LEO-PNT With Starlink: Development of a Burst Detection Algorithm Based on Signal Measurements

Due to the strong dependency of our societies onGlobal Navigation Satellite Systems and their vulnerability to outages, there is an urgent need for additional navigation systems. A possible approach for such an additional system uses the communication signals of the emerging LEO satellite mega-constellations as signals of opportunity. The Doppler shift of those signals is leveraged to calculate positioning, navigation and timing information. Therefore the signals have to be detected and the frequency has to be estimated. In this paper, we present the results of Starlink signal measurements. The results are used to develope a novel correlation-based detection algorithm for Starlink burst signals. The carrier frequency of the detected bursts is measured and the attainable positioning accuracy is estimated. It is shown, that the presented algorithms are applicable for a navigation solution in an operationally relevant setup using an omnidirectional antenna.

==> figBlockDiagramMeasurement.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=1.4cm,auto,>=latex']
	\node at (-1.3,0) {\textit{\small \begin{tabular}{l} Starlink\\ signal \end{tabular}}};
    \node [int] (b) at (1.1,0) {LNB};
    \node (a) [left of=b,node distance=1.6cm, coordinate] {b};
    \node [int] (c) [right of=b] {FSW};
    \node [int] (d) [right of=c] {IQW};
    \node at (5.4,0) {\textit{\small \begin{tabular}{l} I/Q\\ data \end{tabular}}};
    \node(end) [right of=d, node distance=1.2cm]{};
    \path[->] (a) edge node {\textit{\small \begin{tabular}{c} RF\\ signal \end{tabular}}} (b);
    \path[->] (b) edge node {$ $} (c);
    \path[->] (c) edge node {$ $} (d);

    \path[->] (d) edge node {$ $} (end);
	\draw (-0.65,-0.25) arc (-60:60:0.3);
	
	\draw (0.1,-0.85) circle [radius = 0.25];
	\node (e) at (0.1,-0.87) {$\sim$};
	
    \draw [->] (e) -| (b);
	\draw [->] (e) -| (c);
	\draw [->] (e) -| (d);

\end{tikzpicture}


==> figBlockDiagramReceiver.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=1.4cm,auto,>=latex']
	\node at (-1.3,0) {\textit{\small \begin{tabular}{l} LEO\\ satellite\\ signals \end{tabular}}};
    \node [int] (b) at (2.4,0) {\begin{tabular}{c} Filtering and \\ downconversion \end{tabular}};
    \node (a) [left of=b,node distance=2.8cm, coordinate] {b};
    	\node at (5.25,-0.35) {\textit{\small \begin{tabular}{l} I/Q\\ data \end{tabular}}};
    \node [int] (e) [below of=a] {\begin{tabular}{c} Burst\\ detection \end{tabular}};
    \node [int] (f) [right of=e, node distance=2.5cm] {\begin{tabular}{c} Frequency\\ estimation \end{tabular}};
    \node [int] (g) [right of=f, node distance=2.6cm] {\begin{tabular}{c} PNT\\ processing \end{tabular}};
    \node [coordinate] (end) [right of=g, node distance=2cm]{};
    \node (z) [below of=g, node distance = 1.2cm] {\textit{\small Ephemerides}};
    \path[->] (a) edge node {$ $} (b);
    %\path[->] (b) edge node {$ $} (c);
    %\path[->] (c) edge node {$ $} (d);
    %\path[->] (d) edge node {$ $} (e);
    \path[->] (e) edge node {$ $} (f);
    \path[->] (f) edge node {$ $} (g);
    \draw[->] (g) edge node {\textit{{\small PNT}}} (end) ;
    \draw[->] (z) edge node {$ $} (g);
	\draw (-0.55,-0.25) arc (-60:60:0.3);
    \draw (3.87,0)--(4.80,0) --(4.8,-0.7) -- (-1.8,-0.7);
    \draw (-1.8,-0.7) -- (-1.8,-1.4);
    \draw[->] (-1.8,-1.4) -- (-1.37,-1.4);
\end{tikzpicture}


==> figBurstOne.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.80]

\begin{axis}[%
width=1.569in,
height=1.581in,
at={(0.0in,0.347in)},
scale only axis,
xmin=0,
xmax=3.65,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black},,yshift=-15pt},
ylabel={$|x(t)|$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.06\\
0.00177777863563249	0.126178445068879\\
0.00355555727126497	0.069\\
0.00533333590689746	0.094339811320566\\
0.00711111454252994	0.108894444302728\\
0.00888889317816243	0.128316016147635\\
0.0106666718137949	0.0572450871254468\\
0.0124444504494274	0.0737360156233031\\
0.0142222290850599	0.0537587202228625\\
0.0160000077206924	0.0721248916810278\\
0.0177777863563249	0.0841724420460759\\
0.0195555649919573	0.0612943716828878\\
0.0213333436275898	0.114690888914508\\
0.0231111222632223	0.0863712915267567\\
0.0248889008988548	0.104043260233424\\
0.0266666795344873	0.0710633520177595\\
0.0284444581701198	0.0689637585982667\\
0.0302222368057523	0.034\\
0.0320000154413847	0.068\\
0.0337777940770172	0.0537587202228625\\
0.0355555727126497	0.0537587202228625\\
0.0373333513482822	0.0923579991121505\\
0.0391111299839147	0.164176734039875\\
0.0408889086195472	0.121198184804889\\
0.0426666872551796	0.035171010790138\\
0.0444444658908121	0.0684689710744948\\
0.0462222445264446	0.0787464284904401\\
0.0480000231620771	0.0812711510931154\\
0.0497778017977096	0.0813019064967114\\
0.0515555804333421	0.0788542960148653\\
0.0533333590689746	0.0787464284904401\\
0.0551111377046071	0.0380131556174964\\
0.0568889163402395	0.0700927956355002\\
0.058666694975872	0.137\\
0.0604444736115045	0.163670400500518\\
0.062222252247137	0.0689637585982667\\
0.0640000308827695	0.145279041847061\\
0.065777809518402	0.034\\
0.0675555881540345	0.120917327128911\\
0.069333366789667	0.043\\
0.0711111454252994	0.034\\
0.0728889240609319	0.0367695526217005\\
0.0746667026965644	0.160580198032011\\
0.0764444813321969	0.06067124524847\\
0.0782222599678294	0.104043260233424\\
0.0800000386034619	0.0689637585982667\\
0.0817778172390943	0.0787464284904401\\
0.0835555958747268	0.0612943716828878\\
0.0853333745103593	0.0769220384545287\\
0.0871111531459918	0.034\\
0.0888889317816243	0.0462385120867876\\
0.0906667104172568	0.0667083203206317\\
0.0924444890528893	0.108894444302728\\
0.0942222676885218	0.0272029410174709\\
0.0960000463241542	0.111364267159624\\
0.0977778249597867	0.035171010790138\\
0.0995556035954192	0.0760263112349928\\
0.101333382231052	0.0428018691180654\\
0.103111160866684	0.120266371026983\\
0.104888939502317	0.043\\
0.106666718137949	0.034\\
0.108444496773582	0.153652204670158\\
0.110222275409214	0.102396288995256\\
0.112000054044847	0.043\\
0.113777832680479	0.103\\
0.115555611316112	0.0367695526217005\\
0.117333389951744	0.0976165969494942\\
0.119111168587377	0.0275136329843952\\
0.120888947223009	0.0537587202228625\\
0.122666725858642	0.069\\
0.124444504494274	0.035171010790138\\
0.126222283129906	0.154935470438502\\
0.128000061765539	0.0881929702413974\\
0.129777840401171	0.137233377864133\\
0.131555619036804	0.0813019064967114\\
0.133333397672436	0.132438665049146\\
0.135111176308069	0.0310644491340181\\
0.136888954943701	0.0572450871254468\\
0.138666733579334	0.0999849988748312\\
0.140444512214966	0.034928498393146\\
0.142222290850599	0.054817880294663\\
0.144000069486231	0.106943910532578\\
0.145777848121864	0.0738173421358423\\
0.147555626757496	0.0192353840616713\\
0.149333405393129	0.138050715318683\\
0.151111184028761	0.008\\
0.152888962664394	0.0272029410174709\\
0.154666741300026	0.142579802216162\\
0.156444519935659	0.123146254510643\\
0.158222298571291	0.0737360156233031\\
0.160000077206924	0.0813019064967114\\
0.161777855842556	0.0517880295048962\\
0.163555634478189	0.0812711510931154\\
0.165333413113821	0.112294256309038\\
0.167111191749454	0.18212358441454\\
0.168888970385086	0.085375640553966\\
0.170666749020719	0.294531831895977\\
0.172444527656351	0.0537587202228625\\
0.174222306291984	0.0612943716828878\\
0.176000084927616	0.0738173421358423\\
0.177777863563249	0.0192353840616713\\
0.179555642198881	0.103368273662667\\
0.181333420834514	0.077\\
0.183111199470146	0.0923579991121505\\
0.184888978105779	0.140417235409333\\
0.186666756741411	0.0502493781056045\\
0.188444535377044	0.111287914887467\\
0.190222314012676	0.104861813831347\\
0.192000092648308	0.15715597347858\\
0.193777871283941	0.0612943716828878\\
0.195555649919573	0.145993150524263\\
0.197333428555206	0.127404866469064\\
0.199111207190838	0.0689637585982667\\
0.200888985826471	0.0841724420460759\\
0.202666764462103	0.172965314441942\\
0.204444543097736	0.0689637585982667\\
0.206222321733368	0.148932870784122\\
0.208000100369001	0.134164078649987\\
0.209777879004633	0.137786066058945\\
0.211555657640266	0.095524865872714\\
0.213333436275898	0.06067124524847\\
0.215111214911531	0.222308344422786\\
0.216888993547163	0.0428018691180654\\
0.218666772182796	0.0517880295048962\\
0.220444550818428	0.225523834660552\\
0.222222329454061	0.0944298681562142\\
0.224000108089693	0.0192353840616713\\
0.225777886725326	0.0952575456328789\\
0.227555665360958	0.0462385120867876\\
0.229333443996591	0.151241528688386\\
0.231111222632223	0.0667083203206317\\
0.232889001267856	0.103\\
0.234666779903488	0.120208152801713\\
0.236444558539121	0.0462385120867876\\
0.238222337174753	0.0605309838016862\\
0.240000115810386	0.0428018691180654\\
0.241777894446018	0.151241528688386\\
0.243555673081651	0.009\\
0.245333451717283	0.091438503924769\\
0.247111230352916	0.095524865872714\\
0.248889008988548	0.0737360156233031\\
0.25066678762418	0.017\\
0.252444566259813	0.0605309838016862\\
0.254222344895445	0.130172961862285\\
0.256000123531078	0.009\\
0.25777790216671	0.0721248916810278\\
0.259555680802343	0.0608111831820431\\
0.261333459437975	0.145\\
0.263111238073608	0.06\\
0.26488901670924	0.096150923032491\\
0.266666795344873	0.106943910532578\\
0.268444573980505	0.16224980739588\\
0.270222352616138	0.035171010790138\\
0.27200013125177	0.0812711510931154\\
0.273777909887403	0.0775241897732572\\
0.275555688523035	0.156977705423414\\
0.277333467158668	0.0728010988928052\\
0.2791112457943	0.0608111831820431\\
0.280889024429933	0.137233377864133\\
0.282666803065565	0.0502493781056045\\
0.284444581701198	0.0812711510931154\\
0.28622236033683	0.106230880632705\\
0.288000138972463	0.114004385880544\\
0.289777917608095	0.0240416305603426\\
0.291555696243728	0.0480832611206852\\
0.29333347487936	0.0537587202228625\\
0.295111253514993	0.116090481952656\\
0.296889032150625	0.0738173421358423\\
0.298666810786258	0.0769220384545287\\
0.30044458942189	0.0437378554572581\\
0.302222368057523	0.008\\
0.304000146693155	0.165275527529033\\
0.305777925328788	0.0700927956355002\\
0.30755570396442	0.0612943716828878\\
0.309333482600053	0.157708592029731\\
0.311111261235685	0.0915478017212866\\
0.312889039871317	0.0310644491340181\\
0.31466681850695	0.130172961862285\\
0.316444597142582	0.0653911308970873\\
0.318222375778215	0.035171010790138\\
0.320000154413847	0.0275136329843952\\
0.32177793304948	0.0192353840616713\\
0.323555711685112	0.122155638429014\\
0.325333490320745	0.0367695526217005\\
0.327111268956377	0.0667083203206317\\
0.32888904759201	0.0367695526217005\\
0.330666826227642	0.0480832611206852\\
0.332444604863275	0.0769220384545287\\
0.334222383498907	0.026\\
0.33600016213454	0.115433963806152\\
0.337777940770172	0.0812711510931154\\
0.339555719405805	0.0841724420460759\\
0.341333498041437	0.0812711510931154\\
0.34311127667707	0.0517880295048962\\
0.344889055312702	0.15420765220961\\
0.346666833948335	0.118338497539896\\
0.348444612583967	0.126732000694379\\
0.3502223912196	0.0428018691180654\\
0.352000169855232	0.10340696301507\\
0.353777948490865	0.103368273662667\\
0.355555727126497	0.108894444302728\\
0.35733350576213	0.0961665222413705\\
0.359111284397762	0.132438665049146\\
0.360889063033395	0.0812711510931154\\
0.362666841669027	0.128\\
0.36444462030466	0.121511316345433\\
0.366222398940292	0.0738173421358423\\
0.368000177575925	0.034928498393146\\
0.369777956211557	0.159890587590389\\
0.371555734847189	0.0428018691180654\\
0.373333513482822	0.0240416305603426\\
0.375111292118455	0.0858020978764505\\
0.376889070754087	0.142579802216162\\
0.378666849389719	0.0788542960148653\\
0.380444628025352	0.0572450871254468\\
0.382222406660984	0.162225152180542\\
0.384000185296617	0.095524865872714\\
0.385777963932249	0.06\\
0.387555742567882	0.127471565456772\\
0.389333521203514	0.0367695526217005\\
0.391111299839147	0.163884105391585\\
0.392889078474779	0.194794763789995\\
0.394666857110412	0.0517880295048962\\
0.396444635746044	0.0858020978764505\\
0.398222414381677	0.034928498393146\\
0.400000193017309	0.162\\
0.401777971652942	0.132438665049146\\
0.403555750288574	0.151426549851735\\
0.405333528924207	0.0858020978764505\\
0.407111307559839	0.156179384042837\\
0.408889086195472	0.153707514455215\\
0.410666864831104	0.0572450871254468\\
0.412444643466737	0.0689637585982667\\
0.414222422102369	0.163196200936174\\
0.416000200738002	0.145220521965733\\
0.417777979373634	0.166147524808527\\
0.419555758009267	0.0667083203206317\\
0.421333536644899	0.180224859550507\\
0.423111315280532	0.164295465549114\\
0.424889093916164	0.0428018691180654\\
0.426666872551797	0.0428018691180654\\
0.428444651187429	0.0999599919967984\\
0.430222429823062	0.054817880294663\\
0.432000208458694	0.111364267159624\\
0.433777987094327	0.054817880294663\\
0.435555765729959	0.0721248916810278\\
0.437333544365592	0.0689637585982667\\
0.439111323001224	0.034928498393146\\
0.440889101636856	0.0380131556174964\\
0.442666880272489	0.166508258053467\\
0.444444658908121	0.026\\
0.446222437543754	0.162225152180542\\
0.448000216179386	0.156923548264752\\
0.449777994815019	0.094\\
0.451555773450651	0.0502493781056045\\
0.453333552086284	0.130172961862285\\
0.455111330721916	0.137786066058945\\
0.456889109357549	0.107517440445725\\
0.458666887993181	0.0774144689318476\\
0.460444666628814	0.102727795654341\\
0.462222445264446	0.0775241897732572\\
0.464000223900079	0.0952575456328789\\
0.465778002535711	0.0572450871254468\\
0.467555781171344	0.0612943716828878\\
0.469333559806976	0.0976165969494942\\
0.471111338442609	0.0310644491340181\\
0.472889117078241	0.184396312327552\\
0.474666895713874	0.0380131556174964\\
0.476444674349506	0.151241528688386\\
0.478222452985139	0.0380131556174964\\
0.480000231620771	0.2068912757948\\
0.481778010256404	0.102727795654341\\
0.483555788892036	0.18212358441454\\
0.485333567527669	0.111516814875605\\
0.487111346163301	0.0537587202228625\\
0.488889124798934	0.0192353840616713\\
0.490666903434566	0.0653911308970873\\
0.492444682070199	0.095524865872714\\
0.494222460705831	0.18080099557248\\
0.496000239341464	0.0428018691180654\\
0.497778017977096	0.200661406354087\\
0.499555796612728	0.034928498393146\\
0.501333575248361	0.091438503924769\\
0.503111353883994	0.167609665592411\\
0.504889132519626	0.095524865872714\\
0.506666911155258	0.134164078649987\\
0.508444689790891	0.0187882942280559\\
0.510222468426523	0.0462385120867876\\
0.512000247062156	0.008\\
0.513778025697788	0.0915478017212866\\
0.515555804333421	0.034928498393146\\
0.517333582969053	0.0480832611206852\\
0.519111361604686	0.094\\
0.520889140240318	0.119037809119624\\
0.522666918875951	0.0888875694346516\\
0.524444697511583	0.130172961862285\\
0.526222476147216	0.0240416305603426\\
0.528000254782848	0.0841724420460759\\
0.529778033418481	0.0923579991121505\\
0.531555812054113	0.0310644491340181\\
0.533333590689746	0.0738173421358423\\
0.535111369325378	0.0788542960148653\\
0.536889147961011	0.0976165969494942\\
0.538666926596643	0.0787464284904401\\
0.540444705232276	0.112294256309038\\
0.542222483867908	0.0439317652729776\\
0.544000262503541	0.0952575456328789\\
0.545778041139173	0.0437378554572581\\
0.547555819774806	0.0310644491340181\\
0.549333598410438	0.0667083203206317\\
0.55111137704607	0.166147524808527\\
0.552889155681703	0.127471565456772\\
0.554666934317336	0.145993150524263\\
0.556444712952968	0.146184814532837\\
0.558222491588601	0.026\\
0.560000270224233	0.106230880632705\\
0.561778048859865	0.0272029410174709\\
0.563555827495498	0.0310644491340181\\
0.56533360613113	0.085\\
0.567111384766763	0.114004385880544\\
0.568889163402395	0.111364267159624\\
0.570666942038028	0.0502493781056045\\
0.57244472067366	0.0192353840616713\\
0.574222499309293	0.0537587202228625\\
0.576000277944925	0.0976165969494942\\
0.577778056580558	0.008\\
0.57955583521619	0.128316016147635\\
0.581333613851823	0.128\\
0.583111392487455	0.163884105391585\\
0.584889171123088	0.035171010790138\\
0.58666694975872	0.0975294827218929\\
0.588444728394353	0.051\\
0.590222507029985	0.0192353840616713\\
0.592000285665618	0.0689637585982667\\
0.59377806430125	0.043\\
0.595555842936883	0.0667083203206317\\
0.597333621572515	0.0760263112349928\\
0.599111400208148	0.0428018691180654\\
0.60088917884378	0.0517880295048962\\
0.602666957479413	0.119037809119624\\
0.604444736115045	0.051\\
0.606222514750678	0.107517440445725\\
0.60800029338631	0.0516236379965612\\
0.609778072021943	0.121511316345433\\
0.611555850657575	0.0437378554572581\\
0.613333629293208	0.15715597347858\\
0.61511140792884	0.0120415945787923\\
0.616889186564473	0.0787464284904401\\
0.618666965200105	0.096150923032491\\
0.620444743835738	0.0623618473106755\\
0.62222252247137	0.0788542960148653\\
0.624000301107002	0.0380131556174964\\
0.625778079742635	0.163\\
0.627555858378267	0.0866833317310773\\
0.6293336370139	0.105261578935526\\
0.631111415649533	0.034928498393146\\
0.632889194285165	0.116606174793619\\
0.634666972920797	0.0991261822123701\\
0.63644475155643	0.130613934938046\\
0.638222530192062	0.122784363825367\\
0.640000308827695	0.0888875694346516\\
0.641778087463327	0.145663996924429\\
0.64355586609896	0.0310644491340181\\
0.645333644734592	0.0653911308970873\\
0.647111423370225	0.149375366108338\\
0.648889202005857	0.1495626958837\\
0.65066698064149	0.0975294827218929\\
0.652444759277122	0.0120415945787923\\
0.654222537912755	0.0769220384545287\\
0.656000316548387	0.19513328778043\\
0.65777809518402	0.0428018691180654\\
0.659555873819652	0.0480832611206852\\
0.661333652455285	0.0310644491340181\\
0.663111431090917	0.116606174793619\\
0.66488920972655	0.168344884092152\\
0.666666988362182	0.0695844810284592\\
0.668444766997815	0.0923579991121505\\
0.670222545633447	0.0537587202228625\\
0.67200032426908	0.085\\
0.673778102904712	0.0710633520177595\\
0.675555881540345	0.126732000694379\\
0.677333660175977	0.0187882942280559\\
0.67911143881161	0.0120415945787923\\
0.680889217447242	0.017\\
0.682666996082874	0.0120415945787923\\
0.684444774718507	0.18409236811992\\
0.68622255335414	0.132438665049146\\
0.688000331989772	0.112294256309038\\
0.689778110625405	0.0866833317310773\\
0.691555889261037	0.0428018691180654\\
0.69333366789667	0.009\\
0.695111446532302	0.06\\
0.696889225167934	0.0667083203206317\\
0.698667003803567	0.043\\
0.700444782439199	0.054817880294663\\
0.702222561074832	0.095524865872714\\
0.704000339710464	0.191049731745428\\
0.705778118346097	0.112294256309038\\
0.707555896981729	0.0653911308970873\\
0.709333675617362	0.0572450871254468\\
0.711111454252994	0.0502493781056045\\
0.712889232888627	0.104393486386843\\
0.714667011524259	0.085\\
0.716444790159892	0.0367695526217005\\
0.718222568795524	0.0667083203206317\\
0.720000347431157	0.0898443097808648\\
0.721778126066789	0.0480832611206852\\
0.723555904702422	0.0728010988928052\\
0.725333683338054	0.0788542960148653\\
0.727111461973687	0.051\\
0.728889240609319	0.0863712915267567\\
0.730667019244952	0.299482887658043\\
0.732444797880584	0.0760263112349928\\
0.734222576516217	0.104043260233424\\
0.736000355151849	0.148932870784122\\
0.737778133787482	0.128600155520901\\
0.739555912423114	0.0653911308970873\\
0.741333691058747	0.017\\
0.743111469694379	0.0952575456328789\\
0.744889248330011	0.0760263112349928\\
0.746667026965644	0.06067124524847\\
0.748444805601276	0.0240416305603426\\
0.750222584236909	0.118338497539896\\
0.752000362872542	0.122155638429014\\
0.753778141508174	0.034928498393146\\
0.755555920143806	0.171\\
0.757333698779439	0.122155638429014\\
0.759111477415071	0.127471565456772\\
0.760889256050704	0.103368273662667\\
0.762667034686336	0.0502493781056045\\
0.764444813321969	0.035171010790138\\
0.766222591957601	0.10948059188733\\
0.768000370593234	0.164176734039875\\
0.769778149228866	0.0272029410174709\\
0.771555927864499	0.0813019064967114\\
0.773333706500131	0.06067124524847\\
0.775111485135764	0.051\\
0.776889263771396	0.115433963806152\\
0.778667042407029	0.0127279220613579\\
0.780444821042661	0.0572450871254468\\
0.782222599678294	0.0462385120867876\\
0.784000378313926	0.103392456204503\\
0.785778156949559	0.103310212467113\\
0.787555935585191	0.0738173421358423\\
0.789333714220824	0.0944298681562142\\
0.791111492856456	0.0944298681562142\\
0.792889271492089	0.148932870784122\\
0.794667050127721	0.1116154111223\\
0.796444828763354	0.19513328778043\\
0.798222607398986	0.0272029410174709\\
0.800000386034619	0.0310644491340181\\
0.801778164670251	0.0787464284904401\\
0.803555943305884	0.0721248916810278\\
0.805333721941516	0.0437378554572581\\
0.807111500577149	0.123422040171114\\
0.808889279212781	0.095524865872714\\
0.810667057848414	0.102396288995256\\
0.812444836484046	0.054817880294663\\
0.814222615119678	0.0961665222413705\\
0.816000393755311	0.147312592808626\\
0.817778172390943	0.104861813831347\\
0.819555951026576	0.0612943716828878\\
0.821333729662208	0.120266371026983\\
0.823111508297841	0.0812711510931154\\
0.824889286933473	0.0881929702413974\\
0.826667065569106	0.116017240098185\\
0.828444844204739	0.0605309838016862\\
0.830222622840371	0.132936074863071\\
0.832000401476003	0.0769220384545287\\
0.833778180111636	0.0721248916810278\\
0.835555958747268	0.127800625976558\\
0.837333737382901	0.139445329789133\\
0.839111516018533	0.0623618473106755\\
0.840889294654166	0.0700927956355002\\
0.842667073289798	0.0915478017212866\\
0.844444851925431	0.102313244499429\\
0.846222630561063	0.156179384042837\\
0.848000409196696	0.129123971438304\\
0.849778187832328	0.130172961862285\\
0.851555966467961	0.051\\
0.853333745103593	0.0689637585982667\\
0.855111523739226	0.017\\
0.856889302374858	0.145\\
0.858667081010491	0.169425499851705\\
0.860444859646123	0.199912480850996\\
0.862222638281756	0.151241528688386\\
0.864000416917388	0.0684689710744948\\
0.86577819555302	0.0769220384545287\\
0.867555974188653	0.253189652237211\\
0.869333752824286	0.0738173421358423\\
0.871111531459918	0.0769220384545287\\
0.87288931009555	0.0975294827218929\\
0.874667088731183	0.0502493781056045\\
0.876444867366815	0.0516236379965612\\
0.878222646002448	0.0804549563420427\\
0.88000042463808	0.197205476597381\\
0.881778203273713	0.0999599919967984\\
0.883555981909345	0.0275136329843952\\
0.885333760544978	0.043\\
0.88711153918061	0.138050715318683\\
0.888889317816243	0.0667083203206317\\
0.890667096451875	0.035171010790138\\
0.892444875087508	0.0367695526217005\\
0.89422265372314	0.077\\
0.896000432358773	0.0612943716828878\\
0.897778210994405	0.207251055485853\\
0.899555989630038	0.0738173421358423\\
0.90133376826567	0.0787464284904401\\
0.903111546901303	0.0788542960148653\\
0.904889325536935	0.06\\
0.906667104172568	0.0906862723900371\\
0.9084448828082	0.120337026720789\\
0.910222661443833	0.0653911308970873\\
0.912000440079465	0.0841724420460759\\
0.913778218715098	0.108894444302728\\
0.91555599735073	0.0863712915267567\\
0.917333775986363	0.0813019064967114\\
0.919111554621995	0.06067124524847\\
0.920889333257628	0.0975294827218929\\
0.92266711189326	0.0788542960148653\\
0.924444890528893	0.0462385120867876\\
0.926222669164525	0.210582525390879\\
0.928000447800158	0.0502493781056045\\
0.92977822643579	0.0367695526217005\\
0.931556005071422	0.144941367455947\\
0.933333783707055	0.122784363825367\\
0.935111562342688	0.0774144689318476\\
0.93688934097832	0.103368273662667\\
0.938667119613953	0.104043260233424\\
0.940444898249585	0.0240416305603426\\
0.942222676885217	0.0605309838016862\\
0.94400045552085	0.206642202853144\\
0.945778234156482	0.0462385120867876\\
0.947556012792115	0.095524865872714\\
0.949333791427747	0.0462385120867876\\
0.95111157006338	0.224200802853157\\
0.952889348699012	0.0612943716828878\\
0.954667127334645	0.168344884092152\\
0.956444905970277	0.0788542960148653\\
0.95822268460591	0.0502493781056045\\
0.960000463241542	0.0572450871254468\\
0.961778241877175	0.164176734039875\\
0.963556020512807	0.169425499851705\\
0.96533379914844	0.169705627484771\\
0.967111577784072	0.168077363139716\\
0.968889356419705	0.126732000694379\\
0.970667135055337	0.161755989069957\\
0.97244491369097	0.0961665222413705\\
0.974222692326602	0.0923579991121505\\
0.976000470962235	0.034\\
0.977778249597867	0.0120415945787923\\
0.9795560282335	0.127471565456772\\
0.981333806869132	0.111516814875605\\
0.983111585504765	0.139445329789133\\
0.984889364140397	0.102\\
0.98666714277603	0.128316016147635\\
0.988444921411662	0.034928498393146\\
0.990222700047295	0.085\\
0.992000478682927	0.0689637585982667\\
0.99377825731856	0.127404866469064\\
0.995556035954192	0.035171010790138\\
0.997333814589824	0.0192353840616713\\
0.999111593225457	0.0653911308970873\\
1.00088937186109	0.0667083203206317\\
1.00266715049672	0.0881929702413974\\
1.00444492913235	0.017\\
1.00622270776799	0.188215302247187\\
1.00800048640362	0.077\\
1.00977826503925	0.0437378554572581\\
1.01155604367488	0.0906862723900371\\
1.01333382231052	0.0999599919967984\\
1.01511160094615	0.0187882942280559\\
1.01688937958178	0.026\\
1.01866715821741	0.122784363825367\\
1.02044493685305	0.0502493781056045\\
1.02222271548868	0.0502493781056045\\
1.02400049412431	0.0769220384545287\\
1.02577827275994	0.176385940482795\\
1.02755605139558	0.199484335224599\\
1.02933383003121	0.124723694621351\\
1.03111160866684	0.0623618473106755\\
1.03288938730247	0.085\\
1.03466716593811	0.0502493781056045\\
1.03644494457374	0.0788542960148653\\
1.03822272320937	0.0192353840616713\\
1.040000501845	0.103392456204503\\
1.04177828048064	0.145454460227248\\
1.04355605911627	0.111516814875605\\
1.0453338377519	0.0999599919967984\\
1.04711161638753	0.0480832611206852\\
1.04888939502317	0.10948059188733\\
1.0506671736588	0.0462385120867876\\
1.05244495229443	0.0804549563420427\\
1.05422273093006	0.0462385120867876\\
1.0560005095657	0.069\\
1.05777828820133	0.114004385880544\\
1.05955606683696	0.114690888914508\\
1.06133384547259	0.0952575456328789\\
1.06311162410823	0.104043260233424\\
1.06488940274386	0.107517440445725\\
1.06666718137949	0.0653911308970873\\
1.06844496001512	0.0572450871254468\\
1.07022273865076	0.0502493781056045\\
1.07200051728639	0.034\\
1.07377829592202	0.160580198032011\\
1.07555607455765	0.0787464284904401\\
1.07733385319329	0.0310644491340181\\
1.07911163182892	0.126178445068879\\
1.08088941046455	0.0310644491340181\\
1.08266718910018	0.0380131556174964\\
1.08444496773582	0.0380131556174964\\
1.08622274637145	0.151241528688386\\
1.08800052500708	0.0428018691180654\\
1.08977830364271	0.130698125464752\\
1.09155608227835	0.17917868176767\\
1.09333386091398	0.034\\
1.09511163954961	0.0976165969494942\\
1.09688941818524	0.0462385120867876\\
1.09866719682088	0.0623618473106755\\
1.10044497545651	0.0127279220613579\\
1.10222275409214	0.10948059188733\\
1.10400053272777	0.195233193898988\\
1.10577831136341	0.122155638429014\\
1.10755608999904	0.110693269894786\\
1.10933386863467	0.0721248916810278\\
1.1111116472703	0.153707514455215\\
1.11288942590594	0.111364267159624\\
1.11466720454157	0.054817880294663\\
1.1164449831772	0.107517440445725\\
1.11822276181283	0.0612943716828878\\
1.12000054044847	0.0787464284904401\\
1.1217783190841	0.108466584716216\\
1.12355609771973	0.161755989069957\\
1.12533387635536	0.026\\
1.127111654991	0.0272029410174709\\
1.12888943362663	0.144958614783669\\
1.13066721226226	0.127471565456772\\
1.13244499089789	0.130387882872604\\
1.13422276953353	0.144941367455947\\
1.13600054816916	0.0272029410174709\\
1.13777832680479	0.0881929702413974\\
1.13955610544042	0.121198184804889\\
1.14133388407606	0.0728010988928052\\
1.14311166271169	0.114690888914508\\
1.14488944134732	0.094339811320566\\
1.14666721998295	0.0854751425854324\\
1.14844499861859	0.017\\
1.15022277725422	0.102396288995256\\
1.15200055588985	0.126732000694379\\
1.15377833452548	0.108894444302728\\
1.15555611316112	0.0876641317757725\\
1.15733389179675	0.0192353840616713\\
1.15911167043238	0.0439317652729776\\
1.16088944906801	0.034\\
1.16266722770365	0.0787464284904401\\
1.16444500633928	0.0999849988748312\\
1.16622278497491	0.145413204352287\\
1.16800056361054	0.0380131556174964\\
1.16977834224618	0.127404866469064\\
1.17155612088181	0.0787464284904401\\
1.17333389951744	0.140417235409333\\
1.17511167815307	0.0275136329843952\\
1.17688945678871	0.134182711255959\\
1.17866723542434	0\\
1.18044501405997	0.147634684271685\\
1.1822227926956	0.104393486386843\\
1.18400057133124	0.17079227148791\\
1.18577834996687	0.129123971438304\\
1.1875561286025	0.0864696478540303\\
1.18933390723813	0.135092560861063\\
1.19111168587377	0.0710633520177595\\
1.1928894645094	0.0667083203206317\\
1.19466724314503	0.008\\
1.19644502178066	0.115433963806152\\
1.1982228004163	0.129123971438304\\
1.20000057905193	0.0187882942280559\\
1.20177835768756	0.034928498393146\\
1.20355613632319	0.163465592709903\\
1.20533391495883	0\\
1.20711169359446	0.138050715318683\\
1.20888947223009	0.026\\
1.21066725086572	0.0275136329843952\\
1.21244502950136	0.0858020978764505\\
1.21422280813699	0.035171010790138\\
1.21600058677262	0.054817880294663\\
1.21777836540825	0.0653911308970873\\
1.21955614404389	0.102727795654341\\
1.22133392267952	0.111516814875605\\
1.22311170131515	0.265544723163538\\
1.22488947995078	0.0915478017212866\\
1.22666725858642	0.06\\
1.22844503722205	0.0310644491340181\\
1.23022281585768	0.0858020978764505\\
1.23200059449331	0.0272029410174709\\
1.23377837312895	0.026\\
1.23555615176458	0.0858020978764505\\
1.23733393040021	0.0653911308970873\\
1.23911170903584	0.0653911308970873\\
1.24088948767148	0.153394915169963\\
1.24266726630711	0.15715597347858\\
1.24444504494274	0.0991261822123701\\
1.24622282357837	0.141155942134931\\
1.248000602214	0.094\\
1.24977838084964	0.0760263112349928\\
1.25155615948527	0.0788542960148653\\
1.2533339381209	0.1116154111223\\
1.25511171675653	0.0310644491340181\\
1.25688949539217	0.116017240098185\\
1.2586672740278	0.0812711510931154\\
1.26044505266343	0.0462385120867876\\
1.26222283129907	0.0272029410174709\\
1.2640006099347	0.0240416305603426\\
1.26577838857033	0.244311276858028\\
1.26755616720596	0.120266371026983\\
1.26933394584159	0.140417235409333\\
1.27111172447723	0.103368273662667\\
1.27288950311286	0.104043260233424\\
1.27466728174849	0.119037809119624\\
1.27644506038412	0.141364776376578\\
1.27822283901976	0.0653911308970873\\
1.28000061765539	0.171400116686075\\
1.28177839629102	0.0240416305603426\\
1.28355617492665	0.0272029410174709\\
1.28533395356229	0.145454460227248\\
1.28711173219792	0.077\\
1.28888951083355	0.0380131556174964\\
1.29066728946918	0.0653911308970873\\
1.29244506810482	0.0841724420460759\\
1.29422284674045	0.0924770241735751\\
1.29600062537608	0.0863712915267567\\
1.29777840401171	0.0623618473106755\\
1.29955618264735	0.0812711510931154\\
1.30133396128298	0.069462219947249\\
1.30311173991861	0.116090481952656\\
1.30488951855424	0.034\\
1.30666729718988	0.164176734039875\\
1.30844507582551	0.095524865872714\\
1.31022285446114	0.0480832611206852\\
1.31200063309677	0.153707514455215\\
1.31377841173241	0.197\\
1.31555619036804	0.091438503924769\\
1.31733396900367	0.0502493781056045\\
1.3191117476393	0.124723694621351\\
1.32088952627494	0.118338497539896\\
1.32266730491057	0.210582525390879\\
1.3244450835462	0.0437378554572581\\
1.32622286218183	0.0924770241735751\\
1.32800064081747	0.017\\
1.3297784194531	0.0710633520177595\\
1.33155619808873	0.147634684271685\\
1.33333397672436	0.0605309838016862\\
1.33511175536	0.132438665049146\\
1.33688953399563	0.132438665049146\\
1.33866731263126	0.0517880295048962\\
1.34044509126689	0.0737360156233031\\
1.34222286990253	0.0788542960148653\\
1.34400064853816	0.157708592029731\\
1.34577842717379	0.0653911308970873\\
1.34755620580942	0.0721248916810278\\
1.34933398444506	0.0572450871254468\\
1.35111176308069	0.0437378554572581\\
1.35288954171632	0.103\\
1.35466732035195	0.0572450871254468\\
1.35644509898759	0.0653911308970873\\
1.35822287762322	0.0788542960148653\\
1.36000065625885	0.192854867711448\\
1.36177843489448	0.130698125464752\\
1.36355621353012	0.0898443097808648\\
1.36533399216575	0.0608111831820431\\
1.36711177080138	0.0367695526217005\\
1.36888954943701	0.137\\
1.37066732807265	0.103368273662667\\
1.37244510670828	0.17608236708995\\
1.37422288534391	0.043\\
1.37600066397954	0.0480832611206852\\
1.37777844261518	0.0915478017212866\\
1.37955622125081	0.0275136329843952\\
1.38133399988644	0.164176734039875\\
1.38311177852207	0.114004385880544\\
1.38488955715771	0.137927517196533\\
1.38666733579334	0.0787464284904401\\
1.38844511442897	0.244380850313604\\
1.3902228930646	0.103392456204503\\
1.39200067170024	0.034\\
1.39377845033587	0.0975294827218929\\
1.3955562289715	0.054817880294663\\
1.39733400760713	0.127800625976558\\
1.39911178624277	0.102727795654341\\
1.4008895648784	0.034\\
1.40266734351403	0.0700927956355002\\
1.40444512214966	0.0915478017212866\\
1.4062229007853	0.0380131556174964\\
1.40800067942093	0.191407941319058\\
1.40977845805656	0.124723694621351\\
1.41155623669219	0.116606174793619\\
1.41333401532783	0.15420765220961\\
1.41511179396346	0.0700927956355002\\
1.41688957259909	0.096150923032491\\
1.41866735123472	0.0976165969494942\\
1.42044512987036	0.0858020978764505\\
1.42222290850599	0.630626672445751\\
1.42400068714162	1.00022847389984\\
1.42577846577725	0.870325226567632\\
1.42755624441289	0.757998021105596\\
1.42933402304852	1.01751855019945\\
1.43111180168415	1.15598832174032\\
1.43288958031978	1.3762779515781\\
1.43466735895542	1.09769075790953\\
1.43644513759105	1.0513629249693\\
1.43822291622668	0.973728915047715\\
1.44000069486231	1.24527306242446\\
1.44177847349795	0.788128162166535\\
1.44355625213358	0.908390334602917\\
1.44533403076921	0.593302620927971\\
1.44711180940484	1.66667693330171\\
1.44888958804048	1.24527306242446\\
1.45066736667611	0.405277682583189\\
1.45244514531174	1.24691138418093\\
1.45422292394737	1.91688549475445\\
1.45600070258301	1.0576979720128\\
1.45777848121864	0.103310212467113\\
1.45955625985427	1.36812024325349\\
1.4613340384899	0.482929601494876\\
1.46311181712554	0.362836051130535\\
1.46488959576117	1.59115869730206\\
1.4666673743968	0.883240057968387\\
1.46844515303243	0.973152608792681\\
1.47022293166807	1.05981177574133\\
1.4720007103037	0.873490125874357\\
1.47377848893933	1.56847346168177\\
1.47555626757496	0.915242044488779\\
1.4773340462106	0.31000161289903\\
1.47911182484623	0.951262319236918\\
1.48088960348186	0.0991261822123701\\
1.48266738211749	0.426016431607984\\
1.48444516075313	0.085\\
1.48622293938876	0.223517337135176\\
1.48800071802439	0.778742576208595\\
1.48977849666002	0.547550910874961\\
1.49155627529566	1.53847229419317\\
1.49333405393129	1.13357178863978\\
1.49511183256692	1.22847059386865\\
1.49688961120255	1.60607004828557\\
1.49866738983819	0.259855729203726\\
1.50044516847382	0.932922290440099\\
1.50222294710945	0.592692162931146\\
1.50400072574508	0.844824833915292\\
1.50577850438072	0.67883208527588\\
1.50755628301635	1.33046796278603\\
1.50933406165198	0.962499350649132\\
1.51111184028761	0.661607889916679\\
1.51288961892325	0.767237251441821\\
1.51466739755888	0.222308344422786\\
1.51644517619451	1.42907592520482\\
1.51822295483014	1.86880068493138\\
1.52000073346578	0.348638781549041\\
1.52177851210141	0.960803830133915\\
1.52355629073704	0.686865343426206\\
1.52533406937267	0.385083107913084\\
1.52711184800831	0.850049998529498\\
1.52888962664394	0.857560493493025\\
1.53066740527957	0.309095454512033\\
1.5324451839152	0.65959078222789\\
1.53422296255084	1.81525893469775\\
1.53600074118647	1.29758313799155\\
1.5377785198221	0.72642274193475\\
1.53955629845773	1.78752146840255\\
1.54133407709337	1.20361123291535\\
1.543111855729	0.424482037311357\\
1.54488963436463	0.304080581425385\\
1.54666741300026	1.02266318991152\\
1.5484451916359	0.695115098382994\\
1.55022297027153	1.12607637396404\\
1.55200074890716	2.12756480512345\\
1.55377852754279	1.42748800345222\\
1.55555630617842	1.22198035990764\\
1.55733408481406	0.603754917164241\\
1.55911186344969	1.222\\
1.56088964208532	0.75391511458519\\
1.56266742072095	0.894181189692559\\
1.56444519935659	0.641225389391281\\
1.56622297799222	0.263651284844205\\
1.56800075662785	0.715455099918926\\
1.56977853526348	0.107517440445725\\
1.57155631389912	0.926866225514772\\
1.57333409253475	1.47860914375639\\
1.57511187117038	0.206021843502091\\
1.57688964980601	0.35940228157317\\
1.57866742844165	0.979461586791437\\
1.58044520707728	0.543662579179402\\
1.58222298571291	0.484258195594045\\
1.58400076434854	0.56630115662958\\
1.58577854298418	1.65442014010952\\
1.58755632161981	1.2298540563823\\
1.58933410025544	0.696715867481142\\
1.59111187889107	1.17390161427609\\
1.59288965752671	1.27207704169205\\
1.59466743616234	0.761514280890385\\
1.59644521479797	0.686857335987612\\
1.5982229934336	0.145279041847061\\
1.60000077206924	1.54721847196833\\
1.60177855070487	1.33116828387699\\
1.6035563293405	0.156923548264752\\
1.60533410797613	0.832332265384444\\
1.60711188661177	1.13142255590031\\
1.6088896652474	0.833772151130031\\
1.61066744388303	0.650049228905011\\
1.61244522251866	0.508497787605807\\
1.6142230011543	0.99664687828739\\
1.61600077978993	1.23682901000906\\
1.61777855842556	1.16080144727684\\
1.61955633706119	0.376566063261149\\
1.62133411569683	0.573665407707315\\
1.62311189433246	0.905452925336265\\
1.62488967296809	0.260869699275328\\
1.62666745160372	1.40376778706451\\
1.62844523023936	0.982554324197904\\
1.63022300887499	0.994082491546853\\
1.63200078751062	0.654358464452016\\
1.63377856614625	1.24832127274993\\
1.63555634478189	1.14892993694133\\
1.63733412341752	0.797902876295104\\
1.63911190205315	0.313955410846827\\
1.64088968068878	0.200249843945008\\
1.64266745932442	1.32510905211609\\
1.64444523796005	0.715472571102485\\
1.64622301659568	0.923043877613627\\
1.64800079523131	1.30507509362488\\
1.64977857386695	1.22312918369238\\
1.65155635250258	0.53244811953842\\
1.65333413113821	0.530433784746032\\
1.65511190977384	0.486251992283836\\
1.65688968840948	0.616937598141011\\
1.65866746704511	0.993722798369847\\
1.66044524568074	0.862568837832668\\
1.66222302431637	0.765679436840248\\
1.66400080295201	1.20769698186259\\
1.66577858158764	1.28202496075544\\
1.66755636022327	0.266956925364374\\
1.6693341388589	1.02914527643088\\
1.67111191749454	1.04527986682993\\
1.67288969613017	1.13053659825766\\
1.6746674747658	0.616051945861711\\
1.67644525340143	1.29971150645057\\
1.67822303203707	0.376897864148896\\
1.6800008106727	0.851916075678819\\
1.68177858930833	0.898381322156689\\
1.68355636794396	0.22264994947226\\
1.6853341465796	0.327\\
1.68711192521523	1.24666354723317\\
1.68888970385086	0.249393263742227\\
1.69066748248649	1.00262156370188\\
1.69244526112213	0.66786600452486\\
1.69422303975776	0.311204113083359\\
1.69600081839339	0.760148011902945\\
1.69777859702902	1.15976764914357\\
1.69955637566466	0.97893104966591\\
1.70133415430029	1.09029262127192\\
1.70311193293592	1.74121021131855\\
1.70488971157155	0.971036559558908\\
1.70666749020719	0.511331594955759\\
1.70844526884282	0.172754160586656\\
1.71022304747845	0.427351143674613\\
1.71200082611408	0.120266371026983\\
1.71377860474972	0.556040466153319\\
1.71555638338535	0.77821462335271\\
1.71733416202098	0.718470597867442\\
1.71911194065661	0.682255817124339\\
1.72088971929225	0.734801333695033\\
1.72266749792788	0.931908257287164\\
1.72444527656351	0.376670943928517\\
1.72622305519914	0.381643812998455\\
1.72800083383478	1.5090453936181\\
1.72977861247041	1.31603077471615\\
1.73155639110604	0.455411901469428\\
1.73333416974167	1.05756323687995\\
1.73511194837731	0.408325850271569\\
1.73688972701294	1.05868219971812\\
1.73866750564857	0.76155433161397\\
1.7404452842842	0.656368798770935\\
1.74222306291984	0.989386173341835\\
1.74400084155547	0.285259530953832\\
1.7457786201911	0.873490125874357\\
1.74755639882673	0.519792266198719\\
1.74933417746237	1.48303371505843\\
1.751111956098	1.93996520587355\\
1.75288973473363	0.702159526033792\\
1.75466751336926	0.744535425617882\\
1.7564452920049	1.80809872518068\\
1.75822307064053	1.50785576233272\\
1.76000084927616	1.07356043146159\\
1.76177862791179	1.48475082084503\\
1.76355640654743	1.504917605718\\
1.76533418518306	0.723644249614408\\
1.76711196381869	0.364841061285596\\
1.76888974245432	1.02212034516489\\
1.77066752108996	0.629158167713016\\
1.77244529972559	0.227782791272739\\
1.77422307836122	1.00867487328673\\
1.77600085699685	0.841461823257597\\
1.77777863563249	0.652644619988551\\
1.77955641426812	0.456513964737115\\
1.78133419290375	1.68955289943819\\
1.78311197153938	0.342986880215556\\
1.78488975017502	0.30496065319972\\
1.78666752881065	0.699200257437024\\
1.78844530744628	0.0976165969494942\\
1.79022308608191	1.10870419860304\\
1.79200086471755	0.835374167663808\\
1.79377864335318	0.409414215678938\\
1.79555642198881	0.611788362099182\\
1.79733420062444	1.04480620212554\\
1.79911197926008	0.882057254377515\\
1.80088975789571	0.601002495835084\\
1.80266753653134	1.32198411488187\\
1.80444531516697	0.547550910874961\\
1.80622309380261	0.468369512244339\\
1.80800087243824	1.13213161779009\\
1.80977865107387	0.936912482572412\\
1.8115564297095	0.107517440445725\\
1.81333420834514	0.757852228340064\\
1.81511198698077	0.968390417135568\\
1.8168897656164	0.773010349219207\\
1.81866754425203	0.431194851546259\\
1.82044532288767	1.36808844743313\\
1.8222231015233	0.660988653457834\\
1.82400088015893	1.16632156800773\\
1.82577865879456	0.840244012177415\\
1.8275564374302	0.821331236469185\\
1.82933421606583	0.957435115295026\\
1.83111199470146	1.49183410605871\\
1.83288977333709	0.81483311174743\\
1.83466755197273	1.01688249075299\\
1.83644533060836	0.321645767887594\\
1.83822310924399	0.732378317538142\\
1.84000088787962	0.92997311789105\\
1.84177866651526	0.986099386471769\\
1.84355644515089	0.199110522072541\\
1.84533422378652	1.1498843420101\\
1.84711200242215	0.408814138698749\\
1.84888978105779	0.984578082226087\\
1.85066755969342	0.571463034675035\\
1.85244533832905	0.350560979003654\\
1.85422311696468	0.299608077327698\\
1.85600089560032	0.925078375058027\\
1.85777867423595	1.81486859028416\\
1.85955645287158	0.856506859283684\\
1.86133423150721	0.446296986321889\\
1.86311201014284	0.266272416896681\\
1.86488978877848	0.827493806623349\\
1.86666756741411	0.976370831190691\\
1.86844534604974	1.04940745185081\\
1.87022312468538	0.360080546544797\\
1.87200090332101	0.833297665903367\\
1.87377868195664	0.28740563668794\\
1.87555646059227	0.911217317658087\\
1.87733423922791	0.6698567010936\\
1.87911201786354	1.75512962484256\\
1.88088979649917	0.375458386509078\\
1.8826675751348	1.83921314697345\\
1.88444535377043	0.708494883538336\\
1.88622313240607	0.686865343426206\\
1.8880009110417	0.816020833067392\\
1.88977868967733	1.24104834716461\\
1.89155646831296	0.937083240699566\\
1.8933342469486	0.459497551680093\\
1.89511202558423	1.83656745043573\\
1.89688980421986	1.02746776105141\\
1.89866758285549	1.65489486070868\\
1.90044536149113	1.55933960380669\\
1.90222314012676	0.866637178985531\\
1.90400091876239	0.581588342386606\\
1.90577869739802	0.64970454823712\\
1.90755647603366	0.295435272098644\\
1.90933425466929	0.369985134836523\\
1.91111203330492	1.13225438837745\\
1.91288981194055	0.455411901469428\\
1.91466759057619	0.75974337772698\\
1.91644536921182	0.723318048993664\\
1.91822314784745	0.241679539887016\\
1.92000092648308	0.953441136095984\\
1.92177870511872	0.323445513185761\\
1.92355648375435	0.900570930021617\\
1.92533426238998	1.06521922626284\\
1.92711204102561	1.62135067150817\\
1.92888981966125	1.2312745429026\\
1.93066759829688	0.379443012849097\\
1.93244537693251	0.453318872318372\\
1.93422315556814	1.52018979078272\\
1.93600093420378	0.788130065407988\\
1.93777871283941	0.376085096753381\\
1.93955649147504	0.31645694809879\\
1.94133427011067	1.18780511869582\\
1.94311204874631	0.769468647834335\\
1.94488982738194	1.00664293570263\\
1.94666760601757	1.81318118234224\\
1.9484453846532	0.525984790654635\\
1.95022316328884	0.828469673554802\\
1.95200094192447	1.16695544045178\\
1.9537787205601	0.978546881861058\\
1.95555649919573	0.446017936859046\\
1.95733427783137	0.637824427252516\\
1.959112056467	0.462127687982445\\
1.96088983510263	0.332304077615668\\
1.96266761373826	0.708983074551149\\
1.9644453923739	0.647686652633818\\
1.96622317100953	0.513554281454259\\
1.96800094964516	0.671601072065851\\
1.96977872828079	0.746643154391708\\
1.97155650691643	0.873059562687449\\
1.97333428555206	0.365613183569739\\
1.97511206418769	0.740887305870468\\
1.97688984282332	1.1285282451051\\
1.97866762145896	0.255691220029159\\
1.98044540009459	0.566353246657949\\
1.98222317873022	0.633988170236638\\
1.98400095736585	1.30602450206725\\
1.98577873600149	1.03000436892277\\
1.98755651463712	0.340618554984898\\
1.98933429327275	1.18446485806882\\
1.99111207190838	0.691401475265999\\
1.99288985054402	0.424482037311357\\
1.99466762917965	0.549167551845518\\
1.99644540781528	1.50537237918065\\
1.99822318645091	0.636397674414355\\
2.00000096508655	0.70356307464221\\
2.00177874372218	0.640178100218994\\
2.00355652235781	0.792023358241409\\
2.00533430099344	1.16632285410173\\
2.00711207962908	0.876970352976656\\
2.00888985826471	0.999414328494444\\
2.01066763690034	1.24734317651559\\
2.01244541553597	0.822431152133721\\
2.01422319417161	1.87769779251082\\
2.01600097280724	0.582589048987363\\
2.01777875144287	0.417943776123057\\
2.0195565300785	1.36748308947497\\
2.02133430871414	0.684465484885834\\
2.02311208734977	0.350224213897326\\
2.0248898659854	0.56826490301619\\
2.02666764462103	1.05771120822274\\
2.02844542325667	0.812200098497901\\
2.0302232018923	1.09262299078868\\
2.03200098052793	0.956469027203704\\
2.03377875916356	1.14507336009533\\
2.0355565377992	0.80455515659276\\
2.03733431643483	1.03903079838858\\
2.03911209507046	0.246416314394969\\
2.04088987370609	0.317823850583936\\
2.04266765234173	1.27322346820972\\
2.04444543097736	1.55637142096609\\
2.04622320961299	0.23497446669798\\
2.04800098824862	0.822511398097315\\
2.04977876688426	0.397645570829099\\
2.05155654551989	0.861756926284901\\
2.05333432415552	1.05148704224065\\
2.05511210279115	0.371102411741018\\
2.05688988142679	0.848500441956279\\
2.05866766006242	0.910284021610838\\
2.06044543869805	0.257316925210916\\
2.06222321733368	1.19021426642433\\
2.06400099596932	0.831495640397471\\
2.06577877460495	0.400499687890016\\
2.06755655324058	0.875773943435177\\
2.06933433187621	0.554822494136638\\
2.07111211051185	0.997092774018546\\
2.07288988914748	1.7739611044214\\
2.07466766778311	0.616116872029974\\
2.07644544641874	1.45305505745653\\
2.07822322505438	1.2145682360411\\
2.08000100369001	0.987040526017043\\
2.08177878232564	0.633533740222255\\
2.08355656096127	1.348413141437\\
2.08533433959691	1.16904961400276\\
2.08711211823254	1.00179838290946\\
2.08888989686817	0.817103420626789\\
2.0906676755038	0.325098446628095\\
2.09244545413944	0.562355759284103\\
2.09422323277507	0.655708014286847\\
2.0960010114107	0.416058890062453\\
2.09777879004633	0.979655551711927\\
2.09955656868197	0.589353035115626\\
2.1013343473176	0.800246212112247\\
2.10311212595323	0.341786483056308\\
2.10488990458886	0.386788055658393\\
2.1066676832245	1.48803931399678\\
2.10844546186013	0.55897495471622\\
2.11022324049576	0.415313134875361\\
2.11200101913139	1.95080111748994\\
2.11377879776703	1.04722729147019\\
2.11555657640266	1.31203544159447\\
2.11733435503829	0.291235300058218\\
2.11911213367392	0.959338313630807\\
2.12088991230956	1.19059018977984\\
2.12266769094519	0.821584444838143\\
2.12444546958082	0.424018867504737\\
2.12622324821645	1.10488732457206\\
2.12800102685209	1.21082822894084\\
2.12977880548772	0.835056884289927\\
2.13155658412335	0.965447564604106\\
2.13333436275898	1.3804361629572\\
2.13511214139462	1.51416148412248\\
2.13688992003025	0.436554693022535\\
2.13866769866588	1.22122929869865\\
2.14044547730151	0.784212343692702\\
2.14222325593715	0.356237280474686\\
2.14400103457278	1.18599536255417\\
2.14577881320841	0.701824052024437\\
2.14755659184404	0.896322486608475\\
2.14933437047968	1.39582412932289\\
2.15111214911531	0.663765018662478\\
2.15288992775094	1.37913886175396\\
2.15466770638657	0.833657003809121\\
2.15644548502221	0.957843933007878\\
2.15822326365784	0.499489739634359\\
2.16000104229347	0.864936991924845\\
2.1617788209291	0.768492029887103\\
2.16355659956474	1.59553533335994\\
2.16533437820037	0.803567669832479\\
2.167112156836	1.36032385849841\\
2.16888993547163	0.937108851734952\\
2.17066771410727	0.356855713139078\\
2.1724454927429	1.41721028785428\\
2.17422327137853	0.778185710483044\\
2.17600105001416	0.524871412824132\\
2.17777882864979	1.76614410510581\\
2.17955660728543	1.66660193207616\\
2.18133438592106	0.121511316345433\\
2.18311216455669	0.23262201099638\\
2.18488994319233	1.02581967226214\\
2.18666772182796	1.09459079111785\\
2.18844550046359	1.56853689787649\\
2.19022327909922	0.876124420387881\\
2.19200105773485	1.11261898240143\\
2.19377883637049	0.482743202955774\\
2.19555661500612	0.726517721738431\\
2.19733439364175	0.756733110151789\\
2.19911217227738	1.19446933824188\\
2.20088995091302	0.952878796070098\\
2.20266772954865	1.80010138603358\\
2.20444550818428	0.812711510931154\\
2.20622328681991	0.776711014470633\\
2.20800106545555	0.951203973919369\\
2.20977884409118	0.762213880744768\\
2.21155662272681	0.652602482373458\\
2.21333440136245	0.424835262189946\\
2.21511217999808	0.661400030238886\\
2.21688995863371	0.822217732720476\\
2.21866773726934	0.837398352040413\\
2.22044551590497	0.809726497034647\\
2.22222329454061	0.875740829241163\\
2.22400107317624	0.772852508568097\\
2.22577885181187	0.680994126259544\\
2.2275566304475	1.43627922076454\\
2.22933440908314	0.197205476597381\\
2.23111218771877	0.890600359308259\\
2.2328899663544	0.580400723638419\\
2.23466774499003	1.13204107699323\\
2.23644552362567	0.748179791226681\\
2.2382233022613	0.769089071564536\\
2.24000108089693	0.726199008536916\\
2.24177885953256	0.719900687595171\\
2.2435566381682	0.60654183697417\\
2.24533441680383	0.800201224692889\\
2.24711219543946	0.415202360301576\\
2.24888997407509	1.26659385755656\\
2.25066775271073	0.282143580469236\\
2.25244553134636	0.392495859850776\\
2.25422330998199	0.874061782713327\\
2.25600108861762	0.678277966618406\\
2.25777886725326	1.48258220682699\\
2.25955664588889	0.741571304730705\\
2.26133442452452	1.11834922989199\\
2.26311220316015	0.0380131556174964\\
2.26488998179579	0.102396288995256\\
2.26666776043142	0.208904284302644\\
2.26844553906705	0.139445329789133\\
2.27022331770268	0.0952575456328789\\
2.27200109633832	0.154\\
2.27377887497395	0.0876641317757725\\
2.27555665360958	0.111516814875605\\
2.27733443224521	0.23262201099638\\
2.27911221088085	0.237539470404394\\
2.28088998951648	0.0275136329843952\\
2.28266776815211	0.0689637585982667\\
2.28444554678774	0\\
2.28622332542338	0.0517880295048962\\
2.28800110405901	0.122155638429014\\
2.28977888269464	0.0439317652729776\\
2.29155666133027	0.0572450871254468\\
2.29333443996591	0.15749285698088\\
2.29511221860154	0.0240416305603426\\
2.29688999723717	0.095524865872714\\
2.2986677758728	0.130172961862285\\
2.30044555450844	0.1116154111223\\
2.30222333314407	0.0187882942280559\\
2.3040011117797	0.206736547325334\\
2.30577889041533	0.0187882942280559\\
2.30755666905097	0.0999599919967984\\
2.3093344476866	0.0812711510931154\\
2.31111222632223	0.225248751383887\\
2.31289000495786	0.0608111831820431\\
2.3146677835935	0.0572450871254468\\
2.31644556222913	0.145993150524263\\
2.31822334086476	0.0667083203206317\\
2.32000111950039	0.0653911308970873\\
2.32177889813603	0.0462385120867876\\
2.32355667677166	0.123146254510643\\
2.32533445540729	0.0380131556174964\\
2.32711223404292	0.174347354439349\\
2.32889001267856	0.0653911308970873\\
2.33066779131419	0.094\\
2.33244556994982	0.145\\
2.33422334858545	0\\
2.33600112722109	0.112294256309038\\
2.33777890585672	0.178443268295557\\
2.33955668449235	0.0537587202228625\\
2.34133446312798	0.0380131556174964\\
2.34311224176362	0.0888875694346516\\
2.34489002039925	0.134182711255959\\
2.34666779903488	0.0769220384545287\\
2.34844557767051	0.009\\
2.35022335630615	0.054817880294663\\
2.35200113494178	0.143589693223434\\
2.35377891357741	0.095524865872714\\
2.35555669221304	0.0502493781056045\\
2.35733447084868	0.102396288995256\\
2.35911224948431	0.15715597347858\\
2.36089002811994	0.162197410583523\\
2.36266780675557	0.184715998224301\\
2.36444558539121	0.0612943716828878\\
2.36622336402684	0.0240416305603426\\
2.36800114266247	0.128249756335051\\
2.3697789212981	0.105261578935526\\
2.37155669993374	0.0537587202228625\\
2.37333447856937	0.094339811320566\\
2.375112257205	0.0787464284904401\\
2.37689003584063	0.0775241897732572\\
2.37866781447627	0.094339811320566\\
2.3804455931119	0.091438503924769\\
2.38222337174753	0.026\\
2.38400115038316	0.15715597347858\\
2.3857789290188	0.119037809119624\\
2.38755670765443	0.0380131556174964\\
2.38933448629006	0.104043260233424\\
2.39111226492569	0.0605309838016862\\
2.39289004356133	0.0612943716828878\\
2.39466782219696	0.0612943716828878\\
2.39644560083259	0.0439317652729776\\
2.39822337946822	0.159890587590389\\
2.40000115810386	0.0272029410174709\\
2.40177893673949	0.094339811320566\\
2.40355671537512	0.0653911308970873\\
2.40533449401075	0.0841724420460759\\
2.40711227264639	0.0684689710744948\\
2.40889005128202	0.054817880294663\\
2.41066782991765	0.182200439077407\\
2.41244560855328	0.127471565456772\\
2.41422338718892	0.0944298681562142\\
2.41600116582455	0.126732000694379\\
2.41777894446018	0.138708327075198\\
2.41955672309581	0.134164078649987\\
2.42133450173145	0.153707514455215\\
2.42311228036708	0.0804549563420427\\
2.42489005900271	0.130613934938046\\
2.42666783763834	0.043\\
2.42844561627398	0.0516236379965612\\
2.43022339490961	0.0537587202228625\\
2.43200117354524	0.0968762096698668\\
2.43377895218087	0.116090481952656\\
2.43555673081651	0.0710633520177595\\
2.43733450945214	0.0623618473106755\\
2.43911228808777	0.111516814875605\\
2.4408900667234	0.0858020978764505\\
2.44266784535904	0.051\\
2.44444562399467	0.110693269894786\\
2.4462234026303	0.112294256309038\\
2.44800118126593	0.145993150524263\\
2.44977895990157	0.102396288995256\\
2.4515567385372	0.0428018691180654\\
2.45333451717283	0.158808060248843\\
2.45511229580846	0.0684689710744948\\
2.4568900744441	0.0923579991121505\\
2.45866785307973	0.111364267159624\\
2.46044563171536	0.0991261822123701\\
2.46222341035099	0.0380131556174964\\
2.46400118898663	0.0689637585982667\\
2.46577896762226	0.0738173421358423\\
2.46755674625789	0.0788542960148653\\
2.46933452489352	0.0537587202228625\\
2.47111230352916	0.138050715318683\\
2.47289008216479	0.151241528688386\\
2.47466786080042	0.106230880632705\\
2.47644563943605	0.0380131556174964\\
2.47822341807169	0.146184814532837\\
2.48000119670732	0.0774144689318476\\
2.48177897534295	0.0848528137423857\\
2.48355675397858	0.135092560861063\\
2.48533453261421	0.034928498393146\\
2.48711231124985	0.127800625976558\\
2.48889008988548	0.156923548264752\\
2.49066786852111	0.111516814875605\\
2.49244564715675	0.043\\
2.49422342579238	0.0439317652729776\\
2.49600120442801	0.112294256309038\\
2.49777898306364	0.111516814875605\\
2.49955676169927	0.035171010790138\\
2.50133454033491	0.107517440445725\\
2.50311231897054	0.0428018691180654\\
2.50489009760617	0.0710633520177595\\
2.50666787624181	0.103368273662667\\
2.50844565487744	0.0975294827218929\\
2.51022343351307	0.0710633520177595\\
2.5120012121487	0.0462385120867876\\
2.51377899078434	0.121198184804889\\
2.51555676941997	0.144958614783669\\
2.5173345480556	0.0737360156233031\\
2.51911232669123	0.0612943716828878\\
2.52089010532687	0.0572450871254468\\
2.5226678839625	0.123422040171114\\
2.52444566259813	0.043\\
2.52622344123376	0.194794763789995\\
2.52800121986939	0.0517880295048962\\
2.52977899850503	0.122784363825367\\
2.53155677714066	0.0999849988748312\\
2.53333455577629	0.0113137084989848\\
2.53511233441192	0.120337026720789\\
2.53689011304756	0.0537587202228625\\
2.53866789168319	0.026\\
2.54044567031882	0.0653911308970873\\
2.54222344895445	0.0684689710744948\\
2.54400122759009	0.130613934938046\\
2.54577900622572	0.138050715318683\\
2.54755678486135	0.0502493781056045\\
2.54933456349698	0.15715597347858\\
2.55111234213262	0.145220521965733\\
2.55289012076825	0.266272416896681\\
2.55466789940388	0.0240416305603426\\
2.55644567803951	0.051\\
2.55822345667515	0.145220521965733\\
2.56000123531078	0.166147524808527\\
2.56177901394641	0.0272029410174709\\
2.56355679258204	0.0999599919967984\\
2.56533457121768	0.035171010790138\\
2.56711234985331	0.0812711510931154\\
2.56889012848894	0.206642202853144\\
2.57066790712457	0.069462219947249\\
2.57244568576021	0.0787464284904401\\
2.57422346439584	0.122155638429014\\
2.57600124303147	0.207251055485853\\
2.5777790216671	0.244380850313604\\
2.57955680030274	0.115433963806152\\
2.58133457893837	0.120917327128911\\
2.583112357574	0.017\\
2.58489013620963	0.103368273662667\\
2.58666791484527	0.121511316345433\\
2.5884456934809	0.114690888914508\\
2.59022347211653	0.102727795654341\\
2.59200125075216	0.0667083203206317\\
2.5937790293878	0.0689637585982667\\
2.59555680802343	0.107517440445725\\
2.59733458665906	0.0240416305603426\\
2.59911236529469	0.151241528688386\\
2.60089014393033	0.0605309838016862\\
2.60266792256596	0.165529453572469\\
2.60444570120159	0.0924770241735751\\
2.60622347983722	0.0437378554572581\\
2.60800125847286	0.129123971438304\\
2.60977903710849	0.0667083203206317\\
2.61155681574412	0.069462219947249\\
2.61333459437975	0.0813019064967114\\
2.61511237301539	0.0737360156233031\\
2.61689015165102	0.187536663082182\\
2.61866793028665	0.138708327075198\\
2.62044570892228	0.0275136329843952\\
2.62222348755792	0.0272029410174709\\
2.62400126619355	0.0952575456328789\\
2.62577904482918	0.0898443097808648\\
2.62755682346481	0.0813019064967114\\
2.62933460210045	0.103392456204503\\
2.63111238073608	0.163196200936174\\
2.63289015937171	0.0667083203206317\\
2.63466793800734	0.141155942134931\\
2.63644571664298	0.0858020978764505\\
2.63822349527861	0.112294256309038\\
2.64000127391424	0.0192353840616713\\
2.64177905254987	0.095524865872714\\
2.64355683118551	0.034928498393146\\
2.64533460982114	0.137786066058945\\
2.64711238845677	0.096150923032491\\
2.6488901670924	0.134164078649987\\
2.65066794572804	0.163465592709903\\
2.65244572436367	0.102727795654341\\
2.6542235029993	0.085\\
2.65600128163493	0.094\\
2.65777906027057	0.145993150524263\\
2.6595568389062	0.0612943716828878\\
2.66133461754183	0.160580198032011\\
2.66311239617746	0.0612943716828878\\
2.6648901748131	0.0502493781056045\\
2.66666795344873	0.169425499851705\\
2.66844573208436	0.0774144689318476\\
2.67022351071999	0.0537587202228625\\
2.67200128935563	0.134164078649987\\
2.67377906799126	0.0272029410174709\\
2.67555684662689	0.096150923032491\\
2.67733462526252	0.0275136329843952\\
2.67911240389816	0.149375366108338\\
2.68089018253379	0.108894444302728\\
2.68266796116942	0.0787464284904401\\
2.68444573980505	0.171236678313964\\
2.68622351844069	0.06067124524847\\
2.68800129707632	0.0517880295048962\\
2.68977907571195	0.0689637585982667\\
2.69155685434758	0.141155942134931\\
2.69333463298322	0.0667083203206317\\
2.69511241161885	0.140417235409333\\
2.69689019025448	0.0537587202228625\\
2.69866796889011	0.0737360156233031\\
2.70044574752575	0.124723694621351\\
2.70222352616138	0.0187882942280559\\
2.70400130479701	0.180421728181503\\
2.70577908343264	0.0876641317757725\\
2.70755686206828	0.0689637585982667\\
2.70933464070391	0.0272029410174709\\
2.71111241933954	0.0462385120867876\\
2.71289019797517	0.0502493781056045\\
2.71466797661081	0.0689637585982667\\
2.71644575524644	0.127471565456772\\
2.71822353388207	0.086\\
2.7200013125177	0.054817880294663\\
2.72177909115334	0.085\\
2.72355686978897	0.0991261822123701\\
2.7253346484246	0.137\\
2.72711242706023	0.0187882942280559\\
2.72889020569587	0.128\\
2.7306679843315	0.159890587590389\\
2.73244576296713	0.102396288995256\\
2.73422354160276	0.138708327075198\\
2.7360013202384	0.0876641317757725\\
2.73777909887403	0.137233377864133\\
2.73955687750966	0.0866833317310773\\
2.74133465614529	0.135029626378806\\
2.74311243478093	0.103\\
2.74489021341656	0.0737360156233031\\
2.74666799205219	0.0437378554572581\\
2.74844577068782	0.122784363825367\\
2.75022354932346	0.0695844810284592\\
2.75200132795909	0.10340696301507\\
2.75377910659472	0.0367695526217005\\
2.75555688523035	0.130613934938046\\
2.75733466386599	0.043\\
2.75911244250162	0.017\\
2.76089022113725	0.10948059188733\\
2.76266799977288	0.0537587202228625\\
2.76444577840852	0.0612943716828878\\
2.76622355704415	0.0612943716828878\\
2.76800133567978	0.153652204670158\\
2.76977911431541	0.0480832611206852\\
2.77155689295105	0.116017240098185\\
2.77333467158668	0.051\\
2.77511245022231	0.108894444302728\\
2.77689022885794	0.139445329789133\\
2.77866800749357	0.103392456204503\\
2.78044578612921	0.138708327075198\\
2.78222356476484	0.034\\
2.78400134340047	0.069\\
2.78577912203611	0.0775241897732572\\
2.78755690067174	0.145454460227248\\
2.78933467930737	0.0728010988928052\\
2.791112457943	0.0437378554572581\\
2.79289023657864	0.154262762843144\\
2.79466801521427	0.06\\
2.7964457938499	0.119201510057549\\
2.79822357248553	0.06\\
2.80000135112116	0.085\\
2.8017791297568	0.177859495107796\\
2.80355690839243	0.148932870784122\\
2.80533468702806	0.188162164103201\\
2.8071124656637	0.0275136329843952\\
2.80889024429933	0.0537587202228625\\
2.81066802293496	0.0623618473106755\\
2.81244580157059	0.0537587202228625\\
2.81422358020622	0.148932870784122\\
2.81600135884186	0.120266371026983\\
2.81777913747749	0.215501740132185\\
2.81955691611312	0.0841724420460759\\
2.82133469474876	0.085\\
2.82311247338439	0.122155638429014\\
2.82489025202002	0.0991261822123701\\
2.82666803065565	0.121198184804889\\
2.82844580929128	0.0999599919967984\\
2.83022358792692	0.168585289986997\\
2.83200136656255	0.120337026720789\\
2.83377914519818	0.095524865872714\\
2.83555692383381	0.135029626378806\\
2.83733470246945	0.0612943716828878\\
2.83911248110508	0.134164078649987\\
2.84089025974071	0.0187882942280559\\
2.84266803837634	0.0612943716828878\\
2.84444581701198	0.0774144689318476\\
2.84622359564761	0.0537587202228625\\
2.84800137428324	0.0275136329843952\\
2.84977915291887	0.0667083203206317\\
2.85155693155451	0.154\\
2.85333471019014	0.0439317652729776\\
2.85511248882577	0.145993150524263\\
2.8568902674614	0.169425499851705\\
2.85866804609704	0.0738173421358423\\
2.86044582473267	0.111516814875605\\
2.8622236033683	0.0380131556174964\\
2.86400138200393	0.0653911308970873\\
2.86577916063957	0.0841724420460759\\
2.8675569392752	0.034928498393146\\
2.86933471791083	0.135029626378806\\
2.87111249654646	0.017\\
2.8728902751821	0.18876705220986\\
2.87466805381773	0.0737360156233031\\
2.87644583245336	0.0999599919967984\\
2.87822361108899	0.0462385120867876\\
2.88000138972463	0.034\\
2.88177916836026	0.0572450871254468\\
2.88355694699589	0.122588743365776\\
2.88533472563152	0.114039466852489\\
2.88711250426716	0.095524865872714\\
2.88889028290279	0.220056810846654\\
2.89066806153842	0.0612943716828878\\
2.89244584017405	0.0689637585982667\\
2.89422361880969	0.0685930025585701\\
2.89600139744532	0.077\\
2.89777917608095	0.009\\
2.89955695471658	0.0653911308970873\\
2.90133473335222	0.151241528688386\\
2.90311251198785	0.0310644491340181\\
2.90489029062348	0.108466584716216\\
2.90666806925911	0.026\\
2.90844584789475	0.086\\
2.91022362653038	0.0240416305603426\\
2.91200140516601	0.121511316345433\\
2.91377918380164	0.094\\
2.91555696243728	0.0923579991121505\\
2.91733474107291	0.0721248916810278\\
2.91911251970854	0.0999599919967984\\
2.92089029834417	0.191049731745428\\
2.92266807697981	0.0516236379965612\\
2.92444585561544	0.0439317652729776\\
2.92622363425107	0.0788542960148653\\
2.9280014128867	0.164295465549114\\
2.92977919152234	0.0866833317310773\\
2.93155697015797	0.0608111831820431\\
2.9333347487936	0.105261578935526\\
2.93511252742923	0.272712302619445\\
2.93689030606487	0.0923579991121505\\
2.9386680847005	0.0906862723900371\\
2.94044586333613	0.0623618473106755\\
2.94222364197176	0.0240416305603426\\
2.9440014206074	0.0517880295048962\\
2.94577919924303	0.0517880295048962\\
2.94755697787866	0.0848528137423857\\
2.94933475651429	0.162225152180542\\
2.95111253514993	0.096150923032491\\
2.95289031378556	0.0728010988928052\\
2.95466809242119	0.026\\
2.95644587105682	0.142579802216162\\
2.95822364969246	0.135029626378806\\
2.96000142832809	0.0944298681562142\\
2.96177920696372	0.069462219947249\\
2.96355698559935	0.008\\
2.96533476423499	0.0812711510931154\\
2.96711254287062	0.06\\
2.96889032150625	0.187536663082182\\
2.97066810014188	0.139445329789133\\
2.97244587877752	0.126178445068879\\
2.97422365741315	0.0272029410174709\\
2.97600143604878	0.0866833317310773\\
2.97777921468441	0.121198184804889\\
2.97955699332005	0.0537587202228625\\
2.98133477195568	0.0537587202228625\\
2.98311255059131	0.0999599919967984\\
2.98489032922694	0.0760263112349928\\
2.98666810786258	0.0841724420460759\\
2.98844588649821	0.0906862723900371\\
2.99022366513384	0.0653911308970873\\
2.99200144376947	0.139445329789133\\
2.99377922240511	0.122784363825367\\
2.99555700104074	0.0120415945787923\\
2.99733477967637	0.0866833317310773\\
2.999112558312	0.0428018691180654\\
3.00089033694764	0.0721248916810278\\
3.00266811558327	0.148932870784122\\
3.0044458942189	0.182608871635526\\
3.00622367285453	0.148932870784122\\
3.00800145149017	0.0898443097808648\\
3.0097792301258	0.0991261822123701\\
3.01155700876143	0.104043260233424\\
3.01333478739706	0.124723694621351\\
3.0151125660327	0.15420765220961\\
3.01689034466833	0.017\\
3.01866812330396	0.135092560861063\\
3.02044590193959	0.0906862723900371\\
3.02222368057523	0.0653911308970873\\
3.02400145921086	0.122588743365776\\
3.02577923784649	0.095524865872714\\
3.02755701648212	0.026\\
3.02933479511776	0.151241528688386\\
3.03111257375339	0.0462385120867876\\
3.03289035238902	0.108853112036358\\
3.03466813102465	0.103368273662667\\
3.03644590966029	0.0700927956355002\\
3.03822368829592	0.0572450871254468\\
3.04000146693155	0.054817880294663\\
3.04177924556718	0.0623618473106755\\
3.04355702420282	0.0863712915267567\\
3.04533480283845	0.102\\
3.04711258147408	0.137233377864133\\
3.04889036010971	0.0240416305603426\\
3.05066813874535	0.121198184804889\\
3.05244591738098	0.0667083203206317\\
3.05422369601661	0.0769220384545287\\
3.05600147465224	0.126178445068879\\
3.05777925328788	0.0812711510931154\\
3.05955703192351	0.0841724420460759\\
3.06133481055914	0.043\\
3.06311258919477	0.0502493781056045\\
3.06489036783041	0.0689637585982667\\
3.06666814646604	0.0272029410174709\\
3.06844592510167	0.116090481952656\\
3.0702237037373	0.0517880295048962\\
3.07200148237294	0.0653911308970873\\
3.07377926100857	0.142579802216162\\
3.0755570396442	0.0999849988748312\\
3.07733481827983	0.0623618473106755\\
3.07911259691547	0.108466584716216\\
3.0808903755511	0.0537587202228625\\
3.08266815418673	0.124723694621351\\
3.08444593282236	0.0876641317757725\\
3.086223711458	0.0728010988928052\\
3.08800149009363	0.0605309838016862\\
3.08977926872926	0.0537587202228625\\
3.09155704736489	0.0787464284904401\\
3.09333482600052	0.0380131556174964\\
3.09511260463616	0.0858020978764505\\
3.09689038327179	0.104043260233424\\
3.09866816190742	0.0275136329843952\\
3.10044594054306	0.112294256309038\\
3.10222371917869	0.0120415945787923\\
3.10400149781432	0.0774144689318476\\
3.10577927644995	0.153394915169963\\
3.10755705508559	0.0841724420460759\\
3.10933483372122	0.122155638429014\\
3.11111261235685	0.154935470438502\\
3.11289039099248	0.0999599919967984\\
3.11466816962812	0.105261578935526\\
3.11644594826375	0.0240416305603426\\
3.11822372689938	0.0944298681562142\\
3.12000150553501	0.0428018691180654\\
3.12177928417064	0.0866833317310773\\
3.12355706280628	0.0787464284904401\\
3.12533484144191	0.0769220384545287\\
3.12711262007754	0.0537587202228625\\
3.12889039871318	0.0738173421358423\\
3.13066817734881	0.0898443097808648\\
3.13244595598444	0.0537587202228625\\
3.13422373462007	0.0310644491340181\\
3.1360015132557	0.111364267159624\\
3.13777929189134	0.0502493781056045\\
3.13955707052697	0.163248277173145\\
3.1413348491626	0.0813019064967114\\
3.14311262779823	0.0737360156233031\\
3.14489040643387	0.0428018691180654\\
3.1466681850695	0.034\\
3.14844596370513	0.103392456204503\\
3.15022374234076	0.122155638429014\\
3.1520015209764	0.054817880294663\\
3.15377929961203	0.0787464284904401\\
3.15555707824766	0.0944298681562142\\
3.15733485688329	0.0881929702413974\\
3.15911263551893	0.0915478017212866\\
3.16089041415456	0.0788542960148653\\
3.16266819279019	0.034928498393146\\
3.16444597142582	0.0537587202228625\\
3.16622375006146	0.0888875694346516\\
3.16800152869709	0.196163197363828\\
3.16977930733272	0.114690888914508\\
3.17155708596835	0.0437378554572581\\
3.17333486460399	0.026\\
3.17511264323962	0.0275136329843952\\
3.17689042187525	0.158142340946377\\
3.17866820051088	0.0612943716828878\\
3.18044597914652	0.06\\
3.18222375778215	0.106230880632705\\
3.18400153641778	0.0516236379965612\\
3.18577931505341	0.0310644491340181\\
3.18755709368905	0.184715998224301\\
3.18933487232468	0.0380131556174964\\
3.19111265096031	0.0537587202228625\\
3.19289042959594	0.034928498393146\\
3.19466820823158	0.069\\
3.19644598686721	0.138050715318683\\
3.19822376550284	0.213637543517051\\
3.20000154413847	0.153652204670158\\
3.20177932277411	0.0653911308970873\\
3.20355710140974	0.0462385120867876\\
3.20533488004537	0.145993150524263\\
3.207112658681	0.0272029410174709\\
3.20889043731664	0.111287914887467\\
3.21066821595227	0.114690888914508\\
3.2124459945879	0.06067124524847\\
3.21422377322353	0.111516814875605\\
3.21600155185917	0.180272016685896\\
3.2177793304948	0.111287914887467\\
3.21955710913043	0.0462385120867876\\
3.22133488776606	0.0120415945787923\\
3.2231126664017	0.119037809119624\\
3.22489044503733	0.149375366108338\\
3.22666822367296	0.165275527529033\\
3.22844600230859	0.0537587202228625\\
3.23022378094423	0.034928498393146\\
3.23200155957986	0.0502493781056045\\
3.23377933821549	0.0695844810284592\\
3.23555711685112	0.182200439077407\\
3.23733489548676	0.0888875694346516\\
3.23911267412239	0.069462219947249\\
3.24089045275802	0.0310644491340181\\
3.24266823139365	0.0684689710744948\\
3.24444601002929	0.147054411698527\\
3.24622378866492	0.0813019064967114\\
3.24800156730055	0.043\\
3.24977934593618	0.094\\
3.25155712457182	0.103368273662667\\
3.25333490320745	0.0462385120867876\\
3.25511268184308	0.043\\
3.25689046047871	0.0537587202228625\\
3.25866823911435	0.0863712915267567\\
3.26044601774998	0.0437378554572581\\
3.26222379638561	0.051\\
3.26400157502124	0.0653911308970873\\
3.26577935365688	0.0428018691180654\\
3.26755713229251	0.138050715318683\\
3.26933491092814	0.0774144689318476\\
3.27111268956377	0.180421728181503\\
3.27289046819941	0.0537587202228625\\
3.27466824683504	0.054817880294663\\
3.27644602547067	0.0991261822123701\\
3.2782238041063	0.077\\
3.28000158274194	0.0788542960148653\\
3.28177936137757	0.130698125464752\\
3.2835571400132	0.126178445068879\\
3.28533491864883	0.0848528137423857\\
3.28711269728447	0.168077363139716\\
3.2888904759201	0.103392456204503\\
3.29066825455573	0.0710633520177595\\
3.29244603319136	0.0876641317757725\\
3.294223811827	0.0667083203206317\\
3.29600159046263	0.0976165969494942\\
3.29777936909826	0.188170135781425\\
3.29955714773389	0.0192353840616713\\
3.30133492636953	0.139445329789133\\
3.30311270500516	0.130613934938046\\
3.30489048364079	0.0310644491340181\\
3.30666826227642	0.0888875694346516\\
3.30844604091206	0.103392456204503\\
3.31022381954769	0.0380131556174964\\
3.31200159818332	0.0700927956355002\\
3.31377937681895	0.0240416305603426\\
3.31555715545459	0.054817880294663\\
3.31733493409022	0.0774144689318476\\
3.31911271272585	0.0187882942280559\\
3.32089049136148	0.128316016147635\\
3.32266826999712	0.103\\
3.32444604863275	0.116090481952656\\
3.32622382726838	0.171187032219149\\
3.32800160590401	0.124723694621351\\
3.32977938453965	0.211513592943811\\
3.33155716317528	0.0275136329843952\\
3.33333494181091	0.103392456204503\\
3.33511272044654	0.0462385120867876\\
3.33689049908218	0.126178445068879\\
3.33866827771781	0.111\\
3.34044605635344	0.0380131556174964\\
3.34222383498907	0.0380131556174964\\
3.34400161362471	0.0380131556174964\\
3.34577939226034	0.0866833317310773\\
3.34755717089597	0.0608111831820431\\
3.3493349495316	0.0380131556174964\\
3.35111272816724	0.0737360156233031\\
3.35289050680287	0.0976165969494942\\
3.3546682854385	0.227782791272739\\
3.35644606407413	0.0775241897732572\\
3.35822384270977	0.139445329789133\\
3.3600016213454	0.183182968640646\\
3.36177939998103	0.128316016147635\\
3.36355717861666	0.035171010790138\\
3.3653349572523	0.0667083203206317\\
3.36711273588793	0.0689637585982667\\
3.36889051452356	0.197342342136704\\
3.37066829315919	0.169425499851705\\
3.37244607179483	0.111516814875605\\
3.37422385043046	0.237421565996015\\
3.37600162906609	0.017\\
3.37777940770172	0.122784363825367\\
3.37955718633736	0.120266371026983\\
3.38133496497299	0.103368273662667\\
3.38311274360862	0.172803356448884\\
3.38489052224425	0.094339811320566\\
3.38666830087989	0.0653911308970873\\
3.38844607951552	0.0437378554572581\\
3.39022385815115	0.116606174793619\\
3.39200163678678	0.122155638429014\\
3.39377941542242	0.0612943716828878\\
3.39555719405805	0.0240416305603426\\
3.39733497269368	0.0572450871254468\\
3.39911275132931	0.0738173421358423\\
3.40089052996495	0.0898443097808648\\
3.40266830860058	0.166147524808527\\
3.40444608723621	0.0721248916810278\\
3.40622386587184	0.119037809119624\\
3.40800164450748	0.153707514455215\\
3.40977942314311	0.13729530217746\\
3.41155720177874	0.096150923032491\\
3.41333498041437	0.0502493781056045\\
3.41511275905	0.112294256309038\\
3.41689053768564	0.0428018691180654\\
3.41866831632127	0.0502493781056045\\
3.4204460949569	0.0854751425854324\\
3.42222387359253	0.0462385120867876\\
3.42400165222817	0.077\\
3.4257794308638	0.103\\
3.42755720949943	0.132438665049146\\
3.42933498813507	0.0999849988748312\\
3.4311127667707	0.0187882942280559\\
3.43289054540633	0.104043260233424\\
3.43466832404196	0.109635760589326\\
3.43644610267759	0.18212358441454\\
3.43822388131323	0.137927517196533\\
3.44000165994886	0.0192353840616713\\
3.44177943858449	0.0462385120867876\\
3.44355721722013	0.085\\
3.44533499585576	0.103392456204503\\
3.44711277449139	0.0537587202228625\\
3.44889055312702	0.114004385880544\\
3.45066833176265	0.0721248916810278\\
3.45244611039829	0.0462385120867876\\
3.45422388903392	0.0866833317310773\\
3.45600166766955	0.164176734039875\\
3.45777944630518	0.107517440445725\\
3.45955722494082	0.0437378554572581\\
3.46133500357645	0.135029626378806\\
3.46311278221208	0.0612943716828878\\
3.46489056084771	0.034928498393146\\
3.46666833948335	0.017\\
3.46844611811898	0.138050715318683\\
3.47022389675461	0.114690888914508\\
3.47200167539024	0.0881929702413974\\
3.47377945402588	0.126178445068879\\
3.47555723266151	0.0502493781056045\\
3.47733501129714	0.108466584716216\\
3.47911278993277	0.0192353840616713\\
3.48089056856841	0.0898443097808648\\
3.48266834720404	0.168751296291317\\
3.48444612583967	0.106943910532578\\
3.4862239044753	0.0841724420460759\\
3.48800168311094	0.130613934938046\\
3.48977946174657	0.12\\
3.4915572403822	0.0310644491340181\\
3.49333501901783	0.19096072894708\\
3.49511279765347	0.0310644491340181\\
3.4968905762891	0.0700927956355002\\
3.49866835492473	0.0439317652729776\\
3.50044613356036	0.0924770241735751\\
3.502223912196	0.0437378554572581\\
3.50400169083163	0.0623618473106755\\
3.50577946946726	0.008\\
3.50755724810289	0.0689637585982667\\
3.50933502673853	0.172803356448884\\
3.51111280537416	0.112294256309038\\
3.51289058400979	0.153652204670158\\
3.51466836264542	0.0848528137423857\\
3.51644614128106	0.0275136329843952\\
3.51822391991669	0.0380131556174964\\
3.52000169855232	0.164073154415949\\
3.52177947718795	0.034928498393146\\
3.52355725582359	0.017\\
3.52533503445922	0.0812711510931154\\
3.52711281309485	0.0192353840616713\\
3.52889059173048	0.0769220384545287\\
3.53066837036612	0.034\\
3.53244614900175	0.17545369759569\\
3.53422392763738	0.106943910532578\\
3.53600170627301	0.0888875694346516\\
3.53777948490865	0.103\\
3.53955726354428	0.109635760589326\\
3.54133504217991	0.0623618473106755\\
3.54311282081554	0.0428018691180654\\
3.54489059945118	0.0437378554572581\\
3.54666837808681	0.165060594934103\\
3.54844615672244	0.034928498393146\\
3.55022393535807	0.234931905027819\\
3.55200171399371	0.12397580409096\\
3.55377949262934	0.0866833317310773\\
3.55555727126497	0.0272029410174709\\
3.5573350499006	0.0537587202228625\\
3.55911282853624	0.145413204352287\\
3.56089060717187	0.163670400500518\\
3.5626683858075	0.116606174793619\\
3.56444616444313	0.0113137084989848\\
3.56622394307877	0.0813019064967114\\
3.5680017217144	0.0192353840616713\\
3.56977950035003	0.103368273662667\\
3.57155727898566	0.166147524808527\\
3.5733350576213	0.0653911308970873\\
3.57511283625693	0.0774144689318476\\
3.57689061489256	0.128316016147635\\
3.57866839352819	0.0804549563420427\\
3.58044617216383	0.126178445068879\\
3.58222395079946	0.0380131556174964\\
3.58400172943509	0.145\\
3.58577950807072	0.0952575456328789\\
3.58755728670636	0.116606174793619\\
3.58933506534199	0.194794763789995\\
3.59111284397762	0.135092560861063\\
3.59289062261325	0.0738173421358423\\
3.59466840124889	0.0728010988928052\\
3.59644617988452	0.192771885917008\\
3.59822395852015	0.130387882872604\\
3.60000173715578	0.0915478017212866\\
3.60177951579142	0.054817880294663\\
3.60355729442705	0.0537587202228625\\
3.60533507306268	0.121511316345433\\
3.60711285169831	0.0608111831820431\\
3.60889063033395	0.0689637585982667\\
3.61066840896958	0.0310644491340181\\
3.61244618760521	0.094339811320566\\
3.61422396624084	0.147054411698527\\
3.61600174487648	0.034928498393146\\
3.61777952351211	0.0537587202228625\\
3.61955730214774	0.0380131556174964\\
3.62133508078337	0.0517880295048962\\
3.62311285941901	0.104393486386843\\
3.62489063805464	0.158808060248843\\
3.62666841669027	0.0858020978764505\\
3.6284461953259	0.114039466852489\\
3.63022397396154	0.121198184804889\\
3.63200175259717	0.0240416305603426\\
3.6337795312328	0.0275136329843952\\
3.63555730986843	0.109635760589326\\
3.63733508850407	0.0192353840616713\\
3.6391128671397	0.103392456204503\\
3.64089064577533	0.130613934938046\\
3.64266842441096	0.132774244490413\\
3.6444462030466	0.0841724420460759\\
3.64622398168223	0.103368273662667\\
3.64800176031786	0.035171010790138\\
3.64977953895349	0.017\\
3.65155731758913	0.0310644491340181\\
3.65333509622476	0.0653911308970873\\
3.65511287486039	0.127471565456772\\
3.65689065349602	0.06\\
3.65866843213166	0.191049731745428\\
3.66044621076729	0.104043260233424\\
3.66222398940292	0.095524865872714\\
3.66400176803855	0.108853112036358\\
3.66577954667419	0.170801053860917\\
3.66755732530982	0.0502493781056045\\
3.66933510394545	0.112294256309038\\
3.67111288258108	0.051\\
3.67289066121672	0.0462385120867876\\
3.67466843985235	0.0120415945787923\\
3.67644621848798	0.102727795654341\\
3.67822399712361	0.126178445068879\\
3.68000177575925	0.10340696301507\\
3.68177955439488	0.0812711510931154\\
3.68355733303051	0.0437378554572581\\
};
\end{axis}

\begin{axis}[%
width=1.569in,
height=1.581in,
at={(2.164in,0.347in)},
scale only axis,
xmin=-275,
xmax=275,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$f/\si{\mega\hertz}$},
ymin=-60,
ymax=-15,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={$S(f)$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-306.25	-66.6061746853229\\
-305.563354492188	-72.8085859229118\\
-304.876708984375	-73.4594806272721\\
-304.190063476562	-63.4657385166253\\
-303.50341796875	-69.1123129232963\\
-302.816772460938	-73.8045488155925\\
-302.130126953125	-62.8458842329553\\
-301.443481445312	-68.9789439806154\\
-300.7568359375	-54.9937347106159\\
-300.070190429688	-64.5075865121497\\
-299.383544921875	-58.6990767588552\\
-298.696899414062	-67.5807856549411\\
-298.01025390625	-72.8001691596039\\
-297.323608398438	-57.9149307719813\\
-296.636962890625	-77.5227876902097\\
-295.950317382812	-61.6463902247698\\
-295.263671875	-64.832405803438\\
-294.577026367188	-61.0716471426622\\
-293.890380859375	-69.70018372145\\
-293.203735351562	-71.3439173142555\\
-292.51708984375	-77.5044367757607\\
-291.830444335938	-65.7818192966127\\
-291.143798828125	-57.5898097489278\\
-290.457153320312	-69.2189386923486\\
-289.7705078125	-62.172061221487\\
-289.083862304688	-75.5843623257129\\
-288.397216796875	-52.8155203486196\\
-287.710571289062	-74.3081159959805\\
-287.02392578125	-62.1414563943316\\
-286.337280273438	-66.6521372260436\\
-285.650634765625	-65.1537742712877\\
-284.963989257812	-61.7349415404229\\
-284.27734375	-73.1873503283451\\
-283.590698242188	-66.3319240551398\\
-282.904052734375	-72.2792609223281\\
-282.217407226562	-54.5532494077872\\
-281.53076171875	-64.2585832431492\\
-280.844116210938	-69.1219413529557\\
-280.157470703125	-66.4195336341639\\
-279.470825195312	-58.9595319934237\\
-278.7841796875	-63.1126081248595\\
-278.097534179688	-69.6352462309696\\
-277.410888671875	-62.149655749797\\
-276.724243164062	-69.24033105918\\
-276.03759765625	-62.6941185622596\\
-275.350952148438	-63.860057077443\\
-274.664306640625	-69.7889895638058\\
-273.977661132812	-84.1051442967606\\
-273.291015625	-62.3921870138715\\
-272.604370117188	-56.6988918637937\\
-271.917724609375	-59.0765678077195\\
-271.231079101562	-65.1536112550172\\
-270.54443359375	-63.6247541590461\\
-269.857788085938	-56.1261418928049\\
-269.171142578125	-63.9948781519565\\
-268.484497070312	-64.15562329999\\
-267.7978515625	-56.1910739185025\\
-267.111206054688	-69.3210727344637\\
-266.424560546875	-51.9232517921875\\
-265.737915039062	-76.0546239028969\\
-265.05126953125	-73.1086673774129\\
-264.364624023438	-68.7284395237975\\
-263.677978515625	-54.084089698082\\
-262.991333007812	-55.1379076937128\\
-262.3046875	-64.7903659566028\\
-261.618041992188	-50.7498253729225\\
-260.931396484375	-63.0074920924032\\
-260.244750976562	-62.1875250753172\\
-259.55810546875	-70.1318020386011\\
-258.871459960938	-62.0150883153837\\
-258.184814453125	-65.7222542945416\\
-257.498168945312	-55.6614970765969\\
-256.8115234375	-57.7082861813135\\
-256.124877929688	-68.9358431579451\\
-255.438232421875	-78.1204611740069\\
-254.751586914062	-63.4740585370577\\
-254.06494140625	-63.225837727362\\
-253.378295898438	-62.4633768121689\\
-252.691650390625	-71.3783445077117\\
-252.005004882812	-66.3017339589507\\
-251.318359375	-63.3988401252001\\
-250.631713867188	-62.5557933864652\\
-249.945068359375	-64.5494029659156\\
-249.258422851562	-65.7345259835048\\
-248.57177734375	-28.5183796913732\\
-247.885131835938	-37.1640590097562\\
-247.198486328125	-43.1362941657237\\
-246.511840820312	-37.059489322255\\
-245.8251953125	-28.4629299374875\\
-245.138549804688	-36.1170615545301\\
-244.451904296875	-27.0711015578461\\
-243.765258789062	-34.5623396213077\\
-243.07861328125	-32.5525868415698\\
-242.391967773438	-36.9802823422548\\
-241.705322265625	-45.0210027740647\\
-241.018676757812	-27.3762352122596\\
-240.33203125	-37.104951644454\\
-239.645385742188	-24.0309246962609\\
-238.958740234375	-34.2886150280216\\
-238.272094726562	-35.6682129406215\\
-237.58544921875	-30.8837089264578\\
-236.898803710938	-28.5562978941536\\
-236.212158203125	-32.9709803423906\\
-235.525512695312	-43.6447938048473\\
-234.8388671875	-28.1877870658249\\
-234.152221679688	-33.5035415776131\\
-233.465576171875	-47.4127082324187\\
-232.778930664062	-37.6023744101798\\
-232.09228515625	-25.0808440871235\\
-231.405639648438	-32.1761905189047\\
-230.718994140625	-30.0965609299196\\
-230.032348632812	-32.8315772618113\\
-229.345703125	-29.6854554311879\\
-228.659057617188	-37.2334474793437\\
-227.972412109375	-38.9035444173212\\
-227.285766601562	-31.8448205672779\\
-226.59912109375	-42.1863247057121\\
-225.912475585938	-36.0693677561052\\
-225.225830078125	-28.281649693712\\
-224.539184570312	-43.4099948146907\\
-223.8525390625	-37.5563123752078\\
-223.165893554688	-42.9030751035684\\
-222.479248046875	-33.0035426844437\\
-221.792602539062	-37.0370492360568\\
-221.10595703125	-32.8249722020242\\
-220.419311523438	-40.7360534575231\\
-219.732666015625	-44.6696543473079\\
-219.046020507812	-34.610376736396\\
-218.359375	-36.9969407658593\\
-217.672729492188	-32.699527679466\\
-216.986083984375	-41.5367174189545\\
-216.299438476562	-33.8913308500027\\
-215.61279296875	-28.352331440969\\
-214.926147460938	-44.5784304471168\\
-214.239501953125	-38.243820739423\\
-213.552856445312	-33.6076405931115\\
-212.8662109375	-36.2502517205167\\
-212.179565429688	-35.6252024001342\\
-211.492919921875	-30.4263702276712\\
-210.806274414062	-35.1597453406597\\
-210.11962890625	-33.0473659699233\\
-209.432983398438	-32.5058089669841\\
-208.746337890625	-34.9013849484254\\
-208.059692382812	-35.7917236622174\\
-207.373046875	-33.502309650394\\
-206.686401367188	-33.3717123672831\\
-205.999755859375	-39.8885966419238\\
-205.313110351562	-38.8164500757051\\
-204.62646484375	-34.621804135805\\
-203.939819335938	-33.6232721460174\\
-203.253173828125	-39.1185585519599\\
-202.566528320312	-37.5286663634307\\
-201.8798828125	-38.1955705108754\\
-201.193237304688	-40.3682276761829\\
-200.506591796875	-34.0827729018894\\
-199.819946289062	-33.8287337613742\\
-199.13330078125	-34.8607966428501\\
-198.446655273438	-40.7053157226059\\
-197.760009765625	-37.643540629214\\
-197.073364257812	-29.979720737382\\
-196.38671875	-36.866411763186\\
-195.700073242188	-33.652246852151\\
-195.013427734375	-38.2068519401992\\
-194.326782226562	-40.1802524752444\\
-193.64013671875	-35.6987997481949\\
-192.953491210938	-43.9074054844872\\
-192.266845703125	-44.2293906963547\\
-191.580200195312	-30.5639215755168\\
-190.8935546875	-32.6511418396295\\
-190.206909179688	-43.3912423661646\\
-189.520263671875	-35.0916491658555\\
-188.833618164062	-40.0414537473436\\
-188.14697265625	-52.8075549355378\\
-187.460327148438	-64.7323639474791\\
-186.773681640625	-51.839656854159\\
-186.087036132812	-64.265612979858\\
-185.400390625	-69.7754999429427\\
-184.713745117188	-60.0656420506751\\
-184.027099609375	-65.1312515720315\\
-183.340454101562	-61.3334808753021\\
-182.65380859375	-58.6335607832398\\
-181.967163085938	-56.819633122188\\
-181.280517578125	-71.4424804597299\\
-180.593872070312	-69.5094860625118\\
-179.9072265625	-66.1585132571281\\
-179.220581054688	-60.4630434481436\\
-178.533935546875	-64.5866182553588\\
-177.847290039062	-67.4739897122208\\
-177.16064453125	-64.9981405620975\\
-176.473999023438	-67.6266587328773\\
-175.787353515625	-55.3956381377625\\
-175.100708007812	-67.3648085297951\\
-174.4140625	-65.0186875053878\\
-173.727416992188	-72.4569207094157\\
-173.040771484375	-60.3383328108452\\
-172.354125976562	-67.8974621659206\\
-171.66748046875	-66.6312890929173\\
-170.980834960938	-62.1399863032375\\
-170.294189453125	-68.5003533567221\\
-169.607543945312	-56.9981307296219\\
-168.9208984375	-63.2404214141317\\
-168.234252929688	-68.5370268579628\\
-167.547607421875	-66.220255573103\\
-166.860961914062	-63.1799679114615\\
-166.17431640625	-59.3690238808216\\
-165.487670898438	-66.8757916203346\\
-164.801025390625	-61.5018864148682\\
-164.114379882812	-65.7086227717605\\
-163.427734375	-62.1447230108542\\
-162.741088867188	-61.3307389483614\\
-162.054443359375	-70.2915251739794\\
-161.367797851562	-77.8483433762535\\
-160.68115234375	-66.4075542574777\\
-159.994506835938	-55.9101403127489\\
-159.307861328125	-61.6916700198097\\
-158.621215820312	-59.1540781925187\\
-157.9345703125	-69.2345352064268\\
-157.247924804688	-55.4083524603918\\
-156.561279296875	-65.2277325136185\\
-155.874633789062	-60.3058025099697\\
-155.18798828125	-59.7622943940655\\
-154.501342773438	-66.1964421705997\\
-153.814697265625	-55.6896399300013\\
-153.128051757812	-72.9105376836211\\
-152.44140625	-68.2798745125452\\
-151.754760742188	-69.535511961865\\
-151.068115234375	-53.8638642068511\\
-150.381469726562	-59.0535971088488\\
-149.69482421875	-63.306187035228\\
-149.008178710938	-59.0126149859719\\
-148.321533203125	-60.6174548712135\\
-147.634887695312	-65.2112420774018\\
-146.9482421875	-71.5446707188992\\
-146.261596679688	-61.3769099098585\\
-145.574951171875	-72.0281925021442\\
-144.888305664062	-58.9839286293457\\
-144.20166015625	-65.4924777169476\\
-143.515014648438	-63.8675757849497\\
-142.828369140625	-74.2848340069383\\
-142.141723632812	-59.9704446558544\\
-141.455078125	-61.226135600052\\
-140.768432617188	-57.4975842241177\\
-140.081787109375	-67.9404757066251\\
-139.395141601562	-65.5761563465513\\
-138.70849609375	-60.7161389438805\\
-138.021850585938	-61.7465655787951\\
-137.335205078125	-65.391970005944\\
-136.648559570312	-58.7623487437494\\
-135.9619140625	-70.1549470435721\\
-135.275268554688	-57.2366765736483\\
-134.588623046875	-66.3616893780215\\
-133.901977539062	-74.6576519699197\\
-133.21533203125	-62.2175348444438\\
-132.528686523438	-59.2120106132756\\
-131.842041015625	-53.9376572376323\\
-131.155395507812	-74.7854325909977\\
-130.46875	-51.8523572102442\\
-129.782104492188	-69.5905495283116\\
-129.095458984375	-64.3343786394742\\
-128.408813476562	-64.8790433730063\\
-127.72216796875	-64.455720750982\\
-127.035522460938	-66.7107138134689\\
-126.348876953125	-60.9538019842557\\
-125.662231445312	-61.0917408824679\\
-124.9755859375	-72.5182653683804\\
-124.288940429688	-69.3797391962064\\
-123.602294921875	-66.1929232737029\\
-122.915649414062	-64.6014538412073\\
-122.22900390625	-68.9026053902308\\
-121.542358398438	-78.0158994634467\\
-120.855712890625	-69.3180775959683\\
-120.169067382812	-64.7899425861266\\
-119.482421875	-59.4609955819521\\
-118.795776367188	-67.1622551732981\\
-118.109130859375	-69.8782937420971\\
-117.422485351562	-68.6651055582651\\
-116.73583984375	-64.6765356684357\\
-116.049194335938	-74.6573412923993\\
-115.362548828125	-70.6116664128727\\
-114.675903320312	-62.6844655218748\\
-113.9892578125	-72.2267535336544\\
-113.302612304688	-58.2162598515359\\
-112.615966796875	-64.5111398849606\\
-111.929321289062	-65.3246424937872\\
-111.24267578125	-66.9861564674406\\
-110.556030273438	-73.4273965331679\\
-109.869384765625	-60.6143307019544\\
-109.182739257812	-78.8072507603896\\
-108.49609375	-67.3878028501443\\
-107.809448242188	-68.4994525221524\\
-107.122802734375	-63.5226223604301\\
-106.436157226562	-68.966308829802\\
-105.74951171875	-76.762864130104\\
-105.062866210938	-79.0232628467205\\
-104.376220703125	-66.957657395011\\
-103.689575195312	-58.3765680982897\\
-103.0029296875	-67.8665236758764\\
-102.316284179688	-60.7293172515771\\
-101.629638671875	-75.0760786544016\\
-100.942993164062	-54.9061216652842\\
-100.25634765625	-70.627014457828\\
-99.5697021484375	-63.7629425443343\\
-98.883056640625	-65.3056474555441\\
-98.1964111328125	-70.3126494690381\\
-97.509765625	-61.1493210756433\\
-96.8231201171875	-76.4488930471448\\
-96.136474609375	-68.6679179320232\\
-95.4498291015625	-71.5633043306719\\
-94.76318359375	-56.2358162556504\\
-94.0765380859375	-67.5563868102387\\
-93.389892578125	-69.6097380512553\\
-92.7032470703125	-66.9686645545604\\
-92.0166015625	-63.4523423722398\\
-91.3299560546875	-68.7837168211275\\
-90.643310546875	-71.2256356534484\\
-89.9566650390625	-64.7364017481866\\
-89.27001953125	-74.3887217367178\\
-88.5833740234375	-66.6924498014498\\
-87.896728515625	-67.3543922705545\\
-87.2100830078125	-71.065499384057\\
-86.5234375	-87.7117850070019\\
-85.8367919921875	-63.4611519860142\\
-85.150146484375	-62.9236382613462\\
-84.4635009765625	-61.8224545224243\\
-83.77685546875	-69.5688138576809\\
-83.0902099609375	-67.7465916116331\\
-82.403564453125	-62.6581622454428\\
-81.7169189453125	-65.1472973469085\\
-81.0302734375	-66.9369260621996\\
-80.3436279296875	-61.9672298423864\\
-79.656982421875	-73.2571019096087\\
-78.9703369140625	-58.8566949755236\\
-78.28369140625	-74.747231738335\\
-77.5970458984375	-76.0689256578189\\
-76.910400390625	-68.4468963778284\\
-76.2237548828125	-62.6230311559995\\
-75.537109375	-58.6495430627005\\
-74.8504638671875	-74.6930793893547\\
-74.163818359375	-57.3530600654001\\
-73.4771728515625	-77.382276437359\\
-72.79052734375	-73.20685173066\\
-72.1038818359375	-72.1052586664071\\
-71.417236328125	-67.4050764577368\\
-70.7305908203125	-75.4877292437221\\
-70.0439453125	-64.310261647845\\
-69.3572998046875	-66.8146748064661\\
-68.670654296875	-73.7713471432269\\
-67.9840087890625	-81.5048749345052\\
-67.29736328125	-69.3981628189838\\
-66.6107177734375	-71.7537226197206\\
-65.924072265625	-71.469307069182\\
-65.2374267578125	-79.6180193630476\\
-64.55078125	-78.4433623309104\\
-63.8641357421875	-68.8157887868999\\
-63.177490234375	-65.5384425877454\\
-62.4908447265625	-69.18261519077\\
-61.80419921875	-78.1178942013175\\
-61.1175537109375	-74.1312351986338\\
-60.430908203125	-71.2987447379061\\
-59.7442626953125	-73.7558291440771\\
-59.0576171875	-77.9705583557569\\
-58.3709716796875	-68.3532566761097\\
-57.684326171875	-72.3867541340402\\
-56.9976806640625	-62.0373560470419\\
-56.31103515625	-73.1759907162321\\
-55.6243896484375	-65.6403621383266\\
-54.937744140625	-70.6670665138441\\
-54.2510986328125	-80.4329954333403\\
-53.564453125	-66.2097187690503\\
-52.8778076171875	-77.095912466082\\
-52.191162109375	-70.1403354058336\\
-51.5045166015625	-73.926838316377\\
-50.81787109375	-66.7459631825583\\
-50.1312255859375	-77.0034815036137\\
-49.444580078125	-77.653503733753\\
-48.7579345703125	-81.661268300291\\
-48.0712890625	-69.8255405740167\\
-47.3846435546875	-67.0789283189018\\
-46.697998046875	-77.4482203306675\\
-46.0113525390625	-67.8235636768828\\
-45.32470703125	-77.9378691757105\\
-44.6380615234375	-60.6451372619752\\
-43.951416015625	-73.7858623112118\\
-43.2647705078125	-69.6649807309083\\
-42.578125	-72.4320403748839\\
-41.8914794921875	-74.8319990409608\\
-41.204833984375	-71.3099684869027\\
-40.5181884765625	-80.8810200017859\\
-39.83154296875	-73.1999459344794\\
-39.1448974609375	-74.9968223199864\\
-38.458251953125	-65.7340951008601\\
-37.7716064453125	-72.1548299913698\\
-37.0849609375	-77.5543494105887\\
-36.3983154296875	-74.6776252350369\\
-35.711669921875	-71.9212054020696\\
-35.0250244140625	-74.4455946553069\\
-34.33837890625	-75.5299438483515\\
-33.6517333984375	-72.4302802987094\\
-32.965087890625	-81.964440558109\\
-32.2784423828125	-73.3712086869111\\
-31.591796875	-72.4785324368592\\
-30.9051513671875	-80.8915084202877\\
-30.218505859375	-90.2912975040345\\
-29.5318603515625	-71.6901591853328\\
-28.84521484375	-67.3079360994332\\
-28.1585693359375	-67.0594515795384\\
-27.471923828125	-69.6871719121548\\
-26.7852783203125	-74.2203893410908\\
-26.0986328125	-67.408369681616\\
-25.4119873046875	-69.1922689772171\\
-24.725341796875	-73.3547496701333\\
-24.0386962890625	-66.9937835996584\\
-23.35205078125	-75.4807839173804\\
-22.6654052734375	-66.45319458974\\
-21.978759765625	-86.5345184088633\\
-21.2921142578125	-77.5847399070283\\
-20.60546875	-77.7773879830963\\
-19.9188232421875	-69.8661282528781\\
-19.232177734375	-69.2205620479131\\
-18.5455322265625	-74.7511797409458\\
-17.85888671875	-66.571680669242\\
-17.1722412109375	-82.4968179234738\\
-16.485595703125	-78.8329445950139\\
-15.7989501953125	-83.8083265038927\\
-15.1123046875	-73.0671818986556\\
-14.4256591796875	-82.0368772825952\\
-13.739013671875	-71.5073259318174\\
-13.0523681640625	-74.9702736414078\\
-12.36572265625	-76.1828975115317\\
-11.6790771484375	-84.3788688191944\\
-10.992431640625	-71.566620743684\\
-10.3057861328125	-75.7193079348414\\
-9.619140625	-75.4489970436206\\
-8.9324951171875	-87.0923453399982\\
-8.245849609375	-82.9757586300465\\
-7.5592041015625	-77.2622149145589\\
-6.87255859375	-72.5167715241473\\
-6.1859130859375	-76.2600348596442\\
-5.499267578125	-81.5985763153373\\
-4.8126220703125	-74.8153098396451\\
-4.1259765625	-78.1327046956777\\
-3.4393310546875	-81.0297068688581\\
-2.752685546875	-81.7360524335777\\
-2.0660400390625	-75.149862166246\\
-1.37939453125	-78.5138191254061\\
-0.6927490234375	-71.567265083293\\
-0.006103515625	-83.8760515488675\\
0.6805419921875	-72.66199629015\\
1.3671875	-79.4385090793252\\
2.0538330078125	-87.8669717137139\\
2.740478515625	-76.7958491976128\\
3.4271240234375	-86.9196181219305\\
4.11376953125	-82.6173822579465\\
4.8004150390625	-78.8076379494265\\
5.487060546875	-77.2151682703633\\
6.1737060546875	-80.7746702313618\\
6.8603515625	-87.2981275902441\\
7.5469970703125	-83.1441126776244\\
8.233642578125	-81.9961913245621\\
8.9202880859375	-80.7438104120128\\
9.60693359375	-85.8390619460603\\
10.2935791015625	-76.0320565993323\\
10.980224609375	-84.0760036914274\\
11.6668701171875	-72.2297978478838\\
12.353515625	-82.9088181301604\\
13.0401611328125	-83.8913480418188\\
13.726806640625	-84.7447841561434\\
14.4134521484375	-87.1550005893749\\
15.10009765625	-87.8727991449634\\
15.7867431640625	-80.9723300227408\\
16.473388671875	-79.7941220897521\\
17.1600341796875	-84.6345025992364\\
17.8466796875	-78.687867762991\\
18.5333251953125	-82.9273772573538\\
19.219970703125	-86.2940861701948\\
19.9066162109375	-83.817270800884\\
20.59326171875	-88.1510121294345\\
21.2799072265625	-87.98282572508\\
21.966552734375	-87.5580197909961\\
22.6531982421875	-85.1617188615124\\
23.33984375	-82.0308849322935\\
24.0264892578125	-88.5151106287775\\
24.713134765625	-87.9317299346689\\
25.3997802734375	-88.2988802256146\\
26.08642578125	-86.5611807820279\\
26.7730712890625	-82.8142267939883\\
27.459716796875	-81.5031443449813\\
28.1463623046875	-82.2609904546475\\
28.8330078125	-78.2302439814754\\
29.5196533203125	-85.4105390079635\\
30.206298828125	-79.6964181209898\\
30.8929443359375	-82.0643203149206\\
31.57958984375	-86.5197135856383\\
32.2662353515625	-83.7061030557352\\
32.952880859375	-88.7629461072408\\
33.6395263671875	-77.0833157609529\\
34.326171875	-94.1682663250932\\
35.0128173828125	-80.1179200024905\\
35.699462890625	-89.1236278056118\\
36.3861083984375	-86.2238149477087\\
37.07275390625	-86.3977106718551\\
37.7593994140625	-85.6323212520407\\
38.446044921875	-85.1168826851958\\
39.1326904296875	-90.3905128527569\\
39.8193359375	-88.5340068658521\\
40.5059814453125	-93.3697720094884\\
41.192626953125	-85.6788498818861\\
41.8792724609375	-92.510252576985\\
42.56591796875	-94.7560359900899\\
43.2525634765625	-93.6446364330552\\
43.939208984375	-85.5062606093171\\
44.6258544921875	-84.0814843816912\\
45.3125	-83.8789994645218\\
45.9991455078125	-89.3181688718367\\
46.685791015625	-83.933844624769\\
47.3724365234375	-90.6798570806258\\
48.05908203125	-85.9154898969217\\
48.7457275390625	-82.5120403031089\\
49.432373046875	-84.4090483936022\\
50.1190185546875	-88.8342850305031\\
50.8056640625	-89.3096006714888\\
51.4923095703125	-82.1398686316625\\
52.178955078125	-86.9111793843245\\
52.8656005859375	-94.5071131419375\\
53.55224609375	-85.0291069751305\\
54.2388916015625	-89.0323949614107\\
54.925537109375	-93.6408207619504\\
55.6121826171875	-92.173732529215\\
56.298828125	-92.7096539349727\\
56.9854736328125	-96.2259920391511\\
57.672119140625	-90.5585643309652\\
58.3587646484375	-91.8658552811954\\
59.04541015625	-91.6043028432209\\
59.7320556640625	-91.7189042180234\\
60.418701171875	-90.6873156342069\\
61.1053466796875	-92.3457469003736\\
61.7919921875	-89.0858133936884\\
62.4786376953125	-87.1686453436694\\
63.165283203125	-92.3087414898047\\
63.8519287109375	-88.1026127366715\\
64.53857421875	-91.1607737584803\\
65.2252197265625	-91.8111260738388\\
65.911865234375	-88.5640207808613\\
66.5985107421875	-96.2483998594643\\
67.28515625	-95.4709220632722\\
67.9718017578125	-89.4959841676097\\
68.658447265625	-88.3387693324049\\
69.3450927734375	-87.668771647516\\
70.03173828125	-85.0652804882655\\
70.7183837890625	-89.16977751607\\
71.405029296875	-89.3730479700531\\
72.0916748046875	-88.2806544207868\\
72.7783203125	-89.854362585188\\
73.4649658203125	-95.14734779356\\
74.151611328125	-84.5564154321864\\
74.8382568359375	-84.6736137683051\\
75.52490234375	-86.9581337241513\\
76.2115478515625	-90.4234106514128\\
76.898193359375	-96.3832313926016\\
77.5848388671875	-83.6859530498272\\
78.271484375	-90.6484857218684\\
78.9581298828125	-85.7021860825133\\
79.644775390625	-86.1050322942097\\
80.3314208984375	-92.0137772879761\\
81.01806640625	-88.018674696323\\
81.7047119140625	-87.7536029596932\\
82.391357421875	-86.2167059923882\\
83.0780029296875	-91.709027709024\\
83.7646484375	-81.3805685311033\\
84.4512939453125	-83.8721519883242\\
85.137939453125	-94.4841719643082\\
85.8245849609375	-86.373278447269\\
86.51123046875	-83.9202528704627\\
87.1978759765625	-93.3581758994438\\
87.884521484375	-86.0319411498179\\
88.5711669921875	-89.9821060132901\\
89.2578125	-87.2569611310454\\
89.9444580078125	-81.4469118814561\\
90.631103515625	-91.152554353852\\
91.3177490234375	-85.2641353225943\\
92.00439453125	-84.4314105998821\\
92.6910400390625	-76.6260929122951\\
93.377685546875	-83.3013010897532\\
94.0643310546875	-87.8932966959356\\
94.7509765625	-86.9825839291069\\
95.4376220703125	-76.2858321185164\\
96.124267578125	-82.0579092988715\\
96.8109130859375	-90.9804182687195\\
97.49755859375	-83.6836569828444\\
98.1842041015625	-83.7354629639743\\
98.870849609375	-79.9924000818607\\
99.5574951171875	-84.6813845136219\\
100.244140625	-91.0519297332941\\
100.930786132812	-90.4733481305745\\
101.617431640625	-80.4441088696626\\
102.304077148438	-80.9986336141269\\
102.99072265625	-79.150588709183\\
103.677368164062	-89.5245903990188\\
104.364013671875	-79.1211026708311\\
105.050659179688	-82.4060714200966\\
105.7373046875	-82.7381297504431\\
106.423950195312	-77.7997833890189\\
107.110595703125	-79.2865907996818\\
107.797241210938	-87.4018397262187\\
108.48388671875	-78.6095164611083\\
109.170532226562	-84.9054919631607\\
109.857177734375	-87.678753419181\\
110.543823242188	-82.6745154438078\\
111.23046875	-76.6678769029747\\
111.917114257812	-69.1212862901104\\
112.603759765625	-81.9328761181455\\
113.290405273438	-69.7993135565365\\
113.97705078125	-83.0987575762153\\
114.663696289062	-79.171544803137\\
115.350341796875	-77.6313240884312\\
116.036987304688	-86.4832833366609\\
116.7236328125	-77.7058826381125\\
117.410278320312	-74.8198807573812\\
118.096923828125	-75.65569735694\\
118.783569335938	-80.624782415081\\
119.47021484375	-82.4465906555729\\
120.156860351562	-82.2454683258175\\
120.843505859375	-82.2285671622664\\
121.530151367188	-79.1255969529814\\
122.216796875	-88.0016628601349\\
122.903442382812	-84.8440775807717\\
123.590087890625	-82.9424613711365\\
124.276733398438	-75.2552549972637\\
124.96337890625	-82.7074517818384\\
125.650024414062	-85.7661738300296\\
126.336669921875	-85.351756319213\\
127.023315429688	-76.5173489357614\\
127.7099609375	-79.8182610142627\\
128.396606445312	-81.9062634137384\\
129.083251953125	-79.0561331607439\\
129.769897460938	-78.3506732792223\\
130.45654296875	-67.1635642581503\\
131.143188476562	-71.4523383844005\\
131.829833984375	-73.7446696655769\\
132.516479492188	-82.7033179234894\\
133.203125	-79.9174785001259\\
133.889770507812	-70.0268057691041\\
134.576416015625	-86.6647533002879\\
135.263061523438	-72.5519714717472\\
135.94970703125	-79.329339488214\\
136.636352539062	-73.7714854500504\\
137.322998046875	-79.7245236088427\\
138.009643554688	-83.5413546231551\\
138.6962890625	-86.800515614538\\
139.382934570312	-74.5843561371428\\
140.069580078125	-70.0509039908179\\
140.756225585938	-75.4151469751924\\
141.44287109375	-78.0939920400828\\
142.129516601562	-83.4322856657064\\
142.816162109375	-66.2063592949167\\
143.502807617188	-89.1706705976932\\
144.189453125	-70.9266470320945\\
144.876098632812	-73.6292697422917\\
145.562744140625	-74.8947752026606\\
146.249389648438	-70.0094931444809\\
146.93603515625	-81.5083749218584\\
147.622680664062	-75.8695229733066\\
148.309326171875	-79.1714045996271\\
148.995971679688	-63.7109065599738\\
149.6826171875	-70.6139166949978\\
150.369262695312	-74.8488068679765\\
151.055908203125	-75.0770284846427\\
151.742553710938	-67.0604758059813\\
152.42919921875	-71.5174806490783\\
153.115844726562	-73.6036321586603\\
153.802490234375	-72.3253969404054\\
154.489135742188	-79.0277209441223\\
155.17578125	-72.3242351462654\\
155.862426757812	-71.5593964642088\\
156.549072265625	-81.6876273729017\\
157.235717773438	-87.262036948134\\
157.92236328125	-70.2928132898093\\
158.609008789062	-67.6134979941817\\
159.295654296875	-67.0158962334969\\
159.982299804688	-76.9807424678661\\
160.6689453125	-73.0975695112365\\
161.355590820312	-69.9949412183344\\
162.042236328125	-76.5013427430012\\
162.728881835938	-75.8464039393553\\
163.41552734375	-66.7861462113825\\
164.102172851562	-82.8493363340485\\
164.788818359375	-63.2516002334229\\
165.475463867188	-76.9678914928128\\
166.162109375	-79.7704886749487\\
166.848754882812	-71.8623288146823\\
167.535400390625	-64.0114709148031\\
168.222045898438	-61.6521588410325\\
168.90869140625	-75.4916109650366\\
169.595336914062	-59.040356970367\\
170.281982421875	-75.3627260230691\\
170.968627929688	-67.8687860644449\\
171.6552734375	-72.5792681147589\\
172.341918945312	-70.8515974814061\\
173.028564453125	-78.3600173462417\\
173.715209960938	-65.6555313184396\\
174.40185546875	-67.3744901849062\\
175.088500976562	-78.7895361454867\\
175.775146484375	-85.4694980054234\\
176.461791992188	-69.7435710127399\\
177.1484375	-71.1019578115074\\
177.835083007812	-73.1612424270758\\
178.521728515625	-79.2492069810865\\
179.208374023438	-79.1328304623402\\
179.89501953125	-73.226992912506\\
180.581665039062	-67.5627385946678\\
181.268310546875	-70.0681327342146\\
181.954956054688	-75.2812693940045\\
182.6416015625	-78.2435992927346\\
183.328247070312	-66.9185516653332\\
184.014892578125	-73.8363096927439\\
184.701538085938	-77.989695356532\\
185.38818359375	-68.4890958737154\\
186.074829101562	-71.7804947929509\\
186.761474609375	-60.8318215135021\\
187.448120117188	-68.9163597597452\\
188.134765625	-62.2047911866882\\
188.821411132812	-69.5005939188974\\
189.508056640625	-76.0469579535611\\
190.194702148438	-63.13793079203\\
190.88134765625	-76.7697658674691\\
191.567993164062	-63.8080334757658\\
192.254638671875	-70.2727375575467\\
192.941284179688	-65.0301561580824\\
193.6279296875	-71.9461375438509\\
194.314575195312	-78.2925584001108\\
195.001220703125	-80.7750047564063\\
195.687866210938	-68.443288420848\\
196.37451171875	-62.7805769541712\\
197.061157226562	-72.7149366571834\\
197.747802734375	-68.7354652066049\\
198.434448242188	-79.6127327770534\\
199.12109375	-56.9055102989263\\
199.807739257812	-78.1710691212043\\
200.494384765625	-65.6349034704217\\
201.181030273438	-72.3303929961641\\
201.86767578125	-67.4850414834749\\
202.554321289062	-67.1719394609996\\
203.240966796875	-77.8011147294248\\
203.927612304688	-69.2065712380506\\
204.6142578125	-75.0310489251085\\
205.300903320312	-59.1906833632313\\
205.987548828125	-67.7851918214223\\
206.674194335938	-71.9442043053438\\
207.36083984375	-70.9355093471354\\
208.047485351562	-62.3011806352214\\
208.734130859375	-64.538185448356\\
209.420776367188	-71.7117701887029\\
210.107421875	-66.3820743205177\\
210.794067382812	-76.711195593932\\
211.480712890625	-65.7010893000764\\
212.167358398438	-68.0934635539342\\
212.85400390625	-74.6521402273104\\
213.540649414062	-85.0378309140121\\
214.227294921875	-66.5574193311053\\
214.913940429688	-59.6691252731656\\
215.6005859375	-62.3026365495191\\
216.287231445312	-68.7044330296062\\
216.973876953125	-68.5791814722494\\
217.660522460938	-60.3743641881771\\
218.34716796875	-70.1325099282642\\
219.033813476562	-67.6766129885312\\
219.720458984375	-60.9071623259642\\
220.407104492188	-74.6720202331344\\
221.09375	-56.8724319827274\\
221.780395507812	-78.1196461137778\\
222.467041015625	-74.4697496874751\\
223.153686523438	-69.5615708803633\\
223.84033203125	-56.7522365204593\\
224.526977539062	-58.7433130216265\\
225.213623046875	-70.2691974855784\\
225.900268554688	-56.0306525061044\\
226.5869140625	-65.3039990481647\\
227.273559570312	-66.6457944097307\\
227.960205078125	-75.3352545449854\\
228.646850585938	-65.0873378987197\\
229.33349609375	-73.6237882751211\\
230.020141601562	-60.1654057212861\\
230.706787109375	-64.3480371217377\\
231.393432617188	-72.3892945375076\\
232.080078125	-80.9752767482801\\
232.766723632812	-63.7423616482947\\
233.453369140625	-66.7809590449374\\
234.140014648438	-63.5679322585883\\
234.82666015625	-79.7625184029363\\
235.513305664062	-70.9005593047152\\
236.199951171875	-66.039522236406\\
236.886596679688	-64.9506881867817\\
237.5732421875	-66.857141860606\\
238.259887695312	-69.866749252788\\
238.946533203125	-73.5838358109154\\
239.633178710938	-61.7799541640552\\
240.31982421875	-68.0611375733599\\
241.006469726562	-78.3224685692796\\
241.693115234375	-63.2564175206138\\
242.379760742188	-66.433133748088\\
243.06640625	-54.5914351709776\\
243.753051757812	-69.1299132839416\\
244.439697265625	-54.9270813286408\\
245.126342773438	-72.4240076616488\\
245.81298828125	-71.7338472988925\\
246.499633789062	-60.0194711876424\\
247.186279296875	-73.4677649983381\\
247.872924804688	-63.5339350853802\\
248.5595703125	-63.2004840869564\\
249.246215820312	-60.7341186047819\\
249.932861328125	-72.5989861643787\\
250.619506835938	-71.8342157734984\\
251.30615234375	-73.7177817818189\\
251.992797851562	-65.6323860683317\\
252.679443359375	-62.8644188300493\\
253.366088867188	-73.2590764629703\\
254.052734375	-66.9301884734177\\
254.739379882812	-72.1832540872481\\
255.426025390625	-55.2233531340214\\
256.112670898438	-72.3833012870407\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figDetectionResults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.72]

\begin{axis}[%
width=1.924in,
height=1.493in,
at={(0in,1.873in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xtick={0,0.2},
ytick={0,0.2},
xlabel style={font=\color{white!15!black},yshift=10pt},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},yshift=-20pt},
ylabel={$d_1(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.213329777777778	1.41711262685892e-18\\
-0.213152	2.47400482947373e-18\\
-0.212974222222222	2.33613911489893e-18\\
-0.212796444444444	4.53484308387788e-18\\
-0.212618666666667	3.85563171471962e-18\\
-0.212440888888889	2.98247669405e-18\\
-0.212263111111111	4.78232256408982e-18\\
-0.212085333333333	1.94596325332484e-18\\
-0.211907555555556	3.63301312206669e-18\\
-0.211729777777778	5.01387311534661e-18\\
-0.211552	3.8774493584982e-18\\
-0.211374222222222	5.10924292469301e-18\\
-0.211196444444444	3.68025469982466e-18\\
-0.211018666666667	2.40414146547441e-18\\
-0.210840888888889	3.06156829969374e-18\\
-0.210663111111111	2.38257291143038e-18\\
-0.210485333333333	2.71956632259437e-18\\
-0.210307555555556	3.31442165870974e-18\\
-0.210129777777778	6.19390906108183e-18\\
-0.209952	2.35561768302589e-18\\
-0.209774222222222	3.71258552321028e-18\\
-0.209596444444444	4.70028014796421e-18\\
-0.209418666666667	1.47464656960778e-18\\
-0.209240888888889	2.79176693753257e-18\\
-0.209063111111111	1.37209422131296e-18\\
-0.208885333333333	7.76882382000878e-18\\
-0.208707555555556	6.87593070706871e-18\\
-0.208529777777778	3.93146379204161e-18\\
-0.208352	4.57906643486461e-18\\
-0.208174222222222	1.54904464627219e-18\\
-0.207996444444444	5.96618090137356e-18\\
-0.207818666666667	3.3313464751011e-18\\
-0.207640888888889	3.61278031877982e-18\\
-0.207463111111111	5.28425491214889e-18\\
-0.207285333333333	2.59793959738961e-18\\
-0.207107555555556	3.12219930046709e-18\\
-0.206929777777778	5.1266415977856e-18\\
-0.206752	1.49064896355674e-18\\
-0.206574222222222	4.96272808212356e-18\\
-0.206396444444444	3.49374445127535e-18\\
-0.206218666666667	7.98359336922224e-19\\
-0.206040888888889	3.80670039553997e-18\\
-0.205863111111111	3.17134736142368e-18\\
-0.205685333333333	5.08257222775718e-18\\
-0.205507555555556	7.10916991260544e-18\\
-0.205329777777778	3.71952199477915e-18\\
-0.205152	4.53690954244212e-18\\
-0.204974222222222	3.31442165870974e-18\\
-0.204796444444444	3.43796535353436e-18\\
-0.204618666666667	1.39628997502934e-18\\
-0.204440888888889	1.73188456462337e-18\\
-0.204263111111111	1.93630580784024e-18\\
-0.204085333333333	3.1934373476889e-18\\
-0.203907555555556	1.17780884151294e-18\\
-0.203729777777778	5.58515990011737e-18\\
-0.203552	6.24439860093418e-18\\
-0.203374222222222	7.53979182415718e-18\\
-0.203196444444444	2.06967451724568e-18\\
-0.203018666666667	4.08464157638923e-18\\
-0.202840888888889	2.51719755019231e-18\\
-0.202663111111111	1.65438040742671e-18\\
-0.202485333333333	3.17134736142368e-18\\
-0.202307555555556	2.71082813097634e-18\\
-0.202129777777778	2.87852552551851e-18\\
-0.201952	3.1934373476889e-18\\
-0.201774222222222	1.73188456462337e-18\\
-0.201596444444444	2.47968132985277e-18\\
-0.201418666666667	5.86112443672479e-18\\
-0.201240888888889	4.76268255271427e-18\\
-0.201063111111111	4.5162024076904e-18\\
-0.200885333333333	3.87261161568048e-19\\
-0.200707555555556	4.46296436957438e-18\\
-0.200529777777778	2.60503303788479e-18\\
-0.200352	1.65438040742671e-18\\
-0.200174222222222	4.38990889800527e-18\\
-0.199996444444444	4.32971141155842e-19\\
-0.199818666666667	4.45350335803255e-18\\
-0.199640888888889	2.63366063412322e-18\\
-0.199463111111111	3.55458495630272e-18\\
-0.199285333333333	8.28775077597279e-18\\
-0.199107555555556	6.19920332463192e-19\\
-0.198929777777778	5.85392354397367e-18\\
-0.198752	3.73962766554438e-18\\
-0.198574222222222	6.98144987514671e-18\\
-0.198396444444444	8.92592873914876e-19\\
-0.198218666666667	2.77109986678308e-18\\
-0.198040888888889	1.99589834230556e-18\\
-0.197863111111111	4.72811622975258e-18\\
-0.197685333333333	5.03532593058586e-18\\
-0.197507555555556	4.18914962127403e-18\\
-0.197329777777778	3.06156829969374e-18\\
-0.197152	7.60847461729268e-18\\
-0.196974222222222	6.5862866396533e-18\\
-0.196796444444444	2.87852552551851e-18\\
-0.196618666666667	4.02948216101075e-18\\
-0.196440888888889	2.90445871176036e-18\\
-0.196263111111111	2.18693290511966e-18\\
-0.196085333333333	2.81431241751297e-18\\
-0.195907555555556	5.25507296207037e-18\\
-0.195729777777778	1.57603874325086e-18\\
-0.195552	3.59392128811752e-18\\
-0.195374222222222	2.94452210378236e-18\\
-0.195196444444444	1.47464656960778e-18\\
-0.195018666666667	2.71773471065655e-18\\
-0.194840888888889	2.65870480655446e-18\\
-0.194663111111111	5.08810177306731e-18\\
-0.194485333333333	2.63366063412322e-18\\
-0.194307555555556	2.26017571158988e-18\\
-0.194129777777778	4.74789922925114e-18\\
-0.193952	5.59240569165446e-18\\
-0.193774222222222	3.06156829969374e-18\\
-0.193596444444444	4.29888886783804e-18\\
-0.193418666666667	3.08453955810641e-18\\
-0.193240888888889	1.4096519060329e-18\\
-0.193063111111111	3.3045088180467e-18\\
-0.192885333333333	5.38000399637338e-18\\
-0.192707555555556	1.97108893458777e-18\\
-0.192529777777778	2.48911339634996e-18\\
-0.192352	3.01218492778441e-18\\
-0.192174222222222	7.51894972670293e-18\\
-0.191996444444444	2.95129468964568e-18\\
-0.191818666666667	1.43293988861584e-18\\
-0.191640888888889	2.77236800804393e-18\\
-0.191463111111111	5.10189941687369e-18\\
-0.191285333333333	1.61132756622359e-18\\
-0.191107555555556	3.46376912924674e-18\\
-0.190929777777778	3.12829140245603e-18\\
-0.190752	2.94929313921556e-18\\
-0.190574222222222	1.46348088599342e-18\\
-0.190396444444444	6.05095564950075e-19\\
-0.190218666666667	2.87210762755772e-18\\
-0.190040888888889	5.47669986869892e-18\\
-0.189863111111111	3.73962766554438e-18\\
-0.189685333333333	7.84297225561626e-18\\
-0.189507555555556	4.43194397254015e-18\\
-0.189329777777778	7.38228492662433e-18\\
-0.189152	2.91090590884271e-18\\
-0.188974222222222	4.16418309387637e-18\\
-0.188796444444444	3.99179668461112e-19\\
-0.188618666666667	5.11199402042751e-18\\
-0.188440888888889	4.27743933745438e-18\\
-0.188263111111111	3.24584000066965e-18\\
-0.188085333333333	4.60254636319272e-18\\
-0.187907555555556	3.49072493757335e-18\\
-0.187729777777778	1.64300996060968e-18\\
-0.187552	4.5162024076904e-18\\
-0.187374222222222	8.55487867490875e-18\\
-0.187196444444444	1.93630580784024e-18\\
-0.187018666666667	5.86112443672479e-18\\
-0.186840888888889	2.35760638551857e-18\\
-0.186663111111111	4.95936265970553e-18\\
-0.186485333333333	1.56109965023355e-18\\
-0.186307555555556	2.26638784161536e-18\\
-0.186129777777778	2.81930381206581e-18\\
-0.185952	6.44531026489434e-18\\
-0.185774222222222	3.1934373476889e-18\\
-0.185596444444444	7.98359336922224e-19\\
-0.185418666666667	2.19067994747957e-18\\
-0.185240888888889	1.59671867384445e-18\\
-0.185063111111111	3.49072493757335e-18\\
-0.184885333333333	7.54165634015424e-18\\
-0.184707555555556	1.93630580784024e-18\\
-0.184529777777778	2.79257995005868e-18\\
-0.184352	3.8774493584982e-18\\
-0.184174222222222	3.1934373476889e-18\\
-0.183996444444444	3.08899952441823e-18\\
-0.183818666666667	3.46376912924674e-18\\
-0.183640888888889	2.32558307995627e-18\\
-0.183463111111111	4.89850927950998e-18\\
-0.183285333333333	5.47669986869892e-19\\
-0.183107555555556	5.26732126824644e-18\\
-0.182929777777778	1.62292000033482e-18\\
-0.182752	4.79015602153335e-18\\
-0.182574222222222	3.38161271488935e-18\\
-0.182396444444444	2.34164947535032e-18\\
-0.182218666666667	4.38135989495914e-18\\
-0.182040888888889	9.58031204306669e-18\\
-0.181863111111111	3.89192650664968e-18\\
-0.181685333333333	4.95936265970553e-18\\
-0.181507555555556	5.9017635403251e-18\\
-0.181329777777778	4.44191253347211e-18\\
-0.181152	3.30876081485342e-18\\
-0.180974222222222	4.5162024076904e-18\\
-0.180796444444444	3.28601992121935e-18\\
-0.180618666666667	1.93630580784024e-18\\
-0.180440888888889	3.1934373476889e-18\\
-0.180263111111111	2.47968132985277e-18\\
-0.180085333333333	1.23984066492638e-18\\
-0.179907555555556	2.19067994747957e-18\\
-0.179729777777778	6.4365787500277e-18\\
-0.179552	3.09808929254438e-18\\
-0.179374222222222	7.98359336922224e-18\\
-0.179196444444444	1.82670724570564e-18\\
-0.179018666666667	1.97465221969209e-18\\
-0.178840888888889	7.98359336922224e-18\\
-0.178663111111111	5.91128507951992e-18\\
-0.178485333333333	6.55204228297547e-18\\
-0.178307555555556	2.12993638862426e-18\\
-0.178129777777778	2.94929313921556e-18\\
-0.177952	2.69000199818669e-18\\
-0.177774222222222	7.59120783467847e-18\\
-0.177596444444444	2.32356696940829e-18\\
-0.177418666666667	3.46376912924674e-18\\
-0.177240888888889	2.47968132985277e-18\\
-0.177063111111111	3.65341449141129e-18\\
-0.176885333333333	3.99179668461112e-18\\
-0.176707555555556	4.07084983782542e-18\\
-0.176529777777778	3.1934373476889e-18\\
-0.176352	3.09808929254438e-18\\
-0.176174222222222	1.73188456462337e-18\\
-0.175996444444444	8.52854240305056e-18\\
-0.175818666666667	4.72712490649401e-18\\
-0.175640888888889	7.08556313429462e-18\\
-0.175463111111111	5.11199402042751e-18\\
-0.175285333333333	3.46376912924674e-18\\
-0.175107555555556	4.2799038524975e-18\\
-0.174929777777778	4.10866572223818e-18\\
-0.174752	7.74522323136096e-19\\
-0.174574222222222	3.5703714956595e-18\\
-0.174396444444444	1.59671867384445e-18\\
-0.174218666666667	2.79257995005868e-18\\
-0.174040888888889	3.87261161568048e-19\\
-0.173863111111111	8.65942282311685e-19\\
-0.173685333333333	3.99179668461112e-18\\
-0.173507555555556	6.57774226419911e-18\\
-0.173329777777778	4.66324190371461e-18\\
-0.173152	3.46376912924674e-18\\
-0.172974222222222	2.35561768302589e-18\\
-0.172796444444444	7.74522323136096e-19\\
-0.172618666666667	3.87261161568048e-19\\
-0.172440888888889	5.80891742352072e-18\\
-0.172263111111111	1.73188456462337e-18\\
-0.172085333333333	5.19565369387011e-18\\
-0.171907555555556	3.00595496262948e-18\\
-0.171729777777778	4.11664261507734e-18\\
-0.171552	1.59671867384445e-18\\
-0.171374222222222	7.84144087373002e-18\\
-0.171196444444444	5.38348732726365e-18\\
-0.171018666666667	2.79257995005868e-18\\
-0.170840888888889	6.04921272325616e-18\\
-0.170663111111111	4.71123536605178e-18\\
-0.170485333333333	2.47968132985277e-18\\
-0.170307555555556	5.38000399637338e-18\\
-0.170129777777778	2.0514792233183e-18\\
-0.169952	5.58515990011737e-18\\
-0.169774222222222	1.74267522705622e-18\\
-0.169596444444444	3.28601992121935e-18\\
-0.169418666666667	6.01190992525896e-18\\
-0.169240888888889	6.58343974665682e-18\\
-0.169063111111111	2.35561768302589e-18\\
-0.168885333333333	6.24439860093418e-18\\
-0.168707555555556	3.15207748650172e-18\\
-0.168529777777778	3.12219930046709e-18\\
-0.168352	2.16485570577921e-18\\
-0.168174222222222	5.19565369387011e-18\\
-0.167996444444444	1.04721748127201e-18\\
-0.167818666666667	2.26638784161536e-18\\
-0.167640888888889	3.5703714956595e-18\\
-0.167463111111111	2.37345601869246e-18\\
-0.167285333333333	2.90445871176036e-18\\
-0.167107555555556	3.44749447791848e-18\\
-0.166929777777778	2.33162095185731e-18\\
-0.166752	1.55206717528535e-18\\
-0.166574222222222	4.35130611615099e-18\\
-0.166396444444444	1.73188456462337e-18\\
-0.166218666666667	3.30876081485342e-18\\
-0.166040888888889	1.59671867384445e-18\\
-0.165863111111111	3.28396908435482e-18\\
-0.165685333333333	3.46376912924674e-18\\
-0.165507555555556	5.16670832272425e-18\\
-0.165329777777778	3.5703714956595e-18\\
-0.165152	3.5703714956595e-18\\
-0.164974222222222	8.65942282311685e-19\\
-0.164796444444444	6.01190992525896e-18\\
-0.164618666666667	3.1934373476889e-18\\
-0.164440888888889	1.73188456462337e-18\\
-0.164263111111111	1.73188456462337e-18\\
-0.164085333333333	4.5162024076904e-18\\
-0.163907555555556	2.79257995005868e-18\\
-0.163729777777778	1.73188456462337e-18\\
-0.163552	4.04312522576715e-18\\
-0.163374222222222	2.09443496254401e-18\\
-0.163196444444444	7.0515833971402e-18\\
-0.163018666666667	6.12313659938748e-19\\
-0.162840888888889	6.34269472284737e-18\\
-0.162663111111111	3.73962766554438e-18\\
-0.162485333333333	3.94930443938417e-18\\
-0.162307555555556	3.29171987332841e-18\\
-0.162129777777778	9.13353622852822e-19\\
-0.161952	1.73188456462337e-18\\
-0.161774222222222	4.71123536605178e-18\\
-0.161596444444444	3.46376912924674e-18\\
-0.161418666666667	1.73188456462337e-18\\
-0.161240888888889	2.2581012038452e-18\\
-0.161063111111111	2.79257995005868e-18\\
-0.160885333333333	1.94596325332484e-18\\
-0.160707555555556	8.48667616244139e-18\\
-0.160529777777778	4.95936265970553e-18\\
-0.160352	7.53170692112549e-18\\
-0.160174222222222	1.54904464627219e-18\\
-0.159996444444444	5.26732126824644e-18\\
-0.159818666666667	5.03439510038462e-18\\
-0.159640888888889	3.1934373476889e-18\\
-0.159463111111111	1.2246273198775e-18\\
-0.159285333333333	6.86774669618545e-18\\
-0.159107555555556	1.97465221969209e-18\\
-0.158929777777778	6.24439860093418e-18\\
-0.158752	4.53277568323071e-18\\
-0.158574222222222	4.1799097652554e-18\\
-0.158396444444444	3.12219930046709e-18\\
-0.158218666666667	1.17780884151294e-18\\
-0.158040888888889	7.34776391926497e-18\\
-0.157863111111111	3.89192650664968e-18\\
-0.157685333333333	7.83187230290081e-18\\
-0.157507555555556	7.74522323136096e-19\\
-0.157329777777778	2.47968132985277e-18\\
-0.157152	6.41323659245393e-18\\
-0.156974222222222	3.89192650664968e-18\\
-0.156796444444444	4.5162024076904e-18\\
-0.156618666666667	3.22265513244717e-18\\
-0.156440888888889	2.81930381206581e-18\\
-0.156263111111111	1.31683031706161e-18\\
-0.156085333333333	1.54904464627219e-18\\
-0.155907555555556	3.94930443938417e-18\\
-0.155729777777778	5.42511284901848e-18\\
-0.155552	6.98144987514671e-18\\
-0.155374222222222	7.29141913301708e-18\\
-0.155196444444444	7.74764323555417e-18\\
-0.155018666666667	3.81899200129315e-18\\
-0.154840888888889	2.39507801076667e-18\\
-0.154663111111111	2.35561768302589e-18\\
-0.154485333333333	3.99179668461112e-18\\
-0.154307555555556	1.54904464627219e-18\\
-0.154129777777778	3.75962581704136e-18\\
-0.153952	2.63366063412322e-18\\
-0.153774222222222	3.12219930046709e-18\\
-0.153596444444444	4.67929441901436e-18\\
-0.153418666666667	4.89850927950998e-18\\
-0.153240888888889	4.25987277724853e-18\\
-0.153063111111111	2.79257995005868e-18\\
-0.152885333333333	1.73188456462337e-18\\
-0.152707555555556	8.65942282311685e-19\\
-0.152529777777778	4.41545659515235e-18\\
-0.152352	5.80972416158773e-18\\
-0.152174222222222	3.09808929254438e-18\\
-0.151996444444444	5.57508140787511e-18\\
-0.151818666666667	3.87261161568048e-18\\
-0.151640888888889	3.87261161568048e-19\\
-0.151463111111111	1.93630580784024e-18\\
-0.151285333333333	1.35541406548817e-18\\
-0.151107555555556	4.38135989495914e-18\\
-0.150929777777778	9.6815290392012e-19\\
-0.150752	4.5162024076904e-18\\
-0.150574222222222	8.65942282311685e-19\\
-0.150396444444444	4.04428421252616e-18\\
-0.150218666666667	5.21006607576959e-18\\
-0.150040888888889	4.95936265970553e-18\\
-0.149863111111111	4.93663054923021e-18\\
-0.149685333333333	7.89860887876834e-18\\
-0.149507555555556	4.67929441901436e-18\\
-0.149329777777778	2.81930381206581e-18\\
-0.149152	1.73188456462337e-18\\
-0.148974222222222	6.41323659245393e-18\\
-0.148796444444444	5.2136629461157e-18\\
-0.148618666666667	5.21006607576959e-18\\
-0.148440888888889	3.1934373476889e-18\\
-0.148263111111111	2.47968132985277e-18\\
-0.148085333333333	1.4562577390858e-18\\
-0.147907555555556	3.02460636162808e-18\\
-0.147729777777778	2.81930381206581e-18\\
-0.147552	3.38161271488935e-18\\
-0.147374222222222	2.35561768302589e-18\\
-0.147196444444444	1.73188456462337e-18\\
-0.147018666666667	5.58515990011737e-18\\
-0.146840888888889	2.79257995005868e-18\\
-0.146663111111111	3.00595496262948e-18\\
-0.146485333333333	5.19565369387011e-18\\
-0.146307555555556	3.71952199477915e-18\\
-0.146129777777778	1.9387246792491e-18\\
-0.145952	3.46376912924674e-18\\
-0.145774222222222	3.75962581704136e-18\\
-0.145596444444444	1.2246273198775e-18\\
-0.145418666666667	4.41545659515235e-18\\
-0.145240888888889	2.2581012038452e-18\\
-0.145063111111111	4.71521277103714e-18\\
-0.144885333333333	7.98359336922224e-19\\
-0.144707555555556	7.62816022488418e-18\\
-0.144529777777778	2.08546517844628e-18\\
-0.144352	2.44925463975499e-18\\
-0.144174222222222	5.82503095634319e-18\\
-0.143996444444444	3.12219930046709e-18\\
-0.143818666666667	3.46376912924674e-18\\
-0.143640888888889	5.21006607576959e-18\\
-0.143463111111111	6.49168000133929e-18\\
-0.143285333333333	1.23984066492638e-18\\
-0.143107555555556	9.6815290392012e-19\\
-0.142929777777778	1.6458599366642e-18\\
-0.142752	4.35130611615099e-18\\
-0.142574222222222	7.2759766466392e-18\\
-0.142396444444444	4.8407645196006e-19\\
-0.142218666666667	4.17093035689256e-18\\
-0.142040888888889	4.97822679269992e-18\\
-0.141863111111111	4.24665017076976e-18\\
-0.141685333333333	4.26427120152528e-18\\
-0.141507555555556	2.79257995005868e-18\\
-0.141329777777778	4.17093035689256e-18\\
-0.141152	3.28601992121935e-18\\
-0.140974222222222	3.87261161568048e-18\\
-0.140796444444444	2.35561768302589e-18\\
-0.140618666666667	3.28601992121935e-18\\
-0.140440888888889	3.87261161568048e-18\\
-0.140263111111111	1.93630580784024e-18\\
-0.140085333333333	3.1934373476889e-18\\
-0.139907555555556	4.67929441901436e-18\\
-0.139729777777778	2.44925463975499e-18\\
-0.139552	1.05346425364929e-17\\
-0.139374222222222	7.60847461729268e-18\\
-0.139196444444444	7.94593469996156e-18\\
-0.139018666666667	1.78518574782975e-18\\
-0.138840888888889	4.5162024076904e-18\\
-0.138663111111111	1.25859877509616e-18\\
-0.138485333333333	3.75962581704136e-18\\
-0.138307555555556	1.93630580784024e-18\\
-0.138129777777778	2.35760638551857e-18\\
-0.137952	2.51719755019231e-18\\
-0.137774222222222	3.87261161568048e-18\\
-0.137596444444444	3.17134736142368e-18\\
-0.137418666666667	6.29299387548078e-18\\
-0.137240888888889	5.38000399637338e-18\\
-0.137063111111111	8.8309131903047e-18\\
-0.136885333333333	3.00595496262948e-18\\
-0.136707555555556	3.29171987332841e-18\\
-0.136529777777778	1.4096519060329e-18\\
-0.136352	2.2581012038452e-18\\
-0.136174222222222	2.02156261288358e-18\\
-0.135996444444444	2.35561768302589e-18\\
-0.135818666666667	3.5703714956595e-18\\
-0.135640888888889	4.18886992508802e-18\\
-0.135463111111111	2.52463389593599e-18\\
-0.135285333333333	5.54473601608787e-18\\
-0.135107555555556	7.140742991319e-18\\
-0.134929777777778	8.52029562361695e-18\\
-0.134752	7.74522323136096e-19\\
-0.134574222222222	5.22802568116865e-18\\
-0.134396444444444	2.99228169352202e-18\\
-0.134218666666667	1.93630580784024e-18\\
-0.134040888888889	1.9579680757252e-18\\
-0.133863111111111	1.54904464627219e-18\\
-0.133685333333333	1.09533997373978e-18\\
-0.133507555555556	3.00595496262948e-18\\
-0.133329777777778	3.49072493757335e-18\\
-0.133152	5.38348732726365e-18\\
-0.132974222222222	2.1756530580755e-18\\
-0.132796444444444	3.68407305260666e-18\\
-0.132618666666667	3.13950730244142e-18\\
-0.132440888888889	1.93630580784024e-18\\
-0.132263111111111	3.3313464751011e-18\\
-0.132085333333333	4.17093035689256e-18\\
-0.131907555555556	5.80891742352072e-18\\
-0.131729777777778	2.59782684693505e-18\\
-0.131552	5.89858627843112e-18\\
-0.131374222222222	1.54904464627219e-18\\
-0.131196444444444	2.44925463975499e-18\\
-0.131018666666667	1.7128373367033e-18\\
-0.130840888888889	2.91894487998726e-18\\
-0.130663111111111	8.8309131903047e-18\\
-0.130485333333333	5.46642141134056e-18\\
-0.130307555555556	4.32971141155842e-18\\
-0.130129777777778	1.93630580784024e-18\\
-0.129952	2.2581012038452e-18\\
-0.129774222222222	4.89850927950998e-18\\
-0.129596444444444	9.6815290392012e-19\\
-0.129418666666667	3.87261161568048e-19\\
-0.129240888888889	2.39507801076667e-18\\
-0.129063111111111	2.79257995005868e-18\\
-0.128885333333333	6.25714458000305e-18\\
-0.128707555555556	2.59782684693505e-18\\
-0.128529777777778	4.85236844640515e-18\\
-0.128352	7.53170692112549e-18\\
-0.128174222222222	0\\
-0.127996444444444	3.88537323248301e-18\\
-0.127818666666667	3.0307979880909e-18\\
-0.127640888888889	2.33162095185731e-18\\
-0.127463111111111	3.53342652453883e-18\\
-0.127285333333333	3.09808929254438e-18\\
-0.127107555555556	1.93630580784024e-18\\
-0.126929777777778	2.44925463975499e-18\\
-0.126752	3.3313464751011e-18\\
-0.126574222222222	2.32356696940829e-18\\
-0.126396444444444	9.12532261515058e-18\\
-0.126218666666667	4.5557226764348e-18\\
-0.126040888888889	0\\
-0.125863111111111	3.98709768747363e-18\\
-0.125685333333333	5.6684505074357e-18\\
-0.125507555555556	2.59782684693505e-18\\
-0.125329777777778	1.09533997373978e-18\\
-0.125152	2.19067994747957e-18\\
-0.124974222222222	2.69000199818669e-18\\
-0.124796444444444	4.96314122228013e-18\\
-0.124618666666667	7.74522323136096e-19\\
-0.124440888888889	4.89850927950998e-18\\
-0.124263111111111	5.82503095634319e-18\\
-0.124085333333333	6.98144987514671e-18\\
-0.123907555555556	4.68329895070064e-18\\
-0.123729777777778	3.39958176242303e-18\\
-0.123552	2.19067994747957e-18\\
-0.123374222222222	1.93630580784024e-18\\
-0.123196444444444	3.18461974039165e-18\\
-0.123018666666667	7.55159265057694e-18\\
-0.122840888888889	2.71082813097634e-18\\
-0.122663111111111	1.74871571389298e-18\\
-0.122485333333333	4.17093035689256e-18\\
-0.122307555555556	4.38135989495914e-18\\
-0.122129777777778	4.2433380812207e-18\\
-0.121952	3.38161271488935e-18\\
-0.121774222222222	5.54473601608787e-18\\
-0.121596444444444	5.86032477447443e-18\\
-0.121418666666667	6.31325523238224e-18\\
-0.121240888888889	3.87261161568048e-18\\
-0.121063111111111	1.73188456462337e-18\\
-0.120885333333333	5.47669986869892e-18\\
-0.120707555555556	6.24439860093418e-18\\
-0.120529777777778	7.01359793408227e-18\\
-0.120352	3.6379883233196e-18\\
-0.120174222222222	9.6815290392012e-19\\
-0.119996444444444	4.53277568323071e-18\\
-0.119818666666667	3.5703714956595e-18\\
-0.119640888888889	3.9159361514504e-18\\
-0.119463111111111	9.87326109846043e-19\\
-0.119285333333333	1.65438040742671e-18\\
-0.119107555555556	3.81408011244209e-18\\
-0.118929777777778	4.95936265970553e-18\\
-0.118752	1.73188456462337e-18\\
-0.118574222222222	2.44925463975499e-18\\
-0.118396444444444	1.73188456462337e-18\\
-0.118218666666667	6.19617858508877e-18\\
-0.118040888888889	6.20902355173705e-18\\
-0.117863111111111	2.77236800804393e-18\\
-0.117685333333333	4.95936265970553e-18\\
-0.117507555555556	5.08257222775718e-18\\
-0.117329777777778	1.57603874325086e-18\\
-0.117152	5.63860762413161e-18\\
-0.116974222222222	1.56109965023355e-18\\
-0.116796444444444	6.3868746953778e-18\\
-0.116618666666667	9.03240481538081e-18\\
-0.116440888888889	3.1934373476889e-18\\
-0.116263111111111	6.01190992525896e-18\\
-0.116085333333333	4.64713393881658e-18\\
-0.115907555555556	1.93630580784024e-18\\
-0.115729777777778	3.46376912924674e-18\\
-0.115552	4.71123536605178e-18\\
-0.115374222222222	6.59481994485974e-18\\
-0.115196444444444	6.01190992525896e-18\\
-0.115018666666667	1.93630580784024e-18\\
-0.114840888888889	3.1934373476889e-18\\
-0.114663111111111	3.63057338970045e-18\\
-0.114485333333333	4.04312522576715e-18\\
-0.114307555555556	3.1934373476889e-18\\
-0.114129777777778	3.99179668461112e-18\\
-0.113952	1.54904464627219e-18\\
-0.113774222222222	1.59671867384445e-18\\
-0.113596444444444	1.58013381867355e-18\\
-0.113418666666667	2.32356696940829e-18\\
-0.113240888888889	4.79406795033685e-18\\
-0.113063111111111	4.26427120152528e-18\\
-0.112885333333333	4.11664261507734e-18\\
-0.112707555555556	3.12219930046709e-18\\
-0.112529777777778	2.64254315726324e-18\\
-0.112352	2.19067994747957e-18\\
-0.112174222222222	2.48157061114007e-18\\
-0.111996444444444	3.1934373476889e-18\\
-0.111818666666667	6.92753825849348e-18\\
-0.111640888888889	1.4096519060329e-18\\
-0.111463111111111	1.93630580784024e-18\\
-0.111285333333333	3.5703714956595e-18\\
-0.111107555555556	5.28508631452648e-18\\
-0.110929777777778	2.4203822598003e-18\\
-0.110752	4.17093035689256e-18\\
-0.110574222222222	1.73188456462337e-18\\
-0.110396444444444	2.90607185196346e-18\\
-0.110218666666667	5.42165626195267e-18\\
-0.110040888888889	1.04273258922314e-18\\
-0.109863111111111	4.71123536605178e-18\\
-0.109685333333333	4.95936265970553e-18\\
-0.109507555555556	4.66324190371461e-18\\
-0.109329777777778	3.1934373476889e-18\\
-0.109152	4.71123536605178e-18\\
-0.108974222222222	2.79257995005868e-18\\
-0.108796444444444	2.59782684693505e-18\\
-0.108618666666667	6.19920332463192e-18\\
-0.108440888888889	4.53277568323071e-18\\
-0.108263111111111	2.47968132985277e-18\\
-0.108085333333333	9.6815290392012e-19\\
-0.107907555555556	3.81408011244209e-18\\
-0.107729777777778	4.95936265970553e-18\\
-0.107552	2.19067994747957e-18\\
-0.107374222222222	1.2246273198775e-18\\
-0.107196444444444	1.87981290852068e-18\\
-0.107018666666667	2.86056008433157e-18\\
-0.106840888888889	1.21019112990015e-18\\
-0.106663111111111	5.04926779187198e-18\\
-0.106485333333333	3.87261161568048e-18\\
-0.106307555555556	5.08257222775718e-18\\
-0.106129777777778	5.45268666247231e-18\\
-0.105952	4.78232256408982e-18\\
-0.105774222222222	4.31344443578144e-18\\
-0.105596444444444	7.74522323136096e-19\\
-0.105418666666667	1.87981290852068e-18\\
-0.105240888888889	3.94930443938417e-18\\
-0.105063111111111	2.87852552551851e-18\\
-0.104885333333333	2.79257995005868e-18\\
-0.104707555555556	7.74522323136096e-19\\
-0.104529777777778	0\\
-0.104352	4.11664261507734e-18\\
-0.104174222222222	3.58216574450444e-18\\
-0.103996444444444	6.5720398424387e-18\\
-0.103818666666667	7.34776391926497e-18\\
-0.103640888888889	6.66269295020219e-18\\
-0.103463111111111	3.49072493757335e-18\\
-0.103285333333333	3.12219930046709e-18\\
-0.103107555555556	2.35561768302589e-18\\
-0.102929777777778	4.17093035689256e-18\\
-0.102752	6.24439860093418e-18\\
-0.102574222222222	0\\
-0.102396444444444	3.43114263326871e-18\\
-0.102218666666667	7.74522323136096e-19\\
-0.102040888888889	3.94930443938417e-18\\
-0.101863111111111	3.65341449141129e-18\\
-0.101685333333333	4.43346380963994e-18\\
-0.101507555555556	6.34269472284737e-18\\
-0.101329777777778	3.12219930046709e-18\\
-0.101152	3.50679896704114e-18\\
-0.100974222222222	4.96314122228013e-18\\
-0.100796444444444	5.80891742352072e-19\\
-0.100618666666667	7.4390439895583e-18\\
-0.100440888888889	1.39628997502934e-18\\
-0.100263111111111	3.9159361514504e-18\\
-0.100085333333333	4.16305748685652e-18\\
-0.0999075555555556	3.28601992121935e-18\\
-0.0997297777777778	4.38135989495914e-18\\
-0.099552	2.44925463975499e-18\\
-0.0993742222222222	2.21673190481997e-18\\
-0.0991964444444444	4.0662421964645e-18\\
-0.0990186666666667	2.19067994747957e-18\\
-0.0988408888888889	3.50813514501572e-18\\
-0.0986631111111111	3.87261161568048e-19\\
-0.0984853333333333	7.14074299131901e-18\\
-0.0983075555555556	2.33162095185731e-18\\
-0.0981297777777778	3.30876081485342e-18\\
-0.097952	5.64525300961301e-18\\
-0.0977742222222222	1.90704005622105e-18\\
-0.0975964444444444	1.87981290852068e-18\\
-0.0974186666666667	6.97070090822486e-18\\
-0.0972408888888889	6.24439860093418e-18\\
-0.0970631111111111	2.47968132985277e-18\\
-0.0968853333333333	3.77579632528847e-18\\
-0.0967075555555556	2.60503303788479e-18\\
-0.0965297777777778	3.5703714956595e-18\\
-0.096352	6.01190992525896e-18\\
-0.0961742222222222	1.2246273198775e-18\\
-0.0959964444444444	2.25095550161428e-18\\
-0.0958186666666667	4.38135989495914e-18\\
-0.0956408888888889	3.12219930046709e-18\\
-0.0954631111111111	3.46376912924674e-18\\
-0.0952853333333333	1.73188456462337e-18\\
-0.0951075555555556	6.34269472284737e-18\\
-0.0949297777777778	3.12219930046709e-18\\
-0.094752	5.03708531140164e-18\\
-0.0945742222222222	3.46376912924674e-18\\
-0.0943964444444444	4.26427120152528e-18\\
-0.0942186666666667	6.3868746953778e-18\\
-0.0940408888888889	4.67929441901436e-18\\
-0.0938631111111111	1.54904464627219e-18\\
-0.0936853333333333	2.44925463975499e-18\\
-0.0935075555555556	5.57508140787511e-18\\
-0.0933297777777778	3.49072493757335e-18\\
-0.093152	2.91090590884271e-18\\
-0.0929742222222222	6.24439860093418e-18\\
-0.0927964444444444	3.0307979880909e-18\\
-0.0926186666666667	2.80764342136835e-18\\
-0.0924408888888889	4.11664261507734e-18\\
-0.0922631111111111	1.78518574782975e-18\\
-0.0920853333333333	4.79015602153335e-18\\
-0.0919075555555556	1.23984066492638e-18\\
-0.0917297777777778	1.54904464627219e-18\\
-0.091552	2.71082813097634e-18\\
-0.0913742222222222	8.65942282311685e-19\\
-0.0911964444444444	2.63366063412322e-18\\
-0.0910186666666667	3.75962581704136e-18\\
-0.0908408888888889	3.75962581704136e-18\\
-0.0906631111111111	2.19067994747957e-18\\
-0.0904853333333333	2.52463389593599e-18\\
-0.0903075555555556	5.63278648057419e-18\\
-0.0901297777777778	2.61401284058432e-18\\
-0.089952	3.87261161568048e-19\\
-0.0897742222222222	4.56984579726936e-18\\
-0.0895964444444445	4.38135989495914e-18\\
-0.0894186666666667	5.58515990011737e-18\\
-0.0892408888888889	3.87261161568048e-18\\
-0.0890631111111111	3.99179668461112e-18\\
-0.0888853333333333	7.39861410329984e-18\\
-0.0887075555555556	3.87261161568048e-19\\
-0.0885297777777778	5.03439510038462e-18\\
-0.088352	2.79257995005868e-18\\
-0.0881742222222222	1.23984066492638e-18\\
-0.0879964444444444	1.09533997373978e-18\\
-0.0878186666666667	1.12772152482632e-17\\
-0.0876408888888889	5.62862483502595e-18\\
-0.0874631111111111	3.1934373476889e-18\\
-0.0872853333333333	9.6815290392012e-19\\
-0.0871075555555555	3.87261161568048e-19\\
-0.0869297777777778	2.32356696940829e-18\\
-0.086752	5.16670832272425e-18\\
-0.0865742222222222	4.95936265970553e-18\\
-0.0863964444444444	1.54904464627219e-18\\
-0.0862186666666667	2.19067994747957e-18\\
-0.0860408888888889	7.89860887876834e-18\\
-0.0858631111111111	4.66324190371461e-18\\
-0.0856853333333333	4.64713393881658e-18\\
-0.0855075555555556	2.71773471065655e-18\\
-0.0853297777777778	3.87261161568048e-18\\
-0.085152	7.80549825116773e-19\\
-0.0849742222222222	3.46376912924674e-18\\
-0.0847964444444444	2.44925463975499e-18\\
-0.0846186666666667	8.08625045153431e-18\\
-0.0844408888888889	2.17834403382027e-18\\
-0.0842631111111111	1.54904464627219e-18\\
-0.0840853333333333	2.2581012038452e-18\\
-0.0839075555555556	1.39628997502934e-18\\
-0.0837297777777778	1.83949051744823e-18\\
-0.083552	4.32971141155842e-18\\
-0.0833742222222222	1.73188456462337e-18\\
-0.0831964444444444	7.01359793408227e-18\\
-0.0830186666666667	3.93146379204161e-18\\
-0.0828408888888889	4.17093035689256e-18\\
-0.0826631111111111	2.03312109823225e-18\\
-0.0824853333333333	8.65942282311685e-19\\
-0.0823075555555556	8.74773162047865e-18\\
-0.0821297777777778	3.32606672143948e-18\\
-0.081952	3.87261161568048e-18\\
-0.0817742222222222	2.47968132985277e-18\\
-0.0815964444444444	1.59671867384445e-18\\
-0.0814186666666667	2.33162095185731e-18\\
-0.0812408888888889	4.95936265970553e-18\\
-0.0810631111111111	7.16694764081747e-18\\
-0.0808853333333333	7.47925533108876e-18\\
-0.0807075555555556	2.81930381206581e-18\\
-0.0805297777777778	1.64372291788368e-18\\
-0.080352	3.15207748650172e-18\\
-0.0801742222222222	4.11664261507734e-18\\
-0.0799964444444444	2.94929313921556e-18\\
-0.0798186666666667	7.14074299131901e-18\\
-0.0796408888888889	5.75705105103702e-18\\
-0.0794631111111111	5.7546083448733e-18\\
-0.0792853333333333	2.19067994747957e-18\\
-0.0791075555555556	4.72712490649401e-18\\
-0.0789297777777778	1.54904464627219e-18\\
-0.078752	5.45268666247231e-18\\
-0.0785742222222222	3.5703714956595e-18\\
-0.0783964444444444	3.65341449141129e-18\\
-0.0782186666666667	2.35561768302589e-18\\
-0.0780408888888889	5.03439510038462e-18\\
-0.0778631111111111	2.0514792233183e-18\\
-0.0776853333333333	3.64442382865635e-18\\
-0.0775075555555556	8.65942282311685e-19\\
-0.0773297777777778	5.47669986869892e-19\\
-0.077152	4.17093035689256e-18\\
-0.0769742222222222	4.64713393881658e-18\\
-0.0767964444444444	9.6815290392012e-19\\
-0.0766186666666667	4.41545659515235e-18\\
-0.0764408888888889	7.78385301329937e-18\\
-0.0762631111111111	4.38135989495914e-18\\
-0.0760853333333333	3.87261161568048e-19\\
-0.0759075555555556	4.02919138113225e-18\\
-0.0757297777777778	1.73188456462337e-18\\
-0.075552	5.16670832272425e-18\\
-0.0753742222222222	1.56109965023355e-18\\
-0.0751964444444444	4.08464157638923e-18\\
-0.0750186666666667	2.08546517844628e-18\\
-0.0748408888888889	1.59671867384445e-18\\
-0.0746631111111111	4.18886992508802e-18\\
-0.0744853333333333	3.87261161568048e-18\\
-0.0743075555555556	8.76271978991827e-18\\
-0.0741297777777778	4.74691203738492e-18\\
-0.073952	7.14484380311474e-18\\
-0.0737742222222222	5.47669986869892e-18\\
-0.0735964444444445	1.73188456462337e-18\\
-0.0734186666666667	4.17093035689256e-18\\
-0.0732408888888889	6.7632254297787e-18\\
-0.0730631111111111	1.90704005622105e-18\\
-0.0728853333333333	1.54904464627219e-18\\
-0.0727075555555556	4.38135989495914e-18\\
-0.0725297777777778	3.50679896704114e-18\\
-0.072352	4.72712490649401e-18\\
-0.0721742222222222	5.91128507951992e-18\\
-0.0719964444444444	5.75705105103702e-18\\
-0.0718186666666667	9.92628244456026e-18\\
-0.0716408888888889	4.4432311953784e-18\\
-0.0714631111111111	6.85134934681319e-18\\
-0.0712853333333333	2.79257995005868e-18\\
-0.0711075555555555	3.63412154987263e-18\\
-0.0709297777777778	5.82905237964327e-19\\
-0.070752	5.54473601608787e-18\\
-0.0705742222222222	5.81214370392692e-18\\
-0.0703964444444444	2.44925463975499e-18\\
-0.0702186666666667	3.02460636162808e-18\\
-0.0700408888888889	6.41031284641984e-18\\
-0.0698631111111111	4.85236844640515e-18\\
-0.0696853333333333	4.90233474614496e-18\\
-0.0695075555555556	4.11664261507734e-18\\
-0.0693297777777778	5.2136629461157e-18\\
-0.069152	2.47968132985277e-18\\
-0.0689742222222222	5.26732126824644e-18\\
-0.0687964444444444	2.79257995005868e-18\\
-0.0686186666666667	6.19617858508877e-18\\
-0.0684408888888889	5.45268666247231e-18\\
-0.0682631111111111	3.1934373476889e-18\\
-0.0680853333333333	2.61401284058432e-18\\
-0.0679075555555556	6.04921272325616e-18\\
-0.0677297777777778	2.69696191149655e-18\\
-0.067552	3.94930443938417e-18\\
-0.0673742222222222	3.99179668461112e-18\\
-0.0671964444444444	6.25039994648169e-18\\
-0.0670186666666667	1.16178348470414e-18\\
-0.0668408888888889	3.1934373476889e-18\\
-0.0666631111111111	1.09533997373978e-18\\
-0.0664853333333333	8.76271978991827e-18\\
-0.0663075555555556	2.12993638862426e-18\\
-0.0661297777777778	2.32356696940829e-18\\
-0.065952	4.08464157638923e-18\\
-0.0657742222222222	4.17093035689256e-18\\
-0.0655964444444444	2.12993638862426e-18\\
-0.0654186666666667	5.19565369387011e-18\\
-0.0652408888888889	3.39026356738483e-18\\
-0.0650631111111111	5.47669986869892e-18\\
-0.0648853333333333	4.42499895454876e-18\\
-0.0647075555555556	5.26732126824644e-18\\
-0.0645297777777778	3.46376912924674e-18\\
-0.064352	1.39628997502934e-18\\
-0.0641742222222222	5.19565369387011e-18\\
-0.0639964444444444	6.7632254297787e-18\\
-0.0638186666666667	4.53277568323071e-18\\
-0.0636408888888889	4.38135989495914e-18\\
-0.0634631111111111	2.81930381206581e-18\\
-0.0632853333333333	4.32971141155842e-18\\
-0.0631075555555556	4.45350335803255e-18\\
-0.0629297777777778	4.72712490649401e-18\\
-0.062752	2.32356696940829e-18\\
-0.0625742222222222	2.79257995005868e-18\\
-0.0623964444444444	0\\
-0.0622186666666667	2.20772829757618e-18\\
-0.0620408888888889	1.73188456462337e-18\\
-0.0618631111111111	4.74691203738492e-18\\
-0.0616853333333333	4.69235907521422e-18\\
-0.0615075555555556	2.32356696940829e-18\\
-0.0613297777777778	4.66324190371461e-18\\
-0.061152	5.63860762413161e-18\\
-0.0609742222222222	3.50679896704114e-18\\
-0.0607964444444444	6.3868746953778e-18\\
-0.0606186666666667	3.87261161568048e-18\\
-0.0604408888888889	2.44925463975499e-18\\
-0.0602631111111111	4.89850927950998e-18\\
-0.0600853333333333	3.71952199477915e-18\\
-0.0599075555555556	4.72712490649401e-18\\
-0.0597297777777778	5.80891742352072e-18\\
-0.059552	1.82670724570564e-18\\
-0.0593742222222222	3.28601992121935e-18\\
-0.0591964444444444	4.53277568323071e-18\\
-0.0590186666666667	3.87261161568048e-19\\
-0.0588408888888889	2.32356696940829e-18\\
-0.0586631111111111	1.73188456462337e-18\\
-0.0584853333333333	2.2581012038452e-18\\
-0.0583075555555556	1.36917496717473e-18\\
-0.0581297777777778	3.46376912924674e-18\\
-0.057952	4.95936265970553e-18\\
-0.0577742222222222	2.47968132985277e-18\\
-0.0575964444444444	3.71952199477915e-18\\
-0.0574186666666667	2.81930381206581e-18\\
-0.0572408888888889	1.59671867384445e-18\\
-0.0570631111111111	2.33162095185731e-18\\
-0.0568853333333333	3.1934373476889e-18\\
-0.0567075555555556	2.73834993434946e-18\\
-0.0565297777777778	4.25987277724853e-18\\
-0.056352	4.89850927950998e-18\\
-0.0561742222222222	1.16178348470414e-18\\
-0.0559964444444444	2.55599701021376e-18\\
-0.0558186666666667	7.55221323591312e-18\\
-0.0556408888888889	7.20607594419046e-18\\
-0.0554631111111111	1.16178348470414e-18\\
-0.0552853333333333	2.91251547817159e-18\\
-0.0551075555555556	1.73188456462337e-18\\
-0.0549297777777778	5.6152868427367e-18\\
-0.054752	3.87261161568048e-18\\
-0.0545742222222222	4.5162024076904e-18\\
-0.0543964444444444	3.1934373476889e-18\\
-0.0542186666666667	3.5703714956595e-18\\
-0.0540408888888889	6.35155530186742e-18\\
-0.0538631111111111	4.17093035689256e-18\\
-0.0536853333333333	3.50813514501572e-18\\
-0.0535075555555556	5.39392382299311e-18\\
-0.0533297777777778	1.56109965023355e-18\\
-0.053152	3.09808929254438e-18\\
-0.0529742222222222	4.17093035689256e-18\\
-0.0527964444444444	6.58343974665682e-18\\
-0.0526186666666667	1.23984066492638e-18\\
-0.0524408888888889	3.28601992121935e-18\\
-0.0522631111111111	1.54904464627219e-18\\
-0.0520853333333333	4.04312522576715e-18\\
-0.0519075555555556	1.36917496717473e-18\\
-0.0517297777777778	4.68329895070064e-18\\
-0.051552	3.73586609443431e-18\\
-0.0513742222222222	7.97419537494726e-18\\
-0.0511964444444444	3.5703714956595e-18\\
-0.0510186666666667	2.31194021521243e-18\\
-0.0508408888888889	8.45403178722338e-19\\
-0.0506631111111111	4.77275815462916e-18\\
-0.0504853333333333	4.04312522576715e-18\\
-0.0503075555555556	1.4096519060329e-18\\
-0.0501297777777778	1.85976099738958e-18\\
-0.049952	3.81408011244209e-18\\
-0.0497742222222222	5.42511284901848e-18\\
-0.0495964444444444	1.56109965023355e-18\\
-0.0494186666666667	3.96942690607249e-18\\
-0.0492408888888889	7.98359336922224e-18\\
-0.0490631111111111	5.86032477447443e-18\\
-0.0488853333333333	4.10295844663659e-18\\
-0.0487075555555556	2.11447785904936e-18\\
-0.0485297777777778	5.82503095634319e-18\\
-0.048352	2.90445871176036e-18\\
-0.0481742222222222	5.64525300961301e-18\\
-0.0479964444444444	4.08464157638923e-18\\
-0.0478186666666667	1.93630580784024e-18\\
-0.0476408888888889	4.61880982858112e-18\\
-0.0474631111111111	3.87261161568048e-19\\
-0.0472853333333333	5.04926779187198e-18\\
-0.0471075555555556	7.51925163408273e-18\\
-0.0469297777777778	5.11199402042751e-18\\
-0.046752	1.97465221969209e-18\\
-0.0465742222222222	3.92072043686501e-18\\
-0.0463964444444444	3.60303797209523e-18\\
-0.0462186666666667	1.16178348470414e-18\\
-0.0460408888888889	3.43796535353436e-18\\
-0.0458631111111111	2.35561768302589e-18\\
-0.0456853333333333	5.6152868427367e-18\\
-0.0455075555555556	2.12332508538488e-18\\
-0.0453297777777778	6.01190992525896e-18\\
-0.045152	3.38161271488935e-18\\
-0.0449742222222222	5.02321168390627e-18\\
-0.0447964444444444	7.06685304907766e-18\\
-0.0446186666666667	4.08464157638923e-18\\
-0.0444408888888889	3.30876081485342e-18\\
-0.0442631111111111	1.04273258922314e-18\\
-0.0440853333333333	4.41545659515235e-18\\
-0.0439075555555556	2.90445871176036e-19\\
-0.0437297777777778	2.33162095185731e-18\\
-0.043552	5.04926779187198e-18\\
-0.0433742222222222	2.59782684693505e-18\\
-0.0431964444444444	2.44925463975499e-18\\
-0.0430186666666667	3.46376912924674e-18\\
-0.0428408888888889	7.89860887876834e-18\\
-0.0426631111111111	6.50610276962041e-18\\
-0.0424853333333333	3.09808929254438e-18\\
-0.0423075555555556	4.18886992508802e-18\\
-0.0421297777777778	1.87981290852068e-18\\
-0.041952	3.46376912924674e-18\\
-0.0417742222222222	2.32356696940829e-18\\
-0.0415964444444444	8.65942282311685e-19\\
-0.0414186666666667	4.61880982858112e-18\\
-0.0412408888888889	2.38134127635713e-18\\
-0.0410631111111111	1.65721082935487e-18\\
-0.0408853333333333	2.26017571158988e-18\\
-0.0407075555555556	4.17093035689256e-18\\
-0.0405297777777778	4.11664261507734e-18\\
-0.040352	1.17780884151294e-18\\
-0.0401742222222222	2.59782684693505e-18\\
-0.0399964444444444	3.46376912924674e-18\\
-0.0398186666666667	4.72712490649401e-18\\
-0.0396408888888889	7.74522323136096e-19\\
-0.0394631111111111	3.8774493584982e-18\\
-0.0392853333333333	2.47968132985277e-18\\
-0.0391075555555556	1.82670724570564e-18\\
-0.0389297777777778	3.35517715551373e-18\\
-0.038752	3.42156796902507e-18\\
-0.0385742222222222	4.66324190371461e-18\\
-0.0383964444444444	3.75962581704136e-18\\
-0.0382186666666667	4.96314122228013e-18\\
-0.0380408888888889	4.95936265970553e-18\\
-0.0378631111111111	1.97465221969209e-18\\
-0.0376853333333333	5.03439510038462e-18\\
-0.0375075555555556	2.32356696940829e-18\\
-0.0373297777777778	3.15207748650172e-18\\
-0.037152	1.56109965023355e-18\\
-0.0369742222222222	6.30415497300344e-18\\
-0.0367964444444444	1.73188456462337e-18\\
-0.0366186666666667	6.41323659245393e-18\\
-0.0364408888888889	2.93016238723721e-18\\
-0.0362631111111111	3.1934373476889e-18\\
-0.0360853333333333	4.68329895070064e-18\\
-0.0359075555555556	3.1934373476889e-18\\
-0.0357297777777778	2.93974332524148e-18\\
-0.035552	5.50146019389069e-18\\
-0.0353742222222222	3.87261161568048e-19\\
-0.0351964444444444	5.2886321628385e-18\\
-0.0350186666666667	3.1934373476889e-18\\
-0.0348408888888889	5.21006607576959e-18\\
-0.0346631111111111	3.87261161568048e-19\\
-0.0344853333333333	3.09808929254438e-18\\
-0.0343075555555556	5.47669986869892e-18\\
-0.0341297777777778	3.89192650664968e-18\\
-0.033952	5.47669986869892e-18\\
-0.0337742222222222	1.59671867384445e-18\\
-0.0335964444444444	5.19565369387011e-18\\
-0.0334186666666667	6.04921272325616e-18\\
-0.0332408888888889	3.09808929254438e-18\\
-0.0330631111111111	4.47030909079744e-18\\
-0.0328853333333333	1.43681849929806e-18\\
-0.0327075555555556	5.65520644609805e-18\\
-0.0325297777777778	1.45222935588018e-18\\
-0.032352	3.46376912924674e-18\\
-0.0321742222222222	3.1934373476889e-18\\
-0.0319964444444444	3.87261161568048e-18\\
-0.0318186666666667	5.47669986869892e-18\\
-0.0316408888888889	3.12219930046709e-18\\
-0.0314631111111111	3.65341449141129e-18\\
-0.0312853333333333	4.56984579726936e-18\\
-0.0311075555555556	3.12819776766942e-18\\
-0.0309297777777778	5.91128507951992e-18\\
-0.030752	4.05354417705271e-18\\
-0.0305742222222222	1.90704005622105e-18\\
-0.0303964444444444	2.51719755019231e-18\\
-0.0302186666666667	1.67199193637796e-18\\
-0.0300408888888889	4.89850927950998e-18\\
-0.0298631111111111	3.89192650664968e-18\\
-0.0296853333333333	4.18103083534804e-18\\
-0.0295075555555556	4.04312522576715e-18\\
-0.0293297777777778	1.56109965023355e-18\\
-0.029152	4.64713393881658e-18\\
-0.0289742222222222	2.47968132985277e-18\\
-0.0287964444444444	6.07703955783876e-18\\
-0.0286186666666667	5.45268666247231e-18\\
-0.0284408888888889	3.06156829969374e-18\\
-0.0282631111111111	2.08546517844628e-18\\
-0.0280853333333333	1.74267522705622e-18\\
-0.0279075555555556	3.09808929254438e-18\\
-0.0277297777777778	1.09533997373978e-18\\
-0.027552	4.71123536605178e-18\\
-0.0273742222222222	2.08546517844628e-18\\
-0.0271964444444444	4.90233474614496e-18\\
-0.0270186666666667	4.3685050215963e-18\\
-0.0268408888888889	1.29891342346753e-18\\
-0.0266631111111111	2.05832130753867e-18\\
-0.0264853333333333	2.2581012038452e-18\\
-0.0263075555555556	3.46376912924674e-18\\
-0.0261297777777778	5.1266415977856e-18\\
-0.025952	3.5703714956595e-18\\
-0.0257742222222222	9.36659790140128e-18\\
-0.0255964444444444	1.01078130644179e-18\\
-0.0254186666666667	2.32356696940829e-18\\
-0.0252408888888889	1.94596325332484e-18\\
-0.0250631111111111	2.79257995005868e-18\\
-0.0248853333333333	3.38161271488935e-18\\
-0.0247075555555556	5.63860762413161e-18\\
-0.0245297777777778	7.4390439895583e-18\\
-0.024352	5.093625315609e-18\\
-0.0241742222222222	7.39354482274354e-18\\
-0.0239964444444444	1.77729247815136e-18\\
-0.0238186666666667	1.73188456462337e-18\\
-0.0236408888888889	8.55487867490875e-18\\
-0.0234631111111111	6.32864010183987e-18\\
-0.0232853333333333	9.53520028110523e-19\\
-0.0231075555555556	3.50679896704114e-18\\
-0.0229297777777778	6.3868746953778e-18\\
-0.022752	2.71082813097634e-18\\
-0.0225742222222222	3.5703714956595e-18\\
-0.0223964444444444	2.19067994747957e-18\\
-0.0222186666666667	3.81408011244209e-18\\
-0.0220408888888889	4.65116615991255e-18\\
-0.0218631111111111	7.60847461729268e-18\\
-0.0216853333333333	3.81408011244209e-18\\
-0.0215075555555556	6.25639553533885e-18\\
-0.0213297777777778	3.00595496262948e-18\\
-0.021152	3.34398387275592e-18\\
-0.0209742222222222	2.47968132985277e-18\\
-0.0207964444444444	3.09808929254438e-18\\
-0.0206186666666667	6.6090176360934e-18\\
-0.0204408888888889	3.30876081485342e-18\\
-0.0202631111111111	1.39628997502934e-18\\
-0.0200853333333333	3.87261161568048e-18\\
-0.0199075555555556	2.4203822598003e-18\\
-0.0197297777777778	3.65341449141129e-18\\
-0.019552	4.5162024076904e-18\\
-0.0193742222222222	5.88904420756472e-18\\
-0.0191964444444444	1.16178348470414e-18\\
-0.0190186666666667	3.59392128811752e-18\\
-0.0188408888888889	4.11664261507734e-18\\
-0.0186631111111111	1.09533997373978e-18\\
-0.0184853333333333	4.13934903449137e-18\\
-0.0183075555555556	6.04921272325616e-18\\
-0.0181297777777778	3.87261161568048e-19\\
-0.017952	4.38135989495914e-18\\
-0.0177742222222222	3.1934373476889e-18\\
-0.0175964444444444	3.1934373476889e-18\\
-0.0174186666666667	5.6152868427367e-18\\
-0.0172408888888889	2.35561768302589e-18\\
-0.0170631111111111	7.73662938166674e-05\\
-0.0168853333333333	0.000525622123942708\\
-0.0167075555555556	0.00157320795616158\\
-0.0165297777777778	0.00112692153126257\\
-0.016352	0.00138019654457573\\
-0.0161742222222222	0.00391660952881542\\
-0.0159964444444444	0.00435761345392006\\
-0.0158186666666667	0.00190869809269806\\
-0.0156408888888889	0.00326501994576989\\
-0.0154631111111111	0.00338570037829133\\
-0.0152853333333333	0.00154875120098903\\
-0.0151075555555556	0.00359854282191976\\
-0.0149297777777778	0.00380875501762373\\
-0.014752	0.00455877371922715\\
-0.0145742222222222	0.00437933072508411\\
-0.0143964444444444	0.00297554834805517\\
-0.0142186666666667	0.00183165966848147\\
-0.0140408888888889	0.0029494530631846\\
-0.0138631111111111	0.00285240023319963\\
-0.0136853333333333	0.00441013847533357\\
-0.0135075555555556	0.00179743246576467\\
-0.0133297777777778	0.00414982984696675\\
-0.013152	0.00186038410528226\\
-0.0129742222222222	0.00354569459781935\\
-0.0127964444444444	0.00983845565118223\\
-0.0126186666666667	0.00417494741239189\\
-0.0124408888888889	0.00349473704430064\\
-0.0122631111111111	0.00782239020398708\\
-0.0120853333333333	0.00419791365234919\\
-0.0119075555555556	0.00228191622273336\\
-0.0117297777777778	0.00305457654958425\\
-0.011552	0.000728081077689154\\
-0.0113742222222222	0.00570072244079856\\
-0.0111964444444444	0.00358453431205325\\
-0.0110186666666667	0.00419614242833525\\
-0.0108408888888889	0.00567473224822385\\
-0.0106631111111111	0.00618278573060694\\
-0.0104853333333333	0.00679684506365494\\
-0.0103075555555556	0.0135255340027101\\
-0.0101297777777778	0.00603102563630459\\
-0.009952	0.00327243736635432\\
-0.00977422222222222	0.00484590544967535\\
-0.00959644444444444	0.00507548232862673\\
-0.00941866666666667	0.00607211236190195\\
-0.00924088888888889	0.00334273100037972\\
-0.00906311111111111	0.00166340707323852\\
-0.00888533333333333	0.0021772787286033\\
-0.00870755555555556	0.0128800096359302\\
-0.00852977777777778	0.0110644966206053\\
-0.008352	0.00521380856649978\\
-0.00817422222222222	0.0134848673867276\\
-0.00799644444444444	0.00854767428503364\\
-0.00781866666666667	0.00596794047948164\\
-0.00764088888888889	0.000510362725872352\\
-0.00746311111111111	0.00444099535589531\\
-0.00728533333333333	0.00560786389131039\\
-0.00710755555555556	0.00753803724015165\\
-0.00692977777777778	0.00297546077917689\\
-0.006752	0.000681350567566884\\
-0.00657422222222222	0.010310979381116\\
-0.00639644444444444	0.00936242380666515\\
-0.00621866666666667	0.0101979861066057\\
-0.00604088888888889	0.0165717211157822\\
-0.00586311111111111	0.00592184500104375\\
-0.00568533333333333	0.00710162102390665\\
-0.00550755555555556	0.00620013539655852\\
-0.00532977777777778	0.00922800139655751\\
-0.005152	0.00395714300978004\\
-0.00497422222222222	0.0136380153727462\\
-0.00479644444444444	0.00378284801243962\\
-0.00461866666666667	0.00347295350436057\\
-0.00444088888888889	0.0136240115343505\\
-0.00426311111111111	0.00391471290320167\\
-0.00408533333333333	0.013656088985944\\
-0.00390755555555556	0.0185387901966773\\
-0.00372977777777778	0.0125887662251215\\
-0.003552	0.00746839191742438\\
-0.00337422222222222	0.0129158137507953\\
-0.00319644444444444	0.0143498790819324\\
-0.00301866666666667	0.00666518510140559\\
-0.00284088888888889	0.0151071745029501\\
-0.00266311111111111	0.00655410105866194\\
-0.00248533333333333	0.00567531440982821\\
-0.00230755555555556	0.00778512143379344\\
-0.00212977777777778	0.00788490578481003\\
-0.001952	0.00949036252599031\\
-0.00177422222222222	0.0118976271322298\\
-0.00159644444444444	0.0109772180462401\\
-0.00141866666666667	0.00712350542606347\\
-0.00124088888888889	0.0203913440700014\\
-0.00106311111111111	0.0136074314644172\\
-0.000885333333333333	0.00754954580782749\\
-0.000707555555555556	0.0231227121917447\\
-0.000529777777777778	0.00252895919961334\\
-0.000352	0.00813066029215474\\
-0.000174222222222222	0.0102047049663488\\
3.55555555555556e-06	0.00737515054546042\\
0.000181333333333333	0.0112018194865994\\
0.000359111111111111	0.0159119916667811\\
0.000536888888888889	0.0122429374436569\\
0.000714666666666667	0.00421277785103168\\
0.000892444444444444	0.0188597856101377\\
0.00107022222222222	0.011059710083452\\
0.001248	0.017044451681273\\
0.00142577777777778	0.0119992765207241\\
0.00160355555555556	0.014043091430615\\
0.00178133333333333	0.00264795422286434\\
0.00195911111111111	0.00894593340356944\\
0.00213688888888889	0.0100966567879452\\
0.00231466666666667	0.0091582021160675\\
0.00249244444444444	0.0148364563813548\\
0.00267022222222222	0.00629824597059821\\
0.002848	0.0164583366217258\\
0.00302577777777778	0.0241263140181436\\
0.00320355555555556	0.0109279797222589\\
0.00338133333333333	0.00486504210624488\\
0.00355911111111111	0.0134880222698312\\
0.00373688888888889	0.00517291987085022\\
0.00391466666666667	0.00661282320738441\\
0.00409244444444444	0.00574298524354148\\
0.00427022222222222	0.00310934058616322\\
0.004448	0.00237251737508833\\
0.00462577777777778	0.0120032671611554\\
0.00480355555555556	0.0068453494281025\\
0.00498133333333333	0.0121051046753512\\
0.00515911111111111	0.0190628954140748\\
0.00533688888888889	0.0132324876738541\\
0.00551466666666667	0.00129070573999828\\
0.00569244444444444	0.0175621276022454\\
0.00587022222222222	0.0103978172888706\\
0.006048	0.00801196472619171\\
0.00622577777777778	0.00544638960495444\\
0.00640355555555556	0.0128972062574587\\
0.00658133333333333	0.00723378884026525\\
0.00675911111111111	0.013560195829563\\
0.00693688888888889	0.00615874435209913\\
0.00711466666666667	0.016447144867175\\
0.00729244444444444	0.0127416189304716\\
0.00747022222222222	0.0141290639011717\\
0.007648	0.0150660009449331\\
0.00782577777777778	0.0123421688971054\\
0.00800355555555556	0.0103543919860239\\
0.00818133333333333	0.0077516080381435\\
0.00835911111111111	0.014092150379537\\
0.00853688888888889	0.00922275116033378\\
0.00871466666666667	0.0202132329878949\\
0.00889244444444444	0.000800712055007869\\
0.00907022222222222	0.00823762647925455\\
0.009248	0.0337250820597532\\
0.00942577777777778	0.00442196523830191\\
0.00960355555555556	0.00981724280119114\\
0.00978133333333333	0.0096863958995379\\
0.00995911111111111	0.0114412698789507\\
0.0101368888888889	0.00517132327157774\\
0.0103146666666667	0.00492807933494083\\
0.0104924444444444	0.0118092517850598\\
0.0106702222222222	0.00543074509377778\\
0.010848	0.0124125447280278\\
0.0110257777777778	0.00559129692162236\\
0.0112035555555556	0.0157040762755239\\
0.0113813333333333	0.0504393619005036\\
0.0115591111111111	0.00835416426107238\\
0.0117368888888889	0.0232547250423534\\
0.0119146666666667	0.0130646265779711\\
0.0120924444444444	0.00641721104333567\\
0.0122702222222222	0.00196835850996947\\
0.012448	0.0114716804710975\\
0.0126257777777778	0.0196518624816119\\
0.0128035555555556	0.0150071789159133\\
0.0129813333333333	0.0145676315033999\\
0.0131591111111111	0.00529754607111635\\
0.0133368888888889	0.0180705664184813\\
0.0135146666666667	0.0680717261313233\\
0.0136924444444444	0.00479874623763978\\
0.0138702222222222	0.0149264662949935\\
0.014048	0.0062762078215042\\
0.0142257777777778	0.00697239910886518\\
0.0144035555555556	0.00471189268480237\\
0.0145813333333333	0.0143367304069851\\
0.0147591111111111	0.0216476572459952\\
0.0149368888888889	0.0127940491533499\\
0.0151146666666667	0.0162733369747803\\
0.0152924444444444	0.0100865083532445\\
0.0154702222222222	0.0165794296985765\\
0.015648	0.0607628080684617\\
0.0158257777777778	0.0158570321339339\\
0.0160035555555556	0.0161588005907076\\
0.0161813333333333	0.00593645100962512\\
0.0163591111111111	0.0110173553625295\\
0.0165368888888889	0.00749301302156237\\
0.0167146666666667	0.00808630578224654\\
0.0168924444444444	0.0136128416410364\\
0.0170702222222222	0.0124034359156738\\
0.017248	0.00860513359869072\\
0.0174257777777778	0.00999094605144251\\
0.0176035555555556	0.00712976631003851\\
0.0177813333333333	0.0479842335286574\\
0.0179591111111111	0.00837341681955079\\
0.0181368888888889	0.0108238996886973\\
0.0183146666666667	0.00552493106180757\\
0.0184924444444444	0.0125168443329325\\
0.0186702222222222	0.00715126840276843\\
0.018848	0.00309392759957365\\
0.0190257777777778	0.0193668510898274\\
0.0192035555555556	0.00359905831947103\\
0.0193813333333333	0.00352375336325071\\
0.0195591111111111	0.0154521191365163\\
0.0197368888888889	0.00699839575683666\\
0.0199146666666667	0.0678536642456348\\
0.0200924444444444	0.0135811078312961\\
0.0202702222222222	0.00728850325796196\\
0.020448	0.00181607698070152\\
0.0206257777777778	0.011874366177242\\
0.0208035555555556	0.0083387044544285\\
0.0209813333333333	0.00955154967005504\\
0.0211591111111111	0.0216463979589643\\
0.0213368888888889	0.0100953177444891\\
0.0215146666666667	0.00504638911437173\\
0.0216924444444444	0.012586439248334\\
0.0218702222222222	0.0101015030975363\\
0.022048	0.0640228175846934\\
0.0222257777777778	0.0151887505589151\\
0.0224035555555556	0.00702122376521402\\
0.0225813333333333	0.00743324267476579\\
0.0227591111111111	0.00333627728135288\\
0.0229368888888889	0.00292843777058685\\
0.0231146666666667	0.00456067057698633\\
0.0232924444444444	0.0149808810369988\\
0.0234702222222222	0.011497246856152\\
0.023648	0.00640973093927976\\
0.0238257777777778	0.0107351021122335\\
0.0240035555555556	0.0112731284130397\\
0.0241813333333333	0.0606796022805875\\
0.0243591111111111	0.00440409426208554\\
0.0245368888888889	0.00720244170291071\\
0.0247146666666667	0.0034443507257319\\
0.0248924444444444	0.0162881261371663\\
0.0250702222222222	0.0040047675271147\\
0.025248	0.00643942080875057\\
0.0254257777777778	0.00824251555567982\\
0.0256035555555556	0.00348551614549343\\
0.0257813333333333	0.00728421631503371\\
0.0259591111111111	0.0129424743974676\\
0.0261368888888889	0.00553237925343\\
0.0263146666666667	0.0407282978699108\\
0.0264924444444444	0.00846273742544619\\
0.0266702222222222	0.0110578780854114\\
0.026848	0.00686265869132167\\
0.0270257777777778	0.00797648933688847\\
0.0272035555555556	0.0046288451734751\\
0.0273813333333333	0.0123222129015557\\
0.0275591111111111	0.00912178933907076\\
0.0277368888888889	0.00703896280278961\\
0.0279146666666667	0.0135644462863046\\
0.0280924444444444	0.016186824549084\\
0.0282702222222222	0.00786632048286595\\
0.028448	0.0250227257739668\\
0.0286257777777778	0.00123022315643428\\
0.0288035555555556	0.00983585956480289\\
0.0289813333333333	0.00807664369469363\\
0.0291591111111111	0.0142539228657281\\
0.0293368888888889	0.00331419831076727\\
0.0295146666666667	0.0185775580907607\\
0.0296924444444444	0.00750773833448093\\
0.0298702222222222	0.00809330567019747\\
0.030048	0.0137170402794534\\
0.0302257777777778	0.0141486309218901\\
0.0304035555555556	0.0151616273293259\\
0.0305813333333333	0.0249777041215667\\
0.0307591111111111	0.00346438065504462\\
0.0309368888888889	0.00570944313492204\\
0.0311146666666667	0.0102438435196997\\
0.0312924444444444	0.0138609203872451\\
0.0314702222222222	0.00994328661698837\\
0.031648	0.0113316716802161\\
0.0318257777777778	0.0105741424410225\\
0.0320035555555556	0.00627641039720732\\
0.0321813333333333	0.010674707693943\\
0.0323591111111111	0.00623236133775332\\
0.0325368888888889	0.0181707683030302\\
0.0327146666666667	0.0250353948667014\\
0.0328924444444444	0.00659530864953731\\
0.0330702222222222	0.00676833014255748\\
0.033248	0.0059385355343074\\
0.0334257777777778	0.0114232326238439\\
0.0336035555555556	0.00530321168074119\\
0.0337813333333333	0.0110008224188934\\
0.0339591111111111	0.0195850849590443\\
0.0341368888888889	0.00316017317592776\\
0.0343146666666667	0.0142969665628374\\
0.0344924444444444	0.00490551780316025\\
0.0346702222222222	0.0176768513252381\\
0.034848	0.0171405736587614\\
0.0350257777777778	0.00243029110367859\\
0.0352035555555556	0.00680680948843035\\
0.0353813333333333	0.00191528244906126\\
0.0355591111111111	0.00507915276878996\\
0.0357368888888889	0.00373809705500256\\
0.0359146666666667	0.0150572536068283\\
0.0360924444444444	0.0283834984587972\\
0.0362702222222222	0.00840994182391516\\
0.036448	0.0115954435611468\\
0.0366257777777778	0.000650487157220784\\
0.0368035555555556	0.0150350633180558\\
0.0369813333333333	0.0067887933967856\\
0.0371591111111111	0.00476433869606038\\
0.0373368888888889	0.0126850203924313\\
0.0375146666666667	0.00121032331974143\\
0.0376924444444444	0.0102984706394717\\
0.0378702222222222	0.0145251746656829\\
0.038048	0.008135580843692\\
0.0382257777777778	0.0187935442179101\\
0.0384035555555556	0.00923878579500005\\
0.0385813333333333	0.0102430277414277\\
0.0387591111111111	0.00459102657763419\\
0.0389368888888889	0.00478035325998487\\
0.0391146666666667	0.0108658335682443\\
0.0392924444444444	0.00612719574664959\\
0.0394702222222222	0.00599077877905182\\
0.039648	0.00399003541922527\\
0.0398257777777778	0.0034100281657831\\
0.0400035555555556	0.00854973520545122\\
0.0401813333333333	0.00424123813975046\\
0.0403591111111111	0.0188928197670704\\
0.0405368888888889	0.00918550802883193\\
0.0407146666666667	0.0080454312639589\\
0.0408924444444444	0.00798374914462063\\
0.0410702222222222	0.0118197271080748\\
0.041248	0.00412872914368004\\
0.0414257777777778	0.0052125317630184\\
0.0416035555555556	0.0120797331064721\\
0.0417813333333333	0.00589177178389776\\
0.0419591111111111	0.0160093737404383\\
0.0421368888888889	0.00401160174964887\\
0.0423146666666667	0.0111787488273314\\
0.0424924444444444	0.0142586077711165\\
0.0426702222222222	0.00253976364819238\\
0.042848	0.0107314888786889\\
0.0430257777777778	0.00112624840709067\\
0.0432035555555556	0.00961595880536426\\
0.0433813333333333	0.00663587760318341\\
0.0435591111111111	0.00868387547944577\\
0.0437368888888889	0.0122309389017068\\
0.0439146666666667	0.009447869141656\\
0.0440924444444444	0.00124875990373861\\
0.0442702222222222	0.00916014632551765\\
0.044448	0.00685881764514424\\
0.0446257777777778	0.0095578983490429\\
0.0448035555555556	0.0146043448111737\\
0.0449813333333333	0.0068107985340368\\
0.0451591111111111	0.00432630243904816\\
0.0453368888888889	0.0179964212700912\\
0.0455146666666667	0.00975395921499328\\
0.0456924444444444	0.0110033863021157\\
0.0458702222222222	0.00861271493977407\\
0.046048	0.0106388356809294\\
0.0462257777777778	0.0148467162102291\\
0.0464035555555556	0.0058411504658265\\
0.0465813333333333	0.00360001777240368\\
0.0467591111111111	0.00657636195369584\\
0.0469368888888889	0.0138280043561381\\
0.0471146666666667	0.00396549043367429\\
0.0472924444444444	0.00580137558509857\\
0.0474702222222222	0.0207236524116757\\
0.047648	0.0031986862687967\\
0.0478257777777778	0.00878125587358654\\
0.0480035555555556	0.00984632584771583\\
0.0481813333333333	0.0147205134674393\\
0.0483591111111111	0.00275298839409704\\
0.0485368888888889	0.00764456021016168\\
0.0487146666666667	0.00563093552346177\\
0.0488924444444444	0.00597090407157506\\
0.0490702222222222	0.0113155306796201\\
0.049248	0.000958103856736179\\
0.0494257777777778	0.00396679696017245\\
0.0496035555555556	0.0115549967874226\\
0.0497813333333333	0.00292887739665299\\
0.0499591111111111	0.00507566266378757\\
0.0501368888888889	0.0176653071530785\\
0.0503146666666667	0.0107123116962992\\
0.0504924444444444	0.0179381701750262\\
0.0506702222222222	0.00568653322591426\\
0.050848	0.00839908597186785\\
0.0510257777777778	0.00762587790705933\\
0.0512035555555556	0.00706268539193382\\
0.0513813333333333	0.00758143471415221\\
0.0515591111111111	0.0083091261387377\\
0.0517368888888889	0.00837456100508864\\
0.0519146666666667	0.00609676877790667\\
0.0520924444444444	0.00556675859728411\\
0.0522702222222222	0.00260109495919537\\
0.052448	0.0092154024132268\\
0.0526257777777778	0.00792578138202557\\
0.0528035555555556	0.0113939420727438\\
0.0529813333333333	0.0109088241890202\\
0.0531591111111111	0.00385094248893854\\
0.0533368888888889	0.00584155669079214\\
0.0535146666666667	0.00617528509455821\\
0.0536924444444444	0.000689292356678698\\
0.0538702222222222	0.00794654195247041\\
0.054048	0.0116431720749164\\
0.0542257777777778	0.00186243855998755\\
0.0544035555555556	0.00300338830630938\\
0.0545813333333333	0.00600461726957897\\
0.0547591111111111	0.00413146276675026\\
0.0549368888888889	0.0113218281525773\\
0.0551146666666667	0.00339801891086856\\
0.0552924444444444	0.00754959741038794\\
0.0554702222222222	0.00637618632565424\\
0.055648	0.00436872209790817\\
0.0558257777777778	0.00367297293017988\\
0.0560035555555556	0.00425818525714114\\
0.0561813333333333	0.00831860081965663\\
0.0563591111111111	0.00266732957217169\\
0.0565368888888889	0.0049937000718437\\
0.0567146666666667	0.0083357610625705\\
0.0568924444444444	0.00781237750441104\\
0.0570702222222222	0.00570191126907204\\
0.057248	0.00903189395285106\\
0.0574257777777778	0.00812928408697265\\
0.0576035555555556	0.00575282997261987\\
0.0577813333333333	0.00692614677515452\\
0.0579591111111111	0.00586626448775263\\
0.0581368888888889	0.00555924637677317\\
0.0583146666666667	0.00778733982654542\\
0.0584924444444444	0.0113865459046258\\
0.0586702222222222	0.00639135327237059\\
0.058848	0.00280089108212026\\
0.0590257777777778	0.0108796819961772\\
0.0592035555555556	0.00929585153820983\\
0.0593813333333333	0.0203871664706967\\
0.0595591111111111	0.010220633026957\\
0.0597368888888889	0.00351535105703844\\
0.0599146666666667	0.0110373541133464\\
0.0600924444444444	0.00920935007476241\\
0.0602702222222222	0.00685441879005468\\
0.060448	0.0109393810371437\\
0.0606257777777778	0.013006607803042\\
0.0608035555555556	0.00914936163882912\\
0.0609813333333333	0.00870309687710843\\
0.0611591111111111	0.00126469119713526\\
0.0613368888888889	0.00165463711950509\\
0.0615146666666667	0.0149423276493104\\
0.0616924444444444	0.00816805899974204\\
0.0618702222222222	0.00562715876377682\\
0.062048	0.00555050859895404\\
0.0622257777777778	0.0034626820045896\\
0.0624035555555556	0.0125111578487415\\
0.0625813333333333	0.00962191195772654\\
0.0627591111111111	0.011440948990704\\
0.0629368888888889	0.00756101593496767\\
0.0631146666666667	0.0108277138921321\\
0.0632924444444444	0.012750355212638\\
0.0634702222222222	0.00503171530732198\\
0.063648	0.0132829942302996\\
0.0638257777777778	0.0074797740217242\\
0.0640035555555555	0.00887395541687457\\
0.0641813333333333	0.00565452581677294\\
0.0643591111111111	0.0117698941840739\\
0.0645368888888889	0.0077724545199256\\
0.0647146666666667	0.00784602189267843\\
0.0648924444444444	0.00438319947716495\\
0.0650702222222222	0.00891567829847695\\
0.065248	0.0043612234680455\\
0.0654257777777778	0.00876705420505985\\
0.0656035555555556	0.00994207874503619\\
0.0657813333333333	0.0103909075052872\\
0.0659591111111111	0.00502464706302456\\
0.0661368888888889	0.0132085270928774\\
0.0663146666666667	0.00293025990786047\\
0.0664924444444445	0.00950319279157981\\
0.0666702222222222	0.00190140881735709\\
0.066848	0.00147244857448148\\
0.0670257777777778	0.00654903375394684\\
0.0672035555555556	0.00381574990873076\\
0.0673813333333333	0.0147224879072158\\
0.0675591111111111	0.00863252395182687\\
0.0677368888888889	0.00605511272407121\\
0.0679146666666667	0.0118616972114031\\
0.0680924444444444	0.00766711590581671\\
0.0682702222222222	0.0152356668593842\\
0.068448	0.00560198912725213\\
0.0686257777777778	0.0210331331821719\\
0.0688035555555556	0.00323206746940308\\
0.0689813333333333	0.00581315880480657\\
0.0691591111111111	0.0120806908853708\\
0.0693368888888889	0.00260050574218659\\
0.0695146666666667	0.0102489974771472\\
0.0696924444444444	0.00800165780723734\\
0.0698702222222222	0.012751813238614\\
0.070048	0.0212707825916876\\
0.0702257777777778	0.00926771435256608\\
0.0704035555555556	0.0154581819663948\\
0.0705813333333333	0.00172712198738242\\
0.0707591111111111	0.0203843621033552\\
0.0709368888888889	0.010108641090014\\
0.0711146666666667	0.00922766650141143\\
0.0712924444444444	0.000473006778119298\\
0.0714702222222222	0.0104794633280286\\
0.071648	0.004032738003272\\
0.0718257777777778	0.00259509327927618\\
0.0720035555555556	0.0116181651652695\\
0.0721813333333333	0.0088279125404643\\
0.0723591111111111	0.00634914314875707\\
0.0725368888888889	0.0107417053609649\\
0.0727146666666667	0.0061733740090723\\
0.0728924444444444	0.00978131808669431\\
0.0730702222222222	0.00208920552293899\\
0.073248	0.0065163142277001\\
0.0734257777777778	0.00686847317054716\\
0.0736035555555556	0.00613106273270697\\
0.0737813333333333	0.00728160000484744\\
0.0739591111111111	0.00428535487829932\\
0.0741368888888889	0.0173895257288895\\
0.0743146666666667	0.0033196463974362\\
0.0744924444444444	0.0145543753271809\\
0.0746702222222222	0.00953432563547598\\
0.074848	0.000627909995147253\\
0.0750257777777778	0.013705592479609\\
0.0752035555555556	0.00825293716579631\\
0.0753813333333333	0.00732586551627461\\
0.0755591111111111	0.00580810905125835\\
0.0757368888888889	0.0189602386601715\\
0.0759146666666667	0.00900393141514975\\
0.0760924444444444	0.00713416167075323\\
0.0762702222222222	0.0117449446751918\\
0.076448	0.00453939149689299\\
0.0766257777777778	0.00816076106319402\\
0.0768035555555556	0.00921595162457804\\
0.0769813333333333	0.00844682746944504\\
0.0771591111111111	0.0107931265185561\\
0.0773368888888889	0.00797070636573666\\
0.0775146666666667	0.00623446324133809\\
0.0776924444444444	0.0180318713041337\\
0.0778702222222222	0.018091067175993\\
0.078048	0.00231639864656845\\
0.0782257777777778	0.00266591437810064\\
0.0784035555555556	0.012208577420262\\
0.0785813333333333	0.00959412294242922\\
0.0787591111111111	0.00353696327881536\\
0.0789368888888889	0.00256957547686917\\
0.0791146666666667	0.0126120518147845\\
0.0792924444444444	0.00971664589788939\\
0.0794702222222222	0.00610203474914589\\
0.079648	0.00706773907764563\\
0.0798257777777778	0.00637544213011273\\
0.0800035555555555	0.0156312252024307\\
0.0801813333333333	0.00468123659079964\\
0.0803591111111111	0.00620645660206764\\
0.0805368888888889	0.00557398872101365\\
0.0807146666666667	0.00286974264522973\\
0.0808924444444444	0.00895594893491958\\
0.0810702222222222	0.00631891737463712\\
0.081248	0.011646712260893\\
0.0814257777777778	0.0183473156047149\\
0.0816035555555556	0.00362003769208116\\
0.0817813333333333	0.0200142098802979\\
0.0819591111111111	0.0123545940156063\\
0.0821368888888889	0.0107862803455499\\
0.0823146666666667	0.0104087671608685\\
0.0824924444444444	0.00836441218118254\\
0.0826702222222222	0.0061436722501593\\
0.082848	0.00425264750851577\\
0.0830257777777778	0.00227874765857491\\
0.0832035555555556	0.012042754773718\\
0.0833813333333333	0.00760364143291221\\
0.0835591111111111	0.00492403117241127\\
0.0837368888888889	0.00471522167840266\\
0.0839146666666667	0.0105315333679346\\
0.0840924444444444	0.00465010510019144\\
0.0842702222222222	0.0102936987620429\\
0.084448	0.00599365183490706\\
0.0846257777777778	0.00308874901834042\\
0.0848035555555555	0.00527446310056654\\
0.0849813333333333	0.00351096755304559\\
0.0851591111111111	0.0112034183167918\\
0.0853368888888889	0.0131255116485608\\
0.0855146666666667	0.00828178748558708\\
0.0856924444444444	0.00566303278442159\\
0.0858702222222222	0.00398456953476969\\
0.086048	0.00481922662678061\\
0.0862257777777778	0.0123005145125031\\
0.0864035555555556	0.0161917345777336\\
0.0865813333333333	0.00844311259353589\\
0.0867591111111111	0.00607987466568335\\
0.0869368888888889	0.00463481826089845\\
0.0871146666666667	0.00617436115335322\\
0.0872924444444445	0.0122101213552988\\
0.0874702222222222	0.012825766218139\\
0.087648	0.0116112516475603\\
0.0878257777777778	0.00581945341021382\\
0.0880035555555556	0.00478165398600414\\
0.0881813333333333	0.00800087615085551\\
0.0883591111111111	0.00707042685784435\\
0.0885368888888889	0.0108440662688831\\
0.0887146666666667	0.0191402215939264\\
0.0888924444444444	0.0130173172992014\\
0.0890702222222222	0.00418023690250276\\
0.089248	0.0112113070394365\\
0.0894257777777778	0.010491539500902\\
0.0896035555555556	0.00236221060497696\\
0.0897813333333333	0.0118863732509236\\
0.0899591111111111	0.0111031212854002\\
0.0901368888888889	0.0015710652871651\\
0.0903146666666667	0.0077435363199355\\
0.0904924444444444	0.00959237615008671\\
0.0906702222222222	0.00381294884479342\\
0.090848	0.0162049486043304\\
0.0910257777777778	0.0143454149262734\\
0.0912035555555556	0.00117002899384567\\
0.0913813333333333	0.0159326602950078\\
0.0915591111111111	0.0118535537700868\\
0.0917368888888889	0.0106635839877135\\
0.0919146666666667	0.010389657369411\\
0.0920924444444444	0.00824282835630971\\
0.0922702222222222	0.0150064757691853\\
0.092448	0.00679205466799959\\
0.0926257777777778	0.00999216228725102\\
0.0928035555555556	0.00132435301520184\\
0.0929813333333333	0.00410296327084941\\
0.0931591111111111	0.00666197792473015\\
0.0933368888888889	0.0061961622858744\\
0.0935146666666667	0.0107557457685132\\
0.0936924444444444	0.0129786743085773\\
0.0938702222222222	0.00467156087593721\\
0.094048	0.00531089347600986\\
0.0942257777777778	0.0168542293001432\\
0.0944035555555556	0.0119691678996439\\
0.0945813333333333	0.0042122597975543\\
0.0947591111111111	0.00169602625439219\\
0.0949368888888889	0.0110757677095292\\
0.0951146666666667	0.00482268481416397\\
0.0952924444444444	0.00582714355302874\\
0.0954702222222222	0.00145613619936881\\
0.095648	0.00576005527778738\\
0.0958257777777778	0.00621210571165743\\
0.0960035555555556	0.0103438307616249\\
0.0961813333333333	0.00888477242473252\\
0.0963591111111111	0.0188728525263495\\
0.0965368888888889	0.00966816073119193\\
0.0967146666666667	0.00582381022326326\\
0.0968924444444444	0.00661541707438891\\
0.0970702222222222	0.0149829867109895\\
0.097248	0.00704356569397322\\
0.0974257777777778	0.00636674052590943\\
0.0976035555555556	0.00952539814189943\\
0.0977813333333333	0.0123751118183565\\
0.0979591111111111	0.00776988294586413\\
0.0981368888888889	0.00652275758686546\\
0.0983146666666667	0.00652407632517668\\
0.0984924444444444	0.0144065796655977\\
0.0986702222222222	0.0136146029788768\\
0.098848	0.00787582966662686\\
0.0990257777777778	0.00940528416394499\\
0.0992035555555556	0.00583945621360906\\
0.0993813333333333	0.00990532523454385\\
0.0995591111111111	0.00153739146837576\\
0.0997368888888889	0.0017043429828726\\
0.0999146666666667	0.00966555971584901\\
0.100092444444444	0.00331441811283546\\
0.100270222222222	0.00914166035551445\\
0.100448	0.0135948167825084\\
0.100625777777778	0.00545571157557584\\
0.100803555555556	0.0110620114043585\\
0.100981333333333	0.00506590712814267\\
0.101159111111111	0.00579547673143773\\
0.101336888888889	0.00452555774616186\\
0.101514666666667	0.00831261836078652\\
0.101692444444444	0.00837782292044943\\
0.101870222222222	0.010005129755238\\
0.102048	0.00465291151412645\\
0.102225777777778	0.00894180300370509\\
0.102403555555556	0.00188857827049405\\
0.102581333333333	0.012390529451395\\
0.102759111111111	0.007489386058981\\
0.102936888888889	0.0198958556718384\\
0.103114666666667	0.00549933275842618\\
0.103292444444444	0.00354817470716902\\
0.103470222222222	0.0101344869710709\\
0.103648	0.00576163453072609\\
0.103825777777778	0.00997375628417311\\
0.104003555555556	0.0113811139796082\\
0.104181333333333	0.00757718466229547\\
0.104359111111111	0.0142347526129294\\
0.104536888888889	0.00534959752904758\\
0.104714666666667	0.00215568264410709\\
0.104892444444444	0.00862554819681294\\
0.105070222222222	0.0175934497911289\\
0.105248	0.00979504799062664\\
0.105425777777778	0.00403464049233733\\
0.105603555555556	0.0140201707293302\\
0.105781333333333	0.0154878489876269\\
0.105959111111111	0.0191734219205177\\
0.106136888888889	0.0121595108354828\\
0.106314666666667	0.0139269315859503\\
0.106492444444444	0.00444502413105731\\
0.106670222222222	0.0082638862142664\\
0.106848	0.00409302084781169\\
0.107025777777778	0.00409777406115737\\
0.107203555555556	0.00860186659967764\\
0.107381333333333	0.00918821345221888\\
0.107559111111111	0.00786465379153142\\
0.107736888888889	0.00300440394519798\\
0.107914666666667	0.00602015619502266\\
0.108092444444444	0.00392899892487615\\
0.108270222222222	0.0010929476822373\\
0.108448	0.0180610525344554\\
0.108625777777778	0.00415516414002186\\
0.108803555555556	0.0149447870899794\\
0.108981333333333	0.0158871420416669\\
0.109159111111111	0.0136067087475863\\
0.109336888888889	0.00788879141211722\\
0.109514666666667	0.0126474923623021\\
0.109692444444444	0.0196582114373419\\
0.109870222222222	0.00609609696884353\\
0.110048	0.00553902036876665\\
0.110225777777778	0.0106106131264233\\
0.110403555555556	0.0051146371140898\\
0.110581333333333	0.0205142348061001\\
0.110759111111111	0.00519752624894987\\
0.110936888888889	0.0189150626740031\\
0.111114666666667	0.00575692540589272\\
0.111292444444444	0.00355731499767196\\
0.111470222222222	0.00504945570769467\\
0.111648	0.00296980946160273\\
0.111825777777778	0.0161785354049643\\
0.112003555555556	0.00643099603613291\\
0.112181333333333	0.00398550406879289\\
0.112359111111111	0.00587599877967286\\
0.112536888888889	0.00333053008064809\\
0.112714666666667	0.0167380801321754\\
0.112892444444444	0.0111363712245165\\
0.113070222222222	0.0200377520630924\\
0.113248	0.0147994666930586\\
0.113425777777778	0.00591432270291381\\
0.113603555555556	0.0132105187107787\\
0.113781333333333	0.00745354252181638\\
0.113959111111111	0.0188250836260306\\
0.114136888888889	0.0129026109184752\\
0.114314666666667	0.00240870044647767\\
0.114492444444444	0.0036616201825258\\
0.114670222222222	0.0145968197910086\\
0.114848	0.0177453383171026\\
0.115025777777778	0.00580770487054768\\
0.115203555555556	0.021057279719659\\
0.115381333333333	0.0200537779966496\\
0.115559111111111	0.00323561103983508\\
0.115736888888889	0.00803350518605388\\
0.115914666666667	0.000839453715313679\\
0.116092444444444	0.0143850612551825\\
0.116270222222222	0.0118848674168609\\
0.116448	0.0158456167991712\\
0.116625777777778	0.00405037143928426\\
0.116803555555556	0.00998805959275432\\
0.116981333333333	0.0146635126561232\\
0.117159111111111	0.00513790830757092\\
0.117336888888889	0.018366164657446\\
0.117514666666667	0.0141528137109304\\
0.117692444444444	0.00436076254618182\\
0.117870222222222	0.0128369406675863\\
0.118048	0.00580261542984639\\
0.118225777777778	0.0165851874603752\\
0.118403555555556	0.0078929738261857\\
0.118581333333333	0.00941678983815758\\
0.118759111111111	0.0122194784394438\\
0.118936888888889	0.015113166117005\\
0.119114666666667	0.0115904165873728\\
0.119292444444444	0.00457342814850692\\
0.119470222222222	0.00277076918255495\\
0.119648	0.00786437502563741\\
0.119825777777778	0.00769684733615589\\
0.120003555555556	0.0127294001985849\\
0.120181333333333	0.0131402299439658\\
0.120359111111111	0.0131056549231499\\
0.120536888888889	0.0113905359553873\\
0.120714666666667	0.022558776642149\\
0.120892444444444	0.00558258324598377\\
0.121070222222222	0.00588203554601783\\
0.121248	0.00876956406510467\\
0.121425777777778	0.00584551626780198\\
0.121603555555556	0.00879603031427533\\
0.121781333333333	0.0164027380790171\\
0.121959111111111	0.0118295517607275\\
0.122136888888889	0.0145536560014629\\
0.122314666666667	0.00928578414657193\\
0.122492444444444	0.0141951687816361\\
0.122670222222222	0.00762662581858346\\
0.122848	0.0248336530162332\\
0.123025777777778	0.00619180468676234\\
0.123203555555556	0.0160611357169507\\
0.123381333333333	0.0152088202529041\\
0.123559111111111	0.0056856164838381\\
0.123736888888889	0.00736352494431315\\
0.123914666666667	0.00569273722960192\\
0.124092444444444	0.011451901896445\\
0.124270222222222	0.00244731534504098\\
0.124448	0.0113846160804946\\
0.124625777777778	0.0123912352893918\\
0.124803555555556	0.00862563292855001\\
0.124981333333333	0.0186451436487326\\
0.125159111111111	0.00919291588954801\\
0.125336888888889	0.00633338810103409\\
0.125514666666667	0.01523236113097\\
0.125692444444444	0.00130789214394419\\
0.125870222222222	0.00330177059940417\\
0.126048	0.00853805240567748\\
0.126225777777778	0.0134075395863949\\
0.126403555555556	0.00362238075841305\\
0.126581333333333	0.0137423401208313\\
0.126759111111111	0.0073729246342331\\
0.126936888888889	0.0163697764251189\\
0.127114666666667	0.0301027287347638\\
0.127292444444444	0.00349313824087878\\
0.127470222222222	0.0066408196691788\\
0.127648	0.00750483215475237\\
0.127825777777778	0.004525581194502\\
0.128003555555556	0.00186688646136225\\
0.128181333333333	0.0117169322138493\\
0.128359111111111	0.0222685306295081\\
0.128536888888889	0.000710571925893613\\
0.128714666666667	0.0128604425117621\\
0.128892444444444	0.00674826117032435\\
0.129070222222222	0.00433105910106299\\
0.129248	0.0183043570336075\\
0.129425777777778	0.00886676896976707\\
0.129603555555556	0.00949270962948712\\
0.129781333333333	0.008705406775215\\
0.129959111111111	0.0165672856711088\\
0.130136888888889	0.00742753381070153\\
0.130314666666667	0.00568879355380526\\
0.130492444444444	0.0100422201613248\\
0.130670222222222	0.0085515512213845\\
0.130848	0.0107613880549764\\
0.131025777777778	0.0142087107799679\\
0.131203555555556	0.0160570324780203\\
0.131381333333333	0.0113977879523116\\
0.131559111111111	0.00837124454776283\\
0.131736888888889	0.0109738795499127\\
0.131914666666667	0.00312327609126594\\
0.132092444444444	0.0120516805391779\\
0.132270222222222	0.00437726813906775\\
0.132448	0.011034131316482\\
0.132625777777778	0.0051248824434097\\
0.132803555555556	0.011071960907863\\
0.132981333333333	0.00281134762898433\\
0.133159111111111	0.0183572370692698\\
0.133336888888889	0.0111950278473045\\
0.133514666666667	0.00878522614795559\\
0.133692444444444	0.00941409449919745\\
0.133870222222222	0.00394991565660799\\
0.134048	0.00911664473628481\\
0.134225777777778	0.00843630153094056\\
0.134403555555556	0.00860825588662121\\
0.134581333333333	0.00884372586226592\\
0.134759111111111	0.00192423087008723\\
0.134936888888889	0.0121406826022221\\
0.135114666666667	0.00554028952313207\\
0.135292444444444	0.0065159465972661\\
0.135470222222222	0.00393020685100734\\
0.135648	0.0033179606180537\\
0.135825777777778	0.00685019960783323\\
0.136003555555556	0.0111816860522289\\
0.136181333333333	0.01602736059733\\
0.136359111111111	0.0126680783574641\\
0.136536888888889	0.00228242202725602\\
0.136714666666667	0.00543047319655896\\
0.136892444444444	0.00706005396063691\\
0.137070222222222	0.0133212314422256\\
0.137248	0.00531345564981285\\
0.137425777777778	0.0111542922204123\\
0.137603555555556	0.00217182079384294\\
0.137781333333333	0.0100190798652566\\
0.137959111111111	0.0101422614582105\\
0.138136888888889	0.00303084574781337\\
0.138314666666667	0.0128423167818626\\
0.138492444444444	0.00733940141335994\\
0.138670222222222	0.00104051220950487\\
0.138848	0.00839001332849096\\
0.139025777777778	0.0032530715285045\\
0.139203555555556	0.00448550309390598\\
0.139381333333333	0.00858571598930015\\
0.139559111111111	0.0052211954155594\\
0.139736888888889	0.00511759306415106\\
0.139914666666667	0.00710913968869929\\
0.140092444444444	0.00232212697566281\\
0.140270222222222	0.00289533207410415\\
0.140448	0.0169817296090314\\
0.140625777777778	0.00986886012557824\\
0.140803555555556	0.00543049655190294\\
0.140981333333333	0.0106463492057965\\
0.141159111111111	0.0176656056289545\\
0.141336888888889	0.0109733699305231\\
0.141514666666667	0.0081086856178349\\
0.141692444444444	0.0131304971466941\\
0.141870222222222	0.0138362955885669\\
0.142048	0.00565487047176066\\
0.142225777777778	0.00340858676530205\\
0.142403555555556	0.0118412263450933\\
0.142581333333333	0.00529102965459528\\
0.142759111111111	0.0113194461287307\\
0.142936888888889	0.0167051671559026\\
0.143114666666667	0.000992633242329204\\
0.143292444444444	0.0122616282649273\\
0.143470222222222	0.00654319121083095\\
0.143648	0.0081101212553029\\
0.143825777777778	0.00766017364474625\\
0.144003555555556	0.0127275243512419\\
0.144181333333333	0.00851889460780512\\
0.144359111111111	0.0100417088287228\\
0.144536888888889	0.00825632220978014\\
0.144714666666667	0.0112102734453354\\
0.144892444444444	0.00915958243173271\\
0.145070222222222	0.0109578967975658\\
0.145248	0.00728661069567934\\
0.145425777777778	0.0044651337092449\\
0.145603555555556	0.0033375733789149\\
0.145781333333333	0.0127755554757664\\
0.145959111111111	0.00441265949545553\\
0.146136888888889	0.00966400047906668\\
0.146314666666667	0.00790040962435682\\
0.146492444444444	0.0115550542197156\\
0.146670222222222	0.00376837865252908\\
0.146848	0.0082120435630548\\
0.147025777777778	0.0106747441987339\\
0.147203555555556	0.00701875882227832\\
0.147381333333333	0.00957414594146312\\
0.147559111111111	0.0124278628961203\\
0.147736888888889	0.00937851779617076\\
0.147914666666667	0.0119866417080524\\
0.148092444444444	0.0109196172326618\\
0.148270222222222	0.00428287968636859\\
0.148448	0.0108108365368138\\
0.148625777777778	0.00863487323994101\\
0.148803555555556	0.00585186450740597\\
0.148981333333333	0.00649222514424225\\
0.149159111111111	0.00932688798278254\\
0.149336888888889	0.00505000267043295\\
0.149514666666667	0.00850308174686313\\
0.149692444444444	0.0110315393007434\\
0.149870222222222	0.00117527006864361\\
0.150048	0.0125314473202711\\
0.150225777777778	0.0164592991051901\\
0.150403555555556	0.00226332378153829\\
0.150581333333333	0.0164824542131692\\
0.150759111111111	0.0110941495042483\\
0.150936888888889	0.00545728725436224\\
0.151114666666667	0.00820130732884628\\
0.151292444444444	0.00572215102006161\\
0.151470222222222	0.00581269144822122\\
0.151648	0.00686262033446178\\
0.151825777777778	0.0143615076963123\\
0.152003555555556	0.0142869172907598\\
0.152181333333333	0.0136480953772404\\
0.152359111111111	0.00660760183491104\\
0.152536888888889	0.00586156285173495\\
0.152714666666667	0.0152092656214011\\
0.152892444444444	0.0080910903918652\\
0.153070222222222	0.00861622419196343\\
0.153248	0.0140491260226162\\
0.153425777777778	0.00734743865368143\\
0.153603555555556	0.00408115895921345\\
0.153781333333333	0.0120489191677424\\
0.153959111111111	0.012846082865168\\
0.154136888888889	0.0181524898106849\\
0.154314666666667	0.0111042129104822\\
0.154492444444444	0.00650088436807574\\
0.154670222222222	0.00918655078420206\\
0.154848	0.0110338596276609\\
0.155025777777778	0.0202359366803715\\
0.155203555555556	0.00422693322752607\\
0.155381333333333	0.015800254302819\\
0.155559111111111	0.00816613406849247\\
0.155736888888889	0.0102961983068087\\
0.155914666666667	0.0119249653704972\\
0.156092444444444	0.0179472577748694\\
0.156270222222222	0.00973693624856951\\
0.156448	0.00547395836916933\\
0.156625777777778	0.0133206067778154\\
0.156803555555556	0.00101629680977146\\
0.156981333333333	0.00903299667197879\\
0.157159111111111	0.0137954893165396\\
0.157336888888889	0.00420759752911481\\
0.157514666666667	0.0171455732080407\\
0.157692444444444	0.00712275192951175\\
0.157870222222222	0.00640723519219603\\
0.158048	0.0121921221787421\\
0.158225777777778	0.0174027412577804\\
0.158403555555556	0.00343521517754488\\
0.158581333333333	0.00870052362720594\\
0.158759111111111	0.00276793455800362\\
0.158936888888889	0.00940979183745979\\
0.159114666666667	0.000574693608835995\\
0.159292444444444	0.00597089660717274\\
0.159470222222222	0.00724349193826041\\
0.159648	0.0157396712731052\\
0.159825777777778	0.00570558499600004\\
0.160003555555556	0.00237505601603402\\
0.160181333333333	0.0171176691606048\\
0.160359111111111	0.0133872947945556\\
0.160536888888889	0.0101786622235781\\
0.160714666666667	0.00696422283958021\\
0.160892444444444	0.00891844591648554\\
0.161070222222222	0.0065994858554416\\
0.161248	0.0104438291461194\\
0.161425777777778	0.0059770451885604\\
0.161603555555556	0.00635594035807363\\
0.161781333333333	0.00699208561105129\\
0.161959111111111	0.00731486650377813\\
0.162136888888889	0.00772124186987485\\
0.162314666666667	0.0106044123511999\\
0.162492444444444	0.00868537212085266\\
0.162670222222222	0.00886117154134866\\
0.162848	0.0105979429641782\\
0.163025777777778	0.0061747219327051\\
0.163203555555556	0.00521139320290491\\
0.163381333333333	0.00870041614075369\\
0.163559111111111	0.00566657364551445\\
0.163736888888889	0.0146769772586094\\
0.163914666666667	0.00143015572669326\\
0.164092444444444	0.00796953580226795\\
0.164270222222222	0.00600715954692288\\
0.164448	0.00555391262619737\\
0.164625777777778	0.012966496189463\\
0.164803555555556	0.00112687377787581\\
0.164981333333333	0.00648262495918941\\
0.165159111111111	0.0051798105351571\\
0.165336888888889	0.010964581969624\\
0.165514666666667	0.00572368793921254\\
0.165692444444444	0.0113020287314018\\
0.165870222222222	0.0118123262154872\\
0.166048	0.0071276205625535\\
0.166225777777778	0.00388781119905464\\
0.166403555555556	0.00871834079801997\\
0.166581333333333	0.0114463558312495\\
0.166759111111111	0.0054390366786129\\
0.166936888888889	0.0090427261833653\\
0.167114666666667	0.00473296706083936\\
0.167292444444444	0.00644714800725444\\
0.167470222222222	0.0102597452263374\\
0.167648	0.00838256606730743\\
0.167825777777778	0.00581808843877595\\
0.168003555555556	0.00851583674175018\\
0.168181333333333	0.00249181694944271\\
0.168359111111111	0.00278207906844453\\
0.168536888888889	0.0111844840136206\\
0.168714666666667	0.0108969051155373\\
0.168892444444444	0.0123060365119267\\
0.169070222222222	0.00859073566807868\\
0.169248	0.0123555032059439\\
0.169425777777778	0.0111311504990532\\
0.169603555555556	0.0101765416094237\\
0.169781333333333	0.00969014127490822\\
0.169959111111111	0.0157472353299553\\
0.170136888888889	0.0121539530909247\\
0.170314666666667	0.00665770160288031\\
0.170492444444444	0.00793365587019178\\
0.170670222222222	0.0137753096334291\\
0.170848	0.00903857003139233\\
0.171025777777778	0.0161134392395777\\
0.171203555555556	0.00409706505709776\\
0.171381333333333	0.0175205286474705\\
0.171559111111111	0.00247954288139434\\
0.171736888888889	0.00922713961519432\\
0.171914666666667	0.00795815048401316\\
0.172092444444444	0.0109214843429938\\
0.172270222222222	0.0054008409602046\\
0.172448	0.020946194444185\\
0.172625777777778	0.0103730073013284\\
0.172803555555556	0.00507670734959688\\
0.172981333333333	0.004413381104375\\
0.173159111111111	0.0194172699605569\\
0.173336888888889	0.00344099656419274\\
0.173514666666667	0.0101370422644791\\
0.173692444444444	0.00669021652355097\\
0.173870222222222	0.000642705329744115\\
0.174048	0.00754041858362384\\
0.174225777777778	0.00235046316537411\\
0.174403555555556	0.00245930286494977\\
0.174581333333333	0.0144429558991948\\
0.174759111111111	0.0053432337231778\\
0.174936888888889	0.0111662333892322\\
0.175114666666667	0.0104242115875387\\
0.175292444444444	0.0159455468375238\\
0.175470222222222	0.00330308844735016\\
0.175648	0.0110635122799522\\
0.175825777777778	0.00578214308317762\\
0.176003555555556	0.00632316467875853\\
0.176181333333333	0.00582184362989674\\
0.176359111111111	0.00613314868213303\\
0.176536888888889	0.00758002061486353\\
0.176714666666667	0.0159334173772842\\
0.176892444444444	0.010253662125752\\
0.177070222222222	0.00641541701652417\\
0.177248	0.0140851239373381\\
0.177425777777778	0.010718359805025\\
0.177603555555556	0.0142533815537039\\
0.177781333333333	0.00456055338185088\\
0.177959111111111	0.0065918519068821\\
0.178136888888889	0.00974756718993862\\
0.178314666666667	0.00304830980413159\\
0.178492444444444	0.00816856762034372\\
0.178670222222222	0.00433225301860607\\
0.178848	0.0101191401970518\\
0.179025777777778	0.0117029323358789\\
0.179203555555556	0.00642854622721345\\
0.179381333333333	0.0151761621118686\\
0.179559111111111	0.00702521173189461\\
0.179736888888889	0.0114174461977915\\
0.179914666666667	0.0128883300172407\\
0.180092444444444	0.00170392269484232\\
0.180270222222222	0.00938011917659527\\
0.180448	0.00636172961988872\\
0.180625777777778	0.00712500225290002\\
0.180803555555556	0.00789082452526679\\
0.180981333333333	0.00577852855633649\\
0.181159111111111	0.0118785120254294\\
0.181336888888889	0.00975155842205941\\
0.181514666666667	0.0117663904056724\\
0.181692444444444	0.00883007903506343\\
0.181870222222222	0.00354121675467816\\
0.182048	0.00177198457988943\\
0.182225777777778	0.00449980571740142\\
0.182403555555556	0.0100667757880553\\
0.182581333333333	0.00578952619963934\\
0.182759111111111	0.0021160034149931\\
0.182936888888889	0.0136036422028271\\
0.183114666666667	0.00590800873554664\\
0.183292444444444	0.0151994964951944\\
0.183470222222222	0.00843104138315782\\
0.183648	0.0170973247906719\\
0.183825777777778	0.0124188263206612\\
0.184003555555556	0.0112060109622033\\
0.184181333333333	0.00744664110394913\\
0.184359111111111	0.00479905215231595\\
0.184536888888889	0.0128426564787517\\
0.184714666666667	0.00398622984124198\\
0.184892444444444	0.00582076860441792\\
0.185070222222222	0.00061709998344401\\
0.185248	0.0117956602175943\\
0.185425777777778	0.013452032799429\\
0.185603555555556	0.00919001371582791\\
0.185781333333333	0.0138990240399054\\
0.185959111111111	0.00318393807829814\\
0.186136888888889	0.00678596868214657\\
0.186314666666667	0.00376249450994769\\
0.186492444444444	0.00543653280608038\\
0.186670222222222	0.00567504841270662\\
0.186848	0.00827256228551437\\
0.187025777777778	0.0132023376965658\\
0.187203555555556	0.011107428479281\\
0.187381333333333	0.0102739219218294\\
0.187559111111111	0.0118011308495308\\
0.187736888888889	0.00718573424479337\\
0.187914666666667	0.00983541896196836\\
0.188092444444444	0.0133322371761765\\
0.188270222222222	0.00643844221950356\\
0.188448	0.00989548168035963\\
0.188625777777778	0.0119521530586217\\
0.188803555555556	0.00187692899293078\\
0.188981333333333	0.00693815840503594\\
0.189159111111111	0.0107467880113473\\
0.189336888888889	0.00626175995377594\\
0.189514666666667	0.00523858401517749\\
0.189692444444444	0.00845993264532959\\
0.189870222222222	0.00426383967575722\\
0.190048	0.017664983948984\\
0.190225777777778	0.0149946700209897\\
0.190403555555556	0.00361087368509288\\
0.190581333333333	0.00186981728960873\\
0.190759111111111	0.00799702627519982\\
0.190936888888889	0.0112409796506363\\
0.191114666666667	0.00816861487327867\\
0.191292444444444	0.00922731058611632\\
0.191470222222222	0.00198430173944568\\
0.191648	0.00587514654911526\\
0.191825777777778	0.00797119574733524\\
0.192003555555556	0.0115751468771805\\
0.192181333333333	0.00393584900484356\\
0.192359111111111	0.0211677742651568\\
0.192536888888889	0.00464652153976643\\
0.192714666666667	0.0140730823264662\\
0.192892444444444	0.0101824980891167\\
0.193070222222222	0.00949122541437079\\
0.193248	0.0127879992794711\\
0.193425777777778	0.0145508218944225\\
0.193603555555556	0.0113441048822201\\
0.193781333333333	0.00886014757264831\\
0.193959111111111	0.00575928393334555\\
0.194136888888889	0.00492721027873394\\
0.194314666666667	0.0115843363447885\\
0.194492444444444	0.0038217125385476\\
0.194670222222222	0.0133427746384673\\
0.194848	0.0125999566546713\\
0.195025777777778	0.00969369144796127\\
0.195203555555556	0.00671748470680396\\
0.195381333333333	0.00552811134394195\\
0.195559111111111	0.0216180242945835\\
0.195736888888889	0.00992200336234208\\
0.195914666666667	0.0162475382235805\\
0.196092444444444	0.00788988953652797\\
0.196270222222222	0.00940490555460981\\
0.196448	0.00594209312692986\\
0.196625777777778	0.0117940053956778\\
0.196803555555556	0.00919785707106989\\
0.196981333333333	0.00774172515754678\\
0.197159111111111	0.00434604957923141\\
0.197336888888889	0.00631798134777698\\
0.197514666666667	0.00892460304744833\\
0.197692444444444	0.0165068114987033\\
0.197870222222222	0.00715305281732555\\
0.198048	0.0148813111896954\\
0.198225777777778	0.0033322529507756\\
0.198403555555556	0.00516159198703074\\
0.198581333333333	0.0151013428399829\\
0.198759111111111	0.00219139242915204\\
0.198936888888889	0.0138302197712268\\
0.199114666666667	0.0189022718894588\\
0.199292444444444	0.0104764124706877\\
0.199470222222222	0.0144711645175539\\
0.199648	0.00816814814163519\\
0.199825777777778	0.00835380045442882\\
0.200003555555556	0.00952495174657645\\
0.200181333333333	0.0121406577135369\\
0.200359111111111	0.000882328801703862\\
0.200536888888889	0.00296707948709506\\
0.200714666666667	0.0084424654613296\\
0.200892444444444	0.00353230679953457\\
0.201070222222222	0.00942359663009951\\
0.201248	0.0119468247955805\\
0.201425777777778	0.00484147857956406\\
0.201603555555556	0.0101042607945959\\
0.201781333333333	0.00783485323354926\\
0.201959111111111	0.0028569290500855\\
0.202136888888889	0.00525377680920395\\
0.202314666666667	0.0121779318732311\\
0.202492444444444	0.00912383521907384\\
0.202670222222222	0.00745146473932726\\
0.202848	0.00450201875284652\\
0.203025777777778	0.00886436390759863\\
0.203203555555556	0.0104612037564244\\
0.203381333333333	0.00874882210125464\\
0.203559111111111	0.0096059732366022\\
0.203736888888889	0.00950519830459572\\
0.203914666666667	0.00843021762571126\\
0.204092444444444	0.00536541631705552\\
0.204270222222222	0.00522934856566593\\
0.204448	0.010924349979143\\
0.204625777777778	0.0156291305533793\\
0.204803555555556	0.0023057478945487\\
0.204981333333333	0.00468581527259264\\
0.205159111111111	0.0107849685552501\\
0.205336888888889	0.00341998787453325\\
0.205514666666667	0.0143165996733697\\
0.205692444444444	0.00503326722392298\\
0.205870222222222	0.0152657220145674\\
0.206048	0.0106862289851389\\
0.206225777777778	0.00537727705473284\\
0.206403555555556	0.00512541305765529\\
0.206581333333333	0.00107084531975645\\
0.206759111111111	0.0105180128134304\\
0.206936888888889	0.00726244715075452\\
0.207114666666667	0.00498460893470094\\
0.207292444444444	0.00592478005704205\\
0.207470222222222	0.00308918906872871\\
0.207648	0.00749809878227143\\
0.207825777777778	0.00620572076649832\\
0.208003555555556	0.00308269598233975\\
0.208181333333333	0.00311570140996538\\
0.208359111111111	0.00397409307921333\\
0.208536888888889	0.00751338864154871\\
0.208714666666667	0.00254146491402153\\
0.208892444444444	0.00175564978630074\\
0.209070222222222	0.00400379544866947\\
0.209248	0.00429249519228904\\
0.209425777777778	0.00101218922092932\\
0.209603555555556	0.00229290477011879\\
0.209781333333333	0.00681661882767781\\
0.209959111111111	0.000562432339901016\\
0.210136888888889	0.00425197175625119\\
0.210314666666667	0.00247419649625279\\
0.210492444444444	0.00424578679132062\\
0.210670222222222	0.00251439599124085\\
0.210848	0.00416406412426544\\
0.211025777777778	0.00506602437897338\\
0.211203555555556	0.000394523146688838\\
0.211381333333333	0.000790223800572595\\
0.211559111111111	0.00193900213430575\\
0.211736888888889	0.000975523275238021\\
0.211914666666667	0.00136660970350048\\
0.212092444444444	0.00325779142409025\\
0.212270222222222	0.00295370767344441\\
0.212448	0.00117432103547586\\
0.212625777777778	0.00359876382191862\\
0.212803555555556	0.00253439401296477\\
0.212981333333333	0.000880845213264455\\
0.213159111111111	0.000438875383132245\\
};
\addlegendentry{SNR = \SI{-15}{\decibel}}

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.493in,
at={(2.369in,1.873in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xtick={0,0.2},
ytick={0,0.2},
xlabel style={font=\color{white!15!black},yshift=10pt},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},yshift=-20pt},
ylabel={$d_1(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.213324444444444	4.81248657787934e-18\\
-0.213146666666667	2.34540707139813e-18\\
-0.212968888888889	2.05289352270595e-18\\
-0.212791111111111	5.56737363653247e-18\\
-0.212613333333333	3.0464317811926e-18\\
-0.212435555555556	5.22332392693874e-18\\
-0.212257777777778	1.73124946810653e-18\\
-0.21208	1.77892733026033e-18\\
-0.211902222222222	3.64779727434736e-18\\
-0.211724444444444	4.0460633243157e-18\\
-0.211546666666667	1.22427533032873e-18\\
-0.211368888888889	5.74093188420133e-18\\
-0.211191111111111	2.8900989494677e-18\\
-0.211013333333333	0\\
-0.210835555555556	2.52860155661243e-18\\
-0.210657777777778	9.63366316489233e-19\\
-0.21048	1.72795079987999e-18\\
-0.210302222222222	3.19943702017586e-18\\
-0.210124444444444	1.53099936432364e-18\\
-0.209946666666667	6.03389695567271e-18\\
-0.209768888888889	8.32588317421165e-19\\
-0.209591111111111	1.86682469848845e-18\\
-0.209413333333333	2.4327716185899e-18\\
-0.209235555555556	5.50552143251832e-18\\
-0.209057777777778	3.70860649984095e-18\\
-0.20888	6.79789887355808e-18\\
-0.208702222222222	3.79381102843139e-18\\
-0.208524444444444	3.9863989709781e-18\\
-0.208346666666667	4.90624329961702e-18\\
-0.208168888888889	1.88683736769774e-18\\
-0.207991111111111	5.0812137080978e-18\\
-0.207813333333333	5.73792897419946e-18\\
-0.207635555555556	1.65945632719556e-18\\
-0.207457777777778	3.92873345943504e-18\\
-0.20728	3.62195576044082e-18\\
-0.207102222222222	6.28582831162974e-18\\
-0.206924444444444	1.8787566566141e-18\\
-0.206746666666667	2.98335182812073e-18\\
-0.206568888888889	5.08053621858878e-18\\
-0.206391111111111	4.43929308303547e-18\\
-0.206213333333333	2.11135057120267e-18\\
-0.206035555555556	1.23961615313793e-18\\
-0.205857777777778	2.83713518539298e-18\\
-0.20568	9.84267506671015e-18\\
-0.205502222222222	2.71362118270602e-18\\
-0.205324444444444	1.37905487038955e-18\\
-0.205146666666667	2.8476731762554e-18\\
-0.204968888888889	3.27333133343714e-18\\
-0.204791111111111	5.82215995904928e-18\\
-0.204613333333333	1.23346417395728e-18\\
-0.204435555555556	7.64747787853515e-18\\
-0.204257777777778	3.32120393022799e-18\\
-0.20408	3.48876352702343e-18\\
-0.203902222222222	4.46779725971109e-18\\
-0.203724444444444	1.97354267833165e-18\\
-0.203546666666667	8.37666580521593e-18\\
-0.203368888888889	3.08462392825679e-18\\
-0.203191111111111	4.01586839991338e-18\\
-0.203013333333333	5.93089799593983e-18\\
-0.202835555555556	5.03156631386063e-18\\
-0.202657777777778	4.1057870454119e-18\\
-0.20248	5.92191275412367e-18\\
-0.202302222222222	1.72684984354019e-18\\
-0.202124444444444	6.56870341154541e-18\\
-0.201946666666667	5.86382174240114e-18\\
-0.201768888888889	2.72481142062497e-18\\
-0.201591111111111	1.98890121874715e-18\\
-0.201413333333333	8.50486741167223e-18\\
-0.201235555555556	4.68066744230779e-18\\
-0.201057777777778	2.71362118270602e-18\\
-0.20088	3.78374057012157e-18\\
-0.200702222222222	6.50937272215579e-18\\
-0.200524444444444	8.34846605748976e-18\\
-0.200346666666667	2.54285153732055e-18\\
-0.200168888888889	5.50042392639149e-18\\
-0.199991111111111	3.9949770061785e-18\\
-0.199813333333333	1.88280134731632e-18\\
-0.199635555555556	1.37905487038955e-18\\
-0.199457777777778	4.81683158244616e-18\\
-0.19928	9.40430490638152e-18\\
-0.199102222222222	3.7453464815663e-18\\
-0.198924444444444	5.41039625431548e-18\\
-0.198746666666667	4.10763941953972e-18\\
-0.198568888888889	5.04751037870459e-18\\
-0.198391111111111	5.2736904644672e-18\\
-0.198213333333333	1.9927223581368e-18\\
-0.198035555555556	6.10782763788024e-18\\
-0.197857777777778	1.74438176351171e-18\\
-0.19768	4.78990842668382e-18\\
-0.197502222222222	2.35652999552135e-18\\
-0.197324444444444	4.68716386103767e-18\\
-0.197146666666667	5.72199762746764e-18\\
-0.196968888888889	2.96031401749748e-18\\
-0.196791111111111	5.79859366505692e-18\\
-0.196613333333333	9.94450609373577e-19\\
-0.196435555555556	2.09325811621406e-18\\
-0.196257777777778	3.99735652691255e-18\\
-0.19608	5.18284341297395e-18\\
-0.195902222222222	2.60199552546516e-18\\
-0.195724444444444	6.79219524157663e-18\\
-0.195546666666667	5.1303806802171e-18\\
-0.195368888888889	3.5775777305628e-18\\
-0.195191111111111	3.20937802218943e-18\\
-0.195013333333333	3.30973168893493e-18\\
-0.194835555555556	3.04042703020671e-18\\
-0.194657777777778	6.82318667296632e-18\\
-0.19448	6.18827344196902e-18\\
-0.194302222222222	1.28342895659403e-18\\
-0.194124444444444	3.80779001078003e-18\\
-0.193946666666667	3.9470853566633e-18\\
-0.193768888888889	2.41787295767701e-18\\
-0.193591111111111	8.65624734053267e-18\\
-0.193413333333333	6.82123531931333e-18\\
-0.193235555555556	3.42896939538805e-18\\
-0.193057777777778	3.18334736715181e-18\\
-0.19288	9.94450609373577e-19\\
-0.192702222222222	3.69949301158289e-18\\
-0.192524444444444	4.51364048131078e-18\\
-0.192346666666667	5.15257421142193e-18\\
-0.192168888888889	5.09205623523764e-18\\
-0.191991111111111	1.438454052472e-18\\
-0.191813333333333	1.47943912072216e-18\\
-0.191635555555556	4.15919953935377e-18\\
-0.191457777777778	7.43206946910302e-18\\
-0.19128	6.36775879805447e-18\\
-0.191102222222222	1.82118802796162e-18\\
-0.190924444444444	4.1002249019071e-18\\
-0.190746666666667	2.1077445044012e-18\\
-0.190568888888889	1.86656999834421e-18\\
-0.190391111111111	5.46426021233056e-18\\
-0.190213333333333	3.94901217413548e-19\\
-0.190035555555556	2.11135057120267e-18\\
-0.189857777777778	1.74438176351171e-18\\
-0.18968	3.62772696904996e-18\\
-0.189502222222222	2.52201682037039e-18\\
-0.189324444444444	2.50764358661275e-18\\
-0.189146666666667	4.66275562086972e-18\\
-0.188968888888889	3.33947754231658e-18\\
-0.188791111111111	1.28814355285548e-18\\
-0.188613333333333	5.34328152331239e-18\\
-0.188435555555556	5.29671979001741e-18\\
-0.188257777777778	4.42158627750315e-18\\
-0.18808	5.35528042403205e-18\\
-0.187902222222222	2.6346806305015e-18\\
-0.187724444444444	3.97780243749431e-18\\
-0.187546666666667	1.98890121874715e-18\\
-0.187368888888889	5.13334536158572e-18\\
-0.187191111111111	3.31891265439112e-18\\
-0.187013333333333	2.9705751020517e-18\\
-0.186835555555556	2.79101082161874e-18\\
-0.186657777777778	3.91806938842594e-18\\
-0.18648	3.55785466052065e-18\\
-0.186302222222222	1.01714061492822e-18\\
-0.186124444444444	4.93385669582913e-19\\
-0.185946666666667	2.20648779262329e-18\\
-0.185768888888889	1.76605193306823e-18\\
-0.185591111111111	6.41401370457787e-18\\
-0.185413333333333	2.62238080479004e-18\\
-0.185235555555556	4.66927696058925e-18\\
-0.185057777777778	1.01714061492822e-18\\
-0.18488	2.65696314418239e-18\\
-0.184702222222222	1.5418302174466e-18\\
-0.184524444444444	7.80111240384631e-19\\
-0.184346666666667	4.43286242816312e-18\\
-0.184168888888889	4.65459109767231e-18\\
-0.183991111111111	2.65696314418239e-18\\
-0.183813333333333	4.18651623242812e-18\\
-0.183635555555556	8.97975473089963e-19\\
-0.183457777777778	1.77892733026033e-18\\
-0.18328	2.09688909572738e-18\\
-0.183102222222222	4.63493756401508e-18\\
-0.182924444444444	2.65696314418239e-18\\
-0.182746666666667	4.73881460896258e-18\\
-0.182568888888889	2.98335182812073e-18\\
-0.182391111111111	4.46779725971109e-18\\
-0.182213333333333	2.39495421334191e-18\\
-0.182035555555556	4.46779725971109e-18\\
-0.181857777777778	3.30973168893493e-18\\
-0.18168	4.7644300096724e-18\\
-0.181502222222222	2.46692834791456e-18\\
-0.181324444444444	5.31392628836479e-18\\
-0.181146666666667	1.77892733026033e-18\\
-0.180968888888889	4.91531991133493e-18\\
-0.180791111111111	3.35538531713234e-18\\
-0.180613333333333	3.97780243749431e-18\\
-0.180435555555556	1.98890121874715e-18\\
-0.180257777777778	3.53210386613647e-18\\
-0.18008	2.71362118270602e-18\\
-0.179902222222222	2.65696314418239e-18\\
-0.179724444444444	1.92673263297847e-18\\
-0.179546666666667	5.26936126100301e-18\\
-0.179368888888889	3.95911258106702e-18\\
-0.179191111111111	9.25098130467961e-19\\
-0.179013333333333	4.93385669582913e-18\\
-0.178835555555556	5.81300664183056e-18\\
-0.178657777777778	3.30973168893493e-18\\
-0.17848	3.97780243749431e-18\\
-0.178302222222222	3.12288185762374e-18\\
-0.178124444444444	2.66839099539049e-18\\
-0.177946666666667	1.3284815720912e-18\\
-0.177768888888889	9.86771339165826e-19\\
-0.177591111111111	2.39495421334191e-18\\
-0.177413333333333	7.40181285918421e-18\\
-0.177235555555556	1.39550541080937e-18\\
-0.177057777777778	5.75910221578914e-18\\
-0.17688	2.1077445044012e-18\\
-0.176702222222222	2.46692834791456e-18\\
-0.176524444444444	2.03428122985644e-18\\
-0.176346666666667	1.99748850308925e-18\\
-0.176168888888889	1.23346417395728e-19\\
-0.175991111111111	3.77367473539547e-18\\
-0.175813333333333	5.29420583669207e-18\\
-0.175635555555556	8.14460046066195e-18\\
-0.175457777777778	8.63072431483201e-18\\
-0.17528	3.06199872864728e-18\\
-0.175102222222222	5.03156631386063e-18\\
-0.174924444444444	4.46949960203223e-18\\
-0.174746666666667	1.10324389631164e-18\\
-0.174568888888889	3.59190189235985e-18\\
-0.174391111111111	6.18210472049086e-18\\
-0.174213333333333	6.22624565591114e-18\\
-0.174035555555556	5.6254621555452e-18\\
-0.173857777777778	1.23346417395728e-18\\
-0.17368	1.56022248076926e-18\\
-0.173502222222222	3.12044496153852e-18\\
-0.173324444444444	3.97206107904732e-18\\
-0.173146666666667	3.30973168893493e-18\\
-0.172968888888889	2.75810974077911e-18\\
-0.172791111111111	3.05142184478467e-18\\
-0.172613333333333	3.35538531713234e-18\\
-0.172435555555556	6.04051220922276e-18\\
-0.172257777777778	3.66735264148068e-18\\
-0.17208	2.89075691167303e-18\\
-0.171902222222222	5.77493120271746e-18\\
-0.171724444444444	2.66839099539049e-18\\
-0.171546666666667	1.39550541080937e-18\\
-0.171368888888889	5.6953463525108e-18\\
-0.171191111111111	1.74438176351171e-18\\
-0.171013333333333	4.44731832565081e-18\\
-0.170835555555556	2.03428122985644e-18\\
-0.170657777777778	2.79101082161874e-18\\
-0.17048	1.10324389631164e-18\\
-0.170302222222222	2.51578315693031e-18\\
-0.170124444444444	3.97780243749431e-18\\
-0.169946666666667	6.00229572785008e-18\\
-0.169768888888889	9.57981685336764e-18\\
-0.169591111111111	3.12044496153852e-18\\
-0.169413333333333	1.97354267833165e-18\\
-0.169235555555556	5.26936126100301e-19\\
-0.169057777777778	1.56022248076926e-18\\
-0.16888	4.93385669582913e-18\\
-0.168702222222222	4.93385669582913e-18\\
-0.168524444444444	2.42964265058303e-18\\
-0.168346666666667	1.10324389631164e-18\\
-0.168168888888889	6.97752705404686e-18\\
-0.167991111111111	3.55785466052065e-18\\
-0.167813333333333	4.18651623242812e-18\\
-0.167635555555556	3.87119149669656e-18\\
-0.167457777777778	5.51621948155822e-18\\
-0.16728	9.94450609373577e-19\\
-0.167102222222222	5.24476160958008e-18\\
-0.166924444444444	1.35259906357887e-18\\
-0.166746666666667	3.55785466052065e-18\\
-0.166568888888889	5.31392628836479e-18\\
-0.166391111111111	9.86771339165826e-19\\
-0.166213333333333	5.03156631386063e-18\\
-0.166035555555556	2.20648779262329e-18\\
-0.165857777777778	5.18054953062058e-18\\
-0.16568	1.89714047846204e-18\\
-0.165502222222222	5.94115020410341e-18\\
-0.165324444444444	3.50833293683028e-18\\
-0.165146666666667	7.87100928234231e-18\\
-0.164968888888889	2.65696314418239e-18\\
-0.164791111111111	1.95027810096158e-18\\
-0.164613333333333	5.77493120271746e-18\\
-0.164435555555556	9.86771339165826e-19\\
-0.164257777777778	4.71305999104269e-18\\
-0.16408	6.8543327798778e-18\\
-0.163902222222222	8.40205519473872e-18\\
-0.163724444444444	1.65486584446746e-18\\
-0.163546666666667	5.47746984341861e-18\\
-0.163368888888889	8.13712491942578e-18\\
-0.163191111111111	2.47923230627586e-18\\
-0.163013333333333	4.73881460896258e-18\\
-0.162835555555556	5.73792897419946e-18\\
-0.162657777777778	4.41297558524657e-18\\
-0.16248	4.23888357781039e-18\\
-0.162302222222222	6.28945789232579e-18\\
-0.162124444444444	4.68066744230779e-18\\
-0.161946666666667	3.20700685228893e-18\\
-0.161768888888889	2.46692834791456e-18\\
-0.161591111111111	4.44047102624621e-18\\
-0.161413333333333	1.10324389631164e-18\\
-0.161235555555556	6.44979112434772e-18\\
-0.161057777777778	4.68066744230779e-18\\
-0.16088	8.13712491942578e-18\\
-0.160702222222222	4.2154890088024e-18\\
-0.160524444444444	1.97354267833165e-18\\
-0.160346666666667	2.03428122985644e-18\\
-0.160168888888889	9.47762921792515e-18\\
-0.159991111111111	2.20648779262329e-18\\
-0.159813333333333	1.97354267833165e-18\\
-0.159635555555556	2.27439555765544e-18\\
-0.159457777777778	1.50057393196252e-18\\
-0.15928	2.46692834791456e-18\\
-0.159102222222222	2.97633141618492e-18\\
-0.158924444444444	2.20648779262329e-18\\
-0.158746666666667	2.09325811621406e-18\\
-0.158568888888889	3.48876352702343e-18\\
-0.158391111111111	7.40078504374369e-19\\
-0.158213333333333	2.27439555765544e-18\\
-0.158035555555556	5.31392628836479e-18\\
-0.157857777777778	2.65696314418239e-18\\
-0.15768	3.12044496153852e-18\\
-0.157502222222222	2.20648779262329e-18\\
-0.157324444444444	2.27439555765544e-18\\
-0.157146666666667	1.39550541080937e-18\\
-0.156968888888889	3.55785466052065e-18\\
-0.156791111111111	1.23346417395728e-18\\
-0.156613333333333	7.80111240384631e-19\\
-0.156435555555556	4.19377819145476e-18\\
-0.156257777777778	5.07971637088889e-18\\
-0.15608	3.59190189235985e-18\\
-0.155902222222222	2.65696314418239e-18\\
-0.155724444444444	1.10324389631164e-18\\
-0.155546666666667	6.27977434864217e-18\\
-0.155368888888889	1.97354267833165e-18\\
-0.155191111111111	2.88746560135873e-18\\
-0.155013333333333	2.46692834791456e-18\\
-0.154835555555556	5.24476160958008e-18\\
-0.154657777777778	5.9257652403302e-18\\
-0.15448	3.95478699395091e-18\\
-0.154302222222222	2.79101082161874e-18\\
-0.154124444444444	1.57960486965419e-18\\
-0.153946666666667	4.06856245971289e-18\\
-0.153768888888889	5.66084806843778e-18\\
-0.153591111111111	3.00114786392504e-18\\
-0.153413333333333	5.29671979001741e-18\\
-0.153235555555556	2.75810974077911e-18\\
-0.153057777777778	1.98219650015741e-18\\
-0.15288	4.44731832565081e-18\\
-0.152702222222222	5.00883664042975e-18\\
-0.152524444444444	4.50214423494408e-18\\
-0.152346666666667	3.94901217413548e-18\\
-0.152168888888889	9.94450609373577e-19\\
-0.151991111111111	2.51578315693031e-18\\
-0.151813333333333	3.48876352702343e-18\\
-0.151635555555556	2.20648779262329e-18\\
-0.151457777777778	3.66735264148068e-18\\
-0.15128	1.04895232191602e-17\\
-0.151102222222222	2.59027476531029e-18\\
-0.150924444444444	1.97354267833165e-18\\
-0.150746666666667	4.65459109767231e-18\\
-0.150568888888889	3.05142184478467e-18\\
-0.150391111111111	3.15920973930838e-18\\
-0.150213333333333	3.4271663899389e-18\\
-0.150035555555556	6.02253961576984e-18\\
-0.149857777777778	4.44731832565081e-18\\
-0.14968	7.53120538926529e-18\\
-0.149502222222222	5.33678199078098e-18\\
-0.149324444444444	2.32586506454226e-18\\
-0.149146666666667	5.58202164323749e-18\\
-0.148968888888889	1.98890121874715e-18\\
-0.148791111111111	2.20648779262329e-18\\
-0.148613333333333	5.07971637088889e-18\\
-0.148435555555556	2.62238080479004e-18\\
-0.148257777777778	2.97633141618492e-18\\
-0.14808	8.13712491942578e-18\\
-0.147902222222222	9.86771339165826e-19\\
-0.147724444444444	3.59243132001287e-18\\
-0.147546666666667	6.31841947861677e-18\\
-0.147368888888889	4.84674518916083e-18\\
-0.147191111111111	1.39550541080937e-18\\
-0.147013333333333	7.51502662645641e-18\\
-0.146835555555556	3.85543887185634e-18\\
-0.146657777777778	6.24088992307705e-18\\
-0.14648	4.93385669582913e-19\\
-0.146302222222222	2.46692834791456e-18\\
-0.146124444444444	7.89802434827096e-19\\
-0.145946666666667	5.08570307464111e-19\\
-0.145768888888889	3.59190189235985e-18\\
-0.145591111111111	2.32729554883616e-18\\
-0.145413333333333	1.57960486965419e-18\\
-0.145235555555556	5.81823887209039e-19\\
-0.145057777777778	4.54879111531088e-18\\
-0.14488	4.06856245971289e-18\\
-0.144702222222222	3.70039252187185e-18\\
-0.144524444444444	3.40266244855391e-18\\
-0.144346666666667	2.51578315693031e-18\\
-0.144168888888889	1.97354267833165e-18\\
-0.143991111111111	3.55785466052065e-18\\
-0.143813333333333	1.39550541080937e-18\\
-0.143635555555556	0\\
-0.143457777777778	1.67769265856617e-18\\
-0.14328	1.27142576866028e-18\\
-0.143102222222222	3.30973168893493e-18\\
-0.142924444444444	1.60350342614447e-18\\
-0.142746666666667	4.52542271675453e-18\\
-0.142568888888889	2.1077445044012e-18\\
-0.142391111111111	9.94450609373577e-19\\
-0.142213333333333	1.56022248076926e-18\\
-0.142035555555556	1.77892733026033e-18\\
-0.141857777777778	3.30973168893493e-18\\
-0.14168	2.9628826201651e-18\\
-0.141502222222222	3.48876352702343e-18\\
-0.141324444444444	2.96031401749748e-18\\
-0.141146666666667	3.46249893621307e-18\\
-0.140968888888889	2.20648779262329e-18\\
-0.140791111111111	1.10324389631164e-18\\
-0.140613333333333	3.77569004914949e-18\\
-0.140435555555556	1.60350342614447e-18\\
-0.140257777777778	3.12044496153852e-18\\
-0.14008	3.82970266361818e-18\\
-0.139902222222222	4.06856245971289e-18\\
-0.139724444444444	2.9705751020517e-18\\
-0.139546666666667	3.53210386613647e-18\\
-0.139368888888889	4.13532546255092e-18\\
-0.139191111111111	3.9470853566633e-18\\
-0.139013333333333	2.876908104944e-18\\
-0.138835555555556	4.25857860227548e-18\\
-0.138657777777778	3.30973168893493e-18\\
-0.13848	9.86771339165826e-19\\
-0.138302222222222	3.4271663899389e-18\\
-0.138124444444444	1.10324389631164e-18\\
-0.137946666666667	4.81683158244616e-18\\
-0.137768888888889	2.46692834791456e-18\\
-0.137591111111111	1.03383136563773e-18\\
-0.137413333333333	1.93559574834828e-18\\
-0.137235555555556	3.85346526595693e-18\\
-0.137057777777778	6.84100181209558e-18\\
-0.13688	3.70039252187185e-18\\
-0.136702222222222	4.41297558524657e-18\\
-0.136524444444444	4.18651623242812e-18\\
-0.136346666666667	2.9705751020517e-18\\
-0.136168888888889	5.01983549989173e-18\\
-0.135991111111111	3.97780243749431e-18\\
-0.135813333333333	1.56022248076926e-18\\
-0.135635555555556	2.20648779262329e-18\\
-0.135457777777778	9.86771339165826e-19\\
-0.13528	1.74438176351171e-19\\
-0.135102222222222	3.82970266361818e-18\\
-0.134924444444444	5.07971637088889e-18\\
-0.134746666666667	8.88094205249243e-18\\
-0.134568888888889	5.5437319688464e-18\\
-0.134391111111111	3.45369968708039e-18\\
-0.134213333333333	9.86771339165826e-19\\
-0.134035555555556	2.1077445044012e-18\\
-0.133857777777778	4.00258649308573e-18\\
-0.13368	5.753816209888e-18\\
-0.133502222222222	3.41159333648316e-18\\
-0.133324444444444	4.06856245971289e-18\\
-0.133146666666667	4.18651623242812e-18\\
-0.132968888888889	2.29520473366976e-18\\
-0.132791111111111	3.12044496153852e-18\\
-0.132613333333333	9.36133488461557e-18\\
-0.132435555555556	3.06199872864728e-18\\
-0.132257777777778	7.40078504374369e-19\\
-0.13208	1.98219650015741e-18\\
-0.131902222222222	3.12044496153852e-18\\
-0.131724444444444	6.70538398579518e-18\\
-0.131546666666667	4.308305141807e-18\\
-0.131368888888889	2.97633141618492e-18\\
-0.131191111111111	7.70915108723301e-18\\
-0.131013333333333	2.57554880877484e-18\\
-0.130835555555556	2.65696314418239e-18\\
-0.130657777777778	2.51578315693031e-18\\
-0.13048	5.47746984341861e-18\\
-0.130302222222222	2.32729554883616e-18\\
-0.130124444444444	2.20648779262329e-18\\
-0.129946666666667	4.13532546255092e-18\\
-0.129768888888889	2.47923230627586e-18\\
-0.129591111111111	4.60860247834072e-18\\
-0.129413333333333	5.13334536158572e-18\\
-0.129235555555556	7.80111240384631e-18\\
-0.129057777777778	4.71305999104269e-18\\
-0.12888	1.67769265856617e-18\\
-0.128702222222222	4.8105102784334e-18\\
-0.128524444444444	1.27142576866028e-18\\
-0.128346666666667	1.98890121874715e-18\\
-0.128168888888889	5.13334536158572e-18\\
-0.127991111111111	3.55785466052065e-18\\
-0.127813333333333	6.00229572785008e-18\\
-0.127635555555556	1.23346417395728e-18\\
-0.127457777777778	3.61091238504862e-18\\
-0.12728	9.25098130467961e-19\\
-0.127102222222222	7.49982733908477e-18\\
-0.126924444444444	5.58202164323749e-18\\
-0.126746666666667	2.51578315693031e-18\\
-0.126568888888889	2.51578315693031e-18\\
-0.126391111111111	3.59190189235985e-18\\
-0.126213333333333	7.65965361824984e-19\\
-0.126035555555556	5.15109761754967e-18\\
-0.125857777777778	6.97752705404686e-19\\
-0.12568	3.55785466052065e-18\\
-0.125502222222222	3.85346526595693e-18\\
-0.125324444444444	8.53945696834074e-18\\
-0.125146666666667	4.13532546255092e-18\\
-0.124968888888889	3.91806938842594e-18\\
-0.124791111111111	3.48876352702343e-18\\
-0.124613333333333	3.98592187218267e-18\\
-0.124435555555556	5.43284612773643e-18\\
-0.124257777777778	4.8842689378328e-18\\
-0.12408	2.87955110789457e-18\\
-0.123902222222222	1.77892733026033e-18\\
-0.123724444444444	1.57960486965419e-18\\
-0.123546666666667	1.77892733026033e-18\\
-0.123368888888889	3.48057713280752e-18\\
-0.123191111111111	3.02387459219146e-18\\
-0.123013333333333	4.54879111531088e-18\\
-0.122835555555556	4.54879111531088e-18\\
-0.122657777777778	2.62238080479004e-18\\
-0.12248	4.93385669582913e-18\\
-0.122302222222222	4.93385669582913e-18\\
-0.122124444444444	3.00114786392504e-18\\
-0.121946666666667	3.31891265439112e-18\\
-0.121768888888889	3.30973168893493e-18\\
-0.121591111111111	3.30973168893493e-18\\
-0.121413333333333	7.80598657639549e-18\\
-0.121235555555556	2.36940730448129e-18\\
-0.121057777777778	2.20648779262329e-18\\
-0.12088	4.44218384059198e-18\\
-0.120702222222222	3.48876352702343e-18\\
-0.120524444444444	1.39550541080937e-18\\
-0.120346666666667	2.98335182812073e-18\\
-0.120168888888889	6.97752705404686e-19\\
-0.119991111111111	2.65696314418239e-18\\
-0.119813333333333	1.77892733026033e-18\\
-0.119635555555556	3.12044496153852e-18\\
-0.119457777777778	4.26036454431342e-18\\
-0.11928	4.1057870454119e-18\\
-0.119102222222222	5.20399105093033e-18\\
-0.118924444444444	4.22270114240534e-18\\
-0.118746666666667	2.7387349217093e-18\\
-0.118568888888889	0\\
-0.118391111111111	3.4812600675993e-18\\
-0.118213333333333	4.06856245971289e-18\\
-0.118035555555556	4.65459109767231e-18\\
-0.117857777777778	2.79101082161874e-18\\
-0.11768	3.76560269463264e-18\\
-0.117502222222222	2.20648779262329e-18\\
-0.117324444444444	2.9705751020517e-18\\
-0.117146666666667	5.753816209888e-18\\
-0.116968888888889	2.23389862985554e-18\\
-0.116791111111111	3.30570699851672e-18\\
-0.116613333333333	6.0187490733095e-18\\
-0.116435555555556	5.38785283853978e-18\\
-0.116257777777778	4.93385669582913e-19\\
-0.11608	5.6254621555452e-18\\
-0.115902222222222	5.24476160958008e-18\\
-0.115724444444444	1.56022248076926e-18\\
-0.115546666666667	4.56381744364194e-18\\
-0.115368888888889	2.32729554883616e-18\\
-0.115191111111111	8.72888355583238e-18\\
-0.115013333333333	4.60860247834072e-18\\
-0.114835555555556	3.55785466052065e-18\\
-0.114657777777778	3.06386144729994e-18\\
-0.11448	5.26936126100301e-18\\
-0.114302222222222	9.17750396113364e-18\\
-0.114124444444444	4.85928530116607e-18\\
-0.113946666666667	4.85928530116607e-18\\
-0.113768888888889	8.03173679982676e-18\\
-0.113591111111111	1.97739349697546e-18\\
-0.113413333333333	3.7575133132282e-18\\
-0.113235555555556	1.39550541080937e-18\\
-0.113057777777778	3.02387459219146e-18\\
-0.11288	1.8787566566141e-18\\
-0.112702222222222	2.9705751020517e-18\\
-0.112524444444444	3.25643886216212e-18\\
-0.112346666666667	3.12044496153852e-18\\
-0.112168888888889	3.00114786392504e-18\\
-0.111991111111111	1.3284815720912e-18\\
-0.111813333333333	3.59190189235985e-18\\
-0.111635555555556	2.46692834791456e-18\\
-0.111457777777778	2.876908104944e-18\\
-0.11128	4.60860247834072e-18\\
-0.111102222222222	5.16437176369839e-18\\
-0.110924444444444	2.03428122985644e-18\\
-0.110746666666667	4.73811224275478e-18\\
-0.110568888888889	4.62343442167481e-18\\
-0.110391111111111	3.00368154767215e-18\\
-0.110213333333333	4.95846461255172e-18\\
-0.110035555555556	3.55785466052065e-18\\
-0.109857777777778	8.03173679982676e-18\\
-0.10968	5.15109761754967e-18\\
-0.109502222222222	5.88454202513722e-18\\
-0.109324444444444	1.56022248076926e-18\\
-0.109146666666667	3.61091238504862e-18\\
-0.108968888888889	3.85346526595693e-18\\
-0.108791111111111	1.85019626093592e-18\\
-0.108613333333333	5.08570307464111e-18\\
-0.108435555555556	1.39550541080937e-18\\
-0.108257777777778	4.19377819145476e-18\\
-0.10808	4.26036454431342e-18\\
-0.107902222222222	2.20648779262329e-18\\
-0.107724444444444	4.63493756401508e-18\\
-0.107546666666667	1.01714061492822e-18\\
-0.107368888888889	6.00229572785008e-18\\
-0.107191111111111	5.46077868269242e-18\\
-0.107013333333333	4.93385669582913e-18\\
-0.106835555555556	3.97780243749431e-18\\
-0.106657777777778	2.96031401749748e-18\\
-0.10648	2.96031401749748e-18\\
-0.106302222222222	1.01714061492822e-18\\
-0.106124444444444	1.56022248076926e-18\\
-0.105946666666667	2.51578315693031e-18\\
-0.105768888888889	5.51621948155822e-18\\
-0.105591111111111	2.9705751020517e-18\\
-0.105413333333333	3.55785466052065e-18\\
-0.105235555555556	1.39550541080937e-18\\
-0.105057777777778	4.93385669582913e-19\\
-0.10488	4.54879111531088e-18\\
-0.104702222222222	4.93385669582913e-18\\
-0.104524444444444	2.46692834791456e-18\\
-0.104346666666667	6.5559520119751e-19\\
-0.104168888888889	5.33678199078098e-18\\
-0.103991111111111	5.26249940524543e-18\\
-0.103813333333333	1.23346417395728e-19\\
-0.103635555555556	3.35538531713234e-18\\
-0.103457777777778	1.98890121874715e-18\\
-0.10328	2.0788994883174e-18\\
-0.103102222222222	8.93899920406446e-18\\
-0.102924444444444	4.06856245971289e-18\\
-0.102746666666667	8.89463665130163e-19\\
-0.102568888888889	1.77892733026033e-18\\
-0.102391111111111	4.06856245971289e-18\\
-0.102213333333333	4.18651623242812e-18\\
-0.102035555555556	6.61946337786986e-18\\
-0.101857777777778	3.09105236024543e-18\\
-0.10168	4.41297558524657e-18\\
-0.101502222222222	4.93385669582913e-18\\
-0.101324444444444	3.12044496153852e-18\\
-0.101146666666667	4.57879446001344e-18\\
-0.100968888888889	5.4398427128992e-18\\
-0.100791111111111	4.44731832565081e-18\\
-0.100613333333333	3.30973168893493e-18\\
-0.100435555555556	4.93385669582913e-19\\
-0.100257777777778	4.85928530116607e-18\\
-0.10008	4.93385669582913e-19\\
-0.0999022222222222	7.06420773227294e-18\\
-0.0997244444444444	2.79101082161874e-18\\
-0.0995466666666667	2.46692834791456e-18\\
-0.0993688888888889	3.73313999668843e-18\\
-0.0991911111111111	1.98890121874715e-18\\
-0.0990133333333333	1.52571092239233e-18\\
-0.0988355555555556	5.6254621555452e-18\\
-0.0986577777777778	3.12044496153852e-18\\
-0.09848	5.15109761754967e-18\\
-0.0983022222222222	2.56667268079286e-18\\
-0.0981244444444444	4.95846461255172e-18\\
-0.0979466666666667	2.46692834791456e-18\\
-0.0977688888888889	7.89802434827096e-19\\
-0.0975911111111111	0\\
-0.0974133333333333	2.79101082161874e-18\\
-0.0972355555555556	4.06856245971289e-18\\
-0.0970577777777778	3.55785466052065e-18\\
-0.09688	9.86771339165826e-19\\
-0.0967022222222222	5.92062803499495e-18\\
-0.0965244444444444	2.79101082161874e-18\\
-0.0963466666666667	2.32729554883616e-18\\
-0.0961688888888889	3.35538531713234e-18\\
-0.0959911111111111	2.03428122985644e-18\\
-0.0958133333333333	2.4421344689164e-18\\
-0.0956355555555556	2.62238080479004e-18\\
-0.0954577777777778	6.20298819382638e-18\\
-0.09528	2.00793419995669e-18\\
-0.0951022222222222	3.48876352702343e-18\\
-0.0949244444444445	5.753816209888e-18\\
-0.0947466666666667	7.18380378471971e-18\\
-0.0945688888888889	2.79101082161874e-18\\
-0.0943911111111111	3.12044496153852e-18\\
-0.0942133333333333	4.93385669582913e-18\\
-0.0940355555555556	2.11944178890519e-18\\
-0.0938577777777778	5.2736904644672e-18\\
-0.09368	3.23122885635525e-18\\
-0.0935022222222222	3.97780243749431e-18\\
-0.0933244444444444	2.9705751020517e-18\\
-0.0931466666666667	2.65696314418239e-18\\
-0.0929688888888889	6.9469333023136e-18\\
-0.0927911111111111	4.41297558524657e-18\\
-0.0926133333333333	5.24476160958008e-18\\
-0.0924355555555556	1.92673263297847e-18\\
-0.0922577777777778	3.45369968708039e-18\\
-0.09208	2.46692834791456e-18\\
-0.0919022222222222	7.40078504374369e-19\\
-0.0917244444444444	2.9705751020517e-18\\
-0.0915466666666667	1.48528755102585e-18\\
-0.0913688888888889	2.20648779262329e-18\\
-0.0911911111111111	4.08535549698484e-18\\
-0.0910133333333333	1.39550541080937e-18\\
-0.0908355555555556	3.85346526595693e-18\\
-0.0906577777777778	3.15920973930838e-18\\
-0.09048	3.70860649984095e-18\\
-0.0903022222222222	2.06766273127546e-18\\
-0.0901244444444444	3.48876352702343e-18\\
-0.0899466666666667	3.12044496153852e-18\\
-0.0897688888888889	2.53554905105588e-18\\
-0.0895911111111111	6.24088992307705e-18\\
-0.0894133333333333	9.86771339165826e-19\\
-0.0892355555555556	3.97780243749431e-18\\
-0.0890577777777778	4.93385669582913e-18\\
-0.08888	2.34033372115389e-18\\
-0.0887022222222222	1.77892733026033e-18\\
-0.0885244444444444	2.87955110789457e-18\\
-0.0883466666666667	2.27439555765544e-18\\
-0.0881688888888889	3.85346526595693e-18\\
-0.0879911111111111	2.32729554883616e-18\\
-0.0878133333333333	2.83696760010175e-18\\
-0.0876355555555555	3.95478699395091e-18\\
-0.0874577777777778	9.10092631536276e-18\\
-0.08728	5.94115020410341e-18\\
-0.0871022222222222	1.01714061492822e-18\\
-0.0869244444444444	2.96031401749748e-18\\
-0.0867466666666667	3.00114786392504e-18\\
-0.0865688888888889	3.20700685228893e-18\\
-0.0863911111111111	2.46692834791456e-19\\
-0.0862133333333333	1.10324389631164e-18\\
-0.0860355555555556	2.26433922737511e-18\\
-0.0858577777777778	5.04402397545085e-18\\
-0.08568	4.78990842668382e-18\\
-0.0855022222222222	4.65459109767231e-18\\
-0.0853244444444444	4.95846461255172e-18\\
-0.0851466666666667	5.15109761754967e-18\\
-0.0849688888888889	3.15920973930838e-18\\
-0.0847911111111111	1.39550541080937e-18\\
-0.0846133333333333	3.9470853566633e-18\\
-0.0844355555555556	2.20648779262329e-18\\
-0.0842577777777778	3.55785466052065e-18\\
-0.08408	2.46692834791456e-18\\
-0.0839022222222222	4.24426401184984e-18\\
-0.0837244444444444	7.06420773227294e-18\\
-0.0835466666666667	4.54879111531088e-18\\
-0.0833688888888889	6.63782530878224e-18\\
-0.0831911111111111	4.44047102624621e-18\\
-0.0830133333333333	5.07971637088889e-18\\
-0.0828355555555556	4.01586839991338e-18\\
-0.0826577777777778	1.77892733026033e-18\\
-0.08248	2.20648779262329e-18\\
-0.0823022222222222	2.46692834791456e-18\\
-0.0821244444444444	3.30973168893493e-18\\
-0.0819466666666667	1.48528755102585e-18\\
-0.0817688888888889	5.70202084953044e-18\\
-0.0815911111111111	1.23346417395728e-18\\
-0.0814133333333333	3.00114786392504e-18\\
-0.0812355555555556	1.01714061492822e-18\\
-0.0810577777777778	2.96031401749748e-18\\
-0.08088	3.86135363709075e-18\\
-0.0807022222222222	2.9705751020517e-18\\
-0.0805244444444444	2.20648779262329e-18\\
-0.0803466666666667	3.85346526595693e-18\\
-0.0801688888888889	2.32729554883616e-18\\
-0.0799911111111111	4.54879111531088e-18\\
-0.0798133333333333	2.70519812715774e-18\\
-0.0796355555555556	5.7801978989354e-18\\
-0.0794577777777778	3.41437944828804e-18\\
-0.07928	2.42964265058303e-18\\
-0.0791022222222222	4.54879111531088e-18\\
-0.0789244444444444	3.59190189235985e-18\\
-0.0787466666666667	2.42964265058303e-18\\
-0.0785688888888889	6.90739937416078e-18\\
-0.0783911111111111	4.42846277664627e-18\\
-0.0782133333333333	1.39550541080937e-18\\
-0.0780355555555556	1.23346417395728e-18\\
-0.0778577777777778	4.93385669582913e-18\\
-0.07768	4.01586839991338e-18\\
-0.0775022222222222	2.46692834791456e-18\\
-0.0773244444444444	2.03428122985644e-18\\
-0.0771466666666667	2.12213200592492e-18\\
-0.0769688888888889	1.11011775656155e-18\\
-0.0767911111111111	7.86714241437012e-18\\
-0.0766133333333333	7.46729879395379e-18\\
-0.0764355555555556	2.12213200592492e-18\\
-0.0762577777777778	2.20648779262329e-18\\
-0.07608	9.86771339165826e-19\\
-0.0759022222222222	4.44218384059198e-18\\
-0.0757244444444444	5.31392628836479e-18\\
-0.0755466666666667	4.2154890088024e-18\\
-0.0753688888888889	5.75910221578914e-18\\
-0.0751911111111111	1.79595094617993e-18\\
-0.0750133333333333	5.51621948155822e-19\\
-0.0748355555555556	5.33678199078098e-18\\
-0.0746577777777778	4.06856245971289e-18\\
-0.07448	2.9705751020517e-18\\
-0.0743022222222222	2.46692834791456e-18\\
-0.0741244444444445	3.15920973930838e-18\\
-0.0739466666666667	3.97780243749431e-18\\
-0.0737688888888889	1.37905487038955e-18\\
-0.0735911111111111	1.54552618012271e-18\\
-0.0734133333333333	8.03173679982676e-18\\
-0.0732355555555556	5.24476160958008e-18\\
-0.0730577777777778	4.95846461255172e-18\\
-0.07288	9.86771339165826e-19\\
-0.0727022222222222	1.39550541080937e-18\\
-0.0725244444444444	6.02380259987007e-18\\
-0.0723466666666667	6.97752705404686e-18\\
-0.0721688888888889	6.41519961818781e-18\\
-0.0719911111111111	1.77892733026033e-18\\
-0.0718133333333333	1.56022248076926e-18\\
-0.0716355555555555	1.48015700874874e-18\\
-0.0714577777777778	2.20648779262329e-18\\
-0.07128	4.93385669582913e-19\\
-0.0711022222222222	3.97780243749431e-18\\
-0.0709244444444444	6.97752705404686e-18\\
-0.0707466666666667	4.308305141807e-18\\
-0.0705688888888889	3.05142184478467e-18\\
-0.0703911111111111	2.03428122985644e-18\\
-0.0702133333333333	3.76560269463264e-18\\
-0.0700355555555556	5.41039625431548e-18\\
-0.0698577777777778	1.85019626093592e-18\\
-0.06968	4.54879111531088e-18\\
-0.0695022222222222	1.48015700874874e-18\\
-0.0693244444444444	4.68066744230779e-18\\
-0.0691466666666667	3.15920973930838e-18\\
-0.0689688888888889	2.79101082161874e-18\\
-0.0687911111111111	3.12044496153852e-18\\
-0.0686133333333333	1.48015700874874e-18\\
-0.0684355555555556	2.876908104944e-18\\
-0.0682577777777778	3.05142184478467e-18\\
-0.06808	5.51621948155822e-18\\
-0.0679022222222222	7.89513429840353e-18\\
-0.0677244444444444	4.68066744230779e-18\\
-0.0675466666666667	4.93385669582913e-19\\
-0.0673688888888889	4.93385669582913e-19\\
-0.0671911111111111	4.85928530116607e-18\\
-0.0670133333333333	3.95478699395091e-18\\
-0.0668355555555556	3.48876352702343e-18\\
-0.0666577777777778	6.00229572785008e-18\\
-0.06648	2.03428122985644e-18\\
-0.0663022222222222	1.79595094617993e-18\\
-0.0661244444444444	3.12044496153852e-18\\
-0.0659466666666667	2.46692834791456e-18\\
-0.0657688888888889	4.38920908126651e-18\\
-0.0655911111111111	2.876908104944e-18\\
-0.0654133333333333	4.06856245971289e-18\\
-0.0652355555555556	4.2154890088024e-18\\
-0.0650577777777778	2.79101082161874e-18\\
-0.06488	2.34033372115389e-18\\
-0.0647022222222222	1.10324389631164e-18\\
-0.0645244444444444	2.71362118270602e-18\\
-0.0643466666666667	1.92673263297847e-18\\
-0.0641688888888889	6.41519961818781e-18\\
-0.0639911111111111	1.97354267833165e-18\\
-0.0638133333333333	5.08570307464111e-18\\
-0.0636355555555556	2.05289352270595e-18\\
-0.0634577777777778	5.98325487709674e-18\\
-0.06328	3.98544471627359e-18\\
-0.0631022222222222	1.77892733026033e-18\\
-0.0629244444444444	2.20648779262329e-18\\
-0.0627466666666667	3.30973168893493e-18\\
-0.0625688888888889	7.42131430660281e-18\\
-0.0623911111111111	1.77892733026033e-18\\
-0.0622133333333333	2.96031401749748e-18\\
-0.0620355555555556	3.20700685228893e-18\\
-0.0618577777777778	2.46692834791456e-18\\
-0.06168	4.2154890088024e-18\\
-0.0615022222222222	1.39550541080937e-18\\
-0.0613244444444444	2.46692834791456e-19\\
-0.0611466666666667	4.94002016693407e-18\\
-0.0609688888888889	7.40078504374369e-19\\
-0.0607911111111111	4.93385669582913e-18\\
-0.0606133333333333	1.98890121874715e-18\\
-0.0604355555555556	8.66239680407619e-18\\
-0.0602577777777778	2.66839099539049e-18\\
-0.06008	4.44731832565081e-18\\
-0.0599022222222222	4.06856245971289e-18\\
-0.0597244444444444	4.41297558524657e-18\\
-0.0595466666666667	4.54879111531088e-18\\
-0.0593688888888889	4.13532546255092e-18\\
-0.0591911111111111	5.87192430498159e-18\\
-0.0590133333333333	3.55785466052065e-18\\
-0.0588355555555556	4.39224105119129e-18\\
-0.0586577777777778	9.86771339165826e-19\\
-0.05848	3.00114786392504e-18\\
-0.0583022222222222	5.94115020410341e-18\\
-0.0581244444444444	4.54879111531088e-18\\
-0.0579466666666667	6.12772289459987e-18\\
-0.0577688888888889	3.33035326968466e-18\\
-0.0575911111111111	4.19377819145476e-18\\
-0.0574133333333333	1.68335099725585e-18\\
-0.0572355555555556	3.45369968708039e-18\\
-0.0570577777777778	3.53210386613647e-18\\
-0.05688	1.72684984354019e-18\\
-0.0567022222222222	4.06856245971289e-18\\
-0.0565244444444444	4.93385669582913e-18\\
-0.0563466666666667	3.12044496153852e-18\\
-0.0561688888888889	3.244737642642e-18\\
-0.0559911111111111	2.46692834791456e-19\\
-0.0558133333333333	1.92673263297847e-18\\
-0.0556355555555556	4.84674518916083e-18\\
-0.0554577777777778	1.79595094617993e-18\\
-0.05528	4.93385669582913e-18\\
-0.0551022222222222	2.62238080479004e-18\\
-0.0549244444444444	4.24426401184984e-18\\
-0.0547466666666667	5.92062803499495e-18\\
-0.0545688888888889	2.09325811621406e-18\\
-0.0543911111111111	3.77569004914949e-18\\
-0.0542133333333333	5.47746984341861e-18\\
-0.0540355555555556	3.00114786392504e-18\\
-0.0538577777777778	2.03428122985644e-18\\
-0.05368	2.54285153732055e-18\\
-0.0535022222222222	2.65696314418239e-18\\
-0.0533244444444444	2.96031401749748e-18\\
-0.0531466666666667	5.19960381587961e-18\\
-0.0529688888888889	2.09688909572738e-18\\
-0.0527911111111111	5.95266283236983e-18\\
-0.0526133333333333	3.244737642642e-18\\
-0.0524355555555556	2.96031401749748e-18\\
-0.0522577777777778	1.77892733026033e-18\\
-0.05208	6.97752705404686e-19\\
-0.0519022222222222	5.58202164323749e-18\\
-0.0517244444444444	2.8127310777726e-18\\
-0.0515466666666667	4.54879111531088e-18\\
-0.0513688888888889	6.97752705404686e-19\\
-0.0511911111111111	3.76560269463264e-18\\
-0.0510133333333333	2.09688909572738e-18\\
-0.0508355555555556	2.65696314418239e-18\\
-0.0506577777777778	6.29066728718214e-18\\
-0.05048	3.30973168893493e-18\\
-0.0503022222222222	4.46949960203223e-18\\
-0.0501244444444444	2.35652999552135e-18\\
-0.0499466666666667	9.86771339165826e-19\\
-0.0497688888888889	9.86771339165826e-19\\
-0.0495911111111111	2.04267774849242e-18\\
-0.0494133333333333	2.20648779262329e-18\\
-0.0492355555555556	5.51621948155822e-18\\
-0.0490577777777778	3.35538531713234e-18\\
-0.04888	1.01714061492822e-18\\
-0.0487022222222222	2.98080086414154e-18\\
-0.0485244444444444	6.22624565591114e-18\\
-0.0483466666666667	2.6368452322336e-18\\
-0.0481688888888889	1.01714061492822e-18\\
-0.0479911111111111	6.36759079980981e-18\\
-0.0478133333333333	4.56381744364194e-18\\
-0.0476355555555556	4.63493756401508e-18\\
-0.0474577777777778	1.91485133180909e-18\\
-0.04728	5.58202164323749e-18\\
-0.0471022222222222	1.98890121874715e-18\\
-0.0469244444444444	1.77892733026033e-18\\
-0.0467466666666667	5.03156631386063e-18\\
-0.0465688888888889	2.70519812715774e-18\\
-0.0463911111111111	2.97633141618492e-18\\
-0.0462133333333333	6.10284368956933e-18\\
-0.0460355555555556	4.06856245971289e-18\\
-0.0458577777777778	5.02097193778122e-18\\
-0.04568	4.06856245971289e-18\\
-0.0455022222222222	1.97354267833165e-18\\
-0.0453244444444444	5.18788638393662e-18\\
-0.0451466666666667	3.30973168893493e-18\\
-0.0449688888888889	1.67769265856617e-18\\
-0.0447911111111111	2.83964777793152e-18\\
-0.0446133333333333	2.20648779262329e-18\\
-0.0444355555555556	1.44373280067937e-18\\
-0.0442577777777778	7.41721299968189e-18\\
-0.04408	3.12044496153852e-18\\
-0.0439022222222222	5.24476160958008e-18\\
-0.0437244444444444	4.308305141807e-18\\
-0.0435466666666667	9.86771339165826e-19\\
-0.0433688888888889	4.93385669582913e-19\\
-0.0431911111111111	2.51578315693031e-18\\
-0.0430133333333333	3.67201683806258e-18\\
-0.0428355555555556	4.06856245971289e-18\\
-0.0426577777777778	1.35681059135301e-18\\
-0.04248	3.48876352702343e-18\\
-0.0423022222222222	8.89463665130163e-19\\
-0.0421244444444444	4.1002249019071e-18\\
-0.0419466666666667	6.17225275451682e-18\\
-0.0417688888888889	2.50441832021488e-18\\
-0.0415911111111111	3.1616167566018e-18\\
-0.0414133333333333	3.15920973930838e-18\\
-0.0412355555555556	6.12772289459987e-18\\
-0.0410577777777778	1.97354267833165e-18\\
-0.04088	2.20648779262329e-18\\
-0.0407022222222222	3.9470853566633e-18\\
-0.0405244444444444	3.97780243749431e-18\\
-0.0403466666666667	2.20648779262329e-18\\
-0.0401688888888889	7.55138009829897e-18\\
-0.0399911111111111	5.2736904644672e-18\\
-0.0398133333333333	4.53874592576243e-18\\
-0.0396355555555556	3.48876352702343e-18\\
-0.0394577777777778	2.79101082161874e-18\\
-0.03928	3.25643886216212e-18\\
-0.0391022222222222	2.46692834791456e-19\\
-0.0389244444444444	1.3284815720912e-18\\
-0.0387466666666667	1.48528755102585e-18\\
-0.0385688888888889	7.33470528296135e-18\\
-0.0383911111111111	3.9470853566633e-18\\
-0.0382133333333333	6.00229572785008e-18\\
-0.0380355555555556	2.13781306627987e-18\\
-0.0378577777777778	3.7575133132282e-18\\
-0.03768	4.93385669582913e-18\\
-0.0375022222222222	1.23346417395728e-18\\
-0.0373244444444444	3.65124146998956e-18\\
-0.0371466666666667	4.01586839991338e-18\\
-0.0369688888888889	4.93385669582913e-19\\
-0.0367911111111111	6.31841947861677e-18\\
-0.0366133333333333	7.15409220895224e-18\\
-0.0364355555555556	6.63782530878224e-18\\
-0.0362577777777778	4.93385669582913e-18\\
-0.03608	1.76605193306823e-18\\
-0.0359022222222222	5.24476160958008e-18\\
-0.0357244444444444	3.13988717432109e-18\\
-0.0355466666666667	2.20648779262329e-18\\
-0.0353688888888889	3.85950624667941e-18\\
-0.0351911111111111	1.71358319496945e-18\\
-0.0350133333333333	4.18651623242812e-18\\
-0.0348355555555556	1.23346417395728e-18\\
-0.0346577777777778	2.65696314418239e-18\\
-0.03448	2.79101082161874e-18\\
-0.0343022222222222	2.75810974077911e-18\\
-0.0341244444444444	2.32729554883616e-18\\
-0.0339466666666667	1.10324389631164e-18\\
-0.0337688888888889	6.12399745729457e-18\\
-0.0335911111111111	5.02097193778122e-18\\
-0.0334133333333333	7.22182477009725e-18\\
-0.0332355555555556	3.49094332325424e-18\\
-0.0330577777777778	2.03428122985644e-18\\
-0.03288	6.12399745729457e-18\\
-0.0327022222222222	4.93385669582913e-19\\
-0.0325244444444444	2.96031401749748e-18\\
-0.0323466666666667	3.12044496153852e-18\\
-0.0321688888888889	2.03428122985644e-18\\
-0.0319911111111111	2.09688909572738e-18\\
-0.0318133333333333	2.54285153732055e-18\\
-0.0316355555555556	4.97225304686788e-18\\
-0.0314577777777778	7.80111240384631e-19\\
-0.03128	6.61946337786986e-18\\
-0.0311022222222222	3.12044496153852e-18\\
-0.0309244444444444	5.20399105093033e-18\\
-0.0307466666666667	4.93385669582913e-18\\
-0.0305688888888889	1.98890121874715e-18\\
-0.0303911111111111	3.15920973930838e-18\\
-0.0302133333333333	3.15920973930838e-18\\
-0.0300355555555556	2.96031401749748e-18\\
-0.0298577777777778	6.5341593134074e-18\\
-0.02968	8.63424921770097e-19\\
-0.0295022222222222	1.39550541080937e-18\\
-0.0293244444444444	3.70039252187185e-18\\
-0.0291466666666667	3.45369968708039e-18\\
-0.0289688888888889	4.93385669582913e-18\\
-0.0287911111111111	1.57960486965419e-18\\
-0.0286133333333333	4.24426401184984e-18\\
-0.0284355555555556	5.51621948155822e-19\\
-0.0282577777777778	4.93385669582913e-18\\
-0.02808	5.59291340314211e-18\\
-0.0279022222222222	2.96031401749748e-18\\
-0.0277244444444444	2.09325811621406e-18\\
-0.0275466666666667	3.85346526595693e-18\\
-0.0273688888888889	1.10324389631164e-18\\
-0.0271911111111111	3.97780243749431e-18\\
-0.0270133333333333	4.41297558524657e-18\\
-0.0268355555555556	4.50172179588756e-18\\
-0.0266577777777778	5.51621948155822e-18\\
-0.02648	3.48876352702343e-18\\
-0.0263022222222222	4.93385669582913e-18\\
-0.0261244444444444	5.77493120271746e-18\\
-0.0259466666666667	3.94756714920177e-18\\
-0.0257688888888889	1.77892733026033e-18\\
-0.0255911111111111	1.2210672344582e-18\\
-0.0254133333333333	3.9470853566633e-18\\
-0.0252355555555556	4.38010057886568e-18\\
-0.0250577777777778	5.59291340314211e-18\\
-0.02488	3.55785466052065e-18\\
-0.0247022222222222	6.73340398902341e-18\\
-0.0245244444444444	5.31392628836479e-18\\
-0.0243466666666667	3.0836604348932e-18\\
-0.0241688888888889	5.44962284124994e-18\\
-0.0239911111111111	5.753816209888e-18\\
-0.0238133333333333	4.41297558524657e-18\\
-0.0236355555555556	1.39550541080937e-18\\
-0.0234577777777778	2.20648779262329e-18\\
-0.02328	4.06856245971289e-18\\
-0.0231022222222222	4.97225304686788e-18\\
-0.0229244444444444	5.18788638393662e-18\\
-0.0227466666666667	2.97633141618492e-18\\
-0.0225688888888889	5.51621948155822e-18\\
-0.0223911111111111	8.58919834911661e-18\\
-0.0222133333333333	4.41297558524657e-18\\
-0.0220355555555556	6.4226066170967e-18\\
-0.0218577777777778	5.33713833451928e-18\\
-0.02168	7.89513429840353e-18\\
-0.0215022222222222	6.82318667296632e-18\\
-0.0213244444444444	4.41297558524657e-18\\
-0.0211466666666667	5.03156631386063e-18\\
-0.0209688888888889	4.78712832952273e-18\\
-0.0207911111111111	2.9705751020517e-18\\
-0.0206133333333333	5.96670365624146e-18\\
-0.0204355555555556	8.51715720455095e-18\\
-0.0202577777777778	7.62980100599203e-18\\
-0.02008	1.92673263297847e-18\\
-0.0199022222222222	2.1077445044012e-18\\
-0.0197244444444444	1.77892733026033e-18\\
-0.0195466666666667	7.64747787853515e-18\\
-0.0193688888888889	2.09325811621406e-18\\
-0.0191911111111111	2.09325811621406e-18\\
-0.0190133333333333	3.95478699395091e-18\\
-0.0188355555555556	2.96031401749748e-18\\
-0.0186577777777778	5.47746984341861e-18\\
-0.01848	6.12772289459987e-18\\
-0.0183022222222222	2.72638136427724e-18\\
-0.0181244444444444	5.58202164323749e-18\\
-0.0179466666666667	4.18651623242812e-18\\
-0.0177688888888889	2.32729554883616e-18\\
-0.0175911111111111	6.61946337786986e-18\\
-0.0174133333333333	6.71077063426468e-18\\
-0.0172355555555556	5.93218049092637e-18\\
-0.0170577777777778	0.000186632651984466\\
-0.01688	0.00119729795035462\\
-0.0167022222222222	0.000828258212760932\\
-0.0165244444444444	0.000490674503475127\\
-0.0163466666666667	0.00427146839097039\\
-0.0161688888888889	0.00291316742694616\\
-0.0159911111111111	0.0019263378709252\\
-0.0158133333333333	0.000206768265064064\\
-0.0156355555555556	0.000545011983297603\\
-0.0154577777777778	0.00166340096333894\\
-0.01528	0.00174890319745795\\
-0.0151022222222222	0.0016898605877606\\
-0.0149244444444444	0.00249960601263927\\
-0.0147466666666667	0.000256321602598885\\
-0.0145688888888889	0.00460972661545505\\
-0.0143911111111111	0.00110872912628622\\
-0.0142133333333333	0.00617210414315743\\
-0.0140355555555556	0.00261057015758649\\
-0.0138577777777778	0.00486260071020461\\
-0.01368	0.00441008648197295\\
-0.0135022222222222	0.00556587063347171\\
-0.0133244444444444	0.00175052811918267\\
-0.0131466666666667	0.00692523112660677\\
-0.0129688888888889	0.00310346492229313\\
-0.0127911111111111	0.00204657180663318\\
-0.0126133333333333	0.00206897893404634\\
-0.0124355555555556	0.00214551249827206\\
-0.0122577777777778	0.0027701864105241\\
-0.01208	0.00934935734371009\\
-0.0119022222222222	0.0076902745032556\\
-0.0117244444444444	0.00797480153041715\\
-0.0115466666666667	0.00971343281179314\\
-0.0113688888888889	0.00295918235957241\\
-0.0111911111111111	0.00500758181328804\\
-0.0110133333333333	0.00710361637574273\\
-0.0108355555555556	0.00448964414225411\\
-0.0106577777777778	0.00655390890041523\\
-0.01048	0.0022958951896544\\
-0.0103022222222222	0.00836695848212278\\
-0.0101244444444444	0.00283588811545308\\
-0.00994666666666667	0.011706418693\\
-0.00976888888888889	0.00582475665840266\\
-0.00959111111111111	0.0092000297806083\\
-0.00941333333333333	0.0166621686021368\\
-0.00923555555555556	0.0053660529919438\\
-0.00905777777777778	0.00628943334785166\\
-0.00888	0.00471859127126793\\
-0.00870222222222222	0.0027863094574905\\
-0.00852444444444444	0.0108535074388877\\
-0.00834666666666667	0.00341945842916286\\
-0.00816888888888889	0.00684684471246209\\
-0.00799111111111111	0.00265120275171202\\
-0.00781333333333333	0.013024003831704\\
-0.00763555555555556	0.00627292509373524\\
-0.00745777777777778	0.00749154748624924\\
-0.00728	0.0179387058268634\\
-0.00710222222222222	0.00463675089259261\\
-0.00692444444444444	0.00423777518094529\\
-0.00674666666666667	0.00417053550963729\\
-0.00656888888888889	0.00617221818841975\\
-0.00639111111111111	0.00664520909891884\\
-0.00621333333333333	0.00699746714019474\\
-0.00603555555555556	0.00644450909863113\\
-0.00585777777777778	0.00990494344512913\\
-0.00568	0.017639194498127\\
-0.00550222222222222	0.00793460407480044\\
-0.00532444444444444	0.00743984340057292\\
-0.00514666666666667	0.0240552291100741\\
-0.00496888888888889	0.00914050508007965\\
-0.00479111111111111	0.00360413942640887\\
-0.00461333333333333	0.00741381785763048\\
-0.00443555555555556	0.00128630563340285\\
-0.00425777777777778	0.00354437902283711\\
-0.00408	0.00607418767865385\\
-0.00390222222222222	0.00565537350966031\\
-0.00372444444444444	0.0121328145190891\\
-0.00354666666666667	0.0211596313228119\\
-0.00336888888888889	0.0083710851295271\\
-0.00319111111111111	0.00798523653175077\\
-0.00301333333333333	0.0219031218480296\\
-0.00283555555555556	0.0138992711091202\\
-0.00265777777777778	0.0114850305982071\\
-0.00248	0.0124154186280924\\
-0.00230222222222222	0.0030204189641961\\
-0.00212444444444444	0.0039428771402272\\
-0.00194666666666667	0.00234284097964048\\
-0.00176888888888889	0.0024086490076733\\
-0.00159111111111111	0.0126542185650393\\
-0.00141333333333333	0.0148173099702784\\
-0.00123555555555556	0.00520146061390469\\
-0.00105777777777778	0.0108390417147786\\
-0.00088	0.0215683219300154\\
-0.000702222222222222	0.0180939091341408\\
-0.000524444444444444	0.0017739764114943\\
-0.000346666666666667	0.0118754816835465\\
-0.000168888888888889	0.00271012445249043\\
8.88888888888889e-06	0.00643588402720071\\
0.000186666666666667	0.0111977131699475\\
0.000364444444444444	0.0121341322846784\\
0.000542222222222222	0.0130965113569598\\
0.00072	0.018649006280817\\
0.000897777777777778	0.00703976236337857\\
0.00107555555555556	0.0106932850494376\\
0.00125333333333333	0.0143131422842291\\
0.00143111111111111	0.0175188116314916\\
0.00160888888888889	0.00697784511487437\\
0.00178666666666667	0.00600274752095317\\
0.00196444444444444	0.00643809002277534\\
0.00214222222222222	0.0033922801445002\\
0.00232	0.00587544993407572\\
0.00249777777777778	0.00237113393159971\\
0.00267555555555556	0.000856185252422267\\
0.00285333333333333	0.0190672631976061\\
0.00303111111111111	0.0112196366462096\\
0.00320888888888889	0.0130267600415026\\
0.00338666666666667	0.00902337350715861\\
0.00356444444444444	0.0155035587692066\\
0.00374222222222222	0.0125071592569134\\
0.00392	0.00986323527768938\\
0.00409777777777778	0.00601290781803364\\
0.00427555555555556	0.00837460867075734\\
0.00445333333333333	0.0138434762300629\\
0.00463111111111111	0.0100575045341553\\
0.00480888888888889	0.0143961841130164\\
0.00498666666666667	0.016764141156596\\
0.00516444444444444	0.00282344558059561\\
0.00534222222222222	0.00932302031647331\\
0.00552	0.0157038533124752\\
0.00569777777777778	0.0144991601588564\\
0.00587555555555556	0.0095038437549525\\
0.00605333333333333	0.0156895718456981\\
0.00623111111111111	0.00146983644104172\\
0.00640888888888889	0.0123347448565184\\
0.00658666666666667	0.00423020208674608\\
0.00676444444444444	0.00958311304667249\\
0.00694222222222222	0.00344998019315842\\
0.00712	0.015411000646495\\
0.00729777777777778	0.00456591163869011\\
0.00747555555555556	0.00639889626678548\\
0.00765333333333333	0.0166945878107938\\
0.00783111111111111	0.0196050260487659\\
0.00800888888888889	0.00219804581981294\\
0.00818666666666667	0.0101471375958582\\
0.00836444444444445	0.00568148985696867\\
0.00854222222222222	0.0114340081082113\\
0.00872	0.00488558328498536\\
0.00889777777777778	0.0123973347466696\\
0.00907555555555556	0.00652790732211725\\
0.00925333333333333	0.0116074189538863\\
0.00943111111111111	0.00277888239003431\\
0.00960888888888889	0.00914169173728918\\
0.00978666666666667	0.016897013762581\\
0.00996444444444444	0.0132637768972763\\
0.0101422222222222	0.00136457597544222\\
0.01032	0.00773342199906511\\
0.0104977777777778	0.0124433012617669\\
0.0106755555555556	0.00743174024890303\\
0.0108533333333333	0.00581656096440141\\
0.0110311111111111	0.0188671326359203\\
0.0112088888888889	0.0100087114938473\\
0.0113866666666667	0.0195566885343961\\
0.0115644444444444	0.00339458013577515\\
0.0117422222222222	0.0139002854437307\\
0.01192	0.00712972479222298\\
0.0120977777777778	0.00415859826452288\\
0.0122755555555556	0.00758074002851112\\
0.0124533333333333	0.0103442724539055\\
0.0126311111111111	0.00716032849429245\\
0.0128088888888889	0.0230875141992029\\
0.0129866666666667	0.0110356822403279\\
0.0131644444444444	0.00484600247498856\\
0.0133422222222222	0.0128945417880872\\
0.01352	0.0212427677578393\\
0.0136977777777778	0.0156452306364553\\
0.0138755555555556	0.0131771781162539\\
0.0140533333333333	0.00275037253191777\\
0.0142311111111111	0.0168116790544246\\
0.0144088888888889	0.0100823639301229\\
0.0145866666666667	0.0129882447577051\\
0.0147644444444444	0.0128332554244443\\
0.0149422222222222	0.0105951647471334\\
0.01512	0.0013900129201571\\
0.0152977777777778	0.00848097546046719\\
0.0154755555555556	0.00613918842115609\\
0.0156533333333333	0.018699781397349\\
0.0158311111111111	0.0115520059217463\\
0.0160088888888889	0.0087675773785806\\
0.0161866666666667	0.00566896769235985\\
0.0163644444444444	0.0156317343845251\\
0.0165422222222222	0.00467550209453775\\
0.01672	0.00291903393290755\\
0.0168977777777778	0.00555882510390166\\
0.0170755555555556	0.0144470747457104\\
0.0172533333333333	0.00583031303704555\\
0.0174311111111111	0.00922371434031767\\
0.0176088888888889	0.0136127843704584\\
0.0177866666666667	0.0165110744197466\\
0.0179644444444444	0.0143307052874572\\
0.0181422222222222	0.0156008207712675\\
0.01832	0.0100178206619234\\
0.0184977777777778	0.00954230414962548\\
0.0186755555555556	0.00337086508572194\\
0.0188533333333333	0.00771504202748167\\
0.0190311111111111	0.0121484706706952\\
0.0192088888888889	0.0102099957497409\\
0.0193866666666667	0.00192991431324189\\
0.0195644444444444	0.00424719340387263\\
0.0197422222222222	0.0175561731809768\\
0.01992	0.021994220732086\\
0.0200977777777778	0.0197431856943361\\
0.0202755555555556	0.0138672394614083\\
0.0204533333333333	0.0113364857028742\\
0.0206311111111111	0.00856127726926802\\
0.0208088888888889	0.00316853185315137\\
0.0209866666666667	0.0120891159212167\\
0.0211644444444444	0.00486102744825921\\
0.0213422222222222	0.00881899942759718\\
0.02152	0.00580106331961045\\
0.0216977777777778	0.00642999858911562\\
0.0218755555555556	0.0103466414830064\\
0.0220533333333333	0.0235095869753055\\
0.0222311111111111	0.0162105153268362\\
0.0224088888888889	0.00405886504859025\\
0.0225866666666667	0.0160814235433475\\
0.0227644444444444	0.0126583135296305\\
0.0229422222222222	0.00619094858051347\\
0.02312	0.000967917568146568\\
0.0232977777777778	0.0105933853038614\\
0.0234755555555556	0.00753285649145421\\
0.0236533333333333	0.00164663975319361\\
0.0238311111111111	0.0140088904967411\\
0.0240088888888889	0.0133629087030036\\
0.0241866666666667	0.0113264379721342\\
0.0243644444444444	0.00616242216122253\\
0.0245422222222222	0.00628630475798\\
0.02472	0.00813636708644157\\
0.0248977777777778	0.015072536656281\\
0.0250755555555556	0.0177640444817776\\
0.0252533333333333	0.00978344130739787\\
0.0254311111111111	0.00541080388789242\\
0.0256088888888889	0.0118531246168506\\
0.0257866666666667	0.00829687982169361\\
0.0259644444444444	0.00625702072128004\\
0.0261422222222222	0.00729971111010825\\
0.02632	0.00680859619122776\\
0.0264977777777778	0.00369063501337965\\
0.0266755555555556	0.0146348732141261\\
0.0268533333333333	0.00187695638053652\\
0.0270311111111111	0.0123905695213434\\
0.0272088888888889	0.0208280125840816\\
0.0273866666666667	0.00751234905996122\\
0.0275644444444444	0.00443919589003004\\
0.0277422222222222	0.0088870896172067\\
0.02792	0.00884135230006366\\
0.0280977777777778	0.0024009431762902\\
0.0282755555555556	0.00355443043725393\\
0.0284533333333333	0.00713201976433927\\
0.0286311111111111	0.0137755041974404\\
0.0288088888888889	0.0117670746379962\\
0.0289866666666667	0.00312832669961709\\
0.0291644444444444	0.00567462097955826\\
0.0293422222222222	0.00476582405300199\\
0.02952	0.0161165319440758\\
0.0296977777777778	0.00819438741373769\\
0.0298755555555556	0.00311366583859571\\
0.0300533333333333	0.00388932338979767\\
0.0302311111111111	0.0137712846565236\\
0.0304088888888889	0.00595280676992882\\
0.0305866666666667	0.014185237124734\\
0.0307644444444444	0.0018096575404692\\
0.0309422222222222	0.00789728565260484\\
0.03112	0.0067034076774611\\
0.0312977777777778	0.0102208280196416\\
0.0314755555555556	0.011442701618739\\
0.0316533333333333	0.00592369399508547\\
0.0318311111111111	0.019517940904058\\
0.0320088888888889	0.011944305315879\\
0.0321866666666667	0.00716114042522141\\
0.0323644444444444	0.0111770228122601\\
0.0325422222222222	0.00947818587339974\\
0.03272	0.0119426388355505\\
0.0328977777777778	0.00635713584616892\\
0.0330755555555556	0.0174433379213115\\
0.0332533333333333	0.00811026432219235\\
0.0334311111111111	0.0132470476464016\\
0.0336088888888889	0.00831774387278562\\
0.0337866666666667	0.00983668687685883\\
0.0339644444444444	0.0238681398566642\\
0.0341422222222222	0.0145803507667609\\
0.03432	0.0108150049855004\\
0.0344977777777778	0.0118212261242041\\
0.0346755555555556	0.00111268043780107\\
0.0348533333333333	0.0153742254667942\\
0.0350311111111111	0.00729161751322943\\
0.0352088888888889	0.00814515095416693\\
0.0353866666666667	0.0051376044304746\\
0.0355644444444444	0.0103481908750856\\
0.0357422222222222	0.0131062650931754\\
0.03592	0.013576584800516\\
0.0360977777777778	0.0161562590131607\\
0.0362755555555556	0.00501270409593448\\
0.0364533333333333	0.0174406396875704\\
0.0366311111111111	0.00415895760900035\\
0.0368088888888889	0.00143811547884483\\
0.0369866666666667	0.00882790793376439\\
0.0371644444444444	0.0142495791591503\\
0.0373422222222222	0.00639928385641232\\
0.03752	0.0100676720586197\\
0.0376977777777778	0.00616500371650312\\
0.0378755555555556	0.00932436915551937\\
0.0380533333333333	0.00541383327499465\\
0.0382311111111111	0.0175202074441089\\
0.0384088888888889	0.00636667200081353\\
0.0385866666666667	0.0165203898734625\\
0.0387644444444444	0.00893445820524618\\
0.0389422222222222	0.00788261699820576\\
0.03912	0.0117673142296675\\
0.0392977777777778	0.0126575646579728\\
0.0394755555555556	0.00298926807507603\\
0.0396533333333333	0.0053412100309083\\
0.0398311111111111	0.00521014002043122\\
0.0400088888888889	0.0161678811844952\\
0.0401866666666667	0.00276409444724492\\
0.0403644444444444	0.0102200764914357\\
0.0405422222222222	0.00718243839241522\\
0.04072	0.0185198647673602\\
0.0408977777777778	0.0052289009361026\\
0.0410755555555556	0.010978810780982\\
0.0412533333333333	0.00841614870329164\\
0.0414311111111111	0.00441717912983288\\
0.0416088888888889	0.0051174110502871\\
0.0417866666666667	0.00591511028596074\\
0.0419644444444444	0.0143091893161683\\
0.0421422222222222	0.0135015635465928\\
0.04232	0.000498387073335188\\
0.0424977777777778	0.00769296523965817\\
0.0426755555555556	0.0022780053092446\\
0.0428533333333333	0.0206745153017767\\
0.0430311111111111	0.00418516293394209\\
0.0432088888888889	0.00370315444729078\\
0.0433866666666667	0.0205271791098769\\
0.0435644444444444	0.00566063262304308\\
0.0437422222222222	0.013935476590957\\
0.04392	0.0116104848430649\\
0.0440977777777778	0.00731100488656058\\
0.0442755555555556	0.0128306191888891\\
0.0444533333333333	0.0108499429967326\\
0.0446311111111111	0.0152705816297527\\
0.0448088888888889	0.0102663226892637\\
0.0449866666666667	0.0262445523745128\\
0.0451644444444444	0.00778117353671104\\
0.0453422222222222	0.00383109965565189\\
0.04552	0.00861501835819929\\
0.0456977777777778	0.0117410055871331\\
0.0458755555555556	0.00917603121081802\\
0.0460533333333333	0.0092251970353765\\
0.0462311111111111	0.00165292982088026\\
0.0464088888888889	0.0105380870433685\\
0.0465866666666667	0.0156384832981728\\
0.0467644444444444	0.00909549392805641\\
0.0469422222222222	0.0104265845952838\\
0.04712	0.0166332676860807\\
0.0472977777777778	0.00601062267067659\\
0.0474755555555556	0.00507005908751604\\
0.0476533333333333	0.0142266286236532\\
0.0478311111111111	0.00841039844841083\\
0.0480088888888889	0.00826936551520588\\
0.0481866666666667	0.00886585746041181\\
0.0483644444444444	0.0100359769464478\\
0.0485422222222222	0.01386719590992\\
0.04872	0.00745319598377501\\
0.0488977777777778	0.00797730271546088\\
0.0490755555555556	0.00869298802390433\\
0.0492533333333333	0.0204624400486391\\
0.0494311111111111	0.0110314545816728\\
0.0496088888888889	0.00745802060332987\\
0.0497866666666667	0.0104169551355489\\
0.0499644444444444	0.00729407742405247\\
0.0501422222222222	0.00523319656033373\\
0.05032	0.0083186471016507\\
0.0504977777777778	0.0015624071046259\\
0.0506755555555556	0.00495939327302625\\
0.0508533333333333	0.0130173495503113\\
0.0510311111111111	0.00532868576978677\\
0.0512088888888889	0.0103750414567688\\
0.0513866666666667	0.0114697284274416\\
0.0515644444444444	0.00561273257297441\\
0.0517422222222222	0.00991450394810569\\
0.05192	0.00781872430203501\\
0.0520977777777778	0.00818854216820703\\
0.0522755555555556	0.00167847528429222\\
0.0524533333333333	0.0119048292711075\\
0.0526311111111111	0.0156950408560084\\
0.0528088888888889	0.0126050942081895\\
0.0529866666666667	0.0175207852079645\\
0.0531644444444444	0.0126299047316616\\
0.0533422222222222	0.00960456838020165\\
0.05352	0.0130296392133206\\
0.0536977777777778	0.00496504491065428\\
0.0538755555555556	0.00773619534157526\\
0.0540533333333333	0.00358178215556672\\
0.0542311111111111	0.0112954266887919\\
0.0544088888888889	0.00831751722880461\\
0.0545866666666667	0.00715016784424751\\
0.0547644444444444	0.00650237234831783\\
0.0549422222222222	0.00197793728740934\\
0.05512	0.0184617295848127\\
0.0552977777777778	0.0116984890587135\\
0.0554755555555556	0.00460221067173172\\
0.0556533333333333	0.0129149582560924\\
0.0558311111111111	0.0055421795594096\\
0.0560088888888889	0.00122999425848476\\
0.0561866666666667	0.00634164041924988\\
0.0563644444444444	0.0168790389275139\\
0.0565422222222222	0.0047301274257891\\
0.05672	0.0127515844788518\\
0.0568977777777778	0.0139137672988557\\
0.0570755555555556	0.00406943261445166\\
0.0572533333333333	0.00805808980590581\\
0.0574311111111111	0.00767478451069553\\
0.0576088888888889	0.00164857619705777\\
0.0577866666666667	0.0142458160680624\\
0.0579644444444444	0.00557928140254677\\
0.0581422222222222	0.00625448159716017\\
0.05832	0.00939740914643701\\
0.0584977777777778	0.00727529856115757\\
0.0586755555555556	0.00777404208606197\\
0.0588533333333333	0.0178074773652103\\
0.0590311111111111	0.00453502749488775\\
0.0592088888888889	0.00807377309368037\\
0.0593866666666667	0.0024099956399314\\
0.0595644444444444	0.0210389456058664\\
0.0597422222222222	0.00471161836332249\\
0.05992	0.00905010395222841\\
0.0600977777777778	0.00653391839988534\\
0.0602755555555556	0.00981097054247244\\
0.0604533333333333	0.00440572448719993\\
0.0606311111111111	0.00999057313985602\\
0.0608088888888889	0.0076935447993392\\
0.0609866666666667	0.0178928601682746\\
0.0611644444444444	0.0125156967959333\\
0.0613422222222222	0.0141105660188318\\
0.06152	0.00816326373968135\\
0.0616977777777778	0.013309343693822\\
0.0618755555555556	0.00940724878176045\\
0.0620533333333333	0.0238503266872344\\
0.0622311111111111	0.00502543473231604\\
0.0624088888888889	0.00725745479395389\\
0.0625866666666667	0.00238374058219822\\
0.0627644444444444	0.00942735667217\\
0.0629422222222222	0.0112373210261512\\
0.06312	0.0133785165207713\\
0.0632977777777778	0.0203861717830963\\
0.0634755555555555	0.00332006372807078\\
0.0636533333333333	0.00610083363666634\\
0.0638311111111111	0.00598038024210656\\
0.0640088888888889	0.0160288261478794\\
0.0641866666666667	0.0139838252622677\\
0.0643644444444444	0.00402489932518063\\
0.0645422222222222	0.00545251456907078\\
0.06472	0.0169365450425604\\
0.0648977777777778	0.0102801515909962\\
0.0650755555555556	0.0100067475572782\\
0.0652533333333333	0.00748461077940727\\
0.0654311111111111	0.0198916567153883\\
0.0656088888888889	0.0115156670974637\\
0.0657866666666667	0.0110637212492395\\
0.0659644444444445	0.00957455932693428\\
0.0661422222222222	0.00773764398657386\\
0.06632	0.00215231498879386\\
0.0664977777777778	0.0101555309651622\\
0.0666755555555556	0.00551661838458043\\
0.0668533333333333	0.0190528346110747\\
0.0670311111111111	0.00238349973361006\\
0.0672088888888889	0.00272090264603397\\
0.0673866666666667	0.0103402208338171\\
0.0675644444444444	0.0183298155219482\\
0.0677422222222222	0.00761310428396171\\
0.06792	0.0181063319901203\\
0.0680977777777778	0.00680727287588642\\
0.0682755555555556	0.011580331536111\\
0.0684533333333333	0.0121633341196293\\
0.0686311111111111	0.00942183990654227\\
0.0688088888888889	0.00582086633341539\\
0.0689866666666667	0.0188451761101883\\
0.0691644444444444	0.0078022889153323\\
0.0693422222222222	0.0102706331433253\\
0.06952	0.00947153999578793\\
0.0696977777777778	0.00507145965400828\\
0.0698755555555556	0.0215439382659994\\
0.0700533333333333	0.0125691615410815\\
0.0702311111111111	0.00394868419863557\\
0.0704088888888889	0.0161924376549593\\
0.0705866666666667	0.00876878345987924\\
0.0707644444444444	0.0081823194707543\\
0.0709422222222222	0.00990814636135402\\
0.07112	0.0114711392563155\\
0.0712977777777778	0.0139485483286963\\
0.0714755555555556	0.0213959571251229\\
0.0716533333333333	0.00380198455987037\\
0.0718311111111111	0.00347887170133232\\
0.0720088888888889	0.0114502859731112\\
0.0721866666666667	0.00459549348735661\\
0.0723644444444444	0.00215646303228625\\
0.0725422222222222	0.0157113038640382\\
0.07272	0.0099669263637506\\
0.0728977777777778	0.00407167212054681\\
0.0730755555555556	0.0113377668603412\\
0.0732533333333333	0.0065107524997614\\
0.0734311111111111	0.013285425827982\\
0.0736088888888889	0.0109759754041322\\
0.0737866666666667	0.00253044762249826\\
0.0739644444444444	0.00160161537893137\\
0.0741422222222222	0.00790854604188812\\
0.07432	0.0121112151900106\\
0.0744977777777778	0.0101167516462104\\
0.0746755555555556	0.00466949034597099\\
0.0748533333333333	0.00689620467982058\\
0.0750311111111111	0.0126643107191314\\
0.0752088888888889	0.00469050573805992\\
0.0753866666666667	0.00689045084579411\\
0.0755644444444444	0.0148102382881146\\
0.0757422222222222	0.0181582865607467\\
0.07592	0.00079880705150638\\
0.0760977777777778	0.00878633758732333\\
0.0762755555555556	0.00895030642609641\\
0.0764533333333333	0.0043430937596607\\
0.0766311111111111	0.0067007782851034\\
0.0768088888888889	0.00410913558201007\\
0.0769866666666667	0.00320238659956505\\
0.0771644444444444	0.010395327312048\\
0.0773422222222222	0.00329230580006262\\
0.07752	0.00740761106022013\\
0.0776977777777778	0.00850769536527758\\
0.0778755555555556	0.0189544151546201\\
0.0780533333333333	0.00950657209762302\\
0.0782311111111111	0.00502266442503786\\
0.0784088888888889	0.0127415392315075\\
0.0785866666666667	0.00956239708900622\\
0.0787644444444444	0.0116721258870359\\
0.0789422222222222	0.00577998906732891\\
0.07912	0.00100660455894701\\
0.0792977777777778	0.0148294065180936\\
0.0794755555555555	0.00494690142075166\\
0.0796533333333333	0.00571246136708425\\
0.0798311111111111	0.0111406535433913\\
0.0800088888888889	0.0138283031706686\\
0.0801866666666667	0.00728112211073127\\
0.0803644444444444	0.00626553831108499\\
0.0805422222222222	0.0110987042789407\\
0.08072	0.00607312060520424\\
0.0808977777777778	0.00321432738158772\\
0.0810755555555556	0.0082703543382758\\
0.0812533333333333	0.0116101601905458\\
0.0814311111111111	0.00986507986047492\\
0.0816088888888889	0.0024253886822834\\
0.0817866666666667	0.00975970236327042\\
0.0819644444444445	0.00724488599526837\\
0.0821422222222222	0.00584444630676596\\
0.08232	0.00656296741121969\\
0.0824977777777778	0.0114933726826542\\
0.0826755555555556	0.00470650492847657\\
0.0828533333333333	0.00766630758424136\\
0.0830311111111111	0.0113937851802916\\
0.0832088888888889	0.0121684778896084\\
0.0833866666666667	0.0179864130411017\\
0.0835644444444444	0.00487418684267063\\
0.0837422222222222	0.00404141983022868\\
0.08392	0.00571384527572319\\
0.0840977777777778	0.0126882906731817\\
0.0842755555555556	0.0116974061639534\\
0.0844533333333333	0.00734042011395461\\
0.0846311111111111	0.00965502468216741\\
0.0848088888888889	0.00479739243682624\\
0.0849866666666667	0.0103012769133091\\
0.0851644444444444	0.00950008178608112\\
0.0853422222222222	0.0126487157005375\\
0.08552	0.0039629483106312\\
0.0856977777777778	0.0199775383215807\\
0.0858755555555556	0.00831987455457722\\
0.0860533333333333	0.00724084005690992\\
0.0862311111111111	0.0082553219068973\\
0.0864088888888889	0.00434709604925623\\
0.0865866666666667	0.00599087595288527\\
0.0867644444444444	0.00200378651228216\\
0.0869422222222222	0.011253209750628\\
0.08712	0.0122392973279548\\
0.0872977777777778	0.00612384718077545\\
0.0874755555555556	0.0137157260891292\\
0.0876533333333333	0.00434547002756788\\
0.0878311111111111	0.0185664983544881\\
0.0880088888888889	0.00569636884491001\\
0.0881866666666667	0.00719341823775453\\
0.0883644444444444	0.011267289406278\\
0.0885422222222222	0.00781134652233119\\
0.08872	0.00883027503397342\\
0.0888977777777778	0.00373275059821664\\
0.0890755555555556	0.00370390509631698\\
0.0892533333333333	0.0101802394575222\\
0.0894311111111111	0.00481102851845025\\
0.0896088888888889	0.0114577028272819\\
0.0897866666666667	0.00592998759836194\\
0.0899644444444444	0.00930215478313689\\
0.0901422222222222	0.0127642941861629\\
0.09032	0.00781016451592582\\
0.0904977777777778	0.0112097117136991\\
0.0906755555555556	0.00935586415422543\\
0.0908533333333333	0.00905309035093764\\
0.0910311111111111	0.00582696833833406\\
0.0912088888888889	0.00265380399811574\\
0.0913866666666667	0.00561542529665163\\
0.0915644444444444	0.0115200188929614\\
0.0917422222222222	0.0142364526866862\\
0.09192	0.00195459181169418\\
0.0920977777777778	0.0201620516790419\\
0.0922755555555556	0.010678698037917\\
0.0924533333333333	0.0143568830289752\\
0.0926311111111111	0.00637791834906995\\
0.0928088888888889	0.0127780614825087\\
0.0929866666666667	0.010803612568127\\
0.0931644444444444	0.0129662873484694\\
0.0933422222222222	0.00601359963982962\\
0.09352	0.00514532897453535\\
0.0936977777777778	0.00914139991271084\\
0.0938755555555556	0.0124808781596562\\
0.0940533333333333	0.0115927991519525\\
0.0942311111111111	0.00581346377683462\\
0.0944088888888889	0.00540146128039961\\
0.0945866666666667	0.00837367799784097\\
0.0947644444444444	0.00430445571272656\\
0.0949422222222222	0.0101785794591985\\
0.09512	0.0129251559330893\\
0.0952977777777778	0.00702465645478045\\
0.0954755555555555	0.00788718488986131\\
0.0956533333333333	0.00443808576184087\\
0.0958311111111111	0.0126755347815345\\
0.0960088888888889	0.0124389187560341\\
0.0961866666666667	0.00602020532260328\\
0.0963644444444444	0.00704764351354633\\
0.0965422222222222	0.00315375636289544\\
0.09672	0.0166640070276163\\
0.0968977777777778	0.00238435683622848\\
0.0970755555555556	0.00367753442012646\\
0.0972533333333333	0.0121244776960282\\
0.0974311111111111	0.00682523595476622\\
0.0976088888888889	0.00550101961213861\\
0.0977866666666667	0.00596789003566617\\
0.0979644444444445	0.0113032569697291\\
0.0981422222222222	0.010914103009017\\
0.09832	0.0136118927645982\\
0.0984977777777778	0.00131322976568054\\
0.0986755555555556	0.00731457652994621\\
0.0988533333333333	0.00982505282614168\\
0.0990311111111111	0.0070007207169096\\
0.0992088888888889	0.00757903539102915\\
0.0993866666666667	0.0128109740566253\\
0.0995644444444444	0.00543527262459126\\
0.0997422222222222	0.00967441442965593\\
0.09992	0.00603917313031787\\
0.100097777777778	0.00988492561628445\\
0.100275555555556	0.0129295166207895\\
0.100453333333333	0.00827366480018123\\
0.100631111111111	0.00882704312023029\\
0.100808888888889	0.00152211443705161\\
0.100986666666667	0.00989114911812003\\
0.101164444444444	0.0136207425582053\\
0.101342222222222	0.00697810348521562\\
0.10152	0.00406473167048381\\
0.101697777777778	0.00114073257905845\\
0.101875555555556	0.0169169957108552\\
0.102053333333333	0.00389979921249009\\
0.102231111111111	0.00508712916778075\\
0.102408888888889	0.0135985135385881\\
0.102586666666667	0.0158313886920463\\
0.102764444444444	0.0129733888873276\\
0.102942222222222	0.00266444373473811\\
0.10312	0.00749770338120203\\
0.103297777777778	0.0101349751149486\\
0.103475555555556	0.00745096481862619\\
0.103653333333333	0.00244558652168409\\
0.103831111111111	0.00401281164328561\\
0.104008888888889	0.00499350361224292\\
0.104186666666667	0.00809343491773668\\
0.104364444444444	0.00642010956840272\\
0.104542222222222	0.0109614438085994\\
0.10472	0.009918026495706\\
0.104897777777778	0.00959089611798391\\
0.105075555555556	0.0152560178524655\\
0.105253333333333	0.00996541183065424\\
0.105431111111111	0.00394141554979343\\
0.105608888888889	0.0113746259912045\\
0.105786666666667	0.00518837068047049\\
0.105964444444444	0.0092258847866651\\
0.106142222222222	0.0163455174452414\\
0.10632	0.0063602215272956\\
0.106497777777778	0.00629692126792511\\
0.106675555555556	0.00553823585019882\\
0.106853333333333	0.00982031573028082\\
0.107031111111111	0.00889062987665446\\
0.107208888888889	0.00715235870649353\\
0.107386666666667	0.0132622722967497\\
0.107564444444444	0.00296645362889074\\
0.107742222222222	0.0113318861395157\\
0.10792	0.0119445989712228\\
0.108097777777778	0.0044525767346914\\
0.108275555555556	0.0158600711626598\\
0.108453333333333	0.00347848924041081\\
0.108631111111111	0.00439873912186811\\
0.108808888888889	0.0139806500115855\\
0.108986666666667	0.00245262413901448\\
0.109164444444444	0.0175156327227839\\
0.109342222222222	0.00644292915465978\\
0.10952	0.00133907873598852\\
0.109697777777778	0.00842992023448028\\
0.109875555555556	0.0118501212840127\\
0.110053333333333	0.00677713839503202\\
0.110231111111111	0.0101859788641047\\
0.110408888888889	0.0147516260366911\\
0.110586666666667	0.00828591850289289\\
0.110764444444444	0.00179772766824894\\
0.110942222222222	0.010373458505818\\
0.11112	0.00363041034503672\\
0.111297777777778	0.0103313289860841\\
0.111475555555556	0.00307537967255007\\
0.111653333333333	0.0114230272422341\\
0.111831111111111	0.0118945260872751\\
0.112008888888889	0.00914919035354306\\
0.112186666666667	0.00697710075654068\\
0.112364444444444	0.00359110078547589\\
0.112542222222222	0.0211130728835259\\
0.11272	0.00605257442479993\\
0.112897777777778	0.0102253797163008\\
0.113075555555556	0.0155626368137057\\
0.113253333333333	0.00504375054272084\\
0.113431111111111	0.0210033382481679\\
0.113608888888889	0.0115892703050449\\
0.113786666666667	0.0148029610459593\\
0.113964444444444	0.00741421019865662\\
0.114142222222222	0.0118528908492186\\
0.11432	0.00517646137351137\\
0.114497777777778	0.00362988933702134\\
0.114675555555556	0.00949826475448723\\
0.114853333333333	0.00273550771665275\\
0.115031111111111	0.00206458991839996\\
0.115208888888889	0.0153491819455842\\
0.115386666666667	0.0138564505213657\\
0.115564444444444	0.0122976295903673\\
0.115742222222222	0.00662904427910971\\
0.11592	0.00495025737127968\\
0.116097777777778	0.00931277917458975\\
0.116275555555556	0.00197055219970726\\
0.116453333333333	0.00273546157840086\\
0.116631111111111	0.00432537938649338\\
0.116808888888889	0.0108988862241289\\
0.116986666666667	0.00509023836638696\\
0.117164444444444	0.0113273007647869\\
0.117342222222222	0.00855772185055236\\
0.11752	0.0117338249639899\\
0.117697777777778	0.00616535294573096\\
0.117875555555556	0.00383970197981703\\
0.118053333333333	0.00495486664638297\\
0.118231111111111	0.00913806470429796\\
0.118408888888889	0.00337055616565269\\
0.118586666666667	0.0120194474864963\\
0.118764444444444	0.00782277642329814\\
0.118942222222222	0.0172699524451238\\
0.11912	0.0038190911339117\\
0.119297777777778	0.00731530002385606\\
0.119475555555556	0.0131462991939291\\
0.119653333333333	0.00861452507451433\\
0.119831111111111	0.00383575218336748\\
0.120008888888889	0.00385256333966966\\
0.120186666666667	0.00247642487533255\\
0.120364444444444	0.0155448032652015\\
0.120542222222222	0.00603494184486044\\
0.12072	0.0167513973993632\\
0.120897777777778	0.0130525371291426\\
0.121075555555556	0.0225640193760821\\
0.121253333333333	0.00400810052594592\\
0.121431111111111	0.0121136386716233\\
0.121608888888889	0.0147231293653614\\
0.121786666666667	0.00899216360519782\\
0.121964444444444	0.0021582060844137\\
0.122142222222222	0.00343095652015384\\
0.12232	0.00441866396002736\\
0.122497777777778	0.00643878256846328\\
0.122675555555556	0.0142879800327096\\
0.122853333333333	0.00839333585949385\\
0.123031111111111	0.00950706547767817\\
0.123208888888889	0.00843719989244273\\
0.123386666666667	0.00748741965648362\\
0.123564444444444	0.0088855168473639\\
0.123742222222222	0.00971160967434032\\
0.12392	0.00177143432946207\\
0.124097777777778	0.0106029485727627\\
0.124275555555556	0.0058002900720625\\
0.124453333333333	0.00851413316162254\\
0.124631111111111	0.00820784675367702\\
0.124808888888889	0.0108030480796351\\
0.124986666666667	0.0116624107151216\\
0.125164444444444	0.0128710363290784\\
0.125342222222222	0.00608618907023682\\
0.12552	0.00507605754064216\\
0.125697777777778	0.0101590215298071\\
0.125875555555556	0.0162715168593908\\
0.126053333333333	0.00396359078282053\\
0.126231111111111	0.00530613361912116\\
0.126408888888889	0.0155201710620666\\
0.126586666666667	0.0162802784046995\\
0.126764444444444	0.0129394869962421\\
0.126942222222222	0.00407719707031938\\
0.12712	0.00666239274028584\\
0.127297777777778	0.00807972847210084\\
0.127475555555556	0.00695618787217609\\
0.127653333333333	0.0044725981851169\\
0.127831111111111	0.0124080981754448\\
0.128008888888889	0.00812712952471114\\
0.128186666666667	0.00103437126650212\\
0.128364444444444	0.00431578641936968\\
0.128542222222222	0.00456329181179802\\
0.12872	0.0100187029044234\\
0.128897777777778	0.00791141525438505\\
0.129075555555556	0.00689268689420217\\
0.129253333333333	0.00587308140334127\\
0.129431111111111	0.0131167829922329\\
0.129608888888889	0.00601326224336256\\
0.129786666666667	0.0053248549644289\\
0.129964444444444	0.00757982627219083\\
0.130142222222222	0.00240182539266091\\
0.13032	0.0121352581497326\\
0.130497777777778	0.00418313218589505\\
0.130675555555556	0.00958234684206703\\
0.130853333333333	0.00332712160160997\\
0.131031111111111	0.0104505254295217\\
0.131208888888889	0.00727198028731646\\
0.131386666666667	0.00353744924577858\\
0.131564444444444	0.0128435826986276\\
0.131742222222222	0.00547490035846429\\
0.13192	0.0171698092241191\\
0.132097777777778	0.00772311145560842\\
0.132275555555556	0.0160573986673283\\
0.132453333333333	0.0146841711934463\\
0.132631111111111	0.00542273010248712\\
0.132808888888889	0.00815748812321916\\
0.132986666666667	0.00361518339448167\\
0.133164444444444	0.00900669043532048\\
0.133342222222222	0.00418180769074388\\
0.13352	0.0100262493574882\\
0.133697777777778	0.0147637034898212\\
0.133875555555556	0.0159689081877028\\
0.134053333333333	0.00696139892459526\\
0.134231111111111	0.0186778091055249\\
0.134408888888889	0.0102058334344788\\
0.134586666666667	0.00833105212858557\\
0.134764444444444	0.00533095217280368\\
0.134942222222222	0.00236767518971068\\
0.13512	0.00116188193212239\\
0.135297777777778	0.00471694570751885\\
0.135475555555556	0.00970429089681984\\
0.135653333333333	0.00433629917041689\\
0.135831111111111	0.0129085916787853\\
0.136008888888889	0.00917222951492013\\
0.136186666666667	0.00654208960190372\\
0.136364444444444	0.0171813557435541\\
0.136542222222222	0.0132634679929891\\
0.13672	0.00404171004821833\\
0.136897777777778	0.00565690343243297\\
0.137075555555556	0.00983264841451961\\
0.137253333333333	0.00141614855834387\\
0.137431111111111	0.0136457909122288\\
0.137608888888889	0.00956915312213897\\
0.137786666666667	0.000995815067823318\\
0.137964444444444	0.00598694214045996\\
0.138142222222222	0.00191571151831014\\
0.13832	0.00820180645474333\\
0.138497777777778	0.0151309830146983\\
0.138675555555556	0.00845342918301712\\
0.138853333333333	0.0110321432859652\\
0.139031111111111	0.00478657757361361\\
0.139208888888889	0.00286626797588058\\
0.139386666666667	0.0106449187231764\\
0.139564444444444	0.00120622412845043\\
0.139742222222222	0.0139385476219406\\
0.13992	0.00442958919925061\\
0.140097777777778	0.00583922958944968\\
0.140275555555556	0.0126772150941611\\
0.140453333333333	0.00536688463815349\\
0.140631111111111	0.0177444605448003\\
0.140808888888889	0.0103318423973504\\
0.140986666666667	0.0038767528366853\\
0.141164444444444	0.0124150460029371\\
0.141342222222222	0.000990329899761654\\
0.14152	0.00804709818184434\\
0.141697777777778	0.00418112228186989\\
0.141875555555556	0.000690080391728935\\
0.142053333333333	0.00888448315792242\\
0.142231111111111	0.0067600937393238\\
0.142408888888889	0.00709319862278334\\
0.142586666666667	0.0065297933877381\\
0.142764444444444	0.00557633022072151\\
0.142942222222222	0.0108748154642741\\
0.14312	0.00456861382043133\\
0.143297777777778	0.00538281046795273\\
0.143475555555556	0.00547430689449152\\
0.143653333333333	0.0123311441617563\\
0.143831111111111	0.00841340308471278\\
0.144008888888889	0.00407985813586694\\
0.144186666666667	0.0116759819652217\\
0.144364444444444	0.00475024830564719\\
0.144542222222222	0.00309958366713657\\
0.14472	0.0105197539349193\\
0.144897777777778	0.0054629955478119\\
0.145075555555556	0.0107855785497572\\
0.145253333333333	0.0203951322980635\\
0.145431111111111	0.0120230478103646\\
0.145608888888889	0.0026629140355923\\
0.145786666666667	0.00420670922040083\\
0.145964444444444	0.00358845562857313\\
0.146142222222222	0.00592800411486977\\
0.14632	0.00779248077826986\\
0.146497777777778	0.00431074714942694\\
0.146675555555556	0.00879359692590513\\
0.146853333333333	0.00648475233358173\\
0.147031111111111	0.0124245100091439\\
0.147208888888889	0.00500933203575339\\
0.147386666666667	0.023216587160588\\
0.147564444444444	0.00744916803905185\\
0.147742222222222	0.00689337922042318\\
0.14792	0.00694723560896344\\
0.148097777777778	0.00309409473791716\\
0.148275555555556	0.00517913111363469\\
0.148453333333333	0.0103255271495763\\
0.148631111111111	0.00372843608255078\\
0.148808888888889	0.00732563902182902\\
0.148986666666667	0.00154292313096748\\
0.149164444444444	0.0137334552367941\\
0.149342222222222	0.00377196420800325\\
0.14952	0.00832957540318198\\
0.149697777777778	0.00576897890010037\\
0.149875555555556	0.0132446541393861\\
0.150053333333333	0.0103240394286335\\
0.150231111111111	0.0118474181761547\\
0.150408888888889	0.00546369807967006\\
0.150586666666667	0.00948297365766663\\
0.150764444444444	0.0116164779517209\\
0.150942222222222	0.00640957749992885\\
0.15112	0.00724722847993551\\
0.151297777777778	0.0153988125004822\\
0.151475555555556	0.00841410321218021\\
0.151653333333333	0.00364436149876627\\
0.151831111111111	0.00682060770576507\\
0.152008888888889	0.0178802186410814\\
0.152186666666667	0.00833732023595305\\
0.152364444444444	0.00997309811315051\\
0.152542222222222	0.00816397054366563\\
0.15272	0.00642304014650293\\
0.152897777777778	0.0106799530028823\\
0.153075555555556	0.00714685932719197\\
0.153253333333333	0.0041583294767032\\
0.153431111111111	0.0144379049501282\\
0.153608888888889	0.00978216456968031\\
0.153786666666667	0.00706204786186972\\
0.153964444444444	0.00558668376124755\\
0.154142222222222	0.0136357408300746\\
0.15432	0.00392437044889146\\
0.154497777777778	0.00650505432152609\\
0.154675555555556	0.0129777863067988\\
0.154853333333333	0.00973476966347937\\
0.155031111111111	0.00441182422585452\\
0.155208888888889	0.00911592588241492\\
0.155386666666667	0.00681451584793942\\
0.155564444444444	0.0136011610747176\\
0.155742222222222	0.00913265713392908\\
0.15592	0.0128723759213362\\
0.156097777777778	0.00684935624360411\\
0.156275555555556	0.0234848845308308\\
0.156453333333333	0.0115240405643259\\
0.156631111111111	0.00726672346312822\\
0.156808888888889	0.00711860784918128\\
0.156986666666667	0.0049698575958201\\
0.157164444444444	0.0110615857359799\\
0.157342222222222	0.00794174300562152\\
0.15752	0.00753697712905525\\
0.157697777777778	0.00928923553329651\\
0.157875555555556	0.000933577201020519\\
0.158053333333333	0.0171400635580208\\
0.158231111111111	0.0092119049288448\\
0.158408888888889	0.0179668617861293\\
0.158586666666667	0.0103083520173121\\
0.158764444444444	0.00520276147808574\\
0.158942222222222	0.009863404535922\\
0.15912	0.00477904927484361\\
0.159297777777778	0.00547369738979591\\
0.159475555555556	0.00966502344636245\\
0.159653333333333	0.0132621208473571\\
0.159831111111111	0.00378251532897287\\
0.160008888888889	0.00591445679534888\\
0.160186666666667	0.013163617587317\\
0.160364444444444	0.00285252511925631\\
0.160542222222222	0.0145462662198468\\
0.16072	0.0103372911961347\\
0.160897777777778	0.0105524135342547\\
0.161075555555556	0.00846950254522013\\
0.161253333333333	0.0015985194846582\\
0.161431111111111	0.0118162215803667\\
0.161608888888889	0.00443934543051223\\
0.161786666666667	0.00732055488498753\\
0.161964444444444	0.00402350855438672\\
0.162142222222222	0.0153383075695768\\
0.16232	0.011153990016384\\
0.162497777777778	0.0107422386288234\\
0.162675555555556	0.00811350102812364\\
0.162853333333333	0.00865138486655759\\
0.163031111111111	0.012736057572152\\
0.163208888888889	0.0159022010986548\\
0.163386666666667	0.0139788544530977\\
0.163564444444444	0.0219738926103498\\
0.163742222222222	0.0083414508038943\\
0.16392	0.00512630498882806\\
0.164097777777778	0.0104827714950178\\
0.164275555555556	0.00719715911725976\\
0.164453333333333	0.0129674513676417\\
0.164631111111111	0.00719357069937062\\
0.164808888888889	0.00893137188599889\\
0.164986666666667	0.00427347350582346\\
0.165164444444444	0.00400906421942504\\
0.165342222222222	0.0103504741207563\\
0.16552	0.0068801299894246\\
0.165697777777778	0.00698711128304181\\
0.165875555555556	0.0121135263373187\\
0.166053333333333	0.00452221938821041\\
0.166231111111111	0.014086557758599\\
0.166408888888889	0.00765890318235922\\
0.166586666666667	0.00364297895221154\\
0.166764444444444	0.00774072204561792\\
0.166942222222222	0.0126837717055591\\
0.16712	0.00223425257651379\\
0.167297777777778	0.011523472130467\\
0.167475555555556	0.0188903943070142\\
0.167653333333333	0.00662445420390117\\
0.167831111111111	0.00436129448571929\\
0.168008888888889	0.00939867414689989\\
0.168186666666667	0.00666299668300016\\
0.168364444444444	0.00348610464304059\\
0.168542222222222	0.011954473480783\\
0.16872	0.0113802960802998\\
0.168897777777778	0.00809835905151021\\
0.169075555555556	0.0159137001738741\\
0.169253333333333	0.00202267408057822\\
0.169431111111111	0.00516364649542673\\
0.169608888888889	0.0175728728592942\\
0.169786666666667	0.00772385394215274\\
0.169964444444444	0.00770609285252249\\
0.170142222222222	0.0118547504339024\\
0.17032	0.00254599059570116\\
0.170497777777778	0.0163777713620119\\
0.170675555555556	0.00835972721834498\\
0.170853333333333	0.0133621903149812\\
0.171031111111111	0.00573827288134275\\
0.171208888888889	0.0117287992312016\\
0.171386666666667	0.00378256143616074\\
0.171564444444444	0.00560566644920041\\
0.171742222222222	0.0170358930083987\\
0.17192	0.0124419337944916\\
0.172097777777778	0.00765242341952331\\
0.172275555555556	0.00686035723630241\\
0.172453333333333	0.00849725263668365\\
0.172631111111111	0.0132191411188929\\
0.172808888888889	0.00679990209441964\\
0.172986666666667	0.012804343374372\\
0.173164444444444	0.0150952597247724\\
0.173342222222222	0.0147460357620847\\
0.17352	0.0107089235912806\\
0.173697777777778	0.00325411406738812\\
0.173875555555556	0.00524526567278289\\
0.174053333333333	0.00166577542970356\\
0.174231111111111	0.00695091908101612\\
0.174408888888889	0.00972676869957345\\
0.174586666666667	0.0102112032057927\\
0.174764444444444	0.00770851686419188\\
0.174942222222222	0.00341273692928549\\
0.17512	0.0103397952976337\\
0.175297777777778	0.011587709780964\\
0.175475555555556	0.00850321624037022\\
0.175653333333333	0.00109605497654361\\
0.175831111111111	0.0154040727567687\\
0.176008888888889	0.0073095057655371\\
0.176186666666667	0.0035656619543175\\
0.176364444444444	0.00397115518124547\\
0.176542222222222	0.00222512714235532\\
0.17672	0.0104801875203934\\
0.176897777777778	0.0133689163135236\\
0.177075555555556	0.00662365856305492\\
0.177253333333333	0.00984925582660288\\
0.177431111111111	0.00431791641774674\\
0.177608888888889	0.00541814457572649\\
0.177786666666667	0.00630537024023229\\
0.177964444444444	0.0111231655242257\\
0.178142222222222	0.00266039598117992\\
0.17832	0.00221889612099336\\
0.178497777777778	0.00889188603310933\\
0.178675555555556	0.00971081710088913\\
0.178853333333333	0.00395640901430599\\
0.179031111111111	0.00372886554352631\\
0.179208888888889	0.00901876418934904\\
0.179386666666667	0.00771745427290871\\
0.179564444444444	0.011352146783777\\
0.179742222222222	0.0075977001768038\\
0.17992	0.0118816960263288\\
0.180097777777778	0.00749781068651461\\
0.180275555555556	0.00984454558597582\\
0.180453333333333	0.00653048744808834\\
0.180631111111111	0.0070415997119578\\
0.180808888888889	0.0153793623911285\\
0.180986666666667	0.00790649798794691\\
0.181164444444444	0.011275610158242\\
0.181342222222222	0.0150780156609897\\
0.18152	0.0192826869080285\\
0.181697777777778	0.00850978257564971\\
0.181875555555556	0.00877554243065568\\
0.182053333333333	0.0134792060152916\\
0.182231111111111	0.0104860250826954\\
0.182408888888889	0.0114841972708827\\
0.182586666666667	0.00255082097254273\\
0.182764444444444	0.00651779211420451\\
0.182942222222222	0.00947152172759426\\
0.18312	0.00565301719540663\\
0.183297777777778	0.00669698183751626\\
0.183475555555556	0.011162893271486\\
0.183653333333333	0.0169192396439726\\
0.183831111111111	0.00594238963370007\\
0.184008888888889	0.00354596874008623\\
0.184186666666667	0.00828481274447272\\
0.184364444444444	0.0166271210145808\\
0.184542222222222	0.00922602901404527\\
0.18472	0.0041446833783996\\
0.184897777777778	0.00896484842623075\\
0.185075555555556	0.00578844182116745\\
0.185253333333333	0.0114257349810266\\
0.185431111111111	0.00217710492082534\\
0.185608888888889	0.00736793359234679\\
0.185786666666667	0.00675940908363779\\
0.185964444444444	0.00711484998413747\\
0.186142222222222	0.00699648651707578\\
0.18632	0.0145831549742884\\
0.186497777777778	0.0160261579189869\\
0.186675555555556	0.0154564008019636\\
0.186853333333333	0.0130442788198756\\
0.187031111111111	0.0126122106471551\\
0.187208888888889	0.0107140839798858\\
0.187386666666667	0.0127996154068156\\
0.187564444444444	0.00553253982676859\\
0.187742222222222	0.0103020686794807\\
0.18792	0.00277626768582564\\
0.188097777777778	0.00878287091878419\\
0.188275555555556	0.00531183161368061\\
0.188453333333333	0.0028990796861744\\
0.188631111111111	0.00914543120132268\\
0.188808888888889	0.00542040393328013\\
0.188986666666667	0.0142472168615559\\
0.189164444444444	0.00840482650057996\\
0.189342222222222	0.0068922068696242\\
0.18952	0.00943873448035675\\
0.189697777777778	0.00398890742059981\\
0.189875555555556	0.00957227389872828\\
0.190053333333333	0.00602773690085439\\
0.190231111111111	0.00813597547440416\\
0.190408888888889	0.00117368870027345\\
0.190586666666667	0.0150411325019632\\
0.190764444444444	0.00373059912463553\\
0.190942222222222	0.00340161955805068\\
0.19112	0.00930945789524313\\
0.191297777777778	0.00637271094680903\\
0.191475555555556	0.011539425389108\\
0.191653333333333	0.0132702214221274\\
0.191831111111111	0.00398843357870522\\
0.192008888888889	0.00888135974717762\\
0.192186666666667	0.00151692662684193\\
0.192364444444444	0.0102381947138717\\
0.192542222222222	0.00744724735889455\\
0.19272	0.0120418742983448\\
0.192897777777778	0.00520129522417726\\
0.193075555555556	0.01089400757809\\
0.193253333333333	0.00786077375428387\\
0.193431111111111	0.00380750173757189\\
0.193608888888889	0.0060166010665892\\
0.193786666666667	0.0042677522579983\\
0.193964444444444	0.0152211127390452\\
0.194142222222222	0.0035488486945288\\
0.19432	0.00729860419433987\\
0.194497777777778	0.00765946395519589\\
0.194675555555556	0.00751295373290368\\
0.194853333333333	0.0116106950762226\\
0.195031111111111	0.00931973211761587\\
0.195208888888889	0.00578737357291164\\
0.195386666666667	0.00646816817387125\\
0.195564444444444	0.00959709773650478\\
0.195742222222222	0.00567909284427\\
0.19592	0.00565410025679952\\
0.196097777777778	0.0146538177232327\\
0.196275555555556	0.00433957403349489\\
0.196453333333333	0.00974019321161895\\
0.196631111111111	0.0022275711798183\\
0.196808888888889	0.00592624232965394\\
0.196986666666667	0.0115445240818391\\
0.197164444444444	0.00607957558628848\\
0.197342222222222	0.00600065798747563\\
0.19752	0.00801812784811799\\
0.197697777777778	0.0179910954630298\\
0.197875555555556	0.0048842844075564\\
0.198053333333333	0.00599208984602997\\
0.198231111111111	0.00921774980127425\\
0.198408888888889	0.00903659460388299\\
0.198586666666667	0.00951646089501892\\
0.198764444444444	0.00930109270452437\\
0.198942222222222	0.00462164666948646\\
0.19912	0.00140077635642068\\
0.199297777777778	0.0111931052642887\\
0.199475555555556	0.00384400740943532\\
0.199653333333333	0.00147765438578466\\
0.199831111111111	0.00511087961111113\\
0.200008888888889	0.0059705177618365\\
0.200186666666667	0.0063999921674369\\
0.200364444444444	0.00982388004877999\\
0.200542222222222	0.00556471609962244\\
0.20072	0.00863994114795152\\
0.200897777777778	0.00541154617749468\\
0.201075555555556	0.0110207043295253\\
0.201253333333333	0.00774746964761117\\
0.201431111111111	0.00715687055507917\\
0.201608888888889	0.00341598737945679\\
0.201786666666667	0.00473093221058841\\
0.201964444444444	0.00763412772727755\\
0.202142222222222	0.00349335576645151\\
0.20232	0.00940765846211962\\
0.202497777777778	0.00625138263217909\\
0.202675555555556	0.00754590045848722\\
0.202853333333333	0.00451887333439864\\
0.203031111111111	0.00104050161335663\\
0.203208888888889	0.00682849003306799\\
0.203386666666667	0.00220540277196837\\
0.203564444444444	0.00966314506313009\\
0.203742222222222	0.00562481950031342\\
0.20392	0.0115244271534136\\
0.204097777777778	0.00818729147796885\\
0.204275555555556	0.00319598153736183\\
0.204453333333333	0.00091250597839078\\
0.204631111111111	0.00661023657308253\\
0.204808888888889	0.00159615921574028\\
0.204986666666667	0.00570279826094199\\
0.205164444444444	0.0076867290474988\\
0.205342222222222	0.00282887936185456\\
0.20552	0.00851170490714847\\
0.205697777777778	0.00571648744354412\\
0.205875555555556	0.00589862055256129\\
0.206053333333333	0.00348769724393887\\
0.206231111111111	0.000346787846648972\\
0.206408888888889	0.00400190639029935\\
0.206586666666667	0.00389209836780793\\
0.206764444444444	0.00498919890877543\\
0.206942222222222	0.00499633649068212\\
0.20712	0.00717811287951663\\
0.207297777777778	0.00614756623769585\\
0.207475555555556	0.00629960679101433\\
0.207653333333333	0.00470049406131493\\
0.207831111111111	0.00364799898836163\\
0.208008888888889	0.0063953485592168\\
0.208186666666667	0.00285191703242292\\
0.208364444444444	0.00777063594689635\\
0.208542222222222	0.00831748672642155\\
0.20872	0.00231311745496677\\
0.208897777777778	0.00576421387396318\\
0.209075555555556	0.00365483333820662\\
0.209253333333333	0.00358529199539612\\
0.209431111111111	0.00803432627902689\\
0.209608888888889	0.00525373375012094\\
0.209786666666667	0.0006484118349731\\
0.209964444444444	0.00384614989056025\\
0.210142222222222	0.00186825010552123\\
0.21032	0.00256883951751369\\
0.210497777777778	0.00218373540185643\\
0.210675555555556	0.00365509504124025\\
0.210853333333333	0.00125446522721733\\
0.211031111111111	0.00117247415539433\\
0.211208888888889	0.00285984835133562\\
0.211386666666667	0.00231679218329894\\
0.211564444444444	0.00218726078686657\\
0.211742222222222	0.00190986968931715\\
0.21192	0.00382921527210908\\
0.212097777777778	0.00367954887983669\\
0.212275555555556	0.00328933999547103\\
0.212453333333333	0.00185188058716132\\
0.212631111111111	0.00267706165009963\\
0.212808888888889	0.000504535961272306\\
0.212986666666667	0.00126219674486461\\
0.213164444444444	0.00113043576672459\\
};
\addlegendentry{SNR = \SI{-25}{\decibel}}

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.493in,
at={(0in,0in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xtick={0,0.2},
ytick={0,0.2},
xlabel style={font=\color{white!15!black},yshift=10pt},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},yshift=-20pt},
ylabel={$d_2(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3.55555555555556e-06	0.0301011275419102\\
0.000181333333333333	0.0240072320983966\\
0.000359111111111111	0.0386956518928149\\
0.000536888888888889	0.0246534530766092\\
0.000714666666666667	0.0268943544367864\\
0.000892444444444444	0.0321638105568496\\
0.00107022222222222	0.0189508375863964\\
0.001248	0.0281185936988326\\
0.00142577777777778	0.020391332291671\\
0.00160355555555556	0.0226743306442467\\
0.00178133333333333	0.0184777914489761\\
0.00195911111111111	0.0203537331658648\\
0.00213688888888889	0.0337970306679947\\
0.00231466666666667	0.0263114027152758\\
0.00249244444444444	0.0334108399688315\\
0.00267022222222222	0.0310659359557942\\
0.002848	0.0269787685188198\\
0.00302577777777778	0.0310053157800067\\
0.00320355555555556	0.0149279645669794\\
0.00338133333333333	0.0232500761190777\\
0.00355911111111111	0.0199725507170273\\
0.00373688888888889	0.0282189020502193\\
0.00391466666666667	0.0180681060393194\\
0.00409244444444444	0.0173731831191915\\
0.00427022222222222	0.0331815519476266\\
0.004448	0.0279974844630229\\
0.00462577777777778	0.0332614135258445\\
0.00480355555555556	0.0256410175233475\\
0.00498133333333333	0.0232884585447005\\
0.00515911111111111	0.0283697659361534\\
0.00533688888888889	0.0145805048441979\\
0.00551466666666667	0.022807135800611\\
0.00569244444444444	0.021154952260099\\
0.00587022222222222	0.0242461913054336\\
0.006048	0.0244377689846754\\
0.00622577777777778	0.02203907391069\\
0.00640355555555556	0.0307803124799418\\
0.00658133333333333	0.027656167703118\\
0.00675911111111111	0.0307467450794027\\
0.00693688888888889	0.0267212561534956\\
0.00711466666666667	0.0229164792592227\\
0.00729244444444444	0.0269939130811908\\
0.00747022222222222	0.0193221973210385\\
0.007648	0.0262891707830437\\
0.00782577777777778	0.0252731041036222\\
0.00800355555555556	0.0207210911955651\\
0.00818133333333333	0.0249179626669353\\
0.00835911111111111	0.0181692749069119\\
0.00853688888888889	0.0327774818122922\\
0.00871466666666667	0.0255250689132358\\
0.00889244444444444	0.0343519918251089\\
0.00907022222222222	0.0235054022236007\\
0.009248	0.0262207316833979\\
0.00942577777777778	0.0232703412739995\\
0.00960355555555556	0.0177470515624588\\
0.00978133333333333	0.0288303984823825\\
0.00995911111111111	0.0245984711596985\\
0.0101368888888889	0.0232897137154195\\
0.0103146666666667	0.0212513400862929\\
0.0104924444444444	0.0182733961878899\\
0.0106702222222222	0.0297508929312551\\
0.010848	0.0219177564240474\\
0.0110257777777778	0.0378444894184895\\
0.0112035555555556	0.024006436890835\\
0.0113813333333333	0.027793209577661\\
0.0115591111111111	0.022762151506818\\
0.0117368888888889	0.0167295660560819\\
0.0119146666666667	0.0211045539136302\\
0.0120924444444444	0.0346674186812792\\
0.0122702222222222	0.0258332761823381\\
0.012448	0.0240338427369657\\
0.0126257777777778	0.0192781264119784\\
0.0128035555555556	0.0250613675948989\\
0.0129813333333333	0.0205379362094549\\
0.0131591111111111	0.0287184720678052\\
0.0133368888888889	0.0238651316503145\\
0.0135146666666667	0.0245404977051379\\
0.0136924444444444	0.0201604928678134\\
0.0138702222222222	0.0169394509688113\\
0.014048	0.0249416716238271\\
0.0142257777777778	0.0272486065582051\\
0.0144035555555556	0.028683306680878\\
0.0145813333333333	0.023109739760581\\
0.0147591111111111	0.0216099357119283\\
0.0149368888888889	0.0277818889165573\\
0.0151146666666667	0.0249839560604386\\
0.0152924444444444	0.0332091362418316\\
0.0154702222222222	0.0269319195581226\\
0.015648	0.0371319567852852\\
0.0158257777777778	0.0239904499348131\\
0.0160035555555556	0.0205405172917964\\
0.0161813333333333	0.0254086799555835\\
0.0163591111111111	0.031232457984426\\
0.0165368888888889	0.0271969532124533\\
0.0167146666666667	0.0221494891208126\\
0.0168924444444444	0.0163629665689705\\
0.0170702222222222	0.0244349740571101\\
0.017248	0.0292134898451902\\
0.0174257777777778	0.0278232030367746\\
0.0176035555555556	0.023971046714303\\
0.0177813333333333	0.0315256568499698\\
0.0179591111111111	0.0222865102123519\\
0.0181368888888889	0.0237436494545655\\
0.0183146666666667	0.0199164893702973\\
0.0184924444444444	0.027144654976366\\
0.0186702222222222	0.0201305460937782\\
0.018848	0.023826080751957\\
0.0190257777777778	0.0228942182366543\\
0.0192035555555556	0.0208655969199616\\
0.0193813333333333	0.0208599798742791\\
0.0195591111111111	0.0246563648319399\\
0.0197368888888889	0.0249117454884481\\
0.0199146666666667	0.0358415479298019\\
0.0200924444444444	0.0240948191690978\\
0.0202702222222222	0.0280570098996116\\
0.020448	0.0257125545797701\\
0.0206257777777778	0.0491594109275128\\
0.0208035555555556	0.028131286464289\\
0.0209813333333333	0.0309408002752886\\
0.0211591111111111	0.0202434961254279\\
0.0213368888888889	0.0237910142465664\\
0.0215146666666667	0.0229921356229928\\
0.0216924444444444	0.0200123807538834\\
0.0218702222222222	0.0235404241378376\\
0.022048	0.0330112464256654\\
0.0222257777777778	0.0183442798331284\\
0.0224035555555556	0.0267239793372514\\
0.0225813333333333	0.0227439355966378\\
0.0227591111111111	0.064640113791854\\
0.0229368888888889	0.0311899614686634\\
0.0231146666666667	0.0270634426792671\\
0.0232924444444444	0.0128185773881703\\
0.0234702222222222	0.026620839763666\\
0.023648	0.0203286199484456\\
0.0238257777777778	0.0238487643727231\\
0.0240035555555556	0.025072920652615\\
0.0241813333333333	0.0359111625262408\\
0.0243591111111111	0.0198259346689628\\
0.0245368888888889	0.027383382411618\\
0.0247146666666667	0.0254470009804837\\
0.0248924444444444	0.081096987497273\\
0.0250702222222222	0.0294782480136748\\
0.025248	0.0300113378810722\\
0.0254257777777778	0.0264879359197648\\
0.0256035555555556	0.0231936893871643\\
0.0257813333333333	0.0238457973261742\\
0.0259591111111111	0.0269454158828098\\
0.0261368888888889	0.0257104203924564\\
0.0263146666666667	0.0319774267995702\\
0.0264924444444444	0.0244943246516652\\
0.0266702222222222	0.0280671011907218\\
0.026848	0.0243090648103025\\
0.0270257777777778	0.105551810356278\\
0.0272035555555556	0.0324151990416718\\
0.0273813333333333	0.0298333533109079\\
0.0275591111111111	0.0194159321224329\\
0.0277368888888889	0.0310991981828753\\
0.0279146666666667	0.0161322473692885\\
0.0280924444444444	0.0204907534039276\\
0.0282702222222222	0.0236852011280321\\
0.028448	0.0313343214258415\\
0.0286257777777778	0.0236476362426724\\
0.0288035555555556	0.0258591421147984\\
0.0289813333333333	0.0275935861343346\\
0.0291591111111111	0.125344385386051\\
0.0293368888888889	0.0258832248747908\\
0.0295146666666667	0.0337403287041557\\
0.0296924444444444	0.0208215911651237\\
0.0298702222222222	0.031997144933898\\
0.030048	0.0208508160470161\\
0.0302257777777778	0.0315703490474923\\
0.0304035555555556	0.0255332716923521\\
0.0305813333333333	0.0340548413920734\\
0.0307591111111111	0.0183967827718543\\
0.0309368888888889	0.0268639799065986\\
0.0311146666666667	0.0252170637655488\\
0.0312924444444444	0.149540068176351\\
0.0314702222222222	0.0243448259559166\\
0.031648	0.0268576823565967\\
0.0318257777777778	0.0157399731703376\\
0.0320035555555556	0.0317767277811899\\
0.0321813333333333	0.0164153787849987\\
0.0323591111111111	0.0277318434604546\\
0.0325368888888889	0.0245824773424912\\
0.0327146666666667	0.0275748648632737\\
0.0328924444444444	0.0187727423226416\\
0.0330702222222222	0.0245554028025099\\
0.033248	0.0263437175288363\\
0.0334257777777778	0.165801571228222\\
0.0336035555555556	0.0318158654958211\\
0.0337813333333333	0.034963725600415\\
0.0339591111111111	0.0201389836383057\\
0.0341368888888889	0.0281579124708992\\
0.0343146666666667	0.0172393225942317\\
0.0344924444444444	0.0305925717002314\\
0.0346702222222222	0.021232322960382\\
0.034848	0.0292902927981185\\
0.0350257777777778	0.0206433874713721\\
0.0352035555555556	0.0242570723627537\\
0.0353813333333333	0.0305907933269071\\
0.0355591111111111	0.190172493641295\\
0.0357368888888889	0.0329808075694923\\
0.0359146666666667	0.0261931206407818\\
0.0360924444444444	0.0223521725690946\\
0.0362702222222222	0.0310437038488179\\
0.036448	0.0266657016427096\\
0.0366257777777778	0.0317252168675883\\
0.0368035555555556	0.0244439892663269\\
0.0369813333333333	0.0228301407099969\\
0.0371591111111111	0.0233508632858065\\
0.0373368888888889	0.0239878748763101\\
0.0375146666666667	0.0256400152302486\\
0.0376924444444444	0.158294398939063\\
0.0378702222222222	0.0245474340130002\\
0.038048	0.0306789801225745\\
0.0382257777777778	0.0161177174456112\\
0.0384035555555556	0.0332554505789623\\
0.0385813333333333	0.027092804458267\\
0.0387591111111111	0.0340880031467292\\
0.0389368888888889	0.0282018286954892\\
0.0391146666666667	0.033041668255584\\
0.0392924444444444	0.0281996460819441\\
0.0394702222222222	0.0232808202652705\\
0.039648	0.0255240327027407\\
0.0398257777777778	0.138410850231359\\
0.0400035555555556	0.0227453300854735\\
0.0401813333333333	0.0277559909348644\\
0.0403591111111111	0.019917292258311\\
0.0405368888888889	0.032231581803032\\
0.0407146666666667	0.026467878713557\\
0.0408924444444444	0.0341947891993121\\
0.0410702222222222	0.0255981844383346\\
0.041248	0.0241487526398799\\
0.0414257777777778	0.026769239896681\\
0.0416035555555556	0.0227778851120198\\
0.0417813333333333	0.0251962297687187\\
0.0419591111111111	0.119022019329251\\
0.0421368888888889	0.0204662008747391\\
0.0423146666666667	0.0226606898629385\\
0.0424924444444444	0.0188129385551959\\
0.0426702222222222	0.025907818562573\\
0.042848	0.0244264956386678\\
0.0430257777777778	0.0357893108676353\\
0.0432035555555556	0.0327054127386396\\
0.0433813333333333	0.0296286327100663\\
0.0435591111111111	0.0263613131729634\\
0.0437368888888889	0.0213549213959544\\
0.0439146666666667	0.0289639154597801\\
0.0440924444444444	0.0941694854536066\\
0.0442702222222222	0.0208716807673326\\
0.044448	0.030760755025219\\
0.0446257777777778	0.021330069162546\\
0.0448035555555556	0.0332139675221287\\
0.0449813333333333	0.024539806612185\\
0.0451591111111111	0.0381118413207727\\
0.0453368888888889	0.0303466752078764\\
0.0455146666666667	0.0290433820608444\\
0.0456924444444444	0.0256756548167913\\
0.0458702222222222	0.0174682554536472\\
0.046048	0.0285586603414382\\
0.0462257777777778	0.0776509612866366\\
0.0464035555555556	0.0259781899529724\\
0.0465813333333333	0.0239927724877841\\
0.0467591111111111	0.0270898965170947\\
0.0469368888888889	0.0304842460698773\\
0.0471146666666667	0.0271684927754294\\
0.0472924444444444	0.0255866716081877\\
0.0474702222222222	0.0329291637563143\\
0.047648	0.0265426187015904\\
0.0478257777777778	0.0233168337822181\\
0.0480035555555556	0.0178650610698472\\
0.0481813333333333	0.0241520851910157\\
0.0483591111111111	0.0489850667853314\\
0.0485368888888889	0.0310773869819879\\
0.0487146666666667	0.022903307547442\\
0.0488924444444444	0.0278890684079535\\
0.0490702222222222	0.0301172948419262\\
0.049248	0.0281472748316488\\
0.0494257777777778	0.0301991362794284\\
0.0496035555555556	0.029185683321775\\
0.0497813333333333	0.0284948852774481\\
0.0499591111111111	0.0263712531802023\\
0.0501368888888889	0.0181678994273375\\
0.0503146666666667	0.0249447147119213\\
0.0504924444444444	0.0385082909820784\\
0.0506702222222222	0.0280419496945657\\
0.050848	0.0273875712168643\\
0.0510257777777778	0.0248113191422323\\
0.0512035555555556	0.0283588469060904\\
0.0513813333333333	0.0340991330283268\\
0.0515591111111111	0.0231113420301532\\
0.0517368888888889	0.0323086509518219\\
0.0519146666666667	0.0270251919496848\\
0.0520924444444444	0.0198815529285954\\
0.0522702222222222	0.0153934893390727\\
0.052448	0.0271796162896382\\
0.0526257777777778	0.0202886161497223\\
0.0528035555555556	0.0275173546612856\\
0.0529813333333333	0.0291142021275302\\
0.0531591111111111	0.0274333866758732\\
0.0533368888888889	0.0334336271721076\\
0.0535146666666667	0.018989784791603\\
0.0536924444444444	0.0241409933493628\\
0.0538702222222222	0.0341865051741879\\
0.054048	0.0278820686742197\\
0.0542257777777778	0.0194782724422213\\
0.0544035555555556	0.019280160126688\\
0.0545813333333333	0.0240633996252843\\
0.0547591111111111	0.0167265405580953\\
0.0549368888888889	0.0263672378653456\\
0.0551146666666667	0.0296134323007115\\
0.0552924444444444	0.0262416609109265\\
0.0554702222222222	0.0312745145919078\\
0.055648	0.0306134484985956\\
0.0558257777777778	0.0233790109180588\\
0.0560035555555556	0.0315004287022921\\
0.0561813333333333	0.0181600098744282\\
0.0563591111111111	0.0212250692614441\\
0.0565368888888889	0.0169343001271331\\
0.0567146666666667	0.0222604554363146\\
0.0568924444444444	0.0198267797039249\\
0.0570702222222222	0.0271377536703056\\
0.057248	0.0334713933885407\\
0.0574257777777778	0.0360641707712755\\
0.0576035555555556	0.03178493354878\\
0.0577813333333333	0.0245007209326185\\
0.0579591111111111	0.0240426305879051\\
0.0581368888888889	0.0332223832335449\\
0.0583146666666667	0.0255213961316981\\
0.0584924444444444	0.0178770053136228\\
0.0586702222222222	0.0198087831771056\\
0.058848	0.0197984237495711\\
0.0590257777777778	0.0303894877548458\\
0.0592035555555556	0.0253421802219827\\
0.0593813333333333	0.0323614927425661\\
0.0595591111111111	0.0292154061269867\\
0.0597368888888889	0.031121279742247\\
0.0599146666666667	0.0287241627723104\\
0.0600924444444444	0.0321557530896989\\
0.0602702222222222	0.0323085333483255\\
0.060448	0.0258298991397141\\
0.0606257777777778	0.0224578791279467\\
0.0608035555555556	0.0214876707673031\\
0.0609813333333333	0.0250638706756367\\
0.0611591111111111	0.0260720426530614\\
0.0613368888888889	0.018647301209651\\
0.0615146666666667	0.027396673993099\\
0.0616924444444444	0.0292596864235568\\
0.0618702222222222	0.0332744013492509\\
0.062048	0.0258123199976528\\
0.0622257777777778	0.0271722645996062\\
0.0624035555555556	0.0318100345516194\\
0.0625813333333333	0.0226593785518398\\
0.0627591111111111	0.0216716401682879\\
0.0629368888888889	0.0269356158686722\\
0.0631146666666667	0.0213514159094888\\
0.0632924444444444	0.0275135020501847\\
0.0634702222222222	0.0162610973473126\\
0.063648	0.0272850195210223\\
0.0638257777777778	0.0273050907289102\\
0.0640035555555555	0.0273829625444985\\
0.0641813333333333	0.0273071731326994\\
0.0643591111111111	0.0330356489701419\\
0.0645368888888889	0.0255647693563282\\
0.0647146666666667	0.0210517680664653\\
0.0648924444444444	0.0213230203177019\\
0.0650702222222222	0.0292378931387387\\
0.065248	0.0249775816106774\\
0.0654257777777778	0.0350144646656402\\
0.0656035555555556	0.017463661864342\\
0.0657813333333333	0.028141404396417\\
0.0659591111111111	0.0279567695960789\\
0.0661368888888889	0.0269962933565007\\
0.0663146666666667	0.0288799161276046\\
0.0664924444444445	0.0361278657981074\\
0.0666702222222222	0.0321639449620512\\
0.066848	0.0207325222759013\\
0.0670257777777778	0.0301241813410117\\
0.0672035555555556	0.0272361846842457\\
0.0673813333333333	0.0259956952650914\\
0.0675591111111111	0.0284488451410602\\
0.0677368888888889	0.0163684284189667\\
0.0679146666666667	0.0238460881373697\\
0.0680924444444444	0.0293426206041102\\
0.0682702222222222	0.0271451148824759\\
0.068448	0.0213751504883927\\
0.0686257777777778	0.0369892476327755\\
0.0688035555555556	0.030689554721558\\
0.0689813333333333	0.0227599293894557\\
0.0691591111111111	0.0218645064919336\\
0.0693368888888889	0.0281313797193211\\
0.0695146666666667	0.0254298166401205\\
0.0696924444444444	0.02703672516616\\
0.0698702222222222	0.0168782197942321\\
0.070048	0.0214114742777305\\
0.0702257777777778	0.0255240238436844\\
0.0704035555555556	0.0251767153175494\\
0.0705813333333333	0.0278475581389866\\
0.0707591111111111	0.0352440119266542\\
0.0709368888888889	0.0298472324972032\\
0.0711146666666667	0.0209175348942196\\
0.0712924444444444	0.0238083015596851\\
0.0714702222222222	0.0297271388048667\\
0.071648	0.0269353275298524\\
0.0718257777777778	0.0344666086242722\\
0.0720035555555556	0.0166614186631613\\
0.0721813333333333	0.0191105969166927\\
0.0723591111111111	0.0227670284618568\\
0.0725368888888889	0.0265149810613551\\
0.0727146666666667	0.021974182254866\\
0.0728924444444444	0.035132393031721\\
0.0730702222222222	0.025522431364112\\
0.073248	0.0166550965396828\\
0.0734257777777778	0.0264593465263027\\
0.0736035555555556	0.0252492599444071\\
0.0737813333333333	0.0260194598210308\\
0.0739591111111111	0.0353424681308803\\
0.0741368888888889	0.0221077774612355\\
0.0743146666666667	0.0229762012955899\\
0.0744924444444444	0.022280535897796\\
0.0746702222222222	0.0256258786537259\\
0.074848	0.0180912508315527\\
0.0750257777777778	0.0297168495975722\\
0.0752035555555556	0.024596103180084\\
0.0753813333333333	0.0197821460295727\\
0.0755591111111111	0.0279680047992224\\
0.0757368888888889	0.0247478288868736\\
0.0759146666666667	0.0295262518361412\\
0.0760924444444444	0.0300035637945899\\
0.0762702222222222	0.0247069377069755\\
0.076448	0.0120238379414884\\
0.0766257777777778	0.019655011774999\\
0.0768035555555556	0.0240985732131139\\
0.0769813333333333	0.0220077955417198\\
0.0771591111111111	0.0256251237359813\\
0.0773368888888889	0.023531787080201\\
0.0775146666666667	0.0202158238727129\\
0.0776924444444444	0.0231046689526424\\
0.0778702222222222	0.0284944213155239\\
0.078048	0.0291472644535253\\
0.0782257777777778	0.0325128093075914\\
0.0784035555555556	0.0228719306428024\\
0.0785813333333333	0.0166272034964563\\
0.0787591111111111	0.0210593316311701\\
0.0789368888888889	0.0288505112007514\\
0.0791146666666667	0.0175887549843845\\
0.0792924444444444	0.0213089618735254\\
0.0794702222222222	0.0252059408545871\\
0.079648	0.0235804601246717\\
0.0798257777777778	0.0181718204862688\\
0.0800035555555555	0.0337710187187292\\
0.0801813333333333	0.0263040543637663\\
0.0803591111111111	0.0254431936685484\\
0.0805368888888889	0.0247591319346978\\
0.0807146666666667	0.0194272344086091\\
0.0808924444444444	0.0208789380144119\\
0.0810702222222222	0.0268017774990441\\
0.081248	0.0229896797236009\\
0.0814257777777778	0.0234712202418598\\
0.0816035555555556	0.0314425922791223\\
0.0817813333333333	0.0232301378213405\\
0.0819591111111111	0.0224998265662361\\
0.0821368888888889	0.0288742439028282\\
0.0823146666666667	0.0224565937812665\\
0.0824924444444444	0.0295303246088206\\
0.0826702222222222	0.0209643234346363\\
0.082848	0.0163406475105969\\
0.0830257777777778	0.0163760223969814\\
0.0832035555555556	0.0251299167794402\\
0.0833813333333333	0.0265459969790857\\
0.0835591111111111	0.020876424594478\\
0.0837368888888889	0.0299075935966118\\
0.0839146666666667	0.0235790862596999\\
0.0840924444444444	0.0215224779022651\\
0.0842702222222222	0.0252091514842835\\
0.084448	0.0205716282630387\\
0.0846257777777778	0.0258903686907629\\
0.0848035555555555	0.0231702192679871\\
0.0849813333333333	0.0213239112540562\\
0.0851591111111111	0.0226263649292676\\
0.0853368888888889	0.0252262366536616\\
0.0855146666666667	0.0281890022111961\\
0.0856924444444444	0.0187686088035165\\
0.0858702222222222	0.0270194886526803\\
0.086048	0.0295237034027549\\
0.0862257777777778	0.0236672722104749\\
0.0864035555555556	0.0270003132105939\\
0.0865813333333333	0.0249480090769671\\
0.0867591111111111	0.0269511403641946\\
0.0869368888888889	0.0211273262727717\\
0.0871146666666667	0.0193291802599864\\
0.0872924444444445	0.0255218877079447\\
0.0874702222222222	0.0269952845892643\\
0.087648	0.0255416760026183\\
0.0878257777777778	0.0185886931593413\\
0.0880035555555556	0.0255611952198334\\
0.0881813333333333	0.0319887382503066\\
0.0883591111111111	0.0301870360749214\\
0.0885368888888889	0.022006971337347\\
0.0887146666666667	0.0191104728828629\\
0.0888924444444444	0.0265601559111021\\
0.0890702222222222	0.0179311012506975\\
0.089248	0.0196377416621079\\
0.0894257777777778	0.0240090412735003\\
0.0896035555555556	0.0252262546895974\\
0.0897813333333333	0.0287539363380771\\
0.0899591111111111	0.0219707302826018\\
0.0901368888888889	0.030615114164124\\
0.0903146666666667	0.0327123950893044\\
0.0904924444444444	0.0276512197551097\\
0.0906702222222222	0.0260690964313958\\
0.090848	0.020967762170334\\
0.0910257777777778	0.0267656041952624\\
0.0912035555555556	0.0210307075359732\\
0.0913813333333333	0.0209217773381288\\
0.0915591111111111	0.0220959770663476\\
0.0917368888888889	0.0231152975719066\\
0.0919146666666667	0.0324481209403308\\
0.0920924444444444	0.019486897165272\\
0.0922702222222222	0.0280293849334025\\
0.092448	0.0324299576794816\\
0.0926257777777778	0.0213175230797113\\
0.0928035555555556	0.019943512219381\\
0.0929813333333333	0.0208473931899516\\
0.0931591111111111	0.0304313483053996\\
0.0933368888888889	0.0195091703549645\\
0.0935146666666667	0.0226817091215843\\
0.0936924444444444	0.0219400939052268\\
0.0938702222222222	0.026815553840075\\
0.094048	0.0261287027723529\\
0.0942257777777778	0.0230966085690593\\
0.0944035555555556	0.0255289455287745\\
0.0945813333333333	0.0362214824580845\\
0.0947591111111111	0.02617645485814\\
0.0949368888888889	0.0254988322655974\\
0.0951146666666667	0.0160464021541352\\
0.0952924444444444	0.0301066923617393\\
0.0954702222222222	0.0130967582319188\\
0.095648	0.0201426030613154\\
0.0958257777777778	0.025298506098247\\
0.0960035555555556	0.0227389185093821\\
0.0961813333333333	0.0278919055011952\\
0.0963591111111111	0.0207093895988494\\
0.0965368888888889	0.0190753745769251\\
0.0967146666666667	0.0323502429407975\\
0.0968924444444444	0.0302408858394203\\
0.0970702222222222	0.0220442551812576\\
0.097248	0.0174535905972915\\
0.0974257777777778	0.0354023324658625\\
0.0976035555555556	0.0172127523654416\\
0.0977813333333333	0.0209214111170058\\
0.0979591111111111	0.0270533240886128\\
0.0981368888888889	0.0214508015751056\\
0.0983146666666667	0.0181962590339357\\
0.0984924444444444	0.0211335706406636\\
0.0986702222222222	0.0206669193645578\\
0.098848	0.03092044420711\\
0.0990257777777778	0.0303995891106205\\
0.0992035555555556	0.0172800017270768\\
0.0993813333333333	0.0192559540910464\\
0.0995591111111111	0.0323961183567815\\
0.0997368888888889	0.0183572884054359\\
0.0999146666666667	0.0229807874628261\\
0.100092444444444	0.0221206313224391\\
0.100270222222222	0.0236255566403069\\
0.100448	0.0212252218492959\\
0.100625777777778	0.0231317939473325\\
0.100803555555556	0.0211377133285247\\
0.100981333333333	0.0336149238530553\\
0.101159111111111	0.029396229587123\\
0.101336888888889	0.0261386023337929\\
0.101514666666667	0.0208881536769784\\
0.101692444444444	0.0261230219230544\\
0.101870222222222	0.0200631406265755\\
0.102048	0.0288541290339551\\
0.102225777777778	0.0189068110668337\\
0.102403555555556	0.0219557661939408\\
0.102581333333333	0.0197469911055193\\
0.102759111111111	0.0222372305189905\\
0.102936888888889	0.0152583403007594\\
0.103114666666667	0.030461246905771\\
0.103292444444444	0.027764967404583\\
0.103470222222222	0.0219392002955679\\
0.103648	0.0187059199888739\\
0.103825777777778	0.0323975894418048\\
0.104003555555556	0.0225705634776657\\
0.104181333333333	0.0237420421905156\\
0.104359111111111	0.0174515829158346\\
0.104536888888889	0.0223850221886663\\
0.104714666666667	0.0201908694741531\\
0.104892444444444	0.0228664337095416\\
0.105070222222222	0.0210930756558044\\
0.105248	0.0279830941738408\\
0.105425777777778	0.0248945655866821\\
0.105603555555556	0.0255861584142611\\
0.105781333333333	0.0175162955160366\\
0.105959111111111	0.0304178131892637\\
0.106136888888889	0.02749101356599\\
0.106314666666667	0.0250086766648465\\
0.106492444444444	0.0160533353317436\\
0.106670222222222	0.0172571996627544\\
0.106848	0.0195761629565177\\
0.107025777777778	0.0219293437936039\\
0.107203555555556	0.0210346304132264\\
0.107381333333333	0.0263066592774352\\
0.107559111111111	0.0213141970201949\\
0.107736888888889	0.0259171134228629\\
0.107914666666667	0.016246543206096\\
0.108092444444444	0.0257423529222404\\
0.108270222222222	0.0239075340039401\\
0.108448	0.0227073975414611\\
0.108625777777778	0.0237770992785588\\
0.108803555555556	0.0153568641118954\\
0.108981333333333	0.0252534222067781\\
0.109159111111111	0.0229039983602429\\
0.109336888888889	0.0219558587904767\\
0.109514666666667	0.0272388549030096\\
0.109692444444444	0.0188888889312648\\
0.109870222222222	0.0250556969804705\\
0.110048	0.0226541065071306\\
0.110225777777778	0.0310418097018697\\
0.110403555555556	0.0249669186930689\\
0.110581333333333	0.0232646196549046\\
0.110759111111111	0.0262600161822664\\
0.110936888888889	0.020952898234242\\
0.111114666666667	0.0260279073534097\\
0.111292444444444	0.0231635118921683\\
0.111470222222222	0.0245871345872309\\
0.111648	0.0285036468923263\\
0.111825777777778	0.0258557953446493\\
0.112003555555556	0.0223669193507882\\
0.112181333333333	0.0236746819147452\\
0.112359111111111	0.029007027310564\\
0.112536888888889	0.0286641288305229\\
0.112714666666667	0.0207603400671109\\
0.112892444444444	0.028136536348679\\
0.113070222222222	0.0129391843098913\\
0.113248	0.0238571048440338\\
0.113425777777778	0.0253348612380248\\
0.113603555555556	0.0224445589512518\\
0.113781333333333	0.0321236596502118\\
0.113959111111111	0.0233953269041816\\
0.114136888888889	0.0282702484126396\\
0.114314666666667	0.02918872185922\\
0.114492444444444	0.0303496129168079\\
0.114670222222222	0.0259822323510681\\
0.114848	0.0203603941351901\\
0.115025777777778	0.0240533811818659\\
0.115203555555556	0.0130682837959949\\
0.115381333333333	0.0255882959808636\\
0.115559111111111	0.0282455414116139\\
0.115736888888889	0.0184890196472051\\
0.115914666666667	0.0332775466130861\\
0.116092444444444	0.0206284611282007\\
0.116270222222222	0.0224545255948743\\
0.116448	0.0261033623013438\\
0.116625777777778	0.0219402057241476\\
0.116803555555556	0.0254259025208694\\
0.116981333333333	0.0215958042929363\\
0.117159111111111	0.023428564226478\\
0.117336888888889	0.0187977605534541\\
0.117514666666667	0.0254366787236265\\
0.117692444444444	0.0305345384389232\\
0.117870222222222	0.0187575541531183\\
0.118048	0.0303769848283299\\
0.118225777777778	0.0280979997464295\\
0.118403555555556	0.024617199092805\\
0.118581333333333	0.0270971427948566\\
0.118759111111111	0.0233223350548933\\
0.118936888888889	0.0250849561466992\\
0.119114666666667	0.0214925934751225\\
0.119292444444444	0.0282963514787875\\
0.119470222222222	0.0162480280549382\\
0.119648	0.0284463311747986\\
0.119825777777778	0.0338248692704476\\
0.120003555555556	0.0212572453320131\\
0.120181333333333	0.0318463184167507\\
0.120359111111111	0.0266468000282395\\
0.120536888888889	0.032052291550041\\
0.120714666666667	0.0249056105570396\\
0.120892444444444	0.0263273563355394\\
0.121070222222222	0.0242642047906869\\
0.121248	0.0231178272840045\\
0.121425777777778	0.0312867881956749\\
0.121603555555556	0.0140510012305093\\
0.121781333333333	0.0336705282241715\\
0.121959111111111	0.0335539504375315\\
0.122136888888889	0.0205646951722072\\
0.122314666666667	0.029712694393725\\
0.122492444444444	0.0288512929405795\\
0.122670222222222	0.0224938489369152\\
0.122848	0.0290030448283214\\
0.123025777777778	0.0221377061086509\\
0.123203555555556	0.022108223648995\\
0.123381333333333	0.0264810974032803\\
0.123559111111111	0.0293867799090629\\
0.123736888888889	0.0157307269252996\\
0.123914666666667	0.0315227592155733\\
0.124092444444444	0.0332987191863169\\
0.124270222222222	0.0209415006732443\\
0.124448	0.0375829190173239\\
0.124625777777778	0.0282399897427355\\
0.124803555555556	0.0264014556070129\\
0.124981333333333	0.023912690646564\\
0.125159111111111	0.026904541576616\\
0.125336888888889	0.0234775708654087\\
0.125514666666667	0.0298713040330995\\
0.125692444444444	0.02754404436796\\
0.125870222222222	0.0157168726360765\\
0.126048	0.035524505011028\\
0.126225777777778	0.0354009677874547\\
0.126403555555556	0.0146341886444716\\
0.126581333333333	0.0393178449759151\\
0.126759111111111	0.0317081403206646\\
0.126936888888889	0.0274422742197378\\
0.127114666666667	0.0261483155047712\\
0.127292444444444	0.0190431401371704\\
0.127470222222222	0.0264480309847944\\
0.127648	0.0278444784297725\\
0.127825777777778	0.0231839087005417\\
0.128003555555556	0.0160800545957289\\
0.128181333333333	0.028508801336186\\
0.128359111111111	0.0380081351043181\\
0.128536888888889	0.0200458944640099\\
0.128714666666667	0.0381460668875366\\
0.128892444444444	0.0359018044143489\\
0.129070222222222	0.0269220879092479\\
0.129248	0.0220418406949609\\
0.129425777777778	0.0251898518761176\\
0.129603555555556	0.0278016723886892\\
0.129781333333333	0.0260630016665806\\
0.129959111111111	0.0240676295465401\\
0.130136888888889	0.0193734026668342\\
0.130314666666667	0.0311328762676407\\
0.130492444444444	0.0307618512141309\\
0.130670222222222	0.0195296613816545\\
0.130848	0.0337407667787409\\
0.131025777777778	0.0338308781323128\\
0.131203555555556	0.0218816279568892\\
0.131381333333333	0.0241968945781361\\
0.131559111111111	0.0287292239281803\\
0.131736888888889	0.0264240197115781\\
0.131914666666667	0.0284668560067338\\
0.132092444444444	0.0202744222859068\\
0.132270222222222	0.0218306217683839\\
0.132448	0.0299506516480907\\
0.132625777777778	0.0315001363580837\\
0.132803555555556	0.0154106865151277\\
0.132981333333333	0.0335299124522667\\
0.133159111111111	0.0369573215514496\\
0.133336888888889	0.0231187792517497\\
0.133514666666667	0.0277547963794548\\
0.133692444444444	0.0266738608717816\\
0.133870222222222	0.030537500594976\\
0.134048	0.0248644613772345\\
0.134225777777778	0.023906946814893\\
0.134403555555556	0.0233239414467638\\
0.134581333333333	0.0263176217815648\\
0.134759111111111	0.0269616796087383\\
0.134936888888889	0.0180842698970554\\
0.135114666666667	0.0321800595312569\\
0.135292444444444	0.031320709168254\\
0.135470222222222	0.020765513582989\\
0.135648	0.0264516102851182\\
0.135825777777778	0.0317312649243149\\
0.136003555555556	0.0310471122086908\\
0.136181333333333	0.0316965231584725\\
0.136359111111111	0.0213058236477951\\
0.136536888888889	0.0250424254516337\\
0.136714666666667	0.0216013943628248\\
0.136892444444444	0.0305107728435467\\
0.137070222222222	0.0223145036385603\\
0.137248	0.0272299491078047\\
0.137425777777778	0.032171009507321\\
0.137603555555556	0.0209184205839966\\
0.137781333333333	0.0239939568958103\\
0.137959111111111	0.0249905368005325\\
0.138136888888889	0.0259966439127459\\
0.138314666666667	0.0262004064992792\\
0.138492444444444	0.0193529424897718\\
0.138670222222222	0.0222816593973029\\
0.138848	0.0242583318619464\\
0.139025777777778	0.0269168233095282\\
0.139203555555556	0.0239070136009171\\
0.139381333333333	0.0314891675675741\\
0.139559111111111	0.0277753427733787\\
0.139736888888889	0.0243434311760665\\
0.139914666666667	0.0259524706735058\\
0.140092444444444	0.0313159287827891\\
0.140270222222222	0.0295754140405159\\
0.140448	0.0279070171448883\\
0.140625777777778	0.0185702420686456\\
0.140803555555556	0.0210096057338903\\
0.140981333333333	0.0219927468671842\\
0.141159111111111	0.0250994981810304\\
0.141336888888889	0.0205290045909491\\
0.141514666666667	0.0242503642658464\\
0.141692444444444	0.0202178177027621\\
0.141870222222222	0.0251481647674909\\
0.142048	0.0247603040065205\\
0.142225777777778	0.027226204989629\\
0.142403555555556	0.0303472390650481\\
0.142581333333333	0.0190555411311818\\
0.142759111111111	0.0234514522270312\\
0.142936888888889	0.0292742534834044\\
0.143114666666667	0.020339525918305\\
0.143292444444444	0.0264928856894475\\
0.143470222222222	0.0193325840708555\\
0.143648	0.0226439066057471\\
0.143825777777778	0.0245722035628698\\
0.144003555555556	0.0268108485865557\\
0.144181333333333	0.0240987288402295\\
0.144359111111111	0.0309020132770608\\
0.144536888888889	0.0323464874745095\\
0.144714666666667	0.0200505205837287\\
0.144892444444444	0.0191109343499375\\
0.145070222222222	0.0296684735329261\\
0.145248	0.0253274429507233\\
0.145425777777778	0.0183855851870963\\
0.145603555555556	0.0268530009834701\\
0.145781333333333	0.0169100006996264\\
0.145959111111111	0.023296431337328\\
0.146136888888889	0.0285754734325256\\
0.146314666666667	0.0266695211277731\\
0.146492444444444	0.0272463093071807\\
0.146670222222222	0.0283451276979978\\
0.146848	0.0129200542076026\\
0.147025777777778	0.0260383731308842\\
0.147203555555556	0.0244168798771299\\
0.147381333333333	0.0221339241274027\\
0.147559111111111	0.0200416622514975\\
0.147736888888889	0.0226862648275466\\
0.147914666666667	0.0217927935052184\\
0.148092444444444	0.0254936009100263\\
0.148270222222222	0.0300521935909819\\
0.148448	0.0250051732884226\\
0.148625777777778	0.0268093074367669\\
0.148803555555556	0.0299375999021652\\
0.148981333333333	0.0198961689753605\\
0.149159111111111	0.0224742999939192\\
0.149336888888889	0.0303007443615742\\
0.149514666666667	0.0235986190771845\\
0.149692444444444	0.0252279221745513\\
0.149870222222222	0.0264117321221563\\
0.150048	0.0155823145551438\\
0.150225777777778	0.0232073724773335\\
0.150403555555556	0.026060113382714\\
0.150581333333333	0.0252165089594233\\
0.150759111111111	0.0238670051699658\\
0.150936888888889	0.0253713981772504\\
0.151114666666667	0.0164776237544693\\
0.151292444444444	0.0251987740795781\\
0.151470222222222	0.0256418299312567\\
0.151648	0.0236466704583241\\
0.151825777777778	0.0261127146409572\\
0.152003555555556	0.0229481524566482\\
0.152181333333333	0.0212167317756813\\
0.152359111111111	0.0232679419987772\\
0.152536888888889	0.022017384345096\\
0.152714666666667	0.0223194552617731\\
0.152892444444444	0.0191317119806932\\
0.153070222222222	0.0268681894823106\\
0.153248	0.0210257447205506\\
0.153425777777778	0.0230589196446128\\
0.153603555555556	0.0284673525368864\\
0.153781333333333	0.0259705626049706\\
0.153959111111111	0.0265287868350154\\
0.154136888888889	0.0233860411801957\\
0.154314666666667	0.0193311992685168\\
0.154492444444444	0.0230741299634243\\
0.154670222222222	0.024934383355547\\
0.154848	0.02470445816416\\
0.155025777777778	0.0159974231361341\\
0.155203555555556	0.0268417809840987\\
0.155381333333333	0.0199972314284301\\
0.155559111111111	0.0226796986923627\\
0.155736888888889	0.0252292895418974\\
0.155914666666667	0.0218760150113599\\
0.156092444444444	0.0227780361134309\\
0.156270222222222	0.022460133985204\\
0.156448	0.0200756187053773\\
0.156625777777778	0.0276571729830238\\
0.156803555555556	0.0220589726650844\\
0.156981333333333	0.0250238658626957\\
0.157159111111111	0.0206531004058377\\
0.157336888888889	0.0272094365048398\\
0.157514666666667	0.0196503217718393\\
0.157692444444444	0.0259068513667456\\
0.157870222222222	0.0261487959634256\\
0.158048	0.0288356923252035\\
0.158225777777778	0.0251779781914634\\
0.158403555555556	0.014183942001119\\
0.158581333333333	0.0190835697836153\\
0.158759111111111	0.0280513457202396\\
0.158936888888889	0.0277191689696475\\
0.159114666666667	0.0213428787643695\\
0.159292444444444	0.020398310014459\\
0.159470222222222	0.0274892400659338\\
0.159648	0.0199935310865473\\
0.159825777777778	0.0268086193234177\\
0.160003555555556	0.0226481796973666\\
0.160181333333333	0.0286444682677886\\
0.160359111111111	0.0255162484795072\\
0.160536888888889	0.0224210749387498\\
0.160714666666667	0.0195397101588344\\
0.160892444444444	0.020358535239195\\
0.161070222222222	0.0364429424091435\\
0.161248	0.0229760167904087\\
0.161425777777778	0.0203663322549917\\
0.161603555555556	0.0178779053727792\\
0.161781333333333	0.0256960433044443\\
0.161959111111111	0.0289326255597385\\
0.162136888888889	0.0244762423170024\\
0.162314666666667	0.028704320152433\\
0.162492444444444	0.0263347571647823\\
0.162670222222222	0.0213670591705034\\
0.162848	0.0242794027193259\\
0.163025777777778	0.0249002991032483\\
0.163203555555556	0.0287823209292966\\
0.163381333333333	0.0211793734917333\\
0.163559111111111	0.0229921023602436\\
0.163736888888889	0.0224292655970265\\
0.163914666666667	0.0194991300925859\\
0.164092444444444	0.0280933148857602\\
0.164270222222222	0.0198496073691184\\
0.164448	0.023235652261678\\
0.164625777777778	0.0293696047188164\\
0.164803555555556	0.0209151387668194\\
0.164981333333333	0.0216454746824749\\
0.165159111111111	0.0238276585359165\\
0.165336888888889	0.0310464924241262\\
0.165514666666667	0.0274425809125592\\
0.165692444444444	0.0211679046524857\\
0.165870222222222	0.0253926060233661\\
0.166048	0.0222164908988561\\
0.166225777777778	0.0261601968533657\\
0.166403555555556	0.0231485780283731\\
0.166581333333333	0.0243018757791723\\
0.166759111111111	0.0247166521575966\\
0.166936888888889	0.0198171653798732\\
0.167114666666667	0.0207190714816804\\
0.167292444444444	0.0190326909875808\\
0.167470222222222	0.0327985159347625\\
0.167648	0.0288036986261995\\
0.167825777777778	0.0184374950680893\\
0.168003555555556	0.0245439464693656\\
0.168181333333333	0.0309498233944149\\
0.168359111111111	0.0307843734162633\\
0.168536888888889	0.0218267612883003\\
0.168714666666667	0.0219895525275375\\
0.168892444444444	0.0200379608808117\\
0.169070222222222	0.0225044628668327\\
0.169248	0.0206478365882104\\
0.169425777777778	0.0199415412368082\\
0.169603555555556	0.0332392271465978\\
0.169781333333333	0.0369685197833434\\
0.169959111111111	0.0194167705337208\\
0.170136888888889	0.0232173793827226\\
0.170314666666667	0.0319120104200338\\
0.170492444444444	0.0291861982303976\\
0.170670222222222	0.0228111438702103\\
0.170848	0.0228415154035271\\
0.171025777777778	0.0199866084268678\\
0.171203555555556	0.0255429010451671\\
0.171381333333333	0.0253895737681651\\
0.171559111111111	0.0272136726631466\\
0.171736888888889	0.0301240432134676\\
0.171914666666667	0.0307097509403296\\
0.172092444444444	0.0166347299184631\\
0.172270222222222	0.0209160012918365\\
0.172448	0.0319389822558637\\
0.172625777777778	0.0286739611597863\\
0.172803555555556	0.0306377673667946\\
0.172981333333333	0.0238728956373259\\
0.173159111111111	0.0165534292267281\\
0.173336888888889	0.0227188403611732\\
0.173514666666667	0.0159077499759157\\
0.173692444444444	0.0231531731287875\\
0.173870222222222	0.0287481682775947\\
0.174048	0.0320050082029268\\
0.174225777777778	0.0189123162078034\\
0.174403555555556	0.0171342083963727\\
0.174581333333333	0.0337895628428736\\
0.174759111111111	0.0292788794697941\\
0.174936888888889	0.0362375750450892\\
0.175114666666667	0.0240401414840893\\
0.175292444444444	0.0238671234493451\\
0.175470222222222	0.0309783252666298\\
0.175648	0.0204976952432841\\
0.175825777777778	0.0259793991361984\\
0.176003555555556	0.0278555915767853\\
0.176181333333333	0.0252771713841458\\
0.176359111111111	0.0194087225223758\\
0.176536888888889	0.0211493864747013\\
0.176714666666667	0.0383207900116005\\
0.176892444444444	0.0295496167301232\\
0.177070222222222	0.037253799424822\\
0.177248	0.023466018033334\\
0.177425777777778	0.0266936140047435\\
0.177603555555556	0.0278539583986704\\
0.177781333333333	0.0270717051920463\\
0.177959111111111	0.031845973354431\\
0.178136888888889	0.0177712955551372\\
0.178314666666667	0.0268400737511845\\
0.178492444444444	0.0207754489850793\\
0.178670222222222	0.0184489391945105\\
0.178848	0.0339160158989575\\
0.179025777777778	0.0313053440436494\\
0.179203555555556	0.0397582729857744\\
0.179381333333333	0.0242818171180852\\
0.179559111111111	0.0258685186421783\\
0.179736888888889	0.0277751544790176\\
0.179914666666667	0.0241299741428909\\
0.180092444444444	0.0260965321421376\\
0.180270222222222	0.0210634741809679\\
0.180448	0.029347546016952\\
0.180625777777778	0.0211712932698998\\
0.180803555555556	0.0260329717311116\\
0.180981333333333	0.0324252297528798\\
0.181159111111111	0.0333863836366596\\
0.181336888888889	0.0360771399456644\\
0.181514666666667	0.0262243073829803\\
0.181692444444444	0.0221548586904639\\
0.181870222222222	0.0239688404917031\\
0.182048	0.0224976055089182\\
0.182225777777778	0.0263489049429712\\
0.182403555555556	0.0201132457016266\\
0.182581333333333	0.0329267965380223\\
0.182759111111111	0.0190971441844681\\
0.182936888888889	0.0169530253646821\\
0.183114666666667	0.035214561656736\\
0.183292444444444	0.0337732662829978\\
0.183470222222222	0.0382718278276991\\
0.183648	0.0277855317809973\\
0.183825777777778	0.0243119878879699\\
0.184003555555556	0.0248526376172664\\
0.184181333333333	0.0255400943172093\\
0.184359111111111	0.0247554432629634\\
0.184536888888889	0.0183994631310616\\
0.184714666666667	0.0372463719957872\\
0.184892444444444	0.0192562970532644\\
0.185070222222222	0.0229017344853081\\
0.185248	0.0263030909378328\\
0.185425777777778	0.0350338858789205\\
0.185603555555556	0.0307341816818713\\
0.185781333333333	0.0275961190803805\\
0.185959111111111	0.0244230875224095\\
0.186136888888889	0.0224059284449044\\
0.186314666666667	0.0281643596775438\\
0.186492444444444	0.0252581861841122\\
0.186670222222222	0.0208254313747528\\
0.186848	0.031450663696985\\
0.187025777777778	0.0232826294313976\\
0.187203555555556	0.0185310060960832\\
0.187381333333333	0.0257856766697959\\
0.187559111111111	0.0330874937519034\\
0.187736888888889	0.0334547821027505\\
0.187914666666667	0.0255657705555107\\
0.188092444444444	0.0226801298511165\\
0.188270222222222	0.0254243175202832\\
0.188448	0.0244311039441879\\
0.188625777777778	0.0292812082464276\\
0.188803555555556	0.0230610982873747\\
0.188981333333333	0.0348145771908979\\
0.189159111111111	0.0223477955664028\\
0.189336888888889	0.023116251167473\\
0.189514666666667	0.0224416533608505\\
0.189692444444444	0.0280379131194908\\
0.189870222222222	0.0210596169400435\\
0.190048	0.0281718431929784\\
0.190225777777778	0.0302908652394371\\
0.190403555555556	0.0270952669897416\\
0.190581333333333	0.0281398488625578\\
0.190759111111111	0.0227434966435494\\
0.190936888888889	0.027394935631505\\
0.191114666666667	0.0289357938496343\\
0.191292444444444	0.0287960951730181\\
0.191470222222222	0.0230692611027437\\
0.191648	0.0259022850493729\\
0.191825777777778	0.0282017539732542\\
0.192003555555556	0.0224965910874627\\
0.192181333333333	0.032524358603585\\
0.192359111111111	0.0228630582703559\\
0.192536888888889	0.0242117088916902\\
0.192714666666667	0.0266670063622222\\
0.192892444444444	0.0309061732531299\\
0.193070222222222	0.0217991327799125\\
0.193248	0.0310111722433441\\
0.193425777777778	0.0259162457952255\\
0.193603555555556	0.0225921849601987\\
0.193781333333333	0.01992004233259\\
0.193959111111111	0.034010164843183\\
0.194136888888889	0.0203861829516745\\
0.194314666666667	0.0300972220805231\\
0.194492444444444	0.0237097524032244\\
0.194670222222222	0.0234624888951356\\
0.194848	0.0229629833215105\\
0.195025777777778	0.0183307266138539\\
0.195203555555556	0.0256021891615353\\
0.195381333333333	0.0264232124557944\\
0.195559111111111	0.0276827512367862\\
0.195736888888889	0.0248668716175178\\
0.195914666666667	0.0218316099437945\\
0.196092444444444	0.0286076816809974\\
0.196270222222222	0.02052874957643\\
0.196448	0.0280052340745286\\
0.196625777777778	0.0245192862531827\\
0.196803555555556	0.0270065787130962\\
0.196981333333333	0.0206013227473504\\
0.197159111111111	0.0204938348276842\\
0.197336888888889	0.0257745615190897\\
0.197514666666667	0.0201965815450472\\
0.197692444444444	0.0244206495955271\\
0.197870222222222	0.0267905287218551\\
0.198048	0.0171686950279071\\
0.198225777777778	0.0274054570525846\\
0.198403555555556	0.0220894482038996\\
0.198581333333333	0.0265594955833441\\
0.198759111111111	0.0250031562900747\\
0.198936888888889	0.0225708716338703\\
0.199114666666667	0.0209263382596004\\
0.199292444444444	0.0199419850829141\\
0.199470222222222	0.0214910685400896\\
0.199648	0.0224639743655102\\
0.199825777777778	0.0253710789781501\\
0.200003555555556	0.0292548712561106\\
0.200181333333333	0.019030677621209\\
0.200359111111111	0.0266298075140727\\
0.200536888888889	0.0247172223887932\\
0.200714666666667	0.0292772445340944\\
0.200892444444444	0.0236774582683978\\
0.201070222222222	0.0281497167968858\\
0.201248	0.0194019583270375\\
0.201425777777778	0.0212831322168177\\
0.201603555555556	0.0256256944171225\\
0.201781333333333	0.0216853591184354\\
0.201959111111111	0.0260225696133271\\
0.202136888888889	0.0259524978758357\\
0.202314666666667	0.0178020976511654\\
0.202492444444444	0.0249358180518156\\
0.202670222222222	0.0237842422699539\\
0.202848	0.0319611598557225\\
0.203025777777778	0.024109409810616\\
0.203203555555556	0.0248998374850343\\
0.203381333333333	0.0205307263551173\\
0.203559111111111	0.0200261811816474\\
0.203736888888889	0.0262669416646578\\
0.203914666666667	0.0221321563896931\\
0.204092444444444	0.0290237197477523\\
0.204270222222222	0.0281933832257858\\
0.204448	0.0244078435757296\\
0.204625777777778	0.0289882653901815\\
0.204803555555556	0.0267981706086266\\
0.204981333333333	0.0278980583109821\\
0.205159111111111	0.0223957616764319\\
0.205336888888889	0.0220938841875489\\
0.205514666666667	0.0223354824923857\\
0.205692444444444	0.0204410508876056\\
0.205870222222222	0.0264792420767489\\
0.206048	0.0249195109223594\\
0.206225777777778	0.0286755876508072\\
0.206403555555556	0.0323417322213054\\
0.206581333333333	0.0210315180690551\\
0.206759111111111	0.0249646807681848\\
0.206936888888889	0.0341844081349374\\
0.207114666666667	0.0309300034672152\\
0.207292444444444	0.0254130272934206\\
0.207470222222222	0.0257186671479483\\
0.207648	0.0198601137486784\\
0.207825777777778	0.0174204368590718\\
0.208003555555556	0.0296383601031471\\
0.208181333333333	0.0210877789143646\\
0.208359111111111	0.0260723901831793\\
0.208536888888889	0.0262506062690945\\
0.208714666666667	0.0233579166095656\\
0.208892444444444	0.0222622268269976\\
0.209070222222222	0.0310185820602577\\
0.209248	0.0251760203335982\\
0.209425777777778	0.0193061569547231\\
0.209603555555556	0.026969283056501\\
0.209781333333333	0.0260977888492196\\
0.209959111111111	0.0248124217079345\\
0.210136888888889	0.0240143779990602\\
0.210314666666667	0.0248442323966588\\
0.210492444444444	0.0277679575861984\\
0.210670222222222	0.0352196574906469\\
0.210848	0.0284501454848746\\
0.211025777777778	0.0270698957063167\\
0.211203555555556	0.0261700833954055\\
0.211381333333333	0.0257398842862868\\
0.211559111111111	0.0204115499736701\\
0.211736888888889	0.0247971756141399\\
0.211914666666667	0.0303078159958176\\
0.212092444444444	0.0230592832736475\\
0.212270222222222	0.0258352878400949\\
0.212448	0.0226966974241642\\
0.212625777777778	0.0296402264338272\\
0.212803555555556	0.0325556451625755\\
0.212981333333333	0.0272488186663361\\
0.213159111111111	0.0215948811123009\\
0.213336888888889	0.032032065353353\\
0.213514666666667	0.0247742144742161\\
0.213692444444444	0.022620958131094\\
0.213870222222222	0.0242398270666794\\
0.214048	0.0307643488651617\\
0.214225777777778	0.032031957856874\\
0.214403555555556	0.0279105821231719\\
0.214581333333333	0.0183610639079929\\
0.214759111111111	0.0336366664797167\\
0.214936888888889	0.0247123300848971\\
0.215114666666667	0.0235018045488652\\
0.215292444444444	0.0287216460919452\\
0.215470222222222	0.0306071677908824\\
0.215648	0.026549443279152\\
0.215825777777778	0.0212391045752146\\
0.216003555555556	0.0214862193434625\\
0.216181333333333	0.0276325861438549\\
0.216359111111111	0.0276491984118686\\
0.216536888888889	0.0242578858964091\\
0.216714666666667	0.0213015546287945\\
0.216892444444444	0.0286099279024688\\
0.217070222222222	0.0230503235893972\\
0.217248	0.0336104979851464\\
0.217425777777778	0.0269593012173106\\
0.217603555555556	0.0367786527664577\\
0.217781333333333	0.0283901547019054\\
0.217959111111111	0.0216483065279928\\
0.218136888888889	0.0200635155487013\\
0.218314666666667	0.0284817674927493\\
0.218492444444444	0.0255029125296096\\
0.218670222222222	0.0251495902588724\\
0.218848	0.0173091291790577\\
0.219025777777778	0.0304185218446806\\
0.219203555555556	0.0243916197112013\\
0.219381333333333	0.0274973080304187\\
0.219559111111111	0.0246564154150443\\
0.219736888888889	0.032035349367347\\
0.219914666666667	0.0300901898387057\\
0.220092444444444	0.0249907109548339\\
0.220270222222222	0.0200644753129451\\
0.220448	0.0304881594448734\\
0.220625777777778	0.022652941734827\\
0.220803555555556	0.0183562559073699\\
0.220981333333333	0.0243995596357821\\
0.221159111111111	0.0336441798789113\\
0.221336888888889	0.0267441092323408\\
0.221514666666667	0.0314881603710915\\
0.221692444444444	0.0253949702463118\\
0.221870222222222	0.0386466999367627\\
0.222048	0.0256126840923236\\
0.222225777777778	0.0277581248594496\\
0.222403555555556	0.0246279966372685\\
0.222581333333333	0.0279025952809782\\
0.222759111111111	0.0192567202113527\\
0.222936888888889	0.0218577926621815\\
0.223114666666667	0.0242715096433852\\
0.223292444444444	0.0348373697537726\\
0.223470222222222	0.0233095466166247\\
0.223648	0.0246619160917983\\
0.223825777777778	0.0301451249566304\\
0.224003555555556	0.0339362442833368\\
0.224181333333333	0.0275352709163861\\
0.224359111111111	0.0308329906168041\\
0.224536888888889	0.0244988719369681\\
0.224714666666667	0.0290790629459642\\
0.224892444444444	0.0239005776974534\\
0.225070222222222	0.0220732229623858\\
0.225248	0.0236706505951316\\
0.225425777777778	0.0303717130255424\\
0.225603555555556	0.0209580869841745\\
0.225781333333333	0.0212756163943879\\
0.225959111111111	0.0218754376157152\\
0.226136888888889	0.0369055841748139\\
0.226314666666667	0.0290405684862314\\
0.226492444444444	0.029951795683227\\
0.226670222222222	0.0253696584273494\\
0.226848	0.030612894505006\\
0.227025777777778	0.0231572515444427\\
0.227203555555556	0.0183855308599852\\
0.227381333333333	0.0251978203419366\\
0.227559111111111	0.0310098315807231\\
0.227736888888889	0.0237146534299786\\
0.227914666666667	0.0245782178918993\\
0.228092444444444	0.0259216766332948\\
0.228270222222222	0.0396370206495652\\
0.228448	0.0286700139717828\\
0.228625777777778	0.0344580885182526\\
0.228803555555556	0.0204175548460024\\
0.228981333333333	0.0318478042688126\\
0.229159111111111	0.0279265485041364\\
0.229336888888889	0.0198337972632285\\
0.229514666666667	0.0221170986039894\\
0.229692444444444	0.0339930607196153\\
0.229870222222222	0.0261242457266704\\
0.230048	0.0157005989994943\\
0.230225777777778	0.0223406831106685\\
0.230403555555556	0.0400013391494526\\
0.230581333333333	0.0329664957451986\\
0.230759111111111	0.0278679250340425\\
0.230936888888889	0.0232093200330085\\
0.231114666666667	0.0319939468695631\\
0.231292444444444	0.0232641325463321\\
0.231470222222222	0.0139783196374883\\
0.231648	0.0292474904687336\\
};
\addlegendentry{SNR = \SI{-15}{\decibel}}

\end{axis}

\begin{axis}[%
width=1.924in,
height=1.493in,
at={(2.369in,0in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xtick={0,0.2},
ytick={0,0.2},
xlabel style={font=\color{white!15!black},yshift=10pt},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},yshift=-20pt},
ylabel={$d_2(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3.55555555555556e-06	0.0227116499211703\\
0.000181333333333333	0.0192128097133176\\
0.000359111111111111	0.0220721146429602\\
0.000536888888888889	0.0172636585490103\\
0.000714666666666667	0.0263437513721435\\
0.000892444444444444	0.0234341563812114\\
0.00107022222222222	0.0298600795652471\\
0.001248	0.0224425569480267\\
0.00142577777777778	0.0224180049020062\\
0.00160355555555556	0.0193341384482462\\
0.00178133333333333	0.0250217924228901\\
0.00195911111111111	0.0233113437016727\\
0.00213688888888889	0.0244680344216066\\
0.00231466666666667	0.0187842918487675\\
0.00249244444444444	0.0225814000292666\\
0.00267022222222222	0.0148480947705199\\
0.002848	0.0210608295196555\\
0.00302577777777778	0.0235270596973907\\
0.00320355555555556	0.03352611669871\\
0.00338133333333333	0.02816881202289\\
0.00355911111111111	0.017683784580717\\
0.00373688888888889	0.0267300271009124\\
0.00391466666666667	0.0207492940812785\\
0.00409244444444444	0.0196262074961903\\
0.00427022222222222	0.0244398255314973\\
0.004448	0.023934820130205\\
0.00462577777777778	0.0277987658484843\\
0.00480355555555556	0.0202430288301219\\
0.00498133333333333	0.0295661563730632\\
0.00515911111111111	0.0189575846494165\\
0.00533688888888889	0.0312234146013359\\
0.00551466666666667	0.0263295636893651\\
0.00569244444444444	0.0163253395856744\\
0.00587022222222222	0.0268691259874006\\
0.006048	0.0273744450148173\\
0.00622577777777778	0.0164838709509122\\
0.00640355555555556	0.0236151496797806\\
0.00658133333333333	0.0269800960530777\\
0.00675911111111111	0.0262117105275002\\
0.00693688888888889	0.0156280259000242\\
0.00711466666666667	0.0262551890373331\\
0.00729244444444444	0.0238609988896291\\
0.00747022222222222	0.0287682707674626\\
0.007648	0.0330200982476223\\
0.00782577777777778	0.0226618949878988\\
0.00800355555555556	0.0329606456503097\\
0.00818133333333333	0.0239900290185513\\
0.00835911111111111	0.0234843822710958\\
0.00853688888888889	0.0236118359847097\\
0.00871466666666667	0.0214410353285932\\
0.00889244444444444	0.0241217779654014\\
0.00907022222222222	0.0146844844699222\\
0.009248	0.0251060344284581\\
0.00942577777777778	0.0182357903884296\\
0.00960355555555556	0.0250287642347409\\
0.00978133333333333	0.0262041646220789\\
0.00995911111111111	0.0208626336747879\\
0.0101368888888889	0.032418099386078\\
0.0103146666666667	0.0297488637492377\\
0.0104924444444444	0.0248973633846973\\
0.0106702222222222	0.0267037200190437\\
0.010848	0.024202724917426\\
0.0110257777777778	0.0315663129334178\\
0.0112035555555556	0.012165932097128\\
0.0113813333333333	0.0254863303610479\\
0.0115591111111111	0.0243291949913447\\
0.0117368888888889	0.0244959516689523\\
0.0119146666666667	0.0287052700985736\\
0.0120924444444444	0.0203574984102176\\
0.0122702222222222	0.0295817505342404\\
0.012448	0.0281312601224314\\
0.0126257777777778	0.0250814234566331\\
0.0128035555555556	0.025944604599866\\
0.0129813333333333	0.0309327703462912\\
0.0131591111111111	0.0226277577577837\\
0.0133368888888889	0.0156472988167914\\
0.0135146666666667	0.0280620251325706\\
0.0136924444444444	0.0210210564606375\\
0.0138702222222222	0.0322981224927488\\
0.014048	0.029858231870869\\
0.0142257777777778	0.0234780028091484\\
0.0144035555555556	0.0330596817638972\\
0.0145813333333333	0.0329217772639291\\
0.0147591111111111	0.0271691396869394\\
0.0149368888888889	0.0180836381485523\\
0.0151146666666667	0.0245950144001193\\
0.0152924444444444	0.0248113666715284\\
0.0154702222222222	0.0200319952456271\\
0.015648	0.0287655479011887\\
0.0158257777777778	0.0242417851872833\\
0.0160035555555556	0.0317196348009051\\
0.0161813333333333	0.0316360806398145\\
0.0163591111111111	0.0234645870681866\\
0.0165368888888889	0.029321329274977\\
0.0167146666666667	0.0296621393561743\\
0.0168924444444444	0.0282484153036065\\
0.0170702222222222	0.0237303282219961\\
0.017248	0.0246934217162684\\
0.0174257777777778	0.0203329004512956\\
0.0176035555555556	0.017222736146041\\
0.0177813333333333	0.0219411986449898\\
0.0179591111111111	0.0270751795766381\\
0.0181368888888889	0.0222325248953987\\
0.0183146666666667	0.0261824437902057\\
0.0184924444444444	0.0234672411502663\\
0.0186702222222222	0.0374148761989252\\
0.018848	0.0331565305983781\\
0.0190257777777778	0.0240827516062841\\
0.0192035555555556	0.0316046886332939\\
0.0193813333333333	0.0291068376535066\\
0.0195591111111111	0.0258953859569165\\
0.0197368888888889	0.0179569184341804\\
0.0199146666666667	0.0229055667427845\\
0.0200924444444444	0.0302520634221149\\
0.0202702222222222	0.0293796659139037\\
0.020448	0.0284068741983926\\
0.0206257777777778	0.0255844746747284\\
0.0208035555555556	0.0253125280621989\\
0.0209813333333333	0.0310003598591125\\
0.0211591111111111	0.0222389803644448\\
0.0213368888888889	0.0288922389319911\\
0.0215146666666667	0.0226452907652959\\
0.0216924444444444	0.016730590284837\\
0.0218702222222222	0.0267365422262132\\
0.022048	0.0281284465888854\\
0.0222257777777778	0.0252665765376583\\
0.0224035555555556	0.0223425673483382\\
0.0225813333333333	0.0275245811096006\\
0.0227591111111111	0.0374953519903003\\
0.0229368888888889	0.0278088336764041\\
0.0231146666666667	0.0267684395187294\\
0.0232924444444444	0.0272509579877092\\
0.0234702222222222	0.0357045905147098\\
0.023648	0.0261631648536242\\
0.0238257777777778	0.022833661764352\\
0.0240035555555556	0.0206388436559576\\
0.0241813333333333	0.0156933792118466\\
0.0243591111111111	0.0225386954669056\\
0.0245368888888889	0.027118407987081\\
0.0247146666666667	0.0328119583469891\\
0.0248924444444444	0.0412905083782156\\
0.0250702222222222	0.0224666352322399\\
0.025248	0.0287991434653393\\
0.0254257777777778	0.0227148995880883\\
0.0256035555555556	0.02619623148843\\
0.0257813333333333	0.0271825496520456\\
0.0259591111111111	0.0227336953946301\\
0.0261368888888889	0.0202816135644188\\
0.0263146666666667	0.0166034198968193\\
0.0264924444444444	0.0268002596410402\\
0.0266702222222222	0.0268831169241015\\
0.026848	0.0309249671667598\\
0.0270257777777778	0.0400373446370442\\
0.0272035555555556	0.0226087919987985\\
0.0273813333333333	0.0237713679366811\\
0.0275591111111111	0.0294494485442786\\
0.0277368888888889	0.031713619260052\\
0.0279146666666667	0.0294084324051436\\
0.0280924444444444	0.0149581060133472\\
0.0282702222222222	0.0253778743966021\\
0.028448	0.0190826037424783\\
0.0286257777777778	0.0283625615298711\\
0.0288035555555556	0.0223621241627992\\
0.0289813333333333	0.0321361604202105\\
0.0291591111111111	0.0462963256603933\\
0.0293368888888889	0.0185697126642463\\
0.0295146666666667	0.0224974409792211\\
0.0296924444444444	0.0286024589373832\\
0.0298702222222222	0.0252327504578048\\
0.030048	0.0325383444933986\\
0.0302257777777778	0.016950460450434\\
0.0304035555555556	0.0284175775720617\\
0.0305813333333333	0.0196048791621851\\
0.0307591111111111	0.0247123849633585\\
0.0309368888888889	0.0232907262121857\\
0.0311146666666667	0.0301646774520582\\
0.0312924444444444	0.0526032036615307\\
0.0314702222222222	0.0186980728866511\\
0.031648	0.0266033484874699\\
0.0318257777777778	0.0301488837065506\\
0.0320035555555556	0.0275244786517389\\
0.0321813333333333	0.0385270168878689\\
0.0323591111111111	0.0199695594894888\\
0.0325368888888889	0.0205813397348806\\
0.0327146666666667	0.0226756364457213\\
0.0328924444444444	0.0314138065080624\\
0.0330702222222222	0.015282470986747\\
0.033248	0.0289279303117908\\
0.0334257777777778	0.0475149227891529\\
0.0336035555555556	0.0224925293128202\\
0.0337813333333333	0.0206197866624252\\
0.0339591111111111	0.0321089584333205\\
0.0341368888888889	0.0273591933170153\\
0.0343146666666667	0.033038106154893\\
0.0344924444444444	0.0208521738616034\\
0.0346702222222222	0.0254339737322041\\
0.034848	0.0195863118322378\\
0.0350257777777778	0.0336990984422277\\
0.0352035555555556	0.0218045954095134\\
0.0353813333333333	0.0278597298761042\\
0.0355591111111111	0.0526272778234665\\
0.0357368888888889	0.018966015025006\\
0.0359146666666667	0.0281959979424519\\
0.0360924444444444	0.0229699739049619\\
0.0362702222222222	0.0198961047258022\\
0.036448	0.0276547969332115\\
0.0366257777777778	0.0227902448759146\\
0.0368035555555556	0.0257368067763674\\
0.0369813333333333	0.0222365862114739\\
0.0371591111111111	0.0341026441731711\\
0.0373368888888889	0.0132831230717506\\
0.0375146666666667	0.0244322761397042\\
0.0376924444444444	0.0400472884123929\\
0.0378702222222222	0.0212951594758814\\
0.038048	0.0253973797869059\\
0.0382257777777778	0.0274206874081439\\
0.0384035555555556	0.0182638023651356\\
0.0385813333333333	0.027129445574059\\
0.0387591111111111	0.0199681162523026\\
0.0389368888888889	0.0249442434106589\\
0.0391146666666667	0.0214358815894385\\
0.0392924444444444	0.0288243805666647\\
0.0394702222222222	0.0192443384781472\\
0.039648	0.0212195533882296\\
0.0398257777777778	0.0405045172428174\\
0.0400035555555556	0.0237593971471049\\
0.0401813333333333	0.0263055657968111\\
0.0403591111111111	0.0234490999274642\\
0.0405368888888889	0.0260370405922762\\
0.0407146666666667	0.0251674523165406\\
0.0408924444444444	0.0197485277071409\\
0.0410702222222222	0.0202093205563673\\
0.041248	0.0236011734642572\\
0.0414257777777778	0.0315684751083272\\
0.0416035555555556	0.0141340615425813\\
0.0417813333333333	0.0234019587999375\\
0.0419591111111111	0.0327887191763497\\
0.0421368888888889	0.0223434864930912\\
0.0423146666666667	0.0270348182466589\\
0.0424924444444444	0.0284825866781419\\
0.0426702222222222	0.0289995311506785\\
0.042848	0.030763515531619\\
0.0430257777777778	0.025978677812534\\
0.0432035555555556	0.029702541950323\\
0.0433813333333333	0.0212297774504038\\
0.0435591111111111	0.0279575258492824\\
0.0437368888888889	0.0189546355989168\\
0.0439146666666667	0.020797195278409\\
0.0440924444444444	0.0304294662963382\\
0.0442702222222222	0.0266584512760063\\
0.044448	0.0301318899177634\\
0.0446257777777778	0.0249707217631945\\
0.0448035555555556	0.0260801985106109\\
0.0449813333333333	0.0254399300175607\\
0.0451591111111111	0.0223879713615289\\
0.0453368888888889	0.0246245582192415\\
0.0455146666666667	0.0198356416754737\\
0.0456924444444444	0.0246293190490219\\
0.0458702222222222	0.0247848306620485\\
0.046048	0.0210877032081074\\
0.0462257777777778	0.0291056906575932\\
0.0464035555555556	0.0245930106531654\\
0.0465813333333333	0.0302918589337842\\
0.0467591111111111	0.0273914879665617\\
0.0469368888888889	0.0250924489972024\\
0.0471146666666667	0.0269364444907538\\
0.0472924444444444	0.0251622626278353\\
0.0474702222222222	0.0238374118109816\\
0.047648	0.0205782237063579\\
0.0478257777777778	0.0307208280517515\\
0.0480035555555556	0.0261754658934585\\
0.0481813333333333	0.0183244431589701\\
0.0483591111111111	0.0263320868102318\\
0.0485368888888889	0.024542501668184\\
0.0487146666666667	0.0245044074567327\\
0.0488924444444444	0.0291413662480933\\
0.0490702222222222	0.0254023624945017\\
0.049248	0.0275042434321784\\
0.0494257777777778	0.0258568111710863\\
0.0496035555555556	0.0243315232767516\\
0.0497813333333333	0.0229691229241609\\
0.0499591111111111	0.0253000293211079\\
0.0501368888888889	0.0310027166275457\\
0.0503146666666667	0.0171239512237432\\
0.0504924444444444	0.0241818116995019\\
0.0506702222222222	0.024175843563395\\
0.050848	0.0326477779147119\\
0.0510257777777778	0.0278820126333415\\
0.0512035555555556	0.0227365570961443\\
0.0513813333333333	0.0264649923896656\\
0.0515591111111111	0.0289282290507804\\
0.0517368888888889	0.0270527920754436\\
0.0519146666666667	0.018841789113711\\
0.0520924444444444	0.0255478495633599\\
0.0522702222222222	0.0259865124106965\\
0.052448	0.0224417957762098\\
0.0526257777777778	0.0272058207725502\\
0.0528035555555556	0.0215605697817547\\
0.0529813333333333	0.0259551878272181\\
0.0531591111111111	0.0278829802985123\\
0.0533368888888889	0.0261822780970633\\
0.0535146666666667	0.0233658156215681\\
0.0536924444444444	0.0239542488887642\\
0.0538702222222222	0.0279149928241687\\
0.054048	0.0247593250069202\\
0.0542257777777778	0.0236143970469685\\
0.0544035555555556	0.0228244214284401\\
0.0545813333333333	0.0219888348280733\\
0.0547591111111111	0.0232716375419775\\
0.0549368888888889	0.0244215260379143\\
0.0551146666666667	0.0314681726926923\\
0.0552924444444444	0.0318101888962499\\
0.0554702222222222	0.0306044288378436\\
0.055648	0.0221328088552861\\
0.0558257777777778	0.0267100842432701\\
0.0560035555555556	0.0271488298193557\\
0.0561813333333333	0.0270221736776264\\
0.0563591111111111	0.0226020965716406\\
0.0565368888888889	0.0224643309417088\\
0.0567146666666667	0.0208481305870825\\
0.0568924444444444	0.0286479970076469\\
0.0570702222222222	0.0223032547953435\\
0.057248	0.0271592915651817\\
0.0574257777777778	0.0319123907257314\\
0.0576035555555556	0.0238012451842121\\
0.0577813333333333	0.0227791574496148\\
0.0579591111111111	0.026517586854764\\
0.0581368888888889	0.027960038860719\\
0.0583146666666667	0.02574991111201\\
0.0584924444444444	0.018080674986746\\
0.0586702222222222	0.0267181493413795\\
0.058848	0.018991197328706\\
0.0590257777777778	0.0283834461180792\\
0.0592035555555556	0.0267099764389466\\
0.0593813333333333	0.0221449599084677\\
0.0595591111111111	0.0287959598843585\\
0.0597368888888889	0.0277757519946574\\
0.0599146666666667	0.0177495619058495\\
0.0600924444444444	0.0252709645111903\\
0.0602702222222222	0.0286142788421935\\
0.060448	0.0263096973692183\\
0.0606257777777778	0.0183048764132242\\
0.0608035555555556	0.0245782945635324\\
0.0609813333333333	0.0179216267406805\\
0.0611591111111111	0.0234069505304122\\
0.0613368888888889	0.0255391824234079\\
0.0615146666666667	0.0254681017755167\\
0.0616924444444444	0.0330289020918021\\
0.0618702222222222	0.0265946909590696\\
0.062048	0.0176721060921743\\
0.0622257777777778	0.0288326575469457\\
0.0624035555555556	0.0278538770313522\\
0.0625813333333333	0.0284916437109237\\
0.0627591111111111	0.0243600792862978\\
0.0629368888888889	0.0261678193815406\\
0.0631146666666667	0.0202903013719418\\
0.0632924444444444	0.0288304877128304\\
0.0634702222222222	0.0245900404034991\\
0.063648	0.030597459618118\\
0.0638257777777778	0.0326104594855256\\
0.0640035555555555	0.0279377845431882\\
0.0641813333333333	0.019546900291462\\
0.0643591111111111	0.0298282605290391\\
0.0645368888888889	0.0341762995819146\\
0.0647146666666667	0.031660736739971\\
0.0648924444444444	0.0251867111503502\\
0.0650702222222222	0.0290215290016883\\
0.065248	0.0168382657204319\\
0.0654257777777778	0.0284373294479064\\
0.0656035555555556	0.0230383319635383\\
0.0657813333333333	0.0262691098900524\\
0.0659591111111111	0.0301748662651964\\
0.0661368888888889	0.0239571798513191\\
0.0663146666666667	0.0161442234756209\\
0.0664924444444445	0.0278423247287563\\
0.0666702222222222	0.0325200188954417\\
0.066848	0.0263062718742036\\
0.0670257777777778	0.0170518711235177\\
0.0672035555555556	0.0285561394499178\\
0.0673813333333333	0.0157560352475579\\
0.0675591111111111	0.0297413664494505\\
0.0677368888888889	0.0243269491685914\\
0.0679146666666667	0.0281809581425712\\
0.0680924444444444	0.0254442881492339\\
0.0682702222222222	0.0280974352599264\\
0.068448	0.0187046289960224\\
0.0686257777777778	0.0222089433103139\\
0.0688035555555556	0.0381459558099406\\
0.0689813333333333	0.030848984705131\\
0.0691591111111111	0.0202480809502569\\
0.0693368888888889	0.0271922874882524\\
0.0695146666666667	0.0235351799636569\\
0.0696924444444444	0.0255615345510275\\
0.0698702222222222	0.028541661673102\\
0.070048	0.0251769938144001\\
0.0702257777777778	0.0337671222373382\\
0.0704035555555556	0.0312219419420665\\
0.0705813333333333	0.0202404607230327\\
0.0707591111111111	0.0294422936477342\\
0.0709368888888889	0.0323836584542437\\
0.0711146666666667	0.0306382038372366\\
0.0712924444444444	0.0193986028104613\\
0.0714702222222222	0.0283019814048765\\
0.071648	0.0242169959083567\\
0.0718257777777778	0.028270268390309\\
0.0720035555555556	0.026463499619961\\
0.0721813333333333	0.0219420830381222\\
0.0723591111111111	0.0306282457891532\\
0.0725368888888889	0.0269184569438151\\
0.0727146666666667	0.0194849800359481\\
0.0728924444444444	0.0249837041119119\\
0.0730702222222222	0.0289099184229655\\
0.073248	0.0292479849164093\\
0.0734257777777778	0.0210497672927856\\
0.0736035555555556	0.03338381493302\\
0.0737813333333333	0.0233883052733118\\
0.0739591111111111	0.0275164953317078\\
0.0741368888888889	0.0303402416866971\\
0.0743146666666667	0.0256597518950556\\
0.0744924444444444	0.0285348673951756\\
0.0746702222222222	0.0288440962736414\\
0.074848	0.0213319979247457\\
0.0750257777777778	0.0336951558248443\\
0.0752035555555556	0.0315022810230383\\
0.0753813333333333	0.0260339552664988\\
0.0755591111111111	0.0255682241647603\\
0.0757368888888889	0.0286796734833846\\
0.0759146666666667	0.0223319392464538\\
0.0760924444444444	0.0248222095395491\\
0.0762702222222222	0.024308970631442\\
0.076448	0.0268486839476001\\
0.0766257777777778	0.0254634775903577\\
0.0768035555555556	0.0227552237618394\\
0.0769813333333333	0.0197432250281881\\
0.0771591111111111	0.0270183746308904\\
0.0773368888888889	0.0279050325185265\\
0.0775146666666667	0.0278729226591149\\
0.0776924444444444	0.0258484082792308\\
0.0778702222222222	0.0243934590746068\\
0.078048	0.0254203936156415\\
0.0782257777777778	0.0300312960296387\\
0.0784035555555556	0.0263380326733519\\
0.0785813333333333	0.0240953671869196\\
0.0787591111111111	0.0219686910932412\\
0.0789368888888889	0.0232983419741337\\
0.0791146666666667	0.0197148656987129\\
0.0792924444444444	0.0252844759978959\\
0.0794702222222222	0.0277017668227176\\
0.079648	0.0234339370850989\\
0.0798257777777778	0.0214892230586766\\
0.0800035555555555	0.0278639309204655\\
0.0801813333333333	0.0329436011253721\\
0.0803591111111111	0.0326723668354858\\
0.0805368888888889	0.0241242028029122\\
0.0807146666666667	0.021041467371019\\
0.0808924444444444	0.0199846004536893\\
0.0810702222222222	0.0256842223103928\\
0.081248	0.0243697866652155\\
0.0814257777777778	0.0243811435976749\\
0.0816035555555556	0.0297988359823205\\
0.0817813333333333	0.019778777795882\\
0.0819591111111111	0.0213995686695721\\
0.0821368888888889	0.0254410149263861\\
0.0823146666666667	0.0270266994365244\\
0.0824924444444444	0.0282726180649728\\
0.0826702222222222	0.0279367616523977\\
0.082848	0.0186269085004015\\
0.0830257777777778	0.0219536231351486\\
0.0832035555555556	0.0248856904093358\\
0.0833813333333333	0.0269129795931735\\
0.0835591111111111	0.0243070420619805\\
0.0837368888888889	0.0256862677182588\\
0.0839146666666667	0.0235704192693588\\
0.0840924444444444	0.0209850769699481\\
0.0842702222222222	0.0293757676807483\\
0.084448	0.0302375647413253\\
0.0846257777777778	0.0300784963753484\\
0.0848035555555555	0.0267309822695755\\
0.0849813333333333	0.0235000494181465\\
0.0851591111111111	0.0177887397984129\\
0.0853368888888889	0.0242762791680793\\
0.0855146666666667	0.0273071427759726\\
0.0856924444444444	0.0279060688908247\\
0.0858702222222222	0.0296298793150597\\
0.086048	0.0186728071237806\\
0.0862257777777778	0.0192045835539867\\
0.0864035555555556	0.0246581206659644\\
0.0865813333333333	0.0244235911438295\\
0.0867591111111111	0.0241379811271674\\
0.0869368888888889	0.0297755467335332\\
0.0871146666666667	0.0248635032433782\\
0.0872924444444445	0.0187808992903713\\
0.0874702222222222	0.0217452290409742\\
0.087648	0.0295688449524097\\
0.0878257777777778	0.0277121006376904\\
0.0880035555555556	0.0249245978091283\\
0.0881813333333333	0.0212465377870743\\
0.0883591111111111	0.0306915785505094\\
0.0885368888888889	0.0264603417061173\\
0.0887146666666667	0.0256776321412431\\
0.0888924444444444	0.0271229424923452\\
0.0890702222222222	0.0292849596040433\\
0.089248	0.0221091509683786\\
0.0894257777777778	0.0198497572680487\\
0.0896035555555556	0.019380002096963\\
0.0897813333333333	0.0331966922682488\\
0.0899591111111111	0.0301852788056921\\
0.0901368888888889	0.0285971081927329\\
0.0903146666666667	0.0151058690450695\\
0.0904924444444444	0.0279200021256039\\
0.0906702222222222	0.0221472474952196\\
0.090848	0.0232676149301921\\
0.0910257777777778	0.0294631105284512\\
0.0912035555555556	0.0235161005270264\\
0.0913813333333333	0.0221976351167765\\
0.0915591111111111	0.0249731025135496\\
0.0917368888888889	0.0199974955441206\\
0.0919146666666667	0.0299855151517349\\
0.0920924444444444	0.0262461149297386\\
0.0922702222222222	0.0212982787948013\\
0.092448	0.0206895817486995\\
0.0926257777777778	0.0251167688546423\\
0.0928035555555556	0.032582056228079\\
0.0929813333333333	0.0325328075018321\\
0.0931591111111111	0.0296698506218123\\
0.0933368888888889	0.0297166523757999\\
0.0935146666666667	0.0204749894920789\\
0.0936924444444444	0.0229721607109129\\
0.0938702222222222	0.0244044490957041\\
0.094048	0.0300009699357377\\
0.0942257777777778	0.0268967264303079\\
0.0944035555555556	0.0215577929128923\\
0.0945813333333333	0.0168085974527721\\
0.0947591111111111	0.0255612729968069\\
0.0949368888888889	0.0272413895749857\\
0.0951146666666667	0.0258785784952351\\
0.0952924444444444	0.0325601175556277\\
0.0954702222222222	0.0299854149383218\\
0.095648	0.0208999365875985\\
0.0958257777777778	0.0264576144484266\\
0.0960035555555556	0.0219005596238028\\
0.0961813333333333	0.032307083843048\\
0.0963591111111111	0.0272395370639857\\
0.0965368888888889	0.0281394698048083\\
0.0967146666666667	0.0180320139193225\\
0.0968924444444444	0.0234266465795545\\
0.0970702222222222	0.0238183570641658\\
0.097248	0.0287178809932202\\
0.0974257777777778	0.0294709475721917\\
0.0976035555555556	0.0296128434458071\\
0.0977813333333333	0.0180050700239311\\
0.0979591111111111	0.0214937484071074\\
0.0981368888888889	0.0181501215744479\\
0.0983146666666667	0.0282638103317329\\
0.0984924444444444	0.0248379458949313\\
0.0986702222222222	0.0246533755245018\\
0.098848	0.0220528110227924\\
0.0990257777777778	0.0265629101854719\\
0.0992035555555556	0.0240222204206568\\
0.0993813333333333	0.0249260333018804\\
0.0995591111111111	0.0274333215219118\\
0.0997368888888889	0.0261021082027265\\
0.0999146666666667	0.0139063138031931\\
0.100092444444444	0.0206803935006432\\
0.100270222222222	0.0251698624158963\\
0.100448	0.0276677863537485\\
0.100625777777778	0.0254020370983577\\
0.100803555555556	0.0232992344281461\\
0.100981333333333	0.0181014192149659\\
0.101159111111111	0.0215869525333359\\
0.101336888888889	0.0169328456829356\\
0.101514666666667	0.0295371851966473\\
0.101692444444444	0.0274942877290278\\
0.101870222222222	0.0301050964780694\\
0.102048	0.019878240952373\\
0.102225777777778	0.0267919597740248\\
0.102403555555556	0.0261778088567774\\
0.102581333333333	0.0237788029414962\\
0.102759111111111	0.0285674407120191\\
0.102936888888889	0.0230996818414194\\
0.103114666666667	0.0247612545244261\\
0.103292444444444	0.025505947188158\\
0.103470222222222	0.0205962584152367\\
0.103648	0.0262487275619229\\
0.103825777777778	0.0239262145236724\\
0.104003555555556	0.0292348360520591\\
0.104181333333333	0.0167401979424754\\
0.104359111111111	0.0191559663566733\\
0.104536888888889	0.0217563610479458\\
0.104714666666667	0.0258138136080537\\
0.104892444444444	0.0281723909741513\\
0.105070222222222	0.0210230771172116\\
0.105248	0.0230317889834022\\
0.105425777777778	0.0245335570534701\\
0.105603555555556	0.0146198130210845\\
0.105781333333333	0.0242031774680931\\
0.105959111111111	0.0252200778904065\\
0.106136888888889	0.0274657400418384\\
0.106314666666667	0.0196506315811746\\
0.106492444444444	0.021955871208331\\
0.106670222222222	0.0285495997821096\\
0.106848	0.0206476080742927\\
0.107025777777778	0.0272334160818494\\
0.107203555555556	0.0195992070511505\\
0.107381333333333	0.0256468200024332\\
0.107559111111111	0.0228405380804184\\
0.107736888888889	0.0208478760403809\\
0.107914666666667	0.0238226895150536\\
0.108092444444444	0.0289386610994531\\
0.108270222222222	0.0255137509100227\\
0.108448	0.0177889672456278\\
0.108625777777778	0.026088850105439\\
0.108803555555556	0.0219710417209913\\
0.108981333333333	0.0232042580084896\\
0.109159111111111	0.0197759237329568\\
0.109336888888889	0.0256740183743482\\
0.109514666666667	0.0272020465975378\\
0.109692444444444	0.019768997334408\\
0.109870222222222	0.0222174657699261\\
0.110048	0.0211486551953032\\
0.110225777777778	0.030745837188782\\
0.110403555555556	0.0249218521332103\\
0.110581333333333	0.0197878367126004\\
0.110759111111111	0.0243013077078244\\
0.110936888888889	0.0241428964183712\\
0.111114666666667	0.0226094221882165\\
0.111292444444444	0.0265283716544523\\
0.111470222222222	0.0180522038440351\\
0.111648	0.0269338987129077\\
0.111825777777778	0.02608811680313\\
0.112003555555556	0.0191554618424889\\
0.112181333333333	0.0210731764586042\\
0.112359111111111	0.0300062201334551\\
0.112536888888889	0.0246644499215599\\
0.112714666666667	0.0210464188601956\\
0.112892444444444	0.0222997167765951\\
0.113070222222222	0.0216543833495856\\
0.113248	0.0209780546447652\\
0.113425777777778	0.0195247324040292\\
0.113603555555556	0.0234802129009053\\
0.113781333333333	0.0338369280176844\\
0.113959111111111	0.0253016986019788\\
0.114136888888889	0.021616230188738\\
0.114314666666667	0.0184512396488126\\
0.114492444444444	0.0261761713416824\\
0.114670222222222	0.0259225208045478\\
0.114848	0.0175427123608591\\
0.115025777777778	0.023856918063994\\
0.115203555555556	0.0273757795785805\\
0.115381333333333	0.0208927182621357\\
0.115559111111111	0.0251382802664439\\
0.115736888888889	0.0268865216741961\\
0.115914666666667	0.0206175081230445\\
0.116092444444444	0.0204034549600924\\
0.116270222222222	0.0248135529299468\\
0.116448	0.0207236210212933\\
0.116625777777778	0.0266276526783751\\
0.116803555555556	0.0276745640612122\\
0.116981333333333	0.0213002904791722\\
0.117159111111111	0.0227678817084002\\
0.117336888888889	0.0252546442426932\\
0.117514666666667	0.024095842962142\\
0.117692444444444	0.0274319666864168\\
0.117870222222222	0.0257807591491516\\
0.118048	0.0315202250510069\\
0.118225777777778	0.0234757579749561\\
0.118403555555556	0.0262864919002635\\
0.118581333333333	0.0176860523115752\\
0.118759111111111	0.0282911310960438\\
0.118936888888889	0.0254764610562308\\
0.119114666666667	0.0177393608319508\\
0.119292444444444	0.0240823875657549\\
0.119470222222222	0.0256734523495859\\
0.119648	0.0271114787598703\\
0.119825777777778	0.0257629381562717\\
0.120003555555556	0.0233446594048896\\
0.120181333333333	0.0245764240117085\\
0.120359111111111	0.0223192199202643\\
0.120536888888889	0.0228833838030832\\
0.120714666666667	0.0159267845424309\\
0.120892444444444	0.02926381283718\\
0.121070222222222	0.0210353698276362\\
0.121248	0.0195288689159253\\
0.121425777777778	0.026869635670783\\
0.121603555555556	0.0257396511582055\\
0.121781333333333	0.0273605390723915\\
0.121959111111111	0.0320801134648374\\
0.122136888888889	0.0228869422177694\\
0.122314666666667	0.0240679267007689\\
0.122492444444444	0.0211114528304667\\
0.122670222222222	0.0229346812748686\\
0.122848	0.0220816675941575\\
0.123025777777778	0.0286921425612328\\
0.123203555555556	0.0214263349044747\\
0.123381333333333	0.0211815756931726\\
0.123559111111111	0.0242694459934212\\
0.123736888888889	0.0248113684190104\\
0.123914666666667	0.0278299520694639\\
0.124092444444444	0.0270347570084233\\
0.124270222222222	0.0300410078276658\\
0.124448	0.0240889058898544\\
0.124625777777778	0.0192890606456439\\
0.124803555555556	0.0218685740489838\\
0.124981333333333	0.0212689576375549\\
0.125159111111111	0.021035375030018\\
0.125336888888889	0.02467488172275\\
0.125514666666667	0.0236121009847429\\
0.125692444444444	0.0262048053419808\\
0.125870222222222	0.0247553845280916\\
0.126048	0.0274354099986989\\
0.126225777777778	0.0279465120265893\\
0.126403555555556	0.0262888635188248\\
0.126581333333333	0.0211853019304499\\
0.126759111111111	0.021491360054741\\
0.126936888888889	0.0176362287577649\\
0.127114666666667	0.0245363147715317\\
0.127292444444444	0.022959549232227\\
0.127470222222222	0.0214768819393486\\
0.127648	0.027510216594736\\
0.127825777777778	0.023245510426828\\
0.128003555555556	0.0212873547887489\\
0.128181333333333	0.0276141314644181\\
0.128359111111111	0.0301867177484058\\
0.128536888888889	0.0282261770063137\\
0.128714666666667	0.0228523151991056\\
0.128892444444444	0.0262900682647956\\
0.129070222222222	0.0156325150697702\\
0.129248	0.0240292882124488\\
0.129425777777778	0.0235648382678081\\
0.129603555555556	0.0239942808998952\\
0.129781333333333	0.0263822029906944\\
0.129959111111111	0.0252582619942402\\
0.130136888888889	0.0239154349625947\\
0.130314666666667	0.034532750501238\\
0.130492444444444	0.0279515921099384\\
0.130670222222222	0.0318801077739138\\
0.130848	0.0209379298314216\\
0.131025777777778	0.0221120977255395\\
0.131203555555556	0.0169032912387264\\
0.131381333333333	0.0198377291965351\\
0.131559111111111	0.0277352082460528\\
0.131736888888889	0.0230694441830477\\
0.131914666666667	0.0270833754089854\\
0.132092444444444	0.0336265213095687\\
0.132270222222222	0.0186643706286505\\
0.132448	0.0330286998074981\\
0.132625777777778	0.0222649726434587\\
0.132803555555556	0.0239685743434148\\
0.132981333333333	0.025981021859155\\
0.133159111111111	0.0208999012953772\\
0.133336888888889	0.0176860883962814\\
0.133514666666667	0.0193563374517245\\
0.133692444444444	0.0263915896729053\\
0.133870222222222	0.0204714169361483\\
0.134048	0.0321248836271854\\
0.134225777777778	0.0235259422602694\\
0.134403555555556	0.0235006876893951\\
0.134581333333333	0.0283322400631555\\
0.134759111111111	0.0282632661122094\\
0.134936888888889	0.023479206203488\\
0.135114666666667	0.0204240665521601\\
0.135292444444444	0.0207349482021149\\
0.135470222222222	0.0173412247511097\\
0.135648	0.0216893946053696\\
0.135825777777778	0.0317516229913301\\
0.136003555555556	0.0256014002636311\\
0.136181333333333	0.0312966325736554\\
0.136359111111111	0.0303713820820934\\
0.136536888888889	0.0260078401124119\\
0.136714666666667	0.0343677381826388\\
0.136892444444444	0.0206350365081736\\
0.137070222222222	0.0261056360289133\\
0.137248	0.0215674060348289\\
0.137425777777778	0.021497745411563\\
0.137603555555556	0.0189721356002077\\
0.137781333333333	0.0241393453113247\\
0.137959111111111	0.0280619163310745\\
0.138136888888889	0.0291819240631743\\
0.138314666666667	0.0324005577218593\\
0.138492444444444	0.0290730009916939\\
0.138670222222222	0.0245794774252535\\
0.138848	0.0311485321135288\\
0.139025777777778	0.0199094110552213\\
0.139203555555556	0.0285439611502315\\
0.139381333333333	0.0234365295016822\\
0.139559111111111	0.0207918760933682\\
0.139736888888889	0.0195481626495743\\
0.139914666666667	0.016623429380271\\
0.140092444444444	0.0270567773592733\\
0.140270222222222	0.030107634735802\\
0.140448	0.0318837487783435\\
0.140625777777778	0.0303124501299836\\
0.140803555555556	0.0238945590770141\\
0.140981333333333	0.0261358301695908\\
0.141159111111111	0.0196017860049677\\
0.141336888888889	0.0233961616198179\\
0.141514666666667	0.0219687470682842\\
0.141692444444444	0.0210932088227585\\
0.141870222222222	0.0204093062535781\\
0.142048	0.0191284597558296\\
0.142225777777778	0.0308318146919578\\
0.142403555555556	0.0277873814256089\\
0.142581333333333	0.0315938132376061\\
0.142759111111111	0.0296228025443311\\
0.142936888888889	0.0246672191025132\\
0.143114666666667	0.0260027271210396\\
0.143292444444444	0.0174721450262113\\
0.143470222222222	0.0236622784794628\\
0.143648	0.0246447516000205\\
0.143825777777778	0.022474498540889\\
0.144003555555556	0.0269465230765501\\
0.144181333333333	0.0199283953032212\\
0.144359111111111	0.0303055509757626\\
0.144536888888889	0.0301724829787142\\
0.144714666666667	0.0302232636609041\\
0.144892444444444	0.0306951489207568\\
0.145070222222222	0.0279940232694025\\
0.145248	0.0324261417339386\\
0.145425777777778	0.01842724962477\\
0.145603555555556	0.0270364794110644\\
0.145781333333333	0.0294011855907124\\
0.145959111111111	0.0147902342562849\\
0.146136888888889	0.0286901124773939\\
0.146314666666667	0.0189298673463124\\
0.146492444444444	0.028998842445987\\
0.146670222222222	0.0269458133686866\\
0.146848	0.030075062318251\\
0.147025777777778	0.0297927907281886\\
0.147203555555556	0.0232322940562626\\
0.147381333333333	0.0254401314217814\\
0.147559111111111	0.0174582131050285\\
0.147736888888889	0.0295092228179276\\
0.147914666666667	0.0245899303240971\\
0.148092444444444	0.0177731425129201\\
0.148270222222222	0.0336502024133868\\
0.148448	0.020604535024043\\
0.148625777777778	0.0256962230638042\\
0.148803555555556	0.0233833421789167\\
0.148981333333333	0.0276400694466774\\
0.149159111111111	0.0261825103079136\\
0.149336888888889	0.024840444258388\\
0.149514666666667	0.0143949356085234\\
0.149692444444444	0.0164135543256987\\
0.149870222222222	0.0317487644388419\\
0.150048	0.0239293132601069\\
0.150225777777778	0.0149786908552989\\
0.150403555555556	0.0235497018871641\\
0.150581333333333	0.0276408493894278\\
0.150759111111111	0.0253708959863978\\
0.150936888888889	0.0254862145121655\\
0.151114666666667	0.031716960443072\\
0.151292444444444	0.0253362192737773\\
0.151470222222222	0.0232758960150515\\
0.151648	0.0158901960415596\\
0.151825777777778	0.0244434305537654\\
0.152003555555556	0.0331413216791378\\
0.152181333333333	0.0264924358742972\\
0.152359111111111	0.021970080542773\\
0.152536888888889	0.0230794122051095\\
0.152714666666667	0.0224988491322099\\
0.152892444444444	0.0277527283217118\\
0.153070222222222	0.028350001492398\\
0.153248	0.0287487283273088\\
0.153425777777778	0.0208032659934976\\
0.153603555555556	0.0266649156858452\\
0.153781333333333	0.012004056275995\\
0.153959111111111	0.0190399596134868\\
0.154136888888889	0.0295911309955073\\
0.154314666666667	0.0264906534150735\\
0.154492444444444	0.0244639341918131\\
0.154670222222222	0.0230888481333778\\
0.154848	0.0226769285387854\\
0.155025777777778	0.0325887904920549\\
0.155203555555556	0.0268518919232531\\
0.155381333333333	0.0254883003016459\\
0.155559111111111	0.0181030350550409\\
0.155736888888889	0.0285402014551498\\
0.155914666666667	0.0173990811360392\\
0.156092444444444	0.0234294409716365\\
0.156270222222222	0.0331172538862222\\
0.156448	0.027294545385418\\
0.156625777777778	0.0203389268077856\\
0.156803555555556	0.0212156315644222\\
0.156981333333333	0.0257818430729559\\
0.157159111111111	0.0268579348986489\\
0.157336888888889	0.0290252121619453\\
0.157514666666667	0.0261723628679113\\
0.157692444444444	0.0259136524715236\\
0.157870222222222	0.0234409877122418\\
0.158048	0.0154780760776865\\
0.158225777777778	0.0238158009436765\\
0.158403555555556	0.0310849480352095\\
0.158581333333333	0.0264422495462465\\
0.158759111111111	0.0197604342190291\\
0.158936888888889	0.0222027819221435\\
0.159114666666667	0.0281391506114206\\
0.159292444444444	0.0215474746214372\\
0.159470222222222	0.0268915533850677\\
0.159648	0.030556675228758\\
0.159825777777778	0.0194683906141645\\
0.160003555555556	0.0245756330537377\\
0.160181333333333	0.0117183420361243\\
0.160359111111111	0.0304299508825218\\
0.160536888888889	0.0375036574091257\\
0.160714666666667	0.0271955889850191\\
0.160892444444444	0.0219670830057427\\
0.161070222222222	0.0247895749366516\\
0.161248	0.0221933663375138\\
0.161425777777778	0.0255005622826545\\
0.161603555555556	0.0285069862675075\\
0.161781333333333	0.0218107064103495\\
0.161959111111111	0.0216329877383307\\
0.162136888888889	0.0240322100565183\\
0.162314666666667	0.0159255813808095\\
0.162492444444444	0.0274795408232391\\
0.162670222222222	0.0274990313778352\\
0.162848	0.0227039496764281\\
0.163025777777778	0.022610452128933\\
0.163203555555556	0.0228122479800445\\
0.163381333333333	0.021533614339464\\
0.163559111111111	0.0221627998156772\\
0.163736888888889	0.0301468275701478\\
0.163914666666667	0.0244567576108528\\
0.164092444444444	0.0232983376353799\\
0.164270222222222	0.0218416111460529\\
0.164448	0.0168504432659916\\
0.164625777777778	0.0243450529967811\\
0.164803555555556	0.0283455055431047\\
0.164981333333333	0.0210686501411476\\
0.165159111111111	0.0227034012001483\\
0.165336888888889	0.0283252493248217\\
0.165514666666667	0.0252456797247375\\
0.165692444444444	0.0204173366617249\\
0.165870222222222	0.0307385052717981\\
0.166048	0.0255755299524913\\
0.166225777777778	0.0242388420196824\\
0.166403555555556	0.0229115409516357\\
0.166581333333333	0.0179646993365293\\
0.166759111111111	0.0312131011186916\\
0.166936888888889	0.0297095869626192\\
0.167114666666667	0.0225273028712731\\
0.167292444444444	0.0300711303311983\\
0.167470222222222	0.0331869554942572\\
0.167648	0.023640694012076\\
0.167825777777778	0.0252611390923127\\
0.168003555555556	0.0343455328609831\\
0.168181333333333	0.0228686560954858\\
0.168359111111111	0.0185687789066188\\
0.168536888888889	0.0228400618263412\\
0.168714666666667	0.0213165004575305\\
0.168892444444444	0.0257202983015879\\
0.169070222222222	0.0315106273159408\\
0.169248	0.0263262830913683\\
0.169425777777778	0.0263969789971729\\
0.169603555555556	0.0323147331812343\\
0.169781333333333	0.0221711160288618\\
0.169959111111111	0.0244490250086258\\
0.170136888888889	0.0310757227823682\\
0.170314666666667	0.018235092978737\\
0.170492444444444	0.0216755599140349\\
0.170670222222222	0.025826595310393\\
0.170848	0.0179534035503383\\
0.171025777777778	0.0287474493953956\\
0.171203555555556	0.030552111961634\\
0.171381333333333	0.0241157178609462\\
0.171559111111111	0.0271714877434391\\
0.171736888888889	0.0349199743189081\\
0.171914666666667	0.0220418044636421\\
0.172092444444444	0.0233202616506917\\
0.172270222222222	0.0276304312410873\\
0.172448	0.0272010345657179\\
0.172625777777778	0.0213732057363212\\
0.172803555555556	0.0215110959675906\\
0.172981333333333	0.0183331651900126\\
0.173159111111111	0.029160681972358\\
0.173336888888889	0.0232279045860114\\
0.173514666666667	0.0234135466015538\\
0.173692444444444	0.0268879550961653\\
0.173870222222222	0.0286002832580062\\
0.174048	0.0198908182024935\\
0.174225777777778	0.0273038436470065\\
0.174403555555556	0.0329142436880883\\
0.174581333333333	0.0238926419876468\\
0.174759111111111	0.0213780404811071\\
0.174936888888889	0.0158051959495954\\
0.175114666666667	0.0202060125398359\\
0.175292444444444	0.026058638994165\\
0.175470222222222	0.0286238135650969\\
0.175648	0.0251893920864546\\
0.175825777777778	0.0264723580039519\\
0.176003555555556	0.0327807460514515\\
0.176181333333333	0.0230111949232699\\
0.176359111111111	0.0295858543642705\\
0.176536888888889	0.0276885253229139\\
0.176714666666667	0.0269579672044537\\
0.176892444444444	0.0210379550917221\\
0.177070222222222	0.019595706226772\\
0.177248	0.0251467091912843\\
0.177425777777778	0.0220045232125434\\
0.177603555555556	0.0254868144825319\\
0.177781333333333	0.025525148162583\\
0.177959111111111	0.0239008133692965\\
0.178136888888889	0.0257472783427438\\
0.178314666666667	0.0244399006864446\\
0.178492444444444	0.0284025187072717\\
0.178670222222222	0.0304914677876619\\
0.178848	0.022447075394179\\
0.179025777777778	0.0238712146135929\\
0.179203555555556	0.0193694097607757\\
0.179381333333333	0.0220058888895536\\
0.179559111111111	0.0190353872696611\\
0.179736888888889	0.027713906473389\\
0.179914666666667	0.0205825925115544\\
0.180092444444444	0.0216320881737652\\
0.180270222222222	0.0235051343946162\\
0.180448	0.0271613998408463\\
0.180625777777778	0.0268841926267262\\
0.180803555555556	0.0311520033624262\\
0.180981333333333	0.0220273051591626\\
0.181159111111111	0.0247234221762284\\
0.181336888888889	0.0187941359293889\\
0.181514666666667	0.0243545252240607\\
0.181692444444444	0.0260394789134452\\
0.181870222222222	0.0286717216155551\\
0.182048	0.0167521864537542\\
0.182225777777778	0.0193640294848968\\
0.182403555555556	0.0277503945516741\\
0.182581333333333	0.0195998697293086\\
0.182759111111111	0.0302608285460583\\
0.182936888888889	0.030537950783199\\
0.183114666666667	0.0258668855600676\\
0.183292444444444	0.0208555926649926\\
0.183470222222222	0.0182631459896899\\
0.183648	0.025710250217311\\
0.183825777777778	0.0223471093481201\\
0.184003555555556	0.0265588681740286\\
0.184181333333333	0.0196225425877284\\
0.184359111111111	0.0219715190792231\\
0.184536888888889	0.0238130817338701\\
0.184714666666667	0.0241916966858534\\
0.184892444444444	0.0297902114754395\\
0.185070222222222	0.0267257288028901\\
0.185248	0.0252854028757687\\
0.185425777777778	0.0214783686229152\\
0.185603555555556	0.0209607182466675\\
0.185781333333333	0.0303985539587965\\
0.185959111111111	0.0277599785577097\\
0.186136888888889	0.0295545255587685\\
0.186314666666667	0.0218801902519878\\
0.186492444444444	0.0184919154394485\\
0.186670222222222	0.0254736051570197\\
0.186848	0.0270925797141634\\
0.187025777777778	0.0325628915683642\\
0.187203555555556	0.0275401891076201\\
0.187381333333333	0.0274199644037069\\
0.187559111111111	0.0229980186045092\\
0.187736888888889	0.0222799515479024\\
0.187914666666667	0.0293267487399051\\
0.188092444444444	0.0230432160941487\\
0.188270222222222	0.0282198009165606\\
0.188448	0.0210766230524731\\
0.188625777777778	0.0240238106998575\\
0.188803555555556	0.0217504741944233\\
0.188981333333333	0.0248206236977876\\
0.189159111111111	0.0313258294171234\\
0.189336888888889	0.0316833830646431\\
0.189514666666667	0.0292790748746865\\
0.189692444444444	0.021504695038378\\
0.189870222222222	0.0216537872860415\\
0.190048	0.0279640557560527\\
0.190225777777778	0.0267648341084733\\
0.190403555555556	0.0269755544479756\\
0.190581333333333	0.0234407471290874\\
0.190759111111111	0.0327638208647101\\
0.190936888888889	0.0262051987246778\\
0.191114666666667	0.0250459587689248\\
0.191292444444444	0.0347760131249286\\
0.191470222222222	0.0240364360191219\\
0.191648	0.0269627658762215\\
0.191825777777778	0.0278493516455747\\
0.192003555555556	0.026019002640253\\
0.192181333333333	0.0255384068577901\\
0.192359111111111	0.0222768741315253\\
0.192536888888889	0.0203421248508996\\
0.192714666666667	0.0221212842008043\\
0.192892444444444	0.0262016763719493\\
0.193070222222222	0.0226387608106537\\
0.193248	0.0245918340756185\\
0.193425777777778	0.0268602423464771\\
0.193603555555556	0.0277384914491816\\
0.193781333333333	0.0244247606966343\\
0.193959111111111	0.0267297296775612\\
0.194136888888889	0.026924746262306\\
0.194314666666667	0.0259422200824609\\
0.194492444444444	0.0176580112947745\\
0.194670222222222	0.024003578324708\\
0.194848	0.0184183726747612\\
0.195025777777778	0.0307369913483801\\
0.195203555555556	0.0227909035251914\\
0.195381333333333	0.0264272924607291\\
0.195559111111111	0.0313891151146184\\
0.195736888888889	0.0190766301382518\\
0.195914666666667	0.0335481018817255\\
0.196092444444444	0.0291739141634777\\
0.196270222222222	0.0304249985301042\\
0.196448	0.0265722589166096\\
0.196625777777778	0.0239070776516641\\
0.196803555555556	0.0232268197184629\\
0.196981333333333	0.0228778344865265\\
0.197159111111111	0.0275776670146035\\
0.197336888888889	0.0276855777737655\\
0.197514666666667	0.0246636758560064\\
0.197692444444444	0.0234298872527051\\
0.197870222222222	0.02415820590423\\
0.198048	0.0305827659295089\\
0.198225777777778	0.0264383474535135\\
0.198403555555556	0.0265563673954966\\
0.198581333333333	0.0241055375755981\\
0.198759111111111	0.0178689925717684\\
0.198936888888889	0.0208189290430932\\
0.199114666666667	0.0212820135936848\\
0.199292444444444	0.0284790842454337\\
0.199470222222222	0.0269114826885163\\
0.199648	0.0284524636187404\\
0.199825777777778	0.0219343274504683\\
0.200003555555556	0.0169846145800105\\
0.200181333333333	0.0319111759547745\\
0.200359111111111	0.0301371769418152\\
0.200536888888889	0.028890484036484\\
0.200714666666667	0.0225289563065076\\
0.200892444444444	0.0192596844236473\\
0.201070222222222	0.023029508195539\\
0.201248	0.0206398365569232\\
0.201425777777778	0.0252459247183666\\
0.201603555555556	0.02331966689228\\
0.201781333333333	0.0246947879990144\\
0.201959111111111	0.0184542717849791\\
0.202136888888889	0.0250978363914907\\
0.202314666666667	0.0251989733740959\\
0.202492444444444	0.0269945931026805\\
0.202670222222222	0.0291365533136053\\
0.202848	0.0247422457287131\\
0.203025777777778	0.0219533019014158\\
0.203203555555556	0.0233708880078693\\
0.203381333333333	0.0184865795330022\\
0.203559111111111	0.0198352188246939\\
0.203736888888889	0.0245894086217654\\
0.203914666666667	0.0301255795298767\\
0.204092444444444	0.020874981924419\\
0.204270222222222	0.0222657032421003\\
0.204448	0.0260495222176318\\
0.204625777777778	0.0333600368719906\\
0.204803555555556	0.0215606627760961\\
0.204981333333333	0.0194349453471293\\
0.205159111111111	0.0240911554020133\\
0.205336888888889	0.027595430193425\\
0.205514666666667	0.015944330210248\\
0.205692444444444	0.0218326028945693\\
0.205870222222222	0.0302054194961456\\
0.206048	0.0300060321974821\\
0.206225777777778	0.0247581466610397\\
0.206403555555556	0.0168671153775919\\
0.206581333333333	0.0263836335263624\\
0.206759111111111	0.031234522810338\\
0.206936888888889	0.0259452287081132\\
0.207114666666667	0.0170705257002406\\
0.207292444444444	0.029978173752956\\
0.207470222222222	0.025648544381796\\
0.207648	0.0198877186349663\\
0.207825777777778	0.0182827170597138\\
0.208003555555556	0.0295448436413322\\
0.208181333333333	0.0248723649317691\\
0.208359111111111	0.0264188789160325\\
0.208536888888889	0.0254899227435633\\
0.208714666666667	0.0218994917006823\\
0.208892444444444	0.0275024110142386\\
0.209070222222222	0.0175311797994442\\
0.209248	0.021774071618267\\
0.209425777777778	0.0300608308312736\\
0.209603555555556	0.0241600003537155\\
0.209781333333333	0.0203952215985242\\
0.209959111111111	0.0166876060627253\\
0.210136888888889	0.0287926225575097\\
0.210314666666667	0.0241729253612464\\
0.210492444444444	0.0273530627240437\\
0.210670222222222	0.0161078448386257\\
0.210848	0.0247086247070238\\
0.211025777777778	0.0286207684644557\\
0.211203555555556	0.0220412012831631\\
0.211381333333333	0.0207950109879898\\
0.211559111111111	0.0280848482390607\\
0.211736888888889	0.0271389786471703\\
0.211914666666667	0.0197361937516582\\
0.212092444444444	0.0183004083758634\\
0.212270222222222	0.0262612116408012\\
0.212448	0.0333280191043849\\
0.212625777777778	0.0267115852736345\\
0.212803555555556	0.0227049090272993\\
0.212981333333333	0.0195768359465561\\
0.213159111111111	0.0270486471704078\\
0.213336888888889	0.0188249481480577\\
0.213514666666667	0.0229368705995937\\
0.213692444444444	0.0292973479591987\\
0.213870222222222	0.0236948198557358\\
0.214048	0.0186564067181149\\
0.214225777777778	0.018660861943778\\
0.214403555555556	0.0196795987525795\\
0.214581333333333	0.0231741830059114\\
0.214759111111111	0.0278564651801917\\
0.214936888888889	0.0198336802794507\\
0.215114666666667	0.0236580207044756\\
0.215292444444444	0.0282861830672778\\
0.215470222222222	0.0171569623788145\\
0.215648	0.0219286874926234\\
0.215825777777778	0.034185684248467\\
0.216003555555556	0.0219915524816504\\
0.216181333333333	0.0146597712826269\\
0.216359111111111	0.0176909494584884\\
0.216536888888889	0.0176375681128668\\
0.216714666666667	0.0288284255605753\\
0.216892444444444	0.0257350973349922\\
0.217070222222222	0.0227805923606535\\
0.217248	0.0241685361629981\\
0.217425777777778	0.0282510456319249\\
0.217603555555556	0.0205856268157301\\
0.217781333333333	0.0292132453301775\\
0.217959111111111	0.0325409745786278\\
0.218136888888889	0.0206901376192975\\
0.218314666666667	0.0148896709586279\\
0.218492444444444	0.0186217119608324\\
0.218670222222222	0.0172906413217443\\
0.218848	0.0304930465167626\\
0.219025777777778	0.0255450137858736\\
0.219203555555556	0.0232158931931061\\
0.219381333333333	0.0227961278445481\\
0.219559111111111	0.0230351979151536\\
0.219736888888889	0.0220062428684553\\
0.219914666666667	0.0255318186065127\\
0.220092444444444	0.0293843915378845\\
0.220270222222222	0.027107802578376\\
0.220448	0.0188003327484054\\
0.220625777777778	0.0197797672437152\\
0.220803555555556	0.019206580345414\\
0.220981333333333	0.0294398836760563\\
0.221159111111111	0.0262243329202753\\
0.221336888888889	0.0242768611784788\\
0.221514666666667	0.0288873888313213\\
0.221692444444444	0.022780023008014\\
0.221870222222222	0.0184484670746706\\
0.222048	0.026991404174613\\
0.222225777777778	0.0290634363104909\\
0.222403555555556	0.0263566879557483\\
0.222581333333333	0.0178087959862508\\
0.222759111111111	0.0238550380636507\\
0.222936888888889	0.0172691537128452\\
0.223114666666667	0.0279931932636581\\
0.223292444444444	0.0218720083298691\\
0.223470222222222	0.0254332281755393\\
0.223648	0.0226866948728233\\
0.223825777777778	0.0213759428135801\\
0.224003555555556	0.0279203180046655\\
0.224181333333333	0.0217495684174024\\
0.224359111111111	0.0246603530245917\\
0.224536888888889	0.0255754653108151\\
0.224714666666667	0.0135556583877834\\
0.224892444444444	0.0221517939069367\\
0.225070222222222	0.0176873748267699\\
0.225248	0.0284538810151079\\
0.225425777777778	0.0259494513586199\\
0.225603555555556	0.0236062939698034\\
0.225781333333333	0.027871803030886\\
0.225959111111111	0.0196153893449452\\
0.226136888888889	0.0221579977887196\\
0.226314666666667	0.0275513055547804\\
0.226492444444444	0.0295129436056774\\
0.226670222222222	0.026020994214968\\
0.226848	0.0121988632250171\\
0.227025777777778	0.0233987013443071\\
0.227203555555556	0.0180916400558887\\
0.227381333333333	0.0255944824258705\\
0.227559111111111	0.0238245259187852\\
0.227736888888889	0.0225952569427276\\
0.227914666666667	0.0281622843605557\\
0.228092444444444	0.0199641669633711\\
0.228270222222222	0.0235829570404852\\
0.228448	0.0228610993245372\\
0.228625777777778	0.0253671149571929\\
0.228803555555556	0.0235866359775893\\
0.228981333333333	0.0115964304923362\\
0.229159111111111	0.0231888834057908\\
0.229336888888889	0.0182228122764344\\
0.229514666666667	0.0225701235787964\\
0.229692444444444	0.0206913305776169\\
0.229870222222222	0.0240589292481127\\
0.230048	0.0294747726009429\\
0.230225777777778	0.0165873363832049\\
0.230403555555556	0.0222599850532825\\
0.230581333333333	0.0248968925787064\\
0.230759111111111	0.0234140742330674\\
0.230936888888889	0.0288813572245024\\
0.231114666666667	0.0142977093528379\\
0.231292444444444	0.0195477833466727\\
0.231470222222222	0.0227183419122857\\
0.231648	0.0244547518877591\\
};
\addlegendentry{SNR = \SI{-25}{\decibel}}

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/AcfBursts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\micro\second}$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={yshift = -0.4cm, font=\footnotesize},
ylabel={$\big\lvert r_{s_{134},c_{134}^1}\big\rvert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.00088888888889	0\\
-1.74222222222222	0.000375306253076246\\
-1.71733333333333	0.00838839707196115\\
-1.71377777777778	0.0104403293020887\\
-1.71022222222222	0.00998863753670065\\
-1.70311111111111	0.0142910192564258\\
-1.69777777777778	0.0150635522458131\\
-1.69422222222222	0.0149385248191507\\
-1.69244444444444	0.0154400015832756\\
-1.69066666666667	0.0152758454499775\\
-1.68533333333333	0.0174491302020527\\
-1.68177777777778	0.0180393087688664\\
-1.68	0.0183694140612474\\
-1.67822222222222	0.0179377146826276\\
-1.67466666666667	0.0158450054475381\\
-1.67288888888889	0.018571433601192\\
-1.67111111111111	0.0198824790966334\\
-1.66755555555556	0.0122513712729528\\
-1.664	0.0110151228307238\\
-1.66222222222222	0.0112878188230923\\
-1.66044444444444	0.0121745419960142\\
-1.65688888888889	0.012435264093174\\
-1.65511111111111	0.0138000183150773\\
-1.65333333333333	0.0165556632975274\\
-1.65155555555556	0.0179184677569566\\
-1.64444444444445	0.0171375126073698\\
-1.64088888888889	0.0137955078002463\\
-1.63911111111111	0.0119942971211273\\
-1.63555555555556	0.00737273955046902\\
-1.632	0.00237925705438613\\
-1.63022222222222	0.00311499350095801\\
-1.62844444444444	0.00529117466494711\\
-1.62488888888889	0.00835619230317874\\
-1.62311111111111	0.00872491649617402\\
-1.62133333333333	0.0083159113832707\\
-1.61955555555556	0.00568303311447593\\
-1.61777777777778	0.00486794533917134\\
-1.616	0.0017721864142608\\
-1.61244444444445	0.00559497600015746\\
-1.60888888888889	0.0131940028120567\\
-1.60711111111111	0.0160369457581702\\
-1.60355555555556	0.0181733771148025\\
-1.60177777777778	0.0192080430728794\\
-1.6	0.0185997401329061\\
-1.59466666666667	0.0146198821393924\\
-1.59288888888889	0.0127857315740236\\
-1.59111111111111	0.0136280280744501\\
-1.58755555555556	0.0188640154017037\\
-1.58577777777778	0.0220126409453343\\
-1.58222222222222	0.0262032759540531\\
-1.58044444444445	0.0259696628212822\\
-1.57688888888889	0.0232340653614465\\
-1.57333333333333	0.0158542330178228\\
-1.56977777777778	0.00713645379649464\\
-1.56622222222222	0.00810948720292615\\
-1.56266666666667	0.0175326027028966\\
-1.56088888888889	0.0192105772597024\\
-1.55911111111111	0.020121223696794\\
-1.55733333333333	0.0197822125955263\\
-1.55555555555556	0.0187836991518502\\
-1.55377777777778	0.0165560537375953\\
-1.552	0.0159132601539334\\
-1.55022222222222	0.0158328934854524\\
-1.54844444444445	0.0171260462332015\\
-1.54488888888889	0.0238860683135158\\
-1.54133333333333	0.0301826746439815\\
-1.53955555555556	0.033295962840036\\
-1.53777777777778	0.0352434396148489\\
-1.536	0.0353118777937702\\
-1.53422222222222	0.0349015085155919\\
-1.53244444444444	0.0332308065827362\\
-1.52888888888889	0.0289283509912757\\
-1.52533333333333	0.0275483868558801\\
-1.52355555555556	0.0288690094463995\\
-1.51822222222222	0.0394479076097589\\
-1.51644444444445	0.0421714238629818\\
-1.51466666666667	0.0440924825671942\\
-1.51111111111111	0.0531602325901943\\
-1.50933333333333	0.0468892482948746\\
-1.50755555555556	0.0389421623979089\\
-1.50577777777778	0.0353906527231906\\
-1.504	0.0330358889643207\\
-1.50044444444444	0.0313541732983786\\
-1.49866666666667	0.032097247696008\\
-1.49688888888889	0.0341766275515205\\
-1.49333333333333	0.036973049498993\\
-1.49155555555556	0.0360405246966984\\
-1.48622222222222	0.0302801650109146\\
-1.48266666666667	0.0249468776676025\\
-1.47911111111111	0.0210886762658973\\
-1.47733333333333	0.0208131475523885\\
-1.47555555555556	0.0214222573146472\\
-1.47022222222222	0.0174513652416834\\
-1.46844444444444	0.0145630936329297\\
-1.46311111111111	0.00252475279655329\\
-1.46133333333333	0.00604680958829107\\
-1.45777777777778	0.0165364498225138\\
-1.45422222222222	0.0210382028186196\\
-1.45244444444445	0.0231065241732225\\
-1.45066666666667	0.0243229018137647\\
-1.44888888888889	0.0263112567043997\\
-1.44355555555556	0.0360073643003425\\
-1.44177777777778	0.0401702535520805\\
-1.43822222222222	0.0438118883408052\\
-1.43644444444444	0.0449938606296527\\
-1.43466666666667	0.0447536001827125\\
-1.43288888888889	0.0418159624152636\\
-1.42577777777778	0.022631702256696\\
-1.424	0.0202504428704202\\
-1.42222222222222	0.0201015161621392\\
-1.42044444444445	0.0204262724652153\\
-1.41866666666667	0.0224646057178859\\
-1.41688888888889	0.025481662061992\\
-1.41511111111111	0.0263584025249664\\
-1.41333333333333	0.0256897658918867\\
-1.41155555555556	0.0240649697036162\\
-1.40444444444444	0.0116528225983572\\
-1.40266666666667	0.00479650959440647\\
-1.40088888888889	0.0070075571362942\\
-1.39911111111111	0.0112059990862647\\
-1.39733333333333	0.0140392731697929\\
-1.39555555555556	0.0144937874262894\\
-1.39377777777778	0.0137100657203213\\
-1.392	0.0105135326031274\\
-1.39022222222222	0.00399243081043821\\
-1.38844444444445	0.00446041676711317\\
-1.38666666666667	0.011452047182253\\
-1.38311111111111	0.0310602279427634\\
-1.37955555555556	0.04865135075325\\
-1.37777777777778	0.054906150607934\\
-1.376	0.056992236070478\\
-1.37244444444444	0.0501396641456786\\
-1.36888888888889	0.0326968933523091\\
-1.36711111111111	0.0247387541720769\\
-1.36533333333333	0.0265318332808668\\
-1.36355555555556	0.0402750864999675\\
-1.35644444444445	0.113734991162779\\
-1.35466666666667	0.126517823631012\\
-1.35111111111111	0.169214751050699\\
-1.34577777777778	0.118572354209999\\
-1.34222222222222	0.0861509694859102\\
-1.33688888888889	0.032424891263986\\
-1.33511111111111	0.0250474798920237\\
-1.33333333333333	0.0322325389501295\\
-1.33155555555556	0.0430023159423314\\
-1.32977777777778	0.0502081584306744\\
-1.328	0.0556462372481761\\
-1.32622222222222	0.0591446757988976\\
-1.32444444444445	0.0576863838728592\\
-1.32266666666667	0.0544644223360287\\
-1.32088888888889	0.048322589745279\\
-1.31377777777778	0.00961710620201472\\
-1.312	0.00808155213278994\\
-1.30666666666667	0.0215139327042451\\
-1.30488888888889	0.0246829890799596\\
-1.30311111111111	0.0263919982601486\\
-1.30133333333333	0.0256005064050662\\
-1.29955555555556	0.0180935724286009\\
-1.29777777777778	0.0143380619034659\\
-1.29422222222222	0.0144537141269083\\
-1.29066666666667	0.00764965547912411\\
-1.28888888888889	0.00782200842996872\\
-1.28711111111111	0.008962999123451\\
-1.28533333333333	0.00944476469468825\\
-1.28355555555556	0.00906461588988705\\
-1.27822222222222	0.0117071767208046\\
-1.27288888888889	0.0151577270688996\\
-1.26755555555556	0.021152364803573\\
-1.264	0.0285007703155173\\
-1.25688888888889	0.043201927713401\\
-1.25333333333333	0.0487274864914866\\
-1.25155555555556	0.0491642831143722\\
-1.248	0.0457920369074394\\
-1.24622222222222	0.0466440214593646\\
-1.24444444444444	0.0436770943639893\\
-1.24266666666667	0.0320358562659528\\
-1.24088888888889	0.0232563350057688\\
-1.23911111111111	0.0175857517166627\\
-1.23733333333333	0.0143394348940831\\
-1.23555555555556	0.0147709331629073\\
-1.23377777777778	0.0144595629528652\\
-1.232	0.0168666524675807\\
-1.23022222222222	0.0176368583853836\\
-1.22844444444445	0.0149837712639354\\
-1.22666666666667	0.0145141749495892\\
-1.22488888888889	0.0136068268358862\\
-1.22133333333333	0.0224057738039001\\
-1.216	0.0365253626632587\\
-1.21422222222222	0.0380960713300169\\
-1.21244444444444	0.0390382283105133\\
-1.21066666666667	0.036925366084656\\
-1.20711111111111	0.0265657766559002\\
-1.20355555555556	0.00854579833890057\\
-1.20177777777778	0.00294645392367343\\
-1.19822222222222	0.0198215950224672\\
-1.19644444444445	0.0252931081930079\\
-1.19466666666667	0.0272286320431299\\
-1.19111111111111	0.0342762817375188\\
-1.18933333333333	0.0298266975502877\\
-1.18577777777778	0.0144087053184272\\
-1.18222222222222	0.00245674375781135\\
-1.18044444444444	0.0043259657407404\\
-1.17866666666667	0.0100840253063659\\
-1.17333333333333	0.021764815131565\\
-1.16977777777778	0.0230130690777308\\
-1.16444444444445	0.0326510568560714\\
-1.16266666666667	0.0342786685674774\\
-1.16088888888889	0.0338262762807986\\
-1.15733333333333	0.0343086111765558\\
-1.152	0.0251367656856019\\
-1.15022222222222	0.0186876335765298\\
-1.14666666666667	0.0140913001643241\\
-1.14488888888889	0.0141056881907353\\
-1.14133333333333	0.0175671316551593\\
-1.13777777777778	0.00291021453054441\\
-1.136	0.00718966947061972\\
-1.13422222222222	0.0167273146512699\\
-1.12888888888889	0.00899295240210662\\
-1.12711111111111	0.00620644142096793\\
-1.12355555555555	0.00217461016130471\\
-1.12	0.0054071196789387\\
-1.11822222222222	0.00854282318740118\\
-1.11644444444444	0.0104894918095617\\
-1.11288888888889	0.0179626138233537\\
-1.11111111111111	0.0184176090860753\\
-1.10933333333333	0.020618641017851\\
-1.10755555555556	0.0205004430820814\\
-1.104	0.0151089778313924\\
-1.10222222222222	0.012241128286103\\
-1.10044444444445	0.00683898472075839\\
-1.09866666666667	0.00470751828304472\\
-1.09511111111111	0.0121284341750183\\
-1.09333333333333	0.0170809770447775\\
-1.09155555555555	0.0197193049457773\\
-1.08977777777778	0.0213265590129801\\
-1.088	0.0201473524833062\\
-1.08444444444444	0.00705520846885577\\
-1.08088888888889	0.00898794117674484\\
-1.07911111111111	0.00589919591351062\\
-1.07733333333333	0.00723034352467522\\
-1.07377777777778	0.0182601155329678\\
-1.072	0.0207664776988032\\
-1.06844444444445	0.0224227366432466\\
-1.06666666666667	0.0213689043659002\\
-1.06488888888889	0.0195342809140691\\
-1.06311111111111	0.0165268615545635\\
-1.06133333333333	0.0147038839811842\\
-1.05955555555555	0.0140908441613377\\
-1.05777777777778	0.0160845178576423\\
-1.056	0.0204899196358141\\
-1.05066666666667	0.0291125585530025\\
-1.04888888888889	0.0285165092932154\\
-1.04711111111111	0.0286795318504218\\
-1.04533333333333	0.0281425693384527\\
-1.04355555555556	0.0249729869281161\\
-1.03822222222222	0.011852951877966\\
-1.03644444444445	0.0098378250513278\\
-1.03466666666667	0.0106429954636553\\
-1.03288888888889	0.00494537733359834\\
-1.03111111111111	0.0111964490445366\\
-1.02933333333333	0.00176472581204479\\
-1.02755555555555	0.00621105892924234\\
-1.024	0.00203091838506708\\
-1.02222222222222	0.00315662388758042\\
-1.01866666666667	0.00969886767434858\\
-1.01688888888889	0.0110031846726422\\
-1.01511111111111	0.0114037778466169\\
-1.00977777777778	0.00241322976458491\\
-1.00622222222222	0.00591855097663796\\
-1.00444444444445	0.011102496670226\\
-1.00266666666667	0.0190817046198504\\
-1.00088888888889	0.0250751143212575\\
-0.997333333333334	0.0299983818267258\\
-0.995555555555555	0.0338509679028967\\
-0.990222222222222	0.0424977750898314\\
-0.988444444444443	0.0459974055503274\\
-0.986666666666668	0.0513934221121346\\
-0.983111111111111	0.0541807053630166\\
-0.981333333333332	0.0560493336744443\\
-0.979555555555557	0.0637139745482322\\
-0.977777777777778	0.0662547214953229\\
-0.974222222222224	0.0406509189842943\\
-0.968888888888888	0.015206977852479\\
-0.967111111111112	0.009920710055912\\
-0.965333333333334	0.0137207607805578\\
-0.963555555555555	0.0189524003228065\\
-0.958222222222222	0.02549864334906\\
-0.954666666666668	0.0239960016557283\\
-0.952888888888889	0.0215232110857286\\
-0.949333333333332	0.0114198624522217\\
-0.947555555555557	0.00816943661826386\\
-0.945777777777778	0.00693723309450078\\
-0.943999999999999	0.00799687519035075\\
-0.940444444444445	0.0144856942705651\\
-0.938666666666666	0.0195754215398516\\
-0.935111111111112	0.0350116292054388\\
-0.92977777777778	0.0474445961452972\\
-0.928000000000001	0.047325378970843\\
-0.922666666666668	0.0330011563834027\\
-0.920888888888889	0.0269325565214302\\
-0.917333333333332	0.00745041426816329\\
-0.915555555555557	0.00294326423858848\\
-0.913777777777778	0.0120569578297314\\
-0.911999999999999	0.0183430833572444\\
-0.908444444444445	0.0268358068310022\\
-0.906666666666666	0.0282615516887752\\
-0.903111111111112	0.0251582911321577\\
-0.901333333333334	0.0211315207070264\\
-0.89777777777778	0.0184594779435798\\
-0.896000000000001	0.0212932173333265\\
-0.892444444444443	0.0291566524953559\\
-0.890666666666668	0.0303662941405705\\
-0.888888888888889	0.0299167544435512\\
-0.885333333333332	0.022961638554154\\
-0.881777777777778	0.0126429218169442\\
-0.879999999999999	0.0115642057652217\\
-0.878222222222224	0.0155970615987044\\
-0.874666666666666	0.0284801372388408\\
-0.872888888888887	0.030788880060765\\
-0.867555555555555	0.0401299226104292\\
-0.864000000000001	0.0432916072589187\\
-0.860444444444443	0.0407631160816067\\
-0.858666666666668	0.0431004427611654\\
-0.856888888888889	0.0436181476303013\\
-0.85511111111111	0.0422602937378258\\
-0.853333333333332	0.0419515927098324\\
-0.851555555555557	0.0408457858407552\\
-0.849777777777778	0.0404078439202245\\
-0.846222222222224	0.0436917850810801\\
-0.844444444444445	0.0468738714837507\\
-0.839111111111112	0.0598643505638918\\
-0.837333333333333	0.0633926680423826\\
-0.835555555555555	0.0644694302737392\\
-0.83377777777778	0.0646076061694423\\
-0.828444444444443	0.0487254518355549\\
-0.826666666666668	0.0401645337365863\\
-0.824888888888889	0.0342645978129106\\
-0.82311111111111	0.0319966493991117\\
-0.821333333333332	0.0310898836820108\\
-0.819555555555556	0.0282127937941503\\
-0.817777777777778	0.0320104336853824\\
-0.815999999999999	0.0379838370110086\\
-0.812444444444445	0.0388832992502515\\
-0.810666666666666	0.0367212272935689\\
-0.808888888888887	0.0299754725430752\\
-0.803555555555555	0.0043677582644257\\
-0.801777777777779	0.00480525649482288\\
-0.800000000000001	0.0116029238327684\\
-0.794666666666668	0.0227778670051286\\
-0.792888888888889	0.0244834955593589\\
-0.79111111111111	0.0254308785440642\\
-0.789333333333332	0.0238413588600572\\
-0.787555555555556	0.0241147859305464\\
-0.785777777777778	0.0253005813335463\\
-0.780444444444445	0.0323899894126569\\
-0.778666666666666	0.0367254921975473\\
-0.775111111111112	0.0426641224034299\\
-0.773333333333333	0.0440260627948774\\
-0.771555555555555	0.0430945020282714\\
-0.769777777777779	0.0458100371922043\\
-0.768000000000001	0.051292073625067\\
-0.766222222222222	0.0542084995198913\\
-0.75911111111111	0.0742956574232814\\
-0.755555555555556	0.0778515391688863\\
-0.753777777777778	0.0816508479210363\\
-0.751999999999999	0.0834725074838154\\
-0.750222222222224	0.0835683142752153\\
-0.748444444444445	0.0851953062827491\\
-0.746666666666666	0.0854868054247682\\
-0.744888888888887	0.0802172527038927\\
-0.739555555555555	0.0545248154688025\\
-0.734222222222222	0.0205464388540371\\
-0.732444444444443	0.0201860548560262\\
-0.730666666666668	0.0247603286287195\\
-0.728888888888889	0.0315166639479791\\
-0.725333333333335	0.0395434796083336\\
-0.723555555555556	0.0411674672203119\\
-0.721777777777778	0.0372561658717174\\
-0.719999999999999	0.0309851734649769\\
-0.718222222222224	0.0226975951986397\\
-0.716444444444445	0.018660113121971\\
-0.714666666666666	0.0204479354221405\\
-0.712888888888887	0.0214811686188874\\
-0.707555555555555	0.0442874096327763\\
-0.705777777777779	0.0471443121376645\\
-0.704000000000001	0.0445014323829085\\
-0.702222222222222	0.0408240430247702\\
-0.700444444444443	0.0358443706025184\\
-0.698666666666668	0.0269684353904012\\
-0.696888888888889	0.0215916277636126\\
-0.69511111111111	0.0192241060497658\\
-0.693333333333335	0.0191861156622153\\
-0.687999999999999	0.0316718842628454\\
-0.686222222222224	0.0302914003263801\\
-0.684444444444445	0.0311451562094796\\
-0.682666666666666	0.0340603129434527\\
-0.680888888888887	0.0306797502517888\\
-0.679111111111112	0.0235475733800037\\
-0.677333333333333	0.0185102130860599\\
-0.675555555555555	0.0164856057831955\\
-0.673777777777779	0.0161129132860189\\
-0.672000000000001	0.0162575049990821\\
-0.670222222222222	0.0151903698445395\\
-0.668444444444443	0.0130729075884446\\
-0.666666666666668	0.0124972750746011\\
-0.664888888888889	0.0111719165023736\\
-0.66311111111111	0.00760477034097917\\
-0.661333333333335	0.00868706404034825\\
-0.657777777777778	0.0457873533929067\\
-0.654222222222224	0.033396919191631\\
-0.652444444444445	0.0392092806786764\\
-0.650666666666666	0.0425611038282945\\
-0.648888888888887	0.0436005915739912\\
-0.647111111111112	0.0428122179514681\\
-0.645333333333333	0.0401959540664656\\
-0.643555555555555	0.0383412465474855\\
-0.640000000000001	0.0324215137263089\\
-0.636444444444443	0.0239885803701796\\
-0.634666666666668	0.0208916398958294\\
-0.63111111111111	0.0136705420432115\\
-0.629333333333335	0.0152208727272196\\
-0.627555555555556	0.0144256303477697\\
-0.625777777777778	0.00835900024134872\\
-0.623999999999999	0.00463391232881705\\
-0.622222222222224	0.00452219121851272\\
-0.620444444444445	0.00655889785267405\\
-0.616888888888887	0.0238390965527699\\
-0.606222222222222	0.0818134175431631\\
-0.604444444444443	0.0847933282461426\\
-0.602666666666668	0.0842000484683822\\
-0.600888888888889	0.0797465081811204\\
-0.597333333333335	0.0740526091985281\\
-0.595555555555556	0.0667046851043303\\
-0.593777777777778	0.05748715349824\\
-0.590222222222224	0.0349753686840018\\
-0.586666666666666	0.0191718229394731\\
-0.584888888888887	0.0210723137251492\\
-0.581333333333333	0.0309648071338628\\
-0.576000000000001	0.0425725612432295\\
-0.572444444444443	0.0423598249677077\\
-0.56711111111111	0.0436567875182661\\
-0.565333333333335	0.0468236263344863\\
-0.563555555555556	0.0462700426140792\\
-0.559999999999999	0.0409252988347113\\
-0.556444444444445	0.0307643072028405\\
-0.554666666666666	0.029558036758349\\
-0.551111111111112	0.0452028260503674\\
-0.545777777777779	0.0736226281369738\\
-0.542222222222222	0.0853580416022943\\
-0.540444444444443	0.0877539098548112\\
-0.538666666666668	0.088370923107842\\
-0.536888888888889	0.0859551866930381\\
-0.53511111111111	0.0817341409932268\\
-0.533333333333335	0.0803652628211253\\
-0.529777777777777	0.0715007486568844\\
-0.527999999999999	0.0718705281222469\\
-0.526222222222223	0.0715172914864617\\
-0.524444444444445	0.0702406459155647\\
-0.522666666666666	0.0659893392014226\\
-0.520888888888891	0.0585907284536304\\
-0.517333333333333	0.0372845932948636\\
-0.513777777777779	0.00803948724145798\\
-0.512	0.0107891685826473\\
-0.510222222222222	0.0224733313731242\\
-0.506666666666668	0.0513628045421051\\
-0.504888888888889	0.0565124560534223\\
-0.501333333333335	0.0643715665552378\\
-0.499555555555556	0.0631766971889896\\
-0.497777777777777	0.0636955892633111\\
-0.495999999999999	0.0650077650708099\\
-0.494222222222223	0.0600761640926848\\
-0.492444444444445	0.0603868235885692\\
-0.490666666666666	0.0643111508797709\\
-0.488888888888891	0.0699090711262755\\
-0.487111111111112	0.0729393661279083\\
-0.485333333333333	0.0732899237879003\\
-0.483555555555554	0.0704495854283955\\
-0.48	0.0580946305687675\\
-0.476444444444443	0.0381215992135573\\
-0.474666666666668	0.0319786927273924\\
-0.472888888888889	0.0337989323033341\\
-0.47111111111111	0.0429942745996712\\
-0.467555555555556	0.0645797946200979\\
-0.465777777777777	0.0715240952210436\\
-0.462222222222223	0.0767134194295416\\
-0.460444444444445	0.0763531376201207\\
-0.456888888888891	0.0661489139708351\\
-0.455111111111112	0.0574029273366676\\
-0.453333333333333	0.0524839643536694\\
-0.451555555555554	0.0510375955349609\\
-0.449777777777779	0.0522586743771143\\
-0.448	0.0571327867744245\\
-0.446222222222222	0.068428334895497\\
-0.444444444444443	0.0745264322691988\\
-0.440888888888889	0.0525766521712789\\
-0.43911111111111	0.0485973867908456\\
-0.435555555555556	0.0342459527439551\\
-0.433777777777777	0.0276841351418966\\
-0.431999999999999	0.0230968706301837\\
-0.426666666666666	0.0327455917918691\\
-0.424888888888891	0.0335054217056268\\
-0.423111111111112	0.0313829084781005\\
-0.419555555555554	0.0209358573457941\\
-0.416	0.00342758971041235\\
-0.410666666666668	0.0361661469256624\\
-0.40711111111111	0.0517253476956512\\
-0.403555555555556	0.0634231890197405\\
-0.401777777777777	0.0640983399166046\\
-0.399999999999999	0.063035800751738\\
-0.398222222222223	0.0590770379836378\\
-0.394666666666666	0.0458388317117127\\
-0.392888888888891	0.0287952886670197\\
-0.389333333333333	0.012257544577011\\
-0.387555555555554	0.0119907435854039\\
-0.385777777777779	0.00587794443064027\\
-0.384	0.0030559816031932\\
-0.380444444444443	0.0112630827917215\\
-0.378666666666668	0.015468590836786\\
-0.37511111111111	0.0221040607160248\\
-0.371555555555556	0.0214840428029355\\
-0.369777777777777	0.0194138707477371\\
-0.366222222222223	0.0115451266818631\\
-0.364444444444445	0.0171590800717532\\
-0.359111111111112	0.0438710195676997\\
-0.355555555555554	0.0659197858566714\\
-0.352	0.0767976000093675\\
-0.350222222222222	0.0801328450784098\\
-0.348444444444443	0.0789034919725111\\
-0.346666666666668	0.0749390796020926\\
-0.344888888888889	0.0695316072412027\\
-0.341333333333335	0.0571217390283891\\
-0.339555555555556	0.0536877925385717\\
-0.337777777777777	0.0546497059742173\\
-0.334222222222223	0.0547437588469464\\
-0.332444444444445	0.0580039135813344\\
-0.330666666666666	0.0632696004821121\\
-0.327111111111112	0.0696063238133426\\
-0.325333333333333	0.0696167242046464\\
-0.323555555555554	0.0691472066109498\\
-0.321777777777779	0.0698413374351219\\
-0.32	0.0681175689598206\\
-0.318222222222222	0.0646847691445522\\
-0.316444444444443	0.0597648428792894\\
-0.312888888888889	0.0421208620778444\\
-0.309333333333335	0.0310136187576049\\
-0.307555555555556	0.0348545793831505\\
-0.305777777777777	0.0418485725597471\\
-0.298666666666666	0.0807167547558727\\
-0.296888888888891	0.0860710761744308\\
-0.295111111111112	0.0863160734945012\\
-0.291555555555554	0.0759526782167583\\
-0.288	0.051095043055593\\
-0.286222222222221	0.0476512409106888\\
-0.284444444444443	0.0547414416102043\\
-0.282666666666668	0.0499240314453608\\
-0.280888888888889	0.0511444244867256\\
-0.275555555555556	0.0780584363744126\\
-0.273777777777777	0.082573435755176\\
-0.271999999999998	0.0829067770073522\\
-0.270222222222223	0.078031524176307\\
-0.268444444444444	0.0691107351966274\\
-0.266666666666666	0.054311214694696\\
-0.261333333333333	0.0256221219858368\\
-0.259555555555554	0.0171569899156694\\
-0.257777777777779	0.0166753322972184\\
-0.254222222222221	0.022245501934453\\
-0.252444444444446	0.0241081417310198\\
-0.250666666666667	0.0237663460662887\\
-0.248888888888889	0.0261138968595667\\
-0.24711111111111	0.0308017195438275\\
-0.243555555555556	0.0444071600467346\\
-0.241777777777777	0.0532630965253738\\
-0.239999999999998	0.0597139800800228\\
-0.238222222222223	0.0630071833770103\\
-0.234666666666666	0.0642452511281455\\
-0.231111111111112	0.0450418672641675\\
-0.227555555555554	0.0668542776176224\\
-0.222222222222221	0.0861452019726769\\
-0.220444444444446	0.0899511849754155\\
-0.218666666666667	0.0925701504325609\\
-0.216888888888889	0.0878065052102386\\
-0.213333333333335	0.0692301863171529\\
-0.207999999999998	0.0342388245138245\\
-0.206222222222223	0.0246653906259944\\
-0.204444444444444	0.0187915379996433\\
-0.20088888888889	0.0286666295599076\\
-0.199111111111112	0.0278926302053613\\
-0.197333333333333	0.0235713900443493\\
-0.193777777777779	0.00181785209027652\\
-0.192	0.012065778349772\\
-0.188444444444446	0.0455999366473279\\
-0.184888888888889	0.0713130564677904\\
-0.18311111111111	0.0812084286669084\\
-0.181333333333335	0.0868240704411285\\
-0.179555555555556	0.0864909739091857\\
-0.177777777777777	0.0813626333459219\\
-0.175999999999998	0.0803851750509921\\
-0.174222222222223	0.0737358497047751\\
-0.170666666666666	0.0481262949213068\\
-0.16888888888889	0.0387561044468434\\
-0.167111111111112	0.0338628326209935\\
-0.165333333333333	0.0368941965175438\\
-0.163555555555554	0.0431931614947132\\
-0.161777777777779	0.0468697255801445\\
-0.16	0.0533845980197292\\
-0.158222222222221	0.0521935991236937\\
-0.156444444444446	0.0461579761619575\\
-0.152888888888889	0.0290132464821156\\
-0.149333333333335	0.00665879397246627\\
-0.147555555555556	0.0093705238765196\\
-0.143999999999998	0.0353877658739243\\
-0.140444444444444	0.0567491691526243\\
-0.135111111111112	0.0759391757431445\\
-0.133333333333333	0.0792919882149121\\
-0.129777777777779	0.0821789461966063\\
-0.128	0.081155844688972\\
-0.126222222222221	0.0815601407161886\\
-0.124444444444446	0.0896799038631286\\
-0.122666666666667	0.0824976199722656\\
-0.120888888888889	0.0689095055429512\\
-0.115555555555556	0.0535794978731836\\
-0.111999999999998	0.0475712498886161\\
-0.106666666666666	0.0319350397817999\\
-0.101333333333333	0.0223591273080643\\
-0.0995555555555541	0.0181819368687748\\
-0.0977777777777789	0.0180892975569478\\
-0.0960000000000001	0.020662129322826\\
-0.0942222222222213	0.0204037300680078\\
-0.0924444444444461	0.0193220380591868\\
-0.0906666666666673	0.0161955077982796\\
-0.0888888888888886	0.0144106773453387\\
-0.0871111111111098	0.0134178803028853\\
-0.0853333333333346	0.0111814119430349\\
-0.0817777777777771	0.00445975785819641\\
-0.0799999999999983	0.00478879042459468\\
-0.0782222222222231	0.0068192459138281\\
-0.0764444444444443	0.00986876597611186\\
-0.0746666666666655	0.0139439989256545\\
-0.0728888888888903	0.0191635012490003\\
-0.0711111111111116	0.0280939073355739\\
-0.0693333333333328	0.0327504913772216\\
-0.067555555555554	0.0349401735121617\\
-0.0640000000000001	0.0445897668516366\\
-0.0622222222222213	0.0448133106084008\\
-0.0586666666666673	0.0400319114400993\\
-0.0568888888888885	0.0343229464568964\\
-0.0515555555555558	0.00495130044274461\\
-0.0479999999999983	0.0238778409278666\\
-0.0444444444444443	0.0472543494347946\\
-0.0426666666666655	0.0569967438051115\\
-0.0408888888888903	0.0628002425799501\\
-0.0391111111111115	0.0662812470331318\\
-0.035555555555554	0.067184313867358\\
-0.0337777777777788	0.0642507331438402\\
-0.032	0.0570538904853919\\
-0.0302222222222213	0.0539901102593454\\
-0.0266666666666673	0.046394704199308\\
-0.0248888888888885	0.0478415171832189\\
-0.0213333333333345	0.0534020704804483\\
-0.0195555555555558	0.0704373275174497\\
-0.017777777777777	0.0827979631357323\\
-0.014222222222223	0.0522520156813897\\
-0.0124444444444443	0.0510136102392167\\
-0.0106666666666655	0.0466923391321217\\
-0.00888888888889028	0.0405808674364181\\
-0.00711111111111151	0.0394528278605613\\
-0.00355555555555398	0.0314884122916581\\
-0.00177777777777877	0.0305222312691242\\
0	0.0310341401847403\\
0.00177777777777877	0.0297844436993877\\
0.00355555555555398	0.0295292478373419\\
0.00533333333333275	0.0308710552932006\\
0.00711111111111151	0.034673633852222\\
0.00888888888889028	0.0399636680016791\\
0.0106666666666655	0.0431080070489003\\
0.0124444444444443	0.0421478747527821\\
0.014222222222223	0.0396735047683343\\
0.0159999999999982	0.0396744724002112\\
0.017777777777777	0.0370826343172048\\
0.0195555555555558	0.0319579556447884\\
0.0213333333333345	0.0323528354984681\\
0.0231111111111098	0.0312670966590574\\
0.0302222222222213	0.0575006132172007\\
0.032	0.0588791755791611\\
0.035555555555554	0.0429645203178843\\
0.0373333333333328	0.0490953852092311\\
0.0391111111111115	0.0492282670570212\\
0.0444444444444443	0.0177946968697427\\
0.0462222222222231	0.0131918050994386\\
0.0479999999999983	0.0234073420948242\\
0.0515555555555558	0.0487032332568091\\
0.0533333333333346	0.0583558521192593\\
0.0551111111111098	0.0627763312623699\\
0.0586666666666673	0.0686168829446139\\
0.0604444444444461	0.0664604512773899\\
0.067555555555554	0.0338111728382806\\
0.0693333333333328	0.0336956161587274\\
0.0711111111111116	0.0344744258365779\\
0.0728888888888903	0.0382813717923511\\
0.0746666666666655	0.043328767906317\\
0.0764444444444443	0.0456161950072413\\
0.0782222222222231	0.0449060857077903\\
0.0853333333333346	0.029020987115068\\
0.0888888888888886	0.0507996041433962\\
0.0924444444444461	0.0199746764943463\\
0.0942222222222213	0.0203005707216626\\
0.0960000000000001	0.0226929023979565\\
0.0977777777777789	0.0223358225667454\\
0.0995555555555541	0.0208292554387874\\
0.101333333333333	0.0201371964251429\\
0.103111111111112	0.0232610142052785\\
0.10488888888889	0.0280004005541947\\
0.106666666666666	0.0314213334396349\\
0.108444444444444	0.0368308177363375\\
0.110222222222223	0.0405529521021002\\
0.111999999999998	0.0429029665181808\\
0.113777777777777	0.0424875426592415\\
0.115555555555556	0.0374678048355683\\
0.117333333333335	0.0346232256374535\\
0.11911111111111	0.0333155499997595\\
0.122666666666667	0.033284415723557\\
0.131555555555554	0.0521007381246967\\
0.133333333333333	0.0513594692115085\\
0.135111111111112	0.0511101877658433\\
0.138666666666666	0.0592327646238395\\
0.142222222222223	0.0803954603102497\\
0.143999999999998	0.0770671305349282\\
0.145777777777777	0.0692042005754594\\
0.147555555555556	0.0688333338993345\\
0.149333333333335	0.0663527724633646\\
0.15111111111111	0.0596089442470813\\
0.154666666666667	0.0430066742037312\\
0.156444444444446	0.036247202916087\\
0.161777777777779	0.0101451590543853\\
0.163555555555554	0.00307802729819073\\
0.16888888888889	0.0214355796312837\\
0.170666666666666	0.0274249308953749\\
0.172444444444444	0.0304370877211184\\
0.174222222222223	0.0314112764954153\\
0.175999999999998	0.0342817676177489\\
0.179555555555556	0.0439718101259317\\
0.18311111111111	0.0450589884531851\\
0.186666666666667	0.0475543986185407\\
0.188444444444446	0.0479678247279516\\
0.190222222222221	0.0494487746555237\\
0.192	0.0561770750518669\\
0.195555555555554	0.0869865144828132\\
0.199111111111112	0.0686586242085383\\
0.204444444444444	0.0591402716020859\\
0.211555555555556	0.039126360633535\\
0.21511111111111	0.0522123050562158\\
0.216888888888889	0.0588938445394369\\
0.218666666666667	0.0681591370991832\\
0.220444444444446	0.073977669646645\\
0.224	0.079236363777607\\
0.225777777777779	0.0801546094287566\\
0.227555555555554	0.0754046314294712\\
0.234666666666666	0.0416539150275206\\
0.236444444444444	0.0360839465708409\\
0.238222222222223	0.0332060117219086\\
0.241777777777777	0.0144521209448314\\
0.243555555555556	0.0129074192423104\\
0.24711111111111	0.0201344569975106\\
0.248888888888889	0.0238284954920545\\
0.250666666666667	0.0218930700811661\\
0.252444444444446	0.0219770926652636\\
0.256	0.0253122567301887\\
0.259555555555554	0.0252564619168005\\
0.261333333333333	0.0235273955819224\\
0.263111111111112	0.0207765895267293\\
0.264888888888891	0.0156189245296403\\
0.266666666666666	0.00719113339590649\\
0.268444444444444	0.00830463450628471\\
0.270222222222223	0.0115482255709232\\
0.271999999999998	0.0159862575672065\\
0.275555555555556	0.0328665026852946\\
0.27911111111111	0.0471294258351556\\
0.280888888888889	0.052022809863967\\
0.282666666666668	0.0547686417601767\\
0.284444444444443	0.0530866072354961\\
0.286222222222221	0.0570367968545611\\
0.288	0.0625486800169703\\
0.291555555555554	0.0657218000951261\\
0.293333333333333	0.0709088838457994\\
0.295111111111112	0.0729023781191565\\
0.296888888888891	0.0734385303308578\\
0.298666666666666	0.074528247215806\\
0.300444444444445	0.0658403157382956\\
0.302222222222223	0.0528483287562835\\
0.303999999999998	0.0556248059940856\\
0.305777777777777	0.0613220164803785\\
0.307555555555556	0.0537315978879818\\
0.309333333333335	0.0442288991340369\\
0.31111111111111	0.0386822737073622\\
0.312888888888889	0.0351005961142548\\
0.314666666666668	0.0342700590538918\\
0.318222222222222	0.0389179753877862\\
0.32	0.0367285612325396\\
0.321777777777779	0.0332326030946994\\
0.323555555555554	0.0270515371838762\\
0.327111111111112	0.0111782311383202\\
0.328888888888891	0.00554710751649878\\
0.330666666666666	0.00964455542338527\\
0.334222222222223	0.0248860445490564\\
0.337777777777777	0.0353340693581039\\
0.339555555555556	0.0354108042771912\\
0.346666666666668	0.0135747770434449\\
0.348444444444443	0.0155930052917626\\
0.350222222222222	0.0186340714616264\\
0.352	0.0208293545490932\\
0.355555555555554	0.0390526362586563\\
0.357333333333333	0.031927359813178\\
0.359111111111112	0.0209478591539067\\
0.360888888888891	0.0188495801296291\\
0.362666666666666	0.0140000956953941\\
0.364444444444445	0.00730865558468707\\
0.367999999999999	0.0124590732103123\\
0.371555555555556	0.0246137233898871\\
0.373333333333335	0.0257495004450732\\
0.37511111111111	0.0243887049303311\\
0.376888888888889	0.0214140619037018\\
0.380444444444443	0.0105359324330294\\
0.382222222222222	0.00904761658752662\\
0.387555555555554	0.0249089133885114\\
0.389333333333333	0.0273234476280599\\
0.391111111111112	0.0265739651796082\\
0.392888888888891	0.0205835029002905\\
0.394666666666666	0.0188871369224266\\
0.398222222222223	0.0184425018272378\\
0.399999999999999	0.0214242353644494\\
0.403555555555556	0.0374162265119153\\
0.405333333333335	0.0418109354569438\\
0.40711111111111	0.0489543473370624\\
0.408888888888889	0.0602007774324562\\
0.410666666666668	0.0566101192117685\\
0.412444444444443	0.0502261661277821\\
0.414222222222222	0.0484214640912874\\
0.416	0.0441444433033205\\
0.417777777777779	0.0417541765855738\\
0.419555555555554	0.0414945360873062\\
0.421333333333333	0.0428587178991293\\
0.423111111111112	0.0462590170908186\\
0.424888888888891	0.052029194917754\\
0.426666666666666	0.0499328518622022\\
0.428444444444445	0.0457671021196333\\
0.430222222222223	0.0450590455392401\\
0.431999999999999	0.0407240141398404\\
0.435555555555556	0.0284086452305594\\
0.437333333333335	0.0202325348222274\\
0.43911111111111	0.0186343646903033\\
0.440888888888889	0.0210965907510037\\
0.442666666666668	0.0265872839284675\\
0.444444444444443	0.0337498779107221\\
0.446222222222222	0.037362055774306\\
0.449777777777779	0.0530846432366445\\
0.451555555555554	0.0569004800377897\\
0.453333333333333	0.0556925841803562\\
0.455111111111112	0.0557545926314305\\
0.456888888888891	0.0507218415264212\\
0.458666666666666	0.0441011040642145\\
0.460444444444445	0.0394250769393736\\
0.462222222222223	0.048781857919419\\
0.463999999999999	0.0270835787072414\\
0.465777777777777	0.0121279784491293\\
0.467555555555556	0.00178094352334313\\
0.47111111111111	0.0164883572973835\\
0.472888888888889	0.0226245720410674\\
0.474666666666668	0.0241325870249298\\
0.476444444444443	0.0232639471805527\\
0.478222222222222	0.0233177850453536\\
0.48	0.0214510005493374\\
0.483555555555554	0.0110010330447068\\
0.485333333333333	0.00371496793443171\\
0.487111111111112	0.00372575238293749\\
0.488888888888891	0.0101637752794694\\
0.492444444444445	0.0143430300685417\\
0.494222222222223	0.0151569587821605\\
0.497777777777777	0.011767751057544\\
0.499555555555556	0.0127246511599175\\
0.501333333333335	0.0129860434625364\\
0.50311111111111	0.0146937319857869\\
0.504888888888889	0.0180299826977119\\
0.506666666666668	0.0180126673647685\\
0.508444444444443	0.0187609622805844\\
0.512	0.0118095397075137\\
0.513777777777779	0.0134414976880386\\
0.515555555555554	0.0159556922972044\\
0.517333333333333	0.0146459401697214\\
0.519111111111112	0.016803486060553\\
0.522666666666666	0.0276748416770829\\
0.524444444444445	0.0301765486271357\\
0.526222222222223	0.0276053762925166\\
0.527999999999999	0.0208121275397524\\
0.529777777777777	0.0118516968027258\\
0.531555555555556	0.00663318358777332\\
0.533333333333335	0.0126443917560373\\
0.536888888888889	0.0346023061762644\\
0.538666666666668	0.0430723517739757\\
0.540444444444443	0.0465509520671645\\
0.542222222222222	0.0531584067793638\\
0.544	0.0548899831449923\\
0.545777777777779	0.0531183846619321\\
0.547555555555554	0.0502079255822352\\
0.551111111111112	0.0407409750993217\\
0.552888888888887	0.0402310839689441\\
0.554666666666666	0.0442276510441282\\
0.556444444444445	0.044439010561387\\
0.558222222222224	0.0422631191686627\\
0.561777777777777	0.040103335566922\\
0.563555555555556	0.0362011748827129\\
0.565333333333335	0.0289854819161803\\
0.56711111111111	0.00088412287342976\\
0.568888888888889	0.0279859169126695\\
0.570666666666668	0.0180746259261433\\
0.572444444444443	0.0177817468830099\\
0.574222222222222	0.021109852161949\\
0.576000000000001	0.025506446058646\\
0.577777777777779	0.0273443221629428\\
0.579555555555554	0.0270908386171236\\
0.581333333333333	0.024868939157848\\
0.584888888888887	0.014632886273553\\
0.586666666666666	0.0145261328011479\\
0.588444444444445	0.0153804905583215\\
0.590222222222224	0.014480167481576\\
0.591999999999999	0.0174242935090589\\
0.593777777777778	0.0188914782909286\\
0.595555555555556	0.0226592524610112\\
0.597333333333335	0.0245309818294785\\
0.59911111111111	0.0244948958914541\\
0.600888888888889	0.0271382383747039\\
0.602666666666668	0.0311057456562907\\
0.606222222222222	0.042836464229044\\
0.608000000000001	0.0467084280551617\\
0.609777777777779	0.0491470161362706\\
0.611555555555555	0.0458801843176637\\
0.613333333333333	0.046796845116333\\
0.615111111111112	0.0448538361444442\\
0.616888888888887	0.0399405308063301\\
0.618666666666666	0.0363452997326839\\
0.622222222222224	0.0178563614083167\\
0.623999999999999	0.0160146582505085\\
0.625777777777778	0.012020457953394\\
0.627555555555556	0.00522623032507497\\
0.629333333333335	0.00594340714391706\\
0.63111111111111	0.00903539907040951\\
0.632888888888889	0.015001901302707\\
0.634666666666668	0.0262659770461369\\
0.638222222222222	0.0401858704357601\\
0.640000000000001	0.0475632241310677\\
0.641777777777779	0.0520476199926776\\
0.643555555555555	0.0525256871317623\\
0.647111111111112	0.0482449449011924\\
0.648888888888887	0.0529717067675151\\
0.650666666666666	0.0552399297311652\\
0.652444444444445	0.0565124270712438\\
0.657777777777778	0.0632122334948058\\
0.659555555555556	0.0587376589183606\\
0.668444444444443	0.026291372783561\\
0.670222222222222	0.0207147234200775\\
0.672000000000001	0.0130451170254879\\
0.675555555555555	0.0355966879014034\\
0.677333333333333	0.0150402430182552\\
0.679111111111112	0.0106980593735813\\
0.682666666666666	0.027593144733796\\
0.686222222222224	0.0470842241956539\\
0.687999999999999	0.0543852142012469\\
0.689777777777778	0.0571031722737914\\
0.691555555555556	0.0533581217457169\\
0.693333333333335	0.0475712391238083\\
0.69511111111111	0.0395291779597144\\
0.696888888888889	0.0357264940035229\\
0.698666666666668	0.0308988083162056\\
0.700444444444443	0.0276030397158458\\
0.702222222222222	0.0270954060173771\\
0.704000000000001	0.0272492138323237\\
0.705777777777779	0.0280679696898289\\
0.707555555555555	0.0284092902986401\\
0.709333333333333	0.023841179618362\\
0.711111111111112	0.0125672376488488\\
0.712888888888887	0.00755582270741328\\
0.716444444444445	0.0451070662849808\\
0.719999999999999	0.0778625554566688\\
0.721777777777778	0.0819568687648449\\
0.723555555555556	0.0825359743897813\\
0.725333333333335	0.0795353138015962\\
0.72711111111111	0.0697904724922616\\
0.728888888888889	0.0540524601424792\\
0.730666666666668	0.0250198734303169\\
0.732444444444443	0.0231018261976779\\
0.736000000000001	0.0783728333279505\\
0.737777777777779	0.100611950498603\\
0.739555555555555	0.114833032128683\\
0.741333333333333	0.120384488740356\\
0.743111111111112	0.116317171980349\\
0.744888888888887	0.0994028799726969\\
0.746666666666666	0.069941544105415\\
0.748444444444445	0.0311058414058216\\
0.750222222222224	0.0168457781160818\\
0.753777777777778	0.110150083553187\\
0.755555555555556	0.138289790958996\\
0.757333333333335	0.156245918709001\\
0.75911111111111	0.1602741464039\\
0.760888888888889	0.144148501813866\\
0.762666666666668	0.110025773178787\\
0.764444444444443	0.0636029470620443\\
0.766222222222222	0.0680580430453581\\
0.768000000000001	0.153051922384453\\
0.776888888888887	0.670145604809303\\
0.778666666666666	0.737625183309152\\
0.782222222222224	0.971042372552656\\
0.785777777777778	0.738126631958\\
0.787555555555556	0.67091279289534\\
0.79111111111111	0.477745962579032\\
0.796444444444443	0.15789510179658\\
0.798222222222222	0.0762801117094298\\
0.800000000000001	0.0691518812727132\\
0.803555555555555	0.143445290398578\\
0.805333333333333	0.158689098543199\\
0.807111111111112	0.15377951643082\\
0.808888888888887	0.135623727009722\\
0.810666666666666	0.108198313258455\\
0.814222222222224	0.015484410677562\\
0.815999999999999	0.0278978772971072\\
0.817777777777778	0.0656639230885361\\
0.819555555555556	0.0939182217107408\\
0.821333333333332	0.110442447312941\\
0.82311111111111	0.113039178160655\\
0.824888888888889	0.105798049085262\\
0.826666666666668	0.0907591556876994\\
0.830222222222222	0.0390222634143846\\
0.832000000000001	0.00660145525240807\\
0.83377777777778	0.0291245570321408\\
0.837333333333333	0.0808119074653888\\
0.839111111111112	0.0967283019959915\\
0.840888888888887	0.101397169637835\\
0.842666666666666	0.101732781746009\\
0.844444444444445	0.0961649552784039\\
0.847999999999999	0.0633265621992933\\
0.851555555555557	0.0237567825869576\\
0.853333333333332	0.0156894205614044\\
0.85511111111111	0.0204665253177332\\
0.858666666666668	0.0330131021755626\\
0.860444444444443	0.0379028245695032\\
0.862222222222222	0.0405630357982432\\
0.864000000000001	0.0414541658599283\\
0.86577777777778	0.0405647574641108\\
0.869333333333334	0.0371660281391613\\
0.874666666666666	0.0461483765643429\\
0.876444444444445	0.042716703522732\\
0.879999999999999	0.027589614139071\\
0.883555555555557	0.0125041885545301\\
0.885333333333332	0.0058498142763348\\
0.887111111111111	0.0197495796585123\\
0.888888888888889	0.0442452180573696\\
0.890666666666668	0.0292464936064931\\
0.892444444444443	0.00901157747810188\\
0.894222222222222	0.0071272351196825\\
0.896000000000001	0.00107381542363783\\
0.89777777777778	0.0043264229912694\\
0.899555555555555	0.00410941522804009\\
0.901333333333334	0.00515366488734514\\
0.903111111111112	0.00858707194772279\\
0.906666666666666	0.0242868538910628\\
0.908444444444445	0.0285265815286095\\
0.910222222222224	0.0311530847772836\\
0.911999999999999	0.0359651022606187\\
0.913777777777778	0.0445847037592877\\
0.915555555555557	0.0502798185098854\\
0.917333333333332	0.0509809772923369\\
0.920888888888889	0.0601172037947038\\
0.922666666666668	0.0614938368419509\\
0.924444444444443	0.0612054019122183\\
0.926222222222222	0.0589906850750026\\
0.928000000000001	0.0558525371826626\\
0.92977777777778	0.0570105552318871\\
0.931555555555555	0.0595492253595467\\
0.933333333333334	0.0588401645205359\\
0.936888888888888	0.0644177468234268\\
0.938666666666666	0.0656307285664965\\
0.940444444444445	0.070956320604779\\
0.942222222222224	0.0699652841766571\\
0.951111111111111	0.0200257898260823\\
0.952888888888889	0.0216712546208129\\
0.954666666666668	0.0277767754273164\\
0.956444444444443	0.0377129227760129\\
0.960000000000001	0.0495874439805171\\
0.96177777777778	0.0536383339258109\\
0.963555555555555	0.0517846851297818\\
0.965333333333334	0.0469030231562613\\
0.970666666666666	0.038848828075114\\
0.979555555555557	0.0840047406289379\\
0.981333333333332	0.0865000007080283\\
0.983111111111111	0.0859346047875533\\
0.986666666666668	0.0707409558260395\\
0.988444444444443	0.0587277289082593\\
0.992000000000001	0.0303451606619802\\
0.995555555555555	0.0254282455618764\\
0.997333333333334	0.00198549790566815\\
0.999111111111112	0.0230772549006417\\
1.00088888888889	0.0289286459697919\\
1.00444444444445	0.0290882097710465\\
1.00622222222222	0.0310653574796582\\
1.008	0.0383427277368646\\
1.01155555555556	0.0572265192454395\\
1.01688888888889	0.0933116994359615\\
1.01866666666667	0.0961861505329011\\
1.02044444444444	0.0958516618372727\\
1.02222222222222	0.0914908527208809\\
1.02755555555555	0.0568340212065266\\
1.02933333333333	0.0398281122622386\\
1.03111111111111	0.0291885631426858\\
1.03288888888889	0.02867734167015\\
1.03466666666667	0.0348426209178712\\
1.03822222222222	0.0504032596795518\\
1.04	0.0549069144400676\\
1.04177777777778	0.0539596992179057\\
1.04711111111111	0.0356170930209139\\
1.05066666666667	0.0144235041410603\\
1.05244444444444	0.0181151915632967\\
1.05422222222222	0.0232501915696552\\
1.056	0.0251960005225982\\
1.06133333333333	0.033247061577395\\
1.06488888888889	0.0280775308760965\\
1.06844444444445	0.0262510352954877\\
1.07022222222222	0.021791693316132\\
1.072	0.0205701452926874\\
1.07377777777778	0.0243802975668785\\
1.07555555555556	0.0263215509608195\\
1.07733333333333	0.0266920051458861\\
1.07911111111111	0.0256313205150747\\
1.08088888888889	0.0237225505317653\\
1.08266666666667	0.0228737674229968\\
1.08444444444444	0.0171165512316023\\
1.08622222222222	0.00955138286546386\\
1.088	0.00403263704883727\\
1.09866666666667	0.0485172491705406\\
1.10222222222222	0.0916346915299613\\
1.104	0.0751065149776693\\
1.10577777777778	0.0543947957695039\\
1.11111111111111	0.0541399113402967\\
1.11644444444444	0.0537986703903286\\
1.11822222222222	0.0509313145220425\\
1.12	0.0442288016711352\\
1.12177777777778	0.0408044737414066\\
1.12533333333333	0.0299881181506372\\
1.12711111111111	0.0289770220428203\\
1.13422222222222	0.0517847337403445\\
1.13777777777778	0.0554558234574003\\
1.13955555555556	0.0583411306480563\\
1.14133333333333	0.0560335373967398\\
1.14311111111111	0.0498306667255939\\
1.14488888888889	0.0403890932573532\\
1.14666666666667	0.0354731192809759\\
1.14844444444444	0.0268735577422916\\
1.15022222222222	0.0154880856040762\\
1.152	0.00791901472801371\\
1.15377777777778	0.00767131854407666\\
1.15555555555556	0.0162946268150499\\
1.15733333333333	0.00812672811466086\\
1.15911111111111	0.00509096402413434\\
1.16088888888889	0.00640256060686184\\
1.16266666666667	0.0054077247735087\\
1.16444444444445	0.0067567277412941\\
1.16622222222222	0.00691911729020234\\
1.168	0.00831867003007503\\
1.17155555555556	0.013264826036135\\
1.17333333333333	0.0177208775336197\\
1.17511111111111	0.0187459121904219\\
1.17688888888889	0.0169424083806966\\
1.18044444444444	0.0102234688319882\\
1.18222222222222	0.00797582014012832\\
1.184	0.0112159273127546\\
1.18755555555556	0.0284941813554802\\
1.19111111111111	0.0413079096128932\\
1.19288888888889	0.0457194650260071\\
1.19466666666667	0.0475088899888014\\
1.19644444444445	0.0478403596930335\\
1.19822222222222	0.051879483598178\\
1.2	0.0535551748341589\\
1.20177777777778	0.05238466272991\\
1.20355555555556	0.0559368309496193\\
1.20533333333333	0.0612788943712239\\
1.20888888888889	0.0509627227592375\\
1.21244444444444	0.0812875054113178\\
1.21422222222222	0.0795921398778923\\
1.21777777777778	0.0668037940204407\\
1.21955555555556	0.0569480178030766\\
1.22133333333333	0.0435887842124281\\
1.22488888888889	0.0296072714293558\\
1.22844444444445	0.0173989809029429\\
1.23022222222222	0.0174383894664096\\
1.232	0.0211096830587927\\
1.23377777777778	0.0232784461929185\\
1.23555555555556	0.0222404859931231\\
1.23733333333333	0.0185944339930835\\
1.23911111111111	0.0223756073404076\\
1.24266666666667	0.0407069146627492\\
1.24622222222222	0.0665099444768629\\
1.24977777777778	0.0804688152274871\\
1.25155555555556	0.0848804810090265\\
1.25333333333333	0.0832993777735247\\
1.25511111111111	0.0789480263163185\\
1.25688888888889	0.0719305840000679\\
1.25866666666667	0.060069807985176\\
1.26044444444445	0.0588539840745419\\
1.26222222222222	0.059445322403139\\
1.26577777777778	0.0051813244988459\\
1.26755555555556	0.00717692936429515\\
1.27111111111111	0.0235418431097791\\
1.27288888888889	0.0254808035718632\\
1.27466666666667	0.0282306720563597\\
1.27644444444444	0.0264548840567365\\
1.27822222222222	0.0196529228350393\\
1.28	0.0148725192519379\\
1.28177777777778	0.0149108188735738\\
1.28355555555556	0.0156476094657023\\
1.28711111111111	0.0298386297834305\\
1.28888888888889	0.037231826399605\\
1.29244444444445	0.0589285206653969\\
1.296	0.0733669703322093\\
1.29777777777778	0.0833428082551819\\
1.29955555555556	0.0903099564534635\\
1.30133333333333	0.0909820260574961\\
1.30311111111111	0.0887126155337512\\
1.30488888888889	0.0845035249718364\\
1.30844444444444	0.0699814138703978\\
1.31377777777778	0.0378595663767278\\
1.31555555555556	0.0363414224874461\\
1.31733333333333	0.035679835244192\\
1.31911111111111	0.0358226443931819\\
1.32088888888889	0.0380032744711976\\
1.32444444444445	0.0405730251630523\\
1.32622222222222	0.0384612563818401\\
1.328	0.0355175480173102\\
1.32977777777778	0.0307244269628448\\
1.33333333333333	0.0124194700036568\\
1.33511111111111	0.0122641324809258\\
1.33866666666667	0.0292189902234057\\
1.34044444444444	0.030152369498115\\
1.34222222222222	0.0302139544718578\\
1.344	0.0309046447230621\\
1.34577777777778	0.02928838942643\\
1.34755555555556	0.0285500765686209\\
1.34933333333333	0.0230554523099862\\
1.35111111111111	0.0215292776587965\\
1.35288888888889	0.0238643791666462\\
1.35466666666667	0.0228681115489309\\
1.35644444444445	0.0248471172361349\\
1.35822222222222	0.0229471484801635\\
1.36	0.022392921982842\\
1.36177777777778	0.0230101365044071\\
1.36355555555556	0.0186768247810072\\
1.36533333333333	0.015935566728249\\
1.36711111111111	0.0273627599641522\\
1.36888888888889	0.034136953258642\\
1.37066666666667	0.0186423463052634\\
1.37244444444444	0.0271767451700278\\
1.37422222222222	0.0330354999390607\\
1.376	0.0354418273867516\\
1.37777777777778	0.0360132583155952\\
1.38133333333333	0.0416262897244479\\
1.38311111111111	0.0420860444591504\\
1.38488888888889	0.0435092249185587\\
1.38666666666667	0.0500050735559761\\
1.38844444444445	0.0499305477862038\\
1.39022222222222	0.0466869150032494\\
1.392	0.0451192615747047\\
1.39377777777778	0.0383404246886876\\
1.39911111111111	0.00797207264892918\\
1.40088888888889	0.0181378503110103\\
1.40622222222222	0.0758390386432275\\
1.40977777777778	0.105306920443962\\
1.41333333333333	0.123507839554655\\
1.41511111111111	0.125924107593093\\
1.41688888888889	0.123555081608409\\
1.41866666666667	0.117111943031759\\
1.42044444444445	0.107932009753469\\
1.42222222222222	0.0940536480973293\\
1.424	0.0895590680164027\\
1.42577777777778	0.0918093162815445\\
1.42755555555556	0.0904011558315254\\
1.42933333333333	0.0899963103478498\\
1.43644444444444	0.0687222328657562\\
1.44177777777778	0.0315692240606538\\
1.44355555555556	0.0141528345415196\\
1.44533333333333	0.00775753399984325\\
1.45066666666667	0.0431266168005173\\
1.45244444444445	0.0486618416759441\\
1.45422222222222	0.0497103459878829\\
1.456	0.0464217211299847\\
1.45777777777778	0.0410615506986112\\
1.46133333333333	0.0335840515589041\\
1.46311111111111	0.0348261368480927\\
1.46488888888889	0.0383643775269746\\
1.46844444444444	0.0488909987269714\\
1.47022222222222	0.0486532483373665\\
1.472	0.0454654050064747\\
1.47733333333333	0.0230673799234431\\
1.47911111111111	0.0183083585938988\\
1.48088888888889	0.00990398763281064\\
1.48266666666667	0.0135106049968456\\
1.48622222222222	0.0305081948040815\\
1.488	0.0336223118567247\\
1.48977777777778	0.0325600005931932\\
1.49155555555556	0.0287325015898503\\
1.49333333333333	0.0235744123716088\\
1.49511111111111	0.0248074731048291\\
1.49688888888889	0.028737386781561\\
1.50222222222222	0.0542795753081613\\
1.504	0.0609057611397432\\
1.50577777777778	0.0638107373636174\\
1.50755555555556	0.0608270294340301\\
1.51111111111111	0.0576992961493836\\
1.51466666666667	0.0428894791343382\\
1.51644444444445	0.034003358510482\\
1.52	0.013613882437415\\
1.52177777777778	0.0138666583171947\\
1.52355555555556	0.0189089561290139\\
1.52533333333333	0.0200658484767935\\
1.52888888888889	0.0019536931089803\\
1.53066666666667	0.00389897443634268\\
1.53244444444444	0.0119998948383824\\
1.53422222222222	0.00729537175691064\\
1.536	0.00842845913451029\\
1.53777777777778	0.0130185920959498\\
1.53955555555556	0.0152896762880097\\
1.54311111111111	0.0282271007440542\\
1.54666666666667	0.0370424892620065\\
1.54844444444445	0.0444418360211571\\
1.55022222222222	0.0461031681547297\\
1.552	0.0487058823250877\\
1.55377777777778	0.04956326050565\\
1.55555555555556	0.0455042904105945\\
1.55733333333333	0.042987922720549\\
1.55911111111111	0.0429657724289747\\
1.56088888888889	0.0421575486725629\\
1.56444444444444	0.0374855257542919\\
1.568	0.0304602502912807\\
1.56977777777778	0.0300930737297946\\
1.57155555555556	0.0284712179331521\\
1.57333333333333	0.0236360586386546\\
1.57511111111111	0.0241934191914979\\
1.57866666666667	0.0198952684606049\\
1.58222222222222	0.0570236782970888\\
1.584	0.0397165124000267\\
1.58577777777778	0.0169526485623521\\
1.58755555555556	0.0167631434572009\\
1.58933333333333	0.018019042161896\\
1.59111111111111	0.0160026181896384\\
1.59288888888889	0.0162770432818107\\
1.59466666666667	0.0151107937065937\\
1.59644444444444	0.0102951359840873\\
1.59822222222222	0.0126748092239204\\
1.6	0.0159185198060925\\
1.60177777777778	0.0211308134388055\\
1.60711111111111	0.0542226490913222\\
1.60888888888889	0.0670141534432744\\
1.61066666666667	0.075308001411468\\
1.61422222222222	0.0869748829014618\\
1.616	0.0886684048355768\\
1.61777777777778	0.0854990130766815\\
1.61955555555556	0.0799498509591494\\
1.62133333333333	0.0689898301431029\\
1.62488888888889	0.0396362578035827\\
1.62844444444444	0.0159230055869948\\
1.63022222222222	0.011294666279877\\
1.632	0.0163758051777023\\
1.63377777777778	0.0278380945261887\\
1.63555555555556	0.0322876136817136\\
1.63733333333333	0.0268825846241469\\
1.63911111111111	0.0188485637852018\\
1.64088888888889	0.0201228955615846\\
1.64266666666667	0.0249060532096621\\
1.64622222222222	0.0419005822097809\\
1.64977777777778	0.0700452842178585\\
1.65333333333333	0.0833786462901003\\
1.65511111111111	0.0839594695800976\\
1.65688888888889	0.0821888747798418\\
1.65866666666667	0.0770608838627531\\
1.66044444444444	0.0688152608732722\\
1.664	0.0501405907189607\\
1.66577777777778	0.0464364580205334\\
1.66755555555556	0.0447051522701045\\
1.66933333333333	0.046512251281321\\
1.67111111111111	0.0499543908048246\\
1.67288888888889	0.0493282775945723\\
1.67466666666667	0.0494881547502395\\
1.67822222222222	0.040570466030335\\
1.68177777777778	0.028862107736618\\
1.68711111111111	0.00417157944962909\\
1.68888888888889	0.0171275734531555\\
1.69066666666667	0.0164083131497677\\
1.69244444444444	0.0334663409481486\\
1.696	0.0539555348700382\\
1.69955555555556	0.0667897561467505\\
1.70133333333333	0.071727803495552\\
1.70311111111111	0.0752606606349708\\
1.70488888888889	0.0777997997519257\\
1.70666666666667	0.0734085708851424\\
1.70844444444445	0.066502601347473\\
1.712	0.0473825201160984\\
1.71377777777778	0.0415284851068414\\
1.71555555555556	0.0401598249237622\\
1.71733333333333	0.0447233260556956\\
1.72266666666667	0.0770596876444642\\
1.72444444444444	0.0806566276229006\\
1.72622222222222	0.0818260778109163\\
1.728	0.0852609721198192\\
1.72977777777778	0.0820413933485362\\
1.73155555555556	0.0741739989782211\\
1.73866666666667	0.0321826667662251\\
1.74044444444445	0.0274908846309714\\
1.74222222222222	0.0344824076644556\\
1.744	0.0226173784740809\\
1.74577777777778	0.00352463315626395\\
1.74755555555556	0.00538672112592664\\
1.74933333333333	0.0111007051252869\\
1.75111111111111	0.0140758882791729\\
1.75288888888889	0.0207453415355232\\
1.75822222222222	0.0459465482956709\\
1.76	0.0494280054051686\\
1.76177777777778	0.0518825143527053\\
1.76355555555556	0.0533043948811667\\
1.76533333333333	0.0566746308699493\\
1.76711111111111	0.0575021161167903\\
1.76888888888889	0.0524503025067382\\
1.77066666666667	0.0496733519426513\\
1.77244444444445	0.0448094495486195\\
1.776	0.0278466430745468\\
1.77955555555556	0.0047718812579447\\
1.78133333333333	0.00765338981073072\\
1.78311111111111	0.0174517468755333\\
1.78488888888889	0.0298913604624254\\
1.78666666666667	0.0388840762996487\\
1.79022222222222	0.0484474165230928\\
1.792	0.0512767638529184\\
1.79555555555556	0.0302478798582122\\
1.79733333333333	0.0333193013293638\\
1.79911111111111	0.0413255177548386\\
1.80088888888889	0.0361089460363289\\
1.80266666666667	0.0345151031810182\\
1.80444444444445	0.033670794771286\\
1.80977777777778	0.0513543150758728\\
1.81333333333333	0.0630764080028534\\
1.81511111111111	0.0640999723749403\\
1.81688888888889	0.0629296536072417\\
1.81866666666667	0.0627409992480068\\
1.82044444444444	0.0568428714974232\\
1.824	0.0411317850311619\\
1.82755555555556	0.0276328201742047\\
1.82933333333333	0.027493517252509\\
1.83288888888889	0.0341209588392388\\
1.83644444444445	0.0431155038496378\\
1.83822222222222	0.0438956975342677\\
1.84	0.043680015658552\\
1.84177777777778	0.0473903184589055\\
1.84355555555556	0.0451408544097163\\
1.84533333333333	0.0394864314902392\\
1.84888888888889	0.0221755464657214\\
1.85066666666667	0.0190364338778863\\
1.85244444444444	0.0252728340850226\\
1.856	0.0418891426517689\\
1.85777777777778	0.0451565401458325\\
1.85955555555556	0.0474428234061541\\
1.86133333333333	0.0474378357712695\\
1.86311111111111	0.0444444147555458\\
1.86666666666667	0.0324214138625507\\
1.86844444444445	0.028950244545161\\
1.87022222222222	0.031639635210432\\
1.87733333333333	0.0824772939065532\\
1.87911111111111	0.094427699077027\\
1.88088888888889	0.102859160279802\\
1.88266666666667	0.102871672700342\\
1.88444444444444	0.10127584456103\\
1.88622222222222	0.0948028843753228\\
1.89333333333333	0.042391778179617\\
1.89511111111111	0.0332639084275961\\
1.89688888888889	0.0339510264649441\\
1.89866666666667	0.0377370181066929\\
1.90222222222222	0.0222197469678704\\
1.90577777777778	0.0540149205115235\\
1.90933333333333	0.0463605622037662\\
1.91111111111111	0.0402655158080485\\
1.91288888888889	0.029903778382689\\
1.91466666666667	0.0228080208766777\\
1.91644444444444	0.020893366261415\\
1.91822222222222	0.0229293824929115\\
1.92	0.0309034312992296\\
1.92177777777778	0.0433254968995982\\
1.92355555555556	0.0511454650797845\\
1.92533333333333	0.0562905103334259\\
1.92711111111111	0.0592114686027934\\
1.92888888888889	0.0592842941816549\\
1.93066666666667	0.0633396766011067\\
1.93244444444445	0.062392563496708\\
1.93422222222222	0.0557667752476405\\
1.936	0.0511515937656988\\
1.93777777777778	0.0430313928133295\\
1.94133333333333	0.0236699057110634\\
1.94488888888889	0.00458735734179427\\
1.94666666666667	0.00533235859215608\\
1.94844444444444	0.0131468470829361\\
1.95022222222222	0.0143807682792314\\
1.952	0.0165298449337392\\
1.95377777777778	0.0346366585486884\\
1.95555555555556	0.0427544989373807\\
1.95733333333333	0.0291253014958102\\
1.95911111111111	0.0352854453886025\\
1.96444444444445	0.0646026622900564\\
1.968	0.0761469579036103\\
1.96977777777778	0.0738974558452767\\
1.97155555555556	0.0690584123233897\\
1.97688888888889	0.0590334646975563\\
1.97866666666667	0.058088497349388\\
1.98044444444444	0.0608533335547889\\
1.98222222222222	0.0658513499529221\\
1.98755555555556	0.0763123796615588\\
1.99111111111111	0.0780179664887086\\
1.99288888888889	0.0772266683194829\\
1.99644444444445	0.068337528897068\\
2	0.0608723556027471\\
2.00355555555556	0.0505977040390313\\
2.00533333333333	0.0445613522101915\\
2.00888888888889	0.0162637065953888\\
2.01066666666667	0.0252023949530056\\
2.01244444444444	0.0439261262306054\\
2.01422222222222	0.0546089756192778\\
2.016	0.061801276629545\\
2.01955555555556	0.071036044803698\\
2.02133333333333	0.0725226932891836\\
2.02311111111111	0.0684151386919822\\
2.02488888888889	0.0624742521066324\\
2.02844444444445	0.0434445300154138\\
2.03022222222222	0.0431664575829203\\
2.032	0.0465859390211705\\
2.03377777777778	0.0548770026007404\\
2.03555555555556	0.0672813651493378\\
2.03733333333333	0.0760594557103644\\
2.03911111111111	0.0814644351901634\\
2.04088888888889	0.0840630735868686\\
2.04266666666667	0.0795201793521549\\
2.048	0.0493835679441297\\
2.05155555555556	0.0238153330400053\\
2.05333333333333	0.0180022169544678\\
2.05511111111111	0.0210159467725717\\
2.05866666666667	0.0335686219132434\\
2.06044444444445	0.0327287687982718\\
2.06222222222222	0.0295808618160223\\
2.064	0.0219850819807554\\
2.06755555555556	0.00385442570840766\\
2.06933333333333	0.0126857210749769\\
2.07288888888889	0.0348342801949677\\
2.07466666666667	0.0433376920538144\\
2.07644444444444	0.0491644266417204\\
2.08	0.0530904969386761\\
2.08177777777778	0.052107106844943\\
2.08355555555556	0.0495872323588991\\
2.08533333333333	0.0490307562276442\\
2.096	0.026290942076713\\
2.09777777777778	0.0239681661666857\\
2.09955555555556	0.0242317821857156\\
2.10133333333333	0.0183142535941343\\
2.10311111111111	0.0150955655386795\\
2.10488888888889	0.0139052190945712\\
2.10666666666667	0.00883867838250652\\
2.10844444444444	0.00667681561076705\\
2.11022222222222	0.00947138413222604\\
2.11377777777778	0.0126835010761077\\
2.11555555555556	0.0250720086666227\\
2.11733333333333	0.0155516247514349\\
2.11911111111111	0.0179967515168293\\
2.12088888888889	0.0170467502715717\\
2.12266666666667	0.017425255037633\\
2.12444444444445	0.0173549739580672\\
2.12622222222222	0.0164217472533039\\
2.12977777777778	0.0172902357074314\\
2.13155555555556	0.0198022885849767\\
2.13333333333333	0.023995386249215\\
2.13866666666667	0.032807310669881\\
2.14044444444444	0.0345008298148031\\
2.14222222222222	0.0384851600030807\\
2.144	0.039286122666411\\
2.14933333333333	0.0342098287501322\\
2.15288888888889	0.0210550477632054\\
2.15466666666667	0.0176799425177308\\
2.15644444444445	0.0176455484498277\\
2.15822222222222	0.0165112947219903\\
2.16	0.021409300222281\\
2.16177777777778	0.0243675192764989\\
2.16533333333333	0.0343839806132422\\
2.16711111111111	0.021669420113561\\
2.16888888888889	0.0139387118463539\\
2.17066666666667	0.0196008339303404\\
2.17244444444444	0.0282278730605903\\
2.17422222222222	0.0261650068319916\\
2.176	0.0253885623664196\\
2.17777777777778	0.0309701353446243\\
2.18311111111111	0.0632359005214447\\
2.18488888888889	0.0676865954553811\\
2.18666666666667	0.0692836517957147\\
2.18844444444445	0.0687637733433988\\
2.19022222222222	0.0675973111053594\\
2.19555555555555	0.0468054375486986\\
2.20088888888889	0.0180656153796761\\
2.20266666666667	0.0151112157138726\\
2.20444444444444	0.0150756936572201\\
2.20977777777778	0.00928525919146495\\
2.21155555555556	0.00602425620860103\\
2.21333333333333	0.00731112116248767\\
2.21511111111111	0.0164684357818139\\
2.21688888888889	0.028575121421305\\
2.22044444444445	0.0441176180031491\\
2.22222222222222	0.0503864688182247\\
2.224	0.0540994733074598\\
2.22577777777778	0.0549071894928232\\
2.22755555555555	0.0526314334514453\\
2.22933333333333	0.0492756689707257\\
2.23288888888889	0.0304353127099795\\
2.23466666666667	0.0264690450149452\\
2.23644444444444	0.0249262191683322\\
2.23822222222222	0.0246437989897572\\
2.24177777777778	0.0256979586541632\\
2.24355555555556	0.0241835104917136\\
2.24711111111111	0.0117104014698342\\
2.24888888888889	0.00278913773561129\\
2.25066666666667	0.00623556866275266\\
2.25422222222222	0.0277077926085276\\
2.256	0.0400771584409263\\
2.26133333333333	0.0681856476764899\\
2.26666666666667	0.0814731703204536\\
2.27022222222222	0.087318606149001\\
2.272	0.0890295644898416\\
2.27377777777778	0.0811560446133441\\
2.27555555555556	0.0754341604638746\\
2.27733333333333	0.0834880594823204\\
2.27911111111111	0.0936655760149456\\
2.28088888888889	0.0925151181200228\\
2.28266666666667	0.0920934317400999\\
2.28444444444445	0.0927305451739535\\
2.288	0.081643674721569\\
2.29155555555555	0.058999162309096\\
2.29866666666667	0.00766521339559745\\
2.30044444444444	0.011380614614275\\
2.304	0.0392643274751201\\
2.30577777777778	0.0451801113297243\\
2.30933333333333	0.0600313232352825\\
2.31111111111111	0.0630650654194405\\
2.31466666666667	0.0597776006180055\\
2.31644444444445	0.0611001681050602\\
2.31822222222222	0.0589126050590245\\
2.32	0.0526211652920523\\
2.32177777777778	0.0512458873782613\\
2.32355555555555	0.046952394750889\\
2.32533333333333	0.0382227937425341\\
2.32711111111111	0.0263133269038427\\
2.32888888888889	0.0294339749327861\\
2.33066666666667	0.0171969684691433\\
2.33244444444444	0.00816883657835277\\
2.33422222222222	0.0114598568927526\\
2.336	0.0189592869518478\\
2.33777777777778	0.0209125495037306\\
2.33955555555556	0.0217226615436381\\
2.34133333333333	0.0243785034893662\\
2.34311111111111	0.0224665548187915\\
2.34488888888889	0.0197229889391473\\
2.34666666666667	0.0142002986268217\\
2.34844444444445	0.0114469983000518\\
2.35022222222222	0.00735223320456413\\
2.352	0.00665687026069506\\
2.35377777777778	0.00857096353717424\\
2.35555555555555	0.00968184317392939\\
2.35733333333333	0.0115917767624154\\
2.35911111111111	0.0108202450399624\\
2.36088888888889	0.00799278523567892\\
2.36266666666667	0.00843106618023626\\
2.36444444444444	0.0129355703452596\\
2.36977777777778	0.0404492118842619\\
2.37155555555556	0.0458719394626854\\
2.37333333333333	0.0490531983127198\\
2.37511111111111	0.0491660289225031\\
2.37688888888889	0.0453611693163012\\
2.38222222222222	0.0236864296378485\\
2.384	0.00121079697097315\\
2.38755555555555	0.0377298863918121\\
2.39288888888889	0.0821077108394803\\
2.39644444444444	0.0975189540109227\\
2.39822222222222	0.0991278328362704\\
2.40177777777778	0.0848046015198456\\
2.41066666666667	0.0207266795803527\\
2.41244444444445	0.01966873624459\\
2.41777777777778	0.0434995307561223\\
2.41955555555555	0.0454041264066625\\
2.42133333333333	0.0489260957054078\\
2.42311111111111	0.0494467858776062\\
2.42488888888889	0.0455054731414819\\
2.42666666666667	0.0372985252382527\\
2.432	0.00381302395749117\\
2.43377777777778	0.0181498932859832\\
2.43555555555556	0.0388728414602078\\
2.43733333333333	0.0445690644505987\\
2.44088888888889	0.0619920962465024\\
2.44266666666667	0.0674207963219509\\
2.44444444444445	0.0695057447602885\\
2.448	0.0635365461616573\\
2.44977777777778	0.0560817186138678\\
2.45155555555555	0.0448651995260541\\
2.45333333333333	0.0366348416787972\\
2.45688888888889	0.0104546759337616\\
2.45866666666667	0.00559166401279754\\
2.46222222222222	0.0183651939221825\\
2.46577777777778	0.0241502768069388\\
2.46755555555556	0.0174455869959402\\
2.46933333333333	0.0124138545108003\\
2.47111111111111	0.0126394074403073\\
2.47466666666667	0.0310179068495344\\
2.47644444444445	0.0335115837993918\\
2.47822222222222	0.0426488233700759\\
2.48	0.0484780690487554\\
2.48177777777778	0.0509231985604472\\
2.48355555555555	0.0555517039071916\\
2.48533333333333	0.0584646912384059\\
2.48888888888889	0.0274856842715074\\
2.49244444444444	0.0522437114835057\\
2.496	0.0543265749887034\\
2.49777777777778	0.0546321671242822\\
2.49955555555556	0.0554923050086487\\
2.50488888888889	0.0394251944670643\\
2.50666666666667	0.0302583674724772\\
2.50844444444445	0.0250185659799165\\
2.512	0.0275048438072787\\
2.51733333333333	0.0468848364056953\\
2.51911111111111	0.0523539764835483\\
2.52088888888889	0.0519287201294247\\
2.52444444444444	0.0465777325680143\\
2.52977777777778	0.0204159018032648\\
2.53511111111111	0.0021354849164652\\
2.53688888888889	0.00472824680628392\\
2.53866666666667	0.00267955899537853\\
2.54044444444445	0.0114043816510367\\
2.54222222222222	0.0253966273636443\\
2.544	0.0197941491736486\\
2.54577777777778	0.0189226182751092\\
2.54933333333333	0.0385279968713377\\
2.55288888888889	0.0506152427089823\\
2.55644444444444	0.060035985683637\\
2.55822222222222	0.0595348777360094\\
2.56	0.0529390164171915\\
2.56177777777778	0.0523434003929033\\
2.56355555555556	0.0507070441554234\\
2.56533333333334	0.0481509503371349\\
2.56711111111111	0.046866101955068\\
2.56888888888889	0.0468523636436764\\
2.57066666666667	0.0458343374456831\\
2.57244444444445	0.043819477431672\\
2.57422222222222	0.0433616475975214\\
2.57777777777778	0.0370496506436702\\
2.57955555555555	0.0326906287385107\\
2.58133333333333	0.0300205296947951\\
2.58488888888889	0.027246584426603\\
2.58666666666667	0.0279928155261722\\
2.58844444444444	0.0295124510179647\\
2.59022222222222	0.0298902117770474\\
2.592	0.0315923657604742\\
2.59555555555556	0.0685387555010379\\
2.59911111111111	0.0333001506476016\\
2.60444444444445	0.0156310168755738\\
2.60622222222222	0.0107252407300749\\
2.608	0.00384865094154563\\
2.60977777777778	0.00893360781608621\\
2.61155555555555	0.0213844806413199\\
2.61511111111111	0.0382043180434373\\
2.61688888888889	0.0432081638803012\\
2.61866666666667	0.0444639315007223\\
2.62044444444444	0.0465215856542969\\
2.62222222222222	0.0473398130931635\\
2.624	0.0449930281063615\\
2.62577777777778	0.0417144484149752\\
2.62755555555556	0.041274846629836\\
2.63288888888889	0.027972771610294\\
2.63466666666667	0.0288971420430393\\
2.63644444444444	0.0269365026835224\\
2.63822222222222	0.0235671721693826\\
2.64	0.0215394325364535\\
2.64177777777778	0.0222898156732292\\
2.64355555555555	0.024102560998827\\
2.64533333333333	0.0285988003348088\\
2.64711111111111	0.0352839459501304\\
2.64888888888889	0.0486840786514087\\
2.65066666666667	0.0528122622974543\\
2.65244444444444	0.0530266487052486\\
2.65422222222222	0.0596661416374893\\
2.656	0.0606133871703136\\
2.65955555555556	0.0524926569756055\\
2.66133333333334	0.044512455719854\\
2.66311111111111	0.0343953025801582\\
2.66488888888889	0.0323494177811554\\
2.66666666666667	0.032379083158169\\
2.66844444444444	0.043153872962872\\
2.67022222222222	0.0585269927506005\\
2.672	0.0692553847720632\\
2.67555555555555	0.0823948464427247\\
2.67733333333333	0.0848413285607563\\
2.67911111111111	0.0828058385824271\\
2.68088888888889	0.0816097591147624\\
2.68266666666667	0.0731690795724269\\
2.688	0.0351848703685249\\
2.69155555555556	0.0168056630384861\\
2.69333333333334	0.0149650814930098\\
2.69511111111111	0.0152484613609829\\
2.69688888888889	0.0210916146232343\\
2.70044444444444	0.0135172120207798\\
2.70222222222222	0.0274765987561985\\
2.704	0.02032851954203\\
2.70577777777778	0.0227169086190351\\
2.70933333333333	0.050144106454372\\
2.71111111111111	0.0611354398001929\\
2.71288888888889	0.0677327766017726\\
2.71466666666667	0.0720448127366105\\
2.71644444444444	0.0720260247400013\\
2.72	0.0607764679655496\\
2.72177777777778	0.0525516664041703\\
2.72355555555556	0.0422618271956452\\
2.72533333333334	0.0368764133045048\\
2.72711111111111	0.0351067554839766\\
2.72888888888889	0.0380826799394498\\
2.73066666666667	0.046350062843576\\
2.73244444444444	0.0509040007191111\\
2.73422222222222	0.0537323338829836\\
2.736	0.0533520636333051\\
2.73777777777778	0.0501975125471574\\
2.74311111111111	0.0330818217838207\\
2.74488888888889	0.0364395876972381\\
2.74844444444444	0.0563894775042613\\
2.752	0.0814143916972618\\
2.75555555555556	0.104134162707552\\
2.75733333333334	0.0966040135150017\\
2.75911111111111	0.0848000947207623\\
2.76444444444444	0.0664282880612888\\
2.768	0.0596132738075354\\
2.76977777777778	0.0616601255192855\\
2.77155555555555	0.0616764633704641\\
2.77333333333333	0.062370503164999\\
2.77688888888889	0.0564126877813784\\
2.77866666666667	0.0526452064172709\\
2.78044444444444	0.0467370624694965\\
2.784	0.0431346194216466\\
2.78755555555556	0.0323665341277817\\
2.78933333333334	0.0292188302517964\\
2.79288888888889	0.0215024780765312\\
2.79644444444444	0.0149108197687546\\
2.79822222222222	0.0172528785584909\\
2.8	0.0144578340356176\\
2.80177777777778	0.0159980971734051\\
2.80533333333333	0.0177515837597682\\
2.80711111111111	0.0265668141299926\\
2.80888888888889	0.032860027178053\\
2.81066666666667	0.0212014834227929\\
2.81244444444444	0.032356601630493\\
2.81777777777778	0.0467122110684102\\
2.81955555555556	0.0484698781921686\\
2.82133333333334	0.0483041555959467\\
2.82311111111111	0.0439232829230072\\
2.82666666666667	0.0286926997697101\\
2.82844444444444	0.017424727756957\\
2.83022222222222	0.0155299213074898\\
2.832	0.0237858127786694\\
2.83377777777778	0.0347468351432418\\
2.83555555555555	0.0391941506694415\\
2.83733333333333	0.0410281999121942\\
2.83911111111111	0.0398948984081429\\
2.84088888888889	0.0329829729539242\\
2.84266666666667	0.0207955302587521\\
2.84444444444444	0.00542726810437699\\
2.84622222222222	0.0212252193548252\\
2.85155555555556	0.09232232761509\\
2.85333333333334	0.107942484933815\\
2.85511111111111	0.112911046881209\\
2.85688888888889	0.112639827263564\\
2.85866666666667	0.102681029392961\\
2.86222222222222	0.0649502568947398\\
2.864	0.0309586989458808\\
2.86577777777778	0.0176049167454053\\
2.87111111111111	0.0985303331101157\\
2.87288888888889	0.107442329091196\\
2.87466666666667	0.108935278108358\\
2.87644444444445	0.104390250247601\\
2.87822222222222	0.0850046782829494\\
2.88177777777778	0.0285825917039055\\
2.88355555555556	0.0414738430091717\\
2.88711111111111	0.125857314541033\\
2.88888888888889	0.154114802072574\\
2.89066666666667	0.169911115282961\\
2.89244444444444	0.170494668248278\\
2.89422222222222	0.150240256450481\\
2.89777777777778	0.0712903066426271\\
2.89955555555555	0.0791146604630413\\
2.90133333333333	0.155643562213765\\
2.91022222222222	0.652515638202086\\
2.912	0.715556050665995\\
2.91377777777778	0.826595455572392\\
2.91555555555556	0.910080174826891\\
2.91733333333334	0.820359668425759\\
2.91911111111111	0.70538831163255\\
2.92088888888889	0.636974072803085\\
2.92444444444444	0.451900618473843\\
2.92977777777778	0.140619006414241\\
2.93155555555555	0.0566119100091704\\
2.93333333333333	0.0592307258767484\\
2.93511111111111	0.111143003224477\\
2.93688888888889	0.146665228995047\\
2.93866666666667	0.159334306671909\\
2.94044444444445	0.155728371929673\\
2.94222222222222	0.138530222478359\\
2.944	0.108711181291934\\
2.94755555555556	0.0256926809908826\\
2.94933333333334	0.0190640098278934\\
2.95288888888889	0.0839869901109616\\
2.95466666666667	0.101962117578573\\
2.95644444444444	0.109060538322932\\
2.95822222222222	0.103917010055802\\
2.96	0.0899997539886286\\
2.96355555555555	0.0474623538586805\\
2.96533333333333	0.0224861418785522\\
2.96711111111111	0.0298989844384998\\
2.96888888888889	0.0597355591977404\\
2.97066666666667	0.0724899662322045\\
2.97244444444445	0.0803868573584623\\
2.97422222222222	0.0851361068741348\\
2.976	0.0848677836367564\\
2.97777777777778	0.0793711856623318\\
2.97955555555556	0.0684541429367513\\
2.98488888888889	0.0186758778232097\\
2.98666666666667	0.0132751899187262\\
2.98844444444444	0.0219012523797986\\
2.992	0.028988462160811\\
2.99377777777778	0.0309071955003581\\
2.99555555555555	0.0274316560077708\\
2.99733333333333	0.0279748908620725\\
2.99911111111111	0.0329976662320952\\
3.00444444444445	0.0576509791005826\\
3.00622222222222	0.0641997228532496\\
3.008	0.0684529042991322\\
3.00977777777778	0.0660890390609552\\
3.01155555555556	0.0609804547661845\\
3.01511111111111	0.0448407197692191\\
3.01688888888889	0.0354152186677723\\
3.01866666666667	0.0289884188951781\\
3.02044444444444	0.0246845200986066\\
3.02222222222222	0.034552209244449\\
3.02577777777778	0.0209398810776165\\
3.02755555555555	0.021646191615055\\
3.02933333333333	0.0268305945130436\\
3.03111111111111	0.0303639751439277\\
3.03288888888889	0.0328409086142294\\
3.03644444444445	0.040344736979506\\
3.03822222222222	0.0443406964770645\\
3.04	0.0464874069505861\\
3.04177777777778	0.0455646491653567\\
3.04533333333334	0.0410408433438008\\
3.04711111111111	0.0400154224328837\\
3.04888888888889	0.039824530316622\\
3.05066666666667	0.0427305586107138\\
3.05422222222222	0.0505442097466293\\
3.056	0.0527004627109093\\
3.05777777777778	0.0447548294485571\\
3.05955555555555	0.03915354280619\\
3.06133333333333	0.0378704916463803\\
3.06311111111111	0.0333315360406097\\
3.06488888888889	0.0245174295439412\\
3.06844444444445	0.0154413489014225\\
3.07022222222222	0.0133350944135699\\
3.072	0.0160806431930567\\
3.07377777777778	0.017819865496687\\
3.07555555555556	0.0162962849723449\\
3.07733333333334	0.00580123026964685\\
3.07911111111111	0.00953203289786231\\
3.08266666666667	0.0281692902299291\\
3.08444444444444	0.036957289507292\\
3.08622222222222	0.0431059137893186\\
3.088	0.0533301183724717\\
3.08977777777778	0.0595965891817833\\
3.09155555555555	0.0595765911250048\\
3.09333333333333	0.0612071006171178\\
3.09866666666667	0.0515326742855464\\
3.10044444444445	0.0447967945918251\\
3.10222222222222	0.0420264939112371\\
3.10577777777778	0.0309562820842082\\
3.10755555555556	0.0267400933142419\\
3.10933333333333	0.0237648734745584\\
3.11288888888889	0.00878518652361393\\
3.11466666666667	0.00482271704051485\\
3.11644444444444	0.0056597106353955\\
3.11822222222222	0.00895252590405349\\
3.12	0.0105231519537838\\
3.12177777777778	0.0115114408015948\\
3.12533333333333	0.0116375699665419\\
3.12711111111111	0.00660808615369746\\
3.12888888888889	0.0210793301915224\\
3.13066666666667	0.00811636141346028\\
3.13244444444445	0.027630069189474\\
3.13422222222222	0.0354341879436042\\
3.13777777777778	0.0432172639405266\\
3.13955555555556	0.0439924898857313\\
3.14133333333333	0.0409700477516779\\
3.14488888888889	0.0318315995303422\\
3.14666666666667	0.0297266757194592\\
3.14844444444444	0.0208863597385083\\
3.15022222222222	0.015607765613872\\
3.152	0.0156048095225181\\
3.15377777777778	0.0180597829633697\\
3.15555555555556	0.0192848466310558\\
3.15733333333333	0.0193269372849159\\
3.15911111111111	0.0187201512418547\\
3.16266666666667	0.00941163185602178\\
3.16444444444445	0.00500617364905764\\
3.16622222222222	0.0108115244964715\\
3.17333333333333	0.0236927257499708\\
3.17688888888889	0.017404092019067\\
3.17866666666667	0.0120449660825805\\
3.18222222222222	0.0123425235817294\\
3.184	0.00382574766839738\\
3.18577777777778	0.00526950995810083\\
3.18755555555556	0.00757747199714842\\
3.18933333333333	0.0123157997874799\\
3.19111111111111	0.0131868149013421\\
3.19288888888889	0.0146164181592567\\
3.19466666666667	0.0151102730885384\\
3.19644444444445	0.0144056270883439\\
3.19822222222222	0.0174821787061887\\
3.2	0.0172911795099502\\
3.20177777777778	0.0189715055374862\\
3.20355555555556	0.0192188233235591\\
3.20533333333333	0.0189864821001393\\
3.20711111111111	0.0202770492656867\\
3.20888888888889	0.0189138521428163\\
3.21066666666667	0.016031629112625\\
3.216	0.00303534034920361\\
3.21777777777778	0.00765852442955506\\
3.21955555555556	0.0134794859357612\\
3.22488888888889	0.0233148532170269\\
3.22666666666667	0.0215900131046851\\
3.22844444444445	0.014697878434788\\
3.23022222222222	0.0113668831231202\\
3.232	0.00677034483949512\\
3.23555555555556	0.0440149674939363\\
3.23733333333333	0.0312881571159487\\
3.23911111111111	0.0311279336091701\\
3.24088888888889	0.0380200422111265\\
3.24266666666667	0.0428608600431737\\
3.24444444444444	0.0491769263837156\\
3.24622222222222	0.0528226493774611\\
3.248	0.0514565511169636\\
3.24977777777778	0.0486907684750157\\
3.25155555555556	0.043944081970924\\
3.25333333333333	0.0356718967971048\\
3.25688888888889	0.0242854273051272\\
3.25866666666667	0.0227780089203016\\
3.26044444444445	0.0206171314971222\\
3.26222222222222	0.0228223100393485\\
3.26577777777778	0.0317615807610387\\
3.26755555555556	0.0380465067033882\\
3.26933333333333	0.0420815321768053\\
3.27111111111111	0.0435947573998732\\
3.27288888888889	0.0429848129314756\\
3.27644444444444	0.0349649701584056\\
3.27822222222222	0.0360919016416545\\
3.28	0.0380454889255972\\
3.28177777777778	0.041494120039129\\
3.28355555555556	0.0475789948979042\\
3.28533333333333	0.055186976063947\\
3.28711111111111	0.0563569192881133\\
3.28888888888889	0.0558949262383095\\
3.29066666666667	0.0574580047878506\\
3.29244444444445	0.0599870660793371\\
3.29422222222222	0.0562534283181257\\
3.29955555555556	0.0317578062161843\\
3.30133333333333	0.0267050449069046\\
3.30311111111111	0.0256914831456392\\
3.30488888888889	0.0210095789697462\\
3.30666666666667	0.0176457836585158\\
3.30844444444444	0.0206517554478012\\
3.31022222222222	0.0212633494187209\\
3.31377777777778	0.0131840637713267\\
3.31555555555556	0.0117897004099774\\
3.31733333333333	0.0165717772862841\\
3.31911111111111	0.0232409921760315\\
3.32088888888889	0.0259815634896761\\
3.32266666666667	0.0310522482488658\\
3.32444444444445	0.0318924648068908\\
3.32622222222222	0.0314881780629044\\
3.328	0.0273841676741924\\
3.33155555555556	0.00426587554928304\\
3.33333333333333	0.00703937926407505\\
3.33688888888889	0.0330078604497714\\
3.34044444444444	0.0491762986622462\\
3.34222222222222	0.054867117068401\\
3.344	0.0552846927386987\\
3.34577777777778	0.0517502906534624\\
3.34755555555556	0.0463342831261251\\
3.34933333333333	0.0362003769068622\\
3.35288888888889	0.0095162928120871\\
3.35466666666667	0.00856776873678555\\
3.35644444444445	0.0194396560159191\\
3.35822222222222	0.0340704107622543\\
3.36	0.0425457676624106\\
3.36177777777778	0.0423597059035252\\
3.36355555555556	0.0436268125698263\\
3.36533333333333	0.0403428047049808\\
3.36711111111111	0.0305738125140387\\
3.36888888888889	0.0241278610491236\\
3.37066666666667	0.0137490348632134\\
3.37244444444444	0.00624332414530926\\
3.37422222222222	0.00579060538657217\\
3.37777777777778	0.0173752848148823\\
3.37955555555556	0.0167576447353319\\
3.38133333333333	0.012282593437007\\
3.38311111111111	0.00491697808165981\\
3.38488888888889	0.0066193668825747\\
3.38666666666667	0.016682998196309\\
3.392	0.0579157160001458\\
3.39377777777778	0.0515606787850196\\
3.39555555555556	0.0522448831070221\\
3.39911111111111	0.0810986230001554\\
3.40088888888889	0.0797807272254865\\
3.40444444444444	0.0683772334991559\\
3.40622222222222	0.0615264134115066\\
3.41155555555556	0.0591194813525107\\
3.41333333333333	0.0610438791384631\\
3.41511111111111	0.0636333935748574\\
3.41688888888889	0.0625432036027291\\
3.41866666666667	0.0581254184715085\\
3.42222222222222	0.0421574225879375\\
3.42577777777778	0.0197209504818083\\
3.42755555555556	0.0128769965620528\\
3.42933333333333	0.00953541621564824\\
3.43111111111111	0.0129607628910158\\
3.43288888888889	0.0203923373736252\\
3.43466666666667	0.0243996266559137\\
3.43644444444444	0.0306513519546776\\
3.43822222222222	0.0303621955251998\\
3.44	0.0282495545820112\\
3.44177777777778	0.0251644510180959\\
3.44355555555556	0.018768658678983\\
3.44533333333333	0.014221022785204\\
3.44711111111111	0.017515148504021\\
3.44888888888889	0.0261657423347721\\
3.45066666666667	0.0206691163829227\\
3.45244444444445	0.0108797675480226\\
3.456	0.0220122699804364\\
3.45777777777778	0.0266453620590852\\
3.46133333333333	0.0401899632990244\\
3.46488888888889	0.05917189772385\\
3.47022222222222	0.0774173391647359\\
3.472	0.0791951490852725\\
3.47377777777778	0.0775130607522776\\
3.47555555555556	0.0780051677139291\\
3.47733333333333	0.0732075277411965\\
3.48266666666667	0.0518939769300317\\
3.48444444444445	0.0417991994291071\\
3.48622222222222	0.0360735074917216\\
3.48977777777778	0.0314861592218492\\
3.49333333333333	0.0380163575804069\\
3.49511111111111	0.0397074121648231\\
3.49688888888889	0.0436260881407939\\
3.49866666666667	0.0436615296075828\\
3.50044444444444	0.0496750109531057\\
3.50222222222222	0.0646589132112325\\
3.50577777777778	0.036507157487037\\
3.50755555555556	0.0389873366127311\\
3.50933333333333	0.0381815030983361\\
3.51111111111111	0.0397508999374132\\
3.51288888888889	0.0436618038124692\\
3.51466666666667	0.0452746054560969\\
3.51644444444445	0.0457657649908505\\
3.51822222222222	0.0503151748671407\\
3.52	0.0563004112066388\\
3.52177777777778	0.0572682134225744\\
3.52533333333333	0.0579022179451485\\
3.52711111111111	0.0549947375513291\\
3.53066666666667	0.0417971441439349\\
3.53244444444444	0.0332251448941534\\
3.53955555555556	0.00884198164612116\\
3.54133333333333	0.00301500018813528\\
3.54311111111111	0.00199783371925832\\
3.54488888888889	0.00526176221688601\\
3.54666666666667	0.00695194133653487\\
3.54844444444445	0.0145930058960602\\
3.55022222222222	0.019440956166008\\
3.552	0.0291280295771834\\
3.55555555555556	0.0525749111289429\\
3.55733333333333	0.0598844925281412\\
3.56088888888889	0.0705808172044406\\
3.56266666666667	0.07066135000942\\
3.56444444444444	0.0713721861455454\\
3.56622222222222	0.0744310329931146\\
3.568	0.0728986391353885\\
3.56977777777778	0.070114993576901\\
3.57155555555556	0.0687482128872219\\
3.57333333333333	0.0609328277123424\\
3.57511111111111	0.0499664382708431\\
3.57688888888889	0.0426027109811677\\
3.58044444444445	0.0323616185017208\\
3.58222222222222	0.0286424920024793\\
3.584	0.0230276743812965\\
3.58755555555556	0.00750041494019982\\
3.58933333333333	0.00638555258147022\\
3.59111111111111	0.0129766382575092\\
3.59288888888889	0.0159175907854028\\
3.59466666666667	0.014848937313868\\
3.59644444444444	0.017793701921736\\
3.59822222222222	0.017705232527188\\
3.6	0.0188186640371484\\
3.60177777777778	0.0234874966681282\\
3.60355555555556	0.0266968677848993\\
3.60533333333333	0.0273567454388655\\
3.60888888888889	0.0663616287514266\\
3.61066666666667	0.0556298073909609\\
3.61244444444445	0.0420123027073238\\
3.61422222222222	0.0440235878270343\\
3.616	0.047933880747923\\
3.61777777777778	0.0498689376557095\\
3.61955555555556	0.0500394512079687\\
3.62133333333333	0.0507183729763199\\
3.62311111111111	0.0493378900122003\\
3.62488888888889	0.044247274740389\\
3.62666666666667	0.0426773265283131\\
3.63022222222222	0.0333299484299729\\
3.632	0.0336328631589566\\
3.63377777777778	0.0314544657977187\\
3.63555555555556	0.0301604432485476\\
3.63733333333333	0.0307783599340858\\
3.63911111111111	0.0295276010780015\\
3.64266666666667	0.0165537722240288\\
3.64444444444445	0.0116544270439611\\
3.64622222222222	0.016145820527214\\
3.648	0.0222842074931862\\
3.64977777777778	0.0320101378866902\\
3.65155555555556	0.0444424789032318\\
3.65511111111111	0.0766926660596816\\
3.65866666666667	0.101517166726026\\
3.66044444444444	0.105564636871815\\
3.66222222222222	0.10067048604953\\
3.664	0.102532800601438\\
3.66577777777778	0.105196355506159\\
3.66755555555556	0.0996170287290816\\
3.67644444444445	0.0332361009999396\\
3.67822222222222	0.0221183718871814\\
3.68	0.0200087446929764\\
3.68177777777778	0.0205900537899346\\
3.68355555555556	0.0258306541401225\\
3.68533333333333	0.0332405888282636\\
3.68711111111111	0.0370225484156919\\
3.68888888888889	0.0367926961636975\\
3.69066666666667	0.0376742773835765\\
3.69244444444444	0.0395091008771189\\
3.69422222222222	0.0400671583702241\\
3.69777777777778	0.0425636223897499\\
3.69955555555556	0.0404873861216224\\
3.70133333333333	0.0398763921809753\\
3.70311111111111	0.0397404278995737\\
3.70488888888889	0.0377663381830864\\
3.70666666666667	0.0386106335199727\\
3.70844444444445	0.0433490080917096\\
3.71022222222222	0.0428397359783474\\
3.712	0.0399482682198382\\
3.71555555555556	0.0697221751817274\\
3.71911111111111	0.0449910423672648\\
3.72088888888889	0.0550469125128785\\
3.728	0.10389533264248\\
3.72977777777778	0.113292617785085\\
3.73155555555556	0.115700957032828\\
3.73333333333333	0.114740050948928\\
3.73511111111111	0.111421351941576\\
3.73866666666667	0.0940147885519913\\
3.74577777777778	0.0472010655210191\\
3.74933333333333	0.0323759225625366\\
3.75288888888889	0.0217754586659709\\
3.75466666666667	0.0134350239110184\\
3.75644444444444	0.0104491546499546\\
3.75822222222222	0.0125090615303698\\
3.76	0.0172075614558516\\
3.76177777777778	0.0255683878076347\\
3.76355555555556	0.0371083613489454\\
3.76888888888889	0.0580452372395932\\
3.77066666666667	0.0569234052739098\\
3.776	0.0390886969430397\\
3.77955555555556	0.0286881085883444\\
3.78133333333333	0.0254693225331266\\
3.78311111111111	0.0186796178871482\\
3.78488888888889	0.0150854322000598\\
3.78666666666667	0.0149994454352154\\
3.79022222222222	0.00651678589298399\\
3.792	0.00493584592209118\\
3.79733333333333	0.0333058325579323\\
3.80088888888889	0.0528303025723531\\
3.80266666666667	0.0585787186135853\\
3.80977777777778	0.0731497557937715\\
3.81155555555556	0.0755640861731806\\
3.81333333333333	0.0763826828059955\\
3.81688888888889	0.0784470470229053\\
3.81866666666667	0.0776609793819532\\
3.82044444444444	0.0777153223966209\\
3.82222222222222	0.0755256113567491\\
3.824	0.0618203380546518\\
3.82755555555556	0.0514159526304425\\
3.83111111111111	0.0324704940368505\\
3.83288888888889	0.0268776175821408\\
3.83644444444445	0.0118841407293289\\
3.84	0.00757917273421427\\
3.84355555555556	0.0086303651988402\\
3.84533333333333	0.0102719488244283\\
3.85066666666667	0.0129837283558061\\
3.85244444444444	0.013021780966799\\
3.85422222222222	0.0104741630735568\\
3.856	0.0105183714866257\\
3.85955555555556	0.012010700753315\\
3.86133333333333	0.0156808086321369\\
3.86311111111111	0.0172126500195233\\
3.86488888888889	0.0272267463484326\\
3.86844444444445	0.0540235358499253\\
3.87022222222222	0.0621558366987713\\
3.872	0.0676611552147506\\
3.87733333333333	0.0753743396095636\\
3.87911111111111	0.0737455641803031\\
3.88088888888889	0.0670635731826827\\
3.888	0.026224918492904\\
3.88977777777778	0.0131175665549641\\
3.89155555555556	0.00788014232079703\\
3.89333333333333	0.00925694677759381\\
3.90222222222222	0.0419823783726727\\
3.90755555555556	0.0771110413955114\\
3.91111111111111	0.0926532298148608\\
3.91466666666667	0.106304499184702\\
3.91644444444444	0.110393138460608\\
3.91822222222222	0.110731147740836\\
3.92	0.109237337638639\\
3.92355555555556	0.103730746849365\\
3.92533333333333	0.102483149062959\\
3.92888888888889	0.0952773182562083\\
3.93066666666667	0.0985867979804524\\
3.93244444444445	0.100993196955194\\
3.936	0.0946384001361942\\
3.94133333333333	0.0649566229115877\\
3.94311111111111	0.0601266215307739\\
3.94666666666667	0.0578788862007258\\
3.952	0.0449371650046331\\
3.95377777777778	0.037588400920928\\
3.95555555555556	0.0281076108832998\\
3.95733333333333	0.0135503906411252\\
3.95911111111111	0.00481301134937695\\
3.96444444444445	0.0562814490032792\\
3.96622222222222	0.0706038938155942\\
3.96977777777778	0.0925050884580365\\
3.97155555555556	0.0979132211028499\\
3.97333333333333	0.09518076046907\\
3.97511111111111	0.0856998984669062\\
3.98222222222222	0.0208937935848326\\
3.984	0.0257406091309562\\
3.99111111111111	0.0928610275586941\\
3.99288888888889	0.0985833547998745\\
3.99466666666667	0.101346424083616\\
3.99644444444445	0.0986212938108402\\
3.99822222222222	0.0899697349890154\\
4.00177777777778	0.061664212361265\\
4.00711111111111	0.00825694330394811\\
4.00888888888889	0.0161866286756158\\
4.01244444444444	0.0390559355684346\\
4.01422222222222	0.0486794497550491\\
4.016	0.0552866940291388\\
4.01777777777778	0.0596888468969894\\
4.01955555555556	0.0628877882062184\\
4.02133333333333	0.0682362212807419\\
4.02488888888889	0.0864141849839299\\
4.02666666666667	0.0991913812228447\\
4.032	0.11923736151677\\
4.03377777777778	0.118208829339327\\
4.03555555555556	0.113317823808483\\
4.03733333333333	0.116222387585477\\
4.03911111111111	0.11717542296898\\
4.04088888888889	0.113084647894642\\
4.04266666666667	0.113717567527232\\
4.04444444444444	0.112810681877047\\
4.04622222222222	0.113307261028837\\
4.048	0.110956150729287\\
4.05155555555556	0.0982429046918512\\
4.05333333333333	0.0886370258188585\\
4.05866666666667	0.046450871316523\\
4.06222222222222	0.0178177339026924\\
4.064	0.00382014114534357\\
4.06755555555556	0.0102473197794701\\
4.07288888888889	0.0267192680503463\\
4.07644444444444	0.0466303241696089\\
4.08	0.0650526024320257\\
4.08355555555556	0.0792953585044209\\
4.08533333333333	0.07821800244486\\
4.08711111111111	0.0665279291413654\\
4.08888888888889	0.0586746278573074\\
4.09066666666667	0.0563411721602058\\
4.09422222222222	0.0380258392494959\\
4.09777777777778	0.0181011857956115\\
4.10133333333333	0.0263199437057864\\
4.10488888888889	0.0373679144680992\\
4.10666666666667	0.033830653767005\\
4.10844444444444	0.0227351702903462\\
4.11022222222222	0.0165021130458953\\
4.112	0.00526793161124317\\
4.11377777777778	0.0070017122573276\\
4.11555555555556	0.018382090553704\\
4.11733333333333	0.0248178461612376\\
4.11911111111111	0.0295801085415199\\
4.12088888888889	0.0317588554089241\\
4.12266666666667	0.0301155689651296\\
4.128	0.00851252448198281\\
4.12977777777778	0.014511674379218\\
4.13511111111111	0.0600491499367344\\
4.13688888888889	0.0729916703618585\\
4.13866666666667	0.080083193312781\\
4.14222222222222	0.10300041494725\\
4.144	0.0971623880112347\\
4.14577777777778	0.0828106015665142\\
4.14755555555556	0.0785949010356291\\
4.15111111111111	0.065917889870903\\
4.15466666666667	0.0569821185218586\\
4.15644444444445	0.0505286990970966\\
4.16	0.0427765351632061\\
4.16355555555556	0.0305059143670334\\
4.16711111111111	0.0165906177342237\\
4.16888888888889	0.0165213786368525\\
4.17066666666667	0.0223280823033321\\
4.17422222222222	0.0304872377785124\\
4.176	0.0368698354781607\\
4.17777777777778	0.0376689106837489\\
4.18133333333333	0.0383776447312947\\
4.18311111111111	0.0326147693228158\\
4.18488888888889	0.0313651250984073\\
4.18666666666667	0.0311795657623293\\
4.18844444444445	0.0349103459678517\\
4.192	0.0368738215902127\\
4.19377777777778	0.0390261769400198\\
4.19555555555556	0.0421842760332503\\
4.19733333333333	0.0390078147178237\\
4.20088888888889	0.028000387069266\\
4.20266666666667	0.0287548602116949\\
4.20444444444444	0.0310231928678881\\
4.20622222222222	0.02502964821144\\
4.208	0.0160887849690496\\
4.20977777777778	0.0120680653910554\\
4.21155555555556	0.0132031479882393\\
4.21333333333333	0.0155076874514926\\
4.21511111111111	0.0196497568110736\\
4.21866666666667	0.0360926298456725\\
4.224	0.0743323623783851\\
4.22755555555556	0.09225402797302\\
4.23111111111111	0.100146680716481\\
4.23288888888889	0.0994883908090429\\
4.23466666666667	0.0961749179135154\\
4.23644444444444	0.0918928985009693\\
4.24177777777778	0.0626637047162824\\
4.24355555555556	0.0545006045184806\\
4.24533333333333	0.0439462412636935\\
4.24888888888889	0.055501698959997\\
4.25066666666667	0.0346915098577583\\
4.25244444444445	0.0193809137171392\\
4.25777777777778	0.0285157229894857\\
4.26488888888889	0.0443443627056652\\
4.26844444444444	0.0486165749306338\\
4.27022222222222	0.0510715786265621\\
4.272	0.0542965353933162\\
4.27377777777778	0.0515336063713541\\
4.27733333333333	0.0435042169603719\\
4.28266666666667	0.021077695839363\\
4.28444444444445	0.0168644878823265\\
4.28622222222222	0.0173387473628175\\
4.28977777777778	0.037942273773929\\
4.29155555555556	0.0498899849312551\\
4.29333333333333	0.057674333330695\\
4.29688888888889	0.068931956258897\\
4.29866666666667	0.0696744209300384\\
4.30044444444444	0.0616189529959854\\
4.30222222222222	0.0620647023157055\\
4.304	0.0646787871829844\\
4.30577777777778	0.0538948131737449\\
4.30755555555556	0.0459509454328533\\
4.30933333333333	0.0422689238422933\\
4.31288888888889	0.0251160081373669\\
4.31466666666667	0.0234531699697165\\
4.31644444444445	0.0268401805924512\\
4.31822222222222	0.0341664674752096\\
4.32	0.0395337449381579\\
4.32177777777778	0.0371566724854411\\
4.32355555555556	0.0374290110093476\\
4.32711111111111	0.0419353411962504\\
4.32888888888889	0.0426254221921205\\
4.33244444444444	0.0332446452852722\\
4.33422222222222	0.0317631656787007\\
4.336	0.0325869803456271\\
4.33777777777778	0.0390454329705427\\
4.34311111111111	0.0510138690348718\\
4.34488888888889	0.0527335055340998\\
4.34666666666667	0.051957630040409\\
4.34844444444445	0.0481444728799723\\
4.35022222222222	0.0466622138778554\\
4.352	0.0432957145019834\\
4.35555555555556	0.0606413418284788\\
4.35733333333333	0.0428062198976704\\
4.35911111111111	0.0314446973400884\\
4.36266666666667	0.0326359619442727\\
4.36444444444444	0.0324850861752601\\
4.36622222222222	0.0340899198514002\\
4.368	0.0317813918595853\\
4.36977777777778	0.0305299748602081\\
4.37155555555556	0.0318205999452168\\
4.37688888888889	0.0209883147393519\\
4.37866666666667	0.0158357920793684\\
4.38044444444445	0.0165081621572476\\
4.384	0.024072766597957\\
4.38755555555556	0.0424169262069718\\
4.39111111111111	0.0618327059655606\\
4.39288888888889	0.0732671671868808\\
4.39466666666667	0.0773542619787762\\
4.39822222222222	0.0799659684942213\\
4.4	0.078651410986879\\
4.40177777777778	0.0752839324707146\\
4.40355555555556	0.0702285734142016\\
4.40533333333333	0.063509153368166\\
4.40711111111111	0.0530297175795269\\
4.40888888888889	0.0460414410870449\\
4.416	0.0104871779594404\\
4.41777777777778	0.00719202517566941\\
4.41955555555556	0.00513124021196631\\
4.42133333333333	0.00704926063929889\\
4.42311111111111	0.00563495710496298\\
4.42488888888889	0.00693368796563476\\
4.42666666666667	0.0128328676893119\\
4.42844444444444	0.020788914073254\\
4.43022222222222	0.0340919503574248\\
4.43555555555556	0.0460315655782146\\
4.43733333333333	0.0518312712504176\\
4.43911111111111	0.0552363775001297\\
4.44266666666667	0.0578954235483025\\
4.44444444444445	0.0576160114376272\\
4.44977777777778	0.0447063174845717\\
4.45333333333333	0.0329570805839232\\
4.45511111111111	0.0295401027334918\\
4.45688888888889	0.0331007949872486\\
4.45866666666667	0.0411938389094715\\
4.46222222222222	0.0719819801607322\\
4.464	0.0692184510874441\\
4.46577777777778	0.0677001376057547\\
4.46755555555556	0.0699369094187006\\
4.47111111111111	0.0656956617242663\\
4.47288888888889	0.0661858610249624\\
4.47644444444445	0.0569230339098397\\
4.47822222222222	0.0502607726303808\\
4.48	0.0461628712335553\\
4.48355555555556	0.0472990367915678\\
4.48533333333333	0.0478592432447513\\
4.48888888888889	0.0550601296777948\\
4.49066666666667	0.0599826264416237\\
4.49244444444444	0.0619102458015917\\
4.496	0.0539836243074312\\
4.49955555555556	0.0413894384641864\\
4.50133333333333	0.029532840015051\\
4.50311111111111	0.0220647779084722\\
4.50488888888889	0.0170712903720158\\
4.50666666666667	0.0135382116791405\\
4.50844444444445	0.0169362477889408\\
4.51022222222222	0.0224453318567761\\
4.512	0.0260096725060706\\
4.51377777777778	0.0192867360496898\\
4.51555555555556	0.0197796630354254\\
4.51733333333333	0.0236900221530014\\
4.51911111111111	0.0191007472554006\\
4.52088888888889	0.0159046720572107\\
4.52266666666667	0.0140571778671941\\
4.52444444444444	0.013058640443198\\
4.528	0.0170739836175819\\
4.53155555555556	0.0169049398956957\\
4.53333333333333	0.0150580082569078\\
4.53511111111111	0.0164209620431812\\
4.53866666666667	0.0231185979344097\\
4.54044444444445	0.0308108198238486\\
4.54222222222222	0.0410686180767463\\
4.544	0.0483285787463643\\
4.54577777777778	0.0513310248317218\\
4.54933333333333	0.0628032518729746\\
4.55288888888889	0.0575843239011462\\
4.55466666666667	0.0563699578903716\\
4.55644444444444	0.0543065842841521\\
4.55822222222222	0.0507703875017391\\
4.56	0.0513984441939748\\
4.56355555555556	0.0593452996088608\\
4.56533333333334	0.0653018775454015\\
4.56711111111111	0.0560487690809985\\
4.56888888888889	0.0407844520267169\\
4.57244444444445	0.0618817696589602\\
4.57955555555555	0.0242865939794257\\
4.58133333333333	0.0226274163004838\\
4.58311111111111	0.0278630462836453\\
4.58666666666667	0.0347213174136236\\
4.58844444444444	0.0357073265543058\\
4.59022222222222	0.0334827102880837\\
4.592	0.0288477909696567\\
4.59555555555556	0.0134855288645284\\
4.59733333333334	0.0107250097714022\\
4.59911111111111	0.0153190683947386\\
4.60088888888889	0.0214756596356871\\
4.60266666666667	0.0252569551538997\\
4.60444444444445	0.027657153634614\\
4.60622222222222	0.0272306196260566\\
4.60977777777778	0.024941855993724\\
4.61155555555555	0.0183978224406083\\
4.61333333333333	0.0162198697211551\\
4.61511111111111	0.0148816212656762\\
4.61688888888889	0.0218352777444863\\
4.61866666666667	0.0260366311228886\\
4.62222222222222	0.0438623654939541\\
4.62577777777778	0.0318196299315012\\
4.62755555555556	0.0277619277979362\\
4.62933333333334	0.0202522791116451\\
4.63111111111111	0.0108126590896163\\
4.63288888888889	0.00447921019193487\\
4.63466666666667	0.00424124055476938\\
4.63644444444445	0.0121296593626425\\
4.64	0.0229445820420615\\
4.64177777777778	0.0266152070590415\\
4.64355555555555	0.0235781610099863\\
4.64533333333333	0.0180454821304927\\
4.64711111111111	0.0203814248441887\\
4.65244444444444	0.0415709146374645\\
4.656	0.0508342795065317\\
4.65777777777778	0.0535669004637391\\
4.65955555555556	0.0506177896089959\\
4.66133333333334	0.0448225283957129\\
4.66311111111111	0.0354312011532301\\
4.66488888888889	0.0308029181948513\\
4.66666666666667	0.0278046515323425\\
4.66844444444445	0.0290105141030779\\
4.67022222222222	0.0309379489941435\\
4.672	0.0351776285501408\\
4.67377777777778	0.0447081468603976\\
4.67555555555555	0.0592585408031709\\
4.67733333333333	0.0616784989831594\\
4.67911111111111	0.0591264977808876\\
4.68088888888889	0.0611365704930193\\
4.68266666666667	0.0641640801478687\\
4.68444444444444	0.0647178253966807\\
4.68622222222222	0.0602654518696255\\
4.688	0.059233840333107\\
4.68977777777778	0.060369571767648\\
4.69155555555556	0.0607937858925851\\
4.69333333333334	0.0616996198263671\\
4.69688888888889	0.0520756583134983\\
4.69866666666667	0.0508191931632744\\
4.70044444444445	0.0460938268790834\\
4.70222222222222	0.0396646509205105\\
4.70577777777778	0.0318599885313873\\
4.70755555555555	0.0313500805053231\\
4.70933333333333	0.0330736047098519\\
4.71288888888889	0.0398064634167064\\
4.71466666666667	0.0476762899883418\\
4.71644444444444	0.0529343630892107\\
4.71822222222222	0.0560475856265938\\
4.72177777777778	0.0576076879969811\\
4.72355555555556	0.052716921902551\\
4.72533333333334	0.0459380449999607\\
4.72711111111111	0.0367437529493024\\
4.72888888888889	0.0389963159127227\\
4.73244444444445	0.0075801471478627\\
4.73422222222222	0.00137994415960208\\
4.736	0.00987271993745154\\
4.73777777777778	0.0154040116924499\\
4.73955555555555	0.0181370618675167\\
4.74133333333333	0.0167014309266058\\
4.74666666666667	0.00726492938125745\\
4.74844444444444	0.00573345786093782\\
4.75022222222222	0.00704870730158902\\
4.752	0.0130081472311439\\
4.75555555555556	0.020634935809035\\
4.76088888888889	0.0202561119907827\\
4.76266666666667	0.0160539293889848\\
4.76444444444445	0.0147449713079872\\
4.76622222222222	0.0191698118231152\\
4.768	0.0206213995908726\\
4.76977777777778	0.020816033312979\\
4.77155555555555	0.0286039880642086\\
4.77333333333333	0.0291455025624607\\
4.77511111111111	0.0264996022741748\\
4.77688888888889	0.0264556484635605\\
4.78044444444444	0.0317741700146783\\
4.78222222222222	0.0399000178285078\\
4.784	0.0348194693112127\\
4.78577777777778	0.0276847321861133\\
4.78755555555556	0.0338480689038434\\
4.78933333333334	0.0336733074615196\\
4.79111111111111	0.0302534141978477\\
4.79288888888889	0.0278345774779716\\
4.79466666666667	0.0219309117981474\\
4.79644444444445	0.0110311035128952\\
4.79822222222222	0.00398196105756554\\
4.8	0.0130123175169174\\
4.80533333333333	0.0451500099541775\\
4.80888888888889	0.0541553503309586\\
4.81066666666667	0.0559974404689711\\
4.81244444444444	0.054700210112486\\
4.81422222222222	0.050176457300676\\
4.81777777777778	0.0383151599364382\\
4.82133333333334	0.0349986458786518\\
4.82311111111111	0.0343429257216954\\
4.82488888888889	0.0385265582082219\\
4.82666666666667	0.0397338292875986\\
4.82844444444445	0.0383742576943504\\
4.83022222222222	0.0384791923106782\\
4.832	0.032115629588148\\
4.83377777777778	0.0111522524567498\\
4.83555555555555	0.0196099454791181\\
4.83733333333333	0.00681652056120186\\
4.83911111111111	0.0242466031610604\\
4.84266666666667	0.0362090047391384\\
4.84444444444444	0.0400129830912803\\
4.84622222222222	0.0413146215812894\\
4.848	0.0405993237925308\\
4.85155555555556	0.0373606258534664\\
4.85333333333334	0.0375738024379899\\
4.85511111111111	0.0340429972337333\\
4.85688888888889	0.0320207003010609\\
4.86044444444445	0.0226593554859917\\
4.86222222222222	0.0232942721548106\\
4.864	0.0208431200001549\\
4.86577777777778	0.0158122273318071\\
4.86755555555555	0.0195286220460495\\
4.86933333333333	0.0205831712099425\\
4.87111111111111	0.022532244219196\\
4.87644444444445	0.0445699801494293\\
4.88	0.0530912098057783\\
4.88177777777778	0.0552879586761001\\
4.88355555555556	0.0521289368231557\\
4.88533333333334	0.0509944290800846\\
4.88711111111111	0.0490817191604904\\
4.88888888888889	0.0407193099433769\\
4.89244444444445	0.0285228106391386\\
4.89422222222222	0.0197191217709545\\
4.896	0.015362601917694\\
4.89777777777778	0.0134272217391995\\
4.89955555555555	0.0189251646945543\\
4.90488888888889	0.040356358302521\\
4.90666666666667	0.044562089638454\\
4.90844444444445	0.0459472814896493\\
4.91022222222222	0.0489353896833755\\
4.912	0.05041419499344\\
4.91377777777778	0.0529667230482112\\
4.91555555555556	0.0609346789518135\\
4.91733333333334	0.0637939708692805\\
4.91911111111111	0.0622857633272638\\
4.92088888888889	0.0669385846442836\\
4.92266666666667	0.0666649764129339\\
4.92444444444445	0.0656602224807727\\
4.92622222222222	0.0640768217542735\\
4.928	0.0569975731760337\\
4.93333333333333	0.0295437743699516\\
4.93866666666667	0.00799440892981451\\
4.94222222222222	0.0338026997940517\\
4.944	0.0118965183327937\\
4.94577777777778	0.0114443850352011\\
4.94933333333334	0.022342977104568\\
4.95111111111111	0.0300117454438826\\
4.95466666666667	0.0379538579356122\\
4.95644444444445	0.0395520749105671\\
4.95822222222222	0.0339252218911064\\
4.96177777777778	0.0126076873210472\\
4.96533333333333	0.0211570053660921\\
4.96711111111111	0.0293428875119766\\
4.97066666666667	0.0391392412589049\\
4.97244444444445	0.0414283818327021\\
4.97422222222222	0.0384166522142486\\
4.97777777777778	0.017625690475807\\
4.97955555555556	0.0258639480762071\\
4.98311111111111	0.0622753924220518\\
4.98488888888889	0.080393966326767\\
4.98666666666667	0.0917488320667843\\
4.98844444444445	0.096035377331571\\
4.99022222222222	0.0969883544583929\\
4.992	0.0924155514306477\\
4.99377777777778	0.0799580042410284\\
4.99555555555555	0.0622087918412113\\
4.99733333333333	0.0245338427434056\\
4.99911111111111	0.0185453880398541\\
5.00266666666667	0.0803494269219982\\
5.00444444444445	0.105591815774492\\
5.00622222222222	0.118482974598692\\
5.008	0.119418548194595\\
5.00977777777778	0.11221643084582\\
5.01155555555556	0.0896066429578255\\
5.01333333333334	0.0583732915727353\\
5.01511111111111	0.0193008000784261\\
5.01688888888889	0.0257702215663436\\
5.02044444444444	0.114245881899102\\
5.02222222222222	0.144070120087168\\
5.024	0.161869331177318\\
5.02577777777778	0.162474442083568\\
5.02755555555555	0.143663283107305\\
5.03111111111111	0.0603203569402382\\
5.03288888888889	0.0708092058067677\\
5.03466666666667	0.152562189064856\\
5.04355555555556	0.662443742909399\\
5.04533333333334	0.727149138411178\\
5.04888888888889	0.926094528663789\\
5.05066666666667	0.834597869790709\\
5.05244444444444	0.71777436444161\\
5.05422222222222	0.650218578353815\\
5.05777777777778	0.460215178066679\\
5.06311111111111	0.139033571309504\\
5.06488888888889	0.058395556058926\\
5.06666666666667	0.0663132411485137\\
5.06844444444445	0.114855690212792\\
5.07022222222222	0.14911024294873\\
5.072	0.161767170590775\\
5.07377777777778	0.158383444770326\\
5.07555555555556	0.14026809956427\\
5.07733333333334	0.108952443354966\\
5.08088888888889	0.0238857083723509\\
5.08266666666667	0.0254250337078972\\
5.08444444444444	0.0617957269680254\\
5.08622222222222	0.0851056454287011\\
5.088	0.0972691450886991\\
5.08977777777778	0.10490147538663\\
5.09155555555555	0.0960825869043411\\
5.09511111111111	0.0563825327235925\\
5.09688888888889	0.0323192992313537\\
5.09866666666667	0.0143302899597693\\
5.10222222222222	0.0735932843833638\\
5.104	0.0846059867861584\\
5.10577777777778	0.0896074310390205\\
5.10755555555556	0.0925682487180808\\
5.10933333333334	0.0882637272675737\\
5.11111111111111	0.0795905011954616\\
5.11288888888889	0.0654002834724743\\
5.11644444444444	0.0256573419047008\\
5.11822222222222	0.0161786034207694\\
5.12	0.020579361523108\\
5.12177777777778	0.0313378648073162\\
5.12355555555555	0.0336961815701038\\
5.12711111111111	0.0335511635345682\\
5.12888888888889	0.0299957148633574\\
5.13066666666667	0.0277713399836585\\
5.13244444444445	0.0295119395669374\\
5.13422222222222	0.0404946386840308\\
5.136	0.0481982182195502\\
5.13955555555556	0.0581274179435027\\
5.14133333333334	0.0604607863380551\\
5.14311111111111	0.0569161171160673\\
5.14488888888889	0.0544111535432634\\
5.14666666666667	0.0489383255193232\\
5.15022222222222	0.0355244387770419\\
5.152	0.0306365608270802\\
5.15377777777778	0.0378163746884113\\
5.15555555555556	0.048651542112804\\
5.15733333333333	0.0363525259683826\\
5.15911111111111	0.0207391587906187\\
5.16088888888889	0.0176613592451069\\
5.16444444444445	0.0257881479950903\\
5.168	0.0391145164419271\\
5.16977777777778	0.0440519479050749\\
5.17155555555556	0.053552977797608\\
5.17333333333334	0.0581271777913379\\
5.17511111111111	0.0564864053868988\\
5.17688888888889	0.0517984100923137\\
5.17866666666667	0.0487958285790171\\
5.18222222222222	0.0466743101290881\\
5.184	0.0494825232204441\\
5.18755555555556	0.059313082187046\\
5.18933333333333	0.0611016000319111\\
5.19288888888889	0.0515534246622487\\
5.19466666666667	0.0484751829939434\\
5.2	0.0292448161258037\\
5.20177777777778	0.0194407867479462\\
5.20355555555556	0.0124445250107037\\
5.20711111111111	0.0162368687579644\\
5.20888888888889	0.00940220109507095\\
5.21066666666667	0.0156529260109224\\
5.21244444444444	0.0313184456809203\\
5.216	0.0431262180696734\\
5.21777777777778	0.0510609667169355\\
5.21955555555556	0.0550022257392406\\
5.22133333333333	0.0618355851022159\\
5.22311111111111	0.0650515504744398\\
5.22488888888889	0.0636703208335696\\
5.22666666666667	0.0631604044830354\\
5.22844444444445	0.0606007493000362\\
5.23022222222222	0.0567511508763019\\
5.232	0.0567446106750076\\
5.23733333333334	0.0452866801590197\\
5.23911111111111	0.0394343414681231\\
5.24088888888889	0.0380741421093589\\
5.24266666666667	0.0328380628822948\\
5.24622222222222	0.0151471194382609\\
5.24977777777778	0.00678195516981006\\
5.25155555555556	0.0136420248986404\\
5.25333333333333	0.0182645296430444\\
5.25511111111111	0.0180440763615266\\
5.25688888888889	0.0203483131936579\\
5.25866666666667	0.0208345975837432\\
5.26044444444445	0.0160560061044244\\
5.26222222222222	0.0277324385017579\\
5.264	0.00472372120004394\\
5.26577777777778	0.0195539456679334\\
5.26755555555556	0.0275589196075003\\
5.27111111111111	0.0351920328808362\\
5.27288888888889	0.0363372562036979\\
5.27466666666667	0.0335755061093082\\
5.28	0.0191944843614635\\
5.28177777777778	0.0105371520206923\\
5.28355555555556	0.0132994595211713\\
5.28711111111111	0.0222503071446525\\
5.28888888888889	0.0248411254066419\\
5.29066666666667	0.0241514795202242\\
5.29244444444445	0.0224701036711643\\
5.29422222222222	0.0138884656608731\\
5.29777777777778	0.00306982176372372\\
5.30133333333334	0.0239142443206859\\
5.30311111111111	0.033109551811652\\
5.30488888888889	0.0371625007503411\\
5.30666666666667	0.0385603987347665\\
5.30844444444444	0.0369029455813852\\
5.31022222222222	0.0316867971032408\\
5.312	0.0305118970537315\\
5.31377777777778	0.0285912615214947\\
5.31911111111111	0.0107437853723553\\
5.32088888888889	0.0135821471594966\\
5.32266666666667	0.0184014023120547\\
5.32444444444445	0.0209667198026864\\
5.328	0.0161871719142077\\
5.33155555555556	0.00729846364489717\\
5.33333333333334	0.00662016339392579\\
5.33688888888889	0.0101496987031666\\
5.33866666666667	0.0111191029332822\\
5.34044444444444	0.0109298852157202\\
5.34222222222222	0.00557341033841752\\
5.34577777777778	0.00312906916220612\\
5.34755555555556	0.0122714249938625\\
5.34933333333333	0.0147594768846027\\
5.35288888888889	0.0292468943543014\\
5.35466666666667	0.0272908173232125\\
5.35644444444445	0.0270542403283685\\
5.35822222222222	0.0273916462826662\\
5.36	0.0204708254529571\\
5.36355555555556	0.00389584312207347\\
5.36533333333334	0.0088430014777714\\
5.36888888888889	0.0456466168280656\\
5.37066666666667	0.0395918049820203\\
5.37244444444444	0.0438438498874625\\
5.37422222222222	0.0492385480779696\\
5.376	0.0532816932496125\\
5.37777777777778	0.0541963793772098\\
5.37955555555556	0.0558639223164761\\
5.38133333333333	0.0550596068598104\\
5.38311111111111	0.0490952600620957\\
5.38666666666667	0.0330932178245398\\
5.38844444444445	0.0270786062679456\\
5.392	0.00817438887010269\\
5.39377777777778	0.00681583732549385\\
5.39555555555556	0.0140860834173893\\
5.39733333333334	0.0243174037761698\\
5.40088888888889	0.0388806735298104\\
5.40266666666667	0.0455775385842223\\
5.40444444444444	0.049184406641281\\
5.40622222222222	0.0489503010884391\\
5.408	0.0452385952666248\\
5.41333333333333	0.0290888150001436\\
5.41511111111111	0.0327805168424291\\
5.41866666666667	0.0479641502699515\\
5.42222222222222	0.0595773678494673\\
5.424	0.0605997710556174\\
5.42577777777778	0.0635041740430999\\
5.42755555555556	0.0606422835608988\\
5.43111111111111	0.0437038196094619\\
5.43466666666667	0.0302928794785053\\
5.43644444444444	0.0272753908280734\\
5.44	0.0161532995531495\\
5.44177777777778	0.0186995864484345\\
5.44355555555556	0.0175915797223887\\
5.44533333333333	0.0137741121102088\\
5.44888888888889	0.010108485761311\\
5.45066666666667	0.0109304570076638\\
5.45244444444445	0.0154747502037971\\
5.45422222222222	0.0213296250983284\\
5.45777777777778	0.0285590579616049\\
5.45955555555556	0.0290973874794389\\
5.46133333333334	0.0243439988762049\\
5.46488888888889	0.0097148721872955\\
5.46666666666667	0.00661356698275384\\
5.472	0.0263113911572859\\
5.47377777777778	0.0325547336583796\\
5.47555555555556	0.0366667632315476\\
5.47733333333333	0.0367569516125243\\
5.47911111111111	0.0332679178791402\\
5.48088888888889	0.0278667105294907\\
5.48266666666667	0.0189280150690152\\
5.48444444444445	0.0131298563130962\\
5.48622222222222	0.00419296464815133\\
5.488	0.0115283895627698\\
5.49155555555556	0.0313096217438513\\
5.49333333333333	0.0340272542313826\\
5.49511111111111	0.0342769519264614\\
5.49688888888889	0.0317647261598246\\
5.50044444444444	0.0184508576359619\\
5.504	0.0104167037390717\\
5.50577777777778	0.0124996675076581\\
5.51111111111111	0.0244479976652485\\
5.51466666666667	0.0107264584210611\\
5.51644444444445	0.0081320463151755\\
5.51822222222222	0.0165502425931763\\
5.52	0.0288686440651773\\
5.52355555555556	0.0604155586226867\\
5.52533333333333	0.0706267221743708\\
5.52711111111111	0.0620908525576489\\
5.52888888888889	0.063131581326612\\
5.53066666666667	0.0797172945830269\\
5.53244444444444	0.0887371799405408\\
5.53777777777778	0.0737542072859689\\
5.53955555555556	0.0623767417319776\\
5.54133333333333	0.0569940206951003\\
5.54311111111111	0.057085138929498\\
5.54488888888889	0.0540762359283384\\
5.54666666666667	0.0498489421030222\\
5.54844444444445	0.0499671471640504\\
5.55022222222222	0.0523842486320838\\
5.552	0.0517890784147355\\
5.55733333333333	0.0293714688520446\\
5.56088888888889	0.0116291758953295\\
5.56266666666667	0.0087075578830742\\
5.56444444444444	0.00703648160811809\\
5.568	0.0182084166990855\\
5.57155555555556	0.0231239405020638\\
5.57333333333333	0.0240028042749003\\
5.57511111111111	0.0198210879413061\\
5.57688888888889	0.0136285140229191\\
5.57866666666667	0.0121856392167103\\
5.58044444444445	0.0166438334089385\\
5.58222222222222	0.0262069634715232\\
5.584	0.020515829170634\\
5.58577777777778	0.0113010140273921\\
5.58755555555556	0.0158462169468834\\
5.58933333333333	0.0221080612853655\\
5.59111111111111	0.0265103178695441\\
5.59466666666667	0.0397972442021057\\
5.6	0.0672704342126451\\
5.60177777777778	0.0741415939176555\\
5.60355555555556	0.0793173313574371\\
5.60533333333333	0.0795176455106628\\
5.60711111111111	0.0788143155171497\\
5.60888888888889	0.0793697198660865\\
5.61066666666667	0.078911836850164\\
5.616	0.0607469935854041\\
5.61777777777778	0.0546623738729863\\
5.62133333333333	0.0475321797101209\\
5.62311111111111	0.0435544132620294\\
5.62488888888889	0.0435338246695487\\
5.62666666666667	0.043047367512731\\
5.62844444444444	0.0457830979466891\\
5.63022222222222	0.0463249194315694\\
5.632	0.0457061740376297\\
5.63377777777778	0.0513258624663386\\
5.63555555555556	0.0605548298669589\\
5.63733333333333	0.0547512673777675\\
5.63911111111111	0.046045204526056\\
5.64088888888889	0.0427034427710034\\
5.64266666666667	0.0414043265119837\\
5.64444444444445	0.0417800718271621\\
5.648	0.0451086074868314\\
5.64977777777778	0.0451887466402603\\
5.65155555555556	0.0480337841829233\\
5.65333333333333	0.0532627164948316\\
5.65511111111111	0.054654986240056\\
5.65688888888889	0.053702646499115\\
5.65866666666667	0.0521329676004676\\
5.66222222222222	0.0461726225020804\\
5.66933333333333	0.0215925855624519\\
5.67288888888889	0.0120991173540119\\
5.67466666666667	0.00760787317926415\\
5.67644444444445	0.00635343425157942\\
5.68	0.0173416154752246\\
5.68177777777778	0.0259940990123049\\
5.68355555555556	0.0324831028320958\\
5.68533333333333	0.0445493092025835\\
5.68888888888889	0.0771051737925603\\
5.69066666666667	0.0770335540649647\\
5.69244444444444	0.0779851281075103\\
5.69422222222222	0.0836791481349124\\
5.69777777777778	0.0838416421465631\\
5.69955555555556	0.0838588917379788\\
5.70133333333333	0.0796378766240338\\
5.70488888888889	0.0728576292291514\\
5.71555555555556	0.0335578100419482\\
5.71911111111111	0.0154188921815219\\
5.72088888888889	0.0083759243608732\\
5.72266666666667	0.00667716803287632\\
5.72444444444444	0.00790342214204998\\
5.72622222222222	0.0081677281282353\\
5.728	0.0121005210289766\\
5.72977777777778	0.0173460268405385\\
5.73155555555556	0.0204132734839781\\
5.73333333333333	0.0262384305886485\\
5.73866666666667	0.037321413525941\\
5.74222222222222	0.072252223652665\\
5.74577777777778	0.0435594433968802\\
5.74755555555556	0.0453767127492348\\
5.74933333333333	0.0495562495374742\\
5.75644444444444	0.0452959897186389\\
5.75822222222222	0.0455500490490834\\
5.76	0.0438705475154357\\
5.76177777777778	0.0410274820417911\\
5.76711111111111	0.0233600356281194\\
5.76888888888889	0.0213819745223134\\
5.77066666666667	0.0216560511187041\\
5.77244444444445	0.0206626671849754\\
5.77422222222222	0.0151594100025498\\
5.776	0.0126135257970255\\
5.77777777777778	0.0130354853977188\\
5.77955555555556	0.0171809942733461\\
5.78311111111111	0.0314793675792551\\
5.78844444444444	0.0719989314979976\\
5.79022222222222	0.0801713416855598\\
5.792	0.0941064374176754\\
5.79377777777778	0.0984445518882779\\
5.79555555555556	0.0923363826138868\\
5.79733333333333	0.0935069114828231\\
5.79911111111111	0.0940348536974476\\
5.80088888888889	0.0909877689514396\\
5.80266666666667	0.0833733347886572\\
5.80444444444445	0.0697080011224784\\
5.80622222222222	0.0594737744255447\\
5.80977777777778	0.0338168883140604\\
5.81155555555556	0.0241223148915779\\
5.81333333333333	0.0215088359041111\\
5.81511111111111	0.0218970049990403\\
5.81688888888889	0.0227405267522123\\
5.81866666666667	0.028452426051512\\
5.82044444444444	0.0316626141946479\\
5.82222222222222	0.0313827181797492\\
5.82577777777778	0.0352376461621766\\
5.82933333333333	0.0361598171265278\\
5.83288888888889	0.0396185012968608\\
5.83466666666667	0.0392498242213719\\
5.84177777777778	0.0521881930034489\\
5.84355555555556	0.0508409470733149\\
5.84533333333333	0.0467932866685317\\
5.84888888888889	0.0756256941416567\\
5.85244444444444	0.0515440486104133\\
5.85422222222222	0.0589202351942326\\
5.86133333333333	0.112795760314885\\
5.86311111111111	0.121351933772907\\
5.86488888888889	0.122965765636014\\
5.86666666666667	0.121994212443585\\
5.86844444444445	0.114699639670036\\
5.87377777777778	0.085513579639283\\
5.87555555555556	0.0722257741772871\\
5.87733333333333	0.0542190980597894\\
5.88266666666667	0.0158685615084444\\
5.88444444444444	0.00730629629456558\\
5.88622222222222	0.00570561931679947\\
5.88977777777778	0.0119735134951462\\
5.89155555555556	0.0193917476462708\\
5.89866666666667	0.0556027783707798\\
5.90044444444445	0.0647593613328468\\
5.90222222222222	0.0716875233005005\\
5.904	0.0690669282819769\\
5.90577777777778	0.0616780800514896\\
5.90755555555556	0.0591382263447784\\
5.90933333333333	0.0525649447525005\\
5.91111111111111	0.0442373041479236\\
5.91288888888889	0.0383416054935353\\
5.91822222222222	0.0151675630235673\\
5.92	0.0103936631095323\\
5.92177777777778	0.00711630754172177\\
5.92355555555556	0.0070625833426945\\
5.92533333333333	0.0140091764099424\\
5.92711111111111	0.0245989662994752\\
5.93422222222222	0.0566411559437654\\
5.93955555555556	0.0659181558170587\\
5.94133333333333	0.0658088252447868\\
5.94311111111111	0.0667421118391154\\
5.94844444444444	0.0628816309880946\\
5.952	0.0626757294800235\\
5.95377777777778	0.0678038722781338\\
5.95555555555556	0.0671805821255305\\
5.95733333333333	0.0556067613326157\\
5.95911111111111	0.0522275967950705\\
5.96088888888889	0.0478341882516027\\
5.96444444444445	0.0348054755844593\\
5.96977777777778	0.0138878478223248\\
5.97155555555556	0.0113274369954617\\
5.97333333333333	0.0102999680308109\\
5.97688888888889	0.00556033929949962\\
5.97866666666667	0.00534000032137172\\
5.98044444444444	0.00278984234158131\\
5.98222222222222	0.00427506420544077\\
5.98577777777778	0.0101168769718427\\
5.98933333333333	0.000515636670037622\\
5.99111111111111	0.00189425926306441\\
5.99644444444445	0.0203146932164238\\
6	0.0478684635206648\\
6.00177777777778	0.0539283495426197\\
6.00533333333333	0.0757903319512572\\
6.00711111111111	0.0780333830033157\\
6.00888888888889	0.072985422713316\\
6.01066666666667	0.0782439885341475\\
6.01244444444444	0.0812709990921867\\
6.01422222222222	0.0735270235242105\\
6.01955555555556	0.0412123334637684\\
6.02311111111111	0.0121209651245664\\
6.02488888888889	0.00438154761162224\\
6.02844444444445	0.0271726012800784\\
6.03022222222222	0.0320263448237839\\
6.032	0.0351566419349574\\
6.03377777777778	0.04011408156763\\
6.03733333333333	0.0545413176517719\\
6.03911111111111	0.0592382034170633\\
6.048	0.104114602423905\\
6.04977777777778	0.107144998315949\\
6.05155555555556	0.107841457011304\\
6.05333333333333	0.105858761707733\\
6.05511111111111	0.10455082064281\\
6.05688888888889	0.106800874600111\\
6.05866666666667	0.106275621176298\\
6.06222222222222	0.0924007966942355\\
6.064	0.0946344426914258\\
6.06577777777778	0.099160795682053\\
6.06755555555556	0.0984473315909469\\
6.06933333333333	0.0927552254770774\\
6.07111111111111	0.0842982113085782\\
6.07288888888889	0.078008122933344\\
6.07644444444444	0.0610098658374447\\
6.07822222222222	0.0573717273083041\\
6.08355555555556	0.0432166245925707\\
6.08888888888889	0.0239560523146665\\
6.09066666666667	0.00925035144366504\\
6.09244444444445	0.00463809493197331\\
6.096	0.0262443789445435\\
6.09955555555556	0.0563272339209533\\
6.10311111111111	0.0747462426179517\\
6.10488888888889	0.0764862691549304\\
6.10666666666667	0.0729559936584856\\
6.10844444444444	0.0660866944811929\\
6.11377777777778	0.0299252601673707\\
6.11555555555556	0.0241919812713824\\
6.11733333333333	0.025072781788321\\
6.11911111111111	0.0404126780369261\\
6.12266666666667	0.0781171687025619\\
6.12444444444445	0.0898716075012942\\
6.12622222222222	0.0956490308088966\\
6.128	0.098846055162511\\
6.12977777777778	0.0982661307790273\\
6.13155555555556	0.0902239489190926\\
6.13511111111111	0.0660926479842416\\
6.14044444444444	0.0204466906507186\\
6.14222222222222	0.0175781315409651\\
6.144	0.0200070519846598\\
6.14933333333333	0.0364052889726132\\
6.15111111111111	0.0404484309392821\\
6.15288888888889	0.0467562365356926\\
6.16	0.0897476846770999\\
6.16177777777778	0.0957344180279804\\
6.16355555555556	0.0982779143994748\\
6.16533333333333	0.103804476839656\\
6.16711111111111	0.106387684969413\\
6.16888888888889	0.1035388643282\\
6.17066666666667	0.104105021321018\\
6.17244444444444	0.105402507401564\\
6.17422222222222	0.105472408290648\\
6.176	0.108825351014342\\
6.17777777777778	0.10704734923512\\
6.18133333333333	0.117004932828088\\
6.18311111111111	0.112291120331395\\
6.18666666666667	0.0950751138267698\\
6.18844444444445	0.0848071275572231\\
6.19555555555556	0.025876785230448\\
6.19733333333333	0.010596339803147\\
6.19911111111111	0.0022561465610913\\
6.20088888888889	0.00431601509783519\\
6.20266666666667	0.0105279994721243\\
6.20444444444444	0.0110415429967574\\
6.20622222222222	0.0158283779556214\\
6.208	0.0269879312088541\\
6.20977777777778	0.035205277267341\\
6.21511111111111	0.066596301153595\\
6.21688888888889	0.0719893900063333\\
6.21866666666667	0.0735698846576618\\
6.22044444444445	0.0673312215863646\\
6.22222222222222	0.0593031730123776\\
6.224	0.0565459736120424\\
6.22577777777778	0.0499878100175124\\
6.22933333333333	0.0272112649154543\\
6.23111111111111	0.0186077816138912\\
6.23288888888889	0.0204607931230889\\
6.23466666666667	0.0280536878584918\\
6.23644444444444	0.0331540583422978\\
6.23822222222222	0.0357347586792365\\
6.24	0.0356593371582079\\
6.24177777777778	0.0299891855219201\\
6.24533333333333	0.00681494959508555\\
6.24711111111111	0.000621257014508103\\
6.25244444444445	0.0145861636843634\\
6.256	0.0161868945268644\\
6.25777777777778	0.0125522810780794\\
6.25955555555556	0.00639109239897095\\
6.26133333333333	0.00869580218462929\\
6.26488888888889	0.0412600631876607\\
6.26666666666667	0.0579031367545149\\
6.272	0.0845287497820877\\
6.27555555555556	0.11113406397056\\
6.27733333333333	0.102014247351338\\
6.27911111111111	0.0855244934924961\\
6.28622222222222	0.0539903234669659\\
6.28977777777778	0.0463687827166765\\
6.29333333333333	0.0368213081362789\\
6.29511111111111	0.0290107285007011\\
6.29688888888889	0.0257157284550047\\
6.29866666666667	0.0256779703511008\\
6.30044444444444	0.0190440712664106\\
6.30222222222222	0.0191569236595868\\
6.304	0.0230801827237386\\
6.30577777777778	0.0247433568119249\\
6.30933333333333	0.0298447958460102\\
6.31111111111111	0.0274924717611746\\
6.31466666666667	0.0244201524331089\\
6.31644444444445	0.0213430042526319\\
6.32	0.0268884986974633\\
6.32177777777778	0.0264749874281698\\
6.32355555555556	0.0301014929945218\\
6.32533333333333	0.0386377557401403\\
6.32711111111111	0.041228832604979\\
6.33066666666667	0.0371126782185272\\
6.33244444444444	0.0336501988158204\\
6.33422222222222	0.0265808387861526\\
6.336	0.0232870364709932\\
6.33777777777778	0.0218090641037918\\
6.33955555555556	0.0180171846897892\\
6.34133333333333	0.0110914011435881\\
6.34311111111111	0.0098002331653575\\
6.34488888888889	0.0130180736348606\\
6.34666666666667	0.0188953758343793\\
6.34844444444445	0.0270274767711811\\
6.352	0.0401958101075515\\
6.35555555555556	0.0639128011809618\\
6.35911111111111	0.0797179087096147\\
6.36444444444444	0.0998779103611405\\
6.36622222222222	0.101926213050568\\
6.36977777777778	0.0982332264645436\\
6.37155555555556	0.0926932186784875\\
6.37333333333333	0.0839490161930598\\
6.37511111111111	0.080318758865495\\
6.37688888888889	0.0729747917457217\\
6.37866666666667	0.0636213042527309\\
6.38044444444445	0.0681269951114096\\
6.38222222222222	0.0743400084450982\\
6.38577777777778	0.0293468649745385\\
6.38933333333333	0.0307639009618441\\
6.39466666666667	0.0425559070180164\\
6.39644444444444	0.0464687662458267\\
6.4	0.051067405849075\\
6.40177777777778	0.0521731864723698\\
6.40355555555556	0.0561630979998462\\
6.40533333333333	0.0587568189445236\\
6.40888888888889	0.0561401565801951\\
6.41066666666667	0.0497253050522204\\
6.41244444444445	0.0452590358093765\\
6.416	0.0296489170208716\\
6.41777777777778	0.0201810499976176\\
6.41955555555556	0.0157349855118127\\
6.42133333333333	0.0193094696314517\\
6.42666666666667	0.053420924749382\\
6.432	0.0678091682352431\\
6.43377777777778	0.0586426543743492\\
6.43555555555556	0.0566061941690954\\
6.43733333333333	0.0643517979596275\\
6.43911111111111	0.0630648286361755\\
6.44088888888889	0.0568774332774993\\
6.44266666666667	0.0540374453267063\\
6.44622222222222	0.0404076516975529\\
6.448	0.0327890835617382\\
6.44977777777778	0.0305728892855157\\
6.45333333333333	0.0408483323271014\\
6.45511111111111	0.0423811357856216\\
6.45688888888889	0.0388531875070939\\
6.45866666666667	0.0378171588736116\\
6.46044444444444	0.039913407618581\\
6.46222222222222	0.0393488243055486\\
6.464	0.0349244425694621\\
6.46933333333333	0.0139697177657112\\
6.47111111111111	0.0101275419240245\\
6.47466666666667	0.0215970568797133\\
6.47644444444445	0.0256156859693419\\
6.48	0.0374341811279884\\
6.48177777777778	0.0407037507462213\\
6.48355555555556	0.0421556568666652\\
6.48533333333333	0.0409656133287264\\
6.48888888888889	0.0687754024863274\\
6.49244444444444	0.0302334970579601\\
6.49422222222222	0.0303534729178452\\
6.49777777777778	0.0355271304903155\\
6.50133333333333	0.032008304576614\\
6.50311111111111	0.035630546026912\\
6.50488888888889	0.0343176202884372\\
6.50666666666667	0.0288913911685853\\
6.50844444444445	0.0253347784564752\\
6.51022222222222	0.0240318841206566\\
6.512	0.0183042170053334\\
6.51377777777778	0.014023364592834\\
6.51555555555556	0.0157536100694067\\
6.51733333333333	0.0146752783727742\\
6.51911111111111	0.0210836720415415\\
6.52622222222222	0.0550765715886428\\
6.52977777777778	0.0673981956742438\\
6.53155555555556	0.0698407568541732\\
6.53333333333333	0.0702037221346608\\
6.53511111111111	0.0691876662702775\\
6.53688888888889	0.0644773137966617\\
6.54044444444445	0.0528331735557899\\
6.54222222222222	0.0516536559646497\\
6.544	0.0436400054146517\\
6.54577777777778	0.032261718446307\\
6.54755555555556	0.0241353585466229\\
6.54933333333333	0.0218645984573733\\
6.55111111111111	0.0169163058858679\\
6.55288888888889	0.00745808667393177\\
6.55466666666667	0.0048997618969473\\
6.55644444444444	0.00346549690877396\\
6.55822222222222	0.00377596853181927\\
6.56177777777778	0.0139950261976161\\
6.56355555555556	0.0264313880835623\\
6.56533333333334	0.035878928781063\\
6.56711111111111	0.041345818798046\\
6.57066666666667	0.0487140787216696\\
6.57777777777778	0.0553797786970982\\
6.57955555555556	0.0546987767203682\\
6.58133333333333	0.0479311971362186\\
6.58311111111111	0.0435211412669894\\
6.58488888888889	0.0446733063579536\\
6.58666666666667	0.0485512856689923\\
6.58844444444444	0.0484501988985322\\
6.59022222222222	0.0506116358033744\\
6.592	0.057849420203457\\
6.59555555555556	0.0886827236328926\\
6.59911111111111	0.0642988331113763\\
6.60088888888889	0.0636514212665134\\
6.60444444444445	0.0610309826954207\\
6.60622222222222	0.0583264365942817\\
6.608	0.0521915433036959\\
6.61155555555556	0.0458480367072802\\
6.61333333333333	0.0497787093087112\\
6.61511111111111	0.0509180909163156\\
6.61866666666667	0.0562824464556613\\
6.62044444444444	0.0562222000777339\\
6.62222222222222	0.0597928197018938\\
6.624	0.065649228813097\\
6.62577777777778	0.0620008473920173\\
6.62755555555556	0.0556710821407833\\
6.62933333333334	0.0522012906339739\\
6.63111111111111	0.0466043084299415\\
6.63644444444445	0.0240562802116777\\
6.63822222222222	0.0195473606686569\\
6.64	0.0121187370200708\\
6.64177777777778	0.00976370372128699\\
6.64533333333333	0.0130221742236714\\
6.64711111111111	0.00401522265103083\\
6.64888888888889	0.003812471503295\\
6.65066666666667	0.00522747177517857\\
6.65422222222222	0.00147832179287022\\
6.656	0.00537341822683501\\
6.65955555555556	0.00963564761385527\\
6.66488888888889	0.0199317168961954\\
6.66844444444445	0.0251293329488611\\
6.67022222222222	0.0316778807998368\\
6.672	0.0349540816040772\\
6.67377777777778	0.0412269614006355\\
6.67555555555555	0.0491764166914734\\
6.67733333333333	0.0540156386948176\\
6.67911111111111	0.0561161650441626\\
6.68088888888889	0.0600090878890889\\
6.68266666666667	0.0610625347741021\\
6.68444444444444	0.0587410424487977\\
6.68622222222222	0.0575764045424911\\
6.68977777777778	0.0567942941049395\\
6.69155555555556	0.0554964211514282\\
6.69333333333334	0.0599763027239781\\
6.69511111111111	0.0616721123554882\\
6.69688888888889	0.0623123515828077\\
6.69866666666667	0.0661785557044539\\
6.70044444444445	0.0559558507169733\\
6.70222222222222	0.0418717723091042\\
6.70577777777778	0.0566956343726659\\
6.70933333333333	0.0391079950862334\\
6.71111111111111	0.0333145531489087\\
6.71288888888889	0.0291758270320628\\
6.71466666666667	0.0304073005024037\\
6.71644444444444	0.0344566320727147\\
6.71822222222222	0.0354346817142321\\
6.72	0.0357288929409023\\
6.72177777777778	0.0372633581598194\\
6.72355555555556	0.0365588039940477\\
6.72711111111111	0.0224317781429342\\
6.73066666666667	0.00763946574062047\\
6.73422222222222	0.0140520440677498\\
6.73777777777778	0.0285567620669411\\
6.73955555555555	0.028923782173262\\
6.74311111111111	0.0243812524080695\\
6.74666666666667	0.0131611437637922\\
6.74844444444444	0.0113456688531954\\
6.75022222222222	0.0157918348181028\\
6.75555555555556	0.0337082948473721\\
6.75733333333334	0.0277180812180724\\
6.76088888888889	0.0212120340909969\\
6.76444444444445	0.00333022389379067\\
6.76622222222222	0.0051263857285555\\
6.768	0.0110879549111971\\
6.77155555555555	0.0255399727386489\\
6.77333333333333	0.0298969989327844\\
6.77511111111111	0.0286102434746134\\
6.77688888888889	0.0240659201476987\\
6.77866666666667	0.0180043771203522\\
6.78044444444444	0.00928725750544501\\
6.78222222222222	0.013482640466993\\
6.78577777777778	0.0304580110673207\\
6.78755555555556	0.0347374867212409\\
6.78933333333334	0.0416752484958351\\
6.79111111111111	0.0447842046585265\\
6.79288888888889	0.0413390775712692\\
6.8	0.0135255313381073\\
6.80177777777778	0.0160832685559207\\
6.80711111111111	0.0454275204432015\\
6.80888888888889	0.0655540456204555\\
6.81066666666667	0.0694203916938356\\
6.81244444444444	0.0658011537017877\\
6.81422222222222	0.0653989110207114\\
6.816	0.0675618049840239\\
6.81777777777778	0.0710359008931931\\
6.81955555555556	0.072719995450413\\
6.82133333333334	0.0733696530760106\\
6.82311111111111	0.0755496984224955\\
6.82488888888889	0.0749520838123239\\
6.82666666666667	0.0731785468349244\\
6.82844444444445	0.0707432206777412\\
6.83022222222222	0.0655007286078053\\
6.832	0.0616885289611666\\
6.83555555555555	0.0480655332261009\\
6.83733333333333	0.0387217930695058\\
6.83911111111111	0.0321254543543503\\
6.84088888888889	0.0328139378449102\\
6.84266666666667	0.0376757972552184\\
6.84444444444444	0.0461609230354938\\
6.848	0.0519630797341648\\
6.85155555555556	0.0532877187157084\\
6.85511111111111	0.049745812162044\\
6.85866666666667	0.0344474843931906\\
6.86044444444445	0.0197755929085375\\
6.86222222222222	0.0294239081919869\\
6.864	0.0101455190771063\\
6.86755555555555	0.0172496649380527\\
6.86933333333333	0.0218020798592029\\
6.87111111111111	0.025124400896626\\
6.87288888888889	0.0241188297317514\\
6.87466666666667	0.0198597865371148\\
6.87644444444445	0.016862053581697\\
6.87822222222222	0.0104127947220789\\
6.88177777777778	0.00220740428654409\\
6.88355555555556	0.0118425321315847\\
6.88533333333334	0.0157187877192762\\
6.88711111111111	0.0225612992066111\\
6.88888888888889	0.0314741782859365\\
6.89066666666667	0.0333050381716404\\
6.89244444444445	0.031796716873707\\
6.89422222222222	0.0313433618557681\\
6.896	0.0256180230073646\\
6.89777777777778	0.0229730900251184\\
6.89955555555555	0.0213631504185123\\
6.90133333333333	0.0211261662097755\\
6.90311111111111	0.0237202113553074\\
6.90488888888889	0.027246086695957\\
6.90666666666667	0.0266863529117281\\
6.90844444444445	0.0252082164861456\\
6.91022222222222	0.0221713744876055\\
6.912	0.0142565187901944\\
6.91377777777778	0.0109955020136354\\
6.91555555555556	0.0165346441475087\\
6.91733333333334	0.013383708769684\\
6.91911111111111	0.0145749512443842\\
6.92088888888889	0.0196234296642785\\
6.92444444444445	0.0248793034318915\\
6.92622222222222	0.0233118807390227\\
6.928	0.017222502152304\\
6.92977777777778	0.00908461563981078\\
6.93155555555555	0.00541572920532474\\
6.93333333333333	0.0118538195848963\\
6.93866666666667	0.0428661681754718\\
6.94222222222222	0.0573224635136178\\
6.944	0.0605868203467743\\
6.94577777777778	0.0598102847524835\\
6.94755555555556	0.0601783170500774\\
6.94933333333334	0.0563656995898292\\
6.95111111111111	0.0483192198797475\\
6.95288888888889	0.0430508783641983\\
6.95466666666667	0.0408961145986169\\
6.95644444444445	0.0358119849853153\\
6.96	0.0342481243277284\\
6.96177777777778	0.0349368224966007\\
6.96355555555555	0.0351456642280539\\
6.96533333333333	0.0349245320540881\\
6.96711111111111	0.0115922040328407\\
6.96888888888889	0.0180944245692061\\
6.97066666666667	0.0199154998728588\\
6.97244444444445	0.0336058834688018\\
6.97422222222222	0.0352196715655531\\
6.976	0.0379569793489942\\
6.97777777777778	0.0389087697244861\\
6.97955555555556	0.0367539784541613\\
6.98488888888889	0.0275370144086367\\
6.98844444444445	0.0199947560210809\\
6.99022222222222	0.0198350705665433\\
6.99377777777778	0.0159557542384583\\
6.99555555555555	0.0157027602988613\\
6.99733333333333	0.0130262478616032\\
6.99911111111111	0.00693053409846911\\
7.00266666666667	0.0203060468372875\\
7.00622222222222	0.0275635854001948\\
7.00977777777778	0.0422930727037247\\
7.01333333333334	0.039858897611694\\
7.01511111111111	0.0381800805433663\\
7.01866666666667	0.0312765774256292\\
7.02044444444445	0.0236084506443426\\
7.02222222222222	0.0189797024066252\\
7.024	0.0168010612158689\\
7.02755555555555	0.0151164799190475\\
7.02933333333333	0.0136891026661488\\
7.03111111111111	0.0100807660046272\\
7.03288888888889	0.00394333111116651\\
7.04	0.0467445330300578\\
7.04355555555556	0.0559470566869535\\
7.04533333333334	0.0583334573427443\\
7.04711111111111	0.0624209627535564\\
7.04888888888889	0.0681999958027788\\
7.05066666666667	0.069849997339098\\
7.05244444444445	0.0690111739346193\\
7.05422222222222	0.0671373593513991\\
7.05777777777778	0.0604774852973549\\
7.05955555555555	0.0589716751663261\\
7.06133333333333	0.0543381067630726\\
7.06488888888889	0.0410681541772355\\
7.06666666666667	0.036680534526127\\
7.072	0.017286722161348\\
7.07377777777778	0.021122779441626\\
7.07555555555556	0.0331891660728481\\
7.07733333333334	0.0154213207520897\\
7.07911111111111	0.0166297833655555\\
7.08444444444445	0.0281833020935274\\
7.08622222222222	0.0275689068012106\\
7.088	0.0290662059840479\\
7.08977777777778	0.0260938785341089\\
7.09333333333333	0.011684431675544\\
7.09511111111111	0.0101567498302622\\
7.09688888888889	0.0176088009013142\\
7.10044444444445	0.035677795412294\\
7.10222222222222	0.0361799805546141\\
7.104	0.0355472880151311\\
7.10577777777778	0.0325541765805859\\
7.10755555555556	0.0273188608081831\\
7.11111111111111	0.00709742624768595\\
7.11288888888889	0.0181110935506652\\
7.11644444444444	0.0565716234693632\\
7.11822222222222	0.0703811516896842\\
7.12	0.0761916418068758\\
7.12177777777778	0.0762037655372403\\
7.12355555555555	0.0726992341209076\\
7.12711111111111	0.0491687390260616\\
7.12888888888889	0.031616944599655\\
7.13066666666667	0.00527735264985196\\
7.13244444444445	0.0465056501523975\\
7.136	0.104902876118448\\
7.13777777777778	0.123618120746148\\
7.13955555555556	0.132197914536103\\
7.14133333333334	0.131419069213134\\
7.14311111111111	0.119065558469632\\
7.14666666666667	0.0596589604295765\\
7.14844444444444	0.028490013373851\\
7.15022222222222	0.047229813194658\\
7.15377777777778	0.133833414200375\\
7.15555555555556	0.165401341161214\\
7.15733333333333	0.182140489675685\\
7.15911111111111	0.178612428843145\\
7.16088888888889	0.156971209596897\\
7.16444444444445	0.0701892831880606\\
7.16622222222222	0.0773902698283102\\
7.168	0.160346986235268\\
7.17688888888889	0.681413137418986\\
7.17866666666667	0.742504444025133\\
7.18222222222222	0.945817359372473\\
7.184	0.851826379366049\\
7.18577777777778	0.732849567609733\\
7.18755555555556	0.663791330894195\\
7.19111111111111	0.472509790294694\\
7.19644444444445	0.154239639940979\\
7.19822222222222	0.0728090229580545\\
7.2	0.0650377053315481\\
7.20355555555556	0.142014179579096\\
7.20533333333334	0.159143043631037\\
7.20711111111111	0.156175518205938\\
7.20888888888889	0.139512983237534\\
7.21066666666667	0.109068308261037\\
7.21422222222222	0.0296375377036178\\
7.216	0.0274572766083878\\
7.21955555555556	0.0813260654007912\\
7.22133333333333	0.0960469519819149\\
7.22311111111111	0.101715406616474\\
7.22488888888889	0.0965620859006115\\
7.22666666666667	0.0827799278282875\\
7.23022222222222	0.042861134504097\\
7.232	0.0286535509802519\\
7.23377777777778	0.045701737556243\\
7.23555555555556	0.0685547530478487\\
7.23733333333334	0.0797706241394529\\
7.23911111111111	0.0879347417137701\\
7.24088888888889	0.0908247092994294\\
7.24266666666667	0.085298783300356\\
7.24444444444444	0.0759665106852339\\
7.24622222222222	0.0634281474167437\\
7.25155555555556	0.00838474382332066\\
7.25333333333333	0.0110736979435586\\
7.25511111111111	0.018500891644166\\
7.25688888888889	0.0217647532426426\\
7.25866666666667	0.0238485727741775\\
7.26044444444445	0.0221515766738776\\
7.26222222222222	0.0218925481945043\\
7.264	0.0240978425227958\\
7.26577777777778	0.0307597362555789\\
7.26933333333334	0.0495449478849181\\
7.27111111111111	0.0560209637757723\\
7.27288888888889	0.0593627579831058\\
7.27466666666667	0.0608421815055351\\
7.27644444444444	0.0574199396343396\\
7.27822222222222	0.0506195199431971\\
7.28177777777778	0.0303755241462014\\
7.28355555555556	0.0234432822176132\\
7.28533333333333	0.0219510302558739\\
7.28711111111111	0.0341161515973667\\
7.28888888888889	0.0504489587684844\\
7.29244444444445	0.0250880168379517\\
7.29422222222222	0.0227592082312391\\
7.296	0.0225664828071004\\
7.29777777777778	0.0258425938475995\\
7.30666666666667	0.0513539823212312\\
7.30844444444444	0.0510101839192032\\
7.31022222222222	0.0499282050166769\\
7.312	0.0514680383619606\\
7.31377777777778	0.0511382479943094\\
7.31555555555556	0.054308880573025\\
7.31733333333333	0.062142056628776\\
7.31911111111111	0.0678380485602688\\
7.32088888888889	0.0750620747154436\\
7.32266666666667	0.0780038310823699\\
7.32977777777778	0.0519968653068545\\
7.33511111111111	0.0170698214713809\\
7.33688888888889	0.0125749424083672\\
7.33866666666667	0.0148005349966738\\
7.34044444444444	0.0178641219116393\\
7.34222222222222	0.0146106893677569\\
7.344	0.0216043948915292\\
7.34577777777778	0.032924935206001\\
7.34755555555556	0.0351793759559236\\
7.35111111111111	0.044925418095076\\
7.35644444444445	0.0605265022602275\\
7.35822222222222	0.0601550955903072\\
7.36	0.0608287945647454\\
7.36177777777778	0.0578843990353661\\
7.36355555555556	0.0568002724348098\\
7.36533333333334	0.051909136224058\\
7.36711111111111	0.045313995396274\\
7.36888888888889	0.0447695917752853\\
7.37244444444444	0.0370439502180844\\
7.37422222222222	0.0353489394553215\\
7.376	0.0313868396219625\\
7.37955555555556	0.0202007942713216\\
7.38311111111111	0.00786577370084274\\
7.38666666666667	0.0106460195535156\\
7.38844444444445	0.0108443035692218\\
7.39022222222222	0.0136094502551671\\
7.392	0.0129770553899036\\
7.39377777777778	0.0164897731980815\\
7.39555555555556	0.0339810777045173\\
7.39733333333334	0.0144901839129012\\
7.39911111111111	0.0166433554442769\\
7.40266666666667	0.0314658067159037\\
7.40444444444444	0.0362053048563347\\
7.40622222222222	0.0333668726096334\\
7.408	0.0283256889490993\\
7.40977777777778	0.0259381207230227\\
7.41333333333333	0.0192386397940005\\
7.41511111111111	0.0187646398814749\\
7.41866666666667	0.0313738697881014\\
7.42044444444445	0.0417665434162124\\
7.42222222222222	0.0451000221281248\\
7.424	0.0453702692406814\\
7.42577777777778	0.0421979738263971\\
7.43288888888889	0.00733647089909084\\
7.43466666666667	0.010705204274835\\
7.44	0.0392251566022566\\
7.44177777777778	0.0393866181867075\\
7.44355555555556	0.035687887316783\\
7.44533333333333	0.0365617447645334\\
7.44711111111111	0.0363424996753174\\
7.45066666666667	0.0214444360721373\\
7.45244444444445	0.013406342720252\\
7.45422222222222	0.00733669671997106\\
7.456	0.0129043692993598\\
7.45955555555556	0.0169970897178615\\
7.46133333333334	0.0181316344303433\\
7.46666666666667	0.00781303329769045\\
7.46844444444444	0.00862118577493476\\
7.47022222222222	0.0110515043765389\\
7.472	0.015122515979737\\
7.47377777777778	0.0176893217539131\\
7.47733333333333	0.0144482494171072\\
7.47911111111111	0.0106411729915159\\
7.48088888888889	0.00884670423162248\\
7.48266666666667	0.0105746194445224\\
7.48444444444445	0.0149487504370178\\
7.48622222222222	0.0167090640101826\\
7.488	0.016485012203141\\
7.48977777777778	0.0179804220063247\\
7.49155555555556	0.0163312432135889\\
7.49333333333334	0.0123284455189143\\
7.49511111111111	0.0106169423907261\\
7.49688888888889	0.00821206315085021\\
7.49866666666667	0.0151753279964097\\
7.50222222222222	0.0630249147939104\\
7.504	0.0528497531414338\\
7.50577777777778	0.0484561816204589\\
7.50755555555556	0.0551743846206705\\
7.50933333333333	0.0584407573181061\\
7.51111111111111	0.0591294515392029\\
7.51288888888889	0.0584978845259876\\
7.51644444444445	0.0467691482017933\\
7.52177777777778	0.0165612848970262\\
7.52355555555556	0.00809862751374624\\
7.52533333333334	0.00312674060825202\\
7.52711111111111	0.00899090270430136\\
7.52888888888889	0.0178938807490923\\
7.53066666666667	0.024573166291777\\
7.53244444444444	0.0341303785218798\\
7.53422222222222	0.0381374823583727\\
7.536	0.0396638395570044\\
7.53777777777778	0.0422070221168944\\
7.53955555555556	0.0436269819366402\\
7.54133333333333	0.0387488007327867\\
7.54311111111111	0.0322848573818106\\
7.54666666666667	0.0299577852185529\\
7.54844444444445	0.0314946279945438\\
7.552	0.0446814929337549\\
7.55555555555556	0.0689254668929991\\
7.55733333333334	0.0663154770915995\\
7.55911111111111	0.0656586007270263\\
7.56088888888889	0.0620917832862915\\
7.56444444444444	0.0524683930170333\\
7.56622222222222	0.044061964866227\\
7.568	0.031527927127712\\
7.57155555555556	0.0175191529398901\\
7.57333333333333	0.012607299287307\\
7.57511111111111	0.0152749280837767\\
7.57688888888889	0.0205290180860622\\
7.57866666666667	0.0197833943050441\\
7.58044444444445	0.0161728199451296\\
7.58222222222222	0.0100295790959386\\
7.584	0.00164212133648789\\
7.58577777777778	0.00643548878693778\\
7.58933333333333	0.0213906086822924\\
7.59288888888889	0.0300610968255128\\
7.59466666666667	0.0283093631056204\\
7.59644444444444	0.0226380288300767\\
7.59822222222222	0.0190836129318583\\
7.60177777777778	0.00622418672610436\\
7.60355555555556	0.00931491486515057\\
7.60711111111111	0.022550622343438\\
7.60888888888889	0.0258134920630368\\
7.61066666666667	0.025998259731562\\
7.61244444444445	0.0233287076896751\\
7.61422222222222	0.0197484242677142\\
7.61777777777778	0.00586668088652331\\
7.61955555555556	0.00644566345119557\\
7.62311111111111	0.0257683348080135\\
7.62488888888889	0.0338484003422792\\
7.62666666666667	0.0377538296523703\\
7.63022222222222	0.0392103922274245\\
7.632	0.0357943346064964\\
7.63377777777778	0.0287819086917374\\
7.63733333333333	0.0183706117734062\\
7.63911111111111	0.0180271546949342\\
7.64266666666667	0.0218091835373215\\
7.64444444444445	0.0254231381962136\\
7.64622222222222	0.0207652750123763\\
7.648	0.0141221292328453\\
7.64977777777778	0.0121511441953075\\
7.65333333333333	0.0363946980212901\\
7.65866666666667	0.0811807879803794\\
7.66044444444444	0.0747704195014407\\
7.66222222222222	0.0719526852586547\\
7.664	0.0876008428700956\\
7.66577777777778	0.0957481237084643\\
7.66755555555556	0.0929488237549592\\
7.66933333333333	0.086772692076071\\
7.67288888888889	0.0713306917765699\\
7.67466666666667	0.0667320050448872\\
7.67822222222222	0.0627209129781399\\
7.68	0.0653868798878356\\
7.68177777777778	0.0702898274955359\\
7.68355555555556	0.0698813182834712\\
7.68533333333333	0.0647919978103069\\
7.69066666666667	0.0369578039708571\\
7.69244444444444	0.0250867640539312\\
7.69422222222222	0.0165348299848986\\
7.696	0.0186205022028041\\
7.69955555555556	0.030709182786719\\
7.70133333333333	0.0318112547305631\\
7.70311111111111	0.0315906279555875\\
7.70488888888889	0.0327474072103122\\
7.70666666666667	0.0299320283582389\\
7.71022222222222	0.0144147800018182\\
7.712	0.0120282660500592\\
7.71377777777778	0.0146105289771015\\
7.71555555555556	0.0194613571738564\\
7.71733333333333	0.0160406738508492\\
7.71911111111111	0.0167556386636356\\
7.72088888888889	0.0141645470687948\\
7.72444444444444	0.00726689957170024\\
7.73333333333333	0.069375662036208\\
7.73688888888889	0.0879461570278615\\
7.73866666666667	0.0922560499646501\\
7.74044444444445	0.0947864532933842\\
7.74222222222222	0.0951074856320346\\
7.744	0.0924223790866954\\
7.74577777777778	0.0842952134791659\\
7.74755555555556	0.0731029643547743\\
7.75111111111111	0.0577449753414641\\
7.75288888888889	0.0538952303710865\\
7.75466666666667	0.0480168270110148\\
7.75644444444444	0.0462211269135473\\
7.75822222222222	0.0501549173096798\\
7.76	0.051734363574397\\
7.76177777777778	0.050683765154325\\
7.76355555555556	0.051543610980147\\
7.76533333333333	0.0514790421015725\\
7.76711111111111	0.0555058179893528\\
7.76888888888889	0.0680840780217657\\
7.77066666666667	0.0580395550688024\\
7.77244444444445	0.0444385280129715\\
7.77422222222222	0.0439456366934472\\
7.776	0.045721283232993\\
7.77777777777778	0.049489397132227\\
7.77955555555556	0.0560952688294769\\
7.78133333333333	0.0589032642505529\\
7.78311111111111	0.0569073543415257\\
7.78488888888889	0.0584048605387828\\
7.78666666666667	0.0585255889192311\\
7.78844444444444	0.0548327418900385\\
7.79022222222222	0.0496968267809734\\
7.792	0.047137544645306\\
7.79377777777778	0.0404344505608698\\
7.79733333333333	0.0231917910201389\\
7.79911111111111	0.0149355403125497\\
7.80266666666667	0.00617714058392238\\
7.80444444444445	0.00746501170758052\\
7.80622222222222	0.0109654237237251\\
7.808	0.0128608109666324\\
7.80977777777778	0.015511632703447\\
7.81155555555556	0.0159559807482239\\
7.81333333333333	0.0190295435137031\\
7.81866666666667	0.0427877776930821\\
7.82222222222222	0.070423224408291\\
7.824	0.0714109606756317\\
7.82577777777778	0.0714055483290004\\
7.82755555555556	0.0756423384893559\\
7.82933333333333	0.076617737699177\\
7.83111111111111	0.0797347745016594\\
7.83288888888889	0.0815473112908265\\
7.83644444444445	0.0787477993032191\\
7.83822222222222	0.0785034980980654\\
7.84	0.0748783870294858\\
7.84177777777778	0.0659864110298685\\
7.84711111111111	0.0462120744126615\\
7.84888888888889	0.0432018821569109\\
7.85066666666667	0.0376935612146596\\
7.85422222222222	0.018138817762555\\
7.856	0.0153422351157033\\
7.85777777777778	0.0162937095951001\\
7.86133333333333	0.0190995551913957\\
7.86311111111111	0.0236036423797117\\
7.86488888888889	0.0247592123878313\\
7.87022222222222	0.0392988825610558\\
7.872	0.0413925886977999\\
7.87377777777778	0.0588460948692955\\
7.87555555555556	0.0805833209529396\\
7.87733333333333	0.0684751271294992\\
7.87911111111111	0.04835982276186\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.87911111111111	0.04835982276186\\
7.88088888888889	0.0488146718941493\\
7.88266666666667	0.052769280285176\\
7.88444444444444	0.0538768693269098\\
7.88622222222222	0.0534638305882424\\
7.888	0.0505162155789485\\
7.88977777777778	0.0501815881592265\\
7.89333333333333	0.0472266060660935\\
7.89511111111111	0.0432481426053108\\
7.89688888888889	0.0348741832761377\\
7.89866666666667	0.0295508812624696\\
7.90222222222222	0.0214272336274242\\
7.904	0.0216414601793744\\
7.90577777777778	0.023414055081858\\
7.90755555555556	0.0162565290527432\\
7.90933333333333	0.0138719701580996\\
7.91111111111111	0.015936179224127\\
7.91288888888889	0.0233488253268561\\
7.91466666666667	0.0286648320865979\\
7.91644444444444	0.0367181186837406\\
7.92	0.0613061361852516\\
7.92533333333333	0.0878896406918237\\
7.92711111111111	0.0918456105548167\\
7.92888888888889	0.0856663083472711\\
7.93066666666667	0.0874119784556662\\
7.93244444444445	0.0911537434550667\\
7.93422222222222	0.0891919018274976\\
7.93777777777778	0.0719906052043946\\
7.93955555555556	0.0665168201456936\\
7.94666666666667	0.0271801325891374\\
7.94844444444444	0.0218974457390324\\
7.95022222222222	0.0258170681585703\\
7.952	0.0325979362392204\\
7.95377777777778	0.0346840438999223\\
7.95555555555556	0.0387502016987185\\
7.96088888888889	0.0609310194541344\\
7.96266666666667	0.0647108613467609\\
7.96444444444445	0.0657451839123162\\
7.96622222222222	0.068154195140874\\
7.968	0.0679599737622532\\
7.96977777777778	0.0662927975055396\\
7.97155555555556	0.0665178422748056\\
7.97333333333333	0.0639205444899567\\
7.97511111111111	0.057952812702549\\
7.97866666666667	0.0410170774869947\\
7.98222222222222	0.0670541208340723\\
7.984	0.0536514431058635\\
7.98577777777778	0.0444825160199684\\
7.98755555555556	0.0571069129969501\\
7.99111111111111	0.0897457806056359\\
7.99288888888889	0.101551411982779\\
7.99466666666667	0.109216239167562\\
7.99822222222222	0.11496101965734\\
8	0.112646070800437\\
8.00355555555556	0.0895631002246553\\
8.00711111111111	0.0608861371584375\\
8.01244444444444	0.0217142716997145\\
8.016	0.00794342220328659\\
8.01777777777778	0.00277339167785229\\
8.01955555555556	0.00475546244141256\\
8.02311111111111	0.0131330927870295\\
8.02488888888889	0.0222456437519973\\
8.02844444444445	0.0434791060765818\\
8.03555555555556	0.0764950029684002\\
8.03733333333334	0.0739634434944598\\
8.03911111111111	0.0691775015652176\\
8.048	0.0296140402878535\\
8.05155555555556	0.0159863813971093\\
8.05333333333333	0.0134729898676795\\
8.05511111111111	0.0121853233162561\\
8.05688888888889	0.0141468961314715\\
8.05866666666667	0.0185577036612905\\
8.06222222222222	0.0331123677481955\\
8.064	0.0398989783412382\\
8.06755555555556	0.0594523663931277\\
8.07111111111111	0.0628878331232023\\
8.07288888888889	0.0648865547483268\\
8.07644444444444	0.062804341551427\\
8.07822222222222	0.060599475215934\\
8.08	0.0601309074481762\\
8.08177777777778	0.0580999680407146\\
8.08355555555556	0.0608181325474604\\
8.08711111111111	0.0708300674366313\\
8.08888888888889	0.0737194446767262\\
8.09066666666667	0.0659982430383899\\
8.09244444444445	0.0668474144733224\\
8.09422222222222	0.0639351117298546\\
8.09777777777778	0.0519047307125007\\
8.10311111111111	0.0301915793033558\\
8.10488888888889	0.0279369900509998\\
8.10844444444444	0.0202267809568397\\
8.11022222222222	0.0186225979828798\\
8.112	0.0147084310196313\\
8.11377777777778	0.00919676516765122\\
8.11555555555556	0.00625936138385086\\
8.11733333333333	0.00913027179939263\\
8.11911111111111	0.0087010948272912\\
8.12088888888889	0.00754172532290553\\
8.12266666666667	0.00964027796307576\\
8.12444444444445	0.00962083531148039\\
8.12622222222222	0.0101492116058566\\
8.128	0.00881260577622456\\
8.12977777777778	0.00950339439031822\\
8.13155555555556	0.0174206292227943\\
8.13511111111111	0.0423680813034224\\
8.13866666666667	0.0650351607145403\\
8.14044444444444	0.0689557491802795\\
8.14222222222222	0.0690686098822688\\
8.14577777777778	0.0808423985461637\\
8.14755555555556	0.0755673735294913\\
8.15288888888889	0.0475799723217207\\
8.15644444444445	0.0198039668436074\\
8.15822222222222	0.00971489627683297\\
8.16	0.0152019750018013\\
8.16177777777778	0.0269426626261549\\
8.16355555555556	0.0341364839869485\\
8.16711111111111	0.0425241979435178\\
8.176	0.0864942314667125\\
8.17955555555556	0.109196908149656\\
8.18133333333333	0.119022755711139\\
8.18311111111111	0.122196990494558\\
8.18488888888889	0.124243754686624\\
8.18666666666667	0.123958817391337\\
8.18844444444445	0.122429983669704\\
8.19022222222222	0.121951059389417\\
8.192	0.119172326751023\\
8.19555555555556	0.101586663886739\\
8.19733333333333	0.101787128364474\\
8.19911111111111	0.105804632977264\\
8.20088888888889	0.105165735889184\\
8.20266666666667	0.0970152268941824\\
8.20444444444444	0.0839285059743204\\
8.20622222222222	0.0800734936905165\\
8.208	0.0735572042736017\\
8.21155555555556	0.0569139972671771\\
8.21688888888889	0.0474540247854343\\
8.22222222222222	0.0241026970673452\\
8.224	0.0103289046085457\\
8.22577777777778	0.00706174983375973\\
8.22933333333333	0.0350934685155764\\
8.23288888888889	0.0656074446754538\\
8.23644444444444	0.0888889241161586\\
8.23822222222222	0.0899560216419744\\
8.24	0.0871366660891724\\
8.24177777777778	0.0806429955082031\\
8.24533333333333	0.055188513684552\\
8.24711111111111	0.0449420183555134\\
8.24888888888889	0.0429496310267972\\
8.25066666666667	0.0429995096210014\\
8.25244444444445	0.0510519655941586\\
8.256	0.0831025339248228\\
8.25777777777778	0.0936529871895608\\
8.25955555555556	0.099672463287213\\
8.26133333333333	0.100788070763745\\
8.26311111111111	0.0962515287515835\\
8.26488888888889	0.0867282908535891\\
8.26844444444444	0.0613869915301777\\
8.272	0.0284451100209999\\
8.27377777777778	0.0208016086592195\\
8.27555555555556	0.0213536404346009\\
8.27911111111111	0.0340584410044222\\
8.28088888888889	0.0454613182172885\\
8.28622222222223	0.0644446971462997\\
8.288	0.0729378288789277\\
8.29155555555556	0.0953119396448869\\
8.29333333333333	0.103289666479277\\
8.29511111111111	0.104807223601441\\
8.29688888888889	0.10429635922225\\
8.29866666666667	0.107603306766926\\
8.30044444444444	0.106012067574646\\
8.30222222222222	0.095643724985031\\
8.304	0.0951850622006667\\
8.30577777777778	0.100424311362371\\
8.30755555555556	0.102381148174125\\
8.31111111111111	0.114160132022764\\
8.31288888888889	0.118690787974206\\
8.31466666666667	0.119168596166389\\
8.31822222222223	0.112043118257734\\
8.32	0.104424390503421\\
8.32355555555556	0.080469032580524\\
8.32888888888889	0.0310214623334595\\
8.33066666666667	0.0176380640097271\\
8.33244444444444	0.0108508164703984\\
8.33422222222222	0.0101691852613932\\
8.336	0.0120370313047395\\
8.33955555555556	0.02309172227082\\
8.34133333333333	0.0325476645532063\\
8.34666666666667	0.0719699334568418\\
8.35022222222223	0.0867830096479878\\
8.352	0.0871587119251132\\
8.35555555555556	0.0680597632621947\\
8.35733333333333	0.0662294909350756\\
8.35911111111111	0.0589377958517474\\
8.36266666666667	0.0315477666187931\\
8.36444444444444	0.0224452436394422\\
8.36622222222222	0.0226937929566837\\
8.368	0.0277081341496874\\
8.37155555555556	0.0389536106791439\\
8.37333333333333	0.037706529518541\\
8.37511111111111	0.0326856823743995\\
8.37688888888889	0.0245342782945563\\
8.37866666666667	0.014033762300329\\
8.38044444444445	0.00669079259904848\\
8.38222222222223	0.00488018166668525\\
8.384	0.0109096514490972\\
8.38577777777778	0.0144206789030257\\
8.38755555555556	0.0154824599197916\\
8.38933333333333	0.0175478162285643\\
8.39111111111111	0.0112317188195092\\
8.39288888888889	0.003131629113863\\
8.39466666666667	0.00510486690980372\\
8.40177777777778	0.063005775888751\\
8.40355555555556	0.0737606630482333\\
8.40533333333333	0.0817380046996519\\
8.40888888888889	0.106691152053035\\
8.41066666666667	0.0994339352627129\\
8.41244444444445	0.0846194417139721\\
8.41777777777778	0.0645028090790341\\
8.42133333333333	0.0604829542233674\\
8.42311111111111	0.0554396152430634\\
8.42488888888889	0.0544433136045654\\
8.42666666666667	0.0493319508017329\\
8.42844444444444	0.0428415191059521\\
8.43022222222222	0.0391169171755053\\
8.432	0.0329393618022351\\
8.43377777777778	0.0294285749080743\\
8.43555555555556	0.0288493956543547\\
8.43733333333333	0.0291087814013657\\
8.43911111111111	0.028919198605994\\
8.44088888888889	0.0295849884702051\\
8.44266666666667	0.0280374553498319\\
8.44444444444445	0.0224022830377493\\
8.44622222222223	0.0227922812846728\\
8.448	0.0216138570676776\\
8.44977777777778	0.0188924146074854\\
8.45333333333333	0.0267118987802633\\
8.45511111111111	0.0291960679769758\\
8.45866666666667	0.0422355009136801\\
8.46044444444444	0.04504064640604\\
8.46222222222222	0.0450828245088992\\
8.464	0.0418038606623448\\
8.46933333333333	0.0239148725937923\\
8.47111111111111	0.0198526062940978\\
8.47288888888889	0.010923909279235\\
8.47466666666667	0.0048226789713226\\
8.47644444444445	0.00521524405208851\\
8.47822222222223	0.00958306535980569\\
8.48533333333333	0.0469892821035529\\
8.48888888888889	0.0716551855554428\\
8.49244444444444	0.0929191901141451\\
8.49422222222222	0.096608371100519\\
8.49777777777778	0.108556938715932\\
8.49955555555556	0.108399851602002\\
8.50133333333333	0.105516953104235\\
8.50311111111111	0.101626871074838\\
8.50844444444445	0.0787018197351479\\
8.512	0.0582338587529847\\
8.51377777777778	0.0638075397365299\\
8.51555555555556	0.0724113276024951\\
8.51911111111111	0.0273723232722851\\
8.52266666666667	0.034690995607761\\
8.52622222222222	0.0441150726874753\\
8.52977777777778	0.0488881203941283\\
8.53333333333333	0.0465150124026934\\
8.53511111111111	0.0495819112009244\\
8.53688888888889	0.0504123258520437\\
8.53866666666667	0.0482308634053901\\
8.54044444444445	0.0476411751187555\\
8.54222222222223	0.0452523069424906\\
8.54933333333333	0.0187991236727747\\
8.55111111111111	0.00957605687570862\\
8.55288888888889	0.00646220703250577\\
8.55822222222222	0.0399958269478233\\
8.56	0.0485706317680261\\
8.56177777777778	0.0527913617767872\\
8.56355555555556	0.0598141254666409\\
8.56533333333334	0.0632255361889769\\
8.56711111111111	0.0565342868633145\\
8.56888888888889	0.0528553675243302\\
8.57066666666667	0.0594423942981912\\
8.57244444444445	0.0602854245954632\\
8.57422222222222	0.0546047744821188\\
8.57955555555556	0.0295799019507896\\
8.58311111111111	0.0160527436944733\\
8.58488888888889	0.014948234036595\\
8.58666666666667	0.0208301863203211\\
8.58844444444444	0.0209441610152652\\
8.59022222222222	0.018982846111836\\
8.59377777777778	0.0286473102165417\\
8.59555555555556	0.0298219114634968\\
8.59733333333334	0.0272519286446915\\
8.59911111111111	0.0221317404888097\\
8.60088888888889	0.0195252908485095\\
8.60266666666667	0.018971482016056\\
8.60444444444445	0.0204656855611915\\
8.60622222222222	0.024420176890704\\
8.61333333333333	0.0355582371741718\\
8.61511111111111	0.0365951196250478\\
8.61688888888889	0.0382930432330753\\
8.61866666666667	0.0376080293705776\\
8.62222222222222	0.0674102777599046\\
8.62577777777778	0.0273927735954906\\
8.62755555555556	0.0248449132912079\\
8.62933333333334	0.0237951705152\\
8.63111111111111	0.0253702720727915\\
8.63288888888889	0.0261230446316638\\
8.63466666666667	0.0281286773658564\\
8.63822222222222	0.0348574295722912\\
8.64	0.0337026587413014\\
8.64355555555556	0.0289410203950453\\
8.64533333333333	0.0259445570742685\\
8.64711111111111	0.024346169236285\\
8.64888888888889	0.0273114764700324\\
8.65066666666667	0.0265526875383522\\
8.65244444444444	0.0274703400805549\\
8.65422222222222	0.0308311655925948\\
8.656	0.0394207387641963\\
8.65955555555556	0.062591461275467\\
8.66133333333334	0.0671002515667993\\
8.66488888888889	0.0731532554339829\\
8.66666666666667	0.0730853630060899\\
8.67022222222222	0.0667064751741577\\
8.67377777777778	0.0544922635608778\\
8.67555555555556	0.0542849225168567\\
8.67733333333333	0.043682019315618\\
8.67911111111111	0.0295854851833433\\
8.68088888888889	0.0202493513842015\\
8.68266666666667	0.0153568496319565\\
8.68622222222222	0.000653297246749673\\
8.69333333333334	0.0222768554912953\\
8.70044444444445	0.053171454893171\\
8.704	0.0567165014739963\\
8.70577777777778	0.0588815794576014\\
8.70755555555556	0.0589256724026797\\
8.71111111111111	0.0539893754830274\\
8.71466666666667	0.0502218952815774\\
8.71644444444444	0.0467506495299013\\
8.71822222222222	0.0464507184811502\\
8.72	0.0493940691816519\\
8.72177777777778	0.053624821114127\\
8.72533333333334	0.0645392002399774\\
8.72711111111111	0.0818227540270975\\
8.72888888888889	0.0932066087382779\\
8.73066666666667	0.0799118550357889\\
8.73244444444445	0.0707236593859406\\
8.73422222222222	0.0703437541688245\\
8.736	0.0689436441333449\\
8.73777777777778	0.0681853708293154\\
8.73955555555556	0.0636689740315965\\
8.74311111111111	0.0530281282408396\\
8.74488888888889	0.0505491909513509\\
8.74666666666667	0.0519721485901457\\
8.74844444444444	0.0498680557243354\\
8.75022222222222	0.0487050731258378\\
8.752	0.052244077554132\\
8.75555555555556	0.0538406761898216\\
8.75733333333334	0.0569413480876513\\
8.75911111111111	0.0543253304074085\\
8.76266666666667	0.0470033929419102\\
8.76444444444445	0.0417502853130109\\
8.76622222222222	0.0379561742735035\\
8.77155555555556	0.0137999292634916\\
8.77333333333333	0.00829935758910239\\
8.77511111111111	0.00979304619237809\\
8.77688888888889	0.00863533959658724\\
8.77866666666667	0.00894395214567112\\
8.78222222222222	0.00329892730517756\\
8.784	0.0049486636885554\\
8.78577777777778	0.00824438476225353\\
8.78755555555556	0.00756439238473661\\
8.78933333333334	0.0053543621439367\\
8.79111111111111	0.0081838023271068\\
8.79288888888889	0.0132239985277636\\
8.79644444444445	0.026800669081144\\
8.79822222222222	0.0284381653558334\\
8.8	0.0285416046339471\\
8.80177777777778	0.0311018284309377\\
8.80355555555556	0.0371693125561592\\
8.80533333333333	0.0370728047869839\\
8.80711111111111	0.0337134895967708\\
8.80888888888889	0.0365689846015371\\
8.81244444444444	0.0438360618394924\\
8.81422222222222	0.0464007313208228\\
8.816	0.0500553356885831\\
8.81777777777778	0.0510262457468826\\
8.81955555555556	0.0533745574695317\\
8.82311111111111	0.0616122263469734\\
8.82488888888889	0.0636528619798398\\
8.82666666666667	0.0679582177095028\\
8.82844444444445	0.0706062149698532\\
8.83022222222222	0.0704790943687712\\
8.832	0.0735894874613265\\
8.83377777777778	0.0632437962370034\\
8.83555555555556	0.0449210298382603\\
8.83733333333333	0.0496926579322441\\
8.83911111111111	0.0568100502357396\\
8.84266666666667	0.0420537574033695\\
8.84444444444444	0.0315555523264983\\
8.84622222222222	0.0286810653696818\\
8.848	0.0309161341582929\\
8.84977777777778	0.0370358742579455\\
8.85155555555556	0.0412870274934463\\
8.85333333333334	0.040965483924932\\
8.85511111111111	0.041792658356016\\
8.85688888888889	0.0393086117551107\\
8.85866666666667	0.0331098459737831\\
8.86044444444445	0.0287625774741613\\
8.864	0.0102661778940885\\
8.86577777777778	0.00968115406501013\\
8.86755555555556	0.0112964058464264\\
8.87111111111111	0.0168813269541914\\
8.87288888888889	0.0173243303243602\\
8.87466666666667	0.0155566579949244\\
8.87644444444445	0.0127857601667039\\
8.87822222222222	0.01123419505738\\
8.88355555555556	0.0261979615385783\\
8.88711111111111	0.0334863697033043\\
8.88888888888889	0.0413049089548814\\
8.89066666666667	0.0344776790227606\\
8.89244444444445	0.0307241960225646\\
8.89422222222222	0.0249480795743935\\
8.896	0.0159011910181128\\
8.89777777777778	0.0128084813008975\\
8.89955555555556	0.0142206701636063\\
8.90133333333333	0.018324494146615\\
8.90311111111111	0.0238861159130153\\
8.90488888888889	0.028017316525581\\
8.90844444444445	0.0310357322501105\\
8.91022222222222	0.0292426326316431\\
8.912	0.0267893263704444\\
8.91377777777778	0.0300573688555197\\
8.91733333333334	0.0416551281259885\\
8.91911111111111	0.0474244502112526\\
8.92088888888889	0.0461021924245415\\
8.92266666666667	0.0459255118907294\\
8.92444444444445	0.0495395993725261\\
8.92977777777778	0.0241045165645097\\
8.93155555555556	0.0183322220456894\\
8.93333333333333	0.0211135652800678\\
8.93688888888889	0.0372001742158155\\
8.94044444444445	0.0568720614087148\\
8.94222222222222	0.0720208543619876\\
8.944	0.0730305751926927\\
8.94577777777778	0.0695517307604945\\
8.94755555555556	0.068981686297974\\
8.94933333333334	0.0701915226370566\\
8.95111111111111	0.0730708141430867\\
8.95288888888889	0.0726068684298298\\
8.95466666666667	0.0709446570950298\\
8.95644444444445	0.0677351477189596\\
8.96	0.068606984687559\\
8.96533333333333	0.0522536750258311\\
8.96711111111111	0.0471054598566383\\
8.97066666666667	0.0317900603253314\\
8.97244444444445	0.0269448492483093\\
8.97422222222222	0.0280290130256446\\
8.98311111111111	0.0547562350202533\\
8.98488888888889	0.057568402126968\\
8.98666666666667	0.0573751613799089\\
8.98844444444445	0.0578861369069621\\
8.99022222222222	0.0526067040234288\\
8.992	0.0441951796611804\\
8.99377777777778	0.0330876993445521\\
8.99555555555556	0.041280857753673\\
8.99911111111111	0.00730024245161331\\
9.00088888888889	0.00301898200129713\\
9.00266666666667	0.0118244399358822\\
9.00444444444445	0.0179959335484838\\
9.00622222222222	0.0176094896176586\\
9.008	0.0165517014155441\\
9.01511111111111	0.00263603094680676\\
9.02044444444445	0.0271011254150366\\
9.02222222222222	0.0319606736885909\\
9.024	0.0321174475022659\\
9.02577777777778	0.0291502791651865\\
9.03111111111111	0.0161175952113624\\
9.03288888888889	0.01441489329315\\
9.03466666666667	0.01086109916886\\
9.03822222222222	0.0190854560933928\\
9.04	0.0155248489658106\\
9.04177777777778	0.0152503152334234\\
9.04355555555556	0.0130259842450826\\
9.04533333333334	0.00699949171552561\\
9.04711111111111	0.00949096367288149\\
9.04888888888889	0.0189388819137264\\
9.05066666666667	0.0164983945089041\\
9.05244444444445	0.0177259534597809\\
9.05422222222222	0.022929539117861\\
9.056	0.0256367427781683\\
9.05777777777778	0.0226465077330893\\
9.06311111111111	0.00573426911985919\\
9.06488888888889	0.0135051053187105\\
9.06666666666667	0.0246358472604946\\
9.07022222222222	0.0429711789211353\\
9.072	0.0525677524482617\\
9.07555555555556	0.0575760234520608\\
9.07733333333334	0.0546274325707721\\
9.07911111111111	0.0500109323627065\\
9.08088888888889	0.0480407256313775\\
9.08266666666667	0.0428593332049054\\
9.08444444444445	0.0344598799302069\\
9.08622222222222	0.0300731287868672\\
9.088	0.0281366656070645\\
9.09155555555556	0.0296744688014741\\
9.09511111111111	0.0234793491363874\\
9.09688888888889	0.0174355163536575\\
9.09866666666667	0.0132678425133435\\
9.10044444444445	0.0217500759032987\\
9.10222222222222	0.0462916273068359\\
9.104	0.0335028800901895\\
9.10577777777778	0.0282378741668943\\
9.10755555555556	0.0342621850361624\\
9.10933333333334	0.0375856207689083\\
9.11111111111111	0.0350811747947652\\
9.11288888888889	0.0333033919411463\\
9.11466666666667	0.0300331919820422\\
9.11822222222222	0.0210050531215558\\
9.12	0.0240412545184192\\
9.12355555555556	0.0327850623935824\\
9.12533333333333	0.0326607927825435\\
9.13066666666667	0.024121289029253\\
9.13244444444445	0.0188511864490444\\
9.13422222222222	0.0159689052613352\\
9.136	0.0211116234710538\\
9.14133333333334	0.0450539518021706\\
9.14311111111111	0.0489833604876821\\
9.14488888888889	0.0494723478541559\\
9.14666666666667	0.0486832971441871\\
9.14844444444445	0.0465608886863151\\
9.152	0.0342290828284817\\
9.15377777777778	0.0258846140994606\\
9.15555555555556	0.0218648060102211\\
9.15733333333333	0.0220298786077215\\
9.15911111111111	0.0210554938851288\\
9.16088888888889	0.0188599412310317\\
9.16444444444445	0.0130270360168332\\
9.16622222222222	0.0148307717418241\\
9.17155555555556	0.0361478936441628\\
9.17333333333334	0.0473784789640845\\
9.17866666666667	0.0609880384724839\\
9.18044444444445	0.0598572470001599\\
9.18222222222222	0.064549793075237\\
9.184	0.0676437906534026\\
9.18577777777778	0.0661931226874124\\
9.18933333333333	0.0588556167789598\\
9.19288888888889	0.0519123585355281\\
9.19466666666667	0.0448887184460141\\
9.19644444444445	0.0404328666804936\\
9.19822222222222	0.0378556795511749\\
9.2	0.0303444131429131\\
9.20355555555556	0.0198658007437551\\
9.20533333333334	0.0171871910790671\\
9.20888888888889	0.0455350398294456\\
9.21066666666667	0.023971535856905\\
9.21244444444445	0.0141452359694156\\
9.21422222222222	0.0206566050990347\\
9.216	0.0297759164735467\\
9.21777777777778	0.0360592457979578\\
9.21955555555556	0.0375356548207186\\
9.22133333333333	0.0429057526921\\
9.22311111111111	0.0434666910685522\\
9.22844444444445	0.0276505427284448\\
9.23022222222222	0.027314532442194\\
9.232	0.0264897892235112\\
9.23377777777778	0.0298901202044561\\
9.23555555555556	0.0320736352052613\\
9.23733333333334	0.0321729653359775\\
9.23911111111111	0.0331305865194302\\
9.24088888888889	0.0332745425667156\\
9.24266666666667	0.0247307675478723\\
9.24444444444445	0.0114797911267779\\
9.24622222222222	0.0153574804502981\\
9.25333333333333	0.0707883172810142\\
9.25511111111111	0.071978298486254\\
9.25688888888889	0.0687088699725997\\
9.25866666666667	0.0595515172075096\\
9.26044444444445	0.0471278708976079\\
9.264	0.0106800566487699\\
9.26755555555556	0.0754777773421758\\
9.27111111111111	0.12284253235369\\
9.27288888888889	0.135852684689297\\
9.27466666666667	0.134886687379893\\
9.27644444444445	0.123354603005545\\
9.27822222222222	0.0978193696372003\\
9.28177777777778	0.0353414422618918\\
9.28355555555556	0.0499383528818846\\
9.28711111111111	0.130824938209628\\
9.28888888888889	0.15956378304622\\
9.29066666666667	0.177371407678034\\
9.29244444444445	0.177362475919264\\
9.29422222222222	0.153191526482928\\
9.29777777777778	0.0679899614721684\\
9.29955555555556	0.0870852533527788\\
9.30311111111111	0.275750989453613\\
9.31022222222222	0.683960303791633\\
9.312	0.745236535561514\\
9.31555555555556	0.944773414361499\\
9.31733333333333	0.847083544611518\\
9.31911111111111	0.722172149767612\\
9.32088888888889	0.653481343636937\\
9.32444444444445	0.462605376167062\\
9.32977777777778	0.140973723716495\\
9.33155555555556	0.061987818529559\\
9.33333333333334	0.0620312335301634\\
9.33511111111111	0.110200792170133\\
9.33688888888889	0.142351039926904\\
9.33866666666667	0.155206825352902\\
9.34044444444445	0.150928135119909\\
9.34222222222222	0.134029453564992\\
9.34577777777778	0.0671327884048125\\
9.34755555555556	0.02366816643692\\
9.34933333333333	0.0259439828164467\\
9.35111111111111	0.0601056141531444\\
9.35288888888889	0.0857941647355709\\
9.35466666666667	0.100950383472853\\
9.35644444444445	0.103706642144164\\
9.35822222222222	0.097028682965334\\
9.36177777777778	0.0657244295797099\\
9.36533333333334	0.0256468400896601\\
9.36711111111111	0.0344186733765781\\
9.36888888888889	0.0573439524346036\\
9.37066666666667	0.0694111388406178\\
9.37244444444445	0.0739856084896999\\
9.37422222222222	0.0765546328390734\\
9.376	0.0743750937740764\\
9.37777777777778	0.0670501868419535\\
9.38133333333333	0.0349126638936177\\
9.38311111111111	0.0175272317372475\\
9.38488888888889	0.0076044094892751\\
9.38844444444445	0.0235407276203894\\
9.39022222222222	0.0269610460914755\\
9.39377777777778	0.0290105911051768\\
9.39555555555556	0.0287956285795943\\
9.39733333333334	0.0259900663346606\\
9.39911111111111	0.026390477502062\\
9.40266666666667	0.0417477872086565\\
9.40444444444445	0.0460042142674553\\
9.40622222222222	0.0455518423218741\\
9.408	0.0468950631570095\\
9.40977777777778	0.0436358995404369\\
9.41155555555556	0.0381976748136559\\
9.41688888888889	0.0126529478881423\\
9.41866666666667	0.0135011201465751\\
9.42222222222222	0.049657263786159\\
9.42577777777778	0.0212979984488513\\
9.42755555555556	0.0212851342057085\\
9.42933333333334	0.0251307348073837\\
9.43288888888889	0.0353725463839929\\
9.43644444444445	0.045327257035968\\
9.44	0.0601971025299051\\
9.44177777777778	0.0592431954424768\\
9.44355555555556	0.0560336398572616\\
9.44533333333333	0.0577718326664929\\
9.44711111111111	0.0570325578143169\\
9.44888888888889	0.0574897398779086\\
9.45066666666667	0.0597597380260666\\
9.45244444444445	0.0606272001168016\\
9.45422222222222	0.0634265767540256\\
9.456	0.0673180125758144\\
9.45777777777778	0.0617923866531029\\
9.46311111111111	0.0383894028403198\\
9.46488888888889	0.0285551876282639\\
9.46666666666667	0.0215948873017595\\
9.472	0.00677214936962045\\
9.47377777777778	0.00485708967892151\\
9.47555555555556	0.00531578123709764\\
9.47733333333333	0.00950778477445624\\
9.47911111111111	0.0242582698432621\\
9.48088888888889	0.0302243456513267\\
9.48266666666667	0.0379555365578206\\
9.488	0.0659285057322592\\
9.48977777777778	0.0670625112471477\\
9.49155555555556	0.0666823811882509\\
9.49333333333334	0.0655964362328305\\
9.49511111111111	0.0611241843636456\\
9.49688888888889	0.0586681690831412\\
9.49866666666667	0.0523449037363015\\
9.50044444444445	0.0484471591658959\\
9.50222222222222	0.0462331288426512\\
9.50755555555556	0.0305144688227301\\
9.50933333333333	0.0294335426965517\\
9.51111111111111	0.0264225143624586\\
9.51288888888889	0.0172265323429528\\
9.51466666666667	0.0103330450884087\\
9.51644444444445	0.00701311159203044\\
9.51822222222222	0.00841736905372414\\
9.52	0.00839092695909471\\
9.52177777777778	0.00627618253237117\\
9.52355555555556	0.00629233456628953\\
9.52711111111111	0.0123271332887143\\
9.52888888888889	0.0351930385382175\\
9.53066666666667	0.0159037356674254\\
9.53244444444445	0.0240299472470866\\
9.536	0.0293741346812304\\
9.53777777777778	0.0289284635487554\\
9.53955555555556	0.0232751373339113\\
9.54311111111111	0.0157327767171367\\
9.54488888888889	0.0119127157072043\\
9.54666666666667	0.0141322976741094\\
9.55022222222222	0.029378329719087\\
9.552	0.0383759040285803\\
9.55377777777778	0.0440881934893582\\
9.55555555555556	0.0435903808144715\\
9.55733333333334	0.0414868928128591\\
9.55911111111111	0.0386235006137596\\
9.56444444444445	0.00948453490775947\\
9.56622222222222	0.00671904032781967\\
9.56977777777778	0.0248104970986986\\
9.57155555555556	0.0334036421051529\\
9.57333333333333	0.0392007610048566\\
9.57866666666667	0.0256948537577095\\
9.58044444444445	0.0244817785216114\\
9.58222222222222	0.0216323692888061\\
9.58577777777778	0.00460012174444202\\
9.58933333333334	0.0162018617723731\\
9.59111111111111	0.0176261441942316\\
9.59288888888889	0.0172647818113987\\
9.59466666666667	0.019284171028346\\
9.59644444444445	0.0194837713747411\\
9.59822222222222	0.0157291817803298\\
9.60177777777778	0.0151353038684015\\
9.60355555555556	0.0161200402560873\\
9.60711111111111	0.0143070281590774\\
9.60888888888889	0.0126438553203947\\
9.61244444444445	0.00650679191583947\\
9.616	0.0124302913431116\\
9.61955555555556	0.0245247728162781\\
9.62133333333334	0.0233020381958475\\
9.62311111111111	0.0244680523019447\\
9.62488888888889	0.0224091202859036\\
9.62666666666667	0.0133604529116909\\
9.62844444444445	0.00795884779417122\\
9.63022222222222	0.00739304973886235\\
9.632	0.0120726191311107\\
9.63555555555556	0.0504889901053609\\
9.63733333333333	0.0370024570978593\\
9.63911111111111	0.0388433948987839\\
9.64088888888889	0.0441377916219139\\
9.64266666666667	0.0471494537615378\\
9.64444444444445	0.0474027918941253\\
9.64622222222222	0.0459691806928433\\
9.648	0.0414555329955206\\
9.65333333333334	0.0189594236964794\\
9.65688888888889	0.00754193554219285\\
9.65866666666667	0.00987122738587942\\
9.66044444444445	0.0138731246321484\\
9.66755555555556	0.0432813183770691\\
9.67111111111111	0.0490689274934368\\
9.67288888888889	0.0485348383862885\\
9.67822222222222	0.0377296235672198\\
9.68	0.034274178147637\\
9.68177777777778	0.0357270173714141\\
9.68711111111111	0.0591341678664179\\
9.68888888888889	0.068355163732047\\
9.69066666666667	0.0636586172796676\\
9.69244444444445	0.0603633967608666\\
9.696	0.0518685944123369\\
9.69955555555556	0.0346564709537667\\
9.70133333333333	0.0248444817907263\\
9.70666666666667	0.0118331693314317\\
9.70844444444445	0.0162918204864191\\
9.71022222222222	0.015872302809516\\
9.712	0.0120017828534884\\
9.71377777777778	0.00942539197681924\\
9.71555555555556	0.00853500688415565\\
9.71911111111111	0.0191014947595498\\
9.72088888888889	0.0274505117592021\\
9.72444444444445	0.0343532433310187\\
9.72622222222222	0.035580830114629\\
9.728	0.032652988537631\\
9.72977777777778	0.0278341455154205\\
9.73155555555556	0.025003751116202\\
9.73511111111111	0.00721095311771336\\
9.73688888888889	0.00440976550397565\\
9.73866666666667	0.0103498806526794\\
9.74044444444445	0.0147627695556594\\
9.74222222222222	0.0160776691230353\\
9.744	0.0206046754555871\\
9.74577777777778	0.0194721483260416\\
9.74755555555556	0.0157351715788394\\
9.75111111111111	0.0139860339045903\\
9.75288888888889	0.0166124801533059\\
9.75644444444444	0.0305676204629428\\
9.76	0.0367933722578826\\
9.76177777777778	0.0363781117110875\\
9.76711111111111	0.0234736886482914\\
9.76888888888889	0.0160981826918061\\
9.77066666666667	0.00604939353444678\\
9.77244444444445	0.00924009943911841\\
9.77422222222222	0.0168020359401382\\
9.776	0.0199201880561013\\
9.77777777777778	0.0201143999269782\\
9.78133333333334	0.0112103069118739\\
9.78311111111111	0.0110539054523038\\
9.78666666666667	0.02718359312777\\
9.78844444444444	0.0379722331156245\\
9.792	0.0660552062760758\\
9.79555555555556	0.0481899067233975\\
9.79733333333333	0.063352925004029\\
9.79911111111111	0.0747346515069189\\
9.80088888888889	0.0717558008060841\\
9.80266666666667	0.0702765549653996\\
9.80444444444445	0.064550473317091\\
9.80622222222222	0.0555553507774924\\
9.808	0.0558788471620879\\
9.80977777777778	0.0588702174347695\\
9.81155555555556	0.0573024627297798\\
9.81333333333334	0.0580806526740965\\
9.81511111111111	0.06085605231182\\
9.81688888888889	0.0611582921038156\\
9.82044444444444	0.0493489004947349\\
9.82577777777778	0.0228338912562691\\
9.82755555555556	0.0165286763064714\\
9.82933333333333	0.017876844433836\\
9.83111111111111	0.0207664099077718\\
9.83288888888889	0.0257619380553713\\
9.83466666666667	0.028478498496721\\
9.83822222222222	0.0293038465709863\\
9.84533333333334	0.00764835215489867\\
9.84711111111111	0.0132416359402754\\
9.84888888888889	0.0234480476193717\\
9.85066666666667	0.0185919955452931\\
9.85244444444444	0.00941308226414606\\
9.85422222222222	0.0161816519564901\\
9.856	0.0186269570933568\\
9.85777777777778	0.023485236710961\\
9.85955555555556	0.0314610871020342\\
9.86133333333333	0.0369127445311186\\
9.86311111111111	0.0453118208081023\\
9.86666666666667	0.0638180109670401\\
9.86844444444445	0.0724394155176\\
9.87022222222222	0.0774658744602235\\
9.87555555555556	0.0790448156644352\\
9.87911111111111	0.0691141767244225\\
9.88266666666667	0.0567291599658724\\
9.88622222222222	0.0471182488004835\\
9.888	0.045478822324025\\
9.88977777777778	0.0448272852805758\\
9.89155555555556	0.0478384327756807\\
9.89511111111111	0.0466208549186717\\
9.89866666666667	0.0498400424414704\\
9.90044444444445	0.0584645784712343\\
9.90222222222222	0.0722686944718944\\
9.904	0.064961746862096\\
9.90577777777778	0.0538775711041168\\
9.90755555555556	0.0554906212245712\\
9.90933333333334	0.0560127058150641\\
9.91111111111111	0.0578048257254942\\
9.91288888888889	0.0607222033200046\\
9.91466666666667	0.0626346923342673\\
9.91822222222222	0.0610352197793489\\
9.92	0.0607763576484537\\
9.92177777777778	0.0610073815299046\\
9.92355555555556	0.0577782737698485\\
9.92888888888889	0.0458174969302476\\
9.936	0.015432347219182\\
9.93777777777778	0.00769019905756707\\
9.93955555555556	0.00369131168187664\\
9.94133333333334	0.00493990300896385\\
9.94311111111111	0.00550822356273883\\
9.94488888888889	0.00311481772975597\\
9.94666666666667	0.00710668619229793\\
9.952	0.0306140554292149\\
9.95555555555556	0.0636361775807153\\
9.95911111111111	0.0659832163716061\\
9.96088888888889	0.0716937874894406\\
9.96266666666667	0.0751297400169939\\
9.96444444444445	0.0824096854757563\\
9.96622222222222	0.0837590341625649\\
9.968	0.0793215586490916\\
9.96977777777778	0.0788867921453509\\
9.97155555555556	0.0764150852773042\\
9.984	0.0261514258025848\\
9.98755555555556	0.0047560664059958\\
9.98933333333333	0.00686359993789409\\
9.99111111111111	0.0120097214484858\\
9.99466666666667	0.0194398922986601\\
9.99644444444445	0.0211879705270022\\
9.99822222222222	0.0220977283363304\\
10	0.0251798198296029\\
10.0017777777778	0.0307026614788626\\
10.0053333333333	0.0357543123650998\\
10.0071111111111	0.0602464792649933\\
10.0088888888889	0.0788181888610495\\
10.0124444444444	0.0465985051934155\\
10.0142222222222	0.0481218431771886\\
10.0177777777778	0.0520263573481401\\
10.0195555555556	0.0506183536502895\\
10.0231111111111	0.0442912517683318\\
10.0284444444444	0.0309743053768656\\
10.0302222222222	0.0239896642269777\\
10.0337777777778	0.0163621606248228\\
10.0355555555556	0.0150422409482189\\
10.0373333333333	0.0160104207335294\\
10.0391111111111	0.0203607960598617\\
10.0408888888889	0.020424848897747\\
10.0426666666667	0.0198015420856947\\
10.0444444444444	0.0214602440629612\\
10.0462222222222	0.0273143795934381\\
10.0497777777778	0.0363494150333565\\
10.0533333333333	0.0548049855087598\\
10.0568888888889	0.0701449414846351\\
10.0586666666667	0.0784060245699791\\
10.0604444444444	0.08036483144231\\
10.0622222222222	0.0745486007416361\\
10.064	0.0781844255159179\\
10.0657777777778	0.0847192281089448\\
10.0675555555556	0.0830788542685603\\
10.0693333333333	0.0786389686849596\\
10.0711111111111	0.0695994169483996\\
10.0728888888889	0.0634452260223988\\
10.0764444444444	0.0427827339725013\\
10.0782222222222	0.0314448321846577\\
10.08	0.024923526949145\\
10.0817777777778	0.0239461221588115\\
10.0835555555556	0.0263009526119937\\
10.0942222222222	0.0617851530815834\\
10.096	0.0627447312666405\\
10.0977777777778	0.0616375899315891\\
10.0995555555556	0.0619651935289909\\
10.1031111111111	0.0610170402211239\\
10.1102222222222	0.0413496337733079\\
10.112	0.0352628884601103\\
10.1155555555556	0.0734251894029043\\
10.1191111111111	0.0500819907926946\\
10.1262222222222	0.100859513975088\\
10.128	0.109992787018207\\
10.1297777777778	0.113802352430557\\
10.1315555555556	0.114742052990763\\
10.1333333333333	0.114048618112562\\
10.1351111111111	0.106531345460173\\
10.1368888888889	0.0968382817838602\\
10.1457777777778	0.0329682690816746\\
10.1475555555556	0.0246982203331676\\
10.1493333333333	0.0141989577698105\\
10.1528888888889	0.00393614776531237\\
10.1546666666667	0.00489317023855662\\
10.1564444444444	0.00683427651320656\\
10.16	0.0234915473414645\\
10.1617777777778	0.0322810232754591\\
10.1635555555556	0.0438272739541503\\
10.1653333333333	0.0522611630873584\\
10.1688888888889	0.076069492711305\\
10.1706666666667	0.0751641165819699\\
10.1724444444444	0.0694459027396661\\
10.1742222222222	0.0652462478790348\\
10.1777777777778	0.0515593773756144\\
10.1813333333333	0.0298415930793432\\
10.1848888888889	0.00730810062498222\\
10.1866666666667	0.00488705345259888\\
10.192	0.0260487643922005\\
10.1955555555556	0.0408811684093209\\
10.1973333333333	0.0468793832493013\\
10.2008888888889	0.065452817935725\\
10.2026666666667	0.0688525026000733\\
10.2044444444444	0.068649170485763\\
10.2062222222222	0.0731105115429536\\
10.2097777777778	0.0763725536175386\\
10.2115555555556	0.0751073034696184\\
10.2133333333333	0.0706956420179239\\
10.2151111111111	0.0686643807484977\\
10.2168888888889	0.0680423164832789\\
10.2186666666667	0.0657939039126134\\
10.2204444444444	0.0722515169354949\\
10.2222222222222	0.0763197974047181\\
10.224	0.0632057322696724\\
10.2293333333333	0.0511318552615165\\
10.2311111111111	0.0459539739413515\\
10.2364444444444	0.0271893118093978\\
10.24	0.0209969298022337\\
10.2417777777778	0.0153472370176146\\
10.2435555555556	0.0128491229091701\\
10.2453333333333	0.008117485186105\\
10.2471111111111	0.00467441146810543\\
10.2488888888889	0.00696326510939826\\
10.2506666666667	0.00657405145278034\\
10.2524444444444	0.0083085467004409\\
10.2542222222222	0.0077198543057051\\
10.256	0.00837379029869467\\
10.2577777777778	0.00754567706189846\\
10.2595555555556	0.00382886065535004\\
10.2613333333333	0.0042084820302577\\
10.2631111111111	0.0112289832802723\\
10.2702222222222	0.0558669671173995\\
10.272	0.0684787814065508\\
10.2737777777778	0.0729737324519668\\
10.2755555555556	0.0732576653501518\\
10.2773333333333	0.0793173750697242\\
10.2791111111111	0.0790027075537445\\
10.2808888888889	0.0740287636563757\\
10.2844444444444	0.0570716759985075\\
10.2897777777778	0.0122908676715348\\
10.2915555555556	0.00553924253918581\\
10.2933333333333	0.0159060922393124\\
10.2968888888889	0.0292836105163659\\
10.2986666666667	0.0298025981488763\\
10.3004444444444	0.0338470148703429\\
10.304	0.0447404168888603\\
10.3075555555556	0.0651398457956525\\
10.3111111111111	0.0943169148433718\\
10.3146666666667	0.112473779703357\\
10.3164444444444	0.115854210291175\\
10.3182222222222	0.114990436381149\\
10.32	0.11647007455786\\
10.3235555555556	0.109410914085501\\
10.3253333333333	0.106873991109882\\
10.3271111111111	0.0983056395878243\\
10.3288888888889	0.0965139556447099\\
10.3306666666667	0.10622158512767\\
10.3324444444444	0.11171156746548\\
10.3342222222222	0.111655152331686\\
10.336	0.109154535395035\\
10.3413333333333	0.0850080831490594\\
10.3448888888889	0.065493672677615\\
10.3502222222222	0.0472538375206213\\
10.3537777777778	0.0306208063422169\\
10.3555555555556	0.0248010533595959\\
10.3573333333333	0.00966844970704628\\
10.3591111111111	0.00579551863073391\\
10.3608888888889	0.0175402380887242\\
10.3662222222222	0.0640675737048504\\
10.3697777777778	0.0843935834328526\\
10.3715555555556	0.087018577720972\\
10.3733333333333	0.0846665072381718\\
10.3751111111111	0.0791647534541404\\
10.3786666666667	0.0457276415806156\\
10.3804444444444	0.0367308107971134\\
10.3822222222222	0.0358838103251813\\
10.384	0.0386383397893582\\
10.3857777777778	0.0509623874615599\\
10.3893333333333	0.0860100289125683\\
10.3911111111111	0.0974163023457955\\
10.3928888888889	0.101916827614343\\
10.3946666666667	0.101910642816588\\
10.3964444444444	0.0986330001873128\\
10.3982222222222	0.0909900682233236\\
10.4071111111111	0.018101258048091\\
10.4088888888889	0.0192480965536816\\
10.4106666666667	0.0255549837639322\\
10.4142222222222	0.0435467414121717\\
10.4177777777778	0.0517137130138643\\
10.4231111111111	0.0768526356525889\\
10.4248888888889	0.0878744259418802\\
10.4266666666667	0.0933353002501995\\
10.4302222222222	0.098037245420457\\
10.432	0.102011806174879\\
10.4337777777778	0.104369784661863\\
10.4355555555556	0.0987088245495507\\
10.4373333333333	0.0988611596755291\\
10.4408888888889	0.105099352180165\\
10.4426666666667	0.107799904117311\\
10.4444444444444	0.108139164869389\\
10.4462222222222	0.110842917686188\\
10.448	0.111900651284078\\
10.4497777777778	0.107294127799531\\
10.4533333333333	0.088910128465038\\
10.4604444444444	0.0320727258142028\\
10.4622222222222	0.017702682294594\\
10.464	0.00808930256538432\\
10.4657777777778	0.00676965085330394\\
10.4675555555556	0.00943033878452226\\
10.4693333333333	0.00331934173640391\\
10.4711111111111	0.00740557088014526\\
10.4728888888889	0.0175775914959289\\
10.48	0.0722323260340261\\
10.4835555555556	0.0839348339772741\\
10.4853333333333	0.0857051294317799\\
10.4871111111111	0.0801575010748401\\
10.4888888888889	0.0705252325261689\\
10.4906666666667	0.0671719843194758\\
10.4924444444444	0.0588794815817302\\
10.4942222222222	0.0454066095173005\\
10.496	0.0282897804347151\\
10.4977777777778	0.0157367137733182\\
10.4995555555556	0.0145182926355432\\
10.5013333333333	0.0192678018870041\\
10.5031111111111	0.0289208497860542\\
10.5048888888889	0.0337254789206725\\
10.5066666666667	0.034605386269881\\
10.5084444444444	0.0342492844288103\\
10.5102222222222	0.0275391895741919\\
10.512	0.0170743952613925\\
10.5137777777778	0.0110668696509535\\
10.5155555555556	0.00772166484221515\\
10.5173333333333	0.00937473377265263\\
10.5191111111111	0.0126629954559192\\
10.5208888888889	0.0114458441123482\\
10.5226666666667	0.0108732320625968\\
10.5244444444444	0.00841262314602886\\
10.5262222222222	0.00189810572527449\\
10.528	0.00730951406426783\\
10.5315555555556	0.0362587293559926\\
10.5333333333333	0.0507567859068274\\
10.5368888888889	0.0701227492588146\\
10.5386666666667	0.076778106269451\\
10.5422222222222	0.103890525775057\\
10.5457777777778	0.0805360559914945\\
10.5475555555556	0.0747279155206222\\
10.5511111111111	0.0604748748263475\\
10.5528888888889	0.0556515286993893\\
10.5564444444444	0.0490788305925562\\
10.5582222222222	0.0467434741746118\\
10.56	0.0433448726765313\\
10.5617777777778	0.037947931434541\\
10.5635555555556	0.0351109124406364\\
10.5653333333333	0.033902415732836\\
10.5671111111111	0.0318006607827783\\
10.5688888888889	0.0318003124357205\\
10.5706666666667	0.0331038589332735\\
10.5724444444444	0.0294396731055464\\
10.5742222222222	0.0274709614189526\\
10.576	0.0264141436310013\\
10.5795555555556	0.0199576483215438\\
10.5813333333333	0.0183446265617064\\
10.5831111111111	0.019278853796564\\
10.5937777777778	0.0596737031213692\\
10.5955555555556	0.0615457081779738\\
10.5991111111111	0.043372007700885\\
10.6026666666667	0.0312958649442194\\
10.6044444444444	0.0271809647373864\\
10.6062222222222	0.0189604761848337\\
10.608	0.0206631100941514\\
10.6097777777778	0.0257597246985313\\
10.6115555555556	0.0293659193260005\\
10.6133333333333	0.0290188270724521\\
10.6151111111111	0.029776543011355\\
10.6186666666667	0.0362776893265249\\
10.624	0.0689031482312465\\
10.6257777777778	0.0834202527638404\\
10.6311111111111	0.109461147542952\\
10.6328888888889	0.114566571343978\\
10.6346666666667	0.114361297725807\\
10.6364444444444	0.113709672723125\\
10.6382222222222	0.108798770287994\\
10.6435555555556	0.0785512466842775\\
10.6453333333333	0.0680541877608078\\
10.6471111111111	0.0682906374912982\\
10.6488888888889	0.0737627318239582\\
10.6506666666667	0.0461984706819116\\
10.6524444444444	0.0259244719069649\\
10.6542222222222	0.028723235984252\\
10.6595555555556	0.0404646783298688\\
10.6613333333333	0.0409470956704716\\
10.6631111111111	0.0440978202657014\\
10.6666666666667	0.0447036414192574\\
10.6684444444444	0.0488201768092331\\
10.6702222222222	0.0479025910032824\\
10.672	0.048517560149314\\
10.6737777777778	0.0477755409360832\\
10.6755555555556	0.0441407214084322\\
10.6791111111111	0.0300669743104365\\
10.6826666666667	0.0197620174506561\\
10.6844444444444	0.0169092207726536\\
10.6862222222222	0.0187985485824527\\
10.688	0.026662115658489\\
10.6933333333333	0.0608271060210903\\
10.6951111111111	0.0647748048371319\\
10.6968888888889	0.0711285007872\\
10.6986666666667	0.0722945370158961\\
10.7004444444444	0.0647657889797735\\
10.7022222222222	0.0653710789311432\\
10.704	0.0674465331675869\\
10.7057777777778	0.0637144061631574\\
10.7093333333333	0.0473054891649802\\
10.7164444444444	0.0101920197023233\\
10.7182222222222	0.0131276935677569\\
10.72	0.0225344432397279\\
10.7217777777778	0.022720398815661\\
10.7235555555556	0.0219787977677974\\
10.7253333333333	0.0242582713980042\\
10.7271111111111	0.0243023853836455\\
10.7342222222222	0.0139186645046472\\
10.7377777777778	0.0240634579153109\\
10.7413333333333	0.0369932709211014\\
10.7448888888889	0.043766363288718\\
10.7484444444444	0.0468125534485822\\
10.7502222222222	0.0463494668131048\\
10.752	0.0413102134970167\\
10.7555555555556	0.0735604415808986\\
10.7591111111111	0.0264859363220431\\
10.7626666666667	0.0235124028305904\\
10.7644444444444	0.0237978388909852\\
10.7662222222222	0.0192926506177074\\
10.768	0.0159672916946505\\
10.7715555555556	0.0223168590343725\\
10.7768888888889	0.0133272843956895\\
10.7786666666667	0.00917221653103084\\
10.7804444444444	0.00920446349542914\\
10.784	0.0216427338396308\\
10.7857777777778	0.0286276923800273\\
10.7875555555556	0.037691239720985\\
10.7911111111111	0.0594840117790625\\
10.7928888888889	0.0690666776983271\\
10.7946666666667	0.0730968604350082\\
10.7964444444444	0.0755485533197273\\
10.7982222222222	0.0761296735239974\\
10.8017777777778	0.0706084482303986\\
10.8035555555556	0.0671282646499094\\
10.8053333333333	0.0588987718373097\\
10.8071111111111	0.0560333067504679\\
10.8088888888889	0.0577067949727166\\
10.8106666666667	0.0464139648414346\\
10.8124444444444	0.0316133872821212\\
10.816	0.0184887490391894\\
10.8177777777778	0.0130720022476147\\
10.8195555555556	0.00408706804135051\\
10.8213333333333	0.00357476167451765\\
10.8231111111111	0.00595233472793311\\
10.8266666666667	0.0240097924865807\\
10.8284444444444	0.0304276765797233\\
10.8302222222222	0.0402232420672703\\
10.8337777777778	0.0516177760763803\\
10.8355555555556	0.0554667954065842\\
10.8373333333333	0.057601893468334\\
10.8391111111111	0.0569864665544983\\
10.8426666666667	0.0498589204826274\\
10.8444444444444	0.0487187018826631\\
10.8462222222222	0.0483190240654174\\
10.8497777777778	0.0354236115404518\\
10.8515555555556	0.0373609384038076\\
10.8533333333333	0.0429524839858573\\
10.8551111111111	0.0450308264115797\\
10.8586666666667	0.0556468077268129\\
10.8604444444444	0.0719652344074433\\
10.8622222222222	0.0830028292478815\\
10.864	0.0712996724714223\\
10.8657777777778	0.0648408522254265\\
10.8675555555556	0.0631576981709117\\
10.8711111111111	0.0557851494309602\\
10.8728888888889	0.052996174864326\\
10.8746666666667	0.0511150235213051\\
10.8764444444444	0.0453173039790151\\
10.8782222222222	0.0414755658634256\\
10.88	0.047115743909611\\
10.8817777777778	0.0488122150637409\\
10.8835555555556	0.0484208810095694\\
10.8853333333333	0.0514731134514115\\
10.8888888888889	0.0560821707239789\\
10.8906666666667	0.0594831271883685\\
10.8924444444444	0.0584349327793667\\
10.8942222222222	0.0551264266117926\\
10.8977777777778	0.0457076960582725\\
10.8995555555556	0.0406628163438398\\
10.9013333333333	0.030286855171024\\
10.9031111111111	0.0271237390383199\\
10.9048888888889	0.0202544964564595\\
10.9084444444444	0.00153107793190443\\
10.912	0.00168185493939177\\
10.9137777777778	0.00322546272913371\\
10.9155555555556	0.00627090317725632\\
10.9173333333333	0.00240574476794819\\
10.9191111111111	0.00808446002217167\\
10.9208888888889	0.00699317731542948\\
10.9244444444444	0.00629369147374703\\
10.928	0.00969146283778954\\
10.9315555555556	0.0113732220780633\\
10.9333333333333	0.0127658377697344\\
10.9351111111111	0.0174241307722269\\
10.9368888888889	0.0234621353445874\\
10.9404444444444	0.0301447070733438\\
10.9422222222222	0.0348675073904872\\
10.944	0.0412085449871888\\
10.9457777777778	0.0436634095837221\\
10.9475555555556	0.0479954168734231\\
10.9493333333333	0.051221530191679\\
10.9511111111111	0.0483786375385691\\
10.9528888888889	0.0500399917718681\\
10.9546666666667	0.0531747234334254\\
10.9564444444444	0.0547359471083624\\
10.96	0.0641958996991825\\
10.9617777777778	0.0663826332506616\\
10.9635555555556	0.0664793545138416\\
10.9653333333333	0.0687206799601832\\
10.9688888888889	0.0435021397453248\\
10.9706666666667	0.0473971162855058\\
10.9724444444444	0.0497356565725546\\
10.9777777777778	0.0217527467869374\\
10.9795555555556	0.017907845311786\\
10.9813333333333	0.0183962749350215\\
10.9831111111111	0.0250611242554761\\
10.9848888888889	0.0267723978033558\\
10.9884444444444	0.0259758926853628\\
10.992	0.0146859081676602\\
10.9937777777778	0.011906727609496\\
10.9955555555556	0.0122724147367812\\
10.9973333333333	0.0176989407925809\\
11.0026666666667	0.0281233143334418\\
11.0044444444444	0.0293386420096482\\
11.0062222222222	0.0255027207407927\\
11.008	0.0193312053144439\\
11.0115555555556	0.00185073111135381\\
11.0151111111111	0.0252321273493337\\
11.0222222222222	0.0473731381929028\\
11.0257777777778	0.0281036228202325\\
11.0275555555556	0.024289795978035\\
11.0311111111111	0.00439888548772771\\
11.0328888888889	0.00778018618123966\\
11.0346666666667	0.0160396188322203\\
11.0364444444444	0.0201914429576604\\
11.0382222222222	0.0260675742953929\\
11.04	0.0263955746442868\\
11.0417777777778	0.0261650132851869\\
11.0435555555556	0.0219915861020468\\
11.0453333333333	0.0151267858090129\\
11.0471111111111	0.0146493048719627\\
11.0488888888889	0.0207731263805506\\
11.0524444444444	0.0400486351204279\\
11.0542222222222	0.0430022699691364\\
11.0577777777778	0.04504391953812\\
11.0595555555556	0.0403943049317306\\
11.0648888888889	0.0182039546903496\\
11.0666666666667	0.0181482653044611\\
11.0684444444444	0.0227129437655123\\
11.0737777777778	0.0462264065901223\\
11.0755555555556	0.0642955528685292\\
11.0773333333333	0.0626579473040962\\
11.0791111111111	0.0590353599352902\\
11.0826666666667	0.062223494091981\\
11.0844444444444	0.0649016933921907\\
11.088	0.0683527517572742\\
11.0897777777778	0.0707793363816052\\
11.0915555555556	0.0692611241380376\\
11.0933333333333	0.0683915790219487\\
11.0951111111111	0.0646123863926036\\
11.0986666666667	0.0539618099330355\\
11.104	0.0319604504916491\\
11.1057777777778	0.0219913892143602\\
11.1075555555556	0.0183231078583646\\
11.1093333333333	0.0234259521898146\\
11.1111111111111	0.0307007932235948\\
11.1128888888889	0.0348424444976736\\
11.1146666666667	0.0454245986505413\\
11.1164444444444	0.0513548082382549\\
11.1182222222222	0.0525591863449826\\
11.12	0.0531972383334747\\
11.1217777777778	0.0560975080523534\\
11.1235555555556	0.0516218375191606\\
11.1253333333333	0.0434039861483946\\
11.1271111111111	0.0313763481836702\\
11.1288888888889	0.0442786753834632\\
11.1324444444444	0.00495554094035811\\
11.1342222222222	0.00384404744039202\\
11.136	0.0145583386670047\\
11.1377777777778	0.0205954481870165\\
11.1395555555556	0.0240821701850038\\
11.1413333333333	0.0246602740752913\\
11.1431111111111	0.02219343399846\\
11.1448888888889	0.0215169463898484\\
11.1466666666667	0.0157341020793567\\
11.1484444444444	0.00663938379970475\\
11.1502222222222	0.00418793945659246\\
11.152	0.00697486722870977\\
11.1537777777778	0.014285946074601\\
11.1555555555556	0.0197715523071125\\
11.1573333333333	0.0222089180911773\\
11.1591111111111	0.0217463364075989\\
11.1608888888889	0.0219849807608696\\
11.1626666666667	0.0215511736228571\\
11.1644444444444	0.016955355671378\\
11.1662222222222	0.0160834394605871\\
11.1697777777778	0.0124366774944491\\
11.1715555555556	0.0162095404444607\\
11.1733333333333	0.0157209598452042\\
11.1751111111111	0.0103851357335465\\
11.1768888888889	0.0116719287361562\\
11.1786666666667	0.0141090509551596\\
11.1804444444444	0.0155634246645668\\
11.1822222222222	0.0246654760966791\\
11.184	0.0232010489076409\\
11.1857777777778	0.0211701932379711\\
11.1875555555556	0.0247657824419854\\
11.1893333333333	0.0242214896281894\\
11.1911111111111	0.02167690755984\\
11.1928888888889	0.0175677765258051\\
11.1964444444444	0.00362021644561494\\
11.2	0.026699324493805\\
11.2017777777778	0.0341632048936376\\
11.2053333333333	0.0524869853267838\\
11.2071111111111	0.0556925455170365\\
11.2088888888889	0.0608670499518489\\
11.2106666666667	0.0617435847839722\\
11.2142222222222	0.0556425644470444\\
11.216	0.0532544963510979\\
11.2177777777778	0.0473811504272135\\
11.2195555555556	0.0434854858916154\\
11.2213333333333	0.0433169137712639\\
11.2231111111111	0.0386810413527101\\
11.2266666666667	0.0319172671247756\\
11.2284444444444	0.0271913152292491\\
11.2302222222222	0.020516386246058\\
11.232	0.0101124104332229\\
11.2337777777778	0.020383465821844\\
11.2355555555556	0.0469339018591555\\
11.2373333333333	0.0338194779636929\\
11.2391111111111	0.028429369429535\\
11.2408888888889	0.0322779161972306\\
11.2426666666667	0.0373565685970227\\
11.2462222222222	0.0404143246336659\\
11.248	0.0394696809127097\\
11.2497777777778	0.0342111615691181\\
11.2515555555556	0.0307286911844322\\
11.2533333333333	0.0338192448191847\\
11.2551111111111	0.0344176652049626\\
11.2568888888889	0.0340669546059225\\
11.2586666666667	0.0328113686576401\\
11.2604444444444	0.032757912661225\\
11.264	0.0250359098007173\\
11.2657777777778	0.0198284617735744\\
11.2675555555556	0.0211538383628067\\
11.2693333333333	0.0240895173694042\\
11.2711111111111	0.0293737745506171\\
11.2728888888889	0.0367407118354883\\
11.2764444444444	0.0463326291047146\\
11.2782222222222	0.0461493823871137\\
11.28	0.0431253930288058\\
11.2817777777778	0.0439902944637787\\
11.2853333333333	0.0423147379433786\\
11.2871111111111	0.0363192828684156\\
11.2906666666667	0.0317329167317482\\
11.296	0.0134750925479459\\
11.2977777777778	0.0107475654181144\\
11.2995555555556	0.0163715104276392\\
11.3031111111111	0.0402513456350562\\
11.3066666666667	0.0576554056518432\\
11.3084444444444	0.0627658789428303\\
11.312	0.0600194576418502\\
11.3137777777778	0.055593595075571\\
11.3173333333333	0.0535503604248078\\
11.3191111111111	0.0533114421097594\\
11.3208888888889	0.0552202818034928\\
11.3226666666667	0.0552648286329962\\
11.3244444444444	0.0561444573758543\\
11.3262222222222	0.0580179451276024\\
11.328	0.0559000251476363\\
11.3297777777778	0.0467221468556112\\
11.3315555555556	0.040544988957155\\
11.3333333333333	0.0324151707132572\\
11.3368888888889	0.0130114183434671\\
11.3386666666667	0.00480757194394954\\
11.3422222222222	0.039761558420274\\
11.344	0.0200891389654174\\
11.3457777777778	0.0205065675668834\\
11.3475555555556	0.0245679485104979\\
11.3493333333333	0.0334172890648397\\
11.3511111111111	0.0396576115398979\\
11.3546666666667	0.0494104894197775\\
11.3564444444444	0.0488963640673354\\
11.3582222222222	0.0437926346376578\\
11.3617777777778	0.030912512836526\\
11.3635555555556	0.0294257924439911\\
11.3653333333333	0.0256368613541795\\
11.3688888888889	0.0257855720284219\\
11.3706666666667	0.027395543458411\\
11.3724444444444	0.0316759586641773\\
11.3742222222222	0.0326496185385317\\
11.3777777777778	0.014091144871859\\
11.3795555555556	0.011981957632468\\
11.3813333333333	0.0251404236259845\\
11.3848888888889	0.058100722551174\\
11.3866666666667	0.0677451175065364\\
11.3884444444444	0.0681640155150056\\
11.3902222222222	0.067362446621452\\
11.392	0.0589596877905159\\
11.3955555555556	0.0255361271980377\\
11.3973333333333	0.0170365689472547\\
11.3991111111111	0.0563657155186021\\
11.4026666666667	0.110196464735772\\
11.4044444444444	0.1324477804434\\
11.4062222222222	0.144103011172323\\
11.408	0.141275405880869\\
11.4097777777778	0.130357916307556\\
11.4115555555556	0.106196946586685\\
11.4151111111111	0.03957745182867\\
11.4168888888889	0.0425777598887258\\
11.4222222222222	0.160142597223945\\
11.424	0.180624069186482\\
11.4257777777778	0.180474403949852\\
11.4275555555556	0.156865162740825\\
11.4311111111111	0.0718549268620805\\
11.4328888888889	0.0833657863257571\\
11.4346666666667	0.165734519845625\\
11.4435555555556	0.695820658816253\\
11.4453333333333	0.758464250763392\\
11.4488888888889	0.971073668280965\\
11.4506666666667	0.868762613849714\\
11.4524444444444	0.739592063170647\\
11.4542222222222	0.665765523210414\\
11.4577777777778	0.464458888350524\\
11.4631111111111	0.140228421555062\\
11.4648888888889	0.0589062669503946\\
11.4666666666667	0.0700092746174441\\
11.4684444444444	0.119501041118969\\
11.4702222222222	0.153944284134656\\
11.472	0.168728983042108\\
11.4737777777778	0.162894137016682\\
11.4755555555556	0.140777077131816\\
11.4773333333333	0.107749452975614\\
11.4808888888889	0.0239541533558594\\
11.4826666666667	0.0200880573715416\\
11.4844444444444	0.0605119783032038\\
11.4862222222222	0.0871665852586467\\
11.488	0.101427047855772\\
11.4897777777778	0.107415760084308\\
11.4915555555556	0.101077541952534\\
11.4933333333333	0.0854869236580669\\
11.4986666666667	0.0293841863932762\\
11.5004444444444	0.0452672212592518\\
11.5022222222222	0.0692276291750851\\
11.504	0.0823842496757266\\
11.5057777777778	0.083307895590913\\
11.5075555555556	0.0867937558239049\\
11.5093333333333	0.0835316378998812\\
11.5111111111111	0.0756469301125087\\
11.5128888888889	0.0619806068171691\\
11.5146666666667	0.043995843637898\\
11.5164444444444	0.0216452196748627\\
11.5182222222222	0.00853062493228052\\
11.52	0.0150899128160411\\
11.5217777777778	0.0258323951680559\\
11.5235555555556	0.030416758160154\\
11.5306666666667	0.0233997928507605\\
11.5324444444444	0.0278675604060794\\
11.5377777777778	0.0488556330575349\\
11.5395555555556	0.0522623612184816\\
11.5413333333333	0.0528163210570369\\
11.5466666666667	0.0306897465102693\\
11.5502222222222	0.00920032141454641\\
11.552	0.00320863648319758\\
11.5555555555556	0.0463956388726139\\
11.5591111111111	0.019207337478047\\
11.5608888888889	0.0202745058389766\\
11.5626666666667	0.0232980890145882\\
11.5662222222222	0.0337810072354117\\
11.568	0.0396564170369906\\
11.5697777777778	0.0434349211491067\\
11.5733333333333	0.0578987474347379\\
11.5751111111111	0.0547918485994572\\
11.5786666666667	0.0569960370041009\\
11.5804444444444	0.0555153662247676\\
11.5857777777778	0.0610120065735416\\
11.5875555555556	0.0657830714088128\\
11.5893333333333	0.0663767037337841\\
11.5928888888889	0.0540233894597613\\
11.6017777777778	0.0117457570279029\\
11.6035555555556	0.00550271448948791\\
11.6053333333333	0.0034171305890105\\
11.6071111111111	0.00532380439620539\\
11.6088888888889	0.00935924351717077\\
11.6106666666667	0.0081336615498806\\
11.6124444444444	0.024370458011024\\
11.6195555555556	0.0575171329769439\\
11.6213333333333	0.0636247351453214\\
11.6231111111111	0.0660050541468138\\
11.6248888888889	0.0632343088725662\\
11.6266666666667	0.0586083611274155\\
11.6302222222222	0.047163688702895\\
11.6337777777778	0.0361377892666894\\
11.6355555555556	0.0348804420402722\\
11.6373333333333	0.0317595730562843\\
11.6391111111111	0.0299910875519345\\
11.6444444444444	0.018086796272236\\
11.6462222222222	0.0113719784617601\\
11.6497777777778	0.0031057613353731\\
11.6533333333333	0.00800725063165686\\
11.6551111111111	0.0087718796013192\\
11.6568888888889	0.00681465127954439\\
11.6586666666667	0.00350887346691664\\
11.6622222222222	0.039568788726875\\
11.664	0.0166066413048007\\
11.6675555555556	0.029637655391074\\
11.6693333333333	0.0339912925804171\\
11.6711111111111	0.0358049579562305\\
11.6728888888889	0.0351613175270629\\
11.6746666666667	0.0306649970355259\\
11.6764444444444	0.0283246115581335\\
11.68	0.0330401049232272\\
11.6817777777778	0.0358985747142881\\
11.6871111111111	0.0496609243804862\\
11.6888888888889	0.0470713991924505\\
11.6906666666667	0.0425158204794762\\
11.6924444444444	0.0361672170538476\\
11.6977777777778	0.00394332879529813\\
11.7048888888889	0.0403453022612865\\
11.7066666666667	0.0416939482140357\\
11.7084444444444	0.0371313785667837\\
11.7137777777778	0.0183164962571816\\
11.7155555555556	0.0153797874538917\\
11.7173333333333	0.0115929643020145\\
11.7191111111111	0.0120286540355785\\
11.7208888888889	0.0208969296521744\\
11.7226666666667	0.0263570431666231\\
11.7244444444444	0.0274252551190663\\
11.728	0.0242419997061631\\
11.7315555555556	0.0224956581684559\\
11.7351111111111	0.0206950680320084\\
11.7368888888889	0.0208613733754248\\
11.7386666666667	0.0182928755851073\\
11.7404444444444	0.0171624700995352\\
11.7422222222222	0.012239777778575\\
11.744	0.0110688866735593\\
11.7457777777778	0.0112653321443688\\
11.7528888888889	0.0374307724362239\\
11.7546666666667	0.0375642543056003\\
11.7564444444444	0.0384711401141509\\
11.7582222222222	0.0383514708182489\\
11.76	0.0326669287537982\\
11.7653333333333	0.00960764342584142\\
11.7688888888889	0.0497907678054403\\
11.7706666666667	0.0385891620886625\\
11.7724444444444	0.0435462323578086\\
11.7742222222222	0.0515012908267458\\
11.776	0.0556207220869958\\
11.7777777777778	0.0576439131245365\\
11.7795555555556	0.0587680330918836\\
11.7813333333333	0.0552691795890432\\
11.7866666666667	0.0285723830033966\\
11.7884444444444	0.0217659047023417\\
11.7902222222222	0.0198103885787368\\
11.792	0.0223844426720312\\
11.7937777777778	0.0235651433783666\\
11.7955555555556	0.0287177517957709\\
11.8008888888889	0.0497817516320218\\
11.8026666666667	0.0506740391730816\\
11.8062222222222	0.0487939612834261\\
11.8097777777778	0.0408690950761184\\
11.8115555555556	0.0409469506055942\\
11.8133333333333	0.0436861708651932\\
11.8168888888889	0.0539631826089391\\
11.8186666666667	0.0575377970576447\\
11.8204444444444	0.0646012290899627\\
11.8222222222222	0.0682517552647326\\
11.824	0.0594889967242658\\
11.8275555555556	0.0494077225548217\\
11.8293333333333	0.0396557426707886\\
11.8311111111111	0.0275374422329087\\
11.8328888888889	0.0190779755807853\\
11.8346666666667	0.0135333321331785\\
11.8364444444444	0.0106319770906111\\
11.8382222222222	0.00659507346971822\\
11.84	0.00572435612085087\\
11.8417777777778	0.0093862677423644\\
11.8435555555556	0.00778608802742298\\
11.8453333333333	0.00354953987103457\\
11.8471111111111	0.00720780724592274\\
11.8488888888889	0.0186048918186756\\
11.8542222222222	0.0386950808543816\\
11.856	0.0414903944293492\\
11.8577777777778	0.0433558294848702\\
11.8595555555556	0.0395092719497221\\
11.8631111111111	0.0204567581062101\\
11.8648888888889	0.00875845306862999\\
11.8666666666667	0.00753786941497125\\
11.8702222222222	0.0248421944821757\\
11.8755555555556	0.0436425652012105\\
11.8773333333333	0.0449290865327576\\
11.8826666666667	0.0235252025459936\\
11.8862222222222	0.0029200388128956\\
11.888	0.00813667811582519\\
11.8915555555556	0.0269106292484267\\
11.8933333333333	0.0308959024338087\\
11.8951111111111	0.0297987104542479\\
11.8968888888889	0.029262714979037\\
11.9004444444444	0.0202678900905937\\
11.904	0.0200225641056981\\
11.9057777777778	0.0207649629549849\\
11.9075555555556	0.017711694936871\\
11.9093333333333	0.0180552816046955\\
11.9111111111111	0.0200938109751583\\
11.9128888888889	0.0150260811340246\\
11.9164444444444	0.000913997953166046\\
11.92	0.0226375558289895\\
11.9253333333333	0.0650459609517107\\
11.9271111111111	0.0521383636709878\\
11.9288888888889	0.0423057440904948\\
11.9306666666667	0.0586482726624169\\
11.9324444444444	0.0698323258574369\\
11.9342222222222	0.0688312381600618\\
11.9395555555556	0.0517724815387659\\
11.9431111111111	0.0531349984463532\\
11.9448888888889	0.0525338213509237\\
11.9466666666667	0.0534210144885172\\
11.9502222222222	0.060046014062145\\
11.952	0.0579011794620747\\
11.9555555555556	0.0453353795289928\\
11.9573333333333	0.0404485719026262\\
11.9591111111111	0.0311779204663267\\
11.9608888888889	0.0247904477927356\\
11.9626666666667	0.028475176627051\\
11.9644444444444	0.0338683002818989\\
11.9662222222222	0.0359502398889653\\
11.968	0.0357955760287858\\
11.9697777777778	0.038524210709781\\
11.9733333333333	0.038246696563764\\
11.9751111111111	0.0336434384954849\\
11.9768888888889	0.0278719704579409\\
11.9786666666667	0.0249134342854234\\
11.9822222222222	0.0368352642368137\\
11.9857777777778	0.0113395506147889\\
11.9893333333333	0.0211477146412378\\
11.9911111111111	0.02488206455088\\
11.9946666666667	0.0296330778529921\\
11.9964444444444	0.0382475540005771\\
12	0.0460952426189394\\
12.0035555555556	0.058323419511769\\
12.0053333333333	0.060157946054094\\
12.0106666666667	0.0618064149223976\\
12.0124444444444	0.0599444638759934\\
12.0142222222222	0.0511169281293675\\
12.016	0.0473725777781695\\
12.0177777777778	0.0449975335486918\\
12.0195555555556	0.0447207100236575\\
12.0213333333333	0.0466842466104005\\
12.0231111111111	0.0502031234661295\\
12.0248888888889	0.0557084218766768\\
12.0266666666667	0.0585355750642265\\
12.0284444444444	0.0594835261696076\\
12.032	0.0652934681417854\\
12.0337777777778	0.0718213646058885\\
12.0355555555556	0.0856881302792551\\
12.0373333333333	0.0763785641594055\\
12.0391111111111	0.0606311882031321\\
12.0426666666667	0.0591536892520175\\
12.0444444444444	0.0570021230497453\\
12.0462222222222	0.0592009145413641\\
12.048	0.05958889002898\\
12.0497777777778	0.0573521345369059\\
12.0533333333333	0.0578927011901342\\
12.0551111111111	0.0554593926039075\\
12.0568888888889	0.0518719489238784\\
12.0586666666667	0.0507561715013871\\
12.0604444444444	0.047240286980859\\
12.0622222222222	0.0455614623727634\\
12.0657777777778	0.0352672533638909\\
12.0675555555556	0.0336201224233612\\
12.0693333333333	0.028315079274325\\
12.0711111111111	0.0247519411858512\\
12.0728888888889	0.0223913744642843\\
12.0746666666667	0.0161771455669353\\
12.0764444444444	0.0127031063622631\\
12.0782222222222	0.0148586173224672\\
12.08	0.021252832362169\\
12.0817777777778	0.0340117077048951\\
12.0835555555556	0.0435305669314516\\
12.0853333333333	0.055416789242333\\
12.0888888888889	0.083775156525622\\
12.0906666666667	0.0867634898822125\\
12.0924444444444	0.0887171759707108\\
12.0942222222222	0.0918973772787979\\
12.096	0.0904103214032013\\
12.0977777777778	0.0904320953762259\\
12.0995555555556	0.0887748568416029\\
12.1048888888889	0.071925866072128\\
12.1066666666667	0.0626847667480277\\
12.1084444444444	0.0511821072862091\\
12.1137777777778	0.02795594588396\\
12.1173333333333	0.0182113569979094\\
12.1208888888889	0.00363721855636356\\
12.1244444444444	0.00725293599259302\\
12.1262222222222	0.00981752643901501\\
12.128	0.0100893384518557\\
12.1315555555556	0.0172956647255553\\
12.1333333333333	0.0186449136575924\\
12.1351111111111	0.0223264531943563\\
12.1386666666667	0.0328299463717698\\
12.1422222222222	0.0784963343529981\\
12.144	0.0668420242385253\\
12.1457777777778	0.051451505919843\\
12.1475555555556	0.0533480675982325\\
12.1493333333333	0.0537546288580195\\
12.1511111111111	0.0528366550945876\\
12.1528888888889	0.0492589289827663\\
12.16	0.0287662625104161\\
12.1617777777778	0.0196437635529918\\
12.1635555555556	0.0163877657740983\\
12.1653333333333	0.0235708830092385\\
12.1671111111111	0.0274804191838065\\
12.1688888888889	0.0287256576567891\\
12.1706666666667	0.0325744141992814\\
12.1742222222222	0.0323381081999621\\
12.176	0.0341822380151164\\
12.1777777777778	0.0330521730191826\\
12.1795555555556	0.0326035819125394\\
12.1813333333333	0.0313987182863826\\
12.1831111111111	0.0311820953031479\\
12.1848888888889	0.0339152344064573\\
12.1866666666667	0.0407410263472698\\
12.1884444444444	0.0496472352701289\\
12.1902222222222	0.0559108302512428\\
12.192	0.06439744318725\\
12.1937777777778	0.0651300356276181\\
12.1955555555556	0.0569841433826426\\
12.1973333333333	0.0621068605895765\\
12.1991111111111	0.0737126043042231\\
12.2008888888889	0.0749647148140582\\
12.2026666666667	0.0714496275116758\\
12.2133333333333	0.0207124069923488\\
12.2151111111111	0.017152344819678\\
12.2168888888889	0.023014195576085\\
12.2186666666667	0.0343934356464182\\
12.2204444444444	0.0398470338854189\\
12.2222222222222	0.0418550700225921\\
12.224	0.0446509534505317\\
12.2257777777778	0.0459960348037818\\
12.2275555555556	0.0494813894016346\\
12.2293333333333	0.0509892495918329\\
12.2311111111111	0.0508139521381423\\
12.2328888888889	0.0533918354967895\\
12.2346666666667	0.0525303601363163\\
12.2364444444444	0.0509593062996032\\
12.2382222222222	0.0476844469427213\\
12.24	0.0460583345749406\\
12.2435555555556	0.0389794293500358\\
12.2453333333333	0.0349075180748315\\
12.2488888888889	0.0750760230853587\\
12.2524444444444	0.051853447925442\\
12.2595555555556	0.0988769980055402\\
12.2631111111111	0.112786596755317\\
12.2648888888889	0.114548156390708\\
12.2666666666667	0.114917075924765\\
12.2684444444444	0.109193059503529\\
12.272	0.0911118024842814\\
12.2791111111111	0.0465276543174227\\
12.2826666666667	0.022100473622146\\
12.2862222222222	0.0138516381370692\\
12.288	0.0154086714624313\\
12.2897777777778	0.019769589560358\\
12.3004444444444	0.0687451489427637\\
12.3022222222222	0.0739529382446626\\
12.304	0.0775225321059523\\
12.3057777777778	0.0740145940128443\\
12.3075555555556	0.0680697687348655\\
12.3111111111111	0.0517835257760879\\
12.32	0.00329229246965568\\
12.3217777777778	0.0127097040859283\\
12.3253333333333	0.0227884205509667\\
12.3288888888889	0.040601448460194\\
12.3324444444444	0.0546272103971326\\
12.3342222222222	0.0663080068141291\\
12.336	0.0744762806213259\\
12.3395555555556	0.0869879774741733\\
12.3413333333333	0.0891119621631873\\
12.3431111111111	0.0929285071641033\\
12.3448888888889	0.0926110731093743\\
12.3484444444444	0.0825751064840397\\
12.3502222222222	0.0741716225662721\\
12.352	0.0700513340293796\\
12.3537777777778	0.0756269601400348\\
12.3555555555556	0.0729708631549215\\
12.3573333333333	0.0484004295052571\\
12.3591111111111	0.0412775125426137\\
12.3608888888889	0.0401622223482612\\
12.3626666666667	0.0384763959167103\\
12.3644444444444	0.0389835325167311\\
12.3662222222222	0.0368078109512062\\
12.368	0.0332096723325499\\
12.3697777777778	0.0264831543064723\\
12.3715555555556	0.0227395823577474\\
12.3768888888889	0.00654525586934085\\
12.3786666666667	0.00884850018466921\\
12.3804444444444	0.0151147962495877\\
12.3822222222222	0.0197614269402315\\
12.3857777777778	0.0183874011982113\\
12.3875555555556	0.0159791357767496\\
12.3893333333333	0.0151774699433425\\
12.3928888888889	0.0119625513035118\\
12.3946666666667	0.0193800156707944\\
12.4035555555556	0.0813176488524192\\
12.4053333333333	0.0856441350901456\\
12.4071111111111	0.0832458935014309\\
12.4088888888889	0.0815766995695739\\
12.4106666666667	0.0834118417768295\\
12.4124444444444	0.078169896930973\\
12.4177777777778	0.048732729664863\\
12.4231111111111	0.00422425394133796\\
12.4248888888889	0.00928972701862918\\
12.4266666666667	0.0161136076295669\\
12.4284444444444	0.0194209746445573\\
12.4302222222222	0.0209667613339057\\
12.432	0.0209743822053419\\
12.4337777777778	0.0221284339414538\\
12.4355555555556	0.0307931171602362\\
12.4444444444444	0.090510375403678\\
12.448	0.105709647351876\\
12.4497777777778	0.10593626109597\\
12.4515555555556	0.102818170873974\\
12.4533333333333	0.102901285339986\\
12.4551111111111	0.100635764503437\\
12.4568888888889	0.0969167842256802\\
12.4586666666667	0.0951045877648902\\
12.4604444444444	0.0950294348957321\\
12.4622222222222	0.0960924056252175\\
12.4657777777778	0.119502735847608\\
12.4675555555556	0.122740842057677\\
12.4693333333333	0.121457470767552\\
12.4746666666667	0.0960779828781355\\
12.4782222222222	0.0743438380482289\\
12.4871111111111	0.0393869939191411\\
12.4906666666667	0.0210948138956226\\
12.4924444444444	0.017105924540374\\
12.4942222222222	0.0226103027807412\\
12.5013333333333	0.0769594639398221\\
12.5031111111111	0.0871233235008368\\
12.5048888888889	0.0920080709935611\\
12.5066666666667	0.0881834225385063\\
12.5084444444444	0.0817734810400204\\
12.5102222222222	0.0715885107814778\\
12.512	0.0574380957849314\\
12.5137777777778	0.0489387031582815\\
12.5155555555556	0.0484903184216741\\
12.5173333333333	0.0430482251903044\\
12.5191111111111	0.0506957805102495\\
12.5208888888889	0.0609689315232558\\
12.5226666666667	0.0769002366195863\\
12.5244444444444	0.0888118630368737\\
12.5262222222222	0.0932245255518929\\
12.528	0.0950227409747448\\
12.5297777777778	0.0917398536935323\\
12.5333333333333	0.0699154826550767\\
12.5368888888889	0.0464825815159031\\
12.5386666666667	0.0411415352453304\\
12.5404444444444	0.0380303765142109\\
12.544	0.0492878210530634\\
12.5457777777778	0.05642182817666\\
12.5475555555556	0.0660927149403321\\
12.5511111111111	0.0745206775354745\\
12.5528888888889	0.0801288955655366\\
12.5546666666667	0.0832373424940158\\
12.5564444444444	0.0875722695500833\\
12.5582222222222	0.0974371669957783\\
12.56	0.103906019899323\\
12.5617777777778	0.10126680151302\\
12.5635555555556	0.10097730917316\\
12.5653333333333	0.102814285928595\\
12.5671111111111	0.102437535391491\\
12.5688888888889	0.0976133047540699\\
12.5706666666667	0.10169376413338\\
12.5724444444444	0.108569349907\\
12.5742222222222	0.11050205925077\\
12.576	0.113509755672982\\
12.5777777777778	0.112439877107473\\
12.5795555555556	0.112990494565089\\
12.5813333333333	0.112713807625326\\
12.5831111111111	0.104023255220792\\
12.5902222222222	0.0551967177389017\\
12.5937777777778	0.0288146518656198\\
12.5955555555556	0.0173353948601402\\
12.5973333333333	0.0122468310641999\\
12.5991111111111	0.0119143226576028\\
12.6008888888889	0.0106837958533497\\
12.6026666666667	0.00438494814315149\\
12.6044444444444	0.00884812326425788\\
12.6062222222222	0.0173964071588557\\
12.6097777777778	0.042911328610213\\
12.6115555555556	0.058123556561263\\
12.6151111111111	0.076712924983827\\
12.6168888888889	0.0836302676350584\\
12.6186666666667	0.0845053226510153\\
12.6204444444444	0.0742106039293731\\
12.6222222222222	0.0667954884806612\\
12.624	0.0696251671391082\\
12.6257777777778	0.0629210838547181\\
12.6293333333333	0.039014396382953\\
12.6311111111111	0.027267355119843\\
12.6328888888889	0.0194269807431269\\
12.6346666666667	0.0207463700830601\\
12.6382222222222	0.0313586403134352\\
12.64	0.0317063244385736\\
12.6506666666667	0.0046989471280412\\
12.6524444444444	0.00244332331017105\\
12.6542222222222	0.00207039361403005\\
12.6577777777778	0.00241107371287086\\
12.6613333333333	0.0121368133227193\\
12.6631111111111	0.0212278648025546\\
12.6666666666667	0.0493421821325057\\
12.6684444444444	0.0587301840801757\\
12.6702222222222	0.0720804959192947\\
12.6737777777778	0.0893803996824474\\
12.6755555555556	0.102949046201953\\
12.6773333333333	0.0973245058159549\\
12.6791111111111	0.0866211968527431\\
12.6808888888889	0.0806092685093169\\
12.6844444444444	0.0656002736552388\\
12.6897777777778	0.0459177015342469\\
12.6915555555556	0.0437650438564496\\
12.6933333333333	0.0383801867267515\\
12.6968888888889	0.031992332819275\\
12.6986666666667	0.0231036130356408\\
12.7004444444444	0.0177928050852252\\
12.7022222222222	0.0163036002900867\\
12.704	0.0183315479197645\\
12.7075555555556	0.012794383873171\\
12.7093333333333	0.0133042743436427\\
12.7111111111111	0.015097868268132\\
12.7128888888889	0.016191694727592\\
12.7146666666667	0.0159680642671454\\
12.7164444444444	0.0162934608740954\\
12.7182222222222	0.0249531039424582\\
12.72	0.0300669758819971\\
12.7217777777778	0.0326532361677643\\
12.7235555555556	0.0367975976042096\\
12.7271111111111	0.0498875601917987\\
12.7288888888889	0.0534444609941147\\
12.7306666666667	0.0496155044848479\\
12.7342222222222	0.0342011598874379\\
12.736	0.032417747310916\\
12.7377777777778	0.0294098708758348\\
12.7395555555556	0.0218365608469071\\
12.7413333333333	0.010013087462589\\
12.7431111111111	0.00628675425611647\\
12.7448888888889	0.00640566996861835\\
12.7466666666667	0.00732686236919733\\
12.752	0.0347966045797357\\
12.7573333333333	0.0718189174104076\\
12.7626666666667	0.103199751524677\\
12.7644444444444	0.1090908727409\\
12.7662222222222	0.111934465837546\\
12.768	0.111741990551902\\
12.7697777777778	0.111068404228106\\
12.7768888888889	0.0818181225787917\\
12.7786666666667	0.0722161026142949\\
12.7804444444444	0.0781275301968307\\
12.7822222222222	0.0856164886266662\\
12.784	0.0597371203978199\\
12.7857777777778	0.0407378745149494\\
12.7875555555556	0.0381534995479669\\
12.7893333333333	0.037583010961189\\
12.7928888888889	0.046233498012743\\
12.7946666666667	0.0457666767525744\\
12.7964444444444	0.049594315409788\\
12.7982222222222	0.0503664169391449\\
12.8	0.0519019620726198\\
12.8017777777778	0.0525332855356666\\
12.8035555555556	0.0525337814044704\\
12.8071111111111	0.0481215539538802\\
12.8088888888889	0.0462473963635759\\
12.8106666666667	0.0432244648988274\\
12.8124444444444	0.0373119364704273\\
12.816	0.0202338536973627\\
12.8177777777778	0.0146793547039934\\
12.8195555555556	0.0191871597409943\\
12.8231111111111	0.0392673506831507\\
12.8266666666667	0.0645179277736396\\
12.8284444444444	0.0704633092086162\\
12.832	0.0776467845356024\\
12.8337777777778	0.0710622847132036\\
12.8355555555556	0.0669889962878223\\
12.8373333333333	0.0683484311949876\\
12.8391111111111	0.0631378606400972\\
12.8408888888889	0.0546172699361449\\
12.8462222222222	0.0244665197919431\\
12.848	0.019766339158604\\
12.8497777777778	0.0271847062696295\\
12.8515555555556	0.0375536892473214\\
12.8533333333333	0.0434087430726642\\
12.8551111111111	0.0456257950571768\\
12.8568888888889	0.0454804854857471\\
12.8586666666667	0.0441546851640062\\
12.8604444444444	0.0416426174222053\\
12.8622222222222	0.0329179522230802\\
12.8675555555556	0.00112922446549391\\
12.8693333333333	0.0106432358854782\\
12.8711111111111	0.0240135791710188\\
12.8728888888889	0.0330175939138933\\
12.8764444444444	0.0431634322120971\\
12.8782222222222	0.0440777267125725\\
12.88	0.0429857208475219\\
12.8817777777778	0.0425641123782192\\
12.8835555555556	0.0437531233482673\\
12.8853333333333	0.0398607737063088\\
12.8888888888889	0.0635578834922619\\
12.8906666666667	0.0432175170435976\\
12.8924444444444	0.0281280776908268\\
12.8942222222222	0.0279218928953533\\
12.896	0.0303461456398253\\
12.8977777777778	0.0317116062220641\\
12.8995555555556	0.0308381946412375\\
12.9013333333333	0.0305826683502062\\
12.9031111111111	0.0329071528030731\\
12.9048888888889	0.0303897186561031\\
12.9084444444444	0.0226344934248814\\
12.912	0.0152227641495841\\
12.9137777777778	0.0140316684816568\\
12.9155555555556	0.0197884144976221\\
12.9173333333333	0.0203985320484463\\
12.9191111111111	0.0275752818754214\\
12.9208888888889	0.0381959893333743\\
12.9226666666667	0.044921058335575\\
12.9262222222222	0.0646841792347672\\
12.9297777777778	0.0738087387321968\\
12.9315555555556	0.0755819210038275\\
12.9333333333333	0.0754987724345249\\
12.9351111111111	0.0737221333656564\\
12.9368888888889	0.0707185673182238\\
12.9386666666667	0.0649638020556296\\
12.9404444444444	0.0648020404441176\\
12.9422222222222	0.068592386295208\\
12.944	0.0584613388049071\\
12.9457777777778	0.0429277731687741\\
12.9475555555556	0.0368586956959511\\
12.9493333333333	0.0335814455277728\\
12.9511111111111	0.0246981399562038\\
12.9528888888889	0.0134789514977562\\
12.9546666666667	0.00891626716298077\\
12.9564444444444	0.005812573831669\\
12.9582222222222	0.00389698053432852\\
12.9617777777778	0.0241578814609156\\
12.9635555555556	0.0384458830866343\\
12.9653333333333	0.0474234403653568\\
12.9671111111111	0.0525512409173921\\
12.9688888888889	0.0560647083395516\\
12.9706666666667	0.0616860109195265\\
12.9724444444444	0.0639679279503795\\
12.976	0.0636218872589396\\
12.9777777777778	0.0611525080818538\\
12.9795555555556	0.0594304423592646\\
12.9831111111111	0.0494560399988515\\
12.9866666666667	0.0448747542278483\\
12.9884444444444	0.0419983607524443\\
12.992	0.0475713684985237\\
12.9955555555556	0.0740164325319306\\
12.9991111111111	0.0502380196257377\\
13.0008888888889	0.0482114043660467\\
13.0026666666667	0.0449469330255816\\
13.0062222222222	0.0409198216363755\\
13.008	0.0361063257800787\\
13.0097777777778	0.0336983479387811\\
13.0115555555556	0.0327857694954048\\
13.0151111111111	0.0420214008582604\\
13.0168888888889	0.0461886502523363\\
13.0186666666667	0.0521912871994736\\
13.0204444444444	0.054360345255855\\
13.0222222222222	0.0613673820868499\\
13.024	0.0655869629792569\\
13.0275555555556	0.061507341265532\\
13.0293333333333	0.0574874538115964\\
13.0311111111111	0.0485109268049122\\
13.0328888888889	0.042510830753141\\
13.0346666666667	0.0336410334292161\\
13.0364444444444	0.0283639429680811\\
13.0382222222222	0.0249850909984239\\
13.0417777777778	0.00549955155646131\\
13.0435555555556	0.00892901359664222\\
13.0453333333333	0.0138078349416624\\
13.0471111111111	0.00814853773552215\\
13.0488888888889	0.011786498453624\\
13.0506666666667	0.0127966384279468\\
13.0524444444444	0.00643450914921928\\
13.0542222222222	0.00229626752521028\\
13.056	0.00155112406896052\\
13.0577777777778	0.00319167444386181\\
13.0613333333333	0.00865334616524294\\
13.0631111111111	0.00831377663512001\\
13.0684444444444	0.0165378261962843\\
13.0702222222222	0.0215999844308641\\
13.072	0.0234807171384652\\
13.0737777777778	0.0244538533504439\\
13.0773333333333	0.0384458853478122\\
13.0791111111111	0.043216394883153\\
13.0826666666667	0.0499664690133841\\
13.0844444444444	0.0489291793636077\\
13.0862222222222	0.0512859331785975\\
13.088	0.0556311487777705\\
13.0897777777778	0.056598773691416\\
13.0915555555556	0.0600227935521929\\
13.0951111111111	0.0718584123890977\\
13.0968888888889	0.0723714844382322\\
13.0986666666667	0.0736827679116914\\
13.1004444444444	0.0666653833877398\\
13.1022222222222	0.0522282449390339\\
13.104	0.0569932946203942\\
13.1057777777778	0.0638993541272903\\
13.1128888888889	0.0304973638927102\\
13.1146666666667	0.0270122995419939\\
13.1164444444444	0.0297236076280498\\
13.1182222222222	0.0339052765191354\\
13.1217777777778	0.0336743879822414\\
13.1235555555556	0.0294935593513053\\
13.1253333333333	0.0238065924914856\\
13.1288888888889	0.0212589511209735\\
13.1324444444444	0.0254266436450941\\
13.136	0.0329755941821688\\
13.1377777777778	0.0374329678695631\\
13.1395555555556	0.0339784347348413\\
13.1431111111111	0.0200428647636706\\
13.1466666666667	0.00358444594296614\\
13.152	0.0241728256941478\\
13.1537777777778	0.029614016975529\\
13.1555555555556	0.0368688712208183\\
13.1573333333333	0.0311431206399178\\
13.1591111111111	0.0236922572154121\\
13.1608888888889	0.0198649242400606\\
13.1626666666667	0.0117619488660949\\
13.1644444444444	0.00643831440196507\\
13.1662222222222	0.00778941360503183\\
13.1697777777778	0.021247184677005\\
13.1715555555556	0.0293667938440052\\
13.1733333333333	0.0330869234204734\\
13.1768888888889	0.0270819106932692\\
13.1786666666667	0.0199979934499517\\
13.1804444444444	0.0150468914069748\\
13.1822222222222	0.0147794558398076\\
13.184	0.0178467588165958\\
13.1857777777778	0.0277894549715292\\
13.1875555555556	0.0336625120268188\\
13.1893333333333	0.0369329695099125\\
13.1911111111111	0.0372266743662344\\
13.1946666666667	0.0236247284471283\\
13.1964444444444	0.0203142139992245\\
13.1982222222222	0.0180099169715469\\
13.2	0.0220121783174143\\
13.2071111111111	0.0519060028819887\\
13.2088888888889	0.0679207334319685\\
13.2106666666667	0.0663800438521349\\
13.2124444444444	0.0615243978709685\\
13.2142222222222	0.0620704189457086\\
13.216	0.0616244195110696\\
13.2177777777778	0.059643667294381\\
13.2195555555556	0.0591111839972243\\
13.2213333333333	0.0593830301205216\\
13.2231111111111	0.0588745167127946\\
13.2248888888889	0.0591040532382472\\
13.2284444444444	0.0549630034099273\\
13.2302222222222	0.0489067296739449\\
13.232	0.0455729157733131\\
13.2337777777778	0.037699082024762\\
13.2355555555556	0.027531946364185\\
13.2373333333333	0.0213470604885337\\
13.2391111111111	0.0210063772343041\\
13.2408888888889	0.0229198019599792\\
13.2426666666667	0.0314791070021805\\
13.2444444444444	0.0431955669285813\\
13.2462222222222	0.0460985911929086\\
13.2497777777778	0.0581538473410887\\
13.2515555555556	0.0607867763074061\\
13.2533333333333	0.0611322206575622\\
13.2551111111111	0.0605278173572472\\
13.2568888888889	0.0567496711049813\\
13.2604444444444	0.037271703121359\\
13.2622222222222	0.0439422403347045\\
13.2657777777778	0.00985594177103977\\
13.2675555555556	0.00341472224037531\\
13.2693333333333	0.0126664082808894\\
13.2711111111111	0.0190282803269071\\
13.2728888888889	0.021127577728894\\
13.2746666666667	0.022369349165249\\
13.2764444444444	0.0215558151368782\\
13.2782222222222	0.0197777098351004\\
13.28	0.0166661149289773\\
13.2835555555556	0.0073934014003072\\
13.2853333333333	0.00665368882020445\\
13.2888888888889	0.0194664210021784\\
13.2906666666667	0.0206412863708216\\
13.2924444444444	0.0210601999557234\\
13.2942222222222	0.0189495186158801\\
13.2977777777778	0.0125508391498066\\
13.2995555555556	0.0113259621534318\\
13.3013333333333	0.00834430867326574\\
13.3031111111111	0.0093159977511732\\
13.3048888888889	0.0112464055372499\\
13.3084444444444	0.0128063070398241\\
13.3102222222222	0.0112818758895017\\
13.312	0.00900563023220968\\
13.3137777777778	0.0117733632743366\\
13.3155555555556	0.0175580365471681\\
13.3173333333333	0.0147220282404277\\
13.3191111111111	0.014506683314341\\
13.3226666666667	0.0239985992198122\\
13.3244444444444	0.0247850398265683\\
13.328	0.0149209506109216\\
13.3297777777778	0.00449589931947969\\
13.3315555555556	0.0070010577340156\\
13.3351111111111	0.0259830394021172\\
13.3386666666667	0.0432469006414706\\
13.3404444444444	0.0465066232627223\\
13.3422222222222	0.0508426702457285\\
13.344	0.0512896160231548\\
13.3457777777778	0.0469017939337988\\
13.3475555555556	0.0463182603009571\\
13.3493333333333	0.0403285772588511\\
13.3511111111111	0.0325570887647082\\
13.3528888888889	0.0305231198431457\\
13.3546666666667	0.0310763516960293\\
13.3564444444444	0.0296852530143639\\
13.36	0.0286270449226151\\
13.3617777777778	0.0289026682764018\\
13.3635555555556	0.0243345539089681\\
13.3653333333333	0.0148630856457643\\
13.3671111111111	0.0213108104271633\\
13.3688888888889	0.0440612796967592\\
13.3706666666667	0.0251805754846117\\
13.3724444444444	0.0149486772708372\\
13.3742222222222	0.0210992592141253\\
13.376	0.0249862688484299\\
13.3795555555556	0.0286949523296158\\
13.3831111111111	0.0244749563233526\\
13.3848888888889	0.023336343673531\\
13.3884444444444	0.0275225840079756\\
13.3902222222222	0.0283078807421866\\
13.3937777777778	0.0281794152825867\\
13.3973333333333	0.0318523783433093\\
13.3991111111111	0.0329704753175015\\
13.4044444444444	0.0421069673846333\\
13.4062222222222	0.0457676439521464\\
13.408	0.0478325978474956\\
13.4097777777778	0.0486250980734901\\
13.4115555555556	0.0440279741924314\\
13.4133333333333	0.0441978534244321\\
13.4151111111111	0.0453313899316932\\
13.4186666666667	0.0364644161702437\\
13.4204444444444	0.0321881585288111\\
13.4222222222222	0.0297583606989562\\
13.424	0.0318155539472258\\
13.4257777777778	0.0280246101550397\\
13.4275555555556	0.0231440693084437\\
13.4293333333333	0.0236172082072876\\
13.4311111111111	0.0216357801600111\\
13.4328888888889	0.0181292251997434\\
13.4346666666667	0.0235088053938171\\
13.4382222222222	0.0414372683294921\\
13.44	0.048763275103461\\
13.4417777777778	0.0525589257325585\\
13.4435555555556	0.0524816795403602\\
13.4453333333333	0.0506695452522372\\
13.4471111111111	0.0500062627683491\\
13.4488888888889	0.0505452452059423\\
13.4506666666667	0.0491813854549115\\
13.4524444444444	0.0520497072717667\\
13.4542222222222	0.0581103004782832\\
13.456	0.0579380760202781\\
13.4577777777778	0.058189548460863\\
13.4595555555556	0.0599608529393585\\
13.4613333333333	0.0564643620921785\\
13.4631111111111	0.0468199371670082\\
13.4648888888889	0.0416484135043689\\
13.4684444444444	0.0259711222778947\\
13.4702222222222	0.0184526167284105\\
13.472	0.0135746297411217\\
13.4737777777778	0.0220094903802739\\
13.4755555555556	0.0355495678173128\\
13.4773333333333	0.0144100613128124\\
13.4791111111111	0.00953565307982274\\
13.4826666666667	0.0238911297223581\\
13.4862222222222	0.0391420405305354\\
13.488	0.043073336791597\\
13.4897777777778	0.0435130796111309\\
13.4915555555556	0.0398750040287723\\
13.4933333333333	0.032772508420738\\
13.4951111111111	0.0291535086299817\\
13.4968888888889	0.0283928440299164\\
13.4986666666667	0.030418272749813\\
13.5004444444444	0.0331834947583936\\
13.5022222222222	0.0321282047019054\\
13.504	0.0376764868326163\\
13.5057777777778	0.0447101379569794\\
13.5075555555556	0.0411529941525401\\
13.5093333333333	0.0334491456263599\\
13.5111111111111	0.0214189442173947\\
13.5128888888889	0.00457014881789419\\
13.5164444444444	0.0394105328402645\\
13.52	0.070704984481587\\
13.5217777777778	0.0782374127795258\\
13.5235555555556	0.0795181618493608\\
13.5253333333333	0.075879260596345\\
13.5271111111111	0.0637162010356818\\
13.5288888888889	0.0448880219682302\\
13.5306666666667	0.0179163585810436\\
13.5324444444444	0.031978730981379\\
13.536	0.0911288725707209\\
13.5377777777778	0.113405993110693\\
13.5395555555556	0.126695169469549\\
13.5413333333333	0.129356714857614\\
13.5431111111111	0.124751976442528\\
13.5448888888889	0.104453325281138\\
13.5484444444444	0.036181172784417\\
13.5502222222222	0.030515561835653\\
13.5537777777778	0.124535042674012\\
13.5555555555556	0.157072706146106\\
13.5573333333333	0.177572822309855\\
13.5591111111111	0.180198615033081\\
13.5608888888889	0.162378461293809\\
13.5644444444444	0.074228897011384\\
13.5662222222222	0.0720334762147559\\
13.568	0.155134873760662\\
13.5768888888889	0.688622132899074\\
13.5786666666667	0.756691989104226\\
13.5822222222222	0.971210937414977\\
13.584	0.872592478799177\\
13.5857777777778	0.746219522189627\\
13.5875555555556	0.672035781453168\\
13.5911111111111	0.474227350236902\\
13.5964444444444	0.144956229060249\\
13.5982222222222	0.0617814623490425\\
13.6	0.0708427846095461\\
13.6017777777778	0.121101411223311\\
13.6035555555556	0.154605925630239\\
13.6053333333333	0.167302120487541\\
13.6071111111111	0.162868855846082\\
13.6088888888889	0.145863593693072\\
13.6106666666667	0.112740026151354\\
13.6142222222222	0.025587411905807\\
13.616	0.0272214036392526\\
13.6177777777778	0.0658175350331689\\
13.6195555555556	0.0925725122286671\\
13.6213333333333	0.109513240300522\\
13.6231111111111	0.112344216106123\\
13.6248888888889	0.10517002439245\\
13.6266666666667	0.0875082433790908\\
13.632	0.016871055392027\\
13.6337777777778	0.0370939328775819\\
13.6355555555556	0.0663235369937389\\
13.6373333333333	0.0793325524604924\\
13.6391111111111	0.0850527907077385\\
13.6408888888889	0.0877663731443192\\
13.6426666666667	0.0864973409004008\\
13.6444444444444	0.0766005464951789\\
13.648	0.0415106498375835\\
13.6497777777778	0.0182230446702079\\
13.6515555555556	0.00487452148787071\\
13.6533333333333	0.0201389869649553\\
13.6551111111111	0.0292385541357874\\
13.6586666666667	0.0340857814495585\\
13.6604444444444	0.030816338205593\\
13.6622222222222	0.0295381680428335\\
13.664	0.0293676967389906\\
13.6657777777778	0.0328488462517669\\
13.6675555555556	0.0414936841226812\\
13.6693333333333	0.0479246280903141\\
13.6711111111111	0.0518307397921376\\
13.6728888888889	0.0578015097480531\\
13.6746666666667	0.0590662979834349\\
13.6782222222222	0.0458908755360063\\
13.6835555555556	0.0136891191768704\\
13.6853333333333	0.0096453186237575\\
13.6888888888889	0.0468722518621156\\
13.6906666666667	0.036741744853483\\
13.6924444444444	0.0226166043409748\\
13.6942222222222	0.0192640684399414\\
13.696	0.0238872712099649\\
13.6977777777778	0.0260683522734482\\
13.7013333333333	0.0344933236412217\\
13.7031111111111	0.0404246107010522\\
13.7048888888889	0.0507666516819505\\
13.7066666666667	0.0536171240218692\\
13.7084444444444	0.0533316845300718\\
13.7102222222222	0.056816408616335\\
13.712	0.0559419131237426\\
13.7137777777778	0.0533683863473158\\
13.7155555555556	0.0546328533502241\\
13.7173333333333	0.0570321959846716\\
13.7191111111111	0.0557491751527373\\
13.7208888888889	0.0600811708479796\\
13.7226666666667	0.0611569855743745\\
13.7315555555556	0.0242100428852794\\
13.7351111111111	0.00583138464784483\\
13.7368888888889	0.00310196734232449\\
13.7386666666667	0.0104059063132276\\
13.7404444444444	0.0118046092018069\\
13.7422222222222	0.0152484553291998\\
13.7475555555556	0.0455833788577742\\
13.7528888888889	0.0614901209243612\\
13.7546666666667	0.0627914124546329\\
13.7564444444444	0.0610856112711495\\
13.7582222222222	0.0584618379865809\\
13.7617777777778	0.044225630528512\\
13.7653333333333	0.0383715742494388\\
13.7671111111111	0.035727874093471\\
13.7688888888889	0.0339837466020185\\
13.7706666666667	0.0302688803862736\\
13.7724444444444	0.0277255202071736\\
13.7742222222222	0.0260132506991937\\
13.776	0.02138698794273\\
13.7795555555556	0.00658823331621505\\
13.7813333333333	0.0024451575635176\\
13.7831111111111	0.0053935115653978\\
13.7848888888889	0.0101560649043435\\
13.7866666666667	0.0116690410846836\\
13.7884444444444	0.0105976906958638\\
13.7902222222222	0.0107203455293146\\
13.792	0.00905845065027933\\
13.7937777777778	0.0176285042382887\\
13.7955555555556	0.0337805812587213\\
13.7973333333333	0.0108350890704187\\
13.7991111111111	0.025548181087526\\
13.8008888888889	0.0338951688523927\\
13.8026666666667	0.0390538222979409\\
13.8044444444444	0.0408694035597215\\
13.8062222222222	0.0400212265357105\\
13.808	0.0371385307026877\\
13.8133333333333	0.0375894094285947\\
13.8151111111111	0.0387457101184054\\
13.8186666666667	0.0495790972685448\\
13.8204444444444	0.0512962998523889\\
13.8222222222222	0.048327940289866\\
13.824	0.0437865348241715\\
13.8257777777778	0.0368043954942543\\
13.8311111111111	0.00124457008901402\\
13.8328888888889	0.0113333921549597\\
13.8346666666667	0.0247502413093414\\
13.8364444444444	0.0335593458823311\\
13.8382222222222	0.0380973932362032\\
13.84	0.0412259885964552\\
13.8417777777778	0.0399002455977993\\
13.8435555555556	0.0315042875930871\\
13.8506666666667	0.0113387486556924\\
13.8524444444444	0.00859834591001984\\
13.8542222222222	0.0157082436576204\\
13.856	0.0205441709247864\\
13.8631111111111	0.0135557806427187\\
13.8648888888889	0.0151461915714286\\
13.8666666666667	0.0189229363135333\\
13.8684444444444	0.0258614975955922\\
13.8702222222222	0.0267276328755841\\
13.872	0.0251083519680613\\
13.8737777777778	0.0265058562219167\\
13.8755555555556	0.023131868832575\\
13.8773333333333	0.0208758728088831\\
13.8791111111111	0.0218865345905535\\
13.8808888888889	0.0206417896753273\\
13.8826666666667	0.0215103496106401\\
13.8844444444444	0.0275774113802747\\
13.8862222222222	0.0292243929946565\\
13.888	0.0263932102065034\\
13.8897777777778	0.0293512028708314\\
13.8915555555556	0.0267519052074761\\
13.8968888888889	0.0003552089764014\\
13.9004444444444	0.0243844310029537\\
13.9022222222222	0.042948253862594\\
13.904	0.0336828224977097\\
13.9075555555556	0.0503315030570413\\
13.9111111111111	0.0540784762068327\\
13.9128888888889	0.0515812159501259\\
13.9164444444444	0.0393109622318555\\
13.9182222222222	0.0314936187225072\\
13.92	0.0262415646877407\\
13.9217777777778	0.0192830012703666\\
13.9235555555556	0.0158965756179867\\
13.9253333333333	0.0188424592176517\\
13.9306666666667	0.0331821412420723\\
13.9342222222222	0.0467093866212522\\
13.936	0.0508653071568865\\
13.9377777777778	0.056205838207994\\
13.9395555555556	0.0559439883758657\\
13.9413333333333	0.0513417248496495\\
13.9448888888889	0.0446978643342213\\
13.9466666666667	0.0464881829646693\\
13.952	0.0601406321557789\\
13.9537777777778	0.0703990360963545\\
13.9555555555556	0.0771501656169029\\
13.9573333333333	0.0661211702571016\\
13.9608888888889	0.0540345933208641\\
13.9644444444444	0.0319268843308862\\
13.968	0.020288311961302\\
13.9697777777778	0.0185131857359693\\
13.9715555555556	0.0137183503505831\\
13.9733333333333	0.0142354265571569\\
13.9751111111111	0.0207832135936421\\
13.9768888888889	0.0209974090988858\\
13.9822222222222	0.00177614066098286\\
13.984	0.0116713127138013\\
13.9875555555556	0.0278122663028952\\
13.9911111111111	0.0340631392822068\\
13.9928888888889	0.0329809098032712\\
13.9946666666667	0.0256016069234093\\
13.9964444444444	0.0150959750572248\\
13.9982222222222	0.00811099475969712\\
14	0.0036555045902773\\
14.0017777777778	0.014016202802086\\
14.0053333333333	0.0282212521898622\\
14.0071111111111	0.0359115050983476\\
14.0088888888889	0.0383679133389982\\
14.0124444444444	0.0350365841549412\\
14.0142222222222	0.0325841562858038\\
14.0195555555556	0.00720886073905191\\
14.0213333333333	0.00824702585185477\\
14.0231111111111	0.01758310700097\\
14.0248888888889	0.0230121515448438\\
14.0266666666667	0.0234519045030268\\
14.0284444444444	0.0228996180367886\\
14.0302222222222	0.0212965103779226\\
14.032	0.013735156295219\\
14.0337777777778	0.00936881357003827\\
14.0355555555556	0.00758692140803063\\
14.0373333333333	0.00958618321776683\\
14.0408888888889	0.026052142539573\\
14.0444444444444	0.0349216878065199\\
14.0497777777778	0.0212467970639025\\
14.0515555555556	0.0205848917326534\\
14.0533333333333	0.0281726866708745\\
14.0551111111111	0.0395603762370484\\
14.0586666666667	0.065767478975161\\
14.0604444444444	0.0540710552289703\\
14.0622222222222	0.0500387970721761\\
14.064	0.0643476665244762\\
14.0657777777778	0.0725020504110105\\
14.0675555555556	0.0712642846871567\\
14.0693333333333	0.0669490083157562\\
14.0728888888889	0.0547582907293354\\
14.0746666666667	0.054807639227235\\
14.0764444444444	0.0516886449666742\\
14.0782222222222	0.0472182689158593\\
14.08	0.0496108603032503\\
14.0817777777778	0.0543325768480827\\
14.0835555555556	0.0549553805647811\\
14.0853333333333	0.0531558017516929\\
14.0871111111111	0.0466411858363358\\
14.0888888888889	0.0379352319306854\\
14.0906666666667	0.0330202777463633\\
14.0924444444444	0.0258024204871461\\
14.0942222222222	0.0203836423151813\\
14.096	0.0192192532222784\\
14.0977777777778	0.0186850836515084\\
14.0995555555556	0.020576817983887\\
14.1013333333333	0.0204967734364772\\
14.1031111111111	0.0231942765702158\\
14.1048888888889	0.0250564883372597\\
14.1066666666667	0.0237423603884821\\
14.112	0.0107625778876077\\
14.1137777777778	0.0144187598544612\\
14.1155555555556	0.0204661158261565\\
14.1191111111111	0.010135357395967\\
14.1226666666667	0.0228056065464841\\
14.1244444444444	0.0255956658152172\\
14.128	0.0350667406679257\\
14.1351111111111	0.0608975356224448\\
14.1368888888889	0.0638040248617067\\
14.1386666666667	0.0677990182348367\\
14.1422222222222	0.0715203074871162\\
14.1457777777778	0.0633718935571395\\
14.1475555555556	0.0556257420002204\\
14.1511111111111	0.0449937963231903\\
14.1528888888889	0.0456699218196945\\
14.1546666666667	0.0440149002199988\\
14.1564444444444	0.0416813922243442\\
14.1582222222222	0.0432571390267462\\
14.1617777777778	0.0478148590852427\\
14.1653333333333	0.0552991466541251\\
14.1671111111111	0.0641148214135789\\
14.1688888888889	0.0791288614228662\\
14.1706666666667	0.0727669205934696\\
14.1724444444444	0.0593353647417274\\
14.1742222222222	0.0566352746987207\\
14.176	0.0579324199478322\\
14.1777777777778	0.0582316237934641\\
14.1795555555556	0.0580310272741542\\
14.1813333333333	0.0565295949604661\\
14.1831111111111	0.0532806399846173\\
14.1866666666667	0.0610050665969446\\
14.1884444444444	0.0626156615176967\\
14.1902222222222	0.0590088561564386\\
14.1937777777778	0.0543679827164816\\
14.1955555555556	0.0503684395277801\\
14.2008888888889	0.0319187636540477\\
14.2044444444444	0.0151688868884605\\
14.208	0.00419243317514173\\
14.2097777777778	0.00109711012451186\\
14.2151111111111	0.0223320261489555\\
14.2168888888889	0.0303989929971884\\
14.2186666666667	0.0410208366101088\\
14.2222222222222	0.0678049917727819\\
14.224	0.0724712033492061\\
14.2257777777778	0.0729308008730065\\
14.2275555555556	0.0750035864131569\\
14.2293333333333	0.0751258189921025\\
14.2311111111111	0.0767959153625135\\
14.2328888888889	0.0773948828325395\\
14.2346666666667	0.0713905647737576\\
14.2364444444444	0.0677450498757182\\
14.2382222222222	0.0628232280354801\\
14.2417777777778	0.0454454395637285\\
14.2506666666667	0.0183206457962513\\
14.2524444444444	0.00900404648245967\\
14.2542222222222	0.00241907141046838\\
14.256	0.00543907602228799\\
14.2595555555556	0.0141327134152682\\
14.2613333333333	0.0148933907080107\\
14.2666666666667	0.027225268823635\\
14.2684444444444	0.030300759866428\\
14.2702222222222	0.0321947847301836\\
14.272	0.0366757408393212\\
14.2755555555556	0.0877289074094847\\
14.2773333333333	0.0736104340249533\\
14.2791111111111	0.0543020447511076\\
14.2808888888889	0.051182737307748\\
14.2826666666667	0.0538561494195378\\
14.2844444444444	0.0514563331134639\\
14.2862222222222	0.045529236043901\\
14.288	0.042196220305172\\
14.2897777777778	0.0415851006207646\\
14.2915555555556	0.0384859934306547\\
14.2933333333333	0.036773375302154\\
14.2968888888889	0.0296135502964496\\
14.3004444444444	0.0332165861608011\\
14.3022222222222	0.0328359631406627\\
14.304	0.0332463963817879\\
14.3057777777778	0.0341990579654485\\
14.3075555555556	0.0283055993199426\\
14.3093333333333	0.0288222040205994\\
14.3111111111111	0.0304069299938696\\
14.3128888888889	0.0297100672300381\\
14.3146666666667	0.0274334879833411\\
14.3164444444444	0.0298504639083284\\
14.3182222222222	0.0360360255438792\\
14.3217777777778	0.0583578940860541\\
14.3235555555556	0.0654082982580455\\
14.3253333333333	0.074479334163378\\
14.3271111111111	0.0781462540866293\\
14.3288888888889	0.0746651867668184\\
14.3324444444444	0.0901030596275625\\
14.3342222222222	0.0878218355871425\\
14.336	0.0808284713572291\\
14.3431111111111	0.0352892667356741\\
14.3448888888889	0.0218924014535844\\
14.3466666666667	0.0174688385283908\\
14.3484444444444	0.0224481173271158\\
14.3502222222222	0.030834175183319\\
14.3555555555556	0.0461745644838381\\
14.3573333333333	0.048277482214079\\
14.3591111111111	0.0495427185830337\\
14.3608888888889	0.051915480502057\\
14.3626666666667	0.0507692958127777\\
14.3644444444444	0.0507255352844354\\
14.3662222222222	0.0500594138052683\\
14.368	0.0464947979099328\\
14.3697777777778	0.0467869368073011\\
14.3715555555556	0.045837849719689\\
14.3733333333333	0.046046774345367\\
14.3751111111111	0.0422812986749292\\
14.3768888888889	0.041430851262632\\
14.3786666666667	0.0410830400102213\\
14.3822222222222	0.0868108880072818\\
14.3857777777778	0.0594574816129132\\
14.3875555555556	0.067272856685257\\
14.3911111111111	0.0906073360050463\\
14.3964444444444	0.111787278566258\\
14.3982222222222	0.111761358984243\\
14.4	0.107418843822721\\
14.4053333333333	0.0793770097656932\\
14.4088888888889	0.0558482330180539\\
14.4106666666667	0.0399939156030733\\
14.416	0.0106068189727644\\
14.4177777777778	0.00502897341793229\\
14.4195555555556	0.00216598009857805\\
14.4213333333333	0.00993296489306417\\
14.4231111111111	0.012715303044974\\
14.4284444444444	0.0289359153267768\\
14.4302222222222	0.0388371022544796\\
14.432	0.0429913527141892\\
14.4355555555556	0.0559290504031331\\
14.4373333333333	0.0538174728372347\\
14.4426666666667	0.0363303583620151\\
14.4462222222222	0.0196534538581865\\
14.448	0.0150578446739758\\
14.4515555555556	0.00885269762518703\\
14.4568888888889	0.0166347211170539\\
14.4586666666667	0.015900052854608\\
14.4657777777778	0.0366948397399938\\
14.4728888888889	0.0654725926351922\\
14.4764444444444	0.0785348751368495\\
14.4782222222222	0.0810284264630106\\
14.48	0.0816565952591262\\
14.4817777777778	0.0815209044426162\\
14.4835555555556	0.0805126877904598\\
14.4853333333333	0.080304887746415\\
14.4871111111111	0.0900189955125796\\
14.4888888888889	0.0915057532376373\\
14.4906666666667	0.069204121948907\\
14.496	0.0360194719210867\\
14.5013333333333	0.0214435841326193\\
14.5031111111111	0.0200824976963965\\
14.5048888888889	0.0178368805851576\\
14.5066666666667	0.0163519295958849\\
14.512	0.00350455206655909\\
14.5137777777778	0.00483722634998784\\
14.5155555555556	0.0161515200767077\\
14.5173333333333	0.0205943000248077\\
14.5191111111111	0.0203165066991389\\
14.5208888888889	0.0184354758743694\\
14.5226666666667	0.0148688827584955\\
14.5244444444444	0.00991832212093158\\
14.5262222222222	0.000951712190069287\\
14.528	0.00911558618527408\\
14.5315555555556	0.0393023772297916\\
14.5333333333333	0.0565895781996026\\
14.5351111111111	0.0684571715331401\\
14.5386666666667	0.0865295934091321\\
14.5404444444444	0.0898510250314146\\
14.5422222222222	0.0832832864005688\\
14.544	0.0841205673254208\\
14.5457777777778	0.0838788482324944\\
14.5511111111111	0.0522639262753586\\
14.5564444444444	0.00230343781958098\\
14.5582222222222	0.010780783025087\\
14.56	0.0214521474926066\\
14.5617777777778	0.0257777476767664\\
14.5635555555556	0.0244882438928755\\
14.5653333333333	0.0238992796863293\\
14.5688888888889	0.0290941239969129\\
14.5706666666667	0.0379205399466223\\
14.5777777777778	0.0819675472611721\\
14.5813333333333	0.0970686220186145\\
14.5831111111111	0.0978376524942455\\
14.5848888888889	0.0978017736288486\\
14.5866666666667	0.0972273881198547\\
14.5884444444444	0.0977973108999706\\
14.5902222222222	0.10112679580304\\
14.592	0.100590257421906\\
14.5937777777778	0.0955126285573051\\
14.5955555555556	0.0976244399608248\\
14.5973333333333	0.103715240860499\\
14.5991111111111	0.107766880791122\\
14.6008888888889	0.107491479340766\\
14.6026666666667	0.102241970776078\\
14.608	0.075049353214272\\
14.6097777777778	0.0669848043998371\\
14.6133333333333	0.0586304221291414\\
14.6151111111111	0.0523325581310239\\
14.6186666666667	0.0449283678750731\\
14.6204444444444	0.0362186834124643\\
14.624	0.0255650060155403\\
14.6257777777778	0.021797535877262\\
14.6275555555556	0.0276402445052817\\
14.6293333333333	0.0378686591197948\\
14.6328888888889	0.0656250817837893\\
14.6364444444444	0.0841707135383238\\
14.6382222222222	0.0866226666184637\\
14.64	0.0807814554548365\\
14.6417777777778	0.0699954585258205\\
14.6453333333333	0.0432008606368903\\
14.6471111111111	0.0334018328362724\\
14.6488888888889	0.0346167286009695\\
14.6506666666667	0.0370506696930519\\
14.6524444444444	0.0500315269070057\\
14.656	0.0828263763598436\\
14.6577777777778	0.0943388634520979\\
14.6595555555556	0.0998491747029711\\
14.6613333333333	0.0991595676133841\\
14.6631111111111	0.0929948464174757\\
14.6648888888889	0.0822189776210891\\
14.672	0.023919352947793\\
14.6737777777778	0.0134712120167428\\
14.6755555555556	0.0128276063871411\\
14.6808888888889	0.0437542634421142\\
14.6826666666667	0.05035855155975\\
14.6897777777778	0.0858614000281328\\
14.6933333333333	0.096470028591483\\
14.6951111111111	0.0976247380065871\\
14.6968888888889	0.0957230569949488\\
14.6986666666667	0.0979887386306935\\
14.7004444444444	0.0971707066582788\\
14.7022222222222	0.0908559153130533\\
14.704	0.0911644853525857\\
14.7075555555556	0.104465257454422\\
14.7111111111111	0.112927392738836\\
14.7128888888889	0.116524875022513\\
14.7146666666667	0.113420089697442\\
14.7182222222222	0.0938031324486168\\
14.72	0.0816043992123099\\
14.7235555555556	0.0539675552641192\\
14.7288888888889	0.0126506797734045\\
14.7306666666667	0.0117231007407881\\
14.7324444444444	0.0148463237205831\\
14.7342222222222	0.0153980459909135\\
14.736	0.0089486458374779\\
14.7377777777778	0.00478542899847056\\
14.7395555555556	0.0147812344942118\\
14.7431111111111	0.0437077753233517\\
14.7448888888889	0.0601311622359155\\
14.7466666666667	0.0725560652215016\\
14.7502222222222	0.0861056017365307\\
14.752	0.0872105217832768\\
14.7555555555556	0.0703124319697608\\
14.7573333333333	0.0677681745894745\\
14.7591111111111	0.0611533802969753\\
14.7644444444444	0.0290439720223468\\
14.7662222222222	0.0237455025215425\\
14.768	0.0218745804520921\\
14.7697777777778	0.0230140761666995\\
14.7715555555556	0.024661352750087\\
14.7733333333333	0.0213966122432865\\
14.7751111111111	0.0162488193457904\\
14.7768888888889	0.0129294220830616\\
14.7786666666667	0.0114953393152355\\
14.7804444444444	0.0134774059128766\\
14.7822222222222	0.0199977304140155\\
14.7857777777778	0.0243714184450177\\
14.7875555555556	0.0231954768249452\\
14.7893333333333	0.0197254847069104\\
14.7911111111111	0.0136801647662459\\
14.7928888888889	0.0054916181024609\\
14.7946666666667	0.00612110809770883\\
14.8	0.0485746485753893\\
14.8035555555556	0.0700147513872302\\
14.8053333333333	0.0765018314509653\\
14.8071111111111	0.0868603076500385\\
14.8088888888889	0.103388146126136\\
14.8106666666667	0.0951428542789614\\
14.8124444444444	0.0792107013032712\\
14.816	0.0672258823784908\\
14.8177777777778	0.0642232090264336\\
14.8195555555556	0.0622994302582889\\
14.8213333333333	0.0623771841620631\\
14.8231111111111	0.0603624985559748\\
14.8302222222222	0.0433955754583515\\
14.832	0.0384349547741785\\
14.8355555555556	0.0211680265608116\\
14.8373333333333	0.0166570509794504\\
14.8391111111111	0.0136088871590374\\
14.8426666666667	0.0138619629058745\\
14.8444444444444	0.0146818678664715\\
14.8462222222222	0.0178591722685937\\
14.8497777777778	0.0217130937875041\\
14.8515555555556	0.0260733378571523\\
14.8533333333333	0.0292878565794794\\
14.8551111111111	0.0308072070024465\\
14.8568888888889	0.0309452084209525\\
14.8586666666667	0.0370707573517812\\
14.8604444444444	0.0447986116713786\\
14.8622222222222	0.0461104370039678\\
14.8657777777778	0.0355675808564726\\
14.8693333333333	0.0289532508661736\\
14.8711111111111	0.0274821346183849\\
14.8746666666667	0.0109167300722568\\
14.8782222222222	0.0119102985691022\\
14.88	0.0171253465906283\\
14.8835555555556	0.0342352626956668\\
14.8871111111111	0.0601082664296264\\
14.8906666666667	0.0771361846719643\\
14.8924444444444	0.0889927931019798\\
14.896	0.101447674371872\\
14.8977777777778	0.107983566728695\\
14.8995555555556	0.108634184926139\\
14.9013333333333	0.106049270027476\\
14.9031111111111	0.105547395120251\\
14.9048888888889	0.10174725239612\\
14.912	0.0679481063459839\\
14.9137777777778	0.0719426130824168\\
14.9155555555556	0.0779732281576919\\
14.9191111111111	0.0370273901412652\\
14.9208888888889	0.0376899505876942\\
14.9226666666667	0.0373103212353421\\
14.9244444444444	0.0392494165013844\\
14.9262222222222	0.0458015793302948\\
14.9297777777778	0.0545995679226792\\
14.9315555555556	0.0537995986384381\\
14.9333333333333	0.0537988598402812\\
14.9351111111111	0.0511306876114581\\
14.9368888888889	0.0464777256096731\\
14.9386666666667	0.0462968630144154\\
14.9404444444444	0.0435626099558064\\
14.9457777777778	0.0211807895407965\\
14.9475555555556	0.012396601201317\\
14.9493333333333	0.00877178167328552\\
14.9511111111111	0.0192121439980646\\
14.9528888888889	0.0254533173305944\\
14.9564444444444	0.0468525567523557\\
14.9582222222222	0.0592079899327906\\
14.96	0.0674809132845695\\
14.9617777777778	0.068170364826404\\
14.9635555555556	0.0717244837176096\\
14.9653333333333	0.0733186988514589\\
14.9671111111111	0.0656758967394779\\
14.9688888888889	0.0650418882822201\\
14.9706666666667	0.0659747031865692\\
14.9724444444444	0.0589297044008639\\
14.9742222222222	0.049835178947415\\
14.976	0.0447112456023468\\
14.9777777777778	0.0359183377983889\\
14.9795555555556	0.0239649001924533\\
14.9813333333333	0.0174327117657178\\
14.9831111111111	0.0172034180615483\\
14.9866666666667	0.0303887465646326\\
14.9884444444444	0.0283243185519524\\
14.9902222222222	0.0269933984332766\\
14.992	0.0297533190935724\\
14.9937777777778	0.0292762460892746\\
14.9955555555556	0.0272340248607925\\
14.9973333333333	0.0230254114180752\\
15.0008888888889	0.00517717525119821\\
15.0026666666667	0.00500526100607601\\
15.008	0.0298153460101815\\
15.0097777777778	0.0356787011010304\\
15.0115555555556	0.0437583248444824\\
15.0133333333333	0.0467375917403956\\
15.0151111111111	0.0470633602316894\\
15.0168888888889	0.0496428435696643\\
15.0186666666667	0.047875502592337\\
15.0222222222222	0.0722227635762209\\
15.024	0.054089010574021\\
15.0257777777778	0.0411031634867705\\
15.0275555555556	0.039963340948681\\
15.0293333333333	0.0409571991620759\\
15.0311111111111	0.0442653732398419\\
15.0328888888889	0.0436031146697395\\
15.0346666666667	0.0422001681603597\\
15.0364444444444	0.0428790461883573\\
15.0382222222222	0.0392183121275451\\
15.04	0.0329059523623201\\
15.0417777777778	0.0290098968488728\\
15.0453333333333	0.0177350965000045\\
15.0471111111111	0.0193809953590893\\
15.0488888888889	0.0226316698692841\\
15.0506666666667	0.0238574424621838\\
15.0524444444444	0.0320862051060438\\
15.0577777777778	0.0642393121745535\\
15.0595555555556	0.0713582250888187\\
15.0613333333333	0.0722494188799239\\
15.0648888888889	0.0759861430337594\\
15.0666666666667	0.0739683484177789\\
15.0684444444444	0.0711436706871247\\
15.0702222222222	0.0665292085981122\\
15.072	0.0589736172396265\\
15.0737777777778	0.0578809404067435\\
15.0755555555556	0.0607608498692578\\
15.0773333333333	0.0507785771800719\\
15.0791111111111	0.0363906707983297\\
15.0826666666667	0.0208110223798244\\
15.0844444444444	0.0139710860865883\\
15.0862222222222	0.003285726067773\\
15.088	0.00536072384409891\\
15.0897777777778	0.00915833740197058\\
15.0915555555556	0.0192577002073477\\
15.0933333333333	0.0250518974716698\\
15.0951111111111	0.0325692120030894\\
15.0986666666667	0.0507744877774563\\
15.1004444444444	0.0548528381673492\\
15.104	0.0529000372523392\\
15.1057777777778	0.0526235359416347\\
15.1093333333333	0.0493281319092596\\
15.1164444444444	0.0407412652136294\\
15.1182222222222	0.0408340533287443\\
15.12	0.0447408329888539\\
15.1217777777778	0.0458210285455074\\
15.1253333333333	0.0494438913311548\\
15.1288888888889	0.0677863712217466\\
15.1306666666667	0.0615928971048838\\
15.1342222222222	0.0566688959512582\\
15.136	0.0566682070974593\\
15.1377777777778	0.0590998102106006\\
15.1395555555556	0.0593987565128629\\
15.1448888888889	0.0552919273527088\\
15.1502222222222	0.0660972175542902\\
15.1555555555556	0.0712755549913417\\
15.1573333333333	0.0750598801866893\\
15.1591111111111	0.0758435023481923\\
15.1608888888889	0.0717910466712901\\
15.1644444444444	0.060261425201702\\
15.1662222222222	0.0533743949078236\\
15.1697777777778	0.0346740959839309\\
15.1715555555556	0.0295699644662335\\
15.1751111111111	0.0102659357570154\\
15.1768888888889	0.00499868696847017\\
15.1786666666667	0.00649513846732575\\
15.1822222222222	0.0225931549302416\\
15.184	0.0163320648853933\\
15.1857777777778	0.0120989029754881\\
15.1875555555556	0.0169101797267288\\
15.1893333333333	0.0191045959420038\\
15.1928888888889	0.0260843538247038\\
15.1946666666667	0.0244451586085432\\
15.1964444444444	0.0234796491967657\\
15.1982222222222	0.0268232466219516\\
15.2017777777778	0.023607748891866\\
15.2053333333333	0.0282583245469148\\
15.2071111111111	0.0338675368818961\\
15.2088888888889	0.0450920956983936\\
15.2106666666667	0.0500441783686973\\
15.2124444444444	0.0525660311077267\\
15.216	0.0639095650006958\\
15.2195555555556	0.0611043578081834\\
15.2213333333333	0.0629171399511392\\
15.2231111111111	0.0638021693963466\\
15.2248888888889	0.0637377423601855\\
15.2284444444444	0.0685443160701311\\
15.2302222222222	0.0684266891114476\\
15.232	0.0730224280510789\\
15.2337777777778	0.0642832432863152\\
15.2355555555556	0.0516504763992884\\
15.2373333333333	0.0574342836198447\\
15.2391111111111	0.0584150903714686\\
15.2444444444444	0.0291712827915518\\
15.2462222222222	0.0236996501793101\\
15.248	0.0200925273277157\\
15.2497777777778	0.0244148108929103\\
15.2515555555556	0.0308789222902739\\
15.2533333333333	0.0331466949274137\\
15.2551111111111	0.0337383624746579\\
15.2568888888889	0.0301620332697361\\
15.2586666666667	0.0287541092053267\\
15.2604444444444	0.0263576557481322\\
15.2622222222222	0.0161915820355816\\
15.264	0.0113417207883089\\
15.2675555555556	0.0163111312875621\\
15.2711111111111	0.0266123764830546\\
15.2728888888889	0.0267056920085658\\
15.28	0.0197432844115326\\
15.2817777777778	0.0173717388364665\\
15.2835555555556	0.0195391525611655\\
15.2853333333333	0.0197118953491966\\
15.2871111111111	0.0146827530258662\\
15.2906666666667	0.0109399670503443\\
15.2924444444444	0.0126860711716752\\
15.296	0.00552325127011244\\
15.2977777777778	0.0111879937338486\\
15.3031111111111	0.0214383420847817\\
15.3048888888889	0.0244509236830801\\
15.3066666666667	0.0247878415889318\\
15.3084444444444	0.0237985238624034\\
15.3102222222222	0.0191607674839922\\
15.312	0.0125835954489943\\
15.3137777777778	0.0144402820372882\\
15.3191111111111	0.0333887515654752\\
15.3208888888889	0.0333614990253182\\
15.3244444444444	0.0375548449355065\\
15.3297777777778	0.0185123248548322\\
15.3315555555556	0.016485392138442\\
15.3333333333333	0.0239833828711582\\
15.3351111111111	0.0343104192062036\\
15.3386666666667	0.0488744640868326\\
15.3404444444444	0.0524922625769761\\
15.3422222222222	0.0671105328224471\\
15.344	0.0641908269160609\\
15.3457777777778	0.0570605329197384\\
15.3493333333333	0.0569702984672311\\
15.3511111111111	0.0562887254471143\\
15.3528888888889	0.0589207399322937\\
15.3546666666667	0.0640520240763749\\
15.3564444444444	0.0637708805661248\\
15.3582222222222	0.0641969866361407\\
15.36	0.0664141400721228\\
15.3617777777778	0.0635701196847762\\
15.3635555555556	0.0578794381308967\\
15.3671111111111	0.0505499198134451\\
15.3688888888889	0.044204267817225\\
15.3706666666667	0.0413796755388596\\
15.3724444444444	0.0412421279191868\\
15.3742222222222	0.0435624605377782\\
15.3777777777778	0.0606490496761154\\
15.3795555555556	0.0655683941581096\\
15.3813333333333	0.0725346154768189\\
15.3831111111111	0.0751841939880258\\
15.3848888888889	0.0727110718590573\\
15.3866666666667	0.0665477319308572\\
15.3884444444444	0.062178476022634\\
15.3902222222222	0.0519047104292483\\
15.392	0.0368496642711627\\
15.3937777777778	0.0254085583378227\\
15.3955555555556	0.0399976368002832\\
15.3973333333333	0.0161614470455795\\
15.3991111111111	0.0184942797903282\\
15.4026666666667	0.0349234047211624\\
15.4044444444444	0.0374288106099776\\
15.4062222222222	0.0333488660405337\\
15.408	0.0305522816029544\\
15.4097777777778	0.0286279012934827\\
15.4115555555556	0.0236541726819794\\
15.4133333333333	0.0204978196481385\\
15.4151111111111	0.0156640427655681\\
15.4168888888889	0.0150852720636721\\
15.4186666666667	0.0161149876299369\\
15.4204444444444	0.0213238008961909\\
15.4222222222222	0.0242730991623823\\
15.424	0.0248673689221874\\
15.4257777777778	0.0246476475067041\\
15.4275555555556	0.022954448203123\\
15.4293333333333	0.0173166137680383\\
15.4311111111111	0.0141836019573987\\
15.4328888888889	0.0150401186435474\\
15.4346666666667	0.0131835458566734\\
15.4364444444444	0.0150515494241077\\
15.4382222222222	0.0194619348302645\\
15.44	0.0211934766390272\\
15.4417777777778	0.0200340089443998\\
15.4453333333333	0.024818887711902\\
15.4471111111111	0.0265403699117108\\
15.4488888888889	0.0346226191813095\\
15.4506666666667	0.0314256651377178\\
15.4524444444444	0.0300078873024106\\
15.4542222222222	0.0320876500391591\\
15.456	0.0322213929817039\\
15.4577777777778	0.031322935850369\\
15.4595555555556	0.0254024234162884\\
15.4631111111111	0.0103598323650438\\
15.4648888888889	0.0125233425188362\\
15.4666666666667	0.0223929363161126\\
15.4702222222222	0.0338765472410856\\
15.472	0.0366051823154052\\
15.4737777777778	0.038333055666957\\
15.4755555555556	0.0424068314765513\\
15.4773333333333	0.0434816670234532\\
15.4791111111111	0.0391046725736111\\
15.4808888888889	0.0364127705136958\\
15.4844444444444	0.0240065837061572\\
15.4862222222222	0.0254401891697036\\
15.488	0.0306474721094183\\
15.4897777777778	0.0304261024540793\\
15.4915555555556	0.0296932825060701\\
15.4951111111111	0.0263409221770949\\
15.4968888888889	0.0206973250753606\\
15.4986666666667	0.0107589835352151\\
15.5004444444444	0.0198830422363336\\
15.5022222222222	0.0444914338692897\\
15.504	0.0279381650171544\\
15.5057777777778	0.0208530489673748\\
15.5075555555556	0.0258639558279548\\
15.5093333333333	0.0281215311880487\\
15.5111111111111	0.0296514433376984\\
15.5128888888889	0.0276359413896827\\
15.5146666666667	0.0224737647279554\\
15.5182222222222	0.0177536034444934\\
15.52	0.0219605237486569\\
15.5217777777778	0.0277937060029849\\
15.5235555555556	0.0351559870574718\\
15.5253333333333	0.0364905321740814\\
15.5271111111111	0.0395336398197514\\
15.5288888888889	0.0444730849187849\\
15.5306666666667	0.0440713289087107\\
15.5342222222222	0.0407367880583358\\
15.536	0.0386706813931994\\
15.5377777777778	0.0387353819891629\\
15.5431111111111	0.0420321903601497\\
15.5448888888889	0.0413066458933997\\
15.5466666666667	0.0453853073502124\\
15.5484444444444	0.0470371470388145\\
15.552	0.0438372970276006\\
15.5555555555556	0.0258878466916812\\
15.5573333333333	0.023330967106574\\
15.5608888888889	0.0100287286722818\\
15.5626666666667	0.00670627504700505\\
15.5644444444444	0.0050284643437557\\
15.5662222222222	0.0109762226223147\\
15.568	0.0225584795684952\\
15.5697777777778	0.0308394311091362\\
15.5733333333333	0.0409478846086841\\
15.5751111111111	0.0406439358065214\\
15.5768888888889	0.0421518284647249\\
15.5786666666667	0.0407225137639635\\
15.5804444444444	0.0404961570810087\\
15.5822222222222	0.0483392790911878\\
15.584	0.0539645152755668\\
15.5893333333333	0.0581327957312361\\
15.5911111111111	0.0576184893751197\\
15.5928888888889	0.0547856828228177\\
15.5946666666667	0.0502319685236294\\
15.5982222222222	0.0348671510078979\\
15.6017777777778	0.0188314550819477\\
15.6035555555556	0.0154293892911319\\
15.6053333333333	0.0138286376708265\\
15.6088888888889	0.0447233866504853\\
15.6106666666667	0.0198820763282974\\
15.6124444444444	0.00925776274554835\\
15.616	0.0334403006789579\\
15.6177777777778	0.0456451050194566\\
15.6195555555556	0.0515688291914991\\
15.6213333333333	0.0556393569221107\\
15.6231111111111	0.0569015391565024\\
15.6248888888889	0.0546157264775182\\
15.6266666666667	0.0478583570065219\\
15.6284444444444	0.0385563974057597\\
15.6302222222222	0.0374859503136626\\
15.632	0.0433683856325864\\
15.6337777777778	0.0465607090913629\\
15.6391111111111	0.0591742491273095\\
15.6408888888889	0.0588687085589292\\
15.6444444444444	0.0371116759812935\\
15.648	0.00752298007484242\\
15.6533333333333	0.0609360552553824\\
15.6551111111111	0.0652261566535337\\
15.6568888888889	0.0673588800277614\\
15.6586666666667	0.06552656123554\\
15.6604444444444	0.0560357441775707\\
15.6622222222222	0.0386107468198382\\
15.664	0.0094497891918941\\
15.6675555555556	0.0637429232625379\\
15.6693333333333	0.0924555379988341\\
15.6711111111111	0.113943229763372\\
15.6728888888889	0.123475024503218\\
15.6746666666667	0.124769791546335\\
15.6764444444444	0.117538319808542\\
15.6782222222222	0.0945576175427156\\
15.6817777777778	0.0237502989454903\\
15.6835555555556	0.0290329824773714\\
15.6871111111111	0.120038155555545\\
15.6888888888889	0.148789846929333\\
15.6906666666667	0.167020890441666\\
15.6924444444444	0.166017270277262\\
15.6942222222222	0.14286373879748\\
15.6977777777778	0.0572750126196659\\
15.6995555555556	0.0838214038152536\\
15.7031111111111	0.281623631348086\\
15.7084444444444	0.611867957588135\\
15.7102222222222	0.697962541448859\\
15.712	0.760770207007155\\
15.7155555555556	0.966073153163485\\
15.7173333333333	0.867969575592898\\
15.7191111111111	0.740024060759165\\
15.7208888888889	0.667488073046044\\
15.7244444444444	0.468861940738286\\
15.7297777777778	0.140830061330341\\
15.7315555555556	0.0598713365958474\\
15.7333333333333	0.0717185980511665\\
15.7351111111111	0.124865122472421\\
15.7368888888889	0.159735101419319\\
15.7386666666667	0.172753510362906\\
15.7404444444444	0.169169259731262\\
15.7422222222222	0.148992588913032\\
15.744	0.118289746468715\\
15.7475555555556	0.0306047020408471\\
15.7493333333333	0.0250621735942893\\
15.7528888888889	0.0891271253927677\\
15.7546666666667	0.106514989252375\\
15.7564444444444	0.111448881501765\\
15.7582222222222	0.105043067531181\\
15.7617777777778	0.0662292083264404\\
15.7653333333333	0.0178903060155235\\
15.7671111111111	0.038263592282771\\
15.7688888888889	0.071486190542128\\
15.7706666666667	0.0860110919149975\\
15.7724444444444	0.0926269291456165\\
15.7742222222222	0.0968756160145539\\
15.776	0.0924394022754704\\
15.7777777777778	0.0853807538393525\\
15.7795555555556	0.0703562777507649\\
15.7848888888889	0.0086161884144893\\
15.7866666666667	0.0188750685013375\\
15.7884444444444	0.0331659271306677\\
15.792	0.0393454072956132\\
15.7937777777778	0.0379350341716673\\
15.7973333333333	0.0227396798894546\\
15.7991111111111	0.0140795383628713\\
15.8008888888889	0.013678302201896\\
15.8026666666667	0.0199910264900218\\
15.8044444444444	0.028512020143669\\
15.808	0.0417375549489201\\
15.8097777777778	0.0423759052879156\\
15.8115555555556	0.0386397840178994\\
15.8151111111111	0.0234538168266702\\
15.8168888888889	0.0174727282018807\\
15.8186666666667	0.0148262925984319\\
15.8204444444444	0.0208558791969509\\
15.8222222222222	0.0343388641018194\\
15.8257777777778	0.00983815915243014\\
15.8275555555556	0.0144053725256015\\
15.8293333333333	0.0217172445909597\\
15.8311111111111	0.0262667496772835\\
15.8346666666667	0.0417246320906273\\
15.8364444444444	0.044754487413055\\
15.8382222222222	0.0529978325769314\\
15.84	0.0589589565857693\\
15.8435555555556	0.0562363927516216\\
15.8453333333333	0.0565675754408481\\
15.8471111111111	0.0529770762499915\\
15.8506666666667	0.0575505649426589\\
15.8524444444444	0.0587087394926904\\
15.8542222222222	0.0604210597971502\\
15.856	0.0564867061498333\\
15.8577777777778	0.0482957172273792\\
15.8595555555556	0.0425951502394248\\
15.8613333333333	0.0392942941543595\\
15.8631111111111	0.0314580127087716\\
15.8648888888889	0.0203387695634483\\
15.8666666666667	0.0169782854077383\\
15.8684444444444	0.016883952677091\\
15.8702222222222	0.0134745889871297\\
15.872	0.0138707302905559\\
15.8737777777778	0.0109900240966176\\
15.8755555555556	0.00257159352269554\\
15.8773333333333	0.01119255321791\\
15.8791111111111	0.0229727072695773\\
15.8808888888889	0.0311673400192163\\
15.8844444444444	0.0522153475191693\\
15.888	0.0599051682647271\\
15.8897777777778	0.0580433705417036\\
15.8933333333333	0.0486315413235481\\
15.8968888888889	0.0333128592252301\\
15.8986666666667	0.0278977873093673\\
15.9004444444444	0.0250945569477743\\
15.904	0.0319410597679095\\
15.9057777777778	0.0312078813128274\\
15.9075555555556	0.0312549574284944\\
15.9093333333333	0.0350493238835412\\
15.9111111111111	0.0322465293716938\\
15.9128888888889	0.023418052699661\\
15.9146666666667	0.0173677099904488\\
15.9164444444444	0.0144636968593126\\
15.9182222222222	0.0153147597217362\\
15.92	0.0196710125207353\\
15.9235555555556	0.0234570573548396\\
15.9253333333333	0.0232710107155825\\
15.9271111111111	0.0191653059598984\\
15.9288888888889	0.0300754316648018\\
15.9306666666667	0.00512942394449567\\
15.9324444444444	0.0240448943515013\\
15.9342222222222	0.0322192896424482\\
15.936	0.0376359255636878\\
15.9377777777778	0.040616013317166\\
15.9395555555556	0.0425628505562834\\
15.9413333333333	0.0421012991542611\\
15.9431111111111	0.0388968325720711\\
15.9448888888889	0.0333754314007031\\
15.9466666666667	0.0308698647672294\\
15.9484444444444	0.0275662009113908\\
15.9502222222222	0.0306885440119622\\
15.9537777777778	0.0353939466161179\\
15.9555555555556	0.0379949078157757\\
15.9573333333333	0.0379016886066559\\
15.9608888888889	0.0301593316980231\\
15.9626666666667	0.0220906102753027\\
15.9662222222222	0.00199446194104524\\
15.968	0.00760259890117609\\
15.9697777777778	0.0157521144781363\\
15.9715555555556	0.0206375092624178\\
15.9733333333333	0.027345243236347\\
15.9804444444444	0.0229189997220303\\
15.9822222222222	0.0224604904848391\\
15.9857777777778	0.0102812467399644\\
15.9893333333333	0.0180029739918126\\
15.9911111111111	0.0158428874656522\\
15.9946666666667	0.0125073217646658\\
15.9964444444444	0.0123012652032699\\
15.9982222222222	0.0108415295994746\\
16	0.013452472990096\\
16.0035555555556	0.0214133208234522\\
16.0053333333333	0.0233794426425931\\
16.0071111111111	0.0224915925001312\\
16.0106666666667	0.0136907216472366\\
16.0124444444444	0.00588148734355443\\
16.0142222222222	0.00481557963526669\\
16.016	0.00823899905902437\\
16.0177777777778	0.0132901336620463\\
16.0195555555556	0.0197122294771681\\
16.0213333333333	0.0206950535205799\\
16.0248888888889	0.0211577395111959\\
16.0266666666667	0.0133888472559249\\
16.0302222222222	0.00251985008380018\\
16.0337777777778	0.0223598940543575\\
16.0355555555556	0.0380722578399713\\
16.0373333333333	0.0357852820103162\\
16.0391111111111	0.0495296839335069\\
16.0408888888889	0.0565363864551855\\
16.0426666666667	0.0592146559016307\\
16.0462222222222	0.0586551491470999\\
16.048	0.0547019440802679\\
16.0533333333333	0.0268653148366234\\
16.0568888888889	0.0167772582529118\\
16.0586666666667	0.0179882837030121\\
16.0604444444444	0.0240133299876888\\
16.0675555555556	0.0611027929007619\\
16.0711111111111	0.0736680115469248\\
16.0728888888889	0.0735877829413916\\
16.0764444444444	0.06128010819371\\
16.0782222222222	0.0601950059102734\\
16.0817777777778	0.0492921436804643\\
16.0853333333333	0.0561694329733591\\
16.0888888888889	0.0767960582015625\\
16.0906666666667	0.0688579098124116\\
16.0942222222222	0.0571117559061278\\
16.096	0.0494073902026884\\
16.0995555555556	0.0300787095146298\\
16.1013333333333	0.0194396415137774\\
16.1048888888889	0.0048614214949545\\
16.1084444444444	0.0237201270463565\\
16.1102222222222	0.0265114217613736\\
16.112	0.0257554240672313\\
16.1137777777778	0.0215452262170892\\
16.1173333333333	0.00561620351265191\\
16.1191111111111	0.00797568770806834\\
16.1226666666667	0.0170183623781845\\
16.1244444444444	0.0236672070843049\\
16.1262222222222	0.0253262904837257\\
16.128	0.0244212061240994\\
16.1315555555556	0.0170658475755907\\
16.1351111111111	0.00732699517174851\\
16.1368888888889	0.00647220726978048\\
16.1422222222222	0.0250886442013147\\
16.144	0.0276886518533708\\
16.1457777777778	0.0266724780858105\\
16.1475555555556	0.0212814020421455\\
16.1493333333333	0.0176424678822009\\
16.1528888888889	0.000590653811169517\\
16.1564444444444	0.0156679464043243\\
16.1582222222222	0.0219190967059575\\
16.16	0.0248757078722193\\
16.1617777777778	0.0219694334945757\\
16.1635555555556	0.0212966575201605\\
16.1653333333333	0.0149988719419838\\
16.1671111111111	0.0050217703868789\\
16.1688888888889	0.00350716462575562\\
16.176	0.0297094897464483\\
16.1777777777778	0.0316736992749469\\
16.1795555555556	0.026703420765859\\
16.1813333333333	0.0189049652659712\\
16.1831111111111	0.0138132338492589\\
16.1848888888889	0.0151594362099523\\
16.1866666666667	0.0234312259161449\\
16.1884444444444	0.0359266044256152\\
16.192	0.0699680208088758\\
16.1937777777778	0.0616804261684187\\
16.1955555555556	0.0566870547474387\\
16.1973333333333	0.0751057361186476\\
16.1991111111111	0.0876025292751912\\
16.2008888888889	0.086320666291531\\
16.2026666666667	0.0820695697097484\\
16.2044444444444	0.0737481349912983\\
16.2062222222222	0.0620309065918541\\
16.2115555555556	0.0420828207824009\\
16.2151111111111	0.0439394392406633\\
16.2186666666667	0.0443951727777296\\
16.2222222222222	0.032227028989503\\
16.224	0.0289795474430861\\
16.2257777777778	0.0212034177740215\\
16.2293333333333	0.0108260281659405\\
16.2311111111111	0.00189227149962434\\
16.2346666666667	0.013955454731331\\
16.2382222222222	0.0225303947810396\\
16.24	0.0228041954780451\\
16.2417777777778	0.0236427994506485\\
16.2435555555556	0.0257182631021635\\
16.2453333333333	0.0253228700382735\\
16.2471111111111	0.0258381958925149\\
16.2488888888889	0.0337258638580913\\
16.2506666666667	0.0356354315381857\\
16.2524444444444	0.0272767458187353\\
16.2542222222222	0.0296803695127608\\
16.256	0.0344163268879676\\
16.2577777777778	0.0357415399634071\\
16.2613333333333	0.0401001006875141\\
16.2648888888889	0.0496160317713503\\
16.2666666666667	0.0522377134784193\\
16.2684444444444	0.0582837818283721\\
16.2702222222222	0.0613376263195384\\
16.2737777777778	0.058096792652929\\
16.2755555555556	0.0587792962118208\\
16.2773333333333	0.0573129346996311\\
16.2826666666667	0.0397198378183639\\
16.2844444444444	0.0350624983701202\\
16.2862222222222	0.0289543628085305\\
16.288	0.027669001385938\\
16.2897777777778	0.0291334760157724\\
16.2915555555556	0.0325306016489755\\
16.2933333333333	0.0340530426970886\\
16.2986666666667	0.0518480035396216\\
16.3004444444444	0.0623075089517933\\
16.3022222222222	0.0807559383087195\\
16.3057777777778	0.0445417554251719\\
16.3075555555556	0.0375799279568163\\
16.3111111111111	0.0270432420160311\\
16.3146666666667	0.0248066383654013\\
16.3164444444444	0.0298669377145906\\
16.3235555555556	0.0631349950113034\\
16.3271111111111	0.0746871844452244\\
16.3288888888889	0.0747009679942146\\
16.3324444444444	0.0714379055820871\\
16.3342222222222	0.0688377762376469\\
16.3395555555556	0.0457046236636671\\
16.3413333333333	0.0350660441938899\\
16.3431111111111	0.0278223080224222\\
16.3448888888889	0.0227815885620828\\
16.3466666666667	0.0155948711946152\\
16.3484444444444	0.0152933697061499\\
16.3502222222222	0.0165315100254766\\
16.3555555555556	0.0326858844924338\\
16.3573333333333	0.0324799207748541\\
16.3591111111111	0.0292378051043833\\
16.3608888888889	0.0284084321663833\\
16.3626666666667	0.0294238798859112\\
16.3644444444444	0.0328575126448492\\
16.3662222222222	0.0380377254835658\\
16.3697777777778	0.042573369926604\\
16.3733333333333	0.0506183521731245\\
16.3751111111111	0.0488262338657499\\
16.3768888888889	0.0491731500858741\\
16.3786666666667	0.0477300777708081\\
16.3804444444444	0.0448367976655355\\
16.3822222222222	0.0389016926386461\\
16.384	0.0313123688751169\\
16.3857777777778	0.0264412109197814\\
16.3875555555556	0.0239369091299473\\
16.3893333333333	0.0242389611497487\\
16.3911111111111	0.0288812481291849\\
16.3946666666667	0.0428238760240234\\
16.3964444444444	0.0477351406564033\\
16.3982222222222	0.0494514945445808\\
16.4	0.0535553787795529\\
16.4017777777778	0.0546845765049682\\
16.4053333333333	0.0513093019554454\\
16.4088888888889	0.0706460503383113\\
16.4124444444444	0.0326764077645052\\
16.4142222222222	0.0288400768250519\\
16.4177777777778	0.0251500213711076\\
16.4195555555556	0.023140742224399\\
16.4213333333333	0.0190337420510893\\
16.4231111111111	0.0162227929107388\\
16.4248888888889	0.0166710938430619\\
16.4266666666667	0.0154288692570788\\
16.4284444444444	0.0136627012079273\\
16.4302222222222	0.0200309225580355\\
16.432	0.021123605126796\\
16.4355555555556	0.0337957370272548\\
16.4373333333333	0.0377313226110871\\
16.4391111111111	0.0385977041771746\\
16.4408888888889	0.0388218322815312\\
16.4426666666667	0.0350750165245621\\
16.4444444444444	0.0284440725745476\\
16.448	0.0233365192613704\\
16.4497777777778	0.028479650350409\\
16.4515555555556	0.0373197934263203\\
16.4568888888889	0.0746509869385257\\
16.4586666666667	0.0838292466408355\\
16.4604444444444	0.0839848748466387\\
16.4622222222222	0.0781434720141654\\
16.464	0.0815021144318422\\
16.4657777777778	0.0837805367690336\\
16.4675555555556	0.0798456926752777\\
16.4728888888889	0.0518906767223406\\
16.4764444444444	0.0195308864702177\\
16.4782222222222	0.0148660348658929\\
16.4817777777778	0.0321192401251089\\
16.4853333333333	0.053901688767283\\
16.4906666666667	0.0789289048478139\\
16.4924444444444	0.0843920130378919\\
16.4942222222222	0.0871997957379804\\
16.496	0.0877195869811445\\
16.4977777777778	0.0856514374622144\\
16.4995555555556	0.0843322950534855\\
16.5013333333333	0.0813986610129902\\
16.5031111111111	0.0762816106840347\\
16.5084444444444	0.0551313163651024\\
16.512	0.03295720977912\\
16.5137777777778	0.0392726203646632\\
16.5155555555556	0.0539128245528318\\
16.5191111111111	0.034343280205853\\
16.5262222222222	0.0768932246168816\\
16.528	0.0845273483962039\\
16.5297777777778	0.0876303469622393\\
16.5315555555556	0.0859315936056646\\
16.5333333333333	0.082779137605165\\
16.5351111111111	0.0748023023484912\\
16.5386666666667	0.0652378614448068\\
16.5404444444444	0.0578015982363915\\
16.5422222222222	0.0522011051011368\\
16.5457777777778	0.0449345609597067\\
16.5475555555556	0.0439612040456225\\
16.5493333333333	0.0445095806304785\\
16.5511111111111	0.0440620663175046\\
16.5528888888889	0.0448139557735416\\
16.5546666666667	0.047409666968754\\
16.5564444444444	0.0449397914048575\\
16.5582222222222	0.0433413287295963\\
16.56	0.0450988321250456\\
16.5635555555556	0.0545738575701513\\
16.5653333333333	0.0529411712107013\\
16.5671111111111	0.0454489785870287\\
16.5688888888889	0.0418079500174926\\
16.5724444444444	0.0426220156253159\\
16.5795555555556	0.0126178161137318\\
16.5813333333333	0.0158646941574396\\
16.5831111111111	0.023159914488236\\
16.5848888888889	0.0337263869282758\\
16.5866666666667	0.04132237731584\\
16.5884444444444	0.0518045953998367\\
16.5902222222222	0.0576843014012809\\
16.592	0.060198086353811\\
16.5937777777778	0.0640996904432889\\
16.5973333333333	0.0629644894939894\\
16.5991111111111	0.0607163539035831\\
16.6008888888889	0.0547654947403231\\
16.6044444444444	0.0466782333145943\\
16.6062222222222	0.0380180339270382\\
16.6097777777778	0.0239792387634843\\
16.6133333333333	0.0157668160006281\\
16.6151111111111	0.0115566240659994\\
16.6168888888889	0.0106583162188976\\
16.6186666666667	0.0103051636347224\\
16.6204444444444	0.00440738397727003\\
16.6222222222222	0.013054212956753\\
16.624	0.00450816487880701\\
16.6257777777778	0.0238145960251472\\
16.6275555555556	0.0272230393899662\\
16.6293333333333	0.0283277145361573\\
16.6328888888889	0.0341843715796131\\
16.6346666666667	0.0323210960210929\\
16.6364444444444	0.0332697353974218\\
16.6382222222222	0.0332186286511096\\
16.64	0.0296797578559698\\
16.6417777777778	0.0273155980512065\\
16.6471111111111	0.0109090723358172\\
16.6488888888889	0.00761355723068036\\
16.6506666666667	0.0103276598457995\\
16.6524444444444	0.0142179559473341\\
16.6577777777778	0.0288926328127417\\
16.6613333333333	0.0357767818024861\\
16.6631111111111	0.0417957619511533\\
16.6648888888889	0.0509361317368899\\
16.6666666666667	0.0623237007824287\\
16.6684444444444	0.0707523183719516\\
16.672	0.0786506894496455\\
16.6737777777778	0.0720335668420624\\
16.6755555555556	0.0605060988575978\\
16.6773333333333	0.0600426393965705\\
16.6791111111111	0.0562683299589466\\
16.6808888888889	0.040505127046206\\
16.6844444444444	0.00288292455510941\\
16.6915555555556	0.079338286992936\\
16.6933333333333	0.0937398840576762\\
16.6951111111111	0.100858920587626\\
16.6968888888889	0.10256975297423\\
16.6986666666667	0.105859754126008\\
16.7004444444444	0.104332342333308\\
16.7022222222222	0.103550412826113\\
16.704	0.101205751025535\\
16.7057777777778	0.10113809267154\\
16.7075555555556	0.102435533924279\\
16.7093333333333	0.102330068366459\\
16.7111111111111	0.107614649781752\\
16.7128888888889	0.114576259375788\\
16.7146666666667	0.119142342189672\\
16.7164444444444	0.119563503159615\\
16.7182222222222	0.117567297433688\\
16.72	0.120528523303914\\
16.7235555555556	0.114187459704318\\
16.7253333333333	0.11267753904194\\
16.7288888888889	0.102319206022674\\
16.7306666666667	0.101952480501645\\
16.7324444444444	0.106210911685437\\
16.7342222222222	0.102478090996481\\
16.736	0.0952635782923963\\
16.7395555555556	0.0742960274787663\\
16.7431111111111	0.0511901745053116\\
16.7466666666667	0.0258114727504051\\
16.7484444444444	0.0194932302712694\\
16.7502222222222	0.0108893281742262\\
16.752	0.0044531854241221\\
16.7537777777778	0.00326250916113935\\
16.7555555555556	0.00846029127638559\\
16.7573333333333	0.0094319044441491\\
16.7591111111111	0.0134281767087536\\
16.7608888888889	0.0140923835168216\\
16.7626666666667	0.0142840847769605\\
16.7644444444444	0.0181193897994127\\
16.7662222222222	0.0233033518187895\\
16.7697777777778	0.0231421218739101\\
16.7715555555556	0.0235647249470787\\
16.7733333333333	0.0177882950037436\\
16.7751111111111	0.013849981930651\\
16.7768888888889	0.0164714695024237\\
16.7822222222222	0.0437265696929607\\
16.784	0.0595640384342957\\
16.7857777777778	0.0797049699569499\\
16.7875555555556	0.0933575713805226\\
16.7893333333333	0.103730717489505\\
16.7911111111111	0.107704753829715\\
16.7928888888889	0.108408425398473\\
16.7946666666667	0.103942779723933\\
16.7964444444444	0.0947283831549619\\
16.8071111111111	0.0136683455911246\\
16.8088888888889	0.0124442834725969\\
16.8106666666667	0.0135312514443413\\
16.8124444444444	0.0124488065472192\\
16.8142222222222	0.0153141815644453\\
16.816	0.0139447302216631\\
16.8177777777778	0.0150787990440122\\
16.8195555555556	0.0185525681748366\\
16.8213333333333	0.0263976372380021\\
16.8266666666667	0.0620128881696189\\
16.832	0.0851571868158878\\
16.8355555555556	0.0891856276199405\\
16.8373333333333	0.093311888755121\\
16.8391111111111	0.0993082059603019\\
16.8408888888889	0.0987580721022248\\
16.8426666666667	0.0951444479764483\\
16.8462222222222	0.0864773115859236\\
16.848	0.0787925316399978\\
16.8497777777778	0.0661239797887809\\
16.8533333333333	0.0460818714140316\\
16.8568888888889	0.0190494119458258\\
16.8586666666667	0.0102640750655532\\
16.8604444444444	0.0131522277169331\\
16.8622222222222	0.0228436662554756\\
16.8657777777778	0.0352406125523395\\
16.8711111111111	0.0471141167059592\\
16.8746666666667	0.0622785040205756\\
16.8764444444444	0.0654805386708581\\
16.8782222222222	0.0740305278817814\\
16.88	0.0795741862284629\\
16.8835555555556	0.0746284435916635\\
16.8853333333333	0.0697378164022631\\
16.8871111111111	0.0701936069385205\\
16.8888888888889	0.0686066748273078\\
16.8942222222222	0.014244154927578\\
16.896	0.0148047336429542\\
16.8995555555556	0.0353842093744312\\
16.9013333333333	0.0454183762196969\\
16.9066666666667	0.056756041197854\\
16.9084444444444	0.0574787896380542\\
16.9102222222222	0.0542242589551343\\
16.912	0.0496743606334142\\
16.9137777777778	0.050105187575646\\
16.9155555555556	0.0485331943864367\\
16.9173333333333	0.051202451617975\\
16.9191111111111	0.0518427214300345\\
16.9208888888889	0.0493463018208722\\
16.9226666666667	0.0512199146801713\\
16.9244444444444	0.0513649263319209\\
16.9297777777778	0.041134337569197\\
16.9315555555556	0.0396207979605521\\
16.9351111111111	0.0327910097379629\\
16.9386666666667	0.0324298475679932\\
16.9404444444444	0.0312778222052081\\
16.9422222222222	0.0386453163035156\\
16.944	0.0413587701027716\\
16.9457777777778	0.0427951565812492\\
16.9528888888889	0.0588297857486069\\
16.9546666666667	0.0641285138619239\\
16.9564444444444	0.0645458494594067\\
16.96	0.057296320996155\\
16.9653333333333	0.0308428046626013\\
16.9671111111111	0.0258523149091729\\
16.9688888888889	0.0284682045811486\\
16.9742222222222	0.0389719415234069\\
16.976	0.0471139290292761\\
16.9777777777778	0.0507437894050682\\
16.9795555555556	0.0496050868472757\\
16.9831111111111	0.0377743656553768\\
16.9848888888889	0.0344168761723189\\
16.9866666666667	0.0350267304413592\\
16.9884444444444	0.032819105127686\\
16.9902222222222	0.0359114020081499\\
16.992	0.0439926518481002\\
16.9937777777778	0.0446242021318852\\
16.9955555555556	0.0442352661974361\\
16.9973333333333	0.0427121294879527\\
16.9991111111111	0.0390461101347732\\
17.0008888888889	0.0335037685986421\\
17.0026666666667	0.0315882704263011\\
17.0044444444444	0.0310130401106399\\
17.0062222222222	0.0413026291499854\\
17.0115555555556	0.0825164579804891\\
17.0151111111111	0.104775171714653\\
17.0168888888889	0.111392737626282\\
17.0186666666667	0.115822836933177\\
17.0204444444444	0.117180912083676\\
17.0222222222222	0.117097442331669\\
17.024	0.11503879545505\\
17.0293333333333	0.0990113883092789\\
17.0328888888889	0.0889127767060458\\
17.0364444444444	0.077570243175181\\
17.04	0.0606979382020185\\
17.0417777777778	0.0538163892544681\\
17.0453333333333	0.0367037392307559\\
17.0471111111111	0.0403883121644064\\
17.0488888888889	0.0406368482038424\\
17.0506666666667	0.0250066997494685\\
17.0524444444444	0.0133058905463379\\
17.0542222222222	0.00823769281362985\\
17.056	0.0116232878382831\\
17.0577777777778	0.0184736191173016\\
17.0595555555556	0.0222175362529917\\
17.0613333333333	0.0246464723722646\\
17.0631111111111	0.023518595889886\\
17.0648888888889	0.0274932345445258\\
17.0666666666667	0.0335288879652609\\
17.0684444444444	0.0363168499760782\\
17.0702222222222	0.0375871724258872\\
17.072	0.0401140543194884\\
17.0737777777778	0.0405430391381749\\
17.0773333333333	0.0499436584056667\\
17.0808888888889	0.0632978607183468\\
17.0826666666667	0.069495882435632\\
17.0844444444444	0.077837877803514\\
17.0862222222222	0.0801984855664273\\
17.088	0.0804024977674977\\
17.0897777777778	0.0817705413664491\\
17.0915555555556	0.0815601654359099\\
17.0951111111111	0.0696584228311785\\
17.0986666666667	0.0579430502871716\\
17.1004444444444	0.0549929177117541\\
17.1022222222222	0.0681985315171687\\
17.104	0.0654065871649188\\
17.1057777777778	0.0584862188419599\\
17.1093333333333	0.0702705627973117\\
17.1128888888889	0.0755120100335134\\
17.1146666666667	0.0767290810919228\\
17.12	0.0729388747141861\\
17.1253333333333	0.0519081993356565\\
17.1271111111111	0.0409291259379678\\
17.1306666666667	0.0313367220373628\\
17.1324444444444	0.0283906624298282\\
17.1342222222222	0.0312989178902647\\
17.136	0.0298929082219601\\
17.1377777777778	0.0274489889455758\\
17.1395555555556	0.02925375028655\\
17.1413333333333	0.0284088145752897\\
17.1431111111111	0.0289030896992202\\
17.1448888888889	0.0324199810856456\\
17.1466666666667	0.0372562638355838\\
17.1484444444444	0.0381108486826029\\
17.152	0.0381482080127746\\
17.1537777777778	0.0408266542110169\\
17.1555555555556	0.0459519018346946\\
17.1573333333333	0.0446188844902231\\
17.1591111111111	0.0419435637984051\\
17.1608888888889	0.0463050658619046\\
17.1662222222222	0.0667623143517275\\
17.168	0.0755063494616479\\
17.1697777777778	0.0810971766861712\\
17.1751111111111	0.0882418791890345\\
17.1786666666667	0.0983764655489914\\
17.1804444444444	0.100055113295799\\
17.1822222222222	0.107542501596939\\
17.1893333333333	0.14697149342987\\
17.1911111111111	0.161242904936248\\
17.1928888888889	0.170915373365546\\
17.1946666666667	0.17213974443213\\
17.1964444444444	0.168623355219044\\
17.1982222222222	0.159113291249984\\
17.2017777777778	0.130744713395384\\
17.2106666666667	0.0284722519805989\\
17.2124444444444	0.0487845828348448\\
17.216	0.0725841586760687\\
17.2177777777778	0.079798969045445\\
17.2195555555556	0.0812542791528372\\
17.2213333333333	0.0791804138691532\\
17.2231111111111	0.0718021790749965\\
17.2248888888889	0.0699363032123337\\
17.2266666666667	0.0690468475127091\\
17.2284444444444	0.0696818356522257\\
17.232	0.0764891886603642\\
17.2337777777778	0.0812291406634387\\
17.2355555555556	0.081206079013338\\
17.2373333333333	0.0794393072356527\\
17.2391111111111	0.0786148221290404\\
17.2408888888889	0.0749975422125253\\
17.2462222222222	0.0529857461968994\\
17.248	0.0520049030235192\\
17.2497777777778	0.0549701382599252\\
17.2533333333333	0.0684386499899148\\
17.2568888888889	0.0765695161796245\\
17.2586666666667	0.0761626052535185\\
17.2604444444444	0.0719255216408676\\
17.2622222222222	0.0599317912600306\\
17.264	0.0543179787520636\\
17.2657777777778	0.0463360612340473\\
17.2693333333333	0.0241187324406411\\
17.2711111111111	0.0198977312348916\\
17.2728888888889	0.0230076070226879\\
17.2746666666667	0.0302240565686738\\
17.2764444444444	0.0416376835539864\\
17.2782222222222	0.0496243454962411\\
17.28	0.0522816432322166\\
17.2817777777778	0.0577909442231324\\
17.2835555555556	0.0603392457563778\\
17.2853333333333	0.0617409490079943\\
17.2871111111111	0.0693239855445036\\
17.2888888888889	0.0717548383848232\\
17.2906666666667	0.0699369949021929\\
17.2924444444444	0.0730551762537281\\
17.2942222222222	0.0742892290354149\\
17.296	0.072816373542949\\
17.2977777777778	0.0725793100154171\\
17.2995555555556	0.0714083382209871\\
17.3031111111111	0.0594210601972591\\
17.3066666666667	0.0418217136987806\\
17.3102222222222	0.018445114085754\\
17.312	0.0182774026903481\\
17.3137777777778	0.0227924058840117\\
17.3173333333333	0.0409822440099923\\
17.3208888888889	0.0558062079775361\\
17.3226666666667	0.058022100229298\\
17.3244444444444	0.0572980193232553\\
17.3262222222222	0.0533150708080719\\
17.328	0.0479238148500727\\
17.3297777777778	0.0445784956109847\\
17.3315555555556	0.0387637675448822\\
17.3333333333333	0.0282227244023083\\
17.3351111111111	0.0230327462473277\\
17.3386666666667	0.0165069459182199\\
17.3404444444444	0.0162342879482757\\
17.3422222222222	0.013952393121663\\
17.344	0.0140693895538426\\
17.3457777777778	0.0164925306524815\\
17.3475555555556	0.0250748072488598\\
17.3493333333333	0.0313483765386984\\
17.3511111111111	0.0408372988153651\\
17.3564444444444	0.0597908451862388\\
17.3582222222222	0.0606603966668935\\
17.36	0.0584860394360618\\
17.3617777777778	0.0544045422896637\\
17.3635555555556	0.046954873788966\\
17.3653333333333	0.03327011039109\\
17.3671111111111	0.0117861690697794\\
17.3688888888889	0.0121076482606099\\
17.3706666666667	0.0199867436452372\\
17.376	0.0573944820640442\\
17.3795555555556	0.0805610758534563\\
17.3813333333333	0.082113208908428\\
17.3831111111111	0.0817905199163\\
17.3848888888889	0.0841937564115227\\
17.3866666666667	0.0822646851472122\\
17.3902222222222	0.0730123271513037\\
17.392	0.0704983535018435\\
17.3937777777778	0.0660989239304435\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.3937777777778	0.0660989239304435\\
17.3955555555556	0.0591225567749731\\
17.3973333333333	0.0548726616168977\\
17.3991111111111	0.0526867307280448\\
17.4008888888889	0.053171432526792\\
17.4026666666667	0.0551052732984481\\
17.4044444444444	0.0628769487443392\\
17.4062222222222	0.0728200423568772\\
17.4097777777778	0.103597401957366\\
17.4115555555556	0.121660710289625\\
17.4133333333333	0.133614292713489\\
17.4168888888889	0.142489641334425\\
17.4186666666667	0.144012385501235\\
17.4204444444444	0.142082501374247\\
17.4222222222222	0.135202977002454\\
17.4328888888889	0.0328793993141261\\
17.4346666666667	0.0257610466494498\\
17.4364444444444	0.02925440132395\\
17.4382222222222	0.0345321689668587\\
17.44	0.0361670448305951\\
17.4417777777778	0.0362497448608892\\
17.4435555555556	0.0353584614225895\\
17.4453333333333	0.0310873299841141\\
17.4471111111111	0.0328209721671335\\
17.4506666666667	0.0521938911197957\\
17.4524444444444	0.0662987757703988\\
17.4577777777778	0.0899247140475445\\
17.4613333333333	0.0916686529730661\\
17.4631111111111	0.0897790614366336\\
17.4648888888889	0.0860092883917822\\
17.4666666666667	0.0846235185519184\\
17.4684444444444	0.0824791584653184\\
17.4702222222222	0.0827425826418207\\
17.4737777777778	0.0903139039761065\\
17.4773333333333	0.0937745698063743\\
17.4791111111111	0.0895634383475468\\
17.4808888888889	0.0864464973260972\\
17.4826666666667	0.0805055672734056\\
17.4862222222222	0.0615493848970523\\
17.488	0.0574140809535741\\
17.4915555555556	0.0444937089669502\\
17.4968888888889	0.0204799015101109\\
17.4986666666667	0.0173059103241862\\
17.5004444444444	0.022937574473044\\
17.5057777777778	0.0590421181862553\\
17.5075555555556	0.0707708269082232\\
17.5111111111111	0.084280823691067\\
17.5128888888889	0.0878759643611815\\
17.5146666666667	0.0893482968432195\\
17.5164444444444	0.0948054845316442\\
17.5182222222222	0.0956391786906785\\
17.52	0.099726987070202\\
17.5217777777778	0.102574169049451\\
17.5235555555556	0.10351820540243\\
17.5253333333333	0.105215771694041\\
17.5271111111111	0.105919404325402\\
17.5288888888889	0.10124211760823\\
17.5306666666667	0.0950164218004836\\
17.5324444444444	0.0907521654296062\\
17.5342222222222	0.0832338696991464\\
17.536	0.0708804872869919\\
17.5395555555556	0.0545601522420931\\
17.5413333333333	0.0454547599991137\\
17.5431111111111	0.0396310828351041\\
17.5448888888889	0.0366079001479065\\
17.5484444444444	0.0347506351470166\\
17.5502222222222	0.0298391554333755\\
17.5537777777778	0.0166978684341998\\
17.5555555555556	0.0171896698295448\\
17.5573333333333	0.0228714039362927\\
17.5591111111111	0.0324445699749738\\
17.5626666666667	0.0450805503429415\\
17.5644444444444	0.0450959024545945\\
17.5662222222222	0.0461799021020859\\
17.568	0.0437431335364487\\
17.5733333333333	0.0219135018418086\\
17.5751111111111	0.0162710704563267\\
17.5768888888889	0.0205296266891963\\
17.5786666666667	0.0350711238696348\\
17.5822222222222	0.0739627380447274\\
17.584	0.0795288459534653\\
17.5875555555556	0.0828210801333782\\
17.5893333333333	0.082153551584252\\
17.5911111111111	0.0834528470317579\\
17.5928888888889	0.0800239039788266\\
17.5946666666667	0.075027013108528\\
17.5964444444444	0.0723175806144063\\
17.5982222222222	0.0670189627842745\\
17.6035555555556	0.0397224757977277\\
17.6071111111111	0.0171088354461233\\
17.6088888888889	0.0172821556031693\\
17.6106666666667	0.0215293340543461\\
17.6142222222222	0.0405482757194697\\
17.6195555555556	0.0651883244069502\\
17.6266666666667	0.0708229688437179\\
17.6284444444444	0.0702310684575238\\
17.6302222222222	0.0676993097445653\\
17.632	0.0691416337334942\\
17.6355555555556	0.101807077765159\\
17.6391111111111	0.0693387644983616\\
17.6408888888889	0.0670523741894371\\
17.6426666666667	0.0669214207645652\\
17.6444444444444	0.0641163595337488\\
17.6462222222222	0.0596723657064615\\
17.648	0.0582929161505312\\
17.6497777777778	0.0513606063046836\\
17.6533333333333	0.0305746274557279\\
17.6568888888889	0.00372455014672113\\
17.6586666666667	0.00965755535681012\\
17.6622222222222	0.0295311633066966\\
17.6657777777778	0.038652089504513\\
17.6675555555556	0.0443111269359591\\
17.6693333333333	0.0442378391270459\\
17.6711111111111	0.0396046302360986\\
17.6728888888889	0.033077606069611\\
17.6746666666667	0.0286993684737347\\
17.6782222222222	0.0155037823629804\\
17.68	0.0176669043403344\\
17.6817777777778	0.0207262718207666\\
17.6835555555556	0.0260804767744389\\
17.6871111111111	0.0387839166143209\\
17.6888888888889	0.0431832142994111\\
17.6942222222222	0.0183396955934434\\
17.696	0.0164107266387994\\
17.6995555555556	0.0232668677641961\\
17.7031111111111	0.0403032706661719\\
17.7066666666667	0.0465156168449035\\
17.7084444444444	0.0480478860884368\\
17.712	0.0440151176967518\\
17.7137777777778	0.0362981357754215\\
17.7173333333333	0.0151180817196099\\
17.7191111111111	0.017667234586451\\
17.7208888888889	0.0286068142599376\\
17.7262222222222	0.0793104424775102\\
17.7297777777778	0.104264454638333\\
17.7315555555556	0.111750737018738\\
17.7333333333333	0.114218035716021\\
17.7368888888889	0.112260594918823\\
17.7386666666667	0.105864946779015\\
17.7404444444444	0.0917135675499665\\
17.7422222222222	0.0825021076251318\\
17.744	0.0701969319488285\\
17.7457777777778	0.0498966154923224\\
17.7475555555556	0.0356397417838643\\
17.7493333333333	0.0262316213788303\\
17.7511111111111	0.0203681618329306\\
17.7546666666667	0.0272443491351027\\
17.7582222222222	0.0394601645683395\\
17.7653333333333	0.049347766572474\\
17.7671111111111	0.0495743765031662\\
17.7688888888889	0.0472979592006801\\
17.7706666666667	0.051348625007563\\
17.7724444444444	0.0532779906568699\\
17.7742222222222	0.056446137960716\\
17.776	0.0610307361261704\\
17.7777777777778	0.0605386196866462\\
17.7795555555556	0.061800492394859\\
17.7813333333333	0.0646088910199119\\
17.7831111111111	0.0645004010651498\\
17.7902222222222	0.0819783662188698\\
17.792	0.0841210843255631\\
17.7955555555556	0.113775642961802\\
17.7973333333333	0.107362550290485\\
17.7991111111111	0.10394521644572\\
17.8008888888889	0.106732153084533\\
17.8026666666667	0.108115860883132\\
17.8044444444444	0.106082280421766\\
17.8062222222222	0.101509132812939\\
17.808	0.0955621811192806\\
17.8151111111111	0.0499409591651805\\
17.8168888888889	0.0402901277152026\\
17.8186666666667	0.0352776105921357\\
17.8204444444444	0.0352823293257707\\
17.8222222222222	0.0347972199975892\\
17.824	0.0327581564860395\\
17.8257777777778	0.0240093113265551\\
17.8275555555556	0.0115088779456052\\
17.8293333333333	0.00966646814146088\\
17.8328888888889	0.0493736912241047\\
17.84	0.150142382554343\\
17.8417777777778	0.166453030573173\\
17.8453333333333	0.183848477407256\\
17.8471111111111	0.199535180470733\\
17.8488888888889	0.210316449751058\\
17.8595555555556	0.0461666080955965\\
17.8613333333333	0.0207217657233691\\
17.8631111111111	0.0136535109025466\\
17.8666666666667	0.0461243379842671\\
17.8684444444444	0.0546841313683579\\
17.8702222222222	0.0597816554465638\\
17.872	0.0616557564081575\\
17.8737777777778	0.0538120976049008\\
17.8808888888889	0.0117984074145738\\
17.8844444444444	0.0123245843349373\\
17.8862222222222	0.0149552397682342\\
17.888	0.0215607639113671\\
17.8897777777778	0.023162444263864\\
17.8933333333333	0.0344816011082933\\
17.8968888888889	0.0525069949102246\\
17.8986666666667	0.0671308025019322\\
17.9004444444444	0.0682539426928379\\
17.9022222222222	0.0660553424352166\\
17.9057777777778	0.0931417293022605\\
17.9075555555556	0.093106030918058\\
17.9093333333333	0.0908236850522073\\
17.9111111111111	0.0821235785213119\\
17.9146666666667	0.0519656734250162\\
17.92	0.0180772515858152\\
17.9217777777778	0.0144893817398994\\
17.9235555555556	0.0215355982370724\\
17.9324444444444	0.0885125867147032\\
17.936	0.11287556606327\\
17.9395555555556	0.128491098175598\\
17.9413333333333	0.132497152844536\\
17.9431111111111	0.132773839707259\\
17.9448888888889	0.130375894042999\\
17.9466666666667	0.126205724763508\\
17.9502222222222	0.114464496467111\\
17.952	0.113255583988771\\
17.9537777777778	0.120990874071286\\
17.9555555555556	0.124602425069899\\
17.9591111111111	0.0841270525223905\\
17.9626666666667	0.0582381090575907\\
17.968	0.0161608218535072\\
17.9697777777778	0.0124254059221371\\
17.9715555555556	0.0239001983018312\\
17.9733333333333	0.0469929794299517\\
17.9751111111111	0.0633958603444711\\
17.9786666666667	0.0838707389051194\\
17.9804444444444	0.0904269665352579\\
17.9822222222222	0.094314789134156\\
17.984	0.0907610062557467\\
17.9857777777778	0.0881976617378548\\
17.9875555555556	0.0824874856103968\\
17.9928888888889	0.0536372925297606\\
17.9964444444444	0.0284472943990828\\
18	0.0102930450026797\\
18.0017777777778	0.00749526088723584\\
18.0053333333333	0.0190039996456939\\
18.0071111111111	0.026965603953677\\
18.0106666666667	0.0473596107660654\\
18.0142222222222	0.0699818363109941\\
18.0177777777778	0.0980924685966436\\
18.0213333333333	0.121537021904881\\
18.0231111111111	0.133312726825441\\
18.0248888888889	0.14100267965707\\
18.0266666666667	0.146388044275646\\
18.0284444444444	0.147876634378441\\
18.0302222222222	0.147529506258582\\
18.032	0.143284065293035\\
18.0337777777778	0.14080639294799\\
18.0373333333333	0.131036056619379\\
18.0408888888889	0.113991733126973\\
18.0462222222222	0.0747541900978135\\
18.0497777777778	0.0403393633131337\\
18.0515555555556	0.0213557712562107\\
18.0533333333333	0.0098533869366797\\
18.0551111111111	0.0193493277682819\\
18.0586666666667	0.0533015890514896\\
18.0604444444444	0.0598716189838022\\
18.0622222222222	0.0647773595709786\\
18.064	0.0763755112881519\\
18.0657777777778	0.0812239355894988\\
18.0693333333333	0.0740821786917927\\
18.0782222222222	0.0276310199023442\\
18.08	0.0216943286017006\\
18.0817777777778	0.0214572711539631\\
18.0835555555556	0.027469164957207\\
18.0853333333333	0.0296239369141738\\
18.0888888888889	0.0452160359719898\\
18.0906666666667	0.0483694902964231\\
18.0977777777778	0.0739655646186428\\
18.0995555555556	0.0793881604653848\\
18.1031111111111	0.0868476155791278\\
18.1048888888889	0.0882282818641897\\
18.1066666666667	0.0883037345453985\\
18.1084444444444	0.0867716323845933\\
18.112	0.0743193064236465\\
18.1137777777778	0.078174747386484\\
18.1155555555556	0.0790028266007639\\
18.1191111111111	0.0544048206010856\\
18.1208888888889	0.0490380496185274\\
18.1226666666667	0.0494396886185626\\
18.1244444444444	0.0479371578026786\\
18.128	0.0398421561153235\\
18.1297777777778	0.0401443010472953\\
18.1315555555556	0.0341728966668242\\
18.1333333333333	0.0299657279492429\\
18.1368888888889	0.0204609356513359\\
18.1386666666667	0.0228103692977584\\
18.144	0.0488168871026176\\
18.1457777777778	0.054543901609474\\
18.1475555555556	0.0552676797308145\\
18.1493333333333	0.0554215136416083\\
18.1511111111111	0.0532990714771984\\
18.1528888888889	0.045765173261259\\
18.1546666666667	0.0360271853008598\\
18.1564444444444	0.0293486825762024\\
18.1582222222222	0.0177442359687952\\
18.16	0.00991677626685927\\
18.1617777777778	0.0111448413700508\\
18.1635555555556	0.015096888425461\\
18.1653333333333	0.0231326987830158\\
18.1671111111111	0.0249397956600212\\
18.1688888888889	0.024390685885848\\
18.1724444444444	0.0318945044993235\\
18.1742222222222	0.0293324392594023\\
18.176	0.0285644020625604\\
18.1795555555556	0.0183700062121552\\
18.1813333333333	0.011870147970356\\
18.1848888888889	0.00419994960481773\\
18.1866666666667	0.00400714289883908\\
18.1884444444444	0.00478377967851173\\
18.192	0.012059930823952\\
18.1955555555556	0.0194806825005429\\
18.2008888888889	0.0263777721568808\\
18.2026666666667	0.0297561136745443\\
18.2044444444444	0.0292578952831271\\
18.2062222222222	0.0308979732500134\\
18.208	0.0316654942719694\\
18.2097777777778	0.033895117269342\\
18.2133333333333	0.0331617257954449\\
18.2186666666667	0.0284780403939031\\
18.2204444444444	0.0313027577072589\\
18.2222222222222	0.0418396380914174\\
18.224	0.0382342812061403\\
18.2257777777778	0.0323050988059883\\
18.2275555555556	0.0332674540929574\\
18.2293333333333	0.0355831417582024\\
18.2311111111111	0.036972813189557\\
18.2328888888889	0.0373294786590392\\
18.2346666666667	0.0367195694891258\\
18.2364444444444	0.0354632548706313\\
18.2382222222222	0.0322467345342439\\
18.2435555555556	0.026447560501083\\
18.2453333333333	0.026392163776169\\
18.2471111111111	0.0320435770177703\\
18.2488888888889	0.0349541380196889\\
18.2542222222222	0.054977452475196\\
18.256	0.0598628085306991\\
18.2577777777778	0.0620845309839417\\
18.2595555555556	0.0626129809379314\\
18.2613333333333	0.0626645499644134\\
18.2631111111111	0.0636930931405715\\
18.2648888888889	0.0626811682739081\\
18.2666666666667	0.0601991263630417\\
18.2684444444444	0.0560614176776504\\
18.2702222222222	0.0535005399913331\\
18.272	0.0492310807391867\\
18.2737777777778	0.0655464127994065\\
18.2755555555556	0.0777616466577982\\
18.2773333333333	0.0547136019381895\\
18.2791111111111	0.0379973822968083\\
18.2808888888889	0.0349631035954019\\
18.2826666666667	0.0328624291291568\\
18.2844444444444	0.0326179394078814\\
18.2862222222222	0.0332172148954335\\
18.288	0.0295092596375\\
18.2897777777778	0.0281284361613601\\
18.2915555555556	0.0293623547122195\\
18.2933333333333	0.031535844319766\\
18.2968888888889	0.0328433756502235\\
18.2986666666667	0.0343995569102873\\
18.3004444444444	0.0401809332244376\\
18.3022222222222	0.0425197862889597\\
18.304	0.0475454965855029\\
18.3075555555556	0.050320302596166\\
18.3093333333333	0.0549161766021093\\
18.3111111111111	0.0614640242775089\\
18.3128888888889	0.0662759895372425\\
18.3146666666667	0.0694934362360158\\
18.32	0.0737126194457041\\
18.3235555555556	0.0720779574376635\\
18.3253333333333	0.0734426024486297\\
18.3271111111111	0.078449475342353\\
18.3288888888889	0.0852852446030141\\
18.3306666666667	0.0772232249984732\\
18.3324444444444	0.0659187762629578\\
18.3377777777778	0.0520040911449371\\
18.3395555555556	0.0514424410936201\\
18.3431111111111	0.0476252462831965\\
18.3466666666667	0.0480957212575746\\
18.3484444444444	0.0471069984287205\\
18.3502222222222	0.0423091046383099\\
18.352	0.0408570834225834\\
18.3537777777778	0.0409873721890222\\
18.3573333333333	0.0392276970016283\\
18.3591111111111	0.0336925745182874\\
18.3608888888889	0.0300188191840789\\
18.3626666666667	0.0297019018418752\\
18.3662222222222	0.0177829012670259\\
18.368	0.0177819504564987\\
18.3697777777778	0.0190489369315507\\
18.3715555555556	0.0221950841404208\\
18.3733333333333	0.028422065015949\\
18.3768888888889	0.0366549057656194\\
18.3804444444444	0.0513272948516992\\
18.3822222222222	0.0551909606687531\\
18.3857777777778	0.0582664791760692\\
18.3893333333333	0.065428928700765\\
18.3928888888889	0.0632763487670438\\
18.3946666666667	0.0647024881724434\\
18.3964444444444	0.0695352263127127\\
18.3982222222222	0.0792545288033111\\
18.4	0.0861144123445463\\
18.4017777777778	0.0862402920477159\\
18.4035555555556	0.0852509869193874\\
18.4053333333333	0.0884721580549837\\
18.4071111111111	0.0890854902872675\\
18.4088888888889	0.0854304324475237\\
18.4106666666667	0.0857949173072718\\
18.4124444444444	0.0834169683466222\\
18.4142222222222	0.0833557416552715\\
18.4177777777778	0.0778939195152759\\
18.4195555555556	0.0801727138026607\\
18.4231111111111	0.0883529361189979\\
18.4248888888889	0.0896339383166698\\
18.4266666666667	0.0894617503507042\\
18.4284444444444	0.090081556643991\\
18.4302222222222	0.0893121238321797\\
18.432	0.0851946385798037\\
18.4337777777778	0.085740826176707\\
18.4355555555556	0.0888628185801714\\
18.4391111111111	0.0694505194593766\\
18.4408888888889	0.0684082322841526\\
18.4444444444444	0.0635355180679618\\
18.4462222222222	0.0615289383715947\\
18.4497777777778	0.0543069883101666\\
18.4515555555556	0.0540136812023029\\
18.4568888888889	0.0403047779476502\\
18.4622222222222	0.0217602952516529\\
18.464	0.021609220139684\\
18.4657777777778	0.0198809426150497\\
18.4675555555556	0.0211767838012307\\
18.4693333333333	0.0255190317325074\\
18.4746666666667	0.0425819151382498\\
18.4782222222222	0.0454327440931763\\
18.48	0.0502240356625094\\
18.4817777777778	0.0515898420945042\\
18.4835555555556	0.0516991448674489\\
18.4853333333333	0.0511306266711742\\
18.4888888888889	0.0518416022395911\\
18.4906666666667	0.0448476365223662\\
18.4924444444444	0.0399743218992761\\
18.496	0.0345207024084466\\
18.4977777777778	0.0339326214560671\\
18.4995555555556	0.0323007049343467\\
18.5013333333333	0.0275349307725499\\
18.5031111111111	0.0248624203061354\\
18.5048888888889	0.0259020575396569\\
18.5102222222222	0.0262713865580722\\
18.512	0.0250838869522383\\
18.5137777777778	0.0263934982877316\\
18.5155555555556	0.0285186242745894\\
18.5173333333333	0.0269849532468136\\
18.5191111111111	0.0272876474885067\\
18.5208888888889	0.0287545796376989\\
18.5226666666667	0.0295690897351299\\
18.5262222222222	0.0242125295154807\\
18.5297777777778	0.0186364327316255\\
18.5315555555556	0.0143990297307575\\
18.5333333333333	0.0083976780725834\\
18.5351111111111	0.00508532195437184\\
18.5368888888889	0.00608251068315369\\
18.5386666666667	0.0103518460166399\\
18.5404444444444	0.0128122194654168\\
18.544	0.0158213249240013\\
18.5457777777778	0.0231682731848686\\
18.5475555555556	0.0254698268072779\\
18.5493333333333	0.0299177034911473\\
18.5511111111111	0.0371576204100492\\
18.5528888888889	0.042620319133615\\
18.5564444444444	0.0586372018077128\\
18.5582222222222	0.0641667229866663\\
18.56	0.0761117227505999\\
18.5617777777778	0.084378806061288\\
18.5635555555556	0.089523924945869\\
18.5671111111111	0.103418330575852\\
18.5688888888889	0.108083632333948\\
18.5706666666667	0.110946844299786\\
18.5742222222222	0.118162437337194\\
18.576	0.117601517586532\\
18.5795555555556	0.10733419835541\\
18.5813333333333	0.105716923471284\\
18.5831111111111	0.100585775406334\\
18.5866666666667	0.0829353984748025\\
18.592	0.0611890559285833\\
18.5937777777778	0.0573741850688059\\
18.5955555555556	0.0477772751513861\\
18.5973333333333	0.0439217919968797\\
18.5991111111111	0.0452731478651209\\
18.6008888888889	0.0411749760355029\\
18.6026666666667	0.0387690474525755\\
18.6044444444444	0.0376773127446945\\
18.6062222222222	0.0324575308051784\\
18.608	0.0301957096330909\\
18.6097777777778	0.0288825814141518\\
18.6133333333333	0.0196574747350056\\
18.6151111111111	0.0166798849429313\\
18.6168888888889	0.0115186119381114\\
18.6186666666667	0.00885993588052258\\
18.6204444444444	0.00730647437742249\\
18.6222222222222	0.0080572858850303\\
18.6257777777778	0.025541588485325\\
18.6311111111111	0.0525694590826937\\
18.6364444444444	0.0727561318401406\\
18.6382222222222	0.076663224174446\\
18.6417777777778	0.0752443146517692\\
18.6435555555556	0.0694561138023424\\
18.6453333333333	0.061552826819149\\
18.6488888888889	0.054953080745765\\
18.6524444444444	0.0319385951109901\\
18.656	0.0197959603378237\\
18.6577777777778	0.0161954378661164\\
18.6595555555556	0.0145737247262723\\
18.6613333333333	0.0156411539875627\\
18.6648888888889	0.023189660353129\\
18.672	0.0397882627685817\\
18.6737777777778	0.0429591719530045\\
18.6755555555556	0.0445332382015735\\
18.6773333333333	0.0444716077582505\\
18.6791111111111	0.0437190009340256\\
18.6808888888889	0.0407570737008349\\
18.6826666666667	0.0358100621218362\\
18.6844444444444	0.035226519974735\\
18.688	0.0353919518318193\\
18.6897777777778	0.0378022680888783\\
18.6915555555556	0.0430727417237655\\
18.6933333333333	0.0457771954715298\\
18.6968888888889	0.0565756164265743\\
18.6986666666667	0.0579176400463233\\
18.7022222222222	0.0536262170342034\\
18.704	0.0563340410040141\\
18.7057777777778	0.0620299172862282\\
18.7075555555556	0.0625771892277918\\
18.7093333333333	0.0597036398959787\\
18.7111111111111	0.0593532580012059\\
18.7128888888889	0.0629247484858269\\
18.7164444444444	0.0746280786440785\\
18.7182222222222	0.0776207397214215\\
18.72	0.0780794560397204\\
18.7217777777778	0.0842291066346661\\
18.7271111111111	0.0938359149311339\\
18.7288888888889	0.0929618914910719\\
18.7306666666667	0.0913777666690407\\
18.7324444444444	0.088180585917808\\
18.7342222222222	0.082126178232695\\
18.7413333333333	0.0456529096867904\\
18.7448888888889	0.0221829572325625\\
18.7466666666667	0.0173387687546125\\
18.7484444444444	0.016391857224729\\
18.7502222222222	0.0223815584612872\\
18.752	0.03165903123422\\
18.7573333333333	0.0507009196442638\\
18.7591111111111	0.0496438920224982\\
18.7608888888889	0.0501895121069751\\
18.7644444444444	0.047194805999208\\
18.7662222222222	0.0408013383987971\\
18.7697777777778	0.0232271987064259\\
18.7715555555556	0.0122685338606097\\
18.7733333333333	0.00734340041449499\\
18.7768888888889	0.0265154479508176\\
18.7786666666667	0.0333758097802921\\
18.7804444444444	0.0465078235822673\\
18.7822222222222	0.0564417694830119\\
18.7857777777778	0.0684774942124342\\
18.7875555555556	0.0715405514668959\\
18.7911111111111	0.0708838545448351\\
18.7964444444444	0.0639882241560557\\
18.8	0.0465887432784839\\
18.8053333333333	0.00942906099612273\\
18.8071111111111	0.00805359012247564\\
18.8088888888889	0.0177213833351324\\
18.8124444444444	0.0527468443010086\\
18.816	0.0762727911572085\\
18.8195555555556	0.0889275687906306\\
18.8213333333333	0.0924938001315638\\
18.8231111111111	0.0932681174042358\\
18.8284444444444	0.0978301227011897\\
18.8302222222222	0.0989524381416089\\
18.832	0.101331130497833\\
18.8355555555556	0.107191749108672\\
18.8373333333333	0.108207053100909\\
18.8391111111111	0.104938848004203\\
18.8408888888889	0.103321439087608\\
18.8426666666667	0.0982789282013776\\
18.8444444444444	0.0883535230479318\\
18.8462222222222	0.0817048699080551\\
18.8515555555556	0.0512695231051978\\
18.8551111111111	0.0381145871774358\\
18.8568888888889	0.0348365851841876\\
18.8586666666667	0.0374398496568418\\
18.8604444444444	0.0373251006709836\\
18.8622222222222	0.0383179745864979\\
18.864	0.0458847299679412\\
18.8657777777778	0.0501060498266739\\
18.8693333333333	0.0611890111615239\\
18.8711111111111	0.0614446759626972\\
18.8728888888889	0.0628512017452074\\
18.8746666666667	0.0624814502132836\\
18.8764444444444	0.0588134251433132\\
18.8782222222222	0.0592149655303267\\
18.88	0.0580783381719208\\
18.8835555555556	0.0502283531216463\\
18.8871111111111	0.0382904167403417\\
18.8906666666667	0.0295333003658769\\
18.8942222222222	0.0147588830050154\\
18.896	0.0108686075289199\\
18.8995555555556	0.00730305772113127\\
18.9013333333333	0.0104000936822466\\
18.9066666666667	0.0165087140432938\\
18.912	0.0306709333435684\\
18.9155555555556	0.0539469644700148\\
18.9173333333333	0.056453343863712\\
18.9208888888889	0.0698356683742105\\
18.9226666666667	0.0774905950243259\\
18.9262222222222	0.0871032576802229\\
18.928	0.0901906796836691\\
18.9297777777778	0.088564807133114\\
18.9315555555556	0.0898712344961616\\
18.9333333333333	0.087781029647843\\
18.9368888888889	0.0794042837717548\\
18.9386666666667	0.0738633039102368\\
18.9404444444444	0.0667951402220588\\
18.944	0.0460638869801713\\
18.9475555555556	0.0210759059125074\\
18.9493333333333	0.00589531286387412\\
18.9511111111111	0.00912371645256371\\
18.9546666666667	0.0353800535541495\\
18.9564444444444	0.0471182055102375\\
18.96	0.06100725495806\\
18.9617777777778	0.0655274693083143\\
18.9635555555556	0.0673494450544752\\
18.9653333333333	0.0664614468371418\\
18.9671111111111	0.0573578497613134\\
18.9688888888889	0.0539130954688076\\
18.9724444444444	0.0401510971629726\\
18.9742222222222	0.0380488592332249\\
18.976	0.0351808677251562\\
18.9795555555556	0.0252629944701184\\
18.9813333333333	0.024971078191129\\
18.9831111111111	0.0255578108771921\\
18.9866666666667	0.0302734060295045\\
18.9902222222222	0.0345249980225297\\
18.992	0.0376702056640035\\
18.9955555555556	0.0477522072786201\\
18.9973333333333	0.050530889352153\\
18.9991111111111	0.0507559737151126\\
19.0008888888889	0.0476570501337825\\
19.0026666666667	0.0454178156534937\\
19.008	0.0312370556181989\\
19.0097777777778	0.0251842227598615\\
19.0133333333333	0.0170301921184333\\
19.0151111111111	0.0161438063032051\\
19.0168888888889	0.019671897061901\\
19.0186666666667	0.0258250693822752\\
19.0222222222222	0.0507933349977492\\
19.0257777777778	0.0496289763493927\\
19.0275555555556	0.057394298653719\\
19.0293333333333	0.0625579774698153\\
19.0311111111111	0.064672732978007\\
19.0328888888889	0.0694520025427856\\
19.0346666666667	0.0765765527614874\\
19.0382222222222	0.0852382970003234\\
19.04	0.0870605963714226\\
19.0417777777778	0.0928397871096571\\
19.0453333333333	0.0988742581944599\\
19.0471111111111	0.106000975026209\\
19.0506666666667	0.111776485814094\\
19.0524444444444	0.115392368369573\\
19.0542222222222	0.116229225318257\\
19.056	0.117857962273732\\
19.0577777777778	0.11808667161603\\
19.0595555555556	0.11366174318146\\
19.0613333333333	0.111485468223133\\
19.0631111111111	0.11068528989022\\
19.0666666666667	0.105417639977937\\
19.0684444444444	0.105144975103258\\
19.0702222222222	0.105713294383371\\
19.072	0.105397053417981\\
19.0737777777778	0.11178219806968\\
19.0755555555556	0.12063788633877\\
19.0791111111111	0.0870829540024332\\
19.0808888888889	0.0856882434013926\\
19.0826666666667	0.0808077574069479\\
19.0862222222222	0.0682355522887832\\
19.088	0.0658913025332559\\
19.0897777777778	0.0653086653539603\\
19.0915555555556	0.0607050624350052\\
19.0933333333333	0.0602183657750039\\
19.0968888888889	0.0520107328209356\\
19.0986666666667	0.0522206004632082\\
19.1022222222222	0.0510373320617035\\
19.1057777777778	0.0544116948214892\\
19.1075555555556	0.0547441688381554\\
19.1128888888889	0.047741515479153\\
19.1146666666667	0.0490641997887167\\
19.1164444444444	0.0467690999777197\\
19.1182222222222	0.0423224966642479\\
19.1235555555556	0.0331432081228513\\
19.1253333333333	0.0272326821522988\\
19.1271111111111	0.0247099805345457\\
19.1288888888889	0.0307500064738946\\
19.1324444444444	0.00879356065850345\\
19.1342222222222	0.00883691781531581\\
19.136	0.0117576024379673\\
19.1377777777778	0.0128154066512707\\
19.1395555555556	0.0114061960375373\\
19.1413333333333	0.0134407999471549\\
19.1431111111111	0.0134074946352811\\
19.1448888888889	0.014680089473682\\
19.1466666666667	0.0168774217290206\\
19.1484444444444	0.0209459888361572\\
19.1502222222222	0.027247665479738\\
19.1537777777778	0.0415077808998099\\
19.1555555555556	0.0423008947168491\\
19.1573333333333	0.0411552471188763\\
19.1591111111111	0.0437393803817834\\
19.1608888888889	0.0422244205724098\\
19.1626666666667	0.0378397925446734\\
19.1644444444444	0.0356514688665079\\
19.1662222222222	0.0308139164980012\\
19.168	0.023555785602678\\
19.1715555555556	0.0151435370593482\\
19.1733333333333	0.0137361338829329\\
19.1751111111111	0.0105861390203117\\
19.1768888888889	0.00442115785736164\\
19.1786666666667	0.00370467980004818\\
19.1804444444444	0.00899827184646185\\
19.1822222222222	0.0217294264564352\\
19.184	0.0314182832489216\\
19.1857777777778	0.0459691565436309\\
19.1875555555556	0.056777408475142\\
19.1911111111111	0.0706519858488655\\
19.1928888888889	0.0751671422330666\\
19.1946666666667	0.0744161770106295\\
19.1964444444444	0.07281369264037\\
19.1982222222222	0.0727027702316825\\
19.2	0.0679994325649567\\
19.2053333333333	0.0416983478223365\\
19.2071111111111	0.0307389776344387\\
19.2088888888889	0.0231406141854542\\
19.2124444444444	0.0151934934477431\\
19.2142222222222	0.0116064455301093\\
19.216	0.0103061670699738\\
19.2177777777778	0.0124382376873058\\
19.2195555555556	0.0163092917955723\\
19.2248888888889	0.0327975453128992\\
19.2284444444444	0.039117512526996\\
19.2302222222222	0.0403154115601154\\
19.232	0.0431790497295559\\
19.2337777777778	0.0444817569637195\\
19.2355555555556	0.0439511727486206\\
19.2391111111111	0.0463530537264525\\
19.2408888888889	0.0486930862058976\\
19.2426666666667	0.0546512572670608\\
19.2462222222222	0.0627074644004999\\
19.248	0.0655053151845237\\
19.2533333333333	0.0775121018477449\\
19.2551111111111	0.0783131440109948\\
19.2604444444444	0.0634919931642131\\
19.264	0.0456111189325199\\
19.2657777777778	0.0348522129146041\\
19.2693333333333	0.018552710329736\\
19.2711111111111	0.0107279493174026\\
19.2728888888889	0.0131336569696714\\
19.2835555555556	0.0755524190460903\\
19.2853333333333	0.0826574245247116\\
19.2888888888889	0.106190372277094\\
19.2906666666667	0.099802802587952\\
19.2924444444444	0.0899257463642265\\
19.2942222222222	0.086619038474673\\
19.3013333333333	0.0557393147552503\\
19.3031111111111	0.0502099315127147\\
19.3048888888889	0.0492613008757843\\
19.3066666666667	0.0476932474400051\\
19.3084444444444	0.0529344973507833\\
19.3173333333333	0.0965368211526503\\
19.3208888888889	0.107291522285291\\
19.3226666666667	0.109252319960735\\
19.3244444444444	0.109259727892415\\
19.3262222222222	0.10701715444436\\
19.328	0.103255758978211\\
19.3297777777778	0.0962040284406385\\
19.3368888888889	0.0544132387812617\\
19.3404444444444	0.0374670797672252\\
19.3422222222222	0.0328581605436504\\
19.344	0.0342752969718916\\
19.3457777777778	0.0369849654473171\\
19.3475555555556	0.041003885470495\\
19.3493333333333	0.0465084611139979\\
19.3528888888889	0.0605688768719368\\
19.3546666666667	0.0650203193807002\\
19.3564444444444	0.0670298434061216\\
19.3582222222222	0.070686327772254\\
19.36	0.0774091457421129\\
19.3617777777778	0.0778903221901146\\
19.3635555555556	0.0740879740145282\\
19.3688888888889	0.0690476608421982\\
19.3706666666667	0.0659834870106586\\
19.3724444444444	0.0640779966005205\\
19.376	0.0632060438108226\\
19.3866666666667	0.0229640748373008\\
19.3884444444444	0.0220873826577126\\
19.3902222222222	0.0241200522682803\\
19.392	0.0302479181787767\\
19.3937777777778	0.0323528836286648\\
19.3955555555556	0.0324873937417784\\
19.3973333333333	0.0373153656919918\\
19.3991111111111	0.0488050574804078\\
19.4008888888889	0.0495434052667107\\
19.4026666666667	0.0471086896413624\\
19.4044444444444	0.0464465288310727\\
19.4062222222222	0.044787210560326\\
19.4097777777778	0.038231202364944\\
19.4115555555556	0.0394666431683852\\
19.4168888888889	0.0571014317399268\\
19.4204444444444	0.0748827205219591\\
19.424	0.0836512005403662\\
19.4275555555556	0.0960689124188079\\
19.4311111111111	0.101419692917908\\
19.4328888888889	0.10332704158672\\
19.4346666666667	0.103905061365928\\
19.4364444444444	0.101510676553943\\
19.4382222222222	0.100530214519178\\
19.44	0.097198281764868\\
19.4435555555556	0.0990518339378959\\
19.4453333333333	0.0952263653358649\\
19.4471111111111	0.0988698008096414\\
19.4488888888889	0.103853673310628\\
19.4524444444444	0.0847500914841284\\
19.4542222222222	0.0806605488305117\\
19.456	0.0742326136833604\\
19.4595555555556	0.058477590885019\\
19.4684444444444	0.0272811422851191\\
19.4702222222222	0.0247724055689531\\
19.4737777777778	0.0271812332875356\\
19.4755555555556	0.0264071486901543\\
19.4773333333333	0.0234839433729697\\
19.4791111111111	0.0245922399521135\\
19.4808888888889	0.0251346329692659\\
19.4826666666667	0.0215088161110941\\
19.4897777777778	0.00256018286053816\\
19.4915555555556	0.00759294769618535\\
19.4933333333333	0.0176166385494092\\
19.4968888888889	0.02993672065287\\
19.4986666666667	0.039446563296881\\
19.5022222222222	0.0789643721875102\\
19.504	0.0808020137319367\\
19.5057777777778	0.0807168983994195\\
19.5093333333333	0.0940403280993607\\
19.5111111111111	0.0966822119923769\\
19.5146666666667	0.0980183943636561\\
19.5164444444444	0.0948546204814811\\
19.52	0.0855012032504803\\
19.5271111111111	0.0532625895199743\\
19.5288888888889	0.0475954579753726\\
19.5324444444444	0.0417218006854476\\
19.5342222222222	0.0438578807441061\\
19.536	0.0488797945128105\\
19.5377777777778	0.0526267950784209\\
19.5448888888889	0.0740628313029816\\
19.5466666666667	0.0733037226292836\\
19.5484444444444	0.0702142120156886\\
19.5502222222222	0.0682761819977671\\
19.552	0.0697490435001846\\
19.5537777777778	0.0775520038546134\\
19.5555555555556	0.090325201195693\\
19.5591111111111	0.0646045522121348\\
19.5626666666667	0.065664580713392\\
19.5662222222222	0.0698646472828628\\
19.568	0.0709245544681991\\
19.5697777777778	0.0704019224494772\\
19.5715555555556	0.0658055610687995\\
19.5733333333333	0.0571677783224622\\
19.5768888888889	0.0469617530243021\\
19.5786666666667	0.0372424671894152\\
19.5822222222222	0.0248177412098762\\
19.584	0.0212257248752081\\
19.5857777777778	0.0222048135738895\\
19.5893333333333	0.0276277297644754\\
19.5964444444444	0.0443589914685987\\
19.5982222222222	0.0467737001052342\\
19.6	0.0467129375107369\\
19.6017777777778	0.0441345892877436\\
19.6035555555556	0.046582589299927\\
19.6071111111111	0.0547369103930428\\
19.6088888888889	0.0572681500574497\\
19.6106666666667	0.055410755494492\\
19.6124444444444	0.0587505564552089\\
19.616	0.0712996208418737\\
19.6213333333333	0.0834533475199848\\
19.6231111111111	0.0897702647926089\\
19.6266666666667	0.0987357393682018\\
19.6284444444444	0.100718879087204\\
19.6302222222222	0.100939149741961\\
19.632	0.103593575150473\\
19.6337777777778	0.103957235183412\\
19.6355555555556	0.101475791569143\\
19.6373333333333	0.0944461182337477\\
19.6391111111111	0.0829362000761229\\
19.6426666666667	0.0651262419433962\\
19.6444444444444	0.0532304244872037\\
19.6462222222222	0.0453231812893264\\
19.6515555555556	0.0150766268352704\\
19.6533333333333	0.0102684723296314\\
19.6551111111111	0.00906743468388882\\
19.6568888888889	0.0103552977443933\\
19.6586666666667	0.00981707651212815\\
19.6604444444444	0.0205928585044681\\
19.6622222222222	0.0268686006921328\\
19.664	0.0220076067399226\\
19.6657777777778	0.0201833092403518\\
19.6675555555556	0.0237669779629606\\
19.6711111111111	0.0351551639969436\\
19.6728888888889	0.0422212552904\\
19.6746666666667	0.0532293323213402\\
19.6764444444444	0.0610144783070616\\
19.6782222222222	0.0656486506301626\\
19.6817777777778	0.080894574376039\\
19.6835555555556	0.0844375396325141\\
19.6871111111111	0.0886888799517358\\
19.6888888888889	0.0872809994127941\\
19.6924444444444	0.0779949594997547\\
19.6977777777778	0.059320451275358\\
19.7013333333333	0.0458299138346732\\
19.7031111111111	0.0425561675577271\\
19.7048888888889	0.0402924082544054\\
19.7066666666667	0.0398323370584741\\
19.7102222222222	0.0303100760862165\\
19.712	0.0276893521098991\\
19.7155555555556	0.0134027680472109\\
19.7173333333333	0.0144899448267282\\
19.7191111111111	0.0197807976068169\\
19.7208888888889	0.0281673475574529\\
19.728	0.0476973086175185\\
19.7297777777778	0.0503014277272875\\
19.7315555555556	0.0511969292811187\\
19.7333333333333	0.0479918129097925\\
19.7368888888889	0.0430287120126458\\
19.7386666666667	0.0416733886349796\\
19.7404444444444	0.0422033806883633\\
19.7422222222222	0.0387741554288716\\
19.744	0.0393487401717714\\
19.7457777777778	0.0432183782098221\\
19.7475555555556	0.0455297086781066\\
19.7493333333333	0.046116220868317\\
19.7511111111111	0.0484271823647937\\
19.7528888888889	0.0528922102965623\\
19.7546666666667	0.0537326722156877\\
19.7564444444444	0.0528206068782566\\
19.7582222222222	0.0526171047069433\\
19.76	0.0495135491577265\\
19.7635555555556	0.0392946852192431\\
19.7653333333333	0.0368312796736348\\
19.7671111111111	0.0369094264371839\\
19.7688888888889	0.0394592877079099\\
19.7724444444444	0.0247785885146179\\
19.7742222222222	0.0226813597687183\\
19.776	0.0191293934804548\\
19.7795555555556	0.0101376680129555\\
19.7813333333333	0.00878792868214617\\
19.7831111111111	0.0117850479399237\\
19.7848888888889	0.0173853164711737\\
19.7884444444444	0.037469311485669\\
19.792	0.0507300246697966\\
19.7955555555556	0.0690988293600618\\
19.7973333333333	0.071837930238523\\
19.8008888888889	0.0812476144613719\\
19.8026666666667	0.0810368200301959\\
19.8044444444444	0.0778407199046924\\
19.8062222222222	0.0779401686264549\\
19.8115555555556	0.0670331650212077\\
19.8133333333333	0.0653482818279407\\
19.8151111111111	0.0619719901478462\\
19.8186666666667	0.0514649820755366\\
19.8204444444444	0.0484678239126488\\
19.8222222222222	0.0502122394152842\\
19.824	0.0447594667651714\\
19.8257777777778	0.0346216467871585\\
19.8275555555556	0.030563611901556\\
19.8293333333333	0.028214490172946\\
19.8328888888889	0.0282773701086967\\
19.8346666666667	0.0271911823055824\\
19.8382222222222	0.0230743426269377\\
19.8435555555556	0.0093531586966904\\
19.8453333333333	0.0061816327063049\\
19.8488888888889	0.0160965065558187\\
19.8506666666667	0.0229753502961749\\
19.8542222222222	0.0415424916397988\\
19.8595555555556	0.0662213523356279\\
19.8648888888889	0.0791611743774858\\
19.8666666666667	0.0807364564599098\\
19.8702222222222	0.0762075759231458\\
19.872	0.0758481298096889\\
19.8773333333333	0.0550052682468234\\
19.8791111111111	0.0420847123159014\\
19.8844444444444	0.0178854618582598\\
19.8862222222222	0.0133564309138485\\
19.888	0.0145105391533313\\
19.8897777777778	0.0164354737481247\\
19.8915555555556	0.0154776850496958\\
19.8933333333333	0.0170218670685287\\
19.8951111111111	0.0158750666520504\\
19.8968888888889	0.0161264955101501\\
19.9004444444444	0.0191270444970542\\
19.9022222222222	0.0222490041754604\\
19.904	0.0281614127472345\\
19.9075555555556	0.0347285905600287\\
19.9093333333333	0.0421568143641728\\
19.9111111111111	0.0452463123991294\\
19.9128888888889	0.0444811421523532\\
19.9146666666667	0.0460801735882939\\
19.9164444444444	0.0459551991761415\\
19.9182222222222	0.044350390749436\\
19.9217777777778	0.0398915394812214\\
19.9235555555556	0.04210505355476\\
19.9253333333333	0.0425706325938471\\
19.9271111111111	0.0436403299579062\\
19.9306666666667	0.058013855397153\\
19.9324444444444	0.0624560317337242\\
19.936	0.0751298548545734\\
19.9395555555556	0.0760220348473908\\
19.9413333333333	0.0782477172382698\\
19.9431111111111	0.0789872624635031\\
19.9448888888889	0.078950817715139\\
19.9466666666667	0.0762591062982487\\
19.9502222222222	0.0633851630513007\\
19.952	0.059731458093033\\
19.9608888888889	0.0238291884053119\\
19.9644444444444	0.0164533250804091\\
19.9662222222222	0.0194008879572714\\
19.968	0.0245862008909938\\
19.9697777777778	0.0274471226853166\\
19.9751111111111	0.0434986890875848\\
19.9768888888889	0.0476279354223195\\
19.9786666666667	0.0504220693923685\\
19.9804444444444	0.0470493650595927\\
19.9822222222222	0.0497663560256285\\
19.984	0.0595889340632532\\
19.9857777777778	0.0631076572813996\\
19.9928888888889	0.0658774452525606\\
19.9946666666667	0.064097581420981\\
19.9964444444444	0.0665277752232996\\
19.9982222222222	0.0717542336581261\\
20	0.0742228041008062\\
20.0017777777778	0.0774149900341392\\
20.0053333333333	0.0763973664156055\\
20.0071111111111	0.0724415029210945\\
20.0124444444444	0.0533428584127655\\
20.0142222222222	0.0448828396083876\\
20.016	0.0341301820246542\\
20.0177777777778	0.0274665054444014\\
20.0195555555556	0.0232264486506821\\
20.0213333333333	0.0214020188483666\\
20.0231111111111	0.0245412276775845\\
20.0248888888889	0.0243693220497363\\
20.0266666666667	0.025173836380592\\
20.0284444444444	0.0278117758638672\\
20.0302222222222	0.0294246315934323\\
20.032	0.0297848021800711\\
20.0355555555556	0.0460668274416101\\
20.0373333333333	0.0453506569039668\\
20.0391111111111	0.0437044824734194\\
20.0426666666667	0.0467892554058302\\
20.0444444444444	0.0518387520873596\\
20.0462222222222	0.052147489059351\\
20.048	0.0466289968970344\\
20.0497777777778	0.0428983147518416\\
20.0515555555556	0.0410436380550223\\
20.0533333333333	0.0404640862473755\\
20.0551111111111	0.0434070982596175\\
20.0568888888889	0.0441850776267181\\
20.0586666666667	0.0454960749432622\\
20.0604444444444	0.0476991330214638\\
20.0622222222222	0.0491176171366412\\
20.064	0.0490994232045949\\
20.0657777777778	0.0496920823091322\\
20.0675555555556	0.0471795717762191\\
20.0693333333333	0.0433160742092262\\
20.0746666666667	0.0260141891342727\\
20.0764444444444	0.0231386849091066\\
20.0782222222222	0.0222522178964759\\
20.0835555555556	0.0379131246565159\\
20.0853333333333	0.0445233149918494\\
20.0888888888889	0.069600923713601\\
20.0906666666667	0.0651724524938295\\
20.0924444444444	0.062806127225425\\
20.0942222222222	0.0657046280653901\\
20.096	0.0623188197946973\\
20.0977777777778	0.057439500633663\\
20.0995555555556	0.0562720721995298\\
20.1013333333333	0.0527470292665768\\
20.1031111111111	0.0481889647548286\\
20.1048888888889	0.0422218462090918\\
20.1066666666667	0.0333977968181358\\
20.1084444444444	0.0284946477021819\\
20.1102222222222	0.0261888342489804\\
20.112	0.0255521005991604\\
20.1173333333333	0.0540178597108962\\
20.1191111111111	0.0645406396481043\\
20.1226666666667	0.0767621861410568\\
20.1244444444444	0.0819051142616338\\
20.1262222222222	0.0826570383190557\\
20.128	0.0816384551261429\\
20.1297777777778	0.0812926088938575\\
20.1333333333333	0.0673330362669304\\
20.1386666666667	0.0458298286642069\\
20.1404444444444	0.049548598814674\\
20.1422222222222	0.0502931036067267\\
20.144	0.0372687877890989\\
20.1457777777778	0.0349817758078217\\
20.1475555555556	0.0318875480641587\\
20.1493333333333	0.0308927406892359\\
20.1511111111111	0.031685559093809\\
20.1564444444444	0.0304992219219251\\
20.1635555555556	0.0436937801365822\\
20.1653333333333	0.0502378778938635\\
20.1671111111111	0.0516209792127071\\
20.1706666666667	0.0416033499948298\\
20.1742222222222	0.0352370857022386\\
20.176	0.035085296740057\\
20.1777777777778	0.0333111729263784\\
20.1795555555556	0.034740965142511\\
20.1848888888889	0.0468406661238099\\
20.1866666666667	0.051766282669135\\
20.1884444444444	0.0508256664944646\\
20.1902222222222	0.0503883997209265\\
20.192	0.0527167136746662\\
20.1955555555556	0.052718132744566\\
20.1973333333333	0.0423437287974622\\
20.1991111111111	0.03500111297366\\
20.2026666666667	0.0237470397813055\\
20.2044444444444	0.01702945127834\\
20.2062222222222	0.0140238412562859\\
20.2097777777778	0.0176625018615972\\
20.2115555555556	0.0222032140950787\\
20.2133333333333	0.0280435944223996\\
20.2151111111111	0.0309317043862691\\
20.2168888888889	0.0372619104696561\\
20.2186666666667	0.0415280128020434\\
20.2257777777778	0.075299410371354\\
20.2275555555556	0.0812018801973693\\
20.2293333333333	0.084425923816994\\
20.2311111111111	0.0905646531547504\\
20.2328888888889	0.0925911548710729\\
20.2346666666667	0.093823540493112\\
20.2364444444444	0.0938288198871753\\
20.24	0.0945395705212455\\
20.2417777777778	0.0947971608324387\\
20.2435555555556	0.0929618838695347\\
20.2453333333333	0.0944903261475822\\
20.2471111111111	0.101363278951478\\
20.2488888888889	0.104675605943534\\
20.2524444444444	0.0854437057635593\\
20.256	0.0695998436037684\\
20.2595555555556	0.0602270440524642\\
20.2631111111111	0.0586693473701168\\
20.2648888888889	0.0606303653965306\\
20.2666666666667	0.0648366193873713\\
20.2684444444444	0.0676196536726152\\
20.2702222222222	0.0722310824494414\\
20.272	0.0709459416559142\\
20.2773333333333	0.0583350444474\\
20.2791111111111	0.0528965111695321\\
20.2826666666667	0.0355573219260918\\
20.2844444444444	0.030938458477948\\
20.2862222222222	0.0310116718475264\\
20.288	0.0299523867957063\\
20.2897777777778	0.0270698306915165\\
20.2915555555556	0.0274154260774466\\
20.2933333333333	0.0283596614611419\\
20.2968888888889	0.0326922678053982\\
20.2986666666667	0.0332261877664806\\
20.3004444444444	0.037394281647515\\
20.3022222222222	0.0404553296700776\\
20.3057777777778	0.0526893857848627\\
20.3075555555556	0.0555988817358113\\
20.3093333333333	0.0543783004269756\\
20.3111111111111	0.0559630414375256\\
20.3128888888889	0.0614416866802721\\
20.3146666666667	0.0627135130893066\\
20.3164444444444	0.0650015291926778\\
20.32	0.07404158671552\\
20.3217777777778	0.0723778482194994\\
20.3235555555556	0.0719154679025422\\
20.3253333333333	0.0745769438094186\\
20.3271111111111	0.0730059651445671\\
20.3306666666667	0.0670698234018801\\
20.336	0.0450213415348628\\
20.3377777777778	0.0393299217518255\\
20.3413333333333	0.0383223983821104\\
20.3431111111111	0.0357499970331929\\
20.3448888888889	0.0433245057902241\\
20.3466666666667	0.0585280884486963\\
20.3484444444444	0.0683104699133494\\
20.3502222222222	0.0731401200121518\\
20.352	0.076038363984587\\
20.3555555555556	0.0649669899245815\\
20.3573333333333	0.0709591707860042\\
20.3591111111111	0.073139497319648\\
20.3608888888889	0.0650750789464212\\
20.3626666666667	0.0591004854635742\\
20.368	0.0367373904558974\\
20.3697777777778	0.0325529179137263\\
20.3715555555556	0.0240829059701149\\
20.3751111111111	0.0119214803274765\\
20.3768888888889	0.00884727733996371\\
20.3786666666667	0.0122730539138338\\
20.3804444444444	0.0174430843401332\\
20.384	0.0323638769614902\\
20.3875555555556	0.0491763824565581\\
20.3893333333333	0.0583818150095468\\
20.3911111111111	0.0639867974160033\\
20.3964444444444	0.0899123042507952\\
20.4017777777778	0.108774462425611\\
20.4035555555556	0.11241843536558\\
20.4053333333333	0.114784282350836\\
20.4071111111111	0.120166769335025\\
20.4088888888889	0.123602167165586\\
20.4106666666667	0.114558091128146\\
20.4124444444444	0.100065741129654\\
20.4142222222222	0.0923010078255544\\
20.416	0.0885445208154678\\
20.4177777777778	0.0830821539850177\\
20.4195555555556	0.0733167385502185\\
20.4248888888889	0.0575511344154478\\
20.4266666666667	0.0585750653894763\\
20.4302222222222	0.0536886601806508\\
20.4337777777778	0.0551379044871965\\
20.4391111111111	0.0453735644505713\\
20.4408888888889	0.0433595967302445\\
20.4462222222222	0.0280897581612827\\
20.448	0.032456157045516\\
20.4497777777778	0.041081686423734\\
20.4533333333333	0.0607348596024089\\
20.4568888888889	0.0762070426654837\\
20.4586666666667	0.0838503255578971\\
20.4604444444444	0.085348764992375\\
20.4622222222222	0.0834410126576017\\
20.4657777777778	0.082118679087948\\
20.4675555555556	0.0788924697177933\\
20.4693333333333	0.0690982047272506\\
20.4711111111111	0.0658936560532233\\
20.4728888888889	0.0639661555269413\\
20.4746666666667	0.0637296374218472\\
20.48	0.0798261580500821\\
20.4853333333333	0.099681845200692\\
20.4871111111111	0.105180981124629\\
20.4888888888889	0.103681514178927\\
20.4906666666667	0.100804668434151\\
20.4924444444444	0.0988575415155317\\
20.496	0.0886352760169054\\
20.4977777777778	0.0829095322399453\\
20.5048888888889	0.0478060010672863\\
20.5066666666667	0.0414782299547447\\
20.5102222222222	0.0348987074522427\\
20.512	0.0368830921928165\\
20.5155555555556	0.0735501707848876\\
20.5173333333333	0.0608219843370748\\
20.5191111111111	0.0545715383106575\\
20.5226666666667	0.0615569603959401\\
20.5244444444444	0.0627643968703886\\
20.5262222222222	0.0634134461893403\\
20.528	0.0680345778866709\\
20.5297777777778	0.0684644372909702\\
20.5315555555556	0.0677735060855476\\
20.5333333333333	0.0750318665688425\\
20.5351111111111	0.0795688074150114\\
20.5368888888889	0.0812197881643648\\
20.5386666666667	0.0857219709349444\\
20.5404444444444	0.0884749724644962\\
20.5422222222222	0.0896659613069524\\
20.544	0.0922902588886778\\
20.5457777777778	0.0911998999414081\\
20.5475555555556	0.0867553634030145\\
20.5493333333333	0.0856730728398674\\
20.5511111111111	0.0857336031620903\\
20.5528888888889	0.0832552911001656\\
20.5546666666667	0.0799305773655448\\
20.5582222222222	0.0662354637196998\\
20.5671111111111	0.0339090686822097\\
20.5688888888889	0.0349347780443487\\
20.5706666666667	0.0401643095286239\\
20.5724444444444	0.0478581099373336\\
20.576	0.0567366462714602\\
20.5813333333333	0.0612210720228781\\
20.5831111111111	0.0602298516373985\\
20.5884444444444	0.0469691499381746\\
20.592	0.0354027812795863\\
20.5937777777778	0.0317458899824814\\
20.5955555555556	0.0265033459924489\\
20.5973333333333	0.0178519647802275\\
20.5991111111111	0.0125096688638386\\
20.6008888888889	0.00995879799555155\\
20.6026666666667	0.0127184513264744\\
20.6044444444444	0.0198922256369798\\
20.6062222222222	0.0310116612013047\\
20.6168888888889	0.0795044347188814\\
20.6186666666667	0.0831354465139817\\
20.6204444444444	0.0911124665469352\\
20.6222222222222	0.101312569916111\\
20.624	0.098330570538085\\
20.6257777777778	0.0928266223101488\\
20.6275555555556	0.0903350611788909\\
20.6328888888889	0.0775846213366584\\
20.6346666666667	0.0709714536541775\\
20.6382222222222	0.0508385788818444\\
20.6417777777778	0.0269034863788633\\
20.6453333333333	0.0089005909629698\\
20.6471111111111	0.0153756702658612\\
20.6506666666667	0.0353220017898721\\
20.6542222222222	0.064393998766441\\
20.656	0.0707495899255974\\
20.6595555555556	0.0956153822241923\\
20.6613333333333	0.101558508616527\\
20.6648888888889	0.119726172443727\\
20.6666666666667	0.126189947984837\\
20.6684444444444	0.13523249517343\\
20.6702222222222	0.140903156533412\\
20.672	0.144708503453561\\
20.6737777777778	0.156334873636723\\
20.6755555555556	0.171568758317321\\
20.6773333333333	0.164224376655746\\
20.6791111111111	0.15296390082305\\
20.6808888888889	0.15261127430113\\
20.6826666666667	0.146287637324853\\
20.6844444444444	0.143182651601339\\
20.6862222222222	0.141540931329409\\
20.688	0.133260088290321\\
20.6897777777778	0.122354075038331\\
20.6933333333333	0.0963205578595705\\
20.6968888888889	0.0729747562736804\\
20.7004444444444	0.0434600042566906\\
20.7022222222222	0.0354161338920029\\
20.7057777777778	0.0254021534628173\\
20.7075555555556	0.0216888337359933\\
20.7093333333333	0.0219197802658151\\
20.7111111111111	0.0201735643282106\\
20.7128888888889	0.019279854693302\\
20.7164444444444	0.0251434651114479\\
20.72	0.034422740030795\\
20.7235555555556	0.02908909544891\\
20.7253333333333	0.0290118956504344\\
20.7271111111111	0.0138699596437668\\
20.7288888888889	0.00605166806823831\\
20.7306666666667	0.00342045618965514\\
20.7324444444444	0.00304407423328001\\
20.7377777777778	0.0264594139705387\\
20.7395555555556	0.0317004765152653\\
20.7413333333333	0.0390295873392219\\
20.7466666666667	0.0492296883911756\\
20.7502222222222	0.0489090446824214\\
20.752	0.0508495080003328\\
20.7537777777778	0.054355494815173\\
20.7555555555556	0.0543605701116299\\
20.7573333333333	0.0569440312831873\\
20.7591111111111	0.0586751734216264\\
20.7608888888889	0.057578475612786\\
20.7626666666667	0.0549556894329477\\
20.7644444444444	0.0493455177079909\\
20.7662222222222	0.0411768385564208\\
20.7697777777778	0.0303083796861152\\
20.7733333333333	0.0123196065588296\\
20.7751111111111	0.00913765049085313\\
20.7786666666667	0.0237652595117908\\
20.7857777777778	0.0528902407096794\\
20.7875555555556	0.0557908525179798\\
20.7911111111111	0.0657973337166133\\
20.7928888888889	0.0681161317461836\\
20.7946666666667	0.0683805349076145\\
20.7964444444444	0.07074919058525\\
20.8	0.0842614456462734\\
20.8017777777778	0.0914548638589778\\
20.8035555555556	0.0954000297047095\\
20.8053333333333	0.0963179222585033\\
20.8071111111111	0.101008881240965\\
20.8088888888889	0.102226511413523\\
20.8106666666667	0.0965847663334003\\
20.8124444444444	0.0886612467897798\\
20.8142222222222	0.0832490964605164\\
20.816	0.0755424473253434\\
20.8231111111111	0.0344168404954779\\
20.8248888888889	0.0321940197028212\\
20.8266666666667	0.0365106619961431\\
20.8284444444444	0.0448318632736111\\
20.8302222222222	0.0553643828827575\\
20.832	0.0622244208707237\\
20.8337777777778	0.0714920617556416\\
20.8355555555556	0.0849197340892474\\
20.8373333333333	0.0837036681983143\\
20.8391111111111	0.0769097318688523\\
20.8408888888889	0.07727077385778\\
20.8426666666667	0.0792932255988354\\
20.8444444444444	0.0762844003673955\\
20.8462222222222	0.0684192198185052\\
20.848	0.0626209849643686\\
20.8497777777778	0.0607643150710722\\
20.8515555555556	0.0568061583009083\\
20.8568888888889	0.0383298377726256\\
20.8586666666667	0.039783095281841\\
20.8604444444444	0.0423366247311847\\
20.8622222222222	0.0477402496065977\\
20.8657777777778	0.0700627809644949\\
20.8693333333333	0.0834913637744918\\
20.8711111111111	0.0861663784377988\\
20.8746666666667	0.0771228927480685\\
20.8764444444444	0.0686685371907885\\
20.88	0.0438804572666385\\
20.8817777777778	0.0316472316582939\\
20.8835555555556	0.0234553358932637\\
20.8853333333333	0.0289041095228768\\
20.8871111111111	0.0370058302692264\\
20.8888888888889	0.0398254874097042\\
20.8924444444444	0.066661182463104\\
20.8942222222222	0.0691935289557755\\
20.896	0.0690409902715494\\
20.8977777777778	0.0667497931678227\\
20.8995555555556	0.0637080328926025\\
20.9066666666667	0.0380046531785112\\
20.9102222222222	0.0215196159110711\\
20.912	0.0147446378204599\\
20.9137777777778	0.0176138238407262\\
20.9173333333333	0.0364393024270058\\
20.9208888888889	0.0587389792961943\\
20.9226666666667	0.0693763703340053\\
20.9244444444444	0.0766199765892601\\
20.9262222222222	0.0787543490756697\\
20.9297777777778	0.0779297274188053\\
20.9315555555556	0.075954328533701\\
20.9333333333333	0.0718422548883275\\
20.9351111111111	0.061022756458172\\
20.9368888888889	0.0471330667830721\\
20.9386666666667	0.0371878784141302\\
20.9404444444444	0.0341336678519255\\
20.9422222222222	0.0335084760217157\\
20.944	0.0203231545408258\\
20.9457777777778	0.0152219646907952\\
20.9528888888889	0.048759076231665\\
20.9546666666667	0.0522160834590117\\
20.9564444444444	0.0536972534506752\\
20.96	0.0519396688975817\\
20.9617777777778	0.0479560606029032\\
20.9653333333333	0.0371485650895984\\
20.9706666666667	0.0108438831432913\\
20.9724444444444	0.00135679153573065\\
20.9742222222222	0.00534279460522669\\
20.976	0.0105867871372851\\
20.9795555555556	0.0270179846020149\\
20.9831111111111	0.0384355228164566\\
20.9848888888889	0.0416600643776839\\
20.9866666666667	0.0412545266391611\\
20.9884444444444	0.0396091932316942\\
20.992	0.0390613828430979\\
20.9937777777778	0.0359132753016844\\
20.9955555555556	0.034454692472476\\
20.9973333333333	0.0298507505794205\\
20.9991111111111	0.0270269055587455\\
21.0008888888889	0.0211174208994258\\
21.0026666666667	0.0192922947342709\\
21.0044444444444	0.0164841687421671\\
21.0062222222222	0.0105458663023761\\
21.008	0.00963407323144594\\
21.0097777777778	0.0108681425310664\\
21.0115555555556	0.00929695337546121\\
21.0133333333333	0.0100132417116718\\
21.0151111111111	0.00653104583780006\\
21.0168888888889	0.00704598391739353\\
21.0186666666667	0.00966488932968446\\
21.0204444444444	0.0104059841842101\\
21.0222222222222	0.012793459724282\\
21.024	0.0124745619542885\\
21.0257777777778	0.0107753213181141\\
21.0293333333333	0.0108579849512864\\
21.0311111111111	0.00743209596833694\\
21.0328888888889	0.00837414728317754\\
21.0346666666667	0.0129657539413586\\
21.0364444444444	0.0139478721474795\\
21.04	0.0123349269533293\\
21.0417777777778	0.013703828944724\\
21.0435555555556	0.0134618820705157\\
21.0453333333333	0.0159550933495041\\
21.0488888888889	0.0232558773315255\\
21.0506666666667	0.0234770391929295\\
21.0524444444444	0.0264745592980091\\
21.0542222222222	0.0308560589333489\\
21.0613333333333	0.0549355039026622\\
21.0648888888889	0.0599008897319209\\
21.0666666666667	0.0594411668487353\\
21.0684444444444	0.0604354745163285\\
21.0702222222222	0.0619188883280124\\
21.0737777777778	0.0556345246921346\\
21.0755555555556	0.0551678730922873\\
21.0791111111111	0.0483973447498656\\
21.0808888888889	0.0424266891135687\\
21.088	0.0137327322069076\\
21.0897777777778	0.00922805438295171\\
21.0915555555556	0.0143436021957086\\
21.0986666666667	0.0723369631229325\\
21.1022222222222	0.107698618181892\\
21.104	0.114206181476661\\
21.1057777777778	0.11617798735988\\
21.1075555555556	0.117372857532391\\
21.1093333333333	0.1162894661039\\
21.1111111111111	0.110636219957989\\
21.1128888888889	0.102336999187358\\
21.1146666666667	0.0913294294456044\\
21.12	0.042148241888718\\
21.1235555555556	0.0065925876094326\\
21.1253333333333	0.0174554711451016\\
21.1324444444444	0.0696763284372039\\
21.136	0.0850918223367145\\
21.1377777777778	0.0904658117749761\\
21.1395555555556	0.0915482744286287\\
21.1431111111111	0.0920944747298336\\
21.1448888888889	0.0917228766116942\\
21.1466666666667	0.0884543972307945\\
21.1502222222222	0.0740445684702564\\
21.1537777777778	0.0558167328912944\\
21.1555555555556	0.0480820540180495\\
21.1573333333333	0.0294928361705189\\
21.1608888888889	0.0165300241773174\\
21.1626666666667	0.0187417455310914\\
21.1644444444444	0.0231177700124228\\
21.1697777777778	0.0518747414309821\\
21.1715555555556	0.0550569620966215\\
21.1733333333333	0.0560219522175984\\
21.1751111111111	0.054821772611124\\
21.1768888888889	0.0512420462665979\\
21.1804444444444	0.0415419239170376\\
21.1875555555556	0.0033971247104887\\
21.1893333333333	0.00774208738270943\\
21.1928888888889	0.0265848531156685\\
21.2017777777778	0.0595002139342284\\
21.2053333333333	0.0630921460353449\\
21.2071111111111	0.0680226622395743\\
21.2088888888889	0.0659976901892634\\
21.2106666666667	0.057594734600773\\
21.2124444444444	0.0531283401119822\\
21.2177777777778	0.0257792664080689\\
21.2195555555556	0.0171469592490894\\
21.2231111111111	0.0160146349351216\\
21.2248888888889	0.0183115853995162\\
21.2302222222222	0.031968967896109\\
21.232	0.0336699847559281\\
21.2337777777778	0.0331836640711352\\
21.2355555555556	0.0351847310775213\\
21.2373333333333	0.0387596167966713\\
21.2391111111111	0.0406254091312945\\
21.2408888888889	0.0394289863496518\\
21.2426666666667	0.0373617667769679\\
21.2444444444444	0.0323015233704673\\
21.248	0.0171310665110553\\
21.2497777777778	0.0150324746230766\\
21.2515555555556	0.0196674218046695\\
21.2533333333333	0.0279916592267995\\
21.2551111111111	0.0395725154522992\\
21.2586666666667	0.0567168966859199\\
21.2604444444444	0.0601839309713448\\
21.2622222222222	0.0615795950488049\\
21.264	0.0698871057685864\\
21.2657777777778	0.0756202334106639\\
21.2675555555556	0.0775005220499132\\
21.2728888888889	0.0884547945317244\\
21.2782222222222	0.10502196541405\\
21.28	0.104444158681304\\
21.2817777777778	0.101309934716806\\
21.2853333333333	0.0976001782035567\\
21.2888888888889	0.0797551723723693\\
21.2906666666667	0.0743656861689139\\
21.296	0.0492874275807083\\
21.2977777777778	0.0452562026305188\\
21.3013333333333	0.0428681317024449\\
21.3048888888889	0.0363344213041081\\
21.3066666666667	0.0367395602041007\\
21.3084444444444	0.0357117013343924\\
21.3102222222222	0.0284603854979224\\
21.312	0.024805182159259\\
21.3137777777778	0.0195737655435657\\
21.3155555555556	0.0213174789790429\\
21.3173333333333	0.012516055848927\\
21.3191111111111	0.00912367423901728\\
21.3208888888889	0.00718560761481513\\
21.3226666666667	0.00935637380787213\\
21.3244444444444	0.0152594865272491\\
21.328	0.020241605909316\\
21.3333333333333	0.0336748297692324\\
21.3351111111111	0.0343420041891953\\
21.3368888888889	0.0364615330018303\\
21.3386666666667	0.0402891722107945\\
21.3404444444444	0.0407771883682209\\
21.3422222222222	0.0404077149409012\\
21.3457777777778	0.0442415311430544\\
21.3475555555556	0.0471165630546437\\
21.3493333333333	0.0481249596731743\\
21.3511111111111	0.0496417798679474\\
21.3528888888889	0.0472001645131854\\
21.3546666666667	0.0434034765873434\\
21.3564444444444	0.0431912574747528\\
21.3582222222222	0.0411366880362003\\
21.3635555555556	0.0246329015277702\\
21.3653333333333	0.0201691199836951\\
21.3671111111111	0.0195217851522536\\
21.3688888888889	0.0260085902314486\\
21.3706666666667	0.0274379603347832\\
21.3724444444444	0.0315813822806774\\
21.3777777777778	0.0573341649262211\\
21.3795555555556	0.0691026122761471\\
21.3848888888889	0.0916957210877918\\
21.3866666666667	0.0976245472538935\\
21.3884444444444	0.0992049575816054\\
21.3902222222222	0.101531458255774\\
21.392	0.101087915415523\\
21.3937777777778	0.0973772524347041\\
21.3973333333333	0.0881544376703545\\
21.4008888888889	0.0728288008116351\\
21.4026666666667	0.0683410060444558\\
21.4044444444444	0.0595114643445953\\
21.4062222222222	0.0536216050610818\\
21.4097777777778	0.0464573993716932\\
21.4133333333333	0.0327485993811649\\
21.4151111111111	0.0293263418376597\\
21.4168888888889	0.0274959978987859\\
21.4186666666667	0.0291869789141046\\
21.4204444444444	0.0381290165750343\\
21.4222222222222	0.0420476845042792\\
21.424	0.0445682895004609\\
21.4257777777778	0.0523091623362362\\
21.4275555555556	0.0514723149153475\\
21.4293333333333	0.0515168678979414\\
21.4311111111111	0.048665749002275\\
21.4328888888889	0.0442192298060924\\
21.4346666666667	0.0443693045031175\\
21.4364444444444	0.0439567625402368\\
21.4382222222222	0.0416702847540087\\
21.4417777777778	0.0440533425324574\\
21.4453333333333	0.0553227251654853\\
21.4471111111111	0.0574742574551372\\
21.4524444444444	0.0530506867214378\\
21.4542222222222	0.0570918579515443\\
21.4577777777778	0.0678482097272024\\
21.4613333333333	0.0734280432806003\\
21.4631111111111	0.0790828613375041\\
21.4648888888889	0.082986766037024\\
21.4666666666667	0.0838905615144974\\
21.4684444444444	0.080822470270892\\
21.4702222222222	0.0752865316211775\\
21.472	0.0714192804834184\\
21.4737777777778	0.0734647974019147\\
21.4755555555556	0.0746326441438931\\
21.4773333333333	0.0579489555387198\\
21.4791111111111	0.0461673212090901\\
21.4826666666667	0.0385040667305319\\
21.4844444444444	0.0373532583443215\\
21.4862222222222	0.0342011372899513\\
21.488	0.0294480836629347\\
21.4915555555556	0.0119123117305833\\
21.4933333333333	0.0115353434620395\\
21.4968888888889	0.00283893277904212\\
21.5004444444444	0.0151010880037354\\
21.5022222222222	0.0174586026489827\\
21.5057777777778	0.025694336605099\\
21.5075555555556	0.0244182322532787\\
21.5093333333333	0.0202062155417124\\
21.5111111111111	0.0181201925824972\\
21.5146666666667	0.00809854867016213\\
21.5164444444444	0.0101860697452132\\
21.5217777777778	0.0299644662138583\\
21.5235555555556	0.0347541420434467\\
21.5253333333333	0.0379300288382929\\
21.5288888888889	0.0523323079469371\\
21.5306666666667	0.0524742563714184\\
21.5324444444444	0.0508711409357616\\
21.5342222222222	0.053058478859878\\
21.536	0.0544598190767935\\
21.5377777777778	0.0553105259741749\\
21.5395555555556	0.0570074108981586\\
21.5413333333333	0.0619826608371241\\
21.5431111111111	0.0645592289031072\\
21.5466666666667	0.0607553129309117\\
21.5502222222222	0.0535588234504658\\
21.552	0.0510619758875031\\
21.5555555555556	0.0442973220727083\\
21.5573333333333	0.0445270069802177\\
21.5644444444444	0.0612142959065203\\
21.5662222222222	0.0632830671469797\\
21.568	0.0632962003140172\\
21.5697777777778	0.0625384682950525\\
21.5715555555556	0.0642022536343951\\
21.5733333333333	0.0641406390529937\\
21.5751111111111	0.0609294138858161\\
21.5786666666667	0.047534014719723\\
21.5804444444444	0.0516129260536395\\
21.5822222222222	0.0576083940964232\\
21.5857777777778	0.0473873381587246\\
21.5875555555556	0.0506604252967442\\
21.5893333333333	0.0518984962817903\\
21.5911111111111	0.0573805988272014\\
21.5928888888889	0.0609180171523391\\
21.5964444444444	0.0596352836268181\\
21.5982222222222	0.0574813566191033\\
21.6	0.0535009880130879\\
21.6017777777778	0.0511494733786471\\
21.6035555555556	0.044467229825969\\
21.6071111111111	0.0275388144238597\\
21.6088888888889	0.0235065863828048\\
21.6124444444444	0.00926848831585403\\
21.6142222222222	0.0116976025246061\\
21.616	0.016620076791412\\
21.6177777777778	0.0195491751728056\\
21.6195555555556	0.0201172641607243\\
21.6213333333333	0.0198932379619059\\
21.6231111111111	0.0223291632458569\\
21.6266666666667	0.0225261750327803\\
21.6284444444444	0.0231091098930492\\
21.632	0.0221392321683069\\
21.6355555555556	0.041408803989416\\
21.6373333333333	0.0311629824408151\\
21.6391111111111	0.0296342944233601\\
21.6408888888889	0.0359288540713401\\
21.6462222222222	0.0613203243402651\\
21.6497777777778	0.0689882598880907\\
21.6515555555556	0.0750131804166934\\
21.6533333333333	0.0765215121548408\\
21.6551111111111	0.0798575005736097\\
21.6568888888889	0.0809713004017425\\
21.6586666666667	0.0761096971502866\\
21.6604444444444	0.0752870748191938\\
21.6622222222222	0.0777195697127908\\
21.664	0.0757419954839307\\
21.6657777777778	0.0760144702966947\\
21.6675555555556	0.074459555330364\\
21.6693333333333	0.0735066842389749\\
21.6711111111111	0.0736351573988259\\
21.6728888888889	0.0708501268605701\\
21.6746666666667	0.069954466852959\\
21.6782222222222	0.0749300156714519\\
21.68	0.0815879951980669\\
21.6817777777778	0.0863387257438823\\
21.6835555555556	0.0871730664867378\\
21.6853333333333	0.0858143502161468\\
21.6871111111111	0.0901747962937947\\
21.6888888888889	0.0905939726852267\\
21.6995555555556	0.0472652304245322\\
21.7013333333333	0.0410580468115072\\
21.7031111111111	0.0382701623962411\\
21.7048888888889	0.0401043789921083\\
21.7066666666667	0.040493581593779\\
21.7102222222222	0.0510890760076634\\
21.7173333333333	0.079319853039145\\
21.7191111111111	0.0825015113127385\\
21.7208888888889	0.0823694261166992\\
21.7226666666667	0.0802328922219644\\
21.7262222222222	0.0748682682799249\\
21.728	0.0731825781629709\\
21.7297777777778	0.0671242111453303\\
21.7315555555556	0.0578280056297231\\
21.7351111111111	0.0467365701503226\\
21.7386666666667	0.0308900589811323\\
21.7422222222222	0.0233497476704976\\
21.744	0.0242273508164565\\
21.7457777777778	0.0256130282156519\\
21.7475555555556	0.02284103971785\\
21.7493333333333	0.0225191692851716\\
21.7511111111111	0.0228736135350651\\
21.7528888888889	0.0209974408285021\\
21.7546666666667	0.0177827248009628\\
21.7564444444444	0.0184133359270291\\
21.7582222222222	0.017327182944662\\
21.76	0.0168360321076584\\
21.7617777777778	0.0180321350324739\\
21.7635555555556	0.0201109258785728\\
21.7653333333333	0.0197739857151902\\
21.7671111111111	0.0170717427664933\\
21.7688888888889	0.0133401691250263\\
21.7706666666667	0.0113590414244094\\
21.7742222222222	0.0155942260446942\\
21.776	0.0134132358699901\\
21.7777777777778	0.0122254825223038\\
21.7795555555556	0.0103224403691762\\
21.7813333333333	0.00981397793221106\\
21.7831111111111	0.0120228774360065\\
21.7848888888889	0.0130147174647313\\
21.7866666666667	0.0161484941321319\\
21.7884444444444	0.0177799166984087\\
21.7902222222222	0.0175345686786557\\
21.792	0.0180717126786476\\
21.7937777777778	0.0302357374259081\\
21.7955555555556	0.0369826078153999\\
21.7973333333333	0.0264766017695166\\
21.7991111111111	0.0192987274653262\\
21.8008888888889	0.0211983499117068\\
21.8026666666667	0.0216566754181606\\
21.8062222222222	0.0148775143891271\\
21.8097777777778	0.0138608808482736\\
21.8151111111111	0.0168625434771279\\
21.8168888888889	0.019589846088536\\
21.8186666666667	0.023660789739953\\
21.8222222222222	0.0379816852401689\\
21.824	0.0405404346572098\\
21.8257777777778	0.041862841697732\\
21.8275555555556	0.0458255315956926\\
21.8293333333333	0.0515091178182345\\
21.8328888888889	0.055910982176151\\
21.8346666666667	0.0554039846228562\\
21.8364444444444	0.0537067941588596\\
21.8382222222222	0.0507594858984923\\
21.8435555555556	0.0289475283363494\\
21.8453333333333	0.0188429893333186\\
21.8471111111111	0.0135177012776815\\
21.8488888888889	0.0113336058861719\\
21.8506666666667	0.00521705306448439\\
21.8524444444444	0.0217612794542106\\
21.8542222222222	0.0322782629656899\\
21.856	0.0390665140808082\\
21.8595555555556	0.0489419835920586\\
21.8631111111111	0.0664149431402805\\
21.8648888888889	0.0773458006688941\\
21.8666666666667	0.0847822934018296\\
21.8737777777778	0.10637596299182\\
21.8755555555556	0.105768633147274\\
21.8791111111111	0.100685811665368\\
21.8808888888889	0.0950647519057348\\
21.8826666666667	0.0868513090657075\\
21.8844444444444	0.0823109195627225\\
21.8862222222222	0.0757573958552769\\
21.8897777777778	0.0549116837008263\\
21.8933333333333	0.0350118538036526\\
21.8986666666667	0.0183205133754996\\
21.9004444444444	0.00575426680682867\\
21.9022222222222	0.0109239144428592\\
21.904	0.0115500591660549\\
21.9057777777778	0.0143723045091591\\
21.9075555555556	0.0161645623604763\\
21.9093333333333	0.0192782384214176\\
21.9111111111111	0.0201497251459948\\
21.9146666666667	0.017825385556371\\
21.9164444444444	0.013936230248131\\
21.9182222222222	0.0162935604903751\\
21.9217777777778	0.0279443043832437\\
21.9253333333333	0.044443782480645\\
21.9306666666667	0.0556792216694042\\
21.9324444444444	0.054363728961615\\
21.936	0.0498345476531412\\
21.9377777777778	0.0462052765348417\\
21.9413333333333	0.0323456717461887\\
21.9431111111111	0.0262388315228819\\
21.9466666666667	0.00790337885128167\\
21.9484444444444	0.0105109202297839\\
21.9502222222222	0.0201196847381482\\
21.9555555555556	0.0579630447284849\\
21.9591111111111	0.0710790080204191\\
21.9608888888889	0.0816699628934501\\
21.9644444444444	0.0911204799129557\\
21.9662222222222	0.0949472402946476\\
21.9697777777778	0.103962871740183\\
21.9715555555556	0.105783379043409\\
21.9733333333333	0.105360267613609\\
21.9751111111111	0.105421637287812\\
21.9768888888889	0.103684158368406\\
21.9786666666667	0.100763588597793\\
21.9804444444444	0.0945444941043974\\
21.9875555555556	0.0497733277829369\\
21.9911111111111	0.0207432719998586\\
21.9928888888889	0.0151298780350828\\
21.9946666666667	0.0187615052215335\\
21.9964444444444	0.0246515930988274\\
21.9982222222222	0.0338275060553634\\
22.0035555555556	0.0508288704962929\\
22.0053333333333	0.0549088936934545\\
22.0071111111111	0.057290457318846\\
22.0088888888889	0.0662696548643815\\
22.0106666666667	0.0691864439691656\\
22.0142222222222	0.0653097476350979\\
22.016	0.0668675324879331\\
22.0177777777778	0.0618169271449958\\
22.0231111111111	0.0353701085113727\\
22.0248888888889	0.0211121939555312\\
22.0266666666667	0.0175617770904282\\
22.0302222222222	0.0345481895384516\\
22.0355555555556	0.0681470597898937\\
22.0373333333333	0.0800819064700988\\
22.0391111111111	0.0879822767673453\\
22.0408888888889	0.0935368376886423\\
22.0426666666667	0.103486185462213\\
22.0444444444444	0.110195426966971\\
22.0462222222222	0.114834528310233\\
22.048	0.115929309313969\\
22.0497777777778	0.118218785593221\\
22.0515555555556	0.118412928520062\\
22.0533333333333	0.120659424295983\\
22.0551111111111	0.121404334577061\\
22.0568888888889	0.116127698155587\\
22.0586666666667	0.107997002316235\\
22.0622222222222	0.121140099158989\\
22.0657777777778	0.0782135157865547\\
22.0693333333333	0.061224932468285\\
22.0746666666667	0.0526067218983428\\
22.0764444444444	0.0503161237403553\\
22.0782222222222	0.0469713004183916\\
22.08	0.042591521797263\\
22.0817777777778	0.0444684351460474\\
22.0835555555556	0.0442596834530633\\
22.0853333333333	0.0423909192604661\\
22.0871111111111	0.0427283640559715\\
22.0888888888889	0.0395011274023744\\
22.0906666666667	0.0388218857857865\\
22.0924444444444	0.0398414466195121\\
22.096	0.0374150756091467\\
22.0995555555556	0.0401193228027559\\
22.1013333333333	0.0450585445694429\\
22.1031111111111	0.0469227875410141\\
22.1048888888889	0.046244209763568\\
22.1066666666667	0.0461832014941983\\
22.1084444444444	0.0450645442196169\\
22.1102222222222	0.0431231573972823\\
22.112	0.042068419908027\\
22.1137777777778	0.0368164567388121\\
22.1155555555556	0.0296313225201246\\
22.1173333333333	0.0277780555799474\\
22.1191111111111	0.0270961570127923\\
22.1208888888889	0.0291106504991276\\
22.1244444444444	0.0355561127768489\\
22.128	0.0461942706818093\\
22.1297777777778	0.0506505387220884\\
22.1315555555556	0.053961362394066\\
22.1351111111111	0.0581430550941988\\
22.1368888888889	0.0597274647375023\\
22.1386666666667	0.0606752096086112\\
22.1422222222222	0.0579478298206553\\
22.144	0.0569046592056175\\
22.1475555555556	0.050969779897855\\
22.1493333333333	0.0499276308175496\\
22.1511111111111	0.0496761787497739\\
22.1528888888889	0.0448586774889357\\
22.16	0.030510815160202\\
22.1617777777778	0.0210394597386667\\
22.1635555555556	0.0147531899354831\\
22.1653333333333	0.0188272377612506\\
22.1671111111111	0.00905189029714037\\
22.1688888888889	0.00931957164402419\\
22.1724444444444	0.0334358449883361\\
22.1742222222222	0.0389318202663773\\
22.1777777777778	0.0400850687742214\\
22.1795555555556	0.0377651512561137\\
22.1831111111111	0.0308721143911903\\
22.1848888888889	0.0258066689663536\\
22.1866666666667	0.0164327861288562\\
22.1884444444444	0.0147429317328864\\
22.1902222222222	0.0170195323973452\\
22.192	0.0233141101062166\\
22.1991111111111	0.053517311040153\\
22.2026666666667	0.0643220989461497\\
22.2044444444444	0.0674396959511832\\
22.2062222222222	0.0670820633237952\\
22.208	0.0659881795999766\\
22.2097777777778	0.0655103185974042\\
22.2115555555556	0.0668371346629932\\
22.2133333333333	0.0612711506956529\\
22.2168888888889	0.0435669723417433\\
22.2186666666667	0.0342996969586764\\
22.2204444444444	0.0290536002301245\\
22.2222222222222	0.0256429896922512\\
22.224	0.00976218720940025\\
22.2257777777778	0.0270137086451392\\
22.2275555555556	0.0358608328936185\\
22.2311111111111	0.0589912109249333\\
22.2328888888889	0.0658686703966751\\
22.2346666666667	0.0696809996357928\\
22.2364444444444	0.0762747181795049\\
22.2382222222222	0.0846450287676674\\
22.24	0.0879111334674541\\
22.2417777777778	0.0888362301521433\\
22.2435555555556	0.0909617550355151\\
22.2453333333333	0.0944056302553449\\
22.2471111111111	0.100372511635445\\
22.2488888888889	0.103862202048383\\
22.2506666666667	0.104356092528171\\
22.2524444444444	0.110924561805671\\
22.2542222222222	0.114332565807906\\
22.2577777777778	0.108830540336143\\
22.2613333333333	0.0970690771641429\\
22.2631111111111	0.097087892124808\\
22.2666666666667	0.0917952929470012\\
22.2684444444444	0.0928088244626224\\
22.2702222222222	0.0964365029791665\\
22.272	0.0979565474684669\\
22.2755555555556	0.113854897313718\\
22.2791111111111	0.0897594917563573\\
22.2844444444444	0.0755676774326268\\
22.2862222222222	0.0662317246351556\\
22.288	0.0533245391764581\\
22.2897777777778	0.044416588614272\\
22.2915555555556	0.0381880562151267\\
22.2951111111111	0.0200735601995525\\
22.2968888888889	0.0160802381274365\\
22.2986666666667	0.016440040362248\\
22.3004444444444	0.0132812579249162\\
22.3057777777778	0.0195991230168175\\
22.3075555555556	0.0227479677702576\\
22.3093333333333	0.0238435391345249\\
22.3111111111111	0.0239874111631018\\
22.3128888888889	0.0222517466542271\\
22.3146666666667	0.0215582042001365\\
22.3164444444444	0.0188328476486816\\
22.3217777777778	0.00106160794431887\\
22.3253333333333	0.0184087336283021\\
22.3288888888889	0.0416150039896621\\
22.3342222222222	0.0544964534357746\\
22.336	0.0571047911326055\\
22.3377777777778	0.0636803991842179\\
22.3413333333333	0.0663574580514705\\
22.3431111111111	0.0660815056483131\\
22.3448888888889	0.0701528702338372\\
22.3466666666667	0.0720784629658908\\
22.3484444444444	0.0720101781017775\\
22.352	0.0729236769180339\\
22.3537777777778	0.0765589063991996\\
22.3573333333333	0.0809944304698753\\
22.3608888888889	0.0931717641299343\\
22.3626666666667	0.0975320718465369\\
22.3644444444444	0.100199999704746\\
22.3662222222222	0.101260183015526\\
22.368	0.0994469437294754\\
22.3697777777778	0.0963674402673078\\
22.3715555555556	0.0943337511130018\\
22.3751111111111	0.0796335153929348\\
22.3768888888889	0.0755776032821238\\
22.3786666666667	0.065926930238895\\
22.3804444444444	0.061554768890197\\
22.3822222222222	0.0671157683251238\\
22.3857777777778	0.0451339309816845\\
22.3875555555556	0.042621330394919\\
22.3893333333333	0.0443693520254271\\
22.3911111111111	0.0498451493194416\\
22.3928888888889	0.0534192720097657\\
22.3964444444444	0.0466576422243143\\
22.3982222222222	0.0444546580406282\\
22.4	0.0436574738801525\\
22.4017777777778	0.0409860159217175\\
22.4035555555556	0.033781138687921\\
22.4053333333333	0.0246189922608195\\
22.4071111111111	0.0206251514777307\\
22.4088888888889	0.0149577406010799\\
22.4106666666667	0.0151199714192707\\
22.4213333333333	0.075746712521493\\
22.4231111111111	0.0831291438691473\\
22.4266666666667	0.0884721439487208\\
22.4284444444444	0.0882859190339857\\
22.4302222222222	0.0834146306448034\\
22.432	0.0750011607464387\\
22.4355555555556	0.0659812460651956\\
22.4391111111111	0.0511145626567604\\
22.4408888888889	0.0516209196767115\\
22.4426666666667	0.0532696535858008\\
22.4444444444444	0.057442991994634\\
22.4515555555556	0.0878226833819582\\
22.4551111111111	0.100226421508232\\
22.4586666666667	0.110250380679542\\
22.4604444444444	0.110671366199973\\
22.4622222222222	0.108701682024915\\
22.464	0.109331528341773\\
22.4675555555556	0.10045034719808\\
22.4693333333333	0.0940167901583813\\
22.4728888888889	0.0752654100502319\\
22.4764444444444	0.0606674502163145\\
22.48	0.051719164843206\\
22.4835555555556	0.0401536753508402\\
22.4853333333333	0.0357128481836462\\
22.4888888888889	0.00571242222032353\\
22.4906666666667	0.00327611015343265\\
22.4924444444444	0.00626317874001003\\
22.4942222222222	0.0184753227884258\\
22.4995555555556	0.0617475812435018\\
22.5013333333333	0.0732445502093348\\
22.5031111111111	0.0780610523522896\\
22.5102222222222	0.106087456609455\\
22.512	0.107437992605501\\
22.5137777777778	0.109727241009701\\
22.5155555555556	0.114094570165335\\
22.5173333333333	0.115882538737878\\
22.5208888888889	0.112420795129875\\
22.5226666666667	0.108094049655858\\
22.5244444444444	0.10255669707492\\
22.5262222222222	0.0933530096880588\\
22.5297777777778	0.0715669047071295\\
22.5333333333333	0.0569235970917816\\
22.5351111111111	0.0446042513776419\\
22.5368888888889	0.0378861391021452\\
22.5386666666667	0.0374820871515098\\
22.5422222222222	0.0203097988488565\\
22.544	0.0189336177386465\\
22.5457777777778	0.0226130043432882\\
22.5493333333333	0.0190986670486595\\
22.5528888888889	0.0265266727018059\\
22.5582222222222	0.0449061577326191\\
22.5653333333333	0.0728494795661874\\
22.5671111111111	0.0734366853267119\\
22.5688888888889	0.0761317937085977\\
22.5706666666667	0.0799639912768164\\
22.576	0.0709960903105049\\
22.5777777777778	0.0634356909360676\\
22.5813333333333	0.0452555021731591\\
22.5848888888889	0.0290135298701948\\
22.5866666666667	0.0237352416338616\\
22.5884444444444	0.0236594992335348\\
22.5902222222222	0.0253287539823894\\
22.592	0.0250049170442956\\
22.5937777777778	0.036565004007727\\
22.5955555555556	0.0591279738395123\\
22.5991111111111	0.0384737261311621\\
22.6026666666667	0.0500023196025516\\
22.608	0.0707371526154361\\
22.6097777777778	0.0749734412044738\\
22.6115555555556	0.0759848488459092\\
22.6133333333333	0.0725840844144336\\
22.6151111111111	0.0681562501497446\\
22.6168888888889	0.0656974099055141\\
22.6186666666667	0.0649759076697904\\
22.6222222222222	0.0619969452856068\\
22.624	0.061806973304634\\
22.6257777777778	0.064485852930968\\
22.6275555555556	0.0646231342071673\\
22.6293333333333	0.064058748382589\\
22.6311111111111	0.0648920233460899\\
22.6328888888889	0.0628897315436454\\
22.6346666666667	0.0572414021861398\\
22.6364444444444	0.0536645254267754\\
22.6382222222222	0.0538281297506558\\
22.6435555555556	0.044294335285386\\
22.6471111111111	0.0402121862726439\\
22.6488888888889	0.0402173209310597\\
22.6506666666667	0.0396341427572153\\
22.6524444444444	0.0416962342950171\\
22.6542222222222	0.0447732413919226\\
22.656	0.0455076317490608\\
22.6577777777778	0.0437347468096938\\
22.6595555555556	0.048758163617638\\
22.6684444444444	0.0827902205508622\\
22.6702222222222	0.0904398531275916\\
22.6737777777778	0.0972796644690277\\
22.6755555555556	0.104156542433714\\
22.6773333333333	0.106079587035424\\
22.6791111111111	0.103113768978361\\
22.6808888888889	0.101965498124471\\
22.6844444444444	0.0972271258583639\\
22.6862222222222	0.0983877326095985\\
22.688	0.0979085550297611\\
22.6897777777778	0.0965025421310699\\
22.6915555555556	0.0941577805715141\\
22.6951111111111	0.0810073080531417\\
22.6968888888889	0.0764373104837262\\
22.6986666666667	0.0701494627130721\\
22.7004444444444	0.0754917222997307\\
22.7022222222222	0.0892547084127742\\
22.704	0.0761317272223465\\
22.7057777777778	0.066171376823096\\
22.7111111111111	0.0742098439279708\\
22.7128888888889	0.0777194985753127\\
22.7146666666667	0.0776749134157981\\
22.7182222222222	0.0706766941205181\\
22.7217777777778	0.0572251295243085\\
22.7235555555556	0.0519458114596851\\
22.7253333333333	0.0452001045378481\\
22.7271111111111	0.0439030450326641\\
22.7288888888889	0.0412288927156013\\
22.7306666666667	0.0361190679242611\\
22.7324444444444	0.0297155931357906\\
22.736	0.0113682246837072\\
22.7377777777778	0.00757611402800151\\
22.7395555555556	0.0122796367722948\\
22.7431111111111	0.0334290657318448\\
22.7448888888889	0.0388636622071701\\
22.7484444444444	0.0451102564203012\\
22.7502222222222	0.04353310038044\\
22.7537777777778	0.0296038290389795\\
22.7573333333333	0.0228991980044135\\
22.7591111111111	0.01672359288062\\
22.7608888888889	0.0191424920714276\\
22.7626666666667	0.0248931255527367\\
22.7662222222222	0.0379592444936172\\
22.768	0.0379497787168646\\
22.7697777777778	0.0423964952691485\\
22.7715555555556	0.0486197834239874\\
22.7733333333333	0.0491657539403008\\
22.7751111111111	0.0467211529027516\\
22.7768888888889	0.0461990102952399\\
22.7786666666667	0.0441426638844291\\
22.7822222222222	0.0431883947035168\\
22.784	0.0416430680249782\\
22.7875555555556	0.0416045262010201\\
22.7911111111111	0.0354006643269429\\
22.7928888888889	0.036478578767003\\
22.7946666666667	0.034880915809854\\
22.7964444444444	0.035573555367943\\
22.7982222222222	0.0378552131471217\\
22.8	0.0460161080454746\\
22.8017777777778	0.0509059020450771\\
22.8035555555556	0.0518933778026565\\
22.8053333333333	0.0539103614872865\\
22.8088888888889	0.0836218672447693\\
22.8124444444444	0.0473071802318472\\
22.8142222222222	0.0474412508572151\\
22.816	0.0466868323379295\\
22.8177777777778	0.0468389665151001\\
22.8195555555556	0.0475824178344055\\
22.8213333333333	0.0500184110945625\\
22.8231111111111	0.0471321182090989\\
22.8248888888889	0.0414798121298183\\
22.8266666666667	0.0377147948499683\\
22.8284444444444	0.0366374916994445\\
22.8302222222222	0.0404611770424275\\
22.832	0.0399327878345339\\
22.8337777777778	0.0388869525549147\\
22.8355555555556	0.041879711942066\\
22.8391111111111	0.0514353727375472\\
22.8408888888889	0.0579364493027477\\
22.8426666666667	0.0624384316286353\\
22.8444444444444	0.0657041857760774\\
22.8462222222222	0.0680343289759513\\
22.848	0.0673549779729896\\
22.8515555555556	0.060991612428964\\
22.8533333333333	0.0566038317975917\\
22.8551111111111	0.0506355357959549\\
22.8586666666667	0.0443982805564005\\
22.8604444444444	0.0280742928742477\\
22.8622222222222	0.0269396276840226\\
22.8657777777778	0.0169287198211343\\
22.8675555555556	0.0208356932781335\\
22.8711111111111	0.0350597176401308\\
22.8746666666667	0.0569296712387839\\
22.8782222222222	0.0745849025941006\\
22.8817777777778	0.0878848405862058\\
22.8835555555556	0.0926331639053011\\
22.8871111111111	0.0938098538618313\\
22.8888888888889	0.0922639021892735\\
22.8906666666667	0.0888667793706581\\
22.8924444444444	0.0839622159116402\\
22.896	0.0693423395468642\\
22.8995555555556	0.0497946814525214\\
22.9048888888889	0.0327850679884101\\
22.9066666666667	0.0338023267887735\\
22.9102222222222	0.0336009957064007\\
22.912	0.0350524148265627\\
22.9137777777778	0.043162943910243\\
22.9155555555556	0.0555452111392043\\
22.9173333333333	0.0502478340131951\\
22.9191111111111	0.0416555239030565\\
22.9208888888889	0.0389104727044369\\
22.9226666666667	0.0397810659379836\\
22.9262222222222	0.0421937262847791\\
22.928	0.0427990742030708\\
22.9315555555556	0.0427839074650329\\
22.9333333333333	0.0437352323081299\\
22.9351111111111	0.0426979061232551\\
22.9368888888889	0.0449578668042037\\
22.9404444444444	0.0469157529682711\\
22.9422222222222	0.048559935585196\\
22.944	0.0530756561729184\\
22.9457777777778	0.054900254032038\\
22.9475555555556	0.0552647104535637\\
22.9493333333333	0.0532236761715694\\
22.9511111111111	0.0483863519596071\\
22.9528888888889	0.0406528248044111\\
22.9546666666667	0.0352077969514681\\
22.9564444444444	0.0315018094610409\\
22.9582222222222	0.0267685110879441\\
22.96	0.0289104805932752\\
22.9653333333333	0.0423396427831975\\
22.9671111111111	0.0533017332984009\\
22.9688888888889	0.0604891968534922\\
22.9706666666667	0.0643102942623521\\
22.9724444444444	0.0636054882604071\\
22.9742222222222	0.0645550433949538\\
22.976	0.0642369712680377\\
22.9795555555556	0.0515978015268708\\
22.9848888888889	0.0292259538760966\\
22.9866666666667	0.0256871405168795\\
22.9902222222222	0.0334592556717475\\
23.0008888888889	0.0868655403738963\\
23.0026666666667	0.0906560731460395\\
23.0044444444444	0.0981926416354355\\
23.0062222222222	0.103511776534312\\
23.008	0.103754484521648\\
23.0097777777778	0.101726429082397\\
23.0133333333333	0.0905017323798667\\
23.0168888888889	0.0762230298762177\\
23.0204444444444	0.051284613405187\\
23.0222222222222	0.0418529271875911\\
23.0257777777778	0.0180541042869713\\
23.0275555555556	0.00882644599801452\\
23.0293333333333	0.0126348846579845\\
23.0311111111111	0.0206933778650473\\
23.0328888888889	0.0262439351734329\\
23.0346666666667	0.0289984251016158\\
23.0364444444444	0.0294839875725437\\
23.04	0.0263099414189405\\
23.0417777777778	0.023884393221099\\
23.0435555555556	0.0231392591558759\\
23.0453333333333	0.0234719794514682\\
23.0488888888889	0.017356224580876\\
23.0506666666667	0.0157152212231004\\
23.0524444444444	0.0170083025844612\\
23.0542222222222	0.0250570472700105\\
23.0577777777778	0.0456322072885769\\
23.0631111111111	0.0818933615215229\\
23.0684444444444	0.0992200837482571\\
23.0702222222222	0.0989190175787087\\
23.072	0.0967994457517101\\
23.0737777777778	0.10154354901616\\
23.0755555555556	0.104145147810584\\
23.0791111111111	0.0662120564877888\\
23.0844444444444	0.0318861664658954\\
23.0862222222222	0.0275069742952496\\
23.088	0.0287232090355083\\
23.0897777777778	0.0308359368817186\\
23.0933333333333	0.0409399070888838\\
23.0968888888889	0.045109004560036\\
23.0986666666667	0.0458923364232255\\
23.1022222222222	0.0552986030561335\\
23.1057777777778	0.0600127727114561\\
23.1111111111111	0.0537726149684872\\
23.1128888888889	0.0532481283460378\\
23.12	0.0373039732214764\\
23.1217777777778	0.0326285397026744\\
23.1253333333333	0.0201244754122456\\
23.1271111111111	0.0218214661312146\\
23.1288888888889	0.0333524280772473\\
23.1306666666667	0.0205005715227813\\
23.1324444444444	0.0122367084416091\\
23.1342222222222	0.0158812902643675\\
23.136	0.0232138542618152\\
23.1377777777778	0.0377732817153031\\
23.1395555555556	0.0440924175682689\\
23.1431111111111	0.0515360595767689\\
23.1448888888889	0.0564066919007153\\
23.1466666666667	0.0585158627357032\\
23.1484444444444	0.0594715655296696\\
23.1502222222222	0.0613797448886295\\
23.152	0.0616933268394249\\
23.1537777777778	0.0607733836593738\\
23.1573333333333	0.0512715576080218\\
23.1591111111111	0.0480142028784698\\
23.1608888888889	0.0401047040231042\\
23.1626666666667	0.0343934380300155\\
23.1644444444444	0.0313528622736676\\
23.168	0.016289376721474\\
23.1715555555556	0.00718543015862849\\
23.1733333333333	0.00899272386087446\\
23.1751111111111	0.0137207859293191\\
23.1768888888889	0.0204856432338474\\
23.1786666666667	0.0298202905671587\\
23.1804444444444	0.0232203476964479\\
23.1822222222222	0.0193984049617235\\
23.184	0.032682206228273\\
23.1857777777778	0.0505055491974815\\
23.1875555555556	0.0592134760459153\\
23.1893333333333	0.0600474113266891\\
23.1911111111111	0.0595751689802242\\
23.1928888888889	0.0604159699669466\\
23.1982222222222	0.0612156027064046\\
23.2	0.0623782913267021\\
23.2017777777778	0.0630162593549031\\
23.2035555555556	0.0614822754529349\\
23.2053333333333	0.0593492282337955\\
23.2071111111111	0.0583537037749728\\
23.2088888888889	0.0558972175694734\\
23.2106666666667	0.0545831234764158\\
23.2124444444444	0.0503543884683033\\
23.2142222222222	0.0434621353113549\\
23.2177777777778	0.0400429943911611\\
23.2213333333333	0.0325381836335907\\
23.2231111111111	0.0283149449314948\\
23.2248888888889	0.0255355945814024\\
23.2266666666667	0.0237491162918388\\
23.2284444444444	0.0233612660598901\\
23.2302222222222	0.0251551705481994\\
23.232	0.0260372681448153\\
23.2355555555556	0.0334917108304182\\
23.2373333333333	0.0322367058992974\\
23.2391111111111	0.0344752275762765\\
23.2408888888889	0.039855134695653\\
23.2462222222222	0.0408149966078994\\
23.248	0.042434292420765\\
23.2497777777778	0.0421619373665116\\
23.2515555555556	0.0399142885084345\\
23.2533333333333	0.0404086795283192\\
23.2551111111111	0.0372772663432492\\
23.2657777777778	0.00769819588296983\\
23.2675555555556	0.00455599866216261\\
23.2746666666667	0.0328812961862894\\
23.2817777777778	0.0528740615984979\\
23.2835555555556	0.0565302620456691\\
23.2853333333333	0.0557707472969788\\
23.2888888888889	0.0894940688789951\\
23.2906666666667	0.0781688806113756\\
23.2924444444444	0.0627030795793679\\
23.2942222222222	0.0621556308474069\\
23.296	0.0650841825838171\\
23.2977777777778	0.0691499461270126\\
23.2995555555556	0.0696221282325382\\
23.3013333333333	0.0677865576429575\\
23.3048888888889	0.0614566188592427\\
23.3066666666667	0.0563333145023179\\
23.3084444444444	0.0495843883786407\\
23.3137777777778	0.0237824117779155\\
23.3173333333333	0.0089747811225962\\
23.3191111111111	0.00956105256959461\\
23.3208888888889	0.0138874111533589\\
23.3244444444444	0.0294233388586598\\
23.3262222222222	0.0319074724079869\\
23.3297777777778	0.0305247406100193\\
23.3315555555556	0.0303701951312298\\
23.3386666666667	0.0194190760955486\\
23.3422222222222	0.0242660834821962\\
23.344	0.0207814891951799\\
23.3457777777778	0.0161976928830043\\
23.3475555555556	0.0149860864652389\\
23.3511111111111	0.0173918339389765\\
23.3528888888889	0.018029091688792\\
23.3546666666667	0.0198241431060637\\
23.3564444444444	0.0201258324551361\\
23.3582222222222	0.0189467244660193\\
23.36	0.0206851221821296\\
23.3617777777778	0.0259719746862999\\
23.3653333333333	0.0318873481082811\\
23.3706666666667	0.0397532111324601\\
23.3724444444444	0.0386489404046202\\
23.3742222222222	0.0411725493716943\\
23.376	0.0461526826591765\\
23.3777777777778	0.0452479498951419\\
23.3795555555556	0.0422762532142187\\
23.3848888888889	0.030871635982372\\
23.3884444444444	0.0209616085999471\\
23.3902222222222	0.0187009075206355\\
23.392	0.0196573495269341\\
23.3937777777778	0.0276825833784997\\
23.3955555555556	0.0457047103582582\\
23.3973333333333	0.0498647480047438\\
23.3991111111111	0.0503365992142264\\
23.4026666666667	0.0740477284624923\\
23.4044444444444	0.0866490985763519\\
23.4062222222222	0.0954369883536721\\
23.408	0.101474655999898\\
23.4097777777778	0.10929197148814\\
23.4115555555556	0.114525329756116\\
23.4133333333333	0.116292726826831\\
23.4151111111111	0.118963233682642\\
23.4186666666667	0.115889160204141\\
23.4204444444444	0.114110527810723\\
23.4222222222222	0.109745762948176\\
23.4311111111111	0.0776996508295547\\
23.4382222222222	0.0379295516896967\\
23.44	0.0208840849610397\\
23.4417777777778	0.00971467359939737\\
23.4435555555556	0.00207717232706983\\
23.4471111111111	0.0221395054028513\\
23.4488888888889	0.0278804094274747\\
23.4506666666667	0.0299796016707994\\
23.4524444444444	0.0343692947092116\\
23.4542222222222	0.0367615710349973\\
23.456	0.0379489302807592\\
23.4577777777778	0.034059574030767\\
23.4595555555556	0.0314598741048613\\
23.4613333333333	0.0262733714939536\\
23.4631111111111	0.0225151938108681\\
23.4666666666667	0.0198971075016168\\
23.4684444444444	0.0217319941957044\\
23.4737777777778	0.031752303927437\\
23.4755555555556	0.0324481170040372\\
23.4773333333333	0.0359578435929819\\
23.4791111111111	0.0438812149857242\\
23.4808888888889	0.04984350224764\\
23.4826666666667	0.0532688668613943\\
23.4862222222222	0.0636453156050578\\
23.488	0.0666279710139683\\
23.4897777777778	0.0680405441343446\\
23.4915555555556	0.0646173570461102\\
23.4951111111111	0.0697997592840309\\
23.4968888888889	0.0659313259389087\\
23.4986666666667	0.0600993875342297\\
23.5004444444444	0.066315706480303\\
23.5022222222222	0.0679103751815688\\
23.5057777777778	0.037027394311977\\
23.5093333333333	0.0142768654680978\\
23.5111111111111	0.010260342408877\\
23.5128888888889	0.00346538466992996\\
23.5146666666667	0.0106965994215571\\
23.5182222222222	0.0221461206874167\\
23.5235555555556	0.0431619515554225\\
23.5253333333333	0.0453691681585973\\
23.5271111111111	0.0445519234109213\\
23.5288888888889	0.0459680069721742\\
23.5306666666667	0.0463623339747699\\
23.5324444444444	0.043958560194735\\
23.5342222222222	0.0407496565048788\\
23.5395555555556	0.0276567855325851\\
23.5413333333333	0.0242720412178663\\
23.5431111111111	0.022734869319212\\
23.5466666666667	0.0229823642775351\\
23.5484444444444	0.0244852605796879\\
23.5502222222222	0.0250318809480525\\
23.552	0.0250013600151036\\
23.5537777777778	0.0150833919333309\\
23.5555555555556	0.0116873004067983\\
23.5573333333333	0.0164818276533758\\
23.5591111111111	0.0190723277721752\\
23.5608888888889	0.0140148740450776\\
23.5626666666667	0.00555839241260969\\
23.5644444444444	0.00295972927724719\\
23.568	0.0191350248249655\\
23.5733333333333	0.0459272814091705\\
23.5751111111111	0.0552147098959921\\
23.5768888888889	0.0593860277378511\\
23.5804444444444	0.0688323065466889\\
23.5822222222222	0.0735285136134927\\
23.584	0.0745913936507812\\
23.5857777777778	0.0716032841390621\\
23.5875555555556	0.0711958482848161\\
23.5893333333333	0.0673013450942648\\
23.5911111111111	0.0582431870296034\\
23.5928888888889	0.0520492351831834\\
23.5946666666667	0.0513432806480729\\
23.6	0.0475064257553264\\
23.6017777777778	0.0506818226332157\\
23.6053333333333	0.0648344833672816\\
23.6088888888889	0.120980136495557\\
23.6106666666667	0.117800392104954\\
23.6124444444444	0.111479983812099\\
23.6142222222222	0.117125177775833\\
23.616	0.125101822357173\\
23.6177777777778	0.130630884815609\\
23.6195555555556	0.131048394969415\\
23.6213333333333	0.130248152310418\\
23.6266666666667	0.0974108038456301\\
23.6337777777778	0.0398984515909824\\
23.6355555555556	0.0241702776975856\\
23.6373333333333	0.0124532220784133\\
23.6391111111111	0.0130386468582735\\
23.6408888888889	0.0164015206908132\\
23.6444444444444	0.0336441357726933\\
23.6462222222222	0.0417556096274083\\
23.6533333333333	0.0656228769948228\\
23.6551111111111	0.0703947091054715\\
23.6568888888889	0.0702583154573482\\
23.6586666666667	0.0653748295206285\\
23.6604444444444	0.0639852571250863\\
23.6622222222222	0.0613551369619394\\
23.6657777777778	0.0685901560825819\\
23.6675555555556	0.0740260307774641\\
23.6693333333333	0.0815716503303534\\
23.6728888888889	0.0885950558391642\\
23.6764444444444	0.0883881195815874\\
23.6782222222222	0.0841129640116378\\
23.68	0.0764294072816654\\
23.6835555555556	0.0570658221631888\\
23.6853333333333	0.048519270880881\\
23.6871111111111	0.0436962334946074\\
23.6888888888889	0.040250848649876\\
23.6906666666667	0.035566543353589\\
23.6924444444444	0.0363543400023119\\
23.6942222222222	0.0377610403280997\\
23.696	0.033136776599072\\
23.6977777777778	0.0307164210858488\\
23.6995555555556	0.0272823863327645\\
23.7013333333333	0.0266623394325975\\
23.7031111111111	0.0315765018445795\\
23.7048888888889	0.0391914399370421\\
23.7084444444444	0.0459878037778516\\
23.712	0.0566058856537204\\
23.7137777777778	0.0464582623380387\\
23.7155555555556	0.031164024673501\\
23.7173333333333	0.02886425894269\\
23.7191111111111	0.0252726431293233\\
23.7208888888889	0.0146579689769091\\
23.7226666666667	0.00142174365398517\\
23.7262222222222	0.0281800658505418\\
23.7297777777778	0.05102586695293\\
23.7333333333333	0.0593200006977952\\
23.7351111111111	0.0595297796904042\\
23.7368888888889	0.0582566057080989\\
23.7386666666667	0.0563901074826418\\
23.7404444444444	0.0558647822968901\\
23.7422222222222	0.0539347580202794\\
23.744	0.0506869282822038\\
23.7457777777778	0.0512611926551472\\
23.7528888888889	0.0628263071486259\\
23.7564444444444	0.0635718919317618\\
23.7582222222222	0.0617166921864403\\
23.76	0.0611812868504167\\
23.7635555555556	0.0565902711944624\\
23.7653333333333	0.0525278372862914\\
23.7671111111111	0.0594431366638943\\
23.7688888888889	0.0755750798487824\\
23.7706666666667	0.0730023640210895\\
23.7724444444444	0.0662601627379082\\
23.7742222222222	0.072537072244927\\
23.7777777777778	0.0998062507549982\\
23.7795555555556	0.105969750274134\\
23.7813333333333	0.1102224927333\\
23.7831111111111	0.116076440238057\\
23.7848888888889	0.118122302156888\\
23.7866666666667	0.116650213977803\\
23.7884444444444	0.111048629850533\\
23.7955555555556	0.0716004015102243\\
23.8008888888889	0.0374467878211604\\
23.8026666666667	0.0282685764016293\\
23.8044444444444	0.0236364337840094\\
23.8062222222222	0.0295772890381336\\
23.808	0.0405221488218501\\
23.8133333333333	0.0803078264730281\\
23.8151111111111	0.0887945874193576\\
23.8168888888889	0.091063488159822\\
23.8186666666667	0.0965953020071773\\
23.8204444444444	0.0992719360145884\\
23.824	0.0948205400452018\\
23.8257777777778	0.0932713112694437\\
23.8275555555556	0.0865662950772794\\
23.8293333333333	0.077601567480972\\
23.8328888888889	0.0672874845022484\\
23.8346666666667	0.0601186400729894\\
23.84	0.0534303587110294\\
23.8417777777778	0.0542310927590997\\
23.8435555555556	0.0533333726249907\\
23.8453333333333	0.0543042971180121\\
23.8471111111111	0.0588074601973751\\
23.8488888888889	0.0617237845534575\\
23.8506666666667	0.0656091152803207\\
23.8524444444444	0.067398380963045\\
23.8613333333333	0.0864962838625551\\
23.8648888888889	0.0878772371787235\\
23.8684444444444	0.0944709987681449\\
23.872	0.091665552912211\\
23.8737777777778	0.103968177140828\\
23.8755555555556	0.112892510615634\\
23.8791111111111	0.093429562937267\\
23.8808888888889	0.0923140234864022\\
23.8826666666667	0.0945483418988005\\
23.8844444444444	0.0982498615214773\\
23.8862222222222	0.103990587658739\\
23.8897777777778	0.111874362110377\\
23.8951111111111	0.141936950585499\\
23.8968888888889	0.148862483848291\\
23.8986666666667	0.152699156241553\\
23.9004444444444	0.153245687104334\\
23.904	0.151020374342011\\
23.9057777777778	0.14804524334745\\
23.9075555555556	0.138213517287262\\
23.9128888888889	0.0897220955523288\\
23.9164444444444	0.0680170172875201\\
23.9182222222222	0.0561019569324372\\
23.92	0.0485207356022386\\
23.9217777777778	0.0473182785112698\\
23.9253333333333	0.0544681933857518\\
23.9271111111111	0.0451799410573592\\
23.9288888888889	0.0437474655230083\\
23.9306666666667	0.0530149908878101\\
23.9324444444444	0.0580547562932949\\
23.9342222222222	0.0574202042367524\\
23.936	0.0584148176225519\\
23.9377777777778	0.0576436639786024\\
23.9395555555556	0.0575713760213574\\
23.9413333333333	0.055681365206496\\
23.9502222222222	0.0370310928142707\\
23.9537777777778	0.0215717073074799\\
23.9573333333333	0.0106807267882871\\
23.9608888888889	0.00920871517923061\\
23.9644444444444	0.014822714166872\\
23.968	0.0168523843201349\\
23.9697777777778	0.0194900718976534\\
23.9715555555556	0.0183692376392735\\
23.9733333333333	0.0163104571566315\\
23.9751111111111	0.0186521899141106\\
23.9768888888889	0.0187395916723219\\
23.9786666666667	0.0194731325124096\\
23.9804444444444	0.0174045085158809\\
23.9875555555556	0.0202469259492162\\
23.9893333333333	0.0197210000661698\\
23.9911111111111	0.0218422046248854\\
23.9928888888889	0.0222960025495702\\
23.9982222222222	0.0296063432090108\\
24.0017777777778	0.0413285195701611\\
24.0035555555556	0.0426268327014014\\
24.0053333333333	0.0430958156491741\\
24.0071111111111	0.0484490592475595\\
24.0088888888889	0.0555181411659795\\
24.0106666666667	0.0606188885915415\\
24.0124444444444	0.0639162449381452\\
24.0142222222222	0.0648857242029131\\
24.016	0.066992914948603\\
24.0177777777778	0.067175808442542\\
24.0195555555556	0.0667918704594115\\
24.0213333333333	0.0651176124190442\\
24.0231111111111	0.0663765143577777\\
24.0284444444444	0.0791649170782094\\
24.0355555555556	0.111290502563197\\
24.0373333333333	0.11434606611369\\
24.0391111111111	0.114644590379221\\
24.0408888888889	0.112539516746914\\
24.0426666666667	0.112678518645058\\
24.0444444444444	0.111527048503497\\
24.0462222222222	0.106730648385064\\
24.0515555555556	0.0864588543760334\\
24.0533333333333	0.0843637433560289\\
24.0551111111111	0.0832080114341274\\
24.0568888888889	0.0782351777716066\\
24.0586666666667	0.0761589815114441\\
24.0604444444444	0.0764855435970944\\
24.0622222222222	0.0733066837944172\\
24.064	0.072090510038624\\
24.0657777777778	0.0725376165348344\\
24.0675555555556	0.0743658354972005\\
24.0693333333333	0.0788427295980085\\
24.0711111111111	0.0805388235467177\\
24.0728888888889	0.0832942934030712\\
24.0746666666667	0.087712105512594\\
24.0764444444444	0.0897248708508442\\
24.0782222222222	0.091095479178275\\
24.08	0.0930503995789209\\
24.0817777777778	0.0913195196890015\\
24.0835555555556	0.0878649553180999\\
24.0853333333333	0.0854265554536298\\
24.0871111111111	0.0769334791240439\\
24.0888888888889	0.0728470554767853\\
24.0906666666667	0.0745991053196065\\
24.0924444444444	0.0801551701023939\\
24.0942222222222	0.0799416969707565\\
24.096	0.0789771743768313\\
24.0977777777778	0.0802570731706673\\
24.0995555555556	0.082160059577614\\
24.1013333333333	0.0848851600004714\\
24.1031111111111	0.0852831929727174\\
24.1048888888889	0.0837584573373995\\
24.1066666666667	0.083614609594246\\
24.1102222222222	0.0791101961212739\\
24.112	0.0794483595934565\\
24.1137777777778	0.0753486672822739\\
24.1155555555556	0.0749278594951264\\
24.1173333333333	0.0708612984916499\\
24.1191111111111	0.0687683447845586\\
24.1208888888889	0.0674147634074025\\
24.1226666666667	0.0600963351561852\\
24.1262222222222	0.0359241732416358\\
24.128	0.0202092473054769\\
24.1297777777778	0.0113790361776971\\
24.1315555555556	0.0165957580133025\\
24.1333333333333	0.0298309077423582\\
24.1368888888889	0.0632119034019709\\
24.1386666666667	0.0779487148546636\\
24.1422222222222	0.0989133530277293\\
24.144	0.103300391698912\\
24.1457777777778	0.102306316013049\\
24.1475555555556	0.103139548647512\\
24.1493333333333	0.100041586590038\\
24.1528888888889	0.084826819392223\\
24.1546666666667	0.0800110551128697\\
24.1582222222222	0.058854297672621\\
24.1635555555556	0.0277701531628978\\
24.1653333333333	0.0251011304572444\\
24.1671111111111	0.0296413892453202\\
24.1706666666667	0.0642949109292985\\
24.1742222222222	0.100413349324125\\
24.1795555555556	0.148720828874854\\
24.1813333333333	0.156154316332803\\
24.1831111111111	0.159121924900838\\
24.1848888888889	0.160080704620931\\
24.1866666666667	0.158396471620641\\
24.1884444444444	0.153998500776517\\
24.1902222222222	0.144648868937384\\
24.192	0.132929282021433\\
24.1937777777778	0.132215484298776\\
24.1955555555556	0.130062893491953\\
24.1991111111111	0.0788277810541622\\
24.2008888888889	0.0635341094181214\\
24.2026666666667	0.0544844400835807\\
24.2044444444444	0.051341155281559\\
24.2062222222222	0.0496552671137955\\
24.2097777777778	0.0476470383955494\\
24.2115555555556	0.0510887190408695\\
24.2133333333333	0.0574828916627013\\
24.2151111111111	0.0598484134136044\\
24.2204444444444	0.0526929492824628\\
24.224	0.0451466785617107\\
24.2257777777778	0.0430063341545903\\
24.2275555555556	0.0380083181096467\\
24.2293333333333	0.0354089605224317\\
24.2311111111111	0.0309202992347863\\
24.2328888888889	0.0297163607314879\\
24.2346666666667	0.0313687348723306\\
24.2364444444444	0.0354675528643646\\
24.2382222222222	0.0442063837113587\\
24.24	0.0481200024518387\\
24.2435555555556	0.0528505557698438\\
24.2453333333333	0.0550714834108526\\
24.2488888888889	0.092791453564935\\
24.2506666666667	0.0804289073744258\\
24.2524444444444	0.0637153167170226\\
24.2542222222222	0.0629283259738784\\
24.2595555555556	0.0519419648279644\\
24.2613333333333	0.0446326944384552\\
24.2648888888889	0.0268297895870084\\
24.2666666666667	0.0202593826889021\\
24.2684444444444	0.00835697071883601\\
24.2702222222222	0.0011524370112177\\
24.272	0.00596067735172667\\
24.2755555555556	0.0203702197444962\\
24.2773333333333	0.0256692981979114\\
24.2791111111111	0.0248992790532405\\
24.2808888888889	0.0226956308420796\\
24.2826666666667	0.0232222679361413\\
24.2844444444444	0.0244180857648892\\
24.2862222222222	0.0232952029607176\\
24.288	0.0205065349018767\\
24.2915555555556	0.0173452469847462\\
24.2933333333333	0.0137517906872731\\
24.2951111111111	0.0112388628349898\\
24.2968888888889	0.010831087322952\\
24.3004444444444	0.0129382298269896\\
24.3022222222222	0.020968202281253\\
24.304	0.0184918684379198\\
24.3057777777778	0.0182866343439869\\
24.3075555555556	0.0218256732027378\\
24.3093333333333	0.0237184462573872\\
24.3111111111111	0.024302467349127\\
24.3128888888889	0.0236130057868102\\
24.3146666666667	0.0214083155532023\\
24.3164444444444	0.0171127157853839\\
24.3182222222222	0.0151708992853479\\
24.32	0.0157888059028117\\
24.3217777777778	0.0147205323822526\\
24.3235555555556	0.0143950028218534\\
24.3253333333333	0.0156359779247879\\
24.3288888888889	0.0137464165507666\\
24.3306666666667	0.0170799480883161\\
24.3342222222222	0.0269816221740342\\
24.336	0.027420945802799\\
24.3377777777778	0.0318997991716152\\
24.3395555555556	0.0376423570808946\\
24.3413333333333	0.0398962698292102\\
24.3431111111111	0.0446233809406991\\
24.3448888888889	0.0473644543978686\\
24.3466666666667	0.0476916010518025\\
24.3484444444444	0.0469949728413148\\
24.3502222222222	0.0470776178158339\\
24.352	0.0521652832567163\\
24.3555555555556	0.0722190504999283\\
24.3573333333333	0.069612471079278\\
24.3591111111111	0.0631380108178909\\
24.3608888888889	0.0620270095181965\\
24.3626666666667	0.0625637344082151\\
24.3644444444444	0.0622548407378289\\
24.3662222222222	0.0578849519595117\\
24.368	0.055426065588847\\
24.3697777777778	0.0556295795813888\\
24.3715555555556	0.0569384880686528\\
24.3768888888889	0.0753669842480136\\
24.3786666666667	0.0780899537108937\\
24.3804444444444	0.0794819485079863\\
24.384	0.0863852902652589\\
24.3857777777778	0.084132877114186\\
24.3893333333333	0.0757731370800911\\
24.3928888888889	0.0708167489554192\\
24.3946666666667	0.0700180796505663\\
24.3964444444444	0.0666618610903669\\
24.3982222222222	0.0646052444205907\\
24.4017777777778	0.0575698243403302\\
24.4035555555556	0.0555733392015476\\
24.4053333333333	0.0516321402628321\\
24.4071111111111	0.0517580305456633\\
24.4088888888889	0.0508396743992527\\
24.4106666666667	0.0388593978117413\\
24.4142222222222	0.0252717720269828\\
24.4177777777778	0.0130733506612692\\
24.4195555555556	0.00874579538273323\\
24.4213333333333	0.00193443885065392\\
24.4248888888889	0.018022902391607\\
24.4266666666667	0.0237782074755941\\
24.4284444444444	0.0276258892977381\\
24.4302222222222	0.0326948108016651\\
24.432	0.0391024048307322\\
24.4337777777778	0.041953591021425\\
24.4373333333333	0.054879041722991\\
24.4391111111111	0.0593272263491436\\
24.4426666666667	0.0724270623894157\\
24.4444444444444	0.074983416147834\\
24.4462222222222	0.0791448975405196\\
24.4497777777778	0.0805303177283356\\
24.4533333333333	0.0751574964584059\\
24.4551111111111	0.0685845030427998\\
24.4568888888889	0.0594992644665382\\
24.4586666666667	0.05346234525528\\
24.464	0.0184262654265979\\
24.4657777777778	0.00782933163484856\\
24.4675555555556	0.00956405688202366\\
24.4728888888889	0.0402146253695825\\
24.4764444444444	0.0585371729694657\\
24.4782222222222	0.0641662694040264\\
24.48	0.0680248972724264\\
24.4817777777778	0.0750328264114515\\
24.4835555555556	0.0771348809185\\
24.4853333333333	0.0737605178222616\\
24.4888888888889	0.0723549311613674\\
24.4906666666667	0.0716376730758519\\
24.4924444444444	0.0715215960971669\\
24.4942222222222	0.0726242761026619\\
24.496	0.0698051505830968\\
24.4977777777778	0.0660493899537791\\
24.5013333333333	0.0606986175573461\\
24.5031111111111	0.0603324855435545\\
24.5048888888889	0.062348312806435\\
24.5084444444444	0.0620625164871775\\
24.5102222222222	0.0589540194715958\\
24.512	0.0589096416762196\\
24.5137777777778	0.0684921592298764\\
24.5155555555556	0.0723593208247486\\
24.5191111111111	0.0504839577357394\\
24.5226666666667	0.037831363661109\\
24.5244444444444	0.0345491056765894\\
24.5262222222222	0.0354669532802703\\
24.528	0.0337753268398302\\
24.5315555555556	0.0444501986925623\\
24.5333333333333	0.0510075852865484\\
24.5351111111111	0.0618319081186556\\
24.5422222222222	0.0900913899278741\\
24.544	0.0915410171712665\\
24.5457777777778	0.0914230894718528\\
24.5475555555556	0.089377356450651\\
24.5493333333333	0.0892259821839581\\
24.5511111111111	0.0924460079183653\\
24.5528888888889	0.0942939751265293\\
24.56	0.0873299283249764\\
24.5635555555556	0.0804745717857749\\
24.5653333333333	0.0733136694817453\\
24.5671111111111	0.0750775235732917\\
24.5688888888889	0.0743698849550576\\
24.5706666666667	0.0671982514967873\\
24.5724444444444	0.0575319229893339\\
24.5742222222222	0.0536867577087463\\
24.576	0.0514343732175853\\
24.5795555555556	0.0437307830116325\\
24.5813333333333	0.043013199510991\\
24.5866666666667	0.0324094291602961\\
24.592	0.0155705864628395\\
24.5937777777778	0.0136134256657137\\
24.5955555555556	0.0133583734605551\\
24.5973333333333	0.0172440581373721\\
24.5991111111111	0.0222465575472484\\
24.6008888888889	0.0226871786510436\\
24.6026666666667	0.0217674501392118\\
24.6044444444444	0.0219489812950897\\
24.6062222222222	0.0184695736678862\\
24.6097777777778	0.00559092124511551\\
24.6115555555556	0.0106410613304604\\
24.6168888888889	0.0371952393234309\\
24.6186666666667	0.0484304116573853\\
24.6222222222222	0.0802874485249738\\
24.624	0.081765735946032\\
24.6257777777778	0.0772473519184054\\
24.6275555555556	0.0833115739368075\\
24.6293333333333	0.0866545043644464\\
24.6311111111111	0.0880422820756337\\
24.6328888888889	0.0877082757010363\\
24.6346666666667	0.0861949981702459\\
24.6364444444444	0.0820471142376817\\
24.6417777777778	0.0613374509571045\\
24.6488888888889	0.0251240045598635\\
24.6506666666667	0.0273393073039827\\
24.6542222222222	0.0525801411605045\\
24.6577777777778	0.0696719569074631\\
24.6595555555556	0.0792986076182309\\
24.6613333333333	0.0818406209594151\\
24.6631111111111	0.082952052283197\\
24.6648888888889	0.0834542196386074\\
24.6702222222222	0.0684647568040866\\
24.6737777777778	0.0529782834972572\\
24.6755555555556	0.0479833227911257\\
24.6773333333333	0.0454089259318202\\
24.6791111111111	0.0465397999390227\\
24.6826666666667	0.0559885335708294\\
24.6862222222222	0.0723768547253556\\
24.688	0.0804547812378722\\
24.6897777777778	0.0840662773684038\\
24.6933333333333	0.0983752983005139\\
24.6968888888889	0.0993211569866901\\
24.6986666666667	0.0982342871399204\\
24.7004444444444	0.0962715376659524\\
24.7022222222222	0.0905241940211745\\
24.7075555555556	0.05855843519549\\
24.7093333333333	0.0527686781687997\\
24.7111111111111	0.044086645967564\\
24.7128888888889	0.038239388536855\\
24.7146666666667	0.0393482287422557\\
24.7182222222222	0.0517507866492899\\
24.72	0.0565820503962584\\
24.7217777777778	0.0654873071239983\\
24.7253333333333	0.0751496179688971\\
24.7288888888889	0.105485757091817\\
24.7324444444444	0.0837924087644062\\
24.7342222222222	0.0853531405100725\\
24.7395555555556	0.0762425466299916\\
24.7413333333333	0.0735989018290546\\
24.7448888888889	0.065625081027779\\
24.7466666666667	0.0626472690672593\\
24.7484444444444	0.0587116488111015\\
24.7502222222222	0.0589667352590695\\
24.752	0.0639286896103854\\
24.7537777777778	0.0659417390613335\\
24.7555555555556	0.0624300300914093\\
24.7573333333333	0.0643308028079339\\
24.7591111111111	0.0680177068042802\\
24.7626666666667	0.0682985303597867\\
24.7644444444444	0.0699456049670921\\
24.7662222222222	0.0703426477521774\\
24.768	0.0701393003487425\\
24.7697777777778	0.0739034848154603\\
24.7715555555556	0.0742921220668613\\
24.7751111111111	0.0711794278673636\\
24.7768888888889	0.0703051461348991\\
24.7786666666667	0.0662493207183417\\
24.7822222222222	0.0485118882118769\\
24.784	0.0449745410117686\\
24.7893333333333	0.018384116255536\\
24.7911111111111	0.0173556849017835\\
24.7928888888889	0.0213890869932669\\
24.7946666666667	0.0294227771843332\\
24.7964444444444	0.0404825649078333\\
24.8	0.0552984044648035\\
24.8017777777778	0.0604234912198187\\
24.8035555555556	0.0624044227532146\\
24.8053333333333	0.0658236403131518\\
24.8071111111111	0.0676962335316773\\
24.8088888888889	0.0729897594874203\\
24.8106666666667	0.0744594367593621\\
24.8124444444444	0.07268363367292\\
24.8142222222222	0.0726288944008289\\
24.8177777777778	0.0768016151652589\\
24.8195555555556	0.0779491480565682\\
24.8248888888889	0.0870244610634003\\
24.8266666666667	0.0912939346269006\\
24.832	0.111824604229938\\
24.8355555555556	0.134926720164277\\
24.8373333333333	0.128785585035736\\
24.8391111111111	0.120297194107533\\
24.8408888888889	0.120767816655871\\
24.8426666666667	0.119414622181019\\
24.8462222222222	0.107829113411203\\
24.8497777777778	0.0992979693713956\\
24.8568888888889	0.0630919819493236\\
24.864	0.0173690770435684\\
24.8657777777778	0.0161287609557377\\
24.8675555555556	0.0248672915948767\\
24.8711111111111	0.0535351301554172\\
24.8728888888889	0.067199444429999\\
24.8764444444444	0.083049680382139\\
24.8782222222222	0.0895575925945273\\
24.88	0.0932153934586104\\
24.8817777777778	0.0942143502317876\\
24.8835555555556	0.0925543444392432\\
24.8853333333333	0.0902322107417142\\
24.8871111111111	0.094003970352972\\
24.8888888888889	0.0991982127347555\\
24.8906666666667	0.0820444882085489\\
24.8924444444444	0.0594226230009198\\
24.8942222222222	0.0477653891488501\\
24.896	0.0398560646897081\\
24.8977777777778	0.0357971120180665\\
24.9013333333333	0.0168830870553869\\
24.9066666666667	0.00152040205615478\\
24.9084444444444	0.0052640758184701\\
24.912	0.0190534496027901\\
24.9173333333333	0.0245673085071161\\
24.9208888888889	0.0242083173279859\\
24.9244444444444	0.018117202790993\\
24.928	0.00356548043619753\\
24.9297777777778	0.0048111200843195\\
24.9315555555556	0.0154254624603922\\
24.9333333333333	0.019946012845935\\
24.9351111111111	0.0257385545698519\\
24.9368888888889	0.0355278503047813\\
24.9386666666667	0.040033446630094\\
24.9404444444444	0.0414282385090807\\
24.9422222222222	0.0522984743964656\\
24.944	0.052769531869771\\
24.9475555555556	0.052270114894057\\
24.9493333333333	0.0549867696802835\\
24.9511111111111	0.0564519684413227\\
24.9528888888889	0.0584640675446941\\
24.96	0.0471882908249661\\
24.9617777777778	0.0460064731327705\\
24.9635555555556	0.0395234821877679\\
24.9688888888889	0.0259171611520621\\
24.9706666666667	0.0244724132324734\\
24.9724444444444	0.0242321785235831\\
24.9742222222222	0.0264379355663706\\
24.9777777777778	0.029864749966908\\
24.9795555555556	0.0371698485325389\\
24.9813333333333	0.0470041289322438\\
24.9831111111111	0.0519953994033031\\
24.9848888888889	0.0550856405973725\\
24.9884444444444	0.0704121890069196\\
24.992	0.0781550290451385\\
24.9937777777778	0.0870096886357778\\
24.9955555555556	0.0891685879059949\\
24.9991111111111	0.0761223745565793\\
25.0008888888889	0.0717596653614656\\
25.0044444444444	0.0608423545229897\\
25.0062222222222	0.0517048615332882\\
25.0097777777778	0.0383152466147223\\
25.0133333333333	0.019972988094036\\
25.0151111111111	0.0155552844903433\\
25.0168888888889	0.0174010810327374\\
25.0186666666667	0.0242113745187034\\
25.0257777777778	0.0617709369423842\\
25.0311111111111	0.0783519030229023\\
25.0328888888889	0.0791954110894437\\
25.0346666666667	0.0810930061528126\\
25.0364444444444	0.082058991381281\\
25.04	0.0734182580841569\\
25.0417777777778	0.0729574549633547\\
25.0435555555556	0.0705546338445977\\
25.0453333333333	0.0690180789011343\\
25.0471111111111	0.0737461584138686\\
25.0488888888889	0.0810448877582814\\
25.0524444444444	0.0647315546702849\\
25.0542222222222	0.0624813474177088\\
25.0577777777778	0.0646635667956659\\
25.0595555555556	0.0640183164575348\\
25.0613333333333	0.061781849175027\\
25.0648888888889	0.0543674581122495\\
25.0666666666667	0.0548591410773582\\
25.0684444444444	0.0522659616783372\\
25.072	0.0423115085394983\\
25.0737777777778	0.0374239973461457\\
25.0773333333333	0.0348049725609556\\
25.0791111111111	0.0308332715471487\\
25.0808888888889	0.0304722382279756\\
25.0844444444444	0.026230880756053\\
25.0862222222222	0.0234765733919211\\
25.088	0.0179673809522853\\
25.0897777777778	0.0160673596402532\\
25.0933333333333	0.0102343904042606\\
25.0951111111111	0.0097273567568088\\
25.0968888888889	0.0085661989103798\\
25.0986666666667	0.00806791337207002\\
25.1022222222222	0.0295993610318384\\
25.104	0.0216043254351419\\
25.1057777777778	0.0212612108710744\\
25.1075555555556	0.0242765492164843\\
25.1093333333333	0.0248616718497487\\
25.1128888888889	0.0246367478165723\\
25.1146666666667	0.020022401117572\\
25.1164444444444	0.0196882508252969\\
25.1182222222222	0.0198621645921442\\
25.12	0.0164179454399083\\
25.1217777777778	0.0141752274428519\\
25.1235555555556	0.0130198685697032\\
25.1253333333333	0.0145179336924883\\
25.1271111111111	0.0116811743427228\\
25.1288888888889	0.0111873586911884\\
25.1324444444444	0.0130274956934677\\
25.1342222222222	0.0152072566963142\\
25.136	0.0159185040303313\\
25.1377777777778	0.0182235208462771\\
25.1395555555556	0.0246118576730439\\
25.1413333333333	0.0265819781064955\\
25.1431111111111	0.0273623290624201\\
25.1448888888889	0.0324479521681305\\
25.1466666666667	0.0340512726799176\\
25.1502222222222	0.031583813966602\\
25.152	0.0294785918206593\\
25.1555555555556	0.0435989123058178\\
25.1591111111111	0.0231732937140912\\
25.1608888888889	0.0196945805855755\\
25.1626666666667	0.0172368364681468\\
25.1644444444444	0.0174022625951231\\
25.1662222222222	0.0205002053531977\\
25.168	0.0263416661611977\\
25.1715555555556	0.0422407466806227\\
25.1733333333333	0.0456833662290563\\
25.1768888888889	0.0617932870221551\\
25.1786666666667	0.0658404599396505\\
25.1804444444444	0.0718853483674522\\
25.1822222222222	0.0728239108493192\\
25.184	0.0725744594477469\\
25.1875555555556	0.0727234352514543\\
25.1893333333333	0.0705010682604161\\
25.1911111111111	0.0697113924599613\\
25.1964444444444	0.0601764177288331\\
25.2	0.0469632417831392\\
25.2017777777778	0.0423428433913067\\
25.2035555555556	0.0361872732517305\\
25.2053333333333	0.0317324122247307\\
25.2071111111111	0.0237645169303207\\
25.2088888888889	0.0244169610538805\\
25.2124444444444	0.0336709438766221\\
25.2142222222222	0.0358352457446145\\
25.216	0.0389961673160251\\
25.2177777777778	0.0443931529834813\\
25.2195555555556	0.047364600042215\\
25.2213333333333	0.0473795392029466\\
25.2231111111111	0.0445774324234982\\
25.2284444444444	0.0236340776232744\\
25.2302222222222	0.017539126596219\\
25.232	0.00889253985313232\\
25.2337777777778	0.00337167597402654\\
25.2355555555556	0.00305588551658431\\
25.2373333333333	0.00390892812655963\\
25.2391111111111	0.00888049049283524\\
25.2408888888889	0.00760899477781507\\
25.2426666666667	0.00747534549146067\\
25.2444444444444	0.011884206972649\\
25.2462222222222	0.017487308503874\\
25.248	0.0251301482496729\\
25.2515555555556	0.0361390096395091\\
25.2533333333333	0.0435266215682226\\
25.2551111111111	0.0473517955621396\\
25.2568888888889	0.0496983483242524\\
25.2586666666667	0.0541535289045427\\
25.2622222222222	0.0382592391301628\\
25.264	0.0414267361017266\\
25.2657777777778	0.0454774685309403\\
25.2675555555556	0.0407668600588984\\
25.2711111111111	0.0268974304600889\\
25.2728888888889	0.018893179431867\\
25.2782222222222	0.0050764211538592\\
25.2817777777778	0.021267921526313\\
25.2853333333333	0.0410101315907916\\
25.2888888888889	0.0517000552419482\\
25.2924444444444	0.06936478490044\\
25.2942222222222	0.0742362100582064\\
25.296	0.0762671323955928\\
25.2977777777778	0.0793284151480869\\
25.2995555555556	0.0790200936629226\\
25.3031111111111	0.0746589069421937\\
25.3066666666667	0.055011460804856\\
25.3084444444444	0.0478277196156895\\
25.312	0.0227988799171648\\
25.3137777777778	0.0242516224447655\\
25.3155555555556	0.0226100861858711\\
25.3173333333333	0.0151463111996684\\
25.3191111111111	0.0265437161504352\\
25.3226666666667	0.0344700228091419\\
25.3262222222222	0.0370448395875869\\
25.328	0.0355967729407283\\
25.3297777777778	0.0289608735392868\\
25.3315555555556	0.0242935925276058\\
25.3333333333333	0.0232440002613501\\
25.3351111111111	0.0240691376193958\\
25.3368888888889	0.0288309254644439\\
25.3475555555556	0.076780689235477\\
25.3493333333333	0.0856626619627328\\
25.3511111111111	0.0891390593205585\\
25.3528888888889	0.0949303376768427\\
25.3546666666667	0.0981096623563289\\
25.3564444444444	0.0977676966033734\\
25.3582222222222	0.0987353762466974\\
25.3635555555556	0.0855314816410484\\
25.3653333333333	0.0777819891457767\\
25.3671111111111	0.0633257212966605\\
25.3688888888889	0.0526161321979863\\
25.3742222222222	0.0422391830554893\\
25.376	0.0409146878852553\\
25.3795555555556	0.0531541003798139\\
25.3813333333333	0.053013550061408\\
25.3831111111111	0.0558340372305004\\
25.3848888888889	0.0596459572237045\\
25.3866666666667	0.0620824270879403\\
25.3884444444444	0.0589569882785774\\
25.3902222222222	0.0612201274154991\\
25.392	0.0666439526753813\\
25.3937777777778	0.06659299076167\\
25.3955555555556	0.0660031373571925\\
25.3973333333333	0.0642264126618599\\
25.3991111111111	0.0608579554371964\\
25.4026666666667	0.0520484565765997\\
25.4044444444444	0.0493272100520876\\
25.408	0.0485048671057591\\
25.4097777777778	0.0484834597762109\\
25.4115555555556	0.047385428542654\\
25.4133333333333	0.0516637271008946\\
25.4151111111111	0.0526222383964878\\
25.4168888888889	0.0522120156600074\\
25.4186666666667	0.0522710051850694\\
25.4204444444444	0.0635577484771126\\
25.4222222222222	0.0697231655945636\\
25.4257777777778	0.0487897607667485\\
25.4311111111111	0.0460922027169417\\
25.4328888888889	0.0464094321032817\\
25.4346666666667	0.0491606038528225\\
25.4364444444444	0.0537455470888766\\
25.4382222222222	0.0557815579791132\\
25.44	0.05884016687531\\
25.4453333333333	0.070572872977813\\
25.4471111111111	0.0712902018518129\\
25.4488888888889	0.0750030033741318\\
25.4506666666667	0.0756107150218881\\
25.4524444444444	0.0751659684307242\\
25.4542222222222	0.0777586059420585\\
25.4577777777778	0.0790919918069619\\
25.4595555555556	0.0751080476991071\\
25.4666666666667	0.0512547460178787\\
25.4702222222222	0.0357921172192519\\
25.4755555555556	0.0060156838129295\\
25.4773333333333	0.0127171704323601\\
25.4791111111111	0.0219498902260753\\
25.4808888888889	0.0251094653525641\\
25.4826666666667	0.031796607230131\\
25.4862222222222	0.0430001353718232\\
25.488	0.0448549190618728\\
25.4897777777778	0.0490161316298554\\
25.4915555555556	0.0504919309815755\\
25.4951111111111	0.0562832839939595\\
25.4968888888889	0.059064482607198\\
25.5004444444444	0.0688576526916762\\
25.5022222222222	0.0776176398707413\\
25.5075555555556	0.0940409960151989\\
25.5093333333333	0.0957538078853766\\
25.5111111111111	0.0962194126965237\\
25.5128888888889	0.101159010673069\\
25.5146666666667	0.104658871396008\\
25.5164444444444	0.105316746492957\\
25.5182222222222	0.102797369280175\\
25.5235555555556	0.0834901376791528\\
25.5253333333333	0.0756401282009165\\
25.5288888888889	0.0498454919487266\\
25.5306666666667	0.0420079133088294\\
25.5342222222222	0.0217894817368105\\
25.536	0.0142627810623637\\
25.5377777777778	0.0105190663260437\\
25.5395555555556	0.0155611992821463\\
25.5431111111111	0.0270920445588096\\
25.5448888888889	0.0314498909176315\\
25.5466666666667	0.0336163915455963\\
25.5502222222222	0.0353632874661471\\
25.552	0.0345976592011255\\
25.5537777777778	0.0329686992971787\\
25.5555555555556	0.0294001818913507\\
25.5573333333333	0.0231399176984475\\
25.5591111111111	0.0220751972374806\\
25.5608888888889	0.0176629641058277\\
25.5626666666667	0.00812277989577126\\
25.5644444444444	0.0114098058251244\\
25.5697777777778	0.0363901562217777\\
25.5733333333333	0.0461590985089195\\
25.5751111111111	0.0522353633816159\\
25.5768888888889	0.0563619912176989\\
25.5786666666667	0.0576852622729191\\
25.5804444444444	0.0573942652791644\\
25.5822222222222	0.0594939058752786\\
25.584	0.0542977682609056\\
25.5857777777778	0.0456299903027677\\
25.5893333333333	0.0366872145099464\\
25.5911111111111	0.0292042211027557\\
25.5928888888889	0.0250233536702211\\
25.6	0.023889450648376\\
25.6017777777778	0.0239317042334513\\
25.6035555555556	0.0255349193194583\\
25.6071111111111	0.0337528857212739\\
25.6088888888889	0.0395829796751528\\
25.6106666666667	0.0438957860440397\\
25.6124444444444	0.0462363244045108\\
25.616	0.0591089644853149\\
25.6177777777778	0.0645993586854878\\
25.6213333333333	0.0848907824685696\\
25.6231111111111	0.0945108377153652\\
25.6248888888889	0.100374786605546\\
25.6266666666667	0.103382038386808\\
25.6284444444444	0.104300941919625\\
25.632	0.0982407895880115\\
25.6337777777778	0.0925277950748864\\
25.6355555555556	0.0808288735984206\\
25.6391111111111	0.0638034452914162\\
25.6444444444444	0.0301511931487184\\
25.6462222222222	0.0220727089278903\\
25.648	0.0163416873072961\\
25.6497777777778	0.0173466495914347\\
25.6515555555556	0.0205077223495991\\
25.6533333333333	0.0286431021676776\\
25.6551111111111	0.0389067504260225\\
25.6604444444444	0.0599389732321569\\
25.664	0.0703180675570003\\
25.6675555555556	0.0837726829306398\\
25.6693333333333	0.0855825016392728\\
25.6728888888889	0.083709902777283\\
25.6746666666667	0.081214380528202\\
25.6764444444444	0.0798010858823197\\
25.6782222222222	0.0777647746443826\\
25.68	0.0742120689329298\\
25.6817777777778	0.0718773331623801\\
25.6853333333333	0.0651483155459296\\
25.6888888888889	0.0815934297378043\\
25.6924444444444	0.0595035861963567\\
25.6942222222222	0.0595715536001933\\
25.696	0.0580429306517978\\
25.6977777777778	0.0559346049442837\\
25.6995555555556	0.0506500026211327\\
25.7013333333333	0.0502046354024976\\
25.7084444444444	0.0315030159855603\\
25.7102222222222	0.0291011196759996\\
25.712	0.0281348080740926\\
25.7137777777778	0.0291458742113733\\
25.7155555555556	0.0337227078706412\\
25.7173333333333	0.0364170965618804\\
25.7191111111111	0.0381267368401872\\
25.7208888888889	0.0432697449939532\\
25.7244444444444	0.0442522706720219\\
25.7262222222222	0.0462893842970189\\
25.728	0.0447001678494594\\
25.7297777777778	0.0401173841659848\\
25.7333333333333	0.0327220046977068\\
25.7386666666667	0.0192755754219078\\
25.7404444444444	0.0232549748663509\\
25.7422222222222	0.0302057803341711\\
25.744	0.025657905292249\\
25.7457777777778	0.0236643031255106\\
25.7493333333333	0.0301011465637089\\
25.7564444444444	0.0520018243338072\\
25.7582222222222	0.0542331355569097\\
25.7635555555556	0.0580596142861793\\
25.7653333333333	0.0559133901737141\\
25.7671111111111	0.0494643348119972\\
25.7688888888889	0.0453692377208554\\
25.7706666666667	0.0388811218461385\\
25.7724444444444	0.0357224473346633\\
25.7742222222222	0.037782743368048\\
25.776	0.0429880187369029\\
25.7777777777778	0.0452243024031596\\
25.7795555555556	0.048702583396345\\
25.7813333333333	0.0545430618134759\\
25.7831111111111	0.0576026797249583\\
25.7848888888889	0.0575052702342091\\
25.7866666666667	0.054589147576813\\
25.7884444444444	0.0498277858545038\\
25.792	0.0338848723597103\\
25.7955555555556	0.00650993949081169\\
25.7973333333333	0.00632985328312685\\
25.8008888888889	0.0293692897098765\\
25.8044444444444	0.0444256389573141\\
25.8062222222222	0.0557868101538546\\
25.8097777777778	0.0677794317288551\\
25.8115555555556	0.0708634475864471\\
25.8133333333333	0.0718806559428558\\
25.8168888888889	0.0757200715736985\\
25.8204444444444	0.0745532095340415\\
25.824	0.0648323826532398\\
25.8257777777778	0.0588395635511851\\
25.8275555555556	0.0511689650949698\\
25.8293333333333	0.0455347886516115\\
25.8328888888889	0.0386374804524792\\
25.8346666666667	0.0389865056339787\\
25.8364444444444	0.0424332524037965\\
25.84	0.0530317159655702\\
25.8417777777778	0.054460100186926\\
25.8435555555556	0.0536582006789921\\
25.8453333333333	0.0498634812434169\\
25.8471111111111	0.0388151084100592\\
25.8488888888889	0.0371293335203795\\
25.8506666666667	0.0316174663036968\\
25.8524444444444	0.0224799063277423\\
25.8542222222222	0.0209834150424442\\
25.856	0.0297337248287306\\
25.8577777777778	0.0361285002268978\\
25.8631111111111	0.0463633802459391\\
25.8648888888889	0.0483808854353533\\
25.8666666666667	0.048592613336055\\
25.8684444444444	0.0464012700999525\\
25.8702222222222	0.0423617995524843\\
25.8737777777778	0.0325261472753517\\
25.8773333333333	0.0249031490592948\\
25.8791111111111	0.0236479813990833\\
25.8808888888889	0.0229854125896445\\
25.8826666666667	0.0191555184368042\\
25.8844444444444	0.0202394156109555\\
25.8862222222222	0.0247528582075063\\
25.888	0.0311736004714476\\
25.8933333333333	0.0605284257102774\\
25.8986666666667	0.0921538655335645\\
25.9022222222222	0.123728671813218\\
25.904	0.119865414495472\\
25.9057777777778	0.113720272101126\\
25.9093333333333	0.113460018688539\\
25.9111111111111	0.112095026861436\\
25.9128888888889	0.109666940621572\\
25.9146666666667	0.109012025703603\\
25.9182222222222	0.10402294335853\\
25.9217777777778	0.0888944026176439\\
25.9253333333333	0.0714058343417712\\
25.9271111111111	0.0598640164133286\\
25.9306666666667	0.0421565462145459\\
25.9324444444444	0.0314397469246686\\
25.9342222222222	0.0307502286953643\\
25.936	0.0360220746746194\\
25.9395555555556	0.0520363466756741\\
25.9448888888889	0.075726500963178\\
25.9502222222222	0.0810687629347981\\
25.952	0.0794785851895341\\
25.9537777777778	0.0789061673192961\\
25.9555555555556	0.0840207373605395\\
25.9591111111111	0.0580630235494723\\
25.968	0.0330894309071326\\
25.9697777777778	0.0299030744233733\\
25.9715555555556	0.0295081469720735\\
25.9733333333333	0.0338311334332921\\
25.9751111111111	0.0352233378866131\\
25.9804444444444	0.0536441807635022\\
25.9822222222222	0.0575807239446\\
25.984	0.0586835322066825\\
25.9857777777778	0.0561937907080576\\
25.9875555555556	0.0528608417181324\\
25.9893333333333	0.0473346905997261\\
25.9911111111111	0.0386453468261934\\
25.9946666666667	0.0164145316652018\\
25.9964444444444	0.00698373695050947\\
25.9982222222222	0.00651171110754234\\
26	0.0192923259894293\\
26.0035555555556	0.0366828711232792\\
26.0053333333333	0.0428056180553753\\
26.0071111111111	0.0451065251136988\\
26.0088888888889	0.0459100174059728\\
26.0106666666667	0.0496119463047222\\
26.0124444444444	0.0559827597890781\\
26.0142222222222	0.0557633158121504\\
26.0177777777778	0.0522113030134967\\
26.0213333333333	0.0446504617028403\\
26.0231111111111	0.044622759368572\\
26.0248888888889	0.040973970887439\\
26.0266666666667	0.0413809533790115\\
26.0284444444444	0.0428317977327417\\
26.0302222222222	0.0480447581259078\\
26.0426666666667	0.128179005063753\\
26.0444444444444	0.135355213178208\\
26.0462222222222	0.137392450016719\\
26.0497777777778	0.129998460333344\\
26.0515555555556	0.124556679832835\\
26.0568888888889	0.0936622792085409\\
26.064	0.0429647076150275\\
26.0657777777778	0.0383123409085471\\
26.0693333333333	0.03664228164671\\
26.0711111111111	0.0419851864579037\\
26.0728888888889	0.0455288000736189\\
26.0764444444444	0.0598914551789491\\
26.08	0.0694321359289738\\
26.0817777777778	0.0667627729468272\\
26.0835555555556	0.0668382786352026\\
26.0853333333333	0.0689994594160304\\
26.0871111111111	0.0696624520658737\\
26.0906666666667	0.0617736343553226\\
26.0924444444444	0.061370966290248\\
26.0942222222222	0.0658676354809167\\
26.096	0.0664178731601908\\
26.0977777777778	0.0645553691309892\\
26.1013333333333	0.0688187049500186\\
26.1048888888889	0.0765894450117095\\
26.1066666666667	0.0777139662130715\\
26.1084444444444	0.0768833988691497\\
26.1102222222222	0.0779220828941014\\
26.112	0.0756627433716162\\
26.1137777777778	0.0709888878607181\\
26.1155555555556	0.0682150199647289\\
26.1173333333333	0.0612879884491164\\
26.1191111111111	0.0524514294588272\\
26.1208888888889	0.0516521953824949\\
26.1226666666667	0.0562301385676598\\
26.1244444444444	0.0558763465577492\\
26.1262222222222	0.0583776057579755\\
26.128	0.0634848936417924\\
26.1297777777778	0.0663371898855729\\
26.1333333333333	0.0744372679321295\\
26.1351111111111	0.077100935638402\\
26.1386666666667	0.0775852597998998\\
26.1404444444444	0.0768900339608862\\
26.1475555555556	0.0528547589769914\\
26.1528888888889	0.029786095359718\\
26.1546666666667	0.0309757768458354\\
26.1564444444444	0.0337278236758465\\
26.1582222222222	0.0402276108864577\\
26.1617777777778	0.0562921100605713\\
26.1635555555556	0.0603086535536015\\
26.1653333333333	0.0662499027660779\\
26.1671111111111	0.0622931437689012\\
26.1688888888889	0.0572452924401361\\
26.1724444444444	0.0688733798782657\\
26.1742222222222	0.0623532003537655\\
26.176	0.0576211078498012\\
26.1777777777778	0.0554919964911775\\
26.1795555555556	0.0543951667867724\\
26.1813333333333	0.0489608909614923\\
26.1848888888889	0.0317286560314116\\
26.1866666666667	0.0255188544344769\\
26.1884444444444	0.0209314113257228\\
26.192	0.0170280757340961\\
26.1937777777778	0.0155433388872481\\
26.1955555555556	0.0203786315400443\\
26.2008888888889	0.0509731088578356\\
26.2044444444444	0.0741784045684213\\
26.2062222222222	0.0823036630991147\\
26.208	0.0934180560009246\\
26.2115555555556	0.105610033608126\\
26.2133333333333	0.109667146000753\\
26.2151111111111	0.112547082059891\\
26.2168888888889	0.114407962786096\\
26.2186666666667	0.11478411444984\\
26.2204444444444	0.118033542815137\\
26.2222222222222	0.115538345748423\\
26.224	0.108600458284283\\
26.2257777777778	0.10357550442783\\
26.2311111111111	0.085298202388195\\
26.2346666666667	0.076398077565873\\
26.24	0.0645149936524341\\
26.2417777777778	0.0616851603854549\\
26.2435555555556	0.060726948848977\\
26.2453333333333	0.0607844591490938\\
26.2471111111111	0.0637380392685607\\
26.2488888888889	0.0650804868408557\\
26.2506666666667	0.0653809055385466\\
26.2524444444444	0.0688128235046541\\
26.2577777777778	0.0746828378859874\\
26.2595555555556	0.0782483912973824\\
26.2613333333333	0.0779188444931442\\
26.2631111111111	0.0791129221722002\\
26.2648888888889	0.0776506033192987\\
26.2702222222222	0.0657156262772176\\
26.272	0.0587935011386875\\
26.2737777777778	0.0571223876196605\\
26.2755555555556	0.0594297905497534\\
26.2791111111111	0.0255246340454498\\
26.2808888888889	0.0162478315712917\\
26.2826666666667	0.0117797143134268\\
26.2844444444444	0.0171257493827639\\
26.2862222222222	0.0238062356064113\\
26.288	0.0336456273299106\\
26.2897777777778	0.0400121988822271\\
26.2951111111111	0.0638269629848693\\
26.2968888888889	0.0681589512235483\\
26.304	0.105889860854997\\
26.3075555555556	0.124114536151087\\
26.3093333333333	0.126428128777615\\
26.3111111111111	0.12607777157173\\
26.3128888888889	0.12454859358801\\
26.3146666666667	0.120516438145422\\
26.3182222222222	0.105006352303914\\
26.3217777777778	0.0791114714715846\\
26.3235555555556	0.0704454506401255\\
26.3253333333333	0.0583149671102383\\
26.3271111111111	0.055622615587918\\
26.3288888888889	0.0573167810836637\\
26.3324444444444	0.0282015460305338\\
26.3342222222222	0.0262493555801484\\
26.336	0.028315841541108\\
26.3377777777778	0.0278748454539333\\
26.3395555555556	0.0231429237778933\\
26.3431111111111	0.0104080776772975\\
26.3448888888889	0.0119064587972808\\
26.3466666666667	0.011041760014578\\
26.3484444444444	0.00754727850885928\\
26.3502222222222	0.00703259369618081\\
26.3537777777778	0.00799981361874558\\
26.3555555555556	0.00660797903049115\\
26.3573333333333	0.00440998874742604\\
26.3591111111111	0.00469396803285349\\
26.3626666666667	0.0114573723637399\\
26.3644444444444	0.0166146501917481\\
26.368	0.032104373223163\\
26.3804444444444	0.0995392467431628\\
26.3822222222222	0.106398629701481\\
26.384	0.106190013431156\\
26.3857777777778	0.102099004139706\\
26.3875555555556	0.102683587495275\\
26.3893333333333	0.0993284404879979\\
26.3928888888889	0.0913669384593554\\
26.3964444444444	0.0871503483718712\\
26.4	0.0814507373780664\\
26.4017777777778	0.0802929462126087\\
26.4035555555556	0.080003197553669\\
26.4071111111111	0.0843774935674588\\
26.4088888888889	0.0818273589582326\\
26.4106666666667	0.0823311517032224\\
26.4124444444444	0.0850626231979952\\
26.416	0.0929245632484843\\
26.4177777777778	0.0983352659150931\\
26.4195555555556	0.0989330832731952\\
26.4213333333333	0.0989246827939638\\
26.4248888888889	0.0938346704430693\\
26.4266666666667	0.0868536866583014\\
26.4302222222222	0.0673420260955666\\
26.432	0.0544657104395831\\
26.4337777777778	0.054888112331323\\
26.4355555555556	0.0580935314201732\\
26.4391111111111	0.00923664758791887\\
26.4408888888889	0.00690665503577748\\
26.4444444444444	0.0202075738245533\\
26.448	0.0264064414928846\\
26.4497777777778	0.0304162037168361\\
26.4515555555556	0.0295535237627718\\
26.4533333333333	0.0298549006248621\\
26.4568888888889	0.0256517214659162\\
26.4586666666667	0.0248560859045242\\
26.4604444444444	0.0233211368719068\\
26.464	0.0145064629668425\\
26.4675555555556	0.00733157869499834\\
26.4693333333333	0.00162984029778457\\
26.4711111111111	0.00661352972117868\\
26.4746666666667	0.0209259257131862\\
26.4764444444444	0.0243658855251603\\
26.4782222222222	0.0310937487834302\\
26.4817777777778	0.0385770745475789\\
26.4835555555556	0.0439810924554891\\
26.4853333333333	0.0453787810268018\\
26.4888888888889	0.0363479556103279\\
26.4906666666667	0.0353432648726866\\
26.4924444444444	0.0335843929708552\\
26.4942222222222	0.0286614940545249\\
26.4977777777778	0.0157908461280662\\
26.4995555555556	0.0113997565150363\\
26.5013333333333	0.0169718324057726\\
26.5048888888889	0.0327121969520441\\
26.5137777777778	0.0774964032750063\\
26.5155555555556	0.0822746165360151\\
26.5173333333333	0.081530813063651\\
26.5208888888889	0.0884391889066123\\
26.5226666666667	0.0890965019300971\\
26.5262222222222	0.0799078899687196\\
26.528	0.0713338614575747\\
26.5315555555556	0.0494459847880826\\
26.5351111111111	0.0151978164951707\\
26.5368888888889	0.00919577822287465\\
26.5386666666667	0.021667204622414\\
26.5404444444444	0.0387019714202559\\
26.5422222222222	0.0479229775783701\\
26.5457777777778	0.0777331488788846\\
26.5475555555556	0.084332625915394\\
26.5493333333333	0.0859201609574569\\
26.5511111111111	0.0859847111674092\\
26.5528888888889	0.0820649452684812\\
26.5564444444444	0.0714582739483163\\
26.56	0.0509470391221996\\
26.5617777777778	0.0464137419162469\\
26.5635555555556	0.0451986771246631\\
26.5653333333333	0.045242455501878\\
26.5671111111111	0.0486800917253696\\
26.5688888888889	0.054716499254436\\
26.5706666666667	0.0578948425849966\\
26.5724444444444	0.0630315310598064\\
26.5777777777778	0.0824606268249362\\
26.5795555555556	0.0844388566513032\\
26.5813333333333	0.0883912158643803\\
26.5831111111111	0.0910448136295408\\
26.5848888888889	0.0881411628770898\\
26.5884444444444	0.0851695488744397\\
26.5902222222222	0.0791930775062539\\
26.592	0.0682225438700428\\
26.5937777777778	0.0654455872881456\\
26.5955555555556	0.0655307023366341\\
26.5991111111111	0.0299744836350371\\
26.6008888888889	0.0249348723166989\\
26.6026666666667	0.0225936474334176\\
26.6044444444444	0.0192385170498746\\
26.608	0.0164005935924898\\
26.6097777777778	0.0179610904783267\\
26.6115555555556	0.0176097681494731\\
26.6151111111111	0.0196490680797972\\
26.6168888888889	0.0226702787528659\\
26.6186666666667	0.0287674096986308\\
26.6222222222222	0.0380114802318872\\
26.6257777777778	0.0507425456913104\\
26.6293333333333	0.0592391971300827\\
26.6311111111111	0.0599351824813219\\
26.6328888888889	0.0621870018367687\\
26.6346666666667	0.0653226332182015\\
26.6364444444444	0.0621609880178617\\
26.6382222222222	0.0548946761915268\\
26.64	0.0510159249897164\\
26.6417777777778	0.0447861438218666\\
26.6471111111111	0.0193905529922738\\
26.6524444444444	0.0462961384749327\\
26.656	0.0664747268368018\\
26.6577777777778	0.0747939272933706\\
26.6613333333333	0.0967518031521628\\
26.6648888888889	0.10659962400959\\
26.6666666666667	0.105504772194127\\
26.6684444444444	0.100376771536276\\
26.6702222222222	0.0970523146856408\\
26.672	0.0916686507747286\\
26.6737777777778	0.0841698992144444\\
26.6826666666667	0.0222937254824167\\
26.6844444444444	0.0136466892291729\\
26.6862222222222	0.0115309369895549\\
26.688	0.0115288317095583\\
26.6897777777778	0.0166864907476274\\
26.6915555555556	0.0181836620177016\\
26.6933333333333	0.0154615469812782\\
26.6951111111111	0.0136332721162304\\
26.6986666666667	0.00849865211671741\\
26.7022222222222	0.0335864125622756\\
26.7057777777778	0.0432080166779798\\
26.7075555555556	0.0528187315057558\\
26.7111111111111	0.0791886409606519\\
26.7182222222222	0.10696057189595\\
26.72	0.109349940196299\\
26.7217777777778	0.109398756170982\\
26.7235555555556	0.106986002360394\\
26.7253333333333	0.0999212611952025\\
26.7271111111111	0.0855922239809779\\
26.7306666666667	0.0666643090122356\\
26.7342222222222	0.0486803037535424\\
26.736	0.0437547788081183\\
26.7377777777778	0.0429332549111763\\
26.7395555555556	0.0503799257177917\\
26.7431111111111	0.0681371062776606\\
26.7448888888889	0.0758053591389789\\
26.7466666666667	0.0804462077733241\\
26.7484444444444	0.0816817161463312\\
26.7502222222222	0.0800405788618512\\
26.752	0.0777861096183443\\
26.7537777777778	0.0771551880915844\\
26.7555555555556	0.0794600732406536\\
26.7573333333333	0.071540225770633\\
26.7591111111111	0.0588901119044571\\
26.7626666666667	0.041676140476266\\
26.768	0.0138090486787945\\
26.7697777777778	0.008243173179455\\
26.7715555555556	0.0186247178960244\\
26.7751111111111	0.0465080437854901\\
26.7822222222222	0.112284380571026\\
26.784	0.125282625640811\\
26.7857777777778	0.134338203311373\\
26.7875555555556	0.139926509071291\\
26.7911111111111	0.153122466004778\\
26.7928888888889	0.152760198720792\\
26.7946666666667	0.148714712557616\\
26.7964444444444	0.142909081759505\\
26.8053333333333	0.0970902178764383\\
26.8071111111111	0.0925925775625558\\
26.8088888888889	0.0866757393427093\\
26.816	0.0206527057043679\\
26.8177777777778	0.0149752162637107\\
26.8195555555556	0.0168552567021472\\
26.8213333333333	0.0226914581344992\\
26.8248888888889	0.0399535654787044\\
26.8284444444444	0.0503989502012487\\
26.8302222222222	0.0538022842920114\\
26.832	0.0559788817429663\\
26.8337777777778	0.0573145253863032\\
26.8355555555556	0.0543764153093704\\
26.8373333333333	0.0558696242820851\\
26.8391111111111	0.0546210998984442\\
26.8426666666667	0.0483924556054269\\
26.8462222222222	0.0503646871292212\\
26.8497777777778	0.0499123926375731\\
26.8533333333333	0.0484886755835277\\
26.8551111111111	0.047363866997344\\
26.8568888888889	0.0483053985300792\\
26.8586666666667	0.0487179014437267\\
26.8604444444444	0.0527788663174462\\
26.8622222222222	0.0591542598611028\\
26.8657777777778	0.0519516925039589\\
26.8693333333333	0.0652266373015848\\
26.8728888888889	0.0798387639200193\\
26.8746666666667	0.0898895877479085\\
26.8782222222222	0.103048594381857\\
26.88	0.108583071969157\\
26.8835555555556	0.115889626625215\\
26.8853333333333	0.113993595786379\\
26.8871111111111	0.113460914049803\\
26.8888888888889	0.109466608139453\\
26.8906666666667	0.0996965443327795\\
26.896	0.0562862821247556\\
26.8995555555556	0.0271073845959187\\
26.9013333333333	0.017713936690221\\
26.9031111111111	0.0213158942141334\\
26.9066666666667	0.0350923609083331\\
26.9102222222222	0.0435339582693892\\
26.912	0.0457585481601086\\
26.9137777777778	0.052009900408418\\
26.9155555555556	0.0607632088674706\\
26.9191111111111	0.0570000704581304\\
26.9208888888889	0.0567823438937545\\
26.9226666666667	0.0542566459174694\\
26.9244444444444	0.0541340159977359\\
26.9262222222222	0.0487270471323704\\
26.928	0.0414894055017214\\
26.9297777777778	0.0363278362653503\\
26.9315555555556	0.0325388309831531\\
26.9333333333333	0.0312546429964726\\
26.9351111111111	0.034261058554204\\
26.9368888888889	0.0390622351698582\\
26.9386666666667	0.0450971805855502\\
26.9422222222222	0.0525409776970598\\
26.944	0.0509564804633413\\
26.9511111111111	0.0183994511665269\\
26.9528888888889	0.0207639495408785\\
26.9546666666667	0.0277401285728303\\
26.9582222222222	0.0484996086134046\\
26.96	0.0520257918907525\\
26.9617777777778	0.0530669610616812\\
26.9635555555556	0.0566332773026765\\
26.9653333333333	0.0562888423293124\\
26.9688888888889	0.077934023998214\\
26.9724444444444	0.0418839386596446\\
26.9777777777778	0.0280195516870556\\
26.9813333333333	0.00907636527476896\\
26.9831111111111	0.00341864916957846\\
26.9848888888889	0.00632742216244608\\
26.9902222222222	0.0280889639910455\\
26.992	0.0309412248482488\\
26.9937777777778	0.0374099728575104\\
26.9955555555556	0.0387016180921407\\
26.9973333333333	0.0355023174833846\\
26.9991111111111	0.0350700062804741\\
27.0008888888889	0.0337904298932514\\
27.0026666666667	0.0277731816387536\\
27.0044444444444	0.0190478739606412\\
27.0062222222222	0.0128227697366796\\
27.008	0.00880779712328916\\
27.0097777777778	0.00722424954186351\\
27.0115555555556	0.0122688518271552\\
27.0133333333333	0.0219593594482426\\
27.0168888888889	0.0331146224554004\\
27.0204444444444	0.0511212320932479\\
27.0222222222222	0.0567819213049781\\
27.024	0.0541951722019363\\
27.0257777777778	0.0549673556848091\\
27.0275555555556	0.0545291601117164\\
27.0311111111111	0.0479794179045605\\
27.04	0.0130482178142444\\
27.0435555555556	0.0105207226464259\\
27.0488888888889	0.0229992845505826\\
27.0506666666667	0.0230895709256522\\
27.0524444444444	0.0226937825344962\\
27.0542222222222	0.0211908375743555\\
27.056	0.0210567571412064\\
27.0577777777778	0.0176262147987458\\
27.0595555555556	0.0162141047648809\\
27.0613333333333	0.0197492244941131\\
27.0631111111111	0.0245034736008982\\
27.0648888888889	0.0317875099089981\\
27.0684444444444	0.0495806231134637\\
27.0702222222222	0.0554931788170485\\
27.072	0.065259072907569\\
27.0737777777778	0.0625563748349336\\
27.0755555555556	0.0535535042627302\\
27.0791111111111	0.0749781245952938\\
27.0808888888889	0.0740651917153663\\
27.0844444444444	0.064318420066634\\
27.0862222222222	0.0644792389337141\\
27.088	0.0673702667838469\\
27.0915555555556	0.0714671027728073\\
27.0933333333333	0.0746382133756356\\
27.0968888888889	0.0723337893032152\\
27.0986666666667	0.0715254619869725\\
27.1004444444444	0.0690989800029875\\
27.104	0.0534383196449184\\
27.1111111111111	0.0161961100541106\\
27.1128888888889	0.0107316249247447\\
27.1146666666667	0.0111647868589202\\
27.1217777777778	0.0338612376911271\\
27.1235555555556	0.0377338197283379\\
27.1253333333333	0.0373339500547551\\
27.1288888888889	0.0630425066265481\\
27.1324444444444	0.0445317788810655\\
27.1342222222222	0.0438294636387084\\
27.136	0.0412001932224157\\
27.1395555555556	0.0340380208061468\\
27.1431111111111	0.0193385265006505\\
27.1448888888889	0.0139711653780559\\
27.1466666666667	0.0173355048824106\\
27.1484444444444	0.0257254088839325\\
27.1502222222222	0.0368736954204074\\
27.1537777777778	0.066233527488226\\
27.1573333333333	0.0897886102821914\\
27.1591111111111	0.0985168796450999\\
27.1608888888889	0.104243085167052\\
27.1644444444444	0.108880903862861\\
27.1662222222222	0.110499852700759\\
27.168	0.109889501749286\\
27.1697777777778	0.112235734702377\\
27.1715555555556	0.112755275494706\\
27.1733333333333	0.112533821248487\\
27.1751111111111	0.112919602588647\\
27.1804444444444	0.100152341630007\\
27.1822222222222	0.10066890646641\\
27.1875555555556	0.0625185361633385\\
27.1911111111111	0.0464538432295143\\
27.1928888888889	0.0381126241703633\\
27.1946666666667	0.0323912029494586\\
27.1982222222222	0.0250288264023624\\
27.2	0.0230684954968332\\
27.2017777777778	0.0258695288817776\\
27.2106666666667	0.0760995691533175\\
27.216	0.0902235093068597\\
27.2177777777778	0.0929353785998579\\
27.2195555555556	0.0923516217374427\\
27.2213333333333	0.0906418725464029\\
27.2248888888889	0.0822077558031076\\
27.2266666666667	0.0789980107567025\\
27.232	0.0573052510012175\\
27.2337777777778	0.0551107163786924\\
27.2355555555556	0.0482046929472801\\
27.2373333333333	0.0335068782675272\\
27.2391111111111	0.0233687796545787\\
27.2408888888889	0.010674463930112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.2408888888889	0.010674463930112\\
27.2426666666667	0.00206394365442009\\
27.2444444444444	0.00716289240641288\\
27.2533333333333	0.0400826803655399\\
27.2551111111111	0.0430910492594911\\
27.2568888888889	0.047018797917719\\
27.2586666666667	0.053544869734008\\
27.2604444444444	0.0573578156442665\\
27.2622222222222	0.0591394687541822\\
27.2657777777778	0.0654325762760379\\
27.2675555555556	0.069043895839922\\
27.2693333333333	0.0714362470082364\\
27.2711111111111	0.0684234980461369\\
27.2728888888889	0.0642881615879105\\
27.2746666666667	0.0633520899505768\\
27.2782222222222	0.0512873591049505\\
27.28	0.0489451070042257\\
27.2835555555556	0.0377210166042126\\
27.2853333333333	0.031144848225086\\
27.2871111111111	0.0293677906064538\\
27.2888888888889	0.0350416157950626\\
27.2924444444444	0.0208086680440047\\
27.296	0.0291506815383542\\
27.2977777777778	0.0331563482810395\\
27.2995555555556	0.0359050831110892\\
27.3031111111111	0.0512374183420157\\
27.3048888888889	0.0562274643669483\\
27.3066666666667	0.0627009885841829\\
27.3084444444444	0.0656387818632034\\
27.3102222222222	0.0698735508669017\\
27.312	0.0766511672103505\\
27.3191111111111	0.0937012280010947\\
27.3226666666667	0.0989697283016362\\
27.3244444444444	0.10158718488751\\
27.3262222222222	0.103402463584693\\
27.328	0.104393404958493\\
27.3297777777778	0.100877597188735\\
27.3315555555556	0.09890686673441\\
27.3333333333333	0.0977726194512307\\
27.3351111111111	0.0935344695064479\\
27.3368888888889	0.0868449354678127\\
27.3386666666667	0.0826215029299355\\
27.3404444444444	0.0930328393315278\\
27.3422222222222	0.0998936750249761\\
27.3457777777778	0.0631587375267095\\
27.3493333333333	0.0463371429436243\\
27.3564444444444	0.00052723148715117\\
27.3582222222222	0.0107215956245845\\
27.36	0.0262367595777242\\
27.3653333333333	0.0553855945901915\\
27.3671111111111	0.0629836099948839\\
27.3688888888889	0.0686410652030141\\
27.3706666666667	0.0724563170081893\\
27.3724444444444	0.0718802140841177\\
27.3742222222222	0.0732436517905413\\
27.3777777777778	0.0678567668630272\\
27.3795555555556	0.0632484813213736\\
27.3813333333333	0.0607218747121934\\
27.3831111111111	0.0615022495434125\\
27.3866666666667	0.0575730684483844\\
27.3884444444444	0.0581584949364036\\
27.392	0.0496626383044791\\
27.3955555555556	0.0648620148325918\\
27.3973333333333	0.0565422402635924\\
27.3991111111111	0.0520003307212562\\
27.4008888888889	0.054108444644676\\
27.4026666666667	0.0514789705053111\\
27.4044444444444	0.0496737437815007\\
27.408	0.0529196732024637\\
27.4097777777778	0.0576425854540474\\
27.4115555555556	0.0601813738558761\\
27.4133333333333	0.0603215207472516\\
27.4168888888889	0.0547521613546529\\
27.4186666666667	0.0574079089755344\\
27.4204444444444	0.0567311706616103\\
27.4222222222222	0.0539510011323365\\
27.424	0.0528887082343807\\
27.4257777777778	0.0496728280979362\\
27.4275555555556	0.0497830314316161\\
27.4293333333333	0.0490579241446056\\
27.4311111111111	0.0463817042877643\\
27.4328888888889	0.0455374810525555\\
27.4364444444444	0.0512980524121964\\
27.4382222222222	0.0552987978193471\\
27.4435555555556	0.0814969291723528\\
27.4453333333333	0.0920241657698533\\
27.4488888888889	0.135117718056421\\
27.4506666666667	0.133279825809158\\
27.4524444444444	0.124282491097162\\
27.4542222222222	0.129631794890134\\
27.456	0.136674839796644\\
27.4577777777778	0.13712532022981\\
27.4595555555556	0.13641196726519\\
27.4613333333333	0.137313939236694\\
27.4631111111111	0.133511813548875\\
27.4648888888889	0.126245864064849\\
27.4666666666667	0.121209873059392\\
27.4702222222222	0.106850516833042\\
27.4737777777778	0.0925987883943584\\
27.4791111111111	0.0642350745501901\\
27.4826666666667	0.042197397726639\\
27.4844444444444	0.0352307265959517\\
27.4862222222222	0.0328747491949457\\
27.488	0.0357090621080935\\
27.4915555555556	0.0455804921383525\\
27.4933333333333	0.0479072645114798\\
27.4951111111111	0.0489565202504352\\
27.4968888888889	0.0516154657062806\\
27.4986666666667	0.0503999487146558\\
27.5022222222222	0.0495564815380796\\
27.5093333333333	0.0282275391188449\\
27.5111111111111	0.0281597628904819\\
27.5128888888889	0.0268709094384434\\
27.5146666666667	0.0248885842177273\\
27.5164444444444	0.0273019145119413\\
27.5182222222222	0.0321603877055132\\
27.52	0.033884111960095\\
27.5217777777778	0.0367746908912814\\
27.5253333333333	0.0471033466251463\\
27.5271111111111	0.0469316388005865\\
27.5288888888889	0.0488419077932143\\
27.5342222222222	0.0518009118689413\\
27.536	0.0476442853905787\\
27.5377777777778	0.0464400833574459\\
27.5395555555556	0.0457674023801538\\
27.5413333333333	0.0416749814480255\\
27.5431111111111	0.0361726700069482\\
27.5448888888889	0.0338366281111107\\
27.5466666666667	0.0294087010007509\\
27.5502222222222	0.0244602927771389\\
27.552	0.0185192318475025\\
27.5537777777778	0.0201713304508679\\
27.5555555555556	0.0261956111750763\\
27.5573333333333	0.0193679323708373\\
27.5591111111111	0.015192775750144\\
27.5608888888889	0.0181115188668421\\
27.5626666666667	0.020088447105266\\
27.5662222222222	0.0276137958023845\\
27.5697777777778	0.0375774298708471\\
27.5715555555556	0.0403821656003771\\
27.5733333333333	0.0409495189903701\\
27.5751111111111	0.038410979564766\\
27.5768888888889	0.0382705048940934\\
27.5786666666667	0.0373905757365449\\
27.5822222222222	0.0253664725495746\\
27.584	0.0233397869278313\\
27.5875555555556	0.0151040673196015\\
27.5911111111111	0.0204752550185781\\
27.5928888888889	0.0218344755199382\\
27.5946666666667	0.0240316905818467\\
27.5964444444444	0.025171177170332\\
27.6	0.0311347165915095\\
27.6017777777778	0.0311863791056659\\
27.6035555555556	0.0346789459659789\\
27.6053333333333	0.0336854108391336\\
27.6071111111111	0.0419344204434999\\
27.6088888888889	0.0525251406062601\\
27.6124444444444	0.0386703253378826\\
27.6142222222222	0.0354861558489361\\
27.6177777777778	0.0306218441112058\\
27.6195555555556	0.0256183724463135\\
27.6213333333333	0.0222033487825115\\
27.6231111111111	0.0232185206861431\\
27.6266666666667	0.031544529707034\\
27.6302222222222	0.0474003260254072\\
27.6373333333333	0.0804184558828851\\
27.6391111111111	0.0898553210686046\\
27.6426666666667	0.0983284230208739\\
27.6444444444444	0.108632675042077\\
27.6462222222222	0.112928119932906\\
27.6497777777778	0.114867785943758\\
27.6515555555556	0.112871549321525\\
27.6533333333333	0.10845645465573\\
27.6551111111111	0.100820105640071\\
27.6586666666667	0.0764783057024232\\
27.6604444444444	0.075175480610465\\
27.6622222222222	0.0720586864967672\\
27.6657777777778	0.0178086962672026\\
27.6675555555556	0.00148229969711267\\
27.6728888888889	0.0392929720181741\\
27.6746666666667	0.0500721354757587\\
27.68	0.073749163856931\\
27.6817777777778	0.0755555138833905\\
27.6853333333333	0.0830966716439576\\
27.6871111111111	0.0864476928349376\\
27.6888888888889	0.0881219552333441\\
27.6906666666667	0.0846121214339099\\
27.6924444444444	0.0786955665580109\\
27.6942222222222	0.0708952466220651\\
27.6977777777778	0.0467867526750751\\
27.6995555555556	0.0313860459208684\\
27.7013333333333	0.0242157187081169\\
27.7031111111111	0.0247993128792885\\
27.7048888888889	0.0351964707457633\\
27.7084444444444	0.0625587981515423\\
27.7102222222222	0.0706794121193184\\
27.712	0.0765423976467012\\
27.7137777777778	0.0795095742606087\\
27.7155555555556	0.0789461222080128\\
27.7173333333333	0.0763968837353453\\
27.7191111111111	0.0719664807898361\\
27.7208888888889	0.0661143364080559\\
27.728	0.0316470918629008\\
27.7315555555556	0.011684227852097\\
27.7333333333333	0.00727077779914964\\
27.7351111111111	0.0112357801347756\\
27.7368888888889	0.0203280622707638\\
27.7404444444444	0.042893269590941\\
27.744	0.0583680123798729\\
27.7475555555556	0.0712446002973479\\
27.7493333333333	0.0762726020339741\\
27.7511111111111	0.0744904261417645\\
27.7528888888889	0.0686702910209327\\
27.7546666666667	0.0643539763337486\\
27.7582222222222	0.0536505538333643\\
27.76	0.0488606817433315\\
27.7617777777778	0.0426403775978272\\
27.7635555555556	0.0417947847376148\\
27.7653333333333	0.0387914219087477\\
27.7671111111111	0.0495626123251967\\
27.7688888888889	0.063950140170288\\
27.7724444444444	0.0377095280907689\\
27.7742222222222	0.039804248764586\\
27.776	0.0456339474832212\\
27.7777777777778	0.0444083234439958\\
27.7795555555556	0.0450376197090208\\
27.7813333333333	0.0478667857763817\\
27.7831111111111	0.0436066621412756\\
27.7848888888889	0.0334803917470055\\
27.7866666666667	0.02670071537651\\
27.7884444444444	0.0238788618182539\\
27.7902222222222	0.0202236160392424\\
27.792	0.0194278369498804\\
27.7937777777778	0.023566858092213\\
27.8026666666667	0.0516739493970242\\
27.8044444444444	0.0541045959009736\\
27.8062222222222	0.053489881197514\\
27.8115555555556	0.0569257260088776\\
27.8133333333333	0.0588089186647451\\
27.8151111111111	0.0598816597836915\\
27.8168888888889	0.05970452178342\\
27.8186666666667	0.0618769753361157\\
27.8204444444444	0.0656222796735335\\
27.8222222222222	0.0619545144785327\\
27.824	0.0507410602717933\\
27.8257777777778	0.0445471503639148\\
27.8275555555556	0.0400156760126151\\
27.8293333333333	0.0336537778921624\\
27.8311111111111	0.0305004850295454\\
27.8346666666667	0.033674708484206\\
27.84	0.0579729061154808\\
27.8417777777778	0.0645619851761161\\
27.8435555555556	0.0743823525015905\\
27.8453333333333	0.0783029824104595\\
27.8471111111111	0.0784422119279355\\
27.8488888888889	0.0802857793618301\\
27.8506666666667	0.0783306721671657\\
27.8542222222222	0.0678914411413558\\
27.856	0.062411642960619\\
27.8613333333333	0.0361561932941932\\
27.8666666666667	0.0196819124537164\\
27.8684444444444	0.0177585844800632\\
27.8702222222222	0.0147517458703526\\
27.872	0.0135363660257184\\
27.8737777777778	0.0177645588655295\\
27.8755555555556	0.017890057001523\\
27.8808888888889	0.0260414535425184\\
27.888	0.0558765925584552\\
27.8897777777778	0.0668659591851721\\
27.8915555555556	0.0752114337315746\\
27.8933333333333	0.0873707650193687\\
27.8951111111111	0.096348770116041\\
27.8968888888889	0.101207694692945\\
27.8986666666667	0.107556635443977\\
27.9004444444444	0.115701575767314\\
27.9022222222222	0.121160456017126\\
27.904	0.122506698338597\\
27.9057777777778	0.120159857468344\\
27.9075555555556	0.114233868755328\\
27.9111111111111	0.105162180356924\\
27.9146666666667	0.0869454554257558\\
27.9164444444444	0.0826521015729185\\
27.9182222222222	0.0751583698701239\\
27.92	0.0704496927955525\\
27.9253333333333	0.046846118603824\\
27.9271111111111	0.0342980935499817\\
27.9288888888889	0.0171894943617836\\
27.9306666666667	0.00846324893693051\\
27.9324444444444	0.0151538687074968\\
27.9342222222222	0.0153932654476385\\
27.9377777777778	0.027731963115297\\
27.9395555555556	0.0313424104843705\\
27.9431111111111	0.0417773321674879\\
27.9466666666667	0.0459767075924589\\
27.9484444444444	0.0462399488195189\\
27.9502222222222	0.0454511746150139\\
27.952	0.0466198146405716\\
27.9537777777778	0.0453663880337167\\
27.9555555555556	0.0427947240391191\\
27.9573333333333	0.041955800133902\\
27.9608888888889	0.0345858545636304\\
27.9626666666667	0.0327400191177247\\
27.9662222222222	0.0254981448215439\\
27.968	0.0255382631592695\\
27.9697777777778	0.0275826023480583\\
27.9715555555556	0.0279582473948743\\
27.9733333333333	0.0264294117217219\\
27.9751111111111	0.0230336969868894\\
27.9768888888889	0.0210827589757336\\
27.9786666666667	0.0197553317317443\\
27.9804444444444	0.0169350017143444\\
27.9822222222222	0.0167588517517068\\
27.984	0.0127468645177409\\
27.9857777777778	0.0181551473677821\\
27.9875555555556	0.0215069659826561\\
27.9946666666667	0.03960911897736\\
27.9964444444444	0.0409385947464713\\
27.9982222222222	0.038967152515994\\
28.0017777777778	0.039161841576707\\
28.0035555555556	0.0409820280375506\\
28.0053333333333	0.0410958785879352\\
28.0071111111111	0.0439412074298531\\
28.0088888888889	0.0451476854330402\\
28.0106666666667	0.0481994199976938\\
28.0142222222222	0.0511468811689824\\
28.016	0.0542046532464688\\
28.0177777777778	0.0555967690366295\\
28.0195555555556	0.0551281112818565\\
28.0231111111111	0.057700284550922\\
28.0248888888889	0.0574305867685148\\
28.0266666666667	0.0577265366272322\\
28.032	0.0500322940265505\\
28.0355555555556	0.065084968024987\\
28.0391111111111	0.0349027187577349\\
28.0408888888889	0.0315920421974845\\
28.0426666666667	0.0236214388857192\\
28.0444444444444	0.0178951931936027\\
28.0462222222222	0.0149106086468613\\
28.0497777777778	0.011422763413222\\
28.0515555555556	0.0112433859960852\\
28.0533333333333	0.0137249209249219\\
28.0568888888889	0.0161795119375441\\
28.0586666666667	0.0155631786930037\\
28.0622222222222	0.0203196410238213\\
28.064	0.0199756941086981\\
28.0657777777778	0.0186219976305289\\
28.0675555555556	0.0224134274305179\\
28.0693333333333	0.0228071928903262\\
28.0711111111111	0.0238565475153649\\
28.0746666666667	0.0336904484669631\\
28.0764444444444	0.0391528718938652\\
28.08	0.0573996789323452\\
28.0817777777778	0.0611498192137567\\
28.0835555555556	0.0631389848940138\\
28.0853333333333	0.066926830572239\\
28.0888888888889	0.0941806268225562\\
28.0906666666667	0.0845178336705388\\
28.0924444444444	0.0702394359415308\\
28.0942222222222	0.0657643476165788\\
28.096	0.0636067873645132\\
28.0995555555556	0.0564513643284172\\
28.1031111111111	0.0519124103434159\\
28.1048888888889	0.0486231298210882\\
28.1066666666667	0.0475400098778813\\
28.1084444444444	0.0483364169887608\\
28.1102222222222	0.0461981812844421\\
28.112	0.0431796378455118\\
28.1137777777778	0.0390503806029621\\
28.1155555555556	0.0373886150721709\\
28.1173333333333	0.0405861443620985\\
28.1191111111111	0.0449248105962745\\
28.1208888888889	0.0465523390698692\\
28.1226666666667	0.0498203638001904\\
28.1244444444444	0.0543533463973169\\
28.1262222222222	0.0565495416233155\\
28.1315555555556	0.0578638209439184\\
28.1368888888889	0.0775986239739375\\
28.1422222222222	0.104921246238753\\
28.144	0.106285081033946\\
28.1457777777778	0.102324601834411\\
28.1475555555556	0.100611242204828\\
28.1493333333333	0.101449609743181\\
28.1528888888889	0.0988382811492876\\
28.1564444444444	0.0923686735441294\\
28.1582222222222	0.0935416304379295\\
28.1617777777778	0.10272386514713\\
28.1635555555556	0.105057927050034\\
28.1724444444444	0.129834706725457\\
28.176	0.137855645474971\\
28.1777777777778	0.138218654376406\\
28.1795555555556	0.140579007265508\\
28.1813333333333	0.138034710543543\\
28.1848888888889	0.127662693977143\\
28.1866666666667	0.120414528873209\\
28.1902222222222	0.101443254076862\\
28.192	0.0889081709826414\\
28.1955555555556	0.102079360445178\\
28.1991111111111	0.033575519657969\\
28.2026666666667	0.0171019367276024\\
28.2044444444444	0.0155465241421204\\
28.2062222222222	0.0183773630199191\\
28.208	0.0200548311236233\\
28.2097777777778	0.0237450558769865\\
28.2115555555556	0.0251721231328332\\
28.2133333333333	0.0244669964728068\\
28.2151111111111	0.0274396400395176\\
28.2186666666667	0.0359218496570648\\
28.2222222222222	0.0462578560806968\\
28.2257777777778	0.0599414464795025\\
28.2275555555556	0.0621321854563845\\
28.2293333333333	0.0607623641422848\\
28.2311111111111	0.0620117456871938\\
28.2328888888889	0.0584611532035026\\
28.2346666666667	0.0506806532900121\\
28.2364444444444	0.0498629378352113\\
28.2382222222222	0.0431408776206261\\
28.24	0.0399552338168725\\
28.2417777777778	0.0425888305768467\\
28.2435555555556	0.0434303971703507\\
28.2453333333333	0.0420212368894006\\
28.2471111111111	0.0497026534849283\\
28.2488888888889	0.0547615401836268\\
28.2524444444444	0.0453913715047527\\
28.2542222222222	0.0426456165191738\\
28.256	0.0390060470632072\\
28.2577777777778	0.0383664718246841\\
28.2595555555556	0.0335564214347706\\
28.2613333333333	0.0271318075409219\\
28.2631111111111	0.0254779776617475\\
28.2648888888889	0.0209502505860257\\
28.2666666666667	0.0192438514789011\\
28.2702222222222	0.0231150222296321\\
28.272	0.0275279231724106\\
28.2737777777778	0.0272508795105111\\
28.2755555555556	0.0315992274984325\\
28.2773333333333	0.038985208638131\\
28.2791111111111	0.0440763337257941\\
28.2826666666667	0.0573118720433605\\
28.2844444444444	0.0625918391103966\\
28.288	0.0778508429757139\\
28.2897777777778	0.0813617582751895\\
28.2915555555556	0.0869345962124015\\
28.2951111111111	0.0924719286127313\\
28.2968888888889	0.0947856579397239\\
28.2986666666667	0.09572646181552\\
28.3004444444444	0.100497944344628\\
28.3022222222222	0.10877692066412\\
28.3057777777778	0.0893209356618243\\
28.3075555555556	0.0875207800468161\\
28.3111111111111	0.0812210624235732\\
28.3146666666667	0.0683249867764637\\
28.3164444444444	0.0683089892541915\\
28.3182222222222	0.0673926947040009\\
28.32	0.0638013532267756\\
28.3217777777778	0.0584061687549493\\
28.3253333333333	0.0528177961533416\\
28.3271111111111	0.0502399168889056\\
28.3288888888889	0.0438638318057833\\
28.3306666666667	0.0402472846244812\\
28.3324444444444	0.0379447569733209\\
28.336	0.0290090073995835\\
28.3377777777778	0.0286254894436624\\
28.3395555555556	0.0271505382794643\\
28.3413333333333	0.0222809263613399\\
28.3431111111111	0.025566635690577\\
28.3448888888889	0.0272310744412394\\
28.3466666666667	0.0281470860592457\\
28.3484444444444	0.0314812421015347\\
28.3502222222222	0.036334582367946\\
28.352	0.0442635601476553\\
28.3555555555556	0.0510675215037821\\
28.3573333333333	0.0604723898543895\\
28.3591111111111	0.067005326559002\\
28.3608888888889	0.0686804942846813\\
28.3626666666667	0.0732576561833262\\
28.3644444444444	0.0754758706064038\\
28.3662222222222	0.0750211969088035\\
28.368	0.0751322002387731\\
28.3697777777778	0.0759814487400625\\
28.3715555555556	0.0737925954019474\\
28.3751111111111	0.0751101351680035\\
28.3768888888889	0.0751312312772541\\
28.3804444444444	0.0639379756820446\\
28.3857777777778	0.0571620446579182\\
28.3893333333333	0.0519498979758382\\
28.3911111111111	0.0502716142619519\\
28.3928888888889	0.0492145974624982\\
28.3964444444444	0.0427085478925306\\
28.3982222222222	0.0370793510929133\\
28.4	0.0328497528760607\\
28.4017777777778	0.0315175414733915\\
28.4035555555556	0.0308373893829561\\
28.4053333333333	0.0268097526222242\\
28.4071111111111	0.0192473220664056\\
28.4088888888889	0.0137718207094046\\
28.4106666666667	0.0133439828496087\\
28.4124444444444	0.0216146236935337\\
28.416	0.0260912879583799\\
28.4177777777778	0.0275434920533399\\
28.4195555555556	0.0296760671864611\\
28.4213333333333	0.0288533647822433\\
28.4231111111111	0.025471439989694\\
28.4248888888889	0.0237508913768458\\
28.4266666666667	0.0227762024750433\\
28.4284444444444	0.0230214165861042\\
28.4302222222222	0.0244833689885411\\
28.4337777777778	0.0367418821544945\\
28.4355555555556	0.0442102025988049\\
28.4373333333333	0.0486568249655974\\
28.4444444444444	0.0732730235526127\\
28.4497777777778	0.0836224240569798\\
28.4515555555556	0.0858427723197757\\
28.4533333333333	0.0903988280435435\\
28.4586666666667	0.112771676990185\\
28.4622222222222	0.124797571552673\\
28.464	0.114995606269797\\
28.4657777777778	0.099874631240997\\
28.4693333333333	0.0877687828857603\\
28.4711111111111	0.0738244933473595\\
28.4746666666667	0.0527594561135487\\
28.4764444444444	0.0371111175993626\\
28.48	0.0137900499105754\\
28.4817777777778	0.00876448384706308\\
28.4835555555556	0.0153657145491088\\
28.4871111111111	0.0345477093041211\\
28.4888888888889	0.0391644854458342\\
28.4906666666667	0.0455192250472827\\
28.4924444444444	0.0457922963089175\\
28.496	0.0421466445597716\\
28.4977777777778	0.0349058400846296\\
28.4995555555556	0.0244500731429369\\
28.5013333333333	0.0183934873792175\\
28.5031111111111	0.0166624113191602\\
28.5048888888889	0.025723077928312\\
28.5137777777778	0.0829722168124718\\
28.5155555555556	0.0921782136004978\\
28.5173333333333	0.0918158638127586\\
28.5191111111111	0.0886508866649116\\
28.5208888888889	0.0865543581832142\\
28.5226666666667	0.0812377783236222\\
28.5262222222222	0.0671789844749391\\
28.528	0.0558771169661973\\
28.5315555555556	0.0423324037271584\\
28.5351111111111	0.027079342011703\\
28.5386666666667	0.0211717552868507\\
28.5404444444444	0.0226752099751621\\
28.5422222222222	0.0283382433167461\\
28.544	0.0321308423271347\\
28.5475555555556	0.0417111191137813\\
28.5493333333333	0.0453063823616269\\
28.5511111111111	0.0472407056223219\\
28.5528888888889	0.047034272263037\\
28.5546666666667	0.0488770737826769\\
28.5582222222222	0.0624757631388562\\
28.56	0.0717447397842861\\
28.5653333333333	0.116811494361883\\
28.5688888888889	0.127535283914352\\
28.5724444444444	0.159651730895405\\
28.5742222222222	0.159906951695461\\
28.576	0.157327912341454\\
28.5777777777778	0.152725276636737\\
28.5813333333333	0.132424992531778\\
28.592	0.0802801545993397\\
28.5991111111111	0.0531245963243947\\
28.6008888888889	0.0495346886412982\\
28.6026666666667	0.0506137645396834\\
28.6062222222222	0.0512739610583921\\
28.608	0.0536162534173634\\
28.6097777777778	0.0489426887041553\\
28.6151111111111	0.0234334492095201\\
28.6168888888889	0.0210241674397089\\
28.6204444444444	0.0434542159340445\\
28.6222222222222	0.0510942075492196\\
28.6257777777778	0.103424427978911\\
28.6293333333333	0.124714840141124\\
28.6311111111111	0.128057794350145\\
28.6328888888889	0.124665466096573\\
28.6346666666667	0.122318132118934\\
28.6364444444444	0.120921047224456\\
28.64	0.11036479018351\\
28.6435555555556	0.0929568845268314\\
28.6453333333333	0.0883426603412545\\
28.6471111111111	0.0819768992306962\\
28.6524444444444	0.0491296677022603\\
28.656	0.0387983896950388\\
28.6577777777778	0.03856433636712\\
28.6595555555556	0.0452357420028484\\
28.6631111111111	0.0677326440679629\\
28.6648888888889	0.0724378579216349\\
28.6666666666667	0.0750176132894893\\
28.6684444444444	0.0748715097943169\\
28.6702222222222	0.0704124815906475\\
28.6773333333333	0.0300716210328673\\
28.6791111111111	0.0266471016604939\\
28.6808888888889	0.0275024909353085\\
28.6826666666667	0.033562699903765\\
28.6844444444444	0.0374012908379235\\
28.6862222222222	0.0447390242717312\\
28.688	0.0546881602793476\\
28.6897777777778	0.0594662073675742\\
28.6915555555556	0.0614091812231727\\
28.6933333333333	0.0673724672416931\\
28.6951111111111	0.0672479143126878\\
28.6968888888889	0.0677808445308159\\
28.6986666666667	0.06940535101484\\
28.7004444444444	0.0676475269404264\\
28.7022222222222	0.0643417633160333\\
28.7057777777778	0.0468708947518337\\
28.7075555555556	0.0368316554818833\\
28.7111111111111	0.0104714668151864\\
28.7128888888889	0.00499291832515425\\
28.7164444444444	0.0290106908228864\\
28.72	0.0457450189119086\\
28.7217777777778	0.0495144903839488\\
28.7235555555556	0.0555038137743971\\
28.7253333333333	0.0568248256016801\\
28.7288888888889	0.0636675493846113\\
28.7306666666667	0.0560952864961592\\
28.7324444444444	0.0462391458348179\\
28.736	0.0334311329431607\\
28.7395555555556	0.0178225960593572\\
28.7413333333333	0.00957511164643776\\
28.7431111111111	0.0101693260031048\\
28.7466666666667	0.0342493199344389\\
28.7502222222222	0.0528449953206795\\
28.752	0.0654211356723664\\
28.7537777777778	0.0717882094729561\\
28.7555555555556	0.0750251400517499\\
28.7573333333333	0.0744852960272233\\
28.7608888888889	0.0750602907337807\\
28.7644444444444	0.0647057652995571\\
28.768	0.0585888890620438\\
28.7697777777778	0.0582724539282502\\
28.7715555555556	0.0596239615169019\\
28.7733333333333	0.0641100868699986\\
28.7751111111111	0.0704895037661615\\
28.7768888888889	0.0742279522089717\\
28.7786666666667	0.075140263192079\\
28.7804444444444	0.0794112452747413\\
28.7822222222222	0.0820765765328701\\
28.7857777777778	0.0780770910297761\\
28.7875555555556	0.0748053132297528\\
28.7893333333333	0.0676360020426543\\
28.7911111111111	0.0639398904475321\\
28.7946666666667	0.0591583389898176\\
28.7964444444444	0.0553410337264459\\
28.7982222222222	0.0550318474905431\\
28.8	0.0541625530541729\\
28.8017777777778	0.0515269781258212\\
28.8053333333333	0.0537123690760311\\
28.8088888888889	0.0522835933704933\\
28.8142222222222	0.0389758254861157\\
28.816	0.0397375846182761\\
28.8177777777778	0.0409742141750016\\
28.8213333333333	0.0574465083064624\\
28.8231111111111	0.0624425728253755\\
28.8248888888889	0.0649506935727935\\
28.8284444444444	0.0734594766502497\\
28.8302222222222	0.0760664349130451\\
28.832	0.0765116602588449\\
28.8355555555556	0.125568983723976\\
28.8391111111111	0.0800880655204317\\
28.8408888888889	0.0824703039288011\\
28.848	0.071812821604162\\
28.8497777777778	0.070669835380631\\
28.8515555555556	0.0667069563370468\\
28.8533333333333	0.0582692312193522\\
28.8551111111111	0.0546368173699676\\
28.8568888888889	0.0482424706744347\\
28.8586666666667	0.0386889738556562\\
28.8622222222222	0.0135023695417082\\
28.864	0.00761310191225206\\
28.8657777777778	0.0112609915376929\\
28.8693333333333	0.0296994679286051\\
28.8728888888889	0.051209640861277\\
28.8746666666667	0.0564866080217818\\
28.8764444444444	0.0604103174736572\\
28.88	0.0727731132591529\\
28.8817777777778	0.0763907178072394\\
28.8835555555556	0.0755900449822526\\
28.8853333333333	0.0756406909825706\\
28.8888888888889	0.105580654563553\\
28.8924444444444	0.0677297026701353\\
28.8977777777778	0.0608839197633202\\
28.8995555555556	0.0571482355885564\\
28.9013333333333	0.0546666192861771\\
28.9031111111111	0.053304406988012\\
28.9048888888889	0.0502526937653158\\
28.9066666666667	0.0488448762874825\\
28.9102222222222	0.0477427047428485\\
28.9155555555556	0.0372228598354489\\
28.9191111111111	0.0333370332004144\\
28.9208888888889	0.0334304431778776\\
28.9244444444444	0.0346597812845921\\
28.9262222222222	0.0307426358984308\\
28.9297777777778	0.0280362666070317\\
28.9333333333333	0.0184910464984114\\
28.9351111111111	0.0174545213771502\\
28.9368888888889	0.021226104858961\\
28.9386666666667	0.0289757529671881\\
28.9422222222222	0.0810304364102059\\
28.944	0.0820026313491091\\
28.9457777777778	0.0806960389966527\\
28.9493333333333	0.105021995701666\\
28.9511111111111	0.121630520742443\\
28.9528888888889	0.134172535067023\\
28.9546666666667	0.141056615053028\\
28.9582222222222	0.142634971613887\\
28.96	0.14503772263134\\
28.9617777777778	0.145349724226591\\
28.9635555555556	0.139274957612631\\
28.9688888888889	0.112950694870765\\
28.976	0.0546200940750303\\
28.9777777777778	0.0428969837144919\\
28.9795555555556	0.0348346463483047\\
28.9813333333333	0.0363356431888633\\
28.992	0.115224136074705\\
28.9955555555556	0.130730605634223\\
28.9973333333333	0.132415817723295\\
29.0008888888889	0.124181475141818\\
29.0026666666667	0.123804535462757\\
29.0044444444444	0.119070852055515\\
29.0168888888889	0.0593581652106181\\
29.0222222222222	0.0287796537098792\\
29.024	0.0276555201811846\\
29.0257777777778	0.0230614881036146\\
29.0275555555556	0.0244143494246707\\
29.0293333333333	0.0310822459019704\\
29.0311111111111	0.0396043243654702\\
29.0328888888889	0.0436689311987237\\
29.0346666666667	0.042848997478341\\
29.0364444444444	0.0399884318099168\\
29.0382222222222	0.0442318782120488\\
29.04	0.047121868762467\\
29.0417777777778	0.0458959349764072\\
29.0435555555556	0.0437005703979061\\
29.0453333333333	0.042227369953789\\
29.0488888888889	0.0286689800776294\\
29.0506666666667	0.0272641002306351\\
29.0524444444444	0.0281467507352993\\
29.0542222222222	0.0261999651284093\\
29.0577777777778	0.0242148616928723\\
29.0595555555556	0.0266434841246941\\
29.0613333333333	0.0269852039176151\\
29.0631111111111	0.0290962586521566\\
29.0648888888889	0.0300733977191072\\
29.0666666666667	0.0300750558832164\\
29.0684444444444	0.0277883204593365\\
29.072	0.0201480806589807\\
29.0755555555556	0.0106935689537799\\
29.0773333333333	0.00664745535995337\\
29.0791111111111	0.00616855415883677\\
29.0808888888889	0.0183627027371145\\
29.0826666666667	0.0230079581803473\\
29.0844444444444	0.0294437362209479\\
29.088	0.0391183388851353\\
29.0897777777778	0.0464876821410449\\
29.0915555555556	0.0512601660785705\\
29.0933333333333	0.054789480638636\\
29.0968888888889	0.057936238731596\\
29.0986666666667	0.0634121922747291\\
29.1004444444444	0.0605692277925414\\
29.1022222222222	0.054088655841106\\
29.104	0.0565713690983536\\
29.1057777777778	0.061705897839424\\
29.1093333333333	0.0515640573349501\\
29.1128888888889	0.0389832754581434\\
29.1164444444444	0.0290595655752384\\
29.1182222222222	0.0302386772928855\\
29.12	0.0337645660935344\\
29.1235555555556	0.041870788740372\\
29.1253333333333	0.041878636531461\\
29.1288888888889	0.0431955353263582\\
29.1306666666667	0.0439206546020223\\
29.1342222222222	0.0546506428610769\\
29.1377777777778	0.070826373139159\\
29.1395555555556	0.0745229578321123\\
29.1448888888889	0.091463646221186\\
29.1466666666667	0.0924494050186198\\
29.1484444444444	0.0947744969796851\\
29.1502222222222	0.0981810815011741\\
29.152	0.0974993873190044\\
29.1537777777778	0.0989443773593699\\
29.1555555555556	0.107229532524947\\
29.1591111111111	0.0970570745416701\\
29.1608888888889	0.0961634778521727\\
29.1626666666667	0.0937979835149143\\
29.1644444444444	0.0924457971835757\\
29.1662222222222	0.0919906987757209\\
29.168	0.0924965540206841\\
29.1697777777778	0.0891852574760463\\
29.1733333333333	0.0792676651697022\\
29.1751111111111	0.0782536330156667\\
29.1786666666667	0.0718850225638512\\
29.1822222222222	0.0586854534461096\\
29.1857777777778	0.0535504835324296\\
29.1875555555556	0.0509704502065738\\
29.1893333333333	0.0494824847728204\\
29.1911111111111	0.0502865410357067\\
29.1928888888889	0.0554236645076145\\
29.1946666666667	0.0581617678728392\\
29.1964444444444	0.0591672354436028\\
29.1982222222222	0.0650609069514871\\
29.2035555555556	0.0760766007523799\\
29.2053333333333	0.0767250589513147\\
29.2088888888889	0.0927425449212187\\
29.2124444444444	0.086691394381905\\
29.2142222222222	0.0909353308212104\\
29.216	0.0918839875267814\\
29.2177777777778	0.0910770837976536\\
29.2213333333333	0.0906997947349382\\
29.2231111111111	0.087530534414185\\
29.2248888888889	0.0799443680162391\\
29.2302222222222	0.0447991920741586\\
29.232	0.032456598420719\\
29.2337777777778	0.0243822963857099\\
29.2373333333333	0.0160666530610314\\
29.2391111111111	0.0206659603896391\\
29.2408888888889	0.0223608491069562\\
29.2426666666667	0.0215712136550614\\
29.2444444444444	0.0231337038305526\\
29.2462222222222	0.0236818725938654\\
29.248	0.0254365596616921\\
29.2497777777778	0.0297916647262682\\
29.2515555555556	0.0328072108791524\\
29.2533333333333	0.0346965338421015\\
29.2568888888889	0.0437306884754669\\
29.2586666666667	0.0407406604713856\\
29.2604444444444	0.0279700422096134\\
29.2622222222222	0.0261342341592155\\
29.264	0.0289533571234166\\
29.2657777777778	0.0249593459977682\\
29.2675555555556	0.0262778607430008\\
29.2693333333333	0.0350358797697048\\
29.2728888888889	0.0454163300919177\\
29.2746666666667	0.053758128348651\\
29.2764444444444	0.0593242737888566\\
29.28	0.0655872317458588\\
29.2817777777778	0.0663542727096669\\
29.2835555555556	0.0629654264885779\\
29.2853333333333	0.0624967319803993\\
29.2871111111111	0.0612180380285174\\
29.2924444444444	0.0723968910244928\\
29.2942222222222	0.0729117528556174\\
29.296	0.0688736559931584\\
29.2995555555556	0.0566385932972118\\
29.3031111111111	0.0377562511141925\\
29.3048888888889	0.0248090493450022\\
29.3084444444444	0.00614893287457008\\
29.3155555555556	0.0379801902809866\\
29.3173333333333	0.0463268940371648\\
29.3191111111111	0.0472117893192099\\
29.3208888888889	0.0509633505701714\\
29.3226666666667	0.0568393658219826\\
29.3244444444444	0.060853348686468\\
29.3262222222222	0.0596707369481031\\
29.328	0.0599697162016746\\
29.3297777777778	0.0591337059661896\\
29.3333333333333	0.0505193571680564\\
29.3368888888889	0.0333267434375379\\
29.3386666666667	0.0261797849392131\\
29.3404444444444	0.0237456279865143\\
29.3422222222222	0.0258442309416722\\
29.3457777777778	0.03662937897586\\
29.3475555555556	0.0403060472567809\\
29.3493333333333	0.0400055943671731\\
29.3511111111111	0.038944431624742\\
29.3528888888889	0.0351819606026034\\
29.3546666666667	0.0302586151749509\\
29.3582222222222	0.0238911576078635\\
29.36	0.0224372741235861\\
29.3617777777778	0.02363538458264\\
29.3653333333333	0.0363377950815362\\
29.3688888888889	0.0613549587846052\\
29.3706666666667	0.0603077032459893\\
29.3724444444444	0.0605068485534446\\
29.376	0.0708867401564106\\
29.3777777777778	0.0725060783781188\\
29.3795555555556	0.0727442025264899\\
29.3813333333333	0.0735392782891573\\
29.3831111111111	0.0756333616778093\\
29.3848888888889	0.0746081679711246\\
29.3902222222222	0.0569342513729971\\
29.392	0.0539723326790913\\
29.3955555555556	0.0426442171840691\\
29.3973333333333	0.041423366399993\\
29.3991111111111	0.0414931910865377\\
29.4008888888889	0.0456880532411184\\
29.4026666666667	0.0471232010850926\\
29.4044444444444	0.0513499901606487\\
29.408	0.0621453747189911\\
29.4097777777778	0.0644176981811313\\
29.4168888888889	0.0556855311660058\\
29.4186666666667	0.055231138388546\\
29.4204444444444	0.0565354726477452\\
29.4222222222222	0.0661380079005482\\
29.424	0.0673468844792033\\
29.4257777777778	0.0668578409662004\\
29.4311111111111	0.082908740466813\\
29.4328888888889	0.082489428935407\\
29.4364444444444	0.0750708027588409\\
29.4382222222222	0.0698862564667273\\
29.44	0.0620797573711158\\
29.4453333333333	0.0324864356237775\\
29.4471111111111	0.0188320369716699\\
29.4506666666667	0.00578334101861699\\
29.4524444444444	0.00710795077065995\\
29.4577777777778	0.0388452435530837\\
29.4613333333333	0.0525817674754698\\
29.4631111111111	0.0575627623785735\\
29.4648888888889	0.0597343250203153\\
29.4666666666667	0.0585116008214186\\
29.4684444444444	0.0555877408301448\\
29.4702222222222	0.0515832479143441\\
29.472	0.0401810844098094\\
29.4737777777778	0.0372656215410814\\
29.4755555555556	0.0427728711746269\\
29.4773333333333	0.0187933680718793\\
29.4791111111111	0.0129290248706617\\
29.4826666666667	0.0399493240822011\\
29.4844444444444	0.0464669728850815\\
29.488	0.0549275677618013\\
29.4897777777778	0.0584618609004224\\
29.4933333333333	0.055206911310794\\
29.4951111111111	0.0550083961300238\\
29.4986666666667	0.0426220500975667\\
29.5022222222222	0.0424763233448644\\
29.504	0.0461623742641528\\
29.5057777777778	0.0509563944285318\\
29.5075555555556	0.0544500358888804\\
29.5093333333333	0.0615685141034987\\
29.5111111111111	0.070477101790221\\
29.5128888888889	0.0767157607840048\\
29.5146666666667	0.0855127422419066\\
29.5164444444444	0.0910862823092273\\
29.5182222222222	0.0931367220403345\\
29.52	0.0920066865162426\\
29.5217777777778	0.09018948840313\\
29.5235555555556	0.0900747662813082\\
29.5253333333333	0.0852447840113513\\
29.5271111111111	0.0861490457086234\\
29.5288888888889	0.0882299784623797\\
29.5324444444444	0.0454404325348214\\
29.5342222222222	0.0377996880542888\\
29.536	0.0320649175972427\\
29.5377777777778	0.0296320848726133\\
29.5395555555556	0.0291833842829732\\
29.5413333333333	0.0324416508911867\\
29.5431111111111	0.0366452315593264\\
29.5448888888889	0.0378408970432673\\
29.5466666666667	0.0416690498934642\\
29.5502222222222	0.0542510134791812\\
29.552	0.0578629687959342\\
29.5555555555556	0.0682978040469351\\
29.5573333333333	0.0698006087542247\\
29.5591111111111	0.0686748144398379\\
29.5626666666667	0.0604736143318476\\
29.5644444444444	0.0549248254028889\\
29.568	0.0388911662835092\\
29.5697777777778	0.035087560691764\\
29.5715555555556	0.0328380896683171\\
29.5733333333333	0.0359268485016386\\
29.5768888888889	0.0442421252730085\\
29.5804444444444	0.0522927596471625\\
29.5822222222222	0.0588587624158308\\
29.584	0.0571486518721684\\
29.5857777777778	0.0518535917146465\\
29.5893333333333	0.0493180252820338\\
29.5911111111111	0.0484978949334725\\
29.5928888888889	0.0483439308680218\\
29.5946666666667	0.0476000064178272\\
29.5964444444444	0.0439786709152159\\
29.5982222222222	0.0458825807805354\\
29.6017777777778	0.0434722650881341\\
29.6035555555556	0.044662992392638\\
29.6053333333333	0.0448660857484136\\
29.6071111111111	0.0441459529666339\\
29.6088888888889	0.0423905668846807\\
29.6106666666667	0.038417806098014\\
29.6142222222222	0.0283270465477905\\
29.616	0.0229228938670083\\
29.6177777777778	0.0197429156510722\\
29.6195555555556	0.019453292396868\\
29.6231111111111	0.0224059929314073\\
29.6248888888889	0.025796840348729\\
29.6266666666667	0.0301319211105273\\
29.6284444444444	0.0327429442482021\\
29.6302222222222	0.0377314341827208\\
29.632	0.0398474404425997\\
29.6355555555556	0.0302885807598052\\
29.6373333333333	0.0312690874445991\\
29.6391111111111	0.0277636761060016\\
29.6408888888889	0.0218876281588862\\
29.6444444444444	0.0138493064920837\\
29.6462222222222	0.0120414383810115\\
29.6497777777778	0.0169875921801328\\
29.6533333333333	0.02222290816783\\
29.6551111111111	0.0218455782562366\\
29.6568888888889	0.0241246259653778\\
29.6586666666667	0.0254625642698016\\
29.6604444444444	0.0228275607373369\\
29.6622222222222	0.0193627158219591\\
29.664	0.0180167252342791\\
29.6657777777778	0.0157202623550852\\
29.6675555555556	0.0168140676147068\\
29.6693333333333	0.0197801138795803\\
29.6711111111111	0.0168475775368293\\
29.6728888888889	0.0149158775077467\\
29.6782222222222	0.0247040678011103\\
29.68	0.0260216699495999\\
29.6853333333333	0.0414112810644198\\
29.6871111111111	0.0607054988697477\\
29.6888888888889	0.0845675308384415\\
29.6924444444444	0.0768730824789543\\
29.696	0.102351827284028\\
29.6995555555556	0.119832135711022\\
29.7013333333333	0.125873961955207\\
29.7031111111111	0.126181671317067\\
29.7048888888889	0.125292512224245\\
29.7066666666667	0.125039460896431\\
29.7084444444444	0.118877120169998\\
29.7191111111111	0.0689799675893816\\
29.7208888888889	0.0633933832398306\\
29.7226666666667	0.062943237058672\\
29.7244444444444	0.0654616211476871\\
29.7262222222222	0.0647391366572734\\
29.7297777777778	0.0603316108130656\\
29.7315555555556	0.0605742976694508\\
29.7368888888889	0.0708742108408345\\
29.7386666666667	0.0721391224595109\\
29.7404444444444	0.0822702212655422\\
29.7422222222222	0.087806119682476\\
29.7475555555556	0.061975342835705\\
29.7493333333333	0.0528629286875884\\
29.7528888888889	0.0248810311222414\\
29.7546666666667	0.0104715085562148\\
29.7564444444444	0.00478078600248466\\
29.7617777777778	0.0410374356887857\\
29.7653333333333	0.0580850978974325\\
29.7671111111111	0.0621649620638713\\
29.7724444444444	0.0686909691617217\\
29.7742222222222	0.0749136174438902\\
29.776	0.0784677534251728\\
29.7777777777778	0.0789255073508173\\
29.7813333333333	0.0810916159724151\\
29.7831111111111	0.081795978947298\\
29.7848888888889	0.0838529858320634\\
29.7866666666667	0.0793028892778587\\
29.7884444444444	0.0734704426021331\\
29.7902222222222	0.0705011849200901\\
29.792	0.0700864399022585\\
29.7937777777778	0.0674222911711055\\
29.7991111111111	0.0559086800906066\\
29.8008888888889	0.0545203561768588\\
29.8026666666667	0.0519254798915263\\
29.8044444444444	0.0462065096318582\\
29.8062222222222	0.0480918845529565\\
29.8097777777778	0.0590290091759655\\
29.8133333333333	0.0593533158907817\\
29.8151111111111	0.0558238725106825\\
29.8168888888889	0.0532513600092948\\
29.8204444444444	0.0450904662358482\\
29.824	0.0367190253326335\\
29.8257777777778	0.0410106412054603\\
29.8275555555556	0.0475825028664758\\
29.8311111111111	0.0566703965124091\\
29.8328888888889	0.0588981817279439\\
29.8346666666667	0.0620878262654401\\
29.8364444444444	0.0590478094690035\\
29.84	0.0410722594003587\\
29.8417777777778	0.0368169298752044\\
29.8453333333333	0.0371733475283236\\
29.8488888888889	0.0664373296573828\\
29.8506666666667	0.0631864764030361\\
29.8524444444444	0.061372470359732\\
29.8542222222222	0.0619210050624694\\
29.856	0.0649849150577815\\
29.8577777777778	0.0644701843364217\\
29.8631111111111	0.0527144635188321\\
29.8648888888889	0.0436395356206845\\
29.8666666666667	0.0384363539069916\\
29.8702222222222	0.0267572753866574\\
29.872	0.0242776316956608\\
29.8737777777778	0.0249571646750297\\
29.8755555555556	0.0229598734943544\\
29.8773333333333	0.0220822130793117\\
29.8808888888889	0.0258160829871272\\
29.888	0.0542153667891299\\
29.8915555555556	0.0617218226196705\\
29.8933333333333	0.0641076674462013\\
29.8968888888889	0.0720019223414923\\
29.8986666666667	0.0681541783904436\\
29.9022222222222	0.0812359378513889\\
29.9057777777778	0.0552489261043476\\
29.9093333333333	0.0441871063047152\\
29.9128888888889	0.0383095966791061\\
29.9146666666667	0.0294580540271383\\
29.9164444444444	0.02517410790459\\
29.9182222222222	0.0251505415498166\\
29.92	0.0240419766592055\\
29.9217777777778	0.025165658898711\\
29.9235555555556	0.0275526624790778\\
29.9253333333333	0.02669676042429\\
29.9271111111111	0.0282873998786286\\
29.9288888888889	0.0267894409183072\\
29.9306666666667	0.02452695554625\\
29.9324444444444	0.0251524427358731\\
29.9342222222222	0.0266139716469809\\
29.936	0.0298117299030096\\
29.9377777777778	0.031023169485664\\
29.9395555555556	0.0331414423711642\\
29.9413333333333	0.0371648941303846\\
29.9431111111111	0.0398891812520432\\
29.9448888888889	0.0402882987304025\\
29.9484444444444	0.0363957846938519\\
29.952	0.0348765268589943\\
29.9555555555556	0.0419998985129517\\
29.9573333333333	0.0380779771738027\\
29.9591111111111	0.0314604931149418\\
29.9608888888889	0.0316215845634069\\
29.9644444444444	0.0310241125330535\\
29.968	0.0255910414226541\\
29.9697777777778	0.0220156700370531\\
29.9715555555556	0.016511977463896\\
29.9751111111111	0.00921716457239796\\
29.9768888888889	0.00755791392203164\\
29.9786666666667	0.013673712994418\\
29.984	0.0412176743120689\\
29.9875555555556	0.0541499349538448\\
29.9893333333333	0.056245970217546\\
29.9911111111111	0.0560573980742554\\
29.9928888888889	0.0565491773813243\\
29.9946666666667	0.0577252957500534\\
30	0.0504283383758022\\
30.0017777777778	0.050742356827417\\
};

\end{axis}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\micro\second}$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={yshift = -0.4cm, font=\footnotesize},
ylabel={$\big\lvert r_{s_{4489},c_{4489}^1}\big\rvert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.00088888888889	0\\
-1.74222222222222	0.000173810712318812\\
-1.73688888888889	0.00124285093731658\\
-1.73155555555556	0.00318333536910487\\
-1.72622222222222	0.00602514424044642\\
-1.71377777777778	0.0133125876971754\\
-1.70488888888889	0.0185807493817727\\
-1.69955555555556	0.0216128400072151\\
-1.696	0.0224317229499462\\
-1.69422222222222	0.0222278066904487\\
-1.69066666666667	0.0199977634958088\\
-1.68711111111111	0.0160521935155948\\
-1.68177777777778	0.00834544113938662\\
-1.68	0.00701304407934344\\
-1.67822222222222	0.00683510124456888\\
-1.67288888888889	0.00884672877804604\\
-1.67111111111111	0.00832508154309153\\
-1.66933333333333	0.00881672088830854\\
-1.66755555555556	0.00985735135913046\\
-1.66577777777778	0.00970050801904421\\
-1.664	0.0101583857933498\\
-1.66222222222222	0.0116824237150048\\
-1.65333333333333	0.0223121890001003\\
-1.65155555555556	0.0228068820658116\\
-1.64977777777778	0.0222839297167567\\
-1.648	0.0207782008557444\\
-1.64444444444445	0.0152541869580354\\
-1.64088888888889	0.00835706480287968\\
-1.63911111111111	0.00763923414474732\\
-1.63555555555556	0.00884601513474692\\
-1.632	0.011151226119452\\
-1.62844444444444	0.0118137509933867\\
-1.62311111111111	0.0109618370828599\\
-1.62133333333333	0.0115945634082166\\
-1.61777777777778	0.0148066095990309\\
-1.61422222222222	0.01717104866567\\
-1.61244444444445	0.0174367056440055\\
-1.61066666666667	0.0171058448193833\\
-1.60888888888889	0.015829152341059\\
-1.60711111111111	0.0137784168399264\\
-1.60355555555556	0.00775881541186152\\
-1.60177777777778	0.00445053344073543\\
-1.6	0.00349134349707114\\
-1.59822222222222	0.00629153811326333\\
-1.59111111111111	0.021333145000046\\
-1.58755555555556	0.0267265924879965\\
-1.57333333333333	0.0428891607286772\\
-1.57155555555556	0.0439321219461029\\
-1.56977777777778	0.0442108066878042\\
-1.568	0.0435053466529176\\
-1.56622222222222	0.0477710800636935\\
-1.56444444444444	0.0506264979450002\\
-1.56088888888889	0.0284882856959214\\
-1.55555555555556	0.00899321096379779\\
-1.55377777777778	0.00604785359692883\\
-1.552	0.00916122766493288\\
-1.54844444444445	0.0170503182244275\\
-1.54666666666667	0.0187826739586043\\
-1.54488888888889	0.0187617390914205\\
-1.54311111111111	0.0169861923306804\\
-1.54133333333333	0.0138076130288631\\
-1.53777777777778	0.00604922561228705\\
-1.536	0.00654221891859663\\
-1.53244444444444	0.0141915844810683\\
-1.52888888888889	0.0197627313682709\\
-1.52711111111111	0.0207469777360245\\
-1.52533333333333	0.0199110369817141\\
-1.52355555555556	0.0171616911575327\\
-1.52	0.00844614169697522\\
-1.51822222222222	0.00348496886456573\\
-1.51644444444445	0.00329612949375502\\
-1.51466666666667	0.00844136516657201\\
-1.51111111111111	0.0272539288498557\\
-1.50755555555556	0.0223389789195103\\
-1.49688888888889	0.0311216623000803\\
-1.49511111111111	0.0315920193739636\\
-1.49333333333333	0.0312055677153893\\
-1.49155555555556	0.0296722669150817\\
-1.48977777777778	0.0269255273473021\\
-1.488	0.0229883123259818\\
-1.48266666666667	0.00806804022122165\\
-1.48088888888889	0.00730012527993651\\
-1.47555555555556	0.021530549984071\\
-1.47377777777778	0.024564606630058\\
-1.472	0.0265784983377095\\
-1.47022222222222	0.0274899486106399\\
-1.46844444444444	0.027292365025481\\
-1.46666666666667	0.0259779379254859\\
-1.46488888888889	0.0236158436982628\\
-1.46133333333333	0.0168492499868549\\
-1.45955555555556	0.0162607471818781\\
-1.45777777777778	0.0134935352764352\\
-1.456	0.00642907405246973\\
-1.45422222222222	0.00701197245461316\\
-1.45066666666667	0.0179491031988412\\
-1.44711111111111	0.0289817724921342\\
-1.44355555555556	0.0364964632032496\\
-1.44177777777778	0.0381672272690849\\
-1.44	0.0383229503028915\\
-1.43822222222222	0.0369115009042424\\
-1.43644444444444	0.0343303409299764\\
-1.42933333333333	0.0208142983888067\\
-1.42755555555556	0.0194220460631804\\
-1.424	0.0176578995810246\\
-1.42044444444445	0.018072030121953\\
-1.41866666666667	0.0176494757095327\\
-1.41688888888889	0.0165039228778951\\
-1.41333333333333	0.0116654923699002\\
-1.40977777777778	0.0067322721180787\\
-1.408	0.00774131559410307\\
-1.40444444444444	0.0197013834973987\\
-1.40266666666667	0.0225207713404671\\
-1.39911111111111	0.0334679270039864\\
-1.39733333333333	0.0373363770811785\\
-1.39555555555556	0.0396477748057684\\
-1.39377777777778	0.040058034534578\\
-1.392	0.0382529493522483\\
-1.39022222222222	0.0336549038440808\\
-1.38844444444445	0.0265232384337573\\
-1.38488888888889	0.00676805311906747\\
-1.38311111111111	0.005021981035501\\
-1.37955555555556	0.027475388348229\\
-1.37777777777778	0.0360252210761658\\
-1.376	0.0415120483048348\\
-1.37422222222222	0.043227506359333\\
-1.37244444444444	0.039720516736125\\
-1.37066666666667	0.0320120890233113\\
-1.36888888888889	0.022160606070468\\
-1.36711111111111	0.0158797096506262\\
-1.36533333333333	0.026797637772173\\
-1.36177777777778	0.070525081723968\\
-1.35644444444445	0.136428772805544\\
-1.35466666666667	0.151875077066169\\
-1.35111111111111	0.196599078054913\\
-1.34933333333333	0.180119229723079\\
-1.34755555555556	0.158150970108821\\
-1.34577777777778	0.145260690367859\\
-1.34222222222222	0.10711215045141\\
-1.33688888888889	0.0430249781855849\\
-1.33511111111111	0.0323336729234178\\
-1.33333333333333	0.033826496760561\\
-1.32977777777778	0.0492217609270185\\
-1.328	0.0535436439163206\\
-1.32622222222222	0.0544352647385509\\
-1.32444444444445	0.0514965571246186\\
-1.32266666666667	0.0451551897566773\\
-1.31911111111111	0.026606616318201\\
-1.31733333333333	0.0162941220222805\\
-1.31555555555556	0.0097256670536332\\
-1.31377777777778	0.0142003419750196\\
-1.31022222222222	0.0302848703579919\\
-1.30666666666667	0.0416712003596231\\
-1.30488888888889	0.0453431802549638\\
-1.30311111111111	0.0473844323863482\\
-1.30133333333333	0.0478472858377472\\
-1.29777777777778	0.0508550452436474\\
-1.29244444444445	0.0351272129282343\\
-1.28355555555556	0.010513688141792\\
-1.28	0.0044485230050455\\
-1.27822222222222	0.00204655443704027\\
-1.27644444444444	0.000804270629611636\\
-1.27466666666667	0.00407183852554027\\
-1.27111111111111	0.0150391391128615\\
-1.26577777777778	0.0323310868261046\\
-1.26222222222222	0.0403091588394595\\
-1.26044444444445	0.0419680459118332\\
-1.25866666666667	0.0416915903799904\\
-1.25688888888889	0.0394536518185582\\
-1.25333333333333	0.0315853888568292\\
-1.24977777777778	0.0218834787061972\\
-1.248	0.0184145245750145\\
-1.24622222222222	0.0176435262302803\\
-1.24088888888889	0.0200369853288649\\
-1.23911111111111	0.0201115298676804\\
-1.23733333333333	0.0194563814811239\\
-1.23555555555556	0.0177712231400236\\
-1.23377777777778	0.0146045030846444\\
-1.22844444444445	0.00278024627199258\\
-1.22666666666667	0.00525596453822885\\
-1.22311111111111	0.0138471273997602\\
-1.21777777777778	0.0231704036742251\\
-1.21066666666667	0.033726979670277\\
-1.20711111111111	0.0386571341506858\\
-1.20533333333333	0.0396309135768433\\
-1.20355555555556	0.0395597668861072\\
-1.20177777777778	0.0385851443117211\\
-1.19822222222222	0.0338000958831941\\
-1.19466666666667	0.0277529943060166\\
-1.19288888888889	0.0236837279744009\\
-1.19111111111111	0.0214013102346549\\
-1.18933333333333	0.021611866852151\\
-1.18755555555556	0.022559805466674\\
-1.184	0.0224353040948841\\
-1.18222222222222	0.0217548202414299\\
-1.18044444444444	0.0199199991962367\\
-1.17688888888889	0.0128016513730813\\
-1.17333333333333	0.00267296340951262\\
-1.17155555555556	0.00330021123958346\\
-1.16444444444445	0.0249249521896466\\
-1.16088888888889	0.0330349231280316\\
-1.15911111111111	0.0350100708856154\\
-1.15555555555556	0.0366223885055454\\
-1.15377777777778	0.0363779422838277\\
-1.152	0.0352609150114453\\
-1.14844444444444	0.0317014848652271\\
-1.14488888888889	0.0276871027041139\\
-1.14133333333333	0.0244266871257715\\
-1.13955555555556	0.0235327115291035\\
-1.13244444444445	0.0140489567402007\\
-1.12711111111111	0.00295116172585352\\
-1.12533333333333	0.00746021690408583\\
-1.12	0.0249102930385448\\
-1.11644444444444	0.0330852191770035\\
-1.11466666666667	0.0349773284039578\\
-1.11288888888889	0.0355731720375232\\
-1.11111111111111	0.0341341030350364\\
-1.10933333333333	0.0306793284683238\\
-1.10755555555556	0.0259655761328794\\
-1.104	0.0134439072211272\\
-1.10222222222222	0.00896249434054042\\
-1.10044444444445	0.00971915832469605\\
-1.09866666666667	0.0153206438747873\\
-1.09511111111111	0.0290777103010811\\
-1.09333333333333	0.0339958773933553\\
-1.09155555555555	0.0372983198198362\\
-1.08977777777778	0.0391681957525165\\
-1.088	0.0394210265713255\\
-1.08622222222222	0.0433061061060087\\
-1.08444444444444	0.0457331844051367\\
-1.08088888888889	0.0328591010350259\\
-1.07911111111111	0.0318497730341498\\
-1.07733333333333	0.0321327188476737\\
-1.072	0.0354747896281857\\
-1.07022222222222	0.0353145983470071\\
-1.06844444444445	0.0343241148709481\\
-1.06666666666667	0.0323049619340772\\
-1.06488888888889	0.0292389353131313\\
-1.06133333333333	0.0200315855556852\\
-1.056	0.00517758420661707\\
-1.05422222222222	0.00160376684040386\\
-1.05244444444444	0.00382944697196663\\
-1.05066666666667	0.00709077621285203\\
-1.04888888888889	0.00899842450243327\\
-1.04711111111111	0.00902629401343447\\
-1.04533333333333	0.00774905987298879\\
-1.04355555555556	0.00567868787644343\\
-1.04177777777778	0.00268473001745306\\
-1.04	0.0010139018239812\\
-1.03644444444445	0.0104328423218476\\
-1.03466666666667	0.0162250600377583\\
-1.03288888888889	0.0198234878350689\\
-1.03111111111111	0.0244684617006747\\
-1.02755555555555	0.037811435513035\\
-1.02577777777778	0.0411839639372928\\
-1.024	0.0432809146593662\\
-1.02222222222222	0.0438104633443821\\
-1.02044444444444	0.0424614367225686\\
-1.01866666666667	0.0390868370151907\\
-1.01511111111111	0.027896068401482\\
-1.00977777777778	0.00686868307937161\\
-1.008	0.00499481326737694\\
-1.00622222222222	0.00834515048111228\\
-1.00444444444445	0.0107292127078509\\
-1.00266666666667	0.01111829149513\\
-0.999111111111112	0.0074718521431052\\
-0.997333333333334	0.0129483149611005\\
-0.99377777777778	0.0358775886876828\\
-0.988444444444443	0.0743730646348943\\
-0.986666666666668	0.0851807588566871\\
-0.984888888888889	0.0930978104617459\\
-0.983111111111111	0.0970965462393387\\
-0.981333333333332	0.0969391989268011\\
-0.979555555555557	0.0901819012499736\\
-0.974222222222224	0.057962146744309\\
-0.970666666666666	0.0265250631643781\\
-0.968888888888888	0.0171213614561729\\
-0.967111111111112	0.0221613850274558\\
-0.963555555555555	0.0439296727908562\\
-0.96177777777778	0.0518262475375622\\
-0.960000000000001	0.056181214589067\\
-0.958222222222222	0.056338424979824\\
-0.956444444444443	0.0529404715551109\\
-0.954666666666668	0.0466800015273172\\
-0.951111111111111	0.0262699037283873\\
-0.949333333333332	0.0144915641327081\\
-0.947555555555557	0.00588747722915883\\
-0.945777777777778	0.0135070654859568\\
-0.940444444444445	0.0432450632751156\\
-0.936888888888888	0.0560716905675918\\
-0.935111111111112	0.0606002441985574\\
-0.933333333333334	0.0630648790864718\\
-0.931555555555555	0.0635184711113297\\
-0.92977777777778	0.0621346449024998\\
-0.928000000000001	0.0586233509413923\\
-0.926222222222222	0.0519896795004762\\
-0.922666666666668	0.0346966361614243\\
-0.919111111111111	0.0235751012468235\\
-0.917333333333332	0.02336471226943\\
-0.911999999999999	0.0379773945549573\\
-0.910222222222224	0.0403628146223518\\
-0.908444444444445	0.0404818594088852\\
-0.906666666666666	0.0384803356010117\\
-0.904888888888888	0.0352609697794719\\
-0.903111111111112	0.0337327057886867\\
-0.901333333333334	0.0363028760699713\\
-0.899555555555555	0.043242396001375\\
-0.892444444444443	0.0816151561654976\\
-0.890666666666668	0.0867956815857909\\
-0.888888888888889	0.0896771654241206\\
-0.887111111111111	0.0900566339887945\\
-0.885333333333332	0.0880477232869836\\
-0.883555555555557	0.0835131980404782\\
-0.879999999999999	0.0705461023884375\\
-0.876444444444445	0.0541599249188458\\
-0.872888888888887	0.0333325186161666\\
-0.871111111111112	0.0184715830453719\\
-0.869333333333334	0.00904060531971496\\
-0.867555555555555	0.0143748662716128\\
-0.864000000000001	0.037949213306117\\
-0.860444444444443	0.0606977545038099\\
-0.858666666666668	0.068670221738774\\
-0.856888888888889	0.0744810862686727\\
-0.851555555555557	0.0875560794847274\\
-0.849777777777778	0.0940020251060396\\
-0.846222222222224	0.113494537895217\\
-0.842666666666666	0.134112133652035\\
-0.840888888888887	0.14142826469093\\
-0.839111111111112	0.1461262219545\\
-0.837333333333333	0.146518659974525\\
-0.835555555555555	0.142056042190486\\
-0.83377777777778	0.133055373414734\\
-0.830222222222222	0.106485888583705\\
-0.824888888888889	0.0628854464683428\\
-0.819555555555556	0.0294282738874898\\
-0.817777777777778	0.013982776044287\\
-0.814222222222224	0.0084909143568126\\
-0.812444444444445	0.00741820047404218\\
-0.803555555555555	0.0685351467382951\\
-0.801777777777779	0.0740345935543765\\
-0.800000000000001	0.0763941563601662\\
-0.798222222222222	0.0758112054049072\\
-0.796444444444443	0.0724277868763785\\
-0.792888888888889	0.0606377661715207\\
-0.789333333333332	0.0495240323630917\\
-0.785777777777778	0.0418846564006969\\
-0.782222222222224	0.0323402559390935\\
-0.780444444444445	0.0252074955745165\\
-0.776888888888887	0.00785131274096429\\
-0.775111111111112	0.0103066534458272\\
-0.769777777777779	0.0387079644061394\\
-0.768000000000001	0.0443822399754552\\
-0.766222222222222	0.0517165163456177\\
-0.764444444444443	0.0568119870690431\\
-0.75911111111111	0.0271256698021176\\
-0.757333333333335	0.0182460122945507\\
-0.755555555555556	0.0126748742809362\\
-0.753777777777778	0.0149463937012406\\
-0.750222222222224	0.0259555730776384\\
-0.748444444444445	0.0287611786576889\\
-0.746666666666666	0.0285070928264197\\
-0.744888888888887	0.0253576146278682\\
-0.743111111111112	0.0196412137568167\\
-0.739555555555555	0.00258954950200163\\
-0.737777777777779	0.00818077729524092\\
-0.734222222222222	0.0260539772142536\\
-0.732444444444443	0.031561451473209\\
-0.728888888888889	0.0382987801119441\\
-0.725333333333335	0.0419257404744116\\
-0.723555555555556	0.0432984848337803\\
-0.719999999999999	0.048553694521452\\
-0.716444444444445	0.0538375101604771\\
-0.714666666666666	0.0547699799870252\\
-0.711111111111112	0.042725329851816\\
-0.709333333333333	0.0423574506363522\\
-0.707555555555555	0.0392514254699314\\
-0.704000000000001	0.0243331477968347\\
-0.702222222222222	0.019188419742072\\
-0.700444444444443	0.0174451794625554\\
-0.698666666666668	0.0190624130215333\\
-0.696888888888889	0.0218033374214279\\
-0.69511111111111	0.023573258367243\\
-0.693333333333335	0.0240246290140149\\
-0.691555555555556	0.0231678432188964\\
-0.689777777777778	0.0203751034432855\\
-0.686222222222224	0.0127861494143531\\
-0.684444444444445	0.0110014945915005\\
-0.682666666666666	0.0118824768631036\\
-0.675555555555555	0.0226793887731702\\
-0.673777777777779	0.0243656530871625\\
-0.672000000000001	0.0253897321342897\\
-0.670222222222222	0.0269160981717391\\
-0.664888888888889	0.0287299389118694\\
-0.66311111111111	0.0282537766322797\\
-0.659555555555556	0.0264364761484934\\
-0.657777777777778	0.0266785230653959\\
-0.654222222222224	0.0145520317454313\\
-0.652444444444445	0.0154740824852766\\
-0.650666666666666	0.0218326314470261\\
-0.647111111111112	0.0422153633517262\\
-0.640000000000001	0.0837217750319645\\
-0.638222222222222	0.0908616417025705\\
-0.636444444444443	0.0957797673009146\\
-0.634666666666668	0.0985413845253831\\
-0.632888888888889	0.0989073096964148\\
-0.63111111111111	0.0968487337591952\\
-0.627555555555556	0.0880722896754733\\
-0.625777777777778	0.0831586176984516\\
-0.623999999999999	0.0799426206860154\\
-0.622222222222224	0.0778566741331304\\
-0.620444444444445	0.0770455964864816\\
-0.616888888888887	0.0772702182245517\\
-0.615111111111112	0.0768666809924916\\
-0.613333333333333	0.0750069628853893\\
-0.611555555555555	0.0707451716120566\\
-0.609777777777779	0.0642223032981768\\
-0.608000000000001	0.0557896711014187\\
-0.606222222222222	0.051520441907833\\
-0.604444444444443	0.0424930822880576\\
-0.602666666666668	0.0289016254583885\\
-0.600888888888889	0.0259962063501078\\
-0.59911111111111	0.0280776656432593\\
-0.593777777777778	0.0446914306238639\\
-0.591999999999999	0.0476177003428013\\
-0.590222222222224	0.0485028794345048\\
-0.588444444444445	0.0471920225970877\\
-0.586666666666666	0.0444652134166184\\
-0.579555555555554	0.027371320752998\\
-0.577777777777779	0.025705722192626\\
-0.576000000000001	0.0264188084512611\\
-0.574222222222222	0.0280828915362328\\
-0.572444444444443	0.0283987318079113\\
-0.570666666666668	0.0282257323003847\\
-0.568888888888889	0.0288698934463127\\
-0.56711111111111	0.02891747515514\\
-0.563555555555556	0.0281584478004042\\
-0.561777777777777	0.0286998662959057\\
-0.559999999999999	0.0309125495717808\\
-0.554666666666666	0.0421710811589513\\
-0.551111111111112	0.0285681357182632\\
-0.549333333333333	0.036174127827401\\
-0.547555555555554	0.0413993577321818\\
-0.545777777777779	0.0365731766417667\\
-0.540444444444443	0.0149102323313137\\
-0.538666666666668	0.00995095481410502\\
-0.536888888888889	0.0129309290485047\\
-0.531555555555556	0.0298910475346368\\
-0.529777777777777	0.033110439446574\\
-0.527999999999999	0.0348065668736943\\
-0.526222222222223	0.0352198680394089\\
-0.524444444444445	0.033665362443319\\
-0.520888888888891	0.0277396435759769\\
-0.517333333333333	0.0213497651545502\\
-0.513777777777779	0.0157130543010524\\
-0.512	0.0143075495597458\\
-0.510222222222222	0.0151716306778553\\
-0.504888888888889	0.0227420547588366\\
-0.50311111111111	0.0231502863769606\\
-0.501333333333335	0.0219421188432634\\
-0.497777777777777	0.00665854670457477\\
-0.495999999999999	0.00342545683037088\\
-0.494222222222223	0.00275835048544693\\
-0.490666666666666	0.0255726433401477\\
-0.487111111111112	0.0483115416847255\\
-0.483555555555554	0.0660189684695531\\
-0.481777777777779	0.0712527745020886\\
-0.48	0.0744178485968767\\
-0.478222222222222	0.0747325694244481\\
-0.476444444444443	0.0724530485691126\\
-0.472888888888889	0.0642969231722823\\
-0.467555555555556	0.0469993428331819\\
-0.462222222222223	0.0292965474405236\\
-0.458666666666666	0.0154731942447022\\
-0.456888888888891	0.0124859217770243\\
-0.455111111111112	0.0163079798284755\\
-0.451555555555554	0.0338497120058072\\
-0.446222222222222	0.0652306804445217\\
-0.43911111111111	0.121983289267774\\
-0.435555555555556	0.145155530377171\\
-0.433777777777777	0.151240652815204\\
-0.431999999999999	0.152041236970465\\
-0.430222222222223	0.147610880516634\\
-0.428444444444445	0.137751340043941\\
-0.426666666666666	0.122598030344456\\
-0.423111111111112	0.0789173471783791\\
-0.419555555555554	0.032999030578889\\
-0.417777777777779	0.026470889097542\\
-0.416	0.0382231676887521\\
-0.414222222222222	0.0534500158760913\\
-0.412444444444443	0.0640184345834101\\
-0.410666666666668	0.0689570622307016\\
-0.408888888888889	0.0682016817136564\\
-0.40711111111111	0.061425636064893\\
-0.403555555555556	0.0341272253450988\\
-0.401777777777777	0.0216011942367196\\
-0.399999999999999	0.0247499563494387\\
-0.394666666666666	0.0736715085908877\\
-0.392888888888891	0.0831588877209448\\
-0.391111111111112	0.0897987214163258\\
-0.389333333333333	0.0930338988076578\\
-0.387555555555554	0.0905283695126329\\
-0.385777777777779	0.0845021768923893\\
-0.380444444444443	0.0612678216249556\\
-0.378666666666668	0.0562015603896953\\
-0.37511111111111	0.0505546817207225\\
-0.373333333333335	0.046205164876433\\
-0.371555555555556	0.0399984875860682\\
-0.369777777777777	0.0310430856095181\\
-0.366222222222223	0.00896401913852429\\
-0.364444444444445	0.0116660578765888\\
-0.359111111111112	0.0457834100806274\\
-0.357333333333333	0.0531262128131651\\
-0.355555555555554	0.0566261306623979\\
-0.353777777777779	0.057327511554643\\
-0.352	0.0556567847350031\\
-0.350222222222222	0.0527165736040729\\
-0.348444444444443	0.0507520069155518\\
-0.346666666666668	0.0507665477808139\\
-0.344888888888889	0.0525334268021354\\
-0.341333333333335	0.0580480838514532\\
-0.339555555555556	0.0592122032240034\\
-0.334222222222223	0.0465807886233733\\
-0.330666666666666	0.0249929340238992\\
-0.327111111111112	0.00268542989815401\\
-0.321777777777779	0.0251140598624886\\
-0.32	0.0288304910548796\\
-0.314666666666668	0.0355445801557046\\
-0.312888888888889	0.040384392219412\\
-0.309333333333335	0.0577405936554953\\
-0.305777777777777	0.0752326008754913\\
-0.302222222222223	0.0876189654637827\\
-0.300444444444445	0.0908646622442717\\
-0.298666666666666	0.0916264583121027\\
-0.296888888888891	0.0886786746264221\\
-0.295111111111112	0.0828729033066971\\
-0.291555555555554	0.0666215765604043\\
-0.288	0.0480934657660015\\
-0.286222222222221	0.057670380829034\\
-0.284444444444443	0.0770644554214073\\
-0.282666666666668	0.062964864946899\\
-0.280888888888889	0.0531308028699016\\
-0.277333333333335	0.0702486342188458\\
-0.275555555555556	0.0773179332690965\\
-0.273777777777777	0.0819321206489789\\
-0.271999999999998	0.0846473865809259\\
-0.270222222222223	0.0858223957627224\\
-0.268444444444444	0.0847397182477678\\
-0.266666666666666	0.0830134323247727\\
-0.263111111111112	0.0776217150498937\\
-0.259555555555554	0.0744719433364835\\
-0.256	0.069937217587615\\
-0.254222222222221	0.066752931953868\\
-0.250666666666667	0.0549600333802935\\
-0.241777777777777	0.0212579146905476\\
-0.239999999999998	0.0180224922948682\\
-0.238222222222223	0.0165530037908077\\
-0.236444444444444	0.0161954268455951\\
-0.234666666666666	0.0168244877264065\\
-0.23288888888889	0.0281886634732906\\
-0.231111111111112	0.0433396201419249\\
-0.229333333333333	0.0424337844609646\\
-0.227555555555554	0.0447501145786404\\
-0.224	0.0642072101924214\\
-0.222222222222221	0.0713946801170451\\
-0.220444444444446	0.0759857744935175\\
-0.218666666666667	0.0779959125692606\\
-0.216888888888889	0.0769989326983804\\
-0.21511111111111	0.0726075650534348\\
-0.213333333333335	0.0663649381675349\\
-0.206222222222223	0.0363878602692154\\
-0.204444444444444	0.033688547800061\\
-0.199111111111112	0.03139152115466\\
-0.197333333333333	0.0290890705678564\\
-0.195555555555554	0.0246157580663819\\
-0.192	0.00988725167276527\\
-0.190222222222221	0.00583371196507088\\
-0.188444444444446	0.0113538146982251\\
-0.184888888888889	0.0269894229994243\\
-0.18311111111111	0.0323179790048194\\
-0.181333333333335	0.0348158276613475\\
-0.179555555555556	0.0234758809750844\\
-0.177777777777777	0.0151951636322103\\
-0.174222222222223	0.0202301280570936\\
-0.170666666666666	0.00470273903935947\\
-0.16888888888889	0.00632282999566769\\
-0.165333333333333	0.0197054239121108\\
-0.163555555555554	0.0244459771638255\\
-0.161777777777779	0.0273471414749054\\
-0.16	0.0289023861628728\\
-0.158222222222221	0.0292802482403225\\
-0.152888888888889	0.0269543539555599\\
-0.149333333333335	0.0274144891236965\\
-0.147555555555556	0.0276545363227427\\
-0.145777777777777	0.0259296116423862\\
-0.143999999999998	0.0232994605430328\\
-0.142222222222223	0.0225547193027182\\
-0.138666666666666	0.0230630498880657\\
-0.13688888888889	0.0250915967610972\\
-0.133333333333333	0.0338387146828225\\
-0.131555555555554	0.0396566482791592\\
-0.128	0.0540603035368079\\
-0.126222222222221	0.0572542689182818\\
-0.124444444444446	0.0631460775042498\\
-0.122666666666667	0.0714714972905028\\
-0.120888888888889	0.0764920248936036\\
-0.11911111111111	0.0797746113180011\\
-0.117333333333335	0.0810332794405682\\
-0.115555555555556	0.0804015717736775\\
-0.113777777777777	0.0780945982498089\\
-0.111999999999998	0.0730885076469825\\
-0.110222222222223	0.0666623264291069\\
-0.103111111111112	0.0322942984268302\\
-0.101333333333333	0.0274785340904984\\
-0.0995555555555541	0.0271295772466864\\
-0.0960000000000001	0.0337793741458654\\
-0.0942222222222213	0.0367997240308391\\
-0.0924444444444461	0.0387237075243974\\
-0.0906666666666673	0.0385455447950207\\
-0.0888888888888886	0.0366098247163649\\
-0.0871111111111098	0.0332776251703528\\
-0.0817777777777771	0.0203604470216732\\
-0.0799999999999983	0.0180691516136235\\
-0.0782222222222231	0.0170785995426641\\
-0.0764444444444443	0.0174392463968616\\
-0.0746666666666655	0.0188372658506069\\
-0.0728888888888903	0.0168613324730025\\
-0.0711111111111116	0.0134098195763528\\
-0.067555555555554	0.0243728232584068\\
-0.0640000000000001	0.0264616142926712\\
-0.0622222222222213	0.0274891993364221\\
-0.0604444444444461	0.0277749847759594\\
-0.0586666666666673	0.0274103507546251\\
-0.0568888888888885	0.0275275086990519\\
-0.0551111111111098	0.0281250204999139\\
-0.0515555555555558	0.0276064968411696\\
-0.0479999999999983	0.0291590772548211\\
-0.0462222222222231	0.0309028629387917\\
-0.0444444444444443	0.0338314502648842\\
-0.0408888888888903	0.0439652563128767\\
-0.032	0.0852019563987874\\
-0.0302222222222213	0.0896599057660836\\
-0.028444444444446	0.0914735330821408\\
-0.0266666666666673	0.0907822698263843\\
-0.0248888888888885	0.0871146295363161\\
-0.0213333333333345	0.0736847512313581\\
-0.017777777777777	0.0766071589710648\\
-0.0159999999999982	0.0667056613196024\\
-0.014222222222223	0.0619104911526271\\
-0.00888888888889028	0.0756220974030484\\
-0.00711111111111151	0.077228472238172\\
-0.00533333333333275	0.0765996856172357\\
-0.00355555555555398	0.0738046814589737\\
-0.00177777777777877	0.0681300964435572\\
0.00177777777777877	0.052984614863032\\
0.00711111111111151	0.0275182569629955\\
0.00888888888889028	0.0221601242665272\\
0.0106666666666655	0.0201290588178153\\
0.0124444444444443	0.0233760988177956\\
0.014222222222223	0.0294509304422874\\
0.017777777777777	0.0467139897355793\\
0.0248888888888885	0.0832384604348597\\
0.0266666666666673	0.0889077443800446\\
0.028444444444446	0.09310049938939\\
0.032	0.0988420823646976\\
0.0337777777777788	0.114953907281908\\
0.035555555555554	0.135797928447989\\
0.0391111111111115	0.110124060734567\\
0.0426666666666655	0.116334852382167\\
0.0444444444444443	0.117395508220735\\
0.0462222222222231	0.117273289181281\\
0.0479999999999983	0.116112009988719\\
0.049777777777777	0.114394033737021\\
0.0533333333333346	0.109780771610776\\
0.0568888888888885	0.107555364480131\\
0.0586666666666673	0.107216025399158\\
0.0622222222222213	0.10788000011172\\
0.0640000000000001	0.10688345618625\\
0.0657777777777788	0.10391324067335\\
0.067555555555554	0.0989291204119027\\
0.0711111111111116	0.0843363216099569\\
0.0835555555555558	0.023306488297564\\
0.0853333333333346	0.016764030235727\\
0.0888888888888886	0.0271257736093631\\
0.0906666666666673	0.0168041661771205\\
0.0924444444444461	0.0144812656411837\\
0.0960000000000001	0.0234131421197326\\
0.0995555555555541	0.0298981427970695\\
0.101333333333333	0.0316056983927986\\
0.110222222222223	0.0359153106416663\\
0.113777777777777	0.0372435070230885\\
0.115555555555556	0.0367666044827466\\
0.122666666666667	0.0296491815858282\\
0.124444444444446	0.0271631348310031\\
0.126222222222221	0.0263728861658414\\
0.128	0.0273187059338547\\
0.129777777777779	0.0296339605009734\\
0.135111111111112	0.0394496602339309\\
0.13688888888889	0.0418163988436184\\
0.138666666666666	0.0433734804313133\\
0.140444444444444	0.0508698485761379\\
0.142222222222223	0.0532608552545888\\
0.143999999999998	0.0436943533335636\\
0.145777777777777	0.0373894890132469\\
0.149333333333335	0.0292953153130746\\
0.15111111111111	0.0265572025045202\\
0.152888888888889	0.0259918794192053\\
0.154666666666667	0.0287997914069287\\
0.156444444444446	0.0344675258310545\\
0.161777777777779	0.0567328310878388\\
0.165333333333333	0.0656142611089088\\
0.167111111111112	0.0670229105690545\\
0.16888888888889	0.066494809700373\\
0.170666666666666	0.0640424083871594\\
0.172444444444444	0.0599418440967945\\
0.175999999999998	0.0455943883721979\\
0.179555555555556	0.0322466182153747\\
0.184888888888889	0.0164700675880098\\
0.190222222222221	0.00200808398223629\\
0.192	0.00780154258023913\\
0.193777777777779	0.00606820993468205\\
0.195555555555554	0.00745560601863815\\
0.197333333333333	0.0211236099359127\\
0.199111111111112	0.0390402449914617\\
0.20088888888889	0.0444730552877992\\
0.202666666666666	0.0478443773462622\\
0.204444444444444	0.0488649990652554\\
0.206222222222223	0.0464754779829626\\
0.207999999999998	0.0417413017947155\\
0.211555555555556	0.0293327450570295\\
0.213333333333335	0.0268498249728921\\
0.21511111111111	0.0310780419557339\\
0.216888888888889	0.0405714360455782\\
0.222222222222221	0.0742969528265292\\
0.224	0.0823805685345675\\
0.225777777777779	0.0882437423424491\\
0.227555555555554	0.0899243418652347\\
0.231111111111112	0.0877988613760721\\
0.238222222222223	0.0785065444202395\\
0.239999999999998	0.0776231231526197\\
0.241777777777777	0.0777238032382144\\
0.243555555555556	0.0773473998861682\\
0.245333333333335	0.0754339936021111\\
0.250666666666667	0.0576572244488673\\
0.252444444444446	0.0491634562661112\\
0.257777777777779	0.0148199529004778\\
0.259555555555554	0.00893382704577306\\
0.261333333333333	0.0149806542888378\\
0.264888888888891	0.0312328785386313\\
0.268444444444444	0.0419160108578502\\
0.270222222222223	0.0453619385707604\\
0.271999999999998	0.0470869779379619\\
0.273777777777777	0.0480010383090281\\
0.277333333333335	0.048151692774919\\
0.27911111111111	0.0477858665324398\\
0.280888888888889	0.048396658225375\\
0.282666666666668	0.0485535707250229\\
0.289777777777779	0.0434511712648415\\
0.293333333333333	0.04377982723679\\
0.295111111111112	0.0432439865654288\\
0.296888888888891	0.0413421375889413\\
0.298666666666666	0.0379089959672889\\
0.302222222222223	0.0147960183765079\\
0.303999999999998	0.0150946273817318\\
0.305777777777777	0.0202166000155621\\
0.307555555555556	0.0292552214037798\\
0.314666666666668	0.0834983061595658\\
0.316444444444443	0.0925334730214935\\
0.318222222222222	0.0988596139200055\\
0.32	0.102167766326613\\
0.321777777777779	0.102808202570891\\
0.323555555555554	0.10125488919736\\
0.325333333333333	0.0975067941532295\\
0.332444444444445	0.0775008282820799\\
0.334222222222223	0.0701163915620171\\
0.337777777777777	0.0494196650786733\\
0.34311111111111	0.00573743734759447\\
0.346666666666668	0.0409307343691623\\
0.350222222222222	0.0759144006386201\\
0.352	0.0888522869934683\\
0.355555555555554	0.118785954526622\\
0.357333333333333	0.114695076542919\\
0.359111111111112	0.112914798638354\\
0.362666666666666	0.119172653910347\\
0.366222222222223	0.126284993797626\\
0.367999999999999	0.127927232101069\\
0.369777777777777	0.127318280309641\\
0.371555555555556	0.123588273893894\\
0.373333333333335	0.115397405429505\\
0.37511111111111	0.102371793866219\\
0.378666666666668	0.067697442815156\\
0.380444444444443	0.0495828122393362\\
0.382222222222222	0.0389034610499834\\
0.384	0.0410214851531947\\
0.389333333333333	0.0743224850190565\\
0.391111111111112	0.0776350273593458\\
0.392888888888891	0.0758795604330658\\
0.396444444444445	0.0655114030241499\\
0.398222222222223	0.0630991816234143\\
0.399999999999999	0.0684010731690314\\
0.401777777777777	0.0814816284552258\\
0.408888888888889	0.152543683725305\\
0.410666666666668	0.15739542424194\\
0.412444444444443	0.15529147736973\\
0.414222222222222	0.152104889471154\\
0.416	0.143318814583417\\
0.419555555555554	0.116534110132182\\
0.426666666666666	0.0563749430403746\\
0.430222222222223	0.0380244726442207\\
0.435555555555556	0.0176410744614763\\
0.437333333333335	0.0157048801207011\\
0.43911111111111	0.0205442814170098\\
0.444444444444443	0.0456394319676079\\
0.446222222222222	0.0526372090033931\\
0.448	0.0578836893884187\\
0.449777777777779	0.0613985793249121\\
0.451555555555554	0.0616188542274401\\
0.453333333333333	0.0589935003733686\\
0.455111111111112	0.0538024446459957\\
0.458666666666666	0.0382488508579435\\
0.460444444444445	0.0339852071884046\\
0.462222222222223	0.0370834152802395\\
0.465777777777777	0.00624925627387185\\
0.469333333333335	0.0100331438188341\\
0.47111111111111	0.0118818224559227\\
0.472888888888889	0.0120970523456947\\
0.474666666666668	0.010683594568583\\
0.476444444444443	0.0107878804435053\\
0.478222222222222	0.0155389210325865\\
0.485333333333333	0.0471035571738767\\
0.487111111111112	0.0527457977387513\\
0.488888888888891	0.0560864613832699\\
0.490666666666666	0.0573384354526603\\
0.492444444444445	0.0557258281610835\\
0.494222222222223	0.0518927445625756\\
0.499555555555556	0.0339882395881688\\
0.501333333333335	0.0315659350049664\\
0.50311111111111	0.0319163932768589\\
0.504888888888889	0.0351629565945899\\
0.506666666666668	0.040092591726328\\
0.512	0.0592550783362498\\
0.513777777777779	0.063769719665153\\
0.515555555555554	0.0670031160323532\\
0.519111111111112	0.0790628295234193\\
0.520888888888891	0.0789610889194812\\
0.522666666666666	0.0761774103760544\\
0.524444444444445	0.0698625001118742\\
0.526222222222223	0.0599891564700457\\
0.531555555555556	0.0219941766500042\\
0.533333333333335	0.0223278830262963\\
0.53511111111111	0.0345673013060939\\
0.538666666666668	0.0637808991142812\\
0.540444444444443	0.074188568546198\\
0.542222222222222	0.0805290209741258\\
0.544	0.0821686284048333\\
0.545777777777779	0.0792520294739489\\
0.547555555555554	0.0733677831793251\\
0.551111111111112	0.0522348525993515\\
0.554666666666666	0.0335524401229392\\
0.556444444444445	0.0283704575475845\\
0.558222222222224	0.0259967821320224\\
0.559999999999999	0.0253225021453929\\
0.561777777777777	0.0236708736689089\\
0.563555555555556	0.0197837513377479\\
0.565333333333335	0.0130199371516788\\
0.56711111111111	0.000641270374380554\\
0.568888888888889	0.0123428773202221\\
0.576000000000001	0.0452905570200599\\
0.577777777777779	0.0503241422119309\\
0.579555555555554	0.0528795855947415\\
0.581333333333333	0.0529291543980435\\
0.583111111111112	0.0515359195103002\\
0.584888888888887	0.0484939258114174\\
0.590222222222224	0.0369228776446846\\
0.593777777777778	0.0291962038369604\\
0.59911111111111	0.0137712988027126\\
0.600888888888889	0.0117500706727895\\
0.602666666666668	0.0129066886340823\\
0.606222222222222	0.0219813475881985\\
0.608000000000001	0.0248276842363921\\
0.609777777777779	0.025165192622449\\
0.611555555555555	0.0237200341806094\\
0.613333333333333	0.0208149713011707\\
0.616888888888887	0.010858198922282\\
0.618666666666666	0.00843920909438012\\
0.620444444444445	0.00338929995687565\\
0.622222222222224	0.00383471226057708\\
0.623999999999999	0.0107425919120061\\
0.625777777777778	0.023398204591885\\
0.634666666666668	0.0336953041279067\\
0.636444444444443	0.0350104743830073\\
0.638222222222222	0.0353609804369874\\
0.640000000000001	0.0336835653473386\\
0.641777777777779	0.029421146120896\\
0.645333333333333	0.0189192380282037\\
0.647111111111112	0.0177434567554364\\
0.648888888888887	0.0226958479035346\\
0.652444444444445	0.0400818662265401\\
0.655999999999999	0.0508865780461711\\
0.657777777777778	0.0527567381154022\\
0.659555555555556	0.0504548035114674\\
0.661333333333335	0.0450770314410676\\
0.66311111111111	0.037393034802939\\
0.666666666666668	0.0184735928099329\\
0.668444444444443	0.0146616554831951\\
0.670222222222222	0.0157528742455249\\
0.672000000000001	0.0184151333017191\\
0.673777777777779	0.0245918781203542\\
0.675555555555555	0.0257568302221181\\
0.677333333333333	0.0136956722947588\\
0.679111111111112	0.00610487918315883\\
0.680888888888887	0.0162614634195464\\
0.686222222222224	0.0576612936930125\\
0.687999999999999	0.0669727110875513\\
0.689777777777778	0.0722263143986339\\
0.691555555555556	0.0724311903893309\\
0.693333333333335	0.0670159068836682\\
0.69511111111111	0.0559144801722411\\
0.696888888888889	0.0415427132865069\\
0.700444444444443	0.00575219094054447\\
0.702222222222222	0.0145843796455267\\
0.704000000000001	0.0292612200377853\\
0.705777777777779	0.0397836518056067\\
0.707555555555555	0.0436629150319483\\
0.709333333333333	0.0414137969068769\\
0.711111111111112	0.0353895073342834\\
0.712888888888887	0.024810417601028\\
0.714666666666666	0.0179970213335778\\
0.716444444444445	0.0283485455623271\\
0.719999999999999	0.0630542806295331\\
0.721777777777778	0.0761882042687603\\
0.723555555555556	0.0835500581665585\\
0.725333333333335	0.0837082448426294\\
0.72711111111111	0.0881815304459295\\
0.728888888888889	0.084380090946059\\
0.730666666666668	0.0600674916647286\\
0.732444444444443	0.0499087685943209\\
0.734222222222222	0.0630466770905862\\
0.737777777777779	0.104413323367773\\
0.739555555555555	0.119310718602421\\
0.741333333333333	0.124381415221759\\
0.743111111111112	0.118414610315664\\
0.744888888888887	0.100832652468377\\
0.746666666666666	0.0714904628744861\\
0.748444444444445	0.0340602533196623\\
0.750222222222224	0.0224492181338434\\
0.755555555555556	0.145423302048442\\
0.757333333333335	0.171164463871825\\
0.75911111111111	0.180856625665818\\
0.760888888888889	0.171483759709041\\
0.764444444444443	0.118361545520855\\
0.766222222222222	0.115137361036339\\
0.768000000000001	0.168460094530811\\
0.771555555555555	0.363502604927991\\
0.775111111111112	0.570261568586485\\
0.782222222222224	0.932203488471131\\
0.783999999999999	0.840001014129626\\
0.785777777777778	0.724132088373604\\
0.787555555555556	0.656787608396048\\
0.79111111111111	0.470053052775626\\
0.796444444444443	0.166366643450115\\
0.798222222222222	0.110182594396971\\
0.800000000000001	0.110904020537717\\
0.803555555555555	0.163765412701373\\
0.805333333333333	0.171252983214945\\
0.807111111111112	0.160969722554555\\
0.808888888888887	0.134880854777609\\
0.814222222222224	0.0224171771892188\\
0.815999999999999	0.0478086324018854\\
0.817777777777778	0.0841531531008535\\
0.819555555555556	0.111235480443462\\
0.821333333333332	0.126240240427599\\
0.82311111111111	0.12954154277147\\
0.824888888888889	0.121957540762669\\
0.826666666666668	0.104799222990803\\
0.830222222222222	0.0602631548562265\\
0.832000000000001	0.0467903462338768\\
0.83377777777778	0.0555018447399682\\
0.835555555555555	0.0757323177341327\\
0.837333333333333	0.0788574464331084\\
0.840888888888887	0.0687613148329369\\
0.842666666666666	0.0567536719271544\\
0.846222222222224	0.0243814000086822\\
0.847999999999999	0.0268502750293891\\
0.853333333333332	0.0769920010364231\\
0.85511111111111	0.0843710491875029\\
0.856888888888889	0.0839651434966378\\
0.858666666666668	0.0751439649874257\\
0.860444444444443	0.0601209105108964\\
0.864000000000001	0.0194204391854633\\
0.86577777777778	0.0192292193046697\\
0.869333333333334	0.0581918228770064\\
0.871111111111112	0.073476217767741\\
0.872888888888887	0.0823126039508786\\
0.874666666666666	0.0843936690797413\\
0.876444444444445	0.079879337897097\\
0.878222222222224	0.0696538075301234\\
0.881777777777778	0.0372456615451782\\
0.885333333333332	0.00222587238068073\\
0.887111111111111	0.0105288754495589\\
0.890666666666668	0.0325951388027157\\
0.892444444444443	0.035884515043108\\
0.894222222222222	0.0351787689524734\\
0.896000000000001	0.0325788674459879\\
0.89777777777778	0.0316037295349574\\
0.899555555555555	0.0332767985238682\\
0.904888888888888	0.048922223749404\\
0.906666666666666	0.0497700337298816\\
0.908444444444445	0.0471090788162698\\
0.910222222222224	0.0401571630547117\\
0.911999999999999	0.0300225903067322\\
0.915555555555557	0.00444111675467695\\
0.917333333333332	0.0143526959760543\\
0.919111111111111	0.0286128891671567\\
0.920888888888889	0.039222812146317\\
0.922666666666668	0.0454252878841821\\
0.924444444444443	0.0491873363070354\\
0.926222222222222	0.0501752054807945\\
0.928000000000001	0.0476721785963434\\
0.92977777777778	0.0421482814911869\\
0.935111111111112	0.0219793075810557\\
0.936888888888888	0.0211656450798259\\
0.938666666666666	0.0237002650725771\\
0.940444444444445	0.0253066260325454\\
0.942222222222224	0.0344870756483431\\
0.951111111111111	0.0034205229032338\\
0.952888888888889	0.00861714116098966\\
0.956444444444443	0.0238339381383383\\
0.960000000000001	0.0339783399779634\\
0.963555555555555	0.0393615065983575\\
0.965333333333334	0.0406909488013447\\
0.967111111111112	0.0409896494701627\\
0.968888888888888	0.0403210615419027\\
0.970666666666666	0.038582794499586\\
0.972444444444445	0.0361483078075615\\
0.975999999999999	0.028319885018572\\
0.977777777777778	0.0266901322649673\\
0.979555555555557	0.0287349240106209\\
0.981333333333332	0.0338412607101439\\
0.983111111111111	0.0405407538519533\\
0.995555555555555	0.100419010133297\\
0.997333333333334	0.10060786945126\\
1.00088888888889	0.0992573397176884\\
1.00266666666667	0.0952088207116404\\
1.00444444444445	0.0881624518590414\\
1.008	0.0660025280806167\\
1.01333333333333	0.0273415909807788\\
1.01511111111111	0.0244492598869606\\
1.01688888888889	0.0301984023045918\\
1.01866666666667	0.038049024288668\\
1.02044444444444	0.0437886018681546\\
1.02222222222222	0.0469277535636365\\
1.024	0.0456383006853684\\
1.02577777777778	0.0401592570167963\\
1.02755555555555	0.0309052197811077\\
1.03111111111111	0.00919347231164735\\
1.03288888888889	0.0110747450738486\\
1.03644444444445	0.0290162760202648\\
1.03822222222222	0.0363553554301923\\
1.04	0.0408965526122422\\
1.04177777777778	0.0419759088846021\\
1.04355555555556	0.0398338420927935\\
1.04533333333333	0.035666399379334\\
1.04711111111111	0.0201726477738688\\
1.04888888888889	0.00940936087135213\\
1.05066666666667	0.0107979722636742\\
1.05244444444444	0.0136653553961352\\
1.056	0.015211206125155\\
1.05777777777778	0.0150302702342557\\
1.05955555555555	0.0133078669683435\\
1.06133333333333	0.00888976266019981\\
1.06311111111111	0.00316948595752464\\
1.06488888888889	0.00386797776131331\\
1.072	0.0339231640165885\\
1.07377777777778	0.0381795565661847\\
1.07555555555556	0.0400136619931963\\
1.07733333333333	0.0399278131281271\\
1.07911111111111	0.0379659349626351\\
1.08088888888889	0.0344086170721418\\
1.08444444444444	0.0222783574854368\\
1.08622222222222	0.0199935077799474\\
1.088	0.0189430433939677\\
1.08977777777778	0.0186223718461562\\
1.09155555555555	0.0189715349458979\\
1.09333333333333	0.0181645062698443\\
1.09688888888889	0.0150782787522914\\
1.10044444444445	0.0128611905232425\\
1.10222222222222	0.0166851194650235\\
1.10577777777778	0.0292769353470241\\
1.10933333333333	0.0391156275542173\\
1.11111111111111	0.0425521303074916\\
1.11288888888889	0.0444952053847025\\
1.11466666666667	0.0448063036579853\\
1.11822222222222	0.0422102435887943\\
1.12	0.0429544981072674\\
1.12177777777778	0.0464385717898175\\
1.12355555555555	0.054921260428042\\
1.12711111111111	0.0828199541666628\\
1.13066666666667	0.112828251215848\\
1.13244444444445	0.125171206068234\\
1.13422222222222	0.133888237931483\\
1.136	0.138836441888117\\
1.13777777777778	0.137620950081772\\
1.13955555555556	0.128373605984944\\
1.14133333333333	0.113899740967419\\
1.14311111111111	0.0945412703152577\\
1.14844444444444	0.0260594148512538\\
1.15022222222222	0.0320319910602649\\
1.15377777777778	0.0721607012453021\\
1.15911111111111	0.100963094345488\\
1.16088888888889	0.0961165471436338\\
1.16266666666667	0.0851216720624812\\
1.16444444444445	0.0688150969219521\\
1.16977777777778	0.00866020075885388\\
1.17688888888889	0.0721286517637374\\
1.17866666666667	0.0787956835527552\\
1.18044444444444	0.0802844992258294\\
1.18222222222222	0.0774158626263208\\
1.18755555555556	0.0617307779468206\\
1.18933333333333	0.0603535541197289\\
1.19288888888889	0.0601795234429616\\
1.19466666666667	0.0595309931084067\\
1.19644444444445	0.0577398414145129\\
1.19822222222222	0.0542338347755198\\
1.2	0.0480353589412026\\
1.20533333333333	0.025704620755576\\
1.20711111111111	0.0301185002431978\\
1.20888888888889	0.0440094007408263\\
1.21066666666667	0.0319598076249328\\
1.21244444444444	0.0236332312914094\\
1.21422222222222	0.0242882818796168\\
1.216	0.0285652759424728\\
1.21777777777778	0.0372630472140436\\
1.22133333333333	0.061812414246539\\
1.22488888888889	0.0880608633546238\\
1.22666666666667	0.0982644449010799\\
1.22844444444445	0.104416115424467\\
1.23022222222222	0.10644628782406\\
1.232	0.103508799627974\\
1.23377777777778	0.0961397633162875\\
1.23555555555556	0.0849922808734789\\
1.24444444444444	0.0136681030018444\\
1.24622222222222	0.0182443614069534\\
1.24977777777778	0.037933349522401\\
1.25155555555556	0.0444666434442418\\
1.25333333333333	0.0490547064659559\\
1.25511111111111	0.0521707401596387\\
1.25688888888889	0.0544049094895023\\
1.26044444444445	0.0559749229189386\\
1.26222222222222	0.0517304937148637\\
1.264	0.0508907658796076\\
1.26577777777778	0.0551372998948096\\
1.26755555555556	0.0533945590767892\\
1.27111111111111	0.0469406576261342\\
1.27466666666667	0.038898411158609\\
1.27822222222222	0.0298544777977483\\
1.28177777777778	0.0211393825050266\\
1.28355555555556	0.0182790736489729\\
1.28533333333333	0.01857965862472\\
1.28711111111111	0.023990835972004\\
1.29066666666667	0.0424001204723758\\
1.296	0.0711078424477627\\
1.29777777777778	0.078269514392808\\
1.29955555555556	0.0808407980204429\\
1.30133333333333	0.0808800527731677\\
1.30311111111111	0.078526309525472\\
1.30488888888889	0.0738210127727719\\
1.31022222222222	0.0564781949943836\\
1.312	0.0526139309443785\\
1.31377777777778	0.0504239794574524\\
1.31555555555556	0.046136497865767\\
1.31733333333333	0.0433308840239413\\
1.31911111111111	0.0464017193062638\\
1.32088888888889	0.0441855623020651\\
1.32266666666667	0.0407111872302757\\
1.32977777777778	0.0199363748469139\\
1.33155555555556	0.0174622017513109\\
1.33333333333333	0.0180631972991634\\
1.33511111111111	0.0210325044073194\\
1.344	0.0439997521430513\\
1.34577777777778	0.0478863871322623\\
1.34755555555556	0.0495796176511263\\
1.34933333333333	0.0487910274369519\\
1.35111111111111	0.0475438612402428\\
1.35288888888889	0.0454453560670842\\
1.35466666666667	0.0416478365642625\\
1.35822222222222	0.0300127606255707\\
1.36355555555556	0.00707246420812879\\
1.36533333333333	0.00217467718414355\\
1.36888888888889	0.0145385149116137\\
1.37066666666667	0.0158091897974266\\
1.37244444444444	0.0189829869666447\\
1.376	0.0221521485299228\\
1.37777777777778	0.022617276690589\\
1.37955555555556	0.0226351425893405\\
1.38133333333333	0.0219362631165225\\
1.38311111111111	0.0202621941962953\\
1.38666666666667	0.0155195953495237\\
1.38844444444445	0.0139932488894772\\
1.39022222222222	0.014517690370667\\
1.392	0.0168648119088175\\
1.39733333333333	0.0281037715669683\\
1.39911111111111	0.0304456421548096\\
1.40088888888889	0.0298490866836119\\
1.40444444444444	0.0222283334468756\\
1.40622222222222	0.0205365299062201\\
1.408	0.0222426963902045\\
1.40977777777778	0.0271558294953103\\
1.41511111111111	0.0458580561349535\\
1.41688888888889	0.0498757865866928\\
1.41866666666667	0.0502004525588724\\
1.42044444444445	0.047747006955742\\
1.42222222222222	0.043440263448062\\
1.424	0.0365142548330901\\
1.42577777777778	0.0277903668155197\\
1.42755555555556	0.0228014028023082\\
1.42933333333333	0.0233849465738913\\
1.43111111111111	0.0292248288387711\\
1.43466666666667	0.043316042677894\\
1.43644444444444	0.0472158413826627\\
1.43822222222222	0.0475092493782441\\
1.44	0.0441326540235991\\
1.44177777777778	0.0372725146296453\\
1.44533333333333	0.0204771115590283\\
1.44711111111111	0.0228087468270388\\
1.45066666666667	0.0478564274594504\\
1.45244444444445	0.0606853569253119\\
1.45422222222222	0.0697814679840114\\
1.456	0.0749168769956547\\
1.45777777777778	0.0778405274053107\\
1.45955555555556	0.0780086439661005\\
1.46488888888889	0.0712368071267555\\
1.46666666666667	0.0716014370509264\\
1.46844444444444	0.0765481808297999\\
1.472	0.0924656185483386\\
1.47555555555556	0.120213062886215\\
1.47733333333333	0.116477955326005\\
1.47911111111111	0.106780799578292\\
1.48088888888889	0.10050563017235\\
1.48266666666667	0.0912787269913196\\
1.48444444444445	0.0789381520955175\\
1.49155555555556	0.0161863489558129\\
1.49333333333333	0.00687427341752667\\
1.49511111111111	0.0114942718301769\\
1.49688888888889	0.0185823266058094\\
1.49866666666667	0.0230579195109399\\
1.50044444444444	0.0239791503532523\\
1.50222222222222	0.0220931749038655\\
1.50577777777778	0.0143480381509278\\
1.50755555555556	0.010630031030562\\
1.50933333333333	0.0127629862834624\\
1.51288888888889	0.0260859143620245\\
1.51644444444445	0.0347002522552025\\
1.51822222222222	0.0368878192968403\\
1.52	0.0376921764296618\\
1.52177777777778	0.0369660045025988\\
1.52533333333333	0.0331172319874362\\
1.52888888888889	0.00392556824206736\\
1.53066666666667	0.0136379106197495\\
1.53244444444444	0.026495643338265\\
1.536	0.023296761018301\\
1.54488888888889	0.00972737488756081\\
1.54666666666667	0.00838910195013653\\
1.54844444444445	0.00818832571764361\\
1.552	0.00900993928676641\\
1.55555555555556	0.00837531621358423\\
1.55733333333333	0.00980814276688946\\
1.56266666666667	0.0195017475457782\\
1.56622222222222	0.0333353447364324\\
1.568	0.0404564054112768\\
1.56977777777778	0.0457358516964348\\
1.57155555555556	0.0494589784959238\\
1.57333333333333	0.0514229456429938\\
1.57511111111111	0.0511341139987671\\
1.57688888888889	0.0483680507093638\\
1.57866666666667	0.0428377912675231\\
1.58044444444445	0.0325042862867377\\
1.58222222222222	0.0279629158365857\\
1.584	0.0173042339244454\\
1.58577777777778	0.00947074735687892\\
1.58755555555556	0.00855264182151316\\
1.59111111111111	0.0228138041660877\\
1.59288888888889	0.0278944634648006\\
1.59466666666667	0.0307145042229919\\
1.59644444444444	0.0308047393008088\\
1.59822222222222	0.0290271804100009\\
1.6	0.0250590202054362\\
1.60533333333333	0.00820362736305924\\
1.60711111111111	0.00884841505258649\\
1.61066666666667	0.0167753559846631\\
1.61244444444445	0.0189310693989775\\
1.61422222222222	0.01943434878822\\
1.616	0.0166641286710281\\
1.61777777777778	0.0109284600869017\\
1.61955555555556	0.00333597185624512\\
1.62133333333333	0.00616495826181662\\
1.62844444444444	0.0410856999798099\\
1.63022222222222	0.0466376045317389\\
1.632	0.0498862267505622\\
1.63555555555556	0.031121810312758\\
1.63733333333333	0.037095868320506\\
1.63911111111111	0.0404160239297084\\
1.648	0.00748266103942896\\
1.64977777777778	0.00561794234510771\\
1.65155555555556	0.00662273296132554\\
1.65866666666667	0.0163688382166249\\
1.664	0.0261291128772676\\
1.66755555555556	0.0308630225834428\\
1.67288888888889	0.0405184821271547\\
1.67644444444445	0.0499608585622013\\
1.67822222222222	0.055137952577855\\
1.68	0.0585366151260693\\
1.68177777777778	0.0605814578136403\\
1.68355555555556	0.0605556783573711\\
1.68533333333333	0.057527773071282\\
1.68711111111111	0.0599365651413848\\
1.68888888888889	0.0635409677444372\\
1.69066666666667	0.0417516519675267\\
1.69244444444444	0.0251890827194146\\
1.69422222222222	0.0175147055907452\\
1.696	0.019431703362816\\
1.70133333333333	0.0456874333142849\\
1.70311111111111	0.0517290262683865\\
1.70488888888889	0.054749798346041\\
1.70666666666667	0.054314464940731\\
1.70844444444445	0.0508813401341364\\
1.71555555555556	0.0284370428323761\\
1.71733333333333	0.0268161667837497\\
1.71911111111111	0.0283016886083587\\
1.72266666666667	0.0354589506704741\\
1.72444444444444	0.0372394002173699\\
1.72622222222222	0.035752960038252\\
1.728	0.0331406435341783\\
1.72977777777778	0.0287831600303186\\
1.73511111111111	0.00594356123278672\\
1.73688888888889	0.00386225006168672\\
1.74222222222222	0.0237734224942479\\
1.744	0.0281478709212593\\
1.74577777777778	0.0300380271048866\\
1.74933333333333	0.0364594522003898\\
1.75822222222222	0.0527323327678282\\
1.76	0.0546821152740051\\
1.76177777777778	0.0546432452089327\\
1.76355555555556	0.0524523829150567\\
1.76711111111111	0.0428962073472832\\
1.77066666666667	0.0272362634236671\\
1.776	0.00287519560018268\\
1.77777777777778	0.00553306297708644\\
1.77955555555556	0.0114621354552753\\
1.78133333333333	0.0157644705357818\\
1.78311111111111	0.0187086104923964\\
1.78488888888889	0.0198540507351375\\
1.78666666666667	0.0198592303823517\\
1.79022222222222	0.0188485695025662\\
1.792	0.0199676705790885\\
1.79377777777778	0.0247146300835688\\
1.79733333333333	0.028741468745082\\
1.79911111111111	0.0364830433774017\\
1.80266666666667	0.0442491799886149\\
1.80444444444445	0.0463875260556712\\
1.80622222222222	0.047856754862881\\
1.808	0.0476720531962229\\
1.80977777777778	0.0463845006378314\\
1.81688888888889	0.0373036483211031\\
1.81866666666667	0.0361064040897503\\
1.82222222222222	0.0365594692054465\\
1.82755555555556	0.0409431016033395\\
1.82933333333333	0.0434236714666305\\
1.83111111111111	0.0441038202972379\\
1.83288888888889	0.0420992198759187\\
1.83644444444445	0.0360646389253283\\
1.84355555555556	0.0252281171908919\\
1.84533333333333	0.0239721041059688\\
1.84711111111111	0.0215128558971855\\
1.84888888888889	0.0170648808039111\\
1.85066666666667	0.0174846369692112\\
1.85244444444444	0.021111826833895\\
1.856	0.0179319334107859\\
1.85777777777778	0.0173383229621074\\
1.85955555555556	0.018391155170594\\
1.86311111111111	0.0235675787652312\\
1.86666666666667	0.0300636445057165\\
1.87022222222222	0.0341921465276727\\
1.872	0.0343107441926378\\
1.87555555555556	0.0329268671142238\\
1.87733333333333	0.0329958248141544\\
1.87911111111111	0.0344539673876483\\
1.88266666666667	0.0396229525947298\\
1.88444444444444	0.0434770628629302\\
1.888	0.0528356414166424\\
1.88977777777778	0.055242514046185\\
1.89155555555556	0.0562592126940871\\
1.89333333333333	0.0552324852274957\\
1.89511111111111	0.0521948445392262\\
1.89688888888889	0.0472231199952446\\
1.89866666666667	0.0408417572297317\\
1.90044444444445	0.0265483706858092\\
1.90222222222222	0.01587180450273\\
1.904	0.0121121317832156\\
1.90577777777778	0.00586213530906932\\
1.90755555555556	0.00182216497158905\\
1.90933333333333	0.0085160525909842\\
1.91111111111111	0.0135525957398102\\
1.91288888888889	0.0165811202706649\\
1.91466666666667	0.0176226396724637\\
1.91644444444444	0.0167524211241457\\
1.92177777777778	0.00838870666320091\\
1.92355555555556	0.0104209672523332\\
1.92888888888889	0.0258951238324947\\
1.93244444444445	0.0339074062835429\\
1.93422222222222	0.0352923659745912\\
1.93777777777778	0.0302843364268348\\
1.93955555555556	0.0277799998145021\\
1.94133333333333	0.0245513988766604\\
1.94311111111111	0.0203675708679185\\
1.94488888888889	0.0175367337117223\\
1.94844444444444	0.0143979033888115\\
1.95377777777778	0.0105574857795645\\
1.95555555555556	0.00778384480708993\\
1.95733333333333	0.00397161870870377\\
1.95911111111111	0.00443680581179606\\
1.96622222222222	0.0231169390770702\\
1.968	0.0261383425239607\\
1.96977777777778	0.027390070350183\\
1.97155555555556	0.0271579185654005\\
1.97333333333333	0.0255412667805714\\
1.97511111111111	0.0223811660538296\\
1.97688888888889	0.0177203845881237\\
1.97866666666667	0.0144570999101035\\
1.98044444444444	0.0159487557335005\\
1.98222222222222	0.0213107896680214\\
1.98933333333333	0.0543138083631938\\
1.99111111111111	0.0587131965349705\\
1.99288888888889	0.060092152763989\\
1.99466666666667	0.0587091280814001\\
1.99644444444445	0.0550544105895838\\
1.99822222222222	0.0494740455184406\\
2.00177777777778	0.0339360537349584\\
2.00355555555556	0.0255367321541264\\
2.00533333333333	0.020033789075022\\
2.00888888888889	0.0548674443610189\\
2.01066666666667	0.0394721392803277\\
2.01244444444444	0.0312509202932567\\
2.01422222222222	0.0354363483306699\\
2.016	0.0370342765697593\\
2.01777777777778	0.0370339297199607\\
2.01955555555556	0.0361064990830187\\
2.02133333333333	0.0339925809771628\\
2.02666666666667	0.025462982371014\\
2.03022222222222	0.021694529309805\\
2.03555555555556	0.0195223403512266\\
2.04444444444444	0.0103046920177299\\
2.048	0.00439730599818944\\
2.04977777777778	0.00417224569570251\\
2.05155555555556	0.00654561268436638\\
2.05511111111111	0.013728559437876\\
2.05866666666667	0.022033345160164\\
2.06044444444445	0.0164280385729505\\
2.06222222222222	0.00890471548824578\\
2.06577777777778	0.0283280044859069\\
2.06755555555556	0.0278415658750397\\
2.06933333333333	0.0261397123640599\\
2.07111111111111	0.0230326188000944\\
2.07466666666667	0.0139963280924817\\
2.07822222222222	0.00402527720573786\\
2.08	0.00344538856624155\\
2.08355555555556	0.00805568146568802\\
2.08533333333333	0.00890301140927008\\
2.08711111111111	0.00882394265532582\\
2.08888888888889	0.00796686575751693\\
2.09066666666667	0.00637672626517372\\
2.09244444444445	0.00609207334755979\\
2.09422222222222	0.00989265363720548\\
2.096	0.0169791933030368\\
2.09777777777778	0.0220120403921911\\
2.09955555555556	0.0245907167962045\\
2.10133333333333	0.0262136244334563\\
2.10311111111111	0.0263140132804409\\
2.10488888888889	0.0241827874697975\\
2.10666666666667	0.020696461732058\\
2.11022222222222	0.0108190150125012\\
2.112	0.00996773624056857\\
2.11377777777778	0.0120548678537169\\
2.11733333333333	0.027575631875834\\
2.11911111111111	0.04214896613178\\
2.12088888888889	0.0498860385039386\\
2.12266666666667	0.0551251169903644\\
2.12444444444445	0.0583167955175909\\
2.12622222222222	0.0592818427106465\\
2.128	0.058098632518476\\
2.12977777777778	0.0550646808071882\\
2.13155555555556	0.0495355576158261\\
2.13511111111111	0.0334443458544591\\
2.14044444444444	0.00513609765123135\\
2.14222222222222	0.00654882037522597\\
2.14577777777778	0.0208388063696532\\
2.14755555555556	0.0261469443831572\\
2.14933333333333	0.0295078819934211\\
2.15111111111111	0.0304700402714317\\
2.15288888888889	0.0291167445365446\\
2.15466666666667	0.0262582585238853\\
2.15822222222222	0.0188169174921065\\
2.16	0.0186873914881325\\
2.16177777777778	0.0224378227841093\\
2.16533333333333	0.0359049483112059\\
2.16711111111111	0.0279683940074733\\
2.16888888888889	0.0220367046376779\\
2.17244444444444	0.055953477689858\\
2.17422222222222	0.056736413994102\\
2.176	0.0555743618606108\\
2.17777777777778	0.0519987789131591\\
2.17955555555556	0.045625638202484\\
2.18488888888889	0.0205282982117794\\
2.18666666666667	0.0160263466063135\\
2.18844444444445	0.0189421363275493\\
2.19377777777778	0.040026900878452\\
2.19555555555555	0.0430877491141715\\
2.19733333333333	0.0434153456870092\\
2.19911111111111	0.0397876712841203\\
2.20088888888889	0.0321796135193679\\
2.20444444444444	0.0123181066087881\\
2.20622222222222	0.00982354623802095\\
2.20977777777778	0.0410736930166848\\
2.21511111111111	0.0891301648113867\\
2.21688888888889	0.100242191284529\\
2.21866666666667	0.108204669174555\\
2.22044444444445	0.121518837243247\\
2.22222222222222	0.129533357254935\\
2.22577777777778	0.0991262207549042\\
2.23288888888889	0.0590850079839882\\
2.23466666666667	0.0554236256335692\\
2.23644444444444	0.0559943351090517\\
2.24	0.064644846826166\\
2.24177777777778	0.0675169292266808\\
2.24355555555556	0.0678298096816192\\
2.24533333333333	0.0659025788236178\\
2.24711111111111	0.061309508939754\\
2.25066666666667	0.0472483098824554\\
2.25422222222222	0.0318572953990497\\
2.25955555555555	0.0177813258942301\\
2.26311111111111	0.0123742418254658\\
2.26666666666667	0.00837837336964853\\
2.26844444444444	0.00784457830353347\\
2.27022222222222	0.00945088789652715\\
2.272	0.0116287800913639\\
2.27377777777778	0.00814067426016862\\
2.27555555555556	0.00911257862639303\\
2.27733333333333	0.0159576929632728\\
2.27911111111111	0.0201540604824793\\
2.28088888888889	0.0207248696567994\\
2.28444444444445	0.0194109314834527\\
2.28622222222222	0.0192885183296028\\
2.288	0.0196416252641001\\
2.29155555555555	0.0225353366777981\\
2.29511111111111	0.0252572720067228\\
2.29688888888889	0.0258613264303769\\
2.29866666666667	0.0258548586382474\\
2.30044444444444	0.0251942082384744\\
2.304	0.0207209667807362\\
2.30933333333333	0.0125322285871974\\
2.31111111111111	0.0114887761738416\\
2.31288888888889	0.0127272993434211\\
2.31644444444445	0.0167871423317223\\
2.31822222222222	0.0183527650949955\\
2.32177777777778	0.0197333566049558\\
2.32355555555555	0.019675553649332\\
2.32533333333333	0.0186002219159604\\
2.32888888888889	0.0273614218377283\\
2.33066666666667	0.0181130568905701\\
2.33244444444444	0.0111790262154408\\
2.33422222222222	0.0128815640911846\\
2.336	0.0163690071996179\\
2.34133333333333	0.0316074826865993\\
2.34311111111111	0.0360980617016722\\
2.34488888888889	0.0393610068390586\\
2.34666666666667	0.0414718874721274\\
2.35022222222222	0.0432391475769869\\
2.352	0.0423430451625642\\
2.35377777777778	0.0408052660984701\\
2.35555555555555	0.038618491373672\\
2.35911111111111	0.0323601076376505\\
2.36444444444444	0.0205498073768666\\
2.36622222222222	0.0222297619270471\\
2.368	0.0264300559556077\\
2.37155555555556	0.0369264451958458\\
2.37511111111111	0.0432147121750894\\
2.37688888888889	0.0443057016431325\\
2.37866666666667	0.0440851359233427\\
2.38044444444445	0.0400370917715271\\
2.38222222222222	0.0408473572789561\\
2.38577777777778	0.0457716474580323\\
2.39288888888889	0.0692500329384949\\
2.39466666666667	0.0723837394227616\\
2.39644444444444	0.0727587154371072\\
2.39822222222222	0.0705765348505167\\
2.4	0.0653760932718832\\
2.40355555555556	0.0453811079635642\\
2.40888888888889	0.00781153681857205\\
2.41066666666667	0.00797023322598633\\
2.416	0.036198772661912\\
2.41777777777778	0.0419311708233359\\
2.41955555555555	0.044095589912331\\
2.42133333333333	0.0450921329347871\\
2.42488888888889	0.048360845533157\\
2.42666666666667	0.0505874376947553\\
2.42844444444444	0.0538439318303432\\
2.432	0.0629278294856377\\
2.43377777777778	0.0637950216430561\\
2.43555555555556	0.0683419671069245\\
2.43733333333333	0.0745472037123882\\
2.43911111111111	0.0759097721668986\\
2.44088888888889	0.0762614312891792\\
2.44266666666667	0.0745440487498854\\
2.44444444444445	0.0708817102066952\\
2.44622222222222	0.06532346723057\\
2.448	0.0575489118277126\\
2.44977777777778	0.0475190347709784\\
2.45333333333333	0.0217678718473451\\
2.45511111111111	0.0180110064963976\\
2.45688888888889	0.0287933109211274\\
2.46222222222222	0.0727805509167503\\
2.464	0.0836665173271065\\
2.46577777777778	0.0911677125694901\\
2.46755555555556	0.0942330461934446\\
2.46933333333333	0.092228517621507\\
2.47111111111111	0.0871986510407829\\
2.47288888888889	0.0798276300884488\\
2.48355555555555	0.0234889230166395\\
2.48533333333333	0.0167897179698357\\
2.48711111111111	0.0179666588306873\\
2.48888888888889	0.027116706986984\\
2.49066666666667	0.0161037861453934\\
2.49244444444444	0.0225998381653625\\
2.496	0.040235900793963\\
2.49777777777778	0.04660636202631\\
2.49955555555556	0.0506258487573525\\
2.50133333333333	0.0516825506096303\\
2.50311111111111	0.0494769174011545\\
2.50666666666667	0.0429950370162224\\
2.50844444444445	0.0431650235666261\\
2.51022222222222	0.0471599614312979\\
2.51377777777778	0.0628689894518928\\
2.51555555555555	0.0706032067956315\\
2.51733333333333	0.0757906179076429\\
2.51911111111111	0.0777183106674357\\
2.52088888888889	0.0743022492173786\\
2.52266666666667	0.0650834259224631\\
2.52444444444444	0.0518920943901691\\
2.528	0.0174117250845214\\
2.52977777777778	0.0109285895776488\\
2.53511111111111	0.0600634772199626\\
2.53688888888889	0.070563354375512\\
2.53866666666667	0.0761704684081828\\
2.54044444444445	0.0720804882612249\\
2.54222222222222	0.0709117184635133\\
2.544	0.0683964818736555\\
2.54577777777778	0.0581186896223365\\
2.54755555555555	0.0513346519352389\\
2.54933333333333	0.0507905172154679\\
2.55111111111111	0.0571933208513684\\
2.55644444444444	0.0913651609521331\\
2.55822222222222	0.0992623935006094\\
2.56	0.10360659574069\\
2.56177777777778	0.103727662943744\\
2.56355555555556	0.101343384371763\\
2.56533333333334	0.0961225124937428\\
2.57066666666667	0.0764407714185751\\
2.576	0.0607701178799971\\
2.57955555555555	0.0555267722046082\\
2.58311111111111	0.0503266746334923\\
2.59022222222222	0.0329018566360411\\
2.592	0.03058748406254\\
2.59377777777778	0.031210644487853\\
2.59555555555556	0.0298156479741039\\
2.59733333333334	0.0300141941870429\\
2.59911111111111	0.0333181925404027\\
2.60088888888889	0.0333648202825323\\
2.60622222222222	0.0300401586706727\\
2.608	0.0290224985220426\\
2.60977777777778	0.0307654566342705\\
2.61155555555555	0.0343049804741007\\
2.61688888888889	0.0486394287834671\\
2.61866666666667	0.0505292613448063\\
2.62044444444444	0.0500360330479097\\
2.62222222222222	0.0467977541634532\\
2.624	0.0410508022826868\\
2.63111111111111	0.00680081865978721\\
2.63288888888889	0.0093511067140426\\
2.63644444444444	0.0221755591873674\\
2.63822222222222	0.0254196116152912\\
2.64	0.0249883652073351\\
2.64177777777778	0.0206016145377497\\
2.64533333333333	0.00519591258649399\\
2.64711111111111	0.0109807264674089\\
2.64888888888889	0.0124603370259457\\
2.65066666666667	0.0200317946912101\\
2.65244444444444	0.0366241147069779\\
2.65422222222222	0.0413773586442971\\
2.656	0.0435028636534796\\
2.65777777777778	0.0413399654290387\\
2.65955555555556	0.0353766538642972\\
2.66488888888889	0.0113778043599417\\
2.66666666666667	0.0196821369371207\\
2.67022222222222	0.0422493659020375\\
2.672	0.049587015005546\\
2.67377777777778	0.0547795815010126\\
2.67555555555555	0.0555111041478078\\
2.67733333333333	0.0518705578267742\\
2.68266666666667	0.0326404669583624\\
2.68444444444444	0.0305768263828128\\
2.68622222222222	0.0367635930372998\\
2.69155555555556	0.0684305904519569\\
2.69333333333334	0.076358078320002\\
2.69511111111111	0.0820523370152095\\
2.69688888888889	0.084973459311243\\
2.69866666666667	0.0856705645831966\\
2.70044444444444	0.0868623994023956\\
2.70222222222222	0.0860417779043807\\
2.70755555555555	0.0619121109472545\\
2.71111111111111	0.0427371824218206\\
2.71644444444444	0.0122671844126003\\
2.71822222222222	0.0111824404801801\\
2.72533333333334	0.0409194169670037\\
2.72711111111111	0.0470277771673082\\
2.72888888888889	0.0514087287299922\\
2.73244444444444	0.0572882853062708\\
2.73422222222222	0.0576897553567441\\
2.736	0.0543294196943798\\
2.73955555555555	0.0427855686578198\\
2.74311111111111	0.0227052397201817\\
2.74488888888889	0.0122009752555776\\
2.74666666666667	0.0110529200409708\\
2.75555555555556	0.0581669709886121\\
2.76266666666667	0.0133022271321295\\
2.76444444444444	0.0144474636002023\\
2.76977777777778	0.0529999690781757\\
2.77155555555555	0.0604961009751932\\
2.77333333333333	0.0631460947148312\\
2.77511111111111	0.0605937236958987\\
2.77688888888889	0.0529698021155554\\
2.78044444444444	0.02607130244294\\
2.78222222222222	0.0115927440886381\\
2.784	0.0119693542250907\\
2.78755555555556	0.036322572227423\\
2.78933333333334	0.0432598425170845\\
2.79111111111111	0.0459248573357023\\
2.79288888888889	0.0457455548064765\\
2.79466666666667	0.0432748664836637\\
2.79644444444444	0.0388715473771306\\
2.79822222222222	0.0359100354095148\\
2.8	0.0382329034365547\\
2.80533333333333	0.0551832857672672\\
2.80711111111111	0.053767386651252\\
2.80888888888889	0.0456343530757302\\
2.81244444444444	0.0241019118740766\\
2.81422222222222	0.00673456346927992\\
2.816	0.0144093015508844\\
2.81955555555556	0.0508119029094729\\
2.82133333333334	0.0632459075701526\\
2.82311111111111	0.0699024074696304\\
2.82488888888889	0.0694267144191976\\
2.82666666666667	0.0616916042234656\\
2.82844444444444	0.0474810222756155\\
2.832	0.00595125329187951\\
2.83377777777778	0.0219830470126823\\
2.83733333333333	0.068237547559459\\
2.83911111111111	0.0840819628808731\\
2.84088888888889	0.0920736522745926\\
2.84266666666667	0.0917808170928787\\
2.84444444444444	0.0857165746756756\\
2.84622222222222	0.0750699526347738\\
2.84977777777778	0.0500501641869384\\
2.85155555555556	0.0469587091889636\\
2.85333333333334	0.0535731802592743\\
2.85688888888889	0.0713128377235748\\
2.85866666666667	0.072256624606009\\
2.86044444444444	0.0721895175164207\\
2.86222222222222	0.0639113537364011\\
2.864	0.0367600994284523\\
2.86577777777778	0.0246666017257269\\
2.86755555555555	0.0479621160437667\\
2.87111111111111	0.103727481633612\\
2.87288888888889	0.122940561768708\\
2.87466666666667	0.131395885932356\\
2.87644444444445	0.128457083884808\\
2.87822222222222	0.113078235094768\\
2.88	0.0849268907027145\\
2.88177777777778	0.0471312932869736\\
2.88355555555556	0.0187053793823715\\
2.88533333333334	0.0548236227464045\\
2.88888888888889	0.138817138586912\\
2.89066666666667	0.166077761106333\\
2.89244444444444	0.176561014750387\\
2.89422222222222	0.167868831788937\\
2.896	0.140068266495707\\
2.89777777777778	0.101963833896921\\
2.89955555555555	0.0891860835997242\\
2.90133333333333	0.1448906196199\\
2.90488888888889	0.34739813760125\\
2.90844444444445	0.560733970181612\\
2.91555555555556	0.935503533061596\\
2.91733333333334	0.845676688542657\\
2.91911111111111	0.730338006787306\\
2.92088888888889	0.665274883948349\\
2.92444444444444	0.480207836296323\\
2.92977777777778	0.176021434186524\\
2.93155555555555	0.115436061220358\\
2.93333333333333	0.109863014483288\\
2.93688888888889	0.159961527168161\\
2.93866666666667	0.168959441630243\\
2.94044444444445	0.160017690030777\\
2.94222222222222	0.135420527946248\\
2.94577777777778	0.0576993333991211\\
2.94755555555556	0.0170711253154536\\
2.94933333333334	0.0343993379177618\\
2.95111111111111	0.0722475767688522\\
2.95288888888889	0.0997668189751089\\
2.95466666666667	0.116760362801124\\
2.95644444444444	0.12140788182538\\
2.95822222222222	0.114856623248183\\
2.96	0.0990254230237753\\
2.96355555555555	0.0539495768220597\\
2.96533333333333	0.0394691098162028\\
2.96711111111111	0.0514070503490132\\
2.96888888888889	0.0772840051640848\\
2.97066666666667	0.0799471375409908\\
2.97244444444445	0.0744972944349414\\
2.97422222222222	0.0738732485667875\\
2.976	0.0656749396324727\\
2.97777777777778	0.0513999484813219\\
2.98133333333334	0.0151189979351436\\
2.98311111111111	0.00947108564889376\\
2.98666666666667	0.0359115760758115\\
2.98844444444444	0.0429277471558791\\
2.99022222222222	0.0434644879657355\\
2.992	0.0373313442093348\\
2.99555555555555	0.0135853168364015\\
2.99733333333333	0.0133837706817026\\
3.00266666666667	0.060578324580927\\
3.00444444444445	0.0704918180161513\\
3.00622222222222	0.0748003668239683\\
3.008	0.0735593209347805\\
3.00977777777778	0.0668040008299151\\
3.01155555555556	0.056255344375856\\
3.01688888888889	0.0144735504960813\\
3.01866666666667	0.0101269381393401\\
3.02044444444444	0.0195783600035213\\
3.02222222222222	0.0314893539489951\\
3.024	0.0307391379768696\\
3.02577777777778	0.0250608926200044\\
3.02755555555555	0.0235038677940587\\
3.02933333333333	0.0239676418084827\\
3.03111111111111	0.0269268042791175\\
3.03644444444445	0.0485777406013845\\
3.03822222222222	0.0530014509831638\\
3.04	0.0545628922952339\\
3.04177777777778	0.0523004760901919\\
3.04355555555556	0.0467854969807853\\
3.04711111111111	0.0296702027033007\\
3.04888888888889	0.0206980478061567\\
3.05066666666667	0.015153746206586\\
3.05244444444444	0.0161912571095719\\
3.05422222222222	0.0218547509759475\\
3.056	0.0257825555304372\\
3.05777777777778	0.0265752908849493\\
3.05955555555555	0.0268965916264996\\
3.06133333333333	0.0253918296648692\\
3.06488888888889	0.0208090676608812\\
3.06844444444445	0.0186596974363482\\
3.072	0.0176462224412113\\
3.07377777777778	0.00955214502032931\\
3.07555555555556	0.00791710986931093\\
3.07733333333334	0.00445815926079973\\
3.07911111111111	0.0110278991918022\\
3.08088888888889	0.0136180667904355\\
3.08444444444444	0.0216310937078319\\
3.08622222222222	0.0241270156337769\\
3.088	0.0245795292184638\\
3.08977777777778	0.0230532353535722\\
3.09333333333333	0.0180709119032052\\
3.09511111111111	0.0164745280979766\\
3.09688888888889	0.0184207569098689\\
3.104	0.0343902461021948\\
3.10577777777778	0.0361205419531103\\
3.10755555555556	0.0370988229445359\\
3.11111111111111	0.0419132786873604\\
3.11644444444444	0.0480416651890003\\
3.11822222222222	0.0483055385507498\\
3.12	0.047097972885787\\
3.12177777777778	0.0439328836331896\\
3.12533333333333	0.0338622035135927\\
3.12711111111111	0.0264162881979715\\
3.12888888888889	0.0156594485847776\\
3.13066666666667	0.0160444360513026\\
3.13244444444445	0.0233765464910789\\
3.136	0.0259462418407956\\
3.13955555555556	0.0269071268081973\\
3.14133333333333	0.0298772738635904\\
3.14311111111111	0.036301654702573\\
3.14666666666667	0.0559995731949563\\
3.15022222222222	0.0742549307433151\\
3.152	0.0795636189115427\\
3.15377777777778	0.0812761993456235\\
3.15555555555556	0.0779789206352497\\
3.15733333333333	0.0703226856042036\\
3.15911111111111	0.0589797821814209\\
3.16444444444445	0.0152829403550037\\
3.16622222222222	0.0162843039585674\\
3.17155555555556	0.0568246732034723\\
3.17333333333333	0.0654371100095581\\
3.17511111111111	0.0704547407882608\\
3.17688888888889	0.0728301402775564\\
3.17866666666667	0.072472529906964\\
3.18044444444444	0.0669098647791557\\
3.18222222222222	0.0598804403200432\\
3.18577777777778	0.0560334237452018\\
3.19111111111111	0.0397587671612882\\
3.19288888888889	0.0349666869545153\\
3.19466666666667	0.0319991715688666\\
3.19644444444445	0.0328012225860661\\
3.19822222222222	0.0374404459661832\\
3.20355555555556	0.060270536502987\\
3.20533333333333	0.0651164407171763\\
3.20711111111111	0.0663833417923811\\
3.20888888888889	0.0653205375780956\\
3.21066666666667	0.0613818543612403\\
3.21422222222222	0.046514878922757\\
3.21777777777778	0.0269196913868655\\
3.21955555555556	0.0185482098327014\\
3.22133333333333	0.013025077459961\\
3.22844444444445	0.00352640320154762\\
3.23022222222222	0.00234844192162953\\
3.232	0.0085047108525238\\
3.23377777777778	0.0258291564243045\\
3.23555555555556	0.0389105204540137\\
3.23733333333333	0.0370854062338495\\
3.23911111111111	0.0414615813815509\\
3.24266666666667	0.0542862922468963\\
3.24444444444444	0.0590853438241474\\
3.24622222222222	0.0612827845700359\\
3.248	0.0619218975832005\\
3.24977777777778	0.0609269721628003\\
3.25155555555556	0.0575144953679114\\
3.25333333333333	0.0513043672254447\\
3.25688888888889	0.0347780040825114\\
3.26222222222222	0.00226316223425016\\
3.26577777777778	0.0275484522021792\\
3.26933333333333	0.0494894055120803\\
3.27644444444444	0.0964979413739862\\
3.28	0.116666888016123\\
3.28177777777778	0.124625124812642\\
3.28355555555556	0.129586638596226\\
3.28533333333333	0.130749140201154\\
3.28711111111111	0.134443928707032\\
3.28888888888889	0.132053937033987\\
3.29244444444445	0.0947711574565346\\
3.296	0.0653524386675386\\
3.29777777777778	0.0565507156988545\\
3.29955555555556	0.0553553039328207\\
3.30133333333333	0.0609100376988359\\
3.30488888888889	0.0732646413524485\\
3.30666666666667	0.0741933387015727\\
3.30844444444444	0.0697160204470784\\
3.31022222222222	0.061109095375997\\
3.31377777777778	0.0386065835053877\\
3.31555555555556	0.0362154753140622\\
3.31733333333333	0.0478059583659594\\
3.32266666666667	0.0992137897982985\\
3.32444444444445	0.11334010804045\\
3.32622222222222	0.121858641014921\\
3.328	0.125435084259053\\
3.32977777777778	0.125143623932193\\
3.33333333333333	0.119044244503151\\
3.33688888888889	0.111780951548649\\
3.33866666666667	0.108833963305521\\
3.34044444444444	0.109800967237689\\
3.34222222222222	0.11351141982788\\
3.344	0.101546454094638\\
3.35288888888889	0.0171208798096352\\
3.35466666666667	0.00708796173219639\\
3.36	0.052741271927605\\
3.36355555555556	0.0717499545435807\\
3.376	0.11265220573156\\
3.37777777777778	0.115483932990305\\
3.37955555555556	0.114175076156108\\
3.38133333333333	0.108873364203014\\
3.38311111111111	0.0989238057971065\\
3.38666666666667	0.0694716276461058\\
3.392	0.018245012025357\\
3.39377777777778	0.00691555676310784\\
3.39555555555556	0.00818416175681946\\
3.39733333333333	0.0262837573700025\\
3.39911111111111	0.0397225078590608\\
3.40088888888889	0.0449619786404831\\
3.40266666666667	0.0480189976387244\\
3.40444444444444	0.0495960587232744\\
3.40622222222222	0.0505536093068812\\
3.408	0.0537511455887127\\
3.41511111111111	0.0708006813733242\\
3.41688888888889	0.0730570213392134\\
3.41866666666667	0.0729556031491185\\
3.42044444444445	0.0710551345363264\\
3.42222222222222	0.0681298325542272\\
3.42577777777778	0.0581686423430625\\
3.42755555555556	0.0533078155979716\\
3.43644444444444	0.0192071032091938\\
3.43822222222222	0.0146476856895781\\
3.44	0.0164332653627106\\
3.44177777777778	0.0246089936351339\\
3.44533333333333	0.0460300979010277\\
3.44888888888889	0.0712386172591479\\
3.45066666666667	0.0753771405606827\\
3.45422222222222	0.0800411660571498\\
3.456	0.0809471160754036\\
3.45777777777778	0.0806820153462624\\
3.45955555555556	0.0799922140144034\\
3.46133333333333	0.0803217955073663\\
3.46311111111111	0.0821348431263935\\
3.46488888888889	0.0861642333583532\\
3.472	0.106976365653846\\
3.47377777777778	0.107975284973168\\
3.47555555555556	0.106706417839192\\
3.47733333333333	0.102505406434037\\
3.47911111111111	0.0953573680448265\\
3.48444444444445	0.0635374387023866\\
3.488	0.0406961357765816\\
3.48977777777778	0.0312311543333301\\
3.49155555555556	0.0241534363692608\\
3.49333333333333	0.0203561536905212\\
3.49511111111111	0.0189262984760887\\
3.49688888888889	0.0182419540861503\\
3.49866666666667	0.0165914650646997\\
3.50044444444444	0.00125891902729691\\
3.50222222222222	0.019255680105001\\
3.504	0.00797246732149048\\
3.50577777777778	0.00637939859575454\\
3.50755555555556	0.0102512675893003\\
3.51822222222222	0.0420985163430032\\
3.52177777777778	0.0493057716668304\\
3.52355555555556	0.0520497273269669\\
3.52533333333333	0.0529799376122391\\
3.52711111111111	0.0529308178422561\\
3.52888888888889	0.0514813080021845\\
3.53244444444444	0.0446516055665356\\
3.53422222222222	0.0405967129237581\\
3.53955555555556	0.0242689799588298\\
3.54133333333333	0.0218179057425267\\
3.54488888888889	0.0202482885869735\\
3.54666666666667	0.0205449656421699\\
3.54844444444445	0.0203585086928797\\
3.552	0.018639752828129\\
3.55377777777778	0.014289329598796\\
3.55555555555556	0.0135137535254088\\
3.55733333333333	0.0160006352783988\\
3.55911111111111	0.0194312496021531\\
3.56444444444444	0.0239671218688358\\
3.56622222222222	0.0238048084124785\\
3.568	0.022480658918866\\
3.56977777777778	0.0202201440149175\\
3.57155555555556	0.0169409504132325\\
3.57511111111111	0.00773818186154074\\
3.57688888888889	0.00590462585943641\\
3.57866666666667	0.00823100131478327\\
3.584	0.0185956274606838\\
3.58755555555556	0.0216303553677477\\
3.58933333333333	0.0205936681627641\\
3.59466666666667	0.0119419948941086\\
3.59644444444444	0.0103557191953314\\
3.59822222222222	0.0128979275257137\\
3.60355555555556	0.0280623313749473\\
3.60533333333333	0.0309250543438999\\
3.60711111111111	0.0321677240396596\\
3.60888888888889	0.0388207819814959\\
3.61066666666667	0.0337190089451909\\
3.61244444444445	0.0220745612576501\\
3.61422222222222	0.0210550357020871\\
3.616	0.0277511035740403\\
3.61777777777778	0.0407143410093873\\
3.62666666666667	0.123003627909167\\
3.62844444444444	0.134837531593853\\
3.63022222222222	0.142092897701605\\
3.632	0.145114998549776\\
3.63377777777778	0.144749844203503\\
3.63555555555556	0.140184282008459\\
3.63733333333333	0.132365988037886\\
3.64266666666667	0.101899797028786\\
3.64444444444445	0.0950500268440173\\
3.64622222222222	0.091123806626868\\
3.648	0.0916977858587664\\
3.64977777777778	0.0945125710029089\\
3.65155555555556	0.0985648332040832\\
3.65333333333333	0.101140668153302\\
3.65511111111111	0.101404111171618\\
3.65688888888889	0.09952807080208\\
3.65866666666667	0.095666816278321\\
3.66044444444444	0.101590415611817\\
3.66222222222222	0.1023850184799\\
3.664	0.083826336905986\\
3.66577777777778	0.0726106748468709\\
3.66755555555556	0.0689799288356348\\
3.66933333333333	0.0672572556074904\\
3.67288888888889	0.0667562446878947\\
3.67466666666667	0.0648810969335472\\
3.67644444444445	0.0618485809235771\\
3.67822222222222	0.0576106954787718\\
3.68	0.0516693954440441\\
3.68533333333333	0.0267983279501536\\
3.68888888888889	0.0118314521346612\\
3.69066666666667	0.0100189100881423\\
3.69244444444444	0.0130460332838993\\
3.696	0.023997931704475\\
3.69777777777778	0.0267694865548478\\
3.70311111111111	0.0384279030955881\\
3.70666666666667	0.0432691492612491\\
3.71022222222222	0.0443505627706351\\
3.712	0.0443491504942806\\
3.71555555555556	0.0692720441896419\\
3.71911111111111	0.0537591548131111\\
3.728	0.0792089330589612\\
3.72977777777778	0.0813833258408181\\
3.73155555555556	0.0821161850397729\\
3.73333333333333	0.0811664183591958\\
3.73511111111111	0.0786640794311921\\
3.73866666666667	0.0685676350982831\\
3.74755555555556	0.0408035966979874\\
3.75111111111111	0.0378902147844684\\
3.75466666666667	0.0375643018131484\\
3.75822222222222	0.0387230493483806\\
3.76	0.0379008475306115\\
3.76177777777778	0.0358312400595899\\
3.76533333333333	0.0283258909019075\\
3.76888888888889	0.00544864020043079\\
3.77066666666667	0.0065641882975136\\
3.77244444444445	0.00677701212153181\\
3.77422222222222	0.000920568096180574\\
3.77955555555556	0.0123097921990372\\
3.78133333333333	0.0139638103525535\\
3.78311111111111	0.0148808692830968\\
3.78488888888889	0.0152877756670975\\
3.78844444444444	0.0141436239543218\\
3.79022222222222	0.01470809484805\\
3.79377777777778	0.0181154608983398\\
3.79911111111111	0.0219572317990711\\
3.80266666666667	0.0262833052129814\\
3.80444444444445	0.0279799733938901\\
3.80622222222222	0.0312687105576117\\
3.80977777777778	0.0409329323362364\\
3.81511111111111	0.0555623334186848\\
3.82044444444444	0.0700074538759488\\
3.82222222222222	0.0725611404504534\\
3.82577777777778	0.0831612493045739\\
3.82755555555556	0.0860785483744557\\
3.82933333333333	0.0875256490480325\\
3.83111111111111	0.0872124216219952\\
3.83288888888889	0.0846324152832274\\
3.83466666666667	0.0792621460159211\\
3.83822222222222	0.061284017622885\\
3.84533333333333	0.0146623330026436\\
3.84711111111111	0.0132839120509161\\
3.85066666666667	0.025728051623247\\
3.85244444444444	0.0298949150819716\\
3.85422222222222	0.0301639557336095\\
3.85955555555556	0.0265318766396803\\
3.86133333333333	0.0272161067480674\\
3.86311111111111	0.0319000618683809\\
3.87022222222222	0.0587564717638571\\
3.872	0.0629182825033574\\
3.87377777777778	0.0610284042079918\\
3.87555555555556	0.0540986829568375\\
3.87733333333333	0.0567247425769679\\
3.87911111111111	0.0619472327394242\\
3.88266666666667	0.0520479255430857\\
3.88444444444444	0.0447159715863172\\
3.888	0.0250745022107104\\
3.89155555555556	0.00115943875103497\\
3.90044444444445	0.060594777126564\\
3.90222222222222	0.0679968948633629\\
3.904	0.0725953692071748\\
3.90577777777778	0.0743731497314073\\
3.90755555555556	0.0738848147605005\\
3.90933333333333	0.0725280949031344\\
3.91466666666667	0.0627290999648658\\
3.91644444444444	0.0615670399006909\\
3.91822222222222	0.0618950109167962\\
3.92177777777778	0.0652803458945037\\
3.92355555555556	0.0654616523449896\\
3.92533333333333	0.0642954867998107\\
3.92711111111111	0.0711584859964276\\
3.92888888888889	0.0752921401726496\\
3.93244444444445	0.0441501226238969\\
3.936	0.0316058125996896\\
3.93777777777778	0.0276739023345307\\
3.94133333333333	0.0244399111775095\\
3.94311111111111	0.0245162685322882\\
3.94488888888889	0.0257255821827655\\
3.94666666666667	0.0284402110301123\\
3.94844444444444	0.0334102661367019\\
3.95022222222222	0.0405803221363605\\
3.95911111111111	0.0872330565252\\
3.96088888888889	0.0923358854985352\\
3.96444444444445	0.098723749213157\\
3.96622222222222	0.099016672586643\\
3.968	0.0982148269629022\\
3.97511111111111	0.0871663762913428\\
3.97688888888889	0.0860311044826183\\
3.97866666666667	0.0855707072038712\\
3.98222222222222	0.130504200575889\\
3.98577777777778	0.0899389583805608\\
3.99466666666667	0.108109831119652\\
3.99644444444445	0.108706182010998\\
3.99822222222222	0.107672007510065\\
4	0.104715979413161\\
4.00177777777778	0.0993532905350776\\
4.00533333333333	0.0817118364506619\\
4.01244444444444	0.0396288435552314\\
4.01422222222222	0.0340072300532057\\
4.016	0.0331691592417656\\
4.01955555555556	0.0327052738590581\\
4.02311111111111	0.0289475436912241\\
4.02488888888889	0.0293894854711851\\
4.02666666666667	0.0337140051113884\\
4.02844444444445	0.0412028341184794\\
4.032	0.0612293059493751\\
4.03555555555556	0.097138669191466\\
4.03733333333333	0.0925878799153708\\
4.03911111111111	0.0814207561556266\\
4.04088888888889	0.079326207068565\\
4.04266666666667	0.0746342734718723\\
4.04622222222222	0.0611203878990452\\
4.048	0.0563335583872657\\
4.04977777777778	0.054456954784758\\
4.05155555555556	0.0554987175539274\\
4.05511111111111	0.0622312323988261\\
4.05688888888889	0.0637584602499679\\
4.05866666666667	0.06244419276155\\
4.06044444444445	0.0576707945342925\\
4.064	0.0412562662239502\\
4.06933333333333	0.00906773863252397\\
4.07111111111111	0.0123777831839362\\
4.07644444444444	0.038386092097678\\
4.08	0.0500909948120629\\
4.08355555555556	0.0588529606419037\\
4.08533333333333	0.0621533892481345\\
4.08711111111111	0.0577789059063569\\
4.08888888888889	0.0553399977933111\\
4.09066666666667	0.0606648811292736\\
4.09244444444445	0.0606372843362415\\
4.09422222222222	0.0555335673911905\\
4.096	0.0489363611073195\\
4.10133333333333	0.0232195553785424\\
4.10311111111111	0.0172349844840127\\
4.10488888888889	0.0164158092880236\\
4.10844444444444	0.0228158140612962\\
4.11022222222222	0.0246556011191963\\
4.112	0.0244681380858047\\
4.11377777777778	0.0236593302693215\\
4.11555555555556	0.0234291284551631\\
4.11733333333333	0.0261024666606922\\
4.12088888888889	0.0395561240404874\\
4.128	0.072981929673027\\
4.12977777777778	0.0771868322758706\\
4.13155555555556	0.0791362206691524\\
4.13333333333333	0.0787604418462493\\
4.13511111111111	0.0758674288533889\\
4.13866666666667	0.0678113597521133\\
4.14222222222222	0.0570946538143424\\
4.14933333333333	0.0473445887027211\\
4.15822222222222	0.040025714252625\\
4.16355555555556	0.0334792342035897\\
4.16533333333333	0.031014850449008\\
4.16888888888889	0.023808006787803\\
4.17244444444444	0.0189294741232118\\
4.176	0.0201315336637649\\
4.17777777777778	0.0201597880309592\\
4.17955555555556	0.020943328808233\\
4.18133333333333	0.0212302434816891\\
4.18311111111111	0.0204814054036859\\
4.18488888888889	0.018521137074142\\
4.19022222222222	0.0103971837823913\\
4.192	0.0100116362802609\\
4.19377777777778	0.0129340784659888\\
4.19733333333333	0.0101920021911681\\
4.19911111111111	0.0194491745038228\\
4.20088888888889	0.0217012390504223\\
4.20444444444444	0.0244095007480496\\
4.208	0.0261580873681275\\
4.20977777777778	0.0265800302875299\\
4.21866666666667	0.0323828159099691\\
4.22044444444445	0.0349113774681236\\
4.22577777777778	0.0460858272829618\\
4.22933333333333	0.0562437924499406\\
4.23111111111111	0.0584256747037522\\
4.23288888888889	0.061676199419594\\
4.23466666666667	0.0635910896091545\\
4.23644444444444	0.063838348346092\\
4.23822222222222	0.0631216151399414\\
4.24	0.0602987187228088\\
4.24533333333333	0.0441834767710354\\
4.24711111111111	0.0514305088067957\\
4.24888888888889	0.0568852388711818\\
4.25066666666667	0.0413166722907476\\
4.25244444444445	0.0310928871638403\\
4.256	0.0318370267885051\\
4.25777777777778	0.031807715720813\\
4.25955555555556	0.0304578994550013\\
4.26311111111111	0.0245626568974728\\
4.27022222222222	0.00782916011053203\\
4.272	0.00725208854935033\\
4.27377777777778	0.0091376805041925\\
4.27555555555556	0.0124856173882897\\
4.27911111111111	0.0249110713170992\\
4.288	0.0587472320846594\\
4.28977777777778	0.0624796907429008\\
4.29155555555556	0.0637375564821205\\
4.29333333333333	0.0633960153055639\\
4.29511111111111	0.0625719434014762\\
4.29688888888889	0.0627143590801857\\
4.29866666666667	0.0641975254688312\\
4.30044444444444	0.0761509614503488\\
4.30222222222222	0.0957366976389977\\
4.304	0.094284498477105\\
4.30577777777778	0.08955605523931\\
4.30755555555556	0.0957212172509401\\
4.30933333333333	0.100219048751971\\
4.31111111111111	0.102239923394702\\
4.31288888888889	0.102240684276715\\
4.31466666666667	0.100044766453355\\
4.31644444444445	0.0968522632778885\\
4.31822222222222	0.0945930442341769\\
4.32	0.0952799645086984\\
4.32177777777778	0.0995685771364379\\
4.32533333333333	0.114460158118046\\
4.32888888888889	0.132327538208624\\
4.33066666666667	0.137969405542457\\
4.33244444444444	0.140512326333315\\
4.33422222222222	0.137928599009463\\
4.336	0.132855820522433\\
4.33777777777778	0.125591924805416\\
4.34133333333333	0.09836837220573\\
4.35022222222222	0.0176593567436676\\
4.352	0.0150936089484048\\
4.35377777777778	0.0293213795378833\\
4.35555555555556	0.0385328677695078\\
4.35733333333333	0.0356804347168271\\
4.35911111111111	0.0386502701611811\\
4.36088888888889	0.0385581958720316\\
4.36266666666667	0.0365380081953468\\
4.36622222222222	0.0280073691927392\\
4.368	0.0239783546707066\\
4.36977777777778	0.0222123983808622\\
4.37155555555556	0.0232923518430184\\
4.37511111111111	0.0290574658382958\\
4.37688888888889	0.0306394189455688\\
4.37866666666667	0.0310800389683941\\
4.38044444444445	0.0297651572132978\\
4.38222222222222	0.0259377019089158\\
4.38577777777778	0.015331372752172\\
4.38755555555556	0.00917563667126942\\
4.38933333333333	0.00902458554535102\\
4.39288888888889	0.0220506947984163\\
4.39466666666667	0.0268019047660211\\
4.39644444444444	0.0292419356163975\\
4.39822222222222	0.0295945268084061\\
4.4	0.0284885174082419\\
4.40177777777778	0.0255202536647055\\
4.40711111111111	0.0096464662975535\\
4.40888888888889	0.010912324586478\\
4.41066666666667	0.0142947119135322\\
4.41244444444445	0.0212684921006598\\
4.41422222222222	0.0261868061006645\\
4.41777777777778	0.0328588544512094\\
4.42311111111111	0.0379250315315502\\
4.42488888888889	0.0410671537105678\\
4.42666666666667	0.0451691700482755\\
4.432	0.0638703995470777\\
4.43377777777778	0.0684248078951555\\
4.43555555555556	0.0717179995202777\\
4.43733333333333	0.0730581312806429\\
4.43911111111111	0.0721388961625138\\
4.44266666666667	0.0632312606887346\\
4.44444444444445	0.0573122259774443\\
4.448	0.0381806943226373\\
4.45333333333333	0.0076505500967663\\
4.45511111111111	0.00211081764988919\\
4.45866666666667	0.0154167716707185\\
4.46044444444444	0.0171959453076198\\
4.46222222222222	0.0231835090214538\\
4.464	0.0147815611958286\\
4.46577777777778	0.0259246820731569\\
4.46933333333333	0.0266648903212925\\
4.47111111111111	0.0283620415127395\\
4.47288888888889	0.0317252406742199\\
4.47466666666667	0.0370563783831912\\
4.47822222222222	0.0518273159594003\\
4.48533333333333	0.0846623810316629\\
4.48711111111111	0.0906877765137928\\
4.48888888888889	0.0947778496359213\\
4.49066666666667	0.0969055903436207\\
4.49244444444444	0.0969217160323694\\
4.49422222222222	0.0941302419067647\\
4.50488888888889	0.0703218448878218\\
4.50666666666667	0.0675325235071291\\
4.512	0.0621099165901597\\
4.51377777777778	0.0614849234221708\\
4.51555555555556	0.0591516202144078\\
4.52266666666667	0.0259629948438871\\
4.52444444444444	0.021659444529682\\
4.52622222222222	0.0214152131334018\\
4.528	0.0257156460074555\\
4.53333333333333	0.044215555360033\\
4.53511111111111	0.0489122535739597\\
4.53688888888889	0.0518499234712024\\
4.54044444444445	0.0542691289210175\\
4.54222222222222	0.0543963463805781\\
4.544	0.0538929986654324\\
4.54577777777778	0.0528506983306798\\
4.54755555555555	0.052774512825092\\
4.54933333333333	0.052243939284164\\
4.55111111111111	0.0502747842368656\\
4.55466666666667	0.0489410445245078\\
4.55822222222222	0.0493639158683479\\
4.56	0.0477699926831612\\
4.56177777777778	0.0451220216889361\\
4.56355555555556	0.0406909663274782\\
4.56533333333334	0.0346249977664108\\
4.56711111111111	0.0222179906797138\\
4.56888888888889	0.00516999421145314\\
4.57066666666667	0.00949070253872009\\
4.57422222222222	0.0341188418193923\\
4.57955555555555	0.0784974038513298\\
4.58133333333333	0.0888828480868646\\
4.58488888888889	0.101567871410374\\
4.58666666666667	0.104375414543821\\
4.58844444444444	0.104217040377179\\
4.59022222222222	0.101756003920539\\
4.592	0.0981180596766258\\
4.59555555555556	0.0883820350935807\\
4.59911111111111	0.0757075079619227\\
4.60266666666667	0.05956271955543\\
4.60444444444445	0.0495968205829094\\
4.60977777777778	0.0100460972310614\\
4.61155555555555	0.018545533366332\\
4.61688888888889	0.0672052180232505\\
4.62222222222222	0.108622061307106\\
4.624	0.107684002766586\\
4.62577777777778	0.109774903475483\\
4.62933333333334	0.11889225615575\\
4.63288888888889	0.125137004864115\\
4.63466666666667	0.126108119014386\\
4.63644444444445	0.123829609515219\\
4.63822222222222	0.118809982153014\\
4.64	0.11049621608317\\
4.64177777777778	0.0977459451926634\\
4.64888888888889	0.0326189455465808\\
4.65066666666667	0.0320109147778851\\
4.65244444444444	0.0415679418638106\\
4.65422222222222	0.0538870813056356\\
4.656	0.0622098420042931\\
4.65777777777778	0.0649791995162872\\
4.65955555555556	0.0653390080240577\\
4.66311111111111	0.06060609587486\\
4.66488888888889	0.0609852658589212\\
4.66666666666667	0.0663472169507386\\
4.66844444444445	0.0772303278597768\\
4.67377777777778	0.121729448984748\\
4.67555555555555	0.137323048882159\\
4.67733333333333	0.140526308217609\\
4.68088888888889	0.136068741113878\\
4.68266666666667	0.129580379099551\\
4.68444444444444	0.120332207340663\\
4.688	0.0958512060638945\\
4.69688888888889	0.029761795393707\\
4.70044444444445	0.00797715993025605\\
4.70222222222222	0.00247657212517183\\
4.70755555555555	0.0330878819592435\\
4.71111111111111	0.0484044602698042\\
4.71288888888889	0.0535775013661883\\
4.71466666666667	0.0569350861225466\\
4.71644444444444	0.0589001744527806\\
4.71822222222222	0.0576059188654021\\
4.72	0.0539309122832314\\
4.72177777777778	0.0488439940267895\\
4.72533333333334	0.0336826418105751\\
4.72711111111111	0.0301022039010839\\
4.72888888888889	0.0328236067090408\\
4.73244444444445	0.00317828414163657\\
4.736	0.0128474724289163\\
4.73777777777778	0.016064607946646\\
4.73955555555555	0.0167316469866101\\
4.74133333333333	0.0150818263766261\\
4.74311111111111	0.0149743508425288\\
4.74488888888889	0.0186737115652136\\
4.74844444444444	0.0319496560966428\\
4.752	0.0467350033156428\\
4.75377777777778	0.0521197827389237\\
4.75555555555556	0.0553822220187854\\
4.75733333333334	0.0559398057119047\\
4.75911111111111	0.0534932728467723\\
4.76266666666667	0.0449904949001159\\
4.76622222222222	0.032592553108703\\
4.768	0.0300670915289842\\
4.76977777777778	0.0307153599995438\\
4.77155555555555	0.033231436046691\\
4.77333333333333	0.0376163765424558\\
4.77866666666667	0.0536117082558576\\
4.78044444444444	0.0570648052108709\\
4.78222222222222	0.0595573329537302\\
4.78577777777778	0.0724728883023573\\
4.78755555555556	0.0726690001468739\\
4.78933333333334	0.0705448530635273\\
4.79111111111111	0.0647248191223575\\
4.79288888888889	0.0557829676388302\\
4.79822222222222	0.0221570776891546\\
4.8	0.0245668664746361\\
4.80177777777778	0.0359775030944469\\
4.80533333333333	0.0636566341085469\\
4.80711111111111	0.0734444002158128\\
4.80888888888889	0.0787527007752828\\
4.81066666666667	0.0798887284149572\\
4.81244444444444	0.0773422222046385\\
4.81422222222222	0.0718922368950068\\
4.816	0.0624603455698924\\
4.81955555555556	0.040747511549494\\
4.82133333333334	0.0325474339342513\\
4.82311111111111	0.0271116271977228\\
4.82488888888889	0.0239303538159312\\
4.82844444444445	0.0205426746349282\\
4.83022222222222	0.0170402466447506\\
4.832	0.0124169999195836\\
4.83377777777778	0.00601333679816918\\
4.84088888888889	0.0389640666788473\\
4.84266666666667	0.0444856848389286\\
4.84444444444444	0.048329300823351\\
4.84622222222222	0.0501322278777785\\
4.848	0.0497956368812211\\
4.84977777777778	0.0479189642280602\\
4.85333333333334	0.0416869081337445\\
4.86044444444445	0.0270899692346234\\
4.864	0.0169616428371668\\
4.86577777777778	0.0138016035976065\\
4.86755555555555	0.0153013405817539\\
4.87288888888889	0.0273762272721463\\
4.87466666666667	0.0287500481984004\\
4.87644444444445	0.0278336520349178\\
4.87822222222222	0.0257208916073104\\
4.88	0.0218071147308088\\
4.88355555555556	0.01023647054555\\
4.88533333333334	0.00708255355450049\\
4.88711111111111	0.00262362741635869\\
4.88888888888889	0.00708665147735843\\
4.89066666666667	0.00839760387410493\\
4.89244444444445	0.0194428852375381\\
4.896	0.0224272960884058\\
4.89955555555555	0.02725923448439\\
4.90311111111111	0.032982673199097\\
4.90488888888889	0.0336622075793258\\
4.90666666666667	0.0324912224506342\\
4.90844444444445	0.0291302207033119\\
4.912	0.0189952834778992\\
4.91377777777778	0.0183151225641502\\
4.91555555555556	0.0230854743484379\\
4.91911111111111	0.0402261127922579\\
4.92266666666667	0.050152465625132\\
4.92444444444445	0.0513852092002978\\
4.92622222222222	0.0485839558356851\\
4.928	0.0423838638926988\\
4.93333333333333	0.0146704446075354\\
4.93511111111111	0.0126646535949533\\
4.94044444444445	0.0248350690143049\\
4.94222222222222	0.0248521381757136\\
4.944	0.0131762392416661\\
4.94577777777778	0.00479900901522257\\
4.94755555555556	0.0164940630567294\\
4.95288888888889	0.0600926952036893\\
4.95466666666667	0.0688494828892097\\
4.95644444444445	0.0733992539888746\\
4.95822222222222	0.0729809414676161\\
4.96	0.0667923175525686\\
4.96177777777778	0.0549553984569258\\
4.96711111111111	0.00596387118437036\\
4.97244444444445	0.0444777738523641\\
4.97422222222222	0.0474149734046172\\
4.976	0.0444174116643516\\
4.97777777777778	0.0382233900335081\\
4.97955555555556	0.0260169569365232\\
4.98133333333334	0.0181767201427796\\
4.98311111111111	0.0289357744856211\\
4.98666666666667	0.065381077266121\\
4.98844444444445	0.0788297780855309\\
4.99022222222222	0.0862638293849045\\
4.992	0.0866680129767055\\
4.99377777777778	0.0912659123755439\\
4.99555555555555	0.0869602405596872\\
4.99733333333333	0.0623599277369529\\
4.99911111111111	0.0518858577090597\\
5.00088888888889	0.0648268317049734\\
5.00444444444445	0.10639898380224\\
5.00622222222222	0.121151961205065\\
5.008	0.126676680300875\\
5.00977777777778	0.12072999675361\\
5.01155555555556	0.102539071878557\\
5.01333333333334	0.0727690268666237\\
5.01511111111111	0.0349378449751114\\
5.01688888888889	0.022388491530748\\
5.02222222222222	0.147716739742492\\
5.024	0.172387934253809\\
5.02577777777778	0.181460278395257\\
5.02755555555555	0.172810947081892\\
5.03111111111111	0.120531389679513\\
5.03288888888889	0.118698529276536\\
5.03466666666667	0.173368004453053\\
5.03822222222222	0.369125671824023\\
5.04177777777778	0.577798173305158\\
5.04888888888889	0.942332627426953\\
5.05066666666667	0.849597221034319\\
5.05244444444444	0.732149790536596\\
5.05422222222222	0.664555046149577\\
5.05777777777778	0.477313877523088\\
5.06311111111111	0.171866164962349\\
5.06488888888889	0.115388525155229\\
5.06666666666667	0.115463240273133\\
5.07022222222222	0.168698021952796\\
5.072	0.177481707032751\\
5.07377777777778	0.167462186944299\\
5.07555555555556	0.141999100735394\\
5.07911111111111	0.0607803680089702\\
5.08088888888889	0.0192526775471968\\
5.08266666666667	0.0347435216758889\\
5.08444444444444	0.0733653210096605\\
5.08622222222222	0.102527287171281\\
5.088	0.12066072019979\\
5.08977777777778	0.126514740176702\\
5.09155555555555	0.121341785498942\\
5.09333333333333	0.106641619879952\\
5.09866666666667	0.0463858134953732\\
5.10044444444445	0.0561681359772095\\
5.10222222222222	0.0811649858861223\\
5.104	0.0863542773137596\\
5.10577777777778	0.0829421385354188\\
5.10755555555556	0.0834940951668592\\
5.10933333333334	0.0766006245561357\\
5.11111111111111	0.0634553934349285\\
5.11644444444444	0.0156601550405213\\
5.11822222222222	0.0208340015600328\\
5.12	0.0316628503518999\\
5.12177777777778	0.0395188897050254\\
5.12355555555555	0.041706087762087\\
5.12533333333333	0.0373102084327748\\
5.12711111111111	0.0275234331212033\\
5.12888888888889	0.0142073978268442\\
5.13066666666667	0.00455129471901117\\
5.136	0.0538209507401461\\
5.13777777777778	0.0643743322067003\\
5.13955555555556	0.0698919870663559\\
5.14133333333334	0.0696001863226385\\
5.14311111111111	0.0645474829302835\\
5.14488888888889	0.0556347165902089\\
5.152	0.00680235459914513\\
5.15377777777778	0.0139021515675779\\
5.15555555555556	0.0260449948840176\\
5.15733333333333	0.0246261920189852\\
5.15911111111111	0.018632972545582\\
5.16088888888889	0.0177289819824828\\
5.16266666666667	0.0187313960186621\\
5.16444444444445	0.023210782571585\\
5.16977777777778	0.0469948321727003\\
5.17155555555556	0.0520876003367228\\
5.17333333333334	0.0533744064769763\\
5.17511111111111	0.0509674284276613\\
5.17688888888889	0.046410923656385\\
5.18044444444444	0.0296913146872342\\
5.18222222222222	0.0208875128132107\\
5.184	0.0150338148575919\\
5.18577777777778	0.0153001916052773\\
5.18933333333333	0.0267792546761569\\
5.19111111111111	0.0285467284611016\\
5.19288888888889	0.0295805604087818\\
5.19466666666667	0.0287544220342717\\
5.19822222222222	0.026197259449031\\
5.20355555555556	0.022297846902493\\
5.20533333333334	0.0208941564171816\\
5.20711111111111	0.0101036241332331\\
5.20888888888889	0.00491309587983224\\
5.21066666666667	0.00421418859904676\\
5.21244444444444	0.010834722471607\\
5.21422222222222	0.0129794389122999\\
5.21777777777778	0.0206575111074052\\
5.21955555555556	0.023605240496412\\
5.22133333333333	0.0250489228980832\\
5.22311111111111	0.0245109707962889\\
5.22488888888889	0.0218100113626889\\
5.22844444444445	0.0147431227817059\\
5.23022222222222	0.014723863640441\\
5.232	0.0175598598535416\\
5.24088888888889	0.039942763911796\\
5.24444444444444	0.0466373966977294\\
5.24622222222222	0.0493359108227835\\
5.248	0.0512408716640742\\
5.24977777777778	0.0518852349296566\\
5.25155555555556	0.0509604708832434\\
5.25333333333333	0.0484027547085759\\
5.25511111111111	0.0434015049396272\\
5.26044444444445	0.0218405122980734\\
5.264	0.00586260897027557\\
5.26577777777778	0.0140058083536303\\
5.26933333333334	0.0235091867181261\\
5.27288888888889	0.0285365252435383\\
5.27466666666667	0.0330932524253384\\
5.27644444444444	0.0395513413129827\\
5.28	0.057631084442832\\
5.28355555555556	0.0749207605877658\\
5.28533333333333	0.0800157715021932\\
5.28711111111111	0.0818598890553268\\
5.28888888888889	0.0791622652758939\\
5.29066666666667	0.0725549855604761\\
5.29244444444445	0.0621549318760906\\
5.29777777777778	0.0204424620196839\\
5.29955555555556	0.0171746613990784\\
5.30133333333334	0.0275320290074283\\
5.30488888888889	0.0527147590148971\\
5.30666666666667	0.061930551880863\\
5.30844444444444	0.067950295323886\\
5.31022222222222	0.070602559618397\\
5.312	0.0702211692321804\\
5.31555555555556	0.0569001352995393\\
5.31733333333333	0.0560204763763785\\
5.31911111111111	0.0540466909186748\\
5.32444444444445	0.0398108682741167\\
5.328	0.0326555587721096\\
5.32977777777778	0.0316887836335304\\
5.33155555555556	0.0333605747478423\\
5.33511111111111	0.0426461355725145\\
5.33866666666667	0.0520978606950315\\
5.34044444444444	0.0536015180900904\\
5.34222222222222	0.0526269919204587\\
5.344	0.0493451372905902\\
5.34577777777778	0.0437690813379348\\
5.35288888888889	0.0155822850626564\\
5.35466666666667	0.0129302279416237\\
5.35644444444445	0.0118378230579488\\
5.36	0.0106888825910119\\
5.36177777777778	0.00900908527873057\\
5.36355555555556	0.00798908224816941\\
5.36533333333334	0.0107891523851649\\
5.36888888888889	0.0404109091914293\\
5.37066666666667	0.03754526112386\\
5.37244444444444	0.0400559470624735\\
5.376	0.0512833301766271\\
5.37777777777778	0.0555075963352323\\
5.37955555555556	0.0572965063393767\\
5.38133333333333	0.0574224750716823\\
5.38311111111111	0.0556572001861149\\
5.38488888888889	0.0520382718297867\\
5.38666666666667	0.046737990184063\\
5.39022222222222	0.0320021617946153\\
5.39555555555556	0.00641035359224773\\
5.39733333333334	0.013018292827212\\
5.40266666666667	0.0447060533642727\\
5.41155555555556	0.112041815377008\\
5.41511111111111	0.13123587326556\\
5.41688888888889	0.137010608993116\\
5.41866666666667	0.137961607131452\\
5.42044444444445	0.140057138855255\\
5.42222222222222	0.136927888638517\\
5.42755555555556	0.0879060678010575\\
5.42933333333334	0.0736544324638544\\
5.43111111111111	0.0631910199523062\\
5.43288888888889	0.0589960055306058\\
5.43466666666667	0.0611759344969478\\
5.43644444444444	0.0651288434561401\\
5.43822222222222	0.0679048701468048\\
5.44	0.0679387900323505\\
5.44177777777778	0.0635457256929932\\
5.44355555555556	0.0547928792857491\\
5.44711111111111	0.033144778494087\\
5.44888888888889	0.0322221533794291\\
5.45066666666667	0.0435607146332835\\
5.456	0.095159705411092\\
5.45777777777778	0.109147431904756\\
5.45955555555556	0.117724818989547\\
5.46133333333334	0.122741716400451\\
5.46311111111111	0.124401806740249\\
5.46488888888889	0.122676950278546\\
5.46666666666667	0.118938364591195\\
5.472	0.105096915013263\\
5.47377777777778	0.103324118238195\\
5.47555555555556	0.103960995802513\\
5.47733333333333	0.0912780168668945\\
5.47911111111111	0.0749437719774377\\
5.48266666666667	0.0477900336472672\\
5.48622222222222	0.0164237443626014\\
5.488	0.00756617844092133\\
5.49511111111111	0.0571912583321534\\
5.49688888888889	0.0662394339880592\\
5.50044444444444	0.0785194166995495\\
5.50577777777778	0.0963660664207069\\
5.50933333333333	0.104480936049729\\
5.51111111111111	0.105992493610792\\
5.51288888888889	0.103496559913221\\
5.51466666666667	0.0979242812030741\\
5.51644444444445	0.0898743472736285\\
5.52	0.0665950805671827\\
5.52533333333333	0.0276450790561213\\
5.52888888888889	0.00948601554449624\\
5.53244444444444	0.0321638072588648\\
5.536	0.041063364946929\\
5.53777777777778	0.0435428695610049\\
5.54844444444445	0.0535360964659191\\
5.55022222222222	0.0552667684851471\\
5.552	0.0557684204269506\\
5.55733333333333	0.0588680750583599\\
5.55911111111111	0.0584678632386684\\
5.56088888888889	0.0572924076055763\\
5.56266666666667	0.053229734691346\\
5.56622222222222	0.041182157358886\\
5.57155555555556	0.018383568315361\\
5.57333333333333	0.0158471917231857\\
5.57511111111111	0.0218479512914449\\
5.57866666666667	0.0412192233125204\\
5.58222222222222	0.0640967543965623\\
5.584	0.0662585093016972\\
5.58577777777778	0.0674201112330479\\
5.58755555555556	0.0697350450645828\\
5.58933333333333	0.0712822909441613\\
5.59111111111111	0.0721848889856993\\
5.59288888888889	0.0736856529913936\\
5.59466666666667	0.0768248811352237\\
5.59822222222222	0.0856127614079334\\
5.60177777777778	0.0959225847229739\\
5.60355555555556	0.0992778732500561\\
5.60533333333333	0.100628301761446\\
5.60711111111111	0.0997545884635294\\
5.60888888888889	0.0970857107532161\\
5.61066666666667	0.0921179296188974\\
5.61244444444445	0.0846377874222242\\
5.616	0.0659837047600291\\
5.62311111111111	0.0345112414897883\\
5.62488888888889	0.0294764186251868\\
5.62844444444444	0.0256017919374827\\
5.632	0.0225513217870592\\
5.63377777777778	0.0139311485478437\\
5.63555555555556	0.0243939273411158\\
5.63733333333333	0.0168112211918405\\
5.63911111111111	0.011866036925543\\
5.64088888888889	0.00557598392335379\\
5.64266666666667	0.00211535938530361\\
5.648	0.0292025322621399\\
5.65155555555556	0.04785928127124\\
5.65511111111111	0.0626532770811714\\
5.65688888888889	0.0669680157615815\\
5.65866666666667	0.0691743976692969\\
5.66044444444444	0.0691436105382337\\
5.66222222222222	0.0665708148673936\\
5.664	0.0623023101631226\\
5.66755555555556	0.0497705902182233\\
5.67111111111111	0.0377521229442976\\
5.67288888888889	0.0344032733993522\\
5.67466666666667	0.0334307792670288\\
5.67644444444445	0.0337742144378161\\
5.68	0.0353493827864853\\
5.68177777777778	0.0345367678922273\\
5.68355555555556	0.0322478786258529\\
5.68533333333333	0.0290504394043225\\
5.68711111111111	0.0240837055627026\\
5.68888888888889	0.0214695165772092\\
5.69066666666667	0.020396862720542\\
5.69244444444444	0.020714215816124\\
5.69422222222222	0.0214729328249419\\
5.696	0.0227339824589023\\
5.69777777777778	0.0227712037900467\\
5.69955555555556	0.0221318690890335\\
5.70133333333333	0.020841787166674\\
5.70311111111111	0.0181887706696635\\
5.70666666666667	0.0091413484815952\\
5.70844444444445	0.00387846388866109\\
5.71022222222222	0.00202280937260824\\
5.71377777777778	0.0110268574223333\\
5.71555555555556	0.0145229603520107\\
5.71733333333333	0.0165420158690708\\
5.72088888888889	0.0174787192207901\\
5.72266666666667	0.0151022148068165\\
5.72444444444444	0.0118850224339511\\
5.72622222222222	0.00969760577116219\\
5.728	0.00942985534778984\\
5.72977777777778	0.0133278619452319\\
5.73511111111111	0.0285711980338839\\
5.73688888888889	0.0313810743033187\\
5.73866666666667	0.0326507895067039\\
5.74044444444445	0.0307222543899215\\
5.74222222222222	0.034374567036064\\
5.744	0.0273999533709031\\
5.74577777777778	0.0145657004323603\\
5.74755555555556	0.0153315326533772\\
5.74933333333333	0.0268361791549445\\
5.76	0.125326267866374\\
5.76177777777778	0.13573756591315\\
5.76355555555556	0.142549727330234\\
5.76533333333333	0.145298164292189\\
5.76711111111111	0.144143695405731\\
5.76888888888889	0.139120162722737\\
5.77244444444445	0.12135529810287\\
5.77422222222222	0.111450989267777\\
5.776	0.104575500743152\\
5.77777777777778	0.0994044133869281\\
5.77955555555556	0.0968626382132847\\
5.78133333333333	0.0971753348953222\\
5.78666666666667	0.10101790249648\\
5.78844444444444	0.0995469210296456\\
5.79022222222222	0.0955386902549442\\
5.792	0.0893077422456052\\
5.79377777777778	0.0935191768765549\\
5.79555555555556	0.0938453473302623\\
5.79733333333333	0.0750203087763239\\
5.79911111111111	0.0631231241774266\\
5.80088888888889	0.0594059484700153\\
5.80266666666667	0.0581740856122401\\
5.80444444444445	0.0580684983024327\\
5.80622222222222	0.0569580401532548\\
5.808	0.0550913528956229\\
5.80977777777778	0.0524364403315118\\
5.81333333333333	0.0431772212955472\\
5.81688888888889	0.0305730871037291\\
5.82044444444444	0.0185583863090848\\
5.82222222222222	0.013735828669887\\
5.824	0.0106541095806314\\
5.82577777777778	0.0100659281682987\\
5.82755555555556	0.0138903736187466\\
5.82933333333333	0.0192528341925104\\
5.83111111111111	0.022198998955794\\
5.83644444444445	0.0350686625626544\\
5.84	0.0395531254586814\\
5.84533333333333	0.041337021469797\\
5.84711111111111	0.0539651714076221\\
5.84888888888889	0.0699693517892541\\
5.85066666666667	0.062931810199796\\
5.85244444444444	0.0539430466553164\\
5.85777777777778	0.0674264443814252\\
5.85955555555556	0.0703856170887995\\
5.86133333333333	0.0720195882131023\\
5.86311111111111	0.0719646846303768\\
5.86488888888889	0.0705222614809067\\
5.86666666666667	0.0678436826461244\\
5.86844444444445	0.0642369862883001\\
5.872	0.0543993299695593\\
5.87911111111111	0.0334997243533195\\
5.88266666666667	0.0286145406091229\\
5.88622222222222	0.0241768856814346\\
5.888	0.0227541542708742\\
5.89155555555556	0.0233767888279566\\
5.89333333333333	0.0225357294820476\\
5.89511111111111	0.0209633300940126\\
5.89688888888889	0.0182023934568782\\
5.89866666666667	0.0143082793078975\\
5.90044444444445	0.00308344503410396\\
5.90222222222222	0.00769824342703984\\
5.904	0.00755463035829607\\
5.90577777777778	0.00605119242762697\\
5.90933333333333	0.0169067174577293\\
5.91288888888889	0.0246347316403508\\
5.91466666666667	0.0264750384500765\\
5.91644444444444	0.0276723992490631\\
5.91822222222222	0.0279970408412176\\
5.92	0.0278142214250785\\
5.92355555555556	0.0250725671124812\\
5.92533333333333	0.0245975525467479\\
5.92888888888889	0.0249754488551623\\
5.93244444444445	0.0235147725081575\\
5.93422222222222	0.0244581570688958\\
5.936	0.0244596028581689\\
5.93777777777778	0.0240086372477144\\
5.93955555555556	0.0262997151446029\\
5.94311111111111	0.0349612000851209\\
5.95377777777778	0.065402265909146\\
5.95555555555556	0.0688098061972191\\
5.95911111111111	0.0809887605797321\\
5.96266666666667	0.0883050451256189\\
5.96444444444445	0.0899372592879786\\
5.96622222222222	0.0897160478879933\\
5.968	0.0867880762327395\\
5.96977777777778	0.0804778064777842\\
5.97333333333333	0.060382042458734\\
5.97866666666667	0.0245555073571211\\
5.98044444444444	0.0175220475703419\\
5.98222222222222	0.0184799087869187\\
5.98577777777778	0.0306150067552728\\
5.98755555555556	0.0330694395688163\\
5.99111111111111	0.0358487968536565\\
5.99288888888889	0.0356017601482677\\
5.99466666666667	0.0370440720118026\\
5.99644444444445	0.040350083186695\\
6	0.0512447455555538\\
6.00533333333333	0.0710377584665203\\
6.00711111111111	0.0712418800039529\\
6.00888888888889	0.0661608465873371\\
6.01066666666667	0.0688628494017358\\
6.01244444444444	0.0736239396183898\\
6.01422222222222	0.0688383062106652\\
6.016	0.0620932133523766\\
6.01955555555556	0.044472850706736\\
6.02311111111111	0.0224276188816077\\
6.02488888888889	0.00952857601560453\\
6.02666666666667	0.00416146889392266\\
6.032	0.0417980949451291\\
6.03555555555556	0.0597780176426426\\
6.03733333333333	0.065078397768989\\
6.03911111111111	0.0687923665543266\\
6.04088888888889	0.0704096910948202\\
6.04266666666667	0.0710341491824487\\
6.048	0.0673731478231758\\
6.04977777777778	0.0672489878812499\\
6.05155555555556	0.0686107188576948\\
6.05511111111111	0.0721395638918487\\
6.05688888888889	0.0725200907495847\\
6.05866666666667	0.0713044313665705\\
6.06044444444445	0.0775840952277562\\
6.06222222222222	0.0800784848570686\\
6.06577777777778	0.0447588801044674\\
6.06933333333333	0.0263804596661892\\
6.07111111111111	0.0197856026878291\\
6.07288888888889	0.017696049318964\\
6.07466666666667	0.0200957209299801\\
6.07822222222222	0.030076929432326\\
6.08177777777778	0.0417040893012768\\
6.08533333333333	0.0572554197609527\\
6.09244444444445	0.095228045277338\\
6.096	0.10708347012573\\
6.09777777777778	0.113395986895053\\
6.09955555555556	0.115705680821389\\
6.10133333333333	0.116507203933871\\
6.10311111111111	0.114199757453875\\
6.10488888888889	0.111037452422305\\
6.10666666666667	0.106752697411384\\
6.112	0.0903437498515132\\
6.11555555555556	0.129850365770722\\
6.11911111111111	0.0850523695260215\\
6.128	0.11276415632263\\
6.12977777777778	0.115727775302009\\
6.13155555555556	0.116097703784117\\
6.13333333333333	0.113841243960071\\
6.13511111111111	0.108974792224309\\
6.13866666666667	0.091905716005904\\
6.14755555555556	0.0377633559903643\\
6.14933333333333	0.0321035201513524\\
6.15644444444445	0.0159945585444561\\
6.15822222222222	0.0162429043521897\\
6.16	0.0220684079112132\\
6.16355555555556	0.0421556669256589\\
6.16533333333333	0.0526499243621998\\
6.16888888888889	0.0892598597337759\\
6.17066666666667	0.0863934418103405\\
6.17244444444444	0.0775921248580502\\
6.17422222222222	0.0779360144066139\\
6.176	0.0765994210642091\\
6.18133333333333	0.0676669581275249\\
6.18311111111111	0.0665277809920788\\
6.18488888888889	0.0665970907349411\\
6.18844444444445	0.069221038358446\\
6.19022222222222	0.0690733970411301\\
6.192	0.0663586720553475\\
6.19377777777778	0.0607203357449642\\
6.19555555555556	0.0533617432539764\\
6.19911111111111	0.0334219804714593\\
6.20266666666667	0.00948805239006134\\
6.20444444444444	0.00777956314394146\\
6.21511111111111	0.0661544492135135\\
6.21688888888889	0.0731485724738512\\
6.21866666666667	0.0777335988228742\\
6.22222222222222	0.0689084685061765\\
6.224	0.0749752666347554\\
6.22577777777778	0.075647415989831\\
6.22755555555556	0.0693674525372181\\
6.23111111111111	0.0515566873762019\\
6.23466666666667	0.0344038727844662\\
6.23644444444444	0.0291735888112328\\
6.23822222222222	0.0285877693186407\\
6.24177777777778	0.0308940352674263\\
6.24355555555556	0.0303231285995693\\
6.24533333333333	0.0275219105543947\\
6.24888888888889	0.0194796187735342\\
6.25066666666667	0.0190512398226943\\
6.25244444444445	0.0261016727510111\\
6.256	0.0477460363016995\\
6.25955555555556	0.0707836790113419\\
6.26133333333333	0.0789562244208142\\
6.26311111111111	0.0850202029491065\\
6.26488888888889	0.0891866834207136\\
6.26666666666667	0.0902349519547982\\
6.27022222222222	0.086347373434112\\
6.272	0.083313511270692\\
6.27555555555556	0.072977410119762\\
6.27733333333333	0.070234624897008\\
6.28088888888889	0.0603539919502403\\
6.28622222222222	0.0426397499152351\\
6.28977777777778	0.0308496368597311\\
6.29155555555556	0.0261678650176833\\
6.29333333333333	0.0233558251916719\\
6.29511111111111	0.0225651232438899\\
6.29688888888889	0.0227558239074099\\
6.30044444444444	0.0241672959566657\\
6.30577777777778	0.024066549177391\\
6.30755555555556	0.0252892940242546\\
6.31111111111111	0.0306266099975581\\
6.31466666666667	0.0343290501006877\\
6.31644444444445	0.0352882630667466\\
6.31822222222222	0.033981955391468\\
6.32	0.0320324829481464\\
6.32355555555556	0.0235140505238292\\
6.32533333333333	0.0191542125089583\\
6.32711111111111	0.0211683297541754\\
6.32888888888889	0.0208485005940204\\
6.33066666666667	0.00913928408065345\\
6.33244444444444	0.00390941839137682\\
6.336	0.0130813970918204\\
6.34133333333333	0.0269883986587303\\
6.34666666666667	0.0370662662183712\\
6.35022222222222	0.03998156606945\\
6.352	0.0398581996513983\\
6.35377777777778	0.0413595904989563\\
6.35555555555556	0.0439320781667156\\
6.35733333333333	0.0475577806530794\\
6.35911111111111	0.0525000428762787\\
6.36266666666667	0.0675070605065216\\
6.368	0.0797552487581257\\
6.36977777777778	0.0805411225978077\\
6.37155555555556	0.0794767563307666\\
6.37333333333333	0.0755655045446204\\
6.37866666666667	0.0522568867675659\\
6.38222222222222	0.0644206301379064\\
6.384	0.049792077705785\\
6.38577777777778	0.040161455747679\\
6.38755555555556	0.0409218350053919\\
6.38933333333333	0.0421994329296176\\
6.39111111111111	0.042320697768659\\
6.39288888888889	0.0395827603356942\\
6.39644444444444	0.0289108165596694\\
6.40177777777778	0.00877856895435514\\
6.40355555555556	0.00568555793734404\\
6.40711111111111	0.00524858379167981\\
6.40888888888889	0.00301945999045472\\
6.41066666666667	0.00260356360534431\\
6.41422222222222	0.0176964641424604\\
6.41955555555556	0.0453737112672208\\
6.42133333333333	0.0528760095848462\\
6.42311111111111	0.0584941080236234\\
6.42488888888889	0.0616911002637259\\
6.42666666666667	0.0626730970930218\\
6.42844444444444	0.0625112243580972\\
6.43022222222222	0.0630623824290701\\
6.432	0.0649599738036706\\
6.43377777777778	0.0785943926985695\\
6.43555555555556	0.100648075056689\\
6.43733333333333	0.100218706279989\\
6.43911111111111	0.0972551653721503\\
6.44266666666667	0.113137377861488\\
6.44444444444445	0.116726526455864\\
6.44622222222222	0.117631825481304\\
6.448	0.116270303357616\\
6.45155555555556	0.110925315251251\\
6.45333333333333	0.110486029959223\\
6.45511111111111	0.113378816651156\\
6.45688888888889	0.119050316636546\\
6.46222222222222	0.141619594887803\\
6.464	0.146255987928821\\
6.46577777777778	0.146942268509488\\
6.46755555555556	0.142274197446891\\
6.46933333333333	0.134737288904311\\
6.47111111111111	0.125358124371971\\
6.47466666666667	0.0932764628017395\\
6.48177777777778	0.0235396597083657\\
6.48355555555556	0.0151403736569335\\
6.48533333333333	0.0181274098677129\\
6.48711111111111	0.0300099118645853\\
6.48888888888889	0.0351080383177802\\
6.49066666666667	0.032793724099129\\
6.49244444444444	0.0357521672189165\\
6.49422222222222	0.0338887517405233\\
6.496	0.0308304439208307\\
6.50133333333333	0.0170855763545497\\
6.50311111111111	0.0146415747598034\\
6.50488888888889	0.0160198491812622\\
6.50844444444445	0.022832460358913\\
6.51022222222222	0.0241956925353364\\
6.512	0.0247040803558001\\
6.51377777777778	0.0243892850453378\\
6.51555555555556	0.021803274988244\\
6.51733333333333	0.0181499183054115\\
6.52266666666667	0.0022665019715653\\
6.52444444444444	0.00482565735993745\\
6.52622222222222	0.00942889604110775\\
6.52977777777778	0.0143168580287458\\
6.53155555555556	0.0153317404221447\\
6.53333333333333	0.0149314125502258\\
6.53511111111111	0.0152787069088447\\
6.53866666666667	0.019800317619552\\
6.54222222222222	0.0338002419800425\\
6.544	0.0346600606795278\\
6.54933333333333	0.042853355191891\\
6.55111111111111	0.0432699303693482\\
6.55288888888889	0.0432367363195816\\
6.55644444444444	0.0442129464321077\\
6.55822222222222	0.0458653162711222\\
6.56	0.049672414427274\\
6.56711111111111	0.0698033505992441\\
6.56888888888889	0.0726259713658877\\
6.57066666666667	0.0734436685081867\\
6.57244444444445	0.0729733523232596\\
6.576	0.0643346043519806\\
6.57777777777778	0.0595705650221277\\
6.58488888888889	0.0222396097839415\\
6.58844444444444	0.00578944986191843\\
6.59022222222222	0.00750418683845666\\
6.592	0.0130358803246189\\
6.59377777777778	0.0095244364604703\\
6.59555555555556	0.0148308050437329\\
6.59733333333334	0.00947752198220542\\
6.59911111111111	0.0250138998810563\\
6.60088888888889	0.025687869794897\\
6.60266666666667	0.0274266572199053\\
6.60444444444445	0.0298455186486528\\
6.60622222222222	0.0341614862315609\\
6.60977777777778	0.049396652187113\\
6.61866666666667	0.0946630541317539\\
6.62044444444444	0.0997828897652191\\
6.62222222222222	0.102762004492874\\
6.624	0.103734424086959\\
6.62577777777778	0.10344740878493\\
6.62755555555556	0.0997629091699075\\
6.62933333333334	0.0938951064696596\\
6.63466666666667	0.0827163269871782\\
6.63822222222222	0.0777519075405557\\
6.64	0.0761252397051813\\
6.64177777777778	0.0754488561185269\\
6.64355555555555	0.0742102624882399\\
6.64533333333333	0.0714734531276875\\
6.64711111111111	0.0697755225507777\\
6.64888888888889	0.067497411920872\\
6.65777777777778	0.022941950949452\\
6.65955555555556	0.017156833720545\\
6.66133333333334	0.0163385375697658\\
6.66311111111111	0.020607635030693\\
6.672	0.0498686957736361\\
6.67377777777778	0.0532062897681236\\
6.67555555555555	0.0555458554940067\\
6.67733333333333	0.0562016154747091\\
6.68088888888889	0.0548116193607342\\
6.68266666666667	0.0520675340614893\\
6.68444444444444	0.0475455844732799\\
6.68622222222222	0.0451450741357924\\
6.688	0.0436202205437866\\
6.68977777777778	0.0439100484754604\\
6.69155555555556	0.0451215687376632\\
6.69333333333334	0.0457731076377357\\
6.69511111111111	0.0452110520567963\\
6.69688888888889	0.0418460884575396\\
6.69866666666667	0.0358931462742582\\
6.70222222222222	0.00717558952975139\\
6.704	0.00717281864308461\\
6.70577777777778	0.0190863211073129\\
6.71288888888889	0.0859691086585919\\
6.71466666666667	0.0969626968821586\\
6.71644444444444	0.104276540724726\\
6.71822222222222	0.1090617025806\\
6.72	0.110032418615639\\
6.72177777777778	0.108298089144657\\
6.72355555555556	0.105042049370297\\
6.72888888888889	0.0896700220876347\\
6.73244444444445	0.0796137093058036\\
6.736	0.0632345507848413\\
6.73777777777778	0.0524791319981013\\
6.74311111111111	0.00708234057800539\\
6.74488888888889	0.0216354592359593\\
6.75022222222222	0.0746025331381439\\
6.75555555555556	0.115765083268897\\
6.75733333333334	0.1134049027883\\
6.75911111111111	0.113822161937673\\
6.76266666666667	0.12442705271031\\
6.76622222222222	0.135047569932674\\
6.768	0.137473679999243\\
6.76977777777778	0.136709734101025\\
6.77155555555555	0.131797863665653\\
6.77333333333333	0.12228135454118\\
6.77511111111111	0.108398386310959\\
6.78222222222222	0.0398410390663422\\
6.784	0.0391730884481021\\
6.78577777777778	0.0475102197694888\\
6.78755555555556	0.0591798767129319\\
6.78933333333334	0.0669768663586048\\
6.79111111111111	0.0689219641865968\\
6.79288888888889	0.0690977919704885\\
6.79466666666667	0.067716560044321\\
6.79644444444445	0.0675093314255264\\
6.79822222222222	0.0714311437894395\\
6.8	0.0798668047702371\\
6.80355555555555	0.107343254528452\\
6.80888888888889	0.154104865801699\\
6.81066666666667	0.154247749876866\\
6.81244444444444	0.149396128972082\\
6.81422222222222	0.146868616565765\\
6.816	0.140229582600153\\
6.81777777777778	0.131700642073092\\
6.82133333333334	0.108769201756811\\
6.82666666666667	0.0680463637595707\\
6.83377777777778	0.00860696698184071\\
6.83555555555555	0.00486641120174269\\
6.83911111111111	0.0303746799477338\\
6.84088888888889	0.0408385836156242\\
6.84444444444444	0.054839648180959\\
6.84622222222222	0.0592467874153009\\
6.848	0.0623793375940451\\
6.84977777777778	0.0642784543709745\\
6.85155555555556	0.0634937456158511\\
6.85333333333334	0.0600458638990773\\
6.85511111111111	0.055357017876478\\
6.85688888888889	0.0489913805549556\\
6.85866666666667	0.0409687264131264\\
6.86044444444445	0.0372161071739434\\
6.86222222222222	0.0399357204029762\\
6.86577777777778	0.00909569160199553\\
6.87111111111111	0.0238101870066494\\
6.87288888888889	0.026254543091099\\
6.87466666666667	0.0243934673693005\\
6.87822222222222	0.0149907211267788\\
6.88	0.0132266095643487\\
6.88177777777778	0.0180974017708202\\
6.88711111111111	0.0429337265149599\\
6.88888888888889	0.0487381355497618\\
6.89066666666667	0.0520953209867017\\
6.89244444444445	0.0518872900005292\\
6.89422222222222	0.0491388637607102\\
6.896	0.0444657678781297\\
6.89955555555555	0.030971268123789\\
6.90133333333333	0.0267843442172406\\
6.90311111111111	0.026195749200383\\
6.90488888888889	0.0293736492895569\\
6.912	0.0499359716470131\\
6.91555555555556	0.0542373807330812\\
6.91911111111111	0.0677460009548057\\
6.92088888888889	0.0686072758965821\\
6.92266666666667	0.0674429860424759\\
6.92444444444445	0.0621220483901048\\
6.92622222222222	0.0527199009092101\\
6.92977777777778	0.0262416262682876\\
6.93155555555555	0.0120771109708286\\
6.93333333333333	0.0165565084881507\\
6.93866666666667	0.0638863118711619\\
6.94044444444445	0.0749572452519089\\
6.94222222222222	0.0812603631954119\\
6.944	0.0827164422398283\\
6.94577777777778	0.0794202984816152\\
6.94755555555556	0.0727174956708012\\
6.94933333333334	0.0625511538355319\\
6.95288888888889	0.0375651042693761\\
6.95466666666667	0.0280741209432946\\
6.95644444444445	0.0225901672528579\\
6.95822222222222	0.0209595941406633\\
6.96	0.0208731141099889\\
6.96177777777778	0.0201199434916468\\
6.96355555555555	0.0169554202095874\\
6.96711111111111	0.00599078242679596\\
6.97066666666667	0.0254875057822979\\
6.976	0.0467770127523508\\
6.97777777777778	0.0501731460273049\\
6.97955555555556	0.0511470279011625\\
6.98133333333334	0.0495589764905837\\
6.98311111111111	0.0462985306000583\\
6.98844444444445	0.0303110907678565\\
6.99555555555555	0.0147580509281759\\
6.99733333333333	0.0125830579129307\\
6.99911111111111	0.0133769662011005\\
7.00088888888889	0.018636470254549\\
7.00444444444445	0.0307939070118479\\
7.00622222222222	0.0348117781585735\\
7.008	0.036463609689406\\
7.00977777777778	0.0352059133210645\\
7.01155555555556	0.031582501765417\\
7.01333333333334	0.026604806491747\\
7.01688888888889	0.012650464111033\\
7.02044444444445	0.00524310743440992\\
7.02222222222222	0.0117126032738462\\
7.024	0.0143025661328338\\
7.02577777777778	0.0244438926787076\\
7.02755555555555	0.025090700398426\\
7.03111111111111	0.0238636695674899\\
7.03288888888889	0.0249714722085983\\
7.03644444444445	0.0287486256312803\\
7.03822222222222	0.029904601260629\\
7.04	0.0289461252160734\\
7.04177777777778	0.0251958637964975\\
7.04355555555556	0.0203308500851413\\
7.04533333333334	0.0172526200850491\\
7.04711111111111	0.0209776690992314\\
7.05066666666667	0.0408408127929221\\
7.05244444444445	0.0506708792699122\\
7.05422222222222	0.0570844399887278\\
7.056	0.0612553016227757\\
7.05777777777778	0.0616749557565619\\
7.05955555555555	0.0574987913116622\\
7.06133333333333	0.0495553721073172\\
7.06311111111111	0.0382297018704136\\
7.06666666666667	0.0101014088983717\\
7.06844444444445	0.00726238594525697\\
7.07022222222222	0.0172593929085849\\
7.07377777777778	0.0291097340601176\\
7.07555555555556	0.0282591680355964\\
7.07911111111111	0.0046142612927369\\
7.08088888888889	0.010714536340469\\
7.08622222222222	0.0619329614386039\\
7.088	0.0747163231377854\\
7.08977777777778	0.0818611797235214\\
7.09155555555555	0.0826475774624846\\
7.09333333333333	0.0774821953367919\\
7.09511111111111	0.0661262368466673\\
7.09866666666667	0.0303216180543338\\
7.10044444444445	0.0116557557057178\\
7.10222222222222	0.01857032676795\\
7.104	0.035146848141796\\
7.10577777777778	0.047247569117399\\
7.10755555555556	0.0526254620101341\\
7.10933333333334	0.0511306129836129\\
7.11111111111111	0.0445898327850394\\
7.11466666666667	0.0186681483767615\\
7.11644444444444	0.0233686794016243\\
7.12177777777778	0.0792028389510122\\
7.12355555555555	0.0888656374806338\\
7.12533333333333	0.090937745592786\\
7.12711111111111	0.0952051089008457\\
7.12888888888889	0.089981526074677\\
7.13066666666667	0.0650635107446114\\
7.13244444444445	0.0531847042753597\\
7.13422222222222	0.0656794773130756\\
7.13955555555556	0.129429157017043\\
7.14133333333334	0.137242317407164\\
7.14311111111111	0.133019344769224\\
7.14488888888889	0.116102663236255\\
7.14666666666667	0.0861008533990102\\
7.15022222222222	0.0098093449061345\\
7.15555555555556	0.142596447990968\\
7.15733333333333	0.171451663407812\\
7.15911111111111	0.183711140047503\\
7.16088888888889	0.176326122387088\\
7.16266666666667	0.152962907915352\\
7.16444444444445	0.123768273802003\\
7.16622222222222	0.121318942041331\\
7.168	0.178170383422941\\
7.17155555555556	0.382663052531665\\
7.17511111111111	0.60155593302775\\
7.18222222222222	0.982445376829105\\
7.184	0.88623220321379\\
7.18577777777778	0.764845789719665\\
7.18755555555556	0.694197860199665\\
7.19111111111111	0.497289821847218\\
7.19644444444445	0.180738359150634\\
7.19822222222222	0.126502313892757\\
7.2	0.128641600859336\\
7.20355555555556	0.180000928069337\\
7.20533333333334	0.186504086655454\\
7.20711111111111	0.174215316755792\\
7.20888888888889	0.144990582256309\\
7.21422222222222	0.0207516418900262\\
7.216	0.0477240996992592\\
7.21777777777778	0.0878137426298053\\
7.21955555555556	0.117093029372548\\
7.22133333333333	0.134077714144599\\
7.22311111111111	0.138057959792786\\
7.22488888888889	0.129964846350632\\
7.22666666666667	0.111494687373018\\
7.23022222222222	0.0633363598619709\\
7.232	0.0508165678784529\\
7.23377777777778	0.0661960197408789\\
7.23555555555556	0.0959187711725349\\
7.23733333333334	0.100439463549616\\
7.23911111111111	0.0944255357450139\\
7.24088888888889	0.0931495769851871\\
7.24266666666667	0.0838529240257628\\
7.24444444444444	0.067955257540838\\
7.248	0.0285098401575468\\
7.24977777777778	0.0212601111753443\\
7.25511111111111	0.052738068174083\\
7.25688888888889	0.0541115775527246\\
7.25866666666667	0.0473087196812365\\
7.26044444444445	0.0346600657624236\\
7.26222222222222	0.0173286462437652\\
7.264	0.00711175041070078\\
7.26933333333334	0.06651834202491\\
7.27111111111111	0.0795352884257454\\
7.27288888888889	0.0864439541163229\\
7.27466666666667	0.0872620824093779\\
7.27644444444444	0.0812595182112972\\
7.27822222222222	0.0702538638483574\\
7.28177777777778	0.039107519655829\\
7.28533333333333	0.00846631813777066\\
7.28711111111111	0.0124786511807429\\
7.28888888888889	0.0257288937171722\\
7.29066666666667	0.0257512538418965\\
7.29244444444445	0.0200688795636381\\
7.29422222222222	0.0189926760918055\\
7.296	0.0202241515201642\\
7.29777777777778	0.0255948881442833\\
7.30311111111111	0.0558463128945412\\
7.30488888888889	0.0624078532947649\\
7.30666666666667	0.0654992199806692\\
7.30844444444444	0.0641686668196151\\
7.31022222222222	0.059078279567359\\
7.312	0.0509158256855393\\
7.31733333333333	0.0167836645619523\\
7.31911111111111	0.0123747798085105\\
7.32266666666667	0.026230395083374\\
7.32444444444445	0.0300399459067897\\
7.32622222222222	0.0328268367489066\\
7.328	0.0336433192495775\\
7.32977777777778	0.0329502302974696\\
7.33333333333334	0.0295059032998282\\
7.33866666666667	0.0216032949730511\\
7.34044444444444	0.00805725960455561\\
7.34222222222222	0.00627197569705373\\
7.344	0.00322929740563538\\
7.34577777777778	0.0076758125469496\\
7.35111111111111	0.0249600167053714\\
7.35288888888889	0.0283579664596161\\
7.35466666666667	0.02998440886822\\
7.35644444444445	0.0286332855575004\\
7.35822222222222	0.0246932192131553\\
7.36177777777778	0.013236836722907\\
7.36355555555556	0.0111196425806952\\
7.36533333333334	0.0150080992074955\\
7.37066666666667	0.0379339111395218\\
7.37422222222222	0.0475498169467841\\
7.37777777777778	0.0556162935882938\\
7.38133333333333	0.0598617590896637\\
7.38311111111111	0.0602076097050421\\
7.38488888888889	0.0588165906388731\\
7.38666666666667	0.0556642685396973\\
7.39022222222222	0.0432864290501165\\
7.39733333333334	0.013248235164248\\
7.40266666666667	0.0310024760990366\\
7.40622222222222	0.0409304146526352\\
7.40977777777778	0.0547567123555268\\
7.41688888888889	0.0890386141630941\\
7.41866666666667	0.0934063429517558\\
7.42044444444445	0.0948873783093482\\
7.42222222222222	0.0922714192985339\\
7.424	0.0848847703490705\\
7.42755555555556	0.0599645375108864\\
7.43111111111111	0.0313180948420211\\
7.43288888888889	0.025323628512318\\
7.43466666666667	0.0321316929561029\\
7.43822222222222	0.0560960755373436\\
7.44	0.0657417488802885\\
7.44177777777778	0.0717589055312438\\
7.44355555555556	0.0743424640115187\\
7.44533333333333	0.073124685490555\\
7.44888888888889	0.0583618580577792\\
7.45066666666667	0.0583472800352176\\
7.45244444444445	0.0553067321246381\\
7.456	0.0467702448150824\\
7.45955555555556	0.0402411928206838\\
7.46133333333334	0.0389141326978226\\
7.46311111111111	0.039718187082137\\
7.46488888888889	0.0426096459438554\\
7.46844444444444	0.0542589333061088\\
7.472	0.065102790795855\\
7.47377777777778	0.0673331371442707\\
7.47555555555556	0.0672881678693287\\
7.47733333333333	0.0649594151231341\\
7.47911111111111	0.0601339666160072\\
7.48622222222222	0.0324193071489667\\
7.488	0.0279873226976797\\
7.49511111111111	0.0157337275152258\\
7.49866666666667	0.00732560326078513\\
7.50044444444444	0.0160877519957943\\
7.50222222222222	0.0299502461881005\\
7.504	0.0266097574026567\\
7.50577777777778	0.0291200946588006\\
7.50933333333333	0.0423943462589733\\
7.51111111111111	0.0475465673306736\\
7.51288888888889	0.0509052440267759\\
7.51466666666667	0.0526900982174041\\
7.51644444444445	0.0522894217171519\\
7.51822222222222	0.0503485135059556\\
7.52	0.0459886422696911\\
7.52355555555556	0.0318735994065804\\
7.52888888888889	0.00539756661607882\\
7.53066666666667	0.0127653723581211\\
7.536	0.0440853588745327\\
7.54488888888889	0.11000090537766\\
7.54844444444445	0.131205248848577\\
7.55022222222222	0.138543312264023\\
7.55377777777778	0.142983039771266\\
7.55555555555556	0.139546071830601\\
7.56088888888889	0.0924057025599403\\
7.56266666666667	0.0776998460155909\\
7.56444444444444	0.0671131069802655\\
7.56622222222222	0.0626861906916396\\
7.568	0.0641265359760688\\
7.57155555555556	0.0703302847889624\\
7.57333333333333	0.0706349979884067\\
7.57511111111111	0.0659064301859686\\
7.57688888888889	0.0564872429117642\\
7.58044444444445	0.0309205036489395\\
7.58222222222222	0.0284289189262203\\
7.584	0.0417626474826562\\
7.58933333333333	0.0976165106452918\\
7.59111111111111	0.112495105214954\\
7.59288888888889	0.12158938103531\\
7.59466666666667	0.12556194993552\\
7.59644444444444	0.126460253404133\\
7.59822222222222	0.125039657520233\\
7.60177777777778	0.115588628201518\\
7.60533333333333	0.105856023236029\\
7.60711111111111	0.105603565062605\\
7.60888888888889	0.107316887031967\\
7.61955555555556	0.0180039902316551\\
7.62133333333333	0.0188395712549188\\
7.62666666666667	0.0565044700109283\\
7.63022222222222	0.0715230191262037\\
7.63555555555556	0.0834014952779221\\
7.63911111111111	0.0910934807784365\\
7.64266666666667	0.0990081673910304\\
7.64444444444445	0.100617940051286\\
7.64622222222222	0.0982700145794126\\
7.648	0.0925648062759201\\
7.64977777777778	0.0835160473739478\\
7.65333333333333	0.0578760111930805\\
7.65688888888889	0.0294131808532505\\
7.66044444444444	0.00993511347339293\\
7.66222222222222	0.0134789713387278\\
7.664	0.0274694376859195\\
7.66577777777778	0.0370166135776415\\
7.66755555555556	0.0414836043600992\\
7.66933333333333	0.044663278077806\\
7.67111111111111	0.046203466263286\\
7.67288888888889	0.0469731139417853\\
7.68	0.0548186359604195\\
7.68355555555556	0.0585002956397354\\
7.68533333333333	0.05846832524443\\
7.68888888888889	0.0563020013866407\\
7.69066666666667	0.0545805319532775\\
7.69422222222222	0.0496958001518415\\
7.69777777777778	0.0385538515740009\\
7.70133333333333	0.0253780436497841\\
7.70488888888889	0.0122772842439147\\
7.70666666666667	0.0137320571590678\\
7.71022222222222	0.0331988026334216\\
7.71555555555556	0.0662633427120092\\
7.71733333333333	0.0696225549851128\\
7.72088888888889	0.0727963572499206\\
7.72266666666667	0.0734724618635099\\
7.72622222222222	0.0730645903900395\\
7.728	0.0745289143026007\\
7.72977777777778	0.0775151035968769\\
7.73333333333333	0.0867965679808513\\
7.73688888888889	0.0964754657606512\\
7.73866666666667	0.0982672450349149\\
7.74044444444445	0.0981019842841988\\
7.74222222222222	0.0960310225307168\\
7.744	0.0908683551742619\\
7.74577777777778	0.0834865687792679\\
7.75288888888889	0.0451542391047148\\
7.75644444444444	0.0294962904727534\\
7.75822222222222	0.0250716490006937\\
7.76	0.0240252717736773\\
7.76355555555556	0.0231048297887746\\
7.76533333333333	0.0220036840851989\\
7.76711111111111	0.0100619369657302\\
7.76888888888889	0.0207416943231742\\
7.77066666666667	0.0118286164746486\\
7.77244444444445	0.0119999726284661\\
7.77422222222222	0.00730880278838342\\
7.776	0.00544999299863491\\
7.77777777777778	0.0098331652981436\\
7.78311111111111	0.0357587062593687\\
7.78666666666667	0.0533814757099869\\
7.78844444444444	0.061093224076366\\
7.79022222222222	0.0667392722250071\\
7.792	0.0691074320646976\\
7.79377777777778	0.0696067329422227\\
7.79555555555556	0.0681697294860406\\
7.79733333333333	0.0644097307124305\\
7.80088888888889	0.0521542835159146\\
7.80622222222222	0.0301057474068465\\
7.808	0.0276928316511409\\
7.80977777777778	0.0287201869824862\\
7.81333333333333	0.0324649837964124\\
7.81511111111111	0.0328120372347982\\
7.81688888888889	0.0315968276726082\\
7.81866666666667	0.0294293755209054\\
7.82044444444444	0.024032783961097\\
7.82222222222222	0.0201823408112425\\
7.824	0.0204290418867785\\
7.82577777777778	0.0215561813266767\\
7.82755555555556	0.0220800260207561\\
7.83111111111111	0.025087945690057\\
7.83288888888889	0.026017069946068\\
7.83466666666667	0.0254766510689421\\
7.83644444444445	0.0237028194804871\\
7.84	0.017557334263671\\
7.84355555555556	0.0100303006202189\\
7.84533333333333	0.00983994752271755\\
7.84711111111111	0.0113362366740226\\
7.85066666666667	0.0159359792349498\\
7.85422222222222	0.0165556593388523\\
7.856	0.0143367835849091\\
7.85955555555556	0.00790023314323918\\
7.86133333333333	0.00813215541237966\\
7.86311111111111	0.0130918410466307\\
7.86844444444445	0.0330196604894724\\
7.87022222222222	0.0366314890023176\\
7.872	0.0379021001828548\\
7.87377777777778	0.0352179345960444\\
7.87555555555556	0.0385614624563999\\
7.87733333333333	0.0300645150716861\\
7.87911111111111	0.0146486696343828\\
7.88088888888889	0.0142415805931293\\
7.88266666666667	0.0283447130102843\\
7.89333333333333	0.139933919094346\\
7.89511111111111	0.150232535172581\\
7.89688888888889	0.155724709396626\\
7.89866666666667	0.156422265364636\\
7.90044444444445	0.153281495886379\\
7.90222222222222	0.145929209820505\\
7.90577777777778	0.123796915998557\\
7.90755555555556	0.111740766514593\\
7.90933333333333	0.103402809643097\\
7.91111111111111	0.0972556287726078\\
7.91288888888889	0.0941328360123173\\
7.91466666666667	0.0944365354758681\\
7.91822222222222	0.0958971362839414\\
7.92	0.0952868373786586\\
7.92177777777778	0.0927424806744881\\
7.92355555555556	0.0871105661936618\\
7.92533333333333	0.0800287025542126\\
7.92711111111111	0.0830968329526591\\
7.92888888888889	0.0822439678820963\\
7.93066666666667	0.0662557746906884\\
7.93244444444445	0.0594091993038823\\
7.93422222222222	0.0585483149492667\\
7.93777777777778	0.05993463033181\\
7.93955555555556	0.0594266036787552\\
7.94133333333333	0.0568696736832521\\
7.94488888888889	0.0484223590221582\\
7.94844444444444	0.0369612744523877\\
7.952	0.0252642511084815\\
7.95377777777778	0.0206316186410618\\
7.95555555555556	0.0182879335493737\\
7.95733333333333	0.0177397419001046\\
7.95911111111111	0.0195408479072832\\
7.968	0.0469453918854974\\
7.96977777777778	0.0506788719949434\\
7.97155555555556	0.0527192752739296\\
7.97333333333333	0.0537774492990941\\
7.97511111111111	0.0538131449851704\\
7.97866666666667	0.0532677517806697\\
7.98044444444444	0.0670554530640999\\
7.98222222222222	0.0853122306437228\\
7.984	0.0784420531508978\\
7.98577777777778	0.0690852863311626\\
7.98933333333333	0.0795376187409325\\
7.99111111111111	0.0830283352122194\\
7.99288888888889	0.084493156444406\\
7.99466666666667	0.0837211664811868\\
7.99822222222222	0.077208912353111\\
8.00177777777778	0.0653133059238797\\
8.01244444444444	0.0240725985886456\\
8.01422222222222	0.0191130257828966\\
8.01777777777778	0.0117495657664648\\
8.01955555555556	0.00830327148069543\\
8.02133333333333	0.0067600079675465\\
8.02311111111111	0.00670861536796608\\
8.02666666666667	0.0076952401533994\\
8.02844444444445	0.00741996756737606\\
8.032	0.00606021347912744\\
8.03377777777778	0.0064649865581039\\
8.03555555555556	0.0166917380153677\\
8.03911111111111	0.0108406490794408\\
8.04266666666667	0.0152120319799174\\
8.04622222222222	0.0172622356519838\\
8.048	0.0169912510481076\\
8.05511111111111	0.0126262312839742\\
8.05688888888889	0.0119714232766661\\
8.05866666666667	0.0120365482043709\\
8.06044444444445	0.0125904059524053\\
8.06577777777778	0.0171135755380902\\
8.06933333333334	0.023735732752268\\
8.07111111111111	0.0263266396357942\\
8.08177777777778	0.0496843351376164\\
8.08711111111111	0.0597234364148029\\
8.08888888888889	0.0615278192653825\\
8.09422222222222	0.0751151122253795\\
8.096	0.0774479493475937\\
8.09777777777778	0.0784778667668817\\
8.09955555555556	0.0774052206636604\\
8.10133333333334	0.0737403466619071\\
8.10311111111111	0.0681604984233282\\
8.10666666666667	0.0513750622987352\\
8.11022222222222	0.033164151670686\\
8.112	0.0281877882728665\\
8.11377777777778	0.0269109620412884\\
8.11555555555556	0.0291481476099626\\
8.11911111111111	0.0350513680486095\\
8.12266666666667	0.0349732434673236\\
8.12444444444445	0.0343958904012389\\
8.12622222222222	0.032356041664098\\
8.128	0.0328142138552074\\
8.12977777777778	0.0361699366392223\\
8.13333333333333	0.0476031723373609\\
8.13688888888889	0.0608934294612702\\
8.13866666666667	0.0653357818572253\\
8.14044444444444	0.0646107575311419\\
8.14222222222222	0.0585838592895733\\
8.144	0.0612324294165809\\
8.14577777777778	0.0666524740619927\\
8.14755555555556	0.0622405706272922\\
8.14933333333333	0.0566448719393762\\
8.15288888888889	0.0416568609889403\\
8.15822222222222	0.012270561735118\\
8.16	0.0106702398905121\\
8.16177777777778	0.0193926791067796\\
8.16711111111111	0.0500751047125938\\
8.16888888888889	0.056909429831304\\
8.17066666666667	0.0610394736480977\\
8.17244444444444	0.06337093006983\\
8.17422222222222	0.0643882311473476\\
8.176	0.0649066597209469\\
8.17955555555556	0.0610175703256814\\
8.18133333333333	0.0615366978067371\\
8.18488888888889	0.0665284598670901\\
8.18844444444445	0.0719777031880184\\
8.19022222222222	0.0724568502030323\\
8.192	0.0709312671811766\\
8.19377777777778	0.0772096102239352\\
8.19555555555556	0.0790437356778142\\
8.19911111111111	0.0425173699262196\\
8.20266666666667	0.0256116194883695\\
8.20444444444444	0.0208829984288812\\
8.20622222222222	0.0203959416414818\\
8.208	0.0221668207273176\\
8.20977777777778	0.0252804783162013\\
8.21333333333333	0.0287213889624738\\
8.21511111111111	0.0318211269552826\\
8.21688888888889	0.037050097084613\\
8.22044444444445	0.0533768137682067\\
8.22577777777778	0.0829925046807389\\
8.23111111111111	0.103233371605008\\
8.23288888888889	0.105895639374669\\
8.23466666666667	0.106885614426535\\
8.23644444444444	0.105452516993726\\
8.23822222222222	0.103373230156095\\
8.24	0.100520285257144\\
8.24533333333333	0.0900714895088299\\
8.24888888888889	0.129540370089263\\
8.25244444444445	0.0876784936381085\\
8.256	0.0947762717562348\\
8.25955555555556	0.103400835487271\\
8.26311111111111	0.107921457773262\\
8.26488888888889	0.107644940449088\\
8.26666666666667	0.105563718387359\\
8.26844444444444	0.101084753725754\\
8.272	0.0859831593023728\\
8.28088888888889	0.0369825958903327\\
8.28266666666667	0.0324057510123126\\
8.28977777777778	0.0214051298846591\\
8.29155555555556	0.0215361538726597\\
8.29333333333333	0.025552891627207\\
8.29511111111111	0.0326146682071702\\
8.29866666666667	0.0525835774614798\\
8.30222222222222	0.0862483600776365\\
8.304	0.083431133084833\\
8.30577777777778	0.0749815043239686\\
8.30755555555556	0.0748646749487918\\
8.30933333333333	0.0728208216977713\\
8.31466666666667	0.0620338595485492\\
8.31644444444445	0.0610575843505998\\
8.31822222222223	0.0614577217875478\\
8.32	0.0632323540494291\\
8.32177777777778	0.0641976079531865\\
8.32355555555556	0.0643603084413513\\
8.32533333333333	0.0624487413217771\\
8.32711111111111	0.0576067770483242\\
8.32888888888889	0.0507784959835043\\
8.33244444444444	0.0311368249493071\\
8.33422222222222	0.0186439133631495\\
8.336	0.00958227144973378\\
8.33777777777778	0.0113841364036951\\
8.34666666666667	0.0565508930378655\\
8.35022222222223	0.0682136848087822\\
8.352	0.0716363177962123\\
8.35555555555556	0.0601979907706003\\
8.35733333333333	0.0656408813144935\\
8.35911111111111	0.0658775158578742\\
8.36266666666667	0.0507315777615958\\
8.36622222222222	0.0337624125136955\\
8.368	0.0282609421852626\\
8.36977777777778	0.0262967104904455\\
8.37155555555556	0.0281459940680868\\
8.37333333333333	0.0315123744015828\\
8.37511111111111	0.0339771738844377\\
8.37688888888889	0.0340146827783094\\
8.37866666666667	0.032133664630674\\
8.38044444444445	0.0288142581431678\\
8.38222222222223	0.0244009847637869\\
8.384	0.0225488455524996\\
8.38577777777778	0.0266535145412377\\
8.38755555555556	0.0339742377260421\\
8.38933333333333	0.0432423633914958\\
8.39288888888889	0.0644571532548426\\
8.39644444444444	0.0773041814576061\\
8.39822222222222	0.0806500503701173\\
8.4	0.0814717096392705\\
8.40177777777778	0.0797649958052453\\
8.40533333333333	0.0745946903968573\\
8.40888888888889	0.0634576063274999\\
8.41066666666667	0.0626605801792266\\
8.41244444444445	0.0602706493301994\\
8.416	0.0535652375553433\\
8.42844444444444	0.0272243379811208\\
8.43377777777778	0.0203691738008267\\
8.43911111111111	0.0176058531046053\\
8.44088888888889	0.0180417419107712\\
8.44977777777778	0.0232864212170867\\
8.45155555555556	0.0224000402711155\\
8.45333333333333	0.0209552969887525\\
8.45511111111111	0.0189510594053957\\
8.45866666666667	0.0134121415946673\\
8.46044444444444	0.0147503934888569\\
8.46222222222222	0.0132126612026013\\
8.464	0.00541107873431201\\
8.46577777777778	0.0120813490203773\\
8.47644444444445	0.0227549366865034\\
8.47822222222223	0.0243204294260337\\
8.48177777777778	0.0263206849220552\\
8.48533333333333	0.0296278969371997\\
8.48711111111111	0.0329100635893269\\
8.48888888888889	0.0373502860845001\\
8.49244444444444	0.0495162363694028\\
8.496	0.0631041155026821\\
8.50133333333333	0.0752636003859983\\
8.50311111111111	0.0765615132618649\\
8.50488888888889	0.0761840608479041\\
8.50666666666667	0.0731453816013357\\
8.50844444444445	0.0681144511213532\\
8.512	0.0551443020216844\\
8.51555555555556	0.067701917961962\\
8.51733333333333	0.0514236899230518\\
8.51911111111111	0.0392359673566993\\
8.52444444444444	0.0388040359508075\\
8.52622222222222	0.0369024652508507\\
8.52977777777778	0.0293643841106821\\
8.53333333333333	0.0199240138136858\\
8.53688888888889	0.0111937033094414\\
8.53866666666667	0.00899038414388542\\
8.54044444444445	0.00878057448452907\\
8.54222222222223	0.0111534227769212\\
8.544	0.0158651464416764\\
8.54755555555556	0.0291977179547125\\
8.55288888888889	0.0515462131590141\\
8.55466666666667	0.0572063800099585\\
8.55644444444444	0.0611389747573554\\
8.55822222222222	0.0624960809370698\\
8.56177777777778	0.061503998991558\\
8.56355555555556	0.061495291073431\\
8.56533333333334	0.0629353551749894\\
8.56711111111111	0.0746179688207036\\
8.56888888888889	0.0939194461296893\\
8.57066666666667	0.0937293375801573\\
8.57244444444445	0.0907989276011953\\
8.57422222222222	0.0974785532041409\\
8.576	0.102207109658419\\
8.57777777777778	0.104556371146746\\
8.57955555555556	0.104375759495806\\
8.58133333333333	0.10306125771508\\
8.58311111111111	0.100851270900382\\
8.58488888888889	0.099493692087357\\
8.58666666666667	0.101347796671686\\
8.58844444444444	0.106745743875418\\
8.59022222222222	0.113795563193559\\
8.59555555555556	0.13948473213528\\
8.59733333333334	0.144218615504791\\
8.59911111111111	0.145648674059032\\
8.60088888888889	0.142236194920244\\
8.60266666666667	0.136111752469606\\
8.60444444444445	0.127412586547951\\
8.608	0.0979510404925072\\
8.61511111111111	0.0297052666148474\\
8.61688888888889	0.0175898698789858\\
8.61866666666667	0.01408537796895\\
8.62044444444444	0.0274763578180242\\
8.62222222222222	0.0353873101217523\\
8.624	0.0309429049180316\\
8.62577777777778	0.0332100764341909\\
8.62755555555556	0.0327708049466757\\
8.62933333333334	0.031017346814167\\
8.63644444444445	0.0183223873228577\\
8.63822222222222	0.0186490846277465\\
8.64355555555556	0.0258233877564003\\
8.64533333333333	0.0263691482475892\\
8.64711111111111	0.0251015603339759\\
8.64888888888889	0.0221717805307833\\
8.65066666666667	0.0183062992907281\\
8.65422222222222	0.00796426536137318\\
8.656	0.00798266172030893\\
8.65955555555556	0.0202339711051849\\
8.66133333333334	0.024566284545223\\
8.66311111111111	0.0269400749073583\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.66311111111111	0.0269400749073583\\
8.66488888888889	0.0279683666536243\\
8.66666666666667	0.0272702762431649\\
8.67022222222222	0.021416619130477\\
8.67377777777778	0.0144970676691223\\
8.67555555555556	0.0143193573395024\\
8.67733333333333	0.0179163584074544\\
8.67911111111111	0.0237700488831862\\
8.68266666666667	0.0314825792860987\\
8.68444444444444	0.0342050548305899\\
8.68977777777778	0.0378996912051122\\
8.69155555555556	0.0402187553232594\\
8.69333333333334	0.0442114231141311\\
8.70222222222222	0.0713732327147234\\
8.704	0.0734216045480949\\
8.70577777777778	0.0732361399004766\\
8.70755555555556	0.0700723910462919\\
8.70933333333333	0.0654978676158251\\
8.71111111111111	0.059336575934374\\
8.71466666666667	0.0397929304779083\\
8.72	0.00790548194317608\\
8.72177777777778	0.00257142961280721\\
8.72533333333334	0.0163112892384376\\
8.72711111111111	0.020087345905214\\
8.72888888888889	0.0268076084271165\\
8.73066666666667	0.016429079315067\\
8.73244444444445	0.024300669348353\\
8.73422222222222	0.0244365717003916\\
8.736	0.025279557262138\\
8.73777777777778	0.0272446022413959\\
8.73955555555556	0.0307913934810209\\
8.74133333333333	0.0363658879419653\\
8.74488888888889	0.052161912440031\\
8.752	0.0863391224912924\\
8.75555555555556	0.0985832671240345\\
8.75733333333334	0.101850362850534\\
8.75911111111111	0.102573240312388\\
8.76088888888889	0.100166873430307\\
8.76266666666667	0.0960139842499785\\
8.76444444444445	0.09295457914887\\
8.77333333333333	0.0698154634168233\\
8.77866666666667	0.0621335262956286\\
8.78044444444444	0.0618917626444713\\
8.78222222222222	0.0605978339320856\\
8.78933333333334	0.0231997547187284\\
8.79111111111111	0.0174848873844802\\
8.79288888888889	0.0173657760511077\\
8.79466666666667	0.0229948784744032\\
8.79822222222222	0.0382927530855319\\
8.80177777777778	0.0509590850725488\\
8.80355555555556	0.0554283122900543\\
8.80533333333333	0.057580028030312\\
8.80711111111111	0.0587643063342327\\
8.80888888888889	0.0593058072812909\\
8.81066666666667	0.0587569774404884\\
8.81244444444444	0.0571187118293217\\
8.81422222222222	0.0564885368347845\\
8.816	0.0543233592407226\\
8.81777777777778	0.0503955092399053\\
8.82133333333334	0.0463169300944237\\
8.82488888888889	0.0465182740563073\\
8.82666666666667	0.0452065178293068\\
8.82844444444445	0.0433585416738715\\
8.83022222222222	0.0403349845917162\\
8.832	0.0347254886716755\\
8.83377777777778	0.02322760508698\\
8.83555555555556	0.00801858930425325\\
8.83733333333333	0.00940327531176521\\
8.83911111111111	0.0197889435226131\\
8.84266666666667	0.0481743367250225\\
8.848	0.0904798119618349\\
8.84977777777778	0.0993234543508734\\
8.85155555555556	0.105911190802232\\
8.85333333333334	0.109181789993368\\
8.85511111111111	0.109826563401963\\
8.85688888888889	0.108223867498914\\
8.85866666666667	0.10357921944426\\
8.86577777777778	0.0762919030650693\\
8.87111111111111	0.0497972370702655\\
8.87644444444445	0.00809199905056346\\
8.87822222222222	0.0159003471044592\\
8.88355555555556	0.066106679785598\\
8.88533333333334	0.0795538846249961\\
8.88888888888889	0.109596885418902\\
8.89066666666667	0.109960980939828\\
8.89244444444445	0.112644620219957\\
8.89777777777778	0.125523470063257\\
8.89955555555556	0.127642311686952\\
8.90133333333333	0.128055521916043\\
8.90311111111111	0.12579701036822\\
8.90488888888889	0.120566834925587\\
8.90666666666667	0.11209029124489\\
8.90844444444445	0.099607757199923\\
8.91555555555556	0.0378263212904919\\
8.91733333333334	0.0360940670885803\\
8.91911111111111	0.0434383135568659\\
8.92088888888889	0.0545638221044626\\
8.92266666666667	0.0623096496696789\\
8.92444444444445	0.064604728415361\\
8.92622222222222	0.0647583848812587\\
8.92977777777778	0.0609752569892983\\
8.93155555555556	0.0617717778983433\\
8.93333333333333	0.0671301529849622\\
8.93511111111111	0.0773961770174836\\
8.94044444444445	0.119997347157913\\
8.94222222222222	0.13549824263178\\
8.944	0.139583394887175\\
8.94755555555556	0.137244134178658\\
8.94933333333334	0.13241359839563\\
8.95111111111111	0.124661583195476\\
8.95466666666667	0.102038680785135\\
8.96711111111111	0.00919003363868853\\
8.96888888888889	0.0035903191867952\\
8.97422222222222	0.0365121717231105\\
8.97777777777778	0.0515340614245758\\
8.97955555555556	0.0568300224802805\\
8.98133333333334	0.0601192805182436\\
8.98311111111111	0.0618397384895637\\
8.98488888888889	0.0609922904947311\\
8.98666666666667	0.0569603943332808\\
8.98844444444445	0.0512528782747808\\
8.992	0.0348729631969924\\
8.99377777777778	0.0310297559381247\\
8.99555555555556	0.0332583715055463\\
8.99911111111111	0.00516878432694767\\
9.00266666666667	0.0148277424204792\\
9.00444444444445	0.0177164387658912\\
9.00622222222222	0.0179521534457443\\
9.008	0.0159258548060599\\
9.00977777777778	0.0146481142850838\\
9.01155555555556	0.0166042877619859\\
9.01333333333334	0.0227267905330812\\
9.01866666666667	0.0457812828542714\\
9.02044444444445	0.0514230899501804\\
9.02222222222222	0.0546773204284001\\
9.024	0.0555586282801279\\
9.02577777777778	0.0539758906725076\\
9.02755555555556	0.0508446487748593\\
9.02933333333333	0.0458661681767296\\
9.03111111111111	0.0393811748145936\\
9.03288888888889	0.0348040833336611\\
9.03466666666667	0.0323748989541137\\
9.03644444444445	0.0327811813101775\\
9.03822222222222	0.0359932355078776\\
9.04177777777778	0.0455606183061903\\
9.04533333333334	0.0557067547644898\\
9.04888888888889	0.0621916578005646\\
9.05244444444445	0.0748681867997583\\
9.05422222222222	0.0753402536471448\\
9.056	0.0728722897517713\\
9.05777777777778	0.0673928516035112\\
9.05955555555556	0.0582722506141025\\
9.06488888888889	0.021983223022449\\
9.06666666666667	0.0247889875883764\\
9.07022222222222	0.0530427526723045\\
9.072	0.0665024036776884\\
9.07377777777778	0.0763318264649655\\
9.07555555555556	0.082057367589929\\
9.07733333333334	0.0829734648123974\\
9.07911111111111	0.0801202258839879\\
9.08088888888889	0.0742820604997405\\
9.088	0.0368927881760293\\
9.08977777777778	0.031901531015464\\
9.09155555555556	0.0291881400919287\\
9.09333333333333	0.0274910740149323\\
9.09511111111111	0.0249567347784527\\
9.09688888888889	0.0207768204586571\\
9.10044444444445	0.00792726887189232\\
9.10755555555556	0.0423177486380446\\
9.10933333333334	0.0482862038700169\\
9.11111111111111	0.0524043651762121\\
9.11288888888889	0.054054966176345\\
9.11466666666667	0.0533755165479235\\
9.11644444444445	0.0516846333366772\\
9.12	0.0442744259379211\\
9.12711111111111	0.028716769149959\\
9.13244444444445	0.0142588433088982\\
9.13422222222222	0.0149157488078586\\
9.14133333333334	0.0302245126120511\\
9.14311111111111	0.0301507302555883\\
9.14488888888889	0.027955076753269\\
9.14666666666667	0.023666930197102\\
9.15022222222222	0.0121632023731344\\
9.152	0.00958979211446831\\
9.15377777777778	0.00351422813661983\\
9.15733333333333	0.00950408533992686\\
9.15911111111111	0.0217701834498918\\
9.16444444444445	0.0267768615190711\\
9.168	0.0322662207941526\\
9.16977777777778	0.0349541125352886\\
9.17155555555556	0.0359066750257639\\
9.17333333333334	0.0349194678136442\\
9.17511111111111	0.0308897306427127\\
9.17866666666667	0.0201582939959444\\
9.18044444444445	0.0180337818799892\\
9.18222222222222	0.0230902436887739\\
9.18577777777778	0.0417712017765517\\
9.18933333333333	0.0535865703574281\\
9.19111111111111	0.0544578364953807\\
9.19288888888889	0.0512587269889373\\
9.19466666666667	0.0454803211581414\\
9.19644444444445	0.036519156447067\\
9.2	0.0147899140985714\\
9.20177777777778	0.0102983708287461\\
9.20355555555556	0.013663567013527\\
9.20533333333334	0.0182439047001246\\
9.20711111111111	0.0246166452313403\\
9.20888888888889	0.0250303233514693\\
9.21066666666667	0.0129137047705683\\
9.21244444444445	0.00380985251402066\\
9.21422222222222	0.0153122106623655\\
9.21955555555556	0.0592368915483341\\
9.22133333333333	0.0692490665839998\\
9.22311111111111	0.0747427901484485\\
9.22488888888889	0.0749623879362957\\
9.22666666666667	0.0693663233414341\\
9.22844444444445	0.0581293151644928\\
9.232	0.024612001413292\\
9.23377777777778	0.00798820078086138\\
9.23555555555556	0.0165815689108157\\
9.23733333333334	0.0317339063750772\\
9.23911111111111	0.0424486406559801\\
9.24088888888889	0.0456347600051501\\
9.24266666666667	0.0430580384876436\\
9.24444444444445	0.0374082511920584\\
9.24622222222222	0.026414675982636\\
9.248	0.0199274234876583\\
9.24977777777778	0.0298096238492782\\
9.25333333333333	0.0649121960648031\\
9.25511111111111	0.0780740617153697\\
9.25688888888889	0.0851693258902735\\
9.25866666666667	0.0853791218379101\\
9.26044444444445	0.0897444245652359\\
9.26222222222222	0.0853056790804914\\
9.264	0.0613050728169533\\
9.26577777777778	0.0522425736986989\\
9.26755555555556	0.0676312978831675\\
9.27111111111111	0.111247957332736\\
9.27288888888889	0.126557885188127\\
9.27466666666667	0.131674079110805\\
9.27644444444445	0.125345340322887\\
9.27822222222222	0.107014187944777\\
9.28	0.0763397861892336\\
9.28177777777778	0.0377106959797793\\
9.28355555555556	0.0243810216709015\\
9.28888888888889	0.149535862555769\\
9.29066666666667	0.175280947968826\\
9.29244444444445	0.184767325528881\\
9.29422222222222	0.175566157596467\\
9.29777777777778	0.121192962662075\\
9.29955555555556	0.119239117196976\\
9.30133333333334	0.175825549419219\\
9.30488888888889	0.376748801007178\\
9.30844444444445	0.590038507097262\\
9.31555555555556	0.960532073318713\\
9.31733333333333	0.866279008122671\\
9.31911111111111	0.747146066428353\\
9.32088888888889	0.678694749086734\\
9.32444444444445	0.486235553440011\\
9.32977777777778	0.17521387775124\\
9.33155555555556	0.118580829243733\\
9.33333333333334	0.118516876825694\\
9.33688888888889	0.172084833708269\\
9.33866666666667	0.180812700327959\\
9.34044444444445	0.170761361351278\\
9.34222222222222	0.144381683734686\\
9.34577777777778	0.0626580625887243\\
9.34755555555556	0.0204605882036262\\
9.34933333333333	0.0342593387235439\\
9.35111111111111	0.0734087352747714\\
9.35288888888889	0.103223509191885\\
9.35466666666667	0.121243206460061\\
9.35644444444445	0.126772892562848\\
9.35822222222222	0.121033728258809\\
9.36	0.105666354439478\\
9.36355555555556	0.0626223875785676\\
9.36533333333334	0.0487594914228708\\
9.36711111111111	0.0603385732675967\\
9.36888888888889	0.085820957782893\\
9.37066666666667	0.0895796795234176\\
9.37244444444445	0.0853436189752941\\
9.37422222222222	0.0853490671441932\\
9.376	0.0781493087439777\\
9.37777777777778	0.0644602726843431\\
9.38311111111111	0.0139551054336913\\
9.38488888888889	0.0199186489432321\\
9.38666666666667	0.031414429399014\\
9.38844444444445	0.0394092215913879\\
9.39022222222222	0.0411872274382397\\
9.392	0.0359827562481811\\
9.39377777777778	0.0254317183943726\\
9.39555555555556	0.0109746153906407\\
9.39733333333334	0.00721345807863827\\
9.40266666666667	0.056792499884434\\
9.40444444444445	0.0673105059993553\\
9.40622222222222	0.0719183329859376\\
9.408	0.0714142176315065\\
9.40977777777778	0.0656510838522841\\
9.41155555555556	0.0557776046312739\\
9.41866666666667	0.00271742779820983\\
9.42044444444445	0.0125220356087432\\
9.42222222222222	0.0250112320346396\\
9.424	0.0235122885706787\\
9.42577777777778	0.0177098173963657\\
9.42755555555556	0.0149817529357286\\
9.42933333333334	0.0150221448596817\\
9.43111111111111	0.0204957513650754\\
9.43644444444445	0.0475887798835011\\
9.43822222222222	0.0525852693609501\\
9.44	0.0543294236800875\\
9.44177777777778	0.0525995060297184\\
9.44355555555556	0.0476132698790117\\
9.44711111111111	0.0301473265432968\\
9.44888888888889	0.020586174455822\\
9.45066666666667	0.0142742470531481\\
9.45244444444445	0.0155154374575233\\
9.456	0.027199223983768\\
9.45777777777778	0.0289809506426266\\
9.45955555555556	0.0300303031673756\\
9.46133333333334	0.0295789450871489\\
9.46844444444445	0.0250727909687605\\
9.47022222222222	0.0244247953849843\\
9.472	0.0231705075713293\\
9.47555555555556	0.00223700061031451\\
9.47911111111111	0.0124156627457381\\
9.48088888888889	0.0136755700096849\\
9.48622222222222	0.0245112616427008\\
9.488	0.0254301789738136\\
9.48977777777778	0.0241528984353465\\
9.49333333333334	0.0159307278732399\\
9.49511111111111	0.0111439357325338\\
9.49688888888889	0.0102312931179043\\
9.49866666666667	0.0139056883587898\\
9.50577777777778	0.0356960648819538\\
9.50933333333333	0.0445050684466324\\
9.51288888888889	0.051478354008033\\
9.51466666666667	0.0536736470582468\\
9.51644444444445	0.0544622781573132\\
9.51822222222222	0.0537917711079601\\
9.52	0.0510140020683991\\
9.52177777777778	0.0455034628674547\\
9.52533333333334	0.0299821910342111\\
9.53066666666667	0.00366844667626864\\
9.53244444444445	0.0141617989413696\\
9.53422222222222	0.0199796164442247\\
9.536	0.0238706381934932\\
9.53955555555556	0.0279976294711588\\
9.54133333333333	0.0312926320033675\\
9.54311111111111	0.0369668481955721\\
9.54488888888889	0.045438608998861\\
9.55022222222222	0.0755561715015745\\
9.552	0.0813537827139754\\
9.55377777777778	0.0839804693254358\\
9.55555555555556	0.0817226886131941\\
9.55733333333334	0.0750740169189967\\
9.55911111111111	0.065088124232922\\
9.56444444444445	0.0241397157895875\\
9.56622222222222	0.0203725353076578\\
9.568	0.0302448798274888\\
9.57155555555556	0.0555096720058401\\
9.57333333333333	0.0645017223395357\\
9.57511111111111	0.0701830249967301\\
9.57688888888889	0.073024968330202\\
9.57866666666667	0.0726216372249766\\
9.58222222222222	0.060723201498277\\
9.584	0.0592535735366226\\
9.58577777777778	0.0565079485461126\\
9.58933333333334	0.0469922249370889\\
9.59466666666667	0.0347994739291053\\
9.59644444444445	0.0337874556396791\\
9.59822222222222	0.0356057003554433\\
9.6	0.0399178693642099\\
9.60355555555556	0.0505392843936789\\
9.60533333333333	0.0547569366039866\\
9.60711111111111	0.0561935274138712\\
9.60888888888889	0.0555854948349257\\
9.61066666666667	0.0526805833435446\\
9.61244444444445	0.046644350677564\\
9.61777777777778	0.0244980234837158\\
9.61955555555556	0.0183658887954365\\
9.62133333333334	0.0155938400760824\\
9.62488888888889	0.0143899037061672\\
9.62666666666667	0.01335144464176\\
9.62844444444445	0.0108242943500088\\
9.63022222222222	0.00695079508080454\\
9.632	0.00499891769176841\\
9.63555555555556	0.035710681557326\\
9.63733333333333	0.0329859180318408\\
9.63911111111111	0.0362217673447915\\
9.64266666666667	0.0501088391220463\\
9.64444444444445	0.0550008266869426\\
9.64622222222222	0.0576715451623713\\
9.648	0.0586875539832548\\
9.64977777777778	0.0573335083656232\\
9.65155555555556	0.0537897535723957\\
9.65333333333334	0.0483053454933966\\
9.65688888888889	0.0320589033544785\\
9.66222222222222	0.00387593403934616\\
9.664	0.0124521457039499\\
9.67111111111111	0.0568282713919643\\
9.67644444444445	0.0972533258024839\\
9.68	0.121523865400583\\
9.68177777777778	0.131188822427767\\
9.68355555555556	0.137900253285551\\
9.68711111111111	0.142288792538185\\
9.68888888888889	0.13903815920202\\
9.69422222222222	0.0916903680305765\\
9.696	0.0776959712968939\\
9.69777777777778	0.067472734516457\\
9.69955555555556	0.0631019132771797\\
9.70133333333333	0.0640788781818564\\
9.70488888888889	0.0700294470136775\\
9.70666666666667	0.0693239506541588\\
9.70844444444445	0.0641665446413526\\
9.71022222222222	0.054498386488202\\
9.71377777777778	0.0295894671735901\\
9.71555555555556	0.0276809693126197\\
9.71733333333334	0.0411447143016304\\
9.72266666666667	0.0970982646107927\\
9.72444444444445	0.111839738886452\\
9.72622222222222	0.121232038542338\\
9.728	0.126277021003556\\
9.72977777777778	0.127315011224876\\
9.73155555555556	0.126245750461941\\
9.73511111111111	0.119305028897369\\
9.73866666666667	0.110399588642796\\
9.74044444444445	0.108798022609626\\
9.74222222222222	0.109604329391459\\
9.744	0.0967179524142203\\
9.74755555555556	0.0661954966443794\\
9.75466666666667	0.00428705690943687\\
9.75822222222222	0.0370699382340014\\
9.76177777777778	0.0613759626470198\\
9.76355555555556	0.0701444923260155\\
9.77066666666667	0.0934969949130391\\
9.77422222222222	0.103296463735816\\
9.776	0.10659759778342\\
9.77777777777778	0.10774566506073\\
9.77955555555556	0.105892205612648\\
9.78133333333334	0.100989525378683\\
9.78311111111111	0.0924012918103969\\
9.78666666666667	0.0686310035111859\\
9.792	0.0294814835531554\\
9.79555555555556	0.0108708209325421\\
9.79733333333333	0.019573462372442\\
9.79911111111111	0.0314652711414922\\
9.80266666666667	0.0406621362282706\\
9.808	0.0495355268883912\\
9.81511111111111	0.059546173265467\\
9.81688888888889	0.0611934694489378\\
9.81866666666667	0.0618713682604195\\
9.82222222222222	0.0608231937415304\\
9.824	0.0601355489837836\\
9.82755555555556	0.0578906377049861\\
9.82933333333333	0.0537041641905454\\
9.83644444444445	0.0278324257546707\\
9.84	0.011779921700434\\
9.84177777777778	0.0136581306789836\\
9.84533333333334	0.0336861459584057\\
9.84888888888889	0.0589714150296992\\
9.85066666666667	0.062741964972691\\
9.856	0.0710641493168289\\
9.85955555555556	0.0731394114832753\\
9.86133333333333	0.0757293406542772\\
9.86488888888889	0.0834368605470281\\
9.87022222222222	0.0965350716774864\\
9.872	0.0983322566415268\\
9.87377777777778	0.0979699937582268\\
9.87555555555556	0.0955110402373478\\
9.87733333333334	0.0907124002907196\\
9.87911111111111	0.0841196287430144\\
9.88266666666667	0.0649284181717249\\
9.88977777777778	0.0336207084223865\\
9.89155555555556	0.028232967519763\\
9.89333333333333	0.025402234566851\\
9.89866666666667	0.0200756634254269\\
9.90044444444445	0.0116247412914383\\
9.90222222222222	0.0246545641988618\\
9.904	0.0139077676613795\\
9.90755555555556	0.00216820697717779\\
9.90933333333334	0.00823180468210438\\
9.91288888888889	0.0259468511321188\\
9.91822222222222	0.0561672156677737\\
9.92177777777778	0.071008092106414\\
9.92355555555556	0.0751746046478985\\
9.92533333333333	0.0761562495820378\\
9.92711111111111	0.0749114736767673\\
9.92888888888889	0.0712460927373186\\
9.93244444444445	0.0597657669839791\\
9.93777777777778	0.0390129241677393\\
9.93955555555556	0.0342256277777366\\
9.94133333333334	0.0330189430318235\\
9.94311111111111	0.0339945575796463\\
9.94666666666667	0.0370909775659172\\
9.94844444444444	0.0378498765156507\\
9.95022222222222	0.0378360301618805\\
9.952	0.0370968368238636\\
9.95377777777778	0.0348083811247761\\
9.95555555555556	0.0350178097955443\\
9.95733333333333	0.0344697232684794\\
9.95911111111111	0.0320482048672694\\
9.96088888888889	0.0304147158805108\\
9.96444444444445	0.0253704766360059\\
9.96622222222222	0.0220609025329779\\
9.96977777777778	0.0144677901436161\\
9.97155555555556	0.011790704471867\\
9.97333333333334	0.0115487981166353\\
9.98044444444444	0.0242062583352158\\
9.98222222222222	0.0256532674453389\\
9.984	0.0250519440384487\\
9.98755555555556	0.021522312475529\\
9.99111111111111	0.013261671874055\\
9.99288888888889	0.0100712744073164\\
9.99466666666667	0.00915423582021901\\
9.99644444444445	0.012112172303393\\
10	0.0196284838172183\\
10.0017777777778	0.0226839719548195\\
10.0035555555556	0.0240580406813287\\
10.0053333333333	0.0233807182239367\\
10.0071111111111	0.0187508550859761\\
10.0088888888889	0.0213365739702382\\
10.0106666666667	0.013226049132097\\
10.0124444444444	0.00177232351157386\\
10.016	0.0277791606922158\\
10.0266666666667	0.122671610751674\\
10.0284444444444	0.133177296937919\\
10.0302222222222	0.139896256317293\\
10.032	0.143253643038193\\
10.0337777777778	0.143369000123382\\
10.0355555555556	0.139933377589898\\
10.0391111111111	0.125276630354602\\
10.0408888888889	0.116774677320404\\
10.0426666666667	0.11097350828005\\
10.0444444444444	0.107099492788169\\
10.0462222222222	0.105064260770046\\
10.048	0.105675938870345\\
10.0533333333333	0.111685737169068\\
10.0551111111111	0.110544863402271\\
10.0568888888889	0.107149302410701\\
10.0586666666667	0.101592196374956\\
10.0604444444444	0.10584822908308\\
10.0622222222222	0.106218727762268\\
10.064	0.0859853078040977\\
10.0657777777778	0.0719490555932545\\
10.0675555555556	0.0668077039946944\\
10.0693333333333	0.0639786134644673\\
10.0728888888889	0.0607160839090675\\
10.0764444444444	0.0551473996540395\\
10.0782222222222	0.0515733683527273\\
10.08	0.0464108360864017\\
10.0871111111111	0.0209553975077625\\
10.0888888888889	0.0172167499317837\\
10.0906666666667	0.0159265985496013\\
10.0924444444444	0.0166798772539813\\
10.096	0.0248724274399628\\
10.0977777777778	0.0265713349480592\\
10.1031111111111	0.0364168706082495\\
10.1066666666667	0.0407680607597314\\
10.112	0.0440835105117507\\
10.1155555555556	0.0767528238043447\\
10.1191111111111	0.0568991612697722\\
10.1244444444444	0.0696710473453095\\
10.1262222222222	0.0721973579068589\\
10.128	0.0728074644422065\\
10.1297777777778	0.0721326913373019\\
10.1315555555556	0.0703605011010318\\
10.1333333333333	0.0672575379204616\\
10.1368888888889	0.0580964500754391\\
10.1457777777778	0.0342614961515011\\
10.1511111111111	0.0280158657987712\\
10.1546666666667	0.0252000648747952\\
10.16	0.0243066807393575\\
10.1617777777778	0.0225346054453901\\
10.1653333333333	0.0167031028505633\\
10.1671111111111	0.00664095708247103\\
10.1688888888889	0.00690798629024414\\
10.1706666666667	0.00234752392240978\\
10.1724444444444	0.00225020352423755\\
10.1742222222222	0.00346888246964738\\
10.1777777777778	0.0117855487276692\\
10.1795555555556	0.0149758197737881\\
10.1831111111111	0.0178578922946429\\
10.1866666666667	0.0193759324766241\\
10.1884444444444	0.0194171491264647\\
10.1902222222222	0.0200422469877068\\
10.1937777777778	0.0226207828414111\\
10.1955555555556	0.024351117641114\\
10.2026666666667	0.0263977591276401\\
10.2044444444444	0.0259115753371404\\
10.2062222222222	0.0270976082918715\\
10.2097777777778	0.0320846277731981\\
10.2151111111111	0.0411051356690777\\
10.2204444444444	0.0530291417855047\\
10.2222222222222	0.0547639507340136\\
10.2257777777778	0.0711179671836533\\
10.2293333333333	0.0796915224198465\\
10.2311111111111	0.0815343167296554\\
10.2328888888889	0.0812356375673886\\
10.2346666666667	0.0776334091483335\\
10.2364444444444	0.0715942444914148\\
10.2382222222222	0.0632237870432064\\
10.2453333333333	0.0209861901932022\\
10.2471111111111	0.0185237809406829\\
10.2488888888889	0.0227985965930273\\
10.2524444444444	0.0335311333676742\\
10.2542222222222	0.0346722782067381\\
10.256	0.0346934362545639\\
10.2577777777778	0.034081030161154\\
10.2595555555556	0.0325931667368202\\
10.2613333333333	0.0335212082147294\\
10.2631111111111	0.038100586727154\\
10.2684444444444	0.0624611881551189\\
10.272	0.0769664915116941\\
10.2737777777778	0.0756468037513365\\
10.2755555555556	0.0693935662651306\\
10.2773333333333	0.074247532816198\\
10.2791111111111	0.0804058944240182\\
10.2808888888889	0.0758046207093308\\
10.2844444444444	0.0623289497312172\\
10.288	0.042759454246891\\
10.2933333333333	0.00833222645350062\\
10.2951111111111	0.0106429412126232\\
10.3004444444444	0.0447026109037409\\
10.3022222222222	0.0529704637051474\\
10.304	0.0582723164122676\\
10.3057777777778	0.0608951958483708\\
10.3075555555556	0.0611977389088167\\
10.3093333333333	0.0607354989302458\\
10.3128888888889	0.0567322949741254\\
10.3146666666667	0.0568475767993597\\
10.3164444444444	0.0585724800806489\\
10.32	0.0653771403016563\\
10.3217777777778	0.0688977217783737\\
10.3235555555556	0.0702902650690085\\
10.3253333333333	0.0691304271046285\\
10.3271111111111	0.0757201180935816\\
10.3288888888889	0.0783999886051312\\
10.3324444444444	0.0425980386712119\\
10.336	0.0261818357983437\\
10.3377777777778	0.0207128184779464\\
10.3395555555556	0.0185607532684138\\
10.3413333333333	0.0180154342354975\\
10.3431111111111	0.0179894644390046\\
10.3448888888889	0.0186484045655568\\
10.3466666666667	0.0198457007617385\\
10.3484444444444	0.0237776955731412\\
10.3502222222222	0.0315290303792146\\
10.3555555555556	0.064576414228366\\
10.3591111111111	0.0865381002227466\\
10.3626666666667	0.0997629809273448\\
10.3644444444444	0.10491619007836\\
10.3662222222222	0.106663296954306\\
10.368	0.107076681739422\\
10.3715555555556	0.101310625358142\\
10.3768888888889	0.0915111328795106\\
10.3786666666667	0.0887503739733759\\
10.3822222222222	0.130688168733688\\
10.3857777777778	0.086582161892121\\
10.3893333333333	0.0934901792252134\\
10.3928888888889	0.101284434238003\\
10.3964444444444	0.107100503357444\\
10.3982222222222	0.108310979251073\\
10.4	0.107648664380541\\
10.4017777777778	0.105257595822184\\
10.4035555555556	0.100052153885816\\
10.4071111111111	0.0845142196514992\\
10.4124444444444	0.0529563330083\\
10.4142222222222	0.0422411776732368\\
10.416	0.0347383220931654\\
10.4231111111111	0.0112115833000743\\
10.4248888888889	0.0104502884074726\\
10.4266666666667	0.0175715283175251\\
10.4302222222222	0.0402356544455387\\
10.432	0.0515845331819129\\
10.4355555555556	0.090944694690311\\
10.4373333333333	0.0885248391618205\\
10.4391111111111	0.0812084575041716\\
10.4408888888889	0.082672239577736\\
10.4426666666667	0.0817585613664917\\
10.4497777777778	0.0710451934355234\\
10.4515555555556	0.0705307880006991\\
10.4533333333333	0.0712790913170984\\
10.4551111111111	0.0730155487450759\\
10.4568888888889	0.0739223990528828\\
10.4586666666667	0.073095961546958\\
10.4604444444444	0.0696006131224927\\
10.4622222222222	0.0641750421304579\\
10.464	0.0566733548330376\\
10.4693333333333	0.0271211188162432\\
10.4711111111111	0.0211489472585669\\
10.4728888888889	0.0188914665511177\\
10.4746666666667	0.0228800043928494\\
10.4835555555556	0.0526512217138553\\
10.4853333333333	0.0557389622484941\\
10.4871111111111	0.0502097865554134\\
10.4888888888889	0.0483995403966375\\
10.4906666666667	0.0535686882757993\\
10.4924444444444	0.0535439754723299\\
10.496	0.0426473686854152\\
10.4995555555556	0.0279670404422525\\
10.5013333333333	0.023089166602702\\
10.5031111111111	0.0206036307156232\\
10.5048888888889	0.0217851403645035\\
10.5084444444444	0.028454779282356\\
10.5102222222222	0.0298444515718295\\
10.5137777777778	0.0281023939051224\\
10.5155555555556	0.0270293854636172\\
10.5173333333333	0.0278866871262231\\
10.5191111111111	0.0324609423324063\\
10.5208888888889	0.0383492030115775\\
10.5226666666667	0.0463124332652214\\
10.5244444444444	0.0565531019968581\\
10.528	0.0702421642735693\\
10.5297777777778	0.0748962359385494\\
10.5315555555556	0.0773463169608561\\
10.5333333333333	0.0773097517183849\\
10.5351111111111	0.0755253404338525\\
10.5386666666667	0.0697112783667713\\
10.5404444444444	0.0644066980256\\
10.5422222222222	0.0617231399065972\\
10.544	0.0612326257895468\\
10.5457777777778	0.0580324976078792\\
10.5528888888889	0.050580277389308\\
10.5564444444444	0.0440732891054374\\
10.5653333333333	0.0239966055788159\\
10.5688888888889	0.0180105414779668\\
10.5724444444444	0.0138574367580127\\
10.5742222222222	0.0138511993883661\\
10.5777777777778	0.0157491354511805\\
10.5813333333333	0.0180877515681956\\
10.5831111111111	0.0197407559926575\\
10.5866666666667	0.020239825417498\\
10.5884444444444	0.0194570144558277\\
10.5902222222222	0.0179784834727776\\
10.592	0.0175896016753114\\
10.5937777777778	0.0190892196643162\\
10.5955555555556	0.0171721283686992\\
10.5973333333333	0.0120474143107039\\
10.5991111111111	0.0182603616930628\\
10.6026666666667	0.0207218698302825\\
10.6044444444444	0.0224009060124999\\
10.608	0.0244815424837448\\
10.6097777777778	0.0257835957558896\\
10.6133333333333	0.0302724004464103\\
10.6186666666667	0.039918554646821\\
10.6257777777778	0.0582350546188337\\
10.6275555555556	0.0635949422487769\\
10.6293333333333	0.0675041426105238\\
10.6346666666667	0.0726843222724725\\
10.6364444444444	0.0725015858803104\\
10.6382222222222	0.0711827740891025\\
10.64	0.0675542914190004\\
10.6435555555556	0.0558102077692659\\
10.6453333333333	0.049007010180226\\
10.6488888888889	0.0591226649690313\\
10.6506666666667	0.0437964343956345\\
10.6524444444444	0.0332116182033815\\
10.6542222222222	0.033381385606571\\
10.656	0.033987063487011\\
10.6577777777778	0.0341097404034549\\
10.6595555555556	0.0331610119259693\\
10.6631111111111	0.0270005375610012\\
10.6666666666667	0.0188023271266715\\
10.6684444444444	0.0145628601564063\\
10.6702222222222	0.0116507260515384\\
10.672	0.0106238585209795\\
10.6737777777778	0.0111993996497013\\
10.6755555555556	0.0140112732725726\\
10.6773333333333	0.0189695016594769\\
10.6808888888889	0.0337986585964778\\
10.6862222222222	0.059009823954991\\
10.6897777777778	0.0708634843451037\\
10.6915555555556	0.0740028472604486\\
10.6933333333333	0.0754141282701646\\
10.6951111111111	0.0754692868337479\\
10.6986666666667	0.0747182513283278\\
10.7004444444444	0.0850312212788573\\
10.7022222222222	0.102691505589529\\
10.704	0.0973995387138835\\
10.7057777777778	0.0890159316355685\\
10.7075555555556	0.0929809441365599\\
10.7093333333333	0.0956175516043771\\
10.7111111111111	0.0963867584136473\\
10.7128888888889	0.0952807270496301\\
10.7164444444444	0.0896437464313458\\
10.7182222222222	0.0889596211344248\\
10.72	0.0913325069472819\\
10.7217777777778	0.0978565455729239\\
10.7288888888889	0.13726203609383\\
10.7306666666667	0.143271331189098\\
10.7324444444444	0.145128928413772\\
10.7342222222222	0.141946058631248\\
10.736	0.136040553383989\\
10.7377777777778	0.127573578559051\\
10.7413333333333	0.0968960287825489\\
10.7484444444444	0.026919600416452\\
10.7502222222222	0.0162179161510601\\
10.752	0.0171638856372205\\
10.7537777777778	0.0338065443231272\\
10.7555555555556	0.0438777298959216\\
10.7573333333333	0.0394108423616721\\
10.7591111111111	0.0403085126258489\\
10.7608888888889	0.0392316762316831\\
10.7626666666667	0.0359115211154339\\
10.7644444444444	0.0307411763044243\\
10.768	0.0173809674353222\\
10.7697777777778	0.0131618054346205\\
10.7715555555556	0.0141876937497436\\
10.7751111111111	0.0238087454835885\\
10.7768888888889	0.0273120766651154\\
10.7786666666667	0.0293795506674286\\
10.7804444444444	0.0293518069435841\\
10.7822222222222	0.0269730937064097\\
10.7875555555556	0.0136382226549863\\
10.7893333333333	0.0148791675019773\\
10.7928888888889	0.0285486867353839\\
10.7946666666667	0.0333846948699552\\
10.7964444444444	0.0367444794754981\\
10.7982222222222	0.0375647923518798\\
10.8	0.0372434495844942\\
10.8017777777778	0.0350850424712235\\
10.8053333333333	0.0291235873704601\\
10.8071111111111	0.0261820423245709\\
10.8088888888889	0.0255838968272322\\
10.8106666666667	0.0290835660517068\\
10.8124444444444	0.0345826143657355\\
10.816	0.0408437307267029\\
10.8177777777778	0.0432716109007956\\
10.8195555555556	0.0443908359637177\\
10.8213333333333	0.0444433443492187\\
10.8231111111111	0.045120425473506\\
10.8248888888889	0.0473809301058417\\
10.8266666666667	0.0514213981802314\\
10.8337777777778	0.0738176040470861\\
10.8355555555556	0.0773731359385685\\
10.8373333333333	0.0786202959397002\\
10.8391111111111	0.0772992826592436\\
10.8426666666667	0.066408035919796\\
10.8444444444444	0.0595328946113156\\
10.8533333333333	0.0046525075472843\\
10.8551111111111	0.00588261129904311\\
10.8586666666667	0.0207854228167008\\
10.8604444444444	0.0220358481864267\\
10.8622222222222	0.0271097380893011\\
10.864	0.0211095948370286\\
10.8657777777778	0.03072982157693\\
10.8675555555556	0.0296480446843823\\
10.8728888888889	0.0240290323329653\\
10.8746666666667	0.0262679908341497\\
10.8764444444444	0.0313482988548941\\
10.88	0.0488471144253602\\
10.8853333333333	0.0787133784783443\\
10.8888888888889	0.092414209680733\\
10.8906666666667	0.0964577122086929\\
10.8924444444444	0.0978076512007497\\
10.8942222222222	0.0960326072954096\\
10.896	0.0924333053024213\\
10.8977777777778	0.0901233772648276\\
10.9048888888889	0.0752846548486374\\
10.9066666666667	0.0728672055313204\\
10.912	0.0697350324221766\\
10.9155555555556	0.072277763437981\\
10.9208888888889	0.0472631799881711\\
10.9244444444444	0.0347637045485349\\
10.9262222222222	0.0308374905352657\\
10.928	0.0297002415079\\
10.9297777777778	0.0317526618976274\\
10.9368888888889	0.0469465574939214\\
10.9404444444444	0.0512321835683807\\
10.9422222222222	0.0522467611310518\\
10.944	0.0526975247332366\\
10.9475555555556	0.0523091044142951\\
10.9493333333333	0.0511615069091\\
10.9511111111111	0.0481444450231336\\
10.9546666666667	0.0449709292873059\\
10.9582222222222	0.0436565833518472\\
10.9617777777778	0.0388407653619005\\
10.9635555555556	0.0341042742357871\\
10.9653333333333	0.0270345463308992\\
10.9671111111111	0.0173834957621075\\
10.9688888888889	0.0127817160177841\\
10.9706666666667	0.0116404399713872\\
10.9724444444444	0.0199536760468\\
10.9795555555556	0.0794437965289205\\
10.9813333333333	0.0903998571898299\\
10.9831111111111	0.0980181947430623\\
10.9848888888889	0.10367572175506\\
10.9866666666667	0.106422369545747\\
10.9884444444444	0.106461953234039\\
10.9902222222222	0.104892424917335\\
10.992	0.1012148707376\\
10.9973333333333	0.0864367332595748\\
10.9991111111111	0.0804386862148903\\
11.0026666666667	0.0645378053963697\\
11.0044444444444	0.0547386794584241\\
11.008	0.0251609793998782\\
11.0097777777778	0.00894993385260179\\
11.0115555555556	0.0106030654056006\\
11.0168888888889	0.0600048144012639\\
11.0186666666667	0.0725890286910982\\
11.0222222222222	0.10264318477488\\
11.024	0.100877899275776\\
11.0257777777778	0.102368321738957\\
11.0293333333333	0.1129793876548\\
11.0328888888889	0.12022843864397\\
11.0346666666667	0.120985287681997\\
11.0364444444444	0.119157580098861\\
11.0382222222222	0.113997894706269\\
11.04	0.104796792934241\\
11.0417777777778	0.0914668008402764\\
11.0471111111111	0.0387882292099633\\
11.0488888888889	0.0292961163269361\\
11.0506666666667	0.0343217074234623\\
11.056	0.0690532476210315\\
11.0577777777778	0.0719766555237911\\
11.0595555555556	0.0729159766277689\\
11.0631111111111	0.0706858456638884\\
11.0648888888889	0.0721788229009626\\
11.0666666666667	0.0778144201816247\\
11.0702222222222	0.10219791871376\\
11.0755555555556	0.143944126756423\\
11.0773333333333	0.146401578873544\\
11.0808888888889	0.141521977976232\\
11.0826666666667	0.135483134388956\\
11.0844444444444	0.126095527484281\\
11.088	0.101120328041532\\
11.1004444444444	0.00437025255289925\\
11.1022222222222	0.010382600285606\\
11.1057777777778	0.0318550085276854\\
11.1075555555556	0.0405967247760088\\
11.1111111111111	0.0529037333495737\\
11.1128888888889	0.056862429325637\\
11.1146666666667	0.0590633092886819\\
11.1164444444444	0.0601250871616514\\
11.1182222222222	0.0584596098853609\\
11.1217777777778	0.0486893757103495\\
11.1271111111111	0.0304488695814591\\
11.1288888888889	0.0329312500505594\\
11.1324444444444	0.00463841524278408\\
11.1377777777778	0.0192173382180059\\
11.1395555555556	0.0207167188694335\\
11.1431111111111	0.0191389840559921\\
11.1448888888889	0.0207444178001346\\
11.1466666666667	0.0257830454694457\\
11.1537777777778	0.0515529936254673\\
11.1555555555556	0.0546300924452403\\
11.1573333333333	0.0556733198189789\\
11.1591111111111	0.0538157783468165\\
11.1608888888889	0.0504671359187583\\
11.1626666666667	0.0457210602509335\\
11.1662222222222	0.0345050179849942\\
11.168	0.0320259342479616\\
11.1697777777778	0.0327306345273186\\
11.1733333333333	0.0377704475965537\\
11.1822222222222	0.0585388403492892\\
11.1857777777778	0.0714127242955307\\
11.1875555555556	0.0732755583575937\\
11.1893333333333	0.0732044419439717\\
11.1911111111111	0.0687627735581806\\
11.1928888888889	0.0600616405867207\\
11.1982222222222	0.0241491682635875\\
11.2	0.0223255964158611\\
11.2017777777778	0.0334015546391733\\
11.2053333333333	0.0625291629430009\\
11.2071111111111	0.0731268842961299\\
11.2088888888889	0.0791962316700889\\
11.2106666666667	0.0808774222268305\\
11.2124444444444	0.0784597590950042\\
11.2142222222222	0.0722674896020585\\
11.2177777777778	0.0502269940309148\\
11.2213333333333	0.027933381866081\\
11.2231111111111	0.0213780732324871\\
11.2248888888889	0.017668244242337\\
11.2284444444444	0.0121312886182103\\
11.232	0.00252567196908515\\
11.2337777777778	0.0112035256339595\\
11.2355555555556	0.0237270106088303\\
11.2408888888889	0.0508559148623142\\
11.2426666666667	0.0578622679696252\\
11.2444444444444	0.0620428215767319\\
11.2462222222222	0.0639345282269623\\
11.248	0.0635455652513031\\
11.2497777777778	0.0618690593405411\\
11.2515555555556	0.0584298792215812\\
11.2604444444444	0.0342876098039895\\
11.2675555555556	0.00824677963495901\\
11.2693333333333	0.00864482438601755\\
11.2728888888889	0.0188847864543362\\
11.2746666666667	0.0215181304705538\\
11.2764444444444	0.0211267961027168\\
11.2782222222222	0.0191209588030787\\
11.28	0.0152626871147667\\
11.2835555555556	0.00319722053465554\\
11.2853333333333	0.00282352188263246\\
11.2888888888889	0.0210946436688495\\
11.2906666666667	0.0142531917510347\\
11.2924444444444	0.0132020065769538\\
11.296	0.0083794600573448\\
11.2977777777778	0.0109870939228998\\
11.3031111111111	0.0317599063964593\\
11.3048888888889	0.036030495104761\\
11.3066666666667	0.0377905546340429\\
11.3084444444444	0.0363613979424642\\
11.3102222222222	0.0314521669354342\\
11.3137777777778	0.0174980744030933\\
11.3155555555556	0.0162635076896507\\
11.3173333333333	0.02423781950489\\
11.3208888888889	0.043030774509873\\
11.3226666666667	0.0505555993986917\\
11.3244444444444	0.0542631269701488\\
11.3262222222222	0.0542132550236758\\
11.328	0.0516065167260642\\
11.3297777777778	0.0451428736586728\\
11.3351111111111	0.0207082948431001\\
11.3368888888889	0.0167304658397924\\
11.3386666666667	0.0153597247609945\\
11.3404444444444	0.0203507042843789\\
11.3422222222222	0.0218456057895295\\
11.344	0.0107905322930435\\
11.3457777777778	0.0112939446719906\\
11.3493333333333	0.039059478133435\\
11.3528888888889	0.0659028212889936\\
11.3546666666667	0.0750341867156408\\
11.3564444444444	0.0795944236692385\\
11.3582222222222	0.0789091733737308\\
11.36	0.0724036747001904\\
11.3617777777778	0.0600698947457126\\
11.3671111111111	0.0127970633476657\\
11.3688888888889	0.0224727776682272\\
11.3706666666667	0.037053521437322\\
11.3724444444444	0.047670651933263\\
11.3742222222222	0.0509498899610357\\
11.376	0.0477550471483568\\
11.3777777777778	0.0414325020250779\\
11.3795555555556	0.0292608035758271\\
11.3813333333333	0.0208329747934144\\
11.3831111111111	0.030334498969232\\
11.3884444444444	0.0847683824854961\\
11.3902222222222	0.0939587875001529\\
11.392	0.0957189572303641\\
11.3937777777778	0.100108719585684\\
11.3955555555556	0.096649222949349\\
11.3973333333333	0.0728430938292313\\
11.3991111111111	0.0595797023558795\\
11.4008888888889	0.0693819831422466\\
11.4062222222222	0.123216137164981\\
11.408	0.129405062476017\\
11.4097777777778	0.123635844666957\\
11.4115555555556	0.105625245994521\\
11.4133333333333	0.075280634335126\\
11.4151111111111	0.035366025232296\\
11.4168888888889	0.0189997736539489\\
11.4222222222222	0.151696436431941\\
11.424	0.178893534947537\\
11.4257777777778	0.189820727066696\\
11.4275555555556	0.182027292142863\\
11.4311111111111	0.131728433527073\\
11.4328888888889	0.129883717005409\\
11.4346666666667	0.183505060364404\\
11.4382222222222	0.383239968189802\\
11.4417777777778	0.59960116405637\\
11.4488888888889	0.982293800704031\\
11.4506666666667	0.887295424098387\\
11.4524444444444	0.765829485528116\\
11.4542222222222	0.697111414099467\\
11.4577777777778	0.5028624526628\\
11.4631111111111	0.18554294771354\\
11.4648888888889	0.126068516336268\\
11.4666666666667	0.123561111368183\\
11.4702222222222	0.176805193209198\\
11.472	0.186339508362458\\
11.4737777777778	0.177035356132386\\
11.4755555555556	0.15065258041701\\
11.4791111111111	0.0669788300798224\\
11.4808888888889	0.0239687252274372\\
11.4826666666667	0.0349511343931255\\
11.4862222222222	0.106710326256547\\
11.488	0.126189792708487\\
11.4897777777778	0.133496349305084\\
11.4915555555556	0.12904313382316\\
11.4933333333333	0.114241023067564\\
11.4986666666667	0.0549778490785151\\
11.5004444444444	0.0629785257135254\\
11.5022222222222	0.0869107787032206\\
11.504	0.0916177793254462\\
11.5057777777778	0.0883637084522491\\
11.5075555555556	0.0894458967691492\\
11.5093333333333	0.0831939751501309\\
11.5111111111111	0.0704851171592402\\
11.5164444444444	0.0150402835265773\\
11.5182222222222	0.0101584187545818\\
11.5217777777778	0.0298552303491952\\
11.5235555555556	0.0324182002472035\\
11.5253333333333	0.0279890319964551\\
11.5271111111111	0.0178196732325944\\
11.5288888888889	0.00398211639802781\\
11.5306666666667	0.0121642247615839\\
11.536	0.0598693864283995\\
11.5377777777778	0.0692614075801394\\
11.5395555555556	0.0734224948621929\\
11.5413333333333	0.0723865030896285\\
11.5431111111111	0.0661557982694418\\
11.5448888888889	0.0562472587432019\\
11.5502222222222	0.0161742850457927\\
11.552	0.00903910734956881\\
11.5537777777778	0.0189002631058273\\
11.5555555555556	0.0318697703753905\\
11.5573333333333	0.0285354500994011\\
11.5591111111111	0.0213695663609705\\
11.5608888888889	0.0224199773185525\\
11.5626666666667	0.0266627847698082\\
11.5644444444444	0.0340271103275676\\
11.568	0.053109137161826\\
11.5697777777778	0.0597280561686269\\
11.5715555555556	0.0632598610622637\\
11.5733333333333	0.0632475162974089\\
11.5751111111111	0.0589247593299831\\
11.5768888888889	0.0515197810261405\\
11.5822222222222	0.0217370057127582\\
11.584	0.0194603647207998\\
11.5857777777778	0.0248472947143554\\
11.5875555555556	0.0329936077018047\\
11.5893333333333	0.0380070809371453\\
11.5911111111111	0.0392407485100463\\
11.5928888888889	0.0385323982953985\\
11.5946666666667	0.0350579685326586\\
11.6017777777778	0.0151240062514688\\
11.6035555555556	0.0143111242739096\\
11.6053333333333	0.0149991261339544\\
11.6071111111111	0.00536081557253709\\
11.6106666666667	0.00459656110034956\\
11.6124444444444	0.0111077405210551\\
11.6142222222222	0.0129939343429513\\
11.6177777777778	0.0213838268755318\\
11.6195555555556	0.0256136363200916\\
11.6213333333333	0.0285449118602159\\
11.6231111111111	0.0299892761167477\\
11.6248888888889	0.0289468782423619\\
11.6266666666667	0.0265297246113185\\
11.6302222222222	0.0198591956548633\\
11.632	0.0183481937111871\\
11.6337777777778	0.0186485753529659\\
11.6355555555556	0.0208763285147562\\
11.6391111111111	0.027810092515292\\
11.6462222222222	0.0447877180762397\\
11.648	0.0476686285744492\\
11.6497777777778	0.0491069018967458\\
11.6515555555556	0.0491010852365505\\
11.6533333333333	0.0474786840793335\\
11.6551111111111	0.0428660134130254\\
11.6604444444444	0.023411265063217\\
11.664	0.00702766433186497\\
11.6657777777778	0.0140921451653675\\
11.6675555555556	0.0179969626740473\\
11.6693333333333	0.0202790461266922\\
11.6728888888889	0.0224626206425498\\
11.6746666666667	0.0269012595431555\\
11.6764444444444	0.0340525099666671\\
11.68	0.056025800484452\\
11.6835555555556	0.0777061565986124\\
11.6853333333333	0.0841341277352576\\
11.6871111111111	0.0868375369178374\\
11.6888888888889	0.0849708882187734\\
11.6906666666667	0.0785755848035983\\
11.6942222222222	0.0548948246102903\\
11.6977777777778	0.0262468026408236\\
11.6995555555556	0.0209394348643634\\
11.7013333333333	0.0296573618151754\\
11.7048888888889	0.0552801989381599\\
11.7066666666667	0.0651299231247329\\
11.7084444444444	0.0720796117563083\\
11.7102222222222	0.0763542671144073\\
11.712	0.0771376371225827\\
11.7155555555556	0.065580092530471\\
11.7173333333333	0.0649172406403977\\
11.7191111111111	0.0630761503827522\\
11.7262222222222	0.0414101245161902\\
11.728	0.037633419299457\\
11.7297777777778	0.0366779650222391\\
11.7315555555556	0.0381596281996117\\
11.7333333333333	0.0421978848698323\\
11.7368888888889	0.0522726983002499\\
11.7386666666667	0.0551257616082559\\
11.7404444444444	0.0553834256776291\\
11.7422222222222	0.0534854660673609\\
11.744	0.0487689837825229\\
11.7475555555556	0.0330833478220498\\
11.7493333333333	0.0240854763004315\\
11.7511111111111	0.0179600422775792\\
11.7528888888889	0.0142292428931192\\
11.7546666666667	0.0154750705446673\\
11.7564444444444	0.0183194920009129\\
11.7582222222222	0.0195111069709384\\
11.76	0.0183078420784319\\
11.7635555555556	0.0138309568671566\\
11.7653333333333	0.0136774625044573\\
11.7688888888889	0.0436176376939521\\
11.7706666666667	0.0406395821658876\\
11.7724444444444	0.0429515801978191\\
11.776	0.0559666621901087\\
11.7777777777778	0.0601957757303104\\
11.7795555555556	0.0617993616143657\\
11.7813333333333	0.0612284595052444\\
11.7831111111111	0.0586235013863998\\
11.7848888888889	0.0545610867014048\\
11.7866666666667	0.0489657087751887\\
11.7902222222222	0.0327982248600343\\
11.7937777777778	0.0139956275627604\\
11.7955555555556	0.00930242084539756\\
11.7973333333333	0.0151737073579881\\
11.8008888888889	0.0363972342035446\\
11.8062222222222	0.0779511425161736\\
11.8115555555556	0.122295618877594\\
11.8151111111111	0.143744976039518\\
11.8168888888889	0.15000483161263\\
11.8204444444444	0.153520992299352\\
11.8222222222222	0.149613536065655\\
11.8293333333333	0.0851515088104513\\
11.8311111111111	0.0722806525806376\\
11.8328888888889	0.0642905097279431\\
11.8346666666667	0.0636816157107241\\
11.8382222222222	0.067752296983123\\
11.84	0.0682395408741563\\
11.8417777777778	0.0645437352429177\\
11.8435555555556	0.0570583770274844\\
11.8471111111111	0.0379804183274643\\
11.8488888888889	0.0366753016145545\\
11.8506666666667	0.0470220761295792\\
11.8577777777778	0.111575420161689\\
11.8595555555556	0.121136520890627\\
11.8613333333333	0.126987122360092\\
11.8631111111111	0.129192709716595\\
11.8648888888889	0.128605389812773\\
11.8684444444444	0.122229325038198\\
11.872	0.112971099246753\\
11.8737777777778	0.111199762992186\\
11.8755555555556	0.112830057237424\\
11.8773333333333	0.100426933637738\\
11.8808888888889	0.0712358102871455\\
11.888	0.0096482051787703\\
11.8897777777778	0.0151068917648765\\
11.8933333333333	0.0413453042295409\\
11.8968888888889	0.0604390196350693\\
11.9022222222222	0.0778284415694444\\
11.9075555555556	0.0951708070701045\\
11.9093333333333	0.0995650099127587\\
11.9111111111111	0.102058075240212\\
11.9128888888889	0.101244279149647\\
11.9146666666667	0.0974571319852764\\
11.9164444444444	0.0903157724800714\\
11.92	0.0693192787639738\\
11.9271111111111	0.0213712361917757\\
11.9288888888889	0.0110470358134904\\
11.9306666666667	0.0175128109338942\\
11.9324444444444	0.0283811225404449\\
11.936	0.0361683084043385\\
11.9377777777778	0.0380152668724385\\
11.9431111111111	0.0408399981762031\\
11.9466666666667	0.0438719975180533\\
11.9502222222222	0.0485856490211667\\
11.9555555555556	0.0524961398662818\\
11.9573333333333	0.0533282268519031\\
11.9591111111111	0.0534199209223516\\
11.9608888888889	0.0525013540084593\\
11.9626666666667	0.048507850756117\\
11.968	0.0317438179758298\\
11.9715555555556	0.0184954606477064\\
11.9733333333333	0.0151601922134645\\
11.9751111111111	0.0193329558391291\\
11.9786666666667	0.0361522183509067\\
11.9822222222222	0.0571287611372\\
11.984	0.0602589117790266\\
11.9857777777778	0.062234992152753\\
11.9893333333333	0.0670284453895675\\
11.9928888888889	0.0702078583276915\\
11.9964444444444	0.0774433991658015\\
12.0035555555556	0.096124332828829\\
12.0053333333333	0.0981298906881491\\
12.0071111111111	0.0984634715127477\\
12.0088888888889	0.0962903467865921\\
12.0106666666667	0.0917708870256071\\
12.0124444444444	0.0855765047785013\\
12.0213333333333	0.0440471907283886\\
12.0231111111111	0.0366196727734049\\
12.0248888888889	0.0316681815814626\\
12.0266666666667	0.0292945540185627\\
12.0302222222222	0.0272685482665764\\
12.032	0.0263440558334835\\
12.0337777777778	0.0178787150904682\\
12.0355555555556	0.0257289482128158\\
12.0373333333333	0.0199523890335556\\
12.0391111111111	0.0166566848526131\\
12.0426666666667	0.00146633678678398\\
12.0444444444444	0.00766868372696905\\
12.0497777777778	0.0385821260720824\\
12.0533333333333	0.0576884465354581\\
12.0568888888889	0.0707094483734458\\
12.0586666666667	0.0736016602407723\\
12.0604444444444	0.074296708803633\\
12.0622222222222	0.0720395523888584\\
12.0657777777778	0.0618585065728858\\
12.0728888888889	0.0382559555357389\\
12.0746666666667	0.0364692580051127\\
12.08	0.0357865961305386\\
12.0817777777778	0.0341656551635161\\
12.0835555555556	0.0314595739593244\\
12.0853333333333	0.0275474233296649\\
12.0871111111111	0.0217574787497163\\
12.0888888888889	0.0176767603729537\\
12.0906666666667	0.0152659746214354\\
12.0942222222222	0.0185606417854203\\
12.0977777777778	0.0230839456408525\\
12.0995555555556	0.0236296812977805\\
12.1013333333333	0.0226209225838261\\
12.1031111111111	0.020615669200577\\
12.1048888888889	0.0170225700915125\\
12.1102222222222	0.00178719845135689\\
12.1155555555556	0.0148078408330896\\
12.1173333333333	0.0175627501501197\\
12.1208888888889	0.0191790836692221\\
12.1226666666667	0.0170191572680558\\
12.1244444444444	0.0127379781262711\\
12.1262222222222	0.00979084300101363\\
12.128	0.00943702205200125\\
12.1297777777778	0.0129283539328497\\
12.1351111111111	0.0309215725705947\\
12.1368888888889	0.0346676006978264\\
12.1386666666667	0.0363623657708487\\
12.1404444444444	0.0349609318626882\\
12.1422222222222	0.0386526318978291\\
12.144	0.0318899005424669\\
12.1457777777778	0.0188046841327996\\
12.1475555555556	0.0180098039334915\\
12.1493333333333	0.0276812766963026\\
12.1546666666667	0.0794704074162453\\
12.1582222222222	0.113910505811166\\
12.16	0.127643634448635\\
12.1617777777778	0.137941629870781\\
12.1635555555556	0.144225468077089\\
12.1653333333333	0.146490637628187\\
12.1671111111111	0.144967145236411\\
12.1688888888889	0.139684866229572\\
12.1706666666667	0.131513628776514\\
12.176	0.102636827201902\\
12.1777777777778	0.0975559973838891\\
12.1795555555556	0.0952074963297704\\
12.1813333333333	0.0958460162440495\\
12.1848888888889	0.0996991814904078\\
12.1866666666667	0.100946885078219\\
12.1884444444444	0.0992442134147637\\
12.1902222222222	0.0950083078936039\\
12.192	0.0887235087858045\\
12.1937777777778	0.0925951497401165\\
12.1955555555556	0.0932507762669736\\
12.1973333333333	0.0748064492576432\\
12.1991111111111	0.0637246883775227\\
12.2008888888889	0.0611168280300625\\
12.2026666666667	0.0610696082093583\\
12.2044444444444	0.0618964544063942\\
12.2062222222222	0.0617558335956403\\
12.208	0.0597358817109495\\
12.2115555555556	0.052628775299759\\
12.2151111111111	0.040255058645478\\
12.2204444444444	0.0183173580290976\\
12.2222222222222	0.0122352244208557\\
12.224	0.00837094096857882\\
12.2257777777778	0.00805866488984108\\
12.2293333333333	0.0167069757055351\\
12.2311111111111	0.0192278378745314\\
12.2364444444444	0.0315222723735111\\
12.24	0.0358664809503431\\
12.2453333333333	0.0379344217065025\\
12.2488888888889	0.0688265845966249\\
12.2524444444444	0.0536345571450845\\
12.256	0.0649593307263174\\
12.2577777777778	0.0694042468655276\\
12.2595555555556	0.0726401035527644\\
12.2613333333333	0.074167427463415\\
12.2631111111111	0.0738584432908915\\
12.2648888888889	0.0722998297782986\\
12.2666666666667	0.0691513116369968\\
12.2702222222222	0.059289561479698\\
12.2773333333333	0.0351414793036327\\
12.2791111111111	0.0302140472544679\\
12.2808888888889	0.0273320140247435\\
12.2844444444444	0.0240106069879751\\
12.2897777777778	0.0233296708336965\\
12.2915555555556	0.0238708591101222\\
12.2933333333333	0.0230847269262817\\
12.2951111111111	0.0210122850511318\\
12.2986666666667	0.0141466089616245\\
12.3004444444444	0.00343714389613936\\
12.3022222222222	0.0114058295113679\\
12.304	0.0109267856816366\\
12.3057777777778	0.00856419970467215\\
12.3093333333333	0.0171822871960998\\
12.3128888888889	0.0224783497555769\\
12.3146666666667	0.0234430146781719\\
12.3182222222222	0.02367869732835\\
12.32	0.0231724778679521\\
12.3235555555556	0.021561430559327\\
12.3253333333333	0.0224348557004603\\
12.3288888888889	0.0256766793397212\\
12.3324444444444	0.0271468307726579\\
12.3342222222222	0.0290230482704104\\
12.3377777777778	0.0297217590599814\\
12.3395555555556	0.0317846405993976\\
12.3413333333333	0.0345401972225616\\
12.3537777777778	0.0599998523534175\\
12.3555555555556	0.0617994292603647\\
12.3608888888889	0.0800489967965916\\
12.3626666666667	0.0837413347077067\\
12.3644444444444	0.0854066269299061\\
12.3662222222222	0.0857306403996922\\
12.368	0.0825887910445857\\
12.3697777777778	0.0760429786572985\\
12.3733333333333	0.0576773307968139\\
12.3786666666667	0.0249826647387223\\
12.3804444444444	0.0205692906078632\\
12.3822222222222	0.0226914511387228\\
12.3857777777778	0.0314672164384078\\
12.3875555555556	0.0324623068771004\\
12.3893333333333	0.0325870115588813\\
12.3911111111111	0.0321105500115486\\
12.3928888888889	0.0297679891236733\\
12.3946666666667	0.0293350100534937\\
12.3964444444444	0.0322026539941085\\
12.4	0.0446833364777319\\
12.4053333333333	0.0646294702124344\\
12.4071111111111	0.0645200520141316\\
12.4088888888889	0.0600991319554112\\
12.4106666666667	0.0633248940757269\\
12.4124444444444	0.069294790358331\\
12.4142222222222	0.0659490280541135\\
12.4177777777778	0.0545405404713364\\
12.4213333333333	0.0378794062385239\\
12.4266666666667	0.00862786200868726\\
12.4284444444444	0.0129614769123272\\
12.4337777777778	0.0457226715302177\\
12.4355555555556	0.0536478089997452\\
12.4373333333333	0.0586652527694653\\
12.4391111111111	0.0615278334172835\\
12.4426666666667	0.0627852936152244\\
12.4462222222222	0.0601093972151716\\
12.448	0.0605739500010749\\
12.4497777777778	0.0628979873255986\\
12.4533333333333	0.070316386667443\\
12.4551111111111	0.0728507443991866\\
12.4568888888889	0.0735540883712282\\
12.4586666666667	0.0724823542576303\\
12.4604444444444	0.0786132381974163\\
12.4622222222222	0.0810928973383085\\
12.4657777777778	0.045790417173432\\
12.4693333333333	0.0296760180898517\\
12.4711111111111	0.0252432791505051\\
12.4728888888889	0.0241198907069027\\
12.4746666666667	0.0238083772529265\\
12.4764444444444	0.0246788520814825\\
12.48	0.0249953756844512\\
12.4817777777778	0.0269379711230791\\
12.4835555555556	0.032712847177244\\
12.4871111111111	0.0533414190001764\\
12.4924444444444	0.0862310615058171\\
12.496	0.099345300479488\\
12.4977777777778	0.105237465228385\\
12.4995555555556	0.107433886106627\\
12.5013333333333	0.107487992919935\\
12.5031111111111	0.105772376246474\\
12.5048888888889	0.103440299983781\\
12.5102222222222	0.0946118206704654\\
12.512	0.0919004992232821\\
12.5155555555556	0.132520708488009\\
12.5191111111111	0.0907679227026854\\
12.5244444444444	0.10003300726434\\
12.528	0.106279343757453\\
12.5297777777778	0.108332609847018\\
12.5315555555556	0.107846936550548\\
12.5333333333333	0.10560275854419\\
12.5351111111111	0.101324839000331\\
12.5386666666667	0.0858475823910752\\
12.5422222222222	0.0638171633535158\\
12.5457777777778	0.0414255663709255\\
12.5475555555556	0.0323239962840844\\
12.5493333333333	0.0275094585432001\\
12.5511111111111	0.0252079985816138\\
12.5528888888889	0.0239059330161027\\
12.5564444444444	0.020041424064388\\
12.5582222222222	0.0192549872034249\\
12.56	0.0217408315938847\\
12.5617777777778	0.027971601042772\\
12.5653333333333	0.0474953477591313\\
12.5688888888889	0.0850809965012225\\
12.5706666666667	0.0823869945047271\\
12.5724444444444	0.0749945543897752\\
12.5742222222222	0.0758317674652567\\
12.576	0.0742257969695146\\
12.5777777777778	0.0704668112409195\\
12.5813333333333	0.0613369194827129\\
12.5831111111111	0.0581653849154549\\
12.5848888888889	0.0562796023360121\\
12.5866666666667	0.0565597174928563\\
12.5884444444444	0.0583846761593669\\
12.5902222222222	0.059601737813054\\
12.592	0.058567050875002\\
12.5937777777778	0.0546437330835481\\
12.5955555555556	0.0487553198085848\\
12.5973333333333	0.0411441549094498\\
12.6026666666667	0.0104943598270211\\
12.6044444444444	0.0107926397831548\\
12.608	0.0294452075892586\\
12.6115555555556	0.0469021017415976\\
12.6151111111111	0.0602701604717453\\
12.6168888888889	0.0647341083898922\\
12.6186666666667	0.0673457859127176\\
12.6204444444444	0.0598817264789844\\
12.6222222222222	0.0548875996500229\\
12.624	0.0595953766749631\\
12.6257777777778	0.0594278891362627\\
12.6293333333333	0.046585161840639\\
12.6328888888889	0.0323543758561371\\
12.6346666666667	0.0291010776630216\\
12.6364444444444	0.0280102567959553\\
12.6382222222222	0.0290329154418245\\
12.64	0.0315623381203309\\
12.6417777777778	0.0331947486446964\\
12.6435555555556	0.0330832305242623\\
12.6453333333333	0.0305564183468299\\
12.6488888888889	0.0229872716959427\\
12.6506666666667	0.0221402026182886\\
12.6524444444444	0.027087675415352\\
12.6542222222222	0.0346183007526264\\
12.6613333333333	0.0716305775032069\\
12.6631111111111	0.0764341113956668\\
12.6648888888889	0.0799641531488575\\
12.6666666666667	0.080731115849261\\
12.6684444444444	0.079172379871661\\
12.6702222222222	0.0770010569860062\\
12.672	0.0739172213643187\\
12.6755555555556	0.0632142426494937\\
12.6773333333333	0.0629473350252248\\
12.6791111111111	0.0606319427862552\\
12.6844444444444	0.0497752804640754\\
12.6897777777778	0.038974737231861\\
12.6933333333333	0.0325526999152643\\
12.6968888888889	0.0273314464472243\\
12.7004444444444	0.0242603873455138\\
12.7022222222222	0.0224872204956483\\
12.7057777777778	0.0208716337512023\\
12.7111111111111	0.0232359279330758\\
12.7146666666667	0.0248836028026531\\
12.7164444444444	0.0243914977212789\\
12.72	0.0211237494213385\\
12.7253333333333	0.012089347218005\\
12.7271111111111	0.0128776496846292\\
12.7288888888889	0.0110885808734409\\
12.7306666666667	0.00538519105638713\\
12.7324444444444	0.0143091201261498\\
12.7377777777778	0.0206234512559966\\
12.7431111111111	0.0244523792075348\\
12.7484444444444	0.0305503385895953\\
12.752	0.034284113169889\\
12.7555555555556	0.0412664653079098\\
12.7591111111111	0.0508855419567311\\
12.7608888888889	0.0576643264174983\\
12.7626666666667	0.0626601688608801\\
12.7644444444444	0.0657955211697292\\
12.7662222222222	0.0703514143744215\\
12.768	0.0732427178958766\\
12.7697777777778	0.074306761325289\\
12.7715555555556	0.0742826883284238\\
12.7733333333333	0.0718013912623157\\
12.7768888888889	0.0607443073206291\\
12.7786666666667	0.0545077628848603\\
12.7804444444444	0.0626235428566133\\
12.7822222222222	0.0683025880009254\\
12.784	0.0504258744541346\\
12.7857777777778	0.0369256566544536\\
12.7875555555556	0.0360834930302296\\
12.7911111111111	0.0363612284369843\\
12.7928888888889	0.0350202900308503\\
12.7964444444444	0.0299409908919053\\
12.8035555555556	0.0146959750699054\\
12.8053333333333	0.0124591683773048\\
12.8071111111111	0.0123348408609019\\
12.8088888888889	0.0147462143571104\\
12.8106666666667	0.0188918314549937\\
12.8142222222222	0.0321997462144772\\
12.8195555555556	0.0540363462339002\\
12.8213333333333	0.0590425188055228\\
12.8231111111111	0.0624041903693175\\
12.8248888888889	0.0640284455464624\\
12.8266666666667	0.0638310244307227\\
12.8284444444444	0.0631027997468045\\
12.8302222222222	0.0631026624160782\\
12.832	0.0642661314509319\\
12.8337777777778	0.0762636693841117\\
12.8355555555556	0.0956275334469723\\
12.8373333333333	0.0943851798341946\\
12.8391111111111	0.089980934027313\\
12.8408888888889	0.0964937292500672\\
12.8426666666667	0.101142193518282\\
12.8444444444444	0.102639939725993\\
12.8462222222222	0.1024705590598\\
12.848	0.100664794528466\\
12.8497777777778	0.0980551173836588\\
12.8515555555556	0.0974232612342512\\
12.8533333333333	0.0991804323054701\\
12.8551111111111	0.104349095916035\\
12.8586666666667	0.121748043879133\\
12.8622222222222	0.139973111887805\\
12.864	0.145744725156653\\
12.8657777777778	0.147560213125207\\
12.8675555555556	0.14360505167005\\
12.8693333333333	0.137294428609902\\
12.8711111111111	0.128319795958863\\
12.8746666666667	0.0973053672539095\\
12.8817777777778	0.026892928904342\\
12.8835555555556	0.0145930105283938\\
12.8853333333333	0.0142216208202335\\
12.8871111111111	0.027805474358253\\
12.8888888888889	0.0348040416916113\\
12.8906666666667	0.0315784399059353\\
12.8924444444444	0.0347683888811261\\
12.8942222222222	0.0338540293562275\\
12.896	0.0313133153844554\\
12.9031111111111	0.0142524869072602\\
12.9048888888889	0.0152332386464558\\
12.9102222222222	0.0229354781969846\\
12.912	0.023190079612732\\
12.9137777777778	0.0225465370266384\\
12.9155555555556	0.0195166173059356\\
12.9173333333333	0.0153685516199324\\
12.9208888888889	0.00440445038909587\\
12.9226666666667	0.00684442056056511\\
12.9244444444444	0.0144004449105424\\
12.9262222222222	0.0195621683722571\\
12.928	0.0231242398410316\\
12.9297777777778	0.0251486653708604\\
12.9315555555556	0.0254499648366497\\
12.9333333333333	0.0246815099538154\\
12.9351111111111	0.0227178230314102\\
12.9386666666667	0.0177131578498297\\
12.9404444444444	0.0163605813559862\\
12.9422222222222	0.0170521952773477\\
12.944	0.0207022119089224\\
12.9457777777778	0.0268806695074986\\
12.9493333333333	0.0335001831902275\\
12.9511111111111	0.0352226555074253\\
12.9564444444444	0.0375616363045523\\
12.9582222222222	0.040100385740292\\
12.96	0.0443856722651539\\
12.9671111111111	0.0685282686656343\\
12.9688888888889	0.071662585652966\\
12.9706666666667	0.0730862593402861\\
12.9724444444444	0.0727524526550951\\
12.976	0.0638225820447005\\
12.9777777777778	0.0579718019206119\\
12.9813333333333	0.0389421128885381\\
12.9866666666667	0.00781297968542916\\
12.9884444444444	0.00199289068421038\\
12.992	0.0152942612546383\\
12.9937777777778	0.0175201756496648\\
12.9955555555556	0.0239325656793135\\
12.9973333333333	0.0158760299698422\\
12.9991111111111	0.0268260977522417\\
13.0026666666667	0.0282047781559598\\
13.0044444444444	0.0293572696386128\\
13.0062222222222	0.0310733729730472\\
13.008	0.0355758237606523\\
13.0097777777778	0.0418257551961538\\
13.0133333333333	0.0583025243557884\\
13.0186666666667	0.0855193140040953\\
13.0204444444444	0.0925760421517445\\
13.0222222222222	0.0975473593553708\\
13.024	0.100910325700127\\
13.0257777777778	0.102137598741255\\
13.0275555555556	0.0996754698123112\\
13.0382222222222	0.0722924100334339\\
13.04	0.0694890882849641\\
13.0488888888889	0.0625359725757164\\
13.056	0.0236713047355472\\
13.0577777777778	0.0180532804571243\\
13.0595555555556	0.0188465567004457\\
13.0613333333333	0.0246619740424876\\
13.0648888888889	0.0393134725433235\\
13.0684444444444	0.0500531235666593\\
13.0702222222222	0.0532298428379612\\
13.072	0.0548375457309049\\
13.0755555555556	0.0562735303895536\\
13.0773333333333	0.0563659804755545\\
13.0791111111111	0.0554829726608084\\
13.0808888888889	0.0558544533562504\\
13.0826666666667	0.0550957657021058\\
13.0844444444444	0.0525694058500257\\
13.088	0.0494308848771894\\
13.0915555555556	0.0481515490186446\\
13.0951111111111	0.0431057136172655\\
13.0968888888889	0.0391121210664203\\
13.0986666666667	0.0335980280995472\\
13.1004444444444	0.021650825108722\\
13.1022222222222	0.00544253384969196\\
13.104	0.011417881034177\\
13.1075555555556	0.0349848082550217\\
13.1128888888889	0.0789724699099033\\
13.1146666666667	0.0903543449792323\\
13.1164444444444	0.0986733667481658\\
13.1182222222222	0.104647675084973\\
13.12	0.10714464608818\\
13.1217777777778	0.106776563821345\\
13.1235555555556	0.10424539220908\\
13.1271111111111	0.0928626803486097\\
13.1324444444444	0.0747101548484608\\
13.1377777777778	0.0492319926989637\\
13.1431111111111	0.0112984001949812\\
13.1448888888889	0.0197889680515537\\
13.1537777777778	0.0988022656874712\\
13.1555555555556	0.111200397662628\\
13.1573333333333	0.109846481249825\\
13.1591111111111	0.111267368317591\\
13.1644444444444	0.122606520551283\\
13.1662222222222	0.124902118637713\\
13.168	0.125598980502165\\
13.1697777777778	0.123709934735309\\
13.1715555555556	0.118492452817605\\
13.1733333333333	0.109664140556145\\
13.1751111111111	0.0966212191335032\\
13.1786666666667	0.0619115340166942\\
13.1804444444444	0.0436705978728327\\
13.1822222222222	0.0302831478020806\\
13.184	0.0301611693535619\\
13.1857777777778	0.0408722252929188\\
13.1875555555556	0.0545529408290477\\
13.1893333333333	0.0634418677105693\\
13.1911111111111	0.0662369639366389\\
13.1928888888889	0.0673111997778477\\
13.1946666666667	0.0653188147911514\\
13.1964444444444	0.0626405926585498\\
13.1982222222222	0.0623233995244377\\
13.2	0.0668316288550486\\
13.2017777777778	0.0775347615251221\\
13.2071111111111	0.122555849528119\\
13.2088888888889	0.138372089123965\\
13.2106666666667	0.141909976041774\\
13.2142222222222	0.137716746642219\\
13.216	0.131923876118915\\
13.2177777777778	0.122735681252991\\
13.2231111111111	0.0837767321738099\\
13.2284444444444	0.0435402277580756\\
13.2337777777778	0.0089215024362872\\
13.2355555555556	0.00240781525684497\\
13.2408888888889	0.0342443670874459\\
13.2444444444444	0.0501280847022691\\
13.2462222222222	0.055709275589372\\
13.248	0.0597328438117337\\
13.2497777777778	0.0617735105481998\\
13.2515555555556	0.0605330978059229\\
13.2533333333333	0.0571387930300986\\
13.2551111111111	0.052214333778096\\
13.2586666666667	0.0369995287883498\\
13.2604444444444	0.0339886647439265\\
13.2622222222222	0.0376463010436012\\
13.2657777777778	0.00510548628412266\\
13.2675555555556	0.00671521122331242\\
13.2711111111111	0.0130537084312934\\
13.2728888888889	0.012925240263197\\
13.2746666666667	0.0118539413039791\\
13.2764444444444	0.0118127480036314\\
13.2782222222222	0.0157409619526909\\
13.2817777777778	0.0304770234372285\\
13.2853333333333	0.0450285575542608\\
13.2871111111111	0.0502711835051315\\
13.2888888888889	0.0538735608551306\\
13.2906666666667	0.0551162854253953\\
13.2924444444444	0.0535217086655315\\
13.2942222222222	0.0501397057649804\\
13.296	0.0452132648034791\\
13.2995555555556	0.0339424767437677\\
13.3013333333333	0.0320645563670148\\
13.3031111111111	0.0333799528386578\\
13.3048888888889	0.0365278248685286\\
13.3066666666667	0.0406124861892678\\
13.312	0.0568450094535038\\
13.3155555555556	0.0631869912619685\\
13.3191111111111	0.0755460026691956\\
13.3208888888889	0.0759814723982828\\
13.3226666666667	0.0736918682803065\\
13.3244444444444	0.0675980945911725\\
13.3262222222222	0.058107563075481\\
13.3315555555556	0.0230656915223975\\
13.3333333333333	0.025610516555421\\
13.3351111111111	0.0375208380378957\\
13.3386666666667	0.065826067152102\\
13.3404444444444	0.0756388367425487\\
13.3422222222222	0.0815532581497855\\
13.344	0.0825334962970778\\
13.3457777777778	0.0791954336243315\\
13.3475555555556	0.0731000595270146\\
13.3511111111111	0.0513922621274219\\
13.3546666666667	0.0327107844282466\\
13.3564444444444	0.0272282528968724\\
13.3582222222222	0.024551311390038\\
13.3617777777778	0.0210229262450206\\
13.3635555555556	0.0171878447581228\\
13.3653333333333	0.0117454526553189\\
13.3671111111111	0.0039660259443437\\
13.3688888888889	0.0150756770198974\\
13.3742222222222	0.040067982373742\\
13.376	0.0464733760107734\\
13.3777777777778	0.0508529511980917\\
13.3795555555556	0.0532687591150598\\
13.3813333333333	0.0531291759051129\\
13.3831111111111	0.0520296399296392\\
13.3848888888889	0.0496150246406515\\
13.3902222222222	0.0384320621267449\\
13.3937777777778	0.030522065056747\\
13.3991111111111	0.0156242776143962\\
13.4008888888889	0.0155062902822465\\
13.4026666666667	0.0186652533246239\\
13.4062222222222	0.0264449568619405\\
13.408	0.0284920077870545\\
13.4097777777778	0.0280511289793708\\
13.4115555555556	0.025921308518793\\
13.4133333333333	0.022614398517657\\
13.4168888888889	0.0113734009037643\\
13.4186666666667	0.0084327690706516\\
13.4204444444444	0.00274628233412244\\
13.4222222222222	0.00412559935972823\\
13.424	0.010258959629855\\
13.4257777777778	0.0240400077530794\\
13.4346666666667	0.0385330715343208\\
13.4364444444444	0.0399276230599739\\
13.4382222222222	0.0398807334780429\\
13.44	0.0380556596327253\\
13.4453333333333	0.0239257625078402\\
13.4471111111111	0.0250725635540512\\
13.4488888888889	0.0312723931438441\\
13.4524444444444	0.0505501064884371\\
13.4542222222222	0.0563114603081409\\
13.456	0.0599613715213252\\
13.4577777777778	0.0604822193852321\\
13.4595555555556	0.0568259382008414\\
13.4613333333333	0.0497301141236264\\
13.4648888888889	0.0267256133336709\\
13.4666666666667	0.0147804449307358\\
13.4684444444444	0.00836930097215571\\
13.472	0.0182356310623035\\
13.4737777777778	0.0244159791670384\\
13.4755555555556	0.0258477155077337\\
13.4791111111111	0.00485519205810192\\
13.4808888888889	0.0161868794780133\\
13.4862222222222	0.0615414882828809\\
13.488	0.0713497238335528\\
13.4897777777778	0.0770756475170487\\
13.4915555555556	0.0774443574906947\\
13.4933333333333	0.0716626250429826\\
13.4951111111111	0.0600330616817075\\
13.4986666666667	0.0254838868075637\\
13.5004444444444	0.00508186437865277\\
13.5022222222222	0.0160195176600162\\
13.504	0.0326223704513744\\
13.5057777777778	0.0439123748838348\\
13.5075555555556	0.0469575430765765\\
13.5093333333333	0.0447445105795374\\
13.5111111111111	0.03909164262123\\
13.5146666666667	0.0165160559657558\\
13.5164444444444	0.0248555596934281\\
13.52	0.0624668134491948\\
13.5217777777778	0.0770428809427095\\
13.5235555555556	0.0859315746760245\\
13.5253333333333	0.0875565510862621\\
13.5271111111111	0.0933411427469863\\
13.5288888888889	0.0908799717757525\\
13.5306666666667	0.0667636220762162\\
13.5324444444444	0.0557026478575153\\
13.5342222222222	0.066620924892117\\
13.5377777777778	0.10435985805908\\
13.5395555555556	0.117559045130182\\
13.5413333333333	0.121013001737925\\
13.5431111111111	0.113264928455642\\
13.5448888888889	0.0942058694159513\\
13.5484444444444	0.0300994647463249\\
13.5502222222222	0.0394047738738905\\
13.5555555555556	0.165896019465325\\
13.5573333333333	0.190966510224825\\
13.5591111111111	0.199122178501373\\
13.5608888888889	0.188489439695683\\
13.5644444444444	0.131005541631218\\
13.5662222222222	0.127188328576842\\
13.568	0.18298348618907\\
13.5715555555556	0.389632931614301\\
13.5751111111111	0.608360760628759\\
13.5822222222222	0.991235288297787\\
13.584	0.894408741532882\\
13.5857777777778	0.771786229238447\\
13.5875555555556	0.701523006837583\\
13.5911111111111	0.504603525705527\\
13.5964444444444	0.185480644509514\\
13.5982222222222	0.127862662742864\\
13.6	0.128175790999492\\
13.6035555555556	0.184557628397563\\
13.6053333333333	0.193953274536248\\
13.6071111111111	0.184498980767547\\
13.6088888888889	0.158537245492145\\
13.6124444444444	0.0737347316834267\\
13.6142222222222	0.0259962952637061\\
13.616	0.0213380395102227\\
13.6177777777778	0.0645154093062743\\
13.6195555555556	0.0971002779402674\\
13.6213333333333	0.1179974194755\\
13.6231111111111	0.126814912758842\\
13.6248888888889	0.123690163745025\\
13.6266666666667	0.109842797800518\\
13.632	0.0518709994959465\\
13.6337777777778	0.0588219702127795\\
13.6355555555556	0.0816219882742075\\
13.6373333333333	0.0842204318846989\\
13.6391111111111	0.0793256538255527\\
13.6408888888889	0.0799866803737572\\
13.6426666666667	0.073237665102905\\
13.6444444444444	0.0603260388642539\\
13.6497777777778	0.00693026533773278\\
13.6515555555556	0.0122093459479302\\
13.6533333333333	0.0237767402833775\\
13.6551111111111	0.0308801675684585\\
13.6568888888889	0.0316536040817716\\
13.6586666666667	0.0261437977683237\\
13.6604444444444	0.0150643976531271\\
13.6622222222222	0.00022502648736733\\
13.6693333333333	0.0654407036918805\\
13.6711111111111	0.0746033005928233\\
13.6728888888889	0.0783953669365545\\
13.6746666666667	0.076880646843339\\
13.6764444444444	0.0699594093126805\\
13.68	0.0455991435311596\\
13.6853333333333	0.0029814589086925\\
13.6871111111111	0.0099985539272005\\
13.6888888888889	0.0218332158102896\\
13.6906666666667	0.0205036553498097\\
13.6924444444444	0.0155975289663495\\
13.6942222222222	0.0132112305306187\\
13.696	0.0145734652177651\\
13.6977777777778	0.0207951376261875\\
13.7031111111111	0.0469047191619296\\
13.7048888888889	0.0513828030119576\\
13.7066666666667	0.0519469488077888\\
13.7084444444444	0.0491824810975281\\
13.7102222222222	0.0435501945401633\\
13.7137777777778	0.0257970322978807\\
13.7155555555556	0.01595333541011\\
13.7173333333333	0.00928118012264179\\
13.7191111111111	0.0108937480634133\\
13.7208888888889	0.0162577218456512\\
13.7226666666667	0.0197779780233027\\
13.7262222222222	0.0197218225036409\\
13.728	0.0191783417562412\\
13.7297777777778	0.0194789254994951\\
13.7368888888889	0.0276787655481954\\
13.7386666666667	0.0272780053187809\\
13.7404444444444	0.0184368611687766\\
13.7422222222222	0.0117469447504632\\
13.744	0.0106103424772108\\
13.7457777777778	0.018318574117334\\
13.7475555555556	0.0219994164587511\\
13.7511111111111	0.033643110830333\\
13.7528888888889	0.0376373583276148\\
13.7546666666667	0.0391664772279903\\
13.7564444444444	0.0380688483716511\\
13.7582222222222	0.0341646590945572\\
13.7635555555556	0.0159019856771252\\
13.7653333333333	0.0163354272676521\\
13.7671111111111	0.021430903003413\\
13.7706666666667	0.0352316367856034\\
13.7777777777778	0.056080121727252\\
13.7813333333333	0.0643120428019763\\
13.7831111111111	0.0670458851486373\\
13.7848888888889	0.0686355554514257\\
13.7866666666667	0.0680484145320079\\
13.7884444444444	0.0645568261414162\\
13.7902222222222	0.0587623490185436\\
13.7955555555556	0.0367182761885623\\
13.7973333333333	0.023239859415952\\
13.7991111111111	0.0136178000680722\\
13.8008888888889	0.00905511671083303\\
13.8026666666667	0.0102127288949738\\
13.8062222222222	0.0173055360279371\\
13.8097777777778	0.0318468516160486\\
13.8133333333333	0.0524047816842561\\
13.8168888888889	0.071776904258595\\
13.8186666666667	0.0777994163727769\\
13.8204444444444	0.0807305627186174\\
13.8222222222222	0.0794187021385966\\
13.824	0.0737010405751946\\
13.8257777777778	0.0638513998390486\\
13.8311111111111	0.0227277311089544\\
13.8328888888889	0.0181728953487124\\
13.8346666666667	0.0281873469929401\\
13.8382222222222	0.054245466098866\\
13.84	0.0639672032469321\\
13.8417777777778	0.0706887122780664\\
13.8435555555556	0.0747694692661618\\
13.8453333333333	0.0754965236179146\\
13.8488888888889	0.0687331945674323\\
13.8506666666667	0.066687462856823\\
13.8524444444444	0.0636753955248714\\
13.8577777777778	0.0516662717255656\\
13.8595555555556	0.0477326877370068\\
13.8613333333333	0.0452700238296764\\
13.8631111111111	0.0455555065387792\\
13.8648888888889	0.047995368101617\\
13.8684444444444	0.0567810911465045\\
13.8702222222222	0.0615383247989492\\
13.872	0.0641693038441886\\
13.8737777777778	0.0637447485772\\
13.8755555555556	0.0608367899545748\\
13.8773333333333	0.0551923344312151\\
13.8808888888889	0.0384926980131439\\
13.8844444444444	0.0178650337257338\\
13.8862222222222	0.0125806778167359\\
13.888	0.0138775229337149\\
13.8897777777778	0.0166146276383756\\
13.8915555555556	0.0174057521393642\\
13.8933333333333	0.0159284104579065\\
13.8951111111111	0.0130970932447241\\
13.8968888888889	0.00880276626848442\\
13.8986666666667	0.00955806426004813\\
13.9022222222222	0.0454735944856317\\
13.904	0.0457304710059248\\
13.9057777777778	0.0515896138019336\\
13.9075555555556	0.0611311603985776\\
13.9111111111111	0.074088913941015\\
13.9128888888889	0.0762613032682324\\
13.9146666666667	0.0755101146337722\\
13.9164444444444	0.0727845120079103\\
13.9182222222222	0.0671976717957783\\
13.9217777777778	0.0484330448928318\\
13.9253333333333	0.0238472694542899\\
13.9271111111111	0.00970170389413738\\
13.9288888888889	0.0045115235226163\\
13.9342222222222	0.0432789365720438\\
13.9395555555556	0.084661342408161\\
13.9466666666667	0.142375643546305\\
13.9484444444444	0.152776030746356\\
13.9502222222222	0.160236760474419\\
13.9537777777778	0.165419684303362\\
13.9555555555556	0.162704543518206\\
13.9644444444444	0.0785897944946967\\
13.9662222222222	0.0704486983720116\\
13.968	0.0704228226199639\\
13.9715555555556	0.0760723119563842\\
13.9733333333333	0.0759755997169229\\
13.9751111111111	0.0712830515626059\\
13.9768888888889	0.0616505020370859\\
13.9804444444444	0.0329694625754477\\
13.9822222222222	0.0257944864300015\\
13.984	0.037382779772436\\
13.9893333333333	0.0983379593376981\\
13.9911111111111	0.115175720306684\\
13.9928888888889	0.126297637370957\\
13.9946666666667	0.132184819830687\\
13.9964444444444	0.133345559384082\\
13.9982222222222	0.131553526065051\\
14	0.126817362526438\\
14.0071111111111	0.101350348519873\\
14.0088888888889	0.0987261175261374\\
14.0106666666667	0.087054283045422\\
14.0177777777778	0.0291367191858427\\
14.0195555555556	0.0159069467870943\\
14.0213333333333	0.016739218242364\\
14.0302222222222	0.0804175559003184\\
14.0355555555556	0.10378734892906\\
14.0391111111111	0.116025093687327\\
14.0408888888889	0.120340297091339\\
14.0426666666667	0.123116617177612\\
14.0444444444444	0.122690557021183\\
14.0462222222222	0.119096076513237\\
14.048	0.1123654497645\\
14.0497777777778	0.101872636555743\\
14.0533333333333	0.0741527959666328\\
14.0586666666667	0.0285343328342762\\
14.0622222222222	0.00781198059754473\\
14.0657777777778	0.0370907190620855\\
14.0693333333333	0.0523297739297881\\
14.0728888888889	0.0623289726376122\\
14.0764444444444	0.070647716428919\\
14.0782222222222	0.0737830306992002\\
14.0817777777778	0.0768483641930189\\
14.0835555555556	0.0775707856838608\\
14.0871111111111	0.0766065989508853\\
14.0942222222222	0.0734439970504859\\
14.096	0.0704375600094025\\
14.1013333333333	0.05498666728014\\
14.1048888888889	0.0395100067260294\\
14.1066666666667	0.0305738558154331\\
14.1084444444444	0.0247173757514538\\
14.1102222222222	0.0237003270844305\\
14.112	0.027548474676145\\
14.1155555555556	0.0449307945638715\\
14.1173333333333	0.0492834236620183\\
14.1226666666667	0.0582065915524161\\
14.1244444444444	0.0601920887678382\\
14.1262222222222	0.0628911771970699\\
14.1297777777778	0.0721658871656068\\
14.1351111111111	0.0915993253644736\\
14.1368888888889	0.0963707071490667\\
14.1386666666667	0.098810228312793\\
14.1404444444444	0.0990734170808203\\
14.1422222222222	0.097127616017012\\
14.144	0.0926728179976308\\
14.1457777777778	0.0860150327587839\\
14.1546666666667	0.0415195000135782\\
14.1582222222222	0.0275133525277802\\
14.16	0.0248263304450234\\
14.1617777777778	0.0247861867949517\\
14.1635555555556	0.0255816627969097\\
14.1653333333333	0.0257529247808037\\
14.1671111111111	0.0201322293651671\\
14.1688888888889	0.0302866406837303\\
14.1706666666667	0.0229263822152568\\
14.1742222222222	0.0108337159599401\\
14.176	0.0027637255806674\\
14.1777777777778	0.00730546628349771\\
14.1831111111111	0.0391071394169167\\
14.1866666666667	0.0588104738055186\\
14.1884444444444	0.0663992998776983\\
14.1902222222222	0.071621509977728\\
14.192	0.074144406481345\\
14.1937777777778	0.0738830109445558\\
14.1955555555556	0.0711776350867801\\
14.1973333333333	0.066991569110229\\
14.2008888888889	0.0558423797772782\\
14.2044444444444	0.0437374704388702\\
14.2062222222222	0.0396962270446544\\
14.208	0.0379091359675705\\
14.2133333333333	0.0371796125230546\\
14.2151111111111	0.0345900643287607\\
14.2168888888889	0.0308147121200939\\
14.2186666666667	0.0255833684434172\\
14.2204444444444	0.0177065571073953\\
14.2222222222222	0.0133212554347466\\
14.224	0.00718356290050792\\
14.2257777777778	0.0094123653771554\\
14.2311111111111	0.023632422269614\\
14.2328888888889	0.0271718039760636\\
14.2346666666667	0.0285551656484557\\
14.2364444444444	0.0280813924754497\\
14.2382222222222	0.0264381829490823\\
14.24	0.0234251643126449\\
14.2453333333333	0.00940889339986839\\
14.2471111111111	0.00652534277858763\\
14.2488888888889	0.00711384083873057\\
14.2542222222222	0.0135198035549031\\
14.256	0.0130154248230347\\
14.2595555555556	0.00831248975052645\\
14.2613333333333	0.00660666735534221\\
14.2631111111111	0.00898445001723047\\
14.2702222222222	0.0309472415530507\\
14.2737777777778	0.0380330352072278\\
14.2755555555556	0.0471002993732199\\
14.2773333333333	0.0408624746640243\\
14.2791111111111	0.0291903347875966\\
14.2808888888889	0.0297235078586269\\
14.2826666666667	0.0368724295181302\\
14.2844444444444	0.0495026533763472\\
14.2897777777778	0.101783600651906\\
14.2933333333333	0.134119686050738\\
14.2951111111111	0.146468049341859\\
14.2968888888889	0.15497153395604\\
14.2986666666667	0.159363756764122\\
14.3004444444444	0.159922687128255\\
14.3022222222222	0.155946381139792\\
14.3057777777778	0.140592530394073\\
14.3075555555556	0.130252637933705\\
14.3111111111111	0.116009907907706\\
14.3128888888889	0.111225825939783\\
14.3146666666667	0.109260085973503\\
14.3164444444444	0.108258399655977\\
14.3182222222222	0.107845311160428\\
14.32	0.106350742043279\\
14.3217777777778	0.102734964843901\\
14.3235555555556	0.0968281603766386\\
14.3253333333333	0.0882473008615143\\
14.3271111111111	0.0897740255896231\\
14.3288888888889	0.0873249535232823\\
14.3306666666667	0.0670219427431853\\
14.3324444444444	0.0556170004755323\\
14.3342222222222	0.0530452023736636\\
14.336	0.0536669003756245\\
14.3377777777778	0.0554951134636923\\
14.3395555555556	0.0562916429653875\\
14.3413333333333	0.0551774772481046\\
14.3431111111111	0.0522409954119532\\
14.3448888888889	0.0478584760299832\\
14.3466666666667	0.0416843646607745\\
14.3502222222222	0.0248543695482226\\
14.3537777777778	0.00786337649791946\\
14.3555555555556	0.00528801156629655\\
14.3608888888889	0.0166565088281594\\
14.3626666666667	0.0175090877060633\\
14.3644444444444	0.0170239341151728\\
14.3662222222222	0.0180692302456364\\
14.3715555555556	0.0222085947962078\\
14.3733333333333	0.0235197934677309\\
14.3768888888889	0.0231606121634549\\
14.3786666666667	0.0226269176269263\\
14.3804444444444	0.0361369994568719\\
14.3822222222222	0.0538191518726094\\
14.3857777777778	0.0343593932927\\
14.3911111111111	0.0512532149853477\\
14.3928888888889	0.0558505155232289\\
14.3946666666667	0.0589394338956488\\
14.3964444444444	0.0602321882661876\\
14.3982222222222	0.0599461954945362\\
14.4	0.0577765761278251\\
14.4017777777778	0.0548831834775783\\
14.4035555555556	0.050824271220538\\
14.4124444444444	0.0250944306243568\\
14.4142222222222	0.022154077171141\\
14.416	0.021553450012572\\
14.4177777777778	0.0214171650382013\\
14.4195555555556	0.0218412543946727\\
14.4231111111111	0.0242823690061371\\
14.4248888888889	0.0255974876465963\\
14.4266666666667	0.025661803654895\\
14.4284444444444	0.0250769212750583\\
14.432	0.0205278252328114\\
14.4337777777778	0.010845816719371\\
14.4355555555556	0.0100140334407826\\
14.4373333333333	0.0129981351639614\\
14.4391111111111	0.0121104525970637\\
14.4408888888889	0.0145379270072894\\
14.448	0.0281220675006786\\
14.4515555555556	0.030589173576633\\
14.4533333333333	0.0304192553942038\\
14.4604444444444	0.025320770986653\\
14.4657777777778	0.0229484622549414\\
14.4675555555556	0.024074069628373\\
14.4693333333333	0.024437599849481\\
14.4711111111111	0.0254461089298914\\
14.4728888888889	0.0289486135239869\\
14.4746666666667	0.0336577747571987\\
14.4782222222222	0.047244675715767\\
14.4853333333333	0.0759389743264869\\
14.4871111111111	0.0835034082252086\\
14.4888888888889	0.0891830341877835\\
14.4924444444444	0.106103231730895\\
14.4942222222222	0.111685693353667\\
14.496	0.115610552759957\\
14.4977777777778	0.117561182380523\\
14.4995555555556	0.116698815651372\\
14.5013333333333	0.112176447007336\\
14.5031111111111	0.104130950713742\\
14.5048888888889	0.0937182815882913\\
14.5084444444444	0.0657228103443614\\
14.512	0.0340252556684533\\
14.5137777777778	0.0218798214297742\\
14.5155555555556	0.0170972193303527\\
14.5173333333333	0.0213030308723781\\
14.5191111111111	0.027633285466937\\
14.5208888888889	0.0308441443549405\\
14.5226666666667	0.0322609623629866\\
14.5244444444444	0.0316017672102049\\
14.5262222222222	0.0289767252169462\\
14.528	0.0283453691640574\\
14.5297777777778	0.0305758129213345\\
14.5315555555556	0.0361146861715191\\
14.5386666666667	0.0664902105062097\\
14.5404444444444	0.0668020572785437\\
14.5422222222222	0.0611911046251308\\
14.544	0.0629371658825519\\
14.5457777777778	0.0670152712931653\\
14.5493333333333	0.0543958656380248\\
14.5511111111111	0.0466262218595865\\
14.5582222222222	0.00674584725418015\\
14.56	0.00814251554753298\\
14.5671111111111	0.0510878917831263\\
14.5688888888889	0.0580200785455851\\
14.5706666666667	0.0629952634546989\\
14.5724444444444	0.0657854197434631\\
14.5742222222222	0.0661011929882775\\
14.576	0.0657687489450467\\
14.5795555555556	0.0606950986144597\\
14.5831111111111	0.0576817244354473\\
14.5848888888889	0.0583384317365514\\
14.5884444444444	0.0625315955186245\\
14.5902222222222	0.0626113100044279\\
14.592	0.0614335580082717\\
14.5937777777778	0.0660218705915305\\
14.5955555555556	0.0657850707630416\\
14.5973333333333	0.0509713315863323\\
14.5991111111111	0.040475623149014\\
14.6008888888889	0.0350519212110143\\
14.6026666666667	0.0320606747164298\\
14.6044444444444	0.0329358904162547\\
14.6062222222222	0.0349458173345347\\
14.6097777777778	0.0364205495579277\\
14.6115555555556	0.0359296374125613\\
14.6151111111111	0.0328766407705885\\
14.6168888888889	0.0348228963042274\\
14.6186666666667	0.0413531825110276\\
14.6222222222222	0.0619221934414895\\
14.6257777777778	0.085744524753359\\
14.6293333333333	0.101874311149349\\
14.6311111111111	0.10853152093441\\
14.6328888888889	0.111637813817744\\
14.6346666666667	0.113360561438537\\
14.6364444444444	0.112283698773002\\
14.6382222222222	0.109902542674014\\
14.6435555555556	0.0992576968514491\\
14.6453333333333	0.096975076969354\\
14.6488888888889	0.137958900059257\\
14.6524444444444	0.10315185511309\\
14.6577777777778	0.11911789377924\\
14.6613333333333	0.126627103972453\\
14.6631111111111	0.129027424050214\\
14.6648888888889	0.128982063144097\\
14.6666666666667	0.126737149630262\\
14.6684444444444	0.122259952998881\\
14.6702222222222	0.115320747876428\\
14.6737777777778	0.0953147782829191\\
14.6826666666667	0.0375902277320819\\
14.6844444444444	0.0326661296810578\\
14.6862222222222	0.0301363352859099\\
14.688	0.0284840874357783\\
14.6897777777778	0.0280943344373412\\
14.6915555555556	0.0300696238096307\\
14.6933333333333	0.0337924583978477\\
14.6951111111111	0.0391869953350401\\
14.6986666666667	0.0551570873418896\\
14.7022222222222	0.0889398866873314\\
14.704	0.0857555248772393\\
14.7057777777778	0.0771255162538615\\
14.7075555555556	0.0777901141781214\\
14.7093333333333	0.0761360597717271\\
14.7146666666667	0.0649615299229609\\
14.7164444444444	0.0628232979913577\\
14.7182222222222	0.0617597999030863\\
14.72	0.0622659101175493\\
14.7235555555556	0.0645376140307974\\
14.7253333333333	0.0631146261989208\\
14.7271111111111	0.0590565037603348\\
14.7288888888889	0.0529463996134574\\
14.7324444444444	0.0341729065886263\\
14.736	0.0120257194646527\\
14.7377777777778	0.00965828177541894\\
14.7395555555556	0.0178553085766815\\
14.7448888888889	0.0472104542252545\\
14.7484444444444	0.061953561593608\\
14.7502222222222	0.0667738696610556\\
14.752	0.0691342186164796\\
14.7537777777778	0.0626402542577473\\
14.7555555555556	0.0597099804973347\\
14.7573333333333	0.0639407131032534\\
14.7591111111111	0.0625413065656844\\
14.7626666666667	0.0508461539019045\\
14.7662222222222	0.0369854044278064\\
14.768	0.0326294636171198\\
14.7697777777778	0.0297606580352721\\
14.7715555555556	0.0295670744076908\\
14.7751111111111	0.0320879708676856\\
14.7768888888889	0.0324106037031164\\
14.7804444444444	0.0300690301315178\\
14.7822222222222	0.0303831985659677\\
14.784	0.0329408978270394\\
14.7875555555556	0.0451760337501312\\
14.7893333333333	0.052542731590254\\
14.7928888888889	0.0693723347229636\\
14.7946666666667	0.0749101908003631\\
14.7982222222222	0.0808977419153258\\
14.8	0.0814868765469292\\
14.8035555555556	0.078158798894119\\
14.8053333333333	0.0758415019616372\\
14.8088888888889	0.0662635803680054\\
14.8106666666667	0.0673217347519106\\
14.8124444444444	0.0670392864649116\\
14.8177777777778	0.0620989918253834\\
14.8195555555556	0.0605155974366589\\
14.8248888888889	0.0521010253679108\\
14.832	0.0353672946558028\\
14.8337777777778	0.0307229239763984\\
14.8355555555556	0.027413157224963\\
14.8391111111111	0.0228982726955849\\
14.8426666666667	0.0236453695180323\\
14.8444444444444	0.0230402205453615\\
14.8462222222222	0.0236279608859071\\
14.848	0.0248910009208458\\
14.8497777777778	0.025506187162545\\
14.8533333333333	0.0247100301161467\\
14.8586666666667	0.0224833234405999\\
14.8604444444444	0.0253158869551484\\
14.8622222222222	0.0253121656625908\\
14.864	0.0176126337654807\\
14.8657777777778	0.0179951980555586\\
14.8693333333333	0.0145247061787082\\
14.8746666666667	0.0128495908962307\\
14.8764444444444	0.013764474959423\\
14.88	0.0174174180804236\\
14.8835555555556	0.0240113498146854\\
14.8853333333333	0.0284130438114758\\
14.8906666666667	0.0477881759111547\\
14.8942222222222	0.0629615458949502\\
14.896	0.0708031369273492\\
14.9013333333333	0.0872305638649209\\
14.9031111111111	0.090242311053391\\
14.9048888888889	0.0921935306210742\\
14.9066666666667	0.0922671011232694\\
14.9084444444444	0.089320172899658\\
14.912	0.0792482942076624\\
14.9155555555556	0.0971480741563475\\
14.9191111111111	0.0604571611839972\\
14.9208888888889	0.0579213888462036\\
14.9244444444444	0.0564149117246586\\
14.928	0.0507092245948861\\
14.9297777777778	0.0472249748074631\\
14.9368888888889	0.0260777573823852\\
14.9386666666667	0.0226984600838129\\
14.9404444444444	0.0210494878581819\\
14.9422222222222	0.0224064328454361\\
14.944	0.0271922932108275\\
14.9475555555556	0.0416139753734406\\
14.9528888888889	0.0652570158005616\\
14.9546666666667	0.0717520971354624\\
14.9564444444444	0.0760413423125357\\
14.9582222222222	0.0779912123536128\\
14.96	0.0785917871951156\\
14.9617777777778	0.0776157807025974\\
14.9635555555556	0.0773041547882372\\
14.9653333333333	0.0784523606280665\\
14.9671111111111	0.0922231583071529\\
14.9688888888889	0.112336678951351\\
14.9706666666667	0.108958559338205\\
14.9724444444444	0.10361263587572\\
14.9742222222222	0.110342020026948\\
14.976	0.115347726106531\\
14.9777777777778	0.117476752867887\\
14.9795555555556	0.117437725427507\\
14.9813333333333	0.115845207509924\\
14.9848888888889	0.110632159082147\\
14.9866666666667	0.111049538892562\\
14.9884444444444	0.115121699409585\\
14.9902222222222	0.121707517396668\\
14.9955555555556	0.147747606367624\\
14.9973333333333	0.152737352202667\\
14.9991111111111	0.154453308750696\\
15.0008888888889	0.150309661886617\\
15.0026666666667	0.143190786176234\\
15.0044444444444	0.133696636707608\\
15.008	0.101898272539646\\
15.0151111111111	0.0300952934542735\\
15.0168888888889	0.0172429100641658\\
15.0186666666667	0.014766117673549\\
15.0204444444444	0.0288471299194697\\
15.0222222222222	0.0370720904573538\\
15.024	0.0328479558881618\\
15.0257777777778	0.036650518080581\\
15.0275555555556	0.0362405520714475\\
15.0293333333333	0.0346093317947798\\
15.0311111111111	0.0313345162761216\\
15.0346666666667	0.0205883091601926\\
15.0364444444444	0.0172093897026713\\
15.0382222222222	0.016813515292224\\
15.04	0.0199951570358365\\
15.0417777777778	0.0242464714016393\\
15.0453333333333	0.0297595743157544\\
15.0471111111111	0.0307534817146973\\
15.0488888888889	0.0295621268623627\\
15.0506666666667	0.0268332573098959\\
15.056	0.0152013299751204\\
15.0577777777778	0.0164963627425827\\
15.0595555555556	0.0189258127616974\\
15.0631111111111	0.0253746792147318\\
15.0648888888889	0.0267910222520982\\
15.0666666666667	0.0269373941911866\\
15.0684444444444	0.0259121229931445\\
15.072	0.0211932787283438\\
15.0737777777778	0.0169177843192507\\
15.0755555555556	0.0155962433468027\\
15.0773333333333	0.0169421208018967\\
15.0808888888889	0.0245379793203178\\
15.0897777777778	0.0408569965522254\\
15.0933333333333	0.0527043237305556\\
15.0986666666667	0.0729418629492393\\
15.1004444444444	0.0775398513617098\\
15.1022222222222	0.0809375985534224\\
15.104	0.0821987315471944\\
15.1057777777778	0.081001716340289\\
15.1075555555556	0.0764098413324277\\
15.1111111111111	0.0631148303867874\\
15.1146666666667	0.0407595471450222\\
15.12	0.00431725143112516\\
15.1217777777778	0.00754416472653574\\
15.1253333333333	0.0247648786366597\\
15.1271111111111	0.0266537048739579\\
15.1288888888889	0.030134580644237\\
15.1306666666667	0.0272502048640249\\
15.1324444444444	0.0409089232290256\\
15.1342222222222	0.0424842291415963\\
15.136	0.0432591967918263\\
15.1377777777778	0.0446315575250615\\
15.1395555555556	0.047437187850381\\
15.1413333333333	0.0522220779447018\\
15.1448888888889	0.0671304434320774\\
15.152	0.102411648034863\\
15.1537777777778	0.10847622062774\\
15.1555555555556	0.112991886088004\\
15.1573333333333	0.11481181224438\\
15.1591111111111	0.113979878482983\\
15.1608888888889	0.109998446787074\\
15.1697777777778	0.0794575722673798\\
15.1733333333333	0.0700344732173477\\
15.1768888888889	0.0644248518484822\\
15.1786666666667	0.0605179776772893\\
15.1822222222222	0.0570373816002743\\
15.1875555555556	0.0267820263259466\\
15.1893333333333	0.0203605519254744\\
15.1911111111111	0.0189018676527901\\
15.1928888888889	0.0221011512461757\\
15.2017777777778	0.0518220876445454\\
15.2035555555556	0.0549331791811802\\
15.2053333333333	0.0569384006380034\\
15.2071111111111	0.0582308022695308\\
15.2106666666667	0.059509767671841\\
15.2124444444444	0.0586756289368324\\
15.2142222222222	0.0592273096867508\\
15.216	0.0580137782972479\\
15.2177777777778	0.0546218185550025\\
15.2231111111111	0.0482189162155997\\
15.2248888888889	0.0467899383011137\\
15.2266666666667	0.0447644687434234\\
15.2302222222222	0.0381361392597412\\
15.232	0.0332331944169617\\
15.2355555555556	0.0110219676935195\\
15.2373333333333	0.0176322440193637\\
15.2408888888889	0.038325522266863\\
15.2462222222222	0.0800528176241642\\
15.248	0.0908216474324242\\
15.2497777777778	0.098372708348041\\
15.2515555555556	0.103700292697916\\
15.2533333333333	0.106051591153015\\
15.2551111111111	0.105466965786437\\
15.2568888888889	0.103232912465042\\
15.2586666666667	0.0985848885823444\\
15.2675555555556	0.0647949259923806\\
15.2711111111111	0.0482430907953457\\
15.2764444444444	0.0110696144723299\\
15.2782222222222	0.0210139591328975\\
15.2888888888889	0.12410923222706\\
15.2906666666667	0.123538375460157\\
15.2924444444444	0.125921786641062\\
15.296	0.136265097578633\\
15.2977777777778	0.13941102835911\\
15.2995555555556	0.140981607705871\\
15.3013333333333	0.140236952442613\\
15.3031111111111	0.136093251872019\\
15.3048888888889	0.128787530025679\\
15.3066666666667	0.117566325385425\\
15.3102222222222	0.083234701487239\\
15.3137777777778	0.0410963633684958\\
15.3155555555556	0.0271883292590402\\
15.3173333333333	0.0310960573468506\\
15.3208888888889	0.0608013854027831\\
15.3226666666667	0.0705870658953955\\
15.3244444444444	0.0735582517019537\\
15.3262222222222	0.0726880511163941\\
15.3297777777778	0.0636289078133814\\
15.3315555555556	0.0617188031861104\\
15.3333333333333	0.0658683691217874\\
15.3351111111111	0.0775511418104848\\
15.3386666666667	0.112755675951174\\
15.3422222222222	0.152560161037179\\
15.344	0.1581575056824\\
15.3457777777778	0.157086557383895\\
15.3475555555556	0.156719166155412\\
15.3493333333333	0.150811882906627\\
15.3511111111111	0.140541587767359\\
15.3546666666667	0.111415125446964\\
15.3617777777778	0.0482283023758789\\
15.3653333333333	0.0244300656490708\\
15.3688888888889	0.00642950929176322\\
15.3706666666667	0.00562778892102855\\
15.3777777777778	0.0396751960884423\\
15.3813333333333	0.0518377787360862\\
15.3831111111111	0.0560604677269758\\
15.3848888888889	0.0578441133010266\\
15.3866666666667	0.0563932263886997\\
15.3884444444444	0.0525121224436838\\
15.392	0.0401445616124469\\
15.3937777777778	0.0395502087357542\\
15.3955555555556	0.044873889400229\\
15.3973333333333	0.0280479457923271\\
15.3991111111111	0.00723124815311138\\
15.4008888888889	0.00109455130987968\\
15.4026666666667	0.00349154113181882\\
15.4044444444444	0.00696848744520295\\
15.4062222222222	0.00790351134525125\\
15.408	0.0077284972644982\\
15.4097777777778	0.0100984863561813\\
15.4133333333333	0.0240735276656956\\
15.4186666666667	0.0476216521559429\\
15.4204444444444	0.0532844934307946\\
15.4222222222222	0.0563657306835346\\
15.424	0.0577668247002769\\
15.4257777777778	0.0561712241383781\\
15.4275555555556	0.0531802889801938\\
15.4328888888889	0.0394093063429288\\
15.4346666666667	0.0379560206779921\\
15.4364444444444	0.0394520928709525\\
15.4382222222222	0.0432007396519971\\
15.44	0.0480344102736652\\
15.4471111111111	0.0715471776200864\\
15.4488888888889	0.0753918100790756\\
15.4506666666667	0.0835363989194953\\
15.4524444444444	0.0895330622041648\\
15.4542222222222	0.0899610238888613\\
15.456	0.0879472450723853\\
15.4577777777778	0.0821173959066925\\
15.4595555555556	0.0722664521969172\\
15.4648888888889	0.0368334401272818\\
15.4666666666667	0.0367704277851786\\
15.4684444444444	0.0466190027902371\\
15.472	0.0758357718609268\\
15.4737777777778	0.0862703488093857\\
15.4755555555556	0.09330248825637\\
15.4773333333333	0.0950114916389246\\
15.4791111111111	0.0922557855170965\\
15.4808888888889	0.085911271103047\\
15.4844444444444	0.0617944401232009\\
15.488	0.0379710318449575\\
15.4897777777778	0.0286497788338806\\
15.4915555555556	0.0230725824914799\\
15.4933333333333	0.0198715393333373\\
15.4951111111111	0.0176040449423773\\
15.4968888888889	0.0137212503450392\\
15.4986666666667	0.00725099451328859\\
15.5004444444444	0.00416941658399139\\
15.5022222222222	0.0160730519978962\\
15.5111111111111	0.0572145360070024\\
15.5128888888889	0.0616146995399376\\
15.5146666666667	0.063592459601729\\
15.5164444444444	0.0643441279687309\\
15.5182222222222	0.0636928431188402\\
15.5217777777778	0.0602098850225161\\
15.5235555555556	0.0584016660595204\\
15.5253333333333	0.0552777408622553\\
15.5288888888889	0.0445205879961321\\
15.5324444444444	0.0316416190854163\\
15.536	0.0248956815014196\\
15.5377777777778	0.0237446497355158\\
15.5413333333333	0.027400747897989\\
15.5431111111111	0.0276660855154987\\
15.5448888888889	0.0267876202216577\\
15.5466666666667	0.0246620303774741\\
15.5502222222222	0.0159970156319353\\
15.552	0.0135718607849959\\
15.5537777777778	0.00825473268437094\\
15.5555555555556	0.00140015475687605\\
15.5591111111111	0.0258949754199911\\
15.5626666666667	0.0310395907257117\\
15.5644444444444	0.0331792688074763\\
15.568	0.0357802298299461\\
15.5697777777778	0.0363168882291696\\
15.5715555555556	0.0356212885401668\\
15.5733333333333	0.0338261836239546\\
15.5786666666667	0.0225978594432696\\
15.5804444444444	0.0239099097664202\\
15.5822222222222	0.0289662805555047\\
15.5857777777778	0.0438567872978162\\
15.5893333333333	0.0527694826437646\\
15.5911111111111	0.0539994320099488\\
15.5928888888889	0.050819695562673\\
15.5946666666667	0.0448518465723566\\
15.6	0.0222357773362774\\
15.6017777777778	0.020397163821702\\
15.6053333333333	0.0240795664610047\\
15.6071111111111	0.029675160390866\\
15.6088888888889	0.0313667177411325\\
15.6106666666667	0.021363440827173\\
15.6124444444444	0.0162862723205848\\
15.6142222222222	0.026107852149913\\
15.6195555555556	0.0689766612732612\\
15.6213333333333	0.0785837459617795\\
15.6231111111111	0.0833677911026101\\
15.6248888888889	0.0827314456199808\\
15.6266666666667	0.0759386691540556\\
15.6284444444444	0.0635681808783382\\
15.632	0.0278413645978866\\
15.6337777777778	0.00714731445381034\\
15.6355555555556	0.0125863325165838\\
15.6373333333333	0.0288031992016435\\
15.6391111111111	0.0401453565502692\\
15.6408888888889	0.0440054017834512\\
15.6426666666667	0.0426022283676097\\
15.6444444444444	0.0381430684792505\\
15.6462222222222	0.0296184062608411\\
15.648	0.0280111945141464\\
15.6497777777778	0.0405238327838049\\
15.6533333333333	0.0774969353234738\\
15.6551111111111	0.0913916745963022\\
15.6568888888889	0.0994555696929069\\
15.6586666666667	0.100261292458246\\
15.6604444444444	0.104691759087494\\
15.6622222222222	0.100684948911223\\
15.664	0.0757456342406861\\
15.6657777777778	0.0627992114199216\\
15.6675555555556	0.0733481724679379\\
15.6728888888889	0.128693233158224\\
15.6746666666667	0.134189976950875\\
15.6764444444444	0.127770316663522\\
15.6782222222222	0.10960821060921\\
15.68	0.0792230077142655\\
15.6817777777778	0.0396902934361556\\
15.6835555555556	0.0216934164544185\\
15.6888888888889	0.151991703694105\\
15.6906666666667	0.179314476632239\\
15.6924444444444	0.190281922168733\\
15.6942222222222	0.18246257388714\\
15.6977777777778	0.131381640591254\\
15.6995555555556	0.128729219064937\\
15.7013333333333	0.182914620250898\\
15.7048888888889	0.385560128712985\\
15.7102222222222	0.694749063445439\\
15.712	0.766763408471533\\
15.7155555555556	0.98430887542364\\
15.7173333333333	0.889991390770639\\
15.7191111111111	0.769794349651704\\
15.7208888888889	0.69987824164901\\
15.7244444444444	0.503992757709067\\
15.7297777777778	0.183778718084358\\
15.7315555555556	0.123951275498484\\
15.7333333333333	0.121275550178773\\
15.7368888888889	0.17466857420327\\
15.7386666666667	0.183509440236623\\
15.7404444444444	0.173567425665549\\
15.7422222222222	0.146928957430763\\
15.7457777777778	0.0624574552582686\\
15.7475555555556	0.0201604968136273\\
15.7493333333333	0.0393364442568256\\
15.7511111111111	0.0802778369349788\\
15.7528888888889	0.111051065946675\\
15.7546666666667	0.129992133474904\\
15.7564444444444	0.13602784994173\\
15.7582222222222	0.130758744616031\\
15.76	0.114948458451838\\
15.7635555555556	0.0702457403333163\\
15.7653333333333	0.0555740330902914\\
15.7671111111111	0.0655724984526564\\
15.7688888888889	0.0905771549804228\\
15.7706666666667	0.0938535254676367\\
15.7724444444444	0.0891219422712553\\
15.7742222222222	0.0891320031217404\\
15.776	0.0810482043463736\\
15.7777777777778	0.0663415609066149\\
15.7813333333333	0.0286848517505049\\
15.7831111111111	0.0161222516326056\\
15.7848888888889	0.0243042261402699\\
15.7866666666667	0.036251653063097\\
15.7884444444444	0.0444866964798933\\
15.7902222222222	0.0465723334005688\\
15.792	0.0413416954993941\\
15.7937777777778	0.0300081525368725\\
15.7955555555556	0.0155918037584968\\
15.7973333333333	0.00913943516084359\\
15.8044444444444	0.0718115476079646\\
15.8062222222222	0.0772949549083926\\
15.808	0.0772069703119129\\
15.8097777777778	0.0714448609299829\\
15.8115555555556	0.0616198339717222\\
15.8151111111111	0.0323618643098094\\
15.8168888888889	0.0167144815841276\\
15.8186666666667	0.0048146709227268\\
15.8204444444444	0.0118750089095236\\
15.8222222222222	0.0249400286355943\\
15.824	0.0245683403458052\\
15.8257777777778	0.0186984850805949\\
15.8275555555556	0.016837888196541\\
15.8293333333333	0.0172681801618459\\
15.8311111111111	0.022629785086675\\
15.8364444444444	0.0505307803801713\\
15.8382222222222	0.0564716116966153\\
15.84	0.0585703694043964\\
15.8417777777778	0.0571933952698807\\
15.8435555555556	0.0525104153019456\\
15.8453333333333	0.0446150909516412\\
15.8488888888889	0.0243130661118656\\
15.8506666666667	0.017219167521386\\
15.8524444444444	0.0179660508367476\\
15.856	0.0291053418103076\\
15.8577777777778	0.0314054526256768\\
15.8595555555556	0.0329312869334437\\
15.8613333333333	0.0316860872645854\\
15.8684444444444	0.0244657002565063\\
15.8702222222222	0.023442859160923\\
15.872	0.0218899591486732\\
15.8737777777778	0.0109009226057033\\
15.8755555555556	0.00708863497079903\\
15.8773333333333	0.00429860638075752\\
15.8791111111111	0.0110846192036824\\
15.8808888888889	0.0126295105420873\\
15.8862222222222	0.0247418155907546\\
15.888	0.0271822963091708\\
15.8897777777778	0.0274257307995711\\
15.8915555555556	0.024742682005769\\
15.8951111111111	0.0179068260000292\\
15.8968888888889	0.0165782594150414\\
15.8986666666667	0.0183298126582727\\
15.9022222222222	0.0269949252776343\\
15.9057777777778	0.0348324348861091\\
15.9093333333333	0.0416952566387394\\
15.9128888888889	0.048790540707671\\
15.9146666666667	0.0514887526091172\\
15.9164444444444	0.052699460785\\
15.9182222222222	0.052395879473341\\
15.92	0.0501732950359965\\
15.9217777777778	0.0453286095170071\\
15.9253333333333	0.0316794521313497\\
15.9271111111111	0.0249359186619813\\
15.9288888888889	0.0156610072245016\\
15.9306666666667	0.00935320403981876\\
15.9324444444444	0.0165574607980012\\
15.936	0.0258833083499788\\
15.9413333333333	0.0345877860688013\\
15.9431111111111	0.0397626130572029\\
15.9466666666667	0.057909934781037\\
15.9502222222222	0.0762771007200769\\
15.952	0.0815702900705944\\
15.9537777777778	0.0835873139992387\\
15.9555555555556	0.0812956020411804\\
15.9573333333333	0.075336707134035\\
15.9591111111111	0.0653826708057323\\
15.9644444444444	0.0238217722212539\\
15.9662222222222	0.0197176641229717\\
15.968	0.0293144857865215\\
15.9715555555556	0.054966932391352\\
15.9733333333333	0.0642805445183789\\
15.9751111111111	0.070364102034862\\
15.9768888888889	0.0734488522333159\\
15.9786666666667	0.0728085612979186\\
15.9822222222222	0.0597530171664431\\
15.984	0.0583769816931579\\
15.9857777777778	0.0556930590020421\\
15.9911111111111	0.0414586623557014\\
15.9946666666667	0.0340843112124283\\
15.9964444444444	0.0327786116649058\\
15.9982222222222	0.0343227960241173\\
16.0017777777778	0.0435721691370681\\
16.0053333333333	0.0528793500528622\\
16.0071111111111	0.0545499767875484\\
16.0088888888889	0.0536249660312649\\
16.0106666666667	0.0504223342220129\\
16.0124444444444	0.0445526047403497\\
16.0195555555556	0.0146934549692865\\
16.0213333333333	0.0140308924513945\\
16.0231111111111	0.0153605247802773\\
16.0248888888889	0.0156938154659478\\
16.0266666666667	0.0147004123311874\\
16.0284444444444	0.0126799459901541\\
16.0302222222222	0.00985944993070831\\
16.032	0.00787652448392606\\
16.0355555555556	0.0370840061652871\\
16.0373333333333	0.033933261862682\\
16.0391111111111	0.0371907219352252\\
16.0426666666667	0.04945982027143\\
16.0444444444444	0.0538802261602243\\
16.0462222222222	0.0560042833236132\\
16.048	0.0560712394135656\\
16.0497777777778	0.0540199385459914\\
16.0515555555556	0.0506124986396728\\
16.0533333333333	0.0449495904376001\\
16.0568888888889	0.0295996581962932\\
16.0604444444444	0.0107026352433763\\
16.0622222222222	0.00652690520660926\\
16.064	0.0146523662711928\\
16.0693333333333	0.04584076104479\\
16.08	0.123699833399971\\
16.0817777777778	0.132689148480267\\
16.0835555555556	0.138527157325925\\
16.0853333333333	0.140082832737363\\
16.0871111111111	0.142897045664601\\
16.0888888888889	0.14002627098705\\
16.0942222222222	0.0912819246936962\\
16.096	0.0773457086310501\\
16.0977777777778	0.0673517219332282\\
16.0995555555556	0.0632004853908086\\
16.1013333333333	0.0644687979536229\\
16.1048888888889	0.0698046829590879\\
16.1066666666667	0.0695684601907658\\
16.1084444444444	0.0646349604615324\\
16.1102222222222	0.0554906738793761\\
16.1137777777778	0.0334281378141448\\
16.1155555555556	0.0329061185536617\\
16.1173333333333	0.0455525726734543\\
16.1226666666667	0.0990397231736253\\
16.1244444444444	0.113876662460733\\
16.1262222222222	0.123051653392018\\
16.128	0.12713916137783\\
16.1297777777778	0.127399457141735\\
16.1315555555556	0.125275184497053\\
16.1351111111111	0.114514647311132\\
16.1386666666667	0.103281067624451\\
16.1404444444444	0.10110787409225\\
16.1422222222222	0.101820151082645\\
16.144	0.0870559052909314\\
16.1457777777778	0.0687707290541262\\
16.1493333333333	0.038733634679037\\
16.1528888888889	0.00743626817730103\\
16.1546666666667	0.0183620541857117\\
16.1582222222222	0.052594975902398\\
16.1617777777778	0.0765612970984115\\
16.1635555555556	0.0853823474799\\
16.1671111111111	0.0956436367633557\\
16.1688888888889	0.0992676802599313\\
16.1724444444444	0.104122746993106\\
16.176	0.106000592756242\\
16.1777777777778	0.104904284567848\\
16.1795555555556	0.100321081499548\\
16.1813333333333	0.093788265102841\\
16.1831111111111	0.0838700659747929\\
16.1866666666667	0.0567426024251247\\
16.1902222222222	0.0273993679089983\\
16.192	0.0186946113077902\\
16.1937777777778	0.0183451182997878\\
16.1991111111111	0.0567001104929439\\
16.2008888888889	0.0643807790434714\\
16.2026666666667	0.0695675454578932\\
16.2044444444444	0.0725213511266709\\
16.2062222222222	0.0741134665623413\\
16.208	0.0747262470648131\\
16.2097777777778	0.0744131557556607\\
16.2115555555556	0.0745579265593257\\
16.2133333333333	0.0742084125008837\\
16.2151111111111	0.0749539219116961\\
16.2168888888889	0.0762895990146966\\
16.2222222222222	0.0774313287299009\\
16.224	0.0767767424426751\\
16.2257777777778	0.0750693545720615\\
16.2275555555556	0.0715636642626301\\
16.2311111111111	0.0576219455359919\\
16.2346666666667	0.0419939321559539\\
16.24	0.0146200645668451\\
16.2417777777778	0.0155850203027477\\
16.2435555555556	0.0233753049320455\\
16.2453333333333	0.0333022048441762\\
16.2488888888889	0.0567014190992694\\
16.2506666666667	0.0575557192054497\\
16.2524444444444	0.0571053996175621\\
16.2542222222222	0.0583368699042204\\
16.2595555555556	0.0573736936062943\\
16.2613333333333	0.0585787561843105\\
16.2631111111111	0.0610008991125497\\
16.2666666666667	0.0695684412476822\\
16.2702222222222	0.0794853687508272\\
16.272	0.0821899809363167\\
16.2737777777778	0.0829384919120137\\
16.2755555555556	0.0822076512155832\\
16.2773333333333	0.0794332109700626\\
16.2791111111111	0.0738884838473908\\
16.2844444444444	0.0506394900752767\\
16.288	0.0309346370805876\\
16.2915555555556	0.0158099926895297\\
16.2933333333333	0.0130813454734628\\
16.2968888888889	0.0113832028543825\\
16.2986666666667	0.00989625242277725\\
16.3004444444444	0.00720984347715969\\
16.3022222222222	0.0227720204023818\\
16.304	0.0140884822463789\\
16.3057777777778	0.00798598270714379\\
16.3111111111111	0.0313051485449556\\
16.3146666666667	0.0464491954012125\\
16.3182222222222	0.0567432300428479\\
16.32	0.0595003523993967\\
16.3217777777778	0.0607987636279681\\
16.3235555555556	0.0604155455302369\\
16.3253333333333	0.0588326825975685\\
16.3271111111111	0.0552822924385197\\
16.3324444444444	0.0412606313131576\\
16.3342222222222	0.0376139397383106\\
16.336	0.0361812823701193\\
16.3377777777778	0.0366957734628102\\
16.3413333333333	0.0391331686297995\\
16.3431111111111	0.0393978541142559\\
16.3448888888889	0.0383222757745827\\
16.3466666666667	0.0354778699540859\\
16.3484444444444	0.029405376591793\\
16.352	0.0123603267867338\\
16.3537777777778	0.00821323802360752\\
16.3573333333333	0.0231506155947585\\
16.3608888888889	0.044138082774019\\
16.3626666666667	0.0512288461651202\\
16.3644444444444	0.056107197632457\\
16.3662222222222	0.0589557500308331\\
16.368	0.0583528684129782\\
16.3697777777778	0.0550798011901996\\
16.3715555555556	0.0491166445863875\\
16.3751111111111	0.0307627156160635\\
16.3768888888889	0.0209619450429877\\
16.3786666666667	0.0150539985156115\\
16.3804444444444	0.0168130069564327\\
16.384	0.0295339734003228\\
16.3857777777778	0.0335517309270585\\
16.3875555555556	0.0345217918723186\\
16.3893333333333	0.0321626647053215\\
16.3946666666667	0.0196084579459388\\
16.3964444444444	0.0209510734777076\\
16.3982222222222	0.0284533128860538\\
16.4035555555556	0.0560773419287273\\
16.4053333333333	0.061720977234657\\
16.4088888888889	0.0775071188782377\\
16.4106666666667	0.0715873334868569\\
16.4124444444444	0.0626897222304237\\
16.4142222222222	0.0630766631850257\\
16.416	0.0687287155139522\\
16.4177777777778	0.0791200067905606\\
16.4213333333333	0.110040502812566\\
16.4248888888889	0.141331898617583\\
16.4266666666667	0.152405442885886\\
16.4284444444444	0.159345732426509\\
16.4302222222222	0.161234255957702\\
16.432	0.158438193433732\\
16.4337777777778	0.151219324183728\\
16.4355555555556	0.139227353237818\\
16.4391111111111	0.106429162742728\\
16.4426666666667	0.0693472107572113\\
16.4444444444444	0.0553915856506144\\
16.4462222222222	0.0456412483170539\\
16.448	0.0420444359836942\\
16.4497777777778	0.0421690001484443\\
16.4515555555556	0.043867010664286\\
16.4533333333333	0.0444081501152915\\
16.4551111111111	0.0427443672894086\\
16.4604444444444	0.0317751266179656\\
16.4622222222222	0.0264254293616943\\
16.464	0.0332686549543268\\
16.4657777777778	0.0419254845334542\\
16.4693333333333	0.0526703822524759\\
16.4711111111111	0.0553259091926428\\
16.4728888888889	0.055983510326076\\
16.4746666666667	0.0537690017275132\\
16.4764444444444	0.0496394418815811\\
16.4782222222222	0.0438333675714162\\
16.4835555555556	0.0229402883951373\\
16.4853333333333	0.0186680192156174\\
16.4871111111111	0.0172189043781223\\
16.4888888888889	0.017647274471301\\
16.4906666666667	0.019029502019027\\
16.4924444444444	0.0194231455372673\\
16.4942222222222	0.0176696613843923\\
16.4995555555556	0.00685122013572936\\
16.5013333333333	0.00550238201486764\\
16.5031111111111	0.00865506660487725\\
16.5066666666667	0.0167167596025521\\
16.512	0.0248148614614117\\
16.5155555555556	0.0458385057579598\\
16.5173333333333	0.042731111489875\\
16.5191111111111	0.0377303410878191\\
16.5244444444444	0.0491844670804475\\
16.5262222222222	0.0513378538927824\\
16.528	0.0518198564690557\\
16.5297777777778	0.0517749336778586\\
16.5315555555556	0.0503935233765418\\
16.5333333333333	0.0471293837482634\\
16.5368888888889	0.0383539068375711\\
16.5404444444444	0.0272292040338797\\
16.5457777777778	0.00864523946800233\\
16.5475555555556	0.00458137777155443\\
16.5493333333333	0.00662433924730976\\
16.5511111111111	0.00992064687702054\\
16.5546666666667	0.0148008589983277\\
16.5564444444444	0.0159013722654642\\
16.56	0.0152442214350827\\
16.5617777777778	0.0156780267676879\\
16.5653333333333	0.0220492891694306\\
16.5671111111111	0.0261636310890232\\
16.5688888888889	0.035499504032984\\
16.5706666666667	0.041718149704451\\
16.5724444444444	0.0426392969048415\\
16.5742222222222	0.0477181049774167\\
16.576	0.051115423944367\\
16.5795555555556	0.053371000573943\\
16.5813333333333	0.0527499022579292\\
16.5831111111111	0.0505757692028759\\
16.5866666666667	0.0430563804028701\\
16.592	0.0282589275646359\\
16.5973333333333	0.0124885526902609\\
16.5991111111111	0.0129115229557186\\
16.6008888888889	0.0169305544746905\\
16.6044444444444	0.0293389559024106\\
16.608	0.0360391473572506\\
16.6133333333333	0.0428313018524413\\
16.6151111111111	0.047659056252769\\
16.6168888888889	0.0564343249293238\\
16.6257777777778	0.114761476260419\\
16.6275555555556	0.120217182221015\\
16.6293333333333	0.12098836684185\\
16.6311111111111	0.117648790795656\\
16.6328888888889	0.109989678090066\\
16.6346666666667	0.0978120549826436\\
16.6382222222222	0.0644835528050045\\
16.6435555555556	0.0102224261751722\\
16.6453333333333	0.00740183699249286\\
16.6471111111111	0.0189865571293737\\
16.6488888888889	0.0266044692492642\\
16.6506666666667	0.0303632246747654\\
16.6542222222222	0.0358759455154711\\
16.656	0.0435029771330768\\
16.6595555555556	0.0660170361334345\\
16.6631111111111	0.0945045984653063\\
16.6648888888889	0.105759322188831\\
16.6666666666667	0.113473018829168\\
16.6684444444444	0.117780623584913\\
16.6702222222222	0.118654102323944\\
16.672	0.115710772118447\\
16.6737777777778	0.110888665692073\\
16.6773333333333	0.0898575041297782\\
16.6791111111111	0.086592990412683\\
16.6826666666667	0.075377693650946\\
16.688	0.0623221505822684\\
16.6897777777778	0.054279561616994\\
16.6933333333333	0.0321270167462444\\
16.6951111111111	0.0204341493129867\\
16.6968888888889	0.0124698859824299\\
16.6986666666667	0.0169974257693148\\
16.7022222222222	0.0361624024517653\\
16.704	0.0420442710623909\\
16.7057777777778	0.0455420151282375\\
16.7075555555556	0.0454497237038929\\
16.7093333333333	0.0431319144775806\\
16.7128888888889	0.0353809954883602\\
16.7146666666667	0.0351969753811296\\
16.7164444444444	0.0393625036682579\\
16.7217777777778	0.0655628397474821\\
16.7235555555556	0.071063598662537\\
16.7253333333333	0.0737915269889378\\
16.7288888888889	0.0942681281055222\\
16.7324444444444	0.0556919978649617\\
16.7395555555556	0.0203507393529385\\
16.7431111111111	0.00951567637997996\\
16.7448888888889	0.00560987161793847\\
16.7466666666667	0.00494847565258283\\
16.7484444444444	0.00944798772056998\\
16.752	0.0252444531052234\\
16.7555555555556	0.0420833584470621\\
16.7591111111111	0.0553574374944468\\
16.7626666666667	0.0629614967305088\\
16.7644444444444	0.0637484918928592\\
16.768	0.0588854509162644\\
16.7697777777778	0.0564661738326357\\
16.7715555555556	0.0559251318687863\\
16.7733333333333	0.0573103171131848\\
16.7751111111111	0.0606515200590678\\
16.7786666666667	0.069341069005425\\
16.7804444444444	0.0854923246512698\\
16.7822222222222	0.0977660264942344\\
16.7857777777778	0.0674211754732568\\
16.7893333333333	0.0561101913026505\\
16.7964444444444	0.0289141790231611\\
16.8035555555556	0.00794408642391531\\
16.8053333333333	0.0098894454938474\\
16.8088888888889	0.0287243339173315\\
16.8142222222222	0.062651782738584\\
16.8195555555556	0.0835885237344343\\
16.8213333333333	0.0883416048001706\\
16.8231111111111	0.091482194315752\\
16.8248888888889	0.0930211077235228\\
16.8266666666667	0.0936742028100177\\
16.8284444444444	0.0932053157438233\\
16.8302222222222	0.0918108792259815\\
16.832	0.0888730904926831\\
16.8337777777778	0.0888495032870651\\
16.8355555555556	0.0898430492233544\\
16.8408888888889	0.0462581667755586\\
16.8444444444444	0.0235422101990821\\
16.8462222222222	0.0174747500521129\\
16.848	0.0205335841692076\\
16.8515555555556	0.0335176175792071\\
16.8533333333333	0.0374083048549636\\
16.8551111111111	0.0381537727600474\\
16.8568888888889	0.0353161679666805\\
16.8586666666667	0.0292622273653862\\
16.8622222222222	0.0119099146996149\\
16.864	0.00744462559989856\\
16.8657777777778	0.0135994164721183\\
16.8675555555556	0.0226354824129125\\
16.8693333333333	0.0292465071487058\\
16.8711111111111	0.0333173151178663\\
16.8728888888889	0.035828065221299\\
16.8746666666667	0.0355884405199269\\
16.8764444444444	0.0323571243409937\\
16.8817777777778	0.0188658530076751\\
16.8835555555556	0.0184425517988061\\
16.8853333333333	0.0205183247383118\\
16.8871111111111	0.0299565473651775\\
16.8888888888889	0.0450931479037351\\
16.8906666666667	0.0353205070517824\\
16.8924444444444	0.022724483698493\\
16.896	0.0150400358187248\\
16.8977777777778	0.0158111822671465\\
16.8995555555556	0.0225157061057786\\
16.9048888888889	0.0471163328569553\\
16.9066666666667	0.051802310673331\\
16.9084444444444	0.053549589406078\\
16.9102222222222	0.0518657383036434\\
16.912	0.0466260820427706\\
16.9137777777778	0.0385566637168964\\
16.9191111111111	0.0053777287599921\\
16.9208888888889	0.0130821231661642\\
16.9244444444444	0.0373357538880796\\
16.9262222222222	0.046087310485234\\
16.928	0.0516767191653145\\
16.9297777777778	0.0541202062905093\\
16.9315555555556	0.0540479484194485\\
16.9333333333333	0.0513386086362466\\
16.9368888888889	0.0401519794354499\\
16.9404444444444	0.0277197561841582\\
16.9422222222222	0.0192331686512759\\
16.944	0.0152508437355401\\
16.9457777777778	0.0176267701643518\\
16.9475555555556	0.0175725368730895\\
16.9528888888889	0.0223875880650262\\
16.9564444444444	0.0260460261336029\\
16.9582222222222	0.0277074380047146\\
16.9635555555556	0.0298824469054644\\
16.9671111111111	0.0292874548971689\\
16.9688888888889	0.0286032810629173\\
16.9724444444444	0.0257814349365795\\
16.9742222222222	0.0254049833179124\\
16.976	0.0262661091001277\\
16.9795555555556	0.0249724723523421\\
16.9813333333333	0.0254605891617885\\
16.9866666666667	0.032963694592393\\
16.9884444444444	0.0343901416429198\\
16.992	0.0354723301413031\\
16.9937777777778	0.0409460369579264\\
16.9955555555556	0.0506001315666005\\
16.9991111111111	0.0252205165445893\\
17.0008888888889	0.0211254798565719\\
17.0044444444444	0.0160977809317089\\
17.0062222222222	0.0139157312784626\\
17.008	0.011030478754126\\
17.0115555555556	0.00757062130344011\\
17.0133333333333	0.00916131814624777\\
17.0186666666667	0.0233483721824363\\
17.0204444444444	0.0282831873642699\\
17.024	0.0340185213805952\\
17.0257777777778	0.0356631211480654\\
17.0275555555556	0.0362492997829698\\
17.0293333333333	0.0381930112774747\\
17.0328888888889	0.044787136115513\\
17.0364444444444	0.0569262240391453\\
17.04	0.0678496508616497\\
17.0417777777778	0.0712932309130885\\
17.0435555555556	0.0720002932093173\\
17.0453333333333	0.0702797049018784\\
17.0471111111111	0.0713312089262388\\
17.0488888888889	0.070076134869737\\
17.0524444444444	0.048927585175683\\
17.0542222222222	0.0431567164654005\\
17.056	0.0390676866088242\\
17.0577777777778	0.0370297742751902\\
17.0613333333333	0.0349995060190338\\
17.0648888888889	0.0298305559322749\\
17.0684444444444	0.020414806900817\\
17.0702222222222	0.0153770089169782\\
17.072	0.0125065620322466\\
17.0737777777778	0.0131126197271847\\
17.0773333333333	0.018341859914802\\
17.0791111111111	0.0197789313054351\\
17.0808888888889	0.0198101223714069\\
17.0826666666667	0.0193079874787507\\
17.0844444444444	0.0193068150722944\\
17.0862222222222	0.0227354772892561\\
17.0897777777778	0.0314247726228025\\
17.0915555555556	0.0350015568545707\\
17.0933333333333	0.0371470065689721\\
17.0951111111111	0.0376391894585169\\
17.0968888888889	0.0371250443318942\\
17.0986666666667	0.0371271914680555\\
17.1022222222222	0.0449260879368119\\
17.104	0.0500598687042704\\
17.1093333333333	0.0714868130300346\\
17.1111111111111	0.0748780730158032\\
17.1128888888889	0.0751403360081468\\
17.1146666666667	0.072039422157637\\
17.1182222222222	0.0633927647244903\\
17.12	0.0640506587191751\\
17.1217777777778	0.0722174747904276\\
17.1235555555556	0.086639425092887\\
17.1288888888889	0.139477869595758\\
17.1306666666667	0.152428438057871\\
17.1324444444444	0.160196451278729\\
17.1342222222222	0.161426078763441\\
17.136	0.157866265525175\\
17.1377777777778	0.148501887084642\\
17.1395555555556	0.131187969744548\\
17.1431111111111	0.0825647315110345\\
17.1466666666667	0.0237041848665989\\
17.1484444444444	0.00571434525748771\\
17.152	0.0573155929146729\\
17.1537777777778	0.0719769493068974\\
17.1555555555556	0.0792080366674988\\
17.1591111111111	0.104741007653967\\
17.1608888888889	0.10276952311575\\
17.1626666666667	0.0957521715299379\\
17.1644444444444	0.0845315942381433\\
17.168	0.0548214205039876\\
17.1733333333333	0.00649409543055413\\
17.1751111111111	0.00886379447284114\\
17.1768888888889	0.0204544608774384\\
17.1786666666667	0.0289619479359864\\
17.1804444444444	0.0344565381384498\\
17.1822222222222	0.0369040844608222\\
17.184	0.0372110600461291\\
17.1857777777778	0.0347721794086695\\
17.1893333333333	0.0278627775995268\\
17.1911111111111	0.0251786721913909\\
17.1928888888889	0.0246429510762205\\
17.1946666666667	0.0284875874709769\\
17.2017777777778	0.0497964225322534\\
17.2035555555556	0.0525805816572884\\
17.2053333333333	0.0544334911538336\\
17.2088888888889	0.0719472134830674\\
17.2106666666667	0.0628987587430885\\
17.2124444444444	0.0504188083539034\\
17.2142222222222	0.0487902224970753\\
17.216	0.0482656630952079\\
17.2177777777778	0.048229806542551\\
17.2195555555556	0.0499852624228616\\
17.2213333333333	0.0529095031460756\\
17.2231111111111	0.0567257751124011\\
17.2302222222222	0.0756726978396713\\
17.232	0.0790726208625685\\
17.2337777777778	0.0808555688468999\\
17.2355555555556	0.0816432390217159\\
17.2373333333333	0.0811348229955833\\
17.2391111111111	0.0792251356669702\\
17.2444444444444	0.0706415014105524\\
17.2497777777778	0.0549480806204237\\
17.2515555555556	0.0522281714365924\\
17.2533333333333	0.0506485999016704\\
17.2551111111111	0.0498083684757553\\
17.2568888888889	0.0498155862518885\\
17.2586666666667	0.0502755931848284\\
17.2604444444444	0.0547229011838262\\
17.2622222222222	0.0556145321003036\\
17.264	0.050686643140736\\
17.2657777777778	0.0480170096265411\\
17.2675555555556	0.0445151938313266\\
17.2711111111111	0.0338625251946425\\
17.2764444444444	0.0132215415601742\\
17.2782222222222	0.0134613130641661\\
17.28	0.0210881186660394\\
17.2853333333333	0.0479449924451849\\
17.2871111111111	0.0535000527883938\\
17.2888888888889	0.0559979326096105\\
17.2906666666667	0.05541661045579\\
17.2924444444444	0.0517863965092289\\
17.2995555555556	0.0210413171738324\\
17.3013333333333	0.0213250480824705\\
17.3031111111111	0.0281051176736682\\
17.3066666666667	0.0446609047810895\\
17.3084444444444	0.0502561767386673\\
17.3102222222222	0.053259415066151\\
17.312	0.0531235897890632\\
17.3155555555556	0.0571320168860083\\
17.3173333333333	0.0497489369061235\\
17.3191111111111	0.0460488329861661\\
17.3208888888889	0.0485380065440317\\
17.3262222222222	0.0611959227500094\\
17.328	0.0619971659353702\\
17.3297777777778	0.0606403363503993\\
17.3315555555556	0.0561246406695766\\
17.3333333333333	0.0474165977279277\\
17.3368888888889	0.0230779761264053\\
17.3386666666667	0.00909857563416949\\
17.3404444444444	0.00979746386478553\\
17.344	0.0359337290331787\\
17.3457777777778	0.0464592590285129\\
17.3475555555556	0.0540781036216558\\
17.3493333333333	0.058034891894394\\
17.3511111111111	0.059879498375615\\
17.3528888888889	0.0594821374646592\\
17.3546666666667	0.0585982369415738\\
17.3564444444444	0.0587892101491718\\
17.3582222222222	0.0616258066414943\\
17.36	0.0669393526050648\\
17.3688888888889	0.10415760193461\\
17.3706666666667	0.104256907812637\\
17.3724444444444	0.103387129229169\\
17.3742222222222	0.101966132421893\\
17.3795555555556	0.0921124823373347\\
17.3813333333333	0.0883407723742202\\
17.3848888888889	0.0780674913512485\\
17.3884444444444	0.0639344408673566\\
17.3937777777778	0.043765265794022\\
17.3955555555556	0.0411066816668573\\
17.3973333333333	0.0422052009500504\\
17.4026666666667	0.0526761873543897\\
17.4168888888889	0.0777181630043096\\
17.4186666666667	0.0787480660412854\\
17.4222222222222	0.0957778238071363\\
17.4257777777778	0.0624449364860737\\
17.4293333333333	0.0486677313021957\\
17.4311111111111	0.0449536955196344\\
17.4328888888889	0.0441482386670842\\
17.4346666666667	0.0461229584036502\\
17.4382222222222	0.0525922480462384\\
17.44	0.0525170694831587\\
17.4417777777778	0.0496877486056917\\
17.4435555555556	0.0438783377379082\\
17.4471111111111	0.0232905280988973\\
17.4488888888889	0.0100796294126759\\
17.4506666666667	0.00566565887687531\\
17.456	0.0432858673455563\\
17.4577777777778	0.0480247313005542\\
17.4595555555556	0.0495528628472606\\
17.4613333333333	0.0468286834057707\\
17.4631111111111	0.0396529246987818\\
17.4666666666667	0.0189145342188191\\
17.4684444444444	0.0194325102871211\\
17.4702222222222	0.034038700562192\\
17.4755555555556	0.0858513106442764\\
17.4773333333333	0.102285390636535\\
17.4791111111111	0.113580319576396\\
17.4808888888889	0.118427609033404\\
17.4826666666667	0.118241318427415\\
17.4844444444444	0.112609485849394\\
17.4862222222222	0.101612258780214\\
17.488	0.0859746870054678\\
17.4915555555556	0.0441618835533752\\
17.4933333333333	0.0203019983494421\\
17.4951111111111	0.00864165392578542\\
17.5004444444444	0.0689803318325275\\
17.5022222222222	0.0834951620295961\\
17.504	0.0929080085171918\\
17.5057777777778	0.0975386022471234\\
17.5075555555556	0.0973484873925088\\
17.5093333333333	0.09189788317072\\
17.5128888888889	0.0730021962948086\\
17.5164444444444	0.0527631152950754\\
17.5182222222222	0.047134198526706\\
17.52	0.0473328867976477\\
17.5217777777778	0.0518463616733165\\
17.5253333333333	0.0679172907111578\\
17.5271111111111	0.0824650871275701\\
17.5288888888889	0.100923714371948\\
17.5306666666667	0.0979897893928161\\
17.5324444444444	0.0899573479679674\\
17.5342222222222	0.0925059656182015\\
17.536	0.0942662664546887\\
17.5377777777778	0.0948607775763861\\
17.5395555555556	0.094769934873824\\
17.5431111111111	0.0933434277619654\\
17.5448888888889	0.0918262405452985\\
17.5466666666667	0.0889843144120732\\
17.552	0.0773258313516436\\
17.5626666666667	0.0463166663373435\\
17.5644444444444	0.043623289916308\\
17.5662222222222	0.0440051176769565\\
17.568	0.0464506779299931\\
17.5733333333333	0.0562801529153596\\
17.5751111111111	0.058080801694647\\
17.5768888888889	0.0587015473055672\\
17.5786666666667	0.0574837432256778\\
17.5804444444444	0.0527857394738085\\
17.584	0.0476321466922052\\
17.5875555555556	0.0373064066638733\\
17.5911111111111	0.0303634391332217\\
17.5928888888889	0.0283121291909723\\
17.6	0.0263220523625911\\
17.6017777777778	0.0251937178500903\\
17.6053333333333	0.0248154202049449\\
17.6071111111111	0.0250424599332923\\
17.6106666666667	0.0277318440797778\\
17.6124444444444	0.0294492283164871\\
17.6177777777778	0.0375467044144138\\
17.6231111111111	0.0503779463068668\\
17.6266666666667	0.0574723450737977\\
17.6284444444444	0.0594568772413133\\
17.6302222222222	0.0599224187071066\\
17.632	0.0579791286552691\\
17.6355555555556	0.0382534803106225\\
17.6373333333333	0.0375890753705335\\
17.6391111111111	0.0363194803678901\\
17.6444444444444	0.0164939373424993\\
17.648	0.00852317932118396\\
17.6497777777778	0.00524567840316337\\
17.6515555555556	0.00419606510707027\\
17.6533333333333	0.00793362455303281\\
17.6568888888889	0.0210742242067674\\
17.6622222222222	0.0431751505390352\\
17.664	0.0485228983723083\\
17.6675555555556	0.0556938005949554\\
17.6693333333333	0.0573302386065855\\
17.6711111111111	0.0554929490100236\\
17.6782222222222	0.0441824073484156\\
17.68	0.0450222718561868\\
17.6817777777778	0.0470698492479364\\
17.6835555555556	0.0508494905685097\\
17.6853333333333	0.0557536151146785\\
17.6888888888889	0.0737607988813629\\
17.6906666666667	0.0743493544206331\\
17.6924444444444	0.0737858893380476\\
17.6977777777778	0.0856928356106188\\
17.7013333333333	0.091535053842577\\
17.7048888888889	0.0947274348764822\\
17.7066666666667	0.0949731089066361\\
17.7084444444444	0.0935338949657307\\
17.712	0.0869159058484854\\
17.7155555555556	0.0775383341738483\\
17.7262222222222	0.0477788214021935\\
17.7297777777778	0.0407839178067348\\
17.7315555555556	0.0388026904414822\\
17.7333333333333	0.0380581779333475\\
17.7351111111111	0.0383511883542731\\
17.7368888888889	0.0396432569543883\\
17.7386666666667	0.0420265016976025\\
17.7404444444444	0.0429578058753997\\
17.7422222222222	0.0430878394184191\\
17.7457777777778	0.0553942424017855\\
17.7475555555556	0.0565267637625091\\
17.7493333333333	0.0557834257491514\\
17.7511111111111	0.0536394507879052\\
17.7528888888889	0.0500882049716402\\
17.7546666666667	0.0453730414093556\\
17.7582222222222	0.0322501455260316\\
17.7635555555556	0.00925301487108854\\
17.7653333333333	0.00540282779241963\\
17.7671111111111	0.00762438378936281\\
17.7706666666667	0.0151763257346715\\
17.7724444444444	0.0179506476912294\\
17.7742222222222	0.0198761788684969\\
17.776	0.0225923636202694\\
17.7777777777778	0.0243553091327016\\
17.7813333333333	0.0258634418163233\\
17.7848888888889	0.0279962771544078\\
17.7902222222222	0.0307928896827008\\
17.792	0.0324580749588534\\
17.7955555555556	0.05777013788639\\
17.7991111111111	0.0383028634498892\\
17.8008888888889	0.0366153696073646\\
17.8026666666667	0.0337723045048186\\
17.8044444444444	0.0288315076954859\\
17.808	0.0120321095321856\\
17.8097777777778	0.00312507339929269\\
17.8115555555556	0.011660173776125\\
17.8168888888889	0.0451065061042861\\
17.8186666666667	0.0533711873739406\\
17.8204444444444	0.0588411971340257\\
17.8222222222222	0.0607498010419754\\
17.824	0.0591552704535658\\
17.8257777777778	0.054643200456411\\
17.8293333333333	0.0357881412217438\\
17.8328888888889	0.0127327947647835\\
17.8346666666667	0.0189427816134895\\
17.84	0.063834202300356\\
17.8417777777778	0.0754020233103567\\
17.8435555555556	0.0835737920781554\\
17.8453333333333	0.0885119683578637\\
17.8488888888889	0.105404018457428\\
17.8506666666667	0.0913075433450246\\
17.8524444444444	0.0734101201994797\\
17.856	0.0494488370560617\\
17.8595555555556	0.0242541981927644\\
17.8613333333333	0.0199095748748945\\
17.8631111111111	0.0262699406325595\\
17.8684444444444	0.0586373747472173\\
17.8702222222222	0.0667710368724741\\
17.872	0.0719570007658845\\
17.8737777777778	0.0737712532429704\\
17.8755555555556	0.0736668369274227\\
17.8773333333333	0.071306244457471\\
17.8791111111111	0.0663941712305949\\
17.8808888888889	0.0601057808501899\\
17.888	0.0270823876296973\\
17.8897777777778	0.0241858669024495\\
17.8915555555556	0.0264542059573643\\
17.8933333333333	0.0330918326084166\\
17.8968888888889	0.0522749899022088\\
17.8986666666667	0.0623580689620304\\
17.9022222222222	0.117281608517867\\
17.9057777777778	0.0982295524039891\\
17.9075555555556	0.103395502804247\\
17.9093333333333	0.105788614893481\\
17.9111111111111	0.105684057058635\\
17.9128888888889	0.102893719644914\\
17.9146666666667	0.0970110291169988\\
17.9182222222222	0.0774269529548874\\
17.9217777777778	0.0521391517582686\\
17.9253333333333	0.0265008817852284\\
17.9271111111111	0.0157685669088785\\
17.9288888888889	0.0101766721248389\\
17.9306666666667	0.014442595181098\\
17.9395555555556	0.0484056761562037\\
17.9413333333333	0.0531183340207519\\
17.9431111111111	0.0564796328216701\\
17.9448888888889	0.0578004385965372\\
17.9466666666667	0.0569727107205829\\
17.9484444444444	0.0541915409412539\\
17.9502222222222	0.048777925136374\\
17.952	0.0404530612265965\\
17.9537777777778	0.0254650837725805\\
17.9555555555556	0.0220483506786344\\
17.9591111111111	0.0339176965570651\\
17.968	0.103402175243914\\
17.9697777777778	0.110975549744619\\
17.9715555555556	0.114895115338957\\
17.9733333333333	0.115272797363911\\
17.9751111111111	0.112479132888001\\
17.9768888888889	0.105608627053822\\
17.9804444444444	0.083749178034946\\
17.9875555555556	0.0315653125766602\\
17.9893333333333	0.0255347759998905\\
17.9911111111111	0.0285788909973164\\
17.9964444444444	0.0549564446657236\\
17.9982222222222	0.060911102211211\\
18	0.0641722325882945\\
18.0017777777778	0.0644375194139428\\
18.0035555555556	0.0621732417415153\\
18.0053333333333	0.0582899187547419\\
18.0071111111111	0.0462905241556371\\
18.0088888888889	0.0294822754505155\\
18.0106666666667	0.0296500046211428\\
18.0124444444444	0.0376860226285629\\
18.0142222222222	0.0380189715120025\\
18.016	0.0414995180630555\\
18.0231111111111	0.0610691892275597\\
18.0248888888889	0.0625656855317374\\
18.0266666666667	0.0626093204773071\\
18.0284444444444	0.0612430730191775\\
18.032	0.0531149889808837\\
18.0355555555556	0.0437498159093117\\
18.0426666666667	0.0183004739635244\\
18.0462222222222	0.0031431305593479\\
18.048	0.00613233092147425\\
18.0586666666667	0.0644701003364503\\
18.0622222222222	0.0776580526733106\\
18.064	0.07767341782451\\
18.0657777777778	0.0768391377876299\\
18.0675555555556	0.0753168110069673\\
18.0711111111111	0.0688635419809565\\
18.0746666666667	0.0648105699273351\\
18.0764444444444	0.064817166523941\\
18.0782222222222	0.0671274545324358\\
18.0871111111111	0.0863261947660483\\
18.0888888888889	0.0885708750184691\\
18.0906666666667	0.0889784355362835\\
18.0924444444444	0.0875991296449143\\
18.0942222222222	0.0854448075535394\\
18.096	0.0813292522579481\\
18.1031111111111	0.0604709327827067\\
18.1066666666667	0.0532373323714275\\
18.1084444444444	0.0518982584931855\\
18.1102222222222	0.0522666915903045\\
18.112	0.0536713281803323\\
18.1137777777778	0.0593355930568791\\
18.1155555555556	0.0667996901887804\\
18.1173333333333	0.0672144317738095\\
18.1191111111111	0.0665302975297237\\
18.1226666666667	0.0719885249765184\\
18.1244444444444	0.0734212445412687\\
18.1262222222222	0.0742390401431301\\
18.128	0.0739754956608962\\
18.1297777777778	0.072741095785311\\
18.1315555555556	0.0703629671290464\\
18.1351111111111	0.0623496873748799\\
18.1386666666667	0.0523199694780132\\
18.1457777777778	0.0272540684311053\\
18.1475555555556	0.0241382832377255\\
18.1493333333333	0.0235541091841966\\
18.1511111111111	0.0264774614387022\\
18.1528888888889	0.0337232884438556\\
18.16	0.069006941155326\\
18.1635555555556	0.0834541008381002\\
18.1671111111111	0.0929065372652538\\
18.1688888888889	0.0946809230689958\\
18.1724444444444	0.0908373443673689\\
18.1742222222222	0.0863517862603658\\
18.1777777777778	0.0738416245271338\\
18.1831111111111	0.0488963523391419\\
18.1884444444444	0.0240530513332793\\
18.192	0.0106885295541588\\
18.1937777777778	0.00770488687157922\\
18.1955555555556	0.00884135125296481\\
18.2008888888889	0.0181076366839328\\
18.2044444444444	0.0208081078946947\\
18.2062222222222	0.0203120217610717\\
18.208	0.018122119376077\\
18.2097777777778	0.0147303525899822\\
18.2115555555556	0.0127568267986184\\
18.2133333333333	0.0143380768424564\\
18.2151111111111	0.0201782108532598\\
18.2186666666667	0.0371521429947812\\
18.2222222222222	0.0443909295145275\\
18.2257777777778	0.0662389575650408\\
18.2275555555556	0.0702272772113339\\
18.2293333333333	0.0729243054235731\\
18.2311111111111	0.0733170229492437\\
18.2328888888889	0.0724627474852539\\
18.2346666666667	0.0702275509814676\\
18.2435555555556	0.053690159292735\\
18.2453333333333	0.0522809357822744\\
18.2471111111111	0.0528359666073968\\
18.2488888888889	0.0553783343992613\\
18.2506666666667	0.0592898335862202\\
18.2577777777778	0.0782353290075974\\
18.2595555555556	0.0815864207731245\\
18.2613333333333	0.0839684919566572\\
18.2631111111111	0.0849692622917644\\
18.2648888888889	0.0841524094306791\\
18.2666666666667	0.0820785910385524\\
18.2684444444444	0.0791321467666144\\
18.272	0.0700386177995611\\
18.2755555555556	0.0698126057798767\\
18.2791111111111	0.0450302122083919\\
18.2844444444444	0.0281510802623473\\
18.2862222222222	0.0239523653623515\\
18.288	0.0208299902060638\\
18.2897777777778	0.0191467698426599\\
18.2933333333333	0.0191413522592363\\
18.2986666666667	0.0198972375444768\\
18.3004444444444	0.0192480625978249\\
18.3022222222222	0.0178982476073273\\
18.3075555555556	0.0124945431343093\\
18.3111111111111	0.012761901360232\\
18.3128888888889	0.0137169313306735\\
18.3146666666667	0.0157136034307612\\
18.3164444444444	0.0188417737426576\\
18.3217777777778	0.0303586015944362\\
18.3235555555556	0.033060345636283\\
18.3253333333333	0.0349798790492635\\
18.3271111111111	0.0322704168981254\\
18.3288888888889	0.027908523160626\\
18.3324444444444	0.0315213305634501\\
18.3377777777778	0.0207349548646825\\
18.3413333333333	0.0142374693692169\\
18.3431111111111	0.0118440113340839\\
18.3448888888889	0.0103821019296788\\
18.3484444444444	0.00908014521970557\\
18.3502222222222	0.0087753955237595\\
18.352	0.00894699184156167\\
18.3537777777778	0.00978679423294082\\
18.3573333333333	0.0128861689381914\\
18.3591111111111	0.0144465178991418\\
18.3644444444444	0.0150967168155667\\
18.3662222222222	0.0157620690516787\\
18.3733333333333	0.0164730262870982\\
18.3786666666667	0.0189094893162114\\
18.3804444444444	0.0168248666187907\\
18.3822222222222	0.0171014234588931\\
18.384	0.0226610316453311\\
18.3857777777778	0.0266763185666044\\
18.3911111111111	0.0360857114407622\\
18.3964444444444	0.045944136753878\\
18.4	0.0511653129343017\\
18.4017777777778	0.0527718411468641\\
18.4035555555556	0.0533210877372596\\
18.4053333333333	0.0521791567691388\\
18.4071111111111	0.049464745974273\\
18.4088888888889	0.0454344844505066\\
18.4106666666667	0.0396262362221229\\
18.4142222222222	0.0239202139837644\\
18.416	0.0191729285367686\\
18.4177777777778	0.0207192621253363\\
18.4195555555556	0.0284720526203621\\
18.4302222222222	0.0881554617769282\\
18.4355555555556	0.108166329095109\\
18.4391111111111	0.110412512883791\\
18.4408888888889	0.112282847516521\\
18.4426666666667	0.11188923433247\\
18.4444444444444	0.109968465670125\\
18.4462222222222	0.107057980261537\\
18.448	0.101727661706072\\
18.4497777777778	0.0947574190652496\\
18.4533333333333	0.0755208218471957\\
18.4586666666667	0.0448023849340018\\
18.4604444444444	0.0362884293957997\\
18.4622222222222	0.0306035079932414\\
18.464	0.0294414348625871\\
18.4657777777778	0.0312404369003616\\
18.4693333333333	0.0399762180646199\\
18.4728888888889	0.0512105896978241\\
18.4782222222222	0.0685590164768328\\
18.4817777777778	0.0769089198945458\\
18.4835555555556	0.0792692801188366\\
18.4853333333333	0.0805407969739562\\
18.4871111111111	0.0865263549310136\\
18.4888888888889	0.0945076819428436\\
18.4906666666667	0.0855103951669278\\
18.4924444444444	0.0737447308150969\\
18.5013333333333	0.064766931669336\\
18.5031111111111	0.0620205022778144\\
18.5048888888889	0.0580940966599321\\
18.5084444444444	0.047535308425374\\
18.5137777777778	0.0302615954210594\\
18.5173333333333	0.0219919123946291\\
18.5208888888889	0.0162269549649281\\
18.5244444444444	0.0081706472562928\\
18.5262222222222	0.00575189204553794\\
18.528	0.00833934844690276\\
18.5333333333333	0.0297418484599383\\
18.5368888888889	0.0442936596273213\\
18.5386666666667	0.0490249333562893\\
18.5404444444444	0.0472672919213082\\
18.5422222222222	0.0480531939601967\\
18.544	0.0526362901925168\\
18.5457777777778	0.0556666071639782\\
18.5493333333333	0.0545554966946398\\
18.5528888888889	0.0535134142308067\\
18.5564444444444	0.053984878021879\\
18.5582222222222	0.0533147352575014\\
18.56	0.0513709622082672\\
18.5617777777778	0.0480901758969168\\
18.5635555555556	0.0433690606818296\\
18.5671111111111	0.0294932154584941\\
18.5706666666667	0.0132807896824403\\
18.5724444444444	0.0104636052794902\\
18.5742222222222	0.0154726889218573\\
18.5795555555556	0.0373733904737001\\
18.5813333333333	0.0430955429091604\\
18.5831111111111	0.0472458061053871\\
18.5866666666667	0.0530565818748414\\
18.5902222222222	0.0572256300702527\\
18.592	0.0594261339777411\\
18.5937777777778	0.0631072295222737\\
18.5955555555556	0.064900014099603\\
18.5973333333333	0.0635803881891945\\
18.5991111111111	0.0631552854865625\\
18.6008888888889	0.061326793370025\\
18.6026666666667	0.0576554036959713\\
18.6044444444444	0.0525807061408265\\
18.608	0.0380879435993364\\
18.6133333333333	0.0124385274229368\\
18.6151111111111	0.00862606844950164\\
18.6168888888889	0.0108219681289299\\
18.6186666666667	0.0152505357971684\\
18.6204444444444	0.0183456460686138\\
18.6222222222222	0.019467800168254\\
18.6257777777778	0.0184946295085027\\
18.6275555555556	0.0190430502536429\\
18.6293333333333	0.0203185646435777\\
18.6311111111111	0.023235188039969\\
18.6328888888889	0.0284967690430626\\
18.6364444444444	0.0412836812813886\\
18.64	0.0508841709929406\\
18.6417777777778	0.0533583728796962\\
18.6435555555556	0.0538587971469262\\
18.6453333333333	0.0531124040531132\\
18.6471111111111	0.0506607854469543\\
18.6488888888889	0.0544963498662767\\
18.6506666666667	0.053642835042357\\
18.6524444444444	0.0494654970943813\\
18.6595555555556	0.0555883327744979\\
18.6613333333333	0.0549839492163251\\
18.6631111111111	0.0522675103265193\\
18.6648888888889	0.0483521395048356\\
18.6666666666667	0.0432832720517951\\
18.672	0.0223782641304915\\
18.6737777777778	0.0198198748498619\\
18.6755555555556	0.0217793649537867\\
18.6826666666667	0.0451690700930598\\
18.6862222222222	0.0531085456274312\\
18.688	0.0557714810143786\\
18.6933333333333	0.0608828287927707\\
18.6951111111111	0.0618131786284941\\
18.6986666666667	0.0652731435329734\\
18.7004444444444	0.0747722849370582\\
18.7022222222222	0.0798669150553515\\
18.704	0.0704275968493313\\
18.7057777777778	0.0653101865263501\\
18.7075555555556	0.0643097176735701\\
18.7128888888889	0.0588704543333876\\
18.7164444444444	0.0540842018279193\\
18.7182222222222	0.0519368741994342\\
18.7271111111111	0.037660666003152\\
18.7288888888889	0.0359765062113802\\
18.7306666666667	0.0358438907564498\\
18.7324444444444	0.0371885394458928\\
18.7377777777778	0.0430931198156408\\
18.7395555555556	0.0445064936162076\\
18.7431111111111	0.0453141611213965\\
18.7448888888889	0.0444429946662339\\
18.7484444444444	0.039267221974324\\
18.752	0.0342168351961938\\
18.7555555555556	0.0428521440443106\\
18.7591111111111	0.0233098463433237\\
18.7608888888889	0.0214898399154926\\
18.7644444444444	0.0167666192079139\\
18.7662222222222	0.0165194044709374\\
18.768	0.0191915640738571\\
18.7715555555556	0.0297962647477306\\
18.7768888888889	0.049313013483026\\
18.7786666666667	0.0539952257908034\\
18.7804444444444	0.0572918450845599\\
18.7822222222222	0.0593779428385339\\
18.784	0.0600129858376697\\
18.7857777777778	0.0585812876604237\\
18.7875555555556	0.0562874580921608\\
18.7893333333333	0.0522715740884685\\
18.7928888888889	0.0414290732499971\\
18.7964444444444	0.0298316547467863\\
18.8	0.0209698934830769\\
18.8017777777778	0.0173809068190884\\
18.8053333333333	0.0131917763126914\\
18.8071111111111	0.0198768427377978\\
18.8088888888889	0.032999581492092\\
18.8124444444444	0.0168379189213077\\
18.8177777777778	0.0261060343459008\\
18.8195555555556	0.0283057279982373\\
18.8213333333333	0.0294351646068236\\
18.8231111111111	0.0294035460138709\\
18.8248888888889	0.0287470400388159\\
18.8266666666667	0.0267418954708383\\
18.8302222222222	0.0212254828386484\\
18.8337777777778	0.0164645266039081\\
18.8355555555556	0.0148762550368531\\
18.8373333333333	0.0138707610757045\\
18.8426666666667	0.0133677442138485\\
18.8444444444444	0.0126922643723582\\
18.8497777777778	0.00890107481436075\\
18.8515555555556	0.00978522831007211\\
18.8533333333333	0.0125067795310017\\
18.8551111111111	0.0170934077036122\\
18.8586666666667	0.0313036869017935\\
18.8622222222222	0.0652725676205783\\
18.8657777777778	0.0730903015933677\\
18.8711111111111	0.103031496427452\\
18.8728888888889	0.110029518910725\\
18.8746666666667	0.114635103474619\\
18.8764444444444	0.116952229179919\\
18.8782222222222	0.116784238904081\\
18.88	0.114406222992475\\
18.8817777777778	0.109171248200749\\
18.8853333333333	0.0931975125653572\\
18.8942222222222	0.0441041948020811\\
18.8977777777778	0.0325236021662931\\
18.8995555555556	0.0300881655949468\\
18.9013333333333	0.0320659061559674\\
18.9031111111111	0.0374683931093003\\
18.9102222222222	0.0688412767309927\\
18.912	0.0743103103285989\\
18.9137777777778	0.0771561411651085\\
18.9155555555556	0.076579928352178\\
18.9173333333333	0.0753352775340481\\
18.9191111111111	0.0727409345707031\\
18.9208888888889	0.0667457487255945\\
18.9226666666667	0.058997104641854\\
18.928	0.0271821550566287\\
18.9315555555556	0.00432460236883614\\
18.9333333333333	0.0113285061727098\\
18.9422222222222	0.0682313195463387\\
18.9457777777778	0.0843103672734671\\
18.9493333333333	0.0954416004271224\\
18.9511111111111	0.0995613917575717\\
18.9528888888889	0.102011496061827\\
18.9546666666667	0.103340447017811\\
18.9564444444444	0.104073884013715\\
18.9582222222222	0.103997992971053\\
18.96	0.102683809438407\\
18.9653333333333	0.0970763737921096\\
18.9688888888889	0.117889990813275\\
18.9724444444444	0.0808795987985889\\
18.976	0.0732692772866343\\
18.9777777777778	0.0712814122124286\\
18.9795555555556	0.0705190051682472\\
18.9813333333333	0.0703652613567236\\
18.9831111111111	0.0710001590439191\\
18.9866666666667	0.0748115358958721\\
18.9884444444444	0.0761548954186466\\
18.9902222222222	0.0765536142528909\\
18.992	0.0748416279331572\\
18.9955555555556	0.0697266847736309\\
18.9973333333333	0.0647803527610478\\
18.9991111111111	0.0578582905231819\\
19.0008888888889	0.0491730226669098\\
19.0062222222222	0.0180473262023533\\
19.008	0.0110462800509268\\
19.0097777777778	0.0131973346468683\\
19.0186666666667	0.0562467598046972\\
19.0204444444444	0.056211606842961\\
19.0222222222222	0.0555108959493253\\
19.0257777777778	0.0674806083567105\\
19.0275555555556	0.0658426244279262\\
19.0311111111111	0.059665136229782\\
19.0364444444444	0.0485666151030024\\
19.0382222222222	0.0453482993426064\\
19.04	0.043228020426259\\
19.0417777777778	0.0421339158953096\\
19.0435555555556	0.0428085309370978\\
19.0471111111111	0.0477052102083491\\
19.0506666666667	0.0545017331895217\\
19.0524444444444	0.0565585075238815\\
19.056	0.0570015554066252\\
19.0577777777778	0.0574826433981102\\
19.0613333333333	0.0552175070760939\\
19.0666666666667	0.0483984041276528\\
19.0702222222222	0.0437249885671811\\
19.072	0.0415121256995228\\
19.0737777777778	0.0359984530216231\\
19.0755555555556	0.0333022829306131\\
19.0773333333333	0.0296885342365769\\
19.0791111111111	0.032762651301006\\
19.0826666666667	0.0261333753926074\\
19.0897777777778	0.00626929985680746\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.0897777777778	0.00626929985680746\\
19.0915555555556	0.00611518630029551\\
19.0968888888889	0.0171673483087709\\
19.0986666666667	0.0195774218594593\\
19.1004444444444	0.02073091029186\\
19.1022222222222	0.0201509805269495\\
19.104	0.0187872092861703\\
19.1057777777778	0.0162487420986928\\
19.1111111111111	0.00628543243540491\\
19.1128888888889	0.00366828341751813\\
19.1146666666667	0.00513353573986208\\
19.1182222222222	0.0103688832354933\\
19.12	0.0115821303711918\\
19.1217777777778	0.0121531427546486\\
19.1235555555556	0.0119604128692004\\
19.1253333333333	0.010699716856962\\
19.1271111111111	0.00402143005705113\\
19.1288888888889	0.00256228433784145\\
19.1306666666667	0.00321479836031813\\
19.1324444444444	0.00439520188170661\\
19.1342222222222	0.00416316692770025\\
19.1377777777778	0.00554912663652729\\
19.1395555555556	0.00544532153336164\\
19.1413333333333	0.00618939394632889\\
19.1431111111111	0.00739716926985778\\
19.1448888888889	0.0091501028122245\\
19.1484444444444	0.0137829236191216\\
19.152	0.0175052382793979\\
19.1537777777778	0.0203023419461488\\
19.1573333333333	0.0282168072761912\\
19.1591111111111	0.0327378810390826\\
19.1644444444444	0.0499382376673871\\
19.168	0.0584009993192041\\
19.1733333333333	0.0676202772188361\\
19.1786666666667	0.0732257067767428\\
19.1822222222222	0.0895400922238956\\
19.1857777777778	0.080061321168106\\
19.1875555555556	0.0804063506519448\\
19.1893333333333	0.0801838305885347\\
19.1911111111111	0.0793208338457525\\
19.1946666666667	0.0752472883166675\\
19.1982222222222	0.0682758974097837\\
19.2088888888889	0.0455362482270978\\
19.2142222222222	0.0359599441736798\\
19.2177777777778	0.0278912426556204\\
19.2248888888889	0.00760528170337693\\
19.2266666666667	0.00554695676152761\\
19.2284444444444	0.00957087667611489\\
19.232	0.0199078715324035\\
19.2337777777778	0.0153178080869836\\
19.2355555555556	0.0186164440010437\\
19.2391111111111	0.0331406427488083\\
19.2444444444444	0.0429090573507835\\
19.2497777777778	0.0546308133090818\\
19.2515555555556	0.056546496775006\\
19.2533333333333	0.0575931056792633\\
19.2551111111111	0.05758337693619\\
19.2568888888889	0.0557468502550051\\
19.2586666666667	0.0519199644430159\\
19.2604444444444	0.0464192543184296\\
19.264	0.0311039586417792\\
19.2693333333333	0.006627184659866\\
19.2711111111111	0.00899448751147602\\
19.2746666666667	0.0288843966003114\\
19.28	0.0600661958913093\\
19.2835555555556	0.0759481505071093\\
19.2853333333333	0.0827780752428637\\
19.2888888888889	0.081745752027814\\
19.2906666666667	0.0891116002475911\\
19.2924444444444	0.0942799851234462\\
19.2942222222222	0.0927602657222764\\
19.296	0.0902909174492912\\
19.2977777777778	0.0868839526956613\\
19.3013333333333	0.076194626005055\\
19.312	0.045331646878175\\
19.3137777777778	0.0421199722491998\\
19.3155555555556	0.039988159650445\\
19.3173333333333	0.0395635044391014\\
19.3191111111111	0.0421799782162751\\
19.3208888888889	0.0465739153254852\\
19.3226666666667	0.053902398222597\\
19.3262222222222	0.0717009282581351\\
19.3297777777778	0.0850303040156106\\
19.3315555555556	0.089396456909121\\
19.3333333333333	0.0911452056325608\\
19.3351111111111	0.0906940917801968\\
19.3368888888889	0.0881030497922595\\
19.3386666666667	0.084465558917465\\
19.3404444444444	0.090831044432452\\
19.3422222222222	0.0992716747300015\\
19.3457777777778	0.0685812644892323\\
19.3475555555556	0.0677689466375959\\
19.3493333333333	0.0677139350167373\\
19.3511111111111	0.0684323245646432\\
19.3528888888889	0.0685614369852772\\
19.3546666666667	0.0668866520186171\\
19.3564444444444	0.0642274747486304\\
19.3617777777778	0.0530301491980794\\
19.3635555555556	0.0506049202660641\\
19.3653333333333	0.0499167055820955\\
19.3671111111111	0.0511397371879418\\
19.3724444444444	0.0586489369621823\\
19.3742222222222	0.0603412824694622\\
19.376	0.0612419241383719\\
19.3795555555556	0.0621184888978128\\
19.3813333333333	0.0630972706767601\\
19.3831111111111	0.0629900739872085\\
19.3848888888889	0.0613637708297823\\
19.3866666666667	0.0584217391087982\\
19.3884444444444	0.0540116729882314\\
19.3902222222222	0.0471234835732872\\
19.3937777777778	0.0285202455751659\\
19.3955555555556	0.0288288377178922\\
19.3973333333333	0.0139196646568713\\
19.3991111111111	0.0146219084708186\\
19.4026666666667	0.0399865624250779\\
19.4062222222222	0.0583922551318743\\
19.408	0.0640872413426372\\
19.4097777777778	0.0672568085832843\\
19.4115555555556	0.0685010829421131\\
19.4133333333333	0.0679821417680309\\
19.4151111111111	0.0661433723065272\\
19.4168888888889	0.0626961324427455\\
19.4204444444444	0.0524529469101331\\
19.424	0.0352519894969276\\
19.4275555555556	0.0150650382080606\\
19.4293333333333	0.0141943011276808\\
19.4311111111111	0.024557920701568\\
19.4364444444444	0.0701967754609107\\
19.44	0.0915848749976114\\
19.4417777777778	0.0979973125133533\\
19.4435555555556	0.101232837596946\\
19.4453333333333	0.100435049219371\\
19.4488888888889	0.12401119578557\\
19.4524444444444	0.0731361093848264\\
19.4577777777778	0.0400149471311479\\
19.4631111111111	0.00131771148943471\\
19.472	0.0763075047062713\\
19.4737777777778	0.0874862443785709\\
19.4755555555556	0.0950955473798238\\
19.4773333333333	0.0991027447144113\\
19.4791111111111	0.0997850678422658\\
19.4808888888889	0.0965562708406651\\
19.4826666666667	0.0908362872070754\\
19.4844444444444	0.0832110485753539\\
19.4897777777778	0.0537235892078698\\
19.4915555555556	0.0458645908377875\\
19.4933333333333	0.0418620544643211\\
19.4951111111111	0.041660097736532\\
19.4968888888889	0.0439267694743357\\
19.4986666666667	0.0470980442758275\\
19.5004444444444	0.0567433355094238\\
19.5022222222222	0.0696905459655248\\
19.504	0.064894128618473\\
19.5057777777778	0.055555990914069\\
19.5075555555556	0.055578610979186\\
19.5093333333333	0.0544914583318779\\
19.5146666666667	0.0486217190182927\\
19.5164444444444	0.0478064084417191\\
19.5182222222222	0.0483431131989249\\
19.52	0.0508012717875204\\
19.5235555555556	0.0600883355154878\\
19.5271111111111	0.0697828188839011\\
19.5288888888889	0.0736901532208059\\
19.5324444444444	0.0784982898782189\\
19.5342222222222	0.0786197643338937\\
19.5377777777778	0.0742414941363982\\
19.5448888888889	0.0637892503454118\\
19.5484444444444	0.0591217154178487\\
19.5502222222222	0.0581378125986589\\
19.552	0.0576352333719825\\
19.5555555555556	0.0665370104113059\\
19.5591111111111	0.0585487722392344\\
19.5608888888889	0.0570931783970039\\
19.5626666666667	0.0546224259551522\\
19.568	0.0435184192263129\\
19.5697777777778	0.0425646364265724\\
19.5715555555556	0.0448542179777931\\
19.5751111111111	0.0551600511831012\\
19.5786666666667	0.065936882535361\\
19.5804444444444	0.0698905159886678\\
19.5822222222222	0.0721177598586138\\
19.584	0.0722760693411324\\
19.5857777777778	0.0702733004872407\\
19.5893333333333	0.0624036103009935\\
19.5911111111111	0.0571099915851718\\
19.5946666666667	0.0421247780024849\\
19.5964444444444	0.0380287837981044\\
19.5982222222222	0.0382243266257127\\
19.6	0.0436196681985237\\
19.6035555555556	0.0606802344320982\\
19.6053333333333	0.070245017699115\\
19.6088888888889	0.0805712822718512\\
19.6106666666667	0.0898151783460577\\
19.6124444444444	0.0955793246332206\\
19.6142222222222	0.0974416221770937\\
19.616	0.097215350305774\\
19.6177777777778	0.0957148596153168\\
19.6195555555556	0.0926783690177935\\
19.6231111111111	0.0823715606348472\\
19.6248888888889	0.0756185576335966\\
19.6302222222222	0.0492822167385931\\
19.6355555555556	0.0209859720809007\\
19.6373333333333	0.0142702955541267\\
19.6391111111111	0.0126106911987982\\
19.6408888888889	0.0145314128397764\\
19.6462222222222	0.0250834814672878\\
19.648	0.026406867348836\\
19.6497777777778	0.0271141216100368\\
19.6515555555556	0.0271130267673065\\
19.6533333333333	0.0266417480200261\\
19.6551111111111	0.0270528471498039\\
19.6586666666667	0.0294025098138526\\
19.6622222222222	0.0498180021258818\\
19.6657777777778	0.0340737527102561\\
19.6728888888889	0.0339880568487558\\
19.6746666666667	0.032961016801174\\
19.6764444444444	0.0312425203977647\\
19.6782222222222	0.0282929226940034\\
19.6817777777778	0.0202582436032941\\
19.6835555555556	0.0156590361707387\\
19.6853333333333	0.0128998228445987\\
19.6871111111111	0.014649666021942\\
19.6906666666667	0.0250052938886114\\
19.6942222222222	0.0349078264336704\\
19.696	0.038208449880937\\
19.6977777777778	0.0404138980072553\\
19.6995555555556	0.0415712627370262\\
19.7102222222222	0.0347013780479983\\
19.712	0.0329645458202776\\
19.7137777777778	0.0396864796515501\\
19.7155555555556	0.0498881311021364\\
19.7191111111111	0.0257165629936296\\
19.7244444444444	0.0217143886997029\\
19.7262222222222	0.0218370358639888\\
19.728	0.0233311527029691\\
19.7297777777778	0.0264517154957638\\
19.7315555555556	0.0308496126494866\\
19.7351111111111	0.0437089116148144\\
19.7386666666667	0.0560694466404179\\
19.7404444444444	0.0610015189896878\\
19.7422222222222	0.0643172078218228\\
19.744	0.0659197695421128\\
19.7457777777778	0.0656251334860691\\
19.7475555555556	0.0633258869612234\\
19.7493333333333	0.0595828945205028\\
19.7528888888889	0.0449071046459686\\
19.7564444444444	0.0283941291842957\\
19.7582222222222	0.0226476058939156\\
19.76	0.0211203353896039\\
19.7617777777778	0.0241758982233833\\
19.7653333333333	0.0373247158498096\\
19.7688888888889	0.0551763418526292\\
19.7742222222222	0.0620640470719636\\
19.776	0.0619582008366955\\
19.7777777777778	0.0597189210347366\\
19.7795555555556	0.0547109410225737\\
19.7813333333333	0.0473441734009583\\
19.7866666666667	0.0196224512385577\\
19.7884444444444	0.0219470404025159\\
19.792	0.0443413057695032\\
19.7955555555556	0.0682292129286921\\
19.7973333333333	0.0771816466126261\\
19.7991111111111	0.0837201998905783\\
19.8008888888889	0.0876308554173661\\
19.8026666666667	0.0903923010209624\\
19.8044444444444	0.0909214885292542\\
19.8062222222222	0.0878562103867644\\
19.808	0.083656685786238\\
19.8115555555556	0.0715039046889459\\
19.8151111111111	0.0570456685260687\\
19.8186666666667	0.0383874316640025\\
19.8222222222222	0.028378023957238\\
19.824	0.0158995672485212\\
19.8257777777778	0.0126289064918694\\
19.8311111111111	0.0348270763636584\\
19.8328888888889	0.0402313225945576\\
19.8346666666667	0.0437919364557118\\
19.8382222222222	0.0482705896684301\\
19.8417777777778	0.0518617145385996\\
19.8488888888889	0.0591157128516144\\
19.8506666666667	0.0583471201293655\\
19.8524444444444	0.0553226257078663\\
19.8542222222222	0.0511039121288057\\
19.856	0.0449576605947009\\
19.8595555555556	0.024748631348249\\
19.8631111111111	0.00295131648317337\\
19.8684444444444	0.0383385669096477\\
19.872	0.0599491692456411\\
19.8737777777778	0.0606128258684144\\
19.8755555555556	0.0630227192898261\\
19.8773333333333	0.0768046018712809\\
19.8791111111111	0.0870412910766802\\
19.8808888888889	0.0900897061109873\\
19.8826666666667	0.0909520519549574\\
19.8844444444444	0.0899857464680451\\
19.8862222222222	0.0872119884337081\\
19.888	0.0824688743985789\\
19.8897777777778	0.0754544033102214\\
19.8933333333333	0.0559186678495713\\
19.9004444444444	0.00776266517426905\\
19.9022222222222	0.0139092951670854\\
19.9093333333333	0.0618288489758214\\
19.9128888888889	0.0803111218417172\\
19.9146666666667	0.0869610614434571\\
19.9164444444444	0.0911820874080966\\
19.9182222222222	0.0930996417191281\\
19.92	0.0926729724965796\\
19.9217777777778	0.0901142813273488\\
19.9235555555556	0.0858018833685001\\
19.9253333333333	0.0797355283775083\\
19.9271111111111	0.0768977197618135\\
19.9288888888889	0.0726088198759172\\
19.9324444444444	0.0443241247530111\\
19.9395555555556	0.00960355325940299\\
19.9413333333333	0.00583078052411778\\
19.9431111111111	0.00841774678077201\\
19.9466666666667	0.0174030002720045\\
19.9484444444444	0.0212608202389077\\
19.9502222222222	0.0240388287371687\\
19.952	0.0257876227914302\\
19.9537777777778	0.0268144835419939\\
19.9555555555556	0.026436851540133\\
19.9573333333333	0.0251565397602604\\
19.9608888888889	0.0208654146979335\\
19.9644444444444	0.020322197347717\\
19.9662222222222	0.0204133757660827\\
19.9697777777778	0.022295965533349\\
19.9786666666667	0.0354320744079644\\
19.9822222222222	0.0574804400890194\\
19.9857777777778	0.0446367565973027\\
19.9911111111111	0.0489331794863936\\
19.9946666666667	0.0515497966181719\\
20.0017777777778	0.0549556127736111\\
20.0071111111111	0.0560913458045604\\
20.0124444444444	0.0555539676855048\\
20.0142222222222	0.0547861850805091\\
20.016	0.0533128930417597\\
20.0213333333333	0.0440825948830259\\
20.0284444444444	0.0295447284369565\\
20.032	0.0233942497957571\\
20.0337777777778	0.0274482375321377\\
20.0355555555556	0.0362644334842237\\
20.0373333333333	0.0294341674243803\\
20.0391111111111	0.0245653306196836\\
20.0426666666667	0.0359715769329725\\
20.048	0.0553874730447141\\
20.0497777777778	0.0602334959882853\\
20.0515555555556	0.0638597148953295\\
20.0533333333333	0.0661391377364673\\
20.0551111111111	0.0665865551893674\\
20.0568888888889	0.0656684697375063\\
20.0604444444444	0.0617288292899545\\
20.0675555555556	0.0537357193327139\\
20.0693333333333	0.0529828084331285\\
20.0782222222222	0.0543562505637993\\
20.0853333333333	0.0524414263463377\\
20.0871111111111	0.0623851271512663\\
20.0888888888889	0.0751036086121459\\
20.0924444444444	0.0512223728921164\\
20.096	0.0532679765804467\\
20.0977777777778	0.054757143301682\\
20.0995555555556	0.0555412764694765\\
20.1013333333333	0.0557174584066757\\
20.1031111111111	0.05510083189737\\
20.1048888888889	0.0536531077548119\\
20.1066666666667	0.0512745362894691\\
20.1084444444444	0.0476235154712406\\
20.1137777777778	0.0308609846206487\\
20.1191111111111	0.0118529479949494\\
20.1208888888889	0.00724251272299981\\
20.1226666666667	0.00689543617457744\\
20.1315555555556	0.0281712431808359\\
20.1351111111111	0.0377836777065426\\
20.1404444444444	0.0484717958652006\\
20.1422222222222	0.0510508906669074\\
20.1457777777778	0.0547359610713585\\
20.1475555555556	0.0555073483694812\\
20.1511111111111	0.0558315320042624\\
20.1528888888889	0.0561979376207091\\
20.1688888888889	0.0531598665749051\\
20.1724444444444	0.0514639939658927\\
20.1777777777778	0.0486134407437895\\
20.1795555555556	0.0468551505509147\\
20.1831111111111	0.0423813229326413\\
20.1902222222222	0.0376533091920628\\
20.192	0.0366549955917925\\
20.1937777777778	0.0309894960467432\\
20.1955555555556	0.0268565978439348\\
20.1991111111111	0.0344284482134221\\
20.2008888888889	0.0346331722022519\\
20.2044444444444	0.0381711551513781\\
20.2062222222222	0.0408830098793125\\
20.2097777777778	0.0494853147423093\\
20.2151111111111	0.0675857001175046\\
20.2204444444444	0.086968249583709\\
20.224	0.0962727639826859\\
20.2257777777778	0.0993998550172819\\
20.2275555555556	0.0992857097337634\\
20.2293333333333	0.0981378003345306\\
20.2311111111111	0.0975443091208597\\
20.2346666666667	0.094378301314844\\
20.2382222222222	0.0904769223349113\\
20.24	0.0898413967308329\\
20.2417777777778	0.0905585849662032\\
20.2453333333333	0.0933249830892429\\
20.2471111111111	0.101744705820465\\
20.2488888888889	0.105636088745392\\
20.2506666666667	0.0946533252373456\\
20.256	0.0776746939935649\\
20.2613333333333	0.0553121992996211\\
20.2631111111111	0.0493055396393913\\
20.2648888888889	0.0458549980940326\\
20.2666666666667	0.0455971689774586\\
20.2684444444444	0.0487203897929795\\
20.2702222222222	0.0542919756090008\\
20.272	0.0616617724085806\\
20.2773333333333	0.0913497562413816\\
20.2808888888889	0.11077921774778\\
20.2844444444444	0.124473399146368\\
20.2862222222222	0.129306329460135\\
20.288	0.131990059158049\\
20.2897777777778	0.13277651760183\\
20.2915555555556	0.131093629819574\\
20.2951111111111	0.122184161700162\\
20.2986666666667	0.110012537003985\\
20.3022222222222	0.119049644277496\\
20.3057777777778	0.0827592991325545\\
20.3093333333333	0.0696251139100461\\
20.3128888888889	0.0594261306064432\\
20.3164444444444	0.0530611798776697\\
20.3182222222222	0.051151705370895\\
20.3217777777778	0.0487352065177902\\
20.3235555555556	0.0484795858608962\\
20.3253333333333	0.049337341059573\\
20.3271111111111	0.0514941709744647\\
20.3288888888889	0.0545990003849148\\
20.3342222222222	0.067676958385249\\
20.3377777777778	0.0723110318655351\\
20.3395555555556	0.0729002317769769\\
20.3413333333333	0.0717449068380596\\
20.3431111111111	0.0684407080438696\\
20.3466666666667	0.0591147078193934\\
20.3502222222222	0.0486439628768736\\
20.352	0.0447534200318174\\
20.3537777777778	0.0397906408062241\\
20.3591111111111	0.0386418561234301\\
20.3608888888889	0.0407367305392867\\
20.3715555555556	0.0610601873227523\\
20.3733333333333	0.0629642927703919\\
20.3751111111111	0.0636426628366564\\
20.3768888888889	0.0634125751790684\\
20.3786666666667	0.0624522638795462\\
20.384	0.0621091927594577\\
20.3857777777778	0.0629578823397026\\
20.3875555555556	0.0632345657416771\\
20.3911111111111	0.0645058883206069\\
20.3928888888889	0.0628018293111694\\
20.3946666666667	0.0600011249809072\\
20.3982222222222	0.0520839471781258\\
20.4053333333333	0.0320298126202552\\
20.4071111111111	0.035829822765173\\
20.4088888888889	0.0444577432015585\\
20.4124444444444	0.0248319399618069\\
20.4142222222222	0.0268485687964173\\
20.4231111111111	0.0453753610877285\\
20.4266666666667	0.048936554002502\\
20.4284444444444	0.0502651430267314\\
20.4337777777778	0.0506025937445713\\
20.4408888888889	0.0532522248980989\\
20.4426666666667	0.0535884846970127\\
20.4444444444444	0.0524320830095881\\
20.448	0.0472182773401961\\
20.4551111111111	0.0322184526035656\\
20.4568888888889	0.0303484967016381\\
20.4586666666667	0.0302780657594219\\
20.4604444444444	0.0375980562684894\\
20.4622222222222	0.0469800213357843\\
20.4657777777778	0.043903818792689\\
20.4693333333333	0.0527485814420032\\
20.4711111111111	0.055250919411499\\
20.4728888888889	0.0568312226511658\\
20.4746666666667	0.0570830635962274\\
20.4764444444444	0.056320465369037\\
20.4782222222222	0.0539280943034122\\
20.4817777777778	0.0463783638353625\\
20.4853333333333	0.0375813281983532\\
20.4888888888889	0.0259355775208938\\
20.4924444444444	0.0146632888810565\\
20.4942222222222	0.0164565468854079\\
20.4977777777778	0.0326009017707598\\
20.5066666666667	0.0896905249850271\\
20.5084444444444	0.0965283846789262\\
20.5102222222222	0.101602829021957\\
20.5137777777778	0.106674933828639\\
20.5155555555556	0.111155776848879\\
20.5173333333333	0.106364009251713\\
20.5191111111111	0.0983161191946316\\
20.5208888888889	0.0957588231702502\\
20.5244444444444	0.0921704281977078\\
20.528	0.0866331616804317\\
20.5297777777778	0.0815676221071513\\
20.5333333333333	0.0666114506527542\\
20.5368888888889	0.0457271582356533\\
20.5422222222222	0.0120353340326602\\
20.544	0.00342768300318852\\
20.5457777777778	0.00624191930014106\\
20.5493333333333	0.0192427850792178\\
20.5511111111111	0.0248249708785018\\
20.56	0.0624176522205779\\
20.5617777777778	0.0672103608433581\\
20.5635555555556	0.0701202919523638\\
20.5653333333333	0.0706201149309678\\
20.5688888888889	0.0434382438712646\\
20.5706666666667	0.0459161978060223\\
20.5724444444444	0.0459064083201852\\
20.5795555555556	0.00698940789747482\\
20.5813333333333	0.00705510687419775\\
20.5848888888889	0.0175752114144174\\
20.5884444444444	0.0234832647203866\\
20.5937777777778	0.0299907653883302\\
20.5955555555556	0.0317247626283645\\
20.5973333333333	0.0326426940979339\\
20.5991111111111	0.0330164852140094\\
20.6008888888889	0.0338456032963599\\
20.6026666666667	0.0323026884796711\\
20.6044444444444	0.0295912385729764\\
20.6062222222222	0.0283311546056382\\
20.608	0.0285036311228843\\
20.6097777777778	0.0296505148331079\\
20.6115555555556	0.0323141947560046\\
20.6151111111111	0.0388044165124022\\
20.6168888888889	0.0408633131707425\\
20.6186666666667	0.0417035458552526\\
20.6204444444444	0.0462727042760704\\
20.6222222222222	0.053514035696427\\
20.624	0.0482945626439211\\
20.6257777777778	0.0408506784939462\\
20.6275555555556	0.0414025487418677\\
20.6311111111111	0.0432191583916328\\
20.6346666666667	0.0435013317732178\\
20.6364444444444	0.0427408335695496\\
20.6382222222222	0.0403754770794329\\
20.6417777777778	0.032582524641132\\
20.6471111111111	0.0169846359041657\\
20.6488888888889	0.01334963991156\\
20.6506666666667	0.0115365054891861\\
20.6524444444444	0.0113362389481289\\
20.6542222222222	0.0107101554817959\\
20.656	0.0115795593343968\\
20.6577777777778	0.0129966810539699\\
20.6595555555556	0.0136303374607358\\
20.6613333333333	0.0160562035577385\\
20.6702222222222	0.0358480649355144\\
20.6755555555556	0.0415255620617145\\
20.6773333333333	0.0378962498331603\\
20.6791111111111	0.0319399247016001\\
20.6844444444444	0.0222479579984345\\
20.6862222222222	0.0215273128304858\\
20.6897777777778	0.0244842003304164\\
20.6915555555556	0.0265494097464369\\
20.6933333333333	0.0279025839048437\\
20.6951111111111	0.0284659352145269\\
20.6968888888889	0.0271544696024471\\
20.7004444444444	0.0216567953407996\\
20.704	0.0111358436435438\\
20.7057777777778	0.00519591465288016\\
20.7075555555556	0.00337339566433315\\
20.7111111111111	0.0166210466989618\\
20.7164444444444	0.0372153799656019\\
20.72	0.0476071946079593\\
20.7253333333333	0.0595411080342849\\
20.7288888888889	0.0925555404148177\\
20.7306666666667	0.0824645909280726\\
20.7324444444444	0.0699511308343688\\
20.7377777777778	0.0741318973245306\\
20.7413333333333	0.0743768427713611\\
20.7431111111111	0.0732511561835416\\
20.7466666666667	0.0678599622026148\\
20.7537777777778	0.054033734877418\\
20.7555555555556	0.0520287192074527\\
20.7573333333333	0.0517531714342674\\
20.7591111111111	0.0524473462355317\\
20.7626666666667	0.0573923903987463\\
20.7644444444444	0.0587050910584281\\
20.768	0.063242222608352\\
20.7697777777778	0.0642592039878984\\
20.7715555555556	0.0636307057622965\\
20.7733333333333	0.0615148114303921\\
20.7751111111111	0.0577967649067403\\
20.7786666666667	0.0476856838994628\\
20.7804444444444	0.0509416711930228\\
20.7822222222222	0.0572621851620418\\
20.784	0.0465624064432575\\
20.7857777777778	0.038727799384155\\
20.7875555555556	0.043342314124537\\
20.7928888888889	0.0616670565884583\\
20.7946666666667	0.0646777925808131\\
20.7964444444444	0.0655058261817665\\
20.7982222222222	0.0638060337672215\\
20.8	0.0594233352059526\\
20.8035555555556	0.0464690132241508\\
20.8088888888889	0.0237642365926121\\
20.8106666666667	0.0202795157232281\\
20.8124444444444	0.0203994042252518\\
20.816	0.0260090332663339\\
20.8177777777778	0.0304002727434387\\
20.8213333333333	0.0416401231777108\\
20.8248888888889	0.0494079954615003\\
20.8266666666667	0.0517752184353135\\
20.8284444444444	0.0522631924469081\\
20.8302222222222	0.0507448082740254\\
20.8337777777778	0.0417379349465747\\
20.8355555555556	0.0330421812204875\\
20.8373333333333	0.0221525625966414\\
20.8391111111111	0.0200371469495977\\
20.8408888888889	0.0265254792101608\\
20.8497777777778	0.0841880915441529\\
20.8533333333333	0.0972506859702804\\
20.8551111111111	0.10112338477548\\
20.8568888888889	0.103505115808311\\
20.8604444444444	0.105615488181346\\
20.8622222222222	0.1055752608614\\
20.864	0.103591617058665\\
20.8657777777778	0.0996997127670731\\
20.8675555555556	0.0935798673617469\\
20.8693333333333	0.0854796393641628\\
20.8728888888889	0.0619005001155166\\
20.8764444444444	0.0340314990206281\\
20.8782222222222	0.0250837988991073\\
20.88	0.0269814091224205\\
20.8853333333333	0.0580064673898306\\
20.8871111111111	0.0612129986322039\\
20.8888888888889	0.0659442557860359\\
20.8906666666667	0.0725495747622595\\
20.8924444444444	0.0738397929040566\\
20.8942222222222	0.0742248217000814\\
20.896	0.0734900969998087\\
20.8977777777778	0.0736506513095065\\
20.9031111111111	0.0769981844936964\\
20.9048888888889	0.0771032484933905\\
20.9066666666667	0.075251743224193\\
20.9084444444444	0.071185551849748\\
20.9102222222222	0.0659188784641209\\
20.9137777777778	0.0517717574245502\\
20.9173333333333	0.0362863144839523\\
20.9208888888889	0.0244139548612843\\
20.9226666666667	0.0205620517501082\\
20.9244444444444	0.0199012196409214\\
20.9262222222222	0.0202614199113569\\
20.9297777777778	0.0235564523142742\\
20.9315555555556	0.026705229548412\\
20.9351111111111	0.0348776466055227\\
20.9386666666667	0.0412829996514326\\
20.9404444444444	0.0417520562739639\\
20.9422222222222	0.0416146986058692\\
20.9457777777778	0.0476468124129035\\
20.9528888888889	0.0538280704918144\\
20.9564444444444	0.0553776592385944\\
20.9582222222222	0.0550161518003698\\
20.9688888888889	0.0434650904602663\\
20.9706666666667	0.0408224804900001\\
20.9724444444444	0.0364436271366486\\
20.9742222222222	0.0292103991748967\\
20.9777777777778	0.0100901486146334\\
20.9795555555556	0.00898574764887528\\
20.9813333333333	0.0212263877508008\\
20.9866666666667	0.0660952367055572\\
20.9902222222222	0.088384326164892\\
20.992	0.0960117805617955\\
20.9955555555556	0.103155130782586\\
20.9973333333333	0.103624614426895\\
20.9991111111111	0.0992953197339688\\
21.0008888888889	0.0967395989012196\\
21.0026666666667	0.0951286433022069\\
21.0044444444444	0.0942945677639138\\
21.0062222222222	0.0948331203468733\\
21.0097777777778	0.0973227678226927\\
21.0115555555556	0.0975465969208749\\
21.0133333333333	0.0966776849935798\\
21.0151111111111	0.0937195676289981\\
21.0186666666667	0.0816647545194868\\
21.0222222222222	0.0652445087283944\\
21.0293333333333	0.0291509275705373\\
21.0311111111111	0.0247557904569753\\
21.0328888888889	0.0241207712489668\\
21.0346666666667	0.0286405542453565\\
21.0364444444444	0.0376816877033583\\
21.04	0.0639530007314271\\
21.0453333333333	0.104981312647421\\
21.0488888888889	0.127581804141389\\
21.0506666666667	0.131759761922211\\
21.0524444444444	0.133283567547892\\
21.0542222222222	0.133965516458936\\
21.056	0.132165449301745\\
21.0577777777778	0.128000708658483\\
21.0595555555556	0.121696998998452\\
21.0631111111111	0.103406684395807\\
21.0737777777778	0.0418024187133064\\
21.0773333333333	0.0273070457728082\\
21.0791111111111	0.022447919899065\\
21.0826666666667	0.0180157705875956\\
21.0862222222222	0.0104367871427797\\
21.088	0.00750375470788711\\
21.0897777777778	0.00660279136206299\\
21.0915555555556	0.00996328208239916\\
21.0986666666667	0.0317675087221687\\
21.1004444444444	0.0297450724641841\\
21.1022222222222	0.0284509366474737\\
21.104	0.0352656657611305\\
21.1057777777778	0.0398529798987077\\
21.1093333333333	0.0360831270482471\\
21.1128888888889	0.0300001605205367\\
21.1164444444444	0.0228968294467471\\
21.1235555555556	0.00696353184694232\\
21.1253333333333	0.0091995218136347\\
21.1271111111111	0.0160830840656452\\
21.136	0.0606583528905347\\
21.1377777777778	0.0643612376847074\\
21.1395555555556	0.0668680048465191\\
21.1413333333333	0.0661319640343621\\
21.1431111111111	0.0627753286681489\\
21.1448888888889	0.0569587306680468\\
21.1484444444444	0.0396690059079923\\
21.1502222222222	0.0292905419948397\\
21.152	0.0215778490980227\\
21.1555555555556	0.0577327385445088\\
21.1573333333333	0.0473604383203927\\
21.1591111111111	0.043069179227416\\
21.1626666666667	0.0550181023370762\\
21.1644444444444	0.0584881973429034\\
21.1662222222222	0.0600549808813682\\
21.168	0.059485285464536\\
21.1697777777778	0.0581325340042973\\
21.1715555555556	0.0561297540470385\\
21.1751111111111	0.0500460632308801\\
21.1804444444444	0.040561496933325\\
21.1875555555556	0.0310322105301353\\
21.1893333333333	0.02950629406131\\
21.1911111111111	0.0273416751925986\\
21.1928888888889	0.0241715552077224\\
21.1946666666667	0.021917926237947\\
21.1982222222222	0.0196543739498729\\
21.2	0.0210460946410436\\
21.2035555555556	0.0286803894911287\\
21.2088888888889	0.0422249848290939\\
21.2106666666667	0.0424823239159835\\
21.2124444444444	0.0459598036590023\\
21.2142222222222	0.0458301014064055\\
21.216	0.0445428162364365\\
21.2177777777778	0.0417194902106495\\
21.2213333333333	0.0332998872938646\\
21.2248888888889	0.0219461526167066\\
21.2284444444444	0.00924421596511138\\
21.2302222222222	0.00473307343940732\\
21.232	0.00975298191641372\\
21.2391111111111	0.0465321888439192\\
21.2444444444444	0.0768427998754575\\
21.2497777777778	0.0993127383005969\\
21.2533333333333	0.110789026955537\\
21.2568888888889	0.118664191769831\\
21.2586666666667	0.121731763403723\\
21.2622222222222	0.158208785824911\\
21.2657777777778	0.123523179976168\\
21.2675555555556	0.120963506037914\\
21.2693333333333	0.117377885133386\\
21.2728888888889	0.104440429729909\\
21.2764444444444	0.0872440112436124\\
21.2853333333333	0.0389215269243017\\
21.2906666666667	0.0164212251978597\\
21.2924444444444	0.0113045690917595\\
21.2942222222222	0.0102240837493497\\
21.296	0.0158410749851967\\
21.3013333333333	0.0414207486642866\\
21.3048888888889	0.05357757418696\\
21.3066666666667	0.056714326013271\\
21.3084444444444	0.0577438579297116\\
21.3102222222222	0.0562240506338298\\
21.312	0.0527725871449256\\
21.3137777777778	0.0446206591348819\\
21.3155555555556	0.0485059628354669\\
21.3173333333333	0.0421841623155572\\
21.3191111111111	0.0316123651129381\\
21.3208888888889	0.0327369799447652\\
21.3262222222222	0.0484804486115564\\
21.328	0.0514739543690403\\
21.3297777777778	0.0526291606921987\\
21.3315555555556	0.050587114222111\\
21.3333333333333	0.0454245344982525\\
21.3368888888889	0.0309391570274862\\
21.3386666666667	0.0240421984905907\\
21.3404444444444	0.021357678790757\\
21.3422222222222	0.0256446632489578\\
21.3457777777778	0.0442498167896126\\
21.3475555555556	0.0538350257464622\\
21.3528888888889	0.0734171945030404\\
21.3546666666667	0.0774375762726294\\
21.3564444444444	0.079987050974637\\
21.3582222222222	0.0817835587550597\\
21.36	0.0824452882281861\\
21.3635555555556	0.0807455379259672\\
21.3653333333333	0.0787185029728406\\
21.3688888888889	0.0869689417272355\\
21.3724444444444	0.0654579367373316\\
21.3777777777778	0.0522560188580066\\
21.3813333333333	0.0405985007832044\\
21.3884444444444	0.0149152663316414\\
21.3902222222222	0.0119479748177618\\
21.392	0.0139762281368299\\
21.3955555555556	0.0241006048363062\\
21.4062222222222	0.0606292318939055\\
21.4097777777778	0.0695770487643443\\
21.4115555555556	0.0723085600505442\\
21.4133333333333	0.0740264871974716\\
21.4151111111111	0.0742952834390067\\
21.4168888888889	0.0728817258634997\\
21.4186666666667	0.0706633232982163\\
21.4204444444444	0.0759477222685661\\
21.4222222222222	0.0830842557689984\\
21.4257777777778	0.0534467189242243\\
21.4311111111111	0.0365091528451913\\
21.4346666666667	0.0233648668182553\\
21.4382222222222	0.00916080173159273\\
21.44	0.0078944929986875\\
21.4417777777778	0.0138175897183643\\
21.4471111111111	0.0357043907639039\\
21.4488888888889	0.0410610862106751\\
21.4524444444444	0.0481004578441144\\
21.4577777777778	0.0542706768789891\\
21.4595555555556	0.0534582097577179\\
21.4613333333333	0.0520071419934638\\
21.4648888888889	0.0473169217166713\\
21.4737777777778	0.0314367901298809\\
21.4755555555556	0.026846164898167\\
21.4773333333333	0.0292692565902861\\
21.4791111111111	0.0341073026475875\\
21.4808888888889	0.0338970848550062\\
21.4826666666667	0.032871198545962\\
21.4862222222222	0.0281799205776174\\
21.4915555555556	0.0191182713400941\\
21.4933333333333	0.0185754421541944\\
21.4951111111111	0.0197808610520873\\
21.4986666666667	0.0230195673277791\\
21.5004444444444	0.0241565860490525\\
21.5022222222222	0.0244289422186377\\
21.504	0.0237497530015034\\
21.5057777777778	0.0223611600078115\\
21.5075555555556	0.0202000174359824\\
21.5093333333333	0.0196049994219862\\
21.5111111111111	0.0201076995238196\\
21.5128888888889	0.0216891760635249\\
21.5182222222222	0.0290052717168052\\
21.52	0.0304069968990497\\
21.5235555555556	0.0310012964443622\\
21.5253333333333	0.0303647173269077\\
21.5288888888889	0.00984651482944088\\
21.5324444444444	0.0287926799962293\\
21.5342222222222	0.0297457389268629\\
21.536	0.031500173956033\\
21.5377777777778	0.0350351285185937\\
21.5413333333333	0.0451873156450127\\
21.5448888888889	0.0606998502328011\\
21.5573333333333	0.122251972998484\\
21.5591111111111	0.127000697894537\\
21.5608888888889	0.128762491122064\\
21.5626666666667	0.127866887476106\\
21.5644444444444	0.126031463500933\\
21.5662222222222	0.122724748157626\\
21.568	0.117323869419696\\
21.5715555555556	0.102590582004463\\
21.5768888888889	0.0754023780984454\\
21.5804444444444	0.0569214108693927\\
21.5822222222222	0.0432932793085463\\
21.584	0.038391804878362\\
21.5857777777778	0.0410506249299765\\
21.5875555555556	0.0447672304836679\\
21.5893333333333	0.0528595217103671\\
21.5964444444444	0.0943836133229965\\
21.5982222222222	0.101782081591999\\
21.6	0.107063337680643\\
21.6017777777778	0.110184099805764\\
21.6035555555556	0.111096432353509\\
21.6053333333333	0.109261852897699\\
21.6071111111111	0.10538972391771\\
21.6106666666667	0.0942972151698811\\
21.6142222222222	0.0825205137099339\\
21.6177777777778	0.0740242736267547\\
21.6284444444444	0.04947299611133\\
21.632	0.0388875639422857\\
21.6355555555556	0.0471745674592903\\
21.6373333333333	0.0332796327087266\\
21.6391111111111	0.0227746688593946\\
21.6408888888889	0.0240402940444078\\
21.6426666666667	0.0274704099751375\\
21.6462222222222	0.039057713614767\\
21.6497777777778	0.049937347724704\\
21.6515555555556	0.0540520100560506\\
21.6533333333333	0.0569453090369834\\
21.6551111111111	0.0581384482520306\\
21.6568888888889	0.0575951406282655\\
21.6586666666667	0.0560538753575202\\
21.6604444444444	0.0535130110891622\\
21.6622222222222	0.0494666182266528\\
21.6675555555556	0.0309438286721395\\
21.6711111111111	0.0159970877548083\\
21.6728888888889	0.00712411575853622\\
21.6746666666667	0.0049033252331725\\
21.6782222222222	0.0255043789034701\\
21.6835555555556	0.0555012615695425\\
21.6853333333333	0.0646869137868684\\
21.6888888888889	0.0873253373105278\\
21.6924444444444	0.0907928138953089\\
21.6977777777778	0.101102222734493\\
21.7031111111111	0.10925442840232\\
21.7084444444444	0.114752636192023\\
21.7102222222222	0.115661128860129\\
21.712	0.115931239899556\\
21.7137777777778	0.115231396113185\\
21.7155555555556	0.113554986435553\\
21.7173333333333	0.110807013278112\\
21.7191111111111	0.106669894117655\\
21.7226666666667	0.0916982815429392\\
21.728	0.0643182012723429\\
21.7351111111111	0.0200459925545715\\
21.7368888888889	0.0124105581582619\\
21.7386666666667	0.0168036114858801\\
21.7404444444444	0.031171412282383\\
21.7422222222222	0.0507374991449083\\
21.744	0.0601280436926963\\
21.7457777777778	0.0670316869719016\\
21.7493333333333	0.0897104634880606\\
21.7511111111111	0.099090258556231\\
21.7528888888889	0.106016825681952\\
21.7546666666667	0.110325450204662\\
21.7564444444444	0.112137952937367\\
21.7582222222222	0.111541727793171\\
21.76	0.109189494006561\\
21.7617777777778	0.105071688918915\\
21.7706666666667	0.0788744032223754\\
21.7742222222222	0.0717643210229006\\
21.776	0.0692742300843001\\
21.7777777777778	0.0648841181138167\\
21.7813333333333	0.0504003817391343\\
21.7902222222222	0.00983879791641229\\
21.792	0.00485491597487453\\
21.7937777777778	0.00621037333987218\\
21.7955555555556	0.012272416105759\\
21.7973333333333	0.00846267298776837\\
21.7991111111111	0.00567728186126715\\
21.8008888888889	0.00812889344821954\\
21.8062222222222	0.0202031665690114\\
21.808	0.0227348725612906\\
21.8097777777778	0.0243780163788259\\
21.8115555555556	0.0244203615734584\\
21.8133333333333	0.0233253010894678\\
21.8151111111111	0.0214128216057148\\
21.8186666666667	0.0167796201109347\\
21.8204444444444	0.0171421302800212\\
21.8257777777778	0.0275842892961684\\
21.8275555555556	0.0294846177444725\\
21.8311111111111	0.0301075087198974\\
21.8328888888889	0.0287700820065524\\
21.8346666666667	0.0262049302272622\\
21.8364444444444	0.0221992784173324\\
21.8417777777778	0.00478666733255295\\
21.8435555555556	0.00682111971768151\\
21.8453333333333	0.0147852021930284\\
21.8471111111111	0.0175194287278302\\
21.8488888888889	0.024695515130869\\
21.8524444444444	0.0542854521008067\\
21.856	0.0731319805394968\\
21.8577777777778	0.08087266238417\\
21.8595555555556	0.086507743813403\\
21.8613333333333	0.0903759974531759\\
21.8631111111111	0.0923048060864176\\
21.8648888888889	0.0919176872385847\\
21.8666666666667	0.0879974337173799\\
21.8684444444444	0.0819019653423076\\
21.8702222222222	0.0742802733733647\\
21.8737777777778	0.0527825957567067\\
21.8773333333333	0.0270823801673217\\
21.8791111111111	0.0126380806864717\\
21.8808888888889	0.00550693594127694\\
21.8897777777778	0.0621960488669764\\
21.8915555555556	0.0697906943070485\\
21.8933333333333	0.0754554180780147\\
21.8951111111111	0.078258443757047\\
21.8968888888889	0.0778400378551254\\
21.8986666666667	0.0751073410033598\\
21.9022222222222	0.0794781953446773\\
21.9057777777778	0.0452040662733744\\
21.9093333333333	0.0281731361714535\\
21.9111111111111	0.0230489546735697\\
21.9128888888889	0.0210016035872194\\
21.9146666666667	0.022428076512476\\
21.9182222222222	0.0279637320911803\\
21.92	0.0297260309580487\\
21.9235555555556	0.0308635053329773\\
21.9253333333333	0.0304205146674867\\
21.9288888888889	0.0268710993275398\\
21.9306666666667	0.0241364905229879\\
21.9324444444444	0.0204908666894283\\
21.936	0.011410586922409\\
21.9377777777778	0.0110468019536825\\
21.9395555555556	0.0153252912400177\\
21.9431111111111	0.031386850739036\\
21.9466666666667	0.0473295976903536\\
21.9484444444444	0.0536621735552174\\
21.9502222222222	0.0577773789460139\\
21.952	0.0603833158960612\\
21.9537777777778	0.0676509197818973\\
21.9555555555556	0.0714485488880854\\
21.9591111111111	0.0451698339098776\\
21.9626666666667	0.0274383407702352\\
21.9644444444444	0.0240239862420921\\
21.9662222222222	0.0295236023510448\\
21.968	0.0416833184205032\\
21.9768888888889	0.114811710244243\\
21.9804444444444	0.13297389290798\\
21.9822222222222	0.138483275865777\\
21.984	0.140415320049826\\
21.9857777777778	0.139874943439693\\
21.9875555555556	0.135673086177775\\
21.9893333333333	0.129803664276821\\
21.9911111111111	0.122449348886114\\
21.9964444444444	0.0875878169560771\\
22	0.0623904904363677\\
22.0017777777778	0.0519173565002511\\
22.0035555555556	0.0462188151751164\\
22.0053333333333	0.0470917695984738\\
22.0071111111111	0.0484817071431713\\
22.0088888888889	0.0511318404093615\\
22.0124444444444	0.0819017043075547\\
22.0142222222222	0.0898847530448812\\
22.016	0.0959124810262857\\
22.0177777777778	0.100235778664562\\
22.0195555555556	0.102245754967345\\
22.0213333333333	0.102615261947221\\
22.0231111111111	0.101261931823288\\
22.0248888888889	0.0989415020870439\\
22.0284444444444	0.0903667551117167\\
22.032	0.0804697842225259\\
22.048	0.0342665889537805\\
22.0497777777778	0.0321607626204674\\
22.0515555555556	0.0324916994227351\\
22.0533333333333	0.0359739400838777\\
22.0568888888889	0.0488513996666562\\
22.0604444444444	0.0654485129529796\\
22.0622222222222	0.074853718635449\\
22.064	0.0754383853169074\\
22.0657777777778	0.0807452555184334\\
22.0675555555556	0.0835205597318627\\
22.0693333333333	0.0850351818325876\\
22.0711111111111	0.084587031465027\\
22.0746666666667	0.0813718868056128\\
22.0835555555556	0.0617900620248903\\
22.0871111111111	0.0577544330529101\\
22.0888888888889	0.056741940551305\\
22.0906666666667	0.0563197198063854\\
22.0924444444444	0.056373545382268\\
22.096	0.0543156116808525\\
22.1013333333333	0.0540130941321202\\
22.1031111111111	0.0524232643437976\\
22.1048888888889	0.0496394622374972\\
22.1084444444444	0.0416450317618171\\
22.1102222222222	0.0369056508952461\\
22.1137777777778	0.0220772358064849\\
22.1155555555556	0.0115314136058764\\
22.1173333333333	0.00457770124628709\\
22.1191111111111	0.00854587231499693\\
22.1244444444444	0.0362146447386564\\
22.1315555555556	0.0732189627692961\\
22.1351111111111	0.0877619937592158\\
22.1368888888889	0.0927455238257302\\
22.1386666666667	0.0960203758728859\\
22.1404444444444	0.0976145083022963\\
22.1422222222222	0.0970585263822379\\
22.144	0.0940008347351515\\
22.1457777777778	0.0879806916076618\\
22.1475555555556	0.0804345523676488\\
22.1493333333333	0.0704584312977694\\
22.1564444444444	0.0186703550445415\\
22.1582222222222	0.0142756446190582\\
22.16	0.0209311297750041\\
22.1635555555556	0.0400282413887076\\
22.1653333333333	0.0480618938240482\\
22.1688888888889	0.0366726500035064\\
22.1706666666667	0.0487162209541481\\
22.1724444444444	0.0578216801667679\\
22.1742222222222	0.05648108887479\\
22.176	0.053892742435437\\
22.1884444444444	0.0284388623017087\\
22.1902222222222	0.0285458629462916\\
22.1937777777778	0.0312355789179755\\
22.1973333333333	0.0348634669786669\\
22.1991111111111	0.0376287030303857\\
22.2026666666667	0.045318607523896\\
22.2044444444444	0.0467228410225822\\
22.2062222222222	0.0468564739238353\\
22.208	0.0453132516380137\\
22.2097777777778	0.0413302502011383\\
22.2115555555556	0.034845188056714\\
22.2133333333333	0.0258100989524053\\
22.2168888888889	0.00317911816194894\\
22.2186666666667	0.0174050622695034\\
22.2222222222222	0.06250076998559\\
22.2257777777778	0.0870523711414393\\
22.2293333333333	0.112624797364294\\
22.2311111111111	0.121472357674879\\
22.2328888888889	0.12722050904533\\
22.2346666666667	0.129940038179139\\
22.2364444444444	0.13044673211035\\
22.2382222222222	0.129275289317956\\
22.2435555555556	0.124050283258313\\
22.2453333333333	0.121633729851467\\
22.2471111111111	0.118026948286786\\
22.2488888888889	0.112421392458696\\
22.2506666666667	0.104596145349806\\
22.2524444444444	0.0937311167509627\\
22.256	0.0637662625953119\\
22.2613333333333	0.0137743800866943\\
22.2631111111111	0.0200293753834409\\
22.2666666666667	0.0475868325736073\\
22.2684444444444	0.0586206549631427\\
22.2702222222222	0.0652053263787238\\
22.272	0.0684079703511777\\
22.2755555555556	0.0414747752103324\\
22.2773333333333	0.0477850091314664\\
22.2791111111111	0.0503431331215829\\
22.2826666666667	0.0362924526969586\\
22.2844444444444	0.031518590287174\\
22.2862222222222	0.0280917439823867\\
22.2915555555556	0.0221562635771662\\
22.2968888888889	0.0122568932035705\\
22.2986666666667	0.0102443547324569\\
22.3004444444444	0.0103152342653665\\
22.304	0.0125665770013512\\
22.3057777777778	0.0125301046569568\\
22.3075555555556	0.0108133050466819\\
22.3093333333333	0.00792817894763331\\
22.3111111111111	0.00905748835089071\\
22.3146666666667	0.0205847024341708\\
22.3182222222222	0.0359007102435527\\
22.3235555555556	0.060871020947431\\
22.3253333333333	0.0671992551821887\\
22.3288888888889	0.0658301378143449\\
22.3306666666667	0.0732938627960102\\
22.3324444444444	0.0776807841957989\\
22.3342222222222	0.0758000978291165\\
22.336	0.0726936173997288\\
22.3466666666667	0.045374944145518\\
22.3502222222222	0.0384632294522831\\
22.352	0.0332909417066602\\
22.3555555555556	0.0176965040223216\\
22.3573333333333	0.0102415446545763\\
22.3591111111111	0.0133675336829633\\
22.3662222222222	0.0607818167511915\\
22.368	0.0695619471381086\\
22.3697777777778	0.0756862969019245\\
22.3715555555556	0.0794862532481453\\
22.3733333333333	0.0804281847238073\\
22.3751111111111	0.0789511272764329\\
22.3768888888889	0.0757819808864824\\
22.3786666666667	0.071596719343006\\
22.3804444444444	0.0742407438669836\\
22.3822222222222	0.0791967431103018\\
22.3857777777778	0.0608299420767118\\
22.3875555555556	0.0610437110578701\\
22.3911111111111	0.0628303993251826\\
22.3928888888889	0.0622986860960353\\
22.3946666666667	0.0605642622821634\\
22.3964444444444	0.0581690439995342\\
22.4	0.0511496567883114\\
22.4035555555556	0.0436897452332232\\
22.4071111111111	0.0398323217348171\\
22.4106666666667	0.0378379476878727\\
22.4142222222222	0.0363612329871081\\
22.4266666666667	0.0245909828723221\\
22.4302222222222	0.0231449686914083\\
22.432	0.0228378522595953\\
22.4337777777778	0.0237304468491253\\
22.4355555555556	0.0256625219282931\\
22.4391111111111	0.0220016734659971\\
22.4426666666667	0.0254801037372445\\
22.4444444444444	0.0282052735158054\\
22.448	0.0354375122398629\\
22.4551111111111	0.0540021233799024\\
22.464	0.0788581007318605\\
22.4675555555556	0.0842682033035516\\
22.4746666666667	0.0903801699784736\\
22.4782222222222	0.0960723289691927\\
22.48	0.0979449976934177\\
22.4817777777778	0.0978698895698322\\
22.4835555555556	0.0961359325985569\\
22.4853333333333	0.0921510955343017\\
22.4871111111111	0.0915334960786645\\
22.4888888888889	0.0860801721819122\\
22.4924444444444	0.0522716238281475\\
22.496	0.0286512168682975\\
22.4977777777778	0.0239097738638421\\
22.4995555555556	0.0276006007972107\\
22.5048888888889	0.0522970543396823\\
22.5102222222222	0.070604676179876\\
22.5137777777778	0.0826024892605375\\
22.5191111111111	0.101124969173878\\
22.5208888888889	0.103985998753693\\
22.5226666666667	0.105782068821043\\
22.5244444444444	0.105865676774208\\
22.5262222222222	0.102307129318088\\
22.5297777777778	0.0886411014010413\\
22.5386666666667	0.048857542373316\\
22.5404444444444	0.0459492601132929\\
22.5422222222222	0.0462067020543628\\
22.5457777777778	0.0256714668643951\\
22.5475555555556	0.0216785387513916\\
22.5493333333333	0.0217998793268102\\
22.5564444444444	0.031179967264336\\
22.5582222222222	0.0324867894636185\\
22.56	0.03494228418419\\
22.5617777777778	0.0392436255830617\\
22.5635555555556	0.0457056138363043\\
22.5671111111111	0.0667283575310265\\
22.5706666666667	0.0888884567849324\\
22.5724444444444	0.0968704397037889\\
22.5742222222222	0.10217598286826\\
22.576	0.103876766410213\\
22.5777777777778	0.102714351158109\\
22.5795555555556	0.0999542856368656\\
22.5831111111111	0.0894962198320748\\
22.5866666666667	0.0788639475934758\\
22.5902222222222	0.0701821465141599\\
22.592	0.0662833244307954\\
22.5937777777778	0.0721323464151808\\
22.5955555555556	0.0753593374722286\\
22.5991111111111	0.0437925961498671\\
22.6044444444444	0.0204078685514197\\
22.608	0.0104540173821768\\
22.6097777777778	0.00858795409053315\\
22.6115555555556	0.00986136221267842\\
22.6133333333333	0.0134283193043139\\
22.6151111111111	0.0183486396615287\\
22.6168888888889	0.0253335942829302\\
22.624	0.061886044162307\\
22.6275555555556	0.0763341472709769\\
22.6293333333333	0.0791031807666052\\
22.6311111111111	0.0806668094698182\\
22.6346666666667	0.0876735785618301\\
22.64	0.0959617418647092\\
22.6435555555556	0.0985108418923595\\
22.6453333333333	0.0987009545288977\\
22.6471111111111	0.103861267388034\\
22.6488888888889	0.106416394325816\\
22.6524444444444	0.0819552318304773\\
22.656	0.0662711847573476\\
22.6613333333333	0.0430486377586696\\
22.6631111111111	0.037313933386347\\
22.6648888888889	0.0333000046636656\\
22.6666666666667	0.0307497852143754\\
22.6684444444444	0.0302446015259825\\
22.6702222222222	0.0314288325750702\\
22.6737777777778	0.0362910562793566\\
22.6791111111111	0.046393005200656\\
22.6862222222222	0.0535636916371587\\
22.688	0.0544186201196588\\
22.6897777777778	0.0541643798959335\\
22.6933333333333	0.0512326277087141\\
22.6951111111111	0.048774663426034\\
22.6986666666667	0.0403567645072442\\
22.7022222222222	0.0460916501381554\\
22.7057777777778	0.0230796671268898\\
22.7093333333333	0.0179023131949307\\
22.7128888888889	0.012428266480125\\
22.7146666666667	0.0101114084061571\\
22.7164444444444	0.00881734454296534\\
22.7182222222222	0.00953367247766224\\
22.72	0.012972330167198\\
22.7235555555556	0.0210515619805314\\
22.7253333333333	0.0241696198867061\\
22.7271111111111	0.0255349553153366\\
22.7288888888889	0.0245595154718607\\
22.7306666666667	0.0216574893505985\\
22.7342222222222	0.0109580993357596\\
22.736	0.004705530090785\\
22.7377777777778	0.0041999319313426\\
22.7431111111111	0.0224527868381834\\
22.7448888888889	0.0263073407302521\\
22.7466666666667	0.028472480946288\\
22.7484444444444	0.0280362584964529\\
22.7502222222222	0.0255780351531207\\
22.7537777777778	0.0168448027696648\\
22.7555555555556	0.0173168027164756\\
22.7573333333333	0.0182282694693541\\
22.7591111111111	0.0210919334337731\\
22.7626666666667	0.0358060198661363\\
22.7715555555556	0.0759047745262968\\
22.7751111111111	0.0908456012941912\\
22.7768888888889	0.0962847740236619\\
22.7786666666667	0.0998654667967145\\
22.7804444444444	0.101794832923833\\
22.7822222222222	0.101355584808807\\
22.784	0.0976264858176386\\
22.7857777777778	0.0912899307035495\\
22.7911111111111	0.0604495284621791\\
22.7946666666667	0.03531125222759\\
22.7964444444444	0.0253782487618963\\
22.7982222222222	0.0240365958178863\\
22.8	0.0312387653825468\\
22.8053333333333	0.06589121329257\\
22.8088888888889	0.0936495278833895\\
22.8124444444444	0.102088756590835\\
22.8142222222222	0.106251490009441\\
22.816	0.108645636673739\\
22.8177777777778	0.109341264094759\\
22.8195555555556	0.108082060246183\\
22.8213333333333	0.105743309252489\\
22.8231111111111	0.1013385545943\\
22.8266666666667	0.0883799133390006\\
22.8302222222222	0.0747674517592465\\
22.8426666666667	0.0148118886524351\\
22.8444444444444	0.0109694627308805\\
22.8462222222222	0.0137965552796615\\
22.8515555555556	0.0301539279009653\\
22.8551111111111	0.0377595612823427\\
22.8568888888889	0.0394095603607596\\
22.8586666666667	0.0404392683409078\\
22.8622222222222	0.0533440151700084\\
22.8657777777778	0.0419248031849833\\
22.8728888888889	0.0456757752787809\\
22.8764444444444	0.0478657442952048\\
22.8817777777778	0.0492352570151056\\
22.8835555555556	0.0487189391574461\\
22.8871111111111	0.0461514262399412\\
22.8888888888889	0.0438796175786713\\
22.8924444444444	0.036884583103685\\
22.8942222222222	0.0317879086716388\\
22.8977777777778	0.0165002403611325\\
22.8995555555556	0.00817093904549182\\
22.9013333333333	0.00298872668694727\\
22.9048888888889	0.0190126077767765\\
22.9102222222222	0.0431379714659066\\
22.912	0.0500230683571594\\
22.9137777777778	0.0588470706163342\\
22.9155555555556	0.0719034367969336\\
22.9173333333333	0.0723930391337895\\
22.9191111111111	0.0685539083662974\\
22.9262222222222	0.0871035472519246\\
22.928	0.0905122752974812\\
22.9297777777778	0.0914553113857046\\
22.9315555555556	0.0898208593506276\\
22.9333333333333	0.0862791448917477\\
22.9351111111111	0.0797706087656387\\
22.9386666666667	0.0610404627747627\\
22.9422222222222	0.0399058651473254\\
22.944	0.033760689987357\\
22.9457777777778	0.0337640000462969\\
22.9475555555556	0.0399405623469313\\
22.9511111111111	0.0548635170499487\\
22.9528888888889	0.0606939609002097\\
22.9546666666667	0.0646780988708535\\
22.9564444444444	0.0660698125055461\\
22.9582222222222	0.0653732037984263\\
22.96	0.0626619677457327\\
22.9635555555556	0.0547351080049232\\
22.9653333333333	0.0490984042281468\\
22.9688888888889	0.0682239515820449\\
22.9724444444444	0.0271238756840368\\
22.9742222222222	0.0266659037322015\\
22.976	0.0304108613083187\\
22.9777777777778	0.0372091881886227\\
22.9902222222222	0.0967666977465633\\
22.9973333333333	0.124749444720958\\
22.9991111111111	0.130303404662943\\
23.0008888888889	0.13373195393882\\
23.0026666666667	0.135726914150165\\
23.0044444444444	0.135743140622854\\
23.0062222222222	0.133679709702761\\
23.0097777777778	0.125760063371466\\
23.0151111111111	0.111739263587648\\
23.0186666666667	0.105855349963356\\
23.0204444444444	0.111123230661018\\
23.0222222222222	0.113970872223131\\
23.0257777777778	0.0879785632724932\\
23.0293333333333	0.073313484515122\\
23.0346666666667	0.047117138045202\\
23.0382222222222	0.0344586537287483\\
23.04	0.0314950294974814\\
23.0417777777778	0.030501068765254\\
23.0435555555556	0.0301645919615297\\
23.0453333333333	0.0308621018013149\\
23.0488888888889	0.0363241217464747\\
23.0577777777778	0.0579634213554314\\
23.0613333333333	0.0632932329169549\\
23.0631111111111	0.0646415589954614\\
23.0648888888889	0.0646349650793709\\
23.0666666666667	0.0638912350087111\\
23.072	0.059547788566455\\
23.0737777777778	0.0620248843836748\\
23.0755555555556	0.0612613055567017\\
23.0773333333333	0.0571431944912923\\
23.0826666666667	0.0592970047567114\\
23.0844444444444	0.0595071821960858\\
23.0862222222222	0.0590849325902951\\
23.088	0.0581761527121181\\
23.0897777777778	0.0560337557668511\\
23.0951111111111	0.047571887381725\\
23.0968888888889	0.0458836107084259\\
23.0986666666667	0.0453795301014353\\
23.1004444444444	0.0468588629060029\\
23.1022222222222	0.0506420632019768\\
23.1057777777778	0.0602542295489137\\
23.1111111111111	0.0699304590540102\\
23.1128888888889	0.0712811264088025\\
23.1146666666667	0.0715667413740029\\
23.1164444444444	0.0707043536205241\\
23.12	0.0656217262541325\\
23.1253333333333	0.0539861004963171\\
23.1271111111111	0.0663230943201896\\
23.1288888888889	0.0820699538151715\\
23.1324444444444	0.0434103888942268\\
23.136	0.0413848773680989\\
23.1377777777778	0.0392893328865966\\
23.1395555555556	0.035671853175085\\
23.1431111111111	0.0243713228014002\\
23.1484444444444	0.00275754939835338\\
23.1573333333333	0.0536443430505074\\
23.1608888888889	0.0677122312614458\\
23.1626666666667	0.0747570017075603\\
23.1644444444444	0.0800489313573358\\
23.168	0.0872631981776415\\
23.1697777777778	0.0891814154030968\\
23.1715555555556	0.0900005591515232\\
23.1733333333333	0.0895879751735897\\
23.1768888888889	0.0842748184991073\\
23.1804444444444	0.0737716054616691\\
23.1822222222222	0.0673569815244477\\
23.1875555555556	0.0370152087578752\\
23.1911111111111	0.02116840068825\\
23.1928888888889	0.0172150321150504\\
23.1946666666667	0.0158159283591175\\
23.2	0.0175170450235917\\
23.2017777777778	0.016712283006644\\
23.2053333333333	0.0133582400283316\\
23.2106666666667	0.00785791925894586\\
23.2124444444444	0.00714555294592145\\
23.216	0.00826353792765033\\
23.2177777777778	0.00946565719232595\\
23.2248888888889	0.0235473247626317\\
23.2284444444444	0.0282251741379902\\
23.2302222222222	0.0290896081850072\\
23.232	0.0284810713922603\\
23.2355555555556	0.00631204247396511\\
23.2391111111111	0.0195635237244645\\
23.2426666666667	0.0157453994185559\\
23.2462222222222	0.0141845918234296\\
23.248	0.0138486827496074\\
23.2497777777778	0.0141345309722638\\
23.2515555555556	0.0138833830389586\\
23.2551111111111	0.0147301479703508\\
23.2568888888889	0.0159398070590946\\
23.2586666666667	0.0180375891191815\\
23.2622222222222	0.0256925025471055\\
23.2657777777778	0.0362420105988868\\
23.2693333333333	0.0499064340200768\\
23.2746666666667	0.0632071580357128\\
23.2764444444444	0.0654720047741826\\
23.2782222222222	0.0658987677986325\\
23.28	0.0649310658902635\\
23.2817777777778	0.0621301426926841\\
23.2853333333333	0.0530073899013139\\
23.2871111111111	0.0555392878090828\\
23.2888888888889	0.0620976306171102\\
23.2924444444444	0.0481679021560453\\
23.2977777777778	0.0554260772385682\\
23.2995555555556	0.0556180273329154\\
23.3013333333333	0.054220719675758\\
23.3031111111111	0.0513982425771538\\
23.3048888888889	0.0470921384895178\\
23.3102222222222	0.0274726909506811\\
23.3137777777778	0.0123528865326783\\
23.3155555555556	0.00683885902570935\\
23.3173333333333	0.00971847938445691\\
23.3208888888889	0.0251088315853565\\
23.3262222222222	0.0542546050569293\\
23.3297777777778	0.0702235796167123\\
23.3333333333333	0.0815476281368959\\
23.3351111111111	0.085071063917642\\
23.3368888888889	0.0868717736736144\\
23.3386666666667	0.0871132762211531\\
23.3422222222222	0.0728605330567653\\
23.3457777777778	0.0773337781108054\\
23.3511111111111	0.0675065046208978\\
23.3528888888889	0.0654567662282375\\
23.3546666666667	0.0642431953883182\\
23.3564444444444	0.0636742709549019\\
23.3582222222222	0.0638690049937622\\
23.3617777777778	0.0656043389937437\\
23.3653333333333	0.067553177847369\\
23.3671111111111	0.0679295547122685\\
23.3688888888889	0.0678151000455607\\
23.3724444444444	0.0645943461263911\\
23.3742222222222	0.0617523682541403\\
23.3831111111111	0.0425704730796106\\
23.3848888888889	0.0399866961861726\\
23.3902222222222	0.0341066390159526\\
23.3937777777778	0.0281785708865705\\
23.3955555555556	0.022543590713525\\
23.3973333333333	0.0145286738916113\\
23.3991111111111	0.0108582853067922\\
23.4008888888889	0.00456601595572081\\
23.4026666666667	0.00561861405937236\\
23.4062222222222	0.0173086508811586\\
23.408	0.0214630807127065\\
23.4097777777778	0.0244780668044093\\
23.4115555555556	0.025332662649781\\
23.4133333333333	0.024258250085758\\
23.4168888888889	0.0202643986277664\\
23.4186666666667	0.0192280608611846\\
23.4204444444444	0.0210290250002068\\
23.4222222222222	0.0260667298580302\\
23.4275555555556	0.0481035616241421\\
23.4311111111111	0.062158058505716\\
23.4346666666667	0.0708741057628934\\
23.4364444444444	0.0736970700006552\\
23.4382222222222	0.0753369275780642\\
23.44	0.0757030857518934\\
23.4417777777778	0.0735270811188897\\
23.4435555555556	0.0696311406439953\\
23.4453333333333	0.0639004865838899\\
23.4471111111111	0.0653862181564513\\
23.4488888888889	0.0642991316372523\\
23.4524444444444	0.027394202012875\\
23.4542222222222	0.017603814215132\\
23.456	0.0139264486097055\\
23.4577777777778	0.0217964956581476\\
23.4631111111111	0.0541425828508721\\
23.4648888888889	0.0622694736987484\\
23.4666666666667	0.0683829894458832\\
23.4684444444444	0.0725094617592958\\
23.4702222222222	0.0750431113542263\\
23.472	0.0755293955673082\\
23.4737777777778	0.0743856623620225\\
23.4755555555556	0.0712550532834832\\
23.4791111111111	0.0617715400524688\\
23.4826666666667	0.0494451710813983\\
23.488	0.0270447867346277\\
23.4897777777778	0.0201240515380761\\
23.4915555555556	0.0161081601576036\\
23.4933333333333	0.0175610674524194\\
23.4986666666667	0.0287259021436164\\
23.5022222222222	0.0570506520255556\\
23.5057777777778	0.0304141551759827\\
23.5075555555556	0.0318235649252046\\
23.5093333333333	0.0367878613817858\\
23.5111111111111	0.0452577730604311\\
23.5146666666667	0.0693578387153977\\
23.5217777777778	0.123210173860073\\
23.5235555555556	0.133640237636953\\
23.5253333333333	0.141488216848014\\
23.5271111111111	0.146835377763686\\
23.5288888888889	0.148955732148071\\
23.5306666666667	0.14760066839661\\
23.5324444444444	0.14343215785782\\
23.5342222222222	0.134524862178939\\
23.5377777777778	0.109471051960409\\
23.5413333333333	0.0760955502800265\\
23.5466666666667	0.0199095784298251\\
23.5484444444444	0.00769130851415767\\
23.5502222222222	0.0197122616653331\\
23.552	0.035535809061674\\
23.5537777777778	0.0465502164846363\\
23.5573333333333	0.0759107994334762\\
23.5591111111111	0.0861540230394198\\
23.5608888888889	0.0935763177354012\\
23.5626666666667	0.0984122838268959\\
23.5644444444444	0.100913968196728\\
23.5662222222222	0.100563592899832\\
23.568	0.0971745941506299\\
23.5697777777778	0.0906115233751663\\
23.5715555555556	0.0815751771113966\\
23.5786666666667	0.0346574855298201\\
23.5804444444444	0.0279518795495228\\
23.5822222222222	0.0282773711716295\\
23.584	0.0341535946900891\\
23.5875555555556	0.0481979457482637\\
23.5928888888889	0.0636976220692667\\
23.5964444444444	0.0718912221043624\\
23.6017777777778	0.0907999082835467\\
23.6053333333333	0.103219573095046\\
23.6071111111111	0.104759448669611\\
23.6088888888889	0.105211875719089\\
23.6124444444444	0.116595310988014\\
23.616	0.118393822310576\\
23.6195555555556	0.121308410144202\\
23.6231111111111	0.12337283547615\\
23.6248888888889	0.12361824258095\\
23.6266666666667	0.122673981869347\\
23.6284444444444	0.119926014817331\\
23.6302222222222	0.115937648692441\\
23.632	0.110380248977499\\
23.6355555555556	0.0941428118198999\\
23.6426666666667	0.0551695698651642\\
23.6497777777778	0.0260410407217151\\
23.6515555555556	0.0233948774272399\\
23.6533333333333	0.0243408660012072\\
23.6551111111111	0.0281444016997625\\
23.6586666666667	0.0382598697167431\\
23.6622222222222	0.0531424174638637\\
23.664	0.052770619235929\\
23.6657777777778	0.0513347428212434\\
23.6693333333333	0.0523256758796222\\
23.6711111111111	0.0526956025343246\\
23.6746666666667	0.0547116273784916\\
23.6782222222222	0.0582596737941081\\
23.68	0.0584056926415961\\
23.6817777777778	0.0570219325153936\\
23.6835555555556	0.0534792218622648\\
23.6853333333333	0.0476502831403209\\
23.6888888888889	0.0310799062313762\\
23.6924444444444	0.0149527875956359\\
23.6942222222222	0.0153495603936378\\
23.6995555555556	0.0312355885429589\\
23.7013333333333	0.0343627292783317\\
23.7031111111111	0.0355856626797575\\
23.7048888888889	0.0356180269619735\\
23.7102222222222	0.0317681375172185\\
23.712	0.0325111962692262\\
23.7137777777778	0.0380502677300498\\
23.7155555555556	0.0394693731305722\\
23.7173333333333	0.0356882525009397\\
23.7191111111111	0.0375245271732894\\
23.7208888888889	0.0344039636091082\\
23.7226666666667	0.0285464165786493\\
23.728	0.00743763862064029\\
23.7297777777778	0.015017683263892\\
23.7333333333333	0.0360823034114652\\
23.7368888888889	0.0508832800551247\\
23.7386666666667	0.054636773996819\\
23.7404444444444	0.0552868694342905\\
23.7422222222222	0.0531303690241209\\
23.744	0.0484744466786964\\
23.7475555555556	0.0348660183568228\\
23.7511111111111	0.0187335826033284\\
23.7528888888889	0.0134648770356449\\
23.7546666666667	0.013398468431852\\
23.7564444444444	0.0180602606246012\\
23.7635555555556	0.0481201048613045\\
23.7653333333333	0.0558367959792712\\
23.7688888888889	0.0855471736636915\\
23.7724444444444	0.0739256366325129\\
23.7742222222222	0.0731541220030358\\
23.776	0.0701200208963293\\
23.7777777777778	0.0650053488767313\\
23.7813333333333	0.0486146690101847\\
23.7866666666667	0.0198596392385113\\
23.7884444444444	0.0148548503342596\\
23.7902222222222	0.0160043534743473\\
23.7955555555556	0.0327988135703983\\
23.7991111111111	0.0429414476158492\\
23.8026666666667	0.0500048014214514\\
23.8044444444444	0.0508485052749776\\
23.8062222222222	0.0506156520144394\\
23.808	0.0491873292022582\\
23.8097777777778	0.0463108552919529\\
23.8133333333333	0.0369482936856791\\
23.8151111111111	0.0320533726590604\\
23.8168888888889	0.0300809866692404\\
23.8186666666667	0.032011437986764\\
23.8204444444444	0.0463154082154986\\
23.8222222222222	0.0678734194668316\\
23.8257777777778	0.0638204060102261\\
23.8293333333333	0.0800159791337194\\
23.8311111111111	0.0852721862076571\\
23.8328888888889	0.0885266500597268\\
23.8346666666667	0.0899075235184803\\
23.8364444444444	0.0899019121714311\\
23.8435555555556	0.081919280616642\\
23.8453333333333	0.0826545294897691\\
23.8471111111111	0.0854928375453063\\
23.8488888888889	0.0899005213076052\\
23.8524444444444	0.101791778616271\\
23.8542222222222	0.108765241934293\\
23.856	0.112977940919674\\
23.8577777777778	0.113470096052119\\
23.8595555555556	0.112673086550412\\
23.8613333333333	0.110597853485995\\
23.8631111111111	0.106376806247706\\
23.8648888888889	0.100212486586344\\
23.8684444444444	0.0823741982745183\\
23.872	0.0612851925189872\\
23.8737777777778	0.0574033747148661\\
23.8755555555556	0.0553605705193547\\
23.8791111111111	0.0285407399605013\\
23.8808888888889	0.0310307801268976\\
23.8826666666667	0.0380141716738684\\
23.888	0.0647587885646459\\
23.8897777777778	0.0718505278412671\\
23.8915555555556	0.0768654928937131\\
23.8933333333333	0.079532175841738\\
23.8951111111111	0.0798165935682498\\
23.8968888888889	0.0772793959054141\\
23.8986666666667	0.0721558723068583\\
23.9004444444444	0.0651688826949126\\
23.904	0.0450738593183146\\
23.9093333333333	0.00973730239274673\\
23.9111111111111	0.00596312796677267\\
23.9182222222222	0.052874069819552\\
23.9217777777778	0.0699585524510695\\
23.9235555555556	0.0756785133154985\\
23.9253333333333	0.0795285585968344\\
23.9271111111111	0.0745352127740659\\
23.9288888888889	0.0682400861528727\\
23.9306666666667	0.0712534907055122\\
23.9324444444444	0.0717912795795641\\
23.936	0.0586133328421283\\
23.9413333333333	0.0365010165155226\\
23.9448888888889	0.0273019907772607\\
23.9466666666667	0.0243159434879558\\
23.9502222222222	0.0204359613255178\\
23.9537777777778	0.018214117405897\\
23.9608888888889	0.0111880001152471\\
23.9626666666667	0.01164843903452\\
23.968	0.0210866725046195\\
23.9751111111111	0.0361841732191301\\
23.9786666666667	0.0408261466839122\\
23.9804444444444	0.0478519892667357\\
23.9822222222222	0.0602706302836324\\
23.9857777777778	0.0362216717547419\\
23.9911111111111	0.0298272710026737\\
23.9946666666667	0.0268156861055928\\
23.9982222222222	0.0222013015804734\\
24	0.0189728841561134\\
24.0035555555556	0.00869534663719307\\
24.0053333333333	0.00305495567217307\\
24.0071111111111	0.00458794979691746\\
24.0124444444444	0.0252693231827017\\
24.0177777777778	0.0373736759981007\\
24.0195555555556	0.0390873632446578\\
24.0213333333333	0.0401188147285332\\
24.0248888888889	0.039632517316992\\
24.0266666666667	0.0389767976052759\\
24.0302222222222	0.034911007496877\\
24.032	0.0321244201067046\\
24.0337777777778	0.0281093180403396\\
24.0373333333333	0.0167021175651634\\
24.0391111111111	0.0150176107860815\\
24.0408888888889	0.0124708114580692\\
24.0426666666667	0.0150839631594053\\
24.0444444444444	0.0208767054593473\\
24.0551111111111	0.0655673014257019\\
24.0568888888889	0.0714523736876984\\
24.0604444444444	0.08017599260792\\
24.0657777777778	0.0943212361665076\\
24.0693333333333	0.0997743600837495\\
24.0711111111111	0.103376554733948\\
24.0728888888889	0.105936292767854\\
24.0746666666667	0.107698617176212\\
24.0764444444444	0.107974362777018\\
24.0782222222222	0.107086434300133\\
24.08	0.104982942055766\\
24.0835555555556	0.0974954839464637\\
24.0853333333333	0.0928229525248376\\
24.0888888888889	0.12220538939356\\
24.0924444444444	0.076437273485336\\
24.096	0.0701128793155306\\
24.0995555555556	0.0611791988708887\\
24.1031111111111	0.0490074307068582\\
24.112	0.0125982309612382\\
24.1137777777778	0.00846081151999911\\
24.1155555555556	0.00876121126045604\\
24.1173333333333	0.0115785057341995\\
24.1208888888889	0.0207646720105501\\
24.1262222222222	0.0425423019795979\\
24.1315555555556	0.0653376680801685\\
24.1351111111111	0.0764026461556035\\
24.1368888888889	0.0790502715748609\\
24.1404444444444	0.0812121122751392\\
24.1422222222222	0.0827874680946188\\
24.144	0.0767468124682757\\
24.1457777777778	0.068059006168852\\
24.1493333333333	0.0614461545692535\\
24.1511111111111	0.0597036500596566\\
24.1528888888889	0.0592959280021219\\
24.1546666666667	0.0594482657840381\\
24.1582222222222	0.0606410368381987\\
24.16	0.0599672623825569\\
24.1635555555556	0.0556455192110832\\
24.1688888888889	0.0445678706870432\\
24.1724444444444	0.0380854610027583\\
24.176	0.0329475402231694\\
24.1777777777778	0.032076129882693\\
24.1813333333333	0.0328964660230646\\
24.1831111111111	0.0321693826232519\\
24.1884444444444	0.0273267937966395\\
24.1902222222222	0.0269857921881851\\
24.192	0.0285659020660027\\
24.1937777777778	0.0347671490869104\\
24.1955555555556	0.0499918074166139\\
24.1973333333333	0.0476450441563863\\
24.1991111111111	0.0495335716550365\\
24.2008888888889	0.0543029916793394\\
24.2026666666667	0.0575286291411992\\
24.2044444444444	0.0591529490748286\\
24.2062222222222	0.0585765466683021\\
24.208	0.055759683306178\\
24.2097777777778	0.051608291636672\\
24.2133333333333	0.0400436159447715\\
24.2151111111111	0.036086422818606\\
24.2168888888889	0.0351304529405212\\
24.2186666666667	0.0386104181075702\\
24.2257777777778	0.0671132697025314\\
24.2293333333333	0.0743097001153039\\
24.2311111111111	0.0765205834383345\\
24.2328888888889	0.0752611627613646\\
24.2346666666667	0.0725043091537962\\
24.2382222222222	0.0630180774548208\\
24.24	0.0576845381851427\\
24.2435555555556	0.0428429011898714\\
24.2453333333333	0.0343184004054926\\
24.2471111111111	0.0303104253412272\\
24.2488888888889	0.0236544372148835\\
24.2506666666667	0.00686380501395689\\
24.2524444444444	0.00798050619725643\\
24.2577777777778	0.04063492773221\\
24.2595555555556	0.0493460695645105\\
24.2613333333333	0.0557613322218842\\
24.2631111111111	0.0604776683598018\\
24.2648888888889	0.0628910913262146\\
24.2666666666667	0.0628347328353307\\
24.2684444444444	0.0614269724886931\\
24.2702222222222	0.058287944209102\\
24.2755555555556	0.0457382392938896\\
24.2826666666667	0.0338805258990504\\
24.2844444444444	0.030857842176335\\
24.2862222222222	0.0296791423318297\\
24.288	0.0299195347293448\\
24.2897777777778	0.0324390204570264\\
24.2915555555556	0.0374527781936536\\
24.2986666666667	0.065359628484309\\
24.3004444444444	0.0750527196391637\\
24.3022222222222	0.081075149175927\\
24.3057777777778	0.0746102233893744\\
24.3075555555556	0.0721507834067765\\
24.3093333333333	0.0680903320296231\\
24.3128888888889	0.0563191206618932\\
24.32	0.0296817079990745\\
24.3235555555556	0.019742302334592\\
24.3271111111111	0.0129157631967622\\
24.3288888888889	0.0109544265470376\\
24.3306666666667	0.00962251261055513\\
24.3324444444444	0.0088437399662773\\
24.336	0.00550160715062731\\
24.3377777777778	0.00628605804691063\\
24.3395555555556	0.00755237043733459\\
24.3413333333333	0.00961252282317915\\
24.3431111111111	0.0124129636603456\\
24.3484444444444	0.0242221595044541\\
24.352	0.0334734949032196\\
24.3555555555556	0.0388930544628465\\
24.3573333333333	0.0410111409760887\\
24.3591111111111	0.0466546303778266\\
24.3608888888889	0.0481191695122334\\
24.3626666666667	0.0482914613648866\\
24.3644444444444	0.047093278123107\\
24.3662222222222	0.0452581674178099\\
24.3697777777778	0.0388453199672156\\
24.3751111111111	0.0274000660058142\\
24.3768888888889	0.0248700915937938\\
24.3786666666667	0.0239662869504009\\
24.3804444444444	0.024906640569121\\
24.3857777777778	0.032703331129607\\
24.3893333333333	0.0384856605898278\\
24.4	0.062933817195546\\
24.4017777777778	0.0648086679595892\\
24.4035555555556	0.0657984908574498\\
24.4053333333333	0.0657724095016228\\
24.4088888888889	0.0852662813051523\\
24.4124444444444	0.0534463814566273\\
24.4195555555556	0.0316818832652217\\
24.4213333333333	0.0289237355589229\\
24.4231111111111	0.0290591581356701\\
24.4248888888889	0.0319518461196324\\
24.4284444444444	0.0421855693354338\\
24.432	0.0533734518374942\\
24.4337777777778	0.0576405903309443\\
24.4355555555556	0.0602775088144867\\
24.4373333333333	0.0606094593329338\\
24.4391111111111	0.0584977883348081\\
24.4426666666667	0.0503112486040678\\
24.4444444444444	0.0449831009724626\\
24.448	0.0273400365156071\\
24.4515555555556	0.00807191905627391\\
24.4533333333333	0.00428556323846863\\
24.4568888888889	0.015148370817748\\
24.4604444444444	0.0222917630960957\\
24.4622222222222	0.0291704232695054\\
24.464	0.0262195299578387\\
24.4657777777778	0.0206078795357101\\
24.4711111111111	0.0133439154888428\\
24.4746666666667	0.00579395962584428\\
24.4764444444444	0.00393797055089706\\
24.4782222222222	0.00800916001114871\\
24.4817777777778	0.0228531660652607\\
24.4871111111111	0.0479541740153913\\
24.4906666666667	0.0583593079398987\\
24.4924444444444	0.0602885381458798\\
24.4942222222222	0.0604636672014571\\
24.496	0.0581426578048401\\
24.5013333333333	0.0444592456215922\\
24.5031111111111	0.0436186864121026\\
24.5048888888889	0.0474631936393699\\
24.5084444444444	0.0626731359388941\\
24.5137777777778	0.0908022472420171\\
24.5155555555556	0.102162712599451\\
24.5173333333333	0.102948099256825\\
24.5191111111111	0.100128837455735\\
24.5208888888889	0.101135061374549\\
24.5226666666667	0.100615732497502\\
24.5244444444444	0.0985505138792853\\
24.5262222222222	0.0949398402465427\\
24.528	0.0899218313104626\\
24.5297777777778	0.0825024467922617\\
24.5315555555556	0.0722959594598542\\
24.5351111111111	0.0453760039848525\\
24.5368888888889	0.0309507185030924\\
24.5386666666667	0.0208880322960852\\
24.5404444444444	0.0273591353465044\\
24.5457777777778	0.0820098836763599\\
24.5493333333333	0.115542547700173\\
24.5528888888889	0.138064241392453\\
24.5546666666667	0.145044877634305\\
24.5564444444444	0.149508222948583\\
24.5582222222222	0.152473494202066\\
24.56	0.153563866604799\\
24.5617777777778	0.152521368927939\\
24.5653333333333	0.148765568908335\\
24.5688888888889	0.165976038162462\\
24.5724444444444	0.136257818971675\\
24.5777777777778	0.123781563522027\\
24.5795555555556	0.120242616159981\\
24.5813333333333	0.117810616680689\\
24.5831111111111	0.117124351262358\\
24.5848888888889	0.117990075675081\\
24.5866666666667	0.120041718689386\\
24.5884444444444	0.123115947582356\\
24.5937777777778	0.134946045431715\\
24.5955555555556	0.13747450833543\\
24.5973333333333	0.138418515437611\\
24.5991111111111	0.137840322291641\\
24.6008888888889	0.135383262755568\\
24.6026666666667	0.131093054534812\\
24.6062222222222	0.11760001129425\\
24.6133333333333	0.0859136289180817\\
24.6151111111111	0.079613667314046\\
24.6168888888889	0.0752592516381512\\
24.6186666666667	0.0724821608034816\\
24.6222222222222	0.0972704538430591\\
24.624	0.0878898397357943\\
24.6257777777778	0.0818981191911519\\
24.6293333333333	0.0922626605546988\\
24.6311111111111	0.0961259983705993\\
24.6328888888889	0.0985117815461081\\
24.6346666666667	0.0987547674543556\\
24.6364444444444	0.0959197285545237\\
24.6382222222222	0.0910081169745283\\
24.64	0.0844279820555762\\
24.6453333333333	0.0554155084887071\\
24.6506666666667	0.0263986359911996\\
24.6524444444444	0.0217360440795815\\
24.6542222222222	0.0219991196273206\\
24.656	0.0271216725601917\\
24.6577777777778	0.0357890241255632\\
24.6666666666667	0.0924023328021413\\
24.6684444444444	0.0986656401905925\\
24.6702222222222	0.102679699407549\\
24.672	0.104143685840842\\
24.6755555555556	0.0861230244143343\\
24.6773333333333	0.0896678880796955\\
24.6791111111111	0.0910745254031227\\
24.6808888888889	0.0871303183725622\\
24.6826666666667	0.0850032520645492\\
24.6844444444444	0.0842663676500131\\
24.6862222222222	0.0847570124652073\\
24.688	0.0861195856673866\\
24.6897777777778	0.0862156328863968\\
24.6915555555556	0.0840041815362014\\
24.6933333333333	0.0801681980188427\\
24.6951111111111	0.0746375964332735\\
24.6986666666667	0.0592753701738218\\
24.7022222222222	0.0432750191137607\\
24.704	0.0379057508228584\\
24.7057777777778	0.036063594821595\\
24.7075555555556	0.0358249910934667\\
24.7093333333333	0.038532639779433\\
24.7111111111111	0.0440230811918916\\
24.7146666666667	0.0597402720704352\\
24.7217777777778	0.0943850156849066\\
24.7271111111111	0.113487850586345\\
24.7288888888889	0.117608671863721\\
24.7324444444444	0.100187723966364\\
24.7342222222222	0.0936601521217781\\
24.7413333333333	0.0596048566640484\\
24.7431111111111	0.0532685386795606\\
24.7448888888889	0.049707539514511\\
24.7466666666667	0.0490654341685755\\
24.7484444444444	0.0508755615005363\\
24.7502222222222	0.0545133257254804\\
24.7537777777778	0.0657455560772249\\
24.7573333333333	0.0762481937851369\\
24.7591111111111	0.080024097500619\\
24.7608888888889	0.082274167578877\\
24.7626666666667	0.0827353221098903\\
24.7644444444444	0.0816096120176439\\
24.7662222222222	0.0781144670267722\\
24.7697777777778	0.066702695196728\\
24.7768888888889	0.04024184172766\\
24.7804444444444	0.0313369823157821\\
24.7822222222222	0.0291286843046059\\
24.784	0.0286975368809195\\
24.7857777777778	0.0321977610845572\\
24.7875555555556	0.0343647140018852\\
24.7893333333333	0.0373810295937105\\
24.8017777777778	0.0647768789353904\\
24.8142222222222	0.0871095069214078\\
24.816	0.088624511107195\\
24.8195555555556	0.0929314611264473\\
24.8213333333333	0.0941212504665039\\
24.8231111111111	0.0940265623872882\\
24.8248888888889	0.093474618972099\\
24.8284444444444	0.090732629611761\\
24.832	0.0858484585374164\\
24.8355555555556	0.0867582504173754\\
24.8391111111111	0.0706063776063353\\
24.8462222222222	0.0541763376843036\\
24.8515555555556	0.0435984144723207\\
24.8586666666667	0.0346042512260745\\
24.8604444444444	0.032455654700712\\
24.8657777777778	0.0288377724030084\\
24.8675555555556	0.0295325297468629\\
24.8693333333333	0.0286022056903619\\
24.8711111111111	0.0265154810470349\\
24.8728888888889	0.0255543615629534\\
24.8746666666667	0.0234848770068545\\
24.8782222222222	0.017103974949233\\
24.8835555555556	0.00238020446550991\\
24.8888888888889	0.0267243444930436\\
24.8995555555556	0.0838649292190219\\
24.9031111111111	0.0992684449482972\\
24.9048888888889	0.105456185889341\\
24.9066666666667	0.110001176388995\\
24.9084444444444	0.113118728071949\\
24.9102222222222	0.114540476410109\\
24.9137777777778	0.114070522449467\\
24.9155555555556	0.112053057331885\\
24.9262222222222	0.0947118042895774\\
24.9297777777778	0.0872397584874918\\
24.9351111111111	0.0746811062150705\\
24.9386666666667	0.069029209619881\\
24.9404444444444	0.0703163133288918\\
24.9422222222222	0.0721531636767061\\
24.9457777777778	0.0574867369326455\\
24.9475555555556	0.0535911012847414\\
24.9493333333333	0.048544723393114\\
24.9528888888889	0.0334043440089182\\
24.9564444444444	0.0193363361004728\\
24.9582222222222	0.0173974710397928\\
24.96	0.0223016747710112\\
24.9688888888889	0.0657940462709483\\
24.9724444444444	0.0773865370174605\\
24.9777777777778	0.0902793637907351\\
24.9795555555556	0.0925088220921069\\
24.9831111111111	0.0948849991728196\\
24.9848888888889	0.0956480544163867\\
24.9866666666667	0.0953475418039034\\
24.9902222222222	0.0917060455623862\\
24.992	0.0891924169701781\\
24.9955555555556	0.105455267321418\\
24.9991111111111	0.0678909639127951\\
25.0026666666667	0.0512350714128864\\
25.0115555555556	0.00353249922313736\\
25.0133333333333	0.00936551681725817\\
25.0186666666667	0.0328304701762292\\
25.024	0.0504763222711837\\
25.0275555555556	0.0592405384665859\\
25.0311111111111	0.0637972534906375\\
25.0328888888889	0.0658251691275886\\
25.0346666666667	0.0670310373640177\\
25.0364444444444	0.0669653974492235\\
25.0382222222222	0.0657926553894583\\
25.04	0.0633860358030205\\
25.0417777777778	0.0598482520253825\\
25.0435555555556	0.0550427816220704\\
25.0453333333333	0.0488122519522491\\
25.0471111111111	0.0398864043181639\\
25.0506666666667	0.0272102774902692\\
25.0524444444444	0.0223991665120415\\
25.0542222222222	0.0162539880376329\\
25.056	0.0123253749019732\\
25.0577777777778	0.0108701125367539\\
25.0595555555556	0.011540633896864\\
25.0613333333333	0.0138467559951181\\
25.0631111111111	0.0170670827025816\\
25.0648888888889	0.0213294558541612\\
25.0666666666667	0.0270351427195692\\
25.0773333333333	0.0681423979291083\\
25.0791111111111	0.0715480229658958\\
25.0808888888889	0.0719591349791706\\
25.0844444444444	0.0696178772390361\\
25.088	0.0658195560022143\\
25.0897777777778	0.0637168465047608\\
25.0915555555556	0.0624611300471933\\
25.0968888888889	0.0603444297877083\\
25.0986666666667	0.0585732505972487\\
25.1004444444444	0.0584635312383206\\
25.1022222222222	0.062363134569253\\
25.104	0.0601898228573354\\
25.1057777777778	0.0559685863481363\\
25.1075555555556	0.0590795314058781\\
25.1111111111111	0.0673130361149816\\
25.1128888888889	0.0699957861475617\\
25.1146666666667	0.0710319237290093\\
25.1164444444444	0.0702347877166574\\
25.1182222222222	0.0676613929701659\\
25.1217777777778	0.0600691234318305\\
25.1235555555556	0.0585126671858944\\
25.1253333333333	0.0592729941662569\\
25.1271111111111	0.0627136061558531\\
25.1306666666667	0.0748976559493215\\
25.1324444444444	0.0793294542880467\\
25.1342222222222	0.0809233986065721\\
25.136	0.0798170657625228\\
25.1377777777778	0.0753062400019395\\
25.1395555555556	0.0669772465402936\\
25.1448888888889	0.032665416019416\\
25.1466666666667	0.027945126818512\\
25.1484444444444	0.0325620483641593\\
25.152	0.0559246967379607\\
25.1537777777778	0.0706929901553721\\
25.1555555555556	0.090002868378189\\
25.1573333333333	0.0978329704524654\\
25.1591111111111	0.0996662110258661\\
25.1644444444444	0.126559852613742\\
25.168	0.139410899300128\\
25.1697777777778	0.142370390472138\\
25.1715555555556	0.142693557437596\\
25.1733333333333	0.14009875421511\\
25.1751111111111	0.13418906084447\\
25.1768888888889	0.125213718476324\\
25.1804444444444	0.101228071851772\\
25.1857777777778	0.062196763291098\\
25.1893333333333	0.0460926717366483\\
25.1911111111111	0.0400791104488896\\
25.1928888888889	0.0375279111007316\\
25.1946666666667	0.0368597530828367\\
25.1964444444444	0.0375917019771066\\
25.2	0.0400936776652792\\
25.2017777777778	0.0406747130006089\\
25.2035555555556	0.0404437927184844\\
25.2053333333333	0.0390722145444471\\
25.2071111111111	0.0349817449086771\\
25.2088888888889	0.0294585556008933\\
25.2106666666667	0.028034183493503\\
25.2124444444444	0.0293590173191802\\
25.2142222222222	0.0293341384429091\\
25.2177777777778	0.033740381701584\\
25.2195555555556	0.0347115167563139\\
25.2213333333333	0.0344957764232312\\
25.2231111111111	0.0326836754532245\\
25.2248888888889	0.0284249329943513\\
25.2284444444444	0.0176744846280492\\
25.2302222222222	0.0151119780484095\\
25.232	0.0165889306411131\\
25.2355555555556	0.0234816577620052\\
25.2373333333333	0.0253697070656713\\
25.2391111111111	0.0250580041924735\\
25.2408888888889	0.0212495240422932\\
25.2444444444444	0.00934786510188701\\
25.2462222222222	0.00582957977941234\\
25.248	0.0130951130988031\\
25.2515555555556	0.0308768375882558\\
25.2533333333333	0.0380428351155118\\
25.2551111111111	0.0426052686466356\\
25.2568888888889	0.0448815005065661\\
25.2586666666667	0.0453167697841579\\
25.2604444444444	0.0471383241744192\\
25.2622222222222	0.0641373953492703\\
25.264	0.0636771535688538\\
25.2657777777778	0.0595362424881145\\
25.2728888888889	0.10062819321611\\
25.2746666666667	0.104934188966631\\
25.2764444444444	0.105612435946238\\
25.2782222222222	0.10143399765742\\
25.28	0.0932241421882409\\
25.2835555555556	0.0665201194875422\\
25.2888888888889	0.0194781434273388\\
25.2906666666667	0.0115610219783449\\
25.2924444444444	0.017437230081903\\
25.296	0.0362424180939094\\
25.3013333333333	0.0577436537736062\\
25.3066666666667	0.0827589764688561\\
25.3084444444444	0.0879739808736417\\
25.3102222222222	0.0918133979056357\\
25.312	0.0933500156497225\\
25.3137777777778	0.0918400015098442\\
25.3155555555556	0.0835652900524551\\
25.3208888888889	0.0493221503603785\\
25.3244444444444	0.017893273193188\\
25.3262222222222	0.00610370118274872\\
25.328	0.0134315791328703\\
25.3315555555556	0.0346802049459249\\
25.3333333333333	0.04153620722564\\
25.3351111111111	0.0448620574876948\\
25.3368888888889	0.0459759636852795\\
25.3386666666667	0.0455037210172833\\
25.3404444444444	0.0436912127650295\\
25.3457777777778	0.0346209208416646\\
25.3475555555556	0.0331277432170509\\
25.3493333333333	0.0331771756645196\\
25.3511111111111	0.0352720728155518\\
25.3546666666667	0.0424880608487079\\
25.3617777777778	0.0595373827613344\\
25.3635555555556	0.0624870648722542\\
25.3653333333333	0.0641551863300478\\
25.3688888888889	0.0863650602949377\\
25.3724444444444	0.0673472122588734\\
25.3777777777778	0.069812845356747\\
25.3795555555556	0.0708548832798854\\
25.3813333333333	0.0711347937246991\\
25.3866666666667	0.0699272045021573\\
25.3902222222222	0.0674293266995285\\
25.392	0.0658417671212277\\
25.3937777777778	0.0654293441547971\\
25.3973333333333	0.0671324013382524\\
25.4026666666667	0.071523286589013\\
25.4044444444444	0.0721516548915275\\
25.4062222222222	0.0732285070043481\\
25.408	0.0736715328485928\\
25.4097777777778	0.0732953257236737\\
25.4133333333333	0.0705162428915393\\
25.4151111111111	0.0680066495942775\\
25.4186666666667	0.0600097892206435\\
25.4204444444444	0.0586594290019065\\
25.4222222222222	0.0561005593143236\\
25.4257777777778	0.0343926618718839\\
25.4328888888889	0.00820988342545093\\
25.4346666666667	0.00272273221732178\\
25.4364444444444	0.00337983490498672\\
25.44	0.0125723517917002\\
25.4435555555556	0.019821242141937\\
25.4542222222222	0.0340679032977533\\
25.4577777777778	0.0415994554702692\\
25.4648888888889	0.0526542617270742\\
25.4666666666667	0.0534271118616765\\
25.4684444444444	0.0530653146004312\\
25.4702222222222	0.0508819499616351\\
25.472	0.0465501136487063\\
25.4737777777778	0.0359309926526485\\
25.4755555555556	0.0348242590239281\\
25.4773333333333	0.028098323462757\\
25.4791111111111	0.0184053989855393\\
25.4808888888889	0.0162258951544985\\
25.4826666666667	0.0205010121820486\\
25.4862222222222	0.0350432227488646\\
25.488	0.0400620497423461\\
25.4897777777778	0.0431453548286171\\
25.4915555555556	0.0444500194400632\\
25.4933333333333	0.0439172334629916\\
25.4951111111111	0.0415307311183462\\
25.4968888888889	0.0381753130783409\\
25.4986666666667	0.03695159868278\\
25.5004444444444	0.0383792612120253\\
25.5022222222222	0.0423930052297905\\
25.5057777777778	0.0564701453482677\\
25.5111111111111	0.0772306426341878\\
25.5182222222222	0.113996057829556\\
25.5217777777778	0.13286914888187\\
25.5288888888889	0.164730648834002\\
25.536	0.134962345213285\\
25.5413333333333	0.103525547195854\\
25.5448888888889	0.0824747998816626\\
25.5484444444444	0.0667115848597213\\
25.552	0.0529782345249892\\
25.5591111111111	0.0219030746499094\\
25.5608888888889	0.0203749931145367\\
25.5626666666667	0.0257053338830637\\
25.5662222222222	0.0493019611821524\\
25.5697777777778	0.0729540381329485\\
25.5715555555556	0.0810178428852808\\
25.5733333333333	0.0868238673545072\\
25.5751111111111	0.0898338832728136\\
25.5768888888889	0.0906287513957018\\
25.5786666666667	0.0887639307582191\\
25.5822222222222	0.0926030966202589\\
25.5857777777778	0.0586106704561473\\
25.5928888888889	0.023216285224283\\
25.5946666666667	0.0164260889959742\\
25.5964444444444	0.0134045346059359\\
25.5982222222222	0.0171797640565785\\
25.6017777777778	0.0346518647422975\\
25.6071111111111	0.0634261957350652\\
25.6088888888889	0.0701973653175401\\
25.6106666666667	0.0747503169544714\\
25.6124444444444	0.0770907972927546\\
25.6142222222222	0.0763878365499089\\
25.616	0.0728299478185654\\
25.6177777777778	0.0680572993136721\\
25.6195555555556	0.061954044068969\\
25.6231111111111	0.0450195358755892\\
25.6284444444444	0.0163031593228489\\
25.6302222222222	0.00772260950861536\\
25.632	0.0036750705643982\\
25.6355555555556	0.035519809309303\\
25.6391111111111	0.0294608050385179\\
25.6408888888889	0.0326803002994112\\
25.6426666666667	0.0336904203605641\\
25.6444444444444	0.0319049769797566\\
25.6462222222222	0.0284086511104036\\
25.6497777777778	0.0177289323286658\\
25.6515555555556	0.0183818966015394\\
25.6533333333333	0.0265933185586036\\
25.6622222222222	0.088289557299003\\
25.664	0.0954199346098079\\
25.6657777777778	0.0991863990773716\\
25.6675555555556	0.099438893237906\\
25.6693333333333	0.0977477104086617\\
25.6711111111111	0.0932026886340189\\
25.6746666666667	0.0769460051082511\\
25.6782222222222	0.0525810361734536\\
25.6835555555556	0.00760931035013357\\
25.6853333333333	0.0156915651260796\\
25.6888888888889	0.0672311253486839\\
25.6977777777778	0.14114916056343\\
25.6995555555556	0.14925510700251\\
25.7013333333333	0.153345910894259\\
25.7031111111111	0.152693338253002\\
25.7048888888889	0.147881765899243\\
25.7066666666667	0.139689219168858\\
25.7102222222222	0.115442500055437\\
25.7226666666667	0.0168599526496003\\
25.7244444444444	0.00736314790777826\\
25.7262222222222	0.0119520287492172\\
25.7333333333333	0.0499177234784405\\
25.7351111111111	0.0555656915278995\\
25.7368888888889	0.0584529202554513\\
25.7386666666667	0.0596400394049894\\
25.7404444444444	0.0570258313972936\\
25.744	0.0487148303324503\\
25.7457777777778	0.0451888869644108\\
25.7493333333333	0.0338331746125569\\
25.7511111111111	0.0300154560485382\\
25.7528888888889	0.0281493277579052\\
25.7546666666667	0.0274839929484969\\
25.7582222222222	0.0290964076846194\\
25.76	0.0302910995681209\\
25.7653333333333	0.0323090674053255\\
25.7671111111111	0.0341197538187679\\
25.7688888888889	0.0367089866344763\\
25.7706666666667	0.040272841900606\\
25.7777777777778	0.0593220822325655\\
25.7831111111111	0.0764150196657347\\
25.7848888888889	0.0801830138949704\\
25.7866666666667	0.0829547852461836\\
25.7884444444444	0.0838917668645003\\
25.7902222222222	0.0830137156574828\\
25.792	0.0810408571897057\\
25.7937777777778	0.0826095531976598\\
25.7955555555556	0.0816426340583938\\
25.7991111111111	0.0600532357213304\\
25.8062222222222	0.0335614552639747\\
25.8097777777778	0.0235098693698568\\
25.8115555555556	0.0204335277396623\\
25.8133333333333	0.0189656066270913\\
25.8151111111111	0.0187340122092827\\
25.8186666666667	0.0201213672837675\\
25.8204444444444	0.02088707942195\\
25.824	0.0203577785041489\\
25.8275555555556	0.0169103655496414\\
25.8293333333333	0.0159956043772596\\
25.8364444444444	0.00494235161461631\\
25.8382222222222	0.00328270519686669\\
25.84	0.00220576136036499\\
25.8417777777778	0.00163250693362471\\
25.8435555555556	0.00214172649215882\\
25.8453333333333	0.00324794039144294\\
25.8471111111111	0.00500177019270254\\
25.8506666666667	0.0111917624262823\\
25.8524444444444	0.0149945770192659\\
25.856	0.025447558914891\\
25.8595555555556	0.039336240453494\\
25.8631111111111	0.0546391355781353\\
25.8737777777778	0.110316088211452\\
25.8773333333333	0.123982598233532\\
25.8791111111111	0.129005463544232\\
25.8826666666667	0.134124225620653\\
25.8844444444444	0.134979192046394\\
25.888	0.133267870387645\\
25.8897777777778	0.131891152735761\\
25.8915555555556	0.127610406440407\\
25.8951111111111	0.11471380005834\\
25.8986666666667	0.0952204991334078\\
25.9004444444444	0.0789089549069644\\
25.9022222222222	0.0584227809955884\\
25.904	0.0493062259932167\\
25.9057777777778	0.0443148542614402\\
25.9075555555556	0.0365482644490172\\
25.9093333333333	0.0364590573930101\\
25.9111111111111	0.0428510880390753\\
25.9182222222222	0.0864070071400747\\
25.92	0.0941451541618541\\
25.9217777777778	0.0998450363091372\\
25.9235555555556	0.103305605146172\\
25.9253333333333	0.104689099321767\\
25.9271111111111	0.104044853024579\\
25.9288888888889	0.101635056461475\\
25.9306666666667	0.0973693760294729\\
25.9342222222222	0.0838170270030538\\
25.9395555555556	0.0641988588171039\\
25.9413333333333	0.0596192938743165\\
25.9431111111111	0.057095383923464\\
25.9448888888889	0.0568690523524502\\
25.9484444444444	0.0571689020151105\\
25.9502222222222	0.0553944361839811\\
25.9537777777778	0.0474555562660584\\
25.9555555555556	0.0591743897035926\\
25.9591111111111	0.0237684022111431\\
25.9608888888889	0.0266801913891008\\
25.9644444444444	0.0469403456982072\\
25.968	0.0665568568112711\\
25.9697777777778	0.0738076387951736\\
25.9715555555556	0.0782514251215574\\
25.9733333333333	0.0791220182484338\\
25.9751111111111	0.0773079103157812\\
25.9768888888889	0.0736749451443046\\
25.9822222222222	0.0586981070986603\\
25.9857777777778	0.0497743373411481\\
25.9875555555556	0.0456962771911122\\
25.9893333333333	0.0427655439379926\\
25.9911111111111	0.04066459282609\\
25.9928888888889	0.041609354414323\\
25.9946666666667	0.0449616165590001\\
25.9982222222222	0.0564977204141535\\
26.0017777777778	0.0683544092265507\\
26.0035555555556	0.0729197197826821\\
26.0053333333333	0.0757677325448931\\
26.0071111111111	0.0775581394408107\\
26.0088888888889	0.0776689027581483\\
26.0106666666667	0.0750506970737455\\
26.0124444444444	0.0714396796531709\\
26.0142222222222	0.0688503287131468\\
26.016	0.0670274110152285\\
26.0177777777778	0.0660470392221022\\
26.0195555555556	0.0660359549686333\\
26.0213333333333	0.0668000908570079\\
26.0231111111111	0.0683039700716144\\
26.0248888888889	0.0708573362813851\\
26.0284444444444	0.0791965869353639\\
26.032	0.0913408297876686\\
26.0355555555556	0.104910421966903\\
26.0373333333333	0.109393655657595\\
26.0391111111111	0.111419810661907\\
26.0408888888889	0.110958773858489\\
26.0426666666667	0.109189238213695\\
26.0444444444444	0.103879281565007\\
26.048	0.0857110487142876\\
26.0515555555556	0.0658142538279769\\
26.0533333333333	0.060147402097833\\
26.0551111111111	0.0575480390347671\\
26.0568888888889	0.0601197356247773\\
26.0586666666667	0.0661892406690008\\
26.0622222222222	0.0892614757605941\\
26.064	0.0904458892602307\\
26.0657777777778	0.0959418058884438\\
26.0675555555556	0.100064168110212\\
26.0693333333333	0.102210520008178\\
26.0711111111111	0.101663055365954\\
26.0728888888889	0.0979245581977253\\
26.0746666666667	0.0921824011137957\\
26.0782222222222	0.0740070158714516\\
26.0817777777778	0.056302974421623\\
26.0835555555556	0.0526006753257953\\
26.0853333333333	0.0543076322202971\\
26.0871111111111	0.0599026228101742\\
26.0906666666667	0.073373539136746\\
26.0924444444444	0.0767773642520737\\
26.0942222222222	0.0768657741373175\\
26.096	0.075345189091145\\
26.0977777777778	0.0713569648293486\\
26.1048888888889	0.0407015304987226\\
26.1066666666667	0.0378116804092556\\
26.1084444444444	0.0372377869861289\\
26.112	0.0392603494871899\\
26.1137777777778	0.0331885602775053\\
26.1155555555556	0.0406953327889106\\
26.1173333333333	0.0457518512041695\\
26.1191111111111	0.0453774186544678\\
26.1226666666667	0.0618225429979553\\
26.1262222222222	0.0801507262288474\\
26.128	0.0868420048205181\\
26.1297777777778	0.0912399909747457\\
26.1315555555556	0.0911400104490774\\
26.1333333333333	0.0884127406670672\\
26.1351111111111	0.0831360585980256\\
26.1368888888889	0.0741225412396176\\
26.144	0.0313091784199422\\
26.1457777777778	0.0251667710455159\\
26.1475555555556	0.0226036436900365\\
26.1493333333333	0.0249639744526\\
26.1511111111111	0.0298681950041164\\
26.1564444444444	0.0399123042257514\\
26.1617777777778	0.0501052670728264\\
26.1635555555556	0.0519716857009271\\
26.1653333333333	0.0530188372291747\\
26.1671111111111	0.0458156534530083\\
26.1688888888889	0.0347007246958562\\
26.1706666666667	0.0392230341937534\\
26.1724444444444	0.0455149926105527\\
26.1777777777778	0.0311445139792141\\
26.1831111111111	0.020294560467164\\
26.1848888888889	0.0179943784706502\\
26.1866666666667	0.0180258713766719\\
26.1884444444444	0.0203889394508465\\
26.1902222222222	0.0249599876458788\\
26.1991111111111	0.0566585046008541\\
26.2026666666667	0.0648332817363588\\
26.2044444444444	0.0670716069910036\\
26.208	0.0680584310662269\\
26.2097777777778	0.0680949342224793\\
26.2115555555556	0.0677046009139346\\
26.2133333333333	0.0679530113029259\\
26.2168888888889	0.0668750230830426\\
26.2204444444444	0.0641218234448502\\
26.2222222222222	0.0667587697114911\\
26.224	0.0596814793519833\\
26.2275555555556	0.053495523927257\\
26.2293333333333	0.0515788298940336\\
26.2328888888889	0.0493823634457691\\
26.2346666666667	0.0498849654560374\\
26.2364444444444	0.0517444153593694\\
26.2417777777778	0.0623206344323748\\
26.2453333333333	0.0692606650397245\\
26.2471111111111	0.0717380783800756\\
26.2488888888889	0.0728728631667259\\
26.2506666666667	0.0725473092627134\\
26.2524444444444	0.071185941951196\\
26.256	0.0646545514172345\\
26.2595555555556	0.0568405984253992\\
26.2648888888889	0.0425487968005598\\
26.2684444444444	0.0307331059408611\\
26.272	0.0163633212002487\\
26.2737777777778	0.00743225905860356\\
26.2755555555556	0.00991588467356053\\
26.2791111111111	0.040381797734188\\
26.2862222222222	0.0856782859665906\\
26.2897777777778	0.103873610824845\\
26.2951111111111	0.126087916025181\\
26.2986666666667	0.13650704220073\\
26.3004444444444	0.14089232191683\\
26.3022222222222	0.143472973315372\\
26.304	0.143838353305359\\
26.3057777777778	0.142111669556154\\
26.3075555555556	0.138197055218455\\
26.3093333333333	0.133132016080008\\
26.3111111111111	0.12563236276544\\
26.3146666666667	0.104595107491622\\
26.3235555555556	0.048068844206739\\
26.3253333333333	0.0400887969719257\\
26.3271111111111	0.0427143552300073\\
26.3288888888889	0.0461252786284625\\
26.3306666666667	0.0370269083361627\\
26.3324444444444	0.0326354389057784\\
26.3395555555556	0.0434617409285494\\
26.3413333333333	0.0448484705665635\\
26.3431111111111	0.045567072075702\\
26.3466666666667	0.0447469805600846\\
26.3484444444444	0.0435432406093064\\
26.3555555555556	0.0360613572072559\\
26.3591111111111	0.0340833111662135\\
26.3608888888889	0.0341392433594372\\
26.3626666666667	0.0337474233602606\\
26.3662222222222	0.0317789585808015\\
26.3715555555556	0.0292553012868844\\
26.3733333333333	0.0294345529963067\\
26.3751111111111	0.031093460356022\\
26.3786666666667	0.0373473311449644\\
26.3804444444444	0.0413926323749187\\
26.3822222222222	0.0465081135538412\\
26.384	0.0470598589742366\\
26.3857777777778	0.0482526340691898\\
26.3875555555556	0.0486325128356881\\
26.3893333333333	0.0480902290681797\\
26.3911111111111	0.0459753766352158\\
26.3928888888889	0.0421898756894095\\
26.3964444444444	0.0307084313030686\\
26.4017777777778	0.010633643784729\\
26.4035555555556	0.0103466746363878\\
26.4053333333333	0.0171638694661453\\
26.4106666666667	0.0458408289417527\\
26.4231111111111	0.115240564110177\\
26.4266666666667	0.128467775632739\\
26.4302222222222	0.137577893751693\\
26.432	0.140375632738813\\
26.4355555555556	0.166207698095487\\
26.4391111111111	0.14139936516726\\
26.4408888888889	0.139893669882806\\
26.4426666666667	0.137333815985741\\
26.4462222222222	0.129818257901722\\
26.4497777777778	0.118248501730914\\
26.4551111111111	0.0957088767045313\\
26.4604444444444	0.0727838620820656\\
26.464	0.0629820285431641\\
26.4657777777778	0.0606865418167928\\
26.4675555555556	0.0617178295570646\\
26.4693333333333	0.0655880533228341\\
26.48	0.0954691238648415\\
26.4817777777778	0.0987164115443058\\
26.4835555555556	0.100297434123689\\
26.4853333333333	0.100431150438332\\
26.4871111111111	0.0989961740127221\\
26.4888888888889	0.103860432872683\\
26.4906666666667	0.0981484647964024\\
26.4924444444444	0.0881951153199267\\
26.5013333333333	0.0748500045846434\\
26.5031111111111	0.0706858267404478\\
26.5048888888889	0.0646425939453295\\
26.5084444444444	0.0474648784030052\\
26.512	0.0262125161146685\\
26.5137777777778	0.0193929612899986\\
26.5155555555556	0.021860132039528\\
26.5191111111111	0.042009581106992\\
26.5226666666667	0.0654535955920004\\
26.5244444444444	0.0731831479413927\\
26.5262222222222	0.0777897709816244\\
26.528	0.080114846725813\\
26.5297777777778	0.0800093334318355\\
26.5315555555556	0.078142322775534\\
26.5333333333333	0.0740590073970111\\
26.5386666666667	0.0570798133432113\\
26.5404444444444	0.0574978647883242\\
26.5422222222222	0.0595157842993004\\
26.544	0.0578736194737921\\
26.5457777777778	0.0616347049079842\\
26.5493333333333	0.0773848098496579\\
26.5528888888889	0.0924297526545281\\
26.5564444444444	0.101907170248968\\
26.5582222222222	0.103647454738553\\
26.56	0.104509057550384\\
26.5617777777778	0.105839891016561\\
26.5635555555556	0.106612732316073\\
26.5653333333333	0.106006156630592\\
26.5671111111111	0.104900664995103\\
26.5688888888889	0.103107136854216\\
26.5706666666667	0.100343602959398\\
26.5724444444444	0.0965625944489759\\
26.576	0.0855447886209291\\
26.5777777777778	0.0803387040778745\\
26.5795555555556	0.0766175831523697\\
26.5813333333333	0.0745386397766481\\
26.5831111111111	0.0762184476812706\\
26.5848888888889	0.0807311217663944\\
26.5884444444444	0.0930802620361462\\
26.5902222222222	0.097603663062614\\
26.592	0.100599143775153\\
26.5937777777778	0.0945742478116713\\
26.5955555555556	0.0850405570719808\\
26.5973333333333	0.0861005904667316\\
26.5991111111111	0.0865208445028429\\
26.6026666666667	0.0669797348232315\\
26.608	0.0358697784761333\\
26.6097777777778	0.0297107035207809\\
26.6115555555556	0.0260103067159605\\
26.6133333333333	0.0242789288044705\\
26.6168888888889	0.0241204688878369\\
26.6186666666667	0.0230631528578691\\
26.6222222222222	0.0191784526717491\\
26.624	0.0185738827117845\\
26.6257777777778	0.0188846201248722\\
26.6293333333333	0.0246505765413119\\
26.6328888888889	0.0299077307191205\\
26.6364444444444	0.0338704093781388\\
26.6382222222222	0.0344623516152467\\
26.64	0.0337965085018475\\
26.6435555555556	0.0290680439850917\\
26.6453333333333	0.0258283283850425\\
26.6471111111111	0.014465286421153\\
26.6488888888889	0.0144476718975213\\
26.6506666666667	0.0103892345112691\\
26.6524444444444	0.00846674250993473\\
26.6542222222222	0.00588290573318062\\
26.656	0.00621564133615493\\
26.6595555555556	0.0100738926763668\\
26.6648888888889	0.0131152931307241\\
26.6684444444444	0.0213449794783998\\
26.6773333333333	0.045746318903646\\
26.6791111111111	0.048586141597923\\
26.6826666666667	0.0515193739001916\\
26.6844444444444	0.0520591598072642\\
26.6897777777778	0.0513161246819251\\
26.6915555555556	0.0507234551433697\\
26.6951111111111	0.0482584636426004\\
26.6968888888889	0.0459837501562852\\
26.6986666666667	0.0420476168809216\\
26.7022222222222	0.0541107767645173\\
26.7057777777778	0.020770354631459\\
26.7075555555556	0.0167656306190445\\
26.7093333333333	0.0148882932850611\\
26.7111111111111	0.0151157884429516\\
26.7128888888889	0.0167401941171086\\
26.7146666666667	0.0190902529426324\\
26.7182222222222	0.0212796235980512\\
26.7235555555556	0.0231798642844048\\
26.7271111111111	0.0255778089423302\\
26.7306666666667	0.0293600765407298\\
26.7342222222222	0.0290622153034406\\
26.736	0.0277086818620731\\
26.7377777777778	0.0235315190906178\\
26.7395555555556	0.0181740837826077\\
26.7431111111111	0.00423179367986748\\
26.7448888888889	0.00919832002074727\\
26.7502222222222	0.0404015839806355\\
26.752	0.0506082866268578\\
26.7555555555556	0.0830871832496065\\
26.7573333333333	0.0836285055597514\\
26.7591111111111	0.081805174666826\\
26.7608888888889	0.0866098058355327\\
26.7644444444444	0.0924211787721276\\
26.7751111111111	0.106186790234361\\
26.7786666666667	0.112592413683824\\
26.784	0.120167985173996\\
26.7875555555556	0.120924956394703\\
26.7893333333333	0.118726740763439\\
26.7911111111111	0.114493177147772\\
26.7928888888889	0.108681225409676\\
26.7964444444444	0.0920866713657915\\
26.8	0.0696869266759954\\
26.8053333333333	0.0329346853560146\\
26.8071111111111	0.0345799810204177\\
26.8088888888889	0.0378617238994856\\
26.8106666666667	0.0146545398396327\\
26.8124444444444	0.0143612304347585\\
26.816	0.0273671720062616\\
26.8195555555556	0.0372418893689144\\
26.8213333333333	0.0409249725715739\\
26.8248888888889	0.0450609760802934\\
26.8284444444444	0.0475002522453316\\
26.8337777777778	0.0482571966599288\\
26.8355555555556	0.0501789333750686\\
26.8391111111111	0.0568272356635333\\
26.8444444444444	0.0728913490428909\\
26.8462222222222	0.0760515651907205\\
26.848	0.0775077714605139\\
26.8497777777778	0.0779859032219363\\
26.8515555555556	0.0768237496695967\\
26.8533333333333	0.0750940541251275\\
26.8586666666667	0.0671688720868637\\
26.8622222222222	0.102129374655419\\
26.8657777777778	0.0656572176369039\\
26.8675555555556	0.0649909170066891\\
26.8693333333333	0.0629455091068252\\
26.8711111111111	0.0602067493833758\\
26.8782222222222	0.0432268767857202\\
26.88	0.0422719510890666\\
26.8817777777778	0.0435756509985481\\
26.8906666666667	0.0610600869474034\\
26.8924444444444	0.0630100752173632\\
26.8995555555556	0.0637099007346791\\
26.9013333333333	0.0624966949963763\\
26.9031111111111	0.0598641253557162\\
26.9048888888889	0.0558966825885321\\
26.9084444444444	0.0435095404603452\\
26.9137777777778	0.0204367433519117\\
26.9155555555556	0.0209575657183088\\
26.9208888888889	0.0491463907807379\\
26.9226666666667	0.0553781748936082\\
26.9244444444444	0.0596372204895737\\
26.9262222222222	0.0619525448407039\\
26.928	0.062358666834303\\
26.9315555555556	0.0611379658944244\\
26.9333333333333	0.0613604122125686\\
26.9351111111111	0.0629209708056635\\
26.9422222222222	0.0724213506910552\\
26.944	0.0727185552656806\\
26.9457777777778	0.0719532009879913\\
26.9475555555556	0.0697325103292279\\
26.9493333333333	0.0682617291164398\\
26.9511111111111	0.0683429074890043\\
26.9528888888889	0.0700265306828918\\
26.9546666666667	0.0740786097468913\\
26.9564444444444	0.0793452130320702\\
26.9617777777778	0.0994201610048506\\
26.9635555555556	0.103824641414995\\
26.9653333333333	0.105339440547784\\
26.9671111111111	0.107982750607288\\
26.9688888888889	0.109743173588512\\
26.976	0.0718867110718797\\
26.9795555555556	0.0571588396665028\\
26.9813333333333	0.0511148412820113\\
26.9831111111111	0.0470575602047383\\
26.9848888888889	0.0447411531873563\\
26.9866666666667	0.044427910597669\\
26.9884444444444	0.0446769022153362\\
26.992	0.0465957771560674\\
26.9973333333333	0.0534277311433016\\
26.9991111111111	0.0565776507904836\\
27.0026666666667	0.0612015501112531\\
27.008	0.0684141733109058\\
27.0115555555556	0.0710678509351297\\
27.0133333333333	0.0722991216582827\\
27.0151111111111	0.0725896003643101\\
27.0168888888889	0.0724183328906882\\
27.0186666666667	0.0717250322179517\\
27.0204444444444	0.0732981070309506\\
27.0222222222222	0.073601336488025\\
27.024	0.0662545383046051\\
27.0328888888889	0.0395186562776146\\
27.0346666666667	0.0365310341061473\\
27.0364444444444	0.035224976080908\\
27.0382222222222	0.0361129119691554\\
27.04	0.0391414617533066\\
27.0435555555556	0.0476830477004277\\
27.0524444444444	0.0702643112509769\\
27.0542222222222	0.0720643430460584\\
27.0577777777778	0.0738285655961484\\
27.0595555555556	0.0716343540075144\\
27.0613333333333	0.0678212554998474\\
27.0631111111111	0.0620101515873976\\
27.0666666666667	0.0449805220883235\\
27.0702222222222	0.0278248932243592\\
27.072	0.0253196224125425\\
27.0755555555556	0.0445931733942189\\
27.0773333333333	0.0472003413065494\\
27.0808888888889	0.0649853191002308\\
27.0826666666667	0.0716364170430026\\
27.0844444444444	0.0766177012301554\\
27.0862222222222	0.0795561303564618\\
27.088	0.0813299071320337\\
27.0897777777778	0.0819433443630011\\
27.0915555555556	0.0814293018043308\\
27.0933333333333	0.0789044416035409\\
27.0968888888889	0.0680151712741726\\
27.0986666666667	0.0604071837670794\\
27.1022222222222	0.039573414250107\\
27.1057777777778	0.0141235802878761\\
27.1075555555556	0.014355251322371\\
27.1111111111111	0.0485240960491957\\
27.1182222222222	0.122561506299746\\
27.1217777777778	0.147893157820295\\
27.1235555555556	0.155381489531919\\
27.1253333333333	0.15879722087416\\
27.1271111111111	0.15733524539835\\
27.1288888888889	0.156993235327892\\
27.1306666666667	0.150871720258657\\
27.1377777777778	0.101577800576226\\
27.1431111111111	0.0638030352972834\\
27.1466666666667	0.0422197213201123\\
27.1484444444444	0.0335479023658287\\
27.1502222222222	0.0288029146320241\\
27.152	0.0296223057031604\\
27.1537777777778	0.0351910163630222\\
27.1591111111111	0.0592838217995428\\
27.1608888888889	0.063842316301475\\
27.1626666666667	0.0650264270213405\\
27.1644444444444	0.0641558944398071\\
27.1662222222222	0.0611793536027108\\
27.1697777777778	0.0454936034327886\\
27.1733333333333	0.028221075680058\\
27.1751111111111	0.0229122097648187\\
27.1768888888889	0.0248087178288046\\
27.1786666666667	0.0311601329493172\\
27.1822222222222	0.0532520853676957\\
27.184	0.0561457563475152\\
27.1857777777778	0.0580235518012273\\
27.1875555555556	0.0629176171419807\\
27.1893333333333	0.0652734577810534\\
27.1911111111111	0.0653703969970785\\
27.1928888888889	0.0646000441227841\\
27.1946666666667	0.0627021045397456\\
27.1964444444444	0.0588642946994504\\
27.2	0.0461021203654042\\
27.2053333333333	0.0187136158174468\\
27.2071111111111	0.00919129587991208\\
27.2088888888889	0.00625951076039399\\
27.2142222222222	0.0276434857409598\\
27.216	0.031933355728853\\
27.2177777777778	0.0341984994714615\\
27.2195555555556	0.0354075961635232\\
27.2213333333333	0.0354403036897466\\
27.2231111111111	0.0348350345152468\\
27.2248888888889	0.0336231007410426\\
27.232	0.0257656862191595\\
27.2355555555556	0.0404997210576035\\
27.2391111111111	0.0312179304974052\\
27.2426666666667	0.0374764824985441\\
27.2462222222222	0.0438363187071431\\
27.2497777777778	0.0477649976620356\\
27.2515555555556	0.0480859282946469\\
27.2533333333333	0.047910629116938\\
27.2551111111111	0.0466339694243985\\
27.2568888888889	0.0442429258264276\\
27.2604444444444	0.0361585843381746\\
27.2657777777778	0.0198099145893345\\
27.2711111111111	0.00381808918762161\\
27.2728888888889	0.00236631056673176\\
27.2782222222222	0.0148617420257295\\
27.2888888888889	0.0370337106598484\\
27.2924444444444	0.0395056813077588\\
27.2942222222222	0.0409538940708565\\
27.2977777777778	0.0418802370985354\\
27.3031111111111	0.0408233515733052\\
27.3084444444444	0.0393093373813258\\
27.3102222222222	0.0382868877756266\\
27.312	0.037776415728846\\
27.3137777777778	0.0381500513116926\\
27.3155555555556	0.0391585548239455\\
27.3173333333333	0.0415400299227002\\
27.3191111111111	0.0450380807282862\\
27.3244444444444	0.0506906042878548\\
27.3262222222222	0.0538514820361122\\
27.328	0.0561360051177786\\
27.3297777777778	0.0573775529978988\\
27.3315555555556	0.0576664810563479\\
27.3368888888889	0.0572669937035357\\
27.3386666666667	0.0578276291316904\\
27.3422222222222	0.088207230204123\\
27.3457777777778	0.0527836308922325\\
27.3493333333333	0.0451037255959008\\
27.3511111111111	0.0409485477254705\\
27.3528888888889	0.0382806944035536\\
27.3546666666667	0.0382539241328992\\
27.3564444444444	0.0401949251673948\\
27.36	0.0494522318779786\\
27.3653333333333	0.0643365384925829\\
27.3724444444444	0.0754908929323861\\
27.3795555555556	0.0861900442894736\\
27.3813333333333	0.087838172000307\\
27.3831111111111	0.0887431645125147\\
27.3848888888889	0.0889940134081364\\
27.3866666666667	0.0883547408512229\\
27.3884444444444	0.0863506096469351\\
27.392	0.0797609477062053\\
27.3937777777778	0.0786424771557925\\
27.3955555555556	0.0759494285668652\\
27.3991111111111	0.0574736020046913\\
27.4008888888889	0.051124320399591\\
27.4026666666667	0.0465032952243334\\
27.4044444444444	0.043058411389687\\
27.4062222222222	0.0413574731057196\\
27.408	0.0410555460351247\\
27.4115555555556	0.0421851185937179\\
27.4168888888889	0.0439110377667404\\
27.4186666666667	0.0466895707096988\\
27.4204444444444	0.051080247019776\\
27.4257777777778	0.0693777857876192\\
27.4275555555556	0.0756452403757457\\
27.4293333333333	0.0787832006594691\\
27.4311111111111	0.0781194034503621\\
27.4328888888889	0.0758907373677964\\
27.4346666666667	0.0706207791727103\\
27.4382222222222	0.0556178622209735\\
27.44	0.0473262260235607\\
27.4417777777778	0.0418118892441157\\
27.4435555555556	0.0406109790397764\\
27.4453333333333	0.0431971778405291\\
27.4488888888889	0.0569672113128306\\
27.4542222222222	0.0670785924105211\\
27.4595555555556	0.0744260086477908\\
27.4666666666667	0.085737323413376\\
27.4684444444444	0.0877172817042364\\
27.4702222222222	0.0884589192565493\\
27.472	0.0879014309995938\\
27.4737777777778	0.0864239161205838\\
27.4755555555556	0.0825761343238867\\
27.4791111111111	0.0699370222855009\\
27.4808888888889	0.0627309233907631\\
27.488	0.0215245937322521\\
27.4897777777778	0.018028189494931\\
27.4915555555556	0.0230691429751424\\
27.4968888888889	0.0479324516520236\\
27.4986666666667	0.0532517044509397\\
27.5004444444444	0.0442028182134706\\
27.5022222222222	0.0504954201023864\\
27.504	0.0525701599459047\\
27.5057777777778	0.0565317747213747\\
27.5075555555556	0.0576701918725675\\
27.5093333333333	0.0606516530496322\\
27.5128888888889	0.0694203305677554\\
27.5164444444444	0.0788900680091373\\
27.5182222222222	0.0818567279654303\\
27.52	0.083080568299664\\
27.5217777777778	0.081415940148382\\
27.5235555555556	0.0775519433319296\\
27.5253333333333	0.0717853516208855\\
27.5324444444444	0.041342831360911\\
27.5342222222222	0.0365192224085611\\
27.536	0.0354391625262593\\
27.5377777777778	0.0363949448901728\\
27.5395555555556	0.0389525002645001\\
27.5431111111111	0.045991436962165\\
27.5466666666667	0.054428876900964\\
27.5484444444444	0.0570992641315762\\
27.5502222222222	0.058811946259091\\
27.552	0.0592364770575706\\
27.5537777777778	0.0644200363248508\\
27.5555555555556	0.0739074300609524\\
27.5591111111111	0.0520894853980565\\
27.5608888888889	0.049496338859953\\
27.5626666666667	0.0481053371972138\\
27.5644444444444	0.0476392935878742\\
27.568	0.048595886728215\\
27.5697777777778	0.0481781489770725\\
27.5715555555556	0.0470098528958331\\
27.5733333333333	0.0442539773720796\\
27.5751111111111	0.0400979425801964\\
27.5822222222222	0.0190939998016191\\
27.584	0.0198839666327508\\
27.5857777777778	0.0231896735392674\\
27.5928888888889	0.0411774237191764\\
27.6	0.0554401785426641\\
27.6035555555556	0.0631991692739575\\
27.6053333333333	0.0654993401476958\\
27.6071111111111	0.0806605402910954\\
27.6088888888889	0.0918202166876476\\
27.6124444444444	0.0610724472633208\\
27.6142222222222	0.0562381583969369\\
27.6177777777778	0.0408707369696693\\
27.6213333333333	0.0248639843786691\\
27.6231111111111	0.0199565620944284\\
27.6248888888889	0.0218268269740527\\
27.6266666666667	0.0301616905305302\\
27.6337777777778	0.0728113933014072\\
27.6373333333333	0.0904579962358376\\
27.6408888888889	0.104204287695215\\
27.6533333333333	0.138535769689419\\
27.6551111111111	0.142759465834107\\
27.6586666666667	0.147875985222548\\
27.6604444444444	0.150094471467202\\
27.6622222222222	0.150510086371618\\
27.664	0.147595940198777\\
27.6693333333333	0.13431229705504\\
27.6746666666667	0.122643831672022\\
27.6764444444444	0.11993838396668\\
27.68	0.117148759240557\\
27.6835555555556	0.110831363455194\\
27.6853333333333	0.106223251084892\\
27.6888888888889	0.0906789256425569\\
27.6924444444444	0.0700713164042988\\
27.696	0.0454211138087963\\
27.6995555555556	0.0204648241384859\\
27.7013333333333	0.010097309672414\\
27.7031111111111	0.00599075965083884\\
27.7048888888889	0.0142986223488677\\
27.712	0.0567743076978466\\
27.7155555555556	0.086522638395472\\
27.7173333333333	0.0829976244602371\\
27.7191111111111	0.0812065739195766\\
27.7208888888889	0.0814807367224297\\
27.7226666666667	0.0782863055520941\\
27.7244444444444	0.0722605793493898\\
27.7262222222222	0.0638897313937434\\
27.7297777777778	0.040650528559901\\
27.7333333333333	0.0156249340092991\\
27.7351111111111	0.0075736095821668\\
27.7368888888889	0.0129105737244544\\
27.7404444444444	0.0310242764503279\\
27.744	0.0454653138596974\\
27.7475555555556	0.0564458149072884\\
27.7546666666667	0.0789745482955873\\
27.7564444444444	0.0822314960655923\\
27.7582222222222	0.0844291145407752\\
27.76	0.0841821608465345\\
27.7617777777778	0.0827634095986198\\
27.7635555555556	0.0799405336914916\\
27.7653333333333	0.076054128164877\\
27.7688888888889	0.0501398632683951\\
27.7706666666667	0.0527211938130812\\
27.7724444444444	0.0561999486902778\\
27.7795555555556	0.0411932358029361\\
27.7813333333333	0.0378009295120201\\
27.7848888888889	0.0335684073116767\\
27.7866666666667	0.0335774949656589\\
27.7884444444444	0.035886823197373\\
27.7902222222222	0.0396060503272189\\
27.7973333333333	0.0598625347843367\\
27.7991111111111	0.0626016081466325\\
27.8008888888889	0.0644374172051663\\
27.8026666666667	0.0649516954414615\\
27.8062222222222	0.0629705190177283\\
27.808	0.0616712707394633\\
27.8097777777778	0.0611081148162143\\
27.8115555555556	0.0617767258729209\\
27.8133333333333	0.0637905567578727\\
27.8168888888889	0.0688615688209495\\
27.8204444444444	0.0724925157858891\\
27.8222222222222	0.0731057403690514\\
27.824	0.0716368754668792\\
27.8257777777778	0.0713674867951966\\
27.8275555555556	0.0694810431862329\\
27.8311111111111	0.0638402279501697\\
27.8346666666667	0.0561106249166414\\
27.8382222222222	0.0454384230549323\\
27.8417777777778	0.0296936711419171\\
27.8471111111111	0.00289440634604077\\
27.8488888888889	0.00859816968259963\\
27.8524444444444	0.0247819687104531\\
27.8542222222222	0.0304055504312934\\
27.856	0.0338829185664586\\
27.8577777777778	0.0352449209186112\\
27.8595555555556	0.0357508453673674\\
27.8613333333333	0.0346152094979182\\
27.8684444444444	0.0235520066196671\\
27.872	0.02066213737589\\
27.8737777777778	0.0273684453055729\\
27.8755555555556	0.0416540154940286\\
27.8791111111111	0.0374855031222872\\
27.8862222222222	0.0760553329769103\\
27.888	0.0827138371213643\\
27.8897777777778	0.0874896649980847\\
27.8915555555556	0.0899648747178539\\
27.8933333333333	0.0900776558945466\\
27.8951111111111	0.0880372389498589\\
27.8986666666667	0.0794369597472446\\
27.9057777777778	0.0584101094112768\\
27.9075555555556	0.0560358928166345\\
27.9093333333333	0.0578131354690257\\
27.9128888888889	0.0670797346744934\\
27.9164444444444	0.0843079197521241\\
27.9217777777778	0.111208254822962\\
27.9235555555556	0.116628802228412\\
27.9253333333333	0.118863994153273\\
27.9271111111111	0.119771454812625\\
27.9288888888889	0.121845341675336\\
27.9306666666667	0.111525519803195\\
27.9324444444444	0.0986237791992295\\
27.9413333333333	0.0513203623035707\\
27.9466666666667	0.0310631584767087\\
27.9502222222222	0.0161712082921497\\
27.952	0.017494087052885\\
27.9537777777778	0.0272249639294806\\
27.9608888888889	0.0762445789658628\\
27.9626666666667	0.0832580695989869\\
27.9644444444444	0.0876302522559733\\
27.9662222222222	0.0898865810090221\\
27.968	0.0890565012431708\\
27.9697777777778	0.0854591657666468\\
27.9715555555556	0.080185918382\\
27.9751111111111	0.0660216814754797\\
27.9786666666667	0.050926025673494\\
27.9804444444444	0.0530078488537882\\
27.9822222222222	0.0562222983124734\\
27.9857777777778	0.0312001572869605\\
27.9875555555556	0.0296270353012709\\
27.9893333333333	0.0294744672882175\\
27.9911111111111	0.0310196367367581\\
27.9946666666667	0.0366244546327081\\
28.0017777777778	0.0522135229095682\\
28.0106666666667	0.072965836059776\\
28.0124444444444	0.074847621479929\\
28.016	0.077103398955515\\
28.0177777777778	0.0751208902236087\\
28.0195555555556	0.0693135598087196\\
28.0231111111111	0.0524850200071683\\
28.0302222222222	0.00795337802587071\\
28.032	0.00954671149128217\\
28.0337777777778	0.0272165304675411\\
28.0355555555556	0.0497703103904072\\
28.0373333333333	0.0580366485259525\\
28.0391111111111	0.0639720622484425\\
28.0444444444444	0.105487832565949\\
28.048	0.126543203832128\\
28.0497777777778	0.133485365931513\\
28.0515555555556	0.137413306242401\\
28.0533333333333	0.139432615122843\\
28.0551111111111	0.138966954817594\\
28.0568888888889	0.135053728812576\\
28.0604444444444	0.123573850543824\\
28.0728888888889	0.070466307942322\\
28.0746666666667	0.0670554528968097\\
28.0764444444444	0.0654186598352915\\
28.0782222222222	0.0662471161972178\\
28.0853333333333	0.0746237394660767\\
28.0888888888889	0.10561316470034\\
28.0924444444444	0.075592286915473\\
28.0942222222222	0.0763004236500215\\
28.096	0.0776832316603482\\
28.0977777777778	0.0798523467521335\\
28.1013333333333	0.0856107569553153\\
28.1031111111111	0.0877485735586419\\
28.1048888888889	0.0883519405025339\\
28.1066666666667	0.0872397176387523\\
28.1102222222222	0.0813038799813661\\
28.1137777777778	0.0744476396295894\\
28.1155555555556	0.0718730990643195\\
28.1173333333333	0.0704364963786404\\
28.1191111111111	0.0702634403929743\\
28.1208888888889	0.071061112852643\\
28.1226666666667	0.0699642332915751\\
28.128	0.0605635690097017\\
28.1297777777778	0.0550888950762847\\
28.1351111111111	0.034149836733377\\
28.1368888888889	0.0306044043529567\\
28.1386666666667	0.0318531586614519\\
28.144	0.0574581025491234\\
28.1457777777778	0.0622978775847969\\
28.1493333333333	0.0771003654509528\\
28.1528888888889	0.0868554778155293\\
28.1546666666667	0.0905955621977519\\
28.1564444444444	0.0923971577585441\\
28.1582222222222	0.0923968295487256\\
28.16	0.0913449233982178\\
28.1617777777778	0.0891059605377151\\
28.1635555555556	0.0857332481947921\\
28.1653333333333	0.0806567888970093\\
28.1688888888889	0.065143646455514\\
28.1724444444444	0.0454449437053093\\
28.176	0.024379385870116\\
28.1777777777778	0.0221237762755777\\
28.1795555555556	0.0273575793066492\\
28.1831111111111	0.046636860014047\\
28.1866666666667	0.0674617893081688\\
28.1902222222222	0.0822152638258657\\
28.192	0.0873537949716123\\
28.1955555555556	0.110754288032446\\
28.1973333333333	0.104771422594489\\
28.1991111111111	0.0958958308145519\\
28.2026666666667	0.0952639034649181\\
28.2062222222222	0.0935126779564541\\
28.208	0.093236558970812\\
28.2115555555556	0.0918287445121635\\
28.2133333333333	0.0916257337596136\\
28.2151111111111	0.0906706164185209\\
28.2186666666667	0.0899358330555913\\
28.2222222222222	0.0886177489520712\\
28.224	0.0883657990707221\\
28.2257777777778	0.0876342348249537\\
28.2293333333333	0.0835746702572244\\
28.2311111111111	0.0803821615471492\\
28.2328888888889	0.0761721154178971\\
28.2346666666667	0.0707429919742637\\
28.2382222222222	0.0554022921595738\\
28.2417777777778	0.0355173182691857\\
28.2453333333333	0.0153634555451951\\
28.2488888888889	0.0393689023506063\\
28.2506666666667	0.032936995634973\\
28.256	0.0545843286803382\\
28.2577777777778	0.0591169894826713\\
28.2595555555556	0.0616688370432747\\
28.2613333333333	0.062263642540163\\
28.2755555555556	0.06117779025071\\
28.2808888888889	0.0625348676503883\\
28.2826666666667	0.0647391357893419\\
28.2844444444444	0.0688287084073131\\
28.2862222222222	0.0746375787375086\\
28.2951111111111	0.115069720349933\\
28.2968888888889	0.119995347423263\\
28.2986666666667	0.12270356654787\\
28.3022222222222	0.107504375050194\\
28.304	0.109725941931924\\
28.3057777777778	0.10984530396388\\
28.3093333333333	0.0941261432463065\\
28.3128888888889	0.0791793196971575\\
28.3146666666667	0.0729558198916536\\
28.3164444444444	0.0689753687817038\\
28.3182222222222	0.0675696507666679\\
28.32	0.0685608177021066\\
28.3253333333333	0.0758219511966907\\
28.3288888888889	0.0815373940160242\\
28.3324444444444	0.0856368835075045\\
28.336	0.0936635747769365\\
28.3377777777778	0.0985614290908075\\
28.3413333333333	0.11279545625473\\
28.3448888888889	0.128167097991799\\
28.3484444444444	0.139204166147366\\
28.3502222222222	0.141792351639356\\
28.352	0.141040846010618\\
28.3555555555556	0.117575570509601\\
28.3573333333333	0.117501032615628\\
28.3591111111111	0.114373952665524\\
28.3644444444444	0.0847753456167162\\
28.3697777777778	0.0625311078944435\\
28.3733333333333	0.046202649101879\\
28.3786666666667	0.0155753080162633\\
28.3804444444444	0.0144958627016649\\
28.384	0.036095488140802\\
28.3857777777778	0.048383194000273\\
28.3875555555556	0.0573409612010174\\
28.3911111111111	0.0691360839032278\\
28.3928888888889	0.0725608004533065\\
28.3946666666667	0.0744134290082457\\
28.4	0.0784673906440787\\
28.4035555555556	0.0818810647246835\\
28.4053333333333	0.0819630181506312\\
28.4071111111111	0.0809262033201961\\
28.4124444444444	0.057098451603963\\
28.416	0.0320974425941358\\
28.4177777777778	0.0259832685095809\\
28.4195555555556	0.0312631770124305\\
28.4266666666667	0.0777964979688051\\
28.4284444444444	0.0832007167139786\\
28.4302222222222	0.0851869229380711\\
28.432	0.0837434701134576\\
28.4337777777778	0.0794184818258898\\
28.4373333333333	0.0665929022788703\\
28.4408888888889	0.051601064639538\\
28.4444444444444	0.0400756947730372\\
28.4497777777778	0.0184308324689688\\
28.4515555555556	0.0151357586182748\\
28.4533333333333	0.0188181716351572\\
28.4604444444444	0.0487053427171418\\
28.4622222222222	0.0497460097721572\\
28.464	0.048007880710486\\
28.4657777777778	0.0484989831914184\\
28.4675555555556	0.0427696446507149\\
28.4728888888889	0.0163349386132943\\
28.4746666666667	0.0201360859853104\\
28.4835555555556	0.073763782375547\\
28.4853333333333	0.0804921353020163\\
28.4871111111111	0.0843167001793468\\
28.4888888888889	0.0863029009475795\\
28.4906666666667	0.0871733289058056\\
28.4942222222222	0.0873090630347697\\
28.496	0.0857321051318394\\
28.4977777777778	0.083489558082519\\
28.5013333333333	0.0800975144674325\\
28.5048888888889	0.0750150233785547\\
28.5066666666667	0.0715665039009998\\
28.5102222222222	0.0616546607481148\\
28.512	0.0557334023027281\\
28.5173333333333	0.0280320334899393\\
28.5191111111111	0.0229269939481398\\
28.5226666666667	0.00173186202894371\\
28.5262222222222	0.0264386435322415\\
28.5351111111111	0.0925720082297552\\
28.5386666666667	0.111313377827592\\
28.5404444444444	0.118023931989129\\
28.5422222222222	0.122832574927745\\
28.544	0.124942818252229\\
28.5457777777778	0.125240237225054\\
28.5475555555556	0.123911242361164\\
28.5493333333333	0.119086840721522\\
28.5511111111111	0.112218620875559\\
28.5528888888889	0.103317406046454\\
28.5582222222222	0.0669727754121645\\
28.5653333333333	0.0130862866036416\\
28.5671111111111	0.0142267956092041\\
28.5706666666667	0.0444126827795337\\
28.5724444444444	0.0536882024921006\\
28.576	0.0758980410930015\\
28.5795555555556	0.0916461813704785\\
28.5831111111111	0.10189875766406\\
28.5848888888889	0.1048966286907\\
28.5866666666667	0.106768610088132\\
28.5884444444444	0.107813382765347\\
28.5902222222222	0.107457572487181\\
28.592	0.105247532256445\\
28.5955555555556	0.097520718049779\\
28.5991111111111	0.0861528690237527\\
28.6026666666667	0.0735687013644792\\
28.6062222222222	0.0627594095526476\\
28.608	0.0575772838349558\\
28.6097777777778	0.0538851758367471\\
28.6133333333333	0.049494154265993\\
28.6151111111111	0.0488902782881304\\
28.6204444444444	0.0507806128554549\\
28.6222222222222	0.0494206114955453\\
28.624	0.0488621716258564\\
28.6257777777778	0.0502816408752764\\
28.6311111111111	0.0492441810398532\\
28.6328888888889	0.0501729241816271\\
28.6346666666667	0.0518124158387927\\
28.6382222222222	0.0561663174537053\\
28.6417777777778	0.0584036613839984\\
28.6435555555556	0.0584537795787838\\
28.6453333333333	0.0573185670276466\\
28.6471111111111	0.0548317964521878\\
28.6488888888889	0.0509407068246013\\
28.6577777777778	0.0240573998901006\\
28.6631111111111	0.00398192304749756\\
28.6648888888889	0.00819294020102745\\
28.672	0.0430810761268567\\
28.6755555555556	0.0754158389036306\\
28.6773333333333	0.0732696964745401\\
28.6791111111111	0.0699925437690041\\
28.6808888888889	0.0739472417414255\\
28.6826666666667	0.0753703631366456\\
28.6844444444444	0.0752331960720056\\
28.6862222222222	0.0737758147063161\\
28.688	0.0700102006641181\\
28.6915555555556	0.0579689851012795\\
28.6933333333333	0.0503362853440379\\
28.7004444444444	0.0103013288166132\\
28.7022222222222	0.00753557529881732\\
28.7111111111111	0.0507945659689852\\
28.7146666666667	0.0604101713622214\\
28.7164444444444	0.063143970191561\\
28.7182222222222	0.0648122267506857\\
28.72	0.0658693366420806\\
28.7235555555556	0.0662914909355052\\
28.7253333333333	0.0670062710970143\\
28.7271111111111	0.0693302020558662\\
28.7288888888889	0.0727952075220664\\
28.7306666666667	0.0708756717734964\\
28.7324444444444	0.0698478079066369\\
28.736	0.0712513216472068\\
28.7395555555556	0.0741488913588917\\
28.7431111111111	0.0776695821449707\\
28.7466666666667	0.0798678265752883\\
28.7484444444444	0.0797916957647296\\
28.7502222222222	0.0780509835962455\\
28.752	0.0753227570257451\\
28.7537777777778	0.0708767057185575\\
28.7573333333333	0.0570948541479197\\
28.7626666666667	0.0300013807622435\\
28.7662222222222	0.00822322795532671\\
28.768	0.00287572254565305\\
28.7715555555556	0.0209744001503367\\
28.7751111111111	0.0339303423123063\\
28.7768888888889	0.037814824927132\\
28.7786666666667	0.0392563283637912\\
28.7804444444444	0.0391030665237544\\
28.7822222222222	0.055976416280771\\
28.7857777777778	0.0384292480618456\\
28.7875555555556	0.0410583353263689\\
28.7893333333333	0.0462989114566454\\
28.7928888888889	0.0638260253873284\\
28.7982222222222	0.0942464594756487\\
28.8017777777778	0.109879738725009\\
28.8035555555556	0.114878562141225\\
28.8053333333333	0.118033236898146\\
28.8071111111111	0.11942552908641\\
28.8088888888889	0.119169303761218\\
28.8106666666667	0.117531726154123\\
28.8142222222222	0.111648905513437\\
28.8231111111111	0.0920770900270611\\
28.8266666666667	0.0798126948400366\\
28.8302222222222	0.063301396226958\\
28.832	0.0537552698083701\\
28.8355555555556	0.0301899942235586\\
28.8426666666667	0.00248162594285972\\
28.8444444444444	0.00549489873088049\\
28.848	0.0139624087234687\\
28.8515555555556	0.0197991692600716\\
28.8568888888889	0.0262642402071727\\
28.8604444444444	0.0309259148493304\\
28.8675555555556	0.0428090640588827\\
28.8711111111111	0.0509653310906621\\
28.8728888888889	0.0510212209326966\\
28.8746666666667	0.050171319873872\\
28.8764444444444	0.0478559391061815\\
28.8782222222222	0.0441249740268184\\
28.88	0.0391550748422311\\
28.8853333333333	0.0197920538569747\\
28.8871111111111	0.015955489227494\\
28.8888888888889	0.0172817148233619\\
28.8906666666667	0.0202525174873038\\
28.8924444444444	0.0241833697839837\\
28.896	0.0358911948675633\\
28.8995555555556	0.045388915175522\\
28.9013333333333	0.0486512609109901\\
28.9031111111111	0.0508253330190804\\
28.9048888888889	0.0516425642698657\\
28.9066666666667	0.0518066064656075\\
28.9084444444444	0.0510699401278067\\
28.9102222222222	0.0480123568338833\\
28.912	0.0436985607096823\\
28.9155555555556	0.0296099030200345\\
28.9173333333333	0.0212584250107568\\
28.9191111111111	0.0152801408163334\\
28.9208888888889	0.019579041292431\\
28.9244444444444	0.0416132531530629\\
28.9297777777778	0.0820431649530136\\
28.9333333333333	0.101823446778464\\
28.9351111111111	0.108006009590341\\
28.9368888888889	0.111409826430865\\
28.9386666666667	0.11272032660937\\
28.9422222222222	0.122114928372834\\
28.944	0.112899596395938\\
28.9457777777778	0.100482188325646\\
28.9617777777778	0.0493209799694725\\
28.9653333333333	0.0411006010758683\\
28.9671111111111	0.0391052043720386\\
28.9688888888889	0.0380514951310822\\
28.9724444444444	0.038063474073013\\
28.9742222222222	0.0390279140036682\\
28.976	0.0389836789462663\\
28.9795555555556	0.033104470315461\\
28.9831111111111	0.0233075535556395\\
28.9848888888889	0.017934237716883\\
28.9866666666667	0.0141292267959017\\
28.9884444444444	0.0157488764923244\\
28.9902222222222	0.0214892450632753\\
28.9973333333333	0.0517793304396719\\
28.9991111111111	0.0603878052437636\\
29.0026666666667	0.0720110915838923\\
29.0062222222222	0.0811340586863416\\
29.0097777777778	0.0871092344337789\\
29.0115555555556	0.0894309309173948\\
29.0133333333333	0.0897565691204925\\
29.0151111111111	0.0889636982550108\\
29.0168888888889	0.0865776256697401\\
29.0186666666667	0.0826125190690625\\
29.0204444444444	0.0774739592998017\\
29.024	0.0628258796701182\\
29.0293333333333	0.0343495364413435\\
29.0311111111111	0.0277469150764169\\
29.0328888888889	0.0230757285708201\\
29.0346666666667	0.0204553772345442\\
29.04	0.0166511159125982\\
29.0435555555556	0.0106201126840197\\
29.0453333333333	0.0110306613407012\\
29.0488888888889	0.0401080073692661\\
29.0506666666667	0.0390291611250859\\
29.0524444444444	0.0414033614820539\\
29.0542222222222	0.0496481599339091\\
29.056	0.0554755956568656\\
29.0577777777778	0.0594051260692581\\
29.0595555555556	0.0614675137883687\\
29.0613333333333	0.0612277031671589\\
29.0631111111111	0.0586434288638387\\
29.0648888888889	0.0535790755766712\\
29.0737777777778	0.0193546538657223\\
29.0755555555556	0.0170684317155896\\
29.0773333333333	0.0184347636102338\\
29.0791111111111	0.0216932240608756\\
29.0844444444444	0.0364424176486509\\
29.0933333333333	0.0615320182540025\\
29.0951111111111	0.0637272724425486\\
29.0968888888889	0.0640673334082997\\
29.0986666666667	0.0620406667046716\\
29.1004444444444	0.0621109724253408\\
29.1022222222222	0.0606607900842633\\
29.1075555555556	0.0294914438036251\\
29.1093333333333	0.0219884528804926\\
29.1111111111111	0.0165271832543858\\
29.1128888888889	0.0158068044512802\\
29.1146666666667	0.0191002187377052\\
29.12	0.0312773118967797\\
29.1235555555556	0.0376776147417495\\
29.1253333333333	0.0393015996595949\\
29.1288888888889	0.0444452593885956\\
29.1306666666667	0.0478627364263922\\
29.1342222222222	0.0574983146383303\\
29.1395555555556	0.0842267295035271\\
29.1431111111111	0.0981678455075752\\
29.1448888888889	0.103202161109479\\
29.1466666666667	0.105812747214816\\
29.1484444444444	0.105730813621019\\
29.1502222222222	0.102870977777808\\
29.152	0.0968629491866437\\
29.1555555555556	0.0561387149297161\\
29.1573333333333	0.0576197063367054\\
29.1591111111111	0.0574955028472566\\
29.1608888888889	0.0511809518890161\\
29.1626666666667	0.0518716856152324\\
29.1644444444444	0.0601763369438579\\
29.168	0.0848894543098844\\
29.1715555555556	0.108917172116524\\
29.1733333333333	0.118362838753615\\
29.1751111111111	0.125372731946886\\
29.1768888888889	0.129489912864297\\
29.1786666666667	0.131052577896032\\
29.1804444444444	0.130053528377925\\
29.1822222222222	0.126179739257896\\
29.184	0.120295737433981\\
29.1875555555556	0.102063339738127\\
29.1911111111111	0.0800796705846842\\
29.1982222222222	0.0289740016864499\\
29.2	0.0208708572322855\\
29.2017777777778	0.0188362563767548\\
29.2035555555556	0.0225035882009266\\
29.2088888888889	0.0379140947015024\\
29.2124444444444	0.0391971434712595\\
29.2142222222222	0.0380396585380467\\
29.216	0.0354776803202377\\
29.2177777777778	0.0305338873945793\\
29.2213333333333	0.0159460800476801\\
29.2231111111111	0.00717451046249806\\
29.2248888888889	0.00471919446553315\\
29.2337777777778	0.0516864432898423\\
29.2355555555556	0.0579330408697949\\
29.2373333333333	0.0621280354166984\\
29.2391111111111	0.0644765828489824\\
29.2408888888889	0.0656436271920313\\
29.2426666666667	0.0655580910895281\\
29.2444444444444	0.0646738377228147\\
29.2462222222222	0.0624465101743326\\
29.2515555555556	0.0516996206211608\\
29.2586666666667	0.0329088383134781\\
29.2604444444444	0.0319645696155142\\
29.2622222222222	0.0285169730506496\\
29.264	0.0186217192315254\\
29.2657777777778	0.0113467533761984\\
29.2675555555556	0.0120859226202157\\
29.2693333333333	0.0200738203262709\\
29.2728888888889	0.0434981071054032\\
29.2817777777778	0.110280278935278\\
29.2835555555556	0.120699956062456\\
29.2853333333333	0.128358074782678\\
29.2871111111111	0.133681431887496\\
29.2888888888889	0.136703263630622\\
29.2906666666667	0.137206249087836\\
29.2924444444444	0.135184276879063\\
29.296	0.126549520323\\
29.2977777777778	0.11957690202874\\
29.3013333333333	0.0959629993266731\\
29.3048888888889	0.0669392608792094\\
29.3102222222222	0.0170078580457762\\
29.312	0.0111005716028281\\
29.3173333333333	0.058503298747226\\
29.3226666666667	0.0911253969956505\\
29.3244444444444	0.098401519381234\\
29.3262222222222	0.102831985881878\\
29.328	0.104911685741023\\
29.3297777777778	0.104286232375291\\
29.3315555555556	0.101984379881689\\
29.3333333333333	0.0986747867309923\\
29.3351111111111	0.0942032616919199\\
29.3386666666667	0.0794456628646714\\
29.3422222222222	0.0588558146801468\\
29.3457777777778	0.0363913166332246\\
29.3475555555556	0.0275342485615155\\
29.3493333333333	0.0278778023921298\\
29.3511111111111	0.0391858790859736\\
29.3582222222222	0.100218629300965\\
29.3617777777778	0.120005480343846\\
29.3635555555556	0.125647065641576\\
29.3653333333333	0.1287438298023\\
29.3671111111111	0.124051964184428\\
29.3688888888889	0.118055258961377\\
29.3706666666667	0.117331018955454\\
29.3724444444444	0.113945952305318\\
29.3777777777778	0.0871188536968788\\
29.3831111111111	0.0603894589925105\\
29.3866666666667	0.047684282217066\\
29.3902222222222	0.0402973275104515\\
29.392	0.0390804596436531\\
29.3937777777778	0.0387759489480253\\
29.3973333333333	0.0370337215925041\\
29.4008888888889	0.0346398514745552\\
29.4026666666667	0.0321633812946232\\
29.4062222222222	0.0239528507772384\\
29.4115555555556	0.00928749344355495\\
29.4133333333333	0.00405568139519019\\
29.4151111111111	0.0030147745313549\\
29.4168888888889	0.00816273382869781\\
29.4186666666667	0.0148170201933198\\
29.4222222222222	0.0483840828068978\\
29.4257777777778	0.049700425495498\\
29.4311111111111	0.0751657430968891\\
29.4328888888889	0.0813384453057466\\
29.4346666666667	0.0857149566079798\\
29.4364444444444	0.0886894511964904\\
29.4382222222222	0.0899841659931262\\
29.44	0.0892576989440066\\
29.4417777777778	0.0863066609810623\\
29.4435555555556	0.0816892005878564\\
29.4488888888889	0.0616651281092508\\
29.456	0.0326782020177596\\
29.4577777777778	0.0288684708527143\\
29.4631111111111	0.0155924328199539\\
29.4684444444444	0.00573927895883486\\
29.4702222222222	0.00817364492142403\\
29.472	0.0150823086213521\\
29.4755555555556	0.0198967261243155\\
29.4791111111111	0.0526633808968242\\
29.4844444444444	0.078589833208671\\
29.488	0.0917521911884727\\
29.4951111111111	0.112833507207359\\
29.5004444444444	0.128730991337637\\
29.5022222222222	0.131660937728562\\
29.504	0.133212514926498\\
29.5057777777778	0.132913166657989\\
29.5075555555556	0.13036308823477\\
29.5093333333333	0.125663915456187\\
29.5128888888889	0.110922390460427\\
29.52	0.0784564459635995\\
29.5271111111111	0.0514128055768595\\
29.5306666666667	0.0488782638741014\\
29.5324444444444	0.0448155394928769\\
29.5342222222222	0.0471253437576777\\
29.5377777777778	0.0570717905552094\\
29.5413333333333	0.0673948878986401\\
29.5431111111111	0.0700604595394587\\
29.5448888888889	0.071595567127769\\
29.5466666666667	0.0715386387865387\\
29.5484444444444	0.0699222476251755\\
29.5537777777778	0.0613888113259691\\
29.5591111111111	0.0479215762821887\\
29.5608888888889	0.0430227017694627\\
29.5626666666667	0.0398170015126098\\
29.5644444444444	0.0376034393335694\\
29.5662222222222	0.0375656762784331\\
29.568	0.041221603509257\\
29.5715555555556	0.0586991190692636\\
29.5768888888889	0.0836497819082851\\
29.5786666666667	0.088654330218251\\
29.5804444444444	0.0818681374446264\\
29.5822222222222	0.0721873146293888\\
29.5857777777778	0.0868888567408064\\
29.5911111111111	0.073798014836175\\
29.5946666666667	0.0663797891791233\\
29.5982222222222	0.0600082528012109\\
29.6017777777778	0.0559755416017289\\
29.6053333333333	0.0534610075512916\\
29.6071111111111	0.0538794402417473\\
29.6106666666667	0.056722230026871\\
29.6124444444444	0.0586320350920104\\
29.6177777777778	0.0608099138111413\\
29.6195555555556	0.0601040960901642\\
29.6213333333333	0.058070888532928\\
29.6248888888889	0.0517490901689932\\
29.6302222222222	0.0401594179745679\\
29.6355555555556	0.0307877650937982\\
29.6391111111111	0.0305131850562539\\
29.6408888888889	0.0308665041300813\\
29.6426666666667	0.0307634707301006\\
29.6462222222222	0.0316808612625152\\
29.6497777777778	0.030755047056779\\
29.6551111111111	0.0287932687197916\\
29.6568888888889	0.0270719465502864\\
29.664	0.0175183653300408\\
29.6675555555556	0.0122610578449311\\
29.6693333333333	0.0110371117196664\\
29.6711111111111	0.00844972444618364\\
29.6728888888889	0.00469041479664511\\
29.6746666666667	0.00202308858108324\\
29.6782222222222	0.00980356194940413\\
29.6853333333333	0.0260103382432817\\
29.6906666666667	0.0357140278870034\\
29.6924444444444	0.037060132736503\\
29.696	0.0405666019347244\\
29.7013333333333	0.0441264309181122\\
29.7048888888889	0.0459548382616859\\
29.7084444444444	0.0468493928370606\\
29.7102222222222	0.0461876254828724\\
29.7137777777778	0.0421922543881017\\
29.7173333333333	0.0369177477195066\\
29.7226666666667	0.0257955489290005\\
29.7244444444444	0.0234376077166445\\
29.7262222222222	0.0221284642598896\\
29.728	0.0222867758058527\\
29.7297777777778	0.0237882937942402\\
29.7351111111111	0.0317941869801999\\
29.7386666666667	0.0336580266806372\\
29.7404444444444	0.0249705398772306\\
29.7422222222222	0.0288950119047584\\
29.744	0.036258485885849\\
29.7493333333333	0.0519954895001788\\
29.7582222222222	0.0893000758590361\\
29.76	0.0939476832687802\\
29.7617777777778	0.0962257773581996\\
29.7635555555556	0.0963747398380441\\
29.7653333333333	0.0947832041949681\\
29.7671111111111	0.0910001885586063\\
29.7706666666667	0.0780352268889004\\
29.7742222222222	0.0648098352784103\\
29.776	0.0605701209866609\\
29.7777777777778	0.0579312713779601\\
29.7795555555556	0.0576184581694825\\
29.7813333333333	0.059421278186683\\
29.7848888888889	0.0648446085466574\\
29.7866666666667	0.0659783741507773\\
29.7902222222222	0.0658004327976904\\
29.792	0.0642824563967821\\
29.7937777777778	0.0710525081113822\\
29.7955555555556	0.0874058743873647\\
29.7973333333333	0.0757662663248873\\
29.7991111111111	0.0604272300158968\\
29.8044444444444	0.068039003314059\\
29.8062222222222	0.0688831481563952\\
29.808	0.0679219213784883\\
29.8097777777778	0.0645650212694093\\
29.8115555555556	0.0590411431399502\\
29.8133333333333	0.0512532359006315\\
29.8186666666667	0.021151928694465\\
29.8204444444444	0.0192833397346881\\
29.8222222222222	0.0269515337008031\\
29.8293333333333	0.0736339936946528\\
29.8328888888889	0.0924365355638486\\
29.8364444444444	0.105511801976707\\
29.8382222222222	0.110074085542713\\
29.84	0.112622598665858\\
29.8417777777778	0.112884517907752\\
29.8435555555556	0.110869043213473\\
29.8453333333333	0.10578536424493\\
29.8471111111111	0.0975809951173332\\
29.8524444444444	0.0557281583858114\\
29.856	0.0247396630034444\\
29.8577777777778	0.0207907926493753\\
29.8595555555556	0.0304585762212071\\
29.8631111111111	0.0556716277934655\\
29.8648888888889	0.0658174592331662\\
29.8666666666667	0.0726607754980151\\
29.8684444444444	0.0750288383532798\\
29.8702222222222	0.0742636779805999\\
29.872	0.0710661850297072\\
29.8737777777778	0.0655737443137205\\
29.8773333333333	0.0507409155696479\\
29.8808888888889	0.0401790945789422\\
29.8826666666667	0.0368975954167219\\
29.8844444444444	0.0364418895768424\\
29.888	0.0396002969050748\\
29.8915555555556	0.0394310392083597\\
29.8933333333333	0.0389995911851386\\
29.8968888888889	0.0339508304415723\\
29.8986666666667	0.0311325435990604\\
29.9022222222222	0.0481945521239417\\
29.9057777777778	0.01135866318279\\
29.9075555555556	0.00680915084658906\\
29.9093333333333	0.0114245984634493\\
29.9128888888889	0.0325270926599543\\
29.92	0.0786156736536263\\
29.9217777777778	0.0873382145965351\\
29.9235555555556	0.093661950682975\\
29.9253333333333	0.0983590691747906\\
29.9271111111111	0.101613829168738\\
29.9288888888889	0.102304893652338\\
29.9306666666667	0.100449136319234\\
29.9324444444444	0.0973494810452742\\
29.936	0.084950062592533\\
29.9395555555556	0.0701141700142927\\
29.9431111111111	0.0512752929210833\\
29.9484444444444	0.0189529794140881\\
29.9502222222222	0.0143922075534206\\
29.952	0.0213719516011466\\
29.9555555555556	0.0627495699559404\\
29.9573333333333	0.0640573793415697\\
29.9591111111111	0.0675147560860268\\
29.9608888888889	0.0747339102513358\\
29.9626666666667	0.0791996662985675\\
29.9644444444444	0.0808775147696146\\
29.9662222222222	0.081355910330398\\
29.9697777777778	0.0787016423157887\\
29.9715555555556	0.0794167477685797\\
29.9733333333333	0.0831259657364249\\
29.9768888888889	0.097329988602862\\
29.9804444444444	0.113995164633515\\
29.9822222222222	0.120764093935353\\
29.984	0.124418681614202\\
29.9857777777778	0.124790780267571\\
29.9875555555556	0.122120507972195\\
29.9893333333333	0.118228781356574\\
29.9911111111111	0.112119715202581\\
29.9982222222222	0.0826144036635448\\
30.0017777777778	0.0731910897765751\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/DopplerCurveCrossTrack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.729cm,
height=5.349cm,
at={(0.7in,3.481in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\minute}$},
ylabel near ticks,
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=4,},
ymin=11.6996,
ymax=11.7004,
ylabel style={font=\footnotesize},
ylabel={$f_r/\si{\giga\hertz}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	11.7002823050002\\
0.023435	11.700282347348\\
0.04687	11.7002823892396\\
0.070305	11.7002824306718\\
0.09374	11.7002824716415\\
0.117175	11.7002825121453\\
0.14061	11.70028255218\\
0.164045	11.700282591742\\
0.18748	11.7002826308281\\
0.210915	11.7002826694347\\
0.23435	11.7002827075581\\
0.257785	11.7002827451949\\
0.28122	11.7002827823414\\
0.304655	11.7002828189938\\
0.32809	11.7002828551483\\
0.351525	11.700282890801\\
0.37496	11.7002829259481\\
0.398395	11.7002829605856\\
0.42183	11.7002829947093\\
0.445265	11.7002830283152\\
0.4687	11.7002830613991\\
0.492135	11.7002830939567\\
0.51557	11.7002831259837\\
0.539005	11.7002831574756\\
0.56244	11.700283188428\\
0.585875	11.7002832188363\\
0.60931	11.7002832486959\\
0.632745	11.7002832780019\\
0.65618	11.7002833067497\\
0.679615	11.7002833349344\\
0.70305	11.7002833625508\\
0.726485	11.7002833895941\\
0.74992	11.700283416059\\
0.773355	11.7002834419402\\
0.79679	11.7002834672325\\
0.820225	11.7002834919304\\
0.84366	11.7002835160283\\
0.867095	11.7002835395207\\
0.89053	11.7002835624017\\
0.913965	11.7002835846656\\
0.9374	11.7002836063064\\
0.960835	11.7002836273181\\
0.98427	11.7002836476944\\
1.007705	11.7002836674291\\
1.03114	11.7002836865157\\
1.054575	11.7002837049479\\
1.07801	11.7002837227189\\
1.101445	11.700283739822\\
1.12488	11.7002837562502\\
1.148315	11.7002837719967\\
1.17175	11.7002837870541\\
1.195185	11.7002838014153\\
1.21862	11.7002838150727\\
1.242055	11.7002838280189\\
1.26549	11.7002838402461\\
1.288925	11.7002838517464\\
1.31236	11.7002838625119\\
1.335795	11.7002838725344\\
1.35923	11.7002838818055\\
1.382665	11.7002838903167\\
1.4061	11.7002838980594\\
1.429535	11.7002839050247\\
1.45297	11.7002839112037\\
1.476405	11.7002839165871\\
1.49984	11.7002839211656\\
1.523275	11.7002839249296\\
1.54671	11.7002839278694\\
1.570145	11.700283929975\\
1.59358	11.7002839312363\\
1.617015	11.7002839316429\\
1.64045	11.7002839311843\\
1.663885	11.7002839298497\\
1.68732	11.700283927628\\
1.710755	11.700283924508\\
1.73419	11.7002839204784\\
1.757625	11.7002839155272\\
1.78106	11.7002839096427\\
1.804495	11.7002839028127\\
1.82793	11.7002838950245\\
1.851365	11.7002838862656\\
1.8748	11.7002838765229\\
1.898235	11.7002838657832\\
1.92167	11.7002838540329\\
1.945105	11.7002838412582\\
1.96854	11.7002838274449\\
1.991975	11.7002838125785\\
2.01541	11.7002837966443\\
2.038845	11.7002837796273\\
2.06228	11.7002837615119\\
2.085715	11.7002837422824\\
2.10915	11.7002837219227\\
2.132585	11.7002837004163\\
2.15602	11.7002836777464\\
2.179455	11.7002836538958\\
2.20289	11.7002836288469\\
2.226325	11.7002836025816\\
2.24976	11.7002835750815\\
2.273195	11.7002835463278\\
2.29663	11.7002835163013\\
2.320065	11.7002834849823\\
2.3435	11.7002834523505\\
2.366935	11.7002834183853\\
2.39037	11.7002833830657\\
2.413805	11.70028334637\\
2.43724	11.7002833082761\\
2.460675	11.7002832687613\\
2.48411	11.7002832278026\\
2.507545	11.7002831853761\\
2.53098	11.7002831414575\\
2.554415	11.7002830960221\\
2.57785	11.7002830490443\\
2.601285	11.700283000498\\
2.62472	11.7002829503566\\
2.648155	11.7002828985925\\
2.67159	11.7002828451777\\
2.695025	11.7002827900836\\
2.71846	11.7002827332806\\
2.741895	11.7002826747386\\
2.76533	11.7002826144266\\
2.788765	11.7002825523128\\
2.8122	11.7002824883648\\
2.835635	11.7002824225491\\
2.85907	11.7002823548317\\
2.882505	11.7002822851774\\
2.90594	11.7002822135502\\
2.929375	11.7002821399133\\
2.95281	11.7002820642288\\
2.976245	11.7002819864577\\
2.99968	11.7002819065604\\
3.023115	11.7002818244958\\
3.04655	11.700281740222\\
3.069985	11.7002816536959\\
3.09342	11.7002815648732\\
3.116855	11.7002814737084\\
3.14029	11.700281380155\\
3.163725	11.700281284165\\
3.18716	11.7002811856892\\
3.210595	11.700281084677\\
3.23403	11.7002809810764\\
3.257465	11.7002808748342\\
3.2809	11.7002807658953\\
3.304335	11.7002806542036\\
3.32777	11.7002805397009\\
3.351205	11.7002804223278\\
3.37464	11.7002803020229\\
3.398075	11.7002801787233\\
3.42151	11.7002800523641\\
3.444945	11.7002799228789\\
3.46838	11.7002797901988\\
3.491815	11.7002796542536\\
3.51525	11.7002795149705\\
3.538685	11.7002793722749\\
3.56212	11.7002792260898\\
3.585555	11.7002790763362\\
3.60899	11.7002789229326\\
3.632425	11.700278765795\\
3.65586	11.7002786048371\\
3.679295	11.7002784399698\\
3.70273	11.7002782711014\\
3.726165	11.7002780981376\\
3.7496	11.7002779209808\\
3.773035	11.7002777395309\\
3.79647	11.7002775536844\\
3.819905	11.7002773633347\\
3.84334	11.7002771683719\\
3.866775	11.7002769686827\\
3.89021	11.7002767641503\\
3.913645	11.700276554654\\
3.93708	11.7002763400694\\
3.960515	11.7002761202684\\
3.98395	11.7002758951183\\
4.007385	11.7002756644826\\
4.03082	11.7002754282201\\
4.054255	11.7002751861853\\
4.07769	11.7002749382277\\
4.101125	11.7002746841919\\
4.12456	11.7002744239177\\
4.147995	11.7002741572391\\
4.17143	11.7002738839852\\
4.194865	11.7002736039788\\
4.2183	11.7002733170372\\
4.241735	11.7002730229714\\
4.26517	11.7002727215859\\
4.288605	11.7002724126788\\
4.31204	11.7002720960411\\
4.335475	11.7002717714568\\
4.35891	11.7002714387023\\
4.382345	11.7002710975465\\
4.40578	11.70027074775\\
4.429215	11.7002703890652\\
4.45265	11.7002700212359\\
4.476085	11.7002696439968\\
4.49952	11.7002692570732\\
4.522955	11.7002688601806\\
4.54639	11.7002684530246\\
4.569825	11.7002680353001\\
4.59326	11.700267606691\\
4.616695	11.7002671668698\\
4.64013	11.7002667154975\\
4.663565	11.7002662522222\\
4.687	11.7002657766797\\
4.710435	11.7002652884922\\
4.73387	11.7002647872681\\
4.757305	11.7002642726013\\
4.78074	11.7002637440709\\
4.804175	11.7002632012402\\
4.82761	11.7002626436562\\
4.851045	11.7002620708494\\
4.87448	11.7002614823322\\
4.897915	11.7002608775992\\
4.92135	11.7002602561258\\
4.944785	11.7002596173676\\
4.96822	11.7002589607598\\
4.991655	11.7002582857161\\
5.01509	11.7002575916282\\
5.038525	11.7002568778645\\
5.06196	11.7002561437697\\
5.085395	11.7002553886633\\
5.10883	11.7002546118392\\
5.132265	11.7002538125644\\
5.1557	11.7002529900779\\
5.179135	11.7002521435899\\
5.20257	11.7002512722807\\
5.226005	11.7002503752993\\
5.24944	11.7002494517626\\
5.272875	11.7002485007541\\
5.29631	11.7002475213229\\
5.319745	11.7002465124822\\
5.34318	11.7002454732082\\
5.366615	11.7002444024392\\
5.39005	11.7002432990741\\
5.413485	11.7002421619709\\
5.43692	11.7002409899461\\
5.460355	11.7002397817731\\
5.48379	11.700238536181\\
5.507225	11.7002372518536\\
5.53066	11.7002359274282\\
5.554095	11.7002345614945\\
5.57753	11.7002331525938\\
5.600965	11.7002316992178\\
5.6244	11.7002301998078\\
5.647835	11.7002286527542\\
5.67127	11.7002270563957\\
5.694705	11.7002254090193\\
5.71814	11.7002237088593\\
5.741575	11.7002219540981\\
5.76501	11.700220142866\\
5.788445	11.7002182732418\\
5.81188	11.7002163432534\\
5.835315	11.7002143508795\\
5.85875	11.7002122940507\\
5.882185	11.7002101706517\\
5.90562	11.7002079785239\\
5.929055	11.7002057154683\\
5.95249	11.7002033792493\\
5.975925	11.7002009675987\\
5.99936	11.7001984782214\\
6.022795	11.7001959088004\\
6.04623	11.7001932570042\\
6.069665	11.7001905204939\\
6.0931	11.7001876969318\\
6.116535	11.7001847839912\\
6.13997	11.7001817793666\\
6.163405	11.7001786807862\\
6.18684	11.7001754860241\\
6.210275	11.7001721929148\\
6.23371	11.7001687993688\\
6.257145	11.7001653033889\\
6.28058	11.7001617030886\\
6.304015	11.7001579967106\\
6.32745	11.7001541826476\\
6.350885	11.7001502594635\\
6.37432	11.7001462259157\\
6.397755	11.7001420809785\\
6.42119	11.7001378238669\\
6.444625	11.7001334540607\\
6.46806	11.7001289713295\\
6.491495	11.7001243757569\\
6.51493	11.7001196677648\\
6.538365	11.7001148481366\\
6.5618	11.7001099180393\\
6.585235	11.7001048790444\\
6.60867	11.7000997331462\\
6.632105	11.7000944827782\\
6.65554	11.7000891308259\\
6.678975	11.7000836806368\\
6.70241	11.7000781360262\\
6.725845	11.7000725012787\\
6.74928	11.7000667811453\\
6.772715	11.7000609808355\\
6.79615	11.700055106004\\
6.819585	11.7000491627325\\
6.84302	11.7000431575059\\
6.866455	11.7000370971833\\
6.88989	11.7000309889643\\
6.913325	11.7000248403498\\
6.93676	11.7000186590995\\
6.960195	11.7000124531844\\
6.98363	11.7000062307373\\
7.007065	11.7\\
7.0305	11.6999937692693\\
7.053935	11.6999875468421\\
7.07737	11.69998134096\\
7.100805	11.6999751597556\\
7.12424	11.6999690111999\\
7.147675	11.699962903052\\
7.17111	11.6999568428125\\
7.194545	11.6999508376806\\
7.21798	11.699944894515\\
7.241415	11.6999390198001\\
7.26485	11.699933219617\\
7.288285	11.6999274996198\\
7.31172	11.6999218650174\\
7.335155	11.6999163205602\\
7.35859	11.6999108705321\\
7.382025	11.6999055187478\\
7.40546	11.6999002685541\\
7.428895	11.6998951228359\\
7.45233	11.699890084026\\
7.475765	11.6998851541181\\
7.4992	11.699880334683\\
7.522635	11.6998756268874\\
7.54607	11.6998710315138\\
7.569505	11.6998665489837\\
7.59294	11.6998621793801\\
7.616375	11.6998579224721\\
7.63981	11.6998537777392\\
7.663245	11.6998497443959\\
7.68668	11.6998458214159\\
7.710115	11.6998420075565\\
7.73355	11.699838301381\\
7.756985	11.6998347012819\\
7.78042	11.6998312055017\\
7.803855	11.6998278121535\\
7.82729	11.6998245192399\\
7.850725	11.6998213246712\\
7.87416	11.6998182262817\\
7.897595	11.6998152218454\\
7.92103	11.6998123090902\\
7.944465	11.6998094857107\\
7.9679	11.6998067493799\\
7.991335	11.6998040977601\\
8.01477	11.6998015285123\\
8.038205	11.699799039305\\
8.06164	11.6997966278211\\
8.085075	11.6997942917654\\
8.10851	11.6997920288699\\
8.131945	11.6997898368988\\
8.15538	11.6997877136531\\
8.178815	11.6997856569743\\
8.20225	11.6997836647471\\
8.225685	11.6997817349021\\
8.24912	11.6997798654179\\
8.272555	11.6997780543227\\
8.29599	11.6997762996952\\
8.319425	11.6997745996657\\
8.34286	11.6997729524167\\
8.366295	11.6997713561826\\
8.38973	11.6997698092503\\
8.413165	11.6997683099587\\
8.4366	11.6997668566981\\
8.460035	11.6997654479101\\
8.48347	11.6997640820863\\
8.506905	11.699762757768\\
8.53034	11.6997614735451\\
8.553775	11.6997602280548\\
8.57721	11.699759019981\\
8.600645	11.699757848053\\
8.62408	11.6997567110442\\
8.647515	11.699755607771\\
8.67095	11.6997545370917\\
8.694385	11.6997534979052\\
8.71782	11.6997524891496\\
8.741255	11.6997515098014\\
8.76469	11.6997505588739\\
8.788125	11.6997496354161\\
8.81156	11.6997487385116\\
8.834995	11.6997478672773\\
8.85843	11.6997470208625\\
8.881865	11.6997461984472\\
8.9053	11.6997453992419\\
8.928735	11.6997446224855\\
8.95217	11.6997438674452\\
8.975605	11.6997431334147\\
8.99904	11.6997424197138\\
9.022475	11.6997417256871\\
9.04591	11.6997410507031\\
9.069345	11.6997403941534\\
9.09278	11.699739755452\\
9.116215	11.699739134034\\
9.13965	11.699738529355\\
9.163085	11.6997379408905\\
9.18652	11.699737368135\\
9.209955	11.6997368106012\\
9.23339	11.6997362678193\\
9.256825	11.6997357393366\\
9.28026	11.6997352247164\\
9.303695	11.6997347235377\\
9.32713	11.6997342353945\\
9.350565	11.6997337598952\\
9.374	11.6997332966622\\
9.397435	11.699732845331\\
9.42087	11.6997324055501\\
9.444305	11.6997319769802\\
9.46774	11.699731559294\\
9.491175	11.6997311521753\\
9.51461	11.6997307553193\\
9.538045	11.6997303684313\\
9.56148	11.699729991227\\
9.584915	11.6997296234317\\
9.60835	11.6997292647801\\
9.631785	11.699728915016\\
9.65522	11.6997285738918\\
9.678655	11.6997282411682\\
9.70209	11.6997279166141\\
9.725525	11.6997276000059\\
9.74896	11.6997272911275\\
9.772395	11.6997269897702\\
9.79583	11.6997266957318\\
9.819265	11.699726408817\\
9.8427	11.6997261288369\\
9.866135	11.6997258556085\\
9.88957	11.699725588955\\
9.913005	11.6997253287051\\
9.93644	11.6997250746933\\
9.959875	11.699724826759\\
9.98331	11.6997245847469\\
10.006745	11.6997243485067\\
10.03018	11.6997241178927\\
10.053615	11.6997238927639\\
10.07705	11.6997236729836\\
10.100485	11.6997234584193\\
10.12392	11.6997232489428\\
10.147355	11.6997230444297\\
10.17079	11.6997228447595\\
10.194225	11.6997226498152\\
10.21766	11.6997224594836\\
10.241095	11.6997222736547\\
10.26453	11.699722092222\\
10.287965	11.6997219150821\\
10.3114	11.6997217421347\\
10.334835	11.6997215732824\\
10.35827	11.6997214084308\\
10.381705	11.6997212474881\\
10.40514	11.6997210903656\\
10.428575	11.6997209369766\\
10.45201	11.6997207872373\\
10.475445	11.6997206410662\\
10.49888	11.6997204983842\\
10.522315	11.6997203591144\\
10.54575	11.6997202231822\\
10.569185	11.6997200905148\\
10.59262	11.6997199610419\\
10.616055	11.6997198346949\\
10.63949	11.6997197114071\\
10.662925	11.6997195911137\\
10.68636	11.6997194737519\\
10.709795	11.6997193592602\\
10.73323	11.6997192475791\\
10.756665	11.6997191386508\\
10.7801	11.6997190324187\\
10.803535	11.6997189288281\\
10.82697	11.6997188278256\\
10.850405	11.6997187293593\\
10.87384	11.6997186333785\\
10.897275	11.6997185398341\\
10.92071	11.6997184486781\\
10.944145	11.6997183598639\\
10.96758	11.6997182733461\\
10.991015	11.6997181890804\\
11.01445	11.6997181070238\\
11.037885	11.6997180271341\\
11.06132	11.6997179493706\\
11.084755	11.6997178736934\\
11.10819	11.6997178000636\\
11.131625	11.6997177284433\\
11.15506	11.6997176587957\\
11.178495	11.6997175910848\\
11.20193	11.6997175252755\\
11.225365	11.6997174613337\\
11.2488	11.6997173992259\\
11.272235	11.6997173389197\\
11.29567	11.6997172803833\\
11.319105	11.6997172235858\\
11.34254	11.699717168497\\
11.365975	11.6997171150875\\
11.38941	11.6997170633284\\
11.412845	11.6997170131918\\
11.43628	11.6997169646502\\
11.459715	11.6997169176769\\
11.48315	11.6997168722459\\
11.506585	11.6997168283316\\
11.53002	11.6997167859093\\
11.553455	11.6997167449545\\
11.57689	11.6997167054436\\
11.600325	11.6997166673533\\
11.62376	11.6997166306612\\
11.647195	11.699716595345\\
11.67063	11.6997165613831\\
11.694065	11.6997165287545\\
11.7175	11.6997164974384\\
11.740935	11.6997164674148\\
11.76437	11.699716438664\\
11.787805	11.6997164111666\\
11.81124	11.6997163849038\\
11.834675	11.6997163598573\\
11.85811	11.699716336009\\
11.881545	11.6997163133413\\
11.90498	11.699716291837\\
11.928415	11.6997162714793\\
11.95185	11.6997162522517\\
11.975285	11.699716234138\\
11.99872	11.6997162171226\\
12.022155	11.69971620119\\
12.04559	11.6997161863251\\
12.069025	11.6997161725131\\
12.09246	11.6997161597396\\
12.115895	11.6997161479904\\
12.13933	11.6997161372518\\
12.162765	11.69971612751\\
12.1862	11.699716118752\\
12.209635	11.6997161109646\\
12.23307	11.6997161041352\\
12.256505	11.6997160982512\\
12.27994	11.6997160933006\\
12.303375	11.6997160892713\\
12.32681	11.6997160861517\\
12.350245	11.6997160839302\\
12.37368	11.6997160825957\\
12.397115	11.6997160821371\\
12.42055	11.6997160825437\\
12.443985	11.6997160838049\\
12.46742	11.6997160859103\\
12.490855	11.6997160888498\\
12.51429	11.6997160926135\\
12.537725	11.6997160971915\\
12.56116	11.6997161025744\\
12.584595	11.6997161087528\\
12.60803	11.6997161157174\\
12.631465	11.6997161234594\\
12.6549	11.6997161319698\\
12.678335	11.6997161412399\\
12.70177	11.6997161512614\\
12.725205	11.6997161620258\\
12.74864	11.6997161735251\\
12.772075	11.6997161857511\\
12.79551	11.699716198696\\
12.818945	11.6997162123522\\
12.84238	11.6997162267119\\
12.865815	11.6997162417679\\
12.88925	11.6997162575128\\
12.912685	11.6997162739395\\
12.93612	11.6997162910409\\
12.959555	11.6997163088101\\
12.98299	11.6997163272405\\
13.006425	11.6997163463254\\
13.02986	11.6997163660581\\
13.053295	11.6997163864325\\
13.07673	11.6997164074421\\
13.100165	11.6997164290808\\
13.1236	11.6997164513425\\
13.147035	11.6997164742213\\
13.17047	11.6997164977114\\
13.193905	11.699716521807\\
13.21734	11.6997165465025\\
13.240775	11.6997165717923\\
13.26421	11.6997165976711\\
13.287645	11.6997166241334\\
13.31108	11.699716651174\\
13.334515	11.6997166787878\\
13.35795	11.6997167069697\\
13.381385	11.6997167357147\\
13.40482	11.699716765018\\
13.428255	11.6997167948746\\
13.45169	11.69971682528\\
13.475125	11.6997168562294\\
13.49856	11.6997168877183\\
13.521995	11.6997169197421\\
13.54543	11.6997169522966\\
13.568865	11.6997169853773\\
13.5923	11.6997170189799\\
13.615735	11.6997170531004\\
13.63917	11.6997170877345\\
13.662605	11.6997171228782\\
13.68604	11.6997171585275\\
13.709475	11.6997171946785\\
13.73291	11.6997172313273\\
13.756345	11.6997172684702\\
13.77978	11.6997173061033\\
13.803215	11.6997173442232\\
13.82665	11.699717382826\\
13.850085	11.6997174219083\\
13.87352	11.6997174614665\\
13.896955	11.6997175014973\\
13.92039	11.6997175419972\\
13.943825	11.6997175829629\\
13.96726	11.6997176243912\\
13.990695	11.6997176662787\\
14.01413	11.6997177086224\\
14.037565	11.6997177514191\\
};
\addlegendentry{$|x_c| = \SI{0}{\kilo\meter}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	11.7002812751837\\
0.023435	11.7002813116031\\
0.04687	11.7002813475102\\
0.070305	11.700281382901\\
0.09374	11.7002814177716\\
0.117175	11.700281452118\\
0.14061	11.7002814859362\\
0.164045	11.7002815192218\\
0.18748	11.7002815519709\\
0.210915	11.7002815841791\\
0.23435	11.700281615842\\
0.257785	11.7002816469553\\
0.28122	11.7002816775144\\
0.304655	11.7002817075148\\
0.32809	11.7002817369519\\
0.351525	11.7002817658209\\
0.37496	11.7002817941171\\
0.398395	11.7002818218355\\
0.42183	11.7002818489713\\
0.445265	11.7002818755194\\
0.4687	11.7002819014747\\
0.492135	11.700281926832\\
0.51557	11.700281951586\\
0.539005	11.7002819757312\\
0.56244	11.7002819992623\\
0.585875	11.7002820221737\\
0.60931	11.7002820444597\\
0.632745	11.7002820661145\\
0.65618	11.7002820871323\\
0.679615	11.7002821075071\\
0.70305	11.7002821272328\\
0.726485	11.7002821463033\\
0.74992	11.7002821647123\\
0.773355	11.7002821824535\\
0.79679	11.7002821995202\\
0.820225	11.7002822159059\\
0.84366	11.7002822316038\\
0.867095	11.7002822466072\\
0.89053	11.7002822609089\\
0.913965	11.700282274502\\
0.9374	11.7002822873791\\
0.960835	11.7002822995329\\
0.98427	11.7002823109559\\
1.007705	11.7002823216405\\
1.03114	11.7002823315789\\
1.054575	11.7002823407632\\
1.07801	11.7002823491853\\
1.101445	11.700282356837\\
1.12488	11.70028236371\\
1.148315	11.7002823697957\\
1.17175	11.7002823750854\\
1.195185	11.7002823795703\\
1.21862	11.7002823832414\\
1.242055	11.7002823860895\\
1.26549	11.7002823881053\\
1.288925	11.7002823892792\\
1.31236	11.7002823896016\\
1.335795	11.7002823890624\\
1.35923	11.7002823876517\\
1.382665	11.7002823853591\\
1.4061	11.7002823821742\\
1.429535	11.7002823780862\\
1.45297	11.7002823730844\\
1.476405	11.7002823671574\\
1.49984	11.7002823602942\\
1.523275	11.700282352483\\
1.54671	11.7002823437121\\
1.570145	11.7002823339695\\
1.59358	11.7002823232429\\
1.617015	11.7002823115198\\
1.64045	11.7002822987876\\
1.663885	11.700282285033\\
1.68732	11.700282270243\\
1.710755	11.7002822544039\\
1.73419	11.7002822375019\\
1.757625	11.7002822195229\\
1.78106	11.7002822004526\\
1.804495	11.7002821802761\\
1.82793	11.7002821589786\\
1.851365	11.7002821365447\\
1.8748	11.7002821129588\\
1.898235	11.7002820882049\\
1.92167	11.7002820622667\\
1.945105	11.7002820351276\\
1.96854	11.7002820067706\\
1.991975	11.7002819771783\\
2.01541	11.7002819463331\\
2.038845	11.7002819142167\\
2.06228	11.7002818808108\\
2.085715	11.7002818460963\\
2.10915	11.700281810054\\
2.132585	11.7002817726642\\
2.15602	11.7002817339066\\
2.179455	11.7002816937608\\
2.20289	11.7002816522055\\
2.226325	11.7002816092194\\
2.24976	11.7002815647803\\
2.273195	11.7002815188658\\
2.29663	11.7002814714529\\
2.320065	11.700281422518\\
2.3435	11.7002813720371\\
2.366935	11.7002813199855\\
2.39037	11.7002812663382\\
2.413805	11.7002812110693\\
2.43724	11.7002811541526\\
2.460675	11.700281095561\\
2.48411	11.7002810352671\\
2.507545	11.7002809732425\\
2.53098	11.7002809094585\\
2.554415	11.7002808438855\\
2.57785	11.7002807764932\\
2.601285	11.7002807072507\\
2.62472	11.7002806361263\\
2.648155	11.7002805630875\\
2.67159	11.7002804881011\\
2.695025	11.7002804111331\\
2.71846	11.7002803321486\\
2.741895	11.700280251112\\
2.76533	11.7002801679865\\
2.788765	11.7002800827349\\
2.8122	11.7002799953187\\
2.835635	11.7002799056985\\
2.85907	11.7002798138341\\
2.882505	11.7002797196841\\
2.90594	11.7002796232063\\
2.929375	11.7002795243571\\
2.95281	11.7002794230922\\
2.976245	11.7002793193658\\
2.99968	11.7002792131313\\
3.023115	11.7002791043405\\
3.04655	11.7002789929443\\
3.069985	11.7002788788923\\
3.09342	11.7002787621326\\
3.116855	11.7002786426121\\
3.14029	11.7002785202763\\
3.163725	11.7002783950692\\
3.18716	11.7002782669335\\
3.210595	11.7002781358102\\
3.23403	11.7002780016388\\
3.257465	11.7002778643572\\
3.2809	11.7002777239017\\
3.304335	11.7002775802067\\
3.32777	11.700277433205\\
3.351205	11.7002772828275\\
3.37464	11.7002771290033\\
3.398075	11.7002769716594\\
3.42151	11.7002768107211\\
3.444945	11.7002766461113\\
3.46838	11.7002764777509\\
3.491815	11.7002763055586\\
3.51525	11.7002761294509\\
3.538685	11.7002759493418\\
3.56212	11.700275765143\\
3.585555	11.7002755767637\\
3.60899	11.7002753841105\\
3.632425	11.7002751870873\\
3.65586	11.7002749855952\\
3.679295	11.7002747795326\\
3.70273	11.7002745687949\\
3.726165	11.7002743532743\\
3.7496	11.7002741328601\\
3.773035	11.7002739074383\\
3.79647	11.7002736768914\\
3.819905	11.7002734410986\\
3.84334	11.7002731999355\\
3.866775	11.7002729532738\\
3.89021	11.7002727009817\\
3.913645	11.7002724429231\\
3.93708	11.7002721789581\\
3.960515	11.7002719089422\\
3.98395	11.700271632727\\
4.007385	11.7002713501592\\
4.03082	11.7002710610808\\
4.054255	11.7002707653292\\
4.07769	11.7002704627365\\
4.101125	11.7002701531297\\
4.12456	11.7002698363306\\
4.147995	11.7002695121552\\
4.17143	11.7002691804137\\
4.194865	11.7002688409105\\
4.2183	11.7002684934438\\
4.241735	11.7002681378053\\
4.26517	11.7002677737801\\
4.288605	11.7002674011464\\
4.31204	11.7002670196755\\
4.335475	11.700266629131\\
4.35891	11.7002662292692\\
4.382345	11.7002658198384\\
4.40578	11.7002654005787\\
4.429215	11.7002649712216\\
4.45265	11.70026453149\\
4.476085	11.7002640810977\\
4.49952	11.7002636197492\\
4.522955	11.7002631471389\\
4.54639	11.7002626629514\\
4.569825	11.7002621668609\\
4.59326	11.7002616585304\\
4.616695	11.7002611376121\\
4.64013	11.7002606037464\\
4.663565	11.7002600565616\\
4.687	11.7002594956737\\
4.710435	11.7002589206856\\
4.73387	11.7002583311871\\
4.757305	11.700257726754\\
4.78074	11.7002571069479\\
4.804175	11.7002564713155\\
4.82761	11.7002558193882\\
4.851045	11.7002551506817\\
4.87448	11.700254464695\\
4.897915	11.7002537609105\\
4.92135	11.7002530387928\\
4.944785	11.7002522977885\\
4.96822	11.7002515373255\\
4.991655	11.7002507568124\\
5.01509	11.7002499556378\\
5.038525	11.7002491331696\\
5.06196	11.7002482887547\\
5.085395	11.7002474217177\\
5.10883	11.700246531361\\
5.132265	11.7002456169635\\
5.1557	11.7002446777803\\
5.179135	11.7002437130416\\
5.20257	11.7002427219526\\
5.226005	11.7002417036923\\
5.24944	11.7002406574128\\
5.272875	11.7002395822393\\
5.29631	11.7002384772683\\
5.319745	11.7002373415682\\
5.34318	11.7002361741776\\
5.366615	11.7002349741053\\
5.39005	11.7002337403297\\
5.413485	11.7002324717978\\
5.43692	11.7002311674253\\
5.460355	11.7002298260957\\
5.48379	11.7002284466603\\
5.507225	11.7002270279375\\
5.53066	11.7002255687128\\
5.554095	11.7002240677387\\
5.57753	11.7002225237345\\
5.600965	11.7002209353866\\
5.6244	11.7002193013485\\
5.647835	11.7002176202414\\
5.67127	11.7002158906545\\
5.694705	11.7002141111461\\
5.71814	11.7002122802441\\
5.741575	11.7002103964474\\
5.76501	11.7002084582274\\
5.788445	11.7002064640296\\
5.81188	11.7002044122754\\
5.835315	11.7002023013646\\
5.85875	11.7002001296783\\
5.882185	11.7001978955814\\
5.90562	11.7001955974263\\
5.929055	11.7001932335572\\
5.95249	11.7001908023135\\
5.975925	11.7001883020356\\
5.99936	11.7001857310695\\
6.022795	11.7001830877734\\
6.04623	11.7001803705233\\
6.069665	11.7001775777208\\
6.0931	11.7001747078004\\
6.116535	11.7001717592378\\
6.13997	11.7001687305589\\
6.163405	11.7001656203491\\
6.18684	11.7001624272637\\
6.210275	11.7001591500387\\
6.23371	11.7001557875017\\
6.257145	11.7001523385844\\
6.28058	11.7001488023347\\
6.304015	11.7001451779298\\
6.32745	11.7001414646891\\
6.350885	11.7001376620884\\
6.37432	11.700133769773\\
6.397755	11.7001297875723\\
6.42119	11.7001257155131\\
6.444625	11.7001215538334\\
6.46806	11.7001173029961\\
6.491495	11.7001129637013\\
6.51493	11.7001085368986\\
6.538365	11.7001040237984\\
6.5618	11.700099425882\\
6.585235	11.7000947449103\\
6.60867	11.7000899829308\\
6.632105	11.7000851422837\\
6.65554	11.7000802256049\\
6.678975	11.700075235828\\
6.70241	11.700070176183\\
6.725845	11.7000650501932\\
6.74928	11.7000598616697\\
6.772715	11.7000546147025\\
6.79615	11.7000493136497\\
6.819585	11.7000439631237\\
6.84302	11.7000385679745\\
6.866455	11.7000331332711\\
6.88989	11.7000276642796\\
6.913325	11.7000221664401\\
6.93676	11.7000166453408\\
6.960195	11.7000111066903\\
6.98363	11.7000055562893\\
7.007065	11.7\\
7.0305	11.699994443716\\
7.053935	11.6999888933308\\
7.07737	11.6999833547066\\
7.100805	11.6999778336439\\
7.12424	11.6999723358512\\
7.147675	11.6999668669166\\
7.17111	11.6999614322797\\
7.194545	11.6999560372067\\
7.21798	11.699950686766\\
7.241415	11.6999453858074\\
7.26485	11.6999401389429\\
7.288285	11.6999349505301\\
7.31172	11.6999298246589\\
7.335155	11.6999247651396\\
7.35859	11.6999197754952\\
7.382025	11.6999148589555\\
7.40546	11.6999100184533\\
7.428895	11.6999052566241\\
7.45233	11.6999005758078\\
7.475765	11.6998959780513\\
7.4992	11.6998914651151\\
7.522635	11.69988703848\\
7.54607	11.699882699356\\
7.569505	11.6998784486922\\
7.59294	11.6998742871885\\
7.616375	11.6998702153071\\
7.63981	11.6998662332858\\
7.663245	11.699862341151\\
7.68668	11.6998585387317\\
7.710115	11.699854825673\\
7.73355	11.6998512014502\\
7.756985	11.6998476653825\\
7.78042	11.6998442166469\\
7.803855	11.6998408542909\\
7.82729	11.699837577246\\
7.850725	11.6998343843397\\
7.87416	11.6998312743076\\
7.897595	11.699828245805\\
7.92103	11.699825297417\\
7.944465	11.6998224276695\\
7.9679	11.6998196350379\\
7.991335	11.6998169179566\\
8.01477	11.699814274827\\
8.038205	11.6998117040254\\
8.06164	11.6998092039095\\
8.085075	11.6998067728254\\
8.10851	11.6998044091133\\
8.131945	11.6998021111129\\
8.15538	11.699799877168\\
8.178815	11.699797705631\\
8.20225	11.699795594867\\
8.225685	11.6997935432569\\
8.24912	11.6997915492005\\
8.272555	11.6997896111193\\
8.29599	11.6997877274587\\
8.319425	11.6997858966901\\
8.34286	11.6997841173125\\
8.366295	11.6997823878538\\
8.38973	11.6997807068723\\
8.413165	11.6997790729571\\
8.4366	11.6997774847296\\
8.460035	11.6997759408433\\
8.48347	11.6997744399845\\
8.506905	11.6997729808727\\
8.53034	11.6997715622604\\
8.553775	11.699770182933\\
8.57721	11.6997688417091\\
8.600645	11.69976753744\\
8.62408	11.6997662690092\\
8.647515	11.6997650353324\\
8.67095	11.6997638353568\\
8.694385	11.6997626680607\\
8.71782	11.6997615324529\\
8.741255	11.6997604275723\\
8.76469	11.6997593524869\\
8.788125	11.6997583062938\\
8.81156	11.6997572881177\\
8.834995	11.6997562971111\\
8.85843	11.699755332453\\
8.881865	11.6997543933485\\
8.9053	11.6997534790279\\
8.928735	11.6997525887464\\
8.95217	11.6997517217829\\
8.975605	11.6997508774397\\
8.99904	11.6997500550417\\
9.022475	11.6997492539356\\
9.04591	11.6997484734896\\
9.069345	11.6997477130921\\
9.09278	11.6997469721518\\
9.116215	11.6997462500967\\
9.13965	11.6997455463733\\
9.163085	11.6997448604464\\
9.18652	11.6997441917982\\
9.209955	11.699743539928\\
9.23339	11.6997429043514\\
9.256825	11.6997422845998\\
9.28026	11.6997416802201\\
9.303695	11.6997410907737\\
9.32713	11.6997405158366\\
9.350565	11.6997399549985\\
9.374	11.6997394078624\\
9.397435	11.6997388740442\\
9.42087	11.6997383531725\\
9.444305	11.6997378448876\\
9.46774	11.6997373488415\\
9.491175	11.6997368646976\\
9.51461	11.6997363921298\\
9.538045	11.6997359308229\\
9.56148	11.6997354804713\\
9.584915	11.6997350407796\\
9.60835	11.6997346114614\\
9.631785	11.6997341922397\\
9.65522	11.6997337828461\\
9.678655	11.6997333830208\\
9.70209	11.6997329925119\\
9.725525	11.6997326110758\\
9.74896	11.6997322384763\\
9.772395	11.6997318744844\\
9.79583	11.6997315188785\\
9.819265	11.6997311714437\\
9.8427	11.6997308319717\\
9.866135	11.6997305002608\\
9.88957	11.6997301761152\\
9.913005	11.6997298593454\\
9.93644	11.6997295497673\\
9.959875	11.6997292472025\\
9.98331	11.6997289514783\\
10.006745	11.6997286624267\\
10.03018	11.6997283798851\\
10.053615	11.6997281036955\\
10.07705	11.6997278337048\\
10.100485	11.6997275697644\\
10.12392	11.6997273117298\\
10.147355	11.6997270594612\\
10.17079	11.6997268128226\\
10.194225	11.699726571682\\
10.21766	11.6997263359113\\
10.241095	11.699726105386\\
10.26453	11.6997258799852\\
10.287965	11.6997256595917\\
10.3114	11.6997254440914\\
10.334835	11.6997252333734\\
10.35827	11.6997250273302\\
10.381705	11.699724825857\\
10.40514	11.6997246288523\\
10.428575	11.6997244362173\\
10.45201	11.6997242478557\\
10.475445	11.6997240636744\\
10.49888	11.6997238835823\\
10.522315	11.6997237074912\\
10.54575	11.6997235353152\\
10.569185	11.6997233669707\\
10.59262	11.6997232023764\\
10.616055	11.6997230414533\\
10.63949	11.6997228841244\\
10.662925	11.6997227303148\\
10.68636	11.6997225799516\\
10.709795	11.6997224329638\\
10.73323	11.6997222892824\\
10.756665	11.6997221488402\\
10.7801	11.6997220115717\\
10.803535	11.699721877413\\
10.82697	11.6997217463022\\
10.850405	11.6997216181786\\
10.87384	11.6997214929835\\
10.897275	11.6997213706594\\
10.92071	11.6997212511502\\
10.944145	11.6997211344017\\
10.96758	11.6997210203605\\
10.991015	11.699720908975\\
11.01445	11.6997208001946\\
11.037885	11.6997206939702\\
11.06132	11.6997205902537\\
11.084755	11.6997204889984\\
11.10819	11.6997203901587\\
11.131625	11.6997202936901\\
11.15506	11.6997201995492\\
11.178495	11.6997201076935\\
11.20193	11.699720018082\\
11.225365	11.6997199306741\\
11.2488	11.6997198454306\\
11.272235	11.6997197623132\\
11.29567	11.6997196812842\\
11.319105	11.6997196023073\\
11.34254	11.6997195253467\\
11.365975	11.6997194503675\\
11.38941	11.6997193773357\\
11.412845	11.6997193062181\\
11.43628	11.6997192369823\\
11.459715	11.6997191695965\\
11.48315	11.6997191040298\\
11.506585	11.6997190402519\\
11.53002	11.6997189782333\\
11.553455	11.6997189179451\\
11.57689	11.6997188593592\\
11.600325	11.6997188024479\\
11.62376	11.6997187471844\\
11.647195	11.6997186935422\\
11.67063	11.6997186414957\\
11.694065	11.6997185910196\\
11.7175	11.6997185420894\\
11.740935	11.699718494681\\
11.76437	11.6997184487709\\
11.787805	11.6997184043361\\
11.81124	11.6997183613541\\
11.834675	11.6997183198029\\
11.85811	11.6997182796609\\
11.881545	11.6997182409071\\
11.90498	11.6997182035209\\
11.928415	11.6997181674821\\
11.95185	11.699718132771\\
11.975285	11.6997180993682\\
11.99872	11.6997180672549\\
12.022155	11.6997180364126\\
12.04559	11.6997180068232\\
12.069025	11.699717978469\\
12.09246	11.6997179513325\\
12.115895	11.6997179253968\\
12.13933	11.6997179006453\\
12.162765	11.6997178770616\\
12.1862	11.6997178546299\\
12.209635	11.6997178333344\\
12.23307	11.69971781316\\
12.256505	11.6997177940914\\
12.27994	11.6997177761142\\
12.303375	11.6997177592138\\
12.32681	11.6997177433763\\
12.350245	11.6997177285877\\
12.37368	11.6997177148345\\
12.397115	11.6997177021034\\
12.42055	11.6997176903815\\
12.443985	11.6997176796559\\
12.46742	11.6997176699143\\
12.490855	11.6997176611442\\
12.51429	11.6997176533338\\
12.537725	11.6997176464712\\
12.56116	11.6997176405448\\
12.584595	11.6997176355434\\
12.60803	11.6997176314559\\
12.631465	11.6997176282713\\
12.6549	11.6997176259789\\
12.678335	11.6997176245683\\
12.70177	11.6997176240292\\
12.725205	11.6997176243515\\
12.74864	11.6997176255253\\
12.772075	11.6997176275409\\
12.79551	11.6997176303888\\
12.818945	11.6997176340595\\
12.84238	11.699717638544\\
12.865815	11.6997176438332\\
12.88925	11.6997176499183\\
12.912685	11.6997176567906\\
12.93612	11.6997176644416\\
12.959555	11.6997176728628\\
12.98299	11.6997176820462\\
13.006425	11.6997176919837\\
13.02986	11.6997177026673\\
13.053295	11.6997177140892\\
13.07673	11.6997177262418\\
13.100165	11.6997177391177\\
13.1236	11.6997177527094\\
13.147035	11.6997177670098\\
13.17047	11.6997177820117\\
13.193905	11.6997177977081\\
13.21734	11.6997178140922\\
13.240775	11.6997178311573\\
13.26421	11.6997178488967\\
13.287645	11.699717867304\\
13.31108	11.6997178863727\\
13.334515	11.6997179060965\\
13.35795	11.6997179264693\\
13.381385	11.6997179474851\\
13.40482	11.6997179691378\\
13.428255	11.6997179914216\\
13.45169	11.6997180143308\\
13.475125	11.6997180378596\\
13.49856	11.6997180620026\\
13.521995	11.6997180867541\\
13.54543	11.699718112109\\
13.568865	11.6997181380618\\
13.5923	11.6997181646073\\
13.615735	11.6997181917405\\
13.63917	11.6997182194563\\
13.662605	11.6997182477497\\
13.68604	11.699718276616\\
13.709475	11.6997183060502\\
13.73291	11.6997183360477\\
13.756345	11.6997183666039\\
13.77978	11.6997183977142\\
13.803215	11.699718429374\\
13.82665	11.6997184615791\\
13.850085	11.699718494325\\
13.87352	11.6997185276075\\
13.896955	11.6997185614224\\
13.92039	11.6997185957655\\
13.943825	11.6997186306328\\
13.96726	11.6997186660202\\
13.990695	11.6997187019238\\
14.01413	11.6997187383397\\
14.037565	11.6997187752642\\
};
\addlegendentry{$|x_c| = \SI{250}{\kilo\meter}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11.7002782341076\\
0.023435	11.7002782533841\\
0.04687	11.7002782719901\\
0.070305	11.7002782899196\\
0.09374	11.7002783071669\\
0.117175	11.7002783237258\\
0.14061	11.7002783395905\\
0.164045	11.7002783547545\\
0.18748	11.7002783692118\\
0.210915	11.7002783829559\\
0.23435	11.7002783959803\\
0.257785	11.7002784082784\\
0.28122	11.7002784198437\\
0.304655	11.7002784306692\\
0.32809	11.7002784407481\\
0.351525	11.7002784500734\\
0.37496	11.700278458638\\
0.398395	11.7002784664346\\
0.42183	11.7002784734558\\
0.445265	11.7002784796942\\
0.4687	11.7002784851423\\
0.492135	11.7002784897921\\
0.51557	11.7002784936361\\
0.539005	11.700278496666\\
0.56244	11.7002784988739\\
0.585875	11.7002785002515\\
0.60931	11.7002785007904\\
0.632745	11.7002785004821\\
0.65618	11.700278499318\\
0.679615	11.7002784972891\\
0.70305	11.7002784943866\\
0.726485	11.7002784906013\\
0.74992	11.7002784859241\\
0.773355	11.7002784803454\\
0.79679	11.7002784738557\\
0.820225	11.7002784664452\\
0.84366	11.700278458104\\
0.867095	11.7002784488221\\
0.89053	11.7002784385891\\
0.913965	11.7002784273947\\
0.9374	11.7002784152282\\
0.960835	11.7002784020788\\
0.98427	11.7002783879356\\
1.007705	11.7002783727873\\
1.03114	11.7002783566225\\
1.054575	11.7002783394297\\
1.07801	11.7002783211971\\
1.101445	11.7002783019127\\
1.12488	11.7002782815642\\
1.148315	11.7002782601392\\
1.17175	11.7002782376252\\
1.195185	11.7002782140091\\
1.21862	11.7002781892778\\
1.242055	11.7002781634181\\
1.26549	11.7002781364163\\
1.288925	11.7002781082586\\
1.31236	11.7002780789308\\
1.335795	11.7002780484186\\
1.35923	11.7002780167074\\
1.382665	11.7002779837823\\
1.4061	11.7002779496281\\
1.429535	11.7002779142293\\
1.45297	11.7002778775702\\
1.476405	11.7002778396348\\
1.49984	11.7002778004067\\
1.523275	11.7002777598693\\
1.54671	11.7002777180056\\
1.570145	11.7002776747983\\
1.59358	11.7002776302298\\
1.617015	11.7002775842821\\
1.64045	11.7002775369369\\
1.663885	11.7002774881757\\
1.68732	11.7002774379793\\
1.710755	11.7002773863284\\
1.73419	11.7002773332032\\
1.757625	11.7002772785837\\
1.78106	11.7002772224491\\
1.804495	11.7002771647787\\
1.82793	11.700277105551\\
1.851365	11.7002770447443\\
1.8748	11.7002769823363\\
1.898235	11.7002769183045\\
1.92167	11.7002768526256\\
1.945105	11.7002767852762\\
1.96854	11.7002767162321\\
1.991975	11.700276645469\\
2.01541	11.7002765729616\\
2.038845	11.7002764986845\\
2.06228	11.7002764226117\\
2.085715	11.7002763447165\\
2.10915	11.7002762649719\\
2.132585	11.7002761833501\\
2.15602	11.7002760998228\\
2.179455	11.7002760143612\\
2.20289	11.7002759269359\\
2.226325	11.7002758375168\\
2.24976	11.7002757460731\\
2.273195	11.7002756525736\\
2.29663	11.7002755569862\\
2.320065	11.7002754592783\\
2.3435	11.7002753594164\\
2.366935	11.7002752573666\\
2.39037	11.7002751530939\\
2.413805	11.7002750465628\\
2.43724	11.700274937737\\
2.460675	11.7002748265793\\
2.48411	11.7002747130519\\
2.507545	11.7002745971159\\
2.53098	11.7002744787319\\
2.554415	11.7002743578593\\
2.57785	11.7002742344568\\
2.601285	11.7002741084821\\
2.62472	11.7002739798921\\
2.648155	11.7002738486425\\
2.67159	11.7002737146883\\
2.695025	11.7002735779833\\
2.71846	11.7002734384803\\
2.741895	11.7002732961312\\
2.76533	11.7002731508864\\
2.788765	11.7002730026957\\
2.8122	11.7002728515073\\
2.835635	11.7002726972686\\
2.85907	11.7002725399255\\
2.882505	11.7002723794229\\
2.90594	11.7002722157042\\
2.929375	11.7002720487116\\
2.95281	11.7002718783861\\
2.976245	11.700271704667\\
2.99968	11.7002715274925\\
3.023115	11.7002713467992\\
3.04655	11.7002711625222\\
3.069985	11.7002709745952\\
3.09342	11.7002707829501\\
3.116855	11.7002705875175\\
3.14029	11.700270388226\\
3.163725	11.7002701850028\\
3.18716	11.7002699777731\\
3.210595	11.7002697664605\\
3.23403	11.7002695509867\\
3.257465	11.7002693312715\\
3.2809	11.7002691072328\\
3.304335	11.7002688787863\\
3.32777	11.7002686458459\\
3.351205	11.7002684083232\\
3.37464	11.7002681661279\\
3.398075	11.7002679191671\\
3.42151	11.7002676673459\\
3.444945	11.700267410567\\
3.46838	11.7002671487305\\
3.491815	11.7002668817343\\
3.51525	11.7002666094736\\
3.538685	11.7002663318408\\
3.56212	11.7002660487259\\
3.585555	11.700265760016\\
3.60899	11.7002654655954\\
3.632425	11.7002651653453\\
3.65586	11.7002648591441\\
3.679295	11.7002645468669\\
3.70273	11.7002642283859\\
3.726165	11.7002639035698\\
3.7496	11.7002635722839\\
3.773035	11.7002632343902\\
3.79647	11.7002628897471\\
3.819905	11.7002625382093\\
3.84334	11.7002621796278\\
3.866775	11.7002618138496\\
3.89021	11.7002614407179\\
3.913645	11.7002610600718\\
3.93708	11.700260671746\\
3.960515	11.7002602755712\\
3.98395	11.7002598713733\\
4.007385	11.700259458974\\
4.03082	11.7002590381901\\
4.054255	11.7002586088337\\
4.07769	11.7002581707117\\
4.101125	11.7002577236262\\
4.12456	11.700257267374\\
4.147995	11.7002568017465\\
4.17143	11.7002563265295\\
4.194865	11.7002558415032\\
4.2183	11.700255346442\\
4.241735	11.7002548411143\\
4.26517	11.7002543252824\\
4.288605	11.7002537987021\\
4.31204	11.700253261123\\
4.335475	11.7002527122879\\
4.35891	11.7002521519327\\
4.382345	11.7002515797863\\
4.40578	11.7002509955707\\
4.429215	11.7002503990001\\
4.45265	11.7002497897815\\
4.476085	11.7002491676139\\
4.49952	11.7002485321884\\
4.522955	11.7002478831881\\
4.54639	11.7002472202877\\
4.569825	11.7002465431531\\
4.59326	11.7002458514417\\
4.616695	11.700245144802\\
4.64013	11.7002444228731\\
4.663565	11.7002436852849\\
4.687	11.7002429316576\\
4.710435	11.7002421616018\\
4.73387	11.7002413747178\\
4.757305	11.7002405705959\\
4.78074	11.700239748816\\
4.804175	11.7002389089473\\
4.82761	11.7002380505481\\
4.851045	11.700237173166\\
4.87448	11.700236276337\\
4.897915	11.7002353595859\\
4.92135	11.700234422426\\
4.944785	11.7002334643587\\
4.96822	11.7002324848735\\
4.991655	11.7002314834479\\
5.01509	11.7002304595473\\
5.038525	11.7002294126245\\
5.06196	11.7002283421201\\
5.085395	11.700227247462\\
5.10883	11.7002261280657\\
5.132265	11.7002249833338\\
5.1557	11.7002238126562\\
5.179135	11.7002226154105\\
5.20257	11.7002213909611\\
5.226005	11.70022013866\\
5.24944	11.7002188578469\\
5.272875	11.7002175478487\\
5.29631	11.7002162079804\\
5.319745	11.7002148375446\\
5.34318	11.7002134358327\\
5.366615	11.700212002124\\
5.39005	11.7002105356873\\
5.413485	11.7002090357804\\
5.43692	11.700207501651\\
5.460355	11.7002059325373\\
5.48379	11.7002043276684\\
5.507225	11.7002026862652\\
5.53066	11.7002010075412\\
5.554095	11.7001992907034\\
5.57753	11.7001975349529\\
5.600965	11.7001957394866\\
5.6244	11.7001939034979\\
5.647835	11.7001920261783\\
5.67127	11.7001901067184\\
5.694705	11.7001881443101\\
5.71814	11.7001861381476\\
5.741575	11.7001840874294\\
5.76501	11.7001819913603\\
5.788445	11.7001798491535\\
5.81188	11.7001776600325\\
5.835315	11.700175423234\\
5.85875	11.7001731380096\\
5.882185	11.7001708036293\\
5.90562	11.7001684193835\\
5.929055	11.7001659845865\\
5.95249	11.7001634985794\\
5.975925	11.7001609607332\\
5.99936	11.7001583704526\\
6.022795	11.7001557271788\\
6.04623	11.7001530303938\\
6.069665	11.7001502796241\\
6.0931	11.700147474444\\
6.116535	11.7001446144803\\
6.13997	11.7001416994159\\
6.163405	11.7001387289941\\
6.18684	11.7001357030228\\
6.210275	11.7001326213784\\
6.23371	11.7001294840105\\
6.257145	11.7001262909457\\
6.28058	11.7001230422918\\
6.304015	11.7001197382418\\
6.32745	11.7001163790781\\
6.350885	11.7001129651759\\
6.37432	11.7001094970072\\
6.397755	11.7001059751436\\
6.42119	11.70010240026\\
6.444625	11.7000987731372\\
6.46806	11.7000950946641\\
6.491495	11.7000913658402\\
6.51493	11.700087587777\\
6.538365	11.7000837616994\\
6.5618	11.7000798889462\\
6.585235	11.7000759709706\\
6.60867	11.7000720093396\\
6.632105	11.7000680057332\\
6.65554	11.7000639619426\\
6.678975	11.7000598798685\\
6.70241	11.700055761518\\
6.725845	11.7000516090013\\
6.74928	11.7000474245275\\
6.772715	11.7000432103999\\
6.79615	11.7000389690111\\
6.819585	11.7000347028363\\
6.84302	11.7000304144276\\
6.866455	11.7000261064065\\
6.88989	11.7000217814564\\
6.913325	11.700017442315\\
6.93676	11.7000130917655\\
6.960195	11.7000087326279\\
6.98363	11.7000043677505\\
7.007065	11.7\\
7.0305	11.6999956322528\\
7.053935	11.6999912673851\\
7.07737	11.6999869082638\\
7.100805	11.699982557737\\
7.12424	11.6999782186247\\
7.147675	11.69997389371\\
7.17111	11.6999695857305\\
7.194545	11.6999652973695\\
7.21798	11.6999610312485\\
7.241415	11.6999567899192\\
7.26485	11.699952575857\\
7.288285	11.699948391454\\
7.31172	11.6999442390135\\
7.335155	11.6999401207444\\
7.35859	11.6999360387568\\
7.382025	11.6999319950574\\
7.40546	11.6999279915467\\
7.428895	11.6999240300159\\
7.45233	11.6999201121447\\
7.475765	11.6999162394999\\
7.4992	11.6999124135344\\
7.522635	11.6999086355868\\
7.54607	11.6999049068817\\
7.569505	11.6999012285305\\
7.59294	11.6998976015324\\
7.616375	11.6998940267762\\
7.63981	11.6998905050423\\
7.663245	11.6998870370054\\
7.68668	11.6998836232371\\
7.710115	11.699880264209\\
7.73355	11.6998769602961\\
7.756985	11.6998737117806\\
7.78042	11.6998705188554\\
7.803855	11.6998673816281\\
7.82729	11.6998643001251\\
7.850725	11.6998612742957\\
7.87416	11.6998583040163\\
7.897595	11.6998553890946\\
7.92103	11.6998525292737\\
7.944465	11.6998497242364\\
7.9679	11.6998469736092\\
7.991335	11.6998442769666\\
8.01477	11.6998416338347\\
8.038205	11.6998390436954\\
8.06164	11.69983650599\\
8.085075	11.6998340201229\\
8.10851	11.6998315854651\\
8.131945	11.6998292013575\\
8.15538	11.6998268671144\\
8.178815	11.6998245820262\\
8.20225	11.6998223453627\\
8.225685	11.6998201563756\\
8.24912	11.6998180143012\\
8.272555	11.6998159183633\\
8.29599	11.6998138677748\\
8.319425	11.6998118617406\\
8.34286	11.6998098994592\\
8.366295	11.6998079801248\\
8.38973	11.699806102929\\
8.413165	11.6998042670626\\
8.4366	11.699802471717\\
8.460035	11.6998007160856\\
8.48347	11.6997989993652\\
8.506905	11.6997973207571\\
8.53034	11.6997956794681\\
8.553775	11.6997940747118\\
8.57721	11.6997925057089\\
8.600645	11.6997909716887\\
8.62408	11.6997894718894\\
8.647515	11.6997880055586\\
8.67095	11.6997865719542\\
8.694385	11.6997851703448\\
8.71782	11.6997838000101\\
8.741255	11.6997824602411\\
8.76469	11.6997811503406\\
8.788125	11.6997798696236\\
8.81156	11.6997786174171\\
8.834995	11.6997773930606\\
8.85843	11.6997761959062\\
8.881865	11.6997750253185\\
8.9053	11.6997738806748\\
8.928735	11.6997727613652\\
8.95217	11.6997716667924\\
8.975605	11.6997705963717\\
8.99904	11.6997695495313\\
9.022475	11.6997685257115\\
9.04591	11.6997675243653\\
9.069345	11.6997665449581\\
9.09278	11.6997655869674\\
9.116215	11.6997646498828\\
9.13965	11.6997637332056\\
9.163085	11.6997628364492\\
9.18652	11.6997619591383\\
9.209955	11.6997611008092\\
9.23339	11.6997602610092\\
9.256825	11.6997594392967\\
9.28026	11.6997586352411\\
9.303695	11.6997578484221\\
9.32713	11.6997570784301\\
9.350565	11.6997563248655\\
9.374	11.6997555873389\\
9.397435	11.6997548654704\\
9.42087	11.69975415889\\
9.444305	11.6997534672368\\
9.46774	11.6997527901594\\
9.491175	11.699752127315\\
9.51461	11.6997514783698\\
9.538045	11.6997508429984\\
9.56148	11.6997502208839\\
9.584915	11.6997496117173\\
9.60835	11.6997490151979\\
9.631785	11.6997484310324\\
9.65522	11.6997478589354\\
9.678655	11.6997472986285\\
9.70209	11.6997467498408\\
9.725525	11.6997462123083\\
9.74896	11.6997456857738\\
9.772395	11.6997451699867\\
9.79583	11.6997446647031\\
9.819265	11.6997441696852\\
9.8427	11.6997436847014\\
9.866135	11.6997432095261\\
9.88957	11.6997427439394\\
9.913005	11.6997422877274\\
9.93644	11.6997418406813\\
9.959875	11.6997414025981\\
9.98331	11.6997409732796\\
10.006745	11.699740552533\\
10.03018	11.6997401401703\\
10.053615	11.6997397360084\\
10.07705	11.6997393398688\\
10.100485	11.6997389515777\\
10.12392	11.6997385709655\\
10.147355	11.6997381978672\\
10.17079	11.6997378321218\\
10.194225	11.6997374735724\\
10.21766	11.6997371220662\\
10.241095	11.6997367774541\\
10.26453	11.6997364395909\\
10.287965	11.6997361083348\\
10.3114	11.699735783548\\
10.334835	11.6997354650958\\
10.35827	11.6997351528469\\
10.381705	11.6997348466734\\
10.40514	11.6997345464506\\
10.428575	11.6997342520567\\
10.45201	11.699733963373\\
10.475445	11.6997336802839\\
10.49888	11.6997334026764\\
10.522315	11.6997331304405\\
10.54575	11.6997328634686\\
10.569185	11.6997326016561\\
10.59262	11.6997323449007\\
10.616055	11.6997320931026\\
10.63949	11.6997318461644\\
10.662925	11.6997316039913\\
10.68636	11.6997313664904\\
10.709795	11.6997311335714\\
10.73323	11.6997309051459\\
10.756665	11.6997306811278\\
10.7801	11.6997304614328\\
10.803535	11.6997302459789\\
10.82697	11.6997300346858\\
10.850405	11.6997298274753\\
10.87384	11.6997296242708\\
10.897275	11.6997294249978\\
10.92071	11.6997292295832\\
10.944145	11.6997290379559\\
10.96758	11.6997288500463\\
10.991015	11.6997286657864\\
11.01445	11.6997284851099\\
11.037885	11.6997283079518\\
11.06132	11.6997281342489\\
11.084755	11.6997279639392\\
11.10819	11.6997277969621\\
11.131625	11.6997276332587\\
11.15506	11.699727472771\\
11.178495	11.6997273154426\\
11.20193	11.6997271612183\\
11.225365	11.699727010044\\
11.2488	11.6997268618671\\
11.272235	11.6997267166359\\
11.29567	11.6997265743\\
11.319105	11.6997264348101\\
11.34254	11.6997262981179\\
11.365975	11.6997261641762\\
11.38941	11.6997260329389\\
11.412845	11.699725904361\\
11.43628	11.6997257783981\\
11.459715	11.6997256550072\\
11.48315	11.6997255341459\\
11.506585	11.699725415773\\
11.53002	11.6997252998479\\
11.553455	11.6997251863312\\
11.57689	11.6997250751839\\
11.600325	11.6997249663683\\
11.62376	11.6997248598473\\
11.647195	11.6997247555844\\
11.67063	11.6997246535441\\
11.694065	11.6997245536917\\
11.7175	11.699724455993\\
11.740935	11.6997243604146\\
11.76437	11.6997242669239\\
11.787805	11.6997241754888\\
11.81124	11.6997240860781\\
11.834675	11.6997239986611\\
11.85811	11.6997239132076\\
11.881545	11.6997238296882\\
11.90498	11.6997237480741\\
11.928415	11.6997236683369\\
11.95185	11.6997235904491\\
11.975285	11.6997235143835\\
11.99872	11.6997234401134\\
12.022155	11.6997233676129\\
12.04559	11.6997232968564\\
12.069025	11.6997232278189\\
12.09246	11.6997231604759\\
12.115895	11.6997230948032\\
12.13933	11.6997230307774\\
12.162765	11.6997229683754\\
12.1862	11.6997229075744\\
12.209635	11.6997228483524\\
12.23307	11.6997227906874\\
12.256505	11.6997227345582\\
12.27994	11.6997226799438\\
12.303375	11.6997226268237\\
12.32681	11.6997225751777\\
12.350245	11.699722524986\\
12.37368	11.6997224762294\\
12.397115	11.6997224288887\\
12.42055	11.6997223829454\\
12.443985	11.6997223383811\\
12.46742	11.6997222951779\\
12.490855	11.6997222533182\\
12.51429	11.6997222127846\\
12.537725	11.6997221735602\\
12.56116	11.6997221356284\\
12.584595	11.6997220989728\\
12.60803	11.6997220635774\\
12.631465	11.6997220294265\\
12.6549	11.6997219965045\\
12.678335	11.6997219647963\\
12.70177	11.699721934287\\
12.725205	11.699721904962\\
12.74864	11.6997218768069\\
12.772075	11.6997218498077\\
12.79551	11.6997218239505\\
12.818945	11.6997217992216\\
12.84238	11.6997217756077\\
12.865815	11.6997217530958\\
12.88925	11.6997217316729\\
12.912685	11.6997217113263\\
12.93612	11.6997216920437\\
12.959555	11.6997216738129\\
12.98299	11.6997216566217\\
13.006425	11.6997216404585\\
13.02986	11.6997216253116\\
13.053295	11.6997216111697\\
13.07673	11.6997215980216\\
13.100165	11.6997215858562\\
13.1236	11.6997215746629\\
13.147035	11.6997215644309\\
13.17047	11.6997215551499\\
13.193905	11.6997215468095\\
13.21734	11.6997215393997\\
13.240775	11.6997215329106\\
13.26421	11.6997215273325\\
13.287645	11.6997215226556\\
13.31108	11.6997215188707\\
13.334515	11.6997215159685\\
13.35795	11.6997215139399\\
13.381385	11.6997215127758\\
13.40482	11.6997215124675\\
13.428255	11.6997215130064\\
13.45169	11.6997215143838\\
13.475125	11.6997215165915\\
13.49856	11.6997215196212\\
13.521995	11.6997215234648\\
13.54543	11.6997215281142\\
13.568865	11.6997215335617\\
13.5923	11.6997215397995\\
13.615735	11.6997215468201\\
13.63917	11.699721554616\\
13.662605	11.6997215631797\\
13.68604	11.6997215725041\\
13.709475	11.6997215825821\\
13.73291	11.6997215934066\\
13.756345	11.6997216049707\\
13.77978	11.6997216172677\\
13.803215	11.6997216302909\\
13.82665	11.6997216440336\\
13.850085	11.6997216584895\\
13.87352	11.6997216736522\\
13.896955	11.6997216895153\\
13.92039	11.6997217060727\\
13.943825	11.6997217233183\\
13.96726	11.6997217412461\\
13.990695	11.6997217598503\\
14.01413	11.699721779125\\
14.037565	11.6997217990645\\
};
\addlegendentry{$|x_c| = \SI{500}{\kilo\meter}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	11.7002733204031\\
0.023435	11.7002733131158\\
0.04687	11.7002733049258\\
0.070305	11.7002732958247\\
0.09374	11.700273285804\\
0.117175	11.700273274855\\
0.14061	11.7002732629688\\
0.164045	11.7002732501366\\
0.18748	11.7002732363492\\
0.210915	11.7002732215975\\
0.23435	11.7002732058721\\
0.257785	11.7002731891635\\
0.28122	11.7002731714621\\
0.304655	11.7002731527582\\
0.32809	11.7002731330417\\
0.351525	11.7002731123026\\
0.37496	11.7002730905306\\
0.398395	11.7002730677155\\
0.42183	11.7002730438465\\
0.445265	11.7002730189131\\
0.4687	11.7002729929043\\
0.492135	11.7002729658091\\
0.51557	11.7002729376162\\
0.539005	11.7002729083142\\
0.56244	11.7002728778917\\
0.585875	11.7002728463367\\
0.60931	11.7002728136374\\
0.632745	11.7002727797817\\
0.65618	11.7002727447572\\
0.679615	11.7002727085513\\
0.70305	11.7002726711515\\
0.726485	11.7002726325447\\
0.74992	11.7002725927178\\
0.773355	11.7002725516575\\
0.79679	11.7002725093502\\
0.820225	11.7002724657821\\
0.84366	11.7002724209393\\
0.867095	11.7002723748076\\
0.89053	11.7002723273724\\
0.913965	11.7002722786191\\
0.9374	11.7002722285327\\
0.960835	11.7002721770981\\
0.98427	11.7002721242998\\
1.007705	11.7002720701222\\
1.03114	11.7002720145493\\
1.054575	11.700271957565\\
1.07801	11.7002718991526\\
1.101445	11.7002718392956\\
1.12488	11.7002717779768\\
1.148315	11.700271715179\\
1.17175	11.7002716508845\\
1.195185	11.7002715850755\\
1.21862	11.7002715177337\\
1.242055	11.7002714488406\\
1.26549	11.7002713783774\\
1.288925	11.700271306325\\
1.31236	11.7002712326638\\
1.335795	11.7002711573741\\
1.35923	11.7002710804357\\
1.382665	11.7002710018281\\
1.4061	11.7002709215305\\
1.429535	11.7002708395217\\
1.45297	11.70027075578\\
1.476405	11.7002706702836\\
1.49984	11.70027058301\\
1.523275	11.7002704939366\\
1.54671	11.7002704030402\\
1.570145	11.7002703102974\\
1.59358	11.7002702156841\\
1.617015	11.700270119176\\
1.64045	11.7002700207482\\
1.663885	11.7002699203756\\
1.68732	11.7002698180324\\
1.710755	11.7002697136925\\
1.73419	11.7002696073293\\
1.757625	11.7002694989156\\
1.78106	11.7002693884239\\
1.804495	11.7002692758261\\
1.82793	11.7002691610936\\
1.851365	11.7002690441973\\
1.8748	11.7002689251075\\
1.898235	11.700268803794\\
1.92167	11.7002686802262\\
1.945105	11.7002685543727\\
1.96854	11.7002684262017\\
1.991975	11.7002682956806\\
2.01541	11.7002681627765\\
2.038845	11.7002680274556\\
2.06228	11.7002678896837\\
2.085715	11.7002677494258\\
2.10915	11.7002676066463\\
2.132585	11.700267461309\\
2.15602	11.700267313377\\
2.179455	11.7002671628125\\
2.20289	11.7002670095774\\
2.226325	11.7002668536324\\
2.24976	11.7002666949379\\
2.273195	11.7002665334532\\
2.29663	11.700266369137\\
2.320065	11.7002662019473\\
2.3435	11.700266031841\\
2.366935	11.7002658587745\\
2.39037	11.7002656827032\\
2.413805	11.7002655035816\\
2.43724	11.7002653213634\\
2.460675	11.7002651360014\\
2.48411	11.7002649474474\\
2.507545	11.7002647556525\\
2.53098	11.7002645605665\\
2.554415	11.7002643621386\\
2.57785	11.7002641603166\\
2.601285	11.7002639550476\\
2.62472	11.7002637462776\\
2.648155	11.7002635339514\\
2.67159	11.7002633180129\\
2.695025	11.7002630984046\\
2.71846	11.7002628750682\\
2.741895	11.7002626479441\\
2.76533	11.7002624169715\\
2.788765	11.7002621820884\\
2.8122	11.7002619432315\\
2.835635	11.7002617003363\\
2.85907	11.7002614533371\\
2.882505	11.7002612021668\\
2.90594	11.7002609467568\\
2.929375	11.7002606870374\\
2.95281	11.7002604229372\\
2.976245	11.7002601543837\\
2.99968	11.7002598813027\\
3.023115	11.7002596036184\\
3.04655	11.7002593212537\\
3.069985	11.7002590341299\\
3.09342	11.7002587421666\\
3.116855	11.7002584452817\\
3.14029	11.7002581433916\\
3.163725	11.7002578364109\\
3.18716	11.7002575242524\\
3.210595	11.7002572068273\\
3.23403	11.7002568840448\\
3.257465	11.7002565558123\\
3.2809	11.7002562220352\\
3.304335	11.7002558826171\\
3.32777	11.7002555374597\\
3.351205	11.7002551864623\\
3.37464	11.7002548295225\\
3.398075	11.7002544665356\\
3.42151	11.7002540973947\\
3.444945	11.7002537219909\\
3.46838	11.7002533402129\\
3.491815	11.700252951947\\
3.51525	11.7002525570775\\
3.538685	11.7002521554858\\
3.56212	11.7002517470513\\
3.585555	11.7002513316506\\
3.60899	11.700250909158\\
3.632425	11.700250479445\\
3.65586	11.7002500423805\\
3.679295	11.7002495978308\\
3.70273	11.7002491456593\\
3.726165	11.7002486857266\\
3.7496	11.7002482178904\\
3.773035	11.7002477420057\\
3.79647	11.7002472579241\\
3.819905	11.7002467654946\\
3.84334	11.7002462645628\\
3.866775	11.7002457549713\\
3.89021	11.7002452365593\\
3.913645	11.7002447091628\\
3.93708	11.7002441726147\\
3.960515	11.700243626744\\
3.98395	11.7002430713767\\
4.007385	11.7002425063351\\
4.03082	11.7002419314378\\
4.054255	11.7002413465\\
4.07769	11.700240751333\\
4.101125	11.7002401457445\\
4.12456	11.7002395295381\\
4.147995	11.7002389025138\\
4.17143	11.7002382644676\\
4.194865	11.7002376151914\\
4.2183	11.700236954473\\
4.241735	11.7002362820962\\
4.26517	11.7002355978407\\
4.288605	11.7002349014817\\
4.31204	11.7002341927905\\
4.335475	11.7002334715336\\
4.35891	11.7002327374735\\
4.382345	11.7002319903681\\
4.40578	11.7002312299709\\
4.429215	11.7002304560308\\
4.45265	11.7002296682922\\
4.476085	11.7002288664949\\
4.49952	11.7002280503741\\
4.522955	11.7002272196602\\
4.54639	11.7002263740791\\
4.569825	11.700225513352\\
4.59326	11.7002246371952\\
4.616695	11.7002237453205\\
4.64013	11.7002228374347\\
4.663565	11.7002219132402\\
4.687	11.7002209724344\\
4.710435	11.7002200147102\\
4.73387	11.7002190397557\\
4.757305	11.7002180472544\\
4.78074	11.7002170368851\\
4.804175	11.7002160083222\\
4.82761	11.7002149612355\\
4.851045	11.7002138952903\\
4.87448	11.7002128101478\\
4.897915	11.7002117054648\\
4.92135	11.7002105808938\\
4.944785	11.7002094360836\\
4.96822	11.7002082706788\\
4.991655	11.7002070843205\\
5.01509	11.7002058766461\\
5.038525	11.7002046472896\\
5.06196	11.7002033958819\\
5.085395	11.7002021220508\\
5.10883	11.7002008254216\\
5.132265	11.7001995056168\\
5.1557	11.700198162257\\
5.179135	11.7001967949606\\
5.20257	11.7001954033448\\
5.226005	11.7001939870254\\
5.24944	11.7001925456171\\
5.272875	11.7001910787346\\
5.29631	11.7001895859924\\
5.319745	11.7001880670053\\
5.34318	11.7001865213892\\
5.366615	11.7001849487613\\
5.39005	11.7001833487409\\
5.413485	11.7001817209499\\
5.43692	11.7001800650131\\
5.460355	11.7001783805593\\
5.48379	11.7001766672217\\
5.507225	11.7001749246387\\
5.53066	11.7001731524547\\
5.554095	11.7001713503207\\
5.57753	11.700169517895\\
5.600965	11.7001676548445\\
5.6244	11.7001657608454\\
5.647835	11.7001638355836\\
5.67127	11.7001618787564\\
5.694705	11.7001598900731\\
5.71814	11.700157869256\\
5.741575	11.7001558160414\\
5.76501	11.7001537301808\\
5.788445	11.700151611442\\
5.81188	11.7001494596101\\
5.835315	11.7001472744887\\
5.85875	11.7001450559012\\
5.882185	11.7001428036916\\
5.90562	11.7001405177262\\
5.929055	11.7001381978945\\
5.95249	11.7001358441103\\
5.975925	11.7001334563133\\
5.99936	11.7001310344701\\
6.022795	11.7001285785756\\
6.04623	11.7001260886536\\
6.069665	11.700123564759\\
6.0931	11.7001210069781\\
6.116535	11.7001184154301\\
6.13997	11.7001157902685\\
6.163405	11.7001131316816\\
6.18684	11.7001104398939\\
6.210275	11.700107715167\\
6.23371	11.7001049578006\\
6.257145	11.7001021681332\\
6.28058	11.7000993465431\\
6.304015	11.700096493449\\
6.32745	11.7000936093105\\
6.350885	11.7000906946288\\
6.37432	11.7000877499472\\
6.397755	11.7000847758511\\
6.42119	11.7000817729687\\
6.444625	11.7000787419704\\
6.46806	11.7000756835697\\
6.491495	11.700072598522\\
6.51493	11.7000694876253\\
6.538365	11.7000663517189\\
6.5618	11.7000631916834\\
6.585235	11.7000600084399\\
6.60867	11.7000568029488\\
6.632105	11.7000535762093\\
6.65554	11.7000503292579\\
6.678975	11.700047063167\\
6.70241	11.7000437790438\\
6.725845	11.7000404780287\\
6.74928	11.7000371612933\\
6.772715	11.7000338300387\\
6.79615	11.7000304854935\\
6.819585	11.7000271289119\\
6.84302	11.7000237615711\\
6.866455	11.7000203847696\\
6.88989	11.7000169998239\\
6.913325	11.700013608067\\
6.93676	11.7000102108452\\
6.960195	11.7000068095156\\
6.98363	11.7000034054436\\
7.007065	11.7\\
7.0305	11.6999965945584\\
7.053935	11.6999931904923\\
7.07737	11.6999897891726\\
7.100805	11.6999863919646\\
7.12424	11.6999830002255\\
7.147675	11.6999796153015\\
7.17111	11.6999762385254\\
7.194545	11.6999728712139\\
7.21798	11.6999695146654\\
7.241415	11.699966170157\\
7.26485	11.6999628389428\\
7.288285	11.6999595222514\\
7.31172	11.6999562212838\\
7.335155	11.6999529372117\\
7.35859	11.6999496711751\\
7.382025	11.6999464242813\\
7.40546	11.6999431976027\\
7.428895	11.6999399921757\\
7.45233	11.6999368089992\\
7.475765	11.6999336490337\\
7.4992	11.6999305132001\\
7.522635	11.6999274023789\\
7.54607	11.6999243174095\\
7.569505	11.6999212590894\\
7.59294	11.6999182281744\\
7.616375	11.6999152253774\\
7.63981	11.699912251369\\
7.663245	11.6999093067772\\
7.68668	11.6999063921874\\
7.710115	11.6999035081426\\
7.73355	11.699900655144\\
7.756985	11.6998978336511\\
7.78042	11.6998950440825\\
7.803855	11.6998922868163\\
7.82729	11.699889562191\\
7.850725	11.6998868705062\\
7.87416	11.6998842120233\\
7.897595	11.6998815869668\\
7.92103	11.6998789955249\\
7.944465	11.6998764378509\\
7.9679	11.699873914064\\
7.991335	11.6998714242504\\
8.01477	11.6998689684648\\
8.038205	11.6998665467312\\
8.06164	11.6998641590441\\
8.085075	11.6998618053702\\
8.10851	11.699859485649\\
8.131945	11.6998571997943\\
8.15538	11.6998549476955\\
8.178815	11.6998527292189\\
8.20225	11.6998505442083\\
8.225685	11.6998483924872\\
8.24912	11.6998462738589\\
8.272555	11.6998441881087\\
8.29599	11.6998421350042\\
8.319425	11.6998401142968\\
8.34286	11.6998381257229\\
8.366295	11.6998361690047\\
8.38973	11.6998342438514\\
8.413165	11.6998323499601\\
8.4366	11.6998304870171\\
8.460035	11.6998286546982\\
8.48347	11.6998268526702\\
8.506905	11.6998250805916\\
8.53034	11.6998233381134\\
8.553775	11.6998216248798\\
8.57721	11.6998199405292\\
8.600645	11.6998182846948\\
8.62408	11.6998166570054\\
8.647515	11.6998150570857\\
8.67095	11.6998134845577\\
8.694385	11.6998119390405\\
8.71782	11.6998104201515\\
8.741255	11.6998089275064\\
8.76469	11.6998074607201\\
8.788125	11.6998060194071\\
8.81156	11.6998046031819\\
8.834995	11.6998032116593\\
8.85843	11.6998018444553\\
8.881865	11.6998005011868\\
8.9053	11.6997991814723\\
8.928735	11.6997978849324\\
8.95217	11.6997966111897\\
8.975605	11.6997953598692\\
8.99904	11.699794130599\\
9.022475	11.6997929230099\\
9.04591	11.6997917367358\\
9.069345	11.6997905714142\\
9.09278	11.6997894266861\\
9.116215	11.6997883021963\\
9.13965	11.6997871975934\\
9.163085	11.6997861125301\\
9.18652	11.6997850466631\\
9.209955	11.6997839996535\\
9.23339	11.6997829711668\\
9.256825	11.6997819608726\\
9.28026	11.6997809684454\\
9.303695	11.6997799935641\\
9.32713	11.6997790359121\\
9.350565	11.6997780951775\\
9.374	11.6997771710533\\
9.397435	11.6997762632368\\
9.42087	11.6997753714304\\
9.444305	11.699774495341\\
9.46774	11.6997736346804\\
9.491175	11.6997727891649\\
9.51461	11.6997719585156\\
9.538045	11.6997711424585\\
9.56148	11.6997703407241\\
9.584915	11.6997695530474\\
9.60835	11.6997687791684\\
9.631785	11.6997680188314\\
9.65522	11.6997672717854\\
9.678655	11.6997665377838\\
9.70209	11.6997658165846\\
9.725525	11.6997651079501\\
9.74896	11.6997644116472\\
9.772395	11.6997637274469\\
9.79583	11.6997630551245\\
9.819265	11.6997623944597\\
9.8427	11.6997617452363\\
9.866135	11.6997611072421\\
9.88957	11.6997604802691\\
9.913005	11.6997598641132\\
9.93644	11.6997592585744\\
9.959875	11.6997586634565\\
9.98331	11.699758078567\\
10.006745	11.6997575037174\\
10.03018	11.6997569387226\\
10.053615	11.6997563834015\\
10.07705	11.6997558375764\\
10.100485	11.6997553010731\\
10.12392	11.6997547737208\\
10.147355	11.6997542553523\\
10.17079	11.6997537458036\\
10.194225	11.699753244914\\
10.21766	11.6997527525261\\
10.241095	11.6997522684855\\
10.26453	11.6997517926411\\
10.287965	11.6997513248447\\
10.3114	11.6997508649511\\
10.334835	11.6997504128181\\
10.35827	11.6997499683064\\
10.381705	11.6997495312793\\
10.40514	11.6997491016032\\
10.428575	11.6997486791468\\
10.45201	11.6997482637819\\
10.475445	11.6997478553825\\
10.49888	11.6997474538255\\
10.522315	11.69974705899\\
10.54575	11.6997466707578\\
10.569185	11.6997462890129\\
10.59262	11.6997459136416\\
10.616055	11.6997455445329\\
10.63949	11.6997451815776\\
10.662925	11.6997448246689\\
10.68636	11.6997444737021\\
10.709795	11.6997441285748\\
10.73323	11.6997437891865\\
10.756665	11.6997434554387\\
10.7801	11.699743127235\\
10.803535	11.6997428044808\\
10.82697	11.6997424870836\\
10.850405	11.6997421749527\\
10.87384	11.699741867999\\
10.897275	11.6997415661356\\
10.92071	11.6997412692769\\
10.944145	11.6997409773394\\
10.96758	11.699740690241\\
10.991015	11.6997404079014\\
11.01445	11.6997401302418\\
11.037885	11.699739857185\\
11.06132	11.6997395886554\\
11.084755	11.6997393245788\\
11.10819	11.6997390648825\\
11.131625	11.6997388094954\\
11.15506	11.6997385583475\\
11.178495	11.6997383113703\\
11.20193	11.6997380684969\\
11.225365	11.6997378296614\\
11.2488	11.6997375947994\\
11.272235	11.6997373638475\\
11.29567	11.6997371367438\\
11.319105	11.6997369134275\\
11.34254	11.699736693839\\
11.365975	11.6997364779199\\
11.38941	11.6997362656128\\
11.412845	11.6997360568616\\
11.43628	11.6997358516112\\
11.459715	11.6997356498074\\
11.48315	11.6997354513974\\
11.506585	11.6997352563291\\
11.53002	11.6997350645516\\
11.553455	11.6997348760147\\
11.57689	11.6997346906695\\
11.600325	11.6997345084678\\
11.62376	11.6997343293625\\
11.647195	11.6997341533071\\
11.67063	11.6997339802564\\
11.694065	11.6997338101656\\
11.7175	11.6997336429911\\
11.740935	11.6997334786899\\
11.76437	11.6997333172199\\
11.787805	11.6997331585398\\
11.81124	11.6997330026091\\
11.834675	11.6997328493879\\
11.85811	11.6997326988372\\
11.881545	11.6997325509187\\
11.90498	11.6997324055947\\
11.928415	11.6997322628283\\
11.95185	11.6997321225832\\
11.975285	11.6997319848239\\
11.99872	11.6997318495154\\
12.022155	11.6997317166235\\
12.04559	11.6997315861144\\
12.069025	11.6997314579551\\
12.09246	11.6997313321132\\
12.115895	11.6997312085568\\
12.13933	11.6997310872545\\
12.162765	11.6997309681756\\
12.1862	11.6997308512901\\
12.209635	11.6997307365681\\
12.23307	11.6997306239807\\
12.256505	11.6997305134992\\
12.27994	11.6997304050955\\
12.303375	11.699730298742\\
12.32681	11.6997301944118\\
12.350245	11.699730092078\\
12.37368	11.6997299917147\\
12.397115	11.699729893296\\
12.42055	11.6997297967968\\
12.443985	11.6997297021922\\
12.46742	11.6997296094579\\
12.490855	11.69972951857\\
12.51429	11.6997294295048\\
12.537725	11.6997293422394\\
12.56116	11.6997292567508\\
12.584595	11.6997291730169\\
12.60803	11.6997290910156\\
12.631465	11.6997290107255\\
12.6549	11.6997289321252\\
12.678335	11.6997288551939\\
12.70177	11.6997287799112\\
12.725205	11.6997287062569\\
12.74864	11.6997286342111\\
12.772075	11.6997285637545\\
12.79551	11.6997284948678\\
12.818945	11.6997284275322\\
12.84238	11.6997283617293\\
12.865815	11.6997282974408\\
12.88925	11.6997282346488\\
12.912685	11.6997281733357\\
12.93612	11.6997281134842\\
12.959555	11.6997280550773\\
12.98299	11.6997279980983\\
13.006425	11.6997279425306\\
13.02986	11.699727888358\\
13.053295	11.6997278355646\\
13.07673	11.6997277841348\\
13.100165	11.6997277340531\\
13.1236	11.6997276853043\\
13.147035	11.6997276378736\\
13.17047	11.6997275917461\\
13.193905	11.6997275469075\\
13.21734	11.6997275033435\\
13.240775	11.6997274610401\\
13.26421	11.6997274199836\\
13.287645	11.6997273801605\\
13.31108	11.6997273415573\\
13.334515	11.6997273041609\\
13.35795	11.6997272679584\\
13.381385	11.6997272329372\\
13.40482	11.6997271990846\\
13.428255	11.6997271663883\\
13.45169	11.6997271348363\\
13.475125	11.6997271044166\\
13.49856	11.6997270751174\\
13.521995	11.6997270469272\\
13.54543	11.6997270198344\\
13.568865	11.6997269938281\\
13.5923	11.699726968897\\
13.615735	11.6997269450302\\
13.63917	11.6997269222172\\
13.662605	11.6997269004473\\
13.68604	11.6997268797102\\
13.709475	11.6997268599955\\
13.73291	11.6997268412933\\
13.756345	11.6997268235935\\
13.77978	11.6997268068865\\
13.803215	11.6997267911626\\
13.82665	11.6997267764123\\
13.850085	11.6997267626262\\
13.87352	11.6997267497952\\
13.896955	11.6997267379101\\
13.92039	11.6997267269621\\
13.943825	11.6997267169423\\
13.96726	11.6997267078421\\
13.990695	11.6997266996529\\
14.01413	11.6997266923663\\
14.037565	11.6997266859739\\
};
\addlegendentry{$|x_c| = \SI{750}{\kilo\meter}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	11.7002667451531\\
0.023435	11.7002667044746\\
0.04687	11.7002666626257\\
0.070305	11.700266619595\\
0.09374	11.7002665753716\\
0.117175	11.7002665299438\\
0.14061	11.7002664833002\\
0.164045	11.700266435429\\
0.18748	11.7002663863184\\
0.210915	11.7002663359562\\
0.23435	11.7002662843304\\
0.257785	11.7002662314285\\
0.28122	11.7002661772378\\
0.304655	11.7002661217458\\
0.32809	11.7002660649394\\
0.351525	11.7002660068055\\
0.37496	11.7002659473308\\
0.398395	11.7002658865019\\
0.42183	11.7002658243051\\
0.445265	11.7002657607264\\
0.4687	11.7002656957519\\
0.492135	11.7002656293671\\
0.51557	11.7002655615578\\
0.539005	11.700265492309\\
0.56244	11.700265421606\\
0.585875	11.7002653494336\\
0.60931	11.7002652757765\\
0.632745	11.700265200619\\
0.65618	11.7002651239455\\
0.679615	11.7002650457398\\
0.70305	11.7002649659857\\
0.726485	11.7002648846667\\
0.74992	11.7002648017661\\
0.773355	11.7002647172668\\
0.79679	11.7002646311516\\
0.820225	11.700264543403\\
0.84366	11.7002644540033\\
0.867095	11.7002643629344\\
0.89053	11.700264270178\\
0.913965	11.7002641757156\\
0.9374	11.7002640795282\\
0.960835	11.7002639815968\\
0.98427	11.700263881902\\
1.007705	11.7002637804241\\
1.03114	11.7002636771429\\
1.054575	11.7002635720383\\
1.07801	11.7002634650896\\
1.101445	11.7002633562758\\
1.12488	11.7002632455758\\
1.148315	11.7002631329679\\
1.17175	11.7002630184302\\
1.195185	11.7002629019405\\
1.21862	11.7002627834762\\
1.242055	11.7002626630144\\
1.26549	11.7002625405318\\
1.288925	11.7002624160047\\
1.31236	11.7002622894092\\
1.335795	11.7002621607209\\
1.35923	11.7002620299149\\
1.382665	11.7002618969662\\
1.4061	11.7002617618493\\
1.429535	11.7002616245381\\
1.45297	11.7002614850064\\
1.476405	11.7002613432275\\
1.49984	11.700261199174\\
1.523275	11.7002610528185\\
1.54671	11.700260904133\\
1.570145	11.7002607530888\\
1.59358	11.7002605996572\\
1.617015	11.7002604438087\\
1.64045	11.7002602855136\\
1.663885	11.7002601247414\\
1.68732	11.7002599614614\\
1.710755	11.7002597956423\\
1.73419	11.7002596272523\\
1.757625	11.7002594562591\\
1.78106	11.7002592826298\\
1.804495	11.7002591063313\\
1.82793	11.7002589273295\\
1.851365	11.7002587455901\\
1.8748	11.7002585610781\\
1.898235	11.700258373758\\
1.92167	11.7002581835936\\
1.945105	11.7002579905483\\
1.96854	11.7002577945848\\
1.991975	11.7002575956651\\
2.01541	11.7002573937508\\
2.038845	11.7002571888028\\
2.06228	11.7002569807813\\
2.085715	11.7002567696459\\
2.10915	11.7002565553555\\
2.132585	11.7002563378684\\
2.15602	11.7002561171421\\
2.179455	11.7002558931336\\
2.20289	11.7002556657989\\
2.226325	11.7002554350937\\
2.24976	11.7002552009725\\
2.273195	11.7002549633895\\
2.29663	11.7002547222977\\
2.320065	11.7002544776497\\
2.3435	11.7002542293972\\
2.366935	11.700253977491\\
2.39037	11.7002537218812\\
2.413805	11.7002534625171\\
2.43724	11.700253199347\\
2.460675	11.7002529323186\\
2.48411	11.7002526613784\\
2.507545	11.7002523864723\\
2.53098	11.7002521075453\\
2.554415	11.7002518245413\\
2.57785	11.7002515374034\\
2.601285	11.7002512460737\\
2.62472	11.7002509504934\\
2.648155	11.7002506506027\\
2.67159	11.7002503463407\\
2.695025	11.7002500376457\\
2.71846	11.7002497244549\\
2.741895	11.7002494067043\\
2.76533	11.7002490843291\\
2.788765	11.7002487572631\\
2.8122	11.7002484254394\\
2.835635	11.7002480887897\\
2.85907	11.7002477472447\\
2.882505	11.7002474007338\\
2.90594	11.7002470491855\\
2.929375	11.7002466925268\\
2.95281	11.7002463306837\\
2.976245	11.700245963581\\
2.99968	11.7002455911421\\
3.023115	11.7002452132893\\
3.04655	11.7002448299434\\
3.069985	11.7002444410243\\
3.09342	11.7002440464501\\
3.116855	11.7002436461379\\
3.14029	11.7002432400032\\
3.163725	11.7002428279605\\
3.18716	11.7002424099224\\
3.210595	11.7002419858005\\
3.23403	11.7002415555047\\
3.257465	11.7002411189436\\
3.2809	11.7002406760241\\
3.304335	11.700240226652\\
3.32777	11.7002397707311\\
3.351205	11.700239308164\\
3.37464	11.7002388388516\\
3.398075	11.7002383626933\\
3.42151	11.7002378795867\\
3.444945	11.7002373894281\\
3.46838	11.700236892112\\
3.491815	11.700236387531\\
3.51525	11.7002358755764\\
3.538685	11.7002353561376\\
3.56212	11.7002348291024\\
3.585555	11.7002342943566\\
3.60899	11.7002337517846\\
3.632425	11.7002332012689\\
3.65586	11.70023264269\\
3.679295	11.7002320759268\\
3.70273	11.7002315008564\\
3.726165	11.700230917354\\
3.7496	11.7002303252929\\
3.773035	11.7002297245446\\
3.79647	11.7002291149786\\
3.819905	11.7002284964627\\
3.84334	11.7002278688627\\
3.866775	11.7002272320424\\
3.89021	11.7002265858637\\
3.913645	11.7002259301867\\
3.93708	11.7002252648695\\
3.960515	11.700224589768\\
3.98395	11.7002239047365\\
4.007385	11.7002232096271\\
4.03082	11.7002225042901\\
4.054255	11.7002217885736\\
4.07769	11.700221062324\\
4.101125	11.7002203253857\\
4.12456	11.7002195776009\\
4.147995	11.70021881881\\
4.17143	11.7002180488516\\
4.194865	11.7002172675622\\
4.2183	11.7002164747764\\
4.241735	11.7002156703269\\
4.26517	11.7002148540446\\
4.288605	11.7002140257583\\
4.31204	11.7002131852953\\
4.335475	11.7002123324809\\
4.35891	11.7002114671385\\
4.382345	11.70021058909\\
4.40578	11.7002096981554\\
4.429215	11.7002087941532\\
4.45265	11.7002078769001\\
4.476085	11.7002069462113\\
4.49952	11.7002060019005\\
4.522955	11.7002050437798\\
4.54639	11.7002040716602\\
4.569825	11.7002030853509\\
4.59326	11.7002020846603\\
4.616695	11.7002010693954\\
4.64013	11.7002000393619\\
4.663565	11.7001989943649\\
4.687	11.7001979342081\\
4.710435	11.7001968586948\\
4.73387	11.7001957676273\\
4.757305	11.7001946608074\\
4.78074	11.7001935380364\\
4.804175	11.7001923991151\\
4.82761	11.7001912438443\\
4.851045	11.7001900720244\\
4.87448	11.7001888834562\\
4.897915	11.7001876779404\\
4.92135	11.7001864552783\\
4.944785	11.7001852152715\\
4.96822	11.7001839577224\\
4.991655	11.7001826824344\\
5.01509	11.7001813892118\\
5.038525	11.7001800778604\\
5.06196	11.7001787481874\\
5.085395	11.7001774000017\\
5.10883	11.7001760331141\\
5.132265	11.7001746473378\\
5.1557	11.7001732424882\\
5.179135	11.7001718183836\\
5.20257	11.7001703748451\\
5.226005	11.7001689116971\\
5.24944	11.7001674287675\\
5.272875	11.7001659258882\\
5.29631	11.7001644028948\\
5.319745	11.7001628596277\\
5.34318	11.700161295932\\
5.366615	11.7001597116577\\
5.39005	11.7001581066603\\
5.413485	11.7001564808012\\
5.43692	11.7001548339476\\
5.460355	11.7001531659735\\
5.48379	11.7001514767595\\
5.507225	11.7001497661936\\
5.53066	11.7001480341713\\
5.554095	11.7001462805961\\
5.57753	11.7001445053799\\
5.600965	11.7001427084433\\
5.6244	11.7001408897162\\
5.647835	11.7001390491379\\
5.67127	11.700137186658\\
5.694705	11.7001353022362\\
5.71814	11.7001333958431\\
5.741575	11.7001314674606\\
5.76501	11.7001295170822\\
5.788445	11.7001275447133\\
5.81188	11.7001255503719\\
5.835315	11.7001235340888\\
5.85875	11.700121495908\\
5.882185	11.7001194358871\\
5.90562	11.7001173540977\\
5.929055	11.7001152506258\\
5.95249	11.7001131255721\\
5.975925	11.7001109790523\\
5.99936	11.7001088111977\\
6.022795	11.700106622155\\
6.04623	11.7001044120872\\
6.069665	11.7001021811733\\
6.0931	11.7000999296092\\
6.116535	11.7000976576073\\
6.13997	11.7000953653971\\
6.163405	11.7000930532252\\
6.18684	11.7000907213558\\
6.210275	11.7000883700704\\
6.23371	11.7000859996682\\
6.257145	11.700083610466\\
6.28058	11.7000812027983\\
6.304015	11.7000787770176\\
6.32745	11.7000763334938\\
6.350885	11.7000738726148\\
6.37432	11.7000713947859\\
6.397755	11.7000689004298\\
6.42119	11.7000663899867\\
6.444625	11.7000638639137\\
6.46806	11.700061322685\\
6.491495	11.7000587667912\\
6.51493	11.7000561967391\\
6.538365	11.7000536130516\\
6.5618	11.700051016267\\
6.585235	11.7000484069387\\
6.60867	11.7000457856346\\
6.632105	11.7000431529369\\
6.65554	11.7000405094412\\
6.678975	11.700037855756\\
6.70241	11.7000351925022\\
6.725845	11.7000325203124\\
6.74928	11.7000298398302\\
6.772715	11.7000271517094\\
6.79615	11.7000244566135\\
6.819585	11.7000217552144\\
6.84302	11.7000190481923\\
6.866455	11.7000163362344\\
6.88989	11.7000136200341\\
6.913325	11.7000109002905\\
6.93676	11.7000081777069\\
6.960195	11.7000054529904\\
6.98363	11.7000027268508\\
7.007065	11.7\\
7.0305	11.6999972731504\\
7.053935	11.6999945470147\\
7.07737	11.6999918223046\\
7.100805	11.6999890997298\\
7.12424	11.6999863799976\\
7.147675	11.6999836638112\\
7.17111	11.6999809518697\\
7.194545	11.6999782448665\\
7.21798	11.6999755434888\\
7.241415	11.6999728484166\\
7.26485	11.699970160322\\
7.288285	11.6999674798684\\
7.31172	11.6999648077095\\
7.335155	11.699962144489\\
7.35859	11.6999594908393\\
7.382025	11.6999568473814\\
7.40546	11.6999542147237\\
7.428895	11.6999515934619\\
7.45233	11.6999489841779\\
7.475765	11.6999463874397\\
7.4992	11.6999438038007\\
7.522635	11.6999412337992\\
7.54607	11.6999386779578\\
7.569505	11.6999361367834\\
7.59294	11.6999336107667\\
7.616375	11.6999311003817\\
7.63981	11.6999286060854\\
7.663245	11.699926128318\\
7.68668	11.6999236675022\\
7.710115	11.6999212240432\\
7.73355	11.6999187983288\\
7.756985	11.699916390729\\
7.78042	11.699914001596\\
7.803855	11.6999116312644\\
7.82729	11.699909280051\\
7.850725	11.6999069482549\\
7.87416	11.6999046361575\\
7.897595	11.6999023440229\\
7.92103	11.6999000720977\\
7.944465	11.6998978206114\\
7.9679	11.6998955897764\\
7.991335	11.6998933797883\\
8.01477	11.6998911908262\\
8.038205	11.699889023053\\
8.06164	11.6998868766155\\
8.085075	11.6998847516447\\
8.10851	11.6998826482565\\
8.131945	11.6998805665513\\
8.15538	11.6998785066152\\
8.178815	11.6998764685198\\
8.20225	11.6998744523225\\
8.225685	11.6998724580674\\
8.24912	11.6998704857852\\
8.272555	11.6998685354938\\
8.29599	11.6998666071986\\
8.319425	11.6998647008931\\
8.34286	11.699862816559\\
8.366295	11.6998609541671\\
8.38973	11.6998591136769\\
8.413165	11.6998572950379\\
8.4366	11.6998554981896\\
8.460035	11.6998537230616\\
8.48347	11.6998519695746\\
8.506905	11.6998502376404\\
8.53034	11.6998485271626\\
8.553775	11.6998468380366\\
8.57721	11.6998451701503\\
8.600645	11.6998435233844\\
8.62408	11.6998418976127\\
8.647515	11.6998402927025\\
8.67095	11.6998387085151\\
8.694385	11.699837144906\\
8.71782	11.6998356017253\\
8.741255	11.6998340788179\\
8.76469	11.6998325760242\\
8.788125	11.6998310931799\\
8.81156	11.6998296301168\\
8.834995	11.6998281866627\\
8.85843	11.6998267626421\\
8.881865	11.699825357876\\
8.9053	11.6998239721828\\
8.928735	11.6998226053778\\
8.95217	11.6998212572741\\
8.975605	11.6998199276827\\
8.99904	11.6998186164123\\
9.022475	11.6998173232702\\
9.04591	11.6998160480621\\
9.069345	11.6998147905924\\
9.09278	11.6998135506644\\
9.116215	11.6998123280804\\
9.13965	11.6998111226422\\
9.163085	11.699809934151\\
9.18652	11.6998087624075\\
9.209955	11.6998076072125\\
9.23339	11.6998064683663\\
9.256825	11.6998053456698\\
9.28026	11.6998042389237\\
9.303695	11.6998031479295\\
9.32713	11.6998020724887\\
9.350565	11.6998010124039\\
9.374	11.6997999674781\\
9.397435	11.6997989375153\\
9.42087	11.6997979223203\\
9.444305	11.699796921699\\
9.46774	11.6997959354584\\
9.491175	11.6997949634068\\
9.51461	11.6997940053534\\
9.538045	11.6997930611093\\
9.56148	11.6997921304864\\
9.584915	11.6997912132987\\
9.60835	11.6997903093611\\
9.631785	11.6997894184905\\
9.65522	11.6997885405054\\
9.678655	11.6997876752257\\
9.70209	11.6997868224733\\
9.725525	11.6997859820716\\
9.74896	11.6997851538461\\
9.772395	11.6997843376238\\
9.79583	11.6997835332338\\
9.819265	11.6997827405067\\
9.8427	11.6997819592754\\
9.866135	11.6997811893746\\
9.88957	11.6997804306406\\
9.913005	11.699779682912\\
9.93644	11.6997789460292\\
9.959875	11.6997782198346\\
9.98331	11.6997775041726\\
10.006745	11.6997767988892\\
10.03018	11.699776103833\\
10.053615	11.699775418854\\
10.07705	11.6997747438044\\
10.100485	11.6997740785385\\
10.12392	11.6997734229122\\
10.147355	11.6997727767837\\
10.17079	11.6997721400129\\
10.194225	11.6997715124618\\
10.21766	11.6997708939943\\
10.241095	11.6997702844762\\
10.26453	11.6997696837751\\
10.287965	11.6997690917607\\
10.3114	11.6997685083044\\
10.334835	11.6997679332795\\
10.35827	11.6997673665614\\
10.381705	11.699766808027\\
10.40514	11.6997662575551\\
10.428575	11.6997657150266\\
10.45201	11.6997651803237\\
10.475445	11.6997646533308\\
10.49888	11.6997641339339\\
10.522315	11.6997636220206\\
10.54575	11.6997631174805\\
10.569185	11.6997626202046\\
10.59262	11.6997621300858\\
10.616055	11.6997616470186\\
10.63949	11.6997611708991\\
10.662925	11.6997607016251\\
10.68636	11.6997602390959\\
10.709795	11.6997597832124\\
10.73323	11.6997593338772\\
10.756665	11.6997588909942\\
10.7801	11.6997584544691\\
10.803535	11.6997580242089\\
10.82697	11.699757600122\\
10.850405	11.6997571821187\\
10.87384	11.6997567701101\\
10.897275	11.6997563640093\\
10.92071	11.6997559637305\\
10.944145	11.6997555691892\\
10.96758	11.6997551803026\\
10.991015	11.6997547969889\\
11.01445	11.6997544191677\\
11.037885	11.6997540467601\\
11.06132	11.6997536796883\\
11.084755	11.6997533178757\\
11.10819	11.6997529612471\\
11.131625	11.6997526097285\\
11.15506	11.6997522632469\\
11.178495	11.6997519217308\\
11.20193	11.6997515851097\\
11.225365	11.6997512533142\\
11.2488	11.6997509262761\\
11.272235	11.6997506039284\\
11.29567	11.6997502862049\\
11.319105	11.6997499730408\\
11.34254	11.6997496643722\\
11.365975	11.6997493601363\\
11.38941	11.6997490602713\\
11.412845	11.6997487647164\\
11.43628	11.6997484734117\\
11.459715	11.6997481862985\\
11.48315	11.6997479033189\\
11.506585	11.6997476244159\\
11.53002	11.6997473495336\\
11.553455	11.6997470786168\\
11.57689	11.6997468116115\\
11.600325	11.6997465484642\\
11.62376	11.6997462891225\\
11.647195	11.6997460335349\\
11.67063	11.6997457816506\\
11.694065	11.6997455334197\\
11.7175	11.699745288793\\
11.740935	11.6997450477222\\
11.76437	11.6997448101599\\
11.787805	11.6997445760592\\
11.81124	11.6997443453741\\
11.834675	11.6997441180593\\
11.85811	11.6997438940704\\
11.881545	11.6997436733634\\
11.90498	11.6997434558954\\
11.928415	11.6997432416238\\
11.95185	11.6997430305069\\
11.975285	11.6997428225037\\
11.99872	11.6997426175737\\
12.022155	11.6997424156772\\
12.04559	11.6997422167751\\
12.069025	11.6997420208288\\
12.09246	11.6997418278005\\
12.115895	11.699741637653\\
12.13933	11.6997414503494\\
12.162765	11.6997412658537\\
12.1862	11.6997410841304\\
12.209635	11.6997409051444\\
12.23307	11.6997407288615\\
12.256505	11.6997405552477\\
12.27994	11.6997403842697\\
12.303375	11.6997402158946\\
12.32681	11.6997400500902\\
12.350245	11.6997398868248\\
12.37368	11.6997397260669\\
12.397115	11.6997395677858\\
12.42055	11.6997394119512\\
12.443985	11.6997392585333\\
12.46742	11.6997391075026\\
12.490855	11.6997389588303\\
12.51429	11.6997388124878\\
12.537725	11.6997386684473\\
12.56116	11.699738526681\\
12.584595	11.6997383871617\\
12.60803	11.6997382498629\\
12.631465	11.699738114758\\
12.6549	11.6997379818212\\
12.678335	11.699737851027\\
12.70177	11.6997377223502\\
12.725205	11.699737595766\\
12.74864	11.6997374712502\\
12.772075	11.6997373487785\\
12.79551	11.6997372283276\\
12.818945	11.6997371098739\\
12.84238	11.6997369933947\\
12.865815	11.6997368788673\\
12.88925	11.6997367662696\\
12.912685	11.6997366555795\\
12.93612	11.6997365467755\\
12.959555	11.6997364398364\\
12.98299	11.6997363347413\\
13.006425	11.6997362314694\\
13.02986	11.6997361300006\\
13.053295	11.6997360303148\\
13.07673	11.6997359323923\\
13.100165	11.6997358362136\\
13.1236	11.6997357417597\\
13.147035	11.6997356490117\\
13.17047	11.699735557951\\
13.193905	11.6997354685594\\
13.21734	11.6997353808187\\
13.240775	11.6997352947113\\
13.26421	11.6997352102197\\
13.287645	11.6997351273266\\
13.31108	11.6997350460149\\
13.334515	11.6997349662681\\
13.35795	11.6997348880695\\
13.381385	11.6997348114029\\
13.40482	11.6997347362523\\
13.428255	11.6997346626018\\
13.45169	11.6997345904359\\
13.475125	11.6997345197394\\
13.49856	11.6997344504969\\
13.521995	11.6997343826937\\
13.54543	11.699734316315\\
13.568865	11.6997342513463\\
13.5923	11.6997341877734\\
13.615735	11.6997341255823\\
13.63917	11.6997340647589\\
13.662605	11.6997340052896\\
13.68604	11.699733947161\\
13.709475	11.6997338903598\\
13.73291	11.6997338348728\\
13.756345	11.6997337806871\\
13.77978	11.6997337277899\\
13.803215	11.6997336761688\\
13.82665	11.6997336258113\\
13.850085	11.6997335767051\\
13.87352	11.6997335288383\\
13.896955	11.699733482199\\
13.92039	11.6997334367753\\
13.943825	11.6997333925559\\
13.96726	11.6997333495292\\
13.990695	11.699733307684\\
14.01413	11.6997332670093\\
14.037565	11.6997332274941\\
};
\addlegendentry{$|x_c| = \SI{1000}{\kilo\meter}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/PNTaccuracy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel style={font=\footnotesize},
xlabel={distance to ground track in km},
ymin=0,
ymax=2.5,
ylabel near ticks,
ylabel style={font=\footnotesize},
ylabel={$\sqrt{\text{CRB}_{L,B}} \text{ in km}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize},
xticklabel style = {font=\small, yshift=-0.5ex},
yticklabel style = {font=\small}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-995	3.93371601650482\\
-985	3.87382474531507\\
-975	3.81492417181284\\
-965	3.75700687862114\\
-955	3.70006557801645\\
-945	3.64409311752452\\
-935	3.589082485156\\
-925	3.53502681599825\\
-915	3.48191939828385\\
-905	3.42975368071579\\
-895	3.37852327980442\\
-885	3.32822198771641\\
-875	3.27884378124195\\
-865	3.23038283063892\\
-855	3.1828335098616\\
-845	3.13619040697718\\
-835	3.09044833575878\\
-825	3.04560234792587\\
-815	3.00164774648318\\
-805	2.95858010001361\\
-795	2.91639525814264\\
-785	2.87508936803988\\
-775	2.8346588927034\\
-765	2.7951006301211\\
-755	2.75641173456209\\
-745	2.71858973929686\\
-735	2.68163258128022\\
-725	2.64553862818947\\
-715	2.61030670734939\\
-705	2.57593613764593\\
-695	2.54242676397067\\
-685	2.50977899481793\\
-675	2.47799384343117\\
-665	2.44707297258436\\
-655	2.41701874358443\\
-645	2.38783427010428\\
-635	2.35952347685696\\
-625	2.33209116434317\\
-615	2.30554307988639\\
-605	2.27988599565706\\
-595	2.25512779506127\\
-585	2.23127756778718\\
-575	2.20834571494184\\
-565	2.18634406568301\\
-555	2.16528600640558\\
-545	2.14518662432754\\
-535	2.12606286740466\\
-525	2.10793372253208\\
-515	2.0908204148737\\
-505	2.07474663085082\\
-495	2.05973876833658\\
-485	2.0458262180158\\
-475	2.03304168059672\\
-465	2.02142152460707\\
-455	2.01100619219199\\
-445	2.00184065920141\\
-435	1.99397495922671\\
-425	1.98746478146464\\
-415	1.9823721553575\\
-405	1.97876623643852\\
-395	1.97672421185814\\
-385	1.97633234673891\\
-375	1.97768719804614\\
-365	1.98089702778307\\
-355	1.98608345471857\\
-345	1.99338339330231\\
-335	2.0029513390709\\
-325	2.01496207577087\\
-315	2.02961389693901\\
-305	2.04713246100304\\
-295	2.06777542874842\\
-285	2.09183807610772\\
-275	2.11966013000756\\
-265	2.15163415007335\\
-255	2.18821588019682\\
-245	2.22993713314446\\
-235	2.27742196155682\\
-225	2.33140713827157\\
-215	2.39276834852719\\
-205	2.46255404426798\\
-195	2.5420297104723\\
-185	2.6327364841382\\
-175	2.73656986528272\\
-165	2.8558870457761\\
-155	2.99365577917946\\
-145	3.15366484592863\\
-135	3.34082805469968\\
-125	3.56163415803506\\
-115	3.82483150448844\\
-105	4.14250391525457\\
-95	4.53182606283065\\
-85	5.01805793969661\\
-75	5.63993490658636\\
-65	6.46003317607461\\
-55	7.58644311587639\\
-45	9.22334029920856\\
-35	11.8082498386794\\
-25	16.4787451490361\\
-15	27.4059419134881\\
-5	82.1299197871841\\
5	82.129917099467\\
15	27.4059216009566\\
25	16.4786896421264\\
35	11.8081416774343\\
45	9.22316218589047\\
55	7.58617796502709\\
65	6.45966416130184\\
75	5.63944550340998\\
85	5.01743196397348\\
95	4.53104770429977\\
105	4.14155776597411\\
115	3.82370258195774\\
125	3.5603079230092\\
135	3.33929042373724\\
145	3.15190219887293\\
155	2.99165496182247\\
165	2.85363536804507\\
175	2.73405509532167\\
185	2.62994683873944\\
195	2.53895384228028\\
205	2.45918102622429\\
215	2.38908765602726\\
225	2.32740862945514\\
235	2.27309585617808\\
245	2.22527399040465\\
255	2.18320657590296\\
265	2.14626985346199\\
275	2.11393228050877\\
285	2.08573836032567\\
295	2.06129575783139\\
305	2.04026494864452\\
315	2.02235083811365\\
325	2.00729592631847\\
335	1.99487469625314\\
345	1.98488897737471\\
355	1.97716409156145\\
365	1.97154563256681\\
375	1.96789676008283\\
385	1.96609591529747\\
395	1.96603488313045\\
405	1.96761714149217\\
415	1.97075644909175\\
425	1.97537563252349\\
435	1.98140554081253\\
445	1.98878414078982\\
455	1.99745573200144\\
465	2.00737026285945\\
475	2.0184827334918\\
485	2.03075267235894\\
495	2.04414367678569\\
505	2.05862300771565\\
515	2.07416123246206\\
525	2.09073190792332\\
535	2.10831129972343\\
545	2.12687813237698\\
555	2.14641336665687\\
565	2.16690000059332\\
575	2.18832289161772\\
585	2.21066859682986\\
595	2.23392522973442\\
605	2.25808233116872\\
615	2.28313075297568\\
625	2.30906255295\\
635	2.33587089998299\\
645	2.36354998775465\\
655	2.39209495694348\\
665	2.42150182408048\\
675	2.45176741713609\\
685	2.48288931674374\\
695	2.51486580246203\\
705	2.5476958039094\\
715	2.58137885587555\\
725	2.61591505741899\\
735	2.65130503409034\\
745	2.68754990358406\\
755	2.72465124395135\\
765	2.76261106451061\\
775	2.80143177890293\\
785	2.8411161804765\\
795	2.88166741931494\\
805	2.92308898143311\\
815	2.96538466889629\\
825	3.00855858230193\\
835	3.0526151036803\\
845	3.09755888123695\\
855	3.14339481509134\\
865	3.19012804390037\\
875	3.23776393243963\\
885	3.28630806030677\\
895	3.33576621107216\\
905	3.38614436253715\\
915	3.43744867727942\\
925	3.48968549425171\\
935	3.54286132056898\\
945	3.59698282404818\\
955	3.65205682640295\\
965	3.70809029630096\\
975	3.76509034380451\\
985	3.82306421409354\\
995	3.88201928251134\\
};
\addlegendentry{\SI{0}{dBi}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-995	1.56751489964572\\
-985	1.54364930803851\\
-975	1.52017849159547\\
-965	1.49709949462563\\
-955	1.47440941310257\\
-945	1.45210539689428\\
-935	1.43018465184944\\
-925	1.40864444242417\\
-915	1.38748209410015\\
-905	1.36669499630367\\
-895	1.34628060532922\\
-885	1.32623644746715\\
-875	1.30656012257696\\
-865	1.28724930761153\\
-855	1.26830176069311\\
-845	1.24971532526405\\
-835	1.23148793470645\\
-825	1.21361761721976\\
-815	1.19610250113606\\
-805	1.17894082061554\\
-795	1.16213092180879\\
-785	1.14567126943237\\
-775	1.1295604540548\\
-765	1.113797199732\\
-755	1.09838037249151\\
-745	1.08330898938611\\
-735	1.0685822283295\\
-725	1.05419943887051\\
-715	1.0401601537192\\
-705	1.02646410146392\\
-695	1.01311122029676\\
-685	1.00010167299533\\
-675	0.987435863318876\\
-665	0.975114453852858\\
-655	0.963138385535497\\
-645	0.951508899109302\\
-635	0.940227558501652\\
-625	0.929296276625511\\
-615	0.918717343685649\\
-605	0.908493458269877\\
-595	0.898627761773362\\
-585	0.889123876272931\\
-575	0.879985946422191\\
-565	0.871218685927203\\
-555	0.862827429024953\\
-545	0.854818187699751\\
-535	0.847197715406365\\
-525	0.839973578080139\\
-515	0.833154233566155\\
-505	0.82674912047618\\
-495	0.82076875788666\\
-485	0.815224857455517\\
-475	0.810130449825328\\
-465	0.805500027198587\\
-455	0.801349705040889\\
-445	0.797697405417417\\
-435	0.79456306581213\\
-425	0.791968877365739\\
-415	0.789939557692493\\
-405	0.788502664025359\\
-395	0.78768895405195\\
-385	0.787532802868067\\
-375	0.788072686683262\\
-365	0.789351745953643\\
-355	0.791418443565572\\
-345	0.794327337458395\\
-335	0.798139991317582\\
-325	0.802926053314412\\
-315	0.808764539847668\\
-305	0.815745371731703\\
-295	0.823971222143383\\
-285	0.8335597532174\\
-275	0.844646340008048\\
-265	0.857387410447404\\
-255	0.871964570258322\\
-245	0.888589737238579\\
-235	0.907511585112497\\
-225	0.929023704570362\\
-215	0.953475040389325\\
-205	0.981283381763448\\
-195	1.01295300163734\\
-185	1.04909801531487\\
-175	1.0904737453731\\
-165	1.13801949026733\\
-155	1.19291784627702\\
-145	1.25667857408639\\
-135	1.33125973784686\\
-125	1.41924698844113\\
-115	1.52412638501726\\
-105	1.65071311242539\\
-95	1.80585096796124\\
-85	1.99960560313882\\
-75	2.24741236073295\\
-65	2.57420673307779\\
-55	3.02306078261773\\
-45	3.67533479357725\\
-35	4.70537463385966\\
-25	6.56648279647034\\
-15	10.9207736674362\\
-5	32.7272920650502\\
5	32.7272909940434\\
15	10.9207655732587\\
25	6.56646067796775\\
35	4.70533153355383\\
45	3.67526381863174\\
55	3.0229551247855\\
65	2.57405968734493\\
75	2.24721734239211\\
85	1.99935616310077\\
95	1.80554080612208\\
105	1.65033608899813\\
115	1.52367652974556\\
125	1.41871850769805\\
135	1.33064701963495\\
145	1.25597619101882\\
155	1.19212055663908\\
165	1.13712223729386\\
175	1.08947165489006\\
185	1.04798639192647\\
195	1.011727323627\\
205	0.979939294895441\\
215	0.952008350798501\\
225	0.927430370908294\\
235	0.905787710127583\\
245	0.886731558942749\\
255	0.869968452825202\\
265	0.855249834976995\\
275	0.842363895267602\\
285	0.831129126468584\\
295	0.821389190124641\\
305	0.813008791892102\\
315	0.805870341873541\\
325	0.799871230993962\\
335	0.794921594793064\\
345	0.790942465882912\\
355	0.787864238181792\\
365	0.785625383584715\\
375	0.784171373696469\\
385	0.78345376952241\\
395	0.783429449304388\\
405	0.784059950730183\\
415	0.785310908200493\\
425	0.787151569504729\\
435	0.789554379226353\\
445	0.792494618266081\\
455	0.795950090997419\\
465	0.7999008527651\\
475	0.804328971931558\\
485	0.809218321318062\\
495	0.814554395114971\\
505	0.820324147398661\\
515	0.826515849774187\\
525	0.83311896514239\\
535	0.840124035782405\\
545	0.847522583796946\\
555	0.855307022397319\\
565	0.863470576605156\\
575	0.872007212379913\\
585	0.880911572968263\\
595	0.890178921816155\\
605	0.89980509113586\\
615	0.909786435551748\\
625	0.920119790238215\\
635	0.930802433121627\\
645	0.941832050488167\\
655	0.953206705985839\\
665	0.964924812274078\\
675	0.976985105356304\\
685	0.989386621158556\\
695	1.00212867411597\\
705	1.01521083770079\\
715	1.0286329265351\\
725	1.04239498009193\\
735	1.05649724764193\\
745	1.07094017456618\\
755	1.08572438968962\\
765	1.10085069368942\\
775	1.11632004835802\\
785	1.1321335667943\\
795	1.14829250424978\\
805	1.16479824983854\\
815	1.18165231861501\\
825	1.19885634459335\\
835	1.2164120739336\\
845	1.23432135886185\\
855	1.25258615198735\\
865	1.27120850097222\\
875	1.29019054358278\\
885	1.3095345031881\\
895	1.32924268443667\\
905	1.34931746937453\\
915	1.36976131367778\\
925	1.39057674330478\\
935	1.41176635122349\\
945	1.43333279443874\\
955	1.45527879128041\\
965	1.47760711863689\\
975	1.50032060973982\\
985	1.52342215166275\\
995	1.54691468334699\\
};
\addlegendentry{\SI{8}{dBi}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-995	0.393371601650482\\
-985	0.387382474531507\\
-975	0.381492417181283\\
-965	0.375700687862114\\
-955	0.370006557801645\\
-945	0.364409311752452\\
-935	0.3589082485156\\
-925	0.353502681599826\\
-915	0.348191939828385\\
-905	0.342975368071579\\
-895	0.337852327980442\\
-885	0.332822198771641\\
-875	0.327884378124195\\
-865	0.323038283063892\\
-855	0.31828335098616\\
-845	0.313619040697718\\
-835	0.309044833575878\\
-825	0.304560234792587\\
-815	0.300164774648318\\
-805	0.295858010001361\\
-795	0.291639525814264\\
-785	0.287508936803988\\
-775	0.28346588927034\\
-765	0.27951006301211\\
-755	0.275641173456209\\
-745	0.271858973929686\\
-735	0.268163258128022\\
-725	0.264553862818947\\
-715	0.261030670734939\\
-705	0.257593613764593\\
-695	0.254242676397067\\
-685	0.250977899481793\\
-675	0.247799384343117\\
-665	0.244707297258436\\
-655	0.241701874358443\\
-645	0.238783427010428\\
-635	0.235952347685696\\
-625	0.233209116434317\\
-615	0.230554307988639\\
-605	0.227988599565706\\
-595	0.225512779506127\\
-585	0.223127756778718\\
-575	0.220834571494184\\
-565	0.218634406568301\\
-555	0.216528600640558\\
-545	0.214518662432754\\
-535	0.212606286740466\\
-525	0.210793372253208\\
-515	0.20908204148737\\
-505	0.207474663085082\\
-495	0.205973876833658\\
-485	0.20458262180158\\
-475	0.203304168059672\\
-465	0.202142152460707\\
-455	0.201100619219199\\
-445	0.200184065920141\\
-435	0.199397495922671\\
-425	0.198746478146464\\
-415	0.19823721553575\\
-405	0.197876623643852\\
-395	0.197672421185814\\
-385	0.197633234673891\\
-375	0.197768719804614\\
-365	0.198089702778307\\
-355	0.198608345471857\\
-345	0.199338339330231\\
-335	0.20029513390709\\
-325	0.201496207577087\\
-315	0.202961389693901\\
-305	0.204713246100304\\
-295	0.206777542874842\\
-285	0.209183807610772\\
-275	0.211966013000756\\
-265	0.215163415007335\\
-255	0.218821588019682\\
-245	0.222993713314446\\
-235	0.227742196155682\\
-225	0.233140713827156\\
-215	0.239276834852719\\
-205	0.246255404426798\\
-195	0.25420297104723\\
-185	0.26327364841382\\
-175	0.273656986528272\\
-165	0.28558870457761\\
-155	0.299365577917946\\
-145	0.315366484592863\\
-135	0.334082805469968\\
-125	0.356163415803506\\
-115	0.382483150448844\\
-105	0.414250391525457\\
-95	0.453182606283065\\
-85	0.501805793969661\\
-75	0.563993490658636\\
-65	0.646003317607461\\
-55	0.758644311587639\\
-45	0.922334029920856\\
-35	1.18082498386794\\
-25	1.64787451490361\\
-15	2.74059419134881\\
-5	8.21299197871841\\
5	8.2129917099467\\
15	2.74059216009566\\
25	1.64786896421264\\
35	1.18081416774343\\
45	0.922316218589047\\
55	0.758617796502709\\
65	0.645966416130184\\
75	0.563944550340998\\
85	0.501743196397348\\
95	0.453104770429977\\
105	0.414155776597411\\
115	0.382370258195774\\
125	0.35603079230092\\
135	0.333929042373723\\
145	0.315190219887293\\
155	0.299165496182247\\
165	0.285363536804507\\
175	0.273405509532167\\
185	0.262994683873944\\
195	0.253895384228028\\
205	0.245918102622429\\
215	0.238908765602726\\
225	0.232740862945514\\
235	0.227309585617808\\
245	0.222527399040465\\
255	0.218320657590296\\
265	0.214626985346199\\
275	0.211393228050877\\
285	0.208573836032567\\
295	0.206129575783139\\
305	0.204026494864452\\
315	0.202235083811365\\
325	0.200729592631847\\
335	0.199487469625314\\
345	0.198488897737471\\
355	0.197716409156145\\
365	0.197154563256681\\
375	0.196789676008283\\
385	0.196609591529747\\
395	0.196603488313045\\
405	0.196761714149217\\
415	0.197075644909175\\
425	0.197537563252349\\
435	0.198140554081253\\
445	0.198878414078982\\
455	0.199745573200144\\
465	0.200737026285945\\
475	0.20184827334918\\
485	0.203075267235894\\
495	0.204414367678569\\
505	0.205862300771565\\
515	0.207416123246206\\
525	0.209073190792332\\
535	0.210831129972343\\
545	0.212687813237699\\
555	0.214641336665687\\
565	0.216690000059332\\
575	0.218832289161772\\
585	0.221066859682986\\
595	0.223392522973442\\
605	0.225808233116872\\
615	0.228313075297568\\
625	0.230906255295\\
635	0.233587089998299\\
645	0.236354998775465\\
655	0.239209495694348\\
665	0.242150182408048\\
675	0.245176741713609\\
685	0.248288931674374\\
695	0.251486580246203\\
705	0.25476958039094\\
715	0.258137885587555\\
725	0.261591505741898\\
735	0.265130503409034\\
745	0.268754990358406\\
755	0.272465124395135\\
765	0.276261106451061\\
775	0.280143177890293\\
785	0.28411161804765\\
795	0.288166741931494\\
805	0.292308898143311\\
815	0.296538466889629\\
825	0.300855858230193\\
835	0.30526151036803\\
845	0.309755888123695\\
855	0.314339481509134\\
865	0.319012804390037\\
875	0.323776393243963\\
885	0.328630806030677\\
895	0.333576621107216\\
905	0.338614436253715\\
915	0.343744867727942\\
925	0.348968549425171\\
935	0.354286132056898\\
945	0.359698282404818\\
955	0.365205682640295\\
965	0.370809029630096\\
975	0.376509034380451\\
985	0.382306421409354\\
995	0.388201928251134\\
};
\addlegendentry{\SI{20}{dBi}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-995	0.070168256190371\\
-985	0.0690999365549991\\
-975	0.0680492886399172\\
-965	0.0670161801365387\\
-955	0.0660004810489891\\
-945	0.0650020637939243\\
-935	0.0640208032939205\\
-925	0.0630565770950571\\
-915	0.0621092654751643\\
-905	0.0611787515744881\\
-895	0.0602649215265635\\
-885	0.0593676645982217\\
-875	0.058486873349544\\
-865	0.0576224437916208\\
-855	0.0567742755690083\\
-845	0.0559422721455341\\
-835	0.0551263410110891\\
-825	0.054326393899969\\
-815	0.053542347028808\\
-805	0.0527741213515316\\
-795	0.0520216428352043\\
-785	0.0512848427543797\\
-775	0.0505636580172493\\
-765	0.0498580315074365\\
-755	0.049167912463785\\
-745	0.0484932568856327\\
-735	0.0478340279730983\\
-725	0.0471901966093779\\
-715	0.0465617418766995\\
-705	0.0459486516255877\\
-695	0.0453509230892727\\
-685	0.0447685635543337\\
-675	0.0442015910946547\\
-665	0.043650035370219\\
-655	0.0431139385011966\\
-645	0.0425933560282006\\
-635	0.0420883579588952\\
-625	0.04159902992294\\
-615	0.0411254744390893\\
-605	0.0406678123069609\\
-595	0.0402261841480066\\
-585	0.039800752100918\\
-575	0.0393917016970199\\
-565	0.0389992439407082\\
-555	0.0386236176138329\\
-545	0.0382650918369332\\
-535	0.0379239689217413\\
-525	0.0376005875498796\\
-515	0.0372953263284292\\
-505	0.0370086077675228\\
-495	0.0367409027432276\\
-485	0.0364927355163424\\
-475	0.0362646893907113\\
-465	0.0360574130954644\\
-455	0.0358716280235013\\
-445	0.0357081364383676\\
-435	0.0355678308218397\\
-425	0.0354517045384126\\
-415	0.0353608640476736\\
-405	0.0352965429219372\\
-395	0.0352601179987089\\
-385	0.0352531280451987\\
-375	0.0352772954109227\\
-365	0.0353345512357874\\
-355	0.0354270649130319\\
-345	0.0355572786749224\\
-335	0.0357279483590301\\
-325	0.0359421916969482\\
-315	0.036203545779721\\
-305	0.0365160358237847\\
-295	0.0368842578924878\\
-285	0.0373134790150704\\
-275	0.0378097591221232\\
-265	0.0383801005555159\\
-255	0.0390326327160533\\
-245	0.039776841894634\\
-235	0.0406238597249031\\
-225	0.0415868285041207\\
-215	0.0426813684005705\\
-205	0.0439261813348589\\
-195	0.0453438405872623\\
-185	0.0469618364227742\\
-175	0.0488139801104963\\
-165	0.050942318418001\\
-155	0.053399789099644\\
-145	0.0562539751012084\\
-135	0.0595925272303801\\
-125	0.0635311895949808\\
-115	0.0682260121894638\\
-105	0.07389254200751\\
-95	0.0808371348751915\\
-85	0.089510369740318\\
-75	0.100603194476147\\
-65	0.115231821767311\\
-55	0.13532432994527\\
-45	0.164522731770779\\
-35	0.210631447812687\\
-25	0.293942116426792\\
-15	0.488857646371918\\
-5	1.46500490333875\\
5	1.46500485539619\\
15	0.488857284044056\\
25	0.293941126313871\\
35	0.210629518470068\\
45	0.164519554647448\\
55	0.135319600276772\\
65	0.115225239410322\\
75	0.100594464672746\\
85	0.0894992038033959\\
95	0.0808232507868198\\
105	0.0738756649261887\\
115	0.0682058748625647\\
125	0.0635075326765168\\
135	0.0595650995048284\\
145	0.0562225336169584\\
155	0.053364099216514\\
165	0.0509021537748936\\
175	0.0487691225198246\\
185	0.0469120756997836\\
195	0.045288974321777\\
205	0.0438660146138168\\
215	0.0426157134897407\\
225	0.0415155044965327\\
235	0.0405466921639383\\
245	0.0396936623786124\\
255	0.0389432784907985\\
265	0.0382844141009451\\
275	0.037707587737772\\
285	0.0372046744094794\\
295	0.036768675779537\\
305	0.0363935355302858\\
315	0.0360739898661152\\
325	0.0358054455931339\\
335	0.0355838800175389\\
345	0.0354057582422083\\
355	0.0352679644196467\\
365	0.0351677443050078\\
375	0.0351026569885396\\
385	0.035070534146492\\
395	0.0350694454759542\\
405	0.0350976692495104\\
415	0.035153667125052\\
425	0.0352360625102471\\
435	0.0353436219140919\\
445	0.0354752388105227\\
455	0.0356299196342433\\
465	0.0358067715824604\\
475	0.0360049919631303\\
485	0.0362238588590265\\
495	0.0364627229319082\\
505	0.0367210001938905\\
515	0.0369981656349582\\
525	0.0372937475722752\\
535	0.0376073226403089\\
545	0.0379385113343611\\
555	0.0382869740393298\\
565	0.0386524074800001\\
575	0.0390345415485072\\
585	0.0394331364550793\\
595	0.039847980172553\\
605	0.0402788861340272\\
615	0.0407256911578625\\
625	0.0411882535737667\\
635	0.0416664515308023\\
645	0.0421601814578557\\
655	0.0426693566760423\\
665	0.0431939061296296\\
675	0.0437337732370592\\
685	0.0442889148425126\\
695	0.0448593002573556\\
705	0.0454449103884947\\
715	0.0460457369376705\\
725	0.0466617816718543\\
735	0.0472930557494002\\
745	0.0479395791073528\\
755	0.0486013798944393\\
765	0.0492784939521819\\
775	0.0499709643342696\\
785	0.0506788408674745\\
795	0.0514021797418909\\
805	0.0521410431398379\\
815	0.0528954988812315\\
825	0.053665620111101\\
835	0.054451484994576\\
845	0.0552531764447279\\
855	0.0560707818681813\\
865	0.0569043929265081\\
875	0.0577541053147065\\
885	0.0586200185596962\\
895	0.059502235826791\\
905	0.0604008637459293\\
915	0.0613160122430253\\
925	0.0622477943901102\\
935	0.0631963262588341\\
945	0.0641617267873937\\
955	0.0651441176591405\\
965	0.0661436231787414\\
975	0.0671603701730113\\
985	0.0681944878789463\\
995	0.0692461078553514\\
};
\addlegendentry{\SI{35}{dBi}}

\end{axis}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel style={font=\footnotesize},
xlabel={distance to ground track in km},
ymin=0,
ymax=5,
ylabel near ticks,
ylabel style={font=\footnotesize},
ylabel={$\sqrt{\text{CRB}_{L,B}} \text{ in km}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize},
xticklabel style = {font=\small, yshift=-0.5ex},
yticklabel style = {font=\small}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-995	5.77432575466906\\
-985	5.65512531006358\\
-975	5.53802565922179\\
-965	5.42300588594497\\
-955	5.31004519315621\\
-945	5.19912290565046\\
-935	5.09021847080171\\
-925	4.9833114647748\\
-915	4.87838159240504\\
-905	4.77540869346397\\
-895	4.67437274474321\\
-885	4.57525386552168\\
-875	4.47803232072876\\
-865	4.3826885267287\\
-855	4.2892030557825\\
-845	4.19755664231906\\
-835	4.10773018887519\\
-825	4.01970477183798\\
-815	3.93346164930249\\
-805	3.8489822687665\\
-795	3.76624827491416\\
-785	3.68524151832642\\
-775	3.6059440666894\\
-765	3.52833821339846\\
-755	3.45240648989391\\
-745	3.3781316784098\\
-735	3.3054968245573\\
-725	3.23448525236379\\
-715	3.16508058069135\\
-705	3.09726673923899\\
-695	3.03102798905143\\
-685	2.96634894201653\\
-675	2.90321458392485\\
-665	2.84161029901514\\
-655	2.78152189700779\\
-645	2.72293564283303\\
-635	2.66583828918305\\
-625	2.61021711235316\\
-615	2.55605995121007\\
-605	2.50335525151208\\
-595	2.45209211291855\\
-585	2.40226034297402\\
-575	2.35385051523821\\
-565	2.30685403476949\\
-555	2.26126321062879\\
-545	2.21707133652305\\
-535	2.17427278086557\\
-525	2.1328630872362\\
-515	2.09283908705158\\
-505	2.05419902613362\\
-495	2.01694270630923\\
-485	1.98107164584019\\
-475	1.94658925990551\\
-465	1.91350106537141\\
-455	1.88181491269567\\
-445	1.85154125015385\\
-435	1.8226934248911\\
-425	1.79528802744112\\
-415	1.76934528677544\\
-405	1.74488952483632\\
-395	1.72194968117733\\
-385	1.70055992023677\\
-375	1.68076033710809\\
-365	1.66259778059651\\
-355	1.64612681621953\\
-345	1.63141085892587\\
-335	1.61852350889561\\
-325	1.60755013644238\\
-315	1.59858976926766\\
-305	1.59175735285408\\
-295	1.58718647131046\\
-285	1.5850326420708\\
-275	1.58547732997286\\
-265	1.58873287004773\\
-255	1.5950485480625\\
-245	1.60471816880839\\
-235	1.61808955383499\\
-225	1.63557656808578\\
-215	1.65767449696109\\
-205	1.68497991637174\\
-195	1.71821666575391\\
-185	1.75827023228311\\
-175	1.8062339062756\\
-165	1.86347170065909\\
-155	1.93170560141235\\
-145	2.01313889205412\\
-135	2.11063425652323\\
-125	2.22797733210044\\
-115	2.37027772896233\\
-105	2.54459915724414\\
-95	2.7609874878167\\
-85	3.03422445973404\\
-75	3.38698431771453\\
-65	3.85590424982654\\
-55	4.50427711853424\\
-45	5.45166786322442\\
-35	6.95430099101629\\
-25	9.67837821010022\\
-15	16.0666670879673\\
-5	48.1041550847231\\
5	48.1041467758634\\
15	16.0666155126527\\
25	9.67824035381006\\
35	6.95403433576842\\
45	5.45123061773358\\
55	4.50362842786782\\
65	3.85500437948305\\
75	3.38579480834473\\
85	3.03270825035811\\
95	2.75910900650596\\
105	2.54232437984845\\
115	2.36757420739354\\
125	2.2248141947114\\
135	2.10698218370789\\
145	2.00897007066179\\
155	1.9269936617006\\
165	1.85819163956405\\
175	1.80036200044944\\
185	1.75178394435372\\
195	1.7110945465163\\
205	1.67720150555008\\
215	1.64922022459093\\
225	1.62642765824084\\
235	1.60822793189265\\
245	1.59412637341658\\
255	1.58370964832559\\
265	1.57663038840943\\
275	1.57259517106064\\
285	1.57135502747384\\
295	1.57269788024125\\
305	1.57644246856025\\
315	1.58243343080615\\
325	1.59053729567894\\
335	1.60063919225945\\
345	1.61264013360153\\
355	1.62645476058073\\
365	1.64200945804175\\
375	1.65924077381969\\
385	1.67809408535728\\
395	1.69852247044639\\
405	1.72048574615083\\
415	1.7439496482236\\
425	1.76888512731701\\
435	1.79526774326436\\
445	1.8230771421434\\
455	1.85229660307646\\
465	1.88291264418313\\
475	1.91491467940887\\
485	1.94829471798891\\
495	1.98304710136952\\
505	2.01916827162819\\
515	2.05665656755143\\
525	2.09551204437208\\
535	2.13573631421434\\
545	2.17733240409027\\
555	2.22030463036948\\
565	2.26465848592642\\
575	2.31040053999669\\
585	2.3575383482402\\
595	2.40608037210138\\
605	2.45603590667222\\
615	2.50741501525709\\
625	2.56022847048337\\
635	2.61448770203394\\
645	2.67020474744584\\
655	2.72739220993362\\
665	2.78606321792444\\
675	2.84623138966006\\
685	2.90791080073816\\
695	2.97111595412543\\
705	3.03586175332593\\
715	3.10216347737208\\
725	3.17003675852653\\
735	3.2394975609543\\
745	3.31056216297475\\
755	3.38324713799457\\
765	3.45756933999597\\
775	3.5335458880975\\
785	3.61119415286282\\
795	3.69053174466507\\
805	3.77157650171687\\
815	3.85434647875817\\
825	3.93885993902832\\
835	4.02513534386369\\
845	4.11319134452269\\
855	4.20304677508631\\
865	4.29472064510544\\
875	4.38823213236991\\
885	4.48360057749136\\
895	4.58084547850622\\
905	4.67998648471652\\
915	4.78104339283847\\
925	4.88403614129548\\
935	4.98898480748585\\
945	5.09590960249347\\
955	5.20483086924732\\
965	5.31576907648218\\
975	5.42874481910535\\
985	5.5437788120419\\
995	5.66089188984833\\
};
\addlegendentry{\SI{2}{\minute}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-995	2.54933609639036\\
-985	2.50358305446159\\
-975	2.45861111297459\\
-965	2.41441328804373\\
-955	2.37098266356121\\
-945	2.32831239422553\\
-935	2.28639570708255\\
-925	2.24522590504447\\
-915	2.20479636889824\\
-905	2.16510056098154\\
-895	2.12613202809291\\
-885	2.08788440484308\\
-875	2.05035141786007\\
-865	2.01352688926167\\
-855	1.97740474140246\\
-845	1.94197900116061\\
-835	1.90724380534291\\
-825	1.87319340567063\\
-815	1.83982217482589\\
-805	1.80712461264372\\
-795	1.7750953528785\\
-785	1.74372917041334\\
-775	1.71302098938342\\
-765	1.68296589141166\\
-755	1.65355912506103\\
-745	1.62479611583192\\
-735	1.59667247692116\\
-725	1.56918402110807\\
-715	1.54232677359168\\
-705	1.51609698586991\\
-695	1.49049115099644\\
-685	1.46550602011796\\
-675	1.44113862056429\\
-665	1.4173862755731\\
-655	1.39424662599097\\
-645	1.3717176538636\\
-635	1.34979770842148\\
-625	1.3284855346729\\
-615	1.30778030469158\\
-605	1.28768165218251\\
-595	1.26818971058306\\
-585	1.24930515518477\\
-575	1.2310292495738\\
-565	1.21336389736781\\
-555	1.19631169935347\\
-545	1.17987601717136\\
-535	1.16406104422517\\
-525	1.14887188475479\\
-515	1.13431464230424\\
-505	1.12039651884838\\
-495	1.10712592588616\\
-485	1.09451260966717\\
-475	1.08256779225164\\
-465	1.07130433087112\\
-455	1.06073689858918\\
-445	1.05088218942434\\
-435	1.04175915192743\\
-425	1.03338925593013\\
-415	1.02579679801488\\
-405	1.01900925242197\\
-395	1.01305767542985\\
-385	1.0079771729099\\
-375	1.00380744279499\\
-365	1.00059340693088\\
-355	0.998385949635065\\
-345	0.997242785034586\\
-335	0.997229479403799\\
-325	0.998420662505105\\
-315	1.00090146920498\\
-305	1.00476926478536\\
-295	1.01013572051536\\
-285	1.01712932583477\\
-275	1.02589844801043\\
-265	1.03661508362142\\
-255	1.04947949167293\\
-245	1.06472596013793\\
-235	1.08263004304226\\
-225	1.10351772559686\\
-215	1.12777714475094\\
-205	1.15587373756173\\
-195	1.18837004736151\\
-185	1.225951950472\\
-175	1.26946387064809\\
-165	1.31995679492697\\
-155	1.37875487169639\\
-145	1.44754956148402\\
-135	1.52853562809675\\
-125	1.6246124002724\\
-115	1.73969003508506\\
-105	1.87917078462144\\
-95	2.05073421770154\\
-85	2.2656767142708\\
-75	2.54132255493405\\
-65	2.90566063564073\\
-55	3.40703942563406\\
-45	4.13678854432893\\
-35	5.29062021991647\\
-25	7.37739427025833\\
-15	12.2629431181169\\
-5	36.7397971236462\\
5	36.7397945944878\\
15	12.2629266175354\\
25	7.3773498756345\\
35	5.29053410531123\\
45	4.13664702653388\\
55	3.40682900758127\\
65	2.90536804643432\\
75	2.54093478587\\
85	2.26518105038663\\
95	2.05011826448072\\
105	1.87842248968022\\
115	1.73879770474781\\
125	1.62356471114043\\
135	1.5273216337528\\
145	1.44615869463936\\
155	1.37717694212993\\
165	1.31818198362563\\
175	1.26748272059824\\
185	1.22375535460017\\
195	1.18594923406999\\
205	1.15322025432339\\
215	1.12488284025375\\
225	1.10037473079709\\
235	1.07923075153582\\
245	1.06106300818257\\
255	1.04554573814921\\
265	1.03240359021083\\
275	1.02140245975963\\
285	1.01234225234599\\
295	1.00505111781874\\
305	0.999380818077534\\
315	0.995202976497119\\
325	0.992406019196622\\
335	0.99089266388996\\
345	0.990577845271648\\
355	0.99138699074953\\
365	0.993254579731389\\
375	0.996122933325644\\
385	0.999941192814948\\
395	1.00466445328817\\
405	1.01025302583156\\
415	1.01667180650016\\
425	1.02388973455435\\
435	1.03187932560058\\
445	1.04061626782263\\
455	1.0500790717013\\
465	1.06024876499988\\
475	1.0711086265907\\
485	1.08264395327635\\
495	1.09484185508142\\
505	1.10769107496745\\
515	1.12118182983888\\
525	1.13530566967205\\
535	1.15005535274364\\
545	1.16542473457797\\
555	1.18140866919978\\
565	1.19800292074145\\
575	1.21520408464251\\
585	1.23300951677764\\
595	1.25141727004296\\
605	1.27042603713706\\
615	1.29003509917988\\
625	1.31024427908211\\
635	1.33105389978902\\
645	1.35246474594004\\
655	1.37447802964976\\
665	1.39709535900598\\
675	1.42031870967041\\
685	1.44415039897758\\
695	1.46859306209723\\
705	1.49364963069137\\
715	1.51932331294907\\
725	1.54561757567694\\
735	1.57253612758082\\
745	1.60008290425336\\
755	1.62826205401885\\
765	1.65707792534099\\
775	1.68653505481385\\
785	1.71663815636636\\
795	1.74739211123372\\
805	1.7788019588049\\
815	1.81087288779315\\
825	1.84361022868697\\
835	1.87701944619188\\
845	1.91110613250332\\
855	1.94587600112484\\
865	1.98133488101991\\
875	2.01748871097555\\
885	2.05434353509253\\
895	2.09190549757441\\
905	2.13018083885884\\
915	2.16917589112698\\
925	2.20889707504591\\
935	2.24935089589495\\
945	2.29054394038518\\
955	2.33248287394354\\
965	2.37517443726295\\
975	2.4186254444401\\
985	2.46284277964891\\
995	2.5078333957064\\
};
\addlegendentry{\SI{3}{\minute}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-995	1.56751489964572\\
-985	1.54364930803851\\
-975	1.52017849159547\\
-965	1.49709949462563\\
-955	1.47440941310257\\
-945	1.45210539689428\\
-935	1.43018465184944\\
-925	1.40864444242417\\
-915	1.38748209410015\\
-905	1.36669499630367\\
-895	1.34628060532922\\
-885	1.32623644746715\\
-875	1.30656012257696\\
-865	1.28724930761153\\
-855	1.26830176069311\\
-845	1.24971532526405\\
-835	1.23148793470645\\
-825	1.21361761721976\\
-815	1.19610250113606\\
-805	1.17894082061554\\
-795	1.16213092180879\\
-785	1.14567126943237\\
-775	1.1295604540548\\
-765	1.113797199732\\
-755	1.09838037249151\\
-745	1.08330898938611\\
-735	1.0685822283295\\
-725	1.05419943887051\\
-715	1.0401601537192\\
-705	1.02646410146392\\
-695	1.01311122029676\\
-685	1.00010167299533\\
-675	0.987435863318876\\
-665	0.975114453852858\\
-655	0.963138385535497\\
-645	0.951508899109302\\
-635	0.940227558501652\\
-625	0.929296276625511\\
-615	0.918717343685649\\
-605	0.908493458269877\\
-595	0.898627761773362\\
-585	0.889123876272931\\
-575	0.879985946422191\\
-565	0.871218685927203\\
-555	0.862827429024953\\
-545	0.854818187699751\\
-535	0.847197715406365\\
-525	0.839973578080139\\
-515	0.833154233566155\\
-505	0.82674912047618\\
-495	0.82076875788666\\
-485	0.815224857455517\\
-475	0.810130449825328\\
-465	0.805500027198587\\
-455	0.801349705040889\\
-445	0.797697405417417\\
-435	0.79456306581213\\
-425	0.791968877365739\\
-415	0.789939557692493\\
-405	0.788502664025359\\
-395	0.78768895405195\\
-385	0.787532802868067\\
-375	0.788072686683262\\
-365	0.789351745953643\\
-355	0.791418443565572\\
-345	0.794327337458395\\
-335	0.798139991317582\\
-325	0.802926053314412\\
-315	0.808764539847668\\
-305	0.815745371731703\\
-295	0.823971222143383\\
-285	0.8335597532174\\
-275	0.844646340008048\\
-265	0.857387410447404\\
-255	0.871964570258322\\
-245	0.888589737238579\\
-235	0.907511585112497\\
-225	0.929023704570362\\
-215	0.953475040389325\\
-205	0.981283381763448\\
-195	1.01295300163734\\
-185	1.04909801531487\\
-175	1.0904737453731\\
-165	1.13801949026733\\
-155	1.19291784627702\\
-145	1.25667857408639\\
-135	1.33125973784686\\
-125	1.41924698844113\\
-115	1.52412638501726\\
-105	1.65071311242539\\
-95	1.80585096796124\\
-85	1.99960560313882\\
-75	2.24741236073295\\
-65	2.57420673307779\\
-55	3.02306078261773\\
-45	3.67533479357725\\
-35	4.70537463385966\\
-25	6.56648279647034\\
-15	10.9207736674362\\
-5	32.7272920650502\\
5	32.7272909940434\\
15	10.9207655732587\\
25	6.56646067796775\\
35	4.70533153355383\\
45	3.67526381863174\\
55	3.0229551247855\\
65	2.57405968734493\\
75	2.24721734239211\\
85	1.99935616310077\\
95	1.80554080612208\\
105	1.65033608899813\\
115	1.52367652974556\\
125	1.41871850769805\\
135	1.33064701963495\\
145	1.25597619101882\\
155	1.19212055663908\\
165	1.13712223729386\\
175	1.08947165489006\\
185	1.04798639192647\\
195	1.011727323627\\
205	0.979939294895441\\
215	0.952008350798501\\
225	0.927430370908294\\
235	0.905787710127583\\
245	0.886731558942749\\
255	0.869968452825202\\
265	0.855249834976995\\
275	0.842363895267602\\
285	0.831129126468584\\
295	0.821389190124641\\
305	0.813008791892102\\
315	0.805870341873541\\
325	0.799871230993962\\
335	0.794921594793064\\
345	0.790942465882912\\
355	0.787864238181792\\
365	0.785625383584715\\
375	0.784171373696469\\
385	0.78345376952241\\
395	0.783429449304388\\
405	0.784059950730183\\
415	0.785310908200493\\
425	0.787151569504729\\
435	0.789554379226353\\
445	0.792494618266081\\
455	0.795950090997419\\
465	0.7999008527651\\
475	0.804328971931558\\
485	0.809218321318062\\
495	0.814554395114971\\
505	0.820324147398661\\
515	0.826515849774187\\
525	0.83311896514239\\
535	0.840124035782405\\
545	0.847522583796946\\
555	0.855307022397319\\
565	0.863470576605156\\
575	0.872007212379913\\
585	0.880911572968263\\
595	0.890178921816155\\
605	0.89980509113586\\
615	0.909786435551748\\
625	0.920119790238215\\
635	0.930802433121627\\
645	0.941832050488167\\
655	0.953206705985839\\
665	0.964924812274078\\
675	0.976985105356304\\
685	0.989386621158556\\
695	1.00212867411597\\
705	1.01521083770079\\
715	1.0286329265351\\
725	1.04239498009193\\
735	1.05649724764193\\
745	1.07094017456618\\
755	1.08572438968962\\
765	1.10085069368942\\
775	1.11632004835802\\
785	1.1321335667943\\
795	1.14829250424978\\
805	1.16479824983854\\
815	1.18165231861501\\
825	1.19885634459335\\
835	1.2164120739336\\
845	1.23432135886185\\
855	1.25258615198735\\
865	1.27120850097222\\
875	1.29019054358278\\
885	1.3095345031881\\
895	1.32924268443667\\
905	1.34931746937453\\
915	1.36976131367778\\
925	1.39057674330478\\
935	1.41176635122349\\
945	1.43333279443874\\
955	1.45527879128041\\
965	1.47760711863689\\
975	1.50032060973982\\
985	1.52342215166275\\
995	1.54691468334699\\
};
\addlegendentry{\SI{4}{\minute}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-995	1.15056979534595\\
-985	1.1358311126179\\
-975	1.12132959288859\\
-965	1.10706388982434\\
-955	1.09303270145563\\
-945	1.07923477222484\\
-935	1.06566889518266\\
-925	1.05233391427346\\
-915	1.03922872688301\\
-905	1.02635228648216\\
-895	1.01370360551606\\
-885	1.00128175839828\\
-875	0.989085884916847\\
-865	0.977115193626259\\
-855	0.96536896575486\\
-845	0.953846559189803\\
-835	0.94254741288917\\
-825	0.931471051571235\\
-815	0.920617090812825\\
-805	0.909985242474433\\
-795	0.899575320604888\\
-785	0.889387247777928\\
-775	0.879421061996678\\
-765	0.869676924069641\\
-755	0.860155125653851\\
-745	0.850856097977771\\
-735	0.841780421186865\\
-725	0.832928834697287\\
-715	0.824302248156215\\
-705	0.815901753626341\\
-695	0.807728638670529\\
-685	0.799784400694444\\
-675	0.792070762534858\\
-665	0.784589689542789\\
-655	0.7773434081827\\
-645	0.770334426491041\\
-635	0.763565556384081\\
-625	0.75703993821696\\
-615	0.750761067773212\\
-605	0.744732825876172\\
-595	0.738959511154602\\
-585	0.733445876084366\\
-575	0.72819716687545\\
-565	0.723219167647895\\
-555	0.718518249382933\\
-545	0.714101424314212\\
-535	0.709976406461039\\
-525	0.706151679084555\\
-515	0.702636570094426\\
-505	0.699441336388874\\
-495	0.696577258458031\\
-485	0.694056746744792\\
-475	0.691893461476532\\
-465	0.690102447863334\\
-455	0.688700289324577\\
-445	0.687705281201786\\
-435	0.687137628561486\\
-425	0.687019671802752\\
-415	0.687376144962003\\
-405	0.688234472143856\\
-395	0.689625109018441\\
-385	0.691581937367156\\
-375	0.694142722743842\\
-365	0.697349647172062\\
-355	0.701249931748319\\
-345	0.705896567341858\\
-335	0.711349175892116\\
-325	0.717675030491871\\
-315	0.724950269326716\\
-305	0.733261348228766\\
-295	0.742706788000114\\
-285	0.753399289178584\\
-275	0.76546830762012\\
-265	0.779063212497412\\
-255	0.794357186574055\\
-245	0.811552080875287\\
-235	0.830884507755719\\
-225	0.852633557790968\\
-215	0.877130669058706\\
-205	0.904772383758247\\
-195	0.936037028445809\\
-185	0.97150680294581\\
-175	1.01189744074738\\
-165	1.05809865381727\\
-155	1.11123023187636\\
-145	1.1727213535551\\
-135	1.24442514585279\\
-125	1.32878823071428\\
-115	1.42910873025899\\
-105	1.54994170224196\\
-95	1.69776064108562\\
-85	1.88208592073528\\
-75	2.11751599392607\\
-65	2.42763354721941\\
-55	2.85317292214648\\
-45	3.47107743515325\\
-35	4.44622640671373\\
-25	6.20730706611253\\
-15	10.3261741313575\\
-5	30.9495243790412\\
5	30.9495238398267\\
15	10.3261691460388\\
25	6.20729320301853\\
35	4.44619926282522\\
45	3.47103264989712\\
55	2.85310619056911\\
65	2.4275406323637\\
75	2.11739273824337\\
85	1.88192825641191\\
95	1.6975645991637\\
105	1.54970342047123\\
115	1.42882445961878\\
125	1.32845434059717\\
135	1.24403812790844\\
145	1.17227782423325\\
155	1.11072693371821\\
165	1.05753245557145\\
175	1.01126533639242\\
185	0.970805909723375\\
195	0.935264584007822\\
205	0.903925742537691\\
215	0.876207297980083\\
225	0.851631031426705\\
235	0.829800503039777\\
245	0.810384371474977\\
255	0.79310363701496\\
265	0.777721772129167\\
275	0.764037004506318\\
285	0.751876223976688\\
295	0.741090127890815\\
305	0.731549320962092\\
315	0.72314115741056\\
325	0.715767165572339\\
335	0.709340933352387\\
345	0.703786361144996\\
355	0.699036209531937\\
365	0.695030885612125\\
375	0.691717423203545\\
385	0.689048621807684\\
395	0.686982316204176\\
405	0.685480754110694\\
415	0.68451006375177\\
425	0.684039796463604\\
435	0.68404253238922\\
445	0.684493539233163\\
455	0.685370476037623\\
465	0.686653135109654\\
475	0.688323216608025\\
485	0.690364130930132\\
495	0.692760825181431\\
505	0.695499630103077\\
515	0.698568125048476\\
525	0.701955018258583\\
535	0.705650040666817\\
545	0.709643851397885\\
555	0.713927953537493\\
565	0.718494618823672\\
575	0.723336820301847\\
585	0.728448171842197\\
595	0.733822873855172\\
605	0.739455664385422\\
615	0.745341775004714\\
625	0.75147689098815\\
635	0.757857115309471\\
645	0.764478935917457\\
655	0.77133919618466\\
665	0.778435067916803\\
675	0.785764026859197\\
685	0.793323830397567\\
695	0.801112497110216\\
705	0.809128288220513\\
715	0.817369690505\\
725	0.825835400728311\\
735	0.834524311315106\\
745	0.843435497253826\\
755	0.852568203973332\\
765	0.861921836319117\\
775	0.871495948263832\\
785	0.881290233520892\\
795	0.891304516847788\\
805	0.901538746033284\\
815	0.911992984422788\\
825	0.922667404141047\\
835	0.933562279658143\\
845	0.944677981923368\\
855	0.956014972934821\\
865	0.967573800629577\\
875	0.979355094183029\\
885	0.991359559647757\\
895	1.00358797585049\\
905	1.01604119063284\\
915	1.02872011729676\\
925	1.04162573132504\\
935	1.05475906729845\\
945	1.06812121603743\\
955	1.08171332194395\\
965	1.09553658045668\\
975	1.10959223574424\\
985	1.12388157852306\\
995	1.13840594396799\\
};
\addlegendentry{\SI{5}{\minute}}

\end{axis}


\end{tikzpicture}%

==> figures/PNTaccuracyOverGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.729cm,
height=5.349cm,
at={(0.7in,3.481in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel style={font=\footnotesize},
xlabel={distance to ground track in \si{\kilo\meter}},
ymin=0,
ymax=2.5,
ylabel near ticks,
ylabel style={font=\footnotesize},
ylabel={$\sqrt{\text{CRB}_{x_l,x_b}} \text{ in \si{\kilo\meter}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize},
xticklabel style = {font=\small, yshift=-0.5ex},
yticklabel style = {font=\small}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-995	3.93371601650482\\
-985	3.87382474531507\\
-975	3.81492417181284\\
-965	3.75700687862114\\
-955	3.70006557801645\\
-945	3.64409311752452\\
-935	3.589082485156\\
-925	3.53502681599825\\
-915	3.48191939828385\\
-905	3.42975368071579\\
-895	3.37852327980442\\
-885	3.32822198771641\\
-875	3.27884378124195\\
-865	3.23038283063892\\
-855	3.1828335098616\\
-845	3.13619040697718\\
-835	3.09044833575878\\
-825	3.04560234792587\\
-815	3.00164774648318\\
-805	2.95858010001361\\
-795	2.91639525814264\\
-785	2.87508936803988\\
-775	2.8346588927034\\
-765	2.7951006301211\\
-755	2.75641173456209\\
-745	2.71858973929686\\
-735	2.68163258128022\\
-725	2.64553862818947\\
-715	2.61030670734939\\
-705	2.57593613764593\\
-695	2.54242676397067\\
-685	2.50977899481793\\
-675	2.47799384343117\\
-665	2.44707297258436\\
-655	2.41701874358443\\
-645	2.38783427010428\\
-635	2.35952347685696\\
-625	2.33209116434317\\
-615	2.30554307988639\\
-605	2.27988599565706\\
-595	2.25512779506127\\
-585	2.23127756778718\\
-575	2.20834571494184\\
-565	2.18634406568301\\
-555	2.16528600640558\\
-545	2.14518662432754\\
-535	2.12606286740466\\
-525	2.10793372253208\\
-515	2.0908204148737\\
-505	2.07474663085082\\
-495	2.05973876833658\\
-485	2.0458262180158\\
-475	2.03304168059672\\
-465	2.02142152460707\\
-455	2.01100619219199\\
-445	2.00184065920141\\
-435	1.99397495922671\\
-425	1.98746478146464\\
-415	1.9823721553575\\
-405	1.97876623643852\\
-395	1.97672421185814\\
-385	1.97633234673891\\
-375	1.97768719804614\\
-365	1.98089702778307\\
-355	1.98608345471857\\
-345	1.99338339330231\\
-335	2.0029513390709\\
-325	2.01496207577087\\
-315	2.02961389693901\\
-305	2.04713246100304\\
-295	2.06777542874842\\
-285	2.09183807610772\\
-275	2.11966013000756\\
-265	2.15163415007335\\
-255	2.18821588019682\\
-245	2.22993713314446\\
-235	2.27742196155682\\
-225	2.33140713827157\\
-215	2.39276834852719\\
-205	2.46255404426798\\
-195	2.5420297104723\\
-185	2.6327364841382\\
-175	2.73656986528272\\
-165	2.8558870457761\\
-155	2.99365577917946\\
-145	3.15366484592863\\
-135	3.34082805469968\\
-125	3.56163415803506\\
-115	3.82483150448844\\
-105	4.14250391525457\\
-95	4.53182606283065\\
-85	5.01805793969661\\
-75	5.63993490658636\\
-65	6.46003317607461\\
-55	7.58644311587639\\
-45	9.22334029920856\\
-35	11.8082498386794\\
-25	16.4787451490361\\
-15	27.4059419134881\\
-5	82.1299197871841\\
5	82.129917099467\\
15	27.4059216009566\\
25	16.4786896421264\\
35	11.8081416774343\\
45	9.22316218589047\\
55	7.58617796502709\\
65	6.45966416130184\\
75	5.63944550340998\\
85	5.01743196397348\\
95	4.53104770429977\\
105	4.14155776597411\\
115	3.82370258195774\\
125	3.5603079230092\\
135	3.33929042373724\\
145	3.15190219887293\\
155	2.99165496182247\\
165	2.85363536804507\\
175	2.73405509532167\\
185	2.62994683873944\\
195	2.53895384228028\\
205	2.45918102622429\\
215	2.38908765602726\\
225	2.32740862945514\\
235	2.27309585617808\\
245	2.22527399040465\\
255	2.18320657590296\\
265	2.14626985346199\\
275	2.11393228050877\\
285	2.08573836032567\\
295	2.06129575783139\\
305	2.04026494864452\\
315	2.02235083811365\\
325	2.00729592631847\\
335	1.99487469625314\\
345	1.98488897737471\\
355	1.97716409156145\\
365	1.97154563256681\\
375	1.96789676008283\\
385	1.96609591529747\\
395	1.96603488313045\\
405	1.96761714149217\\
415	1.97075644909175\\
425	1.97537563252349\\
435	1.98140554081253\\
445	1.98878414078982\\
455	1.99745573200144\\
465	2.00737026285945\\
475	2.0184827334918\\
485	2.03075267235894\\
495	2.04414367678569\\
505	2.05862300771565\\
515	2.07416123246206\\
525	2.09073190792332\\
535	2.10831129972343\\
545	2.12687813237698\\
555	2.14641336665687\\
565	2.16690000059332\\
575	2.18832289161772\\
585	2.21066859682986\\
595	2.23392522973442\\
605	2.25808233116872\\
615	2.28313075297568\\
625	2.30906255295\\
635	2.33587089998299\\
645	2.36354998775465\\
655	2.39209495694348\\
665	2.42150182408048\\
675	2.45176741713609\\
685	2.48288931674374\\
695	2.51486580246203\\
705	2.5476958039094\\
715	2.58137885587555\\
725	2.61591505741899\\
735	2.65130503409034\\
745	2.68754990358406\\
755	2.72465124395135\\
765	2.76261106451061\\
775	2.80143177890293\\
785	2.8411161804765\\
795	2.88166741931494\\
805	2.92308898143311\\
815	2.96538466889629\\
825	3.00855858230193\\
835	3.0526151036803\\
845	3.09755888123695\\
855	3.14339481509134\\
865	3.19012804390037\\
875	3.23776393243963\\
885	3.28630806030677\\
895	3.33576621107216\\
905	3.38614436253715\\
915	3.43744867727942\\
925	3.48968549425171\\
935	3.54286132056898\\
945	3.59698282404818\\
955	3.65205682640295\\
965	3.70809029630096\\
975	3.76509034380451\\
985	3.82306421409354\\
995	3.88201928251134\\
};
\addlegendentry{\SI{0}{dBi}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-995	1.56751489964572\\
-985	1.54364930803851\\
-975	1.52017849159547\\
-965	1.49709949462563\\
-955	1.47440941310257\\
-945	1.45210539689428\\
-935	1.43018465184944\\
-925	1.40864444242417\\
-915	1.38748209410015\\
-905	1.36669499630367\\
-895	1.34628060532922\\
-885	1.32623644746715\\
-875	1.30656012257696\\
-865	1.28724930761153\\
-855	1.26830176069311\\
-845	1.24971532526405\\
-835	1.23148793470645\\
-825	1.21361761721976\\
-815	1.19610250113606\\
-805	1.17894082061554\\
-795	1.16213092180879\\
-785	1.14567126943237\\
-775	1.1295604540548\\
-765	1.113797199732\\
-755	1.09838037249151\\
-745	1.08330898938611\\
-735	1.0685822283295\\
-725	1.05419943887051\\
-715	1.0401601537192\\
-705	1.02646410146392\\
-695	1.01311122029676\\
-685	1.00010167299533\\
-675	0.987435863318876\\
-665	0.975114453852858\\
-655	0.963138385535497\\
-645	0.951508899109302\\
-635	0.940227558501652\\
-625	0.929296276625511\\
-615	0.918717343685649\\
-605	0.908493458269877\\
-595	0.898627761773362\\
-585	0.889123876272931\\
-575	0.879985946422191\\
-565	0.871218685927203\\
-555	0.862827429024953\\
-545	0.854818187699751\\
-535	0.847197715406365\\
-525	0.839973578080139\\
-515	0.833154233566155\\
-505	0.82674912047618\\
-495	0.82076875788666\\
-485	0.815224857455517\\
-475	0.810130449825328\\
-465	0.805500027198587\\
-455	0.801349705040889\\
-445	0.797697405417417\\
-435	0.79456306581213\\
-425	0.791968877365739\\
-415	0.789939557692493\\
-405	0.788502664025359\\
-395	0.78768895405195\\
-385	0.787532802868067\\
-375	0.788072686683262\\
-365	0.789351745953643\\
-355	0.791418443565572\\
-345	0.794327337458395\\
-335	0.798139991317582\\
-325	0.802926053314412\\
-315	0.808764539847668\\
-305	0.815745371731703\\
-295	0.823971222143383\\
-285	0.8335597532174\\
-275	0.844646340008048\\
-265	0.857387410447404\\
-255	0.871964570258322\\
-245	0.888589737238579\\
-235	0.907511585112497\\
-225	0.929023704570362\\
-215	0.953475040389325\\
-205	0.981283381763448\\
-195	1.01295300163734\\
-185	1.04909801531487\\
-175	1.0904737453731\\
-165	1.13801949026733\\
-155	1.19291784627702\\
-145	1.25667857408639\\
-135	1.33125973784686\\
-125	1.41924698844113\\
-115	1.52412638501726\\
-105	1.65071311242539\\
-95	1.80585096796124\\
-85	1.99960560313882\\
-75	2.24741236073295\\
-65	2.57420673307779\\
-55	3.02306078261773\\
-45	3.67533479357725\\
-35	4.70537463385966\\
-25	6.56648279647034\\
-15	10.9207736674362\\
-5	32.7272920650502\\
5	32.7272909940434\\
15	10.9207655732587\\
25	6.56646067796775\\
35	4.70533153355383\\
45	3.67526381863174\\
55	3.0229551247855\\
65	2.57405968734493\\
75	2.24721734239211\\
85	1.99935616310077\\
95	1.80554080612208\\
105	1.65033608899813\\
115	1.52367652974556\\
125	1.41871850769805\\
135	1.33064701963495\\
145	1.25597619101882\\
155	1.19212055663908\\
165	1.13712223729386\\
175	1.08947165489006\\
185	1.04798639192647\\
195	1.011727323627\\
205	0.979939294895441\\
215	0.952008350798501\\
225	0.927430370908294\\
235	0.905787710127583\\
245	0.886731558942749\\
255	0.869968452825202\\
265	0.855249834976995\\
275	0.842363895267602\\
285	0.831129126468584\\
295	0.821389190124641\\
305	0.813008791892102\\
315	0.805870341873541\\
325	0.799871230993962\\
335	0.794921594793064\\
345	0.790942465882912\\
355	0.787864238181792\\
365	0.785625383584715\\
375	0.784171373696469\\
385	0.78345376952241\\
395	0.783429449304388\\
405	0.784059950730183\\
415	0.785310908200493\\
425	0.787151569504729\\
435	0.789554379226353\\
445	0.792494618266081\\
455	0.795950090997419\\
465	0.7999008527651\\
475	0.804328971931558\\
485	0.809218321318062\\
495	0.814554395114971\\
505	0.820324147398661\\
515	0.826515849774187\\
525	0.83311896514239\\
535	0.840124035782405\\
545	0.847522583796946\\
555	0.855307022397319\\
565	0.863470576605156\\
575	0.872007212379913\\
585	0.880911572968263\\
595	0.890178921816155\\
605	0.89980509113586\\
615	0.909786435551748\\
625	0.920119790238215\\
635	0.930802433121627\\
645	0.941832050488167\\
655	0.953206705985839\\
665	0.964924812274078\\
675	0.976985105356304\\
685	0.989386621158556\\
695	1.00212867411597\\
705	1.01521083770079\\
715	1.0286329265351\\
725	1.04239498009193\\
735	1.05649724764193\\
745	1.07094017456618\\
755	1.08572438968962\\
765	1.10085069368942\\
775	1.11632004835802\\
785	1.1321335667943\\
795	1.14829250424978\\
805	1.16479824983854\\
815	1.18165231861501\\
825	1.19885634459335\\
835	1.2164120739336\\
845	1.23432135886185\\
855	1.25258615198735\\
865	1.27120850097222\\
875	1.29019054358278\\
885	1.3095345031881\\
895	1.32924268443667\\
905	1.34931746937453\\
915	1.36976131367778\\
925	1.39057674330478\\
935	1.41176635122349\\
945	1.43333279443874\\
955	1.45527879128041\\
965	1.47760711863689\\
975	1.50032060973982\\
985	1.52342215166275\\
995	1.54691468334699\\
};
\addlegendentry{\SI{8}{dBi}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-995	0.393371601650482\\
-985	0.387382474531507\\
-975	0.381492417181283\\
-965	0.375700687862114\\
-955	0.370006557801645\\
-945	0.364409311752452\\
-935	0.3589082485156\\
-925	0.353502681599826\\
-915	0.348191939828385\\
-905	0.342975368071579\\
-895	0.337852327980442\\
-885	0.332822198771641\\
-875	0.327884378124195\\
-865	0.323038283063892\\
-855	0.31828335098616\\
-845	0.313619040697718\\
-835	0.309044833575878\\
-825	0.304560234792587\\
-815	0.300164774648318\\
-805	0.295858010001361\\
-795	0.291639525814264\\
-785	0.287508936803988\\
-775	0.28346588927034\\
-765	0.27951006301211\\
-755	0.275641173456209\\
-745	0.271858973929686\\
-735	0.268163258128022\\
-725	0.264553862818947\\
-715	0.261030670734939\\
-705	0.257593613764593\\
-695	0.254242676397067\\
-685	0.250977899481793\\
-675	0.247799384343117\\
-665	0.244707297258436\\
-655	0.241701874358443\\
-645	0.238783427010428\\
-635	0.235952347685696\\
-625	0.233209116434317\\
-615	0.230554307988639\\
-605	0.227988599565706\\
-595	0.225512779506127\\
-585	0.223127756778718\\
-575	0.220834571494184\\
-565	0.218634406568301\\
-555	0.216528600640558\\
-545	0.214518662432754\\
-535	0.212606286740466\\
-525	0.210793372253208\\
-515	0.20908204148737\\
-505	0.207474663085082\\
-495	0.205973876833658\\
-485	0.20458262180158\\
-475	0.203304168059672\\
-465	0.202142152460707\\
-455	0.201100619219199\\
-445	0.200184065920141\\
-435	0.199397495922671\\
-425	0.198746478146464\\
-415	0.19823721553575\\
-405	0.197876623643852\\
-395	0.197672421185814\\
-385	0.197633234673891\\
-375	0.197768719804614\\
-365	0.198089702778307\\
-355	0.198608345471857\\
-345	0.199338339330231\\
-335	0.20029513390709\\
-325	0.201496207577087\\
-315	0.202961389693901\\
-305	0.204713246100304\\
-295	0.206777542874842\\
-285	0.209183807610772\\
-275	0.211966013000756\\
-265	0.215163415007335\\
-255	0.218821588019682\\
-245	0.222993713314446\\
-235	0.227742196155682\\
-225	0.233140713827156\\
-215	0.239276834852719\\
-205	0.246255404426798\\
-195	0.25420297104723\\
-185	0.26327364841382\\
-175	0.273656986528272\\
-165	0.28558870457761\\
-155	0.299365577917946\\
-145	0.315366484592863\\
-135	0.334082805469968\\
-125	0.356163415803506\\
-115	0.382483150448844\\
-105	0.414250391525457\\
-95	0.453182606283065\\
-85	0.501805793969661\\
-75	0.563993490658636\\
-65	0.646003317607461\\
-55	0.758644311587639\\
-45	0.922334029920856\\
-35	1.18082498386794\\
-25	1.64787451490361\\
-15	2.74059419134881\\
-5	8.21299197871841\\
5	8.2129917099467\\
15	2.74059216009566\\
25	1.64786896421264\\
35	1.18081416774343\\
45	0.922316218589047\\
55	0.758617796502709\\
65	0.645966416130184\\
75	0.563944550340998\\
85	0.501743196397348\\
95	0.453104770429977\\
105	0.414155776597411\\
115	0.382370258195774\\
125	0.35603079230092\\
135	0.333929042373723\\
145	0.315190219887293\\
155	0.299165496182247\\
165	0.285363536804507\\
175	0.273405509532167\\
185	0.262994683873944\\
195	0.253895384228028\\
205	0.245918102622429\\
215	0.238908765602726\\
225	0.232740862945514\\
235	0.227309585617808\\
245	0.222527399040465\\
255	0.218320657590296\\
265	0.214626985346199\\
275	0.211393228050877\\
285	0.208573836032567\\
295	0.206129575783139\\
305	0.204026494864452\\
315	0.202235083811365\\
325	0.200729592631847\\
335	0.199487469625314\\
345	0.198488897737471\\
355	0.197716409156145\\
365	0.197154563256681\\
375	0.196789676008283\\
385	0.196609591529747\\
395	0.196603488313045\\
405	0.196761714149217\\
415	0.197075644909175\\
425	0.197537563252349\\
435	0.198140554081253\\
445	0.198878414078982\\
455	0.199745573200144\\
465	0.200737026285945\\
475	0.20184827334918\\
485	0.203075267235894\\
495	0.204414367678569\\
505	0.205862300771565\\
515	0.207416123246206\\
525	0.209073190792332\\
535	0.210831129972343\\
545	0.212687813237699\\
555	0.214641336665687\\
565	0.216690000059332\\
575	0.218832289161772\\
585	0.221066859682986\\
595	0.223392522973442\\
605	0.225808233116872\\
615	0.228313075297568\\
625	0.230906255295\\
635	0.233587089998299\\
645	0.236354998775465\\
655	0.239209495694348\\
665	0.242150182408048\\
675	0.245176741713609\\
685	0.248288931674374\\
695	0.251486580246203\\
705	0.25476958039094\\
715	0.258137885587555\\
725	0.261591505741898\\
735	0.265130503409034\\
745	0.268754990358406\\
755	0.272465124395135\\
765	0.276261106451061\\
775	0.280143177890293\\
785	0.28411161804765\\
795	0.288166741931494\\
805	0.292308898143311\\
815	0.296538466889629\\
825	0.300855858230193\\
835	0.30526151036803\\
845	0.309755888123695\\
855	0.314339481509134\\
865	0.319012804390037\\
875	0.323776393243963\\
885	0.328630806030677\\
895	0.333576621107216\\
905	0.338614436253715\\
915	0.343744867727942\\
925	0.348968549425171\\
935	0.354286132056898\\
945	0.359698282404818\\
955	0.365205682640295\\
965	0.370809029630096\\
975	0.376509034380451\\
985	0.382306421409354\\
995	0.388201928251134\\
};
\addlegendentry{\SI{20}{dBi}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-995	0.070168256190371\\
-985	0.0690999365549991\\
-975	0.0680492886399172\\
-965	0.0670161801365387\\
-955	0.0660004810489891\\
-945	0.0650020637939243\\
-935	0.0640208032939205\\
-925	0.0630565770950571\\
-915	0.0621092654751643\\
-905	0.0611787515744881\\
-895	0.0602649215265635\\
-885	0.0593676645982217\\
-875	0.058486873349544\\
-865	0.0576224437916208\\
-855	0.0567742755690083\\
-845	0.0559422721455341\\
-835	0.0551263410110891\\
-825	0.054326393899969\\
-815	0.053542347028808\\
-805	0.0527741213515316\\
-795	0.0520216428352043\\
-785	0.0512848427543797\\
-775	0.0505636580172493\\
-765	0.0498580315074365\\
-755	0.049167912463785\\
-745	0.0484932568856327\\
-735	0.0478340279730983\\
-725	0.0471901966093779\\
-715	0.0465617418766995\\
-705	0.0459486516255877\\
-695	0.0453509230892727\\
-685	0.0447685635543337\\
-675	0.0442015910946547\\
-665	0.043650035370219\\
-655	0.0431139385011966\\
-645	0.0425933560282006\\
-635	0.0420883579588952\\
-625	0.04159902992294\\
-615	0.0411254744390893\\
-605	0.0406678123069609\\
-595	0.0402261841480066\\
-585	0.039800752100918\\
-575	0.0393917016970199\\
-565	0.0389992439407082\\
-555	0.0386236176138329\\
-545	0.0382650918369332\\
-535	0.0379239689217413\\
-525	0.0376005875498796\\
-515	0.0372953263284292\\
-505	0.0370086077675228\\
-495	0.0367409027432276\\
-485	0.0364927355163424\\
-475	0.0362646893907113\\
-465	0.0360574130954644\\
-455	0.0358716280235013\\
-445	0.0357081364383676\\
-435	0.0355678308218397\\
-425	0.0354517045384126\\
-415	0.0353608640476736\\
-405	0.0352965429219372\\
-395	0.0352601179987089\\
-385	0.0352531280451987\\
-375	0.0352772954109227\\
-365	0.0353345512357874\\
-355	0.0354270649130319\\
-345	0.0355572786749224\\
-335	0.0357279483590301\\
-325	0.0359421916969482\\
-315	0.036203545779721\\
-305	0.0365160358237847\\
-295	0.0368842578924878\\
-285	0.0373134790150704\\
-275	0.0378097591221232\\
-265	0.0383801005555159\\
-255	0.0390326327160533\\
-245	0.039776841894634\\
-235	0.0406238597249031\\
-225	0.0415868285041207\\
-215	0.0426813684005705\\
-205	0.0439261813348589\\
-195	0.0453438405872623\\
-185	0.0469618364227742\\
-175	0.0488139801104963\\
-165	0.050942318418001\\
-155	0.053399789099644\\
-145	0.0562539751012084\\
-135	0.0595925272303801\\
-125	0.0635311895949808\\
-115	0.0682260121894638\\
-105	0.07389254200751\\
-95	0.0808371348751915\\
-85	0.089510369740318\\
-75	0.100603194476147\\
-65	0.115231821767311\\
-55	0.13532432994527\\
-45	0.164522731770779\\
-35	0.210631447812687\\
-25	0.293942116426792\\
-15	0.488857646371918\\
-5	1.46500490333875\\
5	1.46500485539619\\
15	0.488857284044056\\
25	0.293941126313871\\
35	0.210629518470068\\
45	0.164519554647448\\
55	0.135319600276772\\
65	0.115225239410322\\
75	0.100594464672746\\
85	0.0894992038033959\\
95	0.0808232507868198\\
105	0.0738756649261887\\
115	0.0682058748625647\\
125	0.0635075326765168\\
135	0.0595650995048284\\
145	0.0562225336169584\\
155	0.053364099216514\\
165	0.0509021537748936\\
175	0.0487691225198246\\
185	0.0469120756997836\\
195	0.045288974321777\\
205	0.0438660146138168\\
215	0.0426157134897407\\
225	0.0415155044965327\\
235	0.0405466921639383\\
245	0.0396936623786124\\
255	0.0389432784907985\\
265	0.0382844141009451\\
275	0.037707587737772\\
285	0.0372046744094794\\
295	0.036768675779537\\
305	0.0363935355302858\\
315	0.0360739898661152\\
325	0.0358054455931339\\
335	0.0355838800175389\\
345	0.0354057582422083\\
355	0.0352679644196467\\
365	0.0351677443050078\\
375	0.0351026569885396\\
385	0.035070534146492\\
395	0.0350694454759542\\
405	0.0350976692495104\\
415	0.035153667125052\\
425	0.0352360625102471\\
435	0.0353436219140919\\
445	0.0354752388105227\\
455	0.0356299196342433\\
465	0.0358067715824604\\
475	0.0360049919631303\\
485	0.0362238588590265\\
495	0.0364627229319082\\
505	0.0367210001938905\\
515	0.0369981656349582\\
525	0.0372937475722752\\
535	0.0376073226403089\\
545	0.0379385113343611\\
555	0.0382869740393298\\
565	0.0386524074800001\\
575	0.0390345415485072\\
585	0.0394331364550793\\
595	0.039847980172553\\
605	0.0402788861340272\\
615	0.0407256911578625\\
625	0.0411882535737667\\
635	0.0416664515308023\\
645	0.0421601814578557\\
655	0.0426693566760423\\
665	0.0431939061296296\\
675	0.0437337732370592\\
685	0.0442889148425126\\
695	0.0448593002573556\\
705	0.0454449103884947\\
715	0.0460457369376705\\
725	0.0466617816718543\\
735	0.0472930557494002\\
745	0.0479395791073528\\
755	0.0486013798944393\\
765	0.0492784939521819\\
775	0.0499709643342696\\
785	0.0506788408674745\\
795	0.0514021797418909\\
805	0.0521410431398379\\
815	0.0528954988812315\\
825	0.053665620111101\\
835	0.054451484994576\\
845	0.0552531764447279\\
855	0.0560707818681813\\
865	0.0569043929265081\\
875	0.0577541053147065\\
885	0.0586200185596962\\
895	0.059502235826791\\
905	0.0604008637459293\\
915	0.0613160122430253\\
925	0.0622477943901102\\
935	0.0631963262588341\\
945	0.0641617267873937\\
955	0.0651441176591405\\
965	0.0661436231787414\\
975	0.0671603701730113\\
985	0.0681944878789463\\
995	0.0692461078553514\\
};
\addlegendentry{\SI{35}{dBi}}

\end{axis}
\end{tikzpicture}%

==> figures/PNTaccuracyOverTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.729cm,
height=5.349cm,
at={(0.7in,3.481in)},
scale only axis,
xmin=-1000,
xmax=1000,
xlabel style={font=\footnotesize},
xlabel={distance to ground track in \si{\kilo\meter}},
ymin=0,
ymax=5,
ylabel near ticks,
ylabel style={font=\footnotesize},
ylabel={$\sqrt{\text{CRB}_{x_l,x_b}} \text{ in \si{\kilo\meter}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\footnotesize},
xticklabel style = {font=\small, yshift=-0.5ex},
yticklabel style = {font=\small}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-995	5.77432575466906\\
-985	5.65512531006358\\
-975	5.53802565922179\\
-965	5.42300588594497\\
-955	5.31004519315621\\
-945	5.19912290565046\\
-935	5.09021847080171\\
-925	4.9833114647748\\
-915	4.87838159240504\\
-905	4.77540869346397\\
-895	4.67437274474321\\
-885	4.57525386552168\\
-875	4.47803232072876\\
-865	4.3826885267287\\
-855	4.2892030557825\\
-845	4.19755664231906\\
-835	4.10773018887519\\
-825	4.01970477183798\\
-815	3.93346164930249\\
-805	3.8489822687665\\
-795	3.76624827491416\\
-785	3.68524151832642\\
-775	3.6059440666894\\
-765	3.52833821339846\\
-755	3.45240648989391\\
-745	3.3781316784098\\
-735	3.3054968245573\\
-725	3.23448525236379\\
-715	3.16508058069135\\
-705	3.09726673923899\\
-695	3.03102798905143\\
-685	2.96634894201653\\
-675	2.90321458392485\\
-665	2.84161029901514\\
-655	2.78152189700779\\
-645	2.72293564283303\\
-635	2.66583828918305\\
-625	2.61021711235316\\
-615	2.55605995121007\\
-605	2.50335525151208\\
-595	2.45209211291855\\
-585	2.40226034297402\\
-575	2.35385051523821\\
-565	2.30685403476949\\
-555	2.26126321062879\\
-545	2.21707133652305\\
-535	2.17427278086557\\
-525	2.1328630872362\\
-515	2.09283908705158\\
-505	2.05419902613362\\
-495	2.01694270630923\\
-485	1.98107164584019\\
-475	1.94658925990551\\
-465	1.91350106537141\\
-455	1.88181491269567\\
-445	1.85154125015385\\
-435	1.8226934248911\\
-425	1.79528802744112\\
-415	1.76934528677544\\
-405	1.74488952483632\\
-395	1.72194968117733\\
-385	1.70055992023677\\
-375	1.68076033710809\\
-365	1.66259778059651\\
-355	1.64612681621953\\
-345	1.63141085892587\\
-335	1.61852350889561\\
-325	1.60755013644238\\
-315	1.59858976926766\\
-305	1.59175735285408\\
-295	1.58718647131046\\
-285	1.5850326420708\\
-275	1.58547732997286\\
-265	1.58873287004773\\
-255	1.5950485480625\\
-245	1.60471816880839\\
-235	1.61808955383499\\
-225	1.63557656808578\\
-215	1.65767449696109\\
-205	1.68497991637174\\
-195	1.71821666575391\\
-185	1.75827023228311\\
-175	1.8062339062756\\
-165	1.86347170065909\\
-155	1.93170560141235\\
-145	2.01313889205412\\
-135	2.11063425652323\\
-125	2.22797733210044\\
-115	2.37027772896233\\
-105	2.54459915724414\\
-95	2.7609874878167\\
-85	3.03422445973404\\
-75	3.38698431771453\\
-65	3.85590424982654\\
-55	4.50427711853424\\
-45	5.45166786322442\\
-35	6.95430099101629\\
-25	9.67837821010022\\
-15	16.0666670879673\\
-5	48.1041550847231\\
5	48.1041467758634\\
15	16.0666155126527\\
25	9.67824035381006\\
35	6.95403433576842\\
45	5.45123061773358\\
55	4.50362842786782\\
65	3.85500437948305\\
75	3.38579480834473\\
85	3.03270825035811\\
95	2.75910900650596\\
105	2.54232437984845\\
115	2.36757420739354\\
125	2.2248141947114\\
135	2.10698218370789\\
145	2.00897007066179\\
155	1.9269936617006\\
165	1.85819163956405\\
175	1.80036200044944\\
185	1.75178394435372\\
195	1.7110945465163\\
205	1.67720150555008\\
215	1.64922022459093\\
225	1.62642765824084\\
235	1.60822793189265\\
245	1.59412637341658\\
255	1.58370964832559\\
265	1.57663038840943\\
275	1.57259517106064\\
285	1.57135502747384\\
295	1.57269788024125\\
305	1.57644246856025\\
315	1.58243343080615\\
325	1.59053729567894\\
335	1.60063919225945\\
345	1.61264013360153\\
355	1.62645476058073\\
365	1.64200945804175\\
375	1.65924077381969\\
385	1.67809408535728\\
395	1.69852247044639\\
405	1.72048574615083\\
415	1.7439496482236\\
425	1.76888512731701\\
435	1.79526774326436\\
445	1.8230771421434\\
455	1.85229660307646\\
465	1.88291264418313\\
475	1.91491467940887\\
485	1.94829471798891\\
495	1.98304710136952\\
505	2.01916827162819\\
515	2.05665656755143\\
525	2.09551204437208\\
535	2.13573631421434\\
545	2.17733240409027\\
555	2.22030463036948\\
565	2.26465848592642\\
575	2.31040053999669\\
585	2.3575383482402\\
595	2.40608037210138\\
605	2.45603590667222\\
615	2.50741501525709\\
625	2.56022847048337\\
635	2.61448770203394\\
645	2.67020474744584\\
655	2.72739220993362\\
665	2.78606321792444\\
675	2.84623138966006\\
685	2.90791080073816\\
695	2.97111595412543\\
705	3.03586175332593\\
715	3.10216347737208\\
725	3.17003675852653\\
735	3.2394975609543\\
745	3.31056216297475\\
755	3.38324713799457\\
765	3.45756933999597\\
775	3.5335458880975\\
785	3.61119415286282\\
795	3.69053174466507\\
805	3.77157650171687\\
815	3.85434647875817\\
825	3.93885993902832\\
835	4.02513534386369\\
845	4.11319134452269\\
855	4.20304677508631\\
865	4.29472064510544\\
875	4.38823213236991\\
885	4.48360057749136\\
895	4.58084547850622\\
905	4.67998648471652\\
915	4.78104339283847\\
925	4.88403614129548\\
935	4.98898480748585\\
945	5.09590960249347\\
955	5.20483086924732\\
965	5.31576907648218\\
975	5.42874481910535\\
985	5.5437788120419\\
995	5.66089188984833\\
};
\addlegendentry{\SI{2}{\minute}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-995	2.54933609639036\\
-985	2.50358305446159\\
-975	2.45861111297459\\
-965	2.41441328804373\\
-955	2.37098266356121\\
-945	2.32831239422553\\
-935	2.28639570708255\\
-925	2.24522590504447\\
-915	2.20479636889824\\
-905	2.16510056098154\\
-895	2.12613202809291\\
-885	2.08788440484308\\
-875	2.05035141786007\\
-865	2.01352688926167\\
-855	1.97740474140246\\
-845	1.94197900116061\\
-835	1.90724380534291\\
-825	1.87319340567063\\
-815	1.83982217482589\\
-805	1.80712461264372\\
-795	1.7750953528785\\
-785	1.74372917041334\\
-775	1.71302098938342\\
-765	1.68296589141166\\
-755	1.65355912506103\\
-745	1.62479611583192\\
-735	1.59667247692116\\
-725	1.56918402110807\\
-715	1.54232677359168\\
-705	1.51609698586991\\
-695	1.49049115099644\\
-685	1.46550602011796\\
-675	1.44113862056429\\
-665	1.4173862755731\\
-655	1.39424662599097\\
-645	1.3717176538636\\
-635	1.34979770842148\\
-625	1.3284855346729\\
-615	1.30778030469158\\
-605	1.28768165218251\\
-595	1.26818971058306\\
-585	1.24930515518477\\
-575	1.2310292495738\\
-565	1.21336389736781\\
-555	1.19631169935347\\
-545	1.17987601717136\\
-535	1.16406104422517\\
-525	1.14887188475479\\
-515	1.13431464230424\\
-505	1.12039651884838\\
-495	1.10712592588616\\
-485	1.09451260966717\\
-475	1.08256779225164\\
-465	1.07130433087112\\
-455	1.06073689858918\\
-445	1.05088218942434\\
-435	1.04175915192743\\
-425	1.03338925593013\\
-415	1.02579679801488\\
-405	1.01900925242197\\
-395	1.01305767542985\\
-385	1.0079771729099\\
-375	1.00380744279499\\
-365	1.00059340693088\\
-355	0.998385949635065\\
-345	0.997242785034586\\
-335	0.997229479403799\\
-325	0.998420662505105\\
-315	1.00090146920498\\
-305	1.00476926478536\\
-295	1.01013572051536\\
-285	1.01712932583477\\
-275	1.02589844801043\\
-265	1.03661508362142\\
-255	1.04947949167293\\
-245	1.06472596013793\\
-235	1.08263004304226\\
-225	1.10351772559686\\
-215	1.12777714475094\\
-205	1.15587373756173\\
-195	1.18837004736151\\
-185	1.225951950472\\
-175	1.26946387064809\\
-165	1.31995679492697\\
-155	1.37875487169639\\
-145	1.44754956148402\\
-135	1.52853562809675\\
-125	1.6246124002724\\
-115	1.73969003508506\\
-105	1.87917078462144\\
-95	2.05073421770154\\
-85	2.2656767142708\\
-75	2.54132255493405\\
-65	2.90566063564073\\
-55	3.40703942563406\\
-45	4.13678854432893\\
-35	5.29062021991647\\
-25	7.37739427025833\\
-15	12.2629431181169\\
-5	36.7397971236462\\
5	36.7397945944878\\
15	12.2629266175354\\
25	7.3773498756345\\
35	5.29053410531123\\
45	4.13664702653388\\
55	3.40682900758127\\
65	2.90536804643432\\
75	2.54093478587\\
85	2.26518105038663\\
95	2.05011826448072\\
105	1.87842248968022\\
115	1.73879770474781\\
125	1.62356471114043\\
135	1.5273216337528\\
145	1.44615869463936\\
155	1.37717694212993\\
165	1.31818198362563\\
175	1.26748272059824\\
185	1.22375535460017\\
195	1.18594923406999\\
205	1.15322025432339\\
215	1.12488284025375\\
225	1.10037473079709\\
235	1.07923075153582\\
245	1.06106300818257\\
255	1.04554573814921\\
265	1.03240359021083\\
275	1.02140245975963\\
285	1.01234225234599\\
295	1.00505111781874\\
305	0.999380818077534\\
315	0.995202976497119\\
325	0.992406019196622\\
335	0.99089266388996\\
345	0.990577845271648\\
355	0.99138699074953\\
365	0.993254579731389\\
375	0.996122933325644\\
385	0.999941192814948\\
395	1.00466445328817\\
405	1.01025302583156\\
415	1.01667180650016\\
425	1.02388973455435\\
435	1.03187932560058\\
445	1.04061626782263\\
455	1.0500790717013\\
465	1.06024876499988\\
475	1.0711086265907\\
485	1.08264395327635\\
495	1.09484185508142\\
505	1.10769107496745\\
515	1.12118182983888\\
525	1.13530566967205\\
535	1.15005535274364\\
545	1.16542473457797\\
555	1.18140866919978\\
565	1.19800292074145\\
575	1.21520408464251\\
585	1.23300951677764\\
595	1.25141727004296\\
605	1.27042603713706\\
615	1.29003509917988\\
625	1.31024427908211\\
635	1.33105389978902\\
645	1.35246474594004\\
655	1.37447802964976\\
665	1.39709535900598\\
675	1.42031870967041\\
685	1.44415039897758\\
695	1.46859306209723\\
705	1.49364963069137\\
715	1.51932331294907\\
725	1.54561757567694\\
735	1.57253612758082\\
745	1.60008290425336\\
755	1.62826205401885\\
765	1.65707792534099\\
775	1.68653505481385\\
785	1.71663815636636\\
795	1.74739211123372\\
805	1.7788019588049\\
815	1.81087288779315\\
825	1.84361022868697\\
835	1.87701944619188\\
845	1.91110613250332\\
855	1.94587600112484\\
865	1.98133488101991\\
875	2.01748871097555\\
885	2.05434353509253\\
895	2.09190549757441\\
905	2.13018083885884\\
915	2.16917589112698\\
925	2.20889707504591\\
935	2.24935089589495\\
945	2.29054394038518\\
955	2.33248287394354\\
965	2.37517443726295\\
975	2.4186254444401\\
985	2.46284277964891\\
995	2.5078333957064\\
};
\addlegendentry{\SI{3}{\minute}}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-995	1.56751489964572\\
-985	1.54364930803851\\
-975	1.52017849159547\\
-965	1.49709949462563\\
-955	1.47440941310257\\
-945	1.45210539689428\\
-935	1.43018465184944\\
-925	1.40864444242417\\
-915	1.38748209410015\\
-905	1.36669499630367\\
-895	1.34628060532922\\
-885	1.32623644746715\\
-875	1.30656012257696\\
-865	1.28724930761153\\
-855	1.26830176069311\\
-845	1.24971532526405\\
-835	1.23148793470645\\
-825	1.21361761721976\\
-815	1.19610250113606\\
-805	1.17894082061554\\
-795	1.16213092180879\\
-785	1.14567126943237\\
-775	1.1295604540548\\
-765	1.113797199732\\
-755	1.09838037249151\\
-745	1.08330898938611\\
-735	1.0685822283295\\
-725	1.05419943887051\\
-715	1.0401601537192\\
-705	1.02646410146392\\
-695	1.01311122029676\\
-685	1.00010167299533\\
-675	0.987435863318876\\
-665	0.975114453852858\\
-655	0.963138385535497\\
-645	0.951508899109302\\
-635	0.940227558501652\\
-625	0.929296276625511\\
-615	0.918717343685649\\
-605	0.908493458269877\\
-595	0.898627761773362\\
-585	0.889123876272931\\
-575	0.879985946422191\\
-565	0.871218685927203\\
-555	0.862827429024953\\
-545	0.854818187699751\\
-535	0.847197715406365\\
-525	0.839973578080139\\
-515	0.833154233566155\\
-505	0.82674912047618\\
-495	0.82076875788666\\
-485	0.815224857455517\\
-475	0.810130449825328\\
-465	0.805500027198587\\
-455	0.801349705040889\\
-445	0.797697405417417\\
-435	0.79456306581213\\
-425	0.791968877365739\\
-415	0.789939557692493\\
-405	0.788502664025359\\
-395	0.78768895405195\\
-385	0.787532802868067\\
-375	0.788072686683262\\
-365	0.789351745953643\\
-355	0.791418443565572\\
-345	0.794327337458395\\
-335	0.798139991317582\\
-325	0.802926053314412\\
-315	0.808764539847668\\
-305	0.815745371731703\\
-295	0.823971222143383\\
-285	0.8335597532174\\
-275	0.844646340008048\\
-265	0.857387410447404\\
-255	0.871964570258322\\
-245	0.888589737238579\\
-235	0.907511585112497\\
-225	0.929023704570362\\
-215	0.953475040389325\\
-205	0.981283381763448\\
-195	1.01295300163734\\
-185	1.04909801531487\\
-175	1.0904737453731\\
-165	1.13801949026733\\
-155	1.19291784627702\\
-145	1.25667857408639\\
-135	1.33125973784686\\
-125	1.41924698844113\\
-115	1.52412638501726\\
-105	1.65071311242539\\
-95	1.80585096796124\\
-85	1.99960560313882\\
-75	2.24741236073295\\
-65	2.57420673307779\\
-55	3.02306078261773\\
-45	3.67533479357725\\
-35	4.70537463385966\\
-25	6.56648279647034\\
-15	10.9207736674362\\
-5	32.7272920650502\\
5	32.7272909940434\\
15	10.9207655732587\\
25	6.56646067796775\\
35	4.70533153355383\\
45	3.67526381863174\\
55	3.0229551247855\\
65	2.57405968734493\\
75	2.24721734239211\\
85	1.99935616310077\\
95	1.80554080612208\\
105	1.65033608899813\\
115	1.52367652974556\\
125	1.41871850769805\\
135	1.33064701963495\\
145	1.25597619101882\\
155	1.19212055663908\\
165	1.13712223729386\\
175	1.08947165489006\\
185	1.04798639192647\\
195	1.011727323627\\
205	0.979939294895441\\
215	0.952008350798501\\
225	0.927430370908294\\
235	0.905787710127583\\
245	0.886731558942749\\
255	0.869968452825202\\
265	0.855249834976995\\
275	0.842363895267602\\
285	0.831129126468584\\
295	0.821389190124641\\
305	0.813008791892102\\
315	0.805870341873541\\
325	0.799871230993962\\
335	0.794921594793064\\
345	0.790942465882912\\
355	0.787864238181792\\
365	0.785625383584715\\
375	0.784171373696469\\
385	0.78345376952241\\
395	0.783429449304388\\
405	0.784059950730183\\
415	0.785310908200493\\
425	0.787151569504729\\
435	0.789554379226353\\
445	0.792494618266081\\
455	0.795950090997419\\
465	0.7999008527651\\
475	0.804328971931558\\
485	0.809218321318062\\
495	0.814554395114971\\
505	0.820324147398661\\
515	0.826515849774187\\
525	0.83311896514239\\
535	0.840124035782405\\
545	0.847522583796946\\
555	0.855307022397319\\
565	0.863470576605156\\
575	0.872007212379913\\
585	0.880911572968263\\
595	0.890178921816155\\
605	0.89980509113586\\
615	0.909786435551748\\
625	0.920119790238215\\
635	0.930802433121627\\
645	0.941832050488167\\
655	0.953206705985839\\
665	0.964924812274078\\
675	0.976985105356304\\
685	0.989386621158556\\
695	1.00212867411597\\
705	1.01521083770079\\
715	1.0286329265351\\
725	1.04239498009193\\
735	1.05649724764193\\
745	1.07094017456618\\
755	1.08572438968962\\
765	1.10085069368942\\
775	1.11632004835802\\
785	1.1321335667943\\
795	1.14829250424978\\
805	1.16479824983854\\
815	1.18165231861501\\
825	1.19885634459335\\
835	1.2164120739336\\
845	1.23432135886185\\
855	1.25258615198735\\
865	1.27120850097222\\
875	1.29019054358278\\
885	1.3095345031881\\
895	1.32924268443667\\
905	1.34931746937453\\
915	1.36976131367778\\
925	1.39057674330478\\
935	1.41176635122349\\
945	1.43333279443874\\
955	1.45527879128041\\
965	1.47760711863689\\
975	1.50032060973982\\
985	1.52342215166275\\
995	1.54691468334699\\
};
\addlegendentry{\SI{4}{\minute}}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-995	1.15056979534595\\
-985	1.1358311126179\\
-975	1.12132959288859\\
-965	1.10706388982434\\
-955	1.09303270145563\\
-945	1.07923477222484\\
-935	1.06566889518266\\
-925	1.05233391427346\\
-915	1.03922872688301\\
-905	1.02635228648216\\
-895	1.01370360551606\\
-885	1.00128175839828\\
-875	0.989085884916847\\
-865	0.977115193626259\\
-855	0.96536896575486\\
-845	0.953846559189803\\
-835	0.94254741288917\\
-825	0.931471051571235\\
-815	0.920617090812825\\
-805	0.909985242474433\\
-795	0.899575320604888\\
-785	0.889387247777928\\
-775	0.879421061996678\\
-765	0.869676924069641\\
-755	0.860155125653851\\
-745	0.850856097977771\\
-735	0.841780421186865\\
-725	0.832928834697287\\
-715	0.824302248156215\\
-705	0.815901753626341\\
-695	0.807728638670529\\
-685	0.799784400694444\\
-675	0.792070762534858\\
-665	0.784589689542789\\
-655	0.7773434081827\\
-645	0.770334426491041\\
-635	0.763565556384081\\
-625	0.75703993821696\\
-615	0.750761067773212\\
-605	0.744732825876172\\
-595	0.738959511154602\\
-585	0.733445876084366\\
-575	0.72819716687545\\
-565	0.723219167647895\\
-555	0.718518249382933\\
-545	0.714101424314212\\
-535	0.709976406461039\\
-525	0.706151679084555\\
-515	0.702636570094426\\
-505	0.699441336388874\\
-495	0.696577258458031\\
-485	0.694056746744792\\
-475	0.691893461476532\\
-465	0.690102447863334\\
-455	0.688700289324577\\
-445	0.687705281201786\\
-435	0.687137628561486\\
-425	0.687019671802752\\
-415	0.687376144962003\\
-405	0.688234472143856\\
-395	0.689625109018441\\
-385	0.691581937367156\\
-375	0.694142722743842\\
-365	0.697349647172062\\
-355	0.701249931748319\\
-345	0.705896567341858\\
-335	0.711349175892116\\
-325	0.717675030491871\\
-315	0.724950269326716\\
-305	0.733261348228766\\
-295	0.742706788000114\\
-285	0.753399289178584\\
-275	0.76546830762012\\
-265	0.779063212497412\\
-255	0.794357186574055\\
-245	0.811552080875287\\
-235	0.830884507755719\\
-225	0.852633557790968\\
-215	0.877130669058706\\
-205	0.904772383758247\\
-195	0.936037028445809\\
-185	0.97150680294581\\
-175	1.01189744074738\\
-165	1.05809865381727\\
-155	1.11123023187636\\
-145	1.1727213535551\\
-135	1.24442514585279\\
-125	1.32878823071428\\
-115	1.42910873025899\\
-105	1.54994170224196\\
-95	1.69776064108562\\
-85	1.88208592073528\\
-75	2.11751599392607\\
-65	2.42763354721941\\
-55	2.85317292214648\\
-45	3.47107743515325\\
-35	4.44622640671373\\
-25	6.20730706611253\\
-15	10.3261741313575\\
-5	30.9495243790412\\
5	30.9495238398267\\
15	10.3261691460388\\
25	6.20729320301853\\
35	4.44619926282522\\
45	3.47103264989712\\
55	2.85310619056911\\
65	2.4275406323637\\
75	2.11739273824337\\
85	1.88192825641191\\
95	1.6975645991637\\
105	1.54970342047123\\
115	1.42882445961878\\
125	1.32845434059717\\
135	1.24403812790844\\
145	1.17227782423325\\
155	1.11072693371821\\
165	1.05753245557145\\
175	1.01126533639242\\
185	0.970805909723375\\
195	0.935264584007822\\
205	0.903925742537691\\
215	0.876207297980083\\
225	0.851631031426705\\
235	0.829800503039777\\
245	0.810384371474977\\
255	0.79310363701496\\
265	0.777721772129167\\
275	0.764037004506318\\
285	0.751876223976688\\
295	0.741090127890815\\
305	0.731549320962092\\
315	0.72314115741056\\
325	0.715767165572339\\
335	0.709340933352387\\
345	0.703786361144996\\
355	0.699036209531937\\
365	0.695030885612125\\
375	0.691717423203545\\
385	0.689048621807684\\
395	0.686982316204176\\
405	0.685480754110694\\
415	0.68451006375177\\
425	0.684039796463604\\
435	0.68404253238922\\
445	0.684493539233163\\
455	0.685370476037623\\
465	0.686653135109654\\
475	0.688323216608025\\
485	0.690364130930132\\
495	0.692760825181431\\
505	0.695499630103077\\
515	0.698568125048476\\
525	0.701955018258583\\
535	0.705650040666817\\
545	0.709643851397885\\
555	0.713927953537493\\
565	0.718494618823672\\
575	0.723336820301847\\
585	0.728448171842197\\
595	0.733822873855172\\
605	0.739455664385422\\
615	0.745341775004714\\
625	0.75147689098815\\
635	0.757857115309471\\
645	0.764478935917457\\
655	0.77133919618466\\
665	0.778435067916803\\
675	0.785764026859197\\
685	0.793323830397567\\
695	0.801112497110216\\
705	0.809128288220513\\
715	0.817369690505\\
725	0.825835400728311\\
735	0.834524311315106\\
745	0.843435497253826\\
755	0.852568203973332\\
765	0.861921836319117\\
775	0.871495948263832\\
785	0.881290233520892\\
795	0.891304516847788\\
805	0.901538746033284\\
815	0.911992984422788\\
825	0.922667404141047\\
835	0.933562279658143\\
845	0.944677981923368\\
855	0.956014972934821\\
865	0.967573800629577\\
875	0.979355094183029\\
885	0.991359559647757\\
895	1.00358797585049\\
905	1.01604119063284\\
915	1.02872011729676\\
925	1.04162573132504\\
935	1.05475906729845\\
945	1.06812121603743\\
955	1.08171332194395\\
965	1.09553658045668\\
975	1.10959223574424\\
985	1.12388157852306\\
995	1.13840594396799\\
};
\addlegendentry{\SI{5}{\minute}}

\end{axis}
\end{tikzpicture}%

==> figures/acfBurst134.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!11!black}},
xlabel={$t/\si{\micro\second}$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!11!black}},
ylabel={$r_{s^{134},c_1^{134}}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.00088888888889	0\\
-1.74222222222222	0.000375306253076246\\
-1.71733333333333	0.00838839707196115\\
-1.71377777777778	0.0104403293020887\\
-1.71022222222222	0.00998863753670065\\
-1.70311111111111	0.0142910192564258\\
-1.69777777777778	0.0150635522458131\\
-1.69422222222222	0.0149385248191507\\
-1.69244444444444	0.0154400015832756\\
-1.69066666666667	0.0152758454499775\\
-1.68533333333333	0.0174491302020527\\
-1.68177777777778	0.0180393087688664\\
-1.68	0.0183694140612474\\
-1.67822222222222	0.0179377146826276\\
-1.67466666666667	0.0158450054475381\\
-1.67288888888889	0.018571433601192\\
-1.67111111111111	0.0198824790966334\\
-1.66755555555556	0.0122513712729528\\
-1.664	0.0110151228307238\\
-1.66222222222222	0.0112878188230923\\
-1.66044444444444	0.0121745419960142\\
-1.65688888888889	0.012435264093174\\
-1.65511111111111	0.0138000183150773\\
-1.65333333333333	0.0165556632975274\\
-1.65155555555556	0.0179184677569566\\
-1.64444444444445	0.0171375126073698\\
-1.64088888888889	0.0137955078002463\\
-1.63911111111111	0.0119942971211273\\
-1.63555555555556	0.00737273955046902\\
-1.632	0.00237925705438613\\
-1.63022222222222	0.00311499350095801\\
-1.62844444444444	0.00529117466494711\\
-1.62488888888889	0.00835619230317874\\
-1.62311111111111	0.00872491649617402\\
-1.62133333333333	0.0083159113832707\\
-1.61955555555556	0.00568303311447593\\
-1.61777777777778	0.00486794533917134\\
-1.616	0.0017721864142608\\
-1.61244444444445	0.00559497600015746\\
-1.60888888888889	0.0131940028120567\\
-1.60711111111111	0.0160369457581702\\
-1.60355555555556	0.0181733771148025\\
-1.60177777777778	0.0192080430728794\\
-1.6	0.0185997401329061\\
-1.59466666666667	0.0146198821393924\\
-1.59288888888889	0.0127857315740236\\
-1.59111111111111	0.0136280280744501\\
-1.58755555555556	0.0188640154017037\\
-1.58577777777778	0.0220126409453343\\
-1.58222222222222	0.0262032759540531\\
-1.58044444444445	0.0259696628212822\\
-1.57688888888889	0.0232340653614465\\
-1.57333333333333	0.0158542330178228\\
-1.56977777777778	0.00713645379649464\\
-1.56622222222222	0.00810948720292615\\
-1.56266666666667	0.0175326027028966\\
-1.56088888888889	0.0192105772597024\\
-1.55911111111111	0.020121223696794\\
-1.55733333333333	0.0197822125955263\\
-1.55555555555556	0.0187836991518502\\
-1.55377777777778	0.0165560537375953\\
-1.552	0.0159132601539334\\
-1.55022222222222	0.0158328934854524\\
-1.54844444444445	0.0171260462332015\\
-1.54488888888889	0.0238860683135158\\
-1.54133333333333	0.0301826746439815\\
-1.53955555555556	0.033295962840036\\
-1.53777777777778	0.0352434396148489\\
-1.536	0.0353118777937702\\
-1.53422222222222	0.0349015085155919\\
-1.53244444444444	0.0332308065827362\\
-1.52888888888889	0.0289283509912757\\
-1.52533333333333	0.0275483868558801\\
-1.52355555555556	0.0288690094463995\\
-1.51822222222222	0.0394479076097589\\
-1.51644444444445	0.0421714238629818\\
-1.51466666666667	0.0440924825671942\\
-1.51111111111111	0.0531602325901943\\
-1.50933333333333	0.0468892482948746\\
-1.50755555555556	0.0389421623979089\\
-1.50577777777778	0.0353906527231906\\
-1.504	0.0330358889643207\\
-1.50044444444444	0.0313541732983786\\
-1.49866666666667	0.032097247696008\\
-1.49688888888889	0.0341766275515205\\
-1.49333333333333	0.036973049498993\\
-1.49155555555556	0.0360405246966984\\
-1.48622222222222	0.0302801650109146\\
-1.48266666666667	0.0249468776676025\\
-1.47911111111111	0.0210886762658973\\
-1.47733333333333	0.0208131475523885\\
-1.47555555555556	0.0214222573146472\\
-1.47022222222222	0.0174513652416834\\
-1.46844444444444	0.0145630936329297\\
-1.46311111111111	0.00252475279655329\\
-1.46133333333333	0.00604680958829107\\
-1.45777777777778	0.0165364498225138\\
-1.45422222222222	0.0210382028186196\\
-1.45244444444445	0.0231065241732225\\
-1.45066666666667	0.0243229018137647\\
-1.44888888888889	0.0263112567043997\\
-1.44355555555556	0.0360073643003425\\
-1.44177777777778	0.0401702535520805\\
-1.43822222222222	0.0438118883408052\\
-1.43644444444444	0.0449938606296527\\
-1.43466666666667	0.0447536001827125\\
-1.43288888888889	0.0418159624152636\\
-1.42577777777778	0.022631702256696\\
-1.424	0.0202504428704202\\
-1.42222222222222	0.0201015161621392\\
-1.42044444444445	0.0204262724652153\\
-1.41866666666667	0.0224646057178859\\
-1.41688888888889	0.025481662061992\\
-1.41511111111111	0.0263584025249664\\
-1.41333333333333	0.0256897658918867\\
-1.41155555555556	0.0240649697036162\\
-1.40444444444444	0.0116528225983572\\
-1.40266666666667	0.00479650959440647\\
-1.40088888888889	0.0070075571362942\\
-1.39911111111111	0.0112059990862647\\
-1.39733333333333	0.0140392731697929\\
-1.39555555555556	0.0144937874262894\\
-1.39377777777778	0.0137100657203213\\
-1.392	0.0105135326031274\\
-1.39022222222222	0.00399243081043821\\
-1.38844444444445	0.00446041676711317\\
-1.38666666666667	0.011452047182253\\
-1.38311111111111	0.0310602279427634\\
-1.37955555555556	0.04865135075325\\
-1.37777777777778	0.054906150607934\\
-1.376	0.056992236070478\\
-1.37244444444444	0.0501396641456786\\
-1.36888888888889	0.0326968933523091\\
-1.36711111111111	0.0247387541720769\\
-1.36533333333333	0.0265318332808668\\
-1.36355555555556	0.0402750864999675\\
-1.35644444444445	0.113734991162779\\
-1.35466666666667	0.126517823631012\\
-1.35111111111111	0.169214751050699\\
-1.34577777777778	0.118572354209999\\
-1.34222222222222	0.0861509694859102\\
-1.33688888888889	0.032424891263986\\
-1.33511111111111	0.0250474798920237\\
-1.33333333333333	0.0322325389501295\\
-1.33155555555556	0.0430023159423314\\
-1.32977777777778	0.0502081584306744\\
-1.328	0.0556462372481761\\
-1.32622222222222	0.0591446757988976\\
-1.32444444444445	0.0576863838728592\\
-1.32266666666667	0.0544644223360287\\
-1.32088888888889	0.048322589745279\\
-1.31377777777778	0.00961710620201472\\
-1.312	0.00808155213278994\\
-1.30666666666667	0.0215139327042451\\
-1.30488888888889	0.0246829890799596\\
-1.30311111111111	0.0263919982601486\\
-1.30133333333333	0.0256005064050662\\
-1.29955555555556	0.0180935724286009\\
-1.29777777777778	0.0143380619034659\\
-1.29422222222222	0.0144537141269083\\
-1.29066666666667	0.00764965547912411\\
-1.28888888888889	0.00782200842996872\\
-1.28711111111111	0.008962999123451\\
-1.28533333333333	0.00944476469468825\\
-1.28355555555556	0.00906461588988705\\
-1.27822222222222	0.0117071767208046\\
-1.27288888888889	0.0151577270688996\\
-1.26755555555556	0.021152364803573\\
-1.264	0.0285007703155173\\
-1.25688888888889	0.043201927713401\\
-1.25333333333333	0.0487274864914866\\
-1.25155555555556	0.0491642831143722\\
-1.248	0.0457920369074394\\
-1.24622222222222	0.0466440214593646\\
-1.24444444444444	0.0436770943639893\\
-1.24266666666667	0.0320358562659528\\
-1.24088888888889	0.0232563350057688\\
-1.23911111111111	0.0175857517166627\\
-1.23733333333333	0.0143394348940831\\
-1.23555555555556	0.0147709331629073\\
-1.23377777777778	0.0144595629528652\\
-1.232	0.0168666524675807\\
-1.23022222222222	0.0176368583853836\\
-1.22844444444445	0.0149837712639354\\
-1.22666666666667	0.0145141749495892\\
-1.22488888888889	0.0136068268358862\\
-1.22133333333333	0.0224057738039001\\
-1.216	0.0365253626632587\\
-1.21422222222222	0.0380960713300169\\
-1.21244444444444	0.0390382283105133\\
-1.21066666666667	0.036925366084656\\
-1.20711111111111	0.0265657766559002\\
-1.20355555555556	0.00854579833890057\\
-1.20177777777778	0.00294645392367343\\
-1.19822222222222	0.0198215950224672\\
-1.19644444444445	0.0252931081930079\\
-1.19466666666667	0.0272286320431299\\
-1.19111111111111	0.0342762817375188\\
-1.18933333333333	0.0298266975502877\\
-1.18577777777778	0.0144087053184272\\
-1.18222222222222	0.00245674375781135\\
-1.18044444444444	0.0043259657407404\\
-1.17866666666667	0.0100840253063659\\
-1.17333333333333	0.021764815131565\\
-1.16977777777778	0.0230130690777308\\
-1.16444444444445	0.0326510568560714\\
-1.16266666666667	0.0342786685674774\\
-1.16088888888889	0.0338262762807986\\
-1.15733333333333	0.0343086111765558\\
-1.152	0.0251367656856019\\
-1.15022222222222	0.0186876335765298\\
-1.14666666666667	0.0140913001643241\\
-1.14488888888889	0.0141056881907353\\
-1.14133333333333	0.0175671316551593\\
-1.13777777777778	0.00291021453054441\\
-1.136	0.00718966947061972\\
-1.13422222222222	0.0167273146512699\\
-1.12888888888889	0.00899295240210662\\
-1.12711111111111	0.00620644142096793\\
-1.12355555555555	0.00217461016130471\\
-1.12	0.0054071196789387\\
-1.11822222222222	0.00854282318740118\\
-1.11644444444444	0.0104894918095617\\
-1.11288888888889	0.0179626138233537\\
-1.11111111111111	0.0184176090860753\\
-1.10933333333333	0.020618641017851\\
-1.10755555555556	0.0205004430820814\\
-1.104	0.0151089778313924\\
-1.10222222222222	0.012241128286103\\
-1.10044444444445	0.00683898472075839\\
-1.09866666666667	0.00470751828304472\\
-1.09511111111111	0.0121284341750183\\
-1.09333333333333	0.0170809770447775\\
-1.09155555555555	0.0197193049457773\\
-1.08977777777778	0.0213265590129801\\
-1.088	0.0201473524833062\\
-1.08444444444444	0.00705520846885577\\
-1.08088888888889	0.00898794117674484\\
-1.07911111111111	0.00589919591351062\\
-1.07733333333333	0.00723034352467522\\
-1.07377777777778	0.0182601155329678\\
-1.072	0.0207664776988032\\
-1.06844444444445	0.0224227366432466\\
-1.06666666666667	0.0213689043659002\\
-1.06488888888889	0.0195342809140691\\
-1.06311111111111	0.0165268615545635\\
-1.06133333333333	0.0147038839811842\\
-1.05955555555555	0.0140908441613377\\
-1.05777777777778	0.0160845178576423\\
-1.056	0.0204899196358141\\
-1.05066666666667	0.0291125585530025\\
-1.04888888888889	0.0285165092932154\\
-1.04711111111111	0.0286795318504218\\
-1.04533333333333	0.0281425693384527\\
-1.04355555555556	0.0249729869281161\\
-1.03822222222222	0.011852951877966\\
-1.03644444444445	0.0098378250513278\\
-1.03466666666667	0.0106429954636553\\
-1.03288888888889	0.00494537733359834\\
-1.03111111111111	0.0111964490445366\\
-1.02933333333333	0.00176472581204479\\
-1.02755555555555	0.00621105892924234\\
-1.024	0.00203091838506708\\
-1.02222222222222	0.00315662388758042\\
-1.01866666666667	0.00969886767434858\\
-1.01688888888889	0.0110031846726422\\
-1.01511111111111	0.0114037778466169\\
-1.00977777777778	0.00241322976458491\\
-1.00622222222222	0.00591855097663796\\
-1.00444444444445	0.011102496670226\\
-1.00266666666667	0.0190817046198504\\
-1.00088888888889	0.0250751143212575\\
-0.997333333333334	0.0299983818267258\\
-0.995555555555555	0.0338509679028967\\
-0.990222222222222	0.0424977750898314\\
-0.988444444444443	0.0459974055503274\\
-0.986666666666668	0.0513934221121346\\
-0.983111111111111	0.0541807053630166\\
-0.981333333333332	0.0560493336744443\\
-0.979555555555557	0.0637139745482322\\
-0.977777777777778	0.0662547214953229\\
-0.974222222222224	0.0406509189842943\\
-0.968888888888888	0.015206977852479\\
-0.967111111111112	0.009920710055912\\
-0.965333333333334	0.0137207607805578\\
-0.963555555555555	0.0189524003228065\\
-0.958222222222222	0.02549864334906\\
-0.954666666666668	0.0239960016557283\\
-0.952888888888889	0.0215232110857286\\
-0.949333333333332	0.0114198624522217\\
-0.947555555555557	0.00816943661826386\\
-0.945777777777778	0.00693723309450078\\
-0.943999999999999	0.00799687519035075\\
-0.940444444444445	0.0144856942705651\\
-0.938666666666666	0.0195754215398516\\
-0.935111111111112	0.0350116292054388\\
-0.92977777777778	0.0474445961452972\\
-0.928000000000001	0.047325378970843\\
-0.922666666666668	0.0330011563834027\\
-0.920888888888889	0.0269325565214302\\
-0.917333333333332	0.00745041426816329\\
-0.915555555555557	0.00294326423858848\\
-0.913777777777778	0.0120569578297314\\
-0.911999999999999	0.0183430833572444\\
-0.908444444444445	0.0268358068310022\\
-0.906666666666666	0.0282615516887752\\
-0.903111111111112	0.0251582911321577\\
-0.901333333333334	0.0211315207070264\\
-0.89777777777778	0.0184594779435798\\
-0.896000000000001	0.0212932173333265\\
-0.892444444444443	0.0291566524953559\\
-0.890666666666668	0.0303662941405705\\
-0.888888888888889	0.0299167544435512\\
-0.885333333333332	0.022961638554154\\
-0.881777777777778	0.0126429218169442\\
-0.879999999999999	0.0115642057652217\\
-0.878222222222224	0.0155970615987044\\
-0.874666666666666	0.0284801372388408\\
-0.872888888888887	0.030788880060765\\
-0.867555555555555	0.0401299226104292\\
-0.864000000000001	0.0432916072589187\\
-0.860444444444443	0.0407631160816067\\
-0.858666666666668	0.0431004427611654\\
-0.856888888888889	0.0436181476303013\\
-0.85511111111111	0.0422602937378258\\
-0.853333333333332	0.0419515927098324\\
-0.851555555555557	0.0408457858407552\\
-0.849777777777778	0.0404078439202245\\
-0.846222222222224	0.0436917850810801\\
-0.844444444444445	0.0468738714837507\\
-0.839111111111112	0.0598643505638918\\
-0.837333333333333	0.0633926680423826\\
-0.835555555555555	0.0644694302737392\\
-0.83377777777778	0.0646076061694423\\
-0.828444444444443	0.0487254518355549\\
-0.826666666666668	0.0401645337365863\\
-0.824888888888889	0.0342645978129106\\
-0.82311111111111	0.0319966493991117\\
-0.821333333333332	0.0310898836820108\\
-0.819555555555556	0.0282127937941503\\
-0.817777777777778	0.0320104336853824\\
-0.815999999999999	0.0379838370110086\\
-0.812444444444445	0.0388832992502515\\
-0.810666666666666	0.0367212272935689\\
-0.808888888888887	0.0299754725430752\\
-0.803555555555555	0.0043677582644257\\
-0.801777777777779	0.00480525649482288\\
-0.800000000000001	0.0116029238327684\\
-0.794666666666668	0.0227778670051286\\
-0.792888888888889	0.0244834955593589\\
-0.79111111111111	0.0254308785440642\\
-0.789333333333332	0.0238413588600572\\
-0.787555555555556	0.0241147859305464\\
-0.785777777777778	0.0253005813335463\\
-0.780444444444445	0.0323899894126569\\
-0.778666666666666	0.0367254921975473\\
-0.775111111111112	0.0426641224034299\\
-0.773333333333333	0.0440260627948774\\
-0.771555555555555	0.0430945020282714\\
-0.769777777777779	0.0458100371922043\\
-0.768000000000001	0.051292073625067\\
-0.766222222222222	0.0542084995198913\\
-0.75911111111111	0.0742956574232814\\
-0.755555555555556	0.0778515391688863\\
-0.753777777777778	0.0816508479210363\\
-0.751999999999999	0.0834725074838154\\
-0.750222222222224	0.0835683142752153\\
-0.748444444444445	0.0851953062827491\\
-0.746666666666666	0.0854868054247682\\
-0.744888888888887	0.0802172527038927\\
-0.739555555555555	0.0545248154688025\\
-0.734222222222222	0.0205464388540371\\
-0.732444444444443	0.0201860548560262\\
-0.730666666666668	0.0247603286287195\\
-0.728888888888889	0.0315166639479791\\
-0.725333333333335	0.0395434796083336\\
-0.723555555555556	0.0411674672203119\\
-0.721777777777778	0.0372561658717174\\
-0.719999999999999	0.0309851734649769\\
-0.718222222222224	0.0226975951986397\\
-0.716444444444445	0.018660113121971\\
-0.714666666666666	0.0204479354221405\\
-0.712888888888887	0.0214811686188874\\
-0.707555555555555	0.0442874096327763\\
-0.705777777777779	0.0471443121376645\\
-0.704000000000001	0.0445014323829085\\
-0.702222222222222	0.0408240430247702\\
-0.700444444444443	0.0358443706025184\\
-0.698666666666668	0.0269684353904012\\
-0.696888888888889	0.0215916277636126\\
-0.69511111111111	0.0192241060497658\\
-0.693333333333335	0.0191861156622153\\
-0.687999999999999	0.0316718842628454\\
-0.686222222222224	0.0302914003263801\\
-0.684444444444445	0.0311451562094796\\
-0.682666666666666	0.0340603129434527\\
-0.680888888888887	0.0306797502517888\\
-0.679111111111112	0.0235475733800037\\
-0.677333333333333	0.0185102130860599\\
-0.675555555555555	0.0164856057831955\\
-0.673777777777779	0.0161129132860189\\
-0.672000000000001	0.0162575049990821\\
-0.670222222222222	0.0151903698445395\\
-0.668444444444443	0.0130729075884446\\
-0.666666666666668	0.0124972750746011\\
-0.664888888888889	0.0111719165023736\\
-0.66311111111111	0.00760477034097917\\
-0.661333333333335	0.00868706404034825\\
-0.657777777777778	0.0457873533929067\\
-0.654222222222224	0.033396919191631\\
-0.652444444444445	0.0392092806786764\\
-0.650666666666666	0.0425611038282945\\
-0.648888888888887	0.0436005915739912\\
-0.647111111111112	0.0428122179514681\\
-0.645333333333333	0.0401959540664656\\
-0.643555555555555	0.0383412465474855\\
-0.640000000000001	0.0324215137263089\\
-0.636444444444443	0.0239885803701796\\
-0.634666666666668	0.0208916398958294\\
-0.63111111111111	0.0136705420432115\\
-0.629333333333335	0.0152208727272196\\
-0.627555555555556	0.0144256303477697\\
-0.625777777777778	0.00835900024134872\\
-0.623999999999999	0.00463391232881705\\
-0.622222222222224	0.00452219121851272\\
-0.620444444444445	0.00655889785267405\\
-0.616888888888887	0.0238390965527699\\
-0.606222222222222	0.0818134175431631\\
-0.604444444444443	0.0847933282461426\\
-0.602666666666668	0.0842000484683822\\
-0.600888888888889	0.0797465081811204\\
-0.597333333333335	0.0740526091985281\\
-0.595555555555556	0.0667046851043303\\
-0.593777777777778	0.05748715349824\\
-0.590222222222224	0.0349753686840018\\
-0.586666666666666	0.0191718229394731\\
-0.584888888888887	0.0210723137251492\\
-0.581333333333333	0.0309648071338628\\
-0.576000000000001	0.0425725612432295\\
-0.572444444444443	0.0423598249677077\\
-0.56711111111111	0.0436567875182661\\
-0.565333333333335	0.0468236263344863\\
-0.563555555555556	0.0462700426140792\\
-0.559999999999999	0.0409252988347113\\
-0.556444444444445	0.0307643072028405\\
-0.554666666666666	0.029558036758349\\
-0.551111111111112	0.0452028260503674\\
-0.545777777777779	0.0736226281369738\\
-0.542222222222222	0.0853580416022943\\
-0.540444444444443	0.0877539098548112\\
-0.538666666666668	0.088370923107842\\
-0.536888888888889	0.0859551866930381\\
-0.53511111111111	0.0817341409932268\\
-0.533333333333335	0.0803652628211253\\
-0.529777777777777	0.0715007486568844\\
-0.527999999999999	0.0718705281222469\\
-0.526222222222223	0.0715172914864617\\
-0.524444444444445	0.0702406459155647\\
-0.522666666666666	0.0659893392014226\\
-0.520888888888891	0.0585907284536304\\
-0.517333333333333	0.0372845932948636\\
-0.513777777777779	0.00803948724145798\\
-0.512	0.0107891685826473\\
-0.510222222222222	0.0224733313731242\\
-0.506666666666668	0.0513628045421051\\
-0.504888888888889	0.0565124560534223\\
-0.501333333333335	0.0643715665552378\\
-0.499555555555556	0.0631766971889896\\
-0.497777777777777	0.0636955892633111\\
-0.495999999999999	0.0650077650708099\\
-0.494222222222223	0.0600761640926848\\
-0.492444444444445	0.0603868235885692\\
-0.490666666666666	0.0643111508797709\\
-0.488888888888891	0.0699090711262755\\
-0.487111111111112	0.0729393661279083\\
-0.485333333333333	0.0732899237879003\\
-0.483555555555554	0.0704495854283955\\
-0.48	0.0580946305687675\\
-0.476444444444443	0.0381215992135573\\
-0.474666666666668	0.0319786927273924\\
-0.472888888888889	0.0337989323033341\\
-0.47111111111111	0.0429942745996712\\
-0.467555555555556	0.0645797946200979\\
-0.465777777777777	0.0715240952210436\\
-0.462222222222223	0.0767134194295416\\
-0.460444444444445	0.0763531376201207\\
-0.456888888888891	0.0661489139708351\\
-0.455111111111112	0.0574029273366676\\
-0.453333333333333	0.0524839643536694\\
-0.451555555555554	0.0510375955349609\\
-0.449777777777779	0.0522586743771143\\
-0.448	0.0571327867744245\\
-0.446222222222222	0.068428334895497\\
-0.444444444444443	0.0745264322691988\\
-0.440888888888889	0.0525766521712789\\
-0.43911111111111	0.0485973867908456\\
-0.435555555555556	0.0342459527439551\\
-0.433777777777777	0.0276841351418966\\
-0.431999999999999	0.0230968706301837\\
-0.426666666666666	0.0327455917918691\\
-0.424888888888891	0.0335054217056268\\
-0.423111111111112	0.0313829084781005\\
-0.419555555555554	0.0209358573457941\\
-0.416	0.00342758971041235\\
-0.410666666666668	0.0361661469256624\\
-0.40711111111111	0.0517253476956512\\
-0.403555555555556	0.0634231890197405\\
-0.401777777777777	0.0640983399166046\\
-0.399999999999999	0.063035800751738\\
-0.398222222222223	0.0590770379836378\\
-0.394666666666666	0.0458388317117127\\
-0.392888888888891	0.0287952886670197\\
-0.389333333333333	0.012257544577011\\
-0.387555555555554	0.0119907435854039\\
-0.385777777777779	0.00587794443064027\\
-0.384	0.0030559816031932\\
-0.380444444444443	0.0112630827917215\\
-0.378666666666668	0.015468590836786\\
-0.37511111111111	0.0221040607160248\\
-0.371555555555556	0.0214840428029355\\
-0.369777777777777	0.0194138707477371\\
-0.366222222222223	0.0115451266818631\\
-0.364444444444445	0.0171590800717532\\
-0.359111111111112	0.0438710195676997\\
-0.355555555555554	0.0659197858566714\\
-0.352	0.0767976000093675\\
-0.350222222222222	0.0801328450784098\\
-0.348444444444443	0.0789034919725111\\
-0.346666666666668	0.0749390796020926\\
-0.344888888888889	0.0695316072412027\\
-0.341333333333335	0.0571217390283891\\
-0.339555555555556	0.0536877925385717\\
-0.337777777777777	0.0546497059742173\\
-0.334222222222223	0.0547437588469464\\
-0.332444444444445	0.0580039135813344\\
-0.330666666666666	0.0632696004821121\\
-0.327111111111112	0.0696063238133426\\
-0.325333333333333	0.0696167242046464\\
-0.323555555555554	0.0691472066109498\\
-0.321777777777779	0.0698413374351219\\
-0.32	0.0681175689598206\\
-0.318222222222222	0.0646847691445522\\
-0.316444444444443	0.0597648428792894\\
-0.312888888888889	0.0421208620778444\\
-0.309333333333335	0.0310136187576049\\
-0.307555555555556	0.0348545793831505\\
-0.305777777777777	0.0418485725597471\\
-0.298666666666666	0.0807167547558727\\
-0.296888888888891	0.0860710761744308\\
-0.295111111111112	0.0863160734945012\\
-0.291555555555554	0.0759526782167583\\
-0.288	0.051095043055593\\
-0.286222222222221	0.0476512409106888\\
-0.284444444444443	0.0547414416102043\\
-0.282666666666668	0.0499240314453608\\
-0.280888888888889	0.0511444244867256\\
-0.275555555555556	0.0780584363744126\\
-0.273777777777777	0.082573435755176\\
-0.271999999999998	0.0829067770073522\\
-0.270222222222223	0.078031524176307\\
-0.268444444444444	0.0691107351966274\\
-0.266666666666666	0.054311214694696\\
-0.261333333333333	0.0256221219858368\\
-0.259555555555554	0.0171569899156694\\
-0.257777777777779	0.0166753322972184\\
-0.254222222222221	0.022245501934453\\
-0.252444444444446	0.0241081417310198\\
-0.250666666666667	0.0237663460662887\\
-0.248888888888889	0.0261138968595667\\
-0.24711111111111	0.0308017195438275\\
-0.243555555555556	0.0444071600467346\\
-0.241777777777777	0.0532630965253738\\
-0.239999999999998	0.0597139800800228\\
-0.238222222222223	0.0630071833770103\\
-0.234666666666666	0.0642452511281455\\
-0.231111111111112	0.0450418672641675\\
-0.227555555555554	0.0668542776176224\\
-0.222222222222221	0.0861452019726769\\
-0.220444444444446	0.0899511849754155\\
-0.218666666666667	0.0925701504325609\\
-0.216888888888889	0.0878065052102386\\
-0.213333333333335	0.0692301863171529\\
-0.207999999999998	0.0342388245138245\\
-0.206222222222223	0.0246653906259944\\
-0.204444444444444	0.0187915379996433\\
-0.20088888888889	0.0286666295599076\\
-0.199111111111112	0.0278926302053613\\
-0.197333333333333	0.0235713900443493\\
-0.193777777777779	0.00181785209027652\\
-0.192	0.012065778349772\\
-0.188444444444446	0.0455999366473279\\
-0.184888888888889	0.0713130564677904\\
-0.18311111111111	0.0812084286669084\\
-0.181333333333335	0.0868240704411285\\
-0.179555555555556	0.0864909739091857\\
-0.177777777777777	0.0813626333459219\\
-0.175999999999998	0.0803851750509921\\
-0.174222222222223	0.0737358497047751\\
-0.170666666666666	0.0481262949213068\\
-0.16888888888889	0.0387561044468434\\
-0.167111111111112	0.0338628326209935\\
-0.165333333333333	0.0368941965175438\\
-0.163555555555554	0.0431931614947132\\
-0.161777777777779	0.0468697255801445\\
-0.16	0.0533845980197292\\
-0.158222222222221	0.0521935991236937\\
-0.156444444444446	0.0461579761619575\\
-0.152888888888889	0.0290132464821156\\
-0.149333333333335	0.00665879397246627\\
-0.147555555555556	0.0093705238765196\\
-0.143999999999998	0.0353877658739243\\
-0.140444444444444	0.0567491691526243\\
-0.135111111111112	0.0759391757431445\\
-0.133333333333333	0.0792919882149121\\
-0.129777777777779	0.0821789461966063\\
-0.128	0.081155844688972\\
-0.126222222222221	0.0815601407161886\\
-0.124444444444446	0.0896799038631286\\
-0.122666666666667	0.0824976199722656\\
-0.120888888888889	0.0689095055429512\\
-0.115555555555556	0.0535794978731836\\
-0.111999999999998	0.0475712498886161\\
-0.106666666666666	0.0319350397817999\\
-0.101333333333333	0.0223591273080643\\
-0.0995555555555541	0.0181819368687748\\
-0.0977777777777789	0.0180892975569478\\
-0.0960000000000001	0.020662129322826\\
-0.0942222222222213	0.0204037300680078\\
-0.0924444444444461	0.0193220380591868\\
-0.0906666666666673	0.0161955077982796\\
-0.0888888888888886	0.0144106773453387\\
-0.0871111111111098	0.0134178803028853\\
-0.0853333333333346	0.0111814119430349\\
-0.0817777777777771	0.00445975785819641\\
-0.0799999999999983	0.00478879042459468\\
-0.0782222222222231	0.0068192459138281\\
-0.0764444444444443	0.00986876597611186\\
-0.0746666666666655	0.0139439989256545\\
-0.0728888888888903	0.0191635012490003\\
-0.0711111111111116	0.0280939073355739\\
-0.0693333333333328	0.0327504913772216\\
-0.067555555555554	0.0349401735121617\\
-0.0640000000000001	0.0445897668516366\\
-0.0622222222222213	0.0448133106084008\\
-0.0586666666666673	0.0400319114400993\\
-0.0568888888888885	0.0343229464568964\\
-0.0515555555555558	0.00495130044274461\\
-0.0479999999999983	0.0238778409278666\\
-0.0444444444444443	0.0472543494347946\\
-0.0426666666666655	0.0569967438051115\\
-0.0408888888888903	0.0628002425799501\\
-0.0391111111111115	0.0662812470331318\\
-0.035555555555554	0.067184313867358\\
-0.0337777777777788	0.0642507331438402\\
-0.032	0.0570538904853919\\
-0.0302222222222213	0.0539901102593454\\
-0.0266666666666673	0.046394704199308\\
-0.0248888888888885	0.0478415171832189\\
-0.0213333333333345	0.0534020704804483\\
-0.0195555555555558	0.0704373275174497\\
-0.017777777777777	0.0827979631357323\\
-0.014222222222223	0.0522520156813897\\
-0.0124444444444443	0.0510136102392167\\
-0.0106666666666655	0.0466923391321217\\
-0.00888888888889028	0.0405808674364181\\
-0.00711111111111151	0.0394528278605613\\
-0.00355555555555398	0.0314884122916581\\
-0.00177777777777877	0.0305222312691242\\
0	0.0310341401847403\\
0.00177777777777877	0.0297844436993877\\
0.00355555555555398	0.0295292478373419\\
0.00533333333333275	0.0308710552932006\\
0.00711111111111151	0.034673633852222\\
0.00888888888889028	0.0399636680016791\\
0.0106666666666655	0.0431080070489003\\
0.0124444444444443	0.0421478747527821\\
0.014222222222223	0.0396735047683343\\
0.0159999999999982	0.0396744724002112\\
0.017777777777777	0.0370826343172048\\
0.0195555555555558	0.0319579556447884\\
0.0213333333333345	0.0323528354984681\\
0.0231111111111098	0.0312670966590574\\
0.0302222222222213	0.0575006132172007\\
0.032	0.0588791755791611\\
0.035555555555554	0.0429645203178843\\
0.0373333333333328	0.0490953852092311\\
0.0391111111111115	0.0492282670570212\\
0.0444444444444443	0.0177946968697427\\
0.0462222222222231	0.0131918050994386\\
0.0479999999999983	0.0234073420948242\\
0.0515555555555558	0.0487032332568091\\
0.0533333333333346	0.0583558521192593\\
0.0551111111111098	0.0627763312623699\\
0.0586666666666673	0.0686168829446139\\
0.0604444444444461	0.0664604512773899\\
0.067555555555554	0.0338111728382806\\
0.0693333333333328	0.0336956161587274\\
0.0711111111111116	0.0344744258365779\\
0.0728888888888903	0.0382813717923511\\
0.0746666666666655	0.043328767906317\\
0.0764444444444443	0.0456161950072413\\
0.0782222222222231	0.0449060857077903\\
0.0853333333333346	0.029020987115068\\
0.0888888888888886	0.0507996041433962\\
0.0924444444444461	0.0199746764943463\\
0.0942222222222213	0.0203005707216626\\
0.0960000000000001	0.0226929023979565\\
0.0977777777777789	0.0223358225667454\\
0.0995555555555541	0.0208292554387874\\
0.101333333333333	0.0201371964251429\\
0.103111111111112	0.0232610142052785\\
0.10488888888889	0.0280004005541947\\
0.106666666666666	0.0314213334396349\\
0.108444444444444	0.0368308177363375\\
0.110222222222223	0.0405529521021002\\
0.111999999999998	0.0429029665181808\\
0.113777777777777	0.0424875426592415\\
0.115555555555556	0.0374678048355683\\
0.117333333333335	0.0346232256374535\\
0.11911111111111	0.0333155499997595\\
0.122666666666667	0.033284415723557\\
0.131555555555554	0.0521007381246967\\
0.133333333333333	0.0513594692115085\\
0.135111111111112	0.0511101877658433\\
0.138666666666666	0.0592327646238395\\
0.142222222222223	0.0803954603102497\\
0.143999999999998	0.0770671305349282\\
0.145777777777777	0.0692042005754594\\
0.147555555555556	0.0688333338993345\\
0.149333333333335	0.0663527724633646\\
0.15111111111111	0.0596089442470813\\
0.154666666666667	0.0430066742037312\\
0.156444444444446	0.036247202916087\\
0.161777777777779	0.0101451590543853\\
0.163555555555554	0.00307802729819073\\
0.16888888888889	0.0214355796312837\\
0.170666666666666	0.0274249308953749\\
0.172444444444444	0.0304370877211184\\
0.174222222222223	0.0314112764954153\\
0.175999999999998	0.0342817676177489\\
0.179555555555556	0.0439718101259317\\
0.18311111111111	0.0450589884531851\\
0.186666666666667	0.0475543986185407\\
0.188444444444446	0.0479678247279516\\
0.190222222222221	0.0494487746555237\\
0.192	0.0561770750518669\\
0.195555555555554	0.0869865144828132\\
0.199111111111112	0.0686586242085383\\
0.204444444444444	0.0591402716020859\\
0.211555555555556	0.039126360633535\\
0.21511111111111	0.0522123050562158\\
0.216888888888889	0.0588938445394369\\
0.218666666666667	0.0681591370991832\\
0.220444444444446	0.073977669646645\\
0.224	0.079236363777607\\
0.225777777777779	0.0801546094287566\\
0.227555555555554	0.0754046314294712\\
0.234666666666666	0.0416539150275206\\
0.236444444444444	0.0360839465708409\\
0.238222222222223	0.0332060117219086\\
0.241777777777777	0.0144521209448314\\
0.243555555555556	0.0129074192423104\\
0.24711111111111	0.0201344569975106\\
0.248888888888889	0.0238284954920545\\
0.250666666666667	0.0218930700811661\\
0.252444444444446	0.0219770926652636\\
0.256	0.0253122567301887\\
0.259555555555554	0.0252564619168005\\
0.261333333333333	0.0235273955819224\\
0.263111111111112	0.0207765895267293\\
0.264888888888891	0.0156189245296403\\
0.266666666666666	0.00719113339590649\\
0.268444444444444	0.00830463450628471\\
0.270222222222223	0.0115482255709232\\
0.271999999999998	0.0159862575672065\\
0.275555555555556	0.0328665026852946\\
0.27911111111111	0.0471294258351556\\
0.280888888888889	0.052022809863967\\
0.282666666666668	0.0547686417601767\\
0.284444444444443	0.0530866072354961\\
0.286222222222221	0.0570367968545611\\
0.288	0.0625486800169703\\
0.291555555555554	0.0657218000951261\\
0.293333333333333	0.0709088838457994\\
0.295111111111112	0.0729023781191565\\
0.296888888888891	0.0734385303308578\\
0.298666666666666	0.074528247215806\\
0.300444444444445	0.0658403157382956\\
0.302222222222223	0.0528483287562835\\
0.303999999999998	0.0556248059940856\\
0.305777777777777	0.0613220164803785\\
0.307555555555556	0.0537315978879818\\
0.309333333333335	0.0442288991340369\\
0.31111111111111	0.0386822737073622\\
0.312888888888889	0.0351005961142548\\
0.314666666666668	0.0342700590538918\\
0.318222222222222	0.0389179753877862\\
0.32	0.0367285612325396\\
0.321777777777779	0.0332326030946994\\
0.323555555555554	0.0270515371838762\\
0.327111111111112	0.0111782311383202\\
0.328888888888891	0.00554710751649878\\
0.330666666666666	0.00964455542338527\\
0.334222222222223	0.0248860445490564\\
0.337777777777777	0.0353340693581039\\
0.339555555555556	0.0354108042771912\\
0.346666666666668	0.0135747770434449\\
0.348444444444443	0.0155930052917626\\
0.350222222222222	0.0186340714616264\\
0.352	0.0208293545490932\\
0.355555555555554	0.0390526362586563\\
0.357333333333333	0.031927359813178\\
0.359111111111112	0.0209478591539067\\
0.360888888888891	0.0188495801296291\\
0.362666666666666	0.0140000956953941\\
0.364444444444445	0.00730865558468707\\
0.367999999999999	0.0124590732103123\\
0.371555555555556	0.0246137233898871\\
0.373333333333335	0.0257495004450732\\
0.37511111111111	0.0243887049303311\\
0.376888888888889	0.0214140619037018\\
0.380444444444443	0.0105359324330294\\
0.382222222222222	0.00904761658752662\\
0.387555555555554	0.0249089133885114\\
0.389333333333333	0.0273234476280599\\
0.391111111111112	0.0265739651796082\\
0.392888888888891	0.0205835029002905\\
0.394666666666666	0.0188871369224266\\
0.398222222222223	0.0184425018272378\\
0.399999999999999	0.0214242353644494\\
0.403555555555556	0.0374162265119153\\
0.405333333333335	0.0418109354569438\\
0.40711111111111	0.0489543473370624\\
0.408888888888889	0.0602007774324562\\
0.410666666666668	0.0566101192117685\\
0.412444444444443	0.0502261661277821\\
0.414222222222222	0.0484214640912874\\
0.416	0.0441444433033205\\
0.417777777777779	0.0417541765855738\\
0.419555555555554	0.0414945360873062\\
0.421333333333333	0.0428587178991293\\
0.423111111111112	0.0462590170908186\\
0.424888888888891	0.052029194917754\\
0.426666666666666	0.0499328518622022\\
0.428444444444445	0.0457671021196333\\
0.430222222222223	0.0450590455392401\\
0.431999999999999	0.0407240141398404\\
0.435555555555556	0.0284086452305594\\
0.437333333333335	0.0202325348222274\\
0.43911111111111	0.0186343646903033\\
0.440888888888889	0.0210965907510037\\
0.442666666666668	0.0265872839284675\\
0.444444444444443	0.0337498779107221\\
0.446222222222222	0.037362055774306\\
0.449777777777779	0.0530846432366445\\
0.451555555555554	0.0569004800377897\\
0.453333333333333	0.0556925841803562\\
0.455111111111112	0.0557545926314305\\
0.456888888888891	0.0507218415264212\\
0.458666666666666	0.0441011040642145\\
0.460444444444445	0.0394250769393736\\
0.462222222222223	0.048781857919419\\
0.463999999999999	0.0270835787072414\\
0.465777777777777	0.0121279784491293\\
0.467555555555556	0.00178094352334313\\
0.47111111111111	0.0164883572973835\\
0.472888888888889	0.0226245720410674\\
0.474666666666668	0.0241325870249298\\
0.476444444444443	0.0232639471805527\\
0.478222222222222	0.0233177850453536\\
0.48	0.0214510005493374\\
0.483555555555554	0.0110010330447068\\
0.485333333333333	0.00371496793443171\\
0.487111111111112	0.00372575238293749\\
0.488888888888891	0.0101637752794694\\
0.492444444444445	0.0143430300685417\\
0.494222222222223	0.0151569587821605\\
0.497777777777777	0.011767751057544\\
0.499555555555556	0.0127246511599175\\
0.501333333333335	0.0129860434625364\\
0.50311111111111	0.0146937319857869\\
0.504888888888889	0.0180299826977119\\
0.506666666666668	0.0180126673647685\\
0.508444444444443	0.0187609622805844\\
0.512	0.0118095397075137\\
0.513777777777779	0.0134414976880386\\
0.515555555555554	0.0159556922972044\\
0.517333333333333	0.0146459401697214\\
0.519111111111112	0.016803486060553\\
0.522666666666666	0.0276748416770829\\
0.524444444444445	0.0301765486271357\\
0.526222222222223	0.0276053762925166\\
0.527999999999999	0.0208121275397524\\
0.529777777777777	0.0118516968027258\\
0.531555555555556	0.00663318358777332\\
0.533333333333335	0.0126443917560373\\
0.536888888888889	0.0346023061762644\\
0.538666666666668	0.0430723517739757\\
0.540444444444443	0.0465509520671645\\
0.542222222222222	0.0531584067793638\\
0.544	0.0548899831449923\\
0.545777777777779	0.0531183846619321\\
0.547555555555554	0.0502079255822352\\
0.551111111111112	0.0407409750993217\\
0.552888888888887	0.0402310839689441\\
0.554666666666666	0.0442276510441282\\
0.556444444444445	0.044439010561387\\
0.558222222222224	0.0422631191686627\\
0.561777777777777	0.040103335566922\\
0.563555555555556	0.0362011748827129\\
0.565333333333335	0.0289854819161803\\
0.56711111111111	0.00088412287342976\\
0.568888888888889	0.0279859169126695\\
0.570666666666668	0.0180746259261433\\
0.572444444444443	0.0177817468830099\\
0.574222222222222	0.021109852161949\\
0.576000000000001	0.025506446058646\\
0.577777777777779	0.0273443221629428\\
0.579555555555554	0.0270908386171236\\
0.581333333333333	0.024868939157848\\
0.584888888888887	0.014632886273553\\
0.586666666666666	0.0145261328011479\\
0.588444444444445	0.0153804905583215\\
0.590222222222224	0.014480167481576\\
0.591999999999999	0.0174242935090589\\
0.593777777777778	0.0188914782909286\\
0.595555555555556	0.0226592524610112\\
0.597333333333335	0.0245309818294785\\
0.59911111111111	0.0244948958914541\\
0.600888888888889	0.0271382383747039\\
0.602666666666668	0.0311057456562907\\
0.606222222222222	0.042836464229044\\
0.608000000000001	0.0467084280551617\\
0.609777777777779	0.0491470161362706\\
0.611555555555555	0.0458801843176637\\
0.613333333333333	0.046796845116333\\
0.615111111111112	0.0448538361444442\\
0.616888888888887	0.0399405308063301\\
0.618666666666666	0.0363452997326839\\
0.622222222222224	0.0178563614083167\\
0.623999999999999	0.0160146582505085\\
0.625777777777778	0.012020457953394\\
0.627555555555556	0.00522623032507497\\
0.629333333333335	0.00594340714391706\\
0.63111111111111	0.00903539907040951\\
0.632888888888889	0.015001901302707\\
0.634666666666668	0.0262659770461369\\
0.638222222222222	0.0401858704357601\\
0.640000000000001	0.0475632241310677\\
0.641777777777779	0.0520476199926776\\
0.643555555555555	0.0525256871317623\\
0.647111111111112	0.0482449449011924\\
0.648888888888887	0.0529717067675151\\
0.650666666666666	0.0552399297311652\\
0.652444444444445	0.0565124270712438\\
0.657777777777778	0.0632122334948058\\
0.659555555555556	0.0587376589183606\\
0.668444444444443	0.026291372783561\\
0.670222222222222	0.0207147234200775\\
0.672000000000001	0.0130451170254879\\
0.675555555555555	0.0355966879014034\\
0.677333333333333	0.0150402430182552\\
0.679111111111112	0.0106980593735813\\
0.682666666666666	0.027593144733796\\
0.686222222222224	0.0470842241956539\\
0.687999999999999	0.0543852142012469\\
0.689777777777778	0.0571031722737914\\
0.691555555555556	0.0533581217457169\\
0.693333333333335	0.0475712391238083\\
0.69511111111111	0.0395291779597144\\
0.696888888888889	0.0357264940035229\\
0.698666666666668	0.0308988083162056\\
0.700444444444443	0.0276030397158458\\
0.702222222222222	0.0270954060173771\\
0.704000000000001	0.0272492138323237\\
0.705777777777779	0.0280679696898289\\
0.707555555555555	0.0284092902986401\\
0.709333333333333	0.023841179618362\\
0.711111111111112	0.0125672376488488\\
0.712888888888887	0.00755582270741328\\
0.716444444444445	0.0451070662849808\\
0.719999999999999	0.0778625554566688\\
0.721777777777778	0.0819568687648449\\
0.723555555555556	0.0825359743897813\\
0.725333333333335	0.0795353138015962\\
0.72711111111111	0.0697904724922616\\
0.728888888888889	0.0540524601424792\\
0.730666666666668	0.0250198734303169\\
0.732444444444443	0.0231018261976779\\
0.736000000000001	0.0783728333279505\\
0.737777777777779	0.100611950498603\\
0.739555555555555	0.114833032128683\\
0.741333333333333	0.120384488740356\\
0.743111111111112	0.116317171980349\\
0.744888888888887	0.0994028799726969\\
0.746666666666666	0.069941544105415\\
0.748444444444445	0.0311058414058216\\
0.750222222222224	0.0168457781160818\\
0.753777777777778	0.110150083553187\\
0.755555555555556	0.138289790958996\\
0.757333333333335	0.156245918709001\\
0.75911111111111	0.1602741464039\\
0.760888888888889	0.144148501813866\\
0.762666666666668	0.110025773178787\\
0.764444444444443	0.0636029470620443\\
0.766222222222222	0.0680580430453581\\
0.768000000000001	0.153051922384453\\
0.776888888888887	0.670145604809303\\
0.778666666666666	0.737625183309152\\
0.782222222222224	0.971042372552656\\
0.785777777777778	0.738126631958\\
0.787555555555556	0.67091279289534\\
0.79111111111111	0.477745962579032\\
0.796444444444443	0.15789510179658\\
0.798222222222222	0.0762801117094298\\
0.800000000000001	0.0691518812727132\\
0.803555555555555	0.143445290398578\\
0.805333333333333	0.158689098543199\\
0.807111111111112	0.15377951643082\\
0.808888888888887	0.135623727009722\\
0.810666666666666	0.108198313258455\\
0.814222222222224	0.015484410677562\\
0.815999999999999	0.0278978772971072\\
0.817777777777778	0.0656639230885361\\
0.819555555555556	0.0939182217107408\\
0.821333333333332	0.110442447312941\\
0.82311111111111	0.113039178160655\\
0.824888888888889	0.105798049085262\\
0.826666666666668	0.0907591556876994\\
0.830222222222222	0.0390222634143846\\
0.832000000000001	0.00660145525240807\\
0.83377777777778	0.0291245570321408\\
0.837333333333333	0.0808119074653888\\
0.839111111111112	0.0967283019959915\\
0.840888888888887	0.101397169637835\\
0.842666666666666	0.101732781746009\\
0.844444444444445	0.0961649552784039\\
0.847999999999999	0.0633265621992933\\
0.851555555555557	0.0237567825869576\\
0.853333333333332	0.0156894205614044\\
0.85511111111111	0.0204665253177332\\
0.858666666666668	0.0330131021755626\\
0.860444444444443	0.0379028245695032\\
0.862222222222222	0.0405630357982432\\
0.864000000000001	0.0414541658599283\\
0.86577777777778	0.0405647574641108\\
0.869333333333334	0.0371660281391613\\
0.874666666666666	0.0461483765643429\\
0.876444444444445	0.042716703522732\\
0.879999999999999	0.027589614139071\\
0.883555555555557	0.0125041885545301\\
0.885333333333332	0.0058498142763348\\
0.887111111111111	0.0197495796585123\\
0.888888888888889	0.0442452180573696\\
0.890666666666668	0.0292464936064931\\
0.892444444444443	0.00901157747810188\\
0.894222222222222	0.0071272351196825\\
0.896000000000001	0.00107381542363783\\
0.89777777777778	0.0043264229912694\\
0.899555555555555	0.00410941522804009\\
0.901333333333334	0.00515366488734514\\
0.903111111111112	0.00858707194772279\\
0.906666666666666	0.0242868538910628\\
0.908444444444445	0.0285265815286095\\
0.910222222222224	0.0311530847772836\\
0.911999999999999	0.0359651022606187\\
0.913777777777778	0.0445847037592877\\
0.915555555555557	0.0502798185098854\\
0.917333333333332	0.0509809772923369\\
0.920888888888889	0.0601172037947038\\
0.922666666666668	0.0614938368419509\\
0.924444444444443	0.0612054019122183\\
0.926222222222222	0.0589906850750026\\
0.928000000000001	0.0558525371826626\\
0.92977777777778	0.0570105552318871\\
0.931555555555555	0.0595492253595467\\
0.933333333333334	0.0588401645205359\\
0.936888888888888	0.0644177468234268\\
0.938666666666666	0.0656307285664965\\
0.940444444444445	0.070956320604779\\
0.942222222222224	0.0699652841766571\\
0.951111111111111	0.0200257898260823\\
0.952888888888889	0.0216712546208129\\
0.954666666666668	0.0277767754273164\\
0.956444444444443	0.0377129227760129\\
0.960000000000001	0.0495874439805171\\
0.96177777777778	0.0536383339258109\\
0.963555555555555	0.0517846851297818\\
0.965333333333334	0.0469030231562613\\
0.970666666666666	0.038848828075114\\
0.979555555555557	0.0840047406289379\\
0.981333333333332	0.0865000007080283\\
0.983111111111111	0.0859346047875533\\
0.986666666666668	0.0707409558260395\\
0.988444444444443	0.0587277289082593\\
0.992000000000001	0.0303451606619802\\
0.995555555555555	0.0254282455618764\\
0.997333333333334	0.00198549790566815\\
0.999111111111112	0.0230772549006417\\
1.00088888888889	0.0289286459697919\\
1.00444444444445	0.0290882097710465\\
1.00622222222222	0.0310653574796582\\
1.008	0.0383427277368646\\
1.01155555555556	0.0572265192454395\\
1.01688888888889	0.0933116994359615\\
1.01866666666667	0.0961861505329011\\
1.02044444444444	0.0958516618372727\\
1.02222222222222	0.0914908527208809\\
1.02755555555555	0.0568340212065266\\
1.02933333333333	0.0398281122622386\\
1.03111111111111	0.0291885631426858\\
1.03288888888889	0.02867734167015\\
1.03466666666667	0.0348426209178712\\
1.03822222222222	0.0504032596795518\\
1.04	0.0549069144400676\\
1.04177777777778	0.0539596992179057\\
1.04711111111111	0.0356170930209139\\
1.05066666666667	0.0144235041410603\\
1.05244444444444	0.0181151915632967\\
1.05422222222222	0.0232501915696552\\
1.056	0.0251960005225982\\
1.06133333333333	0.033247061577395\\
1.06488888888889	0.0280775308760965\\
1.06844444444445	0.0262510352954877\\
1.07022222222222	0.021791693316132\\
1.072	0.0205701452926874\\
1.07377777777778	0.0243802975668785\\
1.07555555555556	0.0263215509608195\\
1.07733333333333	0.0266920051458861\\
1.07911111111111	0.0256313205150747\\
1.08088888888889	0.0237225505317653\\
1.08266666666667	0.0228737674229968\\
1.08444444444444	0.0171165512316023\\
1.08622222222222	0.00955138286546386\\
1.088	0.00403263704883727\\
1.09866666666667	0.0485172491705406\\
1.10222222222222	0.0916346915299613\\
1.104	0.0751065149776693\\
1.10577777777778	0.0543947957695039\\
1.11111111111111	0.0541399113402967\\
1.11644444444444	0.0537986703903286\\
1.11822222222222	0.0509313145220425\\
1.12	0.0442288016711352\\
1.12177777777778	0.0408044737414066\\
1.12533333333333	0.0299881181506372\\
1.12711111111111	0.0289770220428203\\
1.13422222222222	0.0517847337403445\\
1.13777777777778	0.0554558234574003\\
1.13955555555556	0.0583411306480563\\
1.14133333333333	0.0560335373967398\\
1.14311111111111	0.0498306667255939\\
1.14488888888889	0.0403890932573532\\
1.14666666666667	0.0354731192809759\\
1.14844444444444	0.0268735577422916\\
1.15022222222222	0.0154880856040762\\
1.152	0.00791901472801371\\
1.15377777777778	0.00767131854407666\\
1.15555555555556	0.0162946268150499\\
1.15733333333333	0.00812672811466086\\
1.15911111111111	0.00509096402413434\\
1.16088888888889	0.00640256060686184\\
1.16266666666667	0.0054077247735087\\
1.16444444444445	0.0067567277412941\\
1.16622222222222	0.00691911729020234\\
1.168	0.00831867003007503\\
1.17155555555556	0.013264826036135\\
1.17333333333333	0.0177208775336197\\
1.17511111111111	0.0187459121904219\\
1.17688888888889	0.0169424083806966\\
1.18044444444444	0.0102234688319882\\
1.18222222222222	0.00797582014012832\\
1.184	0.0112159273127546\\
1.18755555555556	0.0284941813554802\\
1.19111111111111	0.0413079096128932\\
1.19288888888889	0.0457194650260071\\
1.19466666666667	0.0475088899888014\\
1.19644444444445	0.0478403596930335\\
1.19822222222222	0.051879483598178\\
1.2	0.0535551748341589\\
1.20177777777778	0.05238466272991\\
1.20355555555556	0.0559368309496193\\
1.20533333333333	0.0612788943712239\\
1.20888888888889	0.0509627227592375\\
1.21244444444444	0.0812875054113178\\
1.21422222222222	0.0795921398778923\\
1.21777777777778	0.0668037940204407\\
1.21955555555556	0.0569480178030766\\
1.22133333333333	0.0435887842124281\\
1.22488888888889	0.0296072714293558\\
1.22844444444445	0.0173989809029429\\
1.23022222222222	0.0174383894664096\\
1.232	0.0211096830587927\\
1.23377777777778	0.0232784461929185\\
1.23555555555556	0.0222404859931231\\
1.23733333333333	0.0185944339930835\\
1.23911111111111	0.0223756073404076\\
1.24266666666667	0.0407069146627492\\
1.24622222222222	0.0665099444768629\\
1.24977777777778	0.0804688152274871\\
1.25155555555556	0.0848804810090265\\
1.25333333333333	0.0832993777735247\\
1.25511111111111	0.0789480263163185\\
1.25688888888889	0.0719305840000679\\
1.25866666666667	0.060069807985176\\
1.26044444444445	0.0588539840745419\\
1.26222222222222	0.059445322403139\\
1.26577777777778	0.0051813244988459\\
1.26755555555556	0.00717692936429515\\
1.27111111111111	0.0235418431097791\\
1.27288888888889	0.0254808035718632\\
1.27466666666667	0.0282306720563597\\
1.27644444444444	0.0264548840567365\\
1.27822222222222	0.0196529228350393\\
1.28	0.0148725192519379\\
1.28177777777778	0.0149108188735738\\
1.28355555555556	0.0156476094657023\\
1.28711111111111	0.0298386297834305\\
1.28888888888889	0.037231826399605\\
1.29244444444445	0.0589285206653969\\
1.296	0.0733669703322093\\
1.29777777777778	0.0833428082551819\\
1.29955555555556	0.0903099564534635\\
1.30133333333333	0.0909820260574961\\
1.30311111111111	0.0887126155337512\\
1.30488888888889	0.0845035249718364\\
1.30844444444444	0.0699814138703978\\
1.31377777777778	0.0378595663767278\\
1.31555555555556	0.0363414224874461\\
1.31733333333333	0.035679835244192\\
1.31911111111111	0.0358226443931819\\
1.32088888888889	0.0380032744711976\\
1.32444444444445	0.0405730251630523\\
1.32622222222222	0.0384612563818401\\
1.328	0.0355175480173102\\
1.32977777777778	0.0307244269628448\\
1.33333333333333	0.0124194700036568\\
1.33511111111111	0.0122641324809258\\
1.33866666666667	0.0292189902234057\\
1.34044444444444	0.030152369498115\\
1.34222222222222	0.0302139544718578\\
1.344	0.0309046447230621\\
1.34577777777778	0.02928838942643\\
1.34755555555556	0.0285500765686209\\
1.34933333333333	0.0230554523099862\\
1.35111111111111	0.0215292776587965\\
1.35288888888889	0.0238643791666462\\
1.35466666666667	0.0228681115489309\\
1.35644444444445	0.0248471172361349\\
1.35822222222222	0.0229471484801635\\
1.36	0.022392921982842\\
1.36177777777778	0.0230101365044071\\
1.36355555555556	0.0186768247810072\\
1.36533333333333	0.015935566728249\\
1.36711111111111	0.0273627599641522\\
1.36888888888889	0.034136953258642\\
1.37066666666667	0.0186423463052634\\
1.37244444444444	0.0271767451700278\\
1.37422222222222	0.0330354999390607\\
1.376	0.0354418273867516\\
1.37777777777778	0.0360132583155952\\
1.38133333333333	0.0416262897244479\\
1.38311111111111	0.0420860444591504\\
1.38488888888889	0.0435092249185587\\
1.38666666666667	0.0500050735559761\\
1.38844444444445	0.0499305477862038\\
1.39022222222222	0.0466869150032494\\
1.392	0.0451192615747047\\
1.39377777777778	0.0383404246886876\\
1.39911111111111	0.00797207264892918\\
1.40088888888889	0.0181378503110103\\
1.40622222222222	0.0758390386432275\\
1.40977777777778	0.105306920443962\\
1.41333333333333	0.123507839554655\\
1.41511111111111	0.125924107593093\\
1.41688888888889	0.123555081608409\\
1.41866666666667	0.117111943031759\\
1.42044444444445	0.107932009753469\\
1.42222222222222	0.0940536480973293\\
1.424	0.0895590680164027\\
1.42577777777778	0.0918093162815445\\
1.42755555555556	0.0904011558315254\\
1.42933333333333	0.0899963103478498\\
1.43644444444444	0.0687222328657562\\
1.44177777777778	0.0315692240606538\\
1.44355555555556	0.0141528345415196\\
1.44533333333333	0.00775753399984325\\
1.45066666666667	0.0431266168005173\\
1.45244444444445	0.0486618416759441\\
1.45422222222222	0.0497103459878829\\
1.456	0.0464217211299847\\
1.45777777777778	0.0410615506986112\\
1.46133333333333	0.0335840515589041\\
1.46311111111111	0.0348261368480927\\
1.46488888888889	0.0383643775269746\\
1.46844444444444	0.0488909987269714\\
1.47022222222222	0.0486532483373665\\
1.472	0.0454654050064747\\
1.47733333333333	0.0230673799234431\\
1.47911111111111	0.0183083585938988\\
1.48088888888889	0.00990398763281064\\
1.48266666666667	0.0135106049968456\\
1.48622222222222	0.0305081948040815\\
1.488	0.0336223118567247\\
1.48977777777778	0.0325600005931932\\
1.49155555555556	0.0287325015898503\\
1.49333333333333	0.0235744123716088\\
1.49511111111111	0.0248074731048291\\
1.49688888888889	0.028737386781561\\
1.50222222222222	0.0542795753081613\\
1.504	0.0609057611397432\\
1.50577777777778	0.0638107373636174\\
1.50755555555556	0.0608270294340301\\
1.51111111111111	0.0576992961493836\\
1.51466666666667	0.0428894791343382\\
1.51644444444445	0.034003358510482\\
1.52	0.013613882437415\\
1.52177777777778	0.0138666583171947\\
1.52355555555556	0.0189089561290139\\
1.52533333333333	0.0200658484767935\\
1.52888888888889	0.0019536931089803\\
1.53066666666667	0.00389897443634268\\
1.53244444444444	0.0119998948383824\\
1.53422222222222	0.00729537175691064\\
1.536	0.00842845913451029\\
1.53777777777778	0.0130185920959498\\
1.53955555555556	0.0152896762880097\\
1.54311111111111	0.0282271007440542\\
1.54666666666667	0.0370424892620065\\
1.54844444444445	0.0444418360211571\\
1.55022222222222	0.0461031681547297\\
1.552	0.0487058823250877\\
1.55377777777778	0.04956326050565\\
1.55555555555556	0.0455042904105945\\
1.55733333333333	0.042987922720549\\
1.55911111111111	0.0429657724289747\\
1.56088888888889	0.0421575486725629\\
1.56444444444444	0.0374855257542919\\
1.568	0.0304602502912807\\
1.56977777777778	0.0300930737297946\\
1.57155555555556	0.0284712179331521\\
1.57333333333333	0.0236360586386546\\
1.57511111111111	0.0241934191914979\\
1.57866666666667	0.0198952684606049\\
1.58222222222222	0.0570236782970888\\
1.584	0.0397165124000267\\
1.58577777777778	0.0169526485623521\\
1.58755555555556	0.0167631434572009\\
1.58933333333333	0.018019042161896\\
1.59111111111111	0.0160026181896384\\
1.59288888888889	0.0162770432818107\\
1.59466666666667	0.0151107937065937\\
1.59644444444444	0.0102951359840873\\
1.59822222222222	0.0126748092239204\\
1.6	0.0159185198060925\\
1.60177777777778	0.0211308134388055\\
1.60711111111111	0.0542226490913222\\
1.60888888888889	0.0670141534432744\\
1.61066666666667	0.075308001411468\\
1.61422222222222	0.0869748829014618\\
1.616	0.0886684048355768\\
1.61777777777778	0.0854990130766815\\
1.61955555555556	0.0799498509591494\\
1.62133333333333	0.0689898301431029\\
1.62488888888889	0.0396362578035827\\
1.62844444444444	0.0159230055869948\\
1.63022222222222	0.011294666279877\\
1.632	0.0163758051777023\\
1.63377777777778	0.0278380945261887\\
1.63555555555556	0.0322876136817136\\
1.63733333333333	0.0268825846241469\\
1.63911111111111	0.0188485637852018\\
1.64088888888889	0.0201228955615846\\
1.64266666666667	0.0249060532096621\\
1.64622222222222	0.0419005822097809\\
1.64977777777778	0.0700452842178585\\
1.65333333333333	0.0833786462901003\\
1.65511111111111	0.0839594695800976\\
1.65688888888889	0.0821888747798418\\
1.65866666666667	0.0770608838627531\\
1.66044444444444	0.0688152608732722\\
1.664	0.0501405907189607\\
1.66577777777778	0.0464364580205334\\
1.66755555555556	0.0447051522701045\\
1.66933333333333	0.046512251281321\\
1.67111111111111	0.0499543908048246\\
1.67288888888889	0.0493282775945723\\
1.67466666666667	0.0494881547502395\\
1.67822222222222	0.040570466030335\\
1.68177777777778	0.028862107736618\\
1.68711111111111	0.00417157944962909\\
1.68888888888889	0.0171275734531555\\
1.69066666666667	0.0164083131497677\\
1.69244444444444	0.0334663409481486\\
1.696	0.0539555348700382\\
1.69955555555556	0.0667897561467505\\
1.70133333333333	0.071727803495552\\
1.70311111111111	0.0752606606349708\\
1.70488888888889	0.0777997997519257\\
1.70666666666667	0.0734085708851424\\
1.70844444444445	0.066502601347473\\
1.712	0.0473825201160984\\
1.71377777777778	0.0415284851068414\\
1.71555555555556	0.0401598249237622\\
1.71733333333333	0.0447233260556956\\
1.72266666666667	0.0770596876444642\\
1.72444444444444	0.0806566276229006\\
1.72622222222222	0.0818260778109163\\
1.728	0.0852609721198192\\
1.72977777777778	0.0820413933485362\\
1.73155555555556	0.0741739989782211\\
1.73866666666667	0.0321826667662251\\
1.74044444444445	0.0274908846309714\\
1.74222222222222	0.0344824076644556\\
1.744	0.0226173784740809\\
1.74577777777778	0.00352463315626395\\
1.74755555555556	0.00538672112592664\\
1.74933333333333	0.0111007051252869\\
1.75111111111111	0.0140758882791729\\
1.75288888888889	0.0207453415355232\\
1.75822222222222	0.0459465482956709\\
1.76	0.0494280054051686\\
1.76177777777778	0.0518825143527053\\
1.76355555555556	0.0533043948811667\\
1.76533333333333	0.0566746308699493\\
1.76711111111111	0.0575021161167903\\
1.76888888888889	0.0524503025067382\\
1.77066666666667	0.0496733519426513\\
1.77244444444445	0.0448094495486195\\
1.776	0.0278466430745468\\
1.77955555555556	0.0047718812579447\\
1.78133333333333	0.00765338981073072\\
1.78311111111111	0.0174517468755333\\
1.78488888888889	0.0298913604624254\\
1.78666666666667	0.0388840762996487\\
1.79022222222222	0.0484474165230928\\
1.792	0.0512767638529184\\
1.79555555555556	0.0302478798582122\\
1.79733333333333	0.0333193013293638\\
1.79911111111111	0.0413255177548386\\
1.80088888888889	0.0361089460363289\\
1.80266666666667	0.0345151031810182\\
1.80444444444445	0.033670794771286\\
1.80977777777778	0.0513543150758728\\
1.81333333333333	0.0630764080028534\\
1.81511111111111	0.0640999723749403\\
1.81688888888889	0.0629296536072417\\
1.81866666666667	0.0627409992480068\\
1.82044444444444	0.0568428714974232\\
1.824	0.0411317850311619\\
1.82755555555556	0.0276328201742047\\
1.82933333333333	0.027493517252509\\
1.83288888888889	0.0341209588392388\\
1.83644444444445	0.0431155038496378\\
1.83822222222222	0.0438956975342677\\
1.84	0.043680015658552\\
1.84177777777778	0.0473903184589055\\
1.84355555555556	0.0451408544097163\\
1.84533333333333	0.0394864314902392\\
1.84888888888889	0.0221755464657214\\
1.85066666666667	0.0190364338778863\\
1.85244444444444	0.0252728340850226\\
1.856	0.0418891426517689\\
1.85777777777778	0.0451565401458325\\
1.85955555555556	0.0474428234061541\\
1.86133333333333	0.0474378357712695\\
1.86311111111111	0.0444444147555458\\
1.86666666666667	0.0324214138625507\\
1.86844444444445	0.028950244545161\\
1.87022222222222	0.031639635210432\\
1.87733333333333	0.0824772939065532\\
1.87911111111111	0.094427699077027\\
1.88088888888889	0.102859160279802\\
1.88266666666667	0.102871672700342\\
1.88444444444444	0.10127584456103\\
1.88622222222222	0.0948028843753228\\
1.89333333333333	0.042391778179617\\
1.89511111111111	0.0332639084275961\\
1.89688888888889	0.0339510264649441\\
1.89866666666667	0.0377370181066929\\
1.90222222222222	0.0222197469678704\\
1.90577777777778	0.0540149205115235\\
1.90933333333333	0.0463605622037662\\
1.91111111111111	0.0402655158080485\\
1.91288888888889	0.029903778382689\\
1.91466666666667	0.0228080208766777\\
1.91644444444444	0.020893366261415\\
1.91822222222222	0.0229293824929115\\
1.92	0.0309034312992296\\
1.92177777777778	0.0433254968995982\\
1.92355555555556	0.0511454650797845\\
1.92533333333333	0.0562905103334259\\
1.92711111111111	0.0592114686027934\\
1.92888888888889	0.0592842941816549\\
1.93066666666667	0.0633396766011067\\
1.93244444444445	0.062392563496708\\
1.93422222222222	0.0557667752476405\\
1.936	0.0511515937656988\\
1.93777777777778	0.0430313928133295\\
1.94133333333333	0.0236699057110634\\
1.94488888888889	0.00458735734179427\\
1.94666666666667	0.00533235859215608\\
1.94844444444444	0.0131468470829361\\
1.95022222222222	0.0143807682792314\\
1.952	0.0165298449337392\\
1.95377777777778	0.0346366585486884\\
1.95555555555556	0.0427544989373807\\
1.95733333333333	0.0291253014958102\\
1.95911111111111	0.0352854453886025\\
1.96444444444445	0.0646026622900564\\
1.968	0.0761469579036103\\
1.96977777777778	0.0738974558452767\\
1.97155555555556	0.0690584123233897\\
1.97688888888889	0.0590334646975563\\
1.97866666666667	0.058088497349388\\
1.98044444444444	0.0608533335547889\\
1.98222222222222	0.0658513499529221\\
1.98755555555556	0.0763123796615588\\
1.99111111111111	0.0780179664887086\\
1.99288888888889	0.0772266683194829\\
1.99644444444445	0.068337528897068\\
2	0.0608723556027471\\
2.00355555555556	0.0505977040390313\\
2.00533333333333	0.0445613522101915\\
2.00888888888889	0.0162637065953888\\
2.01066666666667	0.0252023949530056\\
2.01244444444444	0.0439261262306054\\
2.01422222222222	0.0546089756192778\\
2.016	0.061801276629545\\
2.01955555555556	0.071036044803698\\
2.02133333333333	0.0725226932891836\\
2.02311111111111	0.0684151386919822\\
2.02488888888889	0.0624742521066324\\
2.02844444444445	0.0434445300154138\\
2.03022222222222	0.0431664575829203\\
2.032	0.0465859390211705\\
2.03377777777778	0.0548770026007404\\
2.03555555555556	0.0672813651493378\\
2.03733333333333	0.0760594557103644\\
2.03911111111111	0.0814644351901634\\
2.04088888888889	0.0840630735868686\\
2.04266666666667	0.0795201793521549\\
2.048	0.0493835679441297\\
2.05155555555556	0.0238153330400053\\
2.05333333333333	0.0180022169544678\\
2.05511111111111	0.0210159467725717\\
2.05866666666667	0.0335686219132434\\
2.06044444444445	0.0327287687982718\\
2.06222222222222	0.0295808618160223\\
2.064	0.0219850819807554\\
2.06755555555556	0.00385442570840766\\
2.06933333333333	0.0126857210749769\\
2.07288888888889	0.0348342801949677\\
2.07466666666667	0.0433376920538144\\
2.07644444444444	0.0491644266417204\\
2.08	0.0530904969386761\\
2.08177777777778	0.052107106844943\\
2.08355555555556	0.0495872323588991\\
2.08533333333333	0.0490307562276442\\
2.096	0.026290942076713\\
2.09777777777778	0.0239681661666857\\
2.09955555555556	0.0242317821857156\\
2.10133333333333	0.0183142535941343\\
2.10311111111111	0.0150955655386795\\
2.10488888888889	0.0139052190945712\\
2.10666666666667	0.00883867838250652\\
2.10844444444444	0.00667681561076705\\
2.11022222222222	0.00947138413222604\\
2.11377777777778	0.0126835010761077\\
2.11555555555556	0.0250720086666227\\
2.11733333333333	0.0155516247514349\\
2.11911111111111	0.0179967515168293\\
2.12088888888889	0.0170467502715717\\
2.12266666666667	0.017425255037633\\
2.12444444444445	0.0173549739580672\\
2.12622222222222	0.0164217472533039\\
2.12977777777778	0.0172902357074314\\
2.13155555555556	0.0198022885849767\\
2.13333333333333	0.023995386249215\\
2.13866666666667	0.032807310669881\\
2.14044444444444	0.0345008298148031\\
2.14222222222222	0.0384851600030807\\
2.144	0.039286122666411\\
2.14933333333333	0.0342098287501322\\
2.15288888888889	0.0210550477632054\\
2.15466666666667	0.0176799425177308\\
2.15644444444445	0.0176455484498277\\
2.15822222222222	0.0165112947219903\\
2.16	0.021409300222281\\
2.16177777777778	0.0243675192764989\\
2.16533333333333	0.0343839806132422\\
2.16711111111111	0.021669420113561\\
2.16888888888889	0.0139387118463539\\
2.17066666666667	0.0196008339303404\\
2.17244444444444	0.0282278730605903\\
2.17422222222222	0.0261650068319916\\
2.176	0.0253885623664196\\
2.17777777777778	0.0309701353446243\\
2.18311111111111	0.0632359005214447\\
2.18488888888889	0.0676865954553811\\
2.18666666666667	0.0692836517957147\\
2.18844444444445	0.0687637733433988\\
2.19022222222222	0.0675973111053594\\
2.19555555555555	0.0468054375486986\\
2.20088888888889	0.0180656153796761\\
2.20266666666667	0.0151112157138726\\
2.20444444444444	0.0150756936572201\\
2.20977777777778	0.00928525919146495\\
2.21155555555556	0.00602425620860103\\
2.21333333333333	0.00731112116248767\\
2.21511111111111	0.0164684357818139\\
2.21688888888889	0.028575121421305\\
2.22044444444445	0.0441176180031491\\
2.22222222222222	0.0503864688182247\\
2.224	0.0540994733074598\\
2.22577777777778	0.0549071894928232\\
2.22755555555555	0.0526314334514453\\
2.22933333333333	0.0492756689707257\\
2.23288888888889	0.0304353127099795\\
2.23466666666667	0.0264690450149452\\
2.23644444444444	0.0249262191683322\\
2.23822222222222	0.0246437989897572\\
2.24177777777778	0.0256979586541632\\
2.24355555555556	0.0241835104917136\\
2.24711111111111	0.0117104014698342\\
2.24888888888889	0.00278913773561129\\
2.25066666666667	0.00623556866275266\\
2.25422222222222	0.0277077926085276\\
2.256	0.0400771584409263\\
2.26133333333333	0.0681856476764899\\
2.26666666666667	0.0814731703204536\\
2.27022222222222	0.087318606149001\\
2.272	0.0890295644898416\\
2.27377777777778	0.0811560446133441\\
2.27555555555556	0.0754341604638746\\
2.27733333333333	0.0834880594823204\\
2.27911111111111	0.0936655760149456\\
2.28088888888889	0.0925151181200228\\
2.28266666666667	0.0920934317400999\\
2.28444444444445	0.0927305451739535\\
2.288	0.081643674721569\\
2.29155555555555	0.058999162309096\\
2.29866666666667	0.00766521339559745\\
2.30044444444444	0.011380614614275\\
2.304	0.0392643274751201\\
2.30577777777778	0.0451801113297243\\
2.30933333333333	0.0600313232352825\\
2.31111111111111	0.0630650654194405\\
2.31466666666667	0.0597776006180055\\
2.31644444444445	0.0611001681050602\\
2.31822222222222	0.0589126050590245\\
2.32	0.0526211652920523\\
2.32177777777778	0.0512458873782613\\
2.32355555555555	0.046952394750889\\
2.32533333333333	0.0382227937425341\\
2.32711111111111	0.0263133269038427\\
2.32888888888889	0.0294339749327861\\
2.33066666666667	0.0171969684691433\\
2.33244444444444	0.00816883657835277\\
2.33422222222222	0.0114598568927526\\
2.336	0.0189592869518478\\
2.33777777777778	0.0209125495037306\\
2.33955555555556	0.0217226615436381\\
2.34133333333333	0.0243785034893662\\
2.34311111111111	0.0224665548187915\\
2.34488888888889	0.0197229889391473\\
2.34666666666667	0.0142002986268217\\
2.34844444444445	0.0114469983000518\\
2.35022222222222	0.00735223320456413\\
2.352	0.00665687026069506\\
2.35377777777778	0.00857096353717424\\
2.35555555555555	0.00968184317392939\\
2.35733333333333	0.0115917767624154\\
2.35911111111111	0.0108202450399624\\
2.36088888888889	0.00799278523567892\\
2.36266666666667	0.00843106618023626\\
2.36444444444444	0.0129355703452596\\
2.36977777777778	0.0404492118842619\\
2.37155555555556	0.0458719394626854\\
2.37333333333333	0.0490531983127198\\
2.37511111111111	0.0491660289225031\\
2.37688888888889	0.0453611693163012\\
2.38222222222222	0.0236864296378485\\
2.384	0.00121079697097315\\
2.38755555555555	0.0377298863918121\\
2.39288888888889	0.0821077108394803\\
2.39644444444444	0.0975189540109227\\
2.39822222222222	0.0991278328362704\\
2.40177777777778	0.0848046015198456\\
2.41066666666667	0.0207266795803527\\
2.41244444444445	0.01966873624459\\
2.41777777777778	0.0434995307561223\\
2.41955555555555	0.0454041264066625\\
2.42133333333333	0.0489260957054078\\
2.42311111111111	0.0494467858776062\\
2.42488888888889	0.0455054731414819\\
2.42666666666667	0.0372985252382527\\
2.432	0.00381302395749117\\
2.43377777777778	0.0181498932859832\\
2.43555555555556	0.0388728414602078\\
2.43733333333333	0.0445690644505987\\
2.44088888888889	0.0619920962465024\\
2.44266666666667	0.0674207963219509\\
2.44444444444445	0.0695057447602885\\
2.448	0.0635365461616573\\
2.44977777777778	0.0560817186138678\\
2.45155555555555	0.0448651995260541\\
2.45333333333333	0.0366348416787972\\
2.45688888888889	0.0104546759337616\\
2.45866666666667	0.00559166401279754\\
2.46222222222222	0.0183651939221825\\
2.46577777777778	0.0241502768069388\\
2.46755555555556	0.0174455869959402\\
2.46933333333333	0.0124138545108003\\
2.47111111111111	0.0126394074403073\\
2.47466666666667	0.0310179068495344\\
2.47644444444445	0.0335115837993918\\
2.47822222222222	0.0426488233700759\\
2.48	0.0484780690487554\\
2.48177777777778	0.0509231985604472\\
2.48355555555555	0.0555517039071916\\
2.48533333333333	0.0584646912384059\\
2.48888888888889	0.0274856842715074\\
2.49244444444444	0.0522437114835057\\
2.496	0.0543265749887034\\
2.49777777777778	0.0546321671242822\\
2.49955555555556	0.0554923050086487\\
2.50488888888889	0.0394251944670643\\
2.50666666666667	0.0302583674724772\\
2.50844444444445	0.0250185659799165\\
2.512	0.0275048438072787\\
2.51733333333333	0.0468848364056953\\
2.51911111111111	0.0523539764835483\\
2.52088888888889	0.0519287201294247\\
2.52444444444444	0.0465777325680143\\
2.52977777777778	0.0204159018032648\\
2.53511111111111	0.0021354849164652\\
2.53688888888889	0.00472824680628392\\
2.53866666666667	0.00267955899537853\\
2.54044444444445	0.0114043816510367\\
2.54222222222222	0.0253966273636443\\
2.544	0.0197941491736486\\
2.54577777777778	0.0189226182751092\\
2.54933333333333	0.0385279968713377\\
2.55288888888889	0.0506152427089823\\
2.55644444444444	0.060035985683637\\
2.55822222222222	0.0595348777360094\\
2.56	0.0529390164171915\\
2.56177777777778	0.0523434003929033\\
2.56355555555556	0.0507070441554234\\
2.56533333333334	0.0481509503371349\\
2.56711111111111	0.046866101955068\\
2.56888888888889	0.0468523636436764\\
2.57066666666667	0.0458343374456831\\
2.57244444444445	0.043819477431672\\
2.57422222222222	0.0433616475975214\\
2.57777777777778	0.0370496506436702\\
2.57955555555555	0.0326906287385107\\
2.58133333333333	0.0300205296947951\\
2.58488888888889	0.027246584426603\\
2.58666666666667	0.0279928155261722\\
2.58844444444444	0.0295124510179647\\
2.59022222222222	0.0298902117770474\\
2.592	0.0315923657604742\\
2.59555555555556	0.0685387555010379\\
2.59911111111111	0.0333001506476016\\
2.60444444444445	0.0156310168755738\\
2.60622222222222	0.0107252407300749\\
2.608	0.00384865094154563\\
2.60977777777778	0.00893360781608621\\
2.61155555555555	0.0213844806413199\\
2.61511111111111	0.0382043180434373\\
2.61688888888889	0.0432081638803012\\
2.61866666666667	0.0444639315007223\\
2.62044444444444	0.0465215856542969\\
2.62222222222222	0.0473398130931635\\
2.624	0.0449930281063615\\
2.62577777777778	0.0417144484149752\\
2.62755555555556	0.041274846629836\\
2.63288888888889	0.027972771610294\\
2.63466666666667	0.0288971420430393\\
2.63644444444444	0.0269365026835224\\
2.63822222222222	0.0235671721693826\\
2.64	0.0215394325364535\\
2.64177777777778	0.0222898156732292\\
2.64355555555555	0.024102560998827\\
2.64533333333333	0.0285988003348088\\
2.64711111111111	0.0352839459501304\\
2.64888888888889	0.0486840786514087\\
2.65066666666667	0.0528122622974543\\
2.65244444444444	0.0530266487052486\\
2.65422222222222	0.0596661416374893\\
2.656	0.0606133871703136\\
2.65955555555556	0.0524926569756055\\
2.66133333333334	0.044512455719854\\
2.66311111111111	0.0343953025801582\\
2.66488888888889	0.0323494177811554\\
2.66666666666667	0.032379083158169\\
2.66844444444444	0.043153872962872\\
2.67022222222222	0.0585269927506005\\
2.672	0.0692553847720632\\
2.67555555555555	0.0823948464427247\\
2.67733333333333	0.0848413285607563\\
2.67911111111111	0.0828058385824271\\
2.68088888888889	0.0816097591147624\\
2.68266666666667	0.0731690795724269\\
2.688	0.0351848703685249\\
2.69155555555556	0.0168056630384861\\
2.69333333333334	0.0149650814930098\\
2.69511111111111	0.0152484613609829\\
2.69688888888889	0.0210916146232343\\
2.70044444444444	0.0135172120207798\\
2.70222222222222	0.0274765987561985\\
2.704	0.02032851954203\\
2.70577777777778	0.0227169086190351\\
2.70933333333333	0.050144106454372\\
2.71111111111111	0.0611354398001929\\
2.71288888888889	0.0677327766017726\\
2.71466666666667	0.0720448127366105\\
2.71644444444444	0.0720260247400013\\
2.72	0.0607764679655496\\
2.72177777777778	0.0525516664041703\\
2.72355555555556	0.0422618271956452\\
2.72533333333334	0.0368764133045048\\
2.72711111111111	0.0351067554839766\\
2.72888888888889	0.0380826799394498\\
2.73066666666667	0.046350062843576\\
2.73244444444444	0.0509040007191111\\
2.73422222222222	0.0537323338829836\\
2.736	0.0533520636333051\\
2.73777777777778	0.0501975125471574\\
2.74311111111111	0.0330818217838207\\
2.74488888888889	0.0364395876972381\\
2.74844444444444	0.0563894775042613\\
2.752	0.0814143916972618\\
2.75555555555556	0.104134162707552\\
2.75733333333334	0.0966040135150017\\
2.75911111111111	0.0848000947207623\\
2.76444444444444	0.0664282880612888\\
2.768	0.0596132738075354\\
2.76977777777778	0.0616601255192855\\
2.77155555555555	0.0616764633704641\\
2.77333333333333	0.062370503164999\\
2.77688888888889	0.0564126877813784\\
2.77866666666667	0.0526452064172709\\
2.78044444444444	0.0467370624694965\\
2.784	0.0431346194216466\\
2.78755555555556	0.0323665341277817\\
2.78933333333334	0.0292188302517964\\
2.79288888888889	0.0215024780765312\\
2.79644444444444	0.0149108197687546\\
2.79822222222222	0.0172528785584909\\
2.8	0.0144578340356176\\
2.80177777777778	0.0159980971734051\\
2.80533333333333	0.0177515837597682\\
2.80711111111111	0.0265668141299926\\
2.80888888888889	0.032860027178053\\
2.81066666666667	0.0212014834227929\\
2.81244444444444	0.032356601630493\\
2.81777777777778	0.0467122110684102\\
2.81955555555556	0.0484698781921686\\
2.82133333333334	0.0483041555959467\\
2.82311111111111	0.0439232829230072\\
2.82666666666667	0.0286926997697101\\
2.82844444444444	0.017424727756957\\
2.83022222222222	0.0155299213074898\\
2.832	0.0237858127786694\\
2.83377777777778	0.0347468351432418\\
2.83555555555555	0.0391941506694415\\
2.83733333333333	0.0410281999121942\\
2.83911111111111	0.0398948984081429\\
2.84088888888889	0.0329829729539242\\
2.84266666666667	0.0207955302587521\\
2.84444444444444	0.00542726810437699\\
2.84622222222222	0.0212252193548252\\
2.85155555555556	0.09232232761509\\
2.85333333333334	0.107942484933815\\
2.85511111111111	0.112911046881209\\
2.85688888888889	0.112639827263564\\
2.85866666666667	0.102681029392961\\
2.86222222222222	0.0649502568947398\\
2.864	0.0309586989458808\\
2.86577777777778	0.0176049167454053\\
2.87111111111111	0.0985303331101157\\
2.87288888888889	0.107442329091196\\
2.87466666666667	0.108935278108358\\
2.87644444444445	0.104390250247601\\
2.87822222222222	0.0850046782829494\\
2.88177777777778	0.0285825917039055\\
2.88355555555556	0.0414738430091717\\
2.88711111111111	0.125857314541033\\
2.88888888888889	0.154114802072574\\
2.89066666666667	0.169911115282961\\
2.89244444444444	0.170494668248278\\
2.89422222222222	0.150240256450481\\
2.89777777777778	0.0712903066426271\\
2.89955555555555	0.0791146604630413\\
2.90133333333333	0.155643562213765\\
2.91022222222222	0.652515638202086\\
2.912	0.715556050665995\\
2.91377777777778	0.826595455572392\\
2.91555555555556	0.910080174826891\\
2.91733333333334	0.820359668425759\\
2.91911111111111	0.70538831163255\\
2.92088888888889	0.636974072803085\\
2.92444444444444	0.451900618473843\\
2.92977777777778	0.140619006414241\\
2.93155555555555	0.0566119100091704\\
2.93333333333333	0.0592307258767484\\
2.93511111111111	0.111143003224477\\
2.93688888888889	0.146665228995047\\
2.93866666666667	0.159334306671909\\
2.94044444444445	0.155728371929673\\
2.94222222222222	0.138530222478359\\
2.944	0.108711181291934\\
2.94755555555556	0.0256926809908826\\
2.94933333333334	0.0190640098278934\\
2.95288888888889	0.0839869901109616\\
2.95466666666667	0.101962117578573\\
2.95644444444444	0.109060538322932\\
2.95822222222222	0.103917010055802\\
2.96	0.0899997539886286\\
2.96355555555555	0.0474623538586805\\
2.96533333333333	0.0224861418785522\\
2.96711111111111	0.0298989844384998\\
2.96888888888889	0.0597355591977404\\
2.97066666666667	0.0724899662322045\\
2.97244444444445	0.0803868573584623\\
2.97422222222222	0.0851361068741348\\
2.976	0.0848677836367564\\
2.97777777777778	0.0793711856623318\\
2.97955555555556	0.0684541429367513\\
2.98488888888889	0.0186758778232097\\
2.98666666666667	0.0132751899187262\\
2.98844444444444	0.0219012523797986\\
2.992	0.028988462160811\\
2.99377777777778	0.0309071955003581\\
2.99555555555555	0.0274316560077708\\
2.99733333333333	0.0279748908620725\\
2.99911111111111	0.0329976662320952\\
3.00444444444445	0.0576509791005826\\
3.00622222222222	0.0641997228532496\\
3.008	0.0684529042991322\\
3.00977777777778	0.0660890390609552\\
3.01155555555556	0.0609804547661845\\
3.01511111111111	0.0448407197692191\\
3.01688888888889	0.0354152186677723\\
3.01866666666667	0.0289884188951781\\
3.02044444444444	0.0246845200986066\\
3.02222222222222	0.034552209244449\\
3.02577777777778	0.0209398810776165\\
3.02755555555555	0.021646191615055\\
3.02933333333333	0.0268305945130436\\
3.03111111111111	0.0303639751439277\\
3.03288888888889	0.0328409086142294\\
3.03644444444445	0.040344736979506\\
3.03822222222222	0.0443406964770645\\
3.04	0.0464874069505861\\
3.04177777777778	0.0455646491653567\\
3.04533333333334	0.0410408433438008\\
3.04711111111111	0.0400154224328837\\
3.04888888888889	0.039824530316622\\
3.05066666666667	0.0427305586107138\\
3.05422222222222	0.0505442097466293\\
3.056	0.0527004627109093\\
3.05777777777778	0.0447548294485571\\
3.05955555555555	0.03915354280619\\
3.06133333333333	0.0378704916463803\\
3.06311111111111	0.0333315360406097\\
3.06488888888889	0.0245174295439412\\
3.06844444444445	0.0154413489014225\\
3.07022222222222	0.0133350944135699\\
3.072	0.0160806431930567\\
3.07377777777778	0.017819865496687\\
3.07555555555556	0.0162962849723449\\
3.07733333333334	0.00580123026964685\\
3.07911111111111	0.00953203289786231\\
3.08266666666667	0.0281692902299291\\
3.08444444444444	0.036957289507292\\
3.08622222222222	0.0431059137893186\\
3.088	0.0533301183724717\\
3.08977777777778	0.0595965891817833\\
3.09155555555555	0.0595765911250048\\
3.09333333333333	0.0612071006171178\\
3.09866666666667	0.0515326742855464\\
3.10044444444445	0.0447967945918251\\
3.10222222222222	0.0420264939112371\\
3.10577777777778	0.0309562820842082\\
3.10755555555556	0.0267400933142419\\
3.10933333333333	0.0237648734745584\\
3.11288888888889	0.00878518652361393\\
3.11466666666667	0.00482271704051485\\
3.11644444444444	0.0056597106353955\\
3.11822222222222	0.00895252590405349\\
3.12	0.0105231519537838\\
3.12177777777778	0.0115114408015948\\
3.12533333333333	0.0116375699665419\\
3.12711111111111	0.00660808615369746\\
3.12888888888889	0.0210793301915224\\
3.13066666666667	0.00811636141346028\\
3.13244444444445	0.027630069189474\\
3.13422222222222	0.0354341879436042\\
3.13777777777778	0.0432172639405266\\
3.13955555555556	0.0439924898857313\\
3.14133333333333	0.0409700477516779\\
3.14488888888889	0.0318315995303422\\
3.14666666666667	0.0297266757194592\\
3.14844444444444	0.0208863597385083\\
3.15022222222222	0.015607765613872\\
3.152	0.0156048095225181\\
3.15377777777778	0.0180597829633697\\
3.15555555555556	0.0192848466310558\\
3.15733333333333	0.0193269372849159\\
3.15911111111111	0.0187201512418547\\
3.16266666666667	0.00941163185602178\\
3.16444444444445	0.00500617364905764\\
3.16622222222222	0.0108115244964715\\
3.17333333333333	0.0236927257499708\\
3.17688888888889	0.017404092019067\\
3.17866666666667	0.0120449660825805\\
3.18222222222222	0.0123425235817294\\
3.184	0.00382574766839738\\
3.18577777777778	0.00526950995810083\\
3.18755555555556	0.00757747199714842\\
3.18933333333333	0.0123157997874799\\
3.19111111111111	0.0131868149013421\\
3.19288888888889	0.0146164181592567\\
3.19466666666667	0.0151102730885384\\
3.19644444444445	0.0144056270883439\\
3.19822222222222	0.0174821787061887\\
3.2	0.0172911795099502\\
3.20177777777778	0.0189715055374862\\
3.20355555555556	0.0192188233235591\\
3.20533333333333	0.0189864821001393\\
3.20711111111111	0.0202770492656867\\
3.20888888888889	0.0189138521428163\\
3.21066666666667	0.016031629112625\\
3.216	0.00303534034920361\\
3.21777777777778	0.00765852442955506\\
3.21955555555556	0.0134794859357612\\
3.22488888888889	0.0233148532170269\\
3.22666666666667	0.0215900131046851\\
3.22844444444445	0.014697878434788\\
3.23022222222222	0.0113668831231202\\
3.232	0.00677034483949512\\
3.23555555555556	0.0440149674939363\\
3.23733333333333	0.0312881571159487\\
3.23911111111111	0.0311279336091701\\
3.24088888888889	0.0380200422111265\\
3.24266666666667	0.0428608600431737\\
3.24444444444444	0.0491769263837156\\
3.24622222222222	0.0528226493774611\\
3.248	0.0514565511169636\\
3.24977777777778	0.0486907684750157\\
3.25155555555556	0.043944081970924\\
3.25333333333333	0.0356718967971048\\
3.25688888888889	0.0242854273051272\\
3.25866666666667	0.0227780089203016\\
3.26044444444445	0.0206171314971222\\
3.26222222222222	0.0228223100393485\\
3.26577777777778	0.0317615807610387\\
3.26755555555556	0.0380465067033882\\
3.26933333333333	0.0420815321768053\\
3.27111111111111	0.0435947573998732\\
3.27288888888889	0.0429848129314756\\
3.27644444444444	0.0349649701584056\\
3.27822222222222	0.0360919016416545\\
3.28	0.0380454889255972\\
3.28177777777778	0.041494120039129\\
3.28355555555556	0.0475789948979042\\
3.28533333333333	0.055186976063947\\
3.28711111111111	0.0563569192881133\\
3.28888888888889	0.0558949262383095\\
3.29066666666667	0.0574580047878506\\
3.29244444444445	0.0599870660793371\\
3.29422222222222	0.0562534283181257\\
3.29955555555556	0.0317578062161843\\
3.30133333333333	0.0267050449069046\\
3.30311111111111	0.0256914831456392\\
3.30488888888889	0.0210095789697462\\
3.30666666666667	0.0176457836585158\\
3.30844444444444	0.0206517554478012\\
3.31022222222222	0.0212633494187209\\
3.31377777777778	0.0131840637713267\\
3.31555555555556	0.0117897004099774\\
3.31733333333333	0.0165717772862841\\
3.31911111111111	0.0232409921760315\\
3.32088888888889	0.0259815634896761\\
3.32266666666667	0.0310522482488658\\
3.32444444444445	0.0318924648068908\\
3.32622222222222	0.0314881780629044\\
3.328	0.0273841676741924\\
3.33155555555556	0.00426587554928304\\
3.33333333333333	0.00703937926407505\\
3.33688888888889	0.0330078604497714\\
3.34044444444444	0.0491762986622462\\
3.34222222222222	0.054867117068401\\
3.344	0.0552846927386987\\
3.34577777777778	0.0517502906534624\\
3.34755555555556	0.0463342831261251\\
3.34933333333333	0.0362003769068622\\
3.35288888888889	0.0095162928120871\\
3.35466666666667	0.00856776873678555\\
3.35644444444445	0.0194396560159191\\
3.35822222222222	0.0340704107622543\\
3.36	0.0425457676624106\\
3.36177777777778	0.0423597059035252\\
3.36355555555556	0.0436268125698263\\
3.36533333333333	0.0403428047049808\\
3.36711111111111	0.0305738125140387\\
3.36888888888889	0.0241278610491236\\
3.37066666666667	0.0137490348632134\\
3.37244444444444	0.00624332414530926\\
3.37422222222222	0.00579060538657217\\
3.37777777777778	0.0173752848148823\\
3.37955555555556	0.0167576447353319\\
3.38133333333333	0.012282593437007\\
3.38311111111111	0.00491697808165981\\
3.38488888888889	0.0066193668825747\\
3.38666666666667	0.016682998196309\\
3.392	0.0579157160001458\\
3.39377777777778	0.0515606787850196\\
3.39555555555556	0.0522448831070221\\
3.39911111111111	0.0810986230001554\\
3.40088888888889	0.0797807272254865\\
3.40444444444444	0.0683772334991559\\
3.40622222222222	0.0615264134115066\\
3.41155555555556	0.0591194813525107\\
3.41333333333333	0.0610438791384631\\
3.41511111111111	0.0636333935748574\\
3.41688888888889	0.0625432036027291\\
3.41866666666667	0.0581254184715085\\
3.42222222222222	0.0421574225879375\\
3.42577777777778	0.0197209504818083\\
3.42755555555556	0.0128769965620528\\
3.42933333333333	0.00953541621564824\\
3.43111111111111	0.0129607628910158\\
3.43288888888889	0.0203923373736252\\
3.43466666666667	0.0243996266559137\\
3.43644444444444	0.0306513519546776\\
3.43822222222222	0.0303621955251998\\
3.44	0.0282495545820112\\
3.44177777777778	0.0251644510180959\\
3.44355555555556	0.018768658678983\\
3.44533333333333	0.014221022785204\\
3.44711111111111	0.017515148504021\\
3.44888888888889	0.0261657423347721\\
3.45066666666667	0.0206691163829227\\
3.45244444444445	0.0108797675480226\\
3.456	0.0220122699804364\\
3.45777777777778	0.0266453620590852\\
3.46133333333333	0.0401899632990244\\
3.46488888888889	0.05917189772385\\
3.47022222222222	0.0774173391647359\\
3.472	0.0791951490852725\\
3.47377777777778	0.0775130607522776\\
3.47555555555556	0.0780051677139291\\
3.47733333333333	0.0732075277411965\\
3.48266666666667	0.0518939769300317\\
3.48444444444445	0.0417991994291071\\
3.48622222222222	0.0360735074917216\\
3.48977777777778	0.0314861592218492\\
3.49333333333333	0.0380163575804069\\
3.49511111111111	0.0397074121648231\\
3.49688888888889	0.0436260881407939\\
3.49866666666667	0.0436615296075828\\
3.50044444444444	0.0496750109531057\\
3.50222222222222	0.0646589132112325\\
3.50577777777778	0.036507157487037\\
3.50755555555556	0.0389873366127311\\
3.50933333333333	0.0381815030983361\\
3.51111111111111	0.0397508999374132\\
3.51288888888889	0.0436618038124692\\
3.51466666666667	0.0452746054560969\\
3.51644444444445	0.0457657649908505\\
3.51822222222222	0.0503151748671407\\
3.52	0.0563004112066388\\
3.52177777777778	0.0572682134225744\\
3.52533333333333	0.0579022179451485\\
3.52711111111111	0.0549947375513291\\
3.53066666666667	0.0417971441439349\\
3.53244444444444	0.0332251448941534\\
3.53955555555556	0.00884198164612116\\
3.54133333333333	0.00301500018813528\\
3.54311111111111	0.00199783371925832\\
3.54488888888889	0.00526176221688601\\
3.54666666666667	0.00695194133653487\\
3.54844444444445	0.0145930058960602\\
3.55022222222222	0.019440956166008\\
3.552	0.0291280295771834\\
3.55555555555556	0.0525749111289429\\
3.55733333333333	0.0598844925281412\\
3.56088888888889	0.0705808172044406\\
3.56266666666667	0.07066135000942\\
3.56444444444444	0.0713721861455454\\
3.56622222222222	0.0744310329931146\\
3.568	0.0728986391353885\\
3.56977777777778	0.070114993576901\\
3.57155555555556	0.0687482128872219\\
3.57333333333333	0.0609328277123424\\
3.57511111111111	0.0499664382708431\\
3.57688888888889	0.0426027109811677\\
3.58044444444445	0.0323616185017208\\
3.58222222222222	0.0286424920024793\\
3.584	0.0230276743812965\\
3.58755555555556	0.00750041494019982\\
3.58933333333333	0.00638555258147022\\
3.59111111111111	0.0129766382575092\\
3.59288888888889	0.0159175907854028\\
3.59466666666667	0.014848937313868\\
3.59644444444444	0.017793701921736\\
3.59822222222222	0.017705232527188\\
3.6	0.0188186640371484\\
3.60177777777778	0.0234874966681282\\
3.60355555555556	0.0266968677848993\\
3.60533333333333	0.0273567454388655\\
3.60888888888889	0.0663616287514266\\
3.61066666666667	0.0556298073909609\\
3.61244444444445	0.0420123027073238\\
3.61422222222222	0.0440235878270343\\
3.616	0.047933880747923\\
3.61777777777778	0.0498689376557095\\
3.61955555555556	0.0500394512079687\\
3.62133333333333	0.0507183729763199\\
3.62311111111111	0.0493378900122003\\
3.62488888888889	0.044247274740389\\
3.62666666666667	0.0426773265283131\\
3.63022222222222	0.0333299484299729\\
3.632	0.0336328631589566\\
3.63377777777778	0.0314544657977187\\
3.63555555555556	0.0301604432485476\\
3.63733333333333	0.0307783599340858\\
3.63911111111111	0.0295276010780015\\
3.64266666666667	0.0165537722240288\\
3.64444444444445	0.0116544270439611\\
3.64622222222222	0.016145820527214\\
3.648	0.0222842074931862\\
3.64977777777778	0.0320101378866902\\
3.65155555555556	0.0444424789032318\\
3.65511111111111	0.0766926660596816\\
3.65866666666667	0.101517166726026\\
3.66044444444444	0.105564636871815\\
3.66222222222222	0.10067048604953\\
3.664	0.102532800601438\\
3.66577777777778	0.105196355506159\\
3.66755555555556	0.0996170287290816\\
3.67644444444445	0.0332361009999396\\
3.67822222222222	0.0221183718871814\\
3.68	0.0200087446929764\\
3.68177777777778	0.0205900537899346\\
3.68355555555556	0.0258306541401225\\
3.68533333333333	0.0332405888282636\\
3.68711111111111	0.0370225484156919\\
3.68888888888889	0.0367926961636975\\
3.69066666666667	0.0376742773835765\\
3.69244444444444	0.0395091008771189\\
3.69422222222222	0.0400671583702241\\
3.69777777777778	0.0425636223897499\\
3.69955555555556	0.0404873861216224\\
3.70133333333333	0.0398763921809753\\
3.70311111111111	0.0397404278995737\\
3.70488888888889	0.0377663381830864\\
3.70666666666667	0.0386106335199727\\
3.70844444444445	0.0433490080917096\\
3.71022222222222	0.0428397359783474\\
3.712	0.0399482682198382\\
3.71555555555556	0.0697221751817274\\
3.71911111111111	0.0449910423672648\\
3.72088888888889	0.0550469125128785\\
3.728	0.10389533264248\\
3.72977777777778	0.113292617785085\\
3.73155555555556	0.115700957032828\\
3.73333333333333	0.114740050948928\\
3.73511111111111	0.111421351941576\\
3.73866666666667	0.0940147885519913\\
3.74577777777778	0.0472010655210191\\
3.74933333333333	0.0323759225625366\\
3.75288888888889	0.0217754586659709\\
3.75466666666667	0.0134350239110184\\
3.75644444444444	0.0104491546499546\\
3.75822222222222	0.0125090615303698\\
3.76	0.0172075614558516\\
3.76177777777778	0.0255683878076347\\
3.76355555555556	0.0371083613489454\\
3.76888888888889	0.0580452372395932\\
3.77066666666667	0.0569234052739098\\
3.776	0.0390886969430397\\
3.77955555555556	0.0286881085883444\\
3.78133333333333	0.0254693225331266\\
3.78311111111111	0.0186796178871482\\
3.78488888888889	0.0150854322000598\\
3.78666666666667	0.0149994454352154\\
3.79022222222222	0.00651678589298399\\
3.792	0.00493584592209118\\
3.79733333333333	0.0333058325579323\\
3.80088888888889	0.0528303025723531\\
3.80266666666667	0.0585787186135853\\
3.80977777777778	0.0731497557937715\\
3.81155555555556	0.0755640861731806\\
3.81333333333333	0.0763826828059955\\
3.81688888888889	0.0784470470229053\\
3.81866666666667	0.0776609793819532\\
3.82044444444444	0.0777153223966209\\
3.82222222222222	0.0755256113567491\\
3.824	0.0618203380546518\\
3.82755555555556	0.0514159526304425\\
3.83111111111111	0.0324704940368505\\
3.83288888888889	0.0268776175821408\\
3.83644444444445	0.0118841407293289\\
3.84	0.00757917273421427\\
3.84355555555556	0.0086303651988402\\
3.84533333333333	0.0102719488244283\\
3.85066666666667	0.0129837283558061\\
3.85244444444444	0.013021780966799\\
3.85422222222222	0.0104741630735568\\
3.856	0.0105183714866257\\
3.85955555555556	0.012010700753315\\
3.86133333333333	0.0156808086321369\\
3.86311111111111	0.0172126500195233\\
3.86488888888889	0.0272267463484326\\
3.86844444444445	0.0540235358499253\\
3.87022222222222	0.0621558366987713\\
3.872	0.0676611552147506\\
3.87733333333333	0.0753743396095636\\
3.87911111111111	0.0737455641803031\\
3.88088888888889	0.0670635731826827\\
3.888	0.026224918492904\\
3.88977777777778	0.0131175665549641\\
3.89155555555556	0.00788014232079703\\
3.89333333333333	0.00925694677759381\\
3.90222222222222	0.0419823783726727\\
3.90755555555556	0.0771110413955114\\
3.91111111111111	0.0926532298148608\\
3.91466666666667	0.106304499184702\\
3.91644444444444	0.110393138460608\\
3.91822222222222	0.110731147740836\\
3.92	0.109237337638639\\
3.92355555555556	0.103730746849365\\
3.92533333333333	0.102483149062959\\
3.92888888888889	0.0952773182562083\\
3.93066666666667	0.0985867979804524\\
3.93244444444445	0.100993196955194\\
3.936	0.0946384001361942\\
3.94133333333333	0.0649566229115877\\
3.94311111111111	0.0601266215307739\\
3.94666666666667	0.0578788862007258\\
3.952	0.0449371650046331\\
3.95377777777778	0.037588400920928\\
3.95555555555556	0.0281076108832998\\
3.95733333333333	0.0135503906411252\\
3.95911111111111	0.00481301134937695\\
3.96444444444445	0.0562814490032792\\
3.96622222222222	0.0706038938155942\\
3.96977777777778	0.0925050884580365\\
3.97155555555556	0.0979132211028499\\
3.97333333333333	0.09518076046907\\
3.97511111111111	0.0856998984669062\\
3.98222222222222	0.0208937935848326\\
3.984	0.0257406091309562\\
3.99111111111111	0.0928610275586941\\
3.99288888888889	0.0985833547998745\\
3.99466666666667	0.101346424083616\\
3.99644444444445	0.0986212938108402\\
3.99822222222222	0.0899697349890154\\
4.00177777777778	0.061664212361265\\
4.00711111111111	0.00825694330394811\\
4.00888888888889	0.0161866286756158\\
4.01244444444444	0.0390559355684346\\
4.01422222222222	0.0486794497550491\\
4.016	0.0552866940291388\\
4.01777777777778	0.0596888468969894\\
4.01955555555556	0.0628877882062184\\
4.02133333333333	0.0682362212807419\\
4.02488888888889	0.0864141849839299\\
4.02666666666667	0.0991913812228447\\
4.032	0.11923736151677\\
4.03377777777778	0.118208829339327\\
4.03555555555556	0.113317823808483\\
4.03733333333333	0.116222387585477\\
4.03911111111111	0.11717542296898\\
4.04088888888889	0.113084647894642\\
4.04266666666667	0.113717567527232\\
4.04444444444444	0.112810681877047\\
4.04622222222222	0.113307261028837\\
4.048	0.110956150729287\\
4.05155555555556	0.0982429046918512\\
4.05333333333333	0.0886370258188585\\
4.05866666666667	0.046450871316523\\
4.06222222222222	0.0178177339026924\\
4.064	0.00382014114534357\\
4.06755555555556	0.0102473197794701\\
4.07288888888889	0.0267192680503463\\
4.07644444444444	0.0466303241696089\\
4.08	0.0650526024320257\\
4.08355555555556	0.0792953585044209\\
4.08533333333333	0.07821800244486\\
4.08711111111111	0.0665279291413654\\
4.08888888888889	0.0586746278573074\\
4.09066666666667	0.0563411721602058\\
4.09422222222222	0.0380258392494959\\
4.09777777777778	0.0181011857956115\\
4.10133333333333	0.0263199437057864\\
4.10488888888889	0.0373679144680992\\
4.10666666666667	0.033830653767005\\
4.10844444444444	0.0227351702903462\\
4.11022222222222	0.0165021130458953\\
4.112	0.00526793161124317\\
4.11377777777778	0.0070017122573276\\
4.11555555555556	0.018382090553704\\
4.11733333333333	0.0248178461612376\\
4.11911111111111	0.0295801085415199\\
4.12088888888889	0.0317588554089241\\
4.12266666666667	0.0301155689651296\\
4.128	0.00851252448198281\\
4.12977777777778	0.014511674379218\\
4.13511111111111	0.0600491499367344\\
4.13688888888889	0.0729916703618585\\
4.13866666666667	0.080083193312781\\
4.14222222222222	0.10300041494725\\
4.144	0.0971623880112347\\
4.14577777777778	0.0828106015665142\\
4.14755555555556	0.0785949010356291\\
4.15111111111111	0.065917889870903\\
4.15466666666667	0.0569821185218586\\
4.15644444444445	0.0505286990970966\\
4.16	0.0427765351632061\\
4.16355555555556	0.0305059143670334\\
4.16711111111111	0.0165906177342237\\
4.16888888888889	0.0165213786368525\\
4.17066666666667	0.0223280823033321\\
4.17422222222222	0.0304872377785124\\
4.176	0.0368698354781607\\
4.17777777777778	0.0376689106837489\\
4.18133333333333	0.0383776447312947\\
4.18311111111111	0.0326147693228158\\
4.18488888888889	0.0313651250984073\\
4.18666666666667	0.0311795657623293\\
4.18844444444445	0.0349103459678517\\
4.192	0.0368738215902127\\
4.19377777777778	0.0390261769400198\\
4.19555555555556	0.0421842760332503\\
4.19733333333333	0.0390078147178237\\
4.20088888888889	0.028000387069266\\
4.20266666666667	0.0287548602116949\\
4.20444444444444	0.0310231928678881\\
4.20622222222222	0.02502964821144\\
4.208	0.0160887849690496\\
4.20977777777778	0.0120680653910554\\
4.21155555555556	0.0132031479882393\\
4.21333333333333	0.0155076874514926\\
4.21511111111111	0.0196497568110736\\
4.21866666666667	0.0360926298456725\\
4.224	0.0743323623783851\\
4.22755555555556	0.09225402797302\\
4.23111111111111	0.100146680716481\\
4.23288888888889	0.0994883908090429\\
4.23466666666667	0.0961749179135154\\
4.23644444444444	0.0918928985009693\\
4.24177777777778	0.0626637047162824\\
4.24355555555556	0.0545006045184806\\
4.24533333333333	0.0439462412636935\\
4.24888888888889	0.055501698959997\\
4.25066666666667	0.0346915098577583\\
4.25244444444445	0.0193809137171392\\
4.25777777777778	0.0285157229894857\\
4.26488888888889	0.0443443627056652\\
4.26844444444444	0.0486165749306338\\
4.27022222222222	0.0510715786265621\\
4.272	0.0542965353933162\\
4.27377777777778	0.0515336063713541\\
4.27733333333333	0.0435042169603719\\
4.28266666666667	0.021077695839363\\
4.28444444444445	0.0168644878823265\\
4.28622222222222	0.0173387473628175\\
4.28977777777778	0.037942273773929\\
4.29155555555556	0.0498899849312551\\
4.29333333333333	0.057674333330695\\
4.29688888888889	0.068931956258897\\
4.29866666666667	0.0696744209300384\\
4.30044444444444	0.0616189529959854\\
4.30222222222222	0.0620647023157055\\
4.304	0.0646787871829844\\
4.30577777777778	0.0538948131737449\\
4.30755555555556	0.0459509454328533\\
4.30933333333333	0.0422689238422933\\
4.31288888888889	0.0251160081373669\\
4.31466666666667	0.0234531699697165\\
4.31644444444445	0.0268401805924512\\
4.31822222222222	0.0341664674752096\\
4.32	0.0395337449381579\\
4.32177777777778	0.0371566724854411\\
4.32355555555556	0.0374290110093476\\
4.32711111111111	0.0419353411962504\\
4.32888888888889	0.0426254221921205\\
4.33244444444444	0.0332446452852722\\
4.33422222222222	0.0317631656787007\\
4.336	0.0325869803456271\\
4.33777777777778	0.0390454329705427\\
4.34311111111111	0.0510138690348718\\
4.34488888888889	0.0527335055340998\\
4.34666666666667	0.051957630040409\\
4.34844444444445	0.0481444728799723\\
4.35022222222222	0.0466622138778554\\
4.352	0.0432957145019834\\
4.35555555555556	0.0606413418284788\\
4.35733333333333	0.0428062198976704\\
4.35911111111111	0.0314446973400884\\
4.36266666666667	0.0326359619442727\\
4.36444444444444	0.0324850861752601\\
4.36622222222222	0.0340899198514002\\
4.368	0.0317813918595853\\
4.36977777777778	0.0305299748602081\\
4.37155555555556	0.0318205999452168\\
4.37688888888889	0.0209883147393519\\
4.37866666666667	0.0158357920793684\\
4.38044444444445	0.0165081621572476\\
4.384	0.024072766597957\\
4.38755555555556	0.0424169262069718\\
4.39111111111111	0.0618327059655606\\
4.39288888888889	0.0732671671868808\\
4.39466666666667	0.0773542619787762\\
4.39822222222222	0.0799659684942213\\
4.4	0.078651410986879\\
4.40177777777778	0.0752839324707146\\
4.40355555555556	0.0702285734142016\\
4.40533333333333	0.063509153368166\\
4.40711111111111	0.0530297175795269\\
4.40888888888889	0.0460414410870449\\
4.416	0.0104871779594404\\
4.41777777777778	0.00719202517566941\\
4.41955555555556	0.00513124021196631\\
4.42133333333333	0.00704926063929889\\
4.42311111111111	0.00563495710496298\\
4.42488888888889	0.00693368796563476\\
4.42666666666667	0.0128328676893119\\
4.42844444444444	0.020788914073254\\
4.43022222222222	0.0340919503574248\\
4.43555555555556	0.0460315655782146\\
4.43733333333333	0.0518312712504176\\
4.43911111111111	0.0552363775001297\\
4.44266666666667	0.0578954235483025\\
4.44444444444445	0.0576160114376272\\
4.44977777777778	0.0447063174845717\\
4.45333333333333	0.0329570805839232\\
4.45511111111111	0.0295401027334918\\
4.45688888888889	0.0331007949872486\\
4.45866666666667	0.0411938389094715\\
4.46222222222222	0.0719819801607322\\
4.464	0.0692184510874441\\
4.46577777777778	0.0677001376057547\\
4.46755555555556	0.0699369094187006\\
4.47111111111111	0.0656956617242663\\
4.47288888888889	0.0661858610249624\\
4.47644444444445	0.0569230339098397\\
4.47822222222222	0.0502607726303808\\
4.48	0.0461628712335553\\
4.48355555555556	0.0472990367915678\\
4.48533333333333	0.0478592432447513\\
4.48888888888889	0.0550601296777948\\
4.49066666666667	0.0599826264416237\\
4.49244444444444	0.0619102458015917\\
4.496	0.0539836243074312\\
4.49955555555556	0.0413894384641864\\
4.50133333333333	0.029532840015051\\
4.50311111111111	0.0220647779084722\\
4.50488888888889	0.0170712903720158\\
4.50666666666667	0.0135382116791405\\
4.50844444444445	0.0169362477889408\\
4.51022222222222	0.0224453318567761\\
4.512	0.0260096725060706\\
4.51377777777778	0.0192867360496898\\
4.51555555555556	0.0197796630354254\\
4.51733333333333	0.0236900221530014\\
4.51911111111111	0.0191007472554006\\
4.52088888888889	0.0159046720572107\\
4.52266666666667	0.0140571778671941\\
4.52444444444444	0.013058640443198\\
4.528	0.0170739836175819\\
4.53155555555556	0.0169049398956957\\
4.53333333333333	0.0150580082569078\\
4.53511111111111	0.0164209620431812\\
4.53866666666667	0.0231185979344097\\
4.54044444444445	0.0308108198238486\\
4.54222222222222	0.0410686180767463\\
4.544	0.0483285787463643\\
4.54577777777778	0.0513310248317218\\
4.54933333333333	0.0628032518729746\\
4.55288888888889	0.0575843239011462\\
4.55466666666667	0.0563699578903716\\
4.55644444444444	0.0543065842841521\\
4.55822222222222	0.0507703875017391\\
4.56	0.0513984441939748\\
4.56355555555556	0.0593452996088608\\
4.56533333333334	0.0653018775454015\\
4.56711111111111	0.0560487690809985\\
4.56888888888889	0.0407844520267169\\
4.57244444444445	0.0618817696589602\\
4.57955555555555	0.0242865939794257\\
4.58133333333333	0.0226274163004838\\
4.58311111111111	0.0278630462836453\\
4.58666666666667	0.0347213174136236\\
4.58844444444444	0.0357073265543058\\
4.59022222222222	0.0334827102880837\\
4.592	0.0288477909696567\\
4.59555555555556	0.0134855288645284\\
4.59733333333334	0.0107250097714022\\
4.59911111111111	0.0153190683947386\\
4.60088888888889	0.0214756596356871\\
4.60266666666667	0.0252569551538997\\
4.60444444444445	0.027657153634614\\
4.60622222222222	0.0272306196260566\\
4.60977777777778	0.024941855993724\\
4.61155555555555	0.0183978224406083\\
4.61333333333333	0.0162198697211551\\
4.61511111111111	0.0148816212656762\\
4.61688888888889	0.0218352777444863\\
4.61866666666667	0.0260366311228886\\
4.62222222222222	0.0438623654939541\\
4.62577777777778	0.0318196299315012\\
4.62755555555556	0.0277619277979362\\
4.62933333333334	0.0202522791116451\\
4.63111111111111	0.0108126590896163\\
4.63288888888889	0.00447921019193487\\
4.63466666666667	0.00424124055476938\\
4.63644444444445	0.0121296593626425\\
4.64	0.0229445820420615\\
4.64177777777778	0.0266152070590415\\
4.64355555555555	0.0235781610099863\\
4.64533333333333	0.0180454821304927\\
4.64711111111111	0.0203814248441887\\
4.65244444444444	0.0415709146374645\\
4.656	0.0508342795065317\\
4.65777777777778	0.0535669004637391\\
4.65955555555556	0.0506177896089959\\
4.66133333333334	0.0448225283957129\\
4.66311111111111	0.0354312011532301\\
4.66488888888889	0.0308029181948513\\
4.66666666666667	0.0278046515323425\\
4.66844444444445	0.0290105141030779\\
4.67022222222222	0.0309379489941435\\
4.672	0.0351776285501408\\
4.67377777777778	0.0447081468603976\\
4.67555555555555	0.0592585408031709\\
4.67733333333333	0.0616784989831594\\
4.67911111111111	0.0591264977808876\\
4.68088888888889	0.0611365704930193\\
4.68266666666667	0.0641640801478687\\
4.68444444444444	0.0647178253966807\\
4.68622222222222	0.0602654518696255\\
4.688	0.059233840333107\\
4.68977777777778	0.060369571767648\\
4.69155555555556	0.0607937858925851\\
4.69333333333334	0.0616996198263671\\
4.69688888888889	0.0520756583134983\\
4.69866666666667	0.0508191931632744\\
4.70044444444445	0.0460938268790834\\
4.70222222222222	0.0396646509205105\\
4.70577777777778	0.0318599885313873\\
4.70755555555555	0.0313500805053231\\
4.70933333333333	0.0330736047098519\\
4.71288888888889	0.0398064634167064\\
4.71466666666667	0.0476762899883418\\
4.71644444444444	0.0529343630892107\\
4.71822222222222	0.0560475856265938\\
4.72177777777778	0.0576076879969811\\
4.72355555555556	0.052716921902551\\
4.72533333333334	0.0459380449999607\\
4.72711111111111	0.0367437529493024\\
4.72888888888889	0.0389963159127227\\
4.73244444444445	0.0075801471478627\\
4.73422222222222	0.00137994415960208\\
4.736	0.00987271993745154\\
4.73777777777778	0.0154040116924499\\
4.73955555555555	0.0181370618675167\\
4.74133333333333	0.0167014309266058\\
4.74666666666667	0.00726492938125745\\
4.74844444444444	0.00573345786093782\\
4.75022222222222	0.00704870730158902\\
4.752	0.0130081472311439\\
4.75555555555556	0.020634935809035\\
4.76088888888889	0.0202561119907827\\
4.76266666666667	0.0160539293889848\\
4.76444444444445	0.0147449713079872\\
4.76622222222222	0.0191698118231152\\
4.768	0.0206213995908726\\
4.76977777777778	0.020816033312979\\
4.77155555555555	0.0286039880642086\\
4.77333333333333	0.0291455025624607\\
4.77511111111111	0.0264996022741748\\
4.77688888888889	0.0264556484635605\\
4.78044444444444	0.0317741700146783\\
4.78222222222222	0.0399000178285078\\
4.784	0.0348194693112127\\
4.78577777777778	0.0276847321861133\\
4.78755555555556	0.0338480689038434\\
4.78933333333334	0.0336733074615196\\
4.79111111111111	0.0302534141978477\\
4.79288888888889	0.0278345774779716\\
4.79466666666667	0.0219309117981474\\
4.79644444444445	0.0110311035128952\\
4.79822222222222	0.00398196105756554\\
4.8	0.0130123175169174\\
4.80533333333333	0.0451500099541775\\
4.80888888888889	0.0541553503309586\\
4.81066666666667	0.0559974404689711\\
4.81244444444444	0.054700210112486\\
4.81422222222222	0.050176457300676\\
4.81777777777778	0.0383151599364382\\
4.82133333333334	0.0349986458786518\\
4.82311111111111	0.0343429257216954\\
4.82488888888889	0.0385265582082219\\
4.82666666666667	0.0397338292875986\\
4.82844444444445	0.0383742576943504\\
4.83022222222222	0.0384791923106782\\
4.832	0.032115629588148\\
4.83377777777778	0.0111522524567498\\
4.83555555555555	0.0196099454791181\\
4.83733333333333	0.00681652056120186\\
4.83911111111111	0.0242466031610604\\
4.84266666666667	0.0362090047391384\\
4.84444444444444	0.0400129830912803\\
4.84622222222222	0.0413146215812894\\
4.848	0.0405993237925308\\
4.85155555555556	0.0373606258534664\\
4.85333333333334	0.0375738024379899\\
4.85511111111111	0.0340429972337333\\
4.85688888888889	0.0320207003010609\\
4.86044444444445	0.0226593554859917\\
4.86222222222222	0.0232942721548106\\
4.864	0.0208431200001549\\
4.86577777777778	0.0158122273318071\\
4.86755555555555	0.0195286220460495\\
4.86933333333333	0.0205831712099425\\
4.87111111111111	0.022532244219196\\
4.87644444444445	0.0445699801494293\\
4.88	0.0530912098057783\\
4.88177777777778	0.0552879586761001\\
4.88355555555556	0.0521289368231557\\
4.88533333333334	0.0509944290800846\\
4.88711111111111	0.0490817191604904\\
4.88888888888889	0.0407193099433769\\
4.89244444444445	0.0285228106391386\\
4.89422222222222	0.0197191217709545\\
4.896	0.015362601917694\\
4.89777777777778	0.0134272217391995\\
4.89955555555555	0.0189251646945543\\
4.90488888888889	0.040356358302521\\
4.90666666666667	0.044562089638454\\
4.90844444444445	0.0459472814896493\\
4.91022222222222	0.0489353896833755\\
4.912	0.05041419499344\\
4.91377777777778	0.0529667230482112\\
4.91555555555556	0.0609346789518135\\
4.91733333333334	0.0637939708692805\\
4.91911111111111	0.0622857633272638\\
4.92088888888889	0.0669385846442836\\
4.92266666666667	0.0666649764129339\\
4.92444444444445	0.0656602224807727\\
4.92622222222222	0.0640768217542735\\
4.928	0.0569975731760337\\
4.93333333333333	0.0295437743699516\\
4.93866666666667	0.00799440892981451\\
4.94222222222222	0.0338026997940517\\
4.944	0.0118965183327937\\
4.94577777777778	0.0114443850352011\\
4.94933333333334	0.022342977104568\\
4.95111111111111	0.0300117454438826\\
4.95466666666667	0.0379538579356122\\
4.95644444444445	0.0395520749105671\\
4.95822222222222	0.0339252218911064\\
4.96177777777778	0.0126076873210472\\
4.96533333333333	0.0211570053660921\\
4.96711111111111	0.0293428875119766\\
4.97066666666667	0.0391392412589049\\
4.97244444444445	0.0414283818327021\\
4.97422222222222	0.0384166522142486\\
4.97777777777778	0.017625690475807\\
4.97955555555556	0.0258639480762071\\
4.98311111111111	0.0622753924220518\\
4.98488888888889	0.080393966326767\\
4.98666666666667	0.0917488320667843\\
4.98844444444445	0.096035377331571\\
4.99022222222222	0.0969883544583929\\
4.992	0.0924155514306477\\
4.99377777777778	0.0799580042410284\\
4.99555555555555	0.0622087918412113\\
4.99733333333333	0.0245338427434056\\
4.99911111111111	0.0185453880398541\\
5.00266666666667	0.0803494269219982\\
5.00444444444445	0.105591815774492\\
5.00622222222222	0.118482974598692\\
5.008	0.119418548194595\\
5.00977777777778	0.11221643084582\\
5.01155555555556	0.0896066429578255\\
5.01333333333334	0.0583732915727353\\
5.01511111111111	0.0193008000784261\\
5.01688888888889	0.0257702215663436\\
5.02044444444444	0.114245881899102\\
5.02222222222222	0.144070120087168\\
5.024	0.161869331177318\\
5.02577777777778	0.162474442083568\\
5.02755555555555	0.143663283107305\\
5.03111111111111	0.0603203569402382\\
5.03288888888889	0.0708092058067677\\
5.03466666666667	0.152562189064856\\
5.04355555555556	0.662443742909399\\
5.04533333333334	0.727149138411178\\
5.04888888888889	0.926094528663789\\
5.05066666666667	0.834597869790709\\
5.05244444444444	0.71777436444161\\
5.05422222222222	0.650218578353815\\
5.05777777777778	0.460215178066679\\
5.06311111111111	0.139033571309504\\
5.06488888888889	0.058395556058926\\
5.06666666666667	0.0663132411485137\\
5.06844444444445	0.114855690212792\\
5.07022222222222	0.14911024294873\\
5.072	0.161767170590775\\
5.07377777777778	0.158383444770326\\
5.07555555555556	0.14026809956427\\
5.07733333333334	0.108952443354966\\
5.08088888888889	0.0238857083723509\\
5.08266666666667	0.0254250337078972\\
5.08444444444444	0.0617957269680254\\
5.08622222222222	0.0851056454287011\\
5.088	0.0972691450886991\\
5.08977777777778	0.10490147538663\\
5.09155555555555	0.0960825869043411\\
5.09511111111111	0.0563825327235925\\
5.09688888888889	0.0323192992313537\\
5.09866666666667	0.0143302899597693\\
5.10222222222222	0.0735932843833638\\
5.104	0.0846059867861584\\
5.10577777777778	0.0896074310390205\\
5.10755555555556	0.0925682487180808\\
5.10933333333334	0.0882637272675737\\
5.11111111111111	0.0795905011954616\\
5.11288888888889	0.0654002834724743\\
5.11644444444444	0.0256573419047008\\
5.11822222222222	0.0161786034207694\\
5.12	0.020579361523108\\
5.12177777777778	0.0313378648073162\\
5.12355555555555	0.0336961815701038\\
5.12711111111111	0.0335511635345682\\
5.12888888888889	0.0299957148633574\\
5.13066666666667	0.0277713399836585\\
5.13244444444445	0.0295119395669374\\
5.13422222222222	0.0404946386840308\\
5.136	0.0481982182195502\\
5.13955555555556	0.0581274179435027\\
5.14133333333334	0.0604607863380551\\
5.14311111111111	0.0569161171160673\\
5.14488888888889	0.0544111535432634\\
5.14666666666667	0.0489383255193232\\
5.15022222222222	0.0355244387770419\\
5.152	0.0306365608270802\\
5.15377777777778	0.0378163746884113\\
5.15555555555556	0.048651542112804\\
5.15733333333333	0.0363525259683826\\
5.15911111111111	0.0207391587906187\\
5.16088888888889	0.0176613592451069\\
5.16444444444445	0.0257881479950903\\
5.168	0.0391145164419271\\
5.16977777777778	0.0440519479050749\\
5.17155555555556	0.053552977797608\\
5.17333333333334	0.0581271777913379\\
5.17511111111111	0.0564864053868988\\
5.17688888888889	0.0517984100923137\\
5.17866666666667	0.0487958285790171\\
5.18222222222222	0.0466743101290881\\
5.184	0.0494825232204441\\
5.18755555555556	0.059313082187046\\
5.18933333333333	0.0611016000319111\\
5.19288888888889	0.0515534246622487\\
5.19466666666667	0.0484751829939434\\
5.2	0.0292448161258037\\
5.20177777777778	0.0194407867479462\\
5.20355555555556	0.0124445250107037\\
5.20711111111111	0.0162368687579644\\
5.20888888888889	0.00940220109507095\\
5.21066666666667	0.0156529260109224\\
5.21244444444444	0.0313184456809203\\
5.216	0.0431262180696734\\
5.21777777777778	0.0510609667169355\\
5.21955555555556	0.0550022257392406\\
5.22133333333333	0.0618355851022159\\
5.22311111111111	0.0650515504744398\\
5.22488888888889	0.0636703208335696\\
5.22666666666667	0.0631604044830354\\
5.22844444444445	0.0606007493000362\\
5.23022222222222	0.0567511508763019\\
5.232	0.0567446106750076\\
5.23733333333334	0.0452866801590197\\
5.23911111111111	0.0394343414681231\\
5.24088888888889	0.0380741421093589\\
5.24266666666667	0.0328380628822948\\
5.24622222222222	0.0151471194382609\\
5.24977777777778	0.00678195516981006\\
5.25155555555556	0.0136420248986404\\
5.25333333333333	0.0182645296430444\\
5.25511111111111	0.0180440763615266\\
5.25688888888889	0.0203483131936579\\
5.25866666666667	0.0208345975837432\\
5.26044444444445	0.0160560061044244\\
5.26222222222222	0.0277324385017579\\
5.264	0.00472372120004394\\
5.26577777777778	0.0195539456679334\\
5.26755555555556	0.0275589196075003\\
5.27111111111111	0.0351920328808362\\
5.27288888888889	0.0363372562036979\\
5.27466666666667	0.0335755061093082\\
5.28	0.0191944843614635\\
5.28177777777778	0.0105371520206923\\
5.28355555555556	0.0132994595211713\\
5.28711111111111	0.0222503071446525\\
5.28888888888889	0.0248411254066419\\
5.29066666666667	0.0241514795202242\\
5.29244444444445	0.0224701036711643\\
5.29422222222222	0.0138884656608731\\
5.29777777777778	0.00306982176372372\\
5.30133333333334	0.0239142443206859\\
5.30311111111111	0.033109551811652\\
5.30488888888889	0.0371625007503411\\
5.30666666666667	0.0385603987347665\\
5.30844444444444	0.0369029455813852\\
5.31022222222222	0.0316867971032408\\
5.312	0.0305118970537315\\
5.31377777777778	0.0285912615214947\\
5.31911111111111	0.0107437853723553\\
5.32088888888889	0.0135821471594966\\
5.32266666666667	0.0184014023120547\\
5.32444444444445	0.0209667198026864\\
5.328	0.0161871719142077\\
5.33155555555556	0.00729846364489717\\
5.33333333333334	0.00662016339392579\\
5.33688888888889	0.0101496987031666\\
5.33866666666667	0.0111191029332822\\
5.34044444444444	0.0109298852157202\\
5.34222222222222	0.00557341033841752\\
5.34577777777778	0.00312906916220612\\
5.34755555555556	0.0122714249938625\\
5.34933333333333	0.0147594768846027\\
5.35288888888889	0.0292468943543014\\
5.35466666666667	0.0272908173232125\\
5.35644444444445	0.0270542403283685\\
5.35822222222222	0.0273916462826662\\
5.36	0.0204708254529571\\
5.36355555555556	0.00389584312207347\\
5.36533333333334	0.0088430014777714\\
5.36888888888889	0.0456466168280656\\
5.37066666666667	0.0395918049820203\\
5.37244444444444	0.0438438498874625\\
5.37422222222222	0.0492385480779696\\
5.376	0.0532816932496125\\
5.37777777777778	0.0541963793772098\\
5.37955555555556	0.0558639223164761\\
5.38133333333333	0.0550596068598104\\
5.38311111111111	0.0490952600620957\\
5.38666666666667	0.0330932178245398\\
5.38844444444445	0.0270786062679456\\
5.392	0.00817438887010269\\
5.39377777777778	0.00681583732549385\\
5.39555555555556	0.0140860834173893\\
5.39733333333334	0.0243174037761698\\
5.40088888888889	0.0388806735298104\\
5.40266666666667	0.0455775385842223\\
5.40444444444444	0.049184406641281\\
5.40622222222222	0.0489503010884391\\
5.408	0.0452385952666248\\
5.41333333333333	0.0290888150001436\\
5.41511111111111	0.0327805168424291\\
5.41866666666667	0.0479641502699515\\
5.42222222222222	0.0595773678494673\\
5.424	0.0605997710556174\\
5.42577777777778	0.0635041740430999\\
5.42755555555556	0.0606422835608988\\
5.43111111111111	0.0437038196094619\\
5.43466666666667	0.0302928794785053\\
5.43644444444444	0.0272753908280734\\
5.44	0.0161532995531495\\
5.44177777777778	0.0186995864484345\\
5.44355555555556	0.0175915797223887\\
5.44533333333333	0.0137741121102088\\
5.44888888888889	0.010108485761311\\
5.45066666666667	0.0109304570076638\\
5.45244444444445	0.0154747502037971\\
5.45422222222222	0.0213296250983284\\
5.45777777777778	0.0285590579616049\\
5.45955555555556	0.0290973874794389\\
5.46133333333334	0.0243439988762049\\
5.46488888888889	0.0097148721872955\\
5.46666666666667	0.00661356698275384\\
5.472	0.0263113911572859\\
5.47377777777778	0.0325547336583796\\
5.47555555555556	0.0366667632315476\\
5.47733333333333	0.0367569516125243\\
5.47911111111111	0.0332679178791402\\
5.48088888888889	0.0278667105294907\\
5.48266666666667	0.0189280150690152\\
5.48444444444445	0.0131298563130962\\
5.48622222222222	0.00419296464815133\\
5.488	0.0115283895627698\\
5.49155555555556	0.0313096217438513\\
5.49333333333333	0.0340272542313826\\
5.49511111111111	0.0342769519264614\\
5.49688888888889	0.0317647261598246\\
5.50044444444444	0.0184508576359619\\
5.504	0.0104167037390717\\
5.50577777777778	0.0124996675076581\\
5.51111111111111	0.0244479976652485\\
5.51466666666667	0.0107264584210611\\
5.51644444444445	0.0081320463151755\\
5.51822222222222	0.0165502425931763\\
5.52	0.0288686440651773\\
5.52355555555556	0.0604155586226867\\
5.52533333333333	0.0706267221743708\\
5.52711111111111	0.0620908525576489\\
5.52888888888889	0.063131581326612\\
5.53066666666667	0.0797172945830269\\
5.53244444444444	0.0887371799405408\\
5.53777777777778	0.0737542072859689\\
5.53955555555556	0.0623767417319776\\
5.54133333333333	0.0569940206951003\\
5.54311111111111	0.057085138929498\\
5.54488888888889	0.0540762359283384\\
5.54666666666667	0.0498489421030222\\
5.54844444444445	0.0499671471640504\\
5.55022222222222	0.0523842486320838\\
5.552	0.0517890784147355\\
5.55733333333333	0.0293714688520446\\
5.56088888888889	0.0116291758953295\\
5.56266666666667	0.0087075578830742\\
5.56444444444444	0.00703648160811809\\
5.568	0.0182084166990855\\
5.57155555555556	0.0231239405020638\\
5.57333333333333	0.0240028042749003\\
5.57511111111111	0.0198210879413061\\
5.57688888888889	0.0136285140229191\\
5.57866666666667	0.0121856392167103\\
5.58044444444445	0.0166438334089385\\
5.58222222222222	0.0262069634715232\\
5.584	0.020515829170634\\
5.58577777777778	0.0113010140273921\\
5.58755555555556	0.0158462169468834\\
5.58933333333333	0.0221080612853655\\
5.59111111111111	0.0265103178695441\\
5.59466666666667	0.0397972442021057\\
5.6	0.0672704342126451\\
5.60177777777778	0.0741415939176555\\
5.60355555555556	0.0793173313574371\\
5.60533333333333	0.0795176455106628\\
5.60711111111111	0.0788143155171497\\
5.60888888888889	0.0793697198660865\\
5.61066666666667	0.078911836850164\\
5.616	0.0607469935854041\\
5.61777777777778	0.0546623738729863\\
5.62133333333333	0.0475321797101209\\
5.62311111111111	0.0435544132620294\\
5.62488888888889	0.0435338246695487\\
5.62666666666667	0.043047367512731\\
5.62844444444444	0.0457830979466891\\
5.63022222222222	0.0463249194315694\\
5.632	0.0457061740376297\\
5.63377777777778	0.0513258624663386\\
5.63555555555556	0.0605548298669589\\
5.63733333333333	0.0547512673777675\\
5.63911111111111	0.046045204526056\\
5.64088888888889	0.0427034427710034\\
5.64266666666667	0.0414043265119837\\
5.64444444444445	0.0417800718271621\\
5.648	0.0451086074868314\\
5.64977777777778	0.0451887466402603\\
5.65155555555556	0.0480337841829233\\
5.65333333333333	0.0532627164948316\\
5.65511111111111	0.054654986240056\\
5.65688888888889	0.053702646499115\\
5.65866666666667	0.0521329676004676\\
5.66222222222222	0.0461726225020804\\
5.66933333333333	0.0215925855624519\\
5.67288888888889	0.0120991173540119\\
5.67466666666667	0.00760787317926415\\
5.67644444444445	0.00635343425157942\\
5.68	0.0173416154752246\\
5.68177777777778	0.0259940990123049\\
5.68355555555556	0.0324831028320958\\
5.68533333333333	0.0445493092025835\\
5.68888888888889	0.0771051737925603\\
5.69066666666667	0.0770335540649647\\
5.69244444444444	0.0779851281075103\\
5.69422222222222	0.0836791481349124\\
5.69777777777778	0.0838416421465631\\
5.69955555555556	0.0838588917379788\\
5.70133333333333	0.0796378766240338\\
5.70488888888889	0.0728576292291514\\
5.71555555555556	0.0335578100419482\\
5.71911111111111	0.0154188921815219\\
5.72088888888889	0.0083759243608732\\
5.72266666666667	0.00667716803287632\\
5.72444444444444	0.00790342214204998\\
5.72622222222222	0.0081677281282353\\
5.728	0.0121005210289766\\
5.72977777777778	0.0173460268405385\\
5.73155555555556	0.0204132734839781\\
5.73333333333333	0.0262384305886485\\
5.73866666666667	0.037321413525941\\
5.74222222222222	0.072252223652665\\
5.74577777777778	0.0435594433968802\\
5.74755555555556	0.0453767127492348\\
5.74933333333333	0.0495562495374742\\
5.75644444444444	0.0452959897186389\\
5.75822222222222	0.0455500490490834\\
5.76	0.0438705475154357\\
5.76177777777778	0.0410274820417911\\
5.76711111111111	0.0233600356281194\\
5.76888888888889	0.0213819745223134\\
5.77066666666667	0.0216560511187041\\
5.77244444444445	0.0206626671849754\\
5.77422222222222	0.0151594100025498\\
5.776	0.0126135257970255\\
5.77777777777778	0.0130354853977188\\
5.77955555555556	0.0171809942733461\\
5.78311111111111	0.0314793675792551\\
5.78844444444444	0.0719989314979976\\
5.79022222222222	0.0801713416855598\\
5.792	0.0941064374176754\\
5.79377777777778	0.0984445518882779\\
5.79555555555556	0.0923363826138868\\
5.79733333333333	0.0935069114828231\\
5.79911111111111	0.0940348536974476\\
5.80088888888889	0.0909877689514396\\
5.80266666666667	0.0833733347886572\\
5.80444444444445	0.0697080011224784\\
5.80622222222222	0.0594737744255447\\
5.80977777777778	0.0338168883140604\\
5.81155555555556	0.0241223148915779\\
5.81333333333333	0.0215088359041111\\
5.81511111111111	0.0218970049990403\\
5.81688888888889	0.0227405267522123\\
5.81866666666667	0.028452426051512\\
5.82044444444444	0.0316626141946479\\
5.82222222222222	0.0313827181797492\\
5.82577777777778	0.0352376461621766\\
5.82933333333333	0.0361598171265278\\
5.83288888888889	0.0396185012968608\\
5.83466666666667	0.0392498242213719\\
5.84177777777778	0.0521881930034489\\
5.84355555555556	0.0508409470733149\\
5.84533333333333	0.0467932866685317\\
5.84888888888889	0.0756256941416567\\
5.85244444444444	0.0515440486104133\\
5.85422222222222	0.0589202351942326\\
5.86133333333333	0.112795760314885\\
5.86311111111111	0.121351933772907\\
5.86488888888889	0.122965765636014\\
5.86666666666667	0.121994212443585\\
5.86844444444445	0.114699639670036\\
5.87377777777778	0.085513579639283\\
5.87555555555556	0.0722257741772871\\
5.87733333333333	0.0542190980597894\\
5.88266666666667	0.0158685615084444\\
5.88444444444444	0.00730629629456558\\
5.88622222222222	0.00570561931679947\\
5.88977777777778	0.0119735134951462\\
5.89155555555556	0.0193917476462708\\
5.89866666666667	0.0556027783707798\\
5.90044444444445	0.0647593613328468\\
5.90222222222222	0.0716875233005005\\
5.904	0.0690669282819769\\
5.90577777777778	0.0616780800514896\\
5.90755555555556	0.0591382263447784\\
5.90933333333333	0.0525649447525005\\
5.91111111111111	0.0442373041479236\\
5.91288888888889	0.0383416054935353\\
5.91822222222222	0.0151675630235673\\
5.92	0.0103936631095323\\
5.92177777777778	0.00711630754172177\\
5.92355555555556	0.0070625833426945\\
5.92533333333333	0.0140091764099424\\
5.92711111111111	0.0245989662994752\\
5.93422222222222	0.0566411559437654\\
5.93955555555556	0.0659181558170587\\
5.94133333333333	0.0658088252447868\\
5.94311111111111	0.0667421118391154\\
5.94844444444444	0.0628816309880946\\
5.952	0.0626757294800235\\
5.95377777777778	0.0678038722781338\\
5.95555555555556	0.0671805821255305\\
5.95733333333333	0.0556067613326157\\
5.95911111111111	0.0522275967950705\\
5.96088888888889	0.0478341882516027\\
5.96444444444445	0.0348054755844593\\
5.96977777777778	0.0138878478223248\\
5.97155555555556	0.0113274369954617\\
5.97333333333333	0.0102999680308109\\
5.97688888888889	0.00556033929949962\\
5.97866666666667	0.00534000032137172\\
5.98044444444444	0.00278984234158131\\
5.98222222222222	0.00427506420544077\\
5.98577777777778	0.0101168769718427\\
5.98933333333333	0.000515636670037622\\
5.99111111111111	0.00189425926306441\\
5.99644444444445	0.0203146932164238\\
6	0.0478684635206648\\
6.00177777777778	0.0539283495426197\\
6.00533333333333	0.0757903319512572\\
6.00711111111111	0.0780333830033157\\
6.00888888888889	0.072985422713316\\
6.01066666666667	0.0782439885341475\\
6.01244444444444	0.0812709990921867\\
6.01422222222222	0.0735270235242105\\
6.01955555555556	0.0412123334637684\\
6.02311111111111	0.0121209651245664\\
6.02488888888889	0.00438154761162224\\
6.02844444444445	0.0271726012800784\\
6.03022222222222	0.0320263448237839\\
6.032	0.0351566419349574\\
6.03377777777778	0.04011408156763\\
6.03733333333333	0.0545413176517719\\
6.03911111111111	0.0592382034170633\\
6.048	0.104114602423905\\
6.04977777777778	0.107144998315949\\
6.05155555555556	0.107841457011304\\
6.05333333333333	0.105858761707733\\
6.05511111111111	0.10455082064281\\
6.05688888888889	0.106800874600111\\
6.05866666666667	0.106275621176298\\
6.06222222222222	0.0924007966942355\\
6.064	0.0946344426914258\\
6.06577777777778	0.099160795682053\\
6.06755555555556	0.0984473315909469\\
6.06933333333333	0.0927552254770774\\
6.07111111111111	0.0842982113085782\\
6.07288888888889	0.078008122933344\\
6.07644444444444	0.0610098658374447\\
6.07822222222222	0.0573717273083041\\
6.08355555555556	0.0432166245925707\\
6.08888888888889	0.0239560523146665\\
6.09066666666667	0.00925035144366504\\
6.09244444444445	0.00463809493197331\\
6.096	0.0262443789445435\\
6.09955555555556	0.0563272339209533\\
6.10311111111111	0.0747462426179517\\
6.10488888888889	0.0764862691549304\\
6.10666666666667	0.0729559936584856\\
6.10844444444444	0.0660866944811929\\
6.11377777777778	0.0299252601673707\\
6.11555555555556	0.0241919812713824\\
6.11733333333333	0.025072781788321\\
6.11911111111111	0.0404126780369261\\
6.12266666666667	0.0781171687025619\\
6.12444444444445	0.0898716075012942\\
6.12622222222222	0.0956490308088966\\
6.128	0.098846055162511\\
6.12977777777778	0.0982661307790273\\
6.13155555555556	0.0902239489190926\\
6.13511111111111	0.0660926479842416\\
6.14044444444444	0.0204466906507186\\
6.14222222222222	0.0175781315409651\\
6.144	0.0200070519846598\\
6.14933333333333	0.0364052889726132\\
6.15111111111111	0.0404484309392821\\
6.15288888888889	0.0467562365356926\\
6.16	0.0897476846770999\\
6.16177777777778	0.0957344180279804\\
6.16355555555556	0.0982779143994748\\
6.16533333333333	0.103804476839656\\
6.16711111111111	0.106387684969413\\
6.16888888888889	0.1035388643282\\
6.17066666666667	0.104105021321018\\
6.17244444444444	0.105402507401564\\
6.17422222222222	0.105472408290648\\
6.176	0.108825351014342\\
6.17777777777778	0.10704734923512\\
6.18133333333333	0.117004932828088\\
6.18311111111111	0.112291120331395\\
6.18666666666667	0.0950751138267698\\
6.18844444444445	0.0848071275572231\\
6.19555555555556	0.025876785230448\\
6.19733333333333	0.010596339803147\\
6.19911111111111	0.0022561465610913\\
6.20088888888889	0.00431601509783519\\
6.20266666666667	0.0105279994721243\\
6.20444444444444	0.0110415429967574\\
6.20622222222222	0.0158283779556214\\
6.208	0.0269879312088541\\
6.20977777777778	0.035205277267341\\
6.21511111111111	0.066596301153595\\
6.21688888888889	0.0719893900063333\\
6.21866666666667	0.0735698846576618\\
6.22044444444445	0.0673312215863646\\
6.22222222222222	0.0593031730123776\\
6.224	0.0565459736120424\\
6.22577777777778	0.0499878100175124\\
6.22933333333333	0.0272112649154543\\
6.23111111111111	0.0186077816138912\\
6.23288888888889	0.0204607931230889\\
6.23466666666667	0.0280536878584918\\
6.23644444444444	0.0331540583422978\\
6.23822222222222	0.0357347586792365\\
6.24	0.0356593371582079\\
6.24177777777778	0.0299891855219201\\
6.24533333333333	0.00681494959508555\\
6.24711111111111	0.000621257014508103\\
6.25244444444445	0.0145861636843634\\
6.256	0.0161868945268644\\
6.25777777777778	0.0125522810780794\\
6.25955555555556	0.00639109239897095\\
6.26133333333333	0.00869580218462929\\
6.26488888888889	0.0412600631876607\\
6.26666666666667	0.0579031367545149\\
6.272	0.0845287497820877\\
6.27555555555556	0.11113406397056\\
6.27733333333333	0.102014247351338\\
6.27911111111111	0.0855244934924961\\
6.28622222222222	0.0539903234669659\\
6.28977777777778	0.0463687827166765\\
6.29333333333333	0.0368213081362789\\
6.29511111111111	0.0290107285007011\\
6.29688888888889	0.0257157284550047\\
6.29866666666667	0.0256779703511008\\
6.30044444444444	0.0190440712664106\\
6.30222222222222	0.0191569236595868\\
6.304	0.0230801827237386\\
6.30577777777778	0.0247433568119249\\
6.30933333333333	0.0298447958460102\\
6.31111111111111	0.0274924717611746\\
6.31466666666667	0.0244201524331089\\
6.31644444444445	0.0213430042526319\\
6.32	0.0268884986974633\\
6.32177777777778	0.0264749874281698\\
6.32355555555556	0.0301014929945218\\
6.32533333333333	0.0386377557401403\\
6.32711111111111	0.041228832604979\\
6.33066666666667	0.0371126782185272\\
6.33244444444444	0.0336501988158204\\
6.33422222222222	0.0265808387861526\\
6.336	0.0232870364709932\\
6.33777777777778	0.0218090641037918\\
6.33955555555556	0.0180171846897892\\
6.34133333333333	0.0110914011435881\\
6.34311111111111	0.0098002331653575\\
6.34488888888889	0.0130180736348606\\
6.34666666666667	0.0188953758343793\\
6.34844444444445	0.0270274767711811\\
6.352	0.0401958101075515\\
6.35555555555556	0.0639128011809618\\
6.35911111111111	0.0797179087096147\\
6.36444444444444	0.0998779103611405\\
6.36622222222222	0.101926213050568\\
6.36977777777778	0.0982332264645436\\
6.37155555555556	0.0926932186784875\\
6.37333333333333	0.0839490161930598\\
6.37511111111111	0.080318758865495\\
6.37688888888889	0.0729747917457217\\
6.37866666666667	0.0636213042527309\\
6.38044444444445	0.0681269951114096\\
6.38222222222222	0.0743400084450982\\
6.38577777777778	0.0293468649745385\\
6.38933333333333	0.0307639009618441\\
6.39466666666667	0.0425559070180164\\
6.39644444444444	0.0464687662458267\\
6.4	0.051067405849075\\
6.40177777777778	0.0521731864723698\\
6.40355555555556	0.0561630979998462\\
6.40533333333333	0.0587568189445236\\
6.40888888888889	0.0561401565801951\\
6.41066666666667	0.0497253050522204\\
6.41244444444445	0.0452590358093765\\
6.416	0.0296489170208716\\
6.41777777777778	0.0201810499976176\\
6.41955555555556	0.0157349855118127\\
6.42133333333333	0.0193094696314517\\
6.42666666666667	0.053420924749382\\
6.432	0.0678091682352431\\
6.43377777777778	0.0586426543743492\\
6.43555555555556	0.0566061941690954\\
6.43733333333333	0.0643517979596275\\
6.43911111111111	0.0630648286361755\\
6.44088888888889	0.0568774332774993\\
6.44266666666667	0.0540374453267063\\
6.44622222222222	0.0404076516975529\\
6.448	0.0327890835617382\\
6.44977777777778	0.0305728892855157\\
6.45333333333333	0.0408483323271014\\
6.45511111111111	0.0423811357856216\\
6.45688888888889	0.0388531875070939\\
6.45866666666667	0.0378171588736116\\
6.46044444444444	0.039913407618581\\
6.46222222222222	0.0393488243055486\\
6.464	0.0349244425694621\\
6.46933333333333	0.0139697177657112\\
6.47111111111111	0.0101275419240245\\
6.47466666666667	0.0215970568797133\\
6.47644444444445	0.0256156859693419\\
6.48	0.0374341811279884\\
6.48177777777778	0.0407037507462213\\
6.48355555555556	0.0421556568666652\\
6.48533333333333	0.0409656133287264\\
6.48888888888889	0.0687754024863274\\
6.49244444444444	0.0302334970579601\\
6.49422222222222	0.0303534729178452\\
6.49777777777778	0.0355271304903155\\
6.50133333333333	0.032008304576614\\
6.50311111111111	0.035630546026912\\
6.50488888888889	0.0343176202884372\\
6.50666666666667	0.0288913911685853\\
6.50844444444445	0.0253347784564752\\
6.51022222222222	0.0240318841206566\\
6.512	0.0183042170053334\\
6.51377777777778	0.014023364592834\\
6.51555555555556	0.0157536100694067\\
6.51733333333333	0.0146752783727742\\
6.51911111111111	0.0210836720415415\\
6.52622222222222	0.0550765715886428\\
6.52977777777778	0.0673981956742438\\
6.53155555555556	0.0698407568541732\\
6.53333333333333	0.0702037221346608\\
6.53511111111111	0.0691876662702775\\
6.53688888888889	0.0644773137966617\\
6.54044444444445	0.0528331735557899\\
6.54222222222222	0.0516536559646497\\
6.544	0.0436400054146517\\
6.54577777777778	0.032261718446307\\
6.54755555555556	0.0241353585466229\\
6.54933333333333	0.0218645984573733\\
6.55111111111111	0.0169163058858679\\
6.55288888888889	0.00745808667393177\\
6.55466666666667	0.0048997618969473\\
6.55644444444444	0.00346549690877396\\
6.55822222222222	0.00377596853181927\\
6.56177777777778	0.0139950261976161\\
6.56355555555556	0.0264313880835623\\
6.56533333333334	0.035878928781063\\
6.56711111111111	0.041345818798046\\
6.57066666666667	0.0487140787216696\\
6.57777777777778	0.0553797786970982\\
6.57955555555556	0.0546987767203682\\
6.58133333333333	0.0479311971362186\\
6.58311111111111	0.0435211412669894\\
6.58488888888889	0.0446733063579536\\
6.58666666666667	0.0485512856689923\\
6.58844444444444	0.0484501988985322\\
6.59022222222222	0.0506116358033744\\
6.592	0.057849420203457\\
6.59555555555556	0.0886827236328926\\
6.59911111111111	0.0642988331113763\\
6.60088888888889	0.0636514212665134\\
6.60444444444445	0.0610309826954207\\
6.60622222222222	0.0583264365942817\\
6.608	0.0521915433036959\\
6.61155555555556	0.0458480367072802\\
6.61333333333333	0.0497787093087112\\
6.61511111111111	0.0509180909163156\\
6.61866666666667	0.0562824464556613\\
6.62044444444444	0.0562222000777339\\
6.62222222222222	0.0597928197018938\\
6.624	0.065649228813097\\
6.62577777777778	0.0620008473920173\\
6.62755555555556	0.0556710821407833\\
6.62933333333334	0.0522012906339739\\
6.63111111111111	0.0466043084299415\\
6.63644444444445	0.0240562802116777\\
6.63822222222222	0.0195473606686569\\
6.64	0.0121187370200708\\
6.64177777777778	0.00976370372128699\\
6.64533333333333	0.0130221742236714\\
6.64711111111111	0.00401522265103083\\
6.64888888888889	0.003812471503295\\
6.65066666666667	0.00522747177517857\\
6.65422222222222	0.00147832179287022\\
6.656	0.00537341822683501\\
6.65955555555556	0.00963564761385527\\
6.66488888888889	0.0199317168961954\\
6.66844444444445	0.0251293329488611\\
6.67022222222222	0.0316778807998368\\
6.672	0.0349540816040772\\
6.67377777777778	0.0412269614006355\\
6.67555555555555	0.0491764166914734\\
6.67733333333333	0.0540156386948176\\
6.67911111111111	0.0561161650441626\\
6.68088888888889	0.0600090878890889\\
6.68266666666667	0.0610625347741021\\
6.68444444444444	0.0587410424487977\\
6.68622222222222	0.0575764045424911\\
6.68977777777778	0.0567942941049395\\
6.69155555555556	0.0554964211514282\\
6.69333333333334	0.0599763027239781\\
6.69511111111111	0.0616721123554882\\
6.69688888888889	0.0623123515828077\\
6.69866666666667	0.0661785557044539\\
6.70044444444445	0.0559558507169733\\
6.70222222222222	0.0418717723091042\\
6.70577777777778	0.0566956343726659\\
6.70933333333333	0.0391079950862334\\
6.71111111111111	0.0333145531489087\\
6.71288888888889	0.0291758270320628\\
6.71466666666667	0.0304073005024037\\
6.71644444444444	0.0344566320727147\\
6.71822222222222	0.0354346817142321\\
6.72	0.0357288929409023\\
6.72177777777778	0.0372633581598194\\
6.72355555555556	0.0365588039940477\\
6.72711111111111	0.0224317781429342\\
6.73066666666667	0.00763946574062047\\
6.73422222222222	0.0140520440677498\\
6.73777777777778	0.0285567620669411\\
6.73955555555555	0.028923782173262\\
6.74311111111111	0.0243812524080695\\
6.74666666666667	0.0131611437637922\\
6.74844444444444	0.0113456688531954\\
6.75022222222222	0.0157918348181028\\
6.75555555555556	0.0337082948473721\\
6.75733333333334	0.0277180812180724\\
6.76088888888889	0.0212120340909969\\
6.76444444444445	0.00333022389379067\\
6.76622222222222	0.0051263857285555\\
6.768	0.0110879549111971\\
6.77155555555555	0.0255399727386489\\
6.77333333333333	0.0298969989327844\\
6.77511111111111	0.0286102434746134\\
6.77688888888889	0.0240659201476987\\
6.77866666666667	0.0180043771203522\\
6.78044444444444	0.00928725750544501\\
6.78222222222222	0.013482640466993\\
6.78577777777778	0.0304580110673207\\
6.78755555555556	0.0347374867212409\\
6.78933333333334	0.0416752484958351\\
6.79111111111111	0.0447842046585265\\
6.79288888888889	0.0413390775712692\\
6.8	0.0135255313381073\\
6.80177777777778	0.0160832685559207\\
6.80711111111111	0.0454275204432015\\
6.80888888888889	0.0655540456204555\\
6.81066666666667	0.0694203916938356\\
6.81244444444444	0.0658011537017877\\
6.81422222222222	0.0653989110207114\\
6.816	0.0675618049840239\\
6.81777777777778	0.0710359008931931\\
6.81955555555556	0.072719995450413\\
6.82133333333334	0.0733696530760106\\
6.82311111111111	0.0755496984224955\\
6.82488888888889	0.0749520838123239\\
6.82666666666667	0.0731785468349244\\
6.82844444444445	0.0707432206777412\\
6.83022222222222	0.0655007286078053\\
6.832	0.0616885289611666\\
6.83555555555555	0.0480655332261009\\
6.83733333333333	0.0387217930695058\\
6.83911111111111	0.0321254543543503\\
6.84088888888889	0.0328139378449102\\
6.84266666666667	0.0376757972552184\\
6.84444444444444	0.0461609230354938\\
6.848	0.0519630797341648\\
6.85155555555556	0.0532877187157084\\
6.85511111111111	0.049745812162044\\
6.85866666666667	0.0344474843931906\\
6.86044444444445	0.0197755929085375\\
6.86222222222222	0.0294239081919869\\
6.864	0.0101455190771063\\
6.86755555555555	0.0172496649380527\\
6.86933333333333	0.0218020798592029\\
6.87111111111111	0.025124400896626\\
6.87288888888889	0.0241188297317514\\
6.87466666666667	0.0198597865371148\\
6.87644444444445	0.016862053581697\\
6.87822222222222	0.0104127947220789\\
6.88177777777778	0.00220740428654409\\
6.88355555555556	0.0118425321315847\\
6.88533333333334	0.0157187877192762\\
6.88711111111111	0.0225612992066111\\
6.88888888888889	0.0314741782859365\\
6.89066666666667	0.0333050381716404\\
6.89244444444445	0.031796716873707\\
6.89422222222222	0.0313433618557681\\
6.896	0.0256180230073646\\
6.89777777777778	0.0229730900251184\\
6.89955555555555	0.0213631504185123\\
6.90133333333333	0.0211261662097755\\
6.90311111111111	0.0237202113553074\\
6.90488888888889	0.027246086695957\\
6.90666666666667	0.0266863529117281\\
6.90844444444445	0.0252082164861456\\
6.91022222222222	0.0221713744876055\\
6.912	0.0142565187901944\\
6.91377777777778	0.0109955020136354\\
6.91555555555556	0.0165346441475087\\
6.91733333333334	0.013383708769684\\
6.91911111111111	0.0145749512443842\\
6.92088888888889	0.0196234296642785\\
6.92444444444445	0.0248793034318915\\
6.92622222222222	0.0233118807390227\\
6.928	0.017222502152304\\
6.92977777777778	0.00908461563981078\\
6.93155555555555	0.00541572920532474\\
6.93333333333333	0.0118538195848963\\
6.93866666666667	0.0428661681754718\\
6.94222222222222	0.0573224635136178\\
6.944	0.0605868203467743\\
6.94577777777778	0.0598102847524835\\
6.94755555555556	0.0601783170500774\\
6.94933333333334	0.0563656995898292\\
6.95111111111111	0.0483192198797475\\
6.95288888888889	0.0430508783641983\\
6.95466666666667	0.0408961145986169\\
6.95644444444445	0.0358119849853153\\
6.96	0.0342481243277284\\
6.96177777777778	0.0349368224966007\\
6.96355555555555	0.0351456642280539\\
6.96533333333333	0.0349245320540881\\
6.96711111111111	0.0115922040328407\\
6.96888888888889	0.0180944245692061\\
6.97066666666667	0.0199154998728588\\
6.97244444444445	0.0336058834688018\\
6.97422222222222	0.0352196715655531\\
6.976	0.0379569793489942\\
6.97777777777778	0.0389087697244861\\
6.97955555555556	0.0367539784541613\\
6.98488888888889	0.0275370144086367\\
6.98844444444445	0.0199947560210809\\
6.99022222222222	0.0198350705665433\\
6.99377777777778	0.0159557542384583\\
6.99555555555555	0.0157027602988613\\
6.99733333333333	0.0130262478616032\\
6.99911111111111	0.00693053409846911\\
7.00266666666667	0.0203060468372875\\
7.00622222222222	0.0275635854001948\\
7.00977777777778	0.0422930727037247\\
7.01333333333334	0.039858897611694\\
7.01511111111111	0.0381800805433663\\
7.01866666666667	0.0312765774256292\\
7.02044444444445	0.0236084506443426\\
7.02222222222222	0.0189797024066252\\
7.024	0.0168010612158689\\
7.02755555555555	0.0151164799190475\\
7.02933333333333	0.0136891026661488\\
7.03111111111111	0.0100807660046272\\
7.03288888888889	0.00394333111116651\\
7.04	0.0467445330300578\\
7.04355555555556	0.0559470566869535\\
7.04533333333334	0.0583334573427443\\
7.04711111111111	0.0624209627535564\\
7.04888888888889	0.0681999958027788\\
7.05066666666667	0.069849997339098\\
7.05244444444445	0.0690111739346193\\
7.05422222222222	0.0671373593513991\\
7.05777777777778	0.0604774852973549\\
7.05955555555555	0.0589716751663261\\
7.06133333333333	0.0543381067630726\\
7.06488888888889	0.0410681541772355\\
7.06666666666667	0.036680534526127\\
7.072	0.017286722161348\\
7.07377777777778	0.021122779441626\\
7.07555555555556	0.0331891660728481\\
7.07733333333334	0.0154213207520897\\
7.07911111111111	0.0166297833655555\\
7.08444444444445	0.0281833020935274\\
7.08622222222222	0.0275689068012106\\
7.088	0.0290662059840479\\
7.08977777777778	0.0260938785341089\\
7.09333333333333	0.011684431675544\\
7.09511111111111	0.0101567498302622\\
7.09688888888889	0.0176088009013142\\
7.10044444444445	0.035677795412294\\
7.10222222222222	0.0361799805546141\\
7.104	0.0355472880151311\\
7.10577777777778	0.0325541765805859\\
7.10755555555556	0.0273188608081831\\
7.11111111111111	0.00709742624768595\\
7.11288888888889	0.0181110935506652\\
7.11644444444444	0.0565716234693632\\
7.11822222222222	0.0703811516896842\\
7.12	0.0761916418068758\\
7.12177777777778	0.0762037655372403\\
7.12355555555555	0.0726992341209076\\
7.12711111111111	0.0491687390260616\\
7.12888888888889	0.031616944599655\\
7.13066666666667	0.00527735264985196\\
7.13244444444445	0.0465056501523975\\
7.136	0.104902876118448\\
7.13777777777778	0.123618120746148\\
7.13955555555556	0.132197914536103\\
7.14133333333334	0.131419069213134\\
7.14311111111111	0.119065558469632\\
7.14666666666667	0.0596589604295765\\
7.14844444444444	0.028490013373851\\
7.15022222222222	0.047229813194658\\
7.15377777777778	0.133833414200375\\
7.15555555555556	0.165401341161214\\
7.15733333333333	0.182140489675685\\
7.15911111111111	0.178612428843145\\
7.16088888888889	0.156971209596897\\
7.16444444444445	0.0701892831880606\\
7.16622222222222	0.0773902698283102\\
7.168	0.160346986235268\\
7.17688888888889	0.681413137418986\\
7.17866666666667	0.742504444025133\\
7.18222222222222	0.945817359372473\\
7.184	0.851826379366049\\
7.18577777777778	0.732849567609733\\
7.18755555555556	0.663791330894195\\
7.19111111111111	0.472509790294694\\
7.19644444444445	0.154239639940979\\
7.19822222222222	0.0728090229580545\\
7.2	0.0650377053315481\\
7.20355555555556	0.142014179579096\\
7.20533333333334	0.159143043631037\\
7.20711111111111	0.156175518205938\\
7.20888888888889	0.139512983237534\\
7.21066666666667	0.109068308261037\\
7.21422222222222	0.0296375377036178\\
7.216	0.0274572766083878\\
7.21955555555556	0.0813260654007912\\
7.22133333333333	0.0960469519819149\\
7.22311111111111	0.101715406616474\\
7.22488888888889	0.0965620859006115\\
7.22666666666667	0.0827799278282875\\
7.23022222222222	0.042861134504097\\
7.232	0.0286535509802519\\
7.23377777777778	0.045701737556243\\
7.23555555555556	0.0685547530478487\\
7.23733333333334	0.0797706241394529\\
7.23911111111111	0.0879347417137701\\
7.24088888888889	0.0908247092994294\\
7.24266666666667	0.085298783300356\\
7.24444444444444	0.0759665106852339\\
7.24622222222222	0.0634281474167437\\
7.25155555555556	0.00838474382332066\\
7.25333333333333	0.0110736979435586\\
7.25511111111111	0.018500891644166\\
7.25688888888889	0.0217647532426426\\
7.25866666666667	0.0238485727741775\\
7.26044444444445	0.0221515766738776\\
7.26222222222222	0.0218925481945043\\
7.264	0.0240978425227958\\
7.26577777777778	0.0307597362555789\\
7.26933333333334	0.0495449478849181\\
7.27111111111111	0.0560209637757723\\
7.27288888888889	0.0593627579831058\\
7.27466666666667	0.0608421815055351\\
7.27644444444444	0.0574199396343396\\
7.27822222222222	0.0506195199431971\\
7.28177777777778	0.0303755241462014\\
7.28355555555556	0.0234432822176132\\
7.28533333333333	0.0219510302558739\\
7.28711111111111	0.0341161515973667\\
7.28888888888889	0.0504489587684844\\
7.29244444444445	0.0250880168379517\\
7.29422222222222	0.0227592082312391\\
7.296	0.0225664828071004\\
7.29777777777778	0.0258425938475995\\
7.30666666666667	0.0513539823212312\\
7.30844444444444	0.0510101839192032\\
7.31022222222222	0.0499282050166769\\
7.312	0.0514680383619606\\
7.31377777777778	0.0511382479943094\\
7.31555555555556	0.054308880573025\\
7.31733333333333	0.062142056628776\\
7.31911111111111	0.0678380485602688\\
7.32088888888889	0.0750620747154436\\
7.32266666666667	0.0780038310823699\\
7.32977777777778	0.0519968653068545\\
7.33511111111111	0.0170698214713809\\
7.33688888888889	0.0125749424083672\\
7.33866666666667	0.0148005349966738\\
7.34044444444444	0.0178641219116393\\
7.34222222222222	0.0146106893677569\\
7.344	0.0216043948915292\\
7.34577777777778	0.032924935206001\\
7.34755555555556	0.0351793759559236\\
7.35111111111111	0.044925418095076\\
7.35644444444445	0.0605265022602275\\
7.35822222222222	0.0601550955903072\\
7.36	0.0608287945647454\\
7.36177777777778	0.0578843990353661\\
7.36355555555556	0.0568002724348098\\
7.36533333333334	0.051909136224058\\
7.36711111111111	0.045313995396274\\
7.36888888888889	0.0447695917752853\\
7.37244444444444	0.0370439502180844\\
7.37422222222222	0.0353489394553215\\
7.376	0.0313868396219625\\
7.37955555555556	0.0202007942713216\\
7.38311111111111	0.00786577370084274\\
7.38666666666667	0.0106460195535156\\
7.38844444444445	0.0108443035692218\\
7.39022222222222	0.0136094502551671\\
7.392	0.0129770553899036\\
7.39377777777778	0.0164897731980815\\
7.39555555555556	0.0339810777045173\\
7.39733333333334	0.0144901839129012\\
7.39911111111111	0.0166433554442769\\
7.40266666666667	0.0314658067159037\\
7.40444444444444	0.0362053048563347\\
7.40622222222222	0.0333668726096334\\
7.408	0.0283256889490993\\
7.40977777777778	0.0259381207230227\\
7.41333333333333	0.0192386397940005\\
7.41511111111111	0.0187646398814749\\
7.41866666666667	0.0313738697881014\\
7.42044444444445	0.0417665434162124\\
7.42222222222222	0.0451000221281248\\
7.424	0.0453702692406814\\
7.42577777777778	0.0421979738263971\\
7.43288888888889	0.00733647089909084\\
7.43466666666667	0.010705204274835\\
7.44	0.0392251566022566\\
7.44177777777778	0.0393866181867075\\
7.44355555555556	0.035687887316783\\
7.44533333333333	0.0365617447645334\\
7.44711111111111	0.0363424996753174\\
7.45066666666667	0.0214444360721373\\
7.45244444444445	0.013406342720252\\
7.45422222222222	0.00733669671997106\\
7.456	0.0129043692993598\\
7.45955555555556	0.0169970897178615\\
7.46133333333334	0.0181316344303433\\
7.46666666666667	0.00781303329769045\\
7.46844444444444	0.00862118577493476\\
7.47022222222222	0.0110515043765389\\
7.472	0.015122515979737\\
7.47377777777778	0.0176893217539131\\
7.47733333333333	0.0144482494171072\\
7.47911111111111	0.0106411729915159\\
7.48088888888889	0.00884670423162248\\
7.48266666666667	0.0105746194445224\\
7.48444444444445	0.0149487504370178\\
7.48622222222222	0.0167090640101826\\
7.488	0.016485012203141\\
7.48977777777778	0.0179804220063247\\
7.49155555555556	0.0163312432135889\\
7.49333333333334	0.0123284455189143\\
7.49511111111111	0.0106169423907261\\
7.49688888888889	0.00821206315085021\\
7.49866666666667	0.0151753279964097\\
7.50222222222222	0.0630249147939104\\
7.504	0.0528497531414338\\
7.50577777777778	0.0484561816204589\\
7.50755555555556	0.0551743846206705\\
7.50933333333333	0.0584407573181061\\
7.51111111111111	0.0591294515392029\\
7.51288888888889	0.0584978845259876\\
7.51644444444445	0.0467691482017933\\
7.52177777777778	0.0165612848970262\\
7.52355555555556	0.00809862751374624\\
7.52533333333334	0.00312674060825202\\
7.52711111111111	0.00899090270430136\\
7.52888888888889	0.0178938807490923\\
7.53066666666667	0.024573166291777\\
7.53244444444444	0.0341303785218798\\
7.53422222222222	0.0381374823583727\\
7.536	0.0396638395570044\\
7.53777777777778	0.0422070221168944\\
7.53955555555556	0.0436269819366402\\
7.54133333333333	0.0387488007327867\\
7.54311111111111	0.0322848573818106\\
7.54666666666667	0.0299577852185529\\
7.54844444444445	0.0314946279945438\\
7.552	0.0446814929337549\\
7.55555555555556	0.0689254668929991\\
7.55733333333334	0.0663154770915995\\
7.55911111111111	0.0656586007270263\\
7.56088888888889	0.0620917832862915\\
7.56444444444444	0.0524683930170333\\
7.56622222222222	0.044061964866227\\
7.568	0.031527927127712\\
7.57155555555556	0.0175191529398901\\
7.57333333333333	0.012607299287307\\
7.57511111111111	0.0152749280837767\\
7.57688888888889	0.0205290180860622\\
7.57866666666667	0.0197833943050441\\
7.58044444444445	0.0161728199451296\\
7.58222222222222	0.0100295790959386\\
7.584	0.00164212133648789\\
7.58577777777778	0.00643548878693778\\
7.58933333333333	0.0213906086822924\\
7.59288888888889	0.0300610968255128\\
7.59466666666667	0.0283093631056204\\
7.59644444444444	0.0226380288300767\\
7.59822222222222	0.0190836129318583\\
7.60177777777778	0.00622418672610436\\
7.60355555555556	0.00931491486515057\\
7.60711111111111	0.022550622343438\\
7.60888888888889	0.0258134920630368\\
7.61066666666667	0.025998259731562\\
7.61244444444445	0.0233287076896751\\
7.61422222222222	0.0197484242677142\\
7.61777777777778	0.00586668088652331\\
7.61955555555556	0.00644566345119557\\
7.62311111111111	0.0257683348080135\\
7.62488888888889	0.0338484003422792\\
7.62666666666667	0.0377538296523703\\
7.63022222222222	0.0392103922274245\\
7.632	0.0357943346064964\\
7.63377777777778	0.0287819086917374\\
7.63733333333333	0.0183706117734062\\
7.63911111111111	0.0180271546949342\\
7.64266666666667	0.0218091835373215\\
7.64444444444445	0.0254231381962136\\
7.64622222222222	0.0207652750123763\\
7.648	0.0141221292328453\\
7.64977777777778	0.0121511441953075\\
7.65333333333333	0.0363946980212901\\
7.65866666666667	0.0811807879803794\\
7.66044444444444	0.0747704195014407\\
7.66222222222222	0.0719526852586547\\
7.664	0.0876008428700956\\
7.66577777777778	0.0957481237084643\\
7.66755555555556	0.0929488237549592\\
7.66933333333333	0.086772692076071\\
7.67288888888889	0.0713306917765699\\
7.67466666666667	0.0667320050448872\\
7.67822222222222	0.0627209129781399\\
7.68	0.0653868798878356\\
7.68177777777778	0.0702898274955359\\
7.68355555555556	0.0698813182834712\\
7.68533333333333	0.0647919978103069\\
7.69066666666667	0.0369578039708571\\
7.69244444444444	0.0250867640539312\\
7.69422222222222	0.0165348299848986\\
7.696	0.0186205022028041\\
7.69955555555556	0.030709182786719\\
7.70133333333333	0.0318112547305631\\
7.70311111111111	0.0315906279555875\\
7.70488888888889	0.0327474072103122\\
7.70666666666667	0.0299320283582389\\
7.71022222222222	0.0144147800018182\\
7.712	0.0120282660500592\\
7.71377777777778	0.0146105289771015\\
7.71555555555556	0.0194613571738564\\
7.71733333333333	0.0160406738508492\\
7.71911111111111	0.0167556386636356\\
7.72088888888889	0.0141645470687948\\
7.72444444444444	0.00726689957170024\\
7.73333333333333	0.069375662036208\\
7.73688888888889	0.0879461570278615\\
7.73866666666667	0.0922560499646501\\
7.74044444444445	0.0947864532933842\\
7.74222222222222	0.0951074856320346\\
7.744	0.0924223790866954\\
7.74577777777778	0.0842952134791659\\
7.74755555555556	0.0731029643547743\\
7.75111111111111	0.0577449753414641\\
7.75288888888889	0.0538952303710865\\
7.75466666666667	0.0480168270110148\\
7.75644444444444	0.0462211269135473\\
7.75822222222222	0.0501549173096798\\
7.76	0.051734363574397\\
7.76177777777778	0.050683765154325\\
7.76355555555556	0.051543610980147\\
7.76533333333333	0.0514790421015725\\
7.76711111111111	0.0555058179893528\\
7.76888888888889	0.0680840780217657\\
7.77066666666667	0.0580395550688024\\
7.77244444444445	0.0444385280129715\\
7.77422222222222	0.0439456366934472\\
7.776	0.045721283232993\\
7.77777777777778	0.049489397132227\\
7.77955555555556	0.0560952688294769\\
7.78133333333333	0.0589032642505529\\
7.78311111111111	0.0569073543415257\\
7.78488888888889	0.0584048605387828\\
7.78666666666667	0.0585255889192311\\
7.78844444444444	0.0548327418900385\\
7.79022222222222	0.0496968267809734\\
7.792	0.047137544645306\\
7.79377777777778	0.0404344505608698\\
7.79733333333333	0.0231917910201389\\
7.79911111111111	0.0149355403125497\\
7.80266666666667	0.00617714058392238\\
7.80444444444445	0.00746501170758052\\
7.80622222222222	0.0109654237237251\\
7.808	0.0128608109666324\\
7.80977777777778	0.015511632703447\\
7.81155555555556	0.0159559807482239\\
7.81333333333333	0.0190295435137031\\
7.81866666666667	0.0427877776930821\\
7.82222222222222	0.070423224408291\\
7.824	0.0714109606756317\\
7.82577777777778	0.0714055483290004\\
7.82755555555556	0.0756423384893559\\
7.82933333333333	0.076617737699177\\
7.83111111111111	0.0797347745016594\\
7.83288888888889	0.0815473112908265\\
7.83644444444445	0.0787477993032191\\
7.83822222222222	0.0785034980980654\\
7.84	0.0748783870294858\\
7.84177777777778	0.0659864110298685\\
7.84711111111111	0.0462120744126615\\
7.84888888888889	0.0432018821569109\\
7.85066666666667	0.0376935612146596\\
7.85422222222222	0.018138817762555\\
7.856	0.0153422351157033\\
7.85777777777778	0.0162937095951001\\
7.86133333333333	0.0190995551913957\\
7.86311111111111	0.0236036423797117\\
7.86488888888889	0.0247592123878313\\
7.87022222222222	0.0392988825610558\\
7.872	0.0413925886977999\\
7.87377777777778	0.0588460948692955\\
7.87555555555556	0.0805833209529396\\
7.87733333333333	0.0684751271294992\\
7.87911111111111	0.04835982276186\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.87911111111111	0.04835982276186\\
7.88088888888889	0.0488146718941493\\
7.88266666666667	0.052769280285176\\
7.88444444444444	0.0538768693269098\\
7.88622222222222	0.0534638305882424\\
7.888	0.0505162155789485\\
7.88977777777778	0.0501815881592265\\
7.89333333333333	0.0472266060660935\\
7.89511111111111	0.0432481426053108\\
7.89688888888889	0.0348741832761377\\
7.89866666666667	0.0295508812624696\\
7.90222222222222	0.0214272336274242\\
7.904	0.0216414601793744\\
7.90577777777778	0.023414055081858\\
7.90755555555556	0.0162565290527432\\
7.90933333333333	0.0138719701580996\\
7.91111111111111	0.015936179224127\\
7.91288888888889	0.0233488253268561\\
7.91466666666667	0.0286648320865979\\
7.91644444444444	0.0367181186837406\\
7.92	0.0613061361852516\\
7.92533333333333	0.0878896406918237\\
7.92711111111111	0.0918456105548167\\
7.92888888888889	0.0856663083472711\\
7.93066666666667	0.0874119784556662\\
7.93244444444445	0.0911537434550667\\
7.93422222222222	0.0891919018274976\\
7.93777777777778	0.0719906052043946\\
7.93955555555556	0.0665168201456936\\
7.94666666666667	0.0271801325891374\\
7.94844444444444	0.0218974457390324\\
7.95022222222222	0.0258170681585703\\
7.952	0.0325979362392204\\
7.95377777777778	0.0346840438999223\\
7.95555555555556	0.0387502016987185\\
7.96088888888889	0.0609310194541344\\
7.96266666666667	0.0647108613467609\\
7.96444444444445	0.0657451839123162\\
7.96622222222222	0.068154195140874\\
7.968	0.0679599737622532\\
7.96977777777778	0.0662927975055396\\
7.97155555555556	0.0665178422748056\\
7.97333333333333	0.0639205444899567\\
7.97511111111111	0.057952812702549\\
7.97866666666667	0.0410170774869947\\
7.98222222222222	0.0670541208340723\\
7.984	0.0536514431058635\\
7.98577777777778	0.0444825160199684\\
7.98755555555556	0.0571069129969501\\
7.99111111111111	0.0897457806056359\\
7.99288888888889	0.101551411982779\\
7.99466666666667	0.109216239167562\\
7.99822222222222	0.11496101965734\\
8	0.112646070800437\\
8.00355555555556	0.0895631002246553\\
8.00711111111111	0.0608861371584375\\
8.01244444444444	0.0217142716997145\\
8.016	0.00794342220328659\\
8.01777777777778	0.00277339167785229\\
8.01955555555556	0.00475546244141256\\
8.02311111111111	0.0131330927870295\\
8.02488888888889	0.0222456437519973\\
8.02844444444445	0.0434791060765818\\
8.03555555555556	0.0764950029684002\\
8.03733333333334	0.0739634434944598\\
8.03911111111111	0.0691775015652176\\
8.048	0.0296140402878535\\
8.05155555555556	0.0159863813971093\\
8.05333333333333	0.0134729898676795\\
8.05511111111111	0.0121853233162561\\
8.05688888888889	0.0141468961314715\\
8.05866666666667	0.0185577036612905\\
8.06222222222222	0.0331123677481955\\
8.064	0.0398989783412382\\
8.06755555555556	0.0594523663931277\\
8.07111111111111	0.0628878331232023\\
8.07288888888889	0.0648865547483268\\
8.07644444444444	0.062804341551427\\
8.07822222222222	0.060599475215934\\
8.08	0.0601309074481762\\
8.08177777777778	0.0580999680407146\\
8.08355555555556	0.0608181325474604\\
8.08711111111111	0.0708300674366313\\
8.08888888888889	0.0737194446767262\\
8.09066666666667	0.0659982430383899\\
8.09244444444445	0.0668474144733224\\
8.09422222222222	0.0639351117298546\\
8.09777777777778	0.0519047307125007\\
8.10311111111111	0.0301915793033558\\
8.10488888888889	0.0279369900509998\\
8.10844444444444	0.0202267809568397\\
8.11022222222222	0.0186225979828798\\
8.112	0.0147084310196313\\
8.11377777777778	0.00919676516765122\\
8.11555555555556	0.00625936138385086\\
8.11733333333333	0.00913027179939263\\
8.11911111111111	0.0087010948272912\\
8.12088888888889	0.00754172532290553\\
8.12266666666667	0.00964027796307576\\
8.12444444444445	0.00962083531148039\\
8.12622222222222	0.0101492116058566\\
8.128	0.00881260577622456\\
8.12977777777778	0.00950339439031822\\
8.13155555555556	0.0174206292227943\\
8.13511111111111	0.0423680813034224\\
8.13866666666667	0.0650351607145403\\
8.14044444444444	0.0689557491802795\\
8.14222222222222	0.0690686098822688\\
8.14577777777778	0.0808423985461637\\
8.14755555555556	0.0755673735294913\\
8.15288888888889	0.0475799723217207\\
8.15644444444445	0.0198039668436074\\
8.15822222222222	0.00971489627683297\\
8.16	0.0152019750018013\\
8.16177777777778	0.0269426626261549\\
8.16355555555556	0.0341364839869485\\
8.16711111111111	0.0425241979435178\\
8.176	0.0864942314667125\\
8.17955555555556	0.109196908149656\\
8.18133333333333	0.119022755711139\\
8.18311111111111	0.122196990494558\\
8.18488888888889	0.124243754686624\\
8.18666666666667	0.123958817391337\\
8.18844444444445	0.122429983669704\\
8.19022222222222	0.121951059389417\\
8.192	0.119172326751023\\
8.19555555555556	0.101586663886739\\
8.19733333333333	0.101787128364474\\
8.19911111111111	0.105804632977264\\
8.20088888888889	0.105165735889184\\
8.20266666666667	0.0970152268941824\\
8.20444444444444	0.0839285059743204\\
8.20622222222222	0.0800734936905165\\
8.208	0.0735572042736017\\
8.21155555555556	0.0569139972671771\\
8.21688888888889	0.0474540247854343\\
8.22222222222222	0.0241026970673452\\
8.224	0.0103289046085457\\
8.22577777777778	0.00706174983375973\\
8.22933333333333	0.0350934685155764\\
8.23288888888889	0.0656074446754538\\
8.23644444444444	0.0888889241161586\\
8.23822222222222	0.0899560216419744\\
8.24	0.0871366660891724\\
8.24177777777778	0.0806429955082031\\
8.24533333333333	0.055188513684552\\
8.24711111111111	0.0449420183555134\\
8.24888888888889	0.0429496310267972\\
8.25066666666667	0.0429995096210014\\
8.25244444444445	0.0510519655941586\\
8.256	0.0831025339248228\\
8.25777777777778	0.0936529871895608\\
8.25955555555556	0.099672463287213\\
8.26133333333333	0.100788070763745\\
8.26311111111111	0.0962515287515835\\
8.26488888888889	0.0867282908535891\\
8.26844444444444	0.0613869915301777\\
8.272	0.0284451100209999\\
8.27377777777778	0.0208016086592195\\
8.27555555555556	0.0213536404346009\\
8.27911111111111	0.0340584410044222\\
8.28088888888889	0.0454613182172885\\
8.28622222222223	0.0644446971462997\\
8.288	0.0729378288789277\\
8.29155555555556	0.0953119396448869\\
8.29333333333333	0.103289666479277\\
8.29511111111111	0.104807223601441\\
8.29688888888889	0.10429635922225\\
8.29866666666667	0.107603306766926\\
8.30044444444444	0.106012067574646\\
8.30222222222222	0.095643724985031\\
8.304	0.0951850622006667\\
8.30577777777778	0.100424311362371\\
8.30755555555556	0.102381148174125\\
8.31111111111111	0.114160132022764\\
8.31288888888889	0.118690787974206\\
8.31466666666667	0.119168596166389\\
8.31822222222223	0.112043118257734\\
8.32	0.104424390503421\\
8.32355555555556	0.080469032580524\\
8.32888888888889	0.0310214623334595\\
8.33066666666667	0.0176380640097271\\
8.33244444444444	0.0108508164703984\\
8.33422222222222	0.0101691852613932\\
8.336	0.0120370313047395\\
8.33955555555556	0.02309172227082\\
8.34133333333333	0.0325476645532063\\
8.34666666666667	0.0719699334568418\\
8.35022222222223	0.0867830096479878\\
8.352	0.0871587119251132\\
8.35555555555556	0.0680597632621947\\
8.35733333333333	0.0662294909350756\\
8.35911111111111	0.0589377958517474\\
8.36266666666667	0.0315477666187931\\
8.36444444444444	0.0224452436394422\\
8.36622222222222	0.0226937929566837\\
8.368	0.0277081341496874\\
8.37155555555556	0.0389536106791439\\
8.37333333333333	0.037706529518541\\
8.37511111111111	0.0326856823743995\\
8.37688888888889	0.0245342782945563\\
8.37866666666667	0.014033762300329\\
8.38044444444445	0.00669079259904848\\
8.38222222222223	0.00488018166668525\\
8.384	0.0109096514490972\\
8.38577777777778	0.0144206789030257\\
8.38755555555556	0.0154824599197916\\
8.38933333333333	0.0175478162285643\\
8.39111111111111	0.0112317188195092\\
8.39288888888889	0.003131629113863\\
8.39466666666667	0.00510486690980372\\
8.40177777777778	0.063005775888751\\
8.40355555555556	0.0737606630482333\\
8.40533333333333	0.0817380046996519\\
8.40888888888889	0.106691152053035\\
8.41066666666667	0.0994339352627129\\
8.41244444444445	0.0846194417139721\\
8.41777777777778	0.0645028090790341\\
8.42133333333333	0.0604829542233674\\
8.42311111111111	0.0554396152430634\\
8.42488888888889	0.0544433136045654\\
8.42666666666667	0.0493319508017329\\
8.42844444444444	0.0428415191059521\\
8.43022222222222	0.0391169171755053\\
8.432	0.0329393618022351\\
8.43377777777778	0.0294285749080743\\
8.43555555555556	0.0288493956543547\\
8.43733333333333	0.0291087814013657\\
8.43911111111111	0.028919198605994\\
8.44088888888889	0.0295849884702051\\
8.44266666666667	0.0280374553498319\\
8.44444444444445	0.0224022830377493\\
8.44622222222223	0.0227922812846728\\
8.448	0.0216138570676776\\
8.44977777777778	0.0188924146074854\\
8.45333333333333	0.0267118987802633\\
8.45511111111111	0.0291960679769758\\
8.45866666666667	0.0422355009136801\\
8.46044444444444	0.04504064640604\\
8.46222222222222	0.0450828245088992\\
8.464	0.0418038606623448\\
8.46933333333333	0.0239148725937923\\
8.47111111111111	0.0198526062940978\\
8.47288888888889	0.010923909279235\\
8.47466666666667	0.0048226789713226\\
8.47644444444445	0.00521524405208851\\
8.47822222222223	0.00958306535980569\\
8.48533333333333	0.0469892821035529\\
8.48888888888889	0.0716551855554428\\
8.49244444444444	0.0929191901141451\\
8.49422222222222	0.096608371100519\\
8.49777777777778	0.108556938715932\\
8.49955555555556	0.108399851602002\\
8.50133333333333	0.105516953104235\\
8.50311111111111	0.101626871074838\\
8.50844444444445	0.0787018197351479\\
8.512	0.0582338587529847\\
8.51377777777778	0.0638075397365299\\
8.51555555555556	0.0724113276024951\\
8.51911111111111	0.0273723232722851\\
8.52266666666667	0.034690995607761\\
8.52622222222222	0.0441150726874753\\
8.52977777777778	0.0488881203941283\\
8.53333333333333	0.0465150124026934\\
8.53511111111111	0.0495819112009244\\
8.53688888888889	0.0504123258520437\\
8.53866666666667	0.0482308634053901\\
8.54044444444445	0.0476411751187555\\
8.54222222222223	0.0452523069424906\\
8.54933333333333	0.0187991236727747\\
8.55111111111111	0.00957605687570862\\
8.55288888888889	0.00646220703250577\\
8.55822222222222	0.0399958269478233\\
8.56	0.0485706317680261\\
8.56177777777778	0.0527913617767872\\
8.56355555555556	0.0598141254666409\\
8.56533333333334	0.0632255361889769\\
8.56711111111111	0.0565342868633145\\
8.56888888888889	0.0528553675243302\\
8.57066666666667	0.0594423942981912\\
8.57244444444445	0.0602854245954632\\
8.57422222222222	0.0546047744821188\\
8.57955555555556	0.0295799019507896\\
8.58311111111111	0.0160527436944733\\
8.58488888888889	0.014948234036595\\
8.58666666666667	0.0208301863203211\\
8.58844444444444	0.0209441610152652\\
8.59022222222222	0.018982846111836\\
8.59377777777778	0.0286473102165417\\
8.59555555555556	0.0298219114634968\\
8.59733333333334	0.0272519286446915\\
8.59911111111111	0.0221317404888097\\
8.60088888888889	0.0195252908485095\\
8.60266666666667	0.018971482016056\\
8.60444444444445	0.0204656855611915\\
8.60622222222222	0.024420176890704\\
8.61333333333333	0.0355582371741718\\
8.61511111111111	0.0365951196250478\\
8.61688888888889	0.0382930432330753\\
8.61866666666667	0.0376080293705776\\
8.62222222222222	0.0674102777599046\\
8.62577777777778	0.0273927735954906\\
8.62755555555556	0.0248449132912079\\
8.62933333333334	0.0237951705152\\
8.63111111111111	0.0253702720727915\\
8.63288888888889	0.0261230446316638\\
8.63466666666667	0.0281286773658564\\
8.63822222222222	0.0348574295722912\\
8.64	0.0337026587413014\\
8.64355555555556	0.0289410203950453\\
8.64533333333333	0.0259445570742685\\
8.64711111111111	0.024346169236285\\
8.64888888888889	0.0273114764700324\\
8.65066666666667	0.0265526875383522\\
8.65244444444444	0.0274703400805549\\
8.65422222222222	0.0308311655925948\\
8.656	0.0394207387641963\\
8.65955555555556	0.062591461275467\\
8.66133333333334	0.0671002515667993\\
8.66488888888889	0.0731532554339829\\
8.66666666666667	0.0730853630060899\\
8.67022222222222	0.0667064751741577\\
8.67377777777778	0.0544922635608778\\
8.67555555555556	0.0542849225168567\\
8.67733333333333	0.043682019315618\\
8.67911111111111	0.0295854851833433\\
8.68088888888889	0.0202493513842015\\
8.68266666666667	0.0153568496319565\\
8.68622222222222	0.000653297246749673\\
8.69333333333334	0.0222768554912953\\
8.70044444444445	0.053171454893171\\
8.704	0.0567165014739963\\
8.70577777777778	0.0588815794576014\\
8.70755555555556	0.0589256724026797\\
8.71111111111111	0.0539893754830274\\
8.71466666666667	0.0502218952815774\\
8.71644444444444	0.0467506495299013\\
8.71822222222222	0.0464507184811502\\
8.72	0.0493940691816519\\
8.72177777777778	0.053624821114127\\
8.72533333333334	0.0645392002399774\\
8.72711111111111	0.0818227540270975\\
8.72888888888889	0.0932066087382779\\
8.73066666666667	0.0799118550357889\\
8.73244444444445	0.0707236593859406\\
8.73422222222222	0.0703437541688245\\
8.736	0.0689436441333449\\
8.73777777777778	0.0681853708293154\\
8.73955555555556	0.0636689740315965\\
8.74311111111111	0.0530281282408396\\
8.74488888888889	0.0505491909513509\\
8.74666666666667	0.0519721485901457\\
8.74844444444444	0.0498680557243354\\
8.75022222222222	0.0487050731258378\\
8.752	0.052244077554132\\
8.75555555555556	0.0538406761898216\\
8.75733333333334	0.0569413480876513\\
8.75911111111111	0.0543253304074085\\
8.76266666666667	0.0470033929419102\\
8.76444444444445	0.0417502853130109\\
8.76622222222222	0.0379561742735035\\
8.77155555555556	0.0137999292634916\\
8.77333333333333	0.00829935758910239\\
8.77511111111111	0.00979304619237809\\
8.77688888888889	0.00863533959658724\\
8.77866666666667	0.00894395214567112\\
8.78222222222222	0.00329892730517756\\
8.784	0.0049486636885554\\
8.78577777777778	0.00824438476225353\\
8.78755555555556	0.00756439238473661\\
8.78933333333334	0.0053543621439367\\
8.79111111111111	0.0081838023271068\\
8.79288888888889	0.0132239985277636\\
8.79644444444445	0.026800669081144\\
8.79822222222222	0.0284381653558334\\
8.8	0.0285416046339471\\
8.80177777777778	0.0311018284309377\\
8.80355555555556	0.0371693125561592\\
8.80533333333333	0.0370728047869839\\
8.80711111111111	0.0337134895967708\\
8.80888888888889	0.0365689846015371\\
8.81244444444444	0.0438360618394924\\
8.81422222222222	0.0464007313208228\\
8.816	0.0500553356885831\\
8.81777777777778	0.0510262457468826\\
8.81955555555556	0.0533745574695317\\
8.82311111111111	0.0616122263469734\\
8.82488888888889	0.0636528619798398\\
8.82666666666667	0.0679582177095028\\
8.82844444444445	0.0706062149698532\\
8.83022222222222	0.0704790943687712\\
8.832	0.0735894874613265\\
8.83377777777778	0.0632437962370034\\
8.83555555555556	0.0449210298382603\\
8.83733333333333	0.0496926579322441\\
8.83911111111111	0.0568100502357396\\
8.84266666666667	0.0420537574033695\\
8.84444444444444	0.0315555523264983\\
8.84622222222222	0.0286810653696818\\
8.848	0.0309161341582929\\
8.84977777777778	0.0370358742579455\\
8.85155555555556	0.0412870274934463\\
8.85333333333334	0.040965483924932\\
8.85511111111111	0.041792658356016\\
8.85688888888889	0.0393086117551107\\
8.85866666666667	0.0331098459737831\\
8.86044444444445	0.0287625774741613\\
8.864	0.0102661778940885\\
8.86577777777778	0.00968115406501013\\
8.86755555555556	0.0112964058464264\\
8.87111111111111	0.0168813269541914\\
8.87288888888889	0.0173243303243602\\
8.87466666666667	0.0155566579949244\\
8.87644444444445	0.0127857601667039\\
8.87822222222222	0.01123419505738\\
8.88355555555556	0.0261979615385783\\
8.88711111111111	0.0334863697033043\\
8.88888888888889	0.0413049089548814\\
8.89066666666667	0.0344776790227606\\
8.89244444444445	0.0307241960225646\\
8.89422222222222	0.0249480795743935\\
8.896	0.0159011910181128\\
8.89777777777778	0.0128084813008975\\
8.89955555555556	0.0142206701636063\\
8.90133333333333	0.018324494146615\\
8.90311111111111	0.0238861159130153\\
8.90488888888889	0.028017316525581\\
8.90844444444445	0.0310357322501105\\
8.91022222222222	0.0292426326316431\\
8.912	0.0267893263704444\\
8.91377777777778	0.0300573688555197\\
8.91733333333334	0.0416551281259885\\
8.91911111111111	0.0474244502112526\\
8.92088888888889	0.0461021924245415\\
8.92266666666667	0.0459255118907294\\
8.92444444444445	0.0495395993725261\\
8.92977777777778	0.0241045165645097\\
8.93155555555556	0.0183322220456894\\
8.93333333333333	0.0211135652800678\\
8.93688888888889	0.0372001742158155\\
8.94044444444445	0.0568720614087148\\
8.94222222222222	0.0720208543619876\\
8.944	0.0730305751926927\\
8.94577777777778	0.0695517307604945\\
8.94755555555556	0.068981686297974\\
8.94933333333334	0.0701915226370566\\
8.95111111111111	0.0730708141430867\\
8.95288888888889	0.0726068684298298\\
8.95466666666667	0.0709446570950298\\
8.95644444444445	0.0677351477189596\\
8.96	0.068606984687559\\
8.96533333333333	0.0522536750258311\\
8.96711111111111	0.0471054598566383\\
8.97066666666667	0.0317900603253314\\
8.97244444444445	0.0269448492483093\\
8.97422222222222	0.0280290130256446\\
8.98311111111111	0.0547562350202533\\
8.98488888888889	0.057568402126968\\
8.98666666666667	0.0573751613799089\\
8.98844444444445	0.0578861369069621\\
8.99022222222222	0.0526067040234288\\
8.992	0.0441951796611804\\
8.99377777777778	0.0330876993445521\\
8.99555555555556	0.041280857753673\\
8.99911111111111	0.00730024245161331\\
9.00088888888889	0.00301898200129713\\
9.00266666666667	0.0118244399358822\\
9.00444444444445	0.0179959335484838\\
9.00622222222222	0.0176094896176586\\
9.008	0.0165517014155441\\
9.01511111111111	0.00263603094680676\\
9.02044444444445	0.0271011254150366\\
9.02222222222222	0.0319606736885909\\
9.024	0.0321174475022659\\
9.02577777777778	0.0291502791651865\\
9.03111111111111	0.0161175952113624\\
9.03288888888889	0.01441489329315\\
9.03466666666667	0.01086109916886\\
9.03822222222222	0.0190854560933928\\
9.04	0.0155248489658106\\
9.04177777777778	0.0152503152334234\\
9.04355555555556	0.0130259842450826\\
9.04533333333334	0.00699949171552561\\
9.04711111111111	0.00949096367288149\\
9.04888888888889	0.0189388819137264\\
9.05066666666667	0.0164983945089041\\
9.05244444444445	0.0177259534597809\\
9.05422222222222	0.022929539117861\\
9.056	0.0256367427781683\\
9.05777777777778	0.0226465077330893\\
9.06311111111111	0.00573426911985919\\
9.06488888888889	0.0135051053187105\\
9.06666666666667	0.0246358472604946\\
9.07022222222222	0.0429711789211353\\
9.072	0.0525677524482617\\
9.07555555555556	0.0575760234520608\\
9.07733333333334	0.0546274325707721\\
9.07911111111111	0.0500109323627065\\
9.08088888888889	0.0480407256313775\\
9.08266666666667	0.0428593332049054\\
9.08444444444445	0.0344598799302069\\
9.08622222222222	0.0300731287868672\\
9.088	0.0281366656070645\\
9.09155555555556	0.0296744688014741\\
9.09511111111111	0.0234793491363874\\
9.09688888888889	0.0174355163536575\\
9.09866666666667	0.0132678425133435\\
9.10044444444445	0.0217500759032987\\
9.10222222222222	0.0462916273068359\\
9.104	0.0335028800901895\\
9.10577777777778	0.0282378741668943\\
9.10755555555556	0.0342621850361624\\
9.10933333333334	0.0375856207689083\\
9.11111111111111	0.0350811747947652\\
9.11288888888889	0.0333033919411463\\
9.11466666666667	0.0300331919820422\\
9.11822222222222	0.0210050531215558\\
9.12	0.0240412545184192\\
9.12355555555556	0.0327850623935824\\
9.12533333333333	0.0326607927825435\\
9.13066666666667	0.024121289029253\\
9.13244444444445	0.0188511864490444\\
9.13422222222222	0.0159689052613352\\
9.136	0.0211116234710538\\
9.14133333333334	0.0450539518021706\\
9.14311111111111	0.0489833604876821\\
9.14488888888889	0.0494723478541559\\
9.14666666666667	0.0486832971441871\\
9.14844444444445	0.0465608886863151\\
9.152	0.0342290828284817\\
9.15377777777778	0.0258846140994606\\
9.15555555555556	0.0218648060102211\\
9.15733333333333	0.0220298786077215\\
9.15911111111111	0.0210554938851288\\
9.16088888888889	0.0188599412310317\\
9.16444444444445	0.0130270360168332\\
9.16622222222222	0.0148307717418241\\
9.17155555555556	0.0361478936441628\\
9.17333333333334	0.0473784789640845\\
9.17866666666667	0.0609880384724839\\
9.18044444444445	0.0598572470001599\\
9.18222222222222	0.064549793075237\\
9.184	0.0676437906534026\\
9.18577777777778	0.0661931226874124\\
9.18933333333333	0.0588556167789598\\
9.19288888888889	0.0519123585355281\\
9.19466666666667	0.0448887184460141\\
9.19644444444445	0.0404328666804936\\
9.19822222222222	0.0378556795511749\\
9.2	0.0303444131429131\\
9.20355555555556	0.0198658007437551\\
9.20533333333334	0.0171871910790671\\
9.20888888888889	0.0455350398294456\\
9.21066666666667	0.023971535856905\\
9.21244444444445	0.0141452359694156\\
9.21422222222222	0.0206566050990347\\
9.216	0.0297759164735467\\
9.21777777777778	0.0360592457979578\\
9.21955555555556	0.0375356548207186\\
9.22133333333333	0.0429057526921\\
9.22311111111111	0.0434666910685522\\
9.22844444444445	0.0276505427284448\\
9.23022222222222	0.027314532442194\\
9.232	0.0264897892235112\\
9.23377777777778	0.0298901202044561\\
9.23555555555556	0.0320736352052613\\
9.23733333333334	0.0321729653359775\\
9.23911111111111	0.0331305865194302\\
9.24088888888889	0.0332745425667156\\
9.24266666666667	0.0247307675478723\\
9.24444444444445	0.0114797911267779\\
9.24622222222222	0.0153574804502981\\
9.25333333333333	0.0707883172810142\\
9.25511111111111	0.071978298486254\\
9.25688888888889	0.0687088699725997\\
9.25866666666667	0.0595515172075096\\
9.26044444444445	0.0471278708976079\\
9.264	0.0106800566487699\\
9.26755555555556	0.0754777773421758\\
9.27111111111111	0.12284253235369\\
9.27288888888889	0.135852684689297\\
9.27466666666667	0.134886687379893\\
9.27644444444445	0.123354603005545\\
9.27822222222222	0.0978193696372003\\
9.28177777777778	0.0353414422618918\\
9.28355555555556	0.0499383528818846\\
9.28711111111111	0.130824938209628\\
9.28888888888889	0.15956378304622\\
9.29066666666667	0.177371407678034\\
9.29244444444445	0.177362475919264\\
9.29422222222222	0.153191526482928\\
9.29777777777778	0.0679899614721684\\
9.29955555555556	0.0870852533527788\\
9.30311111111111	0.275750989453613\\
9.31022222222222	0.683960303791633\\
9.312	0.745236535561514\\
9.31555555555556	0.944773414361499\\
9.31733333333333	0.847083544611518\\
9.31911111111111	0.722172149767612\\
9.32088888888889	0.653481343636937\\
9.32444444444445	0.462605376167062\\
9.32977777777778	0.140973723716495\\
9.33155555555556	0.061987818529559\\
9.33333333333334	0.0620312335301634\\
9.33511111111111	0.110200792170133\\
9.33688888888889	0.142351039926904\\
9.33866666666667	0.155206825352902\\
9.34044444444445	0.150928135119909\\
9.34222222222222	0.134029453564992\\
9.34577777777778	0.0671327884048125\\
9.34755555555556	0.02366816643692\\
9.34933333333333	0.0259439828164467\\
9.35111111111111	0.0601056141531444\\
9.35288888888889	0.0857941647355709\\
9.35466666666667	0.100950383472853\\
9.35644444444445	0.103706642144164\\
9.35822222222222	0.097028682965334\\
9.36177777777778	0.0657244295797099\\
9.36533333333334	0.0256468400896601\\
9.36711111111111	0.0344186733765781\\
9.36888888888889	0.0573439524346036\\
9.37066666666667	0.0694111388406178\\
9.37244444444445	0.0739856084896999\\
9.37422222222222	0.0765546328390734\\
9.376	0.0743750937740764\\
9.37777777777778	0.0670501868419535\\
9.38133333333333	0.0349126638936177\\
9.38311111111111	0.0175272317372475\\
9.38488888888889	0.0076044094892751\\
9.38844444444445	0.0235407276203894\\
9.39022222222222	0.0269610460914755\\
9.39377777777778	0.0290105911051768\\
9.39555555555556	0.0287956285795943\\
9.39733333333334	0.0259900663346606\\
9.39911111111111	0.026390477502062\\
9.40266666666667	0.0417477872086565\\
9.40444444444445	0.0460042142674553\\
9.40622222222222	0.0455518423218741\\
9.408	0.0468950631570095\\
9.40977777777778	0.0436358995404369\\
9.41155555555556	0.0381976748136559\\
9.41688888888889	0.0126529478881423\\
9.41866666666667	0.0135011201465751\\
9.42222222222222	0.049657263786159\\
9.42577777777778	0.0212979984488513\\
9.42755555555556	0.0212851342057085\\
9.42933333333334	0.0251307348073837\\
9.43288888888889	0.0353725463839929\\
9.43644444444445	0.045327257035968\\
9.44	0.0601971025299051\\
9.44177777777778	0.0592431954424768\\
9.44355555555556	0.0560336398572616\\
9.44533333333333	0.0577718326664929\\
9.44711111111111	0.0570325578143169\\
9.44888888888889	0.0574897398779086\\
9.45066666666667	0.0597597380260666\\
9.45244444444445	0.0606272001168016\\
9.45422222222222	0.0634265767540256\\
9.456	0.0673180125758144\\
9.45777777777778	0.0617923866531029\\
9.46311111111111	0.0383894028403198\\
9.46488888888889	0.0285551876282639\\
9.46666666666667	0.0215948873017595\\
9.472	0.00677214936962045\\
9.47377777777778	0.00485708967892151\\
9.47555555555556	0.00531578123709764\\
9.47733333333333	0.00950778477445624\\
9.47911111111111	0.0242582698432621\\
9.48088888888889	0.0302243456513267\\
9.48266666666667	0.0379555365578206\\
9.488	0.0659285057322592\\
9.48977777777778	0.0670625112471477\\
9.49155555555556	0.0666823811882509\\
9.49333333333334	0.0655964362328305\\
9.49511111111111	0.0611241843636456\\
9.49688888888889	0.0586681690831412\\
9.49866666666667	0.0523449037363015\\
9.50044444444445	0.0484471591658959\\
9.50222222222222	0.0462331288426512\\
9.50755555555556	0.0305144688227301\\
9.50933333333333	0.0294335426965517\\
9.51111111111111	0.0264225143624586\\
9.51288888888889	0.0172265323429528\\
9.51466666666667	0.0103330450884087\\
9.51644444444445	0.00701311159203044\\
9.51822222222222	0.00841736905372414\\
9.52	0.00839092695909471\\
9.52177777777778	0.00627618253237117\\
9.52355555555556	0.00629233456628953\\
9.52711111111111	0.0123271332887143\\
9.52888888888889	0.0351930385382175\\
9.53066666666667	0.0159037356674254\\
9.53244444444445	0.0240299472470866\\
9.536	0.0293741346812304\\
9.53777777777778	0.0289284635487554\\
9.53955555555556	0.0232751373339113\\
9.54311111111111	0.0157327767171367\\
9.54488888888889	0.0119127157072043\\
9.54666666666667	0.0141322976741094\\
9.55022222222222	0.029378329719087\\
9.552	0.0383759040285803\\
9.55377777777778	0.0440881934893582\\
9.55555555555556	0.0435903808144715\\
9.55733333333334	0.0414868928128591\\
9.55911111111111	0.0386235006137596\\
9.56444444444445	0.00948453490775947\\
9.56622222222222	0.00671904032781967\\
9.56977777777778	0.0248104970986986\\
9.57155555555556	0.0334036421051529\\
9.57333333333333	0.0392007610048566\\
9.57866666666667	0.0256948537577095\\
9.58044444444445	0.0244817785216114\\
9.58222222222222	0.0216323692888061\\
9.58577777777778	0.00460012174444202\\
9.58933333333334	0.0162018617723731\\
9.59111111111111	0.0176261441942316\\
9.59288888888889	0.0172647818113987\\
9.59466666666667	0.019284171028346\\
9.59644444444445	0.0194837713747411\\
9.59822222222222	0.0157291817803298\\
9.60177777777778	0.0151353038684015\\
9.60355555555556	0.0161200402560873\\
9.60711111111111	0.0143070281590774\\
9.60888888888889	0.0126438553203947\\
9.61244444444445	0.00650679191583947\\
9.616	0.0124302913431116\\
9.61955555555556	0.0245247728162781\\
9.62133333333334	0.0233020381958475\\
9.62311111111111	0.0244680523019447\\
9.62488888888889	0.0224091202859036\\
9.62666666666667	0.0133604529116909\\
9.62844444444445	0.00795884779417122\\
9.63022222222222	0.00739304973886235\\
9.632	0.0120726191311107\\
9.63555555555556	0.0504889901053609\\
9.63733333333333	0.0370024570978593\\
9.63911111111111	0.0388433948987839\\
9.64088888888889	0.0441377916219139\\
9.64266666666667	0.0471494537615378\\
9.64444444444445	0.0474027918941253\\
9.64622222222222	0.0459691806928433\\
9.648	0.0414555329955206\\
9.65333333333334	0.0189594236964794\\
9.65688888888889	0.00754193554219285\\
9.65866666666667	0.00987122738587942\\
9.66044444444445	0.0138731246321484\\
9.66755555555556	0.0432813183770691\\
9.67111111111111	0.0490689274934368\\
9.67288888888889	0.0485348383862885\\
9.67822222222222	0.0377296235672198\\
9.68	0.034274178147637\\
9.68177777777778	0.0357270173714141\\
9.68711111111111	0.0591341678664179\\
9.68888888888889	0.068355163732047\\
9.69066666666667	0.0636586172796676\\
9.69244444444445	0.0603633967608666\\
9.696	0.0518685944123369\\
9.69955555555556	0.0346564709537667\\
9.70133333333333	0.0248444817907263\\
9.70666666666667	0.0118331693314317\\
9.70844444444445	0.0162918204864191\\
9.71022222222222	0.015872302809516\\
9.712	0.0120017828534884\\
9.71377777777778	0.00942539197681924\\
9.71555555555556	0.00853500688415565\\
9.71911111111111	0.0191014947595498\\
9.72088888888889	0.0274505117592021\\
9.72444444444445	0.0343532433310187\\
9.72622222222222	0.035580830114629\\
9.728	0.032652988537631\\
9.72977777777778	0.0278341455154205\\
9.73155555555556	0.025003751116202\\
9.73511111111111	0.00721095311771336\\
9.73688888888889	0.00440976550397565\\
9.73866666666667	0.0103498806526794\\
9.74044444444445	0.0147627695556594\\
9.74222222222222	0.0160776691230353\\
9.744	0.0206046754555871\\
9.74577777777778	0.0194721483260416\\
9.74755555555556	0.0157351715788394\\
9.75111111111111	0.0139860339045903\\
9.75288888888889	0.0166124801533059\\
9.75644444444444	0.0305676204629428\\
9.76	0.0367933722578826\\
9.76177777777778	0.0363781117110875\\
9.76711111111111	0.0234736886482914\\
9.76888888888889	0.0160981826918061\\
9.77066666666667	0.00604939353444678\\
9.77244444444445	0.00924009943911841\\
9.77422222222222	0.0168020359401382\\
9.776	0.0199201880561013\\
9.77777777777778	0.0201143999269782\\
9.78133333333334	0.0112103069118739\\
9.78311111111111	0.0110539054523038\\
9.78666666666667	0.02718359312777\\
9.78844444444444	0.0379722331156245\\
9.792	0.0660552062760758\\
9.79555555555556	0.0481899067233975\\
9.79733333333333	0.063352925004029\\
9.79911111111111	0.0747346515069189\\
9.80088888888889	0.0717558008060841\\
9.80266666666667	0.0702765549653996\\
9.80444444444445	0.064550473317091\\
9.80622222222222	0.0555553507774924\\
9.808	0.0558788471620879\\
9.80977777777778	0.0588702174347695\\
9.81155555555556	0.0573024627297798\\
9.81333333333334	0.0580806526740965\\
9.81511111111111	0.06085605231182\\
9.81688888888889	0.0611582921038156\\
9.82044444444444	0.0493489004947349\\
9.82577777777778	0.0228338912562691\\
9.82755555555556	0.0165286763064714\\
9.82933333333333	0.017876844433836\\
9.83111111111111	0.0207664099077718\\
9.83288888888889	0.0257619380553713\\
9.83466666666667	0.028478498496721\\
9.83822222222222	0.0293038465709863\\
9.84533333333334	0.00764835215489867\\
9.84711111111111	0.0132416359402754\\
9.84888888888889	0.0234480476193717\\
9.85066666666667	0.0185919955452931\\
9.85244444444444	0.00941308226414606\\
9.85422222222222	0.0161816519564901\\
9.856	0.0186269570933568\\
9.85777777777778	0.023485236710961\\
9.85955555555556	0.0314610871020342\\
9.86133333333333	0.0369127445311186\\
9.86311111111111	0.0453118208081023\\
9.86666666666667	0.0638180109670401\\
9.86844444444445	0.0724394155176\\
9.87022222222222	0.0774658744602235\\
9.87555555555556	0.0790448156644352\\
9.87911111111111	0.0691141767244225\\
9.88266666666667	0.0567291599658724\\
9.88622222222222	0.0471182488004835\\
9.888	0.045478822324025\\
9.88977777777778	0.0448272852805758\\
9.89155555555556	0.0478384327756807\\
9.89511111111111	0.0466208549186717\\
9.89866666666667	0.0498400424414704\\
9.90044444444445	0.0584645784712343\\
9.90222222222222	0.0722686944718944\\
9.904	0.064961746862096\\
9.90577777777778	0.0538775711041168\\
9.90755555555556	0.0554906212245712\\
9.90933333333334	0.0560127058150641\\
9.91111111111111	0.0578048257254942\\
9.91288888888889	0.0607222033200046\\
9.91466666666667	0.0626346923342673\\
9.91822222222222	0.0610352197793489\\
9.92	0.0607763576484537\\
9.92177777777778	0.0610073815299046\\
9.92355555555556	0.0577782737698485\\
9.92888888888889	0.0458174969302476\\
9.936	0.015432347219182\\
9.93777777777778	0.00769019905756707\\
9.93955555555556	0.00369131168187664\\
9.94133333333334	0.00493990300896385\\
9.94311111111111	0.00550822356273883\\
9.94488888888889	0.00311481772975597\\
9.94666666666667	0.00710668619229793\\
9.952	0.0306140554292149\\
9.95555555555556	0.0636361775807153\\
9.95911111111111	0.0659832163716061\\
9.96088888888889	0.0716937874894406\\
9.96266666666667	0.0751297400169939\\
9.96444444444445	0.0824096854757563\\
9.96622222222222	0.0837590341625649\\
9.968	0.0793215586490916\\
9.96977777777778	0.0788867921453509\\
9.97155555555556	0.0764150852773042\\
9.984	0.0261514258025848\\
9.98755555555556	0.0047560664059958\\
9.98933333333333	0.00686359993789409\\
9.99111111111111	0.0120097214484858\\
9.99466666666667	0.0194398922986601\\
9.99644444444445	0.0211879705270022\\
9.99822222222222	0.0220977283363304\\
10	0.0251798198296029\\
10.0017777777778	0.0307026614788626\\
10.0053333333333	0.0357543123650998\\
10.0071111111111	0.0602464792649933\\
10.0088888888889	0.0788181888610495\\
10.0124444444444	0.0465985051934155\\
10.0142222222222	0.0481218431771886\\
10.0177777777778	0.0520263573481401\\
10.0195555555556	0.0506183536502895\\
10.0231111111111	0.0442912517683318\\
10.0284444444444	0.0309743053768656\\
10.0302222222222	0.0239896642269777\\
10.0337777777778	0.0163621606248228\\
10.0355555555556	0.0150422409482189\\
10.0373333333333	0.0160104207335294\\
10.0391111111111	0.0203607960598617\\
10.0408888888889	0.020424848897747\\
10.0426666666667	0.0198015420856947\\
10.0444444444444	0.0214602440629612\\
10.0462222222222	0.0273143795934381\\
10.0497777777778	0.0363494150333565\\
10.0533333333333	0.0548049855087598\\
10.0568888888889	0.0701449414846351\\
10.0586666666667	0.0784060245699791\\
10.0604444444444	0.08036483144231\\
10.0622222222222	0.0745486007416361\\
10.064	0.0781844255159179\\
10.0657777777778	0.0847192281089448\\
10.0675555555556	0.0830788542685603\\
10.0693333333333	0.0786389686849596\\
10.0711111111111	0.0695994169483996\\
10.0728888888889	0.0634452260223988\\
10.0764444444444	0.0427827339725013\\
10.0782222222222	0.0314448321846577\\
10.08	0.024923526949145\\
10.0817777777778	0.0239461221588115\\
10.0835555555556	0.0263009526119937\\
10.0942222222222	0.0617851530815834\\
10.096	0.0627447312666405\\
10.0977777777778	0.0616375899315891\\
10.0995555555556	0.0619651935289909\\
10.1031111111111	0.0610170402211239\\
10.1102222222222	0.0413496337733079\\
10.112	0.0352628884601103\\
10.1155555555556	0.0734251894029043\\
10.1191111111111	0.0500819907926946\\
10.1262222222222	0.100859513975088\\
10.128	0.109992787018207\\
10.1297777777778	0.113802352430557\\
10.1315555555556	0.114742052990763\\
10.1333333333333	0.114048618112562\\
10.1351111111111	0.106531345460173\\
10.1368888888889	0.0968382817838602\\
10.1457777777778	0.0329682690816746\\
10.1475555555556	0.0246982203331676\\
10.1493333333333	0.0141989577698105\\
10.1528888888889	0.00393614776531237\\
10.1546666666667	0.00489317023855662\\
10.1564444444444	0.00683427651320656\\
10.16	0.0234915473414645\\
10.1617777777778	0.0322810232754591\\
10.1635555555556	0.0438272739541503\\
10.1653333333333	0.0522611630873584\\
10.1688888888889	0.076069492711305\\
10.1706666666667	0.0751641165819699\\
10.1724444444444	0.0694459027396661\\
10.1742222222222	0.0652462478790348\\
10.1777777777778	0.0515593773756144\\
10.1813333333333	0.0298415930793432\\
10.1848888888889	0.00730810062498222\\
10.1866666666667	0.00488705345259888\\
10.192	0.0260487643922005\\
10.1955555555556	0.0408811684093209\\
10.1973333333333	0.0468793832493013\\
10.2008888888889	0.065452817935725\\
10.2026666666667	0.0688525026000733\\
10.2044444444444	0.068649170485763\\
10.2062222222222	0.0731105115429536\\
10.2097777777778	0.0763725536175386\\
10.2115555555556	0.0751073034696184\\
10.2133333333333	0.0706956420179239\\
10.2151111111111	0.0686643807484977\\
10.2168888888889	0.0680423164832789\\
10.2186666666667	0.0657939039126134\\
10.2204444444444	0.0722515169354949\\
10.2222222222222	0.0763197974047181\\
10.224	0.0632057322696724\\
10.2293333333333	0.0511318552615165\\
10.2311111111111	0.0459539739413515\\
10.2364444444444	0.0271893118093978\\
10.24	0.0209969298022337\\
10.2417777777778	0.0153472370176146\\
10.2435555555556	0.0128491229091701\\
10.2453333333333	0.008117485186105\\
10.2471111111111	0.00467441146810543\\
10.2488888888889	0.00696326510939826\\
10.2506666666667	0.00657405145278034\\
10.2524444444444	0.0083085467004409\\
10.2542222222222	0.0077198543057051\\
10.256	0.00837379029869467\\
10.2577777777778	0.00754567706189846\\
10.2595555555556	0.00382886065535004\\
10.2613333333333	0.0042084820302577\\
10.2631111111111	0.0112289832802723\\
10.2702222222222	0.0558669671173995\\
10.272	0.0684787814065508\\
10.2737777777778	0.0729737324519668\\
10.2755555555556	0.0732576653501518\\
10.2773333333333	0.0793173750697242\\
10.2791111111111	0.0790027075537445\\
10.2808888888889	0.0740287636563757\\
10.2844444444444	0.0570716759985075\\
10.2897777777778	0.0122908676715348\\
10.2915555555556	0.00553924253918581\\
10.2933333333333	0.0159060922393124\\
10.2968888888889	0.0292836105163659\\
10.2986666666667	0.0298025981488763\\
10.3004444444444	0.0338470148703429\\
10.304	0.0447404168888603\\
10.3075555555556	0.0651398457956525\\
10.3111111111111	0.0943169148433718\\
10.3146666666667	0.112473779703357\\
10.3164444444444	0.115854210291175\\
10.3182222222222	0.114990436381149\\
10.32	0.11647007455786\\
10.3235555555556	0.109410914085501\\
10.3253333333333	0.106873991109882\\
10.3271111111111	0.0983056395878243\\
10.3288888888889	0.0965139556447099\\
10.3306666666667	0.10622158512767\\
10.3324444444444	0.11171156746548\\
10.3342222222222	0.111655152331686\\
10.336	0.109154535395035\\
10.3413333333333	0.0850080831490594\\
10.3448888888889	0.065493672677615\\
10.3502222222222	0.0472538375206213\\
10.3537777777778	0.0306208063422169\\
10.3555555555556	0.0248010533595959\\
10.3573333333333	0.00966844970704628\\
10.3591111111111	0.00579551863073391\\
10.3608888888889	0.0175402380887242\\
10.3662222222222	0.0640675737048504\\
10.3697777777778	0.0843935834328526\\
10.3715555555556	0.087018577720972\\
10.3733333333333	0.0846665072381718\\
10.3751111111111	0.0791647534541404\\
10.3786666666667	0.0457276415806156\\
10.3804444444444	0.0367308107971134\\
10.3822222222222	0.0358838103251813\\
10.384	0.0386383397893582\\
10.3857777777778	0.0509623874615599\\
10.3893333333333	0.0860100289125683\\
10.3911111111111	0.0974163023457955\\
10.3928888888889	0.101916827614343\\
10.3946666666667	0.101910642816588\\
10.3964444444444	0.0986330001873128\\
10.3982222222222	0.0909900682233236\\
10.4071111111111	0.018101258048091\\
10.4088888888889	0.0192480965536816\\
10.4106666666667	0.0255549837639322\\
10.4142222222222	0.0435467414121717\\
10.4177777777778	0.0517137130138643\\
10.4231111111111	0.0768526356525889\\
10.4248888888889	0.0878744259418802\\
10.4266666666667	0.0933353002501995\\
10.4302222222222	0.098037245420457\\
10.432	0.102011806174879\\
10.4337777777778	0.104369784661863\\
10.4355555555556	0.0987088245495507\\
10.4373333333333	0.0988611596755291\\
10.4408888888889	0.105099352180165\\
10.4426666666667	0.107799904117311\\
10.4444444444444	0.108139164869389\\
10.4462222222222	0.110842917686188\\
10.448	0.111900651284078\\
10.4497777777778	0.107294127799531\\
10.4533333333333	0.088910128465038\\
10.4604444444444	0.0320727258142028\\
10.4622222222222	0.017702682294594\\
10.464	0.00808930256538432\\
10.4657777777778	0.00676965085330394\\
10.4675555555556	0.00943033878452226\\
10.4693333333333	0.00331934173640391\\
10.4711111111111	0.00740557088014526\\
10.4728888888889	0.0175775914959289\\
10.48	0.0722323260340261\\
10.4835555555556	0.0839348339772741\\
10.4853333333333	0.0857051294317799\\
10.4871111111111	0.0801575010748401\\
10.4888888888889	0.0705252325261689\\
10.4906666666667	0.0671719843194758\\
10.4924444444444	0.0588794815817302\\
10.4942222222222	0.0454066095173005\\
10.496	0.0282897804347151\\
10.4977777777778	0.0157367137733182\\
10.4995555555556	0.0145182926355432\\
10.5013333333333	0.0192678018870041\\
10.5031111111111	0.0289208497860542\\
10.5048888888889	0.0337254789206725\\
10.5066666666667	0.034605386269881\\
10.5084444444444	0.0342492844288103\\
10.5102222222222	0.0275391895741919\\
10.512	0.0170743952613925\\
10.5137777777778	0.0110668696509535\\
10.5155555555556	0.00772166484221515\\
10.5173333333333	0.00937473377265263\\
10.5191111111111	0.0126629954559192\\
10.5208888888889	0.0114458441123482\\
10.5226666666667	0.0108732320625968\\
10.5244444444444	0.00841262314602886\\
10.5262222222222	0.00189810572527449\\
10.528	0.00730951406426783\\
10.5315555555556	0.0362587293559926\\
10.5333333333333	0.0507567859068274\\
10.5368888888889	0.0701227492588146\\
10.5386666666667	0.076778106269451\\
10.5422222222222	0.103890525775057\\
10.5457777777778	0.0805360559914945\\
10.5475555555556	0.0747279155206222\\
10.5511111111111	0.0604748748263475\\
10.5528888888889	0.0556515286993893\\
10.5564444444444	0.0490788305925562\\
10.5582222222222	0.0467434741746118\\
10.56	0.0433448726765313\\
10.5617777777778	0.037947931434541\\
10.5635555555556	0.0351109124406364\\
10.5653333333333	0.033902415732836\\
10.5671111111111	0.0318006607827783\\
10.5688888888889	0.0318003124357205\\
10.5706666666667	0.0331038589332735\\
10.5724444444444	0.0294396731055464\\
10.5742222222222	0.0274709614189526\\
10.576	0.0264141436310013\\
10.5795555555556	0.0199576483215438\\
10.5813333333333	0.0183446265617064\\
10.5831111111111	0.019278853796564\\
10.5937777777778	0.0596737031213692\\
10.5955555555556	0.0615457081779738\\
10.5991111111111	0.043372007700885\\
10.6026666666667	0.0312958649442194\\
10.6044444444444	0.0271809647373864\\
10.6062222222222	0.0189604761848337\\
10.608	0.0206631100941514\\
10.6097777777778	0.0257597246985313\\
10.6115555555556	0.0293659193260005\\
10.6133333333333	0.0290188270724521\\
10.6151111111111	0.029776543011355\\
10.6186666666667	0.0362776893265249\\
10.624	0.0689031482312465\\
10.6257777777778	0.0834202527638404\\
10.6311111111111	0.109461147542952\\
10.6328888888889	0.114566571343978\\
10.6346666666667	0.114361297725807\\
10.6364444444444	0.113709672723125\\
10.6382222222222	0.108798770287994\\
10.6435555555556	0.0785512466842775\\
10.6453333333333	0.0680541877608078\\
10.6471111111111	0.0682906374912982\\
10.6488888888889	0.0737627318239582\\
10.6506666666667	0.0461984706819116\\
10.6524444444444	0.0259244719069649\\
10.6542222222222	0.028723235984252\\
10.6595555555556	0.0404646783298688\\
10.6613333333333	0.0409470956704716\\
10.6631111111111	0.0440978202657014\\
10.6666666666667	0.0447036414192574\\
10.6684444444444	0.0488201768092331\\
10.6702222222222	0.0479025910032824\\
10.672	0.048517560149314\\
10.6737777777778	0.0477755409360832\\
10.6755555555556	0.0441407214084322\\
10.6791111111111	0.0300669743104365\\
10.6826666666667	0.0197620174506561\\
10.6844444444444	0.0169092207726536\\
10.6862222222222	0.0187985485824527\\
10.688	0.026662115658489\\
10.6933333333333	0.0608271060210903\\
10.6951111111111	0.0647748048371319\\
10.6968888888889	0.0711285007872\\
10.6986666666667	0.0722945370158961\\
10.7004444444444	0.0647657889797735\\
10.7022222222222	0.0653710789311432\\
10.704	0.0674465331675869\\
10.7057777777778	0.0637144061631574\\
10.7093333333333	0.0473054891649802\\
10.7164444444444	0.0101920197023233\\
10.7182222222222	0.0131276935677569\\
10.72	0.0225344432397279\\
10.7217777777778	0.022720398815661\\
10.7235555555556	0.0219787977677974\\
10.7253333333333	0.0242582713980042\\
10.7271111111111	0.0243023853836455\\
10.7342222222222	0.0139186645046472\\
10.7377777777778	0.0240634579153109\\
10.7413333333333	0.0369932709211014\\
10.7448888888889	0.043766363288718\\
10.7484444444444	0.0468125534485822\\
10.7502222222222	0.0463494668131048\\
10.752	0.0413102134970167\\
10.7555555555556	0.0735604415808986\\
10.7591111111111	0.0264859363220431\\
10.7626666666667	0.0235124028305904\\
10.7644444444444	0.0237978388909852\\
10.7662222222222	0.0192926506177074\\
10.768	0.0159672916946505\\
10.7715555555556	0.0223168590343725\\
10.7768888888889	0.0133272843956895\\
10.7786666666667	0.00917221653103084\\
10.7804444444444	0.00920446349542914\\
10.784	0.0216427338396308\\
10.7857777777778	0.0286276923800273\\
10.7875555555556	0.037691239720985\\
10.7911111111111	0.0594840117790625\\
10.7928888888889	0.0690666776983271\\
10.7946666666667	0.0730968604350082\\
10.7964444444444	0.0755485533197273\\
10.7982222222222	0.0761296735239974\\
10.8017777777778	0.0706084482303986\\
10.8035555555556	0.0671282646499094\\
10.8053333333333	0.0588987718373097\\
10.8071111111111	0.0560333067504679\\
10.8088888888889	0.0577067949727166\\
10.8106666666667	0.0464139648414346\\
10.8124444444444	0.0316133872821212\\
10.816	0.0184887490391894\\
10.8177777777778	0.0130720022476147\\
10.8195555555556	0.00408706804135051\\
10.8213333333333	0.00357476167451765\\
10.8231111111111	0.00595233472793311\\
10.8266666666667	0.0240097924865807\\
10.8284444444444	0.0304276765797233\\
10.8302222222222	0.0402232420672703\\
10.8337777777778	0.0516177760763803\\
10.8355555555556	0.0554667954065842\\
10.8373333333333	0.057601893468334\\
10.8391111111111	0.0569864665544983\\
10.8426666666667	0.0498589204826274\\
10.8444444444444	0.0487187018826631\\
10.8462222222222	0.0483190240654174\\
10.8497777777778	0.0354236115404518\\
10.8515555555556	0.0373609384038076\\
10.8533333333333	0.0429524839858573\\
10.8551111111111	0.0450308264115797\\
10.8586666666667	0.0556468077268129\\
10.8604444444444	0.0719652344074433\\
10.8622222222222	0.0830028292478815\\
10.864	0.0712996724714223\\
10.8657777777778	0.0648408522254265\\
10.8675555555556	0.0631576981709117\\
10.8711111111111	0.0557851494309602\\
10.8728888888889	0.052996174864326\\
10.8746666666667	0.0511150235213051\\
10.8764444444444	0.0453173039790151\\
10.8782222222222	0.0414755658634256\\
10.88	0.047115743909611\\
10.8817777777778	0.0488122150637409\\
10.8835555555556	0.0484208810095694\\
10.8853333333333	0.0514731134514115\\
10.8888888888889	0.0560821707239789\\
10.8906666666667	0.0594831271883685\\
10.8924444444444	0.0584349327793667\\
10.8942222222222	0.0551264266117926\\
10.8977777777778	0.0457076960582725\\
10.8995555555556	0.0406628163438398\\
10.9013333333333	0.030286855171024\\
10.9031111111111	0.0271237390383199\\
10.9048888888889	0.0202544964564595\\
10.9084444444444	0.00153107793190443\\
10.912	0.00168185493939177\\
10.9137777777778	0.00322546272913371\\
10.9155555555556	0.00627090317725632\\
10.9173333333333	0.00240574476794819\\
10.9191111111111	0.00808446002217167\\
10.9208888888889	0.00699317731542948\\
10.9244444444444	0.00629369147374703\\
10.928	0.00969146283778954\\
10.9315555555556	0.0113732220780633\\
10.9333333333333	0.0127658377697344\\
10.9351111111111	0.0174241307722269\\
10.9368888888889	0.0234621353445874\\
10.9404444444444	0.0301447070733438\\
10.9422222222222	0.0348675073904872\\
10.944	0.0412085449871888\\
10.9457777777778	0.0436634095837221\\
10.9475555555556	0.0479954168734231\\
10.9493333333333	0.051221530191679\\
10.9511111111111	0.0483786375385691\\
10.9528888888889	0.0500399917718681\\
10.9546666666667	0.0531747234334254\\
10.9564444444444	0.0547359471083624\\
10.96	0.0641958996991825\\
10.9617777777778	0.0663826332506616\\
10.9635555555556	0.0664793545138416\\
10.9653333333333	0.0687206799601832\\
10.9688888888889	0.0435021397453248\\
10.9706666666667	0.0473971162855058\\
10.9724444444444	0.0497356565725546\\
10.9777777777778	0.0217527467869374\\
10.9795555555556	0.017907845311786\\
10.9813333333333	0.0183962749350215\\
10.9831111111111	0.0250611242554761\\
10.9848888888889	0.0267723978033558\\
10.9884444444444	0.0259758926853628\\
10.992	0.0146859081676602\\
10.9937777777778	0.011906727609496\\
10.9955555555556	0.0122724147367812\\
10.9973333333333	0.0176989407925809\\
11.0026666666667	0.0281233143334418\\
11.0044444444444	0.0293386420096482\\
11.0062222222222	0.0255027207407927\\
11.008	0.0193312053144439\\
11.0115555555556	0.00185073111135381\\
11.0151111111111	0.0252321273493337\\
11.0222222222222	0.0473731381929028\\
11.0257777777778	0.0281036228202325\\
11.0275555555556	0.024289795978035\\
11.0311111111111	0.00439888548772771\\
11.0328888888889	0.00778018618123966\\
11.0346666666667	0.0160396188322203\\
11.0364444444444	0.0201914429576604\\
11.0382222222222	0.0260675742953929\\
11.04	0.0263955746442868\\
11.0417777777778	0.0261650132851869\\
11.0435555555556	0.0219915861020468\\
11.0453333333333	0.0151267858090129\\
11.0471111111111	0.0146493048719627\\
11.0488888888889	0.0207731263805506\\
11.0524444444444	0.0400486351204279\\
11.0542222222222	0.0430022699691364\\
11.0577777777778	0.04504391953812\\
11.0595555555556	0.0403943049317306\\
11.0648888888889	0.0182039546903496\\
11.0666666666667	0.0181482653044611\\
11.0684444444444	0.0227129437655123\\
11.0737777777778	0.0462264065901223\\
11.0755555555556	0.0642955528685292\\
11.0773333333333	0.0626579473040962\\
11.0791111111111	0.0590353599352902\\
11.0826666666667	0.062223494091981\\
11.0844444444444	0.0649016933921907\\
11.088	0.0683527517572742\\
11.0897777777778	0.0707793363816052\\
11.0915555555556	0.0692611241380376\\
11.0933333333333	0.0683915790219487\\
11.0951111111111	0.0646123863926036\\
11.0986666666667	0.0539618099330355\\
11.104	0.0319604504916491\\
11.1057777777778	0.0219913892143602\\
11.1075555555556	0.0183231078583646\\
11.1093333333333	0.0234259521898146\\
11.1111111111111	0.0307007932235948\\
11.1128888888889	0.0348424444976736\\
11.1146666666667	0.0454245986505413\\
11.1164444444444	0.0513548082382549\\
11.1182222222222	0.0525591863449826\\
11.12	0.0531972383334747\\
11.1217777777778	0.0560975080523534\\
11.1235555555556	0.0516218375191606\\
11.1253333333333	0.0434039861483946\\
11.1271111111111	0.0313763481836702\\
11.1288888888889	0.0442786753834632\\
11.1324444444444	0.00495554094035811\\
11.1342222222222	0.00384404744039202\\
11.136	0.0145583386670047\\
11.1377777777778	0.0205954481870165\\
11.1395555555556	0.0240821701850038\\
11.1413333333333	0.0246602740752913\\
11.1431111111111	0.02219343399846\\
11.1448888888889	0.0215169463898484\\
11.1466666666667	0.0157341020793567\\
11.1484444444444	0.00663938379970475\\
11.1502222222222	0.00418793945659246\\
11.152	0.00697486722870977\\
11.1537777777778	0.014285946074601\\
11.1555555555556	0.0197715523071125\\
11.1573333333333	0.0222089180911773\\
11.1591111111111	0.0217463364075989\\
11.1608888888889	0.0219849807608696\\
11.1626666666667	0.0215511736228571\\
11.1644444444444	0.016955355671378\\
11.1662222222222	0.0160834394605871\\
11.1697777777778	0.0124366774944491\\
11.1715555555556	0.0162095404444607\\
11.1733333333333	0.0157209598452042\\
11.1751111111111	0.0103851357335465\\
11.1768888888889	0.0116719287361562\\
11.1786666666667	0.0141090509551596\\
11.1804444444444	0.0155634246645668\\
11.1822222222222	0.0246654760966791\\
11.184	0.0232010489076409\\
11.1857777777778	0.0211701932379711\\
11.1875555555556	0.0247657824419854\\
11.1893333333333	0.0242214896281894\\
11.1911111111111	0.02167690755984\\
11.1928888888889	0.0175677765258051\\
11.1964444444444	0.00362021644561494\\
11.2	0.026699324493805\\
11.2017777777778	0.0341632048936376\\
11.2053333333333	0.0524869853267838\\
11.2071111111111	0.0556925455170365\\
11.2088888888889	0.0608670499518489\\
11.2106666666667	0.0617435847839722\\
11.2142222222222	0.0556425644470444\\
11.216	0.0532544963510979\\
11.2177777777778	0.0473811504272135\\
11.2195555555556	0.0434854858916154\\
11.2213333333333	0.0433169137712639\\
11.2231111111111	0.0386810413527101\\
11.2266666666667	0.0319172671247756\\
11.2284444444444	0.0271913152292491\\
11.2302222222222	0.020516386246058\\
11.232	0.0101124104332229\\
11.2337777777778	0.020383465821844\\
11.2355555555556	0.0469339018591555\\
11.2373333333333	0.0338194779636929\\
11.2391111111111	0.028429369429535\\
11.2408888888889	0.0322779161972306\\
11.2426666666667	0.0373565685970227\\
11.2462222222222	0.0404143246336659\\
11.248	0.0394696809127097\\
11.2497777777778	0.0342111615691181\\
11.2515555555556	0.0307286911844322\\
11.2533333333333	0.0338192448191847\\
11.2551111111111	0.0344176652049626\\
11.2568888888889	0.0340669546059225\\
11.2586666666667	0.0328113686576401\\
11.2604444444444	0.032757912661225\\
11.264	0.0250359098007173\\
11.2657777777778	0.0198284617735744\\
11.2675555555556	0.0211538383628067\\
11.2693333333333	0.0240895173694042\\
11.2711111111111	0.0293737745506171\\
11.2728888888889	0.0367407118354883\\
11.2764444444444	0.0463326291047146\\
11.2782222222222	0.0461493823871137\\
11.28	0.0431253930288058\\
11.2817777777778	0.0439902944637787\\
11.2853333333333	0.0423147379433786\\
11.2871111111111	0.0363192828684156\\
11.2906666666667	0.0317329167317482\\
11.296	0.0134750925479459\\
11.2977777777778	0.0107475654181144\\
11.2995555555556	0.0163715104276392\\
11.3031111111111	0.0402513456350562\\
11.3066666666667	0.0576554056518432\\
11.3084444444444	0.0627658789428303\\
11.312	0.0600194576418502\\
11.3137777777778	0.055593595075571\\
11.3173333333333	0.0535503604248078\\
11.3191111111111	0.0533114421097594\\
11.3208888888889	0.0552202818034928\\
11.3226666666667	0.0552648286329962\\
11.3244444444444	0.0561444573758543\\
11.3262222222222	0.0580179451276024\\
11.328	0.0559000251476363\\
11.3297777777778	0.0467221468556112\\
11.3315555555556	0.040544988957155\\
11.3333333333333	0.0324151707132572\\
11.3368888888889	0.0130114183434671\\
11.3386666666667	0.00480757194394954\\
11.3422222222222	0.039761558420274\\
11.344	0.0200891389654174\\
11.3457777777778	0.0205065675668834\\
11.3475555555556	0.0245679485104979\\
11.3493333333333	0.0334172890648397\\
11.3511111111111	0.0396576115398979\\
11.3546666666667	0.0494104894197775\\
11.3564444444444	0.0488963640673354\\
11.3582222222222	0.0437926346376578\\
11.3617777777778	0.030912512836526\\
11.3635555555556	0.0294257924439911\\
11.3653333333333	0.0256368613541795\\
11.3688888888889	0.0257855720284219\\
11.3706666666667	0.027395543458411\\
11.3724444444444	0.0316759586641773\\
11.3742222222222	0.0326496185385317\\
11.3777777777778	0.014091144871859\\
11.3795555555556	0.011981957632468\\
11.3813333333333	0.0251404236259845\\
11.3848888888889	0.058100722551174\\
11.3866666666667	0.0677451175065364\\
11.3884444444444	0.0681640155150056\\
11.3902222222222	0.067362446621452\\
11.392	0.0589596877905159\\
11.3955555555556	0.0255361271980377\\
11.3973333333333	0.0170365689472547\\
11.3991111111111	0.0563657155186021\\
11.4026666666667	0.110196464735772\\
11.4044444444444	0.1324477804434\\
11.4062222222222	0.144103011172323\\
11.408	0.141275405880869\\
11.4097777777778	0.130357916307556\\
11.4115555555556	0.106196946586685\\
11.4151111111111	0.03957745182867\\
11.4168888888889	0.0425777598887258\\
11.4222222222222	0.160142597223945\\
11.424	0.180624069186482\\
11.4257777777778	0.180474403949852\\
11.4275555555556	0.156865162740825\\
11.4311111111111	0.0718549268620805\\
11.4328888888889	0.0833657863257571\\
11.4346666666667	0.165734519845625\\
11.4435555555556	0.695820658816253\\
11.4453333333333	0.758464250763392\\
11.4488888888889	0.971073668280965\\
11.4506666666667	0.868762613849714\\
11.4524444444444	0.739592063170647\\
11.4542222222222	0.665765523210414\\
11.4577777777778	0.464458888350524\\
11.4631111111111	0.140228421555062\\
11.4648888888889	0.0589062669503946\\
11.4666666666667	0.0700092746174441\\
11.4684444444444	0.119501041118969\\
11.4702222222222	0.153944284134656\\
11.472	0.168728983042108\\
11.4737777777778	0.162894137016682\\
11.4755555555556	0.140777077131816\\
11.4773333333333	0.107749452975614\\
11.4808888888889	0.0239541533558594\\
11.4826666666667	0.0200880573715416\\
11.4844444444444	0.0605119783032038\\
11.4862222222222	0.0871665852586467\\
11.488	0.101427047855772\\
11.4897777777778	0.107415760084308\\
11.4915555555556	0.101077541952534\\
11.4933333333333	0.0854869236580669\\
11.4986666666667	0.0293841863932762\\
11.5004444444444	0.0452672212592518\\
11.5022222222222	0.0692276291750851\\
11.504	0.0823842496757266\\
11.5057777777778	0.083307895590913\\
11.5075555555556	0.0867937558239049\\
11.5093333333333	0.0835316378998812\\
11.5111111111111	0.0756469301125087\\
11.5128888888889	0.0619806068171691\\
11.5146666666667	0.043995843637898\\
11.5164444444444	0.0216452196748627\\
11.5182222222222	0.00853062493228052\\
11.52	0.0150899128160411\\
11.5217777777778	0.0258323951680559\\
11.5235555555556	0.030416758160154\\
11.5306666666667	0.0233997928507605\\
11.5324444444444	0.0278675604060794\\
11.5377777777778	0.0488556330575349\\
11.5395555555556	0.0522623612184816\\
11.5413333333333	0.0528163210570369\\
11.5466666666667	0.0306897465102693\\
11.5502222222222	0.00920032141454641\\
11.552	0.00320863648319758\\
11.5555555555556	0.0463956388726139\\
11.5591111111111	0.019207337478047\\
11.5608888888889	0.0202745058389766\\
11.5626666666667	0.0232980890145882\\
11.5662222222222	0.0337810072354117\\
11.568	0.0396564170369906\\
11.5697777777778	0.0434349211491067\\
11.5733333333333	0.0578987474347379\\
11.5751111111111	0.0547918485994572\\
11.5786666666667	0.0569960370041009\\
11.5804444444444	0.0555153662247676\\
11.5857777777778	0.0610120065735416\\
11.5875555555556	0.0657830714088128\\
11.5893333333333	0.0663767037337841\\
11.5928888888889	0.0540233894597613\\
11.6017777777778	0.0117457570279029\\
11.6035555555556	0.00550271448948791\\
11.6053333333333	0.0034171305890105\\
11.6071111111111	0.00532380439620539\\
11.6088888888889	0.00935924351717077\\
11.6106666666667	0.0081336615498806\\
11.6124444444444	0.024370458011024\\
11.6195555555556	0.0575171329769439\\
11.6213333333333	0.0636247351453214\\
11.6231111111111	0.0660050541468138\\
11.6248888888889	0.0632343088725662\\
11.6266666666667	0.0586083611274155\\
11.6302222222222	0.047163688702895\\
11.6337777777778	0.0361377892666894\\
11.6355555555556	0.0348804420402722\\
11.6373333333333	0.0317595730562843\\
11.6391111111111	0.0299910875519345\\
11.6444444444444	0.018086796272236\\
11.6462222222222	0.0113719784617601\\
11.6497777777778	0.0031057613353731\\
11.6533333333333	0.00800725063165686\\
11.6551111111111	0.0087718796013192\\
11.6568888888889	0.00681465127954439\\
11.6586666666667	0.00350887346691664\\
11.6622222222222	0.039568788726875\\
11.664	0.0166066413048007\\
11.6675555555556	0.029637655391074\\
11.6693333333333	0.0339912925804171\\
11.6711111111111	0.0358049579562305\\
11.6728888888889	0.0351613175270629\\
11.6746666666667	0.0306649970355259\\
11.6764444444444	0.0283246115581335\\
11.68	0.0330401049232272\\
11.6817777777778	0.0358985747142881\\
11.6871111111111	0.0496609243804862\\
11.6888888888889	0.0470713991924505\\
11.6906666666667	0.0425158204794762\\
11.6924444444444	0.0361672170538476\\
11.6977777777778	0.00394332879529813\\
11.7048888888889	0.0403453022612865\\
11.7066666666667	0.0416939482140357\\
11.7084444444444	0.0371313785667837\\
11.7137777777778	0.0183164962571816\\
11.7155555555556	0.0153797874538917\\
11.7173333333333	0.0115929643020145\\
11.7191111111111	0.0120286540355785\\
11.7208888888889	0.0208969296521744\\
11.7226666666667	0.0263570431666231\\
11.7244444444444	0.0274252551190663\\
11.728	0.0242419997061631\\
11.7315555555556	0.0224956581684559\\
11.7351111111111	0.0206950680320084\\
11.7368888888889	0.0208613733754248\\
11.7386666666667	0.0182928755851073\\
11.7404444444444	0.0171624700995352\\
11.7422222222222	0.012239777778575\\
11.744	0.0110688866735593\\
11.7457777777778	0.0112653321443688\\
11.7528888888889	0.0374307724362239\\
11.7546666666667	0.0375642543056003\\
11.7564444444444	0.0384711401141509\\
11.7582222222222	0.0383514708182489\\
11.76	0.0326669287537982\\
11.7653333333333	0.00960764342584142\\
11.7688888888889	0.0497907678054403\\
11.7706666666667	0.0385891620886625\\
11.7724444444444	0.0435462323578086\\
11.7742222222222	0.0515012908267458\\
11.776	0.0556207220869958\\
11.7777777777778	0.0576439131245365\\
11.7795555555556	0.0587680330918836\\
11.7813333333333	0.0552691795890432\\
11.7866666666667	0.0285723830033966\\
11.7884444444444	0.0217659047023417\\
11.7902222222222	0.0198103885787368\\
11.792	0.0223844426720312\\
11.7937777777778	0.0235651433783666\\
11.7955555555556	0.0287177517957709\\
11.8008888888889	0.0497817516320218\\
11.8026666666667	0.0506740391730816\\
11.8062222222222	0.0487939612834261\\
11.8097777777778	0.0408690950761184\\
11.8115555555556	0.0409469506055942\\
11.8133333333333	0.0436861708651932\\
11.8168888888889	0.0539631826089391\\
11.8186666666667	0.0575377970576447\\
11.8204444444444	0.0646012290899627\\
11.8222222222222	0.0682517552647326\\
11.824	0.0594889967242658\\
11.8275555555556	0.0494077225548217\\
11.8293333333333	0.0396557426707886\\
11.8311111111111	0.0275374422329087\\
11.8328888888889	0.0190779755807853\\
11.8346666666667	0.0135333321331785\\
11.8364444444444	0.0106319770906111\\
11.8382222222222	0.00659507346971822\\
11.84	0.00572435612085087\\
11.8417777777778	0.0093862677423644\\
11.8435555555556	0.00778608802742298\\
11.8453333333333	0.00354953987103457\\
11.8471111111111	0.00720780724592274\\
11.8488888888889	0.0186048918186756\\
11.8542222222222	0.0386950808543816\\
11.856	0.0414903944293492\\
11.8577777777778	0.0433558294848702\\
11.8595555555556	0.0395092719497221\\
11.8631111111111	0.0204567581062101\\
11.8648888888889	0.00875845306862999\\
11.8666666666667	0.00753786941497125\\
11.8702222222222	0.0248421944821757\\
11.8755555555556	0.0436425652012105\\
11.8773333333333	0.0449290865327576\\
11.8826666666667	0.0235252025459936\\
11.8862222222222	0.0029200388128956\\
11.888	0.00813667811582519\\
11.8915555555556	0.0269106292484267\\
11.8933333333333	0.0308959024338087\\
11.8951111111111	0.0297987104542479\\
11.8968888888889	0.029262714979037\\
11.9004444444444	0.0202678900905937\\
11.904	0.0200225641056981\\
11.9057777777778	0.0207649629549849\\
11.9075555555556	0.017711694936871\\
11.9093333333333	0.0180552816046955\\
11.9111111111111	0.0200938109751583\\
11.9128888888889	0.0150260811340246\\
11.9164444444444	0.000913997953166046\\
11.92	0.0226375558289895\\
11.9253333333333	0.0650459609517107\\
11.9271111111111	0.0521383636709878\\
11.9288888888889	0.0423057440904948\\
11.9306666666667	0.0586482726624169\\
11.9324444444444	0.0698323258574369\\
11.9342222222222	0.0688312381600618\\
11.9395555555556	0.0517724815387659\\
11.9431111111111	0.0531349984463532\\
11.9448888888889	0.0525338213509237\\
11.9466666666667	0.0534210144885172\\
11.9502222222222	0.060046014062145\\
11.952	0.0579011794620747\\
11.9555555555556	0.0453353795289928\\
11.9573333333333	0.0404485719026262\\
11.9591111111111	0.0311779204663267\\
11.9608888888889	0.0247904477927356\\
11.9626666666667	0.028475176627051\\
11.9644444444444	0.0338683002818989\\
11.9662222222222	0.0359502398889653\\
11.968	0.0357955760287858\\
11.9697777777778	0.038524210709781\\
11.9733333333333	0.038246696563764\\
11.9751111111111	0.0336434384954849\\
11.9768888888889	0.0278719704579409\\
11.9786666666667	0.0249134342854234\\
11.9822222222222	0.0368352642368137\\
11.9857777777778	0.0113395506147889\\
11.9893333333333	0.0211477146412378\\
11.9911111111111	0.02488206455088\\
11.9946666666667	0.0296330778529921\\
11.9964444444444	0.0382475540005771\\
12	0.0460952426189394\\
12.0035555555556	0.058323419511769\\
12.0053333333333	0.060157946054094\\
12.0106666666667	0.0618064149223976\\
12.0124444444444	0.0599444638759934\\
12.0142222222222	0.0511169281293675\\
12.016	0.0473725777781695\\
12.0177777777778	0.0449975335486918\\
12.0195555555556	0.0447207100236575\\
12.0213333333333	0.0466842466104005\\
12.0231111111111	0.0502031234661295\\
12.0248888888889	0.0557084218766768\\
12.0266666666667	0.0585355750642265\\
12.0284444444444	0.0594835261696076\\
12.032	0.0652934681417854\\
12.0337777777778	0.0718213646058885\\
12.0355555555556	0.0856881302792551\\
12.0373333333333	0.0763785641594055\\
12.0391111111111	0.0606311882031321\\
12.0426666666667	0.0591536892520175\\
12.0444444444444	0.0570021230497453\\
12.0462222222222	0.0592009145413641\\
12.048	0.05958889002898\\
12.0497777777778	0.0573521345369059\\
12.0533333333333	0.0578927011901342\\
12.0551111111111	0.0554593926039075\\
12.0568888888889	0.0518719489238784\\
12.0586666666667	0.0507561715013871\\
12.0604444444444	0.047240286980859\\
12.0622222222222	0.0455614623727634\\
12.0657777777778	0.0352672533638909\\
12.0675555555556	0.0336201224233612\\
12.0693333333333	0.028315079274325\\
12.0711111111111	0.0247519411858512\\
12.0728888888889	0.0223913744642843\\
12.0746666666667	0.0161771455669353\\
12.0764444444444	0.0127031063622631\\
12.0782222222222	0.0148586173224672\\
12.08	0.021252832362169\\
12.0817777777778	0.0340117077048951\\
12.0835555555556	0.0435305669314516\\
12.0853333333333	0.055416789242333\\
12.0888888888889	0.083775156525622\\
12.0906666666667	0.0867634898822125\\
12.0924444444444	0.0887171759707108\\
12.0942222222222	0.0918973772787979\\
12.096	0.0904103214032013\\
12.0977777777778	0.0904320953762259\\
12.0995555555556	0.0887748568416029\\
12.1048888888889	0.071925866072128\\
12.1066666666667	0.0626847667480277\\
12.1084444444444	0.0511821072862091\\
12.1137777777778	0.02795594588396\\
12.1173333333333	0.0182113569979094\\
12.1208888888889	0.00363721855636356\\
12.1244444444444	0.00725293599259302\\
12.1262222222222	0.00981752643901501\\
12.128	0.0100893384518557\\
12.1315555555556	0.0172956647255553\\
12.1333333333333	0.0186449136575924\\
12.1351111111111	0.0223264531943563\\
12.1386666666667	0.0328299463717698\\
12.1422222222222	0.0784963343529981\\
12.144	0.0668420242385253\\
12.1457777777778	0.051451505919843\\
12.1475555555556	0.0533480675982325\\
12.1493333333333	0.0537546288580195\\
12.1511111111111	0.0528366550945876\\
12.1528888888889	0.0492589289827663\\
12.16	0.0287662625104161\\
12.1617777777778	0.0196437635529918\\
12.1635555555556	0.0163877657740983\\
12.1653333333333	0.0235708830092385\\
12.1671111111111	0.0274804191838065\\
12.1688888888889	0.0287256576567891\\
12.1706666666667	0.0325744141992814\\
12.1742222222222	0.0323381081999621\\
12.176	0.0341822380151164\\
12.1777777777778	0.0330521730191826\\
12.1795555555556	0.0326035819125394\\
12.1813333333333	0.0313987182863826\\
12.1831111111111	0.0311820953031479\\
12.1848888888889	0.0339152344064573\\
12.1866666666667	0.0407410263472698\\
12.1884444444444	0.0496472352701289\\
12.1902222222222	0.0559108302512428\\
12.192	0.06439744318725\\
12.1937777777778	0.0651300356276181\\
12.1955555555556	0.0569841433826426\\
12.1973333333333	0.0621068605895765\\
12.1991111111111	0.0737126043042231\\
12.2008888888889	0.0749647148140582\\
12.2026666666667	0.0714496275116758\\
12.2133333333333	0.0207124069923488\\
12.2151111111111	0.017152344819678\\
12.2168888888889	0.023014195576085\\
12.2186666666667	0.0343934356464182\\
12.2204444444444	0.0398470338854189\\
12.2222222222222	0.0418550700225921\\
12.224	0.0446509534505317\\
12.2257777777778	0.0459960348037818\\
12.2275555555556	0.0494813894016346\\
12.2293333333333	0.0509892495918329\\
12.2311111111111	0.0508139521381423\\
12.2328888888889	0.0533918354967895\\
12.2346666666667	0.0525303601363163\\
12.2364444444444	0.0509593062996032\\
12.2382222222222	0.0476844469427213\\
12.24	0.0460583345749406\\
12.2435555555556	0.0389794293500358\\
12.2453333333333	0.0349075180748315\\
12.2488888888889	0.0750760230853587\\
12.2524444444444	0.051853447925442\\
12.2595555555556	0.0988769980055402\\
12.2631111111111	0.112786596755317\\
12.2648888888889	0.114548156390708\\
12.2666666666667	0.114917075924765\\
12.2684444444444	0.109193059503529\\
12.272	0.0911118024842814\\
12.2791111111111	0.0465276543174227\\
12.2826666666667	0.022100473622146\\
12.2862222222222	0.0138516381370692\\
12.288	0.0154086714624313\\
12.2897777777778	0.019769589560358\\
12.3004444444444	0.0687451489427637\\
12.3022222222222	0.0739529382446626\\
12.304	0.0775225321059523\\
12.3057777777778	0.0740145940128443\\
12.3075555555556	0.0680697687348655\\
12.3111111111111	0.0517835257760879\\
12.32	0.00329229246965568\\
12.3217777777778	0.0127097040859283\\
12.3253333333333	0.0227884205509667\\
12.3288888888889	0.040601448460194\\
12.3324444444444	0.0546272103971326\\
12.3342222222222	0.0663080068141291\\
12.336	0.0744762806213259\\
12.3395555555556	0.0869879774741733\\
12.3413333333333	0.0891119621631873\\
12.3431111111111	0.0929285071641033\\
12.3448888888889	0.0926110731093743\\
12.3484444444444	0.0825751064840397\\
12.3502222222222	0.0741716225662721\\
12.352	0.0700513340293796\\
12.3537777777778	0.0756269601400348\\
12.3555555555556	0.0729708631549215\\
12.3573333333333	0.0484004295052571\\
12.3591111111111	0.0412775125426137\\
12.3608888888889	0.0401622223482612\\
12.3626666666667	0.0384763959167103\\
12.3644444444444	0.0389835325167311\\
12.3662222222222	0.0368078109512062\\
12.368	0.0332096723325499\\
12.3697777777778	0.0264831543064723\\
12.3715555555556	0.0227395823577474\\
12.3768888888889	0.00654525586934085\\
12.3786666666667	0.00884850018466921\\
12.3804444444444	0.0151147962495877\\
12.3822222222222	0.0197614269402315\\
12.3857777777778	0.0183874011982113\\
12.3875555555556	0.0159791357767496\\
12.3893333333333	0.0151774699433425\\
12.3928888888889	0.0119625513035118\\
12.3946666666667	0.0193800156707944\\
12.4035555555556	0.0813176488524192\\
12.4053333333333	0.0856441350901456\\
12.4071111111111	0.0832458935014309\\
12.4088888888889	0.0815766995695739\\
12.4106666666667	0.0834118417768295\\
12.4124444444444	0.078169896930973\\
12.4177777777778	0.048732729664863\\
12.4231111111111	0.00422425394133796\\
12.4248888888889	0.00928972701862918\\
12.4266666666667	0.0161136076295669\\
12.4284444444444	0.0194209746445573\\
12.4302222222222	0.0209667613339057\\
12.432	0.0209743822053419\\
12.4337777777778	0.0221284339414538\\
12.4355555555556	0.0307931171602362\\
12.4444444444444	0.090510375403678\\
12.448	0.105709647351876\\
12.4497777777778	0.10593626109597\\
12.4515555555556	0.102818170873974\\
12.4533333333333	0.102901285339986\\
12.4551111111111	0.100635764503437\\
12.4568888888889	0.0969167842256802\\
12.4586666666667	0.0951045877648902\\
12.4604444444444	0.0950294348957321\\
12.4622222222222	0.0960924056252175\\
12.4657777777778	0.119502735847608\\
12.4675555555556	0.122740842057677\\
12.4693333333333	0.121457470767552\\
12.4746666666667	0.0960779828781355\\
12.4782222222222	0.0743438380482289\\
12.4871111111111	0.0393869939191411\\
12.4906666666667	0.0210948138956226\\
12.4924444444444	0.017105924540374\\
12.4942222222222	0.0226103027807412\\
12.5013333333333	0.0769594639398221\\
12.5031111111111	0.0871233235008368\\
12.5048888888889	0.0920080709935611\\
12.5066666666667	0.0881834225385063\\
12.5084444444444	0.0817734810400204\\
12.5102222222222	0.0715885107814778\\
12.512	0.0574380957849314\\
12.5137777777778	0.0489387031582815\\
12.5155555555556	0.0484903184216741\\
12.5173333333333	0.0430482251903044\\
12.5191111111111	0.0506957805102495\\
12.5208888888889	0.0609689315232558\\
12.5226666666667	0.0769002366195863\\
12.5244444444444	0.0888118630368737\\
12.5262222222222	0.0932245255518929\\
12.528	0.0950227409747448\\
12.5297777777778	0.0917398536935323\\
12.5333333333333	0.0699154826550767\\
12.5368888888889	0.0464825815159031\\
12.5386666666667	0.0411415352453304\\
12.5404444444444	0.0380303765142109\\
12.544	0.0492878210530634\\
12.5457777777778	0.05642182817666\\
12.5475555555556	0.0660927149403321\\
12.5511111111111	0.0745206775354745\\
12.5528888888889	0.0801288955655366\\
12.5546666666667	0.0832373424940158\\
12.5564444444444	0.0875722695500833\\
12.5582222222222	0.0974371669957783\\
12.56	0.103906019899323\\
12.5617777777778	0.10126680151302\\
12.5635555555556	0.10097730917316\\
12.5653333333333	0.102814285928595\\
12.5671111111111	0.102437535391491\\
12.5688888888889	0.0976133047540699\\
12.5706666666667	0.10169376413338\\
12.5724444444444	0.108569349907\\
12.5742222222222	0.11050205925077\\
12.576	0.113509755672982\\
12.5777777777778	0.112439877107473\\
12.5795555555556	0.112990494565089\\
12.5813333333333	0.112713807625326\\
12.5831111111111	0.104023255220792\\
12.5902222222222	0.0551967177389017\\
12.5937777777778	0.0288146518656198\\
12.5955555555556	0.0173353948601402\\
12.5973333333333	0.0122468310641999\\
12.5991111111111	0.0119143226576028\\
12.6008888888889	0.0106837958533497\\
12.6026666666667	0.00438494814315149\\
12.6044444444444	0.00884812326425788\\
12.6062222222222	0.0173964071588557\\
12.6097777777778	0.042911328610213\\
12.6115555555556	0.058123556561263\\
12.6151111111111	0.076712924983827\\
12.6168888888889	0.0836302676350584\\
12.6186666666667	0.0845053226510153\\
12.6204444444444	0.0742106039293731\\
12.6222222222222	0.0667954884806612\\
12.624	0.0696251671391082\\
12.6257777777778	0.0629210838547181\\
12.6293333333333	0.039014396382953\\
12.6311111111111	0.027267355119843\\
12.6328888888889	0.0194269807431269\\
12.6346666666667	0.0207463700830601\\
12.6382222222222	0.0313586403134352\\
12.64	0.0317063244385736\\
12.6506666666667	0.0046989471280412\\
12.6524444444444	0.00244332331017105\\
12.6542222222222	0.00207039361403005\\
12.6577777777778	0.00241107371287086\\
12.6613333333333	0.0121368133227193\\
12.6631111111111	0.0212278648025546\\
12.6666666666667	0.0493421821325057\\
12.6684444444444	0.0587301840801757\\
12.6702222222222	0.0720804959192947\\
12.6737777777778	0.0893803996824474\\
12.6755555555556	0.102949046201953\\
12.6773333333333	0.0973245058159549\\
12.6791111111111	0.0866211968527431\\
12.6808888888889	0.0806092685093169\\
12.6844444444444	0.0656002736552388\\
12.6897777777778	0.0459177015342469\\
12.6915555555556	0.0437650438564496\\
12.6933333333333	0.0383801867267515\\
12.6968888888889	0.031992332819275\\
12.6986666666667	0.0231036130356408\\
12.7004444444444	0.0177928050852252\\
12.7022222222222	0.0163036002900867\\
12.704	0.0183315479197645\\
12.7075555555556	0.012794383873171\\
12.7093333333333	0.0133042743436427\\
12.7111111111111	0.015097868268132\\
12.7128888888889	0.016191694727592\\
12.7146666666667	0.0159680642671454\\
12.7164444444444	0.0162934608740954\\
12.7182222222222	0.0249531039424582\\
12.72	0.0300669758819971\\
12.7217777777778	0.0326532361677643\\
12.7235555555556	0.0367975976042096\\
12.7271111111111	0.0498875601917987\\
12.7288888888889	0.0534444609941147\\
12.7306666666667	0.0496155044848479\\
12.7342222222222	0.0342011598874379\\
12.736	0.032417747310916\\
12.7377777777778	0.0294098708758348\\
12.7395555555556	0.0218365608469071\\
12.7413333333333	0.010013087462589\\
12.7431111111111	0.00628675425611647\\
12.7448888888889	0.00640566996861835\\
12.7466666666667	0.00732686236919733\\
12.752	0.0347966045797357\\
12.7573333333333	0.0718189174104076\\
12.7626666666667	0.103199751524677\\
12.7644444444444	0.1090908727409\\
12.7662222222222	0.111934465837546\\
12.768	0.111741990551902\\
12.7697777777778	0.111068404228106\\
12.7768888888889	0.0818181225787917\\
12.7786666666667	0.0722161026142949\\
12.7804444444444	0.0781275301968307\\
12.7822222222222	0.0856164886266662\\
12.784	0.0597371203978199\\
12.7857777777778	0.0407378745149494\\
12.7875555555556	0.0381534995479669\\
12.7893333333333	0.037583010961189\\
12.7928888888889	0.046233498012743\\
12.7946666666667	0.0457666767525744\\
12.7964444444444	0.049594315409788\\
12.7982222222222	0.0503664169391449\\
12.8	0.0519019620726198\\
12.8017777777778	0.0525332855356666\\
12.8035555555556	0.0525337814044704\\
12.8071111111111	0.0481215539538802\\
12.8088888888889	0.0462473963635759\\
12.8106666666667	0.0432244648988274\\
12.8124444444444	0.0373119364704273\\
12.816	0.0202338536973627\\
12.8177777777778	0.0146793547039934\\
12.8195555555556	0.0191871597409943\\
12.8231111111111	0.0392673506831507\\
12.8266666666667	0.0645179277736396\\
12.8284444444444	0.0704633092086162\\
12.832	0.0776467845356024\\
12.8337777777778	0.0710622847132036\\
12.8355555555556	0.0669889962878223\\
12.8373333333333	0.0683484311949876\\
12.8391111111111	0.0631378606400972\\
12.8408888888889	0.0546172699361449\\
12.8462222222222	0.0244665197919431\\
12.848	0.019766339158604\\
12.8497777777778	0.0271847062696295\\
12.8515555555556	0.0375536892473214\\
12.8533333333333	0.0434087430726642\\
12.8551111111111	0.0456257950571768\\
12.8568888888889	0.0454804854857471\\
12.8586666666667	0.0441546851640062\\
12.8604444444444	0.0416426174222053\\
12.8622222222222	0.0329179522230802\\
12.8675555555556	0.00112922446549391\\
12.8693333333333	0.0106432358854782\\
12.8711111111111	0.0240135791710188\\
12.8728888888889	0.0330175939138933\\
12.8764444444444	0.0431634322120971\\
12.8782222222222	0.0440777267125725\\
12.88	0.0429857208475219\\
12.8817777777778	0.0425641123782192\\
12.8835555555556	0.0437531233482673\\
12.8853333333333	0.0398607737063088\\
12.8888888888889	0.0635578834922619\\
12.8906666666667	0.0432175170435976\\
12.8924444444444	0.0281280776908268\\
12.8942222222222	0.0279218928953533\\
12.896	0.0303461456398253\\
12.8977777777778	0.0317116062220641\\
12.8995555555556	0.0308381946412375\\
12.9013333333333	0.0305826683502062\\
12.9031111111111	0.0329071528030731\\
12.9048888888889	0.0303897186561031\\
12.9084444444444	0.0226344934248814\\
12.912	0.0152227641495841\\
12.9137777777778	0.0140316684816568\\
12.9155555555556	0.0197884144976221\\
12.9173333333333	0.0203985320484463\\
12.9191111111111	0.0275752818754214\\
12.9208888888889	0.0381959893333743\\
12.9226666666667	0.044921058335575\\
12.9262222222222	0.0646841792347672\\
12.9297777777778	0.0738087387321968\\
12.9315555555556	0.0755819210038275\\
12.9333333333333	0.0754987724345249\\
12.9351111111111	0.0737221333656564\\
12.9368888888889	0.0707185673182238\\
12.9386666666667	0.0649638020556296\\
12.9404444444444	0.0648020404441176\\
12.9422222222222	0.068592386295208\\
12.944	0.0584613388049071\\
12.9457777777778	0.0429277731687741\\
12.9475555555556	0.0368586956959511\\
12.9493333333333	0.0335814455277728\\
12.9511111111111	0.0246981399562038\\
12.9528888888889	0.0134789514977562\\
12.9546666666667	0.00891626716298077\\
12.9564444444444	0.005812573831669\\
12.9582222222222	0.00389698053432852\\
12.9617777777778	0.0241578814609156\\
12.9635555555556	0.0384458830866343\\
12.9653333333333	0.0474234403653568\\
12.9671111111111	0.0525512409173921\\
12.9688888888889	0.0560647083395516\\
12.9706666666667	0.0616860109195265\\
12.9724444444444	0.0639679279503795\\
12.976	0.0636218872589396\\
12.9777777777778	0.0611525080818538\\
12.9795555555556	0.0594304423592646\\
12.9831111111111	0.0494560399988515\\
12.9866666666667	0.0448747542278483\\
12.9884444444444	0.0419983607524443\\
12.992	0.0475713684985237\\
12.9955555555556	0.0740164325319306\\
12.9991111111111	0.0502380196257377\\
13.0008888888889	0.0482114043660467\\
13.0026666666667	0.0449469330255816\\
13.0062222222222	0.0409198216363755\\
13.008	0.0361063257800787\\
13.0097777777778	0.0336983479387811\\
13.0115555555556	0.0327857694954048\\
13.0151111111111	0.0420214008582604\\
13.0168888888889	0.0461886502523363\\
13.0186666666667	0.0521912871994736\\
13.0204444444444	0.054360345255855\\
13.0222222222222	0.0613673820868499\\
13.024	0.0655869629792569\\
13.0275555555556	0.061507341265532\\
13.0293333333333	0.0574874538115964\\
13.0311111111111	0.0485109268049122\\
13.0328888888889	0.042510830753141\\
13.0346666666667	0.0336410334292161\\
13.0364444444444	0.0283639429680811\\
13.0382222222222	0.0249850909984239\\
13.0417777777778	0.00549955155646131\\
13.0435555555556	0.00892901359664222\\
13.0453333333333	0.0138078349416624\\
13.0471111111111	0.00814853773552215\\
13.0488888888889	0.011786498453624\\
13.0506666666667	0.0127966384279468\\
13.0524444444444	0.00643450914921928\\
13.0542222222222	0.00229626752521028\\
13.056	0.00155112406896052\\
13.0577777777778	0.00319167444386181\\
13.0613333333333	0.00865334616524294\\
13.0631111111111	0.00831377663512001\\
13.0684444444444	0.0165378261962843\\
13.0702222222222	0.0215999844308641\\
13.072	0.0234807171384652\\
13.0737777777778	0.0244538533504439\\
13.0773333333333	0.0384458853478122\\
13.0791111111111	0.043216394883153\\
13.0826666666667	0.0499664690133841\\
13.0844444444444	0.0489291793636077\\
13.0862222222222	0.0512859331785975\\
13.088	0.0556311487777705\\
13.0897777777778	0.056598773691416\\
13.0915555555556	0.0600227935521929\\
13.0951111111111	0.0718584123890977\\
13.0968888888889	0.0723714844382322\\
13.0986666666667	0.0736827679116914\\
13.1004444444444	0.0666653833877398\\
13.1022222222222	0.0522282449390339\\
13.104	0.0569932946203942\\
13.1057777777778	0.0638993541272903\\
13.1128888888889	0.0304973638927102\\
13.1146666666667	0.0270122995419939\\
13.1164444444444	0.0297236076280498\\
13.1182222222222	0.0339052765191354\\
13.1217777777778	0.0336743879822414\\
13.1235555555556	0.0294935593513053\\
13.1253333333333	0.0238065924914856\\
13.1288888888889	0.0212589511209735\\
13.1324444444444	0.0254266436450941\\
13.136	0.0329755941821688\\
13.1377777777778	0.0374329678695631\\
13.1395555555556	0.0339784347348413\\
13.1431111111111	0.0200428647636706\\
13.1466666666667	0.00358444594296614\\
13.152	0.0241728256941478\\
13.1537777777778	0.029614016975529\\
13.1555555555556	0.0368688712208183\\
13.1573333333333	0.0311431206399178\\
13.1591111111111	0.0236922572154121\\
13.1608888888889	0.0198649242400606\\
13.1626666666667	0.0117619488660949\\
13.1644444444444	0.00643831440196507\\
13.1662222222222	0.00778941360503183\\
13.1697777777778	0.021247184677005\\
13.1715555555556	0.0293667938440052\\
13.1733333333333	0.0330869234204734\\
13.1768888888889	0.0270819106932692\\
13.1786666666667	0.0199979934499517\\
13.1804444444444	0.0150468914069748\\
13.1822222222222	0.0147794558398076\\
13.184	0.0178467588165958\\
13.1857777777778	0.0277894549715292\\
13.1875555555556	0.0336625120268188\\
13.1893333333333	0.0369329695099125\\
13.1911111111111	0.0372266743662344\\
13.1946666666667	0.0236247284471283\\
13.1964444444444	0.0203142139992245\\
13.1982222222222	0.0180099169715469\\
13.2	0.0220121783174143\\
13.2071111111111	0.0519060028819887\\
13.2088888888889	0.0679207334319685\\
13.2106666666667	0.0663800438521349\\
13.2124444444444	0.0615243978709685\\
13.2142222222222	0.0620704189457086\\
13.216	0.0616244195110696\\
13.2177777777778	0.059643667294381\\
13.2195555555556	0.0591111839972243\\
13.2213333333333	0.0593830301205216\\
13.2231111111111	0.0588745167127946\\
13.2248888888889	0.0591040532382472\\
13.2284444444444	0.0549630034099273\\
13.2302222222222	0.0489067296739449\\
13.232	0.0455729157733131\\
13.2337777777778	0.037699082024762\\
13.2355555555556	0.027531946364185\\
13.2373333333333	0.0213470604885337\\
13.2391111111111	0.0210063772343041\\
13.2408888888889	0.0229198019599792\\
13.2426666666667	0.0314791070021805\\
13.2444444444444	0.0431955669285813\\
13.2462222222222	0.0460985911929086\\
13.2497777777778	0.0581538473410887\\
13.2515555555556	0.0607867763074061\\
13.2533333333333	0.0611322206575622\\
13.2551111111111	0.0605278173572472\\
13.2568888888889	0.0567496711049813\\
13.2604444444444	0.037271703121359\\
13.2622222222222	0.0439422403347045\\
13.2657777777778	0.00985594177103977\\
13.2675555555556	0.00341472224037531\\
13.2693333333333	0.0126664082808894\\
13.2711111111111	0.0190282803269071\\
13.2728888888889	0.021127577728894\\
13.2746666666667	0.022369349165249\\
13.2764444444444	0.0215558151368782\\
13.2782222222222	0.0197777098351004\\
13.28	0.0166661149289773\\
13.2835555555556	0.0073934014003072\\
13.2853333333333	0.00665368882020445\\
13.2888888888889	0.0194664210021784\\
13.2906666666667	0.0206412863708216\\
13.2924444444444	0.0210601999557234\\
13.2942222222222	0.0189495186158801\\
13.2977777777778	0.0125508391498066\\
13.2995555555556	0.0113259621534318\\
13.3013333333333	0.00834430867326574\\
13.3031111111111	0.0093159977511732\\
13.3048888888889	0.0112464055372499\\
13.3084444444444	0.0128063070398241\\
13.3102222222222	0.0112818758895017\\
13.312	0.00900563023220968\\
13.3137777777778	0.0117733632743366\\
13.3155555555556	0.0175580365471681\\
13.3173333333333	0.0147220282404277\\
13.3191111111111	0.014506683314341\\
13.3226666666667	0.0239985992198122\\
13.3244444444444	0.0247850398265683\\
13.328	0.0149209506109216\\
13.3297777777778	0.00449589931947969\\
13.3315555555556	0.0070010577340156\\
13.3351111111111	0.0259830394021172\\
13.3386666666667	0.0432469006414706\\
13.3404444444444	0.0465066232627223\\
13.3422222222222	0.0508426702457285\\
13.344	0.0512896160231548\\
13.3457777777778	0.0469017939337988\\
13.3475555555556	0.0463182603009571\\
13.3493333333333	0.0403285772588511\\
13.3511111111111	0.0325570887647082\\
13.3528888888889	0.0305231198431457\\
13.3546666666667	0.0310763516960293\\
13.3564444444444	0.0296852530143639\\
13.36	0.0286270449226151\\
13.3617777777778	0.0289026682764018\\
13.3635555555556	0.0243345539089681\\
13.3653333333333	0.0148630856457643\\
13.3671111111111	0.0213108104271633\\
13.3688888888889	0.0440612796967592\\
13.3706666666667	0.0251805754846117\\
13.3724444444444	0.0149486772708372\\
13.3742222222222	0.0210992592141253\\
13.376	0.0249862688484299\\
13.3795555555556	0.0286949523296158\\
13.3831111111111	0.0244749563233526\\
13.3848888888889	0.023336343673531\\
13.3884444444444	0.0275225840079756\\
13.3902222222222	0.0283078807421866\\
13.3937777777778	0.0281794152825867\\
13.3973333333333	0.0318523783433093\\
13.3991111111111	0.0329704753175015\\
13.4044444444444	0.0421069673846333\\
13.4062222222222	0.0457676439521464\\
13.408	0.0478325978474956\\
13.4097777777778	0.0486250980734901\\
13.4115555555556	0.0440279741924314\\
13.4133333333333	0.0441978534244321\\
13.4151111111111	0.0453313899316932\\
13.4186666666667	0.0364644161702437\\
13.4204444444444	0.0321881585288111\\
13.4222222222222	0.0297583606989562\\
13.424	0.0318155539472258\\
13.4257777777778	0.0280246101550397\\
13.4275555555556	0.0231440693084437\\
13.4293333333333	0.0236172082072876\\
13.4311111111111	0.0216357801600111\\
13.4328888888889	0.0181292251997434\\
13.4346666666667	0.0235088053938171\\
13.4382222222222	0.0414372683294921\\
13.44	0.048763275103461\\
13.4417777777778	0.0525589257325585\\
13.4435555555556	0.0524816795403602\\
13.4453333333333	0.0506695452522372\\
13.4471111111111	0.0500062627683491\\
13.4488888888889	0.0505452452059423\\
13.4506666666667	0.0491813854549115\\
13.4524444444444	0.0520497072717667\\
13.4542222222222	0.0581103004782832\\
13.456	0.0579380760202781\\
13.4577777777778	0.058189548460863\\
13.4595555555556	0.0599608529393585\\
13.4613333333333	0.0564643620921785\\
13.4631111111111	0.0468199371670082\\
13.4648888888889	0.0416484135043689\\
13.4684444444444	0.0259711222778947\\
13.4702222222222	0.0184526167284105\\
13.472	0.0135746297411217\\
13.4737777777778	0.0220094903802739\\
13.4755555555556	0.0355495678173128\\
13.4773333333333	0.0144100613128124\\
13.4791111111111	0.00953565307982274\\
13.4826666666667	0.0238911297223581\\
13.4862222222222	0.0391420405305354\\
13.488	0.043073336791597\\
13.4897777777778	0.0435130796111309\\
13.4915555555556	0.0398750040287723\\
13.4933333333333	0.032772508420738\\
13.4951111111111	0.0291535086299817\\
13.4968888888889	0.0283928440299164\\
13.4986666666667	0.030418272749813\\
13.5004444444444	0.0331834947583936\\
13.5022222222222	0.0321282047019054\\
13.504	0.0376764868326163\\
13.5057777777778	0.0447101379569794\\
13.5075555555556	0.0411529941525401\\
13.5093333333333	0.0334491456263599\\
13.5111111111111	0.0214189442173947\\
13.5128888888889	0.00457014881789419\\
13.5164444444444	0.0394105328402645\\
13.52	0.070704984481587\\
13.5217777777778	0.0782374127795258\\
13.5235555555556	0.0795181618493608\\
13.5253333333333	0.075879260596345\\
13.5271111111111	0.0637162010356818\\
13.5288888888889	0.0448880219682302\\
13.5306666666667	0.0179163585810436\\
13.5324444444444	0.031978730981379\\
13.536	0.0911288725707209\\
13.5377777777778	0.113405993110693\\
13.5395555555556	0.126695169469549\\
13.5413333333333	0.129356714857614\\
13.5431111111111	0.124751976442528\\
13.5448888888889	0.104453325281138\\
13.5484444444444	0.036181172784417\\
13.5502222222222	0.030515561835653\\
13.5537777777778	0.124535042674012\\
13.5555555555556	0.157072706146106\\
13.5573333333333	0.177572822309855\\
13.5591111111111	0.180198615033081\\
13.5608888888889	0.162378461293809\\
13.5644444444444	0.074228897011384\\
13.5662222222222	0.0720334762147559\\
13.568	0.155134873760662\\
13.5768888888889	0.688622132899074\\
13.5786666666667	0.756691989104226\\
13.5822222222222	0.971210937414977\\
13.584	0.872592478799177\\
13.5857777777778	0.746219522189627\\
13.5875555555556	0.672035781453168\\
13.5911111111111	0.474227350236902\\
13.5964444444444	0.144956229060249\\
13.5982222222222	0.0617814623490425\\
13.6	0.0708427846095461\\
13.6017777777778	0.121101411223311\\
13.6035555555556	0.154605925630239\\
13.6053333333333	0.167302120487541\\
13.6071111111111	0.162868855846082\\
13.6088888888889	0.145863593693072\\
13.6106666666667	0.112740026151354\\
13.6142222222222	0.025587411905807\\
13.616	0.0272214036392526\\
13.6177777777778	0.0658175350331689\\
13.6195555555556	0.0925725122286671\\
13.6213333333333	0.109513240300522\\
13.6231111111111	0.112344216106123\\
13.6248888888889	0.10517002439245\\
13.6266666666667	0.0875082433790908\\
13.632	0.016871055392027\\
13.6337777777778	0.0370939328775819\\
13.6355555555556	0.0663235369937389\\
13.6373333333333	0.0793325524604924\\
13.6391111111111	0.0850527907077385\\
13.6408888888889	0.0877663731443192\\
13.6426666666667	0.0864973409004008\\
13.6444444444444	0.0766005464951789\\
13.648	0.0415106498375835\\
13.6497777777778	0.0182230446702079\\
13.6515555555556	0.00487452148787071\\
13.6533333333333	0.0201389869649553\\
13.6551111111111	0.0292385541357874\\
13.6586666666667	0.0340857814495585\\
13.6604444444444	0.030816338205593\\
13.6622222222222	0.0295381680428335\\
13.664	0.0293676967389906\\
13.6657777777778	0.0328488462517669\\
13.6675555555556	0.0414936841226812\\
13.6693333333333	0.0479246280903141\\
13.6711111111111	0.0518307397921376\\
13.6728888888889	0.0578015097480531\\
13.6746666666667	0.0590662979834349\\
13.6782222222222	0.0458908755360063\\
13.6835555555556	0.0136891191768704\\
13.6853333333333	0.0096453186237575\\
13.6888888888889	0.0468722518621156\\
13.6906666666667	0.036741744853483\\
13.6924444444444	0.0226166043409748\\
13.6942222222222	0.0192640684399414\\
13.696	0.0238872712099649\\
13.6977777777778	0.0260683522734482\\
13.7013333333333	0.0344933236412217\\
13.7031111111111	0.0404246107010522\\
13.7048888888889	0.0507666516819505\\
13.7066666666667	0.0536171240218692\\
13.7084444444444	0.0533316845300718\\
13.7102222222222	0.056816408616335\\
13.712	0.0559419131237426\\
13.7137777777778	0.0533683863473158\\
13.7155555555556	0.0546328533502241\\
13.7173333333333	0.0570321959846716\\
13.7191111111111	0.0557491751527373\\
13.7208888888889	0.0600811708479796\\
13.7226666666667	0.0611569855743745\\
13.7315555555556	0.0242100428852794\\
13.7351111111111	0.00583138464784483\\
13.7368888888889	0.00310196734232449\\
13.7386666666667	0.0104059063132276\\
13.7404444444444	0.0118046092018069\\
13.7422222222222	0.0152484553291998\\
13.7475555555556	0.0455833788577742\\
13.7528888888889	0.0614901209243612\\
13.7546666666667	0.0627914124546329\\
13.7564444444444	0.0610856112711495\\
13.7582222222222	0.0584618379865809\\
13.7617777777778	0.044225630528512\\
13.7653333333333	0.0383715742494388\\
13.7671111111111	0.035727874093471\\
13.7688888888889	0.0339837466020185\\
13.7706666666667	0.0302688803862736\\
13.7724444444444	0.0277255202071736\\
13.7742222222222	0.0260132506991937\\
13.776	0.02138698794273\\
13.7795555555556	0.00658823331621505\\
13.7813333333333	0.0024451575635176\\
13.7831111111111	0.0053935115653978\\
13.7848888888889	0.0101560649043435\\
13.7866666666667	0.0116690410846836\\
13.7884444444444	0.0105976906958638\\
13.7902222222222	0.0107203455293146\\
13.792	0.00905845065027933\\
13.7937777777778	0.0176285042382887\\
13.7955555555556	0.0337805812587213\\
13.7973333333333	0.0108350890704187\\
13.7991111111111	0.025548181087526\\
13.8008888888889	0.0338951688523927\\
13.8026666666667	0.0390538222979409\\
13.8044444444444	0.0408694035597215\\
13.8062222222222	0.0400212265357105\\
13.808	0.0371385307026877\\
13.8133333333333	0.0375894094285947\\
13.8151111111111	0.0387457101184054\\
13.8186666666667	0.0495790972685448\\
13.8204444444444	0.0512962998523889\\
13.8222222222222	0.048327940289866\\
13.824	0.0437865348241715\\
13.8257777777778	0.0368043954942543\\
13.8311111111111	0.00124457008901402\\
13.8328888888889	0.0113333921549597\\
13.8346666666667	0.0247502413093414\\
13.8364444444444	0.0335593458823311\\
13.8382222222222	0.0380973932362032\\
13.84	0.0412259885964552\\
13.8417777777778	0.0399002455977993\\
13.8435555555556	0.0315042875930871\\
13.8506666666667	0.0113387486556924\\
13.8524444444444	0.00859834591001984\\
13.8542222222222	0.0157082436576204\\
13.856	0.0205441709247864\\
13.8631111111111	0.0135557806427187\\
13.8648888888889	0.0151461915714286\\
13.8666666666667	0.0189229363135333\\
13.8684444444444	0.0258614975955922\\
13.8702222222222	0.0267276328755841\\
13.872	0.0251083519680613\\
13.8737777777778	0.0265058562219167\\
13.8755555555556	0.023131868832575\\
13.8773333333333	0.0208758728088831\\
13.8791111111111	0.0218865345905535\\
13.8808888888889	0.0206417896753273\\
13.8826666666667	0.0215103496106401\\
13.8844444444444	0.0275774113802747\\
13.8862222222222	0.0292243929946565\\
13.888	0.0263932102065034\\
13.8897777777778	0.0293512028708314\\
13.8915555555556	0.0267519052074761\\
13.8968888888889	0.0003552089764014\\
13.9004444444444	0.0243844310029537\\
13.9022222222222	0.042948253862594\\
13.904	0.0336828224977097\\
13.9075555555556	0.0503315030570413\\
13.9111111111111	0.0540784762068327\\
13.9128888888889	0.0515812159501259\\
13.9164444444444	0.0393109622318555\\
13.9182222222222	0.0314936187225072\\
13.92	0.0262415646877407\\
13.9217777777778	0.0192830012703666\\
13.9235555555556	0.0158965756179867\\
13.9253333333333	0.0188424592176517\\
13.9306666666667	0.0331821412420723\\
13.9342222222222	0.0467093866212522\\
13.936	0.0508653071568865\\
13.9377777777778	0.056205838207994\\
13.9395555555556	0.0559439883758657\\
13.9413333333333	0.0513417248496495\\
13.9448888888889	0.0446978643342213\\
13.9466666666667	0.0464881829646693\\
13.952	0.0601406321557789\\
13.9537777777778	0.0703990360963545\\
13.9555555555556	0.0771501656169029\\
13.9573333333333	0.0661211702571016\\
13.9608888888889	0.0540345933208641\\
13.9644444444444	0.0319268843308862\\
13.968	0.020288311961302\\
13.9697777777778	0.0185131857359693\\
13.9715555555556	0.0137183503505831\\
13.9733333333333	0.0142354265571569\\
13.9751111111111	0.0207832135936421\\
13.9768888888889	0.0209974090988858\\
13.9822222222222	0.00177614066098286\\
13.984	0.0116713127138013\\
13.9875555555556	0.0278122663028952\\
13.9911111111111	0.0340631392822068\\
13.9928888888889	0.0329809098032712\\
13.9946666666667	0.0256016069234093\\
13.9964444444444	0.0150959750572248\\
13.9982222222222	0.00811099475969712\\
14	0.0036555045902773\\
14.0017777777778	0.014016202802086\\
14.0053333333333	0.0282212521898622\\
14.0071111111111	0.0359115050983476\\
14.0088888888889	0.0383679133389982\\
14.0124444444444	0.0350365841549412\\
14.0142222222222	0.0325841562858038\\
14.0195555555556	0.00720886073905191\\
14.0213333333333	0.00824702585185477\\
14.0231111111111	0.01758310700097\\
14.0248888888889	0.0230121515448438\\
14.0266666666667	0.0234519045030268\\
14.0284444444444	0.0228996180367886\\
14.0302222222222	0.0212965103779226\\
14.032	0.013735156295219\\
14.0337777777778	0.00936881357003827\\
14.0355555555556	0.00758692140803063\\
14.0373333333333	0.00958618321776683\\
14.0408888888889	0.026052142539573\\
14.0444444444444	0.0349216878065199\\
14.0497777777778	0.0212467970639025\\
14.0515555555556	0.0205848917326534\\
14.0533333333333	0.0281726866708745\\
14.0551111111111	0.0395603762370484\\
14.0586666666667	0.065767478975161\\
14.0604444444444	0.0540710552289703\\
14.0622222222222	0.0500387970721761\\
14.064	0.0643476665244762\\
14.0657777777778	0.0725020504110105\\
14.0675555555556	0.0712642846871567\\
14.0693333333333	0.0669490083157562\\
14.0728888888889	0.0547582907293354\\
14.0746666666667	0.054807639227235\\
14.0764444444444	0.0516886449666742\\
14.0782222222222	0.0472182689158593\\
14.08	0.0496108603032503\\
14.0817777777778	0.0543325768480827\\
14.0835555555556	0.0549553805647811\\
14.0853333333333	0.0531558017516929\\
14.0871111111111	0.0466411858363358\\
14.0888888888889	0.0379352319306854\\
14.0906666666667	0.0330202777463633\\
14.0924444444444	0.0258024204871461\\
14.0942222222222	0.0203836423151813\\
14.096	0.0192192532222784\\
14.0977777777778	0.0186850836515084\\
14.0995555555556	0.020576817983887\\
14.1013333333333	0.0204967734364772\\
14.1031111111111	0.0231942765702158\\
14.1048888888889	0.0250564883372597\\
14.1066666666667	0.0237423603884821\\
14.112	0.0107625778876077\\
14.1137777777778	0.0144187598544612\\
14.1155555555556	0.0204661158261565\\
14.1191111111111	0.010135357395967\\
14.1226666666667	0.0228056065464841\\
14.1244444444444	0.0255956658152172\\
14.128	0.0350667406679257\\
14.1351111111111	0.0608975356224448\\
14.1368888888889	0.0638040248617067\\
14.1386666666667	0.0677990182348367\\
14.1422222222222	0.0715203074871162\\
14.1457777777778	0.0633718935571395\\
14.1475555555556	0.0556257420002204\\
14.1511111111111	0.0449937963231903\\
14.1528888888889	0.0456699218196945\\
14.1546666666667	0.0440149002199988\\
14.1564444444444	0.0416813922243442\\
14.1582222222222	0.0432571390267462\\
14.1617777777778	0.0478148590852427\\
14.1653333333333	0.0552991466541251\\
14.1671111111111	0.0641148214135789\\
14.1688888888889	0.0791288614228662\\
14.1706666666667	0.0727669205934696\\
14.1724444444444	0.0593353647417274\\
14.1742222222222	0.0566352746987207\\
14.176	0.0579324199478322\\
14.1777777777778	0.0582316237934641\\
14.1795555555556	0.0580310272741542\\
14.1813333333333	0.0565295949604661\\
14.1831111111111	0.0532806399846173\\
14.1866666666667	0.0610050665969446\\
14.1884444444444	0.0626156615176967\\
14.1902222222222	0.0590088561564386\\
14.1937777777778	0.0543679827164816\\
14.1955555555556	0.0503684395277801\\
14.2008888888889	0.0319187636540477\\
14.2044444444444	0.0151688868884605\\
14.208	0.00419243317514173\\
14.2097777777778	0.00109711012451186\\
14.2151111111111	0.0223320261489555\\
14.2168888888889	0.0303989929971884\\
14.2186666666667	0.0410208366101088\\
14.2222222222222	0.0678049917727819\\
14.224	0.0724712033492061\\
14.2257777777778	0.0729308008730065\\
14.2275555555556	0.0750035864131569\\
14.2293333333333	0.0751258189921025\\
14.2311111111111	0.0767959153625135\\
14.2328888888889	0.0773948828325395\\
14.2346666666667	0.0713905647737576\\
14.2364444444444	0.0677450498757182\\
14.2382222222222	0.0628232280354801\\
14.2417777777778	0.0454454395637285\\
14.2506666666667	0.0183206457962513\\
14.2524444444444	0.00900404648245967\\
14.2542222222222	0.00241907141046838\\
14.256	0.00543907602228799\\
14.2595555555556	0.0141327134152682\\
14.2613333333333	0.0148933907080107\\
14.2666666666667	0.027225268823635\\
14.2684444444444	0.030300759866428\\
14.2702222222222	0.0321947847301836\\
14.272	0.0366757408393212\\
14.2755555555556	0.0877289074094847\\
14.2773333333333	0.0736104340249533\\
14.2791111111111	0.0543020447511076\\
14.2808888888889	0.051182737307748\\
14.2826666666667	0.0538561494195378\\
14.2844444444444	0.0514563331134639\\
14.2862222222222	0.045529236043901\\
14.288	0.042196220305172\\
14.2897777777778	0.0415851006207646\\
14.2915555555556	0.0384859934306547\\
14.2933333333333	0.036773375302154\\
14.2968888888889	0.0296135502964496\\
14.3004444444444	0.0332165861608011\\
14.3022222222222	0.0328359631406627\\
14.304	0.0332463963817879\\
14.3057777777778	0.0341990579654485\\
14.3075555555556	0.0283055993199426\\
14.3093333333333	0.0288222040205994\\
14.3111111111111	0.0304069299938696\\
14.3128888888889	0.0297100672300381\\
14.3146666666667	0.0274334879833411\\
14.3164444444444	0.0298504639083284\\
14.3182222222222	0.0360360255438792\\
14.3217777777778	0.0583578940860541\\
14.3235555555556	0.0654082982580455\\
14.3253333333333	0.074479334163378\\
14.3271111111111	0.0781462540866293\\
14.3288888888889	0.0746651867668184\\
14.3324444444444	0.0901030596275625\\
14.3342222222222	0.0878218355871425\\
14.336	0.0808284713572291\\
14.3431111111111	0.0352892667356741\\
14.3448888888889	0.0218924014535844\\
14.3466666666667	0.0174688385283908\\
14.3484444444444	0.0224481173271158\\
14.3502222222222	0.030834175183319\\
14.3555555555556	0.0461745644838381\\
14.3573333333333	0.048277482214079\\
14.3591111111111	0.0495427185830337\\
14.3608888888889	0.051915480502057\\
14.3626666666667	0.0507692958127777\\
14.3644444444444	0.0507255352844354\\
14.3662222222222	0.0500594138052683\\
14.368	0.0464947979099328\\
14.3697777777778	0.0467869368073011\\
14.3715555555556	0.045837849719689\\
14.3733333333333	0.046046774345367\\
14.3751111111111	0.0422812986749292\\
14.3768888888889	0.041430851262632\\
14.3786666666667	0.0410830400102213\\
14.3822222222222	0.0868108880072818\\
14.3857777777778	0.0594574816129132\\
14.3875555555556	0.067272856685257\\
14.3911111111111	0.0906073360050463\\
14.3964444444444	0.111787278566258\\
14.3982222222222	0.111761358984243\\
14.4	0.107418843822721\\
14.4053333333333	0.0793770097656932\\
14.4088888888889	0.0558482330180539\\
14.4106666666667	0.0399939156030733\\
14.416	0.0106068189727644\\
14.4177777777778	0.00502897341793229\\
14.4195555555556	0.00216598009857805\\
14.4213333333333	0.00993296489306417\\
14.4231111111111	0.012715303044974\\
14.4284444444444	0.0289359153267768\\
14.4302222222222	0.0388371022544796\\
14.432	0.0429913527141892\\
14.4355555555556	0.0559290504031331\\
14.4373333333333	0.0538174728372347\\
14.4426666666667	0.0363303583620151\\
14.4462222222222	0.0196534538581865\\
14.448	0.0150578446739758\\
14.4515555555556	0.00885269762518703\\
14.4568888888889	0.0166347211170539\\
14.4586666666667	0.015900052854608\\
14.4657777777778	0.0366948397399938\\
14.4728888888889	0.0654725926351922\\
14.4764444444444	0.0785348751368495\\
14.4782222222222	0.0810284264630106\\
14.48	0.0816565952591262\\
14.4817777777778	0.0815209044426162\\
14.4835555555556	0.0805126877904598\\
14.4853333333333	0.080304887746415\\
14.4871111111111	0.0900189955125796\\
14.4888888888889	0.0915057532376373\\
14.4906666666667	0.069204121948907\\
14.496	0.0360194719210867\\
14.5013333333333	0.0214435841326193\\
14.5031111111111	0.0200824976963965\\
14.5048888888889	0.0178368805851576\\
14.5066666666667	0.0163519295958849\\
14.512	0.00350455206655909\\
14.5137777777778	0.00483722634998784\\
14.5155555555556	0.0161515200767077\\
14.5173333333333	0.0205943000248077\\
14.5191111111111	0.0203165066991389\\
14.5208888888889	0.0184354758743694\\
14.5226666666667	0.0148688827584955\\
14.5244444444444	0.00991832212093158\\
14.5262222222222	0.000951712190069287\\
14.528	0.00911558618527408\\
14.5315555555556	0.0393023772297916\\
14.5333333333333	0.0565895781996026\\
14.5351111111111	0.0684571715331401\\
14.5386666666667	0.0865295934091321\\
14.5404444444444	0.0898510250314146\\
14.5422222222222	0.0832832864005688\\
14.544	0.0841205673254208\\
14.5457777777778	0.0838788482324944\\
14.5511111111111	0.0522639262753586\\
14.5564444444444	0.00230343781958098\\
14.5582222222222	0.010780783025087\\
14.56	0.0214521474926066\\
14.5617777777778	0.0257777476767664\\
14.5635555555556	0.0244882438928755\\
14.5653333333333	0.0238992796863293\\
14.5688888888889	0.0290941239969129\\
14.5706666666667	0.0379205399466223\\
14.5777777777778	0.0819675472611721\\
14.5813333333333	0.0970686220186145\\
14.5831111111111	0.0978376524942455\\
14.5848888888889	0.0978017736288486\\
14.5866666666667	0.0972273881198547\\
14.5884444444444	0.0977973108999706\\
14.5902222222222	0.10112679580304\\
14.592	0.100590257421906\\
14.5937777777778	0.0955126285573051\\
14.5955555555556	0.0976244399608248\\
14.5973333333333	0.103715240860499\\
14.5991111111111	0.107766880791122\\
14.6008888888889	0.107491479340766\\
14.6026666666667	0.102241970776078\\
14.608	0.075049353214272\\
14.6097777777778	0.0669848043998371\\
14.6133333333333	0.0586304221291414\\
14.6151111111111	0.0523325581310239\\
14.6186666666667	0.0449283678750731\\
14.6204444444444	0.0362186834124643\\
14.624	0.0255650060155403\\
14.6257777777778	0.021797535877262\\
14.6275555555556	0.0276402445052817\\
14.6293333333333	0.0378686591197948\\
14.6328888888889	0.0656250817837893\\
14.6364444444444	0.0841707135383238\\
14.6382222222222	0.0866226666184637\\
14.64	0.0807814554548365\\
14.6417777777778	0.0699954585258205\\
14.6453333333333	0.0432008606368903\\
14.6471111111111	0.0334018328362724\\
14.6488888888889	0.0346167286009695\\
14.6506666666667	0.0370506696930519\\
14.6524444444444	0.0500315269070057\\
14.656	0.0828263763598436\\
14.6577777777778	0.0943388634520979\\
14.6595555555556	0.0998491747029711\\
14.6613333333333	0.0991595676133841\\
14.6631111111111	0.0929948464174757\\
14.6648888888889	0.0822189776210891\\
14.672	0.023919352947793\\
14.6737777777778	0.0134712120167428\\
14.6755555555556	0.0128276063871411\\
14.6808888888889	0.0437542634421142\\
14.6826666666667	0.05035855155975\\
14.6897777777778	0.0858614000281328\\
14.6933333333333	0.096470028591483\\
14.6951111111111	0.0976247380065871\\
14.6968888888889	0.0957230569949488\\
14.6986666666667	0.0979887386306935\\
14.7004444444444	0.0971707066582788\\
14.7022222222222	0.0908559153130533\\
14.704	0.0911644853525857\\
14.7075555555556	0.104465257454422\\
14.7111111111111	0.112927392738836\\
14.7128888888889	0.116524875022513\\
14.7146666666667	0.113420089697442\\
14.7182222222222	0.0938031324486168\\
14.72	0.0816043992123099\\
14.7235555555556	0.0539675552641192\\
14.7288888888889	0.0126506797734045\\
14.7306666666667	0.0117231007407881\\
14.7324444444444	0.0148463237205831\\
14.7342222222222	0.0153980459909135\\
14.736	0.0089486458374779\\
14.7377777777778	0.00478542899847056\\
14.7395555555556	0.0147812344942118\\
14.7431111111111	0.0437077753233517\\
14.7448888888889	0.0601311622359155\\
14.7466666666667	0.0725560652215016\\
14.7502222222222	0.0861056017365307\\
14.752	0.0872105217832768\\
14.7555555555556	0.0703124319697608\\
14.7573333333333	0.0677681745894745\\
14.7591111111111	0.0611533802969753\\
14.7644444444444	0.0290439720223468\\
14.7662222222222	0.0237455025215425\\
14.768	0.0218745804520921\\
14.7697777777778	0.0230140761666995\\
14.7715555555556	0.024661352750087\\
14.7733333333333	0.0213966122432865\\
14.7751111111111	0.0162488193457904\\
14.7768888888889	0.0129294220830616\\
14.7786666666667	0.0114953393152355\\
14.7804444444444	0.0134774059128766\\
14.7822222222222	0.0199977304140155\\
14.7857777777778	0.0243714184450177\\
14.7875555555556	0.0231954768249452\\
14.7893333333333	0.0197254847069104\\
14.7911111111111	0.0136801647662459\\
14.7928888888889	0.0054916181024609\\
14.7946666666667	0.00612110809770883\\
14.8	0.0485746485753893\\
14.8035555555556	0.0700147513872302\\
14.8053333333333	0.0765018314509653\\
14.8071111111111	0.0868603076500385\\
14.8088888888889	0.103388146126136\\
14.8106666666667	0.0951428542789614\\
14.8124444444444	0.0792107013032712\\
14.816	0.0672258823784908\\
14.8177777777778	0.0642232090264336\\
14.8195555555556	0.0622994302582889\\
14.8213333333333	0.0623771841620631\\
14.8231111111111	0.0603624985559748\\
14.8302222222222	0.0433955754583515\\
14.832	0.0384349547741785\\
14.8355555555556	0.0211680265608116\\
14.8373333333333	0.0166570509794504\\
14.8391111111111	0.0136088871590374\\
14.8426666666667	0.0138619629058745\\
14.8444444444444	0.0146818678664715\\
14.8462222222222	0.0178591722685937\\
14.8497777777778	0.0217130937875041\\
14.8515555555556	0.0260733378571523\\
14.8533333333333	0.0292878565794794\\
14.8551111111111	0.0308072070024465\\
14.8568888888889	0.0309452084209525\\
14.8586666666667	0.0370707573517812\\
14.8604444444444	0.0447986116713786\\
14.8622222222222	0.0461104370039678\\
14.8657777777778	0.0355675808564726\\
14.8693333333333	0.0289532508661736\\
14.8711111111111	0.0274821346183849\\
14.8746666666667	0.0109167300722568\\
14.8782222222222	0.0119102985691022\\
14.88	0.0171253465906283\\
14.8835555555556	0.0342352626956668\\
14.8871111111111	0.0601082664296264\\
14.8906666666667	0.0771361846719643\\
14.8924444444444	0.0889927931019798\\
14.896	0.101447674371872\\
14.8977777777778	0.107983566728695\\
14.8995555555556	0.108634184926139\\
14.9013333333333	0.106049270027476\\
14.9031111111111	0.105547395120251\\
14.9048888888889	0.10174725239612\\
14.912	0.0679481063459839\\
14.9137777777778	0.0719426130824168\\
14.9155555555556	0.0779732281576919\\
14.9191111111111	0.0370273901412652\\
14.9208888888889	0.0376899505876942\\
14.9226666666667	0.0373103212353421\\
14.9244444444444	0.0392494165013844\\
14.9262222222222	0.0458015793302948\\
14.9297777777778	0.0545995679226792\\
14.9315555555556	0.0537995986384381\\
14.9333333333333	0.0537988598402812\\
14.9351111111111	0.0511306876114581\\
14.9368888888889	0.0464777256096731\\
14.9386666666667	0.0462968630144154\\
14.9404444444444	0.0435626099558064\\
14.9457777777778	0.0211807895407965\\
14.9475555555556	0.012396601201317\\
14.9493333333333	0.00877178167328552\\
14.9511111111111	0.0192121439980646\\
14.9528888888889	0.0254533173305944\\
14.9564444444444	0.0468525567523557\\
14.9582222222222	0.0592079899327906\\
14.96	0.0674809132845695\\
14.9617777777778	0.068170364826404\\
14.9635555555556	0.0717244837176096\\
14.9653333333333	0.0733186988514589\\
14.9671111111111	0.0656758967394779\\
14.9688888888889	0.0650418882822201\\
14.9706666666667	0.0659747031865692\\
14.9724444444444	0.0589297044008639\\
14.9742222222222	0.049835178947415\\
14.976	0.0447112456023468\\
14.9777777777778	0.0359183377983889\\
14.9795555555556	0.0239649001924533\\
14.9813333333333	0.0174327117657178\\
14.9831111111111	0.0172034180615483\\
14.9866666666667	0.0303887465646326\\
14.9884444444444	0.0283243185519524\\
14.9902222222222	0.0269933984332766\\
14.992	0.0297533190935724\\
14.9937777777778	0.0292762460892746\\
14.9955555555556	0.0272340248607925\\
14.9973333333333	0.0230254114180752\\
15.0008888888889	0.00517717525119821\\
15.0026666666667	0.00500526100607601\\
15.008	0.0298153460101815\\
15.0097777777778	0.0356787011010304\\
15.0115555555556	0.0437583248444824\\
15.0133333333333	0.0467375917403956\\
15.0151111111111	0.0470633602316894\\
15.0168888888889	0.0496428435696643\\
15.0186666666667	0.047875502592337\\
15.0222222222222	0.0722227635762209\\
15.024	0.054089010574021\\
15.0257777777778	0.0411031634867705\\
15.0275555555556	0.039963340948681\\
15.0293333333333	0.0409571991620759\\
15.0311111111111	0.0442653732398419\\
15.0328888888889	0.0436031146697395\\
15.0346666666667	0.0422001681603597\\
15.0364444444444	0.0428790461883573\\
15.0382222222222	0.0392183121275451\\
15.04	0.0329059523623201\\
15.0417777777778	0.0290098968488728\\
15.0453333333333	0.0177350965000045\\
15.0471111111111	0.0193809953590893\\
15.0488888888889	0.0226316698692841\\
15.0506666666667	0.0238574424621838\\
15.0524444444444	0.0320862051060438\\
15.0577777777778	0.0642393121745535\\
15.0595555555556	0.0713582250888187\\
15.0613333333333	0.0722494188799239\\
15.0648888888889	0.0759861430337594\\
15.0666666666667	0.0739683484177789\\
15.0684444444444	0.0711436706871247\\
15.0702222222222	0.0665292085981122\\
15.072	0.0589736172396265\\
15.0737777777778	0.0578809404067435\\
15.0755555555556	0.0607608498692578\\
15.0773333333333	0.0507785771800719\\
15.0791111111111	0.0363906707983297\\
15.0826666666667	0.0208110223798244\\
15.0844444444444	0.0139710860865883\\
15.0862222222222	0.003285726067773\\
15.088	0.00536072384409891\\
15.0897777777778	0.00915833740197058\\
15.0915555555556	0.0192577002073477\\
15.0933333333333	0.0250518974716698\\
15.0951111111111	0.0325692120030894\\
15.0986666666667	0.0507744877774563\\
15.1004444444444	0.0548528381673492\\
15.104	0.0529000372523392\\
15.1057777777778	0.0526235359416347\\
15.1093333333333	0.0493281319092596\\
15.1164444444444	0.0407412652136294\\
15.1182222222222	0.0408340533287443\\
15.12	0.0447408329888539\\
15.1217777777778	0.0458210285455074\\
15.1253333333333	0.0494438913311548\\
15.1288888888889	0.0677863712217466\\
15.1306666666667	0.0615928971048838\\
15.1342222222222	0.0566688959512582\\
15.136	0.0566682070974593\\
15.1377777777778	0.0590998102106006\\
15.1395555555556	0.0593987565128629\\
15.1448888888889	0.0552919273527088\\
15.1502222222222	0.0660972175542902\\
15.1555555555556	0.0712755549913417\\
15.1573333333333	0.0750598801866893\\
15.1591111111111	0.0758435023481923\\
15.1608888888889	0.0717910466712901\\
15.1644444444444	0.060261425201702\\
15.1662222222222	0.0533743949078236\\
15.1697777777778	0.0346740959839309\\
15.1715555555556	0.0295699644662335\\
15.1751111111111	0.0102659357570154\\
15.1768888888889	0.00499868696847017\\
15.1786666666667	0.00649513846732575\\
15.1822222222222	0.0225931549302416\\
15.184	0.0163320648853933\\
15.1857777777778	0.0120989029754881\\
15.1875555555556	0.0169101797267288\\
15.1893333333333	0.0191045959420038\\
15.1928888888889	0.0260843538247038\\
15.1946666666667	0.0244451586085432\\
15.1964444444444	0.0234796491967657\\
15.1982222222222	0.0268232466219516\\
15.2017777777778	0.023607748891866\\
15.2053333333333	0.0282583245469148\\
15.2071111111111	0.0338675368818961\\
15.2088888888889	0.0450920956983936\\
15.2106666666667	0.0500441783686973\\
15.2124444444444	0.0525660311077267\\
15.216	0.0639095650006958\\
15.2195555555556	0.0611043578081834\\
15.2213333333333	0.0629171399511392\\
15.2231111111111	0.0638021693963466\\
15.2248888888889	0.0637377423601855\\
15.2284444444444	0.0685443160701311\\
15.2302222222222	0.0684266891114476\\
15.232	0.0730224280510789\\
15.2337777777778	0.0642832432863152\\
15.2355555555556	0.0516504763992884\\
15.2373333333333	0.0574342836198447\\
15.2391111111111	0.0584150903714686\\
15.2444444444444	0.0291712827915518\\
15.2462222222222	0.0236996501793101\\
15.248	0.0200925273277157\\
15.2497777777778	0.0244148108929103\\
15.2515555555556	0.0308789222902739\\
15.2533333333333	0.0331466949274137\\
15.2551111111111	0.0337383624746579\\
15.2568888888889	0.0301620332697361\\
15.2586666666667	0.0287541092053267\\
15.2604444444444	0.0263576557481322\\
15.2622222222222	0.0161915820355816\\
15.264	0.0113417207883089\\
15.2675555555556	0.0163111312875621\\
15.2711111111111	0.0266123764830546\\
15.2728888888889	0.0267056920085658\\
15.28	0.0197432844115326\\
15.2817777777778	0.0173717388364665\\
15.2835555555556	0.0195391525611655\\
15.2853333333333	0.0197118953491966\\
15.2871111111111	0.0146827530258662\\
15.2906666666667	0.0109399670503443\\
15.2924444444444	0.0126860711716752\\
15.296	0.00552325127011244\\
15.2977777777778	0.0111879937338486\\
15.3031111111111	0.0214383420847817\\
15.3048888888889	0.0244509236830801\\
15.3066666666667	0.0247878415889318\\
15.3084444444444	0.0237985238624034\\
15.3102222222222	0.0191607674839922\\
15.312	0.0125835954489943\\
15.3137777777778	0.0144402820372882\\
15.3191111111111	0.0333887515654752\\
15.3208888888889	0.0333614990253182\\
15.3244444444444	0.0375548449355065\\
15.3297777777778	0.0185123248548322\\
15.3315555555556	0.016485392138442\\
15.3333333333333	0.0239833828711582\\
15.3351111111111	0.0343104192062036\\
15.3386666666667	0.0488744640868326\\
15.3404444444444	0.0524922625769761\\
15.3422222222222	0.0671105328224471\\
15.344	0.0641908269160609\\
15.3457777777778	0.0570605329197384\\
15.3493333333333	0.0569702984672311\\
15.3511111111111	0.0562887254471143\\
15.3528888888889	0.0589207399322937\\
15.3546666666667	0.0640520240763749\\
15.3564444444444	0.0637708805661248\\
15.3582222222222	0.0641969866361407\\
15.36	0.0664141400721228\\
15.3617777777778	0.0635701196847762\\
15.3635555555556	0.0578794381308967\\
15.3671111111111	0.0505499198134451\\
15.3688888888889	0.044204267817225\\
15.3706666666667	0.0413796755388596\\
15.3724444444444	0.0412421279191868\\
15.3742222222222	0.0435624605377782\\
15.3777777777778	0.0606490496761154\\
15.3795555555556	0.0655683941581096\\
15.3813333333333	0.0725346154768189\\
15.3831111111111	0.0751841939880258\\
15.3848888888889	0.0727110718590573\\
15.3866666666667	0.0665477319308572\\
15.3884444444444	0.062178476022634\\
15.3902222222222	0.0519047104292483\\
15.392	0.0368496642711627\\
15.3937777777778	0.0254085583378227\\
15.3955555555556	0.0399976368002832\\
15.3973333333333	0.0161614470455795\\
15.3991111111111	0.0184942797903282\\
15.4026666666667	0.0349234047211624\\
15.4044444444444	0.0374288106099776\\
15.4062222222222	0.0333488660405337\\
15.408	0.0305522816029544\\
15.4097777777778	0.0286279012934827\\
15.4115555555556	0.0236541726819794\\
15.4133333333333	0.0204978196481385\\
15.4151111111111	0.0156640427655681\\
15.4168888888889	0.0150852720636721\\
15.4186666666667	0.0161149876299369\\
15.4204444444444	0.0213238008961909\\
15.4222222222222	0.0242730991623823\\
15.424	0.0248673689221874\\
15.4257777777778	0.0246476475067041\\
15.4275555555556	0.022954448203123\\
15.4293333333333	0.0173166137680383\\
15.4311111111111	0.0141836019573987\\
15.4328888888889	0.0150401186435474\\
15.4346666666667	0.0131835458566734\\
15.4364444444444	0.0150515494241077\\
15.4382222222222	0.0194619348302645\\
15.44	0.0211934766390272\\
15.4417777777778	0.0200340089443998\\
15.4453333333333	0.024818887711902\\
15.4471111111111	0.0265403699117108\\
15.4488888888889	0.0346226191813095\\
15.4506666666667	0.0314256651377178\\
15.4524444444444	0.0300078873024106\\
15.4542222222222	0.0320876500391591\\
15.456	0.0322213929817039\\
15.4577777777778	0.031322935850369\\
15.4595555555556	0.0254024234162884\\
15.4631111111111	0.0103598323650438\\
15.4648888888889	0.0125233425188362\\
15.4666666666667	0.0223929363161126\\
15.4702222222222	0.0338765472410856\\
15.472	0.0366051823154052\\
15.4737777777778	0.038333055666957\\
15.4755555555556	0.0424068314765513\\
15.4773333333333	0.0434816670234532\\
15.4791111111111	0.0391046725736111\\
15.4808888888889	0.0364127705136958\\
15.4844444444444	0.0240065837061572\\
15.4862222222222	0.0254401891697036\\
15.488	0.0306474721094183\\
15.4897777777778	0.0304261024540793\\
15.4915555555556	0.0296932825060701\\
15.4951111111111	0.0263409221770949\\
15.4968888888889	0.0206973250753606\\
15.4986666666667	0.0107589835352151\\
15.5004444444444	0.0198830422363336\\
15.5022222222222	0.0444914338692897\\
15.504	0.0279381650171544\\
15.5057777777778	0.0208530489673748\\
15.5075555555556	0.0258639558279548\\
15.5093333333333	0.0281215311880487\\
15.5111111111111	0.0296514433376984\\
15.5128888888889	0.0276359413896827\\
15.5146666666667	0.0224737647279554\\
15.5182222222222	0.0177536034444934\\
15.52	0.0219605237486569\\
15.5217777777778	0.0277937060029849\\
15.5235555555556	0.0351559870574718\\
15.5253333333333	0.0364905321740814\\
15.5271111111111	0.0395336398197514\\
15.5288888888889	0.0444730849187849\\
15.5306666666667	0.0440713289087107\\
15.5342222222222	0.0407367880583358\\
15.536	0.0386706813931994\\
15.5377777777778	0.0387353819891629\\
15.5431111111111	0.0420321903601497\\
15.5448888888889	0.0413066458933997\\
15.5466666666667	0.0453853073502124\\
15.5484444444444	0.0470371470388145\\
15.552	0.0438372970276006\\
15.5555555555556	0.0258878466916812\\
15.5573333333333	0.023330967106574\\
15.5608888888889	0.0100287286722818\\
15.5626666666667	0.00670627504700505\\
15.5644444444444	0.0050284643437557\\
15.5662222222222	0.0109762226223147\\
15.568	0.0225584795684952\\
15.5697777777778	0.0308394311091362\\
15.5733333333333	0.0409478846086841\\
15.5751111111111	0.0406439358065214\\
15.5768888888889	0.0421518284647249\\
15.5786666666667	0.0407225137639635\\
15.5804444444444	0.0404961570810087\\
15.5822222222222	0.0483392790911878\\
15.584	0.0539645152755668\\
15.5893333333333	0.0581327957312361\\
15.5911111111111	0.0576184893751197\\
15.5928888888889	0.0547856828228177\\
15.5946666666667	0.0502319685236294\\
15.5982222222222	0.0348671510078979\\
15.6017777777778	0.0188314550819477\\
15.6035555555556	0.0154293892911319\\
15.6053333333333	0.0138286376708265\\
15.6088888888889	0.0447233866504853\\
15.6106666666667	0.0198820763282974\\
15.6124444444444	0.00925776274554835\\
15.616	0.0334403006789579\\
15.6177777777778	0.0456451050194566\\
15.6195555555556	0.0515688291914991\\
15.6213333333333	0.0556393569221107\\
15.6231111111111	0.0569015391565024\\
15.6248888888889	0.0546157264775182\\
15.6266666666667	0.0478583570065219\\
15.6284444444444	0.0385563974057597\\
15.6302222222222	0.0374859503136626\\
15.632	0.0433683856325864\\
15.6337777777778	0.0465607090913629\\
15.6391111111111	0.0591742491273095\\
15.6408888888889	0.0588687085589292\\
15.6444444444444	0.0371116759812935\\
15.648	0.00752298007484242\\
15.6533333333333	0.0609360552553824\\
15.6551111111111	0.0652261566535337\\
15.6568888888889	0.0673588800277614\\
15.6586666666667	0.06552656123554\\
15.6604444444444	0.0560357441775707\\
15.6622222222222	0.0386107468198382\\
15.664	0.0094497891918941\\
15.6675555555556	0.0637429232625379\\
15.6693333333333	0.0924555379988341\\
15.6711111111111	0.113943229763372\\
15.6728888888889	0.123475024503218\\
15.6746666666667	0.124769791546335\\
15.6764444444444	0.117538319808542\\
15.6782222222222	0.0945576175427156\\
15.6817777777778	0.0237502989454903\\
15.6835555555556	0.0290329824773714\\
15.6871111111111	0.120038155555545\\
15.6888888888889	0.148789846929333\\
15.6906666666667	0.167020890441666\\
15.6924444444444	0.166017270277262\\
15.6942222222222	0.14286373879748\\
15.6977777777778	0.0572750126196659\\
15.6995555555556	0.0838214038152536\\
15.7031111111111	0.281623631348086\\
15.7084444444444	0.611867957588135\\
15.7102222222222	0.697962541448859\\
15.712	0.760770207007155\\
15.7155555555556	0.966073153163485\\
15.7173333333333	0.867969575592898\\
15.7191111111111	0.740024060759165\\
15.7208888888889	0.667488073046044\\
15.7244444444444	0.468861940738286\\
15.7297777777778	0.140830061330341\\
15.7315555555556	0.0598713365958474\\
15.7333333333333	0.0717185980511665\\
15.7351111111111	0.124865122472421\\
15.7368888888889	0.159735101419319\\
15.7386666666667	0.172753510362906\\
15.7404444444444	0.169169259731262\\
15.7422222222222	0.148992588913032\\
15.744	0.118289746468715\\
15.7475555555556	0.0306047020408471\\
15.7493333333333	0.0250621735942893\\
15.7528888888889	0.0891271253927677\\
15.7546666666667	0.106514989252375\\
15.7564444444444	0.111448881501765\\
15.7582222222222	0.105043067531181\\
15.7617777777778	0.0662292083264404\\
15.7653333333333	0.0178903060155235\\
15.7671111111111	0.038263592282771\\
15.7688888888889	0.071486190542128\\
15.7706666666667	0.0860110919149975\\
15.7724444444444	0.0926269291456165\\
15.7742222222222	0.0968756160145539\\
15.776	0.0924394022754704\\
15.7777777777778	0.0853807538393525\\
15.7795555555556	0.0703562777507649\\
15.7848888888889	0.0086161884144893\\
15.7866666666667	0.0188750685013375\\
15.7884444444444	0.0331659271306677\\
15.792	0.0393454072956132\\
15.7937777777778	0.0379350341716673\\
15.7973333333333	0.0227396798894546\\
15.7991111111111	0.0140795383628713\\
15.8008888888889	0.013678302201896\\
15.8026666666667	0.0199910264900218\\
15.8044444444444	0.028512020143669\\
15.808	0.0417375549489201\\
15.8097777777778	0.0423759052879156\\
15.8115555555556	0.0386397840178994\\
15.8151111111111	0.0234538168266702\\
15.8168888888889	0.0174727282018807\\
15.8186666666667	0.0148262925984319\\
15.8204444444444	0.0208558791969509\\
15.8222222222222	0.0343388641018194\\
15.8257777777778	0.00983815915243014\\
15.8275555555556	0.0144053725256015\\
15.8293333333333	0.0217172445909597\\
15.8311111111111	0.0262667496772835\\
15.8346666666667	0.0417246320906273\\
15.8364444444444	0.044754487413055\\
15.8382222222222	0.0529978325769314\\
15.84	0.0589589565857693\\
15.8435555555556	0.0562363927516216\\
15.8453333333333	0.0565675754408481\\
15.8471111111111	0.0529770762499915\\
15.8506666666667	0.0575505649426589\\
15.8524444444444	0.0587087394926904\\
15.8542222222222	0.0604210597971502\\
15.856	0.0564867061498333\\
15.8577777777778	0.0482957172273792\\
15.8595555555556	0.0425951502394248\\
15.8613333333333	0.0392942941543595\\
15.8631111111111	0.0314580127087716\\
15.8648888888889	0.0203387695634483\\
15.8666666666667	0.0169782854077383\\
15.8684444444444	0.016883952677091\\
15.8702222222222	0.0134745889871297\\
15.872	0.0138707302905559\\
15.8737777777778	0.0109900240966176\\
15.8755555555556	0.00257159352269554\\
15.8773333333333	0.01119255321791\\
15.8791111111111	0.0229727072695773\\
15.8808888888889	0.0311673400192163\\
15.8844444444444	0.0522153475191693\\
15.888	0.0599051682647271\\
15.8897777777778	0.0580433705417036\\
15.8933333333333	0.0486315413235481\\
15.8968888888889	0.0333128592252301\\
15.8986666666667	0.0278977873093673\\
15.9004444444444	0.0250945569477743\\
15.904	0.0319410597679095\\
15.9057777777778	0.0312078813128274\\
15.9075555555556	0.0312549574284944\\
15.9093333333333	0.0350493238835412\\
15.9111111111111	0.0322465293716938\\
15.9128888888889	0.023418052699661\\
15.9146666666667	0.0173677099904488\\
15.9164444444444	0.0144636968593126\\
15.9182222222222	0.0153147597217362\\
15.92	0.0196710125207353\\
15.9235555555556	0.0234570573548396\\
15.9253333333333	0.0232710107155825\\
15.9271111111111	0.0191653059598984\\
15.9288888888889	0.0300754316648018\\
15.9306666666667	0.00512942394449567\\
15.9324444444444	0.0240448943515013\\
15.9342222222222	0.0322192896424482\\
15.936	0.0376359255636878\\
15.9377777777778	0.040616013317166\\
15.9395555555556	0.0425628505562834\\
15.9413333333333	0.0421012991542611\\
15.9431111111111	0.0388968325720711\\
15.9448888888889	0.0333754314007031\\
15.9466666666667	0.0308698647672294\\
15.9484444444444	0.0275662009113908\\
15.9502222222222	0.0306885440119622\\
15.9537777777778	0.0353939466161179\\
15.9555555555556	0.0379949078157757\\
15.9573333333333	0.0379016886066559\\
15.9608888888889	0.0301593316980231\\
15.9626666666667	0.0220906102753027\\
15.9662222222222	0.00199446194104524\\
15.968	0.00760259890117609\\
15.9697777777778	0.0157521144781363\\
15.9715555555556	0.0206375092624178\\
15.9733333333333	0.027345243236347\\
15.9804444444444	0.0229189997220303\\
15.9822222222222	0.0224604904848391\\
15.9857777777778	0.0102812467399644\\
15.9893333333333	0.0180029739918126\\
15.9911111111111	0.0158428874656522\\
15.9946666666667	0.0125073217646658\\
15.9964444444444	0.0123012652032699\\
15.9982222222222	0.0108415295994746\\
16	0.013452472990096\\
16.0035555555556	0.0214133208234522\\
16.0053333333333	0.0233794426425931\\
16.0071111111111	0.0224915925001312\\
16.0106666666667	0.0136907216472366\\
16.0124444444444	0.00588148734355443\\
16.0142222222222	0.00481557963526669\\
16.016	0.00823899905902437\\
16.0177777777778	0.0132901336620463\\
16.0195555555556	0.0197122294771681\\
16.0213333333333	0.0206950535205799\\
16.0248888888889	0.0211577395111959\\
16.0266666666667	0.0133888472559249\\
16.0302222222222	0.00251985008380018\\
16.0337777777778	0.0223598940543575\\
16.0355555555556	0.0380722578399713\\
16.0373333333333	0.0357852820103162\\
16.0391111111111	0.0495296839335069\\
16.0408888888889	0.0565363864551855\\
16.0426666666667	0.0592146559016307\\
16.0462222222222	0.0586551491470999\\
16.048	0.0547019440802679\\
16.0533333333333	0.0268653148366234\\
16.0568888888889	0.0167772582529118\\
16.0586666666667	0.0179882837030121\\
16.0604444444444	0.0240133299876888\\
16.0675555555556	0.0611027929007619\\
16.0711111111111	0.0736680115469248\\
16.0728888888889	0.0735877829413916\\
16.0764444444444	0.06128010819371\\
16.0782222222222	0.0601950059102734\\
16.0817777777778	0.0492921436804643\\
16.0853333333333	0.0561694329733591\\
16.0888888888889	0.0767960582015625\\
16.0906666666667	0.0688579098124116\\
16.0942222222222	0.0571117559061278\\
16.096	0.0494073902026884\\
16.0995555555556	0.0300787095146298\\
16.1013333333333	0.0194396415137774\\
16.1048888888889	0.0048614214949545\\
16.1084444444444	0.0237201270463565\\
16.1102222222222	0.0265114217613736\\
16.112	0.0257554240672313\\
16.1137777777778	0.0215452262170892\\
16.1173333333333	0.00561620351265191\\
16.1191111111111	0.00797568770806834\\
16.1226666666667	0.0170183623781845\\
16.1244444444444	0.0236672070843049\\
16.1262222222222	0.0253262904837257\\
16.128	0.0244212061240994\\
16.1315555555556	0.0170658475755907\\
16.1351111111111	0.00732699517174851\\
16.1368888888889	0.00647220726978048\\
16.1422222222222	0.0250886442013147\\
16.144	0.0276886518533708\\
16.1457777777778	0.0266724780858105\\
16.1475555555556	0.0212814020421455\\
16.1493333333333	0.0176424678822009\\
16.1528888888889	0.000590653811169517\\
16.1564444444444	0.0156679464043243\\
16.1582222222222	0.0219190967059575\\
16.16	0.0248757078722193\\
16.1617777777778	0.0219694334945757\\
16.1635555555556	0.0212966575201605\\
16.1653333333333	0.0149988719419838\\
16.1671111111111	0.0050217703868789\\
16.1688888888889	0.00350716462575562\\
16.176	0.0297094897464483\\
16.1777777777778	0.0316736992749469\\
16.1795555555556	0.026703420765859\\
16.1813333333333	0.0189049652659712\\
16.1831111111111	0.0138132338492589\\
16.1848888888889	0.0151594362099523\\
16.1866666666667	0.0234312259161449\\
16.1884444444444	0.0359266044256152\\
16.192	0.0699680208088758\\
16.1937777777778	0.0616804261684187\\
16.1955555555556	0.0566870547474387\\
16.1973333333333	0.0751057361186476\\
16.1991111111111	0.0876025292751912\\
16.2008888888889	0.086320666291531\\
16.2026666666667	0.0820695697097484\\
16.2044444444444	0.0737481349912983\\
16.2062222222222	0.0620309065918541\\
16.2115555555556	0.0420828207824009\\
16.2151111111111	0.0439394392406633\\
16.2186666666667	0.0443951727777296\\
16.2222222222222	0.032227028989503\\
16.224	0.0289795474430861\\
16.2257777777778	0.0212034177740215\\
16.2293333333333	0.0108260281659405\\
16.2311111111111	0.00189227149962434\\
16.2346666666667	0.013955454731331\\
16.2382222222222	0.0225303947810396\\
16.24	0.0228041954780451\\
16.2417777777778	0.0236427994506485\\
16.2435555555556	0.0257182631021635\\
16.2453333333333	0.0253228700382735\\
16.2471111111111	0.0258381958925149\\
16.2488888888889	0.0337258638580913\\
16.2506666666667	0.0356354315381857\\
16.2524444444444	0.0272767458187353\\
16.2542222222222	0.0296803695127608\\
16.256	0.0344163268879676\\
16.2577777777778	0.0357415399634071\\
16.2613333333333	0.0401001006875141\\
16.2648888888889	0.0496160317713503\\
16.2666666666667	0.0522377134784193\\
16.2684444444444	0.0582837818283721\\
16.2702222222222	0.0613376263195384\\
16.2737777777778	0.058096792652929\\
16.2755555555556	0.0587792962118208\\
16.2773333333333	0.0573129346996311\\
16.2826666666667	0.0397198378183639\\
16.2844444444444	0.0350624983701202\\
16.2862222222222	0.0289543628085305\\
16.288	0.027669001385938\\
16.2897777777778	0.0291334760157724\\
16.2915555555556	0.0325306016489755\\
16.2933333333333	0.0340530426970886\\
16.2986666666667	0.0518480035396216\\
16.3004444444444	0.0623075089517933\\
16.3022222222222	0.0807559383087195\\
16.3057777777778	0.0445417554251719\\
16.3075555555556	0.0375799279568163\\
16.3111111111111	0.0270432420160311\\
16.3146666666667	0.0248066383654013\\
16.3164444444444	0.0298669377145906\\
16.3235555555556	0.0631349950113034\\
16.3271111111111	0.0746871844452244\\
16.3288888888889	0.0747009679942146\\
16.3324444444444	0.0714379055820871\\
16.3342222222222	0.0688377762376469\\
16.3395555555556	0.0457046236636671\\
16.3413333333333	0.0350660441938899\\
16.3431111111111	0.0278223080224222\\
16.3448888888889	0.0227815885620828\\
16.3466666666667	0.0155948711946152\\
16.3484444444444	0.0152933697061499\\
16.3502222222222	0.0165315100254766\\
16.3555555555556	0.0326858844924338\\
16.3573333333333	0.0324799207748541\\
16.3591111111111	0.0292378051043833\\
16.3608888888889	0.0284084321663833\\
16.3626666666667	0.0294238798859112\\
16.3644444444444	0.0328575126448492\\
16.3662222222222	0.0380377254835658\\
16.3697777777778	0.042573369926604\\
16.3733333333333	0.0506183521731245\\
16.3751111111111	0.0488262338657499\\
16.3768888888889	0.0491731500858741\\
16.3786666666667	0.0477300777708081\\
16.3804444444444	0.0448367976655355\\
16.3822222222222	0.0389016926386461\\
16.384	0.0313123688751169\\
16.3857777777778	0.0264412109197814\\
16.3875555555556	0.0239369091299473\\
16.3893333333333	0.0242389611497487\\
16.3911111111111	0.0288812481291849\\
16.3946666666667	0.0428238760240234\\
16.3964444444444	0.0477351406564033\\
16.3982222222222	0.0494514945445808\\
16.4	0.0535553787795529\\
16.4017777777778	0.0546845765049682\\
16.4053333333333	0.0513093019554454\\
16.4088888888889	0.0706460503383113\\
16.4124444444444	0.0326764077645052\\
16.4142222222222	0.0288400768250519\\
16.4177777777778	0.0251500213711076\\
16.4195555555556	0.023140742224399\\
16.4213333333333	0.0190337420510893\\
16.4231111111111	0.0162227929107388\\
16.4248888888889	0.0166710938430619\\
16.4266666666667	0.0154288692570788\\
16.4284444444444	0.0136627012079273\\
16.4302222222222	0.0200309225580355\\
16.432	0.021123605126796\\
16.4355555555556	0.0337957370272548\\
16.4373333333333	0.0377313226110871\\
16.4391111111111	0.0385977041771746\\
16.4408888888889	0.0388218322815312\\
16.4426666666667	0.0350750165245621\\
16.4444444444444	0.0284440725745476\\
16.448	0.0233365192613704\\
16.4497777777778	0.028479650350409\\
16.4515555555556	0.0373197934263203\\
16.4568888888889	0.0746509869385257\\
16.4586666666667	0.0838292466408355\\
16.4604444444444	0.0839848748466387\\
16.4622222222222	0.0781434720141654\\
16.464	0.0815021144318422\\
16.4657777777778	0.0837805367690336\\
16.4675555555556	0.0798456926752777\\
16.4728888888889	0.0518906767223406\\
16.4764444444444	0.0195308864702177\\
16.4782222222222	0.0148660348658929\\
16.4817777777778	0.0321192401251089\\
16.4853333333333	0.053901688767283\\
16.4906666666667	0.0789289048478139\\
16.4924444444444	0.0843920130378919\\
16.4942222222222	0.0871997957379804\\
16.496	0.0877195869811445\\
16.4977777777778	0.0856514374622144\\
16.4995555555556	0.0843322950534855\\
16.5013333333333	0.0813986610129902\\
16.5031111111111	0.0762816106840347\\
16.5084444444444	0.0551313163651024\\
16.512	0.03295720977912\\
16.5137777777778	0.0392726203646632\\
16.5155555555556	0.0539128245528318\\
16.5191111111111	0.034343280205853\\
16.5262222222222	0.0768932246168816\\
16.528	0.0845273483962039\\
16.5297777777778	0.0876303469622393\\
16.5315555555556	0.0859315936056646\\
16.5333333333333	0.082779137605165\\
16.5351111111111	0.0748023023484912\\
16.5386666666667	0.0652378614448068\\
16.5404444444444	0.0578015982363915\\
16.5422222222222	0.0522011051011368\\
16.5457777777778	0.0449345609597067\\
16.5475555555556	0.0439612040456225\\
16.5493333333333	0.0445095806304785\\
16.5511111111111	0.0440620663175046\\
16.5528888888889	0.0448139557735416\\
16.5546666666667	0.047409666968754\\
16.5564444444444	0.0449397914048575\\
16.5582222222222	0.0433413287295963\\
16.56	0.0450988321250456\\
16.5635555555556	0.0545738575701513\\
16.5653333333333	0.0529411712107013\\
16.5671111111111	0.0454489785870287\\
16.5688888888889	0.0418079500174926\\
16.5724444444444	0.0426220156253159\\
16.5795555555556	0.0126178161137318\\
16.5813333333333	0.0158646941574396\\
16.5831111111111	0.023159914488236\\
16.5848888888889	0.0337263869282758\\
16.5866666666667	0.04132237731584\\
16.5884444444444	0.0518045953998367\\
16.5902222222222	0.0576843014012809\\
16.592	0.060198086353811\\
16.5937777777778	0.0640996904432889\\
16.5973333333333	0.0629644894939894\\
16.5991111111111	0.0607163539035831\\
16.6008888888889	0.0547654947403231\\
16.6044444444444	0.0466782333145943\\
16.6062222222222	0.0380180339270382\\
16.6097777777778	0.0239792387634843\\
16.6133333333333	0.0157668160006281\\
16.6151111111111	0.0115566240659994\\
16.6168888888889	0.0106583162188976\\
16.6186666666667	0.0103051636347224\\
16.6204444444444	0.00440738397727003\\
16.6222222222222	0.013054212956753\\
16.624	0.00450816487880701\\
16.6257777777778	0.0238145960251472\\
16.6275555555556	0.0272230393899662\\
16.6293333333333	0.0283277145361573\\
16.6328888888889	0.0341843715796131\\
16.6346666666667	0.0323210960210929\\
16.6364444444444	0.0332697353974218\\
16.6382222222222	0.0332186286511096\\
16.64	0.0296797578559698\\
16.6417777777778	0.0273155980512065\\
16.6471111111111	0.0109090723358172\\
16.6488888888889	0.00761355723068036\\
16.6506666666667	0.0103276598457995\\
16.6524444444444	0.0142179559473341\\
16.6577777777778	0.0288926328127417\\
16.6613333333333	0.0357767818024861\\
16.6631111111111	0.0417957619511533\\
16.6648888888889	0.0509361317368899\\
16.6666666666667	0.0623237007824287\\
16.6684444444444	0.0707523183719516\\
16.672	0.0786506894496455\\
16.6737777777778	0.0720335668420624\\
16.6755555555556	0.0605060988575978\\
16.6773333333333	0.0600426393965705\\
16.6791111111111	0.0562683299589466\\
16.6808888888889	0.040505127046206\\
16.6844444444444	0.00288292455510941\\
16.6915555555556	0.079338286992936\\
16.6933333333333	0.0937398840576762\\
16.6951111111111	0.100858920587626\\
16.6968888888889	0.10256975297423\\
16.6986666666667	0.105859754126008\\
16.7004444444444	0.104332342333308\\
16.7022222222222	0.103550412826113\\
16.704	0.101205751025535\\
16.7057777777778	0.10113809267154\\
16.7075555555556	0.102435533924279\\
16.7093333333333	0.102330068366459\\
16.7111111111111	0.107614649781752\\
16.7128888888889	0.114576259375788\\
16.7146666666667	0.119142342189672\\
16.7164444444444	0.119563503159615\\
16.7182222222222	0.117567297433688\\
16.72	0.120528523303914\\
16.7235555555556	0.114187459704318\\
16.7253333333333	0.11267753904194\\
16.7288888888889	0.102319206022674\\
16.7306666666667	0.101952480501645\\
16.7324444444444	0.106210911685437\\
16.7342222222222	0.102478090996481\\
16.736	0.0952635782923963\\
16.7395555555556	0.0742960274787663\\
16.7431111111111	0.0511901745053116\\
16.7466666666667	0.0258114727504051\\
16.7484444444444	0.0194932302712694\\
16.7502222222222	0.0108893281742262\\
16.752	0.0044531854241221\\
16.7537777777778	0.00326250916113935\\
16.7555555555556	0.00846029127638559\\
16.7573333333333	0.0094319044441491\\
16.7591111111111	0.0134281767087536\\
16.7608888888889	0.0140923835168216\\
16.7626666666667	0.0142840847769605\\
16.7644444444444	0.0181193897994127\\
16.7662222222222	0.0233033518187895\\
16.7697777777778	0.0231421218739101\\
16.7715555555556	0.0235647249470787\\
16.7733333333333	0.0177882950037436\\
16.7751111111111	0.013849981930651\\
16.7768888888889	0.0164714695024237\\
16.7822222222222	0.0437265696929607\\
16.784	0.0595640384342957\\
16.7857777777778	0.0797049699569499\\
16.7875555555556	0.0933575713805226\\
16.7893333333333	0.103730717489505\\
16.7911111111111	0.107704753829715\\
16.7928888888889	0.108408425398473\\
16.7946666666667	0.103942779723933\\
16.7964444444444	0.0947283831549619\\
16.8071111111111	0.0136683455911246\\
16.8088888888889	0.0124442834725969\\
16.8106666666667	0.0135312514443413\\
16.8124444444444	0.0124488065472192\\
16.8142222222222	0.0153141815644453\\
16.816	0.0139447302216631\\
16.8177777777778	0.0150787990440122\\
16.8195555555556	0.0185525681748366\\
16.8213333333333	0.0263976372380021\\
16.8266666666667	0.0620128881696189\\
16.832	0.0851571868158878\\
16.8355555555556	0.0891856276199405\\
16.8373333333333	0.093311888755121\\
16.8391111111111	0.0993082059603019\\
16.8408888888889	0.0987580721022248\\
16.8426666666667	0.0951444479764483\\
16.8462222222222	0.0864773115859236\\
16.848	0.0787925316399978\\
16.8497777777778	0.0661239797887809\\
16.8533333333333	0.0460818714140316\\
16.8568888888889	0.0190494119458258\\
16.8586666666667	0.0102640750655532\\
16.8604444444444	0.0131522277169331\\
16.8622222222222	0.0228436662554756\\
16.8657777777778	0.0352406125523395\\
16.8711111111111	0.0471141167059592\\
16.8746666666667	0.0622785040205756\\
16.8764444444444	0.0654805386708581\\
16.8782222222222	0.0740305278817814\\
16.88	0.0795741862284629\\
16.8835555555556	0.0746284435916635\\
16.8853333333333	0.0697378164022631\\
16.8871111111111	0.0701936069385205\\
16.8888888888889	0.0686066748273078\\
16.8942222222222	0.014244154927578\\
16.896	0.0148047336429542\\
16.8995555555556	0.0353842093744312\\
16.9013333333333	0.0454183762196969\\
16.9066666666667	0.056756041197854\\
16.9084444444444	0.0574787896380542\\
16.9102222222222	0.0542242589551343\\
16.912	0.0496743606334142\\
16.9137777777778	0.050105187575646\\
16.9155555555556	0.0485331943864367\\
16.9173333333333	0.051202451617975\\
16.9191111111111	0.0518427214300345\\
16.9208888888889	0.0493463018208722\\
16.9226666666667	0.0512199146801713\\
16.9244444444444	0.0513649263319209\\
16.9297777777778	0.041134337569197\\
16.9315555555556	0.0396207979605521\\
16.9351111111111	0.0327910097379629\\
16.9386666666667	0.0324298475679932\\
16.9404444444444	0.0312778222052081\\
16.9422222222222	0.0386453163035156\\
16.944	0.0413587701027716\\
16.9457777777778	0.0427951565812492\\
16.9528888888889	0.0588297857486069\\
16.9546666666667	0.0641285138619239\\
16.9564444444444	0.0645458494594067\\
16.96	0.057296320996155\\
16.9653333333333	0.0308428046626013\\
16.9671111111111	0.0258523149091729\\
16.9688888888889	0.0284682045811486\\
16.9742222222222	0.0389719415234069\\
16.976	0.0471139290292761\\
16.9777777777778	0.0507437894050682\\
16.9795555555556	0.0496050868472757\\
16.9831111111111	0.0377743656553768\\
16.9848888888889	0.0344168761723189\\
16.9866666666667	0.0350267304413592\\
16.9884444444444	0.032819105127686\\
16.9902222222222	0.0359114020081499\\
16.992	0.0439926518481002\\
16.9937777777778	0.0446242021318852\\
16.9955555555556	0.0442352661974361\\
16.9973333333333	0.0427121294879527\\
16.9991111111111	0.0390461101347732\\
17.0008888888889	0.0335037685986421\\
17.0026666666667	0.0315882704263011\\
17.0044444444444	0.0310130401106399\\
17.0062222222222	0.0413026291499854\\
17.0115555555556	0.0825164579804891\\
17.0151111111111	0.104775171714653\\
17.0168888888889	0.111392737626282\\
17.0186666666667	0.115822836933177\\
17.0204444444444	0.117180912083676\\
17.0222222222222	0.117097442331669\\
17.024	0.11503879545505\\
17.0293333333333	0.0990113883092789\\
17.0328888888889	0.0889127767060458\\
17.0364444444444	0.077570243175181\\
17.04	0.0606979382020185\\
17.0417777777778	0.0538163892544681\\
17.0453333333333	0.0367037392307559\\
17.0471111111111	0.0403883121644064\\
17.0488888888889	0.0406368482038424\\
17.0506666666667	0.0250066997494685\\
17.0524444444444	0.0133058905463379\\
17.0542222222222	0.00823769281362985\\
17.056	0.0116232878382831\\
17.0577777777778	0.0184736191173016\\
17.0595555555556	0.0222175362529917\\
17.0613333333333	0.0246464723722646\\
17.0631111111111	0.023518595889886\\
17.0648888888889	0.0274932345445258\\
17.0666666666667	0.0335288879652609\\
17.0684444444444	0.0363168499760782\\
17.0702222222222	0.0375871724258872\\
17.072	0.0401140543194884\\
17.0737777777778	0.0405430391381749\\
17.0773333333333	0.0499436584056667\\
17.0808888888889	0.0632978607183468\\
17.0826666666667	0.069495882435632\\
17.0844444444444	0.077837877803514\\
17.0862222222222	0.0801984855664273\\
17.088	0.0804024977674977\\
17.0897777777778	0.0817705413664491\\
17.0915555555556	0.0815601654359099\\
17.0951111111111	0.0696584228311785\\
17.0986666666667	0.0579430502871716\\
17.1004444444444	0.0549929177117541\\
17.1022222222222	0.0681985315171687\\
17.104	0.0654065871649188\\
17.1057777777778	0.0584862188419599\\
17.1093333333333	0.0702705627973117\\
17.1128888888889	0.0755120100335134\\
17.1146666666667	0.0767290810919228\\
17.12	0.0729388747141861\\
17.1253333333333	0.0519081993356565\\
17.1271111111111	0.0409291259379678\\
17.1306666666667	0.0313367220373628\\
17.1324444444444	0.0283906624298282\\
17.1342222222222	0.0312989178902647\\
17.136	0.0298929082219601\\
17.1377777777778	0.0274489889455758\\
17.1395555555556	0.02925375028655\\
17.1413333333333	0.0284088145752897\\
17.1431111111111	0.0289030896992202\\
17.1448888888889	0.0324199810856456\\
17.1466666666667	0.0372562638355838\\
17.1484444444444	0.0381108486826029\\
17.152	0.0381482080127746\\
17.1537777777778	0.0408266542110169\\
17.1555555555556	0.0459519018346946\\
17.1573333333333	0.0446188844902231\\
17.1591111111111	0.0419435637984051\\
17.1608888888889	0.0463050658619046\\
17.1662222222222	0.0667623143517275\\
17.168	0.0755063494616479\\
17.1697777777778	0.0810971766861712\\
17.1751111111111	0.0882418791890345\\
17.1786666666667	0.0983764655489914\\
17.1804444444444	0.100055113295799\\
17.1822222222222	0.107542501596939\\
17.1893333333333	0.14697149342987\\
17.1911111111111	0.161242904936248\\
17.1928888888889	0.170915373365546\\
17.1946666666667	0.17213974443213\\
17.1964444444444	0.168623355219044\\
17.1982222222222	0.159113291249984\\
17.2017777777778	0.130744713395384\\
17.2106666666667	0.0284722519805989\\
17.2124444444444	0.0487845828348448\\
17.216	0.0725841586760687\\
17.2177777777778	0.079798969045445\\
17.2195555555556	0.0812542791528372\\
17.2213333333333	0.0791804138691532\\
17.2231111111111	0.0718021790749965\\
17.2248888888889	0.0699363032123337\\
17.2266666666667	0.0690468475127091\\
17.2284444444444	0.0696818356522257\\
17.232	0.0764891886603642\\
17.2337777777778	0.0812291406634387\\
17.2355555555556	0.081206079013338\\
17.2373333333333	0.0794393072356527\\
17.2391111111111	0.0786148221290404\\
17.2408888888889	0.0749975422125253\\
17.2462222222222	0.0529857461968994\\
17.248	0.0520049030235192\\
17.2497777777778	0.0549701382599252\\
17.2533333333333	0.0684386499899148\\
17.2568888888889	0.0765695161796245\\
17.2586666666667	0.0761626052535185\\
17.2604444444444	0.0719255216408676\\
17.2622222222222	0.0599317912600306\\
17.264	0.0543179787520636\\
17.2657777777778	0.0463360612340473\\
17.2693333333333	0.0241187324406411\\
17.2711111111111	0.0198977312348916\\
17.2728888888889	0.0230076070226879\\
17.2746666666667	0.0302240565686738\\
17.2764444444444	0.0416376835539864\\
17.2782222222222	0.0496243454962411\\
17.28	0.0522816432322166\\
17.2817777777778	0.0577909442231324\\
17.2835555555556	0.0603392457563778\\
17.2853333333333	0.0617409490079943\\
17.2871111111111	0.0693239855445036\\
17.2888888888889	0.0717548383848232\\
17.2906666666667	0.0699369949021929\\
17.2924444444444	0.0730551762537281\\
17.2942222222222	0.0742892290354149\\
17.296	0.072816373542949\\
17.2977777777778	0.0725793100154171\\
17.2995555555556	0.0714083382209871\\
17.3031111111111	0.0594210601972591\\
17.3066666666667	0.0418217136987806\\
17.3102222222222	0.018445114085754\\
17.312	0.0182774026903481\\
17.3137777777778	0.0227924058840117\\
17.3173333333333	0.0409822440099923\\
17.3208888888889	0.0558062079775361\\
17.3226666666667	0.058022100229298\\
17.3244444444444	0.0572980193232553\\
17.3262222222222	0.0533150708080719\\
17.328	0.0479238148500727\\
17.3297777777778	0.0445784956109847\\
17.3315555555556	0.0387637675448822\\
17.3333333333333	0.0282227244023083\\
17.3351111111111	0.0230327462473277\\
17.3386666666667	0.0165069459182199\\
17.3404444444444	0.0162342879482757\\
17.3422222222222	0.013952393121663\\
17.344	0.0140693895538426\\
17.3457777777778	0.0164925306524815\\
17.3475555555556	0.0250748072488598\\
17.3493333333333	0.0313483765386984\\
17.3511111111111	0.0408372988153651\\
17.3564444444444	0.0597908451862388\\
17.3582222222222	0.0606603966668935\\
17.36	0.0584860394360618\\
17.3617777777778	0.0544045422896637\\
17.3635555555556	0.046954873788966\\
17.3653333333333	0.03327011039109\\
17.3671111111111	0.0117861690697794\\
17.3688888888889	0.0121076482606099\\
17.3706666666667	0.0199867436452372\\
17.376	0.0573944820640442\\
17.3795555555556	0.0805610758534563\\
17.3813333333333	0.082113208908428\\
17.3831111111111	0.0817905199163\\
17.3848888888889	0.0841937564115227\\
17.3866666666667	0.0822646851472122\\
17.3902222222222	0.0730123271513037\\
17.392	0.0704983535018435\\
17.3937777777778	0.0660989239304435\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.3937777777778	0.0660989239304435\\
17.3955555555556	0.0591225567749731\\
17.3973333333333	0.0548726616168977\\
17.3991111111111	0.0526867307280448\\
17.4008888888889	0.053171432526792\\
17.4026666666667	0.0551052732984481\\
17.4044444444444	0.0628769487443392\\
17.4062222222222	0.0728200423568772\\
17.4097777777778	0.103597401957366\\
17.4115555555556	0.121660710289625\\
17.4133333333333	0.133614292713489\\
17.4168888888889	0.142489641334425\\
17.4186666666667	0.144012385501235\\
17.4204444444444	0.142082501374247\\
17.4222222222222	0.135202977002454\\
17.4328888888889	0.0328793993141261\\
17.4346666666667	0.0257610466494498\\
17.4364444444444	0.02925440132395\\
17.4382222222222	0.0345321689668587\\
17.44	0.0361670448305951\\
17.4417777777778	0.0362497448608892\\
17.4435555555556	0.0353584614225895\\
17.4453333333333	0.0310873299841141\\
17.4471111111111	0.0328209721671335\\
17.4506666666667	0.0521938911197957\\
17.4524444444444	0.0662987757703988\\
17.4577777777778	0.0899247140475445\\
17.4613333333333	0.0916686529730661\\
17.4631111111111	0.0897790614366336\\
17.4648888888889	0.0860092883917822\\
17.4666666666667	0.0846235185519184\\
17.4684444444444	0.0824791584653184\\
17.4702222222222	0.0827425826418207\\
17.4737777777778	0.0903139039761065\\
17.4773333333333	0.0937745698063743\\
17.4791111111111	0.0895634383475468\\
17.4808888888889	0.0864464973260972\\
17.4826666666667	0.0805055672734056\\
17.4862222222222	0.0615493848970523\\
17.488	0.0574140809535741\\
17.4915555555556	0.0444937089669502\\
17.4968888888889	0.0204799015101109\\
17.4986666666667	0.0173059103241862\\
17.5004444444444	0.022937574473044\\
17.5057777777778	0.0590421181862553\\
17.5075555555556	0.0707708269082232\\
17.5111111111111	0.084280823691067\\
17.5128888888889	0.0878759643611815\\
17.5146666666667	0.0893482968432195\\
17.5164444444444	0.0948054845316442\\
17.5182222222222	0.0956391786906785\\
17.52	0.099726987070202\\
17.5217777777778	0.102574169049451\\
17.5235555555556	0.10351820540243\\
17.5253333333333	0.105215771694041\\
17.5271111111111	0.105919404325402\\
17.5288888888889	0.10124211760823\\
17.5306666666667	0.0950164218004836\\
17.5324444444444	0.0907521654296062\\
17.5342222222222	0.0832338696991464\\
17.536	0.0708804872869919\\
17.5395555555556	0.0545601522420931\\
17.5413333333333	0.0454547599991137\\
17.5431111111111	0.0396310828351041\\
17.5448888888889	0.0366079001479065\\
17.5484444444444	0.0347506351470166\\
17.5502222222222	0.0298391554333755\\
17.5537777777778	0.0166978684341998\\
17.5555555555556	0.0171896698295448\\
17.5573333333333	0.0228714039362927\\
17.5591111111111	0.0324445699749738\\
17.5626666666667	0.0450805503429415\\
17.5644444444444	0.0450959024545945\\
17.5662222222222	0.0461799021020859\\
17.568	0.0437431335364487\\
17.5733333333333	0.0219135018418086\\
17.5751111111111	0.0162710704563267\\
17.5768888888889	0.0205296266891963\\
17.5786666666667	0.0350711238696348\\
17.5822222222222	0.0739627380447274\\
17.584	0.0795288459534653\\
17.5875555555556	0.0828210801333782\\
17.5893333333333	0.082153551584252\\
17.5911111111111	0.0834528470317579\\
17.5928888888889	0.0800239039788266\\
17.5946666666667	0.075027013108528\\
17.5964444444444	0.0723175806144063\\
17.5982222222222	0.0670189627842745\\
17.6035555555556	0.0397224757977277\\
17.6071111111111	0.0171088354461233\\
17.6088888888889	0.0172821556031693\\
17.6106666666667	0.0215293340543461\\
17.6142222222222	0.0405482757194697\\
17.6195555555556	0.0651883244069502\\
17.6266666666667	0.0708229688437179\\
17.6284444444444	0.0702310684575238\\
17.6302222222222	0.0676993097445653\\
17.632	0.0691416337334942\\
17.6355555555556	0.101807077765159\\
17.6391111111111	0.0693387644983616\\
17.6408888888889	0.0670523741894371\\
17.6426666666667	0.0669214207645652\\
17.6444444444444	0.0641163595337488\\
17.6462222222222	0.0596723657064615\\
17.648	0.0582929161505312\\
17.6497777777778	0.0513606063046836\\
17.6533333333333	0.0305746274557279\\
17.6568888888889	0.00372455014672113\\
17.6586666666667	0.00965755535681012\\
17.6622222222222	0.0295311633066966\\
17.6657777777778	0.038652089504513\\
17.6675555555556	0.0443111269359591\\
17.6693333333333	0.0442378391270459\\
17.6711111111111	0.0396046302360986\\
17.6728888888889	0.033077606069611\\
17.6746666666667	0.0286993684737347\\
17.6782222222222	0.0155037823629804\\
17.68	0.0176669043403344\\
17.6817777777778	0.0207262718207666\\
17.6835555555556	0.0260804767744389\\
17.6871111111111	0.0387839166143209\\
17.6888888888889	0.0431832142994111\\
17.6942222222222	0.0183396955934434\\
17.696	0.0164107266387994\\
17.6995555555556	0.0232668677641961\\
17.7031111111111	0.0403032706661719\\
17.7066666666667	0.0465156168449035\\
17.7084444444444	0.0480478860884368\\
17.712	0.0440151176967518\\
17.7137777777778	0.0362981357754215\\
17.7173333333333	0.0151180817196099\\
17.7191111111111	0.017667234586451\\
17.7208888888889	0.0286068142599376\\
17.7262222222222	0.0793104424775102\\
17.7297777777778	0.104264454638333\\
17.7315555555556	0.111750737018738\\
17.7333333333333	0.114218035716021\\
17.7368888888889	0.112260594918823\\
17.7386666666667	0.105864946779015\\
17.7404444444444	0.0917135675499665\\
17.7422222222222	0.0825021076251318\\
17.744	0.0701969319488285\\
17.7457777777778	0.0498966154923224\\
17.7475555555556	0.0356397417838643\\
17.7493333333333	0.0262316213788303\\
17.7511111111111	0.0203681618329306\\
17.7546666666667	0.0272443491351027\\
17.7582222222222	0.0394601645683395\\
17.7653333333333	0.049347766572474\\
17.7671111111111	0.0495743765031662\\
17.7688888888889	0.0472979592006801\\
17.7706666666667	0.051348625007563\\
17.7724444444444	0.0532779906568699\\
17.7742222222222	0.056446137960716\\
17.776	0.0610307361261704\\
17.7777777777778	0.0605386196866462\\
17.7795555555556	0.061800492394859\\
17.7813333333333	0.0646088910199119\\
17.7831111111111	0.0645004010651498\\
17.7902222222222	0.0819783662188698\\
17.792	0.0841210843255631\\
17.7955555555556	0.113775642961802\\
17.7973333333333	0.107362550290485\\
17.7991111111111	0.10394521644572\\
17.8008888888889	0.106732153084533\\
17.8026666666667	0.108115860883132\\
17.8044444444444	0.106082280421766\\
17.8062222222222	0.101509132812939\\
17.808	0.0955621811192806\\
17.8151111111111	0.0499409591651805\\
17.8168888888889	0.0402901277152026\\
17.8186666666667	0.0352776105921357\\
17.8204444444444	0.0352823293257707\\
17.8222222222222	0.0347972199975892\\
17.824	0.0327581564860395\\
17.8257777777778	0.0240093113265551\\
17.8275555555556	0.0115088779456052\\
17.8293333333333	0.00966646814146088\\
17.8328888888889	0.0493736912241047\\
17.84	0.150142382554343\\
17.8417777777778	0.166453030573173\\
17.8453333333333	0.183848477407256\\
17.8471111111111	0.199535180470733\\
17.8488888888889	0.210316449751058\\
17.8595555555556	0.0461666080955965\\
17.8613333333333	0.0207217657233691\\
17.8631111111111	0.0136535109025466\\
17.8666666666667	0.0461243379842671\\
17.8684444444444	0.0546841313683579\\
17.8702222222222	0.0597816554465638\\
17.872	0.0616557564081575\\
17.8737777777778	0.0538120976049008\\
17.8808888888889	0.0117984074145738\\
17.8844444444444	0.0123245843349373\\
17.8862222222222	0.0149552397682342\\
17.888	0.0215607639113671\\
17.8897777777778	0.023162444263864\\
17.8933333333333	0.0344816011082933\\
17.8968888888889	0.0525069949102246\\
17.8986666666667	0.0671308025019322\\
17.9004444444444	0.0682539426928379\\
17.9022222222222	0.0660553424352166\\
17.9057777777778	0.0931417293022605\\
17.9075555555556	0.093106030918058\\
17.9093333333333	0.0908236850522073\\
17.9111111111111	0.0821235785213119\\
17.9146666666667	0.0519656734250162\\
17.92	0.0180772515858152\\
17.9217777777778	0.0144893817398994\\
17.9235555555556	0.0215355982370724\\
17.9324444444444	0.0885125867147032\\
17.936	0.11287556606327\\
17.9395555555556	0.128491098175598\\
17.9413333333333	0.132497152844536\\
17.9431111111111	0.132773839707259\\
17.9448888888889	0.130375894042999\\
17.9466666666667	0.126205724763508\\
17.9502222222222	0.114464496467111\\
17.952	0.113255583988771\\
17.9537777777778	0.120990874071286\\
17.9555555555556	0.124602425069899\\
17.9591111111111	0.0841270525223905\\
17.9626666666667	0.0582381090575907\\
17.968	0.0161608218535072\\
17.9697777777778	0.0124254059221371\\
17.9715555555556	0.0239001983018312\\
17.9733333333333	0.0469929794299517\\
17.9751111111111	0.0633958603444711\\
17.9786666666667	0.0838707389051194\\
17.9804444444444	0.0904269665352579\\
17.9822222222222	0.094314789134156\\
17.984	0.0907610062557467\\
17.9857777777778	0.0881976617378548\\
17.9875555555556	0.0824874856103968\\
17.9928888888889	0.0536372925297606\\
17.9964444444444	0.0284472943990828\\
18	0.0102930450026797\\
18.0017777777778	0.00749526088723584\\
18.0053333333333	0.0190039996456939\\
18.0071111111111	0.026965603953677\\
18.0106666666667	0.0473596107660654\\
18.0142222222222	0.0699818363109941\\
18.0177777777778	0.0980924685966436\\
18.0213333333333	0.121537021904881\\
18.0231111111111	0.133312726825441\\
18.0248888888889	0.14100267965707\\
18.0266666666667	0.146388044275646\\
18.0284444444444	0.147876634378441\\
18.0302222222222	0.147529506258582\\
18.032	0.143284065293035\\
18.0337777777778	0.14080639294799\\
18.0373333333333	0.131036056619379\\
18.0408888888889	0.113991733126973\\
18.0462222222222	0.0747541900978135\\
18.0497777777778	0.0403393633131337\\
18.0515555555556	0.0213557712562107\\
18.0533333333333	0.0098533869366797\\
18.0551111111111	0.0193493277682819\\
18.0586666666667	0.0533015890514896\\
18.0604444444444	0.0598716189838022\\
18.0622222222222	0.0647773595709786\\
18.064	0.0763755112881519\\
18.0657777777778	0.0812239355894988\\
18.0693333333333	0.0740821786917927\\
18.0782222222222	0.0276310199023442\\
18.08	0.0216943286017006\\
18.0817777777778	0.0214572711539631\\
18.0835555555556	0.027469164957207\\
18.0853333333333	0.0296239369141738\\
18.0888888888889	0.0452160359719898\\
18.0906666666667	0.0483694902964231\\
18.0977777777778	0.0739655646186428\\
18.0995555555556	0.0793881604653848\\
18.1031111111111	0.0868476155791278\\
18.1048888888889	0.0882282818641897\\
18.1066666666667	0.0883037345453985\\
18.1084444444444	0.0867716323845933\\
18.112	0.0743193064236465\\
18.1137777777778	0.078174747386484\\
18.1155555555556	0.0790028266007639\\
18.1191111111111	0.0544048206010856\\
18.1208888888889	0.0490380496185274\\
18.1226666666667	0.0494396886185626\\
18.1244444444444	0.0479371578026786\\
18.128	0.0398421561153235\\
18.1297777777778	0.0401443010472953\\
18.1315555555556	0.0341728966668242\\
18.1333333333333	0.0299657279492429\\
18.1368888888889	0.0204609356513359\\
18.1386666666667	0.0228103692977584\\
18.144	0.0488168871026176\\
18.1457777777778	0.054543901609474\\
18.1475555555556	0.0552676797308145\\
18.1493333333333	0.0554215136416083\\
18.1511111111111	0.0532990714771984\\
18.1528888888889	0.045765173261259\\
18.1546666666667	0.0360271853008598\\
18.1564444444444	0.0293486825762024\\
18.1582222222222	0.0177442359687952\\
18.16	0.00991677626685927\\
18.1617777777778	0.0111448413700508\\
18.1635555555556	0.015096888425461\\
18.1653333333333	0.0231326987830158\\
18.1671111111111	0.0249397956600212\\
18.1688888888889	0.024390685885848\\
18.1724444444444	0.0318945044993235\\
18.1742222222222	0.0293324392594023\\
18.176	0.0285644020625604\\
18.1795555555556	0.0183700062121552\\
18.1813333333333	0.011870147970356\\
18.1848888888889	0.00419994960481773\\
18.1866666666667	0.00400714289883908\\
18.1884444444444	0.00478377967851173\\
18.192	0.012059930823952\\
18.1955555555556	0.0194806825005429\\
18.2008888888889	0.0263777721568808\\
18.2026666666667	0.0297561136745443\\
18.2044444444444	0.0292578952831271\\
18.2062222222222	0.0308979732500134\\
18.208	0.0316654942719694\\
18.2097777777778	0.033895117269342\\
18.2133333333333	0.0331617257954449\\
18.2186666666667	0.0284780403939031\\
18.2204444444444	0.0313027577072589\\
18.2222222222222	0.0418396380914174\\
18.224	0.0382342812061403\\
18.2257777777778	0.0323050988059883\\
18.2275555555556	0.0332674540929574\\
18.2293333333333	0.0355831417582024\\
18.2311111111111	0.036972813189557\\
18.2328888888889	0.0373294786590392\\
18.2346666666667	0.0367195694891258\\
18.2364444444444	0.0354632548706313\\
18.2382222222222	0.0322467345342439\\
18.2435555555556	0.026447560501083\\
18.2453333333333	0.026392163776169\\
18.2471111111111	0.0320435770177703\\
18.2488888888889	0.0349541380196889\\
18.2542222222222	0.054977452475196\\
18.256	0.0598628085306991\\
18.2577777777778	0.0620845309839417\\
18.2595555555556	0.0626129809379314\\
18.2613333333333	0.0626645499644134\\
18.2631111111111	0.0636930931405715\\
18.2648888888889	0.0626811682739081\\
18.2666666666667	0.0601991263630417\\
18.2684444444444	0.0560614176776504\\
18.2702222222222	0.0535005399913331\\
18.272	0.0492310807391867\\
18.2737777777778	0.0655464127994065\\
18.2755555555556	0.0777616466577982\\
18.2773333333333	0.0547136019381895\\
18.2791111111111	0.0379973822968083\\
18.2808888888889	0.0349631035954019\\
18.2826666666667	0.0328624291291568\\
18.2844444444444	0.0326179394078814\\
18.2862222222222	0.0332172148954335\\
18.288	0.0295092596375\\
18.2897777777778	0.0281284361613601\\
18.2915555555556	0.0293623547122195\\
18.2933333333333	0.031535844319766\\
18.2968888888889	0.0328433756502235\\
18.2986666666667	0.0343995569102873\\
18.3004444444444	0.0401809332244376\\
18.3022222222222	0.0425197862889597\\
18.304	0.0475454965855029\\
18.3075555555556	0.050320302596166\\
18.3093333333333	0.0549161766021093\\
18.3111111111111	0.0614640242775089\\
18.3128888888889	0.0662759895372425\\
18.3146666666667	0.0694934362360158\\
18.32	0.0737126194457041\\
18.3235555555556	0.0720779574376635\\
18.3253333333333	0.0734426024486297\\
18.3271111111111	0.078449475342353\\
18.3288888888889	0.0852852446030141\\
18.3306666666667	0.0772232249984732\\
18.3324444444444	0.0659187762629578\\
18.3377777777778	0.0520040911449371\\
18.3395555555556	0.0514424410936201\\
18.3431111111111	0.0476252462831965\\
18.3466666666667	0.0480957212575746\\
18.3484444444444	0.0471069984287205\\
18.3502222222222	0.0423091046383099\\
18.352	0.0408570834225834\\
18.3537777777778	0.0409873721890222\\
18.3573333333333	0.0392276970016283\\
18.3591111111111	0.0336925745182874\\
18.3608888888889	0.0300188191840789\\
18.3626666666667	0.0297019018418752\\
18.3662222222222	0.0177829012670259\\
18.368	0.0177819504564987\\
18.3697777777778	0.0190489369315507\\
18.3715555555556	0.0221950841404208\\
18.3733333333333	0.028422065015949\\
18.3768888888889	0.0366549057656194\\
18.3804444444444	0.0513272948516992\\
18.3822222222222	0.0551909606687531\\
18.3857777777778	0.0582664791760692\\
18.3893333333333	0.065428928700765\\
18.3928888888889	0.0632763487670438\\
18.3946666666667	0.0647024881724434\\
18.3964444444444	0.0695352263127127\\
18.3982222222222	0.0792545288033111\\
18.4	0.0861144123445463\\
18.4017777777778	0.0862402920477159\\
18.4035555555556	0.0852509869193874\\
18.4053333333333	0.0884721580549837\\
18.4071111111111	0.0890854902872675\\
18.4088888888889	0.0854304324475237\\
18.4106666666667	0.0857949173072718\\
18.4124444444444	0.0834169683466222\\
18.4142222222222	0.0833557416552715\\
18.4177777777778	0.0778939195152759\\
18.4195555555556	0.0801727138026607\\
18.4231111111111	0.0883529361189979\\
18.4248888888889	0.0896339383166698\\
18.4266666666667	0.0894617503507042\\
18.4284444444444	0.090081556643991\\
18.4302222222222	0.0893121238321797\\
18.432	0.0851946385798037\\
18.4337777777778	0.085740826176707\\
18.4355555555556	0.0888628185801714\\
18.4391111111111	0.0694505194593766\\
18.4408888888889	0.0684082322841526\\
18.4444444444444	0.0635355180679618\\
18.4462222222222	0.0615289383715947\\
18.4497777777778	0.0543069883101666\\
18.4515555555556	0.0540136812023029\\
18.4568888888889	0.0403047779476502\\
18.4622222222222	0.0217602952516529\\
18.464	0.021609220139684\\
18.4657777777778	0.0198809426150497\\
18.4675555555556	0.0211767838012307\\
18.4693333333333	0.0255190317325074\\
18.4746666666667	0.0425819151382498\\
18.4782222222222	0.0454327440931763\\
18.48	0.0502240356625094\\
18.4817777777778	0.0515898420945042\\
18.4835555555556	0.0516991448674489\\
18.4853333333333	0.0511306266711742\\
18.4888888888889	0.0518416022395911\\
18.4906666666667	0.0448476365223662\\
18.4924444444444	0.0399743218992761\\
18.496	0.0345207024084466\\
18.4977777777778	0.0339326214560671\\
18.4995555555556	0.0323007049343467\\
18.5013333333333	0.0275349307725499\\
18.5031111111111	0.0248624203061354\\
18.5048888888889	0.0259020575396569\\
18.5102222222222	0.0262713865580722\\
18.512	0.0250838869522383\\
18.5137777777778	0.0263934982877316\\
18.5155555555556	0.0285186242745894\\
18.5173333333333	0.0269849532468136\\
18.5191111111111	0.0272876474885067\\
18.5208888888889	0.0287545796376989\\
18.5226666666667	0.0295690897351299\\
18.5262222222222	0.0242125295154807\\
18.5297777777778	0.0186364327316255\\
18.5315555555556	0.0143990297307575\\
18.5333333333333	0.0083976780725834\\
18.5351111111111	0.00508532195437184\\
18.5368888888889	0.00608251068315369\\
18.5386666666667	0.0103518460166399\\
18.5404444444444	0.0128122194654168\\
18.544	0.0158213249240013\\
18.5457777777778	0.0231682731848686\\
18.5475555555556	0.0254698268072779\\
18.5493333333333	0.0299177034911473\\
18.5511111111111	0.0371576204100492\\
18.5528888888889	0.042620319133615\\
18.5564444444444	0.0586372018077128\\
18.5582222222222	0.0641667229866663\\
18.56	0.0761117227505999\\
18.5617777777778	0.084378806061288\\
18.5635555555556	0.089523924945869\\
18.5671111111111	0.103418330575852\\
18.5688888888889	0.108083632333948\\
18.5706666666667	0.110946844299786\\
18.5742222222222	0.118162437337194\\
18.576	0.117601517586532\\
18.5795555555556	0.10733419835541\\
18.5813333333333	0.105716923471284\\
18.5831111111111	0.100585775406334\\
18.5866666666667	0.0829353984748025\\
18.592	0.0611890559285833\\
18.5937777777778	0.0573741850688059\\
18.5955555555556	0.0477772751513861\\
18.5973333333333	0.0439217919968797\\
18.5991111111111	0.0452731478651209\\
18.6008888888889	0.0411749760355029\\
18.6026666666667	0.0387690474525755\\
18.6044444444444	0.0376773127446945\\
18.6062222222222	0.0324575308051784\\
18.608	0.0301957096330909\\
18.6097777777778	0.0288825814141518\\
18.6133333333333	0.0196574747350056\\
18.6151111111111	0.0166798849429313\\
18.6168888888889	0.0115186119381114\\
18.6186666666667	0.00885993588052258\\
18.6204444444444	0.00730647437742249\\
18.6222222222222	0.0080572858850303\\
18.6257777777778	0.025541588485325\\
18.6311111111111	0.0525694590826937\\
18.6364444444444	0.0727561318401406\\
18.6382222222222	0.076663224174446\\
18.6417777777778	0.0752443146517692\\
18.6435555555556	0.0694561138023424\\
18.6453333333333	0.061552826819149\\
18.6488888888889	0.054953080745765\\
18.6524444444444	0.0319385951109901\\
18.656	0.0197959603378237\\
18.6577777777778	0.0161954378661164\\
18.6595555555556	0.0145737247262723\\
18.6613333333333	0.0156411539875627\\
18.6648888888889	0.023189660353129\\
18.672	0.0397882627685817\\
18.6737777777778	0.0429591719530045\\
18.6755555555556	0.0445332382015735\\
18.6773333333333	0.0444716077582505\\
18.6791111111111	0.0437190009340256\\
18.6808888888889	0.0407570737008349\\
18.6826666666667	0.0358100621218362\\
18.6844444444444	0.035226519974735\\
18.688	0.0353919518318193\\
18.6897777777778	0.0378022680888783\\
18.6915555555556	0.0430727417237655\\
18.6933333333333	0.0457771954715298\\
18.6968888888889	0.0565756164265743\\
18.6986666666667	0.0579176400463233\\
18.7022222222222	0.0536262170342034\\
18.704	0.0563340410040141\\
18.7057777777778	0.0620299172862282\\
18.7075555555556	0.0625771892277918\\
18.7093333333333	0.0597036398959787\\
18.7111111111111	0.0593532580012059\\
18.7128888888889	0.0629247484858269\\
18.7164444444444	0.0746280786440785\\
18.7182222222222	0.0776207397214215\\
18.72	0.0780794560397204\\
18.7217777777778	0.0842291066346661\\
18.7271111111111	0.0938359149311339\\
18.7288888888889	0.0929618914910719\\
18.7306666666667	0.0913777666690407\\
18.7324444444444	0.088180585917808\\
18.7342222222222	0.082126178232695\\
18.7413333333333	0.0456529096867904\\
18.7448888888889	0.0221829572325625\\
18.7466666666667	0.0173387687546125\\
18.7484444444444	0.016391857224729\\
18.7502222222222	0.0223815584612872\\
18.752	0.03165903123422\\
18.7573333333333	0.0507009196442638\\
18.7591111111111	0.0496438920224982\\
18.7608888888889	0.0501895121069751\\
18.7644444444444	0.047194805999208\\
18.7662222222222	0.0408013383987971\\
18.7697777777778	0.0232271987064259\\
18.7715555555556	0.0122685338606097\\
18.7733333333333	0.00734340041449499\\
18.7768888888889	0.0265154479508176\\
18.7786666666667	0.0333758097802921\\
18.7804444444444	0.0465078235822673\\
18.7822222222222	0.0564417694830119\\
18.7857777777778	0.0684774942124342\\
18.7875555555556	0.0715405514668959\\
18.7911111111111	0.0708838545448351\\
18.7964444444444	0.0639882241560557\\
18.8	0.0465887432784839\\
18.8053333333333	0.00942906099612273\\
18.8071111111111	0.00805359012247564\\
18.8088888888889	0.0177213833351324\\
18.8124444444444	0.0527468443010086\\
18.816	0.0762727911572085\\
18.8195555555556	0.0889275687906306\\
18.8213333333333	0.0924938001315638\\
18.8231111111111	0.0932681174042358\\
18.8284444444444	0.0978301227011897\\
18.8302222222222	0.0989524381416089\\
18.832	0.101331130497833\\
18.8355555555556	0.107191749108672\\
18.8373333333333	0.108207053100909\\
18.8391111111111	0.104938848004203\\
18.8408888888889	0.103321439087608\\
18.8426666666667	0.0982789282013776\\
18.8444444444444	0.0883535230479318\\
18.8462222222222	0.0817048699080551\\
18.8515555555556	0.0512695231051978\\
18.8551111111111	0.0381145871774358\\
18.8568888888889	0.0348365851841876\\
18.8586666666667	0.0374398496568418\\
18.8604444444444	0.0373251006709836\\
18.8622222222222	0.0383179745864979\\
18.864	0.0458847299679412\\
18.8657777777778	0.0501060498266739\\
18.8693333333333	0.0611890111615239\\
18.8711111111111	0.0614446759626972\\
18.8728888888889	0.0628512017452074\\
18.8746666666667	0.0624814502132836\\
18.8764444444444	0.0588134251433132\\
18.8782222222222	0.0592149655303267\\
18.88	0.0580783381719208\\
18.8835555555556	0.0502283531216463\\
18.8871111111111	0.0382904167403417\\
18.8906666666667	0.0295333003658769\\
18.8942222222222	0.0147588830050154\\
18.896	0.0108686075289199\\
18.8995555555556	0.00730305772113127\\
18.9013333333333	0.0104000936822466\\
18.9066666666667	0.0165087140432938\\
18.912	0.0306709333435684\\
18.9155555555556	0.0539469644700148\\
18.9173333333333	0.056453343863712\\
18.9208888888889	0.0698356683742105\\
18.9226666666667	0.0774905950243259\\
18.9262222222222	0.0871032576802229\\
18.928	0.0901906796836691\\
18.9297777777778	0.088564807133114\\
18.9315555555556	0.0898712344961616\\
18.9333333333333	0.087781029647843\\
18.9368888888889	0.0794042837717548\\
18.9386666666667	0.0738633039102368\\
18.9404444444444	0.0667951402220588\\
18.944	0.0460638869801713\\
18.9475555555556	0.0210759059125074\\
18.9493333333333	0.00589531286387412\\
18.9511111111111	0.00912371645256371\\
18.9546666666667	0.0353800535541495\\
18.9564444444444	0.0471182055102375\\
18.96	0.06100725495806\\
18.9617777777778	0.0655274693083143\\
18.9635555555556	0.0673494450544752\\
18.9653333333333	0.0664614468371418\\
18.9671111111111	0.0573578497613134\\
18.9688888888889	0.0539130954688076\\
18.9724444444444	0.0401510971629726\\
18.9742222222222	0.0380488592332249\\
18.976	0.0351808677251562\\
18.9795555555556	0.0252629944701184\\
18.9813333333333	0.024971078191129\\
18.9831111111111	0.0255578108771921\\
18.9866666666667	0.0302734060295045\\
18.9902222222222	0.0345249980225297\\
18.992	0.0376702056640035\\
18.9955555555556	0.0477522072786201\\
18.9973333333333	0.050530889352153\\
18.9991111111111	0.0507559737151126\\
19.0008888888889	0.0476570501337825\\
19.0026666666667	0.0454178156534937\\
19.008	0.0312370556181989\\
19.0097777777778	0.0251842227598615\\
19.0133333333333	0.0170301921184333\\
19.0151111111111	0.0161438063032051\\
19.0168888888889	0.019671897061901\\
19.0186666666667	0.0258250693822752\\
19.0222222222222	0.0507933349977492\\
19.0257777777778	0.0496289763493927\\
19.0275555555556	0.057394298653719\\
19.0293333333333	0.0625579774698153\\
19.0311111111111	0.064672732978007\\
19.0328888888889	0.0694520025427856\\
19.0346666666667	0.0765765527614874\\
19.0382222222222	0.0852382970003234\\
19.04	0.0870605963714226\\
19.0417777777778	0.0928397871096571\\
19.0453333333333	0.0988742581944599\\
19.0471111111111	0.106000975026209\\
19.0506666666667	0.111776485814094\\
19.0524444444444	0.115392368369573\\
19.0542222222222	0.116229225318257\\
19.056	0.117857962273732\\
19.0577777777778	0.11808667161603\\
19.0595555555556	0.11366174318146\\
19.0613333333333	0.111485468223133\\
19.0631111111111	0.11068528989022\\
19.0666666666667	0.105417639977937\\
19.0684444444444	0.105144975103258\\
19.0702222222222	0.105713294383371\\
19.072	0.105397053417981\\
19.0737777777778	0.11178219806968\\
19.0755555555556	0.12063788633877\\
19.0791111111111	0.0870829540024332\\
19.0808888888889	0.0856882434013926\\
19.0826666666667	0.0808077574069479\\
19.0862222222222	0.0682355522887832\\
19.088	0.0658913025332559\\
19.0897777777778	0.0653086653539603\\
19.0915555555556	0.0607050624350052\\
19.0933333333333	0.0602183657750039\\
19.0968888888889	0.0520107328209356\\
19.0986666666667	0.0522206004632082\\
19.1022222222222	0.0510373320617035\\
19.1057777777778	0.0544116948214892\\
19.1075555555556	0.0547441688381554\\
19.1128888888889	0.047741515479153\\
19.1146666666667	0.0490641997887167\\
19.1164444444444	0.0467690999777197\\
19.1182222222222	0.0423224966642479\\
19.1235555555556	0.0331432081228513\\
19.1253333333333	0.0272326821522988\\
19.1271111111111	0.0247099805345457\\
19.1288888888889	0.0307500064738946\\
19.1324444444444	0.00879356065850345\\
19.1342222222222	0.00883691781531581\\
19.136	0.0117576024379673\\
19.1377777777778	0.0128154066512707\\
19.1395555555556	0.0114061960375373\\
19.1413333333333	0.0134407999471549\\
19.1431111111111	0.0134074946352811\\
19.1448888888889	0.014680089473682\\
19.1466666666667	0.0168774217290206\\
19.1484444444444	0.0209459888361572\\
19.1502222222222	0.027247665479738\\
19.1537777777778	0.0415077808998099\\
19.1555555555556	0.0423008947168491\\
19.1573333333333	0.0411552471188763\\
19.1591111111111	0.0437393803817834\\
19.1608888888889	0.0422244205724098\\
19.1626666666667	0.0378397925446734\\
19.1644444444444	0.0356514688665079\\
19.1662222222222	0.0308139164980012\\
19.168	0.023555785602678\\
19.1715555555556	0.0151435370593482\\
19.1733333333333	0.0137361338829329\\
19.1751111111111	0.0105861390203117\\
19.1768888888889	0.00442115785736164\\
19.1786666666667	0.00370467980004818\\
19.1804444444444	0.00899827184646185\\
19.1822222222222	0.0217294264564352\\
19.184	0.0314182832489216\\
19.1857777777778	0.0459691565436309\\
19.1875555555556	0.056777408475142\\
19.1911111111111	0.0706519858488655\\
19.1928888888889	0.0751671422330666\\
19.1946666666667	0.0744161770106295\\
19.1964444444444	0.07281369264037\\
19.1982222222222	0.0727027702316825\\
19.2	0.0679994325649567\\
19.2053333333333	0.0416983478223365\\
19.2071111111111	0.0307389776344387\\
19.2088888888889	0.0231406141854542\\
19.2124444444444	0.0151934934477431\\
19.2142222222222	0.0116064455301093\\
19.216	0.0103061670699738\\
19.2177777777778	0.0124382376873058\\
19.2195555555556	0.0163092917955723\\
19.2248888888889	0.0327975453128992\\
19.2284444444444	0.039117512526996\\
19.2302222222222	0.0403154115601154\\
19.232	0.0431790497295559\\
19.2337777777778	0.0444817569637195\\
19.2355555555556	0.0439511727486206\\
19.2391111111111	0.0463530537264525\\
19.2408888888889	0.0486930862058976\\
19.2426666666667	0.0546512572670608\\
19.2462222222222	0.0627074644004999\\
19.248	0.0655053151845237\\
19.2533333333333	0.0775121018477449\\
19.2551111111111	0.0783131440109948\\
19.2604444444444	0.0634919931642131\\
19.264	0.0456111189325199\\
19.2657777777778	0.0348522129146041\\
19.2693333333333	0.018552710329736\\
19.2711111111111	0.0107279493174026\\
19.2728888888889	0.0131336569696714\\
19.2835555555556	0.0755524190460903\\
19.2853333333333	0.0826574245247116\\
19.2888888888889	0.106190372277094\\
19.2906666666667	0.099802802587952\\
19.2924444444444	0.0899257463642265\\
19.2942222222222	0.086619038474673\\
19.3013333333333	0.0557393147552503\\
19.3031111111111	0.0502099315127147\\
19.3048888888889	0.0492613008757843\\
19.3066666666667	0.0476932474400051\\
19.3084444444444	0.0529344973507833\\
19.3173333333333	0.0965368211526503\\
19.3208888888889	0.107291522285291\\
19.3226666666667	0.109252319960735\\
19.3244444444444	0.109259727892415\\
19.3262222222222	0.10701715444436\\
19.328	0.103255758978211\\
19.3297777777778	0.0962040284406385\\
19.3368888888889	0.0544132387812617\\
19.3404444444444	0.0374670797672252\\
19.3422222222222	0.0328581605436504\\
19.344	0.0342752969718916\\
19.3457777777778	0.0369849654473171\\
19.3475555555556	0.041003885470495\\
19.3493333333333	0.0465084611139979\\
19.3528888888889	0.0605688768719368\\
19.3546666666667	0.0650203193807002\\
19.3564444444444	0.0670298434061216\\
19.3582222222222	0.070686327772254\\
19.36	0.0774091457421129\\
19.3617777777778	0.0778903221901146\\
19.3635555555556	0.0740879740145282\\
19.3688888888889	0.0690476608421982\\
19.3706666666667	0.0659834870106586\\
19.3724444444444	0.0640779966005205\\
19.376	0.0632060438108226\\
19.3866666666667	0.0229640748373008\\
19.3884444444444	0.0220873826577126\\
19.3902222222222	0.0241200522682803\\
19.392	0.0302479181787767\\
19.3937777777778	0.0323528836286648\\
19.3955555555556	0.0324873937417784\\
19.3973333333333	0.0373153656919918\\
19.3991111111111	0.0488050574804078\\
19.4008888888889	0.0495434052667107\\
19.4026666666667	0.0471086896413624\\
19.4044444444444	0.0464465288310727\\
19.4062222222222	0.044787210560326\\
19.4097777777778	0.038231202364944\\
19.4115555555556	0.0394666431683852\\
19.4168888888889	0.0571014317399268\\
19.4204444444444	0.0748827205219591\\
19.424	0.0836512005403662\\
19.4275555555556	0.0960689124188079\\
19.4311111111111	0.101419692917908\\
19.4328888888889	0.10332704158672\\
19.4346666666667	0.103905061365928\\
19.4364444444444	0.101510676553943\\
19.4382222222222	0.100530214519178\\
19.44	0.097198281764868\\
19.4435555555556	0.0990518339378959\\
19.4453333333333	0.0952263653358649\\
19.4471111111111	0.0988698008096414\\
19.4488888888889	0.103853673310628\\
19.4524444444444	0.0847500914841284\\
19.4542222222222	0.0806605488305117\\
19.456	0.0742326136833604\\
19.4595555555556	0.058477590885019\\
19.4684444444444	0.0272811422851191\\
19.4702222222222	0.0247724055689531\\
19.4737777777778	0.0271812332875356\\
19.4755555555556	0.0264071486901543\\
19.4773333333333	0.0234839433729697\\
19.4791111111111	0.0245922399521135\\
19.4808888888889	0.0251346329692659\\
19.4826666666667	0.0215088161110941\\
19.4897777777778	0.00256018286053816\\
19.4915555555556	0.00759294769618535\\
19.4933333333333	0.0176166385494092\\
19.4968888888889	0.02993672065287\\
19.4986666666667	0.039446563296881\\
19.5022222222222	0.0789643721875102\\
19.504	0.0808020137319367\\
19.5057777777778	0.0807168983994195\\
19.5093333333333	0.0940403280993607\\
19.5111111111111	0.0966822119923769\\
19.5146666666667	0.0980183943636561\\
19.5164444444444	0.0948546204814811\\
19.52	0.0855012032504803\\
19.5271111111111	0.0532625895199743\\
19.5288888888889	0.0475954579753726\\
19.5324444444444	0.0417218006854476\\
19.5342222222222	0.0438578807441061\\
19.536	0.0488797945128105\\
19.5377777777778	0.0526267950784209\\
19.5448888888889	0.0740628313029816\\
19.5466666666667	0.0733037226292836\\
19.5484444444444	0.0702142120156886\\
19.5502222222222	0.0682761819977671\\
19.552	0.0697490435001846\\
19.5537777777778	0.0775520038546134\\
19.5555555555556	0.090325201195693\\
19.5591111111111	0.0646045522121348\\
19.5626666666667	0.065664580713392\\
19.5662222222222	0.0698646472828628\\
19.568	0.0709245544681991\\
19.5697777777778	0.0704019224494772\\
19.5715555555556	0.0658055610687995\\
19.5733333333333	0.0571677783224622\\
19.5768888888889	0.0469617530243021\\
19.5786666666667	0.0372424671894152\\
19.5822222222222	0.0248177412098762\\
19.584	0.0212257248752081\\
19.5857777777778	0.0222048135738895\\
19.5893333333333	0.0276277297644754\\
19.5964444444444	0.0443589914685987\\
19.5982222222222	0.0467737001052342\\
19.6	0.0467129375107369\\
19.6017777777778	0.0441345892877436\\
19.6035555555556	0.046582589299927\\
19.6071111111111	0.0547369103930428\\
19.6088888888889	0.0572681500574497\\
19.6106666666667	0.055410755494492\\
19.6124444444444	0.0587505564552089\\
19.616	0.0712996208418737\\
19.6213333333333	0.0834533475199848\\
19.6231111111111	0.0897702647926089\\
19.6266666666667	0.0987357393682018\\
19.6284444444444	0.100718879087204\\
19.6302222222222	0.100939149741961\\
19.632	0.103593575150473\\
19.6337777777778	0.103957235183412\\
19.6355555555556	0.101475791569143\\
19.6373333333333	0.0944461182337477\\
19.6391111111111	0.0829362000761229\\
19.6426666666667	0.0651262419433962\\
19.6444444444444	0.0532304244872037\\
19.6462222222222	0.0453231812893264\\
19.6515555555556	0.0150766268352704\\
19.6533333333333	0.0102684723296314\\
19.6551111111111	0.00906743468388882\\
19.6568888888889	0.0103552977443933\\
19.6586666666667	0.00981707651212815\\
19.6604444444444	0.0205928585044681\\
19.6622222222222	0.0268686006921328\\
19.664	0.0220076067399226\\
19.6657777777778	0.0201833092403518\\
19.6675555555556	0.0237669779629606\\
19.6711111111111	0.0351551639969436\\
19.6728888888889	0.0422212552904\\
19.6746666666667	0.0532293323213402\\
19.6764444444444	0.0610144783070616\\
19.6782222222222	0.0656486506301626\\
19.6817777777778	0.080894574376039\\
19.6835555555556	0.0844375396325141\\
19.6871111111111	0.0886888799517358\\
19.6888888888889	0.0872809994127941\\
19.6924444444444	0.0779949594997547\\
19.6977777777778	0.059320451275358\\
19.7013333333333	0.0458299138346732\\
19.7031111111111	0.0425561675577271\\
19.7048888888889	0.0402924082544054\\
19.7066666666667	0.0398323370584741\\
19.7102222222222	0.0303100760862165\\
19.712	0.0276893521098991\\
19.7155555555556	0.0134027680472109\\
19.7173333333333	0.0144899448267282\\
19.7191111111111	0.0197807976068169\\
19.7208888888889	0.0281673475574529\\
19.728	0.0476973086175185\\
19.7297777777778	0.0503014277272875\\
19.7315555555556	0.0511969292811187\\
19.7333333333333	0.0479918129097925\\
19.7368888888889	0.0430287120126458\\
19.7386666666667	0.0416733886349796\\
19.7404444444444	0.0422033806883633\\
19.7422222222222	0.0387741554288716\\
19.744	0.0393487401717714\\
19.7457777777778	0.0432183782098221\\
19.7475555555556	0.0455297086781066\\
19.7493333333333	0.046116220868317\\
19.7511111111111	0.0484271823647937\\
19.7528888888889	0.0528922102965623\\
19.7546666666667	0.0537326722156877\\
19.7564444444444	0.0528206068782566\\
19.7582222222222	0.0526171047069433\\
19.76	0.0495135491577265\\
19.7635555555556	0.0392946852192431\\
19.7653333333333	0.0368312796736348\\
19.7671111111111	0.0369094264371839\\
19.7688888888889	0.0394592877079099\\
19.7724444444444	0.0247785885146179\\
19.7742222222222	0.0226813597687183\\
19.776	0.0191293934804548\\
19.7795555555556	0.0101376680129555\\
19.7813333333333	0.00878792868214617\\
19.7831111111111	0.0117850479399237\\
19.7848888888889	0.0173853164711737\\
19.7884444444444	0.037469311485669\\
19.792	0.0507300246697966\\
19.7955555555556	0.0690988293600618\\
19.7973333333333	0.071837930238523\\
19.8008888888889	0.0812476144613719\\
19.8026666666667	0.0810368200301959\\
19.8044444444444	0.0778407199046924\\
19.8062222222222	0.0779401686264549\\
19.8115555555556	0.0670331650212077\\
19.8133333333333	0.0653482818279407\\
19.8151111111111	0.0619719901478462\\
19.8186666666667	0.0514649820755366\\
19.8204444444444	0.0484678239126488\\
19.8222222222222	0.0502122394152842\\
19.824	0.0447594667651714\\
19.8257777777778	0.0346216467871585\\
19.8275555555556	0.030563611901556\\
19.8293333333333	0.028214490172946\\
19.8328888888889	0.0282773701086967\\
19.8346666666667	0.0271911823055824\\
19.8382222222222	0.0230743426269377\\
19.8435555555556	0.0093531586966904\\
19.8453333333333	0.0061816327063049\\
19.8488888888889	0.0160965065558187\\
19.8506666666667	0.0229753502961749\\
19.8542222222222	0.0415424916397988\\
19.8595555555556	0.0662213523356279\\
19.8648888888889	0.0791611743774858\\
19.8666666666667	0.0807364564599098\\
19.8702222222222	0.0762075759231458\\
19.872	0.0758481298096889\\
19.8773333333333	0.0550052682468234\\
19.8791111111111	0.0420847123159014\\
19.8844444444444	0.0178854618582598\\
19.8862222222222	0.0133564309138485\\
19.888	0.0145105391533313\\
19.8897777777778	0.0164354737481247\\
19.8915555555556	0.0154776850496958\\
19.8933333333333	0.0170218670685287\\
19.8951111111111	0.0158750666520504\\
19.8968888888889	0.0161264955101501\\
19.9004444444444	0.0191270444970542\\
19.9022222222222	0.0222490041754604\\
19.904	0.0281614127472345\\
19.9075555555556	0.0347285905600287\\
19.9093333333333	0.0421568143641728\\
19.9111111111111	0.0452463123991294\\
19.9128888888889	0.0444811421523532\\
19.9146666666667	0.0460801735882939\\
19.9164444444444	0.0459551991761415\\
19.9182222222222	0.044350390749436\\
19.9217777777778	0.0398915394812214\\
19.9235555555556	0.04210505355476\\
19.9253333333333	0.0425706325938471\\
19.9271111111111	0.0436403299579062\\
19.9306666666667	0.058013855397153\\
19.9324444444444	0.0624560317337242\\
19.936	0.0751298548545734\\
19.9395555555556	0.0760220348473908\\
19.9413333333333	0.0782477172382698\\
19.9431111111111	0.0789872624635031\\
19.9448888888889	0.078950817715139\\
19.9466666666667	0.0762591062982487\\
19.9502222222222	0.0633851630513007\\
19.952	0.059731458093033\\
19.9608888888889	0.0238291884053119\\
19.9644444444444	0.0164533250804091\\
19.9662222222222	0.0194008879572714\\
19.968	0.0245862008909938\\
19.9697777777778	0.0274471226853166\\
19.9751111111111	0.0434986890875848\\
19.9768888888889	0.0476279354223195\\
19.9786666666667	0.0504220693923685\\
19.9804444444444	0.0470493650595927\\
19.9822222222222	0.0497663560256285\\
19.984	0.0595889340632532\\
19.9857777777778	0.0631076572813996\\
19.9928888888889	0.0658774452525606\\
19.9946666666667	0.064097581420981\\
19.9964444444444	0.0665277752232996\\
19.9982222222222	0.0717542336581261\\
20	0.0742228041008062\\
20.0017777777778	0.0774149900341392\\
20.0053333333333	0.0763973664156055\\
20.0071111111111	0.0724415029210945\\
20.0124444444444	0.0533428584127655\\
20.0142222222222	0.0448828396083876\\
20.016	0.0341301820246542\\
20.0177777777778	0.0274665054444014\\
20.0195555555556	0.0232264486506821\\
20.0213333333333	0.0214020188483666\\
20.0231111111111	0.0245412276775845\\
20.0248888888889	0.0243693220497363\\
20.0266666666667	0.025173836380592\\
20.0284444444444	0.0278117758638672\\
20.0302222222222	0.0294246315934323\\
20.032	0.0297848021800711\\
20.0355555555556	0.0460668274416101\\
20.0373333333333	0.0453506569039668\\
20.0391111111111	0.0437044824734194\\
20.0426666666667	0.0467892554058302\\
20.0444444444444	0.0518387520873596\\
20.0462222222222	0.052147489059351\\
20.048	0.0466289968970344\\
20.0497777777778	0.0428983147518416\\
20.0515555555556	0.0410436380550223\\
20.0533333333333	0.0404640862473755\\
20.0551111111111	0.0434070982596175\\
20.0568888888889	0.0441850776267181\\
20.0586666666667	0.0454960749432622\\
20.0604444444444	0.0476991330214638\\
20.0622222222222	0.0491176171366412\\
20.064	0.0490994232045949\\
20.0657777777778	0.0496920823091322\\
20.0675555555556	0.0471795717762191\\
20.0693333333333	0.0433160742092262\\
20.0746666666667	0.0260141891342727\\
20.0764444444444	0.0231386849091066\\
20.0782222222222	0.0222522178964759\\
20.0835555555556	0.0379131246565159\\
20.0853333333333	0.0445233149918494\\
20.0888888888889	0.069600923713601\\
20.0906666666667	0.0651724524938295\\
20.0924444444444	0.062806127225425\\
20.0942222222222	0.0657046280653901\\
20.096	0.0623188197946973\\
20.0977777777778	0.057439500633663\\
20.0995555555556	0.0562720721995298\\
20.1013333333333	0.0527470292665768\\
20.1031111111111	0.0481889647548286\\
20.1048888888889	0.0422218462090918\\
20.1066666666667	0.0333977968181358\\
20.1084444444444	0.0284946477021819\\
20.1102222222222	0.0261888342489804\\
20.112	0.0255521005991604\\
20.1173333333333	0.0540178597108962\\
20.1191111111111	0.0645406396481043\\
20.1226666666667	0.0767621861410568\\
20.1244444444444	0.0819051142616338\\
20.1262222222222	0.0826570383190557\\
20.128	0.0816384551261429\\
20.1297777777778	0.0812926088938575\\
20.1333333333333	0.0673330362669304\\
20.1386666666667	0.0458298286642069\\
20.1404444444444	0.049548598814674\\
20.1422222222222	0.0502931036067267\\
20.144	0.0372687877890989\\
20.1457777777778	0.0349817758078217\\
20.1475555555556	0.0318875480641587\\
20.1493333333333	0.0308927406892359\\
20.1511111111111	0.031685559093809\\
20.1564444444444	0.0304992219219251\\
20.1635555555556	0.0436937801365822\\
20.1653333333333	0.0502378778938635\\
20.1671111111111	0.0516209792127071\\
20.1706666666667	0.0416033499948298\\
20.1742222222222	0.0352370857022386\\
20.176	0.035085296740057\\
20.1777777777778	0.0333111729263784\\
20.1795555555556	0.034740965142511\\
20.1848888888889	0.0468406661238099\\
20.1866666666667	0.051766282669135\\
20.1884444444444	0.0508256664944646\\
20.1902222222222	0.0503883997209265\\
20.192	0.0527167136746662\\
20.1955555555556	0.052718132744566\\
20.1973333333333	0.0423437287974622\\
20.1991111111111	0.03500111297366\\
20.2026666666667	0.0237470397813055\\
20.2044444444444	0.01702945127834\\
20.2062222222222	0.0140238412562859\\
20.2097777777778	0.0176625018615972\\
20.2115555555556	0.0222032140950787\\
20.2133333333333	0.0280435944223996\\
20.2151111111111	0.0309317043862691\\
20.2168888888889	0.0372619104696561\\
20.2186666666667	0.0415280128020434\\
20.2257777777778	0.075299410371354\\
20.2275555555556	0.0812018801973693\\
20.2293333333333	0.084425923816994\\
20.2311111111111	0.0905646531547504\\
20.2328888888889	0.0925911548710729\\
20.2346666666667	0.093823540493112\\
20.2364444444444	0.0938288198871753\\
20.24	0.0945395705212455\\
20.2417777777778	0.0947971608324387\\
20.2435555555556	0.0929618838695347\\
20.2453333333333	0.0944903261475822\\
20.2471111111111	0.101363278951478\\
20.2488888888889	0.104675605943534\\
20.2524444444444	0.0854437057635593\\
20.256	0.0695998436037684\\
20.2595555555556	0.0602270440524642\\
20.2631111111111	0.0586693473701168\\
20.2648888888889	0.0606303653965306\\
20.2666666666667	0.0648366193873713\\
20.2684444444444	0.0676196536726152\\
20.2702222222222	0.0722310824494414\\
20.272	0.0709459416559142\\
20.2773333333333	0.0583350444474\\
20.2791111111111	0.0528965111695321\\
20.2826666666667	0.0355573219260918\\
20.2844444444444	0.030938458477948\\
20.2862222222222	0.0310116718475264\\
20.288	0.0299523867957063\\
20.2897777777778	0.0270698306915165\\
20.2915555555556	0.0274154260774466\\
20.2933333333333	0.0283596614611419\\
20.2968888888889	0.0326922678053982\\
20.2986666666667	0.0332261877664806\\
20.3004444444444	0.037394281647515\\
20.3022222222222	0.0404553296700776\\
20.3057777777778	0.0526893857848627\\
20.3075555555556	0.0555988817358113\\
20.3093333333333	0.0543783004269756\\
20.3111111111111	0.0559630414375256\\
20.3128888888889	0.0614416866802721\\
20.3146666666667	0.0627135130893066\\
20.3164444444444	0.0650015291926778\\
20.32	0.07404158671552\\
20.3217777777778	0.0723778482194994\\
20.3235555555556	0.0719154679025422\\
20.3253333333333	0.0745769438094186\\
20.3271111111111	0.0730059651445671\\
20.3306666666667	0.0670698234018801\\
20.336	0.0450213415348628\\
20.3377777777778	0.0393299217518255\\
20.3413333333333	0.0383223983821104\\
20.3431111111111	0.0357499970331929\\
20.3448888888889	0.0433245057902241\\
20.3466666666667	0.0585280884486963\\
20.3484444444444	0.0683104699133494\\
20.3502222222222	0.0731401200121518\\
20.352	0.076038363984587\\
20.3555555555556	0.0649669899245815\\
20.3573333333333	0.0709591707860042\\
20.3591111111111	0.073139497319648\\
20.3608888888889	0.0650750789464212\\
20.3626666666667	0.0591004854635742\\
20.368	0.0367373904558974\\
20.3697777777778	0.0325529179137263\\
20.3715555555556	0.0240829059701149\\
20.3751111111111	0.0119214803274765\\
20.3768888888889	0.00884727733996371\\
20.3786666666667	0.0122730539138338\\
20.3804444444444	0.0174430843401332\\
20.384	0.0323638769614902\\
20.3875555555556	0.0491763824565581\\
20.3893333333333	0.0583818150095468\\
20.3911111111111	0.0639867974160033\\
20.3964444444444	0.0899123042507952\\
20.4017777777778	0.108774462425611\\
20.4035555555556	0.11241843536558\\
20.4053333333333	0.114784282350836\\
20.4071111111111	0.120166769335025\\
20.4088888888889	0.123602167165586\\
20.4106666666667	0.114558091128146\\
20.4124444444444	0.100065741129654\\
20.4142222222222	0.0923010078255544\\
20.416	0.0885445208154678\\
20.4177777777778	0.0830821539850177\\
20.4195555555556	0.0733167385502185\\
20.4248888888889	0.0575511344154478\\
20.4266666666667	0.0585750653894763\\
20.4302222222222	0.0536886601806508\\
20.4337777777778	0.0551379044871965\\
20.4391111111111	0.0453735644505713\\
20.4408888888889	0.0433595967302445\\
20.4462222222222	0.0280897581612827\\
20.448	0.032456157045516\\
20.4497777777778	0.041081686423734\\
20.4533333333333	0.0607348596024089\\
20.4568888888889	0.0762070426654837\\
20.4586666666667	0.0838503255578971\\
20.4604444444444	0.085348764992375\\
20.4622222222222	0.0834410126576017\\
20.4657777777778	0.082118679087948\\
20.4675555555556	0.0788924697177933\\
20.4693333333333	0.0690982047272506\\
20.4711111111111	0.0658936560532233\\
20.4728888888889	0.0639661555269413\\
20.4746666666667	0.0637296374218472\\
20.48	0.0798261580500821\\
20.4853333333333	0.099681845200692\\
20.4871111111111	0.105180981124629\\
20.4888888888889	0.103681514178927\\
20.4906666666667	0.100804668434151\\
20.4924444444444	0.0988575415155317\\
20.496	0.0886352760169054\\
20.4977777777778	0.0829095322399453\\
20.5048888888889	0.0478060010672863\\
20.5066666666667	0.0414782299547447\\
20.5102222222222	0.0348987074522427\\
20.512	0.0368830921928165\\
20.5155555555556	0.0735501707848876\\
20.5173333333333	0.0608219843370748\\
20.5191111111111	0.0545715383106575\\
20.5226666666667	0.0615569603959401\\
20.5244444444444	0.0627643968703886\\
20.5262222222222	0.0634134461893403\\
20.528	0.0680345778866709\\
20.5297777777778	0.0684644372909702\\
20.5315555555556	0.0677735060855476\\
20.5333333333333	0.0750318665688425\\
20.5351111111111	0.0795688074150114\\
20.5368888888889	0.0812197881643648\\
20.5386666666667	0.0857219709349444\\
20.5404444444444	0.0884749724644962\\
20.5422222222222	0.0896659613069524\\
20.544	0.0922902588886778\\
20.5457777777778	0.0911998999414081\\
20.5475555555556	0.0867553634030145\\
20.5493333333333	0.0856730728398674\\
20.5511111111111	0.0857336031620903\\
20.5528888888889	0.0832552911001656\\
20.5546666666667	0.0799305773655448\\
20.5582222222222	0.0662354637196998\\
20.5671111111111	0.0339090686822097\\
20.5688888888889	0.0349347780443487\\
20.5706666666667	0.0401643095286239\\
20.5724444444444	0.0478581099373336\\
20.576	0.0567366462714602\\
20.5813333333333	0.0612210720228781\\
20.5831111111111	0.0602298516373985\\
20.5884444444444	0.0469691499381746\\
20.592	0.0354027812795863\\
20.5937777777778	0.0317458899824814\\
20.5955555555556	0.0265033459924489\\
20.5973333333333	0.0178519647802275\\
20.5991111111111	0.0125096688638386\\
20.6008888888889	0.00995879799555155\\
20.6026666666667	0.0127184513264744\\
20.6044444444444	0.0198922256369798\\
20.6062222222222	0.0310116612013047\\
20.6168888888889	0.0795044347188814\\
20.6186666666667	0.0831354465139817\\
20.6204444444444	0.0911124665469352\\
20.6222222222222	0.101312569916111\\
20.624	0.098330570538085\\
20.6257777777778	0.0928266223101488\\
20.6275555555556	0.0903350611788909\\
20.6328888888889	0.0775846213366584\\
20.6346666666667	0.0709714536541775\\
20.6382222222222	0.0508385788818444\\
20.6417777777778	0.0269034863788633\\
20.6453333333333	0.0089005909629698\\
20.6471111111111	0.0153756702658612\\
20.6506666666667	0.0353220017898721\\
20.6542222222222	0.064393998766441\\
20.656	0.0707495899255974\\
20.6595555555556	0.0956153822241923\\
20.6613333333333	0.101558508616527\\
20.6648888888889	0.119726172443727\\
20.6666666666667	0.126189947984837\\
20.6684444444444	0.13523249517343\\
20.6702222222222	0.140903156533412\\
20.672	0.144708503453561\\
20.6737777777778	0.156334873636723\\
20.6755555555556	0.171568758317321\\
20.6773333333333	0.164224376655746\\
20.6791111111111	0.15296390082305\\
20.6808888888889	0.15261127430113\\
20.6826666666667	0.146287637324853\\
20.6844444444444	0.143182651601339\\
20.6862222222222	0.141540931329409\\
20.688	0.133260088290321\\
20.6897777777778	0.122354075038331\\
20.6933333333333	0.0963205578595705\\
20.6968888888889	0.0729747562736804\\
20.7004444444444	0.0434600042566906\\
20.7022222222222	0.0354161338920029\\
20.7057777777778	0.0254021534628173\\
20.7075555555556	0.0216888337359933\\
20.7093333333333	0.0219197802658151\\
20.7111111111111	0.0201735643282106\\
20.7128888888889	0.019279854693302\\
20.7164444444444	0.0251434651114479\\
20.72	0.034422740030795\\
20.7235555555556	0.02908909544891\\
20.7253333333333	0.0290118956504344\\
20.7271111111111	0.0138699596437668\\
20.7288888888889	0.00605166806823831\\
20.7306666666667	0.00342045618965514\\
20.7324444444444	0.00304407423328001\\
20.7377777777778	0.0264594139705387\\
20.7395555555556	0.0317004765152653\\
20.7413333333333	0.0390295873392219\\
20.7466666666667	0.0492296883911756\\
20.7502222222222	0.0489090446824214\\
20.752	0.0508495080003328\\
20.7537777777778	0.054355494815173\\
20.7555555555556	0.0543605701116299\\
20.7573333333333	0.0569440312831873\\
20.7591111111111	0.0586751734216264\\
20.7608888888889	0.057578475612786\\
20.7626666666667	0.0549556894329477\\
20.7644444444444	0.0493455177079909\\
20.7662222222222	0.0411768385564208\\
20.7697777777778	0.0303083796861152\\
20.7733333333333	0.0123196065588296\\
20.7751111111111	0.00913765049085313\\
20.7786666666667	0.0237652595117908\\
20.7857777777778	0.0528902407096794\\
20.7875555555556	0.0557908525179798\\
20.7911111111111	0.0657973337166133\\
20.7928888888889	0.0681161317461836\\
20.7946666666667	0.0683805349076145\\
20.7964444444444	0.07074919058525\\
20.8	0.0842614456462734\\
20.8017777777778	0.0914548638589778\\
20.8035555555556	0.0954000297047095\\
20.8053333333333	0.0963179222585033\\
20.8071111111111	0.101008881240965\\
20.8088888888889	0.102226511413523\\
20.8106666666667	0.0965847663334003\\
20.8124444444444	0.0886612467897798\\
20.8142222222222	0.0832490964605164\\
20.816	0.0755424473253434\\
20.8231111111111	0.0344168404954779\\
20.8248888888889	0.0321940197028212\\
20.8266666666667	0.0365106619961431\\
20.8284444444444	0.0448318632736111\\
20.8302222222222	0.0553643828827575\\
20.832	0.0622244208707237\\
20.8337777777778	0.0714920617556416\\
20.8355555555556	0.0849197340892474\\
20.8373333333333	0.0837036681983143\\
20.8391111111111	0.0769097318688523\\
20.8408888888889	0.07727077385778\\
20.8426666666667	0.0792932255988354\\
20.8444444444444	0.0762844003673955\\
20.8462222222222	0.0684192198185052\\
20.848	0.0626209849643686\\
20.8497777777778	0.0607643150710722\\
20.8515555555556	0.0568061583009083\\
20.8568888888889	0.0383298377726256\\
20.8586666666667	0.039783095281841\\
20.8604444444444	0.0423366247311847\\
20.8622222222222	0.0477402496065977\\
20.8657777777778	0.0700627809644949\\
20.8693333333333	0.0834913637744918\\
20.8711111111111	0.0861663784377988\\
20.8746666666667	0.0771228927480685\\
20.8764444444444	0.0686685371907885\\
20.88	0.0438804572666385\\
20.8817777777778	0.0316472316582939\\
20.8835555555556	0.0234553358932637\\
20.8853333333333	0.0289041095228768\\
20.8871111111111	0.0370058302692264\\
20.8888888888889	0.0398254874097042\\
20.8924444444444	0.066661182463104\\
20.8942222222222	0.0691935289557755\\
20.896	0.0690409902715494\\
20.8977777777778	0.0667497931678227\\
20.8995555555556	0.0637080328926025\\
20.9066666666667	0.0380046531785112\\
20.9102222222222	0.0215196159110711\\
20.912	0.0147446378204599\\
20.9137777777778	0.0176138238407262\\
20.9173333333333	0.0364393024270058\\
20.9208888888889	0.0587389792961943\\
20.9226666666667	0.0693763703340053\\
20.9244444444444	0.0766199765892601\\
20.9262222222222	0.0787543490756697\\
20.9297777777778	0.0779297274188053\\
20.9315555555556	0.075954328533701\\
20.9333333333333	0.0718422548883275\\
20.9351111111111	0.061022756458172\\
20.9368888888889	0.0471330667830721\\
20.9386666666667	0.0371878784141302\\
20.9404444444444	0.0341336678519255\\
20.9422222222222	0.0335084760217157\\
20.944	0.0203231545408258\\
20.9457777777778	0.0152219646907952\\
20.9528888888889	0.048759076231665\\
20.9546666666667	0.0522160834590117\\
20.9564444444444	0.0536972534506752\\
20.96	0.0519396688975817\\
20.9617777777778	0.0479560606029032\\
20.9653333333333	0.0371485650895984\\
20.9706666666667	0.0108438831432913\\
20.9724444444444	0.00135679153573065\\
20.9742222222222	0.00534279460522669\\
20.976	0.0105867871372851\\
20.9795555555556	0.0270179846020149\\
20.9831111111111	0.0384355228164566\\
20.9848888888889	0.0416600643776839\\
20.9866666666667	0.0412545266391611\\
20.9884444444444	0.0396091932316942\\
20.992	0.0390613828430979\\
20.9937777777778	0.0359132753016844\\
20.9955555555556	0.034454692472476\\
20.9973333333333	0.0298507505794205\\
20.9991111111111	0.0270269055587455\\
21.0008888888889	0.0211174208994258\\
21.0026666666667	0.0192922947342709\\
21.0044444444444	0.0164841687421671\\
21.0062222222222	0.0105458663023761\\
21.008	0.00963407323144594\\
21.0097777777778	0.0108681425310664\\
21.0115555555556	0.00929695337546121\\
21.0133333333333	0.0100132417116718\\
21.0151111111111	0.00653104583780006\\
21.0168888888889	0.00704598391739353\\
21.0186666666667	0.00966488932968446\\
21.0204444444444	0.0104059841842101\\
21.0222222222222	0.012793459724282\\
21.024	0.0124745619542885\\
21.0257777777778	0.0107753213181141\\
21.0293333333333	0.0108579849512864\\
21.0311111111111	0.00743209596833694\\
21.0328888888889	0.00837414728317754\\
21.0346666666667	0.0129657539413586\\
21.0364444444444	0.0139478721474795\\
21.04	0.0123349269533293\\
21.0417777777778	0.013703828944724\\
21.0435555555556	0.0134618820705157\\
21.0453333333333	0.0159550933495041\\
21.0488888888889	0.0232558773315255\\
21.0506666666667	0.0234770391929295\\
21.0524444444444	0.0264745592980091\\
21.0542222222222	0.0308560589333489\\
21.0613333333333	0.0549355039026622\\
21.0648888888889	0.0599008897319209\\
21.0666666666667	0.0594411668487353\\
21.0684444444444	0.0604354745163285\\
21.0702222222222	0.0619188883280124\\
21.0737777777778	0.0556345246921346\\
21.0755555555556	0.0551678730922873\\
21.0791111111111	0.0483973447498656\\
21.0808888888889	0.0424266891135687\\
21.088	0.0137327322069076\\
21.0897777777778	0.00922805438295171\\
21.0915555555556	0.0143436021957086\\
21.0986666666667	0.0723369631229325\\
21.1022222222222	0.107698618181892\\
21.104	0.114206181476661\\
21.1057777777778	0.11617798735988\\
21.1075555555556	0.117372857532391\\
21.1093333333333	0.1162894661039\\
21.1111111111111	0.110636219957989\\
21.1128888888889	0.102336999187358\\
21.1146666666667	0.0913294294456044\\
21.12	0.042148241888718\\
21.1235555555556	0.0065925876094326\\
21.1253333333333	0.0174554711451016\\
21.1324444444444	0.0696763284372039\\
21.136	0.0850918223367145\\
21.1377777777778	0.0904658117749761\\
21.1395555555556	0.0915482744286287\\
21.1431111111111	0.0920944747298336\\
21.1448888888889	0.0917228766116942\\
21.1466666666667	0.0884543972307945\\
21.1502222222222	0.0740445684702564\\
21.1537777777778	0.0558167328912944\\
21.1555555555556	0.0480820540180495\\
21.1573333333333	0.0294928361705189\\
21.1608888888889	0.0165300241773174\\
21.1626666666667	0.0187417455310914\\
21.1644444444444	0.0231177700124228\\
21.1697777777778	0.0518747414309821\\
21.1715555555556	0.0550569620966215\\
21.1733333333333	0.0560219522175984\\
21.1751111111111	0.054821772611124\\
21.1768888888889	0.0512420462665979\\
21.1804444444444	0.0415419239170376\\
21.1875555555556	0.0033971247104887\\
21.1893333333333	0.00774208738270943\\
21.1928888888889	0.0265848531156685\\
21.2017777777778	0.0595002139342284\\
21.2053333333333	0.0630921460353449\\
21.2071111111111	0.0680226622395743\\
21.2088888888889	0.0659976901892634\\
21.2106666666667	0.057594734600773\\
21.2124444444444	0.0531283401119822\\
21.2177777777778	0.0257792664080689\\
21.2195555555556	0.0171469592490894\\
21.2231111111111	0.0160146349351216\\
21.2248888888889	0.0183115853995162\\
21.2302222222222	0.031968967896109\\
21.232	0.0336699847559281\\
21.2337777777778	0.0331836640711352\\
21.2355555555556	0.0351847310775213\\
21.2373333333333	0.0387596167966713\\
21.2391111111111	0.0406254091312945\\
21.2408888888889	0.0394289863496518\\
21.2426666666667	0.0373617667769679\\
21.2444444444444	0.0323015233704673\\
21.248	0.0171310665110553\\
21.2497777777778	0.0150324746230766\\
21.2515555555556	0.0196674218046695\\
21.2533333333333	0.0279916592267995\\
21.2551111111111	0.0395725154522992\\
21.2586666666667	0.0567168966859199\\
21.2604444444444	0.0601839309713448\\
21.2622222222222	0.0615795950488049\\
21.264	0.0698871057685864\\
21.2657777777778	0.0756202334106639\\
21.2675555555556	0.0775005220499132\\
21.2728888888889	0.0884547945317244\\
21.2782222222222	0.10502196541405\\
21.28	0.104444158681304\\
21.2817777777778	0.101309934716806\\
21.2853333333333	0.0976001782035567\\
21.2888888888889	0.0797551723723693\\
21.2906666666667	0.0743656861689139\\
21.296	0.0492874275807083\\
21.2977777777778	0.0452562026305188\\
21.3013333333333	0.0428681317024449\\
21.3048888888889	0.0363344213041081\\
21.3066666666667	0.0367395602041007\\
21.3084444444444	0.0357117013343924\\
21.3102222222222	0.0284603854979224\\
21.312	0.024805182159259\\
21.3137777777778	0.0195737655435657\\
21.3155555555556	0.0213174789790429\\
21.3173333333333	0.012516055848927\\
21.3191111111111	0.00912367423901728\\
21.3208888888889	0.00718560761481513\\
21.3226666666667	0.00935637380787213\\
21.3244444444444	0.0152594865272491\\
21.328	0.020241605909316\\
21.3333333333333	0.0336748297692324\\
21.3351111111111	0.0343420041891953\\
21.3368888888889	0.0364615330018303\\
21.3386666666667	0.0402891722107945\\
21.3404444444444	0.0407771883682209\\
21.3422222222222	0.0404077149409012\\
21.3457777777778	0.0442415311430544\\
21.3475555555556	0.0471165630546437\\
21.3493333333333	0.0481249596731743\\
21.3511111111111	0.0496417798679474\\
21.3528888888889	0.0472001645131854\\
21.3546666666667	0.0434034765873434\\
21.3564444444444	0.0431912574747528\\
21.3582222222222	0.0411366880362003\\
21.3635555555556	0.0246329015277702\\
21.3653333333333	0.0201691199836951\\
21.3671111111111	0.0195217851522536\\
21.3688888888889	0.0260085902314486\\
21.3706666666667	0.0274379603347832\\
21.3724444444444	0.0315813822806774\\
21.3777777777778	0.0573341649262211\\
21.3795555555556	0.0691026122761471\\
21.3848888888889	0.0916957210877918\\
21.3866666666667	0.0976245472538935\\
21.3884444444444	0.0992049575816054\\
21.3902222222222	0.101531458255774\\
21.392	0.101087915415523\\
21.3937777777778	0.0973772524347041\\
21.3973333333333	0.0881544376703545\\
21.4008888888889	0.0728288008116351\\
21.4026666666667	0.0683410060444558\\
21.4044444444444	0.0595114643445953\\
21.4062222222222	0.0536216050610818\\
21.4097777777778	0.0464573993716932\\
21.4133333333333	0.0327485993811649\\
21.4151111111111	0.0293263418376597\\
21.4168888888889	0.0274959978987859\\
21.4186666666667	0.0291869789141046\\
21.4204444444444	0.0381290165750343\\
21.4222222222222	0.0420476845042792\\
21.424	0.0445682895004609\\
21.4257777777778	0.0523091623362362\\
21.4275555555556	0.0514723149153475\\
21.4293333333333	0.0515168678979414\\
21.4311111111111	0.048665749002275\\
21.4328888888889	0.0442192298060924\\
21.4346666666667	0.0443693045031175\\
21.4364444444444	0.0439567625402368\\
21.4382222222222	0.0416702847540087\\
21.4417777777778	0.0440533425324574\\
21.4453333333333	0.0553227251654853\\
21.4471111111111	0.0574742574551372\\
21.4524444444444	0.0530506867214378\\
21.4542222222222	0.0570918579515443\\
21.4577777777778	0.0678482097272024\\
21.4613333333333	0.0734280432806003\\
21.4631111111111	0.0790828613375041\\
21.4648888888889	0.082986766037024\\
21.4666666666667	0.0838905615144974\\
21.4684444444444	0.080822470270892\\
21.4702222222222	0.0752865316211775\\
21.472	0.0714192804834184\\
21.4737777777778	0.0734647974019147\\
21.4755555555556	0.0746326441438931\\
21.4773333333333	0.0579489555387198\\
21.4791111111111	0.0461673212090901\\
21.4826666666667	0.0385040667305319\\
21.4844444444444	0.0373532583443215\\
21.4862222222222	0.0342011372899513\\
21.488	0.0294480836629347\\
21.4915555555556	0.0119123117305833\\
21.4933333333333	0.0115353434620395\\
21.4968888888889	0.00283893277904212\\
21.5004444444444	0.0151010880037354\\
21.5022222222222	0.0174586026489827\\
21.5057777777778	0.025694336605099\\
21.5075555555556	0.0244182322532787\\
21.5093333333333	0.0202062155417124\\
21.5111111111111	0.0181201925824972\\
21.5146666666667	0.00809854867016213\\
21.5164444444444	0.0101860697452132\\
21.5217777777778	0.0299644662138583\\
21.5235555555556	0.0347541420434467\\
21.5253333333333	0.0379300288382929\\
21.5288888888889	0.0523323079469371\\
21.5306666666667	0.0524742563714184\\
21.5324444444444	0.0508711409357616\\
21.5342222222222	0.053058478859878\\
21.536	0.0544598190767935\\
21.5377777777778	0.0553105259741749\\
21.5395555555556	0.0570074108981586\\
21.5413333333333	0.0619826608371241\\
21.5431111111111	0.0645592289031072\\
21.5466666666667	0.0607553129309117\\
21.5502222222222	0.0535588234504658\\
21.552	0.0510619758875031\\
21.5555555555556	0.0442973220727083\\
21.5573333333333	0.0445270069802177\\
21.5644444444444	0.0612142959065203\\
21.5662222222222	0.0632830671469797\\
21.568	0.0632962003140172\\
21.5697777777778	0.0625384682950525\\
21.5715555555556	0.0642022536343951\\
21.5733333333333	0.0641406390529937\\
21.5751111111111	0.0609294138858161\\
21.5786666666667	0.047534014719723\\
21.5804444444444	0.0516129260536395\\
21.5822222222222	0.0576083940964232\\
21.5857777777778	0.0473873381587246\\
21.5875555555556	0.0506604252967442\\
21.5893333333333	0.0518984962817903\\
21.5911111111111	0.0573805988272014\\
21.5928888888889	0.0609180171523391\\
21.5964444444444	0.0596352836268181\\
21.5982222222222	0.0574813566191033\\
21.6	0.0535009880130879\\
21.6017777777778	0.0511494733786471\\
21.6035555555556	0.044467229825969\\
21.6071111111111	0.0275388144238597\\
21.6088888888889	0.0235065863828048\\
21.6124444444444	0.00926848831585403\\
21.6142222222222	0.0116976025246061\\
21.616	0.016620076791412\\
21.6177777777778	0.0195491751728056\\
21.6195555555556	0.0201172641607243\\
21.6213333333333	0.0198932379619059\\
21.6231111111111	0.0223291632458569\\
21.6266666666667	0.0225261750327803\\
21.6284444444444	0.0231091098930492\\
21.632	0.0221392321683069\\
21.6355555555556	0.041408803989416\\
21.6373333333333	0.0311629824408151\\
21.6391111111111	0.0296342944233601\\
21.6408888888889	0.0359288540713401\\
21.6462222222222	0.0613203243402651\\
21.6497777777778	0.0689882598880907\\
21.6515555555556	0.0750131804166934\\
21.6533333333333	0.0765215121548408\\
21.6551111111111	0.0798575005736097\\
21.6568888888889	0.0809713004017425\\
21.6586666666667	0.0761096971502866\\
21.6604444444444	0.0752870748191938\\
21.6622222222222	0.0777195697127908\\
21.664	0.0757419954839307\\
21.6657777777778	0.0760144702966947\\
21.6675555555556	0.074459555330364\\
21.6693333333333	0.0735066842389749\\
21.6711111111111	0.0736351573988259\\
21.6728888888889	0.0708501268605701\\
21.6746666666667	0.069954466852959\\
21.6782222222222	0.0749300156714519\\
21.68	0.0815879951980669\\
21.6817777777778	0.0863387257438823\\
21.6835555555556	0.0871730664867378\\
21.6853333333333	0.0858143502161468\\
21.6871111111111	0.0901747962937947\\
21.6888888888889	0.0905939726852267\\
21.6995555555556	0.0472652304245322\\
21.7013333333333	0.0410580468115072\\
21.7031111111111	0.0382701623962411\\
21.7048888888889	0.0401043789921083\\
21.7066666666667	0.040493581593779\\
21.7102222222222	0.0510890760076634\\
21.7173333333333	0.079319853039145\\
21.7191111111111	0.0825015113127385\\
21.7208888888889	0.0823694261166992\\
21.7226666666667	0.0802328922219644\\
21.7262222222222	0.0748682682799249\\
21.728	0.0731825781629709\\
21.7297777777778	0.0671242111453303\\
21.7315555555556	0.0578280056297231\\
21.7351111111111	0.0467365701503226\\
21.7386666666667	0.0308900589811323\\
21.7422222222222	0.0233497476704976\\
21.744	0.0242273508164565\\
21.7457777777778	0.0256130282156519\\
21.7475555555556	0.02284103971785\\
21.7493333333333	0.0225191692851716\\
21.7511111111111	0.0228736135350651\\
21.7528888888889	0.0209974408285021\\
21.7546666666667	0.0177827248009628\\
21.7564444444444	0.0184133359270291\\
21.7582222222222	0.017327182944662\\
21.76	0.0168360321076584\\
21.7617777777778	0.0180321350324739\\
21.7635555555556	0.0201109258785728\\
21.7653333333333	0.0197739857151902\\
21.7671111111111	0.0170717427664933\\
21.7688888888889	0.0133401691250263\\
21.7706666666667	0.0113590414244094\\
21.7742222222222	0.0155942260446942\\
21.776	0.0134132358699901\\
21.7777777777778	0.0122254825223038\\
21.7795555555556	0.0103224403691762\\
21.7813333333333	0.00981397793221106\\
21.7831111111111	0.0120228774360065\\
21.7848888888889	0.0130147174647313\\
21.7866666666667	0.0161484941321319\\
21.7884444444444	0.0177799166984087\\
21.7902222222222	0.0175345686786557\\
21.792	0.0180717126786476\\
21.7937777777778	0.0302357374259081\\
21.7955555555556	0.0369826078153999\\
21.7973333333333	0.0264766017695166\\
21.7991111111111	0.0192987274653262\\
21.8008888888889	0.0211983499117068\\
21.8026666666667	0.0216566754181606\\
21.8062222222222	0.0148775143891271\\
21.8097777777778	0.0138608808482736\\
21.8151111111111	0.0168625434771279\\
21.8168888888889	0.019589846088536\\
21.8186666666667	0.023660789739953\\
21.8222222222222	0.0379816852401689\\
21.824	0.0405404346572098\\
21.8257777777778	0.041862841697732\\
21.8275555555556	0.0458255315956926\\
21.8293333333333	0.0515091178182345\\
21.8328888888889	0.055910982176151\\
21.8346666666667	0.0554039846228562\\
21.8364444444444	0.0537067941588596\\
21.8382222222222	0.0507594858984923\\
21.8435555555556	0.0289475283363494\\
21.8453333333333	0.0188429893333186\\
21.8471111111111	0.0135177012776815\\
21.8488888888889	0.0113336058861719\\
21.8506666666667	0.00521705306448439\\
21.8524444444444	0.0217612794542106\\
21.8542222222222	0.0322782629656899\\
21.856	0.0390665140808082\\
21.8595555555556	0.0489419835920586\\
21.8631111111111	0.0664149431402805\\
21.8648888888889	0.0773458006688941\\
21.8666666666667	0.0847822934018296\\
21.8737777777778	0.10637596299182\\
21.8755555555556	0.105768633147274\\
21.8791111111111	0.100685811665368\\
21.8808888888889	0.0950647519057348\\
21.8826666666667	0.0868513090657075\\
21.8844444444444	0.0823109195627225\\
21.8862222222222	0.0757573958552769\\
21.8897777777778	0.0549116837008263\\
21.8933333333333	0.0350118538036526\\
21.8986666666667	0.0183205133754996\\
21.9004444444444	0.00575426680682867\\
21.9022222222222	0.0109239144428592\\
21.904	0.0115500591660549\\
21.9057777777778	0.0143723045091591\\
21.9075555555556	0.0161645623604763\\
21.9093333333333	0.0192782384214176\\
21.9111111111111	0.0201497251459948\\
21.9146666666667	0.017825385556371\\
21.9164444444444	0.013936230248131\\
21.9182222222222	0.0162935604903751\\
21.9217777777778	0.0279443043832437\\
21.9253333333333	0.044443782480645\\
21.9306666666667	0.0556792216694042\\
21.9324444444444	0.054363728961615\\
21.936	0.0498345476531412\\
21.9377777777778	0.0462052765348417\\
21.9413333333333	0.0323456717461887\\
21.9431111111111	0.0262388315228819\\
21.9466666666667	0.00790337885128167\\
21.9484444444444	0.0105109202297839\\
21.9502222222222	0.0201196847381482\\
21.9555555555556	0.0579630447284849\\
21.9591111111111	0.0710790080204191\\
21.9608888888889	0.0816699628934501\\
21.9644444444444	0.0911204799129557\\
21.9662222222222	0.0949472402946476\\
21.9697777777778	0.103962871740183\\
21.9715555555556	0.105783379043409\\
21.9733333333333	0.105360267613609\\
21.9751111111111	0.105421637287812\\
21.9768888888889	0.103684158368406\\
21.9786666666667	0.100763588597793\\
21.9804444444444	0.0945444941043974\\
21.9875555555556	0.0497733277829369\\
21.9911111111111	0.0207432719998586\\
21.9928888888889	0.0151298780350828\\
21.9946666666667	0.0187615052215335\\
21.9964444444444	0.0246515930988274\\
21.9982222222222	0.0338275060553634\\
22.0035555555556	0.0508288704962929\\
22.0053333333333	0.0549088936934545\\
22.0071111111111	0.057290457318846\\
22.0088888888889	0.0662696548643815\\
22.0106666666667	0.0691864439691656\\
22.0142222222222	0.0653097476350979\\
22.016	0.0668675324879331\\
22.0177777777778	0.0618169271449958\\
22.0231111111111	0.0353701085113727\\
22.0248888888889	0.0211121939555312\\
22.0266666666667	0.0175617770904282\\
22.0302222222222	0.0345481895384516\\
22.0355555555556	0.0681470597898937\\
22.0373333333333	0.0800819064700988\\
22.0391111111111	0.0879822767673453\\
22.0408888888889	0.0935368376886423\\
22.0426666666667	0.103486185462213\\
22.0444444444444	0.110195426966971\\
22.0462222222222	0.114834528310233\\
22.048	0.115929309313969\\
22.0497777777778	0.118218785593221\\
22.0515555555556	0.118412928520062\\
22.0533333333333	0.120659424295983\\
22.0551111111111	0.121404334577061\\
22.0568888888889	0.116127698155587\\
22.0586666666667	0.107997002316235\\
22.0622222222222	0.121140099158989\\
22.0657777777778	0.0782135157865547\\
22.0693333333333	0.061224932468285\\
22.0746666666667	0.0526067218983428\\
22.0764444444444	0.0503161237403553\\
22.0782222222222	0.0469713004183916\\
22.08	0.042591521797263\\
22.0817777777778	0.0444684351460474\\
22.0835555555556	0.0442596834530633\\
22.0853333333333	0.0423909192604661\\
22.0871111111111	0.0427283640559715\\
22.0888888888889	0.0395011274023744\\
22.0906666666667	0.0388218857857865\\
22.0924444444444	0.0398414466195121\\
22.096	0.0374150756091467\\
22.0995555555556	0.0401193228027559\\
22.1013333333333	0.0450585445694429\\
22.1031111111111	0.0469227875410141\\
22.1048888888889	0.046244209763568\\
22.1066666666667	0.0461832014941983\\
22.1084444444444	0.0450645442196169\\
22.1102222222222	0.0431231573972823\\
22.112	0.042068419908027\\
22.1137777777778	0.0368164567388121\\
22.1155555555556	0.0296313225201246\\
22.1173333333333	0.0277780555799474\\
22.1191111111111	0.0270961570127923\\
22.1208888888889	0.0291106504991276\\
22.1244444444444	0.0355561127768489\\
22.128	0.0461942706818093\\
22.1297777777778	0.0506505387220884\\
22.1315555555556	0.053961362394066\\
22.1351111111111	0.0581430550941988\\
22.1368888888889	0.0597274647375023\\
22.1386666666667	0.0606752096086112\\
22.1422222222222	0.0579478298206553\\
22.144	0.0569046592056175\\
22.1475555555556	0.050969779897855\\
22.1493333333333	0.0499276308175496\\
22.1511111111111	0.0496761787497739\\
22.1528888888889	0.0448586774889357\\
22.16	0.030510815160202\\
22.1617777777778	0.0210394597386667\\
22.1635555555556	0.0147531899354831\\
22.1653333333333	0.0188272377612506\\
22.1671111111111	0.00905189029714037\\
22.1688888888889	0.00931957164402419\\
22.1724444444444	0.0334358449883361\\
22.1742222222222	0.0389318202663773\\
22.1777777777778	0.0400850687742214\\
22.1795555555556	0.0377651512561137\\
22.1831111111111	0.0308721143911903\\
22.1848888888889	0.0258066689663536\\
22.1866666666667	0.0164327861288562\\
22.1884444444444	0.0147429317328864\\
22.1902222222222	0.0170195323973452\\
22.192	0.0233141101062166\\
22.1991111111111	0.053517311040153\\
22.2026666666667	0.0643220989461497\\
22.2044444444444	0.0674396959511832\\
22.2062222222222	0.0670820633237952\\
22.208	0.0659881795999766\\
22.2097777777778	0.0655103185974042\\
22.2115555555556	0.0668371346629932\\
22.2133333333333	0.0612711506956529\\
22.2168888888889	0.0435669723417433\\
22.2186666666667	0.0342996969586764\\
22.2204444444444	0.0290536002301245\\
22.2222222222222	0.0256429896922512\\
22.224	0.00976218720940025\\
22.2257777777778	0.0270137086451392\\
22.2275555555556	0.0358608328936185\\
22.2311111111111	0.0589912109249333\\
22.2328888888889	0.0658686703966751\\
22.2346666666667	0.0696809996357928\\
22.2364444444444	0.0762747181795049\\
22.2382222222222	0.0846450287676674\\
22.24	0.0879111334674541\\
22.2417777777778	0.0888362301521433\\
22.2435555555556	0.0909617550355151\\
22.2453333333333	0.0944056302553449\\
22.2471111111111	0.100372511635445\\
22.2488888888889	0.103862202048383\\
22.2506666666667	0.104356092528171\\
22.2524444444444	0.110924561805671\\
22.2542222222222	0.114332565807906\\
22.2577777777778	0.108830540336143\\
22.2613333333333	0.0970690771641429\\
22.2631111111111	0.097087892124808\\
22.2666666666667	0.0917952929470012\\
22.2684444444444	0.0928088244626224\\
22.2702222222222	0.0964365029791665\\
22.272	0.0979565474684669\\
22.2755555555556	0.113854897313718\\
22.2791111111111	0.0897594917563573\\
22.2844444444444	0.0755676774326268\\
22.2862222222222	0.0662317246351556\\
22.288	0.0533245391764581\\
22.2897777777778	0.044416588614272\\
22.2915555555556	0.0381880562151267\\
22.2951111111111	0.0200735601995525\\
22.2968888888889	0.0160802381274365\\
22.2986666666667	0.016440040362248\\
22.3004444444444	0.0132812579249162\\
22.3057777777778	0.0195991230168175\\
22.3075555555556	0.0227479677702576\\
22.3093333333333	0.0238435391345249\\
22.3111111111111	0.0239874111631018\\
22.3128888888889	0.0222517466542271\\
22.3146666666667	0.0215582042001365\\
22.3164444444444	0.0188328476486816\\
22.3217777777778	0.00106160794431887\\
22.3253333333333	0.0184087336283021\\
22.3288888888889	0.0416150039896621\\
22.3342222222222	0.0544964534357746\\
22.336	0.0571047911326055\\
22.3377777777778	0.0636803991842179\\
22.3413333333333	0.0663574580514705\\
22.3431111111111	0.0660815056483131\\
22.3448888888889	0.0701528702338372\\
22.3466666666667	0.0720784629658908\\
22.3484444444444	0.0720101781017775\\
22.352	0.0729236769180339\\
22.3537777777778	0.0765589063991996\\
22.3573333333333	0.0809944304698753\\
22.3608888888889	0.0931717641299343\\
22.3626666666667	0.0975320718465369\\
22.3644444444444	0.100199999704746\\
22.3662222222222	0.101260183015526\\
22.368	0.0994469437294754\\
22.3697777777778	0.0963674402673078\\
22.3715555555556	0.0943337511130018\\
22.3751111111111	0.0796335153929348\\
22.3768888888889	0.0755776032821238\\
22.3786666666667	0.065926930238895\\
22.3804444444444	0.061554768890197\\
22.3822222222222	0.0671157683251238\\
22.3857777777778	0.0451339309816845\\
22.3875555555556	0.042621330394919\\
22.3893333333333	0.0443693520254271\\
22.3911111111111	0.0498451493194416\\
22.3928888888889	0.0534192720097657\\
22.3964444444444	0.0466576422243143\\
22.3982222222222	0.0444546580406282\\
22.4	0.0436574738801525\\
22.4017777777778	0.0409860159217175\\
22.4035555555556	0.033781138687921\\
22.4053333333333	0.0246189922608195\\
22.4071111111111	0.0206251514777307\\
22.4088888888889	0.0149577406010799\\
22.4106666666667	0.0151199714192707\\
22.4213333333333	0.075746712521493\\
22.4231111111111	0.0831291438691473\\
22.4266666666667	0.0884721439487208\\
22.4284444444444	0.0882859190339857\\
22.4302222222222	0.0834146306448034\\
22.432	0.0750011607464387\\
22.4355555555556	0.0659812460651956\\
22.4391111111111	0.0511145626567604\\
22.4408888888889	0.0516209196767115\\
22.4426666666667	0.0532696535858008\\
22.4444444444444	0.057442991994634\\
22.4515555555556	0.0878226833819582\\
22.4551111111111	0.100226421508232\\
22.4586666666667	0.110250380679542\\
22.4604444444444	0.110671366199973\\
22.4622222222222	0.108701682024915\\
22.464	0.109331528341773\\
22.4675555555556	0.10045034719808\\
22.4693333333333	0.0940167901583813\\
22.4728888888889	0.0752654100502319\\
22.4764444444444	0.0606674502163145\\
22.48	0.051719164843206\\
22.4835555555556	0.0401536753508402\\
22.4853333333333	0.0357128481836462\\
22.4888888888889	0.00571242222032353\\
22.4906666666667	0.00327611015343265\\
22.4924444444444	0.00626317874001003\\
22.4942222222222	0.0184753227884258\\
22.4995555555556	0.0617475812435018\\
22.5013333333333	0.0732445502093348\\
22.5031111111111	0.0780610523522896\\
22.5102222222222	0.106087456609455\\
22.512	0.107437992605501\\
22.5137777777778	0.109727241009701\\
22.5155555555556	0.114094570165335\\
22.5173333333333	0.115882538737878\\
22.5208888888889	0.112420795129875\\
22.5226666666667	0.108094049655858\\
22.5244444444444	0.10255669707492\\
22.5262222222222	0.0933530096880588\\
22.5297777777778	0.0715669047071295\\
22.5333333333333	0.0569235970917816\\
22.5351111111111	0.0446042513776419\\
22.5368888888889	0.0378861391021452\\
22.5386666666667	0.0374820871515098\\
22.5422222222222	0.0203097988488565\\
22.544	0.0189336177386465\\
22.5457777777778	0.0226130043432882\\
22.5493333333333	0.0190986670486595\\
22.5528888888889	0.0265266727018059\\
22.5582222222222	0.0449061577326191\\
22.5653333333333	0.0728494795661874\\
22.5671111111111	0.0734366853267119\\
22.5688888888889	0.0761317937085977\\
22.5706666666667	0.0799639912768164\\
22.576	0.0709960903105049\\
22.5777777777778	0.0634356909360676\\
22.5813333333333	0.0452555021731591\\
22.5848888888889	0.0290135298701948\\
22.5866666666667	0.0237352416338616\\
22.5884444444444	0.0236594992335348\\
22.5902222222222	0.0253287539823894\\
22.592	0.0250049170442956\\
22.5937777777778	0.036565004007727\\
22.5955555555556	0.0591279738395123\\
22.5991111111111	0.0384737261311621\\
22.6026666666667	0.0500023196025516\\
22.608	0.0707371526154361\\
22.6097777777778	0.0749734412044738\\
22.6115555555556	0.0759848488459092\\
22.6133333333333	0.0725840844144336\\
22.6151111111111	0.0681562501497446\\
22.6168888888889	0.0656974099055141\\
22.6186666666667	0.0649759076697904\\
22.6222222222222	0.0619969452856068\\
22.624	0.061806973304634\\
22.6257777777778	0.064485852930968\\
22.6275555555556	0.0646231342071673\\
22.6293333333333	0.064058748382589\\
22.6311111111111	0.0648920233460899\\
22.6328888888889	0.0628897315436454\\
22.6346666666667	0.0572414021861398\\
22.6364444444444	0.0536645254267754\\
22.6382222222222	0.0538281297506558\\
22.6435555555556	0.044294335285386\\
22.6471111111111	0.0402121862726439\\
22.6488888888889	0.0402173209310597\\
22.6506666666667	0.0396341427572153\\
22.6524444444444	0.0416962342950171\\
22.6542222222222	0.0447732413919226\\
22.656	0.0455076317490608\\
22.6577777777778	0.0437347468096938\\
22.6595555555556	0.048758163617638\\
22.6684444444444	0.0827902205508622\\
22.6702222222222	0.0904398531275916\\
22.6737777777778	0.0972796644690277\\
22.6755555555556	0.104156542433714\\
22.6773333333333	0.106079587035424\\
22.6791111111111	0.103113768978361\\
22.6808888888889	0.101965498124471\\
22.6844444444444	0.0972271258583639\\
22.6862222222222	0.0983877326095985\\
22.688	0.0979085550297611\\
22.6897777777778	0.0965025421310699\\
22.6915555555556	0.0941577805715141\\
22.6951111111111	0.0810073080531417\\
22.6968888888889	0.0764373104837262\\
22.6986666666667	0.0701494627130721\\
22.7004444444444	0.0754917222997307\\
22.7022222222222	0.0892547084127742\\
22.704	0.0761317272223465\\
22.7057777777778	0.066171376823096\\
22.7111111111111	0.0742098439279708\\
22.7128888888889	0.0777194985753127\\
22.7146666666667	0.0776749134157981\\
22.7182222222222	0.0706766941205181\\
22.7217777777778	0.0572251295243085\\
22.7235555555556	0.0519458114596851\\
22.7253333333333	0.0452001045378481\\
22.7271111111111	0.0439030450326641\\
22.7288888888889	0.0412288927156013\\
22.7306666666667	0.0361190679242611\\
22.7324444444444	0.0297155931357906\\
22.736	0.0113682246837072\\
22.7377777777778	0.00757611402800151\\
22.7395555555556	0.0122796367722948\\
22.7431111111111	0.0334290657318448\\
22.7448888888889	0.0388636622071701\\
22.7484444444444	0.0451102564203012\\
22.7502222222222	0.04353310038044\\
22.7537777777778	0.0296038290389795\\
22.7573333333333	0.0228991980044135\\
22.7591111111111	0.01672359288062\\
22.7608888888889	0.0191424920714276\\
22.7626666666667	0.0248931255527367\\
22.7662222222222	0.0379592444936172\\
22.768	0.0379497787168646\\
22.7697777777778	0.0423964952691485\\
22.7715555555556	0.0486197834239874\\
22.7733333333333	0.0491657539403008\\
22.7751111111111	0.0467211529027516\\
22.7768888888889	0.0461990102952399\\
22.7786666666667	0.0441426638844291\\
22.7822222222222	0.0431883947035168\\
22.784	0.0416430680249782\\
22.7875555555556	0.0416045262010201\\
22.7911111111111	0.0354006643269429\\
22.7928888888889	0.036478578767003\\
22.7946666666667	0.034880915809854\\
22.7964444444444	0.035573555367943\\
22.7982222222222	0.0378552131471217\\
22.8	0.0460161080454746\\
22.8017777777778	0.0509059020450771\\
22.8035555555556	0.0518933778026565\\
22.8053333333333	0.0539103614872865\\
22.8088888888889	0.0836218672447693\\
22.8124444444444	0.0473071802318472\\
22.8142222222222	0.0474412508572151\\
22.816	0.0466868323379295\\
22.8177777777778	0.0468389665151001\\
22.8195555555556	0.0475824178344055\\
22.8213333333333	0.0500184110945625\\
22.8231111111111	0.0471321182090989\\
22.8248888888889	0.0414798121298183\\
22.8266666666667	0.0377147948499683\\
22.8284444444444	0.0366374916994445\\
22.8302222222222	0.0404611770424275\\
22.832	0.0399327878345339\\
22.8337777777778	0.0388869525549147\\
22.8355555555556	0.041879711942066\\
22.8391111111111	0.0514353727375472\\
22.8408888888889	0.0579364493027477\\
22.8426666666667	0.0624384316286353\\
22.8444444444444	0.0657041857760774\\
22.8462222222222	0.0680343289759513\\
22.848	0.0673549779729896\\
22.8515555555556	0.060991612428964\\
22.8533333333333	0.0566038317975917\\
22.8551111111111	0.0506355357959549\\
22.8586666666667	0.0443982805564005\\
22.8604444444444	0.0280742928742477\\
22.8622222222222	0.0269396276840226\\
22.8657777777778	0.0169287198211343\\
22.8675555555556	0.0208356932781335\\
22.8711111111111	0.0350597176401308\\
22.8746666666667	0.0569296712387839\\
22.8782222222222	0.0745849025941006\\
22.8817777777778	0.0878848405862058\\
22.8835555555556	0.0926331639053011\\
22.8871111111111	0.0938098538618313\\
22.8888888888889	0.0922639021892735\\
22.8906666666667	0.0888667793706581\\
22.8924444444444	0.0839622159116402\\
22.896	0.0693423395468642\\
22.8995555555556	0.0497946814525214\\
22.9048888888889	0.0327850679884101\\
22.9066666666667	0.0338023267887735\\
22.9102222222222	0.0336009957064007\\
22.912	0.0350524148265627\\
22.9137777777778	0.043162943910243\\
22.9155555555556	0.0555452111392043\\
22.9173333333333	0.0502478340131951\\
22.9191111111111	0.0416555239030565\\
22.9208888888889	0.0389104727044369\\
22.9226666666667	0.0397810659379836\\
22.9262222222222	0.0421937262847791\\
22.928	0.0427990742030708\\
22.9315555555556	0.0427839074650329\\
22.9333333333333	0.0437352323081299\\
22.9351111111111	0.0426979061232551\\
22.9368888888889	0.0449578668042037\\
22.9404444444444	0.0469157529682711\\
22.9422222222222	0.048559935585196\\
22.944	0.0530756561729184\\
22.9457777777778	0.054900254032038\\
22.9475555555556	0.0552647104535637\\
22.9493333333333	0.0532236761715694\\
22.9511111111111	0.0483863519596071\\
22.9528888888889	0.0406528248044111\\
22.9546666666667	0.0352077969514681\\
22.9564444444444	0.0315018094610409\\
22.9582222222222	0.0267685110879441\\
22.96	0.0289104805932752\\
22.9653333333333	0.0423396427831975\\
22.9671111111111	0.0533017332984009\\
22.9688888888889	0.0604891968534922\\
22.9706666666667	0.0643102942623521\\
22.9724444444444	0.0636054882604071\\
22.9742222222222	0.0645550433949538\\
22.976	0.0642369712680377\\
22.9795555555556	0.0515978015268708\\
22.9848888888889	0.0292259538760966\\
22.9866666666667	0.0256871405168795\\
22.9902222222222	0.0334592556717475\\
23.0008888888889	0.0868655403738963\\
23.0026666666667	0.0906560731460395\\
23.0044444444444	0.0981926416354355\\
23.0062222222222	0.103511776534312\\
23.008	0.103754484521648\\
23.0097777777778	0.101726429082397\\
23.0133333333333	0.0905017323798667\\
23.0168888888889	0.0762230298762177\\
23.0204444444444	0.051284613405187\\
23.0222222222222	0.0418529271875911\\
23.0257777777778	0.0180541042869713\\
23.0275555555556	0.00882644599801452\\
23.0293333333333	0.0126348846579845\\
23.0311111111111	0.0206933778650473\\
23.0328888888889	0.0262439351734329\\
23.0346666666667	0.0289984251016158\\
23.0364444444444	0.0294839875725437\\
23.04	0.0263099414189405\\
23.0417777777778	0.023884393221099\\
23.0435555555556	0.0231392591558759\\
23.0453333333333	0.0234719794514682\\
23.0488888888889	0.017356224580876\\
23.0506666666667	0.0157152212231004\\
23.0524444444444	0.0170083025844612\\
23.0542222222222	0.0250570472700105\\
23.0577777777778	0.0456322072885769\\
23.0631111111111	0.0818933615215229\\
23.0684444444444	0.0992200837482571\\
23.0702222222222	0.0989190175787087\\
23.072	0.0967994457517101\\
23.0737777777778	0.10154354901616\\
23.0755555555556	0.104145147810584\\
23.0791111111111	0.0662120564877888\\
23.0844444444444	0.0318861664658954\\
23.0862222222222	0.0275069742952496\\
23.088	0.0287232090355083\\
23.0897777777778	0.0308359368817186\\
23.0933333333333	0.0409399070888838\\
23.0968888888889	0.045109004560036\\
23.0986666666667	0.0458923364232255\\
23.1022222222222	0.0552986030561335\\
23.1057777777778	0.0600127727114561\\
23.1111111111111	0.0537726149684872\\
23.1128888888889	0.0532481283460378\\
23.12	0.0373039732214764\\
23.1217777777778	0.0326285397026744\\
23.1253333333333	0.0201244754122456\\
23.1271111111111	0.0218214661312146\\
23.1288888888889	0.0333524280772473\\
23.1306666666667	0.0205005715227813\\
23.1324444444444	0.0122367084416091\\
23.1342222222222	0.0158812902643675\\
23.136	0.0232138542618152\\
23.1377777777778	0.0377732817153031\\
23.1395555555556	0.0440924175682689\\
23.1431111111111	0.0515360595767689\\
23.1448888888889	0.0564066919007153\\
23.1466666666667	0.0585158627357032\\
23.1484444444444	0.0594715655296696\\
23.1502222222222	0.0613797448886295\\
23.152	0.0616933268394249\\
23.1537777777778	0.0607733836593738\\
23.1573333333333	0.0512715576080218\\
23.1591111111111	0.0480142028784698\\
23.1608888888889	0.0401047040231042\\
23.1626666666667	0.0343934380300155\\
23.1644444444444	0.0313528622736676\\
23.168	0.016289376721474\\
23.1715555555556	0.00718543015862849\\
23.1733333333333	0.00899272386087446\\
23.1751111111111	0.0137207859293191\\
23.1768888888889	0.0204856432338474\\
23.1786666666667	0.0298202905671587\\
23.1804444444444	0.0232203476964479\\
23.1822222222222	0.0193984049617235\\
23.184	0.032682206228273\\
23.1857777777778	0.0505055491974815\\
23.1875555555556	0.0592134760459153\\
23.1893333333333	0.0600474113266891\\
23.1911111111111	0.0595751689802242\\
23.1928888888889	0.0604159699669466\\
23.1982222222222	0.0612156027064046\\
23.2	0.0623782913267021\\
23.2017777777778	0.0630162593549031\\
23.2035555555556	0.0614822754529349\\
23.2053333333333	0.0593492282337955\\
23.2071111111111	0.0583537037749728\\
23.2088888888889	0.0558972175694734\\
23.2106666666667	0.0545831234764158\\
23.2124444444444	0.0503543884683033\\
23.2142222222222	0.0434621353113549\\
23.2177777777778	0.0400429943911611\\
23.2213333333333	0.0325381836335907\\
23.2231111111111	0.0283149449314948\\
23.2248888888889	0.0255355945814024\\
23.2266666666667	0.0237491162918388\\
23.2284444444444	0.0233612660598901\\
23.2302222222222	0.0251551705481994\\
23.232	0.0260372681448153\\
23.2355555555556	0.0334917108304182\\
23.2373333333333	0.0322367058992974\\
23.2391111111111	0.0344752275762765\\
23.2408888888889	0.039855134695653\\
23.2462222222222	0.0408149966078994\\
23.248	0.042434292420765\\
23.2497777777778	0.0421619373665116\\
23.2515555555556	0.0399142885084345\\
23.2533333333333	0.0404086795283192\\
23.2551111111111	0.0372772663432492\\
23.2657777777778	0.00769819588296983\\
23.2675555555556	0.00455599866216261\\
23.2746666666667	0.0328812961862894\\
23.2817777777778	0.0528740615984979\\
23.2835555555556	0.0565302620456691\\
23.2853333333333	0.0557707472969788\\
23.2888888888889	0.0894940688789951\\
23.2906666666667	0.0781688806113756\\
23.2924444444444	0.0627030795793679\\
23.2942222222222	0.0621556308474069\\
23.296	0.0650841825838171\\
23.2977777777778	0.0691499461270126\\
23.2995555555556	0.0696221282325382\\
23.3013333333333	0.0677865576429575\\
23.3048888888889	0.0614566188592427\\
23.3066666666667	0.0563333145023179\\
23.3084444444444	0.0495843883786407\\
23.3137777777778	0.0237824117779155\\
23.3173333333333	0.0089747811225962\\
23.3191111111111	0.00956105256959461\\
23.3208888888889	0.0138874111533589\\
23.3244444444444	0.0294233388586598\\
23.3262222222222	0.0319074724079869\\
23.3297777777778	0.0305247406100193\\
23.3315555555556	0.0303701951312298\\
23.3386666666667	0.0194190760955486\\
23.3422222222222	0.0242660834821962\\
23.344	0.0207814891951799\\
23.3457777777778	0.0161976928830043\\
23.3475555555556	0.0149860864652389\\
23.3511111111111	0.0173918339389765\\
23.3528888888889	0.018029091688792\\
23.3546666666667	0.0198241431060637\\
23.3564444444444	0.0201258324551361\\
23.3582222222222	0.0189467244660193\\
23.36	0.0206851221821296\\
23.3617777777778	0.0259719746862999\\
23.3653333333333	0.0318873481082811\\
23.3706666666667	0.0397532111324601\\
23.3724444444444	0.0386489404046202\\
23.3742222222222	0.0411725493716943\\
23.376	0.0461526826591765\\
23.3777777777778	0.0452479498951419\\
23.3795555555556	0.0422762532142187\\
23.3848888888889	0.030871635982372\\
23.3884444444444	0.0209616085999471\\
23.3902222222222	0.0187009075206355\\
23.392	0.0196573495269341\\
23.3937777777778	0.0276825833784997\\
23.3955555555556	0.0457047103582582\\
23.3973333333333	0.0498647480047438\\
23.3991111111111	0.0503365992142264\\
23.4026666666667	0.0740477284624923\\
23.4044444444444	0.0866490985763519\\
23.4062222222222	0.0954369883536721\\
23.408	0.101474655999898\\
23.4097777777778	0.10929197148814\\
23.4115555555556	0.114525329756116\\
23.4133333333333	0.116292726826831\\
23.4151111111111	0.118963233682642\\
23.4186666666667	0.115889160204141\\
23.4204444444444	0.114110527810723\\
23.4222222222222	0.109745762948176\\
23.4311111111111	0.0776996508295547\\
23.4382222222222	0.0379295516896967\\
23.44	0.0208840849610397\\
23.4417777777778	0.00971467359939737\\
23.4435555555556	0.00207717232706983\\
23.4471111111111	0.0221395054028513\\
23.4488888888889	0.0278804094274747\\
23.4506666666667	0.0299796016707994\\
23.4524444444444	0.0343692947092116\\
23.4542222222222	0.0367615710349973\\
23.456	0.0379489302807592\\
23.4577777777778	0.034059574030767\\
23.4595555555556	0.0314598741048613\\
23.4613333333333	0.0262733714939536\\
23.4631111111111	0.0225151938108681\\
23.4666666666667	0.0198971075016168\\
23.4684444444444	0.0217319941957044\\
23.4737777777778	0.031752303927437\\
23.4755555555556	0.0324481170040372\\
23.4773333333333	0.0359578435929819\\
23.4791111111111	0.0438812149857242\\
23.4808888888889	0.04984350224764\\
23.4826666666667	0.0532688668613943\\
23.4862222222222	0.0636453156050578\\
23.488	0.0666279710139683\\
23.4897777777778	0.0680405441343446\\
23.4915555555556	0.0646173570461102\\
23.4951111111111	0.0697997592840309\\
23.4968888888889	0.0659313259389087\\
23.4986666666667	0.0600993875342297\\
23.5004444444444	0.066315706480303\\
23.5022222222222	0.0679103751815688\\
23.5057777777778	0.037027394311977\\
23.5093333333333	0.0142768654680978\\
23.5111111111111	0.010260342408877\\
23.5128888888889	0.00346538466992996\\
23.5146666666667	0.0106965994215571\\
23.5182222222222	0.0221461206874167\\
23.5235555555556	0.0431619515554225\\
23.5253333333333	0.0453691681585973\\
23.5271111111111	0.0445519234109213\\
23.5288888888889	0.0459680069721742\\
23.5306666666667	0.0463623339747699\\
23.5324444444444	0.043958560194735\\
23.5342222222222	0.0407496565048788\\
23.5395555555556	0.0276567855325851\\
23.5413333333333	0.0242720412178663\\
23.5431111111111	0.022734869319212\\
23.5466666666667	0.0229823642775351\\
23.5484444444444	0.0244852605796879\\
23.5502222222222	0.0250318809480525\\
23.552	0.0250013600151036\\
23.5537777777778	0.0150833919333309\\
23.5555555555556	0.0116873004067983\\
23.5573333333333	0.0164818276533758\\
23.5591111111111	0.0190723277721752\\
23.5608888888889	0.0140148740450776\\
23.5626666666667	0.00555839241260969\\
23.5644444444444	0.00295972927724719\\
23.568	0.0191350248249655\\
23.5733333333333	0.0459272814091705\\
23.5751111111111	0.0552147098959921\\
23.5768888888889	0.0593860277378511\\
23.5804444444444	0.0688323065466889\\
23.5822222222222	0.0735285136134927\\
23.584	0.0745913936507812\\
23.5857777777778	0.0716032841390621\\
23.5875555555556	0.0711958482848161\\
23.5893333333333	0.0673013450942648\\
23.5911111111111	0.0582431870296034\\
23.5928888888889	0.0520492351831834\\
23.5946666666667	0.0513432806480729\\
23.6	0.0475064257553264\\
23.6017777777778	0.0506818226332157\\
23.6053333333333	0.0648344833672816\\
23.6088888888889	0.120980136495557\\
23.6106666666667	0.117800392104954\\
23.6124444444444	0.111479983812099\\
23.6142222222222	0.117125177775833\\
23.616	0.125101822357173\\
23.6177777777778	0.130630884815609\\
23.6195555555556	0.131048394969415\\
23.6213333333333	0.130248152310418\\
23.6266666666667	0.0974108038456301\\
23.6337777777778	0.0398984515909824\\
23.6355555555556	0.0241702776975856\\
23.6373333333333	0.0124532220784133\\
23.6391111111111	0.0130386468582735\\
23.6408888888889	0.0164015206908132\\
23.6444444444444	0.0336441357726933\\
23.6462222222222	0.0417556096274083\\
23.6533333333333	0.0656228769948228\\
23.6551111111111	0.0703947091054715\\
23.6568888888889	0.0702583154573482\\
23.6586666666667	0.0653748295206285\\
23.6604444444444	0.0639852571250863\\
23.6622222222222	0.0613551369619394\\
23.6657777777778	0.0685901560825819\\
23.6675555555556	0.0740260307774641\\
23.6693333333333	0.0815716503303534\\
23.6728888888889	0.0885950558391642\\
23.6764444444444	0.0883881195815874\\
23.6782222222222	0.0841129640116378\\
23.68	0.0764294072816654\\
23.6835555555556	0.0570658221631888\\
23.6853333333333	0.048519270880881\\
23.6871111111111	0.0436962334946074\\
23.6888888888889	0.040250848649876\\
23.6906666666667	0.035566543353589\\
23.6924444444444	0.0363543400023119\\
23.6942222222222	0.0377610403280997\\
23.696	0.033136776599072\\
23.6977777777778	0.0307164210858488\\
23.6995555555556	0.0272823863327645\\
23.7013333333333	0.0266623394325975\\
23.7031111111111	0.0315765018445795\\
23.7048888888889	0.0391914399370421\\
23.7084444444444	0.0459878037778516\\
23.712	0.0566058856537204\\
23.7137777777778	0.0464582623380387\\
23.7155555555556	0.031164024673501\\
23.7173333333333	0.02886425894269\\
23.7191111111111	0.0252726431293233\\
23.7208888888889	0.0146579689769091\\
23.7226666666667	0.00142174365398517\\
23.7262222222222	0.0281800658505418\\
23.7297777777778	0.05102586695293\\
23.7333333333333	0.0593200006977952\\
23.7351111111111	0.0595297796904042\\
23.7368888888889	0.0582566057080989\\
23.7386666666667	0.0563901074826418\\
23.7404444444444	0.0558647822968901\\
23.7422222222222	0.0539347580202794\\
23.744	0.0506869282822038\\
23.7457777777778	0.0512611926551472\\
23.7528888888889	0.0628263071486259\\
23.7564444444444	0.0635718919317618\\
23.7582222222222	0.0617166921864403\\
23.76	0.0611812868504167\\
23.7635555555556	0.0565902711944624\\
23.7653333333333	0.0525278372862914\\
23.7671111111111	0.0594431366638943\\
23.7688888888889	0.0755750798487824\\
23.7706666666667	0.0730023640210895\\
23.7724444444444	0.0662601627379082\\
23.7742222222222	0.072537072244927\\
23.7777777777778	0.0998062507549982\\
23.7795555555556	0.105969750274134\\
23.7813333333333	0.1102224927333\\
23.7831111111111	0.116076440238057\\
23.7848888888889	0.118122302156888\\
23.7866666666667	0.116650213977803\\
23.7884444444444	0.111048629850533\\
23.7955555555556	0.0716004015102243\\
23.8008888888889	0.0374467878211604\\
23.8026666666667	0.0282685764016293\\
23.8044444444444	0.0236364337840094\\
23.8062222222222	0.0295772890381336\\
23.808	0.0405221488218501\\
23.8133333333333	0.0803078264730281\\
23.8151111111111	0.0887945874193576\\
23.8168888888889	0.091063488159822\\
23.8186666666667	0.0965953020071773\\
23.8204444444444	0.0992719360145884\\
23.824	0.0948205400452018\\
23.8257777777778	0.0932713112694437\\
23.8275555555556	0.0865662950772794\\
23.8293333333333	0.077601567480972\\
23.8328888888889	0.0672874845022484\\
23.8346666666667	0.0601186400729894\\
23.84	0.0534303587110294\\
23.8417777777778	0.0542310927590997\\
23.8435555555556	0.0533333726249907\\
23.8453333333333	0.0543042971180121\\
23.8471111111111	0.0588074601973751\\
23.8488888888889	0.0617237845534575\\
23.8506666666667	0.0656091152803207\\
23.8524444444444	0.067398380963045\\
23.8613333333333	0.0864962838625551\\
23.8648888888889	0.0878772371787235\\
23.8684444444444	0.0944709987681449\\
23.872	0.091665552912211\\
23.8737777777778	0.103968177140828\\
23.8755555555556	0.112892510615634\\
23.8791111111111	0.093429562937267\\
23.8808888888889	0.0923140234864022\\
23.8826666666667	0.0945483418988005\\
23.8844444444444	0.0982498615214773\\
23.8862222222222	0.103990587658739\\
23.8897777777778	0.111874362110377\\
23.8951111111111	0.141936950585499\\
23.8968888888889	0.148862483848291\\
23.8986666666667	0.152699156241553\\
23.9004444444444	0.153245687104334\\
23.904	0.151020374342011\\
23.9057777777778	0.14804524334745\\
23.9075555555556	0.138213517287262\\
23.9128888888889	0.0897220955523288\\
23.9164444444444	0.0680170172875201\\
23.9182222222222	0.0561019569324372\\
23.92	0.0485207356022386\\
23.9217777777778	0.0473182785112698\\
23.9253333333333	0.0544681933857518\\
23.9271111111111	0.0451799410573592\\
23.9288888888889	0.0437474655230083\\
23.9306666666667	0.0530149908878101\\
23.9324444444444	0.0580547562932949\\
23.9342222222222	0.0574202042367524\\
23.936	0.0584148176225519\\
23.9377777777778	0.0576436639786024\\
23.9395555555556	0.0575713760213574\\
23.9413333333333	0.055681365206496\\
23.9502222222222	0.0370310928142707\\
23.9537777777778	0.0215717073074799\\
23.9573333333333	0.0106807267882871\\
23.9608888888889	0.00920871517923061\\
23.9644444444444	0.014822714166872\\
23.968	0.0168523843201349\\
23.9697777777778	0.0194900718976534\\
23.9715555555556	0.0183692376392735\\
23.9733333333333	0.0163104571566315\\
23.9751111111111	0.0186521899141106\\
23.9768888888889	0.0187395916723219\\
23.9786666666667	0.0194731325124096\\
23.9804444444444	0.0174045085158809\\
23.9875555555556	0.0202469259492162\\
23.9893333333333	0.0197210000661698\\
23.9911111111111	0.0218422046248854\\
23.9928888888889	0.0222960025495702\\
23.9982222222222	0.0296063432090108\\
24.0017777777778	0.0413285195701611\\
24.0035555555556	0.0426268327014014\\
24.0053333333333	0.0430958156491741\\
24.0071111111111	0.0484490592475595\\
24.0088888888889	0.0555181411659795\\
24.0106666666667	0.0606188885915415\\
24.0124444444444	0.0639162449381452\\
24.0142222222222	0.0648857242029131\\
24.016	0.066992914948603\\
24.0177777777778	0.067175808442542\\
24.0195555555556	0.0667918704594115\\
24.0213333333333	0.0651176124190442\\
24.0231111111111	0.0663765143577777\\
24.0284444444444	0.0791649170782094\\
24.0355555555556	0.111290502563197\\
24.0373333333333	0.11434606611369\\
24.0391111111111	0.114644590379221\\
24.0408888888889	0.112539516746914\\
24.0426666666667	0.112678518645058\\
24.0444444444444	0.111527048503497\\
24.0462222222222	0.106730648385064\\
24.0515555555556	0.0864588543760334\\
24.0533333333333	0.0843637433560289\\
24.0551111111111	0.0832080114341274\\
24.0568888888889	0.0782351777716066\\
24.0586666666667	0.0761589815114441\\
24.0604444444444	0.0764855435970944\\
24.0622222222222	0.0733066837944172\\
24.064	0.072090510038624\\
24.0657777777778	0.0725376165348344\\
24.0675555555556	0.0743658354972005\\
24.0693333333333	0.0788427295980085\\
24.0711111111111	0.0805388235467177\\
24.0728888888889	0.0832942934030712\\
24.0746666666667	0.087712105512594\\
24.0764444444444	0.0897248708508442\\
24.0782222222222	0.091095479178275\\
24.08	0.0930503995789209\\
24.0817777777778	0.0913195196890015\\
24.0835555555556	0.0878649553180999\\
24.0853333333333	0.0854265554536298\\
24.0871111111111	0.0769334791240439\\
24.0888888888889	0.0728470554767853\\
24.0906666666667	0.0745991053196065\\
24.0924444444444	0.0801551701023939\\
24.0942222222222	0.0799416969707565\\
24.096	0.0789771743768313\\
24.0977777777778	0.0802570731706673\\
24.0995555555556	0.082160059577614\\
24.1013333333333	0.0848851600004714\\
24.1031111111111	0.0852831929727174\\
24.1048888888889	0.0837584573373995\\
24.1066666666667	0.083614609594246\\
24.1102222222222	0.0791101961212739\\
24.112	0.0794483595934565\\
24.1137777777778	0.0753486672822739\\
24.1155555555556	0.0749278594951264\\
24.1173333333333	0.0708612984916499\\
24.1191111111111	0.0687683447845586\\
24.1208888888889	0.0674147634074025\\
24.1226666666667	0.0600963351561852\\
24.1262222222222	0.0359241732416358\\
24.128	0.0202092473054769\\
24.1297777777778	0.0113790361776971\\
24.1315555555556	0.0165957580133025\\
24.1333333333333	0.0298309077423582\\
24.1368888888889	0.0632119034019709\\
24.1386666666667	0.0779487148546636\\
24.1422222222222	0.0989133530277293\\
24.144	0.103300391698912\\
24.1457777777778	0.102306316013049\\
24.1475555555556	0.103139548647512\\
24.1493333333333	0.100041586590038\\
24.1528888888889	0.084826819392223\\
24.1546666666667	0.0800110551128697\\
24.1582222222222	0.058854297672621\\
24.1635555555556	0.0277701531628978\\
24.1653333333333	0.0251011304572444\\
24.1671111111111	0.0296413892453202\\
24.1706666666667	0.0642949109292985\\
24.1742222222222	0.100413349324125\\
24.1795555555556	0.148720828874854\\
24.1813333333333	0.156154316332803\\
24.1831111111111	0.159121924900838\\
24.1848888888889	0.160080704620931\\
24.1866666666667	0.158396471620641\\
24.1884444444444	0.153998500776517\\
24.1902222222222	0.144648868937384\\
24.192	0.132929282021433\\
24.1937777777778	0.132215484298776\\
24.1955555555556	0.130062893491953\\
24.1991111111111	0.0788277810541622\\
24.2008888888889	0.0635341094181214\\
24.2026666666667	0.0544844400835807\\
24.2044444444444	0.051341155281559\\
24.2062222222222	0.0496552671137955\\
24.2097777777778	0.0476470383955494\\
24.2115555555556	0.0510887190408695\\
24.2133333333333	0.0574828916627013\\
24.2151111111111	0.0598484134136044\\
24.2204444444444	0.0526929492824628\\
24.224	0.0451466785617107\\
24.2257777777778	0.0430063341545903\\
24.2275555555556	0.0380083181096467\\
24.2293333333333	0.0354089605224317\\
24.2311111111111	0.0309202992347863\\
24.2328888888889	0.0297163607314879\\
24.2346666666667	0.0313687348723306\\
24.2364444444444	0.0354675528643646\\
24.2382222222222	0.0442063837113587\\
24.24	0.0481200024518387\\
24.2435555555556	0.0528505557698438\\
24.2453333333333	0.0550714834108526\\
24.2488888888889	0.092791453564935\\
24.2506666666667	0.0804289073744258\\
24.2524444444444	0.0637153167170226\\
24.2542222222222	0.0629283259738784\\
24.2595555555556	0.0519419648279644\\
24.2613333333333	0.0446326944384552\\
24.2648888888889	0.0268297895870084\\
24.2666666666667	0.0202593826889021\\
24.2684444444444	0.00835697071883601\\
24.2702222222222	0.0011524370112177\\
24.272	0.00596067735172667\\
24.2755555555556	0.0203702197444962\\
24.2773333333333	0.0256692981979114\\
24.2791111111111	0.0248992790532405\\
24.2808888888889	0.0226956308420796\\
24.2826666666667	0.0232222679361413\\
24.2844444444444	0.0244180857648892\\
24.2862222222222	0.0232952029607176\\
24.288	0.0205065349018767\\
24.2915555555556	0.0173452469847462\\
24.2933333333333	0.0137517906872731\\
24.2951111111111	0.0112388628349898\\
24.2968888888889	0.010831087322952\\
24.3004444444444	0.0129382298269896\\
24.3022222222222	0.020968202281253\\
24.304	0.0184918684379198\\
24.3057777777778	0.0182866343439869\\
24.3075555555556	0.0218256732027378\\
24.3093333333333	0.0237184462573872\\
24.3111111111111	0.024302467349127\\
24.3128888888889	0.0236130057868102\\
24.3146666666667	0.0214083155532023\\
24.3164444444444	0.0171127157853839\\
24.3182222222222	0.0151708992853479\\
24.32	0.0157888059028117\\
24.3217777777778	0.0147205323822526\\
24.3235555555556	0.0143950028218534\\
24.3253333333333	0.0156359779247879\\
24.3288888888889	0.0137464165507666\\
24.3306666666667	0.0170799480883161\\
24.3342222222222	0.0269816221740342\\
24.336	0.027420945802799\\
24.3377777777778	0.0318997991716152\\
24.3395555555556	0.0376423570808946\\
24.3413333333333	0.0398962698292102\\
24.3431111111111	0.0446233809406991\\
24.3448888888889	0.0473644543978686\\
24.3466666666667	0.0476916010518025\\
24.3484444444444	0.0469949728413148\\
24.3502222222222	0.0470776178158339\\
24.352	0.0521652832567163\\
24.3555555555556	0.0722190504999283\\
24.3573333333333	0.069612471079278\\
24.3591111111111	0.0631380108178909\\
24.3608888888889	0.0620270095181965\\
24.3626666666667	0.0625637344082151\\
24.3644444444444	0.0622548407378289\\
24.3662222222222	0.0578849519595117\\
24.368	0.055426065588847\\
24.3697777777778	0.0556295795813888\\
24.3715555555556	0.0569384880686528\\
24.3768888888889	0.0753669842480136\\
24.3786666666667	0.0780899537108937\\
24.3804444444444	0.0794819485079863\\
24.384	0.0863852902652589\\
24.3857777777778	0.084132877114186\\
24.3893333333333	0.0757731370800911\\
24.3928888888889	0.0708167489554192\\
24.3946666666667	0.0700180796505663\\
24.3964444444444	0.0666618610903669\\
24.3982222222222	0.0646052444205907\\
24.4017777777778	0.0575698243403302\\
24.4035555555556	0.0555733392015476\\
24.4053333333333	0.0516321402628321\\
24.4071111111111	0.0517580305456633\\
24.4088888888889	0.0508396743992527\\
24.4106666666667	0.0388593978117413\\
24.4142222222222	0.0252717720269828\\
24.4177777777778	0.0130733506612692\\
24.4195555555556	0.00874579538273323\\
24.4213333333333	0.00193443885065392\\
24.4248888888889	0.018022902391607\\
24.4266666666667	0.0237782074755941\\
24.4284444444444	0.0276258892977381\\
24.4302222222222	0.0326948108016651\\
24.432	0.0391024048307322\\
24.4337777777778	0.041953591021425\\
24.4373333333333	0.054879041722991\\
24.4391111111111	0.0593272263491436\\
24.4426666666667	0.0724270623894157\\
24.4444444444444	0.074983416147834\\
24.4462222222222	0.0791448975405196\\
24.4497777777778	0.0805303177283356\\
24.4533333333333	0.0751574964584059\\
24.4551111111111	0.0685845030427998\\
24.4568888888889	0.0594992644665382\\
24.4586666666667	0.05346234525528\\
24.464	0.0184262654265979\\
24.4657777777778	0.00782933163484856\\
24.4675555555556	0.00956405688202366\\
24.4728888888889	0.0402146253695825\\
24.4764444444444	0.0585371729694657\\
24.4782222222222	0.0641662694040264\\
24.48	0.0680248972724264\\
24.4817777777778	0.0750328264114515\\
24.4835555555556	0.0771348809185\\
24.4853333333333	0.0737605178222616\\
24.4888888888889	0.0723549311613674\\
24.4906666666667	0.0716376730758519\\
24.4924444444444	0.0715215960971669\\
24.4942222222222	0.0726242761026619\\
24.496	0.0698051505830968\\
24.4977777777778	0.0660493899537791\\
24.5013333333333	0.0606986175573461\\
24.5031111111111	0.0603324855435545\\
24.5048888888889	0.062348312806435\\
24.5084444444444	0.0620625164871775\\
24.5102222222222	0.0589540194715958\\
24.512	0.0589096416762196\\
24.5137777777778	0.0684921592298764\\
24.5155555555556	0.0723593208247486\\
24.5191111111111	0.0504839577357394\\
24.5226666666667	0.037831363661109\\
24.5244444444444	0.0345491056765894\\
24.5262222222222	0.0354669532802703\\
24.528	0.0337753268398302\\
24.5315555555556	0.0444501986925623\\
24.5333333333333	0.0510075852865484\\
24.5351111111111	0.0618319081186556\\
24.5422222222222	0.0900913899278741\\
24.544	0.0915410171712665\\
24.5457777777778	0.0914230894718528\\
24.5475555555556	0.089377356450651\\
24.5493333333333	0.0892259821839581\\
24.5511111111111	0.0924460079183653\\
24.5528888888889	0.0942939751265293\\
24.56	0.0873299283249764\\
24.5635555555556	0.0804745717857749\\
24.5653333333333	0.0733136694817453\\
24.5671111111111	0.0750775235732917\\
24.5688888888889	0.0743698849550576\\
24.5706666666667	0.0671982514967873\\
24.5724444444444	0.0575319229893339\\
24.5742222222222	0.0536867577087463\\
24.576	0.0514343732175853\\
24.5795555555556	0.0437307830116325\\
24.5813333333333	0.043013199510991\\
24.5866666666667	0.0324094291602961\\
24.592	0.0155705864628395\\
24.5937777777778	0.0136134256657137\\
24.5955555555556	0.0133583734605551\\
24.5973333333333	0.0172440581373721\\
24.5991111111111	0.0222465575472484\\
24.6008888888889	0.0226871786510436\\
24.6026666666667	0.0217674501392118\\
24.6044444444444	0.0219489812950897\\
24.6062222222222	0.0184695736678862\\
24.6097777777778	0.00559092124511551\\
24.6115555555556	0.0106410613304604\\
24.6168888888889	0.0371952393234309\\
24.6186666666667	0.0484304116573853\\
24.6222222222222	0.0802874485249738\\
24.624	0.081765735946032\\
24.6257777777778	0.0772473519184054\\
24.6275555555556	0.0833115739368075\\
24.6293333333333	0.0866545043644464\\
24.6311111111111	0.0880422820756337\\
24.6328888888889	0.0877082757010363\\
24.6346666666667	0.0861949981702459\\
24.6364444444444	0.0820471142376817\\
24.6417777777778	0.0613374509571045\\
24.6488888888889	0.0251240045598635\\
24.6506666666667	0.0273393073039827\\
24.6542222222222	0.0525801411605045\\
24.6577777777778	0.0696719569074631\\
24.6595555555556	0.0792986076182309\\
24.6613333333333	0.0818406209594151\\
24.6631111111111	0.082952052283197\\
24.6648888888889	0.0834542196386074\\
24.6702222222222	0.0684647568040866\\
24.6737777777778	0.0529782834972572\\
24.6755555555556	0.0479833227911257\\
24.6773333333333	0.0454089259318202\\
24.6791111111111	0.0465397999390227\\
24.6826666666667	0.0559885335708294\\
24.6862222222222	0.0723768547253556\\
24.688	0.0804547812378722\\
24.6897777777778	0.0840662773684038\\
24.6933333333333	0.0983752983005139\\
24.6968888888889	0.0993211569866901\\
24.6986666666667	0.0982342871399204\\
24.7004444444444	0.0962715376659524\\
24.7022222222222	0.0905241940211745\\
24.7075555555556	0.05855843519549\\
24.7093333333333	0.0527686781687997\\
24.7111111111111	0.044086645967564\\
24.7128888888889	0.038239388536855\\
24.7146666666667	0.0393482287422557\\
24.7182222222222	0.0517507866492899\\
24.72	0.0565820503962584\\
24.7217777777778	0.0654873071239983\\
24.7253333333333	0.0751496179688971\\
24.7288888888889	0.105485757091817\\
24.7324444444444	0.0837924087644062\\
24.7342222222222	0.0853531405100725\\
24.7395555555556	0.0762425466299916\\
24.7413333333333	0.0735989018290546\\
24.7448888888889	0.065625081027779\\
24.7466666666667	0.0626472690672593\\
24.7484444444444	0.0587116488111015\\
24.7502222222222	0.0589667352590695\\
24.752	0.0639286896103854\\
24.7537777777778	0.0659417390613335\\
24.7555555555556	0.0624300300914093\\
24.7573333333333	0.0643308028079339\\
24.7591111111111	0.0680177068042802\\
24.7626666666667	0.0682985303597867\\
24.7644444444444	0.0699456049670921\\
24.7662222222222	0.0703426477521774\\
24.768	0.0701393003487425\\
24.7697777777778	0.0739034848154603\\
24.7715555555556	0.0742921220668613\\
24.7751111111111	0.0711794278673636\\
24.7768888888889	0.0703051461348991\\
24.7786666666667	0.0662493207183417\\
24.7822222222222	0.0485118882118769\\
24.784	0.0449745410117686\\
24.7893333333333	0.018384116255536\\
24.7911111111111	0.0173556849017835\\
24.7928888888889	0.0213890869932669\\
24.7946666666667	0.0294227771843332\\
24.7964444444444	0.0404825649078333\\
24.8	0.0552984044648035\\
24.8017777777778	0.0604234912198187\\
24.8035555555556	0.0624044227532146\\
24.8053333333333	0.0658236403131518\\
24.8071111111111	0.0676962335316773\\
24.8088888888889	0.0729897594874203\\
24.8106666666667	0.0744594367593621\\
24.8124444444444	0.07268363367292\\
24.8142222222222	0.0726288944008289\\
24.8177777777778	0.0768016151652589\\
24.8195555555556	0.0779491480565682\\
24.8248888888889	0.0870244610634003\\
24.8266666666667	0.0912939346269006\\
24.832	0.111824604229938\\
24.8355555555556	0.134926720164277\\
24.8373333333333	0.128785585035736\\
24.8391111111111	0.120297194107533\\
24.8408888888889	0.120767816655871\\
24.8426666666667	0.119414622181019\\
24.8462222222222	0.107829113411203\\
24.8497777777778	0.0992979693713956\\
24.8568888888889	0.0630919819493236\\
24.864	0.0173690770435684\\
24.8657777777778	0.0161287609557377\\
24.8675555555556	0.0248672915948767\\
24.8711111111111	0.0535351301554172\\
24.8728888888889	0.067199444429999\\
24.8764444444444	0.083049680382139\\
24.8782222222222	0.0895575925945273\\
24.88	0.0932153934586104\\
24.8817777777778	0.0942143502317876\\
24.8835555555556	0.0925543444392432\\
24.8853333333333	0.0902322107417142\\
24.8871111111111	0.094003970352972\\
24.8888888888889	0.0991982127347555\\
24.8906666666667	0.0820444882085489\\
24.8924444444444	0.0594226230009198\\
24.8942222222222	0.0477653891488501\\
24.896	0.0398560646897081\\
24.8977777777778	0.0357971120180665\\
24.9013333333333	0.0168830870553869\\
24.9066666666667	0.00152040205615478\\
24.9084444444444	0.0052640758184701\\
24.912	0.0190534496027901\\
24.9173333333333	0.0245673085071161\\
24.9208888888889	0.0242083173279859\\
24.9244444444444	0.018117202790993\\
24.928	0.00356548043619753\\
24.9297777777778	0.0048111200843195\\
24.9315555555556	0.0154254624603922\\
24.9333333333333	0.019946012845935\\
24.9351111111111	0.0257385545698519\\
24.9368888888889	0.0355278503047813\\
24.9386666666667	0.040033446630094\\
24.9404444444444	0.0414282385090807\\
24.9422222222222	0.0522984743964656\\
24.944	0.052769531869771\\
24.9475555555556	0.052270114894057\\
24.9493333333333	0.0549867696802835\\
24.9511111111111	0.0564519684413227\\
24.9528888888889	0.0584640675446941\\
24.96	0.0471882908249661\\
24.9617777777778	0.0460064731327705\\
24.9635555555556	0.0395234821877679\\
24.9688888888889	0.0259171611520621\\
24.9706666666667	0.0244724132324734\\
24.9724444444444	0.0242321785235831\\
24.9742222222222	0.0264379355663706\\
24.9777777777778	0.029864749966908\\
24.9795555555556	0.0371698485325389\\
24.9813333333333	0.0470041289322438\\
24.9831111111111	0.0519953994033031\\
24.9848888888889	0.0550856405973725\\
24.9884444444444	0.0704121890069196\\
24.992	0.0781550290451385\\
24.9937777777778	0.0870096886357778\\
24.9955555555556	0.0891685879059949\\
24.9991111111111	0.0761223745565793\\
25.0008888888889	0.0717596653614656\\
25.0044444444444	0.0608423545229897\\
25.0062222222222	0.0517048615332882\\
25.0097777777778	0.0383152466147223\\
25.0133333333333	0.019972988094036\\
25.0151111111111	0.0155552844903433\\
25.0168888888889	0.0174010810327374\\
25.0186666666667	0.0242113745187034\\
25.0257777777778	0.0617709369423842\\
25.0311111111111	0.0783519030229023\\
25.0328888888889	0.0791954110894437\\
25.0346666666667	0.0810930061528126\\
25.0364444444444	0.082058991381281\\
25.04	0.0734182580841569\\
25.0417777777778	0.0729574549633547\\
25.0435555555556	0.0705546338445977\\
25.0453333333333	0.0690180789011343\\
25.0471111111111	0.0737461584138686\\
25.0488888888889	0.0810448877582814\\
25.0524444444444	0.0647315546702849\\
25.0542222222222	0.0624813474177088\\
25.0577777777778	0.0646635667956659\\
25.0595555555556	0.0640183164575348\\
25.0613333333333	0.061781849175027\\
25.0648888888889	0.0543674581122495\\
25.0666666666667	0.0548591410773582\\
25.0684444444444	0.0522659616783372\\
25.072	0.0423115085394983\\
25.0737777777778	0.0374239973461457\\
25.0773333333333	0.0348049725609556\\
25.0791111111111	0.0308332715471487\\
25.0808888888889	0.0304722382279756\\
25.0844444444444	0.026230880756053\\
25.0862222222222	0.0234765733919211\\
25.088	0.0179673809522853\\
25.0897777777778	0.0160673596402532\\
25.0933333333333	0.0102343904042606\\
25.0951111111111	0.0097273567568088\\
25.0968888888889	0.0085661989103798\\
25.0986666666667	0.00806791337207002\\
25.1022222222222	0.0295993610318384\\
25.104	0.0216043254351419\\
25.1057777777778	0.0212612108710744\\
25.1075555555556	0.0242765492164843\\
25.1093333333333	0.0248616718497487\\
25.1128888888889	0.0246367478165723\\
25.1146666666667	0.020022401117572\\
25.1164444444444	0.0196882508252969\\
25.1182222222222	0.0198621645921442\\
25.12	0.0164179454399083\\
25.1217777777778	0.0141752274428519\\
25.1235555555556	0.0130198685697032\\
25.1253333333333	0.0145179336924883\\
25.1271111111111	0.0116811743427228\\
25.1288888888889	0.0111873586911884\\
25.1324444444444	0.0130274956934677\\
25.1342222222222	0.0152072566963142\\
25.136	0.0159185040303313\\
25.1377777777778	0.0182235208462771\\
25.1395555555556	0.0246118576730439\\
25.1413333333333	0.0265819781064955\\
25.1431111111111	0.0273623290624201\\
25.1448888888889	0.0324479521681305\\
25.1466666666667	0.0340512726799176\\
25.1502222222222	0.031583813966602\\
25.152	0.0294785918206593\\
25.1555555555556	0.0435989123058178\\
25.1591111111111	0.0231732937140912\\
25.1608888888889	0.0196945805855755\\
25.1626666666667	0.0172368364681468\\
25.1644444444444	0.0174022625951231\\
25.1662222222222	0.0205002053531977\\
25.168	0.0263416661611977\\
25.1715555555556	0.0422407466806227\\
25.1733333333333	0.0456833662290563\\
25.1768888888889	0.0617932870221551\\
25.1786666666667	0.0658404599396505\\
25.1804444444444	0.0718853483674522\\
25.1822222222222	0.0728239108493192\\
25.184	0.0725744594477469\\
25.1875555555556	0.0727234352514543\\
25.1893333333333	0.0705010682604161\\
25.1911111111111	0.0697113924599613\\
25.1964444444444	0.0601764177288331\\
25.2	0.0469632417831392\\
25.2017777777778	0.0423428433913067\\
25.2035555555556	0.0361872732517305\\
25.2053333333333	0.0317324122247307\\
25.2071111111111	0.0237645169303207\\
25.2088888888889	0.0244169610538805\\
25.2124444444444	0.0336709438766221\\
25.2142222222222	0.0358352457446145\\
25.216	0.0389961673160251\\
25.2177777777778	0.0443931529834813\\
25.2195555555556	0.047364600042215\\
25.2213333333333	0.0473795392029466\\
25.2231111111111	0.0445774324234982\\
25.2284444444444	0.0236340776232744\\
25.2302222222222	0.017539126596219\\
25.232	0.00889253985313232\\
25.2337777777778	0.00337167597402654\\
25.2355555555556	0.00305588551658431\\
25.2373333333333	0.00390892812655963\\
25.2391111111111	0.00888049049283524\\
25.2408888888889	0.00760899477781507\\
25.2426666666667	0.00747534549146067\\
25.2444444444444	0.011884206972649\\
25.2462222222222	0.017487308503874\\
25.248	0.0251301482496729\\
25.2515555555556	0.0361390096395091\\
25.2533333333333	0.0435266215682226\\
25.2551111111111	0.0473517955621396\\
25.2568888888889	0.0496983483242524\\
25.2586666666667	0.0541535289045427\\
25.2622222222222	0.0382592391301628\\
25.264	0.0414267361017266\\
25.2657777777778	0.0454774685309403\\
25.2675555555556	0.0407668600588984\\
25.2711111111111	0.0268974304600889\\
25.2728888888889	0.018893179431867\\
25.2782222222222	0.0050764211538592\\
25.2817777777778	0.021267921526313\\
25.2853333333333	0.0410101315907916\\
25.2888888888889	0.0517000552419482\\
25.2924444444444	0.06936478490044\\
25.2942222222222	0.0742362100582064\\
25.296	0.0762671323955928\\
25.2977777777778	0.0793284151480869\\
25.2995555555556	0.0790200936629226\\
25.3031111111111	0.0746589069421937\\
25.3066666666667	0.055011460804856\\
25.3084444444444	0.0478277196156895\\
25.312	0.0227988799171648\\
25.3137777777778	0.0242516224447655\\
25.3155555555556	0.0226100861858711\\
25.3173333333333	0.0151463111996684\\
25.3191111111111	0.0265437161504352\\
25.3226666666667	0.0344700228091419\\
25.3262222222222	0.0370448395875869\\
25.328	0.0355967729407283\\
25.3297777777778	0.0289608735392868\\
25.3315555555556	0.0242935925276058\\
25.3333333333333	0.0232440002613501\\
25.3351111111111	0.0240691376193958\\
25.3368888888889	0.0288309254644439\\
25.3475555555556	0.076780689235477\\
25.3493333333333	0.0856626619627328\\
25.3511111111111	0.0891390593205585\\
25.3528888888889	0.0949303376768427\\
25.3546666666667	0.0981096623563289\\
25.3564444444444	0.0977676966033734\\
25.3582222222222	0.0987353762466974\\
25.3635555555556	0.0855314816410484\\
25.3653333333333	0.0777819891457767\\
25.3671111111111	0.0633257212966605\\
25.3688888888889	0.0526161321979863\\
25.3742222222222	0.0422391830554893\\
25.376	0.0409146878852553\\
25.3795555555556	0.0531541003798139\\
25.3813333333333	0.053013550061408\\
25.3831111111111	0.0558340372305004\\
25.3848888888889	0.0596459572237045\\
25.3866666666667	0.0620824270879403\\
25.3884444444444	0.0589569882785774\\
25.3902222222222	0.0612201274154991\\
25.392	0.0666439526753813\\
25.3937777777778	0.06659299076167\\
25.3955555555556	0.0660031373571925\\
25.3973333333333	0.0642264126618599\\
25.3991111111111	0.0608579554371964\\
25.4026666666667	0.0520484565765997\\
25.4044444444444	0.0493272100520876\\
25.408	0.0485048671057591\\
25.4097777777778	0.0484834597762109\\
25.4115555555556	0.047385428542654\\
25.4133333333333	0.0516637271008946\\
25.4151111111111	0.0526222383964878\\
25.4168888888889	0.0522120156600074\\
25.4186666666667	0.0522710051850694\\
25.4204444444444	0.0635577484771126\\
25.4222222222222	0.0697231655945636\\
25.4257777777778	0.0487897607667485\\
25.4311111111111	0.0460922027169417\\
25.4328888888889	0.0464094321032817\\
25.4346666666667	0.0491606038528225\\
25.4364444444444	0.0537455470888766\\
25.4382222222222	0.0557815579791132\\
25.44	0.05884016687531\\
25.4453333333333	0.070572872977813\\
25.4471111111111	0.0712902018518129\\
25.4488888888889	0.0750030033741318\\
25.4506666666667	0.0756107150218881\\
25.4524444444444	0.0751659684307242\\
25.4542222222222	0.0777586059420585\\
25.4577777777778	0.0790919918069619\\
25.4595555555556	0.0751080476991071\\
25.4666666666667	0.0512547460178787\\
25.4702222222222	0.0357921172192519\\
25.4755555555556	0.0060156838129295\\
25.4773333333333	0.0127171704323601\\
25.4791111111111	0.0219498902260753\\
25.4808888888889	0.0251094653525641\\
25.4826666666667	0.031796607230131\\
25.4862222222222	0.0430001353718232\\
25.488	0.0448549190618728\\
25.4897777777778	0.0490161316298554\\
25.4915555555556	0.0504919309815755\\
25.4951111111111	0.0562832839939595\\
25.4968888888889	0.059064482607198\\
25.5004444444444	0.0688576526916762\\
25.5022222222222	0.0776176398707413\\
25.5075555555556	0.0940409960151989\\
25.5093333333333	0.0957538078853766\\
25.5111111111111	0.0962194126965237\\
25.5128888888889	0.101159010673069\\
25.5146666666667	0.104658871396008\\
25.5164444444444	0.105316746492957\\
25.5182222222222	0.102797369280175\\
25.5235555555556	0.0834901376791528\\
25.5253333333333	0.0756401282009165\\
25.5288888888889	0.0498454919487266\\
25.5306666666667	0.0420079133088294\\
25.5342222222222	0.0217894817368105\\
25.536	0.0142627810623637\\
25.5377777777778	0.0105190663260437\\
25.5395555555556	0.0155611992821463\\
25.5431111111111	0.0270920445588096\\
25.5448888888889	0.0314498909176315\\
25.5466666666667	0.0336163915455963\\
25.5502222222222	0.0353632874661471\\
25.552	0.0345976592011255\\
25.5537777777778	0.0329686992971787\\
25.5555555555556	0.0294001818913507\\
25.5573333333333	0.0231399176984475\\
25.5591111111111	0.0220751972374806\\
25.5608888888889	0.0176629641058277\\
25.5626666666667	0.00812277989577126\\
25.5644444444444	0.0114098058251244\\
25.5697777777778	0.0363901562217777\\
25.5733333333333	0.0461590985089195\\
25.5751111111111	0.0522353633816159\\
25.5768888888889	0.0563619912176989\\
25.5786666666667	0.0576852622729191\\
25.5804444444444	0.0573942652791644\\
25.5822222222222	0.0594939058752786\\
25.584	0.0542977682609056\\
25.5857777777778	0.0456299903027677\\
25.5893333333333	0.0366872145099464\\
25.5911111111111	0.0292042211027557\\
25.5928888888889	0.0250233536702211\\
25.6	0.023889450648376\\
25.6017777777778	0.0239317042334513\\
25.6035555555556	0.0255349193194583\\
25.6071111111111	0.0337528857212739\\
25.6088888888889	0.0395829796751528\\
25.6106666666667	0.0438957860440397\\
25.6124444444444	0.0462363244045108\\
25.616	0.0591089644853149\\
25.6177777777778	0.0645993586854878\\
25.6213333333333	0.0848907824685696\\
25.6231111111111	0.0945108377153652\\
25.6248888888889	0.100374786605546\\
25.6266666666667	0.103382038386808\\
25.6284444444444	0.104300941919625\\
25.632	0.0982407895880115\\
25.6337777777778	0.0925277950748864\\
25.6355555555556	0.0808288735984206\\
25.6391111111111	0.0638034452914162\\
25.6444444444444	0.0301511931487184\\
25.6462222222222	0.0220727089278903\\
25.648	0.0163416873072961\\
25.6497777777778	0.0173466495914347\\
25.6515555555556	0.0205077223495991\\
25.6533333333333	0.0286431021676776\\
25.6551111111111	0.0389067504260225\\
25.6604444444444	0.0599389732321569\\
25.664	0.0703180675570003\\
25.6675555555556	0.0837726829306398\\
25.6693333333333	0.0855825016392728\\
25.6728888888889	0.083709902777283\\
25.6746666666667	0.081214380528202\\
25.6764444444444	0.0798010858823197\\
25.6782222222222	0.0777647746443826\\
25.68	0.0742120689329298\\
25.6817777777778	0.0718773331623801\\
25.6853333333333	0.0651483155459296\\
25.6888888888889	0.0815934297378043\\
25.6924444444444	0.0595035861963567\\
25.6942222222222	0.0595715536001933\\
25.696	0.0580429306517978\\
25.6977777777778	0.0559346049442837\\
25.6995555555556	0.0506500026211327\\
25.7013333333333	0.0502046354024976\\
25.7084444444444	0.0315030159855603\\
25.7102222222222	0.0291011196759996\\
25.712	0.0281348080740926\\
25.7137777777778	0.0291458742113733\\
25.7155555555556	0.0337227078706412\\
25.7173333333333	0.0364170965618804\\
25.7191111111111	0.0381267368401872\\
25.7208888888889	0.0432697449939532\\
25.7244444444444	0.0442522706720219\\
25.7262222222222	0.0462893842970189\\
25.728	0.0447001678494594\\
25.7297777777778	0.0401173841659848\\
25.7333333333333	0.0327220046977068\\
25.7386666666667	0.0192755754219078\\
25.7404444444444	0.0232549748663509\\
25.7422222222222	0.0302057803341711\\
25.744	0.025657905292249\\
25.7457777777778	0.0236643031255106\\
25.7493333333333	0.0301011465637089\\
25.7564444444444	0.0520018243338072\\
25.7582222222222	0.0542331355569097\\
25.7635555555556	0.0580596142861793\\
25.7653333333333	0.0559133901737141\\
25.7671111111111	0.0494643348119972\\
25.7688888888889	0.0453692377208554\\
25.7706666666667	0.0388811218461385\\
25.7724444444444	0.0357224473346633\\
25.7742222222222	0.037782743368048\\
25.776	0.0429880187369029\\
25.7777777777778	0.0452243024031596\\
25.7795555555556	0.048702583396345\\
25.7813333333333	0.0545430618134759\\
25.7831111111111	0.0576026797249583\\
25.7848888888889	0.0575052702342091\\
25.7866666666667	0.054589147576813\\
25.7884444444444	0.0498277858545038\\
25.792	0.0338848723597103\\
25.7955555555556	0.00650993949081169\\
25.7973333333333	0.00632985328312685\\
25.8008888888889	0.0293692897098765\\
25.8044444444444	0.0444256389573141\\
25.8062222222222	0.0557868101538546\\
25.8097777777778	0.0677794317288551\\
25.8115555555556	0.0708634475864471\\
25.8133333333333	0.0718806559428558\\
25.8168888888889	0.0757200715736985\\
25.8204444444444	0.0745532095340415\\
25.824	0.0648323826532398\\
25.8257777777778	0.0588395635511851\\
25.8275555555556	0.0511689650949698\\
25.8293333333333	0.0455347886516115\\
25.8328888888889	0.0386374804524792\\
25.8346666666667	0.0389865056339787\\
25.8364444444444	0.0424332524037965\\
25.84	0.0530317159655702\\
25.8417777777778	0.054460100186926\\
25.8435555555556	0.0536582006789921\\
25.8453333333333	0.0498634812434169\\
25.8471111111111	0.0388151084100592\\
25.8488888888889	0.0371293335203795\\
25.8506666666667	0.0316174663036968\\
25.8524444444444	0.0224799063277423\\
25.8542222222222	0.0209834150424442\\
25.856	0.0297337248287306\\
25.8577777777778	0.0361285002268978\\
25.8631111111111	0.0463633802459391\\
25.8648888888889	0.0483808854353533\\
25.8666666666667	0.048592613336055\\
25.8684444444444	0.0464012700999525\\
25.8702222222222	0.0423617995524843\\
25.8737777777778	0.0325261472753517\\
25.8773333333333	0.0249031490592948\\
25.8791111111111	0.0236479813990833\\
25.8808888888889	0.0229854125896445\\
25.8826666666667	0.0191555184368042\\
25.8844444444444	0.0202394156109555\\
25.8862222222222	0.0247528582075063\\
25.888	0.0311736004714476\\
25.8933333333333	0.0605284257102774\\
25.8986666666667	0.0921538655335645\\
25.9022222222222	0.123728671813218\\
25.904	0.119865414495472\\
25.9057777777778	0.113720272101126\\
25.9093333333333	0.113460018688539\\
25.9111111111111	0.112095026861436\\
25.9128888888889	0.109666940621572\\
25.9146666666667	0.109012025703603\\
25.9182222222222	0.10402294335853\\
25.9217777777778	0.0888944026176439\\
25.9253333333333	0.0714058343417712\\
25.9271111111111	0.0598640164133286\\
25.9306666666667	0.0421565462145459\\
25.9324444444444	0.0314397469246686\\
25.9342222222222	0.0307502286953643\\
25.936	0.0360220746746194\\
25.9395555555556	0.0520363466756741\\
25.9448888888889	0.075726500963178\\
25.9502222222222	0.0810687629347981\\
25.952	0.0794785851895341\\
25.9537777777778	0.0789061673192961\\
25.9555555555556	0.0840207373605395\\
25.9591111111111	0.0580630235494723\\
25.968	0.0330894309071326\\
25.9697777777778	0.0299030744233733\\
25.9715555555556	0.0295081469720735\\
25.9733333333333	0.0338311334332921\\
25.9751111111111	0.0352233378866131\\
25.9804444444444	0.0536441807635022\\
25.9822222222222	0.0575807239446\\
25.984	0.0586835322066825\\
25.9857777777778	0.0561937907080576\\
25.9875555555556	0.0528608417181324\\
25.9893333333333	0.0473346905997261\\
25.9911111111111	0.0386453468261934\\
25.9946666666667	0.0164145316652018\\
25.9964444444444	0.00698373695050947\\
25.9982222222222	0.00651171110754234\\
26	0.0192923259894293\\
26.0035555555556	0.0366828711232792\\
26.0053333333333	0.0428056180553753\\
26.0071111111111	0.0451065251136988\\
26.0088888888889	0.0459100174059728\\
26.0106666666667	0.0496119463047222\\
26.0124444444444	0.0559827597890781\\
26.0142222222222	0.0557633158121504\\
26.0177777777778	0.0522113030134967\\
26.0213333333333	0.0446504617028403\\
26.0231111111111	0.044622759368572\\
26.0248888888889	0.040973970887439\\
26.0266666666667	0.0413809533790115\\
26.0284444444444	0.0428317977327417\\
26.0302222222222	0.0480447581259078\\
26.0426666666667	0.128179005063753\\
26.0444444444444	0.135355213178208\\
26.0462222222222	0.137392450016719\\
26.0497777777778	0.129998460333344\\
26.0515555555556	0.124556679832835\\
26.0568888888889	0.0936622792085409\\
26.064	0.0429647076150275\\
26.0657777777778	0.0383123409085471\\
26.0693333333333	0.03664228164671\\
26.0711111111111	0.0419851864579037\\
26.0728888888889	0.0455288000736189\\
26.0764444444444	0.0598914551789491\\
26.08	0.0694321359289738\\
26.0817777777778	0.0667627729468272\\
26.0835555555556	0.0668382786352026\\
26.0853333333333	0.0689994594160304\\
26.0871111111111	0.0696624520658737\\
26.0906666666667	0.0617736343553226\\
26.0924444444444	0.061370966290248\\
26.0942222222222	0.0658676354809167\\
26.096	0.0664178731601908\\
26.0977777777778	0.0645553691309892\\
26.1013333333333	0.0688187049500186\\
26.1048888888889	0.0765894450117095\\
26.1066666666667	0.0777139662130715\\
26.1084444444444	0.0768833988691497\\
26.1102222222222	0.0779220828941014\\
26.112	0.0756627433716162\\
26.1137777777778	0.0709888878607181\\
26.1155555555556	0.0682150199647289\\
26.1173333333333	0.0612879884491164\\
26.1191111111111	0.0524514294588272\\
26.1208888888889	0.0516521953824949\\
26.1226666666667	0.0562301385676598\\
26.1244444444444	0.0558763465577492\\
26.1262222222222	0.0583776057579755\\
26.128	0.0634848936417924\\
26.1297777777778	0.0663371898855729\\
26.1333333333333	0.0744372679321295\\
26.1351111111111	0.077100935638402\\
26.1386666666667	0.0775852597998998\\
26.1404444444444	0.0768900339608862\\
26.1475555555556	0.0528547589769914\\
26.1528888888889	0.029786095359718\\
26.1546666666667	0.0309757768458354\\
26.1564444444444	0.0337278236758465\\
26.1582222222222	0.0402276108864577\\
26.1617777777778	0.0562921100605713\\
26.1635555555556	0.0603086535536015\\
26.1653333333333	0.0662499027660779\\
26.1671111111111	0.0622931437689012\\
26.1688888888889	0.0572452924401361\\
26.1724444444444	0.0688733798782657\\
26.1742222222222	0.0623532003537655\\
26.176	0.0576211078498012\\
26.1777777777778	0.0554919964911775\\
26.1795555555556	0.0543951667867724\\
26.1813333333333	0.0489608909614923\\
26.1848888888889	0.0317286560314116\\
26.1866666666667	0.0255188544344769\\
26.1884444444444	0.0209314113257228\\
26.192	0.0170280757340961\\
26.1937777777778	0.0155433388872481\\
26.1955555555556	0.0203786315400443\\
26.2008888888889	0.0509731088578356\\
26.2044444444444	0.0741784045684213\\
26.2062222222222	0.0823036630991147\\
26.208	0.0934180560009246\\
26.2115555555556	0.105610033608126\\
26.2133333333333	0.109667146000753\\
26.2151111111111	0.112547082059891\\
26.2168888888889	0.114407962786096\\
26.2186666666667	0.11478411444984\\
26.2204444444444	0.118033542815137\\
26.2222222222222	0.115538345748423\\
26.224	0.108600458284283\\
26.2257777777778	0.10357550442783\\
26.2311111111111	0.085298202388195\\
26.2346666666667	0.076398077565873\\
26.24	0.0645149936524341\\
26.2417777777778	0.0616851603854549\\
26.2435555555556	0.060726948848977\\
26.2453333333333	0.0607844591490938\\
26.2471111111111	0.0637380392685607\\
26.2488888888889	0.0650804868408557\\
26.2506666666667	0.0653809055385466\\
26.2524444444444	0.0688128235046541\\
26.2577777777778	0.0746828378859874\\
26.2595555555556	0.0782483912973824\\
26.2613333333333	0.0779188444931442\\
26.2631111111111	0.0791129221722002\\
26.2648888888889	0.0776506033192987\\
26.2702222222222	0.0657156262772176\\
26.272	0.0587935011386875\\
26.2737777777778	0.0571223876196605\\
26.2755555555556	0.0594297905497534\\
26.2791111111111	0.0255246340454498\\
26.2808888888889	0.0162478315712917\\
26.2826666666667	0.0117797143134268\\
26.2844444444444	0.0171257493827639\\
26.2862222222222	0.0238062356064113\\
26.288	0.0336456273299106\\
26.2897777777778	0.0400121988822271\\
26.2951111111111	0.0638269629848693\\
26.2968888888889	0.0681589512235483\\
26.304	0.105889860854997\\
26.3075555555556	0.124114536151087\\
26.3093333333333	0.126428128777615\\
26.3111111111111	0.12607777157173\\
26.3128888888889	0.12454859358801\\
26.3146666666667	0.120516438145422\\
26.3182222222222	0.105006352303914\\
26.3217777777778	0.0791114714715846\\
26.3235555555556	0.0704454506401255\\
26.3253333333333	0.0583149671102383\\
26.3271111111111	0.055622615587918\\
26.3288888888889	0.0573167810836637\\
26.3324444444444	0.0282015460305338\\
26.3342222222222	0.0262493555801484\\
26.336	0.028315841541108\\
26.3377777777778	0.0278748454539333\\
26.3395555555556	0.0231429237778933\\
26.3431111111111	0.0104080776772975\\
26.3448888888889	0.0119064587972808\\
26.3466666666667	0.011041760014578\\
26.3484444444444	0.00754727850885928\\
26.3502222222222	0.00703259369618081\\
26.3537777777778	0.00799981361874558\\
26.3555555555556	0.00660797903049115\\
26.3573333333333	0.00440998874742604\\
26.3591111111111	0.00469396803285349\\
26.3626666666667	0.0114573723637399\\
26.3644444444444	0.0166146501917481\\
26.368	0.032104373223163\\
26.3804444444444	0.0995392467431628\\
26.3822222222222	0.106398629701481\\
26.384	0.106190013431156\\
26.3857777777778	0.102099004139706\\
26.3875555555556	0.102683587495275\\
26.3893333333333	0.0993284404879979\\
26.3928888888889	0.0913669384593554\\
26.3964444444444	0.0871503483718712\\
26.4	0.0814507373780664\\
26.4017777777778	0.0802929462126087\\
26.4035555555556	0.080003197553669\\
26.4071111111111	0.0843774935674588\\
26.4088888888889	0.0818273589582326\\
26.4106666666667	0.0823311517032224\\
26.4124444444444	0.0850626231979952\\
26.416	0.0929245632484843\\
26.4177777777778	0.0983352659150931\\
26.4195555555556	0.0989330832731952\\
26.4213333333333	0.0989246827939638\\
26.4248888888889	0.0938346704430693\\
26.4266666666667	0.0868536866583014\\
26.4302222222222	0.0673420260955666\\
26.432	0.0544657104395831\\
26.4337777777778	0.054888112331323\\
26.4355555555556	0.0580935314201732\\
26.4391111111111	0.00923664758791887\\
26.4408888888889	0.00690665503577748\\
26.4444444444444	0.0202075738245533\\
26.448	0.0264064414928846\\
26.4497777777778	0.0304162037168361\\
26.4515555555556	0.0295535237627718\\
26.4533333333333	0.0298549006248621\\
26.4568888888889	0.0256517214659162\\
26.4586666666667	0.0248560859045242\\
26.4604444444444	0.0233211368719068\\
26.464	0.0145064629668425\\
26.4675555555556	0.00733157869499834\\
26.4693333333333	0.00162984029778457\\
26.4711111111111	0.00661352972117868\\
26.4746666666667	0.0209259257131862\\
26.4764444444444	0.0243658855251603\\
26.4782222222222	0.0310937487834302\\
26.4817777777778	0.0385770745475789\\
26.4835555555556	0.0439810924554891\\
26.4853333333333	0.0453787810268018\\
26.4888888888889	0.0363479556103279\\
26.4906666666667	0.0353432648726866\\
26.4924444444444	0.0335843929708552\\
26.4942222222222	0.0286614940545249\\
26.4977777777778	0.0157908461280662\\
26.4995555555556	0.0113997565150363\\
26.5013333333333	0.0169718324057726\\
26.5048888888889	0.0327121969520441\\
26.5137777777778	0.0774964032750063\\
26.5155555555556	0.0822746165360151\\
26.5173333333333	0.081530813063651\\
26.5208888888889	0.0884391889066123\\
26.5226666666667	0.0890965019300971\\
26.5262222222222	0.0799078899687196\\
26.528	0.0713338614575747\\
26.5315555555556	0.0494459847880826\\
26.5351111111111	0.0151978164951707\\
26.5368888888889	0.00919577822287465\\
26.5386666666667	0.021667204622414\\
26.5404444444444	0.0387019714202559\\
26.5422222222222	0.0479229775783701\\
26.5457777777778	0.0777331488788846\\
26.5475555555556	0.084332625915394\\
26.5493333333333	0.0859201609574569\\
26.5511111111111	0.0859847111674092\\
26.5528888888889	0.0820649452684812\\
26.5564444444444	0.0714582739483163\\
26.56	0.0509470391221996\\
26.5617777777778	0.0464137419162469\\
26.5635555555556	0.0451986771246631\\
26.5653333333333	0.045242455501878\\
26.5671111111111	0.0486800917253696\\
26.5688888888889	0.054716499254436\\
26.5706666666667	0.0578948425849966\\
26.5724444444444	0.0630315310598064\\
26.5777777777778	0.0824606268249362\\
26.5795555555556	0.0844388566513032\\
26.5813333333333	0.0883912158643803\\
26.5831111111111	0.0910448136295408\\
26.5848888888889	0.0881411628770898\\
26.5884444444444	0.0851695488744397\\
26.5902222222222	0.0791930775062539\\
26.592	0.0682225438700428\\
26.5937777777778	0.0654455872881456\\
26.5955555555556	0.0655307023366341\\
26.5991111111111	0.0299744836350371\\
26.6008888888889	0.0249348723166989\\
26.6026666666667	0.0225936474334176\\
26.6044444444444	0.0192385170498746\\
26.608	0.0164005935924898\\
26.6097777777778	0.0179610904783267\\
26.6115555555556	0.0176097681494731\\
26.6151111111111	0.0196490680797972\\
26.6168888888889	0.0226702787528659\\
26.6186666666667	0.0287674096986308\\
26.6222222222222	0.0380114802318872\\
26.6257777777778	0.0507425456913104\\
26.6293333333333	0.0592391971300827\\
26.6311111111111	0.0599351824813219\\
26.6328888888889	0.0621870018367687\\
26.6346666666667	0.0653226332182015\\
26.6364444444444	0.0621609880178617\\
26.6382222222222	0.0548946761915268\\
26.64	0.0510159249897164\\
26.6417777777778	0.0447861438218666\\
26.6471111111111	0.0193905529922738\\
26.6524444444444	0.0462961384749327\\
26.656	0.0664747268368018\\
26.6577777777778	0.0747939272933706\\
26.6613333333333	0.0967518031521628\\
26.6648888888889	0.10659962400959\\
26.6666666666667	0.105504772194127\\
26.6684444444444	0.100376771536276\\
26.6702222222222	0.0970523146856408\\
26.672	0.0916686507747286\\
26.6737777777778	0.0841698992144444\\
26.6826666666667	0.0222937254824167\\
26.6844444444444	0.0136466892291729\\
26.6862222222222	0.0115309369895549\\
26.688	0.0115288317095583\\
26.6897777777778	0.0166864907476274\\
26.6915555555556	0.0181836620177016\\
26.6933333333333	0.0154615469812782\\
26.6951111111111	0.0136332721162304\\
26.6986666666667	0.00849865211671741\\
26.7022222222222	0.0335864125622756\\
26.7057777777778	0.0432080166779798\\
26.7075555555556	0.0528187315057558\\
26.7111111111111	0.0791886409606519\\
26.7182222222222	0.10696057189595\\
26.72	0.109349940196299\\
26.7217777777778	0.109398756170982\\
26.7235555555556	0.106986002360394\\
26.7253333333333	0.0999212611952025\\
26.7271111111111	0.0855922239809779\\
26.7306666666667	0.0666643090122356\\
26.7342222222222	0.0486803037535424\\
26.736	0.0437547788081183\\
26.7377777777778	0.0429332549111763\\
26.7395555555556	0.0503799257177917\\
26.7431111111111	0.0681371062776606\\
26.7448888888889	0.0758053591389789\\
26.7466666666667	0.0804462077733241\\
26.7484444444444	0.0816817161463312\\
26.7502222222222	0.0800405788618512\\
26.752	0.0777861096183443\\
26.7537777777778	0.0771551880915844\\
26.7555555555556	0.0794600732406536\\
26.7573333333333	0.071540225770633\\
26.7591111111111	0.0588901119044571\\
26.7626666666667	0.041676140476266\\
26.768	0.0138090486787945\\
26.7697777777778	0.008243173179455\\
26.7715555555556	0.0186247178960244\\
26.7751111111111	0.0465080437854901\\
26.7822222222222	0.112284380571026\\
26.784	0.125282625640811\\
26.7857777777778	0.134338203311373\\
26.7875555555556	0.139926509071291\\
26.7911111111111	0.153122466004778\\
26.7928888888889	0.152760198720792\\
26.7946666666667	0.148714712557616\\
26.7964444444444	0.142909081759505\\
26.8053333333333	0.0970902178764383\\
26.8071111111111	0.0925925775625558\\
26.8088888888889	0.0866757393427093\\
26.816	0.0206527057043679\\
26.8177777777778	0.0149752162637107\\
26.8195555555556	0.0168552567021472\\
26.8213333333333	0.0226914581344992\\
26.8248888888889	0.0399535654787044\\
26.8284444444444	0.0503989502012487\\
26.8302222222222	0.0538022842920114\\
26.832	0.0559788817429663\\
26.8337777777778	0.0573145253863032\\
26.8355555555556	0.0543764153093704\\
26.8373333333333	0.0558696242820851\\
26.8391111111111	0.0546210998984442\\
26.8426666666667	0.0483924556054269\\
26.8462222222222	0.0503646871292212\\
26.8497777777778	0.0499123926375731\\
26.8533333333333	0.0484886755835277\\
26.8551111111111	0.047363866997344\\
26.8568888888889	0.0483053985300792\\
26.8586666666667	0.0487179014437267\\
26.8604444444444	0.0527788663174462\\
26.8622222222222	0.0591542598611028\\
26.8657777777778	0.0519516925039589\\
26.8693333333333	0.0652266373015848\\
26.8728888888889	0.0798387639200193\\
26.8746666666667	0.0898895877479085\\
26.8782222222222	0.103048594381857\\
26.88	0.108583071969157\\
26.8835555555556	0.115889626625215\\
26.8853333333333	0.113993595786379\\
26.8871111111111	0.113460914049803\\
26.8888888888889	0.109466608139453\\
26.8906666666667	0.0996965443327795\\
26.896	0.0562862821247556\\
26.8995555555556	0.0271073845959187\\
26.9013333333333	0.017713936690221\\
26.9031111111111	0.0213158942141334\\
26.9066666666667	0.0350923609083331\\
26.9102222222222	0.0435339582693892\\
26.912	0.0457585481601086\\
26.9137777777778	0.052009900408418\\
26.9155555555556	0.0607632088674706\\
26.9191111111111	0.0570000704581304\\
26.9208888888889	0.0567823438937545\\
26.9226666666667	0.0542566459174694\\
26.9244444444444	0.0541340159977359\\
26.9262222222222	0.0487270471323704\\
26.928	0.0414894055017214\\
26.9297777777778	0.0363278362653503\\
26.9315555555556	0.0325388309831531\\
26.9333333333333	0.0312546429964726\\
26.9351111111111	0.034261058554204\\
26.9368888888889	0.0390622351698582\\
26.9386666666667	0.0450971805855502\\
26.9422222222222	0.0525409776970598\\
26.944	0.0509564804633413\\
26.9511111111111	0.0183994511665269\\
26.9528888888889	0.0207639495408785\\
26.9546666666667	0.0277401285728303\\
26.9582222222222	0.0484996086134046\\
26.96	0.0520257918907525\\
26.9617777777778	0.0530669610616812\\
26.9635555555556	0.0566332773026765\\
26.9653333333333	0.0562888423293124\\
26.9688888888889	0.077934023998214\\
26.9724444444444	0.0418839386596446\\
26.9777777777778	0.0280195516870556\\
26.9813333333333	0.00907636527476896\\
26.9831111111111	0.00341864916957846\\
26.9848888888889	0.00632742216244608\\
26.9902222222222	0.0280889639910455\\
26.992	0.0309412248482488\\
26.9937777777778	0.0374099728575104\\
26.9955555555556	0.0387016180921407\\
26.9973333333333	0.0355023174833846\\
26.9991111111111	0.0350700062804741\\
27.0008888888889	0.0337904298932514\\
27.0026666666667	0.0277731816387536\\
27.0044444444444	0.0190478739606412\\
27.0062222222222	0.0128227697366796\\
27.008	0.00880779712328916\\
27.0097777777778	0.00722424954186351\\
27.0115555555556	0.0122688518271552\\
27.0133333333333	0.0219593594482426\\
27.0168888888889	0.0331146224554004\\
27.0204444444444	0.0511212320932479\\
27.0222222222222	0.0567819213049781\\
27.024	0.0541951722019363\\
27.0257777777778	0.0549673556848091\\
27.0275555555556	0.0545291601117164\\
27.0311111111111	0.0479794179045605\\
27.04	0.0130482178142444\\
27.0435555555556	0.0105207226464259\\
27.0488888888889	0.0229992845505826\\
27.0506666666667	0.0230895709256522\\
27.0524444444444	0.0226937825344962\\
27.0542222222222	0.0211908375743555\\
27.056	0.0210567571412064\\
27.0577777777778	0.0176262147987458\\
27.0595555555556	0.0162141047648809\\
27.0613333333333	0.0197492244941131\\
27.0631111111111	0.0245034736008982\\
27.0648888888889	0.0317875099089981\\
27.0684444444444	0.0495806231134637\\
27.0702222222222	0.0554931788170485\\
27.072	0.065259072907569\\
27.0737777777778	0.0625563748349336\\
27.0755555555556	0.0535535042627302\\
27.0791111111111	0.0749781245952938\\
27.0808888888889	0.0740651917153663\\
27.0844444444444	0.064318420066634\\
27.0862222222222	0.0644792389337141\\
27.088	0.0673702667838469\\
27.0915555555556	0.0714671027728073\\
27.0933333333333	0.0746382133756356\\
27.0968888888889	0.0723337893032152\\
27.0986666666667	0.0715254619869725\\
27.1004444444444	0.0690989800029875\\
27.104	0.0534383196449184\\
27.1111111111111	0.0161961100541106\\
27.1128888888889	0.0107316249247447\\
27.1146666666667	0.0111647868589202\\
27.1217777777778	0.0338612376911271\\
27.1235555555556	0.0377338197283379\\
27.1253333333333	0.0373339500547551\\
27.1288888888889	0.0630425066265481\\
27.1324444444444	0.0445317788810655\\
27.1342222222222	0.0438294636387084\\
27.136	0.0412001932224157\\
27.1395555555556	0.0340380208061468\\
27.1431111111111	0.0193385265006505\\
27.1448888888889	0.0139711653780559\\
27.1466666666667	0.0173355048824106\\
27.1484444444444	0.0257254088839325\\
27.1502222222222	0.0368736954204074\\
27.1537777777778	0.066233527488226\\
27.1573333333333	0.0897886102821914\\
27.1591111111111	0.0985168796450999\\
27.1608888888889	0.104243085167052\\
27.1644444444444	0.108880903862861\\
27.1662222222222	0.110499852700759\\
27.168	0.109889501749286\\
27.1697777777778	0.112235734702377\\
27.1715555555556	0.112755275494706\\
27.1733333333333	0.112533821248487\\
27.1751111111111	0.112919602588647\\
27.1804444444444	0.100152341630007\\
27.1822222222222	0.10066890646641\\
27.1875555555556	0.0625185361633385\\
27.1911111111111	0.0464538432295143\\
27.1928888888889	0.0381126241703633\\
27.1946666666667	0.0323912029494586\\
27.1982222222222	0.0250288264023624\\
27.2	0.0230684954968332\\
27.2017777777778	0.0258695288817776\\
27.2106666666667	0.0760995691533175\\
27.216	0.0902235093068597\\
27.2177777777778	0.0929353785998579\\
27.2195555555556	0.0923516217374427\\
27.2213333333333	0.0906418725464029\\
27.2248888888889	0.0822077558031076\\
27.2266666666667	0.0789980107567025\\
27.232	0.0573052510012175\\
27.2337777777778	0.0551107163786924\\
27.2355555555556	0.0482046929472801\\
27.2373333333333	0.0335068782675272\\
27.2391111111111	0.0233687796545787\\
27.2408888888889	0.010674463930112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.2408888888889	0.010674463930112\\
27.2426666666667	0.00206394365442009\\
27.2444444444444	0.00716289240641288\\
27.2533333333333	0.0400826803655399\\
27.2551111111111	0.0430910492594911\\
27.2568888888889	0.047018797917719\\
27.2586666666667	0.053544869734008\\
27.2604444444444	0.0573578156442665\\
27.2622222222222	0.0591394687541822\\
27.2657777777778	0.0654325762760379\\
27.2675555555556	0.069043895839922\\
27.2693333333333	0.0714362470082364\\
27.2711111111111	0.0684234980461369\\
27.2728888888889	0.0642881615879105\\
27.2746666666667	0.0633520899505768\\
27.2782222222222	0.0512873591049505\\
27.28	0.0489451070042257\\
27.2835555555556	0.0377210166042126\\
27.2853333333333	0.031144848225086\\
27.2871111111111	0.0293677906064538\\
27.2888888888889	0.0350416157950626\\
27.2924444444444	0.0208086680440047\\
27.296	0.0291506815383542\\
27.2977777777778	0.0331563482810395\\
27.2995555555556	0.0359050831110892\\
27.3031111111111	0.0512374183420157\\
27.3048888888889	0.0562274643669483\\
27.3066666666667	0.0627009885841829\\
27.3084444444444	0.0656387818632034\\
27.3102222222222	0.0698735508669017\\
27.312	0.0766511672103505\\
27.3191111111111	0.0937012280010947\\
27.3226666666667	0.0989697283016362\\
27.3244444444444	0.10158718488751\\
27.3262222222222	0.103402463584693\\
27.328	0.104393404958493\\
27.3297777777778	0.100877597188735\\
27.3315555555556	0.09890686673441\\
27.3333333333333	0.0977726194512307\\
27.3351111111111	0.0935344695064479\\
27.3368888888889	0.0868449354678127\\
27.3386666666667	0.0826215029299355\\
27.3404444444444	0.0930328393315278\\
27.3422222222222	0.0998936750249761\\
27.3457777777778	0.0631587375267095\\
27.3493333333333	0.0463371429436243\\
27.3564444444444	0.00052723148715117\\
27.3582222222222	0.0107215956245845\\
27.36	0.0262367595777242\\
27.3653333333333	0.0553855945901915\\
27.3671111111111	0.0629836099948839\\
27.3688888888889	0.0686410652030141\\
27.3706666666667	0.0724563170081893\\
27.3724444444444	0.0718802140841177\\
27.3742222222222	0.0732436517905413\\
27.3777777777778	0.0678567668630272\\
27.3795555555556	0.0632484813213736\\
27.3813333333333	0.0607218747121934\\
27.3831111111111	0.0615022495434125\\
27.3866666666667	0.0575730684483844\\
27.3884444444444	0.0581584949364036\\
27.392	0.0496626383044791\\
27.3955555555556	0.0648620148325918\\
27.3973333333333	0.0565422402635924\\
27.3991111111111	0.0520003307212562\\
27.4008888888889	0.054108444644676\\
27.4026666666667	0.0514789705053111\\
27.4044444444444	0.0496737437815007\\
27.408	0.0529196732024637\\
27.4097777777778	0.0576425854540474\\
27.4115555555556	0.0601813738558761\\
27.4133333333333	0.0603215207472516\\
27.4168888888889	0.0547521613546529\\
27.4186666666667	0.0574079089755344\\
27.4204444444444	0.0567311706616103\\
27.4222222222222	0.0539510011323365\\
27.424	0.0528887082343807\\
27.4257777777778	0.0496728280979362\\
27.4275555555556	0.0497830314316161\\
27.4293333333333	0.0490579241446056\\
27.4311111111111	0.0463817042877643\\
27.4328888888889	0.0455374810525555\\
27.4364444444444	0.0512980524121964\\
27.4382222222222	0.0552987978193471\\
27.4435555555556	0.0814969291723528\\
27.4453333333333	0.0920241657698533\\
27.4488888888889	0.135117718056421\\
27.4506666666667	0.133279825809158\\
27.4524444444444	0.124282491097162\\
27.4542222222222	0.129631794890134\\
27.456	0.136674839796644\\
27.4577777777778	0.13712532022981\\
27.4595555555556	0.13641196726519\\
27.4613333333333	0.137313939236694\\
27.4631111111111	0.133511813548875\\
27.4648888888889	0.126245864064849\\
27.4666666666667	0.121209873059392\\
27.4702222222222	0.106850516833042\\
27.4737777777778	0.0925987883943584\\
27.4791111111111	0.0642350745501901\\
27.4826666666667	0.042197397726639\\
27.4844444444444	0.0352307265959517\\
27.4862222222222	0.0328747491949457\\
27.488	0.0357090621080935\\
27.4915555555556	0.0455804921383525\\
27.4933333333333	0.0479072645114798\\
27.4951111111111	0.0489565202504352\\
27.4968888888889	0.0516154657062806\\
27.4986666666667	0.0503999487146558\\
27.5022222222222	0.0495564815380796\\
27.5093333333333	0.0282275391188449\\
27.5111111111111	0.0281597628904819\\
27.5128888888889	0.0268709094384434\\
27.5146666666667	0.0248885842177273\\
27.5164444444444	0.0273019145119413\\
27.5182222222222	0.0321603877055132\\
27.52	0.033884111960095\\
27.5217777777778	0.0367746908912814\\
27.5253333333333	0.0471033466251463\\
27.5271111111111	0.0469316388005865\\
27.5288888888889	0.0488419077932143\\
27.5342222222222	0.0518009118689413\\
27.536	0.0476442853905787\\
27.5377777777778	0.0464400833574459\\
27.5395555555556	0.0457674023801538\\
27.5413333333333	0.0416749814480255\\
27.5431111111111	0.0361726700069482\\
27.5448888888889	0.0338366281111107\\
27.5466666666667	0.0294087010007509\\
27.5502222222222	0.0244602927771389\\
27.552	0.0185192318475025\\
27.5537777777778	0.0201713304508679\\
27.5555555555556	0.0261956111750763\\
27.5573333333333	0.0193679323708373\\
27.5591111111111	0.015192775750144\\
27.5608888888889	0.0181115188668421\\
27.5626666666667	0.020088447105266\\
27.5662222222222	0.0276137958023845\\
27.5697777777778	0.0375774298708471\\
27.5715555555556	0.0403821656003771\\
27.5733333333333	0.0409495189903701\\
27.5751111111111	0.038410979564766\\
27.5768888888889	0.0382705048940934\\
27.5786666666667	0.0373905757365449\\
27.5822222222222	0.0253664725495746\\
27.584	0.0233397869278313\\
27.5875555555556	0.0151040673196015\\
27.5911111111111	0.0204752550185781\\
27.5928888888889	0.0218344755199382\\
27.5946666666667	0.0240316905818467\\
27.5964444444444	0.025171177170332\\
27.6	0.0311347165915095\\
27.6017777777778	0.0311863791056659\\
27.6035555555556	0.0346789459659789\\
27.6053333333333	0.0336854108391336\\
27.6071111111111	0.0419344204434999\\
27.6088888888889	0.0525251406062601\\
27.6124444444444	0.0386703253378826\\
27.6142222222222	0.0354861558489361\\
27.6177777777778	0.0306218441112058\\
27.6195555555556	0.0256183724463135\\
27.6213333333333	0.0222033487825115\\
27.6231111111111	0.0232185206861431\\
27.6266666666667	0.031544529707034\\
27.6302222222222	0.0474003260254072\\
27.6373333333333	0.0804184558828851\\
27.6391111111111	0.0898553210686046\\
27.6426666666667	0.0983284230208739\\
27.6444444444444	0.108632675042077\\
27.6462222222222	0.112928119932906\\
27.6497777777778	0.114867785943758\\
27.6515555555556	0.112871549321525\\
27.6533333333333	0.10845645465573\\
27.6551111111111	0.100820105640071\\
27.6586666666667	0.0764783057024232\\
27.6604444444444	0.075175480610465\\
27.6622222222222	0.0720586864967672\\
27.6657777777778	0.0178086962672026\\
27.6675555555556	0.00148229969711267\\
27.6728888888889	0.0392929720181741\\
27.6746666666667	0.0500721354757587\\
27.68	0.073749163856931\\
27.6817777777778	0.0755555138833905\\
27.6853333333333	0.0830966716439576\\
27.6871111111111	0.0864476928349376\\
27.6888888888889	0.0881219552333441\\
27.6906666666667	0.0846121214339099\\
27.6924444444444	0.0786955665580109\\
27.6942222222222	0.0708952466220651\\
27.6977777777778	0.0467867526750751\\
27.6995555555556	0.0313860459208684\\
27.7013333333333	0.0242157187081169\\
27.7031111111111	0.0247993128792885\\
27.7048888888889	0.0351964707457633\\
27.7084444444444	0.0625587981515423\\
27.7102222222222	0.0706794121193184\\
27.712	0.0765423976467012\\
27.7137777777778	0.0795095742606087\\
27.7155555555556	0.0789461222080128\\
27.7173333333333	0.0763968837353453\\
27.7191111111111	0.0719664807898361\\
27.7208888888889	0.0661143364080559\\
27.728	0.0316470918629008\\
27.7315555555556	0.011684227852097\\
27.7333333333333	0.00727077779914964\\
27.7351111111111	0.0112357801347756\\
27.7368888888889	0.0203280622707638\\
27.7404444444444	0.042893269590941\\
27.744	0.0583680123798729\\
27.7475555555556	0.0712446002973479\\
27.7493333333333	0.0762726020339741\\
27.7511111111111	0.0744904261417645\\
27.7528888888889	0.0686702910209327\\
27.7546666666667	0.0643539763337486\\
27.7582222222222	0.0536505538333643\\
27.76	0.0488606817433315\\
27.7617777777778	0.0426403775978272\\
27.7635555555556	0.0417947847376148\\
27.7653333333333	0.0387914219087477\\
27.7671111111111	0.0495626123251967\\
27.7688888888889	0.063950140170288\\
27.7724444444444	0.0377095280907689\\
27.7742222222222	0.039804248764586\\
27.776	0.0456339474832212\\
27.7777777777778	0.0444083234439958\\
27.7795555555556	0.0450376197090208\\
27.7813333333333	0.0478667857763817\\
27.7831111111111	0.0436066621412756\\
27.7848888888889	0.0334803917470055\\
27.7866666666667	0.02670071537651\\
27.7884444444444	0.0238788618182539\\
27.7902222222222	0.0202236160392424\\
27.792	0.0194278369498804\\
27.7937777777778	0.023566858092213\\
27.8026666666667	0.0516739493970242\\
27.8044444444444	0.0541045959009736\\
27.8062222222222	0.053489881197514\\
27.8115555555556	0.0569257260088776\\
27.8133333333333	0.0588089186647451\\
27.8151111111111	0.0598816597836915\\
27.8168888888889	0.05970452178342\\
27.8186666666667	0.0618769753361157\\
27.8204444444444	0.0656222796735335\\
27.8222222222222	0.0619545144785327\\
27.824	0.0507410602717933\\
27.8257777777778	0.0445471503639148\\
27.8275555555556	0.0400156760126151\\
27.8293333333333	0.0336537778921624\\
27.8311111111111	0.0305004850295454\\
27.8346666666667	0.033674708484206\\
27.84	0.0579729061154808\\
27.8417777777778	0.0645619851761161\\
27.8435555555556	0.0743823525015905\\
27.8453333333333	0.0783029824104595\\
27.8471111111111	0.0784422119279355\\
27.8488888888889	0.0802857793618301\\
27.8506666666667	0.0783306721671657\\
27.8542222222222	0.0678914411413558\\
27.856	0.062411642960619\\
27.8613333333333	0.0361561932941932\\
27.8666666666667	0.0196819124537164\\
27.8684444444444	0.0177585844800632\\
27.8702222222222	0.0147517458703526\\
27.872	0.0135363660257184\\
27.8737777777778	0.0177645588655295\\
27.8755555555556	0.017890057001523\\
27.8808888888889	0.0260414535425184\\
27.888	0.0558765925584552\\
27.8897777777778	0.0668659591851721\\
27.8915555555556	0.0752114337315746\\
27.8933333333333	0.0873707650193687\\
27.8951111111111	0.096348770116041\\
27.8968888888889	0.101207694692945\\
27.8986666666667	0.107556635443977\\
27.9004444444444	0.115701575767314\\
27.9022222222222	0.121160456017126\\
27.904	0.122506698338597\\
27.9057777777778	0.120159857468344\\
27.9075555555556	0.114233868755328\\
27.9111111111111	0.105162180356924\\
27.9146666666667	0.0869454554257558\\
27.9164444444444	0.0826521015729185\\
27.9182222222222	0.0751583698701239\\
27.92	0.0704496927955525\\
27.9253333333333	0.046846118603824\\
27.9271111111111	0.0342980935499817\\
27.9288888888889	0.0171894943617836\\
27.9306666666667	0.00846324893693051\\
27.9324444444444	0.0151538687074968\\
27.9342222222222	0.0153932654476385\\
27.9377777777778	0.027731963115297\\
27.9395555555556	0.0313424104843705\\
27.9431111111111	0.0417773321674879\\
27.9466666666667	0.0459767075924589\\
27.9484444444444	0.0462399488195189\\
27.9502222222222	0.0454511746150139\\
27.952	0.0466198146405716\\
27.9537777777778	0.0453663880337167\\
27.9555555555556	0.0427947240391191\\
27.9573333333333	0.041955800133902\\
27.9608888888889	0.0345858545636304\\
27.9626666666667	0.0327400191177247\\
27.9662222222222	0.0254981448215439\\
27.968	0.0255382631592695\\
27.9697777777778	0.0275826023480583\\
27.9715555555556	0.0279582473948743\\
27.9733333333333	0.0264294117217219\\
27.9751111111111	0.0230336969868894\\
27.9768888888889	0.0210827589757336\\
27.9786666666667	0.0197553317317443\\
27.9804444444444	0.0169350017143444\\
27.9822222222222	0.0167588517517068\\
27.984	0.0127468645177409\\
27.9857777777778	0.0181551473677821\\
27.9875555555556	0.0215069659826561\\
27.9946666666667	0.03960911897736\\
27.9964444444444	0.0409385947464713\\
27.9982222222222	0.038967152515994\\
28.0017777777778	0.039161841576707\\
28.0035555555556	0.0409820280375506\\
28.0053333333333	0.0410958785879352\\
28.0071111111111	0.0439412074298531\\
28.0088888888889	0.0451476854330402\\
28.0106666666667	0.0481994199976938\\
28.0142222222222	0.0511468811689824\\
28.016	0.0542046532464688\\
28.0177777777778	0.0555967690366295\\
28.0195555555556	0.0551281112818565\\
28.0231111111111	0.057700284550922\\
28.0248888888889	0.0574305867685148\\
28.0266666666667	0.0577265366272322\\
28.032	0.0500322940265505\\
28.0355555555556	0.065084968024987\\
28.0391111111111	0.0349027187577349\\
28.0408888888889	0.0315920421974845\\
28.0426666666667	0.0236214388857192\\
28.0444444444444	0.0178951931936027\\
28.0462222222222	0.0149106086468613\\
28.0497777777778	0.011422763413222\\
28.0515555555556	0.0112433859960852\\
28.0533333333333	0.0137249209249219\\
28.0568888888889	0.0161795119375441\\
28.0586666666667	0.0155631786930037\\
28.0622222222222	0.0203196410238213\\
28.064	0.0199756941086981\\
28.0657777777778	0.0186219976305289\\
28.0675555555556	0.0224134274305179\\
28.0693333333333	0.0228071928903262\\
28.0711111111111	0.0238565475153649\\
28.0746666666667	0.0336904484669631\\
28.0764444444444	0.0391528718938652\\
28.08	0.0573996789323452\\
28.0817777777778	0.0611498192137567\\
28.0835555555556	0.0631389848940138\\
28.0853333333333	0.066926830572239\\
28.0888888888889	0.0941806268225562\\
28.0906666666667	0.0845178336705388\\
28.0924444444444	0.0702394359415308\\
28.0942222222222	0.0657643476165788\\
28.096	0.0636067873645132\\
28.0995555555556	0.0564513643284172\\
28.1031111111111	0.0519124103434159\\
28.1048888888889	0.0486231298210882\\
28.1066666666667	0.0475400098778813\\
28.1084444444444	0.0483364169887608\\
28.1102222222222	0.0461981812844421\\
28.112	0.0431796378455118\\
28.1137777777778	0.0390503806029621\\
28.1155555555556	0.0373886150721709\\
28.1173333333333	0.0405861443620985\\
28.1191111111111	0.0449248105962745\\
28.1208888888889	0.0465523390698692\\
28.1226666666667	0.0498203638001904\\
28.1244444444444	0.0543533463973169\\
28.1262222222222	0.0565495416233155\\
28.1315555555556	0.0578638209439184\\
28.1368888888889	0.0775986239739375\\
28.1422222222222	0.104921246238753\\
28.144	0.106285081033946\\
28.1457777777778	0.102324601834411\\
28.1475555555556	0.100611242204828\\
28.1493333333333	0.101449609743181\\
28.1528888888889	0.0988382811492876\\
28.1564444444444	0.0923686735441294\\
28.1582222222222	0.0935416304379295\\
28.1617777777778	0.10272386514713\\
28.1635555555556	0.105057927050034\\
28.1724444444444	0.129834706725457\\
28.176	0.137855645474971\\
28.1777777777778	0.138218654376406\\
28.1795555555556	0.140579007265508\\
28.1813333333333	0.138034710543543\\
28.1848888888889	0.127662693977143\\
28.1866666666667	0.120414528873209\\
28.1902222222222	0.101443254076862\\
28.192	0.0889081709826414\\
28.1955555555556	0.102079360445178\\
28.1991111111111	0.033575519657969\\
28.2026666666667	0.0171019367276024\\
28.2044444444444	0.0155465241421204\\
28.2062222222222	0.0183773630199191\\
28.208	0.0200548311236233\\
28.2097777777778	0.0237450558769865\\
28.2115555555556	0.0251721231328332\\
28.2133333333333	0.0244669964728068\\
28.2151111111111	0.0274396400395176\\
28.2186666666667	0.0359218496570648\\
28.2222222222222	0.0462578560806968\\
28.2257777777778	0.0599414464795025\\
28.2275555555556	0.0621321854563845\\
28.2293333333333	0.0607623641422848\\
28.2311111111111	0.0620117456871938\\
28.2328888888889	0.0584611532035026\\
28.2346666666667	0.0506806532900121\\
28.2364444444444	0.0498629378352113\\
28.2382222222222	0.0431408776206261\\
28.24	0.0399552338168725\\
28.2417777777778	0.0425888305768467\\
28.2435555555556	0.0434303971703507\\
28.2453333333333	0.0420212368894006\\
28.2471111111111	0.0497026534849283\\
28.2488888888889	0.0547615401836268\\
28.2524444444444	0.0453913715047527\\
28.2542222222222	0.0426456165191738\\
28.256	0.0390060470632072\\
28.2577777777778	0.0383664718246841\\
28.2595555555556	0.0335564214347706\\
28.2613333333333	0.0271318075409219\\
28.2631111111111	0.0254779776617475\\
28.2648888888889	0.0209502505860257\\
28.2666666666667	0.0192438514789011\\
28.2702222222222	0.0231150222296321\\
28.272	0.0275279231724106\\
28.2737777777778	0.0272508795105111\\
28.2755555555556	0.0315992274984325\\
28.2773333333333	0.038985208638131\\
28.2791111111111	0.0440763337257941\\
28.2826666666667	0.0573118720433605\\
28.2844444444444	0.0625918391103966\\
28.288	0.0778508429757139\\
28.2897777777778	0.0813617582751895\\
28.2915555555556	0.0869345962124015\\
28.2951111111111	0.0924719286127313\\
28.2968888888889	0.0947856579397239\\
28.2986666666667	0.09572646181552\\
28.3004444444444	0.100497944344628\\
28.3022222222222	0.10877692066412\\
28.3057777777778	0.0893209356618243\\
28.3075555555556	0.0875207800468161\\
28.3111111111111	0.0812210624235732\\
28.3146666666667	0.0683249867764637\\
28.3164444444444	0.0683089892541915\\
28.3182222222222	0.0673926947040009\\
28.32	0.0638013532267756\\
28.3217777777778	0.0584061687549493\\
28.3253333333333	0.0528177961533416\\
28.3271111111111	0.0502399168889056\\
28.3288888888889	0.0438638318057833\\
28.3306666666667	0.0402472846244812\\
28.3324444444444	0.0379447569733209\\
28.336	0.0290090073995835\\
28.3377777777778	0.0286254894436624\\
28.3395555555556	0.0271505382794643\\
28.3413333333333	0.0222809263613399\\
28.3431111111111	0.025566635690577\\
28.3448888888889	0.0272310744412394\\
28.3466666666667	0.0281470860592457\\
28.3484444444444	0.0314812421015347\\
28.3502222222222	0.036334582367946\\
28.352	0.0442635601476553\\
28.3555555555556	0.0510675215037821\\
28.3573333333333	0.0604723898543895\\
28.3591111111111	0.067005326559002\\
28.3608888888889	0.0686804942846813\\
28.3626666666667	0.0732576561833262\\
28.3644444444444	0.0754758706064038\\
28.3662222222222	0.0750211969088035\\
28.368	0.0751322002387731\\
28.3697777777778	0.0759814487400625\\
28.3715555555556	0.0737925954019474\\
28.3751111111111	0.0751101351680035\\
28.3768888888889	0.0751312312772541\\
28.3804444444444	0.0639379756820446\\
28.3857777777778	0.0571620446579182\\
28.3893333333333	0.0519498979758382\\
28.3911111111111	0.0502716142619519\\
28.3928888888889	0.0492145974624982\\
28.3964444444444	0.0427085478925306\\
28.3982222222222	0.0370793510929133\\
28.4	0.0328497528760607\\
28.4017777777778	0.0315175414733915\\
28.4035555555556	0.0308373893829561\\
28.4053333333333	0.0268097526222242\\
28.4071111111111	0.0192473220664056\\
28.4088888888889	0.0137718207094046\\
28.4106666666667	0.0133439828496087\\
28.4124444444444	0.0216146236935337\\
28.416	0.0260912879583799\\
28.4177777777778	0.0275434920533399\\
28.4195555555556	0.0296760671864611\\
28.4213333333333	0.0288533647822433\\
28.4231111111111	0.025471439989694\\
28.4248888888889	0.0237508913768458\\
28.4266666666667	0.0227762024750433\\
28.4284444444444	0.0230214165861042\\
28.4302222222222	0.0244833689885411\\
28.4337777777778	0.0367418821544945\\
28.4355555555556	0.0442102025988049\\
28.4373333333333	0.0486568249655974\\
28.4444444444444	0.0732730235526127\\
28.4497777777778	0.0836224240569798\\
28.4515555555556	0.0858427723197757\\
28.4533333333333	0.0903988280435435\\
28.4586666666667	0.112771676990185\\
28.4622222222222	0.124797571552673\\
28.464	0.114995606269797\\
28.4657777777778	0.099874631240997\\
28.4693333333333	0.0877687828857603\\
28.4711111111111	0.0738244933473595\\
28.4746666666667	0.0527594561135487\\
28.4764444444444	0.0371111175993626\\
28.48	0.0137900499105754\\
28.4817777777778	0.00876448384706308\\
28.4835555555556	0.0153657145491088\\
28.4871111111111	0.0345477093041211\\
28.4888888888889	0.0391644854458342\\
28.4906666666667	0.0455192250472827\\
28.4924444444444	0.0457922963089175\\
28.496	0.0421466445597716\\
28.4977777777778	0.0349058400846296\\
28.4995555555556	0.0244500731429369\\
28.5013333333333	0.0183934873792175\\
28.5031111111111	0.0166624113191602\\
28.5048888888889	0.025723077928312\\
28.5137777777778	0.0829722168124718\\
28.5155555555556	0.0921782136004978\\
28.5173333333333	0.0918158638127586\\
28.5191111111111	0.0886508866649116\\
28.5208888888889	0.0865543581832142\\
28.5226666666667	0.0812377783236222\\
28.5262222222222	0.0671789844749391\\
28.528	0.0558771169661973\\
28.5315555555556	0.0423324037271584\\
28.5351111111111	0.027079342011703\\
28.5386666666667	0.0211717552868507\\
28.5404444444444	0.0226752099751621\\
28.5422222222222	0.0283382433167461\\
28.544	0.0321308423271347\\
28.5475555555556	0.0417111191137813\\
28.5493333333333	0.0453063823616269\\
28.5511111111111	0.0472407056223219\\
28.5528888888889	0.047034272263037\\
28.5546666666667	0.0488770737826769\\
28.5582222222222	0.0624757631388562\\
28.56	0.0717447397842861\\
28.5653333333333	0.116811494361883\\
28.5688888888889	0.127535283914352\\
28.5724444444444	0.159651730895405\\
28.5742222222222	0.159906951695461\\
28.576	0.157327912341454\\
28.5777777777778	0.152725276636737\\
28.5813333333333	0.132424992531778\\
28.592	0.0802801545993397\\
28.5991111111111	0.0531245963243947\\
28.6008888888889	0.0495346886412982\\
28.6026666666667	0.0506137645396834\\
28.6062222222222	0.0512739610583921\\
28.608	0.0536162534173634\\
28.6097777777778	0.0489426887041553\\
28.6151111111111	0.0234334492095201\\
28.6168888888889	0.0210241674397089\\
28.6204444444444	0.0434542159340445\\
28.6222222222222	0.0510942075492196\\
28.6257777777778	0.103424427978911\\
28.6293333333333	0.124714840141124\\
28.6311111111111	0.128057794350145\\
28.6328888888889	0.124665466096573\\
28.6346666666667	0.122318132118934\\
28.6364444444444	0.120921047224456\\
28.64	0.11036479018351\\
28.6435555555556	0.0929568845268314\\
28.6453333333333	0.0883426603412545\\
28.6471111111111	0.0819768992306962\\
28.6524444444444	0.0491296677022603\\
28.656	0.0387983896950388\\
28.6577777777778	0.03856433636712\\
28.6595555555556	0.0452357420028484\\
28.6631111111111	0.0677326440679629\\
28.6648888888889	0.0724378579216349\\
28.6666666666667	0.0750176132894893\\
28.6684444444444	0.0748715097943169\\
28.6702222222222	0.0704124815906475\\
28.6773333333333	0.0300716210328673\\
28.6791111111111	0.0266471016604939\\
28.6808888888889	0.0275024909353085\\
28.6826666666667	0.033562699903765\\
28.6844444444444	0.0374012908379235\\
28.6862222222222	0.0447390242717312\\
28.688	0.0546881602793476\\
28.6897777777778	0.0594662073675742\\
28.6915555555556	0.0614091812231727\\
28.6933333333333	0.0673724672416931\\
28.6951111111111	0.0672479143126878\\
28.6968888888889	0.0677808445308159\\
28.6986666666667	0.06940535101484\\
28.7004444444444	0.0676475269404264\\
28.7022222222222	0.0643417633160333\\
28.7057777777778	0.0468708947518337\\
28.7075555555556	0.0368316554818833\\
28.7111111111111	0.0104714668151864\\
28.7128888888889	0.00499291832515425\\
28.7164444444444	0.0290106908228864\\
28.72	0.0457450189119086\\
28.7217777777778	0.0495144903839488\\
28.7235555555556	0.0555038137743971\\
28.7253333333333	0.0568248256016801\\
28.7288888888889	0.0636675493846113\\
28.7306666666667	0.0560952864961592\\
28.7324444444444	0.0462391458348179\\
28.736	0.0334311329431607\\
28.7395555555556	0.0178225960593572\\
28.7413333333333	0.00957511164643776\\
28.7431111111111	0.0101693260031048\\
28.7466666666667	0.0342493199344389\\
28.7502222222222	0.0528449953206795\\
28.752	0.0654211356723664\\
28.7537777777778	0.0717882094729561\\
28.7555555555556	0.0750251400517499\\
28.7573333333333	0.0744852960272233\\
28.7608888888889	0.0750602907337807\\
28.7644444444444	0.0647057652995571\\
28.768	0.0585888890620438\\
28.7697777777778	0.0582724539282502\\
28.7715555555556	0.0596239615169019\\
28.7733333333333	0.0641100868699986\\
28.7751111111111	0.0704895037661615\\
28.7768888888889	0.0742279522089717\\
28.7786666666667	0.075140263192079\\
28.7804444444444	0.0794112452747413\\
28.7822222222222	0.0820765765328701\\
28.7857777777778	0.0780770910297761\\
28.7875555555556	0.0748053132297528\\
28.7893333333333	0.0676360020426543\\
28.7911111111111	0.0639398904475321\\
28.7946666666667	0.0591583389898176\\
28.7964444444444	0.0553410337264459\\
28.7982222222222	0.0550318474905431\\
28.8	0.0541625530541729\\
28.8017777777778	0.0515269781258212\\
28.8053333333333	0.0537123690760311\\
28.8088888888889	0.0522835933704933\\
28.8142222222222	0.0389758254861157\\
28.816	0.0397375846182761\\
28.8177777777778	0.0409742141750016\\
28.8213333333333	0.0574465083064624\\
28.8231111111111	0.0624425728253755\\
28.8248888888889	0.0649506935727935\\
28.8284444444444	0.0734594766502497\\
28.8302222222222	0.0760664349130451\\
28.832	0.0765116602588449\\
28.8355555555556	0.125568983723976\\
28.8391111111111	0.0800880655204317\\
28.8408888888889	0.0824703039288011\\
28.848	0.071812821604162\\
28.8497777777778	0.070669835380631\\
28.8515555555556	0.0667069563370468\\
28.8533333333333	0.0582692312193522\\
28.8551111111111	0.0546368173699676\\
28.8568888888889	0.0482424706744347\\
28.8586666666667	0.0386889738556562\\
28.8622222222222	0.0135023695417082\\
28.864	0.00761310191225206\\
28.8657777777778	0.0112609915376929\\
28.8693333333333	0.0296994679286051\\
28.8728888888889	0.051209640861277\\
28.8746666666667	0.0564866080217818\\
28.8764444444444	0.0604103174736572\\
28.88	0.0727731132591529\\
28.8817777777778	0.0763907178072394\\
28.8835555555556	0.0755900449822526\\
28.8853333333333	0.0756406909825706\\
28.8888888888889	0.105580654563553\\
28.8924444444444	0.0677297026701353\\
28.8977777777778	0.0608839197633202\\
28.8995555555556	0.0571482355885564\\
28.9013333333333	0.0546666192861771\\
28.9031111111111	0.053304406988012\\
28.9048888888889	0.0502526937653158\\
28.9066666666667	0.0488448762874825\\
28.9102222222222	0.0477427047428485\\
28.9155555555556	0.0372228598354489\\
28.9191111111111	0.0333370332004144\\
28.9208888888889	0.0334304431778776\\
28.9244444444444	0.0346597812845921\\
28.9262222222222	0.0307426358984308\\
28.9297777777778	0.0280362666070317\\
28.9333333333333	0.0184910464984114\\
28.9351111111111	0.0174545213771502\\
28.9368888888889	0.021226104858961\\
28.9386666666667	0.0289757529671881\\
28.9422222222222	0.0810304364102059\\
28.944	0.0820026313491091\\
28.9457777777778	0.0806960389966527\\
28.9493333333333	0.105021995701666\\
28.9511111111111	0.121630520742443\\
28.9528888888889	0.134172535067023\\
28.9546666666667	0.141056615053028\\
28.9582222222222	0.142634971613887\\
28.96	0.14503772263134\\
28.9617777777778	0.145349724226591\\
28.9635555555556	0.139274957612631\\
28.9688888888889	0.112950694870765\\
28.976	0.0546200940750303\\
28.9777777777778	0.0428969837144919\\
28.9795555555556	0.0348346463483047\\
28.9813333333333	0.0363356431888633\\
28.992	0.115224136074705\\
28.9955555555556	0.130730605634223\\
28.9973333333333	0.132415817723295\\
29.0008888888889	0.124181475141818\\
29.0026666666667	0.123804535462757\\
29.0044444444444	0.119070852055515\\
29.0168888888889	0.0593581652106181\\
29.0222222222222	0.0287796537098792\\
29.024	0.0276555201811846\\
29.0257777777778	0.0230614881036146\\
29.0275555555556	0.0244143494246707\\
29.0293333333333	0.0310822459019704\\
29.0311111111111	0.0396043243654702\\
29.0328888888889	0.0436689311987237\\
29.0346666666667	0.042848997478341\\
29.0364444444444	0.0399884318099168\\
29.0382222222222	0.0442318782120488\\
29.04	0.047121868762467\\
29.0417777777778	0.0458959349764072\\
29.0435555555556	0.0437005703979061\\
29.0453333333333	0.042227369953789\\
29.0488888888889	0.0286689800776294\\
29.0506666666667	0.0272641002306351\\
29.0524444444444	0.0281467507352993\\
29.0542222222222	0.0261999651284093\\
29.0577777777778	0.0242148616928723\\
29.0595555555556	0.0266434841246941\\
29.0613333333333	0.0269852039176151\\
29.0631111111111	0.0290962586521566\\
29.0648888888889	0.0300733977191072\\
29.0666666666667	0.0300750558832164\\
29.0684444444444	0.0277883204593365\\
29.072	0.0201480806589807\\
29.0755555555556	0.0106935689537799\\
29.0773333333333	0.00664745535995337\\
29.0791111111111	0.00616855415883677\\
29.0808888888889	0.0183627027371145\\
29.0826666666667	0.0230079581803473\\
29.0844444444444	0.0294437362209479\\
29.088	0.0391183388851353\\
29.0897777777778	0.0464876821410449\\
29.0915555555556	0.0512601660785705\\
29.0933333333333	0.054789480638636\\
29.0968888888889	0.057936238731596\\
29.0986666666667	0.0634121922747291\\
29.1004444444444	0.0605692277925414\\
29.1022222222222	0.054088655841106\\
29.104	0.0565713690983536\\
29.1057777777778	0.061705897839424\\
29.1093333333333	0.0515640573349501\\
29.1128888888889	0.0389832754581434\\
29.1164444444444	0.0290595655752384\\
29.1182222222222	0.0302386772928855\\
29.12	0.0337645660935344\\
29.1235555555556	0.041870788740372\\
29.1253333333333	0.041878636531461\\
29.1288888888889	0.0431955353263582\\
29.1306666666667	0.0439206546020223\\
29.1342222222222	0.0546506428610769\\
29.1377777777778	0.070826373139159\\
29.1395555555556	0.0745229578321123\\
29.1448888888889	0.091463646221186\\
29.1466666666667	0.0924494050186198\\
29.1484444444444	0.0947744969796851\\
29.1502222222222	0.0981810815011741\\
29.152	0.0974993873190044\\
29.1537777777778	0.0989443773593699\\
29.1555555555556	0.107229532524947\\
29.1591111111111	0.0970570745416701\\
29.1608888888889	0.0961634778521727\\
29.1626666666667	0.0937979835149143\\
29.1644444444444	0.0924457971835757\\
29.1662222222222	0.0919906987757209\\
29.168	0.0924965540206841\\
29.1697777777778	0.0891852574760463\\
29.1733333333333	0.0792676651697022\\
29.1751111111111	0.0782536330156667\\
29.1786666666667	0.0718850225638512\\
29.1822222222222	0.0586854534461096\\
29.1857777777778	0.0535504835324296\\
29.1875555555556	0.0509704502065738\\
29.1893333333333	0.0494824847728204\\
29.1911111111111	0.0502865410357067\\
29.1928888888889	0.0554236645076145\\
29.1946666666667	0.0581617678728392\\
29.1964444444444	0.0591672354436028\\
29.1982222222222	0.0650609069514871\\
29.2035555555556	0.0760766007523799\\
29.2053333333333	0.0767250589513147\\
29.2088888888889	0.0927425449212187\\
29.2124444444444	0.086691394381905\\
29.2142222222222	0.0909353308212104\\
29.216	0.0918839875267814\\
29.2177777777778	0.0910770837976536\\
29.2213333333333	0.0906997947349382\\
29.2231111111111	0.087530534414185\\
29.2248888888889	0.0799443680162391\\
29.2302222222222	0.0447991920741586\\
29.232	0.032456598420719\\
29.2337777777778	0.0243822963857099\\
29.2373333333333	0.0160666530610314\\
29.2391111111111	0.0206659603896391\\
29.2408888888889	0.0223608491069562\\
29.2426666666667	0.0215712136550614\\
29.2444444444444	0.0231337038305526\\
29.2462222222222	0.0236818725938654\\
29.248	0.0254365596616921\\
29.2497777777778	0.0297916647262682\\
29.2515555555556	0.0328072108791524\\
29.2533333333333	0.0346965338421015\\
29.2568888888889	0.0437306884754669\\
29.2586666666667	0.0407406604713856\\
29.2604444444444	0.0279700422096134\\
29.2622222222222	0.0261342341592155\\
29.264	0.0289533571234166\\
29.2657777777778	0.0249593459977682\\
29.2675555555556	0.0262778607430008\\
29.2693333333333	0.0350358797697048\\
29.2728888888889	0.0454163300919177\\
29.2746666666667	0.053758128348651\\
29.2764444444444	0.0593242737888566\\
29.28	0.0655872317458588\\
29.2817777777778	0.0663542727096669\\
29.2835555555556	0.0629654264885779\\
29.2853333333333	0.0624967319803993\\
29.2871111111111	0.0612180380285174\\
29.2924444444444	0.0723968910244928\\
29.2942222222222	0.0729117528556174\\
29.296	0.0688736559931584\\
29.2995555555556	0.0566385932972118\\
29.3031111111111	0.0377562511141925\\
29.3048888888889	0.0248090493450022\\
29.3084444444444	0.00614893287457008\\
29.3155555555556	0.0379801902809866\\
29.3173333333333	0.0463268940371648\\
29.3191111111111	0.0472117893192099\\
29.3208888888889	0.0509633505701714\\
29.3226666666667	0.0568393658219826\\
29.3244444444444	0.060853348686468\\
29.3262222222222	0.0596707369481031\\
29.328	0.0599697162016746\\
29.3297777777778	0.0591337059661896\\
29.3333333333333	0.0505193571680564\\
29.3368888888889	0.0333267434375379\\
29.3386666666667	0.0261797849392131\\
29.3404444444444	0.0237456279865143\\
29.3422222222222	0.0258442309416722\\
29.3457777777778	0.03662937897586\\
29.3475555555556	0.0403060472567809\\
29.3493333333333	0.0400055943671731\\
29.3511111111111	0.038944431624742\\
29.3528888888889	0.0351819606026034\\
29.3546666666667	0.0302586151749509\\
29.3582222222222	0.0238911576078635\\
29.36	0.0224372741235861\\
29.3617777777778	0.02363538458264\\
29.3653333333333	0.0363377950815362\\
29.3688888888889	0.0613549587846052\\
29.3706666666667	0.0603077032459893\\
29.3724444444444	0.0605068485534446\\
29.376	0.0708867401564106\\
29.3777777777778	0.0725060783781188\\
29.3795555555556	0.0727442025264899\\
29.3813333333333	0.0735392782891573\\
29.3831111111111	0.0756333616778093\\
29.3848888888889	0.0746081679711246\\
29.3902222222222	0.0569342513729971\\
29.392	0.0539723326790913\\
29.3955555555556	0.0426442171840691\\
29.3973333333333	0.041423366399993\\
29.3991111111111	0.0414931910865377\\
29.4008888888889	0.0456880532411184\\
29.4026666666667	0.0471232010850926\\
29.4044444444444	0.0513499901606487\\
29.408	0.0621453747189911\\
29.4097777777778	0.0644176981811313\\
29.4168888888889	0.0556855311660058\\
29.4186666666667	0.055231138388546\\
29.4204444444444	0.0565354726477452\\
29.4222222222222	0.0661380079005482\\
29.424	0.0673468844792033\\
29.4257777777778	0.0668578409662004\\
29.4311111111111	0.082908740466813\\
29.4328888888889	0.082489428935407\\
29.4364444444444	0.0750708027588409\\
29.4382222222222	0.0698862564667273\\
29.44	0.0620797573711158\\
29.4453333333333	0.0324864356237775\\
29.4471111111111	0.0188320369716699\\
29.4506666666667	0.00578334101861699\\
29.4524444444444	0.00710795077065995\\
29.4577777777778	0.0388452435530837\\
29.4613333333333	0.0525817674754698\\
29.4631111111111	0.0575627623785735\\
29.4648888888889	0.0597343250203153\\
29.4666666666667	0.0585116008214186\\
29.4684444444444	0.0555877408301448\\
29.4702222222222	0.0515832479143441\\
29.472	0.0401810844098094\\
29.4737777777778	0.0372656215410814\\
29.4755555555556	0.0427728711746269\\
29.4773333333333	0.0187933680718793\\
29.4791111111111	0.0129290248706617\\
29.4826666666667	0.0399493240822011\\
29.4844444444444	0.0464669728850815\\
29.488	0.0549275677618013\\
29.4897777777778	0.0584618609004224\\
29.4933333333333	0.055206911310794\\
29.4951111111111	0.0550083961300238\\
29.4986666666667	0.0426220500975667\\
29.5022222222222	0.0424763233448644\\
29.504	0.0461623742641528\\
29.5057777777778	0.0509563944285318\\
29.5075555555556	0.0544500358888804\\
29.5093333333333	0.0615685141034987\\
29.5111111111111	0.070477101790221\\
29.5128888888889	0.0767157607840048\\
29.5146666666667	0.0855127422419066\\
29.5164444444444	0.0910862823092273\\
29.5182222222222	0.0931367220403345\\
29.52	0.0920066865162426\\
29.5217777777778	0.09018948840313\\
29.5235555555556	0.0900747662813082\\
29.5253333333333	0.0852447840113513\\
29.5271111111111	0.0861490457086234\\
29.5288888888889	0.0882299784623797\\
29.5324444444444	0.0454404325348214\\
29.5342222222222	0.0377996880542888\\
29.536	0.0320649175972427\\
29.5377777777778	0.0296320848726133\\
29.5395555555556	0.0291833842829732\\
29.5413333333333	0.0324416508911867\\
29.5431111111111	0.0366452315593264\\
29.5448888888889	0.0378408970432673\\
29.5466666666667	0.0416690498934642\\
29.5502222222222	0.0542510134791812\\
29.552	0.0578629687959342\\
29.5555555555556	0.0682978040469351\\
29.5573333333333	0.0698006087542247\\
29.5591111111111	0.0686748144398379\\
29.5626666666667	0.0604736143318476\\
29.5644444444444	0.0549248254028889\\
29.568	0.0388911662835092\\
29.5697777777778	0.035087560691764\\
29.5715555555556	0.0328380896683171\\
29.5733333333333	0.0359268485016386\\
29.5768888888889	0.0442421252730085\\
29.5804444444444	0.0522927596471625\\
29.5822222222222	0.0588587624158308\\
29.584	0.0571486518721684\\
29.5857777777778	0.0518535917146465\\
29.5893333333333	0.0493180252820338\\
29.5911111111111	0.0484978949334725\\
29.5928888888889	0.0483439308680218\\
29.5946666666667	0.0476000064178272\\
29.5964444444444	0.0439786709152159\\
29.5982222222222	0.0458825807805354\\
29.6017777777778	0.0434722650881341\\
29.6035555555556	0.044662992392638\\
29.6053333333333	0.0448660857484136\\
29.6071111111111	0.0441459529666339\\
29.6088888888889	0.0423905668846807\\
29.6106666666667	0.038417806098014\\
29.6142222222222	0.0283270465477905\\
29.616	0.0229228938670083\\
29.6177777777778	0.0197429156510722\\
29.6195555555556	0.019453292396868\\
29.6231111111111	0.0224059929314073\\
29.6248888888889	0.025796840348729\\
29.6266666666667	0.0301319211105273\\
29.6284444444444	0.0327429442482021\\
29.6302222222222	0.0377314341827208\\
29.632	0.0398474404425997\\
29.6355555555556	0.0302885807598052\\
29.6373333333333	0.0312690874445991\\
29.6391111111111	0.0277636761060016\\
29.6408888888889	0.0218876281588862\\
29.6444444444444	0.0138493064920837\\
29.6462222222222	0.0120414383810115\\
29.6497777777778	0.0169875921801328\\
29.6533333333333	0.02222290816783\\
29.6551111111111	0.0218455782562366\\
29.6568888888889	0.0241246259653778\\
29.6586666666667	0.0254625642698016\\
29.6604444444444	0.0228275607373369\\
29.6622222222222	0.0193627158219591\\
29.664	0.0180167252342791\\
29.6657777777778	0.0157202623550852\\
29.6675555555556	0.0168140676147068\\
29.6693333333333	0.0197801138795803\\
29.6711111111111	0.0168475775368293\\
29.6728888888889	0.0149158775077467\\
29.6782222222222	0.0247040678011103\\
29.68	0.0260216699495999\\
29.6853333333333	0.0414112810644198\\
29.6871111111111	0.0607054988697477\\
29.6888888888889	0.0845675308384415\\
29.6924444444444	0.0768730824789543\\
29.696	0.102351827284028\\
29.6995555555556	0.119832135711022\\
29.7013333333333	0.125873961955207\\
29.7031111111111	0.126181671317067\\
29.7048888888889	0.125292512224245\\
29.7066666666667	0.125039460896431\\
29.7084444444444	0.118877120169998\\
29.7191111111111	0.0689799675893816\\
29.7208888888889	0.0633933832398306\\
29.7226666666667	0.062943237058672\\
29.7244444444444	0.0654616211476871\\
29.7262222222222	0.0647391366572734\\
29.7297777777778	0.0603316108130656\\
29.7315555555556	0.0605742976694508\\
29.7368888888889	0.0708742108408345\\
29.7386666666667	0.0721391224595109\\
29.7404444444444	0.0822702212655422\\
29.7422222222222	0.087806119682476\\
29.7475555555556	0.061975342835705\\
29.7493333333333	0.0528629286875884\\
29.7528888888889	0.0248810311222414\\
29.7546666666667	0.0104715085562148\\
29.7564444444444	0.00478078600248466\\
29.7617777777778	0.0410374356887857\\
29.7653333333333	0.0580850978974325\\
29.7671111111111	0.0621649620638713\\
29.7724444444444	0.0686909691617217\\
29.7742222222222	0.0749136174438902\\
29.776	0.0784677534251728\\
29.7777777777778	0.0789255073508173\\
29.7813333333333	0.0810916159724151\\
29.7831111111111	0.081795978947298\\
29.7848888888889	0.0838529858320634\\
29.7866666666667	0.0793028892778587\\
29.7884444444444	0.0734704426021331\\
29.7902222222222	0.0705011849200901\\
29.792	0.0700864399022585\\
29.7937777777778	0.0674222911711055\\
29.7991111111111	0.0559086800906066\\
29.8008888888889	0.0545203561768588\\
29.8026666666667	0.0519254798915263\\
29.8044444444444	0.0462065096318582\\
29.8062222222222	0.0480918845529565\\
29.8097777777778	0.0590290091759655\\
29.8133333333333	0.0593533158907817\\
29.8151111111111	0.0558238725106825\\
29.8168888888889	0.0532513600092948\\
29.8204444444444	0.0450904662358482\\
29.824	0.0367190253326335\\
29.8257777777778	0.0410106412054603\\
29.8275555555556	0.0475825028664758\\
29.8311111111111	0.0566703965124091\\
29.8328888888889	0.0588981817279439\\
29.8346666666667	0.0620878262654401\\
29.8364444444444	0.0590478094690035\\
29.84	0.0410722594003587\\
29.8417777777778	0.0368169298752044\\
29.8453333333333	0.0371733475283236\\
29.8488888888889	0.0664373296573828\\
29.8506666666667	0.0631864764030361\\
29.8524444444444	0.061372470359732\\
29.8542222222222	0.0619210050624694\\
29.856	0.0649849150577815\\
29.8577777777778	0.0644701843364217\\
29.8631111111111	0.0527144635188321\\
29.8648888888889	0.0436395356206845\\
29.8666666666667	0.0384363539069916\\
29.8702222222222	0.0267572753866574\\
29.872	0.0242776316956608\\
29.8737777777778	0.0249571646750297\\
29.8755555555556	0.0229598734943544\\
29.8773333333333	0.0220822130793117\\
29.8808888888889	0.0258160829871272\\
29.888	0.0542153667891299\\
29.8915555555556	0.0617218226196705\\
29.8933333333333	0.0641076674462013\\
29.8968888888889	0.0720019223414923\\
29.8986666666667	0.0681541783904436\\
29.9022222222222	0.0812359378513889\\
29.9057777777778	0.0552489261043476\\
29.9093333333333	0.0441871063047152\\
29.9128888888889	0.0383095966791061\\
29.9146666666667	0.0294580540271383\\
29.9164444444444	0.02517410790459\\
29.9182222222222	0.0251505415498166\\
29.92	0.0240419766592055\\
29.9217777777778	0.025165658898711\\
29.9235555555556	0.0275526624790778\\
29.9253333333333	0.02669676042429\\
29.9271111111111	0.0282873998786286\\
29.9288888888889	0.0267894409183072\\
29.9306666666667	0.02452695554625\\
29.9324444444444	0.0251524427358731\\
29.9342222222222	0.0266139716469809\\
29.936	0.0298117299030096\\
29.9377777777778	0.031023169485664\\
29.9395555555556	0.0331414423711642\\
29.9413333333333	0.0371648941303846\\
29.9431111111111	0.0398891812520432\\
29.9448888888889	0.0402882987304025\\
29.9484444444444	0.0363957846938519\\
29.952	0.0348765268589943\\
29.9555555555556	0.0419998985129517\\
29.9573333333333	0.0380779771738027\\
29.9591111111111	0.0314604931149418\\
29.9608888888889	0.0316215845634069\\
29.9644444444444	0.0310241125330535\\
29.968	0.0255910414226541\\
29.9697777777778	0.0220156700370531\\
29.9715555555556	0.016511977463896\\
29.9751111111111	0.00921716457239796\\
29.9768888888889	0.00755791392203164\\
29.9786666666667	0.013673712994418\\
29.984	0.0412176743120689\\
29.9875555555556	0.0541499349538448\\
29.9893333333333	0.056245970217546\\
29.9911111111111	0.0560573980742554\\
29.9928888888889	0.0565491773813243\\
29.9946666666667	0.0577252957500534\\
30	0.0504283383758022\\
30.0017777777778	0.050742356827417\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/acfBurst1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\micro\second}$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!13!black}},
ylabel={$r_{s^{1},c_1^{1}}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.00088888888889	0\\
-1.74222222222222	0.000349167662221816\\
-1.69422222222222	0.00900427911979662\\
-1.68888888888889	0.00569713020928475\\
-1.67466666666667	0.00907419037233126\\
-1.66577777777778	0.00242340970164889\\
-1.65688888888889	0.0114959084783131\\
-1.65333333333333	0.0102488271401526\\
-1.64622222222222	0.00210795085439486\\
-1.63911111111111	0.00654133969637982\\
-1.63377777777778	0.00621968749564772\\
-1.62844444444444	0.00267192087484958\\
-1.60355555555556	0.0169143993952012\\
-1.59644444444444	0.00972505445455596\\
-1.584	0.00593721841250527\\
-1.58044444444445	0.010460173471234\\
-1.568	0.0348338161395105\\
-1.56444444444444	0.0381995220356615\\
-1.55022222222222	0.00954947913151827\\
-1.54488888888889	0.00833005847051993\\
-1.52711111111111	0.0257674259209502\\
-1.51111111111111	0.00773442187664841\\
-1.50755555555556	0.0108119225939518\\
-1.49866666666667	0.00449289725524338\\
-1.47733333333333	0.0107128748082879\\
-1.46488888888889	0.0186910318663251\\
-1.45955555555556	0.015483982249723\\
-1.45777777777778	0.0198442656141502\\
-1.45422222222222	0.0119231667069286\\
-1.44711111111111	0.0264736971514203\\
-1.44355555555556	0.0254713281191528\\
-1.44	0.019277301926973\\
-1.43466666666667	0.00251383739685807\\
-1.43288888888889	0.0104242177349825\\
-1.42577777777778	0.0294494609507687\\
-1.42222222222222	0.0274030018256575\\
-1.40977777777778	0.00398134338002265\\
-1.40444444444444	0.0211482373674521\\
-1.40088888888889	0.0147876355292844\\
-1.38844444444445	0.0455744773474969\\
-1.36888888888889	0.0078921049029006\\
-1.36533333333333	0.0235423358274183\\
-1.35111111111111	0.161993914921336\\
-1.33333333333333	0.00511912308005336\\
-1.32622222222222	0.0165344829103944\\
-1.32266666666667	0.0158681676265822\\
-1.31022222222222	0.0563659136395138\\
-1.30666666666667	0.05169300493775\\
-1.30133333333333	0.0371919138107337\\
-1.29777777777778	0.0460194210034892\\
-1.29066666666667	0.00886202016258153\\
-1.28711111111111	0.01178324689511\\
-1.27644444444444	0.0400798022885347\\
-1.27288888888889	0.0345117747018442\\
-1.26755555555556	0.0169220783629882\\
-1.26577777777778	0.0203084690179303\\
-1.25688888888889	0.046483830434692\\
-1.248	0.019859254757904\\
-1.24444444444444	0.0276882455747902\\
-1.24266666666667	0.0180408401953933\\
-1.23911111111111	0.0222129691977386\\
-1.23555555555556	0.0201274995056266\\
-1.22844444444445	0.00995245634849695\\
-1.21955555555556	0.027427769589135\\
-1.21244444444444	0.0234912239815301\\
-1.20177777777778	0.0413160287175174\\
-1.2	0.0389397075272733\\
-1.18933333333333	0.0139259828264784\\
-1.18044444444444	0.0298098920110057\\
-1.17866666666667	0.027894401748938\\
-1.16977777777778	0.00111184065206515\\
-1.15911111111111	0.0322752501456876\\
-1.15022222222222	0.0373267412871101\\
-1.14488888888889	0.0307112434606331\\
-1.14133333333333	0.0199015088591352\\
-1.13777777777778	0.0291407334262423\\
-1.13422222222222	0.007796747403507\\
-1.12533333333333	0.0276158196738443\\
-1.12	0.0164561334867699\\
-1.11644444444444	0.00229947760764304\\
-1.104	0.0345992329123739\\
-1.10044444444445	0.0319542877789694\\
-1.09511111111111	0.0379964180176877\\
-1.088	0.0612335005396574\\
-1.08444444444444	0.0622006264800099\\
-1.07911111111111	0.050980628409345\\
-1.07022222222222	0.00788830485988967\\
-1.06133333333333	0.0265586473934754\\
-1.056	0.018713240990099\\
-1.04888888888889	0.00530057110229976\\
-1.04177777777778	0.010794772306788\\
-1.03822222222222	0.00721467294360778\\
-1.03466666666667	0.0100844286755652\\
-1.03111111111111	0.0196612251762573\\
-1.02222222222222	0.00472028568191973\\
-1.00977777777778	0.027735082997328\\
-1.008	0.0248955788755154\\
-1.00088888888889	0.00853542438060373\\
-0.988444444444443	0.0558912839593617\\
-0.974222222222224	0.0185477595463297\\
-0.967111111111112	0.0250601894060729\\
-0.960000000000001	0.0202190211034399\\
-0.951111111111111	0.0286092548217667\\
-0.940444444444445	0.00496177460212976\\
-0.933333333333334	0.024897690092498\\
-0.917333333333332	0.141833594436925\\
-0.913777777777778	0.136544356716374\\
-0.901333333333334	0.0389747551371897\\
-0.896000000000001	0.0388377470919323\\
-0.894222222222222	0.0342256921780013\\
-0.888888888888889	0.0098120447588812\\
-0.883555555555557	0.062901620246798\\
-0.878222222222224	0.0876766190429095\\
-0.874666666666666	0.0782960263208601\\
-0.871111111111112	0.059230314665605\\
-0.867555555555555	0.0238973901132375\\
-0.856888888888889	0.0646514475593705\\
-0.85511111111111	0.0604689698647718\\
-0.846222222222224	0.00111882286092069\\
-0.839111111111112	0.03273367426047\\
-0.83377777777778	0.0333472021746637\\
-0.82311111111111	0.0655892793504549\\
-0.819555555555556	0.0639661320112594\\
-0.817777777777778	0.0587766493672959\\
-0.808888888888887	0.00693397827279085\\
-0.805333333333333	0.0169951809663296\\
-0.800000000000001	0.0206544624823692\\
-0.794666666666668	0.0159832305437604\\
-0.792888888888889	0.0183550505394976\\
-0.789333333333332	0.0285809182382337\\
-0.780444444444445	0.0326428018398133\\
-0.778666666666666	0.0301084471492423\\
-0.768000000000001	0.0311580554273299\\
-0.764444444444443	0.0280013792782015\\
-0.751999999999999	0.0560576930419323\\
-0.748444444444445	0.0497653506162266\\
-0.739555555555555	0.0272369071640206\\
-0.736000000000001	0.0270937021881466\\
-0.732444444444443	0.0243028324273347\\
-0.72711111111111	0.0265768827976238\\
-0.725333333333335	0.0308425248426509\\
-0.714666666666666	0.0664754875377014\\
-0.711111111111112	0.0783624458487004\\
-0.707555555555555	0.0486948210272047\\
-0.700444444444443	0.0296362400410928\\
-0.696888888888889	0.0324748434190063\\
-0.693333333333335	0.0300769098191047\\
-0.689777777777778	0.0235318721225468\\
-0.682666666666666	0.00874456623775544\\
-0.672000000000001	0.0278586030999719\\
-0.661333333333335	0.0529379835562445\\
-0.657777777777778	0.0719294699253439\\
-0.654222222222224	0.0391963983237282\\
-0.648888888888887	0.0235196382716225\\
-0.634666666666668	0.0903932980657913\\
-0.63111111111111	0.0865720920607309\\
-0.629333333333335	0.080701175258735\\
-0.618666666666666	0.0343686093195146\\
-0.613333333333333	0.0246570960387693\\
-0.608000000000001	0.00727198449037303\\
-0.604444444444443	0.0118457085824595\\
-0.597333333333335	0.0249391670778358\\
-0.591999999999999	0.0277561446758305\\
-0.588444444444445	0.0243703037060961\\
-0.577777777777779	0.0241592285307703\\
-0.570666666666668	0.0166452261575429\\
-0.565333333333335	0.00253814721116896\\
-0.547555555555554	0.0527888406456718\\
-0.544	0.0555081688903698\\
-0.533333333333335	0.0513651772329951\\
-0.529777777777777	0.046539879624973\\
-0.519111111111112	0.0117100262617207\\
-0.517333333333333	0.015060563823404\\
-0.50311111111111	0.0675876017450321\\
-0.497777777777777	0.0819662631566906\\
-0.494222222222223	0.0533909044701275\\
-0.483555555555554	0.0140736955131793\\
-0.474666666666668	0.0173256829453585\\
-0.465777777777777	0.0426429021000878\\
-0.455111111111112	0.0566504113954345\\
-0.446222222222222	0.0716441495607825\\
-0.444444444444443	0.0674043642829218\\
-0.433777777777777	0.0121171093189147\\
-0.426666666666666	0.037118635032666\\
-0.424888888888891	0.0349565627284711\\
-0.419555555555554	0.0158716687318652\\
-0.417777777777779	0.0181758321472607\\
-0.405333333333335	0.0837011689061207\\
-0.394666666666666	0.0570630763729483\\
-0.391111111111112	0.0725143886556339\\
-0.385777777777779	0.0570348334561004\\
-0.382222222222222	0.049042613971249\\
-0.37511111111111	0.0244386170886948\\
-0.371555555555556	0.0250402750868339\\
-0.367999999999999	0.0334172354829576\\
-0.362666666666666	0.0362060511796045\\
-0.360888888888891	0.0338103141756747\\
-0.352	0.0139955545815802\\
-0.344888888888889	0.0242374589226309\\
-0.341333333333335	0.0235817769922164\\
-0.337777777777777	0.0299325963206414\\
-0.334222222222223	0.0262821562101934\\
-0.330666666666666	0.0373739256647632\\
-0.321777777777779	0.0557660283206722\\
-0.316444444444443	0.0482312513994643\\
-0.302222222222223	0.0168003388263323\\
-0.295111111111112	0.0129484374321578\\
-0.288	0.0170891893259686\\
-0.284444444444443	0.00691093163028711\\
-0.280888888888889	0.0309768141134228\\
-0.271999999999998	0.0422087748838464\\
-0.266666666666666	0.0460186734855057\\
-0.248888888888889	0.0944703043279169\\
-0.24711111111111	0.0903722708444725\\
-0.243555555555556	0.0748897029576625\\
-0.234666666666666	0.021302271110379\\
-0.231111111111112	0.0342749864740597\\
-0.227555555555554	0.00577543601948705\\
-0.213333333333335	0.0246972315564911\\
-0.207999999999998	0.0234903929583972\\
-0.192	0.028207957289375\\
-0.184888888888889	0.0350594200950631\\
-0.181333333333335	0.0349370066919121\\
-0.177777777777777	0.0308713663845168\\
-0.172444444444444	0.0172949290940885\\
-0.158222222222221	0.0363552440251489\\
-0.152888888888889	0.0346592033746802\\
-0.145777777777777	0.0436977941980032\\
-0.13688888888889	0.0318462260457579\\
-0.135111111111112	0.0340695461654015\\
-0.131555555555554	0.0436324289974301\\
-0.128	0.0442749891492227\\
-0.124444444444446	0.0533331146036709\\
-0.120888888888889	0.0430640901888424\\
-0.11911111111111	0.0466119089236976\\
-0.108444444444444	0.080305181372978\\
-0.10488888888889	0.0742028822468157\\
-0.0977777777777789	0.0443596263189718\\
-0.0871111111111098	0.0743724381480533\\
-0.0853333333333346	0.0725392897841637\\
-0.0817777777777771	0.0593787993943877\\
-0.0711111111111116	0.00931833147281935\\
-0.0640000000000001	0.00760735157708581\\
-0.0604444444444461	0.014797335118562\\
-0.0479999999999983	0.0589806926005956\\
-0.0444444444444443	0.0611222497237662\\
-0.0426666666666655	0.0585416072936269\\
-0.0373333333333328	0.03740194236957\\
-0.0337777777777788	0.00918260694159656\\
-0.032	0.0114636638638927\\
-0.0231111111111098	0.0663843983848089\\
-0.0195555555555558	0.0719819246714692\\
-0.0124444444444443	0.0530651984057329\\
-0.00711111111111151	0.0593910040359837\\
-0.00355555555555398	0.0694275119925578\\
0.00355555555555398	0.0527199778614715\\
0.00888888888889028	0.0282031513668919\\
0.017777777777777	0.0495678206633201\\
0.0231111111111098	0.0497959323157708\\
0.0302222222222213	0.0394313936720181\\
0.035555555555554	0.053786255542466\\
0.049777777777777	0.0203420408486465\\
0.0515555555555558	0.0251039803804254\\
0.0622222222222213	0.0639071431824014\\
0.0657777777777788	0.0622254265923132\\
0.067555555555554	0.0582031564874192\\
0.0746666666666655	0.0371723299633508\\
0.0835555555555558	0.052552148285546\\
0.0888888888888886	0.0601461043745637\\
0.0942222222222213	0.0400464021088425\\
0.0995555555555541	0.04899455401954\\
0.10488888888889	0.0421251325565493\\
0.108444444444444	0.0277980883073354\\
0.111999999999998	0.000746583258745659\\
0.122666666666667	0.0644218952693301\\
0.126222222222221	0.0588120351948405\\
0.133333333333333	0.0141890539292078\\
0.138666666666666	0.0391592116583688\\
0.142222222222223	0.104825313020584\\
0.145777777777777	0.0733572316280018\\
0.15111111111111	0.0755835433119927\\
0.158222222222221	0.0695078876773358\\
0.161777777777779	0.0688713382138957\\
0.165333333333333	0.0629697413403179\\
0.175999999999998	0.0267742254714456\\
0.177777777777777	0.0311480574301868\\
0.18311111111111	0.0544401623446902\\
0.190222222222221	0.0579943879987361\\
0.204444444444444	0.0350408574157086\\
0.213333333333335	0.00586267199302171\\
0.220444444444446	0.0210494206454968\\
0.227555555555554	0.0144208796134997\\
0.234666666666666	0.0370928218364419\\
0.238222222222223	0.039297523385919\\
0.239999999999998	0.0364861428732368\\
0.24711111111111	0.014472902094866\\
0.256	0.0488478251768569\\
0.263111111111112	0.0313954221571677\\
0.266666666666666	0.037772814145054\\
0.271999999999998	0.057176861344999\\
0.275555555555556	0.0577812007751781\\
0.284444444444443	0.00882692764087167\\
0.293333333333333	0.0354325798597941\\
0.298666666666666	0.0165403266574806\\
0.302222222222223	0.0245725131098702\\
0.309333333333335	0.0757853860260909\\
0.312888888888889	0.0715601151908416\\
0.32	0.0399903776075767\\
0.321777777777779	0.0421407213243725\\
0.327111111111112	0.0514355339987063\\
0.330666666666666	0.0433303984602986\\
0.334222222222223	0.022682178749406\\
0.348444444444443	0.129403434407315\\
0.353777777777779	0.129173909188804\\
0.357333333333333	0.112334341454801\\
0.378666666666668	0.0168427034820908\\
0.387555555555554	0.0327181890755917\\
0.392888888888891	0.024484294463555\\
0.398222222222223	0.00611432659794175\\
0.399999999999999	0.00943726387870569\\
0.414222222222222	0.0821383104394933\\
0.419555555555554	0.073285864221436\\
0.431999999999999	0.00947436133264645\\
0.437333333333335	0.00915777454045852\\
0.440888888888889	0.012481986447817\\
0.451555555555554	0.0409901203775433\\
0.456888888888891	0.0432378158706754\\
0.458666666666666	0.0403485041419813\\
0.460444444444445	0.0315828931118958\\
0.463999999999999	0.031351417826933\\
0.472888888888889	0.0216333364828571\\
0.48	0.0178367080784447\\
0.481777777777779	0.0212718917537913\\
0.492444444444445	0.0456533065379361\\
0.497777777777777	0.0352953876797635\\
0.504888888888889	0.0135805658357064\\
0.508444444444443	0.0130836218829664\\
0.512	0.0161545736971647\\
0.515555555555554	0.00214112828358637\\
0.520888888888891	0.00431519001512015\\
0.524444444444445	0.0135211871134402\\
0.556444444444445	0.0439813964708158\\
0.559999999999999	0.0526875647543754\\
0.565333333333335	0.0448169010983079\\
0.568888888888889	0.021248766813553\\
0.572444444444443	0.0206088301979648\\
0.576000000000001	0.0118108891164681\\
0.581333333333333	0.00567308927411858\\
0.583111111111112	0.00799606559985122\\
0.59911111111111	0.0367115832366736\\
0.602666666666668	0.0303649562277428\\
0.609777777777779	0.00269952340919133\\
0.618666666666666	0.0285603998320383\\
0.622222222222224	0.015574119034472\\
0.625777777777778	0.0204575168163181\\
0.629333333333335	0.0136255290636313\\
0.638222222222222	0.0340768462686327\\
0.643555555555555	0.0235628430337336\\
0.645333333333333	0.0140846184055263\\
0.647111111111112	0.0165222311900841\\
0.655999999999999	0.0578467456594822\\
0.657777777777778	0.0546340192119921\\
0.664888888888889	0.0225266517947738\\
0.672000000000001	0.0534009163839642\\
0.675555555555555	0.0459534467363198\\
0.679111111111112	0.0518925108995454\\
0.686222222222224	0.00980936682894296\\
0.693333333333335	0.0341266274362653\\
0.700444444444443	0.0386278898020507\\
0.704000000000001	0.0557535651361007\\
0.707555555555555	0.0523025233321306\\
0.714666666666666	0.0127354247333749\\
0.723555555555556	0.0727563401324751\\
0.728888888888889	0.0552227900431816\\
0.732444444444443	0.0188347750036897\\
0.741333333333333	0.114989810153407\\
0.743111111111112	0.108598050085149\\
0.748444444444445	0.0432905904963619\\
0.750222222222224	0.0475169101814217\\
0.75911111111111	0.166460260645877\\
0.760888888888889	0.152246771003036\\
0.764444444444443	0.0923992768562911\\
0.766222222222222	0.100383084710248\\
0.768000000000001	0.163685134808876\\
0.782222222222224	0.944559978688932\\
0.800000000000001	0.0850831901270297\\
0.805333333333333	0.156115250302094\\
0.807111111111112	0.152409424823368\\
0.808888888888887	0.134282105575565\\
0.814222222222224	0.0434895440886294\\
0.82311111111111	0.11306780570871\\
0.826666666666668	0.0895189997512489\\
0.832000000000001	0.0144090793505001\\
0.83377777777778	0.0208631018645029\\
0.837333333333333	0.0672077013721655\\
0.842666666666666	0.0696323116755408\\
0.844444444444445	0.0593407414544629\\
0.849777777777778	0.00571926793078958\\
0.860444444444443	0.0667514168161212\\
0.86577777777778	0.0553557776644453\\
0.869333333333334	0.0450482993379318\\
0.876444444444445	0.0140955610122866\\
0.878222222222224	0.018737357401033\\
0.888888888888889	0.0723558039388656\\
0.890666666666668	0.0661651589986967\\
0.89777777777778	0.00572631016338576\\
0.899555555555555	0.012156522585915\\
0.903111111111112	0.0451999929922984\\
0.908444444444445	0.0614997769003693\\
0.911999999999999	0.050903062438767\\
0.919111111111111	0.0054115365516374\\
0.926222222222222	0.0322780615404419\\
0.92977777777778	0.0355098010775592\\
0.933333333333334	0.0312050386834528\\
0.938666666666666	0.0387614058080494\\
0.943999999999999	0.0374602276038409\\
0.954666666666668	0.010855762905976\\
0.963555555555555	0.0117367065143306\\
0.977777777777778	0.0318772388149071\\
0.986666666666668	0.0211741572562403\\
0.992000000000001	0.0300511253337064\\
0.995555555555555	0.0502753396412281\\
0.999111111111112	0.0443730175487289\\
1.00266666666667	0.0468619768758671\\
1.01511111111111	0.0234428826853517\\
1.01866666666667	0.021459843879498\\
1.02222222222222	0.0263461364733431\\
1.02755555555555	0.0269625249105978\\
1.03288888888889	0.0199870222419989\\
1.04	0.00763593272436935\\
1.04533333333333	0.0223320810747651\\
1.04888888888889	0.0155407842851396\\
1.05244444444444	0.0262002196729725\\
1.06133333333333	0.00606088910626923\\
1.06311111111111	0.00866473565524473\\
1.07555555555556	0.0438832733892838\\
1.08622222222222	0.0297711167517534\\
1.09511111111111	0.00984089076529671\\
1.09688888888889	0.0163552267840927\\
1.11288888888889	0.095338885377064\\
1.12533333333333	0.0615013928724046\\
1.12711111111111	0.0642019191842884\\
1.13244444444445	0.0779870879643951\\
1.13777777777778	0.0664124759219362\\
1.14844444444444	0.0236925185065182\\
1.15377777777778	0.0319145542299744\\
1.15555555555556	0.0403905416565742\\
1.15733333333333	0.038265828098158\\
1.15911111111111	0.0429833548796452\\
1.16622222222222	0.0520953777391568\\
1.16977777777778	0.0478962684825426\\
1.17866666666667	0.0148283627823602\\
1.184	0.0253311414051538\\
1.18933333333333	0.0175861970291002\\
1.19288888888889	0.0099848386812198\\
1.19466666666667	0.0120872878007141\\
1.20177777777778	0.0271212969423011\\
1.20355555555556	0.023557207044135\\
1.20888888888889	0.0222199235900931\\
1.21066666666667	0.0169078438375507\\
1.216	0.0206753915151587\\
1.21955555555556	0.018293835171459\\
1.22311111111111	0.0298078555111125\\
1.23377777777778	0.0998855920494641\\
1.23733333333333	0.0987341981134051\\
1.23911111111111	0.092619970300813\\
1.24977777777778	0.0187067197868664\\
1.25688888888889	0.0327674162150409\\
1.25866666666667	0.0288154981526176\\
1.26222222222222	0.0364467563941204\\
1.264	0.0243505812624925\\
1.26577777777778	0.0361068198258003\\
1.27111111111111	0.0420591346833028\\
1.27822222222222	0.0194682601729355\\
1.29066666666667	0.0717312368671408\\
1.29422222222222	0.060911728469943\\
1.30133333333333	0.0157828683621766\\
1.30844444444444	0.0274152197924913\\
1.31022222222222	0.0236337581164214\\
1.31377777777778	0.00217670235896605\\
1.32622222222222	0.0713834443516959\\
1.328	0.0690532735832576\\
1.33866666666667	0.0228105653450505\\
1.344	0.0283510541355234\\
1.34933333333333	0.0293273324313077\\
1.35288888888889	0.0354601777269252\\
1.36	0.0549883613551394\\
1.36355555555556	0.0508430435774656\\
1.36888888888889	0.0380619536598061\\
1.37422222222222	0.0077266334684758\\
1.37955555555556	0.0243749920086103\\
1.38488888888889	0.021678572272112\\
1.38666666666667	0.0245818375357345\\
1.39555555555556	0.057670794189935\\
1.40088888888889	0.0648127726561754\\
1.41511111111111	0.0291962381352384\\
1.41866666666667	0.0351466022639642\\
1.42222222222222	0.0220947610953779\\
1.42577777777778	0.0789733485568966\\
1.43111111111111	0.107097731107544\\
1.43466666666667	0.111948282547658\\
1.44177777777778	0.0861270548884043\\
1.44888888888889	0.0485915718073535\\
1.45244444444445	0.0508575977047414\\
1.46488888888889	0.0870167233673058\\
1.472	0.087978186504202\\
1.47555555555556	0.102613815811388\\
1.47911111111111	0.084877023794153\\
1.48444444444445	0.0713632343333401\\
1.50044444444444	0.00660815447737662\\
1.50755555555556	0.0156710995508185\\
1.52177777777778	0.0584259739870099\\
1.52711111111111	0.0450892337383699\\
1.53066666666667	0.0321193906136763\\
1.54133333333333	0.0637238127744979\\
1.54311111111111	0.061730264129995\\
1.54666666666667	0.0478752671919338\\
1.552	0.00456004580117764\\
1.55377777777778	0.00837977315439531\\
1.56444444444444	0.0722440558447559\\
1.568	0.068253396236873\\
1.58044444444445	0.026866360996447\\
1.584	0.0242710544298923\\
1.58933333333333	0.0101793305257516\\
1.60355555555556	0.0577059216418689\\
1.60533333333333	0.055437104641797\\
1.61777777777778	0.0249250388542066\\
1.62311111111111	0.0202842621313479\\
1.63377777777778	0.0337666286549663\\
1.63555555555556	0.0413986039712384\\
1.63911111111111	0.0433032620446667\\
1.64266666666667	0.0571941861652085\\
1.65155555555556	0.0739265946734378\\
1.65511111111111	0.0658624352308763\\
1.66933333333333	0.00381340807198782\\
1.67466666666667	0.0100302073953102\\
1.68	0.00496383767236708\\
1.69066666666667	0.0407003153794427\\
1.69422222222222	0.0348249363817317\\
1.69955555555556	0.00257203553680796\\
1.712	0.0587744268786281\\
1.71555555555556	0.0514524530454601\\
1.72444444444444	0.00236564388375982\\
1.72977777777778	0.0279488663460228\\
1.73333333333333	0.03246286212676\\
1.73866666666667	0.028581710486641\\
1.74222222222222	0.0203779980243191\\
1.74577777777778	0.0383452883294559\\
1.75111111111111	0.0415365754743142\\
1.76533333333333	0.00494416994866498\\
1.76888888888889	0.00578971903089709\\
1.77066666666667	0.00219851674196292\\
1.77422222222222	0.00292678635851118\\
1.78488888888889	0.0238877023227104\\
1.792	0.0252685425056605\\
1.79377777777778	0.021754960040461\\
1.79555555555556	0.0374542555751596\\
1.80088888888889	0.011601096255351\\
1.80266666666667	0.0134291955167214\\
1.80622222222222	0.0110406964592151\\
1.82577777777778	0.0257019627895048\\
1.82933333333333	0.0224936176464112\\
1.83822222222222	0.0158697556646601\\
1.84177777777778	0.0225353708843272\\
1.84533333333333	0.0226419806984026\\
1.84711111111111	0.0258809074267781\\
1.85244444444444	0.0237607595365645\\
1.86311111111111	0.00901854093308785\\
1.86844444444445	0.00852443161751282\\
1.872	0.00235077243391757\\
1.87911111111111	0.0140581761056211\\
1.88622222222222	0.0181722528075561\\
1.89511111111111	0.00743728026259305\\
1.89866666666667	0.0138727722380878\\
1.90222222222222	0.0485622047631935\\
1.90577777777778	0.024958263267763\\
1.91111111111111	0.0245024761637147\\
1.92	0.00353429514301951\\
1.92355555555556	0.00540237613785166\\
1.92711111111111	0.00708551409804414\\
1.93244444444445	0.0146400140843674\\
1.94666666666667	0.0561695997737068\\
1.95022222222222	0.0535725905549604\\
1.952	0.0490128527720195\\
1.96444444444445	0.00425515019117739\\
1.96622222222222	0.00932131363357414\\
1.96977777777778	0.00821401136235522\\
1.984	0.0545449824546473\\
1.98933333333333	0.0439917960611602\\
1.99644444444445	0.00944222026033614\\
1.99822222222222	0.0112794014631667\\
2.00355555555556	0.0416555290370155\\
2.00711111111111	0.047169924541727\\
2.01244444444444	0.0394524849747349\\
2.01955555555556	0.00850576565995098\\
2.02666666666667	0.014819286724137\\
2.03022222222222	0.00587550964354477\\
2.03377777777778	0.0139056503023092\\
2.04266666666667	0.0562875068260276\\
2.04622222222222	0.0605967295008938\\
2.048	0.0574740360357353\\
2.05866666666667	0.00948611860427206\\
2.06222222222222	0.0256810894103054\\
2.064	0.0165834391884836\\
2.06933333333333	0.00793840250814171\\
2.07288888888889	0.0153475847235498\\
2.08177777777778	0.0384306103129539\\
2.08888888888889	0.0255061780336199\\
2.09777777777778	0.0573032943856866\\
2.10311111111111	0.0534160145312867\\
2.11555555555556	0.00683247908478535\\
2.12444444444445	0.0282292413852652\\
2.13333333333333	0.0552642388752353\\
2.13688888888889	0.0472619967125461\\
2.144	0.00663274250867119\\
2.15111111111111	0.0529655204954516\\
2.15644444444445	0.0571779539020199\\
2.16355555555555	0.0331014155937943\\
2.16711111111111	0.0388680053687587\\
2.176	0.0706006023482786\\
2.18133333333333	0.0592703236356584\\
2.19377777777778	0.00727269262321784\\
2.19555555555555	0.0112826868172675\\
2.21511111111111	0.0956537967073565\\
2.21866666666667	0.100711616666548\\
2.22222222222222	0.114300168940819\\
2.22577777777778	0.0884246963108914\\
2.23288888888889	0.0764274280955384\\
2.23822222222222	0.0764715656152006\\
2.24177777777778	0.0666028096059996\\
2.24888888888889	0.0347467109705519\\
2.25244444444445	0.0439483920588977\\
2.26133333333333	0.0977247683578462\\
2.26488888888889	0.0970051079351819\\
2.26844444444444	0.0895672015323647\\
2.272	0.069971572147896\\
2.27555555555556	0.0133435140368441\\
2.27911111111111	0.0287313144083541\\
2.28444444444445	0.0238460483561482\\
2.28977777777778	0.0378100217914401\\
2.29866666666667	0.0574225436970579\\
2.304	0.0537901404242831\\
2.31466666666667	0.0125398908272771\\
2.32	0.00872250141751607\\
2.32711111111111	0.0330207924551154\\
2.32888888888889	0.049517220311369\\
2.33777777777778	0.0613194609274643\\
2.33955555555556	0.0580888521540146\\
2.35022222222222	0.0265910668874518\\
2.35377777777778	0.0271229707635214\\
2.36088888888889	0.0114286265080175\\
2.36266666666667	0.0180515297161676\\
2.37333333333333	0.0621218479167034\\
2.37511111111111	0.0586039392266109\\
2.38577777777778	0.012403262758756\\
2.39288888888889	0.0301055134495734\\
2.4	0.0172617516874993\\
2.40711111111111	0.0510281147190312\\
2.41066666666667	0.0554400166749573\\
2.41777777777778	0.0489331691846893\\
2.42133333333333	0.0420691335844658\\
2.42488888888889	0.0415737647225036\\
2.432	0.0252804324099358\\
2.43377777777778	0.0318688331313624\\
2.43555555555556	0.0500495649236079\\
2.43911111111111	0.0363298739840587\\
2.44266666666667	0.0402619328614868\\
2.44977777777778	0.0112470028079485\\
2.45155555555555	0.0219938176473029\\
2.46044444444444	0.099613282855298\\
2.464	0.107168000260259\\
2.46755555555556	0.095311481080639\\
2.48177777777778	0.0052339429946926\\
2.48355555555555	0.00906570018285535\\
2.48711111111111	0.00425479253261329\\
2.48888888888889	0.0170719322739679\\
2.49244444444444	0.021159642316384\\
2.49777777777778	0.0384809276092177\\
2.50666666666667	0.0169240809116822\\
2.51733333333333	0.0299431354544701\\
2.51911111111111	0.0277775701784613\\
2.52266666666667	0.0191130296770758\\
2.52444444444444	0.0211217217995454\\
2.53688888888889	0.0659718241731468\\
2.53866666666667	0.0632170980919859\\
2.54222222222222	0.028848130067626\\
2.54577777777778	0.0375987235199133\\
2.54933333333333	0.0315514834259005\\
2.55466666666667	0.0371848467713143\\
2.56	0.040678719044557\\
2.56355555555556	0.0472213893737106\\
2.57066666666667	0.0500193084326277\\
2.58311111111111	0.0908191047399747\\
2.58666666666667	0.0901126543291966\\
2.59022222222222	0.0785011873580999\\
2.60088888888889	0.00167506971823173\\
2.608	0.0333748889578089\\
2.61333333333333	0.0404681892999434\\
2.63111111111111	0.0130873065072095\\
2.64177777777778	0.0137791008642516\\
2.64533333333333	0.0177757781722825\\
2.64888888888889	0.0121914234610898\\
2.65244444444444	0.0155166344820863\\
2.65777777777778	0.00324945204750904\\
2.67377777777778	0.0432273810476005\\
2.68266666666667	0.0105863061404854\\
2.69688888888889	0.0612785800298994\\
2.70222222222222	0.0495475145222741\\
2.70755555555555	0.0113848910347691\\
2.72	0.0555755156131319\\
2.72711111111111	0.0404929825696669\\
2.73422222222222	0.0148190663580046\\
2.74311111111111	0.0056212215893261\\
2.75555555555556	0.0515451135190865\\
2.76444444444444	0.03632520694552\\
2.76977777777778	0.0433075645053691\\
2.77155555555555	0.0401960830985999\\
2.77866666666667	0.00903119107619688\\
2.79111111111111	0.0722377123288389\\
2.79466666666667	0.0579871700519874\\
2.8	0.0114402253946935\\
2.80888888888889	0.0769573558230228\\
2.81244444444444	0.0694912127256586\\
2.82133333333334	0.00500721918288605\\
2.82488888888889	0.0340642829314959\\
2.832	0.0517763063419707\\
2.83377777777778	0.0491615773045382\\
2.83911111111111	0.0560502581177964\\
2.84266666666667	0.046045588096419\\
2.84977777777778	0.00751290186148523\\
2.85688888888889	0.0526272468691786\\
2.86044444444444	0.0565192950840228\\
2.86222222222222	0.0472018686366589\\
2.86577777777778	0.0169897255746285\\
2.87466666666667	0.0917622498768011\\
2.87644444444445	0.0855476674373357\\
2.88177777777778	0.032234178899138\\
2.88355555555556	0.0467087765267493\\
2.89244444444444	0.156629831633907\\
2.89422222222222	0.143250404505501\\
2.89777777777778	0.0830494134899098\\
2.89955555555555	0.0951169579251889\\
2.90133333333333	0.16153669382636\\
2.91555555555556	0.91781639233086\\
2.93333333333333	0.0857081462068088\\
2.94044444444445	0.170374631811267\\
2.94222222222222	0.152382458810077\\
2.94933333333334	0.0493162492273065\\
2.95644444444444	0.111511984548521\\
2.95822222222222	0.106375595244092\\
2.96533333333333	0.0113671670032183\\
2.96711111111111	0.0210325088565106\\
2.97244444444445	0.0728586541522347\\
2.97422222222222	0.076558447423924\\
2.976	0.0747480045874518\\
2.97777777777778	0.0654772632040235\\
2.98311111111111	0.0126383949922833\\
2.98488888888889	0.015416784899152\\
2.992	0.05508167525511\\
2.99733333333333	0.0399986438393078\\
3.00444444444445	0.0318125982888944\\
3.01333333333334	0.0130867052565939\\
3.01866666666667	0.0436641691456998\\
3.02222222222222	0.0346558401048682\\
3.02577777777778	0.04494480682391\\
3.03111111111111	0.0134329068181813\\
3.03288888888889	0.0176960261009036\\
3.04177777777778	0.0589480729972109\\
3.04355555555556	0.0556606551641146\\
3.05244444444444	0.0194699440412975\\
3.06133333333333	0.0437819018010828\\
3.06488888888889	0.0390907639857652\\
3.072	0.0208518397024342\\
3.07555555555556	0.0142939408300329\\
3.07911111111111	0.0325680418674956\\
3.088	0.0132634746730815\\
3.08977777777778	0.0158731706611022\\
3.10044444444445	0.0507613319382294\\
3.10577777777778	0.0439297712044855\\
3.11288888888889	0.0228394622977213\\
3.11644444444444	0.0243634417695908\\
3.12	0.0294729105469749\\
3.12711111111111	0.029396615168622\\
3.13244444444445	0.0398092670478896\\
3.136	0.050710808551365\\
3.13955555555556	0.0514115340222538\\
3.14133333333333	0.048198367654372\\
3.15377777777778	0.0198272004254285\\
3.15733333333333	0.0278772431041538\\
3.16266666666667	0.0279168376655967\\
3.17511111111111	0.00212297264360828\\
3.18044444444444	0.007383958129207\\
3.18222222222222	0.00427478433024575\\
3.19111111111111	0.0200894336150803\\
3.19466666666667	0.0367330750579704\\
3.20355555555556	0.0497480054874728\\
3.20888888888889	0.0440316158820373\\
3.21955555555556	0.0118510168941981\\
3.22488888888889	0.0155121635078288\\
3.232	0.027959480599602\\
3.23555555555556	0.0215074135254305\\
3.23911111111111	0.0490781880705882\\
3.24266666666667	0.0520628837019643\\
3.248	0.0476664287732298\\
3.26044444444445	0.0144935097730574\\
3.26755555555556	0.0117464247576322\\
3.28177777777778	0.0882309741193978\\
3.28888888888889	0.0729879661148018\\
3.296	0.00380439006337596\\
3.29777777777778	0.00850355018339499\\
3.30488888888889	0.0315719772804819\\
3.31022222222222	0.0230254801547787\\
3.31377777777778	0.0123562680131037\\
3.31733333333333	0.0122388761901675\\
3.32088888888889	0.00283422652510268\\
3.32266666666667	0.00970209767314145\\
3.34577777777778	0.135704780704177\\
3.34933333333333	0.140072625459105\\
3.35111111111111	0.137533712752056\\
3.35644444444445	0.100743528547756\\
3.36533333333333	0.00643638333260554\\
3.37244444444444	0.0413368542242445\\
3.37955555555556	0.030982569452469\\
3.38133333333333	0.0332503051418378\\
3.38844444444445	0.051755840953529\\
3.392	0.04540670876953\\
3.39377777777778	0.0290984699322152\\
3.39911111111111	0.0112948852944434\\
3.408	0.0415705545727647\\
3.40977777777778	0.0393840967047545\\
3.41688888888889	0.0124609821993396\\
3.42577777777778	0.0469236609119683\\
3.43466666666667	0.0306798653943297\\
3.43644444444444	0.0326209000700501\\
3.44533333333333	0.0591675751119425\\
3.44711111111111	0.0539481980261804\\
3.456	0.0127560803947802\\
3.46666666666667	0.0352171759984259\\
3.47555555555556	0.0139022027946538\\
3.47911111111111	0.0159783248786916\\
3.48444444444445	0.0143841840250083\\
3.48977777777778	0.00934963160280233\\
3.51288888888889	0.0648591396450939\\
3.51822222222222	0.0557563363305356\\
3.52888888888889	0.00683856323718857\\
3.53955555555556	0.0420437648220791\\
3.54666666666667	0.0810556711626873\\
3.552	0.0901249168988372\\
3.55555555555556	0.117075731852957\\
3.55911111111111	0.0553670180426344\\
3.56444444444444	0.0237437699858525\\
3.57511111111111	0.0695069767386158\\
3.57688888888889	0.0660754066719491\\
3.58755555555556	0.00983127020518282\\
3.59466666666667	0.029828244277315\\
3.59822222222222	0.0287034367288861\\
3.60355555555556	0.0152731138746773\\
3.60533333333333	0.0212298605627197\\
3.60888888888889	0.0485849003528322\\
3.61244444444445	0.032620475632509\\
3.616	0.030077347791444\\
3.62133333333333	0.0383596568346718\\
3.632	0.0736895733762424\\
3.63733333333333	0.0639592528967974\\
3.64977777777778	0.0162773025528224\\
3.65511111111111	0.00611244324202431\\
3.66044444444444	0.00570958817753109\\
3.66222222222222	0.0134940286972771\\
3.664	0.0114751307741585\\
3.67822222222222	0.0364646599589626\\
3.68	0.0337947852033835\\
3.68711111111111	0.00872983661625781\\
3.68888888888889	0.0138033414424363\\
3.69955555555556	0.0677069979039047\\
3.70488888888889	0.0597850143547518\\
3.70844444444445	0.0598570178910229\\
3.71555555555556	0.0865099539287968\\
3.72266666666667	0.0854445033618774\\
3.73155555555556	0.0457546407783838\\
3.73866666666667	0.0338804226411185\\
3.74044444444445	0.0370635702768496\\
3.74755555555556	0.0323785378460393\\
3.75822222222222	0.0435091825814879\\
3.76177777777778	0.0420976442583196\\
3.76533333333333	0.0438271935609009\\
3.76888888888889	0.0500653244229206\\
3.77066666666667	0.0475091743694982\\
3.78311111111111	0.0769518716478501\\
3.78666666666667	0.0764951291887037\\
3.79022222222222	0.0724374004342465\\
3.80266666666667	0.0948644993182484\\
3.81688888888889	0.0639096077613317\\
3.82222222222222	0.063256499939655\\
3.824	0.060082120503985\\
3.83644444444445	0.00407945579608793\\
3.84177777777778	0.0211632857165291\\
3.84888888888889	0.0243019364349735\\
3.85066666666667	0.0287210420854187\\
3.85777777777778	0.0541817006349881\\
3.86133333333333	0.0555788418104513\\
3.86666666666667	0.049649160822046\\
3.87377777777778	0.0341125958083701\\
3.87555555555556	0.0364849768572064\\
3.88622222222222	0.0118035360809081\\
3.888	0.014253516953417\\
3.90044444444445	0.0433931996049779\\
3.90933333333333	0.0359208365736308\\
3.91288888888889	0.0397749264833145\\
3.92355555555556	0.0613771926249846\\
3.92888888888889	0.0847706409029136\\
3.93244444444445	0.0569767093615141\\
3.93777777777778	0.0650163969346984\\
3.94311111111111	0.0828282265504399\\
3.94666666666667	0.0880847291420679\\
3.95022222222222	0.0835381676526055\\
3.96266666666667	0.0410114930220864\\
3.97866666666667	0.0778826732635807\\
3.98222222222222	0.0648416235589657\\
3.98577777777778	0.0754930373188003\\
3.99822222222222	0.0566472962111071\\
4.01422222222222	0.0833319509303578\\
4.01777777777778	0.0826258239324211\\
4.02311111111111	0.0720042080433423\\
4.032	0.0384713029861317\\
4.03555555555556	0.0605575694766856\\
4.03911111111111	0.0369382132035589\\
4.04977777777778	0.0518975600777658\\
4.05866666666667	0.060785548398357\\
4.06222222222222	0.0681285027717955\\
4.06755555555556	0.0590449241127651\\
4.08	0.0179357105592395\\
4.08533333333333	0.0272917334466776\\
4.08888888888889	0.0421441726958705\\
4.09244444444445	0.037317852207174\\
4.10488888888889	0.0737176260604144\\
4.10666666666667	0.0717661682792752\\
4.10844444444444	0.0659275366246526\\
4.12088888888889	0.00588047083344634\\
4.13155555555556	0.0241563253823465\\
4.14222222222222	0.075846262013993\\
4.14577777777778	0.0744822442440736\\
4.14933333333333	0.0702608282234571\\
4.15466666666667	0.0740252732819506\\
4.16	0.0761980434026768\\
4.16355555555556	0.0761910874027549\\
4.16533333333333	0.0724320046083982\\
4.17244444444444	0.0527667344512395\\
4.18311111111111	0.0714352675894254\\
4.18844444444445	0.0656135003521037\\
4.20088888888889	0.0281198556858939\\
4.20444444444444	0.0256106214609346\\
4.208	0.0267747546550261\\
4.21333333333333	0.0239108758459423\\
4.21511111111111	0.0276594690719882\\
4.22755555555556	0.0644022830808808\\
4.23111111111111	0.06483049591926\\
4.24355555555556	0.0935790669361083\\
4.24888888888889	0.0869000174797847\\
4.25244444444445	0.0649231912063115\\
4.25955555555556	0.0540609161243744\\
4.26311111111111	0.0551725010317234\\
4.26844444444444	0.0378241451968222\\
4.27555555555556	0.00810383407141657\\
4.27733333333333	0.0100239214875799\\
4.28088888888889	0.0196584787102516\\
4.28622222222222	0.0198677942115495\\
4.29333333333333	0.00232445969266948\\
4.29866666666667	0.0119255748158977\\
4.304	0.0320383015208883\\
4.30577777777778	0.0267297599139873\\
4.30933333333333	0.0255654263812772\\
4.31288888888889	0.0279813691492876\\
4.31644444444445	0.0254089771206729\\
4.31822222222222	0.0292255490313593\\
4.33244444444444	0.0703975255249887\\
4.33422222222222	0.0665854903367276\\
4.34311111111111	0.0353806435940456\\
4.352	0.0263245810799866\\
4.35555555555556	0.0354775368977585\\
4.35911111111111	0.00685607348032846\\
4.36266666666667	0.0233611547311519\\
4.368	0.0352577461313537\\
4.36977777777778	0.0330215884514828\\
4.37688888888889	0.00460577402138185\\
4.37866666666667	0.0092979706308931\\
4.38933333333333	0.0602185288697328\\
4.39288888888889	0.053685221070932\\
4.4	0.016392462708076\\
4.40177777777778	0.0243310740778533\\
4.40533333333333	0.0526892689212204\\
4.40888888888889	0.124138563089087\\
4.41244444444445	0.0899417387820627\\
4.416	0.0924426827158733\\
4.41777777777778	0.089247217927376\\
4.43733333333333	0.0122580042955569\\
4.43911111111111	0.017318866119723\\
4.45155555555556	0.0872770408449242\\
4.45511111111111	0.0884094128753929\\
4.46044444444444	0.069588515635516\\
4.464	0.0467678249993604\\
4.47644444444445	0.00747900862702267\\
4.48177777777778	0.0115187254846845\\
4.48888888888889	0.0236160141995931\\
4.49244444444444	0.0254690392708739\\
4.49955555555556	0.0437495498444953\\
4.50311111111111	0.0429977976963478\\
4.50488888888889	0.0398581815151999\\
4.51022222222222	0.0144868335735566\\
4.512	0.0167662052326314\\
4.52266666666667	0.0621126560712355\\
4.52444444444444	0.0596887447929149\\
4.52977777777778	0.0426852301220535\\
4.53333333333333	0.0419477643844282\\
4.53688888888889	0.0486277496088441\\
4.54044444444445	0.0478763524343258\\
4.54222222222222	0.0440188022853967\\
4.54755555555555	0.0181785045474925\\
4.54933333333333	0.0230729891384414\\
4.55644444444444	0.0502464301072791\\
4.56	0.0419925393669232\\
4.56533333333334	0.0082952937758165\\
4.56888888888889	0.0295320586735741\\
4.57422222222222	0.0808655390726436\\
4.57955555555555	0.0648415948670085\\
4.58666666666667	0.0212506494465785\\
4.59377777777778	0.0516027865638691\\
4.59555555555556	0.0481054724729582\\
4.60088888888889	0.00929041476344139\\
4.61333333333333	0.136821122509481\\
4.61866666666667	0.127075713836874\\
4.63822222222222	0.023593004027731\\
4.64533333333333	0.0059373556274025\\
4.64711111111111	0.00852867673390989\\
4.65955555555556	0.0355692884197047\\
4.66311111111111	0.0312025301293808\\
4.66844444444445	0.0142502613474242\\
4.67022222222222	0.0231473130441735\\
4.67555555555555	0.0719436986516477\\
4.68088888888889	0.085519794090807\\
4.688	0.0651539061645963\\
4.69688888888889	0.0186053218024682\\
4.70044444444445	0.0282489306705997\\
4.70222222222222	0.0261313192140378\\
4.70577777777778	0.0264475100843562\\
4.70755555555555	0.0237799640870158\\
4.71644444444444	0.0363775799276276\\
4.72355555555556	0.0347131803273975\\
4.72711111111111	0.0250315144424427\\
4.72888888888889	0.0356767278629846\\
4.73244444444445	0.0182366392719366\\
4.736	0.0180029305181435\\
4.74488888888889	0.0119349801559459\\
4.75733333333334	0.0438576557735608\\
4.76444444444445	0.0327201760742497\\
4.77333333333333	0.00353755591919125\\
4.77866666666667	0.00811231475427476\\
4.78222222222222	0.0153227198250505\\
4.78577777777778	0.0112062781543294\\
4.79644444444445	0.018649437085358\\
4.80177777777778	0.0127601812209441\\
4.81955555555556	0.0248282319989208\\
4.82666666666667	0.0397462629875491\\
4.832	0.0348821481574895\\
4.83555555555555	0.0186494059113969\\
4.83911111111111	0.0214534079606636\\
4.84088888888889	0.0165080049488502\\
4.84444444444444	0.0173664727728635\\
4.86044444444445	0.0280659341432568\\
4.864	0.0285146460676451\\
4.86933333333333	0.0210089804847158\\
4.87644444444445	0.00178245188973492\\
4.88533333333334	0.0388836569761111\\
4.89244444444445	0.0329655773674133\\
4.89777777777778	0.00544671038157674\\
4.90488888888889	0.0295348495872361\\
4.90844444444445	0.0260978616757512\\
4.912	0.0150619412958086\\
4.91377777777778	0.0180179958734179\\
4.92266666666667	0.0647221782884841\\
4.92622222222222	0.0611954740332905\\
4.93333333333333	0.031671356540599\\
4.93866666666667	0.0610211523650257\\
4.94044444444445	0.0565543200707275\\
4.94222222222222	0.0451654479169683\\
4.94577777777778	0.049953121301666\\
4.95111111111111	0.0108416356188954\\
4.96	0.0557880169214648\\
4.96711111111111	0.0495886869435402\\
4.97066666666667	0.0582573945362803\\
4.976	0.0459099880588596\\
4.98133333333334	0.0152665185534637\\
4.99022222222222	0.0787142638197693\\
4.99377777777778	0.0772544025935353\\
4.99555555555555	0.0668410062056815\\
4.99911111111111	0.0247226440965065\\
5.008	0.109832200099913\\
5.00977777777778	0.10433842935582\\
5.01511111111111	0.0415818194265647\\
5.01688888888889	0.0464362698956684\\
5.02577777777778	0.172650158885538\\
5.02755555555555	0.16168490831582\\
5.03111111111111	0.108027171548379\\
5.03288888888889	0.115107224148986\\
5.03466666666667	0.175381439135737\\
5.04888888888889	0.930436473696293\\
5.06488888888889	0.0860317104091486\\
5.072	0.168735972869211\\
5.07555555555556	0.149168761149106\\
5.08266666666667	0.0481324693932557\\
5.08977777777778	0.111691394097246\\
5.09155555555555	0.106221108209812\\
5.09333333333333	0.0905272382235829\\
5.09866666666667	0.010104785005332\\
5.10044444444445	0.019788043670296\\
5.10577777777778	0.0729304106284374\\
5.10755555555556	0.0766003355962361\\
5.11111111111111	0.0680760653304908\\
5.11822222222222	0.0140607976558478\\
5.12533333333333	0.0488753648259994\\
5.12711111111111	0.0465890082465528\\
5.13422222222222	0.0244896348615278\\
5.13777777777778	0.0285469047739326\\
5.14133333333334	0.0261710903979733\\
5.14666666666667	0.00626834082153849\\
5.152	0.0408528476436167\\
5.15555555555556	0.0317821565907828\\
5.15911111111111	0.0464054857608573\\
5.16444444444445	0.0208851606719236\\
5.16622222222222	0.0239440273515932\\
5.17511111111111	0.0606325706191093\\
5.17866666666667	0.0539335441053481\\
5.18577777777778	0.0143214856466969\\
5.18755555555556	0.0174022872303929\\
5.19466666666667	0.0405597444164911\\
5.19822222222222	0.0389122302445983\\
5.20888888888889	0.0157178457370897\\
5.21422222222222	0.0287696248600291\\
5.22311111111111	0.0130768020742416\\
5.22488888888889	0.0162351267410621\\
5.232	0.0385661166635956\\
5.23555555555556	0.0383747574200406\\
5.23911111111111	0.0350279430036977\\
5.24622222222222	0.0224586778698814\\
5.25333333333333	0.021029669110785\\
5.25688888888889	0.0171026335864823\\
5.26222222222222	0.023909258505757\\
5.27111111111111	0.0583447543189024\\
5.27644444444444	0.047735656317613\\
5.28711111111111	0.0107348060479673\\
5.296	0.0233352625333119\\
5.30133333333334	0.0146570575548957\\
5.30488888888889	0.00045955231031769\\
5.31377777777778	0.0120642596389295\\
5.31911111111111	0.0106175252342062\\
5.32266666666667	0.0117366842137692\\
5.33866666666667	0.0505459164456852\\
5.34222222222222	0.0460638570532232\\
5.35466666666667	0.00713015958246288\\
5.35822222222222	0.00743900916080165\\
5.36177777777778	0.0114726741259261\\
5.36711111111111	0.0203108637000575\\
5.36888888888889	0.0183102811658884\\
5.37422222222222	0.0483979825810437\\
5.38133333333333	0.0379508520693541\\
5.38844444444445	0.00706539500537318\\
5.39555555555556	0.0230088145310745\\
5.40088888888889	0.00580631333836124\\
5.40266666666667	0.00800813290664948\\
5.41511111111111	0.0838419216019837\\
5.42222222222222	0.0663838456123216\\
5.42933333333334	0.00869054659436586\\
5.43644444444444	0.0325209840662879\\
5.44	0.0302578827687725\\
5.44355555555556	0.0250116605720265\\
5.45422222222222	0.00454397212510216\\
5.46844444444444	0.0824645605415313\\
5.48266666666667	0.130674174348197\\
5.48622222222222	0.121613718036741\\
5.49155555555556	0.0769741007481635\\
5.49866666666667	0.00480535061155507\\
5.50577777777778	0.0393217325734838\\
5.50755555555556	0.0362875589611846\\
5.51111111111111	0.0233396910192241\\
5.51466666666667	0.0319821667664968\\
5.52177777777778	0.0629642375771411\\
5.52533333333333	0.0543207859065085\\
5.53244444444444	0.00423447841978231\\
5.54133333333333	0.0447717652242261\\
5.55022222222222	0.0167296054365877\\
5.552	0.0210464232847229\\
5.55911111111111	0.043618685030026\\
5.56622222222222	0.032777155952008\\
5.568	0.0345844746076018\\
5.57688888888889	0.0625325730825885\\
5.58755555555556	0.0183440562815633\\
5.59644444444444	0.0484787168236132\\
5.60177777777778	0.0396444722025606\\
5.60888888888889	0.0106256524423607\\
5.61422222222222	0.0215426675261519\\
5.61955555555556	0.021011818035845\\
5.62488888888889	0.0143153866057624\\
5.63733333333333	0.0364151341665711\\
5.64266666666667	0.0586629050601601\\
5.648	0.0642820843088714\\
5.65155555555556	0.0574343059358284\\
5.66222222222222	0.0143840232170831\\
5.66933333333333	0.0264735513367782\\
5.67466666666667	0.0469937479520333\\
5.68355555555556	0.0937071979874453\\
5.68888888888889	0.12809635566412\\
5.69244444444444	0.0593892097963824\\
5.69777777777778	0.0214701966082167\\
5.70844444444445	0.0765636904623044\\
5.71022222222222	0.0731739628757389\\
5.72088888888889	0.00675452497447893\\
5.728	0.034092808180894\\
5.73155555555556	0.0302943422310591\\
5.73688888888889	0.0021319559180526\\
5.74222222222222	0.0459937391790781\\
5.74577777777778	0.034861742722228\\
5.74933333333333	0.0341443337246154\\
5.75466666666667	0.045300685545687\\
5.76533333333333	0.0789223006540354\\
5.77066666666667	0.0665081131811398\\
5.78133333333333	0.0235481519187282\\
5.79377777777778	0.00390249525453967\\
5.808	0.0319388419861362\\
5.81511111111111	0.022340074857933\\
5.81866666666667	0.0062369066849719\\
5.82044444444444	0.00801567297308026\\
5.83288888888889	0.0606922040920601\\
5.83822222222222	0.0585680585854718\\
5.84177777777778	0.0625321506233867\\
5.84533333333333	0.0733350070409564\\
5.84888888888889	0.0956141078085189\\
5.856	0.0887366103702263\\
5.86666666666667	0.0511474141261345\\
5.87022222222222	0.0518142019801182\\
5.88444444444444	0.0335347354207762\\
5.90222222222222	0.0473022538029113\\
5.904	0.0422667452954215\\
5.91466666666667	0.0696217228031664\\
5.92	0.0739901440784756\\
5.92533333333333	0.066769854144173\\
5.93777777777778	0.0988547718428627\\
5.94133333333333	0.0938487460037116\\
5.95022222222222	0.0625891973938231\\
5.95555555555556	0.0695660663669955\\
5.95733333333333	0.0672297059446016\\
5.96088888888889	0.058223600733065\\
5.96977777777778	0.010150433177408\\
5.97155555555556	0.0125839129428122\\
5.97511111111111	0.0250578705993121\\
5.98044444444444	0.0255885792634167\\
5.98222222222222	0.0211282756957623\\
5.99466666666667	0.0528426411528891\\
6.00888888888889	0.0343858232604823\\
6.01955555555556	0.0116512441453374\\
6.032	0.0427483755757372\\
6.03555555555556	0.042996462880712\\
6.04266666666667	0.0341239499176531\\
6.04622222222222	0.0434669595008152\\
6.05511111111111	0.0600523558893435\\
6.05866666666667	0.0559087308416082\\
6.06222222222222	0.0811367265620078\\
6.06577777777778	0.0525564413594637\\
6.07466666666667	0.0875516470353617\\
6.08	0.0973483899466245\\
6.08355555555556	0.0877064519934336\\
6.09422222222222	0.0495360236715214\\
6.10311111111111	0.0679520072233011\\
6.112	0.0735466541451544\\
6.11555555555556	0.0597335908789063\\
6.11911111111111	0.0697493791698705\\
6.13688888888889	0.0523583169845949\\
6.13866666666667	0.0556471427872118\\
6.14933333333333	0.0823821863867167\\
6.15466666666667	0.0796320473939041\\
6.16533333333333	0.042410303419917\\
6.16888888888889	0.0658432410135141\\
6.17244444444444	0.0395308321902306\\
6.17777777777778	0.0517134460988586\\
6.18488888888889	0.0597875795847926\\
6.18844444444445	0.0595679472567952\\
6.19555555555556	0.0663865012358933\\
6.20088888888889	0.0580772607168676\\
6.21155555555556	0.0147103680379459\\
6.21333333333333	0.0173132255425834\\
6.22222222222222	0.0520356405108728\\
6.22577777777778	0.0504724356568964\\
6.23466666666667	0.0702120285439882\\
6.24	0.0586491457875091\\
6.25244444444445	0.0207811862160199\\
6.25955555555556	0.00546152505832964\\
6.26133333333333	0.00781422968050904\\
6.27555555555556	0.0756032922641943\\
6.27911111111111	0.0684390409315867\\
6.28444444444445	0.0666723239538598\\
6.28977777777778	0.0737499305266098\\
6.29688888888889	0.0781709845747116\\
6.304	0.0544688284517711\\
6.31466666666667	0.071865384111284\\
6.31822222222222	0.0701951998946768\\
6.32355555555556	0.055901765233294\\
6.32711111111111	0.0352486851622764\\
6.33244444444444	0.0221238074673842\\
6.34133333333333	0.0225323176823125\\
6.34488888888889	0.023352852002521\\
6.34666666666667	0.0210162903225743\\
6.34844444444445	0.0235437701463042\\
6.37333333333333	0.0951758156999389\\
6.37688888888889	0.0954084751177504\\
6.38222222222222	0.0875840324732415\\
6.38755555555556	0.0603671634003007\\
6.39288888888889	0.0567463997757116\\
6.39466666666667	0.0599916364766173\\
6.39822222222222	0.0531590082062081\\
6.40888888888889	0.0158910161625165\\
6.416	0.0264411380122311\\
6.41777777777778	0.0244247011895169\\
6.43022222222222	0.00418397954935301\\
6.43733333333333	0.021988493446262\\
6.44266666666667	0.0161458288206049\\
6.448	0.0165228036074012\\
6.44977777777778	0.0193169177892827\\
6.45511111111111	0.0375342946711008\\
6.46222222222222	0.0760843074301789\\
6.46755555555556	0.0753377956254369\\
6.46933333333333	0.0711447642952905\\
6.47644444444445	0.0431376338656619\\
6.48533333333333	0.0228363464250947\\
6.48888888888889	0.0273218212260709\\
6.49244444444444	0.00659677928249991\\
6.49955555555556	0.0280804208237093\\
6.50311111111111	0.0257749345290677\\
6.51022222222222	0.00732113037517124\\
6.52088888888889	0.0536161721532231\\
6.52622222222222	0.0438968789358043\\
6.53333333333333	0.0127325368230622\\
6.53866666666667	0.0570993021524089\\
6.54222222222222	0.12697773288302\\
6.54577777777778	0.0928592519972042\\
6.54933333333333	0.091964364363001\\
6.55111111111111	0.087647069718205\\
6.56711111111111	0.022245907948534\\
6.57066666666667	0.0109482144825179\\
6.57422222222222	0.0231157777686875\\
6.58311111111111	0.0743781311519065\\
6.58844444444444	0.0810627524039909\\
6.60977777777778	0.00782909086979799\\
6.61866666666667	0.0206739224640309\\
6.62044444444444	0.0187630388907181\\
6.624	0.00631362144877912\\
6.63644444444445	0.0498113803152016\\
6.64	0.0430070671821383\\
6.64533333333333	0.0181990044303433\\
6.64711111111111	0.0212237387365803\\
6.656	0.0567110684567389\\
6.65955555555556	0.0484349799942123\\
6.66488888888889	0.0287143900578499\\
6.67022222222222	0.0409625400849301\\
6.67555555555555	0.0357833063840474\\
6.68088888888889	0.0108088817846834\\
6.68977777777778	0.0475674625235065\\
6.69333333333334	0.0338723224677722\\
6.69688888888889	0.00610435838059331\\
6.70222222222222	0.0364484965871696\\
6.70755555555555	0.0806041893609617\\
6.71288888888889	0.0662644437150419\\
6.71822222222222	0.0263051446897826\\
6.72711111111111	0.0505885742308649\\
6.72888888888889	0.0442022665545245\\
6.73244444444445	0.0101771478928825\\
6.73422222222222	0.01200597641229\\
6.74133333333333	0.107929537249049\\
6.74666666666667	0.142135707428366\\
6.74844444444444	0.140037576383722\\
6.75377777777778	0.123383955385716\\
6.77688888888889	0.00560746641968635\\
6.78044444444444	0.0127404309548069\\
6.79288888888889	0.0405200963659595\\
6.79644444444445	0.0330103638935171\\
6.80177777777778	0.0127654963792949\\
6.80355555555555	0.0218731361679261\\
6.81066666666667	0.0775443160309095\\
6.816	0.0849868999906001\\
6.81955555555556	0.0688853124293658\\
6.82844444444445	0.0127076416409899\\
6.83022222222222	0.0162503901688495\\
6.83555555555555	0.0301063268253507\\
6.84088888888889	0.0205120858522605\\
6.85511111111111	0.0416444962992273\\
6.85866666666667	0.036545542550293\\
6.86044444444445	0.0277184378433688\\
6.86222222222222	0.0335970439407696\\
6.86577777777778	0.0197546792164793\\
6.87111111111111	0.0161986427147589\\
6.87466666666667	0.0105338212411965\\
6.87822222222222	0.00962936580177853\\
6.88	0.0128650986450829\\
6.88888888888889	0.0407241989283911\\
6.89422222222222	0.0414926296145666\\
6.91022222222222	0.00731452324778203\\
6.91377777777778	0.00500234758642293\\
6.91555555555556	0.0126911453754239\\
6.91911111111111	0.0113240948427382\\
6.92444444444445	0.0170460693681811\\
6.93155555555555	0.00991943768572057\\
6.94222222222222	0.0341535209175312\\
6.94755555555556	0.0351249452346103\\
6.95288888888889	0.0324887917005441\\
6.96177777777778	0.0452169605521284\\
6.96533333333333	0.0416843738506181\\
6.96888888888889	0.0242704882636708\\
6.97244444444445	0.0264886047646193\\
6.97422222222222	0.0189947343660926\\
6.97777777777778	0.0183266936414874\\
6.98133333333334	0.0159191030214174\\
6.99733333333333	0.0366571116703689\\
7.00266666666667	0.0302967076616305\\
7.00977777777778	0.00559150487264759\\
7.01155555555556	0.00906731515897263\\
7.01866666666667	0.0290624595632849\\
7.02222222222222	0.0226516059404851\\
7.02577777777778	0.0216738836515056\\
7.02933333333333	0.00932361162469064\\
7.03111111111111	0.0124497007491264\\
7.03644444444445	0.030959284484716\\
7.04	0.0267545635675788\\
7.04533333333334	0.0140699042714907\\
7.04711111111111	0.0206188021739493\\
7.056	0.0709281272436755\\
7.06133333333333	0.0571947628604725\\
7.06666666666667	0.0187141479193258\\
7.06844444444445	0.0240212539721085\\
7.072	0.0455043713101908\\
7.07555555555556	0.0295565566195322\\
7.07911111111111	0.0460612556988416\\
7.08444444444445	0.0114566841990396\\
7.08622222222222	0.013835623041814\\
7.09155555555555	0.0422792724916583\\
7.10044444444445	0.0413001187948439\\
7.10577777777778	0.046789006486847\\
7.10755555555556	0.0418594589537413\\
7.11288888888889	0.0112262832714407\\
7.11466666666667	0.0190203970775755\\
7.12355555555555	0.0758542684302306\\
7.12533333333333	0.0712101671117047\\
7.12888888888889	0.0612316863473126\\
7.13244444444445	0.0198279360282783\\
7.14133333333334	0.105408124377028\\
7.14311111111111	0.0978459878675473\\
7.14844444444444	0.0321181072152541\\
7.15022222222222	0.0481532481234019\\
7.15911111111111	0.172743740389816\\
7.16088888888889	0.160557473061495\\
7.16444444444445	0.0992636461423757\\
7.16622222222222	0.107805602824225\\
7.168	0.171816696724335\\
7.18222222222222	0.944558910570546\\
7.2	0.0835741097994855\\
7.20533333333334	0.171244749699163\\
7.20888888888889	0.150366269589888\\
7.216	0.0499998974880782\\
7.22311111111111	0.106219059075542\\
7.22488888888889	0.101568915857779\\
7.232	0.0103338034575451\\
7.23911111111111	0.0833710526117706\\
7.24088888888889	0.0890858259225098\\
7.24266666666667	0.0856626207692734\\
7.24444444444444	0.0759757772095391\\
7.25155555555556	0.00497648878226897\\
7.25866666666667	0.0420903890398598\\
7.26044444444445	0.0402027819917485\\
7.26577777777778	0.0257231729683802\\
7.27288888888889	0.0352695269471823\\
7.27644444444444	0.0310510633602057\\
7.28	0.0225820615362196\\
7.28533333333333	0.0421639981331552\\
7.28888888888889	0.0305370789255086\\
7.29244444444445	0.0447228765506154\\
7.29777777777778	0.0165450767648103\\
7.30844444444444	0.049925154708923\\
7.31377777777778	0.0353788247934403\\
7.31911111111111	0.0126914737007162\\
7.32088888888889	0.0163473556459621\\
7.32622222222222	0.0338426479676066\\
7.33155555555556	0.0326725857785135\\
7.33688888888889	0.0260880795049125\\
7.33866666666667	0.0288522056775022\\
7.34222222222222	0.02225456527378\\
7.34577777777778	0.0384380281184562\\
7.34933333333333	0.0324970810619156\\
7.35644444444445	0.00340084958186182\\
7.36888888888889	0.0481696569983008\\
7.37244444444444	0.0423931241382469\\
7.38133333333333	0.0201173109668851\\
7.38666666666667	0.0202999180745671\\
7.392	0.0145972672076589\\
7.39377777777778	0.0180524609438635\\
7.40444444444444	0.0593090672773684\\
7.41333333333333	0.0374542739589749\\
7.42044444444445	0.0193321920248657\\
7.42755555555556	0.0239474837769791\\
7.44177777777778	0.00624253809509057\\
7.44533333333333	0.00985960326563529\\
7.45066666666667	0.00747689507477034\\
7.45244444444445	0.00973263393932555\\
7.456	0.00880979727138609\\
7.45955555555556	0.0169763594139809\\
7.472	0.0514564099039525\\
7.47555555555556	0.0479444275991057\\
7.48444444444445	0.0140119939012315\\
7.49155555555556	0.00855713673289316\\
7.49866666666667	0.0197086305732199\\
7.50044444444444	0.016387863820853\\
7.504	0.0181867944251941\\
7.50577777777778	0.0372032429349183\\
7.51466666666667	0.039669514199808\\
7.52888888888889	0.0164720653114863\\
7.53066666666667	0.0142567639906375\\
7.53244444444444	0.0077923748074582\\
7.53422222222222	0.0119482439135155\\
7.55022222222222	0.0823126124897335\\
7.55555555555556	0.0677811854639288\\
7.56266666666667	0.0052332424793633\\
7.57333333333333	0.0347579697447031\\
7.58755555555556	0.00948530363228883\\
7.58933333333333	0.0141573774338859\\
7.6	0.0721541714578251\\
7.60711111111111	0.0961945142943819\\
7.616	0.134752571623622\\
7.61955555555556	0.129072658031617\\
7.62311111111111	0.10619546096115\\
7.632	0.00857526557870969\\
7.63911111111111	0.0380948715495464\\
7.64088888888889	0.0354260064487804\\
7.64622222222222	0.0221629510018282\\
7.65688888888889	0.0585715080085834\\
7.65866666666667	0.0567149452938622\\
7.66577777777778	0.0129678727412283\\
7.66755555555556	0.0155525106302896\\
7.67466666666667	0.0463743177862348\\
7.68533333333333	0.0220165065218474\\
7.69244444444444	0.0397550290161526\\
7.69422222222222	0.0376614634410153\\
7.70133333333333	0.0205846033633392\\
7.712	0.0495875350918595\\
7.71377777777778	0.0464399917381435\\
7.72088888888889	0.0241056624574263\\
7.73155555555556	0.040126643343406\\
7.73511111111111	0.0343240519033507\\
7.74222222222222	0.00873193221241664\\
7.74933333333333	0.016925709762404\\
7.75822222222222	0.0170084862171365\\
7.77066666666667	0.0442297429771585\\
7.776	0.0644095811303238\\
7.77955555555556	0.0699787498857916\\
7.78488888888889	0.0603107680373647\\
7.79555555555556	0.0127163297544151\\
7.79911111111111	0.0170613786887941\\
7.80622222222222	0.0385966826214172\\
7.81333333333333	0.0821281552295972\\
7.81866666666667	0.0939842712280239\\
7.82222222222222	0.123292327674019\\
7.82577777777778	0.0574577327375181\\
7.83111111111111	0.0235659235145889\\
7.83288888888889	0.0276882905455444\\
7.84177777777778	0.0719539103543596\\
7.84533333333333	0.0638803174867135\\
7.85422222222222	0.00529264747186176\\
7.86133333333333	0.0257568987274475\\
7.86488888888889	0.02704133503428\\
7.872	0.0188727270314253\\
7.87555555555556	0.0447642231880465\\
7.87911111111111	0.0306303723281509\\
7.88444444444444	0.0328181866978952\\
7.888	0.0401683989020789\\
7.89866666666667	0.0750149254990298\\
7.90577777777778	0.0667414358290692\\
7.91644444444444	0.0232610368103963\\
7.92	0.0197380762093715\\
7.92533333333333	0.00942753258410889\\
7.92888888888889	0.0142573151257928\\
7.93066666666667	0.00244223693357171\\
7.936	0.0167556301823915\\
7.93955555555556	0.0148868428197346\\
7.94666666666667	0.0214771229699622\\
7.94844444444444	0.0183117320974979\\
7.95377777777778	0.00219622403718134\\
7.95555555555556	0.0059069979186539\\
7.96266666666667	0.0419473545529918\\
7.984	0.104370409009753\\
7.98933333333333	0.0959302912527313\\
8.00177777777778	0.0495177718247071\\
8.00711111111111	0.0479516056189446\\
8.01777777777778	0.0351922956246469\\
8.02133333333333	0.0384909228461048\\
8.032	0.0381032380406374\\
8.04444444444444	0.0709286393450768\\
8.04977777777778	0.0730969925178542\\
8.05333333333333	0.0716545485529743\\
8.05866666666667	0.0629295431699965\\
8.06933333333334	0.0982640712766099\\
8.07644444444444	0.0887579634593649\\
8.08	0.0767060691102124\\
8.08711111111111	0.0707884506390108\\
8.09244444444445	0.0652989443997107\\
8.10311111111111	0.00458019130209664\\
8.10488888888889	0.00648207463600414\\
8.11022222222222	0.0162537960646318\\
8.11555555555556	0.0173077664500134\\
8.11733333333333	0.0229658100145791\\
8.12088888888889	0.0433883009604443\\
8.128	0.0610260302360182\\
8.14044444444444	0.0425645195897317\\
8.14222222222222	0.0457616609633114\\
8.15466666666667	0.0191306267636762\\
8.16711111111111	0.0456798630636222\\
8.17066666666667	0.0400655933713594\\
8.17777777777778	0.0396129595703769\\
8.18488888888889	0.0475824963425531\\
8.19022222222222	0.0499864046252192\\
8.192	0.0463919562232959\\
8.19555555555556	0.072125799258373\\
8.19911111111111	0.0506333472893452\\
8.21155555555556	0.087807052222221\\
8.21688888888889	0.080188683231647\\
8.22933333333333	0.0433505289219411\\
8.24533333333333	0.0762059861547861\\
8.24888888888889	0.0695238474053888\\
8.25244444444445	0.0830897698831166\\
8.26311111111111	0.0649386605975728\\
8.26666666666667	0.0530928192930276\\
8.27022222222222	0.0521506787144794\\
8.27555555555556	0.0595503404633568\\
8.27911111111111	0.0721232949885753\\
8.28622222222223	0.0831359469346289\\
8.288	0.0802302712917786\\
8.29866666666667	0.0383415492249952\\
8.30222222222222	0.0655718150181315\\
8.30577777777778	0.040912628410819\\
8.31288888888889	0.0484910942262538\\
8.32	0.0411801753035839\\
8.32711111111111	0.0494095430053498\\
8.33244444444444	0.0600702207762325\\
8.33422222222222	0.0575995402086704\\
8.35022222222223	0.0260189223024625\\
8.352	0.0288508537267838\\
8.35555555555556	0.0409998923687844\\
8.35911111111111	0.034213345210599\\
8.36977777777778	0.0597153145882068\\
8.37155555555556	0.0617887170973752\\
8.37511111111111	0.0541392817136348\\
8.38577777777778	0.00896323135803456\\
8.39288888888889	0.00540260403043291\\
8.40888888888889	0.0747395307769132\\
8.41422222222223	0.0689480116802379\\
8.42488888888889	0.0791767577174163\\
8.42844444444444	0.0781345545179448\\
8.43022222222222	0.0803506201740305\\
8.43733333333333	0.0528552728052389\\
8.448	0.0719996497208086\\
8.45511111111111	0.0663320726089367\\
8.46577777777778	0.032117605509896\\
8.47111111111111	0.0278366567750368\\
8.47466666666667	0.0288163760189413\\
8.48	0.0314336388024969\\
8.48533333333333	0.0391738775737345\\
8.49244444444444	0.0580782862622762\\
8.496	0.0598451965234084\\
8.51022222222223	0.0923855384815049\\
8.51377777777778	0.0896245056552054\\
8.51555555555556	0.0914981544714237\\
8.52088888888889	0.073024417362042\\
8.53333333333333	0.0458766385305474\\
8.54222222222223	0.00640087397594513\\
8.55288888888889	0.0254352712734587\\
8.55644444444444	0.0234289426328651\\
8.56533333333334	0.0045132149555478\\
8.56888888888889	0.0206653337319729\\
8.57066666666667	0.0177386997995441\\
8.58133333333333	0.00632833748391448\\
8.59733333333334	0.0744000179114401\\
8.60088888888889	0.0685719527368036\\
8.61155555555556	0.03739330355452\\
8.61511111111111	0.0345731400259872\\
8.61866666666667	0.0271102638979563\\
8.62222222222222	0.0369355599387191\\
8.62577777777778	0.00862720705200815\\
8.63288888888889	0.0242913082996772\\
8.63822222222222	0.0195448551874335\\
8.64177777777778	0.0035831874473331\\
8.64355555555556	0.0069037120943598\\
8.65422222222222	0.061531066707861\\
8.65955555555556	0.051697101077\\
8.66666666666667	0.0127500786108499\\
8.672	0.0574018460478136\\
8.67555555555556	0.1219328366711\\
8.67911111111111	0.093181089638378\\
8.68266666666667	0.0913714905673118\\
8.69511111111111	0.0291749707568343\\
8.69866666666667	0.0254089778322424\\
8.704	0.0160082707720726\\
8.70755555555556	0.0260397783973865\\
8.72	0.0782542513354016\\
8.72533333333334	0.067322490332252\\
8.73244444444445	0.032869121267634\\
8.73777777777778	0.0160192960178307\\
8.74311111111111	0.0107250538484998\\
8.75377777777778	0.0184657795707786\\
8.75555555555556	0.0160065925371242\\
8.75911111111111	0.0236977616571217\\
8.76266666666667	0.039281859235075\\
8.76977777777778	0.0496886320606684\\
8.77333333333333	0.0381996462268965\\
8.77866666666667	0.0169843259450175\\
8.78933333333334	0.0562573981009784\\
8.79822222222222	0.039764117036011\\
8.8	0.0424204603598817\\
8.80355555555556	0.0531793769864208\\
8.80888888888889	0.0471042997734976\\
8.81422222222222	0.0235779863414791\\
8.816	0.0285637917667358\\
8.82311111111111	0.0543107545072594\\
8.82666666666667	0.0448436314326699\\
8.832	0.0078037272784286\\
8.83555555555556	0.0230531611991509\\
8.84266666666667	0.0725466055667496\\
8.84622222222222	0.0605710133723498\\
8.85333333333334	0.0239263054737933\\
8.85866666666667	0.0528580419797748\\
8.86222222222222	0.044012349067664\\
8.86577777777778	0.00913778584691016\\
8.86755555555556	0.0109188164247875\\
8.88	0.139613603741356\\
8.88533333333334	0.132319263637903\\
8.91022222222222	0.00245857375622549\\
8.92622222222222	0.0333531103621283\\
8.93155555555556	0.0219229878146372\\
8.93511111111111	0.00164193898056908\\
8.944	0.0719024823455676\\
8.94933333333334	0.0827877102211936\\
8.95466666666667	0.0670615404614914\\
8.96533333333333	0.012375527340037\\
8.96711111111111	0.0166461459124534\\
8.97422222222222	0.0139034692596347\\
8.98666666666667	0.0373132780637597\\
8.99022222222222	0.0416007994868686\\
8.992	0.0385124462416151\\
8.99377777777778	0.0299350129291582\\
8.99555555555556	0.0345913255425678\\
9.00622222222222	0.0120283723142727\\
9.01155555555556	0.0071858101707214\\
9.01333333333334	0.0100588960346641\\
9.01688888888889	0.027353576099177\\
9.02222222222222	0.0403591246769395\\
9.02755555555556	0.0442309359269295\\
9.04533333333334	0.00886199196045112\\
9.04711111111111	0.0109691290337679\\
9.04888888888889	0.0176302913165749\\
9.05244444444445	0.0123899566994226\\
9.056	0.0155659445500476\\
9.05955555555556	0.0192008433978899\\
9.06488888888889	0.014716774826077\\
9.07911111111111	0.0381264650108584\\
9.08266666666667	0.0387990170336892\\
9.08977777777778	0.0475085092862884\\
9.09155555555556	0.0498485896081853\\
9.09511111111111	0.048317798479637\\
9.09866666666667	0.0410817785514368\\
9.10222222222222	0.0204832328091697\\
9.10577777777778	0.0228312894683498\\
9.10755555555556	0.0172483173354578\\
9.11288888888889	0.0141537263884892\\
9.12177777777778	0.0327102588440376\\
9.13066666666667	0.0354676204906177\\
9.136	0.0276912338101738\\
9.14311111111111	0.00542912388414152\\
9.14488888888889	0.00869373579071109\\
9.152	0.0289906645566624\\
9.15555555555556	0.0200373644822065\\
9.15911111111111	0.0234024609748538\\
9.16622222222222	0.0211872589055773\\
9.16977777777778	0.0239659793718126\\
9.17866666666667	0.0122149655766215\\
9.18755555555556	0.0598444577284063\\
9.19288888888889	0.0530110455935642\\
9.2	0.0136633915849309\\
9.20533333333334	0.042970817612197\\
9.20888888888889	0.0287991697134089\\
9.21244444444445	0.04111331703022\\
9.21777777777778	0.0181555857293745\\
9.21955555555556	0.0221911028768922\\
9.22666666666667	0.0454251009793296\\
9.23022222222222	0.0421785978800493\\
9.23555555555556	0.0421287651301618\\
9.23733333333334	0.0474267495102652\\
9.24088888888889	0.0405092197312165\\
9.24622222222222	0.0161745432270628\\
9.25688888888889	0.0850466887860541\\
9.26044444444445	0.0769906582546618\\
9.26222222222222	0.0636002149528174\\
9.26577777777778	0.0201073597183239\\
9.27466666666667	0.12115982053405\\
9.27644444444445	0.115984267526887\\
9.28177777777778	0.0577516407040832\\
9.28355555555556	0.0628221265201283\\
9.29244444444445	0.177206323866898\\
9.29422222222222	0.165613008586519\\
9.29777777777778	0.0994759697757068\\
9.29955555555556	0.103143737445887\\
9.30133333333334	0.169871511311882\\
9.31555555555556	0.965887705677456\\
9.33333333333334	0.096979153280536\\
9.33866666666667	0.181705056128653\\
9.344	0.13079572515403\\
9.34933333333333	0.0412657149834565\\
9.35644444444445	0.111713115423097\\
9.35822222222222	0.107116216863886\\
9.36	0.0937709207661079\\
9.36533333333334	0.0179256703561386\\
9.37422222222222	0.0884406886161493\\
9.376	0.0852273356976063\\
9.37777777777778	0.0751745366417573\\
9.38488888888889	0.0170161925209875\\
9.392	0.0500910404641388\\
9.39911111111111	0.0330191907532473\\
9.40444444444445	0.0398676997914897\\
9.41333333333333	0.0188625905506541\\
9.41866666666667	0.0491879692133992\\
9.42222222222222	0.0398835426063258\\
9.42577777777778	0.0532397430812779\\
9.43288888888889	0.0202239532885073\\
9.44177777777778	0.0603882215842226\\
9.44533333333333	0.0523506054785337\\
9.45244444444445	0.00887650242727389\\
9.46133333333334	0.0380484848452696\\
9.47555555555556	0.0149401327244867\\
9.47911111111111	0.0339420730042193\\
9.48266666666667	0.0298945753855087\\
9.48977777777778	0.00379102718131463\\
9.49155555555556	0.0085694242487051\\
9.49866666666667	0.035657522191908\\
9.50222222222222	0.0392935500435172\\
9.50755555555556	0.0325324321417853\\
9.51288888888889	0.0166416982195337\\
9.52533333333334	0.00724388732781733\\
9.53777777777778	0.054276647027276\\
9.54133333333333	0.0499522860924522\\
9.55377777777778	0.0218136240133866\\
9.55733333333334	0.024781622969158\\
9.56266666666667	0.0228199566213227\\
9.568	0.0145915843004865\\
9.58222222222222	0.0127854532658382\\
9.58755555555556	0.0167890029145958\\
9.59644444444445	0.0227369753289821\\
9.60355555555556	0.0466705844363844\\
9.61066666666667	0.0426767867369868\\
9.61422222222222	0.0337755728725107\\
9.61955555555556	0.0156739325154369\\
9.62488888888889	0.0153476316855112\\
9.63733333333333	0.0312413271530758\\
9.64266666666667	0.0496034869725364\\
9.648	0.0469675444449855\\
9.65511111111111	0.0223770814652902\\
9.664	0.0191931973226538\\
9.66933333333333	0.00618791708169297\\
9.68355555555556	0.087481881297709\\
9.68888888888889	0.074519998971077\\
9.69777777777778	0.00505037217372717\\
9.70133333333333	0.0277238803347366\\
9.70666666666667	0.0409273883144294\\
9.71022222222222	0.0427260832571825\\
9.71733333333334	0.0222611682992628\\
9.72088888888889	0.00402234972801097\\
9.72266666666667	0.00900258345962612\\
9.744	0.129003397136433\\
9.75111111111111	0.148602564243387\\
9.75288888888889	0.141709890842115\\
9.75644444444444	0.116864788493423\\
9.76533333333333	0.00472161559903128\\
9.77244444444445	0.0477971990341821\\
9.77422222222222	0.043825370014499\\
9.77955555555556	0.0237200020825732\\
9.78133333333334	0.0303452869734322\\
9.79022222222222	0.0714443016412822\\
9.792	0.0696342154008818\\
9.80088888888889	0.0171554469165187\\
9.80977777777778	0.0496064489354389\\
9.81688888888889	0.0205512329599848\\
9.81866666666667	0.0237644966512782\\
9.82577777777778	0.0496152451702301\\
9.82755555555556	0.0477540084359092\\
9.83466666666667	0.0271153479107333\\
9.84355555555556	0.0586794068751324\\
9.84711111111111	0.0532323844380045\\
9.85422222222222	0.0150666786521043\\
9.86311111111111	0.0408505971829918\\
9.86844444444445	0.0340462596229258\\
9.87555555555556	0.00612187430975908\\
9.88444444444444	0.0139774335260938\\
9.888	0.00940938057406981\\
9.89155555555556	0.013223888910904\\
9.90933333333334	0.0675185406214389\\
9.91288888888889	0.06845229490931\\
9.91822222222222	0.0535717833319147\\
9.92711111111111	0.0142583157375356\\
9.92888888888889	0.0161078762876734\\
9.93422222222222	0.0263875159042293\\
9.93955555555556	0.0441356506808894\\
9.94666666666667	0.0832879511119806\\
9.952	0.0855944486795792\\
9.95555555555556	0.119265445322878\\
9.95911111111111	0.0511479509154142\\
9.96444444444445	0.0210788220306881\\
9.96622222222222	0.0257917318937437\\
9.97511111111111	0.0642359699259849\\
9.98755555555556	0.00984467296213154\\
9.99822222222222	0.0318114715697817\\
10.0035555555556	0.0197063767313637\\
10.0071111111111	0.0272886207807943\\
10.0088888888889	0.0440510818724853\\
10.0124444444444	0.0276901353228389\\
10.016	0.0329268806221314\\
10.032	0.0753175460997717\\
10.0373333333333	0.0696755609879816\\
10.048	0.0224531134579351\\
10.0568888888889	0.003584441303218\\
10.0604444444444	0.00447870947377282\\
10.0622222222222	0.0132304377686765\\
10.064	0.00505523033842792\\
10.0764444444444	0.031594011109263\\
10.0817777777778	0.0366484910588945\\
10.0835555555556	0.0317139696828654\\
10.0906666666667	0.00417898887075552\\
10.1013333333333	0.0619109434009282\\
10.1084444444444	0.0723414368137547\\
10.112	0.0828755649584565\\
10.1173333333333	0.104166952706578\\
10.1226666666667	0.0987176375116761\\
10.1333333333333	0.0572971769165207\\
10.1368888888889	0.0553004216842155\\
10.144	0.0445727418853004\\
10.1511111111111	0.0300318629088672\\
10.16	0.0391556991996609\\
10.1653333333333	0.0365570775753703\\
10.1688888888889	0.0431433272224844\\
10.1813333333333	0.0719686179282526\\
10.1866666666667	0.0668687792940901\\
10.192	0.0574338890983128\\
10.2026666666667	0.0930485796315637\\
10.208	0.0878368327814734\\
10.2133333333333	0.0760854451602313\\
10.2222222222222	0.0765033146556888\\
10.224	0.0732424970030543\\
10.2382222222222	0.00468493625885102\\
10.2417777777778	0.00882706492865282\\
10.2435555555556	0.00523423459777916\\
10.2471111111111	0.0123257174926366\\
10.2613333333333	0.0685142272234351\\
10.272	0.0482347496448519\\
10.2755555555556	0.0506596725224675\\
10.288	0.0105864725933493\\
10.2897777777778	0.0154627737126525\\
10.2986666666667	0.0509102746167045\\
10.3057777777778	0.0519654359140915\\
10.3093333333333	0.0472784130075965\\
10.3146666666667	0.0474469097614403\\
10.3235555555556	0.0495359823677894\\
10.3253333333333	0.0460151813449166\\
10.3288888888889	0.0729719708428931\\
10.3324444444444	0.0552852901821765\\
10.3342222222222	0.0620628582137321\\
10.3466666666667	0.0876674667246498\\
10.352	0.079621962655267\\
10.3626666666667	0.0525444558422024\\
10.3733333333333	0.0674297644088107\\
10.3786666666667	0.0784874336260231\\
10.3822222222222	0.0667349707893052\\
10.3857777777778	0.0808941531122578\\
10.3928888888889	0.0672863074047392\\
10.4	0.0462348837148596\\
10.4035555555556	0.0465667359090602\\
10.4071111111111	0.0557161016785805\\
10.416	0.0880205054209675\\
10.4195555555556	0.0895627341955425\\
10.4213333333333	0.0875321760251033\\
10.432	0.0420773492456306\\
10.4355555555556	0.0672208771787837\\
10.4391111111111	0.0412275127549933\\
10.4462222222222	0.0488349554437022\\
10.4533333333333	0.038484791245299\\
10.4586666666667	0.0401193795018742\\
10.4622222222222	0.0484278214207237\\
10.4675555555556	0.0483953231287408\\
10.48	0.024244824049898\\
10.4853333333333	0.029581177729316\\
10.4888888888889	0.0425658964093181\\
10.4924444444444	0.0334447383744489\\
10.4942222222222	0.0355301633703746\\
10.5013333333333	0.0543955993829428\\
10.5048888888889	0.0542787778511737\\
10.5084444444444	0.0483201219250695\\
10.5173333333333	0.0206087085843443\\
10.5208888888889	0.0190080242117361\\
10.5244444444444	0.0124573471695193\\
10.5262222222222	0.00385823567143362\\
10.528	0.0070996567797863\\
10.5368888888889	0.059738140512053\\
10.5457777777778	0.0796702329819823\\
10.5582222222222	0.0937120950952313\\
10.5653333333333	0.0839378123962966\\
10.5706666666667	0.0629476649825733\\
10.5724444444444	0.0649187753189757\\
10.5813333333333	0.0783992024308766\\
10.5848888888889	0.0726490464988032\\
10.5937777777778	0.0443262304593439\\
10.5955555555556	0.0497120001721356\\
10.5991111111111	0.033271011481844\\
10.6026666666667	0.0335456271245356\\
10.6044444444444	0.0302273494452407\\
10.6097777777778	0.0279532157335574\\
10.6151111111111	0.0305867315925141\\
10.6257777777778	0.0533372424901373\\
10.6293333333333	0.0497804899989731\\
10.6346666666667	0.0593604311501252\\
10.6417777777778	0.0894358980164682\\
10.6488888888889	0.0959936233036096\\
10.6542222222222	0.0739559395934286\\
10.6648888888889	0.0591735004987903\\
10.6773333333333	0.00856918538735485\\
10.6862222222222	0.0283500685625988\\
10.6897777777778	0.0261428655480636\\
10.6986666666667	0.0054585777823597\\
10.7022222222222	0.0204023752562534\\
10.7057777777778	0.00867720042813147\\
10.7093333333333	0.0111096271869471\\
10.7164444444444	0.0220450951538993\\
10.7253333333333	0.0653384087504136\\
10.7306666666667	0.0775938869742632\\
10.736	0.0720020538075232\\
10.7431111111111	0.0573316326019402\\
10.7484444444444	0.0497143741219261\\
10.752	0.0392880073806943\\
10.7555555555556	0.0384099348367144\\
10.7591111111111	0.0208455584991079\\
10.768	0.0327245079141747\\
10.7697777777778	0.0298427581695293\\
10.7768888888889	0.00559364519942918\\
10.7875555555556	0.068683202175233\\
10.7928888888889	0.0593665248170581\\
10.8	0.025628209092762\\
10.8053333333333	0.0662312485874637\\
10.8088888888889	0.130968672355085\\
10.8124444444444	0.0982104222519204\\
10.816	0.0938807756730462\\
10.8337777777778	0.020726891450856\\
10.8373333333333	0.00687269291849901\\
10.8391111111111	0.0107005635345629\\
10.8515555555556	0.0716438848820573\\
10.8551111111111	0.0716487498035114\\
10.8568888888889	0.066290930001724\\
10.8657777777778	0.0303495723926659\\
10.8746666666667	0.00492180824740274\\
10.8764444444444	0.00687760345168087\\
10.88	0.0176137155379656\\
10.8853333333333	0.0211968433421355\\
10.8906666666667	0.0146413801624199\\
10.8924444444444	0.0176008180998366\\
10.8942222222222	0.0294742130708237\\
10.9031111111111	0.0503443079859736\\
10.9048888888889	0.0466214395375353\\
10.912	0.0116940535943471\\
10.9137777777778	0.0179107669176872\\
10.9208888888889	0.0525777801375114\\
10.9262222222222	0.044746685941039\\
10.9297777777778	0.0297913597598303\\
10.9333333333333	0.0332665977949524\\
10.9368888888889	0.0419399825058129\\
10.9422222222222	0.0395582267041661\\
10.9475555555556	0.0214239145004136\\
10.9493333333333	0.0248108824785476\\
10.9564444444444	0.0440118728158367\\
10.9582222222222	0.0403780168842403\\
10.9635555555556	0.00887325409806294\\
10.9688888888889	0.0347073182498967\\
10.976	0.0833291829071285\\
10.9777777777778	0.0771866592610309\\
10.9866666666667	0.0312100046570016\\
10.9937777777778	0.0513785534706805\\
10.9955555555556	0.0449417465138637\\
11.0008888888889	0.00645494530350987\\
11.0151111111111	0.140039735745216\\
11.0186666666667	0.137902165063313\\
11.0417777777778	0.0141448478533626\\
11.0453333333333	0.0154787061187243\\
11.0488888888889	0.0263212211894555\\
11.0542222222222	0.0320991893214675\\
11.0577777777778	0.0301556526008575\\
11.0595555555556	0.0262919481533146\\
11.0666666666667	0.00320749234729334\\
11.0791111111111	0.0811568010781123\\
11.0826666666667	0.0816692285541727\\
11.088	0.06355231978511\\
11.0986666666667	0.0203004967240297\\
11.1057777777778	0.0148671125883588\\
11.12	0.0393014316466207\\
11.1235555555556	0.0367370593627747\\
11.1271111111111	0.0199246120913372\\
11.1288888888889	0.0289574638845629\\
11.1395555555556	0.0205815695820597\\
11.1466666666667	0.0176427689429985\\
11.1591111111111	0.0496165276803708\\
11.1662222222222	0.0411721924878776\\
11.1768888888889	0.0105111054494351\\
11.1786666666667	0.0124806596484355\\
11.184	0.00114949925582408\\
11.1875555555556	0.00325551014409697\\
11.1946666666667	0.011265961708979\\
11.2017777777778	0.0161322320764157\\
11.2088888888889	0.0322620912027816\\
11.2266666666667	0.0433118963959593\\
11.232	0.0399772157442193\\
11.2355555555556	0.0183570838586924\\
11.2391111111111	0.0224205557601778\\
11.2408888888889	0.015286138387733\\
11.248	0.0166646858674397\\
11.264	0.0488865514183168\\
11.2693333333333	0.0387721413945528\\
11.2764444444444	0.00983724886646442\\
11.28	0.0126661192770641\\
11.2853333333333	0.0247845758324274\\
11.2888888888889	0.0162899035057968\\
11.2924444444444	0.0204122284332868\\
11.296	0.0134844569220327\\
11.3031111111111	0.0332624185025416\\
11.3084444444444	0.027828168143369\\
11.312	0.016598179801246\\
11.3226666666667	0.0557885520233619\\
11.3262222222222	0.0505724632460769\\
11.3315555555556	0.0200907550180638\\
11.3333333333333	0.0228166924086501\\
11.3386666666667	0.0516211840053025\\
11.3422222222222	0.0449911439101172\\
11.3457777777778	0.0503766838823196\\
11.3528888888889	0.00636024723028328\\
11.3582222222222	0.0323991825125667\\
11.3671111111111	0.0399456708512282\\
11.3706666666667	0.0484567501599038\\
11.376	0.0336276386832495\\
11.3795555555556	0.0127727288196056\\
11.3813333333333	0.0205391070460905\\
11.3902222222222	0.080998259792942\\
11.3937777777778	0.0725419772587159\\
11.3955555555556	0.0582824679932408\\
11.3991111111111	0.0199044228586658\\
11.408	0.121699452592566\\
11.4097777777778	0.114452256864624\\
11.4151111111111	0.0430467996523376\\
11.4168888888889	0.047516225004351\\
11.4257777777778	0.170059013222314\\
11.4275555555556	0.158733035241937\\
11.4311111111111	0.0962964956377377\\
11.4328888888889	0.102703732650127\\
11.4346666666667	0.17033325276558\\
11.4488888888889	0.972474055258331\\
11.4666666666667	0.1000677678533\\
11.472	0.179407521093633\\
11.4755555555556	0.159109405907788\\
11.4826666666667	0.0457307199691286\\
11.4897777777778	0.120173837067163\\
11.4915555555556	0.113717734249175\\
11.4933333333333	0.0973178948387705\\
11.4986666666667	0.0206853563811471\\
11.5004444444444	0.0259969656287495\\
11.5057777777778	0.0737207450419604\\
11.5075555555556	0.0767169143387143\\
11.5093333333333	0.0738526213177053\\
11.5111111111111	0.0644393912853296\\
11.5164444444444	0.0119947970597138\\
11.5182222222222	0.0153174422403879\\
11.5253333333333	0.0547049097186587\\
11.5324444444444	0.039085893320113\\
11.536	0.0423200891119073\\
11.5395555555556	0.0396274949266768\\
11.5466666666667	0.0233080893825068\\
11.552	0.0502194789632497\\
11.5555555555556	0.0417650355956667\\
11.5591111111111	0.0540156471899707\\
11.5644444444444	0.0242294602075006\\
11.5751111111111	0.0563707248524885\\
11.5786666666667	0.0453376737965812\\
11.5857777777778	0.0130794621524437\\
11.5928888888889	0.0418104614503285\\
11.5964444444444	0.0382129100384816\\
11.6035555555556	0.0132133001031107\\
11.6053333333333	0.0169591142159895\\
11.6088888888889	0.0138237223744611\\
11.6124444444444	0.0308984539270512\\
11.6213333333333	0.00544919127298726\\
11.6284444444444	0.0374386329837151\\
11.632	0.0398911564360631\\
11.6355555555556	0.0369729294679289\\
11.6426666666667	0.021692769292752\\
11.648	0.0170894618154946\\
11.6515555555556	0.018124410653499\\
11.6551111111111	0.0153532267827252\\
11.6568888888889	0.0172926612046602\\
11.6604444444444	0.0249820105526695\\
11.6622222222222	0.0279076468228219\\
11.6675555555556	0.0548686742533846\\
11.6711111111111	0.056829195862484\\
11.6728888888889	0.053717666256162\\
11.6817777777778	0.0241747318170766\\
11.6853333333333	0.0241566389202674\\
11.6871111111111	0.0201871110206575\\
11.696	0.0151943894418523\\
11.7013333333333	0.00813174801638183\\
11.7066666666667	0.00194876948610201\\
11.7191111111111	0.0192408249522131\\
11.7262222222222	0.0114711861156245\\
11.7386666666667	0.0454292325333014\\
11.7422222222222	0.041325405879725\\
11.7511111111111	0.00912796955942952\\
11.7706666666667	0.0333193470483764\\
11.7742222222222	0.0503949317631154\\
11.7813333333333	0.049482010200542\\
11.7902222222222	0.0226593496681886\\
11.7955555555556	0.016636728369928\\
11.7991111111111	0.00862826893661151\\
11.8026666666667	0.0216108262785788\\
11.8151111111111	0.0825889521327348\\
11.8222222222222	0.0692150525896693\\
11.8311111111111	0.00445880492707573\\
11.84	0.0283966469539223\\
11.8453333333333	0.0287947978288088\\
11.8506666666667	0.0184709811841763\\
11.8542222222222	0.00495391808635404\\
11.8826666666667	0.149401806280093\\
11.8862222222222	0.142717618181841\\
11.8897777777778	0.112393873062381\\
11.8986666666667	0.00573211926112904\\
11.9057777777778	0.037586670935049\\
11.9075555555556	0.035473062328915\\
11.9111111111111	0.0191260055517759\\
11.9128888888889	0.0218816440921685\\
11.9217777777778	0.0683111707089132\\
11.9253333333333	0.0619608359991375\\
11.9324444444444	0.0129059287052193\\
11.9342222222222	0.0147157214469047\\
11.9413333333333	0.0449666897258609\\
11.9448888888889	0.0395195998144722\\
11.9502222222222	0.0221558305564287\\
11.952	0.0268032301443633\\
11.9555555555556	0.0461754093027409\\
11.9591111111111	0.0511200853664278\\
11.9608888888889	0.0491870464809239\\
11.968	0.0279429811830418\\
11.9697777777778	0.0309415432543112\\
11.9768888888889	0.0502405617672608\\
11.9804444444444	0.0397087331659272\\
11.9857777777778	0.0180520665235164\\
11.9875555555556	0.0222784195418235\\
11.9911111111111	0.0414400891097415\\
11.9964444444444	0.0505619700135043\\
12	0.0426967203869957\\
12.0071111111111	0.0108374392714836\\
12.016	0.0164461006749121\\
12.0231111111111	0.00739467578722497\\
12.048	0.0687707987190507\\
12.0515555555556	0.0554779010094464\\
12.0604444444444	0.00945059162976847\\
12.0728888888889	0.0429811389531203\\
12.0835555555556	0.0876032558296451\\
12.0888888888889	0.118384632024565\\
12.0924444444444	0.0526114424784048\\
12.0977777777778	0.0199422716918463\\
12.0995555555556	0.0265589445670713\\
12.1084444444444	0.0662911171091167\\
12.1102222222222	0.0638816458947247\\
12.1208888888889	0.00202411714377959\\
12.128	0.0249466375132918\\
12.1315555555556	0.0249186908719636\\
12.1368888888889	0.0115494472557458\\
12.1386666666667	0.0141324565672747\\
12.1422222222222	0.0444224293739737\\
12.1457777777778	0.0246315051623434\\
12.1546666666667	0.0437723654342292\\
12.1653333333333	0.0776432585589397\\
12.1671111111111	0.0747632263549285\\
12.1866666666667	0.0118608502467197\\
12.1902222222222	0.0133134270247943\\
12.1937777777778	0.0107708158275912\\
12.1955555555556	0.0135283024124782\\
12.1973333333333	0.00745668833439339\\
12.1991111111111	0.00993698077742522\\
12.2115555555556	0.0403162056937134\\
12.2151111111111	0.0361805827846489\\
12.2222222222222	0.000563864621422994\\
12.2328888888889	0.0596443389723476\\
12.2453333333333	0.0859766941342279\\
12.2506666666667	0.107382012580864\\
12.2524444444444	0.103262129332549\\
12.256	0.101130616143816\\
12.2684444444444	0.0519610944477407\\
12.2737777777778	0.0490747757686236\\
12.2844444444444	0.0288135902551936\\
12.288	0.032297493165391\\
12.2986666666667	0.030092824534286\\
12.3111111111111	0.0710764395620593\\
12.32	0.0714519433963794\\
12.3253333333333	0.062708491968209\\
12.336	0.0933957198041604\\
12.3413333333333	0.0923832993258742\\
12.3484444444444	0.0784503612933953\\
12.352	0.0784597496575508\\
12.3608888888889	0.054229937995423\\
12.3697777777778	0.00470204941368735\\
12.3822222222222	0.0213249196984151\\
12.384	0.0274685130885395\\
12.3893333333333	0.0568343571281176\\
12.3946666666667	0.0662251303813264\\
12.3964444444444	0.064273350029648\\
12.4053333333333	0.0377517449271032\\
12.4088888888889	0.0377048452165951\\
12.4177777777778	0.0189704782768594\\
12.4231111111111	0.0267885229866813\\
12.4337777777778	0.0528634781353787\\
12.4408888888889	0.0468330813409139\\
12.4444444444444	0.0398139295476838\\
12.4497777777778	0.0426433095128758\\
12.4551111111111	0.0500633861478406\\
12.4586666666667	0.0469064172298914\\
12.4622222222222	0.0754873343961435\\
12.4657777777778	0.0552708359205418\\
12.4782222222222	0.0876027138087778\\
12.4817777777778	0.0860533949728115\\
12.496	0.0491219203064119\\
12.5048888888889	0.0645770844285956\\
12.512	0.0790045844371043\\
12.5155555555556	0.0654040529815028\\
12.5191111111111	0.07926689488108\\
12.5333333333333	0.0481441545261951\\
12.5404444444444	0.0657547797104954\\
12.5511111111111	0.0972550047346914\\
12.5546666666667	0.0935025829127447\\
12.5653333333333	0.0452949380895937\\
12.5688888888889	0.0700693031350461\\
12.5724444444444	0.0391766143403807\\
12.5795555555556	0.0442295440208405\\
12.5848888888889	0.0413798321041021\\
12.5884444444444	0.0431126516486415\\
12.5955555555556	0.0606469112280372\\
12.6008888888889	0.0529833201201733\\
12.6115555555556	0.0165515504234044\\
12.6222222222222	0.0375172232505463\\
12.6257777777778	0.0309806196534694\\
12.6382222222222	0.0629266313918144\\
12.64	0.0608415183682922\\
12.6506666666667	0.0174217549303997\\
12.6577777777778	0.00895381157244302\\
12.6595555555556	0.00175127230854955\\
12.6755555555556	0.0790988076950718\\
12.6808888888889	0.0771350664618531\\
12.6844444444444	0.0855832838714328\\
12.6915555555556	0.0897005263761272\\
12.6968888888889	0.0818850535371283\\
12.7057777777778	0.058127369976706\\
12.7093333333333	0.0617171595068129\\
12.7128888888889	0.0697305409327384\\
12.7182222222222	0.0668223785215858\\
12.7271111111111	0.0418019180487761\\
12.7288888888889	0.0465735674569672\\
12.7324444444444	0.0321584119720555\\
12.7448888888889	0.0294070504629218\\
12.752	0.0368972603444639\\
12.7608888888889	0.0539910873415295\\
12.7644444444444	0.057526016071936\\
12.7768888888889	0.099995092356572\\
12.7822222222222	0.10174469131595\\
12.7875555555556	0.077911451016611\\
12.7964444444444	0.0663276899606018\\
12.8017777777778	0.0440071503132202\\
12.8088888888889	0.00928265727458921\\
12.816	0.0335859195824071\\
12.8213333333333	0.0354384821102691\\
12.8231111111111	0.0314688303432149\\
12.832	0.00428040618513137\\
12.8355555555556	0.0221007075520205\\
12.8391111111111	0.010047643996117\\
12.8497777777778	0.0252726477995999\\
12.864	0.0743947290613072\\
12.8675555555556	0.0699642773848126\\
12.8782222222222	0.0422872493475204\\
12.8853333333333	0.0377112363577154\\
12.8888888888889	0.0499507406695869\\
12.8942222222222	0.00738213238570751\\
12.8995555555556	0.0249649682438324\\
12.9048888888889	0.0233981626934892\\
12.9102222222222	0.00531277676779141\\
12.9226666666667	0.0744051329092486\\
12.928	0.058023305897045\\
12.9333333333333	0.0219361147566239\\
12.9386666666667	0.0527543698553643\\
12.9422222222222	0.11877900942331\\
12.9475555555556	0.0851674348165012\\
12.9511111111111	0.0745965222253915\\
12.96	0.0296018835311145\\
12.9653333333333	0.0260818292517087\\
12.9724444444444	0.00745368681380398\\
12.9884444444444	0.0693619202738383\\
12.9937777777778	0.0514031637766905\\
12.9955555555556	0.0365188550247346\\
13.008	0.00485324596344938\\
13.0133333333333	0.0175055959861083\\
13.0186666666667	0.0164150306881155\\
13.024	0.00928445013912693\\
13.0328888888889	0.052493991354897\\
13.0364444444444	0.0571601842661664\\
13.0382222222222	0.0545075264619896\\
13.0453333333333	0.0163365217859059\\
13.0471111111111	0.0207601797007442\\
13.056	0.0519047455746957\\
13.0577777777778	0.049985525665253\\
13.0648888888889	0.0235484896084976\\
13.0702222222222	0.0426410587981323\\
13.0755555555556	0.0472914090792109\\
13.0826666666667	0.0230755751541629\\
13.0897777777778	0.0380041831115889\\
13.0933333333333	0.0312785938241831\\
13.0968888888889	0.0106445828545887\\
13.0986666666667	0.0156831329706115\\
13.1093333333333	0.076434834204246\\
13.1128888888889	0.0626907883291814\\
13.12	0.0231506961849348\\
13.1271111111111	0.0395840739429651\\
13.1288888888889	0.0327318103315406\\
13.1324444444444	0.00590197981388485\\
13.1342222222222	0.0136760757219818\\
13.1466666666667	0.142974890170255\\
13.152	0.138290916584232\\
13.1786666666667	0.00251951034030995\\
13.1928888888889	0.0225386335033697\\
13.2	0.00499730526415831\\
13.2017777777778	0.0134106849404425\\
13.2088888888889	0.077721095457985\\
13.216	0.0889521912398656\\
13.2177777777778	0.0839075261980788\\
13.2302222222222	0.00627391534947108\\
13.2355555555556	0.0178382057523869\\
13.2373333333333	0.0198763401965181\\
13.2408888888889	0.0197249602655525\\
13.2515555555556	0.0404884529781668\\
13.2568888888889	0.0422251114455641\\
13.2586666666667	0.0392267657890848\\
13.2604444444444	0.0304649445246845\\
13.2622222222222	0.0336200499323418\\
13.2693333333333	0.0198900821410106\\
13.2782222222222	0.0127244837219465\\
13.28	0.0159734001585612\\
13.2924444444444	0.0536373357623781\\
13.2942222222222	0.0515917531263774\\
13.3066666666667	0.0109246408254329\\
13.312	0.0114816375577682\\
13.3137777777778	0.0040618559577581\\
13.3155555555556	0.00736544180660559\\
13.3208888888889	0.00955307848897746\\
13.328	0.018630569929428\\
13.3333333333333	0.0160475037783243\\
13.3475555555556	0.0332429515877735\\
13.3546666666667	0.0380595615839745\\
13.36	0.0471900431786914\\
13.3653333333333	0.0384985179920498\\
13.3688888888889	0.0182383131718744\\
13.3724444444444	0.0158080936571743\\
13.3742222222222	0.0075474411709564\\
13.3795555555556	0.00344048032325617\\
13.3813333333333	0.00847511609995522\\
13.3937777777778	0.0236754286056353\\
13.3991111111111	0.0365936915371918\\
13.4026666666667	0.0332096665200794\\
13.4115555555556	0.00678861400590236\\
13.4186666666667	0.0276415296735202\\
13.4222222222222	0.0137304235704185\\
13.4257777777778	0.021994243622629\\
13.4293333333333	0.0135124350282041\\
13.4382222222222	0.039667863987269\\
13.4471111111111	0.0218040619835165\\
13.4488888888889	0.0263660786407058\\
13.456	0.0564515754507404\\
13.4595555555556	0.0481787664805786\\
13.4648888888889	0.0245065093681767\\
13.472	0.0581353962165387\\
13.4755555555556	0.0459893364706119\\
13.4791111111111	0.0564467510276714\\
13.4862222222222	0.0195620323325691\\
13.488	0.0219125210377484\\
13.4951111111111	0.0402687906267616\\
13.4986666666667	0.0428463963191597\\
13.504	0.0615212344880085\\
13.5075555555556	0.0570255330543503\\
13.5146666666667	0.0112449726322552\\
13.5235555555556	0.080625058166266\\
13.5271111111111	0.0741639760598858\\
13.5288888888889	0.0622164505166936\\
13.5324444444444	0.0152158729822887\\
13.5413333333333	0.117479716482215\\
13.5431111111111	0.112116660828832\\
13.5484444444444	0.0444355796176943\\
13.5591111111111	0.170349670320881\\
13.5608888888889	0.159030218722059\\
13.5644444444444	0.101271716065618\\
13.5662222222222	0.108462746335576\\
13.568	0.17030335794496\\
13.5822222222222	0.97397658648762\\
13.6	0.0929825795180115\\
13.6053333333333	0.173707987593218\\
13.6071111111111	0.171417557887789\\
13.6088888888889	0.152159080578652\\
13.616	0.033597211486569\\
13.6231111111111	0.119873882716369\\
13.6248888888889	0.116353938981177\\
13.6337777777778	0.0139233307294511\\
13.6391111111111	0.0641691015812285\\
13.6426666666667	0.0689381169088605\\
13.6444444444444	0.0616009961404416\\
13.6497777777778	0.0126743365993462\\
13.6586666666667	0.0537923227578219\\
13.6675555555556	0.0306923908137513\\
13.6711111111111	0.0319749328721777\\
13.6782222222222	0.00311215225813655\\
13.6853333333333	0.0514062385648622\\
13.6888888888889	0.046594835817622\\
13.6924444444444	0.0557635950580533\\
13.6977777777778	0.0272002232852095\\
13.7013333333333	0.0311487381083317\\
13.7084444444444	0.0573186466923303\\
13.7102222222222	0.0530586831059949\\
13.7191111111111	0.00961839244400409\\
13.7262222222222	0.0426153915201155\\
13.7333333333333	0.0315822234660281\\
13.7422222222222	0.0018761328006498\\
13.7475555555556	0.0216774705740086\\
13.7511111111111	0.0170769927002681\\
13.7546666666667	0.00458796142814677\\
13.7635555555556	0.0341357069390185\\
13.7688888888889	0.0408790101555887\\
13.7742222222222	0.0360406041088979\\
13.7831111111111	0.0171506060151607\\
13.7866666666667	0.013707130349804\\
13.792	0.0217103176820466\\
13.7937777777778	0.0191032180969088\\
13.8062222222222	0.0576765917554596\\
13.8151111111111	0.0356263300549884\\
13.8204444444444	0.027318944312082\\
13.824	0.0305469992004959\\
13.8435555555556	0.00164920411464209\\
13.8506666666667	0.0133625346514066\\
13.8542222222222	0.0218834388560367\\
13.8595555555556	0.0222495320767706\\
13.872	0.0497141339251641\\
13.8755555555556	0.0481392803062768\\
13.888	0.0121872869801898\\
13.8986666666667	0.0320637864858426\\
13.904	0.03198876856532\\
13.9057777777778	0.0463996890849643\\
13.9093333333333	0.0518585213723171\\
13.9146666666667	0.046007160469177\\
13.9235555555556	0.022436225334495\\
13.9271111111111	0.0252564769277157\\
13.936	0.0137270959408688\\
13.9502222222222	0.0886121269505438\\
13.9555555555556	0.0853988461608139\\
13.9644444444444	0.00439229967948052\\
13.9715555555556	0.0209465563456064\\
13.9768888888889	0.017923269922612\\
13.9804444444444	0.0115012965937353\\
13.9893333333333	0.017375385604101\\
13.9928888888889	0.0302319343911073\\
14.016	0.152641076856945\\
14.0195555555556	0.144673078823374\\
14.0231111111111	0.116832072727771\\
14.0337777777778	0.00978748705155041\\
14.0391111111111	0.037757231717837\\
14.0462222222222	0.0314254070685998\\
14.0568888888889	0.0735623255531017\\
14.0586666666667	0.0705840552476324\\
14.0675555555556	0.0157103315849767\\
14.0693333333333	0.0182374327894799\\
14.0746666666667	0.036004996641342\\
14.0764444444444	0.0337699119586397\\
14.0817777777778	0.0151626591967897\\
14.0835555555556	0.0184408692915881\\
14.0888888888889	0.0462229575044795\\
14.0924444444444	0.0496821734846868\\
14.0942222222222	0.0471533143935297\\
14.1013333333333	0.0278313866577236\\
14.1102222222222	0.0562852056670167\\
14.112	0.0524005878068863\\
14.1191111111111	0.0148041757810091\\
14.1226666666667	0.0343510380776486\\
14.1297777777778	0.0583600718040778\\
14.1351111111111	0.0451808047443514\\
14.1422222222222	0.00865243780116742\\
14.1493333333333	0.0181375288524492\\
14.1528888888889	0.0131463214685112\\
14.1564444444444	0.00287132384544364\\
14.176	0.0660203963740713\\
14.1813333333333	0.0709143884155559\\
14.1848888888889	0.0609656723323013\\
14.1937777777778	0.00914074545277543\\
14.1991111111111	0.0215993635445919\\
14.208	0.0478103168285742\\
14.2168888888889	0.0851803360346395\\
14.2222222222222	0.113198640742254\\
14.2293333333333	0.0225574354609286\\
14.24	0.0742395423289395\\
14.2435555555556	0.0706756505245103\\
14.2453333333333	0.0618799571020894\\
14.2542222222222	0.00433418719760326\\
14.256	0.0164257241063126\\
14.2613333333333	0.0349014620094579\\
14.2648888888889	0.0330406595261437\\
14.272	0.0106025657450424\\
14.2755555555556	0.0450928805667523\\
14.2791111111111	0.0329752810909483\\
14.288	0.0532884707709975\\
14.2986666666667	0.0800056234646043\\
14.3004444444444	0.0781918691626231\\
14.304	0.0702347349374293\\
14.3146666666667	0.0231081018078925\\
14.3217777777778	0.0208031138241971\\
14.3253333333333	0.0129021721669034\\
14.3288888888889	0.0216185379827039\\
14.3324444444444	0.0114979589564435\\
14.3377777777778	0.025508109451625\\
14.3431111111111	0.0371448564246926\\
14.3502222222222	0.0279657920888603\\
14.3555555555556	0.00815355376526128\\
14.3573333333333	0.0144819225536565\\
14.3662222222222	0.0555518687739465\\
14.3697777777778	0.0575533143153457\\
14.3786666666667	0.0797374023035253\\
14.3822222222222	0.110692384299476\\
14.3857777777778	0.106012544111355\\
14.3893333333333	0.108582212769015\\
14.3911111111111	0.101476177495783\\
14.4053333333333	0.036424713770824\\
14.4124444444444	0.0293412634147892\\
14.4177777777778	0.0296026039709858\\
14.4284444444444	0.0433853899390613\\
14.432	0.0392416522568197\\
14.4355555555556	0.0475059733485068\\
14.4373333333333	0.0407940139657477\\
14.448	0.0722122826691241\\
14.4533333333333	0.0706577986813279\\
14.4586666666667	0.0596105320995477\\
14.464	0.070433156876657\\
14.4711111111111	0.0918650457420398\\
14.4764444444444	0.0882148472329654\\
14.4817777777778	0.0732976327233033\\
14.4924444444444	0.0621033611648372\\
14.5048888888889	0.00340021554652381\\
14.528	0.0623463432424849\\
14.5386666666667	0.0411201722168322\\
14.5422222222222	0.0445560484714562\\
14.5475555555556	0.0253235856659479\\
14.5528888888889	0.0273290925702732\\
14.5635555555556	0.0548557022167593\\
14.5671111111111	0.0542460140449705\\
14.5777777777778	0.0405411108386851\\
14.5795555555556	0.045447422933087\\
14.5884444444444	0.055304135937245\\
14.592	0.052442768084326\\
14.5955555555556	0.084814991400215\\
14.5991111111111	0.061479997474585\\
14.6115555555556	0.0997257902356097\\
14.6168888888889	0.0923031865658004\\
14.6293333333333	0.0517679997891101\\
14.6346666666667	0.0565932386259789\\
14.6417777777778	0.0744343146916471\\
14.6453333333333	0.0721063090200005\\
14.6488888888889	0.0579839492765366\\
14.6524444444444	0.0702949484119166\\
14.6648888888889	0.0520891978554481\\
14.6844444444444	0.104409583304513\\
14.688	0.101106404600159\\
14.6986666666667	0.0538721381663656\\
14.7022222222222	0.0752518316738424\\
14.7057777777778	0.0441122808319712\\
14.7111111111111	0.0534374774190205\\
14.7217777777778	0.0466899448093052\\
14.7324444444444	0.0584518014799578\\
14.7484444444444	0.0150280475482951\\
14.752	0.0187517691866077\\
14.7555555555556	0.0270050093168201\\
14.7591111111111	0.0232552250465936\\
14.7715555555556	0.0663468629390351\\
14.7751111111111	0.060701506330556\\
14.7857777777778	0.0193206113171023\\
14.7911111111111	0.0119274875929811\\
14.7928888888889	0.00379785038197156\\
14.7946666666667	0.00772548809450058\\
14.8088888888889	0.0889483096431931\\
14.816	0.079563960463183\\
14.8213333333333	0.0822451446712513\\
14.8266666666667	0.0878202461906206\\
14.832	0.0821301302863979\\
14.8373333333333	0.0619770216482181\\
14.848	0.0669756010299771\\
14.8604444444444	0.0407116232382556\\
14.8622222222222	0.0430071283442715\\
14.8657777777778	0.0319370657665203\\
14.8693333333333	0.0340232020672815\\
14.8711111111111	0.0318685814661919\\
14.8764444444444	0.0326726625574842\\
14.8906666666667	0.0330783353704653\\
14.896	0.0437535786109926\\
14.9084444444444	0.0998467651059265\\
14.912	0.0959685277311024\\
14.9155555555556	0.0980346739049587\\
14.9226666666667	0.0712117366702074\\
14.9262222222222	0.0674501787480075\\
14.9297777777778	0.0678179822150717\\
14.9315555555556	0.0604575140764645\\
14.9404444444444	0.0110681523883471\\
14.9511111111111	0.0312716083021733\\
14.9653333333333	0.00741190045050288\\
14.9688888888889	0.0278817128598519\\
14.9724444444444	0.0147497295333494\\
14.976	0.017800530530824\\
14.9848888888889	0.0346104231236879\\
14.9955555555556	0.0804432939431159\\
15.0008888888889	0.072174605272437\\
15.008	0.0451265451492233\\
15.0186666666667	0.0343943786327294\\
15.0222222222222	0.0508643437521066\\
15.0275555555556	0.0167310374456697\\
15.0346666666667	0.0296673108165706\\
15.04	0.0196421221537584\\
15.0435555555556	0.00579186935128106\\
15.056	0.071455514138048\\
15.0595555555556	0.0649632908843536\\
15.0666666666667	0.0200733005724274\\
15.072	0.0472894329217119\\
15.0755555555556	0.11558265575772\\
15.0791111111111	0.0879305992653059\\
15.0826666666667	0.0900629194453906\\
15.0844444444444	0.0837073843718983\\
15.0968888888889	0.024517323216493\\
15.104	0.0125245597741674\\
15.1057777777778	0.014517943690759\\
15.1164444444444	0.0707366312735296\\
15.1217777777778	0.0727842089014104\\
15.1253333333333	0.063800964005523\\
15.1324444444444	0.0317805867179608\\
15.1448888888889	0.00662836953282309\\
15.1537777777778	0.0188548239435775\\
15.1573333333333	0.0113424726639693\\
15.168	0.0511724781421918\\
15.1715555555556	0.0516069035617868\\
15.1733333333333	0.0460080515515209\\
15.1804444444444	0.0151563700227975\\
15.1893333333333	0.0519208951697543\\
15.1911111111111	0.0501109749358157\\
15.1982222222222	0.0247643276053928\\
15.2035555555556	0.045012131314202\\
15.2088888888889	0.0453907402479174\\
15.216	0.02171124946031\\
15.2231111111111	0.0410968354188377\\
15.2266666666667	0.0319099948746278\\
15.2302222222222	0.0053486071819826\\
15.2355555555556	0.0305140973223992\\
15.2426666666667	0.0793979345079485\\
15.2444444444444	0.0756501888560521\\
15.2533333333333	0.0207122022841197\\
15.2604444444444	0.0457152023493634\\
15.2622222222222	0.0387814131384197\\
15.2657777777778	0.00632717116814874\\
15.2675555555556	0.0130249135044487\\
15.28	0.143365516211951\\
15.2853333333333	0.134669823868748\\
15.312	0.00916949331470107\\
15.3155555555556	0.0164158010175264\\
15.3226666666667	0.01638092807082\\
15.3262222222222	0.0200123868766084\\
15.3333333333333	0.0113652130070179\\
15.3351111111111	0.0133678970079494\\
15.344	0.0842538464694158\\
15.3493333333333	0.0936785332016079\\
15.3528888888889	0.0878797338387862\\
15.3653333333333	0.0121550469983553\\
15.376	0.0313434249746685\\
15.3866666666667	0.0506280087733408\\
15.392	0.0460203126546794\\
15.3937777777778	0.037759757449237\\
15.3973333333333	0.0367675319476071\\
15.4044444444444	0.0263979735628901\\
15.4097777777778	0.0237658956684896\\
15.4133333333333	0.0207872539219522\\
15.4151111111111	0.0250629523233457\\
15.4222222222222	0.0509018581321676\\
15.4257777777778	0.0540690676356412\\
15.4275555555556	0.0517413619767666\\
15.44	0.00551469979915353\\
15.4453333333333	0.0184620134932061\\
15.4542222222222	0.00142732360489362\\
15.4613333333333	0.00930200613090193\\
15.4648888888889	0.0087890439475089\\
15.4684444444444	0.0128254766375306\\
15.4702222222222	0.0186593427367931\\
15.4773333333333	0.0276388748548229\\
15.4844444444444	0.0341761003263237\\
15.4951111111111	0.0507741568160078\\
15.4986666666667	0.0427100576027009\\
15.504	0.0232758920058345\\
15.5057777777778	0.0206013423251115\\
15.5093333333333	0.0129358761421585\\
15.5128888888889	0.00699290193892921\\
15.5306666666667	0.0347208377225137\\
15.5342222222222	0.033995385737807\\
15.536	0.0308159396870344\\
15.5431111111111	0.00365722032593041\\
15.5448888888889	0.00686806504628379\\
15.552	0.0302241315252765\\
15.5555555555556	0.0189162067779201\\
15.5591111111111	0.0207848237438455\\
15.5626666666667	0.0112215450921269\\
15.5644444444444	0.0131248529835055\\
15.5715555555556	0.0304011012072749\\
15.5751111111111	0.0260119961629357\\
15.5804444444444	0.00899205382218682\\
15.5893333333333	0.0557098462750929\\
15.5928888888889	0.0491696568612987\\
15.5982222222222	0.0214386965908488\\
15.6053333333333	0.0521383849449109\\
15.6071111111111	0.0503486461609022\\
15.6088888888889	0.0446340801104235\\
15.6124444444444	0.0556527197549634\\
15.6195555555556	0.017242094147317\\
15.6213333333333	0.021656578891406\\
15.6284444444444	0.042659488146672\\
15.6373333333333	0.0625170218073023\\
15.6426666666667	0.047507534867389\\
15.648	0.0172981487120936\\
15.6568888888889	0.0717808075930577\\
15.6604444444444	0.0650456389569669\\
15.664	0.0234814429829378\\
15.6657777777778	0.0266269313036673\\
15.6746666666667	0.126494063793125\\
15.6764444444444	0.120301733774433\\
15.6835555555556	0.0463619260374237\\
15.6924444444444	0.164936061215137\\
15.6942222222222	0.154454050820831\\
15.6977777777778	0.0944027770430864\\
15.6995555555556	0.106426167448987\\
15.7013333333333	0.174508350757939\\
15.7155555555556	0.98107418146472\\
15.7333333333333	0.0907765704454881\\
15.7386666666667	0.175837063185099\\
15.7422222222222	0.153086012201065\\
15.7475555555556	0.0490541758361864\\
15.7564444444444	0.122836928263752\\
15.7582222222222	0.115416963672089\\
15.7653333333333	0.0158268092777796\\
15.7671111111111	0.0259363220533047\\
15.7706666666667	0.073407386873118\\
15.7742222222222	0.0796777223948446\\
15.776	0.0758796322294621\\
15.7777777777778	0.0660757850774516\\
15.7831111111111	0.00990952146655033\\
15.792	0.0643246834824609\\
15.7937777777778	0.0615175451136842\\
15.8008888888889	0.0313091334864168\\
15.8062222222222	0.0284555185308051\\
15.8115555555556	0.0110237100472581\\
15.8133333333333	0.0134265800405053\\
15.8186666666667	0.052732957616989\\
15.8222222222222	0.0463099626965864\\
15.8257777777778	0.0589854889911763\\
15.8328888888889	0.0240771532956963\\
15.8417777777778	0.0587758413527695\\
15.8435555555556	0.0530038283158873\\
15.8524444444444	0.00269752172238213\\
15.8595555555556	0.0375161690751895\\
15.8666666666667	0.0301092732710586\\
15.8755555555556	0.00811980509066146\\
15.8791111111111	0.0254709897062391\\
15.888	0.00491567059384934\\
15.8968888888889	0.0340622170598444\\
15.9022222222222	0.0416344542622298\\
15.9075555555556	0.03877463776087\\
15.9146666666667	0.0191672656320918\\
15.9235555555556	0.0114731295426935\\
15.9271111111111	0.0155340023981516\\
15.9395555555556	0.0600601050213854\\
15.9537777777778	0.0291970997350752\\
15.9555555555556	0.0314001119227036\\
15.9644444444444	0.0240443625542319\\
15.968	0.0201691641119801\\
15.9768888888889	0.00639399401040208\\
15.9786666666667	0.0109388251707472\\
15.9857777777778	0.0216077632784248\\
15.9928888888889	0.0243416470723972\\
16.0053333333333	0.0537983961009516\\
16.0088888888889	0.051182002833805\\
16.0195555555556	0.0172389483902329\\
16.0231111111111	0.0216731905698246\\
16.0284444444444	0.0217797887466347\\
16.032	0.0254917278908167\\
16.0337777777778	0.0235151211169473\\
16.0373333333333	0.0248000544494573\\
16.0408888888889	0.0468092431022846\\
16.0462222222222	0.0522121959930715\\
16.0515555555556	0.0436388843407514\\
16.0568888888889	0.0233609329083855\\
16.0622222222222	0.0191529013942819\\
16.0657777777778	0.00689126670265594\\
16.0675555555556	0.00867945802789549\\
16.0835555555556	0.0966896177351373\\
16.0888888888889	0.0899085512385653\\
16.0977777777778	0.00434678039998104\\
16.0995555555556	0.00657555050915803\\
16.1066666666667	0.0249381007808438\\
16.1102222222222	0.0228848300503799\\
16.1137777777778	0.014739918687976\\
16.1208888888889	0.00937377319046817\\
16.1226666666667	0.012563573647757\\
16.1404444444444	0.118157940015369\\
16.144	0.143523034006165\\
16.1493333333333	0.15850981860228\\
16.1511111111111	0.156475163803762\\
16.1528888888889	0.149672514617119\\
16.1564444444444	0.123319216760667\\
16.1653333333333	0.00923379416725467\\
16.1742222222222	0.0492799306620597\\
16.176	0.0448032321754184\\
16.1813333333333	0.0237927059808207\\
16.1831111111111	0.0264389606473436\\
16.1884444444444	0.0472016283130223\\
16.192	0.044718894237441\\
16.1991111111111	0.00506433659912986\\
16.2062222222222	0.034858783482786\\
16.2097777777778	0.0307567798275734\\
16.2151111111111	0.00609416998764445\\
16.2257777777778	0.0582541283946085\\
16.2364444444444	0.0390556915053466\\
16.2435555555556	0.0510933477997462\\
16.2524444444444	0.0191927264016449\\
16.2542222222222	0.0224907423097029\\
16.2613333333333	0.0442399580287827\\
16.2684444444444	0.030853908247213\\
16.2755555555556	0.00800148741230089\\
16.2862222222222	0.0150699062368602\\
16.2951111111111	0.0437881641589186\\
16.2986666666667	0.0457845992913768\\
16.304	0.0318920934777189\\
16.3057777777778	0.0359532519495467\\
16.3093333333333	0.0337566713587805\\
16.3164444444444	0.0194843998153438\\
16.32	0.0110924591417216\\
16.3306666666667	0.0160859077689004\\
16.336	0.0153317730319316\\
16.3377777777778	0.0191654339953615\\
16.3484444444444	0.0521468826661611\\
16.352	0.0550995360395738\\
16.3555555555556	0.068697497086454\\
16.3626666666667	0.0334035505671508\\
16.3662222222222	0.0345644848241839\\
16.3733333333333	0.0602092975861623\\
16.3804444444444	0.0691659801492932\\
16.384	0.0578450979288725\\
16.3946666666667	0.00340796289757961\\
16.4035555555556	0.0410100342642004\\
16.4088888888889	0.0446282272568688\\
16.4142222222222	0.0595393405048839\\
16.4248888888889	0.0752331957822427\\
16.432	0.0717903869602843\\
16.4408888888889	0.0496239406857661\\
16.4444444444444	0.0400561392215693\\
16.4515555555556	0.0397157163091784\\
16.4568888888889	0.0471670567249873\\
16.4604444444444	0.0463966213303308\\
16.4622222222222	0.0521543421605379\\
16.4675555555556	0.0407032862860426\\
16.48	0.0154434946633728\\
16.4817777777778	0.0199676469126153\\
16.4942222222222	0.0768574990123305\\
16.5048888888889	0.0536889773391955\\
16.5084444444444	0.0610498719601331\\
16.5155555555556	0.103768198395894\\
16.5191111111111	0.0894570523691272\\
16.5226666666667	0.0931216853919281\\
16.5315555555556	0.0891239967251671\\
16.5351111111111	0.0786840902850514\\
16.5457777777778	0.00812384927999332\\
16.5511111111111	0.0464842032153463\\
16.5546666666667	0.0499078939150337\\
16.5564444444444	0.046312218930268\\
16.5617777777778	0.023507431677217\\
16.5653333333333	0.030184928879315\\
16.5742222222222	0.0653373882072472\\
16.5777777777778	0.067120051627743\\
16.5831111111111	0.0567113428178736\\
16.592	0.0319425015606853\\
16.5955555555556	0.0368277684838674\\
16.6026666666667	0.0561086934914172\\
16.6097777777778	0.0479706336803467\\
16.6222222222222	0.00994988529362573\\
16.6257777777778	0.0160930463578914\\
16.6311111111111	0.00333041489303199\\
16.6364444444444	0.0202859148188779\\
16.6453333333333	0.0316270929907851\\
16.6577777777778	0.0388985282706003\\
16.672	0.016165165438828\\
16.6737777777778	0.0184482968061133\\
16.6755555555556	0.0137291364579717\\
16.6808888888889	0.0188539030877735\\
16.6844444444444	0.021088662108383\\
16.6897777777778	0.0281023013243598\\
16.6951111111111	0.0220441587410534\\
16.7004444444444	0.00614844086889121\\
16.7146666666667	0.0438794871500434\\
16.7217777777778	0.0442007041574364\\
16.7253333333333	0.0325732685887345\\
16.7288888888889	0.0687938861431583\\
16.7324444444444	0.0328729680558162\\
16.7413333333333	0.0479215158445534\\
16.7448888888889	0.0428389477906634\\
16.7502222222222	0.0421383471287982\\
16.752	0.0447769180834712\\
16.7662222222222	0.0834642893368809\\
16.7733333333333	0.0876830589533917\\
16.7804444444444	0.0765455575864742\\
16.8	0.011949924786574\\
16.8035555555556	0.0214491536236565\\
16.8195555555556	0.0829132452672283\\
16.8231111111111	0.083147650485035\\
16.8266666666667	0.0790025592593544\\
16.832	0.0604954572202558\\
16.8355555555556	0.086825047600076\\
16.8391111111111	0.0851952564045177\\
16.8462222222222	0.135415976673787\\
16.8497777777778	0.13967345512765\\
16.8675555555556	0.107110944649893\\
16.8728888888889	0.0827116349404484\\
16.8817777777778	0.025343328544988\\
16.8871111111111	0.0288414226712028\\
16.8888888888889	0.0266791563898714\\
16.8924444444444	0.0329933227823602\\
16.8995555555556	0.00550733472476495\\
16.9013333333333	0.00907131884734369\\
16.9102222222222	0.0350461870656353\\
16.9191111111111	0.0404368727356434\\
16.9226666666667	0.0366951276383354\\
16.928	0.046264103881839\\
16.9333333333333	0.0448033842243944\\
16.9386666666667	0.048922172256411\\
16.9422222222222	0.0724785216442321\\
16.9457777777778	0.0643958083242886\\
16.9564444444444	0.0851969657786498\\
16.9635555555556	0.0811927959299439\\
16.976	0.0622642307856722\\
16.9795555555556	0.0648885469408249\\
16.9813333333333	0.0630650811870339\\
16.9973333333333	0.0261032088817075\\
17.0062222222222	0.00633691358084576\\
17.0097777777778	0.0121525437776704\\
17.0168888888889	0.0402291162916093\\
17.0204444444444	0.0429152502358683\\
17.0257777777778	0.0614971103106541\\
17.0382222222222	0.132156959444202\\
17.0417777777778	0.127085000840541\\
17.0524444444444	0.0749900391876217\\
17.0648888888889	0.0116474387683034\\
17.0773333333333	0.0942760324199412\\
17.0808888888889	0.0998944173563103\\
17.0844444444444	0.0980446059717046\\
17.0897777777778	0.0858452945912376\\
17.0986666666667	0.0494057919816093\\
17.1004444444444	0.051798687369196\\
17.1057777777778	0.0664084365244442\\
17.1128888888889	0.0885901302836913\\
17.12	0.0798784687937975\\
17.1324444444444	0.0508888570736268\\
17.136	0.0558273453566152\\
17.1502222222222	0.131292148103626\\
17.152	0.129455058469397\\
17.1537777777778	0.134001131611647\\
17.1555555555556	0.127916019490218\\
17.1573333333333	0.104766426083291\\
17.1662222222222	0.0515965656249477\\
17.1751111111111	0.0453004179642491\\
17.184	0.0158329044370582\\
17.1964444444444	0.0651510100205037\\
17.2017777777778	0.0570687036474489\\
17.2053333333333	0.0419243723732237\\
17.2088888888889	0.0572159481260037\\
17.2142222222222	0.0179047457891564\\
17.2177777777778	0.0246607843838191\\
17.2302222222222	0.0780098465075838\\
17.2337777777778	0.0785326635704706\\
17.2355555555556	0.0755051166791318\\
17.2462222222222	0.0329545826971831\\
17.2586666666667	0.0599183858139298\\
17.2622222222222	0.0397464415923316\\
17.264	0.041753281871113\\
17.2675555555556	0.0378488070851652\\
17.2711111111111	0.0427679966248071\\
17.2764444444444	0.034989859076326\\
17.2835555555556	0.014776946415445\\
17.2853333333333	0.0165604609142243\\
17.296	0.0472962354139952\\
17.3013333333333	0.0369061180186492\\
17.3102222222222	0.00565130403516889\\
17.312	0.0121946946064106\\
17.3155555555556	0.0111776096797875\\
17.3208888888889	0.0329080494567684\\
17.328	0.0293694374663858\\
17.3333333333333	0.0413665853155649\\
17.344	0.0793439803353664\\
17.3457777777778	0.0771467989472612\\
17.3511111111111	0.0509097788541588\\
17.3564444444444	0.0122030581972474\\
17.3742222222222	0.125917008271568\\
17.3813333333333	0.129450900455581\\
17.3831111111111	0.122648405472354\\
17.3973333333333	0.0215590690965044\\
17.4008888888889	0.0300649073319015\\
17.4151111111111	0.105509493317584\\
17.4186666666667	0.10435029385604\\
17.4204444444444	0.100859675927701\\
17.4222222222222	0.0912132601066205\\
17.4328888888889	0.00321289825646787\\
17.4364444444444	0.0283313807655183\\
17.4453333333333	0.0595963621870084\\
17.4524444444444	0.0749445014320216\\
17.4577777777778	0.0724772215511962\\
17.4631111111111	0.0761610308624228\\
17.4666666666667	0.0837623620927275\\
17.4737777777778	0.074679509178619\\
17.4773333333333	0.0654487137632955\\
17.4862222222222	0.0749997888220797\\
17.4897777777778	0.0686973830985096\\
17.4933333333333	0.054934761106697\\
17.5022222222222	0.0151831798008182\\
17.5111111111111	0.0449711039200764\\
17.5146666666667	0.041761198004572\\
17.5253333333333	0.0130281942961652\\
17.5288888888889	0.0297362060850013\\
17.5324444444444	0.0191380680095889\\
17.5466666666667	0.0421220099762181\\
17.5484444444444	0.0398494264258709\\
17.5573333333333	0.022139861629654\\
17.568	0.0298182899891266\\
17.5733333333333	0.0201058289510421\\
17.5786666666667	0.00306006602384556\\
17.5822222222222	0.0326088058726377\\
17.584	0.0271347685410319\\
17.5964444444444	0.0389912955203684\\
17.6017777777778	0.0289032432254075\\
17.6088888888889	0.00337308129605063\\
17.6106666666667	0.00517317051943067\\
17.6355555555556	0.0935038478072485\\
17.6426666666667	0.0720280071430608\\
17.6497777777778	0.0579234063690137\\
17.6586666666667	0.0642545469912541\\
17.6657777777778	0.0712641501543025\\
17.6693333333333	0.0687027858062805\\
17.6782222222222	0.052024033355206\\
17.6817777777778	0.0595655867267766\\
17.6924444444444	0.0976893339086189\\
17.696	0.090850540896831\\
17.7013333333333	0.0751017929031903\\
17.712	0.0272745081694765\\
17.7155555555556	0.0221970058926644\\
17.7173333333333	0.0248434904609596\\
17.7226666666667	0.038869842791037\\
17.7297777777778	0.0293578511215102\\
17.7351111111111	0.0142836276090499\\
17.7386666666667	0.0217149564438976\\
17.7422222222222	0.0098396955084894\\
17.7475555555556	0.0522757748976801\\
17.76	0.0840167327280383\\
17.7671111111111	0.0753821002140285\\
17.7688888888889	0.0682758289699805\\
17.7795555555556	0.00573109446517606\\
17.792	0.0534329946065633\\
17.7955555555556	0.061495837804987\\
17.7991111111111	0.049023421741559\\
17.8044444444444	0.0468721878173106\\
17.8133333333333	0.0263287054223618\\
17.8186666666667	0.0279012276395711\\
17.824	0.0329654480459212\\
17.8275555555556	0.022955619939971\\
17.8311111111111	0.00691378433707257\\
17.8488888888889	0.242075786304667\\
17.8631111111111	0.0843941175529288\\
17.8648888888889	0.0826018056229039\\
17.8666666666667	0.0866333829031483\\
17.8773333333333	0.132839637314021\\
17.8826666666667	0.135256794147839\\
17.888	0.124207594739794\\
17.8933333333333	0.104989252842394\\
17.9075555555556	0.0216805365767883\\
17.9093333333333	0.0240531628252718\\
17.9235555555556	0.0679432525906769\\
17.9288888888889	0.0749252662859661\\
17.9342222222222	0.0702208077136355\\
17.9537777777778	0.0200523777720818\\
17.9697777777778	0.0670661647476578\\
17.9751111111111	0.0656729938118801\\
17.9857777777778	0.0369331439114298\\
17.9928888888889	0.0766287484974484\\
18	0.0912935847705185\\
18.0017777777778	0.0885061311668984\\
18.0071111111111	0.0654676034802684\\
18.016	0.0257698675773668\\
18.0177777777778	0.0316301177546556\\
18.0337777777778	0.0664612244881368\\
18.0391111111111	0.0562963029895798\\
18.0426666666667	0.0425026429398478\\
18.0497777777778	0.00856323239048606\\
18.064	0.0981381562963008\\
18.0675555555556	0.107035079967897\\
18.0764444444444	0.0767380372696351\\
18.0853333333333	0.0178539355431155\\
18.0871111111111	0.0212443095579538\\
18.0977777777778	0.0688085770641287\\
18.1013333333333	0.0706959821692763\\
18.1031111111111	0.0684514924338018\\
18.1137777777778	0.0271852030478037\\
18.1191111111111	0.0398931776803302\\
18.1244444444444	0.0603932368153117\\
18.1315555555556	0.0696264698239339\\
18.1333333333333	0.0667443467310029\\
18.1422222222222	0.0465856740523236\\
18.16	0.0755816805297869\\
18.1653333333333	0.0680048813729677\\
18.1688888888889	0.0766389852568992\\
18.1724444444444	0.0587211491311734\\
18.176	0.0563004820391022\\
18.1831111111111	0.0583866324794258\\
18.1902222222222	0.0568464075091413\\
18.1955555555556	0.0428452414881235\\
18.2026666666667	0.0109496005757777\\
18.2062222222222	0.0164218053229916\\
18.2133333333333	0.0356255371091265\\
18.2168888888889	0.0359127676053355\\
18.2186666666667	0.0327392904038604\\
18.2222222222222	0.0596995544060164\\
18.2257777777778	0.0176683614357174\\
18.2346666666667	0.00538477129519777\\
18.2364444444444	0.0102063504703338\\
18.2471111111111	0.0449536587990629\\
18.2524444444444	0.0478397209138883\\
18.256	0.0434453874398919\\
18.2648888888889	0.012904895631344\\
18.2684444444444	0.0135002385653173\\
18.272	0.0219736056799178\\
18.2791111111111	0.0418044989843906\\
18.2986666666667	0.0728024399791458\\
18.3093333333333	0.0599739355257221\\
18.3146666666667	0.0416864767636405\\
18.3235555555556	0.0130229226154448\\
18.336	0.0084780130563189\\
18.3413333333333	0.0297230103603567\\
18.3502222222222	0.0555201978507682\\
18.3573333333333	0.0637253018228314\\
18.3644444444444	0.0809903302044255\\
18.3715555555556	0.0791116244082986\\
18.3733333333333	0.0735098575786033\\
18.3875555555556	0.0169496625772219\\
18.3928888888889	0.0220244053047587\\
18.4035555555556	0.0070529281618974\\
18.4142222222222	0.0234058101386658\\
18.4177777777778	0.0286035288381079\\
18.4266666666667	0.0296815921970897\\
18.4284444444444	0.0315944764880385\\
18.432	0.0404991119257829\\
18.4355555555556	0.0638735560660386\\
18.4391111111111	0.0605611092766267\\
18.448	0.0706512026825123\\
18.4551111111111	0.0615036969664438\\
18.4657777777778	0.00381037541273344\\
18.4711111111111	0.0357237738435892\\
18.4782222222222	0.0431695425101246\\
18.4871111111111	0.0118779378521836\\
18.4888888888889	0.0156813645177394\\
18.4977777777778	0.0610104752706988\\
18.5048888888889	0.0693338037360007\\
18.5102222222222	0.0551064565776898\\
18.5173333333333	0.0178672058206395\\
18.5191111111111	0.023358962666677\\
18.5297777777778	0.0858898606887024\\
18.5368888888889	0.0946918131923375\\
18.5386666666667	0.0903854364085461\\
18.5422222222222	0.074048838736168\\
18.5511111111111	0.0181008944817336\\
18.5528888888889	0.0272410562924215\\
18.5582222222222	0.0740611952508985\\
18.5653333333333	0.110103969447213\\
18.5706666666667	0.116232898250839\\
18.5724444444444	0.114067397492747\\
18.5777777777778	0.103096760288793\\
18.5866666666667	0.0749366436079129\\
18.592	0.0693053476855567\\
18.5955555555556	0.0803820880534261\\
18.5991111111111	0.0727557709175706\\
18.6008888888889	0.0745783801806006\\
18.6044444444444	0.0710868624390599\\
18.6257777777778	0.117756735173433\\
18.6311111111111	0.110934057641327\\
18.6488888888889	0.0440700758404233\\
18.6524444444444	0.0335915999329082\\
18.6631111111111	0.0561886141129051\\
18.6684444444444	0.0561596097574295\\
18.6702222222222	0.0532866829051848\\
18.6826666666667	0.0237842926105358\\
18.688	0.020561984104237\\
18.6986666666667	0.0423815075954401\\
18.7022222222222	0.0680604238832423\\
18.7057777777778	0.0624703713494199\\
18.7128888888889	0.0655708488717224\\
18.7146666666667	0.0632274124839789\\
18.72	0.044765173800414\\
18.7288888888889	0.00285791319160111\\
18.7324444444444	0.0208642684202651\\
18.7466666666667	0.0594197014074176\\
18.7537777777778	0.0549662364584407\\
18.7555555555556	0.0602850071668399\\
18.7626666666667	0.0337993303213118\\
18.7715555555556	0.0235913129348368\\
18.7786666666667	0.0267856924852978\\
18.7893333333333	0.0425760464024414\\
18.7928888888889	0.0408699256071756\\
18.8	0.0530280398784519\\
18.8035555555556	0.052872716251219\\
18.8088888888889	0.0615919922518771\\
18.8177777777778	0.047453563080726\\
18.8231111111111	0.0612829010201885\\
18.8355555555556	0.103314956895218\\
18.848	0.110909898253922\\
18.8551111111111	0.0983348648578257\\
18.8728888888889	0.0332192523130566\\
18.88	0.0264185918074631\\
18.8871111111111	0.00180713784830999\\
18.8906666666667	0.0154813940745022\\
18.9031111111111	0.0854173365631752\\
18.9084444444444	0.0906396643053817\\
18.912	0.0872544500616534\\
18.9155555555556	0.119752169326659\\
18.9191111111111	0.0904353864264849\\
18.9226666666667	0.0947889671934554\\
18.9262222222222	0.092790126343008\\
18.9351111111111	0.0673292226717805\\
18.944	0.0708199741944497\\
18.9457777777778	0.067620868038162\\
18.9564444444444	0.0438118881489373\\
18.9582222222222	0.0478085201773446\\
18.9653333333333	0.0737909040581606\\
18.9688888888889	0.0639640890439885\\
18.9724444444444	0.0759690533398469\\
18.9866666666667	0.0751663258485387\\
18.992	0.0663707718034345\\
19.0026666666667	0.0481160733317907\\
19.0204444444444	0.0462329945864717\\
19.0222222222222	0.0508860685233259\\
19.0275555555556	0.0408384383870413\\
19.0506666666667	0.0491004633184353\\
19.0613333333333	0.0836644603583956\\
19.072	0.0862242004948079\\
19.0755555555556	0.10448683782537\\
19.0791111111111	0.0984621067065348\\
19.0844444444444	0.10384939000679\\
19.0862222222222	0.10097272989022\\
19.0915555555556	0.082238340191676\\
19.104	0.0176331092979929\\
19.1111111111111	0.0164462572554207\\
19.1146666666667	0.0213384889612946\\
19.1182222222222	0.0219273662395025\\
19.1288888888889	0.0110264614596502\\
19.1324444444444	0.0299365960080316\\
19.1377777777778	0.0340503561853609\\
19.1431111111111	0.0257031900421119\\
19.1466666666667	0.0152884676604366\\
19.152	0.0242424599215632\\
19.1555555555556	0.042114397655606\\
19.1626666666667	0.0629174452548362\\
19.1715555555556	0.0682791160248648\\
19.1733333333333	0.0647261573187947\\
19.1928888888889	0.0222126303951953\\
19.2053333333333	0.0362127089289359\\
19.2071111111111	0.0324074344039396\\
19.2142222222222	0.029234755463591\\
19.2177777777778	0.0329103346965205\\
19.2231111111111	0.0452112823632582\\
19.232	0.0724365809206695\\
19.2355555555556	0.109925550801883\\
19.2391111111111	0.0920397290729227\\
19.2426666666667	0.0969994656474817\\
19.2497777777778	0.100825387968726\\
19.2568888888889	0.0810966851716444\\
19.2622222222222	0.0541470006496603\\
19.2675555555556	0.0510126409421545\\
19.2817777777778	0.118141538481353\\
19.2853333333333	0.115487121297647\\
19.2888888888889	0.127978272436934\\
19.2977777777778	0.0663685724156444\\
19.3048888888889	0.0474050751296033\\
19.3084444444444	0.0485957211577812\\
19.3155555555556	0.0567858722897121\\
19.328	0.0827278819174069\\
19.3386666666667	0.064135768490754\\
19.3422222222222	0.0671108609874871\\
19.3475555555556	0.0462510572468808\\
19.3511111111111	0.0414369097584668\\
19.3546666666667	0.0450090168269064\\
19.36	0.0442134518700072\\
19.3706666666667	0.029513502832561\\
19.3724444444444	0.0318647608353011\\
19.3955555555556	0.0875280667379883\\
19.4151111111111	0.0110370327513003\\
19.4346666666667	0.0791137488672469\\
19.4453333333333	0.0684795516984273\\
19.4488888888889	0.0871292076754884\\
19.456	0.0571950950116182\\
19.4613333333333	0.0480334551403558\\
19.4684444444444	0.0250505152259386\\
19.4915555555556	0.061696843209571\\
19.4951111111111	0.0562306053891355\\
19.4986666666667	0.0444400600289505\\
19.5022222222222	0.0553218003894074\\
19.5075555555556	0.0281871008169148\\
19.5146666666667	0.0421435803334447\\
19.5431111111111	0.0665803070628996\\
19.5484444444444	0.0563879509808842\\
19.5591111111111	0.0214472258200793\\
19.5608888888889	0.0279507747904333\\
19.5662222222222	0.0586603857734289\\
19.5804444444444	0.108437987656309\\
19.5875555555556	0.099033686422608\\
19.5982222222222	0.0565195928006794\\
19.6053333333333	0.0520508059848162\\
19.6088888888889	0.0578793512117137\\
19.6124444444444	0.0419225105675274\\
19.6213333333333	0.0228192373094593\\
19.6266666666667	0.023300210106548\\
19.632	0.0339256371126631\\
19.6462222222222	0.0487574053339905\\
19.6622222222222	0.0886829136564131\\
19.6657777777778	0.0793491680362166\\
19.6711111111111	0.0567457601165806\\
19.68	0.00665024283282634\\
19.6942222222222	0.0734821790561533\\
19.7066666666667	0.0369512836311401\\
19.712	0.0476557032952734\\
19.7173333333333	0.0903620129791811\\
19.7191111111111	0.0882422869143191\\
19.7262222222222	0.117457049806234\\
19.7297777777778	0.11829908119757\\
19.7351111111111	0.0981290003553248\\
19.744	0.0502405574694045\\
19.7528888888889	0.030177353415425\\
19.7564444444444	0.0251333342352282\\
19.7671111111111	0.0196895251840381\\
19.7688888888889	0.0139577995079918\\
19.7724444444444	0.0178283070166572\\
19.7777777777778	0.0168790912995433\\
19.7866666666667	0.0319594824334324\\
19.808	0.100654539019846\\
19.8097777777778	0.0978127108520006\\
19.8222222222222	0.0576127600486025\\
19.8275555555556	0.0261422248081864\\
19.8311111111111	0.0183362307076855\\
19.8364444444444	0.0195459816755168\\
19.8417777777778	0.0233422405768167\\
19.8471111111111	0.0164607946373536\\
19.8524444444444	0.000470755292553804\\
19.8613333333333	0.0179953403941937\\
19.8702222222222	0.00933339601889926\\
19.872	0.0114592725438492\\
19.8755555555556	0.00698252282758105\\
19.8791111111111	0.0229573443761986\\
19.8844444444444	0.0220928905019839\\
19.8986666666667	0.00508208211375916\\
19.9022222222222	0.00583853008330593\\
19.9217777777778	0.0734401768147279\\
19.9271111111111	0.0749686368995128\\
19.9324444444444	0.0656847072518083\\
19.936	0.0564132671122337\\
19.9466666666667	0.0129368314035716\\
19.9537777777778	0.031204562935951\\
19.9644444444444	0.042427796881114\\
19.9715555555556	0.0339114603184001\\
19.9786666666667	0.0449648025160307\\
19.9822222222222	0.0657694003656246\\
19.9857777777778	0.0590728802958971\\
19.9946666666667	0.0711144691059467\\
20	0.0773892060775658\\
20.0035555555556	0.0743228163381424\\
20.0195555555556	0.0337908563465668\\
20.0284444444444	0.0453005675168292\\
20.032	0.0568042096525581\\
20.0355555555556	0.0847164177599637\\
20.0408888888889	0.0509301408251446\\
20.0586666666667	0.00371096435571516\\
20.0746666666667	0.0512934699869696\\
20.0835555555556	0.0467717704614721\\
20.0853333333333	0.0499707683576318\\
20.0888888888889	0.0783966616249785\\
20.0924444444444	0.0666558271183\\
20.096	0.0732724959767808\\
20.1031111111111	0.0758844010384436\\
20.112	0.0619355700215714\\
20.1226666666667	0.0186220146463221\\
20.1262222222222	0.0193678422788288\\
20.128	0.0248593613596171\\
20.1386666666667	0.0430754052203248\\
20.1422222222222	0.0603736458073918\\
20.144	0.0533462349244225\\
20.1511111111111	0.0442991800499541\\
20.16	0.0188214413248033\\
20.1671111111111	0.0361117095790533\\
20.1724444444444	0.0325415867718775\\
20.1795555555556	0.0224711291674673\\
20.1848888888889	0.0137692650154264\\
20.1884444444444	0.0129654627207501\\
20.192	0.0162106026587807\\
20.1955555555556	0.00898902536574653\\
20.2008888888889	0.0216966916965724\\
20.2044444444444	0.0217092895727582\\
20.2115555555556	0.0288710547663591\\
20.2222222222222	0.038289601583763\\
20.2382222222222	0.0233034566718402\\
20.2506666666667	0.0341752347600597\\
20.2577777777778	0.0315598863156836\\
20.2613333333333	0.0248610130312912\\
20.2648888888889	0.0242856149687363\\
20.2684444444444	0.0284216517975757\\
20.2737777777778	0.041232128240356\\
20.2826666666667	0.0739397661873902\\
20.2897777777778	0.082339290522409\\
20.2933333333333	0.0818440064944994\\
20.2951111111111	0.0783905216846819\\
20.2986666666667	0.0654622170440966\\
20.3004444444444	0.0679790867183456\\
20.3022222222222	0.0650511626121499\\
20.3093333333333	0.0230792913673312\\
20.3111111111111	0.0286027365783141\\
20.3271111111111	0.131559075834769\\
20.3306666666667	0.135412724554321\\
20.3324444444444	0.131739343092718\\
20.336	0.117169300165237\\
20.3448888888889	0.0663000269368617\\
20.3626666666667	0.0089328794328658\\
20.368	0.0268899512110146\\
20.3751111111111	0.0359243350264506\\
20.384	0.028901314737503\\
20.3875555555556	0.0343859032993592\\
20.3964444444444	0.0598468011222479\\
20.4017777777778	0.0626440809069386\\
20.4088888888889	0.0570720020616484\\
20.4195555555556	0.0163873198586266\\
20.4213333333333	0.0198898798433547\\
20.4337777777778	0.0585340516449229\\
20.4373333333333	0.0637476297710151\\
20.4408888888889	0.0621367730881488\\
20.4426666666667	0.0645026373394764\\
20.448	0.0558030709047479\\
20.4515555555556	0.0446750027001208\\
20.4586666666667	0.00653320205368857\\
20.464	0.03743985804104\\
20.4693333333333	0.0616498519112874\\
20.4871111111111	0.0978014789290071\\
20.4924444444444	0.0884197320658977\\
20.5066666666667	0.048836996972593\\
20.512	0.04708312508604\\
20.5155555555556	0.0562500840311948\\
20.5262222222222	0.0488147702170281\\
20.5315555555556	0.0565324253079602\\
20.5386666666667	0.0728812295034906\\
20.5528888888889	0.0302239035156937\\
20.5564444444444	0.0364528253027387\\
20.56	0.0360371630217706\\
20.5653333333333	0.0524646927393597\\
20.5688888888889	0.0867358309797019\\
20.5724444444444	0.086232441555893\\
20.5742222222222	0.0949345858202797\\
20.5795555555556	0.108108112092502\\
20.5902222222222	0.112744398374044\\
20.5937777777778	0.113336156260164\\
20.5973333333333	0.108684028903458\\
20.6204444444444	0.0588786747954693\\
20.6257777777778	0.044605751415407\\
20.6311111111111	0.0407008814226231\\
20.6382222222222	0.0454840779199763\\
20.6435555555556	0.05485743216488\\
20.6595555555556	0.0960736675109857\\
20.6648888888889	0.108990822616892\\
20.672	0.111268991535308\\
20.6755555555556	0.132664658131514\\
20.6826666666667	0.0848438433739673\\
20.6968888888889	0.00962371143422658\\
20.7093333333333	0.0314721161156974\\
20.7128888888889	0.0336227166821992\\
20.7253333333333	0.0621652515063893\\
20.7288888888889	0.0897494156821566\\
20.7324444444444	0.0739770945685656\\
20.736	0.0750079217533397\\
20.7484444444444	0.0436948155203005\\
20.7502222222222	0.047017337277893\\
20.7573333333333	0.0511200583322733\\
20.7662222222222	0.0454536346782284\\
20.7697777777778	0.0508385585637043\\
20.784	0.0831217132978175\\
20.7893333333333	0.0680531264838891\\
20.8017777777778	0.0129405459927305\\
20.8035555555556	0.0159253136636046\\
20.816	0.0614236743835654\\
20.832	0.0762989961554474\\
20.8355555555556	0.0914011945049999\\
20.8391111111111	0.0770278206656911\\
20.8426666666667	0.0747065166178018\\
20.8497777777778	0.0568825334205485\\
20.8568888888889	0.0519931249971357\\
20.8764444444444	0.0177991835660265\\
20.8817777777778	0.027082493151056\\
20.8888888888889	0.0521644883238359\\
20.9031111111111	0.116925403584435\\
20.9102222222222	0.123517725589156\\
20.912	0.120530420889562\\
20.9208888888889	0.0863455488446263\\
20.9297777777778	0.023132984275918\\
20.9315555555556	0.0298127751311874\\
20.9422222222222	0.0911523300079189\\
20.9511111111111	0.0538172130216807\\
20.96	0.0150209025464285\\
20.9653333333333	0.0453983953081689\\
20.9795555555556	0.140100855701068\\
20.9831111111111	0.149807123291598\\
20.9884444444444	0.14207502876177\\
20.992	0.128221025985603\\
20.9955555555556	0.140617268498268\\
21.0008888888889	0.108163567355234\\
21.0168888888889	0.114390029761971\\
21.0186666666667	0.109309829080804\\
21.0328888888889	0.0870164644390279\\
21.0346666666667	0.0901547559936091\\
21.0382222222222	0.0913201814758189\\
21.0435555555556	0.0979630414588826\\
21.0488888888889	0.10419775136085\\
21.0524444444444	0.0844256572232673\\
21.072	0.0288893884145054\\
21.0826666666667	0.0342287312985476\\
21.0844444444444	0.0299937322855541\\
21.0897777777778	0.00851508071886542\\
21.0986666666667	0.0399108111669655\\
21.1022222222222	0.0388183605731811\\
21.1057777777778	0.0495696797922172\\
21.1217777777778	0.0172228812445603\\
21.1271111111111	0.0165994168420305\\
21.1342222222222	0.0254906323750816\\
21.1431111111111	0.0240612912514102\\
21.1484444444444	0.0322569986923398\\
21.1555555555556	0.0618066165113476\\
21.168	0.0816558650352803\\
21.1733333333333	0.0750545923344994\\
21.1911111111111	0.0450625168372518\\
21.1928888888889	0.0473015705219915\\
21.1964444444444	0.0459484690672198\\
21.2053333333333	0.0554425211047445\\
21.2088888888889	0.073479254239178\\
21.2124444444444	0.0563108954951979\\
21.2177777777778	0.0606199766408686\\
21.2195555555556	0.0577795953833977\\
21.2231111111111	0.0584007817416676\\
21.2302222222222	0.0528350396422574\\
21.2355555555556	0.056895654169292\\
21.2426666666667	0.068938186252371\\
21.248	0.0676318313895372\\
21.2515555555556	0.0591810318855828\\
21.2657777777778	0.0185617051209377\\
21.2693333333333	0.0196024324554358\\
21.2711111111111	0.0243736223320496\\
21.2746666666667	0.0256538383320368\\
21.28	0.0346901047593349\\
21.2853333333333	0.0345619710890723\\
21.2906666666667	0.0202770176447373\\
21.3031111111111	0.0323711432916483\\
21.312	0.0174924873827145\\
21.3137777777778	0.0261138853647118\\
21.3155555555556	0.0491423148038095\\
21.3191111111111	0.051067632422523\\
21.3297777777778	0.0827157781126218\\
21.3368888888889	0.0792890508165698\\
21.3475555555556	0.0467154409668815\\
21.3564444444444	0.00225764434197373\\
21.3582222222222	0.00699453157951169\\
21.3688888888889	0.0488055534340219\\
21.3848888888889	0.00926854850140302\\
21.3866666666667	0.0162616658652652\\
21.3937777777778	0.0551176519250767\\
21.4026666666667	0.0829172519171948\\
21.4062222222222	0.083566085357706\\
21.4097777777778	0.0872079470824048\\
21.4133333333333	0.0845452157894506\\
21.4186666666667	0.0692184278423547\\
21.4222222222222	0.0440629613748627\\
21.4311111111111	0.0219513599813759\\
21.4382222222222	0.0324361032703457\\
21.4435555555556	0.0279038369618689\\
21.4506666666667	0.0299543151319845\\
21.4595555555556	0.0187689033055918\\
21.4648888888889	0.0035988172298751\\
21.4773333333333	0.0403941897556948\\
21.4791111111111	0.042642807178094\\
21.4968888888889	0.0954815505850029\\
21.5004444444444	0.0989063967016612\\
21.504	0.0960949840590288\\
21.5128888888889	0.0800793788018588\\
21.5253333333333	0.0164199981957402\\
21.5288888888889	0.0491569003735819\\
21.5306666666667	0.0473495041568448\\
21.5413333333333	0.0746244043771078\\
21.5448888888889	0.0689534655188702\\
21.5537777777778	0.0662089587915062\\
21.5608888888889	0.0733997274354259\\
21.5644444444444	0.0709697284069435\\
21.568	0.0716234021070719\\
21.5715555555556	0.0693504938834337\\
21.5751111111111	0.0707411793254806\\
21.5822222222222	0.066513242076379\\
21.5857777777778	0.0453725612239992\\
21.5982222222222	0.00648156823257651\\
21.6124444444444	0.0254871361271682\\
21.616	0.0244000301443812\\
21.6195555555556	0.0278927502559796\\
21.6337777777778	0.00817604811066985\\
21.6355555555556	0.0106540760260749\\
21.6373333333333	0.00630074438011619\\
21.648	0.0129715895081404\\
21.6515555555556	0.0110174788667727\\
21.6533333333333	0.0136872250657341\\
21.6711111111111	0.0750600617758188\\
21.6746666666667	0.066901664340822\\
21.6782222222222	0.0492699031478985\\
21.6835555555556	0.00682301886346792\\
21.6853333333333	0.0105137702031008\\
21.6906666666667	0.0498583956290695\\
21.6995555555556	0.0823857008978663\\
21.7031111111111	0.0859168643041457\\
21.7084444444444	0.0749513088921319\\
21.7191111111111	0.0299853296686869\\
21.7226666666667	0.0344224997043696\\
21.7297777777778	0.0555536447309883\\
21.7351111111111	0.055861000560153\\
21.7422222222222	0.0379369950523127\\
21.7457777777778	0.0140566416247765\\
21.7493333333333	0.0218771379959968\\
21.7582222222222	0.066002063658523\\
21.7617777777778	0.0674950919896702\\
21.7635555555556	0.065212268441126\\
21.776	0.0183791621874043\\
21.7795555555556	0.0244538832520647\\
21.792	0.061563563369063\\
21.7955555555556	0.0493092374662787\\
21.7991111111111	0.0667783435805376\\
21.8044444444444	0.0604427204643159\\
21.8133333333333	0.0388775231740084\\
21.8204444444444	0.0145484175580144\\
21.824	0.0276665531798876\\
21.84	0.108518175636036\\
21.8435555555556	0.113667666853015\\
21.8488888888889	0.103067771083929\\
21.8631111111111	0.0136570791495494\\
21.8702222222222	0.0489919857130268\\
21.8791111111111	0.0554893545011623\\
21.8844444444444	0.0507523276575697\\
21.8951111111111	0.0588212877112575\\
21.9075555555556	0.0490410079002359\\
21.9164444444444	0.0375765780100146\\
21.9288888888889	0.0700847796980959\\
21.9306666666667	0.0658675689041601\\
21.9413333333333	0.0257064913044047\\
21.9431111111111	0.0278998246021764\\
21.9555555555556	0.0758303668319407\\
21.9626666666667	0.0616770686662704\\
21.9751111111111	0.0103047042808093\\
21.9804444444444	0.021446663557807\\
21.984	0.015803027189655\\
21.9875555555556	0.00140298667901817\\
22.0017777777778	0.066089356140953\\
22.0053333333333	0.065169465467914\\
22.0088888888889	0.069670592767185\\
22.0124444444444	0.0596757204109686\\
22.0177777777778	0.0538766397307135\\
22.0248888888889	0.052005534482312\\
22.0373333333333	0.0665809407364613\\
22.0408888888889	0.0589348984943214\\
22.0533333333333	0.00506654925183625\\
22.0586666666667	0.0235036554961852\\
22.064	0.0601465206684182\\
22.08	0.0808763612400512\\
22.0871111111111	0.0780919165680238\\
22.0942222222222	0.0829575806949343\\
22.0995555555556	0.082591566955287\\
22.1048888888889	0.074599728873455\\
22.112	0.0611000686764775\\
22.1155555555556	0.0944976371453201\\
22.1191111111111	0.0638328953524656\\
22.1351111111111	0.0449424186281071\\
22.1404444444444	0.0573891489641447\\
22.1511111111111	0.104833194265574\\
22.1582222222222	0.117906031096144\\
22.1617777777778	0.112432888467037\\
22.1688888888889	0.0855287382952135\\
22.1777777777778	0.0337537091212887\\
22.1813333333333	0.0469624003641478\\
22.1902222222222	0.101397592005615\\
22.1991111111111	0.120224065262462\\
22.2062222222222	0.104981498340553\\
22.2204444444444	0.0449970901927728\\
22.2257777777778	0.0364213153534614\\
22.2311111111111	0.0383709578290095\\
22.2346666666667	0.0341015801278814\\
22.2417777777778	0.0397915576156471\\
22.2506666666667	0.0559360960811297\\
22.2577777777778	0.0553706876224318\\
22.2648888888889	0.0355803167550341\\
22.2702222222222	0.00778783880908662\\
22.272	0.0104367650131536\\
22.2773333333333	0.0569147576183333\\
22.2791111111111	0.0540169445733341\\
22.2862222222222	0.0819404377591866\\
22.2915555555556	0.0758532424601981\\
22.3022222222222	0.0402789959842131\\
22.304	0.042437450920918\\
22.3093333333333	0.058155356640075\\
22.3182222222222	0.0951707761332088\\
22.3235555555556	0.0888816373913066\\
22.3253333333333	0.0821177244184916\\
22.3288888888889	0.0850620833004463\\
22.3324444444444	0.041779081444794\\
22.3377777777778	0.0256068535777452\\
22.3395555555556	0.0285613031301821\\
22.3537777777778	0.0640382647918649\\
22.3591111111111	0.0649073280142609\\
22.3751111111111	0.0477093194528173\\
22.3875555555556	0.0135061350181154\\
22.4	0.0450600219371502\\
22.4071111111111	0.0498184026715869\\
22.4106666666667	0.0432806575982134\\
22.4177777777778	0.0240543878042772\\
22.4213333333333	0.0370381467304135\\
22.432	0.0868437745649118\\
22.4373333333333	0.0836191919381619\\
22.4391111111111	0.078464997143552\\
22.4568888888889	0.000918777097730583\\
22.4711111111111	0.0606420561242267\\
22.4764444444444	0.0565035610077445\\
22.4853333333333	0.0292048858204197\\
22.4871111111111	0.010515088943194\\
22.5031111111111	0.0426554828837489\\
22.5066666666667	0.0398611174295276\\
22.5191111111111	0.053781488975293\\
22.5422222222222	0.108857763431704\\
22.5475555555556	0.0892930656801987\\
22.5546666666667	0.0707328220629115\\
22.5706666666667	0.0084341751217174\\
22.5848888888889	0.0317992796030957\\
22.592	0.0241563247477643\\
22.5973333333333	0.0228282415100303\\
22.6026666666667	0.0291938161600775\\
22.6186666666667	0.0613310168966876\\
22.624	0.0604675253305835\\
22.6257777777778	0.0644637662976137\\
22.6364444444444	0.0685143577842062\\
22.6382222222222	0.0634990887669957\\
22.6417777777778	0.0632986465062828\\
22.6453333333333	0.0582107011905286\\
22.6488888888889	0.0406839332429314\\
22.6524444444444	0.0543766061359428\\
22.6577777777778	0.0488404025673859\\
22.6631111111111	0.0503458231889518\\
22.6702222222222	0.0540797067962515\\
22.6773333333333	0.0668822781235647\\
22.6808888888889	0.0651803527924386\\
22.6844444444444	0.0593936025149304\\
22.6951111111111	0.0357737179408062\\
22.6986666666667	0.0420859096644968\\
22.7022222222222	0.064038094132723\\
22.7057777777778	0.0581544070607052\\
22.7164444444444	0.0760144200998774\\
22.7217777777778	0.0654976393088056\\
22.7288888888889	0.0423304383079035\\
22.7324444444444	0.0477771702663645\\
22.736	0.0585953877563519\\
22.7413333333333	0.0586893802220345\\
22.752	0.045262081754128\\
22.7555555555556	0.0474845671854318\\
22.7608888888889	0.0174599194042351\\
22.7768888888889	0.103680782784551\\
22.7804444444444	0.108116588507432\\
22.7875555555556	0.107963673101032\\
22.7928888888889	0.102272859339671\\
22.7982222222222	0.0716954331563784\\
22.8053333333333	0.0105916334402316\\
22.8088888888889	0.0404859642624977\\
22.8177777777778	0.0882572620451008\\
22.8248888888889	0.0988605617515042\\
22.832	0.0859942369990954\\
22.8444444444444	0.0601701079338071\\
22.8497777777778	0.0632907474769873\\
22.8568888888889	0.0717133156819756\\
22.8622222222222	0.0692999144796076\\
22.8728888888889	0.0154443079124889\\
22.8835555555556	0.0287897903060568\\
22.8888888888889	0.0438686689063168\\
22.8995555555556	0.108867881268644\\
22.9066666666667	0.117068638787845\\
22.912	0.102529301376222\\
22.9155555555556	0.12129130698651\\
22.9191111111111	0.0741827082379842\\
22.928	0.0383587452584706\\
22.9297777777778	0.0419660679332878\\
22.9422222222222	0.087717668696861\\
22.9457777777778	0.0891682125770572\\
22.9511111111111	0.0769173665652758\\
22.9546666666667	0.0603832460391587\\
22.9617777777778	0.0411189679490462\\
22.9653333333333	0.040110885069609\\
22.9688888888889	0.0275773695179282\\
22.9724444444444	0.0430661332605737\\
22.976	0.0403765752128251\\
22.9831111111111	0.0269500203117836\\
22.9866666666667	0.0226939783365623\\
22.9902222222222	0.0265216882539292\\
23.0044444444444	0.060206269745624\\
23.0097777777778	0.0571095517366267\\
23.0151111111111	0.0485394296328217\\
23.0382222222222	0.0775627515048463\\
23.0417777777778	0.0785769680059332\\
23.0488888888889	0.0774346178168486\\
23.0577777777778	0.0708855800978014\\
23.0631111111111	0.0646572319380425\\
23.0666666666667	0.0648964976376156\\
23.072	0.0613399931076337\\
23.0791111111111	0.0499944623771142\\
23.0862222222222	0.038392757425985\\
23.0897777777778	0.0411233483574982\\
23.0951111111111	0.0463330847042798\\
23.1128888888889	0.0394424003717404\\
23.1253333333333	0.0749246016117127\\
23.1288888888889	0.119558666057831\\
23.1324444444444	0.103810001213755\\
23.1377777777778	0.115020587352674\\
23.1431111111111	0.1192238998254\\
23.1502222222222	0.105988010888769\\
23.1537777777778	0.0988269512884301\\
23.1608888888889	0.0966643243002281\\
23.1786666666667	0.0645222746046841\\
23.1822222222222	0.0672129485869668\\
23.1857777777778	0.0545277256938661\\
23.1928888888889	0.0466050123880919\\
23.1982222222222	0.058739313914618\\
23.2088888888889	0.100042452009678\\
23.2124444444444	0.103188721394151\\
23.2142222222222	0.101199609310502\\
23.2284444444444	0.0406372153375756\\
23.232	0.0444990723397858\\
23.2355555555556	0.0550152482311539\\
23.2426666666667	0.0511767873499949\\
23.2515555555556	0.0333116337638728\\
23.2551111111111	0.0333160843025624\\
23.2604444444444	0.0265391486648561\\
23.2657777777778	0.0245287728425225\\
23.2764444444444	0.0537954569310344\\
23.2817777777778	0.0531993607425747\\
23.2906666666667	0.0270164746323331\\
23.2977777777778	0.0218377452919434\\
23.3031111111111	0.0262108735683846\\
23.3102222222222	0.0398028194478108\\
23.3155555555556	0.03816332897782\\
23.3297777777778	0.0160791361483668\\
23.3351111111111	0.0176697381527084\\
23.3386666666667	0.0253636221920317\\
23.3493333333333	0.0790795409126126\\
23.3582222222222	0.0924748464821192\\
23.3617777777778	0.090532060113528\\
23.3706666666667	0.065278860517008\\
23.3902222222222	0.0187051940787981\\
23.4115555555556	0.0797769498205447\\
23.4168888888889	0.0754646771558001\\
23.4222222222222	0.0787721369724892\\
23.4346666666667	0.077263543099555\\
23.44	0.0804421394894028\\
23.4453333333333	0.0798056361988841\\
23.4488888888889	0.120079111321772\\
23.4542222222222	0.0802036409637203\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
23.4542222222222	0.0802036409637203\\
23.4577777777778	0.0787408196854607\\
23.472	0.0472152100729701\\
23.4826666666667	0.0597908807500289\\
23.4862222222222	0.0585650633115442\\
23.4986666666667	0.0349827391690098\\
23.5022222222222	0.0177325828082076\\
23.5093333333333	0.0297333124769352\\
23.5217777777778	0.0762938291658095\\
23.5271111111111	0.0763418509092624\\
23.5431111111111	0.0434034530799714\\
23.5466666666667	0.0397919487031757\\
23.5608888888889	0.0489598980284427\\
23.5662222222222	0.0659306355331104\\
23.5768888888889	0.104747882209619\\
23.5822222222222	0.0933932897768095\\
23.5928888888889	0.0300628027619076\\
23.6035555555556	0.0634935100605887\\
23.6071111111111	0.0650142581745499\\
23.6088888888889	0.0711636082963558\\
23.6124444444444	0.0618801180708566\\
23.6142222222222	0.0647064014037788\\
23.6177777777778	0.0638820035099243\\
23.6195555555556	0.0608144995688527\\
23.6302222222222	0.0179731040161357\\
23.632	0.020400153881635\\
23.6373333333333	0.0361369950645383\\
23.6426666666667	0.0392814678452034\\
23.6462222222222	0.0357956690876406\\
23.6568888888889	0.0414804346373607\\
23.6586666666667	0.0391034929891596\\
23.6622222222222	0.0151249138821115\\
23.6675555555556	0.00112760008515522\\
23.6817777777778	0.0526185722603394\\
23.6871111111111	0.061598894034347\\
23.6995555555556	0.113271198258229\\
23.7048888888889	0.123219495908195\\
23.7084444444444	0.121139067295932\\
23.712	0.110903608638381\\
23.7155555555556	0.120924833926946\\
23.7208888888889	0.0806455819080369\\
23.7315555555556	0.0464209251264514\\
23.7351111111111	0.0538614344056079\\
23.744	0.0858219766846595\\
23.7511111111111	0.0807112313896567\\
23.7635555555556	0.0450763636604883\\
23.7653333333333	0.0495429736998183\\
23.776	0.112990900108873\\
23.7795555555556	0.123689347815926\\
23.7848888888889	0.126520334194879\\
23.792	0.108675432632197\\
23.7937777777778	0.099430612849936\\
23.8044444444444	0.00767189517183908\\
23.808	0.0488041937397803\\
23.8151111111111	0.0999998332838885\\
23.8186666666667	0.101310884081613\\
23.8222222222222	0.0926871583951048\\
23.8364444444444	0.00748880025644638\\
23.8435555555556	0.0266894477986384\\
23.8506666666667	0.0602580468334715\\
23.8613333333333	0.0852298200715964\\
23.872	0.0719647293185304\\
23.8755555555556	0.0882155340910913\\
23.8791111111111	0.0644914430316348\\
23.8808888888889	0.0663444922782972\\
23.8862222222222	0.0645948908982774\\
23.8897777777778	0.0676064958807459\\
23.8986666666667	0.081821763682413\\
23.904	0.0759623380123102\\
23.9057777777778	0.0690625585058697\\
23.9128888888889	0.0179256064211195\\
23.9253333333333	0.117933162415675\\
23.9288888888889	0.179669300062432\\
23.9324444444444	0.136188796911394\\
23.936	0.135169642283888\\
23.9431111111111	0.101571740116778\\
23.952	0.0417776305236259\\
23.9537777777778	0.0452751539886549\\
23.9644444444444	0.0801294975760349\\
23.9662222222222	0.0780890477714493\\
23.9786666666667	0.032628814992151\\
23.9804444444444	0.0403713623709905\\
23.9946666666667	0.12521228169393\\
24	0.131923780863147\\
24.0053333333333	0.122316414274184\\
24.0266666666667	0.0366848446752428\\
24.0284444444444	0.0388905031751676\\
24.032	0.0513962930841281\\
24.0355555555556	0.0461717778895263\\
24.0391111111111	0.0638557592609885\\
24.0426666666667	0.0606834968143204\\
24.0444444444444	0.055112272390101\\
24.0515555555556	0.0413024768233505\\
24.0586666666667	0.0360169027383392\\
24.0657777777778	0.00195271897098692\\
24.0782222222222	0.0425805425935408\\
24.0853333333333	0.0325532692721247\\
24.0888888888889	0.0688650334495193\\
24.0924444444444	0.0574573037843464\\
24.096	0.073101474278932\\
24.1013333333333	0.0734025127255187\\
24.1137777777778	0.0510964641388867\\
24.1208888888889	0.0526832142647109\\
24.1315555555556	0.0723899824642125\\
24.1351111111111	0.0730096072441384\\
24.1368888888889	0.0684322047891435\\
24.1475555555556	0.0226625200513588\\
24.1582222222222	0.0579674000388088\\
24.1635555555556	0.0536209695031218\\
24.1706666666667	0.0395418690386187\\
24.1742222222222	0.0410778458022634\\
24.1813333333333	0.031325575060368\\
24.1866666666667	0.0189846571844363\\
24.192	0.0476134503204584\\
24.1955555555556	0.0853552467086338\\
24.1991111111111	0.0777022111806716\\
24.208	0.100562697100777\\
24.2151111111111	0.105246606824089\\
24.2186666666667	0.0978147655064241\\
24.224	0.0772043905723905\\
24.2364444444444	0.0140184886678547\\
24.2453333333333	0.0330666671197797\\
24.2506666666667	0.0666056529849648\\
24.2524444444444	0.0646323551072108\\
24.2648888888889	0.110854854674791\\
24.2702222222222	0.103145205316974\\
24.2737777777778	0.0869556974662515\\
24.288	0.00556903953268417\\
24.2897777777778	0.0106158374227192\\
24.2915555555556	0.0233805360024384\\
24.3022222222222	0.0815278353895934\\
24.3164444444444	0.0342405990326462\\
24.32	0.0448155628007285\\
24.3288888888889	0.0936773302303173\\
24.3395555555556	0.114142589995865\\
24.3484444444444	0.101833039280343\\
24.352	0.101645273740804\\
24.3555555555556	0.112737663913723\\
24.3591111111111	0.103127563987123\\
24.3644444444444	0.100545124142336\\
24.3804444444444	0.0430156899414129\\
24.3946666666667	0.0261789125160128\\
24.4035555555556	0.0346725258193388\\
24.4088888888889	0.0507384553537129\\
24.4124444444444	0.0507601315345063\\
24.416	0.0613714196687312\\
24.4195555555556	0.0616596073609088\\
24.4213333333333	0.0644940672913918\\
24.4266666666667	0.0547419900676438\\
24.4355555555556	0.0284438272490739\\
24.4408888888889	0.0418442968007788\\
24.4462222222222	0.0432029688659554\\
24.448	0.0406924596069445\\
24.4551111111111	0.021157369164488\\
24.4568888888889	0.0232780030807085\\
24.4675555555556	0.0738286359751399\\
24.4728888888889	0.0837605854413823\\
24.4782222222222	0.0786499771539511\\
24.4835555555556	0.0634193809715136\\
24.4924444444444	0.0134506238501686\\
24.4942222222222	0.0189300489350863\\
24.5066666666667	0.083491355097717\\
24.512	0.0823686231867775\\
24.5155555555556	0.118946017489304\\
24.5191111111111	0.0946944223722355\\
24.5226666666667	0.0996897363276474\\
24.5262222222222	0.0961669521558441\\
24.5368888888889	0.0509892610709848\\
24.5457777777778	0.0125544863103144\\
24.5475555555556	0.0146182515544417\\
24.5635555555556	0.112174823468397\\
24.5688888888889	0.134375931252357\\
24.5724444444444	0.0732571665656252\\
24.5831111111111	0.0205726190614683\\
24.5884444444444	0.0231473282092871\\
24.6008888888889	0.0556196122842891\\
24.608	0.0565832003773536\\
24.6115555555556	0.0489525440845497\\
24.6204444444444	0.0201464947904668\\
24.6222222222222	0.0282663680550819\\
24.6257777777778	0.00830102474938244\\
24.6293333333333	0.0169503723681643\\
24.6328888888889	0.0350558025551564\\
24.6453333333333	0.0612903779097422\\
24.6488888888889	0.0598813940019483\\
24.6595555555556	0.0698466369126223\\
24.6684444444444	0.0880072877825455\\
24.672	0.088669578497349\\
24.6755555555556	0.111924151089156\\
24.6808888888889	0.0743553094132317\\
24.6933333333333	0.0265564301690908\\
24.6951111111111	0.029371587862876\\
24.7057777777778	0.0752579986669879\\
24.7164444444444	0.0952697740193464\\
24.7253333333333	0.101866334022951\\
24.7288888888889	0.120906082488126\\
24.7324444444444	0.105776763274427\\
24.7395555555556	0.103540871071061\\
24.7555555555556	0.0537468616274914\\
24.7591111111111	0.0561227322368083\\
24.768	0.0697861782139739\\
24.7751111111111	0.0573757628010974\\
24.7893333333333	0.00348235774411876\\
24.8053333333333	0.0417002367845072\\
24.8142222222222	0.0641470001587336\\
24.8266666666667	0.125970281078292\\
24.8355555555556	0.147578652120067\\
24.8551111111111	0.00382924525062478\\
24.8568888888889	0.0125572216615879\\
24.8746666666667	0.135166201632369\\
24.8817777777778	0.111638631740856\\
24.8853333333333	0.0843038611399223\\
24.8888888888889	0.0784351239412082\\
24.896	0.0350909556747752\\
24.9031111111111	0.0555762889300802\\
24.9155555555556	0.104948590188169\\
24.9208888888889	0.100547685507102\\
24.9244444444444	0.0934048281083655\\
24.9297777777778	0.093502822755152\\
24.9368888888889	0.108264088241611\\
24.9386666666667	0.106276718033492\\
24.9422222222222	0.147444934164064\\
24.9457777777778	0.109009633809848\\
24.9528888888889	0.109290545867232\\
24.9582222222222	0.10318841024074\\
24.9777777777778	0.0182409380965147\\
24.9831111111111	0.00839179676712831\\
24.9848888888889	0.0130241331889174\\
24.9973333333333	0.0510760284913339\\
25.008	0.0363694638296437\\
25.0257777777778	0.0977466542630125\\
25.0293333333333	0.102496481946957\\
25.0346666666667	0.101789816622542\\
25.0417777777778	0.0849973270103526\\
25.0453333333333	0.0671094992738865\\
25.0524444444444	0.0180335130892395\\
25.0542222222222	0.0203275993432079\\
25.0684444444444	0.0937981478006371\\
25.072	0.0980023478085315\\
25.0737777777778	0.0959041272525987\\
25.0791111111111	0.0823463169828038\\
25.0897777777778	0.0195066730286655\\
25.0986666666667	0.0623038574559835\\
25.1022222222222	0.0592710048385072\\
25.1057777777778	0.0814204433763166\\
25.1128888888889	0.0763545062411666\\
25.1217777777778	0.0565654705981551\\
25.1324444444444	0.0303048118011304\\
25.136	0.0322467989425768\\
25.152	0.0536421297151506\\
25.1555555555556	0.0721378756345459\\
25.1591111111111	0.0525539397659216\\
25.1626666666667	0.0510580067223927\\
25.1697777777778	0.0448646409125253\\
25.1733333333333	0.04575858381261\\
25.1786666666667	0.0412131891563661\\
25.1964444444444	0.0454898070001981\\
25.2	0.0489204736867066\\
25.2053333333333	0.0483980234218642\\
25.2088888888889	0.0837211216679066\\
25.2124444444444	0.0669751834149217\\
25.2266666666667	0.129720585062586\\
25.2373333333333	0.135249300304341\\
25.2408888888889	0.131926661314438\\
25.248	0.107751894793441\\
25.2622222222222	0.0199201508627844\\
25.2764444444444	0.122642828037549\\
25.2835555555556	0.14703412309149\\
25.2871111111111	0.142548262787827\\
25.2942222222222	0.111529464435417\\
25.3084444444444	0.023527761360576\\
25.3155555555556	0.028871867763776\\
25.3191111111111	0.0367555175068688\\
25.328	0.0316003995915288\\
25.3315555555556	0.0334973424257257\\
25.3368888888889	0.0424036793960667\\
25.3493333333333	0.0780218087354285\\
25.3546666666667	0.0782188371269115\\
25.3582222222222	0.0729681810984601\\
25.3724444444444	0.0070490502938938\\
25.3831111111111	0.0292107144868616\\
25.3866666666667	0.030704092219878\\
25.3902222222222	0.0364333463314388\\
25.3973333333333	0.0364757889598657\\
25.4008888888889	0.0320334034032861\\
25.4133333333333	0.00729840518042124\\
25.4168888888889	0.00732214654173902\\
25.4186666666667	0.00353194626807962\\
25.4222222222222	0.0266038506587201\\
25.424	0.0147262245440452\\
25.4382222222222	0.0345919805269084\\
25.4524444444444	0.046155311880252\\
25.4631111111111	0.0778368672695144\\
25.4666666666667	0.0781221598237067\\
25.4684444444444	0.0749998866134121\\
25.472	0.0630242400743732\\
25.4773333333333	0.0329219201390956\\
25.4933333333333	0.0779495965186001\\
25.4986666666667	0.0751730831693713\\
25.504	0.056865483527087\\
25.5128888888889	0.0127069576950625\\
25.5146666666667	0.017340050358257\\
25.5235555555556	0.0783446013851758\\
25.5288888888889	0.0965655873755011\\
25.536	0.0884933525420273\\
25.5502222222222	0.0208018708647941\\
25.5555555555556	0.0199445935765219\\
25.5591111111111	0.024286928540441\\
25.5697777777778	0.0181137779166818\\
25.5751111111111	0.0249544321172159\\
25.5786666666667	0.0347880089429822\\
25.5822222222222	0.0706895809460306\\
25.5857777777778	0.0418704221190005\\
25.5893333333333	0.0460880757806059\\
25.5946666666667	0.0440885441851719\\
25.6035555555556	0.0263452564245732\\
25.6213333333333	0.0772699041116063\\
25.6231111111111	0.0745218384193151\\
25.6355555555556	0.0354322589071572\\
25.6408888888889	0.0418874030175722\\
25.6533333333333	0.0814597905530903\\
25.6604444444444	0.0847173094368614\\
25.664	0.0801645563332336\\
25.6728888888889	0.0575520523761917\\
25.6764444444444	0.058927828973431\\
25.6817777777778	0.0678681080771675\\
25.6853333333333	0.071668572427857\\
25.6888888888889	0.0899151589629668\\
25.7013333333333	0.0874700710962095\\
25.7066666666667	0.0706742149562096\\
25.712	0.0525880874379112\\
25.7226666666667	0.0339889034649268\\
25.7297777777778	0.0145326633427736\\
25.7386666666667	0.050386800959803\\
25.7422222222222	0.0822045503531008\\
25.7457777777778	0.0585972504524399\\
25.7493333333333	0.0608634259216068\\
25.7528888888889	0.056602104092434\\
25.7564444444444	0.0604803024320972\\
25.7617777777778	0.0487106317188619\\
25.7706666666667	0.0358627079745553\\
25.7724444444444	0.039776812397136\\
25.7795555555556	0.065859096657956\\
25.7848888888889	0.0620602547677969\\
25.792	0.0274161192274072\\
25.7955555555556	0.0289316072069319\\
25.7973333333333	0.0151779971286885\\
25.8062222222222	0.0285686657478479\\
25.8204444444444	0.0970622147230316\\
25.8293333333333	0.106330440498681\\
25.8328888888889	0.105719968544069\\
25.8453333333333	0.0735853009782907\\
25.8488888888889	0.095059565029139\\
25.8524444444444	0.0769933111802743\\
25.8577777777778	0.0770791489487124\\
25.8595555555556	0.0738424007185614\\
25.8702222222222	0.0288169528746707\\
25.8755555555556	0.050860786297747\\
25.8826666666667	0.066979406459275\\
25.8844444444444	0.0642044819758745\\
25.8968888888889	0.0410475037617601\\
25.9004444444444	0.0438672588691524\\
25.9075555555556	0.0438041642080513\\
25.9093333333333	0.0460050397015976\\
25.9128888888889	0.0392614252488741\\
25.9146666666667	0.0430473058971046\\
25.9253333333333	0.0543486184238695\\
25.9306666666667	0.0524753197852341\\
25.936	0.04818570531436\\
25.9466666666667	0.0232971574152927\\
25.9484444444444	0.026563445783264\\
25.952	0.0388041792099969\\
25.9555555555556	0.0290659747640696\\
25.9608888888889	0.0545385359477351\\
25.9644444444444	0.0574507416405758\\
25.968	0.0689211610660116\\
25.9786666666667	0.112204484511398\\
25.984	0.100799208245885\\
26.0035555555556	0.0103629534752514\\
26.0177777777778	0.106158781085767\\
26.0231111111111	0.114433666868383\\
26.0266666666667	0.111167940205647\\
26.0355555555556	0.0925681413832997\\
26.0391111111111	0.0769074654958892\\
26.048	0.0181830824674094\\
26.0497777777778	0.0228998932347935\\
26.0622222222222	0.103087863043179\\
26.0675555555556	0.0824299739893206\\
26.0888888888889	0.0188329701950671\\
26.0924444444444	0.030328863384085\\
26.1155555555556	0.161776739732197\\
26.1208888888889	0.129232743626485\\
26.1262222222222	0.112336103657686\\
26.1386666666667	0.0654972196799868\\
26.1457777777778	0.0630427249194589\\
26.1546666666667	0.079500125409119\\
26.16	0.0775680214007473\\
26.1617777777778	0.0740061767686022\\
26.1742222222222	0.0179188472661984\\
26.176	0.0204629037069211\\
26.1973333333333	0.0938946761058475\\
26.2044444444444	0.0863151640007196\\
26.2275555555556	0.0206030455280626\\
26.2311111111111	0.0203608786417533\\
26.2328888888889	0.0238801277451124\\
26.2453333333333	0.0589548411226275\\
26.2595555555556	0.0396335584665231\\
26.2648888888889	0.0506691323275348\\
26.2755555555556	0.0880439962431865\\
26.2791111111111	0.0858345485381911\\
26.2915555555556	0.0941060285509643\\
26.2986666666667	0.0801869297541167\\
26.3057777777778	0.0518301281622868\\
26.3111111111111	0.0519952657662621\\
26.3146666666667	0.0579571271925587\\
26.3253333333333	0.0402972153643439\\
26.3288888888889	0.0478720020337704\\
26.3342222222222	0.0403113840527176\\
26.3413333333333	0.0497404972007836\\
26.3448888888889	0.047395783752922\\
26.3591111111111	0.0286876001006995\\
26.3626666666667	0.0362363675568886\\
26.3662222222222	0.0356810942854544\\
26.3733333333333	0.02254604634674\\
26.3786666666667	0.0390493336338906\\
26.3822222222222	0.0704854888487425\\
26.3857777777778	0.0600671318260879\\
26.3928888888889	0.06901386141028\\
26.4035555555556	0.0876051536983091\\
26.4142222222222	0.0649821639871178\\
26.4213333333333	0.0754756992535093\\
26.4284444444444	0.0591868621329539\\
26.432	0.0401126033072359\\
26.4355555555556	0.0641703202741901\\
26.4391111111111	0.0396355157444468\\
26.4462222222222	0.0482000648094107\\
26.4604444444444	0.0893107978402483\\
26.464	0.0844658160215737\\
26.4782222222222	0.0486904096266976\\
26.4853333333333	0.0546688283839742\\
26.4888888888889	0.0648230087977453\\
26.4924444444444	0.0449260371000904\\
26.4995555555556	0.0238529089225814\\
26.5173333333333	0.0597079935383924\\
26.5315555555556	0.116856485703291\\
26.5386666666667	0.119026608533826\\
26.5422222222222	0.127447520023708\\
26.5475555555556	0.104352370078377\\
26.5617777777778	0.038971003424539\\
26.5653333333333	0.053730485188602\\
26.5777777777778	0.124260809655098\\
26.5813333333333	0.118497220095897\\
26.592	0.0551280314581142\\
26.6026666666667	0.0832745582860994\\
26.6097777777778	0.0877515925713048\\
26.6133333333333	0.0846606074673737\\
26.6168888888889	0.0750506630783363\\
26.6257777777778	0.0431276462544687\\
26.6275555555556	0.0486278751280373\\
26.6364444444444	0.0908669476926782\\
26.64	0.0919732212991633\\
26.6488888888889	0.0763112796463012\\
26.6542222222222	0.0483456159537425\\
26.6577777777778	0.059670938694147\\
26.672	0.136810562905097\\
26.6773333333333	0.128687197025393\\
26.6791111111111	0.119897703425373\\
26.6986666666667	0.0063326002105093\\
26.7022222222222	0.0382979568521868\\
26.7057777777778	0.0380516816813632\\
26.7111111111111	0.0466675944660579\\
26.72	0.0385400184744888\\
26.7235555555556	0.025799717025091\\
26.7324444444444	0.00425134444510888\\
26.7377777777778	0.0104124357906556\\
26.7431111111111	0.00346464287241588\\
26.7448888888889	0.0107145110257569\\
26.7591111111111	0.0802111499470683\\
26.7626666666667	0.0843168215205594\\
26.7644444444444	0.0825380462167509\\
26.7662222222222	0.0768793743029583\\
26.7822222222222	0.0138137823589126\\
26.784	0.0182289215032583\\
26.7928888888889	0.0604719495080985\\
26.7982222222222	0.0703664280082705\\
26.8053333333333	0.0717894835552713\\
26.8088888888889	0.104574324026167\\
26.8142222222222	0.0718287092032703\\
26.8231111111111	0.0550171686444543\\
26.8408888888889	0.0123718699227453\\
26.8444444444444	0.0126554808218664\\
26.8515555555556	0.00444441696378206\\
26.864	0.0201639841440802\\
26.8675555555556	0.0294106632141826\\
26.8728888888889	0.0389488028854323\\
26.8853333333333	0.0758014670615665\\
26.896	0.0753051341609918\\
26.9031111111111	0.0704833867093804\\
26.9084444444444	0.069523369443214\\
26.9102222222222	0.0719001266627046\\
26.9155555555556	0.081802015978532\\
26.9208888888889	0.0620349472454436\\
26.9244444444444	0.0552551024253169\\
26.928	0.0539104879002537\\
26.9333333333333	0.0496899140335607\\
26.9475555555556	0.0403256703126473\\
26.9528888888889	0.043442659058254\\
26.96	0.0478523362858887\\
26.9653333333333	0.0491130079583151\\
26.9688888888889	0.0332717961896236\\
26.9742222222222	0.049869759765059\\
26.9777777777778	0.0486976111975679\\
26.9848888888889	0.0522697990201415\\
26.9884444444444	0.0465280409707454\\
26.992	0.0472924030866828\\
26.9991111111111	0.0398387130934204\\
27.0026666666667	0.0396476923705116\\
27.0115555555556	0.0205216557953847\\
27.0222222222222	0.0355241489600751\\
27.0275555555556	0.0227879480671547\\
27.0293333333333	0.0255861396103434\\
27.0417777777778	0.052475441592609\\
27.0524444444444	0.0391821222701125\\
27.0648888888889	0.0438520266780174\\
27.072	0.0593020073446056\\
27.0755555555556	0.0766126577856241\\
27.0808888888889	0.0547314713652476\\
27.088	0.0363088933633904\\
27.0951111111111	0.00870065356184568\\
27.0968888888889	0.0110575059774831\\
27.1075555555556	0.0594383142008681\\
27.1111111111111	0.0547069573501062\\
27.12	0.0122963735450767\\
27.1306666666667	0.0614604774950251\\
27.1591111111111	0.0936826727364384\\
27.1626666666667	0.0872903021640994\\
27.168	0.087479685606997\\
27.1715555555556	0.0837129987008858\\
27.1751111111111	0.0850746781036378\\
27.1822222222222	0.0938423753514144\\
27.1857777777778	0.0837732305948542\\
27.1982222222222	0.0746016035669612\\
27.2124444444444	0.0292758799999682\\
27.2213333333333	0.0497898874135423\\
27.232	0.0572080709766212\\
27.2355555555556	0.0754811482542763\\
27.2408888888889	0.0566625194872756\\
27.2426666666667	0.053043939675117\\
27.2551111111111	0.0219755221871409\\
27.2604444444444	0.034175078921109\\
27.2711111111111	0.0625369433588148\\
27.2746666666667	0.0570533408253979\\
27.28	0.0386570244800311\\
27.2853333333333	0.00639317832830955\\
27.2871111111111	0.0107684379406869\\
27.2888888888889	0.0299823327905742\\
27.2924444444444	0.0399553425775991\\
27.3013333333333	0.0865627151469042\\
27.3066666666667	0.100496381938708\\
27.3102222222222	0.0963454260181464\\
27.3155555555556	0.073789397935542\\
27.3226666666667	0.0235666797867964\\
27.3351111111111	0.0964282538054739\\
27.3422222222222	0.102493103910302\\
27.3582222222222	0.0147992638557177\\
27.3617777777778	0.0257131607811516\\
27.392	0.103775318748959\\
27.4044444444444	0.090553938013322\\
27.4151111111111	0.0606736051995078\\
27.4488888888889	0.0275604355284607\\
27.4524444444444	0.0403768756667127\\
27.4666666666667	0.0741803866029791\\
27.472	0.075810260962399\\
27.4755555555556	0.0719084987656302\\
27.488	0.0233390157597384\\
27.4986666666667	0.0414475883059673\\
27.5022222222222	0.0594579132491972\\
27.5057777777778	0.0502168141050952\\
27.5075555555556	0.0526024949159982\\
27.5111111111111	0.0529982521930528\\
27.5288888888889	0.0817317889193703\\
27.5342222222222	0.0804651565672145\\
27.5377777777778	0.0823370642224326\\
27.5413333333333	0.0875795127976247\\
27.5484444444444	0.0931798261042438\\
27.5537777777778	0.0922258683399413\\
27.5555555555556	0.0972761017515253\\
27.5591111111111	0.0904205907183844\\
27.5697777777778	0.114325091144245\\
27.5715555555556	0.112536240592636\\
27.584	0.0705889202567533\\
27.5911111111111	0.0750154757625587\\
27.5982222222222	0.0622924165030767\\
27.6053333333333	0.0767662576709043\\
27.6088888888889	0.106146782466677\\
27.6248888888889	0.00479248818233913\\
27.6444444444444	0.0915759768725692\\
27.6497777777778	0.0858340164250322\\
27.6622222222222	0.0330288792466646\\
27.6657777777778	0.00234949812589491\\
27.6871111111111	0.0627654286663031\\
27.6906666666667	0.0693456711596774\\
27.7013333333333	0.104317888689184\\
27.7066666666667	0.109345738422689\\
27.7173333333333	0.0936315640084011\\
27.7244444444444	0.0686656278184046\\
27.7351111111111	0.0625296259930685\\
27.7582222222222	0.000798990975749092\\
27.7653333333333	0.0180050245008765\\
27.7688888888889	0.0479066237260994\\
27.7724444444444	0.0480634459333658\\
27.7813333333333	0.0972640783688412\\
27.7866666666667	0.10224501624301\\
27.8026666666667	0.0602266163903167\\
27.8062222222222	0.0638990622927658\\
27.8222222222222	0.106912338542418\\
27.8257777777778	0.105529070237992\\
27.8293333333333	0.100422495723699\\
27.8364444444444	0.0833159983123686\\
27.8506666666667	0.0376663003305957\\
27.8666666666667	0.0731491529965602\\
27.872	0.064967897073128\\
27.8826666666667	0.00341951350673142\\
27.8951111111111	0.10068718395469\\
27.8986666666667	0.104625617733635\\
27.9271111111111	0.0163175801864277\\
27.9288888888889	0.0183090762559281\\
27.9324444444444	0.00573831593400342\\
27.936	0.011642134540061\\
27.952	0.0699930134073483\\
27.9626666666667	0.0742217529173814\\
27.968	0.0858762129892305\\
27.9786666666667	0.075021431591594\\
27.9822222222222	0.112136459522684\\
27.9875555555556	0.0827027627014836\\
27.9928888888889	0.0738949958802628\\
28.0017777777778	0.0219040618775637\\
28.0142222222222	0.0522329318767341\\
28.0195555555556	0.0434064349824155\\
28.0284444444444	0.016287537243489\\
28.0302222222222	0.0201888988716235\\
28.0337777777778	0.0393815408858238\\
28.0373333333333	0.0709659057076237\\
28.0462222222222	0.115295008409159\\
28.0515555555556	0.125293514551192\\
28.0568888888889	0.113671047629328\\
28.0675555555556	0.0753127969976326\\
28.08	0.118255220965931\\
28.0817777777778	0.116419059431816\\
28.0888888888889	0.0952824297576917\\
28.0924444444444	0.0583488787852637\\
28.0977777777778	0.0322164997933747\\
28.0995555555556	0.0346936773689741\\
28.1013333333333	0.0416630389095225\\
28.112	0.0961739253331011\\
28.1173333333333	0.10263977409409\\
28.1208888888889	0.088121591056435\\
28.1297777777778	0.0264688271319393\\
28.1315555555556	0.0321189499748016\\
28.1386666666667	0.0682459365834696\\
28.1422222222222	0.0668588002650168\\
28.1457777777778	0.0595660776150524\\
28.1528888888889	0.0377065458401447\\
28.1564444444444	0.0537369447925649\\
28.1688888888889	0.139415930398542\\
28.1742222222222	0.144772369271859\\
28.1795555555556	0.129859210742676\\
28.192	0.0636066936738544\\
28.1991111111111	0.0627014318274099\\
28.2044444444444	0.0626619795218026\\
28.2151111111111	0.0521536261573665\\
28.2257777777778	0.0591119011214261\\
28.2293333333333	0.0515747827819091\\
28.24	0.0190125432953145\\
28.2435555555556	0.0231870327505135\\
28.2488888888889	0.045341511523187\\
28.2631111111111	0.0593381255865033\\
28.2666666666667	0.0544039723585321\\
28.272	0.0389397746828877\\
28.2755555555556	0.039684885194152\\
28.2862222222222	0.0592002587000344\\
28.2986666666667	0.0370436389436115\\
28.3022222222222	0.0546508951528821\\
28.3057777777778	0.0277529053086383\\
28.3128888888889	0.033271937461901\\
28.3253333333333	0.0108257512328329\\
28.3324444444444	0.0345162630510636\\
28.3377777777778	0.0423254512909566\\
28.3431111111111	0.0279572827316557\\
28.3484444444444	0.0068015565256232\\
28.3608888888889	0.0662400385927135\\
28.3662222222222	0.0784822882207585\\
28.3715555555556	0.076912722823721\\
28.3786666666667	0.0588146940108381\\
28.3964444444444	0.00463966228325319\\
28.4053333333333	0.0339793166218492\\
28.4088888888889	0.0754461212836439\\
28.4124444444444	0.0594694883317857\\
28.416	0.0735115056481099\\
28.4213333333333	0.0800447178875956\\
28.4302222222222	0.0778566348712211\\
28.4444444444444	0.0607754518899242\\
28.448	0.05293975315913\\
28.4604444444444	0.0106804536122915\\
28.4622222222222	0.0216628111414501\\
28.4657777777778	0.0178717168054199\\
28.4764444444444	0.0497137640330294\\
28.48	0.05319596679265\\
28.4835555555556	0.0612931667069603\\
28.4977777777778	0.0710961304865911\\
28.5048888888889	0.066917328859752\\
28.5084444444444	0.0605391518125877\\
28.512	0.0629437924976557\\
28.5155555555556	0.060033745871209\\
28.5191111111111	0.0659687735777226\\
28.528	0.0628750348333469\\
28.5351111111111	0.0673394997366366\\
28.5404444444444	0.0801434002274952\\
28.5493333333333	0.106532166186625\\
28.5564444444444	0.0939190175762725\\
28.5671111111111	0.0528305068040318\\
28.5866666666667	0.00391358324703717\\
28.5937777777778	0.0150449760541775\\
28.6026666666667	0.0303542810742314\\
28.6062222222222	0.0299219972805034\\
28.6204444444444	0.0535710220034709\\
28.6311111111111	0.0816784171266605\\
28.6417777777778	0.104651222793624\\
28.6471111111111	0.0971974423118276\\
28.6648888888889	0.0265256300526104\\
28.6684444444444	0.0264797940974795\\
28.6737777777778	0.0213815281720038\\
28.6755555555556	0.0304676422024421\\
28.6808888888889	0.00484725498036553\\
28.6897777777778	0.00668958160495592\\
28.7057777777778	0.0470057403302633\\
28.7111111111111	0.0433772504550376\\
28.7164444444444	0.0441147280443133\\
28.72	0.0384344134124994\\
28.7271111111111	0.0390180702909113\\
28.7306666666667	0.0334316754818538\\
28.736	0.0329154517894281\\
28.7395555555556	0.019170324739008\\
28.7537777777778	0.00558971168197075\\
28.7697777777778	0.0202259179776192\\
28.7786666666667	0.0457107566140849\\
28.7822222222222	0.077529760804822\\
28.7857777777778	0.0699482441981942\\
28.7928888888889	0.0917598273848839\\
28.7982222222222	0.0971716884586833\\
28.8017777777778	0.0910655012218378\\
28.8124444444444	0.0534526638553103\\
28.816	0.0550723899647565\\
28.8231111111111	0.0689691072933591\\
28.8302222222222	0.0627231041229521\\
28.8355555555556	0.0523763922744678\\
28.8462222222222	0.0429054364493844\\
28.8497777777778	0.0365089219789319\\
28.8533333333333	0.040069120771733\\
28.8586666666667	0.0646101260359195\\
28.8675555555556	0.128050226073032\\
28.8746666666667	0.147523992151168\\
28.88	0.135577484868367\\
28.8853333333333	0.102103056127614\\
28.8888888888889	0.118292243613428\\
28.8924444444444	0.0467516795692156\\
28.8977777777778	0.0119654203132562\\
28.8995555555556	0.015703392489737\\
28.9084444444444	0.051017698282358\\
28.912	0.0480662813021269\\
28.9173333333333	0.0364988716551409\\
28.9191111111111	0.039089642616041\\
28.9297777777778	0.0736960336889325\\
28.9386666666667	0.0685463509039366\\
28.9422222222222	0.104907463917669\\
28.9457777777778	0.0603549389274853\\
28.9493333333333	0.0514165979799479\\
28.9564444444444	0.00532339735613618\\
28.9582222222222	0.012492180751174\\
28.9671111111111	0.0623239109846132\\
28.9724444444444	0.0692198698182231\\
28.9795555555556	0.0576771428168854\\
28.9937777777778	0.00659133895878838\\
28.9973333333333	0.0118434981973543\\
29.008	0.0272043497513614\\
29.0186666666667	0.064544133244965\\
29.0311111111111	0.0904331204811157\\
29.0382222222222	0.0976987371640554\\
29.04	0.0947197395790269\\
29.0453333333333	0.0754041803573742\\
29.0488888888889	0.0747145069837245\\
29.0542222222222	0.0495639106356194\\
29.0631111111111	0.0375801760939112\\
29.072	0.0148406448730718\\
29.0773333333333	0.010049797743779\\
29.0826666666667	0.00746414259250017\\
29.0844444444444	0.0116269276431922\\
29.1022222222222	0.0838132321059426\\
29.1075555555556	0.0709562086811317\\
29.1128888888889	0.0623199649501522\\
29.1253333333333	0.0273081870526681\\
29.1288888888889	0.0369884610182716\\
29.1395555555556	0.0858917795101313\\
29.1448888888889	0.0956739466035366\\
29.1484444444444	0.0929628298866554\\
29.1537777777778	0.0837066529783463\\
29.1662222222222	0.0272218752922804\\
29.168	0.0328593157199109\\
29.1733333333333	0.0655059991882609\\
29.1822222222222	0.0783041642277666\\
29.184	0.0744682371770757\\
29.1964444444444	0.0370480806831566\\
29.2017777777778	0.0282451575335934\\
29.2053333333333	0.0304981938131341\\
29.2088888888889	0.0532002816298203\\
29.2142222222222	0.040274176799791\\
29.2266666666667	0.00456696013556979\\
29.232	0.0130804432176568\\
29.2355555555556	0.00892612723821173\\
29.2426666666667	0.0268645036208426\\
29.248	0.0548611216073063\\
29.2568888888889	0.0743095829609395\\
29.2622222222222	0.0755849996997746\\
29.2728888888889	0.045562321104935\\
29.28	0.0180307459801696\\
29.2871111111111	0.0113557741064589\\
29.2924444444444	0.0164451712217542\\
29.296	0.014417636509517\\
29.2977777777778	0.0174390711979662\\
29.3155555555556	0.0746712346338825\\
29.3262222222222	0.0605329705711561\\
29.328	0.0626685492502723\\
29.3386666666667	0.0788708271510501\\
29.3422222222222	0.0757556191145063\\
29.3493333333333	0.0616840974588868\\
29.3617777777778	0.0363351926224702\\
29.3671111111111	0.00426944469347745\\
29.3706666666667	0.0159133908975129\\
29.376	0.0204832305905569\\
29.3795555555556	0.0199293824930677\\
29.3866666666667	0.0123664750134083\\
29.408	0.0668166711154825\\
29.4097777777778	0.0645133873012398\\
29.4133333333333	0.0544469797967437\\
29.4222222222222	0.00556921946110478\\
29.4364444444444	0.073672399309789\\
29.4435555555556	0.0835374812928897\\
29.4453333333333	0.0816625537584912\\
29.4506666666667	0.0620256206860965\\
29.4613333333333	0.00621073419504725\\
29.4631111111111	0.0106053970035695\\
29.472	0.0575149402484705\\
29.4773333333333	0.105348269029975\\
29.4844444444444	0.119141277623783\\
29.488	0.116791630794996\\
29.4915555555556	0.105645740561705\\
29.5093333333333	0.00749833116857701\\
29.5111111111111	0.0119753701141896\\
29.5146666666667	0.0336731748562364\\
29.5217777777778	0.0499559113417583\\
29.5253333333333	0.0436266511777639\\
29.536	0.0143364489247979\\
29.5377777777778	0.0182562173838257\\
29.5448888888889	0.0405338835651818\\
29.5591111111111	0.069495560399897\\
29.5644444444444	0.0681666344606633\\
29.5697777777778	0.0572079463296156\\
29.5786666666667	0.0199407962616647\\
29.5822222222222	0.036268566386795\\
29.584	0.0293156607649472\\
29.5893333333333	0.0393911883175058\\
29.5964444444444	0.0375067607564503\\
29.6035555555556	0.0175177544665388\\
29.6088888888889	0.0261885917126499\\
29.6142222222222	0.0500990385623297\\
29.6266666666667	0.0881302717857295\\
29.6355555555556	0.0945255879074445\\
29.6391111111111	0.0663914619487649\\
29.648	0.0279870329584959\\
29.6515555555556	0.032034884585503\\
29.6551111111111	0.0423640582314171\\
29.6604444444444	0.0390187702023468\\
29.6622222222222	0.0320537484400205\\
29.6693333333333	0.0154206438338953\\
29.6728888888889	0.0196748251597008\\
29.68	0.0316131622780027\\
29.6835555555556	0.0301273446218495\\
29.6888888888889	0.0335684231808564\\
29.6906666666667	0.0249512220172541\\
29.6995555555556	0.017181817106767\\
29.7031111111111	0.0222614014207174\\
29.7155555555556	0.0537815558434609\\
29.728	0.114694042583228\\
29.7351111111111	0.128417036549472\\
29.7368888888889	0.12643359248165\\
29.7386666666667	0.120583718780509\\
29.7546666666667	0.042146666549268\\
29.7564444444444	0.0474871601434756\\
29.7635555555556	0.0865973512859419\\
29.7688888888889	0.0983967332414011\\
29.7724444444444	0.099474116736662\\
29.7742222222222	0.0966648906702829\\
29.7902222222222	0.0301316097360385\\
29.792	0.032641688936895\\
29.7955555555556	0.0276217925008844\\
29.7991111111111	0.0486015043966255\\
29.8097777777778	0.0755578024209349\\
29.8133333333333	0.0740197826685538\\
29.8186666666667	0.063441850674792\\
29.8311111111111	0.0295849417561556\\
29.8364444444444	0.0316568378274837\\
29.8488888888889	0.0620249127658319\\
29.8524444444444	0.063316682044718\\
29.8577777777778	0.0579294706069433\\
29.8702222222222	0.0356540811991692\\
29.8808888888889	0.0504532929656989\\
29.8844444444444	0.0555256769357264\\
29.888	0.0548293773610276\\
29.8968888888889	0.0390289211862545\\
29.9004444444444	0.0461620692502933\\
29.9111111111111	0.0950062255306392\\
29.9164444444444	0.108620168313443\\
29.9253333333333	0.0914184443097916\\
29.9395555555556	0.0177984407524256\\
29.9466666666667	0.016268236829589\\
29.952	0.0191924242372927\\
29.9555555555556	0.0140508467999574\\
29.9697777777778	0.0540842635018457\\
29.9751111111111	0.0569752235223291\\
29.9822222222222	0.019426865000252\\
29.984	0.0229419965519213\\
29.9982222222222	0.114145018481988\\
30.0017777777778	0.110613924224907\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/acfBurst4489.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!11!black}},
xlabel={$t/\si{\micro\second}$},
xlabel near ticks,
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!11!black}},
ylabel={$r_{s^{4489},c_1^{4489}}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.00088888888889	0\\
-1.74222222222222	0.000173810712318812\\
-1.73688888888889	0.00124285093731658\\
-1.73155555555556	0.00318333536910487\\
-1.72622222222222	0.00602514424044642\\
-1.71377777777778	0.0133125876971754\\
-1.70488888888889	0.0185807493817727\\
-1.69955555555556	0.0216128400072151\\
-1.696	0.0224317229499462\\
-1.69422222222222	0.0222278066904487\\
-1.69066666666667	0.0199977634958088\\
-1.68711111111111	0.0160521935155948\\
-1.68177777777778	0.00834544113938662\\
-1.68	0.00701304407934344\\
-1.67822222222222	0.00683510124456888\\
-1.67288888888889	0.00884672877804604\\
-1.67111111111111	0.00832508154309153\\
-1.66933333333333	0.00881672088830854\\
-1.66755555555556	0.00985735135913046\\
-1.66577777777778	0.00970050801904421\\
-1.664	0.0101583857933498\\
-1.66222222222222	0.0116824237150048\\
-1.65333333333333	0.0223121890001003\\
-1.65155555555556	0.0228068820658116\\
-1.64977777777778	0.0222839297167567\\
-1.648	0.0207782008557444\\
-1.64444444444445	0.0152541869580354\\
-1.64088888888889	0.00835706480287968\\
-1.63911111111111	0.00763923414474732\\
-1.63555555555556	0.00884601513474692\\
-1.632	0.011151226119452\\
-1.62844444444444	0.0118137509933867\\
-1.62311111111111	0.0109618370828599\\
-1.62133333333333	0.0115945634082166\\
-1.61777777777778	0.0148066095990309\\
-1.61422222222222	0.01717104866567\\
-1.61244444444445	0.0174367056440055\\
-1.61066666666667	0.0171058448193833\\
-1.60888888888889	0.015829152341059\\
-1.60711111111111	0.0137784168399264\\
-1.60355555555556	0.00775881541186152\\
-1.60177777777778	0.00445053344073543\\
-1.6	0.00349134349707114\\
-1.59822222222222	0.00629153811326333\\
-1.59111111111111	0.021333145000046\\
-1.58755555555556	0.0267265924879965\\
-1.57333333333333	0.0428891607286772\\
-1.57155555555556	0.0439321219461029\\
-1.56977777777778	0.0442108066878042\\
-1.568	0.0435053466529176\\
-1.56622222222222	0.0477710800636935\\
-1.56444444444444	0.0506264979450002\\
-1.56088888888889	0.0284882856959214\\
-1.55555555555556	0.00899321096379779\\
-1.55377777777778	0.00604785359692883\\
-1.552	0.00916122766493288\\
-1.54844444444445	0.0170503182244275\\
-1.54666666666667	0.0187826739586043\\
-1.54488888888889	0.0187617390914205\\
-1.54311111111111	0.0169861923306804\\
-1.54133333333333	0.0138076130288631\\
-1.53777777777778	0.00604922561228705\\
-1.536	0.00654221891859663\\
-1.53244444444444	0.0141915844810683\\
-1.52888888888889	0.0197627313682709\\
-1.52711111111111	0.0207469777360245\\
-1.52533333333333	0.0199110369817141\\
-1.52355555555556	0.0171616911575327\\
-1.52	0.00844614169697522\\
-1.51822222222222	0.00348496886456573\\
-1.51644444444445	0.00329612949375502\\
-1.51466666666667	0.00844136516657201\\
-1.51111111111111	0.0272539288498557\\
-1.50755555555556	0.0223389789195103\\
-1.49688888888889	0.0311216623000803\\
-1.49511111111111	0.0315920193739636\\
-1.49333333333333	0.0312055677153893\\
-1.49155555555556	0.0296722669150817\\
-1.48977777777778	0.0269255273473021\\
-1.488	0.0229883123259818\\
-1.48266666666667	0.00806804022122165\\
-1.48088888888889	0.00730012527993651\\
-1.47555555555556	0.021530549984071\\
-1.47377777777778	0.024564606630058\\
-1.472	0.0265784983377095\\
-1.47022222222222	0.0274899486106399\\
-1.46844444444444	0.027292365025481\\
-1.46666666666667	0.0259779379254859\\
-1.46488888888889	0.0236158436982628\\
-1.46133333333333	0.0168492499868549\\
-1.45955555555556	0.0162607471818781\\
-1.45777777777778	0.0134935352764352\\
-1.456	0.00642907405246973\\
-1.45422222222222	0.00701197245461316\\
-1.45066666666667	0.0179491031988412\\
-1.44711111111111	0.0289817724921342\\
-1.44355555555556	0.0364964632032496\\
-1.44177777777778	0.0381672272690849\\
-1.44	0.0383229503028915\\
-1.43822222222222	0.0369115009042424\\
-1.43644444444444	0.0343303409299764\\
-1.42933333333333	0.0208142983888067\\
-1.42755555555556	0.0194220460631804\\
-1.424	0.0176578995810246\\
-1.42044444444445	0.018072030121953\\
-1.41866666666667	0.0176494757095327\\
-1.41688888888889	0.0165039228778951\\
-1.41333333333333	0.0116654923699002\\
-1.40977777777778	0.0067322721180787\\
-1.408	0.00774131559410307\\
-1.40444444444444	0.0197013834973987\\
-1.40266666666667	0.0225207713404671\\
-1.39911111111111	0.0334679270039864\\
-1.39733333333333	0.0373363770811785\\
-1.39555555555556	0.0396477748057684\\
-1.39377777777778	0.040058034534578\\
-1.392	0.0382529493522483\\
-1.39022222222222	0.0336549038440808\\
-1.38844444444445	0.0265232384337573\\
-1.38488888888889	0.00676805311906747\\
-1.38311111111111	0.005021981035501\\
-1.37955555555556	0.027475388348229\\
-1.37777777777778	0.0360252210761658\\
-1.376	0.0415120483048348\\
-1.37422222222222	0.043227506359333\\
-1.37244444444444	0.039720516736125\\
-1.37066666666667	0.0320120890233113\\
-1.36888888888889	0.022160606070468\\
-1.36711111111111	0.0158797096506262\\
-1.36533333333333	0.026797637772173\\
-1.36177777777778	0.070525081723968\\
-1.35644444444445	0.136428772805544\\
-1.35466666666667	0.151875077066169\\
-1.35111111111111	0.196599078054913\\
-1.34933333333333	0.180119229723079\\
-1.34755555555556	0.158150970108821\\
-1.34577777777778	0.145260690367859\\
-1.34222222222222	0.10711215045141\\
-1.33688888888889	0.0430249781855849\\
-1.33511111111111	0.0323336729234178\\
-1.33333333333333	0.033826496760561\\
-1.32977777777778	0.0492217609270185\\
-1.328	0.0535436439163206\\
-1.32622222222222	0.0544352647385509\\
-1.32444444444445	0.0514965571246186\\
-1.32266666666667	0.0451551897566773\\
-1.31911111111111	0.026606616318201\\
-1.31733333333333	0.0162941220222805\\
-1.31555555555556	0.0097256670536332\\
-1.31377777777778	0.0142003419750196\\
-1.31022222222222	0.0302848703579919\\
-1.30666666666667	0.0416712003596231\\
-1.30488888888889	0.0453431802549638\\
-1.30311111111111	0.0473844323863482\\
-1.30133333333333	0.0478472858377472\\
-1.29777777777778	0.0508550452436474\\
-1.29244444444445	0.0351272129282343\\
-1.28355555555556	0.010513688141792\\
-1.28	0.0044485230050455\\
-1.27822222222222	0.00204655443704027\\
-1.27644444444444	0.000804270629611636\\
-1.27466666666667	0.00407183852554027\\
-1.27111111111111	0.0150391391128615\\
-1.26577777777778	0.0323310868261046\\
-1.26222222222222	0.0403091588394595\\
-1.26044444444445	0.0419680459118332\\
-1.25866666666667	0.0416915903799904\\
-1.25688888888889	0.0394536518185582\\
-1.25333333333333	0.0315853888568292\\
-1.24977777777778	0.0218834787061972\\
-1.248	0.0184145245750145\\
-1.24622222222222	0.0176435262302803\\
-1.24088888888889	0.0200369853288649\\
-1.23911111111111	0.0201115298676804\\
-1.23733333333333	0.0194563814811239\\
-1.23555555555556	0.0177712231400236\\
-1.23377777777778	0.0146045030846444\\
-1.22844444444445	0.00278024627199258\\
-1.22666666666667	0.00525596453822885\\
-1.22311111111111	0.0138471273997602\\
-1.21777777777778	0.0231704036742251\\
-1.21066666666667	0.033726979670277\\
-1.20711111111111	0.0386571341506858\\
-1.20533333333333	0.0396309135768433\\
-1.20355555555556	0.0395597668861072\\
-1.20177777777778	0.0385851443117211\\
-1.19822222222222	0.0338000958831941\\
-1.19466666666667	0.0277529943060166\\
-1.19288888888889	0.0236837279744009\\
-1.19111111111111	0.0214013102346549\\
-1.18933333333333	0.021611866852151\\
-1.18755555555556	0.022559805466674\\
-1.184	0.0224353040948841\\
-1.18222222222222	0.0217548202414299\\
-1.18044444444444	0.0199199991962367\\
-1.17688888888889	0.0128016513730813\\
-1.17333333333333	0.00267296340951262\\
-1.17155555555556	0.00330021123958346\\
-1.16444444444445	0.0249249521896466\\
-1.16088888888889	0.0330349231280316\\
-1.15911111111111	0.0350100708856154\\
-1.15555555555556	0.0366223885055454\\
-1.15377777777778	0.0363779422838277\\
-1.152	0.0352609150114453\\
-1.14844444444444	0.0317014848652271\\
-1.14488888888889	0.0276871027041139\\
-1.14133333333333	0.0244266871257715\\
-1.13955555555556	0.0235327115291035\\
-1.13244444444445	0.0140489567402007\\
-1.12711111111111	0.00295116172585352\\
-1.12533333333333	0.00746021690408583\\
-1.12	0.0249102930385448\\
-1.11644444444444	0.0330852191770035\\
-1.11466666666667	0.0349773284039578\\
-1.11288888888889	0.0355731720375232\\
-1.11111111111111	0.0341341030350364\\
-1.10933333333333	0.0306793284683238\\
-1.10755555555556	0.0259655761328794\\
-1.104	0.0134439072211272\\
-1.10222222222222	0.00896249434054042\\
-1.10044444444445	0.00971915832469605\\
-1.09866666666667	0.0153206438747873\\
-1.09511111111111	0.0290777103010811\\
-1.09333333333333	0.0339958773933553\\
-1.09155555555555	0.0372983198198362\\
-1.08977777777778	0.0391681957525165\\
-1.088	0.0394210265713255\\
-1.08622222222222	0.0433061061060087\\
-1.08444444444444	0.0457331844051367\\
-1.08088888888889	0.0328591010350259\\
-1.07911111111111	0.0318497730341498\\
-1.07733333333333	0.0321327188476737\\
-1.072	0.0354747896281857\\
-1.07022222222222	0.0353145983470071\\
-1.06844444444445	0.0343241148709481\\
-1.06666666666667	0.0323049619340772\\
-1.06488888888889	0.0292389353131313\\
-1.06133333333333	0.0200315855556852\\
-1.056	0.00517758420661707\\
-1.05422222222222	0.00160376684040386\\
-1.05244444444444	0.00382944697196663\\
-1.05066666666667	0.00709077621285203\\
-1.04888888888889	0.00899842450243327\\
-1.04711111111111	0.00902629401343447\\
-1.04533333333333	0.00774905987298879\\
-1.04355555555556	0.00567868787644343\\
-1.04177777777778	0.00268473001745306\\
-1.04	0.0010139018239812\\
-1.03644444444445	0.0104328423218476\\
-1.03466666666667	0.0162250600377583\\
-1.03288888888889	0.0198234878350689\\
-1.03111111111111	0.0244684617006747\\
-1.02755555555555	0.037811435513035\\
-1.02577777777778	0.0411839639372928\\
-1.024	0.0432809146593662\\
-1.02222222222222	0.0438104633443821\\
-1.02044444444444	0.0424614367225686\\
-1.01866666666667	0.0390868370151907\\
-1.01511111111111	0.027896068401482\\
-1.00977777777778	0.00686868307937161\\
-1.008	0.00499481326737694\\
-1.00622222222222	0.00834515048111228\\
-1.00444444444445	0.0107292127078509\\
-1.00266666666667	0.01111829149513\\
-0.999111111111112	0.0074718521431052\\
-0.997333333333334	0.0129483149611005\\
-0.99377777777778	0.0358775886876828\\
-0.988444444444443	0.0743730646348943\\
-0.986666666666668	0.0851807588566871\\
-0.984888888888889	0.0930978104617459\\
-0.983111111111111	0.0970965462393387\\
-0.981333333333332	0.0969391989268011\\
-0.979555555555557	0.0901819012499736\\
-0.974222222222224	0.057962146744309\\
-0.970666666666666	0.0265250631643781\\
-0.968888888888888	0.0171213614561729\\
-0.967111111111112	0.0221613850274558\\
-0.963555555555555	0.0439296727908562\\
-0.96177777777778	0.0518262475375622\\
-0.960000000000001	0.056181214589067\\
-0.958222222222222	0.056338424979824\\
-0.956444444444443	0.0529404715551109\\
-0.954666666666668	0.0466800015273172\\
-0.951111111111111	0.0262699037283873\\
-0.949333333333332	0.0144915641327081\\
-0.947555555555557	0.00588747722915883\\
-0.945777777777778	0.0135070654859568\\
-0.940444444444445	0.0432450632751156\\
-0.936888888888888	0.0560716905675918\\
-0.935111111111112	0.0606002441985574\\
-0.933333333333334	0.0630648790864718\\
-0.931555555555555	0.0635184711113297\\
-0.92977777777778	0.0621346449024998\\
-0.928000000000001	0.0586233509413923\\
-0.926222222222222	0.0519896795004762\\
-0.922666666666668	0.0346966361614243\\
-0.919111111111111	0.0235751012468235\\
-0.917333333333332	0.02336471226943\\
-0.911999999999999	0.0379773945549573\\
-0.910222222222224	0.0403628146223518\\
-0.908444444444445	0.0404818594088852\\
-0.906666666666666	0.0384803356010117\\
-0.904888888888888	0.0352609697794719\\
-0.903111111111112	0.0337327057886867\\
-0.901333333333334	0.0363028760699713\\
-0.899555555555555	0.043242396001375\\
-0.892444444444443	0.0816151561654976\\
-0.890666666666668	0.0867956815857909\\
-0.888888888888889	0.0896771654241206\\
-0.887111111111111	0.0900566339887945\\
-0.885333333333332	0.0880477232869836\\
-0.883555555555557	0.0835131980404782\\
-0.879999999999999	0.0705461023884375\\
-0.876444444444445	0.0541599249188458\\
-0.872888888888887	0.0333325186161666\\
-0.871111111111112	0.0184715830453719\\
-0.869333333333334	0.00904060531971496\\
-0.867555555555555	0.0143748662716128\\
-0.864000000000001	0.037949213306117\\
-0.860444444444443	0.0606977545038099\\
-0.858666666666668	0.068670221738774\\
-0.856888888888889	0.0744810862686727\\
-0.851555555555557	0.0875560794847274\\
-0.849777777777778	0.0940020251060396\\
-0.846222222222224	0.113494537895217\\
-0.842666666666666	0.134112133652035\\
-0.840888888888887	0.14142826469093\\
-0.839111111111112	0.1461262219545\\
-0.837333333333333	0.146518659974525\\
-0.835555555555555	0.142056042190486\\
-0.83377777777778	0.133055373414734\\
-0.830222222222222	0.106485888583705\\
-0.824888888888889	0.0628854464683428\\
-0.819555555555556	0.0294282738874898\\
-0.817777777777778	0.013982776044287\\
-0.814222222222224	0.0084909143568126\\
-0.812444444444445	0.00741820047404218\\
-0.803555555555555	0.0685351467382951\\
-0.801777777777779	0.0740345935543765\\
-0.800000000000001	0.0763941563601662\\
-0.798222222222222	0.0758112054049072\\
-0.796444444444443	0.0724277868763785\\
-0.792888888888889	0.0606377661715207\\
-0.789333333333332	0.0495240323630917\\
-0.785777777777778	0.0418846564006969\\
-0.782222222222224	0.0323402559390935\\
-0.780444444444445	0.0252074955745165\\
-0.776888888888887	0.00785131274096429\\
-0.775111111111112	0.0103066534458272\\
-0.769777777777779	0.0387079644061394\\
-0.768000000000001	0.0443822399754552\\
-0.766222222222222	0.0517165163456177\\
-0.764444444444443	0.0568119870690431\\
-0.75911111111111	0.0271256698021176\\
-0.757333333333335	0.0182460122945507\\
-0.755555555555556	0.0126748742809362\\
-0.753777777777778	0.0149463937012406\\
-0.750222222222224	0.0259555730776384\\
-0.748444444444445	0.0287611786576889\\
-0.746666666666666	0.0285070928264197\\
-0.744888888888887	0.0253576146278682\\
-0.743111111111112	0.0196412137568167\\
-0.739555555555555	0.00258954950200163\\
-0.737777777777779	0.00818077729524092\\
-0.734222222222222	0.0260539772142536\\
-0.732444444444443	0.031561451473209\\
-0.728888888888889	0.0382987801119441\\
-0.725333333333335	0.0419257404744116\\
-0.723555555555556	0.0432984848337803\\
-0.719999999999999	0.048553694521452\\
-0.716444444444445	0.0538375101604771\\
-0.714666666666666	0.0547699799870252\\
-0.711111111111112	0.042725329851816\\
-0.709333333333333	0.0423574506363522\\
-0.707555555555555	0.0392514254699314\\
-0.704000000000001	0.0243331477968347\\
-0.702222222222222	0.019188419742072\\
-0.700444444444443	0.0174451794625554\\
-0.698666666666668	0.0190624130215333\\
-0.696888888888889	0.0218033374214279\\
-0.69511111111111	0.023573258367243\\
-0.693333333333335	0.0240246290140149\\
-0.691555555555556	0.0231678432188964\\
-0.689777777777778	0.0203751034432855\\
-0.686222222222224	0.0127861494143531\\
-0.684444444444445	0.0110014945915005\\
-0.682666666666666	0.0118824768631036\\
-0.675555555555555	0.0226793887731702\\
-0.673777777777779	0.0243656530871625\\
-0.672000000000001	0.0253897321342897\\
-0.670222222222222	0.0269160981717391\\
-0.664888888888889	0.0287299389118694\\
-0.66311111111111	0.0282537766322797\\
-0.659555555555556	0.0264364761484934\\
-0.657777777777778	0.0266785230653959\\
-0.654222222222224	0.0145520317454313\\
-0.652444444444445	0.0154740824852766\\
-0.650666666666666	0.0218326314470261\\
-0.647111111111112	0.0422153633517262\\
-0.640000000000001	0.0837217750319645\\
-0.638222222222222	0.0908616417025705\\
-0.636444444444443	0.0957797673009146\\
-0.634666666666668	0.0985413845253831\\
-0.632888888888889	0.0989073096964148\\
-0.63111111111111	0.0968487337591952\\
-0.627555555555556	0.0880722896754733\\
-0.625777777777778	0.0831586176984516\\
-0.623999999999999	0.0799426206860154\\
-0.622222222222224	0.0778566741331304\\
-0.620444444444445	0.0770455964864816\\
-0.616888888888887	0.0772702182245517\\
-0.615111111111112	0.0768666809924916\\
-0.613333333333333	0.0750069628853893\\
-0.611555555555555	0.0707451716120566\\
-0.609777777777779	0.0642223032981768\\
-0.608000000000001	0.0557896711014187\\
-0.606222222222222	0.051520441907833\\
-0.604444444444443	0.0424930822880576\\
-0.602666666666668	0.0289016254583885\\
-0.600888888888889	0.0259962063501078\\
-0.59911111111111	0.0280776656432593\\
-0.593777777777778	0.0446914306238639\\
-0.591999999999999	0.0476177003428013\\
-0.590222222222224	0.0485028794345048\\
-0.588444444444445	0.0471920225970877\\
-0.586666666666666	0.0444652134166184\\
-0.579555555555554	0.027371320752998\\
-0.577777777777779	0.025705722192626\\
-0.576000000000001	0.0264188084512611\\
-0.574222222222222	0.0280828915362328\\
-0.572444444444443	0.0283987318079113\\
-0.570666666666668	0.0282257323003847\\
-0.568888888888889	0.0288698934463127\\
-0.56711111111111	0.02891747515514\\
-0.563555555555556	0.0281584478004042\\
-0.561777777777777	0.0286998662959057\\
-0.559999999999999	0.0309125495717808\\
-0.554666666666666	0.0421710811589513\\
-0.551111111111112	0.0285681357182632\\
-0.549333333333333	0.036174127827401\\
-0.547555555555554	0.0413993577321818\\
-0.545777777777779	0.0365731766417667\\
-0.540444444444443	0.0149102323313137\\
-0.538666666666668	0.00995095481410502\\
-0.536888888888889	0.0129309290485047\\
-0.531555555555556	0.0298910475346368\\
-0.529777777777777	0.033110439446574\\
-0.527999999999999	0.0348065668736943\\
-0.526222222222223	0.0352198680394089\\
-0.524444444444445	0.033665362443319\\
-0.520888888888891	0.0277396435759769\\
-0.517333333333333	0.0213497651545502\\
-0.513777777777779	0.0157130543010524\\
-0.512	0.0143075495597458\\
-0.510222222222222	0.0151716306778553\\
-0.504888888888889	0.0227420547588366\\
-0.50311111111111	0.0231502863769606\\
-0.501333333333335	0.0219421188432634\\
-0.497777777777777	0.00665854670457477\\
-0.495999999999999	0.00342545683037088\\
-0.494222222222223	0.00275835048544693\\
-0.490666666666666	0.0255726433401477\\
-0.487111111111112	0.0483115416847255\\
-0.483555555555554	0.0660189684695531\\
-0.481777777777779	0.0712527745020886\\
-0.48	0.0744178485968767\\
-0.478222222222222	0.0747325694244481\\
-0.476444444444443	0.0724530485691126\\
-0.472888888888889	0.0642969231722823\\
-0.467555555555556	0.0469993428331819\\
-0.462222222222223	0.0292965474405236\\
-0.458666666666666	0.0154731942447022\\
-0.456888888888891	0.0124859217770243\\
-0.455111111111112	0.0163079798284755\\
-0.451555555555554	0.0338497120058072\\
-0.446222222222222	0.0652306804445217\\
-0.43911111111111	0.121983289267774\\
-0.435555555555556	0.145155530377171\\
-0.433777777777777	0.151240652815204\\
-0.431999999999999	0.152041236970465\\
-0.430222222222223	0.147610880516634\\
-0.428444444444445	0.137751340043941\\
-0.426666666666666	0.122598030344456\\
-0.423111111111112	0.0789173471783791\\
-0.419555555555554	0.032999030578889\\
-0.417777777777779	0.026470889097542\\
-0.416	0.0382231676887521\\
-0.414222222222222	0.0534500158760913\\
-0.412444444444443	0.0640184345834101\\
-0.410666666666668	0.0689570622307016\\
-0.408888888888889	0.0682016817136564\\
-0.40711111111111	0.061425636064893\\
-0.403555555555556	0.0341272253450988\\
-0.401777777777777	0.0216011942367196\\
-0.399999999999999	0.0247499563494387\\
-0.394666666666666	0.0736715085908877\\
-0.392888888888891	0.0831588877209448\\
-0.391111111111112	0.0897987214163258\\
-0.389333333333333	0.0930338988076578\\
-0.387555555555554	0.0905283695126329\\
-0.385777777777779	0.0845021768923893\\
-0.380444444444443	0.0612678216249556\\
-0.378666666666668	0.0562015603896953\\
-0.37511111111111	0.0505546817207225\\
-0.373333333333335	0.046205164876433\\
-0.371555555555556	0.0399984875860682\\
-0.369777777777777	0.0310430856095181\\
-0.366222222222223	0.00896401913852429\\
-0.364444444444445	0.0116660578765888\\
-0.359111111111112	0.0457834100806274\\
-0.357333333333333	0.0531262128131651\\
-0.355555555555554	0.0566261306623979\\
-0.353777777777779	0.057327511554643\\
-0.352	0.0556567847350031\\
-0.350222222222222	0.0527165736040729\\
-0.348444444444443	0.0507520069155518\\
-0.346666666666668	0.0507665477808139\\
-0.344888888888889	0.0525334268021354\\
-0.341333333333335	0.0580480838514532\\
-0.339555555555556	0.0592122032240034\\
-0.334222222222223	0.0465807886233733\\
-0.330666666666666	0.0249929340238992\\
-0.327111111111112	0.00268542989815401\\
-0.321777777777779	0.0251140598624886\\
-0.32	0.0288304910548796\\
-0.314666666666668	0.0355445801557046\\
-0.312888888888889	0.040384392219412\\
-0.309333333333335	0.0577405936554953\\
-0.305777777777777	0.0752326008754913\\
-0.302222222222223	0.0876189654637827\\
-0.300444444444445	0.0908646622442717\\
-0.298666666666666	0.0916264583121027\\
-0.296888888888891	0.0886786746264221\\
-0.295111111111112	0.0828729033066971\\
-0.291555555555554	0.0666215765604043\\
-0.288	0.0480934657660015\\
-0.286222222222221	0.057670380829034\\
-0.284444444444443	0.0770644554214073\\
-0.282666666666668	0.062964864946899\\
-0.280888888888889	0.0531308028699016\\
-0.277333333333335	0.0702486342188458\\
-0.275555555555556	0.0773179332690965\\
-0.273777777777777	0.0819321206489789\\
-0.271999999999998	0.0846473865809259\\
-0.270222222222223	0.0858223957627224\\
-0.268444444444444	0.0847397182477678\\
-0.266666666666666	0.0830134323247727\\
-0.263111111111112	0.0776217150498937\\
-0.259555555555554	0.0744719433364835\\
-0.256	0.069937217587615\\
-0.254222222222221	0.066752931953868\\
-0.250666666666667	0.0549600333802935\\
-0.241777777777777	0.0212579146905476\\
-0.239999999999998	0.0180224922948682\\
-0.238222222222223	0.0165530037908077\\
-0.236444444444444	0.0161954268455951\\
-0.234666666666666	0.0168244877264065\\
-0.23288888888889	0.0281886634732906\\
-0.231111111111112	0.0433396201419249\\
-0.229333333333333	0.0424337844609646\\
-0.227555555555554	0.0447501145786404\\
-0.224	0.0642072101924214\\
-0.222222222222221	0.0713946801170451\\
-0.220444444444446	0.0759857744935175\\
-0.218666666666667	0.0779959125692606\\
-0.216888888888889	0.0769989326983804\\
-0.21511111111111	0.0726075650534348\\
-0.213333333333335	0.0663649381675349\\
-0.206222222222223	0.0363878602692154\\
-0.204444444444444	0.033688547800061\\
-0.199111111111112	0.03139152115466\\
-0.197333333333333	0.0290890705678564\\
-0.195555555555554	0.0246157580663819\\
-0.192	0.00988725167276527\\
-0.190222222222221	0.00583371196507088\\
-0.188444444444446	0.0113538146982251\\
-0.184888888888889	0.0269894229994243\\
-0.18311111111111	0.0323179790048194\\
-0.181333333333335	0.0348158276613475\\
-0.179555555555556	0.0234758809750844\\
-0.177777777777777	0.0151951636322103\\
-0.174222222222223	0.0202301280570936\\
-0.170666666666666	0.00470273903935947\\
-0.16888888888889	0.00632282999566769\\
-0.165333333333333	0.0197054239121108\\
-0.163555555555554	0.0244459771638255\\
-0.161777777777779	0.0273471414749054\\
-0.16	0.0289023861628728\\
-0.158222222222221	0.0292802482403225\\
-0.152888888888889	0.0269543539555599\\
-0.149333333333335	0.0274144891236965\\
-0.147555555555556	0.0276545363227427\\
-0.145777777777777	0.0259296116423862\\
-0.143999999999998	0.0232994605430328\\
-0.142222222222223	0.0225547193027182\\
-0.138666666666666	0.0230630498880657\\
-0.13688888888889	0.0250915967610972\\
-0.133333333333333	0.0338387146828225\\
-0.131555555555554	0.0396566482791592\\
-0.128	0.0540603035368079\\
-0.126222222222221	0.0572542689182818\\
-0.124444444444446	0.0631460775042498\\
-0.122666666666667	0.0714714972905028\\
-0.120888888888889	0.0764920248936036\\
-0.11911111111111	0.0797746113180011\\
-0.117333333333335	0.0810332794405682\\
-0.115555555555556	0.0804015717736775\\
-0.113777777777777	0.0780945982498089\\
-0.111999999999998	0.0730885076469825\\
-0.110222222222223	0.0666623264291069\\
-0.103111111111112	0.0322942984268302\\
-0.101333333333333	0.0274785340904984\\
-0.0995555555555541	0.0271295772466864\\
-0.0960000000000001	0.0337793741458654\\
-0.0942222222222213	0.0367997240308391\\
-0.0924444444444461	0.0387237075243974\\
-0.0906666666666673	0.0385455447950207\\
-0.0888888888888886	0.0366098247163649\\
-0.0871111111111098	0.0332776251703528\\
-0.0817777777777771	0.0203604470216732\\
-0.0799999999999983	0.0180691516136235\\
-0.0782222222222231	0.0170785995426641\\
-0.0764444444444443	0.0174392463968616\\
-0.0746666666666655	0.0188372658506069\\
-0.0728888888888903	0.0168613324730025\\
-0.0711111111111116	0.0134098195763528\\
-0.067555555555554	0.0243728232584068\\
-0.0640000000000001	0.0264616142926712\\
-0.0622222222222213	0.0274891993364221\\
-0.0604444444444461	0.0277749847759594\\
-0.0586666666666673	0.0274103507546251\\
-0.0568888888888885	0.0275275086990519\\
-0.0551111111111098	0.0281250204999139\\
-0.0515555555555558	0.0276064968411696\\
-0.0479999999999983	0.0291590772548211\\
-0.0462222222222231	0.0309028629387917\\
-0.0444444444444443	0.0338314502648842\\
-0.0408888888888903	0.0439652563128767\\
-0.032	0.0852019563987874\\
-0.0302222222222213	0.0896599057660836\\
-0.028444444444446	0.0914735330821408\\
-0.0266666666666673	0.0907822698263843\\
-0.0248888888888885	0.0871146295363161\\
-0.0213333333333345	0.0736847512313581\\
-0.017777777777777	0.0766071589710648\\
-0.0159999999999982	0.0667056613196024\\
-0.014222222222223	0.0619104911526271\\
-0.00888888888889028	0.0756220974030484\\
-0.00711111111111151	0.077228472238172\\
-0.00533333333333275	0.0765996856172357\\
-0.00355555555555398	0.0738046814589737\\
-0.00177777777777877	0.0681300964435572\\
0.00177777777777877	0.052984614863032\\
0.00711111111111151	0.0275182569629955\\
0.00888888888889028	0.0221601242665272\\
0.0106666666666655	0.0201290588178153\\
0.0124444444444443	0.0233760988177956\\
0.014222222222223	0.0294509304422874\\
0.017777777777777	0.0467139897355793\\
0.0248888888888885	0.0832384604348597\\
0.0266666666666673	0.0889077443800446\\
0.028444444444446	0.09310049938939\\
0.032	0.0988420823646976\\
0.0337777777777788	0.114953907281908\\
0.035555555555554	0.135797928447989\\
0.0391111111111115	0.110124060734567\\
0.0426666666666655	0.116334852382167\\
0.0444444444444443	0.117395508220735\\
0.0462222222222231	0.117273289181281\\
0.0479999999999983	0.116112009988719\\
0.049777777777777	0.114394033737021\\
0.0533333333333346	0.109780771610776\\
0.0568888888888885	0.107555364480131\\
0.0586666666666673	0.107216025399158\\
0.0622222222222213	0.10788000011172\\
0.0640000000000001	0.10688345618625\\
0.0657777777777788	0.10391324067335\\
0.067555555555554	0.0989291204119027\\
0.0711111111111116	0.0843363216099569\\
0.0835555555555558	0.023306488297564\\
0.0853333333333346	0.016764030235727\\
0.0888888888888886	0.0271257736093631\\
0.0906666666666673	0.0168041661771205\\
0.0924444444444461	0.0144812656411837\\
0.0960000000000001	0.0234131421197326\\
0.0995555555555541	0.0298981427970695\\
0.101333333333333	0.0316056983927986\\
0.110222222222223	0.0359153106416663\\
0.113777777777777	0.0372435070230885\\
0.115555555555556	0.0367666044827466\\
0.122666666666667	0.0296491815858282\\
0.124444444444446	0.0271631348310031\\
0.126222222222221	0.0263728861658414\\
0.128	0.0273187059338547\\
0.129777777777779	0.0296339605009734\\
0.135111111111112	0.0394496602339309\\
0.13688888888889	0.0418163988436184\\
0.138666666666666	0.0433734804313133\\
0.140444444444444	0.0508698485761379\\
0.142222222222223	0.0532608552545888\\
0.143999999999998	0.0436943533335636\\
0.145777777777777	0.0373894890132469\\
0.149333333333335	0.0292953153130746\\
0.15111111111111	0.0265572025045202\\
0.152888888888889	0.0259918794192053\\
0.154666666666667	0.0287997914069287\\
0.156444444444446	0.0344675258310545\\
0.161777777777779	0.0567328310878388\\
0.165333333333333	0.0656142611089088\\
0.167111111111112	0.0670229105690545\\
0.16888888888889	0.066494809700373\\
0.170666666666666	0.0640424083871594\\
0.172444444444444	0.0599418440967945\\
0.175999999999998	0.0455943883721979\\
0.179555555555556	0.0322466182153747\\
0.184888888888889	0.0164700675880098\\
0.190222222222221	0.00200808398223629\\
0.192	0.00780154258023913\\
0.193777777777779	0.00606820993468205\\
0.195555555555554	0.00745560601863815\\
0.197333333333333	0.0211236099359127\\
0.199111111111112	0.0390402449914617\\
0.20088888888889	0.0444730552877992\\
0.202666666666666	0.0478443773462622\\
0.204444444444444	0.0488649990652554\\
0.206222222222223	0.0464754779829626\\
0.207999999999998	0.0417413017947155\\
0.211555555555556	0.0293327450570295\\
0.213333333333335	0.0268498249728921\\
0.21511111111111	0.0310780419557339\\
0.216888888888889	0.0405714360455782\\
0.222222222222221	0.0742969528265292\\
0.224	0.0823805685345675\\
0.225777777777779	0.0882437423424491\\
0.227555555555554	0.0899243418652347\\
0.231111111111112	0.0877988613760721\\
0.238222222222223	0.0785065444202395\\
0.239999999999998	0.0776231231526197\\
0.241777777777777	0.0777238032382144\\
0.243555555555556	0.0773473998861682\\
0.245333333333335	0.0754339936021111\\
0.250666666666667	0.0576572244488673\\
0.252444444444446	0.0491634562661112\\
0.257777777777779	0.0148199529004778\\
0.259555555555554	0.00893382704577306\\
0.261333333333333	0.0149806542888378\\
0.264888888888891	0.0312328785386313\\
0.268444444444444	0.0419160108578502\\
0.270222222222223	0.0453619385707604\\
0.271999999999998	0.0470869779379619\\
0.273777777777777	0.0480010383090281\\
0.277333333333335	0.048151692774919\\
0.27911111111111	0.0477858665324398\\
0.280888888888889	0.048396658225375\\
0.282666666666668	0.0485535707250229\\
0.289777777777779	0.0434511712648415\\
0.293333333333333	0.04377982723679\\
0.295111111111112	0.0432439865654288\\
0.296888888888891	0.0413421375889413\\
0.298666666666666	0.0379089959672889\\
0.302222222222223	0.0147960183765079\\
0.303999999999998	0.0150946273817318\\
0.305777777777777	0.0202166000155621\\
0.307555555555556	0.0292552214037798\\
0.314666666666668	0.0834983061595658\\
0.316444444444443	0.0925334730214935\\
0.318222222222222	0.0988596139200055\\
0.32	0.102167766326613\\
0.321777777777779	0.102808202570891\\
0.323555555555554	0.10125488919736\\
0.325333333333333	0.0975067941532295\\
0.332444444444445	0.0775008282820799\\
0.334222222222223	0.0701163915620171\\
0.337777777777777	0.0494196650786733\\
0.34311111111111	0.00573743734759447\\
0.346666666666668	0.0409307343691623\\
0.350222222222222	0.0759144006386201\\
0.352	0.0888522869934683\\
0.355555555555554	0.118785954526622\\
0.357333333333333	0.114695076542919\\
0.359111111111112	0.112914798638354\\
0.362666666666666	0.119172653910347\\
0.366222222222223	0.126284993797626\\
0.367999999999999	0.127927232101069\\
0.369777777777777	0.127318280309641\\
0.371555555555556	0.123588273893894\\
0.373333333333335	0.115397405429505\\
0.37511111111111	0.102371793866219\\
0.378666666666668	0.067697442815156\\
0.380444444444443	0.0495828122393362\\
0.382222222222222	0.0389034610499834\\
0.384	0.0410214851531947\\
0.389333333333333	0.0743224850190565\\
0.391111111111112	0.0776350273593458\\
0.392888888888891	0.0758795604330658\\
0.396444444444445	0.0655114030241499\\
0.398222222222223	0.0630991816234143\\
0.399999999999999	0.0684010731690314\\
0.401777777777777	0.0814816284552258\\
0.408888888888889	0.152543683725305\\
0.410666666666668	0.15739542424194\\
0.412444444444443	0.15529147736973\\
0.414222222222222	0.152104889471154\\
0.416	0.143318814583417\\
0.419555555555554	0.116534110132182\\
0.426666666666666	0.0563749430403746\\
0.430222222222223	0.0380244726442207\\
0.435555555555556	0.0176410744614763\\
0.437333333333335	0.0157048801207011\\
0.43911111111111	0.0205442814170098\\
0.444444444444443	0.0456394319676079\\
0.446222222222222	0.0526372090033931\\
0.448	0.0578836893884187\\
0.449777777777779	0.0613985793249121\\
0.451555555555554	0.0616188542274401\\
0.453333333333333	0.0589935003733686\\
0.455111111111112	0.0538024446459957\\
0.458666666666666	0.0382488508579435\\
0.460444444444445	0.0339852071884046\\
0.462222222222223	0.0370834152802395\\
0.465777777777777	0.00624925627387185\\
0.469333333333335	0.0100331438188341\\
0.47111111111111	0.0118818224559227\\
0.472888888888889	0.0120970523456947\\
0.474666666666668	0.010683594568583\\
0.476444444444443	0.0107878804435053\\
0.478222222222222	0.0155389210325865\\
0.485333333333333	0.0471035571738767\\
0.487111111111112	0.0527457977387513\\
0.488888888888891	0.0560864613832699\\
0.490666666666666	0.0573384354526603\\
0.492444444444445	0.0557258281610835\\
0.494222222222223	0.0518927445625756\\
0.499555555555556	0.0339882395881688\\
0.501333333333335	0.0315659350049664\\
0.50311111111111	0.0319163932768589\\
0.504888888888889	0.0351629565945899\\
0.506666666666668	0.040092591726328\\
0.512	0.0592550783362498\\
0.513777777777779	0.063769719665153\\
0.515555555555554	0.0670031160323532\\
0.519111111111112	0.0790628295234193\\
0.520888888888891	0.0789610889194812\\
0.522666666666666	0.0761774103760544\\
0.524444444444445	0.0698625001118742\\
0.526222222222223	0.0599891564700457\\
0.531555555555556	0.0219941766500042\\
0.533333333333335	0.0223278830262963\\
0.53511111111111	0.0345673013060939\\
0.538666666666668	0.0637808991142812\\
0.540444444444443	0.074188568546198\\
0.542222222222222	0.0805290209741258\\
0.544	0.0821686284048333\\
0.545777777777779	0.0792520294739489\\
0.547555555555554	0.0733677831793251\\
0.551111111111112	0.0522348525993515\\
0.554666666666666	0.0335524401229392\\
0.556444444444445	0.0283704575475845\\
0.558222222222224	0.0259967821320224\\
0.559999999999999	0.0253225021453929\\
0.561777777777777	0.0236708736689089\\
0.563555555555556	0.0197837513377479\\
0.565333333333335	0.0130199371516788\\
0.56711111111111	0.000641270374380554\\
0.568888888888889	0.0123428773202221\\
0.576000000000001	0.0452905570200599\\
0.577777777777779	0.0503241422119309\\
0.579555555555554	0.0528795855947415\\
0.581333333333333	0.0529291543980435\\
0.583111111111112	0.0515359195103002\\
0.584888888888887	0.0484939258114174\\
0.590222222222224	0.0369228776446846\\
0.593777777777778	0.0291962038369604\\
0.59911111111111	0.0137712988027126\\
0.600888888888889	0.0117500706727895\\
0.602666666666668	0.0129066886340823\\
0.606222222222222	0.0219813475881985\\
0.608000000000001	0.0248276842363921\\
0.609777777777779	0.025165192622449\\
0.611555555555555	0.0237200341806094\\
0.613333333333333	0.0208149713011707\\
0.616888888888887	0.010858198922282\\
0.618666666666666	0.00843920909438012\\
0.620444444444445	0.00338929995687565\\
0.622222222222224	0.00383471226057708\\
0.623999999999999	0.0107425919120061\\
0.625777777777778	0.023398204591885\\
0.634666666666668	0.0336953041279067\\
0.636444444444443	0.0350104743830073\\
0.638222222222222	0.0353609804369874\\
0.640000000000001	0.0336835653473386\\
0.641777777777779	0.029421146120896\\
0.645333333333333	0.0189192380282037\\
0.647111111111112	0.0177434567554364\\
0.648888888888887	0.0226958479035346\\
0.652444444444445	0.0400818662265401\\
0.655999999999999	0.0508865780461711\\
0.657777777777778	0.0527567381154022\\
0.659555555555556	0.0504548035114674\\
0.661333333333335	0.0450770314410676\\
0.66311111111111	0.037393034802939\\
0.666666666666668	0.0184735928099329\\
0.668444444444443	0.0146616554831951\\
0.670222222222222	0.0157528742455249\\
0.672000000000001	0.0184151333017191\\
0.673777777777779	0.0245918781203542\\
0.675555555555555	0.0257568302221181\\
0.677333333333333	0.0136956722947588\\
0.679111111111112	0.00610487918315883\\
0.680888888888887	0.0162614634195464\\
0.686222222222224	0.0576612936930125\\
0.687999999999999	0.0669727110875513\\
0.689777777777778	0.0722263143986339\\
0.691555555555556	0.0724311903893309\\
0.693333333333335	0.0670159068836682\\
0.69511111111111	0.0559144801722411\\
0.696888888888889	0.0415427132865069\\
0.700444444444443	0.00575219094054447\\
0.702222222222222	0.0145843796455267\\
0.704000000000001	0.0292612200377853\\
0.705777777777779	0.0397836518056067\\
0.707555555555555	0.0436629150319483\\
0.709333333333333	0.0414137969068769\\
0.711111111111112	0.0353895073342834\\
0.712888888888887	0.024810417601028\\
0.714666666666666	0.0179970213335778\\
0.716444444444445	0.0283485455623271\\
0.719999999999999	0.0630542806295331\\
0.721777777777778	0.0761882042687603\\
0.723555555555556	0.0835500581665585\\
0.725333333333335	0.0837082448426294\\
0.72711111111111	0.0881815304459295\\
0.728888888888889	0.084380090946059\\
0.730666666666668	0.0600674916647286\\
0.732444444444443	0.0499087685943209\\
0.734222222222222	0.0630466770905862\\
0.737777777777779	0.104413323367773\\
0.739555555555555	0.119310718602421\\
0.741333333333333	0.124381415221759\\
0.743111111111112	0.118414610315664\\
0.744888888888887	0.100832652468377\\
0.746666666666666	0.0714904628744861\\
0.748444444444445	0.0340602533196623\\
0.750222222222224	0.0224492181338434\\
0.755555555555556	0.145423302048442\\
0.757333333333335	0.171164463871825\\
0.75911111111111	0.180856625665818\\
0.760888888888889	0.171483759709041\\
0.764444444444443	0.118361545520855\\
0.766222222222222	0.115137361036339\\
0.768000000000001	0.168460094530811\\
0.771555555555555	0.363502604927991\\
0.775111111111112	0.570261568586485\\
0.782222222222224	0.932203488471131\\
0.783999999999999	0.840001014129626\\
0.785777777777778	0.724132088373604\\
0.787555555555556	0.656787608396048\\
0.79111111111111	0.470053052775626\\
0.796444444444443	0.166366643450115\\
0.798222222222222	0.110182594396971\\
0.800000000000001	0.110904020537717\\
0.803555555555555	0.163765412701373\\
0.805333333333333	0.171252983214945\\
0.807111111111112	0.160969722554555\\
0.808888888888887	0.134880854777609\\
0.814222222222224	0.0224171771892188\\
0.815999999999999	0.0478086324018854\\
0.817777777777778	0.0841531531008535\\
0.819555555555556	0.111235480443462\\
0.821333333333332	0.126240240427599\\
0.82311111111111	0.12954154277147\\
0.824888888888889	0.121957540762669\\
0.826666666666668	0.104799222990803\\
0.830222222222222	0.0602631548562265\\
0.832000000000001	0.0467903462338768\\
0.83377777777778	0.0555018447399682\\
0.835555555555555	0.0757323177341327\\
0.837333333333333	0.0788574464331084\\
0.840888888888887	0.0687613148329369\\
0.842666666666666	0.0567536719271544\\
0.846222222222224	0.0243814000086822\\
0.847999999999999	0.0268502750293891\\
0.853333333333332	0.0769920010364231\\
0.85511111111111	0.0843710491875029\\
0.856888888888889	0.0839651434966378\\
0.858666666666668	0.0751439649874257\\
0.860444444444443	0.0601209105108964\\
0.864000000000001	0.0194204391854633\\
0.86577777777778	0.0192292193046697\\
0.869333333333334	0.0581918228770064\\
0.871111111111112	0.073476217767741\\
0.872888888888887	0.0823126039508786\\
0.874666666666666	0.0843936690797413\\
0.876444444444445	0.079879337897097\\
0.878222222222224	0.0696538075301234\\
0.881777777777778	0.0372456615451782\\
0.885333333333332	0.00222587238068073\\
0.887111111111111	0.0105288754495589\\
0.890666666666668	0.0325951388027157\\
0.892444444444443	0.035884515043108\\
0.894222222222222	0.0351787689524734\\
0.896000000000001	0.0325788674459879\\
0.89777777777778	0.0316037295349574\\
0.899555555555555	0.0332767985238682\\
0.904888888888888	0.048922223749404\\
0.906666666666666	0.0497700337298816\\
0.908444444444445	0.0471090788162698\\
0.910222222222224	0.0401571630547117\\
0.911999999999999	0.0300225903067322\\
0.915555555555557	0.00444111675467695\\
0.917333333333332	0.0143526959760543\\
0.919111111111111	0.0286128891671567\\
0.920888888888889	0.039222812146317\\
0.922666666666668	0.0454252878841821\\
0.924444444444443	0.0491873363070354\\
0.926222222222222	0.0501752054807945\\
0.928000000000001	0.0476721785963434\\
0.92977777777778	0.0421482814911869\\
0.935111111111112	0.0219793075810557\\
0.936888888888888	0.0211656450798259\\
0.938666666666666	0.0237002650725771\\
0.940444444444445	0.0253066260325454\\
0.942222222222224	0.0344870756483431\\
0.951111111111111	0.0034205229032338\\
0.952888888888889	0.00861714116098966\\
0.956444444444443	0.0238339381383383\\
0.960000000000001	0.0339783399779634\\
0.963555555555555	0.0393615065983575\\
0.965333333333334	0.0406909488013447\\
0.967111111111112	0.0409896494701627\\
0.968888888888888	0.0403210615419027\\
0.970666666666666	0.038582794499586\\
0.972444444444445	0.0361483078075615\\
0.975999999999999	0.028319885018572\\
0.977777777777778	0.0266901322649673\\
0.979555555555557	0.0287349240106209\\
0.981333333333332	0.0338412607101439\\
0.983111111111111	0.0405407538519533\\
0.995555555555555	0.100419010133297\\
0.997333333333334	0.10060786945126\\
1.00088888888889	0.0992573397176884\\
1.00266666666667	0.0952088207116404\\
1.00444444444445	0.0881624518590414\\
1.008	0.0660025280806167\\
1.01333333333333	0.0273415909807788\\
1.01511111111111	0.0244492598869606\\
1.01688888888889	0.0301984023045918\\
1.01866666666667	0.038049024288668\\
1.02044444444444	0.0437886018681546\\
1.02222222222222	0.0469277535636365\\
1.024	0.0456383006853684\\
1.02577777777778	0.0401592570167963\\
1.02755555555555	0.0309052197811077\\
1.03111111111111	0.00919347231164735\\
1.03288888888889	0.0110747450738486\\
1.03644444444445	0.0290162760202648\\
1.03822222222222	0.0363553554301923\\
1.04	0.0408965526122422\\
1.04177777777778	0.0419759088846021\\
1.04355555555556	0.0398338420927935\\
1.04533333333333	0.035666399379334\\
1.04711111111111	0.0201726477738688\\
1.04888888888889	0.00940936087135213\\
1.05066666666667	0.0107979722636742\\
1.05244444444444	0.0136653553961352\\
1.056	0.015211206125155\\
1.05777777777778	0.0150302702342557\\
1.05955555555555	0.0133078669683435\\
1.06133333333333	0.00888976266019981\\
1.06311111111111	0.00316948595752464\\
1.06488888888889	0.00386797776131331\\
1.072	0.0339231640165885\\
1.07377777777778	0.0381795565661847\\
1.07555555555556	0.0400136619931963\\
1.07733333333333	0.0399278131281271\\
1.07911111111111	0.0379659349626351\\
1.08088888888889	0.0344086170721418\\
1.08444444444444	0.0222783574854368\\
1.08622222222222	0.0199935077799474\\
1.088	0.0189430433939677\\
1.08977777777778	0.0186223718461562\\
1.09155555555555	0.0189715349458979\\
1.09333333333333	0.0181645062698443\\
1.09688888888889	0.0150782787522914\\
1.10044444444445	0.0128611905232425\\
1.10222222222222	0.0166851194650235\\
1.10577777777778	0.0292769353470241\\
1.10933333333333	0.0391156275542173\\
1.11111111111111	0.0425521303074916\\
1.11288888888889	0.0444952053847025\\
1.11466666666667	0.0448063036579853\\
1.11822222222222	0.0422102435887943\\
1.12	0.0429544981072674\\
1.12177777777778	0.0464385717898175\\
1.12355555555555	0.054921260428042\\
1.12711111111111	0.0828199541666628\\
1.13066666666667	0.112828251215848\\
1.13244444444445	0.125171206068234\\
1.13422222222222	0.133888237931483\\
1.136	0.138836441888117\\
1.13777777777778	0.137620950081772\\
1.13955555555556	0.128373605984944\\
1.14133333333333	0.113899740967419\\
1.14311111111111	0.0945412703152577\\
1.14844444444444	0.0260594148512538\\
1.15022222222222	0.0320319910602649\\
1.15377777777778	0.0721607012453021\\
1.15911111111111	0.100963094345488\\
1.16088888888889	0.0961165471436338\\
1.16266666666667	0.0851216720624812\\
1.16444444444445	0.0688150969219521\\
1.16977777777778	0.00866020075885388\\
1.17688888888889	0.0721286517637374\\
1.17866666666667	0.0787956835527552\\
1.18044444444444	0.0802844992258294\\
1.18222222222222	0.0774158626263208\\
1.18755555555556	0.0617307779468206\\
1.18933333333333	0.0603535541197289\\
1.19288888888889	0.0601795234429616\\
1.19466666666667	0.0595309931084067\\
1.19644444444445	0.0577398414145129\\
1.19822222222222	0.0542338347755198\\
1.2	0.0480353589412026\\
1.20533333333333	0.025704620755576\\
1.20711111111111	0.0301185002431978\\
1.20888888888889	0.0440094007408263\\
1.21066666666667	0.0319598076249328\\
1.21244444444444	0.0236332312914094\\
1.21422222222222	0.0242882818796168\\
1.216	0.0285652759424728\\
1.21777777777778	0.0372630472140436\\
1.22133333333333	0.061812414246539\\
1.22488888888889	0.0880608633546238\\
1.22666666666667	0.0982644449010799\\
1.22844444444445	0.104416115424467\\
1.23022222222222	0.10644628782406\\
1.232	0.103508799627974\\
1.23377777777778	0.0961397633162875\\
1.23555555555556	0.0849922808734789\\
1.24444444444444	0.0136681030018444\\
1.24622222222222	0.0182443614069534\\
1.24977777777778	0.037933349522401\\
1.25155555555556	0.0444666434442418\\
1.25333333333333	0.0490547064659559\\
1.25511111111111	0.0521707401596387\\
1.25688888888889	0.0544049094895023\\
1.26044444444445	0.0559749229189386\\
1.26222222222222	0.0517304937148637\\
1.264	0.0508907658796076\\
1.26577777777778	0.0551372998948096\\
1.26755555555556	0.0533945590767892\\
1.27111111111111	0.0469406576261342\\
1.27466666666667	0.038898411158609\\
1.27822222222222	0.0298544777977483\\
1.28177777777778	0.0211393825050266\\
1.28355555555556	0.0182790736489729\\
1.28533333333333	0.01857965862472\\
1.28711111111111	0.023990835972004\\
1.29066666666667	0.0424001204723758\\
1.296	0.0711078424477627\\
1.29777777777778	0.078269514392808\\
1.29955555555556	0.0808407980204429\\
1.30133333333333	0.0808800527731677\\
1.30311111111111	0.078526309525472\\
1.30488888888889	0.0738210127727719\\
1.31022222222222	0.0564781949943836\\
1.312	0.0526139309443785\\
1.31377777777778	0.0504239794574524\\
1.31555555555556	0.046136497865767\\
1.31733333333333	0.0433308840239413\\
1.31911111111111	0.0464017193062638\\
1.32088888888889	0.0441855623020651\\
1.32266666666667	0.0407111872302757\\
1.32977777777778	0.0199363748469139\\
1.33155555555556	0.0174622017513109\\
1.33333333333333	0.0180631972991634\\
1.33511111111111	0.0210325044073194\\
1.344	0.0439997521430513\\
1.34577777777778	0.0478863871322623\\
1.34755555555556	0.0495796176511263\\
1.34933333333333	0.0487910274369519\\
1.35111111111111	0.0475438612402428\\
1.35288888888889	0.0454453560670842\\
1.35466666666667	0.0416478365642625\\
1.35822222222222	0.0300127606255707\\
1.36355555555556	0.00707246420812879\\
1.36533333333333	0.00217467718414355\\
1.36888888888889	0.0145385149116137\\
1.37066666666667	0.0158091897974266\\
1.37244444444444	0.0189829869666447\\
1.376	0.0221521485299228\\
1.37777777777778	0.022617276690589\\
1.37955555555556	0.0226351425893405\\
1.38133333333333	0.0219362631165225\\
1.38311111111111	0.0202621941962953\\
1.38666666666667	0.0155195953495237\\
1.38844444444445	0.0139932488894772\\
1.39022222222222	0.014517690370667\\
1.392	0.0168648119088175\\
1.39733333333333	0.0281037715669683\\
1.39911111111111	0.0304456421548096\\
1.40088888888889	0.0298490866836119\\
1.40444444444444	0.0222283334468756\\
1.40622222222222	0.0205365299062201\\
1.408	0.0222426963902045\\
1.40977777777778	0.0271558294953103\\
1.41511111111111	0.0458580561349535\\
1.41688888888889	0.0498757865866928\\
1.41866666666667	0.0502004525588724\\
1.42044444444445	0.047747006955742\\
1.42222222222222	0.043440263448062\\
1.424	0.0365142548330901\\
1.42577777777778	0.0277903668155197\\
1.42755555555556	0.0228014028023082\\
1.42933333333333	0.0233849465738913\\
1.43111111111111	0.0292248288387711\\
1.43466666666667	0.043316042677894\\
1.43644444444444	0.0472158413826627\\
1.43822222222222	0.0475092493782441\\
1.44	0.0441326540235991\\
1.44177777777778	0.0372725146296453\\
1.44533333333333	0.0204771115590283\\
1.44711111111111	0.0228087468270388\\
1.45066666666667	0.0478564274594504\\
1.45244444444445	0.0606853569253119\\
1.45422222222222	0.0697814679840114\\
1.456	0.0749168769956547\\
1.45777777777778	0.0778405274053107\\
1.45955555555556	0.0780086439661005\\
1.46488888888889	0.0712368071267555\\
1.46666666666667	0.0716014370509264\\
1.46844444444444	0.0765481808297999\\
1.472	0.0924656185483386\\
1.47555555555556	0.120213062886215\\
1.47733333333333	0.116477955326005\\
1.47911111111111	0.106780799578292\\
1.48088888888889	0.10050563017235\\
1.48266666666667	0.0912787269913196\\
1.48444444444445	0.0789381520955175\\
1.49155555555556	0.0161863489558129\\
1.49333333333333	0.00687427341752667\\
1.49511111111111	0.0114942718301769\\
1.49688888888889	0.0185823266058094\\
1.49866666666667	0.0230579195109399\\
1.50044444444444	0.0239791503532523\\
1.50222222222222	0.0220931749038655\\
1.50577777777778	0.0143480381509278\\
1.50755555555556	0.010630031030562\\
1.50933333333333	0.0127629862834624\\
1.51288888888889	0.0260859143620245\\
1.51644444444445	0.0347002522552025\\
1.51822222222222	0.0368878192968403\\
1.52	0.0376921764296618\\
1.52177777777778	0.0369660045025988\\
1.52533333333333	0.0331172319874362\\
1.52888888888889	0.00392556824206736\\
1.53066666666667	0.0136379106197495\\
1.53244444444444	0.026495643338265\\
1.536	0.023296761018301\\
1.54488888888889	0.00972737488756081\\
1.54666666666667	0.00838910195013653\\
1.54844444444445	0.00818832571764361\\
1.552	0.00900993928676641\\
1.55555555555556	0.00837531621358423\\
1.55733333333333	0.00980814276688946\\
1.56266666666667	0.0195017475457782\\
1.56622222222222	0.0333353447364324\\
1.568	0.0404564054112768\\
1.56977777777778	0.0457358516964348\\
1.57155555555556	0.0494589784959238\\
1.57333333333333	0.0514229456429938\\
1.57511111111111	0.0511341139987671\\
1.57688888888889	0.0483680507093638\\
1.57866666666667	0.0428377912675231\\
1.58044444444445	0.0325042862867377\\
1.58222222222222	0.0279629158365857\\
1.584	0.0173042339244454\\
1.58577777777778	0.00947074735687892\\
1.58755555555556	0.00855264182151316\\
1.59111111111111	0.0228138041660877\\
1.59288888888889	0.0278944634648006\\
1.59466666666667	0.0307145042229919\\
1.59644444444444	0.0308047393008088\\
1.59822222222222	0.0290271804100009\\
1.6	0.0250590202054362\\
1.60533333333333	0.00820362736305924\\
1.60711111111111	0.00884841505258649\\
1.61066666666667	0.0167753559846631\\
1.61244444444445	0.0189310693989775\\
1.61422222222222	0.01943434878822\\
1.616	0.0166641286710281\\
1.61777777777778	0.0109284600869017\\
1.61955555555556	0.00333597185624512\\
1.62133333333333	0.00616495826181662\\
1.62844444444444	0.0410856999798099\\
1.63022222222222	0.0466376045317389\\
1.632	0.0498862267505622\\
1.63555555555556	0.031121810312758\\
1.63733333333333	0.037095868320506\\
1.63911111111111	0.0404160239297084\\
1.648	0.00748266103942896\\
1.64977777777778	0.00561794234510771\\
1.65155555555556	0.00662273296132554\\
1.65866666666667	0.0163688382166249\\
1.664	0.0261291128772676\\
1.66755555555556	0.0308630225834428\\
1.67288888888889	0.0405184821271547\\
1.67644444444445	0.0499608585622013\\
1.67822222222222	0.055137952577855\\
1.68	0.0585366151260693\\
1.68177777777778	0.0605814578136403\\
1.68355555555556	0.0605556783573711\\
1.68533333333333	0.057527773071282\\
1.68711111111111	0.0599365651413848\\
1.68888888888889	0.0635409677444372\\
1.69066666666667	0.0417516519675267\\
1.69244444444444	0.0251890827194146\\
1.69422222222222	0.0175147055907452\\
1.696	0.019431703362816\\
1.70133333333333	0.0456874333142849\\
1.70311111111111	0.0517290262683865\\
1.70488888888889	0.054749798346041\\
1.70666666666667	0.054314464940731\\
1.70844444444445	0.0508813401341364\\
1.71555555555556	0.0284370428323761\\
1.71733333333333	0.0268161667837497\\
1.71911111111111	0.0283016886083587\\
1.72266666666667	0.0354589506704741\\
1.72444444444444	0.0372394002173699\\
1.72622222222222	0.035752960038252\\
1.728	0.0331406435341783\\
1.72977777777778	0.0287831600303186\\
1.73511111111111	0.00594356123278672\\
1.73688888888889	0.00386225006168672\\
1.74222222222222	0.0237734224942479\\
1.744	0.0281478709212593\\
1.74577777777778	0.0300380271048866\\
1.74933333333333	0.0364594522003898\\
1.75822222222222	0.0527323327678282\\
1.76	0.0546821152740051\\
1.76177777777778	0.0546432452089327\\
1.76355555555556	0.0524523829150567\\
1.76711111111111	0.0428962073472832\\
1.77066666666667	0.0272362634236671\\
1.776	0.00287519560018268\\
1.77777777777778	0.00553306297708644\\
1.77955555555556	0.0114621354552753\\
1.78133333333333	0.0157644705357818\\
1.78311111111111	0.0187086104923964\\
1.78488888888889	0.0198540507351375\\
1.78666666666667	0.0198592303823517\\
1.79022222222222	0.0188485695025662\\
1.792	0.0199676705790885\\
1.79377777777778	0.0247146300835688\\
1.79733333333333	0.028741468745082\\
1.79911111111111	0.0364830433774017\\
1.80266666666667	0.0442491799886149\\
1.80444444444445	0.0463875260556712\\
1.80622222222222	0.047856754862881\\
1.808	0.0476720531962229\\
1.80977777777778	0.0463845006378314\\
1.81688888888889	0.0373036483211031\\
1.81866666666667	0.0361064040897503\\
1.82222222222222	0.0365594692054465\\
1.82755555555556	0.0409431016033395\\
1.82933333333333	0.0434236714666305\\
1.83111111111111	0.0441038202972379\\
1.83288888888889	0.0420992198759187\\
1.83644444444445	0.0360646389253283\\
1.84355555555556	0.0252281171908919\\
1.84533333333333	0.0239721041059688\\
1.84711111111111	0.0215128558971855\\
1.84888888888889	0.0170648808039111\\
1.85066666666667	0.0174846369692112\\
1.85244444444444	0.021111826833895\\
1.856	0.0179319334107859\\
1.85777777777778	0.0173383229621074\\
1.85955555555556	0.018391155170594\\
1.86311111111111	0.0235675787652312\\
1.86666666666667	0.0300636445057165\\
1.87022222222222	0.0341921465276727\\
1.872	0.0343107441926378\\
1.87555555555556	0.0329268671142238\\
1.87733333333333	0.0329958248141544\\
1.87911111111111	0.0344539673876483\\
1.88266666666667	0.0396229525947298\\
1.88444444444444	0.0434770628629302\\
1.888	0.0528356414166424\\
1.88977777777778	0.055242514046185\\
1.89155555555556	0.0562592126940871\\
1.89333333333333	0.0552324852274957\\
1.89511111111111	0.0521948445392262\\
1.89688888888889	0.0472231199952446\\
1.89866666666667	0.0408417572297317\\
1.90044444444445	0.0265483706858092\\
1.90222222222222	0.01587180450273\\
1.904	0.0121121317832156\\
1.90577777777778	0.00586213530906932\\
1.90755555555556	0.00182216497158905\\
1.90933333333333	0.0085160525909842\\
1.91111111111111	0.0135525957398102\\
1.91288888888889	0.0165811202706649\\
1.91466666666667	0.0176226396724637\\
1.91644444444444	0.0167524211241457\\
1.92177777777778	0.00838870666320091\\
1.92355555555556	0.0104209672523332\\
1.92888888888889	0.0258951238324947\\
1.93244444444445	0.0339074062835429\\
1.93422222222222	0.0352923659745912\\
1.93777777777778	0.0302843364268348\\
1.93955555555556	0.0277799998145021\\
1.94133333333333	0.0245513988766604\\
1.94311111111111	0.0203675708679185\\
1.94488888888889	0.0175367337117223\\
1.94844444444444	0.0143979033888115\\
1.95377777777778	0.0105574857795645\\
1.95555555555556	0.00778384480708993\\
1.95733333333333	0.00397161870870377\\
1.95911111111111	0.00443680581179606\\
1.96622222222222	0.0231169390770702\\
1.968	0.0261383425239607\\
1.96977777777778	0.027390070350183\\
1.97155555555556	0.0271579185654005\\
1.97333333333333	0.0255412667805714\\
1.97511111111111	0.0223811660538296\\
1.97688888888889	0.0177203845881237\\
1.97866666666667	0.0144570999101035\\
1.98044444444444	0.0159487557335005\\
1.98222222222222	0.0213107896680214\\
1.98933333333333	0.0543138083631938\\
1.99111111111111	0.0587131965349705\\
1.99288888888889	0.060092152763989\\
1.99466666666667	0.0587091280814001\\
1.99644444444445	0.0550544105895838\\
1.99822222222222	0.0494740455184406\\
2.00177777777778	0.0339360537349584\\
2.00355555555556	0.0255367321541264\\
2.00533333333333	0.020033789075022\\
2.00888888888889	0.0548674443610189\\
2.01066666666667	0.0394721392803277\\
2.01244444444444	0.0312509202932567\\
2.01422222222222	0.0354363483306699\\
2.016	0.0370342765697593\\
2.01777777777778	0.0370339297199607\\
2.01955555555556	0.0361064990830187\\
2.02133333333333	0.0339925809771628\\
2.02666666666667	0.025462982371014\\
2.03022222222222	0.021694529309805\\
2.03555555555556	0.0195223403512266\\
2.04444444444444	0.0103046920177299\\
2.048	0.00439730599818944\\
2.04977777777778	0.00417224569570251\\
2.05155555555556	0.00654561268436638\\
2.05511111111111	0.013728559437876\\
2.05866666666667	0.022033345160164\\
2.06044444444445	0.0164280385729505\\
2.06222222222222	0.00890471548824578\\
2.06577777777778	0.0283280044859069\\
2.06755555555556	0.0278415658750397\\
2.06933333333333	0.0261397123640599\\
2.07111111111111	0.0230326188000944\\
2.07466666666667	0.0139963280924817\\
2.07822222222222	0.00402527720573786\\
2.08	0.00344538856624155\\
2.08355555555556	0.00805568146568802\\
2.08533333333333	0.00890301140927008\\
2.08711111111111	0.00882394265532582\\
2.08888888888889	0.00796686575751693\\
2.09066666666667	0.00637672626517372\\
2.09244444444445	0.00609207334755979\\
2.09422222222222	0.00989265363720548\\
2.096	0.0169791933030368\\
2.09777777777778	0.0220120403921911\\
2.09955555555556	0.0245907167962045\\
2.10133333333333	0.0262136244334563\\
2.10311111111111	0.0263140132804409\\
2.10488888888889	0.0241827874697975\\
2.10666666666667	0.020696461732058\\
2.11022222222222	0.0108190150125012\\
2.112	0.00996773624056857\\
2.11377777777778	0.0120548678537169\\
2.11733333333333	0.027575631875834\\
2.11911111111111	0.04214896613178\\
2.12088888888889	0.0498860385039386\\
2.12266666666667	0.0551251169903644\\
2.12444444444445	0.0583167955175909\\
2.12622222222222	0.0592818427106465\\
2.128	0.058098632518476\\
2.12977777777778	0.0550646808071882\\
2.13155555555556	0.0495355576158261\\
2.13511111111111	0.0334443458544591\\
2.14044444444444	0.00513609765123135\\
2.14222222222222	0.00654882037522597\\
2.14577777777778	0.0208388063696532\\
2.14755555555556	0.0261469443831572\\
2.14933333333333	0.0295078819934211\\
2.15111111111111	0.0304700402714317\\
2.15288888888889	0.0291167445365446\\
2.15466666666667	0.0262582585238853\\
2.15822222222222	0.0188169174921065\\
2.16	0.0186873914881325\\
2.16177777777778	0.0224378227841093\\
2.16533333333333	0.0359049483112059\\
2.16711111111111	0.0279683940074733\\
2.16888888888889	0.0220367046376779\\
2.17244444444444	0.055953477689858\\
2.17422222222222	0.056736413994102\\
2.176	0.0555743618606108\\
2.17777777777778	0.0519987789131591\\
2.17955555555556	0.045625638202484\\
2.18488888888889	0.0205282982117794\\
2.18666666666667	0.0160263466063135\\
2.18844444444445	0.0189421363275493\\
2.19377777777778	0.040026900878452\\
2.19555555555555	0.0430877491141715\\
2.19733333333333	0.0434153456870092\\
2.19911111111111	0.0397876712841203\\
2.20088888888889	0.0321796135193679\\
2.20444444444444	0.0123181066087881\\
2.20622222222222	0.00982354623802095\\
2.20977777777778	0.0410736930166848\\
2.21511111111111	0.0891301648113867\\
2.21688888888889	0.100242191284529\\
2.21866666666667	0.108204669174555\\
2.22044444444445	0.121518837243247\\
2.22222222222222	0.129533357254935\\
2.22577777777778	0.0991262207549042\\
2.23288888888889	0.0590850079839882\\
2.23466666666667	0.0554236256335692\\
2.23644444444444	0.0559943351090517\\
2.24	0.064644846826166\\
2.24177777777778	0.0675169292266808\\
2.24355555555556	0.0678298096816192\\
2.24533333333333	0.0659025788236178\\
2.24711111111111	0.061309508939754\\
2.25066666666667	0.0472483098824554\\
2.25422222222222	0.0318572953990497\\
2.25955555555555	0.0177813258942301\\
2.26311111111111	0.0123742418254658\\
2.26666666666667	0.00837837336964853\\
2.26844444444444	0.00784457830353347\\
2.27022222222222	0.00945088789652715\\
2.272	0.0116287800913639\\
2.27377777777778	0.00814067426016862\\
2.27555555555556	0.00911257862639303\\
2.27733333333333	0.0159576929632728\\
2.27911111111111	0.0201540604824793\\
2.28088888888889	0.0207248696567994\\
2.28444444444445	0.0194109314834527\\
2.28622222222222	0.0192885183296028\\
2.288	0.0196416252641001\\
2.29155555555555	0.0225353366777981\\
2.29511111111111	0.0252572720067228\\
2.29688888888889	0.0258613264303769\\
2.29866666666667	0.0258548586382474\\
2.30044444444444	0.0251942082384744\\
2.304	0.0207209667807362\\
2.30933333333333	0.0125322285871974\\
2.31111111111111	0.0114887761738416\\
2.31288888888889	0.0127272993434211\\
2.31644444444445	0.0167871423317223\\
2.31822222222222	0.0183527650949955\\
2.32177777777778	0.0197333566049558\\
2.32355555555555	0.019675553649332\\
2.32533333333333	0.0186002219159604\\
2.32888888888889	0.0273614218377283\\
2.33066666666667	0.0181130568905701\\
2.33244444444444	0.0111790262154408\\
2.33422222222222	0.0128815640911846\\
2.336	0.0163690071996179\\
2.34133333333333	0.0316074826865993\\
2.34311111111111	0.0360980617016722\\
2.34488888888889	0.0393610068390586\\
2.34666666666667	0.0414718874721274\\
2.35022222222222	0.0432391475769869\\
2.352	0.0423430451625642\\
2.35377777777778	0.0408052660984701\\
2.35555555555555	0.038618491373672\\
2.35911111111111	0.0323601076376505\\
2.36444444444444	0.0205498073768666\\
2.36622222222222	0.0222297619270471\\
2.368	0.0264300559556077\\
2.37155555555556	0.0369264451958458\\
2.37511111111111	0.0432147121750894\\
2.37688888888889	0.0443057016431325\\
2.37866666666667	0.0440851359233427\\
2.38044444444445	0.0400370917715271\\
2.38222222222222	0.0408473572789561\\
2.38577777777778	0.0457716474580323\\
2.39288888888889	0.0692500329384949\\
2.39466666666667	0.0723837394227616\\
2.39644444444444	0.0727587154371072\\
2.39822222222222	0.0705765348505167\\
2.4	0.0653760932718832\\
2.40355555555556	0.0453811079635642\\
2.40888888888889	0.00781153681857205\\
2.41066666666667	0.00797023322598633\\
2.416	0.036198772661912\\
2.41777777777778	0.0419311708233359\\
2.41955555555555	0.044095589912331\\
2.42133333333333	0.0450921329347871\\
2.42488888888889	0.048360845533157\\
2.42666666666667	0.0505874376947553\\
2.42844444444444	0.0538439318303432\\
2.432	0.0629278294856377\\
2.43377777777778	0.0637950216430561\\
2.43555555555556	0.0683419671069245\\
2.43733333333333	0.0745472037123882\\
2.43911111111111	0.0759097721668986\\
2.44088888888889	0.0762614312891792\\
2.44266666666667	0.0745440487498854\\
2.44444444444445	0.0708817102066952\\
2.44622222222222	0.06532346723057\\
2.448	0.0575489118277126\\
2.44977777777778	0.0475190347709784\\
2.45333333333333	0.0217678718473451\\
2.45511111111111	0.0180110064963976\\
2.45688888888889	0.0287933109211274\\
2.46222222222222	0.0727805509167503\\
2.464	0.0836665173271065\\
2.46577777777778	0.0911677125694901\\
2.46755555555556	0.0942330461934446\\
2.46933333333333	0.092228517621507\\
2.47111111111111	0.0871986510407829\\
2.47288888888889	0.0798276300884488\\
2.48355555555555	0.0234889230166395\\
2.48533333333333	0.0167897179698357\\
2.48711111111111	0.0179666588306873\\
2.48888888888889	0.027116706986984\\
2.49066666666667	0.0161037861453934\\
2.49244444444444	0.0225998381653625\\
2.496	0.040235900793963\\
2.49777777777778	0.04660636202631\\
2.49955555555556	0.0506258487573525\\
2.50133333333333	0.0516825506096303\\
2.50311111111111	0.0494769174011545\\
2.50666666666667	0.0429950370162224\\
2.50844444444445	0.0431650235666261\\
2.51022222222222	0.0471599614312979\\
2.51377777777778	0.0628689894518928\\
2.51555555555555	0.0706032067956315\\
2.51733333333333	0.0757906179076429\\
2.51911111111111	0.0777183106674357\\
2.52088888888889	0.0743022492173786\\
2.52266666666667	0.0650834259224631\\
2.52444444444444	0.0518920943901691\\
2.528	0.0174117250845214\\
2.52977777777778	0.0109285895776488\\
2.53511111111111	0.0600634772199626\\
2.53688888888889	0.070563354375512\\
2.53866666666667	0.0761704684081828\\
2.54044444444445	0.0720804882612249\\
2.54222222222222	0.0709117184635133\\
2.544	0.0683964818736555\\
2.54577777777778	0.0581186896223365\\
2.54755555555555	0.0513346519352389\\
2.54933333333333	0.0507905172154679\\
2.55111111111111	0.0571933208513684\\
2.55644444444444	0.0913651609521331\\
2.55822222222222	0.0992623935006094\\
2.56	0.10360659574069\\
2.56177777777778	0.103727662943744\\
2.56355555555556	0.101343384371763\\
2.56533333333334	0.0961225124937428\\
2.57066666666667	0.0764407714185751\\
2.576	0.0607701178799971\\
2.57955555555555	0.0555267722046082\\
2.58311111111111	0.0503266746334923\\
2.59022222222222	0.0329018566360411\\
2.592	0.03058748406254\\
2.59377777777778	0.031210644487853\\
2.59555555555556	0.0298156479741039\\
2.59733333333334	0.0300141941870429\\
2.59911111111111	0.0333181925404027\\
2.60088888888889	0.0333648202825323\\
2.60622222222222	0.0300401586706727\\
2.608	0.0290224985220426\\
2.60977777777778	0.0307654566342705\\
2.61155555555555	0.0343049804741007\\
2.61688888888889	0.0486394287834671\\
2.61866666666667	0.0505292613448063\\
2.62044444444444	0.0500360330479097\\
2.62222222222222	0.0467977541634532\\
2.624	0.0410508022826868\\
2.63111111111111	0.00680081865978721\\
2.63288888888889	0.0093511067140426\\
2.63644444444444	0.0221755591873674\\
2.63822222222222	0.0254196116152912\\
2.64	0.0249883652073351\\
2.64177777777778	0.0206016145377497\\
2.64533333333333	0.00519591258649399\\
2.64711111111111	0.0109807264674089\\
2.64888888888889	0.0124603370259457\\
2.65066666666667	0.0200317946912101\\
2.65244444444444	0.0366241147069779\\
2.65422222222222	0.0413773586442971\\
2.656	0.0435028636534796\\
2.65777777777778	0.0413399654290387\\
2.65955555555556	0.0353766538642972\\
2.66488888888889	0.0113778043599417\\
2.66666666666667	0.0196821369371207\\
2.67022222222222	0.0422493659020375\\
2.672	0.049587015005546\\
2.67377777777778	0.0547795815010126\\
2.67555555555555	0.0555111041478078\\
2.67733333333333	0.0518705578267742\\
2.68266666666667	0.0326404669583624\\
2.68444444444444	0.0305768263828128\\
2.68622222222222	0.0367635930372998\\
2.69155555555556	0.0684305904519569\\
2.69333333333334	0.076358078320002\\
2.69511111111111	0.0820523370152095\\
2.69688888888889	0.084973459311243\\
2.69866666666667	0.0856705645831966\\
2.70044444444444	0.0868623994023956\\
2.70222222222222	0.0860417779043807\\
2.70755555555555	0.0619121109472545\\
2.71111111111111	0.0427371824218206\\
2.71644444444444	0.0122671844126003\\
2.71822222222222	0.0111824404801801\\
2.72533333333334	0.0409194169670037\\
2.72711111111111	0.0470277771673082\\
2.72888888888889	0.0514087287299922\\
2.73244444444444	0.0572882853062708\\
2.73422222222222	0.0576897553567441\\
2.736	0.0543294196943798\\
2.73955555555555	0.0427855686578198\\
2.74311111111111	0.0227052397201817\\
2.74488888888889	0.0122009752555776\\
2.74666666666667	0.0110529200409708\\
2.75555555555556	0.0581669709886121\\
2.76266666666667	0.0133022271321295\\
2.76444444444444	0.0144474636002023\\
2.76977777777778	0.0529999690781757\\
2.77155555555555	0.0604961009751932\\
2.77333333333333	0.0631460947148312\\
2.77511111111111	0.0605937236958987\\
2.77688888888889	0.0529698021155554\\
2.78044444444444	0.02607130244294\\
2.78222222222222	0.0115927440886381\\
2.784	0.0119693542250907\\
2.78755555555556	0.036322572227423\\
2.78933333333334	0.0432598425170845\\
2.79111111111111	0.0459248573357023\\
2.79288888888889	0.0457455548064765\\
2.79466666666667	0.0432748664836637\\
2.79644444444444	0.0388715473771306\\
2.79822222222222	0.0359100354095148\\
2.8	0.0382329034365547\\
2.80533333333333	0.0551832857672672\\
2.80711111111111	0.053767386651252\\
2.80888888888889	0.0456343530757302\\
2.81244444444444	0.0241019118740766\\
2.81422222222222	0.00673456346927992\\
2.816	0.0144093015508844\\
2.81955555555556	0.0508119029094729\\
2.82133333333334	0.0632459075701526\\
2.82311111111111	0.0699024074696304\\
2.82488888888889	0.0694267144191976\\
2.82666666666667	0.0616916042234656\\
2.82844444444444	0.0474810222756155\\
2.832	0.00595125329187951\\
2.83377777777778	0.0219830470126823\\
2.83733333333333	0.068237547559459\\
2.83911111111111	0.0840819628808731\\
2.84088888888889	0.0920736522745926\\
2.84266666666667	0.0917808170928787\\
2.84444444444444	0.0857165746756756\\
2.84622222222222	0.0750699526347738\\
2.84977777777778	0.0500501641869384\\
2.85155555555556	0.0469587091889636\\
2.85333333333334	0.0535731802592743\\
2.85688888888889	0.0713128377235748\\
2.85866666666667	0.072256624606009\\
2.86044444444444	0.0721895175164207\\
2.86222222222222	0.0639113537364011\\
2.864	0.0367600994284523\\
2.86577777777778	0.0246666017257269\\
2.86755555555555	0.0479621160437667\\
2.87111111111111	0.103727481633612\\
2.87288888888889	0.122940561768708\\
2.87466666666667	0.131395885932356\\
2.87644444444445	0.128457083884808\\
2.87822222222222	0.113078235094768\\
2.88	0.0849268907027145\\
2.88177777777778	0.0471312932869736\\
2.88355555555556	0.0187053793823715\\
2.88533333333334	0.0548236227464045\\
2.88888888888889	0.138817138586912\\
2.89066666666667	0.166077761106333\\
2.89244444444444	0.176561014750387\\
2.89422222222222	0.167868831788937\\
2.896	0.140068266495707\\
2.89777777777778	0.101963833896921\\
2.89955555555555	0.0891860835997242\\
2.90133333333333	0.1448906196199\\
2.90488888888889	0.34739813760125\\
2.90844444444445	0.560733970181612\\
2.91555555555556	0.935503533061596\\
2.91733333333334	0.845676688542657\\
2.91911111111111	0.730338006787306\\
2.92088888888889	0.665274883948349\\
2.92444444444444	0.480207836296323\\
2.92977777777778	0.176021434186524\\
2.93155555555555	0.115436061220358\\
2.93333333333333	0.109863014483288\\
2.93688888888889	0.159961527168161\\
2.93866666666667	0.168959441630243\\
2.94044444444445	0.160017690030777\\
2.94222222222222	0.135420527946248\\
2.94577777777778	0.0576993333991211\\
2.94755555555556	0.0170711253154536\\
2.94933333333334	0.0343993379177618\\
2.95111111111111	0.0722475767688522\\
2.95288888888889	0.0997668189751089\\
2.95466666666667	0.116760362801124\\
2.95644444444444	0.12140788182538\\
2.95822222222222	0.114856623248183\\
2.96	0.0990254230237753\\
2.96355555555555	0.0539495768220597\\
2.96533333333333	0.0394691098162028\\
2.96711111111111	0.0514070503490132\\
2.96888888888889	0.0772840051640848\\
2.97066666666667	0.0799471375409908\\
2.97244444444445	0.0744972944349414\\
2.97422222222222	0.0738732485667875\\
2.976	0.0656749396324727\\
2.97777777777778	0.0513999484813219\\
2.98133333333334	0.0151189979351436\\
2.98311111111111	0.00947108564889376\\
2.98666666666667	0.0359115760758115\\
2.98844444444444	0.0429277471558791\\
2.99022222222222	0.0434644879657355\\
2.992	0.0373313442093348\\
2.99555555555555	0.0135853168364015\\
2.99733333333333	0.0133837706817026\\
3.00266666666667	0.060578324580927\\
3.00444444444445	0.0704918180161513\\
3.00622222222222	0.0748003668239683\\
3.008	0.0735593209347805\\
3.00977777777778	0.0668040008299151\\
3.01155555555556	0.056255344375856\\
3.01688888888889	0.0144735504960813\\
3.01866666666667	0.0101269381393401\\
3.02044444444444	0.0195783600035213\\
3.02222222222222	0.0314893539489951\\
3.024	0.0307391379768696\\
3.02577777777778	0.0250608926200044\\
3.02755555555555	0.0235038677940587\\
3.02933333333333	0.0239676418084827\\
3.03111111111111	0.0269268042791175\\
3.03644444444445	0.0485777406013845\\
3.03822222222222	0.0530014509831638\\
3.04	0.0545628922952339\\
3.04177777777778	0.0523004760901919\\
3.04355555555556	0.0467854969807853\\
3.04711111111111	0.0296702027033007\\
3.04888888888889	0.0206980478061567\\
3.05066666666667	0.015153746206586\\
3.05244444444444	0.0161912571095719\\
3.05422222222222	0.0218547509759475\\
3.056	0.0257825555304372\\
3.05777777777778	0.0265752908849493\\
3.05955555555555	0.0268965916264996\\
3.06133333333333	0.0253918296648692\\
3.06488888888889	0.0208090676608812\\
3.06844444444445	0.0186596974363482\\
3.072	0.0176462224412113\\
3.07377777777778	0.00955214502032931\\
3.07555555555556	0.00791710986931093\\
3.07733333333334	0.00445815926079973\\
3.07911111111111	0.0110278991918022\\
3.08088888888889	0.0136180667904355\\
3.08444444444444	0.0216310937078319\\
3.08622222222222	0.0241270156337769\\
3.088	0.0245795292184638\\
3.08977777777778	0.0230532353535722\\
3.09333333333333	0.0180709119032052\\
3.09511111111111	0.0164745280979766\\
3.09688888888889	0.0184207569098689\\
3.104	0.0343902461021948\\
3.10577777777778	0.0361205419531103\\
3.10755555555556	0.0370988229445359\\
3.11111111111111	0.0419132786873604\\
3.11644444444444	0.0480416651890003\\
3.11822222222222	0.0483055385507498\\
3.12	0.047097972885787\\
3.12177777777778	0.0439328836331896\\
3.12533333333333	0.0338622035135927\\
3.12711111111111	0.0264162881979715\\
3.12888888888889	0.0156594485847776\\
3.13066666666667	0.0160444360513026\\
3.13244444444445	0.0233765464910789\\
3.136	0.0259462418407956\\
3.13955555555556	0.0269071268081973\\
3.14133333333333	0.0298772738635904\\
3.14311111111111	0.036301654702573\\
3.14666666666667	0.0559995731949563\\
3.15022222222222	0.0742549307433151\\
3.152	0.0795636189115427\\
3.15377777777778	0.0812761993456235\\
3.15555555555556	0.0779789206352497\\
3.15733333333333	0.0703226856042036\\
3.15911111111111	0.0589797821814209\\
3.16444444444445	0.0152829403550037\\
3.16622222222222	0.0162843039585674\\
3.17155555555556	0.0568246732034723\\
3.17333333333333	0.0654371100095581\\
3.17511111111111	0.0704547407882608\\
3.17688888888889	0.0728301402775564\\
3.17866666666667	0.072472529906964\\
3.18044444444444	0.0669098647791557\\
3.18222222222222	0.0598804403200432\\
3.18577777777778	0.0560334237452018\\
3.19111111111111	0.0397587671612882\\
3.19288888888889	0.0349666869545153\\
3.19466666666667	0.0319991715688666\\
3.19644444444445	0.0328012225860661\\
3.19822222222222	0.0374404459661832\\
3.20355555555556	0.060270536502987\\
3.20533333333333	0.0651164407171763\\
3.20711111111111	0.0663833417923811\\
3.20888888888889	0.0653205375780956\\
3.21066666666667	0.0613818543612403\\
3.21422222222222	0.046514878922757\\
3.21777777777778	0.0269196913868655\\
3.21955555555556	0.0185482098327014\\
3.22133333333333	0.013025077459961\\
3.22844444444445	0.00352640320154762\\
3.23022222222222	0.00234844192162953\\
3.232	0.0085047108525238\\
3.23377777777778	0.0258291564243045\\
3.23555555555556	0.0389105204540137\\
3.23733333333333	0.0370854062338495\\
3.23911111111111	0.0414615813815509\\
3.24266666666667	0.0542862922468963\\
3.24444444444444	0.0590853438241474\\
3.24622222222222	0.0612827845700359\\
3.248	0.0619218975832005\\
3.24977777777778	0.0609269721628003\\
3.25155555555556	0.0575144953679114\\
3.25333333333333	0.0513043672254447\\
3.25688888888889	0.0347780040825114\\
3.26222222222222	0.00226316223425016\\
3.26577777777778	0.0275484522021792\\
3.26933333333333	0.0494894055120803\\
3.27644444444444	0.0964979413739862\\
3.28	0.116666888016123\\
3.28177777777778	0.124625124812642\\
3.28355555555556	0.129586638596226\\
3.28533333333333	0.130749140201154\\
3.28711111111111	0.134443928707032\\
3.28888888888889	0.132053937033987\\
3.29244444444445	0.0947711574565346\\
3.296	0.0653524386675386\\
3.29777777777778	0.0565507156988545\\
3.29955555555556	0.0553553039328207\\
3.30133333333333	0.0609100376988359\\
3.30488888888889	0.0732646413524485\\
3.30666666666667	0.0741933387015727\\
3.30844444444444	0.0697160204470784\\
3.31022222222222	0.061109095375997\\
3.31377777777778	0.0386065835053877\\
3.31555555555556	0.0362154753140622\\
3.31733333333333	0.0478059583659594\\
3.32266666666667	0.0992137897982985\\
3.32444444444445	0.11334010804045\\
3.32622222222222	0.121858641014921\\
3.328	0.125435084259053\\
3.32977777777778	0.125143623932193\\
3.33333333333333	0.119044244503151\\
3.33688888888889	0.111780951548649\\
3.33866666666667	0.108833963305521\\
3.34044444444444	0.109800967237689\\
3.34222222222222	0.11351141982788\\
3.344	0.101546454094638\\
3.35288888888889	0.0171208798096352\\
3.35466666666667	0.00708796173219639\\
3.36	0.052741271927605\\
3.36355555555556	0.0717499545435807\\
3.376	0.11265220573156\\
3.37777777777778	0.115483932990305\\
3.37955555555556	0.114175076156108\\
3.38133333333333	0.108873364203014\\
3.38311111111111	0.0989238057971065\\
3.38666666666667	0.0694716276461058\\
3.392	0.018245012025357\\
3.39377777777778	0.00691555676310784\\
3.39555555555556	0.00818416175681946\\
3.39733333333333	0.0262837573700025\\
3.39911111111111	0.0397225078590608\\
3.40088888888889	0.0449619786404831\\
3.40266666666667	0.0480189976387244\\
3.40444444444444	0.0495960587232744\\
3.40622222222222	0.0505536093068812\\
3.408	0.0537511455887127\\
3.41511111111111	0.0708006813733242\\
3.41688888888889	0.0730570213392134\\
3.41866666666667	0.0729556031491185\\
3.42044444444445	0.0710551345363264\\
3.42222222222222	0.0681298325542272\\
3.42577777777778	0.0581686423430625\\
3.42755555555556	0.0533078155979716\\
3.43644444444444	0.0192071032091938\\
3.43822222222222	0.0146476856895781\\
3.44	0.0164332653627106\\
3.44177777777778	0.0246089936351339\\
3.44533333333333	0.0460300979010277\\
3.44888888888889	0.0712386172591479\\
3.45066666666667	0.0753771405606827\\
3.45422222222222	0.0800411660571498\\
3.456	0.0809471160754036\\
3.45777777777778	0.0806820153462624\\
3.45955555555556	0.0799922140144034\\
3.46133333333333	0.0803217955073663\\
3.46311111111111	0.0821348431263935\\
3.46488888888889	0.0861642333583532\\
3.472	0.106976365653846\\
3.47377777777778	0.107975284973168\\
3.47555555555556	0.106706417839192\\
3.47733333333333	0.102505406434037\\
3.47911111111111	0.0953573680448265\\
3.48444444444445	0.0635374387023866\\
3.488	0.0406961357765816\\
3.48977777777778	0.0312311543333301\\
3.49155555555556	0.0241534363692608\\
3.49333333333333	0.0203561536905212\\
3.49511111111111	0.0189262984760887\\
3.49688888888889	0.0182419540861503\\
3.49866666666667	0.0165914650646997\\
3.50044444444444	0.00125891902729691\\
3.50222222222222	0.019255680105001\\
3.504	0.00797246732149048\\
3.50577777777778	0.00637939859575454\\
3.50755555555556	0.0102512675893003\\
3.51822222222222	0.0420985163430032\\
3.52177777777778	0.0493057716668304\\
3.52355555555556	0.0520497273269669\\
3.52533333333333	0.0529799376122391\\
3.52711111111111	0.0529308178422561\\
3.52888888888889	0.0514813080021845\\
3.53244444444444	0.0446516055665356\\
3.53422222222222	0.0405967129237581\\
3.53955555555556	0.0242689799588298\\
3.54133333333333	0.0218179057425267\\
3.54488888888889	0.0202482885869735\\
3.54666666666667	0.0205449656421699\\
3.54844444444445	0.0203585086928797\\
3.552	0.018639752828129\\
3.55377777777778	0.014289329598796\\
3.55555555555556	0.0135137535254088\\
3.55733333333333	0.0160006352783988\\
3.55911111111111	0.0194312496021531\\
3.56444444444444	0.0239671218688358\\
3.56622222222222	0.0238048084124785\\
3.568	0.022480658918866\\
3.56977777777778	0.0202201440149175\\
3.57155555555556	0.0169409504132325\\
3.57511111111111	0.00773818186154074\\
3.57688888888889	0.00590462585943641\\
3.57866666666667	0.00823100131478327\\
3.584	0.0185956274606838\\
3.58755555555556	0.0216303553677477\\
3.58933333333333	0.0205936681627641\\
3.59466666666667	0.0119419948941086\\
3.59644444444444	0.0103557191953314\\
3.59822222222222	0.0128979275257137\\
3.60355555555556	0.0280623313749473\\
3.60533333333333	0.0309250543438999\\
3.60711111111111	0.0321677240396596\\
3.60888888888889	0.0388207819814959\\
3.61066666666667	0.0337190089451909\\
3.61244444444445	0.0220745612576501\\
3.61422222222222	0.0210550357020871\\
3.616	0.0277511035740403\\
3.61777777777778	0.0407143410093873\\
3.62666666666667	0.123003627909167\\
3.62844444444444	0.134837531593853\\
3.63022222222222	0.142092897701605\\
3.632	0.145114998549776\\
3.63377777777778	0.144749844203503\\
3.63555555555556	0.140184282008459\\
3.63733333333333	0.132365988037886\\
3.64266666666667	0.101899797028786\\
3.64444444444445	0.0950500268440173\\
3.64622222222222	0.091123806626868\\
3.648	0.0916977858587664\\
3.64977777777778	0.0945125710029089\\
3.65155555555556	0.0985648332040832\\
3.65333333333333	0.101140668153302\\
3.65511111111111	0.101404111171618\\
3.65688888888889	0.09952807080208\\
3.65866666666667	0.095666816278321\\
3.66044444444444	0.101590415611817\\
3.66222222222222	0.1023850184799\\
3.664	0.083826336905986\\
3.66577777777778	0.0726106748468709\\
3.66755555555556	0.0689799288356348\\
3.66933333333333	0.0672572556074904\\
3.67288888888889	0.0667562446878947\\
3.67466666666667	0.0648810969335472\\
3.67644444444445	0.0618485809235771\\
3.67822222222222	0.0576106954787718\\
3.68	0.0516693954440441\\
3.68533333333333	0.0267983279501536\\
3.68888888888889	0.0118314521346612\\
3.69066666666667	0.0100189100881423\\
3.69244444444444	0.0130460332838993\\
3.696	0.023997931704475\\
3.69777777777778	0.0267694865548478\\
3.70311111111111	0.0384279030955881\\
3.70666666666667	0.0432691492612491\\
3.71022222222222	0.0443505627706351\\
3.712	0.0443491504942806\\
3.71555555555556	0.0692720441896419\\
3.71911111111111	0.0537591548131111\\
3.728	0.0792089330589612\\
3.72977777777778	0.0813833258408181\\
3.73155555555556	0.0821161850397729\\
3.73333333333333	0.0811664183591958\\
3.73511111111111	0.0786640794311921\\
3.73866666666667	0.0685676350982831\\
3.74755555555556	0.0408035966979874\\
3.75111111111111	0.0378902147844684\\
3.75466666666667	0.0375643018131484\\
3.75822222222222	0.0387230493483806\\
3.76	0.0379008475306115\\
3.76177777777778	0.0358312400595899\\
3.76533333333333	0.0283258909019075\\
3.76888888888889	0.00544864020043079\\
3.77066666666667	0.0065641882975136\\
3.77244444444445	0.00677701212153181\\
3.77422222222222	0.000920568096180574\\
3.77955555555556	0.0123097921990372\\
3.78133333333333	0.0139638103525535\\
3.78311111111111	0.0148808692830968\\
3.78488888888889	0.0152877756670975\\
3.78844444444444	0.0141436239543218\\
3.79022222222222	0.01470809484805\\
3.79377777777778	0.0181154608983398\\
3.79911111111111	0.0219572317990711\\
3.80266666666667	0.0262833052129814\\
3.80444444444445	0.0279799733938901\\
3.80622222222222	0.0312687105576117\\
3.80977777777778	0.0409329323362364\\
3.81511111111111	0.0555623334186848\\
3.82044444444444	0.0700074538759488\\
3.82222222222222	0.0725611404504534\\
3.82577777777778	0.0831612493045739\\
3.82755555555556	0.0860785483744557\\
3.82933333333333	0.0875256490480325\\
3.83111111111111	0.0872124216219952\\
3.83288888888889	0.0846324152832274\\
3.83466666666667	0.0792621460159211\\
3.83822222222222	0.061284017622885\\
3.84533333333333	0.0146623330026436\\
3.84711111111111	0.0132839120509161\\
3.85066666666667	0.025728051623247\\
3.85244444444444	0.0298949150819716\\
3.85422222222222	0.0301639557336095\\
3.85955555555556	0.0265318766396803\\
3.86133333333333	0.0272161067480674\\
3.86311111111111	0.0319000618683809\\
3.87022222222222	0.0587564717638571\\
3.872	0.0629182825033574\\
3.87377777777778	0.0610284042079918\\
3.87555555555556	0.0540986829568375\\
3.87733333333333	0.0567247425769679\\
3.87911111111111	0.0619472327394242\\
3.88266666666667	0.0520479255430857\\
3.88444444444444	0.0447159715863172\\
3.888	0.0250745022107104\\
3.89155555555556	0.00115943875103497\\
3.90044444444445	0.060594777126564\\
3.90222222222222	0.0679968948633629\\
3.904	0.0725953692071748\\
3.90577777777778	0.0743731497314073\\
3.90755555555556	0.0738848147605005\\
3.90933333333333	0.0725280949031344\\
3.91466666666667	0.0627290999648658\\
3.91644444444444	0.0615670399006909\\
3.91822222222222	0.0618950109167962\\
3.92177777777778	0.0652803458945037\\
3.92355555555556	0.0654616523449896\\
3.92533333333333	0.0642954867998107\\
3.92711111111111	0.0711584859964276\\
3.92888888888889	0.0752921401726496\\
3.93244444444445	0.0441501226238969\\
3.936	0.0316058125996896\\
3.93777777777778	0.0276739023345307\\
3.94133333333333	0.0244399111775095\\
3.94311111111111	0.0245162685322882\\
3.94488888888889	0.0257255821827655\\
3.94666666666667	0.0284402110301123\\
3.94844444444444	0.0334102661367019\\
3.95022222222222	0.0405803221363605\\
3.95911111111111	0.0872330565252\\
3.96088888888889	0.0923358854985352\\
3.96444444444445	0.098723749213157\\
3.96622222222222	0.099016672586643\\
3.968	0.0982148269629022\\
3.97511111111111	0.0871663762913428\\
3.97688888888889	0.0860311044826183\\
3.97866666666667	0.0855707072038712\\
3.98222222222222	0.130504200575889\\
3.98577777777778	0.0899389583805608\\
3.99466666666667	0.108109831119652\\
3.99644444444445	0.108706182010998\\
3.99822222222222	0.107672007510065\\
4	0.104715979413161\\
4.00177777777778	0.0993532905350776\\
4.00533333333333	0.0817118364506619\\
4.01244444444444	0.0396288435552314\\
4.01422222222222	0.0340072300532057\\
4.016	0.0331691592417656\\
4.01955555555556	0.0327052738590581\\
4.02311111111111	0.0289475436912241\\
4.02488888888889	0.0293894854711851\\
4.02666666666667	0.0337140051113884\\
4.02844444444445	0.0412028341184794\\
4.032	0.0612293059493751\\
4.03555555555556	0.097138669191466\\
4.03733333333333	0.0925878799153708\\
4.03911111111111	0.0814207561556266\\
4.04088888888889	0.079326207068565\\
4.04266666666667	0.0746342734718723\\
4.04622222222222	0.0611203878990452\\
4.048	0.0563335583872657\\
4.04977777777778	0.054456954784758\\
4.05155555555556	0.0554987175539274\\
4.05511111111111	0.0622312323988261\\
4.05688888888889	0.0637584602499679\\
4.05866666666667	0.06244419276155\\
4.06044444444445	0.0576707945342925\\
4.064	0.0412562662239502\\
4.06933333333333	0.00906773863252397\\
4.07111111111111	0.0123777831839362\\
4.07644444444444	0.038386092097678\\
4.08	0.0500909948120629\\
4.08355555555556	0.0588529606419037\\
4.08533333333333	0.0621533892481345\\
4.08711111111111	0.0577789059063569\\
4.08888888888889	0.0553399977933111\\
4.09066666666667	0.0606648811292736\\
4.09244444444445	0.0606372843362415\\
4.09422222222222	0.0555335673911905\\
4.096	0.0489363611073195\\
4.10133333333333	0.0232195553785424\\
4.10311111111111	0.0172349844840127\\
4.10488888888889	0.0164158092880236\\
4.10844444444444	0.0228158140612962\\
4.11022222222222	0.0246556011191963\\
4.112	0.0244681380858047\\
4.11377777777778	0.0236593302693215\\
4.11555555555556	0.0234291284551631\\
4.11733333333333	0.0261024666606922\\
4.12088888888889	0.0395561240404874\\
4.128	0.072981929673027\\
4.12977777777778	0.0771868322758706\\
4.13155555555556	0.0791362206691524\\
4.13333333333333	0.0787604418462493\\
4.13511111111111	0.0758674288533889\\
4.13866666666667	0.0678113597521133\\
4.14222222222222	0.0570946538143424\\
4.14933333333333	0.0473445887027211\\
4.15822222222222	0.040025714252625\\
4.16355555555556	0.0334792342035897\\
4.16533333333333	0.031014850449008\\
4.16888888888889	0.023808006787803\\
4.17244444444444	0.0189294741232118\\
4.176	0.0201315336637649\\
4.17777777777778	0.0201597880309592\\
4.17955555555556	0.020943328808233\\
4.18133333333333	0.0212302434816891\\
4.18311111111111	0.0204814054036859\\
4.18488888888889	0.018521137074142\\
4.19022222222222	0.0103971837823913\\
4.192	0.0100116362802609\\
4.19377777777778	0.0129340784659888\\
4.19733333333333	0.0101920021911681\\
4.19911111111111	0.0194491745038228\\
4.20088888888889	0.0217012390504223\\
4.20444444444444	0.0244095007480496\\
4.208	0.0261580873681275\\
4.20977777777778	0.0265800302875299\\
4.21866666666667	0.0323828159099691\\
4.22044444444445	0.0349113774681236\\
4.22577777777778	0.0460858272829618\\
4.22933333333333	0.0562437924499406\\
4.23111111111111	0.0584256747037522\\
4.23288888888889	0.061676199419594\\
4.23466666666667	0.0635910896091545\\
4.23644444444444	0.063838348346092\\
4.23822222222222	0.0631216151399414\\
4.24	0.0602987187228088\\
4.24533333333333	0.0441834767710354\\
4.24711111111111	0.0514305088067957\\
4.24888888888889	0.0568852388711818\\
4.25066666666667	0.0413166722907476\\
4.25244444444445	0.0310928871638403\\
4.256	0.0318370267885051\\
4.25777777777778	0.031807715720813\\
4.25955555555556	0.0304578994550013\\
4.26311111111111	0.0245626568974728\\
4.27022222222222	0.00782916011053203\\
4.272	0.00725208854935033\\
4.27377777777778	0.0091376805041925\\
4.27555555555556	0.0124856173882897\\
4.27911111111111	0.0249110713170992\\
4.288	0.0587472320846594\\
4.28977777777778	0.0624796907429008\\
4.29155555555556	0.0637375564821205\\
4.29333333333333	0.0633960153055639\\
4.29511111111111	0.0625719434014762\\
4.29688888888889	0.0627143590801857\\
4.29866666666667	0.0641975254688312\\
4.30044444444444	0.0761509614503488\\
4.30222222222222	0.0957366976389977\\
4.304	0.094284498477105\\
4.30577777777778	0.08955605523931\\
4.30755555555556	0.0957212172509401\\
4.30933333333333	0.100219048751971\\
4.31111111111111	0.102239923394702\\
4.31288888888889	0.102240684276715\\
4.31466666666667	0.100044766453355\\
4.31644444444445	0.0968522632778885\\
4.31822222222222	0.0945930442341769\\
4.32	0.0952799645086984\\
4.32177777777778	0.0995685771364379\\
4.32533333333333	0.114460158118046\\
4.32888888888889	0.132327538208624\\
4.33066666666667	0.137969405542457\\
4.33244444444444	0.140512326333315\\
4.33422222222222	0.137928599009463\\
4.336	0.132855820522433\\
4.33777777777778	0.125591924805416\\
4.34133333333333	0.09836837220573\\
4.35022222222222	0.0176593567436676\\
4.352	0.0150936089484048\\
4.35377777777778	0.0293213795378833\\
4.35555555555556	0.0385328677695078\\
4.35733333333333	0.0356804347168271\\
4.35911111111111	0.0386502701611811\\
4.36088888888889	0.0385581958720316\\
4.36266666666667	0.0365380081953468\\
4.36622222222222	0.0280073691927392\\
4.368	0.0239783546707066\\
4.36977777777778	0.0222123983808622\\
4.37155555555556	0.0232923518430184\\
4.37511111111111	0.0290574658382958\\
4.37688888888889	0.0306394189455688\\
4.37866666666667	0.0310800389683941\\
4.38044444444445	0.0297651572132978\\
4.38222222222222	0.0259377019089158\\
4.38577777777778	0.015331372752172\\
4.38755555555556	0.00917563667126942\\
4.38933333333333	0.00902458554535102\\
4.39288888888889	0.0220506947984163\\
4.39466666666667	0.0268019047660211\\
4.39644444444444	0.0292419356163975\\
4.39822222222222	0.0295945268084061\\
4.4	0.0284885174082419\\
4.40177777777778	0.0255202536647055\\
4.40711111111111	0.0096464662975535\\
4.40888888888889	0.010912324586478\\
4.41066666666667	0.0142947119135322\\
4.41244444444445	0.0212684921006598\\
4.41422222222222	0.0261868061006645\\
4.41777777777778	0.0328588544512094\\
4.42311111111111	0.0379250315315502\\
4.42488888888889	0.0410671537105678\\
4.42666666666667	0.0451691700482755\\
4.432	0.0638703995470777\\
4.43377777777778	0.0684248078951555\\
4.43555555555556	0.0717179995202777\\
4.43733333333333	0.0730581312806429\\
4.43911111111111	0.0721388961625138\\
4.44266666666667	0.0632312606887346\\
4.44444444444445	0.0573122259774443\\
4.448	0.0381806943226373\\
4.45333333333333	0.0076505500967663\\
4.45511111111111	0.00211081764988919\\
4.45866666666667	0.0154167716707185\\
4.46044444444444	0.0171959453076198\\
4.46222222222222	0.0231835090214538\\
4.464	0.0147815611958286\\
4.46577777777778	0.0259246820731569\\
4.46933333333333	0.0266648903212925\\
4.47111111111111	0.0283620415127395\\
4.47288888888889	0.0317252406742199\\
4.47466666666667	0.0370563783831912\\
4.47822222222222	0.0518273159594003\\
4.48533333333333	0.0846623810316629\\
4.48711111111111	0.0906877765137928\\
4.48888888888889	0.0947778496359213\\
4.49066666666667	0.0969055903436207\\
4.49244444444444	0.0969217160323694\\
4.49422222222222	0.0941302419067647\\
4.50488888888889	0.0703218448878218\\
4.50666666666667	0.0675325235071291\\
4.512	0.0621099165901597\\
4.51377777777778	0.0614849234221708\\
4.51555555555556	0.0591516202144078\\
4.52266666666667	0.0259629948438871\\
4.52444444444444	0.021659444529682\\
4.52622222222222	0.0214152131334018\\
4.528	0.0257156460074555\\
4.53333333333333	0.044215555360033\\
4.53511111111111	0.0489122535739597\\
4.53688888888889	0.0518499234712024\\
4.54044444444445	0.0542691289210175\\
4.54222222222222	0.0543963463805781\\
4.544	0.0538929986654324\\
4.54577777777778	0.0528506983306798\\
4.54755555555555	0.052774512825092\\
4.54933333333333	0.052243939284164\\
4.55111111111111	0.0502747842368656\\
4.55466666666667	0.0489410445245078\\
4.55822222222222	0.0493639158683479\\
4.56	0.0477699926831612\\
4.56177777777778	0.0451220216889361\\
4.56355555555556	0.0406909663274782\\
4.56533333333334	0.0346249977664108\\
4.56711111111111	0.0222179906797138\\
4.56888888888889	0.00516999421145314\\
4.57066666666667	0.00949070253872009\\
4.57422222222222	0.0341188418193923\\
4.57955555555555	0.0784974038513298\\
4.58133333333333	0.0888828480868646\\
4.58488888888889	0.101567871410374\\
4.58666666666667	0.104375414543821\\
4.58844444444444	0.104217040377179\\
4.59022222222222	0.101756003920539\\
4.592	0.0981180596766258\\
4.59555555555556	0.0883820350935807\\
4.59911111111111	0.0757075079619227\\
4.60266666666667	0.05956271955543\\
4.60444444444445	0.0495968205829094\\
4.60977777777778	0.0100460972310614\\
4.61155555555555	0.018545533366332\\
4.61688888888889	0.0672052180232505\\
4.62222222222222	0.108622061307106\\
4.624	0.107684002766586\\
4.62577777777778	0.109774903475483\\
4.62933333333334	0.11889225615575\\
4.63288888888889	0.125137004864115\\
4.63466666666667	0.126108119014386\\
4.63644444444445	0.123829609515219\\
4.63822222222222	0.118809982153014\\
4.64	0.11049621608317\\
4.64177777777778	0.0977459451926634\\
4.64888888888889	0.0326189455465808\\
4.65066666666667	0.0320109147778851\\
4.65244444444444	0.0415679418638106\\
4.65422222222222	0.0538870813056356\\
4.656	0.0622098420042931\\
4.65777777777778	0.0649791995162872\\
4.65955555555556	0.0653390080240577\\
4.66311111111111	0.06060609587486\\
4.66488888888889	0.0609852658589212\\
4.66666666666667	0.0663472169507386\\
4.66844444444445	0.0772303278597768\\
4.67377777777778	0.121729448984748\\
4.67555555555555	0.137323048882159\\
4.67733333333333	0.140526308217609\\
4.68088888888889	0.136068741113878\\
4.68266666666667	0.129580379099551\\
4.68444444444444	0.120332207340663\\
4.688	0.0958512060638945\\
4.69688888888889	0.029761795393707\\
4.70044444444445	0.00797715993025605\\
4.70222222222222	0.00247657212517183\\
4.70755555555555	0.0330878819592435\\
4.71111111111111	0.0484044602698042\\
4.71288888888889	0.0535775013661883\\
4.71466666666667	0.0569350861225466\\
4.71644444444444	0.0589001744527806\\
4.71822222222222	0.0576059188654021\\
4.72	0.0539309122832314\\
4.72177777777778	0.0488439940267895\\
4.72533333333334	0.0336826418105751\\
4.72711111111111	0.0301022039010839\\
4.72888888888889	0.0328236067090408\\
4.73244444444445	0.00317828414163657\\
4.736	0.0128474724289163\\
4.73777777777778	0.016064607946646\\
4.73955555555555	0.0167316469866101\\
4.74133333333333	0.0150818263766261\\
4.74311111111111	0.0149743508425288\\
4.74488888888889	0.0186737115652136\\
4.74844444444444	0.0319496560966428\\
4.752	0.0467350033156428\\
4.75377777777778	0.0521197827389237\\
4.75555555555556	0.0553822220187854\\
4.75733333333334	0.0559398057119047\\
4.75911111111111	0.0534932728467723\\
4.76266666666667	0.0449904949001159\\
4.76622222222222	0.032592553108703\\
4.768	0.0300670915289842\\
4.76977777777778	0.0307153599995438\\
4.77155555555555	0.033231436046691\\
4.77333333333333	0.0376163765424558\\
4.77866666666667	0.0536117082558576\\
4.78044444444444	0.0570648052108709\\
4.78222222222222	0.0595573329537302\\
4.78577777777778	0.0724728883023573\\
4.78755555555556	0.0726690001468739\\
4.78933333333334	0.0705448530635273\\
4.79111111111111	0.0647248191223575\\
4.79288888888889	0.0557829676388302\\
4.79822222222222	0.0221570776891546\\
4.8	0.0245668664746361\\
4.80177777777778	0.0359775030944469\\
4.80533333333333	0.0636566341085469\\
4.80711111111111	0.0734444002158128\\
4.80888888888889	0.0787527007752828\\
4.81066666666667	0.0798887284149572\\
4.81244444444444	0.0773422222046385\\
4.81422222222222	0.0718922368950068\\
4.816	0.0624603455698924\\
4.81955555555556	0.040747511549494\\
4.82133333333334	0.0325474339342513\\
4.82311111111111	0.0271116271977228\\
4.82488888888889	0.0239303538159312\\
4.82844444444445	0.0205426746349282\\
4.83022222222222	0.0170402466447506\\
4.832	0.0124169999195836\\
4.83377777777778	0.00601333679816918\\
4.84088888888889	0.0389640666788473\\
4.84266666666667	0.0444856848389286\\
4.84444444444444	0.048329300823351\\
4.84622222222222	0.0501322278777785\\
4.848	0.0497956368812211\\
4.84977777777778	0.0479189642280602\\
4.85333333333334	0.0416869081337445\\
4.86044444444445	0.0270899692346234\\
4.864	0.0169616428371668\\
4.86577777777778	0.0138016035976065\\
4.86755555555555	0.0153013405817539\\
4.87288888888889	0.0273762272721463\\
4.87466666666667	0.0287500481984004\\
4.87644444444445	0.0278336520349178\\
4.87822222222222	0.0257208916073104\\
4.88	0.0218071147308088\\
4.88355555555556	0.01023647054555\\
4.88533333333334	0.00708255355450049\\
4.88711111111111	0.00262362741635869\\
4.88888888888889	0.00708665147735843\\
4.89066666666667	0.00839760387410493\\
4.89244444444445	0.0194428852375381\\
4.896	0.0224272960884058\\
4.89955555555555	0.02725923448439\\
4.90311111111111	0.032982673199097\\
4.90488888888889	0.0336622075793258\\
4.90666666666667	0.0324912224506342\\
4.90844444444445	0.0291302207033119\\
4.912	0.0189952834778992\\
4.91377777777778	0.0183151225641502\\
4.91555555555556	0.0230854743484379\\
4.91911111111111	0.0402261127922579\\
4.92266666666667	0.050152465625132\\
4.92444444444445	0.0513852092002978\\
4.92622222222222	0.0485839558356851\\
4.928	0.0423838638926988\\
4.93333333333333	0.0146704446075354\\
4.93511111111111	0.0126646535949533\\
4.94044444444445	0.0248350690143049\\
4.94222222222222	0.0248521381757136\\
4.944	0.0131762392416661\\
4.94577777777778	0.00479900901522257\\
4.94755555555556	0.0164940630567294\\
4.95288888888889	0.0600926952036893\\
4.95466666666667	0.0688494828892097\\
4.95644444444445	0.0733992539888746\\
4.95822222222222	0.0729809414676161\\
4.96	0.0667923175525686\\
4.96177777777778	0.0549553984569258\\
4.96711111111111	0.00596387118437036\\
4.97244444444445	0.0444777738523641\\
4.97422222222222	0.0474149734046172\\
4.976	0.0444174116643516\\
4.97777777777778	0.0382233900335081\\
4.97955555555556	0.0260169569365232\\
4.98133333333334	0.0181767201427796\\
4.98311111111111	0.0289357744856211\\
4.98666666666667	0.065381077266121\\
4.98844444444445	0.0788297780855309\\
4.99022222222222	0.0862638293849045\\
4.992	0.0866680129767055\\
4.99377777777778	0.0912659123755439\\
4.99555555555555	0.0869602405596872\\
4.99733333333333	0.0623599277369529\\
4.99911111111111	0.0518858577090597\\
5.00088888888889	0.0648268317049734\\
5.00444444444445	0.10639898380224\\
5.00622222222222	0.121151961205065\\
5.008	0.126676680300875\\
5.00977777777778	0.12072999675361\\
5.01155555555556	0.102539071878557\\
5.01333333333334	0.0727690268666237\\
5.01511111111111	0.0349378449751114\\
5.01688888888889	0.022388491530748\\
5.02222222222222	0.147716739742492\\
5.024	0.172387934253809\\
5.02577777777778	0.181460278395257\\
5.02755555555555	0.172810947081892\\
5.03111111111111	0.120531389679513\\
5.03288888888889	0.118698529276536\\
5.03466666666667	0.173368004453053\\
5.03822222222222	0.369125671824023\\
5.04177777777778	0.577798173305158\\
5.04888888888889	0.942332627426953\\
5.05066666666667	0.849597221034319\\
5.05244444444444	0.732149790536596\\
5.05422222222222	0.664555046149577\\
5.05777777777778	0.477313877523088\\
5.06311111111111	0.171866164962349\\
5.06488888888889	0.115388525155229\\
5.06666666666667	0.115463240273133\\
5.07022222222222	0.168698021952796\\
5.072	0.177481707032751\\
5.07377777777778	0.167462186944299\\
5.07555555555556	0.141999100735394\\
5.07911111111111	0.0607803680089702\\
5.08088888888889	0.0192526775471968\\
5.08266666666667	0.0347435216758889\\
5.08444444444444	0.0733653210096605\\
5.08622222222222	0.102527287171281\\
5.088	0.12066072019979\\
5.08977777777778	0.126514740176702\\
5.09155555555555	0.121341785498942\\
5.09333333333333	0.106641619879952\\
5.09866666666667	0.0463858134953732\\
5.10044444444445	0.0561681359772095\\
5.10222222222222	0.0811649858861223\\
5.104	0.0863542773137596\\
5.10577777777778	0.0829421385354188\\
5.10755555555556	0.0834940951668592\\
5.10933333333334	0.0766006245561357\\
5.11111111111111	0.0634553934349285\\
5.11644444444444	0.0156601550405213\\
5.11822222222222	0.0208340015600328\\
5.12	0.0316628503518999\\
5.12177777777778	0.0395188897050254\\
5.12355555555555	0.041706087762087\\
5.12533333333333	0.0373102084327748\\
5.12711111111111	0.0275234331212033\\
5.12888888888889	0.0142073978268442\\
5.13066666666667	0.00455129471901117\\
5.136	0.0538209507401461\\
5.13777777777778	0.0643743322067003\\
5.13955555555556	0.0698919870663559\\
5.14133333333334	0.0696001863226385\\
5.14311111111111	0.0645474829302835\\
5.14488888888889	0.0556347165902089\\
5.152	0.00680235459914513\\
5.15377777777778	0.0139021515675779\\
5.15555555555556	0.0260449948840176\\
5.15733333333333	0.0246261920189852\\
5.15911111111111	0.018632972545582\\
5.16088888888889	0.0177289819824828\\
5.16266666666667	0.0187313960186621\\
5.16444444444445	0.023210782571585\\
5.16977777777778	0.0469948321727003\\
5.17155555555556	0.0520876003367228\\
5.17333333333334	0.0533744064769763\\
5.17511111111111	0.0509674284276613\\
5.17688888888889	0.046410923656385\\
5.18044444444444	0.0296913146872342\\
5.18222222222222	0.0208875128132107\\
5.184	0.0150338148575919\\
5.18577777777778	0.0153001916052773\\
5.18933333333333	0.0267792546761569\\
5.19111111111111	0.0285467284611016\\
5.19288888888889	0.0295805604087818\\
5.19466666666667	0.0287544220342717\\
5.19822222222222	0.026197259449031\\
5.20355555555556	0.022297846902493\\
5.20533333333334	0.0208941564171816\\
5.20711111111111	0.0101036241332331\\
5.20888888888889	0.00491309587983224\\
5.21066666666667	0.00421418859904676\\
5.21244444444444	0.010834722471607\\
5.21422222222222	0.0129794389122999\\
5.21777777777778	0.0206575111074052\\
5.21955555555556	0.023605240496412\\
5.22133333333333	0.0250489228980832\\
5.22311111111111	0.0245109707962889\\
5.22488888888889	0.0218100113626889\\
5.22844444444445	0.0147431227817059\\
5.23022222222222	0.014723863640441\\
5.232	0.0175598598535416\\
5.24088888888889	0.039942763911796\\
5.24444444444444	0.0466373966977294\\
5.24622222222222	0.0493359108227835\\
5.248	0.0512408716640742\\
5.24977777777778	0.0518852349296566\\
5.25155555555556	0.0509604708832434\\
5.25333333333333	0.0484027547085759\\
5.25511111111111	0.0434015049396272\\
5.26044444444445	0.0218405122980734\\
5.264	0.00586260897027557\\
5.26577777777778	0.0140058083536303\\
5.26933333333334	0.0235091867181261\\
5.27288888888889	0.0285365252435383\\
5.27466666666667	0.0330932524253384\\
5.27644444444444	0.0395513413129827\\
5.28	0.057631084442832\\
5.28355555555556	0.0749207605877658\\
5.28533333333333	0.0800157715021932\\
5.28711111111111	0.0818598890553268\\
5.28888888888889	0.0791622652758939\\
5.29066666666667	0.0725549855604761\\
5.29244444444445	0.0621549318760906\\
5.29777777777778	0.0204424620196839\\
5.29955555555556	0.0171746613990784\\
5.30133333333334	0.0275320290074283\\
5.30488888888889	0.0527147590148971\\
5.30666666666667	0.061930551880863\\
5.30844444444444	0.067950295323886\\
5.31022222222222	0.070602559618397\\
5.312	0.0702211692321804\\
5.31555555555556	0.0569001352995393\\
5.31733333333333	0.0560204763763785\\
5.31911111111111	0.0540466909186748\\
5.32444444444445	0.0398108682741167\\
5.328	0.0326555587721096\\
5.32977777777778	0.0316887836335304\\
5.33155555555556	0.0333605747478423\\
5.33511111111111	0.0426461355725145\\
5.33866666666667	0.0520978606950315\\
5.34044444444444	0.0536015180900904\\
5.34222222222222	0.0526269919204587\\
5.344	0.0493451372905902\\
5.34577777777778	0.0437690813379348\\
5.35288888888889	0.0155822850626564\\
5.35466666666667	0.0129302279416237\\
5.35644444444445	0.0118378230579488\\
5.36	0.0106888825910119\\
5.36177777777778	0.00900908527873057\\
5.36355555555556	0.00798908224816941\\
5.36533333333334	0.0107891523851649\\
5.36888888888889	0.0404109091914293\\
5.37066666666667	0.03754526112386\\
5.37244444444444	0.0400559470624735\\
5.376	0.0512833301766271\\
5.37777777777778	0.0555075963352323\\
5.37955555555556	0.0572965063393767\\
5.38133333333333	0.0574224750716823\\
5.38311111111111	0.0556572001861149\\
5.38488888888889	0.0520382718297867\\
5.38666666666667	0.046737990184063\\
5.39022222222222	0.0320021617946153\\
5.39555555555556	0.00641035359224773\\
5.39733333333334	0.013018292827212\\
5.40266666666667	0.0447060533642727\\
5.41155555555556	0.112041815377008\\
5.41511111111111	0.13123587326556\\
5.41688888888889	0.137010608993116\\
5.41866666666667	0.137961607131452\\
5.42044444444445	0.140057138855255\\
5.42222222222222	0.136927888638517\\
5.42755555555556	0.0879060678010575\\
5.42933333333334	0.0736544324638544\\
5.43111111111111	0.0631910199523062\\
5.43288888888889	0.0589960055306058\\
5.43466666666667	0.0611759344969478\\
5.43644444444444	0.0651288434561401\\
5.43822222222222	0.0679048701468048\\
5.44	0.0679387900323505\\
5.44177777777778	0.0635457256929932\\
5.44355555555556	0.0547928792857491\\
5.44711111111111	0.033144778494087\\
5.44888888888889	0.0322221533794291\\
5.45066666666667	0.0435607146332835\\
5.456	0.095159705411092\\
5.45777777777778	0.109147431904756\\
5.45955555555556	0.117724818989547\\
5.46133333333334	0.122741716400451\\
5.46311111111111	0.124401806740249\\
5.46488888888889	0.122676950278546\\
5.46666666666667	0.118938364591195\\
5.472	0.105096915013263\\
5.47377777777778	0.103324118238195\\
5.47555555555556	0.103960995802513\\
5.47733333333333	0.0912780168668945\\
5.47911111111111	0.0749437719774377\\
5.48266666666667	0.0477900336472672\\
5.48622222222222	0.0164237443626014\\
5.488	0.00756617844092133\\
5.49511111111111	0.0571912583321534\\
5.49688888888889	0.0662394339880592\\
5.50044444444444	0.0785194166995495\\
5.50577777777778	0.0963660664207069\\
5.50933333333333	0.104480936049729\\
5.51111111111111	0.105992493610792\\
5.51288888888889	0.103496559913221\\
5.51466666666667	0.0979242812030741\\
5.51644444444445	0.0898743472736285\\
5.52	0.0665950805671827\\
5.52533333333333	0.0276450790561213\\
5.52888888888889	0.00948601554449624\\
5.53244444444444	0.0321638072588648\\
5.536	0.041063364946929\\
5.53777777777778	0.0435428695610049\\
5.54844444444445	0.0535360964659191\\
5.55022222222222	0.0552667684851471\\
5.552	0.0557684204269506\\
5.55733333333333	0.0588680750583599\\
5.55911111111111	0.0584678632386684\\
5.56088888888889	0.0572924076055763\\
5.56266666666667	0.053229734691346\\
5.56622222222222	0.041182157358886\\
5.57155555555556	0.018383568315361\\
5.57333333333333	0.0158471917231857\\
5.57511111111111	0.0218479512914449\\
5.57866666666667	0.0412192233125204\\
5.58222222222222	0.0640967543965623\\
5.584	0.0662585093016972\\
5.58577777777778	0.0674201112330479\\
5.58755555555556	0.0697350450645828\\
5.58933333333333	0.0712822909441613\\
5.59111111111111	0.0721848889856993\\
5.59288888888889	0.0736856529913936\\
5.59466666666667	0.0768248811352237\\
5.59822222222222	0.0856127614079334\\
5.60177777777778	0.0959225847229739\\
5.60355555555556	0.0992778732500561\\
5.60533333333333	0.100628301761446\\
5.60711111111111	0.0997545884635294\\
5.60888888888889	0.0970857107532161\\
5.61066666666667	0.0921179296188974\\
5.61244444444445	0.0846377874222242\\
5.616	0.0659837047600291\\
5.62311111111111	0.0345112414897883\\
5.62488888888889	0.0294764186251868\\
5.62844444444444	0.0256017919374827\\
5.632	0.0225513217870592\\
5.63377777777778	0.0139311485478437\\
5.63555555555556	0.0243939273411158\\
5.63733333333333	0.0168112211918405\\
5.63911111111111	0.011866036925543\\
5.64088888888889	0.00557598392335379\\
5.64266666666667	0.00211535938530361\\
5.648	0.0292025322621399\\
5.65155555555556	0.04785928127124\\
5.65511111111111	0.0626532770811714\\
5.65688888888889	0.0669680157615815\\
5.65866666666667	0.0691743976692969\\
5.66044444444444	0.0691436105382337\\
5.66222222222222	0.0665708148673936\\
5.664	0.0623023101631226\\
5.66755555555556	0.0497705902182233\\
5.67111111111111	0.0377521229442976\\
5.67288888888889	0.0344032733993522\\
5.67466666666667	0.0334307792670288\\
5.67644444444445	0.0337742144378161\\
5.68	0.0353493827864853\\
5.68177777777778	0.0345367678922273\\
5.68355555555556	0.0322478786258529\\
5.68533333333333	0.0290504394043225\\
5.68711111111111	0.0240837055627026\\
5.68888888888889	0.0214695165772092\\
5.69066666666667	0.020396862720542\\
5.69244444444444	0.020714215816124\\
5.69422222222222	0.0214729328249419\\
5.696	0.0227339824589023\\
5.69777777777778	0.0227712037900467\\
5.69955555555556	0.0221318690890335\\
5.70133333333333	0.020841787166674\\
5.70311111111111	0.0181887706696635\\
5.70666666666667	0.0091413484815952\\
5.70844444444445	0.00387846388866109\\
5.71022222222222	0.00202280937260824\\
5.71377777777778	0.0110268574223333\\
5.71555555555556	0.0145229603520107\\
5.71733333333333	0.0165420158690708\\
5.72088888888889	0.0174787192207901\\
5.72266666666667	0.0151022148068165\\
5.72444444444444	0.0118850224339511\\
5.72622222222222	0.00969760577116219\\
5.728	0.00942985534778984\\
5.72977777777778	0.0133278619452319\\
5.73511111111111	0.0285711980338839\\
5.73688888888889	0.0313810743033187\\
5.73866666666667	0.0326507895067039\\
5.74044444444445	0.0307222543899215\\
5.74222222222222	0.034374567036064\\
5.744	0.0273999533709031\\
5.74577777777778	0.0145657004323603\\
5.74755555555556	0.0153315326533772\\
5.74933333333333	0.0268361791549445\\
5.76	0.125326267866374\\
5.76177777777778	0.13573756591315\\
5.76355555555556	0.142549727330234\\
5.76533333333333	0.145298164292189\\
5.76711111111111	0.144143695405731\\
5.76888888888889	0.139120162722737\\
5.77244444444445	0.12135529810287\\
5.77422222222222	0.111450989267777\\
5.776	0.104575500743152\\
5.77777777777778	0.0994044133869281\\
5.77955555555556	0.0968626382132847\\
5.78133333333333	0.0971753348953222\\
5.78666666666667	0.10101790249648\\
5.78844444444444	0.0995469210296456\\
5.79022222222222	0.0955386902549442\\
5.792	0.0893077422456052\\
5.79377777777778	0.0935191768765549\\
5.79555555555556	0.0938453473302623\\
5.79733333333333	0.0750203087763239\\
5.79911111111111	0.0631231241774266\\
5.80088888888889	0.0594059484700153\\
5.80266666666667	0.0581740856122401\\
5.80444444444445	0.0580684983024327\\
5.80622222222222	0.0569580401532548\\
5.808	0.0550913528956229\\
5.80977777777778	0.0524364403315118\\
5.81333333333333	0.0431772212955472\\
5.81688888888889	0.0305730871037291\\
5.82044444444444	0.0185583863090848\\
5.82222222222222	0.013735828669887\\
5.824	0.0106541095806314\\
5.82577777777778	0.0100659281682987\\
5.82755555555556	0.0138903736187466\\
5.82933333333333	0.0192528341925104\\
5.83111111111111	0.022198998955794\\
5.83644444444445	0.0350686625626544\\
5.84	0.0395531254586814\\
5.84533333333333	0.041337021469797\\
5.84711111111111	0.0539651714076221\\
5.84888888888889	0.0699693517892541\\
5.85066666666667	0.062931810199796\\
5.85244444444444	0.0539430466553164\\
5.85777777777778	0.0674264443814252\\
5.85955555555556	0.0703856170887995\\
5.86133333333333	0.0720195882131023\\
5.86311111111111	0.0719646846303768\\
5.86488888888889	0.0705222614809067\\
5.86666666666667	0.0678436826461244\\
5.86844444444445	0.0642369862883001\\
5.872	0.0543993299695593\\
5.87911111111111	0.0334997243533195\\
5.88266666666667	0.0286145406091229\\
5.88622222222222	0.0241768856814346\\
5.888	0.0227541542708742\\
5.89155555555556	0.0233767888279566\\
5.89333333333333	0.0225357294820476\\
5.89511111111111	0.0209633300940126\\
5.89688888888889	0.0182023934568782\\
5.89866666666667	0.0143082793078975\\
5.90044444444445	0.00308344503410396\\
5.90222222222222	0.00769824342703984\\
5.904	0.00755463035829607\\
5.90577777777778	0.00605119242762697\\
5.90933333333333	0.0169067174577293\\
5.91288888888889	0.0246347316403508\\
5.91466666666667	0.0264750384500765\\
5.91644444444444	0.0276723992490631\\
5.91822222222222	0.0279970408412176\\
5.92	0.0278142214250785\\
5.92355555555556	0.0250725671124812\\
5.92533333333333	0.0245975525467479\\
5.92888888888889	0.0249754488551623\\
5.93244444444445	0.0235147725081575\\
5.93422222222222	0.0244581570688958\\
5.936	0.0244596028581689\\
5.93777777777778	0.0240086372477144\\
5.93955555555556	0.0262997151446029\\
5.94311111111111	0.0349612000851209\\
5.95377777777778	0.065402265909146\\
5.95555555555556	0.0688098061972191\\
5.95911111111111	0.0809887605797321\\
5.96266666666667	0.0883050451256189\\
5.96444444444445	0.0899372592879786\\
5.96622222222222	0.0897160478879933\\
5.968	0.0867880762327395\\
5.96977777777778	0.0804778064777842\\
5.97333333333333	0.060382042458734\\
5.97866666666667	0.0245555073571211\\
5.98044444444444	0.0175220475703419\\
5.98222222222222	0.0184799087869187\\
5.98577777777778	0.0306150067552728\\
5.98755555555556	0.0330694395688163\\
5.99111111111111	0.0358487968536565\\
5.99288888888889	0.0356017601482677\\
5.99466666666667	0.0370440720118026\\
5.99644444444445	0.040350083186695\\
6	0.0512447455555538\\
6.00533333333333	0.0710377584665203\\
6.00711111111111	0.0712418800039529\\
6.00888888888889	0.0661608465873371\\
6.01066666666667	0.0688628494017358\\
6.01244444444444	0.0736239396183898\\
6.01422222222222	0.0688383062106652\\
6.016	0.0620932133523766\\
6.01955555555556	0.044472850706736\\
6.02311111111111	0.0224276188816077\\
6.02488888888889	0.00952857601560453\\
6.02666666666667	0.00416146889392266\\
6.032	0.0417980949451291\\
6.03555555555556	0.0597780176426426\\
6.03733333333333	0.065078397768989\\
6.03911111111111	0.0687923665543266\\
6.04088888888889	0.0704096910948202\\
6.04266666666667	0.0710341491824487\\
6.048	0.0673731478231758\\
6.04977777777778	0.0672489878812499\\
6.05155555555556	0.0686107188576948\\
6.05511111111111	0.0721395638918487\\
6.05688888888889	0.0725200907495847\\
6.05866666666667	0.0713044313665705\\
6.06044444444445	0.0775840952277562\\
6.06222222222222	0.0800784848570686\\
6.06577777777778	0.0447588801044674\\
6.06933333333333	0.0263804596661892\\
6.07111111111111	0.0197856026878291\\
6.07288888888889	0.017696049318964\\
6.07466666666667	0.0200957209299801\\
6.07822222222222	0.030076929432326\\
6.08177777777778	0.0417040893012768\\
6.08533333333333	0.0572554197609527\\
6.09244444444445	0.095228045277338\\
6.096	0.10708347012573\\
6.09777777777778	0.113395986895053\\
6.09955555555556	0.115705680821389\\
6.10133333333333	0.116507203933871\\
6.10311111111111	0.114199757453875\\
6.10488888888889	0.111037452422305\\
6.10666666666667	0.106752697411384\\
6.112	0.0903437498515132\\
6.11555555555556	0.129850365770722\\
6.11911111111111	0.0850523695260215\\
6.128	0.11276415632263\\
6.12977777777778	0.115727775302009\\
6.13155555555556	0.116097703784117\\
6.13333333333333	0.113841243960071\\
6.13511111111111	0.108974792224309\\
6.13866666666667	0.091905716005904\\
6.14755555555556	0.0377633559903643\\
6.14933333333333	0.0321035201513524\\
6.15644444444445	0.0159945585444561\\
6.15822222222222	0.0162429043521897\\
6.16	0.0220684079112132\\
6.16355555555556	0.0421556669256589\\
6.16533333333333	0.0526499243621998\\
6.16888888888889	0.0892598597337759\\
6.17066666666667	0.0863934418103405\\
6.17244444444444	0.0775921248580502\\
6.17422222222222	0.0779360144066139\\
6.176	0.0765994210642091\\
6.18133333333333	0.0676669581275249\\
6.18311111111111	0.0665277809920788\\
6.18488888888889	0.0665970907349411\\
6.18844444444445	0.069221038358446\\
6.19022222222222	0.0690733970411301\\
6.192	0.0663586720553475\\
6.19377777777778	0.0607203357449642\\
6.19555555555556	0.0533617432539764\\
6.19911111111111	0.0334219804714593\\
6.20266666666667	0.00948805239006134\\
6.20444444444444	0.00777956314394146\\
6.21511111111111	0.0661544492135135\\
6.21688888888889	0.0731485724738512\\
6.21866666666667	0.0777335988228742\\
6.22222222222222	0.0689084685061765\\
6.224	0.0749752666347554\\
6.22577777777778	0.075647415989831\\
6.22755555555556	0.0693674525372181\\
6.23111111111111	0.0515566873762019\\
6.23466666666667	0.0344038727844662\\
6.23644444444444	0.0291735888112328\\
6.23822222222222	0.0285877693186407\\
6.24177777777778	0.0308940352674263\\
6.24355555555556	0.0303231285995693\\
6.24533333333333	0.0275219105543947\\
6.24888888888889	0.0194796187735342\\
6.25066666666667	0.0190512398226943\\
6.25244444444445	0.0261016727510111\\
6.256	0.0477460363016995\\
6.25955555555556	0.0707836790113419\\
6.26133333333333	0.0789562244208142\\
6.26311111111111	0.0850202029491065\\
6.26488888888889	0.0891866834207136\\
6.26666666666667	0.0902349519547982\\
6.27022222222222	0.086347373434112\\
6.272	0.083313511270692\\
6.27555555555556	0.072977410119762\\
6.27733333333333	0.070234624897008\\
6.28088888888889	0.0603539919502403\\
6.28622222222222	0.0426397499152351\\
6.28977777777778	0.0308496368597311\\
6.29155555555556	0.0261678650176833\\
6.29333333333333	0.0233558251916719\\
6.29511111111111	0.0225651232438899\\
6.29688888888889	0.0227558239074099\\
6.30044444444444	0.0241672959566657\\
6.30577777777778	0.024066549177391\\
6.30755555555556	0.0252892940242546\\
6.31111111111111	0.0306266099975581\\
6.31466666666667	0.0343290501006877\\
6.31644444444445	0.0352882630667466\\
6.31822222222222	0.033981955391468\\
6.32	0.0320324829481464\\
6.32355555555556	0.0235140505238292\\
6.32533333333333	0.0191542125089583\\
6.32711111111111	0.0211683297541754\\
6.32888888888889	0.0208485005940204\\
6.33066666666667	0.00913928408065345\\
6.33244444444444	0.00390941839137682\\
6.336	0.0130813970918204\\
6.34133333333333	0.0269883986587303\\
6.34666666666667	0.0370662662183712\\
6.35022222222222	0.03998156606945\\
6.352	0.0398581996513983\\
6.35377777777778	0.0413595904989563\\
6.35555555555556	0.0439320781667156\\
6.35733333333333	0.0475577806530794\\
6.35911111111111	0.0525000428762787\\
6.36266666666667	0.0675070605065216\\
6.368	0.0797552487581257\\
6.36977777777778	0.0805411225978077\\
6.37155555555556	0.0794767563307666\\
6.37333333333333	0.0755655045446204\\
6.37866666666667	0.0522568867675659\\
6.38222222222222	0.0644206301379064\\
6.384	0.049792077705785\\
6.38577777777778	0.040161455747679\\
6.38755555555556	0.0409218350053919\\
6.38933333333333	0.0421994329296176\\
6.39111111111111	0.042320697768659\\
6.39288888888889	0.0395827603356942\\
6.39644444444444	0.0289108165596694\\
6.40177777777778	0.00877856895435514\\
6.40355555555556	0.00568555793734404\\
6.40711111111111	0.00524858379167981\\
6.40888888888889	0.00301945999045472\\
6.41066666666667	0.00260356360534431\\
6.41422222222222	0.0176964641424604\\
6.41955555555556	0.0453737112672208\\
6.42133333333333	0.0528760095848462\\
6.42311111111111	0.0584941080236234\\
6.42488888888889	0.0616911002637259\\
6.42666666666667	0.0626730970930218\\
6.42844444444444	0.0625112243580972\\
6.43022222222222	0.0630623824290701\\
6.432	0.0649599738036706\\
6.43377777777778	0.0785943926985695\\
6.43555555555556	0.100648075056689\\
6.43733333333333	0.100218706279989\\
6.43911111111111	0.0972551653721503\\
6.44266666666667	0.113137377861488\\
6.44444444444445	0.116726526455864\\
6.44622222222222	0.117631825481304\\
6.448	0.116270303357616\\
6.45155555555556	0.110925315251251\\
6.45333333333333	0.110486029959223\\
6.45511111111111	0.113378816651156\\
6.45688888888889	0.119050316636546\\
6.46222222222222	0.141619594887803\\
6.464	0.146255987928821\\
6.46577777777778	0.146942268509488\\
6.46755555555556	0.142274197446891\\
6.46933333333333	0.134737288904311\\
6.47111111111111	0.125358124371971\\
6.47466666666667	0.0932764628017395\\
6.48177777777778	0.0235396597083657\\
6.48355555555556	0.0151403736569335\\
6.48533333333333	0.0181274098677129\\
6.48711111111111	0.0300099118645853\\
6.48888888888889	0.0351080383177802\\
6.49066666666667	0.032793724099129\\
6.49244444444444	0.0357521672189165\\
6.49422222222222	0.0338887517405233\\
6.496	0.0308304439208307\\
6.50133333333333	0.0170855763545497\\
6.50311111111111	0.0146415747598034\\
6.50488888888889	0.0160198491812622\\
6.50844444444445	0.022832460358913\\
6.51022222222222	0.0241956925353364\\
6.512	0.0247040803558001\\
6.51377777777778	0.0243892850453378\\
6.51555555555556	0.021803274988244\\
6.51733333333333	0.0181499183054115\\
6.52266666666667	0.0022665019715653\\
6.52444444444444	0.00482565735993745\\
6.52622222222222	0.00942889604110775\\
6.52977777777778	0.0143168580287458\\
6.53155555555556	0.0153317404221447\\
6.53333333333333	0.0149314125502258\\
6.53511111111111	0.0152787069088447\\
6.53866666666667	0.019800317619552\\
6.54222222222222	0.0338002419800425\\
6.544	0.0346600606795278\\
6.54933333333333	0.042853355191891\\
6.55111111111111	0.0432699303693482\\
6.55288888888889	0.0432367363195816\\
6.55644444444444	0.0442129464321077\\
6.55822222222222	0.0458653162711222\\
6.56	0.049672414427274\\
6.56711111111111	0.0698033505992441\\
6.56888888888889	0.0726259713658877\\
6.57066666666667	0.0734436685081867\\
6.57244444444445	0.0729733523232596\\
6.576	0.0643346043519806\\
6.57777777777778	0.0595705650221277\\
6.58488888888889	0.0222396097839415\\
6.58844444444444	0.00578944986191843\\
6.59022222222222	0.00750418683845666\\
6.592	0.0130358803246189\\
6.59377777777778	0.0095244364604703\\
6.59555555555556	0.0148308050437329\\
6.59733333333334	0.00947752198220542\\
6.59911111111111	0.0250138998810563\\
6.60088888888889	0.025687869794897\\
6.60266666666667	0.0274266572199053\\
6.60444444444445	0.0298455186486528\\
6.60622222222222	0.0341614862315609\\
6.60977777777778	0.049396652187113\\
6.61866666666667	0.0946630541317539\\
6.62044444444444	0.0997828897652191\\
6.62222222222222	0.102762004492874\\
6.624	0.103734424086959\\
6.62577777777778	0.10344740878493\\
6.62755555555556	0.0997629091699075\\
6.62933333333334	0.0938951064696596\\
6.63466666666667	0.0827163269871782\\
6.63822222222222	0.0777519075405557\\
6.64	0.0761252397051813\\
6.64177777777778	0.0754488561185269\\
6.64355555555555	0.0742102624882399\\
6.64533333333333	0.0714734531276875\\
6.64711111111111	0.0697755225507777\\
6.64888888888889	0.067497411920872\\
6.65777777777778	0.022941950949452\\
6.65955555555556	0.017156833720545\\
6.66133333333334	0.0163385375697658\\
6.66311111111111	0.020607635030693\\
6.672	0.0498686957736361\\
6.67377777777778	0.0532062897681236\\
6.67555555555555	0.0555458554940067\\
6.67733333333333	0.0562016154747091\\
6.68088888888889	0.0548116193607342\\
6.68266666666667	0.0520675340614893\\
6.68444444444444	0.0475455844732799\\
6.68622222222222	0.0451450741357924\\
6.688	0.0436202205437866\\
6.68977777777778	0.0439100484754604\\
6.69155555555556	0.0451215687376632\\
6.69333333333334	0.0457731076377357\\
6.69511111111111	0.0452110520567963\\
6.69688888888889	0.0418460884575396\\
6.69866666666667	0.0358931462742582\\
6.70222222222222	0.00717558952975139\\
6.704	0.00717281864308461\\
6.70577777777778	0.0190863211073129\\
6.71288888888889	0.0859691086585919\\
6.71466666666667	0.0969626968821586\\
6.71644444444444	0.104276540724726\\
6.71822222222222	0.1090617025806\\
6.72	0.110032418615639\\
6.72177777777778	0.108298089144657\\
6.72355555555556	0.105042049370297\\
6.72888888888889	0.0896700220876347\\
6.73244444444445	0.0796137093058036\\
6.736	0.0632345507848413\\
6.73777777777778	0.0524791319981013\\
6.74311111111111	0.00708234057800539\\
6.74488888888889	0.0216354592359593\\
6.75022222222222	0.0746025331381439\\
6.75555555555556	0.115765083268897\\
6.75733333333334	0.1134049027883\\
6.75911111111111	0.113822161937673\\
6.76266666666667	0.12442705271031\\
6.76622222222222	0.135047569932674\\
6.768	0.137473679999243\\
6.76977777777778	0.136709734101025\\
6.77155555555555	0.131797863665653\\
6.77333333333333	0.12228135454118\\
6.77511111111111	0.108398386310959\\
6.78222222222222	0.0398410390663422\\
6.784	0.0391730884481021\\
6.78577777777778	0.0475102197694888\\
6.78755555555556	0.0591798767129319\\
6.78933333333334	0.0669768663586048\\
6.79111111111111	0.0689219641865968\\
6.79288888888889	0.0690977919704885\\
6.79466666666667	0.067716560044321\\
6.79644444444445	0.0675093314255264\\
6.79822222222222	0.0714311437894395\\
6.8	0.0798668047702371\\
6.80355555555555	0.107343254528452\\
6.80888888888889	0.154104865801699\\
6.81066666666667	0.154247749876866\\
6.81244444444444	0.149396128972082\\
6.81422222222222	0.146868616565765\\
6.816	0.140229582600153\\
6.81777777777778	0.131700642073092\\
6.82133333333334	0.108769201756811\\
6.82666666666667	0.0680463637595707\\
6.83377777777778	0.00860696698184071\\
6.83555555555555	0.00486641120174269\\
6.83911111111111	0.0303746799477338\\
6.84088888888889	0.0408385836156242\\
6.84444444444444	0.054839648180959\\
6.84622222222222	0.0592467874153009\\
6.848	0.0623793375940451\\
6.84977777777778	0.0642784543709745\\
6.85155555555556	0.0634937456158511\\
6.85333333333334	0.0600458638990773\\
6.85511111111111	0.055357017876478\\
6.85688888888889	0.0489913805549556\\
6.85866666666667	0.0409687264131264\\
6.86044444444445	0.0372161071739434\\
6.86222222222222	0.0399357204029762\\
6.86577777777778	0.00909569160199553\\
6.87111111111111	0.0238101870066494\\
6.87288888888889	0.026254543091099\\
6.87466666666667	0.0243934673693005\\
6.87822222222222	0.0149907211267788\\
6.88	0.0132266095643487\\
6.88177777777778	0.0180974017708202\\
6.88711111111111	0.0429337265149599\\
6.88888888888889	0.0487381355497618\\
6.89066666666667	0.0520953209867017\\
6.89244444444445	0.0518872900005292\\
6.89422222222222	0.0491388637607102\\
6.896	0.0444657678781297\\
6.89955555555555	0.030971268123789\\
6.90133333333333	0.0267843442172406\\
6.90311111111111	0.026195749200383\\
6.90488888888889	0.0293736492895569\\
6.912	0.0499359716470131\\
6.91555555555556	0.0542373807330812\\
6.91911111111111	0.0677460009548057\\
6.92088888888889	0.0686072758965821\\
6.92266666666667	0.0674429860424759\\
6.92444444444445	0.0621220483901048\\
6.92622222222222	0.0527199009092101\\
6.92977777777778	0.0262416262682876\\
6.93155555555555	0.0120771109708286\\
6.93333333333333	0.0165565084881507\\
6.93866666666667	0.0638863118711619\\
6.94044444444445	0.0749572452519089\\
6.94222222222222	0.0812603631954119\\
6.944	0.0827164422398283\\
6.94577777777778	0.0794202984816152\\
6.94755555555556	0.0727174956708012\\
6.94933333333334	0.0625511538355319\\
6.95288888888889	0.0375651042693761\\
6.95466666666667	0.0280741209432946\\
6.95644444444445	0.0225901672528579\\
6.95822222222222	0.0209595941406633\\
6.96	0.0208731141099889\\
6.96177777777778	0.0201199434916468\\
6.96355555555555	0.0169554202095874\\
6.96711111111111	0.00599078242679596\\
6.97066666666667	0.0254875057822979\\
6.976	0.0467770127523508\\
6.97777777777778	0.0501731460273049\\
6.97955555555556	0.0511470279011625\\
6.98133333333334	0.0495589764905837\\
6.98311111111111	0.0462985306000583\\
6.98844444444445	0.0303110907678565\\
6.99555555555555	0.0147580509281759\\
6.99733333333333	0.0125830579129307\\
6.99911111111111	0.0133769662011005\\
7.00088888888889	0.018636470254549\\
7.00444444444445	0.0307939070118479\\
7.00622222222222	0.0348117781585735\\
7.008	0.036463609689406\\
7.00977777777778	0.0352059133210645\\
7.01155555555556	0.031582501765417\\
7.01333333333334	0.026604806491747\\
7.01688888888889	0.012650464111033\\
7.02044444444445	0.00524310743440992\\
7.02222222222222	0.0117126032738462\\
7.024	0.0143025661328338\\
7.02577777777778	0.0244438926787076\\
7.02755555555555	0.025090700398426\\
7.03111111111111	0.0238636695674899\\
7.03288888888889	0.0249714722085983\\
7.03644444444445	0.0287486256312803\\
7.03822222222222	0.029904601260629\\
7.04	0.0289461252160734\\
7.04177777777778	0.0251958637964975\\
7.04355555555556	0.0203308500851413\\
7.04533333333334	0.0172526200850491\\
7.04711111111111	0.0209776690992314\\
7.05066666666667	0.0408408127929221\\
7.05244444444445	0.0506708792699122\\
7.05422222222222	0.0570844399887278\\
7.056	0.0612553016227757\\
7.05777777777778	0.0616749557565619\\
7.05955555555555	0.0574987913116622\\
7.06133333333333	0.0495553721073172\\
7.06311111111111	0.0382297018704136\\
7.06666666666667	0.0101014088983717\\
7.06844444444445	0.00726238594525697\\
7.07022222222222	0.0172593929085849\\
7.07377777777778	0.0291097340601176\\
7.07555555555556	0.0282591680355964\\
7.07911111111111	0.0046142612927369\\
7.08088888888889	0.010714536340469\\
7.08622222222222	0.0619329614386039\\
7.088	0.0747163231377854\\
7.08977777777778	0.0818611797235214\\
7.09155555555555	0.0826475774624846\\
7.09333333333333	0.0774821953367919\\
7.09511111111111	0.0661262368466673\\
7.09866666666667	0.0303216180543338\\
7.10044444444445	0.0116557557057178\\
7.10222222222222	0.01857032676795\\
7.104	0.035146848141796\\
7.10577777777778	0.047247569117399\\
7.10755555555556	0.0526254620101341\\
7.10933333333334	0.0511306129836129\\
7.11111111111111	0.0445898327850394\\
7.11466666666667	0.0186681483767615\\
7.11644444444444	0.0233686794016243\\
7.12177777777778	0.0792028389510122\\
7.12355555555555	0.0888656374806338\\
7.12533333333333	0.090937745592786\\
7.12711111111111	0.0952051089008457\\
7.12888888888889	0.089981526074677\\
7.13066666666667	0.0650635107446114\\
7.13244444444445	0.0531847042753597\\
7.13422222222222	0.0656794773130756\\
7.13955555555556	0.129429157017043\\
7.14133333333334	0.137242317407164\\
7.14311111111111	0.133019344769224\\
7.14488888888889	0.116102663236255\\
7.14666666666667	0.0861008533990102\\
7.15022222222222	0.0098093449061345\\
7.15555555555556	0.142596447990968\\
7.15733333333333	0.171451663407812\\
7.15911111111111	0.183711140047503\\
7.16088888888889	0.176326122387088\\
7.16266666666667	0.152962907915352\\
7.16444444444445	0.123768273802003\\
7.16622222222222	0.121318942041331\\
7.168	0.178170383422941\\
7.17155555555556	0.382663052531665\\
7.17511111111111	0.60155593302775\\
7.18222222222222	0.982445376829105\\
7.184	0.88623220321379\\
7.18577777777778	0.764845789719665\\
7.18755555555556	0.694197860199665\\
7.19111111111111	0.497289821847218\\
7.19644444444445	0.180738359150634\\
7.19822222222222	0.126502313892757\\
7.2	0.128641600859336\\
7.20355555555556	0.180000928069337\\
7.20533333333334	0.186504086655454\\
7.20711111111111	0.174215316755792\\
7.20888888888889	0.144990582256309\\
7.21422222222222	0.0207516418900262\\
7.216	0.0477240996992592\\
7.21777777777778	0.0878137426298053\\
7.21955555555556	0.117093029372548\\
7.22133333333333	0.134077714144599\\
7.22311111111111	0.138057959792786\\
7.22488888888889	0.129964846350632\\
7.22666666666667	0.111494687373018\\
7.23022222222222	0.0633363598619709\\
7.232	0.0508165678784529\\
7.23377777777778	0.0661960197408789\\
7.23555555555556	0.0959187711725349\\
7.23733333333334	0.100439463549616\\
7.23911111111111	0.0944255357450139\\
7.24088888888889	0.0931495769851871\\
7.24266666666667	0.0838529240257628\\
7.24444444444444	0.067955257540838\\
7.248	0.0285098401575468\\
7.24977777777778	0.0212601111753443\\
7.25511111111111	0.052738068174083\\
7.25688888888889	0.0541115775527246\\
7.25866666666667	0.0473087196812365\\
7.26044444444445	0.0346600657624236\\
7.26222222222222	0.0173286462437652\\
7.264	0.00711175041070078\\
7.26933333333334	0.06651834202491\\
7.27111111111111	0.0795352884257454\\
7.27288888888889	0.0864439541163229\\
7.27466666666667	0.0872620824093779\\
7.27644444444444	0.0812595182112972\\
7.27822222222222	0.0702538638483574\\
7.28177777777778	0.039107519655829\\
7.28533333333333	0.00846631813777066\\
7.28711111111111	0.0124786511807429\\
7.28888888888889	0.0257288937171722\\
7.29066666666667	0.0257512538418965\\
7.29244444444445	0.0200688795636381\\
7.29422222222222	0.0189926760918055\\
7.296	0.0202241515201642\\
7.29777777777778	0.0255948881442833\\
7.30311111111111	0.0558463128945412\\
7.30488888888889	0.0624078532947649\\
7.30666666666667	0.0654992199806692\\
7.30844444444444	0.0641686668196151\\
7.31022222222222	0.059078279567359\\
7.312	0.0509158256855393\\
7.31733333333333	0.0167836645619523\\
7.31911111111111	0.0123747798085105\\
7.32266666666667	0.026230395083374\\
7.32444444444445	0.0300399459067897\\
7.32622222222222	0.0328268367489066\\
7.328	0.0336433192495775\\
7.32977777777778	0.0329502302974696\\
7.33333333333334	0.0295059032998282\\
7.33866666666667	0.0216032949730511\\
7.34044444444444	0.00805725960455561\\
7.34222222222222	0.00627197569705373\\
7.344	0.00322929740563538\\
7.34577777777778	0.0076758125469496\\
7.35111111111111	0.0249600167053714\\
7.35288888888889	0.0283579664596161\\
7.35466666666667	0.02998440886822\\
7.35644444444445	0.0286332855575004\\
7.35822222222222	0.0246932192131553\\
7.36177777777778	0.013236836722907\\
7.36355555555556	0.0111196425806952\\
7.36533333333334	0.0150080992074955\\
7.37066666666667	0.0379339111395218\\
7.37422222222222	0.0475498169467841\\
7.37777777777778	0.0556162935882938\\
7.38133333333333	0.0598617590896637\\
7.38311111111111	0.0602076097050421\\
7.38488888888889	0.0588165906388731\\
7.38666666666667	0.0556642685396973\\
7.39022222222222	0.0432864290501165\\
7.39733333333334	0.013248235164248\\
7.40266666666667	0.0310024760990366\\
7.40622222222222	0.0409304146526352\\
7.40977777777778	0.0547567123555268\\
7.41688888888889	0.0890386141630941\\
7.41866666666667	0.0934063429517558\\
7.42044444444445	0.0948873783093482\\
7.42222222222222	0.0922714192985339\\
7.424	0.0848847703490705\\
7.42755555555556	0.0599645375108864\\
7.43111111111111	0.0313180948420211\\
7.43288888888889	0.025323628512318\\
7.43466666666667	0.0321316929561029\\
7.43822222222222	0.0560960755373436\\
7.44	0.0657417488802885\\
7.44177777777778	0.0717589055312438\\
7.44355555555556	0.0743424640115187\\
7.44533333333333	0.073124685490555\\
7.44888888888889	0.0583618580577792\\
7.45066666666667	0.0583472800352176\\
7.45244444444445	0.0553067321246381\\
7.456	0.0467702448150824\\
7.45955555555556	0.0402411928206838\\
7.46133333333334	0.0389141326978226\\
7.46311111111111	0.039718187082137\\
7.46488888888889	0.0426096459438554\\
7.46844444444444	0.0542589333061088\\
7.472	0.065102790795855\\
7.47377777777778	0.0673331371442707\\
7.47555555555556	0.0672881678693287\\
7.47733333333333	0.0649594151231341\\
7.47911111111111	0.0601339666160072\\
7.48622222222222	0.0324193071489667\\
7.488	0.0279873226976797\\
7.49511111111111	0.0157337275152258\\
7.49866666666667	0.00732560326078513\\
7.50044444444444	0.0160877519957943\\
7.50222222222222	0.0299502461881005\\
7.504	0.0266097574026567\\
7.50577777777778	0.0291200946588006\\
7.50933333333333	0.0423943462589733\\
7.51111111111111	0.0475465673306736\\
7.51288888888889	0.0509052440267759\\
7.51466666666667	0.0526900982174041\\
7.51644444444445	0.0522894217171519\\
7.51822222222222	0.0503485135059556\\
7.52	0.0459886422696911\\
7.52355555555556	0.0318735994065804\\
7.52888888888889	0.00539756661607882\\
7.53066666666667	0.0127653723581211\\
7.536	0.0440853588745327\\
7.54488888888889	0.11000090537766\\
7.54844444444445	0.131205248848577\\
7.55022222222222	0.138543312264023\\
7.55377777777778	0.142983039771266\\
7.55555555555556	0.139546071830601\\
7.56088888888889	0.0924057025599403\\
7.56266666666667	0.0776998460155909\\
7.56444444444444	0.0671131069802655\\
7.56622222222222	0.0626861906916396\\
7.568	0.0641265359760688\\
7.57155555555556	0.0703302847889624\\
7.57333333333333	0.0706349979884067\\
7.57511111111111	0.0659064301859686\\
7.57688888888889	0.0564872429117642\\
7.58044444444445	0.0309205036489395\\
7.58222222222222	0.0284289189262203\\
7.584	0.0417626474826562\\
7.58933333333333	0.0976165106452918\\
7.59111111111111	0.112495105214954\\
7.59288888888889	0.12158938103531\\
7.59466666666667	0.12556194993552\\
7.59644444444444	0.126460253404133\\
7.59822222222222	0.125039657520233\\
7.60177777777778	0.115588628201518\\
7.60533333333333	0.105856023236029\\
7.60711111111111	0.105603565062605\\
7.60888888888889	0.107316887031967\\
7.61955555555556	0.0180039902316551\\
7.62133333333333	0.0188395712549188\\
7.62666666666667	0.0565044700109283\\
7.63022222222222	0.0715230191262037\\
7.63555555555556	0.0834014952779221\\
7.63911111111111	0.0910934807784365\\
7.64266666666667	0.0990081673910304\\
7.64444444444445	0.100617940051286\\
7.64622222222222	0.0982700145794126\\
7.648	0.0925648062759201\\
7.64977777777778	0.0835160473739478\\
7.65333333333333	0.0578760111930805\\
7.65688888888889	0.0294131808532505\\
7.66044444444444	0.00993511347339293\\
7.66222222222222	0.0134789713387278\\
7.664	0.0274694376859195\\
7.66577777777778	0.0370166135776415\\
7.66755555555556	0.0414836043600992\\
7.66933333333333	0.044663278077806\\
7.67111111111111	0.046203466263286\\
7.67288888888889	0.0469731139417853\\
7.68	0.0548186359604195\\
7.68355555555556	0.0585002956397354\\
7.68533333333333	0.05846832524443\\
7.68888888888889	0.0563020013866407\\
7.69066666666667	0.0545805319532775\\
7.69422222222222	0.0496958001518415\\
7.69777777777778	0.0385538515740009\\
7.70133333333333	0.0253780436497841\\
7.70488888888889	0.0122772842439147\\
7.70666666666667	0.0137320571590678\\
7.71022222222222	0.0331988026334216\\
7.71555555555556	0.0662633427120092\\
7.71733333333333	0.0696225549851128\\
7.72088888888889	0.0727963572499206\\
7.72266666666667	0.0734724618635099\\
7.72622222222222	0.0730645903900395\\
7.728	0.0745289143026007\\
7.72977777777778	0.0775151035968769\\
7.73333333333333	0.0867965679808513\\
7.73688888888889	0.0964754657606512\\
7.73866666666667	0.0982672450349149\\
7.74044444444445	0.0981019842841988\\
7.74222222222222	0.0960310225307168\\
7.744	0.0908683551742619\\
7.74577777777778	0.0834865687792679\\
7.75288888888889	0.0451542391047148\\
7.75644444444444	0.0294962904727534\\
7.75822222222222	0.0250716490006937\\
7.76	0.0240252717736773\\
7.76355555555556	0.0231048297887746\\
7.76533333333333	0.0220036840851989\\
7.76711111111111	0.0100619369657302\\
7.76888888888889	0.0207416943231742\\
7.77066666666667	0.0118286164746486\\
7.77244444444445	0.0119999726284661\\
7.77422222222222	0.00730880278838342\\
7.776	0.00544999299863491\\
7.77777777777778	0.0098331652981436\\
7.78311111111111	0.0357587062593687\\
7.78666666666667	0.0533814757099869\\
7.78844444444444	0.061093224076366\\
7.79022222222222	0.0667392722250071\\
7.792	0.0691074320646976\\
7.79377777777778	0.0696067329422227\\
7.79555555555556	0.0681697294860406\\
7.79733333333333	0.0644097307124305\\
7.80088888888889	0.0521542835159146\\
7.80622222222222	0.0301057474068465\\
7.808	0.0276928316511409\\
7.80977777777778	0.0287201869824862\\
7.81333333333333	0.0324649837964124\\
7.81511111111111	0.0328120372347982\\
7.81688888888889	0.0315968276726082\\
7.81866666666667	0.0294293755209054\\
7.82044444444444	0.024032783961097\\
7.82222222222222	0.0201823408112425\\
7.824	0.0204290418867785\\
7.82577777777778	0.0215561813266767\\
7.82755555555556	0.0220800260207561\\
7.83111111111111	0.025087945690057\\
7.83288888888889	0.026017069946068\\
7.83466666666667	0.0254766510689421\\
7.83644444444445	0.0237028194804871\\
7.84	0.017557334263671\\
7.84355555555556	0.0100303006202189\\
7.84533333333333	0.00983994752271755\\
7.84711111111111	0.0113362366740226\\
7.85066666666667	0.0159359792349498\\
7.85422222222222	0.0165556593388523\\
7.856	0.0143367835849091\\
7.85955555555556	0.00790023314323918\\
7.86133333333333	0.00813215541237966\\
7.86311111111111	0.0130918410466307\\
7.86844444444445	0.0330196604894724\\
7.87022222222222	0.0366314890023176\\
7.872	0.0379021001828548\\
7.87377777777778	0.0352179345960444\\
7.87555555555556	0.0385614624563999\\
7.87733333333333	0.0300645150716861\\
7.87911111111111	0.0146486696343828\\
7.88088888888889	0.0142415805931293\\
7.88266666666667	0.0283447130102843\\
7.89333333333333	0.139933919094346\\
7.89511111111111	0.150232535172581\\
7.89688888888889	0.155724709396626\\
7.89866666666667	0.156422265364636\\
7.90044444444445	0.153281495886379\\
7.90222222222222	0.145929209820505\\
7.90577777777778	0.123796915998557\\
7.90755555555556	0.111740766514593\\
7.90933333333333	0.103402809643097\\
7.91111111111111	0.0972556287726078\\
7.91288888888889	0.0941328360123173\\
7.91466666666667	0.0944365354758681\\
7.91822222222222	0.0958971362839414\\
7.92	0.0952868373786586\\
7.92177777777778	0.0927424806744881\\
7.92355555555556	0.0871105661936618\\
7.92533333333333	0.0800287025542126\\
7.92711111111111	0.0830968329526591\\
7.92888888888889	0.0822439678820963\\
7.93066666666667	0.0662557746906884\\
7.93244444444445	0.0594091993038823\\
7.93422222222222	0.0585483149492667\\
7.93777777777778	0.05993463033181\\
7.93955555555556	0.0594266036787552\\
7.94133333333333	0.0568696736832521\\
7.94488888888889	0.0484223590221582\\
7.94844444444444	0.0369612744523877\\
7.952	0.0252642511084815\\
7.95377777777778	0.0206316186410618\\
7.95555555555556	0.0182879335493737\\
7.95733333333333	0.0177397419001046\\
7.95911111111111	0.0195408479072832\\
7.968	0.0469453918854974\\
7.96977777777778	0.0506788719949434\\
7.97155555555556	0.0527192752739296\\
7.97333333333333	0.0537774492990941\\
7.97511111111111	0.0538131449851704\\
7.97866666666667	0.0532677517806697\\
7.98044444444444	0.0670554530640999\\
7.98222222222222	0.0853122306437228\\
7.984	0.0784420531508978\\
7.98577777777778	0.0690852863311626\\
7.98933333333333	0.0795376187409325\\
7.99111111111111	0.0830283352122194\\
7.99288888888889	0.084493156444406\\
7.99466666666667	0.0837211664811868\\
7.99822222222222	0.077208912353111\\
8.00177777777778	0.0653133059238797\\
8.01244444444444	0.0240725985886456\\
8.01422222222222	0.0191130257828966\\
8.01777777777778	0.0117495657664648\\
8.01955555555556	0.00830327148069543\\
8.02133333333333	0.0067600079675465\\
8.02311111111111	0.00670861536796608\\
8.02666666666667	0.0076952401533994\\
8.02844444444445	0.00741996756737606\\
8.032	0.00606021347912744\\
8.03377777777778	0.0064649865581039\\
8.03555555555556	0.0166917380153677\\
8.03911111111111	0.0108406490794408\\
8.04266666666667	0.0152120319799174\\
8.04622222222222	0.0172622356519838\\
8.048	0.0169912510481076\\
8.05511111111111	0.0126262312839742\\
8.05688888888889	0.0119714232766661\\
8.05866666666667	0.0120365482043709\\
8.06044444444445	0.0125904059524053\\
8.06577777777778	0.0171135755380902\\
8.06933333333334	0.023735732752268\\
8.07111111111111	0.0263266396357942\\
8.08177777777778	0.0496843351376164\\
8.08711111111111	0.0597234364148029\\
8.08888888888889	0.0615278192653825\\
8.09422222222222	0.0751151122253795\\
8.096	0.0774479493475937\\
8.09777777777778	0.0784778667668817\\
8.09955555555556	0.0774052206636604\\
8.10133333333334	0.0737403466619071\\
8.10311111111111	0.0681604984233282\\
8.10666666666667	0.0513750622987352\\
8.11022222222222	0.033164151670686\\
8.112	0.0281877882728665\\
8.11377777777778	0.0269109620412884\\
8.11555555555556	0.0291481476099626\\
8.11911111111111	0.0350513680486095\\
8.12266666666667	0.0349732434673236\\
8.12444444444445	0.0343958904012389\\
8.12622222222222	0.032356041664098\\
8.128	0.0328142138552074\\
8.12977777777778	0.0361699366392223\\
8.13333333333333	0.0476031723373609\\
8.13688888888889	0.0608934294612702\\
8.13866666666667	0.0653357818572253\\
8.14044444444444	0.0646107575311419\\
8.14222222222222	0.0585838592895733\\
8.144	0.0612324294165809\\
8.14577777777778	0.0666524740619927\\
8.14755555555556	0.0622405706272922\\
8.14933333333333	0.0566448719393762\\
8.15288888888889	0.0416568609889403\\
8.15822222222222	0.012270561735118\\
8.16	0.0106702398905121\\
8.16177777777778	0.0193926791067796\\
8.16711111111111	0.0500751047125938\\
8.16888888888889	0.056909429831304\\
8.17066666666667	0.0610394736480977\\
8.17244444444444	0.06337093006983\\
8.17422222222222	0.0643882311473476\\
8.176	0.0649066597209469\\
8.17955555555556	0.0610175703256814\\
8.18133333333333	0.0615366978067371\\
8.18488888888889	0.0665284598670901\\
8.18844444444445	0.0719777031880184\\
8.19022222222222	0.0724568502030323\\
8.192	0.0709312671811766\\
8.19377777777778	0.0772096102239352\\
8.19555555555556	0.0790437356778142\\
8.19911111111111	0.0425173699262196\\
8.20266666666667	0.0256116194883695\\
8.20444444444444	0.0208829984288812\\
8.20622222222222	0.0203959416414818\\
8.208	0.0221668207273176\\
8.20977777777778	0.0252804783162013\\
8.21333333333333	0.0287213889624738\\
8.21511111111111	0.0318211269552826\\
8.21688888888889	0.037050097084613\\
8.22044444444445	0.0533768137682067\\
8.22577777777778	0.0829925046807389\\
8.23111111111111	0.103233371605008\\
8.23288888888889	0.105895639374669\\
8.23466666666667	0.106885614426535\\
8.23644444444444	0.105452516993726\\
8.23822222222222	0.103373230156095\\
8.24	0.100520285257144\\
8.24533333333333	0.0900714895088299\\
8.24888888888889	0.129540370089263\\
8.25244444444445	0.0876784936381085\\
8.256	0.0947762717562348\\
8.25955555555556	0.103400835487271\\
8.26311111111111	0.107921457773262\\
8.26488888888889	0.107644940449088\\
8.26666666666667	0.105563718387359\\
8.26844444444444	0.101084753725754\\
8.272	0.0859831593023728\\
8.28088888888889	0.0369825958903327\\
8.28266666666667	0.0324057510123126\\
8.28977777777778	0.0214051298846591\\
8.29155555555556	0.0215361538726597\\
8.29333333333333	0.025552891627207\\
8.29511111111111	0.0326146682071702\\
8.29866666666667	0.0525835774614798\\
8.30222222222222	0.0862483600776365\\
8.304	0.083431133084833\\
8.30577777777778	0.0749815043239686\\
8.30755555555556	0.0748646749487918\\
8.30933333333333	0.0728208216977713\\
8.31466666666667	0.0620338595485492\\
8.31644444444445	0.0610575843505998\\
8.31822222222223	0.0614577217875478\\
8.32	0.0632323540494291\\
8.32177777777778	0.0641976079531865\\
8.32355555555556	0.0643603084413513\\
8.32533333333333	0.0624487413217771\\
8.32711111111111	0.0576067770483242\\
8.32888888888889	0.0507784959835043\\
8.33244444444444	0.0311368249493071\\
8.33422222222222	0.0186439133631495\\
8.336	0.00958227144973378\\
8.33777777777778	0.0113841364036951\\
8.34666666666667	0.0565508930378655\\
8.35022222222223	0.0682136848087822\\
8.352	0.0716363177962123\\
8.35555555555556	0.0601979907706003\\
8.35733333333333	0.0656408813144935\\
8.35911111111111	0.0658775158578742\\
8.36266666666667	0.0507315777615958\\
8.36622222222222	0.0337624125136955\\
8.368	0.0282609421852626\\
8.36977777777778	0.0262967104904455\\
8.37155555555556	0.0281459940680868\\
8.37333333333333	0.0315123744015828\\
8.37511111111111	0.0339771738844377\\
8.37688888888889	0.0340146827783094\\
8.37866666666667	0.032133664630674\\
8.38044444444445	0.0288142581431678\\
8.38222222222223	0.0244009847637869\\
8.384	0.0225488455524996\\
8.38577777777778	0.0266535145412377\\
8.38755555555556	0.0339742377260421\\
8.38933333333333	0.0432423633914958\\
8.39288888888889	0.0644571532548426\\
8.39644444444444	0.0773041814576061\\
8.39822222222222	0.0806500503701173\\
8.4	0.0814717096392705\\
8.40177777777778	0.0797649958052453\\
8.40533333333333	0.0745946903968573\\
8.40888888888889	0.0634576063274999\\
8.41066666666667	0.0626605801792266\\
8.41244444444445	0.0602706493301994\\
8.416	0.0535652375553433\\
8.42844444444444	0.0272243379811208\\
8.43377777777778	0.0203691738008267\\
8.43911111111111	0.0176058531046053\\
8.44088888888889	0.0180417419107712\\
8.44977777777778	0.0232864212170867\\
8.45155555555556	0.0224000402711155\\
8.45333333333333	0.0209552969887525\\
8.45511111111111	0.0189510594053957\\
8.45866666666667	0.0134121415946673\\
8.46044444444444	0.0147503934888569\\
8.46222222222222	0.0132126612026013\\
8.464	0.00541107873431201\\
8.46577777777778	0.0120813490203773\\
8.47644444444445	0.0227549366865034\\
8.47822222222223	0.0243204294260337\\
8.48177777777778	0.0263206849220552\\
8.48533333333333	0.0296278969371997\\
8.48711111111111	0.0329100635893269\\
8.48888888888889	0.0373502860845001\\
8.49244444444444	0.0495162363694028\\
8.496	0.0631041155026821\\
8.50133333333333	0.0752636003859983\\
8.50311111111111	0.0765615132618649\\
8.50488888888889	0.0761840608479041\\
8.50666666666667	0.0731453816013357\\
8.50844444444445	0.0681144511213532\\
8.512	0.0551443020216844\\
8.51555555555556	0.067701917961962\\
8.51733333333333	0.0514236899230518\\
8.51911111111111	0.0392359673566993\\
8.52444444444444	0.0388040359508075\\
8.52622222222222	0.0369024652508507\\
8.52977777777778	0.0293643841106821\\
8.53333333333333	0.0199240138136858\\
8.53688888888889	0.0111937033094414\\
8.53866666666667	0.00899038414388542\\
8.54044444444445	0.00878057448452907\\
8.54222222222223	0.0111534227769212\\
8.544	0.0158651464416764\\
8.54755555555556	0.0291977179547125\\
8.55288888888889	0.0515462131590141\\
8.55466666666667	0.0572063800099585\\
8.55644444444444	0.0611389747573554\\
8.55822222222222	0.0624960809370698\\
8.56177777777778	0.061503998991558\\
8.56355555555556	0.061495291073431\\
8.56533333333334	0.0629353551749894\\
8.56711111111111	0.0746179688207036\\
8.56888888888889	0.0939194461296893\\
8.57066666666667	0.0937293375801573\\
8.57244444444445	0.0907989276011953\\
8.57422222222222	0.0974785532041409\\
8.576	0.102207109658419\\
8.57777777777778	0.104556371146746\\
8.57955555555556	0.104375759495806\\
8.58133333333333	0.10306125771508\\
8.58311111111111	0.100851270900382\\
8.58488888888889	0.099493692087357\\
8.58666666666667	0.101347796671686\\
8.58844444444444	0.106745743875418\\
8.59022222222222	0.113795563193559\\
8.59555555555556	0.13948473213528\\
8.59733333333334	0.144218615504791\\
8.59911111111111	0.145648674059032\\
8.60088888888889	0.142236194920244\\
8.60266666666667	0.136111752469606\\
8.60444444444445	0.127412586547951\\
8.608	0.0979510404925072\\
8.61511111111111	0.0297052666148474\\
8.61688888888889	0.0175898698789858\\
8.61866666666667	0.01408537796895\\
8.62044444444444	0.0274763578180242\\
8.62222222222222	0.0353873101217523\\
8.624	0.0309429049180316\\
8.62577777777778	0.0332100764341909\\
8.62755555555556	0.0327708049466757\\
8.62933333333334	0.031017346814167\\
8.63644444444445	0.0183223873228577\\
8.63822222222222	0.0186490846277465\\
8.64355555555556	0.0258233877564003\\
8.64533333333333	0.0263691482475892\\
8.64711111111111	0.0251015603339759\\
8.64888888888889	0.0221717805307833\\
8.65066666666667	0.0183062992907281\\
8.65422222222222	0.00796426536137318\\
8.656	0.00798266172030893\\
8.65955555555556	0.0202339711051849\\
8.66133333333334	0.024566284545223\\
8.66311111111111	0.0269400749073583\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.66311111111111	0.0269400749073583\\
8.66488888888889	0.0279683666536243\\
8.66666666666667	0.0272702762431649\\
8.67022222222222	0.021416619130477\\
8.67377777777778	0.0144970676691223\\
8.67555555555556	0.0143193573395024\\
8.67733333333333	0.0179163584074544\\
8.67911111111111	0.0237700488831862\\
8.68266666666667	0.0314825792860987\\
8.68444444444444	0.0342050548305899\\
8.68977777777778	0.0378996912051122\\
8.69155555555556	0.0402187553232594\\
8.69333333333334	0.0442114231141311\\
8.70222222222222	0.0713732327147234\\
8.704	0.0734216045480949\\
8.70577777777778	0.0732361399004766\\
8.70755555555556	0.0700723910462919\\
8.70933333333333	0.0654978676158251\\
8.71111111111111	0.059336575934374\\
8.71466666666667	0.0397929304779083\\
8.72	0.00790548194317608\\
8.72177777777778	0.00257142961280721\\
8.72533333333334	0.0163112892384376\\
8.72711111111111	0.020087345905214\\
8.72888888888889	0.0268076084271165\\
8.73066666666667	0.016429079315067\\
8.73244444444445	0.024300669348353\\
8.73422222222222	0.0244365717003916\\
8.736	0.025279557262138\\
8.73777777777778	0.0272446022413959\\
8.73955555555556	0.0307913934810209\\
8.74133333333333	0.0363658879419653\\
8.74488888888889	0.052161912440031\\
8.752	0.0863391224912924\\
8.75555555555556	0.0985832671240345\\
8.75733333333334	0.101850362850534\\
8.75911111111111	0.102573240312388\\
8.76088888888889	0.100166873430307\\
8.76266666666667	0.0960139842499785\\
8.76444444444445	0.09295457914887\\
8.77333333333333	0.0698154634168233\\
8.77866666666667	0.0621335262956286\\
8.78044444444444	0.0618917626444713\\
8.78222222222222	0.0605978339320856\\
8.78933333333334	0.0231997547187284\\
8.79111111111111	0.0174848873844802\\
8.79288888888889	0.0173657760511077\\
8.79466666666667	0.0229948784744032\\
8.79822222222222	0.0382927530855319\\
8.80177777777778	0.0509590850725488\\
8.80355555555556	0.0554283122900543\\
8.80533333333333	0.057580028030312\\
8.80711111111111	0.0587643063342327\\
8.80888888888889	0.0593058072812909\\
8.81066666666667	0.0587569774404884\\
8.81244444444444	0.0571187118293217\\
8.81422222222222	0.0564885368347845\\
8.816	0.0543233592407226\\
8.81777777777778	0.0503955092399053\\
8.82133333333334	0.0463169300944237\\
8.82488888888889	0.0465182740563073\\
8.82666666666667	0.0452065178293068\\
8.82844444444445	0.0433585416738715\\
8.83022222222222	0.0403349845917162\\
8.832	0.0347254886716755\\
8.83377777777778	0.02322760508698\\
8.83555555555556	0.00801858930425325\\
8.83733333333333	0.00940327531176521\\
8.83911111111111	0.0197889435226131\\
8.84266666666667	0.0481743367250225\\
8.848	0.0904798119618349\\
8.84977777777778	0.0993234543508734\\
8.85155555555556	0.105911190802232\\
8.85333333333334	0.109181789993368\\
8.85511111111111	0.109826563401963\\
8.85688888888889	0.108223867498914\\
8.85866666666667	0.10357921944426\\
8.86577777777778	0.0762919030650693\\
8.87111111111111	0.0497972370702655\\
8.87644444444445	0.00809199905056346\\
8.87822222222222	0.0159003471044592\\
8.88355555555556	0.066106679785598\\
8.88533333333334	0.0795538846249961\\
8.88888888888889	0.109596885418902\\
8.89066666666667	0.109960980939828\\
8.89244444444445	0.112644620219957\\
8.89777777777778	0.125523470063257\\
8.89955555555556	0.127642311686952\\
8.90133333333333	0.128055521916043\\
8.90311111111111	0.12579701036822\\
8.90488888888889	0.120566834925587\\
8.90666666666667	0.11209029124489\\
8.90844444444445	0.099607757199923\\
8.91555555555556	0.0378263212904919\\
8.91733333333334	0.0360940670885803\\
8.91911111111111	0.0434383135568659\\
8.92088888888889	0.0545638221044626\\
8.92266666666667	0.0623096496696789\\
8.92444444444445	0.064604728415361\\
8.92622222222222	0.0647583848812587\\
8.92977777777778	0.0609752569892983\\
8.93155555555556	0.0617717778983433\\
8.93333333333333	0.0671301529849622\\
8.93511111111111	0.0773961770174836\\
8.94044444444445	0.119997347157913\\
8.94222222222222	0.13549824263178\\
8.944	0.139583394887175\\
8.94755555555556	0.137244134178658\\
8.94933333333334	0.13241359839563\\
8.95111111111111	0.124661583195476\\
8.95466666666667	0.102038680785135\\
8.96711111111111	0.00919003363868853\\
8.96888888888889	0.0035903191867952\\
8.97422222222222	0.0365121717231105\\
8.97777777777778	0.0515340614245758\\
8.97955555555556	0.0568300224802805\\
8.98133333333334	0.0601192805182436\\
8.98311111111111	0.0618397384895637\\
8.98488888888889	0.0609922904947311\\
8.98666666666667	0.0569603943332808\\
8.98844444444445	0.0512528782747808\\
8.992	0.0348729631969924\\
8.99377777777778	0.0310297559381247\\
8.99555555555556	0.0332583715055463\\
8.99911111111111	0.00516878432694767\\
9.00266666666667	0.0148277424204792\\
9.00444444444445	0.0177164387658912\\
9.00622222222222	0.0179521534457443\\
9.008	0.0159258548060599\\
9.00977777777778	0.0146481142850838\\
9.01155555555556	0.0166042877619859\\
9.01333333333334	0.0227267905330812\\
9.01866666666667	0.0457812828542714\\
9.02044444444445	0.0514230899501804\\
9.02222222222222	0.0546773204284001\\
9.024	0.0555586282801279\\
9.02577777777778	0.0539758906725076\\
9.02755555555556	0.0508446487748593\\
9.02933333333333	0.0458661681767296\\
9.03111111111111	0.0393811748145936\\
9.03288888888889	0.0348040833336611\\
9.03466666666667	0.0323748989541137\\
9.03644444444445	0.0327811813101775\\
9.03822222222222	0.0359932355078776\\
9.04177777777778	0.0455606183061903\\
9.04533333333334	0.0557067547644898\\
9.04888888888889	0.0621916578005646\\
9.05244444444445	0.0748681867997583\\
9.05422222222222	0.0753402536471448\\
9.056	0.0728722897517713\\
9.05777777777778	0.0673928516035112\\
9.05955555555556	0.0582722506141025\\
9.06488888888889	0.021983223022449\\
9.06666666666667	0.0247889875883764\\
9.07022222222222	0.0530427526723045\\
9.072	0.0665024036776884\\
9.07377777777778	0.0763318264649655\\
9.07555555555556	0.082057367589929\\
9.07733333333334	0.0829734648123974\\
9.07911111111111	0.0801202258839879\\
9.08088888888889	0.0742820604997405\\
9.088	0.0368927881760293\\
9.08977777777778	0.031901531015464\\
9.09155555555556	0.0291881400919287\\
9.09333333333333	0.0274910740149323\\
9.09511111111111	0.0249567347784527\\
9.09688888888889	0.0207768204586571\\
9.10044444444445	0.00792726887189232\\
9.10755555555556	0.0423177486380446\\
9.10933333333334	0.0482862038700169\\
9.11111111111111	0.0524043651762121\\
9.11288888888889	0.054054966176345\\
9.11466666666667	0.0533755165479235\\
9.11644444444445	0.0516846333366772\\
9.12	0.0442744259379211\\
9.12711111111111	0.028716769149959\\
9.13244444444445	0.0142588433088982\\
9.13422222222222	0.0149157488078586\\
9.14133333333334	0.0302245126120511\\
9.14311111111111	0.0301507302555883\\
9.14488888888889	0.027955076753269\\
9.14666666666667	0.023666930197102\\
9.15022222222222	0.0121632023731344\\
9.152	0.00958979211446831\\
9.15377777777778	0.00351422813661983\\
9.15733333333333	0.00950408533992686\\
9.15911111111111	0.0217701834498918\\
9.16444444444445	0.0267768615190711\\
9.168	0.0322662207941526\\
9.16977777777778	0.0349541125352886\\
9.17155555555556	0.0359066750257639\\
9.17333333333334	0.0349194678136442\\
9.17511111111111	0.0308897306427127\\
9.17866666666667	0.0201582939959444\\
9.18044444444445	0.0180337818799892\\
9.18222222222222	0.0230902436887739\\
9.18577777777778	0.0417712017765517\\
9.18933333333333	0.0535865703574281\\
9.19111111111111	0.0544578364953807\\
9.19288888888889	0.0512587269889373\\
9.19466666666667	0.0454803211581414\\
9.19644444444445	0.036519156447067\\
9.2	0.0147899140985714\\
9.20177777777778	0.0102983708287461\\
9.20355555555556	0.013663567013527\\
9.20533333333334	0.0182439047001246\\
9.20711111111111	0.0246166452313403\\
9.20888888888889	0.0250303233514693\\
9.21066666666667	0.0129137047705683\\
9.21244444444445	0.00380985251402066\\
9.21422222222222	0.0153122106623655\\
9.21955555555556	0.0592368915483341\\
9.22133333333333	0.0692490665839998\\
9.22311111111111	0.0747427901484485\\
9.22488888888889	0.0749623879362957\\
9.22666666666667	0.0693663233414341\\
9.22844444444445	0.0581293151644928\\
9.232	0.024612001413292\\
9.23377777777778	0.00798820078086138\\
9.23555555555556	0.0165815689108157\\
9.23733333333334	0.0317339063750772\\
9.23911111111111	0.0424486406559801\\
9.24088888888889	0.0456347600051501\\
9.24266666666667	0.0430580384876436\\
9.24444444444445	0.0374082511920584\\
9.24622222222222	0.026414675982636\\
9.248	0.0199274234876583\\
9.24977777777778	0.0298096238492782\\
9.25333333333333	0.0649121960648031\\
9.25511111111111	0.0780740617153697\\
9.25688888888889	0.0851693258902735\\
9.25866666666667	0.0853791218379101\\
9.26044444444445	0.0897444245652359\\
9.26222222222222	0.0853056790804914\\
9.264	0.0613050728169533\\
9.26577777777778	0.0522425736986989\\
9.26755555555556	0.0676312978831675\\
9.27111111111111	0.111247957332736\\
9.27288888888889	0.126557885188127\\
9.27466666666667	0.131674079110805\\
9.27644444444445	0.125345340322887\\
9.27822222222222	0.107014187944777\\
9.28	0.0763397861892336\\
9.28177777777778	0.0377106959797793\\
9.28355555555556	0.0243810216709015\\
9.28888888888889	0.149535862555769\\
9.29066666666667	0.175280947968826\\
9.29244444444445	0.184767325528881\\
9.29422222222222	0.175566157596467\\
9.29777777777778	0.121192962662075\\
9.29955555555556	0.119239117196976\\
9.30133333333334	0.175825549419219\\
9.30488888888889	0.376748801007178\\
9.30844444444445	0.590038507097262\\
9.31555555555556	0.960532073318713\\
9.31733333333333	0.866279008122671\\
9.31911111111111	0.747146066428353\\
9.32088888888889	0.678694749086734\\
9.32444444444445	0.486235553440011\\
9.32977777777778	0.17521387775124\\
9.33155555555556	0.118580829243733\\
9.33333333333334	0.118516876825694\\
9.33688888888889	0.172084833708269\\
9.33866666666667	0.180812700327959\\
9.34044444444445	0.170761361351278\\
9.34222222222222	0.144381683734686\\
9.34577777777778	0.0626580625887243\\
9.34755555555556	0.0204605882036262\\
9.34933333333333	0.0342593387235439\\
9.35111111111111	0.0734087352747714\\
9.35288888888889	0.103223509191885\\
9.35466666666667	0.121243206460061\\
9.35644444444445	0.126772892562848\\
9.35822222222222	0.121033728258809\\
9.36	0.105666354439478\\
9.36355555555556	0.0626223875785676\\
9.36533333333334	0.0487594914228708\\
9.36711111111111	0.0603385732675967\\
9.36888888888889	0.085820957782893\\
9.37066666666667	0.0895796795234176\\
9.37244444444445	0.0853436189752941\\
9.37422222222222	0.0853490671441932\\
9.376	0.0781493087439777\\
9.37777777777778	0.0644602726843431\\
9.38311111111111	0.0139551054336913\\
9.38488888888889	0.0199186489432321\\
9.38666666666667	0.031414429399014\\
9.38844444444445	0.0394092215913879\\
9.39022222222222	0.0411872274382397\\
9.392	0.0359827562481811\\
9.39377777777778	0.0254317183943726\\
9.39555555555556	0.0109746153906407\\
9.39733333333334	0.00721345807863827\\
9.40266666666667	0.056792499884434\\
9.40444444444445	0.0673105059993553\\
9.40622222222222	0.0719183329859376\\
9.408	0.0714142176315065\\
9.40977777777778	0.0656510838522841\\
9.41155555555556	0.0557776046312739\\
9.41866666666667	0.00271742779820983\\
9.42044444444445	0.0125220356087432\\
9.42222222222222	0.0250112320346396\\
9.424	0.0235122885706787\\
9.42577777777778	0.0177098173963657\\
9.42755555555556	0.0149817529357286\\
9.42933333333334	0.0150221448596817\\
9.43111111111111	0.0204957513650754\\
9.43644444444445	0.0475887798835011\\
9.43822222222222	0.0525852693609501\\
9.44	0.0543294236800875\\
9.44177777777778	0.0525995060297184\\
9.44355555555556	0.0476132698790117\\
9.44711111111111	0.0301473265432968\\
9.44888888888889	0.020586174455822\\
9.45066666666667	0.0142742470531481\\
9.45244444444445	0.0155154374575233\\
9.456	0.027199223983768\\
9.45777777777778	0.0289809506426266\\
9.45955555555556	0.0300303031673756\\
9.46133333333334	0.0295789450871489\\
9.46844444444445	0.0250727909687605\\
9.47022222222222	0.0244247953849843\\
9.472	0.0231705075713293\\
9.47555555555556	0.00223700061031451\\
9.47911111111111	0.0124156627457381\\
9.48088888888889	0.0136755700096849\\
9.48622222222222	0.0245112616427008\\
9.488	0.0254301789738136\\
9.48977777777778	0.0241528984353465\\
9.49333333333334	0.0159307278732399\\
9.49511111111111	0.0111439357325338\\
9.49688888888889	0.0102312931179043\\
9.49866666666667	0.0139056883587898\\
9.50577777777778	0.0356960648819538\\
9.50933333333333	0.0445050684466324\\
9.51288888888889	0.051478354008033\\
9.51466666666667	0.0536736470582468\\
9.51644444444445	0.0544622781573132\\
9.51822222222222	0.0537917711079601\\
9.52	0.0510140020683991\\
9.52177777777778	0.0455034628674547\\
9.52533333333334	0.0299821910342111\\
9.53066666666667	0.00366844667626864\\
9.53244444444445	0.0141617989413696\\
9.53422222222222	0.0199796164442247\\
9.536	0.0238706381934932\\
9.53955555555556	0.0279976294711588\\
9.54133333333333	0.0312926320033675\\
9.54311111111111	0.0369668481955721\\
9.54488888888889	0.045438608998861\\
9.55022222222222	0.0755561715015745\\
9.552	0.0813537827139754\\
9.55377777777778	0.0839804693254358\\
9.55555555555556	0.0817226886131941\\
9.55733333333334	0.0750740169189967\\
9.55911111111111	0.065088124232922\\
9.56444444444445	0.0241397157895875\\
9.56622222222222	0.0203725353076578\\
9.568	0.0302448798274888\\
9.57155555555556	0.0555096720058401\\
9.57333333333333	0.0645017223395357\\
9.57511111111111	0.0701830249967301\\
9.57688888888889	0.073024968330202\\
9.57866666666667	0.0726216372249766\\
9.58222222222222	0.060723201498277\\
9.584	0.0592535735366226\\
9.58577777777778	0.0565079485461126\\
9.58933333333334	0.0469922249370889\\
9.59466666666667	0.0347994739291053\\
9.59644444444445	0.0337874556396791\\
9.59822222222222	0.0356057003554433\\
9.6	0.0399178693642099\\
9.60355555555556	0.0505392843936789\\
9.60533333333333	0.0547569366039866\\
9.60711111111111	0.0561935274138712\\
9.60888888888889	0.0555854948349257\\
9.61066666666667	0.0526805833435446\\
9.61244444444445	0.046644350677564\\
9.61777777777778	0.0244980234837158\\
9.61955555555556	0.0183658887954365\\
9.62133333333334	0.0155938400760824\\
9.62488888888889	0.0143899037061672\\
9.62666666666667	0.01335144464176\\
9.62844444444445	0.0108242943500088\\
9.63022222222222	0.00695079508080454\\
9.632	0.00499891769176841\\
9.63555555555556	0.035710681557326\\
9.63733333333333	0.0329859180318408\\
9.63911111111111	0.0362217673447915\\
9.64266666666667	0.0501088391220463\\
9.64444444444445	0.0550008266869426\\
9.64622222222222	0.0576715451623713\\
9.648	0.0586875539832548\\
9.64977777777778	0.0573335083656232\\
9.65155555555556	0.0537897535723957\\
9.65333333333334	0.0483053454933966\\
9.65688888888889	0.0320589033544785\\
9.66222222222222	0.00387593403934616\\
9.664	0.0124521457039499\\
9.67111111111111	0.0568282713919643\\
9.67644444444445	0.0972533258024839\\
9.68	0.121523865400583\\
9.68177777777778	0.131188822427767\\
9.68355555555556	0.137900253285551\\
9.68711111111111	0.142288792538185\\
9.68888888888889	0.13903815920202\\
9.69422222222222	0.0916903680305765\\
9.696	0.0776959712968939\\
9.69777777777778	0.067472734516457\\
9.69955555555556	0.0631019132771797\\
9.70133333333333	0.0640788781818564\\
9.70488888888889	0.0700294470136775\\
9.70666666666667	0.0693239506541588\\
9.70844444444445	0.0641665446413526\\
9.71022222222222	0.054498386488202\\
9.71377777777778	0.0295894671735901\\
9.71555555555556	0.0276809693126197\\
9.71733333333334	0.0411447143016304\\
9.72266666666667	0.0970982646107927\\
9.72444444444445	0.111839738886452\\
9.72622222222222	0.121232038542338\\
9.728	0.126277021003556\\
9.72977777777778	0.127315011224876\\
9.73155555555556	0.126245750461941\\
9.73511111111111	0.119305028897369\\
9.73866666666667	0.110399588642796\\
9.74044444444445	0.108798022609626\\
9.74222222222222	0.109604329391459\\
9.744	0.0967179524142203\\
9.74755555555556	0.0661954966443794\\
9.75466666666667	0.00428705690943687\\
9.75822222222222	0.0370699382340014\\
9.76177777777778	0.0613759626470198\\
9.76355555555556	0.0701444923260155\\
9.77066666666667	0.0934969949130391\\
9.77422222222222	0.103296463735816\\
9.776	0.10659759778342\\
9.77777777777778	0.10774566506073\\
9.77955555555556	0.105892205612648\\
9.78133333333334	0.100989525378683\\
9.78311111111111	0.0924012918103969\\
9.78666666666667	0.0686310035111859\\
9.792	0.0294814835531554\\
9.79555555555556	0.0108708209325421\\
9.79733333333333	0.019573462372442\\
9.79911111111111	0.0314652711414922\\
9.80266666666667	0.0406621362282706\\
9.808	0.0495355268883912\\
9.81511111111111	0.059546173265467\\
9.81688888888889	0.0611934694489378\\
9.81866666666667	0.0618713682604195\\
9.82222222222222	0.0608231937415304\\
9.824	0.0601355489837836\\
9.82755555555556	0.0578906377049861\\
9.82933333333333	0.0537041641905454\\
9.83644444444445	0.0278324257546707\\
9.84	0.011779921700434\\
9.84177777777778	0.0136581306789836\\
9.84533333333334	0.0336861459584057\\
9.84888888888889	0.0589714150296992\\
9.85066666666667	0.062741964972691\\
9.856	0.0710641493168289\\
9.85955555555556	0.0731394114832753\\
9.86133333333333	0.0757293406542772\\
9.86488888888889	0.0834368605470281\\
9.87022222222222	0.0965350716774864\\
9.872	0.0983322566415268\\
9.87377777777778	0.0979699937582268\\
9.87555555555556	0.0955110402373478\\
9.87733333333334	0.0907124002907196\\
9.87911111111111	0.0841196287430144\\
9.88266666666667	0.0649284181717249\\
9.88977777777778	0.0336207084223865\\
9.89155555555556	0.028232967519763\\
9.89333333333333	0.025402234566851\\
9.89866666666667	0.0200756634254269\\
9.90044444444445	0.0116247412914383\\
9.90222222222222	0.0246545641988618\\
9.904	0.0139077676613795\\
9.90755555555556	0.00216820697717779\\
9.90933333333334	0.00823180468210438\\
9.91288888888889	0.0259468511321188\\
9.91822222222222	0.0561672156677737\\
9.92177777777778	0.071008092106414\\
9.92355555555556	0.0751746046478985\\
9.92533333333333	0.0761562495820378\\
9.92711111111111	0.0749114736767673\\
9.92888888888889	0.0712460927373186\\
9.93244444444445	0.0597657669839791\\
9.93777777777778	0.0390129241677393\\
9.93955555555556	0.0342256277777366\\
9.94133333333334	0.0330189430318235\\
9.94311111111111	0.0339945575796463\\
9.94666666666667	0.0370909775659172\\
9.94844444444444	0.0378498765156507\\
9.95022222222222	0.0378360301618805\\
9.952	0.0370968368238636\\
9.95377777777778	0.0348083811247761\\
9.95555555555556	0.0350178097955443\\
9.95733333333333	0.0344697232684794\\
9.95911111111111	0.0320482048672694\\
9.96088888888889	0.0304147158805108\\
9.96444444444445	0.0253704766360059\\
9.96622222222222	0.0220609025329779\\
9.96977777777778	0.0144677901436161\\
9.97155555555556	0.011790704471867\\
9.97333333333334	0.0115487981166353\\
9.98044444444444	0.0242062583352158\\
9.98222222222222	0.0256532674453389\\
9.984	0.0250519440384487\\
9.98755555555556	0.021522312475529\\
9.99111111111111	0.013261671874055\\
9.99288888888889	0.0100712744073164\\
9.99466666666667	0.00915423582021901\\
9.99644444444445	0.012112172303393\\
10	0.0196284838172183\\
10.0017777777778	0.0226839719548195\\
10.0035555555556	0.0240580406813287\\
10.0053333333333	0.0233807182239367\\
10.0071111111111	0.0187508550859761\\
10.0088888888889	0.0213365739702382\\
10.0106666666667	0.013226049132097\\
10.0124444444444	0.00177232351157386\\
10.016	0.0277791606922158\\
10.0266666666667	0.122671610751674\\
10.0284444444444	0.133177296937919\\
10.0302222222222	0.139896256317293\\
10.032	0.143253643038193\\
10.0337777777778	0.143369000123382\\
10.0355555555556	0.139933377589898\\
10.0391111111111	0.125276630354602\\
10.0408888888889	0.116774677320404\\
10.0426666666667	0.11097350828005\\
10.0444444444444	0.107099492788169\\
10.0462222222222	0.105064260770046\\
10.048	0.105675938870345\\
10.0533333333333	0.111685737169068\\
10.0551111111111	0.110544863402271\\
10.0568888888889	0.107149302410701\\
10.0586666666667	0.101592196374956\\
10.0604444444444	0.10584822908308\\
10.0622222222222	0.106218727762268\\
10.064	0.0859853078040977\\
10.0657777777778	0.0719490555932545\\
10.0675555555556	0.0668077039946944\\
10.0693333333333	0.0639786134644673\\
10.0728888888889	0.0607160839090675\\
10.0764444444444	0.0551473996540395\\
10.0782222222222	0.0515733683527273\\
10.08	0.0464108360864017\\
10.0871111111111	0.0209553975077625\\
10.0888888888889	0.0172167499317837\\
10.0906666666667	0.0159265985496013\\
10.0924444444444	0.0166798772539813\\
10.096	0.0248724274399628\\
10.0977777777778	0.0265713349480592\\
10.1031111111111	0.0364168706082495\\
10.1066666666667	0.0407680607597314\\
10.112	0.0440835105117507\\
10.1155555555556	0.0767528238043447\\
10.1191111111111	0.0568991612697722\\
10.1244444444444	0.0696710473453095\\
10.1262222222222	0.0721973579068589\\
10.128	0.0728074644422065\\
10.1297777777778	0.0721326913373019\\
10.1315555555556	0.0703605011010318\\
10.1333333333333	0.0672575379204616\\
10.1368888888889	0.0580964500754391\\
10.1457777777778	0.0342614961515011\\
10.1511111111111	0.0280158657987712\\
10.1546666666667	0.0252000648747952\\
10.16	0.0243066807393575\\
10.1617777777778	0.0225346054453901\\
10.1653333333333	0.0167031028505633\\
10.1671111111111	0.00664095708247103\\
10.1688888888889	0.00690798629024414\\
10.1706666666667	0.00234752392240978\\
10.1724444444444	0.00225020352423755\\
10.1742222222222	0.00346888246964738\\
10.1777777777778	0.0117855487276692\\
10.1795555555556	0.0149758197737881\\
10.1831111111111	0.0178578922946429\\
10.1866666666667	0.0193759324766241\\
10.1884444444444	0.0194171491264647\\
10.1902222222222	0.0200422469877068\\
10.1937777777778	0.0226207828414111\\
10.1955555555556	0.024351117641114\\
10.2026666666667	0.0263977591276401\\
10.2044444444444	0.0259115753371404\\
10.2062222222222	0.0270976082918715\\
10.2097777777778	0.0320846277731981\\
10.2151111111111	0.0411051356690777\\
10.2204444444444	0.0530291417855047\\
10.2222222222222	0.0547639507340136\\
10.2257777777778	0.0711179671836533\\
10.2293333333333	0.0796915224198465\\
10.2311111111111	0.0815343167296554\\
10.2328888888889	0.0812356375673886\\
10.2346666666667	0.0776334091483335\\
10.2364444444444	0.0715942444914148\\
10.2382222222222	0.0632237870432064\\
10.2453333333333	0.0209861901932022\\
10.2471111111111	0.0185237809406829\\
10.2488888888889	0.0227985965930273\\
10.2524444444444	0.0335311333676742\\
10.2542222222222	0.0346722782067381\\
10.256	0.0346934362545639\\
10.2577777777778	0.034081030161154\\
10.2595555555556	0.0325931667368202\\
10.2613333333333	0.0335212082147294\\
10.2631111111111	0.038100586727154\\
10.2684444444444	0.0624611881551189\\
10.272	0.0769664915116941\\
10.2737777777778	0.0756468037513365\\
10.2755555555556	0.0693935662651306\\
10.2773333333333	0.074247532816198\\
10.2791111111111	0.0804058944240182\\
10.2808888888889	0.0758046207093308\\
10.2844444444444	0.0623289497312172\\
10.288	0.042759454246891\\
10.2933333333333	0.00833222645350062\\
10.2951111111111	0.0106429412126232\\
10.3004444444444	0.0447026109037409\\
10.3022222222222	0.0529704637051474\\
10.304	0.0582723164122676\\
10.3057777777778	0.0608951958483708\\
10.3075555555556	0.0611977389088167\\
10.3093333333333	0.0607354989302458\\
10.3128888888889	0.0567322949741254\\
10.3146666666667	0.0568475767993597\\
10.3164444444444	0.0585724800806489\\
10.32	0.0653771403016563\\
10.3217777777778	0.0688977217783737\\
10.3235555555556	0.0702902650690085\\
10.3253333333333	0.0691304271046285\\
10.3271111111111	0.0757201180935816\\
10.3288888888889	0.0783999886051312\\
10.3324444444444	0.0425980386712119\\
10.336	0.0261818357983437\\
10.3377777777778	0.0207128184779464\\
10.3395555555556	0.0185607532684138\\
10.3413333333333	0.0180154342354975\\
10.3431111111111	0.0179894644390046\\
10.3448888888889	0.0186484045655568\\
10.3466666666667	0.0198457007617385\\
10.3484444444444	0.0237776955731412\\
10.3502222222222	0.0315290303792146\\
10.3555555555556	0.064576414228366\\
10.3591111111111	0.0865381002227466\\
10.3626666666667	0.0997629809273448\\
10.3644444444444	0.10491619007836\\
10.3662222222222	0.106663296954306\\
10.368	0.107076681739422\\
10.3715555555556	0.101310625358142\\
10.3768888888889	0.0915111328795106\\
10.3786666666667	0.0887503739733759\\
10.3822222222222	0.130688168733688\\
10.3857777777778	0.086582161892121\\
10.3893333333333	0.0934901792252134\\
10.3928888888889	0.101284434238003\\
10.3964444444444	0.107100503357444\\
10.3982222222222	0.108310979251073\\
10.4	0.107648664380541\\
10.4017777777778	0.105257595822184\\
10.4035555555556	0.100052153885816\\
10.4071111111111	0.0845142196514992\\
10.4124444444444	0.0529563330083\\
10.4142222222222	0.0422411776732368\\
10.416	0.0347383220931654\\
10.4231111111111	0.0112115833000743\\
10.4248888888889	0.0104502884074726\\
10.4266666666667	0.0175715283175251\\
10.4302222222222	0.0402356544455387\\
10.432	0.0515845331819129\\
10.4355555555556	0.090944694690311\\
10.4373333333333	0.0885248391618205\\
10.4391111111111	0.0812084575041716\\
10.4408888888889	0.082672239577736\\
10.4426666666667	0.0817585613664917\\
10.4497777777778	0.0710451934355234\\
10.4515555555556	0.0705307880006991\\
10.4533333333333	0.0712790913170984\\
10.4551111111111	0.0730155487450759\\
10.4568888888889	0.0739223990528828\\
10.4586666666667	0.073095961546958\\
10.4604444444444	0.0696006131224927\\
10.4622222222222	0.0641750421304579\\
10.464	0.0566733548330376\\
10.4693333333333	0.0271211188162432\\
10.4711111111111	0.0211489472585669\\
10.4728888888889	0.0188914665511177\\
10.4746666666667	0.0228800043928494\\
10.4835555555556	0.0526512217138553\\
10.4853333333333	0.0557389622484941\\
10.4871111111111	0.0502097865554134\\
10.4888888888889	0.0483995403966375\\
10.4906666666667	0.0535686882757993\\
10.4924444444444	0.0535439754723299\\
10.496	0.0426473686854152\\
10.4995555555556	0.0279670404422525\\
10.5013333333333	0.023089166602702\\
10.5031111111111	0.0206036307156232\\
10.5048888888889	0.0217851403645035\\
10.5084444444444	0.028454779282356\\
10.5102222222222	0.0298444515718295\\
10.5137777777778	0.0281023939051224\\
10.5155555555556	0.0270293854636172\\
10.5173333333333	0.0278866871262231\\
10.5191111111111	0.0324609423324063\\
10.5208888888889	0.0383492030115775\\
10.5226666666667	0.0463124332652214\\
10.5244444444444	0.0565531019968581\\
10.528	0.0702421642735693\\
10.5297777777778	0.0748962359385494\\
10.5315555555556	0.0773463169608561\\
10.5333333333333	0.0773097517183849\\
10.5351111111111	0.0755253404338525\\
10.5386666666667	0.0697112783667713\\
10.5404444444444	0.0644066980256\\
10.5422222222222	0.0617231399065972\\
10.544	0.0612326257895468\\
10.5457777777778	0.0580324976078792\\
10.5528888888889	0.050580277389308\\
10.5564444444444	0.0440732891054374\\
10.5653333333333	0.0239966055788159\\
10.5688888888889	0.0180105414779668\\
10.5724444444444	0.0138574367580127\\
10.5742222222222	0.0138511993883661\\
10.5777777777778	0.0157491354511805\\
10.5813333333333	0.0180877515681956\\
10.5831111111111	0.0197407559926575\\
10.5866666666667	0.020239825417498\\
10.5884444444444	0.0194570144558277\\
10.5902222222222	0.0179784834727776\\
10.592	0.0175896016753114\\
10.5937777777778	0.0190892196643162\\
10.5955555555556	0.0171721283686992\\
10.5973333333333	0.0120474143107039\\
10.5991111111111	0.0182603616930628\\
10.6026666666667	0.0207218698302825\\
10.6044444444444	0.0224009060124999\\
10.608	0.0244815424837448\\
10.6097777777778	0.0257835957558896\\
10.6133333333333	0.0302724004464103\\
10.6186666666667	0.039918554646821\\
10.6257777777778	0.0582350546188337\\
10.6275555555556	0.0635949422487769\\
10.6293333333333	0.0675041426105238\\
10.6346666666667	0.0726843222724725\\
10.6364444444444	0.0725015858803104\\
10.6382222222222	0.0711827740891025\\
10.64	0.0675542914190004\\
10.6435555555556	0.0558102077692659\\
10.6453333333333	0.049007010180226\\
10.6488888888889	0.0591226649690313\\
10.6506666666667	0.0437964343956345\\
10.6524444444444	0.0332116182033815\\
10.6542222222222	0.033381385606571\\
10.656	0.033987063487011\\
10.6577777777778	0.0341097404034549\\
10.6595555555556	0.0331610119259693\\
10.6631111111111	0.0270005375610012\\
10.6666666666667	0.0188023271266715\\
10.6684444444444	0.0145628601564063\\
10.6702222222222	0.0116507260515384\\
10.672	0.0106238585209795\\
10.6737777777778	0.0111993996497013\\
10.6755555555556	0.0140112732725726\\
10.6773333333333	0.0189695016594769\\
10.6808888888889	0.0337986585964778\\
10.6862222222222	0.059009823954991\\
10.6897777777778	0.0708634843451037\\
10.6915555555556	0.0740028472604486\\
10.6933333333333	0.0754141282701646\\
10.6951111111111	0.0754692868337479\\
10.6986666666667	0.0747182513283278\\
10.7004444444444	0.0850312212788573\\
10.7022222222222	0.102691505589529\\
10.704	0.0973995387138835\\
10.7057777777778	0.0890159316355685\\
10.7075555555556	0.0929809441365599\\
10.7093333333333	0.0956175516043771\\
10.7111111111111	0.0963867584136473\\
10.7128888888889	0.0952807270496301\\
10.7164444444444	0.0896437464313458\\
10.7182222222222	0.0889596211344248\\
10.72	0.0913325069472819\\
10.7217777777778	0.0978565455729239\\
10.7288888888889	0.13726203609383\\
10.7306666666667	0.143271331189098\\
10.7324444444444	0.145128928413772\\
10.7342222222222	0.141946058631248\\
10.736	0.136040553383989\\
10.7377777777778	0.127573578559051\\
10.7413333333333	0.0968960287825489\\
10.7484444444444	0.026919600416452\\
10.7502222222222	0.0162179161510601\\
10.752	0.0171638856372205\\
10.7537777777778	0.0338065443231272\\
10.7555555555556	0.0438777298959216\\
10.7573333333333	0.0394108423616721\\
10.7591111111111	0.0403085126258489\\
10.7608888888889	0.0392316762316831\\
10.7626666666667	0.0359115211154339\\
10.7644444444444	0.0307411763044243\\
10.768	0.0173809674353222\\
10.7697777777778	0.0131618054346205\\
10.7715555555556	0.0141876937497436\\
10.7751111111111	0.0238087454835885\\
10.7768888888889	0.0273120766651154\\
10.7786666666667	0.0293795506674286\\
10.7804444444444	0.0293518069435841\\
10.7822222222222	0.0269730937064097\\
10.7875555555556	0.0136382226549863\\
10.7893333333333	0.0148791675019773\\
10.7928888888889	0.0285486867353839\\
10.7946666666667	0.0333846948699552\\
10.7964444444444	0.0367444794754981\\
10.7982222222222	0.0375647923518798\\
10.8	0.0372434495844942\\
10.8017777777778	0.0350850424712235\\
10.8053333333333	0.0291235873704601\\
10.8071111111111	0.0261820423245709\\
10.8088888888889	0.0255838968272322\\
10.8106666666667	0.0290835660517068\\
10.8124444444444	0.0345826143657355\\
10.816	0.0408437307267029\\
10.8177777777778	0.0432716109007956\\
10.8195555555556	0.0443908359637177\\
10.8213333333333	0.0444433443492187\\
10.8231111111111	0.045120425473506\\
10.8248888888889	0.0473809301058417\\
10.8266666666667	0.0514213981802314\\
10.8337777777778	0.0738176040470861\\
10.8355555555556	0.0773731359385685\\
10.8373333333333	0.0786202959397002\\
10.8391111111111	0.0772992826592436\\
10.8426666666667	0.066408035919796\\
10.8444444444444	0.0595328946113156\\
10.8533333333333	0.0046525075472843\\
10.8551111111111	0.00588261129904311\\
10.8586666666667	0.0207854228167008\\
10.8604444444444	0.0220358481864267\\
10.8622222222222	0.0271097380893011\\
10.864	0.0211095948370286\\
10.8657777777778	0.03072982157693\\
10.8675555555556	0.0296480446843823\\
10.8728888888889	0.0240290323329653\\
10.8746666666667	0.0262679908341497\\
10.8764444444444	0.0313482988548941\\
10.88	0.0488471144253602\\
10.8853333333333	0.0787133784783443\\
10.8888888888889	0.092414209680733\\
10.8906666666667	0.0964577122086929\\
10.8924444444444	0.0978076512007497\\
10.8942222222222	0.0960326072954096\\
10.896	0.0924333053024213\\
10.8977777777778	0.0901233772648276\\
10.9048888888889	0.0752846548486374\\
10.9066666666667	0.0728672055313204\\
10.912	0.0697350324221766\\
10.9155555555556	0.072277763437981\\
10.9208888888889	0.0472631799881711\\
10.9244444444444	0.0347637045485349\\
10.9262222222222	0.0308374905352657\\
10.928	0.0297002415079\\
10.9297777777778	0.0317526618976274\\
10.9368888888889	0.0469465574939214\\
10.9404444444444	0.0512321835683807\\
10.9422222222222	0.0522467611310518\\
10.944	0.0526975247332366\\
10.9475555555556	0.0523091044142951\\
10.9493333333333	0.0511615069091\\
10.9511111111111	0.0481444450231336\\
10.9546666666667	0.0449709292873059\\
10.9582222222222	0.0436565833518472\\
10.9617777777778	0.0388407653619005\\
10.9635555555556	0.0341042742357871\\
10.9653333333333	0.0270345463308992\\
10.9671111111111	0.0173834957621075\\
10.9688888888889	0.0127817160177841\\
10.9706666666667	0.0116404399713872\\
10.9724444444444	0.0199536760468\\
10.9795555555556	0.0794437965289205\\
10.9813333333333	0.0903998571898299\\
10.9831111111111	0.0980181947430623\\
10.9848888888889	0.10367572175506\\
10.9866666666667	0.106422369545747\\
10.9884444444444	0.106461953234039\\
10.9902222222222	0.104892424917335\\
10.992	0.1012148707376\\
10.9973333333333	0.0864367332595748\\
10.9991111111111	0.0804386862148903\\
11.0026666666667	0.0645378053963697\\
11.0044444444444	0.0547386794584241\\
11.008	0.0251609793998782\\
11.0097777777778	0.00894993385260179\\
11.0115555555556	0.0106030654056006\\
11.0168888888889	0.0600048144012639\\
11.0186666666667	0.0725890286910982\\
11.0222222222222	0.10264318477488\\
11.024	0.100877899275776\\
11.0257777777778	0.102368321738957\\
11.0293333333333	0.1129793876548\\
11.0328888888889	0.12022843864397\\
11.0346666666667	0.120985287681997\\
11.0364444444444	0.119157580098861\\
11.0382222222222	0.113997894706269\\
11.04	0.104796792934241\\
11.0417777777778	0.0914668008402764\\
11.0471111111111	0.0387882292099633\\
11.0488888888889	0.0292961163269361\\
11.0506666666667	0.0343217074234623\\
11.056	0.0690532476210315\\
11.0577777777778	0.0719766555237911\\
11.0595555555556	0.0729159766277689\\
11.0631111111111	0.0706858456638884\\
11.0648888888889	0.0721788229009626\\
11.0666666666667	0.0778144201816247\\
11.0702222222222	0.10219791871376\\
11.0755555555556	0.143944126756423\\
11.0773333333333	0.146401578873544\\
11.0808888888889	0.141521977976232\\
11.0826666666667	0.135483134388956\\
11.0844444444444	0.126095527484281\\
11.088	0.101120328041532\\
11.1004444444444	0.00437025255289925\\
11.1022222222222	0.010382600285606\\
11.1057777777778	0.0318550085276854\\
11.1075555555556	0.0405967247760088\\
11.1111111111111	0.0529037333495737\\
11.1128888888889	0.056862429325637\\
11.1146666666667	0.0590633092886819\\
11.1164444444444	0.0601250871616514\\
11.1182222222222	0.0584596098853609\\
11.1217777777778	0.0486893757103495\\
11.1271111111111	0.0304488695814591\\
11.1288888888889	0.0329312500505594\\
11.1324444444444	0.00463841524278408\\
11.1377777777778	0.0192173382180059\\
11.1395555555556	0.0207167188694335\\
11.1431111111111	0.0191389840559921\\
11.1448888888889	0.0207444178001346\\
11.1466666666667	0.0257830454694457\\
11.1537777777778	0.0515529936254673\\
11.1555555555556	0.0546300924452403\\
11.1573333333333	0.0556733198189789\\
11.1591111111111	0.0538157783468165\\
11.1608888888889	0.0504671359187583\\
11.1626666666667	0.0457210602509335\\
11.1662222222222	0.0345050179849942\\
11.168	0.0320259342479616\\
11.1697777777778	0.0327306345273186\\
11.1733333333333	0.0377704475965537\\
11.1822222222222	0.0585388403492892\\
11.1857777777778	0.0714127242955307\\
11.1875555555556	0.0732755583575937\\
11.1893333333333	0.0732044419439717\\
11.1911111111111	0.0687627735581806\\
11.1928888888889	0.0600616405867207\\
11.1982222222222	0.0241491682635875\\
11.2	0.0223255964158611\\
11.2017777777778	0.0334015546391733\\
11.2053333333333	0.0625291629430009\\
11.2071111111111	0.0731268842961299\\
11.2088888888889	0.0791962316700889\\
11.2106666666667	0.0808774222268305\\
11.2124444444444	0.0784597590950042\\
11.2142222222222	0.0722674896020585\\
11.2177777777778	0.0502269940309148\\
11.2213333333333	0.027933381866081\\
11.2231111111111	0.0213780732324871\\
11.2248888888889	0.017668244242337\\
11.2284444444444	0.0121312886182103\\
11.232	0.00252567196908515\\
11.2337777777778	0.0112035256339595\\
11.2355555555556	0.0237270106088303\\
11.2408888888889	0.0508559148623142\\
11.2426666666667	0.0578622679696252\\
11.2444444444444	0.0620428215767319\\
11.2462222222222	0.0639345282269623\\
11.248	0.0635455652513031\\
11.2497777777778	0.0618690593405411\\
11.2515555555556	0.0584298792215812\\
11.2604444444444	0.0342876098039895\\
11.2675555555556	0.00824677963495901\\
11.2693333333333	0.00864482438601755\\
11.2728888888889	0.0188847864543362\\
11.2746666666667	0.0215181304705538\\
11.2764444444444	0.0211267961027168\\
11.2782222222222	0.0191209588030787\\
11.28	0.0152626871147667\\
11.2835555555556	0.00319722053465554\\
11.2853333333333	0.00282352188263246\\
11.2888888888889	0.0210946436688495\\
11.2906666666667	0.0142531917510347\\
11.2924444444444	0.0132020065769538\\
11.296	0.0083794600573448\\
11.2977777777778	0.0109870939228998\\
11.3031111111111	0.0317599063964593\\
11.3048888888889	0.036030495104761\\
11.3066666666667	0.0377905546340429\\
11.3084444444444	0.0363613979424642\\
11.3102222222222	0.0314521669354342\\
11.3137777777778	0.0174980744030933\\
11.3155555555556	0.0162635076896507\\
11.3173333333333	0.02423781950489\\
11.3208888888889	0.043030774509873\\
11.3226666666667	0.0505555993986917\\
11.3244444444444	0.0542631269701488\\
11.3262222222222	0.0542132550236758\\
11.328	0.0516065167260642\\
11.3297777777778	0.0451428736586728\\
11.3351111111111	0.0207082948431001\\
11.3368888888889	0.0167304658397924\\
11.3386666666667	0.0153597247609945\\
11.3404444444444	0.0203507042843789\\
11.3422222222222	0.0218456057895295\\
11.344	0.0107905322930435\\
11.3457777777778	0.0112939446719906\\
11.3493333333333	0.039059478133435\\
11.3528888888889	0.0659028212889936\\
11.3546666666667	0.0750341867156408\\
11.3564444444444	0.0795944236692385\\
11.3582222222222	0.0789091733737308\\
11.36	0.0724036747001904\\
11.3617777777778	0.0600698947457126\\
11.3671111111111	0.0127970633476657\\
11.3688888888889	0.0224727776682272\\
11.3706666666667	0.037053521437322\\
11.3724444444444	0.047670651933263\\
11.3742222222222	0.0509498899610357\\
11.376	0.0477550471483568\\
11.3777777777778	0.0414325020250779\\
11.3795555555556	0.0292608035758271\\
11.3813333333333	0.0208329747934144\\
11.3831111111111	0.030334498969232\\
11.3884444444444	0.0847683824854961\\
11.3902222222222	0.0939587875001529\\
11.392	0.0957189572303641\\
11.3937777777778	0.100108719585684\\
11.3955555555556	0.096649222949349\\
11.3973333333333	0.0728430938292313\\
11.3991111111111	0.0595797023558795\\
11.4008888888889	0.0693819831422466\\
11.4062222222222	0.123216137164981\\
11.408	0.129405062476017\\
11.4097777777778	0.123635844666957\\
11.4115555555556	0.105625245994521\\
11.4133333333333	0.075280634335126\\
11.4151111111111	0.035366025232296\\
11.4168888888889	0.0189997736539489\\
11.4222222222222	0.151696436431941\\
11.424	0.178893534947537\\
11.4257777777778	0.189820727066696\\
11.4275555555556	0.182027292142863\\
11.4311111111111	0.131728433527073\\
11.4328888888889	0.129883717005409\\
11.4346666666667	0.183505060364404\\
11.4382222222222	0.383239968189802\\
11.4417777777778	0.59960116405637\\
11.4488888888889	0.982293800704031\\
11.4506666666667	0.887295424098387\\
11.4524444444444	0.765829485528116\\
11.4542222222222	0.697111414099467\\
11.4577777777778	0.5028624526628\\
11.4631111111111	0.18554294771354\\
11.4648888888889	0.126068516336268\\
11.4666666666667	0.123561111368183\\
11.4702222222222	0.176805193209198\\
11.472	0.186339508362458\\
11.4737777777778	0.177035356132386\\
11.4755555555556	0.15065258041701\\
11.4791111111111	0.0669788300798224\\
11.4808888888889	0.0239687252274372\\
11.4826666666667	0.0349511343931255\\
11.4862222222222	0.106710326256547\\
11.488	0.126189792708487\\
11.4897777777778	0.133496349305084\\
11.4915555555556	0.12904313382316\\
11.4933333333333	0.114241023067564\\
11.4986666666667	0.0549778490785151\\
11.5004444444444	0.0629785257135254\\
11.5022222222222	0.0869107787032206\\
11.504	0.0916177793254462\\
11.5057777777778	0.0883637084522491\\
11.5075555555556	0.0894458967691492\\
11.5093333333333	0.0831939751501309\\
11.5111111111111	0.0704851171592402\\
11.5164444444444	0.0150402835265773\\
11.5182222222222	0.0101584187545818\\
11.5217777777778	0.0298552303491952\\
11.5235555555556	0.0324182002472035\\
11.5253333333333	0.0279890319964551\\
11.5271111111111	0.0178196732325944\\
11.5288888888889	0.00398211639802781\\
11.5306666666667	0.0121642247615839\\
11.536	0.0598693864283995\\
11.5377777777778	0.0692614075801394\\
11.5395555555556	0.0734224948621929\\
11.5413333333333	0.0723865030896285\\
11.5431111111111	0.0661557982694418\\
11.5448888888889	0.0562472587432019\\
11.5502222222222	0.0161742850457927\\
11.552	0.00903910734956881\\
11.5537777777778	0.0189002631058273\\
11.5555555555556	0.0318697703753905\\
11.5573333333333	0.0285354500994011\\
11.5591111111111	0.0213695663609705\\
11.5608888888889	0.0224199773185525\\
11.5626666666667	0.0266627847698082\\
11.5644444444444	0.0340271103275676\\
11.568	0.053109137161826\\
11.5697777777778	0.0597280561686269\\
11.5715555555556	0.0632598610622637\\
11.5733333333333	0.0632475162974089\\
11.5751111111111	0.0589247593299831\\
11.5768888888889	0.0515197810261405\\
11.5822222222222	0.0217370057127582\\
11.584	0.0194603647207998\\
11.5857777777778	0.0248472947143554\\
11.5875555555556	0.0329936077018047\\
11.5893333333333	0.0380070809371453\\
11.5911111111111	0.0392407485100463\\
11.5928888888889	0.0385323982953985\\
11.5946666666667	0.0350579685326586\\
11.6017777777778	0.0151240062514688\\
11.6035555555556	0.0143111242739096\\
11.6053333333333	0.0149991261339544\\
11.6071111111111	0.00536081557253709\\
11.6106666666667	0.00459656110034956\\
11.6124444444444	0.0111077405210551\\
11.6142222222222	0.0129939343429513\\
11.6177777777778	0.0213838268755318\\
11.6195555555556	0.0256136363200916\\
11.6213333333333	0.0285449118602159\\
11.6231111111111	0.0299892761167477\\
11.6248888888889	0.0289468782423619\\
11.6266666666667	0.0265297246113185\\
11.6302222222222	0.0198591956548633\\
11.632	0.0183481937111871\\
11.6337777777778	0.0186485753529659\\
11.6355555555556	0.0208763285147562\\
11.6391111111111	0.027810092515292\\
11.6462222222222	0.0447877180762397\\
11.648	0.0476686285744492\\
11.6497777777778	0.0491069018967458\\
11.6515555555556	0.0491010852365505\\
11.6533333333333	0.0474786840793335\\
11.6551111111111	0.0428660134130254\\
11.6604444444444	0.023411265063217\\
11.664	0.00702766433186497\\
11.6657777777778	0.0140921451653675\\
11.6675555555556	0.0179969626740473\\
11.6693333333333	0.0202790461266922\\
11.6728888888889	0.0224626206425498\\
11.6746666666667	0.0269012595431555\\
11.6764444444444	0.0340525099666671\\
11.68	0.056025800484452\\
11.6835555555556	0.0777061565986124\\
11.6853333333333	0.0841341277352576\\
11.6871111111111	0.0868375369178374\\
11.6888888888889	0.0849708882187734\\
11.6906666666667	0.0785755848035983\\
11.6942222222222	0.0548948246102903\\
11.6977777777778	0.0262468026408236\\
11.6995555555556	0.0209394348643634\\
11.7013333333333	0.0296573618151754\\
11.7048888888889	0.0552801989381599\\
11.7066666666667	0.0651299231247329\\
11.7084444444444	0.0720796117563083\\
11.7102222222222	0.0763542671144073\\
11.712	0.0771376371225827\\
11.7155555555556	0.065580092530471\\
11.7173333333333	0.0649172406403977\\
11.7191111111111	0.0630761503827522\\
11.7262222222222	0.0414101245161902\\
11.728	0.037633419299457\\
11.7297777777778	0.0366779650222391\\
11.7315555555556	0.0381596281996117\\
11.7333333333333	0.0421978848698323\\
11.7368888888889	0.0522726983002499\\
11.7386666666667	0.0551257616082559\\
11.7404444444444	0.0553834256776291\\
11.7422222222222	0.0534854660673609\\
11.744	0.0487689837825229\\
11.7475555555556	0.0330833478220498\\
11.7493333333333	0.0240854763004315\\
11.7511111111111	0.0179600422775792\\
11.7528888888889	0.0142292428931192\\
11.7546666666667	0.0154750705446673\\
11.7564444444444	0.0183194920009129\\
11.7582222222222	0.0195111069709384\\
11.76	0.0183078420784319\\
11.7635555555556	0.0138309568671566\\
11.7653333333333	0.0136774625044573\\
11.7688888888889	0.0436176376939521\\
11.7706666666667	0.0406395821658876\\
11.7724444444444	0.0429515801978191\\
11.776	0.0559666621901087\\
11.7777777777778	0.0601957757303104\\
11.7795555555556	0.0617993616143657\\
11.7813333333333	0.0612284595052444\\
11.7831111111111	0.0586235013863998\\
11.7848888888889	0.0545610867014048\\
11.7866666666667	0.0489657087751887\\
11.7902222222222	0.0327982248600343\\
11.7937777777778	0.0139956275627604\\
11.7955555555556	0.00930242084539756\\
11.7973333333333	0.0151737073579881\\
11.8008888888889	0.0363972342035446\\
11.8062222222222	0.0779511425161736\\
11.8115555555556	0.122295618877594\\
11.8151111111111	0.143744976039518\\
11.8168888888889	0.15000483161263\\
11.8204444444444	0.153520992299352\\
11.8222222222222	0.149613536065655\\
11.8293333333333	0.0851515088104513\\
11.8311111111111	0.0722806525806376\\
11.8328888888889	0.0642905097279431\\
11.8346666666667	0.0636816157107241\\
11.8382222222222	0.067752296983123\\
11.84	0.0682395408741563\\
11.8417777777778	0.0645437352429177\\
11.8435555555556	0.0570583770274844\\
11.8471111111111	0.0379804183274643\\
11.8488888888889	0.0366753016145545\\
11.8506666666667	0.0470220761295792\\
11.8577777777778	0.111575420161689\\
11.8595555555556	0.121136520890627\\
11.8613333333333	0.126987122360092\\
11.8631111111111	0.129192709716595\\
11.8648888888889	0.128605389812773\\
11.8684444444444	0.122229325038198\\
11.872	0.112971099246753\\
11.8737777777778	0.111199762992186\\
11.8755555555556	0.112830057237424\\
11.8773333333333	0.100426933637738\\
11.8808888888889	0.0712358102871455\\
11.888	0.0096482051787703\\
11.8897777777778	0.0151068917648765\\
11.8933333333333	0.0413453042295409\\
11.8968888888889	0.0604390196350693\\
11.9022222222222	0.0778284415694444\\
11.9075555555556	0.0951708070701045\\
11.9093333333333	0.0995650099127587\\
11.9111111111111	0.102058075240212\\
11.9128888888889	0.101244279149647\\
11.9146666666667	0.0974571319852764\\
11.9164444444444	0.0903157724800714\\
11.92	0.0693192787639738\\
11.9271111111111	0.0213712361917757\\
11.9288888888889	0.0110470358134904\\
11.9306666666667	0.0175128109338942\\
11.9324444444444	0.0283811225404449\\
11.936	0.0361683084043385\\
11.9377777777778	0.0380152668724385\\
11.9431111111111	0.0408399981762031\\
11.9466666666667	0.0438719975180533\\
11.9502222222222	0.0485856490211667\\
11.9555555555556	0.0524961398662818\\
11.9573333333333	0.0533282268519031\\
11.9591111111111	0.0534199209223516\\
11.9608888888889	0.0525013540084593\\
11.9626666666667	0.048507850756117\\
11.968	0.0317438179758298\\
11.9715555555556	0.0184954606477064\\
11.9733333333333	0.0151601922134645\\
11.9751111111111	0.0193329558391291\\
11.9786666666667	0.0361522183509067\\
11.9822222222222	0.0571287611372\\
11.984	0.0602589117790266\\
11.9857777777778	0.062234992152753\\
11.9893333333333	0.0670284453895675\\
11.9928888888889	0.0702078583276915\\
11.9964444444444	0.0774433991658015\\
12.0035555555556	0.096124332828829\\
12.0053333333333	0.0981298906881491\\
12.0071111111111	0.0984634715127477\\
12.0088888888889	0.0962903467865921\\
12.0106666666667	0.0917708870256071\\
12.0124444444444	0.0855765047785013\\
12.0213333333333	0.0440471907283886\\
12.0231111111111	0.0366196727734049\\
12.0248888888889	0.0316681815814626\\
12.0266666666667	0.0292945540185627\\
12.0302222222222	0.0272685482665764\\
12.032	0.0263440558334835\\
12.0337777777778	0.0178787150904682\\
12.0355555555556	0.0257289482128158\\
12.0373333333333	0.0199523890335556\\
12.0391111111111	0.0166566848526131\\
12.0426666666667	0.00146633678678398\\
12.0444444444444	0.00766868372696905\\
12.0497777777778	0.0385821260720824\\
12.0533333333333	0.0576884465354581\\
12.0568888888889	0.0707094483734458\\
12.0586666666667	0.0736016602407723\\
12.0604444444444	0.074296708803633\\
12.0622222222222	0.0720395523888584\\
12.0657777777778	0.0618585065728858\\
12.0728888888889	0.0382559555357389\\
12.0746666666667	0.0364692580051127\\
12.08	0.0357865961305386\\
12.0817777777778	0.0341656551635161\\
12.0835555555556	0.0314595739593244\\
12.0853333333333	0.0275474233296649\\
12.0871111111111	0.0217574787497163\\
12.0888888888889	0.0176767603729537\\
12.0906666666667	0.0152659746214354\\
12.0942222222222	0.0185606417854203\\
12.0977777777778	0.0230839456408525\\
12.0995555555556	0.0236296812977805\\
12.1013333333333	0.0226209225838261\\
12.1031111111111	0.020615669200577\\
12.1048888888889	0.0170225700915125\\
12.1102222222222	0.00178719845135689\\
12.1155555555556	0.0148078408330896\\
12.1173333333333	0.0175627501501197\\
12.1208888888889	0.0191790836692221\\
12.1226666666667	0.0170191572680558\\
12.1244444444444	0.0127379781262711\\
12.1262222222222	0.00979084300101363\\
12.128	0.00943702205200125\\
12.1297777777778	0.0129283539328497\\
12.1351111111111	0.0309215725705947\\
12.1368888888889	0.0346676006978264\\
12.1386666666667	0.0363623657708487\\
12.1404444444444	0.0349609318626882\\
12.1422222222222	0.0386526318978291\\
12.144	0.0318899005424669\\
12.1457777777778	0.0188046841327996\\
12.1475555555556	0.0180098039334915\\
12.1493333333333	0.0276812766963026\\
12.1546666666667	0.0794704074162453\\
12.1582222222222	0.113910505811166\\
12.16	0.127643634448635\\
12.1617777777778	0.137941629870781\\
12.1635555555556	0.144225468077089\\
12.1653333333333	0.146490637628187\\
12.1671111111111	0.144967145236411\\
12.1688888888889	0.139684866229572\\
12.1706666666667	0.131513628776514\\
12.176	0.102636827201902\\
12.1777777777778	0.0975559973838891\\
12.1795555555556	0.0952074963297704\\
12.1813333333333	0.0958460162440495\\
12.1848888888889	0.0996991814904078\\
12.1866666666667	0.100946885078219\\
12.1884444444444	0.0992442134147637\\
12.1902222222222	0.0950083078936039\\
12.192	0.0887235087858045\\
12.1937777777778	0.0925951497401165\\
12.1955555555556	0.0932507762669736\\
12.1973333333333	0.0748064492576432\\
12.1991111111111	0.0637246883775227\\
12.2008888888889	0.0611168280300625\\
12.2026666666667	0.0610696082093583\\
12.2044444444444	0.0618964544063942\\
12.2062222222222	0.0617558335956403\\
12.208	0.0597358817109495\\
12.2115555555556	0.052628775299759\\
12.2151111111111	0.040255058645478\\
12.2204444444444	0.0183173580290976\\
12.2222222222222	0.0122352244208557\\
12.224	0.00837094096857882\\
12.2257777777778	0.00805866488984108\\
12.2293333333333	0.0167069757055351\\
12.2311111111111	0.0192278378745314\\
12.2364444444444	0.0315222723735111\\
12.24	0.0358664809503431\\
12.2453333333333	0.0379344217065025\\
12.2488888888889	0.0688265845966249\\
12.2524444444444	0.0536345571450845\\
12.256	0.0649593307263174\\
12.2577777777778	0.0694042468655276\\
12.2595555555556	0.0726401035527644\\
12.2613333333333	0.074167427463415\\
12.2631111111111	0.0738584432908915\\
12.2648888888889	0.0722998297782986\\
12.2666666666667	0.0691513116369968\\
12.2702222222222	0.059289561479698\\
12.2773333333333	0.0351414793036327\\
12.2791111111111	0.0302140472544679\\
12.2808888888889	0.0273320140247435\\
12.2844444444444	0.0240106069879751\\
12.2897777777778	0.0233296708336965\\
12.2915555555556	0.0238708591101222\\
12.2933333333333	0.0230847269262817\\
12.2951111111111	0.0210122850511318\\
12.2986666666667	0.0141466089616245\\
12.3004444444444	0.00343714389613936\\
12.3022222222222	0.0114058295113679\\
12.304	0.0109267856816366\\
12.3057777777778	0.00856419970467215\\
12.3093333333333	0.0171822871960998\\
12.3128888888889	0.0224783497555769\\
12.3146666666667	0.0234430146781719\\
12.3182222222222	0.02367869732835\\
12.32	0.0231724778679521\\
12.3235555555556	0.021561430559327\\
12.3253333333333	0.0224348557004603\\
12.3288888888889	0.0256766793397212\\
12.3324444444444	0.0271468307726579\\
12.3342222222222	0.0290230482704104\\
12.3377777777778	0.0297217590599814\\
12.3395555555556	0.0317846405993976\\
12.3413333333333	0.0345401972225616\\
12.3537777777778	0.0599998523534175\\
12.3555555555556	0.0617994292603647\\
12.3608888888889	0.0800489967965916\\
12.3626666666667	0.0837413347077067\\
12.3644444444444	0.0854066269299061\\
12.3662222222222	0.0857306403996922\\
12.368	0.0825887910445857\\
12.3697777777778	0.0760429786572985\\
12.3733333333333	0.0576773307968139\\
12.3786666666667	0.0249826647387223\\
12.3804444444444	0.0205692906078632\\
12.3822222222222	0.0226914511387228\\
12.3857777777778	0.0314672164384078\\
12.3875555555556	0.0324623068771004\\
12.3893333333333	0.0325870115588813\\
12.3911111111111	0.0321105500115486\\
12.3928888888889	0.0297679891236733\\
12.3946666666667	0.0293350100534937\\
12.3964444444444	0.0322026539941085\\
12.4	0.0446833364777319\\
12.4053333333333	0.0646294702124344\\
12.4071111111111	0.0645200520141316\\
12.4088888888889	0.0600991319554112\\
12.4106666666667	0.0633248940757269\\
12.4124444444444	0.069294790358331\\
12.4142222222222	0.0659490280541135\\
12.4177777777778	0.0545405404713364\\
12.4213333333333	0.0378794062385239\\
12.4266666666667	0.00862786200868726\\
12.4284444444444	0.0129614769123272\\
12.4337777777778	0.0457226715302177\\
12.4355555555556	0.0536478089997452\\
12.4373333333333	0.0586652527694653\\
12.4391111111111	0.0615278334172835\\
12.4426666666667	0.0627852936152244\\
12.4462222222222	0.0601093972151716\\
12.448	0.0605739500010749\\
12.4497777777778	0.0628979873255986\\
12.4533333333333	0.070316386667443\\
12.4551111111111	0.0728507443991866\\
12.4568888888889	0.0735540883712282\\
12.4586666666667	0.0724823542576303\\
12.4604444444444	0.0786132381974163\\
12.4622222222222	0.0810928973383085\\
12.4657777777778	0.045790417173432\\
12.4693333333333	0.0296760180898517\\
12.4711111111111	0.0252432791505051\\
12.4728888888889	0.0241198907069027\\
12.4746666666667	0.0238083772529265\\
12.4764444444444	0.0246788520814825\\
12.48	0.0249953756844512\\
12.4817777777778	0.0269379711230791\\
12.4835555555556	0.032712847177244\\
12.4871111111111	0.0533414190001764\\
12.4924444444444	0.0862310615058171\\
12.496	0.099345300479488\\
12.4977777777778	0.105237465228385\\
12.4995555555556	0.107433886106627\\
12.5013333333333	0.107487992919935\\
12.5031111111111	0.105772376246474\\
12.5048888888889	0.103440299983781\\
12.5102222222222	0.0946118206704654\\
12.512	0.0919004992232821\\
12.5155555555556	0.132520708488009\\
12.5191111111111	0.0907679227026854\\
12.5244444444444	0.10003300726434\\
12.528	0.106279343757453\\
12.5297777777778	0.108332609847018\\
12.5315555555556	0.107846936550548\\
12.5333333333333	0.10560275854419\\
12.5351111111111	0.101324839000331\\
12.5386666666667	0.0858475823910752\\
12.5422222222222	0.0638171633535158\\
12.5457777777778	0.0414255663709255\\
12.5475555555556	0.0323239962840844\\
12.5493333333333	0.0275094585432001\\
12.5511111111111	0.0252079985816138\\
12.5528888888889	0.0239059330161027\\
12.5564444444444	0.020041424064388\\
12.5582222222222	0.0192549872034249\\
12.56	0.0217408315938847\\
12.5617777777778	0.027971601042772\\
12.5653333333333	0.0474953477591313\\
12.5688888888889	0.0850809965012225\\
12.5706666666667	0.0823869945047271\\
12.5724444444444	0.0749945543897752\\
12.5742222222222	0.0758317674652567\\
12.576	0.0742257969695146\\
12.5777777777778	0.0704668112409195\\
12.5813333333333	0.0613369194827129\\
12.5831111111111	0.0581653849154549\\
12.5848888888889	0.0562796023360121\\
12.5866666666667	0.0565597174928563\\
12.5884444444444	0.0583846761593669\\
12.5902222222222	0.059601737813054\\
12.592	0.058567050875002\\
12.5937777777778	0.0546437330835481\\
12.5955555555556	0.0487553198085848\\
12.5973333333333	0.0411441549094498\\
12.6026666666667	0.0104943598270211\\
12.6044444444444	0.0107926397831548\\
12.608	0.0294452075892586\\
12.6115555555556	0.0469021017415976\\
12.6151111111111	0.0602701604717453\\
12.6168888888889	0.0647341083898922\\
12.6186666666667	0.0673457859127176\\
12.6204444444444	0.0598817264789844\\
12.6222222222222	0.0548875996500229\\
12.624	0.0595953766749631\\
12.6257777777778	0.0594278891362627\\
12.6293333333333	0.046585161840639\\
12.6328888888889	0.0323543758561371\\
12.6346666666667	0.0291010776630216\\
12.6364444444444	0.0280102567959553\\
12.6382222222222	0.0290329154418245\\
12.64	0.0315623381203309\\
12.6417777777778	0.0331947486446964\\
12.6435555555556	0.0330832305242623\\
12.6453333333333	0.0305564183468299\\
12.6488888888889	0.0229872716959427\\
12.6506666666667	0.0221402026182886\\
12.6524444444444	0.027087675415352\\
12.6542222222222	0.0346183007526264\\
12.6613333333333	0.0716305775032069\\
12.6631111111111	0.0764341113956668\\
12.6648888888889	0.0799641531488575\\
12.6666666666667	0.080731115849261\\
12.6684444444444	0.079172379871661\\
12.6702222222222	0.0770010569860062\\
12.672	0.0739172213643187\\
12.6755555555556	0.0632142426494937\\
12.6773333333333	0.0629473350252248\\
12.6791111111111	0.0606319427862552\\
12.6844444444444	0.0497752804640754\\
12.6897777777778	0.038974737231861\\
12.6933333333333	0.0325526999152643\\
12.6968888888889	0.0273314464472243\\
12.7004444444444	0.0242603873455138\\
12.7022222222222	0.0224872204956483\\
12.7057777777778	0.0208716337512023\\
12.7111111111111	0.0232359279330758\\
12.7146666666667	0.0248836028026531\\
12.7164444444444	0.0243914977212789\\
12.72	0.0211237494213385\\
12.7253333333333	0.012089347218005\\
12.7271111111111	0.0128776496846292\\
12.7288888888889	0.0110885808734409\\
12.7306666666667	0.00538519105638713\\
12.7324444444444	0.0143091201261498\\
12.7377777777778	0.0206234512559966\\
12.7431111111111	0.0244523792075348\\
12.7484444444444	0.0305503385895953\\
12.752	0.034284113169889\\
12.7555555555556	0.0412664653079098\\
12.7591111111111	0.0508855419567311\\
12.7608888888889	0.0576643264174983\\
12.7626666666667	0.0626601688608801\\
12.7644444444444	0.0657955211697292\\
12.7662222222222	0.0703514143744215\\
12.768	0.0732427178958766\\
12.7697777777778	0.074306761325289\\
12.7715555555556	0.0742826883284238\\
12.7733333333333	0.0718013912623157\\
12.7768888888889	0.0607443073206291\\
12.7786666666667	0.0545077628848603\\
12.7804444444444	0.0626235428566133\\
12.7822222222222	0.0683025880009254\\
12.784	0.0504258744541346\\
12.7857777777778	0.0369256566544536\\
12.7875555555556	0.0360834930302296\\
12.7911111111111	0.0363612284369843\\
12.7928888888889	0.0350202900308503\\
12.7964444444444	0.0299409908919053\\
12.8035555555556	0.0146959750699054\\
12.8053333333333	0.0124591683773048\\
12.8071111111111	0.0123348408609019\\
12.8088888888889	0.0147462143571104\\
12.8106666666667	0.0188918314549937\\
12.8142222222222	0.0321997462144772\\
12.8195555555556	0.0540363462339002\\
12.8213333333333	0.0590425188055228\\
12.8231111111111	0.0624041903693175\\
12.8248888888889	0.0640284455464624\\
12.8266666666667	0.0638310244307227\\
12.8284444444444	0.0631027997468045\\
12.8302222222222	0.0631026624160782\\
12.832	0.0642661314509319\\
12.8337777777778	0.0762636693841117\\
12.8355555555556	0.0956275334469723\\
12.8373333333333	0.0943851798341946\\
12.8391111111111	0.089980934027313\\
12.8408888888889	0.0964937292500672\\
12.8426666666667	0.101142193518282\\
12.8444444444444	0.102639939725993\\
12.8462222222222	0.1024705590598\\
12.848	0.100664794528466\\
12.8497777777778	0.0980551173836588\\
12.8515555555556	0.0974232612342512\\
12.8533333333333	0.0991804323054701\\
12.8551111111111	0.104349095916035\\
12.8586666666667	0.121748043879133\\
12.8622222222222	0.139973111887805\\
12.864	0.145744725156653\\
12.8657777777778	0.147560213125207\\
12.8675555555556	0.14360505167005\\
12.8693333333333	0.137294428609902\\
12.8711111111111	0.128319795958863\\
12.8746666666667	0.0973053672539095\\
12.8817777777778	0.026892928904342\\
12.8835555555556	0.0145930105283938\\
12.8853333333333	0.0142216208202335\\
12.8871111111111	0.027805474358253\\
12.8888888888889	0.0348040416916113\\
12.8906666666667	0.0315784399059353\\
12.8924444444444	0.0347683888811261\\
12.8942222222222	0.0338540293562275\\
12.896	0.0313133153844554\\
12.9031111111111	0.0142524869072602\\
12.9048888888889	0.0152332386464558\\
12.9102222222222	0.0229354781969846\\
12.912	0.023190079612732\\
12.9137777777778	0.0225465370266384\\
12.9155555555556	0.0195166173059356\\
12.9173333333333	0.0153685516199324\\
12.9208888888889	0.00440445038909587\\
12.9226666666667	0.00684442056056511\\
12.9244444444444	0.0144004449105424\\
12.9262222222222	0.0195621683722571\\
12.928	0.0231242398410316\\
12.9297777777778	0.0251486653708604\\
12.9315555555556	0.0254499648366497\\
12.9333333333333	0.0246815099538154\\
12.9351111111111	0.0227178230314102\\
12.9386666666667	0.0177131578498297\\
12.9404444444444	0.0163605813559862\\
12.9422222222222	0.0170521952773477\\
12.944	0.0207022119089224\\
12.9457777777778	0.0268806695074986\\
12.9493333333333	0.0335001831902275\\
12.9511111111111	0.0352226555074253\\
12.9564444444444	0.0375616363045523\\
12.9582222222222	0.040100385740292\\
12.96	0.0443856722651539\\
12.9671111111111	0.0685282686656343\\
12.9688888888889	0.071662585652966\\
12.9706666666667	0.0730862593402861\\
12.9724444444444	0.0727524526550951\\
12.976	0.0638225820447005\\
12.9777777777778	0.0579718019206119\\
12.9813333333333	0.0389421128885381\\
12.9866666666667	0.00781297968542916\\
12.9884444444444	0.00199289068421038\\
12.992	0.0152942612546383\\
12.9937777777778	0.0175201756496648\\
12.9955555555556	0.0239325656793135\\
12.9973333333333	0.0158760299698422\\
12.9991111111111	0.0268260977522417\\
13.0026666666667	0.0282047781559598\\
13.0044444444444	0.0293572696386128\\
13.0062222222222	0.0310733729730472\\
13.008	0.0355758237606523\\
13.0097777777778	0.0418257551961538\\
13.0133333333333	0.0583025243557884\\
13.0186666666667	0.0855193140040953\\
13.0204444444444	0.0925760421517445\\
13.0222222222222	0.0975473593553708\\
13.024	0.100910325700127\\
13.0257777777778	0.102137598741255\\
13.0275555555556	0.0996754698123112\\
13.0382222222222	0.0722924100334339\\
13.04	0.0694890882849641\\
13.0488888888889	0.0625359725757164\\
13.056	0.0236713047355472\\
13.0577777777778	0.0180532804571243\\
13.0595555555556	0.0188465567004457\\
13.0613333333333	0.0246619740424876\\
13.0648888888889	0.0393134725433235\\
13.0684444444444	0.0500531235666593\\
13.0702222222222	0.0532298428379612\\
13.072	0.0548375457309049\\
13.0755555555556	0.0562735303895536\\
13.0773333333333	0.0563659804755545\\
13.0791111111111	0.0554829726608084\\
13.0808888888889	0.0558544533562504\\
13.0826666666667	0.0550957657021058\\
13.0844444444444	0.0525694058500257\\
13.088	0.0494308848771894\\
13.0915555555556	0.0481515490186446\\
13.0951111111111	0.0431057136172655\\
13.0968888888889	0.0391121210664203\\
13.0986666666667	0.0335980280995472\\
13.1004444444444	0.021650825108722\\
13.1022222222222	0.00544253384969196\\
13.104	0.011417881034177\\
13.1075555555556	0.0349848082550217\\
13.1128888888889	0.0789724699099033\\
13.1146666666667	0.0903543449792323\\
13.1164444444444	0.0986733667481658\\
13.1182222222222	0.104647675084973\\
13.12	0.10714464608818\\
13.1217777777778	0.106776563821345\\
13.1235555555556	0.10424539220908\\
13.1271111111111	0.0928626803486097\\
13.1324444444444	0.0747101548484608\\
13.1377777777778	0.0492319926989637\\
13.1431111111111	0.0112984001949812\\
13.1448888888889	0.0197889680515537\\
13.1537777777778	0.0988022656874712\\
13.1555555555556	0.111200397662628\\
13.1573333333333	0.109846481249825\\
13.1591111111111	0.111267368317591\\
13.1644444444444	0.122606520551283\\
13.1662222222222	0.124902118637713\\
13.168	0.125598980502165\\
13.1697777777778	0.123709934735309\\
13.1715555555556	0.118492452817605\\
13.1733333333333	0.109664140556145\\
13.1751111111111	0.0966212191335032\\
13.1786666666667	0.0619115340166942\\
13.1804444444444	0.0436705978728327\\
13.1822222222222	0.0302831478020806\\
13.184	0.0301611693535619\\
13.1857777777778	0.0408722252929188\\
13.1875555555556	0.0545529408290477\\
13.1893333333333	0.0634418677105693\\
13.1911111111111	0.0662369639366389\\
13.1928888888889	0.0673111997778477\\
13.1946666666667	0.0653188147911514\\
13.1964444444444	0.0626405926585498\\
13.1982222222222	0.0623233995244377\\
13.2	0.0668316288550486\\
13.2017777777778	0.0775347615251221\\
13.2071111111111	0.122555849528119\\
13.2088888888889	0.138372089123965\\
13.2106666666667	0.141909976041774\\
13.2142222222222	0.137716746642219\\
13.216	0.131923876118915\\
13.2177777777778	0.122735681252991\\
13.2231111111111	0.0837767321738099\\
13.2284444444444	0.0435402277580756\\
13.2337777777778	0.0089215024362872\\
13.2355555555556	0.00240781525684497\\
13.2408888888889	0.0342443670874459\\
13.2444444444444	0.0501280847022691\\
13.2462222222222	0.055709275589372\\
13.248	0.0597328438117337\\
13.2497777777778	0.0617735105481998\\
13.2515555555556	0.0605330978059229\\
13.2533333333333	0.0571387930300986\\
13.2551111111111	0.052214333778096\\
13.2586666666667	0.0369995287883498\\
13.2604444444444	0.0339886647439265\\
13.2622222222222	0.0376463010436012\\
13.2657777777778	0.00510548628412266\\
13.2675555555556	0.00671521122331242\\
13.2711111111111	0.0130537084312934\\
13.2728888888889	0.012925240263197\\
13.2746666666667	0.0118539413039791\\
13.2764444444444	0.0118127480036314\\
13.2782222222222	0.0157409619526909\\
13.2817777777778	0.0304770234372285\\
13.2853333333333	0.0450285575542608\\
13.2871111111111	0.0502711835051315\\
13.2888888888889	0.0538735608551306\\
13.2906666666667	0.0551162854253953\\
13.2924444444444	0.0535217086655315\\
13.2942222222222	0.0501397057649804\\
13.296	0.0452132648034791\\
13.2995555555556	0.0339424767437677\\
13.3013333333333	0.0320645563670148\\
13.3031111111111	0.0333799528386578\\
13.3048888888889	0.0365278248685286\\
13.3066666666667	0.0406124861892678\\
13.312	0.0568450094535038\\
13.3155555555556	0.0631869912619685\\
13.3191111111111	0.0755460026691956\\
13.3208888888889	0.0759814723982828\\
13.3226666666667	0.0736918682803065\\
13.3244444444444	0.0675980945911725\\
13.3262222222222	0.058107563075481\\
13.3315555555556	0.0230656915223975\\
13.3333333333333	0.025610516555421\\
13.3351111111111	0.0375208380378957\\
13.3386666666667	0.065826067152102\\
13.3404444444444	0.0756388367425487\\
13.3422222222222	0.0815532581497855\\
13.344	0.0825334962970778\\
13.3457777777778	0.0791954336243315\\
13.3475555555556	0.0731000595270146\\
13.3511111111111	0.0513922621274219\\
13.3546666666667	0.0327107844282466\\
13.3564444444444	0.0272282528968724\\
13.3582222222222	0.024551311390038\\
13.3617777777778	0.0210229262450206\\
13.3635555555556	0.0171878447581228\\
13.3653333333333	0.0117454526553189\\
13.3671111111111	0.0039660259443437\\
13.3688888888889	0.0150756770198974\\
13.3742222222222	0.040067982373742\\
13.376	0.0464733760107734\\
13.3777777777778	0.0508529511980917\\
13.3795555555556	0.0532687591150598\\
13.3813333333333	0.0531291759051129\\
13.3831111111111	0.0520296399296392\\
13.3848888888889	0.0496150246406515\\
13.3902222222222	0.0384320621267449\\
13.3937777777778	0.030522065056747\\
13.3991111111111	0.0156242776143962\\
13.4008888888889	0.0155062902822465\\
13.4026666666667	0.0186652533246239\\
13.4062222222222	0.0264449568619405\\
13.408	0.0284920077870545\\
13.4097777777778	0.0280511289793708\\
13.4115555555556	0.025921308518793\\
13.4133333333333	0.022614398517657\\
13.4168888888889	0.0113734009037643\\
13.4186666666667	0.0084327690706516\\
13.4204444444444	0.00274628233412244\\
13.4222222222222	0.00412559935972823\\
13.424	0.010258959629855\\
13.4257777777778	0.0240400077530794\\
13.4346666666667	0.0385330715343208\\
13.4364444444444	0.0399276230599739\\
13.4382222222222	0.0398807334780429\\
13.44	0.0380556596327253\\
13.4453333333333	0.0239257625078402\\
13.4471111111111	0.0250725635540512\\
13.4488888888889	0.0312723931438441\\
13.4524444444444	0.0505501064884371\\
13.4542222222222	0.0563114603081409\\
13.456	0.0599613715213252\\
13.4577777777778	0.0604822193852321\\
13.4595555555556	0.0568259382008414\\
13.4613333333333	0.0497301141236264\\
13.4648888888889	0.0267256133336709\\
13.4666666666667	0.0147804449307358\\
13.4684444444444	0.00836930097215571\\
13.472	0.0182356310623035\\
13.4737777777778	0.0244159791670384\\
13.4755555555556	0.0258477155077337\\
13.4791111111111	0.00485519205810192\\
13.4808888888889	0.0161868794780133\\
13.4862222222222	0.0615414882828809\\
13.488	0.0713497238335528\\
13.4897777777778	0.0770756475170487\\
13.4915555555556	0.0774443574906947\\
13.4933333333333	0.0716626250429826\\
13.4951111111111	0.0600330616817075\\
13.4986666666667	0.0254838868075637\\
13.5004444444444	0.00508186437865277\\
13.5022222222222	0.0160195176600162\\
13.504	0.0326223704513744\\
13.5057777777778	0.0439123748838348\\
13.5075555555556	0.0469575430765765\\
13.5093333333333	0.0447445105795374\\
13.5111111111111	0.03909164262123\\
13.5146666666667	0.0165160559657558\\
13.5164444444444	0.0248555596934281\\
13.52	0.0624668134491948\\
13.5217777777778	0.0770428809427095\\
13.5235555555556	0.0859315746760245\\
13.5253333333333	0.0875565510862621\\
13.5271111111111	0.0933411427469863\\
13.5288888888889	0.0908799717757525\\
13.5306666666667	0.0667636220762162\\
13.5324444444444	0.0557026478575153\\
13.5342222222222	0.066620924892117\\
13.5377777777778	0.10435985805908\\
13.5395555555556	0.117559045130182\\
13.5413333333333	0.121013001737925\\
13.5431111111111	0.113264928455642\\
13.5448888888889	0.0942058694159513\\
13.5484444444444	0.0300994647463249\\
13.5502222222222	0.0394047738738905\\
13.5555555555556	0.165896019465325\\
13.5573333333333	0.190966510224825\\
13.5591111111111	0.199122178501373\\
13.5608888888889	0.188489439695683\\
13.5644444444444	0.131005541631218\\
13.5662222222222	0.127188328576842\\
13.568	0.18298348618907\\
13.5715555555556	0.389632931614301\\
13.5751111111111	0.608360760628759\\
13.5822222222222	0.991235288297787\\
13.584	0.894408741532882\\
13.5857777777778	0.771786229238447\\
13.5875555555556	0.701523006837583\\
13.5911111111111	0.504603525705527\\
13.5964444444444	0.185480644509514\\
13.5982222222222	0.127862662742864\\
13.6	0.128175790999492\\
13.6035555555556	0.184557628397563\\
13.6053333333333	0.193953274536248\\
13.6071111111111	0.184498980767547\\
13.6088888888889	0.158537245492145\\
13.6124444444444	0.0737347316834267\\
13.6142222222222	0.0259962952637061\\
13.616	0.0213380395102227\\
13.6177777777778	0.0645154093062743\\
13.6195555555556	0.0971002779402674\\
13.6213333333333	0.1179974194755\\
13.6231111111111	0.126814912758842\\
13.6248888888889	0.123690163745025\\
13.6266666666667	0.109842797800518\\
13.632	0.0518709994959465\\
13.6337777777778	0.0588219702127795\\
13.6355555555556	0.0816219882742075\\
13.6373333333333	0.0842204318846989\\
13.6391111111111	0.0793256538255527\\
13.6408888888889	0.0799866803737572\\
13.6426666666667	0.073237665102905\\
13.6444444444444	0.0603260388642539\\
13.6497777777778	0.00693026533773278\\
13.6515555555556	0.0122093459479302\\
13.6533333333333	0.0237767402833775\\
13.6551111111111	0.0308801675684585\\
13.6568888888889	0.0316536040817716\\
13.6586666666667	0.0261437977683237\\
13.6604444444444	0.0150643976531271\\
13.6622222222222	0.00022502648736733\\
13.6693333333333	0.0654407036918805\\
13.6711111111111	0.0746033005928233\\
13.6728888888889	0.0783953669365545\\
13.6746666666667	0.076880646843339\\
13.6764444444444	0.0699594093126805\\
13.68	0.0455991435311596\\
13.6853333333333	0.0029814589086925\\
13.6871111111111	0.0099985539272005\\
13.6888888888889	0.0218332158102896\\
13.6906666666667	0.0205036553498097\\
13.6924444444444	0.0155975289663495\\
13.6942222222222	0.0132112305306187\\
13.696	0.0145734652177651\\
13.6977777777778	0.0207951376261875\\
13.7031111111111	0.0469047191619296\\
13.7048888888889	0.0513828030119576\\
13.7066666666667	0.0519469488077888\\
13.7084444444444	0.0491824810975281\\
13.7102222222222	0.0435501945401633\\
13.7137777777778	0.0257970322978807\\
13.7155555555556	0.01595333541011\\
13.7173333333333	0.00928118012264179\\
13.7191111111111	0.0108937480634133\\
13.7208888888889	0.0162577218456512\\
13.7226666666667	0.0197779780233027\\
13.7262222222222	0.0197218225036409\\
13.728	0.0191783417562412\\
13.7297777777778	0.0194789254994951\\
13.7368888888889	0.0276787655481954\\
13.7386666666667	0.0272780053187809\\
13.7404444444444	0.0184368611687766\\
13.7422222222222	0.0117469447504632\\
13.744	0.0106103424772108\\
13.7457777777778	0.018318574117334\\
13.7475555555556	0.0219994164587511\\
13.7511111111111	0.033643110830333\\
13.7528888888889	0.0376373583276148\\
13.7546666666667	0.0391664772279903\\
13.7564444444444	0.0380688483716511\\
13.7582222222222	0.0341646590945572\\
13.7635555555556	0.0159019856771252\\
13.7653333333333	0.0163354272676521\\
13.7671111111111	0.021430903003413\\
13.7706666666667	0.0352316367856034\\
13.7777777777778	0.056080121727252\\
13.7813333333333	0.0643120428019763\\
13.7831111111111	0.0670458851486373\\
13.7848888888889	0.0686355554514257\\
13.7866666666667	0.0680484145320079\\
13.7884444444444	0.0645568261414162\\
13.7902222222222	0.0587623490185436\\
13.7955555555556	0.0367182761885623\\
13.7973333333333	0.023239859415952\\
13.7991111111111	0.0136178000680722\\
13.8008888888889	0.00905511671083303\\
13.8026666666667	0.0102127288949738\\
13.8062222222222	0.0173055360279371\\
13.8097777777778	0.0318468516160486\\
13.8133333333333	0.0524047816842561\\
13.8168888888889	0.071776904258595\\
13.8186666666667	0.0777994163727769\\
13.8204444444444	0.0807305627186174\\
13.8222222222222	0.0794187021385966\\
13.824	0.0737010405751946\\
13.8257777777778	0.0638513998390486\\
13.8311111111111	0.0227277311089544\\
13.8328888888889	0.0181728953487124\\
13.8346666666667	0.0281873469929401\\
13.8382222222222	0.054245466098866\\
13.84	0.0639672032469321\\
13.8417777777778	0.0706887122780664\\
13.8435555555556	0.0747694692661618\\
13.8453333333333	0.0754965236179146\\
13.8488888888889	0.0687331945674323\\
13.8506666666667	0.066687462856823\\
13.8524444444444	0.0636753955248714\\
13.8577777777778	0.0516662717255656\\
13.8595555555556	0.0477326877370068\\
13.8613333333333	0.0452700238296764\\
13.8631111111111	0.0455555065387792\\
13.8648888888889	0.047995368101617\\
13.8684444444444	0.0567810911465045\\
13.8702222222222	0.0615383247989492\\
13.872	0.0641693038441886\\
13.8737777777778	0.0637447485772\\
13.8755555555556	0.0608367899545748\\
13.8773333333333	0.0551923344312151\\
13.8808888888889	0.0384926980131439\\
13.8844444444444	0.0178650337257338\\
13.8862222222222	0.0125806778167359\\
13.888	0.0138775229337149\\
13.8897777777778	0.0166146276383756\\
13.8915555555556	0.0174057521393642\\
13.8933333333333	0.0159284104579065\\
13.8951111111111	0.0130970932447241\\
13.8968888888889	0.00880276626848442\\
13.8986666666667	0.00955806426004813\\
13.9022222222222	0.0454735944856317\\
13.904	0.0457304710059248\\
13.9057777777778	0.0515896138019336\\
13.9075555555556	0.0611311603985776\\
13.9111111111111	0.074088913941015\\
13.9128888888889	0.0762613032682324\\
13.9146666666667	0.0755101146337722\\
13.9164444444444	0.0727845120079103\\
13.9182222222222	0.0671976717957783\\
13.9217777777778	0.0484330448928318\\
13.9253333333333	0.0238472694542899\\
13.9271111111111	0.00970170389413738\\
13.9288888888889	0.0045115235226163\\
13.9342222222222	0.0432789365720438\\
13.9395555555556	0.084661342408161\\
13.9466666666667	0.142375643546305\\
13.9484444444444	0.152776030746356\\
13.9502222222222	0.160236760474419\\
13.9537777777778	0.165419684303362\\
13.9555555555556	0.162704543518206\\
13.9644444444444	0.0785897944946967\\
13.9662222222222	0.0704486983720116\\
13.968	0.0704228226199639\\
13.9715555555556	0.0760723119563842\\
13.9733333333333	0.0759755997169229\\
13.9751111111111	0.0712830515626059\\
13.9768888888889	0.0616505020370859\\
13.9804444444444	0.0329694625754477\\
13.9822222222222	0.0257944864300015\\
13.984	0.037382779772436\\
13.9893333333333	0.0983379593376981\\
13.9911111111111	0.115175720306684\\
13.9928888888889	0.126297637370957\\
13.9946666666667	0.132184819830687\\
13.9964444444444	0.133345559384082\\
13.9982222222222	0.131553526065051\\
14	0.126817362526438\\
14.0071111111111	0.101350348519873\\
14.0088888888889	0.0987261175261374\\
14.0106666666667	0.087054283045422\\
14.0177777777778	0.0291367191858427\\
14.0195555555556	0.0159069467870943\\
14.0213333333333	0.016739218242364\\
14.0302222222222	0.0804175559003184\\
14.0355555555556	0.10378734892906\\
14.0391111111111	0.116025093687327\\
14.0408888888889	0.120340297091339\\
14.0426666666667	0.123116617177612\\
14.0444444444444	0.122690557021183\\
14.0462222222222	0.119096076513237\\
14.048	0.1123654497645\\
14.0497777777778	0.101872636555743\\
14.0533333333333	0.0741527959666328\\
14.0586666666667	0.0285343328342762\\
14.0622222222222	0.00781198059754473\\
14.0657777777778	0.0370907190620855\\
14.0693333333333	0.0523297739297881\\
14.0728888888889	0.0623289726376122\\
14.0764444444444	0.070647716428919\\
14.0782222222222	0.0737830306992002\\
14.0817777777778	0.0768483641930189\\
14.0835555555556	0.0775707856838608\\
14.0871111111111	0.0766065989508853\\
14.0942222222222	0.0734439970504859\\
14.096	0.0704375600094025\\
14.1013333333333	0.05498666728014\\
14.1048888888889	0.0395100067260294\\
14.1066666666667	0.0305738558154331\\
14.1084444444444	0.0247173757514538\\
14.1102222222222	0.0237003270844305\\
14.112	0.027548474676145\\
14.1155555555556	0.0449307945638715\\
14.1173333333333	0.0492834236620183\\
14.1226666666667	0.0582065915524161\\
14.1244444444444	0.0601920887678382\\
14.1262222222222	0.0628911771970699\\
14.1297777777778	0.0721658871656068\\
14.1351111111111	0.0915993253644736\\
14.1368888888889	0.0963707071490667\\
14.1386666666667	0.098810228312793\\
14.1404444444444	0.0990734170808203\\
14.1422222222222	0.097127616017012\\
14.144	0.0926728179976308\\
14.1457777777778	0.0860150327587839\\
14.1546666666667	0.0415195000135782\\
14.1582222222222	0.0275133525277802\\
14.16	0.0248263304450234\\
14.1617777777778	0.0247861867949517\\
14.1635555555556	0.0255816627969097\\
14.1653333333333	0.0257529247808037\\
14.1671111111111	0.0201322293651671\\
14.1688888888889	0.0302866406837303\\
14.1706666666667	0.0229263822152568\\
14.1742222222222	0.0108337159599401\\
14.176	0.0027637255806674\\
14.1777777777778	0.00730546628349771\\
14.1831111111111	0.0391071394169167\\
14.1866666666667	0.0588104738055186\\
14.1884444444444	0.0663992998776983\\
14.1902222222222	0.071621509977728\\
14.192	0.074144406481345\\
14.1937777777778	0.0738830109445558\\
14.1955555555556	0.0711776350867801\\
14.1973333333333	0.066991569110229\\
14.2008888888889	0.0558423797772782\\
14.2044444444444	0.0437374704388702\\
14.2062222222222	0.0396962270446544\\
14.208	0.0379091359675705\\
14.2133333333333	0.0371796125230546\\
14.2151111111111	0.0345900643287607\\
14.2168888888889	0.0308147121200939\\
14.2186666666667	0.0255833684434172\\
14.2204444444444	0.0177065571073953\\
14.2222222222222	0.0133212554347466\\
14.224	0.00718356290050792\\
14.2257777777778	0.0094123653771554\\
14.2311111111111	0.023632422269614\\
14.2328888888889	0.0271718039760636\\
14.2346666666667	0.0285551656484557\\
14.2364444444444	0.0280813924754497\\
14.2382222222222	0.0264381829490823\\
14.24	0.0234251643126449\\
14.2453333333333	0.00940889339986839\\
14.2471111111111	0.00652534277858763\\
14.2488888888889	0.00711384083873057\\
14.2542222222222	0.0135198035549031\\
14.256	0.0130154248230347\\
14.2595555555556	0.00831248975052645\\
14.2613333333333	0.00660666735534221\\
14.2631111111111	0.00898445001723047\\
14.2702222222222	0.0309472415530507\\
14.2737777777778	0.0380330352072278\\
14.2755555555556	0.0471002993732199\\
14.2773333333333	0.0408624746640243\\
14.2791111111111	0.0291903347875966\\
14.2808888888889	0.0297235078586269\\
14.2826666666667	0.0368724295181302\\
14.2844444444444	0.0495026533763472\\
14.2897777777778	0.101783600651906\\
14.2933333333333	0.134119686050738\\
14.2951111111111	0.146468049341859\\
14.2968888888889	0.15497153395604\\
14.2986666666667	0.159363756764122\\
14.3004444444444	0.159922687128255\\
14.3022222222222	0.155946381139792\\
14.3057777777778	0.140592530394073\\
14.3075555555556	0.130252637933705\\
14.3111111111111	0.116009907907706\\
14.3128888888889	0.111225825939783\\
14.3146666666667	0.109260085973503\\
14.3164444444444	0.108258399655977\\
14.3182222222222	0.107845311160428\\
14.32	0.106350742043279\\
14.3217777777778	0.102734964843901\\
14.3235555555556	0.0968281603766386\\
14.3253333333333	0.0882473008615143\\
14.3271111111111	0.0897740255896231\\
14.3288888888889	0.0873249535232823\\
14.3306666666667	0.0670219427431853\\
14.3324444444444	0.0556170004755323\\
14.3342222222222	0.0530452023736636\\
14.336	0.0536669003756245\\
14.3377777777778	0.0554951134636923\\
14.3395555555556	0.0562916429653875\\
14.3413333333333	0.0551774772481046\\
14.3431111111111	0.0522409954119532\\
14.3448888888889	0.0478584760299832\\
14.3466666666667	0.0416843646607745\\
14.3502222222222	0.0248543695482226\\
14.3537777777778	0.00786337649791946\\
14.3555555555556	0.00528801156629655\\
14.3608888888889	0.0166565088281594\\
14.3626666666667	0.0175090877060633\\
14.3644444444444	0.0170239341151728\\
14.3662222222222	0.0180692302456364\\
14.3715555555556	0.0222085947962078\\
14.3733333333333	0.0235197934677309\\
14.3768888888889	0.0231606121634549\\
14.3786666666667	0.0226269176269263\\
14.3804444444444	0.0361369994568719\\
14.3822222222222	0.0538191518726094\\
14.3857777777778	0.0343593932927\\
14.3911111111111	0.0512532149853477\\
14.3928888888889	0.0558505155232289\\
14.3946666666667	0.0589394338956488\\
14.3964444444444	0.0602321882661876\\
14.3982222222222	0.0599461954945362\\
14.4	0.0577765761278251\\
14.4017777777778	0.0548831834775783\\
14.4035555555556	0.050824271220538\\
14.4124444444444	0.0250944306243568\\
14.4142222222222	0.022154077171141\\
14.416	0.021553450012572\\
14.4177777777778	0.0214171650382013\\
14.4195555555556	0.0218412543946727\\
14.4231111111111	0.0242823690061371\\
14.4248888888889	0.0255974876465963\\
14.4266666666667	0.025661803654895\\
14.4284444444444	0.0250769212750583\\
14.432	0.0205278252328114\\
14.4337777777778	0.010845816719371\\
14.4355555555556	0.0100140334407826\\
14.4373333333333	0.0129981351639614\\
14.4391111111111	0.0121104525970637\\
14.4408888888889	0.0145379270072894\\
14.448	0.0281220675006786\\
14.4515555555556	0.030589173576633\\
14.4533333333333	0.0304192553942038\\
14.4604444444444	0.025320770986653\\
14.4657777777778	0.0229484622549414\\
14.4675555555556	0.024074069628373\\
14.4693333333333	0.024437599849481\\
14.4711111111111	0.0254461089298914\\
14.4728888888889	0.0289486135239869\\
14.4746666666667	0.0336577747571987\\
14.4782222222222	0.047244675715767\\
14.4853333333333	0.0759389743264869\\
14.4871111111111	0.0835034082252086\\
14.4888888888889	0.0891830341877835\\
14.4924444444444	0.106103231730895\\
14.4942222222222	0.111685693353667\\
14.496	0.115610552759957\\
14.4977777777778	0.117561182380523\\
14.4995555555556	0.116698815651372\\
14.5013333333333	0.112176447007336\\
14.5031111111111	0.104130950713742\\
14.5048888888889	0.0937182815882913\\
14.5084444444444	0.0657228103443614\\
14.512	0.0340252556684533\\
14.5137777777778	0.0218798214297742\\
14.5155555555556	0.0170972193303527\\
14.5173333333333	0.0213030308723781\\
14.5191111111111	0.027633285466937\\
14.5208888888889	0.0308441443549405\\
14.5226666666667	0.0322609623629866\\
14.5244444444444	0.0316017672102049\\
14.5262222222222	0.0289767252169462\\
14.528	0.0283453691640574\\
14.5297777777778	0.0305758129213345\\
14.5315555555556	0.0361146861715191\\
14.5386666666667	0.0664902105062097\\
14.5404444444444	0.0668020572785437\\
14.5422222222222	0.0611911046251308\\
14.544	0.0629371658825519\\
14.5457777777778	0.0670152712931653\\
14.5493333333333	0.0543958656380248\\
14.5511111111111	0.0466262218595865\\
14.5582222222222	0.00674584725418015\\
14.56	0.00814251554753298\\
14.5671111111111	0.0510878917831263\\
14.5688888888889	0.0580200785455851\\
14.5706666666667	0.0629952634546989\\
14.5724444444444	0.0657854197434631\\
14.5742222222222	0.0661011929882775\\
14.576	0.0657687489450467\\
14.5795555555556	0.0606950986144597\\
14.5831111111111	0.0576817244354473\\
14.5848888888889	0.0583384317365514\\
14.5884444444444	0.0625315955186245\\
14.5902222222222	0.0626113100044279\\
14.592	0.0614335580082717\\
14.5937777777778	0.0660218705915305\\
14.5955555555556	0.0657850707630416\\
14.5973333333333	0.0509713315863323\\
14.5991111111111	0.040475623149014\\
14.6008888888889	0.0350519212110143\\
14.6026666666667	0.0320606747164298\\
14.6044444444444	0.0329358904162547\\
14.6062222222222	0.0349458173345347\\
14.6097777777778	0.0364205495579277\\
14.6115555555556	0.0359296374125613\\
14.6151111111111	0.0328766407705885\\
14.6168888888889	0.0348228963042274\\
14.6186666666667	0.0413531825110276\\
14.6222222222222	0.0619221934414895\\
14.6257777777778	0.085744524753359\\
14.6293333333333	0.101874311149349\\
14.6311111111111	0.10853152093441\\
14.6328888888889	0.111637813817744\\
14.6346666666667	0.113360561438537\\
14.6364444444444	0.112283698773002\\
14.6382222222222	0.109902542674014\\
14.6435555555556	0.0992576968514491\\
14.6453333333333	0.096975076969354\\
14.6488888888889	0.137958900059257\\
14.6524444444444	0.10315185511309\\
14.6577777777778	0.11911789377924\\
14.6613333333333	0.126627103972453\\
14.6631111111111	0.129027424050214\\
14.6648888888889	0.128982063144097\\
14.6666666666667	0.126737149630262\\
14.6684444444444	0.122259952998881\\
14.6702222222222	0.115320747876428\\
14.6737777777778	0.0953147782829191\\
14.6826666666667	0.0375902277320819\\
14.6844444444444	0.0326661296810578\\
14.6862222222222	0.0301363352859099\\
14.688	0.0284840874357783\\
14.6897777777778	0.0280943344373412\\
14.6915555555556	0.0300696238096307\\
14.6933333333333	0.0337924583978477\\
14.6951111111111	0.0391869953350401\\
14.6986666666667	0.0551570873418896\\
14.7022222222222	0.0889398866873314\\
14.704	0.0857555248772393\\
14.7057777777778	0.0771255162538615\\
14.7075555555556	0.0777901141781214\\
14.7093333333333	0.0761360597717271\\
14.7146666666667	0.0649615299229609\\
14.7164444444444	0.0628232979913577\\
14.7182222222222	0.0617597999030863\\
14.72	0.0622659101175493\\
14.7235555555556	0.0645376140307974\\
14.7253333333333	0.0631146261989208\\
14.7271111111111	0.0590565037603348\\
14.7288888888889	0.0529463996134574\\
14.7324444444444	0.0341729065886263\\
14.736	0.0120257194646527\\
14.7377777777778	0.00965828177541894\\
14.7395555555556	0.0178553085766815\\
14.7448888888889	0.0472104542252545\\
14.7484444444444	0.061953561593608\\
14.7502222222222	0.0667738696610556\\
14.752	0.0691342186164796\\
14.7537777777778	0.0626402542577473\\
14.7555555555556	0.0597099804973347\\
14.7573333333333	0.0639407131032534\\
14.7591111111111	0.0625413065656844\\
14.7626666666667	0.0508461539019045\\
14.7662222222222	0.0369854044278064\\
14.768	0.0326294636171198\\
14.7697777777778	0.0297606580352721\\
14.7715555555556	0.0295670744076908\\
14.7751111111111	0.0320879708676856\\
14.7768888888889	0.0324106037031164\\
14.7804444444444	0.0300690301315178\\
14.7822222222222	0.0303831985659677\\
14.784	0.0329408978270394\\
14.7875555555556	0.0451760337501312\\
14.7893333333333	0.052542731590254\\
14.7928888888889	0.0693723347229636\\
14.7946666666667	0.0749101908003631\\
14.7982222222222	0.0808977419153258\\
14.8	0.0814868765469292\\
14.8035555555556	0.078158798894119\\
14.8053333333333	0.0758415019616372\\
14.8088888888889	0.0662635803680054\\
14.8106666666667	0.0673217347519106\\
14.8124444444444	0.0670392864649116\\
14.8177777777778	0.0620989918253834\\
14.8195555555556	0.0605155974366589\\
14.8248888888889	0.0521010253679108\\
14.832	0.0353672946558028\\
14.8337777777778	0.0307229239763984\\
14.8355555555556	0.027413157224963\\
14.8391111111111	0.0228982726955849\\
14.8426666666667	0.0236453695180323\\
14.8444444444444	0.0230402205453615\\
14.8462222222222	0.0236279608859071\\
14.848	0.0248910009208458\\
14.8497777777778	0.025506187162545\\
14.8533333333333	0.0247100301161467\\
14.8586666666667	0.0224833234405999\\
14.8604444444444	0.0253158869551484\\
14.8622222222222	0.0253121656625908\\
14.864	0.0176126337654807\\
14.8657777777778	0.0179951980555586\\
14.8693333333333	0.0145247061787082\\
14.8746666666667	0.0128495908962307\\
14.8764444444444	0.013764474959423\\
14.88	0.0174174180804236\\
14.8835555555556	0.0240113498146854\\
14.8853333333333	0.0284130438114758\\
14.8906666666667	0.0477881759111547\\
14.8942222222222	0.0629615458949502\\
14.896	0.0708031369273492\\
14.9013333333333	0.0872305638649209\\
14.9031111111111	0.090242311053391\\
14.9048888888889	0.0921935306210742\\
14.9066666666667	0.0922671011232694\\
14.9084444444444	0.089320172899658\\
14.912	0.0792482942076624\\
14.9155555555556	0.0971480741563475\\
14.9191111111111	0.0604571611839972\\
14.9208888888889	0.0579213888462036\\
14.9244444444444	0.0564149117246586\\
14.928	0.0507092245948861\\
14.9297777777778	0.0472249748074631\\
14.9368888888889	0.0260777573823852\\
14.9386666666667	0.0226984600838129\\
14.9404444444444	0.0210494878581819\\
14.9422222222222	0.0224064328454361\\
14.944	0.0271922932108275\\
14.9475555555556	0.0416139753734406\\
14.9528888888889	0.0652570158005616\\
14.9546666666667	0.0717520971354624\\
14.9564444444444	0.0760413423125357\\
14.9582222222222	0.0779912123536128\\
14.96	0.0785917871951156\\
14.9617777777778	0.0776157807025974\\
14.9635555555556	0.0773041547882372\\
14.9653333333333	0.0784523606280665\\
14.9671111111111	0.0922231583071529\\
14.9688888888889	0.112336678951351\\
14.9706666666667	0.108958559338205\\
14.9724444444444	0.10361263587572\\
14.9742222222222	0.110342020026948\\
14.976	0.115347726106531\\
14.9777777777778	0.117476752867887\\
14.9795555555556	0.117437725427507\\
14.9813333333333	0.115845207509924\\
14.9848888888889	0.110632159082147\\
14.9866666666667	0.111049538892562\\
14.9884444444444	0.115121699409585\\
14.9902222222222	0.121707517396668\\
14.9955555555556	0.147747606367624\\
14.9973333333333	0.152737352202667\\
14.9991111111111	0.154453308750696\\
15.0008888888889	0.150309661886617\\
15.0026666666667	0.143190786176234\\
15.0044444444444	0.133696636707608\\
15.008	0.101898272539646\\
15.0151111111111	0.0300952934542735\\
15.0168888888889	0.0172429100641658\\
15.0186666666667	0.014766117673549\\
15.0204444444444	0.0288471299194697\\
15.0222222222222	0.0370720904573538\\
15.024	0.0328479558881618\\
15.0257777777778	0.036650518080581\\
15.0275555555556	0.0362405520714475\\
15.0293333333333	0.0346093317947798\\
15.0311111111111	0.0313345162761216\\
15.0346666666667	0.0205883091601926\\
15.0364444444444	0.0172093897026713\\
15.0382222222222	0.016813515292224\\
15.04	0.0199951570358365\\
15.0417777777778	0.0242464714016393\\
15.0453333333333	0.0297595743157544\\
15.0471111111111	0.0307534817146973\\
15.0488888888889	0.0295621268623627\\
15.0506666666667	0.0268332573098959\\
15.056	0.0152013299751204\\
15.0577777777778	0.0164963627425827\\
15.0595555555556	0.0189258127616974\\
15.0631111111111	0.0253746792147318\\
15.0648888888889	0.0267910222520982\\
15.0666666666667	0.0269373941911866\\
15.0684444444444	0.0259121229931445\\
15.072	0.0211932787283438\\
15.0737777777778	0.0169177843192507\\
15.0755555555556	0.0155962433468027\\
15.0773333333333	0.0169421208018967\\
15.0808888888889	0.0245379793203178\\
15.0897777777778	0.0408569965522254\\
15.0933333333333	0.0527043237305556\\
15.0986666666667	0.0729418629492393\\
15.1004444444444	0.0775398513617098\\
15.1022222222222	0.0809375985534224\\
15.104	0.0821987315471944\\
15.1057777777778	0.081001716340289\\
15.1075555555556	0.0764098413324277\\
15.1111111111111	0.0631148303867874\\
15.1146666666667	0.0407595471450222\\
15.12	0.00431725143112516\\
15.1217777777778	0.00754416472653574\\
15.1253333333333	0.0247648786366597\\
15.1271111111111	0.0266537048739579\\
15.1288888888889	0.030134580644237\\
15.1306666666667	0.0272502048640249\\
15.1324444444444	0.0409089232290256\\
15.1342222222222	0.0424842291415963\\
15.136	0.0432591967918263\\
15.1377777777778	0.0446315575250615\\
15.1395555555556	0.047437187850381\\
15.1413333333333	0.0522220779447018\\
15.1448888888889	0.0671304434320774\\
15.152	0.102411648034863\\
15.1537777777778	0.10847622062774\\
15.1555555555556	0.112991886088004\\
15.1573333333333	0.11481181224438\\
15.1591111111111	0.113979878482983\\
15.1608888888889	0.109998446787074\\
15.1697777777778	0.0794575722673798\\
15.1733333333333	0.0700344732173477\\
15.1768888888889	0.0644248518484822\\
15.1786666666667	0.0605179776772893\\
15.1822222222222	0.0570373816002743\\
15.1875555555556	0.0267820263259466\\
15.1893333333333	0.0203605519254744\\
15.1911111111111	0.0189018676527901\\
15.1928888888889	0.0221011512461757\\
15.2017777777778	0.0518220876445454\\
15.2035555555556	0.0549331791811802\\
15.2053333333333	0.0569384006380034\\
15.2071111111111	0.0582308022695308\\
15.2106666666667	0.059509767671841\\
15.2124444444444	0.0586756289368324\\
15.2142222222222	0.0592273096867508\\
15.216	0.0580137782972479\\
15.2177777777778	0.0546218185550025\\
15.2231111111111	0.0482189162155997\\
15.2248888888889	0.0467899383011137\\
15.2266666666667	0.0447644687434234\\
15.2302222222222	0.0381361392597412\\
15.232	0.0332331944169617\\
15.2355555555556	0.0110219676935195\\
15.2373333333333	0.0176322440193637\\
15.2408888888889	0.038325522266863\\
15.2462222222222	0.0800528176241642\\
15.248	0.0908216474324242\\
15.2497777777778	0.098372708348041\\
15.2515555555556	0.103700292697916\\
15.2533333333333	0.106051591153015\\
15.2551111111111	0.105466965786437\\
15.2568888888889	0.103232912465042\\
15.2586666666667	0.0985848885823444\\
15.2675555555556	0.0647949259923806\\
15.2711111111111	0.0482430907953457\\
15.2764444444444	0.0110696144723299\\
15.2782222222222	0.0210139591328975\\
15.2888888888889	0.12410923222706\\
15.2906666666667	0.123538375460157\\
15.2924444444444	0.125921786641062\\
15.296	0.136265097578633\\
15.2977777777778	0.13941102835911\\
15.2995555555556	0.140981607705871\\
15.3013333333333	0.140236952442613\\
15.3031111111111	0.136093251872019\\
15.3048888888889	0.128787530025679\\
15.3066666666667	0.117566325385425\\
15.3102222222222	0.083234701487239\\
15.3137777777778	0.0410963633684958\\
15.3155555555556	0.0271883292590402\\
15.3173333333333	0.0310960573468506\\
15.3208888888889	0.0608013854027831\\
15.3226666666667	0.0705870658953955\\
15.3244444444444	0.0735582517019537\\
15.3262222222222	0.0726880511163941\\
15.3297777777778	0.0636289078133814\\
15.3315555555556	0.0617188031861104\\
15.3333333333333	0.0658683691217874\\
15.3351111111111	0.0775511418104848\\
15.3386666666667	0.112755675951174\\
15.3422222222222	0.152560161037179\\
15.344	0.1581575056824\\
15.3457777777778	0.157086557383895\\
15.3475555555556	0.156719166155412\\
15.3493333333333	0.150811882906627\\
15.3511111111111	0.140541587767359\\
15.3546666666667	0.111415125446964\\
15.3617777777778	0.0482283023758789\\
15.3653333333333	0.0244300656490708\\
15.3688888888889	0.00642950929176322\\
15.3706666666667	0.00562778892102855\\
15.3777777777778	0.0396751960884423\\
15.3813333333333	0.0518377787360862\\
15.3831111111111	0.0560604677269758\\
15.3848888888889	0.0578441133010266\\
15.3866666666667	0.0563932263886997\\
15.3884444444444	0.0525121224436838\\
15.392	0.0401445616124469\\
15.3937777777778	0.0395502087357542\\
15.3955555555556	0.044873889400229\\
15.3973333333333	0.0280479457923271\\
15.3991111111111	0.00723124815311138\\
15.4008888888889	0.00109455130987968\\
15.4026666666667	0.00349154113181882\\
15.4044444444444	0.00696848744520295\\
15.4062222222222	0.00790351134525125\\
15.408	0.0077284972644982\\
15.4097777777778	0.0100984863561813\\
15.4133333333333	0.0240735276656956\\
15.4186666666667	0.0476216521559429\\
15.4204444444444	0.0532844934307946\\
15.4222222222222	0.0563657306835346\\
15.424	0.0577668247002769\\
15.4257777777778	0.0561712241383781\\
15.4275555555556	0.0531802889801938\\
15.4328888888889	0.0394093063429288\\
15.4346666666667	0.0379560206779921\\
15.4364444444444	0.0394520928709525\\
15.4382222222222	0.0432007396519971\\
15.44	0.0480344102736652\\
15.4471111111111	0.0715471776200864\\
15.4488888888889	0.0753918100790756\\
15.4506666666667	0.0835363989194953\\
15.4524444444444	0.0895330622041648\\
15.4542222222222	0.0899610238888613\\
15.456	0.0879472450723853\\
15.4577777777778	0.0821173959066925\\
15.4595555555556	0.0722664521969172\\
15.4648888888889	0.0368334401272818\\
15.4666666666667	0.0367704277851786\\
15.4684444444444	0.0466190027902371\\
15.472	0.0758357718609268\\
15.4737777777778	0.0862703488093857\\
15.4755555555556	0.09330248825637\\
15.4773333333333	0.0950114916389246\\
15.4791111111111	0.0922557855170965\\
15.4808888888889	0.085911271103047\\
15.4844444444444	0.0617944401232009\\
15.488	0.0379710318449575\\
15.4897777777778	0.0286497788338806\\
15.4915555555556	0.0230725824914799\\
15.4933333333333	0.0198715393333373\\
15.4951111111111	0.0176040449423773\\
15.4968888888889	0.0137212503450392\\
15.4986666666667	0.00725099451328859\\
15.5004444444444	0.00416941658399139\\
15.5022222222222	0.0160730519978962\\
15.5111111111111	0.0572145360070024\\
15.5128888888889	0.0616146995399376\\
15.5146666666667	0.063592459601729\\
15.5164444444444	0.0643441279687309\\
15.5182222222222	0.0636928431188402\\
15.5217777777778	0.0602098850225161\\
15.5235555555556	0.0584016660595204\\
15.5253333333333	0.0552777408622553\\
15.5288888888889	0.0445205879961321\\
15.5324444444444	0.0316416190854163\\
15.536	0.0248956815014196\\
15.5377777777778	0.0237446497355158\\
15.5413333333333	0.027400747897989\\
15.5431111111111	0.0276660855154987\\
15.5448888888889	0.0267876202216577\\
15.5466666666667	0.0246620303774741\\
15.5502222222222	0.0159970156319353\\
15.552	0.0135718607849959\\
15.5537777777778	0.00825473268437094\\
15.5555555555556	0.00140015475687605\\
15.5591111111111	0.0258949754199911\\
15.5626666666667	0.0310395907257117\\
15.5644444444444	0.0331792688074763\\
15.568	0.0357802298299461\\
15.5697777777778	0.0363168882291696\\
15.5715555555556	0.0356212885401668\\
15.5733333333333	0.0338261836239546\\
15.5786666666667	0.0225978594432696\\
15.5804444444444	0.0239099097664202\\
15.5822222222222	0.0289662805555047\\
15.5857777777778	0.0438567872978162\\
15.5893333333333	0.0527694826437646\\
15.5911111111111	0.0539994320099488\\
15.5928888888889	0.050819695562673\\
15.5946666666667	0.0448518465723566\\
15.6	0.0222357773362774\\
15.6017777777778	0.020397163821702\\
15.6053333333333	0.0240795664610047\\
15.6071111111111	0.029675160390866\\
15.6088888888889	0.0313667177411325\\
15.6106666666667	0.021363440827173\\
15.6124444444444	0.0162862723205848\\
15.6142222222222	0.026107852149913\\
15.6195555555556	0.0689766612732612\\
15.6213333333333	0.0785837459617795\\
15.6231111111111	0.0833677911026101\\
15.6248888888889	0.0827314456199808\\
15.6266666666667	0.0759386691540556\\
15.6284444444444	0.0635681808783382\\
15.632	0.0278413645978866\\
15.6337777777778	0.00714731445381034\\
15.6355555555556	0.0125863325165838\\
15.6373333333333	0.0288031992016435\\
15.6391111111111	0.0401453565502692\\
15.6408888888889	0.0440054017834512\\
15.6426666666667	0.0426022283676097\\
15.6444444444444	0.0381430684792505\\
15.6462222222222	0.0296184062608411\\
15.648	0.0280111945141464\\
15.6497777777778	0.0405238327838049\\
15.6533333333333	0.0774969353234738\\
15.6551111111111	0.0913916745963022\\
15.6568888888889	0.0994555696929069\\
15.6586666666667	0.100261292458246\\
15.6604444444444	0.104691759087494\\
15.6622222222222	0.100684948911223\\
15.664	0.0757456342406861\\
15.6657777777778	0.0627992114199216\\
15.6675555555556	0.0733481724679379\\
15.6728888888889	0.128693233158224\\
15.6746666666667	0.134189976950875\\
15.6764444444444	0.127770316663522\\
15.6782222222222	0.10960821060921\\
15.68	0.0792230077142655\\
15.6817777777778	0.0396902934361556\\
15.6835555555556	0.0216934164544185\\
15.6888888888889	0.151991703694105\\
15.6906666666667	0.179314476632239\\
15.6924444444444	0.190281922168733\\
15.6942222222222	0.18246257388714\\
15.6977777777778	0.131381640591254\\
15.6995555555556	0.128729219064937\\
15.7013333333333	0.182914620250898\\
15.7048888888889	0.385560128712985\\
15.7102222222222	0.694749063445439\\
15.712	0.766763408471533\\
15.7155555555556	0.98430887542364\\
15.7173333333333	0.889991390770639\\
15.7191111111111	0.769794349651704\\
15.7208888888889	0.69987824164901\\
15.7244444444444	0.503992757709067\\
15.7297777777778	0.183778718084358\\
15.7315555555556	0.123951275498484\\
15.7333333333333	0.121275550178773\\
15.7368888888889	0.17466857420327\\
15.7386666666667	0.183509440236623\\
15.7404444444444	0.173567425665549\\
15.7422222222222	0.146928957430763\\
15.7457777777778	0.0624574552582686\\
15.7475555555556	0.0201604968136273\\
15.7493333333333	0.0393364442568256\\
15.7511111111111	0.0802778369349788\\
15.7528888888889	0.111051065946675\\
15.7546666666667	0.129992133474904\\
15.7564444444444	0.13602784994173\\
15.7582222222222	0.130758744616031\\
15.76	0.114948458451838\\
15.7635555555556	0.0702457403333163\\
15.7653333333333	0.0555740330902914\\
15.7671111111111	0.0655724984526564\\
15.7688888888889	0.0905771549804228\\
15.7706666666667	0.0938535254676367\\
15.7724444444444	0.0891219422712553\\
15.7742222222222	0.0891320031217404\\
15.776	0.0810482043463736\\
15.7777777777778	0.0663415609066149\\
15.7813333333333	0.0286848517505049\\
15.7831111111111	0.0161222516326056\\
15.7848888888889	0.0243042261402699\\
15.7866666666667	0.036251653063097\\
15.7884444444444	0.0444866964798933\\
15.7902222222222	0.0465723334005688\\
15.792	0.0413416954993941\\
15.7937777777778	0.0300081525368725\\
15.7955555555556	0.0155918037584968\\
15.7973333333333	0.00913943516084359\\
15.8044444444444	0.0718115476079646\\
15.8062222222222	0.0772949549083926\\
15.808	0.0772069703119129\\
15.8097777777778	0.0714448609299829\\
15.8115555555556	0.0616198339717222\\
15.8151111111111	0.0323618643098094\\
15.8168888888889	0.0167144815841276\\
15.8186666666667	0.0048146709227268\\
15.8204444444444	0.0118750089095236\\
15.8222222222222	0.0249400286355943\\
15.824	0.0245683403458052\\
15.8257777777778	0.0186984850805949\\
15.8275555555556	0.016837888196541\\
15.8293333333333	0.0172681801618459\\
15.8311111111111	0.022629785086675\\
15.8364444444444	0.0505307803801713\\
15.8382222222222	0.0564716116966153\\
15.84	0.0585703694043964\\
15.8417777777778	0.0571933952698807\\
15.8435555555556	0.0525104153019456\\
15.8453333333333	0.0446150909516412\\
15.8488888888889	0.0243130661118656\\
15.8506666666667	0.017219167521386\\
15.8524444444444	0.0179660508367476\\
15.856	0.0291053418103076\\
15.8577777777778	0.0314054526256768\\
15.8595555555556	0.0329312869334437\\
15.8613333333333	0.0316860872645854\\
15.8684444444444	0.0244657002565063\\
15.8702222222222	0.023442859160923\\
15.872	0.0218899591486732\\
15.8737777777778	0.0109009226057033\\
15.8755555555556	0.00708863497079903\\
15.8773333333333	0.00429860638075752\\
15.8791111111111	0.0110846192036824\\
15.8808888888889	0.0126295105420873\\
15.8862222222222	0.0247418155907546\\
15.888	0.0271822963091708\\
15.8897777777778	0.0274257307995711\\
15.8915555555556	0.024742682005769\\
15.8951111111111	0.0179068260000292\\
15.8968888888889	0.0165782594150414\\
15.8986666666667	0.0183298126582727\\
15.9022222222222	0.0269949252776343\\
15.9057777777778	0.0348324348861091\\
15.9093333333333	0.0416952566387394\\
15.9128888888889	0.048790540707671\\
15.9146666666667	0.0514887526091172\\
15.9164444444444	0.052699460785\\
15.9182222222222	0.052395879473341\\
15.92	0.0501732950359965\\
15.9217777777778	0.0453286095170071\\
15.9253333333333	0.0316794521313497\\
15.9271111111111	0.0249359186619813\\
15.9288888888889	0.0156610072245016\\
15.9306666666667	0.00935320403981876\\
15.9324444444444	0.0165574607980012\\
15.936	0.0258833083499788\\
15.9413333333333	0.0345877860688013\\
15.9431111111111	0.0397626130572029\\
15.9466666666667	0.057909934781037\\
15.9502222222222	0.0762771007200769\\
15.952	0.0815702900705944\\
15.9537777777778	0.0835873139992387\\
15.9555555555556	0.0812956020411804\\
15.9573333333333	0.075336707134035\\
15.9591111111111	0.0653826708057323\\
15.9644444444444	0.0238217722212539\\
15.9662222222222	0.0197176641229717\\
15.968	0.0293144857865215\\
15.9715555555556	0.054966932391352\\
15.9733333333333	0.0642805445183789\\
15.9751111111111	0.070364102034862\\
15.9768888888889	0.0734488522333159\\
15.9786666666667	0.0728085612979186\\
15.9822222222222	0.0597530171664431\\
15.984	0.0583769816931579\\
15.9857777777778	0.0556930590020421\\
15.9911111111111	0.0414586623557014\\
15.9946666666667	0.0340843112124283\\
15.9964444444444	0.0327786116649058\\
15.9982222222222	0.0343227960241173\\
16.0017777777778	0.0435721691370681\\
16.0053333333333	0.0528793500528622\\
16.0071111111111	0.0545499767875484\\
16.0088888888889	0.0536249660312649\\
16.0106666666667	0.0504223342220129\\
16.0124444444444	0.0445526047403497\\
16.0195555555556	0.0146934549692865\\
16.0213333333333	0.0140308924513945\\
16.0231111111111	0.0153605247802773\\
16.0248888888889	0.0156938154659478\\
16.0266666666667	0.0147004123311874\\
16.0284444444444	0.0126799459901541\\
16.0302222222222	0.00985944993070831\\
16.032	0.00787652448392606\\
16.0355555555556	0.0370840061652871\\
16.0373333333333	0.033933261862682\\
16.0391111111111	0.0371907219352252\\
16.0426666666667	0.04945982027143\\
16.0444444444444	0.0538802261602243\\
16.0462222222222	0.0560042833236132\\
16.048	0.0560712394135656\\
16.0497777777778	0.0540199385459914\\
16.0515555555556	0.0506124986396728\\
16.0533333333333	0.0449495904376001\\
16.0568888888889	0.0295996581962932\\
16.0604444444444	0.0107026352433763\\
16.0622222222222	0.00652690520660926\\
16.064	0.0146523662711928\\
16.0693333333333	0.04584076104479\\
16.08	0.123699833399971\\
16.0817777777778	0.132689148480267\\
16.0835555555556	0.138527157325925\\
16.0853333333333	0.140082832737363\\
16.0871111111111	0.142897045664601\\
16.0888888888889	0.14002627098705\\
16.0942222222222	0.0912819246936962\\
16.096	0.0773457086310501\\
16.0977777777778	0.0673517219332282\\
16.0995555555556	0.0632004853908086\\
16.1013333333333	0.0644687979536229\\
16.1048888888889	0.0698046829590879\\
16.1066666666667	0.0695684601907658\\
16.1084444444444	0.0646349604615324\\
16.1102222222222	0.0554906738793761\\
16.1137777777778	0.0334281378141448\\
16.1155555555556	0.0329061185536617\\
16.1173333333333	0.0455525726734543\\
16.1226666666667	0.0990397231736253\\
16.1244444444444	0.113876662460733\\
16.1262222222222	0.123051653392018\\
16.128	0.12713916137783\\
16.1297777777778	0.127399457141735\\
16.1315555555556	0.125275184497053\\
16.1351111111111	0.114514647311132\\
16.1386666666667	0.103281067624451\\
16.1404444444444	0.10110787409225\\
16.1422222222222	0.101820151082645\\
16.144	0.0870559052909314\\
16.1457777777778	0.0687707290541262\\
16.1493333333333	0.038733634679037\\
16.1528888888889	0.00743626817730103\\
16.1546666666667	0.0183620541857117\\
16.1582222222222	0.052594975902398\\
16.1617777777778	0.0765612970984115\\
16.1635555555556	0.0853823474799\\
16.1671111111111	0.0956436367633557\\
16.1688888888889	0.0992676802599313\\
16.1724444444444	0.104122746993106\\
16.176	0.106000592756242\\
16.1777777777778	0.104904284567848\\
16.1795555555556	0.100321081499548\\
16.1813333333333	0.093788265102841\\
16.1831111111111	0.0838700659747929\\
16.1866666666667	0.0567426024251247\\
16.1902222222222	0.0273993679089983\\
16.192	0.0186946113077902\\
16.1937777777778	0.0183451182997878\\
16.1991111111111	0.0567001104929439\\
16.2008888888889	0.0643807790434714\\
16.2026666666667	0.0695675454578932\\
16.2044444444444	0.0725213511266709\\
16.2062222222222	0.0741134665623413\\
16.208	0.0747262470648131\\
16.2097777777778	0.0744131557556607\\
16.2115555555556	0.0745579265593257\\
16.2133333333333	0.0742084125008837\\
16.2151111111111	0.0749539219116961\\
16.2168888888889	0.0762895990146966\\
16.2222222222222	0.0774313287299009\\
16.224	0.0767767424426751\\
16.2257777777778	0.0750693545720615\\
16.2275555555556	0.0715636642626301\\
16.2311111111111	0.0576219455359919\\
16.2346666666667	0.0419939321559539\\
16.24	0.0146200645668451\\
16.2417777777778	0.0155850203027477\\
16.2435555555556	0.0233753049320455\\
16.2453333333333	0.0333022048441762\\
16.2488888888889	0.0567014190992694\\
16.2506666666667	0.0575557192054497\\
16.2524444444444	0.0571053996175621\\
16.2542222222222	0.0583368699042204\\
16.2595555555556	0.0573736936062943\\
16.2613333333333	0.0585787561843105\\
16.2631111111111	0.0610008991125497\\
16.2666666666667	0.0695684412476822\\
16.2702222222222	0.0794853687508272\\
16.272	0.0821899809363167\\
16.2737777777778	0.0829384919120137\\
16.2755555555556	0.0822076512155832\\
16.2773333333333	0.0794332109700626\\
16.2791111111111	0.0738884838473908\\
16.2844444444444	0.0506394900752767\\
16.288	0.0309346370805876\\
16.2915555555556	0.0158099926895297\\
16.2933333333333	0.0130813454734628\\
16.2968888888889	0.0113832028543825\\
16.2986666666667	0.00989625242277725\\
16.3004444444444	0.00720984347715969\\
16.3022222222222	0.0227720204023818\\
16.304	0.0140884822463789\\
16.3057777777778	0.00798598270714379\\
16.3111111111111	0.0313051485449556\\
16.3146666666667	0.0464491954012125\\
16.3182222222222	0.0567432300428479\\
16.32	0.0595003523993967\\
16.3217777777778	0.0607987636279681\\
16.3235555555556	0.0604155455302369\\
16.3253333333333	0.0588326825975685\\
16.3271111111111	0.0552822924385197\\
16.3324444444444	0.0412606313131576\\
16.3342222222222	0.0376139397383106\\
16.336	0.0361812823701193\\
16.3377777777778	0.0366957734628102\\
16.3413333333333	0.0391331686297995\\
16.3431111111111	0.0393978541142559\\
16.3448888888889	0.0383222757745827\\
16.3466666666667	0.0354778699540859\\
16.3484444444444	0.029405376591793\\
16.352	0.0123603267867338\\
16.3537777777778	0.00821323802360752\\
16.3573333333333	0.0231506155947585\\
16.3608888888889	0.044138082774019\\
16.3626666666667	0.0512288461651202\\
16.3644444444444	0.056107197632457\\
16.3662222222222	0.0589557500308331\\
16.368	0.0583528684129782\\
16.3697777777778	0.0550798011901996\\
16.3715555555556	0.0491166445863875\\
16.3751111111111	0.0307627156160635\\
16.3768888888889	0.0209619450429877\\
16.3786666666667	0.0150539985156115\\
16.3804444444444	0.0168130069564327\\
16.384	0.0295339734003228\\
16.3857777777778	0.0335517309270585\\
16.3875555555556	0.0345217918723186\\
16.3893333333333	0.0321626647053215\\
16.3946666666667	0.0196084579459388\\
16.3964444444444	0.0209510734777076\\
16.3982222222222	0.0284533128860538\\
16.4035555555556	0.0560773419287273\\
16.4053333333333	0.061720977234657\\
16.4088888888889	0.0775071188782377\\
16.4106666666667	0.0715873334868569\\
16.4124444444444	0.0626897222304237\\
16.4142222222222	0.0630766631850257\\
16.416	0.0687287155139522\\
16.4177777777778	0.0791200067905606\\
16.4213333333333	0.110040502812566\\
16.4248888888889	0.141331898617583\\
16.4266666666667	0.152405442885886\\
16.4284444444444	0.159345732426509\\
16.4302222222222	0.161234255957702\\
16.432	0.158438193433732\\
16.4337777777778	0.151219324183728\\
16.4355555555556	0.139227353237818\\
16.4391111111111	0.106429162742728\\
16.4426666666667	0.0693472107572113\\
16.4444444444444	0.0553915856506144\\
16.4462222222222	0.0456412483170539\\
16.448	0.0420444359836942\\
16.4497777777778	0.0421690001484443\\
16.4515555555556	0.043867010664286\\
16.4533333333333	0.0444081501152915\\
16.4551111111111	0.0427443672894086\\
16.4604444444444	0.0317751266179656\\
16.4622222222222	0.0264254293616943\\
16.464	0.0332686549543268\\
16.4657777777778	0.0419254845334542\\
16.4693333333333	0.0526703822524759\\
16.4711111111111	0.0553259091926428\\
16.4728888888889	0.055983510326076\\
16.4746666666667	0.0537690017275132\\
16.4764444444444	0.0496394418815811\\
16.4782222222222	0.0438333675714162\\
16.4835555555556	0.0229402883951373\\
16.4853333333333	0.0186680192156174\\
16.4871111111111	0.0172189043781223\\
16.4888888888889	0.017647274471301\\
16.4906666666667	0.019029502019027\\
16.4924444444444	0.0194231455372673\\
16.4942222222222	0.0176696613843923\\
16.4995555555556	0.00685122013572936\\
16.5013333333333	0.00550238201486764\\
16.5031111111111	0.00865506660487725\\
16.5066666666667	0.0167167596025521\\
16.512	0.0248148614614117\\
16.5155555555556	0.0458385057579598\\
16.5173333333333	0.042731111489875\\
16.5191111111111	0.0377303410878191\\
16.5244444444444	0.0491844670804475\\
16.5262222222222	0.0513378538927824\\
16.528	0.0518198564690557\\
16.5297777777778	0.0517749336778586\\
16.5315555555556	0.0503935233765418\\
16.5333333333333	0.0471293837482634\\
16.5368888888889	0.0383539068375711\\
16.5404444444444	0.0272292040338797\\
16.5457777777778	0.00864523946800233\\
16.5475555555556	0.00458137777155443\\
16.5493333333333	0.00662433924730976\\
16.5511111111111	0.00992064687702054\\
16.5546666666667	0.0148008589983277\\
16.5564444444444	0.0159013722654642\\
16.56	0.0152442214350827\\
16.5617777777778	0.0156780267676879\\
16.5653333333333	0.0220492891694306\\
16.5671111111111	0.0261636310890232\\
16.5688888888889	0.035499504032984\\
16.5706666666667	0.041718149704451\\
16.5724444444444	0.0426392969048415\\
16.5742222222222	0.0477181049774167\\
16.576	0.051115423944367\\
16.5795555555556	0.053371000573943\\
16.5813333333333	0.0527499022579292\\
16.5831111111111	0.0505757692028759\\
16.5866666666667	0.0430563804028701\\
16.592	0.0282589275646359\\
16.5973333333333	0.0124885526902609\\
16.5991111111111	0.0129115229557186\\
16.6008888888889	0.0169305544746905\\
16.6044444444444	0.0293389559024106\\
16.608	0.0360391473572506\\
16.6133333333333	0.0428313018524413\\
16.6151111111111	0.047659056252769\\
16.6168888888889	0.0564343249293238\\
16.6257777777778	0.114761476260419\\
16.6275555555556	0.120217182221015\\
16.6293333333333	0.12098836684185\\
16.6311111111111	0.117648790795656\\
16.6328888888889	0.109989678090066\\
16.6346666666667	0.0978120549826436\\
16.6382222222222	0.0644835528050045\\
16.6435555555556	0.0102224261751722\\
16.6453333333333	0.00740183699249286\\
16.6471111111111	0.0189865571293737\\
16.6488888888889	0.0266044692492642\\
16.6506666666667	0.0303632246747654\\
16.6542222222222	0.0358759455154711\\
16.656	0.0435029771330768\\
16.6595555555556	0.0660170361334345\\
16.6631111111111	0.0945045984653063\\
16.6648888888889	0.105759322188831\\
16.6666666666667	0.113473018829168\\
16.6684444444444	0.117780623584913\\
16.6702222222222	0.118654102323944\\
16.672	0.115710772118447\\
16.6737777777778	0.110888665692073\\
16.6773333333333	0.0898575041297782\\
16.6791111111111	0.086592990412683\\
16.6826666666667	0.075377693650946\\
16.688	0.0623221505822684\\
16.6897777777778	0.054279561616994\\
16.6933333333333	0.0321270167462444\\
16.6951111111111	0.0204341493129867\\
16.6968888888889	0.0124698859824299\\
16.6986666666667	0.0169974257693148\\
16.7022222222222	0.0361624024517653\\
16.704	0.0420442710623909\\
16.7057777777778	0.0455420151282375\\
16.7075555555556	0.0454497237038929\\
16.7093333333333	0.0431319144775806\\
16.7128888888889	0.0353809954883602\\
16.7146666666667	0.0351969753811296\\
16.7164444444444	0.0393625036682579\\
16.7217777777778	0.0655628397474821\\
16.7235555555556	0.071063598662537\\
16.7253333333333	0.0737915269889378\\
16.7288888888889	0.0942681281055222\\
16.7324444444444	0.0556919978649617\\
16.7395555555556	0.0203507393529385\\
16.7431111111111	0.00951567637997996\\
16.7448888888889	0.00560987161793847\\
16.7466666666667	0.00494847565258283\\
16.7484444444444	0.00944798772056998\\
16.752	0.0252444531052234\\
16.7555555555556	0.0420833584470621\\
16.7591111111111	0.0553574374944468\\
16.7626666666667	0.0629614967305088\\
16.7644444444444	0.0637484918928592\\
16.768	0.0588854509162644\\
16.7697777777778	0.0564661738326357\\
16.7715555555556	0.0559251318687863\\
16.7733333333333	0.0573103171131848\\
16.7751111111111	0.0606515200590678\\
16.7786666666667	0.069341069005425\\
16.7804444444444	0.0854923246512698\\
16.7822222222222	0.0977660264942344\\
16.7857777777778	0.0674211754732568\\
16.7893333333333	0.0561101913026505\\
16.7964444444444	0.0289141790231611\\
16.8035555555556	0.00794408642391531\\
16.8053333333333	0.0098894454938474\\
16.8088888888889	0.0287243339173315\\
16.8142222222222	0.062651782738584\\
16.8195555555556	0.0835885237344343\\
16.8213333333333	0.0883416048001706\\
16.8231111111111	0.091482194315752\\
16.8248888888889	0.0930211077235228\\
16.8266666666667	0.0936742028100177\\
16.8284444444444	0.0932053157438233\\
16.8302222222222	0.0918108792259815\\
16.832	0.0888730904926831\\
16.8337777777778	0.0888495032870651\\
16.8355555555556	0.0898430492233544\\
16.8408888888889	0.0462581667755586\\
16.8444444444444	0.0235422101990821\\
16.8462222222222	0.0174747500521129\\
16.848	0.0205335841692076\\
16.8515555555556	0.0335176175792071\\
16.8533333333333	0.0374083048549636\\
16.8551111111111	0.0381537727600474\\
16.8568888888889	0.0353161679666805\\
16.8586666666667	0.0292622273653862\\
16.8622222222222	0.0119099146996149\\
16.864	0.00744462559989856\\
16.8657777777778	0.0135994164721183\\
16.8675555555556	0.0226354824129125\\
16.8693333333333	0.0292465071487058\\
16.8711111111111	0.0333173151178663\\
16.8728888888889	0.035828065221299\\
16.8746666666667	0.0355884405199269\\
16.8764444444444	0.0323571243409937\\
16.8817777777778	0.0188658530076751\\
16.8835555555556	0.0184425517988061\\
16.8853333333333	0.0205183247383118\\
16.8871111111111	0.0299565473651775\\
16.8888888888889	0.0450931479037351\\
16.8906666666667	0.0353205070517824\\
16.8924444444444	0.022724483698493\\
16.896	0.0150400358187248\\
16.8977777777778	0.0158111822671465\\
16.8995555555556	0.0225157061057786\\
16.9048888888889	0.0471163328569553\\
16.9066666666667	0.051802310673331\\
16.9084444444444	0.053549589406078\\
16.9102222222222	0.0518657383036434\\
16.912	0.0466260820427706\\
16.9137777777778	0.0385566637168964\\
16.9191111111111	0.0053777287599921\\
16.9208888888889	0.0130821231661642\\
16.9244444444444	0.0373357538880796\\
16.9262222222222	0.046087310485234\\
16.928	0.0516767191653145\\
16.9297777777778	0.0541202062905093\\
16.9315555555556	0.0540479484194485\\
16.9333333333333	0.0513386086362466\\
16.9368888888889	0.0401519794354499\\
16.9404444444444	0.0277197561841582\\
16.9422222222222	0.0192331686512759\\
16.944	0.0152508437355401\\
16.9457777777778	0.0176267701643518\\
16.9475555555556	0.0175725368730895\\
16.9528888888889	0.0223875880650262\\
16.9564444444444	0.0260460261336029\\
16.9582222222222	0.0277074380047146\\
16.9635555555556	0.0298824469054644\\
16.9671111111111	0.0292874548971689\\
16.9688888888889	0.0286032810629173\\
16.9724444444444	0.0257814349365795\\
16.9742222222222	0.0254049833179124\\
16.976	0.0262661091001277\\
16.9795555555556	0.0249724723523421\\
16.9813333333333	0.0254605891617885\\
16.9866666666667	0.032963694592393\\
16.9884444444444	0.0343901416429198\\
16.992	0.0354723301413031\\
16.9937777777778	0.0409460369579264\\
16.9955555555556	0.0506001315666005\\
16.9991111111111	0.0252205165445893\\
17.0008888888889	0.0211254798565719\\
17.0044444444444	0.0160977809317089\\
17.0062222222222	0.0139157312784626\\
17.008	0.011030478754126\\
17.0115555555556	0.00757062130344011\\
17.0133333333333	0.00916131814624777\\
17.0186666666667	0.0233483721824363\\
17.0204444444444	0.0282831873642699\\
17.024	0.0340185213805952\\
17.0257777777778	0.0356631211480654\\
17.0275555555556	0.0362492997829698\\
17.0293333333333	0.0381930112774747\\
17.0328888888889	0.044787136115513\\
17.0364444444444	0.0569262240391453\\
17.04	0.0678496508616497\\
17.0417777777778	0.0712932309130885\\
17.0435555555556	0.0720002932093173\\
17.0453333333333	0.0702797049018784\\
17.0471111111111	0.0713312089262388\\
17.0488888888889	0.070076134869737\\
17.0524444444444	0.048927585175683\\
17.0542222222222	0.0431567164654005\\
17.056	0.0390676866088242\\
17.0577777777778	0.0370297742751902\\
17.0613333333333	0.0349995060190338\\
17.0648888888889	0.0298305559322749\\
17.0684444444444	0.020414806900817\\
17.0702222222222	0.0153770089169782\\
17.072	0.0125065620322466\\
17.0737777777778	0.0131126197271847\\
17.0773333333333	0.018341859914802\\
17.0791111111111	0.0197789313054351\\
17.0808888888889	0.0198101223714069\\
17.0826666666667	0.0193079874787507\\
17.0844444444444	0.0193068150722944\\
17.0862222222222	0.0227354772892561\\
17.0897777777778	0.0314247726228025\\
17.0915555555556	0.0350015568545707\\
17.0933333333333	0.0371470065689721\\
17.0951111111111	0.0376391894585169\\
17.0968888888889	0.0371250443318942\\
17.0986666666667	0.0371271914680555\\
17.1022222222222	0.0449260879368119\\
17.104	0.0500598687042704\\
17.1093333333333	0.0714868130300346\\
17.1111111111111	0.0748780730158032\\
17.1128888888889	0.0751403360081468\\
17.1146666666667	0.072039422157637\\
17.1182222222222	0.0633927647244903\\
17.12	0.0640506587191751\\
17.1217777777778	0.0722174747904276\\
17.1235555555556	0.086639425092887\\
17.1288888888889	0.139477869595758\\
17.1306666666667	0.152428438057871\\
17.1324444444444	0.160196451278729\\
17.1342222222222	0.161426078763441\\
17.136	0.157866265525175\\
17.1377777777778	0.148501887084642\\
17.1395555555556	0.131187969744548\\
17.1431111111111	0.0825647315110345\\
17.1466666666667	0.0237041848665989\\
17.1484444444444	0.00571434525748771\\
17.152	0.0573155929146729\\
17.1537777777778	0.0719769493068974\\
17.1555555555556	0.0792080366674988\\
17.1591111111111	0.104741007653967\\
17.1608888888889	0.10276952311575\\
17.1626666666667	0.0957521715299379\\
17.1644444444444	0.0845315942381433\\
17.168	0.0548214205039876\\
17.1733333333333	0.00649409543055413\\
17.1751111111111	0.00886379447284114\\
17.1768888888889	0.0204544608774384\\
17.1786666666667	0.0289619479359864\\
17.1804444444444	0.0344565381384498\\
17.1822222222222	0.0369040844608222\\
17.184	0.0372110600461291\\
17.1857777777778	0.0347721794086695\\
17.1893333333333	0.0278627775995268\\
17.1911111111111	0.0251786721913909\\
17.1928888888889	0.0246429510762205\\
17.1946666666667	0.0284875874709769\\
17.2017777777778	0.0497964225322534\\
17.2035555555556	0.0525805816572884\\
17.2053333333333	0.0544334911538336\\
17.2088888888889	0.0719472134830674\\
17.2106666666667	0.0628987587430885\\
17.2124444444444	0.0504188083539034\\
17.2142222222222	0.0487902224970753\\
17.216	0.0482656630952079\\
17.2177777777778	0.048229806542551\\
17.2195555555556	0.0499852624228616\\
17.2213333333333	0.0529095031460756\\
17.2231111111111	0.0567257751124011\\
17.2302222222222	0.0756726978396713\\
17.232	0.0790726208625685\\
17.2337777777778	0.0808555688468999\\
17.2355555555556	0.0816432390217159\\
17.2373333333333	0.0811348229955833\\
17.2391111111111	0.0792251356669702\\
17.2444444444444	0.0706415014105524\\
17.2497777777778	0.0549480806204237\\
17.2515555555556	0.0522281714365924\\
17.2533333333333	0.0506485999016704\\
17.2551111111111	0.0498083684757553\\
17.2568888888889	0.0498155862518885\\
17.2586666666667	0.0502755931848284\\
17.2604444444444	0.0547229011838262\\
17.2622222222222	0.0556145321003036\\
17.264	0.050686643140736\\
17.2657777777778	0.0480170096265411\\
17.2675555555556	0.0445151938313266\\
17.2711111111111	0.0338625251946425\\
17.2764444444444	0.0132215415601742\\
17.2782222222222	0.0134613130641661\\
17.28	0.0210881186660394\\
17.2853333333333	0.0479449924451849\\
17.2871111111111	0.0535000527883938\\
17.2888888888889	0.0559979326096105\\
17.2906666666667	0.05541661045579\\
17.2924444444444	0.0517863965092289\\
17.2995555555556	0.0210413171738324\\
17.3013333333333	0.0213250480824705\\
17.3031111111111	0.0281051176736682\\
17.3066666666667	0.0446609047810895\\
17.3084444444444	0.0502561767386673\\
17.3102222222222	0.053259415066151\\
17.312	0.0531235897890632\\
17.3155555555556	0.0571320168860083\\
17.3173333333333	0.0497489369061235\\
17.3191111111111	0.0460488329861661\\
17.3208888888889	0.0485380065440317\\
17.3262222222222	0.0611959227500094\\
17.328	0.0619971659353702\\
17.3297777777778	0.0606403363503993\\
17.3315555555556	0.0561246406695766\\
17.3333333333333	0.0474165977279277\\
17.3368888888889	0.0230779761264053\\
17.3386666666667	0.00909857563416949\\
17.3404444444444	0.00979746386478553\\
17.344	0.0359337290331787\\
17.3457777777778	0.0464592590285129\\
17.3475555555556	0.0540781036216558\\
17.3493333333333	0.058034891894394\\
17.3511111111111	0.059879498375615\\
17.3528888888889	0.0594821374646592\\
17.3546666666667	0.0585982369415738\\
17.3564444444444	0.0587892101491718\\
17.3582222222222	0.0616258066414943\\
17.36	0.0669393526050648\\
17.3688888888889	0.10415760193461\\
17.3706666666667	0.104256907812637\\
17.3724444444444	0.103387129229169\\
17.3742222222222	0.101966132421893\\
17.3795555555556	0.0921124823373347\\
17.3813333333333	0.0883407723742202\\
17.3848888888889	0.0780674913512485\\
17.3884444444444	0.0639344408673566\\
17.3937777777778	0.043765265794022\\
17.3955555555556	0.0411066816668573\\
17.3973333333333	0.0422052009500504\\
17.4026666666667	0.0526761873543897\\
17.4168888888889	0.0777181630043096\\
17.4186666666667	0.0787480660412854\\
17.4222222222222	0.0957778238071363\\
17.4257777777778	0.0624449364860737\\
17.4293333333333	0.0486677313021957\\
17.4311111111111	0.0449536955196344\\
17.4328888888889	0.0441482386670842\\
17.4346666666667	0.0461229584036502\\
17.4382222222222	0.0525922480462384\\
17.44	0.0525170694831587\\
17.4417777777778	0.0496877486056917\\
17.4435555555556	0.0438783377379082\\
17.4471111111111	0.0232905280988973\\
17.4488888888889	0.0100796294126759\\
17.4506666666667	0.00566565887687531\\
17.456	0.0432858673455563\\
17.4577777777778	0.0480247313005542\\
17.4595555555556	0.0495528628472606\\
17.4613333333333	0.0468286834057707\\
17.4631111111111	0.0396529246987818\\
17.4666666666667	0.0189145342188191\\
17.4684444444444	0.0194325102871211\\
17.4702222222222	0.034038700562192\\
17.4755555555556	0.0858513106442764\\
17.4773333333333	0.102285390636535\\
17.4791111111111	0.113580319576396\\
17.4808888888889	0.118427609033404\\
17.4826666666667	0.118241318427415\\
17.4844444444444	0.112609485849394\\
17.4862222222222	0.101612258780214\\
17.488	0.0859746870054678\\
17.4915555555556	0.0441618835533752\\
17.4933333333333	0.0203019983494421\\
17.4951111111111	0.00864165392578542\\
17.5004444444444	0.0689803318325275\\
17.5022222222222	0.0834951620295961\\
17.504	0.0929080085171918\\
17.5057777777778	0.0975386022471234\\
17.5075555555556	0.0973484873925088\\
17.5093333333333	0.09189788317072\\
17.5128888888889	0.0730021962948086\\
17.5164444444444	0.0527631152950754\\
17.5182222222222	0.047134198526706\\
17.52	0.0473328867976477\\
17.5217777777778	0.0518463616733165\\
17.5253333333333	0.0679172907111578\\
17.5271111111111	0.0824650871275701\\
17.5288888888889	0.100923714371948\\
17.5306666666667	0.0979897893928161\\
17.5324444444444	0.0899573479679674\\
17.5342222222222	0.0925059656182015\\
17.536	0.0942662664546887\\
17.5377777777778	0.0948607775763861\\
17.5395555555556	0.094769934873824\\
17.5431111111111	0.0933434277619654\\
17.5448888888889	0.0918262405452985\\
17.5466666666667	0.0889843144120732\\
17.552	0.0773258313516436\\
17.5626666666667	0.0463166663373435\\
17.5644444444444	0.043623289916308\\
17.5662222222222	0.0440051176769565\\
17.568	0.0464506779299931\\
17.5733333333333	0.0562801529153596\\
17.5751111111111	0.058080801694647\\
17.5768888888889	0.0587015473055672\\
17.5786666666667	0.0574837432256778\\
17.5804444444444	0.0527857394738085\\
17.584	0.0476321466922052\\
17.5875555555556	0.0373064066638733\\
17.5911111111111	0.0303634391332217\\
17.5928888888889	0.0283121291909723\\
17.6	0.0263220523625911\\
17.6017777777778	0.0251937178500903\\
17.6053333333333	0.0248154202049449\\
17.6071111111111	0.0250424599332923\\
17.6106666666667	0.0277318440797778\\
17.6124444444444	0.0294492283164871\\
17.6177777777778	0.0375467044144138\\
17.6231111111111	0.0503779463068668\\
17.6266666666667	0.0574723450737977\\
17.6284444444444	0.0594568772413133\\
17.6302222222222	0.0599224187071066\\
17.632	0.0579791286552691\\
17.6355555555556	0.0382534803106225\\
17.6373333333333	0.0375890753705335\\
17.6391111111111	0.0363194803678901\\
17.6444444444444	0.0164939373424993\\
17.648	0.00852317932118396\\
17.6497777777778	0.00524567840316337\\
17.6515555555556	0.00419606510707027\\
17.6533333333333	0.00793362455303281\\
17.6568888888889	0.0210742242067674\\
17.6622222222222	0.0431751505390352\\
17.664	0.0485228983723083\\
17.6675555555556	0.0556938005949554\\
17.6693333333333	0.0573302386065855\\
17.6711111111111	0.0554929490100236\\
17.6782222222222	0.0441824073484156\\
17.68	0.0450222718561868\\
17.6817777777778	0.0470698492479364\\
17.6835555555556	0.0508494905685097\\
17.6853333333333	0.0557536151146785\\
17.6888888888889	0.0737607988813629\\
17.6906666666667	0.0743493544206331\\
17.6924444444444	0.0737858893380476\\
17.6977777777778	0.0856928356106188\\
17.7013333333333	0.091535053842577\\
17.7048888888889	0.0947274348764822\\
17.7066666666667	0.0949731089066361\\
17.7084444444444	0.0935338949657307\\
17.712	0.0869159058484854\\
17.7155555555556	0.0775383341738483\\
17.7262222222222	0.0477788214021935\\
17.7297777777778	0.0407839178067348\\
17.7315555555556	0.0388026904414822\\
17.7333333333333	0.0380581779333475\\
17.7351111111111	0.0383511883542731\\
17.7368888888889	0.0396432569543883\\
17.7386666666667	0.0420265016976025\\
17.7404444444444	0.0429578058753997\\
17.7422222222222	0.0430878394184191\\
17.7457777777778	0.0553942424017855\\
17.7475555555556	0.0565267637625091\\
17.7493333333333	0.0557834257491514\\
17.7511111111111	0.0536394507879052\\
17.7528888888889	0.0500882049716402\\
17.7546666666667	0.0453730414093556\\
17.7582222222222	0.0322501455260316\\
17.7635555555556	0.00925301487108854\\
17.7653333333333	0.00540282779241963\\
17.7671111111111	0.00762438378936281\\
17.7706666666667	0.0151763257346715\\
17.7724444444444	0.0179506476912294\\
17.7742222222222	0.0198761788684969\\
17.776	0.0225923636202694\\
17.7777777777778	0.0243553091327016\\
17.7813333333333	0.0258634418163233\\
17.7848888888889	0.0279962771544078\\
17.7902222222222	0.0307928896827008\\
17.792	0.0324580749588534\\
17.7955555555556	0.05777013788639\\
17.7991111111111	0.0383028634498892\\
17.8008888888889	0.0366153696073646\\
17.8026666666667	0.0337723045048186\\
17.8044444444444	0.0288315076954859\\
17.808	0.0120321095321856\\
17.8097777777778	0.00312507339929269\\
17.8115555555556	0.011660173776125\\
17.8168888888889	0.0451065061042861\\
17.8186666666667	0.0533711873739406\\
17.8204444444444	0.0588411971340257\\
17.8222222222222	0.0607498010419754\\
17.824	0.0591552704535658\\
17.8257777777778	0.054643200456411\\
17.8293333333333	0.0357881412217438\\
17.8328888888889	0.0127327947647835\\
17.8346666666667	0.0189427816134895\\
17.84	0.063834202300356\\
17.8417777777778	0.0754020233103567\\
17.8435555555556	0.0835737920781554\\
17.8453333333333	0.0885119683578637\\
17.8488888888889	0.105404018457428\\
17.8506666666667	0.0913075433450246\\
17.8524444444444	0.0734101201994797\\
17.856	0.0494488370560617\\
17.8595555555556	0.0242541981927644\\
17.8613333333333	0.0199095748748945\\
17.8631111111111	0.0262699406325595\\
17.8684444444444	0.0586373747472173\\
17.8702222222222	0.0667710368724741\\
17.872	0.0719570007658845\\
17.8737777777778	0.0737712532429704\\
17.8755555555556	0.0736668369274227\\
17.8773333333333	0.071306244457471\\
17.8791111111111	0.0663941712305949\\
17.8808888888889	0.0601057808501899\\
17.888	0.0270823876296973\\
17.8897777777778	0.0241858669024495\\
17.8915555555556	0.0264542059573643\\
17.8933333333333	0.0330918326084166\\
17.8968888888889	0.0522749899022088\\
17.8986666666667	0.0623580689620304\\
17.9022222222222	0.117281608517867\\
17.9057777777778	0.0982295524039891\\
17.9075555555556	0.103395502804247\\
17.9093333333333	0.105788614893481\\
17.9111111111111	0.105684057058635\\
17.9128888888889	0.102893719644914\\
17.9146666666667	0.0970110291169988\\
17.9182222222222	0.0774269529548874\\
17.9217777777778	0.0521391517582686\\
17.9253333333333	0.0265008817852284\\
17.9271111111111	0.0157685669088785\\
17.9288888888889	0.0101766721248389\\
17.9306666666667	0.014442595181098\\
17.9395555555556	0.0484056761562037\\
17.9413333333333	0.0531183340207519\\
17.9431111111111	0.0564796328216701\\
17.9448888888889	0.0578004385965372\\
17.9466666666667	0.0569727107205829\\
17.9484444444444	0.0541915409412539\\
17.9502222222222	0.048777925136374\\
17.952	0.0404530612265965\\
17.9537777777778	0.0254650837725805\\
17.9555555555556	0.0220483506786344\\
17.9591111111111	0.0339176965570651\\
17.968	0.103402175243914\\
17.9697777777778	0.110975549744619\\
17.9715555555556	0.114895115338957\\
17.9733333333333	0.115272797363911\\
17.9751111111111	0.112479132888001\\
17.9768888888889	0.105608627053822\\
17.9804444444444	0.083749178034946\\
17.9875555555556	0.0315653125766602\\
17.9893333333333	0.0255347759998905\\
17.9911111111111	0.0285788909973164\\
17.9964444444444	0.0549564446657236\\
17.9982222222222	0.060911102211211\\
18	0.0641722325882945\\
18.0017777777778	0.0644375194139428\\
18.0035555555556	0.0621732417415153\\
18.0053333333333	0.0582899187547419\\
18.0071111111111	0.0462905241556371\\
18.0088888888889	0.0294822754505155\\
18.0106666666667	0.0296500046211428\\
18.0124444444444	0.0376860226285629\\
18.0142222222222	0.0380189715120025\\
18.016	0.0414995180630555\\
18.0231111111111	0.0610691892275597\\
18.0248888888889	0.0625656855317374\\
18.0266666666667	0.0626093204773071\\
18.0284444444444	0.0612430730191775\\
18.032	0.0531149889808837\\
18.0355555555556	0.0437498159093117\\
18.0426666666667	0.0183004739635244\\
18.0462222222222	0.0031431305593479\\
18.048	0.00613233092147425\\
18.0586666666667	0.0644701003364503\\
18.0622222222222	0.0776580526733106\\
18.064	0.07767341782451\\
18.0657777777778	0.0768391377876299\\
18.0675555555556	0.0753168110069673\\
18.0711111111111	0.0688635419809565\\
18.0746666666667	0.0648105699273351\\
18.0764444444444	0.064817166523941\\
18.0782222222222	0.0671274545324358\\
18.0871111111111	0.0863261947660483\\
18.0888888888889	0.0885708750184691\\
18.0906666666667	0.0889784355362835\\
18.0924444444444	0.0875991296449143\\
18.0942222222222	0.0854448075535394\\
18.096	0.0813292522579481\\
18.1031111111111	0.0604709327827067\\
18.1066666666667	0.0532373323714275\\
18.1084444444444	0.0518982584931855\\
18.1102222222222	0.0522666915903045\\
18.112	0.0536713281803323\\
18.1137777777778	0.0593355930568791\\
18.1155555555556	0.0667996901887804\\
18.1173333333333	0.0672144317738095\\
18.1191111111111	0.0665302975297237\\
18.1226666666667	0.0719885249765184\\
18.1244444444444	0.0734212445412687\\
18.1262222222222	0.0742390401431301\\
18.128	0.0739754956608962\\
18.1297777777778	0.072741095785311\\
18.1315555555556	0.0703629671290464\\
18.1351111111111	0.0623496873748799\\
18.1386666666667	0.0523199694780132\\
18.1457777777778	0.0272540684311053\\
18.1475555555556	0.0241382832377255\\
18.1493333333333	0.0235541091841966\\
18.1511111111111	0.0264774614387022\\
18.1528888888889	0.0337232884438556\\
18.16	0.069006941155326\\
18.1635555555556	0.0834541008381002\\
18.1671111111111	0.0929065372652538\\
18.1688888888889	0.0946809230689958\\
18.1724444444444	0.0908373443673689\\
18.1742222222222	0.0863517862603658\\
18.1777777777778	0.0738416245271338\\
18.1831111111111	0.0488963523391419\\
18.1884444444444	0.0240530513332793\\
18.192	0.0106885295541588\\
18.1937777777778	0.00770488687157922\\
18.1955555555556	0.00884135125296481\\
18.2008888888889	0.0181076366839328\\
18.2044444444444	0.0208081078946947\\
18.2062222222222	0.0203120217610717\\
18.208	0.018122119376077\\
18.2097777777778	0.0147303525899822\\
18.2115555555556	0.0127568267986184\\
18.2133333333333	0.0143380768424564\\
18.2151111111111	0.0201782108532598\\
18.2186666666667	0.0371521429947812\\
18.2222222222222	0.0443909295145275\\
18.2257777777778	0.0662389575650408\\
18.2275555555556	0.0702272772113339\\
18.2293333333333	0.0729243054235731\\
18.2311111111111	0.0733170229492437\\
18.2328888888889	0.0724627474852539\\
18.2346666666667	0.0702275509814676\\
18.2435555555556	0.053690159292735\\
18.2453333333333	0.0522809357822744\\
18.2471111111111	0.0528359666073968\\
18.2488888888889	0.0553783343992613\\
18.2506666666667	0.0592898335862202\\
18.2577777777778	0.0782353290075974\\
18.2595555555556	0.0815864207731245\\
18.2613333333333	0.0839684919566572\\
18.2631111111111	0.0849692622917644\\
18.2648888888889	0.0841524094306791\\
18.2666666666667	0.0820785910385524\\
18.2684444444444	0.0791321467666144\\
18.272	0.0700386177995611\\
18.2755555555556	0.0698126057798767\\
18.2791111111111	0.0450302122083919\\
18.2844444444444	0.0281510802623473\\
18.2862222222222	0.0239523653623515\\
18.288	0.0208299902060638\\
18.2897777777778	0.0191467698426599\\
18.2933333333333	0.0191413522592363\\
18.2986666666667	0.0198972375444768\\
18.3004444444444	0.0192480625978249\\
18.3022222222222	0.0178982476073273\\
18.3075555555556	0.0124945431343093\\
18.3111111111111	0.012761901360232\\
18.3128888888889	0.0137169313306735\\
18.3146666666667	0.0157136034307612\\
18.3164444444444	0.0188417737426576\\
18.3217777777778	0.0303586015944362\\
18.3235555555556	0.033060345636283\\
18.3253333333333	0.0349798790492635\\
18.3271111111111	0.0322704168981254\\
18.3288888888889	0.027908523160626\\
18.3324444444444	0.0315213305634501\\
18.3377777777778	0.0207349548646825\\
18.3413333333333	0.0142374693692169\\
18.3431111111111	0.0118440113340839\\
18.3448888888889	0.0103821019296788\\
18.3484444444444	0.00908014521970557\\
18.3502222222222	0.0087753955237595\\
18.352	0.00894699184156167\\
18.3537777777778	0.00978679423294082\\
18.3573333333333	0.0128861689381914\\
18.3591111111111	0.0144465178991418\\
18.3644444444444	0.0150967168155667\\
18.3662222222222	0.0157620690516787\\
18.3733333333333	0.0164730262870982\\
18.3786666666667	0.0189094893162114\\
18.3804444444444	0.0168248666187907\\
18.3822222222222	0.0171014234588931\\
18.384	0.0226610316453311\\
18.3857777777778	0.0266763185666044\\
18.3911111111111	0.0360857114407622\\
18.3964444444444	0.045944136753878\\
18.4	0.0511653129343017\\
18.4017777777778	0.0527718411468641\\
18.4035555555556	0.0533210877372596\\
18.4053333333333	0.0521791567691388\\
18.4071111111111	0.049464745974273\\
18.4088888888889	0.0454344844505066\\
18.4106666666667	0.0396262362221229\\
18.4142222222222	0.0239202139837644\\
18.416	0.0191729285367686\\
18.4177777777778	0.0207192621253363\\
18.4195555555556	0.0284720526203621\\
18.4302222222222	0.0881554617769282\\
18.4355555555556	0.108166329095109\\
18.4391111111111	0.110412512883791\\
18.4408888888889	0.112282847516521\\
18.4426666666667	0.11188923433247\\
18.4444444444444	0.109968465670125\\
18.4462222222222	0.107057980261537\\
18.448	0.101727661706072\\
18.4497777777778	0.0947574190652496\\
18.4533333333333	0.0755208218471957\\
18.4586666666667	0.0448023849340018\\
18.4604444444444	0.0362884293957997\\
18.4622222222222	0.0306035079932414\\
18.464	0.0294414348625871\\
18.4657777777778	0.0312404369003616\\
18.4693333333333	0.0399762180646199\\
18.4728888888889	0.0512105896978241\\
18.4782222222222	0.0685590164768328\\
18.4817777777778	0.0769089198945458\\
18.4835555555556	0.0792692801188366\\
18.4853333333333	0.0805407969739562\\
18.4871111111111	0.0865263549310136\\
18.4888888888889	0.0945076819428436\\
18.4906666666667	0.0855103951669278\\
18.4924444444444	0.0737447308150969\\
18.5013333333333	0.064766931669336\\
18.5031111111111	0.0620205022778144\\
18.5048888888889	0.0580940966599321\\
18.5084444444444	0.047535308425374\\
18.5137777777778	0.0302615954210594\\
18.5173333333333	0.0219919123946291\\
18.5208888888889	0.0162269549649281\\
18.5244444444444	0.0081706472562928\\
18.5262222222222	0.00575189204553794\\
18.528	0.00833934844690276\\
18.5333333333333	0.0297418484599383\\
18.5368888888889	0.0442936596273213\\
18.5386666666667	0.0490249333562893\\
18.5404444444444	0.0472672919213082\\
18.5422222222222	0.0480531939601967\\
18.544	0.0526362901925168\\
18.5457777777778	0.0556666071639782\\
18.5493333333333	0.0545554966946398\\
18.5528888888889	0.0535134142308067\\
18.5564444444444	0.053984878021879\\
18.5582222222222	0.0533147352575014\\
18.56	0.0513709622082672\\
18.5617777777778	0.0480901758969168\\
18.5635555555556	0.0433690606818296\\
18.5671111111111	0.0294932154584941\\
18.5706666666667	0.0132807896824403\\
18.5724444444444	0.0104636052794902\\
18.5742222222222	0.0154726889218573\\
18.5795555555556	0.0373733904737001\\
18.5813333333333	0.0430955429091604\\
18.5831111111111	0.0472458061053871\\
18.5866666666667	0.0530565818748414\\
18.5902222222222	0.0572256300702527\\
18.592	0.0594261339777411\\
18.5937777777778	0.0631072295222737\\
18.5955555555556	0.064900014099603\\
18.5973333333333	0.0635803881891945\\
18.5991111111111	0.0631552854865625\\
18.6008888888889	0.061326793370025\\
18.6026666666667	0.0576554036959713\\
18.6044444444444	0.0525807061408265\\
18.608	0.0380879435993364\\
18.6133333333333	0.0124385274229368\\
18.6151111111111	0.00862606844950164\\
18.6168888888889	0.0108219681289299\\
18.6186666666667	0.0152505357971684\\
18.6204444444444	0.0183456460686138\\
18.6222222222222	0.019467800168254\\
18.6257777777778	0.0184946295085027\\
18.6275555555556	0.0190430502536429\\
18.6293333333333	0.0203185646435777\\
18.6311111111111	0.023235188039969\\
18.6328888888889	0.0284967690430626\\
18.6364444444444	0.0412836812813886\\
18.64	0.0508841709929406\\
18.6417777777778	0.0533583728796962\\
18.6435555555556	0.0538587971469262\\
18.6453333333333	0.0531124040531132\\
18.6471111111111	0.0506607854469543\\
18.6488888888889	0.0544963498662767\\
18.6506666666667	0.053642835042357\\
18.6524444444444	0.0494654970943813\\
18.6595555555556	0.0555883327744979\\
18.6613333333333	0.0549839492163251\\
18.6631111111111	0.0522675103265193\\
18.6648888888889	0.0483521395048356\\
18.6666666666667	0.0432832720517951\\
18.672	0.0223782641304915\\
18.6737777777778	0.0198198748498619\\
18.6755555555556	0.0217793649537867\\
18.6826666666667	0.0451690700930598\\
18.6862222222222	0.0531085456274312\\
18.688	0.0557714810143786\\
18.6933333333333	0.0608828287927707\\
18.6951111111111	0.0618131786284941\\
18.6986666666667	0.0652731435329734\\
18.7004444444444	0.0747722849370582\\
18.7022222222222	0.0798669150553515\\
18.704	0.0704275968493313\\
18.7057777777778	0.0653101865263501\\
18.7075555555556	0.0643097176735701\\
18.7128888888889	0.0588704543333876\\
18.7164444444444	0.0540842018279193\\
18.7182222222222	0.0519368741994342\\
18.7271111111111	0.037660666003152\\
18.7288888888889	0.0359765062113802\\
18.7306666666667	0.0358438907564498\\
18.7324444444444	0.0371885394458928\\
18.7377777777778	0.0430931198156408\\
18.7395555555556	0.0445064936162076\\
18.7431111111111	0.0453141611213965\\
18.7448888888889	0.0444429946662339\\
18.7484444444444	0.039267221974324\\
18.752	0.0342168351961938\\
18.7555555555556	0.0428521440443106\\
18.7591111111111	0.0233098463433237\\
18.7608888888889	0.0214898399154926\\
18.7644444444444	0.0167666192079139\\
18.7662222222222	0.0165194044709374\\
18.768	0.0191915640738571\\
18.7715555555556	0.0297962647477306\\
18.7768888888889	0.049313013483026\\
18.7786666666667	0.0539952257908034\\
18.7804444444444	0.0572918450845599\\
18.7822222222222	0.0593779428385339\\
18.784	0.0600129858376697\\
18.7857777777778	0.0585812876604237\\
18.7875555555556	0.0562874580921608\\
18.7893333333333	0.0522715740884685\\
18.7928888888889	0.0414290732499971\\
18.7964444444444	0.0298316547467863\\
18.8	0.0209698934830769\\
18.8017777777778	0.0173809068190884\\
18.8053333333333	0.0131917763126914\\
18.8071111111111	0.0198768427377978\\
18.8088888888889	0.032999581492092\\
18.8124444444444	0.0168379189213077\\
18.8177777777778	0.0261060343459008\\
18.8195555555556	0.0283057279982373\\
18.8213333333333	0.0294351646068236\\
18.8231111111111	0.0294035460138709\\
18.8248888888889	0.0287470400388159\\
18.8266666666667	0.0267418954708383\\
18.8302222222222	0.0212254828386484\\
18.8337777777778	0.0164645266039081\\
18.8355555555556	0.0148762550368531\\
18.8373333333333	0.0138707610757045\\
18.8426666666667	0.0133677442138485\\
18.8444444444444	0.0126922643723582\\
18.8497777777778	0.00890107481436075\\
18.8515555555556	0.00978522831007211\\
18.8533333333333	0.0125067795310017\\
18.8551111111111	0.0170934077036122\\
18.8586666666667	0.0313036869017935\\
18.8622222222222	0.0652725676205783\\
18.8657777777778	0.0730903015933677\\
18.8711111111111	0.103031496427452\\
18.8728888888889	0.110029518910725\\
18.8746666666667	0.114635103474619\\
18.8764444444444	0.116952229179919\\
18.8782222222222	0.116784238904081\\
18.88	0.114406222992475\\
18.8817777777778	0.109171248200749\\
18.8853333333333	0.0931975125653572\\
18.8942222222222	0.0441041948020811\\
18.8977777777778	0.0325236021662931\\
18.8995555555556	0.0300881655949468\\
18.9013333333333	0.0320659061559674\\
18.9031111111111	0.0374683931093003\\
18.9102222222222	0.0688412767309927\\
18.912	0.0743103103285989\\
18.9137777777778	0.0771561411651085\\
18.9155555555556	0.076579928352178\\
18.9173333333333	0.0753352775340481\\
18.9191111111111	0.0727409345707031\\
18.9208888888889	0.0667457487255945\\
18.9226666666667	0.058997104641854\\
18.928	0.0271821550566287\\
18.9315555555556	0.00432460236883614\\
18.9333333333333	0.0113285061727098\\
18.9422222222222	0.0682313195463387\\
18.9457777777778	0.0843103672734671\\
18.9493333333333	0.0954416004271224\\
18.9511111111111	0.0995613917575717\\
18.9528888888889	0.102011496061827\\
18.9546666666667	0.103340447017811\\
18.9564444444444	0.104073884013715\\
18.9582222222222	0.103997992971053\\
18.96	0.102683809438407\\
18.9653333333333	0.0970763737921096\\
18.9688888888889	0.117889990813275\\
18.9724444444444	0.0808795987985889\\
18.976	0.0732692772866343\\
18.9777777777778	0.0712814122124286\\
18.9795555555556	0.0705190051682472\\
18.9813333333333	0.0703652613567236\\
18.9831111111111	0.0710001590439191\\
18.9866666666667	0.0748115358958721\\
18.9884444444444	0.0761548954186466\\
18.9902222222222	0.0765536142528909\\
18.992	0.0748416279331572\\
18.9955555555556	0.0697266847736309\\
18.9973333333333	0.0647803527610478\\
18.9991111111111	0.0578582905231819\\
19.0008888888889	0.0491730226669098\\
19.0062222222222	0.0180473262023533\\
19.008	0.0110462800509268\\
19.0097777777778	0.0131973346468683\\
19.0186666666667	0.0562467598046972\\
19.0204444444444	0.056211606842961\\
19.0222222222222	0.0555108959493253\\
19.0257777777778	0.0674806083567105\\
19.0275555555556	0.0658426244279262\\
19.0311111111111	0.059665136229782\\
19.0364444444444	0.0485666151030024\\
19.0382222222222	0.0453482993426064\\
19.04	0.043228020426259\\
19.0417777777778	0.0421339158953096\\
19.0435555555556	0.0428085309370978\\
19.0471111111111	0.0477052102083491\\
19.0506666666667	0.0545017331895217\\
19.0524444444444	0.0565585075238815\\
19.056	0.0570015554066252\\
19.0577777777778	0.0574826433981102\\
19.0613333333333	0.0552175070760939\\
19.0666666666667	0.0483984041276528\\
19.0702222222222	0.0437249885671811\\
19.072	0.0415121256995228\\
19.0737777777778	0.0359984530216231\\
19.0755555555556	0.0333022829306131\\
19.0773333333333	0.0296885342365769\\
19.0791111111111	0.032762651301006\\
19.0826666666667	0.0261333753926074\\
19.0897777777778	0.00626929985680746\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.0897777777778	0.00626929985680746\\
19.0915555555556	0.00611518630029551\\
19.0968888888889	0.0171673483087709\\
19.0986666666667	0.0195774218594593\\
19.1004444444444	0.02073091029186\\
19.1022222222222	0.0201509805269495\\
19.104	0.0187872092861703\\
19.1057777777778	0.0162487420986928\\
19.1111111111111	0.00628543243540491\\
19.1128888888889	0.00366828341751813\\
19.1146666666667	0.00513353573986208\\
19.1182222222222	0.0103688832354933\\
19.12	0.0115821303711918\\
19.1217777777778	0.0121531427546486\\
19.1235555555556	0.0119604128692004\\
19.1253333333333	0.010699716856962\\
19.1271111111111	0.00402143005705113\\
19.1288888888889	0.00256228433784145\\
19.1306666666667	0.00321479836031813\\
19.1324444444444	0.00439520188170661\\
19.1342222222222	0.00416316692770025\\
19.1377777777778	0.00554912663652729\\
19.1395555555556	0.00544532153336164\\
19.1413333333333	0.00618939394632889\\
19.1431111111111	0.00739716926985778\\
19.1448888888889	0.0091501028122245\\
19.1484444444444	0.0137829236191216\\
19.152	0.0175052382793979\\
19.1537777777778	0.0203023419461488\\
19.1573333333333	0.0282168072761912\\
19.1591111111111	0.0327378810390826\\
19.1644444444444	0.0499382376673871\\
19.168	0.0584009993192041\\
19.1733333333333	0.0676202772188361\\
19.1786666666667	0.0732257067767428\\
19.1822222222222	0.0895400922238956\\
19.1857777777778	0.080061321168106\\
19.1875555555556	0.0804063506519448\\
19.1893333333333	0.0801838305885347\\
19.1911111111111	0.0793208338457525\\
19.1946666666667	0.0752472883166675\\
19.1982222222222	0.0682758974097837\\
19.2088888888889	0.0455362482270978\\
19.2142222222222	0.0359599441736798\\
19.2177777777778	0.0278912426556204\\
19.2248888888889	0.00760528170337693\\
19.2266666666667	0.00554695676152761\\
19.2284444444444	0.00957087667611489\\
19.232	0.0199078715324035\\
19.2337777777778	0.0153178080869836\\
19.2355555555556	0.0186164440010437\\
19.2391111111111	0.0331406427488083\\
19.2444444444444	0.0429090573507835\\
19.2497777777778	0.0546308133090818\\
19.2515555555556	0.056546496775006\\
19.2533333333333	0.0575931056792633\\
19.2551111111111	0.05758337693619\\
19.2568888888889	0.0557468502550051\\
19.2586666666667	0.0519199644430159\\
19.2604444444444	0.0464192543184296\\
19.264	0.0311039586417792\\
19.2693333333333	0.006627184659866\\
19.2711111111111	0.00899448751147602\\
19.2746666666667	0.0288843966003114\\
19.28	0.0600661958913093\\
19.2835555555556	0.0759481505071093\\
19.2853333333333	0.0827780752428637\\
19.2888888888889	0.081745752027814\\
19.2906666666667	0.0891116002475911\\
19.2924444444444	0.0942799851234462\\
19.2942222222222	0.0927602657222764\\
19.296	0.0902909174492912\\
19.2977777777778	0.0868839526956613\\
19.3013333333333	0.076194626005055\\
19.312	0.045331646878175\\
19.3137777777778	0.0421199722491998\\
19.3155555555556	0.039988159650445\\
19.3173333333333	0.0395635044391014\\
19.3191111111111	0.0421799782162751\\
19.3208888888889	0.0465739153254852\\
19.3226666666667	0.053902398222597\\
19.3262222222222	0.0717009282581351\\
19.3297777777778	0.0850303040156106\\
19.3315555555556	0.089396456909121\\
19.3333333333333	0.0911452056325608\\
19.3351111111111	0.0906940917801968\\
19.3368888888889	0.0881030497922595\\
19.3386666666667	0.084465558917465\\
19.3404444444444	0.090831044432452\\
19.3422222222222	0.0992716747300015\\
19.3457777777778	0.0685812644892323\\
19.3475555555556	0.0677689466375959\\
19.3493333333333	0.0677139350167373\\
19.3511111111111	0.0684323245646432\\
19.3528888888889	0.0685614369852772\\
19.3546666666667	0.0668866520186171\\
19.3564444444444	0.0642274747486304\\
19.3617777777778	0.0530301491980794\\
19.3635555555556	0.0506049202660641\\
19.3653333333333	0.0499167055820955\\
19.3671111111111	0.0511397371879418\\
19.3724444444444	0.0586489369621823\\
19.3742222222222	0.0603412824694622\\
19.376	0.0612419241383719\\
19.3795555555556	0.0621184888978128\\
19.3813333333333	0.0630972706767601\\
19.3831111111111	0.0629900739872085\\
19.3848888888889	0.0613637708297823\\
19.3866666666667	0.0584217391087982\\
19.3884444444444	0.0540116729882314\\
19.3902222222222	0.0471234835732872\\
19.3937777777778	0.0285202455751659\\
19.3955555555556	0.0288288377178922\\
19.3973333333333	0.0139196646568713\\
19.3991111111111	0.0146219084708186\\
19.4026666666667	0.0399865624250779\\
19.4062222222222	0.0583922551318743\\
19.408	0.0640872413426372\\
19.4097777777778	0.0672568085832843\\
19.4115555555556	0.0685010829421131\\
19.4133333333333	0.0679821417680309\\
19.4151111111111	0.0661433723065272\\
19.4168888888889	0.0626961324427455\\
19.4204444444444	0.0524529469101331\\
19.424	0.0352519894969276\\
19.4275555555556	0.0150650382080606\\
19.4293333333333	0.0141943011276808\\
19.4311111111111	0.024557920701568\\
19.4364444444444	0.0701967754609107\\
19.44	0.0915848749976114\\
19.4417777777778	0.0979973125133533\\
19.4435555555556	0.101232837596946\\
19.4453333333333	0.100435049219371\\
19.4488888888889	0.12401119578557\\
19.4524444444444	0.0731361093848264\\
19.4577777777778	0.0400149471311479\\
19.4631111111111	0.00131771148943471\\
19.472	0.0763075047062713\\
19.4737777777778	0.0874862443785709\\
19.4755555555556	0.0950955473798238\\
19.4773333333333	0.0991027447144113\\
19.4791111111111	0.0997850678422658\\
19.4808888888889	0.0965562708406651\\
19.4826666666667	0.0908362872070754\\
19.4844444444444	0.0832110485753539\\
19.4897777777778	0.0537235892078698\\
19.4915555555556	0.0458645908377875\\
19.4933333333333	0.0418620544643211\\
19.4951111111111	0.041660097736532\\
19.4968888888889	0.0439267694743357\\
19.4986666666667	0.0470980442758275\\
19.5004444444444	0.0567433355094238\\
19.5022222222222	0.0696905459655248\\
19.504	0.064894128618473\\
19.5057777777778	0.055555990914069\\
19.5075555555556	0.055578610979186\\
19.5093333333333	0.0544914583318779\\
19.5146666666667	0.0486217190182927\\
19.5164444444444	0.0478064084417191\\
19.5182222222222	0.0483431131989249\\
19.52	0.0508012717875204\\
19.5235555555556	0.0600883355154878\\
19.5271111111111	0.0697828188839011\\
19.5288888888889	0.0736901532208059\\
19.5324444444444	0.0784982898782189\\
19.5342222222222	0.0786197643338937\\
19.5377777777778	0.0742414941363982\\
19.5448888888889	0.0637892503454118\\
19.5484444444444	0.0591217154178487\\
19.5502222222222	0.0581378125986589\\
19.552	0.0576352333719825\\
19.5555555555556	0.0665370104113059\\
19.5591111111111	0.0585487722392344\\
19.5608888888889	0.0570931783970039\\
19.5626666666667	0.0546224259551522\\
19.568	0.0435184192263129\\
19.5697777777778	0.0425646364265724\\
19.5715555555556	0.0448542179777931\\
19.5751111111111	0.0551600511831012\\
19.5786666666667	0.065936882535361\\
19.5804444444444	0.0698905159886678\\
19.5822222222222	0.0721177598586138\\
19.584	0.0722760693411324\\
19.5857777777778	0.0702733004872407\\
19.5893333333333	0.0624036103009935\\
19.5911111111111	0.0571099915851718\\
19.5946666666667	0.0421247780024849\\
19.5964444444444	0.0380287837981044\\
19.5982222222222	0.0382243266257127\\
19.6	0.0436196681985237\\
19.6035555555556	0.0606802344320982\\
19.6053333333333	0.070245017699115\\
19.6088888888889	0.0805712822718512\\
19.6106666666667	0.0898151783460577\\
19.6124444444444	0.0955793246332206\\
19.6142222222222	0.0974416221770937\\
19.616	0.097215350305774\\
19.6177777777778	0.0957148596153168\\
19.6195555555556	0.0926783690177935\\
19.6231111111111	0.0823715606348472\\
19.6248888888889	0.0756185576335966\\
19.6302222222222	0.0492822167385931\\
19.6355555555556	0.0209859720809007\\
19.6373333333333	0.0142702955541267\\
19.6391111111111	0.0126106911987982\\
19.6408888888889	0.0145314128397764\\
19.6462222222222	0.0250834814672878\\
19.648	0.026406867348836\\
19.6497777777778	0.0271141216100368\\
19.6515555555556	0.0271130267673065\\
19.6533333333333	0.0266417480200261\\
19.6551111111111	0.0270528471498039\\
19.6586666666667	0.0294025098138526\\
19.6622222222222	0.0498180021258818\\
19.6657777777778	0.0340737527102561\\
19.6728888888889	0.0339880568487558\\
19.6746666666667	0.032961016801174\\
19.6764444444444	0.0312425203977647\\
19.6782222222222	0.0282929226940034\\
19.6817777777778	0.0202582436032941\\
19.6835555555556	0.0156590361707387\\
19.6853333333333	0.0128998228445987\\
19.6871111111111	0.014649666021942\\
19.6906666666667	0.0250052938886114\\
19.6942222222222	0.0349078264336704\\
19.696	0.038208449880937\\
19.6977777777778	0.0404138980072553\\
19.6995555555556	0.0415712627370262\\
19.7102222222222	0.0347013780479983\\
19.712	0.0329645458202776\\
19.7137777777778	0.0396864796515501\\
19.7155555555556	0.0498881311021364\\
19.7191111111111	0.0257165629936296\\
19.7244444444444	0.0217143886997029\\
19.7262222222222	0.0218370358639888\\
19.728	0.0233311527029691\\
19.7297777777778	0.0264517154957638\\
19.7315555555556	0.0308496126494866\\
19.7351111111111	0.0437089116148144\\
19.7386666666667	0.0560694466404179\\
19.7404444444444	0.0610015189896878\\
19.7422222222222	0.0643172078218228\\
19.744	0.0659197695421128\\
19.7457777777778	0.0656251334860691\\
19.7475555555556	0.0633258869612234\\
19.7493333333333	0.0595828945205028\\
19.7528888888889	0.0449071046459686\\
19.7564444444444	0.0283941291842957\\
19.7582222222222	0.0226476058939156\\
19.76	0.0211203353896039\\
19.7617777777778	0.0241758982233833\\
19.7653333333333	0.0373247158498096\\
19.7688888888889	0.0551763418526292\\
19.7742222222222	0.0620640470719636\\
19.776	0.0619582008366955\\
19.7777777777778	0.0597189210347366\\
19.7795555555556	0.0547109410225737\\
19.7813333333333	0.0473441734009583\\
19.7866666666667	0.0196224512385577\\
19.7884444444444	0.0219470404025159\\
19.792	0.0443413057695032\\
19.7955555555556	0.0682292129286921\\
19.7973333333333	0.0771816466126261\\
19.7991111111111	0.0837201998905783\\
19.8008888888889	0.0876308554173661\\
19.8026666666667	0.0903923010209624\\
19.8044444444444	0.0909214885292542\\
19.8062222222222	0.0878562103867644\\
19.808	0.083656685786238\\
19.8115555555556	0.0715039046889459\\
19.8151111111111	0.0570456685260687\\
19.8186666666667	0.0383874316640025\\
19.8222222222222	0.028378023957238\\
19.824	0.0158995672485212\\
19.8257777777778	0.0126289064918694\\
19.8311111111111	0.0348270763636584\\
19.8328888888889	0.0402313225945576\\
19.8346666666667	0.0437919364557118\\
19.8382222222222	0.0482705896684301\\
19.8417777777778	0.0518617145385996\\
19.8488888888889	0.0591157128516144\\
19.8506666666667	0.0583471201293655\\
19.8524444444444	0.0553226257078663\\
19.8542222222222	0.0511039121288057\\
19.856	0.0449576605947009\\
19.8595555555556	0.024748631348249\\
19.8631111111111	0.00295131648317337\\
19.8684444444444	0.0383385669096477\\
19.872	0.0599491692456411\\
19.8737777777778	0.0606128258684144\\
19.8755555555556	0.0630227192898261\\
19.8773333333333	0.0768046018712809\\
19.8791111111111	0.0870412910766802\\
19.8808888888889	0.0900897061109873\\
19.8826666666667	0.0909520519549574\\
19.8844444444444	0.0899857464680451\\
19.8862222222222	0.0872119884337081\\
19.888	0.0824688743985789\\
19.8897777777778	0.0754544033102214\\
19.8933333333333	0.0559186678495713\\
19.9004444444444	0.00776266517426905\\
19.9022222222222	0.0139092951670854\\
19.9093333333333	0.0618288489758214\\
19.9128888888889	0.0803111218417172\\
19.9146666666667	0.0869610614434571\\
19.9164444444444	0.0911820874080966\\
19.9182222222222	0.0930996417191281\\
19.92	0.0926729724965796\\
19.9217777777778	0.0901142813273488\\
19.9235555555556	0.0858018833685001\\
19.9253333333333	0.0797355283775083\\
19.9271111111111	0.0768977197618135\\
19.9288888888889	0.0726088198759172\\
19.9324444444444	0.0443241247530111\\
19.9395555555556	0.00960355325940299\\
19.9413333333333	0.00583078052411778\\
19.9431111111111	0.00841774678077201\\
19.9466666666667	0.0174030002720045\\
19.9484444444444	0.0212608202389077\\
19.9502222222222	0.0240388287371687\\
19.952	0.0257876227914302\\
19.9537777777778	0.0268144835419939\\
19.9555555555556	0.026436851540133\\
19.9573333333333	0.0251565397602604\\
19.9608888888889	0.0208654146979335\\
19.9644444444444	0.020322197347717\\
19.9662222222222	0.0204133757660827\\
19.9697777777778	0.022295965533349\\
19.9786666666667	0.0354320744079644\\
19.9822222222222	0.0574804400890194\\
19.9857777777778	0.0446367565973027\\
19.9911111111111	0.0489331794863936\\
19.9946666666667	0.0515497966181719\\
20.0017777777778	0.0549556127736111\\
20.0071111111111	0.0560913458045604\\
20.0124444444444	0.0555539676855048\\
20.0142222222222	0.0547861850805091\\
20.016	0.0533128930417597\\
20.0213333333333	0.0440825948830259\\
20.0284444444444	0.0295447284369565\\
20.032	0.0233942497957571\\
20.0337777777778	0.0274482375321377\\
20.0355555555556	0.0362644334842237\\
20.0373333333333	0.0294341674243803\\
20.0391111111111	0.0245653306196836\\
20.0426666666667	0.0359715769329725\\
20.048	0.0553874730447141\\
20.0497777777778	0.0602334959882853\\
20.0515555555556	0.0638597148953295\\
20.0533333333333	0.0661391377364673\\
20.0551111111111	0.0665865551893674\\
20.0568888888889	0.0656684697375063\\
20.0604444444444	0.0617288292899545\\
20.0675555555556	0.0537357193327139\\
20.0693333333333	0.0529828084331285\\
20.0782222222222	0.0543562505637993\\
20.0853333333333	0.0524414263463377\\
20.0871111111111	0.0623851271512663\\
20.0888888888889	0.0751036086121459\\
20.0924444444444	0.0512223728921164\\
20.096	0.0532679765804467\\
20.0977777777778	0.054757143301682\\
20.0995555555556	0.0555412764694765\\
20.1013333333333	0.0557174584066757\\
20.1031111111111	0.05510083189737\\
20.1048888888889	0.0536531077548119\\
20.1066666666667	0.0512745362894691\\
20.1084444444444	0.0476235154712406\\
20.1137777777778	0.0308609846206487\\
20.1191111111111	0.0118529479949494\\
20.1208888888889	0.00724251272299981\\
20.1226666666667	0.00689543617457744\\
20.1315555555556	0.0281712431808359\\
20.1351111111111	0.0377836777065426\\
20.1404444444444	0.0484717958652006\\
20.1422222222222	0.0510508906669074\\
20.1457777777778	0.0547359610713585\\
20.1475555555556	0.0555073483694812\\
20.1511111111111	0.0558315320042624\\
20.1528888888889	0.0561979376207091\\
20.1688888888889	0.0531598665749051\\
20.1724444444444	0.0514639939658927\\
20.1777777777778	0.0486134407437895\\
20.1795555555556	0.0468551505509147\\
20.1831111111111	0.0423813229326413\\
20.1902222222222	0.0376533091920628\\
20.192	0.0366549955917925\\
20.1937777777778	0.0309894960467432\\
20.1955555555556	0.0268565978439348\\
20.1991111111111	0.0344284482134221\\
20.2008888888889	0.0346331722022519\\
20.2044444444444	0.0381711551513781\\
20.2062222222222	0.0408830098793125\\
20.2097777777778	0.0494853147423093\\
20.2151111111111	0.0675857001175046\\
20.2204444444444	0.086968249583709\\
20.224	0.0962727639826859\\
20.2257777777778	0.0993998550172819\\
20.2275555555556	0.0992857097337634\\
20.2293333333333	0.0981378003345306\\
20.2311111111111	0.0975443091208597\\
20.2346666666667	0.094378301314844\\
20.2382222222222	0.0904769223349113\\
20.24	0.0898413967308329\\
20.2417777777778	0.0905585849662032\\
20.2453333333333	0.0933249830892429\\
20.2471111111111	0.101744705820465\\
20.2488888888889	0.105636088745392\\
20.2506666666667	0.0946533252373456\\
20.256	0.0776746939935649\\
20.2613333333333	0.0553121992996211\\
20.2631111111111	0.0493055396393913\\
20.2648888888889	0.0458549980940326\\
20.2666666666667	0.0455971689774586\\
20.2684444444444	0.0487203897929795\\
20.2702222222222	0.0542919756090008\\
20.272	0.0616617724085806\\
20.2773333333333	0.0913497562413816\\
20.2808888888889	0.11077921774778\\
20.2844444444444	0.124473399146368\\
20.2862222222222	0.129306329460135\\
20.288	0.131990059158049\\
20.2897777777778	0.13277651760183\\
20.2915555555556	0.131093629819574\\
20.2951111111111	0.122184161700162\\
20.2986666666667	0.110012537003985\\
20.3022222222222	0.119049644277496\\
20.3057777777778	0.0827592991325545\\
20.3093333333333	0.0696251139100461\\
20.3128888888889	0.0594261306064432\\
20.3164444444444	0.0530611798776697\\
20.3182222222222	0.051151705370895\\
20.3217777777778	0.0487352065177902\\
20.3235555555556	0.0484795858608962\\
20.3253333333333	0.049337341059573\\
20.3271111111111	0.0514941709744647\\
20.3288888888889	0.0545990003849148\\
20.3342222222222	0.067676958385249\\
20.3377777777778	0.0723110318655351\\
20.3395555555556	0.0729002317769769\\
20.3413333333333	0.0717449068380596\\
20.3431111111111	0.0684407080438696\\
20.3466666666667	0.0591147078193934\\
20.3502222222222	0.0486439628768736\\
20.352	0.0447534200318174\\
20.3537777777778	0.0397906408062241\\
20.3591111111111	0.0386418561234301\\
20.3608888888889	0.0407367305392867\\
20.3715555555556	0.0610601873227523\\
20.3733333333333	0.0629642927703919\\
20.3751111111111	0.0636426628366564\\
20.3768888888889	0.0634125751790684\\
20.3786666666667	0.0624522638795462\\
20.384	0.0621091927594577\\
20.3857777777778	0.0629578823397026\\
20.3875555555556	0.0632345657416771\\
20.3911111111111	0.0645058883206069\\
20.3928888888889	0.0628018293111694\\
20.3946666666667	0.0600011249809072\\
20.3982222222222	0.0520839471781258\\
20.4053333333333	0.0320298126202552\\
20.4071111111111	0.035829822765173\\
20.4088888888889	0.0444577432015585\\
20.4124444444444	0.0248319399618069\\
20.4142222222222	0.0268485687964173\\
20.4231111111111	0.0453753610877285\\
20.4266666666667	0.048936554002502\\
20.4284444444444	0.0502651430267314\\
20.4337777777778	0.0506025937445713\\
20.4408888888889	0.0532522248980989\\
20.4426666666667	0.0535884846970127\\
20.4444444444444	0.0524320830095881\\
20.448	0.0472182773401961\\
20.4551111111111	0.0322184526035656\\
20.4568888888889	0.0303484967016381\\
20.4586666666667	0.0302780657594219\\
20.4604444444444	0.0375980562684894\\
20.4622222222222	0.0469800213357843\\
20.4657777777778	0.043903818792689\\
20.4693333333333	0.0527485814420032\\
20.4711111111111	0.055250919411499\\
20.4728888888889	0.0568312226511658\\
20.4746666666667	0.0570830635962274\\
20.4764444444444	0.056320465369037\\
20.4782222222222	0.0539280943034122\\
20.4817777777778	0.0463783638353625\\
20.4853333333333	0.0375813281983532\\
20.4888888888889	0.0259355775208938\\
20.4924444444444	0.0146632888810565\\
20.4942222222222	0.0164565468854079\\
20.4977777777778	0.0326009017707598\\
20.5066666666667	0.0896905249850271\\
20.5084444444444	0.0965283846789262\\
20.5102222222222	0.101602829021957\\
20.5137777777778	0.106674933828639\\
20.5155555555556	0.111155776848879\\
20.5173333333333	0.106364009251713\\
20.5191111111111	0.0983161191946316\\
20.5208888888889	0.0957588231702502\\
20.5244444444444	0.0921704281977078\\
20.528	0.0866331616804317\\
20.5297777777778	0.0815676221071513\\
20.5333333333333	0.0666114506527542\\
20.5368888888889	0.0457271582356533\\
20.5422222222222	0.0120353340326602\\
20.544	0.00342768300318852\\
20.5457777777778	0.00624191930014106\\
20.5493333333333	0.0192427850792178\\
20.5511111111111	0.0248249708785018\\
20.56	0.0624176522205779\\
20.5617777777778	0.0672103608433581\\
20.5635555555556	0.0701202919523638\\
20.5653333333333	0.0706201149309678\\
20.5688888888889	0.0434382438712646\\
20.5706666666667	0.0459161978060223\\
20.5724444444444	0.0459064083201852\\
20.5795555555556	0.00698940789747482\\
20.5813333333333	0.00705510687419775\\
20.5848888888889	0.0175752114144174\\
20.5884444444444	0.0234832647203866\\
20.5937777777778	0.0299907653883302\\
20.5955555555556	0.0317247626283645\\
20.5973333333333	0.0326426940979339\\
20.5991111111111	0.0330164852140094\\
20.6008888888889	0.0338456032963599\\
20.6026666666667	0.0323026884796711\\
20.6044444444444	0.0295912385729764\\
20.6062222222222	0.0283311546056382\\
20.608	0.0285036311228843\\
20.6097777777778	0.0296505148331079\\
20.6115555555556	0.0323141947560046\\
20.6151111111111	0.0388044165124022\\
20.6168888888889	0.0408633131707425\\
20.6186666666667	0.0417035458552526\\
20.6204444444444	0.0462727042760704\\
20.6222222222222	0.053514035696427\\
20.624	0.0482945626439211\\
20.6257777777778	0.0408506784939462\\
20.6275555555556	0.0414025487418677\\
20.6311111111111	0.0432191583916328\\
20.6346666666667	0.0435013317732178\\
20.6364444444444	0.0427408335695496\\
20.6382222222222	0.0403754770794329\\
20.6417777777778	0.032582524641132\\
20.6471111111111	0.0169846359041657\\
20.6488888888889	0.01334963991156\\
20.6506666666667	0.0115365054891861\\
20.6524444444444	0.0113362389481289\\
20.6542222222222	0.0107101554817959\\
20.656	0.0115795593343968\\
20.6577777777778	0.0129966810539699\\
20.6595555555556	0.0136303374607358\\
20.6613333333333	0.0160562035577385\\
20.6702222222222	0.0358480649355144\\
20.6755555555556	0.0415255620617145\\
20.6773333333333	0.0378962498331603\\
20.6791111111111	0.0319399247016001\\
20.6844444444444	0.0222479579984345\\
20.6862222222222	0.0215273128304858\\
20.6897777777778	0.0244842003304164\\
20.6915555555556	0.0265494097464369\\
20.6933333333333	0.0279025839048437\\
20.6951111111111	0.0284659352145269\\
20.6968888888889	0.0271544696024471\\
20.7004444444444	0.0216567953407996\\
20.704	0.0111358436435438\\
20.7057777777778	0.00519591465288016\\
20.7075555555556	0.00337339566433315\\
20.7111111111111	0.0166210466989618\\
20.7164444444444	0.0372153799656019\\
20.72	0.0476071946079593\\
20.7253333333333	0.0595411080342849\\
20.7288888888889	0.0925555404148177\\
20.7306666666667	0.0824645909280726\\
20.7324444444444	0.0699511308343688\\
20.7377777777778	0.0741318973245306\\
20.7413333333333	0.0743768427713611\\
20.7431111111111	0.0732511561835416\\
20.7466666666667	0.0678599622026148\\
20.7537777777778	0.054033734877418\\
20.7555555555556	0.0520287192074527\\
20.7573333333333	0.0517531714342674\\
20.7591111111111	0.0524473462355317\\
20.7626666666667	0.0573923903987463\\
20.7644444444444	0.0587050910584281\\
20.768	0.063242222608352\\
20.7697777777778	0.0642592039878984\\
20.7715555555556	0.0636307057622965\\
20.7733333333333	0.0615148114303921\\
20.7751111111111	0.0577967649067403\\
20.7786666666667	0.0476856838994628\\
20.7804444444444	0.0509416711930228\\
20.7822222222222	0.0572621851620418\\
20.784	0.0465624064432575\\
20.7857777777778	0.038727799384155\\
20.7875555555556	0.043342314124537\\
20.7928888888889	0.0616670565884583\\
20.7946666666667	0.0646777925808131\\
20.7964444444444	0.0655058261817665\\
20.7982222222222	0.0638060337672215\\
20.8	0.0594233352059526\\
20.8035555555556	0.0464690132241508\\
20.8088888888889	0.0237642365926121\\
20.8106666666667	0.0202795157232281\\
20.8124444444444	0.0203994042252518\\
20.816	0.0260090332663339\\
20.8177777777778	0.0304002727434387\\
20.8213333333333	0.0416401231777108\\
20.8248888888889	0.0494079954615003\\
20.8266666666667	0.0517752184353135\\
20.8284444444444	0.0522631924469081\\
20.8302222222222	0.0507448082740254\\
20.8337777777778	0.0417379349465747\\
20.8355555555556	0.0330421812204875\\
20.8373333333333	0.0221525625966414\\
20.8391111111111	0.0200371469495977\\
20.8408888888889	0.0265254792101608\\
20.8497777777778	0.0841880915441529\\
20.8533333333333	0.0972506859702804\\
20.8551111111111	0.10112338477548\\
20.8568888888889	0.103505115808311\\
20.8604444444444	0.105615488181346\\
20.8622222222222	0.1055752608614\\
20.864	0.103591617058665\\
20.8657777777778	0.0996997127670731\\
20.8675555555556	0.0935798673617469\\
20.8693333333333	0.0854796393641628\\
20.8728888888889	0.0619005001155166\\
20.8764444444444	0.0340314990206281\\
20.8782222222222	0.0250837988991073\\
20.88	0.0269814091224205\\
20.8853333333333	0.0580064673898306\\
20.8871111111111	0.0612129986322039\\
20.8888888888889	0.0659442557860359\\
20.8906666666667	0.0725495747622595\\
20.8924444444444	0.0738397929040566\\
20.8942222222222	0.0742248217000814\\
20.896	0.0734900969998087\\
20.8977777777778	0.0736506513095065\\
20.9031111111111	0.0769981844936964\\
20.9048888888889	0.0771032484933905\\
20.9066666666667	0.075251743224193\\
20.9084444444444	0.071185551849748\\
20.9102222222222	0.0659188784641209\\
20.9137777777778	0.0517717574245502\\
20.9173333333333	0.0362863144839523\\
20.9208888888889	0.0244139548612843\\
20.9226666666667	0.0205620517501082\\
20.9244444444444	0.0199012196409214\\
20.9262222222222	0.0202614199113569\\
20.9297777777778	0.0235564523142742\\
20.9315555555556	0.026705229548412\\
20.9351111111111	0.0348776466055227\\
20.9386666666667	0.0412829996514326\\
20.9404444444444	0.0417520562739639\\
20.9422222222222	0.0416146986058692\\
20.9457777777778	0.0476468124129035\\
20.9528888888889	0.0538280704918144\\
20.9564444444444	0.0553776592385944\\
20.9582222222222	0.0550161518003698\\
20.9688888888889	0.0434650904602663\\
20.9706666666667	0.0408224804900001\\
20.9724444444444	0.0364436271366486\\
20.9742222222222	0.0292103991748967\\
20.9777777777778	0.0100901486146334\\
20.9795555555556	0.00898574764887528\\
20.9813333333333	0.0212263877508008\\
20.9866666666667	0.0660952367055572\\
20.9902222222222	0.088384326164892\\
20.992	0.0960117805617955\\
20.9955555555556	0.103155130782586\\
20.9973333333333	0.103624614426895\\
20.9991111111111	0.0992953197339688\\
21.0008888888889	0.0967395989012196\\
21.0026666666667	0.0951286433022069\\
21.0044444444444	0.0942945677639138\\
21.0062222222222	0.0948331203468733\\
21.0097777777778	0.0973227678226927\\
21.0115555555556	0.0975465969208749\\
21.0133333333333	0.0966776849935798\\
21.0151111111111	0.0937195676289981\\
21.0186666666667	0.0816647545194868\\
21.0222222222222	0.0652445087283944\\
21.0293333333333	0.0291509275705373\\
21.0311111111111	0.0247557904569753\\
21.0328888888889	0.0241207712489668\\
21.0346666666667	0.0286405542453565\\
21.0364444444444	0.0376816877033583\\
21.04	0.0639530007314271\\
21.0453333333333	0.104981312647421\\
21.0488888888889	0.127581804141389\\
21.0506666666667	0.131759761922211\\
21.0524444444444	0.133283567547892\\
21.0542222222222	0.133965516458936\\
21.056	0.132165449301745\\
21.0577777777778	0.128000708658483\\
21.0595555555556	0.121696998998452\\
21.0631111111111	0.103406684395807\\
21.0737777777778	0.0418024187133064\\
21.0773333333333	0.0273070457728082\\
21.0791111111111	0.022447919899065\\
21.0826666666667	0.0180157705875956\\
21.0862222222222	0.0104367871427797\\
21.088	0.00750375470788711\\
21.0897777777778	0.00660279136206299\\
21.0915555555556	0.00996328208239916\\
21.0986666666667	0.0317675087221687\\
21.1004444444444	0.0297450724641841\\
21.1022222222222	0.0284509366474737\\
21.104	0.0352656657611305\\
21.1057777777778	0.0398529798987077\\
21.1093333333333	0.0360831270482471\\
21.1128888888889	0.0300001605205367\\
21.1164444444444	0.0228968294467471\\
21.1235555555556	0.00696353184694232\\
21.1253333333333	0.0091995218136347\\
21.1271111111111	0.0160830840656452\\
21.136	0.0606583528905347\\
21.1377777777778	0.0643612376847074\\
21.1395555555556	0.0668680048465191\\
21.1413333333333	0.0661319640343621\\
21.1431111111111	0.0627753286681489\\
21.1448888888889	0.0569587306680468\\
21.1484444444444	0.0396690059079923\\
21.1502222222222	0.0292905419948397\\
21.152	0.0215778490980227\\
21.1555555555556	0.0577327385445088\\
21.1573333333333	0.0473604383203927\\
21.1591111111111	0.043069179227416\\
21.1626666666667	0.0550181023370762\\
21.1644444444444	0.0584881973429034\\
21.1662222222222	0.0600549808813682\\
21.168	0.059485285464536\\
21.1697777777778	0.0581325340042973\\
21.1715555555556	0.0561297540470385\\
21.1751111111111	0.0500460632308801\\
21.1804444444444	0.040561496933325\\
21.1875555555556	0.0310322105301353\\
21.1893333333333	0.02950629406131\\
21.1911111111111	0.0273416751925986\\
21.1928888888889	0.0241715552077224\\
21.1946666666667	0.021917926237947\\
21.1982222222222	0.0196543739498729\\
21.2	0.0210460946410436\\
21.2035555555556	0.0286803894911287\\
21.2088888888889	0.0422249848290939\\
21.2106666666667	0.0424823239159835\\
21.2124444444444	0.0459598036590023\\
21.2142222222222	0.0458301014064055\\
21.216	0.0445428162364365\\
21.2177777777778	0.0417194902106495\\
21.2213333333333	0.0332998872938646\\
21.2248888888889	0.0219461526167066\\
21.2284444444444	0.00924421596511138\\
21.2302222222222	0.00473307343940732\\
21.232	0.00975298191641372\\
21.2391111111111	0.0465321888439192\\
21.2444444444444	0.0768427998754575\\
21.2497777777778	0.0993127383005969\\
21.2533333333333	0.110789026955537\\
21.2568888888889	0.118664191769831\\
21.2586666666667	0.121731763403723\\
21.2622222222222	0.158208785824911\\
21.2657777777778	0.123523179976168\\
21.2675555555556	0.120963506037914\\
21.2693333333333	0.117377885133386\\
21.2728888888889	0.104440429729909\\
21.2764444444444	0.0872440112436124\\
21.2853333333333	0.0389215269243017\\
21.2906666666667	0.0164212251978597\\
21.2924444444444	0.0113045690917595\\
21.2942222222222	0.0102240837493497\\
21.296	0.0158410749851967\\
21.3013333333333	0.0414207486642866\\
21.3048888888889	0.05357757418696\\
21.3066666666667	0.056714326013271\\
21.3084444444444	0.0577438579297116\\
21.3102222222222	0.0562240506338298\\
21.312	0.0527725871449256\\
21.3137777777778	0.0446206591348819\\
21.3155555555556	0.0485059628354669\\
21.3173333333333	0.0421841623155572\\
21.3191111111111	0.0316123651129381\\
21.3208888888889	0.0327369799447652\\
21.3262222222222	0.0484804486115564\\
21.328	0.0514739543690403\\
21.3297777777778	0.0526291606921987\\
21.3315555555556	0.050587114222111\\
21.3333333333333	0.0454245344982525\\
21.3368888888889	0.0309391570274862\\
21.3386666666667	0.0240421984905907\\
21.3404444444444	0.021357678790757\\
21.3422222222222	0.0256446632489578\\
21.3457777777778	0.0442498167896126\\
21.3475555555556	0.0538350257464622\\
21.3528888888889	0.0734171945030404\\
21.3546666666667	0.0774375762726294\\
21.3564444444444	0.079987050974637\\
21.3582222222222	0.0817835587550597\\
21.36	0.0824452882281861\\
21.3635555555556	0.0807455379259672\\
21.3653333333333	0.0787185029728406\\
21.3688888888889	0.0869689417272355\\
21.3724444444444	0.0654579367373316\\
21.3777777777778	0.0522560188580066\\
21.3813333333333	0.0405985007832044\\
21.3884444444444	0.0149152663316414\\
21.3902222222222	0.0119479748177618\\
21.392	0.0139762281368299\\
21.3955555555556	0.0241006048363062\\
21.4062222222222	0.0606292318939055\\
21.4097777777778	0.0695770487643443\\
21.4115555555556	0.0723085600505442\\
21.4133333333333	0.0740264871974716\\
21.4151111111111	0.0742952834390067\\
21.4168888888889	0.0728817258634997\\
21.4186666666667	0.0706633232982163\\
21.4204444444444	0.0759477222685661\\
21.4222222222222	0.0830842557689984\\
21.4257777777778	0.0534467189242243\\
21.4311111111111	0.0365091528451913\\
21.4346666666667	0.0233648668182553\\
21.4382222222222	0.00916080173159273\\
21.44	0.0078944929986875\\
21.4417777777778	0.0138175897183643\\
21.4471111111111	0.0357043907639039\\
21.4488888888889	0.0410610862106751\\
21.4524444444444	0.0481004578441144\\
21.4577777777778	0.0542706768789891\\
21.4595555555556	0.0534582097577179\\
21.4613333333333	0.0520071419934638\\
21.4648888888889	0.0473169217166713\\
21.4737777777778	0.0314367901298809\\
21.4755555555556	0.026846164898167\\
21.4773333333333	0.0292692565902861\\
21.4791111111111	0.0341073026475875\\
21.4808888888889	0.0338970848550062\\
21.4826666666667	0.032871198545962\\
21.4862222222222	0.0281799205776174\\
21.4915555555556	0.0191182713400941\\
21.4933333333333	0.0185754421541944\\
21.4951111111111	0.0197808610520873\\
21.4986666666667	0.0230195673277791\\
21.5004444444444	0.0241565860490525\\
21.5022222222222	0.0244289422186377\\
21.504	0.0237497530015034\\
21.5057777777778	0.0223611600078115\\
21.5075555555556	0.0202000174359824\\
21.5093333333333	0.0196049994219862\\
21.5111111111111	0.0201076995238196\\
21.5128888888889	0.0216891760635249\\
21.5182222222222	0.0290052717168052\\
21.52	0.0304069968990497\\
21.5235555555556	0.0310012964443622\\
21.5253333333333	0.0303647173269077\\
21.5288888888889	0.00984651482944088\\
21.5324444444444	0.0287926799962293\\
21.5342222222222	0.0297457389268629\\
21.536	0.031500173956033\\
21.5377777777778	0.0350351285185937\\
21.5413333333333	0.0451873156450127\\
21.5448888888889	0.0606998502328011\\
21.5573333333333	0.122251972998484\\
21.5591111111111	0.127000697894537\\
21.5608888888889	0.128762491122064\\
21.5626666666667	0.127866887476106\\
21.5644444444444	0.126031463500933\\
21.5662222222222	0.122724748157626\\
21.568	0.117323869419696\\
21.5715555555556	0.102590582004463\\
21.5768888888889	0.0754023780984454\\
21.5804444444444	0.0569214108693927\\
21.5822222222222	0.0432932793085463\\
21.584	0.038391804878362\\
21.5857777777778	0.0410506249299765\\
21.5875555555556	0.0447672304836679\\
21.5893333333333	0.0528595217103671\\
21.5964444444444	0.0943836133229965\\
21.5982222222222	0.101782081591999\\
21.6	0.107063337680643\\
21.6017777777778	0.110184099805764\\
21.6035555555556	0.111096432353509\\
21.6053333333333	0.109261852897699\\
21.6071111111111	0.10538972391771\\
21.6106666666667	0.0942972151698811\\
21.6142222222222	0.0825205137099339\\
21.6177777777778	0.0740242736267547\\
21.6284444444444	0.04947299611133\\
21.632	0.0388875639422857\\
21.6355555555556	0.0471745674592903\\
21.6373333333333	0.0332796327087266\\
21.6391111111111	0.0227746688593946\\
21.6408888888889	0.0240402940444078\\
21.6426666666667	0.0274704099751375\\
21.6462222222222	0.039057713614767\\
21.6497777777778	0.049937347724704\\
21.6515555555556	0.0540520100560506\\
21.6533333333333	0.0569453090369834\\
21.6551111111111	0.0581384482520306\\
21.6568888888889	0.0575951406282655\\
21.6586666666667	0.0560538753575202\\
21.6604444444444	0.0535130110891622\\
21.6622222222222	0.0494666182266528\\
21.6675555555556	0.0309438286721395\\
21.6711111111111	0.0159970877548083\\
21.6728888888889	0.00712411575853622\\
21.6746666666667	0.0049033252331725\\
21.6782222222222	0.0255043789034701\\
21.6835555555556	0.0555012615695425\\
21.6853333333333	0.0646869137868684\\
21.6888888888889	0.0873253373105278\\
21.6924444444444	0.0907928138953089\\
21.6977777777778	0.101102222734493\\
21.7031111111111	0.10925442840232\\
21.7084444444444	0.114752636192023\\
21.7102222222222	0.115661128860129\\
21.712	0.115931239899556\\
21.7137777777778	0.115231396113185\\
21.7155555555556	0.113554986435553\\
21.7173333333333	0.110807013278112\\
21.7191111111111	0.106669894117655\\
21.7226666666667	0.0916982815429392\\
21.728	0.0643182012723429\\
21.7351111111111	0.0200459925545715\\
21.7368888888889	0.0124105581582619\\
21.7386666666667	0.0168036114858801\\
21.7404444444444	0.031171412282383\\
21.7422222222222	0.0507374991449083\\
21.744	0.0601280436926963\\
21.7457777777778	0.0670316869719016\\
21.7493333333333	0.0897104634880606\\
21.7511111111111	0.099090258556231\\
21.7528888888889	0.106016825681952\\
21.7546666666667	0.110325450204662\\
21.7564444444444	0.112137952937367\\
21.7582222222222	0.111541727793171\\
21.76	0.109189494006561\\
21.7617777777778	0.105071688918915\\
21.7706666666667	0.0788744032223754\\
21.7742222222222	0.0717643210229006\\
21.776	0.0692742300843001\\
21.7777777777778	0.0648841181138167\\
21.7813333333333	0.0504003817391343\\
21.7902222222222	0.00983879791641229\\
21.792	0.00485491597487453\\
21.7937777777778	0.00621037333987218\\
21.7955555555556	0.012272416105759\\
21.7973333333333	0.00846267298776837\\
21.7991111111111	0.00567728186126715\\
21.8008888888889	0.00812889344821954\\
21.8062222222222	0.0202031665690114\\
21.808	0.0227348725612906\\
21.8097777777778	0.0243780163788259\\
21.8115555555556	0.0244203615734584\\
21.8133333333333	0.0233253010894678\\
21.8151111111111	0.0214128216057148\\
21.8186666666667	0.0167796201109347\\
21.8204444444444	0.0171421302800212\\
21.8257777777778	0.0275842892961684\\
21.8275555555556	0.0294846177444725\\
21.8311111111111	0.0301075087198974\\
21.8328888888889	0.0287700820065524\\
21.8346666666667	0.0262049302272622\\
21.8364444444444	0.0221992784173324\\
21.8417777777778	0.00478666733255295\\
21.8435555555556	0.00682111971768151\\
21.8453333333333	0.0147852021930284\\
21.8471111111111	0.0175194287278302\\
21.8488888888889	0.024695515130869\\
21.8524444444444	0.0542854521008067\\
21.856	0.0731319805394968\\
21.8577777777778	0.08087266238417\\
21.8595555555556	0.086507743813403\\
21.8613333333333	0.0903759974531759\\
21.8631111111111	0.0923048060864176\\
21.8648888888889	0.0919176872385847\\
21.8666666666667	0.0879974337173799\\
21.8684444444444	0.0819019653423076\\
21.8702222222222	0.0742802733733647\\
21.8737777777778	0.0527825957567067\\
21.8773333333333	0.0270823801673217\\
21.8791111111111	0.0126380806864717\\
21.8808888888889	0.00550693594127694\\
21.8897777777778	0.0621960488669764\\
21.8915555555556	0.0697906943070485\\
21.8933333333333	0.0754554180780147\\
21.8951111111111	0.078258443757047\\
21.8968888888889	0.0778400378551254\\
21.8986666666667	0.0751073410033598\\
21.9022222222222	0.0794781953446773\\
21.9057777777778	0.0452040662733744\\
21.9093333333333	0.0281731361714535\\
21.9111111111111	0.0230489546735697\\
21.9128888888889	0.0210016035872194\\
21.9146666666667	0.022428076512476\\
21.9182222222222	0.0279637320911803\\
21.92	0.0297260309580487\\
21.9235555555556	0.0308635053329773\\
21.9253333333333	0.0304205146674867\\
21.9288888888889	0.0268710993275398\\
21.9306666666667	0.0241364905229879\\
21.9324444444444	0.0204908666894283\\
21.936	0.011410586922409\\
21.9377777777778	0.0110468019536825\\
21.9395555555556	0.0153252912400177\\
21.9431111111111	0.031386850739036\\
21.9466666666667	0.0473295976903536\\
21.9484444444444	0.0536621735552174\\
21.9502222222222	0.0577773789460139\\
21.952	0.0603833158960612\\
21.9537777777778	0.0676509197818973\\
21.9555555555556	0.0714485488880854\\
21.9591111111111	0.0451698339098776\\
21.9626666666667	0.0274383407702352\\
21.9644444444444	0.0240239862420921\\
21.9662222222222	0.0295236023510448\\
21.968	0.0416833184205032\\
21.9768888888889	0.114811710244243\\
21.9804444444444	0.13297389290798\\
21.9822222222222	0.138483275865777\\
21.984	0.140415320049826\\
21.9857777777778	0.139874943439693\\
21.9875555555556	0.135673086177775\\
21.9893333333333	0.129803664276821\\
21.9911111111111	0.122449348886114\\
21.9964444444444	0.0875878169560771\\
22	0.0623904904363677\\
22.0017777777778	0.0519173565002511\\
22.0035555555556	0.0462188151751164\\
22.0053333333333	0.0470917695984738\\
22.0071111111111	0.0484817071431713\\
22.0088888888889	0.0511318404093615\\
22.0124444444444	0.0819017043075547\\
22.0142222222222	0.0898847530448812\\
22.016	0.0959124810262857\\
22.0177777777778	0.100235778664562\\
22.0195555555556	0.102245754967345\\
22.0213333333333	0.102615261947221\\
22.0231111111111	0.101261931823288\\
22.0248888888889	0.0989415020870439\\
22.0284444444444	0.0903667551117167\\
22.032	0.0804697842225259\\
22.048	0.0342665889537805\\
22.0497777777778	0.0321607626204674\\
22.0515555555556	0.0324916994227351\\
22.0533333333333	0.0359739400838777\\
22.0568888888889	0.0488513996666562\\
22.0604444444444	0.0654485129529796\\
22.0622222222222	0.074853718635449\\
22.064	0.0754383853169074\\
22.0657777777778	0.0807452555184334\\
22.0675555555556	0.0835205597318627\\
22.0693333333333	0.0850351818325876\\
22.0711111111111	0.084587031465027\\
22.0746666666667	0.0813718868056128\\
22.0835555555556	0.0617900620248903\\
22.0871111111111	0.0577544330529101\\
22.0888888888889	0.056741940551305\\
22.0906666666667	0.0563197198063854\\
22.0924444444444	0.056373545382268\\
22.096	0.0543156116808525\\
22.1013333333333	0.0540130941321202\\
22.1031111111111	0.0524232643437976\\
22.1048888888889	0.0496394622374972\\
22.1084444444444	0.0416450317618171\\
22.1102222222222	0.0369056508952461\\
22.1137777777778	0.0220772358064849\\
22.1155555555556	0.0115314136058764\\
22.1173333333333	0.00457770124628709\\
22.1191111111111	0.00854587231499693\\
22.1244444444444	0.0362146447386564\\
22.1315555555556	0.0732189627692961\\
22.1351111111111	0.0877619937592158\\
22.1368888888889	0.0927455238257302\\
22.1386666666667	0.0960203758728859\\
22.1404444444444	0.0976145083022963\\
22.1422222222222	0.0970585263822379\\
22.144	0.0940008347351515\\
22.1457777777778	0.0879806916076618\\
22.1475555555556	0.0804345523676488\\
22.1493333333333	0.0704584312977694\\
22.1564444444444	0.0186703550445415\\
22.1582222222222	0.0142756446190582\\
22.16	0.0209311297750041\\
22.1635555555556	0.0400282413887076\\
22.1653333333333	0.0480618938240482\\
22.1688888888889	0.0366726500035064\\
22.1706666666667	0.0487162209541481\\
22.1724444444444	0.0578216801667679\\
22.1742222222222	0.05648108887479\\
22.176	0.053892742435437\\
22.1884444444444	0.0284388623017087\\
22.1902222222222	0.0285458629462916\\
22.1937777777778	0.0312355789179755\\
22.1973333333333	0.0348634669786669\\
22.1991111111111	0.0376287030303857\\
22.2026666666667	0.045318607523896\\
22.2044444444444	0.0467228410225822\\
22.2062222222222	0.0468564739238353\\
22.208	0.0453132516380137\\
22.2097777777778	0.0413302502011383\\
22.2115555555556	0.034845188056714\\
22.2133333333333	0.0258100989524053\\
22.2168888888889	0.00317911816194894\\
22.2186666666667	0.0174050622695034\\
22.2222222222222	0.06250076998559\\
22.2257777777778	0.0870523711414393\\
22.2293333333333	0.112624797364294\\
22.2311111111111	0.121472357674879\\
22.2328888888889	0.12722050904533\\
22.2346666666667	0.129940038179139\\
22.2364444444444	0.13044673211035\\
22.2382222222222	0.129275289317956\\
22.2435555555556	0.124050283258313\\
22.2453333333333	0.121633729851467\\
22.2471111111111	0.118026948286786\\
22.2488888888889	0.112421392458696\\
22.2506666666667	0.104596145349806\\
22.2524444444444	0.0937311167509627\\
22.256	0.0637662625953119\\
22.2613333333333	0.0137743800866943\\
22.2631111111111	0.0200293753834409\\
22.2666666666667	0.0475868325736073\\
22.2684444444444	0.0586206549631427\\
22.2702222222222	0.0652053263787238\\
22.272	0.0684079703511777\\
22.2755555555556	0.0414747752103324\\
22.2773333333333	0.0477850091314664\\
22.2791111111111	0.0503431331215829\\
22.2826666666667	0.0362924526969586\\
22.2844444444444	0.031518590287174\\
22.2862222222222	0.0280917439823867\\
22.2915555555556	0.0221562635771662\\
22.2968888888889	0.0122568932035705\\
22.2986666666667	0.0102443547324569\\
22.3004444444444	0.0103152342653665\\
22.304	0.0125665770013512\\
22.3057777777778	0.0125301046569568\\
22.3075555555556	0.0108133050466819\\
22.3093333333333	0.00792817894763331\\
22.3111111111111	0.00905748835089071\\
22.3146666666667	0.0205847024341708\\
22.3182222222222	0.0359007102435527\\
22.3235555555556	0.060871020947431\\
22.3253333333333	0.0671992551821887\\
22.3288888888889	0.0658301378143449\\
22.3306666666667	0.0732938627960102\\
22.3324444444444	0.0776807841957989\\
22.3342222222222	0.0758000978291165\\
22.336	0.0726936173997288\\
22.3466666666667	0.045374944145518\\
22.3502222222222	0.0384632294522831\\
22.352	0.0332909417066602\\
22.3555555555556	0.0176965040223216\\
22.3573333333333	0.0102415446545763\\
22.3591111111111	0.0133675336829633\\
22.3662222222222	0.0607818167511915\\
22.368	0.0695619471381086\\
22.3697777777778	0.0756862969019245\\
22.3715555555556	0.0794862532481453\\
22.3733333333333	0.0804281847238073\\
22.3751111111111	0.0789511272764329\\
22.3768888888889	0.0757819808864824\\
22.3786666666667	0.071596719343006\\
22.3804444444444	0.0742407438669836\\
22.3822222222222	0.0791967431103018\\
22.3857777777778	0.0608299420767118\\
22.3875555555556	0.0610437110578701\\
22.3911111111111	0.0628303993251826\\
22.3928888888889	0.0622986860960353\\
22.3946666666667	0.0605642622821634\\
22.3964444444444	0.0581690439995342\\
22.4	0.0511496567883114\\
22.4035555555556	0.0436897452332232\\
22.4071111111111	0.0398323217348171\\
22.4106666666667	0.0378379476878727\\
22.4142222222222	0.0363612329871081\\
22.4266666666667	0.0245909828723221\\
22.4302222222222	0.0231449686914083\\
22.432	0.0228378522595953\\
22.4337777777778	0.0237304468491253\\
22.4355555555556	0.0256625219282931\\
22.4391111111111	0.0220016734659971\\
22.4426666666667	0.0254801037372445\\
22.4444444444444	0.0282052735158054\\
22.448	0.0354375122398629\\
22.4551111111111	0.0540021233799024\\
22.464	0.0788581007318605\\
22.4675555555556	0.0842682033035516\\
22.4746666666667	0.0903801699784736\\
22.4782222222222	0.0960723289691927\\
22.48	0.0979449976934177\\
22.4817777777778	0.0978698895698322\\
22.4835555555556	0.0961359325985569\\
22.4853333333333	0.0921510955343017\\
22.4871111111111	0.0915334960786645\\
22.4888888888889	0.0860801721819122\\
22.4924444444444	0.0522716238281475\\
22.496	0.0286512168682975\\
22.4977777777778	0.0239097738638421\\
22.4995555555556	0.0276006007972107\\
22.5048888888889	0.0522970543396823\\
22.5102222222222	0.070604676179876\\
22.5137777777778	0.0826024892605375\\
22.5191111111111	0.101124969173878\\
22.5208888888889	0.103985998753693\\
22.5226666666667	0.105782068821043\\
22.5244444444444	0.105865676774208\\
22.5262222222222	0.102307129318088\\
22.5297777777778	0.0886411014010413\\
22.5386666666667	0.048857542373316\\
22.5404444444444	0.0459492601132929\\
22.5422222222222	0.0462067020543628\\
22.5457777777778	0.0256714668643951\\
22.5475555555556	0.0216785387513916\\
22.5493333333333	0.0217998793268102\\
22.5564444444444	0.031179967264336\\
22.5582222222222	0.0324867894636185\\
22.56	0.03494228418419\\
22.5617777777778	0.0392436255830617\\
22.5635555555556	0.0457056138363043\\
22.5671111111111	0.0667283575310265\\
22.5706666666667	0.0888884567849324\\
22.5724444444444	0.0968704397037889\\
22.5742222222222	0.10217598286826\\
22.576	0.103876766410213\\
22.5777777777778	0.102714351158109\\
22.5795555555556	0.0999542856368656\\
22.5831111111111	0.0894962198320748\\
22.5866666666667	0.0788639475934758\\
22.5902222222222	0.0701821465141599\\
22.592	0.0662833244307954\\
22.5937777777778	0.0721323464151808\\
22.5955555555556	0.0753593374722286\\
22.5991111111111	0.0437925961498671\\
22.6044444444444	0.0204078685514197\\
22.608	0.0104540173821768\\
22.6097777777778	0.00858795409053315\\
22.6115555555556	0.00986136221267842\\
22.6133333333333	0.0134283193043139\\
22.6151111111111	0.0183486396615287\\
22.6168888888889	0.0253335942829302\\
22.624	0.061886044162307\\
22.6275555555556	0.0763341472709769\\
22.6293333333333	0.0791031807666052\\
22.6311111111111	0.0806668094698182\\
22.6346666666667	0.0876735785618301\\
22.64	0.0959617418647092\\
22.6435555555556	0.0985108418923595\\
22.6453333333333	0.0987009545288977\\
22.6471111111111	0.103861267388034\\
22.6488888888889	0.106416394325816\\
22.6524444444444	0.0819552318304773\\
22.656	0.0662711847573476\\
22.6613333333333	0.0430486377586696\\
22.6631111111111	0.037313933386347\\
22.6648888888889	0.0333000046636656\\
22.6666666666667	0.0307497852143754\\
22.6684444444444	0.0302446015259825\\
22.6702222222222	0.0314288325750702\\
22.6737777777778	0.0362910562793566\\
22.6791111111111	0.046393005200656\\
22.6862222222222	0.0535636916371587\\
22.688	0.0544186201196588\\
22.6897777777778	0.0541643798959335\\
22.6933333333333	0.0512326277087141\\
22.6951111111111	0.048774663426034\\
22.6986666666667	0.0403567645072442\\
22.7022222222222	0.0460916501381554\\
22.7057777777778	0.0230796671268898\\
22.7093333333333	0.0179023131949307\\
22.7128888888889	0.012428266480125\\
22.7146666666667	0.0101114084061571\\
22.7164444444444	0.00881734454296534\\
22.7182222222222	0.00953367247766224\\
22.72	0.012972330167198\\
22.7235555555556	0.0210515619805314\\
22.7253333333333	0.0241696198867061\\
22.7271111111111	0.0255349553153366\\
22.7288888888889	0.0245595154718607\\
22.7306666666667	0.0216574893505985\\
22.7342222222222	0.0109580993357596\\
22.736	0.004705530090785\\
22.7377777777778	0.0041999319313426\\
22.7431111111111	0.0224527868381834\\
22.7448888888889	0.0263073407302521\\
22.7466666666667	0.028472480946288\\
22.7484444444444	0.0280362584964529\\
22.7502222222222	0.0255780351531207\\
22.7537777777778	0.0168448027696648\\
22.7555555555556	0.0173168027164756\\
22.7573333333333	0.0182282694693541\\
22.7591111111111	0.0210919334337731\\
22.7626666666667	0.0358060198661363\\
22.7715555555556	0.0759047745262968\\
22.7751111111111	0.0908456012941912\\
22.7768888888889	0.0962847740236619\\
22.7786666666667	0.0998654667967145\\
22.7804444444444	0.101794832923833\\
22.7822222222222	0.101355584808807\\
22.784	0.0976264858176386\\
22.7857777777778	0.0912899307035495\\
22.7911111111111	0.0604495284621791\\
22.7946666666667	0.03531125222759\\
22.7964444444444	0.0253782487618963\\
22.7982222222222	0.0240365958178863\\
22.8	0.0312387653825468\\
22.8053333333333	0.06589121329257\\
22.8088888888889	0.0936495278833895\\
22.8124444444444	0.102088756590835\\
22.8142222222222	0.106251490009441\\
22.816	0.108645636673739\\
22.8177777777778	0.109341264094759\\
22.8195555555556	0.108082060246183\\
22.8213333333333	0.105743309252489\\
22.8231111111111	0.1013385545943\\
22.8266666666667	0.0883799133390006\\
22.8302222222222	0.0747674517592465\\
22.8426666666667	0.0148118886524351\\
22.8444444444444	0.0109694627308805\\
22.8462222222222	0.0137965552796615\\
22.8515555555556	0.0301539279009653\\
22.8551111111111	0.0377595612823427\\
22.8568888888889	0.0394095603607596\\
22.8586666666667	0.0404392683409078\\
22.8622222222222	0.0533440151700084\\
22.8657777777778	0.0419248031849833\\
22.8728888888889	0.0456757752787809\\
22.8764444444444	0.0478657442952048\\
22.8817777777778	0.0492352570151056\\
22.8835555555556	0.0487189391574461\\
22.8871111111111	0.0461514262399412\\
22.8888888888889	0.0438796175786713\\
22.8924444444444	0.036884583103685\\
22.8942222222222	0.0317879086716388\\
22.8977777777778	0.0165002403611325\\
22.8995555555556	0.00817093904549182\\
22.9013333333333	0.00298872668694727\\
22.9048888888889	0.0190126077767765\\
22.9102222222222	0.0431379714659066\\
22.912	0.0500230683571594\\
22.9137777777778	0.0588470706163342\\
22.9155555555556	0.0719034367969336\\
22.9173333333333	0.0723930391337895\\
22.9191111111111	0.0685539083662974\\
22.9262222222222	0.0871035472519246\\
22.928	0.0905122752974812\\
22.9297777777778	0.0914553113857046\\
22.9315555555556	0.0898208593506276\\
22.9333333333333	0.0862791448917477\\
22.9351111111111	0.0797706087656387\\
22.9386666666667	0.0610404627747627\\
22.9422222222222	0.0399058651473254\\
22.944	0.033760689987357\\
22.9457777777778	0.0337640000462969\\
22.9475555555556	0.0399405623469313\\
22.9511111111111	0.0548635170499487\\
22.9528888888889	0.0606939609002097\\
22.9546666666667	0.0646780988708535\\
22.9564444444444	0.0660698125055461\\
22.9582222222222	0.0653732037984263\\
22.96	0.0626619677457327\\
22.9635555555556	0.0547351080049232\\
22.9653333333333	0.0490984042281468\\
22.9688888888889	0.0682239515820449\\
22.9724444444444	0.0271238756840368\\
22.9742222222222	0.0266659037322015\\
22.976	0.0304108613083187\\
22.9777777777778	0.0372091881886227\\
22.9902222222222	0.0967666977465633\\
22.9973333333333	0.124749444720958\\
22.9991111111111	0.130303404662943\\
23.0008888888889	0.13373195393882\\
23.0026666666667	0.135726914150165\\
23.0044444444444	0.135743140622854\\
23.0062222222222	0.133679709702761\\
23.0097777777778	0.125760063371466\\
23.0151111111111	0.111739263587648\\
23.0186666666667	0.105855349963356\\
23.0204444444444	0.111123230661018\\
23.0222222222222	0.113970872223131\\
23.0257777777778	0.0879785632724932\\
23.0293333333333	0.073313484515122\\
23.0346666666667	0.047117138045202\\
23.0382222222222	0.0344586537287483\\
23.04	0.0314950294974814\\
23.0417777777778	0.030501068765254\\
23.0435555555556	0.0301645919615297\\
23.0453333333333	0.0308621018013149\\
23.0488888888889	0.0363241217464747\\
23.0577777777778	0.0579634213554314\\
23.0613333333333	0.0632932329169549\\
23.0631111111111	0.0646415589954614\\
23.0648888888889	0.0646349650793709\\
23.0666666666667	0.0638912350087111\\
23.072	0.059547788566455\\
23.0737777777778	0.0620248843836748\\
23.0755555555556	0.0612613055567017\\
23.0773333333333	0.0571431944912923\\
23.0826666666667	0.0592970047567114\\
23.0844444444444	0.0595071821960858\\
23.0862222222222	0.0590849325902951\\
23.088	0.0581761527121181\\
23.0897777777778	0.0560337557668511\\
23.0951111111111	0.047571887381725\\
23.0968888888889	0.0458836107084259\\
23.0986666666667	0.0453795301014353\\
23.1004444444444	0.0468588629060029\\
23.1022222222222	0.0506420632019768\\
23.1057777777778	0.0602542295489137\\
23.1111111111111	0.0699304590540102\\
23.1128888888889	0.0712811264088025\\
23.1146666666667	0.0715667413740029\\
23.1164444444444	0.0707043536205241\\
23.12	0.0656217262541325\\
23.1253333333333	0.0539861004963171\\
23.1271111111111	0.0663230943201896\\
23.1288888888889	0.0820699538151715\\
23.1324444444444	0.0434103888942268\\
23.136	0.0413848773680989\\
23.1377777777778	0.0392893328865966\\
23.1395555555556	0.035671853175085\\
23.1431111111111	0.0243713228014002\\
23.1484444444444	0.00275754939835338\\
23.1573333333333	0.0536443430505074\\
23.1608888888889	0.0677122312614458\\
23.1626666666667	0.0747570017075603\\
23.1644444444444	0.0800489313573358\\
23.168	0.0872631981776415\\
23.1697777777778	0.0891814154030968\\
23.1715555555556	0.0900005591515232\\
23.1733333333333	0.0895879751735897\\
23.1768888888889	0.0842748184991073\\
23.1804444444444	0.0737716054616691\\
23.1822222222222	0.0673569815244477\\
23.1875555555556	0.0370152087578752\\
23.1911111111111	0.02116840068825\\
23.1928888888889	0.0172150321150504\\
23.1946666666667	0.0158159283591175\\
23.2	0.0175170450235917\\
23.2017777777778	0.016712283006644\\
23.2053333333333	0.0133582400283316\\
23.2106666666667	0.00785791925894586\\
23.2124444444444	0.00714555294592145\\
23.216	0.00826353792765033\\
23.2177777777778	0.00946565719232595\\
23.2248888888889	0.0235473247626317\\
23.2284444444444	0.0282251741379902\\
23.2302222222222	0.0290896081850072\\
23.232	0.0284810713922603\\
23.2355555555556	0.00631204247396511\\
23.2391111111111	0.0195635237244645\\
23.2426666666667	0.0157453994185559\\
23.2462222222222	0.0141845918234296\\
23.248	0.0138486827496074\\
23.2497777777778	0.0141345309722638\\
23.2515555555556	0.0138833830389586\\
23.2551111111111	0.0147301479703508\\
23.2568888888889	0.0159398070590946\\
23.2586666666667	0.0180375891191815\\
23.2622222222222	0.0256925025471055\\
23.2657777777778	0.0362420105988868\\
23.2693333333333	0.0499064340200768\\
23.2746666666667	0.0632071580357128\\
23.2764444444444	0.0654720047741826\\
23.2782222222222	0.0658987677986325\\
23.28	0.0649310658902635\\
23.2817777777778	0.0621301426926841\\
23.2853333333333	0.0530073899013139\\
23.2871111111111	0.0555392878090828\\
23.2888888888889	0.0620976306171102\\
23.2924444444444	0.0481679021560453\\
23.2977777777778	0.0554260772385682\\
23.2995555555556	0.0556180273329154\\
23.3013333333333	0.054220719675758\\
23.3031111111111	0.0513982425771538\\
23.3048888888889	0.0470921384895178\\
23.3102222222222	0.0274726909506811\\
23.3137777777778	0.0123528865326783\\
23.3155555555556	0.00683885902570935\\
23.3173333333333	0.00971847938445691\\
23.3208888888889	0.0251088315853565\\
23.3262222222222	0.0542546050569293\\
23.3297777777778	0.0702235796167123\\
23.3333333333333	0.0815476281368959\\
23.3351111111111	0.085071063917642\\
23.3368888888889	0.0868717736736144\\
23.3386666666667	0.0871132762211531\\
23.3422222222222	0.0728605330567653\\
23.3457777777778	0.0773337781108054\\
23.3511111111111	0.0675065046208978\\
23.3528888888889	0.0654567662282375\\
23.3546666666667	0.0642431953883182\\
23.3564444444444	0.0636742709549019\\
23.3582222222222	0.0638690049937622\\
23.3617777777778	0.0656043389937437\\
23.3653333333333	0.067553177847369\\
23.3671111111111	0.0679295547122685\\
23.3688888888889	0.0678151000455607\\
23.3724444444444	0.0645943461263911\\
23.3742222222222	0.0617523682541403\\
23.3831111111111	0.0425704730796106\\
23.3848888888889	0.0399866961861726\\
23.3902222222222	0.0341066390159526\\
23.3937777777778	0.0281785708865705\\
23.3955555555556	0.022543590713525\\
23.3973333333333	0.0145286738916113\\
23.3991111111111	0.0108582853067922\\
23.4008888888889	0.00456601595572081\\
23.4026666666667	0.00561861405937236\\
23.4062222222222	0.0173086508811586\\
23.408	0.0214630807127065\\
23.4097777777778	0.0244780668044093\\
23.4115555555556	0.025332662649781\\
23.4133333333333	0.024258250085758\\
23.4168888888889	0.0202643986277664\\
23.4186666666667	0.0192280608611846\\
23.4204444444444	0.0210290250002068\\
23.4222222222222	0.0260667298580302\\
23.4275555555556	0.0481035616241421\\
23.4311111111111	0.062158058505716\\
23.4346666666667	0.0708741057628934\\
23.4364444444444	0.0736970700006552\\
23.4382222222222	0.0753369275780642\\
23.44	0.0757030857518934\\
23.4417777777778	0.0735270811188897\\
23.4435555555556	0.0696311406439953\\
23.4453333333333	0.0639004865838899\\
23.4471111111111	0.0653862181564513\\
23.4488888888889	0.0642991316372523\\
23.4524444444444	0.027394202012875\\
23.4542222222222	0.017603814215132\\
23.456	0.0139264486097055\\
23.4577777777778	0.0217964956581476\\
23.4631111111111	0.0541425828508721\\
23.4648888888889	0.0622694736987484\\
23.4666666666667	0.0683829894458832\\
23.4684444444444	0.0725094617592958\\
23.4702222222222	0.0750431113542263\\
23.472	0.0755293955673082\\
23.4737777777778	0.0743856623620225\\
23.4755555555556	0.0712550532834832\\
23.4791111111111	0.0617715400524688\\
23.4826666666667	0.0494451710813983\\
23.488	0.0270447867346277\\
23.4897777777778	0.0201240515380761\\
23.4915555555556	0.0161081601576036\\
23.4933333333333	0.0175610674524194\\
23.4986666666667	0.0287259021436164\\
23.5022222222222	0.0570506520255556\\
23.5057777777778	0.0304141551759827\\
23.5075555555556	0.0318235649252046\\
23.5093333333333	0.0367878613817858\\
23.5111111111111	0.0452577730604311\\
23.5146666666667	0.0693578387153977\\
23.5217777777778	0.123210173860073\\
23.5235555555556	0.133640237636953\\
23.5253333333333	0.141488216848014\\
23.5271111111111	0.146835377763686\\
23.5288888888889	0.148955732148071\\
23.5306666666667	0.14760066839661\\
23.5324444444444	0.14343215785782\\
23.5342222222222	0.134524862178939\\
23.5377777777778	0.109471051960409\\
23.5413333333333	0.0760955502800265\\
23.5466666666667	0.0199095784298251\\
23.5484444444444	0.00769130851415767\\
23.5502222222222	0.0197122616653331\\
23.552	0.035535809061674\\
23.5537777777778	0.0465502164846363\\
23.5573333333333	0.0759107994334762\\
23.5591111111111	0.0861540230394198\\
23.5608888888889	0.0935763177354012\\
23.5626666666667	0.0984122838268959\\
23.5644444444444	0.100913968196728\\
23.5662222222222	0.100563592899832\\
23.568	0.0971745941506299\\
23.5697777777778	0.0906115233751663\\
23.5715555555556	0.0815751771113966\\
23.5786666666667	0.0346574855298201\\
23.5804444444444	0.0279518795495228\\
23.5822222222222	0.0282773711716295\\
23.584	0.0341535946900891\\
23.5875555555556	0.0481979457482637\\
23.5928888888889	0.0636976220692667\\
23.5964444444444	0.0718912221043624\\
23.6017777777778	0.0907999082835467\\
23.6053333333333	0.103219573095046\\
23.6071111111111	0.104759448669611\\
23.6088888888889	0.105211875719089\\
23.6124444444444	0.116595310988014\\
23.616	0.118393822310576\\
23.6195555555556	0.121308410144202\\
23.6231111111111	0.12337283547615\\
23.6248888888889	0.12361824258095\\
23.6266666666667	0.122673981869347\\
23.6284444444444	0.119926014817331\\
23.6302222222222	0.115937648692441\\
23.632	0.110380248977499\\
23.6355555555556	0.0941428118198999\\
23.6426666666667	0.0551695698651642\\
23.6497777777778	0.0260410407217151\\
23.6515555555556	0.0233948774272399\\
23.6533333333333	0.0243408660012072\\
23.6551111111111	0.0281444016997625\\
23.6586666666667	0.0382598697167431\\
23.6622222222222	0.0531424174638637\\
23.664	0.052770619235929\\
23.6657777777778	0.0513347428212434\\
23.6693333333333	0.0523256758796222\\
23.6711111111111	0.0526956025343246\\
23.6746666666667	0.0547116273784916\\
23.6782222222222	0.0582596737941081\\
23.68	0.0584056926415961\\
23.6817777777778	0.0570219325153936\\
23.6835555555556	0.0534792218622648\\
23.6853333333333	0.0476502831403209\\
23.6888888888889	0.0310799062313762\\
23.6924444444444	0.0149527875956359\\
23.6942222222222	0.0153495603936378\\
23.6995555555556	0.0312355885429589\\
23.7013333333333	0.0343627292783317\\
23.7031111111111	0.0355856626797575\\
23.7048888888889	0.0356180269619735\\
23.7102222222222	0.0317681375172185\\
23.712	0.0325111962692262\\
23.7137777777778	0.0380502677300498\\
23.7155555555556	0.0394693731305722\\
23.7173333333333	0.0356882525009397\\
23.7191111111111	0.0375245271732894\\
23.7208888888889	0.0344039636091082\\
23.7226666666667	0.0285464165786493\\
23.728	0.00743763862064029\\
23.7297777777778	0.015017683263892\\
23.7333333333333	0.0360823034114652\\
23.7368888888889	0.0508832800551247\\
23.7386666666667	0.054636773996819\\
23.7404444444444	0.0552868694342905\\
23.7422222222222	0.0531303690241209\\
23.744	0.0484744466786964\\
23.7475555555556	0.0348660183568228\\
23.7511111111111	0.0187335826033284\\
23.7528888888889	0.0134648770356449\\
23.7546666666667	0.013398468431852\\
23.7564444444444	0.0180602606246012\\
23.7635555555556	0.0481201048613045\\
23.7653333333333	0.0558367959792712\\
23.7688888888889	0.0855471736636915\\
23.7724444444444	0.0739256366325129\\
23.7742222222222	0.0731541220030358\\
23.776	0.0701200208963293\\
23.7777777777778	0.0650053488767313\\
23.7813333333333	0.0486146690101847\\
23.7866666666667	0.0198596392385113\\
23.7884444444444	0.0148548503342596\\
23.7902222222222	0.0160043534743473\\
23.7955555555556	0.0327988135703983\\
23.7991111111111	0.0429414476158492\\
23.8026666666667	0.0500048014214514\\
23.8044444444444	0.0508485052749776\\
23.8062222222222	0.0506156520144394\\
23.808	0.0491873292022582\\
23.8097777777778	0.0463108552919529\\
23.8133333333333	0.0369482936856791\\
23.8151111111111	0.0320533726590604\\
23.8168888888889	0.0300809866692404\\
23.8186666666667	0.032011437986764\\
23.8204444444444	0.0463154082154986\\
23.8222222222222	0.0678734194668316\\
23.8257777777778	0.0638204060102261\\
23.8293333333333	0.0800159791337194\\
23.8311111111111	0.0852721862076571\\
23.8328888888889	0.0885266500597268\\
23.8346666666667	0.0899075235184803\\
23.8364444444444	0.0899019121714311\\
23.8435555555556	0.081919280616642\\
23.8453333333333	0.0826545294897691\\
23.8471111111111	0.0854928375453063\\
23.8488888888889	0.0899005213076052\\
23.8524444444444	0.101791778616271\\
23.8542222222222	0.108765241934293\\
23.856	0.112977940919674\\
23.8577777777778	0.113470096052119\\
23.8595555555556	0.112673086550412\\
23.8613333333333	0.110597853485995\\
23.8631111111111	0.106376806247706\\
23.8648888888889	0.100212486586344\\
23.8684444444444	0.0823741982745183\\
23.872	0.0612851925189872\\
23.8737777777778	0.0574033747148661\\
23.8755555555556	0.0553605705193547\\
23.8791111111111	0.0285407399605013\\
23.8808888888889	0.0310307801268976\\
23.8826666666667	0.0380141716738684\\
23.888	0.0647587885646459\\
23.8897777777778	0.0718505278412671\\
23.8915555555556	0.0768654928937131\\
23.8933333333333	0.079532175841738\\
23.8951111111111	0.0798165935682498\\
23.8968888888889	0.0772793959054141\\
23.8986666666667	0.0721558723068583\\
23.9004444444444	0.0651688826949126\\
23.904	0.0450738593183146\\
23.9093333333333	0.00973730239274673\\
23.9111111111111	0.00596312796677267\\
23.9182222222222	0.052874069819552\\
23.9217777777778	0.0699585524510695\\
23.9235555555556	0.0756785133154985\\
23.9253333333333	0.0795285585968344\\
23.9271111111111	0.0745352127740659\\
23.9288888888889	0.0682400861528727\\
23.9306666666667	0.0712534907055122\\
23.9324444444444	0.0717912795795641\\
23.936	0.0586133328421283\\
23.9413333333333	0.0365010165155226\\
23.9448888888889	0.0273019907772607\\
23.9466666666667	0.0243159434879558\\
23.9502222222222	0.0204359613255178\\
23.9537777777778	0.018214117405897\\
23.9608888888889	0.0111880001152471\\
23.9626666666667	0.01164843903452\\
23.968	0.0210866725046195\\
23.9751111111111	0.0361841732191301\\
23.9786666666667	0.0408261466839122\\
23.9804444444444	0.0478519892667357\\
23.9822222222222	0.0602706302836324\\
23.9857777777778	0.0362216717547419\\
23.9911111111111	0.0298272710026737\\
23.9946666666667	0.0268156861055928\\
23.9982222222222	0.0222013015804734\\
24	0.0189728841561134\\
24.0035555555556	0.00869534663719307\\
24.0053333333333	0.00305495567217307\\
24.0071111111111	0.00458794979691746\\
24.0124444444444	0.0252693231827017\\
24.0177777777778	0.0373736759981007\\
24.0195555555556	0.0390873632446578\\
24.0213333333333	0.0401188147285332\\
24.0248888888889	0.039632517316992\\
24.0266666666667	0.0389767976052759\\
24.0302222222222	0.034911007496877\\
24.032	0.0321244201067046\\
24.0337777777778	0.0281093180403396\\
24.0373333333333	0.0167021175651634\\
24.0391111111111	0.0150176107860815\\
24.0408888888889	0.0124708114580692\\
24.0426666666667	0.0150839631594053\\
24.0444444444444	0.0208767054593473\\
24.0551111111111	0.0655673014257019\\
24.0568888888889	0.0714523736876984\\
24.0604444444444	0.08017599260792\\
24.0657777777778	0.0943212361665076\\
24.0693333333333	0.0997743600837495\\
24.0711111111111	0.103376554733948\\
24.0728888888889	0.105936292767854\\
24.0746666666667	0.107698617176212\\
24.0764444444444	0.107974362777018\\
24.0782222222222	0.107086434300133\\
24.08	0.104982942055766\\
24.0835555555556	0.0974954839464637\\
24.0853333333333	0.0928229525248376\\
24.0888888888889	0.12220538939356\\
24.0924444444444	0.076437273485336\\
24.096	0.0701128793155306\\
24.0995555555556	0.0611791988708887\\
24.1031111111111	0.0490074307068582\\
24.112	0.0125982309612382\\
24.1137777777778	0.00846081151999911\\
24.1155555555556	0.00876121126045604\\
24.1173333333333	0.0115785057341995\\
24.1208888888889	0.0207646720105501\\
24.1262222222222	0.0425423019795979\\
24.1315555555556	0.0653376680801685\\
24.1351111111111	0.0764026461556035\\
24.1368888888889	0.0790502715748609\\
24.1404444444444	0.0812121122751392\\
24.1422222222222	0.0827874680946188\\
24.144	0.0767468124682757\\
24.1457777777778	0.068059006168852\\
24.1493333333333	0.0614461545692535\\
24.1511111111111	0.0597036500596566\\
24.1528888888889	0.0592959280021219\\
24.1546666666667	0.0594482657840381\\
24.1582222222222	0.0606410368381987\\
24.16	0.0599672623825569\\
24.1635555555556	0.0556455192110832\\
24.1688888888889	0.0445678706870432\\
24.1724444444444	0.0380854610027583\\
24.176	0.0329475402231694\\
24.1777777777778	0.032076129882693\\
24.1813333333333	0.0328964660230646\\
24.1831111111111	0.0321693826232519\\
24.1884444444444	0.0273267937966395\\
24.1902222222222	0.0269857921881851\\
24.192	0.0285659020660027\\
24.1937777777778	0.0347671490869104\\
24.1955555555556	0.0499918074166139\\
24.1973333333333	0.0476450441563863\\
24.1991111111111	0.0495335716550365\\
24.2008888888889	0.0543029916793394\\
24.2026666666667	0.0575286291411992\\
24.2044444444444	0.0591529490748286\\
24.2062222222222	0.0585765466683021\\
24.208	0.055759683306178\\
24.2097777777778	0.051608291636672\\
24.2133333333333	0.0400436159447715\\
24.2151111111111	0.036086422818606\\
24.2168888888889	0.0351304529405212\\
24.2186666666667	0.0386104181075702\\
24.2257777777778	0.0671132697025314\\
24.2293333333333	0.0743097001153039\\
24.2311111111111	0.0765205834383345\\
24.2328888888889	0.0752611627613646\\
24.2346666666667	0.0725043091537962\\
24.2382222222222	0.0630180774548208\\
24.24	0.0576845381851427\\
24.2435555555556	0.0428429011898714\\
24.2453333333333	0.0343184004054926\\
24.2471111111111	0.0303104253412272\\
24.2488888888889	0.0236544372148835\\
24.2506666666667	0.00686380501395689\\
24.2524444444444	0.00798050619725643\\
24.2577777777778	0.04063492773221\\
24.2595555555556	0.0493460695645105\\
24.2613333333333	0.0557613322218842\\
24.2631111111111	0.0604776683598018\\
24.2648888888889	0.0628910913262146\\
24.2666666666667	0.0628347328353307\\
24.2684444444444	0.0614269724886931\\
24.2702222222222	0.058287944209102\\
24.2755555555556	0.0457382392938896\\
24.2826666666667	0.0338805258990504\\
24.2844444444444	0.030857842176335\\
24.2862222222222	0.0296791423318297\\
24.288	0.0299195347293448\\
24.2897777777778	0.0324390204570264\\
24.2915555555556	0.0374527781936536\\
24.2986666666667	0.065359628484309\\
24.3004444444444	0.0750527196391637\\
24.3022222222222	0.081075149175927\\
24.3057777777778	0.0746102233893744\\
24.3075555555556	0.0721507834067765\\
24.3093333333333	0.0680903320296231\\
24.3128888888889	0.0563191206618932\\
24.32	0.0296817079990745\\
24.3235555555556	0.019742302334592\\
24.3271111111111	0.0129157631967622\\
24.3288888888889	0.0109544265470376\\
24.3306666666667	0.00962251261055513\\
24.3324444444444	0.0088437399662773\\
24.336	0.00550160715062731\\
24.3377777777778	0.00628605804691063\\
24.3395555555556	0.00755237043733459\\
24.3413333333333	0.00961252282317915\\
24.3431111111111	0.0124129636603456\\
24.3484444444444	0.0242221595044541\\
24.352	0.0334734949032196\\
24.3555555555556	0.0388930544628465\\
24.3573333333333	0.0410111409760887\\
24.3591111111111	0.0466546303778266\\
24.3608888888889	0.0481191695122334\\
24.3626666666667	0.0482914613648866\\
24.3644444444444	0.047093278123107\\
24.3662222222222	0.0452581674178099\\
24.3697777777778	0.0388453199672156\\
24.3751111111111	0.0274000660058142\\
24.3768888888889	0.0248700915937938\\
24.3786666666667	0.0239662869504009\\
24.3804444444444	0.024906640569121\\
24.3857777777778	0.032703331129607\\
24.3893333333333	0.0384856605898278\\
24.4	0.062933817195546\\
24.4017777777778	0.0648086679595892\\
24.4035555555556	0.0657984908574498\\
24.4053333333333	0.0657724095016228\\
24.4088888888889	0.0852662813051523\\
24.4124444444444	0.0534463814566273\\
24.4195555555556	0.0316818832652217\\
24.4213333333333	0.0289237355589229\\
24.4231111111111	0.0290591581356701\\
24.4248888888889	0.0319518461196324\\
24.4284444444444	0.0421855693354338\\
24.432	0.0533734518374942\\
24.4337777777778	0.0576405903309443\\
24.4355555555556	0.0602775088144867\\
24.4373333333333	0.0606094593329338\\
24.4391111111111	0.0584977883348081\\
24.4426666666667	0.0503112486040678\\
24.4444444444444	0.0449831009724626\\
24.448	0.0273400365156071\\
24.4515555555556	0.00807191905627391\\
24.4533333333333	0.00428556323846863\\
24.4568888888889	0.015148370817748\\
24.4604444444444	0.0222917630960957\\
24.4622222222222	0.0291704232695054\\
24.464	0.0262195299578387\\
24.4657777777778	0.0206078795357101\\
24.4711111111111	0.0133439154888428\\
24.4746666666667	0.00579395962584428\\
24.4764444444444	0.00393797055089706\\
24.4782222222222	0.00800916001114871\\
24.4817777777778	0.0228531660652607\\
24.4871111111111	0.0479541740153913\\
24.4906666666667	0.0583593079398987\\
24.4924444444444	0.0602885381458798\\
24.4942222222222	0.0604636672014571\\
24.496	0.0581426578048401\\
24.5013333333333	0.0444592456215922\\
24.5031111111111	0.0436186864121026\\
24.5048888888889	0.0474631936393699\\
24.5084444444444	0.0626731359388941\\
24.5137777777778	0.0908022472420171\\
24.5155555555556	0.102162712599451\\
24.5173333333333	0.102948099256825\\
24.5191111111111	0.100128837455735\\
24.5208888888889	0.101135061374549\\
24.5226666666667	0.100615732497502\\
24.5244444444444	0.0985505138792853\\
24.5262222222222	0.0949398402465427\\
24.528	0.0899218313104626\\
24.5297777777778	0.0825024467922617\\
24.5315555555556	0.0722959594598542\\
24.5351111111111	0.0453760039848525\\
24.5368888888889	0.0309507185030924\\
24.5386666666667	0.0208880322960852\\
24.5404444444444	0.0273591353465044\\
24.5457777777778	0.0820098836763599\\
24.5493333333333	0.115542547700173\\
24.5528888888889	0.138064241392453\\
24.5546666666667	0.145044877634305\\
24.5564444444444	0.149508222948583\\
24.5582222222222	0.152473494202066\\
24.56	0.153563866604799\\
24.5617777777778	0.152521368927939\\
24.5653333333333	0.148765568908335\\
24.5688888888889	0.165976038162462\\
24.5724444444444	0.136257818971675\\
24.5777777777778	0.123781563522027\\
24.5795555555556	0.120242616159981\\
24.5813333333333	0.117810616680689\\
24.5831111111111	0.117124351262358\\
24.5848888888889	0.117990075675081\\
24.5866666666667	0.120041718689386\\
24.5884444444444	0.123115947582356\\
24.5937777777778	0.134946045431715\\
24.5955555555556	0.13747450833543\\
24.5973333333333	0.138418515437611\\
24.5991111111111	0.137840322291641\\
24.6008888888889	0.135383262755568\\
24.6026666666667	0.131093054534812\\
24.6062222222222	0.11760001129425\\
24.6133333333333	0.0859136289180817\\
24.6151111111111	0.079613667314046\\
24.6168888888889	0.0752592516381512\\
24.6186666666667	0.0724821608034816\\
24.6222222222222	0.0972704538430591\\
24.624	0.0878898397357943\\
24.6257777777778	0.0818981191911519\\
24.6293333333333	0.0922626605546988\\
24.6311111111111	0.0961259983705993\\
24.6328888888889	0.0985117815461081\\
24.6346666666667	0.0987547674543556\\
24.6364444444444	0.0959197285545237\\
24.6382222222222	0.0910081169745283\\
24.64	0.0844279820555762\\
24.6453333333333	0.0554155084887071\\
24.6506666666667	0.0263986359911996\\
24.6524444444444	0.0217360440795815\\
24.6542222222222	0.0219991196273206\\
24.656	0.0271216725601917\\
24.6577777777778	0.0357890241255632\\
24.6666666666667	0.0924023328021413\\
24.6684444444444	0.0986656401905925\\
24.6702222222222	0.102679699407549\\
24.672	0.104143685840842\\
24.6755555555556	0.0861230244143343\\
24.6773333333333	0.0896678880796955\\
24.6791111111111	0.0910745254031227\\
24.6808888888889	0.0871303183725622\\
24.6826666666667	0.0850032520645492\\
24.6844444444444	0.0842663676500131\\
24.6862222222222	0.0847570124652073\\
24.688	0.0861195856673866\\
24.6897777777778	0.0862156328863968\\
24.6915555555556	0.0840041815362014\\
24.6933333333333	0.0801681980188427\\
24.6951111111111	0.0746375964332735\\
24.6986666666667	0.0592753701738218\\
24.7022222222222	0.0432750191137607\\
24.704	0.0379057508228584\\
24.7057777777778	0.036063594821595\\
24.7075555555556	0.0358249910934667\\
24.7093333333333	0.038532639779433\\
24.7111111111111	0.0440230811918916\\
24.7146666666667	0.0597402720704352\\
24.7217777777778	0.0943850156849066\\
24.7271111111111	0.113487850586345\\
24.7288888888889	0.117608671863721\\
24.7324444444444	0.100187723966364\\
24.7342222222222	0.0936601521217781\\
24.7413333333333	0.0596048566640484\\
24.7431111111111	0.0532685386795606\\
24.7448888888889	0.049707539514511\\
24.7466666666667	0.0490654341685755\\
24.7484444444444	0.0508755615005363\\
24.7502222222222	0.0545133257254804\\
24.7537777777778	0.0657455560772249\\
24.7573333333333	0.0762481937851369\\
24.7591111111111	0.080024097500619\\
24.7608888888889	0.082274167578877\\
24.7626666666667	0.0827353221098903\\
24.7644444444444	0.0816096120176439\\
24.7662222222222	0.0781144670267722\\
24.7697777777778	0.066702695196728\\
24.7768888888889	0.04024184172766\\
24.7804444444444	0.0313369823157821\\
24.7822222222222	0.0291286843046059\\
24.784	0.0286975368809195\\
24.7857777777778	0.0321977610845572\\
24.7875555555556	0.0343647140018852\\
24.7893333333333	0.0373810295937105\\
24.8017777777778	0.0647768789353904\\
24.8142222222222	0.0871095069214078\\
24.816	0.088624511107195\\
24.8195555555556	0.0929314611264473\\
24.8213333333333	0.0941212504665039\\
24.8231111111111	0.0940265623872882\\
24.8248888888889	0.093474618972099\\
24.8284444444444	0.090732629611761\\
24.832	0.0858484585374164\\
24.8355555555556	0.0867582504173754\\
24.8391111111111	0.0706063776063353\\
24.8462222222222	0.0541763376843036\\
24.8515555555556	0.0435984144723207\\
24.8586666666667	0.0346042512260745\\
24.8604444444444	0.032455654700712\\
24.8657777777778	0.0288377724030084\\
24.8675555555556	0.0295325297468629\\
24.8693333333333	0.0286022056903619\\
24.8711111111111	0.0265154810470349\\
24.8728888888889	0.0255543615629534\\
24.8746666666667	0.0234848770068545\\
24.8782222222222	0.017103974949233\\
24.8835555555556	0.00238020446550991\\
24.8888888888889	0.0267243444930436\\
24.8995555555556	0.0838649292190219\\
24.9031111111111	0.0992684449482972\\
24.9048888888889	0.105456185889341\\
24.9066666666667	0.110001176388995\\
24.9084444444444	0.113118728071949\\
24.9102222222222	0.114540476410109\\
24.9137777777778	0.114070522449467\\
24.9155555555556	0.112053057331885\\
24.9262222222222	0.0947118042895774\\
24.9297777777778	0.0872397584874918\\
24.9351111111111	0.0746811062150705\\
24.9386666666667	0.069029209619881\\
24.9404444444444	0.0703163133288918\\
24.9422222222222	0.0721531636767061\\
24.9457777777778	0.0574867369326455\\
24.9475555555556	0.0535911012847414\\
24.9493333333333	0.048544723393114\\
24.9528888888889	0.0334043440089182\\
24.9564444444444	0.0193363361004728\\
24.9582222222222	0.0173974710397928\\
24.96	0.0223016747710112\\
24.9688888888889	0.0657940462709483\\
24.9724444444444	0.0773865370174605\\
24.9777777777778	0.0902793637907351\\
24.9795555555556	0.0925088220921069\\
24.9831111111111	0.0948849991728196\\
24.9848888888889	0.0956480544163867\\
24.9866666666667	0.0953475418039034\\
24.9902222222222	0.0917060455623862\\
24.992	0.0891924169701781\\
24.9955555555556	0.105455267321418\\
24.9991111111111	0.0678909639127951\\
25.0026666666667	0.0512350714128864\\
25.0115555555556	0.00353249922313736\\
25.0133333333333	0.00936551681725817\\
25.0186666666667	0.0328304701762292\\
25.024	0.0504763222711837\\
25.0275555555556	0.0592405384665859\\
25.0311111111111	0.0637972534906375\\
25.0328888888889	0.0658251691275886\\
25.0346666666667	0.0670310373640177\\
25.0364444444444	0.0669653974492235\\
25.0382222222222	0.0657926553894583\\
25.04	0.0633860358030205\\
25.0417777777778	0.0598482520253825\\
25.0435555555556	0.0550427816220704\\
25.0453333333333	0.0488122519522491\\
25.0471111111111	0.0398864043181639\\
25.0506666666667	0.0272102774902692\\
25.0524444444444	0.0223991665120415\\
25.0542222222222	0.0162539880376329\\
25.056	0.0123253749019732\\
25.0577777777778	0.0108701125367539\\
25.0595555555556	0.011540633896864\\
25.0613333333333	0.0138467559951181\\
25.0631111111111	0.0170670827025816\\
25.0648888888889	0.0213294558541612\\
25.0666666666667	0.0270351427195692\\
25.0773333333333	0.0681423979291083\\
25.0791111111111	0.0715480229658958\\
25.0808888888889	0.0719591349791706\\
25.0844444444444	0.0696178772390361\\
25.088	0.0658195560022143\\
25.0897777777778	0.0637168465047608\\
25.0915555555556	0.0624611300471933\\
25.0968888888889	0.0603444297877083\\
25.0986666666667	0.0585732505972487\\
25.1004444444444	0.0584635312383206\\
25.1022222222222	0.062363134569253\\
25.104	0.0601898228573354\\
25.1057777777778	0.0559685863481363\\
25.1075555555556	0.0590795314058781\\
25.1111111111111	0.0673130361149816\\
25.1128888888889	0.0699957861475617\\
25.1146666666667	0.0710319237290093\\
25.1164444444444	0.0702347877166574\\
25.1182222222222	0.0676613929701659\\
25.1217777777778	0.0600691234318305\\
25.1235555555556	0.0585126671858944\\
25.1253333333333	0.0592729941662569\\
25.1271111111111	0.0627136061558531\\
25.1306666666667	0.0748976559493215\\
25.1324444444444	0.0793294542880467\\
25.1342222222222	0.0809233986065721\\
25.136	0.0798170657625228\\
25.1377777777778	0.0753062400019395\\
25.1395555555556	0.0669772465402936\\
25.1448888888889	0.032665416019416\\
25.1466666666667	0.027945126818512\\
25.1484444444444	0.0325620483641593\\
25.152	0.0559246967379607\\
25.1537777777778	0.0706929901553721\\
25.1555555555556	0.090002868378189\\
25.1573333333333	0.0978329704524654\\
25.1591111111111	0.0996662110258661\\
25.1644444444444	0.126559852613742\\
25.168	0.139410899300128\\
25.1697777777778	0.142370390472138\\
25.1715555555556	0.142693557437596\\
25.1733333333333	0.14009875421511\\
25.1751111111111	0.13418906084447\\
25.1768888888889	0.125213718476324\\
25.1804444444444	0.101228071851772\\
25.1857777777778	0.062196763291098\\
25.1893333333333	0.0460926717366483\\
25.1911111111111	0.0400791104488896\\
25.1928888888889	0.0375279111007316\\
25.1946666666667	0.0368597530828367\\
25.1964444444444	0.0375917019771066\\
25.2	0.0400936776652792\\
25.2017777777778	0.0406747130006089\\
25.2035555555556	0.0404437927184844\\
25.2053333333333	0.0390722145444471\\
25.2071111111111	0.0349817449086771\\
25.2088888888889	0.0294585556008933\\
25.2106666666667	0.028034183493503\\
25.2124444444444	0.0293590173191802\\
25.2142222222222	0.0293341384429091\\
25.2177777777778	0.033740381701584\\
25.2195555555556	0.0347115167563139\\
25.2213333333333	0.0344957764232312\\
25.2231111111111	0.0326836754532245\\
25.2248888888889	0.0284249329943513\\
25.2284444444444	0.0176744846280492\\
25.2302222222222	0.0151119780484095\\
25.232	0.0165889306411131\\
25.2355555555556	0.0234816577620052\\
25.2373333333333	0.0253697070656713\\
25.2391111111111	0.0250580041924735\\
25.2408888888889	0.0212495240422932\\
25.2444444444444	0.00934786510188701\\
25.2462222222222	0.00582957977941234\\
25.248	0.0130951130988031\\
25.2515555555556	0.0308768375882558\\
25.2533333333333	0.0380428351155118\\
25.2551111111111	0.0426052686466356\\
25.2568888888889	0.0448815005065661\\
25.2586666666667	0.0453167697841579\\
25.2604444444444	0.0471383241744192\\
25.2622222222222	0.0641373953492703\\
25.264	0.0636771535688538\\
25.2657777777778	0.0595362424881145\\
25.2728888888889	0.10062819321611\\
25.2746666666667	0.104934188966631\\
25.2764444444444	0.105612435946238\\
25.2782222222222	0.10143399765742\\
25.28	0.0932241421882409\\
25.2835555555556	0.0665201194875422\\
25.2888888888889	0.0194781434273388\\
25.2906666666667	0.0115610219783449\\
25.2924444444444	0.017437230081903\\
25.296	0.0362424180939094\\
25.3013333333333	0.0577436537736062\\
25.3066666666667	0.0827589764688561\\
25.3084444444444	0.0879739808736417\\
25.3102222222222	0.0918133979056357\\
25.312	0.0933500156497225\\
25.3137777777778	0.0918400015098442\\
25.3155555555556	0.0835652900524551\\
25.3208888888889	0.0493221503603785\\
25.3244444444444	0.017893273193188\\
25.3262222222222	0.00610370118274872\\
25.328	0.0134315791328703\\
25.3315555555556	0.0346802049459249\\
25.3333333333333	0.04153620722564\\
25.3351111111111	0.0448620574876948\\
25.3368888888889	0.0459759636852795\\
25.3386666666667	0.0455037210172833\\
25.3404444444444	0.0436912127650295\\
25.3457777777778	0.0346209208416646\\
25.3475555555556	0.0331277432170509\\
25.3493333333333	0.0331771756645196\\
25.3511111111111	0.0352720728155518\\
25.3546666666667	0.0424880608487079\\
25.3617777777778	0.0595373827613344\\
25.3635555555556	0.0624870648722542\\
25.3653333333333	0.0641551863300478\\
25.3688888888889	0.0863650602949377\\
25.3724444444444	0.0673472122588734\\
25.3777777777778	0.069812845356747\\
25.3795555555556	0.0708548832798854\\
25.3813333333333	0.0711347937246991\\
25.3866666666667	0.0699272045021573\\
25.3902222222222	0.0674293266995285\\
25.392	0.0658417671212277\\
25.3937777777778	0.0654293441547971\\
25.3973333333333	0.0671324013382524\\
25.4026666666667	0.071523286589013\\
25.4044444444444	0.0721516548915275\\
25.4062222222222	0.0732285070043481\\
25.408	0.0736715328485928\\
25.4097777777778	0.0732953257236737\\
25.4133333333333	0.0705162428915393\\
25.4151111111111	0.0680066495942775\\
25.4186666666667	0.0600097892206435\\
25.4204444444444	0.0586594290019065\\
25.4222222222222	0.0561005593143236\\
25.4257777777778	0.0343926618718839\\
25.4328888888889	0.00820988342545093\\
25.4346666666667	0.00272273221732178\\
25.4364444444444	0.00337983490498672\\
25.44	0.0125723517917002\\
25.4435555555556	0.019821242141937\\
25.4542222222222	0.0340679032977533\\
25.4577777777778	0.0415994554702692\\
25.4648888888889	0.0526542617270742\\
25.4666666666667	0.0534271118616765\\
25.4684444444444	0.0530653146004312\\
25.4702222222222	0.0508819499616351\\
25.472	0.0465501136487063\\
25.4737777777778	0.0359309926526485\\
25.4755555555556	0.0348242590239281\\
25.4773333333333	0.028098323462757\\
25.4791111111111	0.0184053989855393\\
25.4808888888889	0.0162258951544985\\
25.4826666666667	0.0205010121820486\\
25.4862222222222	0.0350432227488646\\
25.488	0.0400620497423461\\
25.4897777777778	0.0431453548286171\\
25.4915555555556	0.0444500194400632\\
25.4933333333333	0.0439172334629916\\
25.4951111111111	0.0415307311183462\\
25.4968888888889	0.0381753130783409\\
25.4986666666667	0.03695159868278\\
25.5004444444444	0.0383792612120253\\
25.5022222222222	0.0423930052297905\\
25.5057777777778	0.0564701453482677\\
25.5111111111111	0.0772306426341878\\
25.5182222222222	0.113996057829556\\
25.5217777777778	0.13286914888187\\
25.5288888888889	0.164730648834002\\
25.536	0.134962345213285\\
25.5413333333333	0.103525547195854\\
25.5448888888889	0.0824747998816626\\
25.5484444444444	0.0667115848597213\\
25.552	0.0529782345249892\\
25.5591111111111	0.0219030746499094\\
25.5608888888889	0.0203749931145367\\
25.5626666666667	0.0257053338830637\\
25.5662222222222	0.0493019611821524\\
25.5697777777778	0.0729540381329485\\
25.5715555555556	0.0810178428852808\\
25.5733333333333	0.0868238673545072\\
25.5751111111111	0.0898338832728136\\
25.5768888888889	0.0906287513957018\\
25.5786666666667	0.0887639307582191\\
25.5822222222222	0.0926030966202589\\
25.5857777777778	0.0586106704561473\\
25.5928888888889	0.023216285224283\\
25.5946666666667	0.0164260889959742\\
25.5964444444444	0.0134045346059359\\
25.5982222222222	0.0171797640565785\\
25.6017777777778	0.0346518647422975\\
25.6071111111111	0.0634261957350652\\
25.6088888888889	0.0701973653175401\\
25.6106666666667	0.0747503169544714\\
25.6124444444444	0.0770907972927546\\
25.6142222222222	0.0763878365499089\\
25.616	0.0728299478185654\\
25.6177777777778	0.0680572993136721\\
25.6195555555556	0.061954044068969\\
25.6231111111111	0.0450195358755892\\
25.6284444444444	0.0163031593228489\\
25.6302222222222	0.00772260950861536\\
25.632	0.0036750705643982\\
25.6355555555556	0.035519809309303\\
25.6391111111111	0.0294608050385179\\
25.6408888888889	0.0326803002994112\\
25.6426666666667	0.0336904203605641\\
25.6444444444444	0.0319049769797566\\
25.6462222222222	0.0284086511104036\\
25.6497777777778	0.0177289323286658\\
25.6515555555556	0.0183818966015394\\
25.6533333333333	0.0265933185586036\\
25.6622222222222	0.088289557299003\\
25.664	0.0954199346098079\\
25.6657777777778	0.0991863990773716\\
25.6675555555556	0.099438893237906\\
25.6693333333333	0.0977477104086617\\
25.6711111111111	0.0932026886340189\\
25.6746666666667	0.0769460051082511\\
25.6782222222222	0.0525810361734536\\
25.6835555555556	0.00760931035013357\\
25.6853333333333	0.0156915651260796\\
25.6888888888889	0.0672311253486839\\
25.6977777777778	0.14114916056343\\
25.6995555555556	0.14925510700251\\
25.7013333333333	0.153345910894259\\
25.7031111111111	0.152693338253002\\
25.7048888888889	0.147881765899243\\
25.7066666666667	0.139689219168858\\
25.7102222222222	0.115442500055437\\
25.7226666666667	0.0168599526496003\\
25.7244444444444	0.00736314790777826\\
25.7262222222222	0.0119520287492172\\
25.7333333333333	0.0499177234784405\\
25.7351111111111	0.0555656915278995\\
25.7368888888889	0.0584529202554513\\
25.7386666666667	0.0596400394049894\\
25.7404444444444	0.0570258313972936\\
25.744	0.0487148303324503\\
25.7457777777778	0.0451888869644108\\
25.7493333333333	0.0338331746125569\\
25.7511111111111	0.0300154560485382\\
25.7528888888889	0.0281493277579052\\
25.7546666666667	0.0274839929484969\\
25.7582222222222	0.0290964076846194\\
25.76	0.0302910995681209\\
25.7653333333333	0.0323090674053255\\
25.7671111111111	0.0341197538187679\\
25.7688888888889	0.0367089866344763\\
25.7706666666667	0.040272841900606\\
25.7777777777778	0.0593220822325655\\
25.7831111111111	0.0764150196657347\\
25.7848888888889	0.0801830138949704\\
25.7866666666667	0.0829547852461836\\
25.7884444444444	0.0838917668645003\\
25.7902222222222	0.0830137156574828\\
25.792	0.0810408571897057\\
25.7937777777778	0.0826095531976598\\
25.7955555555556	0.0816426340583938\\
25.7991111111111	0.0600532357213304\\
25.8062222222222	0.0335614552639747\\
25.8097777777778	0.0235098693698568\\
25.8115555555556	0.0204335277396623\\
25.8133333333333	0.0189656066270913\\
25.8151111111111	0.0187340122092827\\
25.8186666666667	0.0201213672837675\\
25.8204444444444	0.02088707942195\\
25.824	0.0203577785041489\\
25.8275555555556	0.0169103655496414\\
25.8293333333333	0.0159956043772596\\
25.8364444444444	0.00494235161461631\\
25.8382222222222	0.00328270519686669\\
25.84	0.00220576136036499\\
25.8417777777778	0.00163250693362471\\
25.8435555555556	0.00214172649215882\\
25.8453333333333	0.00324794039144294\\
25.8471111111111	0.00500177019270254\\
25.8506666666667	0.0111917624262823\\
25.8524444444444	0.0149945770192659\\
25.856	0.025447558914891\\
25.8595555555556	0.039336240453494\\
25.8631111111111	0.0546391355781353\\
25.8737777777778	0.110316088211452\\
25.8773333333333	0.123982598233532\\
25.8791111111111	0.129005463544232\\
25.8826666666667	0.134124225620653\\
25.8844444444444	0.134979192046394\\
25.888	0.133267870387645\\
25.8897777777778	0.131891152735761\\
25.8915555555556	0.127610406440407\\
25.8951111111111	0.11471380005834\\
25.8986666666667	0.0952204991334078\\
25.9004444444444	0.0789089549069644\\
25.9022222222222	0.0584227809955884\\
25.904	0.0493062259932167\\
25.9057777777778	0.0443148542614402\\
25.9075555555556	0.0365482644490172\\
25.9093333333333	0.0364590573930101\\
25.9111111111111	0.0428510880390753\\
25.9182222222222	0.0864070071400747\\
25.92	0.0941451541618541\\
25.9217777777778	0.0998450363091372\\
25.9235555555556	0.103305605146172\\
25.9253333333333	0.104689099321767\\
25.9271111111111	0.104044853024579\\
25.9288888888889	0.101635056461475\\
25.9306666666667	0.0973693760294729\\
25.9342222222222	0.0838170270030538\\
25.9395555555556	0.0641988588171039\\
25.9413333333333	0.0596192938743165\\
25.9431111111111	0.057095383923464\\
25.9448888888889	0.0568690523524502\\
25.9484444444444	0.0571689020151105\\
25.9502222222222	0.0553944361839811\\
25.9537777777778	0.0474555562660584\\
25.9555555555556	0.0591743897035926\\
25.9591111111111	0.0237684022111431\\
25.9608888888889	0.0266801913891008\\
25.9644444444444	0.0469403456982072\\
25.968	0.0665568568112711\\
25.9697777777778	0.0738076387951736\\
25.9715555555556	0.0782514251215574\\
25.9733333333333	0.0791220182484338\\
25.9751111111111	0.0773079103157812\\
25.9768888888889	0.0736749451443046\\
25.9822222222222	0.0586981070986603\\
25.9857777777778	0.0497743373411481\\
25.9875555555556	0.0456962771911122\\
25.9893333333333	0.0427655439379926\\
25.9911111111111	0.04066459282609\\
25.9928888888889	0.041609354414323\\
25.9946666666667	0.0449616165590001\\
25.9982222222222	0.0564977204141535\\
26.0017777777778	0.0683544092265507\\
26.0035555555556	0.0729197197826821\\
26.0053333333333	0.0757677325448931\\
26.0071111111111	0.0775581394408107\\
26.0088888888889	0.0776689027581483\\
26.0106666666667	0.0750506970737455\\
26.0124444444444	0.0714396796531709\\
26.0142222222222	0.0688503287131468\\
26.016	0.0670274110152285\\
26.0177777777778	0.0660470392221022\\
26.0195555555556	0.0660359549686333\\
26.0213333333333	0.0668000908570079\\
26.0231111111111	0.0683039700716144\\
26.0248888888889	0.0708573362813851\\
26.0284444444444	0.0791965869353639\\
26.032	0.0913408297876686\\
26.0355555555556	0.104910421966903\\
26.0373333333333	0.109393655657595\\
26.0391111111111	0.111419810661907\\
26.0408888888889	0.110958773858489\\
26.0426666666667	0.109189238213695\\
26.0444444444444	0.103879281565007\\
26.048	0.0857110487142876\\
26.0515555555556	0.0658142538279769\\
26.0533333333333	0.060147402097833\\
26.0551111111111	0.0575480390347671\\
26.0568888888889	0.0601197356247773\\
26.0586666666667	0.0661892406690008\\
26.0622222222222	0.0892614757605941\\
26.064	0.0904458892602307\\
26.0657777777778	0.0959418058884438\\
26.0675555555556	0.100064168110212\\
26.0693333333333	0.102210520008178\\
26.0711111111111	0.101663055365954\\
26.0728888888889	0.0979245581977253\\
26.0746666666667	0.0921824011137957\\
26.0782222222222	0.0740070158714516\\
26.0817777777778	0.056302974421623\\
26.0835555555556	0.0526006753257953\\
26.0853333333333	0.0543076322202971\\
26.0871111111111	0.0599026228101742\\
26.0906666666667	0.073373539136746\\
26.0924444444444	0.0767773642520737\\
26.0942222222222	0.0768657741373175\\
26.096	0.075345189091145\\
26.0977777777778	0.0713569648293486\\
26.1048888888889	0.0407015304987226\\
26.1066666666667	0.0378116804092556\\
26.1084444444444	0.0372377869861289\\
26.112	0.0392603494871899\\
26.1137777777778	0.0331885602775053\\
26.1155555555556	0.0406953327889106\\
26.1173333333333	0.0457518512041695\\
26.1191111111111	0.0453774186544678\\
26.1226666666667	0.0618225429979553\\
26.1262222222222	0.0801507262288474\\
26.128	0.0868420048205181\\
26.1297777777778	0.0912399909747457\\
26.1315555555556	0.0911400104490774\\
26.1333333333333	0.0884127406670672\\
26.1351111111111	0.0831360585980256\\
26.1368888888889	0.0741225412396176\\
26.144	0.0313091784199422\\
26.1457777777778	0.0251667710455159\\
26.1475555555556	0.0226036436900365\\
26.1493333333333	0.0249639744526\\
26.1511111111111	0.0298681950041164\\
26.1564444444444	0.0399123042257514\\
26.1617777777778	0.0501052670728264\\
26.1635555555556	0.0519716857009271\\
26.1653333333333	0.0530188372291747\\
26.1671111111111	0.0458156534530083\\
26.1688888888889	0.0347007246958562\\
26.1706666666667	0.0392230341937534\\
26.1724444444444	0.0455149926105527\\
26.1777777777778	0.0311445139792141\\
26.1831111111111	0.020294560467164\\
26.1848888888889	0.0179943784706502\\
26.1866666666667	0.0180258713766719\\
26.1884444444444	0.0203889394508465\\
26.1902222222222	0.0249599876458788\\
26.1991111111111	0.0566585046008541\\
26.2026666666667	0.0648332817363588\\
26.2044444444444	0.0670716069910036\\
26.208	0.0680584310662269\\
26.2097777777778	0.0680949342224793\\
26.2115555555556	0.0677046009139346\\
26.2133333333333	0.0679530113029259\\
26.2168888888889	0.0668750230830426\\
26.2204444444444	0.0641218234448502\\
26.2222222222222	0.0667587697114911\\
26.224	0.0596814793519833\\
26.2275555555556	0.053495523927257\\
26.2293333333333	0.0515788298940336\\
26.2328888888889	0.0493823634457691\\
26.2346666666667	0.0498849654560374\\
26.2364444444444	0.0517444153593694\\
26.2417777777778	0.0623206344323748\\
26.2453333333333	0.0692606650397245\\
26.2471111111111	0.0717380783800756\\
26.2488888888889	0.0728728631667259\\
26.2506666666667	0.0725473092627134\\
26.2524444444444	0.071185941951196\\
26.256	0.0646545514172345\\
26.2595555555556	0.0568405984253992\\
26.2648888888889	0.0425487968005598\\
26.2684444444444	0.0307331059408611\\
26.272	0.0163633212002487\\
26.2737777777778	0.00743225905860356\\
26.2755555555556	0.00991588467356053\\
26.2791111111111	0.040381797734188\\
26.2862222222222	0.0856782859665906\\
26.2897777777778	0.103873610824845\\
26.2951111111111	0.126087916025181\\
26.2986666666667	0.13650704220073\\
26.3004444444444	0.14089232191683\\
26.3022222222222	0.143472973315372\\
26.304	0.143838353305359\\
26.3057777777778	0.142111669556154\\
26.3075555555556	0.138197055218455\\
26.3093333333333	0.133132016080008\\
26.3111111111111	0.12563236276544\\
26.3146666666667	0.104595107491622\\
26.3235555555556	0.048068844206739\\
26.3253333333333	0.0400887969719257\\
26.3271111111111	0.0427143552300073\\
26.3288888888889	0.0461252786284625\\
26.3306666666667	0.0370269083361627\\
26.3324444444444	0.0326354389057784\\
26.3395555555556	0.0434617409285494\\
26.3413333333333	0.0448484705665635\\
26.3431111111111	0.045567072075702\\
26.3466666666667	0.0447469805600846\\
26.3484444444444	0.0435432406093064\\
26.3555555555556	0.0360613572072559\\
26.3591111111111	0.0340833111662135\\
26.3608888888889	0.0341392433594372\\
26.3626666666667	0.0337474233602606\\
26.3662222222222	0.0317789585808015\\
26.3715555555556	0.0292553012868844\\
26.3733333333333	0.0294345529963067\\
26.3751111111111	0.031093460356022\\
26.3786666666667	0.0373473311449644\\
26.3804444444444	0.0413926323749187\\
26.3822222222222	0.0465081135538412\\
26.384	0.0470598589742366\\
26.3857777777778	0.0482526340691898\\
26.3875555555556	0.0486325128356881\\
26.3893333333333	0.0480902290681797\\
26.3911111111111	0.0459753766352158\\
26.3928888888889	0.0421898756894095\\
26.3964444444444	0.0307084313030686\\
26.4017777777778	0.010633643784729\\
26.4035555555556	0.0103466746363878\\
26.4053333333333	0.0171638694661453\\
26.4106666666667	0.0458408289417527\\
26.4231111111111	0.115240564110177\\
26.4266666666667	0.128467775632739\\
26.4302222222222	0.137577893751693\\
26.432	0.140375632738813\\
26.4355555555556	0.166207698095487\\
26.4391111111111	0.14139936516726\\
26.4408888888889	0.139893669882806\\
26.4426666666667	0.137333815985741\\
26.4462222222222	0.129818257901722\\
26.4497777777778	0.118248501730914\\
26.4551111111111	0.0957088767045313\\
26.4604444444444	0.0727838620820656\\
26.464	0.0629820285431641\\
26.4657777777778	0.0606865418167928\\
26.4675555555556	0.0617178295570646\\
26.4693333333333	0.0655880533228341\\
26.48	0.0954691238648415\\
26.4817777777778	0.0987164115443058\\
26.4835555555556	0.100297434123689\\
26.4853333333333	0.100431150438332\\
26.4871111111111	0.0989961740127221\\
26.4888888888889	0.103860432872683\\
26.4906666666667	0.0981484647964024\\
26.4924444444444	0.0881951153199267\\
26.5013333333333	0.0748500045846434\\
26.5031111111111	0.0706858267404478\\
26.5048888888889	0.0646425939453295\\
26.5084444444444	0.0474648784030052\\
26.512	0.0262125161146685\\
26.5137777777778	0.0193929612899986\\
26.5155555555556	0.021860132039528\\
26.5191111111111	0.042009581106992\\
26.5226666666667	0.0654535955920004\\
26.5244444444444	0.0731831479413927\\
26.5262222222222	0.0777897709816244\\
26.528	0.080114846725813\\
26.5297777777778	0.0800093334318355\\
26.5315555555556	0.078142322775534\\
26.5333333333333	0.0740590073970111\\
26.5386666666667	0.0570798133432113\\
26.5404444444444	0.0574978647883242\\
26.5422222222222	0.0595157842993004\\
26.544	0.0578736194737921\\
26.5457777777778	0.0616347049079842\\
26.5493333333333	0.0773848098496579\\
26.5528888888889	0.0924297526545281\\
26.5564444444444	0.101907170248968\\
26.5582222222222	0.103647454738553\\
26.56	0.104509057550384\\
26.5617777777778	0.105839891016561\\
26.5635555555556	0.106612732316073\\
26.5653333333333	0.106006156630592\\
26.5671111111111	0.104900664995103\\
26.5688888888889	0.103107136854216\\
26.5706666666667	0.100343602959398\\
26.5724444444444	0.0965625944489759\\
26.576	0.0855447886209291\\
26.5777777777778	0.0803387040778745\\
26.5795555555556	0.0766175831523697\\
26.5813333333333	0.0745386397766481\\
26.5831111111111	0.0762184476812706\\
26.5848888888889	0.0807311217663944\\
26.5884444444444	0.0930802620361462\\
26.5902222222222	0.097603663062614\\
26.592	0.100599143775153\\
26.5937777777778	0.0945742478116713\\
26.5955555555556	0.0850405570719808\\
26.5973333333333	0.0861005904667316\\
26.5991111111111	0.0865208445028429\\
26.6026666666667	0.0669797348232315\\
26.608	0.0358697784761333\\
26.6097777777778	0.0297107035207809\\
26.6115555555556	0.0260103067159605\\
26.6133333333333	0.0242789288044705\\
26.6168888888889	0.0241204688878369\\
26.6186666666667	0.0230631528578691\\
26.6222222222222	0.0191784526717491\\
26.624	0.0185738827117845\\
26.6257777777778	0.0188846201248722\\
26.6293333333333	0.0246505765413119\\
26.6328888888889	0.0299077307191205\\
26.6364444444444	0.0338704093781388\\
26.6382222222222	0.0344623516152467\\
26.64	0.0337965085018475\\
26.6435555555556	0.0290680439850917\\
26.6453333333333	0.0258283283850425\\
26.6471111111111	0.014465286421153\\
26.6488888888889	0.0144476718975213\\
26.6506666666667	0.0103892345112691\\
26.6524444444444	0.00846674250993473\\
26.6542222222222	0.00588290573318062\\
26.656	0.00621564133615493\\
26.6595555555556	0.0100738926763668\\
26.6648888888889	0.0131152931307241\\
26.6684444444444	0.0213449794783998\\
26.6773333333333	0.045746318903646\\
26.6791111111111	0.048586141597923\\
26.6826666666667	0.0515193739001916\\
26.6844444444444	0.0520591598072642\\
26.6897777777778	0.0513161246819251\\
26.6915555555556	0.0507234551433697\\
26.6951111111111	0.0482584636426004\\
26.6968888888889	0.0459837501562852\\
26.6986666666667	0.0420476168809216\\
26.7022222222222	0.0541107767645173\\
26.7057777777778	0.020770354631459\\
26.7075555555556	0.0167656306190445\\
26.7093333333333	0.0148882932850611\\
26.7111111111111	0.0151157884429516\\
26.7128888888889	0.0167401941171086\\
26.7146666666667	0.0190902529426324\\
26.7182222222222	0.0212796235980512\\
26.7235555555556	0.0231798642844048\\
26.7271111111111	0.0255778089423302\\
26.7306666666667	0.0293600765407298\\
26.7342222222222	0.0290622153034406\\
26.736	0.0277086818620731\\
26.7377777777778	0.0235315190906178\\
26.7395555555556	0.0181740837826077\\
26.7431111111111	0.00423179367986748\\
26.7448888888889	0.00919832002074727\\
26.7502222222222	0.0404015839806355\\
26.752	0.0506082866268578\\
26.7555555555556	0.0830871832496065\\
26.7573333333333	0.0836285055597514\\
26.7591111111111	0.081805174666826\\
26.7608888888889	0.0866098058355327\\
26.7644444444444	0.0924211787721276\\
26.7751111111111	0.106186790234361\\
26.7786666666667	0.112592413683824\\
26.784	0.120167985173996\\
26.7875555555556	0.120924956394703\\
26.7893333333333	0.118726740763439\\
26.7911111111111	0.114493177147772\\
26.7928888888889	0.108681225409676\\
26.7964444444444	0.0920866713657915\\
26.8	0.0696869266759954\\
26.8053333333333	0.0329346853560146\\
26.8071111111111	0.0345799810204177\\
26.8088888888889	0.0378617238994856\\
26.8106666666667	0.0146545398396327\\
26.8124444444444	0.0143612304347585\\
26.816	0.0273671720062616\\
26.8195555555556	0.0372418893689144\\
26.8213333333333	0.0409249725715739\\
26.8248888888889	0.0450609760802934\\
26.8284444444444	0.0475002522453316\\
26.8337777777778	0.0482571966599288\\
26.8355555555556	0.0501789333750686\\
26.8391111111111	0.0568272356635333\\
26.8444444444444	0.0728913490428909\\
26.8462222222222	0.0760515651907205\\
26.848	0.0775077714605139\\
26.8497777777778	0.0779859032219363\\
26.8515555555556	0.0768237496695967\\
26.8533333333333	0.0750940541251275\\
26.8586666666667	0.0671688720868637\\
26.8622222222222	0.102129374655419\\
26.8657777777778	0.0656572176369039\\
26.8675555555556	0.0649909170066891\\
26.8693333333333	0.0629455091068252\\
26.8711111111111	0.0602067493833758\\
26.8782222222222	0.0432268767857202\\
26.88	0.0422719510890666\\
26.8817777777778	0.0435756509985481\\
26.8906666666667	0.0610600869474034\\
26.8924444444444	0.0630100752173632\\
26.8995555555556	0.0637099007346791\\
26.9013333333333	0.0624966949963763\\
26.9031111111111	0.0598641253557162\\
26.9048888888889	0.0558966825885321\\
26.9084444444444	0.0435095404603452\\
26.9137777777778	0.0204367433519117\\
26.9155555555556	0.0209575657183088\\
26.9208888888889	0.0491463907807379\\
26.9226666666667	0.0553781748936082\\
26.9244444444444	0.0596372204895737\\
26.9262222222222	0.0619525448407039\\
26.928	0.062358666834303\\
26.9315555555556	0.0611379658944244\\
26.9333333333333	0.0613604122125686\\
26.9351111111111	0.0629209708056635\\
26.9422222222222	0.0724213506910552\\
26.944	0.0727185552656806\\
26.9457777777778	0.0719532009879913\\
26.9475555555556	0.0697325103292279\\
26.9493333333333	0.0682617291164398\\
26.9511111111111	0.0683429074890043\\
26.9528888888889	0.0700265306828918\\
26.9546666666667	0.0740786097468913\\
26.9564444444444	0.0793452130320702\\
26.9617777777778	0.0994201610048506\\
26.9635555555556	0.103824641414995\\
26.9653333333333	0.105339440547784\\
26.9671111111111	0.107982750607288\\
26.9688888888889	0.109743173588512\\
26.976	0.0718867110718797\\
26.9795555555556	0.0571588396665028\\
26.9813333333333	0.0511148412820113\\
26.9831111111111	0.0470575602047383\\
26.9848888888889	0.0447411531873563\\
26.9866666666667	0.044427910597669\\
26.9884444444444	0.0446769022153362\\
26.992	0.0465957771560674\\
26.9973333333333	0.0534277311433016\\
26.9991111111111	0.0565776507904836\\
27.0026666666667	0.0612015501112531\\
27.008	0.0684141733109058\\
27.0115555555556	0.0710678509351297\\
27.0133333333333	0.0722991216582827\\
27.0151111111111	0.0725896003643101\\
27.0168888888889	0.0724183328906882\\
27.0186666666667	0.0717250322179517\\
27.0204444444444	0.0732981070309506\\
27.0222222222222	0.073601336488025\\
27.024	0.0662545383046051\\
27.0328888888889	0.0395186562776146\\
27.0346666666667	0.0365310341061473\\
27.0364444444444	0.035224976080908\\
27.0382222222222	0.0361129119691554\\
27.04	0.0391414617533066\\
27.0435555555556	0.0476830477004277\\
27.0524444444444	0.0702643112509769\\
27.0542222222222	0.0720643430460584\\
27.0577777777778	0.0738285655961484\\
27.0595555555556	0.0716343540075144\\
27.0613333333333	0.0678212554998474\\
27.0631111111111	0.0620101515873976\\
27.0666666666667	0.0449805220883235\\
27.0702222222222	0.0278248932243592\\
27.072	0.0253196224125425\\
27.0755555555556	0.0445931733942189\\
27.0773333333333	0.0472003413065494\\
27.0808888888889	0.0649853191002308\\
27.0826666666667	0.0716364170430026\\
27.0844444444444	0.0766177012301554\\
27.0862222222222	0.0795561303564618\\
27.088	0.0813299071320337\\
27.0897777777778	0.0819433443630011\\
27.0915555555556	0.0814293018043308\\
27.0933333333333	0.0789044416035409\\
27.0968888888889	0.0680151712741726\\
27.0986666666667	0.0604071837670794\\
27.1022222222222	0.039573414250107\\
27.1057777777778	0.0141235802878761\\
27.1075555555556	0.014355251322371\\
27.1111111111111	0.0485240960491957\\
27.1182222222222	0.122561506299746\\
27.1217777777778	0.147893157820295\\
27.1235555555556	0.155381489531919\\
27.1253333333333	0.15879722087416\\
27.1271111111111	0.15733524539835\\
27.1288888888889	0.156993235327892\\
27.1306666666667	0.150871720258657\\
27.1377777777778	0.101577800576226\\
27.1431111111111	0.0638030352972834\\
27.1466666666667	0.0422197213201123\\
27.1484444444444	0.0335479023658287\\
27.1502222222222	0.0288029146320241\\
27.152	0.0296223057031604\\
27.1537777777778	0.0351910163630222\\
27.1591111111111	0.0592838217995428\\
27.1608888888889	0.063842316301475\\
27.1626666666667	0.0650264270213405\\
27.1644444444444	0.0641558944398071\\
27.1662222222222	0.0611793536027108\\
27.1697777777778	0.0454936034327886\\
27.1733333333333	0.028221075680058\\
27.1751111111111	0.0229122097648187\\
27.1768888888889	0.0248087178288046\\
27.1786666666667	0.0311601329493172\\
27.1822222222222	0.0532520853676957\\
27.184	0.0561457563475152\\
27.1857777777778	0.0580235518012273\\
27.1875555555556	0.0629176171419807\\
27.1893333333333	0.0652734577810534\\
27.1911111111111	0.0653703969970785\\
27.1928888888889	0.0646000441227841\\
27.1946666666667	0.0627021045397456\\
27.1964444444444	0.0588642946994504\\
27.2	0.0461021203654042\\
27.2053333333333	0.0187136158174468\\
27.2071111111111	0.00919129587991208\\
27.2088888888889	0.00625951076039399\\
27.2142222222222	0.0276434857409598\\
27.216	0.031933355728853\\
27.2177777777778	0.0341984994714615\\
27.2195555555556	0.0354075961635232\\
27.2213333333333	0.0354403036897466\\
27.2231111111111	0.0348350345152468\\
27.2248888888889	0.0336231007410426\\
27.232	0.0257656862191595\\
27.2355555555556	0.0404997210576035\\
27.2391111111111	0.0312179304974052\\
27.2426666666667	0.0374764824985441\\
27.2462222222222	0.0438363187071431\\
27.2497777777778	0.0477649976620356\\
27.2515555555556	0.0480859282946469\\
27.2533333333333	0.047910629116938\\
27.2551111111111	0.0466339694243985\\
27.2568888888889	0.0442429258264276\\
27.2604444444444	0.0361585843381746\\
27.2657777777778	0.0198099145893345\\
27.2711111111111	0.00381808918762161\\
27.2728888888889	0.00236631056673176\\
27.2782222222222	0.0148617420257295\\
27.2888888888889	0.0370337106598484\\
27.2924444444444	0.0395056813077588\\
27.2942222222222	0.0409538940708565\\
27.2977777777778	0.0418802370985354\\
27.3031111111111	0.0408233515733052\\
27.3084444444444	0.0393093373813258\\
27.3102222222222	0.0382868877756266\\
27.312	0.037776415728846\\
27.3137777777778	0.0381500513116926\\
27.3155555555556	0.0391585548239455\\
27.3173333333333	0.0415400299227002\\
27.3191111111111	0.0450380807282862\\
27.3244444444444	0.0506906042878548\\
27.3262222222222	0.0538514820361122\\
27.328	0.0561360051177786\\
27.3297777777778	0.0573775529978988\\
27.3315555555556	0.0576664810563479\\
27.3368888888889	0.0572669937035357\\
27.3386666666667	0.0578276291316904\\
27.3422222222222	0.088207230204123\\
27.3457777777778	0.0527836308922325\\
27.3493333333333	0.0451037255959008\\
27.3511111111111	0.0409485477254705\\
27.3528888888889	0.0382806944035536\\
27.3546666666667	0.0382539241328992\\
27.3564444444444	0.0401949251673948\\
27.36	0.0494522318779786\\
27.3653333333333	0.0643365384925829\\
27.3724444444444	0.0754908929323861\\
27.3795555555556	0.0861900442894736\\
27.3813333333333	0.087838172000307\\
27.3831111111111	0.0887431645125147\\
27.3848888888889	0.0889940134081364\\
27.3866666666667	0.0883547408512229\\
27.3884444444444	0.0863506096469351\\
27.392	0.0797609477062053\\
27.3937777777778	0.0786424771557925\\
27.3955555555556	0.0759494285668652\\
27.3991111111111	0.0574736020046913\\
27.4008888888889	0.051124320399591\\
27.4026666666667	0.0465032952243334\\
27.4044444444444	0.043058411389687\\
27.4062222222222	0.0413574731057196\\
27.408	0.0410555460351247\\
27.4115555555556	0.0421851185937179\\
27.4168888888889	0.0439110377667404\\
27.4186666666667	0.0466895707096988\\
27.4204444444444	0.051080247019776\\
27.4257777777778	0.0693777857876192\\
27.4275555555556	0.0756452403757457\\
27.4293333333333	0.0787832006594691\\
27.4311111111111	0.0781194034503621\\
27.4328888888889	0.0758907373677964\\
27.4346666666667	0.0706207791727103\\
27.4382222222222	0.0556178622209735\\
27.44	0.0473262260235607\\
27.4417777777778	0.0418118892441157\\
27.4435555555556	0.0406109790397764\\
27.4453333333333	0.0431971778405291\\
27.4488888888889	0.0569672113128306\\
27.4542222222222	0.0670785924105211\\
27.4595555555556	0.0744260086477908\\
27.4666666666667	0.085737323413376\\
27.4684444444444	0.0877172817042364\\
27.4702222222222	0.0884589192565493\\
27.472	0.0879014309995938\\
27.4737777777778	0.0864239161205838\\
27.4755555555556	0.0825761343238867\\
27.4791111111111	0.0699370222855009\\
27.4808888888889	0.0627309233907631\\
27.488	0.0215245937322521\\
27.4897777777778	0.018028189494931\\
27.4915555555556	0.0230691429751424\\
27.4968888888889	0.0479324516520236\\
27.4986666666667	0.0532517044509397\\
27.5004444444444	0.0442028182134706\\
27.5022222222222	0.0504954201023864\\
27.504	0.0525701599459047\\
27.5057777777778	0.0565317747213747\\
27.5075555555556	0.0576701918725675\\
27.5093333333333	0.0606516530496322\\
27.5128888888889	0.0694203305677554\\
27.5164444444444	0.0788900680091373\\
27.5182222222222	0.0818567279654303\\
27.52	0.083080568299664\\
27.5217777777778	0.081415940148382\\
27.5235555555556	0.0775519433319296\\
27.5253333333333	0.0717853516208855\\
27.5324444444444	0.041342831360911\\
27.5342222222222	0.0365192224085611\\
27.536	0.0354391625262593\\
27.5377777777778	0.0363949448901728\\
27.5395555555556	0.0389525002645001\\
27.5431111111111	0.045991436962165\\
27.5466666666667	0.054428876900964\\
27.5484444444444	0.0570992641315762\\
27.5502222222222	0.058811946259091\\
27.552	0.0592364770575706\\
27.5537777777778	0.0644200363248508\\
27.5555555555556	0.0739074300609524\\
27.5591111111111	0.0520894853980565\\
27.5608888888889	0.049496338859953\\
27.5626666666667	0.0481053371972138\\
27.5644444444444	0.0476392935878742\\
27.568	0.048595886728215\\
27.5697777777778	0.0481781489770725\\
27.5715555555556	0.0470098528958331\\
27.5733333333333	0.0442539773720796\\
27.5751111111111	0.0400979425801964\\
27.5822222222222	0.0190939998016191\\
27.584	0.0198839666327508\\
27.5857777777778	0.0231896735392674\\
27.5928888888889	0.0411774237191764\\
27.6	0.0554401785426641\\
27.6035555555556	0.0631991692739575\\
27.6053333333333	0.0654993401476958\\
27.6071111111111	0.0806605402910954\\
27.6088888888889	0.0918202166876476\\
27.6124444444444	0.0610724472633208\\
27.6142222222222	0.0562381583969369\\
27.6177777777778	0.0408707369696693\\
27.6213333333333	0.0248639843786691\\
27.6231111111111	0.0199565620944284\\
27.6248888888889	0.0218268269740527\\
27.6266666666667	0.0301616905305302\\
27.6337777777778	0.0728113933014072\\
27.6373333333333	0.0904579962358376\\
27.6408888888889	0.104204287695215\\
27.6533333333333	0.138535769689419\\
27.6551111111111	0.142759465834107\\
27.6586666666667	0.147875985222548\\
27.6604444444444	0.150094471467202\\
27.6622222222222	0.150510086371618\\
27.664	0.147595940198777\\
27.6693333333333	0.13431229705504\\
27.6746666666667	0.122643831672022\\
27.6764444444444	0.11993838396668\\
27.68	0.117148759240557\\
27.6835555555556	0.110831363455194\\
27.6853333333333	0.106223251084892\\
27.6888888888889	0.0906789256425569\\
27.6924444444444	0.0700713164042988\\
27.696	0.0454211138087963\\
27.6995555555556	0.0204648241384859\\
27.7013333333333	0.010097309672414\\
27.7031111111111	0.00599075965083884\\
27.7048888888889	0.0142986223488677\\
27.712	0.0567743076978466\\
27.7155555555556	0.086522638395472\\
27.7173333333333	0.0829976244602371\\
27.7191111111111	0.0812065739195766\\
27.7208888888889	0.0814807367224297\\
27.7226666666667	0.0782863055520941\\
27.7244444444444	0.0722605793493898\\
27.7262222222222	0.0638897313937434\\
27.7297777777778	0.040650528559901\\
27.7333333333333	0.0156249340092991\\
27.7351111111111	0.0075736095821668\\
27.7368888888889	0.0129105737244544\\
27.7404444444444	0.0310242764503279\\
27.744	0.0454653138596974\\
27.7475555555556	0.0564458149072884\\
27.7546666666667	0.0789745482955873\\
27.7564444444444	0.0822314960655923\\
27.7582222222222	0.0844291145407752\\
27.76	0.0841821608465345\\
27.7617777777778	0.0827634095986198\\
27.7635555555556	0.0799405336914916\\
27.7653333333333	0.076054128164877\\
27.7688888888889	0.0501398632683951\\
27.7706666666667	0.0527211938130812\\
27.7724444444444	0.0561999486902778\\
27.7795555555556	0.0411932358029361\\
27.7813333333333	0.0378009295120201\\
27.7848888888889	0.0335684073116767\\
27.7866666666667	0.0335774949656589\\
27.7884444444444	0.035886823197373\\
27.7902222222222	0.0396060503272189\\
27.7973333333333	0.0598625347843367\\
27.7991111111111	0.0626016081466325\\
27.8008888888889	0.0644374172051663\\
27.8026666666667	0.0649516954414615\\
27.8062222222222	0.0629705190177283\\
27.808	0.0616712707394633\\
27.8097777777778	0.0611081148162143\\
27.8115555555556	0.0617767258729209\\
27.8133333333333	0.0637905567578727\\
27.8168888888889	0.0688615688209495\\
27.8204444444444	0.0724925157858891\\
27.8222222222222	0.0731057403690514\\
27.824	0.0716368754668792\\
27.8257777777778	0.0713674867951966\\
27.8275555555556	0.0694810431862329\\
27.8311111111111	0.0638402279501697\\
27.8346666666667	0.0561106249166414\\
27.8382222222222	0.0454384230549323\\
27.8417777777778	0.0296936711419171\\
27.8471111111111	0.00289440634604077\\
27.8488888888889	0.00859816968259963\\
27.8524444444444	0.0247819687104531\\
27.8542222222222	0.0304055504312934\\
27.856	0.0338829185664586\\
27.8577777777778	0.0352449209186112\\
27.8595555555556	0.0357508453673674\\
27.8613333333333	0.0346152094979182\\
27.8684444444444	0.0235520066196671\\
27.872	0.02066213737589\\
27.8737777777778	0.0273684453055729\\
27.8755555555556	0.0416540154940286\\
27.8791111111111	0.0374855031222872\\
27.8862222222222	0.0760553329769103\\
27.888	0.0827138371213643\\
27.8897777777778	0.0874896649980847\\
27.8915555555556	0.0899648747178539\\
27.8933333333333	0.0900776558945466\\
27.8951111111111	0.0880372389498589\\
27.8986666666667	0.0794369597472446\\
27.9057777777778	0.0584101094112768\\
27.9075555555556	0.0560358928166345\\
27.9093333333333	0.0578131354690257\\
27.9128888888889	0.0670797346744934\\
27.9164444444444	0.0843079197521241\\
27.9217777777778	0.111208254822962\\
27.9235555555556	0.116628802228412\\
27.9253333333333	0.118863994153273\\
27.9271111111111	0.119771454812625\\
27.9288888888889	0.121845341675336\\
27.9306666666667	0.111525519803195\\
27.9324444444444	0.0986237791992295\\
27.9413333333333	0.0513203623035707\\
27.9466666666667	0.0310631584767087\\
27.9502222222222	0.0161712082921497\\
27.952	0.017494087052885\\
27.9537777777778	0.0272249639294806\\
27.9608888888889	0.0762445789658628\\
27.9626666666667	0.0832580695989869\\
27.9644444444444	0.0876302522559733\\
27.9662222222222	0.0898865810090221\\
27.968	0.0890565012431708\\
27.9697777777778	0.0854591657666468\\
27.9715555555556	0.080185918382\\
27.9751111111111	0.0660216814754797\\
27.9786666666667	0.050926025673494\\
27.9804444444444	0.0530078488537882\\
27.9822222222222	0.0562222983124734\\
27.9857777777778	0.0312001572869605\\
27.9875555555556	0.0296270353012709\\
27.9893333333333	0.0294744672882175\\
27.9911111111111	0.0310196367367581\\
27.9946666666667	0.0366244546327081\\
28.0017777777778	0.0522135229095682\\
28.0106666666667	0.072965836059776\\
28.0124444444444	0.074847621479929\\
28.016	0.077103398955515\\
28.0177777777778	0.0751208902236087\\
28.0195555555556	0.0693135598087196\\
28.0231111111111	0.0524850200071683\\
28.0302222222222	0.00795337802587071\\
28.032	0.00954671149128217\\
28.0337777777778	0.0272165304675411\\
28.0355555555556	0.0497703103904072\\
28.0373333333333	0.0580366485259525\\
28.0391111111111	0.0639720622484425\\
28.0444444444444	0.105487832565949\\
28.048	0.126543203832128\\
28.0497777777778	0.133485365931513\\
28.0515555555556	0.137413306242401\\
28.0533333333333	0.139432615122843\\
28.0551111111111	0.138966954817594\\
28.0568888888889	0.135053728812576\\
28.0604444444444	0.123573850543824\\
28.0728888888889	0.070466307942322\\
28.0746666666667	0.0670554528968097\\
28.0764444444444	0.0654186598352915\\
28.0782222222222	0.0662471161972178\\
28.0853333333333	0.0746237394660767\\
28.0888888888889	0.10561316470034\\
28.0924444444444	0.075592286915473\\
28.0942222222222	0.0763004236500215\\
28.096	0.0776832316603482\\
28.0977777777778	0.0798523467521335\\
28.1013333333333	0.0856107569553153\\
28.1031111111111	0.0877485735586419\\
28.1048888888889	0.0883519405025339\\
28.1066666666667	0.0872397176387523\\
28.1102222222222	0.0813038799813661\\
28.1137777777778	0.0744476396295894\\
28.1155555555556	0.0718730990643195\\
28.1173333333333	0.0704364963786404\\
28.1191111111111	0.0702634403929743\\
28.1208888888889	0.071061112852643\\
28.1226666666667	0.0699642332915751\\
28.128	0.0605635690097017\\
28.1297777777778	0.0550888950762847\\
28.1351111111111	0.034149836733377\\
28.1368888888889	0.0306044043529567\\
28.1386666666667	0.0318531586614519\\
28.144	0.0574581025491234\\
28.1457777777778	0.0622978775847969\\
28.1493333333333	0.0771003654509528\\
28.1528888888889	0.0868554778155293\\
28.1546666666667	0.0905955621977519\\
28.1564444444444	0.0923971577585441\\
28.1582222222222	0.0923968295487256\\
28.16	0.0913449233982178\\
28.1617777777778	0.0891059605377151\\
28.1635555555556	0.0857332481947921\\
28.1653333333333	0.0806567888970093\\
28.1688888888889	0.065143646455514\\
28.1724444444444	0.0454449437053093\\
28.176	0.024379385870116\\
28.1777777777778	0.0221237762755777\\
28.1795555555556	0.0273575793066492\\
28.1831111111111	0.046636860014047\\
28.1866666666667	0.0674617893081688\\
28.1902222222222	0.0822152638258657\\
28.192	0.0873537949716123\\
28.1955555555556	0.110754288032446\\
28.1973333333333	0.104771422594489\\
28.1991111111111	0.0958958308145519\\
28.2026666666667	0.0952639034649181\\
28.2062222222222	0.0935126779564541\\
28.208	0.093236558970812\\
28.2115555555556	0.0918287445121635\\
28.2133333333333	0.0916257337596136\\
28.2151111111111	0.0906706164185209\\
28.2186666666667	0.0899358330555913\\
28.2222222222222	0.0886177489520712\\
28.224	0.0883657990707221\\
28.2257777777778	0.0876342348249537\\
28.2293333333333	0.0835746702572244\\
28.2311111111111	0.0803821615471492\\
28.2328888888889	0.0761721154178971\\
28.2346666666667	0.0707429919742637\\
28.2382222222222	0.0554022921595738\\
28.2417777777778	0.0355173182691857\\
28.2453333333333	0.0153634555451951\\
28.2488888888889	0.0393689023506063\\
28.2506666666667	0.032936995634973\\
28.256	0.0545843286803382\\
28.2577777777778	0.0591169894826713\\
28.2595555555556	0.0616688370432747\\
28.2613333333333	0.062263642540163\\
28.2755555555556	0.06117779025071\\
28.2808888888889	0.0625348676503883\\
28.2826666666667	0.0647391357893419\\
28.2844444444444	0.0688287084073131\\
28.2862222222222	0.0746375787375086\\
28.2951111111111	0.115069720349933\\
28.2968888888889	0.119995347423263\\
28.2986666666667	0.12270356654787\\
28.3022222222222	0.107504375050194\\
28.304	0.109725941931924\\
28.3057777777778	0.10984530396388\\
28.3093333333333	0.0941261432463065\\
28.3128888888889	0.0791793196971575\\
28.3146666666667	0.0729558198916536\\
28.3164444444444	0.0689753687817038\\
28.3182222222222	0.0675696507666679\\
28.32	0.0685608177021066\\
28.3253333333333	0.0758219511966907\\
28.3288888888889	0.0815373940160242\\
28.3324444444444	0.0856368835075045\\
28.336	0.0936635747769365\\
28.3377777777778	0.0985614290908075\\
28.3413333333333	0.11279545625473\\
28.3448888888889	0.128167097991799\\
28.3484444444444	0.139204166147366\\
28.3502222222222	0.141792351639356\\
28.352	0.141040846010618\\
28.3555555555556	0.117575570509601\\
28.3573333333333	0.117501032615628\\
28.3591111111111	0.114373952665524\\
28.3644444444444	0.0847753456167162\\
28.3697777777778	0.0625311078944435\\
28.3733333333333	0.046202649101879\\
28.3786666666667	0.0155753080162633\\
28.3804444444444	0.0144958627016649\\
28.384	0.036095488140802\\
28.3857777777778	0.048383194000273\\
28.3875555555556	0.0573409612010174\\
28.3911111111111	0.0691360839032278\\
28.3928888888889	0.0725608004533065\\
28.3946666666667	0.0744134290082457\\
28.4	0.0784673906440787\\
28.4035555555556	0.0818810647246835\\
28.4053333333333	0.0819630181506312\\
28.4071111111111	0.0809262033201961\\
28.4124444444444	0.057098451603963\\
28.416	0.0320974425941358\\
28.4177777777778	0.0259832685095809\\
28.4195555555556	0.0312631770124305\\
28.4266666666667	0.0777964979688051\\
28.4284444444444	0.0832007167139786\\
28.4302222222222	0.0851869229380711\\
28.432	0.0837434701134576\\
28.4337777777778	0.0794184818258898\\
28.4373333333333	0.0665929022788703\\
28.4408888888889	0.051601064639538\\
28.4444444444444	0.0400756947730372\\
28.4497777777778	0.0184308324689688\\
28.4515555555556	0.0151357586182748\\
28.4533333333333	0.0188181716351572\\
28.4604444444444	0.0487053427171418\\
28.4622222222222	0.0497460097721572\\
28.464	0.048007880710486\\
28.4657777777778	0.0484989831914184\\
28.4675555555556	0.0427696446507149\\
28.4728888888889	0.0163349386132943\\
28.4746666666667	0.0201360859853104\\
28.4835555555556	0.073763782375547\\
28.4853333333333	0.0804921353020163\\
28.4871111111111	0.0843167001793468\\
28.4888888888889	0.0863029009475795\\
28.4906666666667	0.0871733289058056\\
28.4942222222222	0.0873090630347697\\
28.496	0.0857321051318394\\
28.4977777777778	0.083489558082519\\
28.5013333333333	0.0800975144674325\\
28.5048888888889	0.0750150233785547\\
28.5066666666667	0.0715665039009998\\
28.5102222222222	0.0616546607481148\\
28.512	0.0557334023027281\\
28.5173333333333	0.0280320334899393\\
28.5191111111111	0.0229269939481398\\
28.5226666666667	0.00173186202894371\\
28.5262222222222	0.0264386435322415\\
28.5351111111111	0.0925720082297552\\
28.5386666666667	0.111313377827592\\
28.5404444444444	0.118023931989129\\
28.5422222222222	0.122832574927745\\
28.544	0.124942818252229\\
28.5457777777778	0.125240237225054\\
28.5475555555556	0.123911242361164\\
28.5493333333333	0.119086840721522\\
28.5511111111111	0.112218620875559\\
28.5528888888889	0.103317406046454\\
28.5582222222222	0.0669727754121645\\
28.5653333333333	0.0130862866036416\\
28.5671111111111	0.0142267956092041\\
28.5706666666667	0.0444126827795337\\
28.5724444444444	0.0536882024921006\\
28.576	0.0758980410930015\\
28.5795555555556	0.0916461813704785\\
28.5831111111111	0.10189875766406\\
28.5848888888889	0.1048966286907\\
28.5866666666667	0.106768610088132\\
28.5884444444444	0.107813382765347\\
28.5902222222222	0.107457572487181\\
28.592	0.105247532256445\\
28.5955555555556	0.097520718049779\\
28.5991111111111	0.0861528690237527\\
28.6026666666667	0.0735687013644792\\
28.6062222222222	0.0627594095526476\\
28.608	0.0575772838349558\\
28.6097777777778	0.0538851758367471\\
28.6133333333333	0.049494154265993\\
28.6151111111111	0.0488902782881304\\
28.6204444444444	0.0507806128554549\\
28.6222222222222	0.0494206114955453\\
28.624	0.0488621716258564\\
28.6257777777778	0.0502816408752764\\
28.6311111111111	0.0492441810398532\\
28.6328888888889	0.0501729241816271\\
28.6346666666667	0.0518124158387927\\
28.6382222222222	0.0561663174537053\\
28.6417777777778	0.0584036613839984\\
28.6435555555556	0.0584537795787838\\
28.6453333333333	0.0573185670276466\\
28.6471111111111	0.0548317964521878\\
28.6488888888889	0.0509407068246013\\
28.6577777777778	0.0240573998901006\\
28.6631111111111	0.00398192304749756\\
28.6648888888889	0.00819294020102745\\
28.672	0.0430810761268567\\
28.6755555555556	0.0754158389036306\\
28.6773333333333	0.0732696964745401\\
28.6791111111111	0.0699925437690041\\
28.6808888888889	0.0739472417414255\\
28.6826666666667	0.0753703631366456\\
28.6844444444444	0.0752331960720056\\
28.6862222222222	0.0737758147063161\\
28.688	0.0700102006641181\\
28.6915555555556	0.0579689851012795\\
28.6933333333333	0.0503362853440379\\
28.7004444444444	0.0103013288166132\\
28.7022222222222	0.00753557529881732\\
28.7111111111111	0.0507945659689852\\
28.7146666666667	0.0604101713622214\\
28.7164444444444	0.063143970191561\\
28.7182222222222	0.0648122267506857\\
28.72	0.0658693366420806\\
28.7235555555556	0.0662914909355052\\
28.7253333333333	0.0670062710970143\\
28.7271111111111	0.0693302020558662\\
28.7288888888889	0.0727952075220664\\
28.7306666666667	0.0708756717734964\\
28.7324444444444	0.0698478079066369\\
28.736	0.0712513216472068\\
28.7395555555556	0.0741488913588917\\
28.7431111111111	0.0776695821449707\\
28.7466666666667	0.0798678265752883\\
28.7484444444444	0.0797916957647296\\
28.7502222222222	0.0780509835962455\\
28.752	0.0753227570257451\\
28.7537777777778	0.0708767057185575\\
28.7573333333333	0.0570948541479197\\
28.7626666666667	0.0300013807622435\\
28.7662222222222	0.00822322795532671\\
28.768	0.00287572254565305\\
28.7715555555556	0.0209744001503367\\
28.7751111111111	0.0339303423123063\\
28.7768888888889	0.037814824927132\\
28.7786666666667	0.0392563283637912\\
28.7804444444444	0.0391030665237544\\
28.7822222222222	0.055976416280771\\
28.7857777777778	0.0384292480618456\\
28.7875555555556	0.0410583353263689\\
28.7893333333333	0.0462989114566454\\
28.7928888888889	0.0638260253873284\\
28.7982222222222	0.0942464594756487\\
28.8017777777778	0.109879738725009\\
28.8035555555556	0.114878562141225\\
28.8053333333333	0.118033236898146\\
28.8071111111111	0.11942552908641\\
28.8088888888889	0.119169303761218\\
28.8106666666667	0.117531726154123\\
28.8142222222222	0.111648905513437\\
28.8231111111111	0.0920770900270611\\
28.8266666666667	0.0798126948400366\\
28.8302222222222	0.063301396226958\\
28.832	0.0537552698083701\\
28.8355555555556	0.0301899942235586\\
28.8426666666667	0.00248162594285972\\
28.8444444444444	0.00549489873088049\\
28.848	0.0139624087234687\\
28.8515555555556	0.0197991692600716\\
28.8568888888889	0.0262642402071727\\
28.8604444444444	0.0309259148493304\\
28.8675555555556	0.0428090640588827\\
28.8711111111111	0.0509653310906621\\
28.8728888888889	0.0510212209326966\\
28.8746666666667	0.050171319873872\\
28.8764444444444	0.0478559391061815\\
28.8782222222222	0.0441249740268184\\
28.88	0.0391550748422311\\
28.8853333333333	0.0197920538569747\\
28.8871111111111	0.015955489227494\\
28.8888888888889	0.0172817148233619\\
28.8906666666667	0.0202525174873038\\
28.8924444444444	0.0241833697839837\\
28.896	0.0358911948675633\\
28.8995555555556	0.045388915175522\\
28.9013333333333	0.0486512609109901\\
28.9031111111111	0.0508253330190804\\
28.9048888888889	0.0516425642698657\\
28.9066666666667	0.0518066064656075\\
28.9084444444444	0.0510699401278067\\
28.9102222222222	0.0480123568338833\\
28.912	0.0436985607096823\\
28.9155555555556	0.0296099030200345\\
28.9173333333333	0.0212584250107568\\
28.9191111111111	0.0152801408163334\\
28.9208888888889	0.019579041292431\\
28.9244444444444	0.0416132531530629\\
28.9297777777778	0.0820431649530136\\
28.9333333333333	0.101823446778464\\
28.9351111111111	0.108006009590341\\
28.9368888888889	0.111409826430865\\
28.9386666666667	0.11272032660937\\
28.9422222222222	0.122114928372834\\
28.944	0.112899596395938\\
28.9457777777778	0.100482188325646\\
28.9617777777778	0.0493209799694725\\
28.9653333333333	0.0411006010758683\\
28.9671111111111	0.0391052043720386\\
28.9688888888889	0.0380514951310822\\
28.9724444444444	0.038063474073013\\
28.9742222222222	0.0390279140036682\\
28.976	0.0389836789462663\\
28.9795555555556	0.033104470315461\\
28.9831111111111	0.0233075535556395\\
28.9848888888889	0.017934237716883\\
28.9866666666667	0.0141292267959017\\
28.9884444444444	0.0157488764923244\\
28.9902222222222	0.0214892450632753\\
28.9973333333333	0.0517793304396719\\
28.9991111111111	0.0603878052437636\\
29.0026666666667	0.0720110915838923\\
29.0062222222222	0.0811340586863416\\
29.0097777777778	0.0871092344337789\\
29.0115555555556	0.0894309309173948\\
29.0133333333333	0.0897565691204925\\
29.0151111111111	0.0889636982550108\\
29.0168888888889	0.0865776256697401\\
29.0186666666667	0.0826125190690625\\
29.0204444444444	0.0774739592998017\\
29.024	0.0628258796701182\\
29.0293333333333	0.0343495364413435\\
29.0311111111111	0.0277469150764169\\
29.0328888888889	0.0230757285708201\\
29.0346666666667	0.0204553772345442\\
29.04	0.0166511159125982\\
29.0435555555556	0.0106201126840197\\
29.0453333333333	0.0110306613407012\\
29.0488888888889	0.0401080073692661\\
29.0506666666667	0.0390291611250859\\
29.0524444444444	0.0414033614820539\\
29.0542222222222	0.0496481599339091\\
29.056	0.0554755956568656\\
29.0577777777778	0.0594051260692581\\
29.0595555555556	0.0614675137883687\\
29.0613333333333	0.0612277031671589\\
29.0631111111111	0.0586434288638387\\
29.0648888888889	0.0535790755766712\\
29.0737777777778	0.0193546538657223\\
29.0755555555556	0.0170684317155896\\
29.0773333333333	0.0184347636102338\\
29.0791111111111	0.0216932240608756\\
29.0844444444444	0.0364424176486509\\
29.0933333333333	0.0615320182540025\\
29.0951111111111	0.0637272724425486\\
29.0968888888889	0.0640673334082997\\
29.0986666666667	0.0620406667046716\\
29.1004444444444	0.0621109724253408\\
29.1022222222222	0.0606607900842633\\
29.1075555555556	0.0294914438036251\\
29.1093333333333	0.0219884528804926\\
29.1111111111111	0.0165271832543858\\
29.1128888888889	0.0158068044512802\\
29.1146666666667	0.0191002187377052\\
29.12	0.0312773118967797\\
29.1235555555556	0.0376776147417495\\
29.1253333333333	0.0393015996595949\\
29.1288888888889	0.0444452593885956\\
29.1306666666667	0.0478627364263922\\
29.1342222222222	0.0574983146383303\\
29.1395555555556	0.0842267295035271\\
29.1431111111111	0.0981678455075752\\
29.1448888888889	0.103202161109479\\
29.1466666666667	0.105812747214816\\
29.1484444444444	0.105730813621019\\
29.1502222222222	0.102870977777808\\
29.152	0.0968629491866437\\
29.1555555555556	0.0561387149297161\\
29.1573333333333	0.0576197063367054\\
29.1591111111111	0.0574955028472566\\
29.1608888888889	0.0511809518890161\\
29.1626666666667	0.0518716856152324\\
29.1644444444444	0.0601763369438579\\
29.168	0.0848894543098844\\
29.1715555555556	0.108917172116524\\
29.1733333333333	0.118362838753615\\
29.1751111111111	0.125372731946886\\
29.1768888888889	0.129489912864297\\
29.1786666666667	0.131052577896032\\
29.1804444444444	0.130053528377925\\
29.1822222222222	0.126179739257896\\
29.184	0.120295737433981\\
29.1875555555556	0.102063339738127\\
29.1911111111111	0.0800796705846842\\
29.1982222222222	0.0289740016864499\\
29.2	0.0208708572322855\\
29.2017777777778	0.0188362563767548\\
29.2035555555556	0.0225035882009266\\
29.2088888888889	0.0379140947015024\\
29.2124444444444	0.0391971434712595\\
29.2142222222222	0.0380396585380467\\
29.216	0.0354776803202377\\
29.2177777777778	0.0305338873945793\\
29.2213333333333	0.0159460800476801\\
29.2231111111111	0.00717451046249806\\
29.2248888888889	0.00471919446553315\\
29.2337777777778	0.0516864432898423\\
29.2355555555556	0.0579330408697949\\
29.2373333333333	0.0621280354166984\\
29.2391111111111	0.0644765828489824\\
29.2408888888889	0.0656436271920313\\
29.2426666666667	0.0655580910895281\\
29.2444444444444	0.0646738377228147\\
29.2462222222222	0.0624465101743326\\
29.2515555555556	0.0516996206211608\\
29.2586666666667	0.0329088383134781\\
29.2604444444444	0.0319645696155142\\
29.2622222222222	0.0285169730506496\\
29.264	0.0186217192315254\\
29.2657777777778	0.0113467533761984\\
29.2675555555556	0.0120859226202157\\
29.2693333333333	0.0200738203262709\\
29.2728888888889	0.0434981071054032\\
29.2817777777778	0.110280278935278\\
29.2835555555556	0.120699956062456\\
29.2853333333333	0.128358074782678\\
29.2871111111111	0.133681431887496\\
29.2888888888889	0.136703263630622\\
29.2906666666667	0.137206249087836\\
29.2924444444444	0.135184276879063\\
29.296	0.126549520323\\
29.2977777777778	0.11957690202874\\
29.3013333333333	0.0959629993266731\\
29.3048888888889	0.0669392608792094\\
29.3102222222222	0.0170078580457762\\
29.312	0.0111005716028281\\
29.3173333333333	0.058503298747226\\
29.3226666666667	0.0911253969956505\\
29.3244444444444	0.098401519381234\\
29.3262222222222	0.102831985881878\\
29.328	0.104911685741023\\
29.3297777777778	0.104286232375291\\
29.3315555555556	0.101984379881689\\
29.3333333333333	0.0986747867309923\\
29.3351111111111	0.0942032616919199\\
29.3386666666667	0.0794456628646714\\
29.3422222222222	0.0588558146801468\\
29.3457777777778	0.0363913166332246\\
29.3475555555556	0.0275342485615155\\
29.3493333333333	0.0278778023921298\\
29.3511111111111	0.0391858790859736\\
29.3582222222222	0.100218629300965\\
29.3617777777778	0.120005480343846\\
29.3635555555556	0.125647065641576\\
29.3653333333333	0.1287438298023\\
29.3671111111111	0.124051964184428\\
29.3688888888889	0.118055258961377\\
29.3706666666667	0.117331018955454\\
29.3724444444444	0.113945952305318\\
29.3777777777778	0.0871188536968788\\
29.3831111111111	0.0603894589925105\\
29.3866666666667	0.047684282217066\\
29.3902222222222	0.0402973275104515\\
29.392	0.0390804596436531\\
29.3937777777778	0.0387759489480253\\
29.3973333333333	0.0370337215925041\\
29.4008888888889	0.0346398514745552\\
29.4026666666667	0.0321633812946232\\
29.4062222222222	0.0239528507772384\\
29.4115555555556	0.00928749344355495\\
29.4133333333333	0.00405568139519019\\
29.4151111111111	0.0030147745313549\\
29.4168888888889	0.00816273382869781\\
29.4186666666667	0.0148170201933198\\
29.4222222222222	0.0483840828068978\\
29.4257777777778	0.049700425495498\\
29.4311111111111	0.0751657430968891\\
29.4328888888889	0.0813384453057466\\
29.4346666666667	0.0857149566079798\\
29.4364444444444	0.0886894511964904\\
29.4382222222222	0.0899841659931262\\
29.44	0.0892576989440066\\
29.4417777777778	0.0863066609810623\\
29.4435555555556	0.0816892005878564\\
29.4488888888889	0.0616651281092508\\
29.456	0.0326782020177596\\
29.4577777777778	0.0288684708527143\\
29.4631111111111	0.0155924328199539\\
29.4684444444444	0.00573927895883486\\
29.4702222222222	0.00817364492142403\\
29.472	0.0150823086213521\\
29.4755555555556	0.0198967261243155\\
29.4791111111111	0.0526633808968242\\
29.4844444444444	0.078589833208671\\
29.488	0.0917521911884727\\
29.4951111111111	0.112833507207359\\
29.5004444444444	0.128730991337637\\
29.5022222222222	0.131660937728562\\
29.504	0.133212514926498\\
29.5057777777778	0.132913166657989\\
29.5075555555556	0.13036308823477\\
29.5093333333333	0.125663915456187\\
29.5128888888889	0.110922390460427\\
29.52	0.0784564459635995\\
29.5271111111111	0.0514128055768595\\
29.5306666666667	0.0488782638741014\\
29.5324444444444	0.0448155394928769\\
29.5342222222222	0.0471253437576777\\
29.5377777777778	0.0570717905552094\\
29.5413333333333	0.0673948878986401\\
29.5431111111111	0.0700604595394587\\
29.5448888888889	0.071595567127769\\
29.5466666666667	0.0715386387865387\\
29.5484444444444	0.0699222476251755\\
29.5537777777778	0.0613888113259691\\
29.5591111111111	0.0479215762821887\\
29.5608888888889	0.0430227017694627\\
29.5626666666667	0.0398170015126098\\
29.5644444444444	0.0376034393335694\\
29.5662222222222	0.0375656762784331\\
29.568	0.041221603509257\\
29.5715555555556	0.0586991190692636\\
29.5768888888889	0.0836497819082851\\
29.5786666666667	0.088654330218251\\
29.5804444444444	0.0818681374446264\\
29.5822222222222	0.0721873146293888\\
29.5857777777778	0.0868888567408064\\
29.5911111111111	0.073798014836175\\
29.5946666666667	0.0663797891791233\\
29.5982222222222	0.0600082528012109\\
29.6017777777778	0.0559755416017289\\
29.6053333333333	0.0534610075512916\\
29.6071111111111	0.0538794402417473\\
29.6106666666667	0.056722230026871\\
29.6124444444444	0.0586320350920104\\
29.6177777777778	0.0608099138111413\\
29.6195555555556	0.0601040960901642\\
29.6213333333333	0.058070888532928\\
29.6248888888889	0.0517490901689932\\
29.6302222222222	0.0401594179745679\\
29.6355555555556	0.0307877650937982\\
29.6391111111111	0.0305131850562539\\
29.6408888888889	0.0308665041300813\\
29.6426666666667	0.0307634707301006\\
29.6462222222222	0.0316808612625152\\
29.6497777777778	0.030755047056779\\
29.6551111111111	0.0287932687197916\\
29.6568888888889	0.0270719465502864\\
29.664	0.0175183653300408\\
29.6675555555556	0.0122610578449311\\
29.6693333333333	0.0110371117196664\\
29.6711111111111	0.00844972444618364\\
29.6728888888889	0.00469041479664511\\
29.6746666666667	0.00202308858108324\\
29.6782222222222	0.00980356194940413\\
29.6853333333333	0.0260103382432817\\
29.6906666666667	0.0357140278870034\\
29.6924444444444	0.037060132736503\\
29.696	0.0405666019347244\\
29.7013333333333	0.0441264309181122\\
29.7048888888889	0.0459548382616859\\
29.7084444444444	0.0468493928370606\\
29.7102222222222	0.0461876254828724\\
29.7137777777778	0.0421922543881017\\
29.7173333333333	0.0369177477195066\\
29.7226666666667	0.0257955489290005\\
29.7244444444444	0.0234376077166445\\
29.7262222222222	0.0221284642598896\\
29.728	0.0222867758058527\\
29.7297777777778	0.0237882937942402\\
29.7351111111111	0.0317941869801999\\
29.7386666666667	0.0336580266806372\\
29.7404444444444	0.0249705398772306\\
29.7422222222222	0.0288950119047584\\
29.744	0.036258485885849\\
29.7493333333333	0.0519954895001788\\
29.7582222222222	0.0893000758590361\\
29.76	0.0939476832687802\\
29.7617777777778	0.0962257773581996\\
29.7635555555556	0.0963747398380441\\
29.7653333333333	0.0947832041949681\\
29.7671111111111	0.0910001885586063\\
29.7706666666667	0.0780352268889004\\
29.7742222222222	0.0648098352784103\\
29.776	0.0605701209866609\\
29.7777777777778	0.0579312713779601\\
29.7795555555556	0.0576184581694825\\
29.7813333333333	0.059421278186683\\
29.7848888888889	0.0648446085466574\\
29.7866666666667	0.0659783741507773\\
29.7902222222222	0.0658004327976904\\
29.792	0.0642824563967821\\
29.7937777777778	0.0710525081113822\\
29.7955555555556	0.0874058743873647\\
29.7973333333333	0.0757662663248873\\
29.7991111111111	0.0604272300158968\\
29.8044444444444	0.068039003314059\\
29.8062222222222	0.0688831481563952\\
29.808	0.0679219213784883\\
29.8097777777778	0.0645650212694093\\
29.8115555555556	0.0590411431399502\\
29.8133333333333	0.0512532359006315\\
29.8186666666667	0.021151928694465\\
29.8204444444444	0.0192833397346881\\
29.8222222222222	0.0269515337008031\\
29.8293333333333	0.0736339936946528\\
29.8328888888889	0.0924365355638486\\
29.8364444444444	0.105511801976707\\
29.8382222222222	0.110074085542713\\
29.84	0.112622598665858\\
29.8417777777778	0.112884517907752\\
29.8435555555556	0.110869043213473\\
29.8453333333333	0.10578536424493\\
29.8471111111111	0.0975809951173332\\
29.8524444444444	0.0557281583858114\\
29.856	0.0247396630034444\\
29.8577777777778	0.0207907926493753\\
29.8595555555556	0.0304585762212071\\
29.8631111111111	0.0556716277934655\\
29.8648888888889	0.0658174592331662\\
29.8666666666667	0.0726607754980151\\
29.8684444444444	0.0750288383532798\\
29.8702222222222	0.0742636779805999\\
29.872	0.0710661850297072\\
29.8737777777778	0.0655737443137205\\
29.8773333333333	0.0507409155696479\\
29.8808888888889	0.0401790945789422\\
29.8826666666667	0.0368975954167219\\
29.8844444444444	0.0364418895768424\\
29.888	0.0396002969050748\\
29.8915555555556	0.0394310392083597\\
29.8933333333333	0.0389995911851386\\
29.8968888888889	0.0339508304415723\\
29.8986666666667	0.0311325435990604\\
29.9022222222222	0.0481945521239417\\
29.9057777777778	0.01135866318279\\
29.9075555555556	0.00680915084658906\\
29.9093333333333	0.0114245984634493\\
29.9128888888889	0.0325270926599543\\
29.92	0.0786156736536263\\
29.9217777777778	0.0873382145965351\\
29.9235555555556	0.093661950682975\\
29.9253333333333	0.0983590691747906\\
29.9271111111111	0.101613829168738\\
29.9288888888889	0.102304893652338\\
29.9306666666667	0.100449136319234\\
29.9324444444444	0.0973494810452742\\
29.936	0.084950062592533\\
29.9395555555556	0.0701141700142927\\
29.9431111111111	0.0512752929210833\\
29.9484444444444	0.0189529794140881\\
29.9502222222222	0.0143922075534206\\
29.952	0.0213719516011466\\
29.9555555555556	0.0627495699559404\\
29.9573333333333	0.0640573793415697\\
29.9591111111111	0.0675147560860268\\
29.9608888888889	0.0747339102513358\\
29.9626666666667	0.0791996662985675\\
29.9644444444444	0.0808775147696146\\
29.9662222222222	0.081355910330398\\
29.9697777777778	0.0787016423157887\\
29.9715555555556	0.0794167477685797\\
29.9733333333333	0.0831259657364249\\
29.9768888888889	0.097329988602862\\
29.9804444444444	0.113995164633515\\
29.9822222222222	0.120764093935353\\
29.984	0.124418681614202\\
29.9857777777778	0.124790780267571\\
29.9875555555556	0.122120507972195\\
29.9893333333333	0.118228781356574\\
29.9911111111111	0.112119715202581\\
29.9982222222222	0.0826144036635448\\
30.0017777777778	0.0731910897765751\\
};
\end{axis}
\end{tikzpicture}%

==> figures/allCorrelations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=0,
ymax=1,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|r_{s,\epsilon}[l_j]|$},
axis background/.style={fill=white},
legend image post style={scale=6},
legend style={at={(1.45,1.08)}, anchor=south east, legend columns=-1, row sep=2cm, legend cell align=left, align=left, draw=white!13!black},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	0.807795795896038\\
1.010894	0.803164296427983\\
1.020236	0.801652447750143\\
1.029578	0.80078239702382\\
1.038919	0.866685278615755\\
1.048261	0.798886516613514\\
1.057603	0.797527057936609\\
1.066944	0.90247992697677\\
1.076286	0.799383517608934\\
1.085628	0.805228163773911\\
1.094969	0.806616478459137\\
1.104311	0.933397275876498\\
1.113653	0.941894461671833\\
1.122994	0.887230226026706\\
1.132336	0.799509851619295\\
1.141678	0.795074652930598\\
1.15102	0.796729865682124\\
1.160361	0.801353933636094\\
1.169703	0.801027482432644\\
1.179045	0.784033526955106\\
1.188386	0.783334437230177\\
1.197728	0.78603421240383\\
1.20707	0.789932766412022\\
1.216411	0.803671448442291\\
1.260451	0.161817842399596\\
1.268458	0.18249311177917\\
nan	nan\\
1.756895	0.124411695402575\\
nan	nan\\
1.788923	0.142521714881216\\
nan	nan\\
2.277467	0.170870938308092\\
nan	nan\\
2.581918	0.154469923259295\\
nan	nan\\
3.230212	0.124573286882239\\
nan	nan\\
3.246387	0.15813599435754\\
3.254305	0.170756586997999\\
nan	nan\\
3.342401	0.165407166560371\\
3.350319	0.173874999206571\\
nan	nan\\
3.414448	0.202382870476402\\
nan	nan\\
3.662598	0.168853998369556\\
nan	nan\\
4.063046	0.152013565611483\\
nan	nan\\
4.200008	0.130106008984043\\
nan	nan\\
4.288087	0.119757909930975\\
nan	nan\\
4.311178	0.129458251004717\\
nan	nan\\
4.3673	0.142166467202966\\
nan	nan\\
4.423278	0.117036761578984\\
nan	nan\\
4.543386	0.123780470543739\\
nan	nan\\
4.695826	0.163486007206924\\
nan	nan\\
4.824441	0.122213194428532\\
nan	nan\\
5.168051	0.170777147789714\\
nan	nan\\
5.232001	0.166613295598285\\
nan	nan\\
5.296362	0.152244933830826\\
nan	nan\\
5.328606	0.148155149759379\\
nan	nan\\
5.360652	0.116117942212174\\
nan	nan\\
5.480223	0.111384583560454\\
nan	nan\\
5.536344	0.13329340800199\\
nan	nan\\
5.672466	0.165846837628383\\
nan	nan\\
5.68848	0.162964794150863\\
nan	nan\\
6.024709	0.15438669740983\\
nan	nan\\
6.040723	0.147773454206181\\
nan	nan\\
6.128874	0.137245002265338\\
nan	nan\\
6.208873	0.10930416043481\\
nan	nan\\
6.273199	0.113841864676559\\
nan	nan\\
6.36101	0.144355444545859\\
6.369017	0.136711488149405\\
nan	nan\\
6.521153	0.154945198194898\\
nan	nan\\
6.537167	0.111287623868698\\
nan	nan\\
6.857453	0.148231440605155\\
6.86546	0.128844881243403\\
nan	nan\\
6.889483	0.128179719938526\\
nan	nan\\
6.922047	0.147129328675113\\
nan	nan\\
6.99386	0.172222857206553\\
7.002351	0.107985356811628\\
nan	nan\\
7.233789	0.136759080325923\\
nan	nan\\
7.377917	0.126132594877884\\
nan	nan\\
7.465997	0.154021687575764\\
nan	nan\\
7.514325	0.1254254993849\\
nan	nan\\
7.570376	0.104597862562432\\
nan	nan\\
7.602368	0.0952844067265346\\
nan	nan\\
7.62614	0.0984516868228305\\
nan	nan\\
7.650376	0.100006067095759\\
nan	nan\\
7.690197	0.100902130464348\\
nan	nan\\
7.802297	0.147347809474329\\
nan	nan\\
7.818561	0.122711643320674\\
nan	nan\\
7.970448	0.0935451756548105\\
nan	nan\\
7.994719	0.106705046723565\\
nan	nan\\
8.131162	0.0959370261447106\\
nan	nan\\
8.378812	0.110116780339006\\
8.386819	0.122890486596003\\
nan	nan\\
9.131591	0.126217954281444\\
nan	nan\\
9.179635	0.11210548535411\\
nan	nan\\
9.348285	0.124534222331175\\
nan	nan\\
9.468463	0.126559032092949\\
nan	nan\\
9.691982	0.10954575315828\\
nan	nan\\
9.707997	0.128321586515096\\
nan	nan\\
9.868141	0.100911389002892\\
9.876327	0.110173122426779\\
9.884316	0.10309320816237\\
nan	nan\\
10.156398	0.12122756044954\\
nan	nan\\
10.333145	0.116013269556376\\
nan	nan\\
10.364584	0.111700656093802\\
nan	nan\\
10.380597	0.107504155997393\\
nan	nan\\
10.541081	0.125458782736551\\
10.54882	0.109498364907239\\
nan	nan\\
10.668856	0.105478050392147\\
nan	nan\\
10.708891	0.123685868289837\\
nan	nan\\
10.724906	0.102775150227288\\
nan	nan\\
10.773036	0.112097473092962\\
nan	nan\\
10.941099	0.0907158188422414\\
nan	nan\\
11.061277	0.102569927592146\\
11.069767	0.0951402498966694\\
nan	nan\\
11.101313	0.102168120174465\\
nan	nan\\
11.181972	0.0918159262526252\\
nan	nan\\
11.269391	0.120134571435642\\
nan	nan\\
11.285405	0.122533129117514\\
nan	nan\\
11.30142	0.109272871131218\\
11.309928	0.107313200698652\\
11.317434	0.105258474449808\\
nan	nan\\
11.333449	0.11367216429683\\
nan	nan\\
11.486424	0.110230412753545\\
nan	nan\\
11.533825	0.105910704614903\\
11.541795	0.101464221135274\\
nan	nan\\
11.653806	0.106826841354369\\
nan	nan\\
11.685762	0.0975794063610742\\
11.69377	0.091801681496662\\
nan	nan\\
11.717791	0.0979947547968578\\
nan	nan\\
11.733877	0.105692407479246\\
nan	nan\\
11.878005	0.104177814197907\\
nan	nan\\
11.89402	0.0982885663753521\\
nan	nan\\
11.941991	0.0968992260021437\\
nan	nan\\
12.046173	0.100871172908811\\
nan	nan\\
12.086119	0.088190005152768\\
nan	nan\\
12.110141	0.0969265676687634\\
nan	nan\\
12.126155	0.0988485500352176\\
nan	nan\\
12.214305	0.099760011205305\\
nan	nan\\
12.278291	0.0947684003623372\\
nan	nan\\
12.294305	0.101471750828495\\
nan	nan\\
12.31032	0.0977243101489371\\
nan	nan\\
12.342348	0.106742540546868\\
nan	nan\\
12.358362	0.105591539053222\\
nan	nan\\
12.47847	0.095673650373719\\
nan	nan\\
12.494556	0.0942568210719621\\
nan	nan\\
12.518506	0.0990144956107635\\
nan	nan\\
12.53452	0.0973806172921847\\
nan	nan\\
12.574556	0.09491418029722\\
nan	nan\\
12.663224	0.0968544539712788\\
nan	nan\\
12.742704	0.0855707989478205\\
nan	nan\\
12.766727	0.0901308599116994\\
nan	nan\\
12.783297	0.0906121120854415\\
nan	nan\\
12.878916	0.0947029478128094\\
nan	nan\\
12.943152	0.0954564320082625\\
nan	nan\\
12.966905	0.0898710637434021\\
12.975539	0.093167840856708\\
12.983027	0.0971739822028894\\
12.99141	0.101184293750862\\
nan	nan\\
13.087281	0.119687263409162\\
13.095556	0.0964413751545372\\
nan	nan\\
13.111107	0.100325171290258\\
nan	nan\\
13.127656	0.101984315264477\\
13.135127	0.0944526181158416\\
nan	nan\\
13.159148	0.113554869039696\\
nan	nan\\
13.27166	0.101042886845928\\
13.279255	0.0940691701807488\\
nan	nan\\
13.295466	0.102488966641488\\
nan	nan\\
13.311284	0.0880716162465873\\
13.319792	0.085651062513552\\
13.327226	0.0808449104987368\\
nan	nan\\
13.479613	0.0907490631236101\\
nan	nan\\
13.57552	0.100852592041303\\
nan	nan\\
13.608048	0.101852711472709\\
nan	nan\\
13.775697	0.0911954403593214\\
nan	nan\\
13.919844	0.0989940074047766\\
nan	nan\\
13.991889	0.0996854468275927\\
nan	nan\\
14.007923	0.100039386071785\\
nan	nan\\
14.119934	0.0993099235273007\\
nan	nan\\
14.183991	0.0901270106536387\\
nan	nan\\
14.208012	0.0913325912852301\\
14.216109	0.0835806101419578\\
nan	nan\\
14.360148	0.0930167147283463\\
nan	nan\\
14.384168	0.0844777551046576\\
14.392176	0.0944870312343724\\
nan	nan\\
14.424348	0.0977181666140083\\
nan	nan\\
14.512909	0.10982283152228\\
nan	nan\\
14.56095	0.0981044237324689\\
nan	nan\\
14.576412	0.103772144911229\\
14.584436	0.106250390415003\\
14.592426	0.0981518634057537\\
14.600363	0.0911983875689302\\
nan	nan\\
14.616375	0.102146400107738\\
nan	nan\\
14.721023	0.110485294336051\\
nan	nan\\
14.744812	0.0951559245118609\\
nan	nan\\
14.77659	0.0886757619520324\\
14.784525	0.0898584882287494\\
14.792533	0.0908969142907701\\
14.800826	0.095403910147688\\
nan	nan\\
14.816554	0.09053324207526\\
14.824561	0.11872698609211\\
14.832569	0.092564196417424\\
nan	nan\\
14.976768	0.107228698517677\\
14.984704	0.102562065308181\\
14.992711	0.0971367976473765\\
nan	nan\\
15.008726	0.101110527898708\\
nan	nan\\
15.18499	0.0961998464415323\\
nan	nan\\
15.200897	0.114840536312673\\
15.208976	0.1029036068769\\
15.216911	0.0962150333811529\\
nan	nan\\
15.401074	0.0817515449993778\\
nan	nan\\
15.433104	0.0965172297472421\\
nan	nan\\
15.537661	0.102765208114601\\
nan	nan\\
15.553281	0.0963381509875347\\
nan	nan\\
15.585812	0.102265253981443\\
nan	nan\\
15.60926	0.0949626974452258\\
nan	nan\\
15.649297	0.099100520976485\\
nan	nan\\
15.737447	0.0963458731027558\\
15.745382	0.0856956653553702\\
nan	nan\\
15.801431	0.0945021378729898\\
nan	nan\\
15.945561	0.0954921452389961\\
15.953638	0.0953136441317852\\
15.961575	0.107258062335159\\
nan	nan\\
15.993603	0.0940983873069108\\
nan	nan\\
16.017695	0.0939873104134925\\
16.026007	0.0910250543496254\\
nan	nan\\
16.185775	0.105630457880448\\
16.19439	0.0950562715105256\\
nan	nan\\
16.217892	0.102485984340532\\
nan	nan\\
16.233817	0.109172776109599\\
nan	nan\\
16.437999	0.0934290125416908\\
nan	nan\\
16.484708	0.089401111836068\\
nan	nan\\
16.591469	0.0929446363120583\\
nan	nan\\
16.611487	0.08821628257272\\
16.61816	0.103171587442169\\
16.624833	0.0894699252793423\\
nan	nan\\
16.751612	0.0859965823194813\\
nan	nan\\
16.778302	0.088840180331264\\
nan	nan\\
17.398857	0.0838822026052028\\
17.405528	0.0867602099469842\\
nan	nan\\
17.478927	0.0926384166825542\\
nan	nan\\
17.525635	0.100543680973928\\
nan	nan\\
17.619052	0.0815070382135374\\
17.625724	0.0811642885814905\\
nan	nan\\
18.0932	0.106535509124882\\
18.099658	0.0928842695128935\\
nan	nan\\
18.119569	0.0974675381315251\\
18.126259	0.100147554010313\\
nan	nan\\
18.15329	0.095753957206135\\
18.15953	0.0933142097463993\\
nan	nan\\
18.266295	0.0865866349599749\\
nan	nan\\
18.279819	0.100885524031984\\
18.286312	0.0903071154652864\\
nan	nan\\
18.313289	0.100497183770674\\
18.319675	0.104681300862879\\
nan	nan\\
18.353039	0.094709318718067\\
nan	nan\\
18.466562	0.101796043222603\\
nan	nan\\
18.479908	0.100044189513113\\
nan	nan\\
19.0203	0.0960220292382061\\
nan	nan\\
19.307222	0.0889865504104961\\
nan	nan\\
19.454019	0.0943881306619794\\
nan	nan\\
19.634179	0.0910836249909011\\
19.640851	0.0927073763212469\\
nan	nan\\
20.394855	0.100968956144225\\
nan	nan\\
20.701796	0.0992149321094473\\
};
\addlegendentry{$\epsilon_1$   }

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	0.999998846604797\\
1.284472	0.896390936128977\\
1.292479	0.799326888377742\\
1.300487	0.867829730510259\\
1.308494	0.953647925373321\\
1.316501	0.80716487529838\\
1.324508	0.80391434349534\\
1.332515	0.809414312518292\\
1.340522	0.803693903221561\\
1.348529	0.806431381271775\\
1.356537	0.802009417692677\\
1.364544	0.801559132471063\\
1.372551	0.801184158487132\\
1.380558	0.802397843773218\\
1.388565	0.804013737058508\\
1.396573	0.882523515053645\\
1.40458	0.80912741879407\\
1.412587	0.800162048780333\\
1.420594	0.780619821086841\\
1.428601	0.791656009910238\\
1.436608	0.917385651129653\\
1.444615	0.935993374574704\\
1.452623	0.789811237506505\\
1.46063	0.794686570354408\\
1.468637	0.80878201995688\\
1.476644	0.81210332954215\\
1.484651	0.810252736319079\\
1.492658	0.807458899163976\\
1.500666	0.778149286841948\\
1.508673	0.765840365634421\\
1.51668	0.781747349494267\\
1.524687	0.898971066564702\\
1.532694	0.796014741926616\\
1.540701	0.786224732093636\\
1.548709	0.783592478141465\\
1.556716	0.813397877527485\\
1.564723	0.883517785517004\\
1.57273	0.806211843303441\\
1.580737	0.771327104389297\\
1.588744	0.771603514570767\\
1.596751	0.785370419553637\\
1.604759	0.842157400318097\\
1.612766	0.78467996431926\\
1.620773	0.789657387992403\\
1.62878	0.12353059202411\\
1.636787	0.795378495430075\\
1.644794	0.932721474113411\\
1.652802	0.957857334173848\\
1.660809	0.767001649502831\\
1.668816	0.758075700569805\\
1.676823	0.778140898636757\\
1.68483	0.791971668168745\\
1.692837	0.78380505528682\\
1.700845	0.784921519239365\\
1.708852	0.778341841414676\\
1.716859	0.796461026766906\\
1.724866	0.798746835300268\\
1.732873	0.915711484333322\\
1.74088	0.757638999055455\\
1.748888	0.770730639821089\\
nan	nan\\
1.764902	0.755022319561295\\
1.772909	0.815250002388677\\
1.780916	0.756664443264842\\
nan	nan\\
1.79693	0.762709349666476\\
1.804938	0.757995060610153\\
1.812945	0.133378996643998\\
1.820952	0.115377117905823\\
1.828959	0.765778690943591\\
1.836966	0.768183540164319\\
1.844973	0.810436194886854\\
1.852981	0.904319713248775\\
1.860988	0.78227047740581\\
1.868995	0.784147473667851\\
1.877002	0.805051083311287\\
1.885009	0.804384528849287\\
1.893016	0.800616451734552\\
1.901024	0.77716327356632\\
1.909031	0.776369373511702\\
1.917038	0.776877347423984\\
1.925045	0.777784657073155\\
1.933052	0.942666825620609\\
1.941059	0.79186776941685\\
nan	nan\\
1.957074	0.791369750091619\\
1.965081	0.80774071141278\\
1.973088	0.812433844317447\\
1.981095	0.760012056212663\\
1.989102	0.752592607858134\\
1.99711	0.76504374277977\\
2.005117	0.779143294216233\\
2.013124	0.769000445370644\\
2.021131	0.805192284718718\\
2.029138	0.777886658522597\\
2.037145	0.789659375131844\\
2.045152	0.805329198989572\\
2.05316	0.847361657897885\\
2.061167	0.747774123579006\\
2.069174	0.74821834638578\\
2.077181	0.740755527817672\\
2.085188	0.751089737111535\\
2.093195	0.828499736071539\\
2.101203	0.758086919523343\\
2.10921	0.761367699051782\\
nan	nan\\
2.125224	0.795113563067019\\
2.133231	0.898311698574283\\
2.141238	0.729788440675147\\
2.149246	0.748125712368381\\
2.157253	0.715752779558841\\
2.16526	0.855735733743494\\
2.173268	0.752858849850835\\
2.181274	0.765095199321895\\
2.189281	0.761542993620026\\
2.197288	0.790482512527984\\
2.205296	0.784899291235011\\
2.213303	0.785645651808807\\
2.22131	0.738354334142606\\
2.229317	0.752609662470444\\
2.237324	0.851959396875564\\
2.245332	0.799973296790885\\
2.253339	0.725185907860705\\
2.261346	0.74957252749256\\
2.269675	0.126951266023127\\
nan	nan\\
2.285367	0.782168607950442\\
2.293374	0.777158489962709\\
2.301382	0.749345110212118\\
2.309389	0.887778427279354\\
2.317396	0.846742485060087\\
2.325403	0.71319921632929\\
2.33341	0.715219963361864\\
2.341417	0.756135705334131\\
2.349711	0.651836189224653\\
2.357432	0.781279607082894\\
2.365439	0.784612131094018\\
2.373446	0.770888275688016\\
2.381453	0.82828356265432\\
2.38946	0.8909208473112\\
2.397468	0.722107573469501\\
2.405475	0.718325174415394\\
2.413482	0.724723064911164\\
2.421489	0.766085770312145\\
2.4298	0.117993972792075\\
2.437503	0.784710402015421\\
2.44551	0.781666247641702\\
2.453518	0.783566255935295\\
2.461525	0.749670849651128\\
2.469532	0.749692894458541\\
2.477539	0.848909288382103\\
2.485546	0.718019195942713\\
2.493553	0.729716675566863\\
2.50156	0.758672375274443\\
2.509568	0.752525268612409\\
2.517897	0.660388607866334\\
nan	nan\\
2.533589	0.89418460328265\\
2.541596	0.755543105340877\\
2.549603	0.749182721831296\\
2.557612	0.699481926645127\\
2.565619	0.682402449208492\\
2.573625	0.694627645096183\\
nan	nan\\
2.597646	0.122457894716526\\
2.605654	0.894157352578716\\
2.613661	0.748009365320755\\
2.621668	0.76224194859758\\
2.629675	0.752991456015366\\
2.637682	0.735730489496433\\
2.64569	0.683029133143236\\
2.653697	0.685285387760413\\
2.661704	0.728178654504429\\
2.669997	0.630132508299798\\
2.677718	0.123561096132374\\
2.685725	0.749544885239363\\
2.693732	0.743052630723991\\
2.701739	0.753078089306271\\
2.709747	0.850150320532784\\
2.717754	0.684918550672677\\
2.725761	0.683426692303829\\
2.733769	0.694426382760099\\
2.741775	0.710024192946012\\
nan	nan\\
2.75779	0.756695172605617\\
2.765797	0.755373689911522\\
2.773804	0.893588314516101\\
2.781811	0.757528286563723\\
2.789818	0.756451557411186\\
2.797825	0.690577985032395\\
2.805833	0.703242161967722\\
2.813841	0.699765379247271\\
2.821847	0.742226253151205\\
2.829854	0.742616785438567\\
2.837861	0.771180255148607\\
nan	nan\\
2.861883	0.74247263980563\\
2.86989	0.756378319407045\\
2.877897	0.828660113088482\\
2.885904	0.739035427576315\\
2.893912	0.713005177882351\\
2.901918	0.738313328410452\\
nan	nan\\
2.92594	0.742907732844817\\
2.933947	0.741143216217267\\
2.941954	0.834028236106473\\
2.949961	0.901916338290107\\
2.957969	0.612377585202367\\
nan	nan\\
2.973983	0.719180360920966\\
2.98199	0.788288543272035\\
2.989997	0.731857729944171\\
2.998004	0.756320207733449\\
3.006011	0.739957987021761\\
3.014019	0.775725600964261\\
3.022026	0.749599287777741\\
3.030033	0.741313525831369\\
3.03804	0.690983613679467\\
3.046047	0.692410719462668\\
3.054055	0.789297637093519\\
3.062062	0.72396990263514\\
3.070695	0.127507386685991\\
nan	nan\\
3.09409	0.121919731590399\\
3.102097	0.744307425183319\\
3.110105	0.758051433453545\\
3.118112	0.835518633174615\\
3.126119	0.128563878825339\\
3.134126	0.620307225648141\\
3.142133	0.728599823979469\\
3.15014	0.841753866524225\\
3.158147	0.728732806954572\\
3.166155	0.627276435203591\\
3.174162	0.127307323911953\\
3.182169	0.753768094828555\\
3.190176	0.127834983046867\\
3.198183	0.71075316446484\\
3.20619	0.724816858839571\\
3.214198	0.815142295849654\\
3.222205	0.725498002990218\\
nan	nan\\
3.238219	0.121024211173612\\
nan	nan\\
3.26224	0.745894532820351\\
3.270248	0.752275612247693\\
3.278255	0.710976863016086\\
3.286262	0.708792082958752\\
3.294269	0.702939581992322\\
3.302276	0.728330318153603\\
3.310283	0.825922919477819\\
3.318291	0.726670974725437\\
3.326298	0.725904984488256\\
3.334305	0.731985306652657\\
nan	nan\\
3.358326	0.719608451118045\\
3.366334	0.724607190268593\\
3.374341	0.724984025682829\\
3.382348	0.725536122229556\\
3.390355	0.722310289515391\\
3.398362	0.728596526285795\\
nan	nan\\
3.422384	0.734128614212942\\
3.430391	0.742614532360207\\
3.438398	0.860210766191578\\
3.446405	0.763816586702028\\
3.454412	0.733280387140027\\
3.462419	0.719447153483898\\
3.470427	0.729510636440171\\
3.478434	0.715301788984458\\
3.486441	0.725083766989975\\
3.494448	0.791238873963806\\
3.502455	0.728932739891711\\
nan	nan\\
3.51847	0.724122834418331\\
3.526477	0.725766019693811\\
3.534484	0.764249843157025\\
3.542491	0.862986575118978\\
3.550498	0.731504550853693\\
3.558505	0.709895256403939\\
3.566513	0.713577185710193\\
nan	nan\\
3.590534	0.731706193293082\\
3.598541	0.727511702665147\\
3.606548	0.729187839568699\\
3.614556	0.711322790017171\\
3.622563	0.716405883067651\\
3.63057	0.757719511140841\\
3.638577	0.838545224492119\\
3.646584	0.710331014974628\\
nan	nan\\
3.678613	0.717680873237455\\
3.68662	0.715385983525188\\
3.694627	0.730484337927688\\
3.702634	0.722695927938425\\
3.710641	0.719498813776983\\
3.718649	0.699348843226652\\
3.726656	0.740372095232569\\
nan	nan\\
3.750677	0.721246491575641\\
3.758684	0.8557530350683\\
3.766691	0.834648420339171\\
nan	nan\\
3.782706	0.726612823558881\\
3.790713	0.778657759180284\\
3.79872	0.709752083054795\\
3.806727	0.707336905058327\\
nan	nan\\
3.838756	0.714313124435844\\
3.846763	0.775194852839842\\
3.85477	0.847363507375352\\
3.862777	0.704264121782995\\
3.870785	0.715099068322814\\
3.878792	0.841095572505644\\
nan	nan\\
3.902813	0.650944422579578\\
3.91082	0.736795384714501\\
3.918827	0.718561214567817\\
3.926835	0.713660158925652\\
3.934842	0.728516360776251\\
3.942849	0.772091244203072\\
3.950856	0.712472243890481\\
3.958863	0.702239714460433\\
3.96687	0.692914311070162\\
nan	nan\\
3.982885	0.643900886379519\\
nan	nan\\
3.998899	0.716390132897562\\
4.006906	0.742593655040313\\
4.014913	0.709801114100607\\
4.022921	0.70306751109181\\
4.030928	0.719678821062036\\
4.038935	0.763554407409522\\
4.046942	0.123258147454582\\
nan	nan\\
4.070963	0.717837663960783\\
4.078971	0.694071055197579\\
4.086978	0.700991739700733\\
nan	nan\\
4.102992	0.710213534138916\\
4.110999	0.710091054989991\\
4.119006	0.707390685979046\\
4.127014	0.699432681148465\\
nan	nan\\
4.159042	0.697490307020217\\
4.167049	0.684148609823055\\
4.175056	0.716135957636777\\
4.183064	0.812865373687764\\
4.191071	0.701694762344996\\
nan	nan\\
4.231107	0.706566575145796\\
4.239114	0.762330406348521\\
4.247121	0.688156678003736\\
4.255128	0.699046884177442\\
4.263135	0.706776518910232\\
4.271142	0.702983724223806\\
4.279149	0.687404233700764\\
nan	nan\\
4.303171	0.126410660187315\\
nan	nan\\
4.327192	0.833362570526223\\
4.3352	0.6937073888305\\
4.343207	0.693095782708191\\
4.351214	0.803167472764724\\
4.359758	0.113073934471263\\
nan	nan\\
4.375235	0.128695866752121\\
4.383439	0.124442660859181\\
4.391249	0.694494766616195\\
4.399257	0.6822766213762\\
4.407264	0.696365104206208\\
4.415271	0.684914841366336\\
nan	nan\\
4.431285	0.712106613302062\\
4.439293	0.808958518892091\\
4.4473	0.795668359968808\\
4.455826	0.117311537114261\\
nan	nan\\
4.4715	0.622863056817952\\
4.479329	0.678565394736435\\
4.487336	0.679817049550994\\
4.495897	0.112567032234729\\
4.50335	0.671958690809763\\
4.511357	0.813933950649645\\
4.519364	0.672528532261413\\
4.527944	0.112680651031308\\
nan	nan\\
4.551393	0.812526593146302\\
4.5594	0.777122549485888\\
4.567407	0.657854765363087\\
4.575414	0.668971234532727\\
4.583422	0.683484469083556\\
4.591429	0.674228749398836\\
4.599722	0.12198130506631\\
nan	nan\\
4.61545	0.126252762993982\\
4.623457	0.678901573370382\\
4.631464	0.665226617195042\\
4.640062	0.131660716233981\\
nan	nan\\
4.663493	0.672000873189916\\
4.6715	0.789683564321187\\
4.679507	0.662824756416985\\
4.687515	0.65844934626654\\
nan	nan\\
4.719543	0.66378498455725\\
4.72755	0.665312576467741\\
4.735557	0.653829777085445\\
4.743565	0.665749281661352\\
4.751572	0.671567284383745\\
4.759579	0.65741656128025\\
4.767586	0.582243494897057\\
4.775754	0.623366710694924\\
4.7836	0.774476148669137\\
4.791609	0.655375711323934\\
4.799615	0.651432231566812\\
4.807622	0.789632537742136\\
4.815629	0.657629775991655\\
nan	nan\\
4.831643	0.653664497436928\\
4.839651	0.686927060777574\\
4.847658	0.647957575918809\\
4.855665	0.657088475476719\\
4.863672	0.653782568377071\\
4.872001	0.123015824051095\\
4.879686	0.118696985410395\\
4.887693	0.659305809498576\\
4.895701	0.646325347865268\\
4.903708	0.647133734695945\\
4.911715	0.688881047105788\\
4.919722	0.758206300905954\\
4.927729	0.122897915576381\\
4.935738	0.581724195809159\\
4.943744	0.122065914773344\\
4.952338	0.120351771096406\\
nan	nan\\
4.967765	0.647138591392668\\
4.975772	0.697928708685303\\
4.983777	0.64608065080278\\
4.991786	0.641545911716172\\
nan	nan\\
5.007801	0.123040693155172\\
5.015808	0.114172487030462\\
5.023815	0.654101568284119\\
5.031822	0.653714631020421\\
5.039829	0.642477846095183\\
5.047837	0.643925703687888\\
5.055844	0.121278025900573\\
5.063851	0.630993804522177\\
5.071858	0.626736118817881\\
5.079865	0.753519621675622\\
5.087872	0.622758429241877\\
5.095879	0.62385591573512\\
5.103887	0.129804102096944\\
nan	nan\\
5.135915	0.654096079537972\\
5.143922	0.632341523032654\\
5.15193	0.618098133789569\\
5.159937	0.625947432365855\\
nan	nan\\
5.199972	0.634275226888359\\
5.20798	0.639663096019088\\
5.215987	0.619669579054662\\
5.223993	0.621901917346896\\
nan	nan\\
5.240008	0.739779874588066\\
5.248015	0.621900060039653\\
5.256023	0.605194662166006\\
5.264029	0.730474035050602\\
nan	nan\\
5.304065	0.621647774753754\\
5.312073	0.623090756780901\\
5.32008	0.608976279922043\\
nan	nan\\
5.336094	0.125718675221965\\
5.344101	0.118961915270255\\
5.352108	0.115872201806667\\
nan	nan\\
5.368122	0.119396484384655\\
5.37613	0.599246945772311\\
5.384137	0.602123027499616\\
5.392144	0.694386273669622\\
5.400151	0.607620923498107\\
5.408158	0.597169727215171\\
5.416166	0.724825396553726\\
5.424173	0.593503142134825\\
5.432179	0.120594676546936\\
5.440187	0.126753320634119\\
nan	nan\\
5.456702	0.126968523484333\\
5.464206	0.117122992324749\\
5.472215	0.123704592579937\\
nan	nan\\
5.48823	0.699583605094585\\
5.496524	0.111418550544741\\
5.504244	0.117280200815578\\
5.512251	0.118614861647142\\
5.520257	0.121885684784829\\
5.528266	0.127668496989379\\
nan	nan\\
5.54428	0.693615929209333\\
5.552287	0.586386948016969\\
5.560294	0.573270198422815\\
5.568301	0.707389643378278\\
5.576309	0.590161704355477\\
5.584316	0.592297388149046\\
5.592323	0.693332081609139\\
nan	nan\\
5.608337	0.128140838049088\\
5.616344	0.569788456999984\\
5.62435	0.115093393274535\\
5.632359	0.543676453288814\\
5.640366	0.120797589578185\\
5.648374	0.570849918471897\\
5.65638	0.571229728932149\\
5.664387	0.602870226401297\\
nan	nan\\
5.71243	0.57397031033361\\
5.720437	0.57276537767213\\
5.728444	0.574781182875345\\
5.736452	0.599431982260697\\
5.744459	0.671387474150485\\
5.752466	0.567425290794461\\
5.760473	0.560881940804073\\
5.76941	0.124323414864786\\
nan	nan\\
5.792502	0.66032199732448\\
5.800509	0.573133712094339\\
5.808516	0.568326796286179\\
5.816524	0.639403902925689\\
5.82453	0.56746132517441\\
nan	nan\\
5.841475	0.116117199066551\\
nan	nan\\
5.872573	0.556620117602787\\
5.88058	0.566498264514482\\
5.888588	0.560823063877464\\
5.896595	0.555204116569339\\
5.904602	0.547360415520057\\
5.912609	0.557622351291634\\
5.920616	0.556925459037668\\
nan	nan\\
5.93663	0.608035838211819\\
5.944638	0.549650181021633\\
5.952645	0.547264609186069\\
nan	nan\\
5.968659	0.552393039232669\\
5.976666	0.541354246342873\\
5.984673	0.653857831734371\\
5.992681	0.551091717011612\\
nan	nan\\
6.048731	0.540830205732696\\
6.056738	0.611271130311358\\
6.064745	0.532386921545331\\
6.072752	0.523844312522545\\
6.080759	0.548904751208219\\
nan	nan\\
6.096774	0.533809582869868\\
6.104781	0.551742700979823\\
6.112788	0.544836722557644\\
nan	nan\\
6.136809	0.122187412201356\\
6.144816	0.52726699298886\\
6.152824	0.522520108261393\\
6.160831	0.540820359705521\\
6.16975	0.517591433884018\\
nan	nan\\
6.192859	0.115083809842403\\
nan	nan\\
6.216881	0.56322133782832\\
6.224888	0.511535467732475\\
6.232893	0.518287015421372\\
6.240902	0.600596024572148\\
6.248909	0.516495993723524\\
6.256917	0.510546416377419\\
6.264924	0.608757036642778\\
nan	nan\\
6.280938	0.509512697432925\\
6.288945	0.614286436619739\\
6.296952	0.522771161851971\\
6.304961	0.498768129627045\\
6.312967	0.597414148724887\\
6.320974	0.517650942626759\\
6.328981	0.530839485351596\\
6.336988	0.59167149748286\\
nan	nan\\
6.377023	0.500607838405084\\
6.385031	0.505510652130297\\
nan	nan\\
6.401045	0.523327450836799\\
6.409052	0.506890831794223\\
6.41706	0.506818174505145\\
6.425064	0.517550930831085\\
6.433074	0.507235824332017\\
6.441081	0.498077278821125\\
6.449088	0.505893522711794\\
nan	nan\\
6.465103	0.489213307104823\\
6.47311	0.501478055780048\\
6.481117	0.502298004949996\\
nan	nan\\
6.497131	0.518560073511061\\
6.505138	0.483797241679174\\
6.513145	0.476092855553279\\
nan	nan\\
6.545174	0.103857665142407\\
6.553181	0.467692614430433\\
6.561188	0.470921582800951\\
6.569195	0.492859609184393\\
6.577203	0.473596326038024\\
6.585209	0.556843989701733\\
6.593215	0.491799960979645\\
6.601224	0.481998428914462\\
6.60923	0.591923500532332\\
6.617238	0.466139384281718\\
6.625245	0.467273300237295\\
6.633253	0.559189345443574\\
6.641261	0.484695944644464\\
6.649267	0.117414472431005\\
6.65756	0.108828039497677\\
6.665281	0.467691386353692\\
6.673288	0.479319404031848\\
6.681297	0.534949544337529\\
nan	nan\\
6.705317	0.455340498995628\\
6.713324	0.45365822285644\\
6.721331	0.114214992527437\\
6.729338	0.471842897510147\\
6.737346	0.476364546662111\\
6.745353	0.510712321093852\\
nan	nan\\
6.761367	0.475299045325148\\
6.769374	0.469695832826456\\
6.777381	0.45796655009315\\
6.785389	0.437329484480149\\
6.793396	0.455147742117202\\
6.801401	0.470303413188457\\
nan	nan\\
6.817416	0.46953617650977\\
6.825424	0.451771849418336\\
6.833431	0.459080003723361\\
6.841439	0.466624479627459\\
nan	nan\\
6.882404	0.110852834345437\\
nan	nan\\
6.897488	0.457974431853248\\
6.905496	0.457811058349517\\
6.913503	0.440336689395654\\
nan	nan\\
6.937524	0.480431814541308\\
6.945532	0.430925510562922\\
6.953539	0.405440939512637\\
6.961546	0.454647838303252\\
6.969551	0.448375807120172\\
6.97756	0.437774260707592\\
6.985567	0.455889350402835\\
nan	nan\\
7.009587	0.508254716215557\\
7.017596	0.449857123988867\\
7.025603	0.421438831871793\\
7.03361	0.110770513606862\\
7.041617	0.467669764286871\\
nan	nan\\
7.065639	0.42913718055371\\
7.073646	0.516458116106818\\
7.081653	0.439037877884733\\
7.08966	0.421531507216162\\
7.097669	0.510458295185725\\
7.105674	0.11269563409838\\
7.113682	0.40254847798337\\
7.121689	0.512775246273723\\
7.129695	0.420689322451107\\
7.137703	0.518717343178782\\
7.14571	0.429077284294205\\
7.153718	0.414173553729704\\
7.161725	0.118999489273929\\
7.169731	0.426898547575224\\
7.177739	0.425176236778551\\
7.185746	0.432002246722387\\
7.193753	0.389942170937395\\
nan	nan\\
7.209767	0.107644018876215\\
7.217775	0.407721461674825\\
7.225782	0.41511360732984\\
nan	nan\\
7.241796	0.509917381071336\\
7.249803	0.427905591121547\\
7.257811	0.404406793379732\\
7.265818	0.427955708525381\\
7.273824	0.369786048897829\\
7.281832	0.404558850745019\\
nan	nan\\
7.305853	0.475264544328301\\
7.31386	0.410877792068135\\
7.321868	0.405787501859308\\
7.329875	0.47233610832717\\
7.338401	0.104872768734314\\
7.345887	0.38179046785238\\
7.353896	0.393057319850552\\
7.361903	0.389773794017454\\
7.369912	0.451342462189825\\
nan	nan\\
7.385926	0.386635765435436\\
7.393932	0.450570830027086\\
7.401938	0.390249711731549\\
7.409946	0.390041878406702\\
7.417953	0.388812165678566\\
7.426532	0.417496943877079\\
7.433968	0.430530726453366\\
7.441975	0.397920209477331\\
7.449982	0.38913681781721\\
nan	nan\\
7.48201	0.382359568488113\\
7.490018	0.396331229342408\\
7.498025	0.391311306460903\\
7.506031	0.35631079342615\\
nan	nan\\
7.522047	0.371462695297033\\
7.530054	0.389051291796303\\
7.538061	0.373877900920398\\
7.546068	0.389320559194019\\
7.55463	0.0933102079880079\\
7.562082	0.357725632239603\\
nan	nan\\
7.578097	0.360928966838241\\
7.586103	0.318151330130231\\
7.594111	0.358921477189163\\
nan	nan\\
7.610894	0.393092211666971\\
7.618132	0.365666689890841\\
nan	nan\\
7.634147	0.096557230294394\\
7.642851	0.369369709756995\\
nan	nan\\
7.658168	0.361301828657417\\
7.666175	0.328313819864039\\
7.674182	0.400201711632139\\
7.68219	0.345926367551268\\
nan	nan\\
7.698204	0.357344025226979\\
7.706211	0.325031988072453\\
7.714218	0.380560630099062\\
7.722225	0.358746905768868\\
7.730233	0.111615750941702\\
7.73824	0.107288849647471\\
nan	nan\\
7.754254	0.36220974884175\\
7.762261	0.35857868723873\\
7.770268	0.334055662519521\\
7.778275	0.396334719444265\\
nan	nan\\
7.826318	0.34276290930514\\
7.834325	0.342315485698389\\
7.842333	0.33558736199036\\
7.85034	0.300883912051582\\
7.858347	0.369000792177385\\
nan	nan\\
7.874361	0.319105566363039\\
7.882368	0.337630287312372\\
7.890376	0.317661872842319\\
7.898383	0.350197960545248\\
7.90639	0.314791461946754\\
nan	nan\\
7.922404	0.365998845963738\\
7.930411	0.321704806622481\\
7.938418	0.370317623219599\\
7.946426	0.341115618063036\\
7.954629	0.101978037191774\\
7.96244	0.107405658342422\\
nan	nan\\
7.978454	0.0920457446552483\\
nan	nan\\
8.002476	0.357307683591042\\
8.010483	0.318471538851473\\
8.01849	0.290428851683732\\
8.026497	0.107553470715334\\
8.034504	0.308812683465341\\
8.042511	0.3493252527606\\
8.050518	0.327410591726633\\
8.058526	0.303840166677308\\
8.066533	0.298813412019385\\
8.07454	0.286455673524951\\
nan	nan\\
8.091431	0.314444924272635\\
8.098561	0.311119537321332\\
8.106569	0.294811499222963\\
8.114576	0.294737448401229\\
8.122583	0.348595079287964\\
nan	nan\\
8.138597	0.379669391267516\\
8.146604	0.128510572312745\\
nan	nan\\
8.170626	0.301637113191436\\
8.178633	0.328754683538179\\
8.18664	0.301722579080359\\
8.194647	0.281993613447067\\
nan	nan\\
8.218669	0.31978661547242\\
8.226676	0.32043535564042\\
8.234683	0.319142592453993\\
8.24269	0.302283840212223\\
8.250697	0.293482599536048\\
8.259652	0.103526939152978\\
8.266712	0.291277611037266\\
8.274719	0.290372529302427\\
8.282726	0.284841604025846\\
8.290733	0.277634392449357\\
nan	nan\\
8.338776	0.293075289158459\\
8.346783	0.280759101794352\\
8.35479	0.292995402293332\\
8.362797	0.275831892255933\\
nan	nan\\
8.394826	0.29166137772259\\
8.402833	0.287418220439555\\
8.41084	0.290896867447668\\
8.418847	0.297280986605621\\
8.426855	0.277338032842362\\
nan	nan\\
8.442869	0.286433877551367\\
8.450876	0.274849395221079\\
8.458883	0.274671527763623\\
8.46748	0.105838295406077\\
8.475005	0.103134350958442\\
8.482905	0.356592790102024\\
8.490912	0.108850992831112\\
8.499509	0.101517441095883\\
8.506926	0.304821950037802\\
8.514933	0.288293404062077\\
8.523834	0.284321808270025\\
8.530947	0.27834594375274\\
8.538955	0.333295177385352\\
8.546962	0.291096665804066\\
8.554969	0.0975605621761595\\
8.562976	0.291638556545049\\
8.570983	0.296393922333444\\
8.57899	0.337639058745804\\
8.586997	0.285838180234492\\
8.595004	0.290205517910195\\
8.603012	0.111693090956322\\
8.611019	0.27925123617495\\
8.619026	0.277955597290791\\
8.627033	0.289964002963433\\
8.63504	0.290517888753772\\
8.643047	0.103074759152147\\
8.651056	0.0996754759952374\\
nan	nan\\
8.667069	0.287436592558159\\
8.675076	0.286332292634437\\
8.683082	0.280160199079067\\
nan	nan\\
8.699097	0.272007541869417\\
8.707105	0.296755159455724\\
8.715112	0.300124201724309\\
8.723119	0.298285641093813\\
nan	nan\\
8.739741	0.0967472320541702\\
8.747139	0.292041386527643\\
8.755148	0.283895821394093\\
8.763155	0.279480959030131\\
8.77116	0.293000799839259\\
8.779759	0.0920230335555772\\
8.787176	0.344598495619742\\
8.795183	0.300956004839321\\
8.80319	0.287599030323712\\
nan	nan\\
8.81949	0.108130630592786\\
nan	nan\\
8.835219	0.102467753679122\\
8.843226	0.335311661451339\\
8.851233	0.281271754645626\\
nan	nan\\
8.867247	0.289219561130817\\
8.875255	0.300870150158882\\
8.883262	0.291911270571166\\
8.891269	0.286039703047138\\
8.899276	0.337561268251036\\
8.907283	0.112741646583014\\
8.915827	0.0947913252315686\\
8.923298	0.28542962345546\\
8.931305	0.27693464132917\\
8.939312	0.29289022066056\\
8.947319	0.294620234097241\\
8.955326	0.3100781365602\\
8.963602	0.120384368900268\\
8.97134	0.291032857039568\\
8.979348	0.292222731048462\\
8.987356	0.289395093180328\\
8.995362	0.314372692687328\\
9.003371	0.276079364211153\\
9.011376	0.293863990805434\\
9.019383	0.288914823057716\\
9.027391	0.293807069214491\\
9.035397	0.290331891510998\\
nan	nan\\
9.051412	0.285493675438957\\
9.059419	0.28598292962597\\
9.067428	0.303899496729727\\
9.075433	0.292384536430685\\
9.083441	0.288480611324069\\
9.092056	0.340071054335851\\
9.099454	0.283292678249584\\
9.107462	0.315816322707843\\
9.115469	0.278231788501408\\
nan	nan\\
9.13949	0.294346182540348\\
9.147498	0.29291954189247\\
9.155505	0.291472355682085\\
9.163512	0.323760487120399\\
9.171519	0.281444083166612\\
nan	nan\\
9.187534	0.284260861768438\\
9.195542	0.331297734770697\\
9.203547	0.287018621406435\\
nan	nan\\
9.219562	0.343809511344741\\
9.227568	0.300633415926349\\
9.235576	0.3020207586728\\
9.243583	0.281067790048766\\
9.251591	0.296525968701665\\
9.259598	0.269245416021047\\
9.267605	0.290761738375803\\
9.275612	0.303489982609396\\
9.283619	0.28787291795447\\
9.292252	0.109909452033428\\
9.299634	0.341775599817023\\
9.30764	0.292130304208705\\
9.315648	0.295820328997941\\
9.323656	0.28541159505718\\
9.331662	0.277372373413495\\
nan	nan\\
9.35656	0.107919490759802\\
9.363691	0.292502028468284\\
9.371698	0.29260546433245\\
nan	nan\\
9.395719	0.344792503985435\\
9.403727	0.29044910575201\\
9.411733	0.342318541108604\\
9.419741	0.290612888829205\\
9.427748	0.333612986446639\\
9.435755	0.297430836886885\\
9.443762	0.293060797154599\\
9.451769	0.288099289573285\\
9.459777	0.286957903874921\\
nan	nan\\
9.483798	0.294863136787782\\
9.491805	0.29569117484116\\
9.499812	0.282866240985381\\
9.507819	0.294972109830866\\
nan	nan\\
9.524747	0.0934265486611849\\
9.531841	0.288712553048978\\
9.539847	0.0969066114692261\\
9.548374	0.110384389454474\\
9.555862	0.099155791223037\\
9.563869	0.284523700943449\\
9.571876	0.288588804456559\\
9.579883	0.293300347134217\\
9.587891	0.0991532645797975\\
9.595898	0.288156282332675\\
9.603905	0.279482309787909\\
9.611912	0.294192594814874\\
9.619919	0.287598975695101\\
9.627927	0.289558118972302\\
9.635934	0.29626238841939\\
9.644531	0.10814188283884\\
9.652306	0.108340300444102\\
9.659955	0.278598116838445\\
9.667961	0.330584665713683\\
9.675969	0.285880247035617\\
nan	nan\\
9.699991	0.117574257463005\\
nan	nan\\
9.724012	0.3281986336691\\
nan	nan\\
9.748033	0.280896358945828\\
9.756041	0.287566888654116\\
9.764048	0.280044878957508\\
9.772055	0.290983805243762\\
9.780062	0.287112942250683\\
9.788069	0.292309965614646\\
9.796077	0.294097367226186\\
9.804084	0.28775528229761\\
nan	nan\\
9.828356	0.344696188659572\\
9.836112	0.287943040491434\\
9.844119	0.285358572255362\\
9.852126	0.287141217469568\\
9.860134	0.297012740404185\\
nan	nan\\
9.900169	0.270821954018786\\
9.908177	0.322185691843636\\
9.916183	0.292855539463993\\
9.924191	0.118196723056371\\
9.932198	0.293093186565059\\
9.940204	0.284837640449719\\
9.948212	0.291946349528242\\
9.956219	0.281140287894544\\
9.964227	0.286501732207853\\
9.972234	0.287127083796555\\
9.980241	0.281867688856604\\
nan	nan\\
10.004261	0.297807468384772\\
10.01227	0.347688950509429\\
10.020276	0.292943893871445\\
10.028284	0.346578482179549\\
nan	nan\\
10.06832	0.288851260304053\\
10.076327	0.297159551425601\\
10.084333	0.287464949579462\\
nan	nan\\
10.108355	0.274306779263561\\
10.116362	0.292061492190729\\
10.124369	0.285863492239507\\
10.132377	0.287776490931204\\
10.140384	0.284715479620338\\
10.14839	0.314739304751043\\
nan	nan\\
10.180417	0.347772843225837\\
10.188426	0.2871427616113\\
10.196434	0.342222367133857\\
nan	nan\\
10.228462	0.278343837031816\\
10.23647	0.291115984151954\\
10.244477	0.281106501596732\\
10.252483	0.284291231628224\\
10.260491	0.345054659388676\\
nan	nan\\
10.276505	0.289107916837423\\
10.284512	0.29004735494178\\
10.29252	0.282457242751047\\
10.300527	0.310317822323483\\
10.308534	0.283649351771579\\
10.31654	0.330063092626016\\
nan	nan\\
10.340561	0.279900646265336\\
10.34857	0.35062603083076\\
10.356576	0.280012862566693\\
nan	nan\\
10.396612	0.283918316495367\\
10.40462	0.28397539712719\\
10.412627	0.290162239610634\\
nan	nan\\
10.436648	0.346163064894039\\
10.444654	0.272700393974706\\
10.452663	0.304243002821185\\
10.46067	0.277130409839675\\
10.468677	0.301657811411744\\
10.476684	0.281720033273881\\
10.484691	0.278295368525871\\
10.492696	0.342357647888285\\
nan	nan\\
10.508713	0.285786948233632\\
10.51672	0.294892883271853\\
10.524727	0.323589758595183\\
10.532734	0.273222596501771\\
nan	nan\\
10.564763	0.275523095055938\\
10.572768	0.275627173896886\\
10.580777	0.285808970442719\\
nan	nan\\
10.612804	0.273825543285877\\
10.620813	0.288687028100277\\
10.62882	0.28733627975673\\
10.636827	0.336772692760132\\
10.644834	0.290315059681632\\
10.652841	0.278178098287921\\
10.660846	0.28329728527855\\
nan	nan\\
10.676863	0.2756262937725\\
10.68487	0.332565103199244\\
10.692877	0.285686383086912\\
10.700884	0.302685555772175\\
nan	nan\\
10.732913	0.281427944457569\\
10.740918	0.270313263378089\\
10.748927	0.285583317357265\\
10.756934	0.285182154008822\\
nan	nan\\
10.780955	0.284271288395381\\
10.78896	0.308817138029795\\
10.79697	0.26865116185105\\
10.804977	0.282623960438123\\
10.812984	0.268334614016972\\
10.820991	0.275855928929605\\
10.828996	0.284028001490466\\
nan	nan\\
10.845871	0.0797559881459584\\
10.85302	0.298619977519056\\
10.861027	0.279332318002339\\
10.869034	0.282093591657446\\
10.877041	0.265577179116502\\
nan	nan\\
10.893056	0.286683823822745\\
10.901063	0.302946026839582\\
nan	nan\\
10.917077	0.338994632835121\\
10.925084	0.283917448292428\\
nan	nan\\
10.957113	0.261774156425126\\
10.96512	0.313093549745126\\
10.973127	0.283298916554539\\
10.981134	0.290340044238835\\
10.989141	0.277621150515916\\
10.997148	0.288072527005564\\
11.005156	0.275616697636622\\
nan	nan\\
11.029177	0.290821983820571\\
11.037184	0.281831846997822\\
11.045191	0.338768407168079\\
nan	nan\\
11.07722	0.321345752725442\\
11.085227	0.273617570942811\\
nan	nan\\
11.117256	0.277170465625048\\
11.125263	0.283098785733021\\
11.13327	0.275508179022982\\
11.141277	0.309408060677264\\
11.149284	0.278477064948504\\
11.157291	0.315054514504784\\
11.165298	0.267695958051274\\
nan	nan\\
11.18932	0.328839722810098\\
11.197327	0.271037130115726\\
11.205334	0.301682537946707\\
11.213341	0.269732116544386\\
11.22201	0.338521205661131\\
nan	nan\\
11.27747	0.321803955946063\\
nan	nan\\
11.35747	0.267866309509152\\
11.365477	0.282183247548041\\
11.373484	0.323093344086281\\
11.381491	0.271715030845513\\
11.389499	0.322417027544734\\
11.397503	0.273983243851372\\
11.405513	0.30275990978112\\
11.41352	0.273044104234611\\
11.421527	0.276132990383804\\
nan	nan\\
11.549802	0.349609565129949\\
11.558183	0.325676351454408\\
11.565656	0.274624897663131\\
11.573663	0.270033305826022\\
11.58167	0.268243041556143\\
11.589677	0.263376456396237\\
11.597684	0.287278354076431\\
11.605691	0.282570016103939\\
11.613698	0.279263124253603\\
11.621706	0.262116285856955\\
11.62971	0.273605979057692\\
nan	nan\\
11.725798	0.303101129680879\\
nan	nan\\
11.773841	0.281183591429986\\
11.781848	0.256229516986103\\
11.789855	0.261841954706341\\
11.797863	0.260970019824409\\
11.80587	0.315408182820551\\
11.813877	0.270290241241977\\
11.821884	0.314520852541097\\
11.829891	0.259597953814811\\
11.837898	0.255697433263958\\
nan	nan\\
11.966013	0.270489595958804\\
11.97402	0.295548924691346\\
11.982027	0.257191743083396\\
11.990034	0.308798973531047\\
11.998041	0.250819328179563\\
12.006048	0.264164733040086\\
12.014056	0.257412982996126\\
12.022063	0.268655693927204\\
12.030068	0.274668640587887\\
12.038077	0.273730158696075\\
nan	nan\\
12.078774	0.366636929751014\\
nan	nan\\
12.11822	0.322284413207061\\
nan	nan\\
12.134161	0.272256984583521\\
12.14217	0.262706174253488\\
12.150177	0.251440505989784\\
12.158184	0.230169642020165\\
12.166191	0.331801127022377\\
12.174198	0.249337610186689\\
12.182205	0.303728964881149\\
12.190212	0.260401551883454\\
12.198218	0.269098581416301\\
nan	nan\\
12.382384	0.258604307363523\\
12.390391	0.250864978993526\\
12.398398	0.310550256796191\\
12.406405	0.247078088517519\\
12.414413	0.310497228439267\\
12.42242	0.248706782052725\\
12.430425	0.24285659156358\\
12.438434	0.253052057474527\\
12.446441	0.270982963099435\\
12.455129	0.319559827725165\\
nan	nan\\
12.486477	0.249035072295204\\
nan	nan\\
12.550605	0.310973859428056\\
nan	nan\\
12.582563	0.252400346316328\\
12.59057	0.260400229510608\\
12.598575	0.283921316649629\\
12.606584	0.256839894186037\\
12.614591	0.257929442113845\\
12.622598	0.249235068267183\\
12.630605	0.260872154253146\\
12.638613	0.245801297935312\\
12.64662	0.250506025995531\\
nan	nan\\
12.758809	0.279806658658515\\
nan	nan\\
12.79075	0.237898003292987\\
12.798755	0.267383258672936\\
12.806763	0.224635827514529\\
12.81477	0.238178100185284\\
12.822777	0.248926606956228\\
12.830782	0.238845099354705\\
12.838791	0.247932246312129\\
12.846798	0.236571090130454\\
12.854805	0.278281267589353\\
nan	nan\\
12.998934	0.27778585841342\\
13.006941	0.240712466254895\\
13.014948	0.26907620082655\\
13.022955	0.232827747675064\\
13.030962	0.263952451933864\\
13.03897	0.254667808445053\\
13.046977	0.236648632735388\\
13.054984	0.261458308868562\\
13.062989	0.219546391830292\\
13.071284	0.315664929597208\\
nan	nan\\
13.175306	0.277138153815368\\
nan	nan\\
13.199112	0.243699283351308\\
13.20712	0.23845099659248\\
13.215127	0.22721704079008\\
13.223134	0.297799444374949\\
13.231139	0.228313425047595\\
13.239148	0.257155502051976\\
13.247155	0.260295532625847\\
13.255163	0.246803743021541\\
13.263169	0.256865105478465\\
nan	nan\\
13.287781	0.283345172763809\\
nan	nan\\
13.303742	0.102451708407528\\
nan	nan\\
13.359325	0.36302282645801\\
13.367262	0.271987634730301\\
nan	nan\\
13.391283	0.303895337590806\\
13.400167	0.103881253956171\\
13.407298	0.249545116368235\\
13.415305	0.28356728591223\\
13.423312	0.232875740929106\\
13.431319	0.321716516693602\\
13.439327	0.26426629609368\\
13.447334	0.251268289084805\\
13.455341	0.266984555187051\\
13.463346	0.246774221514347\\
13.471355	0.257790026413595\\
nan	nan\\
13.527727	0.280514533307596\\
nan	nan\\
13.551427	0.343104403611949\\
13.559525	0.276648680325874\\
13.567441	0.271990648335986\\
nan	nan\\
13.591534	0.304054859942166\\
nan	nan\\
13.615484	0.237677359257635\\
13.623491	0.251815610456884\\
13.631498	0.279302488805516\\
13.639505	0.242217907476874\\
13.647512	0.257624922722517\\
13.65552	0.23291529859063\\
13.663526	0.249952584157164\\
13.671534	0.296860259065848\\
13.679541	0.24698343015498\\
nan	nan\\
13.735984	0.27016442552387\\
nan	nan\\
13.783635	0.283499988701678\\
nan	nan\\
13.815662	0.253409008601814\\
13.823669	0.245649489108906\\
13.831676	0.262817660163073\\
13.839684	0.256684348092424\\
13.847691	0.253823996039017\\
13.855698	0.261699102214347\\
13.863705	0.266295464089634\\
13.871712	0.255512226550433\\
nan	nan\\
13.936681	0.108701322684912\\
nan	nan\\
13.983811	0.298080596505699\\
nan	nan\\
13.999826	0.330198497972042\\
nan	nan\\
14.015841	0.254003165489586\\
14.023847	0.280562065024082\\
14.031855	0.243492578963313\\
14.039862	0.247292901260185\\
14.047869	0.256858879324465\\
14.055876	0.238248461308554\\
14.063883	0.294068937946633\\
14.071891	0.267049022259901\\
14.079898	0.249345742075906\\
14.087905	0.271505231174796\\
nan	nan\\
14.224026	0.243430487996541\\
14.232033	0.256786867397146\\
14.240041	0.258294274607042\\
14.248048	0.292278531242502\\
14.256054	0.26479179139908\\
14.264062	0.258830842362872\\
14.272069	0.253226753651845\\
14.280076	0.26645196358934\\
14.288083	0.247526140359977\\
14.29609	0.256762703329979\\
nan	nan\\
14.400309	0.280820988812021\\
14.40828	0.294119146553619\\
14.416752	0.355502134239597\\
nan	nan\\
14.432212	0.268972057534654\\
14.440219	0.255816845605974\\
14.448226	0.256199018810381\\
14.456231	0.252720747389201\\
14.46424	0.253762303396766\\
14.472248	0.259463558937743\\
14.480255	0.279875272247864\\
14.488459	0.252651544752052\\
14.496269	0.257859571735775\\
14.504276	0.255322100419001\\
nan	nan\\
14.640397	0.265243875200959\\
14.648405	0.262977605095195\\
14.656411	0.25657634398144\\
14.664419	0.270751029087812\\
14.672426	0.247557051378553\\
14.680433	0.253234570182183\\
14.688438	0.249369189629494\\
14.696447	0.257529659621969\\
14.704455	0.318356146530874\\
nan	nan\\
14.760828	0.28754025479827\\
nan	nan\\
14.848583	0.260242989246702\\
14.85659	0.260056024143626\\
14.864597	0.253397566806164\\
14.872604	0.310605319216123\\
14.880612	0.255260175562118\\
14.888618	0.247008782991823\\
14.896626	0.25142306601002\\
14.904633	0.253569449777792\\
14.91264	0.269681628602598\\
14.920647	0.311619601216609\\
nan	nan\\
14.936983	0.273137740903358\\
nan	nan\\
15.048761	0.258261814331501\\
15.056769	0.260847277818716\\
15.064776	0.261893747421745\\
15.072783	0.270144849776539\\
15.080789	0.261182338252095\\
15.088797	0.244990175644809\\
15.096804	0.271618855035481\\
15.104811	0.249616253088035\\
15.112819	0.256228724824393\\
15.120825	0.260342051216274\\
nan	nan\\
15.160862	0.25780579061944\\
nan	nan\\
15.240933	0.274042850998907\\
15.248939	0.258060979723567\\
15.256947	0.26392957666549\\
15.264954	0.248155579374398\\
15.272961	0.262057673424163\\
15.280966	0.255516142731068\\
15.288976	0.249156211945881\\
15.296983	0.263160231623598\\
15.30499	0.248430814761736\\
15.312996	0.252606081877431\\
15.321004	0.255865071470541\\
nan	nan\\
15.337017	0.291253276793206\\
nan	nan\\
15.41709	0.28632516100118\\
15.425097	0.276392499298293\\
nan	nan\\
15.457125	0.243126871002911\\
15.465132	0.303459359598463\\
15.47314	0.255456661117687\\
nan	nan\\
15.489154	0.301609852714623\\
15.497161	0.248600431029168\\
15.505167	0.257002683720774\\
15.513175	0.238049560839471\\
15.521182	0.280274610946144\\
15.529189	0.255110009811268\\
nan	nan\\
15.601325	0.284475712447918\\
nan	nan\\
15.657304	0.285597782631971\\
15.665311	0.234581002909387\\
15.673317	0.248074990024705\\
15.681325	0.250305583710414\\
15.689332	0.238096097560753\\
15.697339	0.260075524453164\\
15.705344	0.285073997990185\\
15.713354	0.241301900107779\\
15.721361	0.251180224694377\\
15.729368	0.244351643686489\\
nan	nan\\
15.777642	0.0933881884031074\\
nan	nan\\
15.817446	0.249518030285326\\
15.825453	0.263019670960901\\
15.833461	0.241033538994795\\
15.841468	0.249998284213458\\
15.849475	0.303598575889289\\
15.857482	0.247741285342329\\
15.865489	0.243132965559493\\
15.873494	0.238109465763916\\
15.881503	0.240677855364577\\
15.889511	0.25619405290697\\
nan	nan\\
16.073675	0.23883577842685\\
16.081682	0.243774709999105\\
16.089689	0.285451477379112\\
16.097695	0.268886597109688\\
16.105703	0.243143312553311\\
16.11371	0.241513302705489\\
16.121717	0.263277227332487\\
16.129725	0.239960108872019\\
16.137732	0.248856274818664\\
nan	nan\\
16.271184	0.272392601497245\\
nan	nan\\
16.377945	0.263863884743795\\
nan	nan\\
16.417981	0.289674264412461\\
nan	nan\\
16.444672	0.261976577852593\\
nan	nan\\
16.571452	0.263979311911342\\
16.578124	0.275531677606097\\
nan	nan\\
16.598142	0.0781744895522003\\
nan	nan\\
16.758285	0.088738757216813\\
nan	nan\\
16.791648	0.261776306466214\\
nan	nan\\
16.885064	0.264349964359592\\
16.891737	0.267881846132994\\
nan	nan\\
16.918427	0.30421741881214\\
16.9251	0.250966712451369\\
nan	nan\\
16.938445	0.264581655852481\\
16.945119	0.322709056787531\\
nan	nan\\
17.098587	0.26781524575545\\
17.105261	0.253759831076813\\
nan	nan\\
17.118606	0.292601299501204\\
nan	nan\\
17.198677	0.285451220729232\\
nan	nan\\
17.245385	0.335519641942099\\
nan	nan\\
17.278748	0.284858265467413\\
nan	nan\\
17.292094	0.279877138201844\\
nan	nan\\
17.305439	0.296144035152043\\
nan	nan\\
17.338802	0.275994988436207\\
nan	nan\\
17.552398	0.23951804008798\\
17.55907	0.242941401215152\\
nan	nan\\
17.592361	0.081463632977993\\
17.599034	0.0923703453885345\\
nan	nan\\
17.652416	0.264103799557596\\
nan	nan\\
17.685778	0.269532182301845\\
nan	nan\\
17.719141	0.285103522535881\\
17.725813	0.257583875004599\\
nan	nan\\
17.779193	0.273358607658121\\
17.785866	0.275218318353332\\
nan	nan\\
17.799212	0.29459976621434\\
17.805883	0.283287916990798\\
17.812557	0.280015730812373\\
17.819229	0.252278133115343\\
nan	nan\\
17.885956	0.254429140285069\\
17.892628	0.25022713987109\\
nan	nan\\
17.919319	0.257288162729779\\
17.925992	0.253751834823973\\
17.932664	0.259968288811059\\
17.939338	0.262456569994178\\
17.946009	0.257868917147874\\
17.952682	0.301685133318067\\
17.959355	0.279162060953535\\
17.966027	0.25255514980643\\
17.9727	0.260303182309571\\
17.979373	0.30246880634591\\
nan	nan\\
18.026081	0.253421463926252\\
nan	nan\\
18.106152	0.0923208973640826\\
nan	nan\\
18.14642	0.238911451590351\\
nan	nan\\
18.299658	0.0864321141929985\\
nan	nan\\
18.359711	0.0892351282026027\\
nan	nan\\
18.446634	0.227205701400404\\
nan	nan\\
18.84681	0.268196721809751\\
nan	nan\\
18.880175	0.254532600002072\\
nan	nan\\
18.953573	0.260719587308433\\
18.960245	0.275504823998421\\
nan	nan\\
18.986937	0.243304318601655\\
nan	nan\\
19.067008	0.262655925259931\\
nan	nan\\
19.093698	0.278518449510319\\
19.100371	0.26579415619894\\
19.107043	0.266150502500146\\
19.113716	0.231149245065534\\
19.120389	0.27657679581851\\
19.127061	0.242502911592631\\
19.133734	0.242328872596207\\
19.140405	0.257768770574934\\
19.147079	0.249691627422553\\
19.153752	0.233206602583014\\
nan	nan\\
19.187114	0.230701172315836\\
19.193787	0.233234212890036\\
nan	nan\\
19.614233	0.250397532012141\\
nan	nan\\
19.687668	0.220967625961023\\
19.694322	0.225226727964408\\
nan	nan\\
19.747614	0.239502278116568\\
nan	nan\\
19.774304	0.278166143894421\\
nan	nan\\
19.794322	0.23233348888564\\
19.800995	0.274093697499872\\
19.807667	0.276810417909765\\
nan	nan\\
19.84103	0.274090138533889\\
nan	nan\\
19.86772	0.254268198371648\\
19.874393	0.237430392462102\\
nan	nan\\
19.921101	0.234936425345495\\
nan	nan\\
19.954462	0.237995004226534\\
19.961138	0.239921718418\\
19.96781	0.232959224332777\\
nan	nan\\
20.041208	0.265711898792357\\
nan	nan\\
20.094591	0.268682889674611\\
nan	nan\\
20.12128	0.261607386755895\\
20.127952	0.235607385634573\\
nan	nan\\
20.348148	0.267128223033929\\
20.354821	0.237804141970042\\
nan	nan\\
20.368166	0.310055337738444\\
20.37484	0.238889148491939\\
20.381511	0.23555937397385\\
nan	nan\\
20.4816	0.260853549823249\\
nan	nan\\
20.50829	0.258325842274033\\
20.514963	0.267187113056256\\
20.521636	0.235295594823853\\
20.528309	0.276674511913118\\
20.534981	0.265710969502774\\
20.541653	0.227366459716144\\
20.548326	0.262794251708193\\
20.554999	0.269418517284894\\
20.561672	0.266431423373884\\
nan	nan\\
20.595035	0.257978339539704\\
20.601707	0.263936600224387\\
20.60838	0.270236093927615\\
nan	nan\\
20.761849	0.321254532468835\\
20.768522	0.276164502295806\\
20.775195	0.235718300626832\\
nan	nan\\
20.821902	0.230594517663345\\
nan	nan\\
20.848594	0.227006137074234\\
20.855267	0.22456156252084\\
20.861939	0.266075842176388\\
20.868611	0.232267926893272\\
20.875285	0.261543940861824\\
20.881957	0.258978042884223\\
20.888629	0.230348288923228\\
20.895302	0.225564449551182\\
20.901974	0.226305311420774\\
20.908647	0.273506816015502\\
nan	nan\\
20.935337	0.22247273567331\\
20.94201	0.261234491187022\\
nan	nan\\
20.982046	0.229522818902726\\
nan	nan\\
20.995391	0.224631089259361\\
nan	nan\\
21.028752	0.229507870106982\\
21.035427	0.227030753610702\\
21.042098	0.229180701568694\\
21.048772	0.230030449327124\\
nan	nan\\
21.062117	0.230395739159857\\
nan	nan\\
21.102153	0.225709291790658\\
21.108825	0.22466116785467\\
nan	nan\\
21.208914	0.264298634121925\\
21.215587	0.228949197533936\\
nan	nan\\
21.228932	0.308906338942514\\
21.235605	0.232182180519626\\
nan	nan\\
21.262295	0.226134243369998\\
21.268968	0.265411046654428\\
nan	nan\\
21.369057	0.256560669954034\\
nan	nan\\
21.429109	0.22279417292901\\
21.435782	0.228371993937525\\
nan	nan\\
21.462473	0.230856942280905\\
21.469146	0.230323976241863\\
21.475818	0.228133474508919\\
nan	nan\\
21.502509	0.261418364745452\\
nan	nan\\
21.535872	0.2292451316201\\
21.542544	0.253819140583552\\
21.549217	0.238860495405927\\
nan	nan\\
21.60927	0.2300111904106\\
nan	nan\\
21.642634	0.227766740578929\\
21.649305	0.225243745365745\\
nan	nan\\
21.675998	0.287795399334684\\
21.682669	0.241027741414047\\
nan	nan\\
21.70936	0.226602781491312\\
nan	nan\\
21.722704	0.22968214915246\\
nan	nan\\
21.749394	0.218340839919168\\
nan	nan\\
21.776086	0.25573797754533\\
nan	nan\\
21.809449	0.223604114112376\\
nan	nan\\
21.836139	0.229526686622783\\
21.842812	0.220509865063182\\
21.849484	0.221956097685126\\
21.856156	0.224780185096972\\
nan	nan\\
21.88952	0.223056148405114\\
21.896192	0.214895980407857\\
nan	nan\\
21.942901	0.224548044295862\\
21.949573	0.220492780548724\\
21.956246	0.22013767188621\\
nan	nan\\
22.003025	0.209172166769381\\
nan	nan\\
22.036407	0.203706156979067\\
nan	nan\\
22.109823	0.196829151684501\\
22.116388	0.224793875539582\\
nan	nan\\
22.169769	0.221535427678266\\
22.176442	0.223857324359585\\
nan	nan\\
22.196461	0.309222362476309\\
22.203132	0.267147279138964\\
nan	nan\\
22.229824	0.213644718834409\\
nan	nan\\
22.269858	0.261724388654869\\
22.276531	0.269771236320231\\
22.283202	0.219841792888488\\
22.289875	0.247874712393983\\
22.296549	0.252543744625005\\
nan	nan\\
22.329911	0.267116456070593\\
nan	nan\\
22.369947	0.224551502934101\\
nan	nan\\
22.463364	0.224009210135915\\
nan	nan\\
22.510072	0.224541497565518\\
22.516746	0.257110471113336\\
22.523417	0.224340534049947\\
nan	nan\\
22.576797	0.219966069380966\\
22.583471	0.241151442099394\\
22.590143	0.242265250618296\\
nan	nan\\
22.623506	0.221563327112705\\
22.630179	0.238809286701862\\
nan	nan\\
22.676887	0.213781884666698\\
22.683559	0.215728759151187\\
22.690232	0.252700913976017\\
nan	nan\\
22.743611	0.21204209585607\\
22.750285	0.239754904220646\\
22.756958	0.219320832270277\\
nan	nan\\
22.783647	0.221787252269444\\
nan	nan\\
22.81701	0.257960039107935\\
nan	nan\\
22.843702	0.21061390815175\\
nan	nan\\
22.857047	0.215833849302161\\
22.86372	0.220913334837526\\
nan	nan\\
22.897083	0.283397001988192\\
nan	nan\\
22.910428	0.258550103192949\\
22.917101	0.211621962960798\\
nan	nan\\
22.950464	0.224296547121959\\
22.957135	0.256566115425152\\
nan	nan\\
22.9905	0.213600012955101\\
nan	nan\\
23.023862	0.208508474707148\\
23.030533	0.21543082340775\\
nan	nan\\
23.063898	0.230765251103907\\
nan	nan\\
23.077243	0.28148525957355\\
23.083916	0.246910348893664\\
23.090588	0.250766798025705\\
nan	nan\\
23.117279	0.211079151014896\\
23.123951	0.25765484490919\\
nan	nan\\
23.157316	0.218799089407888\\
nan	nan\\
23.184004	0.242331999215146\\
23.190677	0.246023574880567\\
23.19735	0.243520054407469\\
nan	nan\\
23.230713	0.21308301755359\\
23.237386	0.215473796691548\\
23.244057	0.218434725477433\\
23.250731	0.216139637421318\\
nan	nan\\
23.277421	0.24365380215897\\
23.284094	0.216771962765169\\
nan	nan\\
23.330802	0.208662591949487\\
23.337475	0.213647057297187\\
nan	nan\\
23.364165	0.216453466333956\\
nan	nan\\
23.390854	0.206182155046626\\
23.397528	0.237892392099358\\
nan	nan\\
23.430891	0.212346493860977\\
nan	nan\\
23.444236	0.246982952105899\\
23.450909	0.216392783065981\\
nan	nan\\
23.490944	0.247273650085223\\
23.497617	0.252256957361013\\
23.50429	0.21540024669466\\
nan	nan\\
23.597706	0.214496561109417\\
23.604379	0.256819564255313\\
23.611051	0.26539944971077\\
23.617724	0.260624144925401\\
nan	nan\\
23.644414	0.201550268127562\\
nan	nan\\
23.677777	0.207023033117466\\
23.68445	0.213110710640503\\
nan	nan\\
23.697795	0.21155058737623\\
nan	nan\\
23.737831	0.242867091087071\\
nan	nan\\
23.764521	0.243829947701876\\
23.771194	0.212546689828404\\
23.777865	0.215204935499234\\
23.784538	0.25147529034707\\
nan	nan\\
23.817901	0.240977072681353\\
23.824574	0.213191270261763\\
nan	nan\\
23.897973	0.2129635248025\\
23.904646	0.243653955481371\\
nan	nan\\
23.931336	0.236438944470642\\
nan	nan\\
23.944681	0.208161308761596\\
nan	nan\\
23.984717	0.207418681282125\\
nan	nan\\
24.004735	0.29008406640008\\
24.011407	0.236555693985611\\
24.01808	0.210167438457045\\
nan	nan\\
24.04477	0.235400196921152\\
24.051443	0.250558653112151\\
24.058114	0.214288983142463\\
nan	nan\\
24.178222	0.216534546149873\\
24.184895	0.202933416090932\\
nan	nan\\
24.211585	0.238776331633414\\
24.218258	0.251473657335076\\
nan	nan\\
24.264966	0.19824904597046\\
nan	nan\\
24.27831	0.199737704749623\\
nan	nan\\
24.318346	0.194541565520755\\
24.325019	0.200931393020522\\
nan	nan\\
24.351709	0.243668226537121\\
nan	nan\\
24.391745	0.23388548597384\\
nan	nan\\
24.411761	0.25878354234629\\
nan	nan\\
24.478489	0.245294259765391\\
24.48516	0.25911720309232\\
24.491834	0.205422865319314\\
nan	nan\\
24.525196	0.291874197589166\\
nan	nan\\
24.558559	0.247846739005954\\
24.565233	0.208043511202717\\
nan	nan\\
24.845589	0.183236265440012\\
nan	nan\\
24.925553	0.194301973656891\\
nan	nan\\
24.965589	0.195971781116789\\
24.972261	0.198297666949777\\
nan	nan\\
24.998952	0.201572963190415\\
25.005624	0.210486004908045\\
25.012297	0.200877050473846\\
nan	nan\\
25.038987	0.24776789191063\\
25.04566	0.207959287923874\\
25.052331	0.205310739711166\\
nan	nan\\
25.085694	0.247149746038712\\
25.092368	0.272183872654256\\
nan	nan\\
25.132404	0.249568098899168\\
nan	nan\\
25.165767	0.205380055893336\\
25.172439	0.225062207239098\\
25.179112	0.238074088532372\\
nan	nan\\
25.319238	0.272260330102625\\
nan	nan\\
25.365943	0.244373251736242\\
25.372617	0.242813815646802\\
25.379289	0.292976885081341\\
nan	nan\\
25.392635	0.24794688309607\\
25.399308	0.205235771631365\\
25.405979	0.27453606828777\\
nan	nan\\
25.432671	0.199726896390661\\
25.439343	0.247428215858072\\
25.446016	0.240254984352923\\
nan	nan\\
25.479378	0.247912941044952\\
25.486051	0.294129821345134\\
nan	nan\\
25.699574	0.199036193039955\\
25.706247	0.19641130650302\\
25.71292	0.196698379871748\\
25.719593	0.1979354182814\\
25.726264	0.240714324160493\\
25.732937	0.240247380624538\\
25.73961	0.198800772516172\\
nan	nan\\
25.779646	0.243264036411372\\
25.786319	0.244635913260243\\
nan	nan\\
25.81301	0.193113556970879\\
25.819682	0.196799701786148\\
nan	nan\\
25.846372	0.194552205015206\\
nan	nan\\
25.913098	0.235877601634805\\
nan	nan\\
25.939788	0.240303280769382\\
nan	nan\\
25.953134	0.198280655134319\\
nan	nan\\
25.986497	0.197123821413083\\
nan	nan\\
26.026532	0.191857382570568\\
26.033205	0.24769916821462\\
nan	nan\\
26.079913	0.282262101082797\\
26.086585	0.289228621783096\\
nan	nan\\
26.106603	0.292583532226853\\
26.113274	0.244582764523805\\
nan	nan\\
26.146637	0.293040811532315\\
nan	nan\\
26.159984	0.243451634920095\\
nan	nan\\
26.193346	0.250582770013278\\
26.20002	0.243466379137832\\
nan	nan\\
26.240055	0.245246835636937\\
26.246728	0.24317884185994\\
26.253399	0.194804589775806\\
nan	nan\\
26.273418	0.23797310023313\\
nan	nan\\
26.320124	0.240261527661243\\
nan	nan\\
26.366834	0.197028466863255\\
nan	nan\\
26.413543	0.195958324654029\\
26.420215	0.292203207172815\\
26.426888	0.258568744846233\\
nan	nan\\
26.653756	0.191083214384012\\
};
\addlegendentry{$\epsilon_2$   }

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.94971	0.227991478821281\\
nan	nan\\
2.117217	0.244053556015256\\
nan	nan\\
2.525582	0.232326419792155\\
nan	nan\\
2.589639	0.197352304022175\\
nan	nan\\
2.749783	0.195862319803719\\
nan	nan\\
2.845868	0.216066396673583\\
2.853875	0.20088320774294\\
nan	nan\\
2.909926	0.233727712676846\\
2.917933	0.208600120369095\\
nan	nan\\
2.966602	0.188569589399922\\
nan	nan\\
3.078076	0.220643974784043\\
3.086709	0.206902257476337\\
nan	nan\\
3.406995	0.199951898222029\\
nan	nan\\
3.510462	0.212044385349405\\
nan	nan\\
3.574842	0.259313819883161\\
3.582527	0.230069878788523\\
nan	nan\\
3.654591	0.218092976265133\\
nan	nan\\
3.670606	0.268526310091257\\
nan	nan\\
3.734663	0.216554867950762\\
3.74267	0.24674712529924\\
nan	nan\\
3.775003	0.218797957785231\\
nan	nan\\
3.814734	0.219257648306407\\
3.822742	0.242170684789109\\
3.830747	0.216148582483775\\
nan	nan\\
3.886799	0.254367584006836\\
3.894806	0.227002835766481\\
nan	nan\\
3.974878	0.258756033994381\\
nan	nan\\
3.990892	0.21258959490028\\
nan	nan\\
4.054949	0.210942008692282\\
nan	nan\\
4.094985	0.267927459028755\\
nan	nan\\
4.135021	0.218667067201523\\
4.143028	0.221258522861415\\
4.151035	0.228039366206893\\
nan	nan\\
4.207085	0.263750964750418\\
4.215092	0.22792481577337\\
4.223099	0.229214443898819\\
nan	nan\\
4.295164	0.235971269372268\\
nan	nan\\
4.319185	0.245648020293881\\
nan	nan\\
4.463314	0.248540151582183\\
nan	nan\\
4.535379	0.220017870476894\\
nan	nan\\
4.607443	0.224788698753155\\
nan	nan\\
4.647479	0.233142536500484\\
4.656076	0.229387597189902\\
nan	nan\\
4.703529	0.241509280547728\\
4.711536	0.228770310403014\\
nan	nan\\
4.959758	0.225054512270468\\
nan	nan\\
5.000116	0.243081166860915\\
nan	nan\\
5.111895	0.261383698214331\\
5.119901	0.229356875691195\\
5.127908	0.233389063278238\\
nan	nan\\
5.175951	0.232799863912046\\
5.184209	0.223013162668785\\
5.191965	0.23398082903179\\
nan	nan\\
5.272037	0.238078941545002\\
5.280044	0.238453407636499\\
5.288051	0.270314043079335\\
nan	nan\\
5.448194	0.231354112602592\\
nan	nan\\
5.600956	0.260686567893345\\
nan	nan\\
5.680402	0.229283628124012\\
nan	nan\\
5.696416	0.267908781103788\\
5.704423	0.232349561396379\\
nan	nan\\
5.776774	0.235631863353547\\
5.784495	0.242460727567011\\
nan	nan\\
5.832859	0.234335842038163\\
nan	nan\\
5.848552	0.239387326487524\\
5.85656	0.238314715232445\\
5.864566	0.243189447858779\\
nan	nan\\
5.929231	0.23717733396445\\
nan	nan\\
5.961242	0.274033794229517\\
nan	nan\\
6.001296	0.236257490595246\\
6.008695	0.321101156676264\\
6.016702	0.268480942085674\\
nan	nan\\
6.032716	0.280240940838723\\
nan	nan\\
6.089088	0.230781634123161\\
nan	nan\\
6.120795	0.239395440517981\\
nan	nan\\
6.177167	0.260479403976202\\
6.184852	0.227986444313917\\
nan	nan\\
6.200866	0.229102606605167\\
nan	nan\\
6.344995	0.23738608311599\\
6.353199	0.267781277150487\\
nan	nan\\
6.393038	0.229650457349436\\
nan	nan\\
6.457095	0.237116929591878\\
nan	nan\\
6.489356	0.244158768636051\\
nan	nan\\
6.52916	0.23693341712406\\
nan	nan\\
6.689303	0.240284727458732\\
6.697862	0.239564203690538\\
nan	nan\\
6.75336	0.235371638073083\\
nan	nan\\
6.80941	0.242559413006571\\
nan	nan\\
6.849446	0.243317448744897\\
nan	nan\\
6.873467	0.255866377290069\\
nan	nan\\
6.929517	0.237068260881287\\
nan	nan\\
7.049625	0.239439433393862\\
7.057954	0.283111043492422\\
nan	nan\\
7.20176	0.293064901145758\\
nan	nan\\
7.290466	0.263839837842713\\
7.297845	0.244415252592095\\
nan	nan\\
7.457989	0.285023366496439\\
nan	nan\\
7.474217	0.270090064860984\\
nan	nan\\
7.746247	0.241067309563814\\
nan	nan\\
7.786283	0.22987818765306\\
7.79429	0.264611364689191\\
nan	nan\\
7.810304	0.226712462793483\\
nan	nan\\
7.866354	0.240703594678671\\
nan	nan\\
7.914397	0.242038303710164\\
nan	nan\\
7.98646	0.235828368180645\\
nan	nan\\
8.082851	0.258318690084163\\
nan	nan\\
8.154933	0.243849739837536\\
8.162617	0.273023525884835\\
nan	nan\\
8.202654	0.243327647242918\\
8.211287	0.235634867771154\\
nan	nan\\
8.29874	0.225841982665212\\
8.306747	0.25929584968036\\
8.314756	0.24678852220627\\
8.322762	0.238522472752795\\
8.331091	0.236960917845444\\
nan	nan\\
8.370804	0.233987986707273\\
nan	nan\\
8.435166	0.264039194538924\\
nan	nan\\
8.659062	0.117040887660469\\
nan	nan\\
8.69109	0.240829371908429\\
nan	nan\\
8.731126	0.115959018633788\\
nan	nan\\
8.811196	0.246312084410881\\
nan	nan\\
8.828141	0.099751958663159\\
nan	nan\\
8.859241	0.253439382822656\\
nan	nan\\
9.043709	0.265375413141637\\
nan	nan\\
9.12378	0.294578525963111\\
nan	nan\\
9.211555	0.243304618848438\\
nan	nan\\
9.339669	0.10999316490328\\
nan	nan\\
9.380044	0.278940652903113\\
9.388053	0.249493077272533\\
nan	nan\\
9.47579	0.0912256676085015\\
nan	nan\\
9.516113	0.0927926328320758\\
nan	nan\\
9.684728	0.327141385988867\\
nan	nan\\
9.716416	0.266940911645911\\
nan	nan\\
9.732019	0.0948544672788074\\
9.740027	0.102093591469814\\
nan	nan\\
9.812519	0.253843594307138\\
9.820098	0.281671709601785\\
nan	nan\\
9.892609	0.288959299810923\\
nan	nan\\
9.98857	0.260174110706519\\
9.996506	0.314505315773854\\
nan	nan\\
10.036292	0.296963705236543\\
10.044297	0.30159208479769\\
10.052931	0.257766375331038\\
10.060599	0.302253556303477\\
nan	nan\\
10.092663	0.289847896716712\\
10.100349	0.276599752958081\\
nan	nan\\
10.164727	0.360614452344915\\
10.173341	0.262863091557957\\
nan	nan\\
10.204746	0.258836940965509\\
10.212447	0.253975101867603\\
10.220455	0.262351816613709\\
nan	nan\\
10.268498	0.287206113679019\\
nan	nan\\
10.32462	0.254694838097809\\
nan	nan\\
10.372591	0.266350025488467\\
nan	nan\\
10.388605	0.29414396219293\\
nan	nan\\
10.420634	0.279015616929687\\
10.428639	0.277824243788952\\
nan	nan\\
10.500706	0.26915869953611\\
nan	nan\\
10.557254	0.26795780031301\\
nan	nan\\
10.589392	0.294550556827712\\
10.596789	0.270556167358215\\
10.604799	0.269992118031976\\
nan	nan\\
10.716898	0.263852860226141\\
nan	nan\\
10.764941	0.106042975450006\\
nan	nan\\
10.837327	0.10789605380311\\
nan	nan\\
10.885048	0.290269223078518\\
nan	nan\\
10.909606	0.289490364510105\\
nan	nan\\
10.933091	0.336292970340335\\
nan	nan\\
10.949106	0.304525890328435\\
nan	nan\\
11.013163	0.342313932336772\\
11.021939	0.265566122773382\\
nan	nan\\
11.053468	0.28163212223922\\
nan	nan\\
11.093234	0.301782214488473\\
nan	nan\\
11.109248	0.272097475818398\\
nan	nan\\
11.173842	0.353187750890587\\
nan	nan\\
11.229356	0.285723873172486\\
11.237917	0.295975838078114\\
11.245656	0.294624697339675\\
11.253377	0.295722369029143\\
11.261384	0.275260222222364\\
nan	nan\\
11.293413	0.285381939520459\\
nan	nan\\
11.325441	0.290727303800772\\
nan	nan\\
11.341456	0.277352801028716\\
11.349463	0.280370704775066\\
nan	nan\\
11.42982	0.269256383334987\\
11.438257	0.277817440087194\\
11.445835	0.292383489054625\\
11.454271	0.286594076437407\\
11.461831	0.273708822748155\\
11.470357	0.259769407723727\\
11.478471	0.0959508317985893\\
nan	nan\\
11.493591	0.290572489422122\\
11.501598	0.280668133247016\\
11.509695	0.262353501511736\\
11.517612	0.277167470811079\\
11.525617	0.275019976803801\\
nan	nan\\
11.637898	0.266747129473909\\
11.646281	0.279132284854303\\
nan	nan\\
11.662224	0.302242119868822\\
11.669748	0.304150842955305\\
11.678256	0.272889058182244\\
nan	nan\\
11.701777	0.334208455801779\\
11.709784	0.282931498740236\\
nan	nan\\
11.741813	0.282289466796687\\
11.74982	0.287473623805546\\
11.757827	0.271706429740075\\
11.76646	0.282874792660731\\
nan	nan\\
11.846495	0.307164289358749\\
11.854521	0.31790578654083\\
11.86192	0.295847105048956\\
11.870517	0.335069821173061\\
nan	nan\\
11.886513	0.280995293031719\\
nan	nan\\
11.901956	0.278551485775072\\
11.909963	0.274763953620642\\
11.917969	0.287006482900086\\
11.925977	0.28490219802547\\
11.934591	0.291735904444415\\
nan	nan\\
11.949998	0.299555066394301\\
11.958005	0.305148722630506\\
nan	nan\\
12.054985	0.303445272670199\\
12.062295	0.295062436011388\\
12.071018	0.287541871630946\\
nan	nan\\
12.094591	0.295719837342581\\
12.102134	0.273000874773601\\
nan	nan\\
12.207085	0.276654977408167\\
nan	nan\\
12.223115	0.313705909790666\\
12.230838	0.268872843193016\\
12.238542	0.32876653223488\\
12.246263	0.277768254833536\\
12.254592	0.270275569218498\\
12.263207	0.286371122808806\\
12.270284	0.273884656815667\\
nan	nan\\
12.286298	0.285711847866672\\
nan	nan\\
12.302313	0.30500892357643\\
nan	nan\\
12.318327	0.283562522251721\\
12.326334	0.314622677538093\\
12.334878	0.286676817015458\\
nan	nan\\
12.35091	0.2681218371849\\
nan	nan\\
12.366924	0.30266385366836\\
12.374574	0.271788998151163\\
nan	nan\\
12.462455	0.260270870423415\\
12.470463	0.280087591780202\\
nan	nan\\
12.502956	0.276482240826855\\
12.510498	0.30948649495879\\
nan	nan\\
12.526512	0.325412554748706\\
nan	nan\\
12.542527	0.277288726259322\\
nan	nan\\
12.558541	0.273209399086397\\
12.566548	0.277122175355807\\
nan	nan\\
12.654896	0.278431500178748\\
nan	nan\\
12.670641	0.311315886381212\\
12.679131	0.308414178770864\\
12.686906	0.274524099186166\\
12.695432	0.30222824087258\\
12.70292	0.305977959063995\\
12.710677	0.266985376843923\\
12.718684	0.28762405969146\\
12.726691	0.260584793829373\\
12.734698	0.244999985353729\\
nan	nan\\
12.750713	0.296866178829301\\
nan	nan\\
12.774984	0.270668260511965\\
nan	nan\\
12.863635	0.269644965292652\\
12.871607	0.281477429841988\\
nan	nan\\
12.887353	0.259065312956775\\
12.895074	0.261375875465685\\
12.903367	0.278399009542809\\
12.910855	0.304716731958298\\
12.919381	0.301569200855877\\
12.926869	0.339952688803479\\
12.934877	0.300937183986917\\
nan	nan\\
12.950891	0.275563581480437\\
12.958898	0.272973687149644\\
nan	nan\\
13.079702	0.0961122741718121\\
nan	nan\\
13.103206	0.27880586415387\\
nan	nan\\
13.119237	0.26919484180614\\
nan	nan\\
13.143061	0.307943855683476\\
13.15107	0.270060550350255\\
nan	nan\\
13.167084	0.0884767841908598\\
nan	nan\\
13.183223	0.296574724747209\\
13.191105	0.281213820720371\\
nan	nan\\
13.335234	0.305565045394172\\
13.343241	0.275783919312559\\
13.351247	0.316781573798995\\
nan	nan\\
13.375341	0.10003584079238\\
13.383348	0.100312916836046\\
nan	nan\\
13.488229	0.29691719863014\\
13.495377	0.306162787188519\\
13.504224	0.269416303301682\\
13.511945	0.275165087297978\\
13.519397	0.321149258905582\\
nan	nan\\
13.536217	0.335347135597086\\
13.54342	0.312206890711526\\
nan	nan\\
13.583454	0.278122324714065\\
nan	nan\\
13.599541	0.112196925918926\\
nan	nan\\
13.688371	0.316304878633087\\
13.696396	0.263187708256201\\
13.703813	0.257781559177104\\
13.71241	0.27187764425986\\
13.719577	0.291113266086651\\
13.728442	0.120179648995407\\
nan	nan\\
13.744224	0.264233093595905\\
13.751604	0.0954696639376813\\
13.759684	0.26354873966627\\
13.767619	0.101377024553244\\
nan	nan\\
13.79164	0.0955304413775018\\
13.800131	0.107092599439145\\
13.807655	0.103923608176849\\
nan	nan\\
13.879719	0.10422346212583\\
13.888548	0.0898529697049604\\
13.89602	0.088213922517177\\
13.904563	0.121476536957147\\
13.912033	0.0989397413928863\\
nan	nan\\
13.928013	0.0995293528966421\\
nan	nan\\
13.943777	0.0898840756225709\\
13.951784	0.0897858520755399\\
13.95979	0.108243194897781\\
13.967798	0.101656845901772\\
13.975877	0.254752909845894\\
nan	nan\\
14.096377	0.103713161386036\\
14.104796	0.31352699061183\\
14.111926	0.292330376615535\\
nan	nan\\
14.12794	0.359925360638108\\
14.136234	0.29848830116244\\
14.144795	0.303373159885375\\
14.151961	0.323050856840752\\
14.159969	0.0987114868258701\\
14.167976	0.110107065267179\\
14.175984	0.315501494769929\\
nan	nan\\
14.191997	0.324700803682504\\
14.200003	0.287857295054142\\
nan	nan\\
14.304348	0.286342437221769\\
14.312927	0.309919508801531\\
14.320398	0.295907825368232\\
14.328119	0.302010843443405\\
14.336734	0.329909535915377\\
14.344132	0.325150282976278\\
14.352713	0.353405082829731\\
nan	nan\\
14.368153	0.292519079242567\\
14.376162	0.294305036853391\\
nan	nan\\
14.52029	0.308218782700976\\
14.528297	0.292735742801106\\
14.536573	0.335830634538052\\
14.544795	0.302069571666475\\
14.552605	0.304009596247806\\
nan	nan\\
14.568333	0.296006974799095\\
nan	nan\\
14.608369	0.294950607755556\\
nan	nan\\
14.624381	0.319596303031794\\
14.632391	0.29472976204115\\
nan	nan\\
14.713409	0.300391728507378\\
nan	nan\\
14.728476	0.302842359886071\\
14.737324	0.297046933579995\\
nan	nan\\
14.753338	0.31117034026374\\
nan	nan\\
14.769352	0.310746728842204\\
nan	nan\\
14.808546	0.371336684971272\\
nan	nan\\
14.840576	0.322830059316196\\
nan	nan\\
14.929549	0.31728005869574\\
nan	nan\\
14.944669	0.315956844737507\\
14.953194	0.314988379646412\\
14.960683	0.34959509657126\\
14.969244	0.321567509041373\\
nan	nan\\
15.000719	0.30166181968109\\
nan	nan\\
15.016733	0.30209918329313\\
15.024738	0.372684787282132\\
15.032747	0.347173463454233\\
15.040753	0.0917886504444425\\
nan	nan\\
15.129441	0.305830666248205\\
15.137125	0.385857973315904\\
15.144846	0.302068149500972\\
15.153176	0.311513814462554\\
nan	nan\\
15.169172	0.318866126209784\\
15.177859	0.314516740237995\\
nan	nan\\
15.19289	0.304539313259969\\
nan	nan\\
15.224918	0.316669309315529\\
15.232926	0.371296869624608\\
nan	nan\\
15.329476	0.332874561065704\\
nan	nan\\
15.345025	0.343207990306492\\
15.353229	0.317642577671229\\
15.361862	0.318774983693579\\
15.369299	0.350948128534196\\
15.377823	0.316614523301944\\
15.385061	0.325238467397796\\
15.393068	0.355833130050051\\
nan	nan\\
15.409083	0.304640826510028\\
nan	nan\\
15.44111	0.35030650291818\\
15.449869	0.0954875152036543\\
nan	nan\\
15.481147	0.103673359309148\\
nan	nan\\
15.545293	0.10630594475461\\
nan	nan\\
15.56147	0.367502084357078\\
15.569688	0.091623122370283\\
15.577411	0.318102180254925\\
nan	nan\\
15.593247	0.330614614840275\\
nan	nan\\
15.617268	0.093662779953398\\
15.625275	0.305752997863433\\
15.633281	0.309826130476235\\
15.641289	0.322742746002859\\
nan	nan\\
15.753908	0.364375173926877\\
15.761593	0.310640234262348\\
15.769404	0.316151164607192\\
nan	nan\\
15.78624	0.319133273870566\\
15.793425	0.334778741411345\\
nan	nan\\
15.809439	0.34165752668666\\
nan	nan\\
15.898339	0.372304004417014\\
15.905795	0.327175766931386\\
15.914408	0.324665479851877\\
15.921771	0.314914501138052\\
15.930458	0.318990754809313\\
15.938161	0.321872440646921\\
nan	nan\\
15.969582	0.310211646912318\\
15.977589	0.0882122438824808\\
15.985596	0.334603200204882\\
nan	nan\\
16.002522	0.330418529508989\\
16.009618	0.335608155645431\\
nan	nan\\
16.034229	0.33776725455942\\
16.041646	0.374048877601314\\
16.050189	0.311781890465284\\
16.058251	0.320437565356904\\
16.065668	0.315851206711457\\
nan	nan\\
16.146311	0.328110850444432\\
16.153746	0.335695016724383\\
16.161752	0.321491715477826\\
16.16976	0.399802133119728\\
16.177768	0.343282059903128\\
nan	nan\\
16.202075	0.308644616902125\\
16.209796	0.332154295172092\\
nan	nan\\
16.226418	0.0933916347714572\\
nan	nan\\
16.278161	0.283284903985475\\
16.284529	0.27194862163654\\
16.2912	0.274155920717547\\
16.297874	0.275742153764412\\
16.304547	0.279358200154835\\
16.31122	0.273942918243218\\
16.317892	0.332490392487276\\
16.324565	0.277294169345986\\
16.331238	0.274428066268896\\
16.33791	0.300534999079449\\
16.344582	0.286444196725316\\
16.351255	0.275931866815732\\
16.357928	0.275071482876136\\
16.364601	0.319124045245186\\
16.371273	0.289892658024765\\
nan	nan\\
16.384618	0.115788171352037\\
16.391291	0.13447333648006\\
16.397964	0.114823601319657\\
16.404636	0.114937597526374\\
16.41138	0.121209547001616\\
nan	nan\\
16.424726	0.113436393540468\\
16.431327	0.270024133001872\\
nan	nan\\
16.451344	0.317497189282914\\
16.458017	0.276631536756199\\
16.46469	0.284743885906128\\
16.471362	0.266718935114145\\
16.478035	0.284366007996745\\
nan	nan\\
16.49172	0.108156060198198\\
16.498054	0.314937115377994\\
16.504726	0.28337536207394\\
16.511398	0.272947596856934\\
16.51807	0.276475306211005\\
16.524743	0.279951612774411\\
16.531416	0.121202171004796\\
16.538089	0.280492337067237\\
16.544759	0.266131100086096\\
16.551434	0.320429043942127\\
16.558106	0.111312711693483\\
16.564779	0.112353579567031\\
nan	nan\\
16.584797	0.108382030318619\\
nan	nan\\
16.604816	0.0823840148774266\\
nan	nan\\
16.631505	0.282437551207536\\
16.638178	0.277813136999608\\
16.64485	0.288478440006092\\
16.651523	0.323059252138055\\
16.658196	0.27804524323377\\
16.664868	0.277409911044266\\
16.671541	0.27902537235536\\
16.678214	0.289940387839799\\
16.684886	0.278239630589368\\
16.691559	0.277580884925214\\
16.69823	0.278498915305786\\
16.704904	0.299966230038638\\
16.711577	0.290074146220796\\
16.718249	0.284219975892601\\
16.724922	0.279410865972952\\
16.731594	0.380583306699666\\
16.738267	0.325080933047232\\
16.74494	0.323540673019842\\
nan	nan\\
16.764957	0.323161422133378\\
16.77163	0.309494200492228\\
nan	nan\\
16.784975	0.362012327295432\\
nan	nan\\
16.798321	0.275908695197714\\
16.804992	0.285210506076993\\
16.811665	0.323913500761648\\
16.818338	0.282446842431415\\
16.825011	0.281529835788611\\
16.831684	0.282667785973736\\
16.838355	0.28161300534536\\
16.845028	0.278550898870304\\
16.851701	0.111733637459228\\
16.858374	0.129547845961259\\
16.865047	0.32972813595967\\
16.871717	0.28810204812557\\
16.878392	0.289887457565538\\
nan	nan\\
16.89841	0.298933281016094\\
16.905082	0.278560305808988\\
16.911755	0.274031468915567\\
nan	nan\\
16.931844	0.112579386277115\\
nan	nan\\
16.951791	0.0860482743974202\\
16.958463	0.318725316546619\\
16.965136	0.329517270837229\\
16.971808	0.294165438297494\\
16.978481	0.287485725294545\\
16.985154	0.286262279590346\\
16.991826	0.30145342498302\\
16.998499	0.32981906198598\\
17.005171	0.285332174425864\\
17.011844	0.281619817916535\\
17.018517	0.277091669937697\\
17.025188	0.321407850179256\\
17.031862	0.292885086239089\\
17.038535	0.293502206064218\\
17.045207	0.284338941191184\\
17.05188	0.111100889870734\\
17.058551	0.300851317005051\\
17.065224	0.280745113619911\\
17.071898	0.290774241873137\\
17.07857	0.338724918181629\\
17.085243	0.296674163576245\\
17.092005	0.107502892227782\\
nan	nan\\
17.111933	0.109287338265325\\
nan	nan\\
17.125278	0.128730625704993\\
17.13195	0.115646622170505\\
17.138623	0.287236373746726\\
17.145296	0.280634045557019\\
17.151969	0.296019944181939\\
17.158642	0.343259086071019\\
17.165313	0.115000854853236\\
17.171986	0.291426422047792\\
17.178659	0.294411679079357\\
17.185332	0.289877461644569\\
17.192005	0.330539127573857\\
nan	nan\\
17.205349	0.290496929060907\\
17.212022	0.285198549937668\\
17.218695	0.290036644376112\\
17.225368	0.292831035927751\\
17.23204	0.281948530635233\\
17.238712	0.117841964743928\\
nan	nan\\
17.252059	0.295621516452965\\
17.258731	0.28161292140188\\
17.265401	0.28761903301406\\
17.272147	0.13838707555448\\
nan	nan\\
17.285421	0.108370263712292\\
nan	nan\\
17.298766	0.121666669316639\\
nan	nan\\
17.312111	0.295814862466671\\
17.318784	0.299912676365423\\
17.325458	0.346726404548424\\
17.332129	0.297120865476462\\
nan	nan\\
17.345475	0.294632698266415\\
17.352147	0.316187557147618\\
17.35882	0.364824428242375\\
17.365492	0.0993772164618392\\
17.372165	0.290233263879497\\
17.378836	0.291067842000349\\
17.38551	0.305422771408132\\
17.392183	0.0795290396410202\\
nan	nan\\
17.412201	0.0832185727114627\\
17.418873	0.299468780364691\\
17.425545	0.290868684034386\\
17.432219	0.306156214512203\\
17.438891	0.0818334299675847\\
17.445564	0.0874924794796392\\
17.452235	0.111840263213409\\
17.458908	0.113421833464763\\
17.465582	0.140180006899961\\
17.472326	0.129390934751413\\
nan	nan\\
17.485599	0.289030609887433\\
17.492271	0.295520746346096\\
17.498944	0.302362660446793\\
17.505617	0.331495002094957\\
17.51229	0.346392708497326\\
17.518962	0.091268880640115\\
nan	nan\\
17.532307	0.295407433527384\\
17.53898	0.292345267408315\\
17.545653	0.306454201107339\\
nan	nan\\
17.56567	0.310914849882458\\
17.572343	0.307623547941599\\
17.579017	0.294432759368568\\
17.585689	0.291604207969975\\
nan	nan\\
17.605706	0.0880322349159322\\
17.612379	0.0819952000416286\\
nan	nan\\
17.632395	0.336712750873549\\
17.639069	0.333945214167734\\
17.645742	0.336912274898438\\
nan	nan\\
17.659087	0.309718085267175\\
17.665761	0.293242542133644\\
17.672432	0.299787423062398\\
17.679105	0.345083520740314\\
nan	nan\\
17.69245	0.123111178259766\\
17.699121	0.289371757118786\\
17.705796	0.353096743873735\\
17.712468	0.354739094787778\\
nan	nan\\
17.732486	0.299370649151491\\
17.739159	0.327412664455903\\
17.74583	0.300236731384402\\
17.752504	0.0903553697053994\\
17.759266	0.364087656377073\\
17.765921	0.140809928197367\\
17.772522	0.127996948270265\\
nan	nan\\
17.792611	0.126631995215199\\
nan	nan\\
17.825903	0.369307577155556\\
17.832576	0.33446859237171\\
17.839248	0.299872356999735\\
17.84592	0.306749323952747\\
17.852592	0.299844389657583\\
17.859265	0.350144576273049\\
17.865938	0.313037772870377\\
17.872611	0.307496378378829\\
17.879282	0.301730487097831\\
nan	nan\\
17.899301	0.314664071942335\\
17.905974	0.299588034098086\\
17.912646	0.301885629742308\\
nan	nan\\
17.986152	0.124160842056963\\
17.992718	0.301317033617178\\
17.99939	0.299814056927232\\
18.006063	0.320726039258322\\
18.012736	0.364171171917715\\
18.019408	0.30125289292727\\
nan	nan\\
18.032752	0.306636441384551\\
18.039426	0.305573000209371\\
18.046099	0.360516721004895\\
18.052769	0.116501123159459\\
18.059442	0.303779532266201\\
18.066115	0.300135123636949\\
18.072789	0.31045001682909\\
18.079462	0.309988053590128\\
18.08651	0.124137523508395\\
nan	nan\\
18.112825	0.0849057802735054\\
nan	nan\\
18.132932	0.0981146562254587\\
18.139606	0.0964998130414969\\
nan	nan\\
18.166204	0.360829267546318\\
18.172878	0.322676173560811\\
18.17964	0.0995296704395656\\
18.186223	0.308462742062066\\
18.192896	0.329067742235729\\
18.199569	0.367912153725992\\
18.206241	0.307475376997917\\
18.212913	0.310409092188003\\
18.219586	0.309588776320243\\
18.226419	0.368081315946878\\
18.232932	0.365012972815215\\
18.239604	0.31646687692853\\
18.246277	0.0989291851717162\\
18.253039	0.388318833699309\\
18.259622	0.311974662251618\\
nan	nan\\
18.273325	0.0894459047733918\\
nan	nan\\
18.292985	0.0876667320454025\\
nan	nan\\
18.30642	0.0856777552674828\\
nan	nan\\
18.326348	0.313911983524314\\
18.333021	0.317056717072358\\
18.339693	0.314732170304783\\
18.346366	0.308299674727799\\
nan	nan\\
18.366384	0.318748068041021\\
18.373056	0.307969430263821\\
18.379729	0.31282078753728\\
18.386402	0.399172752694408\\
18.393074	0.365442314046643\\
18.399747	0.321639203290424\\
18.40642	0.307593515315233\\
18.413092	0.304021004008494\\
18.419763	0.409762464736446\\
18.426436	0.380489831106807\\
18.43311	0.337621284570211\\
18.43987	0.0988396720892091\\
nan	nan\\
18.453395	0.092194456921213\\
18.460033	0.0869238441907711\\
nan	nan\\
18.473146	0.0898440835224434\\
nan	nan\\
18.486599	0.0933101104441398\\
18.493164	0.315129823458353\\
18.499835	0.306328608056326\\
18.506509	0.30372367316961\\
18.513182	0.320041600697248\\
18.519854	0.31599504110001\\
18.526527	0.0904580383942495\\
18.533199	0.0924587514746271\\
18.539871	0.316707714893184\\
18.546545	0.360638621420659\\
18.553217	0.363130119382863\\
18.559887	0.0909479564723057\\
18.566562	0.299979997497815\\
18.573234	0.309371959514277\\
18.579907	0.344502048418391\\
18.58658	0.094678925139636\\
18.593253	0.0920206206295084\\
18.599923	0.32976100731409\\
18.606598	0.352676819645048\\
18.61327	0.366776453965759\\
18.619943	0.411684856627389\\
18.626616	0.34456209322067\\
18.633288	0.348980006752726\\
18.63996	0.348277584351365\\
18.646633	0.346143972620851\\
18.653306	0.135174300599001\\
18.65998	0.3222121527219\\
18.666651	0.307665905656673\\
18.673324	0.307767144524647\\
18.679997	0.313361778998257\\
18.686669	0.369656529820563\\
18.693342	0.323863734185174\\
18.700014	0.322701098589704\\
18.706687	0.314165779078838\\
18.713358	0.314370819972172\\
18.720032	0.407552960997698\\
18.726705	0.360010592134362\\
18.733377	0.316989422175528\\
18.74005	0.312138310421481\\
18.746723	0.3161724525457\\
18.753395	0.0958188485070117\\
18.760068	0.353361708817506\\
18.766742	0.356942837173658\\
18.773413	0.353098111744789\\
18.780086	0.343887504103328\\
18.786758	0.379668918336833\\
18.793431	0.360179749122821\\
18.800103	0.10114477225293\\
18.806776	0.343018824761714\\
18.813449	0.34606090894707\\
18.820121	0.365393254186433\\
18.826793	0.317013256262083\\
18.833467	0.31898450103391\\
18.840139	0.318371642899727\\
nan	nan\\
18.853484	0.300111372361393\\
18.860156	0.327447041458214\\
18.866829	0.316027776606045\\
18.873502	0.314419421439585\\
nan	nan\\
18.886848	0.312189113110353\\
18.89352	0.322373755203021\\
18.900192	0.315302033086176\\
18.906866	0.126196393864927\\
18.913538	0.314040377891882\\
18.92021	0.310049028329075\\
18.926883	0.318478317077826\\
18.933647	0.125602318322645\\
18.940228	0.120085434672681\\
18.946901	0.135290220711259\\
nan	nan\\
18.966918	0.359562850419465\\
18.973591	0.122558308063034\\
18.980264	0.123378067245163\\
nan	nan\\
18.993607	0.326344780527915\\
19.000281	0.329094748761413\\
19.006954	0.320415529307436\\
19.013628	0.313079873748855\\
nan	nan\\
19.026972	0.0942739240474957\\
19.033645	0.0896934206327167\\
19.040317	0.0899323304955324\\
19.04699	0.321694499988119\\
19.053663	0.316834850757886\\
19.060335	0.316324479404642\\
nan	nan\\
19.07377	0.12164031313419\\
19.080353	0.317745522191291\\
19.087027	0.31767032264537\\
nan	nan\\
19.160426	0.317279191897907\\
19.167097	0.341160957083822\\
19.17377	0.384395336804825\\
19.180442	0.333221463320019\\
nan	nan\\
19.20046	0.32347245790519\\
19.207133	0.390167022989107\\
19.213805	0.355677798051079\\
19.220477	0.321203653068899\\
19.22715	0.351665433200548\\
19.233823	0.359787482976667\\
19.240496	0.418081696861332\\
19.247168	0.362215719231433\\
19.253841	0.327012903867384\\
19.260513	0.318582323980088\\
19.267186	0.086293282810658\\
19.273859	0.0964017025981398\\
19.280531	0.0920149791331824\\
19.287204	0.0979527664594677\\
19.293876	0.099311994736702\\
19.300549	0.0884805273394278\\
nan	nan\\
19.313894	0.0904231419153874\\
19.320567	0.374705114260799\\
19.327239	0.35689288411708\\
19.333912	0.310777101219148\\
19.340585	0.312966465049023\\
19.347257	0.327046735364249\\
19.35393	0.390512442715035\\
19.360602	0.359461383227668\\
19.367275	0.364091005925371\\
19.373948	0.323519171701339\\
19.38062	0.319745161093412\\
19.387293	0.35012760980328\\
19.393966	0.329835636630417\\
19.400638	0.358684948401866\\
19.407311	0.354731993741456\\
19.413983	0.362655083243514\\
19.420656	0.314582159922981\\
19.427329	0.308045070184317\\
19.434001	0.323033718322804\\
19.440674	0.367477742591355\\
19.447346	0.351650997153325\\
nan	nan\\
19.460692	0.0913136891495796\\
19.467364	0.103467447185675\\
19.474037	0.0917907404482285\\
19.480709	0.10306366285646\\
19.487382	0.098689742359003\\
19.494055	0.358416268326451\\
19.500727	0.314173309493359\\
19.507399	0.325028562257749\\
19.514072	0.377092553936002\\
19.520745	0.352263463506912\\
19.527418	0.0965357198817429\\
19.53409	0.0978151847413393\\
19.540762	0.330478569381071\\
19.547435	0.357354224667542\\
19.554108	0.324185277740821\\
19.560781	0.31805863923298\\
19.567452	0.361957583943941\\
19.574125	0.0945170030328732\\
19.580888	0.116571936503419\\
19.587471	0.097439584865171\\
19.594144	0.318607105956076\\
19.600814	0.330186449822857\\
19.607489	0.0977909341473762\\
nan	nan\\
19.620834	0.0952670808067246\\
19.627507	0.095137438250255\\
nan	nan\\
19.647524	0.359068294997343\\
19.654197	0.32572667984898\\
19.66087	0.329468319613852\\
19.667542	0.331090608594511\\
19.674215	0.324601872521619\\
19.680888	0.0963697298893074\\
nan	nan\\
19.700907	0.10267355086523\\
19.707578	0.100433223964664\\
19.714251	0.361468926743932\\
19.720923	0.366410499877162\\
19.727596	0.36909825385322\\
19.734268	0.32550283610135\\
19.740941	0.327015352357158\\
nan	nan\\
19.754358	0.137888843184953\\
19.760959	0.359869690495344\\
19.767632	0.383639766129026\\
nan	nan\\
19.780975	0.144289869390235\\
19.787648	0.141655762382818\\
nan	nan\\
19.81434	0.323984077149724\\
19.821011	0.324925531583609\\
19.827684	0.322181931306716\\
19.834358	0.327947526771435\\
nan	nan\\
19.847703	0.322763570002166\\
19.854375	0.322111278461687\\
19.861048	0.325271116615536\\
nan	nan\\
19.881066	0.407188672454858\\
19.887736	0.157694999640256\\
19.89441	0.386071610829116\\
19.901083	0.331720033382378\\
19.907756	0.32372790311474\\
19.91443	0.317333301277746\\
nan	nan\\
19.927774	0.381810794662751\\
19.934446	0.330593047588135\\
19.941119	0.323135422278558\\
19.947793	0.334015130435787\\
nan	nan\\
19.974482	0.326113479000981\\
19.981155	0.332104460635861\\
19.987828	0.320522369592325\\
19.9945	0.327372226437792\\
20.001173	0.321765131954702\\
20.007845	0.323200475391648\\
20.014518	0.387331887294174\\
20.021191	0.384123781757388\\
20.027863	0.132252581475729\\
20.034607	0.13623748248726\\
nan	nan\\
20.047881	0.155951268440962\\
20.054554	0.384402468265861\\
20.061226	0.368639262514098\\
20.067897	0.332154102526477\\
20.074571	0.332317104921177\\
20.081351	0.15066454880812\\
20.088006	0.148339167413454\\
nan	nan\\
20.101262	0.330956137341751\\
20.107933	0.331264930773827\\
20.114606	0.330829945873415\\
nan	nan\\
20.134625	0.327119551742481\\
20.141297	0.384564452637861\\
20.14797	0.369359739665391\\
20.154642	0.340741515813278\\
20.161315	0.32076143007539\\
20.167988	0.316947528184986\\
20.17466	0.32620050623968\\
20.181332	0.406499206410452\\
20.188005	0.453660987196969\\
20.194678	0.383710858168129\\
20.201351	0.143764791304697\\
20.208024	0.410195822436304\\
20.214696	0.393365386373091\\
20.221368	0.393941561343858\\
20.228041	0.356058015609108\\
20.234714	0.384472759905655\\
20.241387	0.32033068650443\\
20.248059	0.133767718548182\\
20.254732	0.140075018900824\\
20.261404	0.326414634625479\\
20.268077	0.396907585387861\\
20.27475	0.368517329492672\\
20.281422	0.147718075741309\\
20.288095	0.141729299928034\\
20.294767	0.33950751072507\\
20.30144	0.324122673993767\\
20.308113	0.318146795419725\\
20.314785	0.328388343017568\\
20.321458	0.318726170655168\\
20.32813	0.330955681940406\\
20.334803	0.330720257505867\\
20.341476	0.323966373334638\\
nan	nan\\
20.361492	0.525297671291362\\
nan	nan\\
20.388182	0.15723142914063\\
nan	nan\\
20.401528	0.33971197562634\\
20.408202	0.337253218668398\\
20.414874	0.33469262915095\\
20.421618	0.113363041415067\\
20.42822	0.41528396319228\\
20.434892	0.432201038558411\\
20.441565	0.323591523836722\\
20.448237	0.375397604264059\\
20.45491	0.410297475320522\\
20.461581	0.397492574083962\\
20.468255	0.376846547182421\\
20.474927	0.320732324262377\\
nan	nan\\
20.488273	0.351186612710087\\
20.494944	0.353046485454112\\
20.501618	0.400540229275723\\
nan	nan\\
20.568344	0.372034151592388\\
20.575017	0.34966866811094\\
20.581689	0.35750566636759\\
20.588362	0.361690796801643\\
nan	nan\\
20.615052	0.430693668611028\\
20.621725	0.378073256925653\\
20.628391	0.362966829295591\\
20.63507	0.365508066466298\\
20.641743	0.368547905181511\\
20.648415	0.0941282682624163\\
20.655088	0.0977587183636253\\
20.661762	0.392889212163922\\
20.668433	0.434884497360354\\
20.675104	0.406823610014314\\
20.681777	0.0988979962973708\\
20.688451	0.0941581753694329\\
20.695124	0.0920147738709183\\
nan	nan\\
20.708469	0.0949121467521472\\
20.71514	0.100014593233652\\
20.721813	0.101856716529287\\
20.728487	0.109098552780647\\
20.735159	0.372118351997525\\
20.741832	0.377449164018042\\
20.748503	0.380360336511345\\
20.755177	0.407293548171346\\
nan	nan\\
20.781868	0.387160131683999\\
20.78854	0.385523399221658\\
20.795212	0.383804910132273\\
20.801885	0.384586681107827\\
20.808558	0.378560017643316\\
20.815228	0.445646510233018\\
nan	nan\\
20.828575	0.381556271630441\\
20.835248	0.38658278162848\\
20.841921	0.39329037912816\\
nan	nan\\
20.91532	0.43019918275645\\
20.921992	0.407074606267248\\
20.928665	0.382852963371946\\
nan	nan\\
20.948683	0.392204014101925\\
20.955355	0.397924567876277\\
20.962028	0.460093605880751\\
20.9687	0.478396723097951\\
20.975445	0.154225961830672\\
nan	nan\\
20.988718	0.143475543979172\\
nan	nan\\
21.002063	0.396406179490995\\
21.008736	0.416689932044594\\
21.015409	0.424581748157333\\
21.022081	0.478117880496075\\
nan	nan\\
21.055444	0.153643799428437\\
nan	nan\\
21.068861	0.17027489306318\\
21.075569	0.148625428334594\\
21.082134	0.431924559906534\\
21.088807	0.423352208166666\\
21.09548	0.416806280042486\\
nan	nan\\
21.115497	0.419097673763691\\
21.122171	0.420407884964536\\
21.128843	0.416345026210749\\
21.135516	0.467713918685064\\
21.142188	0.451346113026574\\
21.14886	0.43476215436289\\
21.155533	0.422052319440237\\
21.162206	0.451246772534709\\
21.168879	0.557740880298965\\
21.175551	0.457785580744069\\
21.182223	0.421747832824938\\
21.188896	0.433603136713511\\
21.195569	0.430376470539528\\
21.202242	0.146122852299168\\
nan	nan\\
21.222331	0.152815570011427\\
nan	nan\\
21.242277	0.434095070900874\\
21.24895	0.43716579734453\\
21.255622	0.414003694976298\\
nan	nan\\
21.27573	0.164097330288957\\
21.282313	0.524757548818869\\
21.288985	0.481145715564224\\
21.295658	0.433405505098353\\
21.302706	0.145425876283976\\
21.309361	0.144131836862083\\
21.315676	0.439196779811017\\
21.322347	0.439294091258926\\
21.329021	0.17497623806144\\
21.335694	0.530755670592594\\
21.342366	0.511850761590576\\
21.349039	0.444483285592284\\
21.355712	0.438344785200339\\
21.362455	0.148556905021611\\
nan	nan\\
21.375729	0.147998298566023\\
21.382402	0.468135705991678\\
21.389075	0.471274030800043\\
21.395747	0.149933751990957\\
21.402419	0.492615132148401\\
21.409092	0.449911515611436\\
21.415765	0.449627484945843\\
21.422438	0.460796680542625\\
nan	nan\\
21.442455	0.449387707954823\\
21.449128	0.531408306175503\\
21.455801	0.521665866648075\\
nan	nan\\
21.482492	0.460394164101896\\
21.489164	0.462224045780754\\
21.495834	0.469185088041261\\
nan	nan\\
21.509181	0.468908078521348\\
21.515854	0.471835910792635\\
21.522527	0.459776715433094\\
21.529197	0.463954176191198\\
nan	nan\\
21.55589	0.465320562405637\\
21.562562	0.47911217425127\\
21.569233	0.458764754839301\\
21.575907	0.456514642453229\\
21.58258	0.475798314074513\\
21.589253	0.481253159227098\\
21.595923	0.468045935737564\\
21.602596	0.476461187694994\\
nan	nan\\
21.615943	0.524872614596262\\
21.622617	0.57106184137961\\
21.629288	0.488389735533438\\
21.635961	0.485968993834032\\
nan	nan\\
21.655979	0.473091859371952\\
21.662653	0.474954186156083\\
21.669324	0.468694275012577\\
nan	nan\\
21.689342	0.489112747806949\\
21.696014	0.481042980412468\\
21.702684	0.495035732616632\\
nan	nan\\
21.716139	0.176545438603739\\
nan	nan\\
21.729377	0.551575920486318\\
21.73605	0.583672737746749\\
21.742723	0.49789795589421\\
nan	nan\\
21.756067	0.491915308059351\\
21.76274	0.468436447788356\\
21.769413	0.486724563209492\\
nan	nan\\
21.782955	0.168355268761683\\
21.789431	0.585737113647205\\
21.796103	0.568316837340493\\
21.802776	0.492838553497496\\
nan	nan\\
21.816121	0.512115392899897\\
21.822794	0.49993064059322\\
21.829466	0.501121249797386\\
nan	nan\\
21.862937	0.166370942527656\\
21.869502	0.600436015084391\\
21.876176	0.506735004313946\\
21.882847	0.513949400141769\\
nan	nan\\
21.902865	0.511976063279153\\
21.909538	0.493861654180229\\
21.91621	0.505678323515774\\
21.922883	0.607005758348464\\
21.929555	0.155647403596635\\
21.9363	0.162822570658847\\
nan	nan\\
21.962918	0.15654175971407\\
21.96959	0.512266988540748\\
21.976264	0.511759833827202\\
21.982936	0.528596660557593\\
21.989609	0.51250483782465\\
21.996281	0.111097538354915\\
nan	nan\\
22.009626	0.518752741285173\\
22.016299	0.516855585748143\\
22.022972	0.102536709629693\\
22.029645	0.523137374387318\\
nan	nan\\
22.042989	0.525224844290747\\
22.049662	0.527760592289919\\
22.056335	0.582295693366696\\
22.063008	0.617511687315364\\
22.06968	0.111716159956003\\
22.076353	0.524348323700952\\
22.083025	0.526874315420496\\
22.089698	0.540987162204999\\
22.096371	0.53011075668562\\
22.103041	0.530216694590916\\
nan	nan\\
22.12315	0.18772220131838\\
22.129823	0.182285829983879\\
22.136406	0.636825458619107\\
22.143079	0.619320025647617\\
22.149751	0.52452869184981\\
22.156424	0.533840780876897\\
22.163097	0.168757986722557\\
nan	nan\\
22.183114	0.543249366537577\\
22.189787	0.588790664870793\\
nan	nan\\
22.209803	0.55790580890357\\
22.216477	0.540649603222263\\
22.22315	0.537956725387463\\
nan	nan\\
22.236495	0.164822308206109\\
22.243168	0.540590325030646\\
22.24984	0.545019616980284\\
22.256513	0.542579562711097\\
22.263186	0.542954170603508\\
nan	nan\\
22.303222	0.56481284411689\\
22.309894	0.564731470723689\\
22.316566	0.553714051548859\\
22.323238	0.590570877415878\\
nan	nan\\
22.336584	0.60643206215801\\
22.343257	0.560690558006034\\
22.349929	0.565658699262606\\
22.356601	0.564845498947044\\
22.363274	0.54594251143881\\
nan	nan\\
22.37662	0.567676734878951\\
22.383292	0.567276574651508\\
22.389964	0.565714422103252\\
22.396638	0.570570215944539\\
22.403417	0.16901937026304\\
22.410071	0.637029613917015\\
22.416834	0.167085180138738\\
22.423328	0.567735822546663\\
22.430001	0.560285623536387\\
22.436673	0.565647386634083\\
22.443346	0.561403682628978\\
22.450108	0.165765552433673\\
22.456691	0.16645966023346\\
nan	nan\\
22.470036	0.635134513812272\\
22.476709	0.554451716723403\\
22.483382	0.124641210593008\\
22.490052	0.583912543623608\\
22.496727	0.571535007464327\\
22.503399	0.566897527068182\\
nan	nan\\
22.53009	0.57633835638071\\
22.536762	0.572602624153745\\
22.543435	0.568339805630455\\
22.550108	0.596482251868309\\
22.55678	0.678229476894153\\
22.563453	0.615859782383207\\
22.570125	0.57325849659227\\
nan	nan\\
22.596816	0.587474716077825\\
22.603488	0.593915449885291\\
22.61016	0.585054100303694\\
22.616833	0.585474672512163\\
nan	nan\\
22.636852	0.683933576495217\\
22.643524	0.598103539858187\\
22.650196	0.586262208835716\\
22.65687	0.587788859766945\\
22.663542	0.584543869818798\\
22.670214	0.598211680585951\\
nan	nan\\
22.696905	0.596668166881166\\
22.703577	0.609016889662954\\
22.71025	0.691513748649719\\
22.716922	0.701739727609212\\
22.723595	0.602331638398439\\
22.730268	0.601961185157755\\
22.736938	0.597062731824167\\
nan	nan\\
22.763631	0.598902827557062\\
22.770303	0.592963207013586\\
22.776976	0.597685983678936\\
nan	nan\\
22.790321	0.602197625864328\\
22.796994	0.606777268042045\\
22.803666	0.600173636581296\\
22.810339	0.697691875674476\\
nan	nan\\
22.823683	0.606098988493155\\
22.830357	0.608215271123523\\
22.837029	0.621014108354217\\
nan	nan\\
22.850375	0.617073826908442\\
nan	nan\\
22.870392	0.613305987981583\\
22.877065	0.596867262293959\\
22.883736	0.625640175030924\\
22.89041	0.729808587551524\\
nan	nan\\
22.903827	0.164232441315523\\
nan	nan\\
22.923772	0.624897498077473\\
22.930446	0.612987230215555\\
22.937118	0.607760377735101\\
22.943792	0.171264230174664\\
nan	nan\\
22.963809	0.65783351926742\\
22.970481	0.737642383493977\\
22.977154	0.672016565254502\\
22.983827	0.625192778985006\\
nan	nan\\
22.997171	0.633367421560745\\
23.003844	0.625692352909791\\
23.010517	0.627543904236504\\
23.01719	0.626082381002931\\
nan	nan\\
23.037207	0.62326518369062\\
23.04388	0.632542810087141\\
23.050553	0.634923143792857\\
23.057225	0.624559034850819\\
nan	nan\\
23.070571	0.7514633220378\\
nan	nan\\
23.097261	0.644855025192857\\
23.103932	0.638267677270925\\
23.110606	0.641288029581105\\
nan	nan\\
23.130624	0.640779993301482\\
23.137295	0.634218558635038\\
23.143968	0.705705106848342\\
23.150642	0.627858518034\\
nan	nan\\
23.163987	0.67141010042349\\
23.17066	0.755835762387299\\
23.177332	0.698636039239378\\
nan	nan\\
23.204023	0.65453576207295\\
23.210695	0.648475904737225\\
23.217368	0.653862269793986\\
23.22404	0.656224898795827\\
nan	nan\\
23.257403	0.644833319242604\\
23.264077	0.667401547041482\\
23.270749	0.774590181727966\\
nan	nan\\
23.290766	0.662117790059675\\
23.297439	0.665490349851339\\
23.304113	0.65838408294622\\
23.310784	0.645438590993415\\
23.317457	0.650103418728577\\
23.324129	0.659159542747947\\
nan	nan\\
23.344147	0.664283199718387\\
23.35082	0.658726031528317\\
23.357492	0.64893208174853\\
nan	nan\\
23.370839	0.120574007173531\\
23.37751	0.731089860478612\\
23.384183	0.664956459067856\\
nan	nan\\
23.404201	0.671452338455641\\
23.410873	0.671404554353966\\
23.417544	0.669134782189492\\
23.424218	0.660124325754307\\
nan	nan\\
23.437564	0.65779674195419\\
nan	nan\\
23.45758	0.654699567973715\\
23.464254	0.689629152309447\\
23.470927	0.779767803358471\\
23.477599	0.655941949759846\\
23.484272	0.686274732487099\\
nan	nan\\
23.510963	0.672278744377035\\
23.517635	0.67883170276238\\
23.524416	0.157358140402636\\
23.531087	0.162059351972108\\
23.537652	0.682895538894119\\
23.544325	0.681279812712539\\
23.550998	0.66900472557731\\
23.557668	0.111438064974614\\
23.564343	0.111812392140141\\
23.571015	0.109730024648744\\
23.577688	0.667546242252193\\
23.584361	0.688240284282656\\
23.591033	0.803212268384289\\
nan	nan\\
23.624396	0.701960570066777\\
23.631069	0.6912254410204\\
23.637742	0.696899763290524\\
nan	nan\\
23.651087	0.163209773959\\
23.657759	0.68140134802027\\
23.664432	0.696367437451084\\
23.671105	0.123092053757322\\
nan	nan\\
23.691122	0.177329242899869\\
nan	nan\\
23.704466	0.691048921660379\\
23.711139	0.764709600571155\\
23.717813	0.828678861239037\\
23.724485	0.690233072026594\\
23.731158	0.187578847803731\\
nan	nan\\
23.744503	0.761493449041424\\
23.751175	0.692814105315708\\
23.757848	0.696387180702306\\
nan	nan\\
23.791211	0.699435368037832\\
23.797884	0.69736188584324\\
23.804557	0.707475786101792\\
23.811229	0.708880403559043\\
nan	nan\\
23.831247	0.69742959619397\\
23.83792	0.701863887140167\\
23.844592	0.689206117236758\\
23.851265	0.194827410946438\\
23.857937	0.167885524180772\\
23.86461	0.693466290938122\\
23.871283	0.695607604719203\\
23.877955	0.802441397221138\\
23.885057	0.173855817466873\\
23.89164	0.177608786393051\\
nan	nan\\
23.911318	0.713618751982477\\
23.917991	0.702216390335838\\
23.924663	0.714384368610247\\
nan	nan\\
23.93801	0.16034817448956\\
nan	nan\\
23.951352	0.704634351772889\\
23.958026	0.709330487297034\\
23.964699	0.705227399539659\\
23.971372	0.710226683266139\\
23.978044	0.708240619375239\\
nan	nan\\
23.991389	0.710542739530652\\
23.998062	0.785073644634913\\
nan	nan\\
24.024751	0.855633124159723\\
24.031424	0.798896986757399\\
24.038098	0.71239464388168\\
nan	nan\\
24.064788	0.173820386258001\\
24.07146	0.730390269163959\\
24.078133	0.717776181999593\\
24.084806	0.724109227854512\\
24.091479	0.721903008878414\\
24.098347	0.158314794840511\\
24.105002	0.164734947567801\\
24.111568	0.58129674317831\\
24.118169	0.722173110646757\\
24.124841	0.731554420785653\\
24.131514	0.719842235148445\\
24.138186	0.73135231759214\\
24.144931	0.182557329882055\\
24.151533	0.719622195291105\\
24.158204	0.724646929192918\\
24.164877	0.180166077448412\\
24.171549	0.165993726928981\\
nan	nan\\
24.191567	0.862942550959897\\
24.198238	0.79614310448391\\
24.204911	0.734311075228884\\
nan	nan\\
24.22493	0.177122706534785\\
24.231603	0.169043654464094\\
24.238276	0.646332638863679\\
24.244948	0.731109375123118\\
24.251621	0.724844301937978\\
24.258293	0.722461027495861\\
nan	nan\\
24.271639	0.162691233755098\\
nan	nan\\
24.284984	0.736180822071304\\
24.291656	0.730332907965398\\
24.298329	0.731934744550557\\
24.305002	0.738764302549725\\
24.311674	0.737107318967979\\
nan	nan\\
24.331692	0.73055664855897\\
24.338365	0.734184704256251\\
24.345037	0.743008459400517\\
nan	nan\\
24.358382	0.167943796340548\\
24.365055	0.78051120441593\\
24.371728	0.755838820998186\\
24.3784	0.877499811894662\\
24.385234	0.176858147071787\\
nan	nan\\
24.398418	0.171095116206576\\
24.405091	0.172684857398643\\
nan	nan\\
24.418436	0.75565910662495\\
24.425108	0.75820235202562\\
24.431782	0.744086648687571\\
24.438454	0.17611731655775\\
24.445124	0.75665311232089\\
24.451799	0.751685296867826\\
24.458471	0.739017787245224\\
24.465144	0.750043754431136\\
24.471817	0.837756656411564\\
nan	nan\\
24.498507	0.747737993684218\\
24.50518	0.757638881129395\\
24.511852	0.764911444028566\\
24.518525	0.899666911899654\\
nan	nan\\
24.53187	0.758327660545383\\
24.538543	0.751438372669128\\
24.545217	0.752429232012371\\
24.551886	0.754960820447252\\
nan	nan\\
24.572317	0.183001300407682\\
24.57858	0.122004359240904\\
24.585251	0.755663326970097\\
24.591923	0.758338540411049\\
24.598595	0.109201575085187\\
24.605268	0.750615761872357\\
24.611941	0.762696129353706\\
24.618614	0.760182425124455\\
24.625286	0.759925240422007\\
24.631959	0.753600436157235\\
24.638631	0.751233768435718\\
24.645305	0.11020582830513\\
24.651977	0.113946500888456\\
24.658649	0.113897013549042\\
24.665321	0.758251546596373\\
24.671994	0.7591122250601\\
24.678668	0.806688821392513\\
24.68534	0.91060629546806\\
24.69201	0.763277706023949\\
24.698685	0.126848366149193\\
24.705357	0.121121088195327\\
24.71203	0.866286417894472\\
24.718703	0.763917233436622\\
24.725375	0.883501513785035\\
24.732048	0.121422516209179\\
24.73872	0.121009483712005\\
24.745393	0.119378990031255\\
24.752066	0.910817336386664\\
24.758738	0.789002233305098\\
24.765409	0.763034837790105\\
24.772084	0.769009434012499\\
24.778756	0.839053226824678\\
24.785429	0.768672703501711\\
24.792101	0.122485482278041\\
24.798774	0.771706905855964\\
24.805447	0.767723924579858\\
24.812118	0.122241091971766\\
24.818792	0.130432676231855\\
24.825464	0.76506985520032\\
24.832137	0.132979495069311\\
24.838811	0.775694014473647\\
nan	nan\\
24.852155	0.76693648063533\\
24.858827	0.771672496469371\\
24.865497	0.776373459696266\\
24.872171	0.127995863036354\\
24.878845	0.115585510780882\\
24.885517	0.11794985864044\\
24.892958	0.154095519592609\\
24.898863	0.131926950438896\\
24.905536	0.774113613748213\\
24.912208	0.773016432952556\\
24.91888	0.776474586052036\\
nan	nan\\
24.932226	0.776483559487978\\
24.938899	0.772304969618027\\
24.945571	0.778842904960303\\
24.952243	0.773172423993465\\
24.958916	0.780303058763725\\
nan	nan\\
24.978934	0.776522635927808\\
24.985607	0.775046080229082\\
24.992279	0.782448697568118\\
nan	nan\\
25.01897	0.779524858880723\\
25.025642	0.780228105955096\\
25.032315	0.779824141207449\\
nan	nan\\
25.059417	0.204005590596783\\
25.065678	0.123151284711035\\
25.07235	0.779483567577351\\
25.079023	0.777248881686351\\
nan	nan\\
25.099041	0.781842965071874\\
25.105715	0.807104539575789\\
25.112386	0.924318289695439\\
25.119059	0.882764314731695\\
25.125731	0.786181198637756\\
nan	nan\\
25.139076	0.902799123854347\\
25.145749	0.775213405714513\\
25.152422	0.874250170130281\\
25.159094	0.928076211432973\\
nan	nan\\
25.185785	0.85649883696507\\
25.192456	0.795203167054328\\
25.199129	0.927822527294886\\
25.205802	0.126488353079182\\
25.212475	0.123129853364489\\
25.219148	0.121645237021621\\
25.22582	0.121554969974547\\
25.232492	0.121725070392859\\
25.239165	0.869224364713176\\
25.245838	0.936253015015296\\
25.252511	0.825393574161435\\
25.259183	0.12109094343106\\
25.265856	0.117729417921311\\
25.272528	0.875662319822677\\
25.279201	0.795802961790145\\
25.285874	0.921607127977015\\
25.292546	0.922491274957622\\
25.299219	0.793771694686392\\
25.305891	0.797504824848197\\
25.312564	0.132005915225449\\
nan	nan\\
25.325909	0.797042557126996\\
25.332582	0.952157153177019\\
25.339254	0.85163058246998\\
25.345927	0.799119871784541\\
25.3526	0.800277482407111\\
25.359272	0.898003608205229\\
nan	nan\\
25.385963	0.13043408372673\\
nan	nan\\
25.412653	0.797389681717291\\
25.419326	0.808214598688942\\
25.425998	0.867244867280093\\
nan	nan\\
25.452688	0.804906851503095\\
25.459361	0.911991979086284\\
25.466034	0.801992251036417\\
25.472705	0.91412231471292\\
nan	nan\\
25.492724	0.802651354938813\\
25.499397	0.798290540793449\\
25.50607	0.799332667410749\\
25.512742	0.800914015635154\\
25.519414	0.798494322494022\\
25.526087	0.957939611277599\\
25.532849	0.204142318594311\\
25.53954	0.136366581090527\\
25.546105	0.120564586988785\\
25.552778	0.696213584869255\\
25.55945	0.702982928929327\\
25.566123	0.701515986292797\\
25.572795	0.693965128974316\\
25.579468	0.796512428866961\\
25.586141	0.806066035687873\\
25.592813	0.796579781014668\\
25.599486	0.808914389113252\\
25.606158	0.704407997616041\\
25.612831	0.704156170550483\\
25.619502	0.699948564969635\\
25.626176	0.806095950563584\\
25.632849	0.807500518387091\\
25.639521	0.800937062089556\\
25.646194	0.805764232823112\\
25.652867	0.180645167078694\\
25.659539	0.796505877808961\\
25.666212	0.801514277361481\\
25.672884	0.8077954669977\\
25.679557	0.804416042741039\\
25.686228	0.807037574519221\\
25.692901	0.811488897197869\\
nan	nan\\
25.746283	0.806382031161689\\
25.752956	0.806341588826658\\
25.759627	0.812488935905833\\
25.766301	0.809047347791239\\
25.772973	0.177221541388171\\
nan	nan\\
25.79299	0.810293857823513\\
25.799664	0.814203557086831\\
25.806336	0.814254114383115\\
nan	nan\\
25.826354	0.81323729926611\\
25.833027	0.802208944827026\\
25.839699	0.814230753104287\\
nan	nan\\
25.853045	0.807409689280931\\
25.859715	0.812855591158382\\
25.86639	0.816165376682843\\
25.873062	0.810303904157358\\
25.879735	0.805200403309399\\
25.886408	0.819976949791709\\
25.89308	0.816509644975884\\
25.899753	0.808143203970371\\
25.906533	0.167217988006662\\
nan	nan\\
25.919772	0.815081249378689\\
25.926443	0.82705205294409\\
25.933114	0.82379870516478\\
nan	nan\\
25.94646	0.173067584611605\\
nan	nan\\
25.959806	0.811062583869148\\
25.966479	0.822893591646896\\
25.973151	0.8200741804371\\
25.980217	0.163099362580731\\
nan	nan\\
25.993169	0.819392047106486\\
25.999842	0.854272969263736\\
26.006514	0.822814349860334\\
26.013186	0.825983537697567\\
26.019949	0.162154459508585\\
nan	nan\\
26.039877	0.823616951422874\\
26.04655	0.822386878344073\\
26.053222	0.824759964982885\\
26.059895	0.823109807497328\\
26.066568	0.823044501377197\\
26.07324	0.176391953019749\\
nan	nan\\
26.093258	0.82915100117836\\
26.099931	0.972499980929985\\
nan	nan\\
26.119948	0.951359350583253\\
26.126621	0.963349424724839\\
26.133294	0.82435373865431\\
26.139966	0.911401007542409\\
nan	nan\\
26.153311	0.202076457509019\\
nan	nan\\
26.166658	0.980386035053417\\
26.173329	0.818785249281003\\
26.18	0.819266867824762\\
26.186674	0.969453027376844\\
nan	nan\\
26.206692	0.941444532978846\\
26.213365	0.818402017324178\\
26.220037	0.818019179695789\\
26.226709	0.820930501988858\\
26.233383	0.823218893750504\\
nan	nan\\
26.260072	0.81924503442206\\
26.266745	0.825862705713327\\
nan	nan\\
26.280091	0.815906183049897\\
26.286761	0.825148411153229\\
26.293435	0.82752209034664\\
26.300108	0.820204672898541\\
26.306781	0.817211685940261\\
26.313454	0.826210812577099\\
nan	nan\\
26.326799	0.82144480741081\\
26.333471	0.834808771252593\\
26.340144	0.828092646037877\\
26.346817	0.830683028778342\\
26.353489	0.835003030369329\\
26.360162	0.16185966851943\\
nan	nan\\
26.373507	0.832978291593648\\
26.38018	0.827198005761218\\
26.386852	0.826320612687795\\
26.393526	0.833625323158056\\
26.400198	0.834200223408569\\
26.40687	0.831443756129872\\
nan	nan\\
26.433559	0.831801373822035\\
26.440233	0.976809453162058\\
26.446906	0.848006193940098\\
26.453578	0.205611022905362\\
26.460251	0.849334477468997\\
26.466922	0.818408884466844\\
26.473595	0.829554959112116\\
26.480269	0.830117110399211\\
26.487013	0.141767509615295\\
26.493614	0.721489279487386\\
26.500357	0.148135541878123\\
26.506958	0.824292945665437\\
26.513631	0.829944300951379\\
26.520304	0.827403628102541\\
26.526977	0.821826115041077\\
26.533649	0.71674712585213\\
26.540322	0.958498796136521\\
26.546994	0.958321110258392\\
26.553667	0.818827339500515\\
26.56034	0.931278565192716\\
26.567011	0.826010954031954\\
26.573685	0.8244401750141\\
26.580357	0.88409909980841\\
26.58703	0.719438442527409\\
26.593703	0.715397662362122\\
26.600375	0.828807695534145\\
26.607048	0.829518944093913\\
26.61372	0.823314099280775\\
26.620393	0.828985580071841\\
26.627066	0.826552876047295\\
26.633738	0.820103571810069\\
26.640411	0.718606209484744\\
26.647084	0.720128530933643\\
nan	nan\\
26.660429	0.83805706719501\\
26.667103	0.832631577087128\\
26.673772	0.830729493675467\\
26.680445	0.838435613407707\\
26.687119	0.836797324877104\\
26.693792	0.832296816640035\\
26.700464	0.830871134119178\\
26.707135	0.979042980392968\\
26.713809	0.83577481423897\\
26.720481	0.833658715762027\\
26.727155	0.999999627322726\\
26.733827	0.892725269826823\\
26.7405	0.841454784640725\\
26.747172	0.140025933227186\\
26.753845	0.82320676698026\\
26.760517	0.827462626192762\\
26.76719	0.826588161048399\\
26.773863	0.823395259693974\\
26.780535	0.820909546347281\\
26.787207	0.825084504585302\\
26.79388	0.824600115238553\\
26.800553	0.714752352209839\\
26.807226	0.121375679134939\\
26.813898	0.826963507119299\\
26.820571	0.821328077656027\\
26.827243	0.835916042911354\\
26.833916	0.830387538306525\\
26.840589	0.821388195073311\\
26.847261	0.83829383559689\\
26.853934	0.825988962421945\\
26.860606	0.831031688504918\\
26.867279	0.838765438326412\\
26.873952	0.890543629387402\\
26.880624	0.833776717920728\\
26.887297	0.838293219482463\\
26.893969	0.936396271914202\\
26.900642	0.828505731776218\\
26.907315	0.957547097607016\\
26.913987	0.968497641512752\\
26.920658	0.822314692149725\\
26.927333	0.920647324044342\\
26.934005	0.827250757827013\\
26.940678	0.821362109743266\\
26.94735	0.826173042266962\\
26.954021	0.111302775099936\\
26.960694	0.821655699456464\\
26.967367	0.828469988949276\\
26.974041	0.833476979159904\\
26.980713	0.713074137253955\\
26.987386	0.717277049835232\\
26.994058	0.82769566436825\\
27.00073	0.822232921651739\\
27.007403	0.838216623093214\\
27.014077	0.83074691028035\\
27.020749	0.829787766583149\\
27.027421	0.833496178985268\\
27.034093	0.938555723613213\\
27.040766	0.830804574342181\\
27.047439	0.955911277525853\\
27.054112	0.968127976245665\\
27.060782	0.823056746703376\\
27.067456	0.91841015238202\\
27.074129	0.827338264041312\\
27.080802	0.823537915523026\\
27.087475	0.863639100875307\\
27.094147	0.826924853980078\\
27.10082	0.819951489706217\\
27.107492	0.824711916371019\\
27.114165	0.828231317215074\\
27.120838	0.821240808307962\\
27.12751	0.821150389925112\\
27.134183	0.827384077527309\\
27.140855	0.820398667390567\\
27.147528	0.837147842501842\\
27.154201	0.829776734585451\\
27.160873	0.828387197720698\\
27.167544	0.833398665203539\\
27.174217	0.938981263502392\\
27.180891	0.827638918532742\\
27.187564	0.95078086692704\\
27.194236	0.965970946607762\\
27.200907	0.825312144141229\\
27.207582	0.91456388502262\\
27.214253	0.822067025857042\\
27.220927	0.823571355491804\\
27.227599	0.861911088043264\\
27.234272	0.825142496666174\\
27.240944	0.815250059348632\\
27.247616	0.822937954455224\\
27.25429	0.824943563250628\\
27.260962	0.812663628916077\\
27.267635	0.816424591986941\\
27.274307	0.823559434841261\\
27.280979	0.820104227450738\\
27.287652	0.835896062952983\\
27.294325	0.82585244581788\\
27.300998	0.828050366574026\\
27.30767	0.138461410251274\\
27.314342	0.145607064530786\\
27.321015	0.822751935706641\\
27.327688	0.948946444814094\\
27.334361	0.965888755199583\\
27.341033	0.816475587807322\\
27.347706	0.904288919291268\\
27.354378	0.820932781330175\\
27.361051	0.821696232265449\\
27.367724	0.823244306298992\\
27.374396	0.825102653271458\\
27.381069	0.816047614219887\\
27.387741	0.820403391008202\\
27.394414	0.819698830150891\\
27.401087	0.812298128333108\\
27.407759	0.830366047715199\\
27.41443	0.82111080782682\\
27.421105	0.824121145212345\\
27.427777	0.82992258295879\\
27.43445	0.888872109955553\\
27.441122	0.82560121860206\\
27.447795	0.967014192771234\\
27.454466	0.934894201055794\\
27.461139	0.819599600118309\\
27.467813	0.943383537265685\\
27.474485	0.81380752902907\\
27.481158	0.81697497103799\\
27.487831	0.820304349790899\\
27.494502	0.810431108720206\\
27.501176	0.812075443404364\\
27.507848	0.82080338872931\\
27.514521	0.818632793756588\\
27.521193	0.827467684260036\\
27.527866	0.95554382744545\\
27.534538	0.819202083277439\\
27.541211	0.825425752136905\\
27.547884	0.971372265844884\\
27.554554	0.845002546808463\\
27.561228	0.862665738731454\\
27.567901	0.814600154454002\\
27.574574	0.813463538603052\\
27.581247	0.81549379226329\\
27.587917	0.815657297610898\\
27.594592	0.80906497423468\\
27.601264	0.808470296215638\\
27.607937	0.821621603168534\\
27.61461	0.806767337293518\\
27.621282	0.820823665979088\\
27.627953	0.821122942614181\\
27.634627	0.819610946569018\\
27.6413	0.826797264479477\\
27.647973	0.913517464669074\\
27.654645	0.81532432649324\\
27.661318	0.940763485497257\\
27.667989	0.809396765419915\\
27.674663	0.805108764208274\\
27.681336	0.904370953816933\\
27.688008	0.811245346402707\\
27.694679	0.801504453448654\\
27.701354	0.814354293839038\\
27.708026	0.808218854871839\\
27.714699	0.805660480184955\\
27.721371	0.821051382017494\\
27.728044	0.813305616762328\\
27.734717	0.816275775752885\\
27.741388	0.95716586073609\\
27.748062	0.831390143850477\\
27.754734	0.814958903214279\\
27.761407	0.968157592901793\\
27.768079	0.810019109660018\\
27.774751	0.816681873739533\\
27.781424	0.810958296462438\\
27.788097	0.80528027827571\\
27.79477	0.803650589577011\\
27.801441	0.806991614037027\\
27.808114	0.801135571805435\\
27.814787	0.804908376720121\\
27.82146	0.81514147474827\\
27.828133	0.809192465754915\\
27.834803	0.815654584731611\\
27.841478	0.899712123493146\\
27.84815	0.809423847667915\\
27.854823	0.949342549700958\\
27.861496	0.940736793934743\\
27.868168	0.802958207473623\\
27.874841	0.91425122925245\\
27.881513	0.805820174548963\\
27.888186	0.806077502803312\\
27.894859	0.80128325130995\\
27.901531	0.796613380364395\\
27.908204	0.79901747015975\\
27.914875	0.810942620302868\\
27.921549	0.799826502162183\\
27.928222	0.810056477952202\\
27.934894	0.81164455104005\\
27.941565	0.805200131980421\\
27.948238	0.887248951110855\\
27.954912	0.955179442905642\\
27.961585	0.798930892365735\\
27.968257	0.835635789996235\\
27.97493	0.806590011520019\\
27.981602	0.798658426237068\\
27.988274	0.801569642291682\\
27.994948	0.799031085019259\\
28.00162	0.791860955296137\\
28.008293	0.811554852018549\\
28.014965	0.80008590583515\\
28.021637	0.803049139402564\\
28.02831	0.810916748802487\\
28.034983	0.865914949998952\\
28.041656	0.798975233498634\\
28.048328	0.94320535190775\\
28.055	0.794526272367946\\
28.061673	0.79560966887572\\
28.068346	0.804244462976307\\
28.075019	0.793803871909027\\
28.081689	0.79550269134841\\
28.088364	0.803737278809461\\
28.095036	0.78859607278569\\
28.101709	0.809570152332757\\
28.108382	0.804988617910848\\
28.115054	0.794107910551677\\
28.121727	0.80537184203126\\
28.128399	0.921408329334156\\
28.135072	0.803864438424508\\
28.141745	0.891653914201243\\
28.148417	0.79689914167886\\
28.15509	0.78671909615786\\
28.161762	0.798215548027319\\
28.168435	0.791863808622743\\
28.175108	0.786851820379205\\
28.18178	0.806418281085392\\
28.188451	0.797176057948111\\
28.195124	0.794841804980326\\
28.201798	0.798013281696871\\
28.208471	0.806021368060197\\
28.215143	0.789265576729289\\
28.221814	0.946824755852081\\
28.228488	0.787553882472803\\
28.23516	0.802814424688201\\
28.241834	0.794177125422994\\
28.248506	0.782711846657946\\
28.255179	0.789395319915386\\
28.261851	0.791329811377516\\
28.268523	0.781988206150075\\
28.275197	0.803309522753253\\
28.281869	0.793225355892378\\
28.288542	0.791521935824232\\
28.295214	0.930687926453558\\
28.301886	0.870923686273848\\
28.308559	0.779948279276191\\
28.315232	0.786606549543013\\
28.321905	0.77868054395131\\
28.328575	0.78439253483204\\
28.335249	0.779924115985978\\
28.341922	0.782144050361623\\
28.348595	0.795632665968338\\
28.355268	0.788727018419625\\
28.361938	0.793789357107226\\
28.368613	0.790765080959122\\
28.375285	0.900107925355783\\
28.381958	0.783896814501432\\
28.388631	0.901235268805443\\
28.395303	0.771137811504257\\
28.401976	0.777363938976126\\
28.408648	0.780804368692394\\
28.415321	0.77801064026912\\
28.421994	0.770956471035984\\
28.428666	0.793328907935209\\
28.435339	0.776877553204965\\
28.44201	0.790601580605163\\
28.448684	0.910861258917656\\
28.455357	0.7845400548212\\
28.462029	0.870620984402994\\
28.4687	0.929994410075093\\
28.475373	0.785104841417372\\
28.482046	0.777357898382867\\
28.48872	0.809774556275418\\
28.495392	0.772165013914872\\
28.502065	0.78400133174766\\
28.508737	0.846439533779289\\
28.515409	0.772537917808727\\
28.522083	0.776519823995418\\
28.528755	0.77243926741971\\
28.535428	0.794180836965246\\
28.5421	0.774492628359305\\
28.548772	0.782668620504584\\
28.555445	0.923723227640359\\
28.562118	0.764266585344995\\
28.568791	0.786510084685876\\
28.575461	0.775347484065684\\
28.582135	0.768559047691429\\
28.588808	0.77055788388914\\
28.595481	0.767455914945124\\
28.602154	0.757970120146886\\
28.608824	0.778966988301317\\
28.615499	0.791426690416515\\
28.622171	0.771711884436847\\
28.628844	0.916566523790365\\
28.635517	0.850303729881933\\
28.642189	0.76297006426811\\
28.648862	0.766936746143752\\
28.655534	0.763591642438044\\
28.662207	0.764229128646221\\
28.66888	0.773089656792667\\
28.675552	0.764299595990966\\
28.682225	0.775044208720203\\
28.688896	0.82773665579322\\
28.69557	0.765291902178028\\
28.702243	0.899255019878925\\
28.708915	0.863801616586265\\
28.715586	0.757393983731568\\
28.72226	0.76143254532948\\
28.728933	0.751065363784598\\
28.735606	0.757129442989882\\
28.742278	0.770972600916764\\
28.748949	0.753190568155251\\
28.755623	0.768159083305378\\
28.762295	0.853458517825334\\
28.768969	0.769272114201733\\
28.775641	0.883692052704035\\
28.782314	0.758883147044852\\
28.788986	0.753273881014664\\
28.795659	0.751113431612062\\
28.802331	0.754195040049098\\
28.809004	0.745438675650558\\
28.815677	0.761617925043794\\
28.822349	0.747675652032694\\
28.829021	0.758919960517957\\
28.835694	0.878850625063432\\
28.842367	0.759742570815092\\
28.84904	0.852303742275581\\
28.85571	0.900824578600005\\
28.862384	0.747689141820558\\
28.869057	0.757323336601331\\
28.87573	0.75156145455664\\
28.882403	0.748396914135419\\
28.889075	0.762560701607196\\
28.895748	0.740308080856693\\
28.90242	0.76015098077794\\
28.909093	0.882746911110207\\
28.915766	0.748258554632432\\
28.922438	0.815255864324413\\
28.929111	0.744106431643488\\
28.935782	0.735125361081142\\
28.942456	0.743443714858945\\
28.949129	0.741020673224181\\
28.955801	0.733427520794859\\
28.962474	0.74774515231185\\
28.969145	0.748772852772465\\
28.975819	0.760601810881631\\
28.982492	0.889755841919648\\
28.989164	0.7416212341498\\
28.995835	0.776803323924479\\
29.002509	0.72838658480374\\
29.009181	0.732097275071673\\
29.015855	0.746213190977802\\
29.022527	0.739386973148374\\
29.0292	0.748168109816689\\
29.035872	0.746835129969284\\
29.042544	0.765928034847647\\
29.049217	0.78822378666765\\
29.05589	0.889354391708562\\
29.062563	0.743346838035595\\
29.069235	0.741595929112965\\
29.075907	0.737442086497971\\
29.08258	0.732854280606837\\
29.089253	0.747562803140166\\
29.095926	0.737811081564203\\
29.102596	0.743667453971465\\
29.10927	0.87742190615462\\
29.115943	0.792005854412622\\
29.122616	0.739434827317673\\
29.129289	0.727059524217204\\
29.135961	0.725087878926711\\
29.142634	0.732684199409828\\
29.149306	0.736032031436423\\
29.155979	0.724141438253913\\
29.162652	0.738755192394464\\
29.169322	0.772232066876892\\
29.175995	0.12937315763152\\
29.182669	0.874868604134434\\
29.189342	0.729730484581612\\
29.196014	0.732786873054714\\
29.202687	0.72320545013541\\
29.20936	0.722632692827453\\
29.216032	0.740147005233364\\
29.222705	0.660138640934594\\
29.229377	0.728530859788357\\
29.23605	0.869259979398596\\
29.242721	0.801504478571093\\
29.249394	0.714515103738719\\
29.256067	0.726511706226038\\
29.26274	0.723799120286287\\
29.269413	0.719003983495792\\
29.276086	0.732764157906054\\
29.282758	0.716019878987911\\
29.28943	0.743647050990191\\
29.296103	0.789878448038184\\
29.302776	0.724977537643092\\
29.309449	0.858912293758181\\
29.316121	0.700872835393973\\
29.322793	0.7152135225619\\
29.329466	0.718043600659307\\
29.336139	0.713829073718617\\
29.342812	0.659576794821536\\
29.349484	0.717518725970084\\
29.356156	0.725991548015656\\
29.362829	0.856151936670322\\
29.369502	0.811706306781577\\
29.376174	0.713693930376234\\
29.382845	0.713465909470894\\
29.38952	0.710411426897146\\
29.396192	0.70210138387867\\
29.402865	0.71205255447197\\
29.409537	0.713753987126335\\
29.416208	0.723915875898012\\
29.422883	0.79251203287378\\
29.429555	0.700799073209385\\
29.436228	0.706046154428243\\
29.4429	0.709852499178069\\
29.449573	0.700087998492997\\
29.456246	0.718172380690348\\
29.462917	0.705645509528772\\
29.469591	0.717308305209581\\
29.476263	0.773019295962776\\
29.482936	0.706746007618339\\
29.489609	0.712328773244582\\
29.49628	0.695469582438754\\
29.502953	0.658218378060063\\
29.509626	0.724544875103195\\
29.516299	0.751666214064262\\
29.52297	0.847364655697493\\
29.529643	0.701984971185201\\
29.536316	0.704293296923463\\
29.542989	0.704510754731597\\
29.549662	0.689656290429159\\
29.556333	0.714068530604326\\
29.563007	0.705570044073031\\
29.569679	0.699086065857138\\
29.576352	0.851384206089111\\
29.583025	0.699987999772095\\
29.589697	0.713805853955638\\
29.59637	0.693580123723432\\
29.603042	0.687023531071802\\
29.609715	0.70244619202278\\
29.616388	0.697363954737504\\
29.62306	0.708658778030156\\
29.629733	0.838308629726182\\
29.636405	0.729737641728867\\
29.643078	0.715857757714886\\
29.649751	0.691824638397591\\
29.656423	0.673006894720736\\
29.663096	0.646956901330235\\
29.669767	0.692518169391551\\
29.676441	0.697549887904103\\
29.683114	0.811545072472853\\
29.689786	0.720111353475463\\
29.696457	0.715201791287562\\
29.703131	0.67506322402776\\
29.709803	0.664155507935849\\
29.716477	0.684740666435086\\
29.723149	0.676258272492213\\
29.729822	0.692375021744571\\
29.736494	0.697994126571608\\
29.743166	0.690523012444459\\
29.74984	0.728313415903845\\
29.756512	0.682909688547923\\
29.763185	0.678863547071959\\
29.769857	0.671697767178422\\
29.776529	0.675259103247569\\
29.783202	0.676258691365113\\
29.789875	0.692067492279357\\
29.796548	0.680749080806716\\
29.803218	0.718452419588694\\
29.809892	0.664248198719569\\
29.816565	0.67965493742841\\
29.823238	0.666598522992505\\
29.829911	0.674417836689869\\
29.836581	0.681057805126496\\
29.843256	0.690659316997461\\
29.849928	0.674111758703194\\
29.856601	0.735061827779383\\
29.863274	0.672088305028087\\
29.869946	0.668944612275286\\
29.876619	0.67923230427105\\
29.883291	0.679214699180179\\
29.889964	0.682487968131767\\
29.896637	0.788802417156028\\
29.903309	0.663230369872483\\
29.909982	0.736377395282091\\
29.916653	0.658725356556168\\
29.923327	0.653953907412639\\
29.930001	0.664644167553412\\
29.936672	0.660382024775188\\
29.943345	0.665837247301972\\
29.950017	0.781842676066606\\
29.956689	0.66517678239498\\
29.963363	0.744572520772067\\
29.970035	0.661888902700564\\
29.976706	0.65703063366497\\
29.98338	0.667942367009665\\
29.990052	0.616503367440796\\
29.996725	0.662644321743656\\
30.003398	0.774012730575993\\
30.010071	0.666855801576531\\
30.016743	0.729370376852639\\
30.023415	0.6539644998937\\
30.030088	0.638135521256796\\
30.036761	0.66368292200999\\
30.043434	0.656162573009123\\
30.050106	0.661942452344796\\
30.056778	0.758626300424122\\
30.063451	0.647269661727329\\
30.070124	0.74626461255917\\
30.076797	0.65430214218469\\
30.083469	0.638722454895866\\
30.090141	0.663096547559281\\
30.096814	0.640228063973854\\
30.103487	0.652263268425642\\
30.11016	0.702695542162164\\
30.116832	0.638534429598785\\
30.123505	0.64623614326532\\
30.130177	0.643425497409435\\
30.13685	0.64066294883688\\
30.143522	0.649076078170573\\
30.150195	0.650395698408868\\
30.156868	0.655186538743777\\
30.163539	0.744131127295855\\
30.170213	0.637080924792702\\
30.176885	0.647587086757117\\
30.183558	0.63924952415854\\
30.190231	0.635414188725271\\
30.196902	0.638606223982734\\
30.203576	0.651702341876046\\
30.210248	0.744837515265885\\
30.216921	0.634566875864937\\
30.223592	0.633743590065347\\
30.230266	0.60468668389678\\
30.236938	0.628710389352474\\
30.243611	0.65062533629623\\
30.250284	0.68619971724311\\
30.256955	0.635489573818681\\
30.263629	0.761886168662581\\
30.270301	0.625664912789279\\
30.276974	0.642733057126581\\
30.283647	0.64592542211377\\
30.290319	0.621682048410641\\
30.296992	0.642257676912816\\
30.303664	0.660463089531994\\
30.310337	0.629007361887268\\
30.31701	0.633103900548463\\
30.323682	0.61270623311\\
30.330355	0.617128327170448\\
30.337027	0.631128245410036\\
30.3437	0.630365054432129\\
30.350373	0.749565082653767\\
30.357045	0.649240388982776\\
30.363716	0.632630569949185\\
30.370389	0.623528424513928\\
30.377063	0.608545302652985\\
30.383736	0.642188706765502\\
30.390408	0.623128278348506\\
30.397081	0.621297407423491\\
30.403753	0.738853385219045\\
30.410425	0.584079706816137\\
30.417099	0.627089697677903\\
30.423771	0.614934091316112\\
30.430444	0.612166140825536\\
30.437116	0.635395526064599\\
30.443788	0.609693928540501\\
30.450462	0.679501332421292\\
30.457134	0.735814627608978\\
30.463807	0.615115206099581\\
30.470479	0.612337699226359\\
30.477151	0.608603558776434\\
30.483824	0.727936048126413\\
30.490497	0.614015126934913\\
30.49717	0.60934392707075\\
30.50384	0.60354869256059\\
30.510515	0.602294437167426\\
30.517187	0.604407031985495\\
30.52386	0.675724901098278\\
30.530533	0.599734335547076\\
30.537205	0.70500723231763\\
30.543878	0.609608311099961\\
30.55055	0.609746000080847\\
30.557223	0.612488724605168\\
30.563896	0.603690754697542\\
30.570568	0.719813157291082\\
30.577241	0.672717834754476\\
30.583913	0.602925447801812\\
30.590586	0.60148046340143\\
30.597259	0.591359315266491\\
30.603931	0.599571480405501\\
30.610604	0.592644696470682\\
30.617275	0.601388931379979\\
30.623949	0.71494181811158\\
30.630622	0.589826028830061\\
30.637294	0.576976974558779\\
30.643965	0.591969046912521\\
30.650638	0.5907658488577\\
30.657312	0.600818161609514\\
30.663984	0.616281731495047\\
30.670657	0.631549873372538\\
30.67733	0.589122089576907\\
30.684001	0.584548453980506\\
30.690674	0.602185793443585\\
30.697347	0.594927317263323\\
30.70402	0.593619498220473\\
30.710693	0.705948725898683\\
30.717365	0.577974330124896\\
30.724037	0.57492974165212\\
30.73071	0.592908918632016\\
30.737383	0.560082661320493\\
30.744056	0.593282658307938\\
30.750728	0.578114583377715\\
30.7574	0.666207908928342\\
30.764073	0.582180459904066\\
30.770747	0.57636332734106\\
30.777419	0.582509080782167\\
30.784091	0.579206066188995\\
30.790763	0.59664331670351\\
30.797436	0.656801844637116\\
30.804109	0.575239307361777\\
30.810781	0.579094809284086\\
30.817452	0.562423322639511\\
30.824127	0.565937691867461\\
30.830799	0.57312514383618\\
30.837472	0.575190988565303\\
30.844144	0.673910160224608\\
30.850817	0.576559358885593\\
30.85749	0.562980338199115\\
30.864162	0.580599494678939\\
30.870835	0.571100467790036\\
30.877507	0.582941274610612\\
30.88418	0.6184180991999\\
30.890851	0.579217186001259\\
30.897524	0.57088925311966\\
30.904198	0.54811842691516\\
30.91087	0.574935666180945\\
30.917543	0.567695815725923\\
30.924215	0.619170461318699\\
30.930887	0.676934894236492\\
30.93756	0.54987919748735\\
30.944233	0.571000253493768\\
30.950906	0.556335209544898\\
30.957576	0.576435184762072\\
30.964251	0.657788902518796\\
30.970923	0.549317304698988\\
30.977596	0.623947744765189\\
30.984269	0.561725651964771\\
30.990939	0.551828570419215\\
30.997614	0.552827738604872\\
31.004286	0.542689663195461\\
31.010959	0.643419365221067\\
31.017632	0.54941443967099\\
31.024304	0.544647093732554\\
31.030977	0.544050070722701\\
31.037649	0.552658689703733\\
31.044322	0.550544566201946\\
31.050995	0.614241958372748\\
31.057667	0.555212010289733\\
31.06434	0.64480292206812\\
31.071012	0.545565882042126\\
31.077685	0.545896882627432\\
31.084358	0.564314671150701\\
31.09103	0.558304490334127\\
31.097701	0.651914327428234\\
31.104374	0.531126485995244\\
31.111048	0.531905635147062\\
31.117721	0.543193390655407\\
31.124393	0.540229878779108\\
31.131064	0.544360200150248\\
31.137738	0.561135246240035\\
31.14441	0.560763720819118\\
31.151084	0.549344836373521\\
31.157756	0.533984291886092\\
31.164429	0.542712395430041\\
31.171101	0.544329691675415\\
31.177773	0.598517194208437\\
31.184446	0.533946963230086\\
31.191119	0.544839386033452\\
31.197792	0.539529771971566\\
31.204464	0.525399346515236\\
31.211136	0.531987968364536\\
31.217809	0.624496242874958\\
31.224482	0.536776355010396\\
31.231155	0.528244053083469\\
31.237825	0.523208676522007\\
};
\addlegendentry{$\epsilon_3$   }

\end{axis}


\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=0,
ymax=1,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|d_{s,\epsilon}[l_j]|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	0.811788726148993\\
1.010894	0.80363777859133\\
1.020236	0.810760628659164\\
1.029578	0.811584881999035\\
1.038919	0.890981021149916\\
1.048261	0.808317659586908\\
1.057603	0.803838010761936\\
1.066944	0.897524997904718\\
1.076286	0.808918305290398\\
1.085628	0.81190959558413\\
1.094969	0.814241198222309\\
1.104311	0.965775901083401\\
1.113653	0.958662506834571\\
1.122994	0.875824800050282\\
1.132336	0.808876757610332\\
1.141678	0.808264249704262\\
1.15102	0.807076569332203\\
1.160361	0.812878800286221\\
1.169703	0.808928686819311\\
1.179045	0.795552598238057\\
1.188386	0.795419813866378\\
1.197728	0.800175528177768\\
1.20707	0.805231665577782\\
1.216411	0.81311872794716\\
1.260451	0.229711315179159\\
1.268458	0.257365298450843\\
nan	nan\\
2.277467	0.260892372776389\\
nan	nan\\
2.581918	0.220430905769796\\
nan	nan\\
3.246387	0.24250414879101\\
3.254305	0.245357322012214\\
nan	nan\\
3.342401	0.242710034069656\\
3.350319	0.252139356760253\\
nan	nan\\
3.414448	0.290539081227195\\
nan	nan\\
3.662598	0.244719397903491\\
nan	nan\\
4.063046	0.25244044036009\\
nan	nan\\
4.3673	0.235338912058999\\
nan	nan\\
4.695826	0.247111000915755\\
nan	nan\\
5.168051	0.267982076528686\\
nan	nan\\
5.232001	0.256001488509106\\
nan	nan\\
5.296362	0.237402361326197\\
nan	nan\\
5.328606	0.2283812646948\\
nan	nan\\
5.536344	0.242299405511748\\
nan	nan\\
5.672466	0.263974725206687\\
nan	nan\\
5.68848	0.262389171595171\\
nan	nan\\
6.024709	0.25138512239058\\
nan	nan\\
6.040723	0.237456676888414\\
nan	nan\\
6.128874	0.260653794911448\\
nan	nan\\
6.36101	0.243114015452544\\
6.369017	0.237366675502184\\
nan	nan\\
6.521153	0.25529420683959\\
nan	nan\\
6.857453	0.262350306144754\\
6.86546	0.225601159365453\\
nan	nan\\
6.889483	0.219647358345512\\
nan	nan\\
6.922047	0.2571261397127\\
nan	nan\\
6.99386	0.299895479527336\\
nan	nan\\
7.233789	0.239581971143497\\
nan	nan\\
7.377917	0.235072416530045\\
nan	nan\\
7.465997	0.278249658004547\\
nan	nan\\
7.514325	0.239241654814226\\
nan	nan\\
7.802297	0.291115532161655\\
nan	nan\\
7.818561	0.235553037783184\\
nan	nan\\
8.378812	0.217746528833548\\
8.386819	0.231012360125675\\
nan	nan\\
8.475005	0.241725007993505\\
nan	nan\\
9.131591	0.25789328050519\\
nan	nan\\
9.179635	0.254133564397215\\
nan	nan\\
9.348285	0.250234796611043\\
nan	nan\\
9.468463	0.243561918469556\\
nan	nan\\
9.652306	0.249842906898667\\
nan	nan\\
9.691982	0.240049702599137\\
9.699991	0.256942216552638\\
9.707997	0.298252001289157\\
nan	nan\\
9.868141	0.239461598652291\\
9.876327	0.260669043789743\\
9.884316	0.233511566244726\\
nan	nan\\
9.924191	0.26119225205462\\
nan	nan\\
10.156398	0.238701367529725\\
nan	nan\\
10.333145	0.257581056507032\\
nan	nan\\
10.364584	0.264925611279903\\
nan	nan\\
10.380597	0.261027346034599\\
nan	nan\\
10.541081	0.299211053183189\\
10.54882	0.263562034056072\\
nan	nan\\
10.668856	0.253489826916322\\
nan	nan\\
10.708891	0.292124188802852\\
nan	nan\\
10.724906	0.261577380622644\\
nan	nan\\
10.773036	0.248822130576038\\
nan	nan\\
10.941099	0.234127426628721\\
nan	nan\\
11.061277	0.255664091953459\\
11.069767	0.239036191766946\\
nan	nan\\
11.101313	0.235476611162053\\
nan	nan\\
11.181972	0.231425996772941\\
nan	nan\\
11.269391	0.290026718339238\\
nan	nan\\
11.285405	0.301987899940482\\
nan	nan\\
11.30142	0.29039646810628\\
11.309928	0.263779085814004\\
11.317434	0.268855356248281\\
nan	nan\\
11.333449	0.234999271348507\\
nan	nan\\
11.486424	0.26416882014944\\
nan	nan\\
11.533825	0.262490384529169\\
11.541795	0.235346340707601\\
nan	nan\\
11.653806	0.258545502719947\\
nan	nan\\
11.685762	0.250641069413458\\
11.69377	0.239168910701359\\
nan	nan\\
11.717791	0.255679651113248\\
nan	nan\\
11.733877	0.280421023322457\\
nan	nan\\
11.878005	0.250507426591142\\
nan	nan\\
11.89402	0.2393365589543\\
nan	nan\\
11.941991	0.242234333623895\\
nan	nan\\
12.046173	0.252427697789518\\
nan	nan\\
12.086119	0.23669290069871\\
nan	nan\\
12.110141	0.249004875933142\\
nan	nan\\
12.126155	0.243823843485252\\
nan	nan\\
12.214305	0.239814319457743\\
nan	nan\\
12.278291	0.255287018065022\\
nan	nan\\
12.294305	0.25725517265132\\
nan	nan\\
12.31032	0.226390672669272\\
nan	nan\\
12.342348	0.269185295649518\\
nan	nan\\
12.358362	0.246538500277087\\
nan	nan\\
12.47847	0.219125637773153\\
nan	nan\\
12.494556	0.255545554122939\\
nan	nan\\
12.518506	0.241756803693004\\
nan	nan\\
12.53452	0.239748693036439\\
nan	nan\\
12.574556	0.236604605142091\\
nan	nan\\
12.663224	0.230117322921508\\
nan	nan\\
12.742704	0.226089804732386\\
nan	nan\\
12.766727	0.240547102635862\\
nan	nan\\
12.783297	0.246137653448521\\
nan	nan\\
12.878916	0.213475449829588\\
nan	nan\\
12.943152	0.275856805546674\\
nan	nan\\
12.966905	0.245229854135378\\
12.975539	0.22531661971562\\
12.983027	0.252646687480691\\
12.99141	0.224405713819007\\
nan	nan\\
13.087281	0.285388292040224\\
13.095556	0.25002655512262\\
nan	nan\\
13.111107	0.249464035261301\\
nan	nan\\
13.127656	0.240203301070121\\
13.135127	0.233535793043966\\
nan	nan\\
13.159148	0.291925047115274\\
nan	nan\\
13.27166	0.225172900801823\\
13.279255	0.23952630720634\\
nan	nan\\
13.295466	0.287242916318704\\
13.303742	0.256038353690943\\
13.311284	0.226054223751031\\
13.319792	0.231977392797308\\
13.327226	0.223258558400179\\
nan	nan\\
13.479613	0.241248863668467\\
nan	nan\\
13.57552	0.244276827822961\\
nan	nan\\
13.608048	0.264831715052054\\
nan	nan\\
13.775697	0.232166498284304\\
nan	nan\\
13.919844	0.246732667300034\\
nan	nan\\
13.991889	0.233089263663363\\
nan	nan\\
14.007923	0.238705758562819\\
nan	nan\\
14.119934	0.267837073958315\\
nan	nan\\
14.183991	0.240834823102066\\
nan	nan\\
14.208012	0.239637048296252\\
14.216109	0.228268614814482\\
nan	nan\\
14.360148	0.238953346574259\\
nan	nan\\
14.384168	0.232917854433143\\
14.392176	0.236953951396398\\
nan	nan\\
14.424348	0.238344046671063\\
nan	nan\\
14.512909	0.25233430003669\\
nan	nan\\
14.56095	0.234209158555064\\
nan	nan\\
14.576412	0.251298923122814\\
14.584436	0.237125457127323\\
14.592426	0.246910769734249\\
14.600363	0.234826860130433\\
nan	nan\\
14.616375	0.2512268300862\\
nan	nan\\
14.721023	0.277225374817938\\
nan	nan\\
14.744812	0.246667311189256\\
nan	nan\\
14.77659	0.229104982974082\\
14.784525	0.249947340524379\\
14.792533	0.250552795416379\\
14.800826	0.234431721210679\\
nan	nan\\
14.816554	0.23771187518075\\
14.824561	0.299772870384206\\
14.832569	0.257610966326027\\
nan	nan\\
14.976768	0.285141475355498\\
14.984704	0.255413537050284\\
14.992711	0.24267651845015\\
nan	nan\\
15.008726	0.254407025096409\\
nan	nan\\
15.040753	0.235968844507674\\
nan	nan\\
15.18499	0.245301815342838\\
nan	nan\\
15.200897	0.290579269346154\\
15.208976	0.256108997126638\\
15.216911	0.240370393776935\\
nan	nan\\
15.401074	0.232728045541265\\
nan	nan\\
15.433104	0.247582337402566\\
nan	nan\\
15.537661	0.257935662149503\\
nan	nan\\
15.553281	0.243071916390679\\
nan	nan\\
15.569688	0.241686200930271\\
nan	nan\\
15.585812	0.258840304685805\\
nan	nan\\
15.60926	0.248143084686877\\
15.617268	0.238254607579197\\
nan	nan\\
15.649297	0.24536183368128\\
nan	nan\\
15.737447	0.24222386862407\\
15.745382	0.234646657010941\\
nan	nan\\
15.777642	0.256798775462453\\
nan	nan\\
15.801431	0.250058500194928\\
nan	nan\\
15.945561	0.254745874748227\\
15.953638	0.23548179468909\\
15.961575	0.282704156759674\\
nan	nan\\
15.977589	0.242294277770679\\
nan	nan\\
15.993603	0.252128288771669\\
nan	nan\\
16.017695	0.239624151287138\\
16.026007	0.258978877361358\\
nan	nan\\
16.185775	0.298418992177009\\
16.19439	0.257795234181472\\
nan	nan\\
16.217892	0.251475037804436\\
16.226418	0.239510514953743\\
16.233817	0.287551178076683\\
nan	nan\\
16.437999	0.234602319605557\\
nan	nan\\
16.484708	0.231028272030567\\
nan	nan\\
16.591469	0.239358607536929\\
16.598142	0.243732771320378\\
16.604816	0.252152544632658\\
16.611487	0.230052132515656\\
16.61816	0.299151113020748\\
16.624833	0.245432006645103\\
nan	nan\\
16.751612	0.27362821539031\\
16.758285	0.26172624124921\\
nan	nan\\
16.778302	0.281957964114149\\
nan	nan\\
16.951791	0.249686428909524\\
nan	nan\\
17.365492	0.242970235370791\\
nan	nan\\
17.392183	0.254692771485153\\
17.398857	0.237706660070117\\
17.405528	0.289408800209092\\
17.412201	0.252165889069062\\
nan	nan\\
17.438891	0.246554350569703\\
17.445564	0.253571324898139\\
nan	nan\\
17.478927	0.255330409717679\\
nan	nan\\
17.518962	0.239714891470641\\
17.525635	0.29390291084842\\
nan	nan\\
17.592361	0.249513392030423\\
17.599034	0.255280381804106\\
17.605706	0.23694878732697\\
17.612379	0.24434482365341\\
17.619052	0.239233607847954\\
17.625724	0.246964017249507\\
nan	nan\\
17.752504	0.241361301934521\\
nan	nan\\
18.0932	0.28274959269136\\
18.099658	0.290176286084492\\
18.106152	0.260408468628036\\
18.112825	0.26252642742816\\
18.119569	0.235292904237419\\
18.126259	0.269939225802094\\
18.132932	0.256322894668454\\
18.139606	0.254624632857009\\
nan	nan\\
18.15329	0.241330190598109\\
18.15953	0.25308063257096\\
nan	nan\\
18.17964	0.235577229432025\\
nan	nan\\
18.246277	0.236300724760415\\
nan	nan\\
18.266295	0.258390892706149\\
18.273325	0.247540795330604\\
18.279819	0.27574222731652\\
18.286312	0.295090577882767\\
18.292985	0.247329374836276\\
18.299658	0.258901061023209\\
18.30642	0.251042058891176\\
18.313289	0.271732179633624\\
18.319675	0.299962919311849\\
nan	nan\\
18.353039	0.29561307165012\\
18.359711	0.254831336226346\\
nan	nan\\
18.43987	0.232706431775348\\
nan	nan\\
18.453395	0.250600843393325\\
18.460033	0.247577767266154\\
18.466562	0.284576174870899\\
18.473146	0.252057231798183\\
18.479908	0.283638717004749\\
18.486599	0.250829525154451\\
nan	nan\\
18.526527	0.237034133348832\\
18.533199	0.23152798152136\\
nan	nan\\
18.559887	0.257139768364922\\
nan	nan\\
18.58658	0.2490861525695\\
18.593253	0.25873629479619\\
nan	nan\\
18.753395	0.248706403551502\\
nan	nan\\
18.800103	0.242523015569116\\
nan	nan\\
19.0203	0.282682152899845\\
19.026972	0.242668851775807\\
19.033645	0.25983412976186\\
19.040317	0.246834510642028\\
nan	nan\\
19.267186	0.230825919460287\\
19.273859	0.242113238385311\\
19.280531	0.253434135683971\\
19.287204	0.257718291191502\\
19.293876	0.234784020001179\\
19.300549	0.244127038186861\\
19.307222	0.261162513777812\\
19.313894	0.249838974173628\\
nan	nan\\
19.454019	0.2964098217548\\
19.460692	0.254357986636208\\
19.467364	0.242730168381907\\
19.474037	0.246025384937514\\
19.480709	0.234430643757978\\
19.487382	0.256335795210031\\
nan	nan\\
19.527418	0.241271218531541\\
19.53409	0.24847426697124\\
nan	nan\\
19.574125	0.255098589092857\\
nan	nan\\
19.587471	0.234462338091589\\
nan	nan\\
19.607489	0.24806747666927\\
nan	nan\\
19.620834	0.265028721602217\\
19.627507	0.233464031294321\\
19.634179	0.240625712864297\\
19.640851	0.297157212488163\\
nan	nan\\
19.680888	0.28624011449207\\
nan	nan\\
19.700907	0.248408297165362\\
19.707578	0.241361307583404\\
nan	nan\\
20.394855	0.289832371908805\\
nan	nan\\
20.421618	0.247019052519811\\
nan	nan\\
20.648415	0.28449285988712\\
20.655088	0.24189543424546\\
nan	nan\\
20.681777	0.236241635045385\\
20.688451	0.238922972967412\\
20.695124	0.273907410106574\\
20.701796	0.295461036975823\\
20.708469	0.25297887235461\\
20.71514	0.246090417889327\\
20.721813	0.254555000886882\\
20.728487	0.240316546426499\\
nan	nan\\
21.996281	0.260718582977812\\
nan	nan\\
22.022972	0.235055698948663\\
nan	nan\\
22.06968	0.256855856332312\\
nan	nan\\
22.483382	0.258102057920144\\
nan	nan\\
23.370839	0.252708750503498\\
nan	nan\\
23.557668	0.235976817012943\\
23.564343	0.2609436040606\\
23.571015	0.297167939111237\\
nan	nan\\
23.671105	0.234150478276494\\
nan	nan\\
24.57858	0.235619628937062\\
nan	nan\\
24.598595	0.292382648826585\\
nan	nan\\
24.645305	0.286586226699558\\
24.651977	0.240371400517645\\
24.658649	0.28404078607436\\
nan	nan\\
24.698685	0.24551904589055\\
24.705357	0.249693645437635\\
nan	nan\\
24.732048	0.256164611669146\\
24.73872	0.255092862067695\\
24.745393	0.25863814343888\\
nan	nan\\
24.792101	0.257123283087068\\
nan	nan\\
24.812118	0.260981515620394\\
24.818792	0.242586782045915\\
nan	nan\\
24.832137	0.258078597881394\\
nan	nan\\
24.872171	0.234843456249582\\
24.878845	0.23654668619195\\
24.885517	0.234554612132655\\
nan	nan\\
24.898863	0.234964701078901\\
nan	nan\\
25.065678	0.249177540587198\\
nan	nan\\
25.205802	0.252600849053309\\
25.212475	0.258555167439575\\
25.219148	0.246143733372335\\
25.22582	0.255358991905091\\
25.232492	0.256298568216025\\
nan	nan\\
25.259183	0.258081279357441\\
25.265856	0.253721352828386\\
nan	nan\\
25.312564	0.254649593191811\\
nan	nan\\
25.385963	0.254520792085284\\
nan	nan\\
25.53954	0.24263135558332\\
25.546105	0.296791069448513\\
nan	nan\\
26.487013	0.257287402231334\\
nan	nan\\
26.500357	0.232871474115608\\
nan	nan\\
26.747172	0.249135196666771\\
nan	nan\\
26.807226	0.24274868252343\\
nan	nan\\
26.954021	0.28692049277463\\
nan	nan\\
27.30767	0.258477040870265\\
27.314342	0.254369049704753\\
nan	nan\\
29.175995	0.242026868258336\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	0.999994775428661\\
1.284472	0.893981273240854\\
1.292479	0.79951803474821\\
1.300487	0.851193199129295\\
1.308494	0.958796898580591\\
1.316501	0.806348960686829\\
1.324508	0.802978765195043\\
1.332515	0.807124287116789\\
1.340522	0.801682276300781\\
1.348529	0.807802105407529\\
1.356537	0.801121155822297\\
1.364544	0.802288800188311\\
1.372551	0.802043782430427\\
1.380558	0.793966175525583\\
1.388565	0.800526889319613\\
1.396573	0.876794685365745\\
1.40458	0.80875612643727\\
1.412587	0.795692853184523\\
1.420594	0.7753005377268\\
1.428601	0.793166698173675\\
1.436608	0.919134217642156\\
1.444615	0.943605418495363\\
1.452623	0.791233186520142\\
1.46063	0.792168504797854\\
1.468637	0.80856807156972\\
1.476644	0.813102123831552\\
1.484651	0.808089011199353\\
1.492658	0.807020850671247\\
1.500666	0.771079519143463\\
1.508673	0.762196646536339\\
1.51668	0.779249835121135\\
1.524687	0.901878501753817\\
1.532694	0.796700787153394\\
1.540701	0.786763850322298\\
1.548709	0.780153169539023\\
1.556716	0.814927681692229\\
1.564723	0.880197284147609\\
1.57273	0.806234739889138\\
1.580737	0.775602769407264\\
1.588744	0.767175225973553\\
1.596751	0.786012271226593\\
1.604759	0.830209961007061\\
1.612766	0.784051050798197\\
1.620773	0.791878372940658\\
nan	nan\\
1.636787	0.787059956147576\\
1.644794	0.938344486546821\\
1.652802	0.96097522976018\\
1.660809	0.76995634192469\\
1.668816	0.761859639472959\\
1.676823	0.783390964332582\\
1.68483	0.797576273904465\\
1.692837	0.785915265047286\\
1.700845	0.787707456447603\\
1.708852	0.770781635821972\\
1.716859	0.78949650618992\\
1.724866	0.793583897208105\\
1.732873	0.914027071876486\\
1.74088	0.768985210215003\\
1.748888	0.773732499923689\\
nan	nan\\
1.764902	0.802501399767905\\
1.772909	0.876893475449396\\
1.780916	0.799960030824419\\
nan	nan\\
1.79693	0.798480052964315\\
1.804938	0.799271257899626\\
nan	nan\\
1.828959	0.769416991060915\\
1.836966	0.767461423991023\\
1.844973	0.818700986827952\\
1.852981	0.918464863733757\\
1.860988	0.784399787883192\\
1.868995	0.787958737240579\\
1.877002	0.801861005166067\\
1.885009	0.805425334163509\\
1.893016	0.806812084263878\\
1.901024	0.782831659633196\\
1.909031	0.779220928487131\\
1.917038	0.772662974607059\\
1.925045	0.776873288582994\\
1.933052	0.956616563405593\\
1.941059	0.796099613038255\\
nan	nan\\
1.957074	0.793327797934825\\
1.965081	0.812045131924773\\
1.973088	0.818082285299393\\
1.981095	0.77279108990097\\
1.989102	0.763514160628613\\
1.99711	0.774511391476409\\
2.005117	0.779229795706893\\
2.013124	0.776440247802519\\
2.021131	0.793613869176689\\
2.029138	0.787416019657627\\
2.037145	0.791377351098209\\
2.045152	0.810850401898708\\
2.05316	0.851722948446827\\
2.061167	0.757587710369641\\
2.069174	0.759309148374516\\
2.077181	0.750423247958324\\
2.085188	0.759493906955989\\
2.093195	0.825846883640125\\
2.101203	0.774528169332477\\
2.10921	0.767784177835889\\
nan	nan\\
2.125224	0.803004194545288\\
2.133231	0.91727878073867\\
2.141238	0.746495992446874\\
2.149246	0.75963096303667\\
2.157253	0.728013630416115\\
2.16526	0.869544442711739\\
2.173268	0.744247770658852\\
2.181274	0.775021375154239\\
2.189281	0.771708096809085\\
2.197288	0.804300109464013\\
2.205296	0.796804399047637\\
2.213303	0.797925876718093\\
2.22131	0.747086728371354\\
2.229317	0.755119882714766\\
2.237324	0.879064963185204\\
2.245332	0.80238107620638\\
2.253339	0.739360229398951\\
2.261346	0.758038113641557\\
nan	nan\\
2.285367	0.795876927342526\\
2.293374	0.781222199913401\\
2.301382	0.759598799147255\\
2.309389	0.920656673907303\\
2.317396	0.863512810947359\\
2.325403	0.731736629724654\\
2.33341	0.729887164609746\\
2.341417	0.768753288254523\\
2.349711	0.77748315411187\\
2.357432	0.798300986676995\\
2.365439	0.801032450090847\\
2.373446	0.778561842972472\\
2.381453	0.865803499891729\\
2.38946	0.919728860444597\\
2.397468	0.735194411445459\\
2.405475	0.737190352486238\\
2.413482	0.74400413432695\\
2.421489	0.77811377706082\\
nan	nan\\
2.437503	0.802690539752337\\
2.44551	0.794061511591742\\
2.453518	0.804287056311896\\
2.461525	0.776259166368121\\
2.469532	0.773605030215876\\
2.477539	0.864089226140052\\
2.485546	0.740451388795144\\
2.493553	0.746112095584184\\
2.50156	0.769071945066621\\
2.509568	0.763469848095205\\
2.517897	0.777918879718481\\
nan	nan\\
2.533589	0.901217547207171\\
2.541596	0.774738327149731\\
2.549603	0.767584075843768\\
2.557612	0.726771638512165\\
2.565619	0.71661375092491\\
2.573625	0.728011464047793\\
nan	nan\\
2.605654	0.920484919626716\\
2.613661	0.772890953950359\\
2.621668	0.777258805441409\\
2.629675	0.781601769074758\\
2.637682	0.730058278274907\\
2.64569	0.717897447487065\\
2.653697	0.718373862788994\\
2.661704	0.760628525423588\\
2.669997	0.804196912648329\\
nan	nan\\
2.685725	0.774563027207336\\
2.693732	0.761189741353547\\
2.701739	0.77382104807425\\
2.709747	0.85024985045969\\
2.717754	0.717626934741102\\
2.725761	0.705609054541668\\
2.733769	0.728516336661837\\
2.741775	0.74724976683267\\
nan	nan\\
2.75779	0.777782655843389\\
2.765797	0.776400012259\\
2.773804	0.942382528461312\\
2.781811	0.78356072489337\\
2.789818	0.777881982328118\\
2.797825	0.727617742819916\\
2.805833	0.736393790218386\\
2.813841	0.733870376860128\\
2.821847	0.774323601362735\\
2.829854	0.762512144453922\\
2.837861	0.800504350643397\\
nan	nan\\
2.861883	0.766742046953333\\
2.86989	0.780051411970518\\
2.877897	0.872208358366244\\
2.885904	0.753034173829633\\
2.893912	0.742243061048125\\
2.901918	0.769455772456784\\
nan	nan\\
2.92594	0.773173861410456\\
2.933947	0.766589871556228\\
2.941954	0.896431480746969\\
2.949961	0.951792982079819\\
2.957969	0.749052452634004\\
nan	nan\\
2.973983	0.755787412797567\\
2.98199	0.789066945318655\\
2.989997	0.769824624253605\\
2.998004	0.790811654868026\\
3.006011	0.774687555569681\\
3.014019	0.839936963660101\\
3.022026	0.935912256832392\\
3.030033	0.780113994975054\\
3.03804	0.733559136662766\\
3.046047	0.72604396997485\\
3.054055	0.823699573486586\\
3.062062	0.768987331386491\\
nan	nan\\
3.102097	0.777586481970641\\
3.110105	0.820403485442686\\
3.118112	0.904176769948528\\
nan	nan\\
3.134126	0.751396214312457\\
3.142133	0.766953166300631\\
3.15014	0.870182371961668\\
3.158147	0.778830878499978\\
3.166155	0.772068877853609\\
nan	nan\\
3.182169	0.795328740620587\\
nan	nan\\
3.198183	0.755585793980654\\
3.20619	0.782330286837496\\
3.214198	0.892999342768363\\
3.222205	0.771780272344117\\
nan	nan\\
3.26224	0.789631850188051\\
3.270248	0.800078653049813\\
3.278255	0.766223761589632\\
3.286262	0.747962582083293\\
3.294269	0.750576377417687\\
3.302276	0.786724563831001\\
3.310283	0.909876883773801\\
3.318291	0.780203669524393\\
3.326298	0.763261064153639\\
3.334305	0.776492132868963\\
nan	nan\\
3.358326	0.76725288839965\\
3.366334	0.786863659720133\\
3.374341	0.777268813318788\\
3.382348	0.780961256292972\\
3.390355	0.766460340878364\\
3.398362	0.784546901808106\\
nan	nan\\
3.422384	0.777941761843572\\
3.430391	0.791954790149653\\
3.438398	0.909899357958423\\
3.446405	0.783178234829069\\
3.454412	0.799387655891316\\
3.462419	0.76933211934584\\
3.470427	0.790243642133881\\
3.478434	0.776093915356629\\
3.486441	0.775489372786108\\
3.494448	0.894348385787293\\
3.502455	0.783279339425803\\
nan	nan\\
3.51847	0.783428885406416\\
3.526477	0.775488372594062\\
3.534484	0.866285213103691\\
3.542491	0.944525396640824\\
3.550498	0.793355077734468\\
3.558505	0.770417935735477\\
3.566513	0.773141496171188\\
nan	nan\\
3.590534	0.785017747390707\\
3.598541	0.797513549559728\\
3.606548	0.795278524759308\\
3.614556	0.785735757090684\\
3.622563	0.768906134853594\\
3.63057	0.854457368550609\\
3.638577	0.936985571298273\\
3.646584	0.779393503175232\\
nan	nan\\
3.678613	0.783278774338505\\
3.68662	0.776680562982921\\
3.694627	0.80127693393684\\
3.702634	0.800299571148351\\
3.710641	0.784222650717027\\
3.718649	0.769505091052828\\
3.726656	0.851140083358885\\
nan	nan\\
3.750677	0.792404322420698\\
3.758684	0.959015957075206\\
3.766691	0.877514214094493\\
nan	nan\\
3.782706	0.793501256626175\\
3.790713	0.80506129363706\\
3.79872	0.785613579114223\\
3.806727	0.773229905125081\\
nan	nan\\
3.838756	0.778134845643478\\
3.846763	0.902968708204092\\
3.85477	0.954353225065248\\
3.862777	0.797161780319822\\
3.870785	0.789737714683532\\
3.878792	0.927630592309239\\
nan	nan\\
3.902813	0.805572233224972\\
3.91082	0.814760684409777\\
3.918827	0.800105491864887\\
3.926835	0.788150594673798\\
3.934842	0.814278344882055\\
3.942849	0.893880715069457\\
3.950856	0.80316839265463\\
3.958863	0.777293684877563\\
3.96687	0.781082198629264\\
nan	nan\\
3.982885	0.801384789922803\\
nan	nan\\
3.998899	0.798523882778184\\
4.006906	0.805349530283536\\
4.014913	0.794170954547866\\
4.022921	0.785586726501869\\
4.030928	0.810615314288285\\
4.038935	0.890517215812395\\
nan	nan\\
4.070963	0.805715999512671\\
4.078971	0.788692800044029\\
4.086978	0.790700573466861\\
nan	nan\\
4.102992	0.799349200123967\\
4.110999	0.800646825938589\\
4.119006	0.798929041914075\\
4.127014	0.791133450726473\\
nan	nan\\
4.159042	0.803138021919843\\
4.167049	0.779426332942084\\
4.175056	0.85890126619336\\
4.183064	0.959956446778314\\
4.191071	0.798595051020236\\
nan	nan\\
4.231107	0.808569651383788\\
4.239114	0.812618449612053\\
4.247121	0.796731142298444\\
4.255128	0.806781191965996\\
4.263135	0.813401791312366\\
4.271142	0.804874766195692\\
4.279149	0.787065290598836\\
nan	nan\\
4.327192	0.941112240532906\\
4.3352	0.799338169934607\\
4.343207	0.798763489797057\\
4.351214	0.894506810358525\\
nan	nan\\
4.391249	0.794329731762808\\
4.399257	0.78665899276336\\
4.407264	0.833715704862342\\
4.415271	0.800081357863906\\
nan	nan\\
4.431285	0.897412502082446\\
4.439293	0.958444757457197\\
4.4473	0.892167913596722\\
nan	nan\\
4.4715	0.806698071089549\\
4.479329	0.800905986390742\\
4.487336	0.800760844719388\\
nan	nan\\
4.50335	0.800435944355485\\
4.511357	0.957288440692974\\
4.519364	0.797089337493631\\
nan	nan\\
4.551393	0.963216534143662\\
4.5594	0.863764749063076\\
4.567407	0.794947803690228\\
4.575414	0.808149002752959\\
4.583422	0.811889009433187\\
4.591429	0.805854652371224\\
nan	nan\\
4.623457	0.806588456890001\\
4.631464	0.789163588683877\\
nan	nan\\
4.663493	0.797798057079994\\
4.6715	0.931253666543757\\
4.679507	0.792565462129648\\
4.687515	0.793812605584854\\
nan	nan\\
4.719543	0.807448618158563\\
4.72755	0.803904160735836\\
4.735557	0.788504302632976\\
4.743565	0.787649188826862\\
4.751572	0.845003169245778\\
4.759579	0.801710278463819\\
4.767586	0.785669322749772\\
4.775754	0.907892748066569\\
4.7836	0.965769725183893\\
4.791609	0.802915092558955\\
4.799615	0.793642837516352\\
4.807622	0.95046589361651\\
4.815629	0.801814900407823\\
nan	nan\\
4.831643	0.80902364207229\\
4.839651	0.803757495530451\\
4.847658	0.79551734877214\\
4.855665	0.809257231869335\\
4.863672	0.806236618528608\\
nan	nan\\
4.887693	0.835260162714594\\
4.895701	0.803663477605713\\
4.903708	0.787169180722909\\
4.911715	0.897274344922081\\
4.919722	0.96125671250833\\
nan	nan\\
4.935738	0.791107752792765\\
nan	nan\\
4.967765	0.807720499685992\\
4.975772	0.809744869963012\\
4.983777	0.797065231488691\\
4.991786	0.793772231176582\\
nan	nan\\
5.023815	0.817976044619645\\
5.031822	0.805939042879643\\
5.039829	0.807208889619965\\
5.047837	0.868434701291847\\
nan	nan\\
5.063851	0.807003632287682\\
5.071858	0.790679949928879\\
5.079865	0.958340846485122\\
5.087872	0.800806815628597\\
5.095879	0.796106346806663\\
nan	nan\\
5.135915	0.808995332906683\\
5.143922	0.794814310709508\\
5.15193	0.787910268574727\\
5.159937	0.812546493115295\\
nan	nan\\
5.199972	0.791596519508261\\
5.20798	0.91480430622963\\
5.215987	0.801642184268861\\
5.223993	0.790918823287456\\
nan	nan\\
5.240008	0.942414038954411\\
5.248015	0.801554426476141\\
5.256023	0.790795632399895\\
5.264029	0.895607036172571\\
nan	nan\\
5.304065	0.792690675800401\\
5.312073	0.812818742043184\\
5.32008	0.799214056558821\\
nan	nan\\
5.37613	0.804505910209969\\
5.384137	0.7881122670967\\
5.392144	0.968542330529285\\
5.400151	0.803094023361734\\
5.408158	0.791456286888344\\
5.416166	0.957053905196844\\
5.424173	0.798322430345589\\
nan	nan\\
5.48823	0.968001712735504\\
nan	nan\\
5.54428	0.963818466185835\\
5.552287	0.801182461727453\\
5.560294	0.792198110990853\\
5.568301	0.942630102311998\\
5.576309	0.802572115582937\\
5.584316	0.795088282962269\\
5.592323	0.886893272220107\\
nan	nan\\
5.616344	0.809910966063516\\
nan	nan\\
5.632359	0.79199416890042\\
nan	nan\\
5.648374	0.803892133731498\\
5.65638	0.788389097626798\\
5.664387	0.80987245134823\\
nan	nan\\
5.71243	0.883112206005048\\
5.720437	0.806212434119942\\
5.728444	0.786919491759356\\
5.736452	0.934879032996012\\
5.744459	0.949739063987451\\
5.752466	0.798002589889492\\
5.760473	0.797227297633956\\
nan	nan\\
5.792502	0.870940869056298\\
5.800509	0.78980274682559\\
5.808516	0.807071608564065\\
5.816524	0.812817054788145\\
5.82453	0.789161739404392\\
nan	nan\\
5.872573	0.790810687563752\\
5.88058	0.813198923630118\\
5.888588	0.804835331941575\\
5.896595	0.805185634923916\\
5.904602	0.783292448753723\\
5.912609	0.909322278746732\\
5.920616	0.803226013913793\\
nan	nan\\
5.93663	0.951365358303434\\
5.944638	0.781830120672382\\
5.952645	0.88949934074267\\
nan	nan\\
5.968659	0.799711917552926\\
5.976666	0.790703235925267\\
5.984673	0.943531338638977\\
5.992681	0.794192029492059\\
nan	nan\\
6.048731	0.805299237923322\\
6.056738	0.805470563290068\\
6.064745	0.788702023339845\\
6.072752	0.776663607117317\\
6.080759	0.814194576355131\\
nan	nan\\
6.096774	0.789420355271861\\
6.104781	0.811349436041208\\
6.112788	0.807406848990379\\
nan	nan\\
6.144816	0.773244052080702\\
6.152824	0.910101293704809\\
6.160831	0.802031293639601\\
6.16975	0.783507551295493\\
nan	nan\\
6.216881	0.944358863440947\\
6.224888	0.791506350087548\\
6.232893	0.771162251787469\\
6.240902	0.959358290551503\\
6.248909	0.803560930515651\\
6.256917	0.784235617374417\\
6.264924	0.951845434752244\\
nan	nan\\
6.280938	0.788485882619355\\
6.288945	0.923585015966747\\
6.296952	0.794908830045124\\
6.304961	0.782969020965147\\
6.312967	0.834722765634233\\
6.320974	0.791856768867643\\
6.328981	0.80120341451687\\
6.336988	0.799750085207908\\
nan	nan\\
6.377023	0.807098175086345\\
6.385031	0.793631670955506\\
nan	nan\\
6.401045	0.808958101414404\\
6.409052	0.803433517671468\\
6.41706	0.785659630973406\\
6.425064	0.807565042561059\\
6.433074	0.802312682981135\\
6.441081	0.785591733604065\\
6.449088	0.821131959167229\\
nan	nan\\
6.465103	0.765962184092878\\
6.47311	0.884131513122963\\
6.481117	0.802076162532984\\
nan	nan\\
6.497131	0.938731452339084\\
6.505138	0.797498689694198\\
6.513145	0.780081474891894\\
nan	nan\\
6.553181	0.771477405255656\\
6.561188	0.789573808455895\\
6.569195	0.797220316716697\\
6.577203	0.782543453836883\\
6.585209	0.958215381662644\\
6.593215	0.792778902307528\\
6.601224	0.792063364628799\\
6.60923	0.939698894076521\\
6.617238	0.792015497889526\\
6.625245	0.779122611997614\\
6.633253	0.853867097175236\\
6.641261	0.796778549099194\\
nan	nan\\
6.665281	0.79004227579124\\
6.673288	0.794465797909528\\
6.681297	0.798683955645917\\
nan	nan\\
6.705317	0.771298652144175\\
6.713324	0.773300224398895\\
nan	nan\\
6.729338	0.788433181976565\\
6.737346	0.801411121028881\\
6.745353	0.797234498656717\\
nan	nan\\
6.761367	0.803436064424524\\
6.769374	0.801929399136235\\
6.777381	0.786156054833874\\
6.785389	0.776677121037633\\
6.793396	0.767756590939225\\
6.801401	0.781743887677077\\
nan	nan\\
6.817416	0.797401116769517\\
6.825424	0.796291125077339\\
6.833431	0.795649920117594\\
6.841439	0.779775362243335\\
nan	nan\\
6.897488	0.881274454077889\\
6.905496	0.78560094481232\\
6.913503	0.77112616047695\\
nan	nan\\
6.937524	0.858233912514418\\
6.945532	0.771312145283652\\
6.953539	0.748207512212907\\
6.961546	0.916278515474076\\
6.969551	0.797721959592877\\
6.97756	0.783558494573644\\
6.985567	0.947800220512747\\
nan	nan\\
7.009587	0.949452975216399\\
7.017596	0.792960328065039\\
7.025603	0.752261611203281\\
nan	nan\\
7.041617	0.79157642324822\\
nan	nan\\
7.065639	0.776359494277358\\
7.073646	0.927591516896644\\
7.081653	0.793869612389166\\
7.08966	0.782859235864695\\
7.097669	0.901465721026458\\
nan	nan\\
7.113682	0.753458263310364\\
7.121689	0.836813517474518\\
7.129695	0.77744363144528\\
7.137703	0.907028141415452\\
7.14571	0.777020973753174\\
7.153718	0.772797948442538\\
nan	nan\\
7.169731	0.785605015763789\\
7.177739	0.788413660996888\\
7.185746	0.762116803249324\\
7.193753	0.754852113374387\\
nan	nan\\
7.217775	0.782949305722294\\
7.225782	0.778765223784287\\
nan	nan\\
7.241796	0.901467869437031\\
7.249803	0.787410290402093\\
7.257811	0.786645658098237\\
7.265818	0.735451666382207\\
7.273824	0.746205754820725\\
7.281832	0.779694502249967\\
nan	nan\\
7.305853	0.825175139769005\\
7.31386	0.770918070854421\\
7.321868	0.782455545011171\\
7.329875	0.795365108253463\\
nan	nan\\
7.345887	0.748424284020853\\
7.353896	0.76330488749155\\
7.361903	0.773108915915106\\
7.369912	0.789054878332426\\
nan	nan\\
7.385926	0.771930510320356\\
7.393932	0.774332988204268\\
7.401938	0.774023767092714\\
7.409946	0.788553507899199\\
7.417953	0.783244150875625\\
7.426532	0.760237087058702\\
7.433968	0.742592113171334\\
7.441975	0.767519275871813\\
7.449982	0.761129440993297\\
nan	nan\\
7.48201	0.800030299235498\\
7.490018	0.796237407039424\\
7.498025	0.788601486491238\\
7.506031	0.744417543370865\\
nan	nan\\
7.522047	0.769408975796395\\
7.530054	0.78428325603825\\
7.538061	0.760198055895234\\
7.546068	0.910905670824139\\
nan	nan\\
7.562082	0.761659542452847\\
nan	nan\\
7.578097	0.773430307966731\\
7.586103	0.754317973538356\\
7.594111	0.738068126862853\\
nan	nan\\
7.610894	0.922706284996689\\
7.618132	0.767838461867413\\
nan	nan\\
7.642851	0.758113755691422\\
nan	nan\\
7.658168	0.770280001563343\\
7.666175	0.752949457966061\\
7.674182	0.920053116530362\\
7.68219	0.767796257376627\\
nan	nan\\
7.698204	0.773627593184578\\
7.706211	0.742173262704515\\
7.714218	0.911370021008359\\
7.722225	0.771732376375116\\
nan	nan\\
7.754254	0.920480667471271\\
7.762261	0.764084034539753\\
7.770268	0.756151522560714\\
7.778275	0.915017038956837\\
nan	nan\\
7.826318	0.758097104445156\\
7.834325	0.908752541349436\\
7.842333	0.765180217247895\\
7.85034	0.749550237716502\\
7.858347	0.917859390241823\\
nan	nan\\
7.874361	0.742456331062449\\
7.882368	0.751388144544308\\
7.890376	0.733003520097082\\
7.898383	0.906998383203444\\
7.90639	0.777381489872759\\
nan	nan\\
7.922404	0.904428734601755\\
7.930411	0.747423532197484\\
7.938418	0.91606161864609\\
7.946426	0.751353360623636\\
nan	nan\\
8.002476	0.925125180410696\\
8.010483	0.764676963538857\\
8.01849	0.751367238721944\\
nan	nan\\
8.034504	0.737607780478246\\
8.042511	0.90447497407008\\
8.050518	0.755412961653999\\
8.058526	0.742440323259135\\
8.066533	0.778773465670639\\
8.07454	0.763648215867267\\
nan	nan\\
8.091431	0.772110450222975\\
8.098561	0.747506017424566\\
8.106569	0.750598072411496\\
8.114576	0.748350751041173\\
8.122583	0.895103044371698\\
nan	nan\\
8.138597	0.869579357578989\\
nan	nan\\
8.170626	0.780675611093997\\
8.178633	0.870798489397718\\
8.18664	0.762947701932056\\
8.194647	0.771319658875139\\
nan	nan\\
8.218669	0.847255642417288\\
8.226676	0.794902409043168\\
8.234683	0.810442191984016\\
8.24269	0.783830813181048\\
8.250697	0.772978527139497\\
nan	nan\\
8.266712	0.771767096664338\\
8.274719	0.791129768900031\\
8.282726	0.759050033247025\\
8.290733	0.717533678052302\\
nan	nan\\
8.338776	0.778688613959908\\
8.346783	0.753449347528761\\
8.35479	0.76032515446051\\
8.362797	0.744411569425971\\
nan	nan\\
8.394826	0.793386747429388\\
8.402833	0.767176107126762\\
8.41084	0.776895720128906\\
8.418847	0.769086222077046\\
8.426855	0.763833617973646\\
nan	nan\\
8.442869	0.744888186891636\\
8.450876	0.756462291933392\\
8.458883	0.721742620456993\\
nan	nan\\
8.482905	0.794906653300401\\
nan	nan\\
8.506926	0.798012370904626\\
8.514933	0.773420767791187\\
8.523834	0.776689931819707\\
8.530947	0.762240131688085\\
8.538955	0.893739085453841\\
8.546962	0.797155378141603\\
nan	nan\\
8.562976	0.78556413005348\\
8.570983	0.785954236743155\\
8.57899	0.893088882196754\\
8.586997	0.779412858016698\\
8.595004	0.815794203919733\\
nan	nan\\
8.611019	0.757685387987664\\
8.619026	0.764442924622756\\
8.627033	0.77497370707675\\
8.63504	0.806818382324746\\
nan	nan\\
8.667069	0.767991430580302\\
8.675076	0.782986314963406\\
8.683082	0.74581154646091\\
nan	nan\\
8.699097	0.760463856001831\\
8.707105	0.803289798926816\\
8.715112	0.797644364501284\\
8.723119	0.787424072317318\\
nan	nan\\
8.747139	0.79517203325285\\
8.755148	0.784861688772956\\
8.763155	0.781104414577431\\
8.77116	0.774626000711255\\
nan	nan\\
8.787176	0.903688573894406\\
8.795183	0.790427157371941\\
8.80319	0.796051279496616\\
nan	nan\\
8.843226	0.925149014365807\\
8.851233	0.775053572064564\\
nan	nan\\
8.867247	0.798627944267654\\
8.875255	0.790408776001478\\
8.883262	0.796347093652351\\
8.891269	0.781732787148616\\
8.899276	0.930140386735495\\
nan	nan\\
8.923298	0.771215062907391\\
8.931305	0.765131074019887\\
8.939312	0.781973745857439\\
8.947319	0.789202542261034\\
8.955326	0.850342272487918\\
nan	nan\\
8.97134	0.810041257835049\\
8.979348	0.797057932872132\\
8.987356	0.787561771169074\\
8.995362	0.832683467384921\\
9.003371	0.768841530981209\\
9.011376	0.797439069577838\\
9.019383	0.772481810791565\\
9.027391	0.808303922967372\\
9.035397	0.802536253253809\\
nan	nan\\
9.051412	0.800982888386116\\
9.059419	0.787904864189368\\
9.067428	0.796126112929272\\
9.075433	0.793110897208326\\
9.083441	0.78844027674614\\
9.092056	0.791933066591685\\
9.099454	0.788537805124488\\
9.107462	0.839501250306057\\
9.115469	0.799561430058745\\
nan	nan\\
9.13949	0.799850497475486\\
9.147498	0.791735063016098\\
9.155505	0.790322668500981\\
9.163512	0.897858772773638\\
9.171519	0.762547747715395\\
nan	nan\\
9.187534	0.784669812241415\\
9.195542	0.940231846105601\\
9.203547	0.796617089660845\\
nan	nan\\
9.219562	0.800367114807983\\
9.227568	0.806912538023997\\
9.235576	0.788604952413234\\
9.243583	0.778384840789919\\
9.251591	0.788005492805766\\
9.259598	0.778120767230913\\
9.267605	0.813074015811047\\
9.275612	0.798415701671196\\
9.283619	0.81214610653565\\
nan	nan\\
9.299634	0.806291433984999\\
9.30764	0.799783980143651\\
9.315648	0.801343168283086\\
9.323656	0.79182385552874\\
9.331662	0.787659939284595\\
nan	nan\\
9.363691	0.799456940366667\\
9.371698	0.795334640241066\\
nan	nan\\
9.395719	0.949129732437871\\
9.403727	0.786675394364103\\
9.411733	0.950609128441787\\
9.419741	0.790771055431797\\
9.427748	0.919159637489368\\
9.435755	0.803365456055648\\
9.443762	0.790417318830599\\
9.451769	0.794474641277191\\
9.459777	0.794044546743908\\
nan	nan\\
9.483798	0.798263343504068\\
9.491805	0.799469414353748\\
9.499812	0.790074223014376\\
9.507819	0.791988179000381\\
nan	nan\\
9.531841	0.801144842870869\\
nan	nan\\
9.563869	0.791816989292549\\
9.571876	0.777029864697614\\
9.579883	0.797388679039827\\
nan	nan\\
9.595898	0.802376930520815\\
9.603905	0.796889473128335\\
9.611912	0.809152801279158\\
9.619919	0.799981989799893\\
9.627927	0.804284504793831\\
9.635934	0.79408069660877\\
nan	nan\\
9.659955	0.788156373553534\\
9.667961	0.927650514219597\\
9.675969	0.791119588388174\\
nan	nan\\
9.724012	0.796809973162237\\
nan	nan\\
9.748033	0.788511425593875\\
9.756041	0.801211705754476\\
9.764048	0.791486124816913\\
9.772055	0.805059613502198\\
9.780062	0.794991187770862\\
9.788069	0.804574681893563\\
9.796077	0.793587485085805\\
9.804084	0.801258185956844\\
nan	nan\\
9.828356	0.798874048209235\\
9.836112	0.798796846499023\\
9.844119	0.798884887627526\\
9.852126	0.795225248904849\\
9.860134	0.800508840387167\\
nan	nan\\
9.900169	0.77289159422287\\
9.908177	0.859467224962902\\
9.916183	0.793433177031016\\
nan	nan\\
9.932198	0.793367167645432\\
9.940204	0.811531061192056\\
9.948212	0.797329743304473\\
9.956219	0.81080512570054\\
9.964227	0.798435488748126\\
9.972234	0.79949208010828\\
9.980241	0.800392152432231\\
nan	nan\\
10.004261	0.802046809515719\\
10.01227	0.940149676816905\\
10.020276	0.804543830669456\\
10.028284	0.962214690561517\\
nan	nan\\
10.06832	0.803671322407048\\
10.076327	0.803698554228276\\
10.084333	0.807384991295187\\
nan	nan\\
10.108355	0.793618742966011\\
10.116362	0.803533271316201\\
10.124369	0.791822816932061\\
10.132377	0.794697947711242\\
10.140384	0.788269646155587\\
10.14839	0.87128874113646\\
nan	nan\\
10.180417	0.957735392460457\\
10.188426	0.801877474291899\\
10.196434	0.932408800280548\\
nan	nan\\
10.228462	0.809301896164065\\
10.23647	0.801160225844985\\
10.244477	0.80423377255045\\
10.252483	0.804929625967596\\
10.260491	0.808768463478813\\
nan	nan\\
10.276505	0.80576619781543\\
10.284512	0.800323526658914\\
10.29252	0.799415427196067\\
10.300527	0.865922577223881\\
10.308534	0.791479843137086\\
10.31654	0.938398286136348\\
nan	nan\\
10.340561	0.789627689743817\\
10.34857	0.943531053958001\\
10.356576	0.786176850553581\\
nan	nan\\
10.396612	0.813265221255023\\
10.40462	0.799065934419804\\
10.412627	0.802928792265025\\
nan	nan\\
10.436648	0.801530764844372\\
10.444654	0.802212030748187\\
10.452663	0.858328779619185\\
10.46067	0.816211994705093\\
10.468677	0.82113525147793\\
10.476684	0.787314474740366\\
10.484691	0.793136009873585\\
10.492696	0.965528731196464\\
nan	nan\\
10.508713	0.790403770189435\\
10.51672	0.800228428268412\\
10.524727	0.920184390607456\\
10.532734	0.786902310955849\\
nan	nan\\
10.564763	0.790303501945044\\
10.572768	0.798130105404059\\
10.580777	0.786296222887142\\
nan	nan\\
10.612804	0.790533050942244\\
10.620813	0.806769381860111\\
10.62882	0.792306809297045\\
10.636827	0.890817756861587\\
10.644834	0.799351899208727\\
10.652841	0.799905267962345\\
10.660846	0.799767711711702\\
nan	nan\\
10.676863	0.804497113462965\\
10.68487	0.92313964537016\\
10.692877	0.805051895653563\\
10.700884	0.851185138150466\\
nan	nan\\
10.732913	0.815274563394421\\
10.740918	0.798710029906669\\
10.748927	0.802104220955421\\
10.756934	0.797276237964706\\
nan	nan\\
10.780955	0.798267412637372\\
10.78896	0.875019571152968\\
10.79697	0.788929266609731\\
10.804977	0.801946752343124\\
10.812984	0.787537613940817\\
10.820991	0.804206004985534\\
10.828996	0.784747110886833\\
nan	nan\\
10.85302	0.800822037180797\\
10.861027	0.790304639109298\\
10.869034	0.794406636618607\\
10.877041	0.794805273584316\\
nan	nan\\
10.893056	0.79934505283412\\
10.901063	0.847948288927103\\
nan	nan\\
10.917077	0.913931539322466\\
10.925084	0.792468604368786\\
nan	nan\\
10.957113	0.774093871902739\\
10.96512	0.898757228174599\\
10.973127	0.783520061463108\\
10.981134	0.82077739186122\\
10.989141	0.787864458314687\\
10.997148	0.808897409109381\\
11.005156	0.789786062163557\\
nan	nan\\
11.029177	0.886801687983223\\
11.037184	0.786210002783807\\
11.045191	0.94966026316461\\
nan	nan\\
11.07722	0.923909580834643\\
11.085227	0.780013575127072\\
nan	nan\\
11.117256	0.789405862359359\\
11.125263	0.803876168151177\\
11.13327	0.794921861212359\\
11.141277	0.85909001361328\\
11.149284	0.792302115007182\\
11.157291	0.929125395636415\\
11.165298	0.787118839587134\\
nan	nan\\
11.18932	0.925631075020622\\
11.197327	0.777031304004939\\
11.205334	0.878737187463532\\
11.213341	0.78674979184018\\
11.22201	0.805873642063382\\
nan	nan\\
11.27747	0.775512298382086\\
nan	nan\\
11.35747	0.78384488351044\\
11.365477	0.797141692853224\\
11.373484	0.954874036735699\\
11.381491	0.797841072236647\\
11.389499	0.93924660014947\\
11.397503	0.793550168292782\\
11.405513	0.879526862710218\\
11.41352	0.785495306793155\\
11.421527	0.797936083350599\\
nan	nan\\
11.549802	0.863285194422104\\
11.558183	0.784706361307393\\
11.565656	0.798266669520928\\
11.573663	0.80138929405188\\
11.58167	0.802805605340939\\
11.589677	0.787027995670307\\
11.597684	0.831368891291071\\
11.605691	0.788902679794017\\
11.613698	0.799431676709172\\
11.621706	0.786601196005215\\
11.62971	0.794313939952385\\
nan	nan\\
11.725798	0.784174605111236\\
nan	nan\\
11.773841	0.791923549843201\\
11.781848	0.78673931914652\\
11.789855	0.788031780756455\\
11.797863	0.785441597083434\\
11.80587	0.951914677514687\\
11.813877	0.795748655555524\\
11.821884	0.904709954339001\\
11.829891	0.768607661974674\\
11.837898	0.756596134347966\\
nan	nan\\
11.966013	0.786009359503005\\
11.97402	0.898429741954665\\
11.982027	0.784596325739223\\
11.990034	0.920614657220845\\
11.998041	0.773334064247049\\
12.006048	0.79632816823905\\
12.014056	0.783154154182963\\
12.022063	0.799309644294691\\
12.030068	0.804286690976021\\
12.038077	0.798600257992813\\
nan	nan\\
12.078774	0.941317957274201\\
nan	nan\\
12.11822	0.795016104796641\\
nan	nan\\
12.134161	0.787072861749927\\
12.14217	0.787490697092419\\
12.150177	0.746508072425847\\
12.158184	0.730077554864685\\
12.166191	0.94300217805328\\
12.174198	0.760751098952124\\
12.182205	0.899544985973613\\
12.190212	0.768907149665988\\
12.198218	0.782804638047828\\
nan	nan\\
12.382384	0.778574786816428\\
12.390391	0.724347962115267\\
12.398398	0.872663641591881\\
12.406405	0.74535150474405\\
12.414413	0.915033214409423\\
12.42242	0.747664869139001\\
12.430425	0.752146909426518\\
12.438434	0.745441631715629\\
12.446441	0.779015232352354\\
12.455129	0.758701030156413\\
nan	nan\\
12.486477	0.77329529720879\\
nan	nan\\
12.550605	0.823121123530598\\
nan	nan\\
12.582563	0.780457352773166\\
12.59057	0.768958009594282\\
12.598575	0.835307499788595\\
12.606584	0.77918960331905\\
12.614591	0.779151549019662\\
12.622598	0.761701623343775\\
12.630605	0.759040559520205\\
12.638613	0.757409699255685\\
12.64662	0.7568802488254\\
nan	nan\\
12.758809	0.729810087183488\\
nan	nan\\
12.79075	0.740148734765583\\
12.798755	0.80612744089688\\
12.806763	0.704746963299186\\
12.81477	0.724741666371454\\
12.822777	0.73879006221123\\
12.830782	0.723696290759321\\
12.838791	0.739235774138333\\
12.846798	0.753779863525505\\
12.854805	0.883541261689139\\
nan	nan\\
12.998934	0.861247339871355\\
13.006941	0.747779858568116\\
13.014948	0.758389495842891\\
13.022955	0.721559842482126\\
13.030962	0.76654221794616\\
13.03897	0.751675885325358\\
13.046977	0.726717331622556\\
13.054984	0.767250566332063\\
13.062989	0.71875435267772\\
13.071284	0.846513252799376\\
nan	nan\\
13.175306	0.749863247582624\\
nan	nan\\
13.199112	0.757160096509359\\
13.20712	0.719788276862257\\
13.215127	0.732804624755502\\
13.223134	0.882925803115125\\
13.231139	0.704168789135142\\
13.239148	0.752533631231511\\
13.247155	0.753792560722996\\
13.255163	0.731248956747368\\
13.263169	0.783269015406709\\
nan	nan\\
13.287781	0.71927003376102\\
nan	nan\\
13.359325	0.924062332163114\\
13.367262	0.745194246734854\\
nan	nan\\
13.391283	0.755124570957332\\
nan	nan\\
13.407298	0.733356240515324\\
13.415305	0.848670223695045\\
13.423312	0.717464386341547\\
13.431319	0.940437183124487\\
13.439327	0.757842455043935\\
13.447334	0.751821320199348\\
13.455341	0.778678648428997\\
13.463346	0.743136849772394\\
13.471355	0.776932559367829\\
nan	nan\\
13.527727	0.740732795202316\\
nan	nan\\
13.551427	0.892387326946004\\
13.559525	0.73263954953666\\
13.567441	0.746777249724829\\
nan	nan\\
13.591534	0.782232847712589\\
nan	nan\\
13.615484	0.728780804299667\\
13.623491	0.752818480567779\\
13.631498	0.848572296285262\\
13.639505	0.740857192437154\\
13.647512	0.745699764980657\\
13.65552	0.720125403932077\\
13.663526	0.752244739600549\\
13.671534	0.875117977942786\\
13.679541	0.747284158712304\\
nan	nan\\
13.735984	0.750878612185737\\
nan	nan\\
13.783635	0.767045814636372\\
nan	nan\\
13.815662	0.737081481230366\\
13.823669	0.738821866771037\\
13.831676	0.791277590576254\\
13.839684	0.784872716555164\\
13.847691	0.775549250018631\\
13.855698	0.770441400734832\\
13.863705	0.810297828537372\\
13.871712	0.770279784526885\\
nan	nan\\
13.983811	0.765265206019745\\
nan	nan\\
13.999826	0.873496107677209\\
nan	nan\\
14.015841	0.77363144024989\\
14.023847	0.859968061961418\\
14.031855	0.756353728393847\\
14.039862	0.778293996462612\\
14.047869	0.759371180416746\\
14.055876	0.740806130941671\\
14.063883	0.904872626120287\\
14.071891	0.769045730713209\\
14.079898	0.785148129251994\\
14.087905	0.789975512367938\\
nan	nan\\
14.224026	0.742989105407002\\
14.232033	0.788419921122994\\
14.240041	0.773467413323093\\
14.248048	0.921061846284211\\
14.256054	0.813329076093961\\
14.264062	0.773302758209294\\
14.272069	0.784901275922309\\
14.280076	0.765434316888776\\
14.288083	0.768863332901411\\
14.29609	0.765596940753834\\
nan	nan\\
14.400309	0.791496015288956\\
14.40828	0.789914112277007\\
14.416752	0.941116512802708\\
nan	nan\\
14.432212	0.784500197798671\\
14.440219	0.786984831624817\\
14.448226	0.771617179688644\\
14.456231	0.766948485726264\\
14.46424	0.778640611237854\\
14.472248	0.786647048081711\\
14.480255	0.84908967499511\\
14.488459	0.781132642596184\\
14.496269	0.781241570477142\\
14.504276	0.789194934871023\\
nan	nan\\
14.640397	0.792780737900326\\
14.648405	0.780769434041673\\
14.656411	0.790356740027669\\
14.664419	0.812682231387804\\
14.672426	0.77660930642072\\
14.680433	0.798036847393078\\
14.688438	0.771088141285059\\
14.696447	0.777031010241284\\
14.704455	0.936605154698569\\
nan	nan\\
14.760828	0.792873756112513\\
nan	nan\\
14.848583	0.786070188629012\\
14.85659	0.776262322697477\\
14.864597	0.778529537426827\\
14.872604	0.938657481728107\\
14.880612	0.774062322372856\\
14.888618	0.794701941597854\\
14.896626	0.78981153838458\\
14.904633	0.789475213131514\\
14.91264	0.791146628321783\\
14.920647	0.936475642556001\\
nan	nan\\
14.936983	0.786606558864584\\
nan	nan\\
15.048761	0.786930444768625\\
15.056769	0.802342960408062\\
15.064776	0.785314535370443\\
15.072783	0.851409618763071\\
15.080789	0.785727648904636\\
15.088797	0.77890514025983\\
15.096804	0.873712469157358\\
15.104811	0.772322018763472\\
15.112819	0.788232185168425\\
15.120825	0.796248079642044\\
nan	nan\\
15.160862	0.794600530843077\\
nan	nan\\
15.240933	0.775563080001401\\
15.248939	0.794202980499886\\
15.256947	0.787837295305057\\
15.264954	0.775739252538344\\
15.272961	0.790053028877573\\
15.280966	0.783282992990991\\
15.288976	0.793181434154384\\
15.296983	0.797674492079715\\
15.30499	0.79848422915892\\
15.312996	0.784193725689164\\
15.321004	0.784985956359581\\
nan	nan\\
15.337017	0.790475079490911\\
nan	nan\\
15.41709	0.800587414865859\\
15.425097	0.782692396563544\\
nan	nan\\
15.457125	0.782609463708226\\
15.465132	0.905316502578881\\
15.47314	0.781823127497947\\
nan	nan\\
15.489154	0.928085649396106\\
15.497161	0.77278004549466\\
15.505167	0.793381187245696\\
15.513175	0.768509744085126\\
15.521182	0.908861021670599\\
15.529189	0.792415890559532\\
nan	nan\\
15.601325	0.790875926525281\\
nan	nan\\
15.657304	0.907634086091665\\
15.665311	0.774058303910831\\
15.673317	0.788206525368185\\
15.681325	0.804554516868325\\
15.689332	0.78049638728719\\
15.697339	0.796794674523735\\
15.705344	0.91801549102178\\
15.713354	0.779588970144083\\
15.721361	0.787773647830388\\
15.729368	0.797086521227577\\
nan	nan\\
15.817446	0.78871281633149\\
15.825453	0.796097655670987\\
15.833461	0.765173709326071\\
15.841468	0.782005801168392\\
15.849475	0.92417430601698\\
15.857482	0.774314147205743\\
15.865489	0.793924267745769\\
15.873494	0.792832197550428\\
15.881503	0.776611064174045\\
15.889511	0.780656260429431\\
nan	nan\\
16.073675	0.787338670504127\\
16.081682	0.781933925903861\\
16.089689	0.937812552658688\\
16.097695	0.853596261080554\\
16.105703	0.778018380216984\\
16.11371	0.786455274208993\\
16.121717	0.787610541822449\\
16.129725	0.77561775321028\\
16.137732	0.791352421116486\\
nan	nan\\
16.271184	0.802653303577113\\
nan	nan\\
16.377945	0.778005848532523\\
nan	nan\\
16.417981	0.791946175398458\\
nan	nan\\
16.444672	0.78617064976557\\
nan	nan\\
16.571452	0.790422060731871\\
16.578124	0.814653598046231\\
nan	nan\\
16.791648	0.779445958515385\\
nan	nan\\
16.885064	0.791848221529339\\
16.891737	0.796046090269474\\
nan	nan\\
16.918427	0.914928734606853\\
16.9251	0.775817529379957\\
nan	nan\\
16.938445	0.780809356462029\\
16.945119	0.893572376820199\\
nan	nan\\
17.098587	0.791841421392846\\
17.105261	0.792981459321602\\
nan	nan\\
17.118606	0.778749862678644\\
nan	nan\\
17.198677	0.789375992962963\\
nan	nan\\
17.245385	0.952844721645636\\
nan	nan\\
17.278748	0.792976969596111\\
nan	nan\\
17.292094	0.793615817142417\\
nan	nan\\
17.305439	0.803635513574914\\
nan	nan\\
17.338802	0.776552592595451\\
nan	nan\\
17.552398	0.789899064471843\\
17.55907	0.79411910394494\\
nan	nan\\
17.652416	0.803919149570245\\
nan	nan\\
17.685778	0.828133304776813\\
nan	nan\\
17.719141	0.872691721475977\\
17.725813	0.784630031296992\\
nan	nan\\
17.779193	0.795117693531463\\
17.785866	0.790594341551749\\
nan	nan\\
17.799212	0.92773364611806\\
17.805883	0.800125271599889\\
17.812557	0.78402329919453\\
17.819229	0.790881380341329\\
nan	nan\\
17.885956	0.795535467802292\\
17.892628	0.81104077227344\\
nan	nan\\
17.919319	0.797517386373986\\
17.925992	0.80460782589164\\
17.932664	0.792369644332169\\
17.939338	0.788599272263951\\
17.946009	0.790881910192507\\
17.952682	0.899813818529744\\
17.959355	0.804463017495777\\
17.966027	0.785392656025689\\
17.9727	0.789284172024765\\
17.979373	0.923239769991067\\
nan	nan\\
18.026081	0.779743619963764\\
nan	nan\\
18.14642	0.802831996129981\\
nan	nan\\
18.446634	0.791014605874519\\
nan	nan\\
18.84681	0.793968303554426\\
nan	nan\\
18.880175	0.793890345417825\\
nan	nan\\
18.953573	0.791790625250492\\
18.960245	0.800965742731794\\
nan	nan\\
18.986937	0.791012784630016\\
nan	nan\\
19.067008	0.832957116784332\\
nan	nan\\
19.093698	0.792178178878878\\
19.100371	0.806531880455925\\
19.107043	0.791849620952458\\
19.113716	0.775836905611783\\
19.120389	0.776402933135291\\
19.127061	0.796972492715653\\
19.133734	0.790232128716681\\
19.140405	0.791656550064872\\
19.147079	0.7808806344066\\
19.153752	0.778769600379142\\
nan	nan\\
19.187114	0.778997298179458\\
19.193787	0.777035516216419\\
nan	nan\\
19.614233	0.907101613868878\\
nan	nan\\
19.687668	0.79884292600914\\
19.694322	0.79683226808973\\
nan	nan\\
19.747614	0.777957057129296\\
nan	nan\\
19.774304	0.904332359937786\\
nan	nan\\
19.794322	0.785896041900553\\
19.800995	0.790464477546369\\
19.807667	0.932759322839733\\
nan	nan\\
19.84103	0.789753904893196\\
nan	nan\\
19.86772	0.777295919520103\\
19.874393	0.787740133857827\\
nan	nan\\
19.921101	0.782047240632711\\
nan	nan\\
19.954462	0.780454917841723\\
19.961138	0.788733177619655\\
19.96781	0.790425225801282\\
nan	nan\\
20.041208	0.783576350222546\\
nan	nan\\
20.094591	0.791859098847247\\
nan	nan\\
20.12128	0.771224186876374\\
20.127952	0.790462991951504\\
nan	nan\\
20.348148	0.774885764416467\\
20.354821	0.790209372554024\\
nan	nan\\
20.368166	0.906268946399173\\
20.37484	0.793592530765668\\
20.381511	0.779568215135043\\
nan	nan\\
20.4816	0.894481904057375\\
nan	nan\\
20.50829	0.778447556770637\\
20.514963	0.768405509068923\\
20.521636	0.795723243735804\\
20.528309	0.802924877041864\\
20.534981	0.793925687731381\\
20.541653	0.781462853191751\\
20.548326	0.786517220489081\\
20.554999	0.786459296667132\\
20.561672	0.788797822527275\\
nan	nan\\
20.595035	0.776256896503561\\
20.601707	0.783681774870594\\
20.60838	0.91710662813384\\
nan	nan\\
20.761849	0.931855369710668\\
20.768522	0.791945655804895\\
20.775195	0.789751050873772\\
nan	nan\\
20.821902	0.773404211317569\\
nan	nan\\
20.848594	0.779940323731541\\
20.855267	0.786277830478507\\
20.861939	0.795113889242032\\
20.868611	0.790303510957433\\
20.875285	0.771659589615627\\
20.881957	0.769856999125601\\
20.888629	0.773577205289818\\
20.895302	0.784404220744317\\
20.901974	0.783737222746257\\
20.908647	0.940872244319763\\
nan	nan\\
20.935337	0.769823256401427\\
20.94201	0.772183767353631\\
nan	nan\\
20.982046	0.785055897427323\\
nan	nan\\
20.995391	0.783487916170944\\
nan	nan\\
21.028752	0.792206247441971\\
21.035427	0.776248786315357\\
21.042098	0.781597030741821\\
21.048772	0.788221699860674\\
nan	nan\\
21.062117	0.786684946626792\\
nan	nan\\
21.102153	0.780689529696659\\
21.108825	0.783963635455574\\
nan	nan\\
21.208914	0.788654290493472\\
21.215587	0.788608074008646\\
nan	nan\\
21.228932	0.903311549794761\\
21.235605	0.796814591497469\\
nan	nan\\
21.262295	0.771739016409931\\
21.268968	0.788196907523396\\
nan	nan\\
21.369057	0.774530556249083\\
nan	nan\\
21.429109	0.78590845847889\\
21.435782	0.788609334145821\\
nan	nan\\
21.462473	0.796488739639496\\
21.469146	0.778891825031788\\
21.475818	0.78460146768413\\
nan	nan\\
21.502509	0.793621920035793\\
nan	nan\\
21.535872	0.786620801383958\\
21.542544	0.788194745187521\\
21.549217	0.830874964361549\\
nan	nan\\
21.60927	0.787656948801128\\
nan	nan\\
21.642634	0.781910802293282\\
21.649305	0.783941072572919\\
nan	nan\\
21.675998	0.940254061219399\\
21.682669	0.868454910696386\\
nan	nan\\
21.70936	0.788081758250691\\
nan	nan\\
21.722704	0.788575782704626\\
nan	nan\\
21.749394	0.792587626320067\\
nan	nan\\
21.776086	0.777798384225612\\
nan	nan\\
21.809449	0.785601361402868\\
nan	nan\\
21.836139	0.780388800320889\\
21.842812	0.789724153403448\\
21.849484	0.785546509601414\\
21.856156	0.792559667064726\\
nan	nan\\
21.88952	0.779774536347013\\
21.896192	0.784685723292707\\
nan	nan\\
21.942901	0.789024251994263\\
21.949573	0.780670477023151\\
21.956246	0.77106747531581\\
nan	nan\\
22.003025	0.779962927821082\\
nan	nan\\
22.036407	0.784113190975194\\
nan	nan\\
22.109823	0.785195464379964\\
22.116388	0.785188137644052\\
nan	nan\\
22.169769	0.786091574258602\\
22.176442	0.789935554058562\\
nan	nan\\
22.196461	0.942116803258294\\
22.203132	0.799758273112889\\
nan	nan\\
22.229824	0.768649049283496\\
nan	nan\\
22.269858	0.913162618000914\\
22.276531	0.921020258156791\\
22.283202	0.797868677265136\\
22.289875	0.790945420047862\\
22.296549	0.778883815384464\\
nan	nan\\
22.329911	0.944236750952811\\
nan	nan\\
22.369947	0.776312298296286\\
nan	nan\\
22.463364	0.786926004139289\\
nan	nan\\
22.510072	0.784014960612051\\
22.516746	0.788888422114944\\
22.523417	0.789751669578152\\
nan	nan\\
22.576797	0.784795473854036\\
22.583471	0.774714396958114\\
22.590143	0.775234367248306\\
nan	nan\\
22.623506	0.784469375145921\\
22.630179	0.867815053392803\\
nan	nan\\
22.676887	0.780261373673255\\
22.683559	0.781511301014049\\
22.690232	0.787362562637604\\
nan	nan\\
22.743611	0.769945596018232\\
22.750285	0.777206691436898\\
22.756958	0.780518045906383\\
nan	nan\\
22.783647	0.786262000260013\\
nan	nan\\
22.81701	0.923418016140637\\
nan	nan\\
22.843702	0.768470652007476\\
nan	nan\\
22.857047	0.778556757536929\\
22.86372	0.784886958913461\\
nan	nan\\
22.897083	0.895708811078588\\
nan	nan\\
22.910428	0.79087889287467\\
22.917101	0.775240486934059\\
nan	nan\\
22.950464	0.784807337708607\\
22.957135	0.787968323268359\\
nan	nan\\
22.9905	0.7851827698173\\
nan	nan\\
23.023862	0.767363630871092\\
23.030533	0.773474637342936\\
nan	nan\\
23.063898	0.806828442239073\\
nan	nan\\
23.077243	0.864246436369871\\
23.083916	0.792214685736766\\
23.090588	0.787733219086991\\
nan	nan\\
23.117279	0.778154055538309\\
23.123951	0.788228180167206\\
nan	nan\\
23.157316	0.786185458620324\\
nan	nan\\
23.184004	0.791063339770162\\
23.190677	0.783546746644969\\
23.19735	0.776597417431663\\
nan	nan\\
23.230713	0.787943363226866\\
23.237386	0.787368300187651\\
23.244057	0.784822733453431\\
23.250731	0.786722187991334\\
nan	nan\\
23.277421	0.875304343309164\\
23.284094	0.793731071522522\\
nan	nan\\
23.330802	0.773783756154604\\
23.337475	0.781255103581469\\
nan	nan\\
23.364165	0.787476739768035\\
nan	nan\\
23.390854	0.787907581521537\\
23.397528	0.769295836107933\\
nan	nan\\
23.430891	0.774025961277275\\
nan	nan\\
23.444236	0.78532553800272\\
23.450909	0.781600213606673\\
nan	nan\\
23.490944	0.900937281276228\\
23.497617	0.924970308394705\\
23.50429	0.795158634652591\\
nan	nan\\
23.597706	0.781624270765469\\
23.604379	0.787611035749023\\
23.611051	0.848247812803166\\
23.617724	0.938216492054082\\
nan	nan\\
23.644414	0.769282758803001\\
nan	nan\\
23.677777	0.777022215956254\\
23.68445	0.777254939571471\\
nan	nan\\
23.697795	0.781282261468622\\
nan	nan\\
23.737831	0.934243596030587\\
nan	nan\\
23.764521	0.915914036155179\\
23.771194	0.792641351144713\\
23.777865	0.788560774557794\\
23.784538	0.775258084203607\\
nan	nan\\
23.817901	0.785166832590374\\
23.824574	0.785162363479397\\
nan	nan\\
23.897973	0.787555666467647\\
23.904646	0.779286209189095\\
nan	nan\\
23.931336	0.770325067039362\\
nan	nan\\
23.944681	0.773203171251488\\
nan	nan\\
23.984717	0.78472898138136\\
nan	nan\\
24.004735	0.937112829023327\\
24.011407	0.856401988238378\\
24.01808	0.790626306537906\\
nan	nan\\
24.04477	0.783345473182276\\
24.051443	0.924758243596017\\
24.058114	0.789387112645265\\
nan	nan\\
24.178222	0.832939424518329\\
24.184895	0.784200919794404\\
nan	nan\\
24.211585	0.902402544756288\\
24.218258	0.91513238935077\\
nan	nan\\
24.264966	0.764262069975832\\
nan	nan\\
24.27831	0.775575119004746\\
nan	nan\\
24.318346	0.766956254934641\\
24.325019	0.773862234752468\\
nan	nan\\
24.351709	0.801650713451291\\
nan	nan\\
24.391745	0.792609214993394\\
nan	nan\\
24.411761	0.783854350293151\\
nan	nan\\
24.478489	0.768294843818314\\
24.48516	0.781361305991215\\
24.491834	0.7792936117566\\
nan	nan\\
24.525196	0.89612576259276\\
nan	nan\\
24.558559	0.768153845080857\\
24.565233	0.774641776572103\\
nan	nan\\
24.845589	0.763442198019725\\
nan	nan\\
24.925553	0.771829168880778\\
nan	nan\\
24.965589	0.777217770735835\\
24.972261	0.772192671098573\\
nan	nan\\
24.998952	0.773899156179599\\
25.005624	0.783142565495435\\
25.012297	0.777215582911541\\
nan	nan\\
25.038987	0.782075596383056\\
25.04566	0.777236470820409\\
25.052331	0.780419231303785\\
nan	nan\\
25.085694	0.778011802317099\\
25.092368	0.928562152068782\\
nan	nan\\
25.132404	0.855500686758042\\
nan	nan\\
25.165767	0.780803583441443\\
25.172439	0.779758514171704\\
25.179112	0.915628831137042\\
nan	nan\\
25.319238	0.837042140565234\\
nan	nan\\
25.365943	0.784837847134543\\
25.372617	0.784833277177125\\
25.379289	0.933905205700125\\
nan	nan\\
25.392635	0.784760245552398\\
25.399308	0.772356428714332\\
25.405979	0.856879049609518\\
nan	nan\\
25.432671	0.784722790521183\\
25.439343	0.77940898264966\\
25.446016	0.927349599382822\\
nan	nan\\
25.479378	0.783334376561719\\
25.486051	0.918222590787334\\
nan	nan\\
25.699574	0.778640704338553\\
25.706247	0.778348017609421\\
25.71292	0.775309570986874\\
25.719593	0.777080038288801\\
25.726264	0.779256055045348\\
25.732937	0.771176875325551\\
25.73961	0.774232874695468\\
nan	nan\\
25.779646	0.773144740003488\\
25.786319	0.776402486087214\\
nan	nan\\
25.81301	0.76668190203538\\
25.819682	0.773229420254204\\
nan	nan\\
25.846372	0.767813268702799\\
nan	nan\\
25.913098	0.762696153937792\\
nan	nan\\
25.939788	0.762964845408817\\
nan	nan\\
25.953134	0.771652802459638\\
nan	nan\\
25.986497	0.783688631411252\\
nan	nan\\
26.026532	0.762951675879286\\
26.033205	0.783664650605552\\
nan	nan\\
26.079913	0.913025738243984\\
26.086585	0.895457122391402\\
nan	nan\\
26.106603	0.923924235425332\\
26.113274	0.781831787513298\\
nan	nan\\
26.146637	0.921397469708335\\
nan	nan\\
26.159984	0.782761164740116\\
nan	nan\\
26.193346	0.781503154738004\\
26.20002	0.779449054822077\\
nan	nan\\
26.240055	0.78075915933136\\
26.246728	0.772879778289358\\
26.253399	0.780242336423598\\
nan	nan\\
26.273418	0.777418752762717\\
nan	nan\\
26.320124	0.765445519462389\\
nan	nan\\
26.366834	0.787871286023197\\
nan	nan\\
26.413543	0.784132747143332\\
26.420215	0.936172401838704\\
26.426888	0.815500818367269\\
nan	nan\\
26.653756	0.762483806564155\\
};

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.62878	0.227393164385244\\
nan	nan\\
1.756895	0.230867385211102\\
nan	nan\\
1.788923	0.251348038785274\\
nan	nan\\
1.812945	0.263306584935723\\
1.820952	0.280074257235864\\
nan	nan\\
1.94971	0.776425136257153\\
nan	nan\\
2.117217	0.768905335956742\\
nan	nan\\
2.269675	0.227590146480647\\
nan	nan\\
2.4298	0.276567436079954\\
nan	nan\\
2.525582	0.875772776945453\\
nan	nan\\
2.589639	0.72795560439274\\
2.597646	0.227918656948976\\
nan	nan\\
2.677718	0.248586455206702\\
nan	nan\\
2.749783	0.717659744001324\\
nan	nan\\
2.845868	0.794616742546793\\
2.853875	0.758638193565762\\
nan	nan\\
2.909926	0.757751049294097\\
2.917933	0.754862881592761\\
nan	nan\\
2.966602	0.737341995712384\\
nan	nan\\
3.070695	0.231377753193499\\
3.078076	0.768687659766819\\
3.086709	0.757382652971035\\
3.09409	0.261662784187283\\
nan	nan\\
3.126119	0.227911859822246\\
nan	nan\\
3.174162	0.224025711255077\\
nan	nan\\
3.190176	0.271313145568364\\
nan	nan\\
3.230212	0.220560612686903\\
3.238219	0.221494498073941\\
nan	nan\\
3.406995	0.752441307833344\\
nan	nan\\
3.510462	0.782941506652783\\
nan	nan\\
3.574842	0.897278105372816\\
3.582527	0.791230670654883\\
nan	nan\\
3.654591	0.776369017489724\\
nan	nan\\
3.670606	0.923961708008648\\
nan	nan\\
3.734663	0.757377618429981\\
3.74267	0.779435518275594\\
nan	nan\\
3.775003	0.778248900116957\\
nan	nan\\
3.814734	0.771838139401979\\
3.822742	0.778607510538098\\
3.830747	0.774713994543436\\
nan	nan\\
3.886799	0.89151277886922\\
3.894806	0.77219212329608\\
nan	nan\\
3.974878	0.927626197132629\\
nan	nan\\
3.990892	0.786286999922766\\
nan	nan\\
4.046942	0.251540355779529\\
4.054949	0.771048225085931\\
nan	nan\\
4.094985	0.943925838222587\\
nan	nan\\
4.135021	0.780003049503211\\
4.143028	0.777303223098656\\
4.151035	0.785656407786917\\
nan	nan\\
4.200008	0.216466537259389\\
4.207085	0.918084203737489\\
4.215092	0.779527535178055\\
4.223099	0.794581291298115\\
nan	nan\\
4.288087	0.213660215193421\\
4.295164	0.795966670946132\\
4.303171	0.249195623529598\\
4.311178	0.217060519520945\\
4.319185	0.859563104428641\\
nan	nan\\
4.359758	0.275067149814362\\
nan	nan\\
4.375235	0.230925267109491\\
4.383439	0.276903931570409\\
nan	nan\\
4.423278	0.226736553692731\\
nan	nan\\
4.455826	0.226061096504761\\
4.463314	0.797599096444003\\
nan	nan\\
4.495897	0.242647061587068\\
nan	nan\\
4.527944	0.227812505191466\\
4.535379	0.781370783128249\\
4.543386	0.221405633754269\\
nan	nan\\
4.599722	0.235697453227559\\
4.607443	0.787001253981781\\
4.61545	0.233644060919218\\
nan	nan\\
4.640062	0.233956395930242\\
4.647479	0.780116374621105\\
4.656076	0.788828178843406\\
nan	nan\\
4.703529	0.826883433717725\\
4.711536	0.786346407334634\\
nan	nan\\
4.824441	0.245409099328384\\
nan	nan\\
4.872001	0.276564007219235\\
4.879686	0.224618036942012\\
nan	nan\\
4.927729	0.250069344512223\\
nan	nan\\
4.943744	0.229985213131844\\
4.952338	0.257727898726856\\
4.959758	0.789346648904786\\
nan	nan\\
5.000116	0.790230665087186\\
5.007801	0.278499046535565\\
5.015808	0.222177759227367\\
nan	nan\\
5.055844	0.230572237059711\\
nan	nan\\
5.103887	0.228907514050821\\
5.111895	0.886998416693356\\
5.119901	0.791491515426003\\
5.127908	0.801510370288092\\
nan	nan\\
5.175951	0.780276410505532\\
5.184209	0.78648809032903\\
5.191965	0.776970959864368\\
nan	nan\\
5.272037	0.791607831246107\\
5.280044	0.805219961015215\\
5.288051	0.920005255842618\\
nan	nan\\
5.336094	0.239140878750728\\
5.344101	0.268479306086455\\
5.352108	0.229869812365916\\
5.360652	0.22005950506087\\
5.368122	0.230815846950581\\
nan	nan\\
5.432179	0.222630131709863\\
5.440187	0.240090532151413\\
5.448194	0.789780490050745\\
5.456702	0.235635965928903\\
5.464206	0.224388426689121\\
5.472215	0.224827127180063\\
5.480223	0.219751161487007\\
nan	nan\\
5.496524	0.246314747678422\\
5.504244	0.267704304845701\\
5.512251	0.277100509863292\\
5.520257	0.255743388659177\\
5.528266	0.248095283769157\\
nan	nan\\
5.600956	0.867207879599935\\
5.608337	0.238438602238904\\
nan	nan\\
5.62435	0.280381686225862\\
nan	nan\\
5.640366	0.234912162734176\\
nan	nan\\
5.680402	0.782437711196817\\
nan	nan\\
5.696416	0.784478648165976\\
5.704423	0.780376836606816\\
nan	nan\\
5.76941	0.231401761848876\\
5.776774	0.794130111463421\\
5.784495	0.803810282943108\\
nan	nan\\
5.832859	0.800519388397248\\
5.841475	0.270190064691782\\
5.848552	0.791270760698392\\
5.85656	0.802697863209087\\
5.864566	0.787554816369422\\
nan	nan\\
5.929231	0.788776047838159\\
nan	nan\\
5.961242	0.899325920367769\\
nan	nan\\
6.001296	0.797331566931373\\
6.008695	0.950484682594283\\
6.016702	0.792753706152311\\
nan	nan\\
6.032716	0.929650316356465\\
nan	nan\\
6.089088	0.782268186587274\\
nan	nan\\
6.120795	0.785756068908981\\
nan	nan\\
6.136809	0.253718585644734\\
nan	nan\\
6.177167	0.858084872077267\\
6.184852	0.778595553511643\\
6.192859	0.233508511951772\\
6.200866	0.780697569788657\\
6.208873	0.217488156551241\\
nan	nan\\
6.273199	0.249294110020514\\
nan	nan\\
6.344995	0.788599655016153\\
6.353199	0.802081952139059\\
nan	nan\\
6.393038	0.774418612334202\\
nan	nan\\
6.457095	0.779987648685456\\
nan	nan\\
6.489356	0.783328458586343\\
nan	nan\\
6.52916	0.784585925775037\\
6.537167	0.222259157055049\\
6.545174	0.220536741531745\\
nan	nan\\
6.649267	0.221811127640503\\
6.65756	0.255989957527234\\
nan	nan\\
6.689303	0.784106616866914\\
6.697862	0.797906912533119\\
nan	nan\\
6.721331	0.263636546188732\\
nan	nan\\
6.75336	0.779140408535046\\
nan	nan\\
6.80941	0.78791012079742\\
nan	nan\\
6.849446	0.786935104702732\\
nan	nan\\
6.873467	0.761665682115876\\
6.882404	0.264448637115898\\
nan	nan\\
6.929517	0.780284058521346\\
nan	nan\\
7.002351	0.214108050342315\\
nan	nan\\
7.03361	0.217727255037985\\
nan	nan\\
7.049625	0.789667016187906\\
7.057954	0.938181823939672\\
nan	nan\\
7.105674	0.225839839456601\\
nan	nan\\
7.161725	0.241720290830703\\
nan	nan\\
7.20176	0.930213212403313\\
7.209767	0.240449851636964\\
nan	nan\\
7.290466	0.875625645889368\\
7.297845	0.7737144735657\\
nan	nan\\
7.338401	0.238208208051883\\
nan	nan\\
7.457989	0.933498960628803\\
nan	nan\\
7.474217	0.779148913413369\\
nan	nan\\
7.55463	0.229295964424345\\
nan	nan\\
7.570376	0.21176473152563\\
nan	nan\\
7.602368	0.209507085262871\\
nan	nan\\
7.62614	0.205569063966756\\
7.634147	0.2225892287655\\
nan	nan\\
7.650376	0.221917659047893\\
nan	nan\\
7.690197	0.216571563516368\\
nan	nan\\
7.730233	0.208286976894996\\
7.73824	0.213872956633011\\
7.746247	0.76215763613239\\
nan	nan\\
7.786283	0.752985958991037\\
7.79429	0.775434182262153\\
nan	nan\\
7.810304	0.754059341224814\\
nan	nan\\
7.866354	0.742003755243037\\
nan	nan\\
7.914397	0.776229515198402\\
nan	nan\\
7.954629	0.217890583867081\\
7.96244	0.205800588417159\\
7.970448	0.195793158445063\\
7.978454	0.218445719313994\\
7.98646	0.77587726842961\\
7.994719	0.229648547154948\\
nan	nan\\
8.026497	0.246253558816868\\
nan	nan\\
8.082851	0.86188622734247\\
nan	nan\\
8.131162	0.236434757493328\\
nan	nan\\
8.146604	0.251185234005337\\
8.154933	0.788381045599746\\
8.162617	0.8512726443338\\
nan	nan\\
8.202654	0.746422806458988\\
8.211287	0.752948733428632\\
nan	nan\\
8.259652	0.246474108833233\\
nan	nan\\
8.29874	0.749756653143791\\
8.306747	0.78259043950456\\
8.314756	0.783588925873211\\
8.322762	0.768638729791356\\
8.331091	0.764012978504795\\
nan	nan\\
8.370804	0.73248577114164\\
nan	nan\\
8.435166	0.843992817877311\\
nan	nan\\
8.46748	0.242604649989197\\
nan	nan\\
8.490912	0.233272843597586\\
8.499509	0.240607908713145\\
nan	nan\\
8.554969	0.242878611308562\\
nan	nan\\
8.603012	0.250041991153982\\
nan	nan\\
8.643047	0.236723476648859\\
8.651056	0.245143089266691\\
8.659062	0.285972953618046\\
nan	nan\\
8.69109	0.76537329936755\\
nan	nan\\
8.731126	0.283915082927855\\
8.739741	0.249846734801885\\
nan	nan\\
8.779759	0.237453730412852\\
nan	nan\\
8.811196	0.794259686625381\\
8.81949	0.235935829258924\\
8.828141	0.253122744744104\\
8.835219	0.227713421953311\\
nan	nan\\
8.859241	0.788317823518852\\
nan	nan\\
8.907283	0.255209622526486\\
8.915827	0.244372677038637\\
nan	nan\\
8.963602	0.256912078028314\\
nan	nan\\
9.043709	0.807353158390701\\
nan	nan\\
9.12378	0.954909476011906\\
nan	nan\\
9.211555	0.793671913479514\\
nan	nan\\
9.292252	0.291264157502329\\
nan	nan\\
9.339669	0.268794468573326\\
nan	nan\\
9.35656	0.238207460957678\\
nan	nan\\
9.380044	0.956986316668363\\
9.388053	0.802961173260829\\
nan	nan\\
9.47579	0.243506083748322\\
nan	nan\\
9.516113	0.245744960009624\\
9.524747	0.244947968700274\\
nan	nan\\
9.539847	0.232542775474776\\
9.548374	0.268206322200012\\
9.555862	0.231782657128182\\
nan	nan\\
9.587891	0.24348471555367\\
nan	nan\\
9.644531	0.242418621833824\\
nan	nan\\
9.684728	0.929040304879482\\
nan	nan\\
9.716416	0.797954701142746\\
nan	nan\\
9.732019	0.246902386395242\\
9.740027	0.269904883589412\\
nan	nan\\
9.812519	0.7999687863974\\
9.820098	0.810866022229629\\
nan	nan\\
9.892609	0.836754258961996\\
nan	nan\\
9.98857	0.807111992064868\\
9.996506	0.951692730443092\\
nan	nan\\
10.036292	0.802901169483501\\
10.044297	0.85140059385952\\
10.052931	0.795013354324531\\
10.060599	0.803597326746619\\
nan	nan\\
10.092663	0.796344926013322\\
10.100349	0.798281065370272\\
nan	nan\\
10.164727	0.961465554861849\\
10.173341	0.807506953169792\\
nan	nan\\
10.204746	0.792800779505665\\
10.212447	0.79914652725812\\
10.220455	0.78856065983091\\
nan	nan\\
10.268498	0.80779853189755\\
nan	nan\\
10.32462	0.804590480713092\\
nan	nan\\
10.372591	0.795813225513989\\
nan	nan\\
10.388605	0.796246882757977\\
nan	nan\\
10.420634	0.806883729297642\\
10.428639	0.817453682859501\\
nan	nan\\
10.500706	0.806645057448936\\
nan	nan\\
10.557254	0.792142485448849\\
nan	nan\\
10.589392	0.806277986630658\\
10.596789	0.792829835032492\\
10.604799	0.803669847669028\\
nan	nan\\
10.716898	0.802528044218093\\
nan	nan\\
10.764941	0.243067645834831\\
nan	nan\\
10.837327	0.278039448681042\\
10.845871	0.231391328157258\\
nan	nan\\
10.885048	0.87279006190029\\
nan	nan\\
10.909606	0.812307405273295\\
nan	nan\\
10.933091	0.943930807390686\\
nan	nan\\
10.949106	0.880936583151794\\
nan	nan\\
11.013163	0.910968448073714\\
11.021939	0.806134413489197\\
nan	nan\\
11.053468	0.801085884330988\\
nan	nan\\
11.093234	0.805423195572519\\
nan	nan\\
11.109248	0.79381723967203\\
nan	nan\\
11.173842	0.930384786469073\\
nan	nan\\
11.229356	0.815323105060521\\
11.237917	0.871526655281201\\
11.245656	0.816141338440787\\
11.253377	0.803960594383653\\
11.261384	0.812630168519703\\
nan	nan\\
11.293413	0.804344959605189\\
nan	nan\\
11.325441	0.810059762742345\\
nan	nan\\
11.341456	0.81138390733399\\
11.349463	0.793971021411458\\
nan	nan\\
11.42982	0.782136683370577\\
11.438257	0.791261108165386\\
11.445835	0.797702182608479\\
11.454271	0.798011179792127\\
11.461831	0.812729494510233\\
11.470357	0.787812714492549\\
11.478471	0.230839824690484\\
nan	nan\\
11.493591	0.787575309285227\\
11.501598	0.797197475305079\\
11.509695	0.756244656754181\\
11.517612	0.759874074773847\\
11.525617	0.788561345058532\\
nan	nan\\
11.637898	0.804663759715115\\
11.646281	0.797357026536172\\
nan	nan\\
11.662224	0.800850379309093\\
11.669748	0.79690684232526\\
11.678256	0.790798418101435\\
nan	nan\\
11.701777	0.966653089833084\\
11.709784	0.802656171285268\\
nan	nan\\
11.741813	0.788578791995075\\
11.74982	0.776575445564671\\
11.757827	0.787326466168238\\
11.76646	0.799722380219254\\
nan	nan\\
11.846495	0.791772519756886\\
11.854521	0.824738488707862\\
11.86192	0.812898409699343\\
11.870517	0.8961769770792\\
nan	nan\\
11.886513	0.797277520185784\\
nan	nan\\
11.901956	0.793189696969488\\
11.909963	0.781048183034599\\
11.917969	0.780246092243253\\
11.925977	0.796665461156223\\
11.934591	0.792800971529669\\
nan	nan\\
11.949998	0.791472011660751\\
11.958005	0.917123658305492\\
nan	nan\\
12.054985	0.807059794988252\\
12.062295	0.811537706855514\\
12.071018	0.779993042701161\\
nan	nan\\
12.094591	0.846755711472209\\
12.102134	0.79364476543013\\
nan	nan\\
12.207085	0.809026154537289\\
nan	nan\\
12.223115	0.811484059526848\\
12.230838	0.764339571458112\\
12.238542	0.914820410026632\\
12.246263	0.787488745875837\\
12.254592	0.791610896164261\\
12.263207	0.784000209137936\\
12.270284	0.785105001099517\\
nan	nan\\
12.286298	0.785976280536278\\
nan	nan\\
12.302313	0.784196632033801\\
nan	nan\\
12.318327	0.760157293404514\\
12.326334	0.889422487277216\\
12.334878	0.771327398309065\\
nan	nan\\
12.35091	0.757561864631548\\
nan	nan\\
12.366924	0.791928262040528\\
12.374574	0.779912752758413\\
nan	nan\\
12.462455	0.783429665289148\\
12.470463	0.736539612344981\\
nan	nan\\
12.502956	0.770784520076351\\
12.510498	0.760833023860243\\
nan	nan\\
12.526512	0.953215038558348\\
nan	nan\\
12.542527	0.784837027394186\\
nan	nan\\
12.558541	0.747653234281128\\
12.566548	0.794499823582754\\
nan	nan\\
12.654896	0.783528787389319\\
nan	nan\\
12.670641	0.907076843697002\\
12.679131	0.785236547575995\\
12.686906	0.786015907920696\\
12.695432	0.787103829861305\\
12.70292	0.779370837173076\\
12.710677	0.743056674944476\\
12.718684	0.7414564600498\\
12.726691	0.740518663289393\\
12.734698	0.747191353897698\\
nan	nan\\
12.750713	0.753047572952781\\
nan	nan\\
12.774984	0.754398601729445\\
nan	nan\\
12.863635	0.757384622024727\\
12.871607	0.755500844636007\\
nan	nan\\
12.887353	0.731059120968467\\
12.895074	0.746162810892383\\
12.903367	0.74447612839618\\
12.910855	0.762166999833724\\
12.919381	0.765283726452054\\
12.926869	0.898832308783934\\
12.934877	0.756084398775606\\
nan	nan\\
12.950891	0.766526143979171\\
12.958898	0.757422103279747\\
nan	nan\\
13.079702	0.197553773029849\\
nan	nan\\
13.103206	0.76312956790029\\
nan	nan\\
13.119237	0.767297001195271\\
nan	nan\\
13.143061	0.75664978354634\\
13.15107	0.759750131857896\\
nan	nan\\
13.167084	0.229081410275164\\
nan	nan\\
13.183223	0.778698775188047\\
13.191105	0.77271777118494\\
nan	nan\\
13.335234	0.802235509003495\\
13.343241	0.755165891198597\\
13.351247	0.790690126285547\\
nan	nan\\
13.375341	0.22525395052924\\
13.383348	0.223938486174408\\
nan	nan\\
13.400167	0.223802397896591\\
nan	nan\\
13.488229	0.752927240467859\\
13.495377	0.841327282219392\\
13.504224	0.746763002425151\\
13.511945	0.781990468475438\\
13.519397	0.806032490441883\\
nan	nan\\
13.536217	0.915858159358795\\
13.54342	0.771602254271063\\
nan	nan\\
13.583454	0.766843693841135\\
nan	nan\\
13.599541	0.228490232061521\\
nan	nan\\
13.688371	0.861860539475128\\
13.696396	0.747812063773473\\
13.703813	0.725743244392721\\
13.71241	0.754318919606696\\
13.719577	0.736541045323889\\
13.728442	0.255992699476781\\
nan	nan\\
13.744224	0.742158061418845\\
13.751604	0.238247865047676\\
13.759684	0.777369348524246\\
13.767619	0.230782028473357\\
nan	nan\\
13.79164	0.248605409944865\\
13.800131	0.244112668156308\\
13.807655	0.216948505959213\\
nan	nan\\
13.879719	0.248275619437944\\
13.888548	0.226566876256822\\
13.89602	0.220281323003853\\
13.904563	0.290392090070895\\
13.912033	0.248929608971533\\
nan	nan\\
13.928013	0.237177511746118\\
13.936681	0.252352004687406\\
13.943777	0.222823185668833\\
13.951784	0.213324425608249\\
13.95979	0.255097824365468\\
13.967798	0.245340737610565\\
13.975877	0.745724611305114\\
nan	nan\\
14.096377	0.235842220633138\\
14.104796	0.8585677256631\\
14.111926	0.804341552512408\\
nan	nan\\
14.12794	0.887851746218541\\
14.136234	0.767374974334366\\
14.144795	0.7926456676722\\
14.151961	0.811563292425468\\
14.159969	0.251544147105623\\
14.167976	0.261188621541727\\
14.175984	0.810912410550301\\
nan	nan\\
14.191997	0.80066248477651\\
14.200003	0.776449481826141\\
nan	nan\\
14.304348	0.788648803828071\\
14.312927	0.829568230684224\\
14.320398	0.79233138645564\\
14.328119	0.794233712906074\\
14.336734	0.814968839038453\\
14.344132	0.801528261515607\\
14.352713	0.951019248012614\\
nan	nan\\
14.368153	0.781516374637413\\
14.376162	0.782196030531118\\
nan	nan\\
14.52029	0.813610291567613\\
14.528297	0.796877502162101\\
14.536573	0.88407640445303\\
14.544795	0.790742189422708\\
14.552605	0.814432764945625\\
nan	nan\\
14.568333	0.797811325739616\\
nan	nan\\
14.608369	0.782239996507041\\
nan	nan\\
14.624381	0.778895444494712\\
14.632391	0.818120881481889\\
nan	nan\\
14.713409	0.801451160010448\\
nan	nan\\
14.728476	0.806382667279358\\
14.737324	0.80362676734163\\
nan	nan\\
14.753338	0.813829711251621\\
nan	nan\\
14.769352	0.819680077097342\\
nan	nan\\
14.808546	0.963055611211725\\
nan	nan\\
14.840576	0.787072513615197\\
nan	nan\\
14.929549	0.79033552910488\\
nan	nan\\
14.944669	0.801413829585588\\
14.953194	0.792616919913183\\
14.960683	0.882753305930734\\
14.969244	0.81578877680106\\
nan	nan\\
15.000719	0.794755562521296\\
nan	nan\\
15.016733	0.799921645098941\\
15.024738	0.927714541195193\\
15.032747	0.891709533404033\\
nan	nan\\
15.129441	0.810758887604717\\
15.137125	0.96949428791876\\
15.144846	0.811810459190536\\
15.153176	0.798997220302773\\
nan	nan\\
15.169172	0.819781584132667\\
15.177859	0.80005828962485\\
nan	nan\\
15.19289	0.802836829719105\\
nan	nan\\
15.224918	0.813240718527723\\
15.232926	0.962063773416531\\
nan	nan\\
15.329476	0.815125660050779\\
nan	nan\\
15.345025	0.902378668313791\\
15.353229	0.807125525347853\\
15.361862	0.805989621292806\\
15.369299	0.888016974406398\\
15.377823	0.817960101491018\\
15.385061	0.805080744868867\\
15.393068	0.899154086785224\\
nan	nan\\
15.409083	0.796391323532646\\
nan	nan\\
15.44111	0.894744160242645\\
15.449869	0.232772347833667\\
nan	nan\\
15.481147	0.246880579950567\\
nan	nan\\
15.545293	0.238608298056509\\
nan	nan\\
15.56147	0.963597292763644\\
nan	nan\\
15.577411	0.797484435485075\\
nan	nan\\
15.593247	0.794809800992141\\
nan	nan\\
15.625275	0.80260490930657\\
15.633281	0.810054424682143\\
15.641289	0.797011166742468\\
nan	nan\\
15.753908	0.954018610214952\\
15.761593	0.802739145712621\\
15.769404	0.803460508345658\\
nan	nan\\
15.78624	0.80400580109908\\
15.793425	0.83327175960574\\
nan	nan\\
15.809439	0.80312855652398\\
nan	nan\\
15.898339	0.95493788165432\\
15.905795	0.801372785662757\\
15.914408	0.794584387646061\\
15.921771	0.806216400731955\\
15.930458	0.821404430211704\\
15.938161	0.808628734814668\\
nan	nan\\
15.969582	0.813461977952187\\
nan	nan\\
15.985596	0.807869208251656\\
nan	nan\\
16.002522	0.801974468579878\\
16.009618	0.799414271968292\\
nan	nan\\
16.034229	0.808374515139121\\
16.041646	0.956020070338003\\
16.050189	0.807920017969042\\
16.058251	0.795229311649351\\
16.065668	0.798775921422944\\
nan	nan\\
16.146311	0.809407608190387\\
16.153746	0.786485887382824\\
16.161752	0.803534692465941\\
16.16976	0.969760898312821\\
16.177768	0.815560617446501\\
nan	nan\\
16.202075	0.792254926695872\\
16.209796	0.799708237081489\\
nan	nan\\
16.278161	0.800239266642432\\
16.284529	0.80110282731998\\
16.2912	0.816233295247763\\
16.297874	0.808474328139731\\
16.304547	0.819078436119408\\
16.31122	0.799423229061308\\
16.317892	0.955499667031706\\
16.324565	0.805999934186413\\
16.331238	0.806624287558694\\
16.33791	0.896970088266329\\
16.344582	0.813474582104032\\
16.351255	0.798278109511951\\
16.357928	0.798386537463458\\
16.364601	0.951415992831404\\
16.371273	0.82157928906501\\
nan	nan\\
16.384618	0.250675917234897\\
16.391291	0.288832275166968\\
16.397964	0.251574175940632\\
16.404636	0.247728195604012\\
16.41138	0.256715916607497\\
nan	nan\\
16.424726	0.249839893211114\\
16.431327	0.788710361486476\\
nan	nan\\
16.451344	0.815687382733998\\
16.458017	0.802719718768106\\
16.46469	0.800408504476689\\
16.471362	0.801400037410037\\
16.478035	0.807173064290097\\
nan	nan\\
16.49172	0.237997888482031\\
16.498054	0.799833748471453\\
16.504726	0.801137252818311\\
16.511398	0.802920371757658\\
16.51807	0.799821607952619\\
16.524743	0.805818409449124\\
16.531416	0.251899805671414\\
16.538089	0.784616838193688\\
16.544759	0.797259510043929\\
16.551434	0.945977050837659\\
16.558106	0.244204086643752\\
16.564779	0.23070149637061\\
nan	nan\\
16.584797	0.245294300508494\\
nan	nan\\
16.631505	0.818639556882502\\
16.638178	0.797637582856982\\
16.64485	0.80816096620612\\
16.651523	0.953735104072596\\
16.658196	0.805416000983069\\
16.664868	0.79897126539332\\
16.671541	0.796084773018546\\
16.678214	0.853710655609625\\
16.684886	0.813390669102819\\
16.691559	0.804386393006073\\
16.69823	0.797655114888855\\
16.704904	0.850703571056268\\
16.711577	0.816496109248014\\
16.718249	0.803840603462337\\
16.724922	0.831050055010678\\
16.731594	0.964645595820024\\
16.738267	0.8166972294887\\
16.74494	0.801132415485537\\
nan	nan\\
16.764957	0.812854747539912\\
16.77163	0.806456142023539\\
nan	nan\\
16.784975	0.916784434917812\\
nan	nan\\
16.798321	0.802023455248676\\
16.804992	0.81184635515141\\
16.811665	0.93209527921104\\
16.818338	0.814408254602636\\
16.825011	0.80701775002187\\
16.831684	0.797701006485426\\
16.838355	0.805274784406286\\
16.845028	0.795812223356883\\
16.851701	0.24200390925586\\
16.858374	0.278166464413349\\
16.865047	0.953259878340415\\
16.871717	0.809699417614485\\
16.878392	0.807019748996797\\
nan	nan\\
16.89841	0.815168832929754\\
16.905082	0.806702830256494\\
16.911755	0.803829588757328\\
nan	nan\\
16.931844	0.237737370465819\\
nan	nan\\
16.958463	0.811400704689259\\
16.965136	0.804741249594329\\
16.971808	0.80458171196117\\
16.978481	0.815813131685839\\
16.985154	0.80559734886895\\
16.991826	0.808314452913965\\
16.998499	0.910866685721061\\
17.005171	0.801859762886718\\
17.011844	0.787667237650364\\
17.018517	0.791694856692033\\
17.025188	0.935364736495572\\
17.031862	0.823744102057756\\
17.038535	0.811456418099084\\
17.045207	0.802074750053809\\
17.05188	0.245486179448353\\
17.058551	0.821481082204524\\
17.065224	0.805187865420084\\
17.071898	0.811484041653493\\
17.07857	0.957304290443979\\
17.085243	0.808984027589123\\
17.092005	0.227613775990374\\
nan	nan\\
17.111933	0.23645983476521\\
nan	nan\\
17.125278	0.262521646672038\\
17.13195	0.244694564556152\\
17.138623	0.815823858817552\\
17.145296	0.803927263408223\\
17.151969	0.810379948720179\\
17.158642	0.974694180330065\\
17.165313	0.244420065819305\\
17.171986	0.8006734981746\\
17.178659	0.797611820486026\\
17.185332	0.808338010453351\\
17.192005	0.967607815855811\\
nan	nan\\
17.205349	0.815369541415571\\
17.212022	0.802346942530114\\
17.218695	0.80647902064014\\
17.225368	0.81634591774878\\
17.23204	0.809860829714069\\
17.238712	0.260437034723548\\
nan	nan\\
17.252059	0.811988001499714\\
17.258731	0.798893581418604\\
17.265401	0.804809030323561\\
17.272147	0.276222363479377\\
nan	nan\\
17.285421	0.22741456420254\\
nan	nan\\
17.298766	0.240148411396472\\
nan	nan\\
17.312111	0.812277205751066\\
17.318784	0.814301564839592\\
17.325458	0.969523156984998\\
17.332129	0.819405714693687\\
nan	nan\\
17.345475	0.806847709380364\\
17.352147	0.868339985756993\\
17.35882	0.971260309969367\\
nan	nan\\
17.372165	0.80274474138195\\
17.378836	0.803316554561246\\
17.38551	0.817865457878302\\
nan	nan\\
17.418873	0.815896747006221\\
17.425545	0.803641534102788\\
17.432219	0.81667288412768\\
nan	nan\\
17.452235	0.228221619441335\\
17.458908	0.236938476441331\\
17.465582	0.294176646503981\\
17.472326	0.269643844560903\\
nan	nan\\
17.485599	0.814199732205662\\
17.492271	0.803352007806385\\
17.498944	0.81032318347798\\
17.505617	0.913907906828967\\
17.51229	0.966412725772432\\
nan	nan\\
17.532307	0.807784916310794\\
17.53898	0.821579828327554\\
17.545653	0.823840936070336\\
nan	nan\\
17.56567	0.842283769345077\\
17.572343	0.814798094308795\\
17.579017	0.806810045252213\\
17.585689	0.812479545473064\\
nan	nan\\
17.632395	0.82666428843044\\
17.639069	0.810619793836615\\
17.645742	0.801722919597882\\
nan	nan\\
17.659087	0.825586536849244\\
17.665761	0.812038457345949\\
17.672432	0.814020477117438\\
17.679105	0.944793271271539\\
nan	nan\\
17.69245	0.2471201668166\\
17.699121	0.8081686494053\\
17.705796	0.933049570405124\\
17.712468	0.962450411142694\\
nan	nan\\
17.732486	0.807412929630182\\
17.739159	0.89373354317863\\
17.74583	0.828910014628985\\
nan	nan\\
17.759266	0.813128606746439\\
17.765921	0.278725918394823\\
17.772522	0.250140441364138\\
nan	nan\\
17.792611	0.257478152503264\\
nan	nan\\
17.825903	0.964814318875789\\
17.832576	0.912967790483499\\
17.839248	0.808914859558936\\
17.84592	0.803551202141712\\
17.852592	0.810614163973476\\
17.859265	0.955221240887173\\
17.865938	0.826247857085782\\
17.872611	0.811183709131626\\
17.879282	0.805327161756143\\
nan	nan\\
17.899301	0.82704773174364\\
17.905974	0.811283045929802\\
17.912646	0.807493311562958\\
nan	nan\\
17.986152	0.247026937298592\\
17.992718	0.807795389120987\\
17.99939	0.809740702438578\\
18.006063	0.826556609715428\\
18.012736	0.974340292517756\\
18.019408	0.818546004047604\\
nan	nan\\
18.032752	0.810235145453952\\
18.039426	0.808748193871057\\
18.046099	0.956696406348296\\
18.052769	0.228883878212685\\
18.059442	0.810701170568645\\
18.066115	0.808998495089767\\
18.072789	0.812594081838665\\
18.079462	0.827876483130378\\
18.08651	0.233405620894324\\
nan	nan\\
18.166204	0.98151157203063\\
18.172878	0.853266245582223\\
nan	nan\\
18.186223	0.804594011524589\\
18.192896	0.840103551988989\\
18.199569	0.977035377914117\\
18.206241	0.82124142596577\\
18.212913	0.811744367934917\\
18.219586	0.805489423857857\\
18.226419	0.814082698083933\\
18.232932	0.967259942346015\\
18.239604	0.824338794787984\\
nan	nan\\
18.253039	0.804202840239281\\
18.259622	0.809716041494575\\
nan	nan\\
18.326348	0.816675871493548\\
18.333021	0.822441072457615\\
18.339693	0.827204717852524\\
18.346366	0.816566871095464\\
nan	nan\\
18.366384	0.820375504408201\\
18.373056	0.807583560218635\\
18.379729	0.819944468258917\\
18.386402	0.979205951817949\\
18.393074	0.879127299504756\\
18.399747	0.819630451203206\\
18.40642	0.809650439248003\\
18.413092	0.814173210565702\\
18.419763	0.973793098993234\\
18.426436	0.909753052711611\\
18.43311	0.81903451683657\\
nan	nan\\
18.493164	0.805671290707508\\
18.499835	0.80585100609628\\
18.506509	0.812411672670365\\
18.513182	0.828612907280334\\
18.519854	0.825749812403906\\
nan	nan\\
18.539871	0.815413973435266\\
18.546545	0.924420090094159\\
18.553217	0.968265585454489\\
nan	nan\\
18.566562	0.805835420871936\\
18.573234	0.812610522109438\\
18.579907	0.889203252749216\\
nan	nan\\
18.599923	0.805002581040355\\
18.606598	0.810769752997729\\
18.61327	0.854805370233699\\
18.619943	0.98013145651856\\
18.626616	0.822416207844398\\
18.633288	0.810239593570536\\
18.63996	0.809559724741447\\
18.646633	0.824621371935688\\
18.653306	0.258164343930378\\
18.65998	0.824888414529461\\
18.666651	0.810991555297043\\
18.673324	0.805967728295691\\
18.679997	0.810671171756884\\
18.686669	0.960876656244196\\
18.693342	0.82850392021599\\
18.700014	0.81255140851075\\
18.706687	0.805398529497435\\
18.713358	0.809779931852109\\
18.720032	0.937546586736786\\
18.726705	0.826124220667765\\
18.733377	0.812249035114291\\
18.74005	0.802113720040278\\
18.746723	0.808836328022988\\
nan	nan\\
18.760068	0.828051647226829\\
18.766742	0.818053363759276\\
18.773413	0.812884646055547\\
18.780086	0.810164698094653\\
18.786758	0.874871532839745\\
18.793431	0.829365450648321\\
nan	nan\\
18.806776	0.811159134507239\\
18.813449	0.807283855670068\\
18.820121	0.83710486674363\\
18.826793	0.82934862225413\\
18.833467	0.818244800144214\\
18.840139	0.809519534356323\\
nan	nan\\
18.853484	0.810199301004193\\
18.860156	0.828976859307719\\
18.866829	0.826838946552833\\
18.873502	0.812572095137991\\
nan	nan\\
18.886848	0.809667176380696\\
18.89352	0.827966585086234\\
18.900192	0.82638198221829\\
18.906866	0.228271848783812\\
18.913538	0.808594744452762\\
18.92021	0.809074105357347\\
18.926883	0.822289502615238\\
18.933647	0.237155829225323\\
18.940228	0.225890366402197\\
18.946901	0.260802708927116\\
nan	nan\\
18.966918	0.828380195750572\\
18.973591	0.22600564413521\\
18.980264	0.226465594436668\\
nan	nan\\
18.993607	0.845287054420389\\
19.000281	0.831166006960789\\
19.006954	0.821816317512543\\
19.013628	0.811348987383759\\
nan	nan\\
19.04699	0.802088736580647\\
19.053663	0.803878275848852\\
19.060335	0.81020761272077\\
nan	nan\\
19.07377	0.231388174350474\\
19.080353	0.814358856597753\\
19.087027	0.809666923215012\\
nan	nan\\
19.160426	0.806868353286795\\
19.167097	0.853862228173583\\
19.17377	0.976877236726128\\
19.180442	0.820033556717373\\
nan	nan\\
19.20046	0.817258708280864\\
19.207133	0.97370027589001\\
19.213805	0.915801101789672\\
19.220477	0.808441242063331\\
19.22715	0.80252767840247\\
19.233823	0.818264310766747\\
19.240496	0.964286470103598\\
19.247168	0.943616909544478\\
19.253841	0.814768672779469\\
19.260513	0.807899412688734\\
nan	nan\\
19.320567	0.831836963898908\\
19.327239	0.821736155364434\\
19.333912	0.802698776314337\\
19.340585	0.818593029352499\\
19.347257	0.811125816639539\\
19.35393	0.870764628951051\\
19.360602	0.820633163577973\\
19.367275	0.830130956514626\\
19.373948	0.814028003233755\\
19.38062	0.81226039379311\\
19.387293	0.906198429526118\\
19.393966	0.81804572259469\\
19.400638	0.828328328612184\\
19.407311	0.825423286288558\\
19.413983	0.816273070173402\\
19.420656	0.80813414131406\\
19.427329	0.817010233305865\\
19.434001	0.827635739648738\\
19.440674	0.826433674196529\\
19.447346	0.814199660237374\\
nan	nan\\
19.494055	0.827419763121785\\
19.500727	0.814423534926053\\
19.507399	0.809036508264093\\
19.514072	0.815211971598998\\
19.520745	0.810316203388389\\
nan	nan\\
19.540762	0.825039380547917\\
19.547435	0.812830428269354\\
19.554108	0.804371328213254\\
19.560781	0.804955357317674\\
19.567452	0.917148181395749\\
nan	nan\\
19.580888	0.224052020955845\\
nan	nan\\
19.594144	0.80554346293172\\
19.600814	0.817785848591146\\
nan	nan\\
19.647524	0.886817766508067\\
19.654197	0.819621307764887\\
19.66087	0.827067608851102\\
19.667542	0.815419845027385\\
19.674215	0.814312320229245\\
nan	nan\\
19.714251	0.811061747208704\\
19.720923	0.810622756324619\\
19.727596	0.917455112032105\\
19.734268	0.831456857344019\\
19.740941	0.814608826804438\\
nan	nan\\
19.754358	0.24329120674458\\
19.760959	0.885724750546203\\
19.767632	0.976695941486415\\
nan	nan\\
19.780975	0.244714690287392\\
19.787648	0.242396219547008\\
nan	nan\\
19.81434	0.821944544629975\\
19.821011	0.828312945386195\\
19.827684	0.816410724721454\\
19.834358	0.805751000973792\\
nan	nan\\
19.847703	0.807365815882271\\
19.854375	0.82332862759397\\
19.861048	0.821900715749706\\
nan	nan\\
19.881066	0.805660799682798\\
19.887736	0.274881017690259\\
19.89441	0.970913156754303\\
19.901083	0.817348154974706\\
19.907756	0.804859008787563\\
19.91443	0.808955040445227\\
nan	nan\\
19.927774	0.977097064561431\\
19.934446	0.853205880575473\\
19.941119	0.813654513002525\\
19.947793	0.827119963581765\\
nan	nan\\
19.974482	0.811762613850746\\
19.981155	0.825306373701185\\
19.987828	0.82584667838811\\
19.9945	0.808125746879451\\
20.001173	0.808613265727445\\
20.007845	0.811257212007362\\
20.014518	0.935326510222229\\
20.021191	0.957688566647388\\
20.027863	0.224338028336696\\
20.034607	0.235146879454177\\
nan	nan\\
20.047881	0.259190122265899\\
20.054554	0.971248042583355\\
20.061226	0.818447405109467\\
20.067897	0.821843359872048\\
20.074571	0.828829324768911\\
20.081351	0.254152458042192\\
20.088006	0.258615200043437\\
nan	nan\\
20.101262	0.823228355281\\
20.107933	0.82828714\\
20.114606	0.822912213183358\\
nan	nan\\
20.134625	0.810337663911877\\
20.141297	0.959973683542209\\
20.14797	0.940540561368742\\
20.154642	0.815371159595543\\
20.161315	0.802328172193601\\
20.167988	0.807358578098665\\
20.17466	0.817526149185504\\
20.181332	0.807030364698964\\
20.188005	0.815455770049521\\
20.194678	0.820742266643606\\
20.201351	0.235348898685061\\
20.208024	0.818641939384651\\
20.214696	0.812736575992343\\
20.221368	0.811360346882218\\
20.228041	0.849270487049996\\
20.234714	0.97688806648511\\
20.241387	0.818940505111225\\
20.248059	0.228979966575878\\
20.254732	0.241419259297274\\
20.261404	0.815649161157353\\
20.268077	0.971763811589572\\
20.27475	0.912832724546025\\
20.281422	0.246474585716154\\
20.288095	0.241665841287602\\
20.294767	0.816968524699039\\
20.30144	0.809118986369811\\
20.308113	0.808651217446499\\
20.314785	0.802837809785373\\
20.321458	0.820622274587514\\
20.32813	0.831083073973776\\
20.334803	0.810310422116867\\
20.341476	0.804331617284735\\
nan	nan\\
20.361492	0.982521585769408\\
nan	nan\\
20.388182	0.258186474542548\\
nan	nan\\
20.401528	0.805444525516243\\
20.408202	0.802967952348251\\
20.414874	0.823323535393708\\
nan	nan\\
20.42822	0.808466827796924\\
20.434892	0.806662692367581\\
20.441565	0.807058388558513\\
20.448237	0.940036307350173\\
20.45491	0.953819265874859\\
20.461581	0.815208875039229\\
20.468255	0.909496609933839\\
20.474927	0.806443348431181\\
nan	nan\\
20.488273	0.801461878226849\\
20.494944	0.810445888417441\\
20.501618	0.971575317836109\\
nan	nan\\
20.568344	0.903177770053421\\
20.575017	0.830198031893882\\
20.581689	0.819637014665236\\
20.588362	0.805510512771569\\
nan	nan\\
20.615052	0.863750104325568\\
20.621725	0.81619632720292\\
20.628391	0.82698628025544\\
20.63507	0.824383713911082\\
20.641743	0.812249145208099\\
nan	nan\\
20.661762	0.953862926207933\\
20.668433	0.945778376347935\\
20.675104	0.81570638895333\\
nan	nan\\
20.735159	0.804164555941458\\
20.741832	0.808157646033262\\
20.748503	0.832573077801786\\
20.755177	0.976173943108048\\
nan	nan\\
20.781868	0.824461367626672\\
20.78854	0.814696260604109\\
20.795212	0.80816480108896\\
20.801885	0.808450507452182\\
20.808558	0.932600059773272\\
20.815228	0.965677036125335\\
nan	nan\\
20.828575	0.804869223418059\\
20.835248	0.807627285405555\\
20.841921	0.814956962605461\\
nan	nan\\
20.91532	0.811449024621716\\
20.921992	0.828647784272786\\
20.928665	0.823010710811715\\
nan	nan\\
20.948683	0.802856807072285\\
20.955355	0.911313605769095\\
20.962028	0.974085103747843\\
20.9687	0.828749365439098\\
20.975445	0.244373745111147\\
nan	nan\\
20.988718	0.227012100619174\\
nan	nan\\
21.002063	0.805024545635472\\
21.008736	0.819058894404307\\
21.015409	0.972564991002169\\
21.022081	0.912296717503487\\
nan	nan\\
21.055444	0.256417047963449\\
nan	nan\\
21.068861	0.279562322012463\\
21.075569	0.235017456582888\\
21.082134	0.815592530671406\\
21.088807	0.804407762355954\\
21.09548	0.80636713141633\\
nan	nan\\
21.115497	0.804920211218125\\
21.122171	0.818770606807131\\
21.128843	0.830099227521043\\
21.135516	0.825111881508469\\
21.142188	0.811392051825919\\
21.14886	0.807829563082652\\
21.155533	0.813332003051581\\
21.162206	0.813102086042544\\
21.168879	0.942026812529342\\
21.175551	0.814349364312431\\
21.182223	0.822802481155847\\
21.188896	0.827443280061818\\
21.195569	0.814596054001921\\
21.202242	0.232255587186877\\
nan	nan\\
21.222331	0.241084030913065\\
nan	nan\\
21.242277	0.830022745194981\\
21.24895	0.822061106962991\\
21.255622	0.809873252801712\\
nan	nan\\
21.27573	0.262613441925524\\
21.282313	0.929829960817418\\
21.288985	0.817660295528178\\
21.295658	0.829871118889027\\
21.302706	0.232106939660365\\
21.309361	0.228193925432297\\
21.315676	0.80907061778889\\
21.322347	0.804913990490011\\
21.329021	0.28190916518173\\
21.335694	0.971735552497329\\
21.342366	0.829283217182475\\
21.349039	0.816799015558413\\
21.355712	0.829495972479592\\
21.362455	0.229343872411718\\
nan	nan\\
21.375729	0.24040785007023\\
21.382402	0.813186061223536\\
21.389075	0.973124847655736\\
21.395747	0.242288450569415\\
21.402419	0.818596874866099\\
21.409092	0.829054540611484\\
21.415765	0.821761594188906\\
21.422438	0.816669784394154\\
nan	nan\\
21.442455	0.906764127821273\\
21.449128	0.975500765356973\\
21.455801	0.827803618956434\\
nan	nan\\
21.482492	0.811184058685257\\
21.489164	0.807568177280302\\
21.495834	0.820099879470277\\
nan	nan\\
21.509181	0.82607536569985\\
21.515854	0.810498660464798\\
21.522527	0.808326431795138\\
21.529197	0.819501961790621\\
nan	nan\\
21.55589	0.823138237233437\\
21.562562	0.829379359623559\\
21.569233	0.813152892122599\\
21.575907	0.80192396567751\\
21.58258	0.809355661566485\\
21.589253	0.816508536311023\\
21.595923	0.81308309364557\\
21.602596	0.80839937050531\\
nan	nan\\
21.615943	0.979259270735724\\
21.622617	0.905910584776503\\
21.629288	0.818609715975668\\
21.635961	0.805190189845849\\
nan	nan\\
21.655979	0.803134372124148\\
21.662653	0.80732957220993\\
21.669324	0.927742405562945\\
nan	nan\\
21.689342	0.826504883160403\\
21.696014	0.829821494383417\\
21.702684	0.820495758932474\\
nan	nan\\
21.716139	0.279132699061186\\
nan	nan\\
21.729377	0.978569533096366\\
21.73605	0.897968646582456\\
21.742723	0.819170457100132\\
nan	nan\\
21.756067	0.830526112878477\\
21.76274	0.812076680532137\\
21.769413	0.80691824740277\\
nan	nan\\
21.782955	0.262063781397003\\
21.789431	0.968093104543353\\
21.796103	0.817365290231781\\
21.802776	0.825760224799151\\
nan	nan\\
21.816121	0.820268472877057\\
21.822794	0.803717777046185\\
21.829466	0.811847685780599\\
nan	nan\\
21.862937	0.259155132660236\\
21.869502	0.93755340713048\\
21.876176	0.812826348075998\\
21.882847	0.807340295393235\\
nan	nan\\
21.902865	0.809477268196154\\
21.909538	0.808195961739802\\
21.91621	0.90207283853838\\
21.922883	0.980244664951648\\
21.929555	0.247108975921041\\
21.9363	0.248849975962276\\
nan	nan\\
21.962918	0.242800253371033\\
21.96959	0.821339039489697\\
21.976264	0.810821267618483\\
21.982936	0.806630001794421\\
21.989609	0.809268722738075\\
nan	nan\\
22.009626	0.819600334899835\\
22.016299	0.804519799452951\\
nan	nan\\
22.029645	0.822045465740651\\
nan	nan\\
22.042989	0.810272730684122\\
22.049662	0.856912371810608\\
22.056335	0.981032139918522\\
22.063008	0.879411313862118\\
nan	nan\\
22.076353	0.832433427427652\\
22.083025	0.82951328970751\\
22.089698	0.810810351749968\\
22.096371	0.809137099275947\\
22.103041	0.818253672244701\\
nan	nan\\
22.12315	0.290744159784893\\
22.129823	0.283758976949255\\
22.136406	0.979572768216585\\
22.143079	0.838868199295408\\
22.149751	0.824981106229533\\
22.156424	0.811124078659287\\
22.163097	0.2575255770277\\
nan	nan\\
22.183114	0.818181841547474\\
22.189787	0.973579221267663\\
nan	nan\\
22.209803	0.83055852313942\\
22.216477	0.825302823823495\\
22.22315	0.817739863946354\\
nan	nan\\
22.236495	0.248101635081792\\
22.243168	0.820678704776331\\
22.24984	0.815871681038047\\
22.256513	0.811917974846967\\
22.263186	0.860149676590886\\
nan	nan\\
22.303222	0.810072438242383\\
22.309894	0.807654891552051\\
22.316566	0.815987147585783\\
22.323238	0.953993434047355\\
nan	nan\\
22.336584	0.821447256337098\\
22.343257	0.827490425833439\\
22.349929	0.833675642092743\\
22.356601	0.82086869281574\\
22.363274	0.8106727371255\\
nan	nan\\
22.37662	0.82185234021491\\
22.383292	0.812030859644349\\
22.389964	0.811430010363129\\
22.396638	0.823010790158744\\
22.403417	0.261690187876901\\
22.410071	0.924837368481164\\
22.416834	0.249465182403867\\
22.423328	0.834650927108303\\
22.430001	0.830753738124248\\
22.436673	0.820477333699504\\
22.443346	0.805611727499102\\
22.450108	0.251658588021773\\
22.456691	0.259359490689068\\
nan	nan\\
22.470036	0.833021418975786\\
22.476709	0.814361984713528\\
nan	nan\\
22.490052	0.810511225857301\\
22.496727	0.812907340054245\\
22.503399	0.883552645054149\\
nan	nan\\
22.53009	0.820117219459526\\
22.536762	0.810694463414706\\
22.543435	0.817121829259122\\
22.550108	0.954587456963097\\
22.55678	0.952844708941246\\
22.563453	0.82228075606513\\
22.570125	0.826771340154043\\
nan	nan\\
22.596816	0.811636169486562\\
22.603488	0.823922924579449\\
22.61016	0.815521670008415\\
22.616833	0.809797223426383\\
nan	nan\\
22.636852	0.920575045663924\\
22.643524	0.819414333913119\\
22.650196	0.834217063305768\\
22.65687	0.828879013585404\\
22.663542	0.817943163673345\\
22.670214	0.808255554115309\\
nan	nan\\
22.696905	0.808075325963927\\
22.703577	0.86408044152488\\
22.71025	0.983022727585482\\
22.716922	0.877206514556519\\
22.723595	0.825910063389454\\
22.730268	0.832828717185148\\
22.736938	0.830844181426571\\
nan	nan\\
22.763631	0.819916957797847\\
22.770303	0.812622369896825\\
22.776976	0.81208820933022\\
nan	nan\\
22.790321	0.816826128402745\\
22.796994	0.811781978922046\\
22.803666	0.861904685022406\\
22.810339	0.984476426134567\\
nan	nan\\
22.823683	0.826824909854828\\
22.830357	0.832713814880471\\
22.837029	0.829945728877551\\
nan	nan\\
22.850375	0.811680262465419\\
nan	nan\\
22.870392	0.812459611306164\\
22.877065	0.810072894539072\\
22.883736	0.910768229759402\\
22.89041	0.979999472559857\\
nan	nan\\
22.903827	0.245796181012096\\
nan	nan\\
22.923772	0.81327169467178\\
22.930446	0.81034214764637\\
22.937118	0.821319890236648\\
22.943792	0.258937837395685\\
nan	nan\\
22.963809	0.946157974935407\\
22.970481	0.967407932045464\\
22.977154	0.821768365259359\\
22.983827	0.827901284689361\\
nan	nan\\
22.997171	0.824544200321437\\
23.003844	0.81114963832022\\
23.010517	0.812764752804025\\
23.01719	0.823400875542532\\
nan	nan\\
23.037207	0.821280479220547\\
23.04388	0.819057422879158\\
23.050553	0.810293701754777\\
23.057225	0.815925040989683\\
nan	nan\\
23.070571	0.972765324581982\\
nan	nan\\
23.097261	0.826222981378596\\
23.103932	0.808006426567914\\
23.110606	0.815085964151436\\
nan	nan\\
23.130624	0.811457915333133\\
23.137295	0.815230160241398\\
23.143968	0.968108046220379\\
23.150642	0.813139113721697\\
nan	nan\\
23.163987	0.930980617983675\\
23.17066	0.9747355506688\\
23.177332	0.82054517601701\\
nan	nan\\
23.204023	0.811671829620252\\
23.210695	0.814036314858871\\
23.217368	0.822999294500118\\
23.22404	0.822430867519579\\
nan	nan\\
23.257403	0.811745581839244\\
23.264077	0.921773122837173\\
23.270749	0.976552281342467\\
nan	nan\\
23.290766	0.834075776242738\\
23.297439	0.826076140855633\\
23.304113	0.809986695820619\\
23.310784	0.815709869057141\\
23.317457	0.822046101637863\\
23.324129	0.81565389053533\\
nan	nan\\
23.344147	0.821028012860758\\
23.35082	0.813249033735065\\
23.357492	0.812722997779559\\
nan	nan\\
23.37751	0.834362616723382\\
23.384183	0.826751472105929\\
nan	nan\\
23.404201	0.826406286645355\\
23.410873	0.831140693564681\\
23.417544	0.83322875003897\\
23.424218	0.813614157142936\\
nan	nan\\
23.437564	0.818186280255798\\
nan	nan\\
23.45758	0.812966456928535\\
23.464254	0.912665912835497\\
23.470927	0.981032838929423\\
23.477599	0.811388214774052\\
23.484272	0.853496569667723\\
nan	nan\\
23.510963	0.830514967171741\\
23.517635	0.829394714968831\\
23.524416	0.22818895828199\\
23.531087	0.233556758656245\\
23.537652	0.820349795533286\\
23.544325	0.819379024041073\\
23.550998	0.81155055659347\\
nan	nan\\
23.577688	0.807423950125248\\
23.584361	0.843611980330667\\
23.591033	0.983181269988297\\
nan	nan\\
23.624396	0.82256985637467\\
23.631069	0.832949995392273\\
23.637742	0.835281739268869\\
nan	nan\\
23.651087	0.23489227764561\\
23.657759	0.832262292185177\\
23.664432	0.828137950648593\\
nan	nan\\
23.691122	0.257230762663816\\
nan	nan\\
23.704466	0.815572587596463\\
23.711139	0.965184348459342\\
23.717813	0.952505460655495\\
23.724485	0.81060844256562\\
23.731158	0.274485751149676\\
nan	nan\\
23.744503	0.826053007916549\\
23.751175	0.829319019730367\\
23.757848	0.832571098474205\\
nan	nan\\
23.791211	0.810965080975702\\
23.797884	0.80979019568635\\
23.804557	0.820624499816802\\
23.811229	0.822163618806687\\
nan	nan\\
23.831247	0.819360798397359\\
23.83792	0.812510557102222\\
23.844592	0.812253240105502\\
23.851265	0.285648356939866\\
23.857937	0.245324834743702\\
23.86461	0.814216706657355\\
23.871283	0.816215477597776\\
23.877955	0.974439915642169\\
23.885057	0.246178612505346\\
23.89164	0.248583989687901\\
nan	nan\\
23.911318	0.81974853917345\\
23.917991	0.808051609184613\\
23.924663	0.830940139405982\\
nan	nan\\
23.93801	0.231702197809454\\
nan	nan\\
23.951352	0.823610503429947\\
23.958026	0.814198439504434\\
23.964699	0.811444089428075\\
23.971372	0.820265606250082\\
23.978044	0.818873119729137\\
nan	nan\\
23.991389	0.815758100003727\\
23.998062	0.942208339934961\\
nan	nan\\
24.024751	0.985639090221781\\
24.031424	0.852905343608828\\
24.038098	0.824320179216372\\
nan	nan\\
24.064788	0.245875467873532\\
24.07146	0.832092332158407\\
24.078133	0.813665193192211\\
24.084806	0.806652188675113\\
24.091479	0.814774436447568\\
24.098347	0.22646417022321\\
24.105002	0.23569535806115\\
24.111568	0.815404621445136\\
24.118169	0.821221905597334\\
24.124841	0.814700193473026\\
24.131514	0.810536308009528\\
24.138186	0.83312608721176\\
24.144931	0.261600403893095\\
24.151533	0.808153228447573\\
24.158204	0.811897761642079\\
24.164877	0.260985891999088\\
24.171549	0.241524978907194\\
nan	nan\\
24.191567	0.97776835783143\\
24.198238	0.832164854518297\\
24.204911	0.828020641482865\\
nan	nan\\
24.22493	0.250135273549951\\
24.231603	0.24029007722956\\
24.238276	0.830767351330447\\
24.244948	0.812350255694163\\
24.251621	0.810703292222751\\
24.258293	0.81619808860858\\
nan	nan\\
24.271639	0.231656770214475\\
nan	nan\\
24.284984	0.818769404834519\\
24.291656	0.8059063619501\\
24.298329	0.812623596128628\\
24.305002	0.823556379977099\\
24.311674	0.81871747833349\\
nan	nan\\
24.331692	0.815856375571123\\
24.338365	0.811662385240606\\
24.345037	0.813317608746473\\
nan	nan\\
24.358382	0.239069083327259\\
24.365055	0.817228926470854\\
24.371728	0.888013835112599\\
24.3784	0.984598555624682\\
24.385234	0.247896981578013\\
nan	nan\\
24.398418	0.240737287228949\\
24.405091	0.242398936631414\\
nan	nan\\
24.418436	0.831874132024264\\
24.425108	0.831567381167876\\
24.431782	0.816662971282657\\
24.438454	0.2470100408521\\
24.445124	0.834026784184953\\
24.451799	0.818871241534332\\
24.458471	0.811832468936021\\
24.465144	0.834593706774648\\
24.471817	0.876767836583095\\
nan	nan\\
24.498507	0.808889802721382\\
24.50518	0.821045551326758\\
24.511852	0.818419961556877\\
24.518525	0.982471268840712\\
nan	nan\\
24.53187	0.822476703452555\\
24.538543	0.834614192968434\\
24.545217	0.82511114298374\\
24.551886	0.814305078262947\\
nan	nan\\
24.572317	0.258589793282329\\
nan	nan\\
24.585251	0.816304826697905\\
24.591923	0.821471101272522\\
nan	nan\\
24.605268	0.816012086449\\
24.611941	0.81835110567183\\
24.618614	0.814416821685214\\
24.625286	0.80951347028633\\
24.631959	0.831439823099778\\
24.638631	0.816939346907869\\
nan	nan\\
24.665321	0.81304910454941\\
24.671994	0.811740436763948\\
24.678668	0.916906787194595\\
24.68534	0.977387605498333\\
24.69201	0.80995023046356\\
nan	nan\\
24.71203	0.888124432320875\\
24.718703	0.819110976307289\\
24.725375	0.967429292647029\\
nan	nan\\
24.752066	0.967454543482667\\
24.758738	0.816891050701656\\
24.765409	0.826565475131549\\
24.772084	0.831412685917741\\
24.778756	0.851768731406153\\
24.785429	0.823176559299572\\
nan	nan\\
24.798774	0.825316931796596\\
24.805447	0.811054929507289\\
nan	nan\\
24.825464	0.813856249392121\\
nan	nan\\
24.838811	0.833257447776557\\
nan	nan\\
24.852155	0.808530548160473\\
24.858827	0.829144522345441\\
24.865497	0.821644488150554\\
nan	nan\\
24.892958	0.227372006621657\\
nan	nan\\
24.905536	0.817035637854154\\
24.912208	0.819309631368917\\
24.91888	0.806707167196844\\
nan	nan\\
24.932226	0.817615795567288\\
24.938899	0.814502158374964\\
24.945571	0.810982843590192\\
24.952243	0.821650910035071\\
24.958916	0.820171479777692\\
nan	nan\\
24.978934	0.815949760025763\\
24.985607	0.812698901568368\\
24.992279	0.814923770576115\\
nan	nan\\
25.01897	0.821690693723728\\
25.025642	0.815953323771048\\
25.032315	0.809213724164703\\
nan	nan\\
25.059417	0.287948433471428\\
nan	nan\\
25.07235	0.809881613746608\\
25.079023	0.806243304629763\\
nan	nan\\
25.099041	0.812647826479431\\
25.105715	0.861110104039511\\
25.112386	0.982720581108694\\
25.119059	0.883835790643964\\
25.125731	0.815971402876773\\
nan	nan\\
25.139076	0.93276461796361\\
25.145749	0.809951171971591\\
25.152422	0.939599387633809\\
25.159094	0.9664150689932\\
nan	nan\\
25.185785	0.846551110354078\\
25.192456	0.82024574393186\\
25.199129	0.980157463190118\\
nan	nan\\
25.239165	0.928552444103197\\
25.245838	0.973297125683459\\
25.252511	0.817616830547728\\
nan	nan\\
25.272528	0.868951375788576\\
25.279201	0.827229696213298\\
25.285874	0.974053502261146\\
25.292546	0.925737068973845\\
25.299219	0.817927346943115\\
25.305891	0.830821974762294\\
nan	nan\\
25.325909	0.825660682207381\\
25.332582	0.980115703875448\\
25.339254	0.837327218794144\\
25.345927	0.824223102840023\\
25.3526	0.832255965621986\\
25.359272	0.895670543550658\\
nan	nan\\
25.412653	0.827294754854659\\
25.419326	0.833551528622142\\
25.425998	0.853449014145692\\
nan	nan\\
25.452688	0.821117759592344\\
25.459361	0.954079713572384\\
25.466034	0.827177295191298\\
25.472705	0.961750650837249\\
nan	nan\\
25.492724	0.814936879549634\\
25.499397	0.808028424927873\\
25.50607	0.815783700806843\\
25.512742	0.817292355304712\\
25.519414	0.810719092370178\\
25.526087	0.977563660521319\\
25.532849	0.285985507153239\\
nan	nan\\
25.552778	0.809997653905558\\
25.55945	0.821896309647162\\
25.566123	0.818182034233796\\
25.572795	0.806865918080675\\
25.579468	0.818231008646151\\
25.586141	0.815677561559088\\
25.592813	0.810918138672033\\
25.599486	0.818222413306394\\
25.606158	0.821129140151996\\
25.612831	0.815642249718692\\
25.619502	0.812195281493853\\
25.626176	0.823055524456034\\
25.632849	0.820066994746956\\
25.639521	0.806345606839102\\
25.646194	0.818033879024664\\
25.652867	0.255097159614738\\
25.659539	0.807264229427513\\
25.666212	0.813847889129296\\
25.672884	0.819662847209088\\
25.679557	0.810892161459005\\
25.686228	0.816667933282019\\
25.692901	0.821409168291453\\
nan	nan\\
25.746283	0.806851465854887\\
25.752956	0.810411156531405\\
25.759627	0.82419866142585\\
25.766301	0.814515560734755\\
25.772973	0.246268654748619\\
nan	nan\\
25.79299	0.814258566142048\\
25.799664	0.819497269339383\\
25.806336	0.821658257816338\\
nan	nan\\
25.826354	0.818591857141868\\
25.833027	0.803761726758918\\
25.839699	0.819842204475592\\
nan	nan\\
25.853045	0.810346719716062\\
25.859715	0.812622225463961\\
25.86639	0.824261952127237\\
25.873062	0.816028833409295\\
25.879735	0.814383516562618\\
25.886408	0.827978465833631\\
25.89308	0.814021027595565\\
25.899753	0.809384157110962\\
25.906533	0.231429207097175\\
nan	nan\\
25.919772	0.812290165468422\\
25.926443	0.833069313983952\\
25.933114	0.827567419091132\\
nan	nan\\
25.94646	0.238998895161107\\
nan	nan\\
25.959806	0.811789417073548\\
25.966479	0.829918477519598\\
25.973151	0.827319653019192\\
25.980217	0.22637478933871\\
nan	nan\\
25.993169	0.826523250411906\\
25.999842	0.836359674804989\\
26.006514	0.826972537269416\\
26.013186	0.836433936090991\\
26.019949	0.225150527708877\\
nan	nan\\
26.039877	0.83152480517515\\
26.04655	0.824212617871126\\
26.053222	0.832320015254624\\
26.059895	0.829378890221285\\
26.066568	0.817693973811728\\
26.07324	0.244231862628933\\
nan	nan\\
26.093258	0.831760261470873\\
26.099931	0.982177776652822\\
nan	nan\\
26.119948	0.961035891449161\\
26.126621	0.961124652918524\\
26.133294	0.822366701846381\\
26.139966	0.917731267279404\\
nan	nan\\
26.153311	0.282322255873368\\
nan	nan\\
26.166658	0.989157775458374\\
26.173329	0.813972798466622\\
26.18	0.819409808334342\\
26.186674	0.975914670990008\\
nan	nan\\
26.206692	0.9443762277022\\
26.213365	0.812380880058029\\
26.220037	0.81201060724284\\
26.226709	0.820723199104329\\
26.233383	0.821944190407198\\
nan	nan\\
26.260072	0.812602873775148\\
26.266745	0.824734552521441\\
nan	nan\\
26.280091	0.809281313732718\\
26.286761	0.818822161690015\\
26.293435	0.824967924783884\\
26.300108	0.81174476418391\\
26.306781	0.812638752788747\\
26.313454	0.82277283293157\\
nan	nan\\
26.326799	0.814825765496444\\
26.333471	0.834077583241804\\
26.340144	0.820791004742283\\
26.346817	0.832272470418843\\
26.353489	0.835214572217115\\
26.360162	0.225140502613296\\
nan	nan\\
26.373507	0.836581029239792\\
26.38018	0.820757489839561\\
26.386852	0.823240524032617\\
26.393526	0.835520419002666\\
26.400198	0.830581946612178\\
26.40687	0.827024540953889\\
nan	nan\\
26.433559	0.83033119090728\\
26.440233	0.979150441702661\\
26.446906	0.831031136462475\\
26.453578	0.285896413562025\\
26.460251	0.985728394401502\\
26.466922	0.812707827205276\\
26.473595	0.830717186482943\\
26.480269	0.827116945764828\\
nan	nan\\
26.493614	0.825135429583874\\
nan	nan\\
26.506958	0.816915790662538\\
26.513631	0.826435263197659\\
26.520304	0.821341337344361\\
26.526977	0.812996766658447\\
26.533649	0.818519976638161\\
26.540322	0.962383783448846\\
26.546994	0.954529756991402\\
26.553667	0.809773202265994\\
26.56034	0.926458064409974\\
26.567011	0.817725689728075\\
26.573685	0.814937601471879\\
26.580357	0.871114654794198\\
26.58703	0.821931000753583\\
26.593703	0.816233772345754\\
26.600375	0.82382639221418\\
26.607048	0.824119740912217\\
26.61372	0.813747521839382\\
26.620393	0.823796285720551\\
26.627066	0.822150090422564\\
26.633738	0.808968130278892\\
26.640411	0.820768357139467\\
26.647084	0.825795266107416\\
nan	nan\\
26.660429	0.836675476718586\\
26.667103	0.830075559049707\\
26.673772	0.825207304615269\\
26.680445	0.836389470088314\\
26.687119	0.834667709613914\\
26.693792	0.826320533699771\\
26.700464	0.827944636408382\\
26.707135	0.980537378070473\\
26.713809	0.828270875231791\\
26.720481	0.830826136046955\\
26.727155	0.999999992221092\\
26.733827	0.880749477038375\\
26.7405	0.822357037587835\\
nan	nan\\
26.753845	0.815774378335373\\
26.760517	0.820913528867713\\
26.76719	0.823411890370295\\
26.773863	0.81431169910238\\
26.780535	0.812050155449977\\
26.787207	0.820624373585868\\
26.79388	0.818752824638032\\
26.800553	0.816840731062239\\
nan	nan\\
26.813898	0.821844137308823\\
26.820571	0.812192709742956\\
26.827243	0.834814273719381\\
26.833916	0.824302142338528\\
26.840589	0.8106291046732\\
26.847261	0.837360384994515\\
26.853934	0.823929180877556\\
26.860606	0.828688186054489\\
26.867279	0.839065073377778\\
26.873952	0.881850138086453\\
26.880624	0.828982965042197\\
26.887297	0.835782420679571\\
26.893969	0.935643310913932\\
26.900642	0.826202005963292\\
26.907315	0.949987632347746\\
26.913987	0.970322021296159\\
26.920658	0.814801447660493\\
26.927333	0.904089768314183\\
26.934005	0.821491137509142\\
26.940678	0.812393220352693\\
26.94735	0.822358411535365\\
nan	nan\\
26.960694	0.812782154487437\\
26.967367	0.825437889518682\\
26.974041	0.828746874663256\\
26.980713	0.812874346386891\\
26.987386	0.821813858419407\\
26.994058	0.82534039678357\\
27.00073	0.814273813434522\\
27.007403	0.839643448361191\\
27.014077	0.826826309026274\\
27.020749	0.826698144675404\\
27.027421	0.833705829171191\\
27.034093	0.939974604130398\\
27.040766	0.827363466264458\\
27.047439	0.949123109325122\\
27.054112	0.974519621156329\\
27.060782	0.817521423685665\\
27.067456	0.89880254814554\\
27.074129	0.821642910026725\\
27.080802	0.816748823837582\\
27.087475	0.841878709160603\\
27.094147	0.824527041965577\\
27.10082	0.814141627440886\\
27.107492	0.824850696701773\\
27.114165	0.827766541165317\\
27.120838	0.811917980326154\\
27.12751	0.821200412394479\\
27.134183	0.826136532304719\\
27.140855	0.815131953805835\\
27.147528	0.839680246029733\\
27.154201	0.828466713497011\\
27.160873	0.827954806285806\\
27.167544	0.833542845215973\\
27.174217	0.945793665254094\\
27.180891	0.826394200684124\\
27.187564	0.941673265697819\\
27.194236	0.976734880144523\\
27.200907	0.823347192260933\\
27.207582	0.894536078021268\\
27.214253	0.821259604026004\\
27.220927	0.818934967973277\\
27.227599	0.838585435736071\\
27.234272	0.824615482973901\\
27.240944	0.814455722951806\\
27.247616	0.825210489677314\\
27.25429	0.827554192217864\\
27.260962	0.807384955684071\\
27.267635	0.81958371454941\\
27.274307	0.825935353113906\\
27.280979	0.814728311909644\\
27.287652	0.839592727382144\\
27.294325	0.828115560070696\\
27.300998	0.828360331104882\\
nan	nan\\
27.321015	0.827375645001283\\
27.327688	0.940030578891733\\
27.334361	0.979884911218225\\
27.341033	0.816367977430389\\
27.347706	0.884007966459595\\
27.354378	0.820539562181342\\
27.361051	0.820459584531044\\
27.367724	0.82347586416877\\
27.374396	0.826142817077415\\
27.381069	0.815830269787121\\
27.387741	0.824486207714667\\
27.394414	0.824046822175845\\
27.401087	0.810786437896891\\
27.407759	0.836692492731249\\
27.41443	0.827643181228225\\
27.421105	0.827555192796709\\
27.427777	0.839206275914822\\
27.43445	0.91037282982591\\
27.441122	0.828345694010263\\
27.447795	0.969390952516864\\
27.454466	0.955963626338217\\
27.461139	0.817902266453487\\
27.467813	0.936073678748937\\
27.474485	0.818582370340746\\
27.481158	0.816883985456439\\
27.487831	0.827997136493206\\
27.494502	0.816731310115362\\
27.501176	0.818438890665899\\
27.507848	0.833573799279499\\
27.514521	0.826013649352312\\
27.521193	0.836100266030726\\
27.527866	0.977908677561398\\
27.534538	0.824818611603892\\
27.541211	0.834448474982732\\
27.547884	0.990953244117829\\
27.554554	0.861429904906796\\
27.561228	0.840843418143493\\
27.567901	0.825031754913866\\
27.574574	0.816012027360784\\
27.581247	0.822266262174971\\
27.587917	0.823755031955251\\
27.594592	0.809871834529229\\
27.601264	0.821356135777286\\
27.607937	0.831715126610128\\
27.61461	0.813909671099861\\
27.621282	0.839484293793983\\
27.627953	0.829295858503947\\
27.634627	0.829602560532216\\
27.6413	0.836822197287749\\
27.647973	0.947150283310837\\
27.654645	0.819163496261545\\
27.661318	0.937390898458798\\
27.667989	0.816941915718047\\
27.674663	0.816877532358948\\
27.681336	0.885418993547813\\
27.688008	0.819956257880815\\
27.694679	0.816440188133615\\
27.701354	0.824782213825699\\
27.708026	0.817086131090925\\
27.714699	0.817354670448349\\
27.721371	0.835644814722322\\
27.728044	0.822316972473129\\
27.734717	0.834133112193694\\
27.741388	0.98926561182045\\
27.748062	0.858274474399959\\
27.754734	0.826070080585961\\
27.761407	0.988928778561135\\
27.768079	0.816713930618949\\
27.774751	0.820378783360752\\
27.781424	0.824013101197497\\
27.788097	0.817969565117586\\
27.79477	0.821552612717785\\
27.801441	0.826122391238599\\
27.808114	0.814108022972263\\
27.814787	0.816293040410386\\
27.82146	0.82891718120549\\
27.828133	0.828633692829378\\
27.834803	0.832241564020883\\
27.841478	0.939751666095781\\
27.84815	0.826296641130636\\
27.854823	0.956002976493544\\
27.861496	0.972952370011427\\
27.868168	0.816466763849672\\
27.874841	0.905733373756835\\
27.881513	0.821579679536327\\
27.888186	0.81506800389478\\
27.894859	0.825265513152271\\
27.901531	0.815292830379295\\
27.908204	0.810302209949253\\
27.914875	0.833923426192932\\
27.921549	0.822465845319698\\
27.928222	0.831248849725885\\
27.934894	0.838853222590963\\
27.941565	0.833500312178675\\
27.948238	0.87276996305458\\
27.954912	0.99250404410876\\
27.961585	0.818380488613712\\
27.968257	0.822015771197496\\
27.97493	0.825157593913797\\
27.981602	0.816458068995907\\
27.988274	0.82230006630089\\
27.994948	0.827314845110291\\
28.00162	0.813463740382907\\
28.008293	0.83606995884406\\
28.014965	0.830060815761243\\
28.021637	0.829719382179722\\
28.02831	0.840936241452823\\
28.034983	0.920742564839607\\
28.041656	0.825901058680071\\
28.048328	0.963876125391671\\
28.055	0.819073207807829\\
28.061673	0.816114029442183\\
28.068346	0.82533919330627\\
28.075019	0.821550703922352\\
28.081689	0.816495397530588\\
28.088364	0.82941166968476\\
28.095036	0.817934100220988\\
28.101709	0.838930925791651\\
28.108382	0.835531134668052\\
28.115054	0.828410605601935\\
28.121727	0.835475669482513\\
28.128399	0.981169875964024\\
28.135072	0.830282371914187\\
28.141745	0.882420146058266\\
28.148417	0.820051176929343\\
28.15509	0.815594423051799\\
28.161762	0.824185135930762\\
28.168435	0.816912828872141\\
28.175108	0.815013966353341\\
28.18178	0.836616190310444\\
28.188451	0.823226950722397\\
28.195124	0.834304428705735\\
28.201798	0.837700621917964\\
28.208471	0.856724523750319\\
28.215143	0.828797026270284\\
28.221814	0.988619467562966\\
28.228488	0.81576730641725\\
28.23516	0.819124070920392\\
28.241834	0.828300889057424\\
28.248506	0.817026629384408\\
28.255179	0.821667249844197\\
28.261851	0.826291573560617\\
28.268523	0.815333449816897\\
28.275197	0.842007495877567\\
28.281869	0.828476704261593\\
28.288542	0.829995028108996\\
28.295214	0.978040007238569\\
28.301886	0.945017078969862\\
28.308559	0.819903550907448\\
28.315232	0.827000729688713\\
28.321905	0.816379395996698\\
28.328575	0.819515600371911\\
28.335249	0.827736520712822\\
28.341922	0.814780148014552\\
28.348595	0.838739431349026\\
28.355268	0.833999127107028\\
28.361938	0.824887048788806\\
28.368613	0.837711889056706\\
28.375285	0.968561124100361\\
28.381958	0.821822528786175\\
28.388631	0.912188027194276\\
28.395303	0.82084924895252\\
28.401976	0.815883431554976\\
28.408648	0.827412033419563\\
28.415321	0.819665135202914\\
28.421994	0.812093177663304\\
28.428666	0.835067155044644\\
28.435339	0.821772571086452\\
28.44201	0.832701811222755\\
28.448684	0.983887041400578\\
28.455357	0.832516206563579\\
28.462029	0.871612129744523\\
28.4687	0.991385077125116\\
28.475373	0.829861472600545\\
28.482046	0.819645132661154\\
28.48872	0.884707921654169\\
28.495392	0.829904974775722\\
28.502065	0.836922071756739\\
28.508737	0.938167172030781\\
28.515409	0.82204654928023\\
28.522083	0.830293423772112\\
28.528755	0.813378215991669\\
28.535428	0.836807803623987\\
28.5421	0.829312059468549\\
28.548772	0.829230068088133\\
28.555445	0.988687938325075\\
28.562118	0.814059750235092\\
28.568791	0.820639917781488\\
28.575461	0.82478724296945\\
28.582135	0.819241906529573\\
28.588808	0.822380499688421\\
28.595481	0.827155774007103\\
28.602154	0.813856911456558\\
28.608824	0.838592645875476\\
28.615499	0.900999403931159\\
28.622171	0.829564774032217\\
28.628844	0.979268756973564\\
28.635517	0.94998955219468\\
28.642189	0.818839080434671\\
28.648862	0.827929579823529\\
28.655534	0.818975166594559\\
28.662207	0.821792747762519\\
28.66888	0.829555768958439\\
28.675552	0.816135085554084\\
28.682225	0.837200508696508\\
28.688896	0.935336561089262\\
28.69557	0.826928245705009\\
28.702243	0.95276996660866\\
28.708915	0.971413859112047\\
28.715586	0.815585579598487\\
28.72226	0.826038452792929\\
28.728933	0.821184347206554\\
28.735606	0.818517117917526\\
28.742278	0.832779132607637\\
28.748949	0.817325396622739\\
28.755623	0.837779922898246\\
28.762295	0.963411300788199\\
28.768969	0.831285153764558\\
28.775641	0.920652797274109\\
28.782314	0.820754362473501\\
28.788986	0.816367389440931\\
28.795659	0.827530618053725\\
28.802331	0.824860561776497\\
28.809004	0.812746711422509\\
28.815677	0.835239643504508\\
28.822349	0.820838407126473\\
28.829021	0.833503041039673\\
28.835694	0.983405039956974\\
28.842367	0.829862094745867\\
28.84904	0.875686247728499\\
28.85571	0.99203141737086\\
28.862384	0.816757165013879\\
28.869057	0.825475749952581\\
28.87573	0.826992689730279\\
28.882403	0.814223479375276\\
28.889075	0.836911130795993\\
28.895748	0.823363725632301\\
28.90242	0.83391527858295\\
28.909093	0.996371405837664\\
28.915766	0.864836097872889\\
28.922438	0.837717199585992\\
28.929111	0.825052566664898\\
28.935782	0.814596850226472\\
28.942456	0.825358122768453\\
28.949129	0.822890952492237\\
28.955801	0.81039749065301\\
28.962474	0.838310742052538\\
28.969145	0.850480836680113\\
28.975819	0.82850580977393\\
28.982492	0.990197275963347\\
28.989164	0.81667311650622\\
28.995835	0.818833511846154\\
29.002509	0.824558402138138\\
29.009181	0.818476665678567\\
29.015855	0.823818897268637\\
29.022527	0.824663210666692\\
29.0292	0.831684327825496\\
29.035872	0.839299644966122\\
29.042544	0.894057684123574\\
29.049217	0.824433522150095\\
29.05589	0.977314251470975\\
29.062563	0.817185133175247\\
29.069235	0.819845250871538\\
29.075907	0.828299171505282\\
29.08258	0.814763415348363\\
29.089253	0.836762523001898\\
29.095926	0.830205982067394\\
29.102596	0.829674377397094\\
29.10927	0.984397097784115\\
29.115943	0.93313506266627\\
29.122616	0.820235817518864\\
29.129289	0.827254999812453\\
29.135961	0.816612389782602\\
29.142634	0.821616829923489\\
29.149306	0.829341237133463\\
29.155979	0.814844790054103\\
29.162652	0.839085662195608\\
29.169322	0.918300297883466\\
nan	nan\\
29.182669	0.965148990370253\\
29.189342	0.821886752220802\\
29.196014	0.821172490581656\\
29.202687	0.825848678408395\\
29.20936	0.813912799011945\\
29.216032	0.839201765345177\\
29.222705	0.829384676378439\\
29.229377	0.82875547316436\\
29.23605	0.972477730809029\\
29.242721	0.953560443697164\\
29.249394	0.818337615879177\\
29.256067	0.828387930940522\\
29.26274	0.819146887534348\\
29.269413	0.816535692273838\\
29.276086	0.827620851463422\\
29.282758	0.816309204338097\\
29.28943	0.833663868709518\\
29.296103	0.945112761237347\\
29.302776	0.819498496118047\\
29.309449	0.944315414708075\\
29.316121	0.816776136904508\\
29.322793	0.817853938314283\\
29.329466	0.830157627121263\\
29.336139	0.813930038278446\\
29.342812	0.837875358985485\\
29.349484	0.834521770749337\\
29.356156	0.825728546985427\\
29.362829	0.954950734183992\\
29.369502	0.970617939336289\\
29.376174	0.81676766959712\\
29.382845	0.825025654361156\\
29.38952	0.812018186864314\\
29.396192	0.817255911357464\\
29.402865	0.832805012397831\\
29.409537	0.824897968043516\\
29.416208	0.836502005650395\\
29.422883	0.966176777886517\\
29.429555	0.815493178475236\\
29.436228	0.828194420629384\\
29.4429	0.821105064676065\\
29.449573	0.817174886921606\\
29.456246	0.830115953719393\\
29.462917	0.818234226993965\\
29.469591	0.839282904807003\\
29.476263	0.956076657103949\\
29.482936	0.817060108000394\\
29.489609	0.827072020760692\\
29.49628	0.814884399165557\\
29.502953	0.839439846789876\\
29.509626	0.898794168616842\\
29.516299	0.81893210798178\\
29.52297	0.974436853747456\\
29.529643	0.817979799506446\\
29.536316	0.820344851372301\\
29.542989	0.8279076974692\\
29.549662	0.813849281864272\\
29.556333	0.836976838629035\\
29.563007	0.829371887569206\\
29.569679	0.829742458971932\\
29.576352	0.984122449211618\\
29.583025	0.815992352961842\\
29.589697	0.819444739626697\\
29.59637	0.827568559297518\\
29.603042	0.814127545561149\\
29.609715	0.837819016936241\\
29.616388	0.828459316774257\\
29.62306	0.829293366375886\\
29.629733	0.984103499693223\\
29.636405	0.931850430573292\\
29.643078	0.820513788889738\\
29.649751	0.826364997803939\\
29.656423	0.812787231791479\\
29.663096	0.836399054571064\\
29.669767	0.828913497777137\\
29.676441	0.829398220139446\\
29.683114	0.986436564932056\\
29.689786	0.924468395329697\\
29.696457	0.819904648501307\\
29.703131	0.825953751198487\\
29.709803	0.817680592805292\\
29.716477	0.825314563228957\\
29.723149	0.827658172349981\\
29.729822	0.826443456415806\\
29.736494	0.838922805166447\\
29.743166	0.911724368852656\\
29.74984	0.82208402146944\\
29.756512	0.823299248842382\\
29.763185	0.817978233197167\\
29.769857	0.820970338670907\\
29.776529	0.826587347260187\\
29.783202	0.814467928292949\\
29.789875	0.838788610268363\\
29.796548	0.903826918377533\\
29.803218	0.817879428342941\\
29.809892	0.822766673264521\\
29.816565	0.818503754131541\\
29.823238	0.821661028152931\\
29.829911	0.823712442369803\\
29.836581	0.831058109706497\\
29.843256	0.838769385519395\\
29.849928	0.894864220871057\\
29.856601	0.822837108876751\\
29.863274	0.822818777005356\\
29.869946	0.817309697047811\\
29.876619	0.820518028005292\\
29.883291	0.823195920510432\\
29.889964	0.834332149872118\\
29.896637	0.991714503569121\\
29.903309	0.816371550863877\\
29.909982	0.821651422899699\\
29.916653	0.82381293306404\\
29.923327	0.814775382626159\\
29.930001	0.819077596696349\\
29.936672	0.821955659183413\\
29.943345	0.83164768727373\\
29.950017	0.992677656180604\\
29.956689	0.879764860516289\\
29.963363	0.825637882023372\\
29.970035	0.824009539583802\\
29.976706	0.813785270500343\\
29.98338	0.822084026442091\\
29.990052	0.822847558747828\\
29.996725	0.836424335223011\\
30.003398	0.990662448888113\\
30.010071	0.869684732742439\\
30.016743	0.832029268339369\\
30.023415	0.825435926049551\\
30.030088	0.81685578750017\\
30.036761	0.835384949661499\\
30.043434	0.823640725348621\\
30.050106	0.832703482690537\\
30.056778	0.990563349880006\\
30.063451	0.814233685953813\\
30.070124	0.840122961109881\\
30.076797	0.823661143172338\\
30.083469	0.812542704876197\\
30.090141	0.824183220785255\\
30.096814	0.824272480343406\\
30.103487	0.833250901288757\\
30.11016	0.989747003897026\\
30.116832	0.813121915730648\\
30.123505	0.825096001471611\\
30.130177	0.823814430399484\\
30.13685	0.81604872548769\\
30.143522	0.832912298996977\\
30.150195	0.825067924416981\\
30.156868	0.832472829955346\\
30.163539	0.988197921508583\\
30.170213	0.814561108359975\\
30.176885	0.825482653707699\\
30.183558	0.817683599464313\\
30.190231	0.811985149688198\\
30.196902	0.834128499847928\\
30.203576	0.82734475941901\\
30.210248	0.919742758582373\\
30.216921	0.820434850154122\\
30.223592	0.812885846182262\\
30.230266	0.827683779961212\\
30.236938	0.816091059516459\\
30.243611	0.836326029347919\\
30.250284	0.959489389709837\\
30.256955	0.814885364322606\\
30.263629	0.923655585676418\\
30.270301	0.82122039718362\\
30.276974	0.819645441829959\\
30.283647	0.827214625297909\\
30.290319	0.816543846545017\\
30.296992	0.836872267367383\\
30.303664	0.954558369594348\\
30.310337	0.817087109616036\\
30.31701	0.826163838949128\\
30.323682	0.819813086777028\\
30.330355	0.816280368033564\\
30.337027	0.827873292837172\\
30.3437	0.829348879621612\\
30.350373	0.972320102458184\\
30.357045	0.952888905022334\\
30.363716	0.815668936836627\\
30.370389	0.827505444834692\\
30.377063	0.81399850615961\\
30.383736	0.838296813847411\\
30.390408	0.894184985873686\\
30.397081	0.827646069670127\\
30.403753	0.974392256649551\\
30.410425	0.816104587716769\\
30.417099	0.822469331772115\\
30.423771	0.822575925080116\\
30.430444	0.813702149161148\\
30.437116	0.838352952044382\\
30.443788	0.890168721983443\\
30.450462	0.823228704384615\\
30.457134	0.976493879831079\\
30.463807	0.816447193923299\\
30.470479	0.818994474514579\\
30.477151	0.821574478319757\\
30.483824	0.877910097148828\\
30.490497	0.818343620197854\\
30.49717	0.815329872044739\\
30.50384	0.823230728857389\\
30.510515	0.818563049519394\\
30.517187	0.83495614305852\\
30.52386	0.977928455491721\\
30.530533	0.818032789309221\\
30.537205	0.886795389396521\\
30.543878	0.819910485398751\\
30.55055	0.815645026382555\\
30.557223	0.835433152436128\\
30.563896	0.826243789603176\\
30.570568	0.947401003235367\\
30.577241	0.975826594316068\\
30.583913	0.817627387208525\\
30.590586	0.829606901810024\\
30.597259	0.813765466393168\\
30.603931	0.836792839902596\\
30.610604	0.833981917363825\\
30.617275	0.825717179269855\\
30.623949	0.95334775698041\\
30.630622	0.815168028625372\\
30.637294	0.81914252568696\\
30.643965	0.827517922277281\\
30.650638	0.8297420971289\\
30.657312	0.836994357432872\\
30.663984	0.930183467498971\\
30.670657	0.820607514088607\\
30.67733	0.826625424642046\\
30.684001	0.812390525781073\\
30.690674	0.835029940605988\\
30.697347	0.83059525008802\\
30.70402	0.828806333555644\\
30.710693	0.984478195986402\\
30.717365	0.813215029210792\\
30.724037	0.823357041580284\\
30.73071	0.825639241902905\\
30.737383	0.811859687911188\\
30.744056	0.836075996305034\\
30.750728	0.858579832504244\\
30.7574	0.840920135735292\\
30.764073	0.825452673551059\\
30.770747	0.812994326130539\\
30.777419	0.833883449834634\\
30.784091	0.822800822704821\\
30.790763	0.83297742186042\\
30.797436	0.990082577992041\\
30.804109	0.813049069758748\\
30.810781	0.824681030879056\\
30.817452	0.823256227858934\\
30.824127	0.81387680339316\\
30.830799	0.832518714294668\\
30.837472	0.827383647821549\\
30.844144	0.910995029762287\\
30.850817	0.81976983810312\\
30.85749	0.816670051068581\\
30.864162	0.830060505217325\\
30.870835	0.819377799241245\\
30.877507	0.836186609913543\\
30.88418	0.962505797775851\\
30.890851	0.815507874413218\\
30.897524	0.823963591482986\\
30.904198	0.814456880681387\\
30.91087	0.838368163334021\\
30.917543	0.829975836911188\\
30.924215	0.818522768880275\\
30.930887	0.966374999058679\\
30.93756	0.817595102431454\\
30.944233	0.820806867278449\\
30.950906	0.82596634628165\\
30.957576	0.827364673355351\\
30.964251	0.989397973834613\\
30.970923	0.814666552378206\\
30.977596	0.819921301998598\\
30.984269	0.823822477736822\\
30.990939	0.810806766938651\\
30.997614	0.838383028166497\\
31.004286	0.843245741280111\\
31.010959	0.857365107701192\\
31.017632	0.822462474972554\\
31.024304	0.814520874710784\\
31.030977	0.824334855436316\\
31.037649	0.821479955490215\\
31.044322	0.832403762753895\\
31.050995	0.985265479820232\\
31.057667	0.815102409529256\\
31.06434	0.85807564149432\\
31.071012	0.816927707274001\\
31.077685	0.812621844639388\\
31.084358	0.83401045607102\\
31.09103	0.826498434861392\\
31.097701	0.925476535162041\\
31.104374	0.820243060861024\\
31.111048	0.814966469132461\\
31.117721	0.827460003235093\\
31.124393	0.828559018954227\\
31.131064	0.835279695292932\\
31.137738	0.953523943848417\\
31.14441	0.816775456040098\\
31.151084	0.829179911661967\\
31.157756	0.814308124300421\\
31.164429	0.837248107859384\\
31.171101	0.897060179356561\\
31.177773	0.818794506510425\\
31.184446	0.824060875032501\\
31.191119	0.812552233231244\\
31.197792	0.819215465330469\\
31.204464	0.823387289353803\\
31.211136	0.830449690166812\\
31.217809	0.9916135999792\\
31.224482	0.815917231803542\\
31.231155	0.824582185185218\\
31.237825	0.81845513900393\\
};

\end{axis}




\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/allCorrelationsAlg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={font=\color{white!15!black}},
xlabel={time (in seconds)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{a}^\text{1}_{\text{s}_\text{i}\text{,c}_{\text{rep}}}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.001552	0.807795795896038\\
1.010894	0.803164296427983\\
1.020236	0.801652447750143\\
1.029578	0.80078239702382\\
1.038919	0.866685278615755\\
1.048261	0.798886516613514\\
1.057603	0.797527057936609\\
1.066944	0.90247992697677\\
1.076286	0.799383517608934\\
1.085628	0.805228163773911\\
1.094969	0.806616478459137\\
1.104311	0.933397275876498\\
1.113653	0.941894461671833\\
1.122994	0.887230226026706\\
1.132336	0.799509851619295\\
1.141678	0.795074652930598\\
1.15102	0.796729865682124\\
1.160361	0.801353933636094\\
1.169703	0.801027482432644\\
1.179045	0.784033526955106\\
1.188386	0.783334437230177\\
1.197728	0.78603421240383\\
1.20707	0.789932766412022\\
1.216411	0.803671448442291\\
1.260451	0.161817842399596\\
1.268458	0.18249311177917\\
nan	nan\\
1.756895	0.124411695402575\\
nan	nan\\
1.788923	0.142521714881216\\
nan	nan\\
2.277467	0.170870938308092\\
nan	nan\\
2.581918	0.154469923259295\\
nan	nan\\
3.230212	0.124573286882239\\
nan	nan\\
3.246387	0.15813599435754\\
3.254305	0.170756586997999\\
nan	nan\\
3.342401	0.165407166560371\\
3.350319	0.173874999206571\\
nan	nan\\
3.414448	0.202382870476402\\
nan	nan\\
3.662598	0.168853998369556\\
nan	nan\\
4.063046	0.152013565611483\\
nan	nan\\
4.200008	0.130106008984043\\
nan	nan\\
4.288087	0.119757909930975\\
nan	nan\\
4.311178	0.129458251004717\\
nan	nan\\
4.3673	0.142166467202966\\
nan	nan\\
4.423278	0.117036761578984\\
nan	nan\\
4.543386	0.123780470543739\\
nan	nan\\
4.695826	0.163486007206924\\
nan	nan\\
4.824441	0.122213194428532\\
nan	nan\\
5.168051	0.170777147789714\\
nan	nan\\
5.232001	0.166613295598285\\
nan	nan\\
5.296362	0.152244933830826\\
nan	nan\\
5.328606	0.148155149759379\\
nan	nan\\
5.360652	0.116117942212174\\
nan	nan\\
5.480223	0.111384583560454\\
nan	nan\\
5.536344	0.13329340800199\\
nan	nan\\
5.672466	0.165846837628383\\
nan	nan\\
5.68848	0.162964794150863\\
nan	nan\\
6.024709	0.15438669740983\\
nan	nan\\
6.040723	0.147773454206181\\
nan	nan\\
6.128874	0.137245002265338\\
nan	nan\\
6.208873	0.10930416043481\\
nan	nan\\
6.273199	0.113841864676559\\
nan	nan\\
6.36101	0.144355444545859\\
6.369017	0.136711488149405\\
nan	nan\\
6.521153	0.154945198194898\\
nan	nan\\
6.537167	0.111287623868698\\
nan	nan\\
6.857453	0.148231440605155\\
6.86546	0.128844881243403\\
nan	nan\\
6.889483	0.128179719938526\\
nan	nan\\
6.922047	0.147129328675113\\
nan	nan\\
6.99386	0.172222857206553\\
7.002351	0.107985356811628\\
nan	nan\\
7.233789	0.136759080325923\\
nan	nan\\
7.377917	0.126132594877884\\
nan	nan\\
7.465997	0.154021687575764\\
nan	nan\\
7.514325	0.1254254993849\\
nan	nan\\
7.570376	0.104597862562432\\
nan	nan\\
7.602368	0.0952844067265346\\
nan	nan\\
7.62614	0.0984516868228305\\
nan	nan\\
7.650376	0.100006067095759\\
nan	nan\\
7.690197	0.100902130464348\\
nan	nan\\
7.802297	0.147347809474329\\
nan	nan\\
7.818561	0.122711643320674\\
nan	nan\\
7.970448	0.0935451756548105\\
nan	nan\\
7.994719	0.106705046723565\\
nan	nan\\
8.131162	0.0959370261447106\\
nan	nan\\
8.378812	0.110116780339006\\
8.386819	0.122890486596003\\
nan	nan\\
9.131591	0.126217954281444\\
nan	nan\\
9.179635	0.11210548535411\\
nan	nan\\
9.348285	0.124534222331175\\
nan	nan\\
9.468463	0.126559032092949\\
nan	nan\\
9.691982	0.10954575315828\\
nan	nan\\
9.707997	0.128321586515096\\
nan	nan\\
9.868141	0.100911389002892\\
9.876327	0.110173122426779\\
9.884316	0.10309320816237\\
nan	nan\\
10.156398	0.12122756044954\\
nan	nan\\
10.333145	0.116013269556376\\
nan	nan\\
10.364584	0.111700656093802\\
nan	nan\\
10.380597	0.107504155997393\\
nan	nan\\
10.541081	0.125458782736551\\
10.54882	0.109498364907239\\
nan	nan\\
10.668856	0.105478050392147\\
nan	nan\\
10.708891	0.123685868289837\\
nan	nan\\
10.724906	0.102775150227288\\
nan	nan\\
10.773036	0.112097473092962\\
nan	nan\\
10.941099	0.0907158188422414\\
nan	nan\\
11.061277	0.102569927592146\\
11.069767	0.0951402498966694\\
nan	nan\\
11.101313	0.102168120174465\\
nan	nan\\
11.181972	0.0918159262526252\\
nan	nan\\
11.269391	0.120134571435642\\
nan	nan\\
11.285405	0.122533129117514\\
nan	nan\\
11.30142	0.109272871131218\\
11.309928	0.107313200698652\\
11.317434	0.105258474449808\\
nan	nan\\
11.333449	0.11367216429683\\
nan	nan\\
11.486424	0.110230412753545\\
nan	nan\\
11.533825	0.105910704614903\\
11.541795	0.101464221135274\\
nan	nan\\
11.653806	0.106826841354369\\
nan	nan\\
11.685762	0.0975794063610742\\
11.69377	0.091801681496662\\
nan	nan\\
11.717791	0.0979947547968578\\
nan	nan\\
11.733877	0.105692407479246\\
nan	nan\\
11.878005	0.104177814197907\\
nan	nan\\
11.89402	0.0982885663753521\\
nan	nan\\
11.941991	0.0968992260021437\\
nan	nan\\
12.046173	0.100871172908811\\
nan	nan\\
12.086119	0.088190005152768\\
nan	nan\\
12.110141	0.0969265676687634\\
nan	nan\\
12.126155	0.0988485500352176\\
nan	nan\\
12.214305	0.099760011205305\\
nan	nan\\
12.278291	0.0947684003623372\\
nan	nan\\
12.294305	0.101471750828495\\
nan	nan\\
12.31032	0.0977243101489371\\
nan	nan\\
12.342348	0.106742540546868\\
nan	nan\\
12.358362	0.105591539053222\\
nan	nan\\
12.47847	0.095673650373719\\
nan	nan\\
12.494556	0.0942568210719621\\
nan	nan\\
12.518506	0.0990144956107635\\
nan	nan\\
12.53452	0.0973806172921847\\
nan	nan\\
12.574556	0.09491418029722\\
nan	nan\\
12.663224	0.0968544539712788\\
nan	nan\\
12.742704	0.0855707989478205\\
nan	nan\\
12.766727	0.0901308599116994\\
nan	nan\\
12.783297	0.0906121120854415\\
nan	nan\\
12.878916	0.0947029478128094\\
nan	nan\\
12.943152	0.0954564320082625\\
nan	nan\\
12.966905	0.0898710637434021\\
12.975539	0.093167840856708\\
12.983027	0.0971739822028894\\
12.99141	0.101184293750862\\
nan	nan\\
13.087281	0.119687263409162\\
13.095556	0.0964413751545372\\
nan	nan\\
13.111107	0.100325171290258\\
nan	nan\\
13.127656	0.101984315264477\\
13.135127	0.0944526181158416\\
nan	nan\\
13.159148	0.113554869039696\\
nan	nan\\
13.27166	0.101042886845928\\
13.279255	0.0940691701807488\\
nan	nan\\
13.295466	0.102488966641488\\
nan	nan\\
13.311284	0.0880716162465873\\
13.319792	0.085651062513552\\
13.327226	0.0808449104987368\\
nan	nan\\
13.479613	0.0907490631236101\\
nan	nan\\
13.57552	0.100852592041303\\
nan	nan\\
13.608048	0.101852711472709\\
nan	nan\\
13.775697	0.0911954403593214\\
nan	nan\\
13.919844	0.0989940074047766\\
nan	nan\\
13.991889	0.0996854468275927\\
nan	nan\\
14.007923	0.100039386071785\\
nan	nan\\
14.119934	0.0993099235273007\\
nan	nan\\
14.183991	0.0901270106536387\\
nan	nan\\
14.208012	0.0913325912852301\\
14.216109	0.0835806101419578\\
nan	nan\\
14.360148	0.0930167147283463\\
nan	nan\\
14.384168	0.0844777551046576\\
14.392176	0.0944870312343724\\
nan	nan\\
14.424348	0.0977181666140083\\
nan	nan\\
14.512909	0.10982283152228\\
nan	nan\\
14.56095	0.0981044237324689\\
nan	nan\\
14.576412	0.103772144911229\\
14.584436	0.106250390415003\\
14.592426	0.0981518634057537\\
14.600363	0.0911983875689302\\
nan	nan\\
14.616375	0.102146400107738\\
nan	nan\\
14.721023	0.110485294336051\\
nan	nan\\
14.744812	0.0951559245118609\\
nan	nan\\
14.77659	0.0886757619520324\\
14.784525	0.0898584882287494\\
14.792533	0.0908969142907701\\
14.800826	0.095403910147688\\
nan	nan\\
14.816554	0.09053324207526\\
14.824561	0.11872698609211\\
14.832569	0.092564196417424\\
nan	nan\\
14.976768	0.107228698517677\\
14.984704	0.102562065308181\\
14.992711	0.0971367976473765\\
nan	nan\\
15.008726	0.101110527898708\\
nan	nan\\
15.18499	0.0961998464415323\\
nan	nan\\
15.200897	0.114840536312673\\
15.208976	0.1029036068769\\
15.216911	0.0962150333811529\\
nan	nan\\
15.401074	0.0817515449993778\\
nan	nan\\
15.433104	0.0965172297472421\\
nan	nan\\
15.537661	0.102765208114601\\
nan	nan\\
15.553281	0.0963381509875347\\
nan	nan\\
15.585812	0.102265253981443\\
nan	nan\\
15.60926	0.0949626974452258\\
nan	nan\\
15.649297	0.099100520976485\\
nan	nan\\
15.737447	0.0963458731027558\\
15.745382	0.0856956653553702\\
nan	nan\\
15.801431	0.0945021378729898\\
nan	nan\\
15.945561	0.0954921452389961\\
15.953638	0.0953136441317852\\
15.961575	0.107258062335159\\
nan	nan\\
15.993603	0.0940983873069108\\
nan	nan\\
16.017695	0.0939873104134925\\
16.026007	0.0910250543496254\\
nan	nan\\
16.185775	0.105630457880448\\
16.19439	0.0950562715105256\\
nan	nan\\
16.217892	0.102485984340532\\
nan	nan\\
16.233817	0.109172776109599\\
nan	nan\\
16.437999	0.0934290125416908\\
nan	nan\\
16.484708	0.089401111836068\\
nan	nan\\
16.591469	0.0929446363120583\\
nan	nan\\
16.611487	0.08821628257272\\
16.61816	0.103171587442169\\
16.624833	0.0894699252793423\\
nan	nan\\
16.751612	0.0859965823194813\\
nan	nan\\
16.778302	0.088840180331264\\
nan	nan\\
17.398857	0.0838822026052028\\
17.405528	0.0867602099469842\\
nan	nan\\
17.478927	0.0926384166825542\\
nan	nan\\
17.525635	0.100543680973928\\
nan	nan\\
17.619052	0.0815070382135374\\
17.625724	0.0811642885814905\\
nan	nan\\
18.0932	0.106535509124882\\
18.099658	0.0928842695128935\\
nan	nan\\
18.119569	0.0974675381315251\\
18.126259	0.100147554010313\\
nan	nan\\
18.15329	0.095753957206135\\
18.15953	0.0933142097463993\\
nan	nan\\
18.266295	0.0865866349599749\\
nan	nan\\
18.279819	0.100885524031984\\
18.286312	0.0903071154652864\\
nan	nan\\
18.313289	0.100497183770674\\
18.319675	0.104681300862879\\
nan	nan\\
18.353039	0.094709318718067\\
nan	nan\\
18.466562	0.101796043222603\\
nan	nan\\
18.479908	0.100044189513113\\
nan	nan\\
19.0203	0.0960220292382061\\
nan	nan\\
19.307222	0.0889865504104961\\
nan	nan\\
19.454019	0.0943881306619794\\
nan	nan\\
19.634179	0.0910836249909011\\
19.640851	0.0927073763212469\\
nan	nan\\
20.394855	0.100968956144225\\
nan	nan\\
20.701796	0.0992149321094473\\
};
\addlegendentry{rep 1}

\addplot [color=black, only marks, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.276465	0.999998846604797\\
1.284472	0.896390936128977\\
1.292479	0.799326888377742\\
1.300487	0.867829730510259\\
1.308494	0.953647925373321\\
1.316501	0.80716487529838\\
1.324508	0.80391434349534\\
1.332515	0.809414312518292\\
1.340522	0.803693903221561\\
1.348529	0.806431381271775\\
1.356537	0.802009417692677\\
1.364544	0.801559132471063\\
1.372551	0.801184158487132\\
1.380558	0.802397843773218\\
1.388565	0.804013737058508\\
1.396573	0.882523515053645\\
1.40458	0.80912741879407\\
1.412587	0.800162048780333\\
1.420594	0.780619821086841\\
1.428601	0.791656009910238\\
1.436608	0.917385651129653\\
1.444615	0.935993374574704\\
1.452623	0.789811237506505\\
1.46063	0.794686570354408\\
1.468637	0.80878201995688\\
1.476644	0.81210332954215\\
1.484651	0.810252736319079\\
1.492658	0.807458899163976\\
1.500666	0.778149286841948\\
1.508673	0.765840365634421\\
1.51668	0.781747349494267\\
1.524687	0.898971066564702\\
1.532694	0.796014741926616\\
1.540701	0.786224732093636\\
1.548709	0.783592478141465\\
1.556716	0.813397877527485\\
1.564723	0.883517785517004\\
1.57273	0.806211843303441\\
1.580737	0.771327104389297\\
1.588744	0.771603514570767\\
1.596751	0.785370419553637\\
1.604759	0.842157400318097\\
1.612766	0.78467996431926\\
1.620773	0.789657387992403\\
1.62878	0.12353059202411\\
1.636787	0.795378495430075\\
1.644794	0.932721474113411\\
1.652802	0.957857334173848\\
1.660809	0.767001649502831\\
1.668816	0.758075700569805\\
1.676823	0.778140898636757\\
1.68483	0.791971668168745\\
1.692837	0.78380505528682\\
1.700845	0.784921519239365\\
1.708852	0.778341841414676\\
1.716859	0.796461026766906\\
1.724866	0.798746835300268\\
1.732873	0.915711484333322\\
1.74088	0.757638999055455\\
1.748888	0.770730639821089\\
nan	nan\\
1.764902	0.755022319561295\\
1.772909	0.815250002388677\\
1.780916	0.756664443264842\\
nan	nan\\
1.79693	0.762709349666476\\
1.804938	0.757995060610153\\
1.812945	0.133378996643998\\
1.820952	0.115377117905823\\
1.828959	0.765778690943591\\
1.836966	0.768183540164319\\
1.844973	0.810436194886854\\
1.852981	0.904319713248775\\
1.860988	0.78227047740581\\
1.868995	0.784147473667851\\
1.877002	0.805051083311287\\
1.885009	0.804384528849287\\
1.893016	0.800616451734552\\
1.901024	0.77716327356632\\
1.909031	0.776369373511702\\
1.917038	0.776877347423984\\
1.925045	0.777784657073155\\
1.933052	0.942666825620609\\
1.941059	0.79186776941685\\
nan	nan\\
1.957074	0.791369750091619\\
1.965081	0.80774071141278\\
1.973088	0.812433844317447\\
1.981095	0.760012056212663\\
1.989102	0.752592607858134\\
1.99711	0.76504374277977\\
2.005117	0.779143294216233\\
2.013124	0.769000445370644\\
2.021131	0.805192284718718\\
2.029138	0.777886658522597\\
2.037145	0.789659375131844\\
2.045152	0.805329198989572\\
2.05316	0.847361657897885\\
2.061167	0.747774123579006\\
2.069174	0.74821834638578\\
2.077181	0.740755527817672\\
2.085188	0.751089737111535\\
2.093195	0.828499736071539\\
2.101203	0.758086919523343\\
2.10921	0.761367699051782\\
nan	nan\\
2.125224	0.795113563067019\\
2.133231	0.898311698574283\\
2.141238	0.729788440675147\\
2.149246	0.748125712368381\\
2.157253	0.715752779558841\\
2.16526	0.855735733743494\\
2.173268	0.752858849850835\\
2.181274	0.765095199321895\\
2.189281	0.761542993620026\\
2.197288	0.790482512527984\\
2.205296	0.784899291235011\\
2.213303	0.785645651808807\\
2.22131	0.738354334142606\\
2.229317	0.752609662470444\\
2.237324	0.851959396875564\\
2.245332	0.799973296790885\\
2.253339	0.725185907860705\\
2.261346	0.74957252749256\\
2.269675	0.126951266023127\\
nan	nan\\
2.285367	0.782168607950442\\
2.293374	0.777158489962709\\
2.301382	0.749345110212118\\
2.309389	0.887778427279354\\
2.317396	0.846742485060087\\
2.325403	0.71319921632929\\
2.33341	0.715219963361864\\
2.341417	0.756135705334131\\
2.349711	0.651836189224653\\
2.357432	0.781279607082894\\
2.365439	0.784612131094018\\
2.373446	0.770888275688016\\
2.381453	0.82828356265432\\
2.38946	0.8909208473112\\
2.397468	0.722107573469501\\
2.405475	0.718325174415394\\
2.413482	0.724723064911164\\
2.421489	0.766085770312145\\
2.4298	0.117993972792075\\
2.437503	0.784710402015421\\
2.44551	0.781666247641702\\
2.453518	0.783566255935295\\
2.461525	0.749670849651128\\
2.469532	0.749692894458541\\
2.477539	0.848909288382103\\
2.485546	0.718019195942713\\
2.493553	0.729716675566863\\
2.50156	0.758672375274443\\
2.509568	0.752525268612409\\
2.517897	0.660388607866334\\
nan	nan\\
2.533589	0.89418460328265\\
2.541596	0.755543105340877\\
2.549603	0.749182721831296\\
2.557612	0.699481926645127\\
2.565619	0.682402449208492\\
2.573625	0.694627645096183\\
nan	nan\\
2.597646	0.122457894716526\\
2.605654	0.894157352578716\\
2.613661	0.748009365320755\\
2.621668	0.76224194859758\\
2.629675	0.752991456015366\\
2.637682	0.735730489496433\\
2.64569	0.683029133143236\\
2.653697	0.685285387760413\\
2.661704	0.728178654504429\\
2.669997	0.630132508299798\\
2.677718	0.123561096132374\\
2.685725	0.749544885239363\\
2.693732	0.743052630723991\\
2.701739	0.753078089306271\\
2.709747	0.850150320532784\\
2.717754	0.684918550672677\\
2.725761	0.683426692303829\\
2.733769	0.694426382760099\\
2.741775	0.710024192946012\\
nan	nan\\
2.75779	0.756695172605617\\
2.765797	0.755373689911522\\
2.773804	0.893588314516101\\
2.781811	0.757528286563723\\
2.789818	0.756451557411186\\
2.797825	0.690577985032395\\
2.805833	0.703242161967722\\
2.813841	0.699765379247271\\
2.821847	0.742226253151205\\
2.829854	0.742616785438567\\
2.837861	0.771180255148607\\
nan	nan\\
2.861883	0.74247263980563\\
2.86989	0.756378319407045\\
2.877897	0.828660113088482\\
2.885904	0.739035427576315\\
2.893912	0.713005177882351\\
2.901918	0.738313328410452\\
nan	nan\\
2.92594	0.742907732844817\\
2.933947	0.741143216217267\\
2.941954	0.834028236106473\\
2.949961	0.901916338290107\\
2.957969	0.612377585202367\\
nan	nan\\
2.973983	0.719180360920966\\
2.98199	0.788288543272035\\
2.989997	0.731857729944171\\
2.998004	0.756320207733449\\
3.006011	0.739957987021761\\
3.014019	0.775725600964261\\
3.022026	0.749599287777741\\
3.030033	0.741313525831369\\
3.03804	0.690983613679467\\
3.046047	0.692410719462668\\
3.054055	0.789297637093519\\
3.062062	0.72396990263514\\
3.070695	0.127507386685991\\
nan	nan\\
3.09409	0.121919731590399\\
3.102097	0.744307425183319\\
3.110105	0.758051433453545\\
3.118112	0.835518633174615\\
3.126119	0.128563878825339\\
3.134126	0.620307225648141\\
3.142133	0.728599823979469\\
3.15014	0.841753866524225\\
3.158147	0.728732806954572\\
3.166155	0.627276435203591\\
3.174162	0.127307323911953\\
3.182169	0.753768094828555\\
3.190176	0.127834983046867\\
3.198183	0.71075316446484\\
3.20619	0.724816858839571\\
3.214198	0.815142295849654\\
3.222205	0.725498002990218\\
nan	nan\\
3.238219	0.121024211173612\\
nan	nan\\
3.26224	0.745894532820351\\
3.270248	0.752275612247693\\
3.278255	0.710976863016086\\
3.286262	0.708792082958752\\
3.294269	0.702939581992322\\
3.302276	0.728330318153603\\
3.310283	0.825922919477819\\
3.318291	0.726670974725437\\
3.326298	0.725904984488256\\
3.334305	0.731985306652657\\
nan	nan\\
3.358326	0.719608451118045\\
3.366334	0.724607190268593\\
3.374341	0.724984025682829\\
3.382348	0.725536122229556\\
3.390355	0.722310289515391\\
3.398362	0.728596526285795\\
nan	nan\\
3.422384	0.734128614212942\\
3.430391	0.742614532360207\\
3.438398	0.860210766191578\\
3.446405	0.763816586702028\\
3.454412	0.733280387140027\\
3.462419	0.719447153483898\\
3.470427	0.729510636440171\\
3.478434	0.715301788984458\\
3.486441	0.725083766989975\\
3.494448	0.791238873963806\\
3.502455	0.728932739891711\\
nan	nan\\
3.51847	0.724122834418331\\
3.526477	0.725766019693811\\
3.534484	0.764249843157025\\
3.542491	0.862986575118978\\
3.550498	0.731504550853693\\
3.558505	0.709895256403939\\
3.566513	0.713577185710193\\
nan	nan\\
3.590534	0.731706193293082\\
3.598541	0.727511702665147\\
3.606548	0.729187839568699\\
3.614556	0.711322790017171\\
3.622563	0.716405883067651\\
3.63057	0.757719511140841\\
3.638577	0.838545224492119\\
3.646584	0.710331014974628\\
nan	nan\\
3.678613	0.717680873237455\\
3.68662	0.715385983525188\\
3.694627	0.730484337927688\\
3.702634	0.722695927938425\\
3.710641	0.719498813776983\\
3.718649	0.699348843226652\\
3.726656	0.740372095232569\\
nan	nan\\
3.750677	0.721246491575641\\
3.758684	0.8557530350683\\
3.766691	0.834648420339171\\
nan	nan\\
3.782706	0.726612823558881\\
3.790713	0.778657759180284\\
3.79872	0.709752083054795\\
3.806727	0.707336905058327\\
nan	nan\\
3.838756	0.714313124435844\\
3.846763	0.775194852839842\\
3.85477	0.847363507375352\\
3.862777	0.704264121782995\\
3.870785	0.715099068322814\\
3.878792	0.841095572505644\\
nan	nan\\
3.902813	0.650944422579578\\
3.91082	0.736795384714501\\
3.918827	0.718561214567817\\
3.926835	0.713660158925652\\
3.934842	0.728516360776251\\
3.942849	0.772091244203072\\
3.950856	0.712472243890481\\
3.958863	0.702239714460433\\
3.96687	0.692914311070162\\
nan	nan\\
3.982885	0.643900886379519\\
nan	nan\\
3.998899	0.716390132897562\\
4.006906	0.742593655040313\\
4.014913	0.709801114100607\\
4.022921	0.70306751109181\\
4.030928	0.719678821062036\\
4.038935	0.763554407409522\\
4.046942	0.123258147454582\\
nan	nan\\
4.070963	0.717837663960783\\
4.078971	0.694071055197579\\
4.086978	0.700991739700733\\
nan	nan\\
4.102992	0.710213534138916\\
4.110999	0.710091054989991\\
4.119006	0.707390685979046\\
4.127014	0.699432681148465\\
nan	nan\\
4.159042	0.697490307020217\\
4.167049	0.684148609823055\\
4.175056	0.716135957636777\\
4.183064	0.812865373687764\\
4.191071	0.701694762344996\\
nan	nan\\
4.231107	0.706566575145796\\
4.239114	0.762330406348521\\
4.247121	0.688156678003736\\
4.255128	0.699046884177442\\
4.263135	0.706776518910232\\
4.271142	0.702983724223806\\
4.279149	0.687404233700764\\
nan	nan\\
4.303171	0.126410660187315\\
nan	nan\\
4.327192	0.833362570526223\\
4.3352	0.6937073888305\\
4.343207	0.693095782708191\\
4.351214	0.803167472764724\\
4.359758	0.113073934471263\\
nan	nan\\
4.375235	0.128695866752121\\
4.383439	0.124442660859181\\
4.391249	0.694494766616195\\
4.399257	0.6822766213762\\
4.407264	0.696365104206208\\
4.415271	0.684914841366336\\
nan	nan\\
4.431285	0.712106613302062\\
4.439293	0.808958518892091\\
4.4473	0.795668359968808\\
4.455826	0.117311537114261\\
nan	nan\\
4.4715	0.622863056817952\\
4.479329	0.678565394736435\\
4.487336	0.679817049550994\\
4.495897	0.112567032234729\\
4.50335	0.671958690809763\\
4.511357	0.813933950649645\\
4.519364	0.672528532261413\\
4.527944	0.112680651031308\\
nan	nan\\
4.551393	0.812526593146302\\
4.5594	0.777122549485888\\
4.567407	0.657854765363087\\
4.575414	0.668971234532727\\
4.583422	0.683484469083556\\
4.591429	0.674228749398836\\
4.599722	0.12198130506631\\
nan	nan\\
4.61545	0.126252762993982\\
4.623457	0.678901573370382\\
4.631464	0.665226617195042\\
4.640062	0.131660716233981\\
nan	nan\\
4.663493	0.672000873189916\\
4.6715	0.789683564321187\\
4.679507	0.662824756416985\\
4.687515	0.65844934626654\\
nan	nan\\
4.719543	0.66378498455725\\
4.72755	0.665312576467741\\
4.735557	0.653829777085445\\
4.743565	0.665749281661352\\
4.751572	0.671567284383745\\
4.759579	0.65741656128025\\
4.767586	0.582243494897057\\
4.775754	0.623366710694924\\
4.7836	0.774476148669137\\
4.791609	0.655375711323934\\
4.799615	0.651432231566812\\
4.807622	0.789632537742136\\
4.815629	0.657629775991655\\
nan	nan\\
4.831643	0.653664497436928\\
4.839651	0.686927060777574\\
4.847658	0.647957575918809\\
4.855665	0.657088475476719\\
4.863672	0.653782568377071\\
4.872001	0.123015824051095\\
4.879686	0.118696985410395\\
4.887693	0.659305809498576\\
4.895701	0.646325347865268\\
4.903708	0.647133734695945\\
4.911715	0.688881047105788\\
4.919722	0.758206300905954\\
4.927729	0.122897915576381\\
4.935738	0.581724195809159\\
4.943744	0.122065914773344\\
4.952338	0.120351771096406\\
nan	nan\\
4.967765	0.647138591392668\\
4.975772	0.697928708685303\\
4.983777	0.64608065080278\\
4.991786	0.641545911716172\\
nan	nan\\
5.007801	0.123040693155172\\
5.015808	0.114172487030462\\
5.023815	0.654101568284119\\
5.031822	0.653714631020421\\
5.039829	0.642477846095183\\
5.047837	0.643925703687888\\
5.055844	0.121278025900573\\
5.063851	0.630993804522177\\
5.071858	0.626736118817881\\
5.079865	0.753519621675622\\
5.087872	0.622758429241877\\
5.095879	0.62385591573512\\
5.103887	0.129804102096944\\
nan	nan\\
5.135915	0.654096079537972\\
5.143922	0.632341523032654\\
5.15193	0.618098133789569\\
5.159937	0.625947432365855\\
nan	nan\\
5.199972	0.634275226888359\\
5.20798	0.639663096019088\\
5.215987	0.619669579054662\\
5.223993	0.621901917346896\\
nan	nan\\
5.240008	0.739779874588066\\
5.248015	0.621900060039653\\
5.256023	0.605194662166006\\
5.264029	0.730474035050602\\
nan	nan\\
5.304065	0.621647774753754\\
5.312073	0.623090756780901\\
5.32008	0.608976279922043\\
nan	nan\\
5.336094	0.125718675221965\\
5.344101	0.118961915270255\\
5.352108	0.115872201806667\\
nan	nan\\
5.368122	0.119396484384655\\
5.37613	0.599246945772311\\
5.384137	0.602123027499616\\
5.392144	0.694386273669622\\
5.400151	0.607620923498107\\
5.408158	0.597169727215171\\
5.416166	0.724825396553726\\
5.424173	0.593503142134825\\
5.432179	0.120594676546936\\
5.440187	0.126753320634119\\
nan	nan\\
5.456702	0.126968523484333\\
5.464206	0.117122992324749\\
5.472215	0.123704592579937\\
nan	nan\\
5.48823	0.699583605094585\\
5.496524	0.111418550544741\\
5.504244	0.117280200815578\\
5.512251	0.118614861647142\\
5.520257	0.121885684784829\\
5.528266	0.127668496989379\\
nan	nan\\
5.54428	0.693615929209333\\
5.552287	0.586386948016969\\
5.560294	0.573270198422815\\
5.568301	0.707389643378278\\
5.576309	0.590161704355477\\
5.584316	0.592297388149046\\
5.592323	0.693332081609139\\
nan	nan\\
5.608337	0.128140838049088\\
5.616344	0.569788456999984\\
5.62435	0.115093393274535\\
5.632359	0.543676453288814\\
5.640366	0.120797589578185\\
5.648374	0.570849918471897\\
5.65638	0.571229728932149\\
5.664387	0.602870226401297\\
nan	nan\\
5.71243	0.57397031033361\\
5.720437	0.57276537767213\\
5.728444	0.574781182875345\\
5.736452	0.599431982260697\\
5.744459	0.671387474150485\\
5.752466	0.567425290794461\\
5.760473	0.560881940804073\\
5.76941	0.124323414864786\\
nan	nan\\
5.792502	0.66032199732448\\
5.800509	0.573133712094339\\
5.808516	0.568326796286179\\
5.816524	0.639403902925689\\
5.82453	0.56746132517441\\
nan	nan\\
5.841475	0.116117199066551\\
nan	nan\\
5.872573	0.556620117602787\\
5.88058	0.566498264514482\\
5.888588	0.560823063877464\\
5.896595	0.555204116569339\\
5.904602	0.547360415520057\\
5.912609	0.557622351291634\\
5.920616	0.556925459037668\\
nan	nan\\
5.93663	0.608035838211819\\
5.944638	0.549650181021633\\
5.952645	0.547264609186069\\
nan	nan\\
5.968659	0.552393039232669\\
5.976666	0.541354246342873\\
5.984673	0.653857831734371\\
5.992681	0.551091717011612\\
nan	nan\\
6.048731	0.540830205732696\\
6.056738	0.611271130311358\\
6.064745	0.532386921545331\\
6.072752	0.523844312522545\\
6.080759	0.548904751208219\\
nan	nan\\
6.096774	0.533809582869868\\
6.104781	0.551742700979823\\
6.112788	0.544836722557644\\
nan	nan\\
6.136809	0.122187412201356\\
6.144816	0.52726699298886\\
6.152824	0.522520108261393\\
6.160831	0.540820359705521\\
6.16975	0.517591433884018\\
nan	nan\\
6.192859	0.115083809842403\\
nan	nan\\
6.216881	0.56322133782832\\
6.224888	0.511535467732475\\
6.232893	0.518287015421372\\
6.240902	0.600596024572148\\
6.248909	0.516495993723524\\
6.256917	0.510546416377419\\
6.264924	0.608757036642778\\
nan	nan\\
6.280938	0.509512697432925\\
6.288945	0.614286436619739\\
6.296952	0.522771161851971\\
6.304961	0.498768129627045\\
6.312967	0.597414148724887\\
6.320974	0.517650942626759\\
6.328981	0.530839485351596\\
6.336988	0.59167149748286\\
nan	nan\\
6.377023	0.500607838405084\\
6.385031	0.505510652130297\\
nan	nan\\
6.401045	0.523327450836799\\
6.409052	0.506890831794223\\
6.41706	0.506818174505145\\
6.425064	0.517550930831085\\
6.433074	0.507235824332017\\
6.441081	0.498077278821125\\
6.449088	0.505893522711794\\
nan	nan\\
6.465103	0.489213307104823\\
6.47311	0.501478055780048\\
6.481117	0.502298004949996\\
nan	nan\\
6.497131	0.518560073511061\\
6.505138	0.483797241679174\\
6.513145	0.476092855553279\\
nan	nan\\
6.545174	0.103857665142407\\
6.553181	0.467692614430433\\
6.561188	0.470921582800951\\
6.569195	0.492859609184393\\
6.577203	0.473596326038024\\
6.585209	0.556843989701733\\
6.593215	0.491799960979645\\
6.601224	0.481998428914462\\
6.60923	0.591923500532332\\
6.617238	0.466139384281718\\
6.625245	0.467273300237295\\
6.633253	0.559189345443574\\
6.641261	0.484695944644464\\
6.649267	0.117414472431005\\
6.65756	0.108828039497677\\
6.665281	0.467691386353692\\
6.673288	0.479319404031848\\
6.681297	0.534949544337529\\
nan	nan\\
6.705317	0.455340498995628\\
6.713324	0.45365822285644\\
6.721331	0.114214992527437\\
6.729338	0.471842897510147\\
6.737346	0.476364546662111\\
6.745353	0.510712321093852\\
nan	nan\\
6.761367	0.475299045325148\\
6.769374	0.469695832826456\\
6.777381	0.45796655009315\\
6.785389	0.437329484480149\\
6.793396	0.455147742117202\\
6.801401	0.470303413188457\\
nan	nan\\
6.817416	0.46953617650977\\
6.825424	0.451771849418336\\
6.833431	0.459080003723361\\
6.841439	0.466624479627459\\
nan	nan\\
6.882404	0.110852834345437\\
nan	nan\\
6.897488	0.457974431853248\\
6.905496	0.457811058349517\\
6.913503	0.440336689395654\\
nan	nan\\
6.937524	0.480431814541308\\
6.945532	0.430925510562922\\
6.953539	0.405440939512637\\
6.961546	0.454647838303252\\
6.969551	0.448375807120172\\
6.97756	0.437774260707592\\
6.985567	0.455889350402835\\
nan	nan\\
7.009587	0.508254716215557\\
7.017596	0.449857123988867\\
7.025603	0.421438831871793\\
7.03361	0.110770513606862\\
7.041617	0.467669764286871\\
nan	nan\\
7.065639	0.42913718055371\\
7.073646	0.516458116106818\\
7.081653	0.439037877884733\\
7.08966	0.421531507216162\\
7.097669	0.510458295185725\\
7.105674	0.11269563409838\\
7.113682	0.40254847798337\\
7.121689	0.512775246273723\\
7.129695	0.420689322451107\\
7.137703	0.518717343178782\\
7.14571	0.429077284294205\\
7.153718	0.414173553729704\\
7.161725	0.118999489273929\\
7.169731	0.426898547575224\\
7.177739	0.425176236778551\\
7.185746	0.432002246722387\\
7.193753	0.389942170937395\\
nan	nan\\
7.209767	0.107644018876215\\
7.217775	0.407721461674825\\
7.225782	0.41511360732984\\
nan	nan\\
7.241796	0.509917381071336\\
7.249803	0.427905591121547\\
7.257811	0.404406793379732\\
7.265818	0.427955708525381\\
7.273824	0.369786048897829\\
7.281832	0.404558850745019\\
nan	nan\\
7.305853	0.475264544328301\\
7.31386	0.410877792068135\\
7.321868	0.405787501859308\\
7.329875	0.47233610832717\\
7.338401	0.104872768734314\\
7.345887	0.38179046785238\\
7.353896	0.393057319850552\\
7.361903	0.389773794017454\\
7.369912	0.451342462189825\\
nan	nan\\
7.385926	0.386635765435436\\
7.393932	0.450570830027086\\
7.401938	0.390249711731549\\
7.409946	0.390041878406702\\
7.417953	0.388812165678566\\
7.426532	0.417496943877079\\
7.433968	0.430530726453366\\
7.441975	0.397920209477331\\
7.449982	0.38913681781721\\
nan	nan\\
7.48201	0.382359568488113\\
7.490018	0.396331229342408\\
7.498025	0.391311306460903\\
7.506031	0.35631079342615\\
nan	nan\\
7.522047	0.371462695297033\\
7.530054	0.389051291796303\\
7.538061	0.373877900920398\\
7.546068	0.389320559194019\\
7.55463	0.0933102079880079\\
7.562082	0.357725632239603\\
nan	nan\\
7.578097	0.360928966838241\\
7.586103	0.318151330130231\\
7.594111	0.358921477189163\\
nan	nan\\
7.610894	0.393092211666971\\
7.618132	0.365666689890841\\
nan	nan\\
7.634147	0.096557230294394\\
7.642851	0.369369709756995\\
nan	nan\\
7.658168	0.361301828657417\\
7.666175	0.328313819864039\\
7.674182	0.400201711632139\\
7.68219	0.345926367551268\\
nan	nan\\
7.698204	0.357344025226979\\
7.706211	0.325031988072453\\
7.714218	0.380560630099062\\
7.722225	0.358746905768868\\
7.730233	0.111615750941702\\
7.73824	0.107288849647471\\
nan	nan\\
7.754254	0.36220974884175\\
7.762261	0.35857868723873\\
7.770268	0.334055662519521\\
7.778275	0.396334719444265\\
nan	nan\\
7.826318	0.34276290930514\\
7.834325	0.342315485698389\\
7.842333	0.33558736199036\\
7.85034	0.300883912051582\\
7.858347	0.369000792177385\\
nan	nan\\
7.874361	0.319105566363039\\
7.882368	0.337630287312372\\
7.890376	0.317661872842319\\
7.898383	0.350197960545248\\
7.90639	0.314791461946754\\
nan	nan\\
7.922404	0.365998845963738\\
7.930411	0.321704806622481\\
7.938418	0.370317623219599\\
7.946426	0.341115618063036\\
7.954629	0.101978037191774\\
7.96244	0.107405658342422\\
nan	nan\\
7.978454	0.0920457446552483\\
nan	nan\\
8.002476	0.357307683591042\\
8.010483	0.318471538851473\\
8.01849	0.290428851683732\\
8.026497	0.107553470715334\\
8.034504	0.308812683465341\\
8.042511	0.3493252527606\\
8.050518	0.327410591726633\\
8.058526	0.303840166677308\\
8.066533	0.298813412019385\\
8.07454	0.286455673524951\\
nan	nan\\
8.091431	0.314444924272635\\
8.098561	0.311119537321332\\
8.106569	0.294811499222963\\
8.114576	0.294737448401229\\
8.122583	0.348595079287964\\
nan	nan\\
8.138597	0.379669391267516\\
8.146604	0.128510572312745\\
nan	nan\\
8.170626	0.301637113191436\\
8.178633	0.328754683538179\\
8.18664	0.301722579080359\\
8.194647	0.281993613447067\\
nan	nan\\
8.218669	0.31978661547242\\
8.226676	0.32043535564042\\
8.234683	0.319142592453993\\
8.24269	0.302283840212223\\
8.250697	0.293482599536048\\
8.259652	0.103526939152978\\
8.266712	0.291277611037266\\
8.274719	0.290372529302427\\
8.282726	0.284841604025846\\
8.290733	0.277634392449357\\
nan	nan\\
8.338776	0.293075289158459\\
8.346783	0.280759101794352\\
8.35479	0.292995402293332\\
8.362797	0.275831892255933\\
nan	nan\\
8.394826	0.29166137772259\\
8.402833	0.287418220439555\\
8.41084	0.290896867447668\\
8.418847	0.297280986605621\\
8.426855	0.277338032842362\\
nan	nan\\
8.442869	0.286433877551367\\
8.450876	0.274849395221079\\
8.458883	0.274671527763623\\
8.46748	0.105838295406077\\
8.475005	0.103134350958442\\
8.482905	0.356592790102024\\
8.490912	0.108850992831112\\
8.499509	0.101517441095883\\
8.506926	0.304821950037802\\
8.514933	0.288293404062077\\
8.523834	0.284321808270025\\
8.530947	0.27834594375274\\
8.538955	0.333295177385352\\
8.546962	0.291096665804066\\
8.554969	0.0975605621761595\\
8.562976	0.291638556545049\\
8.570983	0.296393922333444\\
8.57899	0.337639058745804\\
8.586997	0.285838180234492\\
8.595004	0.290205517910195\\
8.603012	0.111693090956322\\
8.611019	0.27925123617495\\
8.619026	0.277955597290791\\
8.627033	0.289964002963433\\
8.63504	0.290517888753772\\
8.643047	0.103074759152147\\
8.651056	0.0996754759952374\\
nan	nan\\
8.667069	0.287436592558159\\
8.675076	0.286332292634437\\
8.683082	0.280160199079067\\
nan	nan\\
8.699097	0.272007541869417\\
8.707105	0.296755159455724\\
8.715112	0.300124201724309\\
8.723119	0.298285641093813\\
nan	nan\\
8.739741	0.0967472320541702\\
8.747139	0.292041386527643\\
8.755148	0.283895821394093\\
8.763155	0.279480959030131\\
8.77116	0.293000799839259\\
8.779759	0.0920230335555772\\
8.787176	0.344598495619742\\
8.795183	0.300956004839321\\
8.80319	0.287599030323712\\
nan	nan\\
8.81949	0.108130630592786\\
nan	nan\\
8.835219	0.102467753679122\\
8.843226	0.335311661451339\\
8.851233	0.281271754645626\\
nan	nan\\
8.867247	0.289219561130817\\
8.875255	0.300870150158882\\
8.883262	0.291911270571166\\
8.891269	0.286039703047138\\
8.899276	0.337561268251036\\
8.907283	0.112741646583014\\
8.915827	0.0947913252315686\\
8.923298	0.28542962345546\\
8.931305	0.27693464132917\\
8.939312	0.29289022066056\\
8.947319	0.294620234097241\\
8.955326	0.3100781365602\\
8.963602	0.120384368900268\\
8.97134	0.291032857039568\\
8.979348	0.292222731048462\\
8.987356	0.289395093180328\\
8.995362	0.314372692687328\\
9.003371	0.276079364211153\\
9.011376	0.293863990805434\\
9.019383	0.288914823057716\\
9.027391	0.293807069214491\\
9.035397	0.290331891510998\\
nan	nan\\
9.051412	0.285493675438957\\
9.059419	0.28598292962597\\
9.067428	0.303899496729727\\
9.075433	0.292384536430685\\
9.083441	0.288480611324069\\
9.092056	0.340071054335851\\
9.099454	0.283292678249584\\
9.107462	0.315816322707843\\
9.115469	0.278231788501408\\
nan	nan\\
9.13949	0.294346182540348\\
9.147498	0.29291954189247\\
9.155505	0.291472355682085\\
9.163512	0.323760487120399\\
9.171519	0.281444083166612\\
nan	nan\\
9.187534	0.284260861768438\\
9.195542	0.331297734770697\\
9.203547	0.287018621406435\\
nan	nan\\
9.219562	0.343809511344741\\
9.227568	0.300633415926349\\
9.235576	0.3020207586728\\
9.243583	0.281067790048766\\
9.251591	0.296525968701665\\
9.259598	0.269245416021047\\
9.267605	0.290761738375803\\
9.275612	0.303489982609396\\
9.283619	0.28787291795447\\
9.292252	0.109909452033428\\
9.299634	0.341775599817023\\
9.30764	0.292130304208705\\
9.315648	0.295820328997941\\
9.323656	0.28541159505718\\
9.331662	0.277372373413495\\
nan	nan\\
9.35656	0.107919490759802\\
9.363691	0.292502028468284\\
9.371698	0.29260546433245\\
nan	nan\\
9.395719	0.344792503985435\\
9.403727	0.29044910575201\\
9.411733	0.342318541108604\\
9.419741	0.290612888829205\\
9.427748	0.333612986446639\\
9.435755	0.297430836886885\\
9.443762	0.293060797154599\\
9.451769	0.288099289573285\\
9.459777	0.286957903874921\\
nan	nan\\
9.483798	0.294863136787782\\
9.491805	0.29569117484116\\
9.499812	0.282866240985381\\
9.507819	0.294972109830866\\
nan	nan\\
9.524747	0.0934265486611849\\
9.531841	0.288712553048978\\
9.539847	0.0969066114692261\\
9.548374	0.110384389454474\\
9.555862	0.099155791223037\\
9.563869	0.284523700943449\\
9.571876	0.288588804456559\\
9.579883	0.293300347134217\\
9.587891	0.0991532645797975\\
9.595898	0.288156282332675\\
9.603905	0.279482309787909\\
9.611912	0.294192594814874\\
9.619919	0.287598975695101\\
9.627927	0.289558118972302\\
9.635934	0.29626238841939\\
9.644531	0.10814188283884\\
9.652306	0.108340300444102\\
9.659955	0.278598116838445\\
9.667961	0.330584665713683\\
9.675969	0.285880247035617\\
nan	nan\\
9.699991	0.117574257463005\\
nan	nan\\
9.724012	0.3281986336691\\
nan	nan\\
9.748033	0.280896358945828\\
9.756041	0.287566888654116\\
9.764048	0.280044878957508\\
9.772055	0.290983805243762\\
9.780062	0.287112942250683\\
9.788069	0.292309965614646\\
9.796077	0.294097367226186\\
9.804084	0.28775528229761\\
nan	nan\\
9.828356	0.344696188659572\\
9.836112	0.287943040491434\\
9.844119	0.285358572255362\\
9.852126	0.287141217469568\\
9.860134	0.297012740404185\\
nan	nan\\
9.900169	0.270821954018786\\
9.908177	0.322185691843636\\
9.916183	0.292855539463993\\
9.924191	0.118196723056371\\
9.932198	0.293093186565059\\
9.940204	0.284837640449719\\
9.948212	0.291946349528242\\
9.956219	0.281140287894544\\
9.964227	0.286501732207853\\
9.972234	0.287127083796555\\
9.980241	0.281867688856604\\
nan	nan\\
10.004261	0.297807468384772\\
10.01227	0.347688950509429\\
10.020276	0.292943893871445\\
10.028284	0.346578482179549\\
nan	nan\\
10.06832	0.288851260304053\\
10.076327	0.297159551425601\\
10.084333	0.287464949579462\\
nan	nan\\
10.108355	0.274306779263561\\
10.116362	0.292061492190729\\
10.124369	0.285863492239507\\
10.132377	0.287776490931204\\
10.140384	0.284715479620338\\
10.14839	0.314739304751043\\
nan	nan\\
10.180417	0.347772843225837\\
10.188426	0.2871427616113\\
10.196434	0.342222367133857\\
nan	nan\\
10.228462	0.278343837031816\\
10.23647	0.291115984151954\\
10.244477	0.281106501596732\\
10.252483	0.284291231628224\\
10.260491	0.345054659388676\\
nan	nan\\
10.276505	0.289107916837423\\
10.284512	0.29004735494178\\
10.29252	0.282457242751047\\
10.300527	0.310317822323483\\
10.308534	0.283649351771579\\
10.31654	0.330063092626016\\
nan	nan\\
10.340561	0.279900646265336\\
10.34857	0.35062603083076\\
10.356576	0.280012862566693\\
nan	nan\\
10.396612	0.283918316495367\\
10.40462	0.28397539712719\\
10.412627	0.290162239610634\\
nan	nan\\
10.436648	0.346163064894039\\
10.444654	0.272700393974706\\
10.452663	0.304243002821185\\
10.46067	0.277130409839675\\
10.468677	0.301657811411744\\
10.476684	0.281720033273881\\
10.484691	0.278295368525871\\
10.492696	0.342357647888285\\
nan	nan\\
10.508713	0.285786948233632\\
10.51672	0.294892883271853\\
10.524727	0.323589758595183\\
10.532734	0.273222596501771\\
nan	nan\\
10.564763	0.275523095055938\\
10.572768	0.275627173896886\\
10.580777	0.285808970442719\\
nan	nan\\
10.612804	0.273825543285877\\
10.620813	0.288687028100277\\
10.62882	0.28733627975673\\
10.636827	0.336772692760132\\
10.644834	0.290315059681632\\
10.652841	0.278178098287921\\
10.660846	0.28329728527855\\
nan	nan\\
10.676863	0.2756262937725\\
10.68487	0.332565103199244\\
10.692877	0.285686383086912\\
10.700884	0.302685555772175\\
nan	nan\\
10.732913	0.281427944457569\\
10.740918	0.270313263378089\\
10.748927	0.285583317357265\\
10.756934	0.285182154008822\\
nan	nan\\
10.780955	0.284271288395381\\
10.78896	0.308817138029795\\
10.79697	0.26865116185105\\
10.804977	0.282623960438123\\
10.812984	0.268334614016972\\
10.820991	0.275855928929605\\
10.828996	0.284028001490466\\
nan	nan\\
10.845871	0.0797559881459584\\
10.85302	0.298619977519056\\
10.861027	0.279332318002339\\
10.869034	0.282093591657446\\
10.877041	0.265577179116502\\
nan	nan\\
10.893056	0.286683823822745\\
10.901063	0.302946026839582\\
nan	nan\\
10.917077	0.338994632835121\\
10.925084	0.283917448292428\\
nan	nan\\
10.957113	0.261774156425126\\
10.96512	0.313093549745126\\
10.973127	0.283298916554539\\
10.981134	0.290340044238835\\
10.989141	0.277621150515916\\
10.997148	0.288072527005564\\
11.005156	0.275616697636622\\
nan	nan\\
11.029177	0.290821983820571\\
11.037184	0.281831846997822\\
11.045191	0.338768407168079\\
nan	nan\\
11.07722	0.321345752725442\\
11.085227	0.273617570942811\\
nan	nan\\
11.117256	0.277170465625048\\
11.125263	0.283098785733021\\
11.13327	0.275508179022982\\
11.141277	0.309408060677264\\
11.149284	0.278477064948504\\
11.157291	0.315054514504784\\
11.165298	0.267695958051274\\
nan	nan\\
11.18932	0.328839722810098\\
11.197327	0.271037130115726\\
11.205334	0.301682537946707\\
11.213341	0.269732116544386\\
11.22201	0.338521205661131\\
nan	nan\\
11.27747	0.321803955946063\\
nan	nan\\
11.35747	0.267866309509152\\
11.365477	0.282183247548041\\
11.373484	0.323093344086281\\
11.381491	0.271715030845513\\
11.389499	0.322417027544734\\
11.397503	0.273983243851372\\
11.405513	0.30275990978112\\
11.41352	0.273044104234611\\
11.421527	0.276132990383804\\
nan	nan\\
11.549802	0.349609565129949\\
11.558183	0.325676351454408\\
11.565656	0.274624897663131\\
11.573663	0.270033305826022\\
11.58167	0.268243041556143\\
11.589677	0.263376456396237\\
11.597684	0.287278354076431\\
11.605691	0.282570016103939\\
11.613698	0.279263124253603\\
11.621706	0.262116285856955\\
11.62971	0.273605979057692\\
nan	nan\\
11.725798	0.303101129680879\\
nan	nan\\
11.773841	0.281183591429986\\
11.781848	0.256229516986103\\
11.789855	0.261841954706341\\
11.797863	0.260970019824409\\
11.80587	0.315408182820551\\
11.813877	0.270290241241977\\
11.821884	0.314520852541097\\
11.829891	0.259597953814811\\
11.837898	0.255697433263958\\
nan	nan\\
11.966013	0.270489595958804\\
11.97402	0.295548924691346\\
11.982027	0.257191743083396\\
11.990034	0.308798973531047\\
11.998041	0.250819328179563\\
12.006048	0.264164733040086\\
12.014056	0.257412982996126\\
12.022063	0.268655693927204\\
12.030068	0.274668640587887\\
12.038077	0.273730158696075\\
nan	nan\\
12.078774	0.366636929751014\\
nan	nan\\
12.11822	0.322284413207061\\
nan	nan\\
12.134161	0.272256984583521\\
12.14217	0.262706174253488\\
12.150177	0.251440505989784\\
12.158184	0.230169642020165\\
12.166191	0.331801127022377\\
12.174198	0.249337610186689\\
12.182205	0.303728964881149\\
12.190212	0.260401551883454\\
12.198218	0.269098581416301\\
nan	nan\\
12.382384	0.258604307363523\\
12.390391	0.250864978993526\\
12.398398	0.310550256796191\\
12.406405	0.247078088517519\\
12.414413	0.310497228439267\\
12.42242	0.248706782052725\\
12.430425	0.24285659156358\\
12.438434	0.253052057474527\\
12.446441	0.270982963099435\\
12.455129	0.319559827725165\\
nan	nan\\
12.486477	0.249035072295204\\
nan	nan\\
12.550605	0.310973859428056\\
nan	nan\\
12.582563	0.252400346316328\\
12.59057	0.260400229510608\\
12.598575	0.283921316649629\\
12.606584	0.256839894186037\\
12.614591	0.257929442113845\\
12.622598	0.249235068267183\\
12.630605	0.260872154253146\\
12.638613	0.245801297935312\\
12.64662	0.250506025995531\\
nan	nan\\
12.758809	0.279806658658515\\
nan	nan\\
12.79075	0.237898003292987\\
12.798755	0.267383258672936\\
12.806763	0.224635827514529\\
12.81477	0.238178100185284\\
12.822777	0.248926606956228\\
12.830782	0.238845099354705\\
12.838791	0.247932246312129\\
12.846798	0.236571090130454\\
12.854805	0.278281267589353\\
nan	nan\\
12.998934	0.27778585841342\\
13.006941	0.240712466254895\\
13.014948	0.26907620082655\\
13.022955	0.232827747675064\\
13.030962	0.263952451933864\\
13.03897	0.254667808445053\\
13.046977	0.236648632735388\\
13.054984	0.261458308868562\\
13.062989	0.219546391830292\\
13.071284	0.315664929597208\\
nan	nan\\
13.175306	0.277138153815368\\
nan	nan\\
13.199112	0.243699283351308\\
13.20712	0.23845099659248\\
13.215127	0.22721704079008\\
13.223134	0.297799444374949\\
13.231139	0.228313425047595\\
13.239148	0.257155502051976\\
13.247155	0.260295532625847\\
13.255163	0.246803743021541\\
13.263169	0.256865105478465\\
nan	nan\\
13.287781	0.283345172763809\\
nan	nan\\
13.303742	0.102451708407528\\
nan	nan\\
13.359325	0.36302282645801\\
13.367262	0.271987634730301\\
nan	nan\\
13.391283	0.303895337590806\\
13.400167	0.103881253956171\\
13.407298	0.249545116368235\\
13.415305	0.28356728591223\\
13.423312	0.232875740929106\\
13.431319	0.321716516693602\\
13.439327	0.26426629609368\\
13.447334	0.251268289084805\\
13.455341	0.266984555187051\\
13.463346	0.246774221514347\\
13.471355	0.257790026413595\\
nan	nan\\
13.527727	0.280514533307596\\
nan	nan\\
13.551427	0.343104403611949\\
13.559525	0.276648680325874\\
13.567441	0.271990648335986\\
nan	nan\\
13.591534	0.304054859942166\\
nan	nan\\
13.615484	0.237677359257635\\
13.623491	0.251815610456884\\
13.631498	0.279302488805516\\
13.639505	0.242217907476874\\
13.647512	0.257624922722517\\
13.65552	0.23291529859063\\
13.663526	0.249952584157164\\
13.671534	0.296860259065848\\
13.679541	0.24698343015498\\
nan	nan\\
13.735984	0.27016442552387\\
nan	nan\\
13.783635	0.283499988701678\\
nan	nan\\
13.815662	0.253409008601814\\
13.823669	0.245649489108906\\
13.831676	0.262817660163073\\
13.839684	0.256684348092424\\
13.847691	0.253823996039017\\
13.855698	0.261699102214347\\
13.863705	0.266295464089634\\
13.871712	0.255512226550433\\
nan	nan\\
13.936681	0.108701322684912\\
nan	nan\\
13.983811	0.298080596505699\\
nan	nan\\
13.999826	0.330198497972042\\
nan	nan\\
14.015841	0.254003165489586\\
14.023847	0.280562065024082\\
14.031855	0.243492578963313\\
14.039862	0.247292901260185\\
14.047869	0.256858879324465\\
14.055876	0.238248461308554\\
14.063883	0.294068937946633\\
14.071891	0.267049022259901\\
14.079898	0.249345742075906\\
14.087905	0.271505231174796\\
nan	nan\\
14.224026	0.243430487996541\\
14.232033	0.256786867397146\\
14.240041	0.258294274607042\\
14.248048	0.292278531242502\\
14.256054	0.26479179139908\\
14.264062	0.258830842362872\\
14.272069	0.253226753651845\\
14.280076	0.26645196358934\\
14.288083	0.247526140359977\\
14.29609	0.256762703329979\\
nan	nan\\
14.400309	0.280820988812021\\
14.40828	0.294119146553619\\
14.416752	0.355502134239597\\
nan	nan\\
14.432212	0.268972057534654\\
14.440219	0.255816845605974\\
14.448226	0.256199018810381\\
14.456231	0.252720747389201\\
14.46424	0.253762303396766\\
14.472248	0.259463558937743\\
14.480255	0.279875272247864\\
14.488459	0.252651544752052\\
14.496269	0.257859571735775\\
14.504276	0.255322100419001\\
nan	nan\\
14.640397	0.265243875200959\\
14.648405	0.262977605095195\\
14.656411	0.25657634398144\\
14.664419	0.270751029087812\\
14.672426	0.247557051378553\\
14.680433	0.253234570182183\\
14.688438	0.249369189629494\\
14.696447	0.257529659621969\\
14.704455	0.318356146530874\\
nan	nan\\
14.760828	0.28754025479827\\
nan	nan\\
14.848583	0.260242989246702\\
14.85659	0.260056024143626\\
14.864597	0.253397566806164\\
14.872604	0.310605319216123\\
14.880612	0.255260175562118\\
14.888618	0.247008782991823\\
14.896626	0.25142306601002\\
14.904633	0.253569449777792\\
14.91264	0.269681628602598\\
14.920647	0.311619601216609\\
nan	nan\\
14.936983	0.273137740903358\\
nan	nan\\
15.048761	0.258261814331501\\
15.056769	0.260847277818716\\
15.064776	0.261893747421745\\
15.072783	0.270144849776539\\
15.080789	0.261182338252095\\
15.088797	0.244990175644809\\
15.096804	0.271618855035481\\
15.104811	0.249616253088035\\
15.112819	0.256228724824393\\
15.120825	0.260342051216274\\
nan	nan\\
15.160862	0.25780579061944\\
nan	nan\\
15.240933	0.274042850998907\\
15.248939	0.258060979723567\\
15.256947	0.26392957666549\\
15.264954	0.248155579374398\\
15.272961	0.262057673424163\\
15.280966	0.255516142731068\\
15.288976	0.249156211945881\\
15.296983	0.263160231623598\\
15.30499	0.248430814761736\\
15.312996	0.252606081877431\\
15.321004	0.255865071470541\\
nan	nan\\
15.337017	0.291253276793206\\
nan	nan\\
15.41709	0.28632516100118\\
15.425097	0.276392499298293\\
nan	nan\\
15.457125	0.243126871002911\\
15.465132	0.303459359598463\\
15.47314	0.255456661117687\\
nan	nan\\
15.489154	0.301609852714623\\
15.497161	0.248600431029168\\
15.505167	0.257002683720774\\
15.513175	0.238049560839471\\
15.521182	0.280274610946144\\
15.529189	0.255110009811268\\
nan	nan\\
15.601325	0.284475712447918\\
nan	nan\\
15.657304	0.285597782631971\\
15.665311	0.234581002909387\\
15.673317	0.248074990024705\\
15.681325	0.250305583710414\\
15.689332	0.238096097560753\\
15.697339	0.260075524453164\\
15.705344	0.285073997990185\\
15.713354	0.241301900107779\\
15.721361	0.251180224694377\\
15.729368	0.244351643686489\\
nan	nan\\
15.777642	0.0933881884031074\\
nan	nan\\
15.817446	0.249518030285326\\
15.825453	0.263019670960901\\
15.833461	0.241033538994795\\
15.841468	0.249998284213458\\
15.849475	0.303598575889289\\
15.857482	0.247741285342329\\
15.865489	0.243132965559493\\
15.873494	0.238109465763916\\
15.881503	0.240677855364577\\
15.889511	0.25619405290697\\
nan	nan\\
16.073675	0.23883577842685\\
16.081682	0.243774709999105\\
16.089689	0.285451477379112\\
16.097695	0.268886597109688\\
16.105703	0.243143312553311\\
16.11371	0.241513302705489\\
16.121717	0.263277227332487\\
16.129725	0.239960108872019\\
16.137732	0.248856274818664\\
nan	nan\\
16.271184	0.272392601497245\\
nan	nan\\
16.377945	0.263863884743795\\
nan	nan\\
16.417981	0.289674264412461\\
nan	nan\\
16.444672	0.261976577852593\\
nan	nan\\
16.571452	0.263979311911342\\
16.578124	0.275531677606097\\
nan	nan\\
16.598142	0.0781744895522003\\
nan	nan\\
16.758285	0.088738757216813\\
nan	nan\\
16.791648	0.261776306466214\\
nan	nan\\
16.885064	0.264349964359592\\
16.891737	0.267881846132994\\
nan	nan\\
16.918427	0.30421741881214\\
16.9251	0.250966712451369\\
nan	nan\\
16.938445	0.264581655852481\\
16.945119	0.322709056787531\\
nan	nan\\
17.098587	0.26781524575545\\
17.105261	0.253759831076813\\
nan	nan\\
17.118606	0.292601299501204\\
nan	nan\\
17.198677	0.285451220729232\\
nan	nan\\
17.245385	0.335519641942099\\
nan	nan\\
17.278748	0.284858265467413\\
nan	nan\\
17.292094	0.279877138201844\\
nan	nan\\
17.305439	0.296144035152043\\
nan	nan\\
17.338802	0.275994988436207\\
nan	nan\\
17.552398	0.23951804008798\\
17.55907	0.242941401215152\\
nan	nan\\
17.592361	0.081463632977993\\
17.599034	0.0923703453885345\\
nan	nan\\
17.652416	0.264103799557596\\
nan	nan\\
17.685778	0.269532182301845\\
nan	nan\\
17.719141	0.285103522535881\\
17.725813	0.257583875004599\\
nan	nan\\
17.779193	0.273358607658121\\
17.785866	0.275218318353332\\
nan	nan\\
17.799212	0.29459976621434\\
17.805883	0.283287916990798\\
17.812557	0.280015730812373\\
17.819229	0.252278133115343\\
nan	nan\\
17.885956	0.254429140285069\\
17.892628	0.25022713987109\\
nan	nan\\
17.919319	0.257288162729779\\
17.925992	0.253751834823973\\
17.932664	0.259968288811059\\
17.939338	0.262456569994178\\
17.946009	0.257868917147874\\
17.952682	0.301685133318067\\
17.959355	0.279162060953535\\
17.966027	0.25255514980643\\
17.9727	0.260303182309571\\
17.979373	0.30246880634591\\
nan	nan\\
18.026081	0.253421463926252\\
nan	nan\\
18.106152	0.0923208973640826\\
nan	nan\\
18.14642	0.238911451590351\\
nan	nan\\
18.299658	0.0864321141929985\\
nan	nan\\
18.359711	0.0892351282026027\\
nan	nan\\
18.446634	0.227205701400404\\
nan	nan\\
18.84681	0.268196721809751\\
nan	nan\\
18.880175	0.254532600002072\\
nan	nan\\
18.953573	0.260719587308433\\
18.960245	0.275504823998421\\
nan	nan\\
18.986937	0.243304318601655\\
nan	nan\\
19.067008	0.262655925259931\\
nan	nan\\
19.093698	0.278518449510319\\
19.100371	0.26579415619894\\
19.107043	0.266150502500146\\
19.113716	0.231149245065534\\
19.120389	0.27657679581851\\
19.127061	0.242502911592631\\
19.133734	0.242328872596207\\
19.140405	0.257768770574934\\
19.147079	0.249691627422553\\
19.153752	0.233206602583014\\
nan	nan\\
19.187114	0.230701172315836\\
19.193787	0.233234212890036\\
nan	nan\\
19.614233	0.250397532012141\\
nan	nan\\
19.687668	0.220967625961023\\
19.694322	0.225226727964408\\
nan	nan\\
19.747614	0.239502278116568\\
nan	nan\\
19.774304	0.278166143894421\\
nan	nan\\
19.794322	0.23233348888564\\
19.800995	0.274093697499872\\
19.807667	0.276810417909765\\
nan	nan\\
19.84103	0.274090138533889\\
nan	nan\\
19.86772	0.254268198371648\\
19.874393	0.237430392462102\\
nan	nan\\
19.921101	0.234936425345495\\
nan	nan\\
19.954462	0.237995004226534\\
19.961138	0.239921718418\\
19.96781	0.232959224332777\\
nan	nan\\
20.041208	0.265711898792357\\
nan	nan\\
20.094591	0.268682889674611\\
nan	nan\\
20.12128	0.261607386755895\\
20.127952	0.235607385634573\\
nan	nan\\
20.348148	0.267128223033929\\
20.354821	0.237804141970042\\
nan	nan\\
20.368166	0.310055337738444\\
20.37484	0.238889148491939\\
20.381511	0.23555937397385\\
nan	nan\\
20.4816	0.260853549823249\\
nan	nan\\
20.50829	0.258325842274033\\
20.514963	0.267187113056256\\
20.521636	0.235295594823853\\
20.528309	0.276674511913118\\
20.534981	0.265710969502774\\
20.541653	0.227366459716144\\
20.548326	0.262794251708193\\
20.554999	0.269418517284894\\
20.561672	0.266431423373884\\
nan	nan\\
20.595035	0.257978339539704\\
20.601707	0.263936600224387\\
20.60838	0.270236093927615\\
nan	nan\\
20.761849	0.321254532468835\\
20.768522	0.276164502295806\\
20.775195	0.235718300626832\\
nan	nan\\
20.821902	0.230594517663345\\
nan	nan\\
20.848594	0.227006137074234\\
20.855267	0.22456156252084\\
20.861939	0.266075842176388\\
20.868611	0.232267926893272\\
20.875285	0.261543940861824\\
20.881957	0.258978042884223\\
20.888629	0.230348288923228\\
20.895302	0.225564449551182\\
20.901974	0.226305311420774\\
20.908647	0.273506816015502\\
nan	nan\\
20.935337	0.22247273567331\\
20.94201	0.261234491187022\\
nan	nan\\
20.982046	0.229522818902726\\
nan	nan\\
20.995391	0.224631089259361\\
nan	nan\\
21.028752	0.229507870106982\\
21.035427	0.227030753610702\\
21.042098	0.229180701568694\\
21.048772	0.230030449327124\\
nan	nan\\
21.062117	0.230395739159857\\
nan	nan\\
21.102153	0.225709291790658\\
21.108825	0.22466116785467\\
nan	nan\\
21.208914	0.264298634121925\\
21.215587	0.228949197533936\\
nan	nan\\
21.228932	0.308906338942514\\
21.235605	0.232182180519626\\
nan	nan\\
21.262295	0.226134243369998\\
21.268968	0.265411046654428\\
nan	nan\\
21.369057	0.256560669954034\\
nan	nan\\
21.429109	0.22279417292901\\
21.435782	0.228371993937525\\
nan	nan\\
21.462473	0.230856942280905\\
21.469146	0.230323976241863\\
21.475818	0.228133474508919\\
nan	nan\\
21.502509	0.261418364745452\\
nan	nan\\
21.535872	0.2292451316201\\
21.542544	0.253819140583552\\
21.549217	0.238860495405927\\
nan	nan\\
21.60927	0.2300111904106\\
nan	nan\\
21.642634	0.227766740578929\\
21.649305	0.225243745365745\\
nan	nan\\
21.675998	0.287795399334684\\
21.682669	0.241027741414047\\
nan	nan\\
21.70936	0.226602781491312\\
nan	nan\\
21.722704	0.22968214915246\\
nan	nan\\
21.749394	0.218340839919168\\
nan	nan\\
21.776086	0.25573797754533\\
nan	nan\\
21.809449	0.223604114112376\\
nan	nan\\
21.836139	0.229526686622783\\
21.842812	0.220509865063182\\
21.849484	0.221956097685126\\
21.856156	0.224780185096972\\
nan	nan\\
21.88952	0.223056148405114\\
21.896192	0.214895980407857\\
nan	nan\\
21.942901	0.224548044295862\\
21.949573	0.220492780548724\\
21.956246	0.22013767188621\\
nan	nan\\
22.003025	0.209172166769381\\
nan	nan\\
22.036407	0.203706156979067\\
nan	nan\\
22.109823	0.196829151684501\\
22.116388	0.224793875539582\\
nan	nan\\
22.169769	0.221535427678266\\
22.176442	0.223857324359585\\
nan	nan\\
22.196461	0.309222362476309\\
22.203132	0.267147279138964\\
nan	nan\\
22.229824	0.213644718834409\\
nan	nan\\
22.269858	0.261724388654869\\
22.276531	0.269771236320231\\
22.283202	0.219841792888488\\
22.289875	0.247874712393983\\
22.296549	0.252543744625005\\
nan	nan\\
22.329911	0.267116456070593\\
nan	nan\\
22.369947	0.224551502934101\\
nan	nan\\
22.463364	0.224009210135915\\
nan	nan\\
22.510072	0.224541497565518\\
22.516746	0.257110471113336\\
22.523417	0.224340534049947\\
nan	nan\\
22.576797	0.219966069380966\\
22.583471	0.241151442099394\\
22.590143	0.242265250618296\\
nan	nan\\
22.623506	0.221563327112705\\
22.630179	0.238809286701862\\
nan	nan\\
22.676887	0.213781884666698\\
22.683559	0.215728759151187\\
22.690232	0.252700913976017\\
nan	nan\\
22.743611	0.21204209585607\\
22.750285	0.239754904220646\\
22.756958	0.219320832270277\\
nan	nan\\
22.783647	0.221787252269444\\
nan	nan\\
22.81701	0.257960039107935\\
nan	nan\\
22.843702	0.21061390815175\\
nan	nan\\
22.857047	0.215833849302161\\
22.86372	0.220913334837526\\
nan	nan\\
22.897083	0.283397001988192\\
nan	nan\\
22.910428	0.258550103192949\\
22.917101	0.211621962960798\\
nan	nan\\
22.950464	0.224296547121959\\
22.957135	0.256566115425152\\
nan	nan\\
22.9905	0.213600012955101\\
nan	nan\\
23.023862	0.208508474707148\\
23.030533	0.21543082340775\\
nan	nan\\
23.063898	0.230765251103907\\
nan	nan\\
23.077243	0.28148525957355\\
23.083916	0.246910348893664\\
23.090588	0.250766798025705\\
nan	nan\\
23.117279	0.211079151014896\\
23.123951	0.25765484490919\\
nan	nan\\
23.157316	0.218799089407888\\
nan	nan\\
23.184004	0.242331999215146\\
23.190677	0.246023574880567\\
23.19735	0.243520054407469\\
nan	nan\\
23.230713	0.21308301755359\\
23.237386	0.215473796691548\\
23.244057	0.218434725477433\\
23.250731	0.216139637421318\\
nan	nan\\
23.277421	0.24365380215897\\
23.284094	0.216771962765169\\
nan	nan\\
23.330802	0.208662591949487\\
23.337475	0.213647057297187\\
nan	nan\\
23.364165	0.216453466333956\\
nan	nan\\
23.390854	0.206182155046626\\
23.397528	0.237892392099358\\
nan	nan\\
23.430891	0.212346493860977\\
nan	nan\\
23.444236	0.246982952105899\\
23.450909	0.216392783065981\\
nan	nan\\
23.490944	0.247273650085223\\
23.497617	0.252256957361013\\
23.50429	0.21540024669466\\
nan	nan\\
23.597706	0.214496561109417\\
23.604379	0.256819564255313\\
23.611051	0.26539944971077\\
23.617724	0.260624144925401\\
nan	nan\\
23.644414	0.201550268127562\\
nan	nan\\
23.677777	0.207023033117466\\
23.68445	0.213110710640503\\
nan	nan\\
23.697795	0.21155058737623\\
nan	nan\\
23.737831	0.242867091087071\\
nan	nan\\
23.764521	0.243829947701876\\
23.771194	0.212546689828404\\
23.777865	0.215204935499234\\
23.784538	0.25147529034707\\
nan	nan\\
23.817901	0.240977072681353\\
23.824574	0.213191270261763\\
nan	nan\\
23.897973	0.2129635248025\\
23.904646	0.243653955481371\\
nan	nan\\
23.931336	0.236438944470642\\
nan	nan\\
23.944681	0.208161308761596\\
nan	nan\\
23.984717	0.207418681282125\\
nan	nan\\
24.004735	0.29008406640008\\
24.011407	0.236555693985611\\
24.01808	0.210167438457045\\
nan	nan\\
24.04477	0.235400196921152\\
24.051443	0.250558653112151\\
24.058114	0.214288983142463\\
nan	nan\\
24.178222	0.216534546149873\\
24.184895	0.202933416090932\\
nan	nan\\
24.211585	0.238776331633414\\
24.218258	0.251473657335076\\
nan	nan\\
24.264966	0.19824904597046\\
nan	nan\\
24.27831	0.199737704749623\\
nan	nan\\
24.318346	0.194541565520755\\
24.325019	0.200931393020522\\
nan	nan\\
24.351709	0.243668226537121\\
nan	nan\\
24.391745	0.23388548597384\\
nan	nan\\
24.411761	0.25878354234629\\
nan	nan\\
24.478489	0.245294259765391\\
24.48516	0.25911720309232\\
24.491834	0.205422865319314\\
nan	nan\\
24.525196	0.291874197589166\\
nan	nan\\
24.558559	0.247846739005954\\
24.565233	0.208043511202717\\
nan	nan\\
24.845589	0.183236265440012\\
nan	nan\\
24.925553	0.194301973656891\\
nan	nan\\
24.965589	0.195971781116789\\
24.972261	0.198297666949777\\
nan	nan\\
24.998952	0.201572963190415\\
25.005624	0.210486004908045\\
25.012297	0.200877050473846\\
nan	nan\\
25.038987	0.24776789191063\\
25.04566	0.207959287923874\\
25.052331	0.205310739711166\\
nan	nan\\
25.085694	0.247149746038712\\
25.092368	0.272183872654256\\
nan	nan\\
25.132404	0.249568098899168\\
nan	nan\\
25.165767	0.205380055893336\\
25.172439	0.225062207239098\\
25.179112	0.238074088532372\\
nan	nan\\
25.319238	0.272260330102625\\
nan	nan\\
25.365943	0.244373251736242\\
25.372617	0.242813815646802\\
25.379289	0.292976885081341\\
nan	nan\\
25.392635	0.24794688309607\\
25.399308	0.205235771631365\\
25.405979	0.27453606828777\\
nan	nan\\
25.432671	0.199726896390661\\
25.439343	0.247428215858072\\
25.446016	0.240254984352923\\
nan	nan\\
25.479378	0.247912941044952\\
25.486051	0.294129821345134\\
nan	nan\\
25.699574	0.199036193039955\\
25.706247	0.19641130650302\\
25.71292	0.196698379871748\\
25.719593	0.1979354182814\\
25.726264	0.240714324160493\\
25.732937	0.240247380624538\\
25.73961	0.198800772516172\\
nan	nan\\
25.779646	0.243264036411372\\
25.786319	0.244635913260243\\
nan	nan\\
25.81301	0.193113556970879\\
25.819682	0.196799701786148\\
nan	nan\\
25.846372	0.194552205015206\\
nan	nan\\
25.913098	0.235877601634805\\
nan	nan\\
25.939788	0.240303280769382\\
nan	nan\\
25.953134	0.198280655134319\\
nan	nan\\
25.986497	0.197123821413083\\
nan	nan\\
26.026532	0.191857382570568\\
26.033205	0.24769916821462\\
nan	nan\\
26.079913	0.282262101082797\\
26.086585	0.289228621783096\\
nan	nan\\
26.106603	0.292583532226853\\
26.113274	0.244582764523805\\
nan	nan\\
26.146637	0.293040811532315\\
nan	nan\\
26.159984	0.243451634920095\\
nan	nan\\
26.193346	0.250582770013278\\
26.20002	0.243466379137832\\
nan	nan\\
26.240055	0.245246835636937\\
26.246728	0.24317884185994\\
26.253399	0.194804589775806\\
nan	nan\\
26.273418	0.23797310023313\\
nan	nan\\
26.320124	0.240261527661243\\
nan	nan\\
26.366834	0.197028466863255\\
nan	nan\\
26.413543	0.195958324654029\\
26.420215	0.292203207172815\\
26.426888	0.258568744846233\\
nan	nan\\
26.653756	0.191083214384012\\
};
\addlegendentry{rep 2}

\addplot [color=red, only marks, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.94971	0.227991478821281\\
nan	nan\\
2.117217	0.244053556015256\\
nan	nan\\
2.525582	0.232326419792155\\
nan	nan\\
2.589639	0.197352304022175\\
nan	nan\\
2.749783	0.195862319803719\\
nan	nan\\
2.845868	0.216066396673583\\
2.853875	0.20088320774294\\
nan	nan\\
2.909926	0.233727712676846\\
2.917933	0.208600120369095\\
nan	nan\\
2.966602	0.188569589399922\\
nan	nan\\
3.078076	0.220643974784043\\
3.086709	0.206902257476337\\
nan	nan\\
3.406995	0.199951898222029\\
nan	nan\\
3.510462	0.212044385349405\\
nan	nan\\
3.574842	0.259313819883161\\
3.582527	0.230069878788523\\
nan	nan\\
3.654591	0.218092976265133\\
nan	nan\\
3.670606	0.268526310091257\\
nan	nan\\
3.734663	0.216554867950762\\
3.74267	0.24674712529924\\
nan	nan\\
3.775003	0.218797957785231\\
nan	nan\\
3.814734	0.219257648306407\\
3.822742	0.242170684789109\\
3.830747	0.216148582483775\\
nan	nan\\
3.886799	0.254367584006836\\
3.894806	0.227002835766481\\
nan	nan\\
3.974878	0.258756033994381\\
nan	nan\\
3.990892	0.21258959490028\\
nan	nan\\
4.054949	0.210942008692282\\
nan	nan\\
4.094985	0.267927459028755\\
nan	nan\\
4.135021	0.218667067201523\\
4.143028	0.221258522861415\\
4.151035	0.228039366206893\\
nan	nan\\
4.207085	0.263750964750418\\
4.215092	0.22792481577337\\
4.223099	0.229214443898819\\
nan	nan\\
4.295164	0.235971269372268\\
nan	nan\\
4.319185	0.245648020293881\\
nan	nan\\
4.463314	0.248540151582183\\
nan	nan\\
4.535379	0.220017870476894\\
nan	nan\\
4.607443	0.224788698753155\\
nan	nan\\
4.647479	0.233142536500484\\
4.656076	0.229387597189902\\
nan	nan\\
4.703529	0.241509280547728\\
4.711536	0.228770310403014\\
nan	nan\\
4.959758	0.225054512270468\\
nan	nan\\
5.000116	0.243081166860915\\
nan	nan\\
5.111895	0.261383698214331\\
5.119901	0.229356875691195\\
5.127908	0.233389063278238\\
nan	nan\\
5.175951	0.232799863912046\\
5.184209	0.223013162668785\\
5.191965	0.23398082903179\\
nan	nan\\
5.272037	0.238078941545002\\
5.280044	0.238453407636499\\
5.288051	0.270314043079335\\
nan	nan\\
5.448194	0.231354112602592\\
nan	nan\\
5.600956	0.260686567893345\\
nan	nan\\
5.680402	0.229283628124012\\
nan	nan\\
5.696416	0.267908781103788\\
5.704423	0.232349561396379\\
nan	nan\\
5.776774	0.235631863353547\\
5.784495	0.242460727567011\\
nan	nan\\
5.832859	0.234335842038163\\
nan	nan\\
5.848552	0.239387326487524\\
5.85656	0.238314715232445\\
5.864566	0.243189447858779\\
nan	nan\\
5.929231	0.23717733396445\\
nan	nan\\
5.961242	0.274033794229517\\
nan	nan\\
6.001296	0.236257490595246\\
6.008695	0.321101156676264\\
6.016702	0.268480942085674\\
nan	nan\\
6.032716	0.280240940838723\\
nan	nan\\
6.089088	0.230781634123161\\
nan	nan\\
6.120795	0.239395440517981\\
nan	nan\\
6.177167	0.260479403976202\\
6.184852	0.227986444313917\\
nan	nan\\
6.200866	0.229102606605167\\
nan	nan\\
6.344995	0.23738608311599\\
6.353199	0.267781277150487\\
nan	nan\\
6.393038	0.229650457349436\\
nan	nan\\
6.457095	0.237116929591878\\
nan	nan\\
6.489356	0.244158768636051\\
nan	nan\\
6.52916	0.23693341712406\\
nan	nan\\
6.689303	0.240284727458732\\
6.697862	0.239564203690538\\
nan	nan\\
6.75336	0.235371638073083\\
nan	nan\\
6.80941	0.242559413006571\\
nan	nan\\
6.849446	0.243317448744897\\
nan	nan\\
6.873467	0.255866377290069\\
nan	nan\\
6.929517	0.237068260881287\\
nan	nan\\
7.049625	0.239439433393862\\
7.057954	0.283111043492422\\
nan	nan\\
7.20176	0.293064901145758\\
nan	nan\\
7.290466	0.263839837842713\\
7.297845	0.244415252592095\\
nan	nan\\
7.457989	0.285023366496439\\
nan	nan\\
7.474217	0.270090064860984\\
nan	nan\\
7.746247	0.241067309563814\\
nan	nan\\
7.786283	0.22987818765306\\
7.79429	0.264611364689191\\
nan	nan\\
7.810304	0.226712462793483\\
nan	nan\\
7.866354	0.240703594678671\\
nan	nan\\
7.914397	0.242038303710164\\
nan	nan\\
7.98646	0.235828368180645\\
nan	nan\\
8.082851	0.258318690084163\\
nan	nan\\
8.154933	0.243849739837536\\
8.162617	0.273023525884835\\
nan	nan\\
8.202654	0.243327647242918\\
8.211287	0.235634867771154\\
nan	nan\\
8.29874	0.225841982665212\\
8.306747	0.25929584968036\\
8.314756	0.24678852220627\\
8.322762	0.238522472752795\\
8.331091	0.236960917845444\\
nan	nan\\
8.370804	0.233987986707273\\
nan	nan\\
8.435166	0.264039194538924\\
nan	nan\\
8.659062	0.117040887660469\\
nan	nan\\
8.69109	0.240829371908429\\
nan	nan\\
8.731126	0.115959018633788\\
nan	nan\\
8.811196	0.246312084410881\\
nan	nan\\
8.828141	0.099751958663159\\
nan	nan\\
8.859241	0.253439382822656\\
nan	nan\\
9.043709	0.265375413141637\\
nan	nan\\
9.12378	0.294578525963111\\
nan	nan\\
9.211555	0.243304618848438\\
nan	nan\\
9.339669	0.10999316490328\\
nan	nan\\
9.380044	0.278940652903113\\
9.388053	0.249493077272533\\
nan	nan\\
9.47579	0.0912256676085015\\
nan	nan\\
9.516113	0.0927926328320758\\
nan	nan\\
9.684728	0.327141385988867\\
nan	nan\\
9.716416	0.266940911645911\\
nan	nan\\
9.732019	0.0948544672788074\\
9.740027	0.102093591469814\\
nan	nan\\
9.812519	0.253843594307138\\
9.820098	0.281671709601785\\
nan	nan\\
9.892609	0.288959299810923\\
nan	nan\\
9.98857	0.260174110706519\\
9.996506	0.314505315773854\\
nan	nan\\
10.036292	0.296963705236543\\
10.044297	0.30159208479769\\
10.052931	0.257766375331038\\
10.060599	0.302253556303477\\
nan	nan\\
10.092663	0.289847896716712\\
10.100349	0.276599752958081\\
nan	nan\\
10.164727	0.360614452344915\\
10.173341	0.262863091557957\\
nan	nan\\
10.204746	0.258836940965509\\
10.212447	0.253975101867603\\
10.220455	0.262351816613709\\
nan	nan\\
10.268498	0.287206113679019\\
nan	nan\\
10.32462	0.254694838097809\\
nan	nan\\
10.372591	0.266350025488467\\
nan	nan\\
10.388605	0.29414396219293\\
nan	nan\\
10.420634	0.279015616929687\\
10.428639	0.277824243788952\\
nan	nan\\
10.500706	0.26915869953611\\
nan	nan\\
10.557254	0.26795780031301\\
nan	nan\\
10.589392	0.294550556827712\\
10.596789	0.270556167358215\\
10.604799	0.269992118031976\\
nan	nan\\
10.716898	0.263852860226141\\
nan	nan\\
10.764941	0.106042975450006\\
nan	nan\\
10.837327	0.10789605380311\\
nan	nan\\
10.885048	0.290269223078518\\
nan	nan\\
10.909606	0.289490364510105\\
nan	nan\\
10.933091	0.336292970340335\\
nan	nan\\
10.949106	0.304525890328435\\
nan	nan\\
11.013163	0.342313932336772\\
11.021939	0.265566122773382\\
nan	nan\\
11.053468	0.28163212223922\\
nan	nan\\
11.093234	0.301782214488473\\
nan	nan\\
11.109248	0.272097475818398\\
nan	nan\\
11.173842	0.353187750890587\\
nan	nan\\
11.229356	0.285723873172486\\
11.237917	0.295975838078114\\
11.245656	0.294624697339675\\
11.253377	0.295722369029143\\
11.261384	0.275260222222364\\
nan	nan\\
11.293413	0.285381939520459\\
nan	nan\\
11.325441	0.290727303800772\\
nan	nan\\
11.341456	0.277352801028716\\
11.349463	0.280370704775066\\
nan	nan\\
11.42982	0.269256383334987\\
11.438257	0.277817440087194\\
11.445835	0.292383489054625\\
11.454271	0.286594076437407\\
11.461831	0.273708822748155\\
11.470357	0.259769407723727\\
11.478471	0.0959508317985893\\
nan	nan\\
11.493591	0.290572489422122\\
11.501598	0.280668133247016\\
11.509695	0.262353501511736\\
11.517612	0.277167470811079\\
11.525617	0.275019976803801\\
nan	nan\\
11.637898	0.266747129473909\\
11.646281	0.279132284854303\\
nan	nan\\
11.662224	0.302242119868822\\
11.669748	0.304150842955305\\
11.678256	0.272889058182244\\
nan	nan\\
11.701777	0.334208455801779\\
11.709784	0.282931498740236\\
nan	nan\\
11.741813	0.282289466796687\\
11.74982	0.287473623805546\\
11.757827	0.271706429740075\\
11.76646	0.282874792660731\\
nan	nan\\
11.846495	0.307164289358749\\
11.854521	0.31790578654083\\
11.86192	0.295847105048956\\
11.870517	0.335069821173061\\
nan	nan\\
11.886513	0.280995293031719\\
nan	nan\\
11.901956	0.278551485775072\\
11.909963	0.274763953620642\\
11.917969	0.287006482900086\\
11.925977	0.28490219802547\\
11.934591	0.291735904444415\\
nan	nan\\
11.949998	0.299555066394301\\
11.958005	0.305148722630506\\
nan	nan\\
12.054985	0.303445272670199\\
12.062295	0.295062436011388\\
12.071018	0.287541871630946\\
nan	nan\\
12.094591	0.295719837342581\\
12.102134	0.273000874773601\\
nan	nan\\
12.207085	0.276654977408167\\
nan	nan\\
12.223115	0.313705909790666\\
12.230838	0.268872843193016\\
12.238542	0.32876653223488\\
12.246263	0.277768254833536\\
12.254592	0.270275569218498\\
12.263207	0.286371122808806\\
12.270284	0.273884656815667\\
nan	nan\\
12.286298	0.285711847866672\\
nan	nan\\
12.302313	0.30500892357643\\
nan	nan\\
12.318327	0.283562522251721\\
12.326334	0.314622677538093\\
12.334878	0.286676817015458\\
nan	nan\\
12.35091	0.2681218371849\\
nan	nan\\
12.366924	0.30266385366836\\
12.374574	0.271788998151163\\
nan	nan\\
12.462455	0.260270870423415\\
12.470463	0.280087591780202\\
nan	nan\\
12.502956	0.276482240826855\\
12.510498	0.30948649495879\\
nan	nan\\
12.526512	0.325412554748706\\
nan	nan\\
12.542527	0.277288726259322\\
nan	nan\\
12.558541	0.273209399086397\\
12.566548	0.277122175355807\\
nan	nan\\
12.654896	0.278431500178748\\
nan	nan\\
12.670641	0.311315886381212\\
12.679131	0.308414178770864\\
12.686906	0.274524099186166\\
12.695432	0.30222824087258\\
12.70292	0.305977959063995\\
12.710677	0.266985376843923\\
12.718684	0.28762405969146\\
12.726691	0.260584793829373\\
12.734698	0.244999985353729\\
nan	nan\\
12.750713	0.296866178829301\\
nan	nan\\
12.774984	0.270668260511965\\
nan	nan\\
12.863635	0.269644965292652\\
12.871607	0.281477429841988\\
nan	nan\\
12.887353	0.259065312956775\\
12.895074	0.261375875465685\\
12.903367	0.278399009542809\\
12.910855	0.304716731958298\\
12.919381	0.301569200855877\\
12.926869	0.339952688803479\\
12.934877	0.300937183986917\\
nan	nan\\
12.950891	0.275563581480437\\
12.958898	0.272973687149644\\
nan	nan\\
13.079702	0.0961122741718121\\
nan	nan\\
13.103206	0.27880586415387\\
nan	nan\\
13.119237	0.26919484180614\\
nan	nan\\
13.143061	0.307943855683476\\
13.15107	0.270060550350255\\
nan	nan\\
13.167084	0.0884767841908598\\
nan	nan\\
13.183223	0.296574724747209\\
13.191105	0.281213820720371\\
nan	nan\\
13.335234	0.305565045394172\\
13.343241	0.275783919312559\\
13.351247	0.316781573798995\\
nan	nan\\
13.375341	0.10003584079238\\
13.383348	0.100312916836046\\
nan	nan\\
13.488229	0.29691719863014\\
13.495377	0.306162787188519\\
13.504224	0.269416303301682\\
13.511945	0.275165087297978\\
13.519397	0.321149258905582\\
nan	nan\\
13.536217	0.335347135597086\\
13.54342	0.312206890711526\\
nan	nan\\
13.583454	0.278122324714065\\
nan	nan\\
13.599541	0.112196925918926\\
nan	nan\\
13.688371	0.316304878633087\\
13.696396	0.263187708256201\\
13.703813	0.257781559177104\\
13.71241	0.27187764425986\\
13.719577	0.291113266086651\\
13.728442	0.120179648995407\\
nan	nan\\
13.744224	0.264233093595905\\
13.751604	0.0954696639376813\\
13.759684	0.26354873966627\\
13.767619	0.101377024553244\\
nan	nan\\
13.79164	0.0955304413775018\\
13.800131	0.107092599439145\\
13.807655	0.103923608176849\\
nan	nan\\
13.879719	0.10422346212583\\
13.888548	0.0898529697049604\\
13.89602	0.088213922517177\\
13.904563	0.121476536957147\\
13.912033	0.0989397413928863\\
nan	nan\\
13.928013	0.0995293528966421\\
nan	nan\\
13.943777	0.0898840756225709\\
13.951784	0.0897858520755399\\
13.95979	0.108243194897781\\
13.967798	0.101656845901772\\
13.975877	0.254752909845894\\
nan	nan\\
14.096377	0.103713161386036\\
14.104796	0.31352699061183\\
14.111926	0.292330376615535\\
nan	nan\\
14.12794	0.359925360638108\\
14.136234	0.29848830116244\\
14.144795	0.303373159885375\\
14.151961	0.323050856840752\\
14.159969	0.0987114868258701\\
14.167976	0.110107065267179\\
14.175984	0.315501494769929\\
nan	nan\\
14.191997	0.324700803682504\\
14.200003	0.287857295054142\\
nan	nan\\
14.304348	0.286342437221769\\
14.312927	0.309919508801531\\
14.320398	0.295907825368232\\
14.328119	0.302010843443405\\
14.336734	0.329909535915377\\
14.344132	0.325150282976278\\
14.352713	0.353405082829731\\
nan	nan\\
14.368153	0.292519079242567\\
14.376162	0.294305036853391\\
nan	nan\\
14.52029	0.308218782700976\\
14.528297	0.292735742801106\\
14.536573	0.335830634538052\\
14.544795	0.302069571666475\\
14.552605	0.304009596247806\\
nan	nan\\
14.568333	0.296006974799095\\
nan	nan\\
14.608369	0.294950607755556\\
nan	nan\\
14.624381	0.319596303031794\\
14.632391	0.29472976204115\\
nan	nan\\
14.713409	0.300391728507378\\
nan	nan\\
14.728476	0.302842359886071\\
14.737324	0.297046933579995\\
nan	nan\\
14.753338	0.31117034026374\\
nan	nan\\
14.769352	0.310746728842204\\
nan	nan\\
14.808546	0.371336684971272\\
nan	nan\\
14.840576	0.322830059316196\\
nan	nan\\
14.929549	0.31728005869574\\
nan	nan\\
14.944669	0.315956844737507\\
14.953194	0.314988379646412\\
14.960683	0.34959509657126\\
14.969244	0.321567509041373\\
nan	nan\\
15.000719	0.30166181968109\\
nan	nan\\
15.016733	0.30209918329313\\
15.024738	0.372684787282132\\
15.032747	0.347173463454233\\
15.040753	0.0917886504444425\\
nan	nan\\
15.129441	0.305830666248205\\
15.137125	0.385857973315904\\
15.144846	0.302068149500972\\
15.153176	0.311513814462554\\
nan	nan\\
15.169172	0.318866126209784\\
15.177859	0.314516740237995\\
nan	nan\\
15.19289	0.304539313259969\\
nan	nan\\
15.224918	0.316669309315529\\
15.232926	0.371296869624608\\
nan	nan\\
15.329476	0.332874561065704\\
nan	nan\\
15.345025	0.343207990306492\\
15.353229	0.317642577671229\\
15.361862	0.318774983693579\\
15.369299	0.350948128534196\\
15.377823	0.316614523301944\\
15.385061	0.325238467397796\\
15.393068	0.355833130050051\\
nan	nan\\
15.409083	0.304640826510028\\
nan	nan\\
15.44111	0.35030650291818\\
15.449869	0.0954875152036543\\
nan	nan\\
15.481147	0.103673359309148\\
nan	nan\\
15.545293	0.10630594475461\\
nan	nan\\
15.56147	0.367502084357078\\
15.569688	0.091623122370283\\
15.577411	0.318102180254925\\
nan	nan\\
15.593247	0.330614614840275\\
nan	nan\\
15.617268	0.093662779953398\\
15.625275	0.305752997863433\\
15.633281	0.309826130476235\\
15.641289	0.322742746002859\\
nan	nan\\
15.753908	0.364375173926877\\
15.761593	0.310640234262348\\
15.769404	0.316151164607192\\
nan	nan\\
15.78624	0.319133273870566\\
15.793425	0.334778741411345\\
nan	nan\\
15.809439	0.34165752668666\\
nan	nan\\
15.898339	0.372304004417014\\
15.905795	0.327175766931386\\
15.914408	0.324665479851877\\
15.921771	0.314914501138052\\
15.930458	0.318990754809313\\
15.938161	0.321872440646921\\
nan	nan\\
15.969582	0.310211646912318\\
15.977589	0.0882122438824808\\
15.985596	0.334603200204882\\
nan	nan\\
16.002522	0.330418529508989\\
16.009618	0.335608155645431\\
nan	nan\\
16.034229	0.33776725455942\\
16.041646	0.374048877601314\\
16.050189	0.311781890465284\\
16.058251	0.320437565356904\\
16.065668	0.315851206711457\\
nan	nan\\
16.146311	0.328110850444432\\
16.153746	0.335695016724383\\
16.161752	0.321491715477826\\
16.16976	0.399802133119728\\
16.177768	0.343282059903128\\
nan	nan\\
16.202075	0.308644616902125\\
16.209796	0.332154295172092\\
nan	nan\\
16.226418	0.0933916347714572\\
nan	nan\\
16.278161	0.283284903985475\\
16.284529	0.27194862163654\\
16.2912	0.274155920717547\\
16.297874	0.275742153764412\\
16.304547	0.279358200154835\\
16.31122	0.273942918243218\\
16.317892	0.332490392487276\\
16.324565	0.277294169345986\\
16.331238	0.274428066268896\\
16.33791	0.300534999079449\\
16.344582	0.286444196725316\\
16.351255	0.275931866815732\\
16.357928	0.275071482876136\\
16.364601	0.319124045245186\\
16.371273	0.289892658024765\\
nan	nan\\
16.384618	0.115788171352037\\
16.391291	0.13447333648006\\
16.397964	0.114823601319657\\
16.404636	0.114937597526374\\
16.41138	0.121209547001616\\
nan	nan\\
16.424726	0.113436393540468\\
16.431327	0.270024133001872\\
nan	nan\\
16.451344	0.317497189282914\\
16.458017	0.276631536756199\\
16.46469	0.284743885906128\\
16.471362	0.266718935114145\\
16.478035	0.284366007996745\\
nan	nan\\
16.49172	0.108156060198198\\
16.498054	0.314937115377994\\
16.504726	0.28337536207394\\
16.511398	0.272947596856934\\
16.51807	0.276475306211005\\
16.524743	0.279951612774411\\
16.531416	0.121202171004796\\
16.538089	0.280492337067237\\
16.544759	0.266131100086096\\
16.551434	0.320429043942127\\
16.558106	0.111312711693483\\
16.564779	0.112353579567031\\
nan	nan\\
16.584797	0.108382030318619\\
nan	nan\\
16.604816	0.0823840148774266\\
nan	nan\\
16.631505	0.282437551207536\\
16.638178	0.277813136999608\\
16.64485	0.288478440006092\\
16.651523	0.323059252138055\\
16.658196	0.27804524323377\\
16.664868	0.277409911044266\\
16.671541	0.27902537235536\\
16.678214	0.289940387839799\\
16.684886	0.278239630589368\\
16.691559	0.277580884925214\\
16.69823	0.278498915305786\\
16.704904	0.299966230038638\\
16.711577	0.290074146220796\\
16.718249	0.284219975892601\\
16.724922	0.279410865972952\\
16.731594	0.380583306699666\\
16.738267	0.325080933047232\\
16.74494	0.323540673019842\\
nan	nan\\
16.764957	0.323161422133378\\
16.77163	0.309494200492228\\
nan	nan\\
16.784975	0.362012327295432\\
nan	nan\\
16.798321	0.275908695197714\\
16.804992	0.285210506076993\\
16.811665	0.323913500761648\\
16.818338	0.282446842431415\\
16.825011	0.281529835788611\\
16.831684	0.282667785973736\\
16.838355	0.28161300534536\\
16.845028	0.278550898870304\\
16.851701	0.111733637459228\\
16.858374	0.129547845961259\\
16.865047	0.32972813595967\\
16.871717	0.28810204812557\\
16.878392	0.289887457565538\\
nan	nan\\
16.89841	0.298933281016094\\
16.905082	0.278560305808988\\
16.911755	0.274031468915567\\
nan	nan\\
16.931844	0.112579386277115\\
nan	nan\\
16.951791	0.0860482743974202\\
16.958463	0.318725316546619\\
16.965136	0.329517270837229\\
16.971808	0.294165438297494\\
16.978481	0.287485725294545\\
16.985154	0.286262279590346\\
16.991826	0.30145342498302\\
16.998499	0.32981906198598\\
17.005171	0.285332174425864\\
17.011844	0.281619817916535\\
17.018517	0.277091669937697\\
17.025188	0.321407850179256\\
17.031862	0.292885086239089\\
17.038535	0.293502206064218\\
17.045207	0.284338941191184\\
17.05188	0.111100889870734\\
17.058551	0.300851317005051\\
17.065224	0.280745113619911\\
17.071898	0.290774241873137\\
17.07857	0.338724918181629\\
17.085243	0.296674163576245\\
17.092005	0.107502892227782\\
nan	nan\\
17.111933	0.109287338265325\\
nan	nan\\
17.125278	0.128730625704993\\
17.13195	0.115646622170505\\
17.138623	0.287236373746726\\
17.145296	0.280634045557019\\
17.151969	0.296019944181939\\
17.158642	0.343259086071019\\
17.165313	0.115000854853236\\
17.171986	0.291426422047792\\
17.178659	0.294411679079357\\
17.185332	0.289877461644569\\
17.192005	0.330539127573857\\
nan	nan\\
17.205349	0.290496929060907\\
17.212022	0.285198549937668\\
17.218695	0.290036644376112\\
17.225368	0.292831035927751\\
17.23204	0.281948530635233\\
17.238712	0.117841964743928\\
nan	nan\\
17.252059	0.295621516452965\\
17.258731	0.28161292140188\\
17.265401	0.28761903301406\\
17.272147	0.13838707555448\\
nan	nan\\
17.285421	0.108370263712292\\
nan	nan\\
17.298766	0.121666669316639\\
nan	nan\\
17.312111	0.295814862466671\\
17.318784	0.299912676365423\\
17.325458	0.346726404548424\\
17.332129	0.297120865476462\\
nan	nan\\
17.345475	0.294632698266415\\
17.352147	0.316187557147618\\
17.35882	0.364824428242375\\
17.365492	0.0993772164618392\\
17.372165	0.290233263879497\\
17.378836	0.291067842000349\\
17.38551	0.305422771408132\\
17.392183	0.0795290396410202\\
nan	nan\\
17.412201	0.0832185727114627\\
17.418873	0.299468780364691\\
17.425545	0.290868684034386\\
17.432219	0.306156214512203\\
17.438891	0.0818334299675847\\
17.445564	0.0874924794796392\\
17.452235	0.111840263213409\\
17.458908	0.113421833464763\\
17.465582	0.140180006899961\\
17.472326	0.129390934751413\\
nan	nan\\
17.485599	0.289030609887433\\
17.492271	0.295520746346096\\
17.498944	0.302362660446793\\
17.505617	0.331495002094957\\
17.51229	0.346392708497326\\
17.518962	0.091268880640115\\
nan	nan\\
17.532307	0.295407433527384\\
17.53898	0.292345267408315\\
17.545653	0.306454201107339\\
nan	nan\\
17.56567	0.310914849882458\\
17.572343	0.307623547941599\\
17.579017	0.294432759368568\\
17.585689	0.291604207969975\\
nan	nan\\
17.605706	0.0880322349159322\\
17.612379	0.0819952000416286\\
nan	nan\\
17.632395	0.336712750873549\\
17.639069	0.333945214167734\\
17.645742	0.336912274898438\\
nan	nan\\
17.659087	0.309718085267175\\
17.665761	0.293242542133644\\
17.672432	0.299787423062398\\
17.679105	0.345083520740314\\
nan	nan\\
17.69245	0.123111178259766\\
17.699121	0.289371757118786\\
17.705796	0.353096743873735\\
17.712468	0.354739094787778\\
nan	nan\\
17.732486	0.299370649151491\\
17.739159	0.327412664455903\\
17.74583	0.300236731384402\\
17.752504	0.0903553697053994\\
17.759266	0.364087656377073\\
17.765921	0.140809928197367\\
17.772522	0.127996948270265\\
nan	nan\\
17.792611	0.126631995215199\\
nan	nan\\
17.825903	0.369307577155556\\
17.832576	0.33446859237171\\
17.839248	0.299872356999735\\
17.84592	0.306749323952747\\
17.852592	0.299844389657583\\
17.859265	0.350144576273049\\
17.865938	0.313037772870377\\
17.872611	0.307496378378829\\
17.879282	0.301730487097831\\
nan	nan\\
17.899301	0.314664071942335\\
17.905974	0.299588034098086\\
17.912646	0.301885629742308\\
nan	nan\\
17.986152	0.124160842056963\\
17.992718	0.301317033617178\\
17.99939	0.299814056927232\\
18.006063	0.320726039258322\\
18.012736	0.364171171917715\\
18.019408	0.30125289292727\\
nan	nan\\
18.032752	0.306636441384551\\
18.039426	0.305573000209371\\
18.046099	0.360516721004895\\
18.052769	0.116501123159459\\
18.059442	0.303779532266201\\
18.066115	0.300135123636949\\
18.072789	0.31045001682909\\
18.079462	0.309988053590128\\
18.08651	0.124137523508395\\
nan	nan\\
18.112825	0.0849057802735054\\
nan	nan\\
18.132932	0.0981146562254587\\
18.139606	0.0964998130414969\\
nan	nan\\
18.166204	0.360829267546318\\
18.172878	0.322676173560811\\
18.17964	0.0995296704395656\\
18.186223	0.308462742062066\\
18.192896	0.329067742235729\\
18.199569	0.367912153725992\\
18.206241	0.307475376997917\\
18.212913	0.310409092188003\\
18.219586	0.309588776320243\\
18.226419	0.368081315946878\\
18.232932	0.365012972815215\\
18.239604	0.31646687692853\\
18.246277	0.0989291851717162\\
18.253039	0.388318833699309\\
18.259622	0.311974662251618\\
nan	nan\\
18.273325	0.0894459047733918\\
nan	nan\\
18.292985	0.0876667320454025\\
nan	nan\\
18.30642	0.0856777552674828\\
nan	nan\\
18.326348	0.313911983524314\\
18.333021	0.317056717072358\\
18.339693	0.314732170304783\\
18.346366	0.308299674727799\\
nan	nan\\
18.366384	0.318748068041021\\
18.373056	0.307969430263821\\
18.379729	0.31282078753728\\
18.386402	0.399172752694408\\
18.393074	0.365442314046643\\
18.399747	0.321639203290424\\
18.40642	0.307593515315233\\
18.413092	0.304021004008494\\
18.419763	0.409762464736446\\
18.426436	0.380489831106807\\
18.43311	0.337621284570211\\
18.43987	0.0988396720892091\\
nan	nan\\
18.453395	0.092194456921213\\
18.460033	0.0869238441907711\\
nan	nan\\
18.473146	0.0898440835224434\\
nan	nan\\
18.486599	0.0933101104441398\\
18.493164	0.315129823458353\\
18.499835	0.306328608056326\\
18.506509	0.30372367316961\\
18.513182	0.320041600697248\\
18.519854	0.31599504110001\\
18.526527	0.0904580383942495\\
18.533199	0.0924587514746271\\
18.539871	0.316707714893184\\
18.546545	0.360638621420659\\
18.553217	0.363130119382863\\
18.559887	0.0909479564723057\\
18.566562	0.299979997497815\\
18.573234	0.309371959514277\\
18.579907	0.344502048418391\\
18.58658	0.094678925139636\\
18.593253	0.0920206206295084\\
18.599923	0.32976100731409\\
18.606598	0.352676819645048\\
18.61327	0.366776453965759\\
18.619943	0.411684856627389\\
18.626616	0.34456209322067\\
18.633288	0.348980006752726\\
18.63996	0.348277584351365\\
18.646633	0.346143972620851\\
18.653306	0.135174300599001\\
18.65998	0.3222121527219\\
18.666651	0.307665905656673\\
18.673324	0.307767144524647\\
18.679997	0.313361778998257\\
18.686669	0.369656529820563\\
18.693342	0.323863734185174\\
18.700014	0.322701098589704\\
18.706687	0.314165779078838\\
18.713358	0.314370819972172\\
18.720032	0.407552960997698\\
18.726705	0.360010592134362\\
18.733377	0.316989422175528\\
18.74005	0.312138310421481\\
18.746723	0.3161724525457\\
18.753395	0.0958188485070117\\
18.760068	0.353361708817506\\
18.766742	0.356942837173658\\
18.773413	0.353098111744789\\
18.780086	0.343887504103328\\
18.786758	0.379668918336833\\
18.793431	0.360179749122821\\
18.800103	0.10114477225293\\
18.806776	0.343018824761714\\
18.813449	0.34606090894707\\
18.820121	0.365393254186433\\
18.826793	0.317013256262083\\
18.833467	0.31898450103391\\
18.840139	0.318371642899727\\
nan	nan\\
18.853484	0.300111372361393\\
18.860156	0.327447041458214\\
18.866829	0.316027776606045\\
18.873502	0.314419421439585\\
nan	nan\\
18.886848	0.312189113110353\\
18.89352	0.322373755203021\\
18.900192	0.315302033086176\\
18.906866	0.126196393864927\\
18.913538	0.314040377891882\\
18.92021	0.310049028329075\\
18.926883	0.318478317077826\\
18.933647	0.125602318322645\\
18.940228	0.120085434672681\\
18.946901	0.135290220711259\\
nan	nan\\
18.966918	0.359562850419465\\
18.973591	0.122558308063034\\
18.980264	0.123378067245163\\
nan	nan\\
18.993607	0.326344780527915\\
19.000281	0.329094748761413\\
19.006954	0.320415529307436\\
19.013628	0.313079873748855\\
nan	nan\\
19.026972	0.0942739240474957\\
19.033645	0.0896934206327167\\
19.040317	0.0899323304955324\\
19.04699	0.321694499988119\\
19.053663	0.316834850757886\\
19.060335	0.316324479404642\\
nan	nan\\
19.07377	0.12164031313419\\
19.080353	0.317745522191291\\
19.087027	0.31767032264537\\
nan	nan\\
19.160426	0.317279191897907\\
19.167097	0.341160957083822\\
19.17377	0.384395336804825\\
19.180442	0.333221463320019\\
nan	nan\\
19.20046	0.32347245790519\\
19.207133	0.390167022989107\\
19.213805	0.355677798051079\\
19.220477	0.321203653068899\\
19.22715	0.351665433200548\\
19.233823	0.359787482976667\\
19.240496	0.418081696861332\\
19.247168	0.362215719231433\\
19.253841	0.327012903867384\\
19.260513	0.318582323980088\\
19.267186	0.086293282810658\\
19.273859	0.0964017025981398\\
19.280531	0.0920149791331824\\
19.287204	0.0979527664594677\\
19.293876	0.099311994736702\\
19.300549	0.0884805273394278\\
nan	nan\\
19.313894	0.0904231419153874\\
19.320567	0.374705114260799\\
19.327239	0.35689288411708\\
19.333912	0.310777101219148\\
19.340585	0.312966465049023\\
19.347257	0.327046735364249\\
19.35393	0.390512442715035\\
19.360602	0.359461383227668\\
19.367275	0.364091005925371\\
19.373948	0.323519171701339\\
19.38062	0.319745161093412\\
19.387293	0.35012760980328\\
19.393966	0.329835636630417\\
19.400638	0.358684948401866\\
19.407311	0.354731993741456\\
19.413983	0.362655083243514\\
19.420656	0.314582159922981\\
19.427329	0.308045070184317\\
19.434001	0.323033718322804\\
19.440674	0.367477742591355\\
19.447346	0.351650997153325\\
nan	nan\\
19.460692	0.0913136891495796\\
19.467364	0.103467447185675\\
19.474037	0.0917907404482285\\
19.480709	0.10306366285646\\
19.487382	0.098689742359003\\
19.494055	0.358416268326451\\
19.500727	0.314173309493359\\
19.507399	0.325028562257749\\
19.514072	0.377092553936002\\
19.520745	0.352263463506912\\
19.527418	0.0965357198817429\\
19.53409	0.0978151847413393\\
19.540762	0.330478569381071\\
19.547435	0.357354224667542\\
19.554108	0.324185277740821\\
19.560781	0.31805863923298\\
19.567452	0.361957583943941\\
19.574125	0.0945170030328732\\
19.580888	0.116571936503419\\
19.587471	0.097439584865171\\
19.594144	0.318607105956076\\
19.600814	0.330186449822857\\
19.607489	0.0977909341473762\\
nan	nan\\
19.620834	0.0952670808067246\\
19.627507	0.095137438250255\\
nan	nan\\
19.647524	0.359068294997343\\
19.654197	0.32572667984898\\
19.66087	0.329468319613852\\
19.667542	0.331090608594511\\
19.674215	0.324601872521619\\
19.680888	0.0963697298893074\\
nan	nan\\
19.700907	0.10267355086523\\
19.707578	0.100433223964664\\
19.714251	0.361468926743932\\
19.720923	0.366410499877162\\
19.727596	0.36909825385322\\
19.734268	0.32550283610135\\
19.740941	0.327015352357158\\
nan	nan\\
19.754358	0.137888843184953\\
19.760959	0.359869690495344\\
19.767632	0.383639766129026\\
nan	nan\\
19.780975	0.144289869390235\\
19.787648	0.141655762382818\\
nan	nan\\
19.81434	0.323984077149724\\
19.821011	0.324925531583609\\
19.827684	0.322181931306716\\
19.834358	0.327947526771435\\
nan	nan\\
19.847703	0.322763570002166\\
19.854375	0.322111278461687\\
19.861048	0.325271116615536\\
nan	nan\\
19.881066	0.407188672454858\\
19.887736	0.157694999640256\\
19.89441	0.386071610829116\\
19.901083	0.331720033382378\\
19.907756	0.32372790311474\\
19.91443	0.317333301277746\\
nan	nan\\
19.927774	0.381810794662751\\
19.934446	0.330593047588135\\
19.941119	0.323135422278558\\
19.947793	0.334015130435787\\
nan	nan\\
19.974482	0.326113479000981\\
19.981155	0.332104460635861\\
19.987828	0.320522369592325\\
19.9945	0.327372226437792\\
20.001173	0.321765131954702\\
20.007845	0.323200475391648\\
20.014518	0.387331887294174\\
20.021191	0.384123781757388\\
20.027863	0.132252581475729\\
20.034607	0.13623748248726\\
nan	nan\\
20.047881	0.155951268440962\\
20.054554	0.384402468265861\\
20.061226	0.368639262514098\\
20.067897	0.332154102526477\\
20.074571	0.332317104921177\\
20.081351	0.15066454880812\\
20.088006	0.148339167413454\\
nan	nan\\
20.101262	0.330956137341751\\
20.107933	0.331264930773827\\
20.114606	0.330829945873415\\
nan	nan\\
20.134625	0.327119551742481\\
20.141297	0.384564452637861\\
20.14797	0.369359739665391\\
20.154642	0.340741515813278\\
20.161315	0.32076143007539\\
20.167988	0.316947528184986\\
20.17466	0.32620050623968\\
20.181332	0.406499206410452\\
20.188005	0.453660987196969\\
20.194678	0.383710858168129\\
20.201351	0.143764791304697\\
20.208024	0.410195822436304\\
20.214696	0.393365386373091\\
20.221368	0.393941561343858\\
20.228041	0.356058015609108\\
20.234714	0.384472759905655\\
20.241387	0.32033068650443\\
20.248059	0.133767718548182\\
20.254732	0.140075018900824\\
20.261404	0.326414634625479\\
20.268077	0.396907585387861\\
20.27475	0.368517329492672\\
20.281422	0.147718075741309\\
20.288095	0.141729299928034\\
20.294767	0.33950751072507\\
20.30144	0.324122673993767\\
20.308113	0.318146795419725\\
20.314785	0.328388343017568\\
20.321458	0.318726170655168\\
20.32813	0.330955681940406\\
20.334803	0.330720257505867\\
20.341476	0.323966373334638\\
nan	nan\\
20.361492	0.525297671291362\\
nan	nan\\
20.388182	0.15723142914063\\
nan	nan\\
20.401528	0.33971197562634\\
20.408202	0.337253218668398\\
20.414874	0.33469262915095\\
20.421618	0.113363041415067\\
20.42822	0.41528396319228\\
20.434892	0.432201038558411\\
20.441565	0.323591523836722\\
20.448237	0.375397604264059\\
20.45491	0.410297475320522\\
20.461581	0.397492574083962\\
20.468255	0.376846547182421\\
20.474927	0.320732324262377\\
nan	nan\\
20.488273	0.351186612710087\\
20.494944	0.353046485454112\\
20.501618	0.400540229275723\\
nan	nan\\
20.568344	0.372034151592388\\
20.575017	0.34966866811094\\
20.581689	0.35750566636759\\
20.588362	0.361690796801643\\
nan	nan\\
20.615052	0.430693668611028\\
20.621725	0.378073256925653\\
20.628391	0.362966829295591\\
20.63507	0.365508066466298\\
20.641743	0.368547905181511\\
20.648415	0.0941282682624163\\
20.655088	0.0977587183636253\\
20.661762	0.392889212163922\\
20.668433	0.434884497360354\\
20.675104	0.406823610014314\\
20.681777	0.0988979962973708\\
20.688451	0.0941581753694329\\
20.695124	0.0920147738709183\\
nan	nan\\
20.708469	0.0949121467521472\\
20.71514	0.100014593233652\\
20.721813	0.101856716529287\\
20.728487	0.109098552780647\\
20.735159	0.372118351997525\\
20.741832	0.377449164018042\\
20.748503	0.380360336511345\\
20.755177	0.407293548171346\\
nan	nan\\
20.781868	0.387160131683999\\
20.78854	0.385523399221658\\
20.795212	0.383804910132273\\
20.801885	0.384586681107827\\
20.808558	0.378560017643316\\
20.815228	0.445646510233018\\
nan	nan\\
20.828575	0.381556271630441\\
20.835248	0.38658278162848\\
20.841921	0.39329037912816\\
nan	nan\\
20.91532	0.43019918275645\\
20.921992	0.407074606267248\\
20.928665	0.382852963371946\\
nan	nan\\
20.948683	0.392204014101925\\
20.955355	0.397924567876277\\
20.962028	0.460093605880751\\
20.9687	0.478396723097951\\
20.975445	0.154225961830672\\
nan	nan\\
20.988718	0.143475543979172\\
nan	nan\\
21.002063	0.396406179490995\\
21.008736	0.416689932044594\\
21.015409	0.424581748157333\\
21.022081	0.478117880496075\\
nan	nan\\
21.055444	0.153643799428437\\
nan	nan\\
21.068861	0.17027489306318\\
21.075569	0.148625428334594\\
21.082134	0.431924559906534\\
21.088807	0.423352208166666\\
21.09548	0.416806280042486\\
nan	nan\\
21.115497	0.419097673763691\\
21.122171	0.420407884964536\\
21.128843	0.416345026210749\\
21.135516	0.467713918685064\\
21.142188	0.451346113026574\\
21.14886	0.43476215436289\\
21.155533	0.422052319440237\\
21.162206	0.451246772534709\\
21.168879	0.557740880298965\\
21.175551	0.457785580744069\\
21.182223	0.421747832824938\\
21.188896	0.433603136713511\\
21.195569	0.430376470539528\\
21.202242	0.146122852299168\\
nan	nan\\
21.222331	0.152815570011427\\
nan	nan\\
21.242277	0.434095070900874\\
21.24895	0.43716579734453\\
21.255622	0.414003694976298\\
nan	nan\\
21.27573	0.164097330288957\\
21.282313	0.524757548818869\\
21.288985	0.481145715564224\\
21.295658	0.433405505098353\\
21.302706	0.145425876283976\\
21.309361	0.144131836862083\\
21.315676	0.439196779811017\\
21.322347	0.439294091258926\\
21.329021	0.17497623806144\\
21.335694	0.530755670592594\\
21.342366	0.511850761590576\\
21.349039	0.444483285592284\\
21.355712	0.438344785200339\\
21.362455	0.148556905021611\\
nan	nan\\
21.375729	0.147998298566023\\
21.382402	0.468135705991678\\
21.389075	0.471274030800043\\
21.395747	0.149933751990957\\
21.402419	0.492615132148401\\
21.409092	0.449911515611436\\
21.415765	0.449627484945843\\
21.422438	0.460796680542625\\
nan	nan\\
21.442455	0.449387707954823\\
21.449128	0.531408306175503\\
21.455801	0.521665866648075\\
nan	nan\\
21.482492	0.460394164101896\\
21.489164	0.462224045780754\\
21.495834	0.469185088041261\\
nan	nan\\
21.509181	0.468908078521348\\
21.515854	0.471835910792635\\
21.522527	0.459776715433094\\
21.529197	0.463954176191198\\
nan	nan\\
21.55589	0.465320562405637\\
21.562562	0.47911217425127\\
21.569233	0.458764754839301\\
21.575907	0.456514642453229\\
21.58258	0.475798314074513\\
21.589253	0.481253159227098\\
21.595923	0.468045935737564\\
21.602596	0.476461187694994\\
nan	nan\\
21.615943	0.524872614596262\\
21.622617	0.57106184137961\\
21.629288	0.488389735533438\\
21.635961	0.485968993834032\\
nan	nan\\
21.655979	0.473091859371952\\
21.662653	0.474954186156083\\
21.669324	0.468694275012577\\
nan	nan\\
21.689342	0.489112747806949\\
21.696014	0.481042980412468\\
21.702684	0.495035732616632\\
nan	nan\\
21.716139	0.176545438603739\\
nan	nan\\
21.729377	0.551575920486318\\
21.73605	0.583672737746749\\
21.742723	0.49789795589421\\
nan	nan\\
21.756067	0.491915308059351\\
21.76274	0.468436447788356\\
21.769413	0.486724563209492\\
nan	nan\\
21.782955	0.168355268761683\\
21.789431	0.585737113647205\\
21.796103	0.568316837340493\\
21.802776	0.492838553497496\\
nan	nan\\
21.816121	0.512115392899897\\
21.822794	0.49993064059322\\
21.829466	0.501121249797386\\
nan	nan\\
21.862937	0.166370942527656\\
21.869502	0.600436015084391\\
21.876176	0.506735004313946\\
21.882847	0.513949400141769\\
nan	nan\\
21.902865	0.511976063279153\\
21.909538	0.493861654180229\\
21.91621	0.505678323515774\\
21.922883	0.607005758348464\\
21.929555	0.155647403596635\\
21.9363	0.162822570658847\\
nan	nan\\
21.962918	0.15654175971407\\
21.96959	0.512266988540748\\
21.976264	0.511759833827202\\
21.982936	0.528596660557593\\
21.989609	0.51250483782465\\
21.996281	0.111097538354915\\
nan	nan\\
22.009626	0.518752741285173\\
22.016299	0.516855585748143\\
22.022972	0.102536709629693\\
22.029645	0.523137374387318\\
nan	nan\\
22.042989	0.525224844290747\\
22.049662	0.527760592289919\\
22.056335	0.582295693366696\\
22.063008	0.617511687315364\\
22.06968	0.111716159956003\\
22.076353	0.524348323700952\\
22.083025	0.526874315420496\\
22.089698	0.540987162204999\\
22.096371	0.53011075668562\\
22.103041	0.530216694590916\\
nan	nan\\
22.12315	0.18772220131838\\
22.129823	0.182285829983879\\
22.136406	0.636825458619107\\
22.143079	0.619320025647617\\
22.149751	0.52452869184981\\
22.156424	0.533840780876897\\
22.163097	0.168757986722557\\
nan	nan\\
22.183114	0.543249366537577\\
22.189787	0.588790664870793\\
nan	nan\\
22.209803	0.55790580890357\\
22.216477	0.540649603222263\\
22.22315	0.537956725387463\\
nan	nan\\
22.236495	0.164822308206109\\
22.243168	0.540590325030646\\
22.24984	0.545019616980284\\
22.256513	0.542579562711097\\
22.263186	0.542954170603508\\
nan	nan\\
22.303222	0.56481284411689\\
22.309894	0.564731470723689\\
22.316566	0.553714051548859\\
22.323238	0.590570877415878\\
nan	nan\\
22.336584	0.60643206215801\\
22.343257	0.560690558006034\\
22.349929	0.565658699262606\\
22.356601	0.564845498947044\\
22.363274	0.54594251143881\\
nan	nan\\
22.37662	0.567676734878951\\
22.383292	0.567276574651508\\
22.389964	0.565714422103252\\
22.396638	0.570570215944539\\
22.403417	0.16901937026304\\
22.410071	0.637029613917015\\
22.416834	0.167085180138738\\
22.423328	0.567735822546663\\
22.430001	0.560285623536387\\
22.436673	0.565647386634083\\
22.443346	0.561403682628978\\
22.450108	0.165765552433673\\
22.456691	0.16645966023346\\
nan	nan\\
22.470036	0.635134513812272\\
22.476709	0.554451716723403\\
22.483382	0.124641210593008\\
22.490052	0.583912543623608\\
22.496727	0.571535007464327\\
22.503399	0.566897527068182\\
nan	nan\\
22.53009	0.57633835638071\\
22.536762	0.572602624153745\\
22.543435	0.568339805630455\\
22.550108	0.596482251868309\\
22.55678	0.678229476894153\\
22.563453	0.615859782383207\\
22.570125	0.57325849659227\\
nan	nan\\
22.596816	0.587474716077825\\
22.603488	0.593915449885291\\
22.61016	0.585054100303694\\
22.616833	0.585474672512163\\
nan	nan\\
22.636852	0.683933576495217\\
22.643524	0.598103539858187\\
22.650196	0.586262208835716\\
22.65687	0.587788859766945\\
22.663542	0.584543869818798\\
22.670214	0.598211680585951\\
nan	nan\\
22.696905	0.596668166881166\\
22.703577	0.609016889662954\\
22.71025	0.691513748649719\\
22.716922	0.701739727609212\\
22.723595	0.602331638398439\\
22.730268	0.601961185157755\\
22.736938	0.597062731824167\\
nan	nan\\
22.763631	0.598902827557062\\
22.770303	0.592963207013586\\
22.776976	0.597685983678936\\
nan	nan\\
22.790321	0.602197625864328\\
22.796994	0.606777268042045\\
22.803666	0.600173636581296\\
22.810339	0.697691875674476\\
nan	nan\\
22.823683	0.606098988493155\\
22.830357	0.608215271123523\\
22.837029	0.621014108354217\\
nan	nan\\
22.850375	0.617073826908442\\
nan	nan\\
22.870392	0.613305987981583\\
22.877065	0.596867262293959\\
22.883736	0.625640175030924\\
22.89041	0.729808587551524\\
nan	nan\\
22.903827	0.164232441315523\\
nan	nan\\
22.923772	0.624897498077473\\
22.930446	0.612987230215555\\
22.937118	0.607760377735101\\
22.943792	0.171264230174664\\
nan	nan\\
22.963809	0.65783351926742\\
22.970481	0.737642383493977\\
22.977154	0.672016565254502\\
22.983827	0.625192778985006\\
nan	nan\\
22.997171	0.633367421560745\\
23.003844	0.625692352909791\\
23.010517	0.627543904236504\\
23.01719	0.626082381002931\\
nan	nan\\
23.037207	0.62326518369062\\
23.04388	0.632542810087141\\
23.050553	0.634923143792857\\
23.057225	0.624559034850819\\
nan	nan\\
23.070571	0.7514633220378\\
nan	nan\\
23.097261	0.644855025192857\\
23.103932	0.638267677270925\\
23.110606	0.641288029581105\\
nan	nan\\
23.130624	0.640779993301482\\
23.137295	0.634218558635038\\
23.143968	0.705705106848342\\
23.150642	0.627858518034\\
nan	nan\\
23.163987	0.67141010042349\\
23.17066	0.755835762387299\\
23.177332	0.698636039239378\\
nan	nan\\
23.204023	0.65453576207295\\
23.210695	0.648475904737225\\
23.217368	0.653862269793986\\
23.22404	0.656224898795827\\
nan	nan\\
23.257403	0.644833319242604\\
23.264077	0.667401547041482\\
23.270749	0.774590181727966\\
nan	nan\\
23.290766	0.662117790059675\\
23.297439	0.665490349851339\\
23.304113	0.65838408294622\\
23.310784	0.645438590993415\\
23.317457	0.650103418728577\\
23.324129	0.659159542747947\\
nan	nan\\
23.344147	0.664283199718387\\
23.35082	0.658726031528317\\
23.357492	0.64893208174853\\
nan	nan\\
23.370839	0.120574007173531\\
23.37751	0.731089860478612\\
23.384183	0.664956459067856\\
nan	nan\\
23.404201	0.671452338455641\\
23.410873	0.671404554353966\\
23.417544	0.669134782189492\\
23.424218	0.660124325754307\\
nan	nan\\
23.437564	0.65779674195419\\
nan	nan\\
23.45758	0.654699567973715\\
23.464254	0.689629152309447\\
23.470927	0.779767803358471\\
23.477599	0.655941949759846\\
23.484272	0.686274732487099\\
nan	nan\\
23.510963	0.672278744377035\\
23.517635	0.67883170276238\\
23.524416	0.157358140402636\\
23.531087	0.162059351972108\\
23.537652	0.682895538894119\\
23.544325	0.681279812712539\\
23.550998	0.66900472557731\\
23.557668	0.111438064974614\\
23.564343	0.111812392140141\\
23.571015	0.109730024648744\\
23.577688	0.667546242252193\\
23.584361	0.688240284282656\\
23.591033	0.803212268384289\\
nan	nan\\
23.624396	0.701960570066777\\
23.631069	0.6912254410204\\
23.637742	0.696899763290524\\
nan	nan\\
23.651087	0.163209773959\\
23.657759	0.68140134802027\\
23.664432	0.696367437451084\\
23.671105	0.123092053757322\\
nan	nan\\
23.691122	0.177329242899869\\
nan	nan\\
23.704466	0.691048921660379\\
23.711139	0.764709600571155\\
23.717813	0.828678861239037\\
23.724485	0.690233072026594\\
23.731158	0.187578847803731\\
nan	nan\\
23.744503	0.761493449041424\\
23.751175	0.692814105315708\\
23.757848	0.696387180702306\\
nan	nan\\
23.791211	0.699435368037832\\
23.797884	0.69736188584324\\
23.804557	0.707475786101792\\
23.811229	0.708880403559043\\
nan	nan\\
23.831247	0.69742959619397\\
23.83792	0.701863887140167\\
23.844592	0.689206117236758\\
23.851265	0.194827410946438\\
23.857937	0.167885524180772\\
23.86461	0.693466290938122\\
23.871283	0.695607604719203\\
23.877955	0.802441397221138\\
23.885057	0.173855817466873\\
23.89164	0.177608786393051\\
nan	nan\\
23.911318	0.713618751982477\\
23.917991	0.702216390335838\\
23.924663	0.714384368610247\\
nan	nan\\
23.93801	0.16034817448956\\
nan	nan\\
23.951352	0.704634351772889\\
23.958026	0.709330487297034\\
23.964699	0.705227399539659\\
23.971372	0.710226683266139\\
23.978044	0.708240619375239\\
nan	nan\\
23.991389	0.710542739530652\\
23.998062	0.785073644634913\\
nan	nan\\
24.024751	0.855633124159723\\
24.031424	0.798896986757399\\
24.038098	0.71239464388168\\
nan	nan\\
24.064788	0.173820386258001\\
24.07146	0.730390269163959\\
24.078133	0.717776181999593\\
24.084806	0.724109227854512\\
24.091479	0.721903008878414\\
24.098347	0.158314794840511\\
24.105002	0.164734947567801\\
24.111568	0.58129674317831\\
24.118169	0.722173110646757\\
24.124841	0.731554420785653\\
24.131514	0.719842235148445\\
24.138186	0.73135231759214\\
24.144931	0.182557329882055\\
24.151533	0.719622195291105\\
24.158204	0.724646929192918\\
24.164877	0.180166077448412\\
24.171549	0.165993726928981\\
nan	nan\\
24.191567	0.862942550959897\\
24.198238	0.79614310448391\\
24.204911	0.734311075228884\\
nan	nan\\
24.22493	0.177122706534785\\
24.231603	0.169043654464094\\
24.238276	0.646332638863679\\
24.244948	0.731109375123118\\
24.251621	0.724844301937978\\
24.258293	0.722461027495861\\
nan	nan\\
24.271639	0.162691233755098\\
nan	nan\\
24.284984	0.736180822071304\\
24.291656	0.730332907965398\\
24.298329	0.731934744550557\\
24.305002	0.738764302549725\\
24.311674	0.737107318967979\\
nan	nan\\
24.331692	0.73055664855897\\
24.338365	0.734184704256251\\
24.345037	0.743008459400517\\
nan	nan\\
24.358382	0.167943796340548\\
24.365055	0.78051120441593\\
24.371728	0.755838820998186\\
24.3784	0.877499811894662\\
24.385234	0.176858147071787\\
nan	nan\\
24.398418	0.171095116206576\\
24.405091	0.172684857398643\\
nan	nan\\
24.418436	0.75565910662495\\
24.425108	0.75820235202562\\
24.431782	0.744086648687571\\
24.438454	0.17611731655775\\
24.445124	0.75665311232089\\
24.451799	0.751685296867826\\
24.458471	0.739017787245224\\
24.465144	0.750043754431136\\
24.471817	0.837756656411564\\
nan	nan\\
24.498507	0.747737993684218\\
24.50518	0.757638881129395\\
24.511852	0.764911444028566\\
24.518525	0.899666911899654\\
nan	nan\\
24.53187	0.758327660545383\\
24.538543	0.751438372669128\\
24.545217	0.752429232012371\\
24.551886	0.754960820447252\\
nan	nan\\
24.572317	0.183001300407682\\
24.57858	0.122004359240904\\
24.585251	0.755663326970097\\
24.591923	0.758338540411049\\
24.598595	0.109201575085187\\
24.605268	0.750615761872357\\
24.611941	0.762696129353706\\
24.618614	0.760182425124455\\
24.625286	0.759925240422007\\
24.631959	0.753600436157235\\
24.638631	0.751233768435718\\
24.645305	0.11020582830513\\
24.651977	0.113946500888456\\
24.658649	0.113897013549042\\
24.665321	0.758251546596373\\
24.671994	0.7591122250601\\
24.678668	0.806688821392513\\
24.68534	0.91060629546806\\
24.69201	0.763277706023949\\
24.698685	0.126848366149193\\
24.705357	0.121121088195327\\
24.71203	0.866286417894472\\
24.718703	0.763917233436622\\
24.725375	0.883501513785035\\
24.732048	0.121422516209179\\
24.73872	0.121009483712005\\
24.745393	0.119378990031255\\
24.752066	0.910817336386664\\
24.758738	0.789002233305098\\
24.765409	0.763034837790105\\
24.772084	0.769009434012499\\
24.778756	0.839053226824678\\
24.785429	0.768672703501711\\
24.792101	0.122485482278041\\
24.798774	0.771706905855964\\
24.805447	0.767723924579858\\
24.812118	0.122241091971766\\
24.818792	0.130432676231855\\
24.825464	0.76506985520032\\
24.832137	0.132979495069311\\
24.838811	0.775694014473647\\
nan	nan\\
24.852155	0.76693648063533\\
24.858827	0.771672496469371\\
24.865497	0.776373459696266\\
24.872171	0.127995863036354\\
24.878845	0.115585510780882\\
24.885517	0.11794985864044\\
24.892958	0.154095519592609\\
24.898863	0.131926950438896\\
24.905536	0.774113613748213\\
24.912208	0.773016432952556\\
24.91888	0.776474586052036\\
nan	nan\\
24.932226	0.776483559487978\\
24.938899	0.772304969618027\\
24.945571	0.778842904960303\\
24.952243	0.773172423993465\\
24.958916	0.780303058763725\\
nan	nan\\
24.978934	0.776522635927808\\
24.985607	0.775046080229082\\
24.992279	0.782448697568118\\
nan	nan\\
25.01897	0.779524858880723\\
25.025642	0.780228105955096\\
25.032315	0.779824141207449\\
nan	nan\\
25.059417	0.204005590596783\\
25.065678	0.123151284711035\\
25.07235	0.779483567577351\\
25.079023	0.777248881686351\\
nan	nan\\
25.099041	0.781842965071874\\
25.105715	0.807104539575789\\
25.112386	0.924318289695439\\
25.119059	0.882764314731695\\
25.125731	0.786181198637756\\
nan	nan\\
25.139076	0.902799123854347\\
25.145749	0.775213405714513\\
25.152422	0.874250170130281\\
25.159094	0.928076211432973\\
nan	nan\\
25.185785	0.85649883696507\\
25.192456	0.795203167054328\\
25.199129	0.927822527294886\\
25.205802	0.126488353079182\\
25.212475	0.123129853364489\\
25.219148	0.121645237021621\\
25.22582	0.121554969974547\\
25.232492	0.121725070392859\\
25.239165	0.869224364713176\\
25.245838	0.936253015015296\\
25.252511	0.825393574161435\\
25.259183	0.12109094343106\\
25.265856	0.117729417921311\\
25.272528	0.875662319822677\\
25.279201	0.795802961790145\\
25.285874	0.921607127977015\\
25.292546	0.922491274957622\\
25.299219	0.793771694686392\\
25.305891	0.797504824848197\\
25.312564	0.132005915225449\\
nan	nan\\
25.325909	0.797042557126996\\
25.332582	0.952157153177019\\
25.339254	0.85163058246998\\
25.345927	0.799119871784541\\
25.3526	0.800277482407111\\
25.359272	0.898003608205229\\
nan	nan\\
25.385963	0.13043408372673\\
nan	nan\\
25.412653	0.797389681717291\\
25.419326	0.808214598688942\\
25.425998	0.867244867280093\\
nan	nan\\
25.452688	0.804906851503095\\
25.459361	0.911991979086284\\
25.466034	0.801992251036417\\
25.472705	0.91412231471292\\
nan	nan\\
25.492724	0.802651354938813\\
25.499397	0.798290540793449\\
25.50607	0.799332667410749\\
25.512742	0.800914015635154\\
25.519414	0.798494322494022\\
25.526087	0.957939611277599\\
25.532849	0.204142318594311\\
25.53954	0.136366581090527\\
25.546105	0.120564586988785\\
25.552778	0.696213584869255\\
25.55945	0.702982928929327\\
25.566123	0.701515986292797\\
25.572795	0.693965128974316\\
25.579468	0.796512428866961\\
25.586141	0.806066035687873\\
25.592813	0.796579781014668\\
25.599486	0.808914389113252\\
25.606158	0.704407997616041\\
25.612831	0.704156170550483\\
25.619502	0.699948564969635\\
25.626176	0.806095950563584\\
25.632849	0.807500518387091\\
25.639521	0.800937062089556\\
25.646194	0.805764232823112\\
25.652867	0.180645167078694\\
25.659539	0.796505877808961\\
25.666212	0.801514277361481\\
25.672884	0.8077954669977\\
25.679557	0.804416042741039\\
25.686228	0.807037574519221\\
25.692901	0.811488897197869\\
nan	nan\\
25.746283	0.806382031161689\\
25.752956	0.806341588826658\\
25.759627	0.812488935905833\\
25.766301	0.809047347791239\\
25.772973	0.177221541388171\\
nan	nan\\
25.79299	0.810293857823513\\
25.799664	0.814203557086831\\
25.806336	0.814254114383115\\
nan	nan\\
25.826354	0.81323729926611\\
25.833027	0.802208944827026\\
25.839699	0.814230753104287\\
nan	nan\\
25.853045	0.807409689280931\\
25.859715	0.812855591158382\\
25.86639	0.816165376682843\\
25.873062	0.810303904157358\\
25.879735	0.805200403309399\\
25.886408	0.819976949791709\\
25.89308	0.816509644975884\\
25.899753	0.808143203970371\\
25.906533	0.167217988006662\\
nan	nan\\
25.919772	0.815081249378689\\
25.926443	0.82705205294409\\
25.933114	0.82379870516478\\
nan	nan\\
25.94646	0.173067584611605\\
nan	nan\\
25.959806	0.811062583869148\\
25.966479	0.822893591646896\\
25.973151	0.8200741804371\\
25.980217	0.163099362580731\\
nan	nan\\
25.993169	0.819392047106486\\
25.999842	0.854272969263736\\
26.006514	0.822814349860334\\
26.013186	0.825983537697567\\
26.019949	0.162154459508585\\
nan	nan\\
26.039877	0.823616951422874\\
26.04655	0.822386878344073\\
26.053222	0.824759964982885\\
26.059895	0.823109807497328\\
26.066568	0.823044501377197\\
26.07324	0.176391953019749\\
nan	nan\\
26.093258	0.82915100117836\\
26.099931	0.972499980929985\\
nan	nan\\
26.119948	0.951359350583253\\
26.126621	0.963349424724839\\
26.133294	0.82435373865431\\
26.139966	0.911401007542409\\
nan	nan\\
26.153311	0.202076457509019\\
nan	nan\\
26.166658	0.980386035053417\\
26.173329	0.818785249281003\\
26.18	0.819266867824762\\
26.186674	0.969453027376844\\
nan	nan\\
26.206692	0.941444532978846\\
26.213365	0.818402017324178\\
26.220037	0.818019179695789\\
26.226709	0.820930501988858\\
26.233383	0.823218893750504\\
nan	nan\\
26.260072	0.81924503442206\\
26.266745	0.825862705713327\\
nan	nan\\
26.280091	0.815906183049897\\
26.286761	0.825148411153229\\
26.293435	0.82752209034664\\
26.300108	0.820204672898541\\
26.306781	0.817211685940261\\
26.313454	0.826210812577099\\
nan	nan\\
26.326799	0.82144480741081\\
26.333471	0.834808771252593\\
26.340144	0.828092646037877\\
26.346817	0.830683028778342\\
26.353489	0.835003030369329\\
26.360162	0.16185966851943\\
nan	nan\\
26.373507	0.832978291593648\\
26.38018	0.827198005761218\\
26.386852	0.826320612687795\\
26.393526	0.833625323158056\\
26.400198	0.834200223408569\\
26.40687	0.831443756129872\\
nan	nan\\
26.433559	0.831801373822035\\
26.440233	0.976809453162058\\
26.446906	0.848006193940098\\
26.453578	0.205611022905362\\
26.460251	0.849334477468997\\
26.466922	0.818408884466844\\
26.473595	0.829554959112116\\
26.480269	0.830117110399211\\
26.487013	0.141767509615295\\
26.493614	0.721489279487386\\
26.500357	0.148135541878123\\
26.506958	0.824292945665437\\
26.513631	0.829944300951379\\
26.520304	0.827403628102541\\
26.526977	0.821826115041077\\
26.533649	0.71674712585213\\
26.540322	0.958498796136521\\
26.546994	0.958321110258392\\
26.553667	0.818827339500515\\
26.56034	0.931278565192716\\
26.567011	0.826010954031954\\
26.573685	0.8244401750141\\
26.580357	0.88409909980841\\
26.58703	0.719438442527409\\
26.593703	0.715397662362122\\
26.600375	0.828807695534145\\
26.607048	0.829518944093913\\
26.61372	0.823314099280775\\
26.620393	0.828985580071841\\
26.627066	0.826552876047295\\
26.633738	0.820103571810069\\
26.640411	0.718606209484744\\
26.647084	0.720128530933643\\
nan	nan\\
26.660429	0.83805706719501\\
26.667103	0.832631577087128\\
26.673772	0.830729493675467\\
26.680445	0.838435613407707\\
26.687119	0.836797324877104\\
26.693792	0.832296816640035\\
26.700464	0.830871134119178\\
26.707135	0.979042980392968\\
26.713809	0.83577481423897\\
26.720481	0.833658715762027\\
26.727155	0.999999627322726\\
26.733827	0.892725269826823\\
26.7405	0.841454784640725\\
26.747172	0.140025933227186\\
26.753845	0.82320676698026\\
26.760517	0.827462626192762\\
26.76719	0.826588161048399\\
26.773863	0.823395259693974\\
26.780535	0.820909546347281\\
26.787207	0.825084504585302\\
26.79388	0.824600115238553\\
26.800553	0.714752352209839\\
26.807226	0.121375679134939\\
26.813898	0.826963507119299\\
26.820571	0.821328077656027\\
26.827243	0.835916042911354\\
26.833916	0.830387538306525\\
26.840589	0.821388195073311\\
26.847261	0.83829383559689\\
26.853934	0.825988962421945\\
26.860606	0.831031688504918\\
26.867279	0.838765438326412\\
26.873952	0.890543629387402\\
26.880624	0.833776717920728\\
26.887297	0.838293219482463\\
26.893969	0.936396271914202\\
26.900642	0.828505731776218\\
26.907315	0.957547097607016\\
26.913987	0.968497641512752\\
26.920658	0.822314692149725\\
26.927333	0.920647324044342\\
26.934005	0.827250757827013\\
26.940678	0.821362109743266\\
26.94735	0.826173042266962\\
26.954021	0.111302775099936\\
26.960694	0.821655699456464\\
26.967367	0.828469988949276\\
26.974041	0.833476979159904\\
26.980713	0.713074137253955\\
26.987386	0.717277049835232\\
26.994058	0.82769566436825\\
27.00073	0.822232921651739\\
27.007403	0.838216623093214\\
27.014077	0.83074691028035\\
27.020749	0.829787766583149\\
27.027421	0.833496178985268\\
27.034093	0.938555723613213\\
27.040766	0.830804574342181\\
27.047439	0.955911277525853\\
27.054112	0.968127976245665\\
27.060782	0.823056746703376\\
27.067456	0.91841015238202\\
27.074129	0.827338264041312\\
27.080802	0.823537915523026\\
27.087475	0.863639100875307\\
27.094147	0.826924853980078\\
27.10082	0.819951489706217\\
27.107492	0.824711916371019\\
27.114165	0.828231317215074\\
27.120838	0.821240808307962\\
27.12751	0.821150389925112\\
27.134183	0.827384077527309\\
27.140855	0.820398667390567\\
27.147528	0.837147842501842\\
27.154201	0.829776734585451\\
27.160873	0.828387197720698\\
27.167544	0.833398665203539\\
27.174217	0.938981263502392\\
27.180891	0.827638918532742\\
27.187564	0.95078086692704\\
27.194236	0.965970946607762\\
27.200907	0.825312144141229\\
27.207582	0.91456388502262\\
27.214253	0.822067025857042\\
27.220927	0.823571355491804\\
27.227599	0.861911088043264\\
27.234272	0.825142496666174\\
27.240944	0.815250059348632\\
27.247616	0.822937954455224\\
27.25429	0.824943563250628\\
27.260962	0.812663628916077\\
27.267635	0.816424591986941\\
27.274307	0.823559434841261\\
27.280979	0.820104227450738\\
27.287652	0.835896062952983\\
27.294325	0.82585244581788\\
27.300998	0.828050366574026\\
27.30767	0.138461410251274\\
27.314342	0.145607064530786\\
27.321015	0.822751935706641\\
27.327688	0.948946444814094\\
27.334361	0.965888755199583\\
27.341033	0.816475587807322\\
27.347706	0.904288919291268\\
27.354378	0.820932781330175\\
27.361051	0.821696232265449\\
27.367724	0.823244306298992\\
27.374396	0.825102653271458\\
27.381069	0.816047614219887\\
27.387741	0.820403391008202\\
27.394414	0.819698830150891\\
27.401087	0.812298128333108\\
27.407759	0.830366047715199\\
27.41443	0.82111080782682\\
27.421105	0.824121145212345\\
27.427777	0.82992258295879\\
27.43445	0.888872109955553\\
27.441122	0.82560121860206\\
27.447795	0.967014192771234\\
27.454466	0.934894201055794\\
27.461139	0.819599600118309\\
27.467813	0.943383537265685\\
27.474485	0.81380752902907\\
27.481158	0.81697497103799\\
27.487831	0.820304349790899\\
27.494502	0.810431108720206\\
27.501176	0.812075443404364\\
27.507848	0.82080338872931\\
27.514521	0.818632793756588\\
27.521193	0.827467684260036\\
27.527866	0.95554382744545\\
27.534538	0.819202083277439\\
27.541211	0.825425752136905\\
27.547884	0.971372265844884\\
27.554554	0.845002546808463\\
27.561228	0.862665738731454\\
27.567901	0.814600154454002\\
27.574574	0.813463538603052\\
27.581247	0.81549379226329\\
27.587917	0.815657297610898\\
27.594592	0.80906497423468\\
27.601264	0.808470296215638\\
27.607937	0.821621603168534\\
27.61461	0.806767337293518\\
27.621282	0.820823665979088\\
27.627953	0.821122942614181\\
27.634627	0.819610946569018\\
27.6413	0.826797264479477\\
27.647973	0.913517464669074\\
27.654645	0.81532432649324\\
27.661318	0.940763485497257\\
27.667989	0.809396765419915\\
27.674663	0.805108764208274\\
27.681336	0.904370953816933\\
27.688008	0.811245346402707\\
27.694679	0.801504453448654\\
27.701354	0.814354293839038\\
27.708026	0.808218854871839\\
27.714699	0.805660480184955\\
27.721371	0.821051382017494\\
27.728044	0.813305616762328\\
27.734717	0.816275775752885\\
27.741388	0.95716586073609\\
27.748062	0.831390143850477\\
27.754734	0.814958903214279\\
27.761407	0.968157592901793\\
27.768079	0.810019109660018\\
27.774751	0.816681873739533\\
27.781424	0.810958296462438\\
27.788097	0.80528027827571\\
27.79477	0.803650589577011\\
27.801441	0.806991614037027\\
27.808114	0.801135571805435\\
27.814787	0.804908376720121\\
27.82146	0.81514147474827\\
27.828133	0.809192465754915\\
27.834803	0.815654584731611\\
27.841478	0.899712123493146\\
27.84815	0.809423847667915\\
27.854823	0.949342549700958\\
27.861496	0.940736793934743\\
27.868168	0.802958207473623\\
27.874841	0.91425122925245\\
27.881513	0.805820174548963\\
27.888186	0.806077502803312\\
27.894859	0.80128325130995\\
27.901531	0.796613380364395\\
27.908204	0.79901747015975\\
27.914875	0.810942620302868\\
27.921549	0.799826502162183\\
27.928222	0.810056477952202\\
27.934894	0.81164455104005\\
27.941565	0.805200131980421\\
27.948238	0.887248951110855\\
27.954912	0.955179442905642\\
27.961585	0.798930892365735\\
27.968257	0.835635789996235\\
27.97493	0.806590011520019\\
27.981602	0.798658426237068\\
27.988274	0.801569642291682\\
27.994948	0.799031085019259\\
28.00162	0.791860955296137\\
28.008293	0.811554852018549\\
28.014965	0.80008590583515\\
28.021637	0.803049139402564\\
28.02831	0.810916748802487\\
28.034983	0.865914949998952\\
28.041656	0.798975233498634\\
28.048328	0.94320535190775\\
28.055	0.794526272367946\\
28.061673	0.79560966887572\\
28.068346	0.804244462976307\\
28.075019	0.793803871909027\\
28.081689	0.79550269134841\\
28.088364	0.803737278809461\\
28.095036	0.78859607278569\\
28.101709	0.809570152332757\\
28.108382	0.804988617910848\\
28.115054	0.794107910551677\\
28.121727	0.80537184203126\\
28.128399	0.921408329334156\\
28.135072	0.803864438424508\\
28.141745	0.891653914201243\\
28.148417	0.79689914167886\\
28.15509	0.78671909615786\\
28.161762	0.798215548027319\\
28.168435	0.791863808622743\\
28.175108	0.786851820379205\\
28.18178	0.806418281085392\\
28.188451	0.797176057948111\\
28.195124	0.794841804980326\\
28.201798	0.798013281696871\\
28.208471	0.806021368060197\\
28.215143	0.789265576729289\\
28.221814	0.946824755852081\\
28.228488	0.787553882472803\\
28.23516	0.802814424688201\\
28.241834	0.794177125422994\\
28.248506	0.782711846657946\\
28.255179	0.789395319915386\\
28.261851	0.791329811377516\\
28.268523	0.781988206150075\\
28.275197	0.803309522753253\\
28.281869	0.793225355892378\\
28.288542	0.791521935824232\\
28.295214	0.930687926453558\\
28.301886	0.870923686273848\\
28.308559	0.779948279276191\\
28.315232	0.786606549543013\\
28.321905	0.77868054395131\\
28.328575	0.78439253483204\\
28.335249	0.779924115985978\\
28.341922	0.782144050361623\\
28.348595	0.795632665968338\\
28.355268	0.788727018419625\\
28.361938	0.793789357107226\\
28.368613	0.790765080959122\\
28.375285	0.900107925355783\\
28.381958	0.783896814501432\\
28.388631	0.901235268805443\\
28.395303	0.771137811504257\\
28.401976	0.777363938976126\\
28.408648	0.780804368692394\\
28.415321	0.77801064026912\\
28.421994	0.770956471035984\\
28.428666	0.793328907935209\\
28.435339	0.776877553204965\\
28.44201	0.790601580605163\\
28.448684	0.910861258917656\\
28.455357	0.7845400548212\\
28.462029	0.870620984402994\\
28.4687	0.929994410075093\\
28.475373	0.785104841417372\\
28.482046	0.777357898382867\\
28.48872	0.809774556275418\\
28.495392	0.772165013914872\\
28.502065	0.78400133174766\\
28.508737	0.846439533779289\\
28.515409	0.772537917808727\\
28.522083	0.776519823995418\\
28.528755	0.77243926741971\\
28.535428	0.794180836965246\\
28.5421	0.774492628359305\\
28.548772	0.782668620504584\\
28.555445	0.923723227640359\\
28.562118	0.764266585344995\\
28.568791	0.786510084685876\\
28.575461	0.775347484065684\\
28.582135	0.768559047691429\\
28.588808	0.77055788388914\\
28.595481	0.767455914945124\\
28.602154	0.757970120146886\\
28.608824	0.778966988301317\\
28.615499	0.791426690416515\\
28.622171	0.771711884436847\\
28.628844	0.916566523790365\\
28.635517	0.850303729881933\\
28.642189	0.76297006426811\\
28.648862	0.766936746143752\\
28.655534	0.763591642438044\\
28.662207	0.764229128646221\\
28.66888	0.773089656792667\\
28.675552	0.764299595990966\\
28.682225	0.775044208720203\\
28.688896	0.82773665579322\\
28.69557	0.765291902178028\\
28.702243	0.899255019878925\\
28.708915	0.863801616586265\\
28.715586	0.757393983731568\\
28.72226	0.76143254532948\\
28.728933	0.751065363784598\\
28.735606	0.757129442989882\\
28.742278	0.770972600916764\\
28.748949	0.753190568155251\\
28.755623	0.768159083305378\\
28.762295	0.853458517825334\\
28.768969	0.769272114201733\\
28.775641	0.883692052704035\\
28.782314	0.758883147044852\\
28.788986	0.753273881014664\\
28.795659	0.751113431612062\\
28.802331	0.754195040049098\\
28.809004	0.745438675650558\\
28.815677	0.761617925043794\\
28.822349	0.747675652032694\\
28.829021	0.758919960517957\\
28.835694	0.878850625063432\\
28.842367	0.759742570815092\\
28.84904	0.852303742275581\\
28.85571	0.900824578600005\\
28.862384	0.747689141820558\\
28.869057	0.757323336601331\\
28.87573	0.75156145455664\\
28.882403	0.748396914135419\\
28.889075	0.762560701607196\\
28.895748	0.740308080856693\\
28.90242	0.76015098077794\\
28.909093	0.882746911110207\\
28.915766	0.748258554632432\\
28.922438	0.815255864324413\\
28.929111	0.744106431643488\\
28.935782	0.735125361081142\\
28.942456	0.743443714858945\\
28.949129	0.741020673224181\\
28.955801	0.733427520794859\\
28.962474	0.74774515231185\\
28.969145	0.748772852772465\\
28.975819	0.760601810881631\\
28.982492	0.889755841919648\\
28.989164	0.7416212341498\\
28.995835	0.776803323924479\\
29.002509	0.72838658480374\\
29.009181	0.732097275071673\\
29.015855	0.746213190977802\\
29.022527	0.739386973148374\\
29.0292	0.748168109816689\\
29.035872	0.746835129969284\\
29.042544	0.765928034847647\\
29.049217	0.78822378666765\\
29.05589	0.889354391708562\\
29.062563	0.743346838035595\\
29.069235	0.741595929112965\\
29.075907	0.737442086497971\\
29.08258	0.732854280606837\\
29.089253	0.747562803140166\\
29.095926	0.737811081564203\\
29.102596	0.743667453971465\\
29.10927	0.87742190615462\\
29.115943	0.792005854412622\\
29.122616	0.739434827317673\\
29.129289	0.727059524217204\\
29.135961	0.725087878926711\\
29.142634	0.732684199409828\\
29.149306	0.736032031436423\\
29.155979	0.724141438253913\\
29.162652	0.738755192394464\\
29.169322	0.772232066876892\\
29.175995	0.12937315763152\\
29.182669	0.874868604134434\\
29.189342	0.729730484581612\\
29.196014	0.732786873054714\\
29.202687	0.72320545013541\\
29.20936	0.722632692827453\\
29.216032	0.740147005233364\\
29.222705	0.660138640934594\\
29.229377	0.728530859788357\\
29.23605	0.869259979398596\\
29.242721	0.801504478571093\\
29.249394	0.714515103738719\\
29.256067	0.726511706226038\\
29.26274	0.723799120286287\\
29.269413	0.719003983495792\\
29.276086	0.732764157906054\\
29.282758	0.716019878987911\\
29.28943	0.743647050990191\\
29.296103	0.789878448038184\\
29.302776	0.724977537643092\\
29.309449	0.858912293758181\\
29.316121	0.700872835393973\\
29.322793	0.7152135225619\\
29.329466	0.718043600659307\\
29.336139	0.713829073718617\\
29.342812	0.659576794821536\\
29.349484	0.717518725970084\\
29.356156	0.725991548015656\\
29.362829	0.856151936670322\\
29.369502	0.811706306781577\\
29.376174	0.713693930376234\\
29.382845	0.713465909470894\\
29.38952	0.710411426897146\\
29.396192	0.70210138387867\\
29.402865	0.71205255447197\\
29.409537	0.713753987126335\\
29.416208	0.723915875898012\\
29.422883	0.79251203287378\\
29.429555	0.700799073209385\\
29.436228	0.706046154428243\\
29.4429	0.709852499178069\\
29.449573	0.700087998492997\\
29.456246	0.718172380690348\\
29.462917	0.705645509528772\\
29.469591	0.717308305209581\\
29.476263	0.773019295962776\\
29.482936	0.706746007618339\\
29.489609	0.712328773244582\\
29.49628	0.695469582438754\\
29.502953	0.658218378060063\\
29.509626	0.724544875103195\\
29.516299	0.751666214064262\\
29.52297	0.847364655697493\\
29.529643	0.701984971185201\\
29.536316	0.704293296923463\\
29.542989	0.704510754731597\\
29.549662	0.689656290429159\\
29.556333	0.714068530604326\\
29.563007	0.705570044073031\\
29.569679	0.699086065857138\\
29.576352	0.851384206089111\\
29.583025	0.699987999772095\\
29.589697	0.713805853955638\\
29.59637	0.693580123723432\\
29.603042	0.687023531071802\\
29.609715	0.70244619202278\\
29.616388	0.697363954737504\\
29.62306	0.708658778030156\\
29.629733	0.838308629726182\\
29.636405	0.729737641728867\\
29.643078	0.715857757714886\\
29.649751	0.691824638397591\\
29.656423	0.673006894720736\\
29.663096	0.646956901330235\\
29.669767	0.692518169391551\\
29.676441	0.697549887904103\\
29.683114	0.811545072472853\\
29.689786	0.720111353475463\\
29.696457	0.715201791287562\\
29.703131	0.67506322402776\\
29.709803	0.664155507935849\\
29.716477	0.684740666435086\\
29.723149	0.676258272492213\\
29.729822	0.692375021744571\\
29.736494	0.697994126571608\\
29.743166	0.690523012444459\\
29.74984	0.728313415903845\\
29.756512	0.682909688547923\\
29.763185	0.678863547071959\\
29.769857	0.671697767178422\\
29.776529	0.675259103247569\\
29.783202	0.676258691365113\\
29.789875	0.692067492279357\\
29.796548	0.680749080806716\\
29.803218	0.718452419588694\\
29.809892	0.664248198719569\\
29.816565	0.67965493742841\\
29.823238	0.666598522992505\\
29.829911	0.674417836689869\\
29.836581	0.681057805126496\\
29.843256	0.690659316997461\\
29.849928	0.674111758703194\\
29.856601	0.735061827779383\\
29.863274	0.672088305028087\\
29.869946	0.668944612275286\\
29.876619	0.67923230427105\\
29.883291	0.679214699180179\\
29.889964	0.682487968131767\\
29.896637	0.788802417156028\\
29.903309	0.663230369872483\\
29.909982	0.736377395282091\\
29.916653	0.658725356556168\\
29.923327	0.653953907412639\\
29.930001	0.664644167553412\\
29.936672	0.660382024775188\\
29.943345	0.665837247301972\\
29.950017	0.781842676066606\\
29.956689	0.66517678239498\\
29.963363	0.744572520772067\\
29.970035	0.661888902700564\\
29.976706	0.65703063366497\\
29.98338	0.667942367009665\\
29.990052	0.616503367440796\\
29.996725	0.662644321743656\\
30.003398	0.774012730575993\\
30.010071	0.666855801576531\\
30.016743	0.729370376852639\\
30.023415	0.6539644998937\\
30.030088	0.638135521256796\\
30.036761	0.66368292200999\\
30.043434	0.656162573009123\\
30.050106	0.661942452344796\\
30.056778	0.758626300424122\\
30.063451	0.647269661727329\\
30.070124	0.74626461255917\\
30.076797	0.65430214218469\\
30.083469	0.638722454895866\\
30.090141	0.663096547559281\\
30.096814	0.640228063973854\\
30.103487	0.652263268425642\\
30.11016	0.702695542162164\\
30.116832	0.638534429598785\\
30.123505	0.64623614326532\\
30.130177	0.643425497409435\\
30.13685	0.64066294883688\\
30.143522	0.649076078170573\\
30.150195	0.650395698408868\\
30.156868	0.655186538743777\\
30.163539	0.744131127295855\\
30.170213	0.637080924792702\\
30.176885	0.647587086757117\\
30.183558	0.63924952415854\\
30.190231	0.635414188725271\\
30.196902	0.638606223982734\\
30.203576	0.651702341876046\\
30.210248	0.744837515265885\\
30.216921	0.634566875864937\\
30.223592	0.633743590065347\\
30.230266	0.60468668389678\\
30.236938	0.628710389352474\\
30.243611	0.65062533629623\\
30.250284	0.68619971724311\\
30.256955	0.635489573818681\\
30.263629	0.761886168662581\\
30.270301	0.625664912789279\\
30.276974	0.642733057126581\\
30.283647	0.64592542211377\\
30.290319	0.621682048410641\\
30.296992	0.642257676912816\\
30.303664	0.660463089531994\\
30.310337	0.629007361887268\\
30.31701	0.633103900548463\\
30.323682	0.61270623311\\
30.330355	0.617128327170448\\
30.337027	0.631128245410036\\
30.3437	0.630365054432129\\
30.350373	0.749565082653767\\
30.357045	0.649240388982776\\
30.363716	0.632630569949185\\
30.370389	0.623528424513928\\
30.377063	0.608545302652985\\
30.383736	0.642188706765502\\
30.390408	0.623128278348506\\
30.397081	0.621297407423491\\
30.403753	0.738853385219045\\
30.410425	0.584079706816137\\
30.417099	0.627089697677903\\
30.423771	0.614934091316112\\
30.430444	0.612166140825536\\
30.437116	0.635395526064599\\
30.443788	0.609693928540501\\
30.450462	0.679501332421292\\
30.457134	0.735814627608978\\
30.463807	0.615115206099581\\
30.470479	0.612337699226359\\
30.477151	0.608603558776434\\
30.483824	0.727936048126413\\
30.490497	0.614015126934913\\
30.49717	0.60934392707075\\
30.50384	0.60354869256059\\
30.510515	0.602294437167426\\
30.517187	0.604407031985495\\
30.52386	0.675724901098278\\
30.530533	0.599734335547076\\
30.537205	0.70500723231763\\
30.543878	0.609608311099961\\
30.55055	0.609746000080847\\
30.557223	0.612488724605168\\
30.563896	0.603690754697542\\
30.570568	0.719813157291082\\
30.577241	0.672717834754476\\
30.583913	0.602925447801812\\
30.590586	0.60148046340143\\
30.597259	0.591359315266491\\
30.603931	0.599571480405501\\
30.610604	0.592644696470682\\
30.617275	0.601388931379979\\
30.623949	0.71494181811158\\
30.630622	0.589826028830061\\
30.637294	0.576976974558779\\
30.643965	0.591969046912521\\
30.650638	0.5907658488577\\
30.657312	0.600818161609514\\
30.663984	0.616281731495047\\
30.670657	0.631549873372538\\
30.67733	0.589122089576907\\
30.684001	0.584548453980506\\
30.690674	0.602185793443585\\
30.697347	0.594927317263323\\
30.70402	0.593619498220473\\
30.710693	0.705948725898683\\
30.717365	0.577974330124896\\
30.724037	0.57492974165212\\
30.73071	0.592908918632016\\
30.737383	0.560082661320493\\
30.744056	0.593282658307938\\
30.750728	0.578114583377715\\
30.7574	0.666207908928342\\
30.764073	0.582180459904066\\
30.770747	0.57636332734106\\
30.777419	0.582509080782167\\
30.784091	0.579206066188995\\
30.790763	0.59664331670351\\
30.797436	0.656801844637116\\
30.804109	0.575239307361777\\
30.810781	0.579094809284086\\
30.817452	0.562423322639511\\
30.824127	0.565937691867461\\
30.830799	0.57312514383618\\
30.837472	0.575190988565303\\
30.844144	0.673910160224608\\
30.850817	0.576559358885593\\
30.85749	0.562980338199115\\
30.864162	0.580599494678939\\
30.870835	0.571100467790036\\
30.877507	0.582941274610612\\
30.88418	0.6184180991999\\
30.890851	0.579217186001259\\
30.897524	0.57088925311966\\
30.904198	0.54811842691516\\
30.91087	0.574935666180945\\
30.917543	0.567695815725923\\
30.924215	0.619170461318699\\
30.930887	0.676934894236492\\
30.93756	0.54987919748735\\
30.944233	0.571000253493768\\
30.950906	0.556335209544898\\
30.957576	0.576435184762072\\
30.964251	0.657788902518796\\
30.970923	0.549317304698988\\
30.977596	0.623947744765189\\
30.984269	0.561725651964771\\
30.990939	0.551828570419215\\
30.997614	0.552827738604872\\
31.004286	0.542689663195461\\
31.010959	0.643419365221067\\
31.017632	0.54941443967099\\
31.024304	0.544647093732554\\
31.030977	0.544050070722701\\
31.037649	0.552658689703733\\
31.044322	0.550544566201946\\
31.050995	0.614241958372748\\
31.057667	0.555212010289733\\
31.06434	0.64480292206812\\
31.071012	0.545565882042126\\
31.077685	0.545896882627432\\
31.084358	0.564314671150701\\
31.09103	0.558304490334127\\
31.097701	0.651914327428234\\
31.104374	0.531126485995244\\
31.111048	0.531905635147062\\
31.117721	0.543193390655407\\
31.124393	0.540229878779108\\
31.131064	0.544360200150248\\
31.137738	0.561135246240035\\
31.14441	0.560763720819118\\
31.151084	0.549344836373521\\
31.157756	0.533984291886092\\
31.164429	0.542712395430041\\
31.171101	0.544329691675415\\
31.177773	0.598517194208437\\
31.184446	0.533946963230086\\
31.191119	0.544839386033452\\
31.197792	0.539529771971566\\
31.204464	0.525399346515236\\
31.211136	0.531987968364536\\
31.217809	0.624496242874958\\
31.224482	0.536776355010396\\
31.231155	0.528244053083469\\
31.237825	0.523208676522007\\
};
\addlegendentry{rep 3}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/allCorrelationsAlg2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={font=\color{white!15!black}},
xlabel={time (in seconds)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{a}^\text{2}_{\text{s}_\text{i}\text{,c}_{\text{rep}}}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.001552	0.811788726148993\\
1.010894	0.80363777859133\\
1.020236	0.810760628659164\\
1.029578	0.811584881999035\\
1.038919	0.890981021149916\\
1.048261	0.808317659586908\\
1.057603	0.803838010761936\\
1.066944	0.897524997904718\\
1.076286	0.808918305290398\\
1.085628	0.81190959558413\\
1.094969	0.814241198222309\\
1.104311	0.965775901083401\\
1.113653	0.958662506834571\\
1.122994	0.875824800050282\\
1.132336	0.808876757610332\\
1.141678	0.808264249704262\\
1.15102	0.807076569332203\\
1.160361	0.812878800286221\\
1.169703	0.808928686819311\\
1.179045	0.795552598238057\\
1.188386	0.795419813866378\\
1.197728	0.800175528177768\\
1.20707	0.805231665577782\\
1.216411	0.81311872794716\\
1.260451	0.229711315179159\\
1.268458	0.257365298450843\\
nan	nan\\
2.277467	0.260892372776389\\
nan	nan\\
2.581918	0.220430905769796\\
nan	nan\\
3.246387	0.24250414879101\\
3.254305	0.245357322012214\\
nan	nan\\
3.342401	0.242710034069656\\
3.350319	0.252139356760253\\
nan	nan\\
3.414448	0.290539081227195\\
nan	nan\\
3.662598	0.244719397903491\\
nan	nan\\
4.063046	0.25244044036009\\
nan	nan\\
4.3673	0.235338912058999\\
nan	nan\\
4.695826	0.247111000915755\\
nan	nan\\
5.168051	0.267982076528686\\
nan	nan\\
5.232001	0.256001488509106\\
nan	nan\\
5.296362	0.237402361326197\\
nan	nan\\
5.328606	0.2283812646948\\
nan	nan\\
5.536344	0.242299405511748\\
nan	nan\\
5.672466	0.263974725206687\\
nan	nan\\
5.68848	0.262389171595171\\
nan	nan\\
6.024709	0.25138512239058\\
nan	nan\\
6.040723	0.237456676888414\\
nan	nan\\
6.128874	0.260653794911448\\
nan	nan\\
6.36101	0.243114015452544\\
6.369017	0.237366675502184\\
nan	nan\\
6.521153	0.25529420683959\\
nan	nan\\
6.857453	0.262350306144754\\
6.86546	0.225601159365453\\
nan	nan\\
6.889483	0.219647358345512\\
nan	nan\\
6.922047	0.2571261397127\\
nan	nan\\
6.99386	0.299895479527336\\
nan	nan\\
7.233789	0.239581971143497\\
nan	nan\\
7.377917	0.235072416530045\\
nan	nan\\
7.465997	0.278249658004547\\
nan	nan\\
7.514325	0.239241654814226\\
nan	nan\\
7.802297	0.291115532161655\\
nan	nan\\
7.818561	0.235553037783184\\
nan	nan\\
8.378812	0.217746528833548\\
8.386819	0.231012360125675\\
nan	nan\\
8.475005	0.241725007993505\\
nan	nan\\
9.131591	0.25789328050519\\
nan	nan\\
9.179635	0.254133564397215\\
nan	nan\\
9.348285	0.250234796611043\\
nan	nan\\
9.468463	0.243561918469556\\
nan	nan\\
9.652306	0.249842906898667\\
nan	nan\\
9.691982	0.240049702599137\\
9.699991	0.256942216552638\\
9.707997	0.298252001289157\\
nan	nan\\
9.868141	0.239461598652291\\
9.876327	0.260669043789743\\
9.884316	0.233511566244726\\
nan	nan\\
9.924191	0.26119225205462\\
nan	nan\\
10.156398	0.238701367529725\\
nan	nan\\
10.333145	0.257581056507032\\
nan	nan\\
10.364584	0.264925611279903\\
nan	nan\\
10.380597	0.261027346034599\\
nan	nan\\
10.541081	0.299211053183189\\
10.54882	0.263562034056072\\
nan	nan\\
10.668856	0.253489826916322\\
nan	nan\\
10.708891	0.292124188802852\\
nan	nan\\
10.724906	0.261577380622644\\
nan	nan\\
10.773036	0.248822130576038\\
nan	nan\\
10.941099	0.234127426628721\\
nan	nan\\
11.061277	0.255664091953459\\
11.069767	0.239036191766946\\
nan	nan\\
11.101313	0.235476611162053\\
nan	nan\\
11.181972	0.231425996772941\\
nan	nan\\
11.269391	0.290026718339238\\
nan	nan\\
11.285405	0.301987899940482\\
nan	nan\\
11.30142	0.29039646810628\\
11.309928	0.263779085814004\\
11.317434	0.268855356248281\\
nan	nan\\
11.333449	0.234999271348507\\
nan	nan\\
11.486424	0.26416882014944\\
nan	nan\\
11.533825	0.262490384529169\\
11.541795	0.235346340707601\\
nan	nan\\
11.653806	0.258545502719947\\
nan	nan\\
11.685762	0.250641069413458\\
11.69377	0.239168910701359\\
nan	nan\\
11.717791	0.255679651113248\\
nan	nan\\
11.733877	0.280421023322457\\
nan	nan\\
11.878005	0.250507426591142\\
nan	nan\\
11.89402	0.2393365589543\\
nan	nan\\
11.941991	0.242234333623895\\
nan	nan\\
12.046173	0.252427697789518\\
nan	nan\\
12.086119	0.23669290069871\\
nan	nan\\
12.110141	0.249004875933142\\
nan	nan\\
12.126155	0.243823843485252\\
nan	nan\\
12.214305	0.239814319457743\\
nan	nan\\
12.278291	0.255287018065022\\
nan	nan\\
12.294305	0.25725517265132\\
nan	nan\\
12.31032	0.226390672669272\\
nan	nan\\
12.342348	0.269185295649518\\
nan	nan\\
12.358362	0.246538500277087\\
nan	nan\\
12.47847	0.219125637773153\\
nan	nan\\
12.494556	0.255545554122939\\
nan	nan\\
12.518506	0.241756803693004\\
nan	nan\\
12.53452	0.239748693036439\\
nan	nan\\
12.574556	0.236604605142091\\
nan	nan\\
12.663224	0.230117322921508\\
nan	nan\\
12.742704	0.226089804732386\\
nan	nan\\
12.766727	0.240547102635862\\
nan	nan\\
12.783297	0.246137653448521\\
nan	nan\\
12.878916	0.213475449829588\\
nan	nan\\
12.943152	0.275856805546674\\
nan	nan\\
12.966905	0.245229854135378\\
12.975539	0.22531661971562\\
12.983027	0.252646687480691\\
12.99141	0.224405713819007\\
nan	nan\\
13.087281	0.285388292040224\\
13.095556	0.25002655512262\\
nan	nan\\
13.111107	0.249464035261301\\
nan	nan\\
13.127656	0.240203301070121\\
13.135127	0.233535793043966\\
nan	nan\\
13.159148	0.291925047115274\\
nan	nan\\
13.27166	0.225172900801823\\
13.279255	0.23952630720634\\
nan	nan\\
13.295466	0.287242916318704\\
13.303742	0.256038353690943\\
13.311284	0.226054223751031\\
13.319792	0.231977392797308\\
13.327226	0.223258558400179\\
nan	nan\\
13.479613	0.241248863668467\\
nan	nan\\
13.57552	0.244276827822961\\
nan	nan\\
13.608048	0.264831715052054\\
nan	nan\\
13.775697	0.232166498284304\\
nan	nan\\
13.919844	0.246732667300034\\
nan	nan\\
13.991889	0.233089263663363\\
nan	nan\\
14.007923	0.238705758562819\\
nan	nan\\
14.119934	0.267837073958315\\
nan	nan\\
14.183991	0.240834823102066\\
nan	nan\\
14.208012	0.239637048296252\\
14.216109	0.228268614814482\\
nan	nan\\
14.360148	0.238953346574259\\
nan	nan\\
14.384168	0.232917854433143\\
14.392176	0.236953951396398\\
nan	nan\\
14.424348	0.238344046671063\\
nan	nan\\
14.512909	0.25233430003669\\
nan	nan\\
14.56095	0.234209158555064\\
nan	nan\\
14.576412	0.251298923122814\\
14.584436	0.237125457127323\\
14.592426	0.246910769734249\\
14.600363	0.234826860130433\\
nan	nan\\
14.616375	0.2512268300862\\
nan	nan\\
14.721023	0.277225374817938\\
nan	nan\\
14.744812	0.246667311189256\\
nan	nan\\
14.77659	0.229104982974082\\
14.784525	0.249947340524379\\
14.792533	0.250552795416379\\
14.800826	0.234431721210679\\
nan	nan\\
14.816554	0.23771187518075\\
14.824561	0.299772870384206\\
14.832569	0.257610966326027\\
nan	nan\\
14.976768	0.285141475355498\\
14.984704	0.255413537050284\\
14.992711	0.24267651845015\\
nan	nan\\
15.008726	0.254407025096409\\
nan	nan\\
15.040753	0.235968844507674\\
nan	nan\\
15.18499	0.245301815342838\\
nan	nan\\
15.200897	0.290579269346154\\
15.208976	0.256108997126638\\
15.216911	0.240370393776935\\
nan	nan\\
15.401074	0.232728045541265\\
nan	nan\\
15.433104	0.247582337402566\\
nan	nan\\
15.537661	0.257935662149503\\
nan	nan\\
15.553281	0.243071916390679\\
nan	nan\\
15.569688	0.241686200930271\\
nan	nan\\
15.585812	0.258840304685805\\
nan	nan\\
15.60926	0.248143084686877\\
15.617268	0.238254607579197\\
nan	nan\\
15.649297	0.24536183368128\\
nan	nan\\
15.737447	0.24222386862407\\
15.745382	0.234646657010941\\
nan	nan\\
15.777642	0.256798775462453\\
nan	nan\\
15.801431	0.250058500194928\\
nan	nan\\
15.945561	0.254745874748227\\
15.953638	0.23548179468909\\
15.961575	0.282704156759674\\
nan	nan\\
15.977589	0.242294277770679\\
nan	nan\\
15.993603	0.252128288771669\\
nan	nan\\
16.017695	0.239624151287138\\
16.026007	0.258978877361358\\
nan	nan\\
16.185775	0.298418992177009\\
16.19439	0.257795234181472\\
nan	nan\\
16.217892	0.251475037804436\\
16.226418	0.239510514953743\\
16.233817	0.287551178076683\\
nan	nan\\
16.437999	0.234602319605557\\
nan	nan\\
16.484708	0.231028272030567\\
nan	nan\\
16.591469	0.239358607536929\\
16.598142	0.243732771320378\\
16.604816	0.252152544632658\\
16.611487	0.230052132515656\\
16.61816	0.299151113020748\\
16.624833	0.245432006645103\\
nan	nan\\
16.751612	0.27362821539031\\
16.758285	0.26172624124921\\
nan	nan\\
16.778302	0.281957964114149\\
nan	nan\\
16.951791	0.249686428909524\\
nan	nan\\
17.365492	0.242970235370791\\
nan	nan\\
17.392183	0.254692771485153\\
17.398857	0.237706660070117\\
17.405528	0.289408800209092\\
17.412201	0.252165889069062\\
nan	nan\\
17.438891	0.246554350569703\\
17.445564	0.253571324898139\\
nan	nan\\
17.478927	0.255330409717679\\
nan	nan\\
17.518962	0.239714891470641\\
17.525635	0.29390291084842\\
nan	nan\\
17.592361	0.249513392030423\\
17.599034	0.255280381804106\\
17.605706	0.23694878732697\\
17.612379	0.24434482365341\\
17.619052	0.239233607847954\\
17.625724	0.246964017249507\\
nan	nan\\
17.752504	0.241361301934521\\
nan	nan\\
18.0932	0.28274959269136\\
18.099658	0.290176286084492\\
18.106152	0.260408468628036\\
18.112825	0.26252642742816\\
18.119569	0.235292904237419\\
18.126259	0.269939225802094\\
18.132932	0.256322894668454\\
18.139606	0.254624632857009\\
nan	nan\\
18.15329	0.241330190598109\\
18.15953	0.25308063257096\\
nan	nan\\
18.17964	0.235577229432025\\
nan	nan\\
18.246277	0.236300724760415\\
nan	nan\\
18.266295	0.258390892706149\\
18.273325	0.247540795330604\\
18.279819	0.27574222731652\\
18.286312	0.295090577882767\\
18.292985	0.247329374836276\\
18.299658	0.258901061023209\\
18.30642	0.251042058891176\\
18.313289	0.271732179633624\\
18.319675	0.299962919311849\\
nan	nan\\
18.353039	0.29561307165012\\
18.359711	0.254831336226346\\
nan	nan\\
18.43987	0.232706431775348\\
nan	nan\\
18.453395	0.250600843393325\\
18.460033	0.247577767266154\\
18.466562	0.284576174870899\\
18.473146	0.252057231798183\\
18.479908	0.283638717004749\\
18.486599	0.250829525154451\\
nan	nan\\
18.526527	0.237034133348832\\
18.533199	0.23152798152136\\
nan	nan\\
18.559887	0.257139768364922\\
nan	nan\\
18.58658	0.2490861525695\\
18.593253	0.25873629479619\\
nan	nan\\
18.753395	0.248706403551502\\
nan	nan\\
18.800103	0.242523015569116\\
nan	nan\\
19.0203	0.282682152899845\\
19.026972	0.242668851775807\\
19.033645	0.25983412976186\\
19.040317	0.246834510642028\\
nan	nan\\
19.267186	0.230825919460287\\
19.273859	0.242113238385311\\
19.280531	0.253434135683971\\
19.287204	0.257718291191502\\
19.293876	0.234784020001179\\
19.300549	0.244127038186861\\
19.307222	0.261162513777812\\
19.313894	0.249838974173628\\
nan	nan\\
19.454019	0.2964098217548\\
19.460692	0.254357986636208\\
19.467364	0.242730168381907\\
19.474037	0.246025384937514\\
19.480709	0.234430643757978\\
19.487382	0.256335795210031\\
nan	nan\\
19.527418	0.241271218531541\\
19.53409	0.24847426697124\\
nan	nan\\
19.574125	0.255098589092857\\
nan	nan\\
19.587471	0.234462338091589\\
nan	nan\\
19.607489	0.24806747666927\\
nan	nan\\
19.620834	0.265028721602217\\
19.627507	0.233464031294321\\
19.634179	0.240625712864297\\
19.640851	0.297157212488163\\
nan	nan\\
19.680888	0.28624011449207\\
nan	nan\\
19.700907	0.248408297165362\\
19.707578	0.241361307583404\\
nan	nan\\
20.394855	0.289832371908805\\
nan	nan\\
20.421618	0.247019052519811\\
nan	nan\\
20.648415	0.28449285988712\\
20.655088	0.24189543424546\\
nan	nan\\
20.681777	0.236241635045385\\
20.688451	0.238922972967412\\
20.695124	0.273907410106574\\
20.701796	0.295461036975823\\
20.708469	0.25297887235461\\
20.71514	0.246090417889327\\
20.721813	0.254555000886882\\
20.728487	0.240316546426499\\
nan	nan\\
21.996281	0.260718582977812\\
nan	nan\\
22.022972	0.235055698948663\\
nan	nan\\
22.06968	0.256855856332312\\
nan	nan\\
22.483382	0.258102057920144\\
nan	nan\\
23.370839	0.252708750503498\\
nan	nan\\
23.557668	0.235976817012943\\
23.564343	0.2609436040606\\
23.571015	0.297167939111237\\
nan	nan\\
23.671105	0.234150478276494\\
nan	nan\\
24.57858	0.235619628937062\\
nan	nan\\
24.598595	0.292382648826585\\
nan	nan\\
24.645305	0.286586226699558\\
24.651977	0.240371400517645\\
24.658649	0.28404078607436\\
nan	nan\\
24.698685	0.24551904589055\\
24.705357	0.249693645437635\\
nan	nan\\
24.732048	0.256164611669146\\
24.73872	0.255092862067695\\
24.745393	0.25863814343888\\
nan	nan\\
24.792101	0.257123283087068\\
nan	nan\\
24.812118	0.260981515620394\\
24.818792	0.242586782045915\\
nan	nan\\
24.832137	0.258078597881394\\
nan	nan\\
24.872171	0.234843456249582\\
24.878845	0.23654668619195\\
24.885517	0.234554612132655\\
nan	nan\\
24.898863	0.234964701078901\\
nan	nan\\
25.065678	0.249177540587198\\
nan	nan\\
25.205802	0.252600849053309\\
25.212475	0.258555167439575\\
25.219148	0.246143733372335\\
25.22582	0.255358991905091\\
25.232492	0.256298568216025\\
nan	nan\\
25.259183	0.258081279357441\\
25.265856	0.253721352828386\\
nan	nan\\
25.312564	0.254649593191811\\
nan	nan\\
25.385963	0.254520792085284\\
nan	nan\\
25.53954	0.24263135558332\\
25.546105	0.296791069448513\\
nan	nan\\
26.487013	0.257287402231334\\
nan	nan\\
26.500357	0.232871474115608\\
nan	nan\\
26.747172	0.249135196666771\\
nan	nan\\
26.807226	0.24274868252343\\
nan	nan\\
26.954021	0.28692049277463\\
nan	nan\\
27.30767	0.258477040870265\\
27.314342	0.254369049704753\\
nan	nan\\
29.175995	0.242026868258336\\
};
\addlegendentry{rep 1}

\addplot [color=black, only marks, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.276465	0.999994775428661\\
1.284472	0.893981273240854\\
1.292479	0.79951803474821\\
1.300487	0.851193199129295\\
1.308494	0.958796898580591\\
1.316501	0.806348960686829\\
1.324508	0.802978765195043\\
1.332515	0.807124287116789\\
1.340522	0.801682276300781\\
1.348529	0.807802105407529\\
1.356537	0.801121155822297\\
1.364544	0.802288800188311\\
1.372551	0.802043782430427\\
1.380558	0.793966175525583\\
1.388565	0.800526889319613\\
1.396573	0.876794685365745\\
1.40458	0.80875612643727\\
1.412587	0.795692853184523\\
1.420594	0.7753005377268\\
1.428601	0.793166698173675\\
1.436608	0.919134217642156\\
1.444615	0.943605418495363\\
1.452623	0.791233186520142\\
1.46063	0.792168504797854\\
1.468637	0.80856807156972\\
1.476644	0.813102123831552\\
1.484651	0.808089011199353\\
1.492658	0.807020850671247\\
1.500666	0.771079519143463\\
1.508673	0.762196646536339\\
1.51668	0.779249835121135\\
1.524687	0.901878501753817\\
1.532694	0.796700787153394\\
1.540701	0.786763850322298\\
1.548709	0.780153169539023\\
1.556716	0.814927681692229\\
1.564723	0.880197284147609\\
1.57273	0.806234739889138\\
1.580737	0.775602769407264\\
1.588744	0.767175225973553\\
1.596751	0.786012271226593\\
1.604759	0.830209961007061\\
1.612766	0.784051050798197\\
1.620773	0.791878372940658\\
nan	nan\\
1.636787	0.787059956147576\\
1.644794	0.938344486546821\\
1.652802	0.96097522976018\\
1.660809	0.76995634192469\\
1.668816	0.761859639472959\\
1.676823	0.783390964332582\\
1.68483	0.797576273904465\\
1.692837	0.785915265047286\\
1.700845	0.787707456447603\\
1.708852	0.770781635821972\\
1.716859	0.78949650618992\\
1.724866	0.793583897208105\\
1.732873	0.914027071876486\\
1.74088	0.768985210215003\\
1.748888	0.773732499923689\\
nan	nan\\
1.764902	0.802501399767905\\
1.772909	0.876893475449396\\
1.780916	0.799960030824419\\
nan	nan\\
1.79693	0.798480052964315\\
1.804938	0.799271257899626\\
nan	nan\\
1.828959	0.769416991060915\\
1.836966	0.767461423991023\\
1.844973	0.818700986827952\\
1.852981	0.918464863733757\\
1.860988	0.784399787883192\\
1.868995	0.787958737240579\\
1.877002	0.801861005166067\\
1.885009	0.805425334163509\\
1.893016	0.806812084263878\\
1.901024	0.782831659633196\\
1.909031	0.779220928487131\\
1.917038	0.772662974607059\\
1.925045	0.776873288582994\\
1.933052	0.956616563405593\\
1.941059	0.796099613038255\\
nan	nan\\
1.957074	0.793327797934825\\
1.965081	0.812045131924773\\
1.973088	0.818082285299393\\
1.981095	0.77279108990097\\
1.989102	0.763514160628613\\
1.99711	0.774511391476409\\
2.005117	0.779229795706893\\
2.013124	0.776440247802519\\
2.021131	0.793613869176689\\
2.029138	0.787416019657627\\
2.037145	0.791377351098209\\
2.045152	0.810850401898708\\
2.05316	0.851722948446827\\
2.061167	0.757587710369641\\
2.069174	0.759309148374516\\
2.077181	0.750423247958324\\
2.085188	0.759493906955989\\
2.093195	0.825846883640125\\
2.101203	0.774528169332477\\
2.10921	0.767784177835889\\
nan	nan\\
2.125224	0.803004194545288\\
2.133231	0.91727878073867\\
2.141238	0.746495992446874\\
2.149246	0.75963096303667\\
2.157253	0.728013630416115\\
2.16526	0.869544442711739\\
2.173268	0.744247770658852\\
2.181274	0.775021375154239\\
2.189281	0.771708096809085\\
2.197288	0.804300109464013\\
2.205296	0.796804399047637\\
2.213303	0.797925876718093\\
2.22131	0.747086728371354\\
2.229317	0.755119882714766\\
2.237324	0.879064963185204\\
2.245332	0.80238107620638\\
2.253339	0.739360229398951\\
2.261346	0.758038113641557\\
nan	nan\\
2.285367	0.795876927342526\\
2.293374	0.781222199913401\\
2.301382	0.759598799147255\\
2.309389	0.920656673907303\\
2.317396	0.863512810947359\\
2.325403	0.731736629724654\\
2.33341	0.729887164609746\\
2.341417	0.768753288254523\\
2.349711	0.77748315411187\\
2.357432	0.798300986676995\\
2.365439	0.801032450090847\\
2.373446	0.778561842972472\\
2.381453	0.865803499891729\\
2.38946	0.919728860444597\\
2.397468	0.735194411445459\\
2.405475	0.737190352486238\\
2.413482	0.74400413432695\\
2.421489	0.77811377706082\\
nan	nan\\
2.437503	0.802690539752337\\
2.44551	0.794061511591742\\
2.453518	0.804287056311896\\
2.461525	0.776259166368121\\
2.469532	0.773605030215876\\
2.477539	0.864089226140052\\
2.485546	0.740451388795144\\
2.493553	0.746112095584184\\
2.50156	0.769071945066621\\
2.509568	0.763469848095205\\
2.517897	0.777918879718481\\
nan	nan\\
2.533589	0.901217547207171\\
2.541596	0.774738327149731\\
2.549603	0.767584075843768\\
2.557612	0.726771638512165\\
2.565619	0.71661375092491\\
2.573625	0.728011464047793\\
nan	nan\\
2.605654	0.920484919626716\\
2.613661	0.772890953950359\\
2.621668	0.777258805441409\\
2.629675	0.781601769074758\\
2.637682	0.730058278274907\\
2.64569	0.717897447487065\\
2.653697	0.718373862788994\\
2.661704	0.760628525423588\\
2.669997	0.804196912648329\\
nan	nan\\
2.685725	0.774563027207336\\
2.693732	0.761189741353547\\
2.701739	0.77382104807425\\
2.709747	0.85024985045969\\
2.717754	0.717626934741102\\
2.725761	0.705609054541668\\
2.733769	0.728516336661837\\
2.741775	0.74724976683267\\
nan	nan\\
2.75779	0.777782655843389\\
2.765797	0.776400012259\\
2.773804	0.942382528461312\\
2.781811	0.78356072489337\\
2.789818	0.777881982328118\\
2.797825	0.727617742819916\\
2.805833	0.736393790218386\\
2.813841	0.733870376860128\\
2.821847	0.774323601362735\\
2.829854	0.762512144453922\\
2.837861	0.800504350643397\\
nan	nan\\
2.861883	0.766742046953333\\
2.86989	0.780051411970518\\
2.877897	0.872208358366244\\
2.885904	0.753034173829633\\
2.893912	0.742243061048125\\
2.901918	0.769455772456784\\
nan	nan\\
2.92594	0.773173861410456\\
2.933947	0.766589871556228\\
2.941954	0.896431480746969\\
2.949961	0.951792982079819\\
2.957969	0.749052452634004\\
nan	nan\\
2.973983	0.755787412797567\\
2.98199	0.789066945318655\\
2.989997	0.769824624253605\\
2.998004	0.790811654868026\\
3.006011	0.774687555569681\\
3.014019	0.839936963660101\\
3.022026	0.935912256832392\\
3.030033	0.780113994975054\\
3.03804	0.733559136662766\\
3.046047	0.72604396997485\\
3.054055	0.823699573486586\\
3.062062	0.768987331386491\\
nan	nan\\
3.102097	0.777586481970641\\
3.110105	0.820403485442686\\
3.118112	0.904176769948528\\
nan	nan\\
3.134126	0.751396214312457\\
3.142133	0.766953166300631\\
3.15014	0.870182371961668\\
3.158147	0.778830878499978\\
3.166155	0.772068877853609\\
nan	nan\\
3.182169	0.795328740620587\\
nan	nan\\
3.198183	0.755585793980654\\
3.20619	0.782330286837496\\
3.214198	0.892999342768363\\
3.222205	0.771780272344117\\
nan	nan\\
3.26224	0.789631850188051\\
3.270248	0.800078653049813\\
3.278255	0.766223761589632\\
3.286262	0.747962582083293\\
3.294269	0.750576377417687\\
3.302276	0.786724563831001\\
3.310283	0.909876883773801\\
3.318291	0.780203669524393\\
3.326298	0.763261064153639\\
3.334305	0.776492132868963\\
nan	nan\\
3.358326	0.76725288839965\\
3.366334	0.786863659720133\\
3.374341	0.777268813318788\\
3.382348	0.780961256292972\\
3.390355	0.766460340878364\\
3.398362	0.784546901808106\\
nan	nan\\
3.422384	0.777941761843572\\
3.430391	0.791954790149653\\
3.438398	0.909899357958423\\
3.446405	0.783178234829069\\
3.454412	0.799387655891316\\
3.462419	0.76933211934584\\
3.470427	0.790243642133881\\
3.478434	0.776093915356629\\
3.486441	0.775489372786108\\
3.494448	0.894348385787293\\
3.502455	0.783279339425803\\
nan	nan\\
3.51847	0.783428885406416\\
3.526477	0.775488372594062\\
3.534484	0.866285213103691\\
3.542491	0.944525396640824\\
3.550498	0.793355077734468\\
3.558505	0.770417935735477\\
3.566513	0.773141496171188\\
nan	nan\\
3.590534	0.785017747390707\\
3.598541	0.797513549559728\\
3.606548	0.795278524759308\\
3.614556	0.785735757090684\\
3.622563	0.768906134853594\\
3.63057	0.854457368550609\\
3.638577	0.936985571298273\\
3.646584	0.779393503175232\\
nan	nan\\
3.678613	0.783278774338505\\
3.68662	0.776680562982921\\
3.694627	0.80127693393684\\
3.702634	0.800299571148351\\
3.710641	0.784222650717027\\
3.718649	0.769505091052828\\
3.726656	0.851140083358885\\
nan	nan\\
3.750677	0.792404322420698\\
3.758684	0.959015957075206\\
3.766691	0.877514214094493\\
nan	nan\\
3.782706	0.793501256626175\\
3.790713	0.80506129363706\\
3.79872	0.785613579114223\\
3.806727	0.773229905125081\\
nan	nan\\
3.838756	0.778134845643478\\
3.846763	0.902968708204092\\
3.85477	0.954353225065248\\
3.862777	0.797161780319822\\
3.870785	0.789737714683532\\
3.878792	0.927630592309239\\
nan	nan\\
3.902813	0.805572233224972\\
3.91082	0.814760684409777\\
3.918827	0.800105491864887\\
3.926835	0.788150594673798\\
3.934842	0.814278344882055\\
3.942849	0.893880715069457\\
3.950856	0.80316839265463\\
3.958863	0.777293684877563\\
3.96687	0.781082198629264\\
nan	nan\\
3.982885	0.801384789922803\\
nan	nan\\
3.998899	0.798523882778184\\
4.006906	0.805349530283536\\
4.014913	0.794170954547866\\
4.022921	0.785586726501869\\
4.030928	0.810615314288285\\
4.038935	0.890517215812395\\
nan	nan\\
4.070963	0.805715999512671\\
4.078971	0.788692800044029\\
4.086978	0.790700573466861\\
nan	nan\\
4.102992	0.799349200123967\\
4.110999	0.800646825938589\\
4.119006	0.798929041914075\\
4.127014	0.791133450726473\\
nan	nan\\
4.159042	0.803138021919843\\
4.167049	0.779426332942084\\
4.175056	0.85890126619336\\
4.183064	0.959956446778314\\
4.191071	0.798595051020236\\
nan	nan\\
4.231107	0.808569651383788\\
4.239114	0.812618449612053\\
4.247121	0.796731142298444\\
4.255128	0.806781191965996\\
4.263135	0.813401791312366\\
4.271142	0.804874766195692\\
4.279149	0.787065290598836\\
nan	nan\\
4.327192	0.941112240532906\\
4.3352	0.799338169934607\\
4.343207	0.798763489797057\\
4.351214	0.894506810358525\\
nan	nan\\
4.391249	0.794329731762808\\
4.399257	0.78665899276336\\
4.407264	0.833715704862342\\
4.415271	0.800081357863906\\
nan	nan\\
4.431285	0.897412502082446\\
4.439293	0.958444757457197\\
4.4473	0.892167913596722\\
nan	nan\\
4.4715	0.806698071089549\\
4.479329	0.800905986390742\\
4.487336	0.800760844719388\\
nan	nan\\
4.50335	0.800435944355485\\
4.511357	0.957288440692974\\
4.519364	0.797089337493631\\
nan	nan\\
4.551393	0.963216534143662\\
4.5594	0.863764749063076\\
4.567407	0.794947803690228\\
4.575414	0.808149002752959\\
4.583422	0.811889009433187\\
4.591429	0.805854652371224\\
nan	nan\\
4.623457	0.806588456890001\\
4.631464	0.789163588683877\\
nan	nan\\
4.663493	0.797798057079994\\
4.6715	0.931253666543757\\
4.679507	0.792565462129648\\
4.687515	0.793812605584854\\
nan	nan\\
4.719543	0.807448618158563\\
4.72755	0.803904160735836\\
4.735557	0.788504302632976\\
4.743565	0.787649188826862\\
4.751572	0.845003169245778\\
4.759579	0.801710278463819\\
4.767586	0.785669322749772\\
4.775754	0.907892748066569\\
4.7836	0.965769725183893\\
4.791609	0.802915092558955\\
4.799615	0.793642837516352\\
4.807622	0.95046589361651\\
4.815629	0.801814900407823\\
nan	nan\\
4.831643	0.80902364207229\\
4.839651	0.803757495530451\\
4.847658	0.79551734877214\\
4.855665	0.809257231869335\\
4.863672	0.806236618528608\\
nan	nan\\
4.887693	0.835260162714594\\
4.895701	0.803663477605713\\
4.903708	0.787169180722909\\
4.911715	0.897274344922081\\
4.919722	0.96125671250833\\
nan	nan\\
4.935738	0.791107752792765\\
nan	nan\\
4.967765	0.807720499685992\\
4.975772	0.809744869963012\\
4.983777	0.797065231488691\\
4.991786	0.793772231176582\\
nan	nan\\
5.023815	0.817976044619645\\
5.031822	0.805939042879643\\
5.039829	0.807208889619965\\
5.047837	0.868434701291847\\
nan	nan\\
5.063851	0.807003632287682\\
5.071858	0.790679949928879\\
5.079865	0.958340846485122\\
5.087872	0.800806815628597\\
5.095879	0.796106346806663\\
nan	nan\\
5.135915	0.808995332906683\\
5.143922	0.794814310709508\\
5.15193	0.787910268574727\\
5.159937	0.812546493115295\\
nan	nan\\
5.199972	0.791596519508261\\
5.20798	0.91480430622963\\
5.215987	0.801642184268861\\
5.223993	0.790918823287456\\
nan	nan\\
5.240008	0.942414038954411\\
5.248015	0.801554426476141\\
5.256023	0.790795632399895\\
5.264029	0.895607036172571\\
nan	nan\\
5.304065	0.792690675800401\\
5.312073	0.812818742043184\\
5.32008	0.799214056558821\\
nan	nan\\
5.37613	0.804505910209969\\
5.384137	0.7881122670967\\
5.392144	0.968542330529285\\
5.400151	0.803094023361734\\
5.408158	0.791456286888344\\
5.416166	0.957053905196844\\
5.424173	0.798322430345589\\
nan	nan\\
5.48823	0.968001712735504\\
nan	nan\\
5.54428	0.963818466185835\\
5.552287	0.801182461727453\\
5.560294	0.792198110990853\\
5.568301	0.942630102311998\\
5.576309	0.802572115582937\\
5.584316	0.795088282962269\\
5.592323	0.886893272220107\\
nan	nan\\
5.616344	0.809910966063516\\
nan	nan\\
5.632359	0.79199416890042\\
nan	nan\\
5.648374	0.803892133731498\\
5.65638	0.788389097626798\\
5.664387	0.80987245134823\\
nan	nan\\
5.71243	0.883112206005048\\
5.720437	0.806212434119942\\
5.728444	0.786919491759356\\
5.736452	0.934879032996012\\
5.744459	0.949739063987451\\
5.752466	0.798002589889492\\
5.760473	0.797227297633956\\
nan	nan\\
5.792502	0.870940869056298\\
5.800509	0.78980274682559\\
5.808516	0.807071608564065\\
5.816524	0.812817054788145\\
5.82453	0.789161739404392\\
nan	nan\\
5.872573	0.790810687563752\\
5.88058	0.813198923630118\\
5.888588	0.804835331941575\\
5.896595	0.805185634923916\\
5.904602	0.783292448753723\\
5.912609	0.909322278746732\\
5.920616	0.803226013913793\\
nan	nan\\
5.93663	0.951365358303434\\
5.944638	0.781830120672382\\
5.952645	0.88949934074267\\
nan	nan\\
5.968659	0.799711917552926\\
5.976666	0.790703235925267\\
5.984673	0.943531338638977\\
5.992681	0.794192029492059\\
nan	nan\\
6.048731	0.805299237923322\\
6.056738	0.805470563290068\\
6.064745	0.788702023339845\\
6.072752	0.776663607117317\\
6.080759	0.814194576355131\\
nan	nan\\
6.096774	0.789420355271861\\
6.104781	0.811349436041208\\
6.112788	0.807406848990379\\
nan	nan\\
6.144816	0.773244052080702\\
6.152824	0.910101293704809\\
6.160831	0.802031293639601\\
6.16975	0.783507551295493\\
nan	nan\\
6.216881	0.944358863440947\\
6.224888	0.791506350087548\\
6.232893	0.771162251787469\\
6.240902	0.959358290551503\\
6.248909	0.803560930515651\\
6.256917	0.784235617374417\\
6.264924	0.951845434752244\\
nan	nan\\
6.280938	0.788485882619355\\
6.288945	0.923585015966747\\
6.296952	0.794908830045124\\
6.304961	0.782969020965147\\
6.312967	0.834722765634233\\
6.320974	0.791856768867643\\
6.328981	0.80120341451687\\
6.336988	0.799750085207908\\
nan	nan\\
6.377023	0.807098175086345\\
6.385031	0.793631670955506\\
nan	nan\\
6.401045	0.808958101414404\\
6.409052	0.803433517671468\\
6.41706	0.785659630973406\\
6.425064	0.807565042561059\\
6.433074	0.802312682981135\\
6.441081	0.785591733604065\\
6.449088	0.821131959167229\\
nan	nan\\
6.465103	0.765962184092878\\
6.47311	0.884131513122963\\
6.481117	0.802076162532984\\
nan	nan\\
6.497131	0.938731452339084\\
6.505138	0.797498689694198\\
6.513145	0.780081474891894\\
nan	nan\\
6.553181	0.771477405255656\\
6.561188	0.789573808455895\\
6.569195	0.797220316716697\\
6.577203	0.782543453836883\\
6.585209	0.958215381662644\\
6.593215	0.792778902307528\\
6.601224	0.792063364628799\\
6.60923	0.939698894076521\\
6.617238	0.792015497889526\\
6.625245	0.779122611997614\\
6.633253	0.853867097175236\\
6.641261	0.796778549099194\\
nan	nan\\
6.665281	0.79004227579124\\
6.673288	0.794465797909528\\
6.681297	0.798683955645917\\
nan	nan\\
6.705317	0.771298652144175\\
6.713324	0.773300224398895\\
nan	nan\\
6.729338	0.788433181976565\\
6.737346	0.801411121028881\\
6.745353	0.797234498656717\\
nan	nan\\
6.761367	0.803436064424524\\
6.769374	0.801929399136235\\
6.777381	0.786156054833874\\
6.785389	0.776677121037633\\
6.793396	0.767756590939225\\
6.801401	0.781743887677077\\
nan	nan\\
6.817416	0.797401116769517\\
6.825424	0.796291125077339\\
6.833431	0.795649920117594\\
6.841439	0.779775362243335\\
nan	nan\\
6.897488	0.881274454077889\\
6.905496	0.78560094481232\\
6.913503	0.77112616047695\\
nan	nan\\
6.937524	0.858233912514418\\
6.945532	0.771312145283652\\
6.953539	0.748207512212907\\
6.961546	0.916278515474076\\
6.969551	0.797721959592877\\
6.97756	0.783558494573644\\
6.985567	0.947800220512747\\
nan	nan\\
7.009587	0.949452975216399\\
7.017596	0.792960328065039\\
7.025603	0.752261611203281\\
nan	nan\\
7.041617	0.79157642324822\\
nan	nan\\
7.065639	0.776359494277358\\
7.073646	0.927591516896644\\
7.081653	0.793869612389166\\
7.08966	0.782859235864695\\
7.097669	0.901465721026458\\
nan	nan\\
7.113682	0.753458263310364\\
7.121689	0.836813517474518\\
7.129695	0.77744363144528\\
7.137703	0.907028141415452\\
7.14571	0.777020973753174\\
7.153718	0.772797948442538\\
nan	nan\\
7.169731	0.785605015763789\\
7.177739	0.788413660996888\\
7.185746	0.762116803249324\\
7.193753	0.754852113374387\\
nan	nan\\
7.217775	0.782949305722294\\
7.225782	0.778765223784287\\
nan	nan\\
7.241796	0.901467869437031\\
7.249803	0.787410290402093\\
7.257811	0.786645658098237\\
7.265818	0.735451666382207\\
7.273824	0.746205754820725\\
7.281832	0.779694502249967\\
nan	nan\\
7.305853	0.825175139769005\\
7.31386	0.770918070854421\\
7.321868	0.782455545011171\\
7.329875	0.795365108253463\\
nan	nan\\
7.345887	0.748424284020853\\
7.353896	0.76330488749155\\
7.361903	0.773108915915106\\
7.369912	0.789054878332426\\
nan	nan\\
7.385926	0.771930510320356\\
7.393932	0.774332988204268\\
7.401938	0.774023767092714\\
7.409946	0.788553507899199\\
7.417953	0.783244150875625\\
7.426532	0.760237087058702\\
7.433968	0.742592113171334\\
7.441975	0.767519275871813\\
7.449982	0.761129440993297\\
nan	nan\\
7.48201	0.800030299235498\\
7.490018	0.796237407039424\\
7.498025	0.788601486491238\\
7.506031	0.744417543370865\\
nan	nan\\
7.522047	0.769408975796395\\
7.530054	0.78428325603825\\
7.538061	0.760198055895234\\
7.546068	0.910905670824139\\
nan	nan\\
7.562082	0.761659542452847\\
nan	nan\\
7.578097	0.773430307966731\\
7.586103	0.754317973538356\\
7.594111	0.738068126862853\\
nan	nan\\
7.610894	0.922706284996689\\
7.618132	0.767838461867413\\
nan	nan\\
7.642851	0.758113755691422\\
nan	nan\\
7.658168	0.770280001563343\\
7.666175	0.752949457966061\\
7.674182	0.920053116530362\\
7.68219	0.767796257376627\\
nan	nan\\
7.698204	0.773627593184578\\
7.706211	0.742173262704515\\
7.714218	0.911370021008359\\
7.722225	0.771732376375116\\
nan	nan\\
7.754254	0.920480667471271\\
7.762261	0.764084034539753\\
7.770268	0.756151522560714\\
7.778275	0.915017038956837\\
nan	nan\\
7.826318	0.758097104445156\\
7.834325	0.908752541349436\\
7.842333	0.765180217247895\\
7.85034	0.749550237716502\\
7.858347	0.917859390241823\\
nan	nan\\
7.874361	0.742456331062449\\
7.882368	0.751388144544308\\
7.890376	0.733003520097082\\
7.898383	0.906998383203444\\
7.90639	0.777381489872759\\
nan	nan\\
7.922404	0.904428734601755\\
7.930411	0.747423532197484\\
7.938418	0.91606161864609\\
7.946426	0.751353360623636\\
nan	nan\\
8.002476	0.925125180410696\\
8.010483	0.764676963538857\\
8.01849	0.751367238721944\\
nan	nan\\
8.034504	0.737607780478246\\
8.042511	0.90447497407008\\
8.050518	0.755412961653999\\
8.058526	0.742440323259135\\
8.066533	0.778773465670639\\
8.07454	0.763648215867267\\
nan	nan\\
8.091431	0.772110450222975\\
8.098561	0.747506017424566\\
8.106569	0.750598072411496\\
8.114576	0.748350751041173\\
8.122583	0.895103044371698\\
nan	nan\\
8.138597	0.869579357578989\\
nan	nan\\
8.170626	0.780675611093997\\
8.178633	0.870798489397718\\
8.18664	0.762947701932056\\
8.194647	0.771319658875139\\
nan	nan\\
8.218669	0.847255642417288\\
8.226676	0.794902409043168\\
8.234683	0.810442191984016\\
8.24269	0.783830813181048\\
8.250697	0.772978527139497\\
nan	nan\\
8.266712	0.771767096664338\\
8.274719	0.791129768900031\\
8.282726	0.759050033247025\\
8.290733	0.717533678052302\\
nan	nan\\
8.338776	0.778688613959908\\
8.346783	0.753449347528761\\
8.35479	0.76032515446051\\
8.362797	0.744411569425971\\
nan	nan\\
8.394826	0.793386747429388\\
8.402833	0.767176107126762\\
8.41084	0.776895720128906\\
8.418847	0.769086222077046\\
8.426855	0.763833617973646\\
nan	nan\\
8.442869	0.744888186891636\\
8.450876	0.756462291933392\\
8.458883	0.721742620456993\\
nan	nan\\
8.482905	0.794906653300401\\
nan	nan\\
8.506926	0.798012370904626\\
8.514933	0.773420767791187\\
8.523834	0.776689931819707\\
8.530947	0.762240131688085\\
8.538955	0.893739085453841\\
8.546962	0.797155378141603\\
nan	nan\\
8.562976	0.78556413005348\\
8.570983	0.785954236743155\\
8.57899	0.893088882196754\\
8.586997	0.779412858016698\\
8.595004	0.815794203919733\\
nan	nan\\
8.611019	0.757685387987664\\
8.619026	0.764442924622756\\
8.627033	0.77497370707675\\
8.63504	0.806818382324746\\
nan	nan\\
8.667069	0.767991430580302\\
8.675076	0.782986314963406\\
8.683082	0.74581154646091\\
nan	nan\\
8.699097	0.760463856001831\\
8.707105	0.803289798926816\\
8.715112	0.797644364501284\\
8.723119	0.787424072317318\\
nan	nan\\
8.747139	0.79517203325285\\
8.755148	0.784861688772956\\
8.763155	0.781104414577431\\
8.77116	0.774626000711255\\
nan	nan\\
8.787176	0.903688573894406\\
8.795183	0.790427157371941\\
8.80319	0.796051279496616\\
nan	nan\\
8.843226	0.925149014365807\\
8.851233	0.775053572064564\\
nan	nan\\
8.867247	0.798627944267654\\
8.875255	0.790408776001478\\
8.883262	0.796347093652351\\
8.891269	0.781732787148616\\
8.899276	0.930140386735495\\
nan	nan\\
8.923298	0.771215062907391\\
8.931305	0.765131074019887\\
8.939312	0.781973745857439\\
8.947319	0.789202542261034\\
8.955326	0.850342272487918\\
nan	nan\\
8.97134	0.810041257835049\\
8.979348	0.797057932872132\\
8.987356	0.787561771169074\\
8.995362	0.832683467384921\\
9.003371	0.768841530981209\\
9.011376	0.797439069577838\\
9.019383	0.772481810791565\\
9.027391	0.808303922967372\\
9.035397	0.802536253253809\\
nan	nan\\
9.051412	0.800982888386116\\
9.059419	0.787904864189368\\
9.067428	0.796126112929272\\
9.075433	0.793110897208326\\
9.083441	0.78844027674614\\
9.092056	0.791933066591685\\
9.099454	0.788537805124488\\
9.107462	0.839501250306057\\
9.115469	0.799561430058745\\
nan	nan\\
9.13949	0.799850497475486\\
9.147498	0.791735063016098\\
9.155505	0.790322668500981\\
9.163512	0.897858772773638\\
9.171519	0.762547747715395\\
nan	nan\\
9.187534	0.784669812241415\\
9.195542	0.940231846105601\\
9.203547	0.796617089660845\\
nan	nan\\
9.219562	0.800367114807983\\
9.227568	0.806912538023997\\
9.235576	0.788604952413234\\
9.243583	0.778384840789919\\
9.251591	0.788005492805766\\
9.259598	0.778120767230913\\
9.267605	0.813074015811047\\
9.275612	0.798415701671196\\
9.283619	0.81214610653565\\
nan	nan\\
9.299634	0.806291433984999\\
9.30764	0.799783980143651\\
9.315648	0.801343168283086\\
9.323656	0.79182385552874\\
9.331662	0.787659939284595\\
nan	nan\\
9.363691	0.799456940366667\\
9.371698	0.795334640241066\\
nan	nan\\
9.395719	0.949129732437871\\
9.403727	0.786675394364103\\
9.411733	0.950609128441787\\
9.419741	0.790771055431797\\
9.427748	0.919159637489368\\
9.435755	0.803365456055648\\
9.443762	0.790417318830599\\
9.451769	0.794474641277191\\
9.459777	0.794044546743908\\
nan	nan\\
9.483798	0.798263343504068\\
9.491805	0.799469414353748\\
9.499812	0.790074223014376\\
9.507819	0.791988179000381\\
nan	nan\\
9.531841	0.801144842870869\\
nan	nan\\
9.563869	0.791816989292549\\
9.571876	0.777029864697614\\
9.579883	0.797388679039827\\
nan	nan\\
9.595898	0.802376930520815\\
9.603905	0.796889473128335\\
9.611912	0.809152801279158\\
9.619919	0.799981989799893\\
9.627927	0.804284504793831\\
9.635934	0.79408069660877\\
nan	nan\\
9.659955	0.788156373553534\\
9.667961	0.927650514219597\\
9.675969	0.791119588388174\\
nan	nan\\
9.724012	0.796809973162237\\
nan	nan\\
9.748033	0.788511425593875\\
9.756041	0.801211705754476\\
9.764048	0.791486124816913\\
9.772055	0.805059613502198\\
9.780062	0.794991187770862\\
9.788069	0.804574681893563\\
9.796077	0.793587485085805\\
9.804084	0.801258185956844\\
nan	nan\\
9.828356	0.798874048209235\\
9.836112	0.798796846499023\\
9.844119	0.798884887627526\\
9.852126	0.795225248904849\\
9.860134	0.800508840387167\\
nan	nan\\
9.900169	0.77289159422287\\
9.908177	0.859467224962902\\
9.916183	0.793433177031016\\
nan	nan\\
9.932198	0.793367167645432\\
9.940204	0.811531061192056\\
9.948212	0.797329743304473\\
9.956219	0.81080512570054\\
9.964227	0.798435488748126\\
9.972234	0.79949208010828\\
9.980241	0.800392152432231\\
nan	nan\\
10.004261	0.802046809515719\\
10.01227	0.940149676816905\\
10.020276	0.804543830669456\\
10.028284	0.962214690561517\\
nan	nan\\
10.06832	0.803671322407048\\
10.076327	0.803698554228276\\
10.084333	0.807384991295187\\
nan	nan\\
10.108355	0.793618742966011\\
10.116362	0.803533271316201\\
10.124369	0.791822816932061\\
10.132377	0.794697947711242\\
10.140384	0.788269646155587\\
10.14839	0.87128874113646\\
nan	nan\\
10.180417	0.957735392460457\\
10.188426	0.801877474291899\\
10.196434	0.932408800280548\\
nan	nan\\
10.228462	0.809301896164065\\
10.23647	0.801160225844985\\
10.244477	0.80423377255045\\
10.252483	0.804929625967596\\
10.260491	0.808768463478813\\
nan	nan\\
10.276505	0.80576619781543\\
10.284512	0.800323526658914\\
10.29252	0.799415427196067\\
10.300527	0.865922577223881\\
10.308534	0.791479843137086\\
10.31654	0.938398286136348\\
nan	nan\\
10.340561	0.789627689743817\\
10.34857	0.943531053958001\\
10.356576	0.786176850553581\\
nan	nan\\
10.396612	0.813265221255023\\
10.40462	0.799065934419804\\
10.412627	0.802928792265025\\
nan	nan\\
10.436648	0.801530764844372\\
10.444654	0.802212030748187\\
10.452663	0.858328779619185\\
10.46067	0.816211994705093\\
10.468677	0.82113525147793\\
10.476684	0.787314474740366\\
10.484691	0.793136009873585\\
10.492696	0.965528731196464\\
nan	nan\\
10.508713	0.790403770189435\\
10.51672	0.800228428268412\\
10.524727	0.920184390607456\\
10.532734	0.786902310955849\\
nan	nan\\
10.564763	0.790303501945044\\
10.572768	0.798130105404059\\
10.580777	0.786296222887142\\
nan	nan\\
10.612804	0.790533050942244\\
10.620813	0.806769381860111\\
10.62882	0.792306809297045\\
10.636827	0.890817756861587\\
10.644834	0.799351899208727\\
10.652841	0.799905267962345\\
10.660846	0.799767711711702\\
nan	nan\\
10.676863	0.804497113462965\\
10.68487	0.92313964537016\\
10.692877	0.805051895653563\\
10.700884	0.851185138150466\\
nan	nan\\
10.732913	0.815274563394421\\
10.740918	0.798710029906669\\
10.748927	0.802104220955421\\
10.756934	0.797276237964706\\
nan	nan\\
10.780955	0.798267412637372\\
10.78896	0.875019571152968\\
10.79697	0.788929266609731\\
10.804977	0.801946752343124\\
10.812984	0.787537613940817\\
10.820991	0.804206004985534\\
10.828996	0.784747110886833\\
nan	nan\\
10.85302	0.800822037180797\\
10.861027	0.790304639109298\\
10.869034	0.794406636618607\\
10.877041	0.794805273584316\\
nan	nan\\
10.893056	0.79934505283412\\
10.901063	0.847948288927103\\
nan	nan\\
10.917077	0.913931539322466\\
10.925084	0.792468604368786\\
nan	nan\\
10.957113	0.774093871902739\\
10.96512	0.898757228174599\\
10.973127	0.783520061463108\\
10.981134	0.82077739186122\\
10.989141	0.787864458314687\\
10.997148	0.808897409109381\\
11.005156	0.789786062163557\\
nan	nan\\
11.029177	0.886801687983223\\
11.037184	0.786210002783807\\
11.045191	0.94966026316461\\
nan	nan\\
11.07722	0.923909580834643\\
11.085227	0.780013575127072\\
nan	nan\\
11.117256	0.789405862359359\\
11.125263	0.803876168151177\\
11.13327	0.794921861212359\\
11.141277	0.85909001361328\\
11.149284	0.792302115007182\\
11.157291	0.929125395636415\\
11.165298	0.787118839587134\\
nan	nan\\
11.18932	0.925631075020622\\
11.197327	0.777031304004939\\
11.205334	0.878737187463532\\
11.213341	0.78674979184018\\
11.22201	0.805873642063382\\
nan	nan\\
11.27747	0.775512298382086\\
nan	nan\\
11.35747	0.78384488351044\\
11.365477	0.797141692853224\\
11.373484	0.954874036735699\\
11.381491	0.797841072236647\\
11.389499	0.93924660014947\\
11.397503	0.793550168292782\\
11.405513	0.879526862710218\\
11.41352	0.785495306793155\\
11.421527	0.797936083350599\\
nan	nan\\
11.549802	0.863285194422104\\
11.558183	0.784706361307393\\
11.565656	0.798266669520928\\
11.573663	0.80138929405188\\
11.58167	0.802805605340939\\
11.589677	0.787027995670307\\
11.597684	0.831368891291071\\
11.605691	0.788902679794017\\
11.613698	0.799431676709172\\
11.621706	0.786601196005215\\
11.62971	0.794313939952385\\
nan	nan\\
11.725798	0.784174605111236\\
nan	nan\\
11.773841	0.791923549843201\\
11.781848	0.78673931914652\\
11.789855	0.788031780756455\\
11.797863	0.785441597083434\\
11.80587	0.951914677514687\\
11.813877	0.795748655555524\\
11.821884	0.904709954339001\\
11.829891	0.768607661974674\\
11.837898	0.756596134347966\\
nan	nan\\
11.966013	0.786009359503005\\
11.97402	0.898429741954665\\
11.982027	0.784596325739223\\
11.990034	0.920614657220845\\
11.998041	0.773334064247049\\
12.006048	0.79632816823905\\
12.014056	0.783154154182963\\
12.022063	0.799309644294691\\
12.030068	0.804286690976021\\
12.038077	0.798600257992813\\
nan	nan\\
12.078774	0.941317957274201\\
nan	nan\\
12.11822	0.795016104796641\\
nan	nan\\
12.134161	0.787072861749927\\
12.14217	0.787490697092419\\
12.150177	0.746508072425847\\
12.158184	0.730077554864685\\
12.166191	0.94300217805328\\
12.174198	0.760751098952124\\
12.182205	0.899544985973613\\
12.190212	0.768907149665988\\
12.198218	0.782804638047828\\
nan	nan\\
12.382384	0.778574786816428\\
12.390391	0.724347962115267\\
12.398398	0.872663641591881\\
12.406405	0.74535150474405\\
12.414413	0.915033214409423\\
12.42242	0.747664869139001\\
12.430425	0.752146909426518\\
12.438434	0.745441631715629\\
12.446441	0.779015232352354\\
12.455129	0.758701030156413\\
nan	nan\\
12.486477	0.77329529720879\\
nan	nan\\
12.550605	0.823121123530598\\
nan	nan\\
12.582563	0.780457352773166\\
12.59057	0.768958009594282\\
12.598575	0.835307499788595\\
12.606584	0.77918960331905\\
12.614591	0.779151549019662\\
12.622598	0.761701623343775\\
12.630605	0.759040559520205\\
12.638613	0.757409699255685\\
12.64662	0.7568802488254\\
nan	nan\\
12.758809	0.729810087183488\\
nan	nan\\
12.79075	0.740148734765583\\
12.798755	0.80612744089688\\
12.806763	0.704746963299186\\
12.81477	0.724741666371454\\
12.822777	0.73879006221123\\
12.830782	0.723696290759321\\
12.838791	0.739235774138333\\
12.846798	0.753779863525505\\
12.854805	0.883541261689139\\
nan	nan\\
12.998934	0.861247339871355\\
13.006941	0.747779858568116\\
13.014948	0.758389495842891\\
13.022955	0.721559842482126\\
13.030962	0.76654221794616\\
13.03897	0.751675885325358\\
13.046977	0.726717331622556\\
13.054984	0.767250566332063\\
13.062989	0.71875435267772\\
13.071284	0.846513252799376\\
nan	nan\\
13.175306	0.749863247582624\\
nan	nan\\
13.199112	0.757160096509359\\
13.20712	0.719788276862257\\
13.215127	0.732804624755502\\
13.223134	0.882925803115125\\
13.231139	0.704168789135142\\
13.239148	0.752533631231511\\
13.247155	0.753792560722996\\
13.255163	0.731248956747368\\
13.263169	0.783269015406709\\
nan	nan\\
13.287781	0.71927003376102\\
nan	nan\\
13.359325	0.924062332163114\\
13.367262	0.745194246734854\\
nan	nan\\
13.391283	0.755124570957332\\
nan	nan\\
13.407298	0.733356240515324\\
13.415305	0.848670223695045\\
13.423312	0.717464386341547\\
13.431319	0.940437183124487\\
13.439327	0.757842455043935\\
13.447334	0.751821320199348\\
13.455341	0.778678648428997\\
13.463346	0.743136849772394\\
13.471355	0.776932559367829\\
nan	nan\\
13.527727	0.740732795202316\\
nan	nan\\
13.551427	0.892387326946004\\
13.559525	0.73263954953666\\
13.567441	0.746777249724829\\
nan	nan\\
13.591534	0.782232847712589\\
nan	nan\\
13.615484	0.728780804299667\\
13.623491	0.752818480567779\\
13.631498	0.848572296285262\\
13.639505	0.740857192437154\\
13.647512	0.745699764980657\\
13.65552	0.720125403932077\\
13.663526	0.752244739600549\\
13.671534	0.875117977942786\\
13.679541	0.747284158712304\\
nan	nan\\
13.735984	0.750878612185737\\
nan	nan\\
13.783635	0.767045814636372\\
nan	nan\\
13.815662	0.737081481230366\\
13.823669	0.738821866771037\\
13.831676	0.791277590576254\\
13.839684	0.784872716555164\\
13.847691	0.775549250018631\\
13.855698	0.770441400734832\\
13.863705	0.810297828537372\\
13.871712	0.770279784526885\\
nan	nan\\
13.983811	0.765265206019745\\
nan	nan\\
13.999826	0.873496107677209\\
nan	nan\\
14.015841	0.77363144024989\\
14.023847	0.859968061961418\\
14.031855	0.756353728393847\\
14.039862	0.778293996462612\\
14.047869	0.759371180416746\\
14.055876	0.740806130941671\\
14.063883	0.904872626120287\\
14.071891	0.769045730713209\\
14.079898	0.785148129251994\\
14.087905	0.789975512367938\\
nan	nan\\
14.224026	0.742989105407002\\
14.232033	0.788419921122994\\
14.240041	0.773467413323093\\
14.248048	0.921061846284211\\
14.256054	0.813329076093961\\
14.264062	0.773302758209294\\
14.272069	0.784901275922309\\
14.280076	0.765434316888776\\
14.288083	0.768863332901411\\
14.29609	0.765596940753834\\
nan	nan\\
14.400309	0.791496015288956\\
14.40828	0.789914112277007\\
14.416752	0.941116512802708\\
nan	nan\\
14.432212	0.784500197798671\\
14.440219	0.786984831624817\\
14.448226	0.771617179688644\\
14.456231	0.766948485726264\\
14.46424	0.778640611237854\\
14.472248	0.786647048081711\\
14.480255	0.84908967499511\\
14.488459	0.781132642596184\\
14.496269	0.781241570477142\\
14.504276	0.789194934871023\\
nan	nan\\
14.640397	0.792780737900326\\
14.648405	0.780769434041673\\
14.656411	0.790356740027669\\
14.664419	0.812682231387804\\
14.672426	0.77660930642072\\
14.680433	0.798036847393078\\
14.688438	0.771088141285059\\
14.696447	0.777031010241284\\
14.704455	0.936605154698569\\
nan	nan\\
14.760828	0.792873756112513\\
nan	nan\\
14.848583	0.786070188629012\\
14.85659	0.776262322697477\\
14.864597	0.778529537426827\\
14.872604	0.938657481728107\\
14.880612	0.774062322372856\\
14.888618	0.794701941597854\\
14.896626	0.78981153838458\\
14.904633	0.789475213131514\\
14.91264	0.791146628321783\\
14.920647	0.936475642556001\\
nan	nan\\
14.936983	0.786606558864584\\
nan	nan\\
15.048761	0.786930444768625\\
15.056769	0.802342960408062\\
15.064776	0.785314535370443\\
15.072783	0.851409618763071\\
15.080789	0.785727648904636\\
15.088797	0.77890514025983\\
15.096804	0.873712469157358\\
15.104811	0.772322018763472\\
15.112819	0.788232185168425\\
15.120825	0.796248079642044\\
nan	nan\\
15.160862	0.794600530843077\\
nan	nan\\
15.240933	0.775563080001401\\
15.248939	0.794202980499886\\
15.256947	0.787837295305057\\
15.264954	0.775739252538344\\
15.272961	0.790053028877573\\
15.280966	0.783282992990991\\
15.288976	0.793181434154384\\
15.296983	0.797674492079715\\
15.30499	0.79848422915892\\
15.312996	0.784193725689164\\
15.321004	0.784985956359581\\
nan	nan\\
15.337017	0.790475079490911\\
nan	nan\\
15.41709	0.800587414865859\\
15.425097	0.782692396563544\\
nan	nan\\
15.457125	0.782609463708226\\
15.465132	0.905316502578881\\
15.47314	0.781823127497947\\
nan	nan\\
15.489154	0.928085649396106\\
15.497161	0.77278004549466\\
15.505167	0.793381187245696\\
15.513175	0.768509744085126\\
15.521182	0.908861021670599\\
15.529189	0.792415890559532\\
nan	nan\\
15.601325	0.790875926525281\\
nan	nan\\
15.657304	0.907634086091665\\
15.665311	0.774058303910831\\
15.673317	0.788206525368185\\
15.681325	0.804554516868325\\
15.689332	0.78049638728719\\
15.697339	0.796794674523735\\
15.705344	0.91801549102178\\
15.713354	0.779588970144083\\
15.721361	0.787773647830388\\
15.729368	0.797086521227577\\
nan	nan\\
15.817446	0.78871281633149\\
15.825453	0.796097655670987\\
15.833461	0.765173709326071\\
15.841468	0.782005801168392\\
15.849475	0.92417430601698\\
15.857482	0.774314147205743\\
15.865489	0.793924267745769\\
15.873494	0.792832197550428\\
15.881503	0.776611064174045\\
15.889511	0.780656260429431\\
nan	nan\\
16.073675	0.787338670504127\\
16.081682	0.781933925903861\\
16.089689	0.937812552658688\\
16.097695	0.853596261080554\\
16.105703	0.778018380216984\\
16.11371	0.786455274208993\\
16.121717	0.787610541822449\\
16.129725	0.77561775321028\\
16.137732	0.791352421116486\\
nan	nan\\
16.271184	0.802653303577113\\
nan	nan\\
16.377945	0.778005848532523\\
nan	nan\\
16.417981	0.791946175398458\\
nan	nan\\
16.444672	0.78617064976557\\
nan	nan\\
16.571452	0.790422060731871\\
16.578124	0.814653598046231\\
nan	nan\\
16.791648	0.779445958515385\\
nan	nan\\
16.885064	0.791848221529339\\
16.891737	0.796046090269474\\
nan	nan\\
16.918427	0.914928734606853\\
16.9251	0.775817529379957\\
nan	nan\\
16.938445	0.780809356462029\\
16.945119	0.893572376820199\\
nan	nan\\
17.098587	0.791841421392846\\
17.105261	0.792981459321602\\
nan	nan\\
17.118606	0.778749862678644\\
nan	nan\\
17.198677	0.789375992962963\\
nan	nan\\
17.245385	0.952844721645636\\
nan	nan\\
17.278748	0.792976969596111\\
nan	nan\\
17.292094	0.793615817142417\\
nan	nan\\
17.305439	0.803635513574914\\
nan	nan\\
17.338802	0.776552592595451\\
nan	nan\\
17.552398	0.789899064471843\\
17.55907	0.79411910394494\\
nan	nan\\
17.652416	0.803919149570245\\
nan	nan\\
17.685778	0.828133304776813\\
nan	nan\\
17.719141	0.872691721475977\\
17.725813	0.784630031296992\\
nan	nan\\
17.779193	0.795117693531463\\
17.785866	0.790594341551749\\
nan	nan\\
17.799212	0.92773364611806\\
17.805883	0.800125271599889\\
17.812557	0.78402329919453\\
17.819229	0.790881380341329\\
nan	nan\\
17.885956	0.795535467802292\\
17.892628	0.81104077227344\\
nan	nan\\
17.919319	0.797517386373986\\
17.925992	0.80460782589164\\
17.932664	0.792369644332169\\
17.939338	0.788599272263951\\
17.946009	0.790881910192507\\
17.952682	0.899813818529744\\
17.959355	0.804463017495777\\
17.966027	0.785392656025689\\
17.9727	0.789284172024765\\
17.979373	0.923239769991067\\
nan	nan\\
18.026081	0.779743619963764\\
nan	nan\\
18.14642	0.802831996129981\\
nan	nan\\
18.446634	0.791014605874519\\
nan	nan\\
18.84681	0.793968303554426\\
nan	nan\\
18.880175	0.793890345417825\\
nan	nan\\
18.953573	0.791790625250492\\
18.960245	0.800965742731794\\
nan	nan\\
18.986937	0.791012784630016\\
nan	nan\\
19.067008	0.832957116784332\\
nan	nan\\
19.093698	0.792178178878878\\
19.100371	0.806531880455925\\
19.107043	0.791849620952458\\
19.113716	0.775836905611783\\
19.120389	0.776402933135291\\
19.127061	0.796972492715653\\
19.133734	0.790232128716681\\
19.140405	0.791656550064872\\
19.147079	0.7808806344066\\
19.153752	0.778769600379142\\
nan	nan\\
19.187114	0.778997298179458\\
19.193787	0.777035516216419\\
nan	nan\\
19.614233	0.907101613868878\\
nan	nan\\
19.687668	0.79884292600914\\
19.694322	0.79683226808973\\
nan	nan\\
19.747614	0.777957057129296\\
nan	nan\\
19.774304	0.904332359937786\\
nan	nan\\
19.794322	0.785896041900553\\
19.800995	0.790464477546369\\
19.807667	0.932759322839733\\
nan	nan\\
19.84103	0.789753904893196\\
nan	nan\\
19.86772	0.777295919520103\\
19.874393	0.787740133857827\\
nan	nan\\
19.921101	0.782047240632711\\
nan	nan\\
19.954462	0.780454917841723\\
19.961138	0.788733177619655\\
19.96781	0.790425225801282\\
nan	nan\\
20.041208	0.783576350222546\\
nan	nan\\
20.094591	0.791859098847247\\
nan	nan\\
20.12128	0.771224186876374\\
20.127952	0.790462991951504\\
nan	nan\\
20.348148	0.774885764416467\\
20.354821	0.790209372554024\\
nan	nan\\
20.368166	0.906268946399173\\
20.37484	0.793592530765668\\
20.381511	0.779568215135043\\
nan	nan\\
20.4816	0.894481904057375\\
nan	nan\\
20.50829	0.778447556770637\\
20.514963	0.768405509068923\\
20.521636	0.795723243735804\\
20.528309	0.802924877041864\\
20.534981	0.793925687731381\\
20.541653	0.781462853191751\\
20.548326	0.786517220489081\\
20.554999	0.786459296667132\\
20.561672	0.788797822527275\\
nan	nan\\
20.595035	0.776256896503561\\
20.601707	0.783681774870594\\
20.60838	0.91710662813384\\
nan	nan\\
20.761849	0.931855369710668\\
20.768522	0.791945655804895\\
20.775195	0.789751050873772\\
nan	nan\\
20.821902	0.773404211317569\\
nan	nan\\
20.848594	0.779940323731541\\
20.855267	0.786277830478507\\
20.861939	0.795113889242032\\
20.868611	0.790303510957433\\
20.875285	0.771659589615627\\
20.881957	0.769856999125601\\
20.888629	0.773577205289818\\
20.895302	0.784404220744317\\
20.901974	0.783737222746257\\
20.908647	0.940872244319763\\
nan	nan\\
20.935337	0.769823256401427\\
20.94201	0.772183767353631\\
nan	nan\\
20.982046	0.785055897427323\\
nan	nan\\
20.995391	0.783487916170944\\
nan	nan\\
21.028752	0.792206247441971\\
21.035427	0.776248786315357\\
21.042098	0.781597030741821\\
21.048772	0.788221699860674\\
nan	nan\\
21.062117	0.786684946626792\\
nan	nan\\
21.102153	0.780689529696659\\
21.108825	0.783963635455574\\
nan	nan\\
21.208914	0.788654290493472\\
21.215587	0.788608074008646\\
nan	nan\\
21.228932	0.903311549794761\\
21.235605	0.796814591497469\\
nan	nan\\
21.262295	0.771739016409931\\
21.268968	0.788196907523396\\
nan	nan\\
21.369057	0.774530556249083\\
nan	nan\\
21.429109	0.78590845847889\\
21.435782	0.788609334145821\\
nan	nan\\
21.462473	0.796488739639496\\
21.469146	0.778891825031788\\
21.475818	0.78460146768413\\
nan	nan\\
21.502509	0.793621920035793\\
nan	nan\\
21.535872	0.786620801383958\\
21.542544	0.788194745187521\\
21.549217	0.830874964361549\\
nan	nan\\
21.60927	0.787656948801128\\
nan	nan\\
21.642634	0.781910802293282\\
21.649305	0.783941072572919\\
nan	nan\\
21.675998	0.940254061219399\\
21.682669	0.868454910696386\\
nan	nan\\
21.70936	0.788081758250691\\
nan	nan\\
21.722704	0.788575782704626\\
nan	nan\\
21.749394	0.792587626320067\\
nan	nan\\
21.776086	0.777798384225612\\
nan	nan\\
21.809449	0.785601361402868\\
nan	nan\\
21.836139	0.780388800320889\\
21.842812	0.789724153403448\\
21.849484	0.785546509601414\\
21.856156	0.792559667064726\\
nan	nan\\
21.88952	0.779774536347013\\
21.896192	0.784685723292707\\
nan	nan\\
21.942901	0.789024251994263\\
21.949573	0.780670477023151\\
21.956246	0.77106747531581\\
nan	nan\\
22.003025	0.779962927821082\\
nan	nan\\
22.036407	0.784113190975194\\
nan	nan\\
22.109823	0.785195464379964\\
22.116388	0.785188137644052\\
nan	nan\\
22.169769	0.786091574258602\\
22.176442	0.789935554058562\\
nan	nan\\
22.196461	0.942116803258294\\
22.203132	0.799758273112889\\
nan	nan\\
22.229824	0.768649049283496\\
nan	nan\\
22.269858	0.913162618000914\\
22.276531	0.921020258156791\\
22.283202	0.797868677265136\\
22.289875	0.790945420047862\\
22.296549	0.778883815384464\\
nan	nan\\
22.329911	0.944236750952811\\
nan	nan\\
22.369947	0.776312298296286\\
nan	nan\\
22.463364	0.786926004139289\\
nan	nan\\
22.510072	0.784014960612051\\
22.516746	0.788888422114944\\
22.523417	0.789751669578152\\
nan	nan\\
22.576797	0.784795473854036\\
22.583471	0.774714396958114\\
22.590143	0.775234367248306\\
nan	nan\\
22.623506	0.784469375145921\\
22.630179	0.867815053392803\\
nan	nan\\
22.676887	0.780261373673255\\
22.683559	0.781511301014049\\
22.690232	0.787362562637604\\
nan	nan\\
22.743611	0.769945596018232\\
22.750285	0.777206691436898\\
22.756958	0.780518045906383\\
nan	nan\\
22.783647	0.786262000260013\\
nan	nan\\
22.81701	0.923418016140637\\
nan	nan\\
22.843702	0.768470652007476\\
nan	nan\\
22.857047	0.778556757536929\\
22.86372	0.784886958913461\\
nan	nan\\
22.897083	0.895708811078588\\
nan	nan\\
22.910428	0.79087889287467\\
22.917101	0.775240486934059\\
nan	nan\\
22.950464	0.784807337708607\\
22.957135	0.787968323268359\\
nan	nan\\
22.9905	0.7851827698173\\
nan	nan\\
23.023862	0.767363630871092\\
23.030533	0.773474637342936\\
nan	nan\\
23.063898	0.806828442239073\\
nan	nan\\
23.077243	0.864246436369871\\
23.083916	0.792214685736766\\
23.090588	0.787733219086991\\
nan	nan\\
23.117279	0.778154055538309\\
23.123951	0.788228180167206\\
nan	nan\\
23.157316	0.786185458620324\\
nan	nan\\
23.184004	0.791063339770162\\
23.190677	0.783546746644969\\
23.19735	0.776597417431663\\
nan	nan\\
23.230713	0.787943363226866\\
23.237386	0.787368300187651\\
23.244057	0.784822733453431\\
23.250731	0.786722187991334\\
nan	nan\\
23.277421	0.875304343309164\\
23.284094	0.793731071522522\\
nan	nan\\
23.330802	0.773783756154604\\
23.337475	0.781255103581469\\
nan	nan\\
23.364165	0.787476739768035\\
nan	nan\\
23.390854	0.787907581521537\\
23.397528	0.769295836107933\\
nan	nan\\
23.430891	0.774025961277275\\
nan	nan\\
23.444236	0.78532553800272\\
23.450909	0.781600213606673\\
nan	nan\\
23.490944	0.900937281276228\\
23.497617	0.924970308394705\\
23.50429	0.795158634652591\\
nan	nan\\
23.597706	0.781624270765469\\
23.604379	0.787611035749023\\
23.611051	0.848247812803166\\
23.617724	0.938216492054082\\
nan	nan\\
23.644414	0.769282758803001\\
nan	nan\\
23.677777	0.777022215956254\\
23.68445	0.777254939571471\\
nan	nan\\
23.697795	0.781282261468622\\
nan	nan\\
23.737831	0.934243596030587\\
nan	nan\\
23.764521	0.915914036155179\\
23.771194	0.792641351144713\\
23.777865	0.788560774557794\\
23.784538	0.775258084203607\\
nan	nan\\
23.817901	0.785166832590374\\
23.824574	0.785162363479397\\
nan	nan\\
23.897973	0.787555666467647\\
23.904646	0.779286209189095\\
nan	nan\\
23.931336	0.770325067039362\\
nan	nan\\
23.944681	0.773203171251488\\
nan	nan\\
23.984717	0.78472898138136\\
nan	nan\\
24.004735	0.937112829023327\\
24.011407	0.856401988238378\\
24.01808	0.790626306537906\\
nan	nan\\
24.04477	0.783345473182276\\
24.051443	0.924758243596017\\
24.058114	0.789387112645265\\
nan	nan\\
24.178222	0.832939424518329\\
24.184895	0.784200919794404\\
nan	nan\\
24.211585	0.902402544756288\\
24.218258	0.91513238935077\\
nan	nan\\
24.264966	0.764262069975832\\
nan	nan\\
24.27831	0.775575119004746\\
nan	nan\\
24.318346	0.766956254934641\\
24.325019	0.773862234752468\\
nan	nan\\
24.351709	0.801650713451291\\
nan	nan\\
24.391745	0.792609214993394\\
nan	nan\\
24.411761	0.783854350293151\\
nan	nan\\
24.478489	0.768294843818314\\
24.48516	0.781361305991215\\
24.491834	0.7792936117566\\
nan	nan\\
24.525196	0.89612576259276\\
nan	nan\\
24.558559	0.768153845080857\\
24.565233	0.774641776572103\\
nan	nan\\
24.845589	0.763442198019725\\
nan	nan\\
24.925553	0.771829168880778\\
nan	nan\\
24.965589	0.777217770735835\\
24.972261	0.772192671098573\\
nan	nan\\
24.998952	0.773899156179599\\
25.005624	0.783142565495435\\
25.012297	0.777215582911541\\
nan	nan\\
25.038987	0.782075596383056\\
25.04566	0.777236470820409\\
25.052331	0.780419231303785\\
nan	nan\\
25.085694	0.778011802317099\\
25.092368	0.928562152068782\\
nan	nan\\
25.132404	0.855500686758042\\
nan	nan\\
25.165767	0.780803583441443\\
25.172439	0.779758514171704\\
25.179112	0.915628831137042\\
nan	nan\\
25.319238	0.837042140565234\\
nan	nan\\
25.365943	0.784837847134543\\
25.372617	0.784833277177125\\
25.379289	0.933905205700125\\
nan	nan\\
25.392635	0.784760245552398\\
25.399308	0.772356428714332\\
25.405979	0.856879049609518\\
nan	nan\\
25.432671	0.784722790521183\\
25.439343	0.77940898264966\\
25.446016	0.927349599382822\\
nan	nan\\
25.479378	0.783334376561719\\
25.486051	0.918222590787334\\
nan	nan\\
25.699574	0.778640704338553\\
25.706247	0.778348017609421\\
25.71292	0.775309570986874\\
25.719593	0.777080038288801\\
25.726264	0.779256055045348\\
25.732937	0.771176875325551\\
25.73961	0.774232874695468\\
nan	nan\\
25.779646	0.773144740003488\\
25.786319	0.776402486087214\\
nan	nan\\
25.81301	0.76668190203538\\
25.819682	0.773229420254204\\
nan	nan\\
25.846372	0.767813268702799\\
nan	nan\\
25.913098	0.762696153937792\\
nan	nan\\
25.939788	0.762964845408817\\
nan	nan\\
25.953134	0.771652802459638\\
nan	nan\\
25.986497	0.783688631411252\\
nan	nan\\
26.026532	0.762951675879286\\
26.033205	0.783664650605552\\
nan	nan\\
26.079913	0.913025738243984\\
26.086585	0.895457122391402\\
nan	nan\\
26.106603	0.923924235425332\\
26.113274	0.781831787513298\\
nan	nan\\
26.146637	0.921397469708335\\
nan	nan\\
26.159984	0.782761164740116\\
nan	nan\\
26.193346	0.781503154738004\\
26.20002	0.779449054822077\\
nan	nan\\
26.240055	0.78075915933136\\
26.246728	0.772879778289358\\
26.253399	0.780242336423598\\
nan	nan\\
26.273418	0.777418752762717\\
nan	nan\\
26.320124	0.765445519462389\\
nan	nan\\
26.366834	0.787871286023197\\
nan	nan\\
26.413543	0.784132747143332\\
26.420215	0.936172401838704\\
26.426888	0.815500818367269\\
nan	nan\\
26.653756	0.762483806564155\\
};
\addlegendentry{rep 2}

\addplot [color=red, only marks, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.62878	0.227393164385244\\
nan	nan\\
1.756895	0.230867385211102\\
nan	nan\\
1.788923	0.251348038785274\\
nan	nan\\
1.812945	0.263306584935723\\
1.820952	0.280074257235864\\
nan	nan\\
1.94971	0.776425136257153\\
nan	nan\\
2.117217	0.768905335956742\\
nan	nan\\
2.269675	0.227590146480647\\
nan	nan\\
2.4298	0.276567436079954\\
nan	nan\\
2.525582	0.875772776945453\\
nan	nan\\
2.589639	0.72795560439274\\
2.597646	0.227918656948976\\
nan	nan\\
2.677718	0.248586455206702\\
nan	nan\\
2.749783	0.717659744001324\\
nan	nan\\
2.845868	0.794616742546793\\
2.853875	0.758638193565762\\
nan	nan\\
2.909926	0.757751049294097\\
2.917933	0.754862881592761\\
nan	nan\\
2.966602	0.737341995712384\\
nan	nan\\
3.070695	0.231377753193499\\
3.078076	0.768687659766819\\
3.086709	0.757382652971035\\
3.09409	0.261662784187283\\
nan	nan\\
3.126119	0.227911859822246\\
nan	nan\\
3.174162	0.224025711255077\\
nan	nan\\
3.190176	0.271313145568364\\
nan	nan\\
3.230212	0.220560612686903\\
3.238219	0.221494498073941\\
nan	nan\\
3.406995	0.752441307833344\\
nan	nan\\
3.510462	0.782941506652783\\
nan	nan\\
3.574842	0.897278105372816\\
3.582527	0.791230670654883\\
nan	nan\\
3.654591	0.776369017489724\\
nan	nan\\
3.670606	0.923961708008648\\
nan	nan\\
3.734663	0.757377618429981\\
3.74267	0.779435518275594\\
nan	nan\\
3.775003	0.778248900116957\\
nan	nan\\
3.814734	0.771838139401979\\
3.822742	0.778607510538098\\
3.830747	0.774713994543436\\
nan	nan\\
3.886799	0.89151277886922\\
3.894806	0.77219212329608\\
nan	nan\\
3.974878	0.927626197132629\\
nan	nan\\
3.990892	0.786286999922766\\
nan	nan\\
4.046942	0.251540355779529\\
4.054949	0.771048225085931\\
nan	nan\\
4.094985	0.943925838222587\\
nan	nan\\
4.135021	0.780003049503211\\
4.143028	0.777303223098656\\
4.151035	0.785656407786917\\
nan	nan\\
4.200008	0.216466537259389\\
4.207085	0.918084203737489\\
4.215092	0.779527535178055\\
4.223099	0.794581291298115\\
nan	nan\\
4.288087	0.213660215193421\\
4.295164	0.795966670946132\\
4.303171	0.249195623529598\\
4.311178	0.217060519520945\\
4.319185	0.859563104428641\\
nan	nan\\
4.359758	0.275067149814362\\
nan	nan\\
4.375235	0.230925267109491\\
4.383439	0.276903931570409\\
nan	nan\\
4.423278	0.226736553692731\\
nan	nan\\
4.455826	0.226061096504761\\
4.463314	0.797599096444003\\
nan	nan\\
4.495897	0.242647061587068\\
nan	nan\\
4.527944	0.227812505191466\\
4.535379	0.781370783128249\\
4.543386	0.221405633754269\\
nan	nan\\
4.599722	0.235697453227559\\
4.607443	0.787001253981781\\
4.61545	0.233644060919218\\
nan	nan\\
4.640062	0.233956395930242\\
4.647479	0.780116374621105\\
4.656076	0.788828178843406\\
nan	nan\\
4.703529	0.826883433717725\\
4.711536	0.786346407334634\\
nan	nan\\
4.824441	0.245409099328384\\
nan	nan\\
4.872001	0.276564007219235\\
4.879686	0.224618036942012\\
nan	nan\\
4.927729	0.250069344512223\\
nan	nan\\
4.943744	0.229985213131844\\
4.952338	0.257727898726856\\
4.959758	0.789346648904786\\
nan	nan\\
5.000116	0.790230665087186\\
5.007801	0.278499046535565\\
5.015808	0.222177759227367\\
nan	nan\\
5.055844	0.230572237059711\\
nan	nan\\
5.103887	0.228907514050821\\
5.111895	0.886998416693356\\
5.119901	0.791491515426003\\
5.127908	0.801510370288092\\
nan	nan\\
5.175951	0.780276410505532\\
5.184209	0.78648809032903\\
5.191965	0.776970959864368\\
nan	nan\\
5.272037	0.791607831246107\\
5.280044	0.805219961015215\\
5.288051	0.920005255842618\\
nan	nan\\
5.336094	0.239140878750728\\
5.344101	0.268479306086455\\
5.352108	0.229869812365916\\
5.360652	0.22005950506087\\
5.368122	0.230815846950581\\
nan	nan\\
5.432179	0.222630131709863\\
5.440187	0.240090532151413\\
5.448194	0.789780490050745\\
5.456702	0.235635965928903\\
5.464206	0.224388426689121\\
5.472215	0.224827127180063\\
5.480223	0.219751161487007\\
nan	nan\\
5.496524	0.246314747678422\\
5.504244	0.267704304845701\\
5.512251	0.277100509863292\\
5.520257	0.255743388659177\\
5.528266	0.248095283769157\\
nan	nan\\
5.600956	0.867207879599935\\
5.608337	0.238438602238904\\
nan	nan\\
5.62435	0.280381686225862\\
nan	nan\\
5.640366	0.234912162734176\\
nan	nan\\
5.680402	0.782437711196817\\
nan	nan\\
5.696416	0.784478648165976\\
5.704423	0.780376836606816\\
nan	nan\\
5.76941	0.231401761848876\\
5.776774	0.794130111463421\\
5.784495	0.803810282943108\\
nan	nan\\
5.832859	0.800519388397248\\
5.841475	0.270190064691782\\
5.848552	0.791270760698392\\
5.85656	0.802697863209087\\
5.864566	0.787554816369422\\
nan	nan\\
5.929231	0.788776047838159\\
nan	nan\\
5.961242	0.899325920367769\\
nan	nan\\
6.001296	0.797331566931373\\
6.008695	0.950484682594283\\
6.016702	0.792753706152311\\
nan	nan\\
6.032716	0.929650316356465\\
nan	nan\\
6.089088	0.782268186587274\\
nan	nan\\
6.120795	0.785756068908981\\
nan	nan\\
6.136809	0.253718585644734\\
nan	nan\\
6.177167	0.858084872077267\\
6.184852	0.778595553511643\\
6.192859	0.233508511951772\\
6.200866	0.780697569788657\\
6.208873	0.217488156551241\\
nan	nan\\
6.273199	0.249294110020514\\
nan	nan\\
6.344995	0.788599655016153\\
6.353199	0.802081952139059\\
nan	nan\\
6.393038	0.774418612334202\\
nan	nan\\
6.457095	0.779987648685456\\
nan	nan\\
6.489356	0.783328458586343\\
nan	nan\\
6.52916	0.784585925775037\\
6.537167	0.222259157055049\\
6.545174	0.220536741531745\\
nan	nan\\
6.649267	0.221811127640503\\
6.65756	0.255989957527234\\
nan	nan\\
6.689303	0.784106616866914\\
6.697862	0.797906912533119\\
nan	nan\\
6.721331	0.263636546188732\\
nan	nan\\
6.75336	0.779140408535046\\
nan	nan\\
6.80941	0.78791012079742\\
nan	nan\\
6.849446	0.786935104702732\\
nan	nan\\
6.873467	0.761665682115876\\
6.882404	0.264448637115898\\
nan	nan\\
6.929517	0.780284058521346\\
nan	nan\\
7.002351	0.214108050342315\\
nan	nan\\
7.03361	0.217727255037985\\
nan	nan\\
7.049625	0.789667016187906\\
7.057954	0.938181823939672\\
nan	nan\\
7.105674	0.225839839456601\\
nan	nan\\
7.161725	0.241720290830703\\
nan	nan\\
7.20176	0.930213212403313\\
7.209767	0.240449851636964\\
nan	nan\\
7.290466	0.875625645889368\\
7.297845	0.7737144735657\\
nan	nan\\
7.338401	0.238208208051883\\
nan	nan\\
7.457989	0.933498960628803\\
nan	nan\\
7.474217	0.779148913413369\\
nan	nan\\
7.55463	0.229295964424345\\
nan	nan\\
7.570376	0.21176473152563\\
nan	nan\\
7.602368	0.209507085262871\\
nan	nan\\
7.62614	0.205569063966756\\
7.634147	0.2225892287655\\
nan	nan\\
7.650376	0.221917659047893\\
nan	nan\\
7.690197	0.216571563516368\\
nan	nan\\
7.730233	0.208286976894996\\
7.73824	0.213872956633011\\
7.746247	0.76215763613239\\
nan	nan\\
7.786283	0.752985958991037\\
7.79429	0.775434182262153\\
nan	nan\\
7.810304	0.754059341224814\\
nan	nan\\
7.866354	0.742003755243037\\
nan	nan\\
7.914397	0.776229515198402\\
nan	nan\\
7.954629	0.217890583867081\\
7.96244	0.205800588417159\\
7.970448	0.195793158445063\\
7.978454	0.218445719313994\\
7.98646	0.77587726842961\\
7.994719	0.229648547154948\\
nan	nan\\
8.026497	0.246253558816868\\
nan	nan\\
8.082851	0.86188622734247\\
nan	nan\\
8.131162	0.236434757493328\\
nan	nan\\
8.146604	0.251185234005337\\
8.154933	0.788381045599746\\
8.162617	0.8512726443338\\
nan	nan\\
8.202654	0.746422806458988\\
8.211287	0.752948733428632\\
nan	nan\\
8.259652	0.246474108833233\\
nan	nan\\
8.29874	0.749756653143791\\
8.306747	0.78259043950456\\
8.314756	0.783588925873211\\
8.322762	0.768638729791356\\
8.331091	0.764012978504795\\
nan	nan\\
8.370804	0.73248577114164\\
nan	nan\\
8.435166	0.843992817877311\\
nan	nan\\
8.46748	0.242604649989197\\
nan	nan\\
8.490912	0.233272843597586\\
8.499509	0.240607908713145\\
nan	nan\\
8.554969	0.242878611308562\\
nan	nan\\
8.603012	0.250041991153982\\
nan	nan\\
8.643047	0.236723476648859\\
8.651056	0.245143089266691\\
8.659062	0.285972953618046\\
nan	nan\\
8.69109	0.76537329936755\\
nan	nan\\
8.731126	0.283915082927855\\
8.739741	0.249846734801885\\
nan	nan\\
8.779759	0.237453730412852\\
nan	nan\\
8.811196	0.794259686625381\\
8.81949	0.235935829258924\\
8.828141	0.253122744744104\\
8.835219	0.227713421953311\\
nan	nan\\
8.859241	0.788317823518852\\
nan	nan\\
8.907283	0.255209622526486\\
8.915827	0.244372677038637\\
nan	nan\\
8.963602	0.256912078028314\\
nan	nan\\
9.043709	0.807353158390701\\
nan	nan\\
9.12378	0.954909476011906\\
nan	nan\\
9.211555	0.793671913479514\\
nan	nan\\
9.292252	0.291264157502329\\
nan	nan\\
9.339669	0.268794468573326\\
nan	nan\\
9.35656	0.238207460957678\\
nan	nan\\
9.380044	0.956986316668363\\
9.388053	0.802961173260829\\
nan	nan\\
9.47579	0.243506083748322\\
nan	nan\\
9.516113	0.245744960009624\\
9.524747	0.244947968700274\\
nan	nan\\
9.539847	0.232542775474776\\
9.548374	0.268206322200012\\
9.555862	0.231782657128182\\
nan	nan\\
9.587891	0.24348471555367\\
nan	nan\\
9.644531	0.242418621833824\\
nan	nan\\
9.684728	0.929040304879482\\
nan	nan\\
9.716416	0.797954701142746\\
nan	nan\\
9.732019	0.246902386395242\\
9.740027	0.269904883589412\\
nan	nan\\
9.812519	0.7999687863974\\
9.820098	0.810866022229629\\
nan	nan\\
9.892609	0.836754258961996\\
nan	nan\\
9.98857	0.807111992064868\\
9.996506	0.951692730443092\\
nan	nan\\
10.036292	0.802901169483501\\
10.044297	0.85140059385952\\
10.052931	0.795013354324531\\
10.060599	0.803597326746619\\
nan	nan\\
10.092663	0.796344926013322\\
10.100349	0.798281065370272\\
nan	nan\\
10.164727	0.961465554861849\\
10.173341	0.807506953169792\\
nan	nan\\
10.204746	0.792800779505665\\
10.212447	0.79914652725812\\
10.220455	0.78856065983091\\
nan	nan\\
10.268498	0.80779853189755\\
nan	nan\\
10.32462	0.804590480713092\\
nan	nan\\
10.372591	0.795813225513989\\
nan	nan\\
10.388605	0.796246882757977\\
nan	nan\\
10.420634	0.806883729297642\\
10.428639	0.817453682859501\\
nan	nan\\
10.500706	0.806645057448936\\
nan	nan\\
10.557254	0.792142485448849\\
nan	nan\\
10.589392	0.806277986630658\\
10.596789	0.792829835032492\\
10.604799	0.803669847669028\\
nan	nan\\
10.716898	0.802528044218093\\
nan	nan\\
10.764941	0.243067645834831\\
nan	nan\\
10.837327	0.278039448681042\\
10.845871	0.231391328157258\\
nan	nan\\
10.885048	0.87279006190029\\
nan	nan\\
10.909606	0.812307405273295\\
nan	nan\\
10.933091	0.943930807390686\\
nan	nan\\
10.949106	0.880936583151794\\
nan	nan\\
11.013163	0.910968448073714\\
11.021939	0.806134413489197\\
nan	nan\\
11.053468	0.801085884330988\\
nan	nan\\
11.093234	0.805423195572519\\
nan	nan\\
11.109248	0.79381723967203\\
nan	nan\\
11.173842	0.930384786469073\\
nan	nan\\
11.229356	0.815323105060521\\
11.237917	0.871526655281201\\
11.245656	0.816141338440787\\
11.253377	0.803960594383653\\
11.261384	0.812630168519703\\
nan	nan\\
11.293413	0.804344959605189\\
nan	nan\\
11.325441	0.810059762742345\\
nan	nan\\
11.341456	0.81138390733399\\
11.349463	0.793971021411458\\
nan	nan\\
11.42982	0.782136683370577\\
11.438257	0.791261108165386\\
11.445835	0.797702182608479\\
11.454271	0.798011179792127\\
11.461831	0.812729494510233\\
11.470357	0.787812714492549\\
11.478471	0.230839824690484\\
nan	nan\\
11.493591	0.787575309285227\\
11.501598	0.797197475305079\\
11.509695	0.756244656754181\\
11.517612	0.759874074773847\\
11.525617	0.788561345058532\\
nan	nan\\
11.637898	0.804663759715115\\
11.646281	0.797357026536172\\
nan	nan\\
11.662224	0.800850379309093\\
11.669748	0.79690684232526\\
11.678256	0.790798418101435\\
nan	nan\\
11.701777	0.966653089833084\\
11.709784	0.802656171285268\\
nan	nan\\
11.741813	0.788578791995075\\
11.74982	0.776575445564671\\
11.757827	0.787326466168238\\
11.76646	0.799722380219254\\
nan	nan\\
11.846495	0.791772519756886\\
11.854521	0.824738488707862\\
11.86192	0.812898409699343\\
11.870517	0.8961769770792\\
nan	nan\\
11.886513	0.797277520185784\\
nan	nan\\
11.901956	0.793189696969488\\
11.909963	0.781048183034599\\
11.917969	0.780246092243253\\
11.925977	0.796665461156223\\
11.934591	0.792800971529669\\
nan	nan\\
11.949998	0.791472011660751\\
11.958005	0.917123658305492\\
nan	nan\\
12.054985	0.807059794988252\\
12.062295	0.811537706855514\\
12.071018	0.779993042701161\\
nan	nan\\
12.094591	0.846755711472209\\
12.102134	0.79364476543013\\
nan	nan\\
12.207085	0.809026154537289\\
nan	nan\\
12.223115	0.811484059526848\\
12.230838	0.764339571458112\\
12.238542	0.914820410026632\\
12.246263	0.787488745875837\\
12.254592	0.791610896164261\\
12.263207	0.784000209137936\\
12.270284	0.785105001099517\\
nan	nan\\
12.286298	0.785976280536278\\
nan	nan\\
12.302313	0.784196632033801\\
nan	nan\\
12.318327	0.760157293404514\\
12.326334	0.889422487277216\\
12.334878	0.771327398309065\\
nan	nan\\
12.35091	0.757561864631548\\
nan	nan\\
12.366924	0.791928262040528\\
12.374574	0.779912752758413\\
nan	nan\\
12.462455	0.783429665289148\\
12.470463	0.736539612344981\\
nan	nan\\
12.502956	0.770784520076351\\
12.510498	0.760833023860243\\
nan	nan\\
12.526512	0.953215038558348\\
nan	nan\\
12.542527	0.784837027394186\\
nan	nan\\
12.558541	0.747653234281128\\
12.566548	0.794499823582754\\
nan	nan\\
12.654896	0.783528787389319\\
nan	nan\\
12.670641	0.907076843697002\\
12.679131	0.785236547575995\\
12.686906	0.786015907920696\\
12.695432	0.787103829861305\\
12.70292	0.779370837173076\\
12.710677	0.743056674944476\\
12.718684	0.7414564600498\\
12.726691	0.740518663289393\\
12.734698	0.747191353897698\\
nan	nan\\
12.750713	0.753047572952781\\
nan	nan\\
12.774984	0.754398601729445\\
nan	nan\\
12.863635	0.757384622024727\\
12.871607	0.755500844636007\\
nan	nan\\
12.887353	0.731059120968467\\
12.895074	0.746162810892383\\
12.903367	0.74447612839618\\
12.910855	0.762166999833724\\
12.919381	0.765283726452054\\
12.926869	0.898832308783934\\
12.934877	0.756084398775606\\
nan	nan\\
12.950891	0.766526143979171\\
12.958898	0.757422103279747\\
nan	nan\\
13.079702	0.197553773029849\\
nan	nan\\
13.103206	0.76312956790029\\
nan	nan\\
13.119237	0.767297001195271\\
nan	nan\\
13.143061	0.75664978354634\\
13.15107	0.759750131857896\\
nan	nan\\
13.167084	0.229081410275164\\
nan	nan\\
13.183223	0.778698775188047\\
13.191105	0.77271777118494\\
nan	nan\\
13.335234	0.802235509003495\\
13.343241	0.755165891198597\\
13.351247	0.790690126285547\\
nan	nan\\
13.375341	0.22525395052924\\
13.383348	0.223938486174408\\
nan	nan\\
13.400167	0.223802397896591\\
nan	nan\\
13.488229	0.752927240467859\\
13.495377	0.841327282219392\\
13.504224	0.746763002425151\\
13.511945	0.781990468475438\\
13.519397	0.806032490441883\\
nan	nan\\
13.536217	0.915858159358795\\
13.54342	0.771602254271063\\
nan	nan\\
13.583454	0.766843693841135\\
nan	nan\\
13.599541	0.228490232061521\\
nan	nan\\
13.688371	0.861860539475128\\
13.696396	0.747812063773473\\
13.703813	0.725743244392721\\
13.71241	0.754318919606696\\
13.719577	0.736541045323889\\
13.728442	0.255992699476781\\
nan	nan\\
13.744224	0.742158061418845\\
13.751604	0.238247865047676\\
13.759684	0.777369348524246\\
13.767619	0.230782028473357\\
nan	nan\\
13.79164	0.248605409944865\\
13.800131	0.244112668156308\\
13.807655	0.216948505959213\\
nan	nan\\
13.879719	0.248275619437944\\
13.888548	0.226566876256822\\
13.89602	0.220281323003853\\
13.904563	0.290392090070895\\
13.912033	0.248929608971533\\
nan	nan\\
13.928013	0.237177511746118\\
13.936681	0.252352004687406\\
13.943777	0.222823185668833\\
13.951784	0.213324425608249\\
13.95979	0.255097824365468\\
13.967798	0.245340737610565\\
13.975877	0.745724611305114\\
nan	nan\\
14.096377	0.235842220633138\\
14.104796	0.8585677256631\\
14.111926	0.804341552512408\\
nan	nan\\
14.12794	0.887851746218541\\
14.136234	0.767374974334366\\
14.144795	0.7926456676722\\
14.151961	0.811563292425468\\
14.159969	0.251544147105623\\
14.167976	0.261188621541727\\
14.175984	0.810912410550301\\
nan	nan\\
14.191997	0.80066248477651\\
14.200003	0.776449481826141\\
nan	nan\\
14.304348	0.788648803828071\\
14.312927	0.829568230684224\\
14.320398	0.79233138645564\\
14.328119	0.794233712906074\\
14.336734	0.814968839038453\\
14.344132	0.801528261515607\\
14.352713	0.951019248012614\\
nan	nan\\
14.368153	0.781516374637413\\
14.376162	0.782196030531118\\
nan	nan\\
14.52029	0.813610291567613\\
14.528297	0.796877502162101\\
14.536573	0.88407640445303\\
14.544795	0.790742189422708\\
14.552605	0.814432764945625\\
nan	nan\\
14.568333	0.797811325739616\\
nan	nan\\
14.608369	0.782239996507041\\
nan	nan\\
14.624381	0.778895444494712\\
14.632391	0.818120881481889\\
nan	nan\\
14.713409	0.801451160010448\\
nan	nan\\
14.728476	0.806382667279358\\
14.737324	0.80362676734163\\
nan	nan\\
14.753338	0.813829711251621\\
nan	nan\\
14.769352	0.819680077097342\\
nan	nan\\
14.808546	0.963055611211725\\
nan	nan\\
14.840576	0.787072513615197\\
nan	nan\\
14.929549	0.79033552910488\\
nan	nan\\
14.944669	0.801413829585588\\
14.953194	0.792616919913183\\
14.960683	0.882753305930734\\
14.969244	0.81578877680106\\
nan	nan\\
15.000719	0.794755562521296\\
nan	nan\\
15.016733	0.799921645098941\\
15.024738	0.927714541195193\\
15.032747	0.891709533404033\\
nan	nan\\
15.129441	0.810758887604717\\
15.137125	0.96949428791876\\
15.144846	0.811810459190536\\
15.153176	0.798997220302773\\
nan	nan\\
15.169172	0.819781584132667\\
15.177859	0.80005828962485\\
nan	nan\\
15.19289	0.802836829719105\\
nan	nan\\
15.224918	0.813240718527723\\
15.232926	0.962063773416531\\
nan	nan\\
15.329476	0.815125660050779\\
nan	nan\\
15.345025	0.902378668313791\\
15.353229	0.807125525347853\\
15.361862	0.805989621292806\\
15.369299	0.888016974406398\\
15.377823	0.817960101491018\\
15.385061	0.805080744868867\\
15.393068	0.899154086785224\\
nan	nan\\
15.409083	0.796391323532646\\
nan	nan\\
15.44111	0.894744160242645\\
15.449869	0.232772347833667\\
nan	nan\\
15.481147	0.246880579950567\\
nan	nan\\
15.545293	0.238608298056509\\
nan	nan\\
15.56147	0.963597292763644\\
nan	nan\\
15.577411	0.797484435485075\\
nan	nan\\
15.593247	0.794809800992141\\
nan	nan\\
15.625275	0.80260490930657\\
15.633281	0.810054424682143\\
15.641289	0.797011166742468\\
nan	nan\\
15.753908	0.954018610214952\\
15.761593	0.802739145712621\\
15.769404	0.803460508345658\\
nan	nan\\
15.78624	0.80400580109908\\
15.793425	0.83327175960574\\
nan	nan\\
15.809439	0.80312855652398\\
nan	nan\\
15.898339	0.95493788165432\\
15.905795	0.801372785662757\\
15.914408	0.794584387646061\\
15.921771	0.806216400731955\\
15.930458	0.821404430211704\\
15.938161	0.808628734814668\\
nan	nan\\
15.969582	0.813461977952187\\
nan	nan\\
15.985596	0.807869208251656\\
nan	nan\\
16.002522	0.801974468579878\\
16.009618	0.799414271968292\\
nan	nan\\
16.034229	0.808374515139121\\
16.041646	0.956020070338003\\
16.050189	0.807920017969042\\
16.058251	0.795229311649351\\
16.065668	0.798775921422944\\
nan	nan\\
16.146311	0.809407608190387\\
16.153746	0.786485887382824\\
16.161752	0.803534692465941\\
16.16976	0.969760898312821\\
16.177768	0.815560617446501\\
nan	nan\\
16.202075	0.792254926695872\\
16.209796	0.799708237081489\\
nan	nan\\
16.278161	0.800239266642432\\
16.284529	0.80110282731998\\
16.2912	0.816233295247763\\
16.297874	0.808474328139731\\
16.304547	0.819078436119408\\
16.31122	0.799423229061308\\
16.317892	0.955499667031706\\
16.324565	0.805999934186413\\
16.331238	0.806624287558694\\
16.33791	0.896970088266329\\
16.344582	0.813474582104032\\
16.351255	0.798278109511951\\
16.357928	0.798386537463458\\
16.364601	0.951415992831404\\
16.371273	0.82157928906501\\
nan	nan\\
16.384618	0.250675917234897\\
16.391291	0.288832275166968\\
16.397964	0.251574175940632\\
16.404636	0.247728195604012\\
16.41138	0.256715916607497\\
nan	nan\\
16.424726	0.249839893211114\\
16.431327	0.788710361486476\\
nan	nan\\
16.451344	0.815687382733998\\
16.458017	0.802719718768106\\
16.46469	0.800408504476689\\
16.471362	0.801400037410037\\
16.478035	0.807173064290097\\
nan	nan\\
16.49172	0.237997888482031\\
16.498054	0.799833748471453\\
16.504726	0.801137252818311\\
16.511398	0.802920371757658\\
16.51807	0.799821607952619\\
16.524743	0.805818409449124\\
16.531416	0.251899805671414\\
16.538089	0.784616838193688\\
16.544759	0.797259510043929\\
16.551434	0.945977050837659\\
16.558106	0.244204086643752\\
16.564779	0.23070149637061\\
nan	nan\\
16.584797	0.245294300508494\\
nan	nan\\
16.631505	0.818639556882502\\
16.638178	0.797637582856982\\
16.64485	0.80816096620612\\
16.651523	0.953735104072596\\
16.658196	0.805416000983069\\
16.664868	0.79897126539332\\
16.671541	0.796084773018546\\
16.678214	0.853710655609625\\
16.684886	0.813390669102819\\
16.691559	0.804386393006073\\
16.69823	0.797655114888855\\
16.704904	0.850703571056268\\
16.711577	0.816496109248014\\
16.718249	0.803840603462337\\
16.724922	0.831050055010678\\
16.731594	0.964645595820024\\
16.738267	0.8166972294887\\
16.74494	0.801132415485537\\
nan	nan\\
16.764957	0.812854747539912\\
16.77163	0.806456142023539\\
nan	nan\\
16.784975	0.916784434917812\\
nan	nan\\
16.798321	0.802023455248676\\
16.804992	0.81184635515141\\
16.811665	0.93209527921104\\
16.818338	0.814408254602636\\
16.825011	0.80701775002187\\
16.831684	0.797701006485426\\
16.838355	0.805274784406286\\
16.845028	0.795812223356883\\
16.851701	0.24200390925586\\
16.858374	0.278166464413349\\
16.865047	0.953259878340415\\
16.871717	0.809699417614485\\
16.878392	0.807019748996797\\
nan	nan\\
16.89841	0.815168832929754\\
16.905082	0.806702830256494\\
16.911755	0.803829588757328\\
nan	nan\\
16.931844	0.237737370465819\\
nan	nan\\
16.958463	0.811400704689259\\
16.965136	0.804741249594329\\
16.971808	0.80458171196117\\
16.978481	0.815813131685839\\
16.985154	0.80559734886895\\
16.991826	0.808314452913965\\
16.998499	0.910866685721061\\
17.005171	0.801859762886718\\
17.011844	0.787667237650364\\
17.018517	0.791694856692033\\
17.025188	0.935364736495572\\
17.031862	0.823744102057756\\
17.038535	0.811456418099084\\
17.045207	0.802074750053809\\
17.05188	0.245486179448353\\
17.058551	0.821481082204524\\
17.065224	0.805187865420084\\
17.071898	0.811484041653493\\
17.07857	0.957304290443979\\
17.085243	0.808984027589123\\
17.092005	0.227613775990374\\
nan	nan\\
17.111933	0.23645983476521\\
nan	nan\\
17.125278	0.262521646672038\\
17.13195	0.244694564556152\\
17.138623	0.815823858817552\\
17.145296	0.803927263408223\\
17.151969	0.810379948720179\\
17.158642	0.974694180330065\\
17.165313	0.244420065819305\\
17.171986	0.8006734981746\\
17.178659	0.797611820486026\\
17.185332	0.808338010453351\\
17.192005	0.967607815855811\\
nan	nan\\
17.205349	0.815369541415571\\
17.212022	0.802346942530114\\
17.218695	0.80647902064014\\
17.225368	0.81634591774878\\
17.23204	0.809860829714069\\
17.238712	0.260437034723548\\
nan	nan\\
17.252059	0.811988001499714\\
17.258731	0.798893581418604\\
17.265401	0.804809030323561\\
17.272147	0.276222363479377\\
nan	nan\\
17.285421	0.22741456420254\\
nan	nan\\
17.298766	0.240148411396472\\
nan	nan\\
17.312111	0.812277205751066\\
17.318784	0.814301564839592\\
17.325458	0.969523156984998\\
17.332129	0.819405714693687\\
nan	nan\\
17.345475	0.806847709380364\\
17.352147	0.868339985756993\\
17.35882	0.971260309969367\\
nan	nan\\
17.372165	0.80274474138195\\
17.378836	0.803316554561246\\
17.38551	0.817865457878302\\
nan	nan\\
17.418873	0.815896747006221\\
17.425545	0.803641534102788\\
17.432219	0.81667288412768\\
nan	nan\\
17.452235	0.228221619441335\\
17.458908	0.236938476441331\\
17.465582	0.294176646503981\\
17.472326	0.269643844560903\\
nan	nan\\
17.485599	0.814199732205662\\
17.492271	0.803352007806385\\
17.498944	0.81032318347798\\
17.505617	0.913907906828967\\
17.51229	0.966412725772432\\
nan	nan\\
17.532307	0.807784916310794\\
17.53898	0.821579828327554\\
17.545653	0.823840936070336\\
nan	nan\\
17.56567	0.842283769345077\\
17.572343	0.814798094308795\\
17.579017	0.806810045252213\\
17.585689	0.812479545473064\\
nan	nan\\
17.632395	0.82666428843044\\
17.639069	0.810619793836615\\
17.645742	0.801722919597882\\
nan	nan\\
17.659087	0.825586536849244\\
17.665761	0.812038457345949\\
17.672432	0.814020477117438\\
17.679105	0.944793271271539\\
nan	nan\\
17.69245	0.2471201668166\\
17.699121	0.8081686494053\\
17.705796	0.933049570405124\\
17.712468	0.962450411142694\\
nan	nan\\
17.732486	0.807412929630182\\
17.739159	0.89373354317863\\
17.74583	0.828910014628985\\
nan	nan\\
17.759266	0.813128606746439\\
17.765921	0.278725918394823\\
17.772522	0.250140441364138\\
nan	nan\\
17.792611	0.257478152503264\\
nan	nan\\
17.825903	0.964814318875789\\
17.832576	0.912967790483499\\
17.839248	0.808914859558936\\
17.84592	0.803551202141712\\
17.852592	0.810614163973476\\
17.859265	0.955221240887173\\
17.865938	0.826247857085782\\
17.872611	0.811183709131626\\
17.879282	0.805327161756143\\
nan	nan\\
17.899301	0.82704773174364\\
17.905974	0.811283045929802\\
17.912646	0.807493311562958\\
nan	nan\\
17.986152	0.247026937298592\\
17.992718	0.807795389120987\\
17.99939	0.809740702438578\\
18.006063	0.826556609715428\\
18.012736	0.974340292517756\\
18.019408	0.818546004047604\\
nan	nan\\
18.032752	0.810235145453952\\
18.039426	0.808748193871057\\
18.046099	0.956696406348296\\
18.052769	0.228883878212685\\
18.059442	0.810701170568645\\
18.066115	0.808998495089767\\
18.072789	0.812594081838665\\
18.079462	0.827876483130378\\
18.08651	0.233405620894324\\
nan	nan\\
18.166204	0.98151157203063\\
18.172878	0.853266245582223\\
nan	nan\\
18.186223	0.804594011524589\\
18.192896	0.840103551988989\\
18.199569	0.977035377914117\\
18.206241	0.82124142596577\\
18.212913	0.811744367934917\\
18.219586	0.805489423857857\\
18.226419	0.814082698083933\\
18.232932	0.967259942346015\\
18.239604	0.824338794787984\\
nan	nan\\
18.253039	0.804202840239281\\
18.259622	0.809716041494575\\
nan	nan\\
18.326348	0.816675871493548\\
18.333021	0.822441072457615\\
18.339693	0.827204717852524\\
18.346366	0.816566871095464\\
nan	nan\\
18.366384	0.820375504408201\\
18.373056	0.807583560218635\\
18.379729	0.819944468258917\\
18.386402	0.979205951817949\\
18.393074	0.879127299504756\\
18.399747	0.819630451203206\\
18.40642	0.809650439248003\\
18.413092	0.814173210565702\\
18.419763	0.973793098993234\\
18.426436	0.909753052711611\\
18.43311	0.81903451683657\\
nan	nan\\
18.493164	0.805671290707508\\
18.499835	0.80585100609628\\
18.506509	0.812411672670365\\
18.513182	0.828612907280334\\
18.519854	0.825749812403906\\
nan	nan\\
18.539871	0.815413973435266\\
18.546545	0.924420090094159\\
18.553217	0.968265585454489\\
nan	nan\\
18.566562	0.805835420871936\\
18.573234	0.812610522109438\\
18.579907	0.889203252749216\\
nan	nan\\
18.599923	0.805002581040355\\
18.606598	0.810769752997729\\
18.61327	0.854805370233699\\
18.619943	0.98013145651856\\
18.626616	0.822416207844398\\
18.633288	0.810239593570536\\
18.63996	0.809559724741447\\
18.646633	0.824621371935688\\
18.653306	0.258164343930378\\
18.65998	0.824888414529461\\
18.666651	0.810991555297043\\
18.673324	0.805967728295691\\
18.679997	0.810671171756884\\
18.686669	0.960876656244196\\
18.693342	0.82850392021599\\
18.700014	0.81255140851075\\
18.706687	0.805398529497435\\
18.713358	0.809779931852109\\
18.720032	0.937546586736786\\
18.726705	0.826124220667765\\
18.733377	0.812249035114291\\
18.74005	0.802113720040278\\
18.746723	0.808836328022988\\
nan	nan\\
18.760068	0.828051647226829\\
18.766742	0.818053363759276\\
18.773413	0.812884646055547\\
18.780086	0.810164698094653\\
18.786758	0.874871532839745\\
18.793431	0.829365450648321\\
nan	nan\\
18.806776	0.811159134507239\\
18.813449	0.807283855670068\\
18.820121	0.83710486674363\\
18.826793	0.82934862225413\\
18.833467	0.818244800144214\\
18.840139	0.809519534356323\\
nan	nan\\
18.853484	0.810199301004193\\
18.860156	0.828976859307719\\
18.866829	0.826838946552833\\
18.873502	0.812572095137991\\
nan	nan\\
18.886848	0.809667176380696\\
18.89352	0.827966585086234\\
18.900192	0.82638198221829\\
18.906866	0.228271848783812\\
18.913538	0.808594744452762\\
18.92021	0.809074105357347\\
18.926883	0.822289502615238\\
18.933647	0.237155829225323\\
18.940228	0.225890366402197\\
18.946901	0.260802708927116\\
nan	nan\\
18.966918	0.828380195750572\\
18.973591	0.22600564413521\\
18.980264	0.226465594436668\\
nan	nan\\
18.993607	0.845287054420389\\
19.000281	0.831166006960789\\
19.006954	0.821816317512543\\
19.013628	0.811348987383759\\
nan	nan\\
19.04699	0.802088736580647\\
19.053663	0.803878275848852\\
19.060335	0.81020761272077\\
nan	nan\\
19.07377	0.231388174350474\\
19.080353	0.814358856597753\\
19.087027	0.809666923215012\\
nan	nan\\
19.160426	0.806868353286795\\
19.167097	0.853862228173583\\
19.17377	0.976877236726128\\
19.180442	0.820033556717373\\
nan	nan\\
19.20046	0.817258708280864\\
19.207133	0.97370027589001\\
19.213805	0.915801101789672\\
19.220477	0.808441242063331\\
19.22715	0.80252767840247\\
19.233823	0.818264310766747\\
19.240496	0.964286470103598\\
19.247168	0.943616909544478\\
19.253841	0.814768672779469\\
19.260513	0.807899412688734\\
nan	nan\\
19.320567	0.831836963898908\\
19.327239	0.821736155364434\\
19.333912	0.802698776314337\\
19.340585	0.818593029352499\\
19.347257	0.811125816639539\\
19.35393	0.870764628951051\\
19.360602	0.820633163577973\\
19.367275	0.830130956514626\\
19.373948	0.814028003233755\\
19.38062	0.81226039379311\\
19.387293	0.906198429526118\\
19.393966	0.81804572259469\\
19.400638	0.828328328612184\\
19.407311	0.825423286288558\\
19.413983	0.816273070173402\\
19.420656	0.80813414131406\\
19.427329	0.817010233305865\\
19.434001	0.827635739648738\\
19.440674	0.826433674196529\\
19.447346	0.814199660237374\\
nan	nan\\
19.494055	0.827419763121785\\
19.500727	0.814423534926053\\
19.507399	0.809036508264093\\
19.514072	0.815211971598998\\
19.520745	0.810316203388389\\
nan	nan\\
19.540762	0.825039380547917\\
19.547435	0.812830428269354\\
19.554108	0.804371328213254\\
19.560781	0.804955357317674\\
19.567452	0.917148181395749\\
nan	nan\\
19.580888	0.224052020955845\\
nan	nan\\
19.594144	0.80554346293172\\
19.600814	0.817785848591146\\
nan	nan\\
19.647524	0.886817766508067\\
19.654197	0.819621307764887\\
19.66087	0.827067608851102\\
19.667542	0.815419845027385\\
19.674215	0.814312320229245\\
nan	nan\\
19.714251	0.811061747208704\\
19.720923	0.810622756324619\\
19.727596	0.917455112032105\\
19.734268	0.831456857344019\\
19.740941	0.814608826804438\\
nan	nan\\
19.754358	0.24329120674458\\
19.760959	0.885724750546203\\
19.767632	0.976695941486415\\
nan	nan\\
19.780975	0.244714690287392\\
19.787648	0.242396219547008\\
nan	nan\\
19.81434	0.821944544629975\\
19.821011	0.828312945386195\\
19.827684	0.816410724721454\\
19.834358	0.805751000973792\\
nan	nan\\
19.847703	0.807365815882271\\
19.854375	0.82332862759397\\
19.861048	0.821900715749706\\
nan	nan\\
19.881066	0.805660799682798\\
19.887736	0.274881017690259\\
19.89441	0.970913156754303\\
19.901083	0.817348154974706\\
19.907756	0.804859008787563\\
19.91443	0.808955040445227\\
nan	nan\\
19.927774	0.977097064561431\\
19.934446	0.853205880575473\\
19.941119	0.813654513002525\\
19.947793	0.827119963581765\\
nan	nan\\
19.974482	0.811762613850746\\
19.981155	0.825306373701185\\
19.987828	0.82584667838811\\
19.9945	0.808125746879451\\
20.001173	0.808613265727445\\
20.007845	0.811257212007362\\
20.014518	0.935326510222229\\
20.021191	0.957688566647388\\
20.027863	0.224338028336696\\
20.034607	0.235146879454177\\
nan	nan\\
20.047881	0.259190122265899\\
20.054554	0.971248042583355\\
20.061226	0.818447405109467\\
20.067897	0.821843359872048\\
20.074571	0.828829324768911\\
20.081351	0.254152458042192\\
20.088006	0.258615200043437\\
nan	nan\\
20.101262	0.823228355281\\
20.107933	0.82828714\\
20.114606	0.822912213183358\\
nan	nan\\
20.134625	0.810337663911877\\
20.141297	0.959973683542209\\
20.14797	0.940540561368742\\
20.154642	0.815371159595543\\
20.161315	0.802328172193601\\
20.167988	0.807358578098665\\
20.17466	0.817526149185504\\
20.181332	0.807030364698964\\
20.188005	0.815455770049521\\
20.194678	0.820742266643606\\
20.201351	0.235348898685061\\
20.208024	0.818641939384651\\
20.214696	0.812736575992343\\
20.221368	0.811360346882218\\
20.228041	0.849270487049996\\
20.234714	0.97688806648511\\
20.241387	0.818940505111225\\
20.248059	0.228979966575878\\
20.254732	0.241419259297274\\
20.261404	0.815649161157353\\
20.268077	0.971763811589572\\
20.27475	0.912832724546025\\
20.281422	0.246474585716154\\
20.288095	0.241665841287602\\
20.294767	0.816968524699039\\
20.30144	0.809118986369811\\
20.308113	0.808651217446499\\
20.314785	0.802837809785373\\
20.321458	0.820622274587514\\
20.32813	0.831083073973776\\
20.334803	0.810310422116867\\
20.341476	0.804331617284735\\
nan	nan\\
20.361492	0.982521585769408\\
nan	nan\\
20.388182	0.258186474542548\\
nan	nan\\
20.401528	0.805444525516243\\
20.408202	0.802967952348251\\
20.414874	0.823323535393708\\
nan	nan\\
20.42822	0.808466827796924\\
20.434892	0.806662692367581\\
20.441565	0.807058388558513\\
20.448237	0.940036307350173\\
20.45491	0.953819265874859\\
20.461581	0.815208875039229\\
20.468255	0.909496609933839\\
20.474927	0.806443348431181\\
nan	nan\\
20.488273	0.801461878226849\\
20.494944	0.810445888417441\\
20.501618	0.971575317836109\\
nan	nan\\
20.568344	0.903177770053421\\
20.575017	0.830198031893882\\
20.581689	0.819637014665236\\
20.588362	0.805510512771569\\
nan	nan\\
20.615052	0.863750104325568\\
20.621725	0.81619632720292\\
20.628391	0.82698628025544\\
20.63507	0.824383713911082\\
20.641743	0.812249145208099\\
nan	nan\\
20.661762	0.953862926207933\\
20.668433	0.945778376347935\\
20.675104	0.81570638895333\\
nan	nan\\
20.735159	0.804164555941458\\
20.741832	0.808157646033262\\
20.748503	0.832573077801786\\
20.755177	0.976173943108048\\
nan	nan\\
20.781868	0.824461367626672\\
20.78854	0.814696260604109\\
20.795212	0.80816480108896\\
20.801885	0.808450507452182\\
20.808558	0.932600059773272\\
20.815228	0.965677036125335\\
nan	nan\\
20.828575	0.804869223418059\\
20.835248	0.807627285405555\\
20.841921	0.814956962605461\\
nan	nan\\
20.91532	0.811449024621716\\
20.921992	0.828647784272786\\
20.928665	0.823010710811715\\
nan	nan\\
20.948683	0.802856807072285\\
20.955355	0.911313605769095\\
20.962028	0.974085103747843\\
20.9687	0.828749365439098\\
20.975445	0.244373745111147\\
nan	nan\\
20.988718	0.227012100619174\\
nan	nan\\
21.002063	0.805024545635472\\
21.008736	0.819058894404307\\
21.015409	0.972564991002169\\
21.022081	0.912296717503487\\
nan	nan\\
21.055444	0.256417047963449\\
nan	nan\\
21.068861	0.279562322012463\\
21.075569	0.235017456582888\\
21.082134	0.815592530671406\\
21.088807	0.804407762355954\\
21.09548	0.80636713141633\\
nan	nan\\
21.115497	0.804920211218125\\
21.122171	0.818770606807131\\
21.128843	0.830099227521043\\
21.135516	0.825111881508469\\
21.142188	0.811392051825919\\
21.14886	0.807829563082652\\
21.155533	0.813332003051581\\
21.162206	0.813102086042544\\
21.168879	0.942026812529342\\
21.175551	0.814349364312431\\
21.182223	0.822802481155847\\
21.188896	0.827443280061818\\
21.195569	0.814596054001921\\
21.202242	0.232255587186877\\
nan	nan\\
21.222331	0.241084030913065\\
nan	nan\\
21.242277	0.830022745194981\\
21.24895	0.822061106962991\\
21.255622	0.809873252801712\\
nan	nan\\
21.27573	0.262613441925524\\
21.282313	0.929829960817418\\
21.288985	0.817660295528178\\
21.295658	0.829871118889027\\
21.302706	0.232106939660365\\
21.309361	0.228193925432297\\
21.315676	0.80907061778889\\
21.322347	0.804913990490011\\
21.329021	0.28190916518173\\
21.335694	0.971735552497329\\
21.342366	0.829283217182475\\
21.349039	0.816799015558413\\
21.355712	0.829495972479592\\
21.362455	0.229343872411718\\
nan	nan\\
21.375729	0.24040785007023\\
21.382402	0.813186061223536\\
21.389075	0.973124847655736\\
21.395747	0.242288450569415\\
21.402419	0.818596874866099\\
21.409092	0.829054540611484\\
21.415765	0.821761594188906\\
21.422438	0.816669784394154\\
nan	nan\\
21.442455	0.906764127821273\\
21.449128	0.975500765356973\\
21.455801	0.827803618956434\\
nan	nan\\
21.482492	0.811184058685257\\
21.489164	0.807568177280302\\
21.495834	0.820099879470277\\
nan	nan\\
21.509181	0.82607536569985\\
21.515854	0.810498660464798\\
21.522527	0.808326431795138\\
21.529197	0.819501961790621\\
nan	nan\\
21.55589	0.823138237233437\\
21.562562	0.829379359623559\\
21.569233	0.813152892122599\\
21.575907	0.80192396567751\\
21.58258	0.809355661566485\\
21.589253	0.816508536311023\\
21.595923	0.81308309364557\\
21.602596	0.80839937050531\\
nan	nan\\
21.615943	0.979259270735724\\
21.622617	0.905910584776503\\
21.629288	0.818609715975668\\
21.635961	0.805190189845849\\
nan	nan\\
21.655979	0.803134372124148\\
21.662653	0.80732957220993\\
21.669324	0.927742405562945\\
nan	nan\\
21.689342	0.826504883160403\\
21.696014	0.829821494383417\\
21.702684	0.820495758932474\\
nan	nan\\
21.716139	0.279132699061186\\
nan	nan\\
21.729377	0.978569533096366\\
21.73605	0.897968646582456\\
21.742723	0.819170457100132\\
nan	nan\\
21.756067	0.830526112878477\\
21.76274	0.812076680532137\\
21.769413	0.80691824740277\\
nan	nan\\
21.782955	0.262063781397003\\
21.789431	0.968093104543353\\
21.796103	0.817365290231781\\
21.802776	0.825760224799151\\
nan	nan\\
21.816121	0.820268472877057\\
21.822794	0.803717777046185\\
21.829466	0.811847685780599\\
nan	nan\\
21.862937	0.259155132660236\\
21.869502	0.93755340713048\\
21.876176	0.812826348075998\\
21.882847	0.807340295393235\\
nan	nan\\
21.902865	0.809477268196154\\
21.909538	0.808195961739802\\
21.91621	0.90207283853838\\
21.922883	0.980244664951648\\
21.929555	0.247108975921041\\
21.9363	0.248849975962276\\
nan	nan\\
21.962918	0.242800253371033\\
21.96959	0.821339039489697\\
21.976264	0.810821267618483\\
21.982936	0.806630001794421\\
21.989609	0.809268722738075\\
nan	nan\\
22.009626	0.819600334899835\\
22.016299	0.804519799452951\\
nan	nan\\
22.029645	0.822045465740651\\
nan	nan\\
22.042989	0.810272730684122\\
22.049662	0.856912371810608\\
22.056335	0.981032139918522\\
22.063008	0.879411313862118\\
nan	nan\\
22.076353	0.832433427427652\\
22.083025	0.82951328970751\\
22.089698	0.810810351749968\\
22.096371	0.809137099275947\\
22.103041	0.818253672244701\\
nan	nan\\
22.12315	0.290744159784893\\
22.129823	0.283758976949255\\
22.136406	0.979572768216585\\
22.143079	0.838868199295408\\
22.149751	0.824981106229533\\
22.156424	0.811124078659287\\
22.163097	0.2575255770277\\
nan	nan\\
22.183114	0.818181841547474\\
22.189787	0.973579221267663\\
nan	nan\\
22.209803	0.83055852313942\\
22.216477	0.825302823823495\\
22.22315	0.817739863946354\\
nan	nan\\
22.236495	0.248101635081792\\
22.243168	0.820678704776331\\
22.24984	0.815871681038047\\
22.256513	0.811917974846967\\
22.263186	0.860149676590886\\
nan	nan\\
22.303222	0.810072438242383\\
22.309894	0.807654891552051\\
22.316566	0.815987147585783\\
22.323238	0.953993434047355\\
nan	nan\\
22.336584	0.821447256337098\\
22.343257	0.827490425833439\\
22.349929	0.833675642092743\\
22.356601	0.82086869281574\\
22.363274	0.8106727371255\\
nan	nan\\
22.37662	0.82185234021491\\
22.383292	0.812030859644349\\
22.389964	0.811430010363129\\
22.396638	0.823010790158744\\
22.403417	0.261690187876901\\
22.410071	0.924837368481164\\
22.416834	0.249465182403867\\
22.423328	0.834650927108303\\
22.430001	0.830753738124248\\
22.436673	0.820477333699504\\
22.443346	0.805611727499102\\
22.450108	0.251658588021773\\
22.456691	0.259359490689068\\
nan	nan\\
22.470036	0.833021418975786\\
22.476709	0.814361984713528\\
nan	nan\\
22.490052	0.810511225857301\\
22.496727	0.812907340054245\\
22.503399	0.883552645054149\\
nan	nan\\
22.53009	0.820117219459526\\
22.536762	0.810694463414706\\
22.543435	0.817121829259122\\
22.550108	0.954587456963097\\
22.55678	0.952844708941246\\
22.563453	0.82228075606513\\
22.570125	0.826771340154043\\
nan	nan\\
22.596816	0.811636169486562\\
22.603488	0.823922924579449\\
22.61016	0.815521670008415\\
22.616833	0.809797223426383\\
nan	nan\\
22.636852	0.920575045663924\\
22.643524	0.819414333913119\\
22.650196	0.834217063305768\\
22.65687	0.828879013585404\\
22.663542	0.817943163673345\\
22.670214	0.808255554115309\\
nan	nan\\
22.696905	0.808075325963927\\
22.703577	0.86408044152488\\
22.71025	0.983022727585482\\
22.716922	0.877206514556519\\
22.723595	0.825910063389454\\
22.730268	0.832828717185148\\
22.736938	0.830844181426571\\
nan	nan\\
22.763631	0.819916957797847\\
22.770303	0.812622369896825\\
22.776976	0.81208820933022\\
nan	nan\\
22.790321	0.816826128402745\\
22.796994	0.811781978922046\\
22.803666	0.861904685022406\\
22.810339	0.984476426134567\\
nan	nan\\
22.823683	0.826824909854828\\
22.830357	0.832713814880471\\
22.837029	0.829945728877551\\
nan	nan\\
22.850375	0.811680262465419\\
nan	nan\\
22.870392	0.812459611306164\\
22.877065	0.810072894539072\\
22.883736	0.910768229759402\\
22.89041	0.979999472559857\\
nan	nan\\
22.903827	0.245796181012096\\
nan	nan\\
22.923772	0.81327169467178\\
22.930446	0.81034214764637\\
22.937118	0.821319890236648\\
22.943792	0.258937837395685\\
nan	nan\\
22.963809	0.946157974935407\\
22.970481	0.967407932045464\\
22.977154	0.821768365259359\\
22.983827	0.827901284689361\\
nan	nan\\
22.997171	0.824544200321437\\
23.003844	0.81114963832022\\
23.010517	0.812764752804025\\
23.01719	0.823400875542532\\
nan	nan\\
23.037207	0.821280479220547\\
23.04388	0.819057422879158\\
23.050553	0.810293701754777\\
23.057225	0.815925040989683\\
nan	nan\\
23.070571	0.972765324581982\\
nan	nan\\
23.097261	0.826222981378596\\
23.103932	0.808006426567914\\
23.110606	0.815085964151436\\
nan	nan\\
23.130624	0.811457915333133\\
23.137295	0.815230160241398\\
23.143968	0.968108046220379\\
23.150642	0.813139113721697\\
nan	nan\\
23.163987	0.930980617983675\\
23.17066	0.9747355506688\\
23.177332	0.82054517601701\\
nan	nan\\
23.204023	0.811671829620252\\
23.210695	0.814036314858871\\
23.217368	0.822999294500118\\
23.22404	0.822430867519579\\
nan	nan\\
23.257403	0.811745581839244\\
23.264077	0.921773122837173\\
23.270749	0.976552281342467\\
nan	nan\\
23.290766	0.834075776242738\\
23.297439	0.826076140855633\\
23.304113	0.809986695820619\\
23.310784	0.815709869057141\\
23.317457	0.822046101637863\\
23.324129	0.81565389053533\\
nan	nan\\
23.344147	0.821028012860758\\
23.35082	0.813249033735065\\
23.357492	0.812722997779559\\
nan	nan\\
23.37751	0.834362616723382\\
23.384183	0.826751472105929\\
nan	nan\\
23.404201	0.826406286645355\\
23.410873	0.831140693564681\\
23.417544	0.83322875003897\\
23.424218	0.813614157142936\\
nan	nan\\
23.437564	0.818186280255798\\
nan	nan\\
23.45758	0.812966456928535\\
23.464254	0.912665912835497\\
23.470927	0.981032838929423\\
23.477599	0.811388214774052\\
23.484272	0.853496569667723\\
nan	nan\\
23.510963	0.830514967171741\\
23.517635	0.829394714968831\\
23.524416	0.22818895828199\\
23.531087	0.233556758656245\\
23.537652	0.820349795533286\\
23.544325	0.819379024041073\\
23.550998	0.81155055659347\\
nan	nan\\
23.577688	0.807423950125248\\
23.584361	0.843611980330667\\
23.591033	0.983181269988297\\
nan	nan\\
23.624396	0.82256985637467\\
23.631069	0.832949995392273\\
23.637742	0.835281739268869\\
nan	nan\\
23.651087	0.23489227764561\\
23.657759	0.832262292185177\\
23.664432	0.828137950648593\\
nan	nan\\
23.691122	0.257230762663816\\
nan	nan\\
23.704466	0.815572587596463\\
23.711139	0.965184348459342\\
23.717813	0.952505460655495\\
23.724485	0.81060844256562\\
23.731158	0.274485751149676\\
nan	nan\\
23.744503	0.826053007916549\\
23.751175	0.829319019730367\\
23.757848	0.832571098474205\\
nan	nan\\
23.791211	0.810965080975702\\
23.797884	0.80979019568635\\
23.804557	0.820624499816802\\
23.811229	0.822163618806687\\
nan	nan\\
23.831247	0.819360798397359\\
23.83792	0.812510557102222\\
23.844592	0.812253240105502\\
23.851265	0.285648356939866\\
23.857937	0.245324834743702\\
23.86461	0.814216706657355\\
23.871283	0.816215477597776\\
23.877955	0.974439915642169\\
23.885057	0.246178612505346\\
23.89164	0.248583989687901\\
nan	nan\\
23.911318	0.81974853917345\\
23.917991	0.808051609184613\\
23.924663	0.830940139405982\\
nan	nan\\
23.93801	0.231702197809454\\
nan	nan\\
23.951352	0.823610503429947\\
23.958026	0.814198439504434\\
23.964699	0.811444089428075\\
23.971372	0.820265606250082\\
23.978044	0.818873119729137\\
nan	nan\\
23.991389	0.815758100003727\\
23.998062	0.942208339934961\\
nan	nan\\
24.024751	0.985639090221781\\
24.031424	0.852905343608828\\
24.038098	0.824320179216372\\
nan	nan\\
24.064788	0.245875467873532\\
24.07146	0.832092332158407\\
24.078133	0.813665193192211\\
24.084806	0.806652188675113\\
24.091479	0.814774436447568\\
24.098347	0.22646417022321\\
24.105002	0.23569535806115\\
24.111568	0.815404621445136\\
24.118169	0.821221905597334\\
24.124841	0.814700193473026\\
24.131514	0.810536308009528\\
24.138186	0.83312608721176\\
24.144931	0.261600403893095\\
24.151533	0.808153228447573\\
24.158204	0.811897761642079\\
24.164877	0.260985891999088\\
24.171549	0.241524978907194\\
nan	nan\\
24.191567	0.97776835783143\\
24.198238	0.832164854518297\\
24.204911	0.828020641482865\\
nan	nan\\
24.22493	0.250135273549951\\
24.231603	0.24029007722956\\
24.238276	0.830767351330447\\
24.244948	0.812350255694163\\
24.251621	0.810703292222751\\
24.258293	0.81619808860858\\
nan	nan\\
24.271639	0.231656770214475\\
nan	nan\\
24.284984	0.818769404834519\\
24.291656	0.8059063619501\\
24.298329	0.812623596128628\\
24.305002	0.823556379977099\\
24.311674	0.81871747833349\\
nan	nan\\
24.331692	0.815856375571123\\
24.338365	0.811662385240606\\
24.345037	0.813317608746473\\
nan	nan\\
24.358382	0.239069083327259\\
24.365055	0.817228926470854\\
24.371728	0.888013835112599\\
24.3784	0.984598555624682\\
24.385234	0.247896981578013\\
nan	nan\\
24.398418	0.240737287228949\\
24.405091	0.242398936631414\\
nan	nan\\
24.418436	0.831874132024264\\
24.425108	0.831567381167876\\
24.431782	0.816662971282657\\
24.438454	0.2470100408521\\
24.445124	0.834026784184953\\
24.451799	0.818871241534332\\
24.458471	0.811832468936021\\
24.465144	0.834593706774648\\
24.471817	0.876767836583095\\
nan	nan\\
24.498507	0.808889802721382\\
24.50518	0.821045551326758\\
24.511852	0.818419961556877\\
24.518525	0.982471268840712\\
nan	nan\\
24.53187	0.822476703452555\\
24.538543	0.834614192968434\\
24.545217	0.82511114298374\\
24.551886	0.814305078262947\\
nan	nan\\
24.572317	0.258589793282329\\
nan	nan\\
24.585251	0.816304826697905\\
24.591923	0.821471101272522\\
nan	nan\\
24.605268	0.816012086449\\
24.611941	0.81835110567183\\
24.618614	0.814416821685214\\
24.625286	0.80951347028633\\
24.631959	0.831439823099778\\
24.638631	0.816939346907869\\
nan	nan\\
24.665321	0.81304910454941\\
24.671994	0.811740436763948\\
24.678668	0.916906787194595\\
24.68534	0.977387605498333\\
24.69201	0.80995023046356\\
nan	nan\\
24.71203	0.888124432320875\\
24.718703	0.819110976307289\\
24.725375	0.967429292647029\\
nan	nan\\
24.752066	0.967454543482667\\
24.758738	0.816891050701656\\
24.765409	0.826565475131549\\
24.772084	0.831412685917741\\
24.778756	0.851768731406153\\
24.785429	0.823176559299572\\
nan	nan\\
24.798774	0.825316931796596\\
24.805447	0.811054929507289\\
nan	nan\\
24.825464	0.813856249392121\\
nan	nan\\
24.838811	0.833257447776557\\
nan	nan\\
24.852155	0.808530548160473\\
24.858827	0.829144522345441\\
24.865497	0.821644488150554\\
nan	nan\\
24.892958	0.227372006621657\\
nan	nan\\
24.905536	0.817035637854154\\
24.912208	0.819309631368917\\
24.91888	0.806707167196844\\
nan	nan\\
24.932226	0.817615795567288\\
24.938899	0.814502158374964\\
24.945571	0.810982843590192\\
24.952243	0.821650910035071\\
24.958916	0.820171479777692\\
nan	nan\\
24.978934	0.815949760025763\\
24.985607	0.812698901568368\\
24.992279	0.814923770576115\\
nan	nan\\
25.01897	0.821690693723728\\
25.025642	0.815953323771048\\
25.032315	0.809213724164703\\
nan	nan\\
25.059417	0.287948433471428\\
nan	nan\\
25.07235	0.809881613746608\\
25.079023	0.806243304629763\\
nan	nan\\
25.099041	0.812647826479431\\
25.105715	0.861110104039511\\
25.112386	0.982720581108694\\
25.119059	0.883835790643964\\
25.125731	0.815971402876773\\
nan	nan\\
25.139076	0.93276461796361\\
25.145749	0.809951171971591\\
25.152422	0.939599387633809\\
25.159094	0.9664150689932\\
nan	nan\\
25.185785	0.846551110354078\\
25.192456	0.82024574393186\\
25.199129	0.980157463190118\\
nan	nan\\
25.239165	0.928552444103197\\
25.245838	0.973297125683459\\
25.252511	0.817616830547728\\
nan	nan\\
25.272528	0.868951375788576\\
25.279201	0.827229696213298\\
25.285874	0.974053502261146\\
25.292546	0.925737068973845\\
25.299219	0.817927346943115\\
25.305891	0.830821974762294\\
nan	nan\\
25.325909	0.825660682207381\\
25.332582	0.980115703875448\\
25.339254	0.837327218794144\\
25.345927	0.824223102840023\\
25.3526	0.832255965621986\\
25.359272	0.895670543550658\\
nan	nan\\
25.412653	0.827294754854659\\
25.419326	0.833551528622142\\
25.425998	0.853449014145692\\
nan	nan\\
25.452688	0.821117759592344\\
25.459361	0.954079713572384\\
25.466034	0.827177295191298\\
25.472705	0.961750650837249\\
nan	nan\\
25.492724	0.814936879549634\\
25.499397	0.808028424927873\\
25.50607	0.815783700806843\\
25.512742	0.817292355304712\\
25.519414	0.810719092370178\\
25.526087	0.977563660521319\\
25.532849	0.285985507153239\\
nan	nan\\
25.552778	0.809997653905558\\
25.55945	0.821896309647162\\
25.566123	0.818182034233796\\
25.572795	0.806865918080675\\
25.579468	0.818231008646151\\
25.586141	0.815677561559088\\
25.592813	0.810918138672033\\
25.599486	0.818222413306394\\
25.606158	0.821129140151996\\
25.612831	0.815642249718692\\
25.619502	0.812195281493853\\
25.626176	0.823055524456034\\
25.632849	0.820066994746956\\
25.639521	0.806345606839102\\
25.646194	0.818033879024664\\
25.652867	0.255097159614738\\
25.659539	0.807264229427513\\
25.666212	0.813847889129296\\
25.672884	0.819662847209088\\
25.679557	0.810892161459005\\
25.686228	0.816667933282019\\
25.692901	0.821409168291453\\
nan	nan\\
25.746283	0.806851465854887\\
25.752956	0.810411156531405\\
25.759627	0.82419866142585\\
25.766301	0.814515560734755\\
25.772973	0.246268654748619\\
nan	nan\\
25.79299	0.814258566142048\\
25.799664	0.819497269339383\\
25.806336	0.821658257816338\\
nan	nan\\
25.826354	0.818591857141868\\
25.833027	0.803761726758918\\
25.839699	0.819842204475592\\
nan	nan\\
25.853045	0.810346719716062\\
25.859715	0.812622225463961\\
25.86639	0.824261952127237\\
25.873062	0.816028833409295\\
25.879735	0.814383516562618\\
25.886408	0.827978465833631\\
25.89308	0.814021027595565\\
25.899753	0.809384157110962\\
25.906533	0.231429207097175\\
nan	nan\\
25.919772	0.812290165468422\\
25.926443	0.833069313983952\\
25.933114	0.827567419091132\\
nan	nan\\
25.94646	0.238998895161107\\
nan	nan\\
25.959806	0.811789417073548\\
25.966479	0.829918477519598\\
25.973151	0.827319653019192\\
25.980217	0.22637478933871\\
nan	nan\\
25.993169	0.826523250411906\\
25.999842	0.836359674804989\\
26.006514	0.826972537269416\\
26.013186	0.836433936090991\\
26.019949	0.225150527708877\\
nan	nan\\
26.039877	0.83152480517515\\
26.04655	0.824212617871126\\
26.053222	0.832320015254624\\
26.059895	0.829378890221285\\
26.066568	0.817693973811728\\
26.07324	0.244231862628933\\
nan	nan\\
26.093258	0.831760261470873\\
26.099931	0.982177776652822\\
nan	nan\\
26.119948	0.961035891449161\\
26.126621	0.961124652918524\\
26.133294	0.822366701846381\\
26.139966	0.917731267279404\\
nan	nan\\
26.153311	0.282322255873368\\
nan	nan\\
26.166658	0.989157775458374\\
26.173329	0.813972798466622\\
26.18	0.819409808334342\\
26.186674	0.975914670990008\\
nan	nan\\
26.206692	0.9443762277022\\
26.213365	0.812380880058029\\
26.220037	0.81201060724284\\
26.226709	0.820723199104329\\
26.233383	0.821944190407198\\
nan	nan\\
26.260072	0.812602873775148\\
26.266745	0.824734552521441\\
nan	nan\\
26.280091	0.809281313732718\\
26.286761	0.818822161690015\\
26.293435	0.824967924783884\\
26.300108	0.81174476418391\\
26.306781	0.812638752788747\\
26.313454	0.82277283293157\\
nan	nan\\
26.326799	0.814825765496444\\
26.333471	0.834077583241804\\
26.340144	0.820791004742283\\
26.346817	0.832272470418843\\
26.353489	0.835214572217115\\
26.360162	0.225140502613296\\
nan	nan\\
26.373507	0.836581029239792\\
26.38018	0.820757489839561\\
26.386852	0.823240524032617\\
26.393526	0.835520419002666\\
26.400198	0.830581946612178\\
26.40687	0.827024540953889\\
nan	nan\\
26.433559	0.83033119090728\\
26.440233	0.979150441702661\\
26.446906	0.831031136462475\\
26.453578	0.285896413562025\\
26.460251	0.985728394401502\\
26.466922	0.812707827205276\\
26.473595	0.830717186482943\\
26.480269	0.827116945764828\\
nan	nan\\
26.493614	0.825135429583874\\
nan	nan\\
26.506958	0.816915790662538\\
26.513631	0.826435263197659\\
26.520304	0.821341337344361\\
26.526977	0.812996766658447\\
26.533649	0.818519976638161\\
26.540322	0.962383783448846\\
26.546994	0.954529756991402\\
26.553667	0.809773202265994\\
26.56034	0.926458064409974\\
26.567011	0.817725689728075\\
26.573685	0.814937601471879\\
26.580357	0.871114654794198\\
26.58703	0.821931000753583\\
26.593703	0.816233772345754\\
26.600375	0.82382639221418\\
26.607048	0.824119740912217\\
26.61372	0.813747521839382\\
26.620393	0.823796285720551\\
26.627066	0.822150090422564\\
26.633738	0.808968130278892\\
26.640411	0.820768357139467\\
26.647084	0.825795266107416\\
nan	nan\\
26.660429	0.836675476718586\\
26.667103	0.830075559049707\\
26.673772	0.825207304615269\\
26.680445	0.836389470088314\\
26.687119	0.834667709613914\\
26.693792	0.826320533699771\\
26.700464	0.827944636408382\\
26.707135	0.980537378070473\\
26.713809	0.828270875231791\\
26.720481	0.830826136046955\\
26.727155	0.999999992221092\\
26.733827	0.880749477038375\\
26.7405	0.822357037587835\\
nan	nan\\
26.753845	0.815774378335373\\
26.760517	0.820913528867713\\
26.76719	0.823411890370295\\
26.773863	0.81431169910238\\
26.780535	0.812050155449977\\
26.787207	0.820624373585868\\
26.79388	0.818752824638032\\
26.800553	0.816840731062239\\
nan	nan\\
26.813898	0.821844137308823\\
26.820571	0.812192709742956\\
26.827243	0.834814273719381\\
26.833916	0.824302142338528\\
26.840589	0.8106291046732\\
26.847261	0.837360384994515\\
26.853934	0.823929180877556\\
26.860606	0.828688186054489\\
26.867279	0.839065073377778\\
26.873952	0.881850138086453\\
26.880624	0.828982965042197\\
26.887297	0.835782420679571\\
26.893969	0.935643310913932\\
26.900642	0.826202005963292\\
26.907315	0.949987632347746\\
26.913987	0.970322021296159\\
26.920658	0.814801447660493\\
26.927333	0.904089768314183\\
26.934005	0.821491137509142\\
26.940678	0.812393220352693\\
26.94735	0.822358411535365\\
nan	nan\\
26.960694	0.812782154487437\\
26.967367	0.825437889518682\\
26.974041	0.828746874663256\\
26.980713	0.812874346386891\\
26.987386	0.821813858419407\\
26.994058	0.82534039678357\\
27.00073	0.814273813434522\\
27.007403	0.839643448361191\\
27.014077	0.826826309026274\\
27.020749	0.826698144675404\\
27.027421	0.833705829171191\\
27.034093	0.939974604130398\\
27.040766	0.827363466264458\\
27.047439	0.949123109325122\\
27.054112	0.974519621156329\\
27.060782	0.817521423685665\\
27.067456	0.89880254814554\\
27.074129	0.821642910026725\\
27.080802	0.816748823837582\\
27.087475	0.841878709160603\\
27.094147	0.824527041965577\\
27.10082	0.814141627440886\\
27.107492	0.824850696701773\\
27.114165	0.827766541165317\\
27.120838	0.811917980326154\\
27.12751	0.821200412394479\\
27.134183	0.826136532304719\\
27.140855	0.815131953805835\\
27.147528	0.839680246029733\\
27.154201	0.828466713497011\\
27.160873	0.827954806285806\\
27.167544	0.833542845215973\\
27.174217	0.945793665254094\\
27.180891	0.826394200684124\\
27.187564	0.941673265697819\\
27.194236	0.976734880144523\\
27.200907	0.823347192260933\\
27.207582	0.894536078021268\\
27.214253	0.821259604026004\\
27.220927	0.818934967973277\\
27.227599	0.838585435736071\\
27.234272	0.824615482973901\\
27.240944	0.814455722951806\\
27.247616	0.825210489677314\\
27.25429	0.827554192217864\\
27.260962	0.807384955684071\\
27.267635	0.81958371454941\\
27.274307	0.825935353113906\\
27.280979	0.814728311909644\\
27.287652	0.839592727382144\\
27.294325	0.828115560070696\\
27.300998	0.828360331104882\\
nan	nan\\
27.321015	0.827375645001283\\
27.327688	0.940030578891733\\
27.334361	0.979884911218225\\
27.341033	0.816367977430389\\
27.347706	0.884007966459595\\
27.354378	0.820539562181342\\
27.361051	0.820459584531044\\
27.367724	0.82347586416877\\
27.374396	0.826142817077415\\
27.381069	0.815830269787121\\
27.387741	0.824486207714667\\
27.394414	0.824046822175845\\
27.401087	0.810786437896891\\
27.407759	0.836692492731249\\
27.41443	0.827643181228225\\
27.421105	0.827555192796709\\
27.427777	0.839206275914822\\
27.43445	0.91037282982591\\
27.441122	0.828345694010263\\
27.447795	0.969390952516864\\
27.454466	0.955963626338217\\
27.461139	0.817902266453487\\
27.467813	0.936073678748937\\
27.474485	0.818582370340746\\
27.481158	0.816883985456439\\
27.487831	0.827997136493206\\
27.494502	0.816731310115362\\
27.501176	0.818438890665899\\
27.507848	0.833573799279499\\
27.514521	0.826013649352312\\
27.521193	0.836100266030726\\
27.527866	0.977908677561398\\
27.534538	0.824818611603892\\
27.541211	0.834448474982732\\
27.547884	0.990953244117829\\
27.554554	0.861429904906796\\
27.561228	0.840843418143493\\
27.567901	0.825031754913866\\
27.574574	0.816012027360784\\
27.581247	0.822266262174971\\
27.587917	0.823755031955251\\
27.594592	0.809871834529229\\
27.601264	0.821356135777286\\
27.607937	0.831715126610128\\
27.61461	0.813909671099861\\
27.621282	0.839484293793983\\
27.627953	0.829295858503947\\
27.634627	0.829602560532216\\
27.6413	0.836822197287749\\
27.647973	0.947150283310837\\
27.654645	0.819163496261545\\
27.661318	0.937390898458798\\
27.667989	0.816941915718047\\
27.674663	0.816877532358948\\
27.681336	0.885418993547813\\
27.688008	0.819956257880815\\
27.694679	0.816440188133615\\
27.701354	0.824782213825699\\
27.708026	0.817086131090925\\
27.714699	0.817354670448349\\
27.721371	0.835644814722322\\
27.728044	0.822316972473129\\
27.734717	0.834133112193694\\
27.741388	0.98926561182045\\
27.748062	0.858274474399959\\
27.754734	0.826070080585961\\
27.761407	0.988928778561135\\
27.768079	0.816713930618949\\
27.774751	0.820378783360752\\
27.781424	0.824013101197497\\
27.788097	0.817969565117586\\
27.79477	0.821552612717785\\
27.801441	0.826122391238599\\
27.808114	0.814108022972263\\
27.814787	0.816293040410386\\
27.82146	0.82891718120549\\
27.828133	0.828633692829378\\
27.834803	0.832241564020883\\
27.841478	0.939751666095781\\
27.84815	0.826296641130636\\
27.854823	0.956002976493544\\
27.861496	0.972952370011427\\
27.868168	0.816466763849672\\
27.874841	0.905733373756835\\
27.881513	0.821579679536327\\
27.888186	0.81506800389478\\
27.894859	0.825265513152271\\
27.901531	0.815292830379295\\
27.908204	0.810302209949253\\
27.914875	0.833923426192932\\
27.921549	0.822465845319698\\
27.928222	0.831248849725885\\
27.934894	0.838853222590963\\
27.941565	0.833500312178675\\
27.948238	0.87276996305458\\
27.954912	0.99250404410876\\
27.961585	0.818380488613712\\
27.968257	0.822015771197496\\
27.97493	0.825157593913797\\
27.981602	0.816458068995907\\
27.988274	0.82230006630089\\
27.994948	0.827314845110291\\
28.00162	0.813463740382907\\
28.008293	0.83606995884406\\
28.014965	0.830060815761243\\
28.021637	0.829719382179722\\
28.02831	0.840936241452823\\
28.034983	0.920742564839607\\
28.041656	0.825901058680071\\
28.048328	0.963876125391671\\
28.055	0.819073207807829\\
28.061673	0.816114029442183\\
28.068346	0.82533919330627\\
28.075019	0.821550703922352\\
28.081689	0.816495397530588\\
28.088364	0.82941166968476\\
28.095036	0.817934100220988\\
28.101709	0.838930925791651\\
28.108382	0.835531134668052\\
28.115054	0.828410605601935\\
28.121727	0.835475669482513\\
28.128399	0.981169875964024\\
28.135072	0.830282371914187\\
28.141745	0.882420146058266\\
28.148417	0.820051176929343\\
28.15509	0.815594423051799\\
28.161762	0.824185135930762\\
28.168435	0.816912828872141\\
28.175108	0.815013966353341\\
28.18178	0.836616190310444\\
28.188451	0.823226950722397\\
28.195124	0.834304428705735\\
28.201798	0.837700621917964\\
28.208471	0.856724523750319\\
28.215143	0.828797026270284\\
28.221814	0.988619467562966\\
28.228488	0.81576730641725\\
28.23516	0.819124070920392\\
28.241834	0.828300889057424\\
28.248506	0.817026629384408\\
28.255179	0.821667249844197\\
28.261851	0.826291573560617\\
28.268523	0.815333449816897\\
28.275197	0.842007495877567\\
28.281869	0.828476704261593\\
28.288542	0.829995028108996\\
28.295214	0.978040007238569\\
28.301886	0.945017078969862\\
28.308559	0.819903550907448\\
28.315232	0.827000729688713\\
28.321905	0.816379395996698\\
28.328575	0.819515600371911\\
28.335249	0.827736520712822\\
28.341922	0.814780148014552\\
28.348595	0.838739431349026\\
28.355268	0.833999127107028\\
28.361938	0.824887048788806\\
28.368613	0.837711889056706\\
28.375285	0.968561124100361\\
28.381958	0.821822528786175\\
28.388631	0.912188027194276\\
28.395303	0.82084924895252\\
28.401976	0.815883431554976\\
28.408648	0.827412033419563\\
28.415321	0.819665135202914\\
28.421994	0.812093177663304\\
28.428666	0.835067155044644\\
28.435339	0.821772571086452\\
28.44201	0.832701811222755\\
28.448684	0.983887041400578\\
28.455357	0.832516206563579\\
28.462029	0.871612129744523\\
28.4687	0.991385077125116\\
28.475373	0.829861472600545\\
28.482046	0.819645132661154\\
28.48872	0.884707921654169\\
28.495392	0.829904974775722\\
28.502065	0.836922071756739\\
28.508737	0.938167172030781\\
28.515409	0.82204654928023\\
28.522083	0.830293423772112\\
28.528755	0.813378215991669\\
28.535428	0.836807803623987\\
28.5421	0.829312059468549\\
28.548772	0.829230068088133\\
28.555445	0.988687938325075\\
28.562118	0.814059750235092\\
28.568791	0.820639917781488\\
28.575461	0.82478724296945\\
28.582135	0.819241906529573\\
28.588808	0.822380499688421\\
28.595481	0.827155774007103\\
28.602154	0.813856911456558\\
28.608824	0.838592645875476\\
28.615499	0.900999403931159\\
28.622171	0.829564774032217\\
28.628844	0.979268756973564\\
28.635517	0.94998955219468\\
28.642189	0.818839080434671\\
28.648862	0.827929579823529\\
28.655534	0.818975166594559\\
28.662207	0.821792747762519\\
28.66888	0.829555768958439\\
28.675552	0.816135085554084\\
28.682225	0.837200508696508\\
28.688896	0.935336561089262\\
28.69557	0.826928245705009\\
28.702243	0.95276996660866\\
28.708915	0.971413859112047\\
28.715586	0.815585579598487\\
28.72226	0.826038452792929\\
28.728933	0.821184347206554\\
28.735606	0.818517117917526\\
28.742278	0.832779132607637\\
28.748949	0.817325396622739\\
28.755623	0.837779922898246\\
28.762295	0.963411300788199\\
28.768969	0.831285153764558\\
28.775641	0.920652797274109\\
28.782314	0.820754362473501\\
28.788986	0.816367389440931\\
28.795659	0.827530618053725\\
28.802331	0.824860561776497\\
28.809004	0.812746711422509\\
28.815677	0.835239643504508\\
28.822349	0.820838407126473\\
28.829021	0.833503041039673\\
28.835694	0.983405039956974\\
28.842367	0.829862094745867\\
28.84904	0.875686247728499\\
28.85571	0.99203141737086\\
28.862384	0.816757165013879\\
28.869057	0.825475749952581\\
28.87573	0.826992689730279\\
28.882403	0.814223479375276\\
28.889075	0.836911130795993\\
28.895748	0.823363725632301\\
28.90242	0.83391527858295\\
28.909093	0.996371405837664\\
28.915766	0.864836097872889\\
28.922438	0.837717199585992\\
28.929111	0.825052566664898\\
28.935782	0.814596850226472\\
28.942456	0.825358122768453\\
28.949129	0.822890952492237\\
28.955801	0.81039749065301\\
28.962474	0.838310742052538\\
28.969145	0.850480836680113\\
28.975819	0.82850580977393\\
28.982492	0.990197275963347\\
28.989164	0.81667311650622\\
28.995835	0.818833511846154\\
29.002509	0.824558402138138\\
29.009181	0.818476665678567\\
29.015855	0.823818897268637\\
29.022527	0.824663210666692\\
29.0292	0.831684327825496\\
29.035872	0.839299644966122\\
29.042544	0.894057684123574\\
29.049217	0.824433522150095\\
29.05589	0.977314251470975\\
29.062563	0.817185133175247\\
29.069235	0.819845250871538\\
29.075907	0.828299171505282\\
29.08258	0.814763415348363\\
29.089253	0.836762523001898\\
29.095926	0.830205982067394\\
29.102596	0.829674377397094\\
29.10927	0.984397097784115\\
29.115943	0.93313506266627\\
29.122616	0.820235817518864\\
29.129289	0.827254999812453\\
29.135961	0.816612389782602\\
29.142634	0.821616829923489\\
29.149306	0.829341237133463\\
29.155979	0.814844790054103\\
29.162652	0.839085662195608\\
29.169322	0.918300297883466\\
nan	nan\\
29.182669	0.965148990370253\\
29.189342	0.821886752220802\\
29.196014	0.821172490581656\\
29.202687	0.825848678408395\\
29.20936	0.813912799011945\\
29.216032	0.839201765345177\\
29.222705	0.829384676378439\\
29.229377	0.82875547316436\\
29.23605	0.972477730809029\\
29.242721	0.953560443697164\\
29.249394	0.818337615879177\\
29.256067	0.828387930940522\\
29.26274	0.819146887534348\\
29.269413	0.816535692273838\\
29.276086	0.827620851463422\\
29.282758	0.816309204338097\\
29.28943	0.833663868709518\\
29.296103	0.945112761237347\\
29.302776	0.819498496118047\\
29.309449	0.944315414708075\\
29.316121	0.816776136904508\\
29.322793	0.817853938314283\\
29.329466	0.830157627121263\\
29.336139	0.813930038278446\\
29.342812	0.837875358985485\\
29.349484	0.834521770749337\\
29.356156	0.825728546985427\\
29.362829	0.954950734183992\\
29.369502	0.970617939336289\\
29.376174	0.81676766959712\\
29.382845	0.825025654361156\\
29.38952	0.812018186864314\\
29.396192	0.817255911357464\\
29.402865	0.832805012397831\\
29.409537	0.824897968043516\\
29.416208	0.836502005650395\\
29.422883	0.966176777886517\\
29.429555	0.815493178475236\\
29.436228	0.828194420629384\\
29.4429	0.821105064676065\\
29.449573	0.817174886921606\\
29.456246	0.830115953719393\\
29.462917	0.818234226993965\\
29.469591	0.839282904807003\\
29.476263	0.956076657103949\\
29.482936	0.817060108000394\\
29.489609	0.827072020760692\\
29.49628	0.814884399165557\\
29.502953	0.839439846789876\\
29.509626	0.898794168616842\\
29.516299	0.81893210798178\\
29.52297	0.974436853747456\\
29.529643	0.817979799506446\\
29.536316	0.820344851372301\\
29.542989	0.8279076974692\\
29.549662	0.813849281864272\\
29.556333	0.836976838629035\\
29.563007	0.829371887569206\\
29.569679	0.829742458971932\\
29.576352	0.984122449211618\\
29.583025	0.815992352961842\\
29.589697	0.819444739626697\\
29.59637	0.827568559297518\\
29.603042	0.814127545561149\\
29.609715	0.837819016936241\\
29.616388	0.828459316774257\\
29.62306	0.829293366375886\\
29.629733	0.984103499693223\\
29.636405	0.931850430573292\\
29.643078	0.820513788889738\\
29.649751	0.826364997803939\\
29.656423	0.812787231791479\\
29.663096	0.836399054571064\\
29.669767	0.828913497777137\\
29.676441	0.829398220139446\\
29.683114	0.986436564932056\\
29.689786	0.924468395329697\\
29.696457	0.819904648501307\\
29.703131	0.825953751198487\\
29.709803	0.817680592805292\\
29.716477	0.825314563228957\\
29.723149	0.827658172349981\\
29.729822	0.826443456415806\\
29.736494	0.838922805166447\\
29.743166	0.911724368852656\\
29.74984	0.82208402146944\\
29.756512	0.823299248842382\\
29.763185	0.817978233197167\\
29.769857	0.820970338670907\\
29.776529	0.826587347260187\\
29.783202	0.814467928292949\\
29.789875	0.838788610268363\\
29.796548	0.903826918377533\\
29.803218	0.817879428342941\\
29.809892	0.822766673264521\\
29.816565	0.818503754131541\\
29.823238	0.821661028152931\\
29.829911	0.823712442369803\\
29.836581	0.831058109706497\\
29.843256	0.838769385519395\\
29.849928	0.894864220871057\\
29.856601	0.822837108876751\\
29.863274	0.822818777005356\\
29.869946	0.817309697047811\\
29.876619	0.820518028005292\\
29.883291	0.823195920510432\\
29.889964	0.834332149872118\\
29.896637	0.991714503569121\\
29.903309	0.816371550863877\\
29.909982	0.821651422899699\\
29.916653	0.82381293306404\\
29.923327	0.814775382626159\\
29.930001	0.819077596696349\\
29.936672	0.821955659183413\\
29.943345	0.83164768727373\\
29.950017	0.992677656180604\\
29.956689	0.879764860516289\\
29.963363	0.825637882023372\\
29.970035	0.824009539583802\\
29.976706	0.813785270500343\\
29.98338	0.822084026442091\\
29.990052	0.822847558747828\\
29.996725	0.836424335223011\\
30.003398	0.990662448888113\\
30.010071	0.869684732742439\\
30.016743	0.832029268339369\\
30.023415	0.825435926049551\\
30.030088	0.81685578750017\\
30.036761	0.835384949661499\\
30.043434	0.823640725348621\\
30.050106	0.832703482690537\\
30.056778	0.990563349880006\\
30.063451	0.814233685953813\\
30.070124	0.840122961109881\\
30.076797	0.823661143172338\\
30.083469	0.812542704876197\\
30.090141	0.824183220785255\\
30.096814	0.824272480343406\\
30.103487	0.833250901288757\\
30.11016	0.989747003897026\\
30.116832	0.813121915730648\\
30.123505	0.825096001471611\\
30.130177	0.823814430399484\\
30.13685	0.81604872548769\\
30.143522	0.832912298996977\\
30.150195	0.825067924416981\\
30.156868	0.832472829955346\\
30.163539	0.988197921508583\\
30.170213	0.814561108359975\\
30.176885	0.825482653707699\\
30.183558	0.817683599464313\\
30.190231	0.811985149688198\\
30.196902	0.834128499847928\\
30.203576	0.82734475941901\\
30.210248	0.919742758582373\\
30.216921	0.820434850154122\\
30.223592	0.812885846182262\\
30.230266	0.827683779961212\\
30.236938	0.816091059516459\\
30.243611	0.836326029347919\\
30.250284	0.959489389709837\\
30.256955	0.814885364322606\\
30.263629	0.923655585676418\\
30.270301	0.82122039718362\\
30.276974	0.819645441829959\\
30.283647	0.827214625297909\\
30.290319	0.816543846545017\\
30.296992	0.836872267367383\\
30.303664	0.954558369594348\\
30.310337	0.817087109616036\\
30.31701	0.826163838949128\\
30.323682	0.819813086777028\\
30.330355	0.816280368033564\\
30.337027	0.827873292837172\\
30.3437	0.829348879621612\\
30.350373	0.972320102458184\\
30.357045	0.952888905022334\\
30.363716	0.815668936836627\\
30.370389	0.827505444834692\\
30.377063	0.81399850615961\\
30.383736	0.838296813847411\\
30.390408	0.894184985873686\\
30.397081	0.827646069670127\\
30.403753	0.974392256649551\\
30.410425	0.816104587716769\\
30.417099	0.822469331772115\\
30.423771	0.822575925080116\\
30.430444	0.813702149161148\\
30.437116	0.838352952044382\\
30.443788	0.890168721983443\\
30.450462	0.823228704384615\\
30.457134	0.976493879831079\\
30.463807	0.816447193923299\\
30.470479	0.818994474514579\\
30.477151	0.821574478319757\\
30.483824	0.877910097148828\\
30.490497	0.818343620197854\\
30.49717	0.815329872044739\\
30.50384	0.823230728857389\\
30.510515	0.818563049519394\\
30.517187	0.83495614305852\\
30.52386	0.977928455491721\\
30.530533	0.818032789309221\\
30.537205	0.886795389396521\\
30.543878	0.819910485398751\\
30.55055	0.815645026382555\\
30.557223	0.835433152436128\\
30.563896	0.826243789603176\\
30.570568	0.947401003235367\\
30.577241	0.975826594316068\\
30.583913	0.817627387208525\\
30.590586	0.829606901810024\\
30.597259	0.813765466393168\\
30.603931	0.836792839902596\\
30.610604	0.833981917363825\\
30.617275	0.825717179269855\\
30.623949	0.95334775698041\\
30.630622	0.815168028625372\\
30.637294	0.81914252568696\\
30.643965	0.827517922277281\\
30.650638	0.8297420971289\\
30.657312	0.836994357432872\\
30.663984	0.930183467498971\\
30.670657	0.820607514088607\\
30.67733	0.826625424642046\\
30.684001	0.812390525781073\\
30.690674	0.835029940605988\\
30.697347	0.83059525008802\\
30.70402	0.828806333555644\\
30.710693	0.984478195986402\\
30.717365	0.813215029210792\\
30.724037	0.823357041580284\\
30.73071	0.825639241902905\\
30.737383	0.811859687911188\\
30.744056	0.836075996305034\\
30.750728	0.858579832504244\\
30.7574	0.840920135735292\\
30.764073	0.825452673551059\\
30.770747	0.812994326130539\\
30.777419	0.833883449834634\\
30.784091	0.822800822704821\\
30.790763	0.83297742186042\\
30.797436	0.990082577992041\\
30.804109	0.813049069758748\\
30.810781	0.824681030879056\\
30.817452	0.823256227858934\\
30.824127	0.81387680339316\\
30.830799	0.832518714294668\\
30.837472	0.827383647821549\\
30.844144	0.910995029762287\\
30.850817	0.81976983810312\\
30.85749	0.816670051068581\\
30.864162	0.830060505217325\\
30.870835	0.819377799241245\\
30.877507	0.836186609913543\\
30.88418	0.962505797775851\\
30.890851	0.815507874413218\\
30.897524	0.823963591482986\\
30.904198	0.814456880681387\\
30.91087	0.838368163334021\\
30.917543	0.829975836911188\\
30.924215	0.818522768880275\\
30.930887	0.966374999058679\\
30.93756	0.817595102431454\\
30.944233	0.820806867278449\\
30.950906	0.82596634628165\\
30.957576	0.827364673355351\\
30.964251	0.989397973834613\\
30.970923	0.814666552378206\\
30.977596	0.819921301998598\\
30.984269	0.823822477736822\\
30.990939	0.810806766938651\\
30.997614	0.838383028166497\\
31.004286	0.843245741280111\\
31.010959	0.857365107701192\\
31.017632	0.822462474972554\\
31.024304	0.814520874710784\\
31.030977	0.824334855436316\\
31.037649	0.821479955490215\\
31.044322	0.832403762753895\\
31.050995	0.985265479820232\\
31.057667	0.815102409529256\\
31.06434	0.85807564149432\\
31.071012	0.816927707274001\\
31.077685	0.812621844639388\\
31.084358	0.83401045607102\\
31.09103	0.826498434861392\\
31.097701	0.925476535162041\\
31.104374	0.820243060861024\\
31.111048	0.814966469132461\\
31.117721	0.827460003235093\\
31.124393	0.828559018954227\\
31.131064	0.835279695292932\\
31.137738	0.953523943848417\\
31.14441	0.816775456040098\\
31.151084	0.829179911661967\\
31.157756	0.814308124300421\\
31.164429	0.837248107859384\\
31.171101	0.897060179356561\\
31.177773	0.818794506510425\\
31.184446	0.824060875032501\\
31.191119	0.812552233231244\\
31.197792	0.819215465330469\\
31.204464	0.823387289353803\\
31.211136	0.830449690166812\\
31.217809	0.9916135999792\\
31.224482	0.815917231803542\\
31.231155	0.824582185185218\\
31.237825	0.81845513900393\\
};
\addlegendentry{rep 3}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/allDetectionsAndFreqEstimations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,2.104in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=0,
ymax=1,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|r_{s,\epsilon}[l_j]|$},
axis background/.style={fill=white},
legend image post style={scale=6},
legend style={at={(1.45,1.08)}, anchor=south east, legend columns=-1, row sep=2cm, legend cell align=left, align=left, draw=white!13!black},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	0.807795795896038\\
1.010894	0.803164296427983\\
1.020236	0.801652447750143\\
1.029578	0.80078239702382\\
1.038919	0.866685278615755\\
1.048261	0.798886516613514\\
1.057603	0.797527057936609\\
1.066944	0.90247992697677\\
1.076286	0.799383517608934\\
1.085628	0.805228163773911\\
1.094969	0.806616478459137\\
1.104311	0.933397275876498\\
1.113653	0.941894461671833\\
1.122994	0.887230226026706\\
1.132336	0.799509851619295\\
1.141678	0.795074652930598\\
1.15102	0.796729865682124\\
1.160361	0.801353933636094\\
1.169703	0.801027482432644\\
1.179045	0.784033526955106\\
1.188386	0.783334437230177\\
1.197728	0.78603421240383\\
1.20707	0.789932766412022\\
1.216411	0.803671448442291\\
1.260451	0.161817842399596\\
1.268458	0.18249311177917\\
nan	nan\\
1.756895	0.124411695402575\\
nan	nan\\
1.788923	0.142521714881216\\
nan	nan\\
2.277467	0.170870938308092\\
nan	nan\\
2.581918	0.154469923259295\\
nan	nan\\
3.230212	0.124573286882239\\
nan	nan\\
3.246387	0.15813599435754\\
3.254305	0.170756586997999\\
nan	nan\\
3.342401	0.165407166560371\\
3.350319	0.173874999206571\\
nan	nan\\
3.414448	0.202382870476402\\
nan	nan\\
3.662598	0.168853998369556\\
nan	nan\\
4.063046	0.152013565611483\\
nan	nan\\
4.200008	0.130106008984043\\
nan	nan\\
4.288087	0.119757909930975\\
nan	nan\\
4.311178	0.129458251004717\\
nan	nan\\
4.3673	0.142166467202966\\
nan	nan\\
4.423278	0.117036761578984\\
nan	nan\\
4.543386	0.123780470543739\\
nan	nan\\
4.695826	0.163486007206924\\
nan	nan\\
4.824441	0.122213194428532\\
nan	nan\\
5.168051	0.170777147789714\\
nan	nan\\
5.232001	0.166613295598285\\
nan	nan\\
5.296362	0.152244933830826\\
nan	nan\\
5.328606	0.148155149759379\\
nan	nan\\
5.360652	0.116117942212174\\
nan	nan\\
5.480223	0.111384583560454\\
nan	nan\\
5.536344	0.13329340800199\\
nan	nan\\
5.672466	0.165846837628383\\
nan	nan\\
5.68848	0.162964794150863\\
nan	nan\\
6.024709	0.15438669740983\\
nan	nan\\
6.040723	0.147773454206181\\
nan	nan\\
6.128874	0.137245002265338\\
nan	nan\\
6.208873	0.10930416043481\\
nan	nan\\
6.273199	0.113841864676559\\
nan	nan\\
6.36101	0.144355444545859\\
6.369017	0.136711488149405\\
nan	nan\\
6.521153	0.154945198194898\\
nan	nan\\
6.537167	0.111287623868698\\
nan	nan\\
6.857453	0.148231440605155\\
6.86546	0.128844881243403\\
nan	nan\\
6.889483	0.128179719938526\\
nan	nan\\
6.922047	0.147129328675113\\
nan	nan\\
6.99386	0.172222857206553\\
7.002351	0.107985356811628\\
nan	nan\\
7.233789	0.136759080325923\\
nan	nan\\
7.377917	0.126132594877884\\
nan	nan\\
7.465997	0.154021687575764\\
nan	nan\\
7.514325	0.1254254993849\\
nan	nan\\
7.570376	0.104597862562432\\
nan	nan\\
7.602368	0.0952844067265346\\
nan	nan\\
7.62614	0.0984516868228305\\
nan	nan\\
7.650376	0.100006067095759\\
nan	nan\\
7.690197	0.100902130464348\\
nan	nan\\
7.802297	0.147347809474329\\
nan	nan\\
7.818561	0.122711643320674\\
nan	nan\\
7.970448	0.0935451756548105\\
nan	nan\\
7.994719	0.106705046723565\\
nan	nan\\
8.131162	0.0959370261447106\\
nan	nan\\
8.378812	0.110116780339006\\
8.386819	0.122890486596003\\
nan	nan\\
9.131591	0.126217954281444\\
nan	nan\\
9.179635	0.11210548535411\\
nan	nan\\
9.348285	0.124534222331175\\
nan	nan\\
9.468463	0.126559032092949\\
nan	nan\\
9.691982	0.10954575315828\\
nan	nan\\
9.707997	0.128321586515096\\
nan	nan\\
9.868141	0.100911389002892\\
9.876327	0.110173122426779\\
9.884316	0.10309320816237\\
nan	nan\\
10.156398	0.12122756044954\\
nan	nan\\
10.333145	0.116013269556376\\
nan	nan\\
10.364584	0.111700656093802\\
nan	nan\\
10.380597	0.107504155997393\\
nan	nan\\
10.541081	0.125458782736551\\
10.54882	0.109498364907239\\
nan	nan\\
10.668856	0.105478050392147\\
nan	nan\\
10.708891	0.123685868289837\\
nan	nan\\
10.724906	0.102775150227288\\
nan	nan\\
10.773036	0.112097473092962\\
nan	nan\\
10.941099	0.0907158188422414\\
nan	nan\\
11.061277	0.102569927592146\\
11.069767	0.0951402498966694\\
nan	nan\\
11.101313	0.102168120174465\\
nan	nan\\
11.181972	0.0918159262526252\\
nan	nan\\
11.269391	0.120134571435642\\
nan	nan\\
11.285405	0.122533129117514\\
nan	nan\\
11.30142	0.109272871131218\\
11.309928	0.107313200698652\\
11.317434	0.105258474449808\\
nan	nan\\
11.333449	0.11367216429683\\
nan	nan\\
11.486424	0.110230412753545\\
nan	nan\\
11.533825	0.105910704614903\\
11.541795	0.101464221135274\\
nan	nan\\
11.653806	0.106826841354369\\
nan	nan\\
11.685762	0.0975794063610742\\
11.69377	0.091801681496662\\
nan	nan\\
11.717791	0.0979947547968578\\
nan	nan\\
11.733877	0.105692407479246\\
nan	nan\\
11.878005	0.104177814197907\\
nan	nan\\
11.89402	0.0982885663753521\\
nan	nan\\
11.941991	0.0968992260021437\\
nan	nan\\
12.046173	0.100871172908811\\
nan	nan\\
12.086119	0.088190005152768\\
nan	nan\\
12.110141	0.0969265676687634\\
nan	nan\\
12.126155	0.0988485500352176\\
nan	nan\\
12.214305	0.099760011205305\\
nan	nan\\
12.278291	0.0947684003623372\\
nan	nan\\
12.294305	0.101471750828495\\
nan	nan\\
12.31032	0.0977243101489371\\
nan	nan\\
12.342348	0.106742540546868\\
nan	nan\\
12.358362	0.105591539053222\\
nan	nan\\
12.47847	0.095673650373719\\
nan	nan\\
12.494556	0.0942568210719621\\
nan	nan\\
12.518506	0.0990144956107635\\
nan	nan\\
12.53452	0.0973806172921847\\
nan	nan\\
12.574556	0.09491418029722\\
nan	nan\\
12.663224	0.0968544539712788\\
nan	nan\\
12.742704	0.0855707989478205\\
nan	nan\\
12.766727	0.0901308599116994\\
nan	nan\\
12.783297	0.0906121120854415\\
nan	nan\\
12.878916	0.0947029478128094\\
nan	nan\\
12.943152	0.0954564320082625\\
nan	nan\\
12.966905	0.0898710637434021\\
12.975539	0.093167840856708\\
12.983027	0.0971739822028894\\
12.99141	0.101184293750862\\
nan	nan\\
13.087281	0.119687263409162\\
13.095556	0.0964413751545372\\
nan	nan\\
13.111107	0.100325171290258\\
nan	nan\\
13.127656	0.101984315264477\\
13.135127	0.0944526181158416\\
nan	nan\\
13.159148	0.113554869039696\\
nan	nan\\
13.27166	0.101042886845928\\
13.279255	0.0940691701807488\\
nan	nan\\
13.295466	0.102488966641488\\
nan	nan\\
13.311284	0.0880716162465873\\
13.319792	0.085651062513552\\
13.327226	0.0808449104987368\\
nan	nan\\
13.479613	0.0907490631236101\\
nan	nan\\
13.57552	0.100852592041303\\
nan	nan\\
13.608048	0.101852711472709\\
nan	nan\\
13.775697	0.0911954403593214\\
nan	nan\\
13.919844	0.0989940074047766\\
nan	nan\\
13.991889	0.0996854468275927\\
nan	nan\\
14.007923	0.100039386071785\\
nan	nan\\
14.119934	0.0993099235273007\\
nan	nan\\
14.183991	0.0901270106536387\\
nan	nan\\
14.208012	0.0913325912852301\\
14.216109	0.0835806101419578\\
nan	nan\\
14.360148	0.0930167147283463\\
nan	nan\\
14.384168	0.0844777551046576\\
14.392176	0.0944870312343724\\
nan	nan\\
14.424348	0.0977181666140083\\
nan	nan\\
14.512909	0.10982283152228\\
nan	nan\\
14.56095	0.0981044237324689\\
nan	nan\\
14.576412	0.103772144911229\\
14.584436	0.106250390415003\\
14.592426	0.0981518634057537\\
14.600363	0.0911983875689302\\
nan	nan\\
14.616375	0.102146400107738\\
nan	nan\\
14.721023	0.110485294336051\\
nan	nan\\
14.744812	0.0951559245118609\\
nan	nan\\
14.77659	0.0886757619520324\\
14.784525	0.0898584882287494\\
14.792533	0.0908969142907701\\
14.800826	0.095403910147688\\
nan	nan\\
14.816554	0.09053324207526\\
14.824561	0.11872698609211\\
14.832569	0.092564196417424\\
nan	nan\\
14.976768	0.107228698517677\\
14.984704	0.102562065308181\\
14.992711	0.0971367976473765\\
nan	nan\\
15.008726	0.101110527898708\\
nan	nan\\
15.18499	0.0961998464415323\\
nan	nan\\
15.200897	0.114840536312673\\
15.208976	0.1029036068769\\
15.216911	0.0962150333811529\\
nan	nan\\
15.401074	0.0817515449993778\\
nan	nan\\
15.433104	0.0965172297472421\\
nan	nan\\
15.537661	0.102765208114601\\
nan	nan\\
15.553281	0.0963381509875347\\
nan	nan\\
15.585812	0.102265253981443\\
nan	nan\\
15.60926	0.0949626974452258\\
nan	nan\\
15.649297	0.099100520976485\\
nan	nan\\
15.737447	0.0963458731027558\\
15.745382	0.0856956653553702\\
nan	nan\\
15.801431	0.0945021378729898\\
nan	nan\\
15.945561	0.0954921452389961\\
15.953638	0.0953136441317852\\
15.961575	0.107258062335159\\
nan	nan\\
15.993603	0.0940983873069108\\
nan	nan\\
16.017695	0.0939873104134925\\
16.026007	0.0910250543496254\\
nan	nan\\
16.185775	0.105630457880448\\
16.19439	0.0950562715105256\\
nan	nan\\
16.217892	0.102485984340532\\
nan	nan\\
16.233817	0.109172776109599\\
nan	nan\\
16.437999	0.0934290125416908\\
nan	nan\\
16.484708	0.089401111836068\\
nan	nan\\
16.591469	0.0929446363120583\\
nan	nan\\
16.611487	0.08821628257272\\
16.61816	0.103171587442169\\
16.624833	0.0894699252793423\\
nan	nan\\
16.751612	0.0859965823194813\\
nan	nan\\
16.778302	0.088840180331264\\
nan	nan\\
17.398857	0.0838822026052028\\
17.405528	0.0867602099469842\\
nan	nan\\
17.478927	0.0926384166825542\\
nan	nan\\
17.525635	0.100543680973928\\
nan	nan\\
17.619052	0.0815070382135374\\
17.625724	0.0811642885814905\\
nan	nan\\
18.0932	0.106535509124882\\
18.099658	0.0928842695128935\\
nan	nan\\
18.119569	0.0974675381315251\\
18.126259	0.100147554010313\\
nan	nan\\
18.15329	0.095753957206135\\
18.15953	0.0933142097463993\\
nan	nan\\
18.266295	0.0865866349599749\\
nan	nan\\
18.279819	0.100885524031984\\
18.286312	0.0903071154652864\\
nan	nan\\
18.313289	0.100497183770674\\
18.319675	0.104681300862879\\
nan	nan\\
18.353039	0.094709318718067\\
nan	nan\\
18.466562	0.101796043222603\\
nan	nan\\
18.479908	0.100044189513113\\
nan	nan\\
19.0203	0.0960220292382061\\
nan	nan\\
19.307222	0.0889865504104961\\
nan	nan\\
19.454019	0.0943881306619794\\
nan	nan\\
19.634179	0.0910836249909011\\
19.640851	0.0927073763212469\\
nan	nan\\
20.394855	0.100968956144225\\
nan	nan\\
20.701796	0.0992149321094473\\
};
\addlegendentry{$\epsilon_1$   }

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	0.999998846604797\\
1.284472	0.896390936128977\\
1.292479	0.799326888377742\\
1.300487	0.867829730510259\\
1.308494	0.953647925373321\\
1.316501	0.80716487529838\\
1.324508	0.80391434349534\\
1.332515	0.809414312518292\\
1.340522	0.803693903221561\\
1.348529	0.806431381271775\\
1.356537	0.802009417692677\\
1.364544	0.801559132471063\\
1.372551	0.801184158487132\\
1.380558	0.802397843773218\\
1.388565	0.804013737058508\\
1.396573	0.882523515053645\\
1.40458	0.80912741879407\\
1.412587	0.800162048780333\\
1.420594	0.780619821086841\\
1.428601	0.791656009910238\\
1.436608	0.917385651129653\\
1.444615	0.935993374574704\\
1.452623	0.789811237506505\\
1.46063	0.794686570354408\\
1.468637	0.80878201995688\\
1.476644	0.81210332954215\\
1.484651	0.810252736319079\\
1.492658	0.807458899163976\\
1.500666	0.778149286841948\\
1.508673	0.765840365634421\\
1.51668	0.781747349494267\\
1.524687	0.898971066564702\\
1.532694	0.796014741926616\\
1.540701	0.786224732093636\\
1.548709	0.783592478141465\\
1.556716	0.813397877527485\\
1.564723	0.883517785517004\\
1.57273	0.806211843303441\\
1.580737	0.771327104389297\\
1.588744	0.771603514570767\\
1.596751	0.785370419553637\\
1.604759	0.842157400318097\\
1.612766	0.78467996431926\\
1.620773	0.789657387992403\\
1.62878	0.12353059202411\\
1.636787	0.795378495430075\\
1.644794	0.932721474113411\\
1.652802	0.957857334173848\\
1.660809	0.767001649502831\\
1.668816	0.758075700569805\\
1.676823	0.778140898636757\\
1.68483	0.791971668168745\\
1.692837	0.78380505528682\\
1.700845	0.784921519239365\\
1.708852	0.778341841414676\\
1.716859	0.796461026766906\\
1.724866	0.798746835300268\\
1.732873	0.915711484333322\\
1.74088	0.757638999055455\\
1.748888	0.770730639821089\\
nan	nan\\
1.764902	0.755022319561295\\
1.772909	0.815250002388677\\
1.780916	0.756664443264842\\
nan	nan\\
1.79693	0.762709349666476\\
1.804938	0.757995060610153\\
1.812945	0.133378996643998\\
1.820952	0.115377117905823\\
1.828959	0.765778690943591\\
1.836966	0.768183540164319\\
1.844973	0.810436194886854\\
1.852981	0.904319713248775\\
1.860988	0.78227047740581\\
1.868995	0.784147473667851\\
1.877002	0.805051083311287\\
1.885009	0.804384528849287\\
1.893016	0.800616451734552\\
1.901024	0.77716327356632\\
1.909031	0.776369373511702\\
1.917038	0.776877347423984\\
1.925045	0.777784657073155\\
1.933052	0.942666825620609\\
1.941059	0.79186776941685\\
nan	nan\\
1.957074	0.791369750091619\\
1.965081	0.80774071141278\\
1.973088	0.812433844317447\\
1.981095	0.760012056212663\\
1.989102	0.752592607858134\\
1.99711	0.76504374277977\\
2.005117	0.779143294216233\\
2.013124	0.769000445370644\\
2.021131	0.805192284718718\\
2.029138	0.777886658522597\\
2.037145	0.789659375131844\\
2.045152	0.805329198989572\\
2.05316	0.847361657897885\\
2.061167	0.747774123579006\\
2.069174	0.74821834638578\\
2.077181	0.740755527817672\\
2.085188	0.751089737111535\\
2.093195	0.828499736071539\\
2.101203	0.758086919523343\\
2.10921	0.761367699051782\\
nan	nan\\
2.125224	0.795113563067019\\
2.133231	0.898311698574283\\
2.141238	0.729788440675147\\
2.149246	0.748125712368381\\
2.157253	0.715752779558841\\
2.16526	0.855735733743494\\
2.173268	0.752858849850835\\
2.181274	0.765095199321895\\
2.189281	0.761542993620026\\
2.197288	0.790482512527984\\
2.205296	0.784899291235011\\
2.213303	0.785645651808807\\
2.22131	0.738354334142606\\
2.229317	0.752609662470444\\
2.237324	0.851959396875564\\
2.245332	0.799973296790885\\
2.253339	0.725185907860705\\
2.261346	0.74957252749256\\
2.269675	0.126951266023127\\
nan	nan\\
2.285367	0.782168607950442\\
2.293374	0.777158489962709\\
2.301382	0.749345110212118\\
2.309389	0.887778427279354\\
2.317396	0.846742485060087\\
2.325403	0.71319921632929\\
2.33341	0.715219963361864\\
2.341417	0.756135705334131\\
2.349711	0.651836189224653\\
2.357432	0.781279607082894\\
2.365439	0.784612131094018\\
2.373446	0.770888275688016\\
2.381453	0.82828356265432\\
2.38946	0.8909208473112\\
2.397468	0.722107573469501\\
2.405475	0.718325174415394\\
2.413482	0.724723064911164\\
2.421489	0.766085770312145\\
2.4298	0.117993972792075\\
2.437503	0.784710402015421\\
2.44551	0.781666247641702\\
2.453518	0.783566255935295\\
2.461525	0.749670849651128\\
2.469532	0.749692894458541\\
2.477539	0.848909288382103\\
2.485546	0.718019195942713\\
2.493553	0.729716675566863\\
2.50156	0.758672375274443\\
2.509568	0.752525268612409\\
2.517897	0.660388607866334\\
nan	nan\\
2.533589	0.89418460328265\\
2.541596	0.755543105340877\\
2.549603	0.749182721831296\\
2.557612	0.699481926645127\\
2.565619	0.682402449208492\\
2.573625	0.694627645096183\\
nan	nan\\
2.597646	0.122457894716526\\
2.605654	0.894157352578716\\
2.613661	0.748009365320755\\
2.621668	0.76224194859758\\
2.629675	0.752991456015366\\
2.637682	0.735730489496433\\
2.64569	0.683029133143236\\
2.653697	0.685285387760413\\
2.661704	0.728178654504429\\
2.669997	0.630132508299798\\
2.677718	0.123561096132374\\
2.685725	0.749544885239363\\
2.693732	0.743052630723991\\
2.701739	0.753078089306271\\
2.709747	0.850150320532784\\
2.717754	0.684918550672677\\
2.725761	0.683426692303829\\
2.733769	0.694426382760099\\
2.741775	0.710024192946012\\
nan	nan\\
2.75779	0.756695172605617\\
2.765797	0.755373689911522\\
2.773804	0.893588314516101\\
2.781811	0.757528286563723\\
2.789818	0.756451557411186\\
2.797825	0.690577985032395\\
2.805833	0.703242161967722\\
2.813841	0.699765379247271\\
2.821847	0.742226253151205\\
2.829854	0.742616785438567\\
2.837861	0.771180255148607\\
nan	nan\\
2.861883	0.74247263980563\\
2.86989	0.756378319407045\\
2.877897	0.828660113088482\\
2.885904	0.739035427576315\\
2.893912	0.713005177882351\\
2.901918	0.738313328410452\\
nan	nan\\
2.92594	0.742907732844817\\
2.933947	0.741143216217267\\
2.941954	0.834028236106473\\
2.949961	0.901916338290107\\
2.957969	0.612377585202367\\
nan	nan\\
2.973983	0.719180360920966\\
2.98199	0.788288543272035\\
2.989997	0.731857729944171\\
2.998004	0.756320207733449\\
3.006011	0.739957987021761\\
3.014019	0.775725600964261\\
3.022026	0.749599287777741\\
3.030033	0.741313525831369\\
3.03804	0.690983613679467\\
3.046047	0.692410719462668\\
3.054055	0.789297637093519\\
3.062062	0.72396990263514\\
3.070695	0.127507386685991\\
nan	nan\\
3.09409	0.121919731590399\\
3.102097	0.744307425183319\\
3.110105	0.758051433453545\\
3.118112	0.835518633174615\\
3.126119	0.128563878825339\\
3.134126	0.620307225648141\\
3.142133	0.728599823979469\\
3.15014	0.841753866524225\\
3.158147	0.728732806954572\\
3.166155	0.627276435203591\\
3.174162	0.127307323911953\\
3.182169	0.753768094828555\\
3.190176	0.127834983046867\\
3.198183	0.71075316446484\\
3.20619	0.724816858839571\\
3.214198	0.815142295849654\\
3.222205	0.725498002990218\\
nan	nan\\
3.238219	0.121024211173612\\
nan	nan\\
3.26224	0.745894532820351\\
3.270248	0.752275612247693\\
3.278255	0.710976863016086\\
3.286262	0.708792082958752\\
3.294269	0.702939581992322\\
3.302276	0.728330318153603\\
3.310283	0.825922919477819\\
3.318291	0.726670974725437\\
3.326298	0.725904984488256\\
3.334305	0.731985306652657\\
nan	nan\\
3.358326	0.719608451118045\\
3.366334	0.724607190268593\\
3.374341	0.724984025682829\\
3.382348	0.725536122229556\\
3.390355	0.722310289515391\\
3.398362	0.728596526285795\\
nan	nan\\
3.422384	0.734128614212942\\
3.430391	0.742614532360207\\
3.438398	0.860210766191578\\
3.446405	0.763816586702028\\
3.454412	0.733280387140027\\
3.462419	0.719447153483898\\
3.470427	0.729510636440171\\
3.478434	0.715301788984458\\
3.486441	0.725083766989975\\
3.494448	0.791238873963806\\
3.502455	0.728932739891711\\
nan	nan\\
3.51847	0.724122834418331\\
3.526477	0.725766019693811\\
3.534484	0.764249843157025\\
3.542491	0.862986575118978\\
3.550498	0.731504550853693\\
3.558505	0.709895256403939\\
3.566513	0.713577185710193\\
nan	nan\\
3.590534	0.731706193293082\\
3.598541	0.727511702665147\\
3.606548	0.729187839568699\\
3.614556	0.711322790017171\\
3.622563	0.716405883067651\\
3.63057	0.757719511140841\\
3.638577	0.838545224492119\\
3.646584	0.710331014974628\\
nan	nan\\
3.678613	0.717680873237455\\
3.68662	0.715385983525188\\
3.694627	0.730484337927688\\
3.702634	0.722695927938425\\
3.710641	0.719498813776983\\
3.718649	0.699348843226652\\
3.726656	0.740372095232569\\
nan	nan\\
3.750677	0.721246491575641\\
3.758684	0.8557530350683\\
3.766691	0.834648420339171\\
nan	nan\\
3.782706	0.726612823558881\\
3.790713	0.778657759180284\\
3.79872	0.709752083054795\\
3.806727	0.707336905058327\\
nan	nan\\
3.838756	0.714313124435844\\
3.846763	0.775194852839842\\
3.85477	0.847363507375352\\
3.862777	0.704264121782995\\
3.870785	0.715099068322814\\
3.878792	0.841095572505644\\
nan	nan\\
3.902813	0.650944422579578\\
3.91082	0.736795384714501\\
3.918827	0.718561214567817\\
3.926835	0.713660158925652\\
3.934842	0.728516360776251\\
3.942849	0.772091244203072\\
3.950856	0.712472243890481\\
3.958863	0.702239714460433\\
3.96687	0.692914311070162\\
nan	nan\\
3.982885	0.643900886379519\\
nan	nan\\
3.998899	0.716390132897562\\
4.006906	0.742593655040313\\
4.014913	0.709801114100607\\
4.022921	0.70306751109181\\
4.030928	0.719678821062036\\
4.038935	0.763554407409522\\
4.046942	0.123258147454582\\
nan	nan\\
4.070963	0.717837663960783\\
4.078971	0.694071055197579\\
4.086978	0.700991739700733\\
nan	nan\\
4.102992	0.710213534138916\\
4.110999	0.710091054989991\\
4.119006	0.707390685979046\\
4.127014	0.699432681148465\\
nan	nan\\
4.159042	0.697490307020217\\
4.167049	0.684148609823055\\
4.175056	0.716135957636777\\
4.183064	0.812865373687764\\
4.191071	0.701694762344996\\
nan	nan\\
4.231107	0.706566575145796\\
4.239114	0.762330406348521\\
4.247121	0.688156678003736\\
4.255128	0.699046884177442\\
4.263135	0.706776518910232\\
4.271142	0.702983724223806\\
4.279149	0.687404233700764\\
nan	nan\\
4.303171	0.126410660187315\\
nan	nan\\
4.327192	0.833362570526223\\
4.3352	0.6937073888305\\
4.343207	0.693095782708191\\
4.351214	0.803167472764724\\
4.359758	0.113073934471263\\
nan	nan\\
4.375235	0.128695866752121\\
4.383439	0.124442660859181\\
4.391249	0.694494766616195\\
4.399257	0.6822766213762\\
4.407264	0.696365104206208\\
4.415271	0.684914841366336\\
nan	nan\\
4.431285	0.712106613302062\\
4.439293	0.808958518892091\\
4.4473	0.795668359968808\\
4.455826	0.117311537114261\\
nan	nan\\
4.4715	0.622863056817952\\
4.479329	0.678565394736435\\
4.487336	0.679817049550994\\
4.495897	0.112567032234729\\
4.50335	0.671958690809763\\
4.511357	0.813933950649645\\
4.519364	0.672528532261413\\
4.527944	0.112680651031308\\
nan	nan\\
4.551393	0.812526593146302\\
4.5594	0.777122549485888\\
4.567407	0.657854765363087\\
4.575414	0.668971234532727\\
4.583422	0.683484469083556\\
4.591429	0.674228749398836\\
4.599722	0.12198130506631\\
nan	nan\\
4.61545	0.126252762993982\\
4.623457	0.678901573370382\\
4.631464	0.665226617195042\\
4.640062	0.131660716233981\\
nan	nan\\
4.663493	0.672000873189916\\
4.6715	0.789683564321187\\
4.679507	0.662824756416985\\
4.687515	0.65844934626654\\
nan	nan\\
4.719543	0.66378498455725\\
4.72755	0.665312576467741\\
4.735557	0.653829777085445\\
4.743565	0.665749281661352\\
4.751572	0.671567284383745\\
4.759579	0.65741656128025\\
4.767586	0.582243494897057\\
4.775754	0.623366710694924\\
4.7836	0.774476148669137\\
4.791609	0.655375711323934\\
4.799615	0.651432231566812\\
4.807622	0.789632537742136\\
4.815629	0.657629775991655\\
nan	nan\\
4.831643	0.653664497436928\\
4.839651	0.686927060777574\\
4.847658	0.647957575918809\\
4.855665	0.657088475476719\\
4.863672	0.653782568377071\\
4.872001	0.123015824051095\\
4.879686	0.118696985410395\\
4.887693	0.659305809498576\\
4.895701	0.646325347865268\\
4.903708	0.647133734695945\\
4.911715	0.688881047105788\\
4.919722	0.758206300905954\\
4.927729	0.122897915576381\\
4.935738	0.581724195809159\\
4.943744	0.122065914773344\\
4.952338	0.120351771096406\\
nan	nan\\
4.967765	0.647138591392668\\
4.975772	0.697928708685303\\
4.983777	0.64608065080278\\
4.991786	0.641545911716172\\
nan	nan\\
5.007801	0.123040693155172\\
5.015808	0.114172487030462\\
5.023815	0.654101568284119\\
5.031822	0.653714631020421\\
5.039829	0.642477846095183\\
5.047837	0.643925703687888\\
5.055844	0.121278025900573\\
5.063851	0.630993804522177\\
5.071858	0.626736118817881\\
5.079865	0.753519621675622\\
5.087872	0.622758429241877\\
5.095879	0.62385591573512\\
5.103887	0.129804102096944\\
nan	nan\\
5.135915	0.654096079537972\\
5.143922	0.632341523032654\\
5.15193	0.618098133789569\\
5.159937	0.625947432365855\\
nan	nan\\
5.199972	0.634275226888359\\
5.20798	0.639663096019088\\
5.215987	0.619669579054662\\
5.223993	0.621901917346896\\
nan	nan\\
5.240008	0.739779874588066\\
5.248015	0.621900060039653\\
5.256023	0.605194662166006\\
5.264029	0.730474035050602\\
nan	nan\\
5.304065	0.621647774753754\\
5.312073	0.623090756780901\\
5.32008	0.608976279922043\\
nan	nan\\
5.336094	0.125718675221965\\
5.344101	0.118961915270255\\
5.352108	0.115872201806667\\
nan	nan\\
5.368122	0.119396484384655\\
5.37613	0.599246945772311\\
5.384137	0.602123027499616\\
5.392144	0.694386273669622\\
5.400151	0.607620923498107\\
5.408158	0.597169727215171\\
5.416166	0.724825396553726\\
5.424173	0.593503142134825\\
5.432179	0.120594676546936\\
5.440187	0.126753320634119\\
nan	nan\\
5.456702	0.126968523484333\\
5.464206	0.117122992324749\\
5.472215	0.123704592579937\\
nan	nan\\
5.48823	0.699583605094585\\
5.496524	0.111418550544741\\
5.504244	0.117280200815578\\
5.512251	0.118614861647142\\
5.520257	0.121885684784829\\
5.528266	0.127668496989379\\
nan	nan\\
5.54428	0.693615929209333\\
5.552287	0.586386948016969\\
5.560294	0.573270198422815\\
5.568301	0.707389643378278\\
5.576309	0.590161704355477\\
5.584316	0.592297388149046\\
5.592323	0.693332081609139\\
nan	nan\\
5.608337	0.128140838049088\\
5.616344	0.569788456999984\\
5.62435	0.115093393274535\\
5.632359	0.543676453288814\\
5.640366	0.120797589578185\\
5.648374	0.570849918471897\\
5.65638	0.571229728932149\\
5.664387	0.602870226401297\\
nan	nan\\
5.71243	0.57397031033361\\
5.720437	0.57276537767213\\
5.728444	0.574781182875345\\
5.736452	0.599431982260697\\
5.744459	0.671387474150485\\
5.752466	0.567425290794461\\
5.760473	0.560881940804073\\
5.76941	0.124323414864786\\
nan	nan\\
5.792502	0.66032199732448\\
5.800509	0.573133712094339\\
5.808516	0.568326796286179\\
5.816524	0.639403902925689\\
5.82453	0.56746132517441\\
nan	nan\\
5.841475	0.116117199066551\\
nan	nan\\
5.872573	0.556620117602787\\
5.88058	0.566498264514482\\
5.888588	0.560823063877464\\
5.896595	0.555204116569339\\
5.904602	0.547360415520057\\
5.912609	0.557622351291634\\
5.920616	0.556925459037668\\
nan	nan\\
5.93663	0.608035838211819\\
5.944638	0.549650181021633\\
5.952645	0.547264609186069\\
nan	nan\\
5.968659	0.552393039232669\\
5.976666	0.541354246342873\\
5.984673	0.653857831734371\\
5.992681	0.551091717011612\\
nan	nan\\
6.048731	0.540830205732696\\
6.056738	0.611271130311358\\
6.064745	0.532386921545331\\
6.072752	0.523844312522545\\
6.080759	0.548904751208219\\
nan	nan\\
6.096774	0.533809582869868\\
6.104781	0.551742700979823\\
6.112788	0.544836722557644\\
nan	nan\\
6.136809	0.122187412201356\\
6.144816	0.52726699298886\\
6.152824	0.522520108261393\\
6.160831	0.540820359705521\\
6.16975	0.517591433884018\\
nan	nan\\
6.192859	0.115083809842403\\
nan	nan\\
6.216881	0.56322133782832\\
6.224888	0.511535467732475\\
6.232893	0.518287015421372\\
6.240902	0.600596024572148\\
6.248909	0.516495993723524\\
6.256917	0.510546416377419\\
6.264924	0.608757036642778\\
nan	nan\\
6.280938	0.509512697432925\\
6.288945	0.614286436619739\\
6.296952	0.522771161851971\\
6.304961	0.498768129627045\\
6.312967	0.597414148724887\\
6.320974	0.517650942626759\\
6.328981	0.530839485351596\\
6.336988	0.59167149748286\\
nan	nan\\
6.377023	0.500607838405084\\
6.385031	0.505510652130297\\
nan	nan\\
6.401045	0.523327450836799\\
6.409052	0.506890831794223\\
6.41706	0.506818174505145\\
6.425064	0.517550930831085\\
6.433074	0.507235824332017\\
6.441081	0.498077278821125\\
6.449088	0.505893522711794\\
nan	nan\\
6.465103	0.489213307104823\\
6.47311	0.501478055780048\\
6.481117	0.502298004949996\\
nan	nan\\
6.497131	0.518560073511061\\
6.505138	0.483797241679174\\
6.513145	0.476092855553279\\
nan	nan\\
6.545174	0.103857665142407\\
6.553181	0.467692614430433\\
6.561188	0.470921582800951\\
6.569195	0.492859609184393\\
6.577203	0.473596326038024\\
6.585209	0.556843989701733\\
6.593215	0.491799960979645\\
6.601224	0.481998428914462\\
6.60923	0.591923500532332\\
6.617238	0.466139384281718\\
6.625245	0.467273300237295\\
6.633253	0.559189345443574\\
6.641261	0.484695944644464\\
6.649267	0.117414472431005\\
6.65756	0.108828039497677\\
6.665281	0.467691386353692\\
6.673288	0.479319404031848\\
6.681297	0.534949544337529\\
nan	nan\\
6.705317	0.455340498995628\\
6.713324	0.45365822285644\\
6.721331	0.114214992527437\\
6.729338	0.471842897510147\\
6.737346	0.476364546662111\\
6.745353	0.510712321093852\\
nan	nan\\
6.761367	0.475299045325148\\
6.769374	0.469695832826456\\
6.777381	0.45796655009315\\
6.785389	0.437329484480149\\
6.793396	0.455147742117202\\
6.801401	0.470303413188457\\
nan	nan\\
6.817416	0.46953617650977\\
6.825424	0.451771849418336\\
6.833431	0.459080003723361\\
6.841439	0.466624479627459\\
nan	nan\\
6.882404	0.110852834345437\\
nan	nan\\
6.897488	0.457974431853248\\
6.905496	0.457811058349517\\
6.913503	0.440336689395654\\
nan	nan\\
6.937524	0.480431814541308\\
6.945532	0.430925510562922\\
6.953539	0.405440939512637\\
6.961546	0.454647838303252\\
6.969551	0.448375807120172\\
6.97756	0.437774260707592\\
6.985567	0.455889350402835\\
nan	nan\\
7.009587	0.508254716215557\\
7.017596	0.449857123988867\\
7.025603	0.421438831871793\\
7.03361	0.110770513606862\\
7.041617	0.467669764286871\\
nan	nan\\
7.065639	0.42913718055371\\
7.073646	0.516458116106818\\
7.081653	0.439037877884733\\
7.08966	0.421531507216162\\
7.097669	0.510458295185725\\
7.105674	0.11269563409838\\
7.113682	0.40254847798337\\
7.121689	0.512775246273723\\
7.129695	0.420689322451107\\
7.137703	0.518717343178782\\
7.14571	0.429077284294205\\
7.153718	0.414173553729704\\
7.161725	0.118999489273929\\
7.169731	0.426898547575224\\
7.177739	0.425176236778551\\
7.185746	0.432002246722387\\
7.193753	0.389942170937395\\
nan	nan\\
7.209767	0.107644018876215\\
7.217775	0.407721461674825\\
7.225782	0.41511360732984\\
nan	nan\\
7.241796	0.509917381071336\\
7.249803	0.427905591121547\\
7.257811	0.404406793379732\\
7.265818	0.427955708525381\\
7.273824	0.369786048897829\\
7.281832	0.404558850745019\\
nan	nan\\
7.305853	0.475264544328301\\
7.31386	0.410877792068135\\
7.321868	0.405787501859308\\
7.329875	0.47233610832717\\
7.338401	0.104872768734314\\
7.345887	0.38179046785238\\
7.353896	0.393057319850552\\
7.361903	0.389773794017454\\
7.369912	0.451342462189825\\
nan	nan\\
7.385926	0.386635765435436\\
7.393932	0.450570830027086\\
7.401938	0.390249711731549\\
7.409946	0.390041878406702\\
7.417953	0.388812165678566\\
7.426532	0.417496943877079\\
7.433968	0.430530726453366\\
7.441975	0.397920209477331\\
7.449982	0.38913681781721\\
nan	nan\\
7.48201	0.382359568488113\\
7.490018	0.396331229342408\\
7.498025	0.391311306460903\\
7.506031	0.35631079342615\\
nan	nan\\
7.522047	0.371462695297033\\
7.530054	0.389051291796303\\
7.538061	0.373877900920398\\
7.546068	0.389320559194019\\
7.55463	0.0933102079880079\\
7.562082	0.357725632239603\\
nan	nan\\
7.578097	0.360928966838241\\
7.586103	0.318151330130231\\
7.594111	0.358921477189163\\
nan	nan\\
7.610894	0.393092211666971\\
7.618132	0.365666689890841\\
nan	nan\\
7.634147	0.096557230294394\\
7.642851	0.369369709756995\\
nan	nan\\
7.658168	0.361301828657417\\
7.666175	0.328313819864039\\
7.674182	0.400201711632139\\
7.68219	0.345926367551268\\
nan	nan\\
7.698204	0.357344025226979\\
7.706211	0.325031988072453\\
7.714218	0.380560630099062\\
7.722225	0.358746905768868\\
7.730233	0.111615750941702\\
7.73824	0.107288849647471\\
nan	nan\\
7.754254	0.36220974884175\\
7.762261	0.35857868723873\\
7.770268	0.334055662519521\\
7.778275	0.396334719444265\\
nan	nan\\
7.826318	0.34276290930514\\
7.834325	0.342315485698389\\
7.842333	0.33558736199036\\
7.85034	0.300883912051582\\
7.858347	0.369000792177385\\
nan	nan\\
7.874361	0.319105566363039\\
7.882368	0.337630287312372\\
7.890376	0.317661872842319\\
7.898383	0.350197960545248\\
7.90639	0.314791461946754\\
nan	nan\\
7.922404	0.365998845963738\\
7.930411	0.321704806622481\\
7.938418	0.370317623219599\\
7.946426	0.341115618063036\\
7.954629	0.101978037191774\\
7.96244	0.107405658342422\\
nan	nan\\
7.978454	0.0920457446552483\\
nan	nan\\
8.002476	0.357307683591042\\
8.010483	0.318471538851473\\
8.01849	0.290428851683732\\
8.026497	0.107553470715334\\
8.034504	0.308812683465341\\
8.042511	0.3493252527606\\
8.050518	0.327410591726633\\
8.058526	0.303840166677308\\
8.066533	0.298813412019385\\
8.07454	0.286455673524951\\
nan	nan\\
8.091431	0.314444924272635\\
8.098561	0.311119537321332\\
8.106569	0.294811499222963\\
8.114576	0.294737448401229\\
8.122583	0.348595079287964\\
nan	nan\\
8.138597	0.379669391267516\\
8.146604	0.128510572312745\\
nan	nan\\
8.170626	0.301637113191436\\
8.178633	0.328754683538179\\
8.18664	0.301722579080359\\
8.194647	0.281993613447067\\
nan	nan\\
8.218669	0.31978661547242\\
8.226676	0.32043535564042\\
8.234683	0.319142592453993\\
8.24269	0.302283840212223\\
8.250697	0.293482599536048\\
8.259652	0.103526939152978\\
8.266712	0.291277611037266\\
8.274719	0.290372529302427\\
8.282726	0.284841604025846\\
8.290733	0.277634392449357\\
nan	nan\\
8.338776	0.293075289158459\\
8.346783	0.280759101794352\\
8.35479	0.292995402293332\\
8.362797	0.275831892255933\\
nan	nan\\
8.394826	0.29166137772259\\
8.402833	0.287418220439555\\
8.41084	0.290896867447668\\
8.418847	0.297280986605621\\
8.426855	0.277338032842362\\
nan	nan\\
8.442869	0.286433877551367\\
8.450876	0.274849395221079\\
8.458883	0.274671527763623\\
8.46748	0.105838295406077\\
8.475005	0.103134350958442\\
8.482905	0.356592790102024\\
8.490912	0.108850992831112\\
8.499509	0.101517441095883\\
8.506926	0.304821950037802\\
8.514933	0.288293404062077\\
8.523834	0.284321808270025\\
8.530947	0.27834594375274\\
8.538955	0.333295177385352\\
8.546962	0.291096665804066\\
8.554969	0.0975605621761595\\
8.562976	0.291638556545049\\
8.570983	0.296393922333444\\
8.57899	0.337639058745804\\
8.586997	0.285838180234492\\
8.595004	0.290205517910195\\
8.603012	0.111693090956322\\
8.611019	0.27925123617495\\
8.619026	0.277955597290791\\
8.627033	0.289964002963433\\
8.63504	0.290517888753772\\
8.643047	0.103074759152147\\
8.651056	0.0996754759952374\\
nan	nan\\
8.667069	0.287436592558159\\
8.675076	0.286332292634437\\
8.683082	0.280160199079067\\
nan	nan\\
8.699097	0.272007541869417\\
8.707105	0.296755159455724\\
8.715112	0.300124201724309\\
8.723119	0.298285641093813\\
nan	nan\\
8.739741	0.0967472320541702\\
8.747139	0.292041386527643\\
8.755148	0.283895821394093\\
8.763155	0.279480959030131\\
8.77116	0.293000799839259\\
8.779759	0.0920230335555772\\
8.787176	0.344598495619742\\
8.795183	0.300956004839321\\
8.80319	0.287599030323712\\
nan	nan\\
8.81949	0.108130630592786\\
nan	nan\\
8.835219	0.102467753679122\\
8.843226	0.335311661451339\\
8.851233	0.281271754645626\\
nan	nan\\
8.867247	0.289219561130817\\
8.875255	0.300870150158882\\
8.883262	0.291911270571166\\
8.891269	0.286039703047138\\
8.899276	0.337561268251036\\
8.907283	0.112741646583014\\
8.915827	0.0947913252315686\\
8.923298	0.28542962345546\\
8.931305	0.27693464132917\\
8.939312	0.29289022066056\\
8.947319	0.294620234097241\\
8.955326	0.3100781365602\\
8.963602	0.120384368900268\\
8.97134	0.291032857039568\\
8.979348	0.292222731048462\\
8.987356	0.289395093180328\\
8.995362	0.314372692687328\\
9.003371	0.276079364211153\\
9.011376	0.293863990805434\\
9.019383	0.288914823057716\\
9.027391	0.293807069214491\\
9.035397	0.290331891510998\\
nan	nan\\
9.051412	0.285493675438957\\
9.059419	0.28598292962597\\
9.067428	0.303899496729727\\
9.075433	0.292384536430685\\
9.083441	0.288480611324069\\
9.092056	0.340071054335851\\
9.099454	0.283292678249584\\
9.107462	0.315816322707843\\
9.115469	0.278231788501408\\
nan	nan\\
9.13949	0.294346182540348\\
9.147498	0.29291954189247\\
9.155505	0.291472355682085\\
9.163512	0.323760487120399\\
9.171519	0.281444083166612\\
nan	nan\\
9.187534	0.284260861768438\\
9.195542	0.331297734770697\\
9.203547	0.287018621406435\\
nan	nan\\
9.219562	0.343809511344741\\
9.227568	0.300633415926349\\
9.235576	0.3020207586728\\
9.243583	0.281067790048766\\
9.251591	0.296525968701665\\
9.259598	0.269245416021047\\
9.267605	0.290761738375803\\
9.275612	0.303489982609396\\
9.283619	0.28787291795447\\
9.292252	0.109909452033428\\
9.299634	0.341775599817023\\
9.30764	0.292130304208705\\
9.315648	0.295820328997941\\
9.323656	0.28541159505718\\
9.331662	0.277372373413495\\
nan	nan\\
9.35656	0.107919490759802\\
9.363691	0.292502028468284\\
9.371698	0.29260546433245\\
nan	nan\\
9.395719	0.344792503985435\\
9.403727	0.29044910575201\\
9.411733	0.342318541108604\\
9.419741	0.290612888829205\\
9.427748	0.333612986446639\\
9.435755	0.297430836886885\\
9.443762	0.293060797154599\\
9.451769	0.288099289573285\\
9.459777	0.286957903874921\\
nan	nan\\
9.483798	0.294863136787782\\
9.491805	0.29569117484116\\
9.499812	0.282866240985381\\
9.507819	0.294972109830866\\
nan	nan\\
9.524747	0.0934265486611849\\
9.531841	0.288712553048978\\
9.539847	0.0969066114692261\\
9.548374	0.110384389454474\\
9.555862	0.099155791223037\\
9.563869	0.284523700943449\\
9.571876	0.288588804456559\\
9.579883	0.293300347134217\\
9.587891	0.0991532645797975\\
9.595898	0.288156282332675\\
9.603905	0.279482309787909\\
9.611912	0.294192594814874\\
9.619919	0.287598975695101\\
9.627927	0.289558118972302\\
9.635934	0.29626238841939\\
9.644531	0.10814188283884\\
9.652306	0.108340300444102\\
9.659955	0.278598116838445\\
9.667961	0.330584665713683\\
9.675969	0.285880247035617\\
nan	nan\\
9.699991	0.117574257463005\\
nan	nan\\
9.724012	0.3281986336691\\
nan	nan\\
9.748033	0.280896358945828\\
9.756041	0.287566888654116\\
9.764048	0.280044878957508\\
9.772055	0.290983805243762\\
9.780062	0.287112942250683\\
9.788069	0.292309965614646\\
9.796077	0.294097367226186\\
9.804084	0.28775528229761\\
nan	nan\\
9.828356	0.344696188659572\\
9.836112	0.287943040491434\\
9.844119	0.285358572255362\\
9.852126	0.287141217469568\\
9.860134	0.297012740404185\\
nan	nan\\
9.900169	0.270821954018786\\
9.908177	0.322185691843636\\
9.916183	0.292855539463993\\
9.924191	0.118196723056371\\
9.932198	0.293093186565059\\
9.940204	0.284837640449719\\
9.948212	0.291946349528242\\
9.956219	0.281140287894544\\
9.964227	0.286501732207853\\
9.972234	0.287127083796555\\
9.980241	0.281867688856604\\
nan	nan\\
10.004261	0.297807468384772\\
10.01227	0.347688950509429\\
10.020276	0.292943893871445\\
10.028284	0.346578482179549\\
nan	nan\\
10.06832	0.288851260304053\\
10.076327	0.297159551425601\\
10.084333	0.287464949579462\\
nan	nan\\
10.108355	0.274306779263561\\
10.116362	0.292061492190729\\
10.124369	0.285863492239507\\
10.132377	0.287776490931204\\
10.140384	0.284715479620338\\
10.14839	0.314739304751043\\
nan	nan\\
10.180417	0.347772843225837\\
10.188426	0.2871427616113\\
10.196434	0.342222367133857\\
nan	nan\\
10.228462	0.278343837031816\\
10.23647	0.291115984151954\\
10.244477	0.281106501596732\\
10.252483	0.284291231628224\\
10.260491	0.345054659388676\\
nan	nan\\
10.276505	0.289107916837423\\
10.284512	0.29004735494178\\
10.29252	0.282457242751047\\
10.300527	0.310317822323483\\
10.308534	0.283649351771579\\
10.31654	0.330063092626016\\
nan	nan\\
10.340561	0.279900646265336\\
10.34857	0.35062603083076\\
10.356576	0.280012862566693\\
nan	nan\\
10.396612	0.283918316495367\\
10.40462	0.28397539712719\\
10.412627	0.290162239610634\\
nan	nan\\
10.436648	0.346163064894039\\
10.444654	0.272700393974706\\
10.452663	0.304243002821185\\
10.46067	0.277130409839675\\
10.468677	0.301657811411744\\
10.476684	0.281720033273881\\
10.484691	0.278295368525871\\
10.492696	0.342357647888285\\
nan	nan\\
10.508713	0.285786948233632\\
10.51672	0.294892883271853\\
10.524727	0.323589758595183\\
10.532734	0.273222596501771\\
nan	nan\\
10.564763	0.275523095055938\\
10.572768	0.275627173896886\\
10.580777	0.285808970442719\\
nan	nan\\
10.612804	0.273825543285877\\
10.620813	0.288687028100277\\
10.62882	0.28733627975673\\
10.636827	0.336772692760132\\
10.644834	0.290315059681632\\
10.652841	0.278178098287921\\
10.660846	0.28329728527855\\
nan	nan\\
10.676863	0.2756262937725\\
10.68487	0.332565103199244\\
10.692877	0.285686383086912\\
10.700884	0.302685555772175\\
nan	nan\\
10.732913	0.281427944457569\\
10.740918	0.270313263378089\\
10.748927	0.285583317357265\\
10.756934	0.285182154008822\\
nan	nan\\
10.780955	0.284271288395381\\
10.78896	0.308817138029795\\
10.79697	0.26865116185105\\
10.804977	0.282623960438123\\
10.812984	0.268334614016972\\
10.820991	0.275855928929605\\
10.828996	0.284028001490466\\
nan	nan\\
10.845871	0.0797559881459584\\
10.85302	0.298619977519056\\
10.861027	0.279332318002339\\
10.869034	0.282093591657446\\
10.877041	0.265577179116502\\
nan	nan\\
10.893056	0.286683823822745\\
10.901063	0.302946026839582\\
nan	nan\\
10.917077	0.338994632835121\\
10.925084	0.283917448292428\\
nan	nan\\
10.957113	0.261774156425126\\
10.96512	0.313093549745126\\
10.973127	0.283298916554539\\
10.981134	0.290340044238835\\
10.989141	0.277621150515916\\
10.997148	0.288072527005564\\
11.005156	0.275616697636622\\
nan	nan\\
11.029177	0.290821983820571\\
11.037184	0.281831846997822\\
11.045191	0.338768407168079\\
nan	nan\\
11.07722	0.321345752725442\\
11.085227	0.273617570942811\\
nan	nan\\
11.117256	0.277170465625048\\
11.125263	0.283098785733021\\
11.13327	0.275508179022982\\
11.141277	0.309408060677264\\
11.149284	0.278477064948504\\
11.157291	0.315054514504784\\
11.165298	0.267695958051274\\
nan	nan\\
11.18932	0.328839722810098\\
11.197327	0.271037130115726\\
11.205334	0.301682537946707\\
11.213341	0.269732116544386\\
11.22201	0.338521205661131\\
nan	nan\\
11.27747	0.321803955946063\\
nan	nan\\
11.35747	0.267866309509152\\
11.365477	0.282183247548041\\
11.373484	0.323093344086281\\
11.381491	0.271715030845513\\
11.389499	0.322417027544734\\
11.397503	0.273983243851372\\
11.405513	0.30275990978112\\
11.41352	0.273044104234611\\
11.421527	0.276132990383804\\
nan	nan\\
11.549802	0.349609565129949\\
11.558183	0.325676351454408\\
11.565656	0.274624897663131\\
11.573663	0.270033305826022\\
11.58167	0.268243041556143\\
11.589677	0.263376456396237\\
11.597684	0.287278354076431\\
11.605691	0.282570016103939\\
11.613698	0.279263124253603\\
11.621706	0.262116285856955\\
11.62971	0.273605979057692\\
nan	nan\\
11.725798	0.303101129680879\\
nan	nan\\
11.773841	0.281183591429986\\
11.781848	0.256229516986103\\
11.789855	0.261841954706341\\
11.797863	0.260970019824409\\
11.80587	0.315408182820551\\
11.813877	0.270290241241977\\
11.821884	0.314520852541097\\
11.829891	0.259597953814811\\
11.837898	0.255697433263958\\
nan	nan\\
11.966013	0.270489595958804\\
11.97402	0.295548924691346\\
11.982027	0.257191743083396\\
11.990034	0.308798973531047\\
11.998041	0.250819328179563\\
12.006048	0.264164733040086\\
12.014056	0.257412982996126\\
12.022063	0.268655693927204\\
12.030068	0.274668640587887\\
12.038077	0.273730158696075\\
nan	nan\\
12.078774	0.366636929751014\\
nan	nan\\
12.11822	0.322284413207061\\
nan	nan\\
12.134161	0.272256984583521\\
12.14217	0.262706174253488\\
12.150177	0.251440505989784\\
12.158184	0.230169642020165\\
12.166191	0.331801127022377\\
12.174198	0.249337610186689\\
12.182205	0.303728964881149\\
12.190212	0.260401551883454\\
12.198218	0.269098581416301\\
nan	nan\\
12.382384	0.258604307363523\\
12.390391	0.250864978993526\\
12.398398	0.310550256796191\\
12.406405	0.247078088517519\\
12.414413	0.310497228439267\\
12.42242	0.248706782052725\\
12.430425	0.24285659156358\\
12.438434	0.253052057474527\\
12.446441	0.270982963099435\\
12.455129	0.319559827725165\\
nan	nan\\
12.486477	0.249035072295204\\
nan	nan\\
12.550605	0.310973859428056\\
nan	nan\\
12.582563	0.252400346316328\\
12.59057	0.260400229510608\\
12.598575	0.283921316649629\\
12.606584	0.256839894186037\\
12.614591	0.257929442113845\\
12.622598	0.249235068267183\\
12.630605	0.260872154253146\\
12.638613	0.245801297935312\\
12.64662	0.250506025995531\\
nan	nan\\
12.758809	0.279806658658515\\
nan	nan\\
12.79075	0.237898003292987\\
12.798755	0.267383258672936\\
12.806763	0.224635827514529\\
12.81477	0.238178100185284\\
12.822777	0.248926606956228\\
12.830782	0.238845099354705\\
12.838791	0.247932246312129\\
12.846798	0.236571090130454\\
12.854805	0.278281267589353\\
nan	nan\\
12.998934	0.27778585841342\\
13.006941	0.240712466254895\\
13.014948	0.26907620082655\\
13.022955	0.232827747675064\\
13.030962	0.263952451933864\\
13.03897	0.254667808445053\\
13.046977	0.236648632735388\\
13.054984	0.261458308868562\\
13.062989	0.219546391830292\\
13.071284	0.315664929597208\\
nan	nan\\
13.175306	0.277138153815368\\
nan	nan\\
13.199112	0.243699283351308\\
13.20712	0.23845099659248\\
13.215127	0.22721704079008\\
13.223134	0.297799444374949\\
13.231139	0.228313425047595\\
13.239148	0.257155502051976\\
13.247155	0.260295532625847\\
13.255163	0.246803743021541\\
13.263169	0.256865105478465\\
nan	nan\\
13.287781	0.283345172763809\\
nan	nan\\
13.303742	0.102451708407528\\
nan	nan\\
13.359325	0.36302282645801\\
13.367262	0.271987634730301\\
nan	nan\\
13.391283	0.303895337590806\\
13.400167	0.103881253956171\\
13.407298	0.249545116368235\\
13.415305	0.28356728591223\\
13.423312	0.232875740929106\\
13.431319	0.321716516693602\\
13.439327	0.26426629609368\\
13.447334	0.251268289084805\\
13.455341	0.266984555187051\\
13.463346	0.246774221514347\\
13.471355	0.257790026413595\\
nan	nan\\
13.527727	0.280514533307596\\
nan	nan\\
13.551427	0.343104403611949\\
13.559525	0.276648680325874\\
13.567441	0.271990648335986\\
nan	nan\\
13.591534	0.304054859942166\\
nan	nan\\
13.615484	0.237677359257635\\
13.623491	0.251815610456884\\
13.631498	0.279302488805516\\
13.639505	0.242217907476874\\
13.647512	0.257624922722517\\
13.65552	0.23291529859063\\
13.663526	0.249952584157164\\
13.671534	0.296860259065848\\
13.679541	0.24698343015498\\
nan	nan\\
13.735984	0.27016442552387\\
nan	nan\\
13.783635	0.283499988701678\\
nan	nan\\
13.815662	0.253409008601814\\
13.823669	0.245649489108906\\
13.831676	0.262817660163073\\
13.839684	0.256684348092424\\
13.847691	0.253823996039017\\
13.855698	0.261699102214347\\
13.863705	0.266295464089634\\
13.871712	0.255512226550433\\
nan	nan\\
13.936681	0.108701322684912\\
nan	nan\\
13.983811	0.298080596505699\\
nan	nan\\
13.999826	0.330198497972042\\
nan	nan\\
14.015841	0.254003165489586\\
14.023847	0.280562065024082\\
14.031855	0.243492578963313\\
14.039862	0.247292901260185\\
14.047869	0.256858879324465\\
14.055876	0.238248461308554\\
14.063883	0.294068937946633\\
14.071891	0.267049022259901\\
14.079898	0.249345742075906\\
14.087905	0.271505231174796\\
nan	nan\\
14.224026	0.243430487996541\\
14.232033	0.256786867397146\\
14.240041	0.258294274607042\\
14.248048	0.292278531242502\\
14.256054	0.26479179139908\\
14.264062	0.258830842362872\\
14.272069	0.253226753651845\\
14.280076	0.26645196358934\\
14.288083	0.247526140359977\\
14.29609	0.256762703329979\\
nan	nan\\
14.400309	0.280820988812021\\
14.40828	0.294119146553619\\
14.416752	0.355502134239597\\
nan	nan\\
14.432212	0.268972057534654\\
14.440219	0.255816845605974\\
14.448226	0.256199018810381\\
14.456231	0.252720747389201\\
14.46424	0.253762303396766\\
14.472248	0.259463558937743\\
14.480255	0.279875272247864\\
14.488459	0.252651544752052\\
14.496269	0.257859571735775\\
14.504276	0.255322100419001\\
nan	nan\\
14.640397	0.265243875200959\\
14.648405	0.262977605095195\\
14.656411	0.25657634398144\\
14.664419	0.270751029087812\\
14.672426	0.247557051378553\\
14.680433	0.253234570182183\\
14.688438	0.249369189629494\\
14.696447	0.257529659621969\\
14.704455	0.318356146530874\\
nan	nan\\
14.760828	0.28754025479827\\
nan	nan\\
14.848583	0.260242989246702\\
14.85659	0.260056024143626\\
14.864597	0.253397566806164\\
14.872604	0.310605319216123\\
14.880612	0.255260175562118\\
14.888618	0.247008782991823\\
14.896626	0.25142306601002\\
14.904633	0.253569449777792\\
14.91264	0.269681628602598\\
14.920647	0.311619601216609\\
nan	nan\\
14.936983	0.273137740903358\\
nan	nan\\
15.048761	0.258261814331501\\
15.056769	0.260847277818716\\
15.064776	0.261893747421745\\
15.072783	0.270144849776539\\
15.080789	0.261182338252095\\
15.088797	0.244990175644809\\
15.096804	0.271618855035481\\
15.104811	0.249616253088035\\
15.112819	0.256228724824393\\
15.120825	0.260342051216274\\
nan	nan\\
15.160862	0.25780579061944\\
nan	nan\\
15.240933	0.274042850998907\\
15.248939	0.258060979723567\\
15.256947	0.26392957666549\\
15.264954	0.248155579374398\\
15.272961	0.262057673424163\\
15.280966	0.255516142731068\\
15.288976	0.249156211945881\\
15.296983	0.263160231623598\\
15.30499	0.248430814761736\\
15.312996	0.252606081877431\\
15.321004	0.255865071470541\\
nan	nan\\
15.337017	0.291253276793206\\
nan	nan\\
15.41709	0.28632516100118\\
15.425097	0.276392499298293\\
nan	nan\\
15.457125	0.243126871002911\\
15.465132	0.303459359598463\\
15.47314	0.255456661117687\\
nan	nan\\
15.489154	0.301609852714623\\
15.497161	0.248600431029168\\
15.505167	0.257002683720774\\
15.513175	0.238049560839471\\
15.521182	0.280274610946144\\
15.529189	0.255110009811268\\
nan	nan\\
15.601325	0.284475712447918\\
nan	nan\\
15.657304	0.285597782631971\\
15.665311	0.234581002909387\\
15.673317	0.248074990024705\\
15.681325	0.250305583710414\\
15.689332	0.238096097560753\\
15.697339	0.260075524453164\\
15.705344	0.285073997990185\\
15.713354	0.241301900107779\\
15.721361	0.251180224694377\\
15.729368	0.244351643686489\\
nan	nan\\
15.777642	0.0933881884031074\\
nan	nan\\
15.817446	0.249518030285326\\
15.825453	0.263019670960901\\
15.833461	0.241033538994795\\
15.841468	0.249998284213458\\
15.849475	0.303598575889289\\
15.857482	0.247741285342329\\
15.865489	0.243132965559493\\
15.873494	0.238109465763916\\
15.881503	0.240677855364577\\
15.889511	0.25619405290697\\
nan	nan\\
16.073675	0.23883577842685\\
16.081682	0.243774709999105\\
16.089689	0.285451477379112\\
16.097695	0.268886597109688\\
16.105703	0.243143312553311\\
16.11371	0.241513302705489\\
16.121717	0.263277227332487\\
16.129725	0.239960108872019\\
16.137732	0.248856274818664\\
nan	nan\\
16.271184	0.272392601497245\\
nan	nan\\
16.377945	0.263863884743795\\
nan	nan\\
16.417981	0.289674264412461\\
nan	nan\\
16.444672	0.261976577852593\\
nan	nan\\
16.571452	0.263979311911342\\
16.578124	0.275531677606097\\
nan	nan\\
16.598142	0.0781744895522003\\
nan	nan\\
16.758285	0.088738757216813\\
nan	nan\\
16.791648	0.261776306466214\\
nan	nan\\
16.885064	0.264349964359592\\
16.891737	0.267881846132994\\
nan	nan\\
16.918427	0.30421741881214\\
16.9251	0.250966712451369\\
nan	nan\\
16.938445	0.264581655852481\\
16.945119	0.322709056787531\\
nan	nan\\
17.098587	0.26781524575545\\
17.105261	0.253759831076813\\
nan	nan\\
17.118606	0.292601299501204\\
nan	nan\\
17.198677	0.285451220729232\\
nan	nan\\
17.245385	0.335519641942099\\
nan	nan\\
17.278748	0.284858265467413\\
nan	nan\\
17.292094	0.279877138201844\\
nan	nan\\
17.305439	0.296144035152043\\
nan	nan\\
17.338802	0.275994988436207\\
nan	nan\\
17.552398	0.23951804008798\\
17.55907	0.242941401215152\\
nan	nan\\
17.592361	0.081463632977993\\
17.599034	0.0923703453885345\\
nan	nan\\
17.652416	0.264103799557596\\
nan	nan\\
17.685778	0.269532182301845\\
nan	nan\\
17.719141	0.285103522535881\\
17.725813	0.257583875004599\\
nan	nan\\
17.779193	0.273358607658121\\
17.785866	0.275218318353332\\
nan	nan\\
17.799212	0.29459976621434\\
17.805883	0.283287916990798\\
17.812557	0.280015730812373\\
17.819229	0.252278133115343\\
nan	nan\\
17.885956	0.254429140285069\\
17.892628	0.25022713987109\\
nan	nan\\
17.919319	0.257288162729779\\
17.925992	0.253751834823973\\
17.932664	0.259968288811059\\
17.939338	0.262456569994178\\
17.946009	0.257868917147874\\
17.952682	0.301685133318067\\
17.959355	0.279162060953535\\
17.966027	0.25255514980643\\
17.9727	0.260303182309571\\
17.979373	0.30246880634591\\
nan	nan\\
18.026081	0.253421463926252\\
nan	nan\\
18.106152	0.0923208973640826\\
nan	nan\\
18.14642	0.238911451590351\\
nan	nan\\
18.299658	0.0864321141929985\\
nan	nan\\
18.359711	0.0892351282026027\\
nan	nan\\
18.446634	0.227205701400404\\
nan	nan\\
18.84681	0.268196721809751\\
nan	nan\\
18.880175	0.254532600002072\\
nan	nan\\
18.953573	0.260719587308433\\
18.960245	0.275504823998421\\
nan	nan\\
18.986937	0.243304318601655\\
nan	nan\\
19.067008	0.262655925259931\\
nan	nan\\
19.093698	0.278518449510319\\
19.100371	0.26579415619894\\
19.107043	0.266150502500146\\
19.113716	0.231149245065534\\
19.120389	0.27657679581851\\
19.127061	0.242502911592631\\
19.133734	0.242328872596207\\
19.140405	0.257768770574934\\
19.147079	0.249691627422553\\
19.153752	0.233206602583014\\
nan	nan\\
19.187114	0.230701172315836\\
19.193787	0.233234212890036\\
nan	nan\\
19.614233	0.250397532012141\\
nan	nan\\
19.687668	0.220967625961023\\
19.694322	0.225226727964408\\
nan	nan\\
19.747614	0.239502278116568\\
nan	nan\\
19.774304	0.278166143894421\\
nan	nan\\
19.794322	0.23233348888564\\
19.800995	0.274093697499872\\
19.807667	0.276810417909765\\
nan	nan\\
19.84103	0.274090138533889\\
nan	nan\\
19.86772	0.254268198371648\\
19.874393	0.237430392462102\\
nan	nan\\
19.921101	0.234936425345495\\
nan	nan\\
19.954462	0.237995004226534\\
19.961138	0.239921718418\\
19.96781	0.232959224332777\\
nan	nan\\
20.041208	0.265711898792357\\
nan	nan\\
20.094591	0.268682889674611\\
nan	nan\\
20.12128	0.261607386755895\\
20.127952	0.235607385634573\\
nan	nan\\
20.348148	0.267128223033929\\
20.354821	0.237804141970042\\
nan	nan\\
20.368166	0.310055337738444\\
20.37484	0.238889148491939\\
20.381511	0.23555937397385\\
nan	nan\\
20.4816	0.260853549823249\\
nan	nan\\
20.50829	0.258325842274033\\
20.514963	0.267187113056256\\
20.521636	0.235295594823853\\
20.528309	0.276674511913118\\
20.534981	0.265710969502774\\
20.541653	0.227366459716144\\
20.548326	0.262794251708193\\
20.554999	0.269418517284894\\
20.561672	0.266431423373884\\
nan	nan\\
20.595035	0.257978339539704\\
20.601707	0.263936600224387\\
20.60838	0.270236093927615\\
nan	nan\\
20.761849	0.321254532468835\\
20.768522	0.276164502295806\\
20.775195	0.235718300626832\\
nan	nan\\
20.821902	0.230594517663345\\
nan	nan\\
20.848594	0.227006137074234\\
20.855267	0.22456156252084\\
20.861939	0.266075842176388\\
20.868611	0.232267926893272\\
20.875285	0.261543940861824\\
20.881957	0.258978042884223\\
20.888629	0.230348288923228\\
20.895302	0.225564449551182\\
20.901974	0.226305311420774\\
20.908647	0.273506816015502\\
nan	nan\\
20.935337	0.22247273567331\\
20.94201	0.261234491187022\\
nan	nan\\
20.982046	0.229522818902726\\
nan	nan\\
20.995391	0.224631089259361\\
nan	nan\\
21.028752	0.229507870106982\\
21.035427	0.227030753610702\\
21.042098	0.229180701568694\\
21.048772	0.230030449327124\\
nan	nan\\
21.062117	0.230395739159857\\
nan	nan\\
21.102153	0.225709291790658\\
21.108825	0.22466116785467\\
nan	nan\\
21.208914	0.264298634121925\\
21.215587	0.228949197533936\\
nan	nan\\
21.228932	0.308906338942514\\
21.235605	0.232182180519626\\
nan	nan\\
21.262295	0.226134243369998\\
21.268968	0.265411046654428\\
nan	nan\\
21.369057	0.256560669954034\\
nan	nan\\
21.429109	0.22279417292901\\
21.435782	0.228371993937525\\
nan	nan\\
21.462473	0.230856942280905\\
21.469146	0.230323976241863\\
21.475818	0.228133474508919\\
nan	nan\\
21.502509	0.261418364745452\\
nan	nan\\
21.535872	0.2292451316201\\
21.542544	0.253819140583552\\
21.549217	0.238860495405927\\
nan	nan\\
21.60927	0.2300111904106\\
nan	nan\\
21.642634	0.227766740578929\\
21.649305	0.225243745365745\\
nan	nan\\
21.675998	0.287795399334684\\
21.682669	0.241027741414047\\
nan	nan\\
21.70936	0.226602781491312\\
nan	nan\\
21.722704	0.22968214915246\\
nan	nan\\
21.749394	0.218340839919168\\
nan	nan\\
21.776086	0.25573797754533\\
nan	nan\\
21.809449	0.223604114112376\\
nan	nan\\
21.836139	0.229526686622783\\
21.842812	0.220509865063182\\
21.849484	0.221956097685126\\
21.856156	0.224780185096972\\
nan	nan\\
21.88952	0.223056148405114\\
21.896192	0.214895980407857\\
nan	nan\\
21.942901	0.224548044295862\\
21.949573	0.220492780548724\\
21.956246	0.22013767188621\\
nan	nan\\
22.003025	0.209172166769381\\
nan	nan\\
22.036407	0.203706156979067\\
nan	nan\\
22.109823	0.196829151684501\\
22.116388	0.224793875539582\\
nan	nan\\
22.169769	0.221535427678266\\
22.176442	0.223857324359585\\
nan	nan\\
22.196461	0.309222362476309\\
22.203132	0.267147279138964\\
nan	nan\\
22.229824	0.213644718834409\\
nan	nan\\
22.269858	0.261724388654869\\
22.276531	0.269771236320231\\
22.283202	0.219841792888488\\
22.289875	0.247874712393983\\
22.296549	0.252543744625005\\
nan	nan\\
22.329911	0.267116456070593\\
nan	nan\\
22.369947	0.224551502934101\\
nan	nan\\
22.463364	0.224009210135915\\
nan	nan\\
22.510072	0.224541497565518\\
22.516746	0.257110471113336\\
22.523417	0.224340534049947\\
nan	nan\\
22.576797	0.219966069380966\\
22.583471	0.241151442099394\\
22.590143	0.242265250618296\\
nan	nan\\
22.623506	0.221563327112705\\
22.630179	0.238809286701862\\
nan	nan\\
22.676887	0.213781884666698\\
22.683559	0.215728759151187\\
22.690232	0.252700913976017\\
nan	nan\\
22.743611	0.21204209585607\\
22.750285	0.239754904220646\\
22.756958	0.219320832270277\\
nan	nan\\
22.783647	0.221787252269444\\
nan	nan\\
22.81701	0.257960039107935\\
nan	nan\\
22.843702	0.21061390815175\\
nan	nan\\
22.857047	0.215833849302161\\
22.86372	0.220913334837526\\
nan	nan\\
22.897083	0.283397001988192\\
nan	nan\\
22.910428	0.258550103192949\\
22.917101	0.211621962960798\\
nan	nan\\
22.950464	0.224296547121959\\
22.957135	0.256566115425152\\
nan	nan\\
22.9905	0.213600012955101\\
nan	nan\\
23.023862	0.208508474707148\\
23.030533	0.21543082340775\\
nan	nan\\
23.063898	0.230765251103907\\
nan	nan\\
23.077243	0.28148525957355\\
23.083916	0.246910348893664\\
23.090588	0.250766798025705\\
nan	nan\\
23.117279	0.211079151014896\\
23.123951	0.25765484490919\\
nan	nan\\
23.157316	0.218799089407888\\
nan	nan\\
23.184004	0.242331999215146\\
23.190677	0.246023574880567\\
23.19735	0.243520054407469\\
nan	nan\\
23.230713	0.21308301755359\\
23.237386	0.215473796691548\\
23.244057	0.218434725477433\\
23.250731	0.216139637421318\\
nan	nan\\
23.277421	0.24365380215897\\
23.284094	0.216771962765169\\
nan	nan\\
23.330802	0.208662591949487\\
23.337475	0.213647057297187\\
nan	nan\\
23.364165	0.216453466333956\\
nan	nan\\
23.390854	0.206182155046626\\
23.397528	0.237892392099358\\
nan	nan\\
23.430891	0.212346493860977\\
nan	nan\\
23.444236	0.246982952105899\\
23.450909	0.216392783065981\\
nan	nan\\
23.490944	0.247273650085223\\
23.497617	0.252256957361013\\
23.50429	0.21540024669466\\
nan	nan\\
23.597706	0.214496561109417\\
23.604379	0.256819564255313\\
23.611051	0.26539944971077\\
23.617724	0.260624144925401\\
nan	nan\\
23.644414	0.201550268127562\\
nan	nan\\
23.677777	0.207023033117466\\
23.68445	0.213110710640503\\
nan	nan\\
23.697795	0.21155058737623\\
nan	nan\\
23.737831	0.242867091087071\\
nan	nan\\
23.764521	0.243829947701876\\
23.771194	0.212546689828404\\
23.777865	0.215204935499234\\
23.784538	0.25147529034707\\
nan	nan\\
23.817901	0.240977072681353\\
23.824574	0.213191270261763\\
nan	nan\\
23.897973	0.2129635248025\\
23.904646	0.243653955481371\\
nan	nan\\
23.931336	0.236438944470642\\
nan	nan\\
23.944681	0.208161308761596\\
nan	nan\\
23.984717	0.207418681282125\\
nan	nan\\
24.004735	0.29008406640008\\
24.011407	0.236555693985611\\
24.01808	0.210167438457045\\
nan	nan\\
24.04477	0.235400196921152\\
24.051443	0.250558653112151\\
24.058114	0.214288983142463\\
nan	nan\\
24.178222	0.216534546149873\\
24.184895	0.202933416090932\\
nan	nan\\
24.211585	0.238776331633414\\
24.218258	0.251473657335076\\
nan	nan\\
24.264966	0.19824904597046\\
nan	nan\\
24.27831	0.199737704749623\\
nan	nan\\
24.318346	0.194541565520755\\
24.325019	0.200931393020522\\
nan	nan\\
24.351709	0.243668226537121\\
nan	nan\\
24.391745	0.23388548597384\\
nan	nan\\
24.411761	0.25878354234629\\
nan	nan\\
24.478489	0.245294259765391\\
24.48516	0.25911720309232\\
24.491834	0.205422865319314\\
nan	nan\\
24.525196	0.291874197589166\\
nan	nan\\
24.558559	0.247846739005954\\
24.565233	0.208043511202717\\
nan	nan\\
24.845589	0.183236265440012\\
nan	nan\\
24.925553	0.194301973656891\\
nan	nan\\
24.965589	0.195971781116789\\
24.972261	0.198297666949777\\
nan	nan\\
24.998952	0.201572963190415\\
25.005624	0.210486004908045\\
25.012297	0.200877050473846\\
nan	nan\\
25.038987	0.24776789191063\\
25.04566	0.207959287923874\\
25.052331	0.205310739711166\\
nan	nan\\
25.085694	0.247149746038712\\
25.092368	0.272183872654256\\
nan	nan\\
25.132404	0.249568098899168\\
nan	nan\\
25.165767	0.205380055893336\\
25.172439	0.225062207239098\\
25.179112	0.238074088532372\\
nan	nan\\
25.319238	0.272260330102625\\
nan	nan\\
25.365943	0.244373251736242\\
25.372617	0.242813815646802\\
25.379289	0.292976885081341\\
nan	nan\\
25.392635	0.24794688309607\\
25.399308	0.205235771631365\\
25.405979	0.27453606828777\\
nan	nan\\
25.432671	0.199726896390661\\
25.439343	0.247428215858072\\
25.446016	0.240254984352923\\
nan	nan\\
25.479378	0.247912941044952\\
25.486051	0.294129821345134\\
nan	nan\\
25.699574	0.199036193039955\\
25.706247	0.19641130650302\\
25.71292	0.196698379871748\\
25.719593	0.1979354182814\\
25.726264	0.240714324160493\\
25.732937	0.240247380624538\\
25.73961	0.198800772516172\\
nan	nan\\
25.779646	0.243264036411372\\
25.786319	0.244635913260243\\
nan	nan\\
25.81301	0.193113556970879\\
25.819682	0.196799701786148\\
nan	nan\\
25.846372	0.194552205015206\\
nan	nan\\
25.913098	0.235877601634805\\
nan	nan\\
25.939788	0.240303280769382\\
nan	nan\\
25.953134	0.198280655134319\\
nan	nan\\
25.986497	0.197123821413083\\
nan	nan\\
26.026532	0.191857382570568\\
26.033205	0.24769916821462\\
nan	nan\\
26.079913	0.282262101082797\\
26.086585	0.289228621783096\\
nan	nan\\
26.106603	0.292583532226853\\
26.113274	0.244582764523805\\
nan	nan\\
26.146637	0.293040811532315\\
nan	nan\\
26.159984	0.243451634920095\\
nan	nan\\
26.193346	0.250582770013278\\
26.20002	0.243466379137832\\
nan	nan\\
26.240055	0.245246835636937\\
26.246728	0.24317884185994\\
26.253399	0.194804589775806\\
nan	nan\\
26.273418	0.23797310023313\\
nan	nan\\
26.320124	0.240261527661243\\
nan	nan\\
26.366834	0.197028466863255\\
nan	nan\\
26.413543	0.195958324654029\\
26.420215	0.292203207172815\\
26.426888	0.258568744846233\\
nan	nan\\
26.653756	0.191083214384012\\
};
\addlegendentry{$\epsilon_2$   }

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.94971	0.227991478821281\\
nan	nan\\
2.117217	0.244053556015256\\
nan	nan\\
2.525582	0.232326419792155\\
nan	nan\\
2.589639	0.197352304022175\\
nan	nan\\
2.749783	0.195862319803719\\
nan	nan\\
2.845868	0.216066396673583\\
2.853875	0.20088320774294\\
nan	nan\\
2.909926	0.233727712676846\\
2.917933	0.208600120369095\\
nan	nan\\
2.966602	0.188569589399922\\
nan	nan\\
3.078076	0.220643974784043\\
3.086709	0.206902257476337\\
nan	nan\\
3.406995	0.199951898222029\\
nan	nan\\
3.510462	0.212044385349405\\
nan	nan\\
3.574842	0.259313819883161\\
3.582527	0.230069878788523\\
nan	nan\\
3.654591	0.218092976265133\\
nan	nan\\
3.670606	0.268526310091257\\
nan	nan\\
3.734663	0.216554867950762\\
3.74267	0.24674712529924\\
nan	nan\\
3.775003	0.218797957785231\\
nan	nan\\
3.814734	0.219257648306407\\
3.822742	0.242170684789109\\
3.830747	0.216148582483775\\
nan	nan\\
3.886799	0.254367584006836\\
3.894806	0.227002835766481\\
nan	nan\\
3.974878	0.258756033994381\\
nan	nan\\
3.990892	0.21258959490028\\
nan	nan\\
4.054949	0.210942008692282\\
nan	nan\\
4.094985	0.267927459028755\\
nan	nan\\
4.135021	0.218667067201523\\
4.143028	0.221258522861415\\
4.151035	0.228039366206893\\
nan	nan\\
4.207085	0.263750964750418\\
4.215092	0.22792481577337\\
4.223099	0.229214443898819\\
nan	nan\\
4.295164	0.235971269372268\\
nan	nan\\
4.319185	0.245648020293881\\
nan	nan\\
4.463314	0.248540151582183\\
nan	nan\\
4.535379	0.220017870476894\\
nan	nan\\
4.607443	0.224788698753155\\
nan	nan\\
4.647479	0.233142536500484\\
4.656076	0.229387597189902\\
nan	nan\\
4.703529	0.241509280547728\\
4.711536	0.228770310403014\\
nan	nan\\
4.959758	0.225054512270468\\
nan	nan\\
5.000116	0.243081166860915\\
nan	nan\\
5.111895	0.261383698214331\\
5.119901	0.229356875691195\\
5.127908	0.233389063278238\\
nan	nan\\
5.175951	0.232799863912046\\
5.184209	0.223013162668785\\
5.191965	0.23398082903179\\
nan	nan\\
5.272037	0.238078941545002\\
5.280044	0.238453407636499\\
5.288051	0.270314043079335\\
nan	nan\\
5.448194	0.231354112602592\\
nan	nan\\
5.600956	0.260686567893345\\
nan	nan\\
5.680402	0.229283628124012\\
nan	nan\\
5.696416	0.267908781103788\\
5.704423	0.232349561396379\\
nan	nan\\
5.776774	0.235631863353547\\
5.784495	0.242460727567011\\
nan	nan\\
5.832859	0.234335842038163\\
nan	nan\\
5.848552	0.239387326487524\\
5.85656	0.238314715232445\\
5.864566	0.243189447858779\\
nan	nan\\
5.929231	0.23717733396445\\
nan	nan\\
5.961242	0.274033794229517\\
nan	nan\\
6.001296	0.236257490595246\\
6.008695	0.321101156676264\\
6.016702	0.268480942085674\\
nan	nan\\
6.032716	0.280240940838723\\
nan	nan\\
6.089088	0.230781634123161\\
nan	nan\\
6.120795	0.239395440517981\\
nan	nan\\
6.177167	0.260479403976202\\
6.184852	0.227986444313917\\
nan	nan\\
6.200866	0.229102606605167\\
nan	nan\\
6.344995	0.23738608311599\\
6.353199	0.267781277150487\\
nan	nan\\
6.393038	0.229650457349436\\
nan	nan\\
6.457095	0.237116929591878\\
nan	nan\\
6.489356	0.244158768636051\\
nan	nan\\
6.52916	0.23693341712406\\
nan	nan\\
6.689303	0.240284727458732\\
6.697862	0.239564203690538\\
nan	nan\\
6.75336	0.235371638073083\\
nan	nan\\
6.80941	0.242559413006571\\
nan	nan\\
6.849446	0.243317448744897\\
nan	nan\\
6.873467	0.255866377290069\\
nan	nan\\
6.929517	0.237068260881287\\
nan	nan\\
7.049625	0.239439433393862\\
7.057954	0.283111043492422\\
nan	nan\\
7.20176	0.293064901145758\\
nan	nan\\
7.290466	0.263839837842713\\
7.297845	0.244415252592095\\
nan	nan\\
7.457989	0.285023366496439\\
nan	nan\\
7.474217	0.270090064860984\\
nan	nan\\
7.746247	0.241067309563814\\
nan	nan\\
7.786283	0.22987818765306\\
7.79429	0.264611364689191\\
nan	nan\\
7.810304	0.226712462793483\\
nan	nan\\
7.866354	0.240703594678671\\
nan	nan\\
7.914397	0.242038303710164\\
nan	nan\\
7.98646	0.235828368180645\\
nan	nan\\
8.082851	0.258318690084163\\
nan	nan\\
8.154933	0.243849739837536\\
8.162617	0.273023525884835\\
nan	nan\\
8.202654	0.243327647242918\\
8.211287	0.235634867771154\\
nan	nan\\
8.29874	0.225841982665212\\
8.306747	0.25929584968036\\
8.314756	0.24678852220627\\
8.322762	0.238522472752795\\
8.331091	0.236960917845444\\
nan	nan\\
8.370804	0.233987986707273\\
nan	nan\\
8.435166	0.264039194538924\\
nan	nan\\
8.659062	0.117040887660469\\
nan	nan\\
8.69109	0.240829371908429\\
nan	nan\\
8.731126	0.115959018633788\\
nan	nan\\
8.811196	0.246312084410881\\
nan	nan\\
8.828141	0.099751958663159\\
nan	nan\\
8.859241	0.253439382822656\\
nan	nan\\
9.043709	0.265375413141637\\
nan	nan\\
9.12378	0.294578525963111\\
nan	nan\\
9.211555	0.243304618848438\\
nan	nan\\
9.339669	0.10999316490328\\
nan	nan\\
9.380044	0.278940652903113\\
9.388053	0.249493077272533\\
nan	nan\\
9.47579	0.0912256676085015\\
nan	nan\\
9.516113	0.0927926328320758\\
nan	nan\\
9.684728	0.327141385988867\\
nan	nan\\
9.716416	0.266940911645911\\
nan	nan\\
9.732019	0.0948544672788074\\
9.740027	0.102093591469814\\
nan	nan\\
9.812519	0.253843594307138\\
9.820098	0.281671709601785\\
nan	nan\\
9.892609	0.288959299810923\\
nan	nan\\
9.98857	0.260174110706519\\
9.996506	0.314505315773854\\
nan	nan\\
10.036292	0.296963705236543\\
10.044297	0.30159208479769\\
10.052931	0.257766375331038\\
10.060599	0.302253556303477\\
nan	nan\\
10.092663	0.289847896716712\\
10.100349	0.276599752958081\\
nan	nan\\
10.164727	0.360614452344915\\
10.173341	0.262863091557957\\
nan	nan\\
10.204746	0.258836940965509\\
10.212447	0.253975101867603\\
10.220455	0.262351816613709\\
nan	nan\\
10.268498	0.287206113679019\\
nan	nan\\
10.32462	0.254694838097809\\
nan	nan\\
10.372591	0.266350025488467\\
nan	nan\\
10.388605	0.29414396219293\\
nan	nan\\
10.420634	0.279015616929687\\
10.428639	0.277824243788952\\
nan	nan\\
10.500706	0.26915869953611\\
nan	nan\\
10.557254	0.26795780031301\\
nan	nan\\
10.589392	0.294550556827712\\
10.596789	0.270556167358215\\
10.604799	0.269992118031976\\
nan	nan\\
10.716898	0.263852860226141\\
nan	nan\\
10.764941	0.106042975450006\\
nan	nan\\
10.837327	0.10789605380311\\
nan	nan\\
10.885048	0.290269223078518\\
nan	nan\\
10.909606	0.289490364510105\\
nan	nan\\
10.933091	0.336292970340335\\
nan	nan\\
10.949106	0.304525890328435\\
nan	nan\\
11.013163	0.342313932336772\\
11.021939	0.265566122773382\\
nan	nan\\
11.053468	0.28163212223922\\
nan	nan\\
11.093234	0.301782214488473\\
nan	nan\\
11.109248	0.272097475818398\\
nan	nan\\
11.173842	0.353187750890587\\
nan	nan\\
11.229356	0.285723873172486\\
11.237917	0.295975838078114\\
11.245656	0.294624697339675\\
11.253377	0.295722369029143\\
11.261384	0.275260222222364\\
nan	nan\\
11.293413	0.285381939520459\\
nan	nan\\
11.325441	0.290727303800772\\
nan	nan\\
11.341456	0.277352801028716\\
11.349463	0.280370704775066\\
nan	nan\\
11.42982	0.269256383334987\\
11.438257	0.277817440087194\\
11.445835	0.292383489054625\\
11.454271	0.286594076437407\\
11.461831	0.273708822748155\\
11.470357	0.259769407723727\\
11.478471	0.0959508317985893\\
nan	nan\\
11.493591	0.290572489422122\\
11.501598	0.280668133247016\\
11.509695	0.262353501511736\\
11.517612	0.277167470811079\\
11.525617	0.275019976803801\\
nan	nan\\
11.637898	0.266747129473909\\
11.646281	0.279132284854303\\
nan	nan\\
11.662224	0.302242119868822\\
11.669748	0.304150842955305\\
11.678256	0.272889058182244\\
nan	nan\\
11.701777	0.334208455801779\\
11.709784	0.282931498740236\\
nan	nan\\
11.741813	0.282289466796687\\
11.74982	0.287473623805546\\
11.757827	0.271706429740075\\
11.76646	0.282874792660731\\
nan	nan\\
11.846495	0.307164289358749\\
11.854521	0.31790578654083\\
11.86192	0.295847105048956\\
11.870517	0.335069821173061\\
nan	nan\\
11.886513	0.280995293031719\\
nan	nan\\
11.901956	0.278551485775072\\
11.909963	0.274763953620642\\
11.917969	0.287006482900086\\
11.925977	0.28490219802547\\
11.934591	0.291735904444415\\
nan	nan\\
11.949998	0.299555066394301\\
11.958005	0.305148722630506\\
nan	nan\\
12.054985	0.303445272670199\\
12.062295	0.295062436011388\\
12.071018	0.287541871630946\\
nan	nan\\
12.094591	0.295719837342581\\
12.102134	0.273000874773601\\
nan	nan\\
12.207085	0.276654977408167\\
nan	nan\\
12.223115	0.313705909790666\\
12.230838	0.268872843193016\\
12.238542	0.32876653223488\\
12.246263	0.277768254833536\\
12.254592	0.270275569218498\\
12.263207	0.286371122808806\\
12.270284	0.273884656815667\\
nan	nan\\
12.286298	0.285711847866672\\
nan	nan\\
12.302313	0.30500892357643\\
nan	nan\\
12.318327	0.283562522251721\\
12.326334	0.314622677538093\\
12.334878	0.286676817015458\\
nan	nan\\
12.35091	0.2681218371849\\
nan	nan\\
12.366924	0.30266385366836\\
12.374574	0.271788998151163\\
nan	nan\\
12.462455	0.260270870423415\\
12.470463	0.280087591780202\\
nan	nan\\
12.502956	0.276482240826855\\
12.510498	0.30948649495879\\
nan	nan\\
12.526512	0.325412554748706\\
nan	nan\\
12.542527	0.277288726259322\\
nan	nan\\
12.558541	0.273209399086397\\
12.566548	0.277122175355807\\
nan	nan\\
12.654896	0.278431500178748\\
nan	nan\\
12.670641	0.311315886381212\\
12.679131	0.308414178770864\\
12.686906	0.274524099186166\\
12.695432	0.30222824087258\\
12.70292	0.305977959063995\\
12.710677	0.266985376843923\\
12.718684	0.28762405969146\\
12.726691	0.260584793829373\\
12.734698	0.244999985353729\\
nan	nan\\
12.750713	0.296866178829301\\
nan	nan\\
12.774984	0.270668260511965\\
nan	nan\\
12.863635	0.269644965292652\\
12.871607	0.281477429841988\\
nan	nan\\
12.887353	0.259065312956775\\
12.895074	0.261375875465685\\
12.903367	0.278399009542809\\
12.910855	0.304716731958298\\
12.919381	0.301569200855877\\
12.926869	0.339952688803479\\
12.934877	0.300937183986917\\
nan	nan\\
12.950891	0.275563581480437\\
12.958898	0.272973687149644\\
nan	nan\\
13.079702	0.0961122741718121\\
nan	nan\\
13.103206	0.27880586415387\\
nan	nan\\
13.119237	0.26919484180614\\
nan	nan\\
13.143061	0.307943855683476\\
13.15107	0.270060550350255\\
nan	nan\\
13.167084	0.0884767841908598\\
nan	nan\\
13.183223	0.296574724747209\\
13.191105	0.281213820720371\\
nan	nan\\
13.335234	0.305565045394172\\
13.343241	0.275783919312559\\
13.351247	0.316781573798995\\
nan	nan\\
13.375341	0.10003584079238\\
13.383348	0.100312916836046\\
nan	nan\\
13.488229	0.29691719863014\\
13.495377	0.306162787188519\\
13.504224	0.269416303301682\\
13.511945	0.275165087297978\\
13.519397	0.321149258905582\\
nan	nan\\
13.536217	0.335347135597086\\
13.54342	0.312206890711526\\
nan	nan\\
13.583454	0.278122324714065\\
nan	nan\\
13.599541	0.112196925918926\\
nan	nan\\
13.688371	0.316304878633087\\
13.696396	0.263187708256201\\
13.703813	0.257781559177104\\
13.71241	0.27187764425986\\
13.719577	0.291113266086651\\
13.728442	0.120179648995407\\
nan	nan\\
13.744224	0.264233093595905\\
13.751604	0.0954696639376813\\
13.759684	0.26354873966627\\
13.767619	0.101377024553244\\
nan	nan\\
13.79164	0.0955304413775018\\
13.800131	0.107092599439145\\
13.807655	0.103923608176849\\
nan	nan\\
13.879719	0.10422346212583\\
13.888548	0.0898529697049604\\
13.89602	0.088213922517177\\
13.904563	0.121476536957147\\
13.912033	0.0989397413928863\\
nan	nan\\
13.928013	0.0995293528966421\\
nan	nan\\
13.943777	0.0898840756225709\\
13.951784	0.0897858520755399\\
13.95979	0.108243194897781\\
13.967798	0.101656845901772\\
13.975877	0.254752909845894\\
nan	nan\\
14.096377	0.103713161386036\\
14.104796	0.31352699061183\\
14.111926	0.292330376615535\\
nan	nan\\
14.12794	0.359925360638108\\
14.136234	0.29848830116244\\
14.144795	0.303373159885375\\
14.151961	0.323050856840752\\
14.159969	0.0987114868258701\\
14.167976	0.110107065267179\\
14.175984	0.315501494769929\\
nan	nan\\
14.191997	0.324700803682504\\
14.200003	0.287857295054142\\
nan	nan\\
14.304348	0.286342437221769\\
14.312927	0.309919508801531\\
14.320398	0.295907825368232\\
14.328119	0.302010843443405\\
14.336734	0.329909535915377\\
14.344132	0.325150282976278\\
14.352713	0.353405082829731\\
nan	nan\\
14.368153	0.292519079242567\\
14.376162	0.294305036853391\\
nan	nan\\
14.52029	0.308218782700976\\
14.528297	0.292735742801106\\
14.536573	0.335830634538052\\
14.544795	0.302069571666475\\
14.552605	0.304009596247806\\
nan	nan\\
14.568333	0.296006974799095\\
nan	nan\\
14.608369	0.294950607755556\\
nan	nan\\
14.624381	0.319596303031794\\
14.632391	0.29472976204115\\
nan	nan\\
14.713409	0.300391728507378\\
nan	nan\\
14.728476	0.302842359886071\\
14.737324	0.297046933579995\\
nan	nan\\
14.753338	0.31117034026374\\
nan	nan\\
14.769352	0.310746728842204\\
nan	nan\\
14.808546	0.371336684971272\\
nan	nan\\
14.840576	0.322830059316196\\
nan	nan\\
14.929549	0.31728005869574\\
nan	nan\\
14.944669	0.315956844737507\\
14.953194	0.314988379646412\\
14.960683	0.34959509657126\\
14.969244	0.321567509041373\\
nan	nan\\
15.000719	0.30166181968109\\
nan	nan\\
15.016733	0.30209918329313\\
15.024738	0.372684787282132\\
15.032747	0.347173463454233\\
15.040753	0.0917886504444425\\
nan	nan\\
15.129441	0.305830666248205\\
15.137125	0.385857973315904\\
15.144846	0.302068149500972\\
15.153176	0.311513814462554\\
nan	nan\\
15.169172	0.318866126209784\\
15.177859	0.314516740237995\\
nan	nan\\
15.19289	0.304539313259969\\
nan	nan\\
15.224918	0.316669309315529\\
15.232926	0.371296869624608\\
nan	nan\\
15.329476	0.332874561065704\\
nan	nan\\
15.345025	0.343207990306492\\
15.353229	0.317642577671229\\
15.361862	0.318774983693579\\
15.369299	0.350948128534196\\
15.377823	0.316614523301944\\
15.385061	0.325238467397796\\
15.393068	0.355833130050051\\
nan	nan\\
15.409083	0.304640826510028\\
nan	nan\\
15.44111	0.35030650291818\\
15.449869	0.0954875152036543\\
nan	nan\\
15.481147	0.103673359309148\\
nan	nan\\
15.545293	0.10630594475461\\
nan	nan\\
15.56147	0.367502084357078\\
15.569688	0.091623122370283\\
15.577411	0.318102180254925\\
nan	nan\\
15.593247	0.330614614840275\\
nan	nan\\
15.617268	0.093662779953398\\
15.625275	0.305752997863433\\
15.633281	0.309826130476235\\
15.641289	0.322742746002859\\
nan	nan\\
15.753908	0.364375173926877\\
15.761593	0.310640234262348\\
15.769404	0.316151164607192\\
nan	nan\\
15.78624	0.319133273870566\\
15.793425	0.334778741411345\\
nan	nan\\
15.809439	0.34165752668666\\
nan	nan\\
15.898339	0.372304004417014\\
15.905795	0.327175766931386\\
15.914408	0.324665479851877\\
15.921771	0.314914501138052\\
15.930458	0.318990754809313\\
15.938161	0.321872440646921\\
nan	nan\\
15.969582	0.310211646912318\\
15.977589	0.0882122438824808\\
15.985596	0.334603200204882\\
nan	nan\\
16.002522	0.330418529508989\\
16.009618	0.335608155645431\\
nan	nan\\
16.034229	0.33776725455942\\
16.041646	0.374048877601314\\
16.050189	0.311781890465284\\
16.058251	0.320437565356904\\
16.065668	0.315851206711457\\
nan	nan\\
16.146311	0.328110850444432\\
16.153746	0.335695016724383\\
16.161752	0.321491715477826\\
16.16976	0.399802133119728\\
16.177768	0.343282059903128\\
nan	nan\\
16.202075	0.308644616902125\\
16.209796	0.332154295172092\\
nan	nan\\
16.226418	0.0933916347714572\\
nan	nan\\
16.278161	0.283284903985475\\
16.284529	0.27194862163654\\
16.2912	0.274155920717547\\
16.297874	0.275742153764412\\
16.304547	0.279358200154835\\
16.31122	0.273942918243218\\
16.317892	0.332490392487276\\
16.324565	0.277294169345986\\
16.331238	0.274428066268896\\
16.33791	0.300534999079449\\
16.344582	0.286444196725316\\
16.351255	0.275931866815732\\
16.357928	0.275071482876136\\
16.364601	0.319124045245186\\
16.371273	0.289892658024765\\
nan	nan\\
16.384618	0.115788171352037\\
16.391291	0.13447333648006\\
16.397964	0.114823601319657\\
16.404636	0.114937597526374\\
16.41138	0.121209547001616\\
nan	nan\\
16.424726	0.113436393540468\\
16.431327	0.270024133001872\\
nan	nan\\
16.451344	0.317497189282914\\
16.458017	0.276631536756199\\
16.46469	0.284743885906128\\
16.471362	0.266718935114145\\
16.478035	0.284366007996745\\
nan	nan\\
16.49172	0.108156060198198\\
16.498054	0.314937115377994\\
16.504726	0.28337536207394\\
16.511398	0.272947596856934\\
16.51807	0.276475306211005\\
16.524743	0.279951612774411\\
16.531416	0.121202171004796\\
16.538089	0.280492337067237\\
16.544759	0.266131100086096\\
16.551434	0.320429043942127\\
16.558106	0.111312711693483\\
16.564779	0.112353579567031\\
nan	nan\\
16.584797	0.108382030318619\\
nan	nan\\
16.604816	0.0823840148774266\\
nan	nan\\
16.631505	0.282437551207536\\
16.638178	0.277813136999608\\
16.64485	0.288478440006092\\
16.651523	0.323059252138055\\
16.658196	0.27804524323377\\
16.664868	0.277409911044266\\
16.671541	0.27902537235536\\
16.678214	0.289940387839799\\
16.684886	0.278239630589368\\
16.691559	0.277580884925214\\
16.69823	0.278498915305786\\
16.704904	0.299966230038638\\
16.711577	0.290074146220796\\
16.718249	0.284219975892601\\
16.724922	0.279410865972952\\
16.731594	0.380583306699666\\
16.738267	0.325080933047232\\
16.74494	0.323540673019842\\
nan	nan\\
16.764957	0.323161422133378\\
16.77163	0.309494200492228\\
nan	nan\\
16.784975	0.362012327295432\\
nan	nan\\
16.798321	0.275908695197714\\
16.804992	0.285210506076993\\
16.811665	0.323913500761648\\
16.818338	0.282446842431415\\
16.825011	0.281529835788611\\
16.831684	0.282667785973736\\
16.838355	0.28161300534536\\
16.845028	0.278550898870304\\
16.851701	0.111733637459228\\
16.858374	0.129547845961259\\
16.865047	0.32972813595967\\
16.871717	0.28810204812557\\
16.878392	0.289887457565538\\
nan	nan\\
16.89841	0.298933281016094\\
16.905082	0.278560305808988\\
16.911755	0.274031468915567\\
nan	nan\\
16.931844	0.112579386277115\\
nan	nan\\
16.951791	0.0860482743974202\\
16.958463	0.318725316546619\\
16.965136	0.329517270837229\\
16.971808	0.294165438297494\\
16.978481	0.287485725294545\\
16.985154	0.286262279590346\\
16.991826	0.30145342498302\\
16.998499	0.32981906198598\\
17.005171	0.285332174425864\\
17.011844	0.281619817916535\\
17.018517	0.277091669937697\\
17.025188	0.321407850179256\\
17.031862	0.292885086239089\\
17.038535	0.293502206064218\\
17.045207	0.284338941191184\\
17.05188	0.111100889870734\\
17.058551	0.300851317005051\\
17.065224	0.280745113619911\\
17.071898	0.290774241873137\\
17.07857	0.338724918181629\\
17.085243	0.296674163576245\\
17.092005	0.107502892227782\\
nan	nan\\
17.111933	0.109287338265325\\
nan	nan\\
17.125278	0.128730625704993\\
17.13195	0.115646622170505\\
17.138623	0.287236373746726\\
17.145296	0.280634045557019\\
17.151969	0.296019944181939\\
17.158642	0.343259086071019\\
17.165313	0.115000854853236\\
17.171986	0.291426422047792\\
17.178659	0.294411679079357\\
17.185332	0.289877461644569\\
17.192005	0.330539127573857\\
nan	nan\\
17.205349	0.290496929060907\\
17.212022	0.285198549937668\\
17.218695	0.290036644376112\\
17.225368	0.292831035927751\\
17.23204	0.281948530635233\\
17.238712	0.117841964743928\\
nan	nan\\
17.252059	0.295621516452965\\
17.258731	0.28161292140188\\
17.265401	0.28761903301406\\
17.272147	0.13838707555448\\
nan	nan\\
17.285421	0.108370263712292\\
nan	nan\\
17.298766	0.121666669316639\\
nan	nan\\
17.312111	0.295814862466671\\
17.318784	0.299912676365423\\
17.325458	0.346726404548424\\
17.332129	0.297120865476462\\
nan	nan\\
17.345475	0.294632698266415\\
17.352147	0.316187557147618\\
17.35882	0.364824428242375\\
17.365492	0.0993772164618392\\
17.372165	0.290233263879497\\
17.378836	0.291067842000349\\
17.38551	0.305422771408132\\
17.392183	0.0795290396410202\\
nan	nan\\
17.412201	0.0832185727114627\\
17.418873	0.299468780364691\\
17.425545	0.290868684034386\\
17.432219	0.306156214512203\\
17.438891	0.0818334299675847\\
17.445564	0.0874924794796392\\
17.452235	0.111840263213409\\
17.458908	0.113421833464763\\
17.465582	0.140180006899961\\
17.472326	0.129390934751413\\
nan	nan\\
17.485599	0.289030609887433\\
17.492271	0.295520746346096\\
17.498944	0.302362660446793\\
17.505617	0.331495002094957\\
17.51229	0.346392708497326\\
17.518962	0.091268880640115\\
nan	nan\\
17.532307	0.295407433527384\\
17.53898	0.292345267408315\\
17.545653	0.306454201107339\\
nan	nan\\
17.56567	0.310914849882458\\
17.572343	0.307623547941599\\
17.579017	0.294432759368568\\
17.585689	0.291604207969975\\
nan	nan\\
17.605706	0.0880322349159322\\
17.612379	0.0819952000416286\\
nan	nan\\
17.632395	0.336712750873549\\
17.639069	0.333945214167734\\
17.645742	0.336912274898438\\
nan	nan\\
17.659087	0.309718085267175\\
17.665761	0.293242542133644\\
17.672432	0.299787423062398\\
17.679105	0.345083520740314\\
nan	nan\\
17.69245	0.123111178259766\\
17.699121	0.289371757118786\\
17.705796	0.353096743873735\\
17.712468	0.354739094787778\\
nan	nan\\
17.732486	0.299370649151491\\
17.739159	0.327412664455903\\
17.74583	0.300236731384402\\
17.752504	0.0903553697053994\\
17.759266	0.364087656377073\\
17.765921	0.140809928197367\\
17.772522	0.127996948270265\\
nan	nan\\
17.792611	0.126631995215199\\
nan	nan\\
17.825903	0.369307577155556\\
17.832576	0.33446859237171\\
17.839248	0.299872356999735\\
17.84592	0.306749323952747\\
17.852592	0.299844389657583\\
17.859265	0.350144576273049\\
17.865938	0.313037772870377\\
17.872611	0.307496378378829\\
17.879282	0.301730487097831\\
nan	nan\\
17.899301	0.314664071942335\\
17.905974	0.299588034098086\\
17.912646	0.301885629742308\\
nan	nan\\
17.986152	0.124160842056963\\
17.992718	0.301317033617178\\
17.99939	0.299814056927232\\
18.006063	0.320726039258322\\
18.012736	0.364171171917715\\
18.019408	0.30125289292727\\
nan	nan\\
18.032752	0.306636441384551\\
18.039426	0.305573000209371\\
18.046099	0.360516721004895\\
18.052769	0.116501123159459\\
18.059442	0.303779532266201\\
18.066115	0.300135123636949\\
18.072789	0.31045001682909\\
18.079462	0.309988053590128\\
18.08651	0.124137523508395\\
nan	nan\\
18.112825	0.0849057802735054\\
nan	nan\\
18.132932	0.0981146562254587\\
18.139606	0.0964998130414969\\
nan	nan\\
18.166204	0.360829267546318\\
18.172878	0.322676173560811\\
18.17964	0.0995296704395656\\
18.186223	0.308462742062066\\
18.192896	0.329067742235729\\
18.199569	0.367912153725992\\
18.206241	0.307475376997917\\
18.212913	0.310409092188003\\
18.219586	0.309588776320243\\
18.226419	0.368081315946878\\
18.232932	0.365012972815215\\
18.239604	0.31646687692853\\
18.246277	0.0989291851717162\\
18.253039	0.388318833699309\\
18.259622	0.311974662251618\\
nan	nan\\
18.273325	0.0894459047733918\\
nan	nan\\
18.292985	0.0876667320454025\\
nan	nan\\
18.30642	0.0856777552674828\\
nan	nan\\
18.326348	0.313911983524314\\
18.333021	0.317056717072358\\
18.339693	0.314732170304783\\
18.346366	0.308299674727799\\
nan	nan\\
18.366384	0.318748068041021\\
18.373056	0.307969430263821\\
18.379729	0.31282078753728\\
18.386402	0.399172752694408\\
18.393074	0.365442314046643\\
18.399747	0.321639203290424\\
18.40642	0.307593515315233\\
18.413092	0.304021004008494\\
18.419763	0.409762464736446\\
18.426436	0.380489831106807\\
18.43311	0.337621284570211\\
18.43987	0.0988396720892091\\
nan	nan\\
18.453395	0.092194456921213\\
18.460033	0.0869238441907711\\
nan	nan\\
18.473146	0.0898440835224434\\
nan	nan\\
18.486599	0.0933101104441398\\
18.493164	0.315129823458353\\
18.499835	0.306328608056326\\
18.506509	0.30372367316961\\
18.513182	0.320041600697248\\
18.519854	0.31599504110001\\
18.526527	0.0904580383942495\\
18.533199	0.0924587514746271\\
18.539871	0.316707714893184\\
18.546545	0.360638621420659\\
18.553217	0.363130119382863\\
18.559887	0.0909479564723057\\
18.566562	0.299979997497815\\
18.573234	0.309371959514277\\
18.579907	0.344502048418391\\
18.58658	0.094678925139636\\
18.593253	0.0920206206295084\\
18.599923	0.32976100731409\\
18.606598	0.352676819645048\\
18.61327	0.366776453965759\\
18.619943	0.411684856627389\\
18.626616	0.34456209322067\\
18.633288	0.348980006752726\\
18.63996	0.348277584351365\\
18.646633	0.346143972620851\\
18.653306	0.135174300599001\\
18.65998	0.3222121527219\\
18.666651	0.307665905656673\\
18.673324	0.307767144524647\\
18.679997	0.313361778998257\\
18.686669	0.369656529820563\\
18.693342	0.323863734185174\\
18.700014	0.322701098589704\\
18.706687	0.314165779078838\\
18.713358	0.314370819972172\\
18.720032	0.407552960997698\\
18.726705	0.360010592134362\\
18.733377	0.316989422175528\\
18.74005	0.312138310421481\\
18.746723	0.3161724525457\\
18.753395	0.0958188485070117\\
18.760068	0.353361708817506\\
18.766742	0.356942837173658\\
18.773413	0.353098111744789\\
18.780086	0.343887504103328\\
18.786758	0.379668918336833\\
18.793431	0.360179749122821\\
18.800103	0.10114477225293\\
18.806776	0.343018824761714\\
18.813449	0.34606090894707\\
18.820121	0.365393254186433\\
18.826793	0.317013256262083\\
18.833467	0.31898450103391\\
18.840139	0.318371642899727\\
nan	nan\\
18.853484	0.300111372361393\\
18.860156	0.327447041458214\\
18.866829	0.316027776606045\\
18.873502	0.314419421439585\\
nan	nan\\
18.886848	0.312189113110353\\
18.89352	0.322373755203021\\
18.900192	0.315302033086176\\
18.906866	0.126196393864927\\
18.913538	0.314040377891882\\
18.92021	0.310049028329075\\
18.926883	0.318478317077826\\
18.933647	0.125602318322645\\
18.940228	0.120085434672681\\
18.946901	0.135290220711259\\
nan	nan\\
18.966918	0.359562850419465\\
18.973591	0.122558308063034\\
18.980264	0.123378067245163\\
nan	nan\\
18.993607	0.326344780527915\\
19.000281	0.329094748761413\\
19.006954	0.320415529307436\\
19.013628	0.313079873748855\\
nan	nan\\
19.026972	0.0942739240474957\\
19.033645	0.0896934206327167\\
19.040317	0.0899323304955324\\
19.04699	0.321694499988119\\
19.053663	0.316834850757886\\
19.060335	0.316324479404642\\
nan	nan\\
19.07377	0.12164031313419\\
19.080353	0.317745522191291\\
19.087027	0.31767032264537\\
nan	nan\\
19.160426	0.317279191897907\\
19.167097	0.341160957083822\\
19.17377	0.384395336804825\\
19.180442	0.333221463320019\\
nan	nan\\
19.20046	0.32347245790519\\
19.207133	0.390167022989107\\
19.213805	0.355677798051079\\
19.220477	0.321203653068899\\
19.22715	0.351665433200548\\
19.233823	0.359787482976667\\
19.240496	0.418081696861332\\
19.247168	0.362215719231433\\
19.253841	0.327012903867384\\
19.260513	0.318582323980088\\
19.267186	0.086293282810658\\
19.273859	0.0964017025981398\\
19.280531	0.0920149791331824\\
19.287204	0.0979527664594677\\
19.293876	0.099311994736702\\
19.300549	0.0884805273394278\\
nan	nan\\
19.313894	0.0904231419153874\\
19.320567	0.374705114260799\\
19.327239	0.35689288411708\\
19.333912	0.310777101219148\\
19.340585	0.312966465049023\\
19.347257	0.327046735364249\\
19.35393	0.390512442715035\\
19.360602	0.359461383227668\\
19.367275	0.364091005925371\\
19.373948	0.323519171701339\\
19.38062	0.319745161093412\\
19.387293	0.35012760980328\\
19.393966	0.329835636630417\\
19.400638	0.358684948401866\\
19.407311	0.354731993741456\\
19.413983	0.362655083243514\\
19.420656	0.314582159922981\\
19.427329	0.308045070184317\\
19.434001	0.323033718322804\\
19.440674	0.367477742591355\\
19.447346	0.351650997153325\\
nan	nan\\
19.460692	0.0913136891495796\\
19.467364	0.103467447185675\\
19.474037	0.0917907404482285\\
19.480709	0.10306366285646\\
19.487382	0.098689742359003\\
19.494055	0.358416268326451\\
19.500727	0.314173309493359\\
19.507399	0.325028562257749\\
19.514072	0.377092553936002\\
19.520745	0.352263463506912\\
19.527418	0.0965357198817429\\
19.53409	0.0978151847413393\\
19.540762	0.330478569381071\\
19.547435	0.357354224667542\\
19.554108	0.324185277740821\\
19.560781	0.31805863923298\\
19.567452	0.361957583943941\\
19.574125	0.0945170030328732\\
19.580888	0.116571936503419\\
19.587471	0.097439584865171\\
19.594144	0.318607105956076\\
19.600814	0.330186449822857\\
19.607489	0.0977909341473762\\
nan	nan\\
19.620834	0.0952670808067246\\
19.627507	0.095137438250255\\
nan	nan\\
19.647524	0.359068294997343\\
19.654197	0.32572667984898\\
19.66087	0.329468319613852\\
19.667542	0.331090608594511\\
19.674215	0.324601872521619\\
19.680888	0.0963697298893074\\
nan	nan\\
19.700907	0.10267355086523\\
19.707578	0.100433223964664\\
19.714251	0.361468926743932\\
19.720923	0.366410499877162\\
19.727596	0.36909825385322\\
19.734268	0.32550283610135\\
19.740941	0.327015352357158\\
nan	nan\\
19.754358	0.137888843184953\\
19.760959	0.359869690495344\\
19.767632	0.383639766129026\\
nan	nan\\
19.780975	0.144289869390235\\
19.787648	0.141655762382818\\
nan	nan\\
19.81434	0.323984077149724\\
19.821011	0.324925531583609\\
19.827684	0.322181931306716\\
19.834358	0.327947526771435\\
nan	nan\\
19.847703	0.322763570002166\\
19.854375	0.322111278461687\\
19.861048	0.325271116615536\\
nan	nan\\
19.881066	0.407188672454858\\
19.887736	0.157694999640256\\
19.89441	0.386071610829116\\
19.901083	0.331720033382378\\
19.907756	0.32372790311474\\
19.91443	0.317333301277746\\
nan	nan\\
19.927774	0.381810794662751\\
19.934446	0.330593047588135\\
19.941119	0.323135422278558\\
19.947793	0.334015130435787\\
nan	nan\\
19.974482	0.326113479000981\\
19.981155	0.332104460635861\\
19.987828	0.320522369592325\\
19.9945	0.327372226437792\\
20.001173	0.321765131954702\\
20.007845	0.323200475391648\\
20.014518	0.387331887294174\\
20.021191	0.384123781757388\\
20.027863	0.132252581475729\\
20.034607	0.13623748248726\\
nan	nan\\
20.047881	0.155951268440962\\
20.054554	0.384402468265861\\
20.061226	0.368639262514098\\
20.067897	0.332154102526477\\
20.074571	0.332317104921177\\
20.081351	0.15066454880812\\
20.088006	0.148339167413454\\
nan	nan\\
20.101262	0.330956137341751\\
20.107933	0.331264930773827\\
20.114606	0.330829945873415\\
nan	nan\\
20.134625	0.327119551742481\\
20.141297	0.384564452637861\\
20.14797	0.369359739665391\\
20.154642	0.340741515813278\\
20.161315	0.32076143007539\\
20.167988	0.316947528184986\\
20.17466	0.32620050623968\\
20.181332	0.406499206410452\\
20.188005	0.453660987196969\\
20.194678	0.383710858168129\\
20.201351	0.143764791304697\\
20.208024	0.410195822436304\\
20.214696	0.393365386373091\\
20.221368	0.393941561343858\\
20.228041	0.356058015609108\\
20.234714	0.384472759905655\\
20.241387	0.32033068650443\\
20.248059	0.133767718548182\\
20.254732	0.140075018900824\\
20.261404	0.326414634625479\\
20.268077	0.396907585387861\\
20.27475	0.368517329492672\\
20.281422	0.147718075741309\\
20.288095	0.141729299928034\\
20.294767	0.33950751072507\\
20.30144	0.324122673993767\\
20.308113	0.318146795419725\\
20.314785	0.328388343017568\\
20.321458	0.318726170655168\\
20.32813	0.330955681940406\\
20.334803	0.330720257505867\\
20.341476	0.323966373334638\\
nan	nan\\
20.361492	0.525297671291362\\
nan	nan\\
20.388182	0.15723142914063\\
nan	nan\\
20.401528	0.33971197562634\\
20.408202	0.337253218668398\\
20.414874	0.33469262915095\\
20.421618	0.113363041415067\\
20.42822	0.41528396319228\\
20.434892	0.432201038558411\\
20.441565	0.323591523836722\\
20.448237	0.375397604264059\\
20.45491	0.410297475320522\\
20.461581	0.397492574083962\\
20.468255	0.376846547182421\\
20.474927	0.320732324262377\\
nan	nan\\
20.488273	0.351186612710087\\
20.494944	0.353046485454112\\
20.501618	0.400540229275723\\
nan	nan\\
20.568344	0.372034151592388\\
20.575017	0.34966866811094\\
20.581689	0.35750566636759\\
20.588362	0.361690796801643\\
nan	nan\\
20.615052	0.430693668611028\\
20.621725	0.378073256925653\\
20.628391	0.362966829295591\\
20.63507	0.365508066466298\\
20.641743	0.368547905181511\\
20.648415	0.0941282682624163\\
20.655088	0.0977587183636253\\
20.661762	0.392889212163922\\
20.668433	0.434884497360354\\
20.675104	0.406823610014314\\
20.681777	0.0988979962973708\\
20.688451	0.0941581753694329\\
20.695124	0.0920147738709183\\
nan	nan\\
20.708469	0.0949121467521472\\
20.71514	0.100014593233652\\
20.721813	0.101856716529287\\
20.728487	0.109098552780647\\
20.735159	0.372118351997525\\
20.741832	0.377449164018042\\
20.748503	0.380360336511345\\
20.755177	0.407293548171346\\
nan	nan\\
20.781868	0.387160131683999\\
20.78854	0.385523399221658\\
20.795212	0.383804910132273\\
20.801885	0.384586681107827\\
20.808558	0.378560017643316\\
20.815228	0.445646510233018\\
nan	nan\\
20.828575	0.381556271630441\\
20.835248	0.38658278162848\\
20.841921	0.39329037912816\\
nan	nan\\
20.91532	0.43019918275645\\
20.921992	0.407074606267248\\
20.928665	0.382852963371946\\
nan	nan\\
20.948683	0.392204014101925\\
20.955355	0.397924567876277\\
20.962028	0.460093605880751\\
20.9687	0.478396723097951\\
20.975445	0.154225961830672\\
nan	nan\\
20.988718	0.143475543979172\\
nan	nan\\
21.002063	0.396406179490995\\
21.008736	0.416689932044594\\
21.015409	0.424581748157333\\
21.022081	0.478117880496075\\
nan	nan\\
21.055444	0.153643799428437\\
nan	nan\\
21.068861	0.17027489306318\\
21.075569	0.148625428334594\\
21.082134	0.431924559906534\\
21.088807	0.423352208166666\\
21.09548	0.416806280042486\\
nan	nan\\
21.115497	0.419097673763691\\
21.122171	0.420407884964536\\
21.128843	0.416345026210749\\
21.135516	0.467713918685064\\
21.142188	0.451346113026574\\
21.14886	0.43476215436289\\
21.155533	0.422052319440237\\
21.162206	0.451246772534709\\
21.168879	0.557740880298965\\
21.175551	0.457785580744069\\
21.182223	0.421747832824938\\
21.188896	0.433603136713511\\
21.195569	0.430376470539528\\
21.202242	0.146122852299168\\
nan	nan\\
21.222331	0.152815570011427\\
nan	nan\\
21.242277	0.434095070900874\\
21.24895	0.43716579734453\\
21.255622	0.414003694976298\\
nan	nan\\
21.27573	0.164097330288957\\
21.282313	0.524757548818869\\
21.288985	0.481145715564224\\
21.295658	0.433405505098353\\
21.302706	0.145425876283976\\
21.309361	0.144131836862083\\
21.315676	0.439196779811017\\
21.322347	0.439294091258926\\
21.329021	0.17497623806144\\
21.335694	0.530755670592594\\
21.342366	0.511850761590576\\
21.349039	0.444483285592284\\
21.355712	0.438344785200339\\
21.362455	0.148556905021611\\
nan	nan\\
21.375729	0.147998298566023\\
21.382402	0.468135705991678\\
21.389075	0.471274030800043\\
21.395747	0.149933751990957\\
21.402419	0.492615132148401\\
21.409092	0.449911515611436\\
21.415765	0.449627484945843\\
21.422438	0.460796680542625\\
nan	nan\\
21.442455	0.449387707954823\\
21.449128	0.531408306175503\\
21.455801	0.521665866648075\\
nan	nan\\
21.482492	0.460394164101896\\
21.489164	0.462224045780754\\
21.495834	0.469185088041261\\
nan	nan\\
21.509181	0.468908078521348\\
21.515854	0.471835910792635\\
21.522527	0.459776715433094\\
21.529197	0.463954176191198\\
nan	nan\\
21.55589	0.465320562405637\\
21.562562	0.47911217425127\\
21.569233	0.458764754839301\\
21.575907	0.456514642453229\\
21.58258	0.475798314074513\\
21.589253	0.481253159227098\\
21.595923	0.468045935737564\\
21.602596	0.476461187694994\\
nan	nan\\
21.615943	0.524872614596262\\
21.622617	0.57106184137961\\
21.629288	0.488389735533438\\
21.635961	0.485968993834032\\
nan	nan\\
21.655979	0.473091859371952\\
21.662653	0.474954186156083\\
21.669324	0.468694275012577\\
nan	nan\\
21.689342	0.489112747806949\\
21.696014	0.481042980412468\\
21.702684	0.495035732616632\\
nan	nan\\
21.716139	0.176545438603739\\
nan	nan\\
21.729377	0.551575920486318\\
21.73605	0.583672737746749\\
21.742723	0.49789795589421\\
nan	nan\\
21.756067	0.491915308059351\\
21.76274	0.468436447788356\\
21.769413	0.486724563209492\\
nan	nan\\
21.782955	0.168355268761683\\
21.789431	0.585737113647205\\
21.796103	0.568316837340493\\
21.802776	0.492838553497496\\
nan	nan\\
21.816121	0.512115392899897\\
21.822794	0.49993064059322\\
21.829466	0.501121249797386\\
nan	nan\\
21.862937	0.166370942527656\\
21.869502	0.600436015084391\\
21.876176	0.506735004313946\\
21.882847	0.513949400141769\\
nan	nan\\
21.902865	0.511976063279153\\
21.909538	0.493861654180229\\
21.91621	0.505678323515774\\
21.922883	0.607005758348464\\
21.929555	0.155647403596635\\
21.9363	0.162822570658847\\
nan	nan\\
21.962918	0.15654175971407\\
21.96959	0.512266988540748\\
21.976264	0.511759833827202\\
21.982936	0.528596660557593\\
21.989609	0.51250483782465\\
21.996281	0.111097538354915\\
nan	nan\\
22.009626	0.518752741285173\\
22.016299	0.516855585748143\\
22.022972	0.102536709629693\\
22.029645	0.523137374387318\\
nan	nan\\
22.042989	0.525224844290747\\
22.049662	0.527760592289919\\
22.056335	0.582295693366696\\
22.063008	0.617511687315364\\
22.06968	0.111716159956003\\
22.076353	0.524348323700952\\
22.083025	0.526874315420496\\
22.089698	0.540987162204999\\
22.096371	0.53011075668562\\
22.103041	0.530216694590916\\
nan	nan\\
22.12315	0.18772220131838\\
22.129823	0.182285829983879\\
22.136406	0.636825458619107\\
22.143079	0.619320025647617\\
22.149751	0.52452869184981\\
22.156424	0.533840780876897\\
22.163097	0.168757986722557\\
nan	nan\\
22.183114	0.543249366537577\\
22.189787	0.588790664870793\\
nan	nan\\
22.209803	0.55790580890357\\
22.216477	0.540649603222263\\
22.22315	0.537956725387463\\
nan	nan\\
22.236495	0.164822308206109\\
22.243168	0.540590325030646\\
22.24984	0.545019616980284\\
22.256513	0.542579562711097\\
22.263186	0.542954170603508\\
nan	nan\\
22.303222	0.56481284411689\\
22.309894	0.564731470723689\\
22.316566	0.553714051548859\\
22.323238	0.590570877415878\\
nan	nan\\
22.336584	0.60643206215801\\
22.343257	0.560690558006034\\
22.349929	0.565658699262606\\
22.356601	0.564845498947044\\
22.363274	0.54594251143881\\
nan	nan\\
22.37662	0.567676734878951\\
22.383292	0.567276574651508\\
22.389964	0.565714422103252\\
22.396638	0.570570215944539\\
22.403417	0.16901937026304\\
22.410071	0.637029613917015\\
22.416834	0.167085180138738\\
22.423328	0.567735822546663\\
22.430001	0.560285623536387\\
22.436673	0.565647386634083\\
22.443346	0.561403682628978\\
22.450108	0.165765552433673\\
22.456691	0.16645966023346\\
nan	nan\\
22.470036	0.635134513812272\\
22.476709	0.554451716723403\\
22.483382	0.124641210593008\\
22.490052	0.583912543623608\\
22.496727	0.571535007464327\\
22.503399	0.566897527068182\\
nan	nan\\
22.53009	0.57633835638071\\
22.536762	0.572602624153745\\
22.543435	0.568339805630455\\
22.550108	0.596482251868309\\
22.55678	0.678229476894153\\
22.563453	0.615859782383207\\
22.570125	0.57325849659227\\
nan	nan\\
22.596816	0.587474716077825\\
22.603488	0.593915449885291\\
22.61016	0.585054100303694\\
22.616833	0.585474672512163\\
nan	nan\\
22.636852	0.683933576495217\\
22.643524	0.598103539858187\\
22.650196	0.586262208835716\\
22.65687	0.587788859766945\\
22.663542	0.584543869818798\\
22.670214	0.598211680585951\\
nan	nan\\
22.696905	0.596668166881166\\
22.703577	0.609016889662954\\
22.71025	0.691513748649719\\
22.716922	0.701739727609212\\
22.723595	0.602331638398439\\
22.730268	0.601961185157755\\
22.736938	0.597062731824167\\
nan	nan\\
22.763631	0.598902827557062\\
22.770303	0.592963207013586\\
22.776976	0.597685983678936\\
nan	nan\\
22.790321	0.602197625864328\\
22.796994	0.606777268042045\\
22.803666	0.600173636581296\\
22.810339	0.697691875674476\\
nan	nan\\
22.823683	0.606098988493155\\
22.830357	0.608215271123523\\
22.837029	0.621014108354217\\
nan	nan\\
22.850375	0.617073826908442\\
nan	nan\\
22.870392	0.613305987981583\\
22.877065	0.596867262293959\\
22.883736	0.625640175030924\\
22.89041	0.729808587551524\\
nan	nan\\
22.903827	0.164232441315523\\
nan	nan\\
22.923772	0.624897498077473\\
22.930446	0.612987230215555\\
22.937118	0.607760377735101\\
22.943792	0.171264230174664\\
nan	nan\\
22.963809	0.65783351926742\\
22.970481	0.737642383493977\\
22.977154	0.672016565254502\\
22.983827	0.625192778985006\\
nan	nan\\
22.997171	0.633367421560745\\
23.003844	0.625692352909791\\
23.010517	0.627543904236504\\
23.01719	0.626082381002931\\
nan	nan\\
23.037207	0.62326518369062\\
23.04388	0.632542810087141\\
23.050553	0.634923143792857\\
23.057225	0.624559034850819\\
nan	nan\\
23.070571	0.7514633220378\\
nan	nan\\
23.097261	0.644855025192857\\
23.103932	0.638267677270925\\
23.110606	0.641288029581105\\
nan	nan\\
23.130624	0.640779993301482\\
23.137295	0.634218558635038\\
23.143968	0.705705106848342\\
23.150642	0.627858518034\\
nan	nan\\
23.163987	0.67141010042349\\
23.17066	0.755835762387299\\
23.177332	0.698636039239378\\
nan	nan\\
23.204023	0.65453576207295\\
23.210695	0.648475904737225\\
23.217368	0.653862269793986\\
23.22404	0.656224898795827\\
nan	nan\\
23.257403	0.644833319242604\\
23.264077	0.667401547041482\\
23.270749	0.774590181727966\\
nan	nan\\
23.290766	0.662117790059675\\
23.297439	0.665490349851339\\
23.304113	0.65838408294622\\
23.310784	0.645438590993415\\
23.317457	0.650103418728577\\
23.324129	0.659159542747947\\
nan	nan\\
23.344147	0.664283199718387\\
23.35082	0.658726031528317\\
23.357492	0.64893208174853\\
nan	nan\\
23.370839	0.120574007173531\\
23.37751	0.731089860478612\\
23.384183	0.664956459067856\\
nan	nan\\
23.404201	0.671452338455641\\
23.410873	0.671404554353966\\
23.417544	0.669134782189492\\
23.424218	0.660124325754307\\
nan	nan\\
23.437564	0.65779674195419\\
nan	nan\\
23.45758	0.654699567973715\\
23.464254	0.689629152309447\\
23.470927	0.779767803358471\\
23.477599	0.655941949759846\\
23.484272	0.686274732487099\\
nan	nan\\
23.510963	0.672278744377035\\
23.517635	0.67883170276238\\
23.524416	0.157358140402636\\
23.531087	0.162059351972108\\
23.537652	0.682895538894119\\
23.544325	0.681279812712539\\
23.550998	0.66900472557731\\
23.557668	0.111438064974614\\
23.564343	0.111812392140141\\
23.571015	0.109730024648744\\
23.577688	0.667546242252193\\
23.584361	0.688240284282656\\
23.591033	0.803212268384289\\
nan	nan\\
23.624396	0.701960570066777\\
23.631069	0.6912254410204\\
23.637742	0.696899763290524\\
nan	nan\\
23.651087	0.163209773959\\
23.657759	0.68140134802027\\
23.664432	0.696367437451084\\
23.671105	0.123092053757322\\
nan	nan\\
23.691122	0.177329242899869\\
nan	nan\\
23.704466	0.691048921660379\\
23.711139	0.764709600571155\\
23.717813	0.828678861239037\\
23.724485	0.690233072026594\\
23.731158	0.187578847803731\\
nan	nan\\
23.744503	0.761493449041424\\
23.751175	0.692814105315708\\
23.757848	0.696387180702306\\
nan	nan\\
23.791211	0.699435368037832\\
23.797884	0.69736188584324\\
23.804557	0.707475786101792\\
23.811229	0.708880403559043\\
nan	nan\\
23.831247	0.69742959619397\\
23.83792	0.701863887140167\\
23.844592	0.689206117236758\\
23.851265	0.194827410946438\\
23.857937	0.167885524180772\\
23.86461	0.693466290938122\\
23.871283	0.695607604719203\\
23.877955	0.802441397221138\\
23.885057	0.173855817466873\\
23.89164	0.177608786393051\\
nan	nan\\
23.911318	0.713618751982477\\
23.917991	0.702216390335838\\
23.924663	0.714384368610247\\
nan	nan\\
23.93801	0.16034817448956\\
nan	nan\\
23.951352	0.704634351772889\\
23.958026	0.709330487297034\\
23.964699	0.705227399539659\\
23.971372	0.710226683266139\\
23.978044	0.708240619375239\\
nan	nan\\
23.991389	0.710542739530652\\
23.998062	0.785073644634913\\
nan	nan\\
24.024751	0.855633124159723\\
24.031424	0.798896986757399\\
24.038098	0.71239464388168\\
nan	nan\\
24.064788	0.173820386258001\\
24.07146	0.730390269163959\\
24.078133	0.717776181999593\\
24.084806	0.724109227854512\\
24.091479	0.721903008878414\\
24.098347	0.158314794840511\\
24.105002	0.164734947567801\\
24.111568	0.58129674317831\\
24.118169	0.722173110646757\\
24.124841	0.731554420785653\\
24.131514	0.719842235148445\\
24.138186	0.73135231759214\\
24.144931	0.182557329882055\\
24.151533	0.719622195291105\\
24.158204	0.724646929192918\\
24.164877	0.180166077448412\\
24.171549	0.165993726928981\\
nan	nan\\
24.191567	0.862942550959897\\
24.198238	0.79614310448391\\
24.204911	0.734311075228884\\
nan	nan\\
24.22493	0.177122706534785\\
24.231603	0.169043654464094\\
24.238276	0.646332638863679\\
24.244948	0.731109375123118\\
24.251621	0.724844301937978\\
24.258293	0.722461027495861\\
nan	nan\\
24.271639	0.162691233755098\\
nan	nan\\
24.284984	0.736180822071304\\
24.291656	0.730332907965398\\
24.298329	0.731934744550557\\
24.305002	0.738764302549725\\
24.311674	0.737107318967979\\
nan	nan\\
24.331692	0.73055664855897\\
24.338365	0.734184704256251\\
24.345037	0.743008459400517\\
nan	nan\\
24.358382	0.167943796340548\\
24.365055	0.78051120441593\\
24.371728	0.755838820998186\\
24.3784	0.877499811894662\\
24.385234	0.176858147071787\\
nan	nan\\
24.398418	0.171095116206576\\
24.405091	0.172684857398643\\
nan	nan\\
24.418436	0.75565910662495\\
24.425108	0.75820235202562\\
24.431782	0.744086648687571\\
24.438454	0.17611731655775\\
24.445124	0.75665311232089\\
24.451799	0.751685296867826\\
24.458471	0.739017787245224\\
24.465144	0.750043754431136\\
24.471817	0.837756656411564\\
nan	nan\\
24.498507	0.747737993684218\\
24.50518	0.757638881129395\\
24.511852	0.764911444028566\\
24.518525	0.899666911899654\\
nan	nan\\
24.53187	0.758327660545383\\
24.538543	0.751438372669128\\
24.545217	0.752429232012371\\
24.551886	0.754960820447252\\
nan	nan\\
24.572317	0.183001300407682\\
24.57858	0.122004359240904\\
24.585251	0.755663326970097\\
24.591923	0.758338540411049\\
24.598595	0.109201575085187\\
24.605268	0.750615761872357\\
24.611941	0.762696129353706\\
24.618614	0.760182425124455\\
24.625286	0.759925240422007\\
24.631959	0.753600436157235\\
24.638631	0.751233768435718\\
24.645305	0.11020582830513\\
24.651977	0.113946500888456\\
24.658649	0.113897013549042\\
24.665321	0.758251546596373\\
24.671994	0.7591122250601\\
24.678668	0.806688821392513\\
24.68534	0.91060629546806\\
24.69201	0.763277706023949\\
24.698685	0.126848366149193\\
24.705357	0.121121088195327\\
24.71203	0.866286417894472\\
24.718703	0.763917233436622\\
24.725375	0.883501513785035\\
24.732048	0.121422516209179\\
24.73872	0.121009483712005\\
24.745393	0.119378990031255\\
24.752066	0.910817336386664\\
24.758738	0.789002233305098\\
24.765409	0.763034837790105\\
24.772084	0.769009434012499\\
24.778756	0.839053226824678\\
24.785429	0.768672703501711\\
24.792101	0.122485482278041\\
24.798774	0.771706905855964\\
24.805447	0.767723924579858\\
24.812118	0.122241091971766\\
24.818792	0.130432676231855\\
24.825464	0.76506985520032\\
24.832137	0.132979495069311\\
24.838811	0.775694014473647\\
nan	nan\\
24.852155	0.76693648063533\\
24.858827	0.771672496469371\\
24.865497	0.776373459696266\\
24.872171	0.127995863036354\\
24.878845	0.115585510780882\\
24.885517	0.11794985864044\\
24.892958	0.154095519592609\\
24.898863	0.131926950438896\\
24.905536	0.774113613748213\\
24.912208	0.773016432952556\\
24.91888	0.776474586052036\\
nan	nan\\
24.932226	0.776483559487978\\
24.938899	0.772304969618027\\
24.945571	0.778842904960303\\
24.952243	0.773172423993465\\
24.958916	0.780303058763725\\
nan	nan\\
24.978934	0.776522635927808\\
24.985607	0.775046080229082\\
24.992279	0.782448697568118\\
nan	nan\\
25.01897	0.779524858880723\\
25.025642	0.780228105955096\\
25.032315	0.779824141207449\\
nan	nan\\
25.059417	0.204005590596783\\
25.065678	0.123151284711035\\
25.07235	0.779483567577351\\
25.079023	0.777248881686351\\
nan	nan\\
25.099041	0.781842965071874\\
25.105715	0.807104539575789\\
25.112386	0.924318289695439\\
25.119059	0.882764314731695\\
25.125731	0.786181198637756\\
nan	nan\\
25.139076	0.902799123854347\\
25.145749	0.775213405714513\\
25.152422	0.874250170130281\\
25.159094	0.928076211432973\\
nan	nan\\
25.185785	0.85649883696507\\
25.192456	0.795203167054328\\
25.199129	0.927822527294886\\
25.205802	0.126488353079182\\
25.212475	0.123129853364489\\
25.219148	0.121645237021621\\
25.22582	0.121554969974547\\
25.232492	0.121725070392859\\
25.239165	0.869224364713176\\
25.245838	0.936253015015296\\
25.252511	0.825393574161435\\
25.259183	0.12109094343106\\
25.265856	0.117729417921311\\
25.272528	0.875662319822677\\
25.279201	0.795802961790145\\
25.285874	0.921607127977015\\
25.292546	0.922491274957622\\
25.299219	0.793771694686392\\
25.305891	0.797504824848197\\
25.312564	0.132005915225449\\
nan	nan\\
25.325909	0.797042557126996\\
25.332582	0.952157153177019\\
25.339254	0.85163058246998\\
25.345927	0.799119871784541\\
25.3526	0.800277482407111\\
25.359272	0.898003608205229\\
nan	nan\\
25.385963	0.13043408372673\\
nan	nan\\
25.412653	0.797389681717291\\
25.419326	0.808214598688942\\
25.425998	0.867244867280093\\
nan	nan\\
25.452688	0.804906851503095\\
25.459361	0.911991979086284\\
25.466034	0.801992251036417\\
25.472705	0.91412231471292\\
nan	nan\\
25.492724	0.802651354938813\\
25.499397	0.798290540793449\\
25.50607	0.799332667410749\\
25.512742	0.800914015635154\\
25.519414	0.798494322494022\\
25.526087	0.957939611277599\\
25.532849	0.204142318594311\\
25.53954	0.136366581090527\\
25.546105	0.120564586988785\\
25.552778	0.696213584869255\\
25.55945	0.702982928929327\\
25.566123	0.701515986292797\\
25.572795	0.693965128974316\\
25.579468	0.796512428866961\\
25.586141	0.806066035687873\\
25.592813	0.796579781014668\\
25.599486	0.808914389113252\\
25.606158	0.704407997616041\\
25.612831	0.704156170550483\\
25.619502	0.699948564969635\\
25.626176	0.806095950563584\\
25.632849	0.807500518387091\\
25.639521	0.800937062089556\\
25.646194	0.805764232823112\\
25.652867	0.180645167078694\\
25.659539	0.796505877808961\\
25.666212	0.801514277361481\\
25.672884	0.8077954669977\\
25.679557	0.804416042741039\\
25.686228	0.807037574519221\\
25.692901	0.811488897197869\\
nan	nan\\
25.746283	0.806382031161689\\
25.752956	0.806341588826658\\
25.759627	0.812488935905833\\
25.766301	0.809047347791239\\
25.772973	0.177221541388171\\
nan	nan\\
25.79299	0.810293857823513\\
25.799664	0.814203557086831\\
25.806336	0.814254114383115\\
nan	nan\\
25.826354	0.81323729926611\\
25.833027	0.802208944827026\\
25.839699	0.814230753104287\\
nan	nan\\
25.853045	0.807409689280931\\
25.859715	0.812855591158382\\
25.86639	0.816165376682843\\
25.873062	0.810303904157358\\
25.879735	0.805200403309399\\
25.886408	0.819976949791709\\
25.89308	0.816509644975884\\
25.899753	0.808143203970371\\
25.906533	0.167217988006662\\
nan	nan\\
25.919772	0.815081249378689\\
25.926443	0.82705205294409\\
25.933114	0.82379870516478\\
nan	nan\\
25.94646	0.173067584611605\\
nan	nan\\
25.959806	0.811062583869148\\
25.966479	0.822893591646896\\
25.973151	0.8200741804371\\
25.980217	0.163099362580731\\
nan	nan\\
25.993169	0.819392047106486\\
25.999842	0.854272969263736\\
26.006514	0.822814349860334\\
26.013186	0.825983537697567\\
26.019949	0.162154459508585\\
nan	nan\\
26.039877	0.823616951422874\\
26.04655	0.822386878344073\\
26.053222	0.824759964982885\\
26.059895	0.823109807497328\\
26.066568	0.823044501377197\\
26.07324	0.176391953019749\\
nan	nan\\
26.093258	0.82915100117836\\
26.099931	0.972499980929985\\
nan	nan\\
26.119948	0.951359350583253\\
26.126621	0.963349424724839\\
26.133294	0.82435373865431\\
26.139966	0.911401007542409\\
nan	nan\\
26.153311	0.202076457509019\\
nan	nan\\
26.166658	0.980386035053417\\
26.173329	0.818785249281003\\
26.18	0.819266867824762\\
26.186674	0.969453027376844\\
nan	nan\\
26.206692	0.941444532978846\\
26.213365	0.818402017324178\\
26.220037	0.818019179695789\\
26.226709	0.820930501988858\\
26.233383	0.823218893750504\\
nan	nan\\
26.260072	0.81924503442206\\
26.266745	0.825862705713327\\
nan	nan\\
26.280091	0.815906183049897\\
26.286761	0.825148411153229\\
26.293435	0.82752209034664\\
26.300108	0.820204672898541\\
26.306781	0.817211685940261\\
26.313454	0.826210812577099\\
nan	nan\\
26.326799	0.82144480741081\\
26.333471	0.834808771252593\\
26.340144	0.828092646037877\\
26.346817	0.830683028778342\\
26.353489	0.835003030369329\\
26.360162	0.16185966851943\\
nan	nan\\
26.373507	0.832978291593648\\
26.38018	0.827198005761218\\
26.386852	0.826320612687795\\
26.393526	0.833625323158056\\
26.400198	0.834200223408569\\
26.40687	0.831443756129872\\
nan	nan\\
26.433559	0.831801373822035\\
26.440233	0.976809453162058\\
26.446906	0.848006193940098\\
26.453578	0.205611022905362\\
26.460251	0.849334477468997\\
26.466922	0.818408884466844\\
26.473595	0.829554959112116\\
26.480269	0.830117110399211\\
26.487013	0.141767509615295\\
26.493614	0.721489279487386\\
26.500357	0.148135541878123\\
26.506958	0.824292945665437\\
26.513631	0.829944300951379\\
26.520304	0.827403628102541\\
26.526977	0.821826115041077\\
26.533649	0.71674712585213\\
26.540322	0.958498796136521\\
26.546994	0.958321110258392\\
26.553667	0.818827339500515\\
26.56034	0.931278565192716\\
26.567011	0.826010954031954\\
26.573685	0.8244401750141\\
26.580357	0.88409909980841\\
26.58703	0.719438442527409\\
26.593703	0.715397662362122\\
26.600375	0.828807695534145\\
26.607048	0.829518944093913\\
26.61372	0.823314099280775\\
26.620393	0.828985580071841\\
26.627066	0.826552876047295\\
26.633738	0.820103571810069\\
26.640411	0.718606209484744\\
26.647084	0.720128530933643\\
nan	nan\\
26.660429	0.83805706719501\\
26.667103	0.832631577087128\\
26.673772	0.830729493675467\\
26.680445	0.838435613407707\\
26.687119	0.836797324877104\\
26.693792	0.832296816640035\\
26.700464	0.830871134119178\\
26.707135	0.979042980392968\\
26.713809	0.83577481423897\\
26.720481	0.833658715762027\\
26.727155	0.999999627322726\\
26.733827	0.892725269826823\\
26.7405	0.841454784640725\\
26.747172	0.140025933227186\\
26.753845	0.82320676698026\\
26.760517	0.827462626192762\\
26.76719	0.826588161048399\\
26.773863	0.823395259693974\\
26.780535	0.820909546347281\\
26.787207	0.825084504585302\\
26.79388	0.824600115238553\\
26.800553	0.714752352209839\\
26.807226	0.121375679134939\\
26.813898	0.826963507119299\\
26.820571	0.821328077656027\\
26.827243	0.835916042911354\\
26.833916	0.830387538306525\\
26.840589	0.821388195073311\\
26.847261	0.83829383559689\\
26.853934	0.825988962421945\\
26.860606	0.831031688504918\\
26.867279	0.838765438326412\\
26.873952	0.890543629387402\\
26.880624	0.833776717920728\\
26.887297	0.838293219482463\\
26.893969	0.936396271914202\\
26.900642	0.828505731776218\\
26.907315	0.957547097607016\\
26.913987	0.968497641512752\\
26.920658	0.822314692149725\\
26.927333	0.920647324044342\\
26.934005	0.827250757827013\\
26.940678	0.821362109743266\\
26.94735	0.826173042266962\\
26.954021	0.111302775099936\\
26.960694	0.821655699456464\\
26.967367	0.828469988949276\\
26.974041	0.833476979159904\\
26.980713	0.713074137253955\\
26.987386	0.717277049835232\\
26.994058	0.82769566436825\\
27.00073	0.822232921651739\\
27.007403	0.838216623093214\\
27.014077	0.83074691028035\\
27.020749	0.829787766583149\\
27.027421	0.833496178985268\\
27.034093	0.938555723613213\\
27.040766	0.830804574342181\\
27.047439	0.955911277525853\\
27.054112	0.968127976245665\\
27.060782	0.823056746703376\\
27.067456	0.91841015238202\\
27.074129	0.827338264041312\\
27.080802	0.823537915523026\\
27.087475	0.863639100875307\\
27.094147	0.826924853980078\\
27.10082	0.819951489706217\\
27.107492	0.824711916371019\\
27.114165	0.828231317215074\\
27.120838	0.821240808307962\\
27.12751	0.821150389925112\\
27.134183	0.827384077527309\\
27.140855	0.820398667390567\\
27.147528	0.837147842501842\\
27.154201	0.829776734585451\\
27.160873	0.828387197720698\\
27.167544	0.833398665203539\\
27.174217	0.938981263502392\\
27.180891	0.827638918532742\\
27.187564	0.95078086692704\\
27.194236	0.965970946607762\\
27.200907	0.825312144141229\\
27.207582	0.91456388502262\\
27.214253	0.822067025857042\\
27.220927	0.823571355491804\\
27.227599	0.861911088043264\\
27.234272	0.825142496666174\\
27.240944	0.815250059348632\\
27.247616	0.822937954455224\\
27.25429	0.824943563250628\\
27.260962	0.812663628916077\\
27.267635	0.816424591986941\\
27.274307	0.823559434841261\\
27.280979	0.820104227450738\\
27.287652	0.835896062952983\\
27.294325	0.82585244581788\\
27.300998	0.828050366574026\\
27.30767	0.138461410251274\\
27.314342	0.145607064530786\\
27.321015	0.822751935706641\\
27.327688	0.948946444814094\\
27.334361	0.965888755199583\\
27.341033	0.816475587807322\\
27.347706	0.904288919291268\\
27.354378	0.820932781330175\\
27.361051	0.821696232265449\\
27.367724	0.823244306298992\\
27.374396	0.825102653271458\\
27.381069	0.816047614219887\\
27.387741	0.820403391008202\\
27.394414	0.819698830150891\\
27.401087	0.812298128333108\\
27.407759	0.830366047715199\\
27.41443	0.82111080782682\\
27.421105	0.824121145212345\\
27.427777	0.82992258295879\\
27.43445	0.888872109955553\\
27.441122	0.82560121860206\\
27.447795	0.967014192771234\\
27.454466	0.934894201055794\\
27.461139	0.819599600118309\\
27.467813	0.943383537265685\\
27.474485	0.81380752902907\\
27.481158	0.81697497103799\\
27.487831	0.820304349790899\\
27.494502	0.810431108720206\\
27.501176	0.812075443404364\\
27.507848	0.82080338872931\\
27.514521	0.818632793756588\\
27.521193	0.827467684260036\\
27.527866	0.95554382744545\\
27.534538	0.819202083277439\\
27.541211	0.825425752136905\\
27.547884	0.971372265844884\\
27.554554	0.845002546808463\\
27.561228	0.862665738731454\\
27.567901	0.814600154454002\\
27.574574	0.813463538603052\\
27.581247	0.81549379226329\\
27.587917	0.815657297610898\\
27.594592	0.80906497423468\\
27.601264	0.808470296215638\\
27.607937	0.821621603168534\\
27.61461	0.806767337293518\\
27.621282	0.820823665979088\\
27.627953	0.821122942614181\\
27.634627	0.819610946569018\\
27.6413	0.826797264479477\\
27.647973	0.913517464669074\\
27.654645	0.81532432649324\\
27.661318	0.940763485497257\\
27.667989	0.809396765419915\\
27.674663	0.805108764208274\\
27.681336	0.904370953816933\\
27.688008	0.811245346402707\\
27.694679	0.801504453448654\\
27.701354	0.814354293839038\\
27.708026	0.808218854871839\\
27.714699	0.805660480184955\\
27.721371	0.821051382017494\\
27.728044	0.813305616762328\\
27.734717	0.816275775752885\\
27.741388	0.95716586073609\\
27.748062	0.831390143850477\\
27.754734	0.814958903214279\\
27.761407	0.968157592901793\\
27.768079	0.810019109660018\\
27.774751	0.816681873739533\\
27.781424	0.810958296462438\\
27.788097	0.80528027827571\\
27.79477	0.803650589577011\\
27.801441	0.806991614037027\\
27.808114	0.801135571805435\\
27.814787	0.804908376720121\\
27.82146	0.81514147474827\\
27.828133	0.809192465754915\\
27.834803	0.815654584731611\\
27.841478	0.899712123493146\\
27.84815	0.809423847667915\\
27.854823	0.949342549700958\\
27.861496	0.940736793934743\\
27.868168	0.802958207473623\\
27.874841	0.91425122925245\\
27.881513	0.805820174548963\\
27.888186	0.806077502803312\\
27.894859	0.80128325130995\\
27.901531	0.796613380364395\\
27.908204	0.79901747015975\\
27.914875	0.810942620302868\\
27.921549	0.799826502162183\\
27.928222	0.810056477952202\\
27.934894	0.81164455104005\\
27.941565	0.805200131980421\\
27.948238	0.887248951110855\\
27.954912	0.955179442905642\\
27.961585	0.798930892365735\\
27.968257	0.835635789996235\\
27.97493	0.806590011520019\\
27.981602	0.798658426237068\\
27.988274	0.801569642291682\\
27.994948	0.799031085019259\\
28.00162	0.791860955296137\\
28.008293	0.811554852018549\\
28.014965	0.80008590583515\\
28.021637	0.803049139402564\\
28.02831	0.810916748802487\\
28.034983	0.865914949998952\\
28.041656	0.798975233498634\\
28.048328	0.94320535190775\\
28.055	0.794526272367946\\
28.061673	0.79560966887572\\
28.068346	0.804244462976307\\
28.075019	0.793803871909027\\
28.081689	0.79550269134841\\
28.088364	0.803737278809461\\
28.095036	0.78859607278569\\
28.101709	0.809570152332757\\
28.108382	0.804988617910848\\
28.115054	0.794107910551677\\
28.121727	0.80537184203126\\
28.128399	0.921408329334156\\
28.135072	0.803864438424508\\
28.141745	0.891653914201243\\
28.148417	0.79689914167886\\
28.15509	0.78671909615786\\
28.161762	0.798215548027319\\
28.168435	0.791863808622743\\
28.175108	0.786851820379205\\
28.18178	0.806418281085392\\
28.188451	0.797176057948111\\
28.195124	0.794841804980326\\
28.201798	0.798013281696871\\
28.208471	0.806021368060197\\
28.215143	0.789265576729289\\
28.221814	0.946824755852081\\
28.228488	0.787553882472803\\
28.23516	0.802814424688201\\
28.241834	0.794177125422994\\
28.248506	0.782711846657946\\
28.255179	0.789395319915386\\
28.261851	0.791329811377516\\
28.268523	0.781988206150075\\
28.275197	0.803309522753253\\
28.281869	0.793225355892378\\
28.288542	0.791521935824232\\
28.295214	0.930687926453558\\
28.301886	0.870923686273848\\
28.308559	0.779948279276191\\
28.315232	0.786606549543013\\
28.321905	0.77868054395131\\
28.328575	0.78439253483204\\
28.335249	0.779924115985978\\
28.341922	0.782144050361623\\
28.348595	0.795632665968338\\
28.355268	0.788727018419625\\
28.361938	0.793789357107226\\
28.368613	0.790765080959122\\
28.375285	0.900107925355783\\
28.381958	0.783896814501432\\
28.388631	0.901235268805443\\
28.395303	0.771137811504257\\
28.401976	0.777363938976126\\
28.408648	0.780804368692394\\
28.415321	0.77801064026912\\
28.421994	0.770956471035984\\
28.428666	0.793328907935209\\
28.435339	0.776877553204965\\
28.44201	0.790601580605163\\
28.448684	0.910861258917656\\
28.455357	0.7845400548212\\
28.462029	0.870620984402994\\
28.4687	0.929994410075093\\
28.475373	0.785104841417372\\
28.482046	0.777357898382867\\
28.48872	0.809774556275418\\
28.495392	0.772165013914872\\
28.502065	0.78400133174766\\
28.508737	0.846439533779289\\
28.515409	0.772537917808727\\
28.522083	0.776519823995418\\
28.528755	0.77243926741971\\
28.535428	0.794180836965246\\
28.5421	0.774492628359305\\
28.548772	0.782668620504584\\
28.555445	0.923723227640359\\
28.562118	0.764266585344995\\
28.568791	0.786510084685876\\
28.575461	0.775347484065684\\
28.582135	0.768559047691429\\
28.588808	0.77055788388914\\
28.595481	0.767455914945124\\
28.602154	0.757970120146886\\
28.608824	0.778966988301317\\
28.615499	0.791426690416515\\
28.622171	0.771711884436847\\
28.628844	0.916566523790365\\
28.635517	0.850303729881933\\
28.642189	0.76297006426811\\
28.648862	0.766936746143752\\
28.655534	0.763591642438044\\
28.662207	0.764229128646221\\
28.66888	0.773089656792667\\
28.675552	0.764299595990966\\
28.682225	0.775044208720203\\
28.688896	0.82773665579322\\
28.69557	0.765291902178028\\
28.702243	0.899255019878925\\
28.708915	0.863801616586265\\
28.715586	0.757393983731568\\
28.72226	0.76143254532948\\
28.728933	0.751065363784598\\
28.735606	0.757129442989882\\
28.742278	0.770972600916764\\
28.748949	0.753190568155251\\
28.755623	0.768159083305378\\
28.762295	0.853458517825334\\
28.768969	0.769272114201733\\
28.775641	0.883692052704035\\
28.782314	0.758883147044852\\
28.788986	0.753273881014664\\
28.795659	0.751113431612062\\
28.802331	0.754195040049098\\
28.809004	0.745438675650558\\
28.815677	0.761617925043794\\
28.822349	0.747675652032694\\
28.829021	0.758919960517957\\
28.835694	0.878850625063432\\
28.842367	0.759742570815092\\
28.84904	0.852303742275581\\
28.85571	0.900824578600005\\
28.862384	0.747689141820558\\
28.869057	0.757323336601331\\
28.87573	0.75156145455664\\
28.882403	0.748396914135419\\
28.889075	0.762560701607196\\
28.895748	0.740308080856693\\
28.90242	0.76015098077794\\
28.909093	0.882746911110207\\
28.915766	0.748258554632432\\
28.922438	0.815255864324413\\
28.929111	0.744106431643488\\
28.935782	0.735125361081142\\
28.942456	0.743443714858945\\
28.949129	0.741020673224181\\
28.955801	0.733427520794859\\
28.962474	0.74774515231185\\
28.969145	0.748772852772465\\
28.975819	0.760601810881631\\
28.982492	0.889755841919648\\
28.989164	0.7416212341498\\
28.995835	0.776803323924479\\
29.002509	0.72838658480374\\
29.009181	0.732097275071673\\
29.015855	0.746213190977802\\
29.022527	0.739386973148374\\
29.0292	0.748168109816689\\
29.035872	0.746835129969284\\
29.042544	0.765928034847647\\
29.049217	0.78822378666765\\
29.05589	0.889354391708562\\
29.062563	0.743346838035595\\
29.069235	0.741595929112965\\
29.075907	0.737442086497971\\
29.08258	0.732854280606837\\
29.089253	0.747562803140166\\
29.095926	0.737811081564203\\
29.102596	0.743667453971465\\
29.10927	0.87742190615462\\
29.115943	0.792005854412622\\
29.122616	0.739434827317673\\
29.129289	0.727059524217204\\
29.135961	0.725087878926711\\
29.142634	0.732684199409828\\
29.149306	0.736032031436423\\
29.155979	0.724141438253913\\
29.162652	0.738755192394464\\
29.169322	0.772232066876892\\
29.175995	0.12937315763152\\
29.182669	0.874868604134434\\
29.189342	0.729730484581612\\
29.196014	0.732786873054714\\
29.202687	0.72320545013541\\
29.20936	0.722632692827453\\
29.216032	0.740147005233364\\
29.222705	0.660138640934594\\
29.229377	0.728530859788357\\
29.23605	0.869259979398596\\
29.242721	0.801504478571093\\
29.249394	0.714515103738719\\
29.256067	0.726511706226038\\
29.26274	0.723799120286287\\
29.269413	0.719003983495792\\
29.276086	0.732764157906054\\
29.282758	0.716019878987911\\
29.28943	0.743647050990191\\
29.296103	0.789878448038184\\
29.302776	0.724977537643092\\
29.309449	0.858912293758181\\
29.316121	0.700872835393973\\
29.322793	0.7152135225619\\
29.329466	0.718043600659307\\
29.336139	0.713829073718617\\
29.342812	0.659576794821536\\
29.349484	0.717518725970084\\
29.356156	0.725991548015656\\
29.362829	0.856151936670322\\
29.369502	0.811706306781577\\
29.376174	0.713693930376234\\
29.382845	0.713465909470894\\
29.38952	0.710411426897146\\
29.396192	0.70210138387867\\
29.402865	0.71205255447197\\
29.409537	0.713753987126335\\
29.416208	0.723915875898012\\
29.422883	0.79251203287378\\
29.429555	0.700799073209385\\
29.436228	0.706046154428243\\
29.4429	0.709852499178069\\
29.449573	0.700087998492997\\
29.456246	0.718172380690348\\
29.462917	0.705645509528772\\
29.469591	0.717308305209581\\
29.476263	0.773019295962776\\
29.482936	0.706746007618339\\
29.489609	0.712328773244582\\
29.49628	0.695469582438754\\
29.502953	0.658218378060063\\
29.509626	0.724544875103195\\
29.516299	0.751666214064262\\
29.52297	0.847364655697493\\
29.529643	0.701984971185201\\
29.536316	0.704293296923463\\
29.542989	0.704510754731597\\
29.549662	0.689656290429159\\
29.556333	0.714068530604326\\
29.563007	0.705570044073031\\
29.569679	0.699086065857138\\
29.576352	0.851384206089111\\
29.583025	0.699987999772095\\
29.589697	0.713805853955638\\
29.59637	0.693580123723432\\
29.603042	0.687023531071802\\
29.609715	0.70244619202278\\
29.616388	0.697363954737504\\
29.62306	0.708658778030156\\
29.629733	0.838308629726182\\
29.636405	0.729737641728867\\
29.643078	0.715857757714886\\
29.649751	0.691824638397591\\
29.656423	0.673006894720736\\
29.663096	0.646956901330235\\
29.669767	0.692518169391551\\
29.676441	0.697549887904103\\
29.683114	0.811545072472853\\
29.689786	0.720111353475463\\
29.696457	0.715201791287562\\
29.703131	0.67506322402776\\
29.709803	0.664155507935849\\
29.716477	0.684740666435086\\
29.723149	0.676258272492213\\
29.729822	0.692375021744571\\
29.736494	0.697994126571608\\
29.743166	0.690523012444459\\
29.74984	0.728313415903845\\
29.756512	0.682909688547923\\
29.763185	0.678863547071959\\
29.769857	0.671697767178422\\
29.776529	0.675259103247569\\
29.783202	0.676258691365113\\
29.789875	0.692067492279357\\
29.796548	0.680749080806716\\
29.803218	0.718452419588694\\
29.809892	0.664248198719569\\
29.816565	0.67965493742841\\
29.823238	0.666598522992505\\
29.829911	0.674417836689869\\
29.836581	0.681057805126496\\
29.843256	0.690659316997461\\
29.849928	0.674111758703194\\
29.856601	0.735061827779383\\
29.863274	0.672088305028087\\
29.869946	0.668944612275286\\
29.876619	0.67923230427105\\
29.883291	0.679214699180179\\
29.889964	0.682487968131767\\
29.896637	0.788802417156028\\
29.903309	0.663230369872483\\
29.909982	0.736377395282091\\
29.916653	0.658725356556168\\
29.923327	0.653953907412639\\
29.930001	0.664644167553412\\
29.936672	0.660382024775188\\
29.943345	0.665837247301972\\
29.950017	0.781842676066606\\
29.956689	0.66517678239498\\
29.963363	0.744572520772067\\
29.970035	0.661888902700564\\
29.976706	0.65703063366497\\
29.98338	0.667942367009665\\
29.990052	0.616503367440796\\
29.996725	0.662644321743656\\
30.003398	0.774012730575993\\
30.010071	0.666855801576531\\
30.016743	0.729370376852639\\
30.023415	0.6539644998937\\
30.030088	0.638135521256796\\
30.036761	0.66368292200999\\
30.043434	0.656162573009123\\
30.050106	0.661942452344796\\
30.056778	0.758626300424122\\
30.063451	0.647269661727329\\
30.070124	0.74626461255917\\
30.076797	0.65430214218469\\
30.083469	0.638722454895866\\
30.090141	0.663096547559281\\
30.096814	0.640228063973854\\
30.103487	0.652263268425642\\
30.11016	0.702695542162164\\
30.116832	0.638534429598785\\
30.123505	0.64623614326532\\
30.130177	0.643425497409435\\
30.13685	0.64066294883688\\
30.143522	0.649076078170573\\
30.150195	0.650395698408868\\
30.156868	0.655186538743777\\
30.163539	0.744131127295855\\
30.170213	0.637080924792702\\
30.176885	0.647587086757117\\
30.183558	0.63924952415854\\
30.190231	0.635414188725271\\
30.196902	0.638606223982734\\
30.203576	0.651702341876046\\
30.210248	0.744837515265885\\
30.216921	0.634566875864937\\
30.223592	0.633743590065347\\
30.230266	0.60468668389678\\
30.236938	0.628710389352474\\
30.243611	0.65062533629623\\
30.250284	0.68619971724311\\
30.256955	0.635489573818681\\
30.263629	0.761886168662581\\
30.270301	0.625664912789279\\
30.276974	0.642733057126581\\
30.283647	0.64592542211377\\
30.290319	0.621682048410641\\
30.296992	0.642257676912816\\
30.303664	0.660463089531994\\
30.310337	0.629007361887268\\
30.31701	0.633103900548463\\
30.323682	0.61270623311\\
30.330355	0.617128327170448\\
30.337027	0.631128245410036\\
30.3437	0.630365054432129\\
30.350373	0.749565082653767\\
30.357045	0.649240388982776\\
30.363716	0.632630569949185\\
30.370389	0.623528424513928\\
30.377063	0.608545302652985\\
30.383736	0.642188706765502\\
30.390408	0.623128278348506\\
30.397081	0.621297407423491\\
30.403753	0.738853385219045\\
30.410425	0.584079706816137\\
30.417099	0.627089697677903\\
30.423771	0.614934091316112\\
30.430444	0.612166140825536\\
30.437116	0.635395526064599\\
30.443788	0.609693928540501\\
30.450462	0.679501332421292\\
30.457134	0.735814627608978\\
30.463807	0.615115206099581\\
30.470479	0.612337699226359\\
30.477151	0.608603558776434\\
30.483824	0.727936048126413\\
30.490497	0.614015126934913\\
30.49717	0.60934392707075\\
30.50384	0.60354869256059\\
30.510515	0.602294437167426\\
30.517187	0.604407031985495\\
30.52386	0.675724901098278\\
30.530533	0.599734335547076\\
30.537205	0.70500723231763\\
30.543878	0.609608311099961\\
30.55055	0.609746000080847\\
30.557223	0.612488724605168\\
30.563896	0.603690754697542\\
30.570568	0.719813157291082\\
30.577241	0.672717834754476\\
30.583913	0.602925447801812\\
30.590586	0.60148046340143\\
30.597259	0.591359315266491\\
30.603931	0.599571480405501\\
30.610604	0.592644696470682\\
30.617275	0.601388931379979\\
30.623949	0.71494181811158\\
30.630622	0.589826028830061\\
30.637294	0.576976974558779\\
30.643965	0.591969046912521\\
30.650638	0.5907658488577\\
30.657312	0.600818161609514\\
30.663984	0.616281731495047\\
30.670657	0.631549873372538\\
30.67733	0.589122089576907\\
30.684001	0.584548453980506\\
30.690674	0.602185793443585\\
30.697347	0.594927317263323\\
30.70402	0.593619498220473\\
30.710693	0.705948725898683\\
30.717365	0.577974330124896\\
30.724037	0.57492974165212\\
30.73071	0.592908918632016\\
30.737383	0.560082661320493\\
30.744056	0.593282658307938\\
30.750728	0.578114583377715\\
30.7574	0.666207908928342\\
30.764073	0.582180459904066\\
30.770747	0.57636332734106\\
30.777419	0.582509080782167\\
30.784091	0.579206066188995\\
30.790763	0.59664331670351\\
30.797436	0.656801844637116\\
30.804109	0.575239307361777\\
30.810781	0.579094809284086\\
30.817452	0.562423322639511\\
30.824127	0.565937691867461\\
30.830799	0.57312514383618\\
30.837472	0.575190988565303\\
30.844144	0.673910160224608\\
30.850817	0.576559358885593\\
30.85749	0.562980338199115\\
30.864162	0.580599494678939\\
30.870835	0.571100467790036\\
30.877507	0.582941274610612\\
30.88418	0.6184180991999\\
30.890851	0.579217186001259\\
30.897524	0.57088925311966\\
30.904198	0.54811842691516\\
30.91087	0.574935666180945\\
30.917543	0.567695815725923\\
30.924215	0.619170461318699\\
30.930887	0.676934894236492\\
30.93756	0.54987919748735\\
30.944233	0.571000253493768\\
30.950906	0.556335209544898\\
30.957576	0.576435184762072\\
30.964251	0.657788902518796\\
30.970923	0.549317304698988\\
30.977596	0.623947744765189\\
30.984269	0.561725651964771\\
30.990939	0.551828570419215\\
30.997614	0.552827738604872\\
31.004286	0.542689663195461\\
31.010959	0.643419365221067\\
31.017632	0.54941443967099\\
31.024304	0.544647093732554\\
31.030977	0.544050070722701\\
31.037649	0.552658689703733\\
31.044322	0.550544566201946\\
31.050995	0.614241958372748\\
31.057667	0.555212010289733\\
31.06434	0.64480292206812\\
31.071012	0.545565882042126\\
31.077685	0.545896882627432\\
31.084358	0.564314671150701\\
31.09103	0.558304490334127\\
31.097701	0.651914327428234\\
31.104374	0.531126485995244\\
31.111048	0.531905635147062\\
31.117721	0.543193390655407\\
31.124393	0.540229878779108\\
31.131064	0.544360200150248\\
31.137738	0.561135246240035\\
31.14441	0.560763720819118\\
31.151084	0.549344836373521\\
31.157756	0.533984291886092\\
31.164429	0.542712395430041\\
31.171101	0.544329691675415\\
31.177773	0.598517194208437\\
31.184446	0.533946963230086\\
31.191119	0.544839386033452\\
31.197792	0.539529771971566\\
31.204464	0.525399346515236\\
31.211136	0.531987968364536\\
31.217809	0.624496242874958\\
31.224482	0.536776355010396\\
31.231155	0.528244053083469\\
31.237825	0.523208676522007\\
};
\addlegendentry{$\epsilon_3$   }

\end{axis}


\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,2.104in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=0,
ymax=1,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|d_{s,\epsilon}[l_j]|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	0.811788726148993\\
1.010894	0.80363777859133\\
1.020236	0.810760628659164\\
1.029578	0.811584881999035\\
1.038919	0.890981021149916\\
1.048261	0.808317659586908\\
1.057603	0.803838010761936\\
1.066944	0.897524997904718\\
1.076286	0.808918305290398\\
1.085628	0.81190959558413\\
1.094969	0.814241198222309\\
1.104311	0.965775901083401\\
1.113653	0.958662506834571\\
1.122994	0.875824800050282\\
1.132336	0.808876757610332\\
1.141678	0.808264249704262\\
1.15102	0.807076569332203\\
1.160361	0.812878800286221\\
1.169703	0.808928686819311\\
1.179045	0.795552598238057\\
1.188386	0.795419813866378\\
1.197728	0.800175528177768\\
1.20707	0.805231665577782\\
1.216411	0.81311872794716\\
1.260451	0.229711315179159\\
1.268458	0.257365298450843\\
nan	nan\\
2.277467	0.260892372776389\\
nan	nan\\
2.581918	0.220430905769796\\
nan	nan\\
3.246387	0.24250414879101\\
3.254305	0.245357322012214\\
nan	nan\\
3.342401	0.242710034069656\\
3.350319	0.252139356760253\\
nan	nan\\
3.414448	0.290539081227195\\
nan	nan\\
3.662598	0.244719397903491\\
nan	nan\\
4.063046	0.25244044036009\\
nan	nan\\
4.3673	0.235338912058999\\
nan	nan\\
4.695826	0.247111000915755\\
nan	nan\\
5.168051	0.267982076528686\\
nan	nan\\
5.232001	0.256001488509106\\
nan	nan\\
5.296362	0.237402361326197\\
nan	nan\\
5.328606	0.2283812646948\\
nan	nan\\
5.536344	0.242299405511748\\
nan	nan\\
5.672466	0.263974725206687\\
nan	nan\\
5.68848	0.262389171595171\\
nan	nan\\
6.024709	0.25138512239058\\
nan	nan\\
6.040723	0.237456676888414\\
nan	nan\\
6.128874	0.260653794911448\\
nan	nan\\
6.36101	0.243114015452544\\
6.369017	0.237366675502184\\
nan	nan\\
6.521153	0.25529420683959\\
nan	nan\\
6.857453	0.262350306144754\\
6.86546	0.225601159365453\\
nan	nan\\
6.889483	0.219647358345512\\
nan	nan\\
6.922047	0.2571261397127\\
nan	nan\\
6.99386	0.299895479527336\\
nan	nan\\
7.233789	0.239581971143497\\
nan	nan\\
7.377917	0.235072416530045\\
nan	nan\\
7.465997	0.278249658004547\\
nan	nan\\
7.514325	0.239241654814226\\
nan	nan\\
7.802297	0.291115532161655\\
nan	nan\\
7.818561	0.235553037783184\\
nan	nan\\
8.378812	0.217746528833548\\
8.386819	0.231012360125675\\
nan	nan\\
8.475005	0.241725007993505\\
nan	nan\\
9.131591	0.25789328050519\\
nan	nan\\
9.179635	0.254133564397215\\
nan	nan\\
9.348285	0.250234796611043\\
nan	nan\\
9.468463	0.243561918469556\\
nan	nan\\
9.652306	0.249842906898667\\
nan	nan\\
9.691982	0.240049702599137\\
9.699991	0.256942216552638\\
9.707997	0.298252001289157\\
nan	nan\\
9.868141	0.239461598652291\\
9.876327	0.260669043789743\\
9.884316	0.233511566244726\\
nan	nan\\
9.924191	0.26119225205462\\
nan	nan\\
10.156398	0.238701367529725\\
nan	nan\\
10.333145	0.257581056507032\\
nan	nan\\
10.364584	0.264925611279903\\
nan	nan\\
10.380597	0.261027346034599\\
nan	nan\\
10.541081	0.299211053183189\\
10.54882	0.263562034056072\\
nan	nan\\
10.668856	0.253489826916322\\
nan	nan\\
10.708891	0.292124188802852\\
nan	nan\\
10.724906	0.261577380622644\\
nan	nan\\
10.773036	0.248822130576038\\
nan	nan\\
10.941099	0.234127426628721\\
nan	nan\\
11.061277	0.255664091953459\\
11.069767	0.239036191766946\\
nan	nan\\
11.101313	0.235476611162053\\
nan	nan\\
11.181972	0.231425996772941\\
nan	nan\\
11.269391	0.290026718339238\\
nan	nan\\
11.285405	0.301987899940482\\
nan	nan\\
11.30142	0.29039646810628\\
11.309928	0.263779085814004\\
11.317434	0.268855356248281\\
nan	nan\\
11.333449	0.234999271348507\\
nan	nan\\
11.486424	0.26416882014944\\
nan	nan\\
11.533825	0.262490384529169\\
11.541795	0.235346340707601\\
nan	nan\\
11.653806	0.258545502719947\\
nan	nan\\
11.685762	0.250641069413458\\
11.69377	0.239168910701359\\
nan	nan\\
11.717791	0.255679651113248\\
nan	nan\\
11.733877	0.280421023322457\\
nan	nan\\
11.878005	0.250507426591142\\
nan	nan\\
11.89402	0.2393365589543\\
nan	nan\\
11.941991	0.242234333623895\\
nan	nan\\
12.046173	0.252427697789518\\
nan	nan\\
12.086119	0.23669290069871\\
nan	nan\\
12.110141	0.249004875933142\\
nan	nan\\
12.126155	0.243823843485252\\
nan	nan\\
12.214305	0.239814319457743\\
nan	nan\\
12.278291	0.255287018065022\\
nan	nan\\
12.294305	0.25725517265132\\
nan	nan\\
12.31032	0.226390672669272\\
nan	nan\\
12.342348	0.269185295649518\\
nan	nan\\
12.358362	0.246538500277087\\
nan	nan\\
12.47847	0.219125637773153\\
nan	nan\\
12.494556	0.255545554122939\\
nan	nan\\
12.518506	0.241756803693004\\
nan	nan\\
12.53452	0.239748693036439\\
nan	nan\\
12.574556	0.236604605142091\\
nan	nan\\
12.663224	0.230117322921508\\
nan	nan\\
12.742704	0.226089804732386\\
nan	nan\\
12.766727	0.240547102635862\\
nan	nan\\
12.783297	0.246137653448521\\
nan	nan\\
12.878916	0.213475449829588\\
nan	nan\\
12.943152	0.275856805546674\\
nan	nan\\
12.966905	0.245229854135378\\
12.975539	0.22531661971562\\
12.983027	0.252646687480691\\
12.99141	0.224405713819007\\
nan	nan\\
13.087281	0.285388292040224\\
13.095556	0.25002655512262\\
nan	nan\\
13.111107	0.249464035261301\\
nan	nan\\
13.127656	0.240203301070121\\
13.135127	0.233535793043966\\
nan	nan\\
13.159148	0.291925047115274\\
nan	nan\\
13.27166	0.225172900801823\\
13.279255	0.23952630720634\\
nan	nan\\
13.295466	0.287242916318704\\
13.303742	0.256038353690943\\
13.311284	0.226054223751031\\
13.319792	0.231977392797308\\
13.327226	0.223258558400179\\
nan	nan\\
13.479613	0.241248863668467\\
nan	nan\\
13.57552	0.244276827822961\\
nan	nan\\
13.608048	0.264831715052054\\
nan	nan\\
13.775697	0.232166498284304\\
nan	nan\\
13.919844	0.246732667300034\\
nan	nan\\
13.991889	0.233089263663363\\
nan	nan\\
14.007923	0.238705758562819\\
nan	nan\\
14.119934	0.267837073958315\\
nan	nan\\
14.183991	0.240834823102066\\
nan	nan\\
14.208012	0.239637048296252\\
14.216109	0.228268614814482\\
nan	nan\\
14.360148	0.238953346574259\\
nan	nan\\
14.384168	0.232917854433143\\
14.392176	0.236953951396398\\
nan	nan\\
14.424348	0.238344046671063\\
nan	nan\\
14.512909	0.25233430003669\\
nan	nan\\
14.56095	0.234209158555064\\
nan	nan\\
14.576412	0.251298923122814\\
14.584436	0.237125457127323\\
14.592426	0.246910769734249\\
14.600363	0.234826860130433\\
nan	nan\\
14.616375	0.2512268300862\\
nan	nan\\
14.721023	0.277225374817938\\
nan	nan\\
14.744812	0.246667311189256\\
nan	nan\\
14.77659	0.229104982974082\\
14.784525	0.249947340524379\\
14.792533	0.250552795416379\\
14.800826	0.234431721210679\\
nan	nan\\
14.816554	0.23771187518075\\
14.824561	0.299772870384206\\
14.832569	0.257610966326027\\
nan	nan\\
14.976768	0.285141475355498\\
14.984704	0.255413537050284\\
14.992711	0.24267651845015\\
nan	nan\\
15.008726	0.254407025096409\\
nan	nan\\
15.040753	0.235968844507674\\
nan	nan\\
15.18499	0.245301815342838\\
nan	nan\\
15.200897	0.290579269346154\\
15.208976	0.256108997126638\\
15.216911	0.240370393776935\\
nan	nan\\
15.401074	0.232728045541265\\
nan	nan\\
15.433104	0.247582337402566\\
nan	nan\\
15.537661	0.257935662149503\\
nan	nan\\
15.553281	0.243071916390679\\
nan	nan\\
15.569688	0.241686200930271\\
nan	nan\\
15.585812	0.258840304685805\\
nan	nan\\
15.60926	0.248143084686877\\
15.617268	0.238254607579197\\
nan	nan\\
15.649297	0.24536183368128\\
nan	nan\\
15.737447	0.24222386862407\\
15.745382	0.234646657010941\\
nan	nan\\
15.777642	0.256798775462453\\
nan	nan\\
15.801431	0.250058500194928\\
nan	nan\\
15.945561	0.254745874748227\\
15.953638	0.23548179468909\\
15.961575	0.282704156759674\\
nan	nan\\
15.977589	0.242294277770679\\
nan	nan\\
15.993603	0.252128288771669\\
nan	nan\\
16.017695	0.239624151287138\\
16.026007	0.258978877361358\\
nan	nan\\
16.185775	0.298418992177009\\
16.19439	0.257795234181472\\
nan	nan\\
16.217892	0.251475037804436\\
16.226418	0.239510514953743\\
16.233817	0.287551178076683\\
nan	nan\\
16.437999	0.234602319605557\\
nan	nan\\
16.484708	0.231028272030567\\
nan	nan\\
16.591469	0.239358607536929\\
16.598142	0.243732771320378\\
16.604816	0.252152544632658\\
16.611487	0.230052132515656\\
16.61816	0.299151113020748\\
16.624833	0.245432006645103\\
nan	nan\\
16.751612	0.27362821539031\\
16.758285	0.26172624124921\\
nan	nan\\
16.778302	0.281957964114149\\
nan	nan\\
16.951791	0.249686428909524\\
nan	nan\\
17.365492	0.242970235370791\\
nan	nan\\
17.392183	0.254692771485153\\
17.398857	0.237706660070117\\
17.405528	0.289408800209092\\
17.412201	0.252165889069062\\
nan	nan\\
17.438891	0.246554350569703\\
17.445564	0.253571324898139\\
nan	nan\\
17.478927	0.255330409717679\\
nan	nan\\
17.518962	0.239714891470641\\
17.525635	0.29390291084842\\
nan	nan\\
17.592361	0.249513392030423\\
17.599034	0.255280381804106\\
17.605706	0.23694878732697\\
17.612379	0.24434482365341\\
17.619052	0.239233607847954\\
17.625724	0.246964017249507\\
nan	nan\\
17.752504	0.241361301934521\\
nan	nan\\
18.0932	0.28274959269136\\
18.099658	0.290176286084492\\
18.106152	0.260408468628036\\
18.112825	0.26252642742816\\
18.119569	0.235292904237419\\
18.126259	0.269939225802094\\
18.132932	0.256322894668454\\
18.139606	0.254624632857009\\
nan	nan\\
18.15329	0.241330190598109\\
18.15953	0.25308063257096\\
nan	nan\\
18.17964	0.235577229432025\\
nan	nan\\
18.246277	0.236300724760415\\
nan	nan\\
18.266295	0.258390892706149\\
18.273325	0.247540795330604\\
18.279819	0.27574222731652\\
18.286312	0.295090577882767\\
18.292985	0.247329374836276\\
18.299658	0.258901061023209\\
18.30642	0.251042058891176\\
18.313289	0.271732179633624\\
18.319675	0.299962919311849\\
nan	nan\\
18.353039	0.29561307165012\\
18.359711	0.254831336226346\\
nan	nan\\
18.43987	0.232706431775348\\
nan	nan\\
18.453395	0.250600843393325\\
18.460033	0.247577767266154\\
18.466562	0.284576174870899\\
18.473146	0.252057231798183\\
18.479908	0.283638717004749\\
18.486599	0.250829525154451\\
nan	nan\\
18.526527	0.237034133348832\\
18.533199	0.23152798152136\\
nan	nan\\
18.559887	0.257139768364922\\
nan	nan\\
18.58658	0.2490861525695\\
18.593253	0.25873629479619\\
nan	nan\\
18.753395	0.248706403551502\\
nan	nan\\
18.800103	0.242523015569116\\
nan	nan\\
19.0203	0.282682152899845\\
19.026972	0.242668851775807\\
19.033645	0.25983412976186\\
19.040317	0.246834510642028\\
nan	nan\\
19.267186	0.230825919460287\\
19.273859	0.242113238385311\\
19.280531	0.253434135683971\\
19.287204	0.257718291191502\\
19.293876	0.234784020001179\\
19.300549	0.244127038186861\\
19.307222	0.261162513777812\\
19.313894	0.249838974173628\\
nan	nan\\
19.454019	0.2964098217548\\
19.460692	0.254357986636208\\
19.467364	0.242730168381907\\
19.474037	0.246025384937514\\
19.480709	0.234430643757978\\
19.487382	0.256335795210031\\
nan	nan\\
19.527418	0.241271218531541\\
19.53409	0.24847426697124\\
nan	nan\\
19.574125	0.255098589092857\\
nan	nan\\
19.587471	0.234462338091589\\
nan	nan\\
19.607489	0.24806747666927\\
nan	nan\\
19.620834	0.265028721602217\\
19.627507	0.233464031294321\\
19.634179	0.240625712864297\\
19.640851	0.297157212488163\\
nan	nan\\
19.680888	0.28624011449207\\
nan	nan\\
19.700907	0.248408297165362\\
19.707578	0.241361307583404\\
nan	nan\\
20.394855	0.289832371908805\\
nan	nan\\
20.421618	0.247019052519811\\
nan	nan\\
20.648415	0.28449285988712\\
20.655088	0.24189543424546\\
nan	nan\\
20.681777	0.236241635045385\\
20.688451	0.238922972967412\\
20.695124	0.273907410106574\\
20.701796	0.295461036975823\\
20.708469	0.25297887235461\\
20.71514	0.246090417889327\\
20.721813	0.254555000886882\\
20.728487	0.240316546426499\\
nan	nan\\
21.996281	0.260718582977812\\
nan	nan\\
22.022972	0.235055698948663\\
nan	nan\\
22.06968	0.256855856332312\\
nan	nan\\
22.483382	0.258102057920144\\
nan	nan\\
23.370839	0.252708750503498\\
nan	nan\\
23.557668	0.235976817012943\\
23.564343	0.2609436040606\\
23.571015	0.297167939111237\\
nan	nan\\
23.671105	0.234150478276494\\
nan	nan\\
24.57858	0.235619628937062\\
nan	nan\\
24.598595	0.292382648826585\\
nan	nan\\
24.645305	0.286586226699558\\
24.651977	0.240371400517645\\
24.658649	0.28404078607436\\
nan	nan\\
24.698685	0.24551904589055\\
24.705357	0.249693645437635\\
nan	nan\\
24.732048	0.256164611669146\\
24.73872	0.255092862067695\\
24.745393	0.25863814343888\\
nan	nan\\
24.792101	0.257123283087068\\
nan	nan\\
24.812118	0.260981515620394\\
24.818792	0.242586782045915\\
nan	nan\\
24.832137	0.258078597881394\\
nan	nan\\
24.872171	0.234843456249582\\
24.878845	0.23654668619195\\
24.885517	0.234554612132655\\
nan	nan\\
24.898863	0.234964701078901\\
nan	nan\\
25.065678	0.249177540587198\\
nan	nan\\
25.205802	0.252600849053309\\
25.212475	0.258555167439575\\
25.219148	0.246143733372335\\
25.22582	0.255358991905091\\
25.232492	0.256298568216025\\
nan	nan\\
25.259183	0.258081279357441\\
25.265856	0.253721352828386\\
nan	nan\\
25.312564	0.254649593191811\\
nan	nan\\
25.385963	0.254520792085284\\
nan	nan\\
25.53954	0.24263135558332\\
25.546105	0.296791069448513\\
nan	nan\\
26.487013	0.257287402231334\\
nan	nan\\
26.500357	0.232871474115608\\
nan	nan\\
26.747172	0.249135196666771\\
nan	nan\\
26.807226	0.24274868252343\\
nan	nan\\
26.954021	0.28692049277463\\
nan	nan\\
27.30767	0.258477040870265\\
27.314342	0.254369049704753\\
nan	nan\\
29.175995	0.242026868258336\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	0.999994775428661\\
1.284472	0.893981273240854\\
1.292479	0.79951803474821\\
1.300487	0.851193199129295\\
1.308494	0.958796898580591\\
1.316501	0.806348960686829\\
1.324508	0.802978765195043\\
1.332515	0.807124287116789\\
1.340522	0.801682276300781\\
1.348529	0.807802105407529\\
1.356537	0.801121155822297\\
1.364544	0.802288800188311\\
1.372551	0.802043782430427\\
1.380558	0.793966175525583\\
1.388565	0.800526889319613\\
1.396573	0.876794685365745\\
1.40458	0.80875612643727\\
1.412587	0.795692853184523\\
1.420594	0.7753005377268\\
1.428601	0.793166698173675\\
1.436608	0.919134217642156\\
1.444615	0.943605418495363\\
1.452623	0.791233186520142\\
1.46063	0.792168504797854\\
1.468637	0.80856807156972\\
1.476644	0.813102123831552\\
1.484651	0.808089011199353\\
1.492658	0.807020850671247\\
1.500666	0.771079519143463\\
1.508673	0.762196646536339\\
1.51668	0.779249835121135\\
1.524687	0.901878501753817\\
1.532694	0.796700787153394\\
1.540701	0.786763850322298\\
1.548709	0.780153169539023\\
1.556716	0.814927681692229\\
1.564723	0.880197284147609\\
1.57273	0.806234739889138\\
1.580737	0.775602769407264\\
1.588744	0.767175225973553\\
1.596751	0.786012271226593\\
1.604759	0.830209961007061\\
1.612766	0.784051050798197\\
1.620773	0.791878372940658\\
nan	nan\\
1.636787	0.787059956147576\\
1.644794	0.938344486546821\\
1.652802	0.96097522976018\\
1.660809	0.76995634192469\\
1.668816	0.761859639472959\\
1.676823	0.783390964332582\\
1.68483	0.797576273904465\\
1.692837	0.785915265047286\\
1.700845	0.787707456447603\\
1.708852	0.770781635821972\\
1.716859	0.78949650618992\\
1.724866	0.793583897208105\\
1.732873	0.914027071876486\\
1.74088	0.768985210215003\\
1.748888	0.773732499923689\\
nan	nan\\
1.764902	0.802501399767905\\
1.772909	0.876893475449396\\
1.780916	0.799960030824419\\
nan	nan\\
1.79693	0.798480052964315\\
1.804938	0.799271257899626\\
nan	nan\\
1.828959	0.769416991060915\\
1.836966	0.767461423991023\\
1.844973	0.818700986827952\\
1.852981	0.918464863733757\\
1.860988	0.784399787883192\\
1.868995	0.787958737240579\\
1.877002	0.801861005166067\\
1.885009	0.805425334163509\\
1.893016	0.806812084263878\\
1.901024	0.782831659633196\\
1.909031	0.779220928487131\\
1.917038	0.772662974607059\\
1.925045	0.776873288582994\\
1.933052	0.956616563405593\\
1.941059	0.796099613038255\\
nan	nan\\
1.957074	0.793327797934825\\
1.965081	0.812045131924773\\
1.973088	0.818082285299393\\
1.981095	0.77279108990097\\
1.989102	0.763514160628613\\
1.99711	0.774511391476409\\
2.005117	0.779229795706893\\
2.013124	0.776440247802519\\
2.021131	0.793613869176689\\
2.029138	0.787416019657627\\
2.037145	0.791377351098209\\
2.045152	0.810850401898708\\
2.05316	0.851722948446827\\
2.061167	0.757587710369641\\
2.069174	0.759309148374516\\
2.077181	0.750423247958324\\
2.085188	0.759493906955989\\
2.093195	0.825846883640125\\
2.101203	0.774528169332477\\
2.10921	0.767784177835889\\
nan	nan\\
2.125224	0.803004194545288\\
2.133231	0.91727878073867\\
2.141238	0.746495992446874\\
2.149246	0.75963096303667\\
2.157253	0.728013630416115\\
2.16526	0.869544442711739\\
2.173268	0.744247770658852\\
2.181274	0.775021375154239\\
2.189281	0.771708096809085\\
2.197288	0.804300109464013\\
2.205296	0.796804399047637\\
2.213303	0.797925876718093\\
2.22131	0.747086728371354\\
2.229317	0.755119882714766\\
2.237324	0.879064963185204\\
2.245332	0.80238107620638\\
2.253339	0.739360229398951\\
2.261346	0.758038113641557\\
nan	nan\\
2.285367	0.795876927342526\\
2.293374	0.781222199913401\\
2.301382	0.759598799147255\\
2.309389	0.920656673907303\\
2.317396	0.863512810947359\\
2.325403	0.731736629724654\\
2.33341	0.729887164609746\\
2.341417	0.768753288254523\\
2.349711	0.77748315411187\\
2.357432	0.798300986676995\\
2.365439	0.801032450090847\\
2.373446	0.778561842972472\\
2.381453	0.865803499891729\\
2.38946	0.919728860444597\\
2.397468	0.735194411445459\\
2.405475	0.737190352486238\\
2.413482	0.74400413432695\\
2.421489	0.77811377706082\\
nan	nan\\
2.437503	0.802690539752337\\
2.44551	0.794061511591742\\
2.453518	0.804287056311896\\
2.461525	0.776259166368121\\
2.469532	0.773605030215876\\
2.477539	0.864089226140052\\
2.485546	0.740451388795144\\
2.493553	0.746112095584184\\
2.50156	0.769071945066621\\
2.509568	0.763469848095205\\
2.517897	0.777918879718481\\
nan	nan\\
2.533589	0.901217547207171\\
2.541596	0.774738327149731\\
2.549603	0.767584075843768\\
2.557612	0.726771638512165\\
2.565619	0.71661375092491\\
2.573625	0.728011464047793\\
nan	nan\\
2.605654	0.920484919626716\\
2.613661	0.772890953950359\\
2.621668	0.777258805441409\\
2.629675	0.781601769074758\\
2.637682	0.730058278274907\\
2.64569	0.717897447487065\\
2.653697	0.718373862788994\\
2.661704	0.760628525423588\\
2.669997	0.804196912648329\\
nan	nan\\
2.685725	0.774563027207336\\
2.693732	0.761189741353547\\
2.701739	0.77382104807425\\
2.709747	0.85024985045969\\
2.717754	0.717626934741102\\
2.725761	0.705609054541668\\
2.733769	0.728516336661837\\
2.741775	0.74724976683267\\
nan	nan\\
2.75779	0.777782655843389\\
2.765797	0.776400012259\\
2.773804	0.942382528461312\\
2.781811	0.78356072489337\\
2.789818	0.777881982328118\\
2.797825	0.727617742819916\\
2.805833	0.736393790218386\\
2.813841	0.733870376860128\\
2.821847	0.774323601362735\\
2.829854	0.762512144453922\\
2.837861	0.800504350643397\\
nan	nan\\
2.861883	0.766742046953333\\
2.86989	0.780051411970518\\
2.877897	0.872208358366244\\
2.885904	0.753034173829633\\
2.893912	0.742243061048125\\
2.901918	0.769455772456784\\
nan	nan\\
2.92594	0.773173861410456\\
2.933947	0.766589871556228\\
2.941954	0.896431480746969\\
2.949961	0.951792982079819\\
2.957969	0.749052452634004\\
nan	nan\\
2.973983	0.755787412797567\\
2.98199	0.789066945318655\\
2.989997	0.769824624253605\\
2.998004	0.790811654868026\\
3.006011	0.774687555569681\\
3.014019	0.839936963660101\\
3.022026	0.935912256832392\\
3.030033	0.780113994975054\\
3.03804	0.733559136662766\\
3.046047	0.72604396997485\\
3.054055	0.823699573486586\\
3.062062	0.768987331386491\\
nan	nan\\
3.102097	0.777586481970641\\
3.110105	0.820403485442686\\
3.118112	0.904176769948528\\
nan	nan\\
3.134126	0.751396214312457\\
3.142133	0.766953166300631\\
3.15014	0.870182371961668\\
3.158147	0.778830878499978\\
3.166155	0.772068877853609\\
nan	nan\\
3.182169	0.795328740620587\\
nan	nan\\
3.198183	0.755585793980654\\
3.20619	0.782330286837496\\
3.214198	0.892999342768363\\
3.222205	0.771780272344117\\
nan	nan\\
3.26224	0.789631850188051\\
3.270248	0.800078653049813\\
3.278255	0.766223761589632\\
3.286262	0.747962582083293\\
3.294269	0.750576377417687\\
3.302276	0.786724563831001\\
3.310283	0.909876883773801\\
3.318291	0.780203669524393\\
3.326298	0.763261064153639\\
3.334305	0.776492132868963\\
nan	nan\\
3.358326	0.76725288839965\\
3.366334	0.786863659720133\\
3.374341	0.777268813318788\\
3.382348	0.780961256292972\\
3.390355	0.766460340878364\\
3.398362	0.784546901808106\\
nan	nan\\
3.422384	0.777941761843572\\
3.430391	0.791954790149653\\
3.438398	0.909899357958423\\
3.446405	0.783178234829069\\
3.454412	0.799387655891316\\
3.462419	0.76933211934584\\
3.470427	0.790243642133881\\
3.478434	0.776093915356629\\
3.486441	0.775489372786108\\
3.494448	0.894348385787293\\
3.502455	0.783279339425803\\
nan	nan\\
3.51847	0.783428885406416\\
3.526477	0.775488372594062\\
3.534484	0.866285213103691\\
3.542491	0.944525396640824\\
3.550498	0.793355077734468\\
3.558505	0.770417935735477\\
3.566513	0.773141496171188\\
nan	nan\\
3.590534	0.785017747390707\\
3.598541	0.797513549559728\\
3.606548	0.795278524759308\\
3.614556	0.785735757090684\\
3.622563	0.768906134853594\\
3.63057	0.854457368550609\\
3.638577	0.936985571298273\\
3.646584	0.779393503175232\\
nan	nan\\
3.678613	0.783278774338505\\
3.68662	0.776680562982921\\
3.694627	0.80127693393684\\
3.702634	0.800299571148351\\
3.710641	0.784222650717027\\
3.718649	0.769505091052828\\
3.726656	0.851140083358885\\
nan	nan\\
3.750677	0.792404322420698\\
3.758684	0.959015957075206\\
3.766691	0.877514214094493\\
nan	nan\\
3.782706	0.793501256626175\\
3.790713	0.80506129363706\\
3.79872	0.785613579114223\\
3.806727	0.773229905125081\\
nan	nan\\
3.838756	0.778134845643478\\
3.846763	0.902968708204092\\
3.85477	0.954353225065248\\
3.862777	0.797161780319822\\
3.870785	0.789737714683532\\
3.878792	0.927630592309239\\
nan	nan\\
3.902813	0.805572233224972\\
3.91082	0.814760684409777\\
3.918827	0.800105491864887\\
3.926835	0.788150594673798\\
3.934842	0.814278344882055\\
3.942849	0.893880715069457\\
3.950856	0.80316839265463\\
3.958863	0.777293684877563\\
3.96687	0.781082198629264\\
nan	nan\\
3.982885	0.801384789922803\\
nan	nan\\
3.998899	0.798523882778184\\
4.006906	0.805349530283536\\
4.014913	0.794170954547866\\
4.022921	0.785586726501869\\
4.030928	0.810615314288285\\
4.038935	0.890517215812395\\
nan	nan\\
4.070963	0.805715999512671\\
4.078971	0.788692800044029\\
4.086978	0.790700573466861\\
nan	nan\\
4.102992	0.799349200123967\\
4.110999	0.800646825938589\\
4.119006	0.798929041914075\\
4.127014	0.791133450726473\\
nan	nan\\
4.159042	0.803138021919843\\
4.167049	0.779426332942084\\
4.175056	0.85890126619336\\
4.183064	0.959956446778314\\
4.191071	0.798595051020236\\
nan	nan\\
4.231107	0.808569651383788\\
4.239114	0.812618449612053\\
4.247121	0.796731142298444\\
4.255128	0.806781191965996\\
4.263135	0.813401791312366\\
4.271142	0.804874766195692\\
4.279149	0.787065290598836\\
nan	nan\\
4.327192	0.941112240532906\\
4.3352	0.799338169934607\\
4.343207	0.798763489797057\\
4.351214	0.894506810358525\\
nan	nan\\
4.391249	0.794329731762808\\
4.399257	0.78665899276336\\
4.407264	0.833715704862342\\
4.415271	0.800081357863906\\
nan	nan\\
4.431285	0.897412502082446\\
4.439293	0.958444757457197\\
4.4473	0.892167913596722\\
nan	nan\\
4.4715	0.806698071089549\\
4.479329	0.800905986390742\\
4.487336	0.800760844719388\\
nan	nan\\
4.50335	0.800435944355485\\
4.511357	0.957288440692974\\
4.519364	0.797089337493631\\
nan	nan\\
4.551393	0.963216534143662\\
4.5594	0.863764749063076\\
4.567407	0.794947803690228\\
4.575414	0.808149002752959\\
4.583422	0.811889009433187\\
4.591429	0.805854652371224\\
nan	nan\\
4.623457	0.806588456890001\\
4.631464	0.789163588683877\\
nan	nan\\
4.663493	0.797798057079994\\
4.6715	0.931253666543757\\
4.679507	0.792565462129648\\
4.687515	0.793812605584854\\
nan	nan\\
4.719543	0.807448618158563\\
4.72755	0.803904160735836\\
4.735557	0.788504302632976\\
4.743565	0.787649188826862\\
4.751572	0.845003169245778\\
4.759579	0.801710278463819\\
4.767586	0.785669322749772\\
4.775754	0.907892748066569\\
4.7836	0.965769725183893\\
4.791609	0.802915092558955\\
4.799615	0.793642837516352\\
4.807622	0.95046589361651\\
4.815629	0.801814900407823\\
nan	nan\\
4.831643	0.80902364207229\\
4.839651	0.803757495530451\\
4.847658	0.79551734877214\\
4.855665	0.809257231869335\\
4.863672	0.806236618528608\\
nan	nan\\
4.887693	0.835260162714594\\
4.895701	0.803663477605713\\
4.903708	0.787169180722909\\
4.911715	0.897274344922081\\
4.919722	0.96125671250833\\
nan	nan\\
4.935738	0.791107752792765\\
nan	nan\\
4.967765	0.807720499685992\\
4.975772	0.809744869963012\\
4.983777	0.797065231488691\\
4.991786	0.793772231176582\\
nan	nan\\
5.023815	0.817976044619645\\
5.031822	0.805939042879643\\
5.039829	0.807208889619965\\
5.047837	0.868434701291847\\
nan	nan\\
5.063851	0.807003632287682\\
5.071858	0.790679949928879\\
5.079865	0.958340846485122\\
5.087872	0.800806815628597\\
5.095879	0.796106346806663\\
nan	nan\\
5.135915	0.808995332906683\\
5.143922	0.794814310709508\\
5.15193	0.787910268574727\\
5.159937	0.812546493115295\\
nan	nan\\
5.199972	0.791596519508261\\
5.20798	0.91480430622963\\
5.215987	0.801642184268861\\
5.223993	0.790918823287456\\
nan	nan\\
5.240008	0.942414038954411\\
5.248015	0.801554426476141\\
5.256023	0.790795632399895\\
5.264029	0.895607036172571\\
nan	nan\\
5.304065	0.792690675800401\\
5.312073	0.812818742043184\\
5.32008	0.799214056558821\\
nan	nan\\
5.37613	0.804505910209969\\
5.384137	0.7881122670967\\
5.392144	0.968542330529285\\
5.400151	0.803094023361734\\
5.408158	0.791456286888344\\
5.416166	0.957053905196844\\
5.424173	0.798322430345589\\
nan	nan\\
5.48823	0.968001712735504\\
nan	nan\\
5.54428	0.963818466185835\\
5.552287	0.801182461727453\\
5.560294	0.792198110990853\\
5.568301	0.942630102311998\\
5.576309	0.802572115582937\\
5.584316	0.795088282962269\\
5.592323	0.886893272220107\\
nan	nan\\
5.616344	0.809910966063516\\
nan	nan\\
5.632359	0.79199416890042\\
nan	nan\\
5.648374	0.803892133731498\\
5.65638	0.788389097626798\\
5.664387	0.80987245134823\\
nan	nan\\
5.71243	0.883112206005048\\
5.720437	0.806212434119942\\
5.728444	0.786919491759356\\
5.736452	0.934879032996012\\
5.744459	0.949739063987451\\
5.752466	0.798002589889492\\
5.760473	0.797227297633956\\
nan	nan\\
5.792502	0.870940869056298\\
5.800509	0.78980274682559\\
5.808516	0.807071608564065\\
5.816524	0.812817054788145\\
5.82453	0.789161739404392\\
nan	nan\\
5.872573	0.790810687563752\\
5.88058	0.813198923630118\\
5.888588	0.804835331941575\\
5.896595	0.805185634923916\\
5.904602	0.783292448753723\\
5.912609	0.909322278746732\\
5.920616	0.803226013913793\\
nan	nan\\
5.93663	0.951365358303434\\
5.944638	0.781830120672382\\
5.952645	0.88949934074267\\
nan	nan\\
5.968659	0.799711917552926\\
5.976666	0.790703235925267\\
5.984673	0.943531338638977\\
5.992681	0.794192029492059\\
nan	nan\\
6.048731	0.805299237923322\\
6.056738	0.805470563290068\\
6.064745	0.788702023339845\\
6.072752	0.776663607117317\\
6.080759	0.814194576355131\\
nan	nan\\
6.096774	0.789420355271861\\
6.104781	0.811349436041208\\
6.112788	0.807406848990379\\
nan	nan\\
6.144816	0.773244052080702\\
6.152824	0.910101293704809\\
6.160831	0.802031293639601\\
6.16975	0.783507551295493\\
nan	nan\\
6.216881	0.944358863440947\\
6.224888	0.791506350087548\\
6.232893	0.771162251787469\\
6.240902	0.959358290551503\\
6.248909	0.803560930515651\\
6.256917	0.784235617374417\\
6.264924	0.951845434752244\\
nan	nan\\
6.280938	0.788485882619355\\
6.288945	0.923585015966747\\
6.296952	0.794908830045124\\
6.304961	0.782969020965147\\
6.312967	0.834722765634233\\
6.320974	0.791856768867643\\
6.328981	0.80120341451687\\
6.336988	0.799750085207908\\
nan	nan\\
6.377023	0.807098175086345\\
6.385031	0.793631670955506\\
nan	nan\\
6.401045	0.808958101414404\\
6.409052	0.803433517671468\\
6.41706	0.785659630973406\\
6.425064	0.807565042561059\\
6.433074	0.802312682981135\\
6.441081	0.785591733604065\\
6.449088	0.821131959167229\\
nan	nan\\
6.465103	0.765962184092878\\
6.47311	0.884131513122963\\
6.481117	0.802076162532984\\
nan	nan\\
6.497131	0.938731452339084\\
6.505138	0.797498689694198\\
6.513145	0.780081474891894\\
nan	nan\\
6.553181	0.771477405255656\\
6.561188	0.789573808455895\\
6.569195	0.797220316716697\\
6.577203	0.782543453836883\\
6.585209	0.958215381662644\\
6.593215	0.792778902307528\\
6.601224	0.792063364628799\\
6.60923	0.939698894076521\\
6.617238	0.792015497889526\\
6.625245	0.779122611997614\\
6.633253	0.853867097175236\\
6.641261	0.796778549099194\\
nan	nan\\
6.665281	0.79004227579124\\
6.673288	0.794465797909528\\
6.681297	0.798683955645917\\
nan	nan\\
6.705317	0.771298652144175\\
6.713324	0.773300224398895\\
nan	nan\\
6.729338	0.788433181976565\\
6.737346	0.801411121028881\\
6.745353	0.797234498656717\\
nan	nan\\
6.761367	0.803436064424524\\
6.769374	0.801929399136235\\
6.777381	0.786156054833874\\
6.785389	0.776677121037633\\
6.793396	0.767756590939225\\
6.801401	0.781743887677077\\
nan	nan\\
6.817416	0.797401116769517\\
6.825424	0.796291125077339\\
6.833431	0.795649920117594\\
6.841439	0.779775362243335\\
nan	nan\\
6.897488	0.881274454077889\\
6.905496	0.78560094481232\\
6.913503	0.77112616047695\\
nan	nan\\
6.937524	0.858233912514418\\
6.945532	0.771312145283652\\
6.953539	0.748207512212907\\
6.961546	0.916278515474076\\
6.969551	0.797721959592877\\
6.97756	0.783558494573644\\
6.985567	0.947800220512747\\
nan	nan\\
7.009587	0.949452975216399\\
7.017596	0.792960328065039\\
7.025603	0.752261611203281\\
nan	nan\\
7.041617	0.79157642324822\\
nan	nan\\
7.065639	0.776359494277358\\
7.073646	0.927591516896644\\
7.081653	0.793869612389166\\
7.08966	0.782859235864695\\
7.097669	0.901465721026458\\
nan	nan\\
7.113682	0.753458263310364\\
7.121689	0.836813517474518\\
7.129695	0.77744363144528\\
7.137703	0.907028141415452\\
7.14571	0.777020973753174\\
7.153718	0.772797948442538\\
nan	nan\\
7.169731	0.785605015763789\\
7.177739	0.788413660996888\\
7.185746	0.762116803249324\\
7.193753	0.754852113374387\\
nan	nan\\
7.217775	0.782949305722294\\
7.225782	0.778765223784287\\
nan	nan\\
7.241796	0.901467869437031\\
7.249803	0.787410290402093\\
7.257811	0.786645658098237\\
7.265818	0.735451666382207\\
7.273824	0.746205754820725\\
7.281832	0.779694502249967\\
nan	nan\\
7.305853	0.825175139769005\\
7.31386	0.770918070854421\\
7.321868	0.782455545011171\\
7.329875	0.795365108253463\\
nan	nan\\
7.345887	0.748424284020853\\
7.353896	0.76330488749155\\
7.361903	0.773108915915106\\
7.369912	0.789054878332426\\
nan	nan\\
7.385926	0.771930510320356\\
7.393932	0.774332988204268\\
7.401938	0.774023767092714\\
7.409946	0.788553507899199\\
7.417953	0.783244150875625\\
7.426532	0.760237087058702\\
7.433968	0.742592113171334\\
7.441975	0.767519275871813\\
7.449982	0.761129440993297\\
nan	nan\\
7.48201	0.800030299235498\\
7.490018	0.796237407039424\\
7.498025	0.788601486491238\\
7.506031	0.744417543370865\\
nan	nan\\
7.522047	0.769408975796395\\
7.530054	0.78428325603825\\
7.538061	0.760198055895234\\
7.546068	0.910905670824139\\
nan	nan\\
7.562082	0.761659542452847\\
nan	nan\\
7.578097	0.773430307966731\\
7.586103	0.754317973538356\\
7.594111	0.738068126862853\\
nan	nan\\
7.610894	0.922706284996689\\
7.618132	0.767838461867413\\
nan	nan\\
7.642851	0.758113755691422\\
nan	nan\\
7.658168	0.770280001563343\\
7.666175	0.752949457966061\\
7.674182	0.920053116530362\\
7.68219	0.767796257376627\\
nan	nan\\
7.698204	0.773627593184578\\
7.706211	0.742173262704515\\
7.714218	0.911370021008359\\
7.722225	0.771732376375116\\
nan	nan\\
7.754254	0.920480667471271\\
7.762261	0.764084034539753\\
7.770268	0.756151522560714\\
7.778275	0.915017038956837\\
nan	nan\\
7.826318	0.758097104445156\\
7.834325	0.908752541349436\\
7.842333	0.765180217247895\\
7.85034	0.749550237716502\\
7.858347	0.917859390241823\\
nan	nan\\
7.874361	0.742456331062449\\
7.882368	0.751388144544308\\
7.890376	0.733003520097082\\
7.898383	0.906998383203444\\
7.90639	0.777381489872759\\
nan	nan\\
7.922404	0.904428734601755\\
7.930411	0.747423532197484\\
7.938418	0.91606161864609\\
7.946426	0.751353360623636\\
nan	nan\\
8.002476	0.925125180410696\\
8.010483	0.764676963538857\\
8.01849	0.751367238721944\\
nan	nan\\
8.034504	0.737607780478246\\
8.042511	0.90447497407008\\
8.050518	0.755412961653999\\
8.058526	0.742440323259135\\
8.066533	0.778773465670639\\
8.07454	0.763648215867267\\
nan	nan\\
8.091431	0.772110450222975\\
8.098561	0.747506017424566\\
8.106569	0.750598072411496\\
8.114576	0.748350751041173\\
8.122583	0.895103044371698\\
nan	nan\\
8.138597	0.869579357578989\\
nan	nan\\
8.170626	0.780675611093997\\
8.178633	0.870798489397718\\
8.18664	0.762947701932056\\
8.194647	0.771319658875139\\
nan	nan\\
8.218669	0.847255642417288\\
8.226676	0.794902409043168\\
8.234683	0.810442191984016\\
8.24269	0.783830813181048\\
8.250697	0.772978527139497\\
nan	nan\\
8.266712	0.771767096664338\\
8.274719	0.791129768900031\\
8.282726	0.759050033247025\\
8.290733	0.717533678052302\\
nan	nan\\
8.338776	0.778688613959908\\
8.346783	0.753449347528761\\
8.35479	0.76032515446051\\
8.362797	0.744411569425971\\
nan	nan\\
8.394826	0.793386747429388\\
8.402833	0.767176107126762\\
8.41084	0.776895720128906\\
8.418847	0.769086222077046\\
8.426855	0.763833617973646\\
nan	nan\\
8.442869	0.744888186891636\\
8.450876	0.756462291933392\\
8.458883	0.721742620456993\\
nan	nan\\
8.482905	0.794906653300401\\
nan	nan\\
8.506926	0.798012370904626\\
8.514933	0.773420767791187\\
8.523834	0.776689931819707\\
8.530947	0.762240131688085\\
8.538955	0.893739085453841\\
8.546962	0.797155378141603\\
nan	nan\\
8.562976	0.78556413005348\\
8.570983	0.785954236743155\\
8.57899	0.893088882196754\\
8.586997	0.779412858016698\\
8.595004	0.815794203919733\\
nan	nan\\
8.611019	0.757685387987664\\
8.619026	0.764442924622756\\
8.627033	0.77497370707675\\
8.63504	0.806818382324746\\
nan	nan\\
8.667069	0.767991430580302\\
8.675076	0.782986314963406\\
8.683082	0.74581154646091\\
nan	nan\\
8.699097	0.760463856001831\\
8.707105	0.803289798926816\\
8.715112	0.797644364501284\\
8.723119	0.787424072317318\\
nan	nan\\
8.747139	0.79517203325285\\
8.755148	0.784861688772956\\
8.763155	0.781104414577431\\
8.77116	0.774626000711255\\
nan	nan\\
8.787176	0.903688573894406\\
8.795183	0.790427157371941\\
8.80319	0.796051279496616\\
nan	nan\\
8.843226	0.925149014365807\\
8.851233	0.775053572064564\\
nan	nan\\
8.867247	0.798627944267654\\
8.875255	0.790408776001478\\
8.883262	0.796347093652351\\
8.891269	0.781732787148616\\
8.899276	0.930140386735495\\
nan	nan\\
8.923298	0.771215062907391\\
8.931305	0.765131074019887\\
8.939312	0.781973745857439\\
8.947319	0.789202542261034\\
8.955326	0.850342272487918\\
nan	nan\\
8.97134	0.810041257835049\\
8.979348	0.797057932872132\\
8.987356	0.787561771169074\\
8.995362	0.832683467384921\\
9.003371	0.768841530981209\\
9.011376	0.797439069577838\\
9.019383	0.772481810791565\\
9.027391	0.808303922967372\\
9.035397	0.802536253253809\\
nan	nan\\
9.051412	0.800982888386116\\
9.059419	0.787904864189368\\
9.067428	0.796126112929272\\
9.075433	0.793110897208326\\
9.083441	0.78844027674614\\
9.092056	0.791933066591685\\
9.099454	0.788537805124488\\
9.107462	0.839501250306057\\
9.115469	0.799561430058745\\
nan	nan\\
9.13949	0.799850497475486\\
9.147498	0.791735063016098\\
9.155505	0.790322668500981\\
9.163512	0.897858772773638\\
9.171519	0.762547747715395\\
nan	nan\\
9.187534	0.784669812241415\\
9.195542	0.940231846105601\\
9.203547	0.796617089660845\\
nan	nan\\
9.219562	0.800367114807983\\
9.227568	0.806912538023997\\
9.235576	0.788604952413234\\
9.243583	0.778384840789919\\
9.251591	0.788005492805766\\
9.259598	0.778120767230913\\
9.267605	0.813074015811047\\
9.275612	0.798415701671196\\
9.283619	0.81214610653565\\
nan	nan\\
9.299634	0.806291433984999\\
9.30764	0.799783980143651\\
9.315648	0.801343168283086\\
9.323656	0.79182385552874\\
9.331662	0.787659939284595\\
nan	nan\\
9.363691	0.799456940366667\\
9.371698	0.795334640241066\\
nan	nan\\
9.395719	0.949129732437871\\
9.403727	0.786675394364103\\
9.411733	0.950609128441787\\
9.419741	0.790771055431797\\
9.427748	0.919159637489368\\
9.435755	0.803365456055648\\
9.443762	0.790417318830599\\
9.451769	0.794474641277191\\
9.459777	0.794044546743908\\
nan	nan\\
9.483798	0.798263343504068\\
9.491805	0.799469414353748\\
9.499812	0.790074223014376\\
9.507819	0.791988179000381\\
nan	nan\\
9.531841	0.801144842870869\\
nan	nan\\
9.563869	0.791816989292549\\
9.571876	0.777029864697614\\
9.579883	0.797388679039827\\
nan	nan\\
9.595898	0.802376930520815\\
9.603905	0.796889473128335\\
9.611912	0.809152801279158\\
9.619919	0.799981989799893\\
9.627927	0.804284504793831\\
9.635934	0.79408069660877\\
nan	nan\\
9.659955	0.788156373553534\\
9.667961	0.927650514219597\\
9.675969	0.791119588388174\\
nan	nan\\
9.724012	0.796809973162237\\
nan	nan\\
9.748033	0.788511425593875\\
9.756041	0.801211705754476\\
9.764048	0.791486124816913\\
9.772055	0.805059613502198\\
9.780062	0.794991187770862\\
9.788069	0.804574681893563\\
9.796077	0.793587485085805\\
9.804084	0.801258185956844\\
nan	nan\\
9.828356	0.798874048209235\\
9.836112	0.798796846499023\\
9.844119	0.798884887627526\\
9.852126	0.795225248904849\\
9.860134	0.800508840387167\\
nan	nan\\
9.900169	0.77289159422287\\
9.908177	0.859467224962902\\
9.916183	0.793433177031016\\
nan	nan\\
9.932198	0.793367167645432\\
9.940204	0.811531061192056\\
9.948212	0.797329743304473\\
9.956219	0.81080512570054\\
9.964227	0.798435488748126\\
9.972234	0.79949208010828\\
9.980241	0.800392152432231\\
nan	nan\\
10.004261	0.802046809515719\\
10.01227	0.940149676816905\\
10.020276	0.804543830669456\\
10.028284	0.962214690561517\\
nan	nan\\
10.06832	0.803671322407048\\
10.076327	0.803698554228276\\
10.084333	0.807384991295187\\
nan	nan\\
10.108355	0.793618742966011\\
10.116362	0.803533271316201\\
10.124369	0.791822816932061\\
10.132377	0.794697947711242\\
10.140384	0.788269646155587\\
10.14839	0.87128874113646\\
nan	nan\\
10.180417	0.957735392460457\\
10.188426	0.801877474291899\\
10.196434	0.932408800280548\\
nan	nan\\
10.228462	0.809301896164065\\
10.23647	0.801160225844985\\
10.244477	0.80423377255045\\
10.252483	0.804929625967596\\
10.260491	0.808768463478813\\
nan	nan\\
10.276505	0.80576619781543\\
10.284512	0.800323526658914\\
10.29252	0.799415427196067\\
10.300527	0.865922577223881\\
10.308534	0.791479843137086\\
10.31654	0.938398286136348\\
nan	nan\\
10.340561	0.789627689743817\\
10.34857	0.943531053958001\\
10.356576	0.786176850553581\\
nan	nan\\
10.396612	0.813265221255023\\
10.40462	0.799065934419804\\
10.412627	0.802928792265025\\
nan	nan\\
10.436648	0.801530764844372\\
10.444654	0.802212030748187\\
10.452663	0.858328779619185\\
10.46067	0.816211994705093\\
10.468677	0.82113525147793\\
10.476684	0.787314474740366\\
10.484691	0.793136009873585\\
10.492696	0.965528731196464\\
nan	nan\\
10.508713	0.790403770189435\\
10.51672	0.800228428268412\\
10.524727	0.920184390607456\\
10.532734	0.786902310955849\\
nan	nan\\
10.564763	0.790303501945044\\
10.572768	0.798130105404059\\
10.580777	0.786296222887142\\
nan	nan\\
10.612804	0.790533050942244\\
10.620813	0.806769381860111\\
10.62882	0.792306809297045\\
10.636827	0.890817756861587\\
10.644834	0.799351899208727\\
10.652841	0.799905267962345\\
10.660846	0.799767711711702\\
nan	nan\\
10.676863	0.804497113462965\\
10.68487	0.92313964537016\\
10.692877	0.805051895653563\\
10.700884	0.851185138150466\\
nan	nan\\
10.732913	0.815274563394421\\
10.740918	0.798710029906669\\
10.748927	0.802104220955421\\
10.756934	0.797276237964706\\
nan	nan\\
10.780955	0.798267412637372\\
10.78896	0.875019571152968\\
10.79697	0.788929266609731\\
10.804977	0.801946752343124\\
10.812984	0.787537613940817\\
10.820991	0.804206004985534\\
10.828996	0.784747110886833\\
nan	nan\\
10.85302	0.800822037180797\\
10.861027	0.790304639109298\\
10.869034	0.794406636618607\\
10.877041	0.794805273584316\\
nan	nan\\
10.893056	0.79934505283412\\
10.901063	0.847948288927103\\
nan	nan\\
10.917077	0.913931539322466\\
10.925084	0.792468604368786\\
nan	nan\\
10.957113	0.774093871902739\\
10.96512	0.898757228174599\\
10.973127	0.783520061463108\\
10.981134	0.82077739186122\\
10.989141	0.787864458314687\\
10.997148	0.808897409109381\\
11.005156	0.789786062163557\\
nan	nan\\
11.029177	0.886801687983223\\
11.037184	0.786210002783807\\
11.045191	0.94966026316461\\
nan	nan\\
11.07722	0.923909580834643\\
11.085227	0.780013575127072\\
nan	nan\\
11.117256	0.789405862359359\\
11.125263	0.803876168151177\\
11.13327	0.794921861212359\\
11.141277	0.85909001361328\\
11.149284	0.792302115007182\\
11.157291	0.929125395636415\\
11.165298	0.787118839587134\\
nan	nan\\
11.18932	0.925631075020622\\
11.197327	0.777031304004939\\
11.205334	0.878737187463532\\
11.213341	0.78674979184018\\
11.22201	0.805873642063382\\
nan	nan\\
11.27747	0.775512298382086\\
nan	nan\\
11.35747	0.78384488351044\\
11.365477	0.797141692853224\\
11.373484	0.954874036735699\\
11.381491	0.797841072236647\\
11.389499	0.93924660014947\\
11.397503	0.793550168292782\\
11.405513	0.879526862710218\\
11.41352	0.785495306793155\\
11.421527	0.797936083350599\\
nan	nan\\
11.549802	0.863285194422104\\
11.558183	0.784706361307393\\
11.565656	0.798266669520928\\
11.573663	0.80138929405188\\
11.58167	0.802805605340939\\
11.589677	0.787027995670307\\
11.597684	0.831368891291071\\
11.605691	0.788902679794017\\
11.613698	0.799431676709172\\
11.621706	0.786601196005215\\
11.62971	0.794313939952385\\
nan	nan\\
11.725798	0.784174605111236\\
nan	nan\\
11.773841	0.791923549843201\\
11.781848	0.78673931914652\\
11.789855	0.788031780756455\\
11.797863	0.785441597083434\\
11.80587	0.951914677514687\\
11.813877	0.795748655555524\\
11.821884	0.904709954339001\\
11.829891	0.768607661974674\\
11.837898	0.756596134347966\\
nan	nan\\
11.966013	0.786009359503005\\
11.97402	0.898429741954665\\
11.982027	0.784596325739223\\
11.990034	0.920614657220845\\
11.998041	0.773334064247049\\
12.006048	0.79632816823905\\
12.014056	0.783154154182963\\
12.022063	0.799309644294691\\
12.030068	0.804286690976021\\
12.038077	0.798600257992813\\
nan	nan\\
12.078774	0.941317957274201\\
nan	nan\\
12.11822	0.795016104796641\\
nan	nan\\
12.134161	0.787072861749927\\
12.14217	0.787490697092419\\
12.150177	0.746508072425847\\
12.158184	0.730077554864685\\
12.166191	0.94300217805328\\
12.174198	0.760751098952124\\
12.182205	0.899544985973613\\
12.190212	0.768907149665988\\
12.198218	0.782804638047828\\
nan	nan\\
12.382384	0.778574786816428\\
12.390391	0.724347962115267\\
12.398398	0.872663641591881\\
12.406405	0.74535150474405\\
12.414413	0.915033214409423\\
12.42242	0.747664869139001\\
12.430425	0.752146909426518\\
12.438434	0.745441631715629\\
12.446441	0.779015232352354\\
12.455129	0.758701030156413\\
nan	nan\\
12.486477	0.77329529720879\\
nan	nan\\
12.550605	0.823121123530598\\
nan	nan\\
12.582563	0.780457352773166\\
12.59057	0.768958009594282\\
12.598575	0.835307499788595\\
12.606584	0.77918960331905\\
12.614591	0.779151549019662\\
12.622598	0.761701623343775\\
12.630605	0.759040559520205\\
12.638613	0.757409699255685\\
12.64662	0.7568802488254\\
nan	nan\\
12.758809	0.729810087183488\\
nan	nan\\
12.79075	0.740148734765583\\
12.798755	0.80612744089688\\
12.806763	0.704746963299186\\
12.81477	0.724741666371454\\
12.822777	0.73879006221123\\
12.830782	0.723696290759321\\
12.838791	0.739235774138333\\
12.846798	0.753779863525505\\
12.854805	0.883541261689139\\
nan	nan\\
12.998934	0.861247339871355\\
13.006941	0.747779858568116\\
13.014948	0.758389495842891\\
13.022955	0.721559842482126\\
13.030962	0.76654221794616\\
13.03897	0.751675885325358\\
13.046977	0.726717331622556\\
13.054984	0.767250566332063\\
13.062989	0.71875435267772\\
13.071284	0.846513252799376\\
nan	nan\\
13.175306	0.749863247582624\\
nan	nan\\
13.199112	0.757160096509359\\
13.20712	0.719788276862257\\
13.215127	0.732804624755502\\
13.223134	0.882925803115125\\
13.231139	0.704168789135142\\
13.239148	0.752533631231511\\
13.247155	0.753792560722996\\
13.255163	0.731248956747368\\
13.263169	0.783269015406709\\
nan	nan\\
13.287781	0.71927003376102\\
nan	nan\\
13.359325	0.924062332163114\\
13.367262	0.745194246734854\\
nan	nan\\
13.391283	0.755124570957332\\
nan	nan\\
13.407298	0.733356240515324\\
13.415305	0.848670223695045\\
13.423312	0.717464386341547\\
13.431319	0.940437183124487\\
13.439327	0.757842455043935\\
13.447334	0.751821320199348\\
13.455341	0.778678648428997\\
13.463346	0.743136849772394\\
13.471355	0.776932559367829\\
nan	nan\\
13.527727	0.740732795202316\\
nan	nan\\
13.551427	0.892387326946004\\
13.559525	0.73263954953666\\
13.567441	0.746777249724829\\
nan	nan\\
13.591534	0.782232847712589\\
nan	nan\\
13.615484	0.728780804299667\\
13.623491	0.752818480567779\\
13.631498	0.848572296285262\\
13.639505	0.740857192437154\\
13.647512	0.745699764980657\\
13.65552	0.720125403932077\\
13.663526	0.752244739600549\\
13.671534	0.875117977942786\\
13.679541	0.747284158712304\\
nan	nan\\
13.735984	0.750878612185737\\
nan	nan\\
13.783635	0.767045814636372\\
nan	nan\\
13.815662	0.737081481230366\\
13.823669	0.738821866771037\\
13.831676	0.791277590576254\\
13.839684	0.784872716555164\\
13.847691	0.775549250018631\\
13.855698	0.770441400734832\\
13.863705	0.810297828537372\\
13.871712	0.770279784526885\\
nan	nan\\
13.983811	0.765265206019745\\
nan	nan\\
13.999826	0.873496107677209\\
nan	nan\\
14.015841	0.77363144024989\\
14.023847	0.859968061961418\\
14.031855	0.756353728393847\\
14.039862	0.778293996462612\\
14.047869	0.759371180416746\\
14.055876	0.740806130941671\\
14.063883	0.904872626120287\\
14.071891	0.769045730713209\\
14.079898	0.785148129251994\\
14.087905	0.789975512367938\\
nan	nan\\
14.224026	0.742989105407002\\
14.232033	0.788419921122994\\
14.240041	0.773467413323093\\
14.248048	0.921061846284211\\
14.256054	0.813329076093961\\
14.264062	0.773302758209294\\
14.272069	0.784901275922309\\
14.280076	0.765434316888776\\
14.288083	0.768863332901411\\
14.29609	0.765596940753834\\
nan	nan\\
14.400309	0.791496015288956\\
14.40828	0.789914112277007\\
14.416752	0.941116512802708\\
nan	nan\\
14.432212	0.784500197798671\\
14.440219	0.786984831624817\\
14.448226	0.771617179688644\\
14.456231	0.766948485726264\\
14.46424	0.778640611237854\\
14.472248	0.786647048081711\\
14.480255	0.84908967499511\\
14.488459	0.781132642596184\\
14.496269	0.781241570477142\\
14.504276	0.789194934871023\\
nan	nan\\
14.640397	0.792780737900326\\
14.648405	0.780769434041673\\
14.656411	0.790356740027669\\
14.664419	0.812682231387804\\
14.672426	0.77660930642072\\
14.680433	0.798036847393078\\
14.688438	0.771088141285059\\
14.696447	0.777031010241284\\
14.704455	0.936605154698569\\
nan	nan\\
14.760828	0.792873756112513\\
nan	nan\\
14.848583	0.786070188629012\\
14.85659	0.776262322697477\\
14.864597	0.778529537426827\\
14.872604	0.938657481728107\\
14.880612	0.774062322372856\\
14.888618	0.794701941597854\\
14.896626	0.78981153838458\\
14.904633	0.789475213131514\\
14.91264	0.791146628321783\\
14.920647	0.936475642556001\\
nan	nan\\
14.936983	0.786606558864584\\
nan	nan\\
15.048761	0.786930444768625\\
15.056769	0.802342960408062\\
15.064776	0.785314535370443\\
15.072783	0.851409618763071\\
15.080789	0.785727648904636\\
15.088797	0.77890514025983\\
15.096804	0.873712469157358\\
15.104811	0.772322018763472\\
15.112819	0.788232185168425\\
15.120825	0.796248079642044\\
nan	nan\\
15.160862	0.794600530843077\\
nan	nan\\
15.240933	0.775563080001401\\
15.248939	0.794202980499886\\
15.256947	0.787837295305057\\
15.264954	0.775739252538344\\
15.272961	0.790053028877573\\
15.280966	0.783282992990991\\
15.288976	0.793181434154384\\
15.296983	0.797674492079715\\
15.30499	0.79848422915892\\
15.312996	0.784193725689164\\
15.321004	0.784985956359581\\
nan	nan\\
15.337017	0.790475079490911\\
nan	nan\\
15.41709	0.800587414865859\\
15.425097	0.782692396563544\\
nan	nan\\
15.457125	0.782609463708226\\
15.465132	0.905316502578881\\
15.47314	0.781823127497947\\
nan	nan\\
15.489154	0.928085649396106\\
15.497161	0.77278004549466\\
15.505167	0.793381187245696\\
15.513175	0.768509744085126\\
15.521182	0.908861021670599\\
15.529189	0.792415890559532\\
nan	nan\\
15.601325	0.790875926525281\\
nan	nan\\
15.657304	0.907634086091665\\
15.665311	0.774058303910831\\
15.673317	0.788206525368185\\
15.681325	0.804554516868325\\
15.689332	0.78049638728719\\
15.697339	0.796794674523735\\
15.705344	0.91801549102178\\
15.713354	0.779588970144083\\
15.721361	0.787773647830388\\
15.729368	0.797086521227577\\
nan	nan\\
15.817446	0.78871281633149\\
15.825453	0.796097655670987\\
15.833461	0.765173709326071\\
15.841468	0.782005801168392\\
15.849475	0.92417430601698\\
15.857482	0.774314147205743\\
15.865489	0.793924267745769\\
15.873494	0.792832197550428\\
15.881503	0.776611064174045\\
15.889511	0.780656260429431\\
nan	nan\\
16.073675	0.787338670504127\\
16.081682	0.781933925903861\\
16.089689	0.937812552658688\\
16.097695	0.853596261080554\\
16.105703	0.778018380216984\\
16.11371	0.786455274208993\\
16.121717	0.787610541822449\\
16.129725	0.77561775321028\\
16.137732	0.791352421116486\\
nan	nan\\
16.271184	0.802653303577113\\
nan	nan\\
16.377945	0.778005848532523\\
nan	nan\\
16.417981	0.791946175398458\\
nan	nan\\
16.444672	0.78617064976557\\
nan	nan\\
16.571452	0.790422060731871\\
16.578124	0.814653598046231\\
nan	nan\\
16.791648	0.779445958515385\\
nan	nan\\
16.885064	0.791848221529339\\
16.891737	0.796046090269474\\
nan	nan\\
16.918427	0.914928734606853\\
16.9251	0.775817529379957\\
nan	nan\\
16.938445	0.780809356462029\\
16.945119	0.893572376820199\\
nan	nan\\
17.098587	0.791841421392846\\
17.105261	0.792981459321602\\
nan	nan\\
17.118606	0.778749862678644\\
nan	nan\\
17.198677	0.789375992962963\\
nan	nan\\
17.245385	0.952844721645636\\
nan	nan\\
17.278748	0.792976969596111\\
nan	nan\\
17.292094	0.793615817142417\\
nan	nan\\
17.305439	0.803635513574914\\
nan	nan\\
17.338802	0.776552592595451\\
nan	nan\\
17.552398	0.789899064471843\\
17.55907	0.79411910394494\\
nan	nan\\
17.652416	0.803919149570245\\
nan	nan\\
17.685778	0.828133304776813\\
nan	nan\\
17.719141	0.872691721475977\\
17.725813	0.784630031296992\\
nan	nan\\
17.779193	0.795117693531463\\
17.785866	0.790594341551749\\
nan	nan\\
17.799212	0.92773364611806\\
17.805883	0.800125271599889\\
17.812557	0.78402329919453\\
17.819229	0.790881380341329\\
nan	nan\\
17.885956	0.795535467802292\\
17.892628	0.81104077227344\\
nan	nan\\
17.919319	0.797517386373986\\
17.925992	0.80460782589164\\
17.932664	0.792369644332169\\
17.939338	0.788599272263951\\
17.946009	0.790881910192507\\
17.952682	0.899813818529744\\
17.959355	0.804463017495777\\
17.966027	0.785392656025689\\
17.9727	0.789284172024765\\
17.979373	0.923239769991067\\
nan	nan\\
18.026081	0.779743619963764\\
nan	nan\\
18.14642	0.802831996129981\\
nan	nan\\
18.446634	0.791014605874519\\
nan	nan\\
18.84681	0.793968303554426\\
nan	nan\\
18.880175	0.793890345417825\\
nan	nan\\
18.953573	0.791790625250492\\
18.960245	0.800965742731794\\
nan	nan\\
18.986937	0.791012784630016\\
nan	nan\\
19.067008	0.832957116784332\\
nan	nan\\
19.093698	0.792178178878878\\
19.100371	0.806531880455925\\
19.107043	0.791849620952458\\
19.113716	0.775836905611783\\
19.120389	0.776402933135291\\
19.127061	0.796972492715653\\
19.133734	0.790232128716681\\
19.140405	0.791656550064872\\
19.147079	0.7808806344066\\
19.153752	0.778769600379142\\
nan	nan\\
19.187114	0.778997298179458\\
19.193787	0.777035516216419\\
nan	nan\\
19.614233	0.907101613868878\\
nan	nan\\
19.687668	0.79884292600914\\
19.694322	0.79683226808973\\
nan	nan\\
19.747614	0.777957057129296\\
nan	nan\\
19.774304	0.904332359937786\\
nan	nan\\
19.794322	0.785896041900553\\
19.800995	0.790464477546369\\
19.807667	0.932759322839733\\
nan	nan\\
19.84103	0.789753904893196\\
nan	nan\\
19.86772	0.777295919520103\\
19.874393	0.787740133857827\\
nan	nan\\
19.921101	0.782047240632711\\
nan	nan\\
19.954462	0.780454917841723\\
19.961138	0.788733177619655\\
19.96781	0.790425225801282\\
nan	nan\\
20.041208	0.783576350222546\\
nan	nan\\
20.094591	0.791859098847247\\
nan	nan\\
20.12128	0.771224186876374\\
20.127952	0.790462991951504\\
nan	nan\\
20.348148	0.774885764416467\\
20.354821	0.790209372554024\\
nan	nan\\
20.368166	0.906268946399173\\
20.37484	0.793592530765668\\
20.381511	0.779568215135043\\
nan	nan\\
20.4816	0.894481904057375\\
nan	nan\\
20.50829	0.778447556770637\\
20.514963	0.768405509068923\\
20.521636	0.795723243735804\\
20.528309	0.802924877041864\\
20.534981	0.793925687731381\\
20.541653	0.781462853191751\\
20.548326	0.786517220489081\\
20.554999	0.786459296667132\\
20.561672	0.788797822527275\\
nan	nan\\
20.595035	0.776256896503561\\
20.601707	0.783681774870594\\
20.60838	0.91710662813384\\
nan	nan\\
20.761849	0.931855369710668\\
20.768522	0.791945655804895\\
20.775195	0.789751050873772\\
nan	nan\\
20.821902	0.773404211317569\\
nan	nan\\
20.848594	0.779940323731541\\
20.855267	0.786277830478507\\
20.861939	0.795113889242032\\
20.868611	0.790303510957433\\
20.875285	0.771659589615627\\
20.881957	0.769856999125601\\
20.888629	0.773577205289818\\
20.895302	0.784404220744317\\
20.901974	0.783737222746257\\
20.908647	0.940872244319763\\
nan	nan\\
20.935337	0.769823256401427\\
20.94201	0.772183767353631\\
nan	nan\\
20.982046	0.785055897427323\\
nan	nan\\
20.995391	0.783487916170944\\
nan	nan\\
21.028752	0.792206247441971\\
21.035427	0.776248786315357\\
21.042098	0.781597030741821\\
21.048772	0.788221699860674\\
nan	nan\\
21.062117	0.786684946626792\\
nan	nan\\
21.102153	0.780689529696659\\
21.108825	0.783963635455574\\
nan	nan\\
21.208914	0.788654290493472\\
21.215587	0.788608074008646\\
nan	nan\\
21.228932	0.903311549794761\\
21.235605	0.796814591497469\\
nan	nan\\
21.262295	0.771739016409931\\
21.268968	0.788196907523396\\
nan	nan\\
21.369057	0.774530556249083\\
nan	nan\\
21.429109	0.78590845847889\\
21.435782	0.788609334145821\\
nan	nan\\
21.462473	0.796488739639496\\
21.469146	0.778891825031788\\
21.475818	0.78460146768413\\
nan	nan\\
21.502509	0.793621920035793\\
nan	nan\\
21.535872	0.786620801383958\\
21.542544	0.788194745187521\\
21.549217	0.830874964361549\\
nan	nan\\
21.60927	0.787656948801128\\
nan	nan\\
21.642634	0.781910802293282\\
21.649305	0.783941072572919\\
nan	nan\\
21.675998	0.940254061219399\\
21.682669	0.868454910696386\\
nan	nan\\
21.70936	0.788081758250691\\
nan	nan\\
21.722704	0.788575782704626\\
nan	nan\\
21.749394	0.792587626320067\\
nan	nan\\
21.776086	0.777798384225612\\
nan	nan\\
21.809449	0.785601361402868\\
nan	nan\\
21.836139	0.780388800320889\\
21.842812	0.789724153403448\\
21.849484	0.785546509601414\\
21.856156	0.792559667064726\\
nan	nan\\
21.88952	0.779774536347013\\
21.896192	0.784685723292707\\
nan	nan\\
21.942901	0.789024251994263\\
21.949573	0.780670477023151\\
21.956246	0.77106747531581\\
nan	nan\\
22.003025	0.779962927821082\\
nan	nan\\
22.036407	0.784113190975194\\
nan	nan\\
22.109823	0.785195464379964\\
22.116388	0.785188137644052\\
nan	nan\\
22.169769	0.786091574258602\\
22.176442	0.789935554058562\\
nan	nan\\
22.196461	0.942116803258294\\
22.203132	0.799758273112889\\
nan	nan\\
22.229824	0.768649049283496\\
nan	nan\\
22.269858	0.913162618000914\\
22.276531	0.921020258156791\\
22.283202	0.797868677265136\\
22.289875	0.790945420047862\\
22.296549	0.778883815384464\\
nan	nan\\
22.329911	0.944236750952811\\
nan	nan\\
22.369947	0.776312298296286\\
nan	nan\\
22.463364	0.786926004139289\\
nan	nan\\
22.510072	0.784014960612051\\
22.516746	0.788888422114944\\
22.523417	0.789751669578152\\
nan	nan\\
22.576797	0.784795473854036\\
22.583471	0.774714396958114\\
22.590143	0.775234367248306\\
nan	nan\\
22.623506	0.784469375145921\\
22.630179	0.867815053392803\\
nan	nan\\
22.676887	0.780261373673255\\
22.683559	0.781511301014049\\
22.690232	0.787362562637604\\
nan	nan\\
22.743611	0.769945596018232\\
22.750285	0.777206691436898\\
22.756958	0.780518045906383\\
nan	nan\\
22.783647	0.786262000260013\\
nan	nan\\
22.81701	0.923418016140637\\
nan	nan\\
22.843702	0.768470652007476\\
nan	nan\\
22.857047	0.778556757536929\\
22.86372	0.784886958913461\\
nan	nan\\
22.897083	0.895708811078588\\
nan	nan\\
22.910428	0.79087889287467\\
22.917101	0.775240486934059\\
nan	nan\\
22.950464	0.784807337708607\\
22.957135	0.787968323268359\\
nan	nan\\
22.9905	0.7851827698173\\
nan	nan\\
23.023862	0.767363630871092\\
23.030533	0.773474637342936\\
nan	nan\\
23.063898	0.806828442239073\\
nan	nan\\
23.077243	0.864246436369871\\
23.083916	0.792214685736766\\
23.090588	0.787733219086991\\
nan	nan\\
23.117279	0.778154055538309\\
23.123951	0.788228180167206\\
nan	nan\\
23.157316	0.786185458620324\\
nan	nan\\
23.184004	0.791063339770162\\
23.190677	0.783546746644969\\
23.19735	0.776597417431663\\
nan	nan\\
23.230713	0.787943363226866\\
23.237386	0.787368300187651\\
23.244057	0.784822733453431\\
23.250731	0.786722187991334\\
nan	nan\\
23.277421	0.875304343309164\\
23.284094	0.793731071522522\\
nan	nan\\
23.330802	0.773783756154604\\
23.337475	0.781255103581469\\
nan	nan\\
23.364165	0.787476739768035\\
nan	nan\\
23.390854	0.787907581521537\\
23.397528	0.769295836107933\\
nan	nan\\
23.430891	0.774025961277275\\
nan	nan\\
23.444236	0.78532553800272\\
23.450909	0.781600213606673\\
nan	nan\\
23.490944	0.900937281276228\\
23.497617	0.924970308394705\\
23.50429	0.795158634652591\\
nan	nan\\
23.597706	0.781624270765469\\
23.604379	0.787611035749023\\
23.611051	0.848247812803166\\
23.617724	0.938216492054082\\
nan	nan\\
23.644414	0.769282758803001\\
nan	nan\\
23.677777	0.777022215956254\\
23.68445	0.777254939571471\\
nan	nan\\
23.697795	0.781282261468622\\
nan	nan\\
23.737831	0.934243596030587\\
nan	nan\\
23.764521	0.915914036155179\\
23.771194	0.792641351144713\\
23.777865	0.788560774557794\\
23.784538	0.775258084203607\\
nan	nan\\
23.817901	0.785166832590374\\
23.824574	0.785162363479397\\
nan	nan\\
23.897973	0.787555666467647\\
23.904646	0.779286209189095\\
nan	nan\\
23.931336	0.770325067039362\\
nan	nan\\
23.944681	0.773203171251488\\
nan	nan\\
23.984717	0.78472898138136\\
nan	nan\\
24.004735	0.937112829023327\\
24.011407	0.856401988238378\\
24.01808	0.790626306537906\\
nan	nan\\
24.04477	0.783345473182276\\
24.051443	0.924758243596017\\
24.058114	0.789387112645265\\
nan	nan\\
24.178222	0.832939424518329\\
24.184895	0.784200919794404\\
nan	nan\\
24.211585	0.902402544756288\\
24.218258	0.91513238935077\\
nan	nan\\
24.264966	0.764262069975832\\
nan	nan\\
24.27831	0.775575119004746\\
nan	nan\\
24.318346	0.766956254934641\\
24.325019	0.773862234752468\\
nan	nan\\
24.351709	0.801650713451291\\
nan	nan\\
24.391745	0.792609214993394\\
nan	nan\\
24.411761	0.783854350293151\\
nan	nan\\
24.478489	0.768294843818314\\
24.48516	0.781361305991215\\
24.491834	0.7792936117566\\
nan	nan\\
24.525196	0.89612576259276\\
nan	nan\\
24.558559	0.768153845080857\\
24.565233	0.774641776572103\\
nan	nan\\
24.845589	0.763442198019725\\
nan	nan\\
24.925553	0.771829168880778\\
nan	nan\\
24.965589	0.777217770735835\\
24.972261	0.772192671098573\\
nan	nan\\
24.998952	0.773899156179599\\
25.005624	0.783142565495435\\
25.012297	0.777215582911541\\
nan	nan\\
25.038987	0.782075596383056\\
25.04566	0.777236470820409\\
25.052331	0.780419231303785\\
nan	nan\\
25.085694	0.778011802317099\\
25.092368	0.928562152068782\\
nan	nan\\
25.132404	0.855500686758042\\
nan	nan\\
25.165767	0.780803583441443\\
25.172439	0.779758514171704\\
25.179112	0.915628831137042\\
nan	nan\\
25.319238	0.837042140565234\\
nan	nan\\
25.365943	0.784837847134543\\
25.372617	0.784833277177125\\
25.379289	0.933905205700125\\
nan	nan\\
25.392635	0.784760245552398\\
25.399308	0.772356428714332\\
25.405979	0.856879049609518\\
nan	nan\\
25.432671	0.784722790521183\\
25.439343	0.77940898264966\\
25.446016	0.927349599382822\\
nan	nan\\
25.479378	0.783334376561719\\
25.486051	0.918222590787334\\
nan	nan\\
25.699574	0.778640704338553\\
25.706247	0.778348017609421\\
25.71292	0.775309570986874\\
25.719593	0.777080038288801\\
25.726264	0.779256055045348\\
25.732937	0.771176875325551\\
25.73961	0.774232874695468\\
nan	nan\\
25.779646	0.773144740003488\\
25.786319	0.776402486087214\\
nan	nan\\
25.81301	0.76668190203538\\
25.819682	0.773229420254204\\
nan	nan\\
25.846372	0.767813268702799\\
nan	nan\\
25.913098	0.762696153937792\\
nan	nan\\
25.939788	0.762964845408817\\
nan	nan\\
25.953134	0.771652802459638\\
nan	nan\\
25.986497	0.783688631411252\\
nan	nan\\
26.026532	0.762951675879286\\
26.033205	0.783664650605552\\
nan	nan\\
26.079913	0.913025738243984\\
26.086585	0.895457122391402\\
nan	nan\\
26.106603	0.923924235425332\\
26.113274	0.781831787513298\\
nan	nan\\
26.146637	0.921397469708335\\
nan	nan\\
26.159984	0.782761164740116\\
nan	nan\\
26.193346	0.781503154738004\\
26.20002	0.779449054822077\\
nan	nan\\
26.240055	0.78075915933136\\
26.246728	0.772879778289358\\
26.253399	0.780242336423598\\
nan	nan\\
26.273418	0.777418752762717\\
nan	nan\\
26.320124	0.765445519462389\\
nan	nan\\
26.366834	0.787871286023197\\
nan	nan\\
26.413543	0.784132747143332\\
26.420215	0.936172401838704\\
26.426888	0.815500818367269\\
nan	nan\\
26.653756	0.762483806564155\\
};

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.62878	0.227393164385244\\
nan	nan\\
1.756895	0.230867385211102\\
nan	nan\\
1.788923	0.251348038785274\\
nan	nan\\
1.812945	0.263306584935723\\
1.820952	0.280074257235864\\
nan	nan\\
1.94971	0.776425136257153\\
nan	nan\\
2.117217	0.768905335956742\\
nan	nan\\
2.269675	0.227590146480647\\
nan	nan\\
2.4298	0.276567436079954\\
nan	nan\\
2.525582	0.875772776945453\\
nan	nan\\
2.589639	0.72795560439274\\
2.597646	0.227918656948976\\
nan	nan\\
2.677718	0.248586455206702\\
nan	nan\\
2.749783	0.717659744001324\\
nan	nan\\
2.845868	0.794616742546793\\
2.853875	0.758638193565762\\
nan	nan\\
2.909926	0.757751049294097\\
2.917933	0.754862881592761\\
nan	nan\\
2.966602	0.737341995712384\\
nan	nan\\
3.070695	0.231377753193499\\
3.078076	0.768687659766819\\
3.086709	0.757382652971035\\
3.09409	0.261662784187283\\
nan	nan\\
3.126119	0.227911859822246\\
nan	nan\\
3.174162	0.224025711255077\\
nan	nan\\
3.190176	0.271313145568364\\
nan	nan\\
3.230212	0.220560612686903\\
3.238219	0.221494498073941\\
nan	nan\\
3.406995	0.752441307833344\\
nan	nan\\
3.510462	0.782941506652783\\
nan	nan\\
3.574842	0.897278105372816\\
3.582527	0.791230670654883\\
nan	nan\\
3.654591	0.776369017489724\\
nan	nan\\
3.670606	0.923961708008648\\
nan	nan\\
3.734663	0.757377618429981\\
3.74267	0.779435518275594\\
nan	nan\\
3.775003	0.778248900116957\\
nan	nan\\
3.814734	0.771838139401979\\
3.822742	0.778607510538098\\
3.830747	0.774713994543436\\
nan	nan\\
3.886799	0.89151277886922\\
3.894806	0.77219212329608\\
nan	nan\\
3.974878	0.927626197132629\\
nan	nan\\
3.990892	0.786286999922766\\
nan	nan\\
4.046942	0.251540355779529\\
4.054949	0.771048225085931\\
nan	nan\\
4.094985	0.943925838222587\\
nan	nan\\
4.135021	0.780003049503211\\
4.143028	0.777303223098656\\
4.151035	0.785656407786917\\
nan	nan\\
4.200008	0.216466537259389\\
4.207085	0.918084203737489\\
4.215092	0.779527535178055\\
4.223099	0.794581291298115\\
nan	nan\\
4.288087	0.213660215193421\\
4.295164	0.795966670946132\\
4.303171	0.249195623529598\\
4.311178	0.217060519520945\\
4.319185	0.859563104428641\\
nan	nan\\
4.359758	0.275067149814362\\
nan	nan\\
4.375235	0.230925267109491\\
4.383439	0.276903931570409\\
nan	nan\\
4.423278	0.226736553692731\\
nan	nan\\
4.455826	0.226061096504761\\
4.463314	0.797599096444003\\
nan	nan\\
4.495897	0.242647061587068\\
nan	nan\\
4.527944	0.227812505191466\\
4.535379	0.781370783128249\\
4.543386	0.221405633754269\\
nan	nan\\
4.599722	0.235697453227559\\
4.607443	0.787001253981781\\
4.61545	0.233644060919218\\
nan	nan\\
4.640062	0.233956395930242\\
4.647479	0.780116374621105\\
4.656076	0.788828178843406\\
nan	nan\\
4.703529	0.826883433717725\\
4.711536	0.786346407334634\\
nan	nan\\
4.824441	0.245409099328384\\
nan	nan\\
4.872001	0.276564007219235\\
4.879686	0.224618036942012\\
nan	nan\\
4.927729	0.250069344512223\\
nan	nan\\
4.943744	0.229985213131844\\
4.952338	0.257727898726856\\
4.959758	0.789346648904786\\
nan	nan\\
5.000116	0.790230665087186\\
5.007801	0.278499046535565\\
5.015808	0.222177759227367\\
nan	nan\\
5.055844	0.230572237059711\\
nan	nan\\
5.103887	0.228907514050821\\
5.111895	0.886998416693356\\
5.119901	0.791491515426003\\
5.127908	0.801510370288092\\
nan	nan\\
5.175951	0.780276410505532\\
5.184209	0.78648809032903\\
5.191965	0.776970959864368\\
nan	nan\\
5.272037	0.791607831246107\\
5.280044	0.805219961015215\\
5.288051	0.920005255842618\\
nan	nan\\
5.336094	0.239140878750728\\
5.344101	0.268479306086455\\
5.352108	0.229869812365916\\
5.360652	0.22005950506087\\
5.368122	0.230815846950581\\
nan	nan\\
5.432179	0.222630131709863\\
5.440187	0.240090532151413\\
5.448194	0.789780490050745\\
5.456702	0.235635965928903\\
5.464206	0.224388426689121\\
5.472215	0.224827127180063\\
5.480223	0.219751161487007\\
nan	nan\\
5.496524	0.246314747678422\\
5.504244	0.267704304845701\\
5.512251	0.277100509863292\\
5.520257	0.255743388659177\\
5.528266	0.248095283769157\\
nan	nan\\
5.600956	0.867207879599935\\
5.608337	0.238438602238904\\
nan	nan\\
5.62435	0.280381686225862\\
nan	nan\\
5.640366	0.234912162734176\\
nan	nan\\
5.680402	0.782437711196817\\
nan	nan\\
5.696416	0.784478648165976\\
5.704423	0.780376836606816\\
nan	nan\\
5.76941	0.231401761848876\\
5.776774	0.794130111463421\\
5.784495	0.803810282943108\\
nan	nan\\
5.832859	0.800519388397248\\
5.841475	0.270190064691782\\
5.848552	0.791270760698392\\
5.85656	0.802697863209087\\
5.864566	0.787554816369422\\
nan	nan\\
5.929231	0.788776047838159\\
nan	nan\\
5.961242	0.899325920367769\\
nan	nan\\
6.001296	0.797331566931373\\
6.008695	0.950484682594283\\
6.016702	0.792753706152311\\
nan	nan\\
6.032716	0.929650316356465\\
nan	nan\\
6.089088	0.782268186587274\\
nan	nan\\
6.120795	0.785756068908981\\
nan	nan\\
6.136809	0.253718585644734\\
nan	nan\\
6.177167	0.858084872077267\\
6.184852	0.778595553511643\\
6.192859	0.233508511951772\\
6.200866	0.780697569788657\\
6.208873	0.217488156551241\\
nan	nan\\
6.273199	0.249294110020514\\
nan	nan\\
6.344995	0.788599655016153\\
6.353199	0.802081952139059\\
nan	nan\\
6.393038	0.774418612334202\\
nan	nan\\
6.457095	0.779987648685456\\
nan	nan\\
6.489356	0.783328458586343\\
nan	nan\\
6.52916	0.784585925775037\\
6.537167	0.222259157055049\\
6.545174	0.220536741531745\\
nan	nan\\
6.649267	0.221811127640503\\
6.65756	0.255989957527234\\
nan	nan\\
6.689303	0.784106616866914\\
6.697862	0.797906912533119\\
nan	nan\\
6.721331	0.263636546188732\\
nan	nan\\
6.75336	0.779140408535046\\
nan	nan\\
6.80941	0.78791012079742\\
nan	nan\\
6.849446	0.786935104702732\\
nan	nan\\
6.873467	0.761665682115876\\
6.882404	0.264448637115898\\
nan	nan\\
6.929517	0.780284058521346\\
nan	nan\\
7.002351	0.214108050342315\\
nan	nan\\
7.03361	0.217727255037985\\
nan	nan\\
7.049625	0.789667016187906\\
7.057954	0.938181823939672\\
nan	nan\\
7.105674	0.225839839456601\\
nan	nan\\
7.161725	0.241720290830703\\
nan	nan\\
7.20176	0.930213212403313\\
7.209767	0.240449851636964\\
nan	nan\\
7.290466	0.875625645889368\\
7.297845	0.7737144735657\\
nan	nan\\
7.338401	0.238208208051883\\
nan	nan\\
7.457989	0.933498960628803\\
nan	nan\\
7.474217	0.779148913413369\\
nan	nan\\
7.55463	0.229295964424345\\
nan	nan\\
7.570376	0.21176473152563\\
nan	nan\\
7.602368	0.209507085262871\\
nan	nan\\
7.62614	0.205569063966756\\
7.634147	0.2225892287655\\
nan	nan\\
7.650376	0.221917659047893\\
nan	nan\\
7.690197	0.216571563516368\\
nan	nan\\
7.730233	0.208286976894996\\
7.73824	0.213872956633011\\
7.746247	0.76215763613239\\
nan	nan\\
7.786283	0.752985958991037\\
7.79429	0.775434182262153\\
nan	nan\\
7.810304	0.754059341224814\\
nan	nan\\
7.866354	0.742003755243037\\
nan	nan\\
7.914397	0.776229515198402\\
nan	nan\\
7.954629	0.217890583867081\\
7.96244	0.205800588417159\\
7.970448	0.195793158445063\\
7.978454	0.218445719313994\\
7.98646	0.77587726842961\\
7.994719	0.229648547154948\\
nan	nan\\
8.026497	0.246253558816868\\
nan	nan\\
8.082851	0.86188622734247\\
nan	nan\\
8.131162	0.236434757493328\\
nan	nan\\
8.146604	0.251185234005337\\
8.154933	0.788381045599746\\
8.162617	0.8512726443338\\
nan	nan\\
8.202654	0.746422806458988\\
8.211287	0.752948733428632\\
nan	nan\\
8.259652	0.246474108833233\\
nan	nan\\
8.29874	0.749756653143791\\
8.306747	0.78259043950456\\
8.314756	0.783588925873211\\
8.322762	0.768638729791356\\
8.331091	0.764012978504795\\
nan	nan\\
8.370804	0.73248577114164\\
nan	nan\\
8.435166	0.843992817877311\\
nan	nan\\
8.46748	0.242604649989197\\
nan	nan\\
8.490912	0.233272843597586\\
8.499509	0.240607908713145\\
nan	nan\\
8.554969	0.242878611308562\\
nan	nan\\
8.603012	0.250041991153982\\
nan	nan\\
8.643047	0.236723476648859\\
8.651056	0.245143089266691\\
8.659062	0.285972953618046\\
nan	nan\\
8.69109	0.76537329936755\\
nan	nan\\
8.731126	0.283915082927855\\
8.739741	0.249846734801885\\
nan	nan\\
8.779759	0.237453730412852\\
nan	nan\\
8.811196	0.794259686625381\\
8.81949	0.235935829258924\\
8.828141	0.253122744744104\\
8.835219	0.227713421953311\\
nan	nan\\
8.859241	0.788317823518852\\
nan	nan\\
8.907283	0.255209622526486\\
8.915827	0.244372677038637\\
nan	nan\\
8.963602	0.256912078028314\\
nan	nan\\
9.043709	0.807353158390701\\
nan	nan\\
9.12378	0.954909476011906\\
nan	nan\\
9.211555	0.793671913479514\\
nan	nan\\
9.292252	0.291264157502329\\
nan	nan\\
9.339669	0.268794468573326\\
nan	nan\\
9.35656	0.238207460957678\\
nan	nan\\
9.380044	0.956986316668363\\
9.388053	0.802961173260829\\
nan	nan\\
9.47579	0.243506083748322\\
nan	nan\\
9.516113	0.245744960009624\\
9.524747	0.244947968700274\\
nan	nan\\
9.539847	0.232542775474776\\
9.548374	0.268206322200012\\
9.555862	0.231782657128182\\
nan	nan\\
9.587891	0.24348471555367\\
nan	nan\\
9.644531	0.242418621833824\\
nan	nan\\
9.684728	0.929040304879482\\
nan	nan\\
9.716416	0.797954701142746\\
nan	nan\\
9.732019	0.246902386395242\\
9.740027	0.269904883589412\\
nan	nan\\
9.812519	0.7999687863974\\
9.820098	0.810866022229629\\
nan	nan\\
9.892609	0.836754258961996\\
nan	nan\\
9.98857	0.807111992064868\\
9.996506	0.951692730443092\\
nan	nan\\
10.036292	0.802901169483501\\
10.044297	0.85140059385952\\
10.052931	0.795013354324531\\
10.060599	0.803597326746619\\
nan	nan\\
10.092663	0.796344926013322\\
10.100349	0.798281065370272\\
nan	nan\\
10.164727	0.961465554861849\\
10.173341	0.807506953169792\\
nan	nan\\
10.204746	0.792800779505665\\
10.212447	0.79914652725812\\
10.220455	0.78856065983091\\
nan	nan\\
10.268498	0.80779853189755\\
nan	nan\\
10.32462	0.804590480713092\\
nan	nan\\
10.372591	0.795813225513989\\
nan	nan\\
10.388605	0.796246882757977\\
nan	nan\\
10.420634	0.806883729297642\\
10.428639	0.817453682859501\\
nan	nan\\
10.500706	0.806645057448936\\
nan	nan\\
10.557254	0.792142485448849\\
nan	nan\\
10.589392	0.806277986630658\\
10.596789	0.792829835032492\\
10.604799	0.803669847669028\\
nan	nan\\
10.716898	0.802528044218093\\
nan	nan\\
10.764941	0.243067645834831\\
nan	nan\\
10.837327	0.278039448681042\\
10.845871	0.231391328157258\\
nan	nan\\
10.885048	0.87279006190029\\
nan	nan\\
10.909606	0.812307405273295\\
nan	nan\\
10.933091	0.943930807390686\\
nan	nan\\
10.949106	0.880936583151794\\
nan	nan\\
11.013163	0.910968448073714\\
11.021939	0.806134413489197\\
nan	nan\\
11.053468	0.801085884330988\\
nan	nan\\
11.093234	0.805423195572519\\
nan	nan\\
11.109248	0.79381723967203\\
nan	nan\\
11.173842	0.930384786469073\\
nan	nan\\
11.229356	0.815323105060521\\
11.237917	0.871526655281201\\
11.245656	0.816141338440787\\
11.253377	0.803960594383653\\
11.261384	0.812630168519703\\
nan	nan\\
11.293413	0.804344959605189\\
nan	nan\\
11.325441	0.810059762742345\\
nan	nan\\
11.341456	0.81138390733399\\
11.349463	0.793971021411458\\
nan	nan\\
11.42982	0.782136683370577\\
11.438257	0.791261108165386\\
11.445835	0.797702182608479\\
11.454271	0.798011179792127\\
11.461831	0.812729494510233\\
11.470357	0.787812714492549\\
11.478471	0.230839824690484\\
nan	nan\\
11.493591	0.787575309285227\\
11.501598	0.797197475305079\\
11.509695	0.756244656754181\\
11.517612	0.759874074773847\\
11.525617	0.788561345058532\\
nan	nan\\
11.637898	0.804663759715115\\
11.646281	0.797357026536172\\
nan	nan\\
11.662224	0.800850379309093\\
11.669748	0.79690684232526\\
11.678256	0.790798418101435\\
nan	nan\\
11.701777	0.966653089833084\\
11.709784	0.802656171285268\\
nan	nan\\
11.741813	0.788578791995075\\
11.74982	0.776575445564671\\
11.757827	0.787326466168238\\
11.76646	0.799722380219254\\
nan	nan\\
11.846495	0.791772519756886\\
11.854521	0.824738488707862\\
11.86192	0.812898409699343\\
11.870517	0.8961769770792\\
nan	nan\\
11.886513	0.797277520185784\\
nan	nan\\
11.901956	0.793189696969488\\
11.909963	0.781048183034599\\
11.917969	0.780246092243253\\
11.925977	0.796665461156223\\
11.934591	0.792800971529669\\
nan	nan\\
11.949998	0.791472011660751\\
11.958005	0.917123658305492\\
nan	nan\\
12.054985	0.807059794988252\\
12.062295	0.811537706855514\\
12.071018	0.779993042701161\\
nan	nan\\
12.094591	0.846755711472209\\
12.102134	0.79364476543013\\
nan	nan\\
12.207085	0.809026154537289\\
nan	nan\\
12.223115	0.811484059526848\\
12.230838	0.764339571458112\\
12.238542	0.914820410026632\\
12.246263	0.787488745875837\\
12.254592	0.791610896164261\\
12.263207	0.784000209137936\\
12.270284	0.785105001099517\\
nan	nan\\
12.286298	0.785976280536278\\
nan	nan\\
12.302313	0.784196632033801\\
nan	nan\\
12.318327	0.760157293404514\\
12.326334	0.889422487277216\\
12.334878	0.771327398309065\\
nan	nan\\
12.35091	0.757561864631548\\
nan	nan\\
12.366924	0.791928262040528\\
12.374574	0.779912752758413\\
nan	nan\\
12.462455	0.783429665289148\\
12.470463	0.736539612344981\\
nan	nan\\
12.502956	0.770784520076351\\
12.510498	0.760833023860243\\
nan	nan\\
12.526512	0.953215038558348\\
nan	nan\\
12.542527	0.784837027394186\\
nan	nan\\
12.558541	0.747653234281128\\
12.566548	0.794499823582754\\
nan	nan\\
12.654896	0.783528787389319\\
nan	nan\\
12.670641	0.907076843697002\\
12.679131	0.785236547575995\\
12.686906	0.786015907920696\\
12.695432	0.787103829861305\\
12.70292	0.779370837173076\\
12.710677	0.743056674944476\\
12.718684	0.7414564600498\\
12.726691	0.740518663289393\\
12.734698	0.747191353897698\\
nan	nan\\
12.750713	0.753047572952781\\
nan	nan\\
12.774984	0.754398601729445\\
nan	nan\\
12.863635	0.757384622024727\\
12.871607	0.755500844636007\\
nan	nan\\
12.887353	0.731059120968467\\
12.895074	0.746162810892383\\
12.903367	0.74447612839618\\
12.910855	0.762166999833724\\
12.919381	0.765283726452054\\
12.926869	0.898832308783934\\
12.934877	0.756084398775606\\
nan	nan\\
12.950891	0.766526143979171\\
12.958898	0.757422103279747\\
nan	nan\\
13.079702	0.197553773029849\\
nan	nan\\
13.103206	0.76312956790029\\
nan	nan\\
13.119237	0.767297001195271\\
nan	nan\\
13.143061	0.75664978354634\\
13.15107	0.759750131857896\\
nan	nan\\
13.167084	0.229081410275164\\
nan	nan\\
13.183223	0.778698775188047\\
13.191105	0.77271777118494\\
nan	nan\\
13.335234	0.802235509003495\\
13.343241	0.755165891198597\\
13.351247	0.790690126285547\\
nan	nan\\
13.375341	0.22525395052924\\
13.383348	0.223938486174408\\
nan	nan\\
13.400167	0.223802397896591\\
nan	nan\\
13.488229	0.752927240467859\\
13.495377	0.841327282219392\\
13.504224	0.746763002425151\\
13.511945	0.781990468475438\\
13.519397	0.806032490441883\\
nan	nan\\
13.536217	0.915858159358795\\
13.54342	0.771602254271063\\
nan	nan\\
13.583454	0.766843693841135\\
nan	nan\\
13.599541	0.228490232061521\\
nan	nan\\
13.688371	0.861860539475128\\
13.696396	0.747812063773473\\
13.703813	0.725743244392721\\
13.71241	0.754318919606696\\
13.719577	0.736541045323889\\
13.728442	0.255992699476781\\
nan	nan\\
13.744224	0.742158061418845\\
13.751604	0.238247865047676\\
13.759684	0.777369348524246\\
13.767619	0.230782028473357\\
nan	nan\\
13.79164	0.248605409944865\\
13.800131	0.244112668156308\\
13.807655	0.216948505959213\\
nan	nan\\
13.879719	0.248275619437944\\
13.888548	0.226566876256822\\
13.89602	0.220281323003853\\
13.904563	0.290392090070895\\
13.912033	0.248929608971533\\
nan	nan\\
13.928013	0.237177511746118\\
13.936681	0.252352004687406\\
13.943777	0.222823185668833\\
13.951784	0.213324425608249\\
13.95979	0.255097824365468\\
13.967798	0.245340737610565\\
13.975877	0.745724611305114\\
nan	nan\\
14.096377	0.235842220633138\\
14.104796	0.8585677256631\\
14.111926	0.804341552512408\\
nan	nan\\
14.12794	0.887851746218541\\
14.136234	0.767374974334366\\
14.144795	0.7926456676722\\
14.151961	0.811563292425468\\
14.159969	0.251544147105623\\
14.167976	0.261188621541727\\
14.175984	0.810912410550301\\
nan	nan\\
14.191997	0.80066248477651\\
14.200003	0.776449481826141\\
nan	nan\\
14.304348	0.788648803828071\\
14.312927	0.829568230684224\\
14.320398	0.79233138645564\\
14.328119	0.794233712906074\\
14.336734	0.814968839038453\\
14.344132	0.801528261515607\\
14.352713	0.951019248012614\\
nan	nan\\
14.368153	0.781516374637413\\
14.376162	0.782196030531118\\
nan	nan\\
14.52029	0.813610291567613\\
14.528297	0.796877502162101\\
14.536573	0.88407640445303\\
14.544795	0.790742189422708\\
14.552605	0.814432764945625\\
nan	nan\\
14.568333	0.797811325739616\\
nan	nan\\
14.608369	0.782239996507041\\
nan	nan\\
14.624381	0.778895444494712\\
14.632391	0.818120881481889\\
nan	nan\\
14.713409	0.801451160010448\\
nan	nan\\
14.728476	0.806382667279358\\
14.737324	0.80362676734163\\
nan	nan\\
14.753338	0.813829711251621\\
nan	nan\\
14.769352	0.819680077097342\\
nan	nan\\
14.808546	0.963055611211725\\
nan	nan\\
14.840576	0.787072513615197\\
nan	nan\\
14.929549	0.79033552910488\\
nan	nan\\
14.944669	0.801413829585588\\
14.953194	0.792616919913183\\
14.960683	0.882753305930734\\
14.969244	0.81578877680106\\
nan	nan\\
15.000719	0.794755562521296\\
nan	nan\\
15.016733	0.799921645098941\\
15.024738	0.927714541195193\\
15.032747	0.891709533404033\\
nan	nan\\
15.129441	0.810758887604717\\
15.137125	0.96949428791876\\
15.144846	0.811810459190536\\
15.153176	0.798997220302773\\
nan	nan\\
15.169172	0.819781584132667\\
15.177859	0.80005828962485\\
nan	nan\\
15.19289	0.802836829719105\\
nan	nan\\
15.224918	0.813240718527723\\
15.232926	0.962063773416531\\
nan	nan\\
15.329476	0.815125660050779\\
nan	nan\\
15.345025	0.902378668313791\\
15.353229	0.807125525347853\\
15.361862	0.805989621292806\\
15.369299	0.888016974406398\\
15.377823	0.817960101491018\\
15.385061	0.805080744868867\\
15.393068	0.899154086785224\\
nan	nan\\
15.409083	0.796391323532646\\
nan	nan\\
15.44111	0.894744160242645\\
15.449869	0.232772347833667\\
nan	nan\\
15.481147	0.246880579950567\\
nan	nan\\
15.545293	0.238608298056509\\
nan	nan\\
15.56147	0.963597292763644\\
nan	nan\\
15.577411	0.797484435485075\\
nan	nan\\
15.593247	0.794809800992141\\
nan	nan\\
15.625275	0.80260490930657\\
15.633281	0.810054424682143\\
15.641289	0.797011166742468\\
nan	nan\\
15.753908	0.954018610214952\\
15.761593	0.802739145712621\\
15.769404	0.803460508345658\\
nan	nan\\
15.78624	0.80400580109908\\
15.793425	0.83327175960574\\
nan	nan\\
15.809439	0.80312855652398\\
nan	nan\\
15.898339	0.95493788165432\\
15.905795	0.801372785662757\\
15.914408	0.794584387646061\\
15.921771	0.806216400731955\\
15.930458	0.821404430211704\\
15.938161	0.808628734814668\\
nan	nan\\
15.969582	0.813461977952187\\
nan	nan\\
15.985596	0.807869208251656\\
nan	nan\\
16.002522	0.801974468579878\\
16.009618	0.799414271968292\\
nan	nan\\
16.034229	0.808374515139121\\
16.041646	0.956020070338003\\
16.050189	0.807920017969042\\
16.058251	0.795229311649351\\
16.065668	0.798775921422944\\
nan	nan\\
16.146311	0.809407608190387\\
16.153746	0.786485887382824\\
16.161752	0.803534692465941\\
16.16976	0.969760898312821\\
16.177768	0.815560617446501\\
nan	nan\\
16.202075	0.792254926695872\\
16.209796	0.799708237081489\\
nan	nan\\
16.278161	0.800239266642432\\
16.284529	0.80110282731998\\
16.2912	0.816233295247763\\
16.297874	0.808474328139731\\
16.304547	0.819078436119408\\
16.31122	0.799423229061308\\
16.317892	0.955499667031706\\
16.324565	0.805999934186413\\
16.331238	0.806624287558694\\
16.33791	0.896970088266329\\
16.344582	0.813474582104032\\
16.351255	0.798278109511951\\
16.357928	0.798386537463458\\
16.364601	0.951415992831404\\
16.371273	0.82157928906501\\
nan	nan\\
16.384618	0.250675917234897\\
16.391291	0.288832275166968\\
16.397964	0.251574175940632\\
16.404636	0.247728195604012\\
16.41138	0.256715916607497\\
nan	nan\\
16.424726	0.249839893211114\\
16.431327	0.788710361486476\\
nan	nan\\
16.451344	0.815687382733998\\
16.458017	0.802719718768106\\
16.46469	0.800408504476689\\
16.471362	0.801400037410037\\
16.478035	0.807173064290097\\
nan	nan\\
16.49172	0.237997888482031\\
16.498054	0.799833748471453\\
16.504726	0.801137252818311\\
16.511398	0.802920371757658\\
16.51807	0.799821607952619\\
16.524743	0.805818409449124\\
16.531416	0.251899805671414\\
16.538089	0.784616838193688\\
16.544759	0.797259510043929\\
16.551434	0.945977050837659\\
16.558106	0.244204086643752\\
16.564779	0.23070149637061\\
nan	nan\\
16.584797	0.245294300508494\\
nan	nan\\
16.631505	0.818639556882502\\
16.638178	0.797637582856982\\
16.64485	0.80816096620612\\
16.651523	0.953735104072596\\
16.658196	0.805416000983069\\
16.664868	0.79897126539332\\
16.671541	0.796084773018546\\
16.678214	0.853710655609625\\
16.684886	0.813390669102819\\
16.691559	0.804386393006073\\
16.69823	0.797655114888855\\
16.704904	0.850703571056268\\
16.711577	0.816496109248014\\
16.718249	0.803840603462337\\
16.724922	0.831050055010678\\
16.731594	0.964645595820024\\
16.738267	0.8166972294887\\
16.74494	0.801132415485537\\
nan	nan\\
16.764957	0.812854747539912\\
16.77163	0.806456142023539\\
nan	nan\\
16.784975	0.916784434917812\\
nan	nan\\
16.798321	0.802023455248676\\
16.804992	0.81184635515141\\
16.811665	0.93209527921104\\
16.818338	0.814408254602636\\
16.825011	0.80701775002187\\
16.831684	0.797701006485426\\
16.838355	0.805274784406286\\
16.845028	0.795812223356883\\
16.851701	0.24200390925586\\
16.858374	0.278166464413349\\
16.865047	0.953259878340415\\
16.871717	0.809699417614485\\
16.878392	0.807019748996797\\
nan	nan\\
16.89841	0.815168832929754\\
16.905082	0.806702830256494\\
16.911755	0.803829588757328\\
nan	nan\\
16.931844	0.237737370465819\\
nan	nan\\
16.958463	0.811400704689259\\
16.965136	0.804741249594329\\
16.971808	0.80458171196117\\
16.978481	0.815813131685839\\
16.985154	0.80559734886895\\
16.991826	0.808314452913965\\
16.998499	0.910866685721061\\
17.005171	0.801859762886718\\
17.011844	0.787667237650364\\
17.018517	0.791694856692033\\
17.025188	0.935364736495572\\
17.031862	0.823744102057756\\
17.038535	0.811456418099084\\
17.045207	0.802074750053809\\
17.05188	0.245486179448353\\
17.058551	0.821481082204524\\
17.065224	0.805187865420084\\
17.071898	0.811484041653493\\
17.07857	0.957304290443979\\
17.085243	0.808984027589123\\
17.092005	0.227613775990374\\
nan	nan\\
17.111933	0.23645983476521\\
nan	nan\\
17.125278	0.262521646672038\\
17.13195	0.244694564556152\\
17.138623	0.815823858817552\\
17.145296	0.803927263408223\\
17.151969	0.810379948720179\\
17.158642	0.974694180330065\\
17.165313	0.244420065819305\\
17.171986	0.8006734981746\\
17.178659	0.797611820486026\\
17.185332	0.808338010453351\\
17.192005	0.967607815855811\\
nan	nan\\
17.205349	0.815369541415571\\
17.212022	0.802346942530114\\
17.218695	0.80647902064014\\
17.225368	0.81634591774878\\
17.23204	0.809860829714069\\
17.238712	0.260437034723548\\
nan	nan\\
17.252059	0.811988001499714\\
17.258731	0.798893581418604\\
17.265401	0.804809030323561\\
17.272147	0.276222363479377\\
nan	nan\\
17.285421	0.22741456420254\\
nan	nan\\
17.298766	0.240148411396472\\
nan	nan\\
17.312111	0.812277205751066\\
17.318784	0.814301564839592\\
17.325458	0.969523156984998\\
17.332129	0.819405714693687\\
nan	nan\\
17.345475	0.806847709380364\\
17.352147	0.868339985756993\\
17.35882	0.971260309969367\\
nan	nan\\
17.372165	0.80274474138195\\
17.378836	0.803316554561246\\
17.38551	0.817865457878302\\
nan	nan\\
17.418873	0.815896747006221\\
17.425545	0.803641534102788\\
17.432219	0.81667288412768\\
nan	nan\\
17.452235	0.228221619441335\\
17.458908	0.236938476441331\\
17.465582	0.294176646503981\\
17.472326	0.269643844560903\\
nan	nan\\
17.485599	0.814199732205662\\
17.492271	0.803352007806385\\
17.498944	0.81032318347798\\
17.505617	0.913907906828967\\
17.51229	0.966412725772432\\
nan	nan\\
17.532307	0.807784916310794\\
17.53898	0.821579828327554\\
17.545653	0.823840936070336\\
nan	nan\\
17.56567	0.842283769345077\\
17.572343	0.814798094308795\\
17.579017	0.806810045252213\\
17.585689	0.812479545473064\\
nan	nan\\
17.632395	0.82666428843044\\
17.639069	0.810619793836615\\
17.645742	0.801722919597882\\
nan	nan\\
17.659087	0.825586536849244\\
17.665761	0.812038457345949\\
17.672432	0.814020477117438\\
17.679105	0.944793271271539\\
nan	nan\\
17.69245	0.2471201668166\\
17.699121	0.8081686494053\\
17.705796	0.933049570405124\\
17.712468	0.962450411142694\\
nan	nan\\
17.732486	0.807412929630182\\
17.739159	0.89373354317863\\
17.74583	0.828910014628985\\
nan	nan\\
17.759266	0.813128606746439\\
17.765921	0.278725918394823\\
17.772522	0.250140441364138\\
nan	nan\\
17.792611	0.257478152503264\\
nan	nan\\
17.825903	0.964814318875789\\
17.832576	0.912967790483499\\
17.839248	0.808914859558936\\
17.84592	0.803551202141712\\
17.852592	0.810614163973476\\
17.859265	0.955221240887173\\
17.865938	0.826247857085782\\
17.872611	0.811183709131626\\
17.879282	0.805327161756143\\
nan	nan\\
17.899301	0.82704773174364\\
17.905974	0.811283045929802\\
17.912646	0.807493311562958\\
nan	nan\\
17.986152	0.247026937298592\\
17.992718	0.807795389120987\\
17.99939	0.809740702438578\\
18.006063	0.826556609715428\\
18.012736	0.974340292517756\\
18.019408	0.818546004047604\\
nan	nan\\
18.032752	0.810235145453952\\
18.039426	0.808748193871057\\
18.046099	0.956696406348296\\
18.052769	0.228883878212685\\
18.059442	0.810701170568645\\
18.066115	0.808998495089767\\
18.072789	0.812594081838665\\
18.079462	0.827876483130378\\
18.08651	0.233405620894324\\
nan	nan\\
18.166204	0.98151157203063\\
18.172878	0.853266245582223\\
nan	nan\\
18.186223	0.804594011524589\\
18.192896	0.840103551988989\\
18.199569	0.977035377914117\\
18.206241	0.82124142596577\\
18.212913	0.811744367934917\\
18.219586	0.805489423857857\\
18.226419	0.814082698083933\\
18.232932	0.967259942346015\\
18.239604	0.824338794787984\\
nan	nan\\
18.253039	0.804202840239281\\
18.259622	0.809716041494575\\
nan	nan\\
18.326348	0.816675871493548\\
18.333021	0.822441072457615\\
18.339693	0.827204717852524\\
18.346366	0.816566871095464\\
nan	nan\\
18.366384	0.820375504408201\\
18.373056	0.807583560218635\\
18.379729	0.819944468258917\\
18.386402	0.979205951817949\\
18.393074	0.879127299504756\\
18.399747	0.819630451203206\\
18.40642	0.809650439248003\\
18.413092	0.814173210565702\\
18.419763	0.973793098993234\\
18.426436	0.909753052711611\\
18.43311	0.81903451683657\\
nan	nan\\
18.493164	0.805671290707508\\
18.499835	0.80585100609628\\
18.506509	0.812411672670365\\
18.513182	0.828612907280334\\
18.519854	0.825749812403906\\
nan	nan\\
18.539871	0.815413973435266\\
18.546545	0.924420090094159\\
18.553217	0.968265585454489\\
nan	nan\\
18.566562	0.805835420871936\\
18.573234	0.812610522109438\\
18.579907	0.889203252749216\\
nan	nan\\
18.599923	0.805002581040355\\
18.606598	0.810769752997729\\
18.61327	0.854805370233699\\
18.619943	0.98013145651856\\
18.626616	0.822416207844398\\
18.633288	0.810239593570536\\
18.63996	0.809559724741447\\
18.646633	0.824621371935688\\
18.653306	0.258164343930378\\
18.65998	0.824888414529461\\
18.666651	0.810991555297043\\
18.673324	0.805967728295691\\
18.679997	0.810671171756884\\
18.686669	0.960876656244196\\
18.693342	0.82850392021599\\
18.700014	0.81255140851075\\
18.706687	0.805398529497435\\
18.713358	0.809779931852109\\
18.720032	0.937546586736786\\
18.726705	0.826124220667765\\
18.733377	0.812249035114291\\
18.74005	0.802113720040278\\
18.746723	0.808836328022988\\
nan	nan\\
18.760068	0.828051647226829\\
18.766742	0.818053363759276\\
18.773413	0.812884646055547\\
18.780086	0.810164698094653\\
18.786758	0.874871532839745\\
18.793431	0.829365450648321\\
nan	nan\\
18.806776	0.811159134507239\\
18.813449	0.807283855670068\\
18.820121	0.83710486674363\\
18.826793	0.82934862225413\\
18.833467	0.818244800144214\\
18.840139	0.809519534356323\\
nan	nan\\
18.853484	0.810199301004193\\
18.860156	0.828976859307719\\
18.866829	0.826838946552833\\
18.873502	0.812572095137991\\
nan	nan\\
18.886848	0.809667176380696\\
18.89352	0.827966585086234\\
18.900192	0.82638198221829\\
18.906866	0.228271848783812\\
18.913538	0.808594744452762\\
18.92021	0.809074105357347\\
18.926883	0.822289502615238\\
18.933647	0.237155829225323\\
18.940228	0.225890366402197\\
18.946901	0.260802708927116\\
nan	nan\\
18.966918	0.828380195750572\\
18.973591	0.22600564413521\\
18.980264	0.226465594436668\\
nan	nan\\
18.993607	0.845287054420389\\
19.000281	0.831166006960789\\
19.006954	0.821816317512543\\
19.013628	0.811348987383759\\
nan	nan\\
19.04699	0.802088736580647\\
19.053663	0.803878275848852\\
19.060335	0.81020761272077\\
nan	nan\\
19.07377	0.231388174350474\\
19.080353	0.814358856597753\\
19.087027	0.809666923215012\\
nan	nan\\
19.160426	0.806868353286795\\
19.167097	0.853862228173583\\
19.17377	0.976877236726128\\
19.180442	0.820033556717373\\
nan	nan\\
19.20046	0.817258708280864\\
19.207133	0.97370027589001\\
19.213805	0.915801101789672\\
19.220477	0.808441242063331\\
19.22715	0.80252767840247\\
19.233823	0.818264310766747\\
19.240496	0.964286470103598\\
19.247168	0.943616909544478\\
19.253841	0.814768672779469\\
19.260513	0.807899412688734\\
nan	nan\\
19.320567	0.831836963898908\\
19.327239	0.821736155364434\\
19.333912	0.802698776314337\\
19.340585	0.818593029352499\\
19.347257	0.811125816639539\\
19.35393	0.870764628951051\\
19.360602	0.820633163577973\\
19.367275	0.830130956514626\\
19.373948	0.814028003233755\\
19.38062	0.81226039379311\\
19.387293	0.906198429526118\\
19.393966	0.81804572259469\\
19.400638	0.828328328612184\\
19.407311	0.825423286288558\\
19.413983	0.816273070173402\\
19.420656	0.80813414131406\\
19.427329	0.817010233305865\\
19.434001	0.827635739648738\\
19.440674	0.826433674196529\\
19.447346	0.814199660237374\\
nan	nan\\
19.494055	0.827419763121785\\
19.500727	0.814423534926053\\
19.507399	0.809036508264093\\
19.514072	0.815211971598998\\
19.520745	0.810316203388389\\
nan	nan\\
19.540762	0.825039380547917\\
19.547435	0.812830428269354\\
19.554108	0.804371328213254\\
19.560781	0.804955357317674\\
19.567452	0.917148181395749\\
nan	nan\\
19.580888	0.224052020955845\\
nan	nan\\
19.594144	0.80554346293172\\
19.600814	0.817785848591146\\
nan	nan\\
19.647524	0.886817766508067\\
19.654197	0.819621307764887\\
19.66087	0.827067608851102\\
19.667542	0.815419845027385\\
19.674215	0.814312320229245\\
nan	nan\\
19.714251	0.811061747208704\\
19.720923	0.810622756324619\\
19.727596	0.917455112032105\\
19.734268	0.831456857344019\\
19.740941	0.814608826804438\\
nan	nan\\
19.754358	0.24329120674458\\
19.760959	0.885724750546203\\
19.767632	0.976695941486415\\
nan	nan\\
19.780975	0.244714690287392\\
19.787648	0.242396219547008\\
nan	nan\\
19.81434	0.821944544629975\\
19.821011	0.828312945386195\\
19.827684	0.816410724721454\\
19.834358	0.805751000973792\\
nan	nan\\
19.847703	0.807365815882271\\
19.854375	0.82332862759397\\
19.861048	0.821900715749706\\
nan	nan\\
19.881066	0.805660799682798\\
19.887736	0.274881017690259\\
19.89441	0.970913156754303\\
19.901083	0.817348154974706\\
19.907756	0.804859008787563\\
19.91443	0.808955040445227\\
nan	nan\\
19.927774	0.977097064561431\\
19.934446	0.853205880575473\\
19.941119	0.813654513002525\\
19.947793	0.827119963581765\\
nan	nan\\
19.974482	0.811762613850746\\
19.981155	0.825306373701185\\
19.987828	0.82584667838811\\
19.9945	0.808125746879451\\
20.001173	0.808613265727445\\
20.007845	0.811257212007362\\
20.014518	0.935326510222229\\
20.021191	0.957688566647388\\
20.027863	0.224338028336696\\
20.034607	0.235146879454177\\
nan	nan\\
20.047881	0.259190122265899\\
20.054554	0.971248042583355\\
20.061226	0.818447405109467\\
20.067897	0.821843359872048\\
20.074571	0.828829324768911\\
20.081351	0.254152458042192\\
20.088006	0.258615200043437\\
nan	nan\\
20.101262	0.823228355281\\
20.107933	0.82828714\\
20.114606	0.822912213183358\\
nan	nan\\
20.134625	0.810337663911877\\
20.141297	0.959973683542209\\
20.14797	0.940540561368742\\
20.154642	0.815371159595543\\
20.161315	0.802328172193601\\
20.167988	0.807358578098665\\
20.17466	0.817526149185504\\
20.181332	0.807030364698964\\
20.188005	0.815455770049521\\
20.194678	0.820742266643606\\
20.201351	0.235348898685061\\
20.208024	0.818641939384651\\
20.214696	0.812736575992343\\
20.221368	0.811360346882218\\
20.228041	0.849270487049996\\
20.234714	0.97688806648511\\
20.241387	0.818940505111225\\
20.248059	0.228979966575878\\
20.254732	0.241419259297274\\
20.261404	0.815649161157353\\
20.268077	0.971763811589572\\
20.27475	0.912832724546025\\
20.281422	0.246474585716154\\
20.288095	0.241665841287602\\
20.294767	0.816968524699039\\
20.30144	0.809118986369811\\
20.308113	0.808651217446499\\
20.314785	0.802837809785373\\
20.321458	0.820622274587514\\
20.32813	0.831083073973776\\
20.334803	0.810310422116867\\
20.341476	0.804331617284735\\
nan	nan\\
20.361492	0.982521585769408\\
nan	nan\\
20.388182	0.258186474542548\\
nan	nan\\
20.401528	0.805444525516243\\
20.408202	0.802967952348251\\
20.414874	0.823323535393708\\
nan	nan\\
20.42822	0.808466827796924\\
20.434892	0.806662692367581\\
20.441565	0.807058388558513\\
20.448237	0.940036307350173\\
20.45491	0.953819265874859\\
20.461581	0.815208875039229\\
20.468255	0.909496609933839\\
20.474927	0.806443348431181\\
nan	nan\\
20.488273	0.801461878226849\\
20.494944	0.810445888417441\\
20.501618	0.971575317836109\\
nan	nan\\
20.568344	0.903177770053421\\
20.575017	0.830198031893882\\
20.581689	0.819637014665236\\
20.588362	0.805510512771569\\
nan	nan\\
20.615052	0.863750104325568\\
20.621725	0.81619632720292\\
20.628391	0.82698628025544\\
20.63507	0.824383713911082\\
20.641743	0.812249145208099\\
nan	nan\\
20.661762	0.953862926207933\\
20.668433	0.945778376347935\\
20.675104	0.81570638895333\\
nan	nan\\
20.735159	0.804164555941458\\
20.741832	0.808157646033262\\
20.748503	0.832573077801786\\
20.755177	0.976173943108048\\
nan	nan\\
20.781868	0.824461367626672\\
20.78854	0.814696260604109\\
20.795212	0.80816480108896\\
20.801885	0.808450507452182\\
20.808558	0.932600059773272\\
20.815228	0.965677036125335\\
nan	nan\\
20.828575	0.804869223418059\\
20.835248	0.807627285405555\\
20.841921	0.814956962605461\\
nan	nan\\
20.91532	0.811449024621716\\
20.921992	0.828647784272786\\
20.928665	0.823010710811715\\
nan	nan\\
20.948683	0.802856807072285\\
20.955355	0.911313605769095\\
20.962028	0.974085103747843\\
20.9687	0.828749365439098\\
20.975445	0.244373745111147\\
nan	nan\\
20.988718	0.227012100619174\\
nan	nan\\
21.002063	0.805024545635472\\
21.008736	0.819058894404307\\
21.015409	0.972564991002169\\
21.022081	0.912296717503487\\
nan	nan\\
21.055444	0.256417047963449\\
nan	nan\\
21.068861	0.279562322012463\\
21.075569	0.235017456582888\\
21.082134	0.815592530671406\\
21.088807	0.804407762355954\\
21.09548	0.80636713141633\\
nan	nan\\
21.115497	0.804920211218125\\
21.122171	0.818770606807131\\
21.128843	0.830099227521043\\
21.135516	0.825111881508469\\
21.142188	0.811392051825919\\
21.14886	0.807829563082652\\
21.155533	0.813332003051581\\
21.162206	0.813102086042544\\
21.168879	0.942026812529342\\
21.175551	0.814349364312431\\
21.182223	0.822802481155847\\
21.188896	0.827443280061818\\
21.195569	0.814596054001921\\
21.202242	0.232255587186877\\
nan	nan\\
21.222331	0.241084030913065\\
nan	nan\\
21.242277	0.830022745194981\\
21.24895	0.822061106962991\\
21.255622	0.809873252801712\\
nan	nan\\
21.27573	0.262613441925524\\
21.282313	0.929829960817418\\
21.288985	0.817660295528178\\
21.295658	0.829871118889027\\
21.302706	0.232106939660365\\
21.309361	0.228193925432297\\
21.315676	0.80907061778889\\
21.322347	0.804913990490011\\
21.329021	0.28190916518173\\
21.335694	0.971735552497329\\
21.342366	0.829283217182475\\
21.349039	0.816799015558413\\
21.355712	0.829495972479592\\
21.362455	0.229343872411718\\
nan	nan\\
21.375729	0.24040785007023\\
21.382402	0.813186061223536\\
21.389075	0.973124847655736\\
21.395747	0.242288450569415\\
21.402419	0.818596874866099\\
21.409092	0.829054540611484\\
21.415765	0.821761594188906\\
21.422438	0.816669784394154\\
nan	nan\\
21.442455	0.906764127821273\\
21.449128	0.975500765356973\\
21.455801	0.827803618956434\\
nan	nan\\
21.482492	0.811184058685257\\
21.489164	0.807568177280302\\
21.495834	0.820099879470277\\
nan	nan\\
21.509181	0.82607536569985\\
21.515854	0.810498660464798\\
21.522527	0.808326431795138\\
21.529197	0.819501961790621\\
nan	nan\\
21.55589	0.823138237233437\\
21.562562	0.829379359623559\\
21.569233	0.813152892122599\\
21.575907	0.80192396567751\\
21.58258	0.809355661566485\\
21.589253	0.816508536311023\\
21.595923	0.81308309364557\\
21.602596	0.80839937050531\\
nan	nan\\
21.615943	0.979259270735724\\
21.622617	0.905910584776503\\
21.629288	0.818609715975668\\
21.635961	0.805190189845849\\
nan	nan\\
21.655979	0.803134372124148\\
21.662653	0.80732957220993\\
21.669324	0.927742405562945\\
nan	nan\\
21.689342	0.826504883160403\\
21.696014	0.829821494383417\\
21.702684	0.820495758932474\\
nan	nan\\
21.716139	0.279132699061186\\
nan	nan\\
21.729377	0.978569533096366\\
21.73605	0.897968646582456\\
21.742723	0.819170457100132\\
nan	nan\\
21.756067	0.830526112878477\\
21.76274	0.812076680532137\\
21.769413	0.80691824740277\\
nan	nan\\
21.782955	0.262063781397003\\
21.789431	0.968093104543353\\
21.796103	0.817365290231781\\
21.802776	0.825760224799151\\
nan	nan\\
21.816121	0.820268472877057\\
21.822794	0.803717777046185\\
21.829466	0.811847685780599\\
nan	nan\\
21.862937	0.259155132660236\\
21.869502	0.93755340713048\\
21.876176	0.812826348075998\\
21.882847	0.807340295393235\\
nan	nan\\
21.902865	0.809477268196154\\
21.909538	0.808195961739802\\
21.91621	0.90207283853838\\
21.922883	0.980244664951648\\
21.929555	0.247108975921041\\
21.9363	0.248849975962276\\
nan	nan\\
21.962918	0.242800253371033\\
21.96959	0.821339039489697\\
21.976264	0.810821267618483\\
21.982936	0.806630001794421\\
21.989609	0.809268722738075\\
nan	nan\\
22.009626	0.819600334899835\\
22.016299	0.804519799452951\\
nan	nan\\
22.029645	0.822045465740651\\
nan	nan\\
22.042989	0.810272730684122\\
22.049662	0.856912371810608\\
22.056335	0.981032139918522\\
22.063008	0.879411313862118\\
nan	nan\\
22.076353	0.832433427427652\\
22.083025	0.82951328970751\\
22.089698	0.810810351749968\\
22.096371	0.809137099275947\\
22.103041	0.818253672244701\\
nan	nan\\
22.12315	0.290744159784893\\
22.129823	0.283758976949255\\
22.136406	0.979572768216585\\
22.143079	0.838868199295408\\
22.149751	0.824981106229533\\
22.156424	0.811124078659287\\
22.163097	0.2575255770277\\
nan	nan\\
22.183114	0.818181841547474\\
22.189787	0.973579221267663\\
nan	nan\\
22.209803	0.83055852313942\\
22.216477	0.825302823823495\\
22.22315	0.817739863946354\\
nan	nan\\
22.236495	0.248101635081792\\
22.243168	0.820678704776331\\
22.24984	0.815871681038047\\
22.256513	0.811917974846967\\
22.263186	0.860149676590886\\
nan	nan\\
22.303222	0.810072438242383\\
22.309894	0.807654891552051\\
22.316566	0.815987147585783\\
22.323238	0.953993434047355\\
nan	nan\\
22.336584	0.821447256337098\\
22.343257	0.827490425833439\\
22.349929	0.833675642092743\\
22.356601	0.82086869281574\\
22.363274	0.8106727371255\\
nan	nan\\
22.37662	0.82185234021491\\
22.383292	0.812030859644349\\
22.389964	0.811430010363129\\
22.396638	0.823010790158744\\
22.403417	0.261690187876901\\
22.410071	0.924837368481164\\
22.416834	0.249465182403867\\
22.423328	0.834650927108303\\
22.430001	0.830753738124248\\
22.436673	0.820477333699504\\
22.443346	0.805611727499102\\
22.450108	0.251658588021773\\
22.456691	0.259359490689068\\
nan	nan\\
22.470036	0.833021418975786\\
22.476709	0.814361984713528\\
nan	nan\\
22.490052	0.810511225857301\\
22.496727	0.812907340054245\\
22.503399	0.883552645054149\\
nan	nan\\
22.53009	0.820117219459526\\
22.536762	0.810694463414706\\
22.543435	0.817121829259122\\
22.550108	0.954587456963097\\
22.55678	0.952844708941246\\
22.563453	0.82228075606513\\
22.570125	0.826771340154043\\
nan	nan\\
22.596816	0.811636169486562\\
22.603488	0.823922924579449\\
22.61016	0.815521670008415\\
22.616833	0.809797223426383\\
nan	nan\\
22.636852	0.920575045663924\\
22.643524	0.819414333913119\\
22.650196	0.834217063305768\\
22.65687	0.828879013585404\\
22.663542	0.817943163673345\\
22.670214	0.808255554115309\\
nan	nan\\
22.696905	0.808075325963927\\
22.703577	0.86408044152488\\
22.71025	0.983022727585482\\
22.716922	0.877206514556519\\
22.723595	0.825910063389454\\
22.730268	0.832828717185148\\
22.736938	0.830844181426571\\
nan	nan\\
22.763631	0.819916957797847\\
22.770303	0.812622369896825\\
22.776976	0.81208820933022\\
nan	nan\\
22.790321	0.816826128402745\\
22.796994	0.811781978922046\\
22.803666	0.861904685022406\\
22.810339	0.984476426134567\\
nan	nan\\
22.823683	0.826824909854828\\
22.830357	0.832713814880471\\
22.837029	0.829945728877551\\
nan	nan\\
22.850375	0.811680262465419\\
nan	nan\\
22.870392	0.812459611306164\\
22.877065	0.810072894539072\\
22.883736	0.910768229759402\\
22.89041	0.979999472559857\\
nan	nan\\
22.903827	0.245796181012096\\
nan	nan\\
22.923772	0.81327169467178\\
22.930446	0.81034214764637\\
22.937118	0.821319890236648\\
22.943792	0.258937837395685\\
nan	nan\\
22.963809	0.946157974935407\\
22.970481	0.967407932045464\\
22.977154	0.821768365259359\\
22.983827	0.827901284689361\\
nan	nan\\
22.997171	0.824544200321437\\
23.003844	0.81114963832022\\
23.010517	0.812764752804025\\
23.01719	0.823400875542532\\
nan	nan\\
23.037207	0.821280479220547\\
23.04388	0.819057422879158\\
23.050553	0.810293701754777\\
23.057225	0.815925040989683\\
nan	nan\\
23.070571	0.972765324581982\\
nan	nan\\
23.097261	0.826222981378596\\
23.103932	0.808006426567914\\
23.110606	0.815085964151436\\
nan	nan\\
23.130624	0.811457915333133\\
23.137295	0.815230160241398\\
23.143968	0.968108046220379\\
23.150642	0.813139113721697\\
nan	nan\\
23.163987	0.930980617983675\\
23.17066	0.9747355506688\\
23.177332	0.82054517601701\\
nan	nan\\
23.204023	0.811671829620252\\
23.210695	0.814036314858871\\
23.217368	0.822999294500118\\
23.22404	0.822430867519579\\
nan	nan\\
23.257403	0.811745581839244\\
23.264077	0.921773122837173\\
23.270749	0.976552281342467\\
nan	nan\\
23.290766	0.834075776242738\\
23.297439	0.826076140855633\\
23.304113	0.809986695820619\\
23.310784	0.815709869057141\\
23.317457	0.822046101637863\\
23.324129	0.81565389053533\\
nan	nan\\
23.344147	0.821028012860758\\
23.35082	0.813249033735065\\
23.357492	0.812722997779559\\
nan	nan\\
23.37751	0.834362616723382\\
23.384183	0.826751472105929\\
nan	nan\\
23.404201	0.826406286645355\\
23.410873	0.831140693564681\\
23.417544	0.83322875003897\\
23.424218	0.813614157142936\\
nan	nan\\
23.437564	0.818186280255798\\
nan	nan\\
23.45758	0.812966456928535\\
23.464254	0.912665912835497\\
23.470927	0.981032838929423\\
23.477599	0.811388214774052\\
23.484272	0.853496569667723\\
nan	nan\\
23.510963	0.830514967171741\\
23.517635	0.829394714968831\\
23.524416	0.22818895828199\\
23.531087	0.233556758656245\\
23.537652	0.820349795533286\\
23.544325	0.819379024041073\\
23.550998	0.81155055659347\\
nan	nan\\
23.577688	0.807423950125248\\
23.584361	0.843611980330667\\
23.591033	0.983181269988297\\
nan	nan\\
23.624396	0.82256985637467\\
23.631069	0.832949995392273\\
23.637742	0.835281739268869\\
nan	nan\\
23.651087	0.23489227764561\\
23.657759	0.832262292185177\\
23.664432	0.828137950648593\\
nan	nan\\
23.691122	0.257230762663816\\
nan	nan\\
23.704466	0.815572587596463\\
23.711139	0.965184348459342\\
23.717813	0.952505460655495\\
23.724485	0.81060844256562\\
23.731158	0.274485751149676\\
nan	nan\\
23.744503	0.826053007916549\\
23.751175	0.829319019730367\\
23.757848	0.832571098474205\\
nan	nan\\
23.791211	0.810965080975702\\
23.797884	0.80979019568635\\
23.804557	0.820624499816802\\
23.811229	0.822163618806687\\
nan	nan\\
23.831247	0.819360798397359\\
23.83792	0.812510557102222\\
23.844592	0.812253240105502\\
23.851265	0.285648356939866\\
23.857937	0.245324834743702\\
23.86461	0.814216706657355\\
23.871283	0.816215477597776\\
23.877955	0.974439915642169\\
23.885057	0.246178612505346\\
23.89164	0.248583989687901\\
nan	nan\\
23.911318	0.81974853917345\\
23.917991	0.808051609184613\\
23.924663	0.830940139405982\\
nan	nan\\
23.93801	0.231702197809454\\
nan	nan\\
23.951352	0.823610503429947\\
23.958026	0.814198439504434\\
23.964699	0.811444089428075\\
23.971372	0.820265606250082\\
23.978044	0.818873119729137\\
nan	nan\\
23.991389	0.815758100003727\\
23.998062	0.942208339934961\\
nan	nan\\
24.024751	0.985639090221781\\
24.031424	0.852905343608828\\
24.038098	0.824320179216372\\
nan	nan\\
24.064788	0.245875467873532\\
24.07146	0.832092332158407\\
24.078133	0.813665193192211\\
24.084806	0.806652188675113\\
24.091479	0.814774436447568\\
24.098347	0.22646417022321\\
24.105002	0.23569535806115\\
24.111568	0.815404621445136\\
24.118169	0.821221905597334\\
24.124841	0.814700193473026\\
24.131514	0.810536308009528\\
24.138186	0.83312608721176\\
24.144931	0.261600403893095\\
24.151533	0.808153228447573\\
24.158204	0.811897761642079\\
24.164877	0.260985891999088\\
24.171549	0.241524978907194\\
nan	nan\\
24.191567	0.97776835783143\\
24.198238	0.832164854518297\\
24.204911	0.828020641482865\\
nan	nan\\
24.22493	0.250135273549951\\
24.231603	0.24029007722956\\
24.238276	0.830767351330447\\
24.244948	0.812350255694163\\
24.251621	0.810703292222751\\
24.258293	0.81619808860858\\
nan	nan\\
24.271639	0.231656770214475\\
nan	nan\\
24.284984	0.818769404834519\\
24.291656	0.8059063619501\\
24.298329	0.812623596128628\\
24.305002	0.823556379977099\\
24.311674	0.81871747833349\\
nan	nan\\
24.331692	0.815856375571123\\
24.338365	0.811662385240606\\
24.345037	0.813317608746473\\
nan	nan\\
24.358382	0.239069083327259\\
24.365055	0.817228926470854\\
24.371728	0.888013835112599\\
24.3784	0.984598555624682\\
24.385234	0.247896981578013\\
nan	nan\\
24.398418	0.240737287228949\\
24.405091	0.242398936631414\\
nan	nan\\
24.418436	0.831874132024264\\
24.425108	0.831567381167876\\
24.431782	0.816662971282657\\
24.438454	0.2470100408521\\
24.445124	0.834026784184953\\
24.451799	0.818871241534332\\
24.458471	0.811832468936021\\
24.465144	0.834593706774648\\
24.471817	0.876767836583095\\
nan	nan\\
24.498507	0.808889802721382\\
24.50518	0.821045551326758\\
24.511852	0.818419961556877\\
24.518525	0.982471268840712\\
nan	nan\\
24.53187	0.822476703452555\\
24.538543	0.834614192968434\\
24.545217	0.82511114298374\\
24.551886	0.814305078262947\\
nan	nan\\
24.572317	0.258589793282329\\
nan	nan\\
24.585251	0.816304826697905\\
24.591923	0.821471101272522\\
nan	nan\\
24.605268	0.816012086449\\
24.611941	0.81835110567183\\
24.618614	0.814416821685214\\
24.625286	0.80951347028633\\
24.631959	0.831439823099778\\
24.638631	0.816939346907869\\
nan	nan\\
24.665321	0.81304910454941\\
24.671994	0.811740436763948\\
24.678668	0.916906787194595\\
24.68534	0.977387605498333\\
24.69201	0.80995023046356\\
nan	nan\\
24.71203	0.888124432320875\\
24.718703	0.819110976307289\\
24.725375	0.967429292647029\\
nan	nan\\
24.752066	0.967454543482667\\
24.758738	0.816891050701656\\
24.765409	0.826565475131549\\
24.772084	0.831412685917741\\
24.778756	0.851768731406153\\
24.785429	0.823176559299572\\
nan	nan\\
24.798774	0.825316931796596\\
24.805447	0.811054929507289\\
nan	nan\\
24.825464	0.813856249392121\\
nan	nan\\
24.838811	0.833257447776557\\
nan	nan\\
24.852155	0.808530548160473\\
24.858827	0.829144522345441\\
24.865497	0.821644488150554\\
nan	nan\\
24.892958	0.227372006621657\\
nan	nan\\
24.905536	0.817035637854154\\
24.912208	0.819309631368917\\
24.91888	0.806707167196844\\
nan	nan\\
24.932226	0.817615795567288\\
24.938899	0.814502158374964\\
24.945571	0.810982843590192\\
24.952243	0.821650910035071\\
24.958916	0.820171479777692\\
nan	nan\\
24.978934	0.815949760025763\\
24.985607	0.812698901568368\\
24.992279	0.814923770576115\\
nan	nan\\
25.01897	0.821690693723728\\
25.025642	0.815953323771048\\
25.032315	0.809213724164703\\
nan	nan\\
25.059417	0.287948433471428\\
nan	nan\\
25.07235	0.809881613746608\\
25.079023	0.806243304629763\\
nan	nan\\
25.099041	0.812647826479431\\
25.105715	0.861110104039511\\
25.112386	0.982720581108694\\
25.119059	0.883835790643964\\
25.125731	0.815971402876773\\
nan	nan\\
25.139076	0.93276461796361\\
25.145749	0.809951171971591\\
25.152422	0.939599387633809\\
25.159094	0.9664150689932\\
nan	nan\\
25.185785	0.846551110354078\\
25.192456	0.82024574393186\\
25.199129	0.980157463190118\\
nan	nan\\
25.239165	0.928552444103197\\
25.245838	0.973297125683459\\
25.252511	0.817616830547728\\
nan	nan\\
25.272528	0.868951375788576\\
25.279201	0.827229696213298\\
25.285874	0.974053502261146\\
25.292546	0.925737068973845\\
25.299219	0.817927346943115\\
25.305891	0.830821974762294\\
nan	nan\\
25.325909	0.825660682207381\\
25.332582	0.980115703875448\\
25.339254	0.837327218794144\\
25.345927	0.824223102840023\\
25.3526	0.832255965621986\\
25.359272	0.895670543550658\\
nan	nan\\
25.412653	0.827294754854659\\
25.419326	0.833551528622142\\
25.425998	0.853449014145692\\
nan	nan\\
25.452688	0.821117759592344\\
25.459361	0.954079713572384\\
25.466034	0.827177295191298\\
25.472705	0.961750650837249\\
nan	nan\\
25.492724	0.814936879549634\\
25.499397	0.808028424927873\\
25.50607	0.815783700806843\\
25.512742	0.817292355304712\\
25.519414	0.810719092370178\\
25.526087	0.977563660521319\\
25.532849	0.285985507153239\\
nan	nan\\
25.552778	0.809997653905558\\
25.55945	0.821896309647162\\
25.566123	0.818182034233796\\
25.572795	0.806865918080675\\
25.579468	0.818231008646151\\
25.586141	0.815677561559088\\
25.592813	0.810918138672033\\
25.599486	0.818222413306394\\
25.606158	0.821129140151996\\
25.612831	0.815642249718692\\
25.619502	0.812195281493853\\
25.626176	0.823055524456034\\
25.632849	0.820066994746956\\
25.639521	0.806345606839102\\
25.646194	0.818033879024664\\
25.652867	0.255097159614738\\
25.659539	0.807264229427513\\
25.666212	0.813847889129296\\
25.672884	0.819662847209088\\
25.679557	0.810892161459005\\
25.686228	0.816667933282019\\
25.692901	0.821409168291453\\
nan	nan\\
25.746283	0.806851465854887\\
25.752956	0.810411156531405\\
25.759627	0.82419866142585\\
25.766301	0.814515560734755\\
25.772973	0.246268654748619\\
nan	nan\\
25.79299	0.814258566142048\\
25.799664	0.819497269339383\\
25.806336	0.821658257816338\\
nan	nan\\
25.826354	0.818591857141868\\
25.833027	0.803761726758918\\
25.839699	0.819842204475592\\
nan	nan\\
25.853045	0.810346719716062\\
25.859715	0.812622225463961\\
25.86639	0.824261952127237\\
25.873062	0.816028833409295\\
25.879735	0.814383516562618\\
25.886408	0.827978465833631\\
25.89308	0.814021027595565\\
25.899753	0.809384157110962\\
25.906533	0.231429207097175\\
nan	nan\\
25.919772	0.812290165468422\\
25.926443	0.833069313983952\\
25.933114	0.827567419091132\\
nan	nan\\
25.94646	0.238998895161107\\
nan	nan\\
25.959806	0.811789417073548\\
25.966479	0.829918477519598\\
25.973151	0.827319653019192\\
25.980217	0.22637478933871\\
nan	nan\\
25.993169	0.826523250411906\\
25.999842	0.836359674804989\\
26.006514	0.826972537269416\\
26.013186	0.836433936090991\\
26.019949	0.225150527708877\\
nan	nan\\
26.039877	0.83152480517515\\
26.04655	0.824212617871126\\
26.053222	0.832320015254624\\
26.059895	0.829378890221285\\
26.066568	0.817693973811728\\
26.07324	0.244231862628933\\
nan	nan\\
26.093258	0.831760261470873\\
26.099931	0.982177776652822\\
nan	nan\\
26.119948	0.961035891449161\\
26.126621	0.961124652918524\\
26.133294	0.822366701846381\\
26.139966	0.917731267279404\\
nan	nan\\
26.153311	0.282322255873368\\
nan	nan\\
26.166658	0.989157775458374\\
26.173329	0.813972798466622\\
26.18	0.819409808334342\\
26.186674	0.975914670990008\\
nan	nan\\
26.206692	0.9443762277022\\
26.213365	0.812380880058029\\
26.220037	0.81201060724284\\
26.226709	0.820723199104329\\
26.233383	0.821944190407198\\
nan	nan\\
26.260072	0.812602873775148\\
26.266745	0.824734552521441\\
nan	nan\\
26.280091	0.809281313732718\\
26.286761	0.818822161690015\\
26.293435	0.824967924783884\\
26.300108	0.81174476418391\\
26.306781	0.812638752788747\\
26.313454	0.82277283293157\\
nan	nan\\
26.326799	0.814825765496444\\
26.333471	0.834077583241804\\
26.340144	0.820791004742283\\
26.346817	0.832272470418843\\
26.353489	0.835214572217115\\
26.360162	0.225140502613296\\
nan	nan\\
26.373507	0.836581029239792\\
26.38018	0.820757489839561\\
26.386852	0.823240524032617\\
26.393526	0.835520419002666\\
26.400198	0.830581946612178\\
26.40687	0.827024540953889\\
nan	nan\\
26.433559	0.83033119090728\\
26.440233	0.979150441702661\\
26.446906	0.831031136462475\\
26.453578	0.285896413562025\\
26.460251	0.985728394401502\\
26.466922	0.812707827205276\\
26.473595	0.830717186482943\\
26.480269	0.827116945764828\\
nan	nan\\
26.493614	0.825135429583874\\
nan	nan\\
26.506958	0.816915790662538\\
26.513631	0.826435263197659\\
26.520304	0.821341337344361\\
26.526977	0.812996766658447\\
26.533649	0.818519976638161\\
26.540322	0.962383783448846\\
26.546994	0.954529756991402\\
26.553667	0.809773202265994\\
26.56034	0.926458064409974\\
26.567011	0.817725689728075\\
26.573685	0.814937601471879\\
26.580357	0.871114654794198\\
26.58703	0.821931000753583\\
26.593703	0.816233772345754\\
26.600375	0.82382639221418\\
26.607048	0.824119740912217\\
26.61372	0.813747521839382\\
26.620393	0.823796285720551\\
26.627066	0.822150090422564\\
26.633738	0.808968130278892\\
26.640411	0.820768357139467\\
26.647084	0.825795266107416\\
nan	nan\\
26.660429	0.836675476718586\\
26.667103	0.830075559049707\\
26.673772	0.825207304615269\\
26.680445	0.836389470088314\\
26.687119	0.834667709613914\\
26.693792	0.826320533699771\\
26.700464	0.827944636408382\\
26.707135	0.980537378070473\\
26.713809	0.828270875231791\\
26.720481	0.830826136046955\\
26.727155	0.999999992221092\\
26.733827	0.880749477038375\\
26.7405	0.822357037587835\\
nan	nan\\
26.753845	0.815774378335373\\
26.760517	0.820913528867713\\
26.76719	0.823411890370295\\
26.773863	0.81431169910238\\
26.780535	0.812050155449977\\
26.787207	0.820624373585868\\
26.79388	0.818752824638032\\
26.800553	0.816840731062239\\
nan	nan\\
26.813898	0.821844137308823\\
26.820571	0.812192709742956\\
26.827243	0.834814273719381\\
26.833916	0.824302142338528\\
26.840589	0.8106291046732\\
26.847261	0.837360384994515\\
26.853934	0.823929180877556\\
26.860606	0.828688186054489\\
26.867279	0.839065073377778\\
26.873952	0.881850138086453\\
26.880624	0.828982965042197\\
26.887297	0.835782420679571\\
26.893969	0.935643310913932\\
26.900642	0.826202005963292\\
26.907315	0.949987632347746\\
26.913987	0.970322021296159\\
26.920658	0.814801447660493\\
26.927333	0.904089768314183\\
26.934005	0.821491137509142\\
26.940678	0.812393220352693\\
26.94735	0.822358411535365\\
nan	nan\\
26.960694	0.812782154487437\\
26.967367	0.825437889518682\\
26.974041	0.828746874663256\\
26.980713	0.812874346386891\\
26.987386	0.821813858419407\\
26.994058	0.82534039678357\\
27.00073	0.814273813434522\\
27.007403	0.839643448361191\\
27.014077	0.826826309026274\\
27.020749	0.826698144675404\\
27.027421	0.833705829171191\\
27.034093	0.939974604130398\\
27.040766	0.827363466264458\\
27.047439	0.949123109325122\\
27.054112	0.974519621156329\\
27.060782	0.817521423685665\\
27.067456	0.89880254814554\\
27.074129	0.821642910026725\\
27.080802	0.816748823837582\\
27.087475	0.841878709160603\\
27.094147	0.824527041965577\\
27.10082	0.814141627440886\\
27.107492	0.824850696701773\\
27.114165	0.827766541165317\\
27.120838	0.811917980326154\\
27.12751	0.821200412394479\\
27.134183	0.826136532304719\\
27.140855	0.815131953805835\\
27.147528	0.839680246029733\\
27.154201	0.828466713497011\\
27.160873	0.827954806285806\\
27.167544	0.833542845215973\\
27.174217	0.945793665254094\\
27.180891	0.826394200684124\\
27.187564	0.941673265697819\\
27.194236	0.976734880144523\\
27.200907	0.823347192260933\\
27.207582	0.894536078021268\\
27.214253	0.821259604026004\\
27.220927	0.818934967973277\\
27.227599	0.838585435736071\\
27.234272	0.824615482973901\\
27.240944	0.814455722951806\\
27.247616	0.825210489677314\\
27.25429	0.827554192217864\\
27.260962	0.807384955684071\\
27.267635	0.81958371454941\\
27.274307	0.825935353113906\\
27.280979	0.814728311909644\\
27.287652	0.839592727382144\\
27.294325	0.828115560070696\\
27.300998	0.828360331104882\\
nan	nan\\
27.321015	0.827375645001283\\
27.327688	0.940030578891733\\
27.334361	0.979884911218225\\
27.341033	0.816367977430389\\
27.347706	0.884007966459595\\
27.354378	0.820539562181342\\
27.361051	0.820459584531044\\
27.367724	0.82347586416877\\
27.374396	0.826142817077415\\
27.381069	0.815830269787121\\
27.387741	0.824486207714667\\
27.394414	0.824046822175845\\
27.401087	0.810786437896891\\
27.407759	0.836692492731249\\
27.41443	0.827643181228225\\
27.421105	0.827555192796709\\
27.427777	0.839206275914822\\
27.43445	0.91037282982591\\
27.441122	0.828345694010263\\
27.447795	0.969390952516864\\
27.454466	0.955963626338217\\
27.461139	0.817902266453487\\
27.467813	0.936073678748937\\
27.474485	0.818582370340746\\
27.481158	0.816883985456439\\
27.487831	0.827997136493206\\
27.494502	0.816731310115362\\
27.501176	0.818438890665899\\
27.507848	0.833573799279499\\
27.514521	0.826013649352312\\
27.521193	0.836100266030726\\
27.527866	0.977908677561398\\
27.534538	0.824818611603892\\
27.541211	0.834448474982732\\
27.547884	0.990953244117829\\
27.554554	0.861429904906796\\
27.561228	0.840843418143493\\
27.567901	0.825031754913866\\
27.574574	0.816012027360784\\
27.581247	0.822266262174971\\
27.587917	0.823755031955251\\
27.594592	0.809871834529229\\
27.601264	0.821356135777286\\
27.607937	0.831715126610128\\
27.61461	0.813909671099861\\
27.621282	0.839484293793983\\
27.627953	0.829295858503947\\
27.634627	0.829602560532216\\
27.6413	0.836822197287749\\
27.647973	0.947150283310837\\
27.654645	0.819163496261545\\
27.661318	0.937390898458798\\
27.667989	0.816941915718047\\
27.674663	0.816877532358948\\
27.681336	0.885418993547813\\
27.688008	0.819956257880815\\
27.694679	0.816440188133615\\
27.701354	0.824782213825699\\
27.708026	0.817086131090925\\
27.714699	0.817354670448349\\
27.721371	0.835644814722322\\
27.728044	0.822316972473129\\
27.734717	0.834133112193694\\
27.741388	0.98926561182045\\
27.748062	0.858274474399959\\
27.754734	0.826070080585961\\
27.761407	0.988928778561135\\
27.768079	0.816713930618949\\
27.774751	0.820378783360752\\
27.781424	0.824013101197497\\
27.788097	0.817969565117586\\
27.79477	0.821552612717785\\
27.801441	0.826122391238599\\
27.808114	0.814108022972263\\
27.814787	0.816293040410386\\
27.82146	0.82891718120549\\
27.828133	0.828633692829378\\
27.834803	0.832241564020883\\
27.841478	0.939751666095781\\
27.84815	0.826296641130636\\
27.854823	0.956002976493544\\
27.861496	0.972952370011427\\
27.868168	0.816466763849672\\
27.874841	0.905733373756835\\
27.881513	0.821579679536327\\
27.888186	0.81506800389478\\
27.894859	0.825265513152271\\
27.901531	0.815292830379295\\
27.908204	0.810302209949253\\
27.914875	0.833923426192932\\
27.921549	0.822465845319698\\
27.928222	0.831248849725885\\
27.934894	0.838853222590963\\
27.941565	0.833500312178675\\
27.948238	0.87276996305458\\
27.954912	0.99250404410876\\
27.961585	0.818380488613712\\
27.968257	0.822015771197496\\
27.97493	0.825157593913797\\
27.981602	0.816458068995907\\
27.988274	0.82230006630089\\
27.994948	0.827314845110291\\
28.00162	0.813463740382907\\
28.008293	0.83606995884406\\
28.014965	0.830060815761243\\
28.021637	0.829719382179722\\
28.02831	0.840936241452823\\
28.034983	0.920742564839607\\
28.041656	0.825901058680071\\
28.048328	0.963876125391671\\
28.055	0.819073207807829\\
28.061673	0.816114029442183\\
28.068346	0.82533919330627\\
28.075019	0.821550703922352\\
28.081689	0.816495397530588\\
28.088364	0.82941166968476\\
28.095036	0.817934100220988\\
28.101709	0.838930925791651\\
28.108382	0.835531134668052\\
28.115054	0.828410605601935\\
28.121727	0.835475669482513\\
28.128399	0.981169875964024\\
28.135072	0.830282371914187\\
28.141745	0.882420146058266\\
28.148417	0.820051176929343\\
28.15509	0.815594423051799\\
28.161762	0.824185135930762\\
28.168435	0.816912828872141\\
28.175108	0.815013966353341\\
28.18178	0.836616190310444\\
28.188451	0.823226950722397\\
28.195124	0.834304428705735\\
28.201798	0.837700621917964\\
28.208471	0.856724523750319\\
28.215143	0.828797026270284\\
28.221814	0.988619467562966\\
28.228488	0.81576730641725\\
28.23516	0.819124070920392\\
28.241834	0.828300889057424\\
28.248506	0.817026629384408\\
28.255179	0.821667249844197\\
28.261851	0.826291573560617\\
28.268523	0.815333449816897\\
28.275197	0.842007495877567\\
28.281869	0.828476704261593\\
28.288542	0.829995028108996\\
28.295214	0.978040007238569\\
28.301886	0.945017078969862\\
28.308559	0.819903550907448\\
28.315232	0.827000729688713\\
28.321905	0.816379395996698\\
28.328575	0.819515600371911\\
28.335249	0.827736520712822\\
28.341922	0.814780148014552\\
28.348595	0.838739431349026\\
28.355268	0.833999127107028\\
28.361938	0.824887048788806\\
28.368613	0.837711889056706\\
28.375285	0.968561124100361\\
28.381958	0.821822528786175\\
28.388631	0.912188027194276\\
28.395303	0.82084924895252\\
28.401976	0.815883431554976\\
28.408648	0.827412033419563\\
28.415321	0.819665135202914\\
28.421994	0.812093177663304\\
28.428666	0.835067155044644\\
28.435339	0.821772571086452\\
28.44201	0.832701811222755\\
28.448684	0.983887041400578\\
28.455357	0.832516206563579\\
28.462029	0.871612129744523\\
28.4687	0.991385077125116\\
28.475373	0.829861472600545\\
28.482046	0.819645132661154\\
28.48872	0.884707921654169\\
28.495392	0.829904974775722\\
28.502065	0.836922071756739\\
28.508737	0.938167172030781\\
28.515409	0.82204654928023\\
28.522083	0.830293423772112\\
28.528755	0.813378215991669\\
28.535428	0.836807803623987\\
28.5421	0.829312059468549\\
28.548772	0.829230068088133\\
28.555445	0.988687938325075\\
28.562118	0.814059750235092\\
28.568791	0.820639917781488\\
28.575461	0.82478724296945\\
28.582135	0.819241906529573\\
28.588808	0.822380499688421\\
28.595481	0.827155774007103\\
28.602154	0.813856911456558\\
28.608824	0.838592645875476\\
28.615499	0.900999403931159\\
28.622171	0.829564774032217\\
28.628844	0.979268756973564\\
28.635517	0.94998955219468\\
28.642189	0.818839080434671\\
28.648862	0.827929579823529\\
28.655534	0.818975166594559\\
28.662207	0.821792747762519\\
28.66888	0.829555768958439\\
28.675552	0.816135085554084\\
28.682225	0.837200508696508\\
28.688896	0.935336561089262\\
28.69557	0.826928245705009\\
28.702243	0.95276996660866\\
28.708915	0.971413859112047\\
28.715586	0.815585579598487\\
28.72226	0.826038452792929\\
28.728933	0.821184347206554\\
28.735606	0.818517117917526\\
28.742278	0.832779132607637\\
28.748949	0.817325396622739\\
28.755623	0.837779922898246\\
28.762295	0.963411300788199\\
28.768969	0.831285153764558\\
28.775641	0.920652797274109\\
28.782314	0.820754362473501\\
28.788986	0.816367389440931\\
28.795659	0.827530618053725\\
28.802331	0.824860561776497\\
28.809004	0.812746711422509\\
28.815677	0.835239643504508\\
28.822349	0.820838407126473\\
28.829021	0.833503041039673\\
28.835694	0.983405039956974\\
28.842367	0.829862094745867\\
28.84904	0.875686247728499\\
28.85571	0.99203141737086\\
28.862384	0.816757165013879\\
28.869057	0.825475749952581\\
28.87573	0.826992689730279\\
28.882403	0.814223479375276\\
28.889075	0.836911130795993\\
28.895748	0.823363725632301\\
28.90242	0.83391527858295\\
28.909093	0.996371405837664\\
28.915766	0.864836097872889\\
28.922438	0.837717199585992\\
28.929111	0.825052566664898\\
28.935782	0.814596850226472\\
28.942456	0.825358122768453\\
28.949129	0.822890952492237\\
28.955801	0.81039749065301\\
28.962474	0.838310742052538\\
28.969145	0.850480836680113\\
28.975819	0.82850580977393\\
28.982492	0.990197275963347\\
28.989164	0.81667311650622\\
28.995835	0.818833511846154\\
29.002509	0.824558402138138\\
29.009181	0.818476665678567\\
29.015855	0.823818897268637\\
29.022527	0.824663210666692\\
29.0292	0.831684327825496\\
29.035872	0.839299644966122\\
29.042544	0.894057684123574\\
29.049217	0.824433522150095\\
29.05589	0.977314251470975\\
29.062563	0.817185133175247\\
29.069235	0.819845250871538\\
29.075907	0.828299171505282\\
29.08258	0.814763415348363\\
29.089253	0.836762523001898\\
29.095926	0.830205982067394\\
29.102596	0.829674377397094\\
29.10927	0.984397097784115\\
29.115943	0.93313506266627\\
29.122616	0.820235817518864\\
29.129289	0.827254999812453\\
29.135961	0.816612389782602\\
29.142634	0.821616829923489\\
29.149306	0.829341237133463\\
29.155979	0.814844790054103\\
29.162652	0.839085662195608\\
29.169322	0.918300297883466\\
nan	nan\\
29.182669	0.965148990370253\\
29.189342	0.821886752220802\\
29.196014	0.821172490581656\\
29.202687	0.825848678408395\\
29.20936	0.813912799011945\\
29.216032	0.839201765345177\\
29.222705	0.829384676378439\\
29.229377	0.82875547316436\\
29.23605	0.972477730809029\\
29.242721	0.953560443697164\\
29.249394	0.818337615879177\\
29.256067	0.828387930940522\\
29.26274	0.819146887534348\\
29.269413	0.816535692273838\\
29.276086	0.827620851463422\\
29.282758	0.816309204338097\\
29.28943	0.833663868709518\\
29.296103	0.945112761237347\\
29.302776	0.819498496118047\\
29.309449	0.944315414708075\\
29.316121	0.816776136904508\\
29.322793	0.817853938314283\\
29.329466	0.830157627121263\\
29.336139	0.813930038278446\\
29.342812	0.837875358985485\\
29.349484	0.834521770749337\\
29.356156	0.825728546985427\\
29.362829	0.954950734183992\\
29.369502	0.970617939336289\\
29.376174	0.81676766959712\\
29.382845	0.825025654361156\\
29.38952	0.812018186864314\\
29.396192	0.817255911357464\\
29.402865	0.832805012397831\\
29.409537	0.824897968043516\\
29.416208	0.836502005650395\\
29.422883	0.966176777886517\\
29.429555	0.815493178475236\\
29.436228	0.828194420629384\\
29.4429	0.821105064676065\\
29.449573	0.817174886921606\\
29.456246	0.830115953719393\\
29.462917	0.818234226993965\\
29.469591	0.839282904807003\\
29.476263	0.956076657103949\\
29.482936	0.817060108000394\\
29.489609	0.827072020760692\\
29.49628	0.814884399165557\\
29.502953	0.839439846789876\\
29.509626	0.898794168616842\\
29.516299	0.81893210798178\\
29.52297	0.974436853747456\\
29.529643	0.817979799506446\\
29.536316	0.820344851372301\\
29.542989	0.8279076974692\\
29.549662	0.813849281864272\\
29.556333	0.836976838629035\\
29.563007	0.829371887569206\\
29.569679	0.829742458971932\\
29.576352	0.984122449211618\\
29.583025	0.815992352961842\\
29.589697	0.819444739626697\\
29.59637	0.827568559297518\\
29.603042	0.814127545561149\\
29.609715	0.837819016936241\\
29.616388	0.828459316774257\\
29.62306	0.829293366375886\\
29.629733	0.984103499693223\\
29.636405	0.931850430573292\\
29.643078	0.820513788889738\\
29.649751	0.826364997803939\\
29.656423	0.812787231791479\\
29.663096	0.836399054571064\\
29.669767	0.828913497777137\\
29.676441	0.829398220139446\\
29.683114	0.986436564932056\\
29.689786	0.924468395329697\\
29.696457	0.819904648501307\\
29.703131	0.825953751198487\\
29.709803	0.817680592805292\\
29.716477	0.825314563228957\\
29.723149	0.827658172349981\\
29.729822	0.826443456415806\\
29.736494	0.838922805166447\\
29.743166	0.911724368852656\\
29.74984	0.82208402146944\\
29.756512	0.823299248842382\\
29.763185	0.817978233197167\\
29.769857	0.820970338670907\\
29.776529	0.826587347260187\\
29.783202	0.814467928292949\\
29.789875	0.838788610268363\\
29.796548	0.903826918377533\\
29.803218	0.817879428342941\\
29.809892	0.822766673264521\\
29.816565	0.818503754131541\\
29.823238	0.821661028152931\\
29.829911	0.823712442369803\\
29.836581	0.831058109706497\\
29.843256	0.838769385519395\\
29.849928	0.894864220871057\\
29.856601	0.822837108876751\\
29.863274	0.822818777005356\\
29.869946	0.817309697047811\\
29.876619	0.820518028005292\\
29.883291	0.823195920510432\\
29.889964	0.834332149872118\\
29.896637	0.991714503569121\\
29.903309	0.816371550863877\\
29.909982	0.821651422899699\\
29.916653	0.82381293306404\\
29.923327	0.814775382626159\\
29.930001	0.819077596696349\\
29.936672	0.821955659183413\\
29.943345	0.83164768727373\\
29.950017	0.992677656180604\\
29.956689	0.879764860516289\\
29.963363	0.825637882023372\\
29.970035	0.824009539583802\\
29.976706	0.813785270500343\\
29.98338	0.822084026442091\\
29.990052	0.822847558747828\\
29.996725	0.836424335223011\\
30.003398	0.990662448888113\\
30.010071	0.869684732742439\\
30.016743	0.832029268339369\\
30.023415	0.825435926049551\\
30.030088	0.81685578750017\\
30.036761	0.835384949661499\\
30.043434	0.823640725348621\\
30.050106	0.832703482690537\\
30.056778	0.990563349880006\\
30.063451	0.814233685953813\\
30.070124	0.840122961109881\\
30.076797	0.823661143172338\\
30.083469	0.812542704876197\\
30.090141	0.824183220785255\\
30.096814	0.824272480343406\\
30.103487	0.833250901288757\\
30.11016	0.989747003897026\\
30.116832	0.813121915730648\\
30.123505	0.825096001471611\\
30.130177	0.823814430399484\\
30.13685	0.81604872548769\\
30.143522	0.832912298996977\\
30.150195	0.825067924416981\\
30.156868	0.832472829955346\\
30.163539	0.988197921508583\\
30.170213	0.814561108359975\\
30.176885	0.825482653707699\\
30.183558	0.817683599464313\\
30.190231	0.811985149688198\\
30.196902	0.834128499847928\\
30.203576	0.82734475941901\\
30.210248	0.919742758582373\\
30.216921	0.820434850154122\\
30.223592	0.812885846182262\\
30.230266	0.827683779961212\\
30.236938	0.816091059516459\\
30.243611	0.836326029347919\\
30.250284	0.959489389709837\\
30.256955	0.814885364322606\\
30.263629	0.923655585676418\\
30.270301	0.82122039718362\\
30.276974	0.819645441829959\\
30.283647	0.827214625297909\\
30.290319	0.816543846545017\\
30.296992	0.836872267367383\\
30.303664	0.954558369594348\\
30.310337	0.817087109616036\\
30.31701	0.826163838949128\\
30.323682	0.819813086777028\\
30.330355	0.816280368033564\\
30.337027	0.827873292837172\\
30.3437	0.829348879621612\\
30.350373	0.972320102458184\\
30.357045	0.952888905022334\\
30.363716	0.815668936836627\\
30.370389	0.827505444834692\\
30.377063	0.81399850615961\\
30.383736	0.838296813847411\\
30.390408	0.894184985873686\\
30.397081	0.827646069670127\\
30.403753	0.974392256649551\\
30.410425	0.816104587716769\\
30.417099	0.822469331772115\\
30.423771	0.822575925080116\\
30.430444	0.813702149161148\\
30.437116	0.838352952044382\\
30.443788	0.890168721983443\\
30.450462	0.823228704384615\\
30.457134	0.976493879831079\\
30.463807	0.816447193923299\\
30.470479	0.818994474514579\\
30.477151	0.821574478319757\\
30.483824	0.877910097148828\\
30.490497	0.818343620197854\\
30.49717	0.815329872044739\\
30.50384	0.823230728857389\\
30.510515	0.818563049519394\\
30.517187	0.83495614305852\\
30.52386	0.977928455491721\\
30.530533	0.818032789309221\\
30.537205	0.886795389396521\\
30.543878	0.819910485398751\\
30.55055	0.815645026382555\\
30.557223	0.835433152436128\\
30.563896	0.826243789603176\\
30.570568	0.947401003235367\\
30.577241	0.975826594316068\\
30.583913	0.817627387208525\\
30.590586	0.829606901810024\\
30.597259	0.813765466393168\\
30.603931	0.836792839902596\\
30.610604	0.833981917363825\\
30.617275	0.825717179269855\\
30.623949	0.95334775698041\\
30.630622	0.815168028625372\\
30.637294	0.81914252568696\\
30.643965	0.827517922277281\\
30.650638	0.8297420971289\\
30.657312	0.836994357432872\\
30.663984	0.930183467498971\\
30.670657	0.820607514088607\\
30.67733	0.826625424642046\\
30.684001	0.812390525781073\\
30.690674	0.835029940605988\\
30.697347	0.83059525008802\\
30.70402	0.828806333555644\\
30.710693	0.984478195986402\\
30.717365	0.813215029210792\\
30.724037	0.823357041580284\\
30.73071	0.825639241902905\\
30.737383	0.811859687911188\\
30.744056	0.836075996305034\\
30.750728	0.858579832504244\\
30.7574	0.840920135735292\\
30.764073	0.825452673551059\\
30.770747	0.812994326130539\\
30.777419	0.833883449834634\\
30.784091	0.822800822704821\\
30.790763	0.83297742186042\\
30.797436	0.990082577992041\\
30.804109	0.813049069758748\\
30.810781	0.824681030879056\\
30.817452	0.823256227858934\\
30.824127	0.81387680339316\\
30.830799	0.832518714294668\\
30.837472	0.827383647821549\\
30.844144	0.910995029762287\\
30.850817	0.81976983810312\\
30.85749	0.816670051068581\\
30.864162	0.830060505217325\\
30.870835	0.819377799241245\\
30.877507	0.836186609913543\\
30.88418	0.962505797775851\\
30.890851	0.815507874413218\\
30.897524	0.823963591482986\\
30.904198	0.814456880681387\\
30.91087	0.838368163334021\\
30.917543	0.829975836911188\\
30.924215	0.818522768880275\\
30.930887	0.966374999058679\\
30.93756	0.817595102431454\\
30.944233	0.820806867278449\\
30.950906	0.82596634628165\\
30.957576	0.827364673355351\\
30.964251	0.989397973834613\\
30.970923	0.814666552378206\\
30.977596	0.819921301998598\\
30.984269	0.823822477736822\\
30.990939	0.810806766938651\\
30.997614	0.838383028166497\\
31.004286	0.843245741280111\\
31.010959	0.857365107701192\\
31.017632	0.822462474972554\\
31.024304	0.814520874710784\\
31.030977	0.824334855436316\\
31.037649	0.821479955490215\\
31.044322	0.832403762753895\\
31.050995	0.985265479820232\\
31.057667	0.815102409529256\\
31.06434	0.85807564149432\\
31.071012	0.816927707274001\\
31.077685	0.812621844639388\\
31.084358	0.83401045607102\\
31.09103	0.826498434861392\\
31.097701	0.925476535162041\\
31.104374	0.820243060861024\\
31.111048	0.814966469132461\\
31.117721	0.827460003235093\\
31.124393	0.828559018954227\\
31.131064	0.835279695292932\\
31.137738	0.953523943848417\\
31.14441	0.816775456040098\\
31.151084	0.829179911661967\\
31.157756	0.814308124300421\\
31.164429	0.837248107859384\\
31.171101	0.897060179356561\\
31.177773	0.818794506510425\\
31.184446	0.824060875032501\\
31.191119	0.812552233231244\\
31.197792	0.819215465330469\\
31.204464	0.823387289353803\\
31.211136	0.830449690166812\\
31.217809	0.9916135999792\\
31.224482	0.815917231803542\\
31.231155	0.824582185185218\\
31.237825	0.81845513900393\\
};

\end{axis}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=-20,
ymax=120,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$\tilde{f}_j$ in \si{\kilo\hertz}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	2.52\\
1.01089399999999	2.59999999999999\\
1.020236	2.76000000000001\\
1.029578	2.84\\
1.03891900000001	2.16\\
1.048261	3.48\\
1.057603	3.68000000000001\\
1.06694400000001	4.52\\
1.076286	2.76000000000001\\
1.085628	4.08\\
1.09496900000001	2.28\\
1.104311	4.16\\
1.113653	2.84\\
1.12299400000001	3.92\\
1.132336	2.31999999999999\\
1.141678	4\\
1.15102	2.31999999999999\\
1.16036099999999	5.08\\
1.169703	3.40000000000001\\
1.179045	4.48\\
1.18838599999999	2.68000000000001\\
1.197728	5.04000000000001\\
1.20707	2.68000000000001\\
1.21641099999999	3.64\\
1.260451	5.23999999999999\\
1.268458	4.28\\
nan	nan\\
2.277467	7.76000000000001\\
nan	nan\\
2.581918	7.40000000000001\\
nan	nan\\
3.246387	9.84\\
3.254305	10.72\\
nan	nan\\
3.342401	11.6\\
3.350319	11.88\\
nan	nan\\
3.41444800000001	10\\
nan	nan\\
3.662598	11.6\\
nan	nan\\
4.063046	12.96\\
nan	nan\\
4.3673	14.68\\
nan	nan\\
4.695826	14.48\\
nan	nan\\
5.16805100000001	16.28\\
nan	nan\\
5.232001	16.4\\
nan	nan\\
5.296362	16.64\\
nan	nan\\
5.32860599999999	15.64\\
nan	nan\\
5.536344	17.52\\
nan	nan\\
5.672466	17\\
nan	nan\\
5.68848	18.28\\
nan	nan\\
6.024709	17.16\\
nan	nan\\
6.040723	18.96\\
nan	nan\\
6.128874	19.2\\
nan	nan\\
6.36101000000001	19.92\\
6.369017	20.44\\
nan	nan\\
6.521153	19.56\\
nan	nan\\
6.85745300000001	21.68\\
6.86546	20.84\\
nan	nan\\
6.889483	20.52\\
nan	nan\\
6.92204700000001	22.04\\
nan	nan\\
6.99386	21.68\\
nan	nan\\
7.233789	20.04\\
nan	nan\\
7.377917	23\\
nan	nan\\
7.465997	22.76\\
nan	nan\\
7.514325	23.64\\
nan	nan\\
7.802297	24.44\\
nan	nan\\
7.818561	25\\
nan	nan\\
8.378812	24.72\\
8.386819	27.08\\
nan	nan\\
8.475005	26.16\\
nan	nan\\
9.131591	29.8\\
nan	nan\\
9.179635	30.04\\
nan	nan\\
9.348285	28.44\\
nan	nan\\
9.468463	28.16\\
nan	nan\\
9.652306	29.8\\
nan	nan\\
9.691982	28.08\\
9.699991	29.16\\
9.70799700000001	30.8\\
nan	nan\\
9.86814099999999	30.12\\
9.876327	31.48\\
9.884316	29.24\\
nan	nan\\
9.92419100000001	29.44\\
nan	nan\\
10.156398	32.2\\
nan	nan\\
10.333145	31.12\\
nan	nan\\
10.364584	31.92\\
nan	nan\\
10.380597	33.48\\
nan	nan\\
10.541081	33.08\\
10.54882	32.36\\
nan	nan\\
10.668856	31.48\\
nan	nan\\
10.708891	32.12\\
nan	nan\\
10.724906	34.4\\
nan	nan\\
10.773036	33.2\\
nan	nan\\
10.941099	34.4\\
nan	nan\\
11.061277	34.24\\
11.069767	34.48\\
nan	nan\\
11.101313	34.84\\
nan	nan\\
11.181972	34.12\\
nan	nan\\
11.269391	34.04\\
nan	nan\\
11.285405	35.44\\
nan	nan\\
11.30142	35.4\\
11.309928	34.12\\
11.317434	34.28\\
nan	nan\\
11.333449	33.24\\
nan	nan\\
11.486424	35\\
nan	nan\\
11.533825	35.04\\
11.541795	37.52\\
nan	nan\\
11.653806	35.04\\
nan	nan\\
11.685762	35.56\\
11.69377	36.56\\
nan	nan\\
11.717791	37.64\\
nan	nan\\
11.733877	36.32\\
nan	nan\\
11.878005	36.48\\
nan	nan\\
11.89402	35.8\\
nan	nan\\
11.941991	35.84\\
nan	nan\\
12.046173	36.08\\
nan	nan\\
12.086119	37.6\\
nan	nan\\
12.110141	35.56\\
nan	nan\\
12.126155	38.92\\
nan	nan\\
12.214305	38\\
nan	nan\\
12.278291	39.44\\
nan	nan\\
12.294305	37.8\\
nan	nan\\
12.31032	38.56\\
nan	nan\\
12.342348	37.04\\
nan	nan\\
12.358362	36.92\\
nan	nan\\
12.47847	39.96\\
nan	nan\\
12.494556	38.64\\
nan	nan\\
12.518506	38.8\\
nan	nan\\
12.53452	37.28\\
nan	nan\\
12.574556	38.16\\
nan	nan\\
12.663224	40.32\\
nan	nan\\
12.742704	37.68\\
nan	nan\\
12.766727	40.04\\
nan	nan\\
12.783297	42.24\\
nan	nan\\
12.878916	41.8\\
nan	nan\\
12.943152	42.12\\
nan	nan\\
12.966905	42.04\\
12.975539	44.04\\
12.983027	41.16\\
12.99141	40.8\\
nan	nan\\
13.087281	40.72\\
13.095556	38.16\\
nan	nan\\
13.111107	42.52\\
nan	nan\\
13.127656	40.6\\
13.135127	41.76\\
nan	nan\\
13.159148	39.48\\
nan	nan\\
13.27166	41.12\\
13.279255	39.96\\
nan	nan\\
13.295466	41.44\\
13.303742	40.68\\
13.311284	43.76\\
13.319792	39.88\\
13.327226	43.2\\
nan	nan\\
13.479613	41.8\\
nan	nan\\
13.57552	42.4\\
nan	nan\\
13.608048	44.92\\
nan	nan\\
13.775697	42.28\\
nan	nan\\
13.919844	45.08\\
nan	nan\\
13.991889	41.84\\
nan	nan\\
14.007923	45.68\\
nan	nan\\
14.119934	46.32\\
nan	nan\\
14.183991	44.68\\
nan	nan\\
14.208012	43.32\\
14.216109	45.04\\
nan	nan\\
14.360148	43.24\\
nan	nan\\
14.384168	46.04\\
14.392176	46.16\\
nan	nan\\
14.424348	45.48\\
nan	nan\\
14.512909	47.12\\
nan	nan\\
14.56095	44.6\\
nan	nan\\
14.576412	45.52\\
14.584436	46.6\\
14.592426	47.56\\
14.600363	46.68\\
nan	nan\\
14.616375	46\\
nan	nan\\
14.721023	44.12\\
nan	nan\\
14.744812	46.52\\
nan	nan\\
14.77659	46.04\\
14.784525	45.36\\
14.792533	45.12\\
14.800826	46.88\\
nan	nan\\
14.816554	46.84\\
14.824561	46.6\\
14.832569	45.92\\
nan	nan\\
14.976768	47.68\\
14.984704	46.84\\
14.992711	46.16\\
nan	nan\\
15.008726	46.4\\
nan	nan\\
15.040753	46.8\\
nan	nan\\
15.18499	47.08\\
nan	nan\\
15.200897	45.16\\
15.208976	47.88\\
15.216911	47.16\\
nan	nan\\
15.401074	47.04\\
nan	nan\\
15.433104	47.92\\
nan	nan\\
15.537661	49.28\\
nan	nan\\
15.553281	48.76\\
nan	nan\\
15.569688	47.56\\
nan	nan\\
15.585812	48.16\\
nan	nan\\
15.60926	48.16\\
15.617268	47.16\\
nan	nan\\
15.649297	50.4\\
nan	nan\\
15.737447	49.4\\
15.745382	48.28\\
nan	nan\\
15.777642	49.36\\
nan	nan\\
15.801431	50.88\\
nan	nan\\
15.945561	50.08\\
15.953638	48.92\\
15.961575	49.32\\
nan	nan\\
15.977589	50.04\\
nan	nan\\
15.993603	50.24\\
nan	nan\\
16.017695	49.68\\
16.026007	49.08\\
nan	nan\\
16.185775	49.92\\
16.19439	50.48\\
nan	nan\\
16.217892	49.88\\
16.226418	51.96\\
16.233817	50.72\\
nan	nan\\
16.437999	51.72\\
nan	nan\\
16.484708	53.48\\
nan	nan\\
16.591469	50.08\\
16.598142	52.12\\
16.604816	52.12\\
16.611487	51.76\\
16.61816	51.44\\
16.624833	50.88\\
nan	nan\\
16.751612	51.04\\
16.758285	51.96\\
nan	nan\\
16.778302	53.2\\
nan	nan\\
16.951791	53.44\\
nan	nan\\
17.365492	55.44\\
nan	nan\\
17.392183	55.4\\
17.398857	54.76\\
17.405528	54.52\\
17.412201	56.2\\
nan	nan\\
17.438891	54.32\\
17.445564	52.84\\
nan	nan\\
17.478927	54.6\\
nan	nan\\
17.518962	54.2\\
17.525635	55.24\\
nan	nan\\
17.592361	55.68\\
17.599034	56.04\\
17.605706	53.96\\
17.612379	54.28\\
17.619052	55\\
17.625724	54.96\\
nan	nan\\
17.752504	56.56\\
nan	nan\\
18.0932	58.16\\
18.099658	56.6\\
18.106152	56.96\\
18.112825	56.36\\
18.119569	56.68\\
18.126259	56.48\\
18.132932	57.24\\
18.139606	58.2\\
nan	nan\\
18.15329	57.52\\
18.15953	58.16\\
nan	nan\\
18.17964	57.28\\
nan	nan\\
18.246277	57.64\\
nan	nan\\
18.266295	58.6\\
18.273325	56.36\\
18.279819	58.4\\
18.286312	57.56\\
18.292985	58.68\\
18.299658	56.76\\
18.30642	56.24\\
18.313289	58.64\\
18.319675	56.08\\
nan	nan\\
18.353039	58.24\\
18.359711	57.28\\
nan	nan\\
18.43987	58.32\\
nan	nan\\
18.453395	57.16\\
18.460033	56.16\\
18.466562	58.32\\
18.473146	58.92\\
18.479908	60.04\\
18.486599	56.36\\
nan	nan\\
18.526527	56.96\\
18.533199	58.04\\
nan	nan\\
18.559887	57.88\\
nan	nan\\
18.58658	60.12\\
18.593253	58.76\\
nan	nan\\
18.753395	58.84\\
nan	nan\\
18.800103	59.52\\
nan	nan\\
19.0203	59.12\\
19.026972	60.76\\
19.033645	59.72\\
19.040317	59.08\\
nan	nan\\
19.267186	59.96\\
19.273859	59.4\\
19.280531	62.28\\
19.287204	60.16\\
19.293876	60.04\\
19.300549	59.84\\
19.307222	62.12\\
19.313894	59.64\\
nan	nan\\
19.454019	59.2\\
19.460692	60.76\\
19.467364	61.16\\
19.474037	61.36\\
19.480709	61.8\\
19.487382	62.4\\
nan	nan\\
19.527418	61.36\\
19.53409	62.36\\
nan	nan\\
19.574125	61.48\\
nan	nan\\
19.587471	61.76\\
nan	nan\\
19.607489	61.44\\
nan	nan\\
19.620834	61.92\\
19.627507	62.44\\
19.634179	62.16\\
19.640851	60.56\\
nan	nan\\
19.680888	62.2\\
nan	nan\\
19.700907	62\\
19.707578	61.56\\
nan	nan\\
20.394855	65.16\\
nan	nan\\
20.421618	64.92\\
nan	nan\\
20.648415	64.76\\
20.655088	63.24\\
nan	nan\\
20.681777	64.84\\
20.688451	65\\
20.695124	64.92\\
20.701796	64.24\\
20.708469	63.76\\
20.71514	65.16\\
20.721813	63.48\\
20.728487	65.32\\
nan	nan\\
21.996281	67.92\\
nan	nan\\
22.022972	68.96\\
nan	nan\\
22.06968	69.6\\
nan	nan\\
22.483382	70.36\\
nan	nan\\
23.370839	74.12\\
nan	nan\\
23.557668	75.56\\
23.564343	76.08\\
23.571015	73.72\\
nan	nan\\
23.671105	74.84\\
nan	nan\\
24.57858	76.32\\
nan	nan\\
24.598595	78.24\\
nan	nan\\
24.645305	78.72\\
24.651977	76.88\\
24.658649	77.52\\
nan	nan\\
24.698685	78.12\\
24.705357	76.76\\
nan	nan\\
24.732048	78.72\\
24.73872	78.32\\
24.745393	77.32\\
nan	nan\\
24.792101	77.68\\
nan	nan\\
24.812118	79.2\\
24.818792	77.84\\
nan	nan\\
24.832137	79.48\\
nan	nan\\
24.872171	78.68\\
24.878845	78.76\\
24.885517	79.88\\
nan	nan\\
24.898863	79.52\\
nan	nan\\
25.065678	79.04\\
nan	nan\\
25.205802	79.6\\
25.212475	78.16\\
25.219148	80\\
25.22582	80.48\\
25.232492	79.28\\
nan	nan\\
25.259183	79\\
25.265856	80.32\\
nan	nan\\
25.312564	80.72\\
nan	nan\\
25.385963	82.28\\
nan	nan\\
25.53954	81.96\\
25.546105	81.36\\
nan	nan\\
26.487013	83.12\\
nan	nan\\
26.500357	85.2\\
nan	nan\\
26.747172	84.92\\
nan	nan\\
26.807226	83.92\\
nan	nan\\
26.954021	85.72\\
nan	nan\\
27.30767	87.16\\
27.314342	85.12\\
nan	nan\\
29.175995	93.52\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	3.23999999999999\\
1.28447199999999	2.40000000000001\\
1.292479	4.40000000000001\\
1.300487	4.95999999999999\\
1.308494	5.08\\
1.316501	5.16\\
1.32450799999999	5.23999999999999\\
1.332515	4.68000000000001\\
1.34052200000001	3.88\\
1.348529	4.44\\
1.356537	2.92\\
1.364544	4.59999999999999\\
1.372551	5.56\\
1.38055799999999	5.23999999999999\\
1.388565	5.08\\
1.396573	5.56\\
1.40458	4.40000000000001\\
1.412587	4.04000000000001\\
1.42059399999999	3.48\\
1.428601	4.32000000000001\\
1.43660800000001	4.36\\
1.444615	6.08\\
1.452623	5\\
1.46062999999999	5.08\\
1.468637	6.12\\
1.47664399999999	4.59999999999999\\
1.484651	4.44\\
1.49265800000001	3.31999999999999\\
1.500666	4.56\\
1.508673	5.8\\
1.51667999999999	4.8\\
1.524687	5.64\\
1.53269400000001	5.28\\
1.540701	6\\
1.548709	6.12\\
1.55671599999999	4.48\\
1.564723	5.72\\
1.57273000000001	3.64\\
1.580737	5.84\\
1.58874400000001	5.48\\
1.596751	5.88\\
1.604759	7.08\\
1.61276599999999	4.92\\
1.620773	5.44\\
nan	nan\\
1.636787	5.08\\
1.644794	4.36\\
1.65280199999999	5.64\\
1.660809	6.72\\
1.66881600000001	6\\
1.676823	7.16\\
1.68483000000001	5.95999999999999\\
1.692837	5.59999999999999\\
1.700845	5.28\\
1.70885199999999	4.56\\
1.716859	5.32000000000001\\
1.72486600000001	5.8\\
1.732873	5.40000000000001\\
1.74088	7.32000000000001\\
1.74888799999999	7.16\\
nan	nan\\
1.76490200000001	5.56\\
1.772909	5.56\\
1.780916	4.95999999999999\\
nan	nan\\
1.79693	6.28\\
1.80493800000001	5.92\\
nan	nan\\
1.828959	6.48\\
1.836966	5.59999999999999\\
1.844973	5.04000000000001\\
1.852981	6.28\\
1.86098800000001	5.08\\
1.868995	6.52\\
1.877002	6.36\\
1.885009	7.56\\
1.893016	6.92\\
1.90102400000001	6.2\\
1.909031	6.08\\
1.91703800000001	4.72\\
1.925045	5.52\\
1.933052	5.59999999999999\\
1.941059	6.52\\
nan	nan\\
1.95707400000001	7.36\\
1.965081	7.16\\
1.973088	6.52\\
1.981095	6.68000000000001\\
1.989102	6.88\\
1.99711000000001	5.44\\
2.005117	6.92\\
2.013124	5.76000000000001\\
2.021131	8.08\\
2.029138	7.48\\
2.037145	7.16\\
2.045152	7.04000000000001\\
2.05316000000001	6.2\\
2.061167	6.44\\
2.069174	5.88\\
2.077181	6.72\\
2.085188	8.32000000000001\\
2.09319499999999	8.16\\
2.101203	8.23999999999999\\
2.10921	6.76000000000001\\
nan	nan\\
2.125224	6.23999999999999\\
2.13323099999999	5.56\\
2.141238	7.44\\
2.14924600000001	6.64\\
2.157253	8\\
2.16526	8.28\\
2.17326800000001	8.12\\
2.181274	6.64\\
2.18928099999999	6.2\\
2.197288	6.8\\
2.205296	6.28\\
2.213303	7.36\\
2.22131	7.08\\
2.22931699999999	6.64\\
2.237324	7.95999999999999\\
2.245332	7.64\\
2.253339	8.16\\
2.261346	7.56\\
nan	nan\\
2.28536699999999	6.84\\
2.293374	7.92\\
2.301382	7.56\\
2.309389	8.88\\
2.317396	8.59999999999999\\
2.32540299999999	6.56\\
2.33341	6.59999999999999\\
2.34141700000001	6.88\\
2.349711	7.88\\
2.357432	6.56\\
2.36543899999999	7.95999999999999\\
2.373446	8.48\\
2.38145299999999	9.52\\
2.38946	9\\
2.397468	7.44\\
2.405475	7.59999999999999\\
2.413482	7.16\\
2.42148899999999	7.40000000000001\\
nan	nan\\
2.43750300000001	7.12\\
2.44551	9\\
2.453518	8.8\\
2.46152499999999	8.56\\
2.469532	8.64\\
2.47753900000001	7.59999999999999\\
2.485546	9.08\\
2.49355300000001	7.16\\
2.50156	9\\
2.509568	8.36\\
2.517897	8.28\\
nan	nan\\
2.53358900000001	7.8\\
2.541596	8.23999999999999\\
2.549603	6.84\\
2.55761200000001	7.72\\
2.565619	7.32000000000001\\
2.57362500000001	8.40000000000001\\
nan	nan\\
2.605654	8.36\\
2.61366099999999	8.16\\
2.621668	7.92\\
2.62967500000001	6.92\\
2.637682	7.76000000000001\\
2.64569	8.48\\
2.65369699999999	9.04000000000001\\
2.661704	9.48\\
2.669997	8.2\\
nan	nan\\
2.68572500000001	8.36\\
2.693732	8.08\\
2.701739	7.84\\
2.70974700000001	7.12\\
2.717754	9.08\\
2.72576100000001	9.2\\
2.733769	10.56\\
2.741775	8.84\\
nan	nan\\
2.75779	8.64\\
2.76579700000001	8.16\\
2.773804	8.40000000000001\\
2.781811	8\\
2.789818	8.88\\
2.797825	9.72\\
2.80583300000001	9.88\\
2.813841	10.12\\
2.82184700000001	9.52\\
2.829854	9.32000000000001\\
2.837861	8.04000000000001\\
nan	nan\\
2.86188300000001	8.92\\
2.86989	9.88\\
2.877897	9.84\\
2.885904	10.12\\
2.893912	8.92\\
2.90191799999999	9\\
nan	nan\\
2.92594	9.72\\
2.933947	9.56\\
2.941954	10.68\\
2.949961	10.36\\
2.95796900000001	10\\
nan	nan\\
2.973983	7.95999999999999\\
2.98199	8.12\\
2.989997	9.68000000000001\\
2.99800399999999	9\\
3.006011	10.36\\
3.014019	10.88\\
3.022026	10.68\\
3.030033	10.12\\
3.03804	9.8\\
3.046047	9.44\\
3.05405500000001	8.88\\
3.062062	9.16\\
nan	nan\\
3.102097	9.92\\
3.110105	8.96000000000001\\
3.118112	9.16\\
nan	nan\\
3.13412599999999	9\\
3.142133	10.68\\
3.15013999999999	9.52\\
3.158147	11.08\\
3.166155	10.44\\
nan	nan\\
3.182169	9.08\\
nan	nan\\
3.198183	10.08\\
3.20619000000001	9.68000000000001\\
3.214198	10.76\\
3.222205	10.24\\
nan	nan\\
3.26224000000001	8.59999999999999\\
3.270248	10.12\\
3.278255	9.72\\
3.28626199999999	11.2\\
3.294269	11.24\\
3.30227600000001	11.72\\
3.310283	12\\
3.318291	10.4\\
3.32629799999999	9.52\\
3.334305	10.12\\
nan	nan\\
3.35832600000001	10.28\\
3.36633399999999	11.36\\
3.374341	11.2\\
3.38234799999999	11.44\\
3.390355	11.04\\
3.39836200000001	10.08\\
nan	nan\\
3.42238399999999	10.32\\
3.430391	11.6\\
3.43839800000001	10.2\\
3.446405	12\\
3.454412	11.36\\
3.462419	11.24\\
3.470427	10.32\\
3.47843400000001	9.8\\
3.486441	10.36\\
3.49444800000001	10.92\\
3.502455	12.2\\
nan	nan\\
3.51846999999999	11.64\\
3.526477	11.08\\
3.53448400000001	11.16\\
3.542491	10.4\\
3.550498	9.92\\
3.558505	11\\
3.566513	10.76\\
nan	nan\\
3.59053400000001	11.04\\
3.598541	12.04\\
3.606548	10.6\\
3.61455599999999	11.2\\
3.622563	10.48\\
3.63057000000001	11.16\\
3.638577	11.64\\
3.646584	10.72\\
nan	nan\\
3.678613	11.72\\
3.68662	10.44\\
3.694627	10.4\\
3.702634	10.48\\
3.710641	11.88\\
3.718649	11.76\\
3.72665600000001	12.6\\
nan	nan\\
3.750677	11.4\\
3.758684	10.92\\
3.76669099999999	10.84\\
nan	nan\\
3.782706	11.32\\
3.790713	12.56\\
3.79872	12.04\\
3.806727	12.6\\
nan	nan\\
3.838756	9.96000000000001\\
3.846763	12.68\\
3.85477	12\\
3.86277699999999	13.76\\
3.870785	12.4\\
3.878792	12.08\\
nan	nan\\
3.90281299999999	11.08\\
3.91082	11.6\\
3.91882699999999	12.56\\
3.926835	13.16\\
3.934842	12.24\\
3.942849	13.08\\
3.950856	12.6\\
3.95886299999999	11.6\\
3.96687	12.48\\
nan	nan\\
3.982885	11.24\\
nan	nan\\
3.99889899999999	12.88\\
4.006906	13.2\\
4.01491300000001	13.4\\
4.022921	13.44\\
4.030928	12.08\\
4.038935	11.84\\
nan	nan\\
4.07096300000001	12.48\\
4.078971	14.2\\
4.086978	12.48\\
nan	nan\\
4.102992	12.2\\
4.11099900000001	11.24\\
4.119006	11.96\\
4.127014	12.12\\
nan	nan\\
4.159042	14.6\\
4.16704900000001	12.6\\
4.175056	12.84\\
4.183064	12.28\\
4.19107099999999	12.2\\
nan	nan\\
4.23110699999999	14.04\\
4.239114	12.6\\
4.24712100000001	12.84\\
4.255128	12.08\\
4.26313500000001	11.8\\
4.271142	13.2\\
4.279149	13.6\\
nan	nan\\
4.327192	11.8\\
4.3352	12.32\\
4.34320700000001	12.92\\
4.351214	13.8\\
nan	nan\\
4.391249	12.64\\
4.39925700000001	12.76\\
4.407264	13.76\\
4.415271	13.36\\
nan	nan\\
4.431285	14.68\\
4.43929300000001	13.96\\
4.4473	13.64\\
nan	nan\\
4.47150000000001	13.44\\
4.47932900000001	13.28\\
4.487336	13.64\\
nan	nan\\
4.50335	15\\
4.511357	14.16\\
4.519364	14.72\\
nan	nan\\
4.551393	12.72\\
4.5594	14.28\\
4.567407	15\\
4.57541399999999	15.24\\
4.583422	14.68\\
4.59142900000001	13.96\\
nan	nan\\
4.623457	13.32\\
4.63146399999999	14\\
nan	nan\\
4.663493	14.56\\
4.67149999999999	14.52\\
4.679507	13.8\\
4.687515	13.72\\
nan	nan\\
4.719543	15.84\\
4.72754999999999	15.76\\
4.735557	14.36\\
4.743565	13.68\\
4.751572	14.92\\
4.759579	14.36\\
4.76758599999999	15.24\\
4.77575400000001	14.56\\
4.78360000000001	14.92\\
4.79160899999999	16.56\\
4.799615	14.84\\
4.80762199999999	14.52\\
4.815629	13.4\\
nan	nan\\
4.831643	14.92\\
4.839651	14.56\\
4.847658	15.8\\
4.855665	15.2\\
4.86367199999999	15.96\\
nan	nan\\
4.887693	15.48\\
4.895701	13.6\\
4.90370799999999	14.64\\
4.911715	14.36\\
4.91972200000001	16.4\\
nan	nan\\
4.935738	16.04\\
nan	nan\\
4.967765	14.76\\
4.97577200000001	14.76\\
4.983777	15.56\\
4.991786	15.64\\
nan	nan\\
5.023815	16.04\\
5.03182200000001	14.52\\
5.039829	14.84\\
5.047837	15.4\\
nan	nan\\
5.063851	16.4\\
5.07185800000001	16.36\\
5.079865	16.84\\
5.087872	15.32\\
5.095879	16.12\\
nan	nan\\
5.135915	16.8\\
5.143922	15.92\\
5.15193000000001	16.48\\
5.159937	16.68\\
nan	nan\\
5.199972	15.68\\
5.20798000000001	17.48\\
5.215987	17.6\\
5.22399300000001	16.52\\
nan	nan\\
5.240008	15.48\\
5.248015	15.04\\
5.256023	15.8\\
5.26402899999999	15.92\\
nan	nan\\
5.30406499999999	15.68\\
5.312073	16.2\\
5.32008	14.8\\
nan	nan\\
5.37613	16.44\\
5.384137	15.8\\
5.392144	15.92\\
5.40015099999999	16.36\\
5.408158	16.88\\
5.416166	16.32\\
5.424173	18.8\\
nan	nan\\
5.48823	16.48\\
nan	nan\\
5.54428	16.36\\
5.55228700000001	18.08\\
5.560294	18.52\\
5.56830100000001	17.32\\
5.57630899999999	18.12\\
5.584316	16.6\\
5.59232300000001	17\\
nan	nan\\
5.616344	17.52\\
nan	nan\\
5.63235899999999	18.88\\
nan	nan\\
5.648374	18.56\\
5.65638	17.48\\
5.664387	16.08\\
nan	nan\\
5.71243	19.2\\
5.720437	18.08\\
5.728444	17.44\\
5.736452	17.56\\
5.74445900000001	16.84\\
5.752466	17.84\\
5.760473	17.16\\
nan	nan\\
5.792502	17.64\\
5.80050900000001	16.8\\
5.808516	17.52\\
5.816524	16.16\\
5.82453	17.36\\
nan	nan\\
5.872573	17.76\\
5.88057999999999	17.64\\
5.888588	17.32\\
5.896595	17.84\\
5.904602	19.28\\
5.912609	18.64\\
5.920616	19.48\\
nan	nan\\
5.93662999999999	18.64\\
5.944638	18.2\\
5.952645	18.08\\
nan	nan\\
5.968659	17.8\\
5.97666599999999	19.4\\
5.984673	19.16\\
5.992681	19.2\\
nan	nan\\
6.048731	19.2\\
6.056738	19.56\\
6.064745	20.16\\
6.07275199999999	19.84\\
6.080759	19\\
nan	nan\\
6.096774	18.24\\
6.104781	18\\
6.11278799999999	18.64\\
nan	nan\\
6.14481600000001	19.6\\
6.152824	19.36\\
6.160831	17.6\\
6.16974999999999	19.2\\
nan	nan\\
6.216881	19.16\\
6.22488800000001	19.32\\
6.232893	19.36\\
6.24090200000001	17.8\\
6.248909	18.76\\
6.256917	19.4\\
6.26492399999999	20.08\\
nan	nan\\
6.28093800000001	20.64\\
6.288945	19.88\\
6.296952	19\\
6.30496100000001	19.68\\
6.312967	18.16\\
6.32097400000001	18.96\\
6.328981	19.88\\
6.33698800000001	19.56\\
nan	nan\\
6.37702299999999	19.36\\
6.385031	18.84\\
nan	nan\\
6.401045	20.44\\
6.409052	20.12\\
6.41706000000001	20.92\\
6.42506400000001	20.2\\
6.433074	20\\
6.441081	19.88\\
6.449088	18.84\\
nan	nan\\
6.465103	19.8\\
6.47311000000001	20.24\\
6.481117	21.84\\
nan	nan\\
6.497131	20.12\\
6.505138	20.16\\
6.51314499999999	19.44\\
nan	nan\\
6.553181	21.84\\
6.561188	21.84\\
6.56919499999999	20.76\\
6.577203	20.88\\
6.58520900000001	19.12\\
6.593215	19.8\\
6.601224	19.68\\
6.60923	20.32\\
6.617238	21.44\\
6.62524500000001	21.56\\
6.633253	20.96\\
6.641261	20.4\\
nan	nan\\
6.66528100000001	19.6\\
6.673288	20.24\\
6.681297	20.44\\
nan	nan\\
6.70531699999999	21.28\\
6.713324	21.24\\
nan	nan\\
6.729338	19.96\\
6.737346	19.4\\
6.74535299999999	19.96\\
nan	nan\\
6.76136700000001	20.68\\
6.769374	22.92\\
6.77738100000001	20.92\\
6.785389	21.32\\
6.793396	21.04\\
6.801401	19.4\\
nan	nan\\
6.81741599999999	20.16\\
6.825424	22.24\\
6.833431	20.88\\
6.84143899999999	21.76\\
nan	nan\\
6.897488	22.56\\
6.905496	22.56\\
6.91350300000001	22.16\\
nan	nan\\
6.937524	20.24\\
6.945532	21.16\\
6.95353900000001	21.16\\
6.961546	22.12\\
6.969551	21.48\\
6.97756	22.32\\
6.985567	22.64\\
nan	nan\\
7.009587	20.6\\
7.017596	20.88\\
7.025603	20.16\\
nan	nan\\
7.041617	22.28\\
nan	nan\\
7.065639	22.12\\
7.073646	22.08\\
7.081653	21.76\\
7.08965999999999	21.08\\
7.097669	21.52\\
nan	nan\\
7.113682	23.12\\
7.121689	22\\
7.129695	22.76\\
7.137703	21.64\\
7.14570999999999	21.44\\
7.153718	21.92\\
nan	nan\\
7.169731	22.24\\
7.177739	21.68\\
7.18574599999999	23.28\\
7.193753	24.16\\
nan	nan\\
7.217775	22.2\\
7.225782	22.56\\
nan	nan\\
7.24179599999999	21.44\\
7.249803	22.6\\
7.257811	22.6\\
7.265818	23.68\\
7.273824	24.2\\
7.28183199999999	22.76\\
nan	nan\\
7.305853	22.36\\
7.31386000000001	22.36\\
7.32186799999999	23.36\\
7.329875	23.16\\
nan	nan\\
7.345887	24.24\\
7.35389600000001	22.72\\
7.361903	22.88\\
7.369912	22.2\\
nan	nan\\
7.385926	23.84\\
7.39393200000001	22.68\\
7.401938	24.76\\
7.40994600000001	23.68\\
7.417953	23.6\\
7.42653199999999	24.24\\
7.43396800000001	21.64\\
7.441975	23.32\\
7.44998200000001	21.64\\
nan	nan\\
7.48201	24.28\\
7.49001800000001	23.36\\
7.498025	23.16\\
7.50603100000001	23.64\\
nan	nan\\
7.522047	23.16\\
7.53005400000001	22.84\\
7.538061	23.52\\
7.54606800000001	24.6\\
nan	nan\\
7.562082	24\\
nan	nan\\
7.578097	23.24\\
7.58610299999999	22.68\\
7.594111	23.48\\
nan	nan\\
7.610894	22.28\\
7.618132	24.12\\
nan	nan\\
7.64285100000001	24.4\\
nan	nan\\
7.658168	22.56\\
7.666175	23.72\\
7.674182	24.36\\
7.68219000000001	24.56\\
nan	nan\\
7.698204	25.08\\
7.706211	23.8\\
7.714218	24.44\\
7.72222499999999	22.92\\
nan	nan\\
7.754254	24.32\\
7.762261	25.16\\
7.770268	25.16\\
7.77827499999999	23.88\\
nan	nan\\
7.826318	25.84\\
7.83432500000001	25.28\\
7.842333	25.04\\
7.85034	24.04\\
7.85834699999999	23.84\\
nan	nan\\
7.87436100000001	23.72\\
7.882368	25.96\\
7.890376	25.08\\
7.898383	25.56\\
7.90639	25.56\\
nan	nan\\
7.922404	24.96\\
7.93041100000001	23.36\\
7.938418	24.04\\
7.946426	24\\
nan	nan\\
8.002476	23.96\\
8.01048300000001	24.44\\
8.01849	24.88\\
nan	nan\\
8.034504	25.44\\
8.042511	25.44\\
8.050518	26.08\\
8.058526	26.04\\
8.06653300000001	23.84\\
8.07454	24.92\\
nan	nan\\
8.091431	25.04\\
8.098561	25.68\\
8.10656900000001	25.8\\
8.114576	26.68\\
8.12258300000001	26.12\\
nan	nan\\
8.138597	24.76\\
nan	nan\\
8.170626	25.88\\
8.178633	25.68\\
8.18664	25.76\\
8.194647	26.48\\
nan	nan\\
8.21866900000001	25\\
8.226676	24.8\\
8.234683	25.08\\
8.24269	26.08\\
8.250697	26.2\\
nan	nan\\
8.266712	26.44\\
8.274719	25.28\\
8.282726	25.12\\
8.290733	25.32\\
nan	nan\\
8.338776	25.28\\
8.346783	25.76\\
8.35478999999999	24.8\\
8.362797	26.36\\
nan	nan\\
8.39482599999999	27.04\\
8.402833	27.04\\
8.41084000000001	25.2\\
8.418847	26.6\\
8.426855	25.2\\
nan	nan\\
8.442869	25.04\\
8.45087599999999	26.44\\
8.458883	27.88\\
nan	nan\\
8.482905	26.08\\
nan	nan\\
8.50692600000001	24.72\\
8.514933	26.4\\
8.52383400000001	26.52\\
8.530947	27.76\\
8.538955	26.84\\
8.54696200000001	26.88\\
nan	nan\\
8.56297600000001	26.64\\
8.570983	25.96\\
8.57899	25.72\\
8.586997	25.92\\
8.595004	27.56\\
nan	nan\\
8.611019	28.04\\
8.61902600000001	27.36\\
8.627033	26.2\\
8.63504	26.56\\
nan	nan\\
8.667069	27.72\\
8.675076	27.44\\
8.683082	27.4\\
nan	nan\\
8.69909699999999	27.4\\
8.707105	26.4\\
8.715112	26.52\\
8.723119	25.84\\
nan	nan\\
8.747139	27.68\\
8.75514800000001	27.52\\
8.763155	28.24\\
8.77115999999999	26.96\\
nan	nan\\
8.787176	25.88\\
8.79518299999999	26.44\\
8.80319	28.48\\
nan	nan\\
8.843226	27.04\\
8.85123300000001	26.32\\
nan	nan\\
8.86724700000001	26.68\\
8.875255	28.12\\
8.883262	28.68\\
8.89126899999999	28.4\\
8.899276	28.76\\
nan	nan\\
8.923298	26.6\\
8.93130499999999	28\\
8.939312	27.96\\
8.94731900000001	27.04\\
8.955326	29.48\\
nan	nan\\
8.97134	28.64\\
8.979348	27.88\\
8.98735600000001	26.68\\
8.995362	28.32\\
9.003371	28.2\\
9.011376	27.28\\
9.019383	27.52\\
9.02739099999999	27.8\\
9.035397	29.12\\
nan	nan\\
9.051412	28.2\\
9.05941900000001	27.2\\
9.06742800000001	27.32\\
9.075433	27.68\\
9.08344100000001	27.8\\
9.092056	29.32\\
9.09945399999999	28.92\\
9.107462	28.92\\
9.115469	28.68\\
nan	nan\\
9.13949	26.72\\
9.147498	28.64\\
9.15550500000001	28.12\\
9.163512	28.44\\
9.171519	29.68\\
nan	nan\\
9.187534	28.56\\
9.195542	28.36\\
9.203547	28.68\\
nan	nan\\
9.219562	27.52\\
9.22756800000001	28.72\\
9.23557599999999	29.32\\
9.243583	30.04\\
9.251591	28.96\\
9.259598	29.4\\
9.267605	28.28\\
9.275612	28.16\\
9.283619	28.4\\
nan	nan\\
9.299634	29.8\\
9.30764000000001	29.36\\
9.315648	30.28\\
9.323656	29.88\\
9.33166199999999	28.2\\
nan	nan\\
9.363691	29.28\\
9.37169799999999	28.84\\
nan	nan\\
9.395719	29.04\\
9.403727	28.48\\
9.411733	28.64\\
9.419741	28.48\\
9.42774799999999	28.28\\
9.435755	30.16\\
9.44376200000001	29.12\\
9.451769	29.84\\
9.459777	30.32\\
nan	nan\\
9.48379800000001	28.04\\
9.491805	27.88\\
9.49981200000001	28.76\\
9.507819	29.16\\
nan	nan\\
9.531841	29.96\\
nan	nan\\
9.563869	28.8\\
9.571876	30.4\\
9.579883	29.72\\
nan	nan\\
9.59589800000001	30.96\\
9.603905	30.24\\
9.611912	29.88\\
9.619919	28.32\\
9.627927	29.2\\
9.63593400000001	29.12\\
nan	nan\\
9.659955	30.72\\
9.66796100000001	31.8\\
9.67596899999999	30.96\\
nan	nan\\
9.724012	30.56\\
nan	nan\\
9.74803300000001	30\\
9.756041	30.28\\
9.764048	29.28\\
9.77205499999999	28.96\\
9.780062	30.36\\
9.78806900000001	30.16\\
9.796077	30.88\\
9.804084	30.96\\
nan	nan\\
9.828356	29.32\\
9.836112	29.92\\
9.84411900000001	29.2\\
9.852126	29.92\\
9.860134	30.6\\
nan	nan\\
9.90016900000001	30.16\\
9.90817699999999	29.6\\
9.916183	29.92\\
nan	nan\\
9.932198	30.56\\
9.94020399999999	31.6\\
9.948212	30.92\\
9.956219	31.36\\
9.96422699999999	30.04\\
9.972234	30.4\\
9.98024100000001	30.04\\
nan	nan\\
10.004261	30.32\\
10.01227	32.32\\
10.020276	31.72\\
10.028284	31.52\\
nan	nan\\
10.06832	31\\
10.076327	31.52\\
10.084333	32.28\\
nan	nan\\
10.108355	30.92\\
10.116362	29.88\\
10.124369	29.68\\
10.132377	30.12\\
10.140384	30.92\\
10.14839	31.72\\
nan	nan\\
10.180417	31.68\\
10.188426	30.96\\
10.196434	31.12\\
nan	nan\\
10.228462	32.92\\
10.23647	32.2\\
10.244477	32.08\\
10.252483	30.8\\
10.260491	31.32\\
nan	nan\\
10.276505	31.4\\
10.284512	31.88\\
10.29252	32.32\\
10.300527	33.24\\
10.308534	32.28\\
10.31654	32.32\\
nan	nan\\
10.340561	31.6\\
10.34857	31.72\\
10.356576	33.16\\
nan	nan\\
10.396612	32.44\\
10.40462	31\\
10.412627	32.08\\
nan	nan\\
10.436648	33.32\\
10.444654	32.96\\
10.452663	32.68\\
10.46067	31.88\\
10.468677	32.28\\
10.476684	31.96\\
10.484691	31.72\\
10.492696	32.76\\
nan	nan\\
10.508713	33.16\\
10.51672	33.08\\
10.524727	32.56\\
10.532734	32.24\\
nan	nan\\
10.564763	33.24\\
10.572768	33.28\\
10.580777	32.64\\
nan	nan\\
10.612804	31.28\\
10.620813	31.88\\
10.62882	32.2\\
10.636827	32.08\\
10.644834	33.52\\
10.652841	32.96\\
10.660846	34.72\\
nan	nan\\
10.676863	32.24\\
10.68487	32.28\\
10.692877	32.12\\
10.700884	33.56\\
nan	nan\\
10.732913	32.52\\
10.740918	33.64\\
10.748927	32.4\\
10.756934	33.2\\
nan	nan\\
10.780955	34.68\\
10.78896	33.32\\
10.79697	34.04\\
10.804977	34.32\\
10.812984	33.28\\
10.820991	33.24\\
10.828996	32.32\\
nan	nan\\
10.85302	33.64\\
10.861027	34.48\\
10.869034	34.12\\
10.877041	35.32\\
nan	nan\\
10.893056	33.6\\
10.901063	31.6\\
nan	nan\\
10.917077	32.92\\
10.925084	33.76\\
nan	nan\\
10.957113	33.32\\
10.96512	32.96\\
10.973127	33.2\\
10.981134	33.4\\
10.989141	34.04\\
10.997148	34.24\\
11.005156	34.96\\
nan	nan\\
11.029177	34.4\\
11.037184	33.52\\
11.045191	32.52\\
nan	nan\\
11.07722	35.68\\
11.085227	35.2\\
nan	nan\\
11.117256	32.88\\
11.125263	35.24\\
11.13327	34.44\\
11.141277	34.52\\
11.149284	34.72\\
11.157291	34.48\\
11.165298	35.24\\
nan	nan\\
11.18932	34.56\\
11.197327	34.96\\
11.205334	35.52\\
11.213341	35.08\\
11.22201	36.08\\
nan	nan\\
11.27747	36.28\\
nan	nan\\
11.35747	35.84\\
11.365477	35.48\\
11.373484	35.12\\
11.381491	34.52\\
11.389499	35.4\\
11.397503	34.32\\
11.405513	34.64\\
11.41352	35.4\\
11.421527	36.16\\
nan	nan\\
11.549802	36.52\\
11.558183	34.32\\
11.565656	36.76\\
11.573663	36.64\\
11.58167	37.68\\
11.589677	35.6\\
11.597684	34.04\\
11.605691	35.12\\
11.613698	34.84\\
11.621706	36.52\\
11.62971	36.6\\
nan	nan\\
11.725798	36.48\\
nan	nan\\
11.773841	36.76\\
11.781848	37.88\\
11.789855	37.8\\
11.797863	37.6\\
11.80587	35.88\\
11.813877	35.44\\
11.821884	35.88\\
11.829891	37\\
11.837898	37.68\\
nan	nan\\
11.966013	36.76\\
11.97402	36.24\\
11.982027	37\\
11.990034	38.56\\
11.998041	38\\
12.006048	37.64\\
12.014056	36.48\\
12.022063	37.16\\
12.030068	37.16\\
12.038077	36.2\\
nan	nan\\
12.078774	37.88\\
nan	nan\\
12.11822	39.32\\
nan	nan\\
12.134161	37.84\\
12.14217	38.52\\
12.150177	37.6\\
12.158184	38.64\\
12.166191	36.92\\
12.174198	36.2\\
12.182205	37.8\\
12.190212	37.92\\
12.198218	39.12\\
nan	nan\\
12.382384	36.84\\
12.390391	38.76\\
12.398398	39.44\\
12.406405	38.92\\
12.414413	39.48\\
12.42242	40.44\\
12.430425	40.64\\
12.438434	37.84\\
12.446441	38.04\\
12.455129	39\\
nan	nan\\
12.486477	40.2\\
nan	nan\\
12.550605	40.68\\
nan	nan\\
12.582563	38.56\\
12.59057	38.52\\
12.598575	38.12\\
12.606584	38.76\\
12.614591	39.56\\
12.622598	41.12\\
12.630605	40.2\\
12.638613	40.96\\
12.64662	39\\
nan	nan\\
12.758809	39.68\\
nan	nan\\
12.79075	39.68\\
12.798755	40.84\\
12.806763	39.12\\
12.81477	40.56\\
12.822777	40.4\\
12.830782	41.52\\
12.838791	40.44\\
12.846798	40.44\\
12.854805	40.4\\
nan	nan\\
12.998934	39.8\\
13.006941	40.76\\
13.014948	39.72\\
13.022955	41.2\\
13.030962	40.96\\
13.03897	41.08\\
13.046977	42.56\\
13.054984	40.84\\
13.062989	43\\
13.071284	42.2\\
nan	nan\\
13.175306	40.48\\
nan	nan\\
13.199112	43.16\\
13.20712	40.44\\
13.215127	41.24\\
13.223134	40.52\\
13.231139	41.92\\
13.239148	41.16\\
13.247155	41.88\\
13.255163	42.44\\
13.263169	42.2\\
nan	nan\\
13.287781	41.92\\
nan	nan\\
13.359325	41.24\\
13.367262	41.12\\
nan	nan\\
13.391283	43.28\\
nan	nan\\
13.407298	43.08\\
13.415305	42.24\\
13.423312	41.8\\
13.431319	41.64\\
13.439327	40.32\\
13.447334	41.52\\
13.455341	42.16\\
13.463346	43.48\\
13.471355	41.92\\
nan	nan\\
13.527727	42.08\\
nan	nan\\
13.551427	42.36\\
13.559525	42.44\\
13.567441	42.36\\
nan	nan\\
13.591534	42.68\\
nan	nan\\
13.615484	44.28\\
13.623491	42.6\\
13.631498	42.36\\
13.639505	42.56\\
13.647512	41.4\\
13.65552	43.08\\
13.663526	44.12\\
13.671534	42.72\\
13.679541	44.6\\
nan	nan\\
13.735984	44.04\\
nan	nan\\
13.783635	42.6\\
nan	nan\\
13.815662	43.84\\
13.823669	43.56\\
13.831676	43.72\\
13.839684	42.4\\
13.847691	43.44\\
13.855698	42.28\\
13.863705	41.8\\
13.871712	43\\
nan	nan\\
13.983811	43.28\\
nan	nan\\
13.999826	42.12\\
nan	nan\\
14.015841	43.84\\
14.023847	45.04\\
14.031855	44.48\\
14.039862	44.4\\
14.047869	43.76\\
14.055876	43.76\\
14.063883	43.48\\
14.071891	42.76\\
14.079898	44.16\\
14.087905	44\\
nan	nan\\
14.224026	44.44\\
14.232033	44.64\\
14.240041	44.56\\
14.248048	45.08\\
14.256054	44.88\\
14.264062	43.24\\
14.272069	45.08\\
14.280076	43.44\\
14.288083	43.84\\
14.29609	44.12\\
nan	nan\\
14.400309	44.52\\
14.40828	44.56\\
14.416752	44.24\\
nan	nan\\
14.432212	43.68\\
14.440219	45.36\\
14.448226	44.76\\
14.456231	45.92\\
14.46424	46.16\\
14.472248	45.36\\
14.480255	45.68\\
14.488459	44.48\\
14.496269	44.52\\
14.504276	45.2\\
nan	nan\\
14.640397	44.56\\
14.648405	45.4\\
14.656411	47.08\\
14.664419	45.96\\
14.672426	47.16\\
14.680433	46.68\\
14.688438	45.8\\
14.696447	44.36\\
14.704455	45.04\\
nan	nan\\
14.760828	46.2\\
nan	nan\\
14.848583	45.48\\
14.85659	45.8\\
14.864597	47.2\\
14.872604	47.2\\
14.880612	47.24\\
14.888618	47.92\\
14.896626	46.76\\
14.904633	46.8\\
14.91264	45.52\\
14.920647	45.72\\
nan	nan\\
14.936983	48.52\\
nan	nan\\
15.048761	45.8\\
15.056769	46.4\\
15.064776	46.36\\
15.072783	46.76\\
15.080789	46.92\\
15.088797	47.64\\
15.096804	48.8\\
15.104811	47.56\\
15.112819	46.96\\
15.120825	46.6\\
nan	nan\\
15.160862	47.44\\
nan	nan\\
15.240933	47.68\\
15.248939	48.4\\
15.256947	46.8\\
15.264954	47\\
15.272961	47.04\\
15.280966	47.68\\
15.288976	48.08\\
15.296983	48.16\\
15.30499	48.36\\
15.312996	48.4\\
15.321004	47.64\\
nan	nan\\
15.337017	46.4\\
nan	nan\\
15.41709	47.96\\
15.425097	48.68\\
nan	nan\\
15.457125	49.4\\
15.465132	47.84\\
15.47314	47.44\\
nan	nan\\
15.489154	48\\
15.497161	48.56\\
15.505167	48.32\\
15.513175	49.92\\
15.521182	49.16\\
15.529189	48.4\\
nan	nan\\
15.601325	47.08\\
nan	nan\\
15.657304	49.64\\
15.665311	49.12\\
15.673317	49.48\\
15.681325	48.84\\
15.689332	48.72\\
15.697339	48.28\\
15.705344	49.08\\
15.713354	49.52\\
15.721361	50\\
15.729368	51\\
nan	nan\\
15.817446	48.44\\
15.825453	49.12\\
15.833461	48.32\\
15.841468	49.44\\
15.849475	49\\
15.857482	50.28\\
15.865489	50.96\\
15.873494	50.12\\
15.881503	49.64\\
15.889511	48.84\\
nan	nan\\
16.073675	52.28\\
16.081682	50.32\\
16.089689	49.92\\
16.097695	50.2\\
16.105703	49.92\\
16.11371	49.76\\
16.121717	50.12\\
16.129725	51.04\\
16.137732	50.76\\
nan	nan\\
16.271184	50.6\\
nan	nan\\
16.377945	50.84\\
nan	nan\\
16.417981	52.64\\
nan	nan\\
16.444672	52.64\\
nan	nan\\
16.571452	51.08\\
16.578124	53.48\\
nan	nan\\
16.791648	53\\
nan	nan\\
16.885064	53\\
16.891737	52.84\\
nan	nan\\
16.918427	52.44\\
16.9251	54\\
nan	nan\\
16.938445	52.12\\
16.945119	53.68\\
nan	nan\\
17.098587	52.2\\
17.105261	53.36\\
nan	nan\\
17.118606	52.68\\
nan	nan\\
17.198677	53.48\\
nan	nan\\
17.245385	54.64\\
nan	nan\\
17.278748	54.04\\
nan	nan\\
17.292094	55.36\\
nan	nan\\
17.305439	54\\
nan	nan\\
17.338802	55.48\\
nan	nan\\
17.552398	55.2\\
17.55907	55.12\\
nan	nan\\
17.652416	53.96\\
nan	nan\\
17.685778	56.84\\
nan	nan\\
17.719141	55.52\\
17.725813	55.36\\
nan	nan\\
17.779193	57.08\\
17.785866	57\\
nan	nan\\
17.799212	56.72\\
17.805883	56.88\\
17.812557	55.28\\
17.819229	55.28\\
nan	nan\\
17.885956	55.8\\
17.892628	56.92\\
nan	nan\\
17.919319	56.6\\
17.925992	55.72\\
17.932664	55.52\\
17.939338	57.76\\
17.946009	55.96\\
17.952682	55.96\\
17.959355	56.2\\
17.966027	56.2\\
17.9727	55.6\\
17.979373	55.28\\
nan	nan\\
18.026081	55.04\\
nan	nan\\
18.14642	58.12\\
nan	nan\\
18.446634	58.36\\
nan	nan\\
18.84681	58.64\\
nan	nan\\
18.880175	57.92\\
nan	nan\\
18.953573	59.44\\
18.960245	59.2\\
nan	nan\\
18.986937	60.08\\
nan	nan\\
19.067008	58.28\\
nan	nan\\
19.093698	61.16\\
19.100371	61.04\\
19.107043	59.2\\
19.113716	60.96\\
19.120389	61.44\\
19.127061	60.28\\
19.133734	60\\
19.140405	61.04\\
19.147079	61.52\\
19.153752	59.76\\
nan	nan\\
19.187114	62.36\\
19.193787	60.28\\
nan	nan\\
19.614233	62\\
nan	nan\\
19.687668	63.36\\
19.694322	61.64\\
nan	nan\\
19.747614	62.28\\
nan	nan\\
19.774304	61.48\\
nan	nan\\
19.794322	61.76\\
19.800995	61.36\\
19.807667	60.88\\
nan	nan\\
19.84103	62.08\\
nan	nan\\
19.86772	60.84\\
19.874393	62.92\\
nan	nan\\
19.921101	62.36\\
nan	nan\\
19.954462	63.52\\
19.961138	61.8\\
19.96781	62.68\\
nan	nan\\
20.041208	64.12\\
nan	nan\\
20.094591	64.28\\
nan	nan\\
20.12128	62.76\\
20.127952	62.96\\
nan	nan\\
20.348148	64.28\\
20.354821	63.04\\
nan	nan\\
20.368166	64.76\\
20.37484	63.64\\
20.381511	64.32\\
nan	nan\\
20.4816	65.64\\
nan	nan\\
20.50829	65.96\\
20.514963	64.56\\
20.521636	64.08\\
20.528309	66.2\\
20.534981	64.8\\
20.541653	64.24\\
20.548326	65.28\\
20.554999	65.4\\
20.561672	64.24\\
nan	nan\\
20.595035	65.52\\
20.601707	65.6\\
20.60838	64.12\\
nan	nan\\
20.761849	65.52\\
20.768522	64.28\\
20.775195	64.4\\
nan	nan\\
20.821902	65.24\\
nan	nan\\
20.848594	66.52\\
20.855267	67.12\\
20.861939	64.88\\
20.868611	65.04\\
20.875285	67.24\\
20.881957	66.32\\
20.888629	65.92\\
20.895302	66.32\\
20.901974	67\\
20.908647	65.72\\
nan	nan\\
20.935337	65.64\\
20.94201	67.28\\
nan	nan\\
20.982046	66.16\\
nan	nan\\
20.995391	67.28\\
nan	nan\\
21.028752	65.84\\
21.035427	66.44\\
21.042098	65.8\\
21.048772	65.12\\
nan	nan\\
21.062117	66.48\\
nan	nan\\
21.102153	66.28\\
21.108825	66.52\\
nan	nan\\
21.208914	66.12\\
21.215587	66.96\\
nan	nan\\
21.228932	67.4\\
21.235605	66.88\\
nan	nan\\
21.262295	66.8\\
21.268968	67.8\\
nan	nan\\
21.369057	67.52\\
nan	nan\\
21.429109	69.4\\
21.435782	67.84\\
nan	nan\\
21.462473	66.88\\
21.469146	66.88\\
21.475818	67.76\\
nan	nan\\
21.502509	68.32\\
nan	nan\\
21.535872	67.48\\
21.542544	68.48\\
21.549217	68.2\\
nan	nan\\
21.60927	67.8\\
nan	nan\\
21.642634	68\\
21.649305	67.16\\
nan	nan\\
21.675998	67.72\\
21.682669	69.72\\
nan	nan\\
21.70936	68.92\\
nan	nan\\
21.722704	67.8\\
nan	nan\\
21.749394	69.28\\
nan	nan\\
21.776086	70.24\\
nan	nan\\
21.809449	68.6\\
nan	nan\\
21.836139	68.16\\
21.842812	70.08\\
21.849484	69.96\\
21.856156	68.08\\
nan	nan\\
21.88952	69.8\\
21.896192	69.48\\
nan	nan\\
21.942901	69.16\\
21.949573	68\\
21.956246	68.88\\
nan	nan\\
22.003025	68.92\\
nan	nan\\
22.036407	70.28\\
nan	nan\\
22.109823	69.68\\
22.116388	69.64\\
nan	nan\\
22.169769	70.6\\
22.176442	70.68\\
nan	nan\\
22.196461	70.28\\
22.203132	69.32\\
nan	nan\\
22.229824	69.84\\
nan	nan\\
22.269858	70.08\\
22.276531	70.24\\
22.283202	71.08\\
22.289875	70.92\\
22.296549	70.08\\
nan	nan\\
22.329911	70.48\\
nan	nan\\
22.369947	69.64\\
nan	nan\\
22.463364	70.16\\
nan	nan\\
22.510072	70.6\\
22.516746	72.28\\
22.523417	71.52\\
nan	nan\\
22.576797	70.48\\
22.583471	72.24\\
22.590143	72.4\\
nan	nan\\
22.623506	71.52\\
22.630179	72.76\\
nan	nan\\
22.676887	72.12\\
22.683559	72.04\\
22.690232	71.12\\
nan	nan\\
22.743611	71.92\\
22.750285	72.88\\
22.756958	71.48\\
nan	nan\\
22.783647	70.84\\
nan	nan\\
22.81701	73.76\\
nan	nan\\
22.843702	72.68\\
nan	nan\\
22.857047	71.92\\
22.86372	72.44\\
nan	nan\\
22.897083	71.84\\
nan	nan\\
22.910428	72.2\\
22.917101	71.52\\
nan	nan\\
22.950464	71.64\\
22.957135	72.44\\
nan	nan\\
22.9905	72.48\\
nan	nan\\
23.023862	73.44\\
23.030533	73.4\\
nan	nan\\
23.063898	72.16\\
nan	nan\\
23.077243	73.36\\
23.083916	72.64\\
23.090588	73\\
nan	nan\\
23.117279	74.12\\
23.123951	73.48\\
nan	nan\\
23.157316	72.4\\
nan	nan\\
23.184004	74.32\\
23.190677	74.16\\
23.19735	72.48\\
nan	nan\\
23.230713	73.88\\
23.237386	73.8\\
23.244057	72.84\\
23.250731	72.8\\
nan	nan\\
23.277421	74\\
23.284094	73.52\\
nan	nan\\
23.330802	73.84\\
23.337475	72.12\\
nan	nan\\
23.364165	72.88\\
nan	nan\\
23.390854	73.76\\
23.397528	75.28\\
nan	nan\\
23.430891	73.6\\
nan	nan\\
23.444236	74.96\\
23.450909	73.32\\
nan	nan\\
23.490944	74.68\\
23.497617	73.76\\
23.50429	73.64\\
nan	nan\\
23.597706	75.52\\
23.604379	76.32\\
23.611051	74.48\\
23.617724	74.2\\
nan	nan\\
23.644414	75.2\\
nan	nan\\
23.677777	74.12\\
23.68445	73.88\\
nan	nan\\
23.697795	75.8\\
nan	nan\\
23.737831	75.2\\
nan	nan\\
23.764521	76.16\\
23.771194	75.28\\
23.777865	73.44\\
23.784538	75.32\\
nan	nan\\
23.817901	75.04\\
23.824574	74.08\\
nan	nan\\
23.897973	75.68\\
23.904646	76.36\\
nan	nan\\
23.931336	76.32\\
nan	nan\\
23.944681	75.72\\
nan	nan\\
23.984717	75.08\\
nan	nan\\
24.004735	75.56\\
24.011407	76.84\\
24.01808	77.12\\
nan	nan\\
24.04477	77.84\\
24.051443	75.88\\
24.058114	76.28\\
nan	nan\\
24.178222	77.08\\
24.184895	76.8\\
nan	nan\\
24.211585	75.48\\
24.218258	76.28\\
nan	nan\\
24.264966	75.76\\
nan	nan\\
24.27831	76.08\\
nan	nan\\
24.318346	77.52\\
24.325019	77.64\\
nan	nan\\
24.351709	76.4\\
nan	nan\\
24.391745	77.2\\
nan	nan\\
24.411761	78.76\\
nan	nan\\
24.478489	77.8\\
24.48516	78.2\\
24.491834	75.92\\
nan	nan\\
24.525196	78.6\\
nan	nan\\
24.558559	77.64\\
24.565233	76.84\\
nan	nan\\
24.845589	79.52\\
nan	nan\\
24.925553	79.32\\
nan	nan\\
24.965589	79.88\\
24.972261	78.52\\
nan	nan\\
24.998952	78.64\\
25.005624	78.68\\
25.012297	79\\
nan	nan\\
25.038987	79.88\\
25.04566	77.76\\
25.052331	78.68\\
nan	nan\\
25.085694	79.52\\
25.092368	77.8\\
nan	nan\\
25.132404	79.2\\
nan	nan\\
25.165767	77.92\\
25.172439	79.72\\
25.179112	80.24\\
nan	nan\\
25.319238	80.72\\
nan	nan\\
25.365943	80.96\\
25.372617	80.08\\
25.379289	80.52\\
nan	nan\\
25.392635	80.12\\
25.399308	80.28\\
25.405979	82\\
nan	nan\\
25.432671	81.36\\
25.439343	79.4\\
25.446016	79.92\\
nan	nan\\
25.479378	80.88\\
25.486051	79.28\\
nan	nan\\
25.699574	81.76\\
25.706247	82.52\\
25.71292	81.4\\
25.719593	81.28\\
25.726264	81.52\\
25.732937	82.4\\
25.73961	80.6\\
nan	nan\\
25.779646	82.8\\
25.786319	81.52\\
nan	nan\\
25.81301	81.04\\
25.819682	82.56\\
nan	nan\\
25.846372	82.84\\
nan	nan\\
25.913098	82.28\\
nan	nan\\
25.939788	82.88\\
nan	nan\\
25.953134	80.56\\
nan	nan\\
25.986497	82.44\\
nan	nan\\
26.026532	82.56\\
26.033205	82.68\\
nan	nan\\
26.079913	83.08\\
26.086585	83.16\\
nan	nan\\
26.106603	83.16\\
26.113274	82.16\\
nan	nan\\
26.146637	83.72\\
nan	nan\\
26.159984	82\\
nan	nan\\
26.193346	84.6\\
26.20002	83.92\\
nan	nan\\
26.240055	84.08\\
26.246728	83.64\\
26.253399	82.56\\
nan	nan\\
26.273418	82.72\\
nan	nan\\
26.320124	82.16\\
nan	nan\\
26.366834	82.76\\
nan	nan\\
26.413543	82.92\\
26.420215	84.28\\
26.426888	83.44\\
nan	nan\\
26.653756	85.08\\
};

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.62878000000001	4.08\\
nan	nan\\
1.756895	6.44\\
nan	nan\\
1.788923	5.2\\
nan	nan\\
1.812945	5.68000000000001\\
1.82095200000001	6.76000000000001\\
nan	nan\\
1.94971	6.48\\
nan	nan\\
2.117217	6.08\\
nan	nan\\
2.26967500000001	10.64\\
nan	nan\\
2.4298	5.95999999999999\\
nan	nan\\
2.525582	8.04000000000001\\
nan	nan\\
2.58963900000001	7.88\\
2.597646	10.04\\
nan	nan\\
2.677718	8.88\\
nan	nan\\
2.74978299999999	9.59999999999999\\
nan	nan\\
2.845868	7.48\\
2.853875	7.95999999999999\\
nan	nan\\
2.909926	8.44\\
2.917933	7.68000000000001\\
nan	nan\\
2.96660199999999	8.36\\
nan	nan\\
3.070695	9.59999999999999\\
3.078076	10.08\\
3.086709	8.52\\
3.09408999999999	11\\
nan	nan\\
3.126119	8.40000000000001\\
nan	nan\\
3.174162	10.12\\
nan	nan\\
3.19017599999999	9.23999999999999\\
nan	nan\\
3.23021199999999	9.32000000000001\\
3.238219	11.08\\
nan	nan\\
3.40699499999999	9.59999999999999\\
nan	nan\\
3.510462	10.36\\
nan	nan\\
3.574842	11.32\\
3.582527	12.04\\
nan	nan\\
3.654591	12\\
nan	nan\\
3.67060600000001	11.28\\
nan	nan\\
3.734663	11.8\\
3.74267	10.36\\
nan	nan\\
3.775003	11.24\\
nan	nan\\
3.814734	11.52\\
3.82274200000001	10.08\\
3.830747	11.16\\
nan	nan\\
3.886799	11.72\\
3.894806	11.24\\
nan	nan\\
3.974878	10.56\\
nan	nan\\
3.990892	10.84\\
nan	nan\\
4.046942	11.68\\
4.05494899999999	10.92\\
nan	nan\\
4.09498499999999	12.08\\
nan	nan\\
4.13502099999999	11.68\\
4.143028	12.36\\
4.15103500000001	13.36\\
nan	nan\\
4.200008	11.92\\
4.20708500000001	12\\
4.215092	12.84\\
4.223099	12.08\\
nan	nan\\
4.288087	13.08\\
4.295164	13.6\\
4.30317100000001	6.23999999999999\\
4.311178	13.28\\
4.319185	11.96\\
nan	nan\\
4.359758	12.24\\
nan	nan\\
4.375235	12.84\\
4.383439	12.28\\
nan	nan\\
4.423278	13.04\\
nan	nan\\
4.455826	14.96\\
4.463314	13.04\\
nan	nan\\
4.495897	13.64\\
nan	nan\\
4.52794400000001	12.52\\
4.53537900000001	13.12\\
4.543386	12.56\\
nan	nan\\
4.599722	14.36\\
4.607443	11.8\\
4.61545	14\\
nan	nan\\
4.640062	13.24\\
4.647479	13.96\\
4.656076	14.12\\
nan	nan\\
4.703529	14\\
4.711536	13.96\\
nan	nan\\
4.82444100000001	14.4\\
nan	nan\\
4.872001	8.88\\
4.87968600000001	14.6\\
nan	nan\\
4.927729	15.36\\
nan	nan\\
4.943744	13.4\\
4.952338	15.32\\
4.95975799999999	13.52\\
nan	nan\\
5.00011600000001	14.44\\
5.007801	16.72\\
5.01580800000001	15.76\\
nan	nan\\
5.05584399999999	16.24\\
nan	nan\\
5.103887	14.52\\
5.111895	14.76\\
5.119901	15\\
5.12790800000001	14.24\\
nan	nan\\
5.175951	14.8\\
5.184209	14.96\\
5.191965	15.64\\
nan	nan\\
5.272037	16.16\\
5.280044	16.44\\
5.288051	16.84\\
nan	nan\\
5.336094	14.28\\
5.34410099999999	16.52\\
5.352108	17.44\\
5.360652	16.72\\
5.368122	17.76\\
nan	nan\\
5.432179	16.48\\
5.44018699999999	15.68\\
5.448194	16.28\\
5.45670200000001	15.8\\
5.464206	14.88\\
5.47221500000001	15\\
5.480223	16.6\\
nan	nan\\
5.49652399999999	15.72\\
5.504244	17.28\\
5.51225100000001	16.68\\
5.520257	16.64\\
5.528266	15.88\\
nan	nan\\
5.600956	16.72\\
5.60833700000001	15.56\\
nan	nan\\
5.62435000000001	15.96\\
nan	nan\\
5.640366	16.24\\
nan	nan\\
5.680402	16.16\\
nan	nan\\
5.696416	16.96\\
5.70442300000001	17\\
nan	nan\\
5.76940999999999	16.72\\
5.776774	17.36\\
5.78449500000001	18.16\\
nan	nan\\
5.832859	17.4\\
5.841475	17.92\\
5.848552	18.64\\
5.85656	18.12\\
5.864566	18.32\\
nan	nan\\
5.929231	17.8\\
nan	nan\\
5.961242	18.68\\
nan	nan\\
6.001296	18.8\\
6.008695	17.2\\
6.016702	17.92\\
nan	nan\\
6.03271599999999	17.28\\
nan	nan\\
6.089088	17.84\\
nan	nan\\
6.120795	18.64\\
nan	nan\\
6.136809	19.52\\
nan	nan\\
6.177167	18.68\\
6.18485200000001	17.92\\
6.192859	19.6\\
6.200866	18.4\\
6.208873	18.76\\
nan	nan\\
6.27319900000001	18.76\\
nan	nan\\
6.344995	19.64\\
6.353199	18.52\\
nan	nan\\
6.393038	18.68\\
nan	nan\\
6.457095	18.2\\
nan	nan\\
6.489356	19.2\\
nan	nan\\
6.52916	18.2\\
6.537167	20.28\\
6.545174	20.72\\
nan	nan\\
6.64926699999999	19.28\\
6.65756	18.96\\
nan	nan\\
6.689303	20.8\\
6.697862	20.56\\
nan	nan\\
6.72133100000001	18.84\\
nan	nan\\
6.75336	19.8\\
nan	nan\\
6.80941	20.28\\
nan	nan\\
6.849446	20.56\\
nan	nan\\
6.87346700000001	19.48\\
6.88240399999999	21.56\\
nan	nan\\
6.929517	20.88\\
nan	nan\\
7.002351	20.64\\
nan	nan\\
7.03361	18.92\\
nan	nan\\
7.04962500000001	21.6\\
7.057954	21.28\\
nan	nan\\
7.10567399999999	19.56\\
nan	nan\\
7.161725	18.68\\
nan	nan\\
7.20176000000001	22\\
7.209767	23.32\\
nan	nan\\
7.290466	21.12\\
7.297845	20.92\\
nan	nan\\
7.338401	21.68\\
nan	nan\\
7.457989	23.16\\
nan	nan\\
7.474217	21.48\\
nan	nan\\
7.55463	23.24\\
nan	nan\\
7.570376	24.24\\
nan	nan\\
7.602368	23.12\\
nan	nan\\
7.62614000000001	24.12\\
7.634147	27.76\\
nan	nan\\
7.65037599999999	21.24\\
nan	nan\\
7.690197	24.16\\
nan	nan\\
7.730233	24.32\\
7.73824	21.36\\
7.746247	23.28\\
nan	nan\\
7.786283	24.44\\
7.79429	22.64\\
nan	nan\\
7.810304	24.4\\
nan	nan\\
7.866354	23.08\\
nan	nan\\
7.91439699999999	24.88\\
nan	nan\\
7.954629	23.8\\
7.96244	23.56\\
7.970448	24.8\\
7.978454	25.48\\
7.98645999999999	24.48\\
7.994719	22.84\\
nan	nan\\
8.02649700000001	20.28\\
nan	nan\\
8.08285100000001	23.2\\
nan	nan\\
8.131162	19.32\\
nan	nan\\
8.146604	24.96\\
8.154933	24.2\\
8.162617	24.2\\
nan	nan\\
8.202654	23.92\\
8.211287	24.88\\
nan	nan\\
8.259652	24.28\\
nan	nan\\
8.29874	24.96\\
8.306747	25.28\\
8.314756	25.04\\
8.322762	26.04\\
8.331091	24.44\\
nan	nan\\
8.37080400000001	24.08\\
nan	nan\\
8.435166	24.76\\
nan	nan\\
8.46747999999999	24.8\\
nan	nan\\
8.49091199999999	25\\
8.499509	26.32\\
nan	nan\\
8.554969	27.16\\
nan	nan\\
8.60301200000001	26.56\\
nan	nan\\
8.643047	24.44\\
8.651056	24.52\\
8.65906200000001	27.44\\
nan	nan\\
8.69109	26.36\\
nan	nan\\
8.731126	25.16\\
8.739741	25.72\\
nan	nan\\
8.779759	28.12\\
nan	nan\\
8.811196	25.64\\
8.81949	26.16\\
8.828141	25.68\\
8.835219	25.84\\
nan	nan\\
8.859241	26.76\\
nan	nan\\
8.90728300000001	27.36\\
8.91582700000001	26.72\\
nan	nan\\
8.96360199999999	26.84\\
nan	nan\\
9.04370900000001	27.32\\
nan	nan\\
9.12378	26.2\\
nan	nan\\
9.211555	26.8\\
nan	nan\\
9.292252	24.84\\
nan	nan\\
9.339669	27.56\\
nan	nan\\
9.35656	27.72\\
nan	nan\\
9.380044	27.08\\
9.388053	27.84\\
nan	nan\\
9.47579	28.12\\
nan	nan\\
9.516113	27.72\\
9.524747	28.56\\
nan	nan\\
9.53984699999999	29.76\\
9.548374	28.68\\
9.555862	28.64\\
nan	nan\\
9.587891	29.08\\
nan	nan\\
9.644531	28.52\\
nan	nan\\
9.68472800000001	29.12\\
nan	nan\\
9.716416	28.88\\
nan	nan\\
9.73201899999999	31.16\\
9.740027	29.92\\
nan	nan\\
9.81251899999999	29.56\\
9.820098	30.92\\
nan	nan\\
9.89260900000001	31.4\\
nan	nan\\
9.98857	30.88\\
9.996506	30.68\\
nan	nan\\
10.036292	30.2\\
10.044297	28.92\\
10.052931	28.48\\
10.060599	29.84\\
nan	nan\\
10.092663	29.52\\
10.100349	30.8\\
nan	nan\\
10.164727	30.36\\
10.173341	30.48\\
nan	nan\\
10.204746	30.28\\
10.212447	30.76\\
10.220455	31.12\\
nan	nan\\
10.268498	29.96\\
nan	nan\\
10.32462	30.08\\
nan	nan\\
10.372591	32.64\\
nan	nan\\
10.388605	31.32\\
nan	nan\\
10.420634	31.52\\
10.428639	31.44\\
nan	nan\\
10.500706	31.84\\
nan	nan\\
10.557254	32.04\\
nan	nan\\
10.589392	32.12\\
10.596789	31.16\\
10.604799	31.88\\
nan	nan\\
10.716898	32.92\\
nan	nan\\
10.764941	32.24\\
nan	nan\\
10.837327	32.88\\
10.845871	30.64\\
nan	nan\\
10.885048	33.08\\
nan	nan\\
10.909606	33.48\\
nan	nan\\
10.933091	33.88\\
nan	nan\\
10.949106	33.44\\
nan	nan\\
11.013163	33.92\\
11.021939	32.56\\
nan	nan\\
11.053468	34.6\\
nan	nan\\
11.093234	33.84\\
nan	nan\\
11.109248	32.88\\
nan	nan\\
11.173842	33.52\\
nan	nan\\
11.229356	34.2\\
11.237917	33.88\\
11.245656	35.36\\
11.253377	33.2\\
11.261384	33.88\\
nan	nan\\
11.293413	35.24\\
nan	nan\\
11.325441	32.64\\
nan	nan\\
11.341456	34.04\\
11.349463	34.8\\
nan	nan\\
11.42982	34.08\\
11.438257	35.76\\
11.445835	34.36\\
11.454271	36.32\\
11.461831	35.8\\
11.470357	33.48\\
11.478471	34.8\\
nan	nan\\
11.493591	35.48\\
11.501598	34.92\\
11.509695	34.68\\
11.517612	34.16\\
11.525617	34.88\\
nan	nan\\
11.637898	35.48\\
11.646281	36.28\\
nan	nan\\
11.662224	37.2\\
11.669748	33.24\\
11.678256	35.32\\
nan	nan\\
11.701777	36.24\\
11.709784	36.28\\
nan	nan\\
11.741813	35.92\\
11.74982	34.8\\
11.757827	35.36\\
11.76646	36.24\\
nan	nan\\
11.846495	36.16\\
11.854521	36.44\\
11.86192	37.52\\
11.870517	35.24\\
nan	nan\\
11.886513	35.08\\
nan	nan\\
11.901956	35.52\\
11.909963	37.76\\
11.917969	37.48\\
11.925977	36.92\\
11.934591	37.04\\
nan	nan\\
11.949998	35.88\\
11.958005	35.16\\
nan	nan\\
12.054985	36.6\\
12.062295	36.96\\
12.071018	37.24\\
nan	nan\\
12.094591	37\\
12.102134	35.68\\
nan	nan\\
12.207085	37.8\\
nan	nan\\
12.223115	36.76\\
12.230838	37.36\\
12.238542	37.44\\
12.246263	35.48\\
12.254592	37.68\\
12.263207	38.24\\
12.270284	38.32\\
nan	nan\\
12.286298	37.72\\
nan	nan\\
12.302313	37.24\\
nan	nan\\
12.318327	37.08\\
12.326334	37.68\\
12.334878	37.56\\
nan	nan\\
12.35091	38\\
nan	nan\\
12.366924	37.48\\
12.374574	37.32\\
nan	nan\\
12.462455	38.28\\
12.470463	39.88\\
nan	nan\\
12.502956	38.88\\
12.510498	37.56\\
nan	nan\\
12.526512	37.56\\
nan	nan\\
12.542527	38.4\\
nan	nan\\
12.558541	39.48\\
12.566548	39.28\\
nan	nan\\
12.654896	37.44\\
nan	nan\\
12.670641	38\\
12.679131	38.48\\
12.686906	38.28\\
12.695432	37.88\\
12.70292	38.2\\
12.710677	39.52\\
12.718684	39.4\\
12.726691	37.36\\
12.734698	38.52\\
nan	nan\\
12.750713	39.64\\
nan	nan\\
12.774984	39.52\\
nan	nan\\
12.863635	39.92\\
12.871607	40.68\\
nan	nan\\
12.887353	40.28\\
12.895074	39.08\\
12.903367	41.52\\
12.910855	40.88\\
12.919381	39.68\\
12.926869	39.8\\
12.934877	39.28\\
nan	nan\\
12.950891	39.48\\
12.958898	38.92\\
nan	nan\\
13.079702	40.44\\
nan	nan\\
13.103206	41.12\\
nan	nan\\
13.119237	41.4\\
nan	nan\\
13.143061	39.96\\
13.15107	39.32\\
nan	nan\\
13.167084	41.44\\
nan	nan\\
13.183223	41.92\\
13.191105	41.16\\
nan	nan\\
13.335234	42.72\\
13.343241	41.24\\
13.351247	41.08\\
nan	nan\\
13.375341	41.6\\
13.383348	40.8\\
nan	nan\\
13.400167	42.76\\
nan	nan\\
13.488229	41.48\\
13.495377	41.64\\
13.504224	41.36\\
13.511945	40.64\\
13.519397	41\\
nan	nan\\
13.536217	42.84\\
13.54342	43.16\\
nan	nan\\
13.583454	42.28\\
nan	nan\\
13.599541	42.04\\
nan	nan\\
13.688371	42.36\\
13.696396	42.92\\
13.703813	42.16\\
13.71241	43.72\\
13.719577	41.8\\
13.728442	44.12\\
nan	nan\\
13.744224	42.16\\
13.751604	42.96\\
13.759684	41.2\\
13.767619	41.28\\
nan	nan\\
13.79164	42.88\\
13.800131	40.92\\
13.807655	41.72\\
nan	nan\\
13.879719	44.36\\
13.888548	44.32\\
13.89602	44.2\\
13.904563	44.92\\
13.912033	44.4\\
nan	nan\\
13.928013	40.24\\
13.936681	44.44\\
13.943777	45.16\\
13.951784	41.84\\
13.95979	44.88\\
13.967798	44.04\\
13.975877	42.96\\
nan	nan\\
14.096377	41.76\\
14.104796	43.72\\
14.111926	44.04\\
nan	nan\\
14.12794	42.24\\
14.136234	43.72\\
14.144795	43.88\\
14.151961	43.72\\
14.159969	42.92\\
14.167976	41.88\\
14.175984	45.32\\
nan	nan\\
14.191997	43.24\\
14.200003	43.2\\
nan	nan\\
14.304348	45.12\\
14.312927	43.52\\
14.320398	44.36\\
14.328119	44.72\\
14.336734	43.56\\
14.344132	43.44\\
14.352713	44.4\\
nan	nan\\
14.368153	44.56\\
14.376162	44.44\\
nan	nan\\
14.52029	45.8\\
14.528297	44.6\\
14.536573	43.44\\
14.544795	44.64\\
14.552605	44.8\\
nan	nan\\
14.568333	43.8\\
nan	nan\\
14.608369	45.64\\
nan	nan\\
14.624381	43.96\\
14.632391	44.44\\
nan	nan\\
14.713409	45.96\\
nan	nan\\
14.728476	45.84\\
14.737324	44.64\\
nan	nan\\
14.753338	45.28\\
nan	nan\\
14.769352	46.76\\
nan	nan\\
14.808546	46.72\\
nan	nan\\
14.840576	44.4\\
nan	nan\\
14.929549	46.52\\
nan	nan\\
14.944669	47.68\\
14.953194	46.04\\
14.960683	47.2\\
14.969244	46.24\\
nan	nan\\
15.000719	46.4\\
nan	nan\\
15.016733	47.36\\
15.024738	47.24\\
15.032747	46.56\\
nan	nan\\
15.129441	46.88\\
15.137125	46.56\\
15.144846	46\\
15.153176	46.52\\
nan	nan\\
15.169172	47.44\\
15.177859	46.8\\
nan	nan\\
15.19289	45.76\\
nan	nan\\
15.224918	47.24\\
15.232926	48\\
nan	nan\\
15.329476	47.84\\
nan	nan\\
15.345025	46.76\\
15.353229	47.4\\
15.361862	46.36\\
15.369299	48\\
15.377823	47.6\\
15.385061	47.68\\
15.393068	46.12\\
nan	nan\\
15.409083	46.4\\
nan	nan\\
15.44111	48.48\\
15.449869	48.28\\
nan	nan\\
15.481147	46.56\\
nan	nan\\
15.545293	48.72\\
nan	nan\\
15.56147	47.96\\
nan	nan\\
15.577411	49.08\\
nan	nan\\
15.593247	48.72\\
nan	nan\\
15.625275	46.96\\
15.633281	48.2\\
15.641289	49.04\\
nan	nan\\
15.753908	48.64\\
15.761593	48.72\\
15.769404	48.84\\
nan	nan\\
15.78624	48.72\\
15.793425	49.72\\
nan	nan\\
15.809439	48.88\\
nan	nan\\
15.898339	48.4\\
15.905795	50\\
15.914408	50.88\\
15.921771	49.6\\
15.930458	48.32\\
15.938161	50.08\\
nan	nan\\
15.969582	48.44\\
nan	nan\\
15.985596	49.64\\
nan	nan\\
16.002522	49.24\\
16.009618	49.68\\
nan	nan\\
16.034229	49.92\\
16.041646	48.76\\
16.050189	48.44\\
16.058251	50.28\\
16.065668	49.6\\
nan	nan\\
16.146311	48.32\\
16.153746	50.68\\
16.161752	48.88\\
16.16976	50.32\\
16.177768	49.12\\
nan	nan\\
16.202075	48.8\\
16.209796	51.52\\
nan	nan\\
16.278161	51.36\\
16.284529	50.32\\
16.2912	49.24\\
16.297874	50.84\\
16.304547	51.2\\
16.31122	50.2\\
16.317892	51.04\\
16.324565	51.08\\
16.331238	50.28\\
16.33791	49.44\\
16.344582	51.32\\
16.351255	51.6\\
16.357928	49.28\\
16.364601	50.24\\
16.371273	51.8\\
nan	nan\\
16.384618	49.6\\
16.391291	53.08\\
16.397964	51.4\\
16.404636	49.76\\
16.41138	46.6\\
nan	nan\\
16.424726	51.88\\
16.431327	50.16\\
nan	nan\\
16.451344	50.84\\
16.458017	51.04\\
16.46469	51.84\\
16.471362	50.96\\
16.478035	51.04\\
nan	nan\\
16.49172	49.68\\
16.498054	50.76\\
16.504726	51.12\\
16.511398	52.04\\
16.51807	50.92\\
16.524743	51.16\\
16.531416	51.4\\
16.538089	51.72\\
16.544759	49.84\\
16.551434	49.8\\
16.558106	51.8\\
16.564779	50.76\\
nan	nan\\
16.584797	56.48\\
nan	nan\\
16.631505	51.08\\
16.638178	49.72\\
16.64485	51.24\\
16.651523	50.92\\
16.658196	49.88\\
16.664868	50.92\\
16.671541	52.04\\
16.678214	51.4\\
16.684886	50.2\\
16.691559	51.68\\
16.69823	51.12\\
16.704904	51.48\\
16.711577	51.28\\
16.718249	52.24\\
16.724922	50.56\\
16.731594	50.6\\
16.738267	52.24\\
16.74494	52.2\\
nan	nan\\
16.764957	51.96\\
16.77163	51.24\\
nan	nan\\
16.784975	52.72\\
nan	nan\\
16.798321	51.04\\
16.804992	51.84\\
16.811665	52.76\\
16.818338	51.32\\
16.825011	51.68\\
16.831684	53.12\\
16.838355	52.28\\
16.845028	51.84\\
16.851701	49.8\\
16.858374	52.92\\
16.865047	51.08\\
16.871717	52.52\\
16.878392	53.28\\
nan	nan\\
16.89841	53.44\\
16.905082	53.2\\
16.911755	51.16\\
nan	nan\\
16.931844	54.12\\
nan	nan\\
16.958463	51.44\\
16.965136	52.2\\
16.971808	53.52\\
16.978481	53\\
16.985154	52.16\\
16.991826	53.8\\
16.998499	52.92\\
17.005171	51.44\\
17.011844	50.96\\
17.018517	53.56\\
17.025188	51.84\\
17.031862	51.68\\
17.038535	52.8\\
17.045207	52.6\\
17.05188	51.36\\
17.058551	52.56\\
17.065224	52.32\\
17.071898	52.08\\
17.07857	52.24\\
17.085243	53.6\\
17.092005	53.6\\
nan	nan\\
17.111933	51.48\\
nan	nan\\
17.125278	50.48\\
17.13195	52.4\\
17.138623	52.04\\
17.145296	51.56\\
17.151969	53.04\\
17.158642	53.32\\
17.165313	54.6\\
17.171986	52.2\\
17.178659	54.4\\
17.185332	52.96\\
17.192005	51.4\\
nan	nan\\
17.205349	53.64\\
17.212022	52.6\\
17.218695	53.04\\
17.225368	54.2\\
17.23204	52.48\\
17.238712	52.2\\
nan	nan\\
17.252059	54.52\\
17.258731	51.24\\
17.265401	53.12\\
17.272147	54.04\\
nan	nan\\
17.285421	53.56\\
nan	nan\\
17.298766	54.68\\
nan	nan\\
17.312111	53.08\\
17.318784	55.32\\
17.325458	53.68\\
17.332129	53.24\\
nan	nan\\
17.345475	54.16\\
17.352147	53.2\\
17.35882	54.64\\
nan	nan\\
17.372165	52.6\\
17.378836	53.52\\
17.38551	54.72\\
nan	nan\\
17.418873	53.52\\
17.425545	53.12\\
17.432219	54.72\\
nan	nan\\
17.452235	54.68\\
17.458908	54.16\\
17.465582	53.56\\
17.472326	53.92\\
nan	nan\\
17.485599	53.32\\
17.492271	54.28\\
17.498944	53.48\\
17.505617	54.6\\
17.51229	52.92\\
nan	nan\\
17.532307	54.08\\
17.53898	52.48\\
17.545653	53.72\\
nan	nan\\
17.56567	53.16\\
17.572343	54.28\\
17.579017	53.2\\
17.585689	53.08\\
nan	nan\\
17.632395	53.68\\
17.639069	54.92\\
17.645742	54.6\\
nan	nan\\
17.659087	54.12\\
17.665761	55.16\\
17.672432	54.68\\
17.679105	53.8\\
nan	nan\\
17.69245	53.84\\
17.699121	54.16\\
17.705796	55.12\\
17.712468	54.96\\
nan	nan\\
17.732486	55.52\\
17.739159	55.48\\
17.74583	53.88\\
nan	nan\\
17.759266	53.2\\
17.765921	56.2\\
17.772522	54.6\\
nan	nan\\
17.792611	55\\
nan	nan\\
17.825903	56.36\\
17.832576	55\\
17.839248	53.52\\
17.84592	56.56\\
17.852592	55.72\\
17.859265	54.2\\
17.865938	54.72\\
17.872611	55.2\\
17.879282	55.48\\
nan	nan\\
17.899301	55.92\\
17.905974	53.96\\
17.912646	55.16\\
nan	nan\\
17.986152	56.12\\
17.992718	55.92\\
17.99939	54.12\\
18.006063	56.16\\
18.012736	55.4\\
18.019408	54.6\\
nan	nan\\
18.032752	56.76\\
18.039426	55.4\\
18.046099	54.56\\
18.052769	55.96\\
18.059442	55.8\\
18.066115	54.36\\
18.072789	55.36\\
18.079462	56.12\\
18.08651	57.48\\
nan	nan\\
18.166204	55.36\\
18.172878	57.4\\
nan	nan\\
18.186223	56.36\\
18.192896	57.8\\
18.199569	57\\
18.206241	55.8\\
18.212913	57\\
18.219586	57.2\\
18.226419	55.04\\
18.232932	57.04\\
18.239604	57.44\\
nan	nan\\
18.253039	56.8\\
18.259622	56.52\\
nan	nan\\
18.326348	56.48\\
18.333021	57.28\\
18.339693	56.68\\
18.346366	56.08\\
nan	nan\\
18.366384	57.36\\
18.373056	56.52\\
18.379729	57.52\\
18.386402	56.12\\
18.393074	55.32\\
18.399747	57.96\\
18.40642	57.84\\
18.413092	55.6\\
18.419763	56.12\\
18.426436	56.68\\
18.43311	55.96\\
nan	nan\\
18.493164	57.72\\
18.499835	56.76\\
18.506509	55.92\\
18.513182	57\\
18.519854	57.68\\
nan	nan\\
18.539871	57.84\\
18.546545	57.96\\
18.553217	55.88\\
nan	nan\\
18.566562	57.52\\
18.573234	56.88\\
18.579907	58.08\\
nan	nan\\
18.599923	56.32\\
18.606598	58\\
18.61327	58.88\\
18.619943	56.64\\
18.626616	57.76\\
18.633288	58.56\\
18.63996	58.36\\
18.646633	57.48\\
18.653306	57.72\\
18.65998	59.4\\
18.666651	57.24\\
18.673324	57.76\\
18.679997	59.12\\
18.686669	58.36\\
18.693342	58.24\\
18.700014	58.8\\
18.706687	58.88\\
18.713358	58.32\\
18.720032	58.16\\
18.726705	58.8\\
18.733377	58.16\\
18.74005	57.48\\
18.746723	58.72\\
nan	nan\\
18.760068	56.52\\
18.766742	57.96\\
18.773413	59.04\\
18.780086	58.04\\
18.786758	58\\
18.793431	58.44\\
nan	nan\\
18.806776	57.92\\
18.813449	58\\
18.820121	59.16\\
18.826793	57.6\\
18.833467	57.2\\
18.840139	59.08\\
nan	nan\\
18.853484	56.88\\
18.860156	58.16\\
18.866829	58.36\\
18.873502	57.84\\
nan	nan\\
18.886848	58.96\\
18.89352	58.4\\
18.900192	57.16\\
18.906866	59.8\\
18.913538	59.44\\
18.92021	58.28\\
18.926883	57.56\\
18.933647	57.08\\
18.940228	57.72\\
18.946901	57.84\\
nan	nan\\
18.966918	57.72\\
18.973591	58.76\\
18.980264	60.04\\
nan	nan\\
18.993607	58.08\\
19.000281	59.2\\
19.006954	59.32\\
19.013628	57.6\\
nan	nan\\
19.04699	59.48\\
19.053663	60\\
19.060335	59.24\\
nan	nan\\
19.07377	57.48\\
19.080353	59.28\\
19.087027	59.4\\
nan	nan\\
19.160426	59.32\\
19.167097	60.4\\
19.17377	59.8\\
19.180442	59.68\\
nan	nan\\
19.20046	58.68\\
19.207133	59.56\\
19.213805	60.04\\
19.220477	58.88\\
19.22715	59.84\\
19.233823	60.48\\
19.240496	59.96\\
19.247168	58.76\\
19.253841	59.96\\
19.260513	59.44\\
nan	nan\\
19.320567	58.92\\
19.327239	61\\
19.333912	58.96\\
19.340585	58.48\\
19.347257	59.88\\
19.35393	59.6\\
19.360602	58.72\\
19.367275	59.52\\
19.373948	61.16\\
19.38062	60\\
19.387293	58.88\\
19.393966	60.4\\
19.400638	60.56\\
19.407311	58.92\\
19.413983	60.8\\
19.420656	60.52\\
19.427329	59.24\\
19.434001	59.48\\
19.440674	60.92\\
19.447346	60.4\\
nan	nan\\
19.494055	60.88\\
19.500727	59.92\\
19.507399	61.28\\
19.514072	61.64\\
19.520745	60.16\\
nan	nan\\
19.540762	60.92\\
19.547435	59.6\\
19.554108	61.28\\
19.560781	61.24\\
19.567452	59.8\\
nan	nan\\
19.580888	59.56\\
nan	nan\\
19.594144	61.16\\
19.600814	62.04\\
nan	nan\\
19.647524	61.6\\
19.654197	61.36\\
19.66087	59.64\\
19.667542	60.76\\
19.674215	60.92\\
nan	nan\\
19.714251	61.08\\
19.720923	61.64\\
19.727596	61.56\\
19.734268	60.08\\
19.740941	61.2\\
nan	nan\\
19.754358	60.68\\
19.760959	61\\
19.767632	60.84\\
nan	nan\\
19.780975	61.56\\
19.787648	61.2\\
nan	nan\\
19.81434	62\\
19.821011	60.84\\
19.827684	59.84\\
19.834358	62.12\\
nan	nan\\
19.847703	60.48\\
19.854375	60.76\\
19.861048	62.32\\
nan	nan\\
19.881066	62.44\\
19.887736	60.36\\
19.89441	60.92\\
19.901083	61.92\\
19.907756	62.56\\
19.91443	60.92\\
nan	nan\\
19.927774	62.96\\
19.934446	62.32\\
19.941119	61.8\\
19.947793	62.08\\
nan	nan\\
19.974482	62.68\\
19.981155	62.64\\
19.987828	61.04\\
19.9945	63.68\\
20.001173	63.32\\
20.007845	62.2\\
20.014518	63.2\\
20.021191	62.48\\
20.027863	61.72\\
20.034607	60.72\\
nan	nan\\
20.047881	64\\
20.054554	60.84\\
20.061226	62.56\\
20.067897	63.12\\
20.074571	61.76\\
20.081351	64.48\\
20.088006	61.64\\
nan	nan\\
20.101262	61.88\\
20.107933	62.8\\
20.114606	62.72\\
nan	nan\\
20.134625	63.16\\
20.141297	63.12\\
20.14797	61.4\\
20.154642	63\\
20.161315	63.28\\
20.167988	61.24\\
20.17466	61.68\\
20.181332	63.88\\
20.188005	63.2\\
20.194678	61.36\\
20.201351	63.64\\
20.208024	63.28\\
20.214696	61.84\\
20.221368	62.08\\
20.228041	63.64\\
20.234714	63.16\\
20.241387	61.16\\
20.248059	64\\
20.254732	61.12\\
20.261404	61.92\\
20.268077	62.92\\
20.27475	63.08\\
20.281422	66.72\\
20.288095	60.12\\
20.294767	63.64\\
20.30144	63.52\\
20.308113	62.72\\
20.314785	63.44\\
20.321458	63.72\\
20.32813	63.04\\
20.334803	62.6\\
20.341476	63.84\\
nan	nan\\
20.361492	63.48\\
nan	nan\\
20.388182	64.44\\
nan	nan\\
20.401528	63.04\\
20.408202	64.04\\
20.414874	64.72\\
nan	nan\\
20.42822	63.64\\
20.434892	65.44\\
20.441565	64.04\\
20.448237	62.52\\
20.45491	64.2\\
20.461581	64.76\\
20.468255	63.44\\
20.474927	63.6\\
nan	nan\\
20.488273	64.96\\
20.494944	63.6\\
20.501618	64.12\\
nan	nan\\
20.568344	64.16\\
20.575017	64.68\\
20.581689	64.12\\
20.588362	63.28\\
nan	nan\\
20.615052	63.96\\
20.621725	65.32\\
20.628391	64.2\\
20.63507	62.72\\
20.641743	64.76\\
nan	nan\\
20.661762	63.64\\
20.668433	64.68\\
20.675104	64.12\\
nan	nan\\
20.735159	64.6\\
20.741832	65.24\\
20.748503	63.56\\
20.755177	64.76\\
nan	nan\\
20.781868	66.2\\
20.78854	64.92\\
20.795212	64.4\\
20.801885	65.24\\
20.808558	65.6\\
20.815228	64.48\\
nan	nan\\
20.828575	65.6\\
20.835248	65.28\\
20.841921	64.52\\
nan	nan\\
20.91532	65.24\\
20.921992	67.16\\
20.928665	65.12\\
nan	nan\\
20.948683	65.92\\
20.955355	64.72\\
20.962028	65.36\\
20.9687	66.48\\
20.975445	64.76\\
nan	nan\\
20.988718	67.32\\
nan	nan\\
21.002063	64.24\\
21.008736	65.12\\
21.015409	66.36\\
21.022081	64.76\\
nan	nan\\
21.055444	63.92\\
nan	nan\\
21.068861	64.6\\
21.075569	66.72\\
21.082134	66.96\\
21.088807	65.52\\
21.09548	64.2\\
nan	nan\\
21.115497	64.44\\
21.122171	64.76\\
21.128843	66.32\\
21.135516	65.68\\
21.142188	64.68\\
21.14886	65.88\\
21.155533	66.48\\
21.162206	64.04\\
21.168879	65.16\\
21.175551	65.64\\
21.182223	66.12\\
21.188896	65.4\\
21.195569	66.52\\
21.202242	66.8\\
nan	nan\\
21.222331	66.12\\
nan	nan\\
21.242277	66.36\\
21.24895	66.8\\
21.255622	65.2\\
nan	nan\\
21.27573	65.88\\
21.282313	66.32\\
21.288985	67.36\\
21.295658	66.16\\
21.302706	65.4\\
21.309361	67.4\\
21.315676	67.2\\
21.322347	66.8\\
21.329021	65.24\\
21.335694	68.44\\
21.342366	66.72\\
21.349039	65.72\\
21.355712	66.76\\
21.362455	68.04\\
nan	nan\\
21.375729	65.44\\
21.382402	68.32\\
21.389075	67.04\\
21.395747	65.76\\
21.402419	67.28\\
21.409092	67.92\\
21.415765	66.12\\
21.422438	66.16\\
nan	nan\\
21.442455	65.52\\
21.449128	67.12\\
21.455801	66.6\\
nan	nan\\
21.482492	66.68\\
21.489164	65.4\\
21.495834	67.52\\
nan	nan\\
21.509181	66.6\\
21.515854	66.24\\
21.522527	68.4\\
21.529197	66.72\\
nan	nan\\
21.55589	66.4\\
21.562562	66.48\\
21.569233	67.48\\
21.575907	66.56\\
21.58258	66.6\\
21.589253	68.04\\
21.595923	66.92\\
21.602596	66.56\\
nan	nan\\
21.615943	67.96\\
21.622617	67.8\\
21.629288	66.6\\
21.635961	67.92\\
nan	nan\\
21.655979	67.24\\
21.662653	68.32\\
21.669324	66.36\\
nan	nan\\
21.689342	67.8\\
21.696014	66.56\\
21.702684	67.72\\
nan	nan\\
21.716139	66.52\\
nan	nan\\
21.729377	69.04\\
21.73605	67.76\\
21.742723	66.96\\
nan	nan\\
21.756067	69\\
21.76274	67.52\\
21.769413	67.12\\
nan	nan\\
21.782955	67.96\\
21.789431	67.2\\
21.796103	68.6\\
21.802776	68.28\\
nan	nan\\
21.816121	68.12\\
21.822794	68.92\\
21.829466	69.08\\
nan	nan\\
21.862937	68.92\\
21.869502	68.76\\
21.876176	68.36\\
21.882847	67.72\\
nan	nan\\
21.902865	67.72\\
21.909538	67.72\\
21.91621	69.72\\
21.922883	68.48\\
21.929555	66.84\\
21.9363	68.08\\
nan	nan\\
21.962918	67.48\\
21.96959	68.36\\
21.976264	67.56\\
21.982936	69.36\\
21.989609	68.6\\
nan	nan\\
22.009626	68.76\\
22.016299	67.76\\
nan	nan\\
22.029645	69.16\\
nan	nan\\
22.042989	67.8\\
22.049662	68.48\\
22.056335	69.36\\
22.063008	67.76\\
nan	nan\\
22.076353	69.16\\
22.083025	69.48\\
22.089698	68.44\\
22.096371	68.88\\
22.103041	69.04\\
nan	nan\\
22.12315	62.08\\
22.129823	68.56\\
22.136406	69.04\\
22.143079	69.76\\
22.149751	69.24\\
22.156424	68.96\\
22.163097	69.36\\
nan	nan\\
22.183114	68.92\\
22.189787	70.12\\
nan	nan\\
22.209803	69.6\\
22.216477	70.44\\
22.22315	69.44\\
nan	nan\\
22.236495	70.52\\
22.243168	70.08\\
22.24984	69.12\\
22.256513	69.36\\
22.263186	70.6\\
nan	nan\\
22.303222	70.68\\
22.309894	70.48\\
22.316566	69.44\\
22.323238	69.28\\
nan	nan\\
22.336584	69.92\\
22.343257	68.92\\
22.349929	70.72\\
22.356601	70.92\\
22.363274	67.84\\
nan	nan\\
22.37662	70.16\\
22.383292	69.96\\
22.389964	69.28\\
22.396638	70.72\\
22.403417	68.6\\
22.410071	71.56\\
22.416834	70.36\\
22.423328	71\\
22.430001	69.64\\
22.436673	68.88\\
22.443346	70.36\\
22.450108	69.56\\
22.456691	65.52\\
nan	nan\\
22.470036	70.28\\
22.476709	68.96\\
nan	nan\\
22.490052	70.6\\
22.496727	70.04\\
22.503399	69.56\\
nan	nan\\
22.53009	69.16\\
22.536762	70.92\\
22.543435	70.56\\
22.550108	69.64\\
22.55678	69.52\\
22.563453	71.16\\
22.570125	71.2\\
nan	nan\\
22.596816	70.08\\
22.603488	70.72\\
22.61016	71.8\\
22.616833	70.12\\
nan	nan\\
22.636852	70.84\\
22.643524	70.08\\
22.650196	70.2\\
22.65687	71.92\\
22.663542	70.24\\
22.670214	71\\
nan	nan\\
22.696905	70.84\\
22.703577	72.64\\
22.71025	71.16\\
22.716922	70.84\\
22.723595	72.16\\
22.730268	71.16\\
22.736938	69.92\\
nan	nan\\
22.763631	69.96\\
22.770303	72.48\\
22.776976	71.6\\
nan	nan\\
22.790321	71.56\\
22.796994	71.64\\
22.803666	70.6\\
22.810339	71.16\\
nan	nan\\
22.823683	70.92\\
22.830357	70.52\\
22.837029	71\\
nan	nan\\
22.850375	70.76\\
nan	nan\\
22.870392	71.16\\
22.877065	70.36\\
22.883736	72.08\\
22.89041	71.48\\
nan	nan\\
22.903827	69.2\\
nan	nan\\
22.923772	70.76\\
22.930446	72.04\\
22.937118	71.2\\
22.943792	69.8\\
nan	nan\\
22.963809	71.24\\
22.970481	70.8\\
22.977154	73\\
22.983827	72\\
nan	nan\\
22.997171	71.72\\
23.003844	72.48\\
23.010517	71.48\\
23.01719	71.32\\
nan	nan\\
23.037207	71.2\\
23.04388	72.8\\
23.050553	72.76\\
23.057225	71.96\\
nan	nan\\
23.070571	73.16\\
nan	nan\\
23.097261	73.24\\
23.103932	72.4\\
23.110606	72.24\\
nan	nan\\
23.130624	71.88\\
23.137295	73.08\\
23.143968	73.4\\
23.150642	72.64\\
nan	nan\\
23.163987	73.44\\
23.17066	72.88\\
23.177332	71.44\\
nan	nan\\
23.204023	72.44\\
23.210695	73.28\\
23.217368	72.36\\
23.22404	72.12\\
nan	nan\\
23.257403	73.28\\
23.264077	72.6\\
23.270749	71.52\\
nan	nan\\
23.290766	72.04\\
23.297439	72.96\\
23.304113	72.88\\
23.310784	71.8\\
23.317457	71.68\\
23.324129	73.32\\
nan	nan\\
23.344147	73.52\\
23.35082	73.04\\
23.357492	72.12\\
nan	nan\\
23.37751	72.28\\
23.384183	72\\
nan	nan\\
23.404201	72.4\\
23.410873	72.48\\
23.417544	74\\
23.424218	73.16\\
nan	nan\\
23.437564	73.68\\
nan	nan\\
23.45758	72.08\\
23.464254	74.92\\
23.470927	73.16\\
23.477599	72.76\\
23.484272	74.52\\
nan	nan\\
23.510963	74.08\\
23.517635	74.04\\
23.524416	74.24\\
23.531087	74.08\\
23.537652	74.48\\
23.544325	73.44\\
23.550998	73.4\\
nan	nan\\
23.577688	74.24\\
23.584361	74.44\\
23.591033	73.48\\
nan	nan\\
23.624396	75.24\\
23.631069	74.12\\
23.637742	73.28\\
nan	nan\\
23.651087	75.36\\
23.657759	73.72\\
23.664432	73.68\\
nan	nan\\
23.691122	74.96\\
nan	nan\\
23.704466	73.56\\
23.711139	73.56\\
23.717813	74.88\\
23.724485	74.4\\
23.731158	74.36\\
nan	nan\\
23.744503	74.68\\
23.751175	73.04\\
23.757848	73.84\\
nan	nan\\
23.791211	74.76\\
23.797884	73.92\\
23.804557	74.28\\
23.811229	75.4\\
nan	nan\\
23.831247	74.76\\
23.83792	74.32\\
23.844592	73.16\\
23.851265	74.24\\
23.857937	73.68\\
23.86461	74.08\\
23.871283	74.28\\
23.877955	75.28\\
23.885057	76.88\\
23.89164	76.56\\
nan	nan\\
23.911318	74.6\\
23.917991	74.64\\
23.924663	75.6\\
nan	nan\\
23.93801	73.72\\
nan	nan\\
23.951352	75.48\\
23.958026	74.6\\
23.964699	74.28\\
23.971372	75.08\\
23.978044	75.44\\
nan	nan\\
23.991389	75.56\\
23.998062	76.24\\
nan	nan\\
24.024751	76.2\\
24.031424	74.6\\
24.038098	75.84\\
nan	nan\\
24.064788	75.48\\
24.07146	75.76\\
24.078133	75.36\\
24.084806	76.24\\
24.091479	76.2\\
24.098347	74.36\\
24.105002	76.04\\
24.111568	74.88\\
24.118169	74.96\\
24.124841	75.28\\
24.131514	75.8\\
24.138186	76.28\\
24.144931	75.2\\
24.151533	74.92\\
24.158204	76.24\\
24.164877	75.2\\
24.171549	74.36\\
nan	nan\\
24.191567	74.32\\
24.198238	74.88\\
24.204911	76.04\\
nan	nan\\
24.22493	75.76\\
24.231603	75.72\\
24.238276	74.96\\
24.244948	74.8\\
24.251621	76.24\\
24.258293	74.84\\
nan	nan\\
24.271639	76.32\\
nan	nan\\
24.284984	74.56\\
24.291656	75.76\\
24.298329	77.4\\
24.305002	75.36\\
24.311674	75.96\\
nan	nan\\
24.331692	75.52\\
24.338365	76.52\\
24.345037	76.92\\
nan	nan\\
24.358382	75.36\\
24.365055	76.92\\
24.371728	76.56\\
24.3784	75.68\\
24.385234	77.48\\
nan	nan\\
24.398418	75.6\\
24.405091	77.08\\
nan	nan\\
24.418436	77.04\\
24.425108	76.08\\
24.431782	77.64\\
24.438454	77.96\\
24.445124	76.4\\
24.451799	76.36\\
24.458471	78.12\\
24.465144	76.68\\
24.471817	75.4\\
nan	nan\\
24.498507	77.2\\
24.50518	78.08\\
24.511852	77.08\\
24.518525	76.36\\
nan	nan\\
24.53187	76.92\\
24.538543	75.72\\
24.545217	77.08\\
24.551886	78.12\\
nan	nan\\
24.572317	78.56\\
nan	nan\\
24.585251	76.2\\
24.591923	76.88\\
nan	nan\\
24.605268	76\\
24.611941	76.36\\
24.618614	77.48\\
24.625286	77\\
24.631959	76.04\\
24.638631	76.24\\
nan	nan\\
24.665321	77.88\\
24.671994	77.16\\
24.678668	75.6\\
24.68534	76.8\\
24.69201	77.44\\
nan	nan\\
24.71203	77.36\\
24.718703	77.08\\
24.725375	76.6\\
nan	nan\\
24.752066	77.36\\
24.758738	78.36\\
24.765409	77.64\\
24.772084	76.32\\
24.778756	77.72\\
24.785429	78.12\\
nan	nan\\
24.798774	77.36\\
24.805447	79.32\\
nan	nan\\
24.825464	77.72\\
nan	nan\\
24.838811	77.28\\
nan	nan\\
24.852155	79.08\\
24.858827	77.76\\
24.865497	78.4\\
nan	nan\\
24.892958	77.48\\
nan	nan\\
24.905536	78.04\\
24.912208	77.28\\
24.91888	79.12\\
nan	nan\\
24.932226	77.68\\
24.938899	78.36\\
24.945571	79.68\\
24.952243	77.68\\
24.958916	77.4\\
nan	nan\\
24.978934	78.12\\
24.985607	78.28\\
24.992279	79.2\\
nan	nan\\
25.01897	77.88\\
25.025642	76.96\\
25.032315	78.56\\
nan	nan\\
25.059417	79.68\\
nan	nan\\
25.07235	77.28\\
25.079023	78.64\\
nan	nan\\
25.099041	78.16\\
25.105715	79.32\\
25.112386	78.44\\
25.119059	77.68\\
25.125731	79.32\\
nan	nan\\
25.139076	76.96\\
25.145749	78.56\\
25.152422	79.24\\
25.159094	78.36\\
nan	nan\\
25.185785	78.44\\
25.192456	79.64\\
25.199129	79.76\\
nan	nan\\
25.239165	79.64\\
25.245838	79.84\\
25.252511	78.48\\
nan	nan\\
25.272528	79.36\\
25.279201	77.92\\
25.285874	79.4\\
25.292546	80.36\\
25.299219	78.68\\
25.305891	78.68\\
nan	nan\\
25.325909	78.64\\
25.332582	80\\
25.339254	81.12\\
25.345927	79.16\\
25.3526	79.36\\
25.359272	80.52\\
nan	nan\\
25.412653	79.8\\
25.419326	79.04\\
25.425998	79.52\\
nan	nan\\
25.452688	80.52\\
25.459361	79.64\\
25.466034	78.6\\
25.472705	79.6\\
nan	nan\\
25.492724	79.6\\
25.499397	81.04\\
25.50607	79.28\\
25.512742	79\\
25.519414	79.84\\
25.526087	80.16\\
25.532849	81.44\\
nan	nan\\
25.552778	80.08\\
25.55945	79.16\\
25.566123	80\\
25.572795	80.28\\
25.579468	78.68\\
25.586141	79.56\\
25.592813	80.4\\
25.599486	79.96\\
25.606158	79.72\\
25.612831	80.48\\
25.619502	80.28\\
25.626176	79.12\\
25.632849	80.16\\
25.639521	80.96\\
25.646194	79.68\\
25.652867	73.72\\
25.659539	80.76\\
25.666212	80.64\\
25.672884	80.04\\
25.679557	80.72\\
25.686228	81.92\\
25.692901	80.72\\
nan	nan\\
25.746283	80.96\\
25.752956	81.8\\
25.759627	81.64\\
25.766301	80.16\\
25.772973	81.88\\
nan	nan\\
25.79299	81\\
25.799664	82.04\\
25.806336	81.68\\
nan	nan\\
25.826354	81.84\\
25.833027	80.08\\
25.839699	81.04\\
nan	nan\\
25.853045	81.12\\
25.859715	80.32\\
25.86639	81.6\\
25.873062	81.32\\
25.879735	79.68\\
25.886408	80.56\\
25.89308	82.4\\
25.899753	81.36\\
25.906533	82.36\\
nan	nan\\
25.919772	81.88\\
25.926443	80.68\\
25.933114	81.04\\
nan	nan\\
25.94646	79.56\\
nan	nan\\
25.959806	81.56\\
25.966479	81.56\\
25.973151	80.56\\
25.980217	80.2\\
nan	nan\\
25.993169	81.08\\
25.999842	80.44\\
26.006514	81.8\\
26.013186	80.96\\
26.019949	83.56\\
nan	nan\\
26.039877	80.88\\
26.04655	80.68\\
26.053222	82.4\\
26.059895	81.96\\
26.066568	80.32\\
26.07324	81.4\\
nan	nan\\
26.093258	80.88\\
26.099931	82.92\\
nan	nan\\
26.119948	83.04\\
26.126621	82.68\\
26.133294	82.56\\
26.139966	82.76\\
nan	nan\\
26.153311	86.32\\
nan	nan\\
26.166658	82.88\\
26.173329	83.04\\
26.18	81.72\\
26.186674	82.56\\
nan	nan\\
26.206692	81.48\\
26.213365	83.56\\
26.220037	82.92\\
26.226709	82.08\\
26.233383	81.84\\
nan	nan\\
26.260072	82.84\\
26.266745	82.84\\
nan	nan\\
26.280091	82.28\\
26.286761	83.56\\
26.293435	82.48\\
26.300108	82.76\\
26.306781	83\\
26.313454	83.24\\
nan	nan\\
26.326799	82.6\\
26.333471	83.28\\
26.340144	82.76\\
26.346817	81.36\\
26.353489	83.44\\
26.360162	82.64\\
nan	nan\\
26.373507	82.04\\
26.38018	83.72\\
26.386852	82.72\\
26.393526	82.04\\
26.400198	83.48\\
26.40687	83.16\\
nan	nan\\
26.433559	82.4\\
26.440233	82.32\\
26.446906	83.32\\
26.453578	82.76\\
26.460251	81.88\\
26.466922	82.68\\
26.473595	83.36\\
26.480269	82.24\\
nan	nan\\
26.493614	84.24\\
nan	nan\\
26.506958	83\\
26.513631	84.12\\
26.520304	83.84\\
26.526977	82.52\\
26.533649	83.28\\
26.540322	83.68\\
26.546994	83.2\\
26.553667	82.8\\
26.56034	84.8\\
26.567011	84.36\\
26.573685	83.28\\
26.580357	84.08\\
26.58703	84.36\\
26.593703	84.24\\
26.600375	83.72\\
26.607048	84.88\\
26.61372	85.12\\
26.620393	83.64\\
26.627066	83.36\\
26.633738	85.12\\
26.640411	84.16\\
26.647084	84.48\\
nan	nan\\
26.660429	84.36\\
26.667103	82.96\\
26.673772	83.2\\
26.680445	85.08\\
26.687119	83.88\\
26.693792	83.52\\
26.700464	85.2\\
26.707135	84.72\\
26.713809	82.96\\
26.720481	84.52\\
26.727155	84.76\\
26.733827	83.96\\
26.7405	84.08\\
nan	nan\\
26.753845	83.76\\
26.760517	83.28\\
26.76719	84.32\\
26.773863	84.44\\
26.780535	83.16\\
26.787207	83.04\\
26.79388	85.08\\
26.800553	84.52\\
nan	nan\\
26.813898	83.72\\
26.820571	84.4\\
26.827243	83.44\\
26.833916	84.08\\
26.840589	85\\
26.847261	83.92\\
26.853934	83.16\\
26.860606	84.36\\
26.867279	84.16\\
26.873952	83.8\\
26.880624	83.28\\
26.887297	85.64\\
26.893969	84.68\\
26.900642	83.88\\
26.907315	84.96\\
26.913987	84.84\\
26.920658	83.76\\
26.927333	84.08\\
26.934005	85.36\\
26.940678	84.6\\
26.94735	83.76\\
nan	nan\\
26.960694	85.16\\
26.967367	83.76\\
26.974041	84.92\\
26.980713	85.96\\
26.987386	84.4\\
26.994058	83.92\\
27.00073	85.08\\
27.007403	86.12\\
27.014077	84.4\\
27.020749	85.36\\
27.027421	86.48\\
27.034093	85.28\\
27.040766	85.36\\
27.047439	87\\
27.054112	85.56\\
27.060782	84.8\\
27.067456	85\\
27.074129	85.6\\
27.080802	84.92\\
27.087475	85.04\\
27.094147	86.2\\
27.10082	86.04\\
27.107492	84.2\\
27.114165	84.56\\
27.120838	86.04\\
27.12751	84.8\\
27.134183	85.6\\
27.140855	85.72\\
27.147528	85\\
27.154201	84.72\\
27.160873	85.32\\
27.167544	86.36\\
27.174217	84.2\\
27.180891	84.64\\
27.187564	86.48\\
27.194236	85.64\\
27.200907	84.44\\
27.207582	85.76\\
27.214253	86.04\\
27.220927	85.2\\
27.227599	84.88\\
27.234272	86\\
27.240944	85.2\\
27.247616	85.48\\
27.25429	85.64\\
27.260962	86.48\\
27.267635	85.56\\
27.274307	85.2\\
27.280979	86.24\\
27.287652	85.04\\
27.294325	84.8\\
27.300998	85.92\\
nan	nan\\
27.321015	84.64\\
27.327688	86.6\\
27.334361	85.6\\
27.341033	85.04\\
27.347706	86.96\\
27.354378	86.28\\
27.361051	85.12\\
27.367724	86.4\\
27.374396	87.36\\
27.381069	85.64\\
27.387741	85.32\\
27.394414	87.32\\
27.401087	86.96\\
27.407759	85.48\\
27.41443	85.88\\
27.421105	87.68\\
27.427777	86.08\\
27.43445	85.32\\
27.441122	87.6\\
27.447795	86.96\\
27.454466	85.56\\
27.461139	86.08\\
27.467813	87.84\\
27.474485	86.16\\
27.481158	86.76\\
27.487831	87.4\\
27.494502	87.04\\
27.501176	86.88\\
27.507848	87.36\\
27.514521	87.44\\
27.521193	86.64\\
27.527866	86.36\\
27.534538	87.68\\
27.541211	86.6\\
27.547884	86.16\\
27.554554	86.4\\
27.561228	87.16\\
27.567901	85.72\\
27.574574	86.36\\
27.581247	87.56\\
27.587917	86.84\\
27.594592	85.48\\
27.601264	87.64\\
27.607937	87.04\\
27.61461	85.96\\
27.621282	86.4\\
27.627953	86.76\\
27.634627	86.56\\
27.6413	85.56\\
27.647973	87.24\\
27.654645	87.68\\
27.661318	86.16\\
27.667989	86.28\\
27.674663	87.32\\
27.681336	87.6\\
27.688008	85.08\\
27.694679	87.48\\
27.701354	87.6\\
27.708026	85.72\\
27.714699	85.96\\
27.721371	88.28\\
27.728044	87.08\\
27.734717	85.96\\
27.741388	87.68\\
27.748062	87.36\\
27.754734	86.16\\
27.761407	86.76\\
27.768079	87.56\\
27.774751	87\\
27.781424	86.68\\
27.788097	88.36\\
27.79477	88.52\\
27.801441	86.96\\
27.808114	86.72\\
27.814787	88.84\\
27.82146	86.76\\
27.828133	87.36\\
27.834803	88.48\\
27.841478	88.16\\
27.84815	86.68\\
27.854823	88.04\\
27.861496	88.24\\
27.868168	87.32\\
27.874841	87.6\\
27.881513	88.32\\
27.888186	88.12\\
27.894859	86.76\\
27.901531	88.76\\
27.908204	88.92\\
27.914875	87.8\\
27.921549	87.56\\
27.928222	89.84\\
27.934894	89.16\\
27.941565	87.2\\
27.948238	89.2\\
27.954912	88.96\\
27.961585	87.48\\
27.968257	87.36\\
27.97493	89.08\\
27.981602	88.44\\
27.988274	87.44\\
27.994948	89.2\\
28.00162	89.2\\
28.008293	87.6\\
28.014965	87.84\\
28.021637	89.08\\
28.02831	88.24\\
28.034983	87.16\\
28.041656	88.84\\
28.048328	88.48\\
28.055	87.64\\
28.061673	87.4\\
28.068346	89.08\\
28.075019	88\\
28.081689	87.2\\
28.088364	88.52\\
28.095036	88.4\\
28.101709	86.92\\
28.108382	88.04\\
28.115054	89.36\\
28.121727	88.52\\
28.128399	87.68\\
28.135072	88.76\\
28.141745	88.6\\
28.148417	86.8\\
28.15509	87.6\\
28.161762	88.8\\
28.168435	88.12\\
28.175108	88.04\\
28.18178	88.92\\
28.188451	88.48\\
28.195124	87.52\\
28.201798	89\\
28.208471	89.24\\
28.215143	88.72\\
28.221814	88.32\\
28.228488	89.72\\
28.23516	89.16\\
28.241834	88.16\\
28.248506	89.24\\
28.255179	89.4\\
28.261851	88.4\\
28.268523	88.24\\
28.275197	90.08\\
28.281869	89.4\\
28.288542	88.6\\
28.295214	90.4\\
28.301886	89.84\\
28.308559	88.72\\
28.315232	89.28\\
28.321905	89.92\\
28.328575	88.36\\
28.335249	88.8\\
28.341922	89.92\\
28.348595	89.96\\
28.355268	89.32\\
28.361938	88.64\\
28.368613	90.12\\
28.375285	89.6\\
28.381958	89\\
28.388631	90.48\\
28.395303	90.96\\
28.401976	88.84\\
28.408648	90\\
28.415321	90.56\\
28.421994	90.04\\
28.428666	88.88\\
28.435339	90.28\\
28.44201	90.24\\
28.448684	89.12\\
28.455357	88.48\\
28.462029	90.96\\
28.4687	89.8\\
28.475373	88.8\\
28.482046	90.96\\
28.48872	89.56\\
28.495392	89.32\\
28.502065	89.16\\
28.508737	90.76\\
28.515409	88.8\\
28.522083	89\\
28.528755	90.24\\
28.535428	89.48\\
28.5421	88.8\\
28.548772	89.2\\
28.555445	91\\
28.562118	89.24\\
28.568791	89.04\\
28.575461	90.84\\
28.582135	89.88\\
28.588808	88.48\\
28.595481	90.08\\
28.602154	90.16\\
28.608824	89.88\\
28.615499	89.72\\
28.622171	90.96\\
28.628844	90.36\\
28.635517	88.6\\
28.642189	90.6\\
28.648862	90.64\\
28.655534	89.44\\
28.662207	89.6\\
28.66888	91.2\\
28.675552	90.6\\
28.682225	89.92\\
28.688896	90.24\\
28.69557	91.04\\
28.702243	90.04\\
28.708915	90.8\\
28.715586	91.76\\
28.72226	90.72\\
28.728933	89.96\\
28.735606	90.76\\
28.742278	90.52\\
28.748949	90.4\\
28.755623	90.68\\
28.762295	91.56\\
28.768969	91.24\\
28.775641	89.8\\
28.782314	91.4\\
28.788986	91.92\\
28.795659	90.44\\
28.802331	89.96\\
28.809004	92.36\\
28.815677	90.36\\
28.822349	90.32\\
28.829021	92\\
28.835694	91.44\\
28.842367	90.32\\
28.84904	91.44\\
28.85571	92.08\\
28.862384	91.44\\
28.869057	90.32\\
28.87573	92\\
28.882403	91.72\\
28.889075	90.08\\
28.895748	90.84\\
28.90242	91.84\\
28.909093	90.6\\
28.915766	90.28\\
28.922438	92.04\\
28.929111	91.04\\
28.935782	90.88\\
28.942456	91.28\\
28.949129	91.88\\
28.955801	90.72\\
28.962474	90.16\\
28.969145	91.56\\
28.975819	90.84\\
28.982492	89.92\\
28.989164	90.8\\
28.995835	91.68\\
29.002509	91.48\\
29.009181	90.92\\
29.015855	91.68\\
29.022527	91.64\\
29.0292	90.76\\
29.035872	91.44\\
29.042544	91.8\\
29.049217	90.64\\
29.05589	91.24\\
29.062563	91.84\\
29.069235	92.04\\
29.075907	91.36\\
29.08258	92.04\\
29.089253	92.6\\
29.095926	91.16\\
29.102596	91.12\\
29.10927	92.76\\
29.115943	91.96\\
29.122616	91.72\\
29.129289	93.36\\
29.135961	92.64\\
29.142634	90.44\\
29.149306	91.84\\
29.155979	93.08\\
29.162652	92.4\\
29.169322	91.6\\
nan	nan\\
29.182669	92.68\\
29.189342	91.36\\
29.196014	92.24\\
29.202687	93.4\\
29.20936	92.48\\
29.216032	91.68\\
29.222705	94\\
29.229377	92.96\\
29.23605	91.52\\
29.242721	92.12\\
29.249394	93.64\\
29.256067	92.68\\
29.26274	91.92\\
29.269413	93\\
29.276086	92.8\\
29.282758	92.28\\
29.28943	92.08\\
29.296103	92.96\\
29.302776	91.92\\
29.309449	91.72\\
29.316121	93.36\\
29.322793	92.68\\
29.329466	92\\
29.336139	92.6\\
29.342812	93.24\\
29.349484	92.52\\
29.356156	91.68\\
29.362829	93.16\\
29.369502	92.52\\
29.376174	91.96\\
29.382845	91.88\\
29.38952	92.4\\
29.396192	92.84\\
29.402865	92.04\\
29.409537	93.44\\
29.416208	92.48\\
29.422883	91.68\\
29.429555	93.4\\
29.436228	92.44\\
29.4429	92\\
29.449573	92.24\\
29.456246	92.44\\
29.462917	92.28\\
29.469591	91.96\\
29.476263	93\\
29.482936	93.44\\
29.489609	91.36\\
29.49628	93.2\\
29.502953	93.48\\
29.509626	92.6\\
29.516299	92.4\\
29.52297	93.48\\
29.529643	93.64\\
29.536316	92.72\\
29.542989	93.36\\
29.549662	94.2\\
29.556333	93.24\\
29.563007	92.52\\
29.569679	94.2\\
29.576352	93.68\\
29.583025	92.48\\
29.589697	92.8\\
29.59637	94.92\\
29.603042	93.96\\
29.609715	92.92\\
29.616388	94.2\\
29.62306	93.68\\
29.629733	92.8\\
29.636405	94.12\\
29.643078	94.08\\
29.649751	94.04\\
29.656423	94.08\\
29.663096	94.48\\
29.669767	95.44\\
29.676441	92.72\\
29.683114	93.84\\
29.689786	94.64\\
29.696457	93.92\\
29.703131	94.08\\
29.709803	95.56\\
29.716477	94.4\\
29.723149	93.36\\
29.729822	93.2\\
29.736494	95.04\\
29.743166	93.48\\
29.74984	93.12\\
29.756512	94.64\\
29.763185	94.24\\
29.769857	93.4\\
29.776529	93.84\\
29.783202	93.76\\
29.789875	93.44\\
29.796548	93.24\\
29.803218	94.96\\
29.809892	93.48\\
29.816565	92.56\\
29.823238	94.2\\
29.829911	94.2\\
29.836581	92.72\\
29.843256	93.24\\
29.849928	94.88\\
29.856601	93.24\\
29.863274	92.96\\
29.869946	94.44\\
29.876619	94.28\\
29.883291	92.88\\
29.889964	93.44\\
29.896637	94.88\\
29.903309	94.44\\
29.909982	93.4\\
29.916653	95.16\\
29.923327	94.8\\
29.930001	94.44\\
29.936672	93.88\\
29.943345	95.48\\
29.950017	94.56\\
29.956689	93.44\\
29.963363	95\\
29.970035	95.12\\
29.976706	94.16\\
29.98338	94.6\\
29.990052	95.72\\
29.996725	95.72\\
30.003398	93.8\\
30.010071	95.2\\
30.016743	95.32\\
30.023415	93.88\\
30.030088	95.36\\
30.036761	96.48\\
30.043434	94.84\\
30.050106	94.32\\
30.056778	96\\
30.063451	95.4\\
30.070124	94.52\\
30.076797	95.44\\
30.083469	96.84\\
30.090141	94.8\\
30.096814	94.4\\
30.103487	96.76\\
30.11016	95.44\\
30.116832	95\\
30.123505	95.8\\
30.130177	96.56\\
30.13685	94.76\\
30.143522	94.64\\
30.150195	95.52\\
30.156868	95.08\\
30.163539	95\\
30.170213	96.28\\
30.176885	95.6\\
30.183558	94.64\\
30.190231	94.64\\
30.196902	96\\
30.203576	96.04\\
30.210248	95.04\\
30.216921	95.36\\
30.223592	95.6\\
30.230266	94.68\\
30.236938	95.6\\
30.243611	95.48\\
30.250284	95.2\\
30.256955	94.24\\
30.263629	95.52\\
30.270301	95.08\\
30.276974	93.88\\
30.283647	94.24\\
30.290319	96.64\\
30.296992	95.64\\
30.303664	94.44\\
30.310337	96.72\\
30.31701	95.04\\
30.323682	94.6\\
30.330355	94.64\\
30.337027	95.68\\
30.3437	96\\
30.350373	94.64\\
30.357045	96.6\\
30.363716	95.76\\
30.370389	94.96\\
30.377063	96.4\\
30.383736	96.72\\
30.390408	95.88\\
30.397081	95.48\\
30.403753	96.88\\
30.410425	96.92\\
30.417099	94.88\\
30.423771	95.88\\
30.430444	97\\
30.437116	96.04\\
30.443788	95.6\\
30.450462	96.72\\
30.457134	96.48\\
30.463807	95.72\\
30.470479	96.44\\
30.477151	97.04\\
30.483824	96.28\\
30.490497	96.08\\
30.49717	97.8\\
30.50384	97.44\\
30.510515	96.2\\
30.517187	97.32\\
30.52386	97.12\\
30.530533	96.68\\
30.537205	96.64\\
30.543878	97.36\\
30.55055	96.8\\
30.557223	95.24\\
30.563896	96.84\\
30.570568	97.56\\
30.577241	95.72\\
30.583913	96\\
30.590586	97.28\\
30.597259	96.72\\
30.603931	95.72\\
30.610604	96.76\\
30.617275	96.96\\
30.623949	96.68\\
30.630622	95.88\\
30.637294	98.16\\
30.643965	96.64\\
30.650638	95.96\\
30.657312	97.12\\
30.663984	97.04\\
30.670657	96.56\\
30.67733	96.12\\
30.684001	97.24\\
30.690674	97.08\\
30.697347	95.48\\
30.70402	96.68\\
30.710693	97.56\\
30.717365	96.08\\
30.724037	97.12\\
30.73071	97.36\\
30.737383	97.16\\
30.744056	95.68\\
30.750728	97.24\\
30.7574	97.84\\
30.764073	96.28\\
30.770747	97.16\\
30.777419	98.16\\
30.784091	97.08\\
30.790763	96.44\\
30.797436	97.96\\
30.804109	98.04\\
30.810781	96\\
30.817452	97.52\\
30.824127	98.44\\
30.830799	97.96\\
30.837472	97.36\\
30.844144	98.28\\
30.850817	97.52\\
30.85749	97.2\\
30.864162	97.4\\
30.870835	97.52\\
30.877507	97.48\\
30.88418	97.4\\
30.890851	98.28\\
30.897524	98.24\\
30.904198	97.36\\
30.91087	98.12\\
30.917543	99.08\\
30.924215	98.36\\
30.930887	97.68\\
30.93756	99.4\\
30.944233	97.96\\
30.950906	97.28\\
30.957576	97.44\\
30.964251	99.44\\
30.970923	97.84\\
30.977596	97.48\\
30.984269	99.12\\
30.990939	98.04\\
30.997614	97.84\\
};

\end{axis}


\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=-20,
ymax=120,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$\hat{f}_j$ in \si{\kilo\hertz}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.001552	2.40059618946745\\
1.01089399999999	2.33018322496892\\
1.020236	2.59276723679807\\
1.029578	2.8735301278027\\
1.03891900000001	2.56141631951913\\
1.048261	3.57324916855356\\
1.057603	3.96205385233569\\
1.06694400000001	4.06005489091672\\
1.076286	3.33460458957251\\
1.085628	3.98564375716296\\
1.09496900000001	2.92043527226809\\
1.104311	4.33128666879982\\
1.113653	3.01308509297372\\
1.12299400000001	4.08391829140371\\
1.132336	2.32910094372059\\
1.141678	3.52145592921794\\
1.15102	2.34579468483989\\
1.16036099999999	4.26507841533444\\
1.169703	2.84268742977599\\
1.179045	4.37774585198623\\
1.18838599999999	2.57014941922466\\
1.197728	4.72790154794757\\
1.20707	2.62485619777046\\
1.21641099999999	3.54023651413509\\
1.260451	4.99735842127518\\
1.268458	3.86502242365113\\
nan	nan\\
2.277467	7.85491639363454\\
nan	nan\\
2.581918	7.23959063825311\\
nan	nan\\
3.246387	10.1767253872717\\
3.254305	10.403507300753\\
nan	nan\\
3.342401	10.9661682143592\\
3.350319	10.0656378346597\\
nan	nan\\
3.41444800000001	10.1908726749861\\
nan	nan\\
3.662598	11.499304005697\\
nan	nan\\
4.063046	12.9276598233653\\
nan	nan\\
4.3673	14.9045293790088\\
nan	nan\\
4.695826	14.7942192023061\\
nan	nan\\
5.16805100000001	16.7771158501088\\
nan	nan\\
5.232001	16.2511969849212\\
nan	nan\\
5.296362	15.9053399184162\\
nan	nan\\
5.32860599999999	15.7419236447142\\
nan	nan\\
5.536344	17.3256113101045\\
nan	nan\\
5.672466	17.1070612959689\\
nan	nan\\
5.68848	18.055166859059\\
nan	nan\\
6.024709	17.5788700281902\\
nan	nan\\
6.040723	17.369254534888\\
nan	nan\\
6.128874	18.9317057549441\\
nan	nan\\
6.36101000000001	19.8566555777128\\
6.369017	20.7390808413067\\
nan	nan\\
6.521153	18.863881245832\\
nan	nan\\
6.85745300000001	21.8177483529201\\
6.86546	19.9698072934836\\
nan	nan\\
6.889483	21.1678201095529\\
nan	nan\\
6.92204700000001	21.6727899036339\\
nan	nan\\
6.99386	21.5551643655518\\
nan	nan\\
7.233789	20.3059508155183\\
nan	nan\\
7.377917	22.2447080777296\\
nan	nan\\
7.465997	22.7296006247484\\
nan	nan\\
7.514325	22.9203960246554\\
nan	nan\\
7.802297	22.8990020247725\\
nan	nan\\
7.818561	24.3227997725362\\
nan	nan\\
8.378812	25.9094086068875\\
8.386819	28.0994740832998\\
nan	nan\\
8.475005	26.3530915649383\\
nan	nan\\
9.131591	27.6967753744178\\
nan	nan\\
9.179635	29.2576611458734\\
nan	nan\\
9.348285	26.8895051398693\\
nan	nan\\
9.468463	28.8681134230892\\
nan	nan\\
9.652306	29.4620308382644\\
nan	nan\\
9.691982	27.9785988288933\\
9.699991	29.1256483872094\\
9.70799700000001	29.1863346410569\\
nan	nan\\
9.86814099999999	29.7136366057481\\
9.876327	30.2579447119641\\
9.884316	30.5883611581358\\
nan	nan\\
9.92419100000001	29.6588968007643\\
nan	nan\\
10.156398	32.8056634384322\\
nan	nan\\
10.333145	31.0055933784797\\
nan	nan\\
10.364584	31.956100083389\\
nan	nan\\
10.380597	32.8252039963584\\
nan	nan\\
10.541081	31.9191505116574\\
10.54882	31.3014988156819\\
nan	nan\\
10.668856	33.0250995772715\\
nan	nan\\
10.708891	32.0835456521565\\
nan	nan\\
10.724906	34.8534197631478\\
nan	nan\\
10.773036	33.6882233060698\\
nan	nan\\
10.941099	34.5057163742122\\
nan	nan\\
11.061277	34.6533375778709\\
11.069767	34.6042848580803\\
nan	nan\\
11.101313	34.3727730787713\\
nan	nan\\
11.181972	33.6625052010953\\
nan	nan\\
11.269391	35.2959397827125\\
nan	nan\\
11.285405	35.1231045272504\\
nan	nan\\
11.30142	35.4238781102864\\
11.309928	33.9375371009206\\
11.317434	35.1590604949627\\
nan	nan\\
11.333449	34.1755085285187\\
nan	nan\\
11.486424	34.4020856582301\\
nan	nan\\
11.533825	34.6847909192158\\
11.541795	36.8764642853951\\
nan	nan\\
11.653806	35.7906835808038\\
nan	nan\\
11.685762	35.3369107093487\\
11.69377	35.610935251267\\
nan	nan\\
11.717791	37.496704289973\\
nan	nan\\
11.733877	36.0826210500353\\
nan	nan\\
11.878005	34.9554598133303\\
nan	nan\\
11.89402	36.93736443668\\
nan	nan\\
11.941991	34.7655267660656\\
nan	nan\\
12.046173	36.6080075613278\\
nan	nan\\
12.086119	37.7411731742015\\
nan	nan\\
12.110141	35.6629327130249\\
nan	nan\\
12.126155	38.7721713043041\\
nan	nan\\
12.214305	37.5715878078968\\
nan	nan\\
12.278291	38.0698064766559\\
nan	nan\\
12.294305	37.5878398476495\\
nan	nan\\
12.31032	38.1950426094609\\
nan	nan\\
12.342348	36.1221907247565\\
nan	nan\\
12.358362	37.6489272504756\\
nan	nan\\
12.47847	39.6827305837319\\
nan	nan\\
12.494556	41.0333787641488\\
nan	nan\\
12.518506	39.9176715497977\\
nan	nan\\
12.53452	38.1751845585358\\
nan	nan\\
12.574556	38.588677863696\\
nan	nan\\
12.663224	39.9924971572108\\
nan	nan\\
12.742704	36.4859653989214\\
nan	nan\\
12.766727	41.1347054800955\\
nan	nan\\
12.783297	41.2389920767206\\
nan	nan\\
12.878916	44.1360878731278\\
nan	nan\\
12.943152	43.2166717487757\\
nan	nan\\
12.966905	41.9565963744556\\
12.975539	48.2328326326826\\
12.983027	40.232710138092\\
12.99141	36.2605928224858\\
nan	nan\\
13.087281	38.9761858763185\\
13.095556	40.6404465282347\\
nan	nan\\
13.111107	42.1588797574868\\
nan	nan\\
13.127656	39.0902470027145\\
13.135127	40.4208902589762\\
nan	nan\\
13.159148	40.0588916797579\\
nan	nan\\
13.27166	41.0801747944113\\
13.279255	39.9546706658721\\
nan	nan\\
13.295466	40.7491193666302\\
13.303742	41.7264074544826\\
13.311284	42.8653424704424\\
13.319792	41.3878986913779\\
13.327226	42.6280290872604\\
nan	nan\\
13.479613	42.7188793047145\\
nan	nan\\
13.57552	42.7422948300352\\
nan	nan\\
13.608048	43.7911913877278\\
nan	nan\\
13.775697	42.1648709197526\\
nan	nan\\
13.919844	44.3254149073955\\
nan	nan\\
13.991889	41.5361357182887\\
nan	nan\\
14.007923	46.3792773871479\\
nan	nan\\
14.119934	45.4200576459829\\
nan	nan\\
14.183991	44.720470700964\\
nan	nan\\
14.208012	43.9418540134897\\
14.216109	44.827390166062\\
nan	nan\\
14.360148	43.0100982145691\\
nan	nan\\
14.384168	45.7242641222356\\
14.392176	45.6686376292279\\
nan	nan\\
14.424348	45.4724416761595\\
nan	nan\\
14.512909	45.1905772520878\\
nan	nan\\
14.56095	45.0472841550866\\
nan	nan\\
14.576412	45.6789036461017\\
14.584436	46.7605138384393\\
14.592426	47.7914588177713\\
14.600363	46.0742760388445\\
nan	nan\\
14.616375	45.1397941534756\\
nan	nan\\
14.721023	43.6576971749778\\
nan	nan\\
14.744812	46.4760237648919\\
nan	nan\\
14.77659	46.6974595826718\\
14.784525	45.7306774608974\\
14.792533	45.2475925764124\\
14.800826	46.0189100236337\\
nan	nan\\
14.816554	46.7644372357552\\
14.824561	45.3836691086515\\
14.832569	46.6412629891553\\
nan	nan\\
14.976768	46.600210591141\\
14.984704	46.9882631304539\\
14.992711	45.0734708658925\\
nan	nan\\
15.008726	45.9588190786129\\
nan	nan\\
15.040753	46.6321237936914\\
nan	nan\\
15.18499	47.7681443518207\\
nan	nan\\
15.200897	45.2165674226851\\
15.208976	48.07947289565\\
15.216911	47.4294884080251\\
nan	nan\\
15.401074	47.4590758508781\\
nan	nan\\
15.433104	47.7730006491327\\
nan	nan\\
15.537661	48.7657315071667\\
nan	nan\\
15.553281	48.3643546260043\\
nan	nan\\
15.569688	47.3593747454261\\
nan	nan\\
15.585812	48.097353575013\\
nan	nan\\
15.60926	48.1916375003733\\
15.617268	47.0709772128975\\
nan	nan\\
15.649297	49.1902268521273\\
nan	nan\\
15.737447	48.6251779149852\\
15.745382	48.3237075394071\\
nan	nan\\
15.777642	49.4353205595677\\
nan	nan\\
15.801431	50.7989456906755\\
nan	nan\\
15.945561	50.040427356421\\
15.953638	48.6917916446529\\
15.961575	50.0560236213092\\
nan	nan\\
15.977589	49.9853330727636\\
nan	nan\\
15.993603	49.7959395524733\\
nan	nan\\
16.017695	49.2181127195416\\
16.026007	49.0242581553236\\
nan	nan\\
16.185775	49.6864812785837\\
16.19439	50.8131809797765\\
nan	nan\\
16.217892	50.4826938735141\\
16.226418	52.0066909175629\\
16.233817	50.2465685128273\\
nan	nan\\
16.437999	52.2148298308975\\
nan	nan\\
16.484708	52.7488028143258\\
nan	nan\\
16.591469	50.3258134304843\\
16.598142	51.8392404734036\\
16.604816	52.8169676715934\\
16.611487	51.6943269323854\\
16.61816	50.5502686077416\\
16.624833	52.4700889412009\\
nan	nan\\
16.751612	51.655341767731\\
16.758285	52.3092960644429\\
nan	nan\\
16.778302	52.461844782639\\
nan	nan\\
16.951791	53.0125864079074\\
nan	nan\\
17.365492	54.7813463168751\\
nan	nan\\
17.392183	55.1444995639465\\
17.398857	54.4332123792462\\
17.405528	54.0187022542414\\
17.412201	54.8293262585741\\
nan	nan\\
17.438891	53.7612625844126\\
17.445564	52.5748242703706\\
nan	nan\\
17.478927	54.8531427333533\\
nan	nan\\
17.518962	53.867878076521\\
17.525635	55.16950696654\\
nan	nan\\
17.592361	55.3264014760302\\
17.599034	55.7110929873333\\
17.605706	53.1693763128612\\
17.612379	54.2456600525441\\
17.619052	54.6887914163948\\
17.625724	53.3061557733315\\
nan	nan\\
17.752504	55.7805217823767\\
nan	nan\\
18.0932	57.3772124545326\\
18.099658	55.5829559042292\\
18.106152	57.1658806309947\\
18.112825	55.5387998719032\\
18.119569	55.8090856679037\\
18.126259	55.891160125891\\
18.132932	56.1853371160359\\
18.139606	58.2596017459161\\
nan	nan\\
18.15329	56.7804526860502\\
18.15953	57.3960048033416\\
nan	nan\\
18.17964	57.6456032608567\\
nan	nan\\
18.246277	56.8524065498192\\
nan	nan\\
18.266295	57.8431145302607\\
18.273325	56.0877937566132\\
18.279819	56.6769837554531\\
18.286312	57.9167882085882\\
18.292985	57.9355330665947\\
18.299658	57.5696950415743\\
18.30642	56.0978082745107\\
18.313289	56.9800557513057\\
18.319675	55.9885102029172\\
nan	nan\\
18.353039	57.6552474729532\\
18.359711	56.9649942204191\\
nan	nan\\
18.43987	58.1276005965812\\
nan	nan\\
18.453395	57.5980757556054\\
18.460033	56.6684857568059\\
18.466562	57.296721888256\\
18.473146	57.5099065068917\\
18.479908	58.5765109032399\\
18.486599	56.1849867816108\\
nan	nan\\
18.526527	54.7151079380508\\
18.533199	57.682432861126\\
nan	nan\\
18.559887	57.8251860376942\\
nan	nan\\
18.58658	59.8419969303101\\
18.593253	58.4521662025587\\
nan	nan\\
18.753395	58.9080531125463\\
nan	nan\\
18.800103	59.0343586958583\\
nan	nan\\
19.0203	58.8237800580931\\
19.026972	60.1794599621618\\
19.033645	59.6101087890844\\
19.040317	59.5018684438032\\
nan	nan\\
19.267186	59.1554353549506\\
19.273859	59.9823804930326\\
19.280531	60.7146035652959\\
19.287204	59.7969861703506\\
19.293876	60.4484679146884\\
19.300549	59.0449289982161\\
19.307222	61.0185071957195\\
19.313894	59.3556848619739\\
nan	nan\\
19.454019	59.3818111136534\\
19.460692	61.5191963879824\\
19.467364	61.1994434965228\\
19.474037	60.9171795172852\\
19.480709	61.4910122082086\\
19.487382	62.0317444706778\\
nan	nan\\
19.527418	60.702711515853\\
19.53409	62.1481768056319\\
nan	nan\\
19.574125	61.0565358008128\\
nan	nan\\
19.587471	61.5685509417507\\
nan	nan\\
19.607489	61.321494337866\\
nan	nan\\
19.620834	61.011629004638\\
19.627507	61.9469449963412\\
19.634179	60.1780339624137\\
19.640851	60.791872144279\\
nan	nan\\
19.680888	61.5097469459978\\
nan	nan\\
19.700907	61.5187734471334\\
19.707578	61.2910928606039\\
nan	nan\\
20.394855	63.8029561540091\\
nan	nan\\
20.421618	65.2578644758171\\
nan	nan\\
20.648415	64.990241481877\\
20.655088	63.1769609089927\\
nan	nan\\
20.681777	64.5855389718852\\
20.688451	65.1286518416345\\
20.695124	63.5593398693325\\
20.701796	64.6769537864873\\
20.708469	64.5757361676934\\
20.71514	64.8131465384474\\
20.721813	63.5966641276746\\
20.728487	64.8377243927889\\
nan	nan\\
21.996281	68.4295329060473\\
nan	nan\\
22.022972	68.5465296477091\\
nan	nan\\
22.06968	69.7908756599127\\
nan	nan\\
22.483382	70.6690203160339\\
nan	nan\\
23.370839	74.3666760576293\\
nan	nan\\
23.557668	74.9595330114452\\
23.564343	74.4450605619001\\
23.571015	73.7106080221109\\
nan	nan\\
23.671105	74.9421440808086\\
nan	nan\\
24.57858	76.0262893490708\\
nan	nan\\
24.598595	77.9067883371088\\
nan	nan\\
24.645305	79.121006991624\\
24.651977	77.0652128473826\\
24.658649	76.5866452809124\\
nan	nan\\
24.698685	77.2129312986735\\
24.705357	77.1911985154456\\
nan	nan\\
24.732048	78.7918596348948\\
24.73872	78.3243677351286\\
24.745393	77.2801963947115\\
nan	nan\\
24.792101	78.0058810784809\\
nan	nan\\
24.812118	79.2117793033234\\
24.818792	77.9895044807504\\
nan	nan\\
24.832137	79.981890091224\\
nan	nan\\
24.872171	77.8458718604547\\
24.878845	78.2979953496891\\
24.885517	78.5031283817476\\
nan	nan\\
24.898863	79.7033328999752\\
nan	nan\\
25.065678	78.6698107368402\\
nan	nan\\
25.205802	79.3606539916379\\
25.212475	78.9533764538992\\
25.219148	79.9547766285265\\
25.22582	80.2159608576859\\
25.232492	79.0270659337396\\
nan	nan\\
25.259183	79.3540129926523\\
25.265856	80.1535747291224\\
nan	nan\\
25.312564	81.4467525093008\\
nan	nan\\
25.385963	81.7542453518104\\
nan	nan\\
25.53954	80.6919314298114\\
25.546105	80.9891850833769\\
nan	nan\\
26.487013	83.0128160099966\\
nan	nan\\
26.500357	85.2979960564118\\
nan	nan\\
26.747172	84.1510226349012\\
nan	nan\\
26.807226	84.4314572470265\\
nan	nan\\
26.954021	84.9602709893031\\
nan	nan\\
27.30767	86.889481786939\\
27.314342	84.8976544367438\\
nan	nan\\
29.175995	93.1097633850022\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.276465	3.23995476600703\\
1.28447199999999	2.66507282704261\\
1.292479	3.51779062602826\\
1.300487	3.9563449701625\\
1.308494	4.62390301191989\\
1.316501	4.61110402068604\\
1.32450799999999	4.49519668981335\\
1.332515	4.47319995068952\\
1.34052200000001	3.7601258823144\\
1.348529	4.36721127303611\\
1.356537	2.65729431627693\\
1.364544	3.62634301874307\\
1.372551	4.83521091051348\\
1.38055799999999	5.00366449140728\\
1.388565	4.60531202169103\\
1.396573	5.68124859801772\\
1.40458	3.69494577531367\\
1.412587	4.05329956563678\\
1.42059399999999	3.33159539134336\\
1.428601	4.0082983258242\\
1.43660800000001	3.61677187322408\\
1.444615	5.75074016396658\\
1.452623	4.82752711842605\\
1.46062999999999	4.72632214221056\\
1.468637	5.57017011272389\\
1.47664399999999	4.36837597005307\\
1.484651	4.45817449162264\\
1.49265800000001	3.67162723216903\\
1.500666	3.98103204208682\\
1.508673	5.29936195441098\\
1.51667999999999	4.45274812588224\\
1.524687	5.38822866635104\\
1.53269400000001	4.91775242610599\\
1.540701	5.11745351112029\\
1.548709	5.81413266497567\\
1.55671599999999	4.38094827467513\\
1.564723	4.91026519353963\\
1.57273000000001	3.19821382484396\\
1.580737	5.92604111264905\\
1.58874400000001	5.24533248628927\\
1.596751	5.51222274816219\\
1.604759	7.03535320481227\\
1.61276599999999	4.53962995667011\\
1.620773	5.05442595217237\\
nan	nan\\
1.636787	4.95035223210844\\
1.644794	3.65344575351649\\
1.65280199999999	5.35236066465728\\
1.660809	6.22477516703421\\
1.66881600000001	5.47920737321149\\
1.676823	5.99715432668964\\
1.68483000000001	5.67380767979884\\
1.692837	5.43861750547357\\
1.700845	5.74377624029155\\
1.70885199999999	3.81003152176523\\
1.716859	4.25017677677012\\
1.72486600000001	5.47890649242804\\
1.732873	5.16812409614943\\
1.74088	6.52428797667068\\
1.74888799999999	6.12326685831653\\
nan	nan\\
1.76490200000001	5.47011953043746\\
1.772909	5.64338989671357\\
1.780916	4.67735004539162\\
nan	nan\\
1.79693	5.38906610345089\\
1.80493800000001	5.30485282958465\\
nan	nan\\
1.828959	5.92592489295208\\
1.836966	5.11642423635733\\
1.844973	4.88240013353618\\
1.852981	5.59866642612364\\
1.86098800000001	4.28547809884992\\
1.868995	6.25695082094562\\
1.877002	5.9969361871357\\
1.885009	6.36805383298379\\
1.893016	6.85131140734713\\
1.90102400000001	5.70596486888442\\
1.909031	6.20648128549948\\
1.91703800000001	4.75416972060547\\
1.925045	4.4937698484008\\
1.933052	4.82289488020113\\
1.941059	5.92876025268845\\
nan	nan\\
1.95707400000001	6.66072407437923\\
1.965081	6.21471900453444\\
1.973088	6.47067588621447\\
1.981095	6.46977778683606\\
1.989102	6.62712811876882\\
1.99711000000001	5.16900529569155\\
2.005117	6.11929928226685\\
2.013124	5.78524165792797\\
2.021131	7.74969798774549\\
2.029138	6.52823113203851\\
2.037145	6.38577549732264\\
2.045152	6.59775135075876\\
2.05316000000001	5.79757523865123\\
2.061167	6.14301884603687\\
2.069174	5.00515180874332\\
2.077181	6.45287929022909\\
2.085188	7.80236961241897\\
2.09319499999999	7.34985837460354\\
2.101203	8.19760943566381\\
2.10921	6.26013900657701\\
nan	nan\\
2.125224	6.01258801553382\\
2.13323099999999	4.84232374667154\\
2.141238	6.59316520956212\\
2.14924600000001	6.08643967137721\\
2.157253	7.56560899866619\\
2.16526	7.68620489232971\\
2.17326800000001	7.33732454572998\\
2.181274	6.52646582201189\\
2.18928099999999	5.74334849044077\\
2.197288	6.39088335489731\\
2.205296	6.16402934874641\\
2.213303	6.66750275880078\\
2.22131	6.88262046119563\\
2.22931699999999	6.44621992048856\\
2.237324	6.81161823417263\\
2.245332	7.81333104282334\\
2.253339	7.68711314470721\\
2.261346	7.10251333387399\\
nan	nan\\
2.28536699999999	6.19542651426271\\
2.293374	7.28906296801857\\
2.301382	7.32801409556031\\
2.309389	8.46011586103862\\
2.317396	7.91201097686475\\
2.32540299999999	7.35178298565016\\
2.33341	6.78365618581356\\
2.34141700000001	5.88444701071225\\
2.349711	7.55990584286201\\
2.357432	5.97034016788351\\
2.36543899999999	7.71045994648348\\
2.373446	8.00585878214359\\
2.38145299999999	8.69002152513106\\
2.38946	8.36221227591048\\
2.397468	7.16507594138665\\
2.405475	6.88215781816449\\
2.413482	7.50387883379199\\
2.42148899999999	6.77530131554163\\
nan	nan\\
2.43750300000001	6.55116526840645\\
2.44551	7.905612064309\\
2.453518	8.3539998311839\\
2.46152499999999	8.14631960866575\\
2.469532	7.7547088791088\\
2.47753900000001	8.20654449612337\\
2.485546	8.47622955240982\\
2.49355300000001	6.89718122518103\\
2.50156	8.63781577566459\\
2.509568	7.80631371111924\\
2.517897	7.93619508870299\\
nan	nan\\
2.53358900000001	7.40573714232544\\
2.541596	7.83787737821855\\
2.549603	6.64575464124391\\
2.55761200000001	7.99282709085124\\
2.565619	6.86435726299489\\
2.57362500000001	8.00688666645934\\
nan	nan\\
2.605654	8.308763630616\\
2.61366099999999	7.50386684547624\\
2.621668	7.87633498030038\\
2.62967500000001	6.64172284514319\\
2.637682	7.54361608969985\\
2.64569	8.64554316838706\\
2.65369699999999	8.38215424755901\\
2.661704	8.97518316484417\\
2.669997	7.78945022411621\\
nan	nan\\
2.68572500000001	8.24349220923953\\
2.693732	7.99310206202361\\
2.701739	7.68041475187505\\
2.70974700000001	7.02348708718618\\
2.717754	8.0369556451619\\
2.72576100000001	8.9264678980834\\
2.733769	9.59723877123383\\
2.741775	8.72146917436275\\
nan	nan\\
2.75779	7.96612987108013\\
2.76579700000001	8.36798629191392\\
2.773804	8.03385605559164\\
2.781811	7.34393540379716\\
2.789818	7.71051277822576\\
2.797825	8.54186910503967\\
2.80583300000001	9.45805560165709\\
2.813841	9.36880841156945\\
2.82184700000001	8.94751044611445\\
2.829854	9.14072626201481\\
2.837861	8.02169844874349\\
nan	nan\\
2.86188300000001	8.17151761311209\\
2.86989	9.63353191227569\\
2.877897	9.4508234031011\\
2.885904	9.872928141212\\
2.893912	8.54507424980901\\
2.90191799999999	8.43218831297615\\
nan	nan\\
2.92594	8.55508166879687\\
2.933947	9.27092234419111\\
2.941954	9.83210284174844\\
2.949961	9.68610817592298\\
2.95796900000001	9.30746795215795\\
nan	nan\\
2.973983	8.00910575996419\\
2.98199	8.21109870162273\\
2.989997	8.99784079258878\\
2.99800399999999	8.50021749003859\\
3.006011	9.69871261683792\\
3.014019	9.6949322305006\\
3.022026	9.86510762725474\\
3.030033	9.49859499945758\\
3.03804	9.613266045961\\
3.046047	9.42855057128149\\
3.05405500000001	9.57665445253595\\
3.062062	8.63265687664243\\
nan	nan\\
3.102097	9.37546637900819\\
3.110105	8.29823935381167\\
3.118112	9.17375426070303\\
nan	nan\\
3.13412599999999	8.40769658862258\\
3.142133	9.91566737103061\\
3.15013999999999	9.46218944418473\\
3.158147	10.7147296838839\\
3.166155	9.91565835141904\\
nan	nan\\
3.182169	8.87383475493748\\
nan	nan\\
3.198183	9.46671975177902\\
3.20619000000001	8.34156657554041\\
3.214198	9.64302150398068\\
3.222205	10.1170496457328\\
nan	nan\\
3.26224000000001	8.5786817677434\\
3.270248	9.74001595770517\\
3.278255	8.71749412359179\\
3.28626199999999	10.6957621426716\\
3.294269	10.5587704022774\\
3.30227600000001	10.4771862220307\\
3.310283	10.72334053215\\
3.318291	10.3275300763886\\
3.32629799999999	9.20393377678114\\
3.334305	10.1199714447141\\
nan	nan\\
3.35832600000001	10.0093471017088\\
3.36633399999999	10.4315799319021\\
3.374341	10.8676100903896\\
3.38234799999999	10.7369107003021\\
3.390355	10.5268392720018\\
3.39836200000001	9.69297408820564\\
nan	nan\\
3.42238399999999	9.76391633010563\\
3.430391	11.2207363743902\\
3.43839800000001	10.0820805258565\\
3.446405	11.4103800393476\\
3.454412	10.7831325916893\\
3.462419	10.433106285106\\
3.470427	10.2738745629021\\
3.47843400000001	9.74437297145299\\
3.486441	9.97099724273251\\
3.49444800000001	10.5863212643083\\
3.502455	11.4314679118643\\
nan	nan\\
3.51846999999999	11.3514802179782\\
3.526477	10.3602011684248\\
3.53448400000001	10.1466993457027\\
3.542491	10.0214247800731\\
3.550498	9.66470951815437\\
3.558505	11.090697737615\\
3.566513	10.3893459961875\\
nan	nan\\
3.59053400000001	10.6452363624627\\
3.598541	11.5006677492856\\
3.606548	9.96391114671115\\
3.61455599999999	10.7223326970808\\
3.622563	10.2527960369797\\
3.63057000000001	9.72826658131174\\
3.638577	10.9384009693908\\
3.646584	10.2886442203091\\
nan	nan\\
3.678613	11.4417001774375\\
3.68662	10.4872777426574\\
3.694627	9.77886894935106\\
3.702634	10.1420208188002\\
3.710641	11.350784453012\\
3.718649	11.2276084525122\\
3.72665600000001	11.5157190277759\\
nan	nan\\
3.750677	10.7673926424849\\
3.758684	10.8560513370577\\
3.76669099999999	10.7248183523657\\
nan	nan\\
3.782706	10.493242189296\\
3.790713	12.4923045348912\\
3.79872	11.4203887220024\\
3.806727	11.8723378649318\\
nan	nan\\
3.838756	9.77219885099437\\
3.846763	11.4003098672158\\
3.85477	11.7974367638829\\
3.86277699999999	13.1910712108935\\
3.870785	11.9221633210323\\
3.878792	11.952946279761\\
nan	nan\\
3.90281299999999	10.5980824002126\\
3.91082	11.3144556438184\\
3.91882699999999	11.95642027583\\
3.926835	12.2675756569377\\
3.934842	11.6249124799268\\
3.942849	12.1859799547921\\
3.950856	12.2861408542991\\
3.95886299999999	11.1204866907229\\
3.96687	12.4202086598231\\
nan	nan\\
3.982885	10.6151093926729\\
nan	nan\\
3.99889899999999	12.3423905132978\\
4.006906	12.6604750241982\\
4.01491300000001	12.7755650749052\\
4.022921	12.5847799360474\\
4.030928	11.8421565915807\\
4.038935	11.0958758244851\\
nan	nan\\
4.07096300000001	11.8562150741511\\
4.078971	13.6205022616833\\
4.086978	12.0164653219813\\
nan	nan\\
4.102992	11.670814478591\\
4.11099900000001	11.2417277881598\\
4.119006	11.0406145465664\\
4.127014	11.6377567689453\\
nan	nan\\
4.159042	14.0089344158934\\
4.16704900000001	12.3152610554909\\
4.175056	11.8537466407382\\
4.183064	12.6980518531588\\
4.19107099999999	12.1000124328875\\
nan	nan\\
4.23110699999999	13.2982591480459\\
4.239114	12.8743211506247\\
4.24712100000001	12.8748373076937\\
4.255128	11.4422817661299\\
4.26313500000001	10.9708347338768\\
4.271142	12.7120784619424\\
4.279149	12.9081812055923\\
nan	nan\\
4.327192	11.7689835456281\\
4.3352	11.9999680034673\\
4.34320700000001	12.3528634443001\\
4.351214	13.538677893185\\
nan	nan\\
4.391249	13.1086555201969\\
4.39925700000001	12.3617692351683\\
4.407264	12.8211139222389\\
4.415271	12.9121080802035\\
nan	nan\\
4.431285	13.9861634951107\\
4.43929300000001	13.7514164321856\\
4.4473	13.4742562539719\\
nan	nan\\
4.47150000000001	13.273791279772\\
4.47932900000001	12.8433960075994\\
4.487336	13.2157848539982\\
nan	nan\\
4.50335	14.6266016680645\\
4.511357	13.6641902960841\\
4.519364	13.9962403360915\\
nan	nan\\
4.551393	12.1291275663703\\
4.5594	14.1612610160296\\
4.567407	14.1705815044218\\
4.57541399999999	14.3081819918076\\
4.583422	14.1634832153169\\
4.59142900000001	13.2348206264087\\
nan	nan\\
4.623457	12.9438838887903\\
4.63146399999999	13.5903919977483\\
nan	nan\\
4.663493	14.3664124099693\\
4.67149999999999	14.3564948424393\\
4.679507	13.5331457959451\\
4.687515	13.267273730559\\
nan	nan\\
4.719543	15.1367982672409\\
4.72754999999999	15.0810020567403\\
4.735557	14.0149663505403\\
4.743565	13.7891288592382\\
4.751572	13.9951312565502\\
4.759579	13.4698567994377\\
4.76758599999999	14.3623432253379\\
4.77575400000001	14.0382145602576\\
4.78360000000001	14.5008909275927\\
4.79160899999999	15.8790338625887\\
4.799615	14.3575037153105\\
4.80762199999999	14.3873177908256\\
4.815629	13.5124615119065\\
nan	nan\\
4.831643	14.00650881933\\
4.839651	14.18476784023\\
4.847658	14.7182605735394\\
4.855665	14.8000079748678\\
4.86367199999999	15.4913313897899\\
nan	nan\\
4.887693	15.10780831899\\
4.895701	13.4595925143635\\
4.90370799999999	13.8399999695248\\
4.911715	13.3232572626207\\
4.91972200000001	15.8889291605371\\
nan	nan\\
4.935738	15.196654419903\\
nan	nan\\
4.967765	14.3478717449836\\
4.97577200000001	13.5998732752612\\
4.983777	15.0763874671978\\
4.991786	14.9393380599288\\
nan	nan\\
5.023815	15.3371807894339\\
5.03182200000001	14.2748730093937\\
5.039829	14.5849483458978\\
5.047837	14.3388398606244\\
nan	nan\\
5.063851	16.1861881820185\\
5.07185800000001	15.8853534899796\\
5.079865	16.459165379456\\
5.087872	15.126486303544\\
5.095879	15.3967184361175\\
nan	nan\\
5.135915	16.06452429637\\
5.143922	15.5900167955636\\
5.15193000000001	16.2215569348297\\
5.159937	15.6271173831096\\
nan	nan\\
5.199972	15.0446144219835\\
5.20798000000001	16.7394796216877\\
5.215987	16.7525492190739\\
5.22399300000001	15.6147707446857\\
nan	nan\\
5.240008	16.0274956874744\\
5.248015	14.7964086423501\\
5.256023	15.2590748215972\\
5.26402899999999	15.9595420348182\\
nan	nan\\
5.30406499999999	15.1458756585826\\
5.312073	15.6868671386403\\
5.32008	14.1275111253546\\
nan	nan\\
5.37613	16.3192800428162\\
5.384137	15.5173939863423\\
5.392144	15.6195339421863\\
5.40015099999999	15.4543317468513\\
5.408158	16.6391929898185\\
5.416166	15.9012561874978\\
5.424173	17.9012966636549\\
nan	nan\\
5.48823	16.321933659153\\
nan	nan\\
5.54428	15.9542307759806\\
5.55228700000001	17.163472931079\\
5.560294	17.902898919141\\
5.56830100000001	16.7627823183406\\
5.57630899999999	17.9172745250254\\
5.584316	16.3458170936374\\
5.59232300000001	17.2279371973811\\
nan	nan\\
5.616344	16.8565932210877\\
nan	nan\\
5.63235899999999	18.5254866469758\\
nan	nan\\
5.648374	17.4705662315645\\
5.65638	16.8761667956137\\
5.664387	15.8404983789434\\
nan	nan\\
5.71243	18.4912354637536\\
5.720437	17.4694979320779\\
5.728444	17.057805541706\\
5.736452	17.165922438604\\
5.74445900000001	16.6432413799831\\
5.752466	16.8085303790635\\
5.760473	16.8706014607512\\
nan	nan\\
5.792502	17.6944580289708\\
5.80050900000001	16.4404711459357\\
5.808516	17.5799703143181\\
5.816524	16.6674817444746\\
5.82453	16.7266993157741\\
nan	nan\\
5.872573	17.4950736218025\\
5.88057999999999	17.8640131782589\\
5.888588	17.0826337145321\\
5.896595	17.3140070262748\\
5.904602	18.7191356100307\\
5.912609	18.1714058909911\\
5.920616	18.7391388091943\\
nan	nan\\
5.93662999999999	17.8717248453211\\
5.944638	18.0261209900849\\
5.952645	17.662358460042\\
nan	nan\\
5.968659	17.2181219077702\\
5.97666599999999	19.2106438081771\\
5.984673	19.0233652082111\\
5.992681	18.551723638143\\
nan	nan\\
6.048731	18.8023858917338\\
6.056738	18.824197661172\\
6.064745	19.5837916123412\\
6.07275199999999	19.2172473966666\\
6.080759	18.6290846287305\\
nan	nan\\
6.096774	17.9460342630309\\
6.104781	17.5566245668678\\
6.11278799999999	18.3495489789762\\
nan	nan\\
6.14481600000001	18.4458130684273\\
6.152824	18.7400228829851\\
6.160831	17.8520648059408\\
6.16974999999999	19.1394073242971\\
nan	nan\\
6.216881	18.7005775754645\\
6.22488800000001	18.9320165654653\\
6.232893	18.7302868098981\\
6.24090200000001	17.4122265428793\\
6.248909	18.4196584252234\\
6.256917	19.3427431035187\\
6.26492399999999	19.9540188611394\\
nan	nan\\
6.28093800000001	20.2768174944811\\
6.288945	19.4213830952327\\
6.296952	18.9287769404094\\
6.30496100000001	19.3595375550421\\
6.312967	18.6375145871812\\
6.32097400000001	18.0790229183164\\
6.328981	18.9679612014386\\
6.33698800000001	19.3966342355754\\
nan	nan\\
6.37702299999999	19.1689526022272\\
6.385031	18.4912283975366\\
nan	nan\\
6.401045	19.4367128839193\\
6.409052	19.8253686358384\\
6.41706000000001	20.2150210447345\\
6.42506400000001	19.8098033300077\\
6.433074	19.8361955278484\\
6.441081	19.6097579465742\\
6.449088	18.7315430015974\\
nan	nan\\
6.465103	19.1160436740584\\
6.47311000000001	19.1985911616455\\
6.481117	21.1811565453957\\
nan	nan\\
6.497131	19.6598107578075\\
6.505138	19.5824037154261\\
6.51314499999999	19.5494075710442\\
nan	nan\\
6.553181	21.5758464907927\\
6.561188	21.1990704057711\\
6.56919499999999	19.6029882827638\\
6.577203	20.5156564003096\\
6.58520900000001	19.3475726712717\\
6.593215	19.5553303490795\\
6.601224	19.1082551607859\\
6.60923	19.557953523537\\
6.617238	21.1370728033296\\
6.62524500000001	21.2346366546442\\
6.633253	20.4042991559358\\
6.641261	19.703734808647\\
nan	nan\\
6.66528100000001	19.1340589679697\\
6.673288	19.1508644062637\\
6.681297	19.8944556982797\\
nan	nan\\
6.70531699999999	20.9109266446987\\
6.713324	20.7272815082285\\
nan	nan\\
6.729338	19.9501441660211\\
6.737346	19.1943051753839\\
6.74535299999999	19.0428553040633\\
nan	nan\\
6.76136700000001	20.618569260036\\
6.769374	22.4078441621539\\
6.77738100000001	20.5030403612183\\
6.785389	20.8595037027311\\
6.793396	21.1123200347681\\
6.801401	19.2218528321606\\
nan	nan\\
6.81741599999999	19.870366942283\\
6.825424	21.5562183359888\\
6.833431	20.6723678855321\\
6.84143899999999	20.9488868235729\\
nan	nan\\
6.897488	21.5418430615982\\
6.905496	22.197535729886\\
6.91350300000001	21.3940162687343\\
nan	nan\\
6.937524	20.035695001223\\
6.945532	20.7450065514834\\
6.95353900000001	20.3341908494508\\
6.961546	21.2774921643914\\
6.969551	21.0469386585898\\
6.97756	21.7571363343561\\
6.985567	22.0877264565616\\
nan	nan\\
7.009587	20.8305991052844\\
7.017596	20.4651710497784\\
7.025603	19.8519219948646\\
nan	nan\\
7.041617	22.0446975025381\\
nan	nan\\
7.065639	21.5873635799049\\
7.073646	21.5706907096103\\
7.081653	21.8553370131872\\
7.08965999999999	20.7669995869171\\
7.097669	21.1131732950128\\
nan	nan\\
7.113682	22.3218531183846\\
7.121689	21.574753003866\\
7.129695	22.3768889260765\\
7.137703	21.6218936635195\\
7.14570999999999	21.0463003511949\\
7.153718	21.6384527769847\\
nan	nan\\
7.169731	21.1776053216348\\
7.177739	21.544758750436\\
7.18574599999999	23.2464023892261\\
7.193753	23.4135169924212\\
nan	nan\\
7.217775	21.8676631690379\\
7.225782	22.0725844084798\\
nan	nan\\
7.24179599999999	21.0564409955535\\
7.249803	21.8137682094781\\
7.257811	22.2161640582374\\
7.265818	22.6992743013122\\
7.273824	23.460514211113\\
7.28183199999999	22.4252020368672\\
nan	nan\\
7.305853	21.9291252444101\\
7.31386000000001	21.9896919958944\\
7.32186799999999	22.3534595403005\\
7.329875	23.1284383232657\\
nan	nan\\
7.345887	23.2894284692924\\
7.35389600000001	23.3071643015391\\
7.361903	22.9667632349387\\
7.369912	22.726690650039\\
nan	nan\\
7.385926	23.4222889839837\\
7.39393200000001	22.3023493680693\\
7.401938	24.1644768051569\\
7.40994600000001	23.0861784628139\\
7.417953	22.9735224637135\\
7.42653199999999	23.2319556827789\\
7.43396800000001	21.5027482597597\\
7.441975	22.5330295160735\\
7.44998200000001	21.0655723469461\\
nan	nan\\
7.48201	23.5516914591404\\
7.49001800000001	22.8119484636761\\
7.498025	22.2846096573139\\
7.50603100000001	23.3661160257518\\
nan	nan\\
7.522047	22.4355205896452\\
7.53005400000001	22.2031664887861\\
7.538061	22.8673520089924\\
7.54606800000001	23.4845906601086\\
nan	nan\\
7.562082	24.0411984437688\\
nan	nan\\
7.578097	23.2922835339088\\
7.58610299999999	21.8304773345864\\
7.594111	22.6386585656485\\
nan	nan\\
7.610894	21.5174696857732\\
7.618132	23.9185489605431\\
nan	nan\\
7.64285100000001	23.8633031247923\\
nan	nan\\
7.658168	22.6632952608667\\
7.666175	24.567500398559\\
7.674182	23.6771458279355\\
7.68219000000001	24.3473186263014\\
nan	nan\\
7.698204	23.9501592545806\\
7.706211	23.2813121520076\\
7.714218	23.7264299230879\\
7.72222499999999	22.9792852596972\\
nan	nan\\
7.754254	23.948048746119\\
7.762261	24.8937924876403\\
7.770268	24.3281149031131\\
7.77827499999999	23.3297861660313\\
nan	nan\\
7.826318	24.8954062764916\\
7.83432500000001	25.718333178959\\
7.842333	24.576695938218\\
7.85034	23.9837984378559\\
7.85834699999999	23.6678238419809\\
nan	nan\\
7.87436100000001	22.7308131319675\\
7.882368	25.1281455028857\\
7.890376	24.6316450492737\\
7.898383	25.0271135971696\\
7.90639	23.8416229181117\\
nan	nan\\
7.922404	24.6883689166977\\
7.93041100000001	23.9502326554923\\
7.938418	23.9550065964452\\
7.946426	23.3056236364949\\
nan	nan\\
8.002476	24.4369640031944\\
8.01048300000001	23.6347843748747\\
8.01849	24.5127009584347\\
nan	nan\\
8.034504	25.6104208544045\\
8.042511	24.6836238284538\\
8.050518	25.1605821325306\\
8.058526	25.8662020010306\\
8.06653300000001	24.1072188490185\\
8.07454	23.9866847771243\\
nan	nan\\
8.091431	25.2856905173534\\
8.098561	24.9844945387248\\
8.10656900000001	25.8739229055465\\
8.114576	25.7214807910721\\
8.12258300000001	25.4390777341499\\
nan	nan\\
8.138597	24.7875529407329\\
nan	nan\\
8.170626	25.9090742467084\\
8.178633	24.610025426723\\
8.18664	25.3746550408496\\
8.194647	25.135318990617\\
nan	nan\\
8.21866900000001	23.8189619907244\\
8.226676	24.1811355509864\\
8.234683	24.9028219588299\\
8.24269	24.9578743306383\\
8.250697	25.7202304234894\\
nan	nan\\
8.266712	25.6642851030068\\
8.274719	25.8814684226916\\
8.282726	24.8481350677169\\
8.290733	24.9777983058202\\
nan	nan\\
8.338776	25.2844080303547\\
8.346783	24.5655565908826\\
8.35478999999999	24.7291709286331\\
8.362797	25.7661069920913\\
nan	nan\\
8.39482599999999	26.433730572295\\
8.402833	26.4163912138929\\
8.41084000000001	24.3201951342856\\
8.418847	26.3263803991478\\
8.426855	24.9174164611588\\
nan	nan\\
8.442869	26.1782110094658\\
8.45087599999999	25.8117983009092\\
8.458883	27.3057715668197\\
nan	nan\\
8.482905	26.0125198926451\\
nan	nan\\
8.50692600000001	24.8593223865331\\
8.514933	25.384778603235\\
8.52383400000001	26.2147736060251\\
8.530947	26.9420647605659\\
8.538955	26.4670699622156\\
8.54696200000001	26.7719715054328\\
nan	nan\\
8.56297600000001	26.8651258507572\\
8.570983	25.5784367591417\\
8.57899	24.7501708087018\\
8.586997	25.5775592037434\\
8.595004	26.5925612764635\\
nan	nan\\
8.611019	28.2462838913901\\
8.61902600000001	27.0004371581323\\
8.627033	26.0991828156144\\
8.63504	26.2389982650653\\
nan	nan\\
8.667069	27.023783602458\\
8.675076	27.1093977617054\\
8.683082	26.1200297206035\\
nan	nan\\
8.69909699999999	26.1781700358982\\
8.707105	26.2339336815174\\
8.715112	27.1961686624553\\
8.723119	25.4822904368052\\
nan	nan\\
8.747139	27.2944138182616\\
8.75514800000001	27.3411653297932\\
8.763155	27.3152547233617\\
8.77115999999999	26.7456834874467\\
nan	nan\\
8.787176	25.3049402975317\\
8.79518299999999	25.6864410042439\\
8.80319	27.3077529039599\\
nan	nan\\
8.843226	27.0951086679215\\
8.85123300000001	26.2763961907397\\
nan	nan\\
8.86724700000001	26.2689296443995\\
8.875255	27.3086526621862\\
8.883262	28.68455223074\\
8.89126899999999	27.6151480668602\\
8.899276	28.327343266284\\
nan	nan\\
8.923298	27.0044744646383\\
8.93130499999999	26.8969210327457\\
8.939312	26.7249253767556\\
8.94731900000001	26.9036499011819\\
8.955326	27.7631364549887\\
nan	nan\\
8.97134	27.7149681231805\\
8.979348	27.1836740257005\\
8.98735600000001	26.9645443767743\\
8.995362	27.3407533824854\\
9.003371	27.5241351175782\\
9.011376	26.959717752974\\
9.019383	27.1946551264527\\
9.02739099999999	27.113526554017\\
9.035397	28.4305608324438\\
nan	nan\\
9.051412	27.9425649842573\\
9.05941900000001	27.0290583975196\\
9.06742800000001	27.1253153094108\\
9.075433	26.5835960861442\\
9.08344100000001	27.2850616348836\\
9.092056	28.5924172061598\\
9.09945399999999	28.0123591510674\\
9.107462	28.6041818433483\\
9.115469	28.3725505847871\\
nan	nan\\
9.13949	26.1672408916504\\
9.147498	27.7603996280943\\
9.15550500000001	28.6275852147286\\
9.163512	28.8124795611438\\
9.171519	28.7942344553464\\
nan	nan\\
9.187534	28.0962380912765\\
9.195542	28.2755916682077\\
9.203547	28.3716571732653\\
nan	nan\\
9.219562	27.438424612835\\
9.22756800000001	27.5084728740659\\
9.23557599999999	28.5418938258655\\
9.243583	29.1773160779707\\
9.251591	28.9662407539601\\
9.259598	29.5363699606585\\
9.267605	28.0297791718799\\
9.275612	27.5674889827279\\
9.283619	27.7194390837009\\
nan	nan\\
9.299634	29.0573654831575\\
9.30764000000001	28.7291889052912\\
9.315648	29.7158620479206\\
9.323656	29.9821812860046\\
9.33166199999999	27.8851032160564\\
nan	nan\\
9.363691	29.3095787496503\\
9.37169799999999	27.6832585196309\\
nan	nan\\
9.395719	28.5260308156192\\
9.403727	28.4650854096433\\
9.411733	27.9177805684661\\
9.419741	28.3105709138927\\
9.42774799999999	27.9531967854912\\
9.435755	29.4468859268326\\
9.44376200000001	28.4321289979824\\
9.451769	29.1460848250234\\
9.459777	29.5553914554649\\
nan	nan\\
9.48379800000001	28.2610641457906\\
9.491805	28.215075492562\\
9.49981200000001	27.9640807145136\\
9.507819	28.6269179144187\\
nan	nan\\
9.531841	29.4730787573075\\
nan	nan\\
9.563869	28.4142321338114\\
9.571876	29.3873531055035\\
9.579883	29.0706304848215\\
nan	nan\\
9.59589800000001	30.6672279409451\\
9.603905	29.3851009375235\\
9.611912	29.3557017486831\\
9.619919	28.5953153420968\\
9.627927	28.2001675883302\\
9.63593400000001	28.9846955108413\\
nan	nan\\
9.659955	30.4826580207156\\
9.66796100000001	31.1735267574479\\
9.67596899999999	30.0387384780044\\
nan	nan\\
9.724012	30.8732587020127\\
nan	nan\\
9.74803300000001	29.1594349974588\\
9.756041	30.0506636061301\\
9.764048	29.4449259538363\\
9.77205499999999	28.8844018056429\\
9.780062	29.4456854566927\\
9.78806900000001	30.1259134077601\\
9.796077	30.0029184659858\\
9.804084	30.5564420361005\\
nan	nan\\
9.828356	29.285557393078\\
9.836112	29.7706713006704\\
9.84411900000001	29.1127156510923\\
9.852126	28.7892488167341\\
9.860134	29.9285232803165\\
nan	nan\\
9.90016900000001	30.0590096102046\\
9.90817699999999	28.8463570885523\\
9.916183	29.1375510199726\\
nan	nan\\
9.932198	30.5084010953503\\
9.94020399999999	31.2143702320273\\
9.948212	30.2581398637363\\
9.956219	31.1724618594802\\
9.96422699999999	29.4547689223801\\
9.972234	30.3598246321551\\
9.98024100000001	29.8563143446512\\
nan	nan\\
10.004261	29.7356806730327\\
10.01227	31.5715871837234\\
10.020276	31.1364612465941\\
10.028284	31.1987801691201\\
nan	nan\\
10.06832	30.1169599380995\\
10.076327	30.8490503879704\\
10.084333	31.6378355778481\\
nan	nan\\
10.108355	30.2558605821498\\
10.116362	30.2414099141614\\
10.124369	29.6054714965444\\
10.132377	29.0819917520307\\
10.140384	30.4878750159879\\
10.14839	31.1650698410511\\
nan	nan\\
10.180417	30.8883246613175\\
10.188426	30.8086472148346\\
10.196434	30.1378348749064\\
nan	nan\\
10.228462	32.8714165692014\\
10.23647	31.1031767888614\\
10.244477	32.0104694488305\\
10.252483	30.7926653726319\\
10.260491	31.2395668520277\\
nan	nan\\
10.276505	30.697045114776\\
10.284512	31.0892405369302\\
10.29252	31.6074706148824\\
10.300527	32.6203371599186\\
10.308534	32.041119490913\\
10.31654	31.7086447142673\\
nan	nan\\
10.340561	31.3002394169859\\
10.34857	31.053555425815\\
10.356576	32.3286674269508\\
nan	nan\\
10.396612	32.3927294020909\\
10.40462	30.5549159483654\\
10.412627	31.3612921702337\\
nan	nan\\
10.436648	32.8265753876173\\
10.444654	32.4112824582039\\
10.452663	32.1698312571115\\
10.46067	31.7655435470183\\
10.468677	32.2043690819515\\
10.476684	31.9541201667802\\
10.484691	30.6890326947004\\
10.492696	32.7471585485868\\
nan	nan\\
10.508713	32.2559487495729\\
10.51672	32.6314219350939\\
10.524727	32.2991488989208\\
10.532734	32.2327104074148\\
nan	nan\\
10.564763	33.1153988085059\\
10.572768	32.6412329878226\\
10.580777	31.8121921793104\\
nan	nan\\
10.612804	31.3387918270377\\
10.620813	31.3542915407452\\
10.62882	31.5927162926222\\
10.636827	31.4474876340831\\
10.644834	32.9847486525647\\
10.652841	32.1614605114968\\
10.660846	33.9536716000147\\
nan	nan\\
10.676863	31.7384716963955\\
10.68487	31.9397125208733\\
10.692877	31.5302035440043\\
10.700884	32.858911020353\\
nan	nan\\
10.732913	32.5109726136287\\
10.740918	32.9316961670404\\
10.748927	32.5507871027436\\
10.756934	32.4948715746276\\
nan	nan\\
10.780955	33.9561657571387\\
10.78896	33.3504054780299\\
10.79697	33.6645791128773\\
10.804977	33.8232993854286\\
10.812984	32.8003528551315\\
10.820991	32.9910692840079\\
10.828996	32.1631406209737\\
nan	nan\\
10.85302	33.3622934854984\\
10.861027	33.75492235503\\
10.869034	33.8408853012224\\
10.877041	34.8300984366379\\
nan	nan\\
10.893056	33.3639711675807\\
10.901063	32.6287374005163\\
nan	nan\\
10.917077	32.5009747363537\\
10.925084	32.8376259077732\\
nan	nan\\
10.957113	32.8235095582234\\
10.96512	32.2873392166291\\
10.973127	32.1719050028452\\
10.981134	32.5059482153211\\
10.989141	33.0098630553988\\
10.997148	33.6232925026555\\
11.005156	34.9139881906772\\
nan	nan\\
11.029177	34.3477499980436\\
11.037184	33.8093101009777\\
11.045191	32.649915536258\\
nan	nan\\
11.07722	34.4186605860928\\
11.085227	34.8288445347692\\
nan	nan\\
11.117256	32.368372419792\\
11.125263	34.8186482330448\\
11.13327	34.2120375554954\\
11.141277	34.3880484549738\\
11.149284	33.8281687498696\\
11.157291	33.6589594816293\\
11.165298	34.5731691785684\\
nan	nan\\
11.18932	33.8790588765888\\
11.197327	34.1853987649091\\
11.205334	35.1228517221053\\
11.213341	34.7388356040774\\
11.22201	35.7584634527666\\
nan	nan\\
11.27747	35.5797817553078\\
nan	nan\\
11.35747	35.2626731574804\\
11.365477	34.6602601586617\\
11.373484	35.1243894922095\\
11.381491	34.6119357141452\\
11.389499	34.7044462574104\\
11.397503	33.8724181349783\\
11.405513	34.376830230491\\
11.41352	35.0047224036717\\
11.421527	35.9458226695023\\
nan	nan\\
11.549802	35.8932202510327\\
11.558183	33.8811384145779\\
11.565656	36.3349227121818\\
11.573663	36.5704105164211\\
11.58167	37.0520588735631\\
11.589677	34.8050118280864\\
11.597684	34.4723418897359\\
11.605691	34.646420573078\\
11.613698	34.3451591869532\\
11.621706	36.0641133690971\\
11.62971	36.1691469383566\\
nan	nan\\
11.725798	35.6760120687716\\
nan	nan\\
11.773841	35.771346152659\\
11.781848	37.3668069715947\\
11.789855	36.8869696289201\\
11.797863	36.7182534174566\\
11.80587	36.4640804917837\\
11.813877	35.0148963972406\\
11.821884	34.801711546882\\
11.829891	36.0540215085751\\
11.837898	36.9861715257752\\
nan	nan\\
11.966013	36.0304412565704\\
11.97402	36.7544890211134\\
11.982027	36.3320824919076\\
11.990034	37.982432679587\\
11.998041	37.5825296639622\\
12.006048	36.8198021920203\\
12.014056	36.2516659032524\\
12.022063	36.705011628015\\
12.030068	36.9649111124083\\
12.038077	35.9790301017957\\
nan	nan\\
12.078774	37.0208037642396\\
nan	nan\\
12.11822	38.3148511179352\\
nan	nan\\
12.134161	37.1633614936657\\
12.14217	38.375223287008\\
12.150177	37.0961657552399\\
12.158184	38.4694421065478\\
12.166191	36.9779551745284\\
12.174198	35.0901935235707\\
12.182205	37.1493516274201\\
12.190212	36.7834815164394\\
12.198218	38.0253834864332\\
nan	nan\\
12.382384	36.3313843121866\\
12.390391	37.3246174377066\\
12.398398	38.5847747104977\\
12.406405	38.4832951476946\\
12.414413	38.8512184390727\\
12.42242	39.1119451990575\\
12.430425	39.9825459393232\\
12.438434	39.1747615767209\\
12.446441	37.767086897575\\
12.455129	38.80935418378\\
nan	nan\\
12.486477	39.1871142918347\\
nan	nan\\
12.550605	39.2950869036979\\
nan	nan\\
12.582563	38.9965260689793\\
12.59057	38.0670044397909\\
12.598575	38.040112872011\\
12.606584	39.1749777919835\\
12.614591	38.2758200266552\\
12.622598	40.1153459579446\\
12.630605	39.3454941249738\\
12.638613	40.5318228915034\\
12.64662	39.6473160456904\\
nan	nan\\
12.758809	40.073170898536\\
nan	nan\\
12.79075	38.8992719042774\\
12.798755	39.5849569609455\\
12.806763	39.6209027581457\\
12.81477	40.5919978612665\\
12.822777	39.9133278448299\\
12.830782	39.5682519913683\\
12.838791	41.5310841357408\\
12.846798	39.2945702962454\\
12.854805	39.5853950887223\\
nan	nan\\
12.998934	38.5612762380515\\
13.006941	41.8154751294088\\
13.014948	39.1142638631887\\
13.022955	39.987383195539\\
13.030962	40.3055080258841\\
13.03897	40.7917099691619\\
13.046977	42.783928876169\\
13.054984	40.4866060955474\\
13.062989	41.7871513238025\\
13.071284	41.1058267244543\\
nan	nan\\
13.175306	40.0832525780198\\
nan	nan\\
13.199112	41.7610630578302\\
13.20712	40.6836065966397\\
13.215127	41.5085360290408\\
13.223134	40.217863901892\\
13.231139	41.0012972065899\\
13.239148	42.0729280672677\\
13.247155	40.3331012447229\\
13.255163	41.6505853558765\\
13.263169	41.4832297976691\\
nan	nan\\
13.287781	41.1663957246904\\
nan	nan\\
13.359325	40.3952949982473\\
13.367262	40.7268547948732\\
nan	nan\\
13.391283	42.8137388086793\\
nan	nan\\
13.407298	42.8181999279263\\
13.415305	41.8063784713457\\
13.423312	41.1434917437497\\
13.431319	41.3589650324355\\
13.439327	40.2454107028618\\
13.447334	40.8491884895261\\
13.455341	41.6097025504782\\
13.463346	42.6350768275872\\
13.471355	42.5052234919401\\
nan	nan\\
13.527727	41.4498038589007\\
nan	nan\\
13.551427	41.705518322575\\
13.559525	42.338144584347\\
13.567441	42.2533189346934\\
nan	nan\\
13.591534	42.1780918414135\\
nan	nan\\
13.615484	43.7641083894938\\
13.623491	42.2243750522298\\
13.631498	41.7435809414211\\
13.639505	43.5422555673906\\
13.647512	40.9850795946911\\
13.65552	41.9441473181662\\
13.663526	43.4796977966206\\
13.671534	42.8810742423179\\
13.679541	44.457079756091\\
nan	nan\\
13.735984	43.1019042255885\\
nan	nan\\
13.783635	42.3022928417186\\
nan	nan\\
13.815662	43.2567813462257\\
13.823669	42.3147537083701\\
13.831676	42.8648751934796\\
13.839684	41.9699758818257\\
13.847691	43.4631714878905\\
13.855698	42.5758710074877\\
13.863705	41.8977980149221\\
13.871712	42.8191543699515\\
nan	nan\\
13.983811	42.7068470924008\\
nan	nan\\
13.999826	42.7366439728257\\
nan	nan\\
14.015841	43.2729001743059\\
14.023847	44.0273736912017\\
14.031855	43.6156799213753\\
14.039862	43.4502999740158\\
14.047869	42.9795212568689\\
14.055876	43.0349281914927\\
14.063883	43.5517158846203\\
14.071891	42.5098289278135\\
14.079898	42.9231912709631\\
14.087905	43.8129935139782\\
nan	nan\\
14.224026	43.5668980428497\\
14.232033	43.9677630444566\\
14.240041	44.4626848350992\\
14.248048	44.528226773659\\
14.256054	44.1035454809794\\
14.264062	43.4186152924591\\
14.272069	45.0600987617752\\
14.280076	43.3358880150435\\
14.288083	42.9996949383507\\
14.29609	43.6088547342426\\
nan	nan\\
14.400309	44.6805846534622\\
14.40828	44.0500290439202\\
14.416752	43.7641140742666\\
nan	nan\\
14.432212	43.1833456415358\\
14.440219	44.9143596872649\\
14.448226	44.7234960926416\\
14.456231	44.7140983768132\\
14.46424	46.2318250368225\\
14.472248	44.5002145499224\\
14.480255	44.7979882554335\\
14.488459	44.4568094462926\\
14.496269	44.2991836416032\\
14.504276	44.5677937414185\\
nan	nan\\
14.640397	43.7424203237696\\
14.648405	44.8847896413951\\
14.656411	46.0076110324193\\
14.664419	45.3300153236501\\
14.672426	46.6134383045695\\
14.680433	46.085005637151\\
14.688438	45.2286077330387\\
14.696447	45.0554148974665\\
14.704455	44.52117415162\\
nan	nan\\
14.760828	46.0913122169058\\
nan	nan\\
14.848583	45.2553155994548\\
14.85659	45.3224442381847\\
14.864597	46.479889699308\\
14.872604	46.9183113808344\\
14.880612	46.3120728718438\\
14.888618	46.9270700170523\\
14.896626	46.1861392116559\\
14.904633	46.4509271605987\\
14.91264	45.7985593922772\\
14.920647	45.2817064260669\\
nan	nan\\
14.936983	47.8126351707457\\
nan	nan\\
15.048761	45.7205464897976\\
15.056769	46.3471466109785\\
15.064776	45.6821540037833\\
15.072783	46.5753689233668\\
15.080789	46.6579259115125\\
15.088797	46.8341868191652\\
15.096804	47.7498047394211\\
15.104811	46.9771604051508\\
15.112819	46.4745229311365\\
15.120825	46.3139137511159\\
nan	nan\\
15.160862	47.2124733313651\\
nan	nan\\
15.240933	47.4850698192236\\
15.248939	47.463729748516\\
15.256947	46.8478853810579\\
15.264954	46.8467488989174\\
15.272961	46.3561832233173\\
15.280966	46.9903519193665\\
15.288976	47.8866561406556\\
15.296983	47.4001175605714\\
15.30499	47.6895156588058\\
15.312996	48.1921675283755\\
15.321004	47.2541114607211\\
nan	nan\\
15.337017	46.1162552318076\\
nan	nan\\
15.41709	47.557379061584\\
15.425097	48.3139938254366\\
nan	nan\\
15.457125	49.3216985426122\\
15.465132	47.5660356268986\\
15.47314	47.0589466796539\\
nan	nan\\
15.489154	47.6912465840028\\
15.497161	47.8496302910873\\
15.505167	48.4224118576456\\
15.513175	49.0248953093963\\
15.521182	48.5404634312354\\
15.529189	47.5847301855234\\
nan	nan\\
15.601325	47.0638405970038\\
nan	nan\\
15.657304	49.5885282209162\\
15.665311	48.1617033059433\\
15.673317	48.8985518161313\\
15.681325	48.3036324353733\\
15.689332	48.1728904990752\\
15.697339	47.7332603242667\\
15.705344	48.4883337720259\\
15.713354	48.8859255373178\\
15.721361	49.4131636889258\\
15.729368	49.7958655283081\\
nan	nan\\
15.817446	48.3295032509484\\
15.825453	48.6911463907999\\
15.833461	47.8473387755493\\
15.841468	48.7582907047229\\
15.849475	49.1066591619275\\
15.857482	49.3859949487699\\
15.865489	50.3638839159459\\
15.873494	48.8306394565564\\
15.881503	49.515026825942\\
15.889511	48.9704664096515\\
nan	nan\\
16.073675	51.4113562265281\\
16.081682	50.488426628319\\
16.089689	49.464171416955\\
16.097695	49.666119968099\\
16.105703	49.6378365844903\\
16.11371	49.5215844112844\\
16.121717	49.8973013712702\\
16.129725	50.475861632979\\
16.137732	50.3365632193778\\
nan	nan\\
16.271184	50.1505839140909\\
nan	nan\\
16.377945	50.5594955335414\\
nan	nan\\
16.417981	51.831305004804\\
nan	nan\\
16.444672	51.9776125814009\\
nan	nan\\
16.571452	50.9814476366596\\
16.578124	52.6557830350989\\
nan	nan\\
16.791648	52.5500429818184\\
nan	nan\\
16.885064	52.6835040114613\\
16.891737	52.433871450867\\
nan	nan\\
16.918427	51.988063763765\\
16.9251	53.4928648573502\\
nan	nan\\
16.938445	52.1157940646757\\
16.945119	52.6819765221054\\
nan	nan\\
17.098587	52.2978705575649\\
17.105261	53.1037554356841\\
nan	nan\\
17.118606	52.1415094169738\\
nan	nan\\
17.198677	53.126098698656\\
nan	nan\\
17.245385	53.9593834236125\\
nan	nan\\
17.278748	53.5394693203166\\
nan	nan\\
17.292094	54.2265154149512\\
nan	nan\\
17.305439	52.8578791099862\\
nan	nan\\
17.338802	54.8892051020838\\
nan	nan\\
17.552398	54.9404221271147\\
17.55907	54.5482895447521\\
nan	nan\\
17.652416	53.564802483427\\
nan	nan\\
17.685778	55.779441688025\\
nan	nan\\
17.719141	54.3568861410405\\
17.725813	55.0917843639076\\
nan	nan\\
17.779193	56.2438465627189\\
17.785866	56.2887778253976\\
nan	nan\\
17.799212	55.9474576592923\\
17.805883	56.7373280723127\\
17.812557	54.9875271187263\\
17.819229	55.1751874546313\\
nan	nan\\
17.885956	55.5581289900653\\
17.892628	57.1107039967968\\
nan	nan\\
17.919319	56.7738316380829\\
17.925992	55.1874458273949\\
17.932664	55.6027274932706\\
17.939338	56.8676901805805\\
17.946009	55.5994607069545\\
17.952682	55.6419040182838\\
17.959355	55.643216968467\\
17.966027	55.8213879244937\\
17.9727	54.9183900056627\\
17.979373	55.4316211408883\\
nan	nan\\
18.026081	55.3175726693105\\
nan	nan\\
18.14642	57.4963031880601\\
nan	nan\\
18.446634	57.4923941546029\\
nan	nan\\
18.84681	57.999774216097\\
nan	nan\\
18.880175	58.1148537816905\\
nan	nan\\
18.953573	58.8463359714605\\
18.960245	58.7643060387173\\
nan	nan\\
18.986937	59.5832185194819\\
nan	nan\\
19.067008	58.6768474712863\\
nan	nan\\
19.093698	60.6600751408298\\
19.100371	60.8839924491285\\
19.107043	58.7646451046607\\
19.113716	60.1870551459314\\
19.120389	59.7361003458018\\
19.127061	59.6956504975868\\
19.133734	59.7165981248471\\
19.140405	60.5165770382853\\
19.147079	60.7319414486691\\
19.153752	59.4250942043518\\
nan	nan\\
19.187114	61.8568313946647\\
19.193787	59.5334294674888\\
nan	nan\\
19.614233	60.9199564811297\\
nan	nan\\
19.687668	62.6606200636432\\
19.694322	60.9846085591046\\
nan	nan\\
19.747614	62.1215122115995\\
nan	nan\\
19.774304	60.6557653421827\\
nan	nan\\
19.794322	61.5379687005077\\
19.800995	60.6393384025302\\
19.807667	60.3227504114208\\
nan	nan\\
19.84103	61.2932890862146\\
nan	nan\\
19.86772	60.2505286947699\\
19.874393	62.2786051076429\\
nan	nan\\
19.921101	62.0184014966966\\
nan	nan\\
19.954462	63.2927508605811\\
19.961138	61.4111129164114\\
19.96781	61.9942132516826\\
nan	nan\\
20.041208	63.2895765342805\\
nan	nan\\
20.094591	63.4187085689691\\
nan	nan\\
20.12128	61.4578886950603\\
20.127952	62.8707580858846\\
nan	nan\\
20.348148	63.6237731484176\\
20.354821	62.8556347375695\\
nan	nan\\
20.368166	64.19526187427\\
20.37484	63.1577387341243\\
20.381511	64.3440304874144\\
nan	nan\\
20.4816	65.2024512314692\\
nan	nan\\
20.50829	65.5553148446018\\
20.514963	62.9125411788927\\
20.521636	63.4761379304112\\
20.528309	65.0733958341994\\
20.534981	64.2374338631922\\
20.541653	64.1182651096493\\
20.548326	64.7868653914243\\
20.554999	64.9644671417993\\
20.561672	63.7328357362666\\
nan	nan\\
20.595035	64.875855341542\\
20.601707	64.8460331048843\\
20.60838	64.2070928852334\\
nan	nan\\
20.761849	64.7353674825997\\
20.768522	63.1562577959123\\
20.775195	64.2582577914731\\
nan	nan\\
20.821902	65.2787614776944\\
nan	nan\\
20.848594	66.3172552464827\\
20.855267	66.5196459692796\\
20.861939	64.250836282805\\
20.868611	64.834566160268\\
20.875285	66.247117293434\\
20.881957	65.3452279860643\\
20.888629	65.4517949038599\\
20.895302	65.7966075330817\\
20.901974	66.537950429783\\
20.908647	64.8852674240836\\
nan	nan\\
20.935337	65.0617337877358\\
20.94201	65.5175822890353\\
nan	nan\\
20.982046	66.2483352282994\\
nan	nan\\
20.995391	66.6305345087748\\
nan	nan\\
21.028752	65.990825758035\\
21.035427	65.968886798211\\
21.042098	65.7030530114277\\
21.048772	64.6899584778733\\
nan	nan\\
21.062117	66.2624467902403\\
nan	nan\\
21.102153	65.9999841568326\\
21.108825	66.2196606293342\\
nan	nan\\
21.208914	65.3910949378522\\
21.215587	66.574133665728\\
nan	nan\\
21.228932	65.7983519692915\\
21.235605	66.4243450128041\\
nan	nan\\
21.262295	66.423820014581\\
21.268968	67.0238108171492\\
nan	nan\\
21.369057	66.3458747707589\\
nan	nan\\
21.429109	69.1114002791497\\
21.435782	67.7851948727448\\
nan	nan\\
21.462473	66.1712188289014\\
21.469146	66.3302563314159\\
21.475818	67.3505822836855\\
nan	nan\\
21.502509	67.7219431855661\\
nan	nan\\
21.535872	67.4452272533826\\
21.542544	67.9509658011115\\
21.549217	66.9922997169052\\
nan	nan\\
21.60927	67.6996081528591\\
nan	nan\\
21.642634	67.6527993559496\\
21.649305	66.8080388877912\\
nan	nan\\
21.675998	68.3165440553136\\
21.682669	68.6138590020027\\
nan	nan\\
21.70936	68.2654355988255\\
nan	nan\\
21.722704	67.797600605795\\
nan	nan\\
21.749394	68.8620689294403\\
nan	nan\\
21.776086	69.3235398121973\\
nan	nan\\
21.809449	67.7993471054991\\
nan	nan\\
21.836139	67.7528938501518\\
21.842812	69.4361505927396\\
21.849484	69.1969728207186\\
21.856156	67.6529615485275\\
nan	nan\\
21.88952	69.1633297465997\\
21.896192	68.8174925928536\\
nan	nan\\
21.942901	68.5182246159401\\
21.949573	67.876756187028\\
21.956246	68.7718192895538\\
nan	nan\\
22.003025	68.5712583882934\\
nan	nan\\
22.036407	69.41264059804\\
nan	nan\\
22.109823	69.6657475138934\\
22.116388	69.4306267595723\\
nan	nan\\
22.169769	69.7946793730591\\
22.176442	70.2137827542048\\
nan	nan\\
22.196461	69.6091182979196\\
22.203132	68.5631359744925\\
nan	nan\\
22.229824	69.1597857871372\\
nan	nan\\
22.269858	69.6404148109262\\
22.276531	70.0757226538206\\
22.283202	70.777449078365\\
22.289875	70.157781260745\\
22.296549	69.4209112628588\\
nan	nan\\
22.329911	70.3627251336536\\
nan	nan\\
22.369947	69.1890793569082\\
nan	nan\\
22.463364	70.0113838393334\\
nan	nan\\
22.510072	70.1515302662832\\
22.516746	71.4016155328529\\
22.523417	71.0834747100082\\
nan	nan\\
22.576797	70.4637233413455\\
22.583471	71.2144062977426\\
22.590143	71.9644069957288\\
nan	nan\\
22.623506	71.5458738572159\\
22.630179	72.5553042590666\\
nan	nan\\
22.676887	71.5092347277749\\
22.683559	71.6547294281104\\
22.690232	70.4972669010395\\
nan	nan\\
22.743611	71.5236741423502\\
22.750285	72.1819123590596\\
22.756958	71.025093349266\\
nan	nan\\
22.783647	70.8808391353596\\
nan	nan\\
22.81701	73.4133824153989\\
nan	nan\\
22.843702	72.2983289509529\\
nan	nan\\
22.857047	71.4827640964805\\
22.86372	72.1669973355693\\
nan	nan\\
22.897083	71.383434651655\\
nan	nan\\
22.910428	71.6251837517656\\
22.917101	71.0410857483475\\
nan	nan\\
22.950464	71.5914431696793\\
22.957135	71.5419333051312\\
nan	nan\\
22.9905	71.7917235510211\\
nan	nan\\
23.023862	73.0289171890011\\
23.030533	73.307080056159\\
nan	nan\\
23.063898	72.5475200291317\\
nan	nan\\
23.077243	72.1426718755617\\
23.083916	72.1411949476361\\
23.090588	72.4061018265274\\
nan	nan\\
23.117279	73.2440905097086\\
23.123951	72.6727284978253\\
nan	nan\\
23.157316	71.761493329489\\
nan	nan\\
23.184004	73.6220192787062\\
23.190677	73.4925818965421\\
23.19735	72.3321856421435\\
nan	nan\\
23.230713	73.5380734102711\\
23.237386	73.5420650992419\\
23.244057	72.6856046471786\\
23.250731	72.4994282338807\\
nan	nan\\
23.277421	73.4590548791397\\
23.284094	73.313846077551\\
nan	nan\\
23.330802	72.8776679874047\\
23.337475	71.7308575495542\\
nan	nan\\
23.364165	72.2809549050156\\
nan	nan\\
23.390854	73.1774413145366\\
23.397528	74.738320591684\\
nan	nan\\
23.430891	73.4284171380765\\
nan	nan\\
23.444236	74.201895154058\\
23.450909	72.8019732528991\\
nan	nan\\
23.490944	74.4828565582052\\
23.497617	73.4500002067703\\
23.50429	73.0201213294675\\
nan	nan\\
23.597706	75.3909544880391\\
23.604379	75.6843437371394\\
23.611051	74.0095686962288\\
23.617724	73.8926544743975\\
nan	nan\\
23.644414	75.0455494745175\\
nan	nan\\
23.677777	73.4644505499013\\
23.68445	73.4634797371254\\
nan	nan\\
23.697795	75.5765498642375\\
nan	nan\\
23.737831	74.6052124454347\\
nan	nan\\
23.764521	75.5102884935852\\
23.771194	75.0048962322673\\
23.777865	73.4128252405903\\
23.784538	74.7889557445974\\
nan	nan\\
23.817901	74.5546642853071\\
23.824574	74.166296108879\\
nan	nan\\
23.897973	74.9245382510891\\
23.904646	75.7162988563096\\
nan	nan\\
23.931336	75.6810954576672\\
nan	nan\\
23.944681	75.2505885455878\\
nan	nan\\
23.984717	74.7631149258679\\
nan	nan\\
24.004735	74.5804236038005\\
24.011407	76.12411598377\\
24.01808	76.8791827714637\\
nan	nan\\
24.04477	76.8359781597298\\
24.051443	74.9589423774564\\
24.058114	75.7042340252177\\
nan	nan\\
24.178222	76.0121477569717\\
24.184895	76.3990132604018\\
nan	nan\\
24.211585	75.4386254150037\\
24.218258	76.0333057920247\\
nan	nan\\
24.264966	75.5232511959328\\
nan	nan\\
24.27831	75.971110978951\\
nan	nan\\
24.318346	76.8675767853274\\
24.325019	76.7169829184295\\
nan	nan\\
24.351709	76.163986023102\\
nan	nan\\
24.391745	76.8533046809652\\
nan	nan\\
24.411761	78.0771804768844\\
nan	nan\\
24.478489	77.0851359733636\\
24.48516	77.2520674994357\\
24.491834	75.6108634549623\\
nan	nan\\
24.525196	77.8974261107646\\
nan	nan\\
24.558559	77.183351983183\\
24.565233	77.0167026799089\\
nan	nan\\
24.845589	78.754204638402\\
nan	nan\\
24.925553	78.5244806924571\\
nan	nan\\
24.965589	79.402512423348\\
24.972261	78.1451963949754\\
nan	nan\\
24.998952	78.1083056565574\\
25.005624	78.9597949800658\\
25.012297	78.8620755460453\\
nan	nan\\
25.038987	79.2958493186127\\
25.04566	77.5170520967228\\
25.052331	78.8152351765281\\
nan	nan\\
25.085694	79.1360867881071\\
25.092368	77.5426053474314\\
nan	nan\\
25.132404	78.862867609327\\
nan	nan\\
25.165767	77.9653263826548\\
25.172439	78.7807905464061\\
25.179112	80.1822843192192\\
nan	nan\\
25.319238	79.7424022807612\\
nan	nan\\
25.365943	80.3937074060545\\
25.372617	79.4778518586311\\
25.379289	79.8214618344874\\
nan	nan\\
25.392635	79.6342484816518\\
25.399308	80.712593146939\\
25.405979	81.2750248792869\\
nan	nan\\
25.432671	81.0817658109468\\
25.439343	78.3599427592178\\
25.446016	79.7045405462042\\
nan	nan\\
25.479378	80.2462100118791\\
25.486051	78.9325768290059\\
nan	nan\\
25.699574	81.6918094154127\\
25.706247	81.6504729268152\\
25.71292	81.0162273356023\\
25.719593	80.6955871698054\\
25.726264	81.1071500564018\\
25.732937	81.6789417528653\\
25.73961	79.7727942347686\\
nan	nan\\
25.779646	82.0128608044726\\
25.786319	80.5722892328943\\
nan	nan\\
25.81301	80.8058530663884\\
25.819682	82.3871642696512\\
nan	nan\\
25.846372	82.6485306703403\\
nan	nan\\
25.913098	81.6475322230656\\
nan	nan\\
25.939788	82.3110146686029\\
nan	nan\\
25.953134	80.5292655935313\\
nan	nan\\
25.986497	81.6949998701678\\
nan	nan\\
26.026532	82.0247618552195\\
26.033205	82.2007273831514\\
nan	nan\\
26.079913	82.7810208818236\\
26.086585	82.3018152542544\\
nan	nan\\
26.106603	82.2623400201766\\
26.113274	81.9512887786391\\
nan	nan\\
26.146637	83.0170030613697\\
nan	nan\\
26.159984	81.67154711383\\
nan	nan\\
26.193346	83.7854519627852\\
26.20002	83.2798724478058\\
nan	nan\\
26.240055	83.2135394510462\\
26.246728	83.0206062230069\\
26.253399	82.2243896239881\\
nan	nan\\
26.273418	81.8835044277755\\
nan	nan\\
26.320124	81.8828968636351\\
nan	nan\\
26.366834	82.9590935247979\\
nan	nan\\
26.413543	82.800793371605\\
26.420215	83.9800742303335\\
26.426888	82.813846295955\\
nan	nan\\
26.653756	84.2821997601774\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.62878000000001	5.86823739111435\\
nan	nan\\
1.756895	8.61271526895264\\
nan	nan\\
1.788923	6.62325017590462\\
nan	nan\\
1.812945	7.72617678392409\\
1.82095200000001	8.5874075883533\\
nan	nan\\
1.94971	6.3134956475043\\
nan	nan\\
2.117217	6.41174831136141\\
nan	nan\\
2.26967500000001	9.0601327408117\\
nan	nan\\
2.4298	9.54950815837262\\
nan	nan\\
2.525582	8.00025757118637\\
nan	nan\\
2.58963900000001	7.90856694715337\\
2.597646	10.6585585583858\\
nan	nan\\
2.677718	11.0722656485615\\
nan	nan\\
2.74978299999999	9.50767882010913\\
nan	nan\\
2.845868	7.6048682176814\\
2.853875	7.61271800002882\\
nan	nan\\
2.909926	8.28586695065616\\
2.917933	7.59933782015575\\
nan	nan\\
2.96660199999999	8.63787532024048\\
nan	nan\\
3.070695	11.1892115428464\\
3.078076	10.5353253699147\\
3.086709	8.07028928512722\\
3.09408999999999	12.0523024279891\\
nan	nan\\
3.126119	13.247306233157\\
nan	nan\\
3.174162	11.6266957224131\\
nan	nan\\
3.19017599999999	10.2430890713769\\
nan	nan\\
3.23021199999999	10.6041228798332\\
3.238219	12.1037556244464\\
nan	nan\\
3.40699499999999	9.94384678140302\\
nan	nan\\
3.510462	10.3787644172738\\
nan	nan\\
3.574842	11.2781445335713\\
3.582527	11.554107907398\\
nan	nan\\
3.654591	12.1207198482836\\
nan	nan\\
3.67060600000001	11.1085769401785\\
nan	nan\\
3.734663	11.6038708903765\\
3.74267	10.7234106195249\\
nan	nan\\
3.775003	11.6924896226251\\
nan	nan\\
3.814734	11.3208941338242\\
3.82274200000001	10.3237713644339\\
3.830747	11.2818937403345\\
nan	nan\\
3.886799	11.4033494243657\\
3.894806	12.0100019412188\\
nan	nan\\
3.974878	10.5435416440707\\
nan	nan\\
3.990892	11.3187873815825\\
nan	nan\\
4.046942	12.0330523178257\\
4.05494899999999	10.6210307936628\\
nan	nan\\
4.09498499999999	12.2257175994692\\
nan	nan\\
4.13502099999999	11.8987169439468\\
4.143028	12.2537930022043\\
4.15103500000001	13.2822582026595\\
nan	nan\\
4.200008	12.4796794399979\\
4.20708500000001	11.8173651811763\\
4.215092	12.6579671780461\\
4.223099	11.8928597107608\\
nan	nan\\
4.288087	14.2123287196725\\
4.295164	13.2906834568014\\
4.30317100000001	12.8196802354044\\
4.311178	13.9950745079909\\
4.319185	12.5322302243647\\
nan	nan\\
4.359758	14.4113130763607\\
nan	nan\\
4.375235	15.2069758915316\\
4.383439	13.5362402441751\\
nan	nan\\
4.423278	14.3046559447272\\
nan	nan\\
4.455826	16.4857454012071\\
4.463314	13.2743051461448\\
nan	nan\\
4.495897	16.3329959362652\\
nan	nan\\
4.52794400000001	15.8748862106826\\
4.53537900000001	13.1747497101405\\
4.543386	14.7974804566385\\
nan	nan\\
4.599722	16.4540845103617\\
4.607443	11.8606503512097\\
4.61545	14.5482731634364\\
nan	nan\\
4.640062	14.6072626946063\\
4.647479	13.5691506712274\\
4.656076	13.8890982710468\\
nan	nan\\
4.703529	14.2764979614374\\
4.711536	13.9882980798254\\
nan	nan\\
4.82444100000001	15.9069939719131\\
nan	nan\\
4.872001	14.6571863408042\\
4.87968600000001	15.4805361832832\\
nan	nan\\
4.927729	16.0829422792573\\
nan	nan\\
4.943744	13.0748406394946\\
4.952338	14.7174505352049\\
4.95975799999999	13.5132594717264\\
nan	nan\\
5.00011600000001	14.6796522897033\\
5.007801	17.1323627414203\\
5.01580800000001	17.1669677081244\\
nan	nan\\
5.05584399999999	17.478151987206\\
nan	nan\\
5.103887	19.6960677800631\\
5.111895	14.8004768501687\\
5.119901	14.8292139222074\\
5.12790800000001	13.9864932853337\\
nan	nan\\
5.175951	14.649162628296\\
5.184209	14.8756195326905\\
5.191965	14.9868340112026\\
nan	nan\\
5.272037	15.7405095159897\\
5.280044	16.6031086061559\\
5.288051	16.7126462885835\\
nan	nan\\
5.336094	17.7997505790143\\
5.34410099999999	17.341513111063\\
5.352108	18.6641203879434\\
5.360652	17.1243057979062\\
5.368122	18.9235369975353\\
nan	nan\\
5.432179	18.3881750653671\\
5.44018699999999	14.9060822871604\\
5.448194	16.3137017152432\\
5.45670200000001	18.6431177626388\\
5.464206	17.3691004367522\\
5.47221500000001	17.4203660585158\\
5.480223	18.3298187708594\\
nan	nan\\
5.49652399999999	13.1874175539833\\
5.504244	16.4936775556034\\
5.51225100000001	17.3339173556104\\
5.520257	17.9066244384665\\
5.528266	16.2015223356684\\
nan	nan\\
5.600956	16.483354066015\\
5.60833700000001	17.5710904964551\\
nan	nan\\
5.62435000000001	18.3100017679086\\
nan	nan\\
5.640366	17.9165460373153\\
nan	nan\\
5.680402	16.1132238801238\\
nan	nan\\
5.696416	17.3839827842424\\
5.70442300000001	16.5224768523507\\
nan	nan\\
5.76940999999999	19.3768084442586\\
5.776774	17.6810595695675\\
5.78449500000001	17.787800449836\\
nan	nan\\
5.832859	17.1871111975044\\
5.841475	20.4773300373042\\
5.848552	18.2942044424765\\
5.85656	17.8332191859316\\
5.864566	18.011253764271\\
nan	nan\\
5.929231	17.5043105325886\\
nan	nan\\
5.961242	18.4528160049313\\
nan	nan\\
6.001296	18.6150062656334\\
6.008695	17.6357534494304\\
6.016702	18.3351956951725\\
nan	nan\\
6.03271599999999	17.0403065605726\\
nan	nan\\
6.089088	17.9915271803433\\
nan	nan\\
6.120795	18.4087141129158\\
nan	nan\\
6.136809	20.4692269981659\\
nan	nan\\
6.177167	18.9340684902498\\
6.18485200000001	17.7568087253998\\
6.192859	21.5650318606886\\
6.200866	18.6959604002854\\
6.208873	20.687213916001\\
nan	nan\\
6.27319900000001	19.65157619188\\
nan	nan\\
6.344995	19.3796571601815\\
6.353199	18.8028275315121\\
nan	nan\\
6.393038	18.5524592215287\\
nan	nan\\
6.457095	17.9955556142337\\
nan	nan\\
6.489356	18.8823339465678\\
nan	nan\\
6.52916	17.9572979903213\\
6.537167	24.7030433882024\\
6.545174	22.700378849555\\
nan	nan\\
6.64926699999999	21.4734282211649\\
6.65756	20.9561381985919\\
nan	nan\\
6.689303	20.6771055389225\\
6.697862	20.5841528811402\\
nan	nan\\
6.72133100000001	20.4819240408051\\
nan	nan\\
6.75336	19.5926300554165\\
nan	nan\\
6.80941	20.3739553515854\\
nan	nan\\
6.849446	20.1592473800989\\
nan	nan\\
6.87346700000001	20.3752983870224\\
6.88240399999999	21.4154555502058\\
nan	nan\\
6.929517	20.6190451042935\\
nan	nan\\
7.002351	22.5247473105581\\
nan	nan\\
7.03361	17.5961136957808\\
nan	nan\\
7.04962500000001	21.3267701780233\\
7.057954	21.5617865631755\\
nan	nan\\
7.10567399999999	21.6426924085745\\
nan	nan\\
7.161725	20.8834021852623\\
nan	nan\\
7.20176000000001	21.5709308695775\\
7.209767	24.6980921164965\\
nan	nan\\
7.290466	20.9873529947495\\
7.297845	21.093529097471\\
nan	nan\\
7.338401	22.6465369605186\\
nan	nan\\
7.457989	23.1343413824222\\
nan	nan\\
7.474217	21.7971784102766\\
nan	nan\\
7.55463	21.6362925691014\\
nan	nan\\
7.570376	24.8016085871059\\
nan	nan\\
7.602368	23.0063449596142\\
nan	nan\\
7.62614000000001	24.8840270415967\\
7.634147	26.3470405332156\\
nan	nan\\
7.65037599999999	22.352189219371\\
nan	nan\\
7.690197	24.3504741472689\\
nan	nan\\
7.730233	25.9992414115763\\
7.73824	22.6907980946233\\
7.746247	23.0333350748371\\
nan	nan\\
7.786283	24.8014404158142\\
7.79429	23.2814866075904\\
nan	nan\\
7.810304	24.2240476584094\\
nan	nan\\
7.866354	23.1293993697953\\
nan	nan\\
7.91439699999999	24.3379123304733\\
nan	nan\\
7.954629	26.5342306701035\\
7.96244	25.1797529546821\\
7.970448	26.0203454296168\\
7.978454	25.5074689664297\\
7.98645999999999	24.4004707281554\\
7.994719	24.9786208337451\\
nan	nan\\
8.02649700000001	23.7067794559081\\
nan	nan\\
8.08285100000001	23.3677539398556\\
nan	nan\\
8.131162	24.5678030860545\\
nan	nan\\
8.146604	25.3241387898426\\
8.154933	24.7235072504785\\
8.162617	23.9730367885295\\
nan	nan\\
8.202654	23.8757043286862\\
8.211287	24.6117469406933\\
nan	nan\\
8.259652	26.4363511436752\\
nan	nan\\
8.29874	24.1020356406744\\
8.306747	24.8842487618106\\
8.314756	24.9063393045933\\
8.322762	25.5850851264872\\
8.331091	24.3963329023619\\
nan	nan\\
8.37080400000001	23.7455325820568\\
nan	nan\\
8.435166	23.8964658504565\\
nan	nan\\
8.46747999999999	26.1943027693831\\
nan	nan\\
8.49091199999999	26.8616453700523\\
8.499509	27.604113612994\\
nan	nan\\
8.554969	27.2063684679551\\
nan	nan\\
8.60301200000001	25.7729899012058\\
nan	nan\\
8.643047	26.9373186329482\\
8.651056	24.8986290154776\\
8.65906200000001	29.0346709057261\\
nan	nan\\
8.69109	26.059080480141\\
nan	nan\\
8.731126	26.0084666895006\\
8.739741	27.5316422973516\\
nan	nan\\
8.779759	28.6353283279526\\
nan	nan\\
8.811196	25.9827509815587\\
8.81949	28.626551109682\\
8.828141	28.6143489673245\\
8.835219	25.8753377322771\\
nan	nan\\
8.859241	26.3720525192166\\
nan	nan\\
8.90728300000001	27.4733991002687\\
8.91582700000001	28.4956004893648\\
nan	nan\\
8.96360199999999	27.6841826449965\\
nan	nan\\
9.04370900000001	27.17413001908\\
nan	nan\\
9.12378	26.3244909276542\\
nan	nan\\
9.211555	26.9386361348979\\
nan	nan\\
9.292252	30.2384119644524\\
nan	nan\\
9.339669	29.5892587366783\\
nan	nan\\
9.35656	29.6765516776622\\
nan	nan\\
9.380044	26.6882628429202\\
9.388053	27.5335489153518\\
nan	nan\\
9.47579	28.9327928509375\\
nan	nan\\
9.516113	29.9494293978979\\
9.524747	29.3462161941224\\
nan	nan\\
9.53984699999999	35.3657918331616\\
9.548374	29.5223139026479\\
9.555862	29.0161523402541\\
nan	nan\\
9.587891	30.8315701581503\\
nan	nan\\
9.644531	28.9747006198737\\
nan	nan\\
9.68472800000001	29.8821185239623\\
nan	nan\\
9.716416	29.4528000108661\\
nan	nan\\
9.73201899999999	31.4382503705282\\
9.740027	30.9601036113493\\
nan	nan\\
9.81251899999999	29.0916404160561\\
9.820098	30.5629820338088\\
nan	nan\\
9.89260900000001	31.3056790120011\\
nan	nan\\
9.98857	30.497611612947\\
9.996506	30.7104874902701\\
nan	nan\\
10.036292	30.3852492296701\\
10.044297	29.3550365380983\\
10.052931	28.9339218003149\\
10.060599	29.7802863753192\\
nan	nan\\
10.092663	29.8908731411994\\
10.100349	30.3087381945751\\
nan	nan\\
10.164727	31.0241909189444\\
10.173341	30.1065406055001\\
nan	nan\\
10.204746	30.5208021557368\\
10.212447	30.6083047420797\\
10.220455	30.9820659604582\\
nan	nan\\
10.268498	30.0341754956295\\
nan	nan\\
10.32462	30.1343166823698\\
nan	nan\\
10.372591	32.7965018016999\\
nan	nan\\
10.388605	31.1792320253368\\
nan	nan\\
10.420634	31.2736640955981\\
10.428639	31.0767449939785\\
nan	nan\\
10.500706	32.370466842112\\
nan	nan\\
10.557254	31.8558642283661\\
nan	nan\\
10.589392	31.9504698101798\\
10.596789	31.2918062519789\\
10.604799	31.9350904038759\\
nan	nan\\
10.716898	32.3169875167846\\
nan	nan\\
10.764941	34.3986297302764\\
nan	nan\\
10.837327	34.5930037204398\\
10.845871	31.8880856120025\\
nan	nan\\
10.885048	32.9973209130218\\
nan	nan\\
10.909606	33.2662046702156\\
nan	nan\\
10.933091	33.6827318700238\\
nan	nan\\
10.949106	33.0930692416917\\
nan	nan\\
11.013163	33.8143848626163\\
11.021939	31.9052070065982\\
nan	nan\\
11.053468	34.6823866840916\\
nan	nan\\
11.093234	33.8465652853106\\
nan	nan\\
11.109248	33.0143884126161\\
nan	nan\\
11.173842	33.7777151414362\\
nan	nan\\
11.229356	34.2084728487445\\
11.237917	33.9927761672975\\
11.245656	34.9136143703278\\
11.253377	33.5057871301744\\
11.261384	33.2561949734356\\
nan	nan\\
11.293413	34.9239250823854\\
nan	nan\\
11.325441	32.6850561034401\\
nan	nan\\
11.341456	34.1755457645894\\
11.349463	34.3633993618837\\
nan	nan\\
11.42982	33.7460820609826\\
11.438257	35.6973572018494\\
11.445835	34.3788974416112\\
11.454271	35.9453674624382\\
11.461831	35.3947213668933\\
11.470357	33.1559921091401\\
11.478471	36.5181233016052\\
nan	nan\\
11.493591	35.3174567797681\\
11.501598	34.4493484597006\\
11.509695	33.1953785230374\\
11.517612	34.4072768532808\\
11.525617	34.9328037307205\\
nan	nan\\
11.637898	35.2356264254605\\
11.646281	35.4485929789707\\
nan	nan\\
11.662224	36.4619334131425\\
11.669748	34.3488282414982\\
11.678256	35.2477364587501\\
nan	nan\\
11.701777	36.6123482589131\\
11.709784	35.6982539756852\\
nan	nan\\
11.741813	36.2363086109946\\
11.74982	34.6021861215731\\
11.757827	34.7276580611893\\
11.76646	36.5088451094406\\
nan	nan\\
11.846495	36.1286600325204\\
11.854521	35.7142669367443\\
11.86192	37.3013603551217\\
11.870517	35.0912111269779\\
nan	nan\\
11.886513	34.8882855082051\\
nan	nan\\
11.901956	35.4370778343756\\
11.909963	38.3255034747404\\
11.917969	37.0071570390566\\
11.925977	36.5679079831065\\
11.934591	36.8206162469842\\
nan	nan\\
11.949998	35.9895768690146\\
11.958005	35.0119721028296\\
nan	nan\\
12.054985	36.4791472939096\\
12.062295	37.3307530148589\\
12.071018	37.1199512266199\\
nan	nan\\
12.094591	37.0506964574569\\
12.102134	35.9273044841671\\
nan	nan\\
12.207085	37.4663421594708\\
nan	nan\\
12.223115	36.874683133314\\
12.230838	37.2841267349673\\
12.238542	37.6793781901135\\
12.246263	35.2903419304774\\
12.254592	38.0077807734777\\
12.263207	37.696652606172\\
12.270284	38.970668209279\\
nan	nan\\
12.286298	37.6169400582321\\
nan	nan\\
12.302313	37.9799040952218\\
nan	nan\\
12.318327	36.8296264081501\\
12.326334	37.1598528107543\\
12.334878	36.9524564050748\\
nan	nan\\
12.35091	37.9431211053289\\
nan	nan\\
12.366924	37.4474448855\\
12.374574	37.1330674039196\\
nan	nan\\
12.462455	37.1741290687306\\
12.470463	39.8664740634098\\
nan	nan\\
12.502956	38.7182328523567\\
12.510498	37.4506354171127\\
nan	nan\\
12.526512	37.0652937727045\\
nan	nan\\
12.542527	38.7348220008817\\
nan	nan\\
12.558541	38.9033718201988\\
12.566548	38.9971637600972\\
nan	nan\\
12.654896	37.5403778641944\\
nan	nan\\
12.670641	38.2702124034113\\
12.679131	38.5349241404897\\
12.686906	37.9737201996593\\
12.695432	38.2636452866682\\
12.70292	38.7055934643797\\
12.710677	39.7673640779441\\
12.718684	39.1110415431248\\
12.726691	37.1926809334736\\
12.734698	37.7521982660472\\
nan	nan\\
12.750713	39.6425415802307\\
nan	nan\\
12.774984	39.8823378532606\\
nan	nan\\
12.863635	39.7593389095635\\
12.871607	40.3019474411478\\
nan	nan\\
12.887353	40.4754024698073\\
12.895074	39.1147545849355\\
12.903367	41.2040879186639\\
12.910855	39.2355480600067\\
12.919381	38.8152980448642\\
12.926869	39.9360893828434\\
12.934877	39.6941945368675\\
nan	nan\\
12.950891	39.5878307293111\\
12.958898	38.2381546828947\\
nan	nan\\
13.079702	42.3993604732258\\
nan	nan\\
13.103206	40.4700214525342\\
nan	nan\\
13.119237	41.2819122656757\\
nan	nan\\
13.143061	38.8561958007487\\
13.15107	39.7854135929687\\
nan	nan\\
13.167084	41.6133240129837\\
nan	nan\\
13.183223	41.7185781452776\\
13.191105	40.6481482338973\\
nan	nan\\
13.335234	42.6000874701484\\
13.343241	41.7019073650573\\
13.351247	40.8891258459492\\
nan	nan\\
13.375341	42.430336035027\\
13.383348	40.1853812072217\\
nan	nan\\
13.400167	40.6162750599974\\
nan	nan\\
13.488229	42.2453828461005\\
13.495377	41.4474474110264\\
13.504224	41.654976896144\\
13.511945	41.0188359596092\\
13.519397	40.6461980164199\\
nan	nan\\
13.536217	42.2503713324383\\
13.54342	41.9317877577709\\
nan	nan\\
13.583454	41.8463659594795\\
nan	nan\\
13.599541	43.2643169249543\\
nan	nan\\
13.688371	43.2679352327654\\
13.696396	43.3071093777848\\
13.703813	42.775185411896\\
13.71241	43.5822558939998\\
13.719577	42.0984407385393\\
13.728442	44.8370845436885\\
nan	nan\\
13.744224	42.2081307276415\\
13.751604	43.3936826410063\\
13.759684	41.0825223270789\\
13.767619	41.7114733237322\\
nan	nan\\
13.79164	45.2229457975857\\
13.800131	41.827378835335\\
13.807655	41.6023340513216\\
nan	nan\\
13.879719	42.8001186562955\\
13.888548	43.611282677154\\
13.89602	45.170361050056\\
13.904563	47.2994923817325\\
13.912033	43.3013541980758\\
nan	nan\\
13.928013	42.8436900496906\\
13.936681	43.3049566075622\\
13.943777	42.9900498921379\\
13.951784	42.8087990953696\\
13.95979	45.9811148824266\\
13.967798	42.5558683437403\\
13.975877	42.8084733708156\\
nan	nan\\
14.096377	41.9671044698149\\
14.104796	43.4370765573243\\
14.111926	44.024665128608\\
nan	nan\\
14.12794	42.7035260933592\\
14.136234	43.9027981005632\\
14.144795	43.8468596558997\\
14.151961	43.1759817760833\\
14.159969	43.0194710801921\\
14.167976	41.2198714460787\\
14.175984	44.9147251397328\\
nan	nan\\
14.191997	43.4390560618892\\
14.200003	43.4367900471379\\
nan	nan\\
14.304348	44.2395862819339\\
14.312927	44.0194706687877\\
14.320398	44.3068481602681\\
14.328119	44.4897463792128\\
14.336734	43.3905206006047\\
14.344132	43.7027687378284\\
14.352713	44.4685238683261\\
nan	nan\\
14.368153	44.612538937292\\
14.376162	44.7851765183799\\
nan	nan\\
14.52029	45.3724763030929\\
14.528297	44.6896917926228\\
14.536573	43.2344652252721\\
14.544795	44.7075822526316\\
14.552605	45.0098644722858\\
nan	nan\\
14.568333	43.8805900303692\\
nan	nan\\
14.608369	45.7265962773867\\
nan	nan\\
14.624381	44.4323909624714\\
14.632391	44.8431655772315\\
nan	nan\\
14.713409	45.5474842642816\\
nan	nan\\
14.728476	45.970408394525\\
14.737324	44.5509590606351\\
nan	nan\\
14.753338	44.926796404432\\
nan	nan\\
14.769352	46.4900646048589\\
nan	nan\\
14.808546	46.4252962702512\\
nan	nan\\
14.840576	44.9943780701966\\
nan	nan\\
14.929549	46.6412222046184\\
nan	nan\\
14.944669	47.1025613602402\\
14.953194	45.6352836665336\\
14.960683	46.7532291893564\\
14.969244	46.404742960317\\
nan	nan\\
15.000719	46.0793836700312\\
nan	nan\\
15.016733	47.1149071396747\\
15.024738	47.4948211923022\\
15.032747	46.4018874535641\\
nan	nan\\
15.129441	46.6455481466185\\
15.137125	47.0979191504979\\
15.144846	45.7335528272101\\
15.153176	46.2704078766502\\
nan	nan\\
15.169172	47.1728065040252\\
15.177859	47.1265110169763\\
nan	nan\\
15.19289	45.6684656034907\\
nan	nan\\
15.224918	47.4172667416497\\
15.232926	48.127801811255\\
nan	nan\\
15.329476	47.7762648635275\\
nan	nan\\
15.345025	46.5160321014661\\
15.353229	47.2810628579262\\
15.361862	46.5591102734573\\
15.369299	47.7631920925643\\
15.377823	47.8199259231648\\
15.385061	48.0613064421242\\
15.393068	46.5324530276838\\
nan	nan\\
15.409083	46.390792992665\\
nan	nan\\
15.44111	48.228538665876\\
15.449869	47.7671695333586\\
nan	nan\\
15.481147	48.0849197291456\\
nan	nan\\
15.545293	48.0537977712217\\
nan	nan\\
15.56147	47.8693186851068\\
nan	nan\\
15.577411	48.9711766408225\\
nan	nan\\
15.593247	48.6692115714804\\
nan	nan\\
15.625275	46.6401728593821\\
15.633281	48.1280866409113\\
15.641289	49.1572672692179\\
nan	nan\\
15.753908	48.8760797173518\\
15.761593	48.5766023201732\\
15.769404	48.5134714467306\\
nan	nan\\
15.78624	48.7300244403829\\
15.793425	49.7180878546277\\
nan	nan\\
15.809439	48.9662075204099\\
nan	nan\\
15.898339	48.0947793111715\\
15.905795	49.8633961636527\\
15.914408	50.7545282175077\\
15.921771	49.2138198827727\\
15.930458	48.2842314553917\\
15.938161	49.7412063536136\\
nan	nan\\
15.969582	48.2124231407434\\
nan	nan\\
15.985596	49.7477188680602\\
nan	nan\\
16.002522	49.2823241179671\\
16.009618	49.7132574081795\\
nan	nan\\
16.034229	49.9302800513635\\
16.041646	48.7889272340675\\
16.050189	48.3769192597514\\
16.058251	50.0340196478305\\
16.065668	49.575889992982\\
nan	nan\\
16.146311	48.6252177059451\\
16.153746	50.5683261884807\\
16.161752	48.4614161034039\\
16.16976	50.776622442728\\
16.177768	49.4125777141647\\
nan	nan\\
16.202075	48.3665844360224\\
16.209796	51.0682955152941\\
nan	nan\\
16.278161	51.061494907316\\
16.284529	49.8545345473498\\
16.2912	49.3318248340625\\
16.297874	50.8101062958046\\
16.304547	50.8056639968\\
16.31122	49.6613731219223\\
16.317892	50.9564822046137\\
16.324565	50.9211580384906\\
16.331238	50.440256164505\\
16.33791	49.6518470915693\\
16.344582	51.0871403791134\\
16.351255	51.7220146512277\\
16.357928	49.2583364232015\\
16.364601	50.5701059549281\\
16.371273	51.5006234173341\\
nan	nan\\
16.384618	50.6826308351215\\
16.391291	53.7749493709803\\
16.397964	51.8169671207942\\
16.404636	51.0574314927826\\
16.41138	51.1001549268335\\
nan	nan\\
16.424726	51.8415503671935\\
16.431327	50.3719575268685\\
nan	nan\\
16.451344	50.7154354556229\\
16.458017	50.8695772133565\\
16.46469	51.1973817971257\\
16.471362	50.4257422799911\\
16.478035	51.2766782643159\\
nan	nan\\
16.49172	49.7176747235278\\
16.498054	50.8305212188415\\
16.504726	51.3272637228271\\
16.511398	52.2217820396235\\
16.51807	50.2739076858981\\
16.524743	51.1390906810821\\
16.531416	52.1230714881144\\
16.538089	51.262392903842\\
16.544759	50.1096219654482\\
16.551434	50.3901963280691\\
16.558106	51.7467576581319\\
16.564779	50.7836635685148\\
nan	nan\\
16.584797	51.8434893906912\\
nan	nan\\
16.631505	51.0648515656262\\
16.638178	49.7128890943637\\
16.64485	51.0180052901545\\
16.651523	51.1010984704608\\
16.658196	50.0161049091735\\
16.664868	50.8341704704158\\
16.671541	51.9683334285961\\
16.678214	51.1743605447303\\
16.684886	50.6227697004058\\
16.691559	51.5387038323019\\
16.69823	50.8775624061721\\
16.704904	51.3893253213531\\
16.711577	50.9065611589591\\
16.718249	51.319641329336\\
16.724922	50.0877825167631\\
16.731594	51.2850532967062\\
16.738267	52.1282865330386\\
16.74494	52.0581082438656\\
nan	nan\\
16.764957	51.4549751463907\\
16.77163	50.9801738185763\\
nan	nan\\
16.784975	52.2021891510063\\
nan	nan\\
16.798321	51.2764397542957\\
16.804992	51.822706164462\\
16.811665	52.4280498479511\\
16.818338	51.2834397939259\\
16.825011	52.1592757529921\\
16.831684	52.8251364014594\\
16.838355	52.3616493269661\\
16.845028	51.6155503965812\\
16.851701	54.1009744574542\\
16.858374	53.9937276746594\\
16.865047	50.8275837932215\\
16.871717	52.4661922707725\\
16.878392	53.1934600034866\\
nan	nan\\
16.89841	53.2656125479717\\
16.905082	52.9771142038335\\
16.911755	51.1310551582482\\
nan	nan\\
16.931844	54.2834247341998\\
nan	nan\\
16.958463	51.8229406979372\\
16.965136	51.568457067725\\
16.971808	53.1920096795053\\
16.978481	52.8754100295515\\
16.985154	52.3341339088932\\
16.991826	53.5440743408458\\
16.998499	52.410312647466\\
17.005171	51.4203974616446\\
17.011844	51.3607693897768\\
17.018517	53.4119552628832\\
17.025188	51.7630743942559\\
17.031862	52.1498224157289\\
17.038535	52.6464175383518\\
17.045207	52.7326328644125\\
17.05188	52.4751244125767\\
17.058551	52.6707263323836\\
17.065224	52.3190230899436\\
17.071898	51.2634580952501\\
17.07857	52.8733417600644\\
17.085243	53.3552493300118\\
17.092005	52.8497601758742\\
nan	nan\\
17.111933	51.7572250786392\\
nan	nan\\
17.125278	52.599701354834\\
17.13195	53.1685972926798\\
17.138623	52.13761071412\\
17.145296	51.4641323896363\\
17.151969	52.8349144211746\\
17.158642	52.7423383855825\\
17.165313	53.3325338522476\\
17.171986	52.2989931132325\\
17.178659	53.8710651347125\\
17.185332	52.6700271269893\\
17.192005	51.6140134779661\\
nan	nan\\
17.205349	53.2129298968083\\
17.212022	52.4605504619581\\
17.218695	52.8045105687648\\
17.225368	54.5112502561515\\
17.23204	52.572404877601\\
17.238712	52.7853017003097\\
nan	nan\\
17.252059	53.8990023281063\\
17.258731	50.856447685304\\
17.265401	53.1037330484993\\
17.272147	55.4100078311141\\
nan	nan\\
17.285421	54.141009930116\\
nan	nan\\
17.298766	55.4688542645385\\
nan	nan\\
17.312111	53.2869515369674\\
17.318784	54.9656142826575\\
17.325458	53.0879607241786\\
17.332129	53.6063525620088\\
nan	nan\\
17.345475	53.9499316662404\\
17.352147	52.9044137288836\\
17.35882	54.2267222246788\\
nan	nan\\
17.372165	52.3205296277589\\
17.378836	53.7922121613943\\
17.38551	54.3517088180704\\
nan	nan\\
17.418873	53.2212162681681\\
17.425545	53.4551411927675\\
17.432219	54.0954040150378\\
nan	nan\\
17.452235	55.467418969094\\
17.458908	53.5878861937347\\
17.465582	53.9027332412478\\
17.472326	54.1352303194353\\
nan	nan\\
17.485599	53.8821420516282\\
17.492271	54.2695075283806\\
17.498944	53.4165425333431\\
17.505617	54.2615864224686\\
17.51229	52.8791336776752\\
nan	nan\\
17.532307	54.0197126370172\\
17.53898	52.8031286484388\\
17.545653	53.6882423843057\\
nan	nan\\
17.56567	53.1773684358534\\
17.572343	54.3542472938813\\
17.579017	52.4171236385455\\
17.585689	53.7460764986038\\
nan	nan\\
17.632395	53.9085295379337\\
17.639069	54.7974735846039\\
17.645742	53.8680995493152\\
nan	nan\\
17.659087	54.2050537934234\\
17.665761	54.5698116235795\\
17.672432	54.2783909489697\\
17.679105	54.44591547334\\
nan	nan\\
17.69245	55.7515028410288\\
17.699121	54.0217256412066\\
17.705796	54.6693799273206\\
17.712468	55.0071548937157\\
nan	nan\\
17.732486	55.4471732800379\\
17.739159	54.9008937071829\\
17.74583	54.2078412977017\\
nan	nan\\
17.759266	54.0450106584376\\
17.765921	56.8360202816868\\
17.772522	55.6635466238528\\
nan	nan\\
17.792611	54.55590334623\\
nan	nan\\
17.825903	55.4677829903842\\
17.832576	55.0356328701497\\
17.839248	53.6360556010388\\
17.84592	56.3985011412844\\
17.852592	55.5497982877928\\
17.859265	54.3110114479976\\
17.865938	54.9987276653454\\
17.872611	55.0201736536466\\
17.879282	55.3434621619738\\
nan	nan\\
17.899301	55.3337109728065\\
17.905974	54.4499360828919\\
17.912646	55.5678717480063\\
nan	nan\\
17.986152	55.563299836438\\
17.992718	55.8297880828397\\
17.99939	54.3563743031012\\
18.006063	55.9378404733223\\
18.012736	55.327743366933\\
18.019408	54.6146908163806\\
nan	nan\\
18.032752	56.5229607254087\\
18.039426	55.4636699820622\\
18.046099	54.0053484838762\\
18.052769	56.8862959930316\\
18.059442	55.0534576017714\\
18.066115	54.0548301015488\\
18.072789	55.3540688601103\\
18.079462	55.8404034891822\\
18.08651	57.6889188121668\\
nan	nan\\
18.166204	55.6127044497829\\
18.172878	57.0397321206449\\
nan	nan\\
18.186223	55.9936619433598\\
18.192896	57.1741988184278\\
18.199569	56.8867115977226\\
18.206241	55.8170758735957\\
18.212913	56.9835106431756\\
18.219586	56.7109369736772\\
18.226419	55.0378634110118\\
18.232932	57.3577562516797\\
18.239604	57.0431162471228\\
nan	nan\\
18.253039	56.4500776482978\\
18.259622	56.298276018424\\
nan	nan\\
18.326348	56.6705080021012\\
18.333021	57.1443862205628\\
18.339693	56.7345432348245\\
18.346366	56.4085525900153\\
nan	nan\\
18.366384	56.3741178897701\\
18.373056	56.5034125718809\\
18.379729	57.3671102210465\\
18.386402	56.5255431903395\\
18.393074	55.8343614487388\\
18.399747	57.7185307201349\\
18.40642	57.605376866917\\
18.413092	55.8192720661281\\
18.419763	56.1001519986981\\
18.426436	56.6453586784871\\
18.43311	56.2433115506465\\
nan	nan\\
18.493164	57.4211345576149\\
18.499835	56.5631512735737\\
18.506509	55.8503117496906\\
18.513182	56.3546479638507\\
18.519854	57.1088721637673\\
nan	nan\\
18.539871	57.5002750395938\\
18.546545	57.3867911228062\\
18.553217	56.1454750467705\\
nan	nan\\
18.566562	57.5627935632627\\
18.573234	56.0156481095549\\
18.579907	58.1960534776972\\
nan	nan\\
18.599923	56.7414871194577\\
18.606598	57.7914529434108\\
18.61327	58.5740791358961\\
18.619943	56.0382980934842\\
18.626616	58.1101360612037\\
18.633288	58.0735789745733\\
18.63996	57.7939698599933\\
18.646633	57.579544914552\\
18.653306	59.8731964171445\\
18.65998	59.4064552494271\\
18.666651	57.0591386476206\\
18.673324	58.0836860845994\\
18.679997	58.5964039027461\\
18.686669	58.4363779494111\\
18.693342	57.8265946774275\\
18.700014	58.4445550328048\\
18.706687	58.1361014775283\\
18.713358	57.4642117955081\\
18.720032	58.0730906135103\\
18.726705	58.1424321711611\\
18.733377	57.8359855604667\\
18.74005	57.5327324207209\\
18.746723	58.2859678630746\\
nan	nan\\
18.760068	56.5119921738966\\
18.766742	57.8735889030385\\
18.773413	58.9569941444643\\
18.780086	57.833188082144\\
18.786758	58.0942799187177\\
18.793431	58.5740538619657\\
nan	nan\\
18.806776	58.0181052961055\\
18.813449	58.1535955072583\\
18.820121	58.9972045445841\\
18.826793	57.453706821746\\
18.833467	57.2462129066635\\
18.840139	59.0247719632496\\
nan	nan\\
18.853484	57.4417562505945\\
18.860156	58.0256622055316\\
18.866829	58.5466829491697\\
18.873502	56.9211731699506\\
nan	nan\\
18.886848	58.692346356827\\
18.89352	58.0825283227547\\
18.900192	57.4848511608566\\
18.906866	60.5609616529774\\
18.913538	59.4557415958281\\
18.92021	58.2043924906384\\
18.926883	57.6072950020832\\
18.933647	58.0092660797079\\
18.940228	58.1713439393114\\
18.946901	57.0351592533595\\
nan	nan\\
18.966918	57.4540109967711\\
18.973591	58.9473600680445\\
18.980264	60.0965388737358\\
nan	nan\\
18.993607	57.6881952225912\\
19.000281	58.9683029704082\\
19.006954	59.2566605129353\\
19.013628	57.4645165534556\\
nan	nan\\
19.04699	58.8935080368006\\
19.053663	59.4942415313367\\
19.060335	59.2992062530288\\
nan	nan\\
19.07377	57.6985059926578\\
19.080353	59.2473056081673\\
19.087027	59.1981978434583\\
nan	nan\\
19.160426	59.2856989420503\\
19.167097	60.076145062013\\
19.17377	58.9330379159492\\
19.180442	59.4915247655233\\
nan	nan\\
19.20046	58.598562318075\\
19.207133	59.6009308318948\\
19.213805	60.1088806344426\\
19.220477	58.6246088244931\\
19.22715	59.7456577031791\\
19.233823	60.3552999797573\\
19.240496	59.5986885261737\\
19.247168	59.1971084147157\\
19.253841	59.6432913148968\\
19.260513	59.2123868892403\\
nan	nan\\
19.320567	59.3992095094908\\
19.327239	61.0353330017981\\
19.333912	58.8444822877053\\
19.340585	58.5899784685258\\
19.347257	59.8385473038181\\
19.35393	60.0198598790746\\
19.360602	58.6091256068476\\
19.367275	59.6187601148712\\
19.373948	60.4459545042416\\
19.38062	59.9847000740408\\
19.387293	59.3053286875697\\
19.393966	60.0789769966482\\
19.400638	60.6394435633889\\
19.407311	58.3247771837854\\
19.413983	60.3346754753361\\
19.420656	60.640936208685\\
19.427329	59.2420035357679\\
19.434001	59.8246916676125\\
19.440674	60.3148984218042\\
19.447346	59.8713856741964\\
nan	nan\\
19.494055	60.5243257323063\\
19.500727	60.1641680514521\\
19.507399	61.2696337485256\\
19.514072	60.7106610231576\\
19.520745	59.6150190104292\\
nan	nan\\
19.540762	60.5621678796936\\
19.547435	59.3232065131853\\
19.554108	60.8171406668059\\
19.560781	61.1360037084826\\
19.567452	59.1212057934753\\
nan	nan\\
19.580888	60.6914486430027\\
nan	nan\\
19.594144	61.0459578378809\\
19.600814	61.7116912902702\\
nan	nan\\
19.647524	61.6584822584717\\
19.654197	61.4777579246476\\
19.66087	59.1702951989551\\
19.667542	60.5279127955144\\
19.674215	60.6987167322872\\
nan	nan\\
19.714251	61.3984268977152\\
19.720923	61.271395096277\\
19.727596	60.8332675764016\\
19.734268	60.4375466964533\\
19.740941	61.2603099660762\\
nan	nan\\
19.754358	60.6170371126968\\
19.760959	60.8026610326825\\
19.767632	60.3087254098857\\
nan	nan\\
19.780975	62.6109184655377\\
19.787648	63.3278738305949\\
nan	nan\\
19.81434	62.0401335062969\\
19.821011	60.6571387150712\\
19.827684	60.0769420051562\\
19.834358	61.0614264251622\\
nan	nan\\
19.847703	60.2644720324194\\
19.854375	60.8062315987458\\
19.861048	62.0455194081749\\
nan	nan\\
19.881066	61.8737770701186\\
19.887736	62.1137605721323\\
19.89441	61.0517612510704\\
19.901083	61.9732190410355\\
19.907756	61.8902718525271\\
19.91443	60.9981614402809\\
nan	nan\\
19.927774	63.5746271268426\\
19.934446	62.4685081588912\\
19.941119	61.7005639118284\\
19.947793	61.7973687028012\\
nan	nan\\
19.974482	62.4413102123163\\
19.981155	61.9316309055209\\
19.987828	61.4279460029967\\
19.9945	63.2448305325085\\
20.001173	63.1215936043104\\
20.007845	62.1260174631059\\
20.014518	62.4650465439335\\
20.021191	62.1456245147447\\
20.027863	63.1565685147742\\
20.034607	61.432815362564\\
nan	nan\\
20.047881	64.7126433984545\\
20.054554	60.8538971965002\\
20.061226	62.8080610978665\\
20.067897	62.7517694073718\\
20.074571	61.4000937493218\\
20.081351	63.8093416756875\\
20.088006	61.8407571945897\\
nan	nan\\
20.101262	62.0963233017602\\
20.107933	63.3707205965402\\
20.114606	62.5971306287882\\
nan	nan\\
20.134625	63.4635411909962\\
20.141297	62.7043329313466\\
20.14797	62.0449489680347\\
20.154642	63.1827165747393\\
20.161315	63.0032139613496\\
20.167988	61.280903736425\\
20.17466	61.8024816032667\\
20.181332	63.5562827378933\\
20.188005	63.322193871711\\
20.194678	61.0337452304161\\
20.201351	65.2216507627531\\
20.208024	63.0473555079627\\
20.214696	61.6328121851538\\
20.221368	62.2755660453252\\
20.228041	62.8948616004749\\
20.234714	63.1615710392853\\
20.241387	61.8661591698313\\
20.248059	63.4067387501895\\
20.254732	61.8802408456138\\
20.261404	61.5269355421844\\
20.268077	62.2628100322344\\
20.27475	63.0202920914017\\
20.281422	63.5678675703104\\
20.288095	62.5924923335115\\
20.294767	63.2551616472694\\
20.30144	62.4598889397482\\
20.308113	62.6428378344556\\
20.314785	63.401869511827\\
20.321458	63.6309271584828\\
20.32813	62.8268271372071\\
20.334803	63.0446515994319\\
20.341476	63.5687487139619\\
nan	nan\\
20.361492	63.270077439344\\
nan	nan\\
20.388182	65.2764016920495\\
nan	nan\\
20.401528	63.0463667697859\\
20.408202	62.982590952163\\
20.414874	64.3159412762611\\
nan	nan\\
20.42822	64.4630720788844\\
20.434892	64.9731828509675\\
20.441565	64.0679009356695\\
20.448237	62.1596890032669\\
20.45491	64.2454150080495\\
20.461581	64.3580746706597\\
20.468255	62.6517925417296\\
20.474927	63.7691584021053\\
nan	nan\\
20.488273	64.9213278751904\\
20.494944	63.7278617431373\\
20.501618	64.3382592211012\\
nan	nan\\
20.568344	63.8746971277053\\
20.575017	64.1898096827647\\
20.581689	64.1674388684497\\
20.588362	63.1740806722381\\
nan	nan\\
20.615052	64.2998352971465\\
20.621725	64.4580409414013\\
20.628391	64.1512079337882\\
20.63507	63.3292859874726\\
20.641743	64.7943713135993\\
nan	nan\\
20.661762	63.0756018573055\\
20.668433	64.9575862550848\\
20.675104	63.7397547144552\\
nan	nan\\
20.735159	64.3840569718347\\
20.741832	64.9770020370314\\
20.748503	63.6438661446313\\
20.755177	64.611180066608\\
nan	nan\\
20.781868	65.3150127405282\\
20.78854	64.8846512540001\\
20.795212	64.5891460463166\\
20.801885	64.290732648618\\
20.808558	65.1102035848437\\
20.815228	64.4781103877648\\
nan	nan\\
20.828575	65.5317712491352\\
20.835248	64.5753968998316\\
20.841921	64.9304680956783\\
nan	nan\\
20.91532	64.8717328342144\\
20.921992	67.0143039197122\\
20.928665	65.1902459984794\\
nan	nan\\
20.948683	65.6007794155586\\
20.955355	64.6437834320551\\
20.962028	65.1990465684577\\
20.9687	66.6118756931442\\
20.975445	65.6191548629566\\
nan	nan\\
20.988718	68.17092221751\\
nan	nan\\
21.002063	64.2302195687144\\
21.008736	65.4447071509215\\
21.015409	65.3787730879332\\
21.022081	64.7045306325553\\
nan	nan\\
21.055444	64.0667757628294\\
nan	nan\\
21.068861	65.5114099801077\\
21.075569	68.330881850516\\
21.082134	67.3147136875364\\
21.088807	64.8374039140985\\
21.09548	64.5868075693539\\
nan	nan\\
21.115497	64.4875992961934\\
21.122171	64.2679690363537\\
21.128843	66.403005788142\\
21.135516	65.5778813722472\\
21.142188	65.2478902530982\\
21.14886	65.8586185510363\\
21.155533	66.0862725249527\\
21.162206	63.7693924034759\\
21.168879	65.3802855060822\\
21.175551	65.0419607264892\\
21.182223	65.9091663441432\\
21.188896	65.3071844653798\\
21.195569	66.3067140933768\\
21.202242	66.573627588277\\
nan	nan\\
21.222331	68.511199362496\\
nan	nan\\
21.242277	66.4650019300899\\
21.24895	67.3020194947866\\
21.255622	64.7998305825655\\
nan	nan\\
21.27573	67.3892752990375\\
21.282313	66.2488940457718\\
21.288985	66.9959896673779\\
21.295658	66.1650020552537\\
21.302706	65.9805709988466\\
21.309361	67.7150169037355\\
21.315676	66.4698119959867\\
21.322347	66.165693239175\\
21.329021	65.7274513194968\\
21.335694	66.90298029447\\
21.342366	66.7101394491568\\
21.349039	65.9815285716967\\
21.355712	67.0401865378615\\
21.362455	68.6786233658946\\
nan	nan\\
21.375729	65.4790069213116\\
21.382402	68.3574714060709\\
21.389075	66.3087250092646\\
21.395747	66.8792053452754\\
21.402419	67.1619733518997\\
21.409092	67.4030938723465\\
21.415765	65.7293601066392\\
21.422438	66.4741858714011\\
nan	nan\\
21.442455	64.8103354965046\\
21.449128	66.9675754786573\\
21.455801	66.582862886539\\
nan	nan\\
21.482492	66.1631670445823\\
21.489164	66.1460460456153\\
21.495834	67.4301703404997\\
nan	nan\\
21.509181	66.4621135992694\\
21.515854	66.0076281320334\\
21.522527	68.1055657927037\\
21.529197	66.7939868898182\\
nan	nan\\
21.55589	66.2680036530218\\
21.562562	67.1522938957978\\
21.569233	67.4653359895764\\
21.575907	66.4550672674584\\
21.58258	66.8015334974173\\
21.589253	67.3971106248439\\
21.595923	67.208389736727\\
21.602596	65.9964872537742\\
nan	nan\\
21.615943	67.7085992787901\\
21.622617	67.1019750210115\\
21.629288	66.857873727882\\
21.635961	67.9972467456197\\
nan	nan\\
21.655979	66.5677170390498\\
21.662653	67.9766696522891\\
21.669324	65.9808710163961\\
nan	nan\\
21.689342	68.0159834368145\\
21.696014	66.5240515443366\\
21.702684	67.9661062204548\\
nan	nan\\
21.716139	67.3423153316514\\
nan	nan\\
21.729377	68.6487562756033\\
21.73605	67.9263279965596\\
21.742723	67.3419806215021\\
nan	nan\\
21.756067	68.6724891880025\\
21.76274	66.3946263633809\\
21.769413	66.8057753891976\\
nan	nan\\
21.782955	67.3900973223292\\
21.789431	67.3982780835789\\
21.796103	68.6655485868079\\
21.802776	67.7773118791621\\
nan	nan\\
21.816121	67.7612888396862\\
21.822794	68.3969783925747\\
21.829466	68.6145201663174\\
nan	nan\\
21.862937	69.0201718523786\\
21.869502	68.3340792527517\\
21.876176	68.3944427541067\\
21.882847	68.0998690763476\\
nan	nan\\
21.902865	67.5899355581667\\
21.909538	67.1574868354141\\
21.91621	68.9673736297491\\
21.922883	68.1448825858548\\
21.929555	67.4595193711891\\
21.9363	69.3403280754012\\
nan	nan\\
21.962918	68.7310243199692\\
21.96959	68.3652891739399\\
21.976264	67.5842458163575\\
21.982936	69.3474733299034\\
21.989609	68.6754237613451\\
nan	nan\\
22.009626	68.8317022262555\\
22.016299	67.2790238295789\\
nan	nan\\
22.029645	68.519312227431\\
nan	nan\\
22.042989	67.6721249503977\\
22.049662	67.1870337383106\\
22.056335	68.7497933025868\\
22.063008	67.6455376541031\\
nan	nan\\
22.076353	68.5999612666282\\
22.083025	68.7814297517097\\
22.089698	68.3555924506855\\
22.096371	68.7597139469052\\
22.103041	68.7388468455595\\
nan	nan\\
22.12315	69.2473140317596\\
22.129823	69.2882627456639\\
22.136406	69.3035831124243\\
22.143079	70.0289456118979\\
22.149751	69.1391332549139\\
22.156424	68.4022283086398\\
22.163097	68.6295901960334\\
nan	nan\\
22.183114	68.8952547825261\\
22.189787	69.7047382228339\\
nan	nan\\
22.209803	69.5177873699801\\
22.216477	70.3042638497346\\
22.22315	69.2718566213636\\
nan	nan\\
22.236495	71.1556706795388\\
22.243168	69.6288516020876\\
22.24984	69.158824197619\\
22.256513	69.7939704547701\\
22.263186	69.4831889088233\\
nan	nan\\
22.303222	70.2401305306564\\
22.309894	70.4707584009008\\
22.316566	69.0771586602246\\
22.323238	69.7765681239736\\
nan	nan\\
22.336584	69.722474546677\\
22.343257	69.06635281455\\
22.349929	70.4123238899556\\
22.356601	70.595909177777\\
22.363274	67.7708332840048\\
nan	nan\\
22.37662	70.0917030680967\\
22.383292	70.2745773666162\\
22.389964	69.7793230498935\\
22.396638	70.8275394164404\\
22.403417	69.1927045618897\\
22.410071	71.6503705466898\\
22.416834	70.4734776106925\\
22.423328	70.5858530792293\\
22.430001	69.4198816213632\\
22.436673	69.4419536837216\\
22.443346	70.0834619826979\\
22.450108	70.2404016562119\\
22.456691	68.499665590469\\
nan	nan\\
22.470036	70.2433827911935\\
22.476709	68.3831165288224\\
nan	nan\\
22.490052	70.4976126386994\\
22.496727	70.4195281514042\\
22.503399	69.2725969867839\\
nan	nan\\
22.53009	69.1851221331678\\
22.536762	70.3749605862934\\
22.543435	70.558502160153\\
22.550108	68.9442481440705\\
22.55678	69.7239811450224\\
22.563453	70.5428816893954\\
22.570125	71.0198294084293\\
nan	nan\\
22.596816	70.3666546725067\\
22.603488	70.9662919427905\\
22.61016	71.6037872309716\\
22.616833	69.9552089078672\\
nan	nan\\
22.636852	70.5198620429768\\
22.643524	69.8318423174937\\
22.650196	70.3944853263143\\
22.65687	71.5260294465759\\
22.663542	69.7990158568684\\
22.670214	70.923116516831\\
nan	nan\\
22.696905	70.7122170793838\\
22.703577	72.2392723731002\\
22.71025	70.9645654557219\\
22.716922	71.3798641641861\\
22.723595	71.9743416008125\\
22.730268	71.0420019632187\\
22.736938	70.1399993022786\\
nan	nan\\
22.763631	70.0265847404953\\
22.770303	72.2736497430767\\
22.776976	71.3716332479672\\
nan	nan\\
22.790321	71.5433270302083\\
22.796994	71.003282427713\\
22.803666	70.1099788778796\\
22.810339	71.1443128592972\\
nan	nan\\
22.823683	70.7914256695608\\
22.830357	71.2060239641163\\
22.837029	70.8743482355184\\
nan	nan\\
22.850375	70.8821571038479\\
nan	nan\\
22.870392	70.9122152804869\\
22.877065	70.8478380058323\\
22.883736	71.7009055570963\\
22.89041	71.696297255572\\
nan	nan\\
22.903827	69.5522355805049\\
nan	nan\\
22.923772	71.2784911633932\\
22.930446	71.4231117010458\\
22.937118	70.8443746356109\\
22.943792	69.3566063033113\\
nan	nan\\
22.963809	70.9107760027086\\
22.970481	71.3855795701572\\
22.977154	72.3042752966637\\
22.983827	71.7801061861239\\
nan	nan\\
22.997171	71.9496810597567\\
23.003844	72.3689967927574\\
23.010517	70.4754659899186\\
23.01719	71.7325103474731\\
nan	nan\\
23.037207	71.4320194554816\\
23.04388	72.5264476985143\\
23.050553	72.4790537165188\\
23.057225	71.4369361911222\\
nan	nan\\
23.070571	72.9144081382569\\
nan	nan\\
23.097261	72.7701820519343\\
23.103932	72.0498221162127\\
23.110606	72.2361662295557\\
nan	nan\\
23.130624	72.0973620688487\\
23.137295	73.1333974920473\\
23.143968	73.1236167550286\\
23.150642	72.0955545025893\\
nan	nan\\
23.163987	73.0372589001342\\
23.17066	72.6690608280018\\
23.177332	71.6417386180256\\
nan	nan\\
23.204023	72.2630933491682\\
23.210695	73.2057484518872\\
23.217368	72.0655023483302\\
23.22404	71.9830884991974\\
nan	nan\\
23.257403	72.7313359069443\\
23.264077	72.1390979416313\\
23.270749	72.1939197267325\\
nan	nan\\
23.290766	72.2683980910114\\
23.297439	72.990465289678\\
23.304113	72.5970356033418\\
23.310784	71.6769104639066\\
23.317457	72.1073782348931\\
23.324129	73.1265230588287\\
nan	nan\\
23.344147	73.7804700342361\\
23.35082	73.016147860138\\
23.357492	71.6900724256737\\
nan	nan\\
23.37751	72.2989515267911\\
23.384183	71.8469939109675\\
nan	nan\\
23.404201	71.6803892562465\\
23.410873	72.7986717569588\\
23.417544	73.5178622319898\\
23.424218	73.0699113221476\\
nan	nan\\
23.437564	73.2126534534137\\
nan	nan\\
23.45758	72.4791792199195\\
23.464254	74.2573002063056\\
23.470927	72.666952800886\\
23.477599	72.7288046250032\\
23.484272	74.1395042403601\\
nan	nan\\
23.510963	73.5229391902178\\
23.517635	73.8256292247484\\
23.524416	73.8380378433007\\
23.531087	74.8445010396292\\
23.537652	74.1123435128465\\
23.544325	72.912551317076\\
23.550998	73.0424979397155\\
nan	nan\\
23.577688	73.8201600824187\\
23.584361	74.1143247843054\\
23.591033	73.4543303095242\\
nan	nan\\
23.624396	74.8369436074368\\
23.631069	73.7692100388023\\
23.637742	73.3238539405875\\
nan	nan\\
23.651087	74.8909300953716\\
23.657759	73.1750977845768\\
23.664432	73.7624694400717\\
nan	nan\\
23.691122	73.7780139844806\\
nan	nan\\
23.704466	73.387664908337\\
23.711139	73.7956991684961\\
23.717813	75.0127071381058\\
23.724485	74.10651547769\\
23.731158	75.1441297555118\\
nan	nan\\
23.744503	74.7410872609194\\
23.751175	72.9790094619358\\
23.757848	73.7104900353831\\
nan	nan\\
23.791211	74.2383031029493\\
23.797884	73.4675854904375\\
23.804557	74.1270129502004\\
23.811229	75.4322492331885\\
nan	nan\\
23.831247	74.3860223110231\\
23.83792	74.467198273844\\
23.844592	72.9091483074804\\
23.851265	73.8032800228301\\
23.857937	74.9915351477181\\
23.86461	73.7817914007342\\
23.871283	74.5832449937159\\
23.877955	74.8559594822759\\
23.885057	76.3111384153645\\
23.89164	77.7539112037279\\
nan	nan\\
23.911318	74.4452891940705\\
23.917991	74.9946987561464\\
23.924663	75.7398605635124\\
nan	nan\\
23.93801	73.4817699467759\\
nan	nan\\
23.951352	74.9904621267406\\
23.958026	74.3119929767298\\
23.964699	74.7506257640844\\
23.971372	74.7222187684206\\
23.978044	75.1459898044387\\
nan	nan\\
23.991389	75.3971124393708\\
23.998062	76.0199053317777\\
nan	nan\\
24.024751	76.2023500182224\\
24.031424	74.7509955555997\\
24.038098	75.8807406951039\\
nan	nan\\
24.064788	76.3556970462903\\
24.07146	75.9210423259181\\
24.078133	75.4096962646558\\
24.084806	76.2066303039972\\
24.091479	76.0351867851396\\
24.098347	74.055379535023\\
24.105002	75.5293086702298\\
24.111568	74.6182981211989\\
24.118169	74.7427602217634\\
24.124841	75.5093994755011\\
24.131514	76.0900045708354\\
24.138186	76.28952280368\\
24.144931	75.0436457576342\\
24.151533	75.0182215051682\\
24.158204	76.0795423453494\\
24.164877	75.6123608165628\\
24.171549	74.3085577388534\\
nan	nan\\
24.191567	74.3948635477207\\
24.198238	75.1240093151957\\
24.204911	76.127972921387\\
nan	nan\\
24.22493	76.6509324478688\\
24.231603	75.8021944452929\\
24.238276	74.9399329577223\\
24.244948	74.821054233246\\
24.251621	75.8043193718809\\
24.258293	74.463131530876\\
nan	nan\\
24.271639	76.4628722758712\\
nan	nan\\
24.284984	74.4101675656386\\
24.291656	75.6153663936908\\
24.298329	77.011769526661\\
24.305002	74.5542446043625\\
24.311674	76.1338546060185\\
nan	nan\\
24.331692	75.6372200412404\\
24.338365	76.4272557318143\\
24.345037	76.8845182717415\\
nan	nan\\
24.358382	76.7908039875245\\
24.365055	76.8881031916697\\
24.371728	76.134429178664\\
24.3784	76.2066996438917\\
24.385234	77.3134974259199\\
nan	nan\\
24.398418	76.2114678561905\\
24.405091	77.6699629527148\\
nan	nan\\
24.418436	76.855958267679\\
24.425108	76.1259527239353\\
24.431782	76.9957838793957\\
24.438454	78.1310194038376\\
24.445124	76.2071638167447\\
24.451799	76.2154288302541\\
24.458471	77.7648880696361\\
24.465144	76.0457829668317\\
24.471817	75.7527812070899\\
nan	nan\\
24.498507	76.8886922496725\\
24.50518	77.7117040057959\\
24.511852	77.1128205747814\\
24.518525	76.8811824431367\\
nan	nan\\
24.53187	77.1772870471476\\
24.538543	75.6604954134843\\
24.545217	77.0247156719706\\
24.551886	77.5223983764392\\
nan	nan\\
24.572317	77.7141444238559\\
nan	nan\\
24.585251	76.4661323328128\\
24.591923	77.0722649104669\\
nan	nan\\
24.605268	75.6157012607316\\
24.611941	77.1215362931624\\
24.618614	77.1619297501379\\
24.625286	77.1048038413881\\
24.631959	75.9144443328588\\
24.638631	76.1164147886234\\
nan	nan\\
24.665321	77.7007351633059\\
24.671994	77.1570587790778\\
24.678668	75.4431849767122\\
24.68534	76.8714924184145\\
24.69201	77.079237721483\\
nan	nan\\
24.71203	76.9237415152032\\
24.718703	76.9346060124451\\
24.725375	76.1945004533437\\
nan	nan\\
24.752066	77.6456230339566\\
24.758738	78.1436707585947\\
24.765409	77.2065750061411\\
24.772084	76.5287257476347\\
24.778756	77.8535525437031\\
24.785429	78.1810364347075\\
nan	nan\\
24.798774	77.6534968651483\\
24.805447	79.1145110742203\\
nan	nan\\
24.825464	77.4695644923773\\
nan	nan\\
24.838811	77.1928049393576\\
nan	nan\\
24.852155	78.5443896146651\\
24.858827	77.6272434845157\\
24.865497	78.3551057606128\\
nan	nan\\
24.892958	76.7698299727038\\
nan	nan\\
24.905536	77.3060447082421\\
24.912208	77.4901537743066\\
24.91888	78.8077887596124\\
nan	nan\\
24.932226	77.5175199059854\\
24.938899	78.2150081469802\\
24.945571	79.5693363470452\\
24.952243	77.3447711534442\\
24.958916	77.929939638015\\
nan	nan\\
24.978934	78.3780122777969\\
24.985607	78.645922729802\\
24.992279	79.2203949836543\\
nan	nan\\
25.01897	77.89127912715\\
25.025642	77.4407969589296\\
25.032315	78.0512945802218\\
nan	nan\\
25.059417	79.309294711828\\
nan	nan\\
25.07235	77.7912295316482\\
25.079023	78.4807809524875\\
nan	nan\\
25.099041	78.6302456094737\\
25.105715	78.8732905720292\\
25.112386	78.3500651752638\\
25.119059	78.1931509863996\\
25.125731	79.099142013888\\
nan	nan\\
25.139076	76.7238191232935\\
25.145749	78.0691200728278\\
25.152422	78.6739468027763\\
25.159094	78.1131174799283\\
nan	nan\\
25.185785	78.2942778951064\\
25.192456	79.7102153261136\\
25.199129	79.5790464968574\\
nan	nan\\
25.239165	79.4219282898446\\
25.245838	79.5612640372106\\
25.252511	78.5296331591203\\
nan	nan\\
25.272528	79.1405678185319\\
25.279201	77.9278162039029\\
25.285874	79.194104197237\\
25.292546	80.1899048760531\\
25.299219	78.8532222853633\\
25.305891	79.2013689255746\\
nan	nan\\
25.325909	78.4148077355409\\
25.332582	79.9432732927255\\
25.339254	80.7474807021985\\
25.345927	78.6861663698253\\
25.3526	79.7556263643893\\
25.359272	80.5383911765827\\
nan	nan\\
25.412653	79.7149749745763\\
25.419326	79.1595860179071\\
25.425998	79.8280982092428\\
nan	nan\\
25.452688	80.0946396000364\\
25.459361	79.488332785138\\
25.466034	79.1131709029078\\
25.472705	79.2961990511588\\
nan	nan\\
25.492724	79.4443881756608\\
25.499397	80.7016367501054\\
25.50607	79.1113595863256\\
25.512742	79.1977993355783\\
25.519414	79.6009964693139\\
25.526087	80.5608316889551\\
25.532849	81.5883004497961\\
nan	nan\\
25.552778	79.9608440993333\\
25.55945	79.5004303214979\\
25.566123	79.9384257451136\\
25.572795	80.0899922610423\\
25.579468	78.5004885788846\\
25.586141	79.9452673781495\\
25.592813	80.3129474951749\\
25.599486	79.8304705421967\\
25.606158	79.9185459851352\\
25.612831	80.2095733549865\\
25.619502	80.1740597286746\\
25.626176	79.0089035980489\\
25.632849	79.8588936823613\\
25.639521	80.5468146261218\\
25.646194	79.8152055377964\\
25.652867	80.3002952549454\\
25.659539	80.6957363025299\\
25.666212	80.3438296673504\\
25.672884	79.8931661947599\\
25.679557	80.5004913549007\\
25.686228	81.6534849974797\\
25.692901	80.0328665717551\\
nan	nan\\
25.746283	80.9052120539962\\
25.752956	81.4312181202264\\
25.759627	81.3333468562803\\
25.766301	80.1871253054637\\
25.772973	81.9324928563415\\
nan	nan\\
25.79299	81.0785273508558\\
25.799664	81.5640123993642\\
25.806336	81.2730270908292\\
nan	nan\\
25.826354	81.9833727093579\\
25.833027	79.8411538513066\\
25.839699	80.9638317252361\\
nan	nan\\
25.853045	80.7731850863789\\
25.859715	80.2602562532525\\
25.86639	81.8133365336043\\
25.873062	81.1826622451773\\
25.879735	79.485758554226\\
25.886408	80.4895769034576\\
25.89308	82.4633306731931\\
25.899753	81.5638432673003\\
25.906533	82.3909013872452\\
nan	nan\\
25.919772	82.1462759337019\\
25.926443	80.7501496911551\\
25.933114	81.1130115416545\\
nan	nan\\
25.94646	80.470300688293\\
nan	nan\\
25.959806	81.4350967820132\\
25.966479	81.1816001581602\\
25.973151	80.5906727979682\\
25.980217	80.447196598466\\
nan	nan\\
25.993169	80.7893893392459\\
25.999842	80.8020136532948\\
26.006514	81.407779212774\\
26.013186	80.7353264520454\\
26.019949	83.3522105099399\\
nan	nan\\
26.039877	80.8381227074341\\
26.04655	81.2580594873382\\
26.053222	82.0315175409706\\
26.059895	81.5175468368199\\
26.066568	80.4425749474503\\
26.07324	82.2957023029502\\
nan	nan\\
26.093258	81.2879077397095\\
26.099931	82.8567607789648\\
nan	nan\\
26.119948	82.7783915398274\\
26.126621	82.7268363115968\\
26.133294	82.2779734052462\\
26.139966	82.415260950076\\
nan	nan\\
26.153311	82.2959477723215\\
nan	nan\\
26.166658	82.6169697016528\\
26.173329	82.8942841142524\\
26.18	81.1857845959895\\
26.186674	82.6599953092104\\
nan	nan\\
26.206692	81.7307981862275\\
26.213365	82.9806503935759\\
26.220037	82.964589476444\\
26.226709	81.7153763138364\\
26.233383	81.7881536355749\\
nan	nan\\
26.260072	82.9020538503657\\
26.266745	82.8006400041427\\
nan	nan\\
26.280091	82.4750433906123\\
26.286761	82.8932767909061\\
26.293435	82.6768487309454\\
26.300108	82.9792763320364\\
26.306781	82.8331905092388\\
26.313454	83.3636001205945\\
nan	nan\\
26.326799	82.3718247848411\\
26.333471	83.0733100171692\\
26.340144	82.1980124243557\\
26.346817	81.8083207760089\\
26.353489	82.983760575766\\
26.360162	83.4112601185837\\
nan	nan\\
26.373507	82.094861568806\\
26.38018	83.5912675880768\\
26.386852	82.4975420855904\\
26.393526	82.422100864843\\
26.400198	83.532970317983\\
26.40687	83.1145348137115\\
nan	nan\\
26.433559	82.049224726647\\
26.440233	82.3160313678985\\
26.446906	83.1583641156164\\
26.453578	82.7429104346825\\
26.460251	81.726442484934\\
26.466922	82.3721681994454\\
26.473595	83.0803836256509\\
26.480269	81.5209777478092\\
nan	nan\\
26.493614	84.0985021817627\\
nan	nan\\
26.506958	82.9682361733731\\
26.513631	83.9469851257424\\
26.520304	83.8269921175367\\
26.526977	82.2274787640806\\
26.533649	83.4294818738515\\
26.540322	83.3136246050761\\
26.546994	83.1858900259877\\
26.553667	82.8152097196493\\
26.56034	84.1333131394572\\
26.567011	83.7945178252728\\
26.573685	82.658601331775\\
26.580357	83.9122716353577\\
26.58703	83.8407091917318\\
26.593703	83.8546526349136\\
26.600375	83.3639782176369\\
26.607048	84.8212590052091\\
26.61372	84.6763031776729\\
26.620393	83.1544371216396\\
26.627066	83.5881658697562\\
26.633738	84.9265679922965\\
26.640411	83.9406439436855\\
26.647084	84.1851330527624\\
nan	nan\\
26.660429	84.154254242647\\
26.667103	82.8987933934983\\
26.673772	83.1432764896426\\
26.680445	84.7570200683923\\
26.687119	83.7124844486118\\
26.693792	83.9088441338069\\
26.700464	84.6356101573317\\
26.707135	84.5160687014098\\
26.713809	83.1513681647751\\
26.720481	84.4531463279505\\
26.727155	84.7599987872649\\
26.733827	83.8638933398681\\
26.7405	84.23141413147\\
nan	nan\\
26.753845	83.8731577314604\\
26.760517	83.7214975825463\\
26.76719	84.4369332296964\\
26.773863	84.3027321776437\\
26.780535	82.8904596113397\\
26.787207	83.6478357481651\\
26.79388	84.8012442334319\\
26.800553	84.2339000692309\\
nan	nan\\
26.813898	83.7101270813641\\
26.820571	84.530216588205\\
26.827243	82.7400135378049\\
26.833916	84.2200904785628\\
26.840589	84.7571543719171\\
26.847261	83.9950266808314\\
26.853934	83.0989461334582\\
26.860606	84.0272698083512\\
26.867279	84.2643390800621\\
26.873952	83.579686667876\\
26.880624	83.2113533315014\\
26.887297	85.1114457675484\\
26.893969	84.6179817963913\\
26.900642	84.150231603036\\
26.907315	84.708613391505\\
26.913987	84.4888069319543\\
26.920658	83.5441843262282\\
26.927333	83.8772740896407\\
26.934005	85.1358854695244\\
26.940678	84.5333026892981\\
26.94735	83.862081519817\\
nan	nan\\
26.960694	84.7860456032771\\
26.967367	83.65419784196\\
26.974041	85.0788827145492\\
26.980713	85.4938068398034\\
26.987386	83.9010084838482\\
26.994058	84.2191040215996\\
27.00073	85.0938315135597\\
27.007403	85.9369202743787\\
27.014077	84.3497469716037\\
27.020749	85.1189197847636\\
27.027421	86.5134445555669\\
27.034093	84.9073279024011\\
27.040766	85.5875066999588\\
27.047439	86.6142863371389\\
27.054112	85.3401242603813\\
27.060782	84.6145680295263\\
27.067456	84.4967916263301\\
27.074129	85.5062077921405\\
27.080802	84.8145132730161\\
27.087475	84.9396779249453\\
27.094147	85.8945235694968\\
27.10082	85.7679919421066\\
27.107492	84.1260407814242\\
27.114165	84.8314625425381\\
27.120838	85.9943623615212\\
27.12751	84.3329972876862\\
27.134183	85.6762585355184\\
27.140855	85.4883940760797\\
27.147528	85.2517296141925\\
27.154201	84.5663444879204\\
27.160873	85.4999041771849\\
27.167544	85.9996554855951\\
27.174217	84.0649898504903\\
27.180891	84.6255538866263\\
27.187564	86.4962107083166\\
27.194236	85.4764783196842\\
27.200907	84.291141701273\\
27.207582	85.4320297737951\\
27.214253	85.7550249901259\\
27.220927	84.5553265439702\\
27.227599	84.9448395374556\\
27.234272	85.6003515371077\\
27.240944	85.0621314249662\\
27.247616	85.3760630529264\\
27.25429	85.7978864554998\\
27.260962	86.1340263041206\\
27.267635	85.087222877351\\
27.274307	85.4216792486491\\
27.280979	85.8472677118849\\
27.287652	84.9602325593618\\
27.294325	84.8605234367419\\
27.300998	85.5357054323909\\
nan	nan\\
27.321015	84.3954401009518\\
27.327688	86.3692726732891\\
27.334361	85.5808006289318\\
27.341033	85.0810895039584\\
27.347706	86.4196115388079\\
27.354378	86.1004954195858\\
27.361051	84.9143031806468\\
27.367724	86.0772630186531\\
27.374396	86.848010926605\\
27.381069	85.3772410624754\\
27.387741	85.4235317600107\\
27.394414	87.0062473639518\\
27.401087	86.7891670381495\\
27.407759	85.2583564602592\\
27.41443	86.0898107073033\\
27.421105	87.242942065132\\
27.427777	85.9828272070286\\
27.43445	85.9316114968549\\
27.441122	86.9374496083664\\
27.447795	86.9474594570661\\
27.454466	85.4720871481172\\
27.461139	86.0412717122483\\
27.467813	87.0395281011147\\
27.474485	86.1214604907997\\
27.481158	86.754974620667\\
27.487831	86.7408612256582\\
27.494502	86.4014955551464\\
27.501176	86.8256368545759\\
27.507848	87.1223619136562\\
27.514521	87.1022999471495\\
27.521193	86.0535181623899\\
27.527866	86.9201532114099\\
27.534538	87.7380655636388\\
27.541211	86.6643218584774\\
27.547884	86.2260903124784\\
27.554554	86.4635204012138\\
27.561228	87.1044396036995\\
27.567901	85.3857411598159\\
27.574574	86.5779266025912\\
27.581247	87.2199280281566\\
27.587917	87.0595261783372\\
27.594592	85.5212930610304\\
27.601264	87.5042153129249\\
27.607937	87.1638261218329\\
27.61461	85.9951705063345\\
27.621282	86.7215993963656\\
27.627953	86.4827148054158\\
27.634627	86.4945849837405\\
27.6413	85.722508512705\\
27.647973	87.3743896068246\\
27.654645	87.4107113823176\\
27.661318	86.0516215203738\\
27.667989	86.4938071763192\\
27.674663	86.9892209907911\\
27.681336	87.494015392212\\
27.688008	85.6655595701898\\
27.694679	87.4910246161323\\
27.701354	87.5434576609868\\
27.708026	85.5308943793403\\
27.714699	85.8518132047351\\
27.721371	87.9656404775154\\
27.728044	86.6422706580301\\
27.734717	86.1012831036986\\
27.741388	87.5189764901551\\
27.748062	87.1026440986417\\
27.754734	86.0842363610487\\
27.761407	86.8027390583147\\
27.768079	86.972454046222\\
27.774751	87.0617910580088\\
27.781424	86.9442774597939\\
27.788097	88.1155008762569\\
27.79477	88.0726714499717\\
27.801441	87.0990340272338\\
27.808114	86.6948061709886\\
27.814787	88.3190588124753\\
27.82146	86.6005071151825\\
27.828133	87.6920101024318\\
27.834803	88.2808220420746\\
27.841478	88.1774924952487\\
27.84815	86.7300326242116\\
27.854823	88.4878530460172\\
27.861496	88.0352090757016\\
27.868168	87.3762735999804\\
27.874841	87.6910155385107\\
27.881513	88.0183628463266\\
27.888186	87.764897503351\\
27.894859	86.9895746937672\\
27.901531	88.8902995741266\\
27.908204	88.4005577854527\\
27.914875	87.281195228649\\
27.921549	87.8631173459416\\
27.928222	89.4548291226895\\
27.934894	88.8521486830045\\
27.941565	87.6292008300905\\
27.948238	88.6288562724322\\
27.954912	88.811483320685\\
27.961585	87.0975773041147\\
27.968257	87.4601147963411\\
27.97493	88.6493002530673\\
27.981602	88.0432969411247\\
27.988274	87.5710641004699\\
27.994948	89.4097875949438\\
28.00162	89.0773848703033\\
28.008293	87.3148411023443\\
28.014965	87.5404943948588\\
28.021637	88.9878721278799\\
28.02831	88.1321297176809\\
28.034983	87.5868432671578\\
28.041656	88.9033249378359\\
28.048328	88.7757641083069\\
28.055	87.5508808310244\\
28.061673	87.5837196560551\\
28.068346	88.9741343664146\\
28.075019	88.056783842497\\
28.081689	87.5233175943875\\
28.088364	88.5448813800983\\
28.095036	88.3501744181825\\
28.101709	86.7574007111627\\
28.108382	88.3028482987821\\
28.115054	89.283973136918\\
28.121727	88.1159878229636\\
28.128399	88.0979464424716\\
28.135072	88.4914286282686\\
28.141745	88.4689249853396\\
28.148417	86.867049967369\\
28.15509	87.713318347926\\
28.161762	88.4195778797218\\
28.168435	88.0060602142834\\
28.175108	88.2840234050969\\
28.18178	88.3212303676932\\
28.188451	88.4555509554007\\
28.195124	87.6047485373331\\
28.201798	88.7628019359422\\
28.208471	89.2630175003\\
28.215143	88.1503048553348\\
28.221814	88.5810937075114\\
28.228488	89.143137959089\\
28.23516	88.4567620375611\\
28.241834	88.7440758406085\\
28.248506	89.0258992534248\\
28.255179	89.2408121456695\\
28.261851	87.7908189753872\\
28.268523	88.4871528407694\\
28.275197	89.7437461093524\\
28.281869	89.2421850625107\\
28.288542	88.5376629422923\\
28.295214	90.1385087756767\\
28.301886	89.7534209605894\\
28.308559	88.2358424313409\\
28.315232	89.2081706799832\\
28.321905	89.9385415097306\\
28.328575	88.2719068335599\\
28.335249	88.7747221633543\\
28.341922	89.7149741586845\\
28.348595	89.6758218438447\\
28.355268	88.6552674316855\\
28.361938	88.6913001855365\\
28.368613	89.8386339278289\\
28.375285	89.2845622992017\\
28.381958	89.2302435059137\\
28.388631	89.6864963664336\\
28.395303	90.5395028919401\\
28.401976	88.4359312919249\\
28.408648	89.5964134216264\\
28.415321	89.9018370130634\\
28.421994	89.8477982057275\\
28.428666	88.7458286429916\\
28.435339	90.0126925491551\\
28.44201	89.9539610302922\\
28.448684	88.729290061931\\
28.455357	88.7432959086105\\
28.462029	90.7214799643245\\
28.4687	89.7327130411432\\
28.475373	88.8116257071169\\
28.482046	90.5423212900083\\
28.48872	89.977568545922\\
28.495392	89.030324046539\\
28.502065	89.2323238799542\\
28.508737	90.5419264756975\\
28.515409	88.6174601182179\\
28.522083	89.0332009065819\\
28.528755	89.9462081355588\\
28.535428	89.3212333807115\\
28.5421	88.722499595565\\
28.548772	89.2403632756369\\
28.555445	90.630501399548\\
28.562118	89.289452570727\\
28.568791	89.4353889038063\\
28.575461	90.7907475599909\\
28.582135	89.8267609450369\\
28.588808	88.2955539833936\\
28.595481	90.1090997188074\\
28.602154	89.9859547028454\\
28.608824	89.4576751444305\\
28.615499	90.0828003571453\\
28.622171	90.3255843814404\\
28.628844	90.0338722465136\\
28.635517	88.8292536466132\\
28.642189	90.5807569225213\\
28.648862	90.2191804832973\\
28.655534	89.3394571318019\\
28.662207	89.6913749517972\\
28.66888	91.388861248499\\
28.675552	90.3256292093868\\
28.682225	90.0651770251744\\
28.688896	90.5340044447373\\
28.69557	90.9025093788676\\
28.702243	89.6805815057673\\
28.708915	90.7517492246802\\
28.715586	91.8304833713285\\
28.72226	90.4804303491986\\
28.728933	90.0194856579981\\
28.735606	90.8816562046163\\
28.742278	90.4141004656577\\
28.748949	89.6138759460642\\
28.755623	90.6237570627627\\
28.762295	91.7112843668841\\
28.768969	91.1932004274283\\
28.775641	89.8402686461622\\
28.782314	91.0606450450716\\
28.788986	91.6067659996464\\
28.795659	90.1998699469817\\
28.802331	89.9978894892191\\
28.809004	91.5476890995063\\
28.815677	89.9945700264896\\
28.822349	90.6487157491944\\
28.829021	91.643723553396\\
28.835694	91.3481528724486\\
28.842367	90.3400924627312\\
28.84904	91.2174032204979\\
28.85571	91.8069627462698\\
28.862384	91.3511684764212\\
28.869057	90.7138597585817\\
28.87573	92.0274007968554\\
28.882403	91.4541410660439\\
28.889075	89.8052885106901\\
28.895748	90.3492514884161\\
28.90242	91.7748408245868\\
28.909093	90.6284942514552\\
28.915766	91.1321195043534\\
28.922438	91.8017266904662\\
28.929111	91.3227275977607\\
28.935782	90.7205530578859\\
28.942456	91.7304430150709\\
28.949129	91.8915882033352\\
28.955801	90.5452797644373\\
28.962474	90.4673633046407\\
28.969145	91.5889364429321\\
28.975819	90.7860374931451\\
28.982492	90.2426579183593\\
28.989164	90.7940443300351\\
28.995835	91.9463170839867\\
29.002509	91.1360693242056\\
29.009181	91.2874164541707\\
29.015855	91.6876494602007\\
29.022527	91.4682141365675\\
29.0292	90.2196511132421\\
29.035872	91.3031268606065\\
29.042544	91.2551073417039\\
29.049217	90.4208167943027\\
29.05589	91.3223054882884\\
29.062563	91.279773003981\\
29.069235	91.8990939933456\\
29.075907	91.4494438857927\\
29.08258	91.6376279639169\\
29.089253	92.5188728454355\\
29.095926	90.6500192909558\\
29.102596	91.429739897912\\
29.10927	92.3198344441578\\
29.115943	91.7446002946463\\
29.122616	91.6029008230142\\
29.129289	93.1188199936229\\
29.135961	92.6221366517729\\
29.142634	90.0235308023707\\
29.149306	91.6055181609814\\
29.155979	92.6964021675709\\
29.162652	92.2810953448656\\
29.169322	91.7764766479975\\
nan	nan\\
29.182669	92.3957234501066\\
29.189342	90.6555853081848\\
29.196014	92.2407039478177\\
29.202687	92.8622982662252\\
29.20936	92.0922475408234\\
29.216032	92.0140494821908\\
29.222705	93.7517362873267\\
29.229377	92.7661944247261\\
29.23605	91.4632709216773\\
29.242721	92.2163302380266\\
29.249394	93.3720166966906\\
29.256067	92.1434275295566\\
29.26274	92.1740340631126\\
29.269413	92.6486727464294\\
29.276086	92.5163493538334\\
29.282758	92.3780440439678\\
29.28943	91.7232873744942\\
29.296103	93.2594585014731\\
29.302776	91.7861025897157\\
29.309449	91.7010678437614\\
29.316121	93.300162129302\\
29.322793	92.6931568847668\\
29.329466	92.1670138928174\\
29.336139	92.5430080978547\\
29.342812	93.0157752258234\\
29.349484	92.2981898909066\\
29.356156	91.9990269673577\\
29.362829	93.1208064840068\\
29.369502	92.3796484070584\\
29.376174	92.1611629827216\\
29.382845	92.1090462486728\\
29.38952	92.4494920056796\\
29.396192	92.2252896771312\\
29.402865	92.6079812764287\\
29.409537	92.948982309274\\
29.416208	92.4647780866537\\
29.422883	91.7782859671192\\
29.429555	93.0067102991995\\
29.436228	92.8739079242509\\
29.4429	91.7158601020108\\
29.449573	92.3513420702521\\
29.456246	92.0673849921209\\
29.462917	91.7750015952862\\
29.469591	91.9241543144235\\
29.476263	92.9146707165771\\
29.482936	93.1268272879151\\
29.489609	90.793829687407\\
29.49628	92.9591987405181\\
29.502953	92.9934481024507\\
29.509626	92.640475193902\\
29.516299	92.4491975956184\\
29.52297	93.4213915923075\\
29.529643	93.4530436033155\\
29.536316	92.377424971049\\
29.542989	93.2350069488532\\
29.549662	93.8054505631886\\
29.556333	93.2689500618977\\
29.563007	92.7434315588471\\
29.569679	93.6980300806168\\
29.576352	93.4947772689592\\
29.583025	92.3553945447118\\
29.589697	92.9890001918856\\
29.59637	94.5559157892809\\
29.603042	93.6523739932969\\
29.609715	93.1623869267485\\
29.616388	94.0033366019067\\
29.62306	93.5187259230244\\
29.629733	92.4067889569792\\
29.636405	93.8677269403171\\
29.643078	93.7952061910113\\
29.649751	93.8233294233716\\
29.656423	94.1977757235025\\
29.663096	94.0744704770668\\
29.669767	95.0273547279973\\
29.676441	92.6299765571897\\
29.683114	94.1638298831125\\
29.689786	94.6199651570112\\
29.696457	93.4703415973934\\
29.703131	94.3517109598919\\
29.709803	95.5974210930872\\
29.716477	94.0028205969595\\
29.723149	93.2019667596939\\
29.729822	93.4457255992979\\
29.736494	94.6420502232921\\
29.743166	93.4546351640654\\
29.74984	93.6591527858737\\
29.756512	94.7359377360399\\
29.763185	94.0765185366647\\
29.769857	93.5433945445449\\
29.776529	94.1427967563837\\
29.783202	93.9283461703584\\
29.789875	93.2200098336165\\
29.796548	93.7434772666693\\
29.803218	95.1921198509863\\
29.809892	93.5901100893255\\
29.816565	92.4819022876902\\
29.823238	94.3596777672413\\
29.829911	93.9926462309995\\
29.836581	92.7149920475214\\
29.843256	93.3626669910458\\
29.849928	94.6531901846602\\
29.856601	93.329893325014\\
29.863274	93.0729207431119\\
29.869946	94.3502317707618\\
29.876619	94.1254798814691\\
29.883291	92.7906436348306\\
29.889964	93.4453303589425\\
29.896637	94.5893994747064\\
29.903309	93.8287881751981\\
29.909982	93.1714603639776\\
29.916653	94.6721337994071\\
29.923327	94.5680591055993\\
29.930001	93.9820544192047\\
29.936672	93.7756940123432\\
29.943345	95.1705808967027\\
29.950017	94.4969372928336\\
29.956689	93.7348138530621\\
29.963363	94.418085969291\\
29.970035	95.2201104551952\\
29.976706	93.9727080914482\\
29.98338	94.4393767824434\\
29.990052	95.399310676104\\
29.996725	95.5171408132486\\
30.003398	94.047213508929\\
30.010071	95.4963821028191\\
30.016743	95.0716299403344\\
30.023415	93.809097573533\\
30.030088	94.7566313506768\\
30.036761	96.3011238559083\\
30.043434	94.4018014859992\\
30.050106	94.7933699956071\\
30.056778	95.6020732282157\\
30.063451	95.2143885611584\\
30.070124	94.4297780755635\\
30.076797	95.2706895208992\\
30.083469	96.5245436138925\\
30.090141	94.3420196831655\\
30.096814	94.8195307702964\\
30.103487	96.652277844582\\
30.11016	95.3890694972786\\
30.116832	94.9113740368604\\
30.123505	95.6166711229459\\
30.130177	96.1428981150928\\
30.13685	94.6586213386894\\
30.143522	95.0831838596956\\
30.150195	95.5086420607562\\
30.156868	94.9940294722831\\
30.163539	94.8277720283327\\
30.170213	95.9389261451875\\
30.176885	95.6072440564014\\
30.183558	93.9758726810863\\
30.190231	94.7810877322697\\
30.196902	95.7651253304506\\
30.203576	95.6343625155683\\
30.210248	95.0717401104255\\
30.216921	95.4451095169245\\
30.223592	95.8066076900479\\
30.230266	94.693976820984\\
30.236938	95.5899237830567\\
30.243611	95.6800197978244\\
30.250284	95.0504729606864\\
30.256955	94.3762547304005\\
30.263629	95.2341096925993\\
30.270301	94.998331156584\\
30.276974	93.8456388975131\\
30.283647	94.0851888998673\\
30.290319	96.5199340898765\\
30.296992	95.1467887678882\\
30.303664	94.6881834030786\\
30.310337	96.1018327711171\\
30.31701	94.7887140281865\\
30.323682	94.1235183515164\\
30.330355	94.4296466354133\\
30.337027	95.0684481728989\\
30.3437	95.5549791578249\\
30.350373	94.6119209356638\\
30.357045	96.1704047457003\\
30.363716	95.6148565132741\\
30.370389	94.9645647946329\\
30.377063	96.3607039108997\\
30.383736	96.54563375862\\
30.390408	95.8779626016653\\
30.397081	95.6544421566324\\
30.403753	96.6173172975642\\
30.410425	96.975887869808\\
30.417099	95.0320893326273\\
30.423771	95.7270458885947\\
30.430444	96.5396391550641\\
30.437116	95.3694295993696\\
30.443788	96.157422614197\\
30.450462	96.443312964762\\
30.457134	96.5879196751743\\
30.463807	95.7971220376524\\
30.470479	96.5543974549788\\
30.477151	96.5877649700737\\
30.483824	95.4949694924676\\
30.490497	96.3924832963314\\
30.49717	97.2030624795462\\
30.50384	96.9855782493737\\
30.510515	96.1960931293615\\
30.517187	97.2798531723656\\
30.52386	96.7797077195905\\
30.530533	95.9409215362246\\
30.537205	96.6064744950057\\
30.543878	96.988110815614\\
30.55055	96.38725518538\\
30.557223	95.7544628269115\\
30.563896	96.3561633378896\\
30.570568	97.1866367678759\\
30.577241	95.460952659904\\
30.583913	96.1757042302758\\
30.590586	96.9262454635832\\
30.597259	96.671378794483\\
30.603931	96.0149949945986\\
30.610604	96.705488776193\\
30.617275	96.7648950899166\\
30.623949	95.9893546160166\\
30.630622	96.1786270331194\\
30.637294	98.1940427159558\\
30.643965	96.5947196629323\\
30.650638	96.4476387709138\\
30.657312	96.8824023488992\\
30.663984	97.0161291219601\\
30.670657	96.0539757336001\\
30.67733	96.6315055897972\\
30.684001	96.9407018290293\\
30.690674	96.7994207223141\\
30.697347	95.7954817953921\\
30.70402	96.513854590694\\
30.710693	97.4284272746548\\
30.717365	95.9729974061944\\
30.724037	97.1168726741072\\
30.73071	97.3630901853713\\
30.737383	97.0245049810415\\
30.744056	95.7811142173194\\
30.750728	96.8248902176122\\
30.7574	97.6304938950983\\
30.764073	95.8349331847125\\
30.770747	96.8026415051173\\
30.777419	97.6465811232056\\
30.784091	96.8961469584023\\
30.790763	96.6356938268155\\
30.797436	97.7294886425161\\
30.804109	97.8911829876075\\
30.810781	95.9944336982159\\
30.817452	97.3843240129641\\
30.824127	98.1385922815764\\
30.830799	97.9483113020081\\
30.837472	97.7333230953186\\
30.844144	98.0641913681362\\
30.850817	97.5434541313553\\
30.85749	96.8947566989164\\
30.864162	97.3178522861457\\
30.870835	97.2730319487597\\
30.877507	97.2165701778304\\
30.88418	97.6364580079864\\
30.890851	97.8936940500099\\
30.897524	97.4912250331287\\
30.904198	97.2068359354543\\
30.91087	98.0079359073746\\
30.917543	98.5244404585121\\
30.924215	97.7321663741333\\
30.930887	97.8337436282525\\
30.93756	99.1541516699324\\
30.944233	97.5838069221222\\
30.950906	97.5634558961994\\
30.957576	97.3132811563636\\
30.964251	98.9062212067717\\
30.970923	97.3762361600784\\
30.977596	97.9304503708562\\
30.984269	98.5475747690754\\
30.990939	97.8279757451\\
30.997614	97.7678990739866\\
};
\end{axis}


\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/detectionsBothAlgs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.157in,
at={(0.758in,2.104in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.12,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|r_{s_{135},c_{134}}|$},
yticklabels={0,0, ,0.1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0100017777777778	0.00720570234447818\\
-0.01	0.0101289942046619\\
-0.00999644444444445	0.00718223135982785\\
-0.00999466666666668	0.0085932905740016\\
-0.00998933333333332	0.00235018594755235\\
-0.00998755555555556	0.00418592183922423\\
-0.00998577777777779	0.00346123100485982\\
-0.00998399999999999	0.00408905156194403\\
-0.00998222222222223	0.00160777498987918\\
-0.00997866666666666	0.00245582088176291\\
-0.0099768888888889	0.00205911257437852\\
-0.00997333333333333	0.00644660876299691\\
-0.00996622222222221	0.00372413110588862\\
-0.00996266666666668	0.00743831632042508\\
-0.00996088888888888	0.00566114923765026\\
-0.00995555555555555	0.00924079358214844\\
-0.00995377777777778	0.0126361253570227\\
-0.00995022222222222	0.00643274398470225\\
-0.00994666666666666	0.00994830662788448\\
-0.00994311111111112	0.00689178565614632\\
-0.00993777777777777	0.00923286531591674\\
-0.00993422222222223	0.00400469801579542\\
-0.00993244444444444	0.00823015567336244\\
-0.00992355555555555	0.000968402508830291\\
-0.00992177777777778	0.00333641043154712\\
-0.00991822222222222	0.000931678957849957\\
-0.00991466666666665	0.00616137611738002\\
-0.00991288888888889	0.00435734409928881\\
-0.00991111111111112	0.00489687559073859\\
-0.00990755555555556	0.00189337179766122\\
-0.00990577777777779	0.00758713301886216\\
-0.00990222222222223	0.000474190695701288\\
-0.00989866666666667	0.00786662523806234\\
-0.0098968888888889	0.00589974781147087\\
-0.0098951111111111	0.00774798275697677\\
-0.00989333333333334	0.00441513065479349\\
-0.00988977777777778	0.00953970042973196\\
-0.00988622222222221	0.00298065848743731\\
-0.00988266666666668	0.00584347144070355\\
-0.00988088888888888	0.00168324552765323\\
-0.00987911111111112	0.00333990761032388\\
-0.00987733333333332	0.00169838028672412\\
-0.00987022222222222	0.0100635782505177\\
-0.00986666666666666	0.00667971649685895\\
-0.0098631111111111	0.0106135843063228\\
-0.00985955555555557	0.0072391072706324\\
-0.00985777777777777	0.00741227824898705\\
-0.009856	0.00656212405253961\\
-0.00985422222222224	0.00706561036016243\\
-0.00984888888888888	0.00372981719558058\\
-0.00984711111111111	0.00666376582742426\\
-0.00984533333333334	0.00343837976351394\\
-0.00983999999999999	0.00781402782445079\\
-0.00983288888888889	0.00146087685912541\\
-0.00983111111111112	0.00265186301015802\\
-0.00982933333333333	0.00169753994175603\\
-0.00982755555555556	0.00351251818199405\\
-0.009824	0.000691619680961958\\
-0.00982044444444444	0.00569048464898478\\
-0.00981511111111111	0.000880705738767501\\
-0.00980800000000001	0.00819333425245022\\
-0.00980444444444445	0.00432168298403773\\
-0.00980266666666665	0.00560442149073237\\
-0.00980088888888889	0.00222954734079597\\
-0.00979733333333332	0.0049825010980615\\
-0.009792	0.00203900282795355\\
-0.00978666666666667	0.00595091386057284\\
-0.0097831111111111	0.00390765687972258\\
-0.00977600000000001	0.00747481772436848\\
-0.00977422222222221	0.00698593529709046\\
-0.00977244444444444	0.00819728549864399\\
-0.00977066666666668	0.00595947614609341\\
-0.00976888888888888	0.00797875171879195\\
-0.00976177777777779	0.0010238108210148\\
-0.00975999999999999	0.00194186484663239\\
-0.00975822222222222	0.00151674571470209\\
-0.0097511111111111	0.00647717411064017\\
-0.00974755555555556	0.0051524620983604\\
-0.009744	0.00892312065838549\\
-0.00974222222222224	0.00633293548749597\\
-0.00974044444444444	0.00895274456014022\\
-0.00973511111111111	0.000631358143935112\\
-0.00973155555555555	0.00665437198033039\\
-0.00972977777777778	0.00636154394753383\\
-0.00972800000000001	0.00768232802946536\\
-0.00972622222222222	0.00637659478736\\
-0.00972088888888889	0.00817872881100662\\
-0.00971911111111112	0.00657275594521997\\
-0.00971555555555556	0.00942608905769773\\
-0.009712	0.00647754485708904\\
-0.00971022222222223	0.00733238701184991\\
-0.00970844444444444	0.00695701230628604\\
-0.00970666666666667	0.00916641097736878\\
-0.00970133333333334	0.00474332416697903\\
-0.00969955555555554	0.00504396037211438\\
-0.00969777777777778	0.00162165980696788\\
-0.00969422222222222	0.00629839637003674\\
-0.00969066666666668	0.00106442762345588\\
-0.00968711111111112	0.00440889128944852\\
-0.00968355555555556	0.00132725002688822\\
-0.00968177777777779	0.00298899031217173\\
-0.00967822222222223	0.00134039825207888\\
-0.00967644444444443	0.00293787645853172\\
-0.0096728888888889	0.00100969265752357\\
-0.0096711111111111	0.00219780667558184\\
-0.00966933333333334	0.0019622296202805\\
-0.00966755555555557	0.00359760406843862\\
-0.00966577777777777	0.00285423526122786\\
-0.00965866666666668	0.00476770161973253\\
-0.00965688888888888	0.00163942278660112\\
-0.00964977777777778	0.00455119191630285\\
-0.00964799999999999	0.00278952339529906\\
-0.00964622222222222	0.00659187493845284\\
-0.00964444444444446	0.00558007255821566\\
-0.00964088888888889	0.0115212798899923\\
-0.00963555555555556	0.00378408566425781\\
-0.00963377777777777	0.0049761439819748\\
-0.009632	0.0025854484278475\\
-0.00963022222222223	0.00264195596775857\\
-0.00962844444444444	0.00508725591631259\\
-0.00962666666666667	0.00229238502282147\\
-0.00961955555555555	0.00688743034577546\\
-0.00961777777777778	0.0037583776405315\\
-0.00961600000000001	0.00391147174981121\\
-0.00961422222222222	0.00288453525747676\\
-0.00960711111111112	0.00138946796604691\\
-0.00960177777777779	0.0109820078791711\\
-0.00959822222222223	0.00641445103271648\\
-0.00959644444444444	0.00828099958553224\\
-0.00959111111111111	0.00193838485673101\\
-0.00958222222222221	0.0144858914893677\\
-0.00957155555555556	0.00358106132632818\\
-0.00956799999999999	0.00884697029525142\\
-0.00956622222222223	0.00876747321753896\\
-0.00956444444444446	0.00466458084526997\\
-0.0095608888888889	0.00650886122983996\\
-0.00955733333333333	0.00261407976133796\\
-0.00954666666666668	0.0118698780932159\\
-0.00954488888888888	0.0102154543136473\\
-0.00954133333333335	0.0130606156706257\\
-0.00953244444444445	0.00110398192168115\\
-0.00952	0.0143973366601144\\
-0.00951644444444444	0.00404842054846927\\
-0.00951111111111111	0.00625092160701513\\
-0.00950755555555555	0.00355232834254479\\
-0.00950577777777778	0.00396395851700268\\
-0.00950400000000001	0.00379873069045072\\
-0.00949866666666666	0.00850180738894121\\
-0.00949688888888889	0.00368405047800274\\
-0.00949511111111112	0.00432230911201684\\
-0.00949333333333333	0.00217842144515168\\
-0.00948622222222223	0.00837060989193122\\
-0.00948266666666667	0.00304390031407034\\
-0.0094808888888889	0.00434565777333185\\
-0.0094791111111111	0.0019828683643118\\
-0.00947733333333334	0.00405256273990964\\
-0.00947200000000001	0.00308988189248513\\
-0.00947022222222221	0.00431366282519727\\
-0.00946844444444445	0.00279239339548287\\
-0.00946311111111112	0.00836009538058802\\
-0.00945777777777779	0.00675589754091913\\
-0.00945599999999999	0.00903689148482678\\
-0.00945244444444446	0.00728704889199538\\
-0.00945066666666666	0.00993156212500315\\
-0.0094471111111111	0.00642941854231704\\
-0.00944533333333333	0.00734948829854576\\
-0.00944355555555557	0.00719482131814431\\
-0.00944177777777777	0.00175602505093866\\
-0.00943644444444444	0.00752502249258835\\
-0.00942933333333335	0.00305338140715472\\
-0.00942755555555555	0.00817927810777158\\
-0.00942399999999999	0.00187699262027305\\
-0.00942222222222222	0.00454589833213848\\
-0.00942044444444445	0.0027423906010561\\
-0.00941866666666666	0.00404648505814978\\
-0.00941688888888889	0.00115626043406494\\
-0.009408	0.0165480722405511\\
-0.00940622222222223	0.0138507605050121\\
-0.00940266666666667	0.0180661203074954\\
-0.00939911111111111	0.0139353826586874\\
-0.00939733333333334	0.0145388614568632\\
-0.00939555555555555	0.010537286401412\\
-0.00939200000000001	0.0134324231991454\\
-0.00939022222222222	0.0107917934490474\\
-0.00938666666666665	0.0116827517444771\\
-0.00938133333333332	0.00566446664826534\\
-0.00937777777777779	0.0086786839163972\\
-0.00937422222222223	0.003545217030371\\
-0.00937066666666667	0.00493707026354612\\
-0.0093671111111111	0.00174921529738395\\
-0.00936355555555557	0.00432714764031661\\
-0.00936177777777777	0.00136495728300212\\
-0.00935644444444445	0.00428861606596445\\
-0.00935288888888888	0.00246077220586358\\
-0.00935111111111112	0.00560565208608352\\
-0.00934933333333332	0.00278387736957733\\
-0.00934577777777779	0.0112385710394705\\
-0.00934399999999999	0.00360478158848357\\
-0.00934222222222222	0.0050971192415942\\
-0.00933866666666666	0.00166041356615501\\
-0.00933688888888889	0.0043999024631923\\
-0.00933155555555557	0.000888007999257756\\
-0.009328	0.00464013419010351\\
-0.00932622222222224	0.00331522770787179\\
-0.00932266666666667	0.00600255149206519\\
-0.00932088888888888	0.00474402573047542\\
-0.00931733333333334	0.00797237143070112\\
-0.00931377777777778	0.00194049851134667\\
-0.00930844444444445	0.00932582369541826\\
-0.00929955555555556	0.00207449048011488\\
-0.00929777777777777	0.00634181290674016\\
-0.00929244444444444	0.00998312714501345\\
-0.00929066666666667	0.00519460356492032\\
-0.00928711111111111	0.0078230710590203\\
-0.00928533333333334	0.00752936448326122\\
-0.00928355555555554	0.00783780864704312\\
-0.00928000000000001	0.0016642682233633\\
-0.00927288888888889	0.00933878643239897\\
-0.00926933333333332	0.00639767328043708\\
-0.00926577777777779	0.00782636776211551\\
-0.0092568888888889	0.00150543242262546\\
-0.00925333333333334	0.00523399342675146\\
-0.00925155555555557	0.00476518832457146\\
-0.00924977777777777	0.00518789176767126\\
-0.00924800000000001	0.00171859059476845\\
-0.00924622222222221	0.00468156835686726\\
-0.00924444444444444	0.00141493020822045\\
-0.00923911111111111	0.00732867829514863\\
-0.00923733333333335	0.00592031140068883\\
-0.00923555555555555	0.00714476558818275\\
-0.00923022222222222	0.000736838229789177\\
-0.00922844444444446	0.00509913153431432\\
-0.00922666666666666	0.00320167121265813\\
-0.0092231111111111	0.00494589449542099\\
-0.00921777777777777	0.0062857507861267\\
-0.00921244444444444	0.000632125600274924\\
-0.00921066666666667	0.00365930169768994\\
-0.00920888888888888	0.00212344184771776\\
-0.00920533333333334	0.00342596924629068\\
-0.00920355555555555	0.00282833111999931\\
-0.00920000000000001	0.0074421553583002\\
-0.00919822222222222	0.00698664879794159\\
-0.00919466666666666	0.0124185670134423\\
-0.00919111111111112	0.00491024997272774\\
-0.00918755555555556	0.00988664924487306\\
-0.00918044444444444	0.00462250840597622\\
-0.00917866666666667	0.00477413828129711\\
-0.0091768888888889	0.000592699415792985\\
-0.00917511111111111	0.000689922711660712\\
-0.00917155555555554	0.00676734621295619\\
-0.00916800000000001	0.00197976767342953\\
-0.00916444444444445	0.00538405298339584\\
-0.00915911111111112	0.00131417907079862\\
-0.00915733333333332	0.00595860664657225\\
-0.00915377777777779	0.00443210538235392\\
-0.00915022222222223	0.0117855999278018\\
-0.00914666666666666	0.00615847696831739\\
-0.0091431111111111	0.00921843720964668\\
-0.00913955555555557	0.00225944505781209\\
-0.00913777777777777	0.00294391257822779\\
-0.00913600000000001	0.000875603269407443\\
-0.00913422222222221	0.0015492309769006\\
-0.00913244444444444	0.00122391155444124\\
-0.00912711111111111	0.0101335375901504\\
-0.00911999999999999	0.00166172643153947\\
-0.00911288888888889	0.00823912329042156\\
-0.00910933333333333	0.00571931075662213\\
-0.009104	0.0087564716882651\\
-0.00910044444444444	0.00636590917116825\\
-0.00909866666666667	0.00815780815980097\\
-0.00909688888888888	0.00534191350028534\\
-0.00909511111111111	0.00573108361796756\\
-0.00909333333333334	0.00352022284888459\\
-0.00908800000000001	0.00687006534766257\\
-0.00908444444444445	0.00357900615137416\\
-0.00908088888888889	0.00696204000335027\\
-0.00907733333333333	0.00187842776367972\\
-0.00907555555555556	0.00286778518530131\\
-0.009072	0.00275973491315284\\
-0.00907022222222223	0.00507541654482688\\
-0.00906666666666667	0.00191722974290992\\
-0.00906311111111111	0.00386795776240756\\
-0.00905955555555554	0.000921406929395907\\
-0.00905422222222221	0.00967130269813682\\
-0.00905244444444445	0.00378605745967098\\
-0.00904888888888888	0.00699537689167276\\
-0.00904533333333332	0.00324569752075282\\
-0.00903999999999999	0.0115158007046343\\
-0.00903644444444446	0.00659476947809706\\
-0.00903466666666666	0.00460800465270175\\
-0.00902933333333333	0.00776495349895673\\
-0.00902755555555557	0.00661253197288114\\
-0.00902222222222221	0.0129718042842943\\
-0.00902044444444444	0.00913747136420653\\
-0.00901688888888888	0.0130367036936947\\
-0.00901333333333335	0.0104150065329151\\
-0.00901155555555555	0.0104952840441194\\
-0.00900444444444445	0.00374100406057867\\
-0.00899911111111112	0.00610191152249204\\
-0.00899733333333333	0.00439456974376573\\
-0.00899377777777777	0.00738327802543418\\
-0.00899022222222223	0.00275103633056192\\
-0.00898844444444444	0.00539705161118462\\
-0.00898666666666667	0.00328531731320736\\
-0.0089848888888889	0.00433531336809762\\
-0.00898133333333334	0.000697884932836151\\
-0.00897777777777778	0.00757290126470661\\
-0.00897600000000001	0.00504414843580439\\
-0.00897244444444445	0.010634900797775\\
-0.00897066666666665	0.00994809402500466\\
-0.00896888888888889	0.0122520977676345\\
-0.00896533333333333	0.00985762955399982\\
-0.00896355555555556	0.0118948449821996\\
-0.00895644444444443	0.00241256396146083\\
-0.00895466666666667	0.00336478524326489\\
-0.0089528888888889	0.00316118610138449\\
-0.00894933333333334	0.00552534090883519\\
-0.00894755555555557	0.00514377833683907\\
-0.00894577777777777	0.00602680347809806\\
-0.00894222222222221	0.00381659055517619\\
-0.00893866666666668	0.00924525039750598\\
-0.00893155555555555	0.00331647678347632\\
-0.00892622222222222	0.005497048350843\\
-0.00892444444444446	0.00462756749595919\\
-0.00892088888888889	0.00923342645699446\\
-0.00891377777777777	0.00490819207722187\\
-0.008912	0.00497657535365792\\
-0.00891022222222224	0.00262787506833853\\
-0.00890844444444444	0.00511451704348023\\
-0.00890666666666667	0.00306875721744704\\
-0.00890311111111111	0.00604717970836396\\
-0.00890133333333334	0.00555694222202902\\
-0.00889955555555555	0.00628395023357758\\
-0.00889777777777778	0.00244505425982219\\
-0.00889599999999999	0.0038950109735808\\
-0.00889422222222222	0.00237353096491236\\
-0.00888888888888889	0.00708240296428564\\
-0.00888533333333333	0.00928201916913179\\
-0.00888177777777777	0.00650374069584569\\
-0.00887644444444444	0.0120583517810321\\
-0.00887466666666667	0.00967386460441125\\
-0.0088728888888889	0.010198719401973\\
-0.00886933333333334	0.0071130478199066\\
-0.00886755555555555	0.00845127656442202\\
-0.00886400000000001	0.00248649746285259\\
-0.00886044444444445	0.00359067661818868\\
-0.00885866666666668	0.00319123296124832\\
-0.00885511111111112	0.00787961473551249\\
-0.00885333333333332	0.00624011804557417\\
-0.00884799999999999	0.0104604199035247\\
-0.00884622222222223	0.0102522771145437\\
-0.00884444444444443	0.0112601356725428\\
-0.0088408888888889	0.00614747907059235\\
-0.0088391111111111	0.00887166016817992\\
-0.00883733333333334	0.00659890573838562\\
-0.00883555555555557	0.00690211161280321\\
-0.00883200000000001	0.00465211061478846\\
-0.00883022222222221	0.00618484875413178\\
-0.00882311111111111	0.00101706189203443\\
-0.00881599999999999	0.00744614710958746\\
-0.00880888888888889	0.00550863108569866\\
-0.00880533333333333	0.00595120067439669\\
-0.00880355555555556	0.00582862916870663\\
-0.00880177777777777	0.00782147636857508\\
-0.00879822222222224	0.00546484101159744\\
-0.00879644444444444	0.00566912436657022\\
-0.00879466666666667	0.0039985415634389\\
-0.00879111111111111	0.0102912389601932\\
-0.00878400000000001	0.00203155023879817\\
-0.00878222222222222	0.00264900375865779\\
-0.00877866666666666	0.000197246703948467\\
-0.00877688888888889	0.00208225151433677\\
-0.00877511111111112	0.000576287170397344\\
-0.00877333333333333	0.002414366857764\\
-0.00877155555555556	0.00141090861560283\\
-0.008768	0.00363029120449596\\
-0.00876622222222223	0.000453310811134838\\
-0.00876444444444444	0.00166763807482531\\
-0.0087608888888889	0.000990189790550627\\
-0.00875733333333334	0.00404952861662089\\
-0.00875555555555554	0.00248980568100352\\
-0.00875377777777778	0.00387788437368838\\
-0.00875022222222221	0.00191871779808164\\
-0.00874666666666668	0.00510158205653774\\
-0.00874311111111112	0.00165015966578619\\
-0.00873422222222223	0.00696306658175166\\
-0.0087271111111111	0.000232854546035111\\
-0.00872533333333333	0.00228420809775409\\
-0.00872177777777777	0.00151119421658999\\
-0.00872000000000001	0.00554839799155452\\
-0.00871644444444444	0.000938533780150685\\
-0.00871111111111111	0.00686453009880525\\
-0.00870933333333335	0.00667667171486763\\
-0.00870577777777778	0.0107994771680636\\
-0.00870399999999999	0.00806246690208218\\
-0.00870222222222222	0.00891179284431706\\
-0.00869866666666666	0.00388381501842297\\
-0.00869511111111113	0.0045209756549307\\
-0.00868977777777777	0.00257515846909961\\
-0.008688	0.00461801020542371\\
-0.00868444444444444	0.000726623935349974\\
-0.00868088888888888	0.00478778731325602\\
-0.00867911111111111	0.00143419187009411\\
-0.00867733333333334	0.00486839347725176\\
-0.00867377777777778	0.0015850092864578\\
-0.00867022222222222	0.00730545356126219\\
-0.00866844444444445	0.00687245093818378\\
-0.00866666666666666	0.00972390834867962\\
-0.00866488888888889	0.00728809577642928\\
-0.00866133333333333	0.00812689252137713\\
-0.00865777777777779	0.00552450808647217\\
-0.00865244444444443	0.00995526784377701\\
-0.0086488888888889	0.00369451952116542\\
-0.00864711111111111	0.00456741634592023\\
-0.00864533333333334	0.00323131180320793\\
-0.00863644444444445	0.00710604462673409\\
-0.00863288888888888	0.005173763452307\\
-0.00862755555555555	0.00975201270693088\\
-0.00862044444444446	0.00424241790242402\\
-0.00860622222222221	0.0112324813235448\\
-0.00860444444444444	0.00978483339889852\\
-0.00860088888888888	0.0157975648510041\\
-0.00859377777777778	0.00629939651831354\\
-0.00859199999999999	0.00921543230441263\\
-0.00858844444444445	0.000162208424330873\\
-0.00858488888888889	0.00710550594918996\\
-0.00858133333333333	0.0034933928017527\\
-0.00857955555555556	0.00468779362801264\\
-0.00857422222222223	0.00124550465884157\\
-0.00856888888888888	0.00619827185183361\\
-0.00856711111111111	0.0044095362874188\\
-0.00856177777777778	0.00947840824682342\\
-0.00855822222222222	0.00491157220486627\\
-0.00855644444444445	0.00560989873482101\\
-0.00855288888888889	0.00130799339602167\\
-0.00854755555555556	0.00596303337928727\\
-0.008544	0.00150968333556653\\
-0.00853866666666667	0.00634287302125136\\
-0.0085368888888889	0.00541897766995608\\
-0.0085351111111111	0.00723125568201635\\
-0.00853333333333334	0.00709585720685138\\
-0.00852977777777778	0.0145278093616116\\
-0.00852622222222221	0.0114620317278518\\
-0.00852266666666668	0.0132387657762595\\
-0.00851377777777779	0.00377754000709771\\
-0.00850844444444446	0.0102712559517432\\
-0.00850666666666666	0.00781972217876303\\
-0.0085031111111111	0.0124403380736564\\
-0.00849777777777777	0.00530717413925674\\
-0.00849422222222224	0.00651603963176189\\
-0.00849244444444444	0.00255171957467235\\
-0.00849066666666667	0.00585808115433636\\
-0.00848533333333334	0.00120262378723884\\
-0.00848177777777778	0.00503853714218333\\
-0.00847999999999999	0.00430240866836243\\
-0.00847466666666666	0.0127505476444232\\
-0.00847288888888889	0.0046348193427613\\
-0.00847111111111112	0.00468823308968935\\
-0.00846933333333333	0.0089911546241096\\
-0.00846222222222223	0.00272253881110171\\
-0.00844977777777778	0.0231683815082704\\
-0.00843733333333332	0.00271785781894893\\
-0.00843555555555556	0.00451419796148864\\
-0.00843377777777779	0.00422856503093477\\
-0.00842844444444443	0.0108853653766054\\
-0.0084248888888889	0.00684396318462646\\
-0.0084231111111111	0.00949580107135864\\
-0.00841955555555557	0.00570669309674413\\
-0.00841777777777777	0.00616614678125865\\
-0.00841600000000001	0.0056216626446973\\
-0.00841244444444444	0.0112685008646594\\
-0.00840888888888888	0.00841650469245336\\
-0.00840711111111112	0.0112623662432162\\
-0.00840355555555555	0.00493354352977168\\
-0.00840177777777779	0.0114396048362234\\
-0.00839644444444446	0.00717942030238597\\
-0.0083911111111111	0.0111320157319406\\
-0.00838755555555556	0.00140367580767661\\
-0.00838577777777777	0.00170428704748396\\
-0.008384	0.000966519441651048\\
-0.00838222222222224	0.00222326386031102\\
-0.00838044444444444	0.00168352447111272\\
-0.00837688888888888	0.00676277232929332\\
-0.00837511111111111	0.00621610244372431\\
-0.00837155555555555	0.00756449673272419\\
-0.00836977777777778	0.00601535091520314\\
-0.00836622222222222	0.00878529953560064\\
-0.00836444444444445	0.00770798755409247\\
-0.00836266666666666	0.0111861669186523\\
-0.00835911111111112	0.00440147419967035\\
-0.00835377777777777	0.0101140016942802\\
-0.00834666666666667	0.00195985870757939\\
-0.0083448888888889	0.00282146324288951\\
-0.00834133333333334	0.00161307507795411\\
-0.00833955555555554	0.00325744149029192\\
-0.00833777777777778	0.00296834898931025\\
-0.00833422222222222	0.0052248008515452\\
-0.00833244444444445	0.00509777216180374\\
-0.00833066666666668	0.00533614628400866\\
-0.00832888888888889	0.00225541297845258\\
-0.00832355555555556	0.00466353769787697\\
-0.00832177777777779	0.000965743503174743\\
-0.00831822222222223	0.00213836510822069\\
-0.00831644444444443	0.00184979089158324\\
-0.0083111111111111	0.00706462504938565\\
-0.00830933333333334	0.00619438993055746\\
-0.00830577777777777	0.0122417899972362\\
-0.00830044444444444	0.00929594538292813\\
-0.00829688888888888	0.0139906972474508\\
-0.00828977777777778	0.00715640735875425\\
-0.00828799999999999	0.00770955568027304\\
-0.00828622222222222	0.00661133508751147\\
-0.00828088888888889	0.0103346583702213\\
-0.0082791111111111	0.00713861034482596\\
-0.00827733333333333	0.0096908609827113\\
-0.00827377777777777	0.00856824145954668\\
-0.00827022222222223	0.0129258901350189\\
-0.00826666666666667	0.0105118357572593\\
-0.00826488888888888	0.014426196859718\\
-0.00825955555555555	0.0099007710323345\\
-0.00825600000000001	0.015289690406057\\
-0.00825244444444445	0.00791110756185101\\
-0.00825066666666666	0.00972225529530074\\
-0.00824533333333333	0.017135424066274\\
-0.00824355555555556	0.0111597346851992\\
-0.00824177777777779	0.0125036483907303\\
-0.00823822222222223	0.00985365010955805\\
-0.00823466666666667	0.01953765331405\\
-0.00822400000000001	0.00676274839330382\\
-0.00822222222222221	0.00735364198220292\\
-0.00822044444444445	0.00633337164372244\\
-0.00821511111111112	0.00961269805762283\\
-0.00821155555555556	0.00527611072552558\\
-0.00820444444444446	0.0114705099397015\\
-0.0081991111111111	0.00289823992809515\\
-0.00819377777777777	0.00683366749203201\\
-0.00819022222222221	0.00194869341084267\\
-0.00818666666666668	0.00410004248494603\\
-0.00818488888888888	0.00142040090137774\\
-0.00818133333333335	0.00601971170281407\\
-0.00817955555555555	0.00527060930376169\\
-0.00817777777777778	0.00649787693086892\\
-0.00817066666666666	0.00104284764370557\\
-0.00816888888888889	0.00506341420308465\\
-0.00816533333333333	0.00201586127087711\\
-0.00816355555555556	0.00376879466062374\\
-0.00816	0.00148454883379662\\
-0.00815466666666667	0.00700673382286834\\
-0.00815111111111111	0.00116452623584856\\
-0.00814933333333334	0.00628073273201205\\
-0.00814577777777778	0.00433363579841878\\
-0.00814400000000001	0.00491986772901384\\
-0.00814222222222222	0.00434705979599634\\
-0.00814044444444445	0.00527680974576508\\
-0.00813866666666666	0.00415950715095148\\
-0.00813688888888889	0.00689923749603208\\
-0.00813333333333333	0.00343966938025067\\
-0.008128	0.012218711136045\\
-0.00812622222222223	0.00803523439437329\\
-0.00812444444444443	0.0112415122422256\\
-0.0081191111111111	0.00592451239498165\\
-0.00811733333333334	0.00726728442787627\\
-0.00811022222222221	0.00306325661603596\\
-0.00810488888888888	0.00279787591433298\\
-0.00810311111111112	0.00577537869710931\\
-0.00810133333333332	0.00500172713213345\\
-0.00809777777777779	0.0111858117423436\\
-0.00809599999999999	0.00781400107047336\\
-0.00809422222222222	0.00952632850973792\\
-0.00808355555555557	0.00263904131608922\\
-0.00807466666666667	0.0136918782642456\\
-0.00806933333333335	0.00848656197146855\\
-0.00806755555555555	0.0091353432048899\\
-0.00806577777777778	0.00694420027968687\\
-0.00806222222222222	0.010046331309287\\
-0.00805688888888889	0.00469881697909738\\
-0.00805333333333333	0.00709653911132954\\
-0.00804977777777777	0.00320250022884355\\
-0.008048	0.00552874861108898\\
-0.0080408888888889	0.00317989086183929\\
-0.00803911111111111	0.00513977563417459\\
-0.00803733333333334	0.00419866397277427\\
-0.00803200000000001	0.0178690231164364\\
-0.00803022222222222	0.0169280423258636\\
-0.00802844444444445	0.0186142505379234\\
-0.00802666666666665	0.0177841315691073\\
-0.00802488888888889	0.0190908421546175\\
-0.00802133333333332	0.0178588430751044\\
-0.00801422222222223	0.00894760616536644\\
-0.00801244444444443	0.00950572541122707\\
-0.00801066666666667	0.00821383723174809\\
-0.0080088888888889	0.00891323382570938\\
-0.00800533333333334	0.00272694386724232\\
-0.00800000000000001	0.00730055564495249\\
-0.00799822222222221	0.00261019671251705\\
-0.00799466666666668	0.00880078817968963\\
-0.00798755555555555	0.00269109278856414\\
-0.00798222222222222	0.00840192644644386\\
-0.00798044444444446	0.00747896963283209\\
-0.00797688888888889	0.0122342320735623\\
-0.00797155555555557	0.00867639622354432\\
-0.00796977777777777	0.0108726487545522\\
-0.007968	0.00863813613185663\\
-0.00796444444444444	0.0130936655057895\\
-0.00795555555555555	0.00122669504349046\\
-0.00795377777777778	0.00310659829076651\\
-0.00794844444444445	0.00154631970891783\\
-0.00794311111111112	0.00510132586453119\\
-0.00794133333333333	0.00283180890031656\\
-0.00793955555555556	0.0039093110768704\\
-0.00793777777777777	0.00323188133661173\\
-0.00793422222222223	0.00953940831133041\\
-0.00793244444444444	0.00684513992592739\\
-0.00793066666666667	0.00850908406417128\\
-0.00792533333333334	0.00306013460385221\\
-0.00792355555555554	0.00379668135478764\\
-0.00792177777777778	0.00187293262236379\\
-0.00791644444444445	0.0111032010186821\\
-0.00791466666666668	0.00508329065775892\\
-0.00791111111111112	0.00823497269035178\\
-0.00790933333333332	0.00679216991792214\\
-0.00790755555555556	0.00701381974370296\\
-0.00790399999999999	0.000991188247792762\\
-0.0078968888888889	0.00755286175878109\\
-0.0078951111111111	0.00692840347043611\\
-0.00789333333333334	0.0102849054266157\\
-0.00789155555555557	0.00522946641772934\\
-0.00788800000000001	0.0115992324655844\\
-0.00788622222222221	0.0102070392320799\\
-0.00788444444444444	0.0128233405041538\\
-0.00788088888888888	0.00547097173386529\\
-0.00787555555555555	0.0111771580345221\\
-0.00787377777777779	0.00875136678774244\\
-0.00787199999999999	0.00969456037350772\\
-0.00786844444444446	0.00225935681250183\\
-0.00786666666666666	0.0034399645429071\\
-0.00786488888888889	0.00272815126758827\\
-0.00785955555555556	0.00451190474969615\\
-0.007856	0.00313940106199728\\
-0.00785422222222223	0.00718398564294739\\
-0.00785244444444444	0.00540482231920922\\
-0.00785066666666667	0.00560301725156287\\
-0.00784888888888888	0.000897808697794544\\
-0.00784000000000001	0.00719282553034423\\
-0.00783822222222222	0.00550988636261471\\
-0.00783644444444445	0.00581470618639646\\
-0.00783466666666666	0.00480965048664284\\
-0.00782933333333333	0.00790506020317069\\
-0.00782755555555556	0.00668499837004768\\
-0.007824	0.00777707187426155\\
-0.00782222222222223	0.00676950177139751\\
-0.00782044444444444	0.0111462637179642\\
-0.00781511111111111	0.00344682640053595\\
-0.00781333333333334	0.00749893919308167\\
-0.00780977777777778	0.00447696543463913\\
-0.00780800000000001	0.00770338391137199\\
-0.00780622222222221	0.00733783698718873\\
-0.00780444444444445	0.0107183801693367\\
-0.00780088888888888	0.00477595114180604\\
-0.00779911111111112	0.00763996673643108\\
-0.00779377777777779	0.00147886290538624\\
-0.00778666666666666	0.00426005292209999\\
-0.0077848888888889	0.00169635695878304\\
-0.00778133333333333	0.00820134352890883\\
-0.00777422222222221	0.00183690685590082\\
-0.00777244444444444	0.0098233801963116\\
-0.00776888888888888	0.00056860687730112\\
-0.00776533333333335	0.0107466161454128\\
-0.00776177777777778	0.0055141570106047\\
-0.00775822222222222	0.0085221411052907\\
-0.00774933333333333	0.00294905423771316\\
-0.00774577777777777	0.00662083604599201\\
-0.007744	0.00396326546319326\\
-0.00774222222222223	0.0057016838703709\\
-0.00774044444444444	0.00504394560635352\\
-0.00773688888888888	0.00995987016979144\\
-0.00773333333333334	0.00435219538019074\\
-0.00772977777777778	0.0114564744807434\\
-0.00772800000000001	0.0113602598420983\\
-0.00772622222222222	0.00807885315574608\\
-0.00772444444444445	0.0107159865185472\\
-0.00772266666666666	0.00917316927094552\\
-0.00772088888888889	0.0110289403859936\\
-0.00771733333333333	0.00490230630619815\\
-0.00771555555555556	0.00664097345579287\\
-0.00771377777777779	0.00174027966002532\\
-0.00770666666666667	0.0135950811250267\\
-0.00770311111111111	0.00356628557764468\\
-0.00770133333333334	0.00474605378803075\\
-0.00769600000000001	0.00150066255173675\\
-0.00769422222222221	0.00394186647738767\\
-0.00769244444444445	0.00300115066712317\\
-0.00768533333333332	0.00858804251821649\\
-0.00768177777777779	0.00217996059697714\\
-0.0076728888888889	0.00878765382142929\\
-0.00766577777777777	0.00249118471374482\\
-0.007664	0.00494365800340063\\
-0.00766222222222221	0.00375389293589309\\
-0.00766044444444444	0.00473070839972961\\
-0.00765866666666667	0.00374173394590238\\
-0.00765511111111111	0.00676635181854635\\
-0.00764799999999999	0.00396676851255956\\
-0.00764622222222222	0.00760278183327848\\
-0.00764266666666666	0.00442400544977156\\
-0.00763911111111112	0.00707689331920802\\
-0.00763733333333333	0.00462775549713534\\
-0.00763555555555556	0.00630540904669044\\
-0.007632	0.00319341891347014\\
-0.00763022222222223	0.00467114341286898\\
-0.00762844444444444	0.0041775126103861\\
-0.00762488888888888	0.00557175892899561\\
-0.00762133333333334	0.00337619970134778\\
-0.00761777777777778	0.00620826363750471\\
-0.00761600000000001	0.0058621575859541\\
-0.00761066666666665	0.0103938842215114\\
-0.00760177777777779	0.00124607552717518\\
-0.00759822222222223	0.00749888323119091\\
-0.00759466666666667	0.00622138086313648\\
-0.0075928888888889	0.00850712933320091\\
-0.0075911111111111	0.00514766800246047\\
-0.00758933333333334	0.010677151619489\\
-0.00758577777777777	0.00435283303246276\\
-0.00758044444444445	0.00777493115551398\\
-0.00757688888888888	0.00709613377774831\\
-0.00757333333333332	0.0101331545641252\\
-0.00756799999999999	0.00635742404101369\\
-0.00756622222222222	0.00649147357479815\\
-0.00756266666666666	0.00432618709940497\\
-0.00756088888888889	0.0087297105966529\\
-0.00755733333333333	0.00360861179397828\\
-0.00755377777777777	0.00718345554655639\\
-0.00755022222222224	0.00267651143520403\\
-0.00754844444444444	0.00580611396830416\\
-0.00754666666666667	0.00458131260172709\\
-0.00754488888888888	0.00579480254490561\\
-0.00754311111111111	0.00200144019127146\\
-0.00754133333333334	0.0020941997668226\\
-0.00753955555555555	0.00491926517610633\\
-0.00753777777777778	0.00098339216553664\\
-0.00753244444444445	0.00589090211023244\\
-0.00752888888888889	0.000856634592969252\\
-0.00752711111111112	0.00407306755499615\\
-0.00752533333333333	0.00400311240265672\\
-0.00752355555555556	0.00189977964065136\\
-0.00752177777777777	0.00200008286552314\\
-0.00752	0.00187088156568518\\
-0.0075128888888889	0.00871178077335305\\
-0.00751111111111111	0.00738686119104218\\
-0.00750755555555555	0.0109826307040592\\
-0.00750044444444445	0.000610778943393925\\
-0.00749688888888889	0.00476479911834521\\
-0.00749511111111112	0.00395788954600571\\
-0.00749155555555556	0.0105428677236296\\
-0.00748977777777779	0.00952766306582137\\
-0.00748799999999999	0.0116839051808417\\
-0.00748444444444443	0.00642601031938894\\
-0.00748266666666667	0.00663925457155667\\
-0.0074791111111111	0.0021864985958486\\
-0.00747733333333334	0.00264618323201099\\
-0.00747555555555557	0.000743863534015843\\
-0.00747377777777777	0.00293163878644592\\
-0.00747200000000001	0.00225810990192132\\
-0.00746666666666668	0.0119486731032604\\
-0.00746488888888888	0.00664248579764737\\
-0.00746133333333335	0.00938583069071652\\
-0.00745777777777779	0.00390200928088361\\
-0.00745066666666666	0.0186434366902014\\
-0.00744888888888889	0.0170018252235802\\
-0.0074471111111111	0.0172394052895558\\
-0.00743822222222223	0.00153882493446761\\
-0.00743466666666667	0.00970174622750583\\
-0.00742400000000001	0.000893784719216278\\
-0.00742222222222222	0.00373967346371967\\
-0.00742044444444445	0.00258422554982871\\
-0.00741511111111112	0.0142589420990909\\
-0.0074008888888889	0.0007181501540309\\
-0.00739911111111111	0.00820582107413817\\
-0.00739555555555554	0.00369799937596607\\
-0.00739200000000001	0.0117538334290544\\
-0.00739022222222221	0.0112314231665073\\
-0.00738666666666668	0.0132368667349014\\
-0.00738311111111112	0.00585851983946428\\
-0.00737955555555556	0.00754583426792871\\
-0.00737599999999999	0.00450297143459452\\
-0.00737422222222223	0.00490350150103067\\
-0.00737244444444443	0.00409002800642208\\
-0.00737066666666666	0.0054847637501261\\
-0.0073688888888889	0.00101785910394456\\
-0.00736533333333333	0.00665783886097066\\
-0.00736177777777777	0.00310856904744433\\
-0.00736000000000001	0.00340525421318313\\
-0.00735822222222221	0.00310439828556616\\
-0.00735288888888888	0.0115488978965589\\
-0.00734933333333335	0.00477307224169535\\
-0.00734755555555555	0.00617140499756305\\
-0.00734577777777778	0.00300482697449511\\
-0.00734222222222222	0.00668271970300793\\
-0.00733866666666666	0.00455426332417391\\
-0.00733688888888889	0.00685028418079517\\
-0.0073351111111111	0.00285392301832041\\
-0.00732977777777777	0.00920182205179404\\
-0.007328	0.00819969917048591\\
-0.00732622222222223	0.009803486342775\\
-0.00731911111111111	0.0062116764814559\\
-0.00731733333333334	0.0094204810022934\\
-0.00731200000000001	0.00496511136014732\\
-0.00731022222222222	0.00724575126261426\\
-0.00730666666666666	0.0035575071751455\\
-0.00730311111111112	0.0057117920463661\\
-0.00729955555555556	0.00440829910444154\\
-0.00729777777777779	0.00542669844418575\\
-0.007296	0.00488461160372916\\
-0.00729422222222223	0.00751261217652166\\
-0.00729066666666667	0.000421308884424931\\
-0.00728533333333334	0.00350300941928156\\
-0.00728177777777778	0.00286689581369443\\
-0.00727644444444445	0.0137987526132022\\
-0.00727111111111112	0.0121268806406311\\
-0.00726933333333332	0.0138771377609463\\
-0.00726577777777779	0.0110373242269337\\
-0.00726399999999999	0.0115440269559291\\
-0.00726222222222223	0.00846854942401015\\
-0.00725866666666666	0.0136806452443458\\
-0.0072568888888889	0.00973960308891647\\
-0.0072551111111111	0.0120917160146145\\
-0.007248	0.00324750003721724\\
-0.00724444444444444	0.00708240747102024\\
-0.00724266666666668	0.00360385176892014\\
-0.00723911111111111	0.00422403729852461\\
-0.00723733333333335	0.00164074007986423\\
-0.00723377777777778	0.00271299582698292\\
-0.00723199999999999	0.00215126304352445\\
-0.00723022222222222	0.00480891900439478\\
-0.00722844444444445	0.00153130888431516\\
-0.00722666666666666	0.0033947785020805\\
-0.00722488888888889	0.000778056236974356\\
-0.00721777777777777	0.00655900676151752\\
-0.007216	0.0049004475071554\\
-0.00721244444444444	0.00858400151169833\\
-0.00721066666666667	0.00487137070323135\\
-0.00720888888888888	0.00568235710499493\\
-0.00720355555555555	0.00184585341936533\\
-0.00720177777777778	0.00367553553023692\\
-0.00720000000000001	0.0010689840633879\\
-0.00719644444444445	0.00601437393815368\\
-0.00719288888888889	0.00489440245688322\\
-0.00719111111111112	0.00543322075987349\\
-0.00718933333333333	0.00466466187633738\\
-0.007184	0.0107235600578004\\
-0.00718044444444443	0.00229131809733379\\
-0.0071751111111111	0.00841437688672253\\
-0.00717155555555554	0.00555785564484768\\
-0.00716977777777777	0.00560456154735553\\
-0.00716800000000001	0.0029686199344986\\
-0.00716622222222221	0.00447148778128231\\
-0.00716266666666668	0.000877833704756886\\
-0.00715911111111112	0.00966963130815027\\
-0.00715555555555555	0.00220949240014198\\
-0.00715022222222222	0.00889586012595459\\
-0.00714844444444446	0.00616140574014762\\
-0.0071448888888889	0.00879458660533072\\
-0.00713777777777777	0.000870385703391041\\
-0.00713244444444444	0.00726321028463778\\
-0.00712888888888888	0.00541271658974257\\
-0.00712711111111111	0.00692702665085146\\
-0.00712355555555555	0.00257549315644406\\
-0.00711999999999999	0.00654809202548254\\
-0.00711822222222222	0.00645205457885861\\
-0.00711644444444445	0.00713802689559806\\
-0.00711288888888889	0.00336213169800259\\
-0.00710755555555556	0.00716279704150599\\
-0.007104	0.00423969841088312\\
-0.00710222222222223	0.00471557141092299\\
-0.00710044444444444	0.00122118039750777\\
-0.00709866666666667	0.00589914396177285\\
-0.0070968888888889	0.00584134987687768\\
-0.00709155555555555	0.00949930023189852\\
-0.00708800000000001	0.0069536051605435\\
-0.00708622222222222	0.00825060303136685\\
-0.00708444444444445	0.00704963335988501\\
-0.00708088888888889	0.0082826471090344\\
-0.00707911111111112	0.00572702972211261\\
-0.00707733333333332	0.00833627981799295\\
-0.00707377777777779	0.0032597102508215\\
-0.00707199999999999	0.00523847387631582\\
-0.00707022222222223	0.0012058308555139\\
-0.00706133333333334	0.0124979373681894\\
-0.00705777777777777	0.00638410002513051\\
-0.00705600000000001	0.00952176245309078\\
-0.00705244444444444	0.00632368814576878\\
-0.00705066666666668	0.00665683791543634\\
-0.00704533333333332	0.00160648072416891\\
-0.00704355555555555	0.00165911205740596\\
-0.00703822222222222	0.00820828867590917\\
-0.00703466666666666	0.00516459150316972\\
-0.0070311111111111	0.00680274952112636\\
-0.00702577777777777	0.00118380808824717\\
-0.007024	0.00293725686343213\\
-0.00702222222222224	0.00280618478786115\\
-0.00701688888888888	0.0101756068807392\\
-0.00701333333333334	0.00314340242339325\\
-0.00700977777777778	0.00975109088039586\\
-0.00700622222222222	0.00520125524285156\\
-0.00700444444444445	0.007744910746666\\
-0.00700088888888889	0.00130712875489994\\
-0.00699911111111112	0.00375959304282222\\
-0.00699733333333333	0.00217125136766538\\
-0.00699555555555556	0.00713787908369151\\
-0.006992	0.00272483546590596\\
-0.00698844444444444	0.00776698157914346\\
-0.00698666666666667	0.00488413487537551\\
-0.00697955555555554	0.0137252866917185\\
-0.00697777777777778	0.0115122632171753\\
-0.00697422222222221	0.00963206504215813\\
-0.00697066666666668	0.0122148740016007\\
-0.00696711111111112	0.00516878588340386\\
-0.00696533333333332	0.0053982448146489\\
-0.00696355555555556	0.00442728447906302\\
-0.00696177777777779	0.00553285940454695\\
-0.00695999999999999	0.00294126747807569\\
-0.00695644444444443	0.00945506492686524\\
-0.0069511111111111	0.00470923248298172\\
-0.00694755555555557	0.00533399996455469\\
-0.00694577777777777	0.000824635544707297\\
-0.00694400000000001	0.00182856738465187\\
-0.00694044444444444	0.00146687571653134\\
-0.00693866666666668	0.00250569203024917\\
-0.00693333333333335	0.00102724304643043\\
-0.00692799999999999	0.00466408597375467\\
-0.00692444444444446	0.00225322243004281\\
-0.00692088888888889	0.0085615322097973\\
-0.0069191111111111	0.00409591045544119\\
-0.00691555555555556	0.00861371451103815\\
-0.00691377777777777	0.00494229777752012\\
-0.006912	0.00639800243244976\\
-0.00691022222222223	0.00596911744419035\\
-0.00690666666666667	0.0125874749538017\\
-0.00690133333333334	0.000858720182722816\\
-0.00689777777777778	0.00959551904014996\\
-0.00689422222222222	0.00693685651747272\\
-0.00688888888888889	0.0155876999011379\\
-0.00688711111111112	0.0147647170324656\\
-0.00688177777777776	0.0173482635613146\\
-0.00686933333333334	0.00626797461500697\\
-0.00686755555555554	0.00923028243677509\\
-0.00686400000000001	0.00608425244247868\\
-0.00686222222222221	0.00870882418625943\\
-0.00685688888888888	0.00499801375664874\\
-0.00684977777777779	0.0020557651782335\\
-0.00684799999999999	0.00372876856133236\\
-0.00684622222222223	0.00218769266025831\\
-0.00683555555555557	0.0100790000301524\\
-0.006832	0.00749537685195731\\
-0.00683022222222221	0.0099932972390839\\
-0.00682311111111111	0.00251780839947255\\
-0.00681955555555555	0.00646858373911444\\
-0.00681777777777778	0.00579431444097162\\
-0.00681599999999999	0.00886823586522412\\
-0.00681066666666666	0.00579367384455989\\
-0.00680355555555556	0.0123637181016832\\
-0.00679822222222223	0.00356614591315668\\
-0.00679644444444444	0.00727492624083734\\
-0.00679111111111111	0.00323307490620278\\
-0.00678755555555555	0.0106487954006554\\
-0.00678577777777778	0.0062144902446741\\
-0.00678400000000001	0.00699480881710907\\
-0.00678222222222222	0.00582798273919591\\
-0.00677866666666666	0.00856947123545915\\
-0.00677511111111112	0.00570100054318876\\
-0.00677333333333333	0.00735638908577962\\
-0.00677155555555556	0.00680933971860256\\
-0.00676977777777779	0.0118344697544022\\
-0.00676622222222223	0.00824632043421189\\
-0.00676444444444443	0.00891743235005946\\
-0.0067591111111111	0.00686730862749685\\
-0.00675555555555554	0.0123893388544818\\
-0.00675022222222221	0.00858597361058469\\
-0.00674488888888888	0.0135611512556419\\
-0.00673777777777779	0.0061991434158718\\
-0.00673244444444446	0.00957847577622359\\
-0.0067288888888889	0.00453350052947979\\
-0.00672355555555557	0.007671528964105\\
-0.00672177777777777	0.00629489853361795\\
-0.00671644444444444	0.00769556014055017\\
-0.00671111111111111	0.0133231066857923\\
-0.00670933333333334	0.0100884407887854\\
-0.00670577777777778	0.0155247471461308\\
-0.00669866666666666	0.00755767873918239\\
-0.00669688888888889	0.00939320574841229\\
-0.00668977777777777	0.00538708917345906\\
-0.006688	0.00642668826873768\\
-0.00668444444444444	0.00464839147366888\\
-0.00667911111111111	0.00684502563011635\\
-0.00667733333333334	0.00405796003632555\\
-0.00667200000000001	0.00761373583345973\\
-0.00667022222222222	0.00600660886876705\\
-0.00666844444444445	0.00972157239394927\\
-0.00666488888888889	0.00679216000823382\\
-0.00666311111111112	0.00747573093884027\\
-0.00665955555555556	0.00186766371772623\\
-0.00665777777777779	0.00653360796333968\\
-0.006656	0.00362794937689259\\
-0.00665244444444443	0.00612402959287106\\
-0.00665066666666667	0.002570310614119\\
-0.0066471111111111	0.00625237973547632\\
-0.00664355555555557	0.000965918508473607\\
-0.00664000000000001	0.00311601725826863\\
-0.00663822222222221	0.00056963074451219\\
-0.00663466666666668	0.00397480540083417\\
-0.00663111111111112	0.0036712664673455\\
-0.00662577777777779	0.00515685585351819\\
-0.00662222222222222	0.00334131249436809\\
-0.00661688888888889	0.00795267904170874\\
-0.0066151111111111	0.00644305188877531\\
-0.00661333333333333	0.0070648124789372\\
-0.00660444444444444	0.000663062825372346\\
-0.00660088888888888	0.00810099051669552\\
-0.00659377777777778	0.00212609288327489\\
-0.00659199999999999	0.00389900169437279\\
-0.00658844444444445	0.00156939434941042\\
-0.00658666666666666	0.00745245126026642\\
-0.00658311111111112	0.00274236454954124\\
-0.00657955555555556	0.00725178579443062\\
-0.006576	0.00310109737000649\\
-0.00657422222222223	0.00859535473034304\\
-0.00657066666666667	0.00696165107222663\\
-0.0065688888888889	0.0110692071801912\\
-0.00656533333333334	0.00577389463049996\\
-0.00656355555555554	0.0071447886925321\\
-0.00656177777777778	0.00460116585651124\\
-0.00656000000000001	0.00722651839235405\\
-0.00655644444444445	0.00327739631044568\\
-0.00654933333333332	0.00905736135773483\\
-0.00654044444444443	0.00156007892861826\\
-0.0065368888888889	0.00905940249761217\\
-0.0065351111111111	0.00772198477004374\\
-0.00653155555555557	0.0119367354693949\\
-0.00652977777777777	0.00999666321259904\\
-0.00652800000000001	0.0147711176922306\\
-0.00652444444444444	0.00920069579555874\\
-0.00652088888888888	0.0134975285502829\\
-0.00651555555555555	0.00566913916079459\\
-0.00651377777777778	0.00621396770378049\\
-0.00651199999999999	0.00198942462322915\\
-0.00650844444444446	0.00910018376422833\\
-0.00650666666666666	0.00728263782688024\\
-0.0065031111111111	0.0110296898295083\\
-0.00649955555555556	0.00462046895957322\\
-0.006496	0.0126065810220546\\
-0.00648711111111111	0.00608897308813594\\
-0.00647822222222222	0.012260011262443\\
-0.00647111111111112	0.00715642550562423\\
-0.00646755555555556	0.0153421936575428\\
-0.00646577777777776	0.0114789205396452\\
-0.006464	0.0121420873063052\\
-0.00645511111111111	0.00157077231343272\\
-0.00645155555555554	0.00920915789437488\\
-0.00644800000000001	0.00539971619006852\\
-0.00644622222222221	0.00642118595459307\\
-0.00643911111111112	0.000643427308098438\\
-0.00643555555555556	0.00968721687981602\\
-0.00643377777777779	0.00479289228663768\\
-0.00642844444444443	0.00926466522950048\\
-0.0064248888888889	0.00311747300229345\\
-0.00642133333333333	0.0072053612116775\\
-0.00641955555555557	0.00517930611991269\\
-0.00641777777777777	0.0101221642279294\\
-0.00641244444444444	0.00542748145873881\\
-0.00641066666666668	0.0100225559107927\\
-0.00640711111111111	0.00429819843293577\\
-0.00639999999999999	0.00883981746584778\\
-0.00639644444444445	0.0152163220403139\\
-0.00639466666666666	0.0120802202084685\\
-0.00639111111111113	0.0150215545609406\\
-0.00638755555555556	0.00731299112354089\\
-0.00638577777777777	0.00767038036232878\\
-0.00638222222222223	0.00319100598887331\\
-0.00638044444444444	0.00433185540101994\\
-0.00637688888888888	0.00391887516128511\\
-0.00636977777777778	0.00961313656860269\\
-0.00636444444444445	0.00535719593955575\\
-0.00636266666666666	0.00855570745856937\\
-0.00635911111111112	0.00636652481712666\\
-0.00635555555555556	0.0106233862599763\\
-0.00635022222222223	0.00169491789225537\\
-0.00634666666666667	0.0049027612409899\\
-0.0063448888888889	0.00271251068854989\\
-0.00634133333333334	0.0137368478192935\\
-0.00633955555555554	0.00733366160634166\\
-0.00633600000000001	0.0119015992028217\\
-0.00632711111111112	0.00209217897159616\\
-0.00631644444444446	0.0204017697968948\\
-0.00630755555555557	0.00740777488695135\\
-0.00630577777777777	0.00786850282091309\\
-0.00630222222222221	0.000355014077566773\\
-0.00629511111111111	0.0106528071072716\\
-0.00629333333333335	0.0102876370665183\\
-0.00628977777777778	0.0125169046488522\\
-0.00628622222222222	0.00376798865447653\\
-0.00628444444444445	0.00863826807180498\\
-0.00627911111111112	0.00349075838028337\\
-0.00627733333333333	0.00417890366002324\\
-0.00627555555555556	0.00347057097127829\\
-0.00627377777777777	0.00355589478607476\\
-0.006272	0.00800950249369919\\
-0.00627022222222223	5.22498761872381e-05\\
-0.00626844444444444	0.00769317708132039\\
-0.00626666666666667	0.00655815169013979\\
-0.0062648888888889	0.00685286895966822\\
-0.00626311111111111	0.00362524895952562\\
-0.00625955555555555	0.00785996041067649\\
-0.00625600000000001	0.0027468757217311\\
-0.00625244444444445	0.00316035400008843\\
-0.00625066666666665	0.000553726329426019\\
-0.00624888888888889	0.00370715601446703\\
-0.00624711111111112	0.00242259533804487\\
-0.00624177777777779	0.00832936087601011\\
-0.00623822222222223	0.00993774002295447\\
-0.00623644444444443	0.00760069140315897\\
-0.0062328888888889	0.0134293229018903\\
-0.0062311111111111	0.013011144088923\\
-0.00622933333333334	0.0152591950740555\\
-0.00622400000000001	0.0066552416504751\\
-0.00622044444444445	0.0128966346380471\\
-0.00621866666666668	0.00845539038096546\\
-0.00621688888888888	0.00907965518413256\\
-0.00621155555555555	0.00125432744202716\\
-0.00620799999999999	0.00410391516402428\\
-0.00620444444444446	0.00217472275502381\\
-0.00620088888888889	0.00722202926291443\\
-0.00619555555555557	0.00180999716607663\\
-0.00619377777777777	0.00214351428193157\\
-0.00619022222222224	0.00168839512770835\\
-0.00618666666666667	0.00296210048784168\\
-0.00618488888888888	0.0013837276025635\\
-0.00618311111111111	0.00234515013077208\\
-0.00618133333333334	0.000744891929932739\\
-0.00617244444444445	0.0093613941146487\\
-0.00617066666666666	0.00917742659949222\\
-0.00616888888888889	0.00977770296472172\\
-0.00616711111111112	0.00872410382397587\\
-0.00616355555555556	0.0156221956205774\\
-0.00615822222222223	0.00742853049217276\\
-0.00615644444444444	0.00759916485477904\\
-0.0061528888888889	0.00324291886472813\\
-0.00614755555555555	0.009386998831797\\
-0.00614577777777778	0.00634596889868252\\
-0.00614400000000001	0.00972877953080761\\
-0.00614222222222222	0.00847839980031606\\
-0.00612977777777779	0.015983356258593\\
-0.00612622222222223	0.0131837203993807\\
-0.00612266666666667	0.0160203691675725\\
-0.0061191111111111	0.00884568717811021\\
-0.00611200000000001	0.018845526185171\\
-0.00611022222222221	0.0132642317293289\\
-0.00610844444444444	0.0151909800513456\\
-0.00610488888888888	0.00933299998753515\\
-0.00610133333333335	0.0164063965306\\
-0.00609244444444446	0.00200193928034742\\
-0.00609066666666666	0.00347931191251713\\
-0.0060871111111111	0.00200584562699871\\
-0.00608177777777777	0.00697134860800003\\
-0.00608	0.004387221058644\\
-0.00607111111111111	0.0155875144618585\\
-0.00606400000000001	0.00100170293580817\\
-0.00606044444444445	0.0047414832553874\\
-0.00605866666666666	0.00337352885951966\\
-0.00605688888888889	0.0036136319224386\\
-0.00605511111111112	0.00247881484756196\\
-0.00605333333333333	0.00515283210919443\\
-0.00605155555555556	0.00184222603009407\\
-0.00604444444444444	0.00636335119899364\\
-0.0060408888888889	0.0035877193251781\\
-0.00603911111111111	0.00377874813465898\\
-0.00603733333333334	0.00058101190247517\\
-0.00603555555555554	0.00492583966622626\\
-0.00603377777777778	0.00162367200025793\\
-0.00602844444444445	0.00845944306734647\\
-0.00602488888888889	0.00451363194579882\\
-0.00602133333333332	0.00876671952172603\\
-0.00601777777777779	0.00172790639794737\\
-0.00601066666666666	0.00501442089351109\\
-0.0060088888888889	0.00357905311602819\\
-0.00600355555555557	0.0122094774795684\\
-0.00600177777777777	0.00980497515217668\\
-0.00599644444444444	0.0186716730357267\\
-0.00599288888888888	0.0159861327173986\\
-0.00599111111111111	0.0176387288702861\\
-0.00598399999999999	0.00950529985403648\\
-0.00598222222222222	0.00969406684801138\\
-0.00598044444444445	0.00713582830457402\\
-0.00597866666666666	0.0072421807052736\\
-0.0059751111111111	0.00242904804896413\\
-0.00596622222222223	0.0099037094004237\\
-0.00596088888888888	0.0060659351456242\\
-0.00595911111111111	0.00653764421076039\\
-0.00595555555555555	0.00145542153808745\\
-0.00595022222222222	0.00373177073778264\\
-0.00594844444444445	0.00237967814733725\\
-0.00594133333333333	0.0115786676527412\\
-0.00593777777777779	0.00925840845182752\\
-0.005936	0.0104455842391028\\
-0.00593244444444443	0.00725343442954982\\
-0.0059288888888889	0.0107385657894671\\
-0.00592533333333334	0.006487303228665\\
-0.00592355555555554	0.00697210619638794\\
-0.00592177777777778	0.00434719692268065\\
-0.00592000000000001	0.00833208145917189\\
-0.00591466666666668	0.00466065324349457\\
-0.00591288888888888	0.00750132452410918\\
-0.00590755555555555	0.00179716039513395\\
-0.00589866666666666	0.0209993369591419\\
-0.0058968888888889	0.020099037007259\\
-0.00589333333333333	0.0226840661545493\\
-0.00588088888888888	0.00764297944490061\\
-0.00587911111111111	0.00826446095194922\\
-0.00587199999999999	0.00057979682051934\\
-0.00587022222222222	0.00678505671627405\\
-0.00586844444444445	0.00656064793426686\\
-0.00586666666666666	0.0080029958045556\\
-0.00586488888888889	0.00552126444549222\\
-0.00586133333333333	0.0123006006471618\\
-0.00585422222222223	0.00609654242233276\\
-0.00585244444444444	0.00632446561419783\\
-0.00585066666666667	0.0039603222302052\\
-0.00584711111111111	0.00478687805884415\\
-0.00584177777777778	0.0160163170821698\\
-0.00584000000000001	0.00899043060878832\\
-0.00583644444444445	0.0114722885141887\\
-0.00583466666666665	0.00682325220516292\\
-0.00583111111111112	0.0133964694122091\\
-0.00582577777777779	0.00258428301005809\\
-0.00582044444444443	0.00462921199927824\\
-0.00581866666666667	0.00275992286087076\\
-0.0058151111111111	0.00905610266152709\\
-0.00581155555555557	0.0067292812217844\\
-0.00580977777777777	0.00763262383542804\\
-0.00580266666666668	0.00337011704027007\\
-0.00579733333333332	0.00785435731318201\\
-0.00579377777777779	0.00234699051038095\\
-0.00579022222222222	0.00555027296255461\\
-0.00578844444444446	0.001984433911459\\
-0.0057831111111111	0.0118920271967292\\
-0.00578133333333333	0.00841208888850306\\
-0.00577955555555557	0.00912152002857208\\
-0.00577777777777777	0.00717180321015645\\
-0.005776	0.00851365246403157\\
-0.00577244444444444	0.00238388761572622\\
-0.00575822222222222	0.0104863397130808\\
-0.00575644444444445	0.00974590140762707\\
-0.00575466666666666	0.0125157728531353\\
-0.00575288888888889	0.00942885383589043\\
-0.00575111111111112	0.0109840991220459\\
-0.00574755555555556	0.00633566455909962\\
-0.005744	0.0149836184638\\
-0.00574044444444444	0.0100450934028186\\
-0.00573866666666667	0.0107790799690569\\
-0.0057368888888889	0.00439237617803354\\
-0.00573333333333334	0.00542288718246722\\
-0.00572977777777778	0.00293615323288168\\
-0.00572622222222222	0.00495767295508392\\
-0.00572266666666665	0.00305790534771094\\
-0.00571733333333332	0.00897855675645251\\
-0.00571377777777779	0.00300534251030535\\
-0.00571199999999999	0.00463153145953604\\
-0.00571022222222223	0.0039664824222094\\
-0.00570844444444443	0.00472113636626509\\
-0.0057048888888889	0.00348682868872402\\
-0.0057031111111111	0.00484592835616973\\
-0.00570133333333334	0.00454080190741094\\
-0.00569422222222221	0.0107124072345386\\
-0.00569244444444444	0.0073824317185926\\
-0.00568711111111112	0.0149215098165679\\
-0.00568355555555555	0.00567935699965946\\
-0.00567999999999999	0.0103312827179565\\
-0.00567822222222222	0.00800656478764317\\
-0.00567466666666666	0.0123280372769547\\
-0.00567288888888889	0.0107471419199363\\
-0.0056711111111111	0.0150865374479581\\
-0.00566755555555556	0.00863195629976271\\
-0.005664	0.0093231193950741\\
-0.00566044444444444	0.00305326987518337\\
-0.00565333333333334	0.0104945872695383\\
-0.00564977777777778	0.00593313810014096\\
-0.00564800000000001	0.00860079276233444\\
-0.00564088888888889	0.000962678095670161\\
-0.00563911111111112	0.00860071036558582\\
-0.00563555555555556	0.00151555119654886\\
-0.005632	0.00921901211285317\\
-0.00562844444444444	0.00745657901813293\\
-0.0056248888888889	0.00880109177098487\\
-0.00562311111111111	0.00510032539704708\\
-0.00562133333333334	0.0054912048617044\\
-0.00561955555555554	0.00160503546198007\\
-0.00561422222222221	0.0066805557716457\\
-0.00561066666666668	0.00159531013418124\\
-0.00560711111111112	0.00983952183123385\\
-0.00560533333333332	0.00940816872621489\\
-0.00560355555555556	0.0109375891883829\\
-0.00560177777777779	0.00258907749844056\\
-0.00559644444444443	0.0108300027306717\\
-0.0055928888888889	0.00760412380436226\\
-0.0055911111111111	0.0087683551295421\\
-0.00558933333333334	0.0048247425592628\\
-0.00558755555555557	0.00912770900587526\\
-0.00558400000000001	0.00476117505994755\\
-0.00558222222222221	0.00686242829152431\\
-0.00558044444444444	0.00619865121805871\\
-0.00557511111111111	0.0160104352496978\\
-0.00556622222222222	0.0018039226689118\\
-0.00556444444444446	0.00366831035031867\\
-0.00556266666666666	0.000830688593441903\\
-0.0055591111111111	0.00461235845619368\\
-0.00555733333333333	0.00162749894298739\\
-0.00555377777777777	0.00681535815493189\\
-0.005552	0.00409405481704594\\
-0.00555022222222223	0.00443322470250382\\
-0.00554666666666667	0.00133915145757993\\
-0.00553955555555555	0.0107267925685521\\
-0.00553244444444445	0.00422481314011885\\
-0.00552888888888889	0.00741888168053351\\
-0.00552711111111112	0.0049816047954423\\
-0.00552533333333333	0.00606312347043067\\
-0.00552355555555556	0.00493682303967538\\
-0.00552	0.00850565063894193\\
-0.00551466666666667	0.00601055833775502\\
-0.0055128888888889	0.0104100344960149\\
-0.00551111111111111	0.00760671820572179\\
-0.00550755555555554	0.0091942296597676\\
-0.00549866666666668	0.0032856174398668\\
-0.00549688888888888	0.00548686423817768\\
-0.00549511111111112	0.00288512719888556\\
-0.00549155555555556	0.00729296924665618\\
-0.00548977777777779	0.00601436746927186\\
-0.00548799999999999	0.00856781543287011\\
-0.00548444444444446	0.00687174071158184\\
-0.0054808888888889	0.0120575170570756\\
-0.0054791111111111	0.0115282494687507\\
-0.00547733333333333	0.0138091663048757\\
-0.00547022222222221	0.00241580552257467\\
-0.00546844444444444	0.0033398985699386\\
-0.00546666666666668	0.00314267002134513\\
-0.00546488888888888	0.00614296383335225\\
-0.00546311111111111	0.00572932974904108\\
-0.00546133333333335	0.00754455075624358\\
-0.00545777777777778	0.00538662373941326\\
-0.00545599999999999	0.00654277033642695\\
-0.00545244444444445	0.00219750413473366\\
-0.00544533333333333	0.00948088587079537\\
-0.00544177777777777	0.00461984007913654\\
-0.00544	0.00719172316446759\\
-0.00543466666666667	0.00383311129724975\\
-0.00543111111111111	0.00642720527535628\\
-0.00542577777777778	0.00914593002999939\\
-0.00542400000000001	0.00833339674609235\\
-0.00542044444444445	0.0108751057364554\\
-0.00541688888888889	0.00105324518461181\\
-0.00541511111111112	0.00157414922069285\\
-0.00541333333333333	0.00124969308511369\\
-0.00541155555555556	0.00371424059169459\\
-0.00540977777777779	0.000991458675199286\\
-0.005408	0.0045371070163378\\
-0.00540622222222223	0.00315747219958654\\
-0.00540444444444443	0.00359620550414766\\
-0.00540266666666667	0.000982402399230559\\
-0.00539733333333334	0.00343263710336181\\
-0.00539555555555554	0.000791268171928233\\
-0.00539377777777778	0.00372412586175622\\
-0.00539200000000001	0.00209074586128899\\
-0.00539022222222221	0.00387672743941581\\
-0.00538666666666668	0.00194469418568724\\
-0.00538488888888888	0.00892121806279156\\
-0.00538311111111112	0.00773466785349203\\
-0.00537955555555555	0.0120260972403689\\
-0.00537599999999999	0.00561828518714183\\
-0.00537244444444446	0.0105452964927196\\
-0.0053671111111111	0.00230986980577547\\
-0.00536533333333333	0.00593038224854586\\
-0.00536355555555557	0.00277677043099536\\
-0.00535466666666667	0.0157562324744272\\
-0.00534577777777778	0.00289950329938798\\
-0.00534399999999999	0.00455030216383123\\
-0.00533866666666666	0.00139080149681806\\
-0.00533511111111112	0.00586762497068352\\
-0.00532977777777777	0.00431037905028936\\
-0.00532622222222223	0.00717342959601283\\
-0.00532444444444444	0.00461365960566198\\
-0.00531733333333334	0.0210545798027025\\
-0.00530488888888889	0.00276278967339857\\
-0.00529777777777779	0.00652923559709351\\
-0.005296	0.00370382132052047\\
-0.00529244444444443	0.00750808927638483\\
-0.0052888888888889	0.00231877790570847\\
-0.00528177777777777	0.0140601653237423\\
-0.00527822222222221	0.00965346006351511\\
-0.00527644444444444	0.00977437115135654\\
-0.00527466666666668	0.00953719556959706\\
-0.00527288888888888	0.0027674648541047\\
-0.00527111111111112	0.00319635355363232\\
-0.00526755555555555	0.00112896113755936\\
-0.00526577777777779	0.00839914599147776\\
-0.00526399999999999	0.00523765117358357\\
-0.00525866666666666	0.0157862828740357\\
-0.00525688888888889	0.0148490360110991\\
-0.0052551111111111	0.0171204112230242\\
-0.00524088888888888	0.00133728465716085\\
-0.00523911111111111	0.00435514504897502\\
-0.00523377777777778	0.00158533109314571\\
-0.00522666666666666	0.00841343634216565\\
-0.00522488888888889	0.00722793316419146\\
-0.00521955555555556	0.0140262715387123\\
-0.005216	0.00472172988726749\\
-0.00521422222222223	0.00596413489863662\\
-0.00521244444444444	0.00202926812994295\\
-0.0052088888888889	0.00600273581048971\\
-0.00520711111111111	0.00367187534269064\\
-0.00520355555555554	0.00920348132767213\\
-0.00520177777777778	0.00518525003734871\\
-0.00520000000000001	0.00533304403413529\\
-0.00519822222222222	0.00144857974812213\\
-0.00519466666666668	0.0100065743439384\\
-0.00519288888888889	0.00678705532909779\\
-0.00518755555555556	0.00975371088766028\\
-0.00518577777777779	0.00920776314529478\\
-0.00518222222222223	0.0112963252135281\\
-0.0051751111111111	0.00313933744547534\\
-0.00516444444444444	0.00807109931012001\\
-0.00516266666666668	0.00582698578413404\\
-0.00516088888888888	0.00874370534962987\\
-0.00515733333333335	0.00104036958417281\\
-0.00515555555555555	0.00421241322240243\\
-0.00515199999999999	0.00144455776011004\\
-0.00515022222222222	0.00395585428658707\\
-0.00514844444444446	0.00336923678494067\\
-0.00514488888888889	0.0110217330122237\\
-0.0051431111111111	0.00865800171621142\\
-0.00513955555555556	0.0101128794998839\\
-0.00513777777777777	0.00701245409542206\\
-0.005136	0.012570266029163\\
-0.00512888888888888	0.00623404878640199\\
-0.00512533333333334	0.0118390942866064\\
-0.00512355555555555	0.00576467108739362\\
-0.00512177777777778	0.00778103815958503\\
-0.00511822222222222	0.00585882718674521\\
-0.00511644444444445	0.00649725516503383\\
-0.00511466666666666	0.0056800190197136\\
-0.00511111111111112	0.00727518523165854\\
-0.00510933333333333	0.0071042353817109\\
-0.00510755555555556	0.00745157760079002\\
-0.00510577777777776	0.00678780433277965\\
-0.005104	0.00708176617667794\\
-0.00510222222222223	0.00319485618029561\\
-0.00509866666666667	0.00483278653237745\\
-0.0050968888888889	0.00270964036760182\\
-0.00509511111111111	0.00278588451637427\\
-0.00509333333333334	0.00618528641551394\\
-0.00509155555555554	0.00208532548890406\\
-0.00508977777777778	0.00491068940952025\\
-0.00508800000000001	0.00366755162314239\\
-0.00508444444444445	0.00635059771373586\\
-0.00508266666666668	0.00489086145517301\\
-0.00507911111111112	0.0103560468733661\\
-0.00507199999999999	0.00258423006451727\\
-0.00507022222222223	0.00309965008404653\\
-0.00506666666666666	0.00300282807036306\\
-0.00505777777777777	0.00849730801422041\\
-0.005056	0.00626355572813292\\
-0.00505244444444444	0.0121817109803359\\
-0.00504711111111111	0.00119920488532335\\
-0.00504177777777778	0.00796217934139204\\
-0.00503822222222222	0.00320231084320255\\
-0.00503644444444445	0.00622415742463744\\
-0.00503466666666666	0.000843888103824603\\
-0.00503111111111113	0.00538107586527392\\
-0.00502933333333333	0.00468465911046831\\
-0.00502577777777777	0.0118028077291342\\
-0.00502222222222223	0.0050581316352491\\
-0.00501866666666667	0.00977451444864263\\
-0.00501511111111111	0.00642144046015261\\
-0.00501333333333334	0.00749507231646857\\
-0.00501155555555555	0.00285565568129442\\
-0.00500977777777778	0.00351856136583076\\
-0.00500800000000001	0.00231377626070456\\
-0.00500444444444445	0.00780450095338139\\
-0.00500088888888889	0.00498859496174769\\
-0.00499911111111112	0.00668922975002867\\
-0.00499555555555556	0.0042946129979522\\
-0.00499377777777779	0.00450412436818898\\
-0.004992	0.00153233265203029\\
-0.00498666666666667	0.00807612961742035\\
-0.00498133333333334	0.0032948022394392\\
-0.00497955555555554	0.00642345972734387\\
-0.00497600000000001	0.00281935128967073\\
-0.00497422222222221	0.00691500945294676\\
-0.00497244444444445	0.00409161966671268\\
-0.00497066666666668	0.00725964591195652\\
-0.00496711111111112	0.00356555671323866\\
-0.00496533333333332	0.00703274803111062\\
-0.00496355555555555	0.00282517166393947\\
-0.00495822222222222	0.00617219723067197\\
-0.00495644444444446	0.00430037311143081\\
-0.0049528888888889	0.00689012810174319\\
-0.0049511111111111	0.00630092518354847\\
-0.00494933333333333	0.00731012835720216\\
-0.00494755555555557	0.00669051680971991\\
-0.00494577777777777	0.00902651732006424\\
-0.00494222222222221	0.00686561502197913\\
-0.00494044444444444	0.00730046683182389\\
-0.00493688888888888	0.00275070461309357\\
-0.00493511111111111	0.00431838903423978\\
-0.00493333333333335	0.00226793337383455\\
-0.00492799999999999	0.0117649559964627\\
-0.00492444444444445	0.00315864889633871\\
-0.00492088888888889	0.00779174056155937\\
-0.00491377777777777	0.00121661377894683\\
-0.00491022222222223	0.00799256736806284\\
-0.00490844444444444	0.00550012288990806\\
-0.0049048888888889	0.0142762168908976\\
-0.00490133333333334	0.0078237943420042\\
-0.00489777777777778	0.0107429233836931\\
-0.00489244444444445	0.00308085429503516\\
-0.00488355555555556	0.00950017441511339\\
-0.00488	0.00392309086638795\\
-0.00487644444444443	0.00792097188695309\\
-0.0048728888888889	0.0044198781071329\\
-0.0048711111111111	0.00765802157439283\\
-0.00486933333333334	0.00209605363550788\\
-0.00486577777777777	0.00451339238612697\\
-0.00486400000000001	0.00377510534424019\\
-0.00486222222222221	0.00796823786158454\\
-0.00485866666666668	0.00348068765886486\\
-0.00485688888888888	0.00763420430325809\\
-0.00485511111111112	0.00697076591552573\\
-0.00484977777777779	0.0130185892513535\\
-0.00484799999999999	0.0119616063104573\\
-0.00484622222222222	0.0131864996286711\\
-0.00484444444444446	0.0116686996696906\\
-0.00484266666666666	0.0140319573993212\\
-0.0048391111111111	0.00958891041445198\\
-0.00483733333333333	0.0121018620004869\\
-0.00483377777777777	0.00362108407888137\\
-0.004832	0.00488101521733622\\
-0.00483022222222224	0.00392809000901653\\
-0.00482844444444444	0.00415816888002613\\
-0.00482666666666667	0.00104904538968686\\
-0.00482311111111111	0.00906327414223834\\
-0.00481422222222222	0.00203079024149938\\
-0.00481244444444445	0.00265235234558903\\
-0.00480888888888889	0.00131486084584717\\
-0.00480711111111112	0.00338115448486173\\
-0.00480533333333333	0.002043036273878\\
-0.00480177777777777	0.00507393639494436\\
-0.0048	0.00222076467871402\\
-0.00479644444444444	0.00840772129112127\\
-0.0047928888888889	0.0045251807712825\\
-0.00478755555555554	0.0146635137295594\\
-0.00478577777777778	0.00950045364729879\\
-0.00478222222222222	0.0109409883083761\\
-0.00477688888888889	0.00669554347223464\\
-0.00477333333333332	0.0123679265788134\\
-0.00476799999999999	0.00320389716105202\\
-0.00476444444444443	0.0140408780407466\\
-0.0047608888888889	0.0112044949901852\\
-0.00475555555555557	0.018246916261891\\
-0.00475200000000001	0.0116796471679105\\
-0.00474844444444444	0.0197976024936852\\
-0.00474488888888888	0.0142730987469772\\
-0.00474311111111111	0.0169936135291711\\
-0.00473955555555555	0.00736473215324029\\
-0.00473777777777779	0.00857465791721959\\
-0.00473066666666666	0.00278119912051922\\
-0.0047271111111111	0.00936563515100519\\
-0.00472355555555556	0.00214289105372925\\
-0.00471822222222223	0.00871500385666202\\
-0.00471466666666667	0.00165346125651034\\
-0.00471111111111111	0.0117223762977005\\
-0.00470933333333334	0.00979716863776464\\
-0.00470222222222222	0.0175598336926892\\
-0.00469866666666666	0.0125138424617428\\
-0.00469688888888889	0.0149684259923665\\
-0.00468977777777776	0.00247319342469873\\
-0.004688	0.0081174856979308\\
-0.00468444444444444	0.00462670077888991\\
-0.00468266666666667	0.00688647143301022\\
-0.00467555555555554	0.00436393738131977\\
-0.00467200000000001	0.0115528372020939\\
-0.00466488888888889	0.00279740726657055\\
-0.00466311111111112	0.00568977707400586\\
-0.00465777777777779	0.00330744344765774\\
-0.00465422222222223	0.00775190846237064\\
-0.0046488888888889	0.00342067793736087\\
-0.00464355555555557	0.0119610144990084\\
-0.00464000000000001	0.00904044117539235\\
-0.00463822222222221	0.00911838345745214\\
-0.00463466666666668	0.0132195159160986\\
-0.00463288888888888	0.0109916718118141\\
-0.00463111111111111	0.0114098340918249\\
-0.00462933333333335	0.0109119214834638\\
-0.00462577777777778	0.00784043908450641\\
-0.00462222222222222	0.0123221559340745\\
-0.00461688888888889	0.00404502369391066\\
-0.00460977777777777	0.0100410128188765\\
-0.004608	0.00712080824958028\\
-0.00460622222222223	0.00829447523648708\\
-0.00460444444444444	0.00320421741179694\\
-0.00460088888888888	0.00668265869813658\\
-0.00459200000000001	0.000938297584673509\\
-0.00458488888888889	0.0130130600441551\\
-0.00458311111111112	0.0116083058178686\\
-0.00457955555555556	0.0158634707996029\\
-0.004576	0.0104883807003245\\
-0.00457244444444443	0.015251073674296\\
-0.00456711111111111	0.0046586852765613\\
-0.00456355555555554	0.00971792075799718\\
-0.00456000000000001	0.00338731680167351\\
-0.00455466666666668	0.00619851401430283\\
-0.00455288888888888	0.00601381242120538\\
-0.00454933333333332	0.012031932614315\\
-0.00454577777777779	0.00949163708285011\\
-0.00454399999999999	0.0122887348266159\\
-0.00454222222222223	0.0106206485322382\\
-0.00454044444444446	0.0117766345844703\\
-0.0045368888888889	0.010114902403423\\
-0.0045351111111111	0.0112735822750632\\
-0.00452622222222221	0.0048153640888188\\
-0.00452444444444444	0.00490915855858434\\
-0.00452266666666667	0.00427922166164579\\
-0.00451911111111111	0.0106895956142219\\
-0.00451733333333335	0.00659221691610226\\
-0.00451377777777778	0.00948498697188177\\
-0.00450666666666666	0.000314397776219527\\
-0.00449955555555556	0.00609699710361897\\
-0.00449777777777777	0.00102757579525331\\
-0.00449244444444444	0.00203935370420394\\
-0.00449066666666667	0.00155067909217765\\
-0.00448533333333334	0.00988650338108057\\
-0.00447822222222222	0.00284324737983255\\
-0.00447644444444445	0.0035216028663887\\
-0.00447288888888889	0.00226834839867776\\
-0.00446755555555556	0.00875577792960502\\
-0.00446577777777779	0.00554041267699665\\
-0.004464	0.00667281404363038\\
-0.00446222222222223	0.00360387686955715\\
-0.00445866666666667	0.00695000679836411\\
-0.0044568888888889	0.00600000460630798\\
-0.00444977777777777	0.00775721973292609\\
-0.00444800000000001	0.00495346680475467\\
-0.00444444444444445	0.00867597855632618\\
-0.00444266666666668	0.00453556399482966\\
-0.00443911111111112	0.00982019375585672\\
-0.00443733333333332	0.00822454600503339\\
-0.00443555555555555	0.0112381322615575\\
-0.00443377777777779	0.00681736396522989\\
-0.00443022222222222	0.00829360963460521\\
-0.00442844444444446	0.00462497052035829\\
-0.00442488888888889	0.0104222938416645\\
-0.00442133333333333	0.00738169494709529\\
-0.00441777777777777	0.0104471064668956\\
-0.004416	0.0083590867212229\\
-0.00441422222222224	0.00893059161732621\\
-0.00441244444444444	0.00303838879759691\\
-0.00441066666666667	0.00366828729839672\\
-0.00440711111111111	0.00126707170033044\\
-0.00440355555555555	0.00878818368089079\\
-0.00440177777777778	0.00426912901644538\\
-0.00439466666666666	0.0107506554012776\\
-0.00439111111111112	0.00880614567194546\\
-0.00438755555555556	0.0133304989877087\\
-0.00438222222222223	0.00575793458915166\\
-0.00438044444444444	0.00665707907833982\\
-0.00437866666666667	0.00531192639133191\\
-0.00437511111111111	0.00994838206121315\\
-0.00437333333333334	0.00559641683447004\\
-0.00436977777777778	0.00877122302657476\\
-0.00436622222222222	0.00468905307878098\\
-0.00436266666666665	0.00923723248220254\\
-0.00435733333333332	0.00460093099514283\\
-0.00435555555555556	0.00654085073671609\\
-0.00435377777777779	0.00465734899900891\\
-0.00435199999999999	0.00509367145874354\\
-0.00435022222222223	0.00436492378481429\\
-0.00434133333333334	0.00899535006921731\\
-0.00433777777777777	0.00658262997671213\\
-0.00433422222222221	0.0157456429574497\\
-0.00432711111111111	0.00290974465579957\\
-0.00432533333333332	0.0035327954402338\\
-0.00432355555555555	0.00325939286321633\\
-0.00431466666666666	0.01132941247456\\
-0.00430577777777777	0.00141295328053276\\
-0.00430222222222224	0.00710232833268709\\
-0.00430044444444444	0.00293898315025992\\
-0.00429688888888888	0.00812504639679484\\
-0.00429155555555555	0.00064739842139358\\
-0.00428977777777778	0.00597150150364664\\
-0.00428800000000001	0.00468773738348738\\
-0.00428444444444445	0.00813597511539105\\
-0.00428266666666666	0.00381454142090407\\
-0.00428088888888889	0.00420407068974646\\
-0.00427911111111112	0.00387612200765874\\
-0.00427733333333333	0.0101308058120745\\
-0.00427377777777777	0.0040155918945434\\
-0.004272	0.0067686545989841\\
-0.00427022222222223	0.00667048536528914\\
-0.00426311111111111	0.0150621592917295\\
-0.00426133333333334	0.00939593778420403\\
-0.00425777777777778	0.0162774550776829\\
-0.00425066666666668	0.000833676790039928\\
-0.00424711111111112	0.00560579966672892\\
-0.00424355555555556	0.00271160500073186\\
-0.00423822222222223	0.00700530911255276\\
-0.00423644444444443	0.0051010933101755\\
-0.0042328888888889	0.00988927291849534\\
-0.0042311111111111	0.00803449008418949\\
-0.00422755555555557	0.0129621677963903\\
-0.00422577777777777	0.00990046764997607\\
-0.00422400000000001	0.0123480434613635\\
-0.00422044444444444	0.00687350688264216\\
-0.00421688888888888	0.00241611767022748\\
-0.00421333333333335	0.00358920994606082\\
-0.00421155555555555	0.00269999443072796\\
-0.00420799999999999	0.0124510331784009\\
-0.00420622222222222	0.00704791022124238\\
-0.00420266666666666	0.0106572810745067\\
-0.00420088888888889	0.00872523289598195\\
-0.0041991111111111	0.0123928400605059\\
-0.00419377777777777	0.00390758334183641\\
-0.00418311111111111	0.0229430279973897\\
-0.00417777777777778	0.0106535096334573\\
-0.00417600000000001	0.0119452616632333\\
-0.00416711111111112	0.000970794565934768\\
-0.00416	0.0111355770731601\\
-0.00415822222222223	0.0105092505203336\\
-0.00415644444444443	0.013197443986835\\
-0.00414933333333334	0.00397200130690561\\
-0.00414755555555554	0.00476193160953453\\
-0.00414577777777778	0.00242650459320501\\
-0.00413866666666668	0.0110898290526726\\
-0.00413511111111112	0.00119939625332757\\
-0.00412977777777779	0.00732517133810859\\
-0.00412622222222223	0.00538870071784894\\
-0.00412444444444446	0.00740825378265289\\
-0.00412266666666666	0.00209571542541886\\
-0.0041191111111111	0.00614746177552428\\
-0.00411733333333333	0.00251506017682007\\
-0.00411377777777777	0.00606132364751572\\
-0.004112	0.00577279562484084\\
-0.00411022222222221	0.010039560105293\\
-0.00410666666666668	0.00503084439014567\\
-0.00410311111111111	0.00900958298805604\\
-0.00410133333333335	0.00845872439200099\\
-0.00409777777777778	0.0151016528645249\\
-0.00409066666666666	0.0109770047728319\\
-0.00408711111111112	0.0166864122984504\\
-0.00408177777777777	0.00424838365447106\\
-0.00408	0.00614101305577572\\
-0.00407644444444444	0.00121226085442905\\
-0.00407288888888888	0.00527662407536644\\
-0.00407111111111111	0.00335261552708552\\
-0.00406933333333334	0.00673031369573765\\
-0.00406400000000001	0.00385857354160996\\
-0.00406222222222222	0.00442502934450834\\
-0.00405866666666665	0.00135671253164801\\
-0.00405511111111112	0.00409142237142804\\
-0.00405333333333333	0.0040063535899679\\
-0.00404977777777779	0.00640068647988942\\
-0.004048	0.00419821493561884\\
-0.00404622222222223	0.00504396188182213\\
-0.00404266666666667	0.000800448915403873\\
-0.00403555555555554	0.00815064035292895\\
-0.00403377777777778	0.00626552886208723\\
-0.00403022222222221	0.0153505417648329\\
-0.00401955555555555	0.00580039422177672\\
-0.00401777777777779	0.00785617907468494\\
-0.00401599999999999	0.00340297486493846\\
-0.00401422222222222	0.0120017824023804\\
-0.00401244444444446	0.0117654148542165\\
-0.00401066666666666	0.0145231857629823\\
-0.0040071111111111	0.0126422870912079\\
-0.00400355555555557	0.0183862264599038\\
-0.00398577777777778	0.00431167656267267\\
-0.00397866666666666	0.0178379060491203\\
-0.00397688888888889	0.0139258682918863\\
-0.00397511111111112	0.0158939840676956\\
-0.00397155555555556	0.00893982663570353\\
-0.003968	0.0169456272762752\\
-0.00395911111111111	0.00650510421059713\\
-0.00395733333333334	0.00656799606372621\\
-0.00395377777777778	0.00394763809909907\\
-0.00394844444444445	0.00815165609068394\\
-0.00394666666666665	0.00344840263047011\\
-0.00394311111111112	0.00552446962592065\\
-0.00393777777777779	0.0157088510357405\\
-0.0039288888888889	0.000505460651631123\\
-0.0039271111111111	0.00691179826765467\\
-0.00392177777777777	0.00300419842345212\\
-0.00392000000000001	0.00626531377572778\\
-0.00391822222222221	0.00475785296496672\\
-0.00391466666666668	0.00896547672285686\\
-0.00391111111111112	0.00321885592062507\\
-0.00390755555555555	0.00607419040166018\\
-0.00390044444444446	0.00124575965787174\\
-0.0038951111111111	0.00859524770445419\\
-0.00389333333333333	0.00700005957211852\\
-0.003888	0.0114305399496535\\
-0.00388444444444444	0.00226832745575029\\
-0.00388088888888888	0.00491228099140625\\
-0.00387911111111111	0.00168457073965242\\
-0.00387377777777778	0.00565535644625753\\
-0.00387199999999999	0.00531466370188971\\
-0.00386311111111112	0.0166742728535949\\
-0.00385955555555556	0.0118521748667354\\
-0.003856	0.0141457250916973\\
-0.00385066666666667	0.00701127272101343\\
-0.0038488888888889	0.00746120897521652\\
-0.00384711111111111	0.00700929532069014\\
-0.00384533333333334	0.00750069808362699\\
-0.00384355555555554	0.00745177619053752\\
-0.00383822222222222	0.00160887604920015\\
-0.00383644444444445	0.00393740764813819\\
-0.00383466666666668	7.29626518503057e-05\\
-0.00383111111111112	0.00555535812818816\\
-0.00382933333333332	0.000705227139496195\\
-0.00382222222222223	0.00561170408166389\\
-0.00381866666666666	0.00378002112311698\\
-0.0038151111111111	0.00745901292985693\\
-0.00381333333333334	0.00464858783662811\\
-0.00380977777777777	0.0075670337818517\\
-0.00380800000000001	0.00674875791138732\\
-0.00380622222222221	0.00996929106354971\\
-0.00380444444444444	0.00458525413361205\\
-0.00379733333333335	0.0109416077881175\\
-0.00379377777777778	0.00616383855368544\\
-0.00379199999999999	0.0082174462681246\\
-0.00379022222222222	0.0069741704542452\\
-0.00378844444444446	0.00738800918147262\\
-0.00378488888888889	0.00722542853789995\\
-0.00378133333333333	0.00173757481379644\\
-0.00377955555555556	0.00328164229133379\\
-0.003776	0.00223143656866742\\
-0.00376711111111111	0.0218850228004144\\
-0.00376533333333334	0.0216746482224525\\
-0.00376355555555555	0.0221448723875119\\
-0.00376177777777778	0.0219989889848933\\
-0.00376000000000001	0.0234608943628239\\
-0.00374755555555556	0.00444068627120395\\
-0.00374577777777776	0.00725028114584314\\
-0.00374044444444444	0.000998323755175667\\
-0.0037368888888889	0.00636855926306498\\
-0.00373155555555554	0.00237567416291704\\
-0.00372800000000001	0.0106030977781643\\
-0.00372444444444445	0.00413464718279824\\
-0.00372266666666668	0.00542238548382484\\
-0.00372088888888888	0.00120887664930561\\
-0.00371911111111112	0.00467284812115623\\
-0.00371733333333332	0.00461678239879451\\
-0.00371377777777779	0.00905461440975089\\
-0.00371199999999999	0.00599611643827749\\
-0.00371022222222223	0.0140301297659815\\
-0.0037048888888889	0.00882733739182121\\
-0.0037031111111111	0.0121681604260494\\
-0.00370133333333333	0.00851730554446184\\
-0.00369777777777777	0.015197557182674\\
-0.00369244444444444	0.00274063663436122\\
-0.00368355555555555	0.00859238766569936\\
-0.00367999999999999	0.00520244362101466\\
-0.00367822222222222	0.00805792517046719\\
-0.00367466666666666	0.0048227593695867\\
-0.00367288888888889	0.00611457850046179\\
-0.00366933333333333	0.00383270665615454\\
-0.00366755555555556	0.00500181649846396\\
-0.00366577777777777	0.00457884837908015\\
-0.003664	0.00846082014864238\\
-0.00365688888888888	0.00143156280200485\\
-0.00365511111111111	0.00684532116557607\\
-0.00365333333333334	0.00482086430407341\\
-0.00365155555555555	0.0057986898340901\\
-0.00364800000000001	0.00134168867456791\\
-0.00364622222222222	0.00406361078094711\\
-0.00364088888888889	0.00211822304426773\\
-0.00363911111111112	0.00234740221616317\\
-0.00363733333333333	0.000546726003731013\\
-0.00363377777777779	0.00230922302751491\\
-0.003632	0.00153717885277832\\
-0.00362666666666667	0.0110569193730767\\
-0.0036248888888889	0.00953535201043018\\
-0.00362133333333334	0.0118672500514741\\
-0.00361422222222221	0.00345566002305214\\
-0.00361066666666668	0.0141802482538785\\
-0.00360711111111112	0.0128817418400769\\
-0.00360533333333332	0.0139167948456619\\
-0.00359644444444446	0.00454284991046605\\
-0.00359466666666666	0.00932324965640011\\
-0.0035928888888889	0.00801235452839366\\
-0.0035911111111111	0.00962454302548724\\
-0.00358933333333333	0.00447268939227383\\
-0.00358577777777777	0.00701969139997555\\
-0.00358222222222221	0.00570903081431567\\
-0.00358044444444444	0.00616348736772057\\
-0.00357866666666667	0.00400768794816023\\
-0.00357688888888888	0.00498755011549312\\
-0.00357511111111111	0.00273095807782128\\
-0.00357333333333335	0.00496666821931607\\
-0.00357155555555555	0.00438387128307141\\
-0.00356266666666666	0.0155599114289514\\
-0.00355911111111112	0.0115390185074803\\
-0.00355555555555556	0.0164353542703552\\
-0.00354844444444444	0.00601978472170617\\
-0.00354666666666667	0.00925435249806028\\
-0.0035448888888889	0.00769754853191418\\
-0.00354133333333334	0.0137843138735367\\
-0.00353955555555555	0.00860270962884263\\
-0.00353777777777778	0.0123656019018066\\
-0.00353422222222222	0.00404160668872749\\
-0.00352888888888889	0.00658605065801351\\
-0.00352711111111112	0.00155752523455474\\
-0.00352355555555556	0.00511848471698947\\
-0.00352177777777779	0.00496326909525854\\
-0.00352	0.00692208074145198\\
-0.00351466666666667	0.00136161554434536\\
-0.0035111111111111	0.00728232784182331\\
-0.00350933333333334	0.00695047578963706\\
-0.00350755555555557	0.00703209509290467\\
-0.00350577777777777	0.0103345599659145\\
-0.00350400000000001	0.00650036471482804\\
-0.00350044444444444	0.0133730112939517\\
-0.00349333333333332	0.00184748392445103\\
-0.00349155555555555	0.00503679439016155\\
-0.00348977777777779	0.000407251035127648\\
-0.00348444444444446	0.0106093319893663\\
-0.00348266666666666	0.00792883940583491\\
-0.00348088888888889	0.0115690834502386\\
-0.00347733333333333	0.00295345548784209\\
-0.003472	0.0137248805789288\\
-0.00346844444444444	0.00547343710512976\\
-0.00346311111111111	0.0161440384337963\\
-0.00345599999999999	0.00546804357695782\\
-0.00345422222222222	0.00668325391295227\\
-0.00345066666666666	0.00607716704681216\\
-0.00344888888888889	0.00770155276833917\\
-0.00344711111111112	0.00500877952125281\\
-0.00344177777777777	0.0139053081172731\\
-0.0034328888888889	0.00454442577925987\\
-0.00343111111111111	0.0069088341693877\\
-0.00342933333333334	0.0058750366721036\\
-0.00342577777777778	0.0114502187943446\\
-0.00342400000000001	0.00999722596803759\\
-0.00342044444444445	0.011140590164373\\
-0.00341155555555556	0.00279326678003741\\
-0.00340622222222223	0.00679470704334101\\
-0.00340266666666666	0.00441542632369846\\
-0.0034008888888889	0.00642577424880195\\
-0.0033991111111111	0.00347316755363727\\
-0.00339733333333334	0.00534832345222844\\
-0.00339377777777777	0.00285968959508764\\
-0.00339200000000001	0.00367265722717244\\
-0.00339022222222221	0.00157776003847929\\
-0.00338666666666668	0.00474092924543229\\
-0.00338488888888888	0.00391909759923267\\
-0.00337955555555555	0.0103268768903069\\
-0.00337777777777779	0.00775132485626989\\
-0.00337422222222222	0.0094238512561774\\
-0.00336533333333333	0.00200811838161286\\
-0.00336355555555556	0.00384777183817261\\
-0.00336177777777777	0.00173531019608655\\
-0.00336	0.00493685662752785\\
-0.00335822222222223	0.00371363873686209\\
-0.00334755555555555	0.0139833295190384\\
-0.00334577777777778	0.0126802093121874\\
-0.00334400000000001	0.0172505045894553\\
-0.00333688888888889	0.00288168864623556\\
-0.00333511111111112	0.00466326465550415\\
-0.00333333333333333	0.00189884977430968\\
-0.003328	0.0118501906337869\\
-0.00332622222222223	0.00730943868830303\\
-0.0033208888888889	0.01418505184222\\
-0.00331911111111111	0.0129175046259068\\
-0.00331733333333334	0.0150723679176941\\
-0.00331377777777778	0.0120562260930412\\
-0.00331200000000001	0.0153724058529609\\
-0.00330844444444445	0.00758653626852321\\
-0.00330666666666668	0.0122391016144274\\
-0.00330133333333332	0.00619637461135664\\
-0.00329955555555556	0.00747951348609555\\
-0.00329777777777779	0.00606592549001689\\
-0.00329422222222223	0.008504311627205\\
-0.00329066666666666	0.00439421218006397\\
-0.0032871111111111	0.00955155938316532\\
-0.00328355555555557	0.00477018408687993\\
-0.00327822222222221	0.00649734531111953\\
-0.00327644444444444	0.00338317717166547\\
-0.00327466666666668	0.00671868382197047\\
-0.00326933333333335	0.000734902107490387\\
-0.00326577777777778	0.00630858293501324\\
-0.00326222222222222	0.00615357879893713\\
-0.00325688888888889	0.00776907654918974\\
-0.00325333333333333	0.00114936126862666\\
-0.00325155555555556	0.0104272705526007\\
-0.00324977777777777	0.00966736823264808\\
-0.00324622222222223	0.0123048162657192\\
-0.00324266666666667	0.00308060225053286\\
-0.00323911111111111	0.00859237181782477\\
-0.00323555555555555	0.00349161257293606\\
-0.00323377777777778	0.0062161680700189\\
-0.00323022222222222	0.0031498069916599\\
-0.00322844444444445	0.008110211159085\\
-0.00322666666666666	0.00606111178670871\\
-0.00322133333333333	0.0147481741591506\\
-0.00321777777777779	0.00600100756036559\\
-0.003216	0.00777014749707286\\
-0.00321244444444443	0.00233435758452119\\
-0.00321066666666667	0.00661168631863221\\
-0.00320533333333334	0.00142951355274373\\
-0.00320000000000001	0.00472551746624064\\
-0.00319822222222221	0.0027578381962757\\
-0.00319644444444445	0.00580905199304207\\
-0.00319288888888888	0.00515733821896441\\
-0.00318399999999999	0.0195610716703172\\
-0.00316622222222221	0.00258717172978057\\
-0.00316444444444444	0.00621823830275298\\
-0.00316266666666667	0.00466018038656932\\
-0.00315911111111111	0.00820758058747456\\
-0.00315555555555555	0.00143513666524769\\
-0.00314844444444445	0.0116848336869317\\
-0.00314488888888889	0.00716424216330866\\
-0.00314311111111112	0.0075587437019132\\
-0.00313955555555556	0.00440458945513816\\
-0.00313777777777777	0.00517838603202481\\
-0.003136	0.00395431144272076\\
-0.00313422222222223	0.00402921373028417\\
-0.00313244444444444	0.010025591537022\\
-0.00312888888888888	0.00429259691946482\\
-0.00312533333333334	0.0164261387454552\\
-0.00312355555555555	0.014723223198413\\
-0.00312177777777778	0.0175309805688625\\
-0.00311822222222222	0.0135480219956039\\
-0.00311644444444445	0.0166752922426069\\
-0.00311288888888889	0.0133114595702829\\
-0.00311111111111112	0.0141008757243628\\
-0.00310577777777779	0.00897414911572142\\
-0.003104	0.0102650538887051\\
-0.00310044444444443	0.00329406698615775\\
-0.00309333333333334	0.0121969784083833\\
-0.00309155555555557	0.0119528230140157\\
-0.00308622222222221	0.0142091410362842\\
-0.00307911111111112	0.00138464322551582\\
-0.00307733333333332	0.00466600330785108\\
-0.00307555555555555	0.00133184594416455\\
-0.00307022222222222	0.00948757197389355\\
-0.00306666666666666	0.00298593960831675\\
-0.0030631111111111	0.0120209182055708\\
-0.00305777777777777	0.0149725571825582\\
-0.00305422222222224	0.0108384442168745\\
-0.00305066666666667	0.0128225917146695\\
-0.00304177777777778	0.00541984963083625\\
-0.00303999999999999	0.00228407436580558\\
-0.00303466666666666	0.0113731079062922\\
-0.00302933333333333	0.00686898112474868\\
-0.00302755555555556	0.00834452254962878\\
-0.00302044444444444	0.00208953173769719\\
-0.0030168888888889	0.00530277984038488\\
-0.00301511111111111	0.00294626122914535\\
-0.00301155555555555	0.010577891760002\\
-0.00300977777777778	0.0101402491417681\\
-0.00300800000000001	0.010193923240363\\
-0.00300444444444445	0.00569227144778608\\
-0.00300088888888889	0.0138089000426005\\
-0.00299555555555556	0.00646703224816253\\
-0.00299199999999999	0.0108334736303261\\
-0.00299022222222223	0.0062422456875012\\
-0.00298844444444443	0.00689589255106413\\
-0.00298666666666667	0.0053901979663179\\
-0.0029848888888889	0.00811708725556073\\
-0.00298133333333334	0.00575626401794804\\
-0.00297777777777777	0.0125632598546864\\
-0.00297244444444444	0.0090185131341444\\
-0.00297066666666668	0.00960126422694599\\
-0.00296711111111111	0.00280671223480003\\
-0.00296533333333332	0.00816983656287679\\
-0.00296177777777779	0.0044260796040069\\
-0.00295999999999999	0.00686225855832173\\
-0.00295644444444446	0.00321487341951793\\
-0.00295288888888889	0.00349966393911677\\
-0.0029511111111111	0.00138493697378378\\
-0.00294933333333333	0.00363383963629166\\
-0.00294755555555556	0.00294157091405928\\
-0.00294577777777777	0.0100716349458254\\
-0.002944	0.00605732118096716\\
-0.00294222222222223	0.00902932788968697\\
-0.00293866666666667	0.000911746961215237\\
-0.00293155555555555	0.00716713268054722\\
-0.00292977777777778	0.00377326307596018\\
-0.00292444444444445	0.0113067718463134\\
-0.00292088888888889	0.00751465427047132\\
-0.00291911111111112	0.0139258577298645\\
-0.00291377777777777	0.00147969859340807\\
-0.002912	0.00260933914178912\\
-0.00291022222222223	0.00204538432554371\\
-0.00290844444444444	0.00292381716083753\\
-0.00290666666666667	0.00268919556952593\\
-0.00290311111111111	0.00666663242320972\\
-0.00289955555555554	0.00195062780470373\\
-0.00289422222222221	0.00709932314423734\\
-0.00288888888888889	0.00154252216445686\\
-0.00288533333333332	0.00391461359597831\\
-0.00288355555555556	0.0037707309503951\\
-0.00287822222222223	0.00518282788057073\\
-0.00287466666666666	0.00313776577907915\\
-0.0028711111111111	0.00462468586722545\\
-0.00286755555555557	0.00203469773595719\\
-0.00286577777777777	0.00437424328265126\\
-0.00286400000000001	0.00371494542263101\\
-0.00286222222222221	0.00389075279543105\\
-0.00286044444444444	0.00354798664851533\\
-0.00285688888888888	0.00706154296843778\\
-0.00285511111111111	0.00394333842577571\\
-0.00285333333333335	0.00545399401955163\\
-0.00285155555555555	0.00524039553793124\\
-0.00284622222222222	0.0068456002791733\\
-0.00284444444444445	0.00173081224372815\\
-0.00284088888888889	0.00971971187689738\\
-0.00283377777777777	0.00287578236579972\\
-0.002832	0.00710820475254567\\
-0.00282844444444444	0.00318926679265877\\
-0.00282488888888888	0.00671033596765855\\
-0.00282311111111111	0.00456395210087257\\
-0.00281955555555555	0.00711713477283513\\
-0.00281777777777778	0.00587067233571362\\
-0.00281066666666666	0.0113538427775922\\
-0.00280355555555556	0.00487035407461339\\
-0.00280177777777776	0.00664019047040582\\
-0.0028	0.00366351122166081\\
-0.00279466666666667	0.00867969589253589\\
-0.00279111111111111	0.00149727714207831\\
-0.00278755555555554	0.00912146720786147\\
-0.00278400000000001	0.00664328706110304\\
-0.00278222222222221	0.00829818110390018\\
-0.00278044444444445	0.00401748423732015\\
-0.00277688888888888	0.00638971870037633\\
-0.00277511111111112	0.00214860678292778\\
-0.00277155555555555	0.0111210993120044\\
-0.00276977777777779	0.00983766224688679\\
-0.00276799999999999	0.0108424708315951\\
-0.0027591111111111	0.00458013758902892\\
-0.00275733333333333	0.00489881841878428\\
-0.00275555555555557	0.00473505147619846\\
-0.00275022222222221	0.0107414607431737\\
-0.00274844444444444	0.00586557305712387\\
-0.00274488888888888	0.00943269732018201\\
-0.00274311111111111	0.00807267021969327\\
-0.00274133333333335	0.00817939760891365\\
-0.00273955555555555	0.00528138955331214\\
-0.00273777777777778	0.00874309822747432\\
-0.00273422222222222	0.00314587222614104\\
-0.00273244444444445	0.005491911604243\\
-0.00273066666666666	0.00188051475945533\\
-0.00272888888888889	0.00500084645263457\\
-0.00272533333333333	0.00274940662379572\\
-0.00272355555555556	0.00613434352138653\\
-0.00272	0.00200335355531212\\
-0.00271644444444444	0.00950609048106471\\
-0.00271466666666667	0.00793629283238725\\
-0.00271288888888888	0.00931656074069845\\
-0.00271111111111111	0.00823616552845871\\
-0.00270933333333334	0.0107485499611224\\
-0.00270755555555555	0.00895433093868922\\
-0.00270400000000001	0.0174555228720381\\
-0.00270044444444445	0.00579495563207078\\
-0.00269866666666665	0.00652801678662196\\
-0.00269688888888889	0.00549136873968736\\
-0.00268977777777779	0.0102457460293265\\
-0.002688	0.0101567933009023\\
-0.00268622222222223	0.0103386231388602\\
-0.00268444444444443	0.00835458490645516\\
-0.00268266666666667	0.0109061688039653\\
-0.0026791111111111	0.00811443995261549\\
-0.00267733333333334	0.0085758269030406\\
-0.00267555555555554	0.00798185904978418\\
-0.00267377777777777	0.0112326381886143\\
-0.00267022222222221	0.00751353429817328\\
-0.00266844444444445	0.00801960128978452\\
-0.00266488888888888	0.00444215275741522\\
-0.00266133333333332	0.00978947466452318\\
-0.00265955555555555	0.00671128720451111\\
-0.00265422222222222	0.0175131535862335\\
-0.00265066666666666	0.0135784478632875\\
-0.0026488888888889	0.0142665285473844\\
-0.00264355555555557	0.00490949179926886\\
-0.00264	0.0102363670425933\\
-0.00263822222222224	0.00580514588938749\\
-0.00262933333333334	0.0204936773163777\\
-0.00262755555555555	0.0136974696949161\\
-0.00262399999999999	0.0229993688054599\\
-0.00261866666666666	0.0124659783852422\\
-0.00261511111111112	0.0171958638760399\\
-0.00261155555555556	0.00967305104141913\\
-0.00260977777777777	0.0100784173499796\\
-0.00260622222222223	0.00518085763550044\\
-0.00260444444444444	0.00597703193854951\\
-0.00260266666666667	0.00574720497806502\\
-0.0026008888888889	0.00799502390982507\\
-0.00259733333333334	0.0019705396377924\\
-0.00259377777777778	0.0106677164477723\\
-0.00259022222222222	0.00379873158651559\\
-0.00258844444444445	0.00694424232915816\\
-0.00258666666666665	0.00164076210937972\\
-0.00258488888888889	0.0044725584719201\\
-0.00258133333333332	0.0017182476044951\\
-0.00257777777777779	0.0127908869334508\\
-0.00257422222222223	0.0117618189339119\\
-0.0025688888888889	0.0229173523408915\\
-0.00256533333333334	0.0182665549706878\\
-0.00256355555555557	0.0220809087699632\\
-0.00255644444444444	0.00215092740904527\\
-0.00255288888888888	0.0105628252712415\\
-0.00254755555555555	0.00474334504393636\\
-0.00254577777777779	0.0101638040164403\\
-0.00254222222222222	0.00140139311978948\\
-0.00253866666666666	0.0117583800053303\\
-0.0025351111111111	0.0041449419615846\\
-0.00253333333333333	0.00567146507494151\\
-0.00253155555555556	0.00361927662237652\\
-0.00252977777777777	0.00660911812396445\\
-0.00252622222222224	0.00339504445817462\\
-0.00252444444444444	0.00549275704777308\\
-0.00252266666666667	0.00407806985272222\\
-0.00252088888888888	0.0076899840390455\\
-0.00251733333333334	0.00334058356734096\\
-0.00251199999999999	0.00951190689337914\\
-0.00251022222222222	0.00798462972118089\\
-0.00250844444444445	0.00940789384327265\\
-0.00250666666666666	0.00662222690945763\\
-0.00250311111111112	0.0137796031375771\\
-0.00249955555555556	0.0105360901447911\\
-0.00249777777777777	0.0121093049042843\\
-0.002496	0.0115025863598242\\
-0.00249422222222223	0.0118637445432071\\
-0.00249244444444444	0.00743227066353017\\
-0.00249066666666667	0.0142970473060824\\
-0.0024888888888889	0.0140372856310677\\
-0.00248711111111111	0.0150800780551319\\
-0.00248355555555554	0.00437280243467786\\
-0.00248000000000001	0.0100515185748627\\
-0.00247822222222221	0.00916536689167949\\
-0.00247644444444445	0.0126909782548364\\
-0.00247466666666668	0.00970848739237901\\
-0.00247288888888889	0.0102606203153497\\
-0.00247111111111112	0.00506069518289715\\
-0.00246755555555556	0.00848322985480016\\
-0.00246399999999999	0.000995706976204519\\
-0.00245866666666666	0.00404856547069235\\
-0.0024568888888889	0.00185491877925972\\
-0.00245333333333334	0.0113008168346822\\
-0.00244977777777777	0.00753533415539534\\
-0.00244622222222221	0.0130804657544359\\
-0.00244444444444444	0.0100181816092748\\
-0.00243911111111111	0.0156200907068975\\
-0.00243733333333335	0.0120716705142243\\
-0.00243555555555555	0.0124616744537781\\
-0.00243199999999999	0.00638273137416515\\
-0.00243022222222222	0.00783849324120467\\
-0.00242844444444446	0.00609230812382033\\
-0.00242666666666666	0.00739745090995336\\
-0.0024231111111111	0.00383532381961973\\
-0.00242133333333333	0.00884207453246785\\
-0.00241955555555556	0.00565788119617849\\
-0.00241777777777777	0.0120105113747133\\
-0.00241066666666667	0.00852795221498812\\
-0.00240533333333334	0.0135565896583727\\
-0.00240355555555555	0.0101277848761482\\
-0.00240000000000001	0.0143967748051339\\
-0.00239644444444445	0.0101272275145932\\
-0.00239466666666666	0.0103066650121252\\
-0.00238933333333333	0.00791699871047025\\
-0.00238755555555556	0.0116834232209662\\
-0.00237866666666667	0.00128587243980152\\
-0.0023768888888889	0.00731407884058349\\
-0.00237511111111111	0.00542524878756481\\
-0.00237333333333334	0.00756545635637249\\
-0.00236977777777778	0.00535720696739861\\
-0.00236622222222221	0.00671432329179306\\
-0.00236444444444445	0.0041713454403878\\
-0.00236088888888888	0.00791477899135254\\
-0.00235733333333332	0.00325256347932451\\
-0.00235022222222223	0.0115526111850469\\
-0.00234133333333333	0.00297751275851407\\
-0.00233422222222221	0.011837708335235\\
-0.00232888888888888	0.00585036138747189\\
-0.00232711111111111	0.00911655986881113\\
-0.00232355555555555	0.00716664340961989\\
-0.00232177777777778	0.00723713045933072\\
-0.00231999999999999	0.0094008423333726\\
-0.00231822222222222	0.00736634393639338\\
-0.00231644444444445	0.00887413535001141\\
-0.00231466666666666	0.00574852615780005\\
-0.00231111111111112	0.0105916593826312\\
-0.00230755555555556	0.00463108399672862\\
-0.00230577777777777	0.0105720009156173\\
-0.002304	0.00752408557363737\\
-0.00230222222222223	0.0100991435453651\\
-0.00229866666666667	0.00885764124771324\\
-0.00229511111111111	0.0082488601075941\\
-0.00229155555555555	0.0146985814275427\\
-0.00228800000000001	0.00942836987937198\\
-0.00228622222222222	0.0121563556998347\\
-0.00228088888888889	0.00655316828701039\\
-0.00227911111111112	0.00720146964630725\\
-0.00227733333333333	8.40502573472846e-05\\
-0.00227555555555556	0.00378130267454452\\
-0.002272	0.00215407695498079\\
-0.00227022222222223	0.00778933306959931\\
-0.00226666666666667	0.00204375621512612\\
-0.00226133333333334	0.00960729995422216\\
-0.00225955555555554	0.00863744139693906\\
-0.00225244444444445	0.0189919147791721\\
-0.00224888888888888	0.0146600422179331\\
-0.00224711111111112	0.0165327375271881\\
-0.00223999999999999	0.00897351304292038\\
-0.00223822222222222	0.00944279532721745\\
-0.0022328888888889	0.00473410453250245\\
-0.00222755555555557	0.0102270097457473\\
-0.002224	0.00522989884941122\\
-0.00222222222222221	0.0086483974018432\\
-0.00221688888888888	0.00119187187099076\\
-0.00221511111111111	0.00406908660987396\\
-0.00221333333333334	0.00288229320507274\\
-0.00221155555555555	0.00297850325458063\\
-0.00220977777777778	0.00951473397319591\\
-0.00220622222222222	0.0020462071711724\\
-0.00220088888888889	0.0127406126141594\\
-0.00219911111111112	0.00918186990287945\\
-0.00219733333333333	0.0104718424025813\\
-0.002192	0.00260064274142377\\
-0.00218666666666667	0.00399424696407424\\
-0.0021848888888889	0.00236599362299938\\
-0.00218311111111111	0.00315385132086349\\
-0.00218133333333334	0.00229130256636095\\
-0.00217955555555555	0.00828571111211204\\
-0.00217422222222222	0.00286507306793554\\
-0.00217066666666665	0.0103244540990619\\
-0.00216711111111112	0.00128521317828442\\
-0.00216533333333332	0.00825432320191505\\
-0.00215822222222223	0.00119664908351272\\
-0.0021511111111111	0.00852493157527112\\
-0.00214933333333334	0.0079986093028025\\
-0.00214400000000001	0.0104209383453794\\
-0.00214044444444444	0.00731093485613263\\
-0.00213688888888888	0.0103020089489282\\
-0.00213511111111112	0.00941851156573367\\
-0.00213155555555555	0.0114343792740211\\
-0.00212799999999999	0.00678922756279626\\
-0.00212266666666666	0.014497279496141\\
-0.0021191111111111	0.00249373025936142\\
-0.00211733333333333	0.0029255612253741\\
-0.002112	0.00194168212471388\\
-0.00210666666666667	0.010165613342252\\
-0.00210133333333334	0.00414563839014181\\
-0.00209955555555555	0.00751391357359904\\
-0.00209777777777778	0.00542099401369411\\
-0.00209422222222222	0.0102900937545543\\
-0.00209244444444445	0.00761919830831648\\
-0.00209066666666666	0.0106708331344723\\
-0.00208355555555556	0.00465153155421424\\
-0.00208	0.00830382099561708\\
-0.00207822222222223	0.00389480317374727\\
-0.00207466666666667	0.0148887316206424\\
-0.00207111111111111	0.00585153659087256\\
-0.00206577777777778	0.00936341006185706\\
-0.00206044444444445	0.00231046741767835\\
-0.00205511111111112	0.0154964737368496\\
-0.00205333333333332	0.014158857297296\\
-0.00204977777777779	0.0229253385346034\\
-0.00204444444444443	0.0139960843103863\\
-0.00204266666666666	0.0146274894036001\\
-0.0020408888888889	0.0116106488359031\\
-0.0020391111111111	0.0120918518636268\\
-0.00203377777777777	0.00418129973953504\\
-0.00202844444444444	0.0176314148949955\\
-0.00202666666666668	0.0169188526856179\\
-0.00202311111111111	0.0231193055926455\\
-0.00201244444444446	0.00154276909589221\\
-0.00200533333333333	0.0123697757400504\\
-0.00200355555555556	0.00326107819160332\\
-0.002	0.0086541709592193\\
-0.00199822222222223	0.00401327054991019\\
-0.00199466666666667	0.00908316783910124\\
-0.00198933333333334	0.00380908602178884\\
-0.00198577777777778	0.00781277575227757\\
-0.00198044444444445	0.00250658905001391\\
-0.00197866666666666	0.00563024632242107\\
-0.00197688888888889	0.00556716046210887\\
-0.00197511111111112	0.0065734631145849\\
-0.00197333333333333	0.00518072169774186\\
-0.00196977777777776	0.00917717548087832\\
-0.001968	0.00583434353134768\\
-0.00196444444444444	0.0158944901107501\\
-0.0019608888888889	0.00935687235765842\\
-0.00195911111111111	0.0103806470743713\\
-0.00195733333333334	0.00895951755098814\\
-0.00195377777777778	0.015036688602998\\
-0.00195200000000001	0.013297480207303\\
-0.00195022222222221	0.013597364489674\\
-0.00194666666666668	0.00341591809393116\\
-0.00194488888888888	0.00389672346128311\\
-0.00194311111111112	0.00180070282578493\\
-0.00194133333333332	0.00592952969899127\\
-0.00193777777777779	0.00144907026854907\\
-0.00193422222222223	0.00912006010491098\\
-0.00193066666666666	0.00480020690836749\\
-0.0019288888888889	0.00639120558689749\\
-0.0019271111111111	0.00415662794665844\\
-0.00192355555555557	0.00552046831611017\\
-0.00192177777777777	0.0008369037986449\\
-0.00191644444444444	0.0104399787508244\\
-0.00190933333333335	0.00225385803598852\\
-0.00190577777777778	0.00456389483560915\\
-0.00190399999999999	0.00178089975395479\\
-0.00190044444444445	0.0077041296741692\\
-0.00189866666666666	0.00763727932269298\\
-0.00189688888888889	0.0121131272218735\\
-0.00189155555555556	0.00813887616071488\\
-0.00188977777777777	0.00987487403211615\\
-0.00188622222222223	0.00418657420473653\\
-0.00188444444444444	0.00851590271576741\\
-0.00188266666666667	0.00297823246067574\\
-0.00188088888888888	0.00998681862586631\\
-0.00187911111111111	0.0078394433074529\\
-0.00187733333333334	0.00918185582540068\\
-0.00187377777777778	0.00545593313177711\\
-0.00187200000000001	0.00804015771889666\\
-0.00187022222222222	0.0078438562222489\\
-0.00186844444444445	0.00894367493426648\\
-0.00186666666666666	0.0076235796606286\\
-0.00186311111111112	0.0117210514058285\\
-0.00185955555555556	0.00908955756835722\\
-0.00185777777777779	0.0105055055123846\\
-0.001856	0.00800720342042519\\
-0.00185422222222223	0.00980354468654906\\
-0.00185066666666667	0.00745168215140909\\
-0.00184533333333334	0.0179725420662389\\
-0.00184355555555554	0.0154531003172287\\
-0.00184177777777778	0.0163654529335394\\
-0.00183822222222221	0.0119968658688016\\
-0.00183466666666668	0.0147548741110581\\
-0.00183288888888888	0.0137858245176126\\
-0.00183111111111112	0.0150863384942065\\
-0.00182577777777779	0.00556467714467759\\
-0.00182399999999999	0.00659182654567111\\
-0.00182222222222223	0.00115312816307009\\
-0.00182044444444446	0.00273462777768563\\
-0.00181866666666666	0.00246610578708384\\
-0.0018151111111111	0.0103533779416436\\
-0.00181333333333333	0.00358652543357099\\
-0.00180977777777777	0.0117220379501553\\
-0.001808	0.0100974937163504\\
-0.00180444444444444	0.0169227243875578\\
-0.00179733333333335	0.00400676580883041\\
-0.00179377777777778	0.00731729186439103\\
-0.00179199999999999	0.00398293224613241\\
-0.00179022222222222	0.00479521519231693\\
-0.00178488888888889	0.000429072363513472\\
-0.00178133333333333	0.00799315871115752\\
-0.00177955555555556	0.00215780572313465\\
-0.00177777777777777	0.00256204163537699\\
-0.001776	0.00158821106300389\\
-0.00177422222222223	0.00222780865728328\\
-0.00177244444444444	0.00148666867365332\\
-0.00176888888888888	0.00362991656354963\\
-0.00176711111111111	0.00138429663848644\\
-0.00176000000000001	0.0120534729613487\\
-0.00175822222222222	0.0105681668079285\\
-0.00175466666666665	0.0135804917954685\\
-0.00175111111111112	0.00576156600389657\\
-0.00174755555555556	0.0105452426636231\\
-0.00174577777777779	0.00739818797903774\\
-0.001744	0.00890243873880325\\
-0.00174222222222223	0.00657528948603203\\
-0.00173866666666667	0.0102921859295531\\
-0.0017368888888889	0.00318412664713286\\
-0.00172800000000001	0.015127527783629\\
-0.00172622222222221	0.0114661438757835\\
-0.00172444444444445	0.0154476709525873\\
-0.00171555555555555	0.0103866173429828\\
-0.00171377777777779	0.0106121894729543\\
-0.00171199999999999	0.0101462781539687\\
-0.00171022222222222	0.0117140470816847\\
-0.00170844444444446	0.00547422810920389\\
-0.00170666666666666	0.00593348287314879\\
-0.00170488888888889	0.00242136890451369\\
-0.0017031111111111	0.00288582008153856\\
-0.00170133333333333	0.000982909588841702\\
-0.00169955555555557	0.00453728602033973\\
-0.001696	0.00205171975106558\\
-0.00169422222222224	0.00519541141755919\\
-0.00169244444444444	0.00446576975512714\\
-0.00168888888888888	0.00934025096744198\\
-0.00168533333333334	0.00451663721616458\\
-0.00168177777777778	0.00527450253145556\\
-0.00167999999999999	0.0024063274498741\\
-0.00167822222222222	0.00465267691523216\\
-0.00167644444444445	0.00153039488082041\\
-0.00167288888888889	0.00523640129742317\\
-0.00167111111111112	0.00243220249487283\\
-0.00166577777777777	0.0109955489284638\\
-0.001664	0.0103583330778973\\
-0.00166222222222223	0.0112532177233218\\
-0.00165866666666667	0.00513810966063924\\
-0.00165333333333334	0.00582274189266008\\
-0.00164977777777778	0.00216434057287787\\
-0.00163377777777779	0.0202243574605365\\
-0.00161422222222221	0.0030719107763891\\
-0.00161244444444444	0.0058001091492221\\
-0.00160888888888888	0.00020406090437039\\
-0.00160711111111111	0.00404299073629924\\
-0.00160355555555555	0.00219249669269378\\
-0.00160177777777779	0.00332772652780974\\
-0.00159999999999999	0.00146321750713185\\
-0.00159466666666666	0.00727969301317102\\
-0.0015911111111111	0.00267728155643807\\
-0.00158933333333333	0.0027261339921219\\
-0.00158755555555556	0.00493360607449728\\
-0.00158577777777777	0.00338071299107978\\
-0.00158044444444444	0.0102211647479387\\
-0.00157866666666667	0.00882254994745799\\
-0.00157688888888888	0.0174892258064575\\
-0.00157333333333334	0.00868110618500581\\
-0.00156977777777778	0.0163125783289114\\
-0.00156622222222222	0.0127018832582855\\
-0.00156444444444445	0.0139422171927576\\
-0.00155911111111112	0.00484281032495221\\
-0.00155555555555556	0.00795708068559328\\
-0.00155377777777777	0.0077802401354107\\
-0.001552	0.0113783829488935\\
-0.00154844444444444	0.00840673096698907\\
-0.00154666666666667	0.0103317399600572\\
-0.00154311111111111	0.00490882207428148\\
-0.00153955555555554	0.0104330183792122\\
-0.00153422222222221	0.00412278283186671\\
-0.00153066666666668	0.00844611187415478\\
-0.00152888888888889	0.00403852751880859\\
-0.00152711111111112	0.00484217156399211\\
-0.00152533333333332	0.000840588586496244\\
-0.00151999999999999	0.00729539896458226\\
-0.00151822222222223	0.00331478714713315\\
-0.00151644444444443	0.00449353227754526\\
-0.00151466666666666	0.0032866992003226\\
-0.0015128888888889	0.00333356401534754\\
-0.0015111111111111	0.00155143882449849\\
-0.00150933333333333	0.00211149155408186\\
-0.00150755555555557	0.000595496811536866\\
-0.00150044444444444	0.00624057725988092\\
-0.00149866666666668	0.0061819579304204\\
-0.00149333333333335	0.00945637157257267\\
-0.00148977777777778	0.00357865923523124\\
-0.00148799999999999	0.00669786940242473\\
-0.00148444444444445	0.00107701095298571\\
-0.00148088888888889	0.00348066850381162\\
-0.0014791111111111	0.00334558599456386\\
-0.001472	0.011060719974553\\
-0.00147022222222223	0.00969286101245811\\
-0.00146311111111111	0.00849731304677326\\
-0.00146133333333334	0.0172735652092078\\
-0.00145600000000001	0.00968933060325769\\
-0.00145244444444445	0.0132919788263956\\
-0.00145066666666666	0.011422508723525\\
-0.00144711111111112	0.0171691337433078\\
-0.00143822222222223	0.00398451976684969\\
-0.00143644444444443	0.00713429925568421\\
-0.0014328888888889	0.00426263155645112\\
-0.00142755555555554	0.0133376423303755\\
-0.00142577777777778	0.0105974537404048\\
-0.00142400000000001	0.0142962331569992\\
-0.00142044444444445	0.0133075732204495\\
-0.00141866666666668	0.0166804688138672\\
-0.00141688888888888	0.00931550409490142\\
-0.00141333333333332	0.0124541703070158\\
-0.00141155555555555	0.00557360923617775\\
-0.00140622222222223	0.0119760494847067\\
-0.00140266666666666	0.00947670389219613\\
-0.0013991111111111	0.0133703998998698\\
-0.00139733333333333	0.0112102364645934\\
-0.00139555555555557	0.0147024346003715\\
-0.00139022222222221	0.00109510858059589\\
-0.00138666666666667	0.00653381107540291\\
-0.00138488888888888	0.00383088386676503\\
-0.00138311111111111	0.00562385090426598\\
-0.00137955555555555	0.00127938760189347\\
-0.00137777777777778	0.00321512470527799\\
-0.00137599999999999	0.00190538432483908\\
-0.00137244444444445	0.00437763637130203\\
-0.00136888888888889	0.000721122995242018\\
-0.00136711111111112	0.00382911076565975\\
-0.00136533333333333	0.00128892421124316\\
-0.00136355555555556	0.008046599709786\\
-0.00136	0.00551606039595576\\
-0.00135288888888888	0.016310015499588\\
-0.00134933333333334	0.0122860270611141\\
-0.00134755555555555	0.0147345000465199\\
-0.00134400000000001	0.00468875926586912\\
-0.00133866666666665	0.0121680980620309\\
-0.00133511111111112	0.0039619772300992\\
-0.00133333333333333	0.00890498259468933\\
-0.00132977777777779	0.00610773938353967\\
-0.00132444444444443	0.0120490769868353\\
-0.00132266666666667	0.00999328886334608\\
-0.0013191111111111	0.0195638983585138\\
-0.00131377777777777	0.0109025636546139\\
-0.00131022222222221	0.0159715033632905\\
-0.00130311111111112	0.00151277169252456\\
-0.00129777777777779	0.0145758969277309\\
-0.00129599999999999	0.0104593213040698\\
-0.00129244444444446	0.0114198030251399\\
-0.00128533333333333	0.00025915025253645\\
-0.00128	0.00612605813322764\\
-0.00127822222222224	0.0042992106377816\\
-0.00127466666666667	0.00910023980821129\\
-0.00127288888888888	0.00882232910142761\\
-0.00126933333333334	0.0119723862569537\\
-0.00126577777777778	0.00755589403504767\\
-0.00126222222222222	0.0118316080839479\\
-0.00125866666666666	0.00600156987918152\\
-0.00125333333333333	0.00419188469308246\\
-0.00125155555555556	0.00562329241117046\\
-0.001248	0.00233344150098291\\
-0.00124444444444444	0.0111984693901988\\
-0.00124266666666667	0.00847767941153635\\
-0.00123911111111111	0.0106858443195139\\
-0.00123555555555555	0.004495925202642\\
-0.00123200000000001	0.00745711445128508\\
-0.00123022222222222	0.00278663156414444\\
-0.00122666666666665	0.00765552156028532\\
-0.00122311111111112	0.0036712263400433\\
-0.00121244444444443	0.0183419742034766\\
-0.0012071111111111	0.00377811465735159\\
-0.00120533333333334	0.00458741899386167\\
-0.00120177777777777	0.00179902463908291\\
-0.00119644444444444	0.00971371639776564\\
-0.00119466666666668	0.00926097797288619\\
-0.00119288888888888	0.0101776687610405\\
-0.00119111111111112	0.00853835349609944\\
-0.00118933333333332	0.0140990960073532\\
-0.00118399999999999	0.0161115069864707\\
-0.0011751111111111	0.00290022372157592\\
-0.00117333333333333	0.01067918912268\\
-0.00117155555555556	0.00812338159414666\\
-0.00116977777777777	0.0086187345008234\\
-0.001168	0.00535815694536249\\
-0.00116622222222224	0.00847090388485403\\
-0.00116444444444444	0.00625587706432648\\
-0.00116266666666667	0.00963996456328234\\
-0.00115733333333334	0.00472412714796019\\
-0.00115555555555555	0.008950814436578\\
-0.00115199999999999	0.00493770069930333\\
-0.00115022222222222	0.00585806997271243\\
-0.00114844444444445	0.00336840400436533\\
-0.00114488888888889	0.00632367955224405\\
-0.00114133333333333	0.00487968325343469\\
-0.00113955555555556	0.0103773666539552\\
-0.00113777777777777	0.00594296107146167\\
-0.00113066666666667	0.015931632346242\\
-0.00112533333333334	0.00957675115371004\\
-0.00112355555555554	0.0118401716872836\\
-0.00112000000000001	0.0052963241346399\\
-0.00111466666666668	0.0164423745340269\\
-0.00111288888888889	0.0163875176547215\\
-0.00110755555555556	0.00257178277866263\\
-0.00110222222222223	0.00870123219931798\\
-0.00110044444444443	0.00592883510846257\\
-0.00109866666666666	0.00677119944420895\\
-0.0010968888888889	0.00194823375461914\\
-0.00108800000000001	0.0160141842273489\\
-0.00108444444444444	0.00603880337928073\\
-0.00108266666666668	0.012506489274804\\
-0.00107911111111111	0.00839127553277919\\
-0.00107555555555555	0.0147126265375127\\
-0.00107377777777778	0.00805957218685091\\
-0.00107199999999999	0.0087273517258655\\
-0.00107022222222222	0.00807906707769243\\
-0.00106844444444446	0.00911740247588183\\
-0.00106488888888889	0.00774745060324702\\
-0.0010631111111111	0.00831078894915416\\
-0.00106133333333333	0.00556416769760976\\
-0.00105955555555556	0.0100411958605201\\
-0.00105777777777777	0.00439402389735122\\
-0.00105422222222223	0.0070487127144076\\
-0.00105244444444444	0.00626554667744089\\
-0.00105066666666667	0.00894625180569394\\
-0.00104888888888888	0.00479224744584281\\
-0.00104533333333334	0.010485507752067\\
-0.00104177777777778	0.00346621162553443\\
-0.00103822222222222	0.00788336795941458\\
-0.00103644444444445	0.00600193942072569\\
-0.00103466666666666	0.00695562420626858\\
-0.00103111111111112	0.00656986971167547\\
-0.00102933333333333	0.0066996401670259\\
-0.00102755555555556	0.0107854506009869\\
-0.00102577777777776	0.00657535371295637\\
-0.00102222222222223	0.0148893721625152\\
-0.00102044444444443	0.0101226817928847\\
-0.00101511111111111	0.0201872346870576\\
-0.00101155555555554	0.0105722311207481\\
-0.00100977777777778	0.0108994673206501\\
-0.00100444444444445	0.00212329644620374\\
-0.00100266666666668	0.00801904253525174\\
-0.00100088888888888	0.00451580886066832\\
-0.000997333333333322	0.00760657274964299\\
-0.000995555555555555	0.00503042187284516\\
-0.000991999999999993	0.0151985674330185\\
-0.000990222222222226	0.0102753048648692\\
-0.000988444444444431	0.0156686600660581\\
-0.000986666666666663	0.0142531203081606\\
-0.000984888888888896	0.0169699464169007\\
-0.000981333333333334	0.013233285613836\\
-0.00097422222222221	0.00838822445888421\\
-0.000972444444444442	0.00977951018486914\\
-0.000970666666666675	0.00846379561324409\\
-0.00096888888888888	0.0125077881418983\\
-0.000967111111111113	0.00668467164969744\\
-0.000961777777777784	0.0114102508894336\\
-0.000959999999999989	0.0163895008105278\\
-0.000954666666666659	0.0109755045592929\\
-0.000952888888888892	0.0138120392776707\\
-0.000947555555555563	0.0052909718838817\\
-0.000945777777777768	0.00789747810307403\\
-0.000944	0.00455156276982913\\
-0.000942222222222233	0.0062549303094632\\
-0.000940444444444438	0.00433959964132952\\
-0.000936888888888876	0.0101932269905976\\
-0.000931555555555547	0.00346550145575225\\
-0.000928000000000012	0.00590727670578289\\
-0.000926222222222217	0.00382604575793857\\
-0.00092444444444445	0.00892888352272034\\
-0.000920888888888888	0.00519857295903911\\
-0.000919111111111121	0.00550626424238373\\
-0.000917333333333326	0.00275402962946428\\
-0.000913777777777791	0.00991620023461115\\
-0.000910222222222229	0.00215644091128889\\
-0.000908444444444434	0.00262956815455159\\
-0.000906666666666667	0.00243977652296393\\
-0.000903111111111105	0.0150764482922803\\
-0.000899555555555542	0.00746111959665524\\
-0.000896000000000008	0.0145182928197733\\
-0.000890666666666678	0.00473068870538071\\
-0.000888888888888884	0.00684161063232688\\
-0.000887111111111116	0.00253210003193211\\
-0.000883555555555554	0.00681605129168461\\
-0.000881777777777787	0.00437859380706426\\
-0.000878222222222225	0.0127930710369928\\
-0.000874666666666662	0.00411684578337518\\
-0.000869333333333333	0.0119523274581141\\
-0.000865777777777771	0.00225130474208743\\
-0.000862222222222209	0.00856495374743693\\
-0.000860444444444441	0.00702172651064062\\
-0.000858666666666674	0.0076849937110384\\
-0.000855111111111112	0.00378750504695177\\
-0.000853333333333345	0.00608493713205907\\
-0.00085155555555555	0.00393269405682478\\
-0.000849777777777783	0.00556214877292435\\
-0.000847999999999988	0.00541817013514367\\
-0.000840888888888891	0.0128335952381704\\
-0.000833777777777767	0.00429947111530279\\
-0.000831999999999999	0.00778407758335267\\
-0.000830222222222232	0.00490105850234271\\
-0.000828444444444437	0.00654897553178593\\
-0.000824888888888903	0.00164509856483244\\
-0.000821333333333341	0.00463822324762383\\
-0.000819555555555546	0.00452655929578089\\
-0.000816000000000011	0.00595268841658778\\
-0.000814222222222216	0.00394143206883801\\
-0.00080711111111112	0.010168024661015\\
-0.000805333333333325	0.00748307425702591\\
-0.00080177777777779	0.0127033902473685\\
-0.000799999999999995	0.0114875048549372\\
-0.000798222222222228	0.0148542884733347\\
-0.000796444444444433	0.0116512705043399\\
-0.000794666666666666	0.0145010261717059\\
-0.000787555555555569	0.00548451338550979\\
-0.000784000000000007	0.0104547222935694\\
-0.000782222222222212	0.000667443118378297\\
-0.000780444444444445	0.00425672555884168\\
-0.000778666666666677	0.00235167253518215\\
-0.000775111111111115	0.0102648861674605\\
-0.000769777777777786	0.000149267461902025\\
-0.000764444444444456	0.0087417496195594\\
-0.000762666666666661	0.00447891857268978\\
-0.000759111111111099	0.00792887195684555\\
-0.000757333333333332	0.00732500287107143\\
-0.000755555555555565	0.0119741268902048\\
-0.000752000000000003	0.00231030496046306\\
-0.00074844444444444	0.00503222227313208\\
-0.000746666666666673	0.00227057238806538\\
-0.000737777777777782	0.00970240271041814\\
-0.000735999999999987	0.00619664763959943\\
-0.000734222222222219	0.00940834389252812\\
-0.000732444444444452	0.00855908631671887\\
-0.000730666666666657	0.0134991251069295\\
-0.000725333333333328	0.00958863758827011\\
-0.000723555555555561	0.0119388635798622\\
-0.000716444444444436	0.00269832109801502\\
-0.000712888888888902	0.00484729683365762\\
-0.000711111111111107	0.00221141860923732\\
-0.000707555555555545	0.00556942952549583\\
-0.000705777777777777	0.00326511222003378\\
-0.00070400000000001	0.00391552690394947\\
-0.000702222222222215	0.002405514764073\\
-0.000698666666666653	0.00670702590968875\\
-0.000691555555555556	0.00111340934616078\\
-0.000689777777777789	0.0025293773669221\\
-0.000687999999999994	0.00182920169879802\\
-0.000680888888888898	0.0126858301516465\\
-0.000677333333333335	0.0045951332680593\\
-0.000675555555555568	0.00597236003166654\\
-0.000668444444444444	0.00137459181604696\\
-0.000666666666666677	0.00442442919586356\\
-0.000664888888888882	0.00348748099654525\\
-0.000663111111111114	0.00610883088341146\\
-0.000659555555555552	0.00411573611003743\\
-0.000657777777777785	0.0069770890016142\\
-0.00065599999999999	0.00664742259403245\\
-0.000654222222222223	0.00801417057442533\\
-0.000652444444444455	0.00679656259272382\\
-0.000650666666666661	0.00940360843099422\\
-0.000647111111111098	0.00447840148518086\\
-0.000643555555555564	0.0135959354435616\\
-0.000641777777777769	0.00573730291242752\\
-0.000640000000000002	0.0091258309258215\\
-0.000638222222222234	0.00827965372058578\\
-0.000636444444444439	0.0116200807890057\\
-0.000632888888888877	0.00560747526089017\\
-0.00063111111111111	0.00578327177978635\\
-0.000627555555555548	0.0021685493227846\\
-0.000625777777777781	0.0042791477814757\\
-0.000622222222222218	0.00130651657171427\\
-0.000618666666666656	0.00661341762749695\\
-0.000616888888888889	0.00521272778282417\\
-0.00061155555555556	0.0136674869755416\\
-0.000604444444444435	0.00802854108429124\\
-0.000600888888888901	0.00970478452668189\\
-0.000595555555555544	0.00225118750554287\\
-0.000593777777777776	0.00416789402473106\\
-0.000592000000000009	0.00165023890627228\\
-0.000588444444444447	0.00515950764641154\\
-0.000584888888888885	0.000789096754946289\\
-0.000579555555555555	0.0101556885799116\\
-0.000575999999999993	0.00690225195819938\\
-0.000574222222222226	0.0104460838389051\\
-0.000572444444444431	0.00885957617000449\\
-0.000570666666666664	0.0121940399222905\\
-0.000565333333333334	0.00638369901548572\\
-0.00055822222222221	0.0111665264334884\\
-0.000554666666666676	0.00586145594494389\\
-0.000551111111111113	0.0089463074350479\\
-0.000545777777777784	0.00161861743231384\\
-0.000542222222222222	0.00607553500780261\\
-0.000535111111111097	0.00271500098569039\\
-0.00053333333333333	0.00352750578417546\\
-0.000531555555555563	0.00269209102833029\\
-0.000529777777777768	0.00666924329799873\\
-0.000524444444444438	0.00261784130847031\\
-0.000520888888888876	0.0119792997605965\\
-0.000519111111111109	0.00571224404497148\\
-0.000517333333333342	0.00700968201280663\\
-0.000515555555555547	0.00363343217773238\\
-0.00051377777777778	0.00866038363912661\\
-0.000510222222222217	0.00477222278046902\\
-0.000506666666666655	0.00700034028431076\\
-0.000503111111111121	0.00162602858354069\\
-0.000497777777777791	0.0137730849391156\\
-0.000495999999999996	0.0132144478899394\\
-0.000490666666666667	0.0179654954102798\\
-0.0004888888888889	0.0143580675358189\\
-0.000487111111111105	0.0163461635733761\\
-0.000485333333333338	0.0115601039328621\\
-0.000481777777777775	0.018482261026809\\
-0.000471111111111117	0.000390628138632637\\
-0.000467555555555554	0.00878415969126428\\
-0.000463999999999992	0.00294999228473233\\
-0.000460444444444458	0.0116381070791096\\
-0.000456888888888896	0.00398482178169055\\
-0.000455111111111101	0.011159588350295\\
-0.000453333333333333	0.00896303730289674\\
-0.000449777777777771	0.0124564081538289\\
-0.000448000000000004	0.0114400525960888\\
-0.000446222222222209	0.0141240125823155\\
-0.000444444444444442	0.00538539941151228\\
-0.00044088888888888	0.0109506874926816\\
-0.000439111111111112	0.00201998671443304\\
-0.000433777777777783	0.00917209566508209\\
-0.000431999999999988	0.00877452588949557\\
-0.000428444444444454	0.0167462774442597\\
-0.000426666666666659	0.0106658357356942\\
-0.000424888888888891	0.0129277559002796\\
-0.000421333333333329	0.0082249000512942\\
-0.000417777777777767	0.0130772161403747\\
-0.000408888888888875	0.00364846288603088\\
-0.000403555555555546	0.00875275289330993\\
-0.000400000000000011	0.00595816648383582\\
-0.000394666666666654	0.0111159803526285\\
-0.000392888888888887	0.00955558590969727\\
-0.00039111111111112	0.0131635271974941\\
-0.000387555555555558	0.00700946723152332\\
-0.00038577777777779	0.00843513612565089\\
-0.000383999999999995	0.00527812326691612\\
-0.000380444444444433	0.00926830275760729\\
-0.000373333333333337	0.00467331505808904\\
-0.000369777777777774	0.0102262571701063\\
-0.000368000000000007	0.00824209549244911\\
-0.000364444444444445	0.0141746811838994\\
-0.000360888888888883	0.00724821617561613\\
-0.000355555555555553	0.0131516687072506\\
-0.000351999999999991	0.00697129810667793\\
-0.000350222222222224	0.00984163135643915\\
-0.000346666666666662	0.000629492295891293\\
-0.000344888888888895	0.00709328375452303\\
-0.000341333333333332	0.00412782741346673\\
-0.000339555555555565	0.0117749672248061\\
-0.000332444444444441	0.00201648798283283\\
-0.000328888888888879	0.0130185087943478\\
-0.000327111111111111	0.00834651251192761\\
-0.000321777777777782	0.0231453163197164\\
-0.000314666666666658	0.0162235519680167\\
-0.00031288888888889	0.0185528831965956\\
-0.000311111111111123	0.0149969301144583\\
-0.000307555555555561	0.018403137634591\\
-0.000300444444444437	0.00280691720710577\\
-0.000298666666666669	0.00380290101830558\\
-0.000296888888888902	0.000827543797752545\\
-0.000295111111111107	0.00449160551362113\\
-0.00029333333333334	0.00204111345934868\\
-0.00028800000000001	0.00867940100790995\\
-0.000286222222222215	0.008056802432267\\
-0.000282666666666653	0.0108798882538609\\
-0.000279111111111119	0.00585102462707882\\
-0.000277333333333324	0.00806826352271284\\
-0.000275555555555557	0.00560406969346483\\
-0.000271999999999994	0.0115764627084324\\
-0.000270222222222227	0.00930854044062845\\
-0.000266666666666665	0.0194052918969977\\
-0.000263111111111103	0.0143430131885919\\
-0.000259555555555568	0.0205414445979585\\
-0.000257777777777773	0.0182293427656483\\
-0.000254222222222211	0.0208247259778338\\
-0.00023999999999999	0.00161468119148944\\
-0.000238222222222223	0.00439305360258729\\
-0.000236444444444456	0.00373687384753088\\
-0.000229333333333331	0.0111964421477312\\
-0.000224000000000002	0.00433619324459095\\
-0.000216888888888878	0.0153912881598711\\
-0.000211555555555548	0.00600505989035277\\
-0.000209777777777781	0.0122939372078327\\
-0.000208000000000014	0.00886311066004128\\
-0.000204444444444452	0.0147785818604985\\
-0.000197333333333327	0.00856052469247731\\
-0.000193777777777765	0.0115547332483595\\
-0.000190222222222231	0.00749312157719417\\
-0.000186666666666668	0.0142352623075652\\
-0.000181333333333339	0.00861367304983976\\
-0.000177777777777777	0.0132873384519898\\
-0.000172444444444447	0.00353728994621069\\
-0.000167111111111118	0.0106074712981389\\
-0.000165333333333323	0.0104216354008636\\
-0.000158222222222226	0.0198057440048859\\
-0.000154666666666664	0.0139657352223959\\
-0.000151111111111102	0.0158009507290965\\
-0.000147555555555567	0.0123798416289914\\
-0.000145777777777772	0.0133906470057327\\
-0.00014222222222221	0.00629375936647503\\
-0.000138666666666676	0.010370339449693\\
-0.000136888888888881	0.0101367105395206\\
-0.000135111111111114	0.00357797351507422\\
-0.000131555555555551	0.00755823039546893\\
-0.000129777777777784	0.00591891903984335\\
-0.000124444444444455	0.0119177099454466\\
-0.000120888888888893	0.0115309475828826\\
-0.00011733333333333	0.00541927183741103\\
-0.000113777777777768	0.00702094948189688\\
-0.000112000000000001	0.00532663246333651\\
-0.000108444444444439	0.0110990108411531\\
-0.000103111111111109	0.00455025928490979\\
-9.777777777778e-05	0.00797014652055666\\
-9.60000000000127e-05	0.0029813926532172\\
-9.42222222222178e-05	0.00327078917291557\\
-9.06666666666556e-05	0.000761604312428776\\
-8.88888888888884e-05	0.00519177520016362\\
-8.71111111111211e-05	0.00510888959538125\\
-8.35555555555589e-05	0.0107753778852389\\
-8.1777777777764e-05	0.00891029579058436\\
-7.64444444444345e-05	0.016214936524157\\
-6.93333333333379e-05	0.00506538243879046\\
-6.40000000000085e-05	0.0093386544763521\\
-5.86666666666791e-05	0.000801268990871989\\
-5.51111111111169e-05	0.0112629009306745\\
-4.79999999999925e-05	0.00193304563384727\\
-4.62222222222253e-05	0.00501331730943172\\
-4.44444444444581e-05	0.0027014215009751\\
-3.91111111111009e-05	0.00769518158026089\\
-3.55555555555664e-05	0.000834152821028306\\
-3.20000000000042e-05	0.0103060207669456\\
-3.02222222222093e-05	0.00421971484758413\\
-2.84444444444421e-05	0.00864707731539754\\
-2.66666666666748e-05	0.00397220374026477\\
-2.31111111111126e-05	0.0143147566636164\\
-1.95555555555504e-05	0.00772492237968109\\
-1.77777777777832e-05	0.00885296369427416\\
-1.4222222222221e-05	0.0046480294443732\\
-1.06666666666588e-05	0.0150397236550314\\
-7.11111111112439e-06	0.00306445950590048\\
-5.33333333332942e-06	0.00783174573742651\\
-3.5555555555622e-06	0.00717986335892537\\
-1.77777777776722e-06	0.00878565537905929\\
0	0.00821612149735657\\
1.77777777776722e-06	0.0116257786107475\\
5.33333333332942e-06	0.00642451615627407\\
1.06666666666588e-05	0.0136564834483306\\
1.77777777777832e-05	0.00523405454971446\\
1.95555555555504e-05	0.00529132616850503\\
2.66666666666748e-05	0.0130740152432451\\
3.20000000000042e-05	0.00189663223693243\\
3.37777777777715e-05	0.00587032401847651\\
3.55555555555664e-05	0.00282456923165247\\
3.91111111111009e-05	0.0102923992121487\\
4.26666666666631e-05	0.00853534158745117\\
4.44444444444581e-05	0.0136619289365787\\
4.97777777777875e-05	0.00630098958157446\\
5.15555555555547e-05	0.00721344653476341\\
5.51111111111169e-05	0.00313442903879874\\
5.86666666666791e-05	0.0129252765793944\\
6.04444444444463e-05	0.00787438934169496\\
6.22222222222135e-05	0.00801475036267307\\
6.40000000000085e-05	0.00770606276233121\\
6.75555555555429e-05	0.0107136186109127\\
7.11111111111051e-05	0.00383039619578646\\
7.28888888889001e-05	0.0041126453536893\\
7.46666666666673e-05	0.00228701911721357\\
7.99999999999967e-05	0.0134373475631356\\
8.1777777777764e-05	0.0123076094058714\\
8.53333333333262e-05	0.0204275849775854\\
8.88888888888884e-05	0.00595900768961899\\
9.24444444444505e-05	0.00960776189236948\\
9.42222222222178e-05	0.000749462665207284\\
0.000103111111111109	0.0166184223721578\\
0.000104888888888877	0.0123748885150435\\
0.000108444444444439	0.0156882636616218\\
0.000112000000000001	0.0118150779249605\\
0.000113777777777768	0.0146098595056194\\
0.000119111111111098	0.00394602777074829\\
0.00012266666666666	0.0044771204744205\\
0.000124444444444455	0.00124983134272369\\
0.000127999999999989	0.0103850613331466\\
0.000129777777777784	0.00269832321970093\\
0.000133333333333346	0.00798728510035954\\
0.000135111111111114	0.00452943330911931\\
0.000138666666666676	0.0142535784654183\\
0.000140444444444443	0.00937566455681987\\
0.000145777777777772	0.0156312571487272\\
0.000154666666666664	0.00149024829052841\\
0.000156444444444431	0.00478112264140573\\
0.000158222222222226	0.00393034240026416\\
0.000159999999999993	0.00698951937134373\\
0.000163555555555556	0.00495729817442186\\
0.00017066666666668	0.0180212026495251\\
0.000174222222222215	0.011539923829594\\
0.000179555555555544	0.013572431421755\\
0.000186666666666668	0.00248947713605521\\
0.000188444444444436	0.00368423709961957\\
0.000191999999999998	0.00174828636662044\\
0.000193777777777765	0.00753309302714297\\
0.000197333333333327	0.00572584404771598\\
0.000202666666666657	0.00935528112200085\\
0.000204444444444452	0.00397038200694894\\
0.000211555555555548	0.0136128030991201\\
0.000213333333333343	0.0115814766776323\\
0.000216888888888878	0.0145813386417801\\
0.000218666666666673	0.0109296328629914\\
0.000222222222222235	0.0116865651980795\\
0.000224000000000002	0.0081041918179113\\
0.000227555555555564	0.00882899013032884\\
0.000229333333333331	0.0101419498090466\\
0.000231111111111099	0.00912354944584171\\
0.000232888888888894	0.00945825367990885\\
0.000234666666666661	0.00927288493484341\\
0.000236444444444456	0.0106043346694958\\
0.000238222222222223	0.00598110639231336\\
0.00023999999999999	0.00813349652981987\\
0.00024533333333332	0.00461536707899454\\
0.000247111111111115	0.0062477518279774\\
0.000250666666666677	0.00364344714224094\\
0.000254222222222211	0.0129424130801985\\
0.000256000000000006	0.0120452739080127\\
0.000257777777777773	0.0134933392974592\\
0.000264888888888898	0.00551484848792694\\
0.000268444444444432	0.00919082093344775\\
0.000273777777777789	0.00304108529480307\\
0.000280888888888886	0.0103885739051064\\
0.000284444444444448	0.00920194226591386\\
0.000286222222222215	0.00627453748859019\\
0.000296888888888902	0.0169365953781155\\
0.000298666666666669	0.0108077091170067\\
0.000302222222222231	0.0166120538284452\\
0.000305777777777766	0.0102748718669201\\
0.000307555555555561	0.0135590029240919\\
0.000311111111111123	0.00787172265100197\\
0.00031288888888889	0.00848530195549368\\
0.000314666666666658	0.00744313931945567\\
0.00031822222222222	0.0103944147665421\\
0.000321777777777782	0.00873573414543788\\
0.000325333333333344	0.0121796538973485\\
0.000327111111111111	0.00849702529074642\\
0.000330666666666674	0.0139544222190923\\
0.000334222222222236	0.00639311258478098\\
0.00033777777777777	0.0104327365886348\\
0.000339555555555565	0.00961382711042733\\
0.000341333333333332	0.0105989899558581\\
0.0003431111111111	0.00757689582978274\\
0.000346666666666662	0.0137284297533156\\
0.000355555555555553	0.00503413181292101\\
0.000357333333333321	0.0100529841562353\\
0.000360888888888883	0.00461632711552218\\
0.000362666666666678	0.00669534973932892\\
0.000364444444444445	0.00252761047280606\\
0.000368000000000007	0.0143355401190334\\
0.000369777777777774	0.0142511107925608\\
0.000375111111111104	0.00970264021414841\\
0.000378666666666666	0.0146313918346913\\
0.000382222222222228	0.00377962517834493\\
0.000387555555555558	0.00880142528807251\\
0.00039111111111112	0.00734097310354115\\
0.000392888888888887	0.0178747605802174\\
0.000396444444444449	0.0137906160687969\\
0.000398222222222216	0.0169255722151766\\
0.000403555555555546	0.00861831893655771\\
0.000405333333333341	0.0103925920324692\\
0.000408888888888875	0.00469298514244271\\
0.000416	0.0112615196023228\\
0.000419555555555562	0.00688063531617841\\
0.000424888888888891	0.00473859668865317\\
0.000426666666666659	0.00610678800821923\\
0.000428444444444454	0.00170912645660282\\
0.000431999999999988	0.00465412223462489\\
0.000433777777777783	0.000868241952997756\\
0.000437333333333345	0.00906344297727424\\
0.00044088888888888	0.00708096569126118\\
0.000446222222222209	0.0134396473099615\\
0.000449777777777771	0.0110025231056449\\
0.000451555555555566	0.0158667745402251\\
0.000458666666666663	0.00670581918879906\\
0.000462222222222225	0.0153745747638953\\
0.000463999999999992	0.0106244055955365\\
0.000471111111111117	0.0194751036908212\\
0.000476444444444446	0.00832633521528703\\
0.000480000000000008	0.0103521664611628\\
0.000483555555555543	0.00383290036066045\\
0.0004888888888889	0.0144819000575356\\
0.000490666666666667	0.0127091529888498\\
0.000494222222222229	0.0159350392408715\\
0.000495999999999996	0.0135028928749115\\
0.000499555555555559	0.0177515142915003\\
0.000503111111111121	0.0130213908005354\\
0.000504888888888888	0.0150914760176074\\
0.000512000000000012	0.00252352366206857\\
0.00051377777777778	0.00852168036345452\\
0.000517333333333342	0.00225684855026023\\
0.000519111111111109	0.00344895048533436\\
0.000520888888888876	0.00338850887587538\\
0.000524444444444438	0.0068504806511985\\
0.000526222222222233	0.00471897678277641\\
0.000528000000000001	0.00793607317797679\\
0.000529777777777768	0.000525837344018426\\
0.000531555555555563	0.00243066091751606\\
0.00053333333333333	0.000776953848191653\\
0.000535111111111097	0.00420937794908699\\
0.00053866666666666	0.0014413618546292\\
0.000540444444444454	0.0101512117232974\\
0.000542222222222222	0.00797276265818087\\
0.000543999999999989	0.0106426158579175\\
0.000545777777777784	0.0046989847379478\\
0.000556444444444443	0.0177641784018193\\
0.000560000000000005	0.00794982631729557\\
0.000561777777777772	0.0125447262906912\\
0.000567111111111102	0.00175730274824032\\
0.000568888888888897	0.00700231863491463\\
0.000572444444444431	0.00420244663627536\\
0.000574222222222226	0.00535897788476239\\
0.000575999999999993	0.00327499378766466\\
0.000581333333333323	0.0119196697572405\\
0.000583111111111118	0.0074053990482128\\
0.000584888888888885	0.00832948154622357\\
0.000588444444444447	0.00461529454884138\\
0.000592000000000009	0.0135253582845193\\
0.000600888888888901	0.00303809815765396\\
0.000604444444444435	0.0119831874416073\\
0.00060622222222223	0.00843932677753423\\
0.000609777777777765	0.0175370629839654\\
0.000613333333333327	0.0092422527266916\\
0.000615111111111122	0.0100638367360592\\
0.000618666666666656	0.00810038137246508\\
0.000624000000000013	0.000281078764359788\\
0.000625777777777781	0.00339585954594973\\
0.000627555555555548	0.0028736187612633\\
0.000629333333333343	0.00426062715420958\\
0.00063111111111111	0.00238142894060345\\
0.000632888888888877	0.00541508565703769\\
0.000640000000000002	0.00298869853123362\\
0.000641777777777769	0.00306568705628704\\
0.000645333333333331	0.00946928431965952\\
0.000654222222222223	0.00185451511615031\\
0.000657777777777785	0.00725372859807691\\
0.000659555555555552	0.00666969266622883\\
0.000661333333333347	0.00903043762878436\\
0.000663111111111114	0.00560511001498554\\
0.000666666666666677	0.00793622090956245\\
0.000670222222222211	0.00119774767806902\\
0.000673777777777773	0.0147630486535772\\
0.000679111111111103	0.00902561703275723\\
0.000680888888888898	0.0152704718576288\\
0.000684444444444432	0.0119491594497578\\
0.000686222222222227	0.0171614395383429\\
0.000693333333333324	0.00340948125006058\\
0.000696888888888886	0.00678249214199211\\
0.000700444444444448	0.0011251117632356\\
0.000705777777777777	0.00727390699332048\\
0.000707555555555545	0.00700237894515987\\
0.00070933333333334	0.0106644129246448\\
0.000712888888888902	0.00284686837906331\\
0.000714666666666669	0.010398147539296\\
0.000718222222222231	0.00250005315395113\\
0.000719999999999998	0.00855460887629605\\
0.000723555555555561	0.00549651829314612\\
0.000725333333333328	0.00648414011742598\\
0.000727111111111123	0.00363006581171854\\
0.00072888888888889	0.0093547794504702\\
0.000730666666666657	0.0056233635852474\\
0.000737777777777782	0.0108686079584632\\
0.000743111111111111	0.00364220084977526\\
0.000746666666666673	0.0067371499890356\\
0.00074844444444444	0.00603326140864674\\
0.000750222222222235	0.00632341598982988\\
0.000752000000000003	0.00433632239633538\\
0.000755555555555565	0.0103775005645419\\
0.000757333333333332	0.00836003676602876\\
0.000760888888888894	0.00930823429769262\\
0.000766222222222224	0.00276835352504937\\
0.000767999999999991	0.00735568673301612\\
0.000769777777777786	0.00381196664146513\\
0.00077333333333332	0.00893342731304086\\
0.000775111111111115	0.00663596726246699\\
0.000778666666666677	0.0187951288368969\\
0.000784000000000007	0.0111229630840282\\
0.000785777777777774	0.0116690113856966\\
0.000789333333333336	0.00364888792032317\\
0.000792888888888899	0.0103590868970184\\
0.000796444444444433	0.00524665067451316\\
0.000799999999999995	0.0125285751548512\\
0.00080177777777779	0.0120980647139771\\
0.000803555555555557	0.0137236710468282\\
0.000805333333333325	0.0036648130331233\\
0.000808888888888887	0.00866773007674282\\
0.000810666666666654	0.00741276652322587\\
0.000814222222222216	0.0187950317976545\\
0.000819555555555546	0.0115815965080278\\
0.000823111111111108	0.0176546263479461\\
0.00082666666666667	0.00868498152660674\\
0.000828444444444437	0.0105590172014807\\
0.000830222222222232	0.00311781308281986\\
0.000835555555555562	0.0194980308030338\\
0.00084622222222222	0.00500739825857249\\
0.000849777777777783	0.00795168672533758\\
0.00085155555555555	0.0068224947586577\\
0.000853333333333345	0.0127116906217113\\
0.000856888888888879	0.00889836671626387\\
0.000860444444444441	0.0131479034808974\\
0.000862222222222209	0.00976163889715365\\
0.000864000000000004	0.0117317452566681\\
0.000867555555555566	0.00470319241180703\\
0.0008711111111111	0.0120569644686801\\
0.000872888888888895	0.00921708239719454\\
0.000874666666666662	0.010526710057404\\
0.000876444444444457	0.00867251167711977\\
0.000879999999999992	0.0110638692581516\\
0.000881777777777787	0.00741777958449974\\
0.000885333333333321	0.0160258917638366\\
0.000887111111111116	0.013606156350467\\
0.000890666666666678	0.0144277710601728\\
0.000892444444444446	0.0135794286267925\\
0.000894222222222213	0.0139433050023167\\
0.000897777777777775	0.00256042633532069\\
0.000899555555555542	0.00292708309401943\\
0.000901333333333337	0.00244400348956095\\
0.000903111111111105	0.00319369963852439\\
0.0009048888888889	0.00293068319489367\\
0.000908444444444434	0.0102180774445405\\
0.000910222222222229	0.00312756970595865\\
0.000911999999999996	0.00743262552521332\\
0.000913777777777791	0.00404705151586557\\
0.000922666666666655	0.0154246583689506\\
0.000926222222222217	0.00524442646669174\\
0.000929777777777779	0.0121623778857661\\
0.000931555555555547	0.0100638983342373\\
0.000935111111111109	0.0146167791469909\\
0.000936888888888876	0.0144372270154842\\
0.000940444444444438	0.0075454824643095\\
0.00094933333333333	0.0177069890743234\\
0.000952888888888892	0.00937788827961189\\
0.000954666666666659	0.0104112957278818\\
0.000958222222222221	0.00795039227757915\\
0.000959999999999989	0.0110432628208365\\
0.000961777777777784	0.0109789041851103\\
0.000963555555555551	0.00879957527045366\\
0.000965333333333346	0.00943883464025849\\
0.00096888888888888	0.00565265218233585\\
0.000972444444444442	0.00727207665112267\\
0.00097422222222221	0.00707802466658167\\
0.000976000000000005	0.011549313381971\\
0.000979555555555567	0.00402094843432044\\
0.000981333333333334	0.004414685849956\\
0.000983111111111101	0.000215784296814431\\
0.000984888888888896	0.00469168738482328\\
0.000991999999999993	0.00246801716922659\\
0.000993777777777788	0.00728663945436833\\
0.000995555555555555	0.00387644588813527\\
0.000997333333333322	0.00589656796342355\\
0.000999111111111117	0.00541280089774221\\
0.00100266666666668	0.0127591375659821\\
0.00100622222222221	0.00767468470939162\\
0.00100977777777778	0.011408685828684\\
0.00101333333333334	0.00901062664846899\\
0.00102044444444443	0.0195704233516558\\
0.001024	0.00900887122732782\\
0.00102755555555556	0.0120641521720918\\
0.00102933333333333	0.00983718536408526\\
0.00103288888888889	0.0136279041569187\\
0.00103644444444445	0.00828412208224125\\
0.00103822222222222	0.0130130800169805\\
0.00104000000000001	0.0128168140207139\\
0.00104177777777778	0.00739582392120397\\
0.00104533333333334	0.0257298422171066\\
0.00104888888888888	0.0173888321639466\\
0.00105066666666667	0.0205984307476061\\
0.00105422222222223	0.0159101100033348\\
0.001056	0.017950253165353\\
0.00106133333333333	0.010539015464045\\
0.0010631111111111	0.01207470463085\\
0.00106844444444446	0.00559483555523679\\
0.00107022222222222	0.00983105456618524\\
0.00107199999999999	0.00842673943952457\\
0.00107555555555555	0.0111878966079729\\
0.00107911111111111	0.0069665182620387\\
0.00108266666666668	0.00986116649205843\\
0.00108444444444444	0.00686682671523811\\
0.00108622222222221	0.0122545246354908\\
0.00108977777777777	0.00997803960928645\\
0.00109155555555557	0.0114020125988741\\
0.00109333333333334	0.0105811364525541\\
0.0010968888888889	0.0117266354565897\\
0.00110044444444443	0.00495460148933857\\
0.00110222222222223	0.00759653395552415\\
0.00110399999999999	0.00148854870053558\\
0.00110577777777779	0.0053870054725571\\
0.00110755555555556	0.00358504805476581\\
0.00111111111111112	0.0123732364459365\\
0.00111466666666668	0.00980452756659606\\
0.00111644444444445	0.0131644043571988\\
0.00112177777777778	0.00114854716680987\\
0.00112355555555554	0.00341702286367826\\
0.00112533333333334	0.0029112045680188\\
0.00112711111111111	0.00723104483189763\\
0.0011288888888889	0.00265962248180171\\
0.00113066666666667	0.00689904640084277\\
0.00113244444444444	0.00270705809639971\\
0.00113422222222223	0.00626593918922283\\
0.001136	0.00493071325013794\\
0.00114488888888889	0.0162996507836383\\
0.00114666666666666	0.0133167935846368\\
0.00115022222222222	0.0216655638697275\\
0.00115377777777778	0.0139765048031942\\
0.00115733333333334	0.0191148710618945\\
0.00115911111111111	0.0184140175365149\\
0.00116088888888888	0.0198255954863023\\
0.001168	0.00557269572073327\\
0.00117333333333333	0.014931064533033\\
0.00117688888888889	0.00518248687403547\\
0.00118222222222222	0.00746461893539277\\
0.00118755555555555	0.00277262075355894\\
0.00119822222222221	0.0145832041765934\\
0.00120000000000001	0.0139346418529787\\
0.00120177777777777	0.0146559848445818\\
0.00120533333333334	0.00575332345261736\\
0.0012088888888889	0.0125905925158456\\
0.00121422222222223	0.00515583509118409\\
0.00121599999999999	0.00879834378442362\\
0.00121777777777779	0.00387243836947962\\
0.00121955555555556	0.0064969347062574\\
0.00122311111111112	0.000313774025571978\\
0.00122488888888889	0.00450821736921123\\
0.00122666666666665	0.00396642627179911\\
0.00123022222222222	0.013885898634254\\
0.00123555555555555	0.00427342091215974\\
0.00123733333333334	0.0054899612124468\\
0.00123911111111111	0.00259568413890524\\
0.0012408888888889	0.00581016580936611\\
0.00124266666666667	0.00260836146614751\\
0.00124444444444444	0.00441689483431923\\
0.00124622222222223	0.00243192397759021\\
0.00124977777777777	0.0089236408914907\\
0.00125333333333333	0.00386975621844868\\
0.00125688888888889	0.0106983104651957\\
0.00126222222222222	0.00343194764025426\\
0.00126399999999999	0.0109972272515758\\
0.00126933333333334	0.00682267820730692\\
0.00127111111111111	0.00990087016414698\\
0.00127288888888888	0.00729805744312104\\
0.00127466666666667	0.00775535831438892\\
0.00127822222222224	0.00228889516513439\\
0.00128	0.00697962620979295\\
0.00128355555555557	0.00225558034932868\\
0.00128533333333333	0.00776606458423787\\
0.00128888888888889	0.00167808721311458\\
0.00129066666666666	0.00995735123653452\\
0.00129244444444446	0.00581618401790238\\
0.00129422222222222	0.005892366111834\\
0.00129599999999999	0.00842790017920836\\
0.00129955555555555	0.0037333884240314\\
0.00130311111111112	0.0120562955261195\\
0.00131022222222221	0.00148817373765558\\
0.00131200000000001	0.00517093468896057\\
0.00131555555555554	0.00324594880198953\\
0.00131733333333334	0.00624698913397209\\
0.0013191111111111	0.00376973304716993\\
0.0013208888888889	0.00439008022609597\\
0.00132266666666667	0.00420610315068554\\
0.00132444444444443	0.0108633395328057\\
0.00132622222222223	0.0105438956117343\\
0.00133333333333333	0.019329606382986\\
0.00133866666666665	0.0121009391035998\\
0.00134044444444445	0.0152878549190621\\
0.00134577777777778	0.00827283259932179\\
0.00134755555555555	0.0101459984304092\\
0.00134933333333334	0.00192839083555046\\
0.00135644444444444	0.0102646346805353\\
0.00136355555555556	0.00277623885370956\\
0.00136711111111112	0.0110790518000383\\
0.00137244444444445	0.00575043694379768\\
0.00137422222222222	0.0122365797320766\\
0.00137599999999999	0.0101433947423268\\
0.00137777777777778	0.0118791862306286\\
0.00138311111111111	0.0041118810439259\\
0.00139022222222221	0.0213715967870871\\
0.001392	0.0207593234788633\\
0.00139377777777777	0.0214181656217969\\
0.00139733333333333	0.0132549080769547\\
0.0014008888888889	0.027517563035199\\
0.00140444444444446	0.020580625744822\\
0.00140622222222223	0.0212357761516826\\
0.00141511111111112	0.00915058287150136\\
0.00141688888888888	0.0102596180426797\\
0.00141866666666668	0.0101740648158656\\
0.00142044444444445	0.00391655584648817\\
0.00142222222222221	0.00944229309625988\\
0.00142577777777778	0.00741600896266695\\
0.00142755555555554	0.00958419115106937\\
0.00143111111111111	0.00419934727954868\\
0.0014328888888889	0.00680957631293186\\
0.00143466666666667	0.00158789101006029\\
0.00143822222222223	0.00842135522714757\\
0.00144	0.000747415337141483\\
0.00144533333333333	0.00645094893900081\\
0.00144888888888889	0.00423010204173643\\
0.00145244444444445	0.0133628685629478\\
0.00145600000000001	0.00976083803279496\\
0.00145955555555555	0.0120484969092266\\
0.00146666666666667	0.00471365918728472\\
0.00147022222222223	0.00975849428526127\\
0.00147377777777777	0.00110986346554204\\
0.0014791111111111	0.00705546602852505\\
0.00148088888888889	0.00361173638534787\\
0.00148266666666666	0.00458110430154041\\
0.00148444444444445	0.00377599558204991\\
0.00148977777777778	0.0142513837644903\\
0.00149333333333335	0.00641619379658112\\
0.00149688888888888	0.018460214523368\\
0.00150044444444444	0.00684061963693661\\
0.00150222222222221	0.0112763073711771\\
0.0015111111111111	0.00358928273350087\\
0.0015128888888889	0.0110589518437776\\
0.00151466666666666	0.00887907046305797\\
0.00152355555555556	0.0174424162958566\\
0.00152711111111112	0.0156461883582986\\
0.00152888888888889	0.0203468414131192\\
0.00153244444444445	0.011039343712233\\
0.00153422222222221	0.0121637458338946\\
0.00153777777777778	0.00569714774060312\\
0.00153955555555554	0.00675882340329736\\
0.0015448888888889	0.00290140537338879\\
0.00155022222222223	0.00634544852667235\\
0.001552	0.00015177914865161\\
0.00155555555555556	0.00531848194595569\\
0.00155733333333333	0.00468039689609182\\
0.00156266666666666	0.010347006726367\\
0.00156444444444445	0.00762328892283298\\
0.00156622222222222	0.0101201577814461\\
0.00156800000000001	0.00755990008024834\\
0.00156977777777778	0.0077677392619824\\
0.00157155555555555	0.00721580189432339\\
0.00157333333333334	0.0114883181675779\\
0.00157511111111111	0.00201298814916875\\
0.00157688888888888	0.00437242768659438\\
0.00157866666666667	0.000515581410784255\\
0.00158222222222223	0.00309153106969209\\
0.001584	0.000991807465728217\\
0.0015911111111111	0.00830279154914609\\
0.00159288888888889	0.00512538149274386\\
0.00159466666666666	0.00682185619710934\\
0.00159644444444446	0.00603051756554934\\
0.00160177777777779	0.0104044209475887\\
0.00160533333333332	0.00226232805042706\\
0.00161066666666668	0.00679130204073819\\
0.00161600000000001	0.00125260528469351\\
0.00161955555555557	0.00825300279244645\\
0.0016248888888889	0.00626458005347694\\
0.00163022222222223	0.00845512857715172\\
0.00163199999999999	0.00383862376488348\\
0.00163555555555556	0.0105523999271948\\
0.00163911111111112	0.00370898408467074\\
0.00164266666666665	0.00982096503158497\\
0.00164444444444445	0.00759057289062728\\
0.00164800000000001	0.0107973762343554\\
0.00164977777777778	0.00687504648899862\\
0.00165155555555555	0.00826348365047003\\
0.00165511111111111	0.00176536261400756\\
0.00166044444444444	0.00710029516277291\\
0.00166222222222223	0.0050576874605964\\
0.00166755555555556	0.0115591941563692\\
0.00167111111111112	0.00565384338992464\\
0.00167288888888889	0.0107126046173955\\
0.00167822222222222	0.00466723107879422\\
0.00167999999999999	0.00526324570314674\\
0.00168177777777778	0.00469058673759384\\
0.00168711111111111	0.0100352385290782\\
0.00169777777777777	0.00459944021439404\\
0.00170488888888889	0.0200720990308199\\
0.00171022222222222	0.0153970012646693\\
0.00171733333333332	0.0275429138125786\\
0.00172088888888888	0.00675320107407509\\
0.00172266666666668	0.00832372522431252\\
0.00172444444444445	0.00316314303903947\\
0.00172800000000001	0.0105243189162538\\
0.00172977777777777	0.00951380046771755\\
0.00173155555555557	0.011684361147162\\
0.00173333333333334	0.00690642622989671\\
0.0017368888888889	0.0114232990303796\\
0.00173866666666667	0.00790943048395845\\
0.001744	0.0149878740486183\\
0.00175111111111112	0.0111972967665218\\
0.00175288888888889	0.0143053156868224\\
0.00175644444444445	0.0115739793490483\\
0.00176355555555555	0.0202550324925503\\
0.00176711111111111	0.0161003950872276\\
0.00176888888888888	0.0236428517083264\\
0.00177244444444444	0.0186881978656496\\
0.001776	0.0125045300246758\\
0.00177955555555556	0.0172945914427397\\
0.00178311111111112	0.00376253190814915\\
0.00178488888888889	0.00700509667830362\\
0.00178844444444445	0.0028671145695596\\
0.00179022222222222	0.00733968744251445\\
0.00179377777777778	0.00362570625818326\\
0.00179733333333335	0.00601479594279145\\
0.00180088888888888	0.0012451986200698\\
0.00180444444444444	0.00828037997009984\\
0.001808	0.00272671276209846\\
0.00181333333333333	0.0173494900776474\\
0.0018168888888889	0.00966790965052297\\
0.00182044444444446	0.0153180153985212\\
0.00182222222222223	0.0147511749334434\\
0.00182577777777779	0.022293339517311\\
0.00182933333333332	0.0117301811604432\\
0.00183111111111112	0.0131174544805522\\
0.00183288888888888	0.00476056999102201\\
0.00183466666666668	0.00513997379807218\\
0.00183822222222221	0.00111369043659865\\
0.00184177777777778	0.0116619517904074\\
0.00184533333333334	0.00522355019748624\\
0.0018471111111111	0.0079699706581049\\
0.0018488888888889	0.00120255835888125\\
0.00185244444444443	0.0116763821548541\\
0.00185955555555556	0.00150472924495726\\
0.00186133333333333	0.00782678002149775\\
0.00186488888888889	0.0061037365825006\\
0.00187733333333334	0.0221061395153921\\
0.00188444444444444	0.0102366278931583\\
0.00188622222222223	0.0124468755898615\\
0.00189333333333333	0.00222584532722542\\
0.00189688888888889	0.00986165612807718\\
0.00190044444444445	0.00661833821715041\\
0.00190399999999999	0.0122161945413954\\
0.00190933333333335	0.0058432874323443\\
0.00191288888888888	0.00467929707801062\\
0.00191644444444444	0.0136573745641333\\
0.00192177777777777	0.00560368740201164\\
0.00192533333333333	0.0122227911660727\\
0.0019271111111111	0.0115480278932896\\
0.00193066666666666	0.0210456392981084\\
0.00193422222222223	0.0148711383884489\\
0.00193777777777779	0.0193267418871478\\
0.00194311111111112	0.0128164888823553\\
0.00194488888888888	0.0130359708187688\\
0.00194844444444445	0.00880668822062611\\
0.00195022222222221	0.0097149766532206\\
0.00195200000000001	0.00730098788090802\\
0.00195377777777778	0.00798860775952334\\
0.00195911111111111	0.00216135011190918\\
0.00197155555555556	0.0132090677433967\\
0.00197333333333333	0.0095447575098106\\
0.00197688888888889	0.0204010044371256\\
0.00198044444444445	0.0120107398065742\\
0.00198400000000001	0.0139555233314932\\
0.00199111111111111	0.00679511943557157\\
0.00199288888888888	0.00894483007887426\\
0.00199466666666667	0.00173694977170863\\
0.00199822222222223	0.00673687717543178\\
0.002	0.00425634449363108\\
0.00200177777777777	0.00503752600248172\\
0.00200355555555556	0.00394864486253918\\
0.00200533333333333	0.00654207188151756\\
0.00200888888888889	0.00292107633375732\\
0.00201422222222222	0.0121813746869735\\
0.00201777777777778	0.010752790658227\\
0.00202133333333335	0.0153525921247656\\
0.00203200000000001	0.00419499019662195\\
0.00203555555555557	0.00495669034503107\\
0.00203733333333334	0.00141433941409921\\
0.0020391111111111	0.00615837590855017\\
0.00204266666666666	0.00404692203564508\\
0.00204444444444443	0.00782260989565148\\
0.00204622222222223	0.00422071928676185\\
0.00204977777777779	0.0151465778860708\\
0.00205333333333332	0.00856793459386007\\
0.00205688888888889	0.0113624904177237\\
0.00206400000000001	0.00501719485709989\\
0.00206577777777778	0.0096975823316103\\
0.00207111111111111	0.00247906969717454\\
0.00207822222222223	0.0103632358973748\\
0.00208355555555556	0.00678982843043241\\
0.00208711111111112	0.00786879079170016\\
0.00209066666666666	0.00747945737974265\\
0.00209244444444445	0.000499002475676025\\
0.00209599999999999	0.00897767949593828\\
0.00209777777777778	0.00457516666177635\\
0.00210311111111111	0.011675152938267\\
0.00210666666666667	0.00477698821223238\\
0.00211022222222224	0.00820617060542289\\
0.00211377777777777	0.000892172499642629\\
0.00212266666666666	0.0184785952697026\\
0.00212622222222222	0.00928313570375147\\
0.00212799999999999	0.0117009369127003\\
0.00212977777777779	0.0101973490114877\\
0.00213511111111112	0.0125205597490582\\
0.00213866666666668	0.00688296175105998\\
0.00214044444444444	0.0110862964568838\\
0.00214222222222221	0.00908479123708458\\
0.00214400000000001	0.0119018856373077\\
0.0021528888888889	0.00142848786737418\\
0.00215822222222223	0.00571461179281466\\
0.00216355555555556	0.00242666436759587\\
0.00216711111111112	0.00745512635406539\\
0.00216888888888889	0.00352935815338662\\
0.00217600000000001	0.012035561296419\\
0.00217955555555555	0.00684881856067593\\
0.00218311111111111	0.00913774773244966\\
0.00219022222222223	0.00208800650197286\\
0.00219555555555556	0.0122578916381023\\
0.00219733333333333	0.010660090068679\\
0.00220088888888889	0.0206438827105751\\
0.00220444444444445	0.0157289974946827\\
0.00220622222222222	0.0178370890208516\\
0.00221155555555555	0.00757539524514719\\
0.00221511111111111	0.00924169142200945\\
0.00222044444444444	0.00163835135885407\\
0.00222222222222221	0.00478880417713828\\
0.002224	0.00202806496532681\\
0.00222577777777777	0.00390891844225358\\
0.00222755555555557	0.00326857897283137\\
0.00222933333333333	0.00338553936625455\\
0.0022311111111111	0.00244629356903975\\
0.0022328888888889	0.00743369466818375\\
0.00223466666666666	0.00169713162940185\\
0.00223822222222222	0.00637827872577826\\
0.00223999999999999	0.0018584179674539\\
0.00224355555555555	0.00935777208442168\\
0.00224533333333332	0.00447173094615291\\
0.00224711111111112	0.00621163043983183\\
0.00224888888888888	0.00548797845365179\\
0.00225066666666668	0.0115433068567372\\
0.00225244444444445	0.00951435406602219\\
0.00225600000000001	0.0123610924794046\\
0.00225777777777778	0.00820617722948308\\
0.00225955555555554	0.015306991844009\\
0.0022631111111111	0.00962444692371187\\
0.0022648888888889	0.0123473767014753\\
0.00226844444444443	0.00839942858750825\\
0.002272	0.016573380425652\\
0.00227377777777779	0.0143105622248608\\
0.00227733333333333	0.0179505841810851\\
0.00227911111111112	0.0139244347708652\\
0.00228444444444445	0.0188941562126045\\
0.00228622222222222	0.0171789174449746\\
0.00228800000000001	0.0210023641508357\\
0.00230044444444444	0.0105242775820425\\
0.00230222222222223	0.0133849560643947\\
0.00230577777777777	0.00649676099753055\\
0.00230755555555556	0.00878611722913317\\
0.00231111111111112	0.00455350963011117\\
0.00231288888888889	0.00924699411883459\\
0.00231466666666666	0.00258974982107729\\
0.00231644444444445	0.00335915723930391\\
0.00231822222222222	0.00226308011287346\\
0.00231999999999999	0.00585276364474263\\
0.00232711111111111	0.00130300506540568\\
0.00233244444444444	0.0087446241996226\\
0.002336	0.0010958653114447\\
0.00233955555555557	0.00533895916244367\\
0.00234133333333333	0.00317061583328396\\
0.0023431111111111	0.00502247305121861\\
0.00234666666666666	0.00137305736040746\\
0.00234844444444443	0.0046129742383878\\
0.00235377777777779	0.00193113179620752\\
0.00235555555555556	0.0059686218093665\\
0.00235733333333332	0.00255944282075865\\
0.00235911111111112	0.00438850093651319\\
0.00236266666666668	0.000301609725695984\\
0.00236622222222221	0.00501153301029242\\
0.00236800000000001	0.00324651917561039\\
0.00237155555555554	0.00742450701802724\\
0.00237333333333334	0.00318007242536081\\
0.00237511111111111	0.00340623490730904\\
0.0023768888888889	0.00170338599951822\\
0.00238044444444444	0.0105606250530921\\
0.002384	0.00865393047258592\\
0.00238933333333333	0.0178326320431638\\
0.00239111111111112	0.0166069267966424\\
0.00239288888888889	0.0175059908309822\\
0.00239466666666666	0.0161452029261265\\
0.00239644444444445	0.0182836059569433\\
0.00240533333333334	0.00621464229580176\\
0.00240888888888888	0.0144151090957955\\
0.00241244444444444	0.0106448351609157\\
0.002416	0.0146970325425899\\
0.00241777777777777	0.0135022980076976\\
0.00241955555555556	0.0152991242482943\\
0.00242133333333333	0.0147071866256927\\
0.0024231111111111	0.0174194007721127\\
0.00242488888888889	0.0119129362705052\\
0.00243022222222222	0.0223631180364612\\
0.00243199999999999	0.0167577134779211\\
0.00243377777777778	0.0198314140172185\\
0.00243911111111111	0.0162453595213113\\
0.00244088888888888	0.0187778794597667\\
0.00244800000000001	0.00362111547108188\\
0.00244977777777777	0.009409689560643\\
0.00245155555555557	0.00736502846454704\\
0.00245333333333334	0.0104243970218814\\
0.0024551111111111	0.0100479821503846\\
0.0024568888888889	0.013884821979505\\
0.00246044444444443	0.00728796192354475\\
0.00246222222222223	0.0118530847324747\\
0.00246577777777779	0.00959205798950871\\
0.00246755555555556	0.0099363533595675\\
0.00246933333333332	0.00637657346414011\\
0.00247111111111112	0.0108166425509867\\
0.00247466666666668	0.00950220897109022\\
0.00247644444444445	0.0153006024677974\\
0.00248000000000001	0.0081234459055054\\
0.00248177777777778	0.0111114261094285\\
0.0024888888888889	0.00428240238779529\\
0.00249244444444444	0.0113752502477174\\
0.00249777777777777	0.00741233744542139\\
0.00249955555555556	0.00746377235003362\\
0.00250133333333333	0.0147046868231512\\
0.00250844444444445	0.00243776791433287\\
0.00251911111111111	0.0160361118622534\\
0.00252266666666667	0.0101957250258292\\
0.00252622222222224	0.0148185529092947\\
0.00252977777777777	0.00798634234054643\\
0.00253333333333333	0.00970351517486676\\
0.0025351111111111	0.00869864403330564\\
0.00253688888888889	0.01127086757197\\
0.00253866666666666	0.011053122129332\\
0.00254044444444446	0.0117027087970058\\
0.00254755555555555	0.00426853166464369\\
0.00255822222222221	0.0159817640315884\\
0.00256177777777777	0.0104173000441952\\
0.00256533333333334	0.017569172143584\\
0.0025688888888889	0.0123507134110627\\
0.00257066666666667	0.0186004786206371\\
0.00257599999999999	0.0149878073715874\\
0.00257777777777779	0.0157918494131517\\
0.00257955555555556	0.0147049731288891\\
0.00258133333333332	0.0148845384204662\\
0.00258666666666665	0.00702274895906271\\
0.00259022222222222	0.00914091075550519\\
0.00259200000000001	0.00601578863406121\\
0.00259377777777778	0.0120834113601456\\
0.00259733333333334	0.00438739976247135\\
0.0026008888888889	0.0156913011268856\\
0.00260444444444444	0.011032152061138\\
0.00260622222222223	0.0139235491515022\\
0.00260977777777777	0.00805591840393252\\
0.00261155555555556	0.00958956196160596\\
0.00261688888888889	0.00275083224662881\\
0.00262044444444445	0.00580811794872391\\
0.00262399999999999	0.00423619964856614\\
0.00262755555555555	0.00827617840098932\\
0.00262933333333334	0.00822667666489776\\
0.00263288888888888	0.0117101891281133\\
0.00263466666666667	0.0042980960077228\\
0.00263644444444444	0.0103860729199076\\
0.00264177777777777	0.00310086542709456\\
0.0026471111111111	0.00784589757788362\\
0.00265066666666666	0.00186615674403298\\
0.00265422222222222	0.0157579898621131\\
0.00265777777777779	0.00440989931581559\\
0.00265955555555555	0.00767061124012158\\
0.00266311111111112	0.00329964596861984\\
0.00266666666666668	0.00784020621461137\\
0.00266844444444445	0.00100733012990367\\
0.0026808888888889	0.0148222944165052\\
0.00268266666666667	0.0118166993403291\\
0.00268622222222223	0.0154004951606772\\
0.002688	0.0133418725100455\\
0.00268977777777779	0.0164284145826272\\
0.00269333333333333	0.00799133285885301\\
0.00269688888888889	0.0180590313281823\\
0.00270222222222222	0.00471283375702933\\
0.00270400000000001	0.00750337118044225\\
0.00270577777777778	0.00310659055061535\\
0.00270755555555555	0.00769390354794827\\
0.00270933333333334	0.00163365148164402\\
0.00271288888888888	0.00896474896525784\\
0.00271466666666667	0.00807447233276412\\
0.00271822222222223	0.0119807161026574\\
0.00272177777777777	0.00380795551324761\\
0.00272533333333333	0.0170278479991222\\
0.00273244444444445	0.00416894729510611\\
0.00273422222222222	0.00627919091613902\\
0.00273777777777778	0.00237067517058101\\
0.00274311111111111	0.0101960442985649\\
0.00274488888888888	0.0038133807954939\\
0.00274666666666668	0.00478988019433504\\
0.00274844444444444	0.0045109408055605\\
0.00275377777777777	0.01191049125381\\
0.0027608888888889	0.00618662101815534\\
0.00276266666666666	0.00658631027479095\\
0.00276444444444446	0.0058261717714376\\
0.00276622222222223	0.00862254791502895\\
0.00276977777777779	0.00679783972305362\\
0.00277333333333332	0.0109604679733663\\
0.00277688888888888	0.00565547017930756\\
0.00277866666666668	0.00829636434154107\\
0.00278044444444445	0.00734949467890791\\
0.00278222222222221	0.00767203820581308\\
0.00278400000000001	0.00620639579487803\\
0.00278755555555554	0.00802586916973194\\
0.00279111111111111	0.00160519124423164\\
0.00279822222222223	0.00825380675740794\\
0.0028	0.00665488234115777\\
0.00280177777777776	0.0100017345354042\\
0.00280533333333333	0.00527087101930712\\
0.00280711111111112	0.00713570994697457\\
0.00280888888888889	0.00678506356724798\\
0.00281066666666666	0.008643437233193\\
0.00281244444444445	0.00621226180868722\\
0.00281955555555555	0.0176240481484584\\
0.00282666666666667	0.00373231495115139\\
0.00283022222222223	0.005706022359\\
0.00283377777777777	0.00282533922395026\\
0.00284266666666666	0.0132630401886036\\
0.00284622222222222	0.00597592183004325\\
0.00284799999999999	0.0138481363944259\\
0.00285333333333335	0.00579221200623467\\
0.00286222222222221	0.00959330289372204\\
0.00286577777777777	0.00137638237366997\\
0.0028711111111111	0.0149890556264347\\
0.00287822222222223	0.00258486735128891\\
0.00288711111111112	0.0147897245758523\\
0.00289066666666668	0.00589328426269195\\
0.00289244444444445	0.0110914366503933\\
0.00289777777777778	0.00135735488230296\\
0.00290844444444444	0.0157749652169082\\
0.00291022222222223	0.0154160015811874\\
0.00291377777777777	0.0182854166783342\\
0.00292088888888889	0.00369739414060402\\
0.00292800000000001	0.0208374024028977\\
0.00293155555555555	0.0136173051994727\\
0.00293333333333334	0.0194841185708172\\
0.00294044444444444	0.00171051159543603\\
0.00294222222222223	0.00268190911030977\\
0.002944	0.00235580005696201\\
0.00294755555555556	0.00954233951411507\\
0.0029511111111111	0.00684095577742436\\
0.00295466666666666	0.012481993258289\\
0.00295999999999999	0.0010612941257177\\
0.00296355555555555	0.00352730561417328\\
0.00296533333333332	0.00331155686294821\\
0.00296888888888888	0.0132055544136244\\
0.00297422222222221	0.00862205211662875\\
0.00297777777777777	0.0116823547209938\\
0.00297955555555557	0.00495853820905792\\
0.00298133333333334	0.00607948877486864\\
0.0029831111111111	0.0042333834757278\\
0.00298666666666667	0.0122219324357255\\
0.00299022222222223	0.00771153316055506\\
0.00299555555555556	0.0141425000205155\\
0.00299733333333332	0.00792455259641867\\
0.00299911111111112	0.00842483620057216\\
0.00300088888888889	0.00191839531211627\\
0.00300444444444445	0.0068969868427845\\
0.00300622222222222	0.0035703023082512\\
0.00300977777777778	0.009802430323646\\
0.00301333333333334	0.00342859519550615\\
0.00301511111111111	0.00463901442856021\\
0.00301866666666667	0.00107276979875637\\
0.00302577777777777	0.0105884451378792\\
0.00303111111111112	0.00825795182953151\\
0.00303644444444445	0.0139160090612066\\
0.00303822222222222	0.0112669714529162\\
0.00303999999999999	0.0155663782263652\\
0.00304355555555555	0.0113697739337313\\
0.00304533333333334	0.0144174927837969\\
0.00305066666666667	0.00974807413051845\\
0.00305244444444444	0.0123500849970888\\
0.003056	0.00972949014870586\\
0.00306133333333333	0.00333660399276087\\
0.0030631111111111	0.00615508498331627\\
0.00306488888888889	0.00166072705309012\\
0.00306844444444446	0.0030359214011155\\
0.00307199999999999	0.00195216701934303\\
0.00307377777777779	0.00381484689077044\\
0.00307733333333332	0.00204368928004939\\
0.00308266666666668	0.00718058301300983\\
0.00308444444444445	0.00106955985460788\\
0.00308977777777777	0.00947321182722688\\
0.00309155555555557	0.00903241387776541\\
0.00309333333333334	0.015123678701475\\
0.0030968888888889	0.00735057555198521\\
0.00310044444444443	0.0141261947550517\\
0.00310577777777779	0.00505202281917588\\
0.00310755555555556	0.00726914187149372\\
0.00311111111111112	0.00384440478638554\\
0.00311288888888889	0.00685170208306926\\
0.00311822222222222	0.000868829510602853\\
0.00312355555555555	0.00615198316164375\\
0.00312711111111111	0.00365100843654181\\
0.00312888888888888	0.00639793447288328\\
0.00313066666666667	0.00344030864688114\\
0.00313422222222223	0.014430935257626\\
0.003136	0.0109288228496949\\
0.00313777777777777	0.0120814327259739\\
0.00314133333333333	0.00192810544029934\\
0.00314311111111112	0.00542579901536766\\
0.00314488888888889	0.00104565225627998\\
0.00314844444444445	0.00680466364891369\\
0.00315022222222222	0.00431650561676691\\
0.00315199999999999	0.00445335402762112\\
0.00315555555555555	0.00258201414383633\\
0.00315911111111111	0.0142521452248996\\
0.00316088888888888	0.011498870297205\\
0.00316622222222221	0.0194271975423385\\
0.00317155555555557	0.00834345129596398\\
0.00317333333333333	0.00919164410252041\\
0.0031751111111111	0.00686326772040158\\
0.0031768888888889	0.00964197494004349\\
0.00318222222222223	0.00541221774184755\\
0.00318399999999999	0.00788170512305433\\
0.00318577777777779	0.0044344801411528\\
0.00318933333333332	0.00789408451866125\\
0.00319111111111112	0.00732861227299975\\
0.00319644444444445	0.0161084175272056\\
0.00320533333333334	0.00257533608020635\\
0.00321244444444443	0.00956044267031864\\
0.00321422222222223	0.00860838642372588\\
0.003216	0.00940657335919229\\
0.00321777777777779	0.00647828395867667\\
0.00321955555555556	0.0107989762673399\\
0.00322311111111112	0.00309844470301723\\
0.00323022222222222	0.010476712230141\\
0.00323377777777778	0.00612824492500788\\
0.00323555555555555	0.00979678875648701\\
0.00323911111111111	0.00283705627630623\\
0.00324622222222223	0.0194502988086328\\
0.003248	0.0150320814387243\\
0.00325155555555556	0.0202629086807728\\
0.00325333333333333	0.0162650579997787\\
0.00325688888888889	0.0228099626626473\\
0.00325866666666666	0.0195433448068595\\
0.00326044444444445	0.0213985091732998\\
0.00327111111111111	0.00256151022931475\\
0.00327644444444444	0.0126586121055765\\
0.00328000000000001	0.00781823396383971\\
0.00328355555555557	0.0171663811073244\\
0.00328533333333333	0.0102079969739551\\
0.0032888888888889	0.0147302853739024\\
0.00329244444444443	0.0119648582164096\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00329244444444443	0.0119648582164096\\
0.00329422222222223	0.0160516723814304\\
0.00329777777777779	0.012593297791934\\
0.00329955555555556	0.0126748787821781\\
0.00330666666666668	0.00998210285875459\\
0.00330844444444445	0.011508943408618\\
0.00331377777777778	0.00222476542436192\\
0.00331733333333334	0.00626928170715682\\
0.0033208888888889	0.00288688843170659\\
0.00333155555555556	0.0148437454963909\\
0.00333688888888889	0.00573684740289274\\
0.00334222222222222	0.0122523436267084\\
0.00334577777777778	0.00538200194810654\\
0.00335288888888888	0.00396109807728889\\
0.00335644444444444	0.0123623803817652\\
0.00336	0.00289583533240712\\
0.00336177777777777	0.00533448215728288\\
0.00336355555555556	0.00360018746834986\\
0.0033671111111111	0.00743651429130601\\
0.00337422222222222	0.00272833862146588\\
0.00337599999999999	0.00670448342212801\\
0.00337777777777779	0.0029215956621014\\
0.00337955555555555	0.00476084713306182\\
0.00338133333333335	0.00334346333160992\\
0.00338311111111111	0.00666290963353228\\
0.00338488888888888	0.00306569172570584\\
0.00338666666666668	0.00444192493102191\\
0.00338844444444444	0.00378599245569469\\
0.00339022222222221	0.00801117717969491\\
0.00339555555555557	0.0027536999542426\\
0.00339733333333334	0.00737179947016911\\
0.0034008888888889	0.00200420458447878\\
0.00340799999999999	0.0141774125078043\\
0.00341155555555556	0.0116141576439515\\
0.00341333333333332	0.0156138389346434\\
0.00342044444444445	0.00461280203080622\\
0.00342400000000001	0.0192268207574284\\
0.00342755555555554	0.00976619488922112\\
0.00342933333333334	0.013375746942062\\
0.0034328888888889	0.00894187155195325\\
0.00343466666666667	0.0114070651452263\\
0.00343822222222223	0.0025326478681291\\
0.00344	0.00798068231724661\\
0.00344533333333333	0.00302957714177199\\
0.00345066666666666	0.00964147292748507\\
0.00345422222222222	0.00482457254490795\\
0.00345599999999999	0.0070872140765475\\
0.00345777777777778	0.00247611122466282\\
0.00345955555555555	0.00285992997000828\\
0.00346133333333334	0.00203954067604437\\
0.00346844444444444	0.00916188258525588\\
0.003472	0.00658132836429112\\
0.00347377777777777	0.00880748411219295\\
0.00347555555555557	0.00867247336698362\\
0.00347733333333333	0.00960380800148442\\
0.00348088888888889	0.00267756817223075\\
0.00348266666666666	0.00276368781691858\\
0.00348444444444446	0.00995748425296733\\
0.00348799999999999	0.00719702675042952\\
0.00349155555555555	0.010918854386562\\
0.00349866666666668	0.00310288049419077\\
0.00350400000000001	0.0137951738784943\\
0.00350755555555557	0.00320094806909577\\
0.0035128888888889	0.0117119786535776\\
0.00351822222222223	0.00891617429996963\\
0.00352533333333332	0.0227536447468967\\
0.00353066666666665	0.0145874148288798\\
0.00353422222222222	0.0197581921836626\\
0.0035448888888889	0.00768242383283443\\
0.00355022222222223	0.0106726959586906\\
0.00355377777777777	0.00282594323441912\\
0.00355555555555556	0.0056484045556919\\
0.00355733333333333	0.00543522373213429\\
0.00356088888888889	0.0083367088219829\\
0.00356444444444445	0.00289694033980548\\
0.00357155555555555	0.0132709216782614\\
0.00357511111111111	0.00817800149787704\\
0.00357688888888888	0.0114424307320508\\
0.00357866666666667	0.0102944219713743\\
0.00358222222222221	0.0119690245685454\\
0.00358755555555557	0.00224680339047403\\
0.00359644444444446	0.0127127559856581\\
0.00359822222222222	0.0112362291818058\\
0.00360177777777779	0.0172135630710967\\
0.00360533333333332	0.0100946064196741\\
0.00360711111111112	0.010179865342833\\
0.00360888888888888	0.0147020542658571\\
0.00361600000000001	0.00320346401412902\\
0.00361777777777778	0.00327343054800705\\
0.00361955555555554	0.00805881314981274\\
0.0036231111111111	0.0048782754155382\\
0.00362666666666667	0.0134358927627441\\
0.00362844444444443	0.00719923195809455\\
0.00363022222222223	0.00931448162519805\\
0.00363377777777779	0.00561955581545726\\
0.00363733333333333	0.00827181845231997\\
0.00364266666666666	0.00132087527165251\\
0.00364622222222222	0.008144382013444\\
0.00364977777777778	0.00256108146872772\\
0.00365511111111111	0.00630424484549061\\
0.00366044444444444	0.00235910116722243\\
0.00366577777777777	0.00674828946784756\\
0.00366933333333333	0.00336400944680962\\
0.00367288888888889	0.00560833749920014\\
0.00367644444444445	0.00161257010986171\\
0.00367822222222222	0.00435384857695731\\
0.00368177777777778	0.00277185094533539\\
0.00368355555555555	0.00602821510352061\\
0.00368533333333335	0.004029686086927\\
0.00368888888888888	0.00776716758243406\\
0.00369244444444444	0.00150614126484561\\
0.003696	0.00799633495369614\\
0.00370133333333333	0.00584953458697637\\
0.00371022222222223	0.0169802222854807\\
0.00371199999999999	0.0124357195975221\\
0.00371377777777779	0.0131046834065242\\
0.00372088888888888	0.00610543330136692\\
0.00372444444444445	0.0150290554184446\\
0.00372622222222221	0.0132860087452751\\
0.00372800000000001	0.015416162967895\\
0.00372977777777778	0.0108051805055087\\
0.00373155555555554	0.0139332558185795\\
0.00373333333333334	0.0136083682152213\\
0.00373511111111111	0.0161197484735728\\
0.00373866666666667	0.00185801089441393\\
0.00374577777777776	0.0109731880747868\\
0.00375111111111112	0.00469191590789786\\
0.00375466666666666	0.0173964664888732\\
0.00375644444444445	0.0140206251059019\\
0.00375822222222222	0.0161600006685118\\
0.00376000000000001	0.00869432433955031\\
0.00376355555555555	0.0147297773725842\\
0.00376533333333334	0.0137018798156113\\
0.00376711111111111	0.014688744445761\\
0.00376888888888888	0.0131151058817704\\
0.00377244444444444	0.0155764737340832\\
0.003776	0.0119661928130604\\
0.00377955555555556	0.0148276611864653\\
0.0037831111111111	0.00715340442806328\\
0.00378666666666666	0.0103791216063122\\
0.00379199999999999	0.00202451867086684\\
0.00379377777777778	0.00292500439177806\\
0.00379555555555555	0.0010643817872962\\
0.00380088888888888	0.00836522357619296\\
0.00380444444444444	0.00293012055570444\\
0.00380622222222221	0.0102385734482537\\
0.00380800000000001	0.00773138735039133\\
0.00381155555555557	0.00847683030694912\\
0.0038151111111111	0.00265741327134694\\
0.0038168888888889	0.00548923038608054\\
0.00382222222222223	0.00199931729646041\\
0.00382577777777779	0.00305404666037712\\
0.00382933333333332	0.000348812269720861\\
0.00383288888888889	0.0102896553501683\\
0.00383466666666668	0.00789847289402479\\
0.00383822222222222	0.0146227699642817\\
0.00384177777777778	0.0109636464301971\\
0.00384711111111111	0.0236426114311771\\
0.0038488888888889	0.0231418141102535\\
0.00385066666666667	0.0246133464185389\\
0.00385422222222223	0.0165548494806259\\
0.003856	0.0184180051432291\\
0.00386133333333333	0.00352556407063342\\
0.00386311111111112	0.00520298354932991\\
0.00386488888888889	0.00239358264328807\\
0.00386666666666666	0.00529328882136329\\
0.00386844444444445	0.00238248719777853\\
0.00387022222222222	0.00867495736959939\\
0.00387377777777778	0.00424257139102927\\
0.00387733333333334	0.0103185914851134\\
0.00387911111111111	0.0087159656558615\\
0.00388266666666667	0.0143528673223695\\
0.00388622222222224	0.012052462731995\\
0.003888	0.0123759696202619\\
0.00388977777777777	0.012198485866205\\
0.00389333333333333	0.0183040955715117\\
0.0038951111111111	0.0152107049738623\\
0.00389688888888889	0.0163010566509627\\
0.00389866666666666	0.0150421734147712\\
0.00390044444444446	0.0217573268647644\\
0.00390933333333332	0.0121783257403893\\
0.00391288888888888	0.0155600765794328\\
0.00391466666666668	0.00792803863213357\\
0.00391644444444444	0.00869020249086583\\
0.00391822222222221	0.00847167145664376\\
0.00392000000000001	0.0120326591371117\\
0.00392177777777777	0.0104550064529708\\
0.00392355555555557	0.0168725261274437\\
0.0039288888888889	0.00957087754746047\\
0.00393066666666667	0.0115010145795534\\
0.003936	0.000780706295330225\\
0.00393955555555556	0.00935156956882532\\
0.00394133333333332	0.00538079725726259\\
0.00394488888888889	0.0157069447519501\\
0.00395022222222222	0.010979212330354\\
0.00395200000000001	0.0131280503489841\\
0.00395555555555555	0.00574768887199803\\
0.00395911111111111	0.0124941384250734\\
0.0039608888888889	0.0120011858167206\\
0.00396444444444444	0.0178533578888236\\
0.00397688888888889	0.00102819926616668\\
0.00398044444444445	0.0088702188209635\\
0.00398222222222222	0.00600574310381291\\
0.00398577777777778	0.0136704360317745\\
0.00398755555555555	0.0133509586128548\\
0.00398933333333334	0.0140143892256187\\
0.00399466666666667	0.00335439565509302\\
0.00399822222222224	0.0059742190512683\\
0.0040071111111111	0.0191112470114708\\
0.0040088888888889	0.0164601802693457\\
0.00401066666666666	0.017113874229846\\
0.00401777777777779	0.00181064439505599\\
0.00401955555555555	0.00482941026329689\\
0.00402133333333332	0.00423404632021862\\
0.00402666666666668	0.0139937388718906\\
0.00403377777777778	0.00277431794380023\\
0.00404266666666667	0.00870790406808547\\
0.00404622222222223	0.0107573587472527\\
0.00405155555555556	0.00395426012692063\\
0.00406400000000001	0.0141293623903369\\
0.00406755555555555	0.00834489273259076\\
0.00406933333333334	0.00949854114004342\\
0.00407111111111111	0.00801255036935561\\
0.00407288888888888	0.0131422308157095\\
0.00408355555555556	0.00161171086259795\\
0.00409422222222222	0.0131759656865919\\
0.00409599999999999	0.0118219669405821\\
0.00410133333333335	0.0161881154219272\\
0.00410666666666668	0.00988071931139703\\
0.00411022222222221	0.0128419161529282\\
0.00411555555555557	0.00654342688582937\\
0.0041191111111111	0.0102739554050069\\
0.0041208888888889	0.00634340879320514\\
0.00412622222222223	0.0144298773434712\\
0.00412799999999999	0.0127042301302388\\
0.00413333333333332	0.0187750704458139\\
0.00413688888888888	0.00867047489523332\\
0.00414222222222221	0.0101464789027117\\
0.00414400000000001	0.00233603144042194\\
0.00414577777777778	0.0103535385497905\\
0.00415111111111111	0.00187635403529079\\
0.00415644444444443	0.00541851308057414\\
0.00415822222222223	0.00467099972636278\\
0.00416711111111112	0.0129900304281458\\
0.00417066666666666	0.00560936008175753\\
0.00417244444444445	0.00639964486757819\\
0.00417955555555555	0.00163498459715794\\
0.00418133333333334	0.00720425240251449\\
0.00418488888888888	0.00493227418654846\\
0.00419022222222223	0.013490455530149\\
0.00419377777777777	0.0093048257746749\\
0.00419555555555556	0.0147553733486718\\
0.0041991111111111	0.00802942144832519\\
0.00420088888888889	0.00810218072488569\\
0.00420266666666666	0.0102679082395507\\
0.00420444444444446	0.00420727511296765\\
0.00420799999999999	0.00694332730913341\\
0.00420977777777778	0.00416917646497447\\
0.00421155555555555	0.00716763577423213\\
0.00421333333333335	0.00632246550584076\\
0.00421688888888888	0.0104985865771994\\
0.00422044444444444	0.00962211124904061\\
0.00422222222222221	0.0121918022709689\\
0.00422755555555557	0.00946777771998639\\
0.00422933333333333	0.0159428805250578\\
0.0042328888888889	0.00903440875933184\\
0.00423466666666666	0.0130220528695584\\
0.00423999999999999	0.00358943581478055\\
0.00424177777777779	0.00575251258667484\\
0.00424355555555556	0.00300295124844605\\
0.00424533333333332	0.00794147190530248\\
0.00424888888888889	0.00526520451265949\\
0.00425422222222221	0.0191013326625086\\
0.00426666666666667	0.00949707678208778\\
0.00426844444444444	0.00982876198345445\\
0.004272	0.00761343837892184\\
0.00427555555555556	0.0104336480418202\\
0.00427733333333333	0.00973294184833551\\
0.00427911111111112	0.00996481424831569\\
0.00428444444444445	0.00223081050113486\\
0.00428622222222222	0.00299805340456324\\
0.00428800000000001	0.00160439667014892\\
0.00429688888888888	0.00874909976979032\\
0.00429866666666667	0.00856716185490983\\
0.00430044444444444	0.0109471769710422\\
0.00430577777777777	0.00575099722280414\\
0.00430933333333333	0.00741450053087264\\
0.0043111111111111	0.00391236529323147\\
0.00431288888888889	0.008740525601138\\
0.00431644444444446	0.00527060992166067\\
0.00431822222222222	0.00712933371569921\\
0.00431999999999999	0.00481491808145576\\
0.00432177777777779	0.00676012286628269\\
0.00432355555555555	0.00162603871465691\\
0.00432888888888888	0.00669581569634192\\
0.00433066666666668	0.000939237156710682\\
0.00433600000000001	0.0120890565356722\\
0.00434133333333334	0.00844323402596259\\
0.0043431111111111	0.0130776292624056\\
0.0043448888888889	0.00836576607299525\\
0.00434844444444443	0.0121957338403695\\
0.00435199999999999	0.00306728461450972\\
0.00435377777777779	0.0111531140567316\\
0.00436444444444445	0.000576730382819218\\
0.00436977777777778	0.00775810658184342\\
0.00437333333333334	0.00501908914512711\\
0.0043768888888889	0.0122294392038782\\
0.00438044444444444	0.00761518260855579\\
0.00438755555555556	0.0169479490594401\\
0.00439111111111112	0.0150562263617212\\
0.00439288888888889	0.0196588060005835\\
0.00439644444444445	0.0133525666574407\\
0.00439999999999999	0.0174783740994513\\
0.00440533333333334	0.013774462813773\\
0.00440888888888888	0.016869526628002\\
0.00441244444444444	0.0142580554734423\\
0.00441777777777777	0.0258015865072828\\
0.00441955555555557	0.0201524491010515\\
0.00442133333333333	0.0224174381164891\\
0.0044231111111111	0.0186821405193801\\
0.00442488888888889	0.0193675098250394\\
0.00442844444444446	0.016530492438011\\
0.00443022222222222	0.0177284608601912\\
0.00443199999999999	0.0138202263090905\\
0.00443377777777779	0.0152743708539103\\
0.00443911111111112	0.00590914014282617\\
0.00444088888888888	0.00946116516372802\\
0.00444622222222221	0.00322502886429368\\
0.00444800000000001	0.00975753504715252\\
0.00445155555555557	0.00663983553061742\\
0.00445333333333334	0.00827031094622827\\
0.00445866666666667	0.00349787318478495\\
0.00446044444444443	0.00665207575095023\\
0.004464	0.00216638459125543\\
0.00446755555555556	0.00499506421590895\\
0.00446933333333333	0.00126549282709326\\
0.00447111111111112	0.00536257202162049\\
0.00447288888888889	0.0029316748515629\\
0.00447466666666665	0.00331071152629175\\
0.00447644444444445	0.00135890964349752\\
0.00447822222222222	0.00662728757562364\\
0.00448000000000001	0.000507848015772278\\
0.00448355555555555	0.00968476153514872\\
0.00448711111111111	0.00574824107171326\\
0.00448888888888888	0.00648689148742815\\
0.00449066666666667	0.0048937585035507\\
0.00449244444444444	0.00647383153841999\\
0.00449422222222223	0.00365441691081203\\
0.00449955555555556	0.00756204943934743\\
0.00450133333333333	0.00595775539963783\\
0.00450311111111112	0.0100789436112599\\
0.00450488888888889	0.00603835943353082\\
0.00450666666666666	0.0082562946616575\\
0.00451377777777778	0.00519260108738029\\
0.00451555555555555	0.0114955054396327\\
0.00451911111111111	0.00604357237707026\\
0.00452977777777777	0.0154820856854797\\
0.00453155555555557	0.0111978388734398\\
0.00453333333333333	0.0114568686240061\\
0.00453866666666666	0.00331994093665647\\
0.00454222222222223	0.0123505106100314\\
0.00454577777777779	0.00693345969525619\\
0.00455111111111112	0.0136879888307505\\
0.00455466666666668	0.00731952708967024\\
0.00455644444444445	0.00874533414156134\\
0.00456177777777778	0.00510954104205755\\
0.0045688888888889	0.0162961047344856\\
0.00457244444444443	0.0124321782314542\\
0.00457422222222223	0.0130172897731736\\
0.00457777777777779	0.00409537464689677\\
0.00457955555555556	0.00662517314238412\\
0.00458133333333333	0.00151427622103759\\
0.00458488888888889	0.00814232281583893\\
0.00458666666666666	0.00558546724253831\\
0.00459022222222222	0.0155391373345488\\
0.00459377777777778	0.00979176020691028\\
0.00459555555555555	0.0117980258184416\\
0.00459911111111111	0.0031195643181553\\
0.00460088888888888	0.00329300826768636\\
0.00460266666666667	0.00269914763664419\\
0.00460977777777777	0.00952389828036476\\
0.00461333333333333	0.00349684710257694\\
0.00461688888888889	0.00685011113816525\\
0.00462044444444445	0.00229695586694578\\
0.00462222222222222	0.0030076540061211\\
0.00462399999999999	0.00123034337910474\\
0.00462577777777778	0.00314860836137518\\
0.00462755555555555	0.00259641056203019\\
0.00463111111111111	0.00687523083853298\\
0.00463288888888888	0.00621487869689924\\
0.00463466666666668	0.0103264686562206\\
0.00463644444444444	0.009287921427058\\
0.00463822222222221	0.0109873717204536\\
0.00464533333333333	0.00292354491738248\\
0.0046471111111111	0.0069018116711432\\
0.0046488888888889	0.00534397044789151\\
0.00465244444444443	0.0141414302053789\\
0.00465777777777779	0.00688636843594231\\
0.00466133333333332	0.00803162731066365\\
0.00467022222222221	0.00214757920631234\\
0.00467377777777778	0.0072625986787169\\
0.00467555555555554	0.00537016991574146\\
0.00467733333333334	0.00861664436391227\\
0.00468266666666667	0.00272721883982904\\
0.00469155555555556	0.0153990928542388\\
0.00469511111111112	0.0113894168943242\\
0.00469688888888889	0.0125768984941237\\
0.00470044444444445	0.00711846099594268\\
0.00470400000000001	0.0138399942463389\\
0.00470755555555555	0.00199614092475384\\
0.00471111111111111	0.0103017142148338\\
0.00471466666666667	0.00188869916921119\\
0.00472	0.0122272030575428\\
0.00472177777777777	0.00833066097774526\\
0.0047271111111111	0.0152660445489382\\
0.00472888888888889	0.0141148348860421\\
0.00473422222222222	0.0200284641985082\\
0.00473777777777779	0.0123287622115035\\
0.00473955555555555	0.0154359092616813\\
0.00474488888888888	0.00286781880053705\\
0.00474666666666668	0.00340719241930207\\
0.00474844444444444	0.00233516465867259\\
0.00475555555555557	0.0138507706072108\\
0.0047608888888889	0.00701410055918061\\
0.00476444444444443	0.0157231127927565\\
0.00476977777777779	0.00905499212446972\\
0.00477155555555556	0.0128703949498876\\
0.00478044444444445	0.00663530758530104\\
0.00478222222222222	0.00806939572020207\\
0.00478577777777778	0.00213606364658722\\
0.00478755555555554	0.00741456981206964\\
0.00478933333333334	0.00316374235160888\\
0.00479466666666667	0.00877249194542687\\
0.00479644444444444	0.0084480571197359\\
0.0048	0.0142103994424405\\
0.00480533333333333	0.00547988069921199\\
0.00480711111111112	0.014055124376923\\
0.00480888888888889	0.00787831243827938\\
0.00481066666666666	0.0101716057348969\\
0.00481244444444445	0.00988951236739424\\
0.00481422222222222	0.0116976063490833\\
0.00481599999999999	0.00664448394200159\\
0.00481955555555555	0.0126074897526108\\
0.00482133333333334	0.0111302862309809\\
0.00482311111111111	0.0148682638107626\\
0.00482488888888888	0.0147460786914421\\
0.00482666666666667	0.010009260923147\\
0.00483022222222224	0.0141353504958666\\
0.00483377777777777	0.00383823840213676\\
0.00483733333333333	0.00957115243656595\\
0.00484088888888889	0.00179731428217414\\
0.00484622222222222	0.0157877353143117\\
0.00484799999999999	0.00855243197810301\\
0.00484977777777779	0.0114274525765794\\
0.00485333333333332	0.00557055878704116\\
0.00486222222222221	0.020988795118855\\
0.00486577777777777	0.00293779534156771\\
0.00486933333333334	0.0110551054975985\\
0.0048711111111111	0.00864964783688393\\
0.0048728888888889	0.00917783756586227\\
0.00487466666666667	0.00743193550585938\\
0.00487644444444443	0.0116564831458409\\
0.00487822222222223	0.0108652576871889\\
0.00488	0.0139593885644329\\
0.00488177777777779	0.00827743007759968\\
0.00488533333333332	0.0101759038519487\\
0.00488711111111112	0.010004558314905\\
0.00488888888888889	0.0102665884751296\\
0.00489066666666665	0.00746668534019324\\
0.00489244444444445	0.00907544815627948\\
0.00489600000000001	0.00336250550067932\\
0.00489955555555555	0.0111912520568777\\
0.00490311111111111	0.00668463812955036\\
0.00490666666666667	0.00855822983905707\\
0.00491022222222223	0.00497175690970858\\
0.004912	0.00901942889801924\\
0.00491377777777777	0.00621983409763643\\
0.00491555555555556	0.00841676897587143\\
0.00491733333333333	0.006201795633065\\
0.00491911111111112	0.00897664930610101\\
0.00492266666666666	0.00497552595800618\\
0.00493155555555555	0.0126587974034691\\
0.00493333333333335	0.0126027698751262\\
0.00493511111111111	0.0138775388455707\\
0.00494044444444444	0.00297283111711702\\
0.004944	0.00411239473444144\\
0.00494577777777777	0.00135270443643548\\
0.00494933333333333	0.0102125569220153\\
0.0049528888888889	0.00767666104223927\\
0.00495466666666666	0.00846018945763452\\
0.00495822222222222	0.00393068962281165\\
0.00495999999999999	0.00419792679130609\\
0.00496355555555555	0.00193489926246848\\
0.00496888888888888	0.00778551399097915\\
0.00497066666666668	0.00411551174906372\\
0.00497244444444445	0.00781008427077176\\
0.00497422222222221	0.00335269035005001\\
0.00497600000000001	0.0060939172039885\\
0.00498133333333334	0.000776688690432598\\
0.00498666666666667	0.00528327061046061\\
0.00499377777777779	0.00131869750063945\\
0.00500088888888889	0.00751364934728188\\
0.00500266666666666	0.00715866288500724\\
0.00500622222222222	0.0124212814565055\\
0.00501155555555555	0.00245193681841363\\
0.00501333333333334	0.00460835662254791\\
0.00501511111111111	0.00189677342411232\\
0.00502044444444444	0.0138250805138753\\
0.00502222222222223	0.0105804537468449\\
0.005024	0.0107388644993354\\
0.00502577777777777	0.0101520345540457\\
0.00502933333333333	0.0170266367271275\\
0.00503111111111113	0.0103097551769823\\
0.00503466666666666	0.0115991281390712\\
0.00503644444444445	0.0100140122912162\\
0.00503822222222222	0.0125194488851541\\
0.00504177777777778	0.0106395252612857\\
0.00504355555555555	0.0159063436091745\\
0.005056	0.00115895162630805\\
0.00506844444444446	0.0190834300753327\\
0.00507377777777779	0.0100913684915275\\
0.00507555555555556	0.010140517703302\\
0.00507733333333332	0.012162971319378\\
0.00507911111111112	0.00746348746317949\\
0.00508088888888888	0.00799068414936041\\
0.00508622222222221	0.00211063460671884\\
0.00508977777777778	0.0139018260775607\\
0.00509333333333334	0.00550650713625769\\
0.0050968888888889	0.00849250860419773\\
0.00509866666666667	0.00341422290938034\\
0.00510044444444444	0.00493854323220849\\
0.00510222222222223	0.000566169939604733\\
0.00511111111111112	0.0127476475631027\\
0.00511288888888889	0.011193629384263\\
0.00511466666666666	0.0127140664007598\\
0.00511644444444445	0.0112984317417592\\
0.00511822222222222	0.013760683098101\\
0.00512177777777778	0.00692419487996904\\
0.00512355555555555	0.00886351728587684\\
0.00512711111111111	0.00557604655045871\\
0.00513066666666667	0.0059564281750569\\
0.00513244444444444	0.0107451413203008\\
0.005136	0.0082661239918988\\
0.00513955555555556	0.00967104378016462\\
0.0051431111111111	0.00754086827609948\\
0.00514488888888889	0.0107535250533747\\
0.00514666666666666	0.00811080334880124\\
0.00515022222222222	0.0124871250710839\\
0.00515911111111111	0.00141354062834009\\
0.00516266666666668	0.0094098632358941\\
0.00516622222222221	0.00515479536493954\\
0.00517155555555557	0.0121199825022595\\
0.0051751111111111	0.00877515536791462\\
0.00518222222222223	0.0189515309513041\\
0.00518577777777779	0.0145718927168751\\
0.00518933333333332	0.016794140136737\\
0.00519288888888889	0.00618341085325211\\
0.00519466666666668	0.006318240015802\\
0.00519644444444445	0.0112241618218162\\
0.00520177777777778	0.00788173658582403\\
0.00520355555555554	0.00867338088263553\\
0.00520711111111111	0.00328879381217015\\
0.00521066666666667	0.00769842014970379\\
0.00521422222222223	0.00179658274918909\\
0.005216	0.00698992775152682\\
0.00521777777777777	0.00193484747423267\\
0.00522133333333333	0.00407198812333368\\
0.00522311111111112	0.00387706625844594\\
0.00522666666666666	0.00551132622161757\\
0.00522844444444445	0.00313433941489796\\
0.00523555555555555	0.0120686863010075\\
0.00523911111111111	0.00208352227759701\\
0.00524266666666667	0.0101393733309256\\
0.00524622222222224	0.00108623259283144\\
0.005248	0.00846583814649618\\
0.00525155555555556	0.00547125891969341\\
0.00525333333333333	0.00733624880049663\\
0.00525866666666666	0.00206856535731373\\
0.00526044444444446	0.00537786548965244\\
0.00526222222222222	0.00530575786012644\\
0.00526399999999999	0.00198378483164702\\
0.00526755555555555	0.0142282326972478\\
0.00527288888888888	0.00506158960792605\\
0.00527644444444444	0.0100935698983824\\
0.00528000000000001	0.00509725651070603\\
0.00528177777777777	0.00795854447029773\\
0.0052871111111111	0.000787982643222912\\
0.0052888888888889	0.00370642680719452\\
0.00529066666666667	0.00291486761275353\\
0.00529422222222223	0.0075624793351621\\
0.005296	0.00678887122425517\\
0.00529955555555556	0.0118445512639255\\
0.00530311111111112	0.0087218608933278\\
0.00530666666666665	0.0109924026856418\\
0.00531022222222222	0.0019230187978255\\
0.00531377777777778	0.00593373756637128\\
0.00531555555555555	0.00316873369445242\\
0.00531733333333334	0.00611040085109968\\
0.00532266666666667	0.0072650146410666\\
0.00532444444444444	0.00452706315733992\\
0.00533155555555556	0.0136499462515395\\
0.00533688888888889	0.00269019083994726\\
0.00534044444444445	0.011511249848681\\
0.00534222222222222	0.00473680614334762\\
0.00534399999999999	0.00755169350274426\\
0.00534577777777778	0.00404678740299907\\
0.00534755555555555	0.00628638209800714\\
0.00534933333333334	0.00134850656135627\\
0.00535466666666667	0.00847920547089637\\
0.00535644444444444	0.0071019215183715\\
0.00536177777777777	0.012535931438881\\
0.00536355555555557	0.0123738838939121\\
0.00536533333333333	0.0157170461916842\\
0.0053671111111111	0.015036150958188\\
0.0053688888888889	0.0179806240496496\\
0.00537244444444446	0.00769086509843372\\
0.00537599999999999	0.00911299327987711\\
0.00537777777777779	0.00536492225804597\\
0.00537955555555555	0.00824493928226677\\
0.00538133333333332	0.00444716201423259\\
0.00538488888888888	0.0152938231918043\\
0.00538666666666668	0.014743533403556\\
0.00539022222222221	0.0300056224745758\\
0.0053991111111111	0.011371185532011\\
0.0054008888888889	0.0139190995537606\\
0.00540444444444443	0.00672046742894988\\
0.00540977777777779	0.0126842477137297\\
0.00541333333333333	0.00773640707287648\\
0.00541511111111112	0.00634654607233892\\
0.00541688888888889	0.00984494529429053\\
0.00541866666666665	0.00718204789125187\\
0.00543111111111111	0.0243443694161763\\
0.00543644444444444	0.0195085606656599\\
0.00543822222222223	0.0221351775296064\\
0.00544711111111112	0.00535362854879765\\
0.00545244444444445	0.0137625741904108\\
0.00545777777777778	0.00761820763904708\\
0.00545955555555555	0.014203870970174\\
0.00546133333333335	0.011379672878686\\
0.00546666666666668	0.0156437788545696\\
0.00547022222222221	0.00557854165316879\\
0.005472	0.00947181904852501\\
0.00547733333333333	0.000940739931423545\\
0.0054791111111111	0.00129387910198484\\
0.0054808888888889	0.000117114922331213\\
0.00548622222222223	0.00916145324772016\\
0.00548977777777779	0.00457583525447561\\
0.00549155555555556	0.00817270248651483\\
0.00549511111111112	0.00415952633073355\\
0.00549688888888888	0.0118275197380571\\
0.00549866666666668	0.00632832691733121\\
0.00550044444444445	0.00981485820643949\\
0.00550400000000001	0.00637144448543972\\
0.00550755555555554	0.00821509737285897\\
0.00551111111111111	0.00206770481044113\\
0.00551644444444443	0.0130232523733872\\
0.00552355555555556	0.00903124776879324\\
0.00552533333333333	0.0108323797729124\\
0.00552888888888889	0.0044847579771054\\
0.00553066666666666	0.00573868407190592\\
0.00553244444444445	0.00467059138004525\\
0.00553600000000001	0.0113841571186667\\
0.00553777777777778	0.00473146390194792\\
0.00554488888888888	0.0181203363227566\\
0.00554844444444444	0.0070168360835145\\
0.005552	0.00867778531523505\\
0.00555377777777777	0.00633120456821662\\
0.00555733333333333	0.0147802947610829\\
0.00556088888888889	0.0098302829339787\\
0.00556266666666666	0.0150294175970792\\
0.00556622222222222	0.00836441574902272\\
0.00556977777777778	0.0143246502649479\\
0.00557688888888888	0.00742782010719387\\
0.00557866666666668	0.00962650717587304\\
0.00558400000000001	0.00211506474821574\\
0.00558933333333334	0.00638448317472662\\
0.0055928888888889	0.0011170740909445\\
0.00559466666666666	0.00445242563764903\\
0.00559644444444443	0.00179130151186904\\
0.00559999999999999	0.00758888197342394\\
0.00560177777777779	0.00645871844962553\\
0.00560355555555556	0.00700866979865952\\
0.00560711111111112	0.00391016895983473\\
0.00560888888888889	0.00550922461045683\\
0.00561066666666668	0.00431178140192742\\
0.00561244444444445	0.00736350316025791\\
0.00561955555555554	0.00409345470479419\\
0.00562666666666667	0.0139369238929596\\
0.005632	0.00403733791527217\\
0.00563377777777777	0.00689542032196019\\
0.00563555555555556	0.00276386191624869\\
0.00563911111111112	0.00634535895520427\\
0.00564266666666666	0.000718009539227543\\
0.00564444444444445	0.00667537665951182\\
0.00564622222222222	0.00347053030619454\\
0.00564977777777778	0.00762544812144308\\
0.00565155555555555	0.00391696351555987\\
0.00566044444444444	0.0205532604832875\\
0.005664	0.010616130422425\\
0.00566755555555556	0.0179807380664484\\
0.00567644444444446	0.00711044495215082\\
0.00567822222222222	0.0094093097629866\\
0.00568177777777779	0.00445336055539411\\
0.00568355555555555	0.00586468683554583\\
0.00568711111111112	0.00178466602990102\\
0.00569600000000001	0.0130271637047958\\
0.00569955555555557	0.00608024807485985\\
0.0057031111111111	0.00947782413982051\\
0.00570666666666667	0.0022058568645783\\
0.00571022222222223	0.00597718828737934\\
0.00571199999999999	0.00571488719254878\\
0.00571555555555556	0.0104679426435196\\
0.00572266666666665	0.00135082075846152\\
0.00573511111111111	0.0201621452430346\\
0.00574577777777777	0.0043467602638261\\
0.00574755555555556	0.0071136976814534\\
0.00575111111111112	0.00502276078960434\\
0.00575288888888889	0.009624648332477\\
0.00575466666666666	0.00579842484806697\\
0.00575644444444445	0.00590340417164256\\
0.00575999999999999	0.0101997632306183\\
0.00576533333333334	0.00348508671237596\\
0.00576711111111111	0.00703366911206368\\
0.00576888888888888	0.00531521554796704\\
0.00577066666666667	0.00848813763980982\\
0.00577244444444444	0.00700613543013326\\
0.005776	0.00858978050573878\\
0.00577955555555557	0.00530078301209544\\
0.0057831111111111	0.011906686369828\\
0.00578666666666666	0.00691602261105492\\
0.00578844444444446	0.0140018897739703\\
0.00579377777777779	0.00148259074259877\\
0.00579911111111112	0.0047337568788533\\
0.00580088888888888	0.00256273037159313\\
0.00580444444444445	0.0151870448078663\\
0.00580622222222221	0.0118820827028301\\
0.00580977777777777	0.0122846998173776\\
0.00581866666666667	0.00232707202703308\\
0.00582222222222223	0.00959843585940931\\
0.005824	0.0022858314797386\\
0.00582933333333333	0.00715860734990037\\
0.00583111111111112	0.00674885520408161\\
0.00583288888888889	0.00839815199221769\\
0.00583644444444445	0.0055173133540822\\
0.00584000000000001	0.0110854227627199\\
0.00584355555555555	0.00622022061477243\\
0.00584533333333334	0.0116247003929215\\
0.00584888888888888	0.00937465510680546\\
0.00585066666666667	0.0109892723416987\\
0.00585244444444444	0.00834286848598492\\
0.00585422222222223	0.0126485323773281\\
0.005856	0.0109657525204825\\
0.00585777777777777	0.0129749529461825\\
0.00585955555555556	0.0121524843228618\\
0.00586133333333333	0.0124228863360916\\
0.00586488888888889	0.00611570365581718\\
0.00586844444444445	0.00907944998148782\\
0.00587022222222222	0.00131466051906254\\
0.00587377777777778	0.0090062334036359\\
0.00587555555555555	0.00635758970031705\\
0.00588088888888888	0.0129553399667751\\
0.00588444444444444	0.00355043758349693\\
0.005888	0.0138646908657941\\
0.00589866666666666	0.00253139652098719\\
0.00590222222222223	0.00715359340435398\\
0.00590577777777779	0.00164187056621251\\
0.00590755555555555	0.00726110644179997\\
0.00590933333333332	0.00430553491756933\\
0.00591288888888888	0.0085706543058934\\
0.00591644444444445	0.00106205482667218\\
0.00591822222222221	0.00908205539436271\\
0.00592000000000001	0.00789447439060087\\
0.00592177777777778	0.00805782443141911\\
0.00592355555555554	0.0145812260299444\\
0.00592711111111111	0.00269125581413032\\
0.0059288888888889	0.00278148704220355\\
0.00593244444444443	0.0141024864096163\\
0.00593777777777779	0.00953835486046142\\
0.00593955555555556	0.0171293126476663\\
0.00594311111111112	0.0109861123852754\\
0.00594488888888889	0.0126206457317669\\
0.00595022222222222	0.00900586959773772\\
0.00595200000000001	0.0109023301252017\\
0.00595377777777778	0.00436784343881388\\
0.00595555555555555	0.00799225185172556\\
0.00595911111111111	0.00464158915678661\\
0.00596266666666667	0.0105064900095326\\
0.00596622222222223	0.00299544541987593\\
0.00596977777777777	0.00798862165402356\\
0.00597333333333333	0.00160976583621183\\
0.00598222222222222	0.0180548858008834\\
0.00598755555555555	0.00822486349566873\\
0.00598933333333335	0.0145264202692681\\
0.00599644444444444	0.000518169491834308\\
0.00599822222222221	0.00224340165395828\\
0.00600000000000001	0.00191583621961516\\
0.00600355555555557	0.0101139897231389\\
0.0060071111111111	0.0080426867810221\\
0.00601422222222223	0.012948033967752\\
0.00601777777777779	0.00743769595933944\\
0.00601955555555556	0.00882865055332485\\
0.00602133333333332	0.00830758673695736\\
0.00602488888888889	0.0114858238211536\\
0.00602844444444445	0.00432320279779089\\
0.00603022222222221	0.0103411419192232\\
0.00603200000000001	0.00990782205200694\\
0.00603377777777778	0.0162181913152428\\
0.00603733333333334	0.00645574749842751\\
0.00603911111111111	0.0106137676892463\\
0.00604266666666667	0.00639814340322914\\
0.00604444444444444	0.0105518895134689\\
0.006048	0.00575423166773326\\
0.00605155555555556	0.0131736877542503\\
0.00605511111111112	0.00699007693517359\\
0.00605688888888889	0.00816687546803171\\
0.00606044444444445	0.00356298825695386\\
0.00606933333333334	0.0147335205926973\\
0.00607288888888888	0.0111390206383113\\
0.00607644444444444	0.0141959234742757\\
0.00607822222222223	0.00420019200079849\\
0.0060871111111111	0.0202950196224233\\
0.00608888888888889	0.0142085671501236\\
0.00609244444444446	0.0171320115443031\\
0.00609777777777779	0.00200015404280574\\
0.00610666666666668	0.0141574037116534\\
0.00610844444444444	0.0102055576879623\\
0.00611022222222221	0.0106432355824053\\
0.00611733333333334	0.000502494250691349\\
0.00612444444444443	0.0144567810239168\\
0.00612799999999999	0.0113968162553548\\
0.00613333333333332	0.0147283291061982\\
0.00613511111111112	0.0129798329592818\\
0.00614400000000001	0.0273592895013703\\
0.00615111111111111	0.0138693562413132\\
0.00615644444444444	0.00438910866463141\\
0.00616355555555556	0.0116836410004437\\
0.00616533333333333	0.0115252238036312\\
0.00616711111111112	0.00667941001983774\\
0.00616888888888889	0.00729535977764154\\
0.00617244444444445	0.00391397805280436\\
0.00618133333333334	0.0134665055951854\\
0.00618666666666667	0.00414889910579538\\
0.00618844444444444	0.00672400171436741\\
0.00619022222222224	0.00265836381217285\\
0.006192	0.00515672646801049\\
0.00619377777777777	0.00246261722947519\\
0.00619733333333333	0.00623089108096367\\
0.00620088888888889	0.00336012145949491\\
0.00620444444444446	0.00492086145425499\\
0.00620622222222222	0.00385431674132219\\
0.00620977777777779	0.00973077448974233\\
0.00621511111111112	0.00342756098604011\\
0.00621688888888888	0.00460046179496565\\
0.00622222222222221	0.00209302355291666\\
0.00622400000000001	0.00411710925727357\\
0.00622755555555557	0.000301456142367346\\
0.00623466666666667	0.00926292420815134\\
0.00623822222222223	0.0011857055978719\\
0.00624711111111112	0.00886710677516128\\
0.00625066666666665	0.00363992631874493\\
0.00625955555555555	0.0146801222138448\\
0.00626133333333334	0.0126293612210613\\
0.00626666666666667	0.0209331558155461\\
0.00627733333333333	0.00313149828712261\\
0.00628088888888889	0.0102952128206347\\
0.00628444444444445	0.00297685190342264\\
0.00628799999999999	0.00728801983132754\\
0.00629155555555555	0.00217729220647625\\
0.00629688888888888	0.0143833972193588\\
0.00629866666666667	0.0110793138422603\\
0.00630044444444444	0.0118601511263626\\
0.00630222222222221	0.0069651116634579\\
0.006304	0.0091692383377662\\
0.00630933333333333	0.00554205139781577\\
0.00631822222222223	0.0166269821641393\\
0.00632177777777779	0.0131627870870198\\
0.00632355555555555	0.0192032746963673\\
0.00632711111111112	0.0103777985622079\\
0.00632888888888888	0.0141239767423988\\
0.00633244444444445	0.00807803800855086\\
0.00633600000000001	0.0150973552330798\\
0.00633955555555554	0.00659402062017081\\
0.00634133333333334	0.00683420371718851\\
0.0063448888888889	0.00217115761103548\\
0.00635022222222223	0.0129143383307507\\
0.006352	0.00874050155869935\\
0.00635733333333333	0.0153860481944198\\
0.00636088888888889	0.00876945384276753\\
0.00636444444444445	0.0135472646986945\\
0.00636622222222222	0.00882142463896024\\
0.00636800000000001	0.0100084321469708\\
0.00637155555555555	0.00777381655572823\\
0.00637688888888888	0.0123340634176916\\
0.00638044444444444	0.00481216831475051\\
0.00638577777777777	0.0183909660607898\\
0.00639111111111113	0.00612639210331803\\
0.00639466666666666	0.0117882823889424\\
0.00639999999999999	0.00494238156081089\\
0.00640177777777778	0.0124988243885254\\
0.00640355555555555	0.0111893035103735\\
0.00640533333333335	0.0129593112016274\\
0.00640888888888888	0.00744978790349018\\
0.00641244444444444	0.012786184364778\\
0.00641422222222221	0.00786905791001521\\
0.00641600000000001	0.00821972702291968\\
0.00641955555555557	0.00443761364366985\\
0.00642133333333333	0.00520847025811963\\
0.0064231111111111	0.00100878717893635\\
0.00642666666666666	0.0061126171519329\\
0.00642844444444443	0.00483462554651615\\
0.00643022222222223	0.00679522573341357\\
0.00643199999999999	0.00106973625094606\\
0.00643377777777779	0.0058330741411507\\
0.00643555555555556	0.000522592994079724\\
0.00643733333333332	0.00231769188891509\\
0.00643911111111112	0.000907866275251717\\
0.00644622222222221	0.0115455503780866\\
0.00644800000000001	0.00849552968706391\\
0.00644977777777778	0.00962099781005038\\
0.00645333333333334	0.00289023200656471\\
0.0064568888888889	0.00701071550164528\\
0.00646044444444444	0.00172497082578688\\
0.00646222222222223	0.00729671987986613\\
0.00646577777777776	0.00570616350804215\\
0.00646755555555556	0.0100687060427916\\
0.00646933333333333	0.00860865876462255\\
0.00647111111111112	0.0125128473389659\\
0.00647466666666666	0.00434979691907095\\
0.00647822222222222	0.00826199878977391\\
0.00648177777777778	0.00314863775776519\\
0.00648533333333334	0.0149574607144946\\
0.00648711111111111	0.00804557229165262\\
0.00649066666666667	0.0107874325006863\\
0.00649244444444444	0.0076729977161118\\
0.00649422222222223	0.00834433592603148\\
0.00649777777777777	0.00102224786876157\\
0.00650133333333333	0.00863926147772026\\
0.00650488888888889	0.00683703723398729\\
0.00651022222222222	0.0127716991194738\\
0.00651199999999999	0.0115354157140348\\
0.00651733333333335	0.0137469921568121\\
0.00651911111111111	0.0104068778005969\\
0.00652088888888888	0.0135324151183127\\
0.00652444444444444	0.00570674796643955\\
0.00652800000000001	0.013031690338984\\
0.00652977777777777	0.00602331119189012\\
0.00653333333333334	0.0140251988268572\\
0.0065351111111111	0.0100911011651749\\
0.00654044444444443	0.0249969473827731\\
0.00654577777777779	0.0112696830157805\\
0.00654755555555556	0.0162643985483616\\
0.00655288888888889	0.0127120855007459\\
0.00655822222222222	0.00638428288700382\\
0.00656000000000001	0.00668593383835961\\
0.00656177777777778	0.00242059001377687\\
0.00656355555555554	0.0103139919305992\\
0.00656711111111111	0.00205259668859409\\
0.00657244444444444	0.0130330943798831\\
0.006576	0.0068402118613054\\
0.00658133333333333	0.0136346847734459\\
0.00658311111111112	0.0116014337053442\\
0.00658666666666666	0.0158216968555815\\
0.00659022222222222	0.00882454744394276\\
0.00659377777777778	0.00987195648264216\\
0.00659911111111111	0.00370764004388113\\
0.00660266666666667	0.00639049099153016\\
0.00660622222222224	0.00575407286312155\\
0.006608	0.000668777183507968\\
0.00661155555555556	0.00841092885416544\\
0.00661333333333333	0.00512836537784089\\
0.00661688888888889	0.0150735156695606\\
0.00661866666666666	0.0142805132822807\\
0.00662044444444446	0.0174220893154697\\
0.00662577777777779	0.00896392747690206\\
0.00662933333333332	0.012231551022036\\
0.00663111111111112	0.0067663526106026\\
0.00663288888888888	0.00727983785492944\\
0.00663644444444444	0.00376998888544181\\
0.00664000000000001	0.0081911241096212\\
0.00664177777777777	0.00339369568965586\\
0.00664355555555557	0.00624547134080158\\
0.00664533333333334	0.00528938184872618\\
0.0066488888888889	0.0133269411554352\\
0.00665066666666667	0.0100303237043042\\
0.00666133333333332	0.0227277231491781\\
0.00666311111111112	0.0226582959756189\\
0.00666666666666665	0.0107764453183825\\
0.00667200000000001	0.0129499330476673\\
0.00667377777777778	0.0117514092136021\\
0.00667733333333334	0.0157314203059081\\
0.00667911111111111	0.0088426822927076\\
0.00668266666666667	0.014913439405958\\
0.00668977777777777	0.00313150438836549\\
0.00670044444444445	0.0237062395990293\\
0.00670577777777778	0.0193665393704382\\
0.00670755555555555	0.0221784223596816\\
0.00671111111111111	0.0116680996670733\\
0.00671288888888888	0.0117214122965678\\
0.00671822222222224	0.00306555020991151\\
0.0067271111111111	0.0100076612822041\\
0.00673244444444446	0.00215220442096287\\
0.00673422222222222	0.00407466646132823\\
0.00673599999999999	0.00355290648282677\\
0.00673777777777779	0.00491205991548779\\
0.00673955555555555	0.000524031943965969\\
0.00674311111111112	0.0063858610751634\\
0.00674666666666668	0.00180204980823706\\
0.00674844444444445	0.00782731588899749\\
0.00675200000000001	0.00336737962937722\\
0.00675555555555554	0.0133801598574569\\
0.0067591111111111	0.00892853557366988\\
0.0067608888888889	0.0095055792996479\\
0.00676266666666667	0.00516431440537612\\
0.00676622222222223	0.00819438713759804\\
0.00676977777777779	0.00255251679304316\\
0.00677155555555556	0.00793580248450257\\
0.00677333333333333	0.00361427624104049\\
0.00677688888888889	0.00782795016877921\\
0.00677866666666666	0.0068978331111535\\
0.00678044444444445	0.00767478090812679\\
0.00678400000000001	0.00592574818286518\\
0.00678577777777778	0.013359952334631\\
0.00679111111111111	0.00428355854015089\\
0.00679466666666667	0.0103080573084914\\
0.00679822222222223	0.00672345701218616\\
0.00680355555555556	0.0108908937590229\\
0.00680711111111112	0.00330890754446284\\
0.00681422222222222	0.0158241153013334\\
0.00681599999999999	0.0127944326675701\\
0.00681955555555555	0.0147890681158222\\
0.00682311111111111	0.0104226818607882\\
0.00682488888888888	0.011225694660851\\
0.00683022222222221	0.00610787808252106\\
0.006832	0.00745969730274126\\
0.00683377777777777	0.00331706366468912\\
0.00683733333333333	0.00791475130160679\\
0.0068408888888889	0.00333595791334532\\
0.00684266666666666	0.00349174132829097\\
0.00684444444444446	0.00251262493920026\\
0.00684799999999999	0.00354745874395657\\
0.00684977777777779	0.00338927877270806\\
0.00685155555555556	0.0057589452640037\\
0.00685333333333332	0.00569750350217255\\
0.00685688888888888	0.0124672029699861\\
0.00686400000000001	0.00295238416387905\\
0.00686933333333334	0.00748482006165141\\
0.00687111111111111	0.0067271201726799\\
0.00687466666666667	0.0114348391963016\\
0.00688	0.00491582450742628\\
0.00688177777777776	0.00824140542270155\\
0.00688533333333333	0.00644161968864754\\
0.00688888888888889	0.0147273737262555\\
0.00689066666666666	0.0105922996461387\\
0.00689244444444445	0.0121962285228849\\
0.00689600000000001	0.00986477229460125\\
0.00689777777777778	0.0108484568055749\\
0.00690311111111111	0.00569830433821977\\
0.00690488888888888	0.00637020056297624\\
0.00691022222222223	0.003210085151201\\
0.006912	0.00614934863452285\\
0.00691555555555556	0.00194804856237113\\
0.00692088888888889	0.0108813548407853\\
0.00692622222222222	0.00541125275212817\\
0.00693155555555555	0.0173779028385648\\
0.00693866666666668	0.00693705975893219\\
0.00694044444444444	0.0130801914506908\\
0.00694400000000001	0.00354751809126277\\
0.00694577777777777	0.0043275386058049\\
0.00694755555555557	0.00322980147683713\\
0.00694933333333334	0.00554080463063608\\
0.0069511111111111	0.00534377871611194\\
0.00695644444444443	0.02125235094207\\
0.00695999999999999	0.0166631348954117\\
0.00696177777777779	0.0178785584134346\\
0.00696355555555556	0.0139034938292824\\
0.00696533333333332	0.014468430801\\
0.00696888888888889	0.00606673575174405\\
0.00697244444444445	0.00729313973328216\\
0.00697777777777778	0.0205829057073642\\
0.00698133333333334	0.0138849050483381\\
0.00698311111111111	0.0149453166369474\\
0.006992	0.00155842851397311\\
0.00699555555555556	0.0064374521554611\\
0.00699733333333333	0.00308844710820369\\
0.00699911111111112	0.009955733091282\\
0.00700444444444445	0.00376766933271755\\
0.00701333333333334	0.0174726732052575\\
0.00701511111111111	0.0168068546033535\\
0.00701688888888888	0.017536555236756\\
0.00702044444444444	0.0135906692840919\\
0.00702222222222224	0.017497709216121\\
0.00702933333333333	0.00584432735796558\\
0.0070311111111111	0.00681747691082024\\
0.00703466666666666	0.000782451225340208\\
0.00703644444444446	0.00426022524957098\\
0.00703822222222222	0.00414662641041771\\
0.00703999999999999	0.00602161618224425\\
0.00704177777777779	0.00116452152953428\\
0.00704888888888888	0.00773698521731378\\
0.00705066666666668	0.000323013070415407\\
0.00705422222222221	0.00944987385817236\\
0.00705777777777777	0.00636147907911763\\
0.00705955555555557	0.00800013873770677\\
0.0070631111111111	0.00369782137902527\\
0.0070648888888889	0.0075168725977196\\
0.00706666666666667	0.00217271981454423\\
0.00707022222222223	0.00545152516048089\\
0.00707377777777779	0.0036737349985759\\
0.00707555555555556	0.00658759086801999\\
0.00707911111111112	0.00328122787577328\\
0.00708444444444445	0.0120716818466115\\
0.00708800000000001	0.00951115149177162\\
0.00708977777777778	0.011209020405742\\
0.00709155555555555	0.00711679792907893\\
0.00709333333333334	0.0108998041839763\\
0.00709511111111111	0.00815150269897141\\
0.0070968888888889	0.00904947029043435\\
0.00710044444444444	0.00770191121031394\\
0.00710222222222223	0.0116717119157047\\
0.007104	0.0106114177329026\\
0.00710577777777777	0.0130749814396836\\
0.00710755555555556	0.00669857553769354\\
0.00711111111111112	0.015573817608602\\
0.00711288888888889	0.0141341836213535\\
0.00711466666666666	0.0182836729048454\\
0.00711644444444445	0.0173564577046211\\
0.00711999999999999	0.0192586367238724\\
0.00712177777777778	0.0176712317358665\\
0.00712355555555555	0.0185926089529641\\
0.00713244444444444	0.00152625172016674\\
0.007136	0.00332738802270199\\
0.00713777777777777	0.00288284287366122\\
0.00713955555555557	0.00714481935612579\\
0.0071431111111111	0.00361229336769731\\
0.00714844444444446	0.0129187016764244\\
0.00715022222222222	0.00925159844405626\\
0.00715199999999999	0.0139082972326767\\
0.00715733333333332	0.00790767239897616\\
0.00716266666666668	0.0123712606223552\\
0.00716444444444445	0.00728718999154232\\
0.00716800000000001	0.00980124048773764\\
0.00716977777777777	0.00785066358020275\\
0.00717155555555554	0.0119375404492441\\
0.0071751111111111	0.00978129499837632\\
0.0071768888888889	0.0122500301987833\\
0.007184	0.0019855755112215\\
0.00718577777777779	0.00777642130718081\\
0.00718933333333333	0.00289262594140355\\
0.00719111111111112	0.00437116348072714\\
0.00719288888888889	0.00185732283863235\\
0.00719466666666665	0.00980335599904153\\
0.00719644444444445	0.00900862915502473\\
0.00720177777777778	0.0160502725651542\\
0.00720355555555555	0.0145154503640216\\
0.00720533333333334	0.0158260504230652\\
0.00720888888888888	0.00965779966561173\\
0.00721066666666667	0.0154858906550258\\
0.00721422222222223	0.00299882170046151\\
0.00721777777777777	0.0120284091108711\\
0.00722133333333333	0.00309609188429119\\
0.00722311111111112	0.00602597756100259\\
0.00722488888888889	0.0052625359536129\\
0.00723377777777778	0.0133610939256252\\
0.00723733333333335	0.00622862500358909\\
0.00724088888888888	0.0128833728440494\\
0.00724266666666668	0.0199236119559982\\
0.00725155555555557	0.006935142584655\\
0.0072551111111111	0.0116485093507751\\
0.00725866666666666	0.00341409636802203\\
0.00726399999999999	0.0117379276574513\\
0.00726577777777779	0.0113004764133438\\
0.00726755555555555	0.0144942680597107\\
0.00726933333333332	0.0100241767992183\\
0.00727288888888888	0.012640454212106\\
0.00727822222222221	0.00355808949892211\\
0.00728177777777778	0.0139885349880408\\
0.00728355555555554	0.0124488596308865\\
0.00728533333333334	0.0139910905205704\\
0.00729066666666667	0.00369878976911328\\
0.00729244444444443	0.00516456413244584\\
0.00729422222222223	0.00206162787088565\\
0.007296	0.00661285486167862\\
0.00729777777777779	0.00599517175630121\\
0.00729955555555556	0.00888326220470373\\
0.00730133333333333	0.00631774627571044\\
0.00730311111111112	0.0113331289895872\\
0.00730488888888889	0.0111514750206096\\
0.00730844444444445	0.00296268017052939\\
0.00731733333333334	0.0103991070205919\\
0.00731911111111111	0.00785791259508178\\
0.00732444444444444	0.0135745456950619\\
0.007328	0.0105283987086341\\
0.00733155555555556	0.0153284954642126\\
0.00733333333333333	0.0133742241111136\\
0.00733688888888889	0.00753102159785587\\
0.00734044444444445	0.0094912693479384\\
0.00734577777777778	0.000780532413376472\\
0.00734933333333335	0.00900360773966594\\
0.00735111111111111	0.00887546030675354\\
0.00735288888888888	0.00323144893574082\\
0.00735466666666668	0.0064410778221439\\
0.00735644444444444	0.00222553292856748\\
0.00736000000000001	0.0105258450376211\\
0.00736533333333333	0.00397220956956035\\
0.0073688888888889	0.00517204393571011\\
0.00737066666666666	0.00390545509605167\\
0.00737422222222223	0.00646351299858847\\
0.00737777777777779	0.00536117075984241\\
0.00738133333333332	0.0161772978951302\\
0.00738488888888889	0.00104120918198386\\
0.00738844444444445	0.00963714104766647\\
0.00739200000000001	0.00654292343775084\\
0.00739555555555554	0.00939332874411186\\
0.00739911111111111	0.000434544938130194\\
0.0074008888888889	0.0061059959576383\\
0.00740444444444444	0.00195266916706058\\
0.007408	0.00787382752738131\\
0.00740977777777777	0.000836459346262697\\
0.00741333333333333	0.00294289748634058\\
0.00741511111111112	0.00222559338723918\\
0.00741866666666666	0.00685143865759538\\
0.00742044444444445	0.00564142661004194\\
0.00742222222222222	0.00660199922359314\\
0.00742577777777778	0.00419414795655168\\
0.00743111111111111	0.0099312798125793\\
0.00743288888888888	0.00965122568030355\\
0.00743644444444444	0.0129313722541776\\
0.00743822222222223	0.00754633414284248\\
0.00744177777777777	0.0132431544699609\\
0.00744355555555556	0.00456680834894946\\
0.0074471111111111	0.00493010075388708\\
0.00745244444444446	0.0161735471723471\\
0.00745599999999999	0.0112073067742413\\
0.00746311111111111	0.0181298292559913\\
0.00746844444444444	0.00599761427910986\\
0.00747022222222221	0.00917005903013712\\
0.00747555555555557	0.00244662283730882\\
0.0074808888888889	0.00796533344943987\\
0.00748266666666667	0.00704710493664851\\
0.00748799999999999	0.0146325848120059\\
0.00748977777777779	0.011658172560578\\
0.00749155555555556	0.015078377136634\\
0.00749333333333332	0.0126495645313483\\
0.00749688888888889	0.0144145489572061\\
0.00750044444444445	0.0116620078351099\\
0.00750222222222222	0.0141551931778562\\
0.00750933333333334	0.00143541587145782\\
0.0075128888888889	0.0151566920617044\\
0.00751466666666667	0.00659953754550599\\
0.00752355555555556	0.0272934829841271\\
0.00753422222222222	0.00785691041407383\\
0.00753777777777778	0.00966743967717212\\
0.00754311111111111	0.00446543857542511\\
0.00754488888888888	0.00631497500696959\\
0.00754666666666667	0.00301654264353887\\
0.00754844444444444	0.00605130857509414\\
0.00755022222222224	0.00502833238072217\\
0.007552	0.00537399653618548\\
0.00755377777777777	0.00503911272926175\\
0.00755733333333333	0.00932071929756406\\
0.0075591111111111	0.00520871233768205\\
0.00756088888888889	0.00744465842243494\\
0.00756266666666666	0.00613296993051962\\
0.00756799999999999	0.0134717606561056\\
0.00756977777777779	0.0127293327382072\\
0.00757155555555555	0.0137254306100746\\
0.00757511111111112	0.00655326728578948\\
0.00757688888888888	0.00819797202850195\\
0.00758044444444445	0.00397785813918186\\
0.00758400000000001	0.0117876377031803\\
0.00758755555555557	0.00422098331500342\\
0.0075928888888889	0.0125463688273971\\
0.00759466666666667	0.0107477360769983\\
0.0076	0.0205165600539133\\
0.00760888888888889	0.00805355714423428\\
0.00761066666666665	0.00884111807496776\\
0.00761600000000001	0.00244281973042268\\
0.00761955555555555	0.00854787837609286\\
0.00762311111111111	0.00378307941935041\\
0.00762488888888888	0.00758885662328723\\
0.00762844444444444	0.0041486804632295\\
0.00763022222222223	0.00950108342178929\\
0.007632	0.00294256642913332\\
0.00763733333333333	0.0136215335640483\\
0.00764266666666666	0.00592161048769013\\
0.00764977777777778	0.0151241138896764\\
0.00765333333333335	0.00588080066274177\\
0.00765866666666667	0.00820393182266482\\
0.00766222222222221	0.00470158569298598\\
0.00766577777777777	0.0117481605749084\\
0.00766933333333333	0.00521954831012802\\
0.0076711111111111	0.00940218883128227\\
0.00767466666666666	0.00672882583030321\\
0.00767822222222223	0.010646617077871\\
0.00767999999999999	0.00835521569527578\\
0.00768177777777779	0.00923540324735145\\
0.00768355555555555	0.00707293906308121\\
0.00768533333333332	0.0111795678523674\\
0.00768888888888888	0.00861627667775419\\
0.00769066666666668	0.0118514060968896\\
0.00769422222222221	0.0102793700535463\\
0.00769600000000001	0.0119976398569664\\
0.00769777777777778	0.0102494906279669\\
0.00770311111111111	0.0151931531732382\\
0.0077048888888889	0.0139875808939914\\
0.00770666666666667	0.0144350148945019\\
0.00771377777777779	0.00143708489521452\\
0.00771555555555556	0.00424545997589171\\
0.00771733333333333	0.00282736921391791\\
0.00771911111111112	0.00691976907556099\\
0.00772088888888889	0.00520916436224525\\
0.00772266666666666	0.00895385556345613\\
0.00772622222222222	0.00804312553248351\\
0.00772800000000001	0.00937324642164641\\
0.00772977777777778	0.008718892689761\\
0.00773155555555555	0.00976698698627063\\
0.00773511111111111	0.00619493220433881\\
0.00773688888888888	0.00774740943849889\\
0.00774044444444444	0.00325974255571665\\
0.007744	0.0126265786126857\\
0.00774755555555556	0.00361677033477092\\
0.00775111111111113	0.0106809774648897\\
0.00775288888888889	0.00998936110986645\\
0.00775999999999999	0.0160043049697324\\
0.00776177777777778	0.0108838023931851\\
0.00776355555555555	0.0134144758595091\\
0.00776888888888888	0.00566775391172053\\
0.00777066666666668	0.00712645333372186\\
0.00777777777777777	0.000264910371967519\\
0.00778133333333333	0.00597445595292961\\
0.0077831111111111	0.00435928447269499\\
0.0077848888888889	0.00574124632627199\\
0.00778666666666666	0.00327174225981708\\
0.00779022222222223	0.0106224101947367\\
0.00779555555555556	0.00534766470643364\\
0.00780266666666668	0.0132348765235557\\
0.00781155555555554	0.00622182171572044\\
0.00781333333333334	0.00670078827755766\\
0.00781511111111111	0.00133633510178394\\
0.0078168888888889	0.0076001041446038\\
0.00782044444444444	0.00220404905006369\\
0.00782577777777776	0.00722221498771985\\
0.00782933333333333	0.00323190126480485\\
0.00783111111111112	0.00642838810650379\\
0.00783288888888889	0.00517353937252438\\
0.00783644444444445	0.00672262381883748\\
0.00783822222222222	0.0115939828825608\\
0.00784355555555555	0.0196819932678745\\
0.00784533333333334	0.0166409409630623\\
0.00784888888888888	0.0191482410194106\\
0.00785777777777777	0.00647656390817847\\
0.00785955555555556	0.00179035712925668\\
0.0078631111111111	0.00578741496581592\\
0.00786488888888889	0.00401711010556105\\
0.00787022222222222	0.0185658110879448\\
0.00787377777777779	0.0108747345872075\\
0.00787555555555555	0.0119057479134046\\
0.00787911111111111	0.00423265567792402\\
0.00788088888888888	0.00584072571098787\\
0.00788444444444444	0.00320554074065371\\
0.00788622222222221	0.00735890119809554\\
0.00788800000000001	0.00438435959159622\\
0.00789155555555557	0.0102161095443111\\
0.00789866666666666	0.0041233025704103\\
0.00790222222222223	0.00548962376943993\\
0.00790399999999999	0.00434020776957594\\
0.00790577777777779	0.0053991928126827\\
0.00791288888888889	0.00282025608341283\\
0.00791466666666668	0.00890615545077783\\
0.00791644444444445	0.00367278894883727\\
0.00791822222222222	0.00469796961937871\\
0.00792000000000001	0.0029699042721035\\
0.00792355555555554	0.00522933764264083\\
0.00792533333333334	0.00342510719889424\\
0.0079288888888889	0.00377834270660951\\
0.00793066666666667	0.00889411634156889\\
0.007936	0.000913511439072479\\
0.00793777777777777	0.00707213169150375\\
0.00793955555555556	0.00259161899157948\\
0.00794311111111112	0.00717986222119632\\
0.00794666666666666	0.00343637260553217\\
0.00795555555555555	0.0140922146115027\\
0.00795911111111111	0.00904271388606739\\
0.00796266666666667	0.0165948437584399\\
0.00796622222222224	0.0076503689816233\\
0.007968	0.00942316052756054\\
0.00797155555555557	0.00429414928198493\\
0.0079751111111111	0.0131121095961916\\
0.00798044444444446	0.00599756477421376\\
0.00798399999999999	0.0160372843581539\\
0.00798755555555555	0.0132806740264394\\
0.00799111111111112	0.0148878809870324\\
0.00799288888888888	0.0146995608382946\\
0.00799466666666668	0.0154585001818892\\
0.00799822222222221	0.00772451824091458\\
0.00800177777777777	0.00874259490286963\\
0.00800533333333334	0.00198478118705395\\
0.0080071111111111	0.00588820942223117\\
0.0080088888888889	0.00138603833239095\\
0.00801244444444443	0.00447561215858872\\
0.008016	0.000613830523156722\\
0.00801777777777779	0.00399629477981997\\
0.00801955555555556	0.0018007764583145\\
0.00802311111111112	0.00841458711863202\\
0.00802844444444445	0.00113635234031456\\
0.00803022222222222	0.00520074066247705\\
0.00803555555555555	0.00102352633116656\\
0.00803733333333334	0.00858990954891631\\
0.0080408888888889	0.0014822351581408\\
0.00804266666666667	0.00243766437983248\\
0.00804444444444444	0.00198949839304891\\
0.00804622222222223	0.0041449233688943\\
0.008048	0.00335944583282125\\
0.00805155555555556	0.00606522052849132\\
0.00805333333333333	0.00564791032315232\\
0.00805688888888889	0.0113806513397197\\
0.00805866666666666	0.00822110011521243\\
0.00806044444444445	0.00869090644433318\\
0.00806222222222222	0.00629042389232415\\
0.00806755555555555	0.0143246886253993\\
0.00807111111111111	0.0109844088955798\\
0.00807466666666667	0.0180136673548558\\
0.00807644444444444	0.00816812497256783\\
0.00808	0.0154777085733501\\
0.00808533333333333	0.00160824970173012\\
0.0080871111111111	0.00988086529454821\\
0.0080888888888889	0.00107801580763955\\
0.00809066666666666	0.00284406076954674\\
0.00809244444444446	0.000918531493030256\\
0.00809599999999999	0.00782704337104095\\
0.00809777777777779	0.00407803991448882\\
0.00810133333333332	0.0124508393894628\\
0.00810311111111112	0.0118872799862809\\
0.00810488888888888	0.0158797997805759\\
0.00810666666666668	0.0156080746909782\\
0.00811733333333334	0.0300728107795174\\
0.0081208888888889	0.0185328468038035\\
0.00812266666666667	0.0217013593753561\\
0.00812622222222223	0.0113527772817934\\
0.00812977777777779	0.0122680980239191\\
0.00813333333333333	0.00894026872722523\\
0.00813511111111112	0.0128443096531911\\
0.00813866666666666	0.0102365990665844\\
0.00814400000000001	0.0153008289768939\\
0.00814577777777778	0.012242312523261\\
0.00815288888888888	0.00319790351132584\\
0.00815466666666667	0.00535185146936626\\
0.00815644444444444	0.00251737134307492\\
0.00816	0.00904432049570361\\
0.00816177777777777	0.00757579322394342\\
0.00816533333333333	0.016742970271969\\
0.00817955555555555	0.00118433437435764\\
0.00818311111111111	0.00478738194259801\\
0.00818488888888888	0.00298936537111968\\
0.00818844444444444	0.0109852237732863\\
0.008192	0.00608769954843758\\
0.00819377777777777	0.00900451575703848\\
0.00819555555555557	0.0062516381915842\\
0.0082008888888889	0.0132886322275206\\
0.00820622222222223	0.0032731793733865\\
0.00821866666666668	0.0193893231421005\\
0.00822044444444445	0.0229151314284416\\
0.00822400000000001	0.0162949866539119\\
0.00822577777777778	0.0179281889130715\\
0.00822933333333334	0.00741850132128283\\
0.0082328888888889	0.00881197126752234\\
0.00823466666666667	0.00846278731502373\\
0.00824	0.0219351503066601\\
0.00824177777777779	0.017784701201963\\
0.00824355555555556	0.0188952324690967\\
0.00825422222222222	0.00272871163127439\\
0.00825600000000001	0.00938985334921719\\
0.00825955555555555	0.00716552238380769\\
0.00826311111111111	0.0124702933403196\\
0.00826488888888888	0.0103456227623185\\
0.00826666666666667	0.0107017412609119\\
0.00827022222222223	0.0038947125263169\\
0.00827377777777777	0.00914462453738069\\
0.00827555555555556	0.00697117728931315\\
0.0082791111111111	0.00815738317431761\\
0.00828088888888889	0.00805031987611843\\
0.00828266666666666	0.00255595524068561\\
0.00828799999999999	0.0068505459089831\\
0.00828977777777778	0.00527138954818601\\
0.00829333333333335	0.00945185287318689\\
0.00829511111111111	0.00533374429091132\\
0.00830755555555557	0.0146129509050383\\
0.00831999999999999	0.00339587013170181\\
0.00832177777777779	0.00622228844527559\\
0.00832355555555556	0.000491217229287411\\
0.00832533333333332	0.00530999460016471\\
0.00832711111111112	0.00156442599217135\\
0.00833244444444445	0.012039284132517\\
0.00833422222222222	0.00654102850442059\\
0.00833600000000001	0.00919376418351464\\
0.00833955555555554	0.00403662632519589\\
0.00834133333333334	0.00517254978475845\\
0.00834311111111111	0.00290884735086547\\
0.0083448888888889	0.00407261715851942\\
0.00834666666666667	0.00203773443360841\\
0.00834844444444444	0.00640901062318311\\
0.00835022222222223	0.00474958139122555\\
0.00835377777777777	0.00733649850149784\\
0.00835555555555556	0.00169443737781128\\
0.00835733333333333	0.0040600262395345\\
0.00835911111111112	0.00220318968510189\\
0.00836800000000001	0.0143844836773789\\
0.00837155555555555	0.00336799880305405\\
0.00837688888888888	0.00734767468379449\\
0.00837866666666667	0.0069409738595255\\
0.00838044444444444	0.00845020934874086\\
0.00838577777777777	0.00459832946391558\\
0.0083911111111111	0.014861658949123\\
0.00839288888888889	0.0147831958579015\\
0.00839644444444446	0.00950216272923363\\
0.00839999999999999	0.0234203250630562\\
0.00840355555555555	0.0185624743154258\\
0.00840533333333335	0.0219900301819453\\
0.00841600000000001	0.00321580420959058\\
0.00841777777777777	0.00514330497653567\\
0.00842133333333334	0.00241222411990485\\
0.0084231111111111	0.0111694890556416\\
0.00842844444444443	0.00789832519564573\\
0.00843022222222223	0.0133160244328758\\
0.00843377777777779	0.00421855181678721\\
0.00843911111111112	0.0103999726457981\\
0.00844088888888889	0.00695941844487799\\
0.00844444444444445	0.0125719597379228\\
0.00844800000000001	0.0114981523220558\\
0.00844977777777778	0.0145004751351195\\
0.00845155555555555	0.012160584162231\\
0.00845333333333334	0.0133252266880613\\
0.00845511111111111	0.00926179525638043\\
0.0084568888888889	0.014590153161867\\
0.00846222222222223	0.00454350352839084\\
0.00846933333333333	0.0119121453143588\\
0.00847466666666666	0.00305963297072603\\
0.00848533333333334	0.01997935241889\\
0.00848711111111111	0.0176755081167471\\
0.00848888888888888	0.0208556414101898\\
0.00849955555555557	0.00546554201097332\\
0.0085048888888889	0.0139022985789722\\
0.00850666666666666	0.0129854899884186\\
0.00851199999999999	0.0197270355997035\\
0.00851377777777779	0.0169029945656205\\
0.00851733333333332	0.0230008957105595\\
0.00852622222222221	0.0106057701998368\\
0.00852800000000001	0.0145720328029181\\
0.00853333333333334	0.00609139297550434\\
0.0085351111111111	0.00843949410044581\\
0.0085368888888889	0.0044860343351103\\
0.00853866666666667	0.00650762232792126\\
0.00854044444444443	0.00336223946423098\\
0.00854577777777779	0.010795484438888\\
0.00855466666666665	0.00257436298758157\\
0.00855644444444445	0.00548291662783704\\
0.00855822222222222	0.00315582494871439\\
0.00856177777777778	0.00693354542390204\\
0.00856533333333334	0.00326929883858654\\
0.00856711111111111	0.00446900040981241\\
0.00856888888888888	0.00185861970902068\\
0.00857244444444444	0.00433475933661728\\
0.00857422222222223	0.00292425567192972\\
0.00857955555555556	0.0126443664737018\\
0.00859022222222222	0.00325067249890007\\
0.00859199999999999	0.00382170812719163\\
0.00859377777777778	0.00217247437881443\\
0.00859911111111111	0.0153925693118386\\
0.00860266666666668	0.0109251898189811\\
0.00860444444444444	0.0190947531994118\\
0.00861155555555557	0.00700102561365099\\
0.0086151111111111	0.00835221881549233\\
0.00862222222222223	0.00210838781938916\\
0.00862577777777779	0.00835949294780883\\
0.00863111111111112	0.00245277446251954\\
0.00863288888888888	0.00338692763446644\\
0.00863466666666668	0.00205748983200862\\
0.00864000000000001	0.00719430744205063\\
0.00864177777777778	0.00601708445256496\\
0.00864533333333334	0.00968133288098827\\
0.0086488888888889	0.00325207194073493\\
0.00865066666666667	0.00593695243380118\\
0.00865422222222223	0.00133641404878238\\
0.00865777777777779	0.0126414527423817\\
0.00865955555555556	0.00827131457382094\\
0.00866133333333333	0.0096383807889508\\
0.00866311111111112	0.00868642491630156\\
0.00866666666666666	0.0149245928048052\\
0.00866844444444445	0.00898446626215291\\
0.00867022222222222	0.00907229051749314\\
0.00867377777777778	0.0170843600851305\\
0.00867911111111111	0.00603265121172608\\
0.00868266666666667	0.0150586435086048\\
0.008688	0.00327115683443643\\
0.00869155555555556	0.0117230274512675\\
0.00869688888888889	0.00337650296498024\\
0.00869866666666666	0.00872728539973119\\
0.00870044444444446	0.00785734727711065\\
0.00870399999999999	0.0127320132171928\\
0.00870755555555555	0.00516487819346262\\
0.00871466666666668	0.013882960421336\\
0.00871644444444444	0.00906029644112796\\
0.00871822222222221	0.0115052478809713\\
0.00872177777777777	0.00888742540774801\\
0.00872355555555557	0.00446951246573413\\
0.00872533333333333	0.00939734732008507\\
0.0087271111111111	0.00731635541802472\\
0.0087288888888889	0.00930876850815687\\
0.00873244444444443	0.00511247441263868\\
0.00873599999999999	0.00835283264983988\\
0.00873777777777779	0.00663288245192789\\
0.00873955555555556	0.00902785426676217\\
0.00874488888888889	0.00177087907615703\\
0.00875911111111111	0.0146437891962626\\
0.00876266666666667	0.00570535291131657\\
0.00876444444444444	0.0068998451755298\\
0.008768	0.00219347819797686\\
0.00876977777777777	0.00582000621224987\\
0.00877155555555556	0.00372103143758853\\
0.00877333333333333	0.00620674276589178\\
0.00877511111111112	0.00134184001658927\\
0.00877866666666666	0.00659359140163315\\
0.00878044444444445	0.00112654265223927\\
0.00878577777777778	0.0097305823216991\\
0.00878933333333334	0.00793480567251617\\
0.00879288888888888	0.0169978296185137\\
0.00879644444444444	0.0148274225033276\\
0.00879822222222224	0.0192592957476005\\
0.00880177777777777	0.0113004559731811\\
0.00880355555555556	0.0114645971850709\\
0.00880533333333333	0.0171096665055628\\
0.0088071111111111	0.0155234391533536\\
0.00881066666666666	0.0184040935360802\\
0.00881422222222222	0.00827763297921458\\
0.00881599999999999	0.0110495079581501\\
0.00881955555555555	0.00543211824128931\\
0.00882311111111111	0.0072179488695466\\
0.00882488888888888	0.00583322885099227\\
0.00883200000000001	0.00944044943520581\\
0.00883377777777777	0.0155334582574382\\
0.00884266666666667	0.00446172653426846\\
0.00884622222222223	0.00651010137163435\\
0.00884799999999999	0.00168052412280859\\
0.00885155555555556	0.00604975312047387\\
0.00885511111111112	0.00435007282200903\\
0.00885688888888889	0.00573796021002296\\
0.00886044444444445	0.00120493100771166\\
0.00886222222222222	0.00623492880419113\\
0.00886577777777778	0.000845548245806738\\
0.00886755555555555	0.00441097584966452\\
0.00886933333333334	0.00339350377267877\\
0.00887644444444444	0.00919909318027395\\
0.00888	0.00366380737271427\\
0.00888177777777777	0.0056267371026108\\
0.00888355555555556	0.00548015098437082\\
0.00888888888888889	0.01552184344979\\
0.00889422222222222	0.00134979808976579\\
0.00889599999999999	0.00807185096240309\\
0.00890133333333334	0.00249038088577899\\
0.00890488888888888	0.0138105542419509\\
0.00891555555555557	0.00461037695422592\\
0.0089191111111111	0.0106969040580605\\
0.00892622222222222	0.00384945647194862\\
0.00893155555555555	0.0177689192159743\\
0.00893333333333332	0.0157493529539914\\
0.00893511111111112	0.0170085243544418\\
0.00893688888888888	0.0156873737855273\\
0.00893866666666668	0.0173861221800723\\
0.00894044444444445	0.0164427559274342\\
0.00894400000000001	0.0202603047720721\\
0.00894577777777777	0.0185634323416216\\
0.00894755555555557	0.0208186400070985\\
0.0089528888888889	0.0100366057575089\\
0.00895466666666667	0.0131712296885653\\
0.00895822222222223	0.00913071071936869\\
0.00896533333333333	0.016580454310722\\
0.00897066666666665	0.00809914818692561\\
0.00897244444444445	0.00848134722944843\\
0.00897422222222222	0.00713940193326842\\
0.00897777777777778	0.012243614057082\\
0.00897955555555555	0.00763925757352202\\
0.00898133333333334	0.0109132116771028\\
0.0089848888888889	0.00631245017034876\\
0.00898666666666667	0.00981512103874516\\
0.00898844444444444	0.0074780549731141\\
0.00899022222222223	0.00895203810102632\\
0.008992	0.0082092060976649\\
0.00899555555555556	0.016850061660654\\
0.00899911111111112	0.0146095450267007\\
0.00900088888888889	0.0160098516021638\\
0.00900266666666666	0.0139651929600417\\
0.00900444444444445	0.0152514641580955\\
0.00900799999999999	0.0125173503913805\\
0.00900977777777778	0.0126486859930937\\
0.00901333333333335	0.00495578589689302\\
0.00901511111111111	0.0101848364365258\\
0.00901866666666667	0.00694054803617902\\
0.00902222222222221	0.0134464303592179\\
0.009024	0.0127227080465417\\
0.00902577777777777	0.0150601434908737\\
0.0090311111111111	0.00543656950658758\\
0.0090328888888889	0.00701713789262795\\
0.00903644444444446	0.00448286846010543\\
0.00903822222222223	0.0102825347669444\\
0.00904355555555555	0.00099261781648155\\
0.00904711111111112	0.011740061823049\\
0.00904888888888888	0.00907331466072883\\
0.00905422222222221	0.01924397572933\\
0.00905777777777778	0.0102094338522574\\
0.0090648888888889	0.019676287232058\\
0.00906666666666667	0.0163286569234024\\
0.00906844444444443	0.0183943477626167\\
0.00907022222222223	0.0121403145017584\\
0.00907377777777779	0.0213222491929791\\
0.00907733333333333	0.00525159968378872\\
0.00908088888888889	0.0135382368583934\\
0.00908266666666666	0.00803624503308756\\
0.00908444444444445	0.0121775620134096\\
0.00908622222222222	0.00608954636637665\\
0.00909155555555555	0.021599063177007\\
0.00909333333333334	0.0148046926655525\\
0.00909511111111111	0.0167885916554051\\
0.00910222222222223	0.00203604726547654\\
0.00911111111111113	0.0145685775105806\\
0.00911288888888889	0.0118659103491854\\
0.00911644444444445	0.0179629029224458\\
0.00912355555555555	0.00399613492834433\\
0.00912533333333335	0.00413296400570018\\
0.00912711111111111	0.00264395895807665\\
0.00912888888888888	0.0056258820221263\\
0.00913066666666668	0.0013594982819598\\
0.00913422222222221	0.00504770589556003\\
0.00913777777777777	0.00248664570472107\\
0.00914133333333333	0.00796438845356667\\
0.0091431111111111	0.00739726825780943\\
0.00914844444444446	0.0126577433867421\\
0.00915199999999999	0.0196318919739372\\
0.00916266666666668	0.00489215839189561\\
0.00916622222222221	0.00880217162336841\\
0.00916800000000001	0.00185804833971032\\
0.00916977777777778	0.00383615419355429\\
0.00917155555555554	0.00338129167677909\\
0.00917511111111111	0.00735325864283193\\
0.0091768888888889	0.00509458159724305\\
0.00917866666666667	0.00717692762857144\\
0.00918222222222223	0.00655597277854805\\
0.009184	0.00664306811869284\\
0.00918577777777776	0.00446037827377582\\
0.00918755555555556	0.00779221602558383\\
0.00919288888888889	0.00366457854805224\\
0.00919822222222222	0.00916824904724309\\
0.00920000000000001	0.00431236629332063\\
0.00920355555555555	0.00834849820660138\\
0.00920711111111111	0.00605236872727771\\
0.00921066666666667	0.00737078481982509\\
0.009216	0.00470164662366782\\
0.00921777777777777	0.00614248762528152\\
0.00921955555555556	0.0058141290565055\\
0.00922133333333333	0.0106320574726567\\
0.0092231111111111	0.00716600114095406\\
0.00922488888888889	0.0085011827896235\\
0.00922844444444446	0.0017489915894858\\
0.00923022222222222	0.00521373131773911\\
0.00923199999999999	0.00407645318548694\\
0.00923911111111111	0.0140222705327879\\
0.00924088888888888	0.0100230926260559\\
0.00925155555555557	0.0240956855258907\\
0.00925866666666667	0.0121644570902238\\
0.00926222222222223	0.0132321596268245\\
0.00926577777777779	0.00619574082295771\\
0.00927466666666668	0.0135582043612288\\
0.00927822222222222	0.0129313328136628\\
0.00928177777777778	0.0203183437902666\\
0.00928355555555554	0.0104118052207951\\
0.00928533333333334	0.0133346267017\\
0.0092888888888889	0.00774707455314022\\
0.00929244444444444	0.0101703926341738\\
0.00929422222222223	0.00722237073686766\\
0.009296	0.0107965233213421\\
0.00929777777777777	0.00344248609219919\\
0.00930133333333333	0.00579492227192124\\
0.00930311111111112	0.00424430933452416\\
0.00930488888888889	0.00807816611738474\\
0.00930666666666666	0.00282206660631457\\
0.00931377777777778	0.00849849105173542\\
0.00931911111111111	0.00350822242206497\\
0.00932266666666667	0.00717119663007154\\
0.00933155555555557	0.0019586501424228\\
0.0093351111111111	0.00285717102752947\\
0.00933688888888889	0.00110191623471056\\
0.00934044444444446	0.00374132864952537\\
0.00934222222222222	0.00368523182861114\\
0.00934399999999999	0.00525620566070567\\
0.00934755555555555	0.00153315449417099\\
0.00935111111111112	0.0107719458470882\\
0.00935466666666668	0.00713277053116546\\
0.00936533333333334	0.0143332620062431\\
0.00937066666666667	0.0063408920571916\\
0.00937777777777779	0.0110353479549416\\
0.00938133333333332	0.00284462603723412\\
0.00938311111111112	0.0071562093694017\\
0.00938666666666665	0.00298165927106808\\
0.00939022222222222	0.0126036262479374\\
0.00939200000000001	0.00440357779194131\\
0.00939555555555555	0.00810628433546967\\
0.00939733333333334	0.00529719039145152\\
0.0094008888888889	0.0129086183361481\\
0.00940444444444444	0.00155256164395146\\
0.00940977777777777	0.0102643648077393\\
0.00941333333333333	0.00413900719497767\\
0.00941866666666666	0.00932920835936044\\
0.00942399999999999	0.00247845565949625\\
0.00942933333333335	0.00489532779950907\\
0.00943111111111111	0.00211379250355806\\
0.00943822222222224	0.00893244767484563\\
0.00944	0.00133917374277448\\
0.00944355555555557	0.0032573881731594\\
0.00944533333333333	0.00222982821373013\\
0.0094488888888889	0.00529474832974378\\
0.00945066666666666	0.00431921428630599\\
0.00945599999999999	0.0148573377535024\\
0.00945777777777779	0.0146576614669659\\
0.00945955555555555	0.0160323006302534\\
0.00946133333333332	0.0157626064512712\\
0.00946666666666668	0.021660228610436\\
0.00947555555555554	0.00201697033910328\\
0.00948266666666667	0.0178645325247981\\
0.00948977777777779	0.0117524716709098\\
0.00949333333333333	0.019077722866077\\
0.00949688888888889	0.00970803018587937\\
0.00949866666666666	0.0130701345054288\\
0.00950222222222222	0.00287368750388328\\
0.00950577777777778	0.00602720944521692\\
0.00950755555555555	0.00557615391255112\\
0.00951288888888888	0.0171953116173477\\
0.00951822222222223	0.0071273837337415\\
0.00952	0.0127396854009315\\
0.00952355555555556	0.00153635491326409\\
0.00952711111111113	0.00280936341217666\\
0.00952888888888889	0.00111425758663597\\
0.00953422222222222	0.0123420557848613\\
0.00954311111111111	0.000936800286207379\\
0.00954488888888888	0.00282233731775772\\
0.00954666666666668	0.00030542878201284\\
0.00955377777777777	0.0165445304654203\\
0.00955733333333333	0.00610703589933145\\
0.00956444444444446	0.0135860285144875\\
0.00956977777777779	0.00697179904301809\\
0.00957511111111112	0.0166497038343333\\
0.00957688888888888	0.00997239623106319\\
0.00957866666666668	0.0101157298669656\\
0.00958222222222221	0.00944399029301946\\
0.00958577777777778	0.0178666102100455\\
0.00958933333333334	0.0100036720197152\\
0.00959644444444444	0.0182972443768669\\
0.00960711111111112	0.00218321495874416\\
0.00960888888888889	0.00684382411860346\\
0.00961066666666666	0.00562639719942387\\
0.00961422222222222	0.0127846370068833\\
0.00961600000000001	0.0106163331654416\\
0.00961955555555555	0.014509380131185\\
0.00962133333333334	0.00932631241617454\\
0.00962666666666667	0.0146835193984425\\
0.00962844444444444	0.0106634900063308\\
0.00963022222222223	0.0118106047210481\\
0.00963733333333333	0.00190230198702565\\
0.00964622222222222	0.0180597051773734\\
0.00964799999999999	0.0145078323249354\\
0.00965511111111111	0.0225471603263811\\
0.00966577777777777	0.00382152532317351\\
0.00966755555555557	0.00654057842167893\\
0.00966933333333334	0.00345218919341114\\
0.0096711111111111	0.00352153969440283\\
0.00967466666666666	0.00192524930786139\\
0.00967644444444443	0.00593713628819928\\
0.00967999999999999	0.00161670817905901\\
0.00968177777777779	0.00658791837041117\\
0.00968355555555556	0.00432021472116167\\
0.00969066666666668	0.0118426609462112\\
0.00969244444444445	0.00977719108272654\\
0.00969422222222222	0.0104401529999691\\
0.00969600000000001	0.00910872742969007\\
0.00969955555555554	0.0151771217585821\\
0.00970311111111111	0.0100759945820737\\
0.00970666666666667	0.0137599600851059\\
0.009712	0.00497570911867967\\
0.00971377777777777	0.00556653571709742\\
0.00971555555555556	0.00497773237052843\\
0.00971733333333333	0.0108402087371862\\
0.00972266666666666	0.00146354980292795\\
0.00972622222222222	0.00599842890275423\\
0.00972800000000001	0.0023673598972134\\
0.00973333333333334	0.00560333954107894\\
0.00973511111111111	0.000936618271523998\\
0.00973688888888888	0.00383429065364832\\
0.00974044444444444	0.000923209303141659\\
0.009744	0.00668770091751478\\
0.00974933333333333	0.000325853084961136\\
0.0097511111111111	0.0029876112856089\\
0.00975288888888889	0.00251240952976545\\
0.00975466666666666	0.00262742378276179\\
0.00975644444444446	0.00670050519691359\\
0.00975822222222222	0.00322786954686632\\
0.00976355555555555	0.0104543382569093\\
0.00976711111111112	0.0022953100884944\\
0.00977066666666668	0.00780188748919206\\
0.00977600000000001	0.00314661454408904\\
0.00978133333333334	0.00557735840626444\\
0.0097831111111111	0.00380323682536302\\
0.0097848888888889	0.00919345835183416\\
0.00978844444444443	0.00507475632054663\\
0.00979022222222223	0.012238868022728\\
0.00979555555555556	0.00393513729155837\\
0.00979911111111112	0.00926648953140682\\
0.00980266666666665	0.00427597583682895\\
0.00980444444444445	0.00665461047650956\\
0.00980800000000001	0.00243740170454299\\
0.00981155555555555	0.00385682789815819\\
0.00981333333333334	0.00186557906445742\\
0.00981511111111111	0.00308667971250876\\
0.0098168888888889	0.00242486453830645\\
0.00982044444444444	0.0106456666035168\\
0.00982577777777777	0.00294959283904003\\
0.00982933333333333	0.0098211276406758\\
0.00983111111111112	0.00733273605779905\\
0.00983999999999999	0.0157690206870675\\
0.00984533333333334	0.00871732059310701\\
0.00985066666666667	0.0127116201174408\\
0.00985244444444444	0.0113710984830807\\
0.00985777777777777	0.0140603754963419\\
0.00985955555555557	0.0104202240523326\\
0.00986133333333333	0.0105882920826016\\
0.0098631111111111	0.00698000844365426\\
0.00986666666666666	0.0124918738978935\\
0.00987022222222222	0.00330185443558634\\
0.00987199999999999	0.0052565759676271\\
0.00987377777777779	0.00296982028713746\\
0.00987733333333332	0.00990869621661791\\
0.00988088888888888	0.00325261783114122\\
0.00988444444444445	0.00591059168393102\\
0.00988800000000001	0.00517655877587639\\
0.00988977777777778	0.00932540091344775\\
0.0098951111111111	0.00154205349669728\\
0.00990044444444443	0.0108198029498567\\
0.00990222222222223	0.00672436866864151\\
0.00990577777777779	0.00903230254144857\\
0.00990755555555556	0.0024781206320057\\
0.00990933333333333	0.00403782756286081\\
0.00991288888888889	0.0024648854876681\\
0.00992177777777778	0.0227830132539142\\
0.00992533333333334	0.015751228980581\\
0.00992888888888888	0.0180301127760733\\
0.00993244444444444	0.00943841155909658\\
0.00993422222222223	0.0119384878368574\\
0.00993777777777777	0.00605612302602831\\
0.00994133333333333	0.0105451801483713\\
0.00994311111111112	0.00828439529642244\\
0.00994488888888889	0.00879700183022894\\
0.00994844444444445	0.00571743192520816\\
0.00995199999999999	0.0116348715912263\\
0.00995377777777778	0.0068345128806041\\
0.00995911111111111	0.0157781577236801\\
0.009968	0.000872143186350316\\
0.0099751111111111	0.0215024151968711\\
0.00997866666666666	0.0141653172785155\\
0.00998222222222223	0.0219338182346107\\
0.00999288888888888	0.00434748179686006\\
0.00999466666666668	0.00680553921581559\\
0.00999822222222221	0.00389026744236584\\
0.0100017777777778	0.0141598821739963\\
0.0100106666666667	0.00353272448502978\\
0.0100195555555556	0.0192502045604808\\
0.0100213333333333	0.013299112237521\\
0.0100231111111111	0.0153057979034669\\
0.0100266666666667	0.0122511409915666\\
0.0100284444444445	0.0128932440005382\\
0.010032	0.0071876995169263\\
0.0100337777777778	0.00923874399102839\\
0.0100355555555555	0.00384323195008685\\
0.0100373333333333	0.00624844875604655\\
0.0100408888888889	0.00313495412086501\\
0.0100426666666667	0.00852099954262478\\
0.0100444444444444	0.00423086319111055\\
0.010048	0.00666962123420442\\
0.0100515555555556	0.00402394498529526\\
0.0100551111111111	0.00509862142051315\\
0.0100568888888889	0.00496871025759943\\
0.0100604444444445	0.00905072007199778\\
0.010064	0.00700855757859853\\
0.0100657777777778	0.00806636830854579\\
0.0100675555555556	0.00587069047013272\\
0.0100693333333333	0.00658629862033694\\
0.0100711111111111	0.00649738146514672\\
0.0100728888888889	0.0035203347196707\\
0.0100764444444444	0.0103333190746272\\
0.0100817777777778	0.00851455378637428\\
0.0100871111111111	0.0158004607407784\\
0.0100906666666667	0.00774015666425135\\
0.010096	0.0113537908074479\\
0.0101031111111111	0.00415854285558037\\
0.0101084444444444	0.0170129361104556\\
0.0101137777777778	0.00808995280299205\\
0.0101173333333333	0.0116685735931942\\
0.0101226666666667	0.00558882672803371\\
0.0101244444444444	0.0112928198326715\\
0.0101262222222222	0.00878431330749707\\
0.010128	0.0105810785033148\\
0.0101297777777778	0.00959369442162328\\
0.0101333333333333	0.0175751140605801\\
0.0101404444444445	0.00304644705196608\\
0.010144	0.00974238916478345\\
0.0101475555555555	0.00637342844674849\\
0.0101511111111111	0.0134457535031706\\
0.0101528888888889	0.0114845364773064\\
0.0101564444444444	0.0190618356977041\\
0.0101617777777778	0.00745174516145025\\
0.0101635555555556	0.0116973160362532\\
0.0101688888888889	0.000494607649939804\\
0.0101724444444445	0.00802087579771338\\
0.010176	0.00208263002723022\\
0.0101813333333333	0.00850502804463618\\
0.0101831111111111	0.00803771348978069\\
0.0101848888888889	0.00980618375212128\\
0.0101866666666667	0.00215835092855085\\
0.0101902222222222	0.0128287696301273\\
0.010192	0.0115645854092994\\
0.0101937777777778	0.0119733732232775\\
0.0101973333333333	0.00906681359491823\\
0.010208	0.0264687098690532\\
0.0102097777777778	0.0198606384348722\\
0.0102133333333333	0.0229331727780155\\
0.0102151111111111	0.0141841580944786\\
0.0102168888888889	0.0147431307134701\\
0.0102204444444444	0.00944771501151312\\
0.010224	0.0137469044305589\\
0.0102257777777778	0.00563226741272924\\
0.0102293333333333	0.00950028616068127\\
0.0102346666666667	0.00443413365587814\\
0.0102382222222222	0.00846260860885675\\
0.01024	0.00790875729823601\\
0.0102488888888889	0.0258304301515887\\
0.0102542222222222	0.0158570744408676\\
0.010256	0.0215401983747238\\
0.0102595555555555	0.00847528203236855\\
0.0102613333333333	0.0117604844058083\\
0.0102648888888889	0.00757584744447715\\
0.0102702222222222	0.012246530936193\\
0.010272	0.0121328610242374\\
0.0102737777777778	0.0156472800701092\\
0.0102755555555556	0.0147510088395798\\
0.0102773333333333	0.0151806159317248\\
0.0102791111111111	0.0137733228640652\\
0.0102808888888889	0.0149413515164284\\
0.0102862222222222	0.0100137681069005\\
0.0102897777777778	0.005359265356217\\
0.0102933333333333	0.00994047070861567\\
0.0102968888888889	0.00258790493020575\\
0.0103004444444444	0.00807895602434186\\
0.010304	0.00142130338100047\\
0.0103075555555556	0.0115141436403774\\
0.0103146666666667	0.0037272467966126\\
0.0103182222222222	0.0138395026875312\\
0.01032	0.0102499631837534\\
0.0103235555555556	0.0159312734637643\\
0.0103288888888889	0.00875218351504689\\
0.0103306666666667	0.0123439267726698\\
0.0103324444444444	0.0118938161132769\\
0.0103342222222222	0.0136079581645503\\
0.0103377777777778	0.0114750875632889\\
0.0103395555555555	0.016401171896546\\
0.0103431111111111	0.00601398970554648\\
0.0103537777777778	0.0162704596006381\\
0.0103591111111111	0.00387858124701213\\
0.0103662222222222	0.0228110699575296\\
0.0103697777777778	0.0189042234636447\\
0.0103733333333333	0.0237642632101735\\
0.0103822222222222	0.00515624344369017\\
0.0103857777777778	0.0141233658238028\\
0.0103875555555556	0.0124239034343522\\
0.0103893333333333	0.0226083369568915\\
0.0103928888888889	0.0142970025508947\\
0.0103964444444445	0.0163110793106891\\
0.0104	0.00964957478970119\\
0.0104017777777778	0.0122126670240351\\
0.0104088888888889	0.00241139973054699\\
0.0104177777777778	0.010984422282606\\
0.0104195555555555	0.00741456518378672\\
0.0104248888888889	0.0120041753795452\\
0.0104284444444444	0.00779565128716248\\
0.0104302222222222	0.00912464468404967\\
0.0104337777777778	0.00737756697042866\\
0.0104355555555556	0.00782169752338688\\
0.0104373333333333	0.00499156579010232\\
0.0104391111111111	0.00747223189429713\\
0.0104408888888889	0.0052433662803201\\
0.0104444444444445	0.00662479132875432\\
0.0104462222222222	0.00390214957002546\\
0.010448	0.00797113519284925\\
0.0104515555555555	0.00183883553820208\\
0.0104586666666667	0.00877328973519326\\
0.0104604444444444	0.00671777700893861\\
0.0104622222222222	0.00863116022938479\\
0.010464	0.0012951171868292\\
0.0104728888888889	0.00787827593411231\\
0.0104764444444445	0.0017868273927803\\
0.0104782222222222	0.00783345400757393\\
0.01048	0.00553132543459389\\
0.0104835555555556	0.010858091434694\\
0.0104888888888889	0.00261765823630922\\
0.0104924444444444	0.00624703092516196\\
0.010496	0.00330766926385795\\
0.0104995555555556	0.0140634171662703\\
0.0105066666666667	0.00366059745377181\\
0.0105084444444445	0.00593636314768806\\
0.010512	0.00418954901559815\\
0.0105155555555556	0.00818382369514437\\
0.0105191111111111	0.00511775075154261\\
0.0105226666666667	0.0134751017922105\\
0.0105244444444444	0.0131928920258558\\
0.0105262222222222	0.0138358399520371\\
0.0105297777777778	0.00680240700656864\\
0.0105333333333333	0.0147319389202364\\
0.0105386666666667	0.00715888022335645\\
0.0105404444444444	0.00965659617856895\\
0.0105422222222222	0.00957383285755781\\
0.0105457777777778	0.00438657525069258\\
0.0105475555555556	0.0055090035433128\\
0.0105493333333333	0.00367863707518115\\
0.0105528888888889	0.00591345692875755\\
0.0105582222222222	0.00167720673288629\\
0.0105635555555555	0.0109243333012216\\
0.0105671111111111	0.0065003942269834\\
0.0105706666666667	0.0135314105588627\\
0.0105724444444444	0.0107584701205953\\
0.0105742222222222	0.0127823733710274\\
0.010576	0.00899037344527906\\
0.0105795555555556	0.014707538655771\\
0.0105831111111111	0.0067561988553286\\
0.0105848888888889	0.00703358626138761\\
0.0105884444444445	0.00178996290045974\\
0.0105902222222222	0.00861921665687945\\
0.010592	0.00515183530238963\\
0.0105973333333333	0.0101073169856874\\
0.0106026666666667	0.00150436507588445\\
0.0106062222222222	0.00603717018347164\\
0.010608	0.00540461350893573\\
0.0106133333333333	0.0116944313703794\\
0.0106151111111111	0.0093746314706076\\
0.0106186666666667	0.0159071585883465\\
0.0106204444444444	0.0136945202059091\\
0.0106222222222222	0.0182352185441781\\
0.0106257777777778	0.008140799004799\\
0.0106311111111111	0.0117764618700456\\
0.0106328888888889	0.0114137623491344\\
0.01064	0.0175084611049472\\
0.0106435555555555	0.0160080262138357\\
0.0106453333333333	0.0179297509997462\\
0.0106471111111111	0.0155064401457724\\
0.0106488888888889	0.0164688988482446\\
0.0106577777777778	0.00634193356059259\\
0.0106613333333333	0.00815595822156884\\
0.0106648888888889	0.00439285130692077\\
0.0106666666666667	0.00641668902820891\\
0.0106702222222222	0.00126419246839909\\
0.0106737777777778	0.00908570862738231\\
0.0106755555555555	0.00466141480282875\\
0.0106791111111111	0.0149722997567492\\
0.0106826666666667	0.00511256391877687\\
0.0106862222222222	0.00553162522136907\\
0.0106897777777778	0.00988982984993156\\
0.0106915555555556	0.00915557398501443\\
0.0106933333333333	0.00988910001581772\\
0.0106968888888889	0.00367277833590543\\
0.0106986666666667	0.00430502525726265\\
0.0107004444444445	0.0024035101872229\\
0.010704	0.00473653328983806\\
0.0107057777777778	0.00858678896974571\\
0.0107075555555556	0.00811288192359289\\
0.0107111111111111	0.0152865483497085\\
0.0107146666666667	0.00464308575385397\\
0.0107164444444444	0.00496969557664159\\
0.0107182222222222	0.00401583146172221\\
0.0107235555555556	0.00969144082475082\\
0.0107253333333333	0.00916102336981928\\
0.0107288888888889	0.0154062666401426\\
0.0107306666666667	0.0145288444031949\\
0.0107324444444444	0.018117256754855\\
0.010736	0.0167699358016317\\
0.0107377777777778	0.021394226541445\\
0.0107413333333333	0.00891881860748359\\
0.0107448888888889	0.0151869400190058\\
0.0107466666666667	0.00930658281775712\\
0.0107484444444444	0.0121764006075622\\
0.010752	0.00493642533853986\\
0.0107537777777778	0.00588956635406834\\
0.0107555555555555	0.00180177091840492\\
0.0107573333333333	0.00362693491635685\\
0.0107591111111111	0.000288146526980337\\
0.0107608888888889	0.00636432729434\\
0.0107626666666667	0.0040775072158398\\
0.0107697777777778	0.00856594213883613\\
0.0107733333333333	0.00519434321096046\\
0.0107751111111111	0.00549859278439482\\
0.0107768888888889	0.0029659496348251\\
0.0107804444444445	0.00621152099074995\\
0.0107822222222222	0.00478302327147651\\
0.010784	0.00693781177634892\\
0.0107875555555556	0.00414279686727989\\
0.0107928888888889	0.0123357387830021\\
0.0107946666666667	0.00986630037383077\\
0.0108	0.0129056352797547\\
0.0108017777777778	0.00918875213834042\\
0.0108053333333333	0.0136545530548094\\
0.0108142222222222	0.00530431307794121\\
0.010816	0.00575599726899345\\
0.0108177777777778	0.00569262834496639\\
0.0108213333333333	0.0102954216013915\\
0.0108231111111111	0.00396572233440687\\
0.0108266666666667	0.00583794381679098\\
0.0108284444444444	0.0046087770118636\\
0.0108302222222222	0.00791854681864182\\
0.010832	0.00417835867340108\\
0.0108337777777778	0.0136420066582032\\
0.0108355555555555	0.00918565818082628\\
0.0108373333333333	0.0118400666079936\\
0.0108408888888889	0.00821157551590099\\
0.0108426666666667	0.0104513934714351\\
0.0108444444444444	0.00752992130282118\\
0.0108515555555556	0.0134920345164619\\
0.0108551111111111	0.0114763751833437\\
0.0108568888888889	0.0126846264026874\\
0.0108622222222222	0.00514365235514894\\
0.010864	0.00753120309985417\\
0.0108657777777778	0.00318293753951593\\
0.0108675555555555	0.00495250091454613\\
0.0108711111111111	0.000984177133560415\\
0.0108764444444444	0.00504269490734918\\
0.01088	0.0015782346336049\\
0.0108835555555556	0.00443472276724605\\
0.0108853333333333	0.00125532224284461\\
0.0108888888888889	0.00603562970020941\\
0.0108924444444445	0.00470039637338476\\
0.0108995555555556	0.0158325912885148\\
0.0109031111111111	0.000776162159722787\\
0.0109102222222222	0.0089167004778071\\
0.010912	0.00865815111036897\\
0.0109155555555556	0.0107273491035121\\
0.0109191111111111	0.00117769137118376\\
0.010928	0.0118197211227047\\
0.0109351111111111	0.00607912363804167\\
0.0109386666666667	0.0108316084645777\\
0.0109404444444444	0.00790477158294017\\
0.0109422222222222	0.0112640895085805\\
0.010944	0.0109269534696776\\
0.0109457777777778	0.00153345532526863\\
0.0109475555555555	0.00741796953506874\\
0.0109493333333333	0.00450309973263588\\
0.0109511111111111	0.00512966219347583\\
0.0109546666666667	0.00243306921786329\\
0.0109564444444444	0.00685475096040203\\
0.0109617777777778	0.00195317467291836\\
0.0109706666666667	0.0150483012817359\\
0.0109742222222222	0.0113517588834262\\
0.0109777777777778	0.0148190247363698\\
0.0109831111111111	0.00500929454651583\\
0.0109848888888889	0.0070617892448292\\
0.0109866666666667	0.00232221291727094\\
0.0109902222222222	0.0063470703851998\\
0.010992	0.00218312546421381\\
0.0109955555555556	0.00739339581055576\\
0.0109991111111111	0.00598519398663699\\
0.0110026666666667	0.0120363497355365\\
0.0110044444444445	0.0101409049514804\\
0.011008	0.0123485613849579\\
0.0110133333333333	0.00202901875842157\\
0.0110151111111111	0.00552436864589459\\
0.0110168888888889	0.00231745142121889\\
0.0110186666666667	0.00308190982170573\\
0.0110204444444444	0.00210630426601607\\
0.0110222222222222	0.00729613614777944\\
0.011024	0.00411002659570286\\
0.0110293333333333	0.0101912090603387\\
0.0110328888888889	0.00687024059778771\\
0.0110346666666667	0.0107588821750662\\
0.0110417777777778	0.00399455732068152\\
0.0110435555555556	0.00455365880229913\\
0.0110453333333333	0.000904277583148316\\
0.0110488888888889	0.00652649245044085\\
0.0110506666666667	0.00539991640870893\\
0.0110542222222222	0.0129556970981795\\
0.0110595555555555	0.00203468203722748\\
0.0110648888888889	0.0123120333882808\\
0.0110666666666667	0.00938752677669819\\
0.0110684444444444	0.00962018317810848\\
0.0110737777777778	0.00435169531975035\\
0.0110773333333333	0.0114979698923125\\
0.0110826666666667	0.00465531827712351\\
0.0110844444444445	0.00761355591179322\\
0.011088	0.00363386344981403\\
0.0110897777777778	0.00448384462934445\\
0.0110915555555555	0.00409321807210622\\
0.0110933333333333	0.00820511645740743\\
0.0110951111111111	0.00453612896495792\\
0.0110986666666667	0.00732558620417334\\
0.0111004444444444	0.00641847306467846\\
0.0111022222222222	0.0102299241039183\\
0.011104	0.0083146903700976\\
0.0111057777777778	0.0150768445657662\\
0.0111075555555556	0.0131235894225514\\
0.0111111111111111	0.0162391100381528\\
0.0111128888888889	0.0111978906074661\\
0.0111182222222222	0.0164966966984691\\
0.0111306666666667	0.00400912986183977\\
0.011136	0.0105824674323399\\
0.0111377777777778	0.00955676962438931\\
0.0111395555555556	0.00961888302509195\\
0.0111413333333333	0.00916881651024579\\
0.0111431111111111	0.0170107203827104\\
0.0111466666666667	0.00769058053762051\\
0.0111502222222222	0.00793963075580145\\
0.011152	0.00757963538111231\\
0.0111537777777778	0.00776006889991032\\
0.0111573333333333	0.00662985680105094\\
0.0111591111111111	0.0112051047761943\\
0.0111626666666667	0.00567000619514682\\
0.0111644444444444	0.00661162931667764\\
0.0111662222222222	0.00537253289893852\\
0.0111733333333333	0.0133224285026369\\
0.0111768888888889	0.00818515110965479\\
0.0111786666666667	0.0143220840406635\\
0.0111804444444444	0.0140535346750577\\
0.0111857777777778	0.0223592064729984\\
0.0111928888888889	0.0112760802096327\\
0.0111946666666667	0.0119916765896167\\
0.0112035555555555	0.00670177688468365\\
0.0112071111111111	0.013806570172499\\
0.0112106666666667	0.00703880738675222\\
0.0112142222222222	0.0128981587645239\\
0.011216	0.00593033178449445\\
0.0112177777777778	0.00760330373177337\\
0.0112195555555556	0.00453622953280639\\
0.0112231111111111	0.0186770752774673\\
0.0112248888888889	0.0174946040623322\\
0.0112302222222222	0.0203739473082975\\
0.0112426666666667	0.00376782160055647\\
0.0112515555555556	0.0156453688867651\\
0.0112533333333333	0.012371045510681\\
0.0112551111111111	0.0130569890853746\\
0.0112586666666667	0.00560519921800423\\
0.0112622222222222	0.0073934355249376\\
0.0112657777777778	0.00466109194238262\\
0.0112675555555556	0.00741649551665777\\
0.0112711111111111	0.00314509458954765\\
0.0112728888888889	0.00489179673985868\\
0.0112746666666667	0.00286052880158447\\
0.0112764444444445	0.00716932432810341\\
0.01128	0.0058970520296413\\
0.0112835555555555	0.0119630779588512\\
0.0112888888888889	0.00518828148188943\\
0.0112942222222222	0.00790196925109937\\
0.0112995555555556	0.00202591248288994\\
0.0113048888888889	0.0113773371410664\\
0.0113066666666667	0.00512398599272126\\
0.0113084444444445	0.00561353932456277\\
0.011312	0.00187786086959513\\
0.0113155555555556	0.00888473432334433\\
0.0113173333333333	0.00420200031825249\\
0.0113208888888889	0.0116088919202698\\
0.0113244444444444	0.00325778323427742\\
0.0113315555555556	0.0135364488239212\\
0.0113333333333333	0.0100794024959606\\
0.0113351111111111	0.0118587094305351\\
0.0113368888888889	0.0107366811116705\\
0.0113386666666667	0.0143657342679888\\
0.0113404444444445	0.0142423433184692\\
0.011344	0.0167965694942195\\
0.0113511111111111	0.00359373795900181\\
0.0113546666666667	0.00894607479968065\\
0.0113564444444444	0.00798447705534336\\
0.01136	0.0102216578596184\\
0.0113635555555555	0.00215788303453202\\
0.0113671111111111	0.00831516149469153\\
0.0113688888888889	0.00323000741631099\\
0.011376	0.0207997492734143\\
0.0113848888888889	0.033257151509934\\
0.0113902222222222	0.0219408706520162\\
0.0113973333333333	0.00713899608279508\\
0.0114044444444444	0.0160543428078867\\
0.0114097777777778	0.00963167098257431\\
0.0114115555555556	0.0101669357497587\\
0.0114133333333333	0.00814531412190267\\
0.0114151111111111	0.0113776176501293\\
0.0114168888888889	0.0087130350086862\\
0.0114186666666667	0.010329991428516\\
0.0114204444444445	0.00962405621722667\\
0.0114222222222222	0.010973974458394\\
0.0114275555555556	0.00379061917638146\\
0.0114311111111111	0.0107872571770619\\
0.0114346666666667	0.00610321520149609\\
0.01144	0.0108271235049144\\
0.0114435555555556	0.00534347533844617\\
0.0114506666666667	0.0138555349383991\\
0.0114542222222222	0.00745356336251726\\
0.0114577777777778	0.0152237919275315\\
0.0114613333333333	0.00775084869337272\\
0.0114648888888889	0.0107717394060527\\
0.0114666666666667	0.00427306720080256\\
0.0114737777777778	0.0139839863547868\\
0.0114826666666667	0.00277566387029671\\
0.0114862222222222	0.00509001976601478\\
0.011488	0.00438297360382764\\
0.0114951111111111	0.0104886792783695\\
0.0114986666666667	0.00357638863427942\\
0.0115004444444445	0.00800718782375698\\
0.0115022222222222	0.00472829089339535\\
0.0115093333333333	0.0170606173722805\\
0.0115128888888889	0.0114050478555505\\
0.0115146666666667	0.0127642310053258\\
0.01152	0.008542029246557\\
0.0115217777777778	0.00988180388555526\\
0.0115253333333333	0.00682357427052216\\
0.0115271111111111	0.0114170820287242\\
0.0115288888888889	0.00999873589963951\\
0.0115324444444445	0.0158039667379501\\
0.0115342222222222	0.0149181723842026\\
0.011536	0.016583135755288\\
0.0115395555555556	0.0143309507470641\\
0.0115448888888889	0.0179052789050919\\
0.0115502222222222	0.00899885137572454\\
0.0115537777777778	0.0126487800072017\\
0.0115626666666667	0.00213920958090486\\
0.0115644444444444	0.00746489957533339\\
0.011568	0.00168065816552784\\
0.0115715555555556	0.00480513297105609\\
0.0115751111111111	0.00261506884133064\\
0.0115786666666667	0.00737945722455702\\
0.0115804444444444	0.00659369592435086\\
0.011584	0.012212523568853\\
0.0115857777777778	0.00698615781897396\\
0.0115911111111111	0.0169640956562507\\
0.0115928888888889	0.015943545749533\\
0.0116	0.0237671118405097\\
0.0116017777777778	0.0188354353330565\\
0.0116035555555556	0.0209896918775124\\
0.0116124444444445	0.00630840708356215\\
0.011616	0.0085477268777864\\
0.0116177777777778	0.0126251625042498\\
0.0116231111111111	0.0045473618907686\\
0.0116266666666667	0.0199629977411326\\
0.0116302222222222	0.0129723221531618\\
0.011632	0.0140548364788365\\
0.0116373333333333	0.00290533621232014\\
0.0116408888888889	0.0147566630183711\\
0.0116444444444445	0.00201573236540695\\
0.0116462222222222	0.0091926010985113\\
0.0116497777777778	0.00838437516463209\\
0.0116515555555556	0.014976955945397\\
0.0116551111111111	0.0041251147611695\\
0.0116586666666667	0.0108614410864543\\
0.011664	0.00605109704694359\\
0.0116675555555556	0.010346806381817\\
0.0116711111111111	0.00541716853077445\\
0.0116746666666667	0.0113706709000307\\
0.0116782222222222	0.00311518190304844\\
0.0116906666666667	0.0134205804563503\\
0.0116924444444444	0.0101573953081801\\
0.0116942222222222	0.0103542638596451\\
0.011696	0.00824351255225328\\
0.0116977777777778	0.0116830778998295\\
0.0117013333333333	0.00815283973395178\\
0.0117031111111111	0.00932937102777651\\
0.0117048888888889	0.00632329950662397\\
0.0117084444444444	0.00820251390458898\\
0.0117102222222222	0.000866214933986059\\
0.011712	0.00259446135773223\\
0.0117137777777778	0.00179791506696506\\
0.0117191111111111	0.0104176083394235\\
0.0117244444444445	0.00758081882570644\\
0.0117262222222222	0.0146180695416406\\
0.011728	0.0142727615421331\\
0.0117297777777778	0.0158261180479987\\
0.0117386666666667	0.00256677209826228\\
0.0117457777777778	0.0141010642333299\\
0.0117493333333333	0.00891600969798645\\
0.0117528888888889	0.0154100612671592\\
0.0117582222222222	0.00793715919025065\\
0.01176	0.00817170952250512\\
0.0117617777777778	0.00667891964544925\\
0.0117635555555556	0.00842465071590204\\
0.0117688888888889	0.00141487320507344\\
0.0117795555555555	0.018329688863115\\
0.0117831111111111	0.0129823009709697\\
0.0117848888888889	0.0112131322482414\\
0.0117902222222222	0.0223041108724576\\
0.0117937777777778	0.014637675029825\\
0.0117955555555556	0.0165187075356359\\
0.0117973333333333	0.0100869945807637\\
0.0118008888888889	0.0142174613547858\\
0.0118026666666667	0.00774580690901394\\
0.011808	0.0115076085388337\\
0.0118133333333333	0.00689400056189002\\
0.0118151111111111	0.00925285754116187\\
0.0118168888888889	0.00893061765896169\\
0.0118186666666667	0.0128456504149007\\
0.0118204444444444	0.00824736571375556\\
0.011824	0.0122914115853273\\
0.0118293333333333	0.00506852999765636\\
0.0118346666666667	0.0134182811601058\\
0.0118382222222222	0.00961630456851717\\
0.0118417777777778	0.0181959481711498\\
0.0118453333333333	0.0160361768962995\\
0.0118506666666667	0.020597729260922\\
0.0118577777777778	0.00934539775271007\\
0.0118595555555556	0.012003800204282\\
0.0118631111111111	0.00838578362052325\\
0.0118666666666667	0.0126051358449981\\
0.011872	0.00708872382714829\\
0.0118737777777778	0.00828811693029216\\
0.0118791111111111	0.00134469856676875\\
0.0118844444444444	0.0118454936612195\\
0.011888	0.00758623013122403\\
0.0118897777777778	0.00954268757595719\\
0.0118933333333333	0.00389027840805484\\
0.0118968888888889	0.0118192308479317\\
0.0119004444444444	0.00932284575789513\\
0.011904	0.0128284169770722\\
0.0119057777777778	0.0108289233149058\\
0.0119093333333333	0.015702854370597\\
0.0119182222222222	0.00303663178556893\\
0.01192	0.00675772086940513\\
0.0119253333333333	0.0036813863659981\\
0.0119271111111111	0.00475371218088963\\
0.0119306666666667	0.00772645327187949\\
0.0119324444444444	0.00556306318514377\\
0.0119342222222222	0.00618697235859686\\
0.011936	0.00171554699585547\\
0.0119377777777778	0.00559475592584691\\
0.0119395555555556	0.00377697600349916\\
0.0119413333333333	0.00457456532581954\\
0.0119431111111111	0.000334655150037888\\
0.011952	0.0105286618083563\\
0.0119555555555556	0.00729136521619125\\
0.0119591111111111	0.0106860126108028\\
0.0119626666666667	0.00249025493423152\\
0.0119662222222222	0.00931279369300117\\
0.0119697777777778	0.00773212974260656\\
0.0119733333333333	0.0110082301892793\\
0.0119751111111111	0.00594448176671375\\
0.0119768888888889	0.0103419823139863\\
0.0119786666666667	0.010048699631455\\
0.0119804444444444	0.0134206274610029\\
0.011984	0.00473989843909201\\
0.0119857777777778	0.00916563462868264\\
0.0119875555555556	0.00721703982165134\\
0.0119911111111111	0.0102609658650867\\
0.0119928888888889	0.00550164483279589\\
0.0119946666666667	0.00578105943416482\\
0.0119964444444444	0.00448766090845334\\
0.0119982222222222	0.0071976673216807\\
0.0120017777777778	0.00322760730969246\\
0.0120053333333333	0.00945208437788086\\
0.0120071111111111	0.00308986225892807\\
0.0120106666666667	0.00503197343136161\\
0.0120124444444444	0.00244584817455054\\
0.012016	0.00619688617109862\\
0.0120177777777778	0.005322172353176\\
0.0120195555555556	0.0096373601326489\\
0.0120231111111111	0.00766404058341047\\
0.0120266666666667	0.0130934676401931\\
0.0120284444444445	0.00352315669923423\\
0.0120337777777778	0.0146289675399937\\
0.0120391111111111	0.00509601872834031\\
0.0120426666666667	0.0101873144463405\\
0.0120444444444444	0.00557158405501898\\
0.012048	0.0114144893706848\\
0.0120515555555556	0.00749002583494518\\
0.0120551111111111	0.0134852226949663\\
0.0120604444444445	0.00289348546517354\\
0.0120657777777778	0.0109073330888287\\
0.0120675555555556	0.00589592218412324\\
0.0120711111111111	0.00940694504523393\\
0.0120728888888889	0.00492862314591441\\
0.0120746666666667	0.00780011039532497\\
0.0120764444444444	0.00307158393733423\\
0.0120835555555556	0.0145839181878453\\
0.0120871111111111	0.0135663432066014\\
0.0120888888888889	0.0188154183229408\\
0.0120995555555556	0.00409248279881147\\
0.0121048888888889	0.0144763539825364\\
0.0121066666666667	0.0118112528577247\\
0.0121102222222222	0.0173399421896442\\
0.012112	0.0099930432308436\\
0.0121155555555555	0.0175435429720112\\
0.0121244444444444	0.00319046968050141\\
0.012128	0.00655244786602677\\
0.0121333333333333	0.00311007988054465\\
0.0121351111111111	0.00644039384048117\\
0.0121368888888889	0.00533820329035251\\
0.0121386666666667	0.0105212760043653\\
0.0121404444444445	0.00335507765324533\\
0.0121457777777778	0.00838738514388659\\
0.0121493333333333	0.0040267204421707\\
0.0121528888888889	0.011102062604662\\
0.0121582222222222	0.00103903778382303\\
0.0121635555555556	0.0113687688967761\\
0.0121653333333333	0.00828111240612386\\
0.0121795555555556	0.019936201319318\\
0.0121813333333333	0.02227809799528\\
0.0121848888888889	0.0108467769319666\\
0.0121884444444444	0.0137688370398276\\
0.012192	0.0073660783876498\\
0.0121955555555555	0.0112107206284803\\
0.0122008888888889	0.00538624016806483\\
0.0122044444444444	0.0152765629947281\\
0.0122097777777778	0.00480422821771684\\
0.0122133333333333	0.0108192954896125\\
0.0122151111111111	0.00843092394455033\\
0.0122168888888889	0.0106047769151847\\
0.0122186666666667	0.00825195779666352\\
0.0122222222222222	0.00989263371367444\\
0.0122257777777778	0.00543747203615602\\
0.0122293333333333	0.0141690170035691\\
0.0122328888888889	0.00214653121051275\\
0.0122364444444444	0.00772875228341177\\
0.0122382222222222	0.00250557521234157\\
0.0122488888888889	0.0233103179614125\\
0.0122524444444445	0.0195692257461421\\
0.0122542222222222	0.0203206691058335\\
0.0122631111111111	0.00258251121664727\\
0.0122702222222222	0.00969242221343172\\
0.012272	0.00330454467447536\\
0.0122791111111111	0.0107979681517953\\
0.0122826666666667	0.0094658693113554\\
0.0122844444444445	0.0107458030595171\\
0.0122862222222222	0.00542839907930845\\
0.0122897777777778	0.0136460637713328\\
0.0122933333333333	0.00933443012711699\\
0.0122968888888889	0.0155411302193669\\
0.0123022222222222	0.00729877821013317\\
0.012304	0.0132629755253554\\
0.0123093333333333	0.00381277778647821\\
0.0123128888888889	0.00546085389486323\\
0.0123146666666667	0.00152400975386108\\
0.0123182222222222	0.00218757901131206\\
0.01232	0.00205882584212075\\
0.0123235555555556	0.00736986276290902\\
0.0123253333333333	0.0062059233377432\\
0.0123271111111111	0.00627397718409828\\
0.0123324444444445	0.0186264322394938\\
0.0123342222222222	0.018324687117187\\
0.012336	0.0200125301381259\\
0.0123377777777778	0.0173019740777465\\
0.0123395555555555	0.0219434792133119\\
0.0123431111111111	0.0111893544414269\\
0.0123448888888889	0.0115041325061145\\
0.012352	0.0020684178047212\\
0.0123537777777778	0.0106047804160069\\
0.0123555555555556	0.00964716059584067\\
0.0123573333333333	0.0133425651954954\\
0.0123591111111111	0.0111166997410384\\
0.0123626666666667	0.0198691483804137\\
0.0123662222222222	0.00835117643035488\\
0.0123697777777778	0.0155668469831745\\
0.0123715555555556	0.0142362129320871\\
0.0123733333333333	0.0146759874134516\\
0.0123751111111111	0.0120118191385958\\
0.0123822222222222	0.0193095881428967\\
0.0123857777777778	0.0161709424437037\\
0.0123893333333333	0.0217890226435411\\
0.0123928888888889	0.00365949978083921\\
0.0123964444444444	0.0116202631255155\\
0.0123982222222222	0.00600715114011782\\
0.0124035555555556	0.0183518364884673\\
0.0124053333333333	0.0182573942512588\\
0.0124071111111111	0.015596462750352\\
0.0124088888888889	0.016245922072568\\
0.0124106666666667	0.0159453331651672\\
0.0124142222222222	0.0191850576996377\\
0.0124177777777778	0.012330390501138\\
0.0124195555555555	0.0136296911685291\\
0.0124231111111111	0.0106023582079065\\
0.0124248888888889	0.013728818567114\\
0.0124302222222222	0.00477058158385427\\
0.012432	0.00514999788115053\\
0.0124373333333333	0.00266164925194642\\
0.0124408888888889	0.00697941671154223\\
0.0124426666666667	0.00352753840620551\\
0.0124444444444445	0.00566287276046035\\
0.0124462222222222	0.00157299946460093\\
0.0124568888888889	0.0182010519577125\\
0.0124622222222222	0.0121053949669264\\
0.012464	0.0140863669075741\\
0.0124657777777778	0.0125494175194782\\
0.0124711111111111	0.00446571961070052\\
0.0124746666666667	0.00918683596353431\\
0.0124764444444445	0.00561806455306232\\
0.0124782222222222	0.00825563201597848\\
0.01248	0.00718719727015008\\
0.0124817777777778	0.00763331669004533\\
0.0124835555555556	0.00448602740913953\\
0.0124888888888889	0.00764246992914144\\
0.0124924444444444	0.00196859184640866\\
0.0124995555555556	0.0262221862173414\\
0.0125013333333333	0.022287267989335\\
0.0125048888888889	0.027137487448443\\
0.0125102222222222	0.014557562681734\\
0.012512	0.0150831670567479\\
0.0125155555555556	0.00467145896128679\\
0.0125173333333333	0.0102620351611259\\
0.0125208888888889	0.00464658415413755\\
0.0125244444444444	0.00867452616226602\\
0.0125262222222222	0.00421281289829126\\
0.012528	0.00617816153192619\\
0.0125297777777778	0.00594514616877703\\
0.0125315555555555	0.00693932719556142\\
0.0125386666666667	0.00517228994296828\\
0.0125422222222222	0.00897113388425272\\
0.012544	0.00532913187914866\\
0.0125475555555556	0.0089545813439848\\
0.0125564444444445	0.00177262321661859\\
0.0125582222222222	0.00441518996749349\\
0.01256	0.00114406893335706\\
0.0125653333333333	0.00842107241081039\\
0.0125671111111111	0.00484808477717158\\
0.0125688888888889	0.00543712000871296\\
0.0125706666666667	0.0023028256756002\\
0.0125724444444444	0.00295187775614911\\
0.0125777777777778	0.00102209189648345\\
0.0125813333333333	0.00449260375810684\\
0.0125831111111111	0.00405988186802411\\
0.0125866666666667	0.0121882242507757\\
0.0125884444444445	0.0115159421100835\\
0.0125902222222222	0.0115781136238881\\
0.0125973333333333	0.000517414876810562\\
0.0126008888888889	0.00840499949218368\\
0.0126062222222222	0.00341761765604598\\
0.012608	0.00598764976410929\\
0.0126097777777778	0.00593452412008333\\
0.0126115555555556	0.00143542198156615\\
0.0126151111111111	0.0042190975093927\\
0.0126168888888889	0.00196795963249635\\
0.0126186666666667	0.00456103229281513\\
0.0126222222222222	0.000668426039932946\\
0.012624	0.00797616656707273\\
0.0126275555555556	0.00247174650163751\\
0.0126328888888889	0.00966966500603975\\
0.0126364444444445	0.00123836781917133\\
0.01264	0.0056811670964991\\
0.0126453333333333	0.00102340646260893\\
0.0126506666666667	0.00794405940005696\\
0.0126524444444444	0.000687573705836136\\
0.012656	0.00426092754051413\\
0.0126595555555556	0.00208353646638296\\
0.0126631111111111	0.0131069475138167\\
0.0126666666666667	0.0073555364063139\\
0.0126684444444445	0.01018662560506\\
0.012672	0.00447261873634766\\
0.0126755555555556	0.0116621370511698\\
0.0126773333333333	0.00821240351199409\\
0.012688	0.0154345687958612\\
0.0126897777777778	0.00959951671879161\\
0.0126915555555556	0.0127195984757188\\
0.0127004444444445	0.00589191334053962\\
0.0127022222222222	0.0149761792181838\\
0.012704	0.0137170229350875\\
0.0127075555555556	0.0174549042271899\\
0.0127093333333333	0.0126342244334496\\
0.0127128888888889	0.01934297725148\\
0.0127182222222222	0.00965224327728101\\
0.01272	0.0100420549229322\\
0.0127217777777778	0.00674237609162942\\
0.0127253333333333	0.0111744513268596\\
0.0127271111111111	0.00342863798749007\\
0.0127306666666667	0.00810053599596899\\
0.0127342222222222	0.000763665813214659\\
0.0127377777777778	0.00245110729405768\\
0.0127395555555556	0.00408046989126079\\
0.0127431111111111	0.00120442526556588\\
0.0127466666666667	0.00825938279459285\\
0.0127502222222222	0.00573093720271114\\
0.012752	0.00791533592302177\\
0.0127573333333333	0.00234463993080486\\
0.0127591111111111	0.00248467718805528\\
0.0127662222222222	0.0205310538347977\\
0.0127697777777778	0.0142086395850869\\
0.0127715555555556	0.0165110604563402\\
0.0127733333333333	0.0151628787805316\\
0.0127751111111111	0.0173091844257719\\
0.0127768888888889	0.01710088339599\\
0.0127786666666667	0.00925249466061062\\
0.0127804444444445	0.011476251669316\\
0.0127822222222222	0.00910042291102589\\
0.012784	0.0109411795468951\\
0.0127875555555556	0.00513343158325225\\
0.0127928888888889	0.0129018005311499\\
0.0127964444444444	0.000625803414083109\\
0.0127982222222222	0.00465551347285637\\
0.0128	0.00224313427845715\\
0.0128071111111111	0.0120195135665826\\
0.0128088888888889	0.00922630724922252\\
0.0128124444444444	0.0192565397908111\\
0.012816	0.00425730813849692\\
0.0128195555555556	0.0144989793470981\\
0.0128231111111111	0.0122310629498587\\
0.0128248888888889	0.0139517331338822\\
0.0128302222222222	0.00436044679356787\\
0.012832	0.00571019655191662\\
0.0128337777777778	0.00185865065065749\\
0.0128408888888889	0.0142074618590339\\
0.0128426666666667	0.0117504876867259\\
0.0128462222222222	0.016290116680221\\
0.0128551111111111	0.00257885003823549\\
0.0128604444444445	0.0106334503383847\\
0.0128622222222222	0.00988281110249845\\
0.0128675555555555	0.0157938101590791\\
0.0128711111111111	0.0138440508174205\\
0.0128728888888889	0.0169523870548882\\
0.0128782222222222	0.00680983427362622\\
0.0128817777777778	0.00971602630004673\\
0.0128853333333333	0.00270703478429812\\
0.0128888888888889	0.00689180377603468\\
0.0128906666666667	0.00662101450313288\\
0.012896	0.0120201765428015\\
0.0128977777777778	0.00972647710518668\\
0.0128995555555556	0.0111523962650557\\
0.0129031111111111	0.00550260564766356\\
0.0129048888888889	0.00862461984549465\\
0.0129084444444444	0.00406727685099381\\
0.012912	0.0113253111249282\\
0.0129155555555556	0.0103334551936772\\
0.0129191111111111	0.014109366413233\\
0.0129226666666667	0.00768991000817421\\
0.0129244444444444	0.0153461796316566\\
0.0129351111111111	0.00355637740350884\\
0.0129368888888889	0.00416745939824711\\
0.0129404444444444	9.6715891677146e-05\\
0.012944	0.00690474396477403\\
0.0129457777777778	0.00632931982788523\\
0.0129475555555555	0.00692236390338327\\
0.0129493333333333	0.00276128729522482\\
0.0129511111111111	0.00289595207088397\\
0.0129528888888889	0.00236614413802733\\
0.0129546666666667	0.0100773016323638\\
0.0129582222222222	0.00223266304883199\\
0.0129635555555556	0.00630416083809754\\
0.0129653333333333	0.000403704533814886\\
0.0129706666666667	0.0128170065769397\\
0.0129742222222222	0.00703818808446702\\
0.0129777777777778	0.0083879957195723\\
0.0129813333333333	0.00660923182875167\\
0.0129831111111111	0.0081814677317848\\
0.0129848888888889	0.00599791918726739\\
0.0129902222222222	0.0122552591853982\\
0.0129937777777778	0.00232997536372428\\
0.0129991111111111	0.00920111289178879\\
0.0130026666666667	0.00308025150833585\\
0.0130062222222222	0.00900342136337645\\
0.013008	0.00653418891212362\\
0.0130097777777778	0.00952722692937163\\
0.0130133333333333	0.00621239892514994\\
0.0130151111111111	0.00791934199022698\\
0.0130168888888889	0.00733488874974372\\
0.0130186666666667	0.00974322492511892\\
0.0130222222222222	0.00422146139234011\\
0.0130257777777778	0.0113924103862008\\
0.0130293333333333	0.0106519312001221\\
0.0130311111111111	0.0116784909251512\\
0.0130328888888889	0.00955014485143024\\
0.0130346666666667	0.0118486389568951\\
0.0130364444444444	0.00716935360472823\\
0.0130382222222222	0.00823762608080716\\
0.0130417777777778	0.000629230578746587\\
0.0130435555555556	0.00627785809967488\\
0.0130471111111111	0.00028895907009141\\
0.0130524444444444	0.00766738356789282\\
0.0130542222222222	0.00614999749557416\\
0.0130577777777778	0.00434444403071077\\
0.0130613333333333	0.0106321002021798\\
0.0130648888888889	0.00389177040600897\\
0.0130666666666667	0.00566616617315224\\
0.0130684444444444	0.0016067630795171\\
0.0130702222222222	0.00785755386220255\\
0.013072	0.00774880668795244\\
0.0130755555555556	0.0137076118065066\\
0.0130791111111111	0.00660028678526142\\
0.0130826666666667	0.0104203444313755\\
0.0130844444444445	0.00887604210503565\\
0.0130862222222222	0.01352652883352\\
0.0130897777777778	0.00858120159913014\\
0.0130915555555556	0.0107135990575074\\
0.0130968888888889	0.00383093621778882\\
0.0130986666666667	0.00388734729073054\\
0.0131004444444444	0.0102163244929261\\
0.0131057777777778	0.00423230499142388\\
0.0131093333333333	0.00820774110021744\\
0.0131128888888889	0.00410088531062014\\
0.0131164444444445	0.00838283940197598\\
0.0131182222222222	0.00706429921391158\\
0.01312	0.0106633503194403\\
0.0131217777777778	0.00907372455938879\\
0.0131253333333333	0.0128027579519026\\
0.0131306666666667	0.0022083844739155\\
0.0131342222222222	0.0044251355509542\\
0.013136	0.00184186893697835\\
0.0131431111111111	0.00771830222586239\\
0.0131466666666667	0.00175023184826797\\
0.0131484444444444	0.0109176597984308\\
0.0131537777777778	0.00328013883419792\\
0.0131555555555556	0.00804551292460928\\
0.0131591111111111	0.00123954160628434\\
0.0131662222222222	0.00858494948872415\\
0.013168	0.00730363255676517\\
0.0131715555555555	0.0143038621376433\\
0.0131751111111111	0.00625258224330891\\
0.0131786666666667	0.0081075927384173\\
0.0131822222222222	0.0022448470326363\\
0.013184	0.00602924118209355\\
0.0131875555555556	0.00411031890858515\\
0.0131928888888889	0.00817007640397729\\
0.0132017777777778	0.000857398201383031\\
0.0132071111111111	0.00900537937140991\\
0.0132088888888889	0.00680098329304479\\
0.0132124444444444	0.0127643767592388\\
0.0132195555555556	0.00316356253582906\\
0.0132213333333333	0.00717235240705025\\
0.0132231111111111	0.00512388124431334\\
0.0132266666666667	0.0126246722811718\\
0.0132373333333333	0.00213152179855089\\
0.0132426666666667	0.00872534038253192\\
0.0132444444444444	0.00854354537584365\\
0.0132462222222222	0.00319426275533985\\
0.0132497777777778	0.00946856338420968\\
0.0132551111111111	0.00369698569437901\\
0.0132568888888889	0.00379034783932403\\
0.0132586666666667	0.00846346937796222\\
0.013264	0.00377585900348967\\
0.0132693333333333	0.0115154777660741\\
0.0132711111111111	0.00797444604233985\\
0.0132728888888889	0.00963568109543195\\
0.0132746666666667	0.00758412708799108\\
0.0132764444444445	0.011374618858377\\
0.01328	0.00252388981993282\\
0.0132835555555555	0.00508012782319384\\
0.0132853333333333	0.00478836724866386\\
0.0132888888888889	0.00740924716315719\\
0.0132924444444444	0.014927931380832\\
0.0132995555555556	0.0092051441462318\\
0.0133013333333333	0.0136258034075963\\
0.0133048888888889	0.00915968289814018\\
0.0133084444444445	0.0127302405025926\\
0.0133102222222222	0.0063181223951175\\
0.0133137777777778	0.0159419002567739\\
0.0133173333333333	0.0108292779382168\\
0.0133191111111111	0.0133523696431191\\
0.0133208888888889	0.0126651542849718\\
0.0133226666666667	0.0144007375412342\\
0.0133262222222222	0.00592392070508335\\
0.013328	0.0127084029704912\\
0.0133315555555556	0.0108534254916801\\
0.0133351111111111	0.0191724955389605\\
0.013344	0.00373664664099443\\
0.0133475555555556	0.00821850253791581\\
0.0133511111111111	0.00320976175665258\\
0.0133564444444444	0.0175210980541644\\
0.01336	0.0116425569053384\\
0.0133635555555555	0.0154723297405621\\
0.0133724444444444	0.00215464314062166\\
0.0133742222222222	0.00564100619008251\\
0.013376	0.00440978375423928\\
0.0133831111111111	0.0166312779589725\\
0.0133866666666667	0.00715130685571574\\
0.0133884444444445	0.0118723386466463\\
0.013392	0.00507185103403859\\
0.0133937777777778	0.00735791763593358\\
0.0133991111111111	0.00315419502643149\\
0.0134008888888889	0.00384879184464074\\
0.0134026666666667	0.000725116278842503\\
0.013408	0.00662187522315671\\
0.0134097777777778	0.00601517434979806\\
0.0134115555555556	0.00802979665903231\\
0.0134133333333333	0.0048990209914396\\
0.0134168888888889	0.00745585722177516\\
0.0134222222222222	0.00623210039901506\\
0.013424	0.00646294133812553\\
0.0134257777777778	0.005238435943273\\
0.0134275555555556	0.00533415203557272\\
0.0134311111111111	0.0011763820937192\\
0.0134328888888889	0.00355171761139694\\
0.0134346666666667	0.0014803632437628\\
0.0134382222222222	0.00934040516111739\\
0.0134417777777778	0.00401248093380188\\
0.0134435555555556	0.00608535011326186\\
0.0134488888888889	0.00166549023736312\\
0.0134542222222222	0.0136870804145267\\
0.0134613333333333	0.00745978407112086\\
0.0134648888888889	0.016659509074655\\
0.0134666666666667	0.0149241208425026\\
0.0134737777777778	0.0230217864527414\\
0.0134808888888889	0.00959936361880226\\
0.0134826666666667	0.00434446605135852\\
0.0134897777777778	0.0166510661097257\\
0.0134915555555556	0.0165062044140823\\
0.0134933333333333	0.019809444730858\\
0.0135022222222222	0.00225140483843878\\
0.0135164444444444	0.0544265955655218\\
0.0135288888888889	0.00910620597723955\\
0.0135306666666667	0.00344893436021262\\
0.0135377777777778	0.0202033572391424\\
0.0135502222222222	0.00683076106749098\\
0.013552	0.0097887243512797\\
0.0135537777777778	0.00433193080530331\\
0.0135591111111111	0.0145476884358678\\
0.0135644444444444	0.00283891188731822\\
0.0135662222222222	0.00410473164761846\\
0.013568	0.00373824729353939\\
0.0135697777777778	0.00666537965202152\\
0.0135733333333333	0.00276753617074041\\
0.0135768888888889	0.00589418900669136\\
0.0135804444444445	0.00408841348537103\\
0.0135822222222222	0.0055288600091076\\
0.0135857777777778	0.00340245741524248\\
0.0135875555555555	0.00353887621106302\\
0.0135893333333333	0.00241584901060185\\
0.0135946666666667	0.00349423617651437\\
0.0135964444444444	0.0104309806903365\\
0.0136035555555556	0.0030294820802455\\
0.0136053333333333	0.00699011095736385\\
0.0136071111111111	0.00253480872480755\\
0.0136124444444445	0.0143557955712951\\
0.013616	0.00445892331028347\\
0.0136195555555556	0.00638296502398442\\
0.0136231111111111	0.00112105532794751\\
0.0136266666666667	0.00828122725036964\\
0.0136284444444444	0.00485522822937245\\
0.0136337777777778	0.0093665431712229\\
0.0136373333333333	0.00422515911378782\\
0.0136408888888889	0.0044046882087205\\
0.0136426666666667	0.00104811961425882\\
0.0136444444444445	0.00282242853706252\\
0.0136462222222222	0.00237274152025346\\
0.0136533333333333	0.0152347862506378\\
0.0136622222222222	0.00149033413866187\\
0.0136693333333333	0.0186221825759999\\
0.0136728888888889	0.00832872850674884\\
0.0136782222222222	0.0139647209305283\\
0.0136835555555556	0.00390349808776158\\
0.0136871111111111	0.00841467507923419\\
0.0136888888888889	0.00324051898607164\\
0.0136924444444445	0.00852079340234463\\
0.0136995555555555	0.00351462514689849\\
0.0137031111111111	0.00368773318984977\\
0.0137066666666667	0.0106071784283992\\
0.0137084444444444	0.00491771304963534\\
0.0137102222222222	0.00530365559125925\\
0.0137155555555556	0.00414710802726831\\
0.0137173333333333	0.00699412702364449\\
0.0137208888888889	0.00400053765260416\\
0.013728	0.0125093917673293\\
0.0137333333333333	0.00521642453299742\\
0.0137351111111111	0.00680390104375617\\
0.0137368888888889	0.00207964143327588\\
0.0137404444444444	0.00338174077305239\\
0.0137422222222222	0.00292305461386255\\
0.0137493333333333	0.0112267075030169\\
0.0137546666666667	0.00763445690532066\\
0.01376	0.0147956976568436\\
0.0137635555555556	0.00679667806516854\\
0.0137688888888889	0.0105367488349087\\
0.0137706666666667	0.00826013889775609\\
0.0137742222222222	0.0142664746278159\\
0.0137777777777778	0.00570637411750718\\
0.0137795555555555	0.0092092622204272\\
0.0137813333333333	0.00882434500577914\\
0.0137848888888889	0.00641152065084433\\
0.0137866666666667	0.00784693627008926\\
0.0137884444444444	0.00308175830010399\\
0.0137955555555556	0.0140994326647999\\
0.0137973333333333	0.0124395860498658\\
0.0137991111111111	0.0125524227417696\\
0.0138008888888889	0.0123738793990577\\
0.0138026666666667	0.0131236674098634\\
0.0138044444444445	0.0129606229777481\\
0.0138062222222222	0.0158171839441971\\
0.0138133333333333	0.00252029261111403\\
0.0138151111111111	0.0105275600808863\\
0.0138168888888889	0.00852941862012191\\
0.0138186666666667	0.0133935510346632\\
0.0138257777777778	0.00804269900374754\\
0.0138311111111111	0.0138049207438013\\
0.0138417777777778	0.00431429808239575\\
0.0138453333333333	0.0107272785488039\\
0.0138488888888889	0.00687405264083787\\
0.0138524444444444	0.016899440869187\\
0.013856	0.0123376602695602\\
0.0138631111111111	0.0247441821911435\\
0.0138684444444444	0.0105062599170735\\
0.0138702222222222	0.0122454817304916\\
0.013872	0.0055322274943663\\
0.0138755555555556	0.0078756778928768\\
0.0138791111111111	0.00604966293061102\\
0.0138808888888889	0.00958827890580133\\
0.0138826666666667	0.00688238172530622\\
0.0138862222222222	0.0127502266464366\\
0.0138897777777778	0.00737084381088085\\
0.0138915555555555	0.00846456506880811\\
0.0138968888888889	0.00556537967416601\\
0.0139004444444444	0.00949431546312099\\
0.0139057777777778	0.00430836145341762\\
0.0139093333333333	0.00678822497475245\\
0.0139111111111111	0.002302387064715\\
0.0139128888888889	0.00411542071636473\\
0.0139164444444445	0.00141893169134055\\
0.0139235555555556	0.0138762536444007\\
0.0139253333333333	0.013755146330918\\
0.0139288888888889	0.0156483324444396\\
0.0139342222222222	0.00615326579665601\\
0.013936	0.00707843356434124\\
0.0139413333333333	0.00259735752776002\\
0.0139431111111111	0.00453897886151156\\
0.0139466666666667	0.00039392174742392\\
0.013952	0.00381400613027458\\
0.0139537777777778	0.00302140077671748\\
0.0139573333333333	0.00660968601638853\\
0.0139608888888889	0.00462659390225109\\
0.013968	0.0189900012425182\\
0.0139786666666667	0.0104555853918668\\
0.0139804444444444	0.00848056264153013\\
0.013984	0.0126614401859728\\
0.0139875555555556	0.00449646302386775\\
0.0139911111111111	0.00532830745874927\\
0.0139928888888889	0.00516363211228441\\
0.0139946666666667	0.00614081667428917\\
0.014	0.00124308757115157\\
0.0140017777777778	0.00271524237554902\\
0.0140035555555555	0.000769704535694027\\
0.0140053333333333	0.0092751194167664\\
0.0140088888888889	0.0083904421721839\\
0.0140106666666667	0.00966175262416835\\
0.0140124444444444	0.00699909394081158\\
0.0140142222222222	0.00996664179649873\\
0.014016	0.00674000706619374\\
0.0140195555555556	0.0111406808997123\\
0.0140231111111111	0.00363291368734259\\
0.0140248888888889	0.0104608929399728\\
0.014032	0.00238427453280227\\
0.0140355555555556	0.00500082420868014\\
0.0140391111111111	0.00189535667735655\\
0.0140444444444444	0.0133823685398125\\
0.014048	0.00762941191002678\\
0.0140497777777778	0.0138069035983758\\
0.0140568888888889	0.00690049617848504\\
0.0140604444444445	0.00898880706831484\\
0.0140622222222222	0.00744160576215636\\
0.014064	0.00768163527066398\\
0.0140693333333333	0.00172392578856329\\
0.0140817777777778	0.00907564479051795\\
0.0140906666666667	0.00199831522409408\\
0.0140924444444444	0.0038711180657372\\
0.0140942222222222	0.00288224102909052\\
0.0140977777777778	0.00772773177022787\\
0.0140995555555556	0.00642680243996005\\
0.0141048888888889	0.01442219172137\\
0.0141084444444445	0.00915969797319846\\
0.0141102222222222	0.0117153258202366\\
0.0141137777777778	0.00130878105758783\\
0.0141191111111111	0.00711051576568295\\
0.0141208888888889	0.00578161399682334\\
0.0141262222222222	0.0140120759092995\\
0.0141297777777778	0.00170525386821779\\
0.0141315555555556	0.00603414465582336\\
0.0141333333333333	0.00458840650016168\\
0.0141351111111111	0.00751050084636121\\
0.0141368888888889	0.00294576576349032\\
0.0141404444444445	0.00847831803724819\\
0.0141457777777778	0.00278029082279974\\
0.0141493333333333	0.00922378921278685\\
0.0141528888888889	0.00755613251934453\\
0.0141546666666667	0.00820942767948657\\
0.01416	0.00296419725877037\\
0.0141617777777778	0.00490452871945901\\
0.0141653333333333	0.00515785442320732\\
0.0141671111111111	0.00309771170598785\\
0.0141724444444444	0.00875272365897942\\
0.0141742222222222	0.00618227501847704\\
0.014176	0.00840143600112858\\
0.0141795555555556	0.00856424287524801\\
0.0141831111111111	0.0126326507385351\\
0.0141884444444444	0.0057356491068796\\
0.0141902222222222	0.00579696099487406\\
0.014192	0.00427821816020538\\
0.0141955555555555	0.00894405712626814\\
0.0141973333333333	0.00735223253327555\\
0.0141991111111111	0.0125564484685503\\
0.0142062222222222	0.010311937991618\\
0.014208	0.013330169650008\\
0.0142133333333333	0.00351166341327624\\
0.0142186666666667	0.0151011661921099\\
0.0142204444444445	0.0142136526294206\\
0.014224	0.0207403619621757\\
0.0142328888888889	0.0113626594705616\\
0.0142364444444444	0.00178349462398988\\
0.0142435555555556	0.00869717537375983\\
0.0142453333333333	0.00750324989978157\\
0.0142488888888889	0.0175563627297881\\
0.0142524444444445	0.0155128660147137\\
0.0142542222222222	0.0166441897474497\\
0.0142577777777778	0.00659178689829718\\
0.0142613333333333	0.0148519616086474\\
0.0142631111111111	0.0131747754318981\\
0.0142702222222222	0.016882349456228\\
0.0142808888888889	0.00259011609753623\\
0.0142862222222222	0.0154823400654733\\
0.014288	0.0123860533731376\\
0.0142897777777778	0.0128374231180287\\
0.0142915555555556	0.0117469492246075\\
0.0142951111111111	0.021543189418354\\
0.0143022222222222	0.00846030628070352\\
0.0143057777777778	0.0151484461871489\\
0.0143093333333333	0.00493571987655775\\
0.0143128888888889	0.0147037000294351\\
0.0143182222222222	0.00800524303912034\\
0.01432	0.0114916965773083\\
0.0143271111111111	0.00246222139163688\\
0.0143324444444445	0.00640586501989046\\
0.0143342222222222	0.00366215227913305\\
0.014336	0.00654463576434502\\
0.0143377777777778	0.00432029395960387\\
0.0143413333333333	0.00768527226793825\\
0.0143466666666667	0.00277010140787154\\
0.0143484444444444	0.00499034170189228\\
0.0143537777777778	0.00212023851778442\\
0.0143555555555556	0.00374980861106664\\
0.0143591111111111	0.00113405721324872\\
0.0143626666666667	0.0135492132029939\\
0.0143715555555556	0.00245026976673546\\
0.0143751111111111	0.0127898010291659\\
0.0143768888888889	0.0068871025462981\\
0.0143804444444444	0.0128896575957881\\
0.014384	0.00504989522973481\\
0.0143875555555556	0.00835154786325865\\
0.0143893333333333	0.00627818954163409\\
0.0143946666666667	0.0146096649483665\\
0.0144	0.0103657085303618\\
0.0144017777777778	0.0126192668117974\\
0.0144071111111111	0.00400146264503579\\
0.0144088888888889	0.00537672634269354\\
0.0144106666666667	0.00519163508807283\\
0.0144124444444444	0.00925366831826704\\
0.014416	0.00178861318375911\\
0.0144177777777778	0.00519288126999209\\
0.0144195555555555	0.00313685184880622\\
0.0144231111111111	0.011585842771205\\
0.0144266666666667	0.00403676295969646\\
0.0144302222222222	0.00775183679500727\\
0.0144337777777778	0.00482193307734402\\
0.0144355555555556	0.0126192950590287\\
0.0144408888888889	0.0089401734856738\\
0.0144426666666667	0.0108277518710082\\
0.0144515555555556	0.000472382568215884\\
0.0144533333333333	0.00424069422694487\\
0.0144551111111111	0.00120527186931549\\
0.0144568888888889	0.00945273370194294\\
0.0144586666666667	0.00928418355798905\\
0.014464	0.0148187327149696\\
0.0144675555555556	0.00924268603480163\\
0.0144728888888889	0.0205002362547672\\
0.0144764444444445	0.0182373906761953\\
0.0144782222222222	0.0195755819509301\\
0.01448	0.0193720239614517\\
0.0144817777777778	0.0106876755078865\\
0.0144853333333333	0.0196169933115017\\
0.0144906666666667	0.00648709362440061\\
0.014496	0.0166061543233706\\
0.0144977777777778	0.0160387963555384\\
0.0145013333333333	0.0256336503034198\\
0.0145031111111111	0.0240400989916792\\
0.0145066666666667	0.0297161882525077\\
0.0145191111111111	0.0123662921767977\\
0.0145226666666667	0.0193868374018266\\
0.0145262222222222	0.00551669288637363\\
0.014528	0.00647810044942249\\
0.0145297777777778	0.00588352577706253\\
0.0145333333333333	0.0110005985848325\\
0.0145351111111111	0.00874764869323835\\
0.0145368888888889	0.0088450205083519\\
0.0145404444444444	0.00659215229026355\\
0.0145422222222222	0.011524005501384\\
0.0145457777777778	0.00442499057306825\\
0.0145475555555556	0.00822758348061328\\
0.0145511111111111	0.00720635005166234\\
0.0145528888888889	0.00778056799604301\\
0.0145546666666667	0.00562447192481591\\
0.01456	0.0109776798178673\\
0.0145617777777778	0.00820900279510173\\
0.0145671111111111	0.0143343923575553\\
0.0145688888888889	0.00798367979268597\\
0.0145706666666667	0.00827481713099659\\
0.0145724444444444	0.00698314279407913\\
0.014576	0.0105112381797028\\
0.0145795555555556	0.00421203806151957\\
0.0145831111111111	0.0144708244607294\\
0.0145848888888889	0.0138762616543437\\
0.0145866666666667	0.0176232148017563\\
0.0145884444444444	0.0153647820762784\\
0.0145902222222222	0.0212057169950871\\
0.0145937777777778	0.0172311652125255\\
0.0145991111111111	0.0196793781835888\\
0.0146026666666667	0.0141679171217943\\
0.0146044444444444	0.0170923505816636\\
0.0146062222222222	0.0140468672044776\\
0.0146097777777778	0.0154409669337507\\
0.0146115555555555	0.0153941670117338\\
0.0146151111111111	0.0064690384035358\\
0.0146168888888889	0.00874886438788405\\
0.0146222222222222	0.00830153483345134\\
0.014624	0.00231992684364671\\
0.0146328888888889	0.0174479749189779\\
0.0146346666666667	0.0147381380798851\\
0.01464	0.0253445383447234\\
0.0146488888888889	0.00880336702352966\\
0.0146524444444444	0.0102740721115847\\
0.0146577777777778	0.00253077790331366\\
0.0146613333333333	0.00938313889126544\\
0.0146648888888889	0.00706044970718461\\
0.0146666666666667	0.00780238873746569\\
0.0146684444444445	0.00248157723304943\\
0.0146755555555556	0.00821098466786954\\
0.0146773333333333	0.00529233496748305\\
0.0146808888888889	0.0141823188673135\\
0.0146826666666667	0.0124140846987941\\
0.0146844444444444	0.0126245454089018\\
0.0146933333333333	0.00144102785488562\\
0.0146986666666667	0.0075869922892316\\
0.014704	0.00143900400632013\\
0.0147057777777778	0.00306433869137424\\
0.0147075555555556	0.00178651055647472\\
0.0147146666666667	0.00642130665145516\\
0.0147164444444444	0.00483863613644755\\
0.01472	0.00880078114783681\\
0.0147235555555555	0.0055799677249791\\
0.0147253333333333	0.00676732522851206\\
0.0147288888888889	0.00319442404390768\\
0.0147324444444444	0.00586691599685704\\
0.0147377777777778	0.0019883179297045\\
0.0147431111111111	0.00708947613551747\\
0.0147466666666667	0.00362028353715074\\
0.0147484444444445	0.00913232298309682\\
0.0147502222222222	0.00740770636023344\\
0.014752	0.00773077846798217\\
0.0147555555555555	0.00642286104526607\\
0.0147591111111111	0.0113761172753603\\
0.0147608888888889	0.00614205879762936\\
0.0147644444444444	0.00934327314155417\\
0.0147697777777778	0.00591736024079928\\
0.0147751111111111	0.0132099000059219\\
0.0147768888888889	0.00871398517098107\\
0.0147786666666667	0.0136380971422087\\
0.0147857777777778	0.00466349470998398\\
0.0147893333333333	0.0103603384498721\\
0.0147911111111111	0.00796178790388954\\
0.0147928888888889	0.00927859475268447\\
0.0147946666666667	0.00635384127531979\\
0.0147982222222222	0.014533552562525\\
0.0148017777777778	0.00985619772692278\\
0.0148053333333333	0.0158337552494293\\
0.0148088888888889	0.0117764392796006\\
0.0148142222222222	0.0174659309630941\\
0.0148248888888889	0.00122613119800272\\
0.0148266666666667	0.00579085914151309\\
0.0148284444444444	0.00522047728307254\\
0.0148355555555555	0.0127623376043303\\
0.0148391111111111	0.00879908648885708\\
0.0148426666666667	0.0125854276577695\\
0.0148444444444444	0.00833281140639663\\
0.0148462222222222	0.00855198346283301\\
0.0148515555555556	0.00495043287506405\\
0.0148551111111111	0.00996999582533342\\
0.0148568888888889	0.00978377087153964\\
0.0148586666666667	0.0027408967574489\\
0.0148622222222222	0.00672704437730445\\
0.014864	0.00466947809522519\\
0.0148728888888889	0.00932057902081507\\
0.0148746666666667	0.00405339092392154\\
0.0148764444444444	0.00500268204977058\\
0.01488	0.000657463894425114\\
0.0148835555555556	0.00431504405672395\\
0.0148853333333333	0.00127613076910174\\
0.0148888888888889	0.00953628649230187\\
0.0148924444444445	0.00437345245489282\\
0.0148995555555556	0.0166858796484136\\
0.0149031111111111	0.00822442742093871\\
0.0149048888888889	0.0150938988976715\\
0.0149066666666667	0.0111740092668356\\
0.0149102222222222	0.0140776532315084\\
0.0149137777777778	0.00710248273323635\\
0.0149226666666667	0.0160614928613828\\
0.0149297777777778	0.00463482144994132\\
0.0149351111111111	0.00782997273449543\\
0.0149368888888889	0.00367035479180605\\
0.0149404444444445	0.0133507223236485\\
0.0149422222222222	0.00929631293354313\\
0.0149457777777778	0.019363041315958\\
0.0149493333333333	0.0144517736951895\\
0.0149528888888889	0.0190755200126294\\
0.0149546666666667	0.0187234724210284\\
0.0149564444444444	0.0189336659998589\\
0.0149582222222222	0.017463114073419\\
0.01496	0.0193703861701722\\
0.0149688888888889	0.00151053685661495\\
0.0149777777777778	0.0109480325617638\\
0.0149848888888889	0.000837744097093807\\
0.0149884444444444	0.0139455488386259\\
0.0149902222222222	0.0113441931920714\\
0.0149937777777778	0.0197445932001298\\
0.0149973333333333	0.0185779998062715\\
0.0149991111111111	0.0198025983072737\\
0.0150044444444445	0.0128370440586643\\
0.0150062222222222	0.0153478748365272\\
0.015008	0.0124871397984732\\
0.0150115555555556	0.0168308606403585\\
0.0150133333333333	0.0120056227410251\\
0.0150151111111111	0.0152869799477412\\
0.0150204444444444	0.0021537373665553\\
0.0150311111111111	0.0172330353530207\\
0.0150328888888889	0.0127393920116409\\
0.0150346666666667	0.0137154054848605\\
0.0150382222222222	0.00970711501588073\\
0.01504	0.0102117591860947\\
0.0150453333333333	0.00314186491544638\\
0.0150506666666667	0.00778893340336811\\
0.0150542222222222	0.00422089906369849\\
0.0150577777777778	0.0146872876249482\\
0.0150613333333333	0.00540024457175239\\
0.0150666666666667	0.0113328165339983\\
0.0150702222222222	0.00580784169664811\\
0.015072	0.00909259590855885\\
0.0150737777777778	0.00351921170556282\\
0.0150791111111111	0.0106644897804959\\
0.0150808888888889	0.00874992197074362\\
0.0150844444444445	0.0127036577915599\\
0.0150862222222222	0.0118768763615562\\
0.0150897777777778	0.017454696826035\\
0.0150951111111111	0.00702821076954382\\
0.0150968888888889	0.00712222442329735\\
0.0150986666666667	0.00518067794262658\\
0.0151057777777778	0.0117941750401104\\
0.0151075555555556	0.0105803453408123\\
0.0151111111111111	0.0149800104656504\\
0.0151164444444444	0.00494877248658779\\
0.0151235555555556	0.0143384712741868\\
0.0151271111111111	0.00875045820120052\\
0.0151288888888889	0.0118571023074471\\
0.0151342222222222	0.00451176952190416\\
0.0151377777777778	0.0096697550023811\\
0.0151413333333333	0.0042232570286459\\
0.0151431111111111	0.00906461486673968\\
0.0151448888888889	0.00786444748411383\\
0.0151484444444444	0.0149559641943109\\
0.015152	0.0129372613127529\\
0.0151537777777778	0.0127277479510005\\
0.0151555555555556	0.0136259877479313\\
0.0151573333333333	0.0103253206053852\\
0.0151608888888889	0.0180829572476948\\
0.0151751111111111	0.00261590360648747\\
0.0151768888888889	0.0065485665370687\\
0.0151786666666667	0.00609478487278842\\
0.0151804444444444	0.0091272720246599\\
0.0151875555555556	0.00230077621903019\\
0.0151893333333333	0.0064155481522101\\
0.0151911111111111	0.00430288323023439\\
0.0151928888888889	0.00845394703767163\\
0.0151964444444445	0.00438523657464635\\
0.0151982222222222	0.00556442957690434\\
0.0152	0.00337617160860437\\
0.0152035555555556	0.0119267504406375\\
0.0152071111111111	0.00722334941400382\\
0.0152106666666667	0.011617306523068\\
0.0152124444444444	0.00569381967729571\\
0.015216	0.00686874299699752\\
0.0152177777777778	0.00587562789738597\\
0.0152195555555556	0.00907040796194905\\
0.0152213333333333	0.00649096777703373\\
0.0152248888888889	0.0100405149322344\\
0.0152284444444444	0.0023159198341979\\
0.0152355555555556	0.0121793449111083\\
0.0152373333333333	0.00639185180669377\\
0.0152426666666667	0.0134267621524133\\
0.0152462222222222	0.00895252929743512\\
0.015248	0.017443919062903\\
0.0152515555555555	0.0106831748917474\\
0.0152533333333333	0.0148727526807617\\
0.0152622222222222	0.00175191831102359\\
0.0152657777777778	0.00378744774625284\\
0.0152675555555556	0.00372286375747286\\
0.0152711111111111	0.000616709949471633\\
0.0152746666666667	0.00742882193574329\\
0.0152782222222222	0.00218433108267493\\
0.0152817777777778	0.00517304238284955\\
0.0152853333333333	0.00219031103724912\\
0.0152888888888889	0.00592909603312144\\
0.0152906666666667	0.00880026950331816\\
0.0152942222222222	0.00380809666858131\\
0.015296	0.00647602031294917\\
0.0152977777777778	0.00315706099028545\\
0.0152995555555556	0.00338243438286029\\
0.0153013333333333	0.00321446712263035\\
0.0153066666666667	0.0087288010393162\\
0.0153084444444445	0.00321242304829741\\
0.015312	0.00452309554514915\\
0.0153137777777778	0.00332607398619975\\
0.0153155555555556	0.00614602965468289\\
0.0153173333333333	0.00561203069103725\\
0.0153191111111111	0.00715080764718853\\
0.0153244444444444	0.00101837272900737\\
0.015328	0.00567187338043598\\
0.0153315555555555	0.00214892244553805\\
0.0153333333333333	0.0040960725439535\\
0.0153368888888889	0.00278853286793526\\
0.015344	0.0151265136696102\\
0.0153457777777778	0.0145613454817251\\
0.0153475555555556	0.015482880685066\\
0.0153511111111111	0.00162695483058281\\
0.0153528888888889	0.00391419330247084\\
0.0153546666666667	0.00241922319015195\\
0.01536	0.00792947285359749\\
0.0153617777777778	0.0122501051302493\\
0.0153653333333333	0.00625662095989646\\
0.0153688888888889	0.0107026016383857\\
0.0153706666666667	0.00616629932484924\\
0.0153777777777778	0.0173667442890995\\
0.0153795555555556	0.0145758746623333\\
0.0153848888888889	0.027207709107894\\
0.0153991111111111	0.00253602277382653\\
0.0154062222222222	0.013049084544586\\
0.015408	0.00970238646466298\\
0.0154115555555556	0.0148556885089853\\
0.0154151111111111	0.0093225280565076\\
0.0154168888888889	0.013801861816387\\
0.0154222222222222	0.00691421875402756\\
0.0154293333333333	0.0181838891482637\\
0.0154328888888889	0.0131989526163414\\
0.0154346666666667	0.0138049045153298\\
0.0154382222222222	0.00905604114647893\\
0.01544	0.0149429306660823\\
0.0154435555555555	0.00550262173239704\\
0.0154471111111111	0.0170888830840998\\
0.0154524444444444	0.0119262390123411\\
0.0154542222222222	0.0125917603264807\\
0.0154595555555556	0.00422396525860808\\
0.0154613333333333	0.00658186596875537\\
0.0154631111111111	0.0065163944960622\\
0.0154666666666667	0.0115009858743242\\
0.0154702222222222	0.00875340196063498\\
0.015472	0.0106177559312797\\
0.0154755555555555	0.00709492472391174\\
0.0154773333333333	0.0090445026798501\\
0.0154791111111111	0.00825960746829268\\
0.015488	0.0198580754837303\\
0.0154951111111111	0.011789314163684\\
0.0154968888888889	0.0140093621997393\\
0.0155022222222222	0.0091863995975803\\
0.015504	0.0154004779282256\\
0.0155093333333333	0.0110341330489688\\
0.0155164444444444	0.021666718973137\\
0.0155217777777778	0.0130818944226558\\
0.0155235555555556	0.0138641142378124\\
0.0155253333333333	0.0134748776220946\\
0.0155288888888889	0.0144754161774814\\
0.0155306666666667	0.0133865116931674\\
0.0155324444444444	0.0161287851453401\\
0.0155377777777778	0.00850543887963759\\
0.0155395555555556	0.0104029223259859\\
0.0155466666666667	0.000832335196018802\\
0.0155484444444444	0.000968065191443962\\
0.0155502222222222	0.00646899773547599\\
0.015552	0.00560454315897513\\
0.0155555555555555	0.0124837731630098\\
0.0155662222222222	0.00222473529848685\\
0.0155715555555556	0.014574645317158\\
0.0155733333333333	0.0127027071736934\\
0.0155751111111111	0.0138590011273325\\
0.0155786666666667	0.0104498649960888\\
0.0155804444444445	0.0139453793329935\\
0.0155822222222222	0.0138023962421213\\
0.015584	0.0165009779373898\\
0.0155893333333333	0.00330054063568108\\
0.0155911111111111	0.00634104950873038\\
0.0155928888888889	0.00171401548703537\\
0.0155982222222222	0.0113958832451549\\
0.0156	0.00724335338987259\\
0.0156071111111111	0.0232681411773927\\
0.0156088888888889	0.0231617753729307\\
0.0156142222222222	0.0115058116348506\\
0.0156177777777778	0.0135081011117046\\
0.0156213333333333	0.00839738875642193\\
0.0156248888888889	0.0215575663562493\\
0.0156284444444444	0.0172399077361616\\
0.0156337777777778	0.0029725015341924\\
0.0156408888888889	0.0329552108545219\\
0.0156426666666667	0.0392281651159462\\
0.0156444444444444	0.0391471423173069\\
0.0156462222222222	0.0395362461673747\\
0.0156497777777778	0.0607727376006535\\
0.0156657777777778	0.00432157140464742\\
0.0156693333333333	0.0191950728413276\\
0.0156711111111111	0.0172718727928493\\
0.0156728888888889	0.0216561191536807\\
0.0156764444444444	0.0156508359676565\\
0.0156782222222222	0.0171050612091091\\
0.0156853333333333	0.00364794204299501\\
0.0156888888888889	0.00814598341328146\\
0.0156924444444445	0.00775357649370478\\
0.0156942222222222	0.0126704722522756\\
0.0156977777777778	0.00312164026684295\\
0.0157013333333333	0.00680888536328611\\
0.0157084444444444	0.00235682219143712\\
0.0157102222222222	0.00574011402090568\\
0.015712	0.00464556731825794\\
0.0157137777777778	0.00470761232969399\\
0.0157155555555556	0.00867872697567793\\
0.0157191111111111	0.00585634281141956\\
0.0157208888888889	0.0126031051085563\\
0.0157226666666667	0.00937850048277128\\
0.0157297777777778	0.0160622581371995\\
0.0157351111111111	0.00866629518166059\\
0.0157368888888889	0.0116531445734752\\
0.015744	0.000954028613504437\\
0.0157457777777778	0.00710118574043955\\
0.0157475555555556	0.00253023453054274\\
0.0157493333333333	0.00327426597278763\\
0.0157511111111111	0.000970295660551734\\
0.0157564444444444	0.0110261146763166\\
0.01576	0.00557564440475491\\
0.0157653333333333	0.0128869591077103\\
0.0157671111111111	0.00994596947474549\\
0.0157688888888889	0.0114153111859872\\
0.0157724444444445	0.00464949593198047\\
0.0157742222222222	0.00927837314947699\\
0.0157777777777778	0.00202135808742804\\
0.0157795555555555	0.0064593228383194\\
0.0157813333333333	0.0051587493224115\\
0.0157848888888889	0.00843033389772249\\
0.0157884444444444	0.0041450695423027\\
0.0157902222222222	0.0077082170602959\\
0.0157955555555556	0.00275731273257915\\
0.0157991111111111	0.0178941003573123\\
0.015808	0.0105005544126557\\
0.0158115555555556	0.0145041765070313\\
0.0158168888888889	0.00342163672645046\\
0.0158186666666667	0.00371606972210506\\
0.0158204444444444	0.00128768323537901\\
0.015824	0.0122480947967828\\
0.0158257777777778	0.00997269672777287\\
0.0158293333333333	0.0147255848461816\\
0.0158311111111111	0.0120311295794143\\
0.0158346666666667	0.0129625487291888\\
0.0158382222222222	0.00545074031848061\\
0.01584	0.00906517043107857\\
0.0158417777777778	0.00749706382085019\\
0.0158435555555556	0.00986882503103043\\
0.0158488888888889	0.00451224995008534\\
0.0158506666666667	0.0130758000778615\\
0.015856	0.00466351102118542\\
0.0158577777777778	0.005772125815516\\
0.0158613333333333	0.00434488144416847\\
0.0158631111111111	0.00817596620922345\\
0.0158648888888889	0.00163255731736917\\
0.0158666666666667	0.00567359808806192\\
0.0158702222222222	0.0018255897133248\\
0.015872	0.00664497719875071\\
0.0158737777777778	0.00389644975372067\\
0.0158844444444445	0.0183034856948505\\
0.0158915555555555	0.0117741983011289\\
0.0158933333333333	0.0204646952941768\\
0.015904	0.00676823001619878\\
0.0159075555555556	0.00825566080066528\\
0.0159111111111111	0.00186634878949801\\
0.0159146666666667	0.0102000136026397\\
0.0159182222222222	0.00467528793939193\\
0.01592	0.0102722281048716\\
0.0159235555555556	0.000769200094922734\\
0.0159324444444444	0.0147686208497444\\
0.015936	0.0125354321123021\\
0.0159377777777778	0.0078177642583647\\
0.0159413333333333	0.00973400536976474\\
0.0159484444444445	0.00283561301581869\\
0.0159502222222222	0.00513584732062911\\
0.0159537777777778	0.00488121434755312\\
0.0159555555555556	0.00210416237501576\\
0.0159573333333333	0.00811427382785321\\
0.0159591111111111	0.00731684613107225\\
0.0159608888888889	0.00759243297255657\\
0.0159626666666667	0.00371509297635267\\
0.0159662222222222	0.0108179682711752\\
0.0159715555555555	0.00241157033774198\\
0.0159786666666667	0.0144235579451052\\
0.015984	0.026198802708877\\
0.0159875555555556	0.0202969903715226\\
0.0159911111111111	0.0249701013761742\\
0.0159928888888889	0.022488807036646\\
0.0159946666666667	0.0252937717537292\\
0.0159982222222222	0.0085931125808906\\
0.0160035555555555	0.0048203988843295\\
0.0160124444444444	0.0228819616131789\\
0.0160195555555556	0.00750634073711653\\
0.0160213333333333	0.0092931077343055\\
0.0160248888888889	0.00505301873644382\\
0.0160266666666667	0.0096664305173112\\
0.0160302222222222	0.00320189910775814\\
0.0160337777777778	0.00746862715326077\\
0.0160373333333333	0.00531611192943174\\
0.0160408888888889	0.00603943306538035\\
0.0160426666666667	0.00493111171242511\\
0.0160462222222222	0.00785101829220231\\
0.0160551111111111	0.0226577553042826\\
0.0160657777777778	0.00352802353423848\\
0.0160693333333333	0.00857365452673078\\
0.0160711111111111	0.00647264778035597\\
0.0160728888888889	0.0100497049122887\\
0.01608	0.00331235056097662\\
0.0160817777777778	0.00336197171270661\\
0.0160906666666667	0.0210170190593154\\
0.0160942222222222	0.0144871007846785\\
0.0160977777777778	0.0152540424549828\\
0.0161048888888889	0.00178004271862656\\
0.0161102222222222	0.0125212723327335\\
0.016112	0.0118514910299108\\
0.0161155555555555	0.0154471970770499\\
0.0161173333333333	0.0128256938811635\\
0.0161208888888889	0.0193721812108178\\
0.0161244444444444	0.00878145972014652\\
0.0161262222222222	0.0139844368948322\\
0.0161315555555556	0.000674410940541326\\
0.0161386666666667	0.0156803580425073\\
0.0161404444444445	0.0148215722713941\\
0.016144	0.0226560554939908\\
0.0161457777777778	0.0221262745880739\\
0.0161475555555556	0.0224907608602395\\
0.0161511111111111	0.0205146440705487\\
0.0161528888888889	0.0216045830576892\\
0.0161564444444444	0.00931039701940098\\
0.0161582222222222	0.0102733593823084\\
0.01616	0.00647913106649425\\
0.0161635555555556	0.00973723345079844\\
0.0161653333333333	0.00515401418247383\\
0.0161706666666667	0.0205698717905237\\
0.0161724444444444	0.0175559749549746\\
0.016176	0.0226493920399327\\
0.0161866666666667	0.00857093813453741\\
0.0161884444444444	0.012607456153076\\
0.0161937777777778	0.00341685729869365\\
0.0161955555555555	0.00495233031413747\\
0.0162008888888889	0.00177698939054569\\
0.0162044444444444	0.00750314157572854\\
0.0162133333333333	0.0137218008073961\\
0.0162204444444445	0.00304654167424825\\
0.0162222222222222	0.0057624745326989\\
0.016224	0.00336031233216161\\
0.0162293333333333	0.00905827314766006\\
0.0162311111111111	0.00819793432679608\\
0.0162346666666667	0.0154693026487857\\
0.0162417777777778	0.0110679186554871\\
0.0162435555555556	0.0127168726651187\\
0.0162488888888889	0.00745835130763986\\
0.0162524444444445	0.0128608335906188\\
0.0162542222222222	0.0092968635555746\\
0.016256	0.0131267239892829\\
0.0162631111111111	0.00141557730164169\\
0.0162648888888889	0.00480822249737867\\
0.0162666666666667	0.00248699157343307\\
0.016272	0.0104628248599588\\
0.0162737777777778	0.00782261752705041\\
0.0162755555555556	0.00891661913584735\\
0.0162808888888889	0.0013439056083307\\
0.0162826666666667	0.00655967765515036\\
0.0162862222222222	0.00202767309649871\\
0.0162897777777778	0.00881006911532686\\
0.0162915555555556	0.00388200712902151\\
0.0162951111111111	0.012982336845382\\
0.0162986666666667	0.00598159551510732\\
0.0163022222222222	0.00917194114801503\\
0.016304	0.00331386014989246\\
0.0163075555555555	0.00547247667865267\\
0.0163093333333333	0.00510337713548464\\
0.0163111111111111	0.00628290354940783\\
0.0163128888888889	0.00605882529506674\\
0.0163146666666667	0.00615502576260143\\
0.0163164444444444	0.0021536540291843\\
0.0163182222222222	0.00602862152382749\\
0.0163235555555556	0.00747111013652302\\
0.0163253333333333	0.0039138994238129\\
0.0163288888888889	0.00934374545114031\\
0.0163324444444445	0.00353014591652584\\
0.016336	0.0116869826169871\\
0.0163395555555556	0.00818160490957168\\
0.0163413333333333	0.00865967936019177\\
0.0163466666666667	0.000759304333904781\\
0.0163502222222222	0.0124083656568028\\
0.016352	0.00939624207625578\\
0.0163608888888889	0.0171509350270481\\
0.016368	0.000907647390627681\\
0.0163733333333333	0.0114762125761934\\
0.0163768888888889	0.0091727890438949\\
0.0163822222222222	0.0139167308352077\\
0.016384	0.0126950237511429\\
0.0163857777777778	0.0168890542037205\\
0.0163893333333333	0.00964341613708636\\
0.0163911111111111	0.00709369282023198\\
0.0163946666666667	0.0132168052252039\\
0.0163964444444444	0.00947665030546413\\
0.0163982222222222	0.0100659760657374\\
0.0164	0.00953340902556338\\
0.0164017777777778	0.012174807479414\\
0.0164053333333333	0.00181089329949358\\
0.0164071111111111	0.00196363503974986\\
0.0164106666666667	0.0132258038818093\\
0.0164142222222222	0.00727442525994559\\
0.0164177777777778	0.0152819109429466\\
0.0164213333333333	0.0111326083421252\\
0.0164284444444444	0.0202833908445595\\
0.0164302222222222	0.0130476101729466\\
0.0164337777777778	0.0154353924770456\\
0.0164355555555556	0.0126698747384988\\
0.0164373333333333	0.0161737766156221\\
0.0164426666666667	0.0101660018403206\\
0.0164444444444445	0.0128636194613615\\
0.0164462222222222	0.0126958395444711\\
0.016448	0.0160320332756017\\
0.0164515555555556	0.00670031291556186\\
0.0164533333333333	0.00815339597559989\\
0.0164568888888889	0.00605603353650533\\
0.0164604444444444	0.0111293403786868\\
0.0164622222222222	0.00898745577764762\\
0.016464	0.00904210730691868\\
0.0164675555555556	0.0136223021636646\\
0.0164693333333333	0.0126105311679659\\
0.0164711111111111	0.0140470558671779\\
0.0164782222222222	0.00376051820271731\\
0.0164817777777778	0.00635663601929187\\
0.0164853333333333	0.00147564824554053\\
0.0164906666666667	0.0083727012628072\\
0.0164924444444444	0.0057835664668503\\
0.016496	0.0179931080494484\\
0.0164995555555555	0.00637438780291014\\
0.0165013333333333	0.0107053618471971\\
0.0165048888888889	0.00143055259018562\\
0.0165084444444444	0.0115951183427402\\
0.0165102222222222	0.00950767006770686\\
0.0165137777777778	0.0152332976436281\\
0.0165155555555556	0.013387455028707\\
0.0165191111111111	0.0195691472032821\\
0.0165244444444445	0.0126094077414884\\
0.0165262222222222	0.015887066816628\\
0.0165315555555555	0.0119543471179279\\
0.0165333333333333	0.0122590974897425\\
0.0165351111111111	0.00722944533932343\\
0.0165386666666667	0.0121014268717297\\
0.0165404444444444	0.00820498631819189\\
0.016544	0.0156068733492078\\
0.0165493333333333	0.00868924938191779\\
0.0165511111111111	0.00895819305354958\\
0.0165546666666667	0.00445848564862725\\
0.0165564444444445	0.00688985715367821\\
0.0165582222222222	0.00650082409004069\\
0.0165617777777778	0.011396384022708\\
0.0165688888888889	0.00458122441704886\\
0.0165706666666667	0.00843627649295514\\
0.0165777777777778	0.00103538333477871\\
0.0165813333333333	0.00869507240277773\\
0.0165866666666667	0.0151228453848292\\
0.0165884444444444	0.0139009509041174\\
0.016592	0.0180819380272719\\
0.0165991111111111	0.0130721501851483\\
0.0166008888888889	0.0137340952029009\\
0.0166062222222222	0.00680002569087995\\
0.016608	0.00974645692718565\\
0.0166097777777778	0.00470174171723456\\
0.0166133333333333	0.0103608846052599\\
0.0166168888888889	0.00681136487048384\\
0.0166186666666667	0.0139760840146946\\
0.016624	0.00693145717027915\\
0.0166293333333333	0.0185994598414704\\
0.0166311111111111	0.0156647309723815\\
0.0166382222222222	0.0225926569356112\\
0.01664	0.0193645830971062\\
0.0166435555555556	0.0210826052844331\\
0.0166506666666667	0.00810148261136839\\
0.016656	0.0189306859276891\\
0.0166613333333333	0.00862820771213482\\
0.0166648888888889	0.0159447555391068\\
0.0166684444444445	0.0124934600151064\\
0.0166702222222222	0.0141913275685395\\
0.0166755555555556	0.00858857433573426\\
0.0166773333333333	0.00982724492958126\\
0.0166791111111111	0.00799193805391685\\
0.0166808888888889	0.00821793793982087\\
0.0166862222222222	0.000890397252798825\\
0.0166897777777778	0.00691977242263417\\
0.0166951111111111	0.013103753160046\\
0.0167004444444444	0.0117983917027233\\
0.016704	0.00476657508156877\\
0.0167075555555556	0.00607713668877349\\
0.0167093333333333	0.00205601095057062\\
0.01672	0.0166424593637113\\
0.0167217777777778	0.00993882934764884\\
0.0167235555555555	0.0140451042779741\\
0.0167271111111111	0.00962673050922877\\
0.0167324444444444	0.0163560334245852\\
0.0167377777777778	0.00866969226020597\\
0.0167395555555556	0.0122461974106876\\
0.0167413333333333	0.00714580453630831\\
0.0167448888888889	0.0108713077017547\\
0.0167466666666667	0.00583360626544199\\
0.0167555555555556	0.00990858634005198\\
0.0167591111111111	0.00161076963234913\\
0.0167662222222222	0.0175086545765919\\
0.016768	0.0144588421008755\\
0.0167733333333333	0.0306961145050451\\
0.0167768888888889	0.0284321750431847\\
0.0167786666666667	0.0289870996978876\\
0.0167928888888889	0.00299364506919189\\
0.0167946666666667	0.006731271242811\\
0.0167982222222222	0.000784860360435541\\
0.0168035555555555	0.011888901800864\\
0.0168106666666667	0.00536795635429879\\
0.0168142222222222	0.0101789737524292\\
0.016816	0.00917690261338172\\
0.0168177777777778	0.0125593098313468\\
0.0168195555555556	0.0111283784530412\\
0.0168231111111111	0.0126364802625974\\
0.0168266666666667	0.00622398249597467\\
0.0168284444444445	0.00803845519432247\\
0.0168337777777778	0.00190189534504495\\
0.0168373333333333	0.00676651058086\\
0.0168391111111111	0.00549616779405226\\
0.0168408888888889	0.00770750526496347\\
0.0168444444444444	0.00373364513654109\\
0.016848	0.00805198804297516\\
0.0168515555555556	0.00226910518429665\\
0.0168568888888889	0.0116503136962309\\
0.0168604444444445	0.00976255086722283\\
0.0168622222222222	0.0124912828728891\\
0.0168675555555556	0.00533876008808723\\
0.0168693333333333	0.00623868100708785\\
0.0168711111111111	0.00589320721980563\\
0.0168782222222222	0.0139043181685438\\
0.0168817777777778	0.0106470325753025\\
0.0168835555555556	0.013758597902696\\
0.0168853333333333	0.0107195610109602\\
0.0168871111111111	0.0115360079407011\\
0.0168888888888889	0.0110803410150239\\
0.0168977777777778	0.0209814092457914\\
0.0169048888888889	0.00264738724807967\\
0.0169066666666667	0.00479775356573309\\
0.0169102222222222	0.00240664141770347\\
0.016912	0.0057175823734722\\
0.0169137777777778	0.00246401619338299\\
0.0169173333333333	0.0047816503653807\\
0.0169191111111111	0.000804407927236295\\
0.0169208888888889	0.00638869453711663\\
0.0169244444444444	0.00262895242286262\\
0.0169262222222222	0.00684715680674933\\
0.016928	0.00230680969120176\\
0.0169333333333333	0.00720281885816917\\
0.0169351111111111	0.00122007673920491\\
0.0169404444444445	0.00952383383345218\\
0.0169457777777778	0.00623869966761648\\
0.0169475555555555	0.00911649514858709\\
0.0169493333333333	0.00640792695458686\\
0.0169528888888889	0.00730895241107724\\
0.0169546666666667	0.00320114842932737\\
0.0169617777777778	0.0101752057533264\\
0.0169635555555556	0.00985828570843303\\
0.0169688888888889	0.0181571508173908\\
0.0169706666666667	0.0132266644503226\\
0.0169724444444445	0.0132730259255512\\
0.0169813333333333	0.00474608547935237\\
0.0169831111111111	0.00867326899881812\\
0.0169848888888889	0.00491645600823906\\
0.0169866666666667	0.00917033369710046\\
0.0169884444444444	0.00809917943104388\\
0.0169902222222222	0.00895628590822622\\
0.016992	0.00447104298400741\\
0.0169955555555556	0.0119047268306077\\
0.0169991111111111	0.00531483662780077\\
0.0170026666666667	0.0118397803241861\\
0.0170044444444444	0.00433093648762892\\
0.0170062222222222	0.008837626886332\\
0.0170097777777778	0.0030372389670151\\
0.0170115555555556	0.00413530606265866\\
0.0170151111111111	0.00198228774930537\\
0.0170168888888889	0.00672638887642574\\
0.0170204444444444	0.00391250401376753\\
0.0170222222222222	0.00922794652416717\\
0.0170275555555555	0.00369812827647503\\
0.0170328888888889	0.00900988303531305\\
0.0170346666666667	0.0086732492843431\\
0.0170382222222222	0.0126788383364201\\
0.01704	0.00977103284871431\\
0.0170471111111111	0.014508229243375\\
0.0170506666666667	0.00427327224953419\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0170506666666667	0.00427327224953419\\
0.0170542222222222	0.0115933910168602\\
0.0170631111111111	0.00110783909538187\\
0.0170702222222222	0.00647049850455586\\
0.0170737777777778	0.00189640575146702\\
0.0170791111111111	0.0114275713509188\\
0.0170826666666667	0.00899882237613658\\
0.0170897777777778	0.014735420323787\\
0.0170968888888889	0.00263030493571684\\
0.0170986666666667	0.00312645966094316\\
0.0171004444444444	0.00142482046956782\\
0.017104	0.0127742276255763\\
0.0171057777777778	0.0116203172325235\\
0.0171075555555556	0.0117292946945249\\
0.0171093333333333	0.015067014748292\\
0.0171146666666667	0.00394356248852121\\
0.0171271111111111	0.0286908128265664\\
0.017136	0.0139264726068056\\
0.0171377777777778	0.0154419027697337\\
0.0171413333333333	0.00761637348420716\\
0.0171431111111111	0.0190792497886118\\
0.0171448888888889	0.0172470999961974\\
0.0171484444444444	0.0216617405967273\\
0.0171555555555556	0.00512517897618289\\
0.0171573333333333	0.00774961649519956\\
0.0171591111111111	0.00127633038409142\\
0.0171644444444445	0.0156988263845521\\
0.0171662222222222	0.0124429522437892\\
0.0171715555555556	0.0174804255678273\\
0.0171786666666667	0.00576508228469799\\
0.0171804444444444	0.00617473612173988\\
0.0171822222222222	0.00433359211931691\\
0.0171857777777778	0.00482609958897665\\
0.0171875555555556	0.00337690053866638\\
0.0171911111111111	0.0142848547713031\\
0.0171946666666667	0.00986017440467293\\
0.0171982222222222	0.0163420371328365\\
0.0172	0.0162890080327934\\
0.0172035555555556	0.0128828280584369\\
0.0172053333333333	0.0177841264774249\\
0.0172088888888889	0.00715801416486198\\
0.0172124444444444	0.00992511938675206\\
0.0172142222222222	0.00698694209112691\\
0.0172213333333333	0.0344874319766595\\
0.0172373333333333	0.00289580854059612\\
0.0172408888888889	0.00997872814222164\\
0.0172426666666667	0.00886307286037663\\
0.0172444444444445	0.00895108680344883\\
0.0172462222222222	0.00533256465480342\\
0.017248	0.00538378000933762\\
0.0172497777777778	0.000653531800030527\\
0.0172568888888889	0.0130111261480332\\
0.0172586666666667	0.0119094471262221\\
0.0172622222222222	0.0156419130574459\\
0.017264	0.00792747525486193\\
0.0172657777777778	0.00933178690736816\\
0.0172711111111111	0.000487862375253972\\
0.0172764444444445	0.0132568829288484\\
0.0172782222222222	0.0113890770037488\\
0.0172817777777778	0.0207396836185521\\
0.0172906666666667	0.00976382631350639\\
0.0172924444444444	0.01487652176169\\
0.0172977777777778	0.00762829025549888\\
0.0173031111111111	0.00985096325009691\\
0.0173048888888889	0.00338418860721193\\
0.0173066666666667	0.00370518123081479\\
0.0173084444444445	0.00289697297156974\\
0.017312	0.00567850598961314\\
0.0173173333333333	0.011720100570736\\
0.0173208888888889	0.0088756061999585\\
0.0173226666666667	0.0105791571617656\\
0.0173244444444444	0.00577393488472874\\
0.0173297777777778	0.0119514909429931\\
0.0173404444444444	0.00266839383225662\\
0.0173422222222222	0.00757730490145556\\
0.017344	0.00628150701027796\\
0.0173493333333333	0.0094326362214294\\
0.0173511111111111	0.00746905277033655\\
0.0173528888888889	0.00989515950052078\\
0.0173582222222222	0.0132834920798809\\
0.01736	0.00467236732519291\\
0.0173688888888889	0.017163067539456\\
0.0173724444444444	0.00296846194408551\\
0.0173777777777778	0.0151158418277267\\
0.0173795555555556	0.00453330390878093\\
0.0173866666666667	0.0136540330020752\\
0.0173884444444445	0.00947404855209577\\
0.017392	0.0127854890476758\\
0.0173937777777778	0.011431279114241\\
0.0173955555555556	0.0174255061399392\\
0.0174008888888889	0.00477034417637665\\
0.0174026666666667	0.00878327579734428\\
0.0174044444444444	0.00717609569173544\\
0.0174097777777778	0.0130307436498657\\
0.0174115555555556	0.0107192993842031\\
0.0174168888888889	0.0172739579541624\\
0.0174222222222222	0.0101047301508654\\
0.017424	0.0130495041353929\\
0.0174275555555556	0.00919857984322417\\
0.0174293333333333	0.0120682984749921\\
0.0174346666666667	0.00375903535748714\\
0.0174382222222222	0.0121148033315283\\
0.0174417777777778	0.00731186350087637\\
0.0174435555555555	0.00863352456192681\\
0.0174471111111111	0.00533998167896751\\
0.0174488888888889	0.00921788666274351\\
0.0174506666666667	0.00718826857916785\\
0.0174524444444444	0.00824399810709447\\
0.0174542222222222	0.00735382017163741\\
0.0174577777777778	0.0111262628331834\\
0.0174613333333333	0.00567309339567834\\
0.0174631111111111	0.00888787987117734\\
0.0174684444444445	0.00211992141217299\\
0.0174791111111111	0.0154503118850431\\
0.0174808888888889	0.0204770689075897\\
0.0174844444444444	0.00804214778371601\\
0.017488	0.0125350425603517\\
0.0174915555555556	0.00424367096025272\\
0.0174951111111111	0.0112037583938456\\
0.0174986666666667	0.00612491828046041\\
0.0175022222222222	0.0135059086487793\\
0.017504	0.0103249324462754\\
0.0175075555555556	0.00654374647908471\\
0.0175111111111111	0.00871887956331555\\
0.0175146666666667	0.00424895150649043\\
0.0175217777777778	0.0188901847107986\\
0.0175235555555556	0.012163905874366\\
0.0175271111111111	0.0163363238536732\\
0.0175324444444444	0.00434470694128\\
0.0175342222222222	0.0105618688888487\\
0.017536	0.00768266791872715\\
0.0175395555555556	0.0124979487209548\\
0.0175413333333333	0.0100963741103318\\
0.0175448888888889	0.018050050893241\\
0.0175573333333333	0.00119074655883158\\
0.0175644444444444	0.0110702119708929\\
0.0175715555555556	0.0054521871048531\\
0.0175733333333333	0.00918773751912549\\
0.0175768888888889	0.00422423631449237\\
0.0175804444444445	0.0112887094694267\\
0.0175822222222222	0.00968941708743642\\
0.017584	0.0114416574606565\\
0.0175875555555556	0.00580048026907162\\
0.0175928888888889	0.0110218606590858\\
0.0175946666666667	0.0069171729664266\\
0.0175982222222222	0.0140163627065324\\
0.0176	0.0139694555183404\\
0.0176053333333333	0.00614313754603571\\
0.0176071111111111	0.00737010139878946\\
0.0176088888888889	0.00397873987771435\\
0.0176142222222222	0.0111336290018443\\
0.017616	0.00847645631786553\\
0.0176195555555556	0.0170798139117536\\
0.0176213333333333	0.0132691039844806\\
0.0176248888888889	0.0146228712910153\\
0.0176266666666667	0.00856314853908249\\
0.0176302222222222	0.0151243020259011\\
0.017632	0.00905337368395123\\
0.0176497777777778	0.0250444966221712\\
0.0176533333333333	0.00670648883033698\\
0.0176568888888889	0.00831752556363921\\
0.0176586666666667	0.00218352982935935\\
0.0176604444444445	0.00583958694678985\\
0.0176622222222222	0.00152265694465822\\
0.0176675555555555	0.0164527615832661\\
0.0176711111111111	0.0103362750621129\\
0.0176728888888889	0.0108775754419321\\
0.0176764444444444	0.00285819507723856\\
0.0176888888888889	0.0294113361054752\\
0.0176977777777778	0.010425043442726\\
0.0176995555555556	0.0106576825567368\\
0.0177013333333333	0.0180887943868052\\
0.0177031111111111	0.0169106888280069\\
0.0177048888888889	0.0201947417048189\\
0.0177084444444444	0.0160069849025605\\
0.0177102222222222	0.0187578485381329\\
0.0177208888888889	0.00411226494890962\\
0.0177226666666667	0.00555628907967384\\
0.0177244444444445	0.000821907779286729\\
0.017728	0.00389533565016614\\
0.0177297777777778	0.00166160274776872\\
0.0177386666666667	0.0195609852545575\\
0.0177404444444444	0.0189226557557309\\
0.0177422222222222	0.0198384525811508\\
0.0177493333333333	0.0113863335834145\\
0.0177528888888889	0.0160766384698713\\
0.0177546666666667	0.0130118606355816\\
0.0177564444444444	0.015455390783831\\
0.0177635555555556	0.00416036930140187\\
0.017776	0.0715530379658642\\
0.0177777777777778	0.0693647497830538\\
0.0177831111111111	0.0943314322384896\\
0.0177991111111111	0.00198206720966659\\
0.0178026666666667	0.0140695066656126\\
0.0178044444444445	0.0134635405757996\\
0.017808	0.0197549939289778\\
0.0178186666666667	0.00298611020754036\\
0.0178204444444444	0.00314040939738849\\
0.0178222222222222	0.00213731691597982\\
0.0178275555555556	0.00812196192895595\\
0.0178293333333333	0.00265283587797924\\
0.0178328888888889	0.00427768792144845\\
0.0178346666666667	0.00367349723976043\\
0.0178364444444444	0.0042669838830546\\
0.01784	0.00317383354165848\\
0.0178435555555556	0.0107517817502068\\
0.0178471111111111	0.0084076295097639\\
0.0178488888888889	0.0107415369523886\\
0.0178524444444444	0.00235786461231299\\
0.017856	0.00318349198964366\\
0.0178577777777778	0.00106653238048485\\
0.0178648888888889	0.0116570046190706\\
0.0178666666666667	0.00687885030132251\\
0.0178702222222222	0.0173530941162564\\
0.0178737777777778	0.00964669399715185\\
0.0178755555555556	0.0111685853150596\\
0.0178826666666667	0.00167973776359709\\
0.0178862222222222	0.0102636017176719\\
0.0178897777777778	0.00648001183901573\\
0.0178915555555555	0.00867223885714094\\
0.0178968888888889	0.00413802476463765\\
0.0179004444444444	0.00797031843637988\\
0.017904	0.0025479624395815\\
0.0179075555555556	0.0112195001188877\\
0.0179093333333333	0.00883682521288076\\
0.0179111111111111	0.0106494986484661\\
0.0179146666666667	0.00606209896111531\\
0.0179182222222222	0.00734603322617677\\
0.0179235555555556	0.00231735709169262\\
0.0179271111111111	0.00629872338195295\\
0.0179288888888889	0.00613721240995918\\
0.017936	0.0156768452700556\\
0.0179395555555556	0.00587430277637585\\
0.0179413333333333	0.00718790667751287\\
0.0179537777777778	0.00141719577895869\\
0.0179573333333333	0.00690831573923537\\
0.0179591111111111	0.00423801899429938\\
0.0179608888888889	0.0108734223439409\\
0.0179644444444444	0.00731451398056296\\
0.0179662222222222	0.00788297565630325\\
0.0179715555555555	0.00639024043006761\\
0.0179733333333333	0.0119726916767635\\
0.0179751111111111	0.00821987272681035\\
0.0179786666666667	0.0104410169761911\\
0.0179804444444444	0.00629099773705799\\
0.017984	0.00719426639280074\\
0.0179857777777778	0.00176723703919993\\
0.0179875555555556	0.00279052158677087\\
0.0179893333333333	0.0020385016599451\\
0.0179911111111111	0.0026924202496709\\
0.0179928888888889	0.00183761260617507\\
0.0179964444444445	0.00446910221951125\\
0.0179982222222222	0.000465896233551283\\
0.0180017777777778	0.00435503961126751\\
0.0180035555555556	0.00402423654743758\\
0.0180053333333333	0.00747381135923325\\
0.0180071111111111	0.00739770233254863\\
0.0180106666666667	0.00111797232594177\\
0.0180177777777778	0.00833480693378766\\
0.0180213333333333	0.00380232168580241\\
0.0180248888888889	0.00787108515132337\\
0.0180266666666667	0.00568791866734364\\
0.0180302222222222	0.00894046967629916\\
0.018032	0.0078675496728445\\
0.0180355555555556	0.015303163156371\\
0.0180391111111111	0.00825583848741945\\
0.0180408888888889	0.00887376152122449\\
0.0180444444444444	0.00430811656471727\\
0.0180462222222222	0.0118027606361131\\
0.018048	0.00804616003171954\\
0.0180497777777778	0.0104795697231788\\
0.0180568888888889	0.0035589756640243\\
0.0180622222222222	0.0138634096272187\\
0.018064	0.00997500137322585\\
0.0180675555555556	0.0146353950210011\\
0.0180711111111111	0.0106270942517625\\
0.0180728888888889	0.0150280516881638\\
0.0180764444444445	0.0106684472136202\\
0.0180782222222222	0.0162397470859197\\
0.0180853333333333	0.00101625055635157\\
0.0180906666666667	0.0105537413861189\\
0.0180924444444444	0.0101660445121307\\
0.0180942222222222	0.0149137490369463\\
0.018096	0.0111347704087439\\
0.0180977777777778	0.0115860171549079\\
0.0181031111111111	0.0025349498374585\\
0.0181066666666667	0.00581079534419357\\
0.0181084444444445	0.00314461550324202\\
0.0181102222222222	0.00708996648055854\\
0.0181155555555556	0.00136290025101618\\
0.0181226666666667	0.0093100352050885\\
0.0181244444444444	0.0079444583984965\\
0.018128	0.0160327622102432\\
0.0181315555555556	0.0127973953072751\\
0.0181333333333333	0.0135720936276853\\
0.0181368888888889	0.00869482298843652\\
0.0181386666666667	0.00992115444310954\\
0.0181422222222222	0.00766033466708929\\
0.0181475555555556	0.0156714506214476\\
0.0181528888888889	0.00928834019575708\\
0.0181546666666667	0.0135694774434847\\
0.0181564444444444	0.0123360460396719\\
0.01816	0.022672784243077\\
0.0181635555555555	0.0124445127763468\\
0.0181671111111111	0.0182354216371061\\
0.018176	0.00468960425368328\\
0.0181777777777778	0.00978919478136445\\
0.0181795555555556	0.00805200290032695\\
0.0181813333333333	0.0130531167992803\\
0.0181831111111111	0.00861829847031576\\
0.0181866666666667	0.0163581312816344\\
0.0181937777777778	0.00224175588307443\\
0.0181973333333333	0.00707207808740487\\
0.0181991111111111	0.001799911933102\\
0.0182008888888889	0.00258446948083257\\
0.0182026666666667	0.000880457766911952\\
0.018208	0.00855737938683857\\
0.0182097777777778	0.0051779130313713\\
0.0182133333333333	0.0135141910748291\\
0.0182151111111111	0.0116556826401293\\
0.0182186666666667	0.0158786249835359\\
0.0182204444444445	0.0144263499042881\\
0.018224	0.0203001007483306\\
0.0182293333333333	0.00736259642807507\\
0.0182311111111111	0.0090992255886867\\
0.0182328888888889	0.00709586064473161\\
0.0182364444444444	0.0176133750041764\\
0.0182382222222222	0.0145225428119856\\
0.0182453333333333	0.0211144541755658\\
0.0182524444444445	0.00581772706909991\\
0.0182542222222222	0.00736566389079829\\
0.0182613333333333	0.0026141066638812\\
0.0182684444444444	0.014901433141629\\
0.0182702222222222	0.0108925379809968\\
0.0182737777777778	0.0192022931848913\\
0.0182755555555555	0.017596269358823\\
0.0182791111111111	0.0191172391832832\\
0.0182826666666667	0.0119383694856455\\
0.0182862222222222	0.0155454413495617\\
0.0182897777777778	0.0100768944161645\\
0.0182915555555556	0.0119457189787389\\
0.0182933333333333	0.00514859546443058\\
0.0182968888888889	0.0141908362166173\\
0.0182986666666667	0.0107353000493686\\
0.0183022222222222	0.0175289438521042\\
0.0183075555555555	0.0126903990910123\\
0.0183093333333333	0.0163851454892108\\
0.0183128888888889	0.00983468973927967\\
0.0183146666666667	0.0134444409125689\\
0.0183164444444444	0.0133282199780826\\
0.0183182222222222	0.0100970626072245\\
0.0183235555555556	0.015500776912679\\
0.0183271111111111	0.00723600007696162\\
0.0183288888888889	0.00937226906469735\\
0.0183324444444445	0.00383995802030848\\
0.0183395555555556	0.0128367402682408\\
0.0183413333333333	0.00992631888006465\\
0.0183431111111111	0.0100046909726264\\
0.0183448888888889	0.0122576681884313\\
0.0183484444444444	0.00655420341635937\\
0.018352	0.0104535945661528\\
0.0183537777777778	0.00815843300111657\\
0.0183591111111111	0.00911489778987837\\
0.0183608888888889	0.00819439221640331\\
0.0183626666666667	0.00964388848282313\\
0.0183644444444444	0.00951024859686525\\
0.0183697777777778	0.0186126633326554\\
0.0183751111111111	0.00895892784504682\\
0.0183768888888889	0.0126258635445154\\
0.0183822222222222	0.00552363423314392\\
0.0183893333333333	0.0153037075416544\\
0.0183964444444444	0.00810166419881903\\
0.0183982222222222	0.0107504126091353\\
0.0184017777777778	0.000315230495612689\\
0.0184053333333333	0.0149177440960541\\
0.0184088888888889	0.00904487603149223\\
0.0184106666666667	0.0120659767271182\\
0.018416	0.00381371369294239\\
0.0184195555555556	0.00816908237232009\\
0.0184248888888889	0.00350896922529195\\
0.0184266666666667	0.00834821650527215\\
0.0184302222222222	0.0019098788183137\\
0.0184337777777778	0.00891094606584214\\
0.0184355555555556	0.00431652656498308\\
0.0184408888888889	0.0129821537818346\\
0.0184444444444445	0.00621520967500386\\
0.0184462222222222	0.0110473587478246\\
0.0184551111111111	0.0010894247657916\\
0.0184586666666667	0.00428125768932699\\
0.0184604444444444	0.0011766603270767\\
0.018464	0.00638731436262968\\
0.0184657777777778	0.0117590220591307\\
0.0184675555555556	0.0114387764164287\\
0.0184693333333333	0.0116695546132743\\
0.0184711111111111	0.00942022013928714\\
0.0184728888888889	0.0102214387452609\\
0.0184746666666667	0.00961161689200318\\
0.0184764444444444	0.0120349602206475\\
0.01848	0.00558585223403651\\
0.0184853333333333	0.0147855178198701\\
0.0184906666666667	0.00628052709872765\\
0.0184924444444445	0.0107449037655427\\
0.018496	0.00245399736056431\\
0.0185048888888889	0.0147207935566046\\
0.018512	0.011585037002819\\
0.0185191111111111	0.0217556488750886\\
0.0185262222222222	0.016089903545855\\
0.0185315555555556	0.0209071350998571\\
0.0185333333333333	0.0153796891670173\\
0.0185351111111111	0.0200062623532952\\
0.0185422222222222	0.00320455971944689\\
0.0185457777777778	0.00543796974338842\\
0.0185475555555556	0.00168136664818117\\
0.0185493333333333	0.00456891210822757\\
0.0185511111111111	0.00381211619370694\\
0.0185582222222222	0.0146037789454948\\
0.01856	0.0140807478063997\\
0.0185617777777778	0.0196377457601691\\
0.0185635555555556	0.0131446310607218\\
0.0185742222222222	0.028808810660919\\
0.0185777777777778	0.0239966797185662\\
0.0185795555555555	0.0244936151270586\\
0.0185884444444444	0.00537673597049856\\
0.0186008888888889	0.0207321638812005\\
0.018608	0.00307972474986218\\
0.0186115555555555	0.00932492793441678\\
0.0186133333333333	0.00812647958936102\\
0.0186186666666667	0.0122222241860087\\
0.0186222222222222	0.00543380246248515\\
0.0186257777777778	0.00399234000293888\\
0.0186293333333333	0.00722489907658985\\
0.0186311111111111	0.0099563604887962\\
0.0186328888888889	0.00720992312777491\\
0.0186346666666667	0.01054157755796\\
0.0186382222222222	0.00127423444397587\\
0.0186435555555556	0.00578780262402329\\
0.0186453333333333	0.00200975397313202\\
0.018656	0.020467899856725\\
0.0186595555555556	0.0130800282918314\\
0.0186613333333333	0.0137819688334858\\
0.018672	0.00264287820738804\\
0.0186737777777778	0.00646018263368051\\
0.0186755555555556	0.00511409174250646\\
0.0186791111111111	0.012663370865466\\
0.0186808888888889	0.0075252479084533\\
0.018688	0.018034527794018\\
0.0186897777777778	0.0151228629116247\\
0.0186915555555555	0.0161183561837806\\
0.0186933333333333	0.0137990405567035\\
0.0186968888888889	0.0169346150040378\\
0.0187022222222222	0.00978442582188979\\
0.018704	0.0101424039752802\\
0.0187111111111111	0.00223466539974226\\
0.0187164444444445	0.0118989676526142\\
0.0187182222222222	0.0111740463552569\\
0.0187217777777778	0.0119375995895638\\
0.0187253333333333	0.0108186547262271\\
0.0187271111111111	0.0169996423400083\\
0.0187324444444444	0.0113474372633974\\
0.0187395555555556	0.00139374381635529\\
0.0187413333333333	0.00297572906066357\\
0.0187431111111111	0.00251006911450785\\
0.0187448888888889	0.0121760214183722\\
0.0187484444444445	0.00254745788891231\\
0.018752	0.0110920832367112\\
0.0187537777777778	0.00287838227349188\\
0.0187573333333333	0.00452418924591658\\
0.0187591111111111	0.00242684936651028\\
0.0187626666666667	0.0101523612784819\\
0.0187644444444444	0.00850650718741791\\
0.0187697777777778	0.0171584957101863\\
0.0187715555555556	0.0155745907562096\\
0.0187786666666667	0.023833393933943\\
0.0187804444444444	0.0199398159833767\\
0.0187822222222222	0.0217934453962202\\
0.018784	0.0184918441302175\\
0.0187893333333333	0.0228559307608619\\
0.0187946666666667	0.016393221144499\\
0.0188	0.0209449284286959\\
0.0188053333333333	0.0164110948004698\\
0.0188071111111111	0.0174976511744661\\
0.018816	0.00194515027452705\\
0.0188231111111111	0.0104029423355982\\
0.0188248888888889	0.00995435139981748\\
0.0188266666666667	0.0130886590732238\\
0.0188355555555555	0.00163962706949006\\
0.0188373333333333	0.00504087138988227\\
0.0188426666666667	0.00165846678931603\\
0.0188462222222222	0.00548885595349624\\
0.0188497777777778	0.00289085867741662\\
0.0188533333333333	0.0085023043549263\\
0.0188551111111111	0.00828970868565665\\
0.0188604444444445	0.0218722318623253\\
0.0188622222222222	0.0186374026887851\\
0.018864	0.0195924262944824\\
0.0188693333333333	0.00881622838765603\\
0.0188711111111111	0.0109167678556321\\
0.0188746666666667	0.00493411969660437\\
0.0188782222222222	0.00942807061270157\\
0.01888	0.00882296967652763\\
0.0188817777777778	0.0132491241607484\\
0.0188835555555556	0.012523523307413\\
0.0188871111111111	0.0203568157254056\\
0.0188888888888889	0.0124086378552526\\
0.0188942222222222	0.00143610277057976\\
0.0189066666666667	0.0355553563069245\\
0.0189102222222222	0.0310479828660815\\
0.018912	0.0317869836663247\\
0.0189244444444444	0.00129063935273341\\
0.0189351111111111	0.0106616885846983\\
0.0189368888888889	0.00809347080829451\\
0.0189386666666667	0.00914468727038761\\
0.0189404444444445	0.0078447963854803\\
0.0189422222222222	0.0112931936062287\\
0.0189475555555556	0.000690259867415194\\
0.0189546666666667	0.0106939369953639\\
0.0189617777777778	0.00348345300429442\\
0.0189635555555556	0.00442476682309725\\
0.0189653333333333	0.00407177791212773\\
0.0189706666666667	0.0106261580233097\\
0.0189724444444445	0.00717195320182179\\
0.018976	0.00886201919138413\\
0.0189795555555556	0.00651788732547876\\
0.0189831111111111	0.0117076965339798\\
0.0189848888888889	0.00847241985982891\\
0.0189884444444444	0.010695831360538\\
0.0189902222222222	0.00598992063789358\\
0.018992	0.00899502789954831\\
0.0189937777777778	0.00826741024803493\\
0.0189973333333333	0.0110493990313488\\
0.0190008888888889	0.00389337182518065\\
0.0190044444444444	0.00857193429820874\\
0.019008	0.00226425362118426\\
0.0190115555555556	0.00708442525578848\\
0.0190133333333333	0.00528438882231277\\
0.0190204444444445	0.0153526542678651\\
0.019024	0.0140946792443153\\
0.0190257777777778	0.0183362290443319\\
0.0190293333333333	0.0151076159822063\\
0.0190311111111111	0.0193479765891129\\
0.0190364444444444	0.00906802775406901\\
0.0190382222222222	0.0108571845323728\\
0.0190417777777778	0.00347813292503263\\
0.0190435555555556	0.00813348779542342\\
0.0190471111111111	0.00744315921740873\\
0.0190488888888889	0.00847048995525429\\
0.0190506666666667	0.00500078875099258\\
0.0190524444444445	0.00853249113198484\\
0.019056	0.00555332106925094\\
0.0190577777777778	0.00663917921497434\\
0.0190613333333333	0.00372360575110411\\
0.0190631111111111	0.00903020303477609\\
0.0190666666666667	0.0016687704503662\\
0.0190684444444444	0.0063359137082252\\
0.0190702222222222	0.00401081366027076\\
0.0190737777777778	0.0105759956981835\\
0.0190755555555556	0.00596371906830517\\
0.0190773333333333	0.00705236413587068\\
0.0190791111111111	0.00514773101303684\\
0.0190808888888889	0.00921723880677749\\
0.0190826666666667	0.00523751895134814\\
0.0190844444444445	0.00783292862825744\\
0.019088	0.00254444970397649\\
0.0190915555555556	0.00520665818442495\\
0.0190933333333333	0.000614321826964997\\
0.0190986666666667	0.013498474680365\\
0.0191004444444444	0.00942616129033089\\
0.0191022222222222	0.0112114351097015\\
0.0191093333333333	0.000876667355743266\\
0.0191128888888889	0.00397772485182005\\
0.0191146666666667	0.00315531480114073\\
0.0191182222222222	0.00915062230039276\\
0.01912	0.00643225209352166\\
0.0191235555555556	0.0109265348253855\\
0.0191271111111111	0.00533758821052571\\
0.0191306666666667	0.0110312439218959\\
0.0191324444444445	0.00605099742367329\\
0.019136	0.0145929213805836\\
0.0191377777777778	0.00895887302064299\\
0.0191413333333333	0.0160459989061117\\
0.019152	0.00333184051686769\\
0.0191537777777778	0.00649564519446369\\
0.0191555555555556	0.00544599479688979\\
0.0191573333333333	0.0112465199210959\\
0.0191591111111111	0.00959379607578126\\
0.0191644444444445	0.0173723828410129\\
0.0191662222222222	0.0131429859284348\\
0.0191715555555556	0.0210041699625542\\
0.0191733333333333	0.0114733979069249\\
0.0191751111111111	0.0120191921638805\\
0.0191768888888889	0.0100791655334202\\
0.019184	0.0148850609689984\\
0.0191857777777778	0.0197161797517119\\
0.0191928888888889	0.00402762545823032\\
0.0191946666666667	0.00866936709711608\\
0.0191964444444444	0.00170195710930182\\
0.0192	0.00613895724321523\\
0.0192035555555556	0.00270018953785556\\
0.0192071111111111	0.00685987409898389\\
0.0192142222222222	0.000348052491276341\\
0.0192177777777778	0.00926510449323834\\
0.0192213333333333	0.00141352082236201\\
0.0192231111111111	0.0136933089938545\\
0.0192266666666667	0.00303904830377225\\
0.0192284444444444	0.00496271054046185\\
0.0192302222222222	0.00308610091513548\\
0.019232	0.00743752005990203\\
0.0192337777777778	0.00523508109577289\\
0.0192373333333333	0.0107701363908569\\
0.0192408888888889	0.00795409710998074\\
0.0192426666666667	0.0115724526599146\\
0.019248	0.00402490781862713\\
0.0192568888888889	0.0191969793945331\\
0.0192586666666667	0.0169229281741853\\
0.0192622222222222	0.0210289908491821\\
0.0192693333333333	0.00871792936472035\\
0.0192711111111111	0.0123851379586666\\
0.0192746666666667	0.00741923388711449\\
0.0192817777777778	0.0203803923485826\\
0.0192924444444444	0.000938557960341341\\
0.019296	0.0105576731315833\\
0.0192995555555556	0.00392502856221974\\
0.0193013333333333	0.00885310348620974\\
0.0193031111111111	0.00690201272286969\\
0.0193048888888889	0.00911386874636355\\
0.019312	0.00150500630509548\\
0.0193173333333333	0.00762250735650552\\
0.0193191111111111	0.00419577603964583\\
0.0193244444444444	0.0162597614520305\\
0.019328	0.00832651800038348\\
0.0193297777777778	0.0107893511532547\\
0.0193315555555555	0.00863156810433952\\
0.0193333333333333	0.0108012265419658\\
0.0193368888888889	0.00614358283987301\\
0.0193386666666667	0.00985521540685799\\
0.0193422222222222	0.00300987569913139\\
0.0193546666666667	0.0200081696668326\\
0.0193635555555556	0.0078877917505579\\
0.0193653333333333	0.0100245947973141\\
0.0193706666666667	0.000354306642714769\\
0.0193742222222222	0.00850278212762418\\
0.019376	0.00722829696152524\\
0.0193777777777778	0.00747988686056578\\
0.0193795555555556	0.00539370665909389\\
0.0193813333333333	0.0129047413823883\\
0.0193902222222222	0.00170878726317519\\
0.0193937777777778	0.00694392017755538\\
0.0193991111111111	0.00243301435592652\\
0.0194044444444444	0.00808469516123339\\
0.019408	0.00336405499420822\\
0.0194151111111111	0.0152960916462102\\
0.0194168888888889	0.00598423299012826\\
0.0194204444444444	0.00939583006852285\\
0.0194222222222222	0.00592293865663529\\
0.0194257777777778	0.0114006756318071\\
0.0194311111111111	0.00517683803491412\\
0.0194346666666667	0.0137056474787866\\
0.0194382222222222	0.00847868124167286\\
0.01944	0.0108465642374028\\
0.0194435555555555	0.00815739063072624\\
0.0194506666666667	0.0181776356328396\\
0.0194613333333333	0.00641855064607888\\
0.0194631111111111	0.00831517161497586\\
0.0194684444444445	0.00568280136744784\\
0.019472	0.0081369764234287\\
0.0194737777777778	0.00778492964797026\\
0.0194755555555556	0.00914271666159777\\
0.0194773333333333	0.0069395740808478\\
0.0194808888888889	0.00808722407747878\\
0.0194844444444444	0.00402604593712697\\
0.019488	0.00616028427862297\\
0.0194897777777778	0.00469395323901153\\
0.0194915555555556	0.00950065002688372\\
0.0194933333333333	0.0049420646149772\\
0.0194968888888889	0.01547571510811\\
0.0195004444444445	0.0105494961475739\\
0.0195022222222222	0.0171821603822139\\
0.0195057777777778	0.00413183743336651\\
0.0195111111111111	0.00668621800614363\\
0.0195128888888889	0.00183264233262964\\
0.0195164444444444	0.00474384083976584\\
0.0195182222222222	0.00933077264409821\\
0.01952	0.00907505778069342\\
0.0195235555555555	0.00986556628926757\\
0.0195253333333333	0.00638058958235702\\
0.0195288888888889	0.0146284480007238\\
0.0195324444444444	0.0026297636230618\\
0.0195342222222222	0.00966659067989975\\
0.0195377777777778	0.00889904713682671\\
0.0195413333333333	0.0121991164481575\\
0.0195431111111111	0.0120940551064301\\
0.0195466666666667	0.0153296317156723\\
0.0195484444444445	0.0149799022461592\\
0.019552	0.0233742475045948\\
0.0195555555555555	0.0182565787328147\\
0.0195591111111111	0.0233576214298493\\
0.0195626666666667	0.0148705897090139\\
0.0195662222222222	0.0154395649906194\\
0.0195697777777778	0.0131231214750629\\
0.0195715555555556	0.0187924641846839\\
0.0195751111111111	0.0115556947773028\\
0.0195786666666667	0.016988295465109\\
0.019584	0.00276789086942544\\
0.0195857777777778	0.00452330723739616\\
0.0195875555555556	0.00235180498925719\\
0.0195893333333333	0.0111719876803739\\
0.0195928888888889	0.00346469884576275\\
0.0195964444444444	0.0178107834676695\\
0.0196	0.01122449544333\\
0.0196035555555556	0.0178856481067376\\
0.0196071111111111	0.00640319899893185\\
0.0196088888888889	0.00929606710420061\\
0.0196106666666667	0.00872669067292853\\
0.0196142222222222	0.0118515156662189\\
0.019616	0.00785520986025165\\
0.0196177777777778	0.00902536021939523\\
0.0196195555555556	0.0084602544438393\\
0.0196213333333333	0.00880477573327398\\
0.0196248888888889	0.00438715602198855\\
0.0196302222222222	0.0123172871230767\\
0.0196337777777778	0.00474744556060194\\
0.0196355555555555	0.00742329059106353\\
0.0196391111111111	0.00240556091767158\\
0.0196444444444444	0.0095237287282075\\
0.0196462222222222	0.00349848897402966\\
0.0196551111111111	0.0135226216399541\\
0.0196568888888889	0.012265688275429\\
0.0196586666666667	0.0170980339927807\\
0.0196622222222222	0.0137991988013068\\
0.019664	0.0144984729976344\\
0.0196657777777778	0.0125674895620669\\
0.0196675555555555	0.0137901403143374\\
0.0196728888888889	0.00561236293751416\\
0.0196782222222222	0.0106507789225622\\
0.01968	0.00735962107874827\\
0.0196817777777778	0.00956228871842579\\
0.0196871111111111	0.00594584801248055\\
0.0196888888888889	0.0113667973485782\\
0.0196924444444445	0.00739770439570633\\
0.0196942222222222	0.0134255539158371\\
0.0196977777777778	0.0142574660726237\\
0.0196995555555556	0.0142061438074143\\
0.0197013333333333	0.0146746729202486\\
0.0197048888888889	0.0100521043243119\\
0.0197066666666667	0.0137768237817442\\
0.0197102222222222	0.00932469285712861\\
0.0197137777777778	0.015763504888212\\
0.0197155555555556	0.0142583801506551\\
0.0197173333333333	0.0164520959479352\\
0.0197226666666667	0.00766097789671588\\
0.0197244444444444	0.00856839180396843\\
0.019728	0.00484623275660109\\
0.0197297777777778	0.00600618823905913\\
0.0197315555555556	0.00136035449528457\\
0.0197333333333333	0.0099763467333284\\
0.0197351111111111	0.00925901679074836\\
0.0197386666666667	0.0124720265780391\\
0.0197404444444444	0.00677138491207493\\
0.0197422222222222	0.00924086625214382\\
0.019744	0.00590319622862745\\
0.0197493333333333	0.0138124343790325\\
0.0197528888888889	0.00409368328114659\\
0.0197546666666667	0.00599412094704241\\
0.0197564444444444	0.00593038343385766\\
0.0197582222222222	0.0081014019339383\\
0.01976	0.00462379290244391\\
0.0197635555555556	0.0112677081960849\\
0.0197671111111111	0.0024039822099918\\
0.0197724444444445	0.00690086398728079\\
0.019776	0.00588916679659321\\
0.0197777777777778	0.00637196377056592\\
0.0197795555555556	0.00333665426822449\\
0.0197813333333333	0.00956131505050084\\
0.0197848888888889	0.00150027857046947\\
0.0197884444444444	0.00632106461015561\\
0.0197902222222222	0.00608095776405917\\
0.0197937777777778	0.0172776579738008\\
0.0197955555555556	0.0157814931770711\\
0.0198008888888889	0.0204955439209755\\
0.0198044444444445	0.0161015756304241\\
0.0198062222222222	0.0181337793321579\\
0.0198151111111111	0.00402931054135516\\
0.0198168888888889	0.00736456276699746\\
0.0198186666666667	0.00723293750995491\\
0.0198222222222222	0.0117933552697267\\
0.019824	0.00939424216359541\\
0.0198257777777778	0.0106733335277019\\
0.0198293333333333	0.00642922857777925\\
0.0198311111111111	0.0100868687692585\\
0.0198328888888889	0.00794432175898568\\
0.01984	0.0186758612224433\\
0.0198435555555556	0.0136712140386148\\
0.0198488888888889	0.0208314588953273\\
0.0198595555555555	0.00919804945181854\\
0.0198631111111111	0.0119475771181061\\
0.0198666666666667	0.00539972662768576\\
0.0198702222222222	0.0122143612675484\\
0.0198737777777778	0.0102786277469509\\
0.0198755555555556	0.010560939974199\\
0.0198791111111111	0.00169044702737101\\
0.0198844444444445	0.0174389189673358\\
0.0198862222222222	0.0160686476286981\\
0.0198915555555556	0.0187870728960136\\
0.0198986666666667	0.00494678669037876\\
0.0199093333333333	0.0532928829294192\\
0.0199111111111111	0.052358360184359\\
0.0199164444444445	0.0656398792383411\\
0.0199288888888889	0.00150566658888746\\
0.019936	0.0186053959597415\\
0.0199377777777778	0.0152253335690827\\
0.0199413333333333	0.0208146005921634\\
0.0199484444444444	0.00356596504055082\\
0.0199537777777778	0.0126604916134955\\
0.0199555555555556	0.012469763009984\\
0.0199591111111111	0.0210581524586549\\
0.0199626666666667	0.00896322334900099\\
0.0199644444444445	0.0105906498866259\\
0.0199662222222222	0.0099116575933354\\
0.0199715555555555	0.0157732255743896\\
0.0199733333333333	0.0147291763869953\\
0.0199768888888889	0.018460165911763\\
0.0199804444444444	0.00993872378880348\\
0.0199822222222222	0.0111915704829307\\
0.019984	0.00454536172539924\\
0.0199875555555556	0.0088578530667982\\
0.0199911111111111	0.00425933311145441\\
0.0199964444444445	0.0143366724517389\\
0.02	0.00616129722679387\\
0.0200053333333333	0.0197642155490088\\
0.0200071111111111	0.0177551699288773\\
0.0200088888888889	0.0184134135993362\\
0.0200142222222222	0.00979178619974447\\
0.020016	0.0103008542604794\\
0.0200195555555556	0.00512016778031224\\
0.0200213333333333	0.00625623822107002\\
0.0200231111111111	0.00276460916536192\\
0.0200284444444445	0.00921644876194574\\
0.0200302222222222	0.00610353310747477\\
0.020032	0.0101436445871742\\
0.0200355555555556	0.00249849458671825\\
0.0200373333333333	0.00732681914091649\\
0.0200408888888889	0.000594100992494628\\
0.0200497777777778	0.00819193367064536\\
0.0200515555555555	0.00222532694799418\\
0.0200533333333333	0.00777938171310041\\
0.0200551111111111	0.00747705639344876\\
0.0200568888888889	0.0087966165556933\\
0.0200604444444444	0.00134640736631922\\
0.020064	0.00590895680160547\\
0.0200657777777778	0.00144348962973281\\
0.0200693333333333	0.00764562880160818\\
0.0200711111111111	0.00199976168874189\\
0.0200746666666667	0.0045056061208171\\
0.0200764444444445	0.00144880784567789\\
0.02008	0.00691162440151841\\
0.0200835555555555	0.00358098173988991\\
0.0200853333333333	0.00520624299416236\\
0.0200871111111111	0.00225560940473149\\
0.0200888888888889	0.00866083773916904\\
0.0200906666666667	0.0068687205155038\\
0.0200942222222222	0.00998888570938233\\
0.020096	0.00895250821126334\\
0.0200977777777778	0.0137323487035445\\
0.0200995555555556	0.0125177840072943\\
0.0201066666666667	0.0206736220261158\\
0.020112	0.00446553641069805\\
0.0201137777777778	0.00610701763223653\\
0.0201155555555556	0.00311988756231074\\
0.0201173333333333	0.00497608837242494\\
0.0201191111111111	0.00416412333927407\\
0.0201244444444444	0.00710920992563399\\
0.0201262222222222	0.00630076129484808\\
0.0201297777777778	0.013687689523978\\
0.0201333333333333	0.00579339602513984\\
0.0201368888888889	0.0080924032634167\\
0.0201404444444444	0.00584732201081006\\
0.0201422222222222	0.00755057284438879\\
0.020144	0.00575487959592591\\
0.0201511111111111	0.0148325262728563\\
0.0201528888888889	0.0103416249071409\\
0.02016	0.0151974151972376\\
0.0201617777777778	0.0111723346703722\\
0.0201653333333333	0.0129435728798575\\
0.0201671111111111	0.0108469938828271\\
0.0201688888888889	0.0109624219307386\\
0.0201706666666667	0.00631024839355723\\
0.0201742222222222	0.00718137585708489\\
0.020176	0.00117022814910117\\
0.0201795555555556	0.00692315240968594\\
0.0201831111111111	0.00204216540438959\\
0.0201866666666667	0.00699674618653603\\
0.020192	0.00323685324862016\\
0.0201955555555555	0.0151581890383797\\
0.0202008888888889	0.00709343966213816\\
0.0202026666666667	0.0106467540387283\\
0.0202044444444444	0.00896478518312877\\
0.0202062222222222	0.00905384538423279\\
0.0202097777777778	0.00383014731983289\\
0.0202115555555556	0.00848714697318345\\
0.0202151111111111	0.00563826946439955\\
0.0202186666666667	0.00731907785482175\\
0.0202204444444445	0.00595794815083264\\
0.0202222222222222	0.00813255727122159\\
0.020224	0.00660687479932484\\
0.0202257777777778	0.00859353412032479\\
0.0202293333333333	0.00757938302409675\\
0.0202311111111111	0.00803201530648834\\
0.0202328888888889	0.00260748228108787\\
0.0202364444444444	0.0109614852860853\\
0.0202382222222222	0.00811271222158411\\
0.0202417777777778	0.00905230361882839\\
0.0202435555555556	0.00496663333905964\\
0.0202453333333333	0.00503520366233023\\
0.0202488888888889	0.0113429904406514\\
0.0202524444444444	0.00904439157547468\\
0.020256	0.0135254268415426\\
0.0202577777777778	0.0102331592719599\\
0.0202613333333333	0.0183250702268405\\
0.0202631111111111	0.0143271833504232\\
0.0202666666666667	0.0159435407989991\\
0.0202684444444445	0.0112259083800193\\
0.0202737777777778	0.0175943667532282\\
0.0202755555555555	0.0135904898096588\\
0.0202791111111111	0.0240650152617057\\
0.020288	0.0135568272956442\\
0.0202933333333333	0.0217736879759694\\
0.0202986666666667	0.012654101387088\\
0.0203022222222222	0.0147060474190476\\
0.0203093333333333	0.00691341826330594\\
0.0203146666666667	0.0136668326292524\\
0.0203182222222222	0.0116793874200567\\
0.02032	0.0137339911045188\\
0.0203288888888889	0.00264035791983408\\
0.0203306666666667	0.00569320466999476\\
0.0203324444444445	0.00137341279901082\\
0.0203342222222222	0.00663905915287041\\
0.020336	0.00258063349582441\\
0.0203413333333333	0.00648290455459496\\
0.0203431111111111	0.00369702718733475\\
0.0203448888888889	0.00729442421286194\\
0.0203466666666667	0.00714517490549357\\
0.0203573333333333	0.0159527342832599\\
0.0203608888888889	0.00659724148097582\\
0.0203626666666667	0.00751747532146826\\
0.0203644444444444	0.00516497666104593\\
0.020368	0.0144226792905605\\
0.0203697777777778	0.0139299122468368\\
0.0203733333333333	0.0184732033835014\\
0.0203768888888889	0.0164657906236456\\
0.0203786666666667	0.016586888732957\\
0.0203857777777778	0.00572102014988957\\
0.0203875555555555	0.00927622841792816\\
0.0203893333333333	0.00419262878245766\\
0.0203911111111111	0.00429681041672272\\
0.0203946666666667	0.00256700059347426\\
0.0203982222222222	0.0105569453995938\\
0.0204	0.00967378295628119\\
0.0204035555555556	0.0131278375831515\\
0.0204124444444445	0.00250856036422048\\
0.020416	0.00934452552071266\\
0.0204177777777778	0.00914696611950117\\
0.0204195555555556	0.0097909680545662\\
0.0204231111111111	0.00309874547987021\\
0.0204266666666667	0.0107518357707468\\
0.0204284444444444	0.00581736523585011\\
0.0204302222222222	0.0100728749129021\\
0.020432	0.00720297401625283\\
0.0204355555555556	0.0247473482330268\\
0.0204373333333333	0.0217155161775377\\
0.0204408888888889	0.0230623441162165\\
0.0204462222222222	0.0223206744676956\\
0.0204497777777778	0.0138478183990551\\
0.0204533333333333	0.0150114702794242\\
0.0204568888888889	0.00816391312637765\\
0.0204604444444444	0.00890888224878347\\
0.0204657777777778	0.000313592781718802\\
0.0204693333333333	0.0143855531111336\\
0.0204711111111111	0.0137326179568162\\
0.0204782222222222	0.0217195163654236\\
0.02048	0.0189778549616292\\
0.0204835555555556	0.0222045776948121\\
0.0204853333333333	0.0197881680556322\\
0.0204871111111111	0.0207887992022914\\
0.0204888888888889	0.0181394950642432\\
0.0204906666666667	0.0182835482820501\\
0.0204942222222222	0.0130516123363277\\
0.020496	0.0158396310484551\\
0.0205013333333333	0.00988572315950767\\
0.0205048888888889	0.0152859219529626\\
0.0205084444444444	0.00771671310478092\\
0.0205102222222222	0.0110575146700912\\
0.020512	0.0101265065481651\\
0.0205137777777778	0.0107828608186485\\
0.0205155555555556	0.00810110861491448\\
0.0205191111111111	0.00983159314297433\\
0.0205208888888889	0.00617778866938079\\
0.0205226666666667	0.00882536579580565\\
0.0205262222222222	0.0023227802612357\\
0.020528	0.00337543230074744\\
0.0205297777777778	0.00210271154696601\\
0.0205315555555556	0.00814099158756865\\
0.0205333333333333	0.00277978261292927\\
0.0205386666666667	0.0151993556034782\\
0.0205404444444444	0.0136336008208273\\
0.020544	0.0185967022794604\\
0.0205511111111111	0.00604808977326421\\
0.0205528888888889	0.0105462073863639\\
0.0205582222222222	0.00268146080050444\\
0.0205617777777778	0.00501283219909057\\
0.0205635555555556	0.00218823095944048\\
0.0205653333333333	0.0093744644953859\\
0.0205671111111111	0.00664682375837647\\
0.0205724444444444	0.013573126926535\\
0.0205777777777778	0.0101535777268989\\
0.0205795555555555	0.0145254156307371\\
0.0205866666666667	0.00515810010306597\\
0.0205884444444444	0.00714323574047199\\
0.0205902222222222	0.00225265919213227\\
0.0205937777777778	0.00613891083209919\\
0.0205973333333333	0.00221560324197217\\
0.0205991111111111	0.00653394716880867\\
0.0206008888888889	0.00412325220342902\\
0.0206044444444445	0.00531126792391814\\
0.0206115555555555	0.00207052875568803\\
0.0206133333333333	0.00512138906507884\\
0.0206151111111111	0.00271635775339485\\
0.0206204444444444	0.00741665852002241\\
0.0206222222222222	0.00532675984011147\\
0.0206257777777778	0.00889375631882408\\
0.0206275555555556	0.00684815359729546\\
0.0206311111111111	0.0106944389571623\\
0.0206328888888889	0.00857595889652585\\
0.0206346666666667	0.0114935206938221\\
0.0206364444444445	0.0110881180563945\\
0.0206382222222222	0.0117266793069607\\
0.0206435555555556	0.00317694849873568\\
0.0206471111111111	0.0111882277185357\\
0.0206488888888889	0.00966994282474229\\
0.0206524444444444	0.012111337968429\\
0.0206542222222222	0.0113493952476645\\
0.020656	0.015175789342314\\
0.0206613333333333	0.00623093186515439\\
0.0206631111111111	0.00897099883207442\\
0.0206666666666667	0.0032312368129527\\
0.0206684444444444	0.00503545643778922\\
0.0206702222222222	0.00446857525891858\\
0.0206791111111111	0.0236238979374307\\
0.0206826666666667	0.0177558601056965\\
0.020688	0.0231701066536421\\
0.0206915555555555	0.0223959736945298\\
0.0206933333333333	0.0243828986568065\\
0.0206986666666667	0.0116401209878611\\
0.0207022222222222	0.0149997259471364\\
0.020704	0.0136236271397077\\
0.0207057777777778	0.0139049558469403\\
0.0207075555555556	0.0123858476040959\\
0.0207093333333333	0.0130209447690394\\
0.0207111111111111	0.0116353301644628\\
0.0207146666666667	0.0142271293285327\\
0.0207217777777778	0.00437926262045821\\
0.0207253333333333	0.00764054386764701\\
0.0207288888888889	0.00412917435650464\\
0.0207324444444444	0.0101563539838943\\
0.020736	0.00777846231210397\\
0.0207377777777778	0.0144028753199386\\
0.0207413333333333	0.00718246383156615\\
0.0207431111111111	0.0152497103328846\\
0.0207466666666667	0.0118970912856506\\
0.0207484444444445	0.0127122413942986\\
0.0207502222222222	0.00598564786933112\\
0.020752	0.00832416499487482\\
0.0207573333333333	0.00258823658491558\\
0.0207591111111111	0.00567595167950427\\
0.0207608888888889	0.00287125633901303\\
0.0207662222222222	0.0134492505192329\\
0.0207751111111111	0.00207950941078366\\
0.0207822222222222	0.0159723981905529\\
0.0207857777777778	0.0123346349821593\\
0.0207893333333333	0.0232574246184862\\
0.0207928888888889	0.0105941287433862\\
0.0207946666666667	0.0148967874262566\\
0.0207964444444445	0.0135041117573269\\
0.0207982222222222	0.0145186242078302\\
0.0208053333333333	0.00832645166315246\\
0.0208071111111111	0.0105129970289592\\
0.0208088888888889	0.00449465993127157\\
0.0208106666666667	0.00671307018993908\\
0.0208124444444444	0.00412173963051246\\
0.020816	0.00979747124830729\\
0.0208177777777778	0.00966465732508148\\
0.0208195555555556	0.00423740376887469\\
0.0208284444444445	0.0126902386521024\\
0.020832	0.009803733640907\\
0.0208337777777778	0.0100786514750585\\
0.0208355555555556	0.00821920783177388\\
0.0208391111111111	0.0118484434213448\\
0.0208408888888889	0.0100468344615716\\
0.0208426666666667	0.0106436377355526\\
0.0208444444444444	0.00745309884612569\\
0.0208462222222222	0.00804055355710545\\
0.0208497777777778	0.00387940189937577\\
0.0208568888888889	0.0118174969553055\\
0.0208586666666667	0.0107345218317978\\
0.0208622222222222	0.0162515356533373\\
0.0208675555555556	0.0117655282987292\\
0.0208711111111111	0.015375172200253\\
0.0208728888888889	0.0152294956573389\\
0.0208746666666667	0.0153113933039443\\
0.0208764444444444	0.0147595539553992\\
0.0208782222222222	0.0162965856338823\\
0.02088	0.0125092930147754\\
0.0208817777777778	0.01617283545638\\
0.0208835555555555	0.010758084504458\\
0.0208853333333333	0.0123423589909551\\
0.0208871111111111	0.00996976369316238\\
0.0208888888888889	0.0126475878058905\\
0.0208924444444444	0.00994328533573907\\
0.020896	0.0156337053044703\\
0.0208995555555556	0.00950834131075656\\
0.0209031111111111	0.0167334544816172\\
0.0209048888888889	0.0119056524368048\\
0.0209102222222222	0.0187566187617671\\
0.0209137777777778	0.0086259224989515\\
0.0209155555555555	0.0147651180533581\\
0.0209226666666667	0.00789753448493591\\
0.0209262222222222	0.0128607888175205\\
0.0209297777777778	0.00805001630255436\\
0.0209351111111111	0.0135528245740604\\
0.0209368888888889	0.0130914783069393\\
0.0209404444444445	0.0161017406028977\\
0.0209422222222222	0.0118475548706528\\
0.0209457777777778	0.0142064385962052\\
0.0209546666666667	0.00295410887290321\\
0.0209564444444444	0.00533223147109887\\
0.0209582222222222	0.00449201600394483\\
0.0209635555555556	0.0126667580537879\\
0.0209671111111111	0.00130443054410506\\
0.0209688888888889	0.00529765283685663\\
0.0209724444444444	0.00454172778044618\\
0.0209742222222222	0.00948711129764307\\
0.0209777777777778	0.00466628142748979\\
0.0209795555555556	0.00995486285916497\\
0.0209831111111111	0.00359386569648887\\
0.020992	0.017897394402782\\
0.0209955555555555	0.0159467095921856\\
0.0209973333333333	0.0182396384678847\\
0.0210026666666667	0.00733057719207894\\
0.0210044444444444	0.00831893664350422\\
0.0210097777777778	0.00654253272397534\\
0.0210186666666667	0.0179443885130938\\
0.0210204444444445	0.0128534976108748\\
0.0210222222222222	0.0146847406081206\\
0.0210257777777778	0.00985879539522747\\
0.0210346666666667	0.0235093790812304\\
0.0210382222222222	0.0212951767315113\\
0.02104	0.0244691179883987\\
0.0210435555555556	0.0155603104116581\\
0.0210453333333333	0.0180676171642146\\
0.0210506666666667	0.0132956619883999\\
0.0210524444444445	0.0142878173202662\\
0.0210542222222222	0.0129218395990026\\
0.021056	0.0145979391124034\\
0.0210595555555556	0.00706240223124491\\
0.0210631111111111	0.0098831411631603\\
0.0210684444444444	0.00384092651945614\\
0.0210702222222222	0.00503182113671488\\
0.021072	0.00456708332728942\\
0.0210755555555556	0.0108615353361107\\
0.0210791111111111	0.00486951849070627\\
0.0210808888888889	0.00636285354590457\\
0.0210826666666667	0.00536138801097447\\
0.0210897777777778	0.0172005914225165\\
0.0210933333333333	0.00968558197573197\\
0.0210951111111111	0.0113181425065191\\
0.0210986666666667	0.00810197954021227\\
0.0211004444444444	0.0108777104288152\\
0.0211022222222222	0.00849878444443439\\
0.021104	0.0109605905303949\\
0.0211075555555555	0.00430929719895762\\
0.0211111111111111	0.0127969142698694\\
0.0211146666666667	0.00873748391036594\\
0.0211182222222222	0.0168510783096728\\
0.0211235555555556	0.0071641581684937\\
0.0211288888888889	0.00466457370643683\\
0.0211395555555556	0.0110681748635419\\
0.0211413333333333	0.00337861592434718\\
0.0211484444444444	0.00783842906016335\\
0.0211537777777778	0.0139508982187371\\
0.0211573333333333	0.00817300127901735\\
0.0211591111111111	0.00871296031429084\\
0.0211608888888889	0.00798928380309674\\
0.0211662222222222	0.0121738796978805\\
0.0211697777777778	0.00547612953979368\\
0.0211715555555556	0.00656594414488862\\
0.0211733333333333	0.00634063797102732\\
0.0211768888888889	0.00883211505487522\\
0.0211786666666667	0.00821853217784707\\
0.0211804444444444	0.01170746950598\\
0.021184	0.0101002217916133\\
0.0211857777777778	0.0149154869726114\\
0.0211893333333333	0.00658671019361268\\
0.0211928888888889	0.0110601979008961\\
0.0212017777777778	0.00109304735116408\\
0.0212053333333333	0.00762220274434175\\
0.0212106666666667	0.00327648855504409\\
0.021216	0.0078599091618696\\
0.0212195555555555	0.00272986873616893\\
0.0212213333333333	0.0135156650562651\\
0.0212248888888889	0.00835498794206621\\
0.0212266666666667	0.00957223909861954\\
0.0212337777777778	0.00133044860051079\\
0.0212355555555556	0.0057426556354222\\
0.0212373333333333	0.00263554120577156\\
0.0212391111111111	0.0026933006768313\\
0.0212408888888889	0.00518802543306482\\
0.0212444444444445	0.0024965172419765\\
0.0212462222222222	0.0025539626541527\\
0.021248	0.000888162260838016\\
0.0212515555555556	0.00780188048857991\\
0.0212586666666667	0.00499257851001139\\
0.0212622222222222	0.0151543069260734\\
0.0212657777777778	0.0141414069997562\\
0.0212693333333333	0.0233564248893774\\
0.0212728888888889	0.0164727522090675\\
0.0212764444444445	0.0229594648651545\\
0.0212871111111111	0.00519444850565051\\
0.0212888888888889	0.00807261020392544\\
0.0212906666666667	0.00574170394734275\\
0.021296	0.0163160363846676\\
0.0212995555555555	0.010669564361506\\
0.0213031111111111	0.0168319271622688\\
0.0213048888888889	0.0136227114339286\\
0.0213066666666667	0.0153893354386382\\
0.0213102222222222	0.00919728270598053\\
0.021312	0.0126250757619546\\
0.0213244444444445	0.00137208484606169\\
0.0213297777777778	0.010712778735784\\
0.0213333333333333	0.0103812850922292\\
0.0213351111111111	0.00515606547280686\\
0.0213368888888889	0.00839174424315997\\
0.0213404444444444	0.00331377543470129\\
0.0213422222222222	0.00771863674725526\\
0.0213457777777778	0.00249992203912083\\
0.0213475555555556	0.00431231032488788\\
0.0213493333333333	0.00243998821501817\\
0.0213511111111111	0.00808697683295717\\
0.0213546666666667	0.00200264044326032\\
0.0213564444444445	0.0123243520035027\\
0.02136	0.00322251259062506\\
0.0213617777777778	0.00455395345089912\\
0.0213635555555556	0.00370899026156304\\
0.0213653333333333	0.00590487514929103\\
0.0213671111111111	0.004334373218572\\
0.0213706666666667	0.00921687411463668\\
0.0213742222222222	0.00738299661544717\\
0.021376	0.0126122249624281\\
0.0213777777777778	0.00976120575717102\\
0.0213795555555556	0.0135485814127149\\
0.0213813333333333	0.011025783985984\\
0.0213848888888889	0.0173710406521801\\
0.0213866666666667	0.0130849119128718\\
0.0213902222222222	0.017161036177709\\
0.0214008888888889	0.000339665760689611\\
0.0214062222222222	0.0105093305567856\\
0.021408	0.00859880044154826\\
0.0214133333333333	0.0160183887287042\\
0.0214151111111111	0.0156518122123509\\
0.0214168888888889	0.0157176768820073\\
0.0214222222222222	0.00167289696533338\\
0.021424	0.0052638782405583\\
0.0214257777777778	0.00406007768223124\\
0.0214293333333333	0.00777920020178544\\
0.0214328888888889	0.00225066139775504\\
0.0214346666666667	0.00449703713632055\\
0.0214382222222222	0.00380037002216474\\
0.02144	0.00442115267027157\\
0.0214417777777778	0.00309944536831158\\
0.0214435555555555	0.00588283022341035\\
0.0214488888888889	0.00293311693578238\\
0.0214524444444444	0.0124111219378621\\
0.021456	0.00632596566445415\\
0.0214577777777778	0.0135704046596735\\
0.0214613333333333	0.00711381401339167\\
0.0214648888888889	0.00793470329893456\\
0.0214702222222222	0.00436234297383789\\
0.021472	0.00452189910402762\\
0.0214755555555556	0.0154854027043856\\
0.0214773333333333	0.0115468147378861\\
0.0214791111111111	0.0156106208773658\\
0.0214862222222222	0.0102666314338655\\
0.021488	0.0136112994995201\\
0.0214933333333333	0.00337902226472611\\
0.0214968888888889	0.00744027268656317\\
0.0214986666666667	0.00332823331450768\\
0.0215004444444444	0.00602186584320444\\
0.0215022222222222	0.00523752653519946\\
0.021504	0.00753330781765171\\
0.0215057777777778	0.00332074651481756\\
0.0215093333333333	0.0057569321610724\\
0.0215111111111111	0.00041452880245943\\
0.0215128888888889	0.00391155687808684\\
0.0215146666666667	0.00375096491126883\\
0.02152	0.0117675874728597\\
0.0215217777777778	0.00935889570412926\\
0.0215235555555555	0.0160629075890059\\
0.0215288888888889	0.00482408489084149\\
0.0215324444444444	0.00937415644189585\\
0.0215342222222222	0.00732838003693392\\
0.0215377777777778	0.0137637477793721\\
0.0215431111111111	0.00210336548574558\\
0.0215448888888889	0.0086043701192392\\
0.0215466666666667	0.00618877401040263\\
0.0215484444444445	0.00678385603265019\\
0.0215502222222222	0.0054645132183393\\
0.021552	0.00668150588000971\\
0.0215537777777778	0.00462871389226097\\
0.0215573333333333	0.0134155786343094\\
0.0215608888888889	0.00974625345563382\\
0.0215626666666667	0.0112474627260171\\
0.0215644444444444	0.0109490780406811\\
0.0215662222222222	0.0147291572793039\\
0.021568	0.014579444854921\\
0.0215697777777778	0.0171728201896391\\
0.0215768888888889	0.00205203595680403\\
0.0215822222222222	0.0110679157972381\\
0.021584	0.0109301901555713\\
0.0215857777777778	0.0124777813616558\\
0.0215875555555556	0.0109919065815584\\
0.0215893333333333	0.0135803845674611\\
0.0215911111111111	0.0115995418539578\\
0.0215946666666667	0.0162060610499773\\
0.0216017777777778	0.00151231676305805\\
0.0216053333333333	0.0104844999950493\\
0.0216088888888889	0.00672826463603612\\
0.0216124444444444	0.0106070545519319\\
0.0216195555555556	0.00420586334582382\\
0.0216213333333333	0.00576231072069142\\
0.0216248888888889	0.00909627073227384\\
0.0216266666666667	0.00426774019104054\\
0.0216302222222222	0.0148135760681926\\
0.0216337777777778	0.00546501271594685\\
0.0216355555555555	0.00845312608328228\\
0.0216373333333333	0.00339558134609708\\
0.0216408888888889	0.00573172891450693\\
0.0216426666666667	0.00363739582989164\\
0.0216462222222222	0.00608947817973063\\
0.021648	0.000180369958422744\\
0.0216515555555556	0.0124368006769816\\
0.0216551111111111	0.00933172376211799\\
0.0216568888888889	0.0107107815014824\\
0.0216586666666667	0.00815383714560389\\
0.0216604444444445	0.0113351541093926\\
0.021664	0.00932265646017905\\
0.0216657777777778	0.0113702222517343\\
0.0216711111111111	0.00157700986922765\\
0.0216746666666667	0.00920875249587219\\
0.0216764444444444	0.00583462764480824\\
0.02168	0.00964596112320648\\
0.0216817777777778	0.00935543877999226\\
0.0216853333333333	0.0135261954195312\\
0.0216888888888889	0.00677331565839326\\
0.0216906666666667	0.0148444778572004\\
0.0216942222222222	0.00691130230748033\\
0.021696	0.0113542257229698\\
0.0216995555555556	0.00577429387286127\\
0.0217013333333333	0.00708569868362061\\
0.0217031111111111	0.00261415012624835\\
0.0217048888888889	0.0051942391561694\\
0.0217066666666667	0.001894875448128\\
0.0217084444444444	0.00948005517997375\\
0.021712	0.00433263043439483\\
0.0217137777777778	0.00555874018588742\\
0.0217155555555555	0.00487319468978717\\
0.0217191111111111	0.00973325666485902\\
0.0217208888888889	0.0089539583194877\\
0.0217226666666667	0.0123521208476283\\
0.021728	0.00404696560263024\\
0.0217297777777778	0.0100994004849548\\
0.0217315555555556	0.00443374807160649\\
0.0217351111111111	0.00687897418687805\\
0.0217368888888889	0.00614939273008092\\
0.021744	0.0230249266383523\\
0.0217457777777778	0.0210874983378098\\
0.0217475555555555	0.0264311806861329\\
0.0217511111111111	0.0109087840036308\\
0.0217546666666667	0.0143067802484933\\
0.02176	0.00668966253702283\\
0.0217617777777778	0.0122745592983865\\
0.0217653333333333	0.00526744296432796\\
0.0217671111111111	0.00841152234934714\\
0.0217706666666667	0.00423374727522252\\
0.0217724444444445	0.00650515048535782\\
0.0217742222222222	0.00125961188835988\\
0.021776	0.00502343371810302\\
0.0217795555555556	0.00169067807416265\\
0.0217848888888889	0.012607282565132\\
0.0217866666666667	0.0111898375799483\\
0.0217902222222222	0.0150228143921583\\
0.021792	0.011704181358929\\
0.0217937777777778	0.0117945774929056\\
0.0217991111111111	0.00343819802399878\\
0.0218008888888889	0.00226412750379423\\
0.0218062222222222	0.00661054404000705\\
0.0218097777777778	0.00254582060857159\\
0.0218115555555556	0.00260712096662155\\
0.021824	0.0155322889918596\\
0.0218257777777778	0.0134083162794441\\
0.0218293333333333	0.0169251530273973\\
0.0218328888888889	0.0107009055813828\\
0.0218346666666667	0.0132724619909692\\
0.0218364444444444	0.0110956630383012\\
0.0218382222222222	0.015952542144209\\
0.02184	0.0157596127190736\\
0.0218417777777778	0.017033258991429\\
0.0218488888888889	0.0105190383040982\\
0.0218524444444445	0.0142802353880323\\
0.0218577777777778	0.00936419166758592\\
0.0218631111111111	0.0176066284879599\\
0.0218666666666667	0.00853526662856172\\
0.0218702222222222	0.011683510580807\\
0.0218737777777778	0.00432684699700511\\
0.0218755555555556	0.00606290379785601\\
0.0218773333333333	0.00115592008241883\\
0.0218826666666667	0.00884356344585108\\
0.0218862222222222	0.00216825654700667\\
0.0218897777777778	0.00718868632417696\\
0.0218915555555556	0.00226119256752777\\
0.0218933333333333	0.0058366749274206\\
0.0218951111111111	0.00501469228018528\\
0.0218968888888889	0.00596539257439532\\
0.0218986666666667	0.00218596580187971\\
0.0219022222222222	0.00814472612682388\\
0.0219057777777778	0.00438996909421957\\
0.0219093333333333	0.00742868916934042\\
0.0219146666666667	0.0027722997625198\\
0.0219164444444444	0.00709653979773858\\
0.0219182222222222	0.00545690041616648\\
0.0219217777777778	0.00633636486137645\\
0.0219235555555556	0.00608593399632198\\
0.0219253333333333	0.0090265934693145\\
0.0219288888888889	0.00741034732896723\\
0.0219342222222222	0.0103476714893587\\
0.021936	0.010080879219008\\
0.0219377777777778	0.0135625998521359\\
0.0219431111111111	0.00882865550400616\\
0.0219484444444444	0.0184122477170285\\
0.0219537777777778	0.0128776361447055\\
0.0219555555555556	0.0173529594642582\\
0.0219644444444445	0.00230996045828746\\
0.021968	0.00554095848386807\\
0.0219697777777778	0.00494921757455258\\
0.0219715555555555	0.00818323896750156\\
0.0219768888888889	0.000828586209573101\\
0.0219822222222222	0.00844181219527243\\
0.021984	0.007773376329784\\
0.0219893333333333	0.010246837683326\\
0.0219911111111111	0.00937131766706009\\
0.0219964444444445	0.0139003756683409\\
0.0219982222222222	0.0115306865271796\\
0.022	0.0116416812652904\\
0.0220053333333333	0.00714270840457823\\
0.0220071111111111	0.00731101014184452\\
0.0220088888888889	0.00702845936941671\\
0.0220124444444444	0.0125432104366814\\
0.0220142222222222	0.0124355952695717\\
0.0220177777777778	0.0186619644895109\\
0.0220231111111111	0.00602544112261003\\
0.0220284444444444	0.00880340951429298\\
0.0220302222222222	0.00165613942108475\\
0.0220426666666667	0.0363310856463968\\
0.0220444444444444	0.0345509620160755\\
0.022048	0.0405618069070461\\
0.0220515555555555	0.0325117633630063\\
0.022064	0.00162763434787883\\
0.0220693333333333	0.0113535940118979\\
0.0220711111111111	0.00681943996150602\\
0.0220746666666667	0.0175794426872927\\
0.0220782222222222	0.00980175163937347\\
0.0220835555555556	0.00430301509201897\\
0.0220871111111111	0.00612700694004797\\
0.0220888888888889	0.00144169485608062\\
0.0220924444444444	0.00869536710818319\\
0.0220942222222222	0.00685427524656657\\
0.0221013333333333	0.0217145279466992\\
0.0221031111111111	0.0186495292989437\\
0.0221048888888889	0.021378436857334\\
0.0221066666666667	0.0175932512127285\\
0.0221102222222222	0.0236621409453871\\
0.0221155555555556	0.00994192746288597\\
0.0221173333333333	0.0101107207165713\\
0.0221191111111111	0.00604351850035148\\
0.0221208888888889	0.00865404452587892\\
0.0221226666666667	0.00650087347727216\\
0.0221244444444444	0.00656025074497235\\
0.0221262222222222	0.00594520937600534\\
0.0221297777777778	0.0107453307490026\\
0.0221315555555556	0.0098108809209605\\
0.0221368888888889	0.0164732960720068\\
0.0221404444444444	0.0150534166733789\\
0.0221422222222222	0.0152430566684368\\
0.022144	0.0076141131869826\\
0.0221457777777778	0.00820323650304397\\
0.0221511111111111	0.00151257095893984\\
0.0221546666666667	0.00878603442574308\\
0.0221564444444445	0.00615378539492467\\
0.02216	0.00962543028796098\\
0.0221635555555555	0.00146735277567106\\
0.0221653333333333	0.00159954703724893\\
0.0221671111111111	0.0083592077155592\\
0.0221688888888889	0.00592881695761935\\
0.0221706666666667	0.00907991161404881\\
0.0221742222222222	0.00876793612298904\\
0.022176	0.0103998693387395\\
0.0221777777777778	0.00973066730290303\\
0.0221813333333333	0.0178414851786739\\
0.0221884444444445	0.0066044721368208\\
0.0221902222222222	0.0103985904210077\\
0.0221937777777778	0.000881983257415592\\
0.0221955555555556	0.00273065703371561\\
0.0221991111111111	0.00025019910292623\\
0.0222026666666667	0.00936091897381852\\
0.0222062222222222	0.00446579846751705\\
0.0222097777777778	0.0116245532004987\\
0.0222151111111111	0.00186801862013669\\
0.022224	0.0124819921580496\\
0.0222257777777778	0.00872705515324343\\
0.0222275555555556	0.0106516937803683\\
0.0222293333333333	0.00770805718416159\\
0.0222328888888889	0.0144004786430293\\
0.0222453333333333	0.00207056986397772\\
0.0222506666666667	0.00786435713454992\\
0.0222524444444444	0.00581429337971009\\
0.022256	0.0216347030564937\\
0.0222595555555556	0.0196172438774009\\
0.0222613333333333	0.0259052719772634\\
0.0222631111111111	0.0258035938501746\\
0.0222648888888889	0.0191598921953796\\
0.0222684444444445	0.0195532631108169\\
0.0222702222222222	0.0141935366466383\\
0.022272	0.015510887345333\\
0.0222773333333333	0.00329107387518271\\
0.0222808888888889	0.00860629675908034\\
0.0222826666666667	0.00850467229814525\\
0.0222862222222222	0.0176022614908252\\
0.0222915555555556	0.0128572035104752\\
0.0222933333333333	0.0163717603847909\\
0.0222951111111111	0.0138306107710804\\
0.0222968888888889	0.0157059013948128\\
0.0223004444444445	0.0101929309786119\\
0.0223022222222222	0.0110639603877539\\
0.0223057777777778	0.00466289449532287\\
0.0223075555555556	0.00905983406927877\\
0.0223111111111111	0.00407772994989192\\
0.0223128888888889	0.00498988467777406\\
0.02232	0.00811472069686203\\
0.0223217777777778	0.00806113017523724\\
0.0223235555555556	0.00539767839577954\\
0.0223306666666667	0.0187609691904762\\
0.0223324444444444	0.0141242886024986\\
0.0223342222222222	0.0172845355322725\\
0.0223377777777778	0.0121001653546009\\
0.0223413333333333	0.0144404787064472\\
0.0223431111111111	0.0126127360330432\\
0.0223448888888889	0.0136009993055265\\
0.022352	0.00557643704393471\\
0.0223573333333333	0.0109281529748946\\
0.0223591111111111	0.00818098647892701\\
0.0223608888888889	0.00940701908734148\\
0.0223626666666667	0.00891852457794862\\
0.0223662222222222	0.0187516838200351\\
0.0223733333333333	0.00360425902105507\\
0.0223768888888889	0.0071101874401294\\
0.0223786666666667	0.00580850261841487\\
0.0223804444444445	0.0113347268309564\\
0.0223822222222222	0.010531943958605\\
0.022384	0.0152310984950778\\
0.0223875555555555	0.0120952888240434\\
0.0223946666666667	0.0219202315670267\\
0.0223964444444444	0.0151683758400022\\
0.0223982222222222	0.0189506954373013\\
0.0224017777777778	0.0164945124387474\\
0.0224071111111111	0.0236508680510358\\
0.0224106666666667	0.0184390269851163\\
0.0224124444444445	0.0200328927580229\\
0.0224195555555556	0.0100036662287599\\
0.0224266666666667	0.0170076229311274\\
0.0224302222222222	0.00921193708178145\\
0.0224355555555556	0.0149491864489213\\
0.0224373333333333	0.0146347218373891\\
0.0224391111111111	0.00607107911909655\\
0.0224408888888889	0.00899603776304397\\
0.0224444444444444	0.0040594478972435\\
0.022448	0.00785596810449807\\
0.0224497777777778	0.00742812035765172\\
0.0224533333333333	0.00909660528457137\\
0.0224586666666667	0.0005869974398372\\
0.022464	0.0120992476159893\\
0.0224675555555555	0.000558020481745664\\
0.0224711111111111	0.00379669601115751\\
0.0224728888888889	0.00234441201396063\\
0.0224746666666667	0.00527205527604355\\
0.0224764444444444	0.0028476217341615\\
0.0224782222222222	0.0108765742196802\\
0.02248	0.0101728626302933\\
0.0224835555555556	0.0151207412854704\\
0.0224871111111111	0.0102803333452842\\
0.0224906666666667	0.0124579854687015\\
0.0224924444444445	0.0119132871480358\\
0.0224942222222222	0.0127915394720083\\
0.0224995555555556	0.00283204249560232\\
0.0225013333333333	0.0168059587625362\\
0.0225048888888889	0.0085842420338707\\
0.0225066666666667	0.0151983380563162\\
0.0225084444444444	0.013289477322818\\
0.022512	0.0182443215482368\\
0.0225155555555556	0.00658571794345394\\
0.0225173333333333	0.00815486478188651\\
0.0225244444444445	0.0055035163181778\\
0.022528	0.00967495687573958\\
0.0225315555555556	0.00204780673492111\\
0.0225368888888889	0.00574779857601321\\
0.0225386666666667	0.00915741399707989\\
0.0225404444444444	0.00748785034413033\\
0.022544	0.00971083571931719\\
0.0225457777777778	0.00639311736616291\\
0.0225475555555556	0.00999938378968532\\
0.0225528888888889	0.00502990881438792\\
0.0225546666666667	0.00819740750309547\\
0.0225564444444444	0.00564657337069163\\
0.0225582222222222	0.00599022846518427\\
0.02256	0.00305744462589264\\
0.0225635555555556	0.0057605737085844\\
0.0225653333333333	0.00384650176548229\\
0.022576	0.0203673332934636\\
0.0225795555555555	0.0161389940535047\\
0.0225813333333333	0.0165130035672764\\
0.0225848888888889	0.010983998922649\\
0.0225902222222222	0.0152621074220428\\
0.0225937777777778	0.00574397983065436\\
0.0225973333333333	0.00839680586293845\\
0.0225991111111111	0.00822795398467782\\
0.0226026666666667	0.0154164923567471\\
0.0226044444444445	0.0147879684890533\\
0.022608	0.0181475843535143\\
0.0226097777777778	0.0128416976464023\\
0.0226133333333333	0.0135375140452254\\
0.0226151111111111	0.012177794009701\\
0.0226186666666667	0.018326001517489\\
0.0226257777777778	0.00826056259280489\\
0.0226275555555556	0.0107249022596857\\
0.0226311111111111	0.00660206644612701\\
0.0226328888888889	0.00959680033947746\\
0.0226382222222222	0.00496749631020899\\
0.0226417777777778	0.0089357020428244\\
0.0226453333333333	0.00401964268402782\\
0.0226488888888889	0.00613518087618339\\
0.0226524444444444	0.0015297083549301\\
0.0226595555555555	0.0060523919645411\\
0.0226631111111111	0.00370307598948433\\
0.0226648888888889	0.00677454993868415\\
0.0226666666666667	0.00519153872315792\\
0.0226684444444444	0.00534393263266503\\
0.022672	0.013225250812329\\
0.0226773333333333	0.00208386279034881\\
0.0226826666666667	0.00703657212445161\\
0.022688	0.00457503059552283\\
0.0226933333333333	0.0113287833319752\\
0.0226968888888889	0.00738017390045487\\
0.0226986666666667	0.0118978655972473\\
0.0227022222222222	0.00802607249917112\\
0.0227075555555556	0.0140376362288563\\
0.0227111111111111	0.00757173892773044\\
0.0227146666666667	0.0120261379804587\\
0.02272	0.00509211802091755\\
0.0227217777777778	0.00874368550998122\\
0.0227235555555556	0.00516128021659334\\
0.0227253333333333	0.0108992710386932\\
0.0227306666666667	0.00316236014384283\\
0.0227324444444444	0.00694636267912951\\
0.0227395555555556	0.000870487126406611\\
0.0227431111111111	0.0096059216116581\\
0.0227466666666667	0.0037554747778899\\
0.0227502222222222	0.0102535239794048\\
0.0227537777777778	0.0123679629697827\\
0.0227573333333333	0.00832466749484809\\
0.0227608888888889	0.0153725610938538\\
0.0227644444444444	0.00754784536693776\\
0.0227662222222222	0.00797051213707317\\
0.022768	0.00667011068530329\\
0.0227697777777778	0.0127454558411636\\
0.0227733333333333	0.00787688671736186\\
0.0227768888888889	0.00835334231535109\\
0.0227893333333333	0.024077199531653\\
0.0228	0.00576421270508667\\
0.0228017777777778	0.00721786217306258\\
0.0228035555555555	0.00653349299018016\\
0.0228124444444444	0.0215889287804247\\
0.022816	0.0172117483265047\\
0.0228213333333333	0.023644208762921\\
0.0228231111111111	0.0226272687812055\\
0.0228248888888889	0.0234025591800167\\
0.022832	0.00832792927540052\\
0.0228337777777778	0.0133482776526982\\
0.0228355555555556	0.00756465431159531\\
0.0228391111111111	0.00949216820686402\\
0.0228426666666667	0.00270834106566081\\
0.0228462222222222	0.00589654048510646\\
0.0228497777777778	0.00356617733616391\\
0.0228551111111111	0.0120440972920386\\
0.0228586666666667	0.00678744635330134\\
0.0228604444444444	0.00811138248654517\\
0.0228622222222222	0.00242059476527334\\
0.022864	0.00362056130883756\\
0.0228657777777778	0.00113531950896451\\
0.0228728888888889	0.00794336013906766\\
0.0228746666666667	0.00302985945271597\\
0.0228764444444444	0.00317931292773152\\
0.02288	0.00759176314760387\\
0.0228835555555555	0.00439350588135584\\
0.0228871111111111	0.00475967947496336\\
0.0228888888888889	0.00300688497882937\\
0.0228924444444444	0.0085576021879869\\
0.022896	0.00396001087631639\\
0.0228995555555556	0.00996346846425405\\
0.0229013333333333	0.0058451256237195\\
0.0229048888888889	0.00735765228912016\\
0.0229102222222222	0.000609056706757843\\
0.0229173333333333	0.0130245920362588\\
0.0229191111111111	0.0122882513571734\\
0.0229226666666667	0.0188859483749557\\
0.0229333333333333	0.00539960749144025\\
0.0229368888888889	0.0121722023603801\\
0.0229404444444445	0.00659298673844944\\
0.0229422222222222	0.00931116760085385\\
0.022944	0.00303157878398178\\
0.0229457777777778	0.00840983199314252\\
0.0229493333333333	0.00478883540804659\\
0.0229511111111111	0.00567099966125634\\
0.0229546666666667	0.0046189384364419\\
0.0229635555555556	0.0145620131993061\\
0.0229653333333333	0.0133957171729361\\
0.0229671111111111	0.0163345414901752\\
0.0229688888888889	0.0108838398648612\\
0.0229724444444444	0.018893521914236\\
0.022976	0.0131135891228981\\
0.0229795555555556	0.0175376630032931\\
0.0229848888888889	0.00214837480203975\\
0.0229884444444445	0.00681008955885015\\
0.0229902222222222	0.0026320650535879\\
0.0229937777777778	0.00742692378238888\\
0.0229955555555555	0.00477031639259029\\
0.0229973333333333	0.0154285453766345\\
0.0230026666666667	0.00664316050740071\\
0.0230115555555556	0.0129428346637092\\
0.0230133333333333	0.012507605046009\\
0.0230168888888889	0.0185085165256438\\
0.0230186666666667	0.014803390159487\\
0.0230222222222222	0.0201958301303545\\
0.0230257777777778	0.0148619692269063\\
0.0230293333333333	0.0169158181059589\\
0.0230311111111111	0.00977323874727676\\
0.0230328888888889	0.0103990299297436\\
0.0230346666666667	0.00757832038170222\\
0.0230364444444444	0.00798101168375609\\
0.02304	0.00383082336659921\\
0.0230435555555556	0.00888048477657688\\
0.0230471111111111	0.00560623432212037\\
0.0230488888888889	0.00771403519738653\\
0.0230506666666667	0.00341409351500488\\
0.0230542222222222	0.0136571798504243\\
0.0230577777777778	0.00569160461738943\\
0.0230595555555556	0.00865156731314773\\
0.0230631111111111	0.000355273178573312\\
0.0230666666666667	0.00747270478892226\\
0.0230684444444444	0.0057069702812812\\
0.023072	0.0082575781647008\\
0.0230755555555555	0.00383935136149866\\
0.0230791111111111	0.0066186879432828\\
0.0230808888888889	0.00580060278982997\\
0.0230862222222222	0.0115276769160471\\
0.0230897777777778	0.00460820723128177\\
0.0230933333333333	0.00986053934773032\\
0.0230986666666667	0.00337529488857752\\
0.0231022222222222	0.013495854089402\\
0.023104	0.0112039106644871\\
0.0231093333333333	0.0135393132263097\\
0.0231111111111111	0.0123914262525317\\
0.0231128888888889	0.013089274933388\\
0.0231182222222222	0.00329828780931907\\
0.0231306666666667	0.0189056987105901\\
0.0231342222222222	0.00580188112321814\\
0.023136	0.00736744002352879\\
0.0231431111111111	0.000902360722913415\\
0.0231466666666667	0.00185135958981439\\
0.023152	0.0126549705772365\\
0.0231537777777778	0.0092116960899549\\
0.0231573333333333	0.0196354608717196\\
0.0231591111111111	0.0187907506927852\\
0.023168	0.0332438935071656\\
0.0231715555555556	0.0267937159065872\\
0.0231733333333333	0.0284648720833952\\
0.0231768888888889	0.0135913757653602\\
0.0231804444444444	0.0173593225688733\\
0.0231857777777778	0.00956672320486027\\
0.0231893333333333	0.0181583422497396\\
0.0231928888888889	0.0043147393306063\\
0.0232	0.0117578471885701\\
0.0232017777777778	0.00994624019469398\\
0.0232035555555556	0.0109547218791916\\
0.0232088888888889	0.00582811108220305\\
0.0232106666666667	0.00729475110335365\\
0.0232142222222222	0.00404442175120512\\
0.0232248888888889	0.0122528099420955\\
0.0232284444444444	0.0107225300841672\\
0.0232302222222222	0.0112666122023514\\
0.023232	0.00948518348649036\\
0.0232337777777778	0.0123194238382745\\
0.0232408888888889	0.000821616219603305\\
0.0232444444444445	0.00985289582915466\\
0.023248	0.00423780598255677\\
0.0232515555555556	0.0118443561808735\\
0.0232551111111111	0.00262035116883297\\
0.0232568888888889	0.00796092769648388\\
0.0232604444444444	0.00535977914099692\\
0.0232622222222222	0.0116739491546523\\
0.0232657777777778	0.00509630874671113\\
0.0232693333333333	0.0101864422577793\\
0.0232728888888889	0.0040056913187933\\
0.0232782222222222	0.0115707460557688\\
0.02328	0.0106613236573209\\
0.0232853333333333	0.0192240546377002\\
0.0232942222222222	0.00590961477455762\\
0.0232977777777778	0.011131893601582\\
0.0233013333333333	0.0056965990746157\\
0.0233031111111111	0.0103982985109558\\
0.0233048888888889	0.00644429657067036\\
0.0233084444444444	0.0139756418905394\\
0.0233102222222222	0.0117034739268483\\
0.0233155555555556	0.0183581501961392\\
0.0233173333333333	0.0145260445041951\\
0.0233226666666667	0.0205847075223614\\
0.0233297777777778	0.00447119777680063\\
0.0233333333333333	0.0119851459646046\\
0.0233351111111111	0.0105322614340445\\
0.0233386666666667	0.0196507977828411\\
0.0233404444444444	0.0194579707998492\\
0.0233422222222222	0.0211625546483429\\
0.0233475555555556	0.00835944494897248\\
0.0233493333333333	0.00846298593710409\\
0.0233528888888889	0.00235656453256997\\
0.0233635555555556	0.0128256468815704\\
0.0233653333333333	0.00948129049376464\\
0.0233688888888889	0.0181755839523272\\
0.0233724444444444	0.0110442706592109\\
0.0233742222222222	0.0124821121509928\\
0.0233813333333333	0.00617480154453171\\
0.0233831111111111	0.00837401660755191\\
0.0233848888888889	0.00741402922971862\\
0.0233866666666667	0.010399849451109\\
0.023392	0.00303793462272708\\
0.0233955555555556	0.00778737334850199\\
0.0233973333333333	0.00343622562073315\\
0.0234008888888889	0.00948769225268653\\
0.0234044444444444	0.0052589933528\\
0.0234097777777778	0.0165731447436024\\
0.0234186666666667	0.00124378401874972\\
0.0234222222222222	0.0134145636374877\\
0.0234257777777778	0.00661754181454213\\
0.0234293333333333	0.0169008149368813\\
0.0234311111111111	0.0125276002315564\\
0.0234328888888889	0.0138987558694681\\
0.0234346666666667	0.0118855556022794\\
0.0234364444444445	0.0128060725658011\\
0.0234382222222222	0.012605190486664\\
0.02344	0.0138947293865018\\
0.0234417777777778	0.00861207047629464\\
0.0234453333333333	0.0145456807989729\\
0.0234471111111111	0.0112361715077105\\
0.0234488888888889	0.012749298459775\\
0.0234524444444444	0.0103053023412719\\
0.023456	0.0149288874160673\\
0.0234613333333333	0.00299161639812562\\
0.0234648888888889	0.0079036392928642\\
0.0234702222222222	0.00367587023252269\\
0.0234755555555556	0.00826566996889561\\
0.0234808888888889	0.00373713933729231\\
0.0234844444444444	0.0145878905470966\\
0.023488	0.0129170735485827\\
0.0234897777777778	0.0192431855692707\\
0.0234933333333333	0.00568427545280781\\
0.0234951111111111	0.00829534859297232\\
0.0234968888888889	0.00819026497552458\\
0.0234986666666667	0.00398763047298129\\
0.0235004444444444	0.0102780811378\\
0.0235022222222222	0.0053175259276263\\
0.0235057777777778	0.00981434349431035\\
0.0235093333333333	0.00697689131630516\\
0.0235111111111111	0.013115735959236\\
0.0235164444444445	0.00547040314196232\\
0.02352	0.00829813669519075\\
0.0235217777777778	0.00514434206949929\\
0.0235235555555555	0.0085902560685498\\
0.0235253333333333	0.00527626579228249\\
0.0235271111111111	0.00865402718236857\\
0.0235306666666667	0.00233598968372362\\
0.0235413333333333	0.0156836260473801\\
0.0235431111111111	0.0126423954476801\\
0.0235466666666667	0.0221097574501488\\
0.0235591111111111	0.00293498617677504\\
0.0235644444444444	0.00533813705764991\\
0.0235662222222222	0.00229441044646789\\
0.0235733333333333	0.0106673705285214\\
0.0235751111111111	0.00717838054389158\\
0.0235768888888889	0.00768076752849314\\
0.0235786666666667	0.00672715875389784\\
0.023584	0.0169905538110299\\
0.0235875555555556	0.00564379890428304\\
0.0235928888888889	0.0158084220878136\\
0.0235946666666667	0.0126263916105936\\
0.0235964444444444	0.0131414317330765\\
0.0236035555555555	0.00409681124481165\\
0.0236053333333333	0.00536086269856756\\
0.0236071111111111	0.00353708074370526\\
0.0236088888888889	0.00731924317213481\\
0.0236106666666667	0.00257221501179761\\
0.0236124444444444	0.00264174697000544\\
0.0236142222222222	0.00656069597998687\\
0.0236195555555556	0.00265900572971287\\
0.0236213333333333	0.00622655822844548\\
0.0236284444444445	0.00156885268830004\\
0.0236302222222222	0.00388923589099405\\
0.023632	0.00251819467636069\\
0.0236337777777778	0.00495276459858443\\
0.0236373333333333	0.00258139806023167\\
0.0236391111111111	0.0120752261794484\\
0.0236426666666667	0.0048701136129195\\
0.0236462222222222	0.00919045227177223\\
0.023648	0.00790218434212794\\
0.0236497777777778	0.0092200550723531\\
0.0236533333333333	0.00477196983237188\\
0.0236551111111111	0.00920892679566479\\
0.0236604444444445	0.00201738235174537\\
0.0236675555555556	0.00991607357119104\\
0.0236728888888889	0.00730765463681116\\
0.0236746666666667	0.00853010131202223\\
0.0236782222222222	0.0046937371475877\\
0.02368	0.00814308084951695\\
0.0236817777777778	0.0059487976883045\\
0.0236853333333333	0.00816306932410191\\
0.0236871111111111	0.00315275740092916\\
0.0236906666666667	0.0127143369813584\\
0.0236924444444444	0.00959895659521906\\
0.023696	0.013365761230641\\
0.0236995555555556	0.00615665249544001\\
0.0237013333333333	0.00999362285127162\\
0.0237031111111111	0.00440237129736518\\
0.0237066666666667	0.00835911401459288\\
0.0237102222222222	0.00268785826025891\\
0.023712	0.00983573837144\\
0.0237155555555555	0.0081648480749974\\
0.0237173333333333	0.00993266797401296\\
0.0237191111111111	0.00897836244348024\\
0.0237208888888889	0.00969096879183937\\
0.0237244444444444	0.00705372322443093\\
0.023728	0.0128087521809374\\
0.0237315555555556	0.00842660145328006\\
0.0237333333333333	0.0133016748795553\\
0.0237404444444445	0.00110000571026639\\
0.0237422222222222	0.00527962254459219\\
0.0237457777777778	0.00146608375813878\\
0.0237493333333333	0.00574922681987045\\
0.0237546666666667	0.00113877113212901\\
0.0237564444444444	0.00222675843339432\\
0.0237582222222222	0.000887991507550756\\
0.02376	0.00756277236037164\\
0.0237617777777778	0.00550250329334542\\
0.0237635555555556	0.00966289106075288\\
0.0237653333333333	0.00338163684725826\\
0.0237688888888889	0.00586724679338857\\
0.0237724444444445	0.00446962922103647\\
0.0237742222222222	0.0051400110873106\\
0.0237777777777778	0.00136730542943053\\
0.0237795555555556	0.00963986043116205\\
0.0237813333333333	0.0031326703170568\\
0.0237848888888889	0.00739318300720129\\
0.0237866666666667	0.00663845716687131\\
0.0237902222222222	0.00859623612624486\\
0.023792	0.00522744885272\\
0.0237937777777778	0.00765418251297698\\
0.0237955555555556	0.00743672709997437\\
0.0237991111111111	0.0191109044207541\\
0.0238044444444444	0.00978677736869141\\
0.0238062222222222	0.0134108635382889\\
0.0238133333333333	0.00359877959609478\\
0.0238151111111111	0.00373169711212087\\
0.0238204444444444	0.0145381564194972\\
0.0238222222222222	0.0115897545742513\\
0.0238275555555555	0.0154412936084714\\
0.0238311111111111	0.00948495036963132\\
0.0238328888888889	0.00958760814649573\\
0.0238346666666667	0.0134982995107508\\
0.0238435555555556	0.00135455725707578\\
0.0238453333333333	0.00238080643864549\\
0.0238471111111111	0.00181118978833286\\
0.0238506666666667	0.0071340717437772\\
0.0238524444444445	0.00219115957644603\\
0.0238542222222222	0.00243584425017512\\
0.023856	0.000451881618375782\\
0.0238595555555556	0.00874907556252535\\
0.0238613333333333	0.00128382202045962\\
0.0238631111111111	0.00906328525424976\\
0.0238648888888889	0.0029465759946411\\
0.0238702222222222	0.00798497340250906\\
0.023872	0.00548579237469701\\
0.0238773333333333	0.0136363538922785\\
0.0238791111111111	0.0099300643365719\\
0.0238808888888889	0.0179063911618621\\
0.0238844444444445	0.013709124391436\\
0.0238897777777778	0.0196229692165227\\
0.0238986666666667	0.0102010935514777\\
0.0239022222222222	0.0157036191726085\\
0.0239057777777778	0.00777901940632211\\
0.0239093333333333	0.00885999133097323\\
0.0239111111111111	0.0081528916647873\\
0.0239217777777778	0.031639458654964\\
0.0239253333333333	0.0254543052701081\\
0.0239288888888889	0.029870270250067\\
0.0239324444444445	0.0250865902008101\\
0.0239342222222222	0.0254727238300296\\
0.0239395555555555	0.0160757512368445\\
0.0239413333333333	0.0188587799692837\\
0.0239448888888889	0.012962202977167\\
0.0239484444444444	0.0147649551870737\\
0.0239502222222222	0.013926123730096\\
0.023952	0.0149527929406906\\
0.0239591111111111	0.00943736962655473\\
0.0239626666666667	0.0124321766969269\\
0.0239662222222222	0.00453941559914869\\
0.023968	0.00521538347172124\\
0.0239697777777778	0.00207553103956543\\
0.0239768888888889	0.0100234962716943\\
0.0239822222222222	0.00317327490257835\\
0.0239857777777778	0.00979495211321424\\
0.0239893333333333	0.000850891655863051\\
0.0239946666666667	0.0107938003863102\\
0.024	0.00442219698385882\\
0.0240035555555556	0.013112926064739\\
0.0240088888888889	0.00129413933340991\\
0.0240106666666667	0.00327073395937677\\
0.0240124444444444	0.00218506661163376\\
0.0240142222222222	0.00529811585095752\\
0.0240177777777778	0.00358791978891579\\
0.0240266666666667	0.0102410761275226\\
0.0240302222222222	0.00654676176227836\\
0.0240355555555556	0.0178581268058102\\
0.0240373333333333	0.015599211796093\\
0.0240391111111111	0.0170500705581909\\
0.0240426666666667	0.0121469667310158\\
0.0240444444444445	0.0180212102596408\\
0.0240515555555555	0.0029034903352152\\
0.0240551111111111	0.00565304229520996\\
0.0240568888888889	0.00351873333333019\\
0.0240657777777778	0.0143991268803454\\
0.0240711111111111	0.00492784929481499\\
0.0240746666666667	0.00845712430642942\\
0.0240782222222222	0.00677430417273056\\
0.0240817777777778	0.0117362982345054\\
0.0240853333333333	0.00326170502901357\\
0.0240871111111111	0.0101578943194319\\
0.0240888888888889	0.00841241712211477\\
0.0240906666666667	0.00872953351074057\\
0.0240942222222222	0.00396651817614968\\
0.024096	0.00739196048148222\\
0.0240977777777778	0.00450695473887405\\
0.0241013333333333	0.0126299928197905\\
0.0241031111111111	0.00960521826863345\\
0.0241048888888889	0.0143909121442308\\
0.0241084444444444	0.0116794949198059\\
0.0241102222222222	0.0174259258003578\\
0.0241137777777778	0.00743219750183116\\
0.0241208888888889	0.0173500447278864\\
0.0241262222222222	0.0154721846089494\\
0.0241297777777778	0.0189761319204351\\
0.0241386666666667	0.00482596929876802\\
0.0241404444444444	0.00507671735114901\\
0.0241422222222222	0.00415418786537869\\
0.024144	0.00575328962205635\\
0.0241457777777778	0.002396296468822\\
0.0241493333333333	0.0168435511580762\\
0.0241546666666667	0.00597655435033448\\
0.0241582222222222	0.00656476998512709\\
0.0241635555555555	0.00527931207427956\\
0.0241777777777778	0.039150882494162\\
0.0241795555555556	0.0375125874073743\\
0.0241813333333333	0.0419860279613264\\
0.0241937777777778	0.00524892860638962\\
0.0241991111111111	0.00983962064068727\\
0.0242044444444444	0.000798241026596563\\
0.0242062222222222	0.00348794604874061\\
0.024208	0.000398012821260174\\
0.0242151111111111	0.013024963583317\\
0.0242186666666667	0.00992163220746975\\
0.0242222222222222	0.0122521687986458\\
0.024224	0.00828001335681633\\
0.0242257777777778	0.00993837036987438\\
0.0242275555555556	0.00897119985525238\\
0.0242346666666667	0.0255461400506091\\
0.02424	0.0216297403505943\\
0.0242435555555555	0.0250735521662006\\
0.0242488888888889	0.0115374665967699\\
0.0242506666666667	0.0133489397752001\\
0.0242542222222222	0.0102397169736893\\
0.024256	0.0123936402465123\\
0.0242595555555556	0.000803801817185978\\
0.0242648888888889	0.00418609360451808\\
0.0242666666666667	0.00382387916231963\\
0.0242755555555556	0.0190454255979399\\
0.0242791111111111	0.0103045278992814\\
0.0242808888888889	0.015627469543269\\
0.024288	0.00543647400857181\\
0.0242897777777778	0.00574392081825786\\
0.0242915555555556	0.00561314303567312\\
0.0242951111111111	0.0138476372123633\\
0.0242968888888889	0.00917889936076163\\
0.0243004444444445	0.0152917871657243\\
0.0243022222222222	0.0141296085748579\\
0.024304	0.014880157372145\\
0.0243057777777778	0.0147384211710333\\
0.0243075555555556	0.00824447479010426\\
0.0243146666666667	0.0169116435622531\\
0.0243164444444444	0.00978946321405536\\
0.0243182222222222	0.013345675238966\\
0.02432	0.00877113486233791\\
0.0243217777777778	0.00887652770369218\\
0.0243235555555556	0.0124839445801204\\
0.0243253333333333	0.00871138823579051\\
0.0243271111111111	0.0090699063473276\\
0.0243306666666667	0.00224856003044555\\
0.0243324444444444	0.00293710839909977\\
0.0243342222222222	0.00115649052352729\\
0.0243413333333333	0.00864891355866729\\
0.0243431111111111	0.00525755667889724\\
0.0243466666666667	0.00827024527327028\\
0.0243484444444445	0.00463575962673951\\
0.0243573333333333	0.0159698210356224\\
0.0243608888888889	0.00864129452412615\\
0.0243626666666667	0.01158140182943\\
0.0243644444444444	0.00891180699402025\\
0.0243662222222222	0.00953967467430022\\
0.024368	0.00655250751113087\\
0.0243697777777778	0.00944451487264314\\
0.0243733333333333	0.00629492808738846\\
0.0243768888888889	0.0105714621378381\\
0.0243822222222222	0.00304088162426802\\
0.024384	0.00679977846100269\\
0.0243857777777778	0.00401404993173529\\
0.0243946666666667	0.0263620760051695\\
0.0244	0.018379482303176\\
0.0244017777777778	0.0193451125553352\\
0.0244106666666667	0.00551555229415235\\
0.0244142222222222	0.0174608342977787\\
0.0244195555555556	0.00945292221601879\\
0.0244213333333333	0.0154017439618449\\
0.0244248888888889	0.0109845158126989\\
0.0244266666666667	0.0130823384276746\\
0.0244284444444444	0.00858303817706255\\
0.0244302222222222	0.0131416798607975\\
0.0244391111111111	0.00261020573848478\\
0.0244426666666667	0.00796730317888716\\
0.0244444444444444	0.00525847782148503\\
0.0244462222222222	0.00705677624722645\\
0.0244497777777778	0.000951064982890798\\
0.0244533333333333	0.00890108916746019\\
0.0244604444444445	0.00579951565759418\\
0.0244622222222222	0.014018716430238\\
0.0244657777777778	0.0102671990699472\\
0.0244675555555555	0.0113247844721579\\
0.0244711111111111	0.0056958280964689\\
0.0244746666666667	0.0131815346963879\\
0.0244782222222222	0.00898459400949203\\
0.02448	0.011402000579858\\
0.0244835555555556	0.00653445396109903\\
0.0244853333333333	0.0112933814154227\\
0.0244888888888889	0.00483383484780414\\
0.0244906666666667	0.00576135413905762\\
0.0244942222222222	0.00470994491855256\\
0.0245013333333333	0.0132510105956474\\
0.0245084444444444	0.00287932729213861\\
0.0245102222222222	0.00952251721600986\\
0.0245137777777778	0.00344575010166981\\
0.0245155555555556	0.00391132066280217\\
0.0245173333333333	0.00216394411363555\\
0.0245191111111111	0.00324962060255776\\
0.0245208888888889	0.00198500043243793\\
0.0245315555555556	0.0130011712917351\\
0.0245351111111111	0.00765952220379551\\
0.0245368888888889	0.00807284649377515\\
0.0245386666666667	0.00501075880608864\\
0.0245404444444444	0.0112369385901881\\
0.0245457777777778	0.00543390604543925\\
0.0245493333333333	0.0135143098569958\\
0.0245511111111111	0.0107473489502657\\
0.0245528888888889	0.0136799486485383\\
0.0245564444444444	0.0123325513755589\\
0.0245617777777778	0.0154461278338775\\
0.0245635555555556	0.0110826664434123\\
0.0245653333333333	0.0113734589088993\\
0.0245671111111111	0.00938322896863408\\
0.0245688888888889	0.0144471489370997\\
0.0245724444444445	0.00233919796750057\\
0.0245742222222222	0.0057080827224717\\
0.024576	0.0023360448868274\\
0.0245777777777778	0.00542799326300727\\
0.0245795555555555	0.00472074829946537\\
0.0245866666666667	0.0151211282812214\\
0.0245902222222222	0.00208380943301603\\
0.0245973333333333	0.00925728027927769\\
0.0245991111111111	0.0041734389645614\\
0.0246026666666667	0.00743818804215177\\
0.0246062222222222	0.000982944703784877\\
0.0246115555555556	0.0160080449598454\\
0.0246151111111111	0.00648328279358787\\
0.0246222222222222	0.0135412362874284\\
0.024624	0.011152370957517\\
0.0246275555555556	0.0129337419279049\\
0.0246328888888889	0.00432657371964248\\
0.0246364444444444	0.0103533541302187\\
0.0246382222222222	0.00478975786290339\\
0.0246453333333333	0.00802326841130357\\
0.0246471111111111	0.00482103212320087\\
0.0246506666666667	0.00783847715109917\\
0.024656	0.000945481418574062\\
0.0246595555555555	0.00348385946531132\\
0.0246613333333333	0.00285788319776958\\
0.0246631111111111	0.00502603846562827\\
0.0246648888888889	0.00408895702012746\\
0.0246684444444444	0.0111382307819529\\
0.0246737777777778	0.00271484481243903\\
0.0246808888888889	0.0126558057815327\\
0.0246826666666667	0.0107231892819623\\
0.0246897777777778	0.0223994874758577\\
0.0246968888888889	0.014821547724874\\
0.0246986666666667	0.0158701083837239\\
0.0247022222222222	0.00148367439693611\\
0.0247164444444445	0.022550564035938\\
0.02472	0.0167787066498452\\
0.0247217777777778	0.0180544343366897\\
0.0247271111111111	0.00588686294046772\\
0.0247288888888889	0.0059683298112998\\
0.0247306666666667	0.00453614622451545\\
0.0247324444444444	0.00460234250899197\\
0.024736	0.00925429028238495\\
0.0247377777777778	0.00802893866421894\\
0.0247431111111111	0.013139676063874\\
0.0247448888888889	0.0122620464564262\\
0.024752	0.0194534208853116\\
0.0247573333333333	0.0115510830825508\\
0.0247608888888889	0.0137228837749537\\
0.024768	0.0027237656024979\\
0.0247715555555555	0.00829521213029238\\
0.0247733333333333	0.00478088579780014\\
0.0247751111111111	0.00531474294419365\\
0.0247786666666667	0.00247711552256571\\
0.0247822222222222	0.00772344318452745\\
0.0247857777777778	0.00237535709650943\\
0.0247893333333333	0.00648102282989738\\
0.0247928888888889	0.0011185415358782\\
0.0247982222222222	0.00717012707316425\\
0.0248	0.00157809455892921\\
0.0248053333333333	0.010755290988398\\
0.0248088888888889	0.00230754089979704\\
0.0248106666666667	0.00307568054179513\\
0.0248124444444444	0.000746501309687508\\
0.0248142222222222	0.00728739091461861\\
0.0248177777777778	0.00177431429228458\\
0.0248213333333333	0.00546784530134067\\
0.0248231111111111	0.00299133120580358\\
0.0248248888888889	0.00426613342793086\\
0.0248266666666667	0.00212023852347218\\
0.024832	0.00733811385351768\\
0.0248337777777778	0.00661894201985871\\
0.0248391111111111	0.0175924399293812\\
0.0248408888888889	0.013180047989332\\
0.0248426666666667	0.0133451242255049\\
0.0248444444444444	0.00896027628755272\\
0.0248462222222222	0.0117142660670145\\
0.0248515555555556	0.00388531734319672\\
0.0248533333333333	0.00416564770087655\\
0.0248551111111111	0.000962857866764089\\
0.0248568888888889	0.00292530005753791\\
0.0248586666666667	0.00210347049649612\\
0.0248622222222222	0.00999527536329162\\
0.0248693333333333	0.00182725344547563\\
0.0248728888888889	0.00479760284899436\\
0.0248746666666667	0.00112018364203767\\
0.0248817777777778	0.00821445892806358\\
0.0248835555555555	0.00509741010845249\\
0.0248871111111111	0.013342834613069\\
0.0248888888888889	0.00998421686081716\\
0.0248924444444444	0.0158277697859018\\
0.0248977777777778	0.00537316217008349\\
0.0248995555555556	0.00966210737048886\\
0.0249048888888889	0.00185620817146132\\
0.0249084444444445	0.0150341946961693\\
0.024912	0.0139938545409389\\
0.0249137777777778	0.0140951082032456\\
0.0249173333333333	0.0201450633510082\\
0.0249208888888889	0.0157095182469817\\
0.0249226666666667	0.0183790329009738\\
0.024928	0.00909319005507403\\
0.0249297777777778	0.0101251943193828\\
0.0249351111111111	0.00277671981477901\\
0.0249404444444445	0.00991773549005842\\
0.0249422222222222	0.00632193093778988\\
0.0249457777777778	0.0146166244335487\\
0.0249493333333333	0.00531385581618293\\
0.0249617777777778	0.0235069509039231\\
0.0249635555555555	0.0160934578475664\\
0.0249653333333333	0.0184674007463722\\
0.0249777777777778	0.0023933233736145\\
0.0249848888888889	0.0148657380489161\\
0.0249866666666667	0.0126291328412559\\
0.0249884444444445	0.0149633183643766\\
0.024992	0.00621283593520661\\
0.0249955555555555	0.00927289128485542\\
0.0249991111111111	0.0016736413135208\\
0.0250044444444444	0.00646819204978347\\
0.025008	0.00202474283513646\\
0.0250097777777778	0.00611779052440614\\
0.0250133333333333	0.000930249737876893\\
0.0250222222222222	0.0104714013749461\\
0.025024	0.00784487771040376\\
0.0250275555555556	0.0101019046833677\\
0.0250293333333333	0.00794138061429711\\
0.0250346666666667	0.0186629722996856\\
0.0250382222222222	0.00824539867159291\\
0.02504	0.0105577571040155\\
0.0250435555555556	0.00664297712363424\\
0.0250471111111111	0.0138862882386865\\
0.0250488888888889	0.0138294200067529\\
0.0250506666666667	0.0179556758623805\\
0.0250542222222222	0.0130085077377065\\
0.0250577777777778	0.022599335782237\\
0.0250595555555556	0.0186776538700538\\
0.0250613333333333	0.0202893582984467\\
0.0250631111111111	0.0201311551348472\\
0.0250648888888889	0.0220015668000506\\
0.0250702222222222	0.0103431785569044\\
0.0250737777777778	0.0149526369051164\\
0.0250808888888889	0.00629933211049177\\
0.0250844444444444	0.0126123643725055\\
0.0250862222222222	0.00585244064632826\\
0.025088	0.00792122311050555\\
0.0250897777777778	0.00786364903486067\\
0.0250915555555556	0.00882435150370245\\
0.0250968888888889	0.00402171935233345\\
0.0251004444444445	0.0113265831171771\\
0.0251022222222222	0.008235753909348\\
0.0251057777777778	0.0166937009707203\\
0.0251075555555555	0.010825502066122\\
0.0251093333333333	0.0111740477286504\\
0.0251111111111111	0.0211778920291633\\
0.0251182222222222	0.00897109469392948\\
0.0251217777777778	0.012101063962396\\
0.0251253333333333	0.00987422624668749\\
0.0251271111111111	0.01268195711047\\
0.0251288888888889	0.00897155091339391\\
0.0251324444444445	0.0182175200985571\\
0.0251342222222222	0.0140114043076326\\
0.0251377777777778	0.0175710584611932\\
0.0251448888888889	0.00813667880509003\\
0.0251484444444444	0.0131046936835979\\
0.0251537777777778	0.00482792157328749\\
0.0251555555555556	0.00781190839342408\\
0.0251608888888889	0.00163208781446109\\
0.0251644444444444	0.00665591751693143\\
0.025168	0.00450428001321981\\
0.0251715555555556	0.0055201942278976\\
0.0251733333333333	0.00353229120936024\\
0.0251768888888889	0.0127037397311088\\
0.0251804444444444	0.00635518334827462\\
0.0251822222222222	0.0086950601401449\\
0.0251857777777778	0.00651233317630504\\
0.0251875555555555	0.0134879681390279\\
0.0251893333333333	0.00981563464106555\\
0.0251911111111111	0.0116296029668505\\
0.0251964444444444	0.0154097492327235\\
0.0251982222222222	0.0136230561760982\\
0.0252	0.017256810467829\\
0.0252053333333333	0.00767452178365446\\
0.0252071111111111	0.00782567721777319\\
0.0252088888888889	0.00632142230241117\\
0.0252124444444445	0.013208833961787\\
0.0252142222222222	0.010051735539516\\
0.025216	0.0104088509989062\\
0.0252213333333333	0.00831815239062483\\
0.0252248888888889	0.0132761669806579\\
0.0252284444444444	0.0109361844383811\\
0.0252302222222222	0.0121022730130022\\
0.025232	0.00330911875165868\\
0.0252337777777778	0.00704450272860671\\
0.0252391111111111	0.00457724213948554\\
0.0252408888888889	0.0100785576098884\\
0.0252462222222222	0.00636642232475124\\
0.0252497777777778	0.0129262226001435\\
0.0252533333333333	0.00587305110624908\\
0.0252551111111111	0.0107653905633858\\
0.0252586666666667	0.00717518151056412\\
0.0252622222222222	0.0116974265303996\\
0.0252675555555556	0.00186987204097372\\
0.0252728888888889	0.0107610443474616\\
0.0252746666666667	0.00583375323179794\\
0.0252782222222222	0.00814063787627617\\
0.0252817777777778	0.00260181105463067\\
0.0252835555555556	0.00967904148243251\\
0.0252871111111111	0.00588806076148482\\
0.0252888888888889	0.00909917773606098\\
0.0252906666666667	0.00807530016313904\\
0.0252924444444445	0.00940099368494174\\
0.0252942222222222	0.00695804519350049\\
0.0252977777777778	0.0159527999408129\\
0.0252995555555555	0.0129865937807673\\
0.0253048888888889	0.0197866301531043\\
0.0253102222222222	0.00892780812641067\\
0.0253137777777778	0.0125821729977768\\
0.0253191111111111	0.00428249181486268\\
0.0253226666666667	0.00894781242109755\\
0.0253262222222222	0.00365831555079019\\
0.0253297777777778	0.0107049987191681\\
0.0253351111111111	0.00492858340082514\\
0.0253368888888889	0.0116479044920968\\
0.0253422222222222	0.00588395013741683\\
0.0253457777777778	0.00978897704626058\\
0.0253475555555556	0.00362751543013004\\
0.0253511111111111	0.00602838736725939\\
0.0253528888888889	0.00996794083664404\\
0.0253546666666667	0.00808515220672837\\
0.0253564444444445	0.00856135489263091\\
0.0253582222222222	0.00730028685364928\\
0.0253635555555556	0.0141564907182292\\
0.0253653333333333	0.00912255208647952\\
0.0253688888888889	0.0137163228281613\\
0.0253724444444444	0.00483481331993596\\
0.0253742222222222	0.00563425433201797\\
0.025376	0.00168385858462905\\
0.0253777777777778	0.00772344046163007\\
0.0253813333333333	0.00450972840439959\\
0.0253848888888889	0.0133036968656182\\
0.0253902222222222	0.00505056165252207\\
0.0253937777777778	0.0099424612481944\\
0.0253973333333333	0.00107117073601662\\
0.0254008888888889	0.00962356578903181\\
0.0254062222222222	0.00266210538232745\\
0.0254115555555555	0.00723054286969324\\
0.0254151111111111	0.0038130669081711\\
0.0254186666666667	0.0191565017035404\\
0.0254222222222222	0.0132084010433035\\
0.025424	0.0143562668639523\\
0.0254257777777778	0.0136558802941804\\
0.0254328888888889	0.0184053143274955\\
0.0254382222222222	0.0100172629120739\\
0.0254417777777778	0.0121829293573928\\
0.0254435555555556	0.00490250704795267\\
0.0254471111111111	0.00908071636310165\\
0.0254488888888889	0.0079948026872535\\
0.0254506666666667	0.00904663368782879\\
0.0254524444444444	0.00530390216589355\\
0.025456	0.00731142477164662\\
0.0254577777777778	0.00348932525772755\\
0.0254595555555556	0.00637834645265306\\
0.0254631111111111	0.00046954550778322\\
0.0254684444444444	0.00787591040435437\\
0.0254702222222222	0.014122915950564\\
0.0254808888888889	0.000822016237005979\\
0.0254862222222222	0.0132728895713549\\
0.025488	0.0114107219182787\\
0.0254897777777778	0.0131772223326879\\
0.0254933333333333	0.0112823731486546\\
0.0254951111111111	0.0136738005497359\\
0.0255004444444444	0.00828084242255125\\
0.0255022222222222	0.0113493301752104\\
0.025504	0.00367444762308977\\
0.0255128888888889	0.011541317789139\\
0.0255146666666667	0.00837014203253533\\
0.0255164444444445	0.0095592175482308\\
0.0255182222222222	0.00783965430061151\\
0.02552	0.012794028921872\\
0.0255253333333333	0.00240139864725547\\
0.0255271111111111	0.00441158723542343\\
0.0255288888888889	0.00371533106770144\\
0.0255395555555556	0.00965162402715475\\
0.0255431111111111	0.00903766110649817\\
0.0255448888888889	0.0107019790244727\\
0.0255502222222222	0.00538700426088062\\
0.0255537777777778	0.0146969469848968\\
0.0255591111111111	0.00636424677230507\\
0.0255626666666667	0.0203882213258911\\
0.0255662222222222	0.0108214080690912\\
0.0255697777777778	0.0126038773692523\\
0.0255715555555556	0.0106342066631657\\
0.0255733333333333	0.0138324503142005\\
0.0255768888888889	0.00488243289906745\\
0.0255786666666667	0.00587391252065086\\
0.0255822222222222	0.00378588576206473\\
0.0255875555555556	0.0134216328908159\\
0.0255893333333333	0.007813864574755\\
0.0255911111111111	0.00958185683006793\\
0.0255928888888889	0.0068231716895516\\
0.0255964444444444	0.0110231905518183\\
0.0255982222222222	0.00589122935538297\\
0.0256	0.0109790790035978\\
0.0256035555555555	0.00791126767495981\\
0.0256071111111111	0.00462666740132969\\
0.0256106666666667	0.0105616660208201\\
0.0256124444444444	0.00444158040082002\\
0.0256177777777778	0.0178065211596438\\
0.0256195555555556	0.0166449511883605\\
0.0256231111111111	0.0228869795645901\\
0.0256266666666667	0.0140093400731056\\
0.0256284444444445	0.0163465084273258\\
0.0256302222222222	0.015531062620599\\
0.0256337777777778	0.02417914608806\\
0.0256373333333333	0.0133784315535694\\
0.0256391111111111	0.016680144940983\\
0.0256462222222222	0.00514889077921576\\
0.025648	0.00934083456220511\\
0.0256515555555556	0.00602743522021784\\
0.0256551111111111	0.00234236737592478\\
0.0256586666666667	0.00836442798917475\\
0.0256622222222222	0.0063139477549749\\
0.025664	0.00898318845069782\\
0.0256675555555556	0.00432820846649926\\
0.0256746666666667	0.0137827966749647\\
0.0256764444444444	0.0114518543595743\\
0.02568	0.0218611352799032\\
0.0256817777777778	0.0195252488328093\\
0.0256835555555556	0.0215343794425165\\
0.0256942222222222	0.00368749725859008\\
0.0256977777777778	0.00905631671585244\\
0.0256995555555556	0.0044307195627093\\
0.0257013333333333	0.00496313709016499\\
0.0257137777777778	0.0151824295159952\\
0.0257155555555555	0.00808531424253509\\
0.0257208888888889	0.0126582359236783\\
0.025728	0.00732895463960792\\
0.0257297777777778	0.00995159973118454\\
0.0257333333333333	0.00527926454611949\\
0.0257351111111111	0.00623060834468081\\
0.0257368888888889	0.00475319129487115\\
0.0257404444444445	0.0112733269410436\\
0.0257422222222222	0.00514770565164252\\
0.025744	0.0108206062636813\\
0.0257475555555556	0.00614678321985823\\
0.0257493333333333	0.00931687049134153\\
0.0257511111111111	0.00842382028421113\\
0.0257528888888889	0.0110145371404476\\
0.0257582222222222	0.00142705688200415\\
0.02576	0.0049983367201121\\
0.0257617777777778	0.00284837106312497\\
0.0257671111111111	0.0100818201919979\\
0.0257688888888889	0.00946083623693267\\
0.0257724444444445	0.0190323163547945\\
0.025776	0.0106862758379585\\
0.0257795555555556	0.0170484434353428\\
0.0257831111111111	0.00452649213862602\\
0.0257848888888889	0.00854774418626694\\
0.0257884444444444	0.00557047823816956\\
0.0257902222222222	0.00968873115568336\\
0.0257937777777778	0.0020033463119061\\
0.0258008888888889	0.0140915943577307\\
0.0258044444444444	0.0058679914834503\\
0.0258062222222222	0.0065798981395003\\
0.025808	0.00317153298789202\\
0.0258151111111111	0.0106122817938429\\
0.0258186666666667	0.00640918349326855\\
0.0258222222222222	0.011634631774148\\
0.025824	0.00982079559515564\\
0.0258257777777778	0.0139167840661711\\
0.0258275555555555	0.00928237425783462\\
0.0258311111111111	0.0136450989763454\\
0.0258328888888889	0.0128832001897251\\
0.0258346666666667	0.0170307334857644\\
0.02584	0.00692667557695306\\
0.0258453333333333	0.010568307383735\\
0.0258471111111111	0.00760423615501218\\
0.0258506666666667	0.0158948399336175\\
0.0258524444444445	0.0118512340894463\\
0.025856	0.0189938121064262\\
0.0258595555555556	0.00899517671623315\\
0.0258613333333333	0.0117273530919645\\
0.0258648888888889	0.00276923135999663\\
0.0258755555555556	0.0204404031461029\\
0.0258808888888889	0.0127070805805347\\
0.0258826666666667	0.0143637814171315\\
0.025888	0.00421351856358865\\
0.0258897777777778	0.00447691105442544\\
0.0258915555555556	0.00278815191282297\\
0.0258968888888889	0.00919762201703045\\
0.0259004444444444	0.00327637389861143\\
0.0259022222222222	0.00452971971282892\\
0.025904	0.000442947425889795\\
0.0259093333333333	0.0105543793254021\\
0.0259128888888889	0.00218517693220249\\
0.02592	0.0123919816013214\\
0.0259217777777778	0.0118600166375372\\
0.0259253333333333	0.0143077651638827\\
0.0259288888888889	0.00983527393838951\\
0.0259306666666667	0.016619266594993\\
0.0259377777777778	0.0102028368339696\\
0.0259395555555555	0.0074821013708741\\
0.0259413333333333	0.00826968402898623\\
0.0259431111111111	0.00276967073231277\\
0.0259448888888889	0.00742177287991902\\
0.0259466666666667	0.0037462727351027\\
0.0259555555555556	0.0152672322436036\\
0.0259573333333333	0.0141949773391258\\
0.0259626666666667	0.0183749422418084\\
0.0259733333333333	0.00064898169276395\\
0.0259751111111111	0.00641577941920324\\
0.0259768888888889	0.00456413116915261\\
0.0259786666666667	0.00736837078236285\\
0.0259804444444444	0.00561075033329253\\
0.0259857777777778	0.00983955067098066\\
0.0259893333333333	0.0047498791204314\\
0.0259928888888889	0.013357582579026\\
0.0259946666666667	0.0070495516271655\\
0.0259964444444444	0.0109541599834101\\
0.026	0.00547725405393709\\
0.0260053333333333	0.0146967649713483\\
0.0260088888888889	0.0121823147408425\\
0.0260124444444444	0.016196571043955\\
0.0260177777777778	0.00729552538704778\\
0.0260213333333333	0.0151729296779341\\
0.0260266666666667	0.0112581606833576\\
0.0260284444444444	0.015723662455805\\
0.0260302222222222	0.0130567879642621\\
0.0260355555555556	0.0230721285088256\\
0.026048	0.00659670427849904\\
0.0260551111111111	0.0152974041868166\\
0.0260586666666667	0.00636376595448518\\
0.0260622222222222	0.0131061724969631\\
0.0260675555555556	0.000682822381146642\\
0.0260728888888889	0.0105484651155604\\
0.0260746666666667	0.00724503591455319\\
0.0260817777777778	0.0155475937390102\\
0.0260835555555556	0.0150413117106463\\
0.0260871111111111	0.0157855828804299\\
0.0260888888888889	0.0123763187668736\\
0.0260906666666667	0.0177545706073001\\
0.0260942222222222	0.00743469210216685\\
0.026096	0.0109448232800241\\
0.0260995555555556	0.00636416284790894\\
0.0261031111111111	0.00289329295992116\\
0.0261066666666667	0.00646991611830916\\
0.0261084444444444	0.00485147920453002\\
0.0261102222222222	0.00682771781189398\\
0.0261137777777778	0.00311057460978625\\
0.0261155555555556	0.00506823567544235\\
0.0261191111111111	0.00220249388404112\\
0.0261208888888889	0.00614318305761899\\
0.0261244444444445	0.00266761213676678\\
0.0261297777777778	0.0140698786302003\\
0.0261315555555555	0.0131926408348471\\
0.0261351111111111	0.0159751865838952\\
0.0261404444444444	0.00901261829288522\\
0.0261422222222222	0.0112610963864833\\
0.0261511111111111	0.00560024802840428\\
0.0261528888888889	0.00723770133797508\\
0.0261546666666667	0.00397026048676793\\
0.02616	0.00917885133486152\\
0.0261617777777778	0.007143313533336\\
0.0261653333333333	0.00848682425695663\\
0.0261671111111111	0.00691361747076069\\
0.0261688888888889	0.0100829567410402\\
0.0261724444444444	0.00399994573204349\\
0.026176	0.00849396869106062\\
0.0261831111111111	0.000886684715975528\\
0.0261937777777778	0.0170925265897566\\
0.0261955555555556	0.0165671190040822\\
0.0261973333333333	0.0199423963320783\\
0.0261991111111111	0.0155901134670686\\
0.0262026666666667	0.0199204717678406\\
0.0262097777777778	0.00925349841441253\\
0.0262133333333333	0.0198578855547637\\
0.0262204444444444	0.0110377542191995\\
0.0262222222222222	0.0110931091308532\\
0.026224	0.0150522434101384\\
0.0262293333333333	0.00315401635203344\\
0.0262346666666667	0.0111733330138822\\
0.0262364444444445	0.00957307335213217\\
0.0262382222222222	0.0107035824942595\\
0.0262417777777778	0.00753643648397731\\
0.0262453333333333	0.0098574887879618\\
0.0262471111111111	0.0049890354616714\\
0.0262542222222222	0.0207353768561754\\
0.0262631111111111	0.0156856202780296\\
0.0262648888888889	0.0182070829130697\\
0.0262702222222222	0.00647731594972187\\
0.026272	0.00706133574490647\\
0.0262737777777778	0.00332647343972961\\
0.0262826666666667	0.020522735041394\\
0.0262862222222222	0.00798123917016794\\
0.026288	0.00885895394011918\\
0.0262897777777778	0.00598146214883771\\
0.0262933333333333	0.010474865546815\\
0.0262951111111111	0.00906323755757127\\
0.0262968888888889	0.0138028917739898\\
0.0262986666666667	0.0128048311908886\\
0.0263093333333333	0.0278268423318483\\
0.0263128888888889	0.0263514463253299\\
0.0263146666666667	0.0295422433513461\\
0.0263253333333333	0.00394338106965997\\
0.0263306666666667	0.0135884934733825\\
0.0263324444444444	0.0134722764326559\\
0.0263377777777778	0.00650817207313351\\
0.0263395555555556	0.00662191833450285\\
0.0263413333333333	0.0105728531342408\\
0.0263466666666667	0.00440606621366416\\
0.026352	0.0101324379664748\\
0.0263573333333333	0.00365936341842069\\
0.0263591111111111	0.00382164978579547\\
0.0263608888888889	0.00851520640165582\\
0.0263626666666667	0.0048392763713371\\
0.0263662222222222	0.00644891571530157\\
0.0263715555555556	0.0106657445028198\\
0.0263733333333333	0.00726328809649823\\
0.0263786666666667	0.0150909122512658\\
0.0263804444444445	0.0134301279224618\\
0.026384	0.0157925294032724\\
0.0263875555555556	0.0133900803026133\\
0.0263893333333333	0.0142914785331709\\
0.0263946666666667	0.00832356131442505\\
0.0263964444444444	0.0102124499161825\\
0.0264	0.00761954931944817\\
0.0264017777777778	0.00812965319351719\\
0.0264035555555556	0.00479727547553521\\
0.0264088888888889	0.0105362883029118\\
0.0264142222222222	0.00596118422727149\\
0.0264177777777778	0.00929349782522962\\
0.0264213333333333	0.00156791804974696\\
0.0264266666666667	0.0123306693032459\\
0.026432	0.00384151688754331\\
0.0264337777777778	0.0114579157953993\\
0.0264373333333333	0.00975739775002712\\
0.0264391111111111	0.0109602641849268\\
0.0264408888888889	0.00309467956519582\\
0.0264462222222222	0.00877035005872792\\
0.026448	0.00780989678509994\\
0.0264515555555556	0.00979323276538699\\
0.0264533333333333	0.00657384441353179\\
0.0264568888888889	0.0121837823474625\\
0.0264586666666667	0.00985292895671749\\
0.0264604444444445	0.0136983648919427\\
0.026464	0.00374643670788852\\
0.0264657777777778	0.00789024707612057\\
0.0264675555555555	0.0019816206151968\\
0.0264711111111111	0.00924042736035124\\
0.0264728888888889	0.00568940977116331\\
0.0264746666666667	0.0115954246152028\\
0.0264764444444444	0.00774655821127129\\
0.02648	0.00970072723301421\\
0.0264835555555556	0.0046264923278248\\
0.0264888888888889	0.00817577338092426\\
0.0264924444444445	0.00291231928446986\\
0.0265013333333333	0.0143960263353748\\
0.0265031111111111	0.014074890728756\\
0.0265066666666667	0.0167084588186145\\
0.0265137777777778	0.00268379057919163\\
0.0265173333333333	0.00631309829727927\\
0.0265191111111111	0.00393445660716041\\
0.0265262222222222	0.0192350059659729\\
0.026528	0.0175821417162378\\
0.0265315555555556	0.0192230357570703\\
0.0265386666666667	0.00612088181702039\\
0.0265422222222222	0.0112015162939395\\
0.026544	0.00891750045588696\\
0.0265475555555555	0.0137933606193414\\
0.0265511111111111	0.00769703745173711\\
0.0265546666666667	0.0160615491960567\\
0.0265564444444444	0.0160111945323611\\
0.02656	0.0121439226464354\\
0.0265617777777778	0.0122607693817094\\
0.0265653333333333	0.0210012165722296\\
0.0265688888888889	0.01125453617009\\
0.0265706666666667	0.0125710046052131\\
0.0265724444444445	0.0100701543142269\\
0.0265777777777778	0.0149063340216897\\
0.0265831111111111	0.006021036907638\\
0.0265848888888889	0.01112650314329\\
0.0265866666666667	0.00736110075074423\\
0.0265902222222222	0.00902274092649175\\
0.026592	0.007499402711477\\
0.0265937777777778	0.0092668140992713\\
0.0265973333333333	0.00303178277941807\\
0.0266044444444445	0.00721618837310511\\
0.0266062222222222	0.00674222528969931\\
0.026608	0.00785743396033756\\
0.0266097777777778	0.00630411118688981\\
0.0266133333333333	0.0114926358820026\\
0.0266168888888889	0.00673864160689144\\
0.0266186666666667	0.00687669430915047\\
0.0266204444444444	0.00243378264164473\\
0.0266222222222222	0.00464604562666038\\
0.026624	0.00441009734370545\\
0.0266328888888889	0.0205463543389291\\
0.0266364444444444	0.0130534406298939\\
0.0266382222222222	0.0154432378298676\\
0.0266417777777778	0.0133117599577628\\
0.0266435555555556	0.013705971644707\\
0.0266506666666667	0.00249526104804842\\
0.0266542222222222	0.00878802391460268\\
0.026656	0.00667811777892524\\
0.0266577777777778	0.00855959257047378\\
0.0266648888888889	0.00181738747550481\\
0.0266666666666667	0.00520313098055558\\
0.0266702222222222	0.000504866718923108\\
0.0266755555555556	0.0116369467723253\\
0.0266773333333333	0.0105016189494511\\
0.0266808888888889	0.0221190298857005\\
0.0266862222222222	0.00757637627276508\\
0.026688	0.00855072279170824\\
0.0266897777777778	0.00766773772704615\\
0.0266968888888889	0.0173837376045038\\
0.0266986666666667	0.0128760878654594\\
0.0267022222222222	0.0199201655296426\\
0.0267057777777778	0.00656123526942726\\
0.0267075555555556	0.00852916931765782\\
0.0267111111111111	0.00235675876106423\\
0.0267128888888889	0.00649243801014596\\
0.0267146666666667	0.00454956103083298\\
0.0267217777777778	0.0121377545581426\\
0.0267253333333333	0.00450725429657134\\
0.0267288888888889	0.0118633858542089\\
0.0267342222222222	0.00344988964016343\\
0.026736	0.00571204257707547\\
0.0267377777777778	0.00222021022486704\\
0.0267413333333333	0.00439064845278361\\
0.0267431111111111	0.00383609849774647\\
0.0267466666666667	0.0114453198776812\\
0.0267484444444444	0.011272893350184\\
0.0267502222222222	0.0161369851936908\\
0.0267555555555556	0.00993730047250949\\
0.0267591111111111	0.0135758963288097\\
0.0267644444444445	0.00288042821146542\\
0.026768	0.00597364372783554\\
0.0267715555555555	0.00447524139850489\\
0.0267751111111111	0.0108983516367845\\
0.0267786666666667	0.00749429159473194\\
0.0267804444444444	0.0156926282404145\\
0.0267857777777778	0.00670526762359316\\
0.0267875555555556	0.0108065463451852\\
0.0267911111111111	0.00506078102844032\\
0.0267928888888889	0.00883770751078217\\
0.0267946666666667	0.00514440594810692\\
0.0267964444444445	0.00815600923066997\\
0.0267982222222222	0.00731827639782034\\
0.0268	0.00985013398458975\\
0.0268017777777778	0.0086357883413139\\
0.0268035555555556	0.0148097905644956\\
0.0268088888888889	0.00115935290489916\\
0.0268106666666667	0.00177320437109882\\
0.0268124444444444	0.00141395355129584\\
0.0268177777777778	0.00477428458845691\\
0.0268195555555556	0.000516244008411992\\
0.0268231111111111	0.00810001662789447\\
0.0268248888888889	0.00745141103645397\\
0.0268284444444444	0.0117668257094549\\
0.0268337777777778	0.000712079956681738\\
0.0268373333333333	0.0056188373714923\\
0.0268391111111111	0.00549740865303616\\
0.026848	0.0225315378608154\\
0.0268515555555555	0.015093217831051\\
0.0268551111111111	0.0194108483123276\\
0.0268586666666667	0.0109852801457189\\
0.0268604444444444	0.014862217828419\\
0.0268657777777778	0.00243929804072629\\
0.0268675555555556	0.00276115738612673\\
0.0268693333333333	0.00209439534771394\\
0.0268764444444445	0.0161307820705507\\
0.0268817777777778	0.0102212586333325\\
0.0268835555555555	0.0147925429662201\\
0.0268871111111111	0.0075611608307784\\
0.0268888888888889	0.0101122351558375\\
0.0268924444444444	0.00424099566404557\\
0.0268942222222222	0.00508315149577757\\
0.026896	0.00137707731439929\\
0.0268995555555556	0.00473097740672032\\
0.0269013333333333	0.00304202122199332\\
0.0269031111111111	0.005707696906952\\
0.0269048888888889	0.000946563528096467\\
0.0269102222222222	0.00816249445995548\\
0.0269137777777778	0.00300897303077194\\
0.0269155555555556	0.003614239646205\\
0.0269191111111111	0.00129221076821981\\
0.0269244444444444	0.00445678839430586\\
0.0269262222222222	0.00297821438816076\\
0.0269297777777778	0.00912873199225733\\
0.0269333333333333	0.00373083659752638\\
0.0269368888888889	0.012719912525565\\
0.0269422222222222	0.000285514150870858\\
0.026944	0.00264598566777394\\
0.0269457777777778	0.00241213261045942\\
0.0269475555555556	0.00431757530208113\\
0.0269528888888889	0.000917366496534094\\
0.0269582222222222	0.00614690225638423\\
0.0269617777777778	0.00385300225936011\\
0.0269635555555555	0.00812018330855843\\
0.0269671111111111	0.0032993568878627\\
0.0269706666666667	0.0109428257328901\\
0.0269742222222222	0.00509878170595504\\
0.026976	0.00805010126824232\\
0.0269777777777778	0.0010754026437961\\
0.0269795555555556	0.00301222399175727\\
0.0269813333333333	0.000852230508210872\\
0.0269848888888889	0.00744982889348511\\
0.0269902222222222	0.00202444660604223\\
0.0269955555555556	0.0136610086012753\\
0.027008	0.00365975851132622\\
0.0270115555555556	0.0132151606248694\\
0.0270151111111111	0.00305332039796866\\
0.0270186666666667	0.0129185466531607\\
0.0270204444444445	0.00882194102692671\\
0.0270257777777778	0.0107230382898945\\
0.0270275555555556	0.00930711163388284\\
0.0270293333333333	0.0100084520430872\\
0.0270311111111111	0.00501691981666211\\
0.0270346666666667	0.00701311980958838\\
0.0270364444444444	0.00581319845711492\\
0.0270417777777778	0.014059650833061\\
0.0270435555555556	0.00525088336732815\\
0.0270471111111111	0.0104329041561676\\
0.0270506666666667	0.000520989734357741\\
0.0270595555555556	0.00475027287750379\\
0.0270631111111111	0.00205095080281231\\
0.0270648888888889	0.00240281336646109\\
0.0270684444444445	0.0022059993785036\\
0.027072	0.00610293775536766\\
0.0270755555555555	0.00416986655457197\\
0.0270808888888889	0.0111872021538554\\
0.0270826666666667	0.0101415536539778\\
0.0270897777777778	0.0271432538693062\\
0.0270951111111111	0.0245452709274452\\
0.0271093333333333	0.00209437410515628\\
0.0271164444444444	0.00991839529793628\\
0.0271182222222222	0.00845318097676817\\
0.0271217777777778	0.0126382077453764\\
0.0271235555555556	0.0124538971142278\\
0.0271253333333333	0.0127820083282866\\
0.0271271111111111	0.0122257695608048\\
0.0271306666666667	0.0127124926914222\\
0.0271342222222222	0.00702601590837665\\
0.0271377777777778	0.014609097357102\\
0.0271413333333333	0.00902951430432836\\
0.0271431111111111	0.0118452872263589\\
0.0271448888888889	0.0109826920180814\\
0.0271466666666667	0.0148780926486484\\
0.0271502222222222	0.0109822767227346\\
0.0271555555555555	0.0181341830404178\\
0.0271608888888889	0.00640288121601795\\
0.0271644444444444	0.0128587058400054\\
0.0271662222222222	0.0128005434755207\\
0.0271768888888889	0.00512878267881842\\
0.027184	0.0138269868591525\\
0.0271875555555555	0.0115970863213512\\
0.0271911111111111	0.0194438022737903\\
0.0271928888888889	0.0184917555360739\\
0.0271946666666667	0.0202898045728024\\
0.0272035555555556	0.0047757718593717\\
0.0272071111111111	0.0120406465013611\\
0.0272106666666667	0.00498624817716833\\
0.0272124444444445	0.0051029196707037\\
0.0272142222222222	0.00261053290880514\\
0.027216	0.00641706245041124\\
0.0272195555555556	0.00397933651304602\\
0.0272231111111111	0.0135839136480993\\
0.0272284444444444	0.00260449177718086\\
0.0272337777777778	0.0116767207154207\\
0.0272373333333333	0.00340780865851967\\
0.0272391111111111	0.00631743671708632\\
0.0272408888888889	0.00227244218945979\\
0.0272444444444445	0.00500798357462812\\
0.0272462222222222	0.0047201505464643\\
0.0272497777777778	0.00732418756702577\\
0.0272533333333333	0.00603607214273294\\
0.0272551111111111	0.00731274585731703\\
0.0272568888888889	0.00571643381871351\\
0.027264	0.0150721097810783\\
0.0272711111111111	0.00330340642721744\\
0.0272764444444444	0.00909895491552598\\
0.02728	0.00246544186310996\\
0.0272835555555556	0.0108597034415932\\
0.0272853333333333	0.00815068441128045\\
0.0272871111111111	0.0132646474714894\\
0.0272888888888889	0.0112812893542557\\
0.0272906666666667	0.0158531553220665\\
0.0272942222222222	0.009092879420628\\
0.0272977777777778	0.0112743004090369\\
0.0272995555555555	0.00889199720708753\\
0.0273013333333333	0.00923677955130428\\
0.0273031111111111	0.00857599042764276\\
0.0273066666666667	0.0162021729562526\\
0.0273102222222222	0.00615859090539411\\
0.0273137777777778	0.0110232110059992\\
0.0273173333333333	0.00666966541200451\\
0.0273208888888889	0.0133275375370601\\
0.0273262222222222	0.0069586615491159\\
0.0273333333333333	0.0109076523779097\\
0.0273386666666667	0.00389602367743944\\
0.0273475555555556	0.016475095002015\\
0.0273511111111111	0.0108126001317799\\
0.0273528888888889	0.0118087704475323\\
0.0273564444444444	0.0057867070510183\\
0.0273582222222222	0.00849272851634639\\
0.0273635555555556	0.00593711104365927\\
0.0273688888888889	0.00964274776426979\\
0.0273724444444444	0.00658785123278802\\
0.0273742222222222	0.00888725502253021\\
0.0273813333333333	0.00550546836006191\\
0.0273831111111111	0.0110180029137519\\
0.0273866666666667	0.00826125875642134\\
0.0273884444444444	0.0139351516147413\\
0.0273973333333333	0.00358834666153077\\
0.0274008888888889	0.00730691391322758\\
0.0274026666666667	0.00445436342947544\\
0.0274115555555556	0.0145827361195456\\
0.0274151111111111	0.00462222260754716\\
0.0274186666666667	0.0146407337561492\\
0.0274204444444444	0.0145830630763619\\
0.0274222222222222	0.01821710664763\\
0.0274275555555556	0.0109434457040154\\
0.0274311111111111	0.0188664608241713\\
0.0274346666666667	0.0133773059844104\\
0.0274364444444445	0.0168417846055679\\
0.0274417777777778	0.00385482696857989\\
0.0274435555555556	0.00579934514121561\\
0.0274488888888889	0.00340748604463462\\
0.0274506666666667	0.00631740219212401\\
0.0274542222222222	0.00492659820422056\\
0.027456	0.00594332497961375\\
0.0274595555555556	0.000890623711334748\\
0.0274666666666667	0.01202662560149\\
0.0274684444444444	0.010169141032244\\
0.027472	0.0174617293364427\\
0.0274808888888889	0.00670912358937259\\
0.027488	0.0128106715875819\\
0.0274933333333333	0.00550274279973403\\
0.0274968888888889	0.0110930743692593\\
0.0275004444444444	0.00327420393437511\\
0.027504	0.00994586496651767\\
0.0275075555555556	0.0077791375751548\\
0.0275111111111111	0.0115914028770383\\
0.0275128888888889	0.00512210795080731\\
0.0275182222222222	0.00980807457925073\\
0.02752	0.00865174645091044\\
0.0275235555555556	0.0113978033279798\\
0.0275253333333333	0.00945400991189613\\
0.0275288888888889	0.0113742706075224\\
0.0275324444444444	0.00875750330596434\\
0.0275342222222222	0.0121071706299372\\
0.0275395555555556	0.00556293248896708\\
0.0275413333333333	0.00678084271084639\\
0.0275431111111111	0.00436797379846665\\
0.0275466666666667	0.0132283773115597\\
0.0275484444444445	0.0122600636719297\\
0.0275502222222222	0.014160518929933\\
0.027552	0.0104311768539444\\
0.0275537777777778	0.0156213718096191\\
0.0275608888888889	0.00953206056180386\\
0.0275626666666667	0.0126725230506416\\
0.027568	0.00885120339409828\\
0.0275697777777778	0.00978104094602716\\
0.0275733333333333	0.0064344576439867\\
0.0275751111111111	0.00774895884522092\\
0.0275768888888889	0.00343002032027515\\
0.027584	0.0167761825043977\\
0.0275928888888889	0.00361829722745705\\
0.0275946666666667	0.00401291826688582\\
0.0275964444444445	0.00249081180625974\\
0.0276035555555555	0.0128706477982129\\
0.0276106666666667	0.00199159009982006\\
0.027616	0.0123440237868768\\
0.0276177777777778	0.0118278822081138\\
0.0276195555555556	0.0148732667369406\\
0.0276213333333333	0.0133696544661113\\
0.0276231111111111	0.0143647049709204\\
0.0276248888888889	0.01114923600521\\
0.0276284444444445	0.012771096812933\\
0.0276302222222222	0.00572322623929869\\
0.027632	0.00860095639884351\\
0.0276337777777778	0.00821031742225603\\
0.0276373333333333	0.0130007540024785\\
0.0276426666666667	0.00747089433594716\\
0.027648	0.0132472845914558\\
0.0276515555555556	0.0104684918949596\\
0.0276551111111111	0.0134836178024744\\
0.0276604444444445	0.00499779927182403\\
0.0276622222222222	0.00898291024705683\\
0.0276657777777778	0.00443550428476783\\
0.0276764444444444	0.0183194084512896\\
0.0276782222222222	0.018134075845165\\
0.02768	0.0186030200867102\\
0.0276835555555555	0.0109542429926249\\
0.0276853333333333	0.0113607202844508\\
0.0276871111111111	0.00637737125787197\\
0.0276888888888889	0.00813807230085231\\
0.0276924444444444	0.00448392542338269\\
0.027696	0.0146573516842009\\
0.0276995555555556	0.00793136558840099\\
0.0277031111111111	0.016727398186777\\
0.027712	0.00695340368102518\\
0.0277155555555555	0.00843632185557133\\
0.0277173333333333	0.00485300360027982\\
0.0277208888888889	0.0100608856552263\\
0.0277226666666667	0.00503301074082266\\
0.0277262222222222	0.00820115009173947\\
0.027728	0.0128120884704944\\
0.0277315555555556	0.0140127351017952\\
0.0277351111111111	0.00713576965454266\\
0.0277368888888889	0.00896645726233405\\
0.0277404444444445	0.00321762824167457\\
0.0277422222222222	0.00584589506481781\\
0.027744	0.00377214037010698\\
0.0277528888888889	0.0177556778126465\\
0.0277546666666667	0.0136254871730761\\
0.0277564444444444	0.0150521837287182\\
0.02776	0.011345724018943\\
0.0277617777777778	0.011551868213237\\
0.0277635555555556	0.00790953789094398\\
0.0277671111111111	0.0131935588733201\\
0.027776	0.00188505367828884\\
0.0277831111111111	0.0115300831873364\\
0.0277848888888889	0.0112406236671638\\
0.0277884444444444	0.0144923343756563\\
0.0277902222222222	0.0129168138159934\\
0.027792	0.0176234212149506\\
0.0277955555555555	0.013016975540236\\
0.0277973333333333	0.0134002000885332\\
0.0278008888888889	0.00402266291461123\\
0.0278026666666667	0.00739410015360595\\
0.0278044444444444	0.00629710631973021\\
0.027808	0.00958124310843414\\
0.0278097777777778	0.00152635788599823\\
0.0278133333333333	0.0113592514840302\\
0.0278151111111111	0.0112058043296921\\
0.0278168888888889	0.0119377698279639\\
0.0278204444444445	0.00905511537741535\\
0.027824	0.0135368075062872\\
0.0278257777777778	0.0095799424088934\\
0.0278275555555555	0.0108015373654594\\
0.0278311111111111	0.0059053581066108\\
0.0278328888888889	0.00827492834444632\\
0.0278382222222222	0.002595952856912\\
0.0278453333333333	0.0104945498221864\\
0.0278488888888889	0.0045786112859918\\
0.0278506666666667	0.00476645489087205\\
0.0278542222222222	0.0121247455539636\\
0.027856	0.00961573970029966\\
0.0278595555555556	0.0114420122588406\\
0.0278631111111111	0.00811162083084629\\
0.0278648888888889	0.0108209618338741\\
0.0278666666666667	0.00459209969041352\\
0.0278684444444444	0.00468279910627506\\
0.0278702222222222	0.00299014058503788\\
0.027872	0.00377470516617853\\
0.0278755555555556	0.00236112301980781\\
0.0278773333333333	0.0059591292651634\\
0.0278808888888889	0.00230885483233317\\
0.0278844444444444	0.0105212499443699\\
0.0278862222222222	0.00453760236828527\\
0.0278915555555556	0.0119971400829147\\
0.0278951111111111	0.00778321962855891\\
0.0278968888888889	0.00922003076695965\\
0.027904	0.00501869648263883\\
0.0279057777777778	0.00656998908725256\\
0.0279093333333333	0.00531569062947412\\
0.0279111111111111	0.0145918911450031\\
0.0279146666666667	0.0113844827438301\\
0.0279164444444444	0.0158814673569306\\
0.0279182222222222	0.0115631668996437\\
0.02792	0.012541629180181\\
0.0279217777777778	0.00516883984879082\\
0.0279253333333333	0.0104981639023717\\
0.0279306666666667	0.00138318038999571\\
0.0279342222222222	0.0132157372285845\\
0.027936	0.00587541183966372\\
0.0279377777777778	0.00631901387687478\\
0.0279413333333333	0.000376400435274454\\
0.0279448888888889	0.0060623874518447\\
0.0279466666666667	0.00470982172543086\\
0.0279484444444444	0.00614942160743742\\
0.0279502222222222	0.00524720943550608\\
0.0279537777777778	0.0101770676269352\\
0.0279555555555556	0.00853300405768831\\
0.0279573333333333	0.00994465366436872\\
0.0279591111111111	0.00818373668784003\\
0.0279626666666667	0.0139740227313333\\
0.0279662222222222	0.00537887189385919\\
0.0279697777777778	0.0111288469720727\\
0.0279715555555556	0.00507795263499963\\
0.0279768888888889	0.0123886589406531\\
0.0279804444444444	0.00822385402132433\\
0.0279822222222222	0.0123214170807479\\
0.0279857777777778	0.00809543694664333\\
0.0279875555555556	0.0102184351443733\\
0.0279911111111111	0.00694783919180922\\
0.0279946666666667	0.0103952018417237\\
0.0279982222222222	0.00126390098775436\\
0.0280106666666667	0.0189966977336485\\
0.0280124444444445	0.0145971889739228\\
0.028016	0.0166187150576658\\
0.0280248888888889	0.00257937545921597\\
0.0280284444444444	0.0141568652560078\\
0.0280355555555556	0.0040970468904033\\
0.0280373333333333	0.00446330087975436\\
0.0280408888888889	0.00366691478089948\\
0.0280426666666667	0.011804338161827\\
0.0280444444444445	0.00701791046791353\\
0.0280462222222222	0.00915232253574183\\
0.028048	0.00769114804809046\\
0.0280497777777778	0.0132628379782201\\
0.0280515555555556	0.0123203525606509\\
0.0280551111111111	0.0160669592206291\\
0.0280622222222222	0.00385214906882728\\
0.028064	0.0101825522747228\\
0.0280693333333333	0.0049830835194469\\
0.0280746666666667	0.00773180236733545\\
0.0280764444444445	0.00173546129807173\\
0.0280817777777778	0.0106106918123498\\
0.0280835555555556	0.00590905508961459\\
0.0280871111111111	0.0124049059445223\\
0.0280906666666667	0.00982387090100389\\
0.0280942222222222	0.00647956042753858\\
0.028096	0.0130742613366326\\
0.0280995555555555	0.00327095332304367\\
0.0281013333333333	0.00929027985994296\\
0.0281031111111111	0.00920090632597073\\
0.0281084444444444	0.0169540171471273\\
0.0281102222222222	0.0151420571114921\\
0.028112	0.016168084812991\\
0.0281137777777778	0.0105326950057363\\
0.0281173333333333	0.0139091012376189\\
0.0281226666666667	0.00512982492778177\\
0.0281244444444445	0.0124076542061979\\
0.028128	0.0113743870026652\\
0.0281297777777778	0.01794328674131\\
0.0281333333333333	0.0121135228609997\\
0.0281368888888889	0.018850352478943\\
0.0281422222222222	0.0105618831741617\\
0.028144	0.0154773694290048\\
0.0281457777777778	0.00992716996039653\\
0.0281493333333333	0.0140963937051262\\
0.0281511111111111	0.00494346254219763\\
0.0281564444444445	0.010195680365631\\
0.02816	0.00522718561435659\\
0.0281635555555556	0.0132555244912078\\
0.0281653333333333	0.012771641583705\\
0.0281671111111111	0.016192703919758\\
0.0281688888888889	0.0135106652267705\\
0.0281724444444444	0.0147564886637759\\
0.0281777777777778	0.00286877973045982\\
0.0281813333333333	0.0144787786744328\\
0.0281848888888889	0.0122857568525856\\
0.0281866666666667	0.0142982527270878\\
0.0281884444444444	0.0112277187387421\\
0.0281902222222222	0.0119423523617722\\
0.0281937777777778	0.00531744701645809\\
0.0281973333333333	0.00845129580118523\\
0.0282008888888889	0.00208874687445065\\
0.0282026666666667	0.00276208268857692\\
0.0282044444444444	0.0018171178887422\\
0.0282186666666667	0.0249809371908075\\
0.0282204444444444	0.0197330145544437\\
0.028224	0.0292046853038704\\
0.0282346666666667	0.00826147609761291\\
0.0282382222222222	0.0109409254614393\\
0.02824	0.00907746990597641\\
0.0282435555555555	0.0131013501191166\\
0.0282506666666667	0.00357373265289224\\
0.0282631111111111	0.0195188179063417\\
0.0282755555555556	0.00313512671352029\\
0.0282791111111111	0.00528056998975082\\
0.0282808888888889	0.00487241616404119\\
0.0282826666666667	0.00698069166236584\\
0.0282844444444444	0.00461091958728876\\
0.0282897777777778	0.00892133093346212\\
0.0282933333333333	0.00292130371958457\\
0.028304	0.0203512677641639\\
0.0283164444444444	0.00281486743039444\\
0.0283235555555555	0.0174130408304327\\
0.0283253333333333	0.0169879002820708\\
0.0283306666666667	0.0256507799205226\\
0.0283448888888889	0.00141240399700626\\
0.0283484444444445	0.00695552940295349\\
0.028352	0.00279235360685404\\
0.0283537777777778	0.00593970070393196\\
0.0283555555555556	0.00291828449506271\\
0.0283573333333333	0.00354566655374569\\
0.0283608888888889	0.00122752283183986\\
0.0283644444444444	0.00633972245003603\\
0.0283662222222222	0.00565733334473423\\
0.0283715555555556	0.0103661631074539\\
0.0283751111111111	0.00833600409862181\\
0.0283786666666667	0.014313429369108\\
0.0283804444444445	0.010190683073028\\
0.0283822222222222	0.0116015438392628\\
0.028384	0.00800810203455871\\
0.0283857777777778	0.0109901852598697\\
0.0283893333333333	0.00549719832970899\\
0.0283928888888889	0.00731918778167051\\
0.0283964444444444	0.00106974682531399\\
0.0283982222222222	0.0036038132965848\\
0.0284	0.00352238483733347\\
0.0284071111111111	0.0118644118455325\\
0.0284106666666667	0.0129827569439855\\
0.0284124444444444	0.00906926450258339\\
0.028416	0.0131744703297624\\
0.0284195555555556	0.00449541068052006\\
0.0284213333333333	0.00817639289568525\\
0.0284231111111111	0.00536775599091704\\
0.028432	0.0162321521677277\\
0.0284337777777778	0.0151029064486718\\
0.0284408888888889	0.0208209861954881\\
0.0284444444444444	0.011695947778432\\
0.0284462222222222	0.0144030361708882\\
0.0284515555555556	0.00723146012729456\\
0.0284551111111111	0.00956556428977112\\
0.0284604444444445	0.00425951917047307\\
0.0284622222222222	0.00960871501268953\\
0.0284657777777778	0.00135555427039868\\
0.0284675555555556	0.00210439986398217\\
0.0284693333333333	0.000604117862659986\\
0.0284728888888889	0.00532269796025917\\
0.0284782222222222	0.000942497095334366\\
0.0284835555555556	0.00776568564868968\\
0.0284853333333333	0.000802913136882244\\
0.0284888888888889	0.00798771998640208\\
0.0284906666666667	0.00507675112934464\\
0.0284942222222222	0.0130033374062439\\
0.028496	0.00482056327596719\\
0.0285031111111111	0.0176439014183861\\
0.0285048888888889	0.0142258841173397\\
0.028512	0.0199131692489125\\
0.0285155555555555	0.0161530812499107\\
0.0285173333333333	0.016899730407862\\
0.0285262222222222	0.0071481291420217\\
0.0285297777777778	0.0112885245162875\\
0.0285333333333333	0.00582077516224458\\
0.0285368888888889	0.010291704944517\\
0.0285404444444445	0.00684609695752803\\
0.0285422222222222	0.00982884620819233\\
0.0285457777777778	0.00295410874741672\\
0.0285475555555555	0.0056559158315285\\
0.0285511111111111	0.00317537160965864\\
0.0285564444444444	0.0099902839454353\\
0.0285582222222222	0.00886949360117487\\
0.0285617777777778	0.0189397786024618\\
0.0285653333333333	0.0130061215376613\\
0.0285671111111111	0.0172761817536315\\
0.0285742222222222	0.00379008161525957\\
0.028576	0.0062549813084434\\
0.0285777777777778	0.00155638273458486\\
0.0285795555555556	0.00932223742064822\\
0.0285831111111111	0.00798295196904975\\
0.0285866666666667	0.0102059348020358\\
0.0285884444444444	0.00631492674115844\\
0.028592	0.00931418447223348\\
0.0285973333333333	0.00351593330556763\\
0.0286008888888889	0.00422569292578803\\
0.0286026666666667	0.00398365445887444\\
0.028608	0.0127888462276231\\
0.0286097777777778	0.00896858373239615\\
0.0286133333333333	0.0193551224200022\\
0.0286257777777778	0.00191977461220944\\
0.0286311111111111	0.00978550163624506\\
0.0286328888888889	0.0096559395141545\\
0.02864	0.0159788216212658\\
0.0286488888888889	0.00131599636669322\\
0.0286542222222222	0.00321502569648327\\
0.028656	0.0022034619318507\\
0.0286577777777778	0.00383647735413004\\
0.0286595555555555	0.00208917646687898\\
0.0286613333333333	0.00559428502079376\\
0.0286631111111111	0.00201940457564745\\
0.0286666666666667	0.00307650543834173\\
0.0286702222222222	0.00865985660188628\\
0.028672	0.00702735487411063\\
0.0286737777777778	0.00748230892480761\\
0.0286755555555556	0.00636806163720494\\
0.0286773333333333	0.00753232579903343\\
0.0286791111111111	0.00682764304736969\\
0.0286844444444445	0.0149449631353606\\
0.0286862222222222	0.0144096861486483\\
0.0286915555555556	0.019330198509121\\
0.0286951111111111	0.0154506615028552\\
0.0287022222222222	0.0111237327145697\\
0.028704	0.0139327649443704\\
0.0287075555555556	0.010998757316096\\
0.0287111111111111	0.0177650942656906\\
0.02872	0.00593272372111067\\
0.0287217777777778	0.00833229819679843\\
0.0287271111111111	0.00365536839470754\\
0.0287306666666667	0.0128433757017611\\
0.0287342222222222	0.00891236614115645\\
0.028736	0.0104244169847763\\
0.0287448888888889	0.000975084358885159\\
0.0287484444444444	0.00482801718374648\\
0.0287502222222222	0.000101037447773566\\
0.0287537777777778	0.00412019673389399\\
0.0287573333333333	0.00159704143065578\\
0.0287591111111111	0.00496764729545646\\
0.0287608888888889	0.002380045210189\\
0.028768	0.0154723775588244\\
0.0287733333333333	0.0119524897372436\\
0.0287751111111111	0.0110310495231725\\
0.0287768888888889	0.0152095536124926\\
0.0287822222222222	0.00633568614166066\\
0.028784	0.00958894158478998\\
0.0287875555555556	0.00685866168066049\\
0.0287893333333333	0.0112362082928934\\
0.0287928888888889	0.00426836827548818\\
0.0287964444444445	0.006980213342824\\
0.0287982222222222	0.00509468175077085\\
0.0288	0.00640102648641164\\
0.0288053333333333	0.00215623915155877\\
0.0288071111111111	0.0041971819531274\\
0.0288088888888889	0.00313763584949125\\
0.028816	0.0155173301489513\\
0.0288213333333333	0.000295077176479308\\
0.028832	0.0110796830574307\\
0.0288355555555556	0.00674930079439393\\
0.0288373333333333	0.0100416740983412\\
0.0288391111111111	0.0048792894749527\\
0.0288408888888889	0.0109426102173048\\
0.0288444444444445	0.00451613280313362\\
0.0288462222222222	0.00531762013692771\\
0.028848	0.00402640369094345\\
0.0288533333333333	0.00988641216793756\\
0.0288568888888889	0.00575720347817207\\
0.0288586666666667	0.00735442279624665\\
0.0288622222222222	0.0040393711650768\\
0.028864	0.00589545278566636\\
0.0288657777777778	0.00259383986229414\\
0.0288675555555556	0.00270365136635475\\
0.0288711111111111	8.01691011278749e-05\\
0.0288764444444445	0.008825716913999\\
0.02888	0.00797856796247129\\
0.0288853333333333	0.012683802176145\\
0.0288871111111111	0.0123755951922907\\
0.0288906666666667	0.0131637741428658\\
0.0288977777777778	0.00149451982627344\\
0.0288995555555556	0.00327664041927253\\
0.0289013333333333	0.00100965441824918\\
0.0289048888888889	0.00934929771237225\\
0.0289084444444445	0.00787532793121387\\
0.0289155555555556	0.0148142786583519\\
0.0289191111111111	0.00996130526996236\\
0.0289208888888889	0.0105660990885522\\
0.0289244444444444	0.00566203124993789\\
0.0289262222222222	0.00872079635624112\\
0.0289297777777778	0.00394477432157869\\
0.0289333333333333	0.0139172138531829\\
0.028944	0.0043290961920073\\
0.0289457777777778	0.0104888438642546\\
0.0289475555555556	0.00898193982302334\\
0.0289511111111111	0.0128631110746072\\
0.0289528888888889	0.00490930764188524\\
0.0289546666666667	0.00981050055265945\\
0.0289582222222222	0.00144253727576932\\
0.0289617777777778	0.00860368947862705\\
0.0289653333333333	0.0032555726616775\\
0.0289688888888889	0.00733092288714418\\
0.0289706666666667	0.00636686729958086\\
0.0289742222222222	0.0122261297030867\\
0.0289777777777778	0.00855703769163402\\
0.0289813333333333	0.0180436575558431\\
0.0289848888888889	0.0149673976177489\\
0.0289884444444445	0.0234864328949565\\
0.028992	0.0161194253747307\\
0.0289937777777778	0.0187362303848879\\
0.0289973333333333	0.004869008588782\\
0.0290044444444444	0.0113878826884996\\
0.0290097777777778	0.0257648492293326\\
0.029024	0.00119492827994724\\
0.0290293333333333	0.0107516174701507\\
0.0290346666666667	0.00146749645746097\\
0.0290382222222222	0.00726797242807009\\
0.02904	0.00401891325719694\\
0.0290435555555555	0.0111818010713099\\
0.0290453333333333	0.008481500130608\\
0.0290471111111111	0.0160406122128831\\
0.0290524444444444	0.0080662785698086\\
0.029056	0.00874662564895878\\
0.0290577777777778	0.00750229376192335\\
0.0290595555555556	0.00956545637813433\\
0.0290631111111111	0.00168626511814651\\
0.0290702222222222	0.00642627714540706\\
0.0290737777777778	0.0020645173496032\\
0.0290791111111111	0.00678037551346303\\
0.0290808888888889	0.0065187904804328\\
0.0290826666666667	0.00791850827817037\\
0.0290844444444444	0.00272655600428998\\
0.029088	0.0111465468086675\\
0.0290915555555556	0.00486710729929979\\
0.0290951111111111	0.00859717772018689\\
0.0290986666666667	0.00289201796049715\\
0.029104	0.0142135367083924\\
0.0291057777777778	0.0141483414532663\\
0.0291075555555556	0.0154942634252091\\
0.0291093333333333	0.0137680606308401\\
0.0291111111111111	0.0138287502851365\\
0.0291146666666667	0.0108666694663219\\
0.0291164444444444	0.0143778866818821\\
0.02912	0.00991200650970578\\
0.0291217777777778	0.0105813127922819\\
0.0291235555555556	0.00556570602688566\\
0.0291253333333333	0.00824193091965433\\
0.0291288888888889	0.00389332004033999\\
0.0291324444444444	0.0099952763013462\\
0.0291342222222222	0.00696000352697709\\
0.0291377777777778	0.00817248078880034\\
0.0291431111111111	0.0137861242306863\\
0.0291448888888889	0.0127393352898942\\
0.0291466666666667	0.0155472790045842\\
0.0291502222222222	0.00542798792741819\\
0.029152	0.0120188920214483\\
0.0291537777777778	0.0107204679911378\\
0.0291573333333333	0.016104030906645\\
0.0291644444444444	0.00311480395943434\\
0.0291662222222222	0.00891436040122873\\
0.0291715555555556	0.00277822204363745\\
0.0291733333333333	0.00674789953263785\\
0.0291768888888889	0.00384522694529879\\
0.0291822222222222	0.004568599254307\\
0.029184	0.00384753321883163\\
0.0291893333333333	0.0105968986023056\\
0.0291946666666667	0.00194518421890671\\
0.0291982222222222	0.0111609500799913\\
0.0292017777777778	0.00704000383793535\\
0.0292053333333333	0.00926663837622349\\
0.0292088888888889	0.00562710444081796\\
0.0292124444444445	0.0114974154737785\\
0.029216	0.00223858766304871\\
0.0292213333333333	0.015899695865826\\
0.029232	0.00263435092743167\\
0.0292355555555556	0.00371706738552835\\
0.0292373333333333	0.000824039014354738\\
0.0292408888888889	0.0112049785964696\\
0.0292426666666667	0.00815224698312869\\
0.0292462222222222	0.0112139300064894\\
0.029248	0.0102800023109596\\
0.0292497777777778	0.010767239760013\\
0.0292515555555556	0.00293926182337079\\
0.0292551111111111	0.00953399586921219\\
0.0292604444444445	0.00298534522060556\\
0.0292622222222222	0.00429000759671588\\
0.029264	0.00236013767130352\\
0.0292657777777778	0.00270613080646051\\
0.0292675555555555	0.000797941668790075\\
0.0292728888888889	0.00497684193513731\\
0.0292746666666667	0.00180701259132651\\
0.0292764444444444	0.00532053674863331\\
0.0292782222222222	0.00275085916909518\\
0.0292817777777778	0.0101152868237177\\
0.0292853333333333	0.00528492573775774\\
0.0292888888888889	0.0067795327126528\\
0.0292906666666667	0.00103583261965104\\
0.0292942222222222	0.00865255441403523\\
0.0292995555555556	0.000515672330659245\\
0.0293048888888889	0.00706451387998994\\
0.0293066666666667	0.00698627525860834\\
0.0293102222222222	0.00869556508553548\\
0.029312	0.0085256804203179\\
0.0293155555555556	0.0156765949395389\\
0.0293191111111111	0.00872754758446245\\
0.0293244444444445	0.0217224703997403\\
0.029328	0.0152309378051285\\
0.0293297777777778	0.0169663796428021\\
0.0293368888888889	0.00781859850172134\\
0.0293386666666667	0.0158746774097373\\
0.0293422222222222	0.00730164568448105\\
0.029344	0.0124346923562733\\
0.0293493333333333	0.0050842644645773\\
0.0293511111111111	0.00954241385488383\\
0.0293546666666667	0.00254181299910147\\
0.0293582222222222	0.0100686950790481\\
0.0293635555555556	0.00149896223716975\\
0.0293653333333333	0.00878737192377838\\
0.0293706666666667	0.00174178646376749\\
0.0293742222222222	0.00433902784532431\\
0.029376	0.00195236664185697\\
0.0293777777777778	0.00686950230927519\\
0.0293795555555555	0.00668324139881532\\
0.0293813333333333	0.000994618738394931\\
0.0293831111111111	0.00145204940471061\\
0.0293848888888889	0.000660724254686273\\
0.0293866666666667	0.0044285685881503\\
0.0293884444444444	0.00391247628400218\\
0.029392	0.0123170763029817\\
0.0293937777777778	0.011955655822221\\
0.0293973333333333	0.0166584648161572\\
0.0294008888888889	0.00858511550988653\\
0.0294044444444445	0.0165455353653267\\
0.029408	0.00911388231358301\\
0.0294097777777778	0.0103537350161755\\
0.0294115555555556	0.00202761986096422\\
0.0294133333333333	0.00210035440229939\\
0.0294151111111111	0.00586518957911908\\
0.0294204444444444	0.0014414485208056\\
0.0294257777777778	0.00777115169274201\\
0.0294275555555556	0.00330931009688917\\
0.0294346666666667	0.0061009856113319\\
0.0294364444444445	0.00462664269743515\\
0.0294417777777778	0.0186335964228217\\
0.0294453333333333	0.00174080828439574\\
0.0294506666666667	0.00673095068146012\\
0.0294524444444444	0.00430454588477669\\
0.0294542222222222	0.00810512020454088\\
0.029456	0.00632609307084453\\
0.0294577777777778	0.0107459567808195\\
0.0294613333333333	0.00525973615752928\\
0.0294648888888889	0.0134544507424993\\
0.0294684444444444	0.00486522238232712\\
0.0294702222222222	0.00614327598628936\\
0.0294737777777778	0.00261638764880426\\
0.0294791111111111	0.009689260727205\\
0.0294826666666667	0.00787858394762439\\
0.0294862222222222	0.0121119314775393\\
0.0294897777777778	0.0068816997102252\\
0.0294933333333333	0.0108589167548799\\
0.0294968888888889	0.00488309800580758\\
0.0295004444444444	0.00847314981892255\\
0.0295022222222222	0.00690885151368706\\
0.029504	0.00914780505977167\\
0.0295075555555556	0.0081103159962182\\
0.0295093333333333	0.0131959223655087\\
0.0295128888888889	0.00730011826795565\\
0.0295182222222222	0.0157716697516434\\
0.02952	0.0109450197732009\\
0.0295217777777778	0.012768784378074\\
0.0295253333333333	0.00437007494051836\\
0.0295271111111111	0.00573487391317351\\
0.0295306666666667	0.00344376802166294\\
0.0295342222222222	0.00833770107622897\\
0.029536	0.00458310598487685\\
0.0295377777777778	0.0120841258839853\\
0.0295502222222222	0.00425759627704869\\
0.0295555555555556	0.0222687443277011\\
0.0295608888888889	0.0120504008982148\\
0.0295626666666667	0.0140579342649728\\
0.0295662222222222	0.00818797558973541\\
0.0295697777777778	0.0123076643881593\\
0.0295733333333333	0.00454918970080745\\
0.0295768888888889	0.00818091951120881\\
0.0295804444444444	0.00091093966499059\\
0.0295822222222222	0.00503865865769354\\
0.0295875555555556	0.00223971637089537\\
0.0295893333333333	0.00326881383971681\\
0.0295911111111111	0.00210074245359043\\
0.0295946666666667	0.0110783233894788\\
0.0295964444444445	0.00845897210842605\\
0.0296	0.0134902807551767\\
0.0296017777777778	0.0127527843169687\\
0.0296053333333333	0.0160326365650201\\
0.0296124444444444	0.00485772878201193\\
0.029616	0.0108216600222268\\
0.0296195555555556	0.00404301937641224\\
0.0296248888888889	0.00938322673621067\\
0.0296266666666667	0.00427267182458593\\
0.0296302222222222	0.00999870611434203\\
0.029632	0.0095129286922884\\
0.0296337777777778	0.0117706498160111\\
0.0296373333333333	0.00484406575364335\\
0.0296408888888889	0.0105341041066179\\
0.0296462222222222	0.00564071902126415\\
0.029648	0.0114937182017222\\
0.0296533333333333	0.002229014850329\\
0.0296551111111111	0.00304495634823862\\
0.0296568888888889	0.00221454834975923\\
0.0296586666666667	0.00228962133105723\\
0.0296622222222222	0.010768717176458\\
0.0296657777777778	0.00686592719895301\\
0.0296675555555556	0.00794346406616558\\
0.0296711111111111	0.00236337947322682\\
0.0296746666666667	0.00579753066605607\\
0.0296764444444444	0.0028163832924851\\
0.0296817777777778	0.0135131311198675\\
0.0296853333333333	0.01146864344514\\
0.0296871111111111	0.0157847469457776\\
0.0296906666666667	0.012028495472136\\
0.029696	0.0153887158989552\\
0.0296995555555556	0.00744137027717384\\
0.0297048888888889	0.0179675119540051\\
0.0297102222222222	0.00931047371001165\\
0.029712	0.00958533733822531\\
0.0297155555555556	0.00363664382763282\\
0.0297191111111111	0.00704524980049367\\
0.0297226666666667	0.00421064292295034\\
0.0297244444444444	0.0056103450080803\\
0.0297262222222222	0.0041456587300614\\
0.029728	0.00778738387417705\\
0.0297315555555556	0.00512382179872281\\
0.0297368888888889	0.0105698609729837\\
0.029744	0.00475131976371829\\
0.0297546666666667	0.0116044158783656\\
0.0297582222222222	0.00812968682413437\\
0.0297617777777778	0.0113755711327601\\
0.0297653333333333	0.00725545413281073\\
0.0297688888888889	0.010771488546993\\
0.0297706666666667	0.00901558410402292\\
0.0297724444444444	0.011904481704815\\
0.0297777777777778	0.00311093243412441\\
0.0297795555555556	0.00658886674689252\\
0.0297831111111111	0.00481458647258537\\
0.0297866666666667	0.0129919804003175\\
0.0297884444444445	0.00893667723450314\\
0.029792	0.0186325038675813\\
0.0297937777777778	0.0131598062168151\\
0.0297955555555555	0.0141938010245033\\
0.0297991111111111	0.0121677094044612\\
0.0298008888888889	0.0157571512067883\\
0.0298026666666667	0.0138733192004477\\
0.0298097777777778	0.0227062067233814\\
0.0298204444444445	0.000359443915199403\\
0.0298275555555556	0.0137118425790785\\
0.0298293333333333	0.0132174170107832\\
0.0298328888888889	0.0159716653167448\\
0.0298346666666667	0.0139610274479518\\
0.0298364444444444	0.0150794138654213\\
0.0298382222222222	0.0138271433048542\\
0.02984	0.0144129341759378\\
0.0298488888888889	0.00243588458344046\\
0.0298506666666667	0.0037299620215594\\
0.0298524444444445	0.000839685005466578\\
0.0298542222222222	0.00438054768647131\\
0.029856	0.00422540485346609\\
0.0298577777777778	0.0072037827149937\\
0.0298595555555556	0.00615135037209941\\
0.0298613333333333	0.0137011577554253\\
0.0298684444444444	0.003763035090425\\
0.0298737777777778	0.00883529619718634\\
0.0298773333333333	0.007532963341503\\
0.0298826666666667	0.00914555466626746\\
0.0298844444444444	0.00700128341252546\\
0.0298862222222222	0.010317477012375\\
0.0298897777777778	0.00872559089580474\\
0.0298915555555556	0.0136754938150508\\
0.0298968888888889	0.00767610963781681\\
0.0298986666666667	0.00941446503062154\\
0.0299004444444445	0.00782777157326384\\
0.0299022222222222	0.00821746120379577\\
0.029904	0.00809485121758363\\
0.0299057777777778	0.00829652879315385\\
0.0299093333333333	0.00162026023484232\\
0.0299128888888889	0.00447454602728636\\
0.0299146666666667	0.0128146241221602\\
0.0299182222222222	0.00533166052604411\\
0.02992	0.0105566574622361\\
0.0299235555555556	0.00317537960473976\\
0.0299253333333333	0.0119749240535717\\
0.0299271111111111	0.00530974970959558\\
0.0299288888888889	0.00827785634029782\\
0.0299324444444445	0.000998183237426731\\
0.029936	0.00972311084815444\\
0.0299377777777778	0.00329885587120801\\
0.0299395555555556	0.00538469747553069\\
0.0299413333333333	0.00341934516450776\\
0.0299466666666667	0.00989245109168194\\
0.0299484444444444	0.00909962202991496\\
0.0299502222222222	0.0126434778622502\\
0.0299537777777778	0.00723473011497819\\
0.0299573333333333	0.0141231869192207\\
0.0299608888888889	0.00552207994791865\\
0.0299626666666667	0.00636429838995048\\
0.0299644444444444	0.00620174547881239\\
0.0299662222222222	0.00852405111901422\\
0.0299733333333333	0.00109338279673524\\
0.0299768888888889	0.00972035482811995\\
0.0299786666666667	0.00874688376892685\\
0.0299804444444444	0.00926867580937132\\
0.0299822222222222	0.00737067321094056\\
0.0299875555555555	0.0121976602504151\\
0.0299928888888889	0.00433108684272604\\
0.0299946666666667	0.00880431694863473\\
0.0299982222222222	0.00657496808597716\\
0.03	0.00166081239271357\\
0.0300017777777778	0.0053963425959328\\
0.0300053333333333	0.00431441918153005\\
0.0300106666666667	0.0138396197006605\\
0.0300177777777778	0.0102458990691855\\
0.0300195555555555	0.0114263190463965\\
0.0300213333333333	0.00654311061484147\\
0.0300231111111111	0.00933756196036581\\
0.0300248888888889	0.00813080308453493\\
0.0300284444444444	0.0105858119261497\\
0.030032	0.00269859715855222\\
0.0300337777777778	0.00284180824527541\\
0.0300355555555556	0.000737545192395828\\
0.0300391111111111	0.0080799033974974\\
0.0300408888888889	0.00523986143033139\\
0.0300426666666667	0.00535989754242711\\
0.0300444444444445	0.00867416499175513\\
0.0300462222222222	0.00791690236776182\\
0.0300497777777778	0.0140756977224182\\
0.0300551111111111	0.00054853260875426\\
0.0300586666666667	0.00691992034777172\\
0.0300604444444444	0.00222471268924393\\
0.0300675555555556	0.0105778893634515\\
0.0300693333333333	0.00322389392522407\\
0.0300711111111111	0.0097701437980012\\
0.0300728888888889	0.00968215481823451\\
0.0300764444444444	0.0109633935541475\\
0.03008	0.00802290050813098\\
0.0300871111111111	0.0141243945543565\\
0.0300924444444444	0.00380443094493893\\
0.0300942222222222	0.00446363302188441\\
0.030096	0.00252123607489124\\
0.0300995555555555	0.00898616356601867\\
0.0301013333333333	0.0133603351608716\\
0.0301048888888889	0.0111967802811051\\
0.0301066666666667	0.0141971323766019\\
0.0301084444444444	0.0121473588539812\\
0.030112	0.0135206028939902\\
0.0301191111111111	0.00636334215266438\\
0.0301208888888889	0.00776929419812597\\
0.0301226666666667	0.00623092015154805\\
0.030128	0.014263555841453\\
0.0301333333333333	0.00584072483836712\\
0.0301422222222222	0.0197996659524574\\
0.030144	0.0179583190504658\\
0.0301457777777778	0.0181250293099036\\
0.0301475555555556	0.0180369528578732\\
0.0301493333333333	0.0207102785818455\\
0.0301546666666667	0.0045336031780264\\
0.0301582222222222	0.00596828690403772\\
0.03016	0.00163324947579291\\
0.0301617777777778	0.0058343989278421\\
0.0301635555555556	0.0056660522648149\\
0.0301653333333333	0.00824750506687641\\
0.0301671111111111	0.00750616779183708\\
0.0301688888888889	0.00891055063020313\\
0.0301742222222222	0.00306739186258376\\
0.0301795555555556	0.012989255655473\\
0.0301813333333333	0.00997923682593979\\
0.0301848888888889	0.0206213493903933\\
0.0301884444444444	0.0198693800893637\\
0.0301902222222222	0.0202396067425742\\
0.0301955555555556	0.00589804956107182\\
0.0301973333333333	0.00778013181176193\\
0.0301991111111111	0.00302928042667516\\
0.0302044444444445	0.00815540518028326\\
0.0302062222222222	0.000777042671499029\\
0.0302097777777778	0.00819823646398846\\
0.0302133333333333	0.00151600708994165\\
0.0302151111111111	0.0100165969254447\\
0.0302186666666667	0.00630859198350572\\
0.0302204444444444	0.0163390943579041\\
0.0302293333333333	0.000658875294839517\\
0.0302346666666667	0.00859796579788721\\
0.0302364444444445	0.0131195438778429\\
0.03024	0.0111590670389771\\
0.0302417777777778	0.0149704741914975\\
0.0302471111111111	0.00865758505579969\\
0.0302488888888889	0.0117391294477556\\
0.0302542222222222	0.00509158877523549\\
0.0302577777777778	0.0211350234302166\\
0.0302613333333333	0.0134975206070488\\
0.0302631111111111	0.0193608750075062\\
0.0302666666666667	0.0117235436550797\\
0.0302702222222222	0.0169875866756571\\
0.0302755555555556	0.0137015896931282\\
0.0302791111111111	0.0145814037427734\\
0.0302808888888889	0.0128963941329545\\
0.0302826666666667	0.0160889817318732\\
0.0302862222222222	0.00490062753535669\\
0.030288	0.00894498089112394\\
0.0302897777777778	0.00736292350654641\\
0.0302915555555555	0.00794189120846336\\
0.0302933333333333	0.00701952775581138\\
0.0302951111111111	0.00824446967908071\\
0.0302986666666667	0.00571395480737655\\
0.030304	0.015765626623767\\
0.0303075555555556	0.013324792216435\\
0.0303111111111111	0.0182248451268675\\
0.0303128888888889	0.0140577600644925\\
0.0303146666666667	0.0175350030777342\\
0.0303182222222222	0.0121248555527448\\
0.0303217777777778	0.0178182502835965\\
0.0303235555555555	0.0128888253597614\\
0.0303271111111111	0.0140704910375941\\
0.0303288888888889	0.0129635395241757\\
0.0303306666666667	0.0143575640411355\\
0.0303342222222222	0.00965477341565976\\
0.030336	0.0101944136300932\\
0.0303377777777778	0.00664787313961895\\
0.0303448888888889	0.0199512459909495\\
0.0303484444444445	0.013324626886258\\
0.030352	0.0183518329714035\\
0.0303555555555556	0.0142111223897464\\
0.0303573333333333	0.0150779975153132\\
0.0303626666666667	0.00759135981585068\\
0.0303644444444444	0.00431681993460994\\
0.0303715555555556	0.0108513161565576\\
0.0303733333333333	0.0107392675841524\\
0.0303751111111111	0.01418765279971\\
0.0303804444444445	0.00384458974154162\\
0.0303822222222222	0.0109704130051129\\
0.0303857777777778	0.0067535963857924\\
0.0303875555555556	0.00810741021493319\\
0.0303893333333333	0.00463756013405325\\
0.0303928888888889	0.0164392735174825\\
0.0303946666666667	0.0129929071048342\\
0.0303982222222222	0.0179827731274386\\
0.0304071111111111	0.00532313396657819\\
0.0304088888888889	0.00564904916895589\\
0.0304124444444444	0.00190068103768509\\
0.0304142222222222	0.00345174433237627\\
0.030416	0.00211958770307311\\
0.0304177777777778	0.00666436010524088\\
0.0304195555555556	0.00255950670961103\\
0.0304231111111111	0.0053264857822278\\
0.0304248888888889	0.00350262663891149\\
0.0304284444444445	0.00855030999933212\\
0.0304302222222222	0.00709065846245927\\
0.0304355555555555	0.0231565040939275\\
0.030448	0.00358419126694323\\
0.0304515555555556	0.00899114477513654\\
0.0304533333333333	0.00453912439195922\\
0.0304568888888889	0.0114022289772386\\
0.0304586666666667	0.010877778253887\\
0.0304622222222222	0.02008769179978\\
0.0304675555555556	0.00918316268143429\\
0.0304693333333333	0.011938116051887\\
0.0304711111111111	0.00933217352471929\\
0.0304746666666667	0.0162136042801628\\
0.0304782222222222	0.00938565214250234\\
0.03048	0.0117023231571796\\
0.0304835555555556	0.0092155006646264\\
0.0304853333333333	0.0128100403215707\\
0.0304888888888889	0.00363884940667319\\
0.0304924444444444	0.00901593303861511\\
0.0304942222222222	0.00508657188431394\\
0.0304977777777778	0.00621613972827018\\
0.0305066666666667	0.0177187461819956\\
0.0305137777777778	0.00749882930226853\\
0.0305155555555555	0.0104710030698441\\
0.0305173333333333	0.0101610080304\\
0.0305191111111111	0.0121134437602242\\
0.0305262222222222	0.00821703528057741\\
0.030528	0.0128772763771956\\
0.0305333333333333	0.00515242951611755\\
0.0305351111111111	0.00582840706403998\\
0.0305404444444445	0.00323894290536633\\
0.0305422222222222	0.00899693991784328\\
0.0305457777777778	0.00561286799481536\\
0.0305493333333333	0.00687176539368892\\
0.0305511111111111	0.00523167592060272\\
0.0305546666666667	0.00599080456908255\\
0.0305564444444444	0.00108541779710219\\
0.0305617777777778	0.00556984755868922\\
0.0305635555555556	0.00516962226447551\\
0.0305653333333333	0.00594096858164567\\
0.0305671111111111	0.00504511361752369\\
0.0305706666666667	0.00823663221314552\\
0.0305724444444445	0.00515747275029227\\
0.0305742222222222	0.0055501252153313\\
0.030576	0.00512846446925924\\
0.0305777777777778	0.00698622178143063\\
0.0305795555555556	0.00321570498998391\\
0.0305884444444444	0.0182123809126891\\
0.0306008888888889	0.00162047609732044\\
0.0306026666666667	0.00237090654426414\\
0.0306062222222222	0.00460109710275255\\
0.030608	0.00120390650868057\\
0.0306115555555556	0.00250592877560071\\
0.0306186666666667	0.00369892606791553\\
0.0306204444444445	0.00311577186090489\\
0.0306275555555555	0.0183782084134968\\
0.0306293333333333	0.0136935815923468\\
0.0306311111111111	0.0138242781553395\\
0.0306346666666667	0.021216207130706\\
0.0306435555555556	0.0155226894397156\\
0.0306471111111111	0.0213637150883809\\
0.0306488888888889	0.0137283904176926\\
0.0306524444444445	0.0168795454385351\\
0.0306542222222222	0.00863668861032194\\
0.0306577777777778	0.0132901659330963\\
0.0306631111111111	0.00913618825506654\\
0.0306666666666667	0.0137787753663219\\
0.0306702222222222	0.00355334613619429\\
0.0306737777777778	0.00852901911221049\\
0.0306773333333333	0.00237580338572985\\
0.0306791111111111	0.00581576821889238\\
0.0306826666666667	0.00106850924518542\\
0.0306862222222222	0.00527907687819068\\
0.030688	0.00430128797244286\\
0.0306933333333333	0.0134683306826456\\
0.0306951111111111	0.0132384112107937\\
0.0306968888888889	0.0146576190458017\\
0.0306986666666667	0.0135713797615107\\
0.0307004444444444	0.0203519706274803\\
0.030704	0.0133658701680486\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.030704	0.0133658701680486\\
0.0307057777777778	0.017965030066406\\
0.0307093333333333	0.0104076950798783\\
0.0307128888888889	0.0162438009356905\\
0.0307182222222222	0.00727077353623509\\
0.03072	0.00946951074594063\\
0.0307217777777778	0.0010713758481263\\
0.0307235555555556	0.00484057555966205\\
0.0307253333333333	0.00361041660245745\\
0.0307271111111111	0.00410043227287865\\
0.0307306666666667	0.00208755232060118\\
0.0307324444444445	0.00596408424057754\\
0.0307342222222222	0.00109480106101514\\
0.0307413333333333	0.00990256123012456\\
0.0307448888888889	0.00619537692133418\\
0.0307484444444444	0.010471257996648\\
0.0307555555555556	0.00280361941801335\\
0.0307591111111111	0.00521077240094542\\
0.0307608888888889	0.00246142253851006\\
0.0307644444444445	0.00967660557372063\\
0.030768	0.00667971950831028\\
0.0307697777777778	0.0101605442195225\\
0.0307768888888889	0.00130799940597634\\
0.0307822222222222	0.00410425298342482\\
0.0307857777777778	0.00122424011711986\\
0.0307893333333333	0.0074917944486074\\
0.0307946666666667	0.00272117672314948\\
0.0307982222222222	0.00391085384415565\\
0.0308	0.000882777439855625\\
0.0308053333333333	0.00691605040186632\\
0.0308071111111111	0.00465098660790123\\
0.0308106666666667	0.00772289371014295\\
0.0308124444444444	0.00601499865993876\\
0.030816	0.0120447173622457\\
0.0308177777777778	0.0104718021177637\\
0.0308195555555555	0.01091357525955\\
0.0308231111111111	0.00756777675789877\\
0.0308266666666667	0.0139092543842299\\
0.0308337777777778	0.00475486346142848\\
0.0308373333333333	0.0150825636531699\\
0.0308408888888889	0.00853258639871204\\
0.0308444444444445	0.0145105064197206\\
0.0308462222222222	0.016405976516901\\
0.0308497777777778	0.00621823882602202\\
0.0308551111111111	0.00765503739137888\\
0.0308604444444444	0.00301029031101402\\
0.030864	0.00599532252462287\\
0.0308657777777778	0.00479328905209123\\
0.0308693333333333	0.0121529196266768\\
0.0308711111111111	0.00613649108262479\\
0.0308746666666667	0.0104654548391354\\
0.0308782222222222	0.00689610618313499\\
0.03088	0.00762349474424973\\
0.0308835555555556	0.00478378150681563\\
0.0308871111111111	0.00829346048110005\\
0.0308906666666667	0.00282766729795658\\
0.0309013333333333	0.0162940450786052\\
0.0309048888888889	0.0102209784773967\\
0.0309084444444444	0.0144227218052903\\
0.0309102222222222	0.0122925182276926\\
0.030912	0.0124270383999424\\
0.0309137777777778	0.00639208022849058\\
0.0309155555555556	0.0095040319737964\\
0.0309191111111111	0.00744072489833922\\
0.0309226666666667	0.0119123033955764\\
0.0309244444444444	0.0134520153782672\\
0.0309262222222222	0.0124425792756418\\
0.0309297777777778	0.0202171231625838\\
0.0309315555555555	0.016324286799923\\
0.0309333333333333	0.0208638037189437\\
0.0309351111111111	0.0188295219183804\\
0.0309368888888889	0.0197720323730355\\
0.0309386666666667	0.0153992435902331\\
0.0309422222222222	0.0166267898549919\\
0.0309457777777778	0.0045993875800443\\
0.0309493333333333	0.00479707287776512\\
0.0309511111111111	0.00812410516656739\\
0.0309546666666667	0.00657070288075065\\
0.0309564444444445	0.00936971422741134\\
0.0309582222222222	0.0054136096299098\\
0.0309635555555555	0.0124348603397688\\
0.0309706666666667	0.00319394521631142\\
0.0309742222222222	0.0101594801963136\\
0.0309795555555556	0.00503189687811528\\
0.0309813333333333	0.00554666662434233\\
0.0309831111111111	0.00225594145517505\\
0.0309902222222222	0.00727457044075303\\
0.0309937777777778	0.000862361507345449\\
0.0309973333333333	0.00409121787070352\\
0.0309991111111111	0.00361305869282852\\
0.0310044444444444	0.0104429558420303\\
0.0310062222222222	0.00644310532791617\\
0.031008	0.0128293736600792\\
0.0310115555555556	0.00850705080102179\\
0.0310151111111111	0.0133472156270191\\
0.0310168888888889	0.0103250556951644\\
0.0310186666666667	0.013024291008439\\
0.0310222222222222	0.00590901794180462\\
0.0310257777777778	0.00944083146674279\\
0.0310275555555556	0.00347931249474137\\
0.0310293333333333	0.00424107324793999\\
0.0310311111111111	0.00312983077893489\\
0.0310328888888889	0.00857465493099016\\
0.0310364444444444	0.00317990570153326\\
0.0310382222222222	0.0103575128843849\\
0.0310417777777778	0.00802773795295289\\
0.0310435555555555	0.011325667442612\\
0.0310488888888889	0.00529779925549242\\
0.0310524444444444	0.00650091027784944\\
0.0310595555555556	0.00240803504840303\\
0.0310666666666667	0.0188877857742865\\
0.0310808888888889	0.00266549944166244\\
0.0310826666666667	0.0047415915988234\\
0.0310844444444444	0.0023617027807705\\
0.031088	0.00661840224261684\\
0.0310915555555556	0.00160155841680656\\
0.0310951111111111	0.00375207710449715\\
0.0310968888888889	0.00262269835412235\\
0.0311022222222222	0.0138699428848338\\
0.0311057777777778	0.00620177044115564\\
0.0311093333333333	0.0115791677939504\\
0.0311164444444444	0.00163024651895827\\
0.0311217777777778	0.0122092852949655\\
0.0311235555555556	0.00956756446734891\\
0.0311271111111111	0.0103506344496755\\
0.0311306666666667	0.00525407519940385\\
0.0311377777777778	0.0119716852964501\\
0.0311395555555556	0.0105651181361359\\
0.0311431111111111	0.0241801741564671\\
0.0311502222222222	0.0163792226692034\\
0.031152	0.0185478007849507\\
0.0311608888888889	0.0032907062396127\\
0.0311626666666667	0.00633539106832273\\
0.0311644444444444	0.00169733768732364\\
0.031168	0.00597815056374754\\
0.0311697777777778	0.00321025546193102\\
0.0311733333333333	0.00567523099161529\\
0.0311751111111111	0.00424168577763456\\
0.0311768888888889	0.00536843960769445\\
0.0311804444444445	0.0041536072575776\\
0.0311822222222222	0.00704550847326088\\
0.0311857777777778	0.00387923250958092\\
0.0311893333333333	0.0123141287290599\\
0.0311964444444444	0.00467559075525861\\
0.0311982222222222	0.00512093281059492\\
0.0312017777777778	0.00156981122175934\\
0.0312053333333333	0.00477018469094123\\
0.0312071111111111	0.00219433334720448\\
0.0312088888888889	0.00558597616715864\\
0.0312106666666667	0.00408758540190945\\
0.031216	0.0111523122158203\\
0.0312195555555556	0.00652467519751851\\
0.0312213333333333	0.0105684335127909\\
0.0312266666666667	0.00134880874288637\\
0.0312302222222222	0.00463449115564604\\
0.031232	0.00100476007049058\\
0.0312373333333333	0.00596370003376404\\
0.0312391111111111	0.00322430484705072\\
0.0312426666666667	0.00672096888544776\\
0.0312462222222222	0.00258747499784978\\
0.031248	0.00536907746759149\\
0.0312497777777778	0.00352220553146007\\
0.0312515555555556	0.00559999510366679\\
0.0312551111111111	0.00156345034598762\\
0.0312604444444445	0.0108252119003281\\
0.0312622222222222	0.00390071518839258\\
0.0312657777777778	0.00741939695456956\\
0.0312675555555555	0.000253115317968816\\
0.0312711111111111	0.0042945462879948\\
0.0312728888888889	0.00225406117058158\\
0.0312764444444444	0.00718816647734113\\
0.0312782222222222	0.00580091009625391\\
0.03128	0.009168810914394\\
0.0312835555555556	0.00125656489563797\\
0.0312853333333333	0.0059895330686317\\
0.0312871111111111	0.00593369251332945\\
0.0312906666666667	0.0107048374574166\\
0.0312924444444445	0.00573080410731988\\
0.0312942222222222	0.00677821469651829\\
0.0312977777777778	0.00407304042545592\\
0.0312995555555556	0.00858111364512842\\
0.0313031111111111	0.00594573543827104\\
0.0313048888888889	0.00712668797139604\\
0.0313102222222222	0.00247166864297352\\
0.031312	0.00256637196670034\\
0.0313155555555556	0.010377189714504\\
0.0313173333333333	0.0079173480628324\\
0.0313191111111111	0.00896911568419198\\
0.0313208888888889	0.00509281345667645\\
0.0313226666666667	0.0106689427909417\\
0.0313244444444445	0.0105167803576291\\
0.0313262222222222	0.00288585561511134\\
0.031328	0.00532081584128002\\
0.0313297777777778	0.00208479713957774\\
0.0313315555555556	0.00288848735637556\\
0.0313333333333333	0.000986564091490699\\
0.0313457777777778	0.0118843746981945\\
0.0313475555555555	0.00640832021638066\\
0.0313528888888889	0.0154973197969472\\
0.0313546666666667	0.0150216124290846\\
0.0313564444444444	0.0156394300579276\\
0.0313582222222222	0.0127440880000431\\
0.0313617777777778	0.0167987687556192\\
0.0313635555555556	0.0104518551410202\\
0.0313671111111111	0.0168539856391697\\
0.0313706666666667	0.00877734823314855\\
0.0313742222222222	0.0107923730265393\\
0.0313777777777778	0.0068827882598041\\
0.0313813333333333	0.00907761869011672\\
0.0313848888888889	0.00274911170544889\\
0.0313866666666667	0.00310780753591125\\
0.0313884444444444	0.00229753715308934\\
0.031392	0.0100979247752941\\
0.0313937777777778	0.00639259590819138\\
0.0314008888888889	0.0198667766192804\\
0.0314062222222222	0.00938981585516582\\
0.0314097777777778	0.0145572813693366\\
0.0314133333333333	0.00416062244763371\\
0.0314168888888889	0.0087518409815707\\
0.0314186666666667	0.00573360570359074\\
0.0314204444444444	0.00887252456292037\\
0.0314275555555556	0.00379887984423039\\
0.0314293333333333	0.00627606910401582\\
0.0314311111111111	0.00313405305802847\\
0.0314346666666667	0.00419644266724098\\
0.0314364444444445	0.00219946492707371\\
0.0314382222222222	0.00278189521715516\\
0.03144	0.00267000695998743\\
0.0314435555555556	0.00105986137975203\\
0.0314506666666667	0.0101698140514976\\
0.0314524444444444	0.00658840902701416\\
0.0314542222222222	0.00665811543978229\\
0.0314577777777778	0.0171439336600772\\
0.0314613333333333	0.0160168394711516\\
0.0314631111111111	0.0170307397064471\\
0.0314702222222222	0.00855423949436906\\
0.031472	0.0125823993864215\\
0.0314755555555556	0.00466663047811608\\
0.0314791111111111	0.0126470105757256\\
0.0314826666666667	0.00926743031148169\\
0.0314862222222222	0.0128844918973728\\
0.031488	0.00790297205543478\\
0.0314897777777778	0.0101407966597731\\
0.0314933333333333	0.00308002115572814\\
0.0314951111111111	0.00748123028019332\\
0.0315022222222222	0.00397761337833272\\
0.031504	0.00477617354357057\\
0.0315057777777778	0.00323873594089677\\
0.0315093333333333	0.00547795881701746\\
0.0315128888888889	0.00309657322408877\\
0.0315146666666667	0.00740048483883116\\
0.0315182222222222	0.00226904473484105\\
0.0315253333333333	0.00488364692873705\\
0.0315342222222222	0.0194809262740633\\
0.0315395555555556	0.0101385305421841\\
0.0315413333333333	0.0125167137977845\\
0.0315431111111111	0.012339073862526\\
0.0315448888888889	0.00326552714161213\\
0.0315502222222222	0.00988752618078817\\
0.031552	0.00703213226564697\\
0.0315537777777778	0.0074970876587693\\
0.0315555555555556	0.00215452839010849\\
0.0315591111111111	0.00579816875006989\\
0.0315608888888889	0.0035633433896502\\
0.0315626666666667	0.00802838821094981\\
0.0315644444444445	0.00194839794183449\\
0.0315662222222222	0.00687913506285809\\
0.0315697777777778	0.00418804556423871\\
0.0315768888888889	0.0106050730533746\\
0.0315804444444444	0.00578340838893174\\
0.0315875555555556	0.0163200054364026\\
0.0315911111111111	0.012323281332369\\
0.0315928888888889	0.0187664040569039\\
0.0315964444444445	0.0123431074624432\\
0.0315982222222222	0.0164240138669853\\
0.0316017777777778	0.00965094967223754\\
0.0316053333333333	0.0158549511715947\\
0.0316071111111111	0.00909340250455482\\
0.0316088888888889	0.0128111358277617\\
0.0316177777777778	0.00820384033006055\\
0.0316195555555556	0.0115749659996966\\
0.0316231111111111	0.000633059572792166\\
0.0316248888888889	0.00497984242884483\\
0.0316266666666667	0.00219941856438974\\
0.0316391111111111	0.0181747665587033\\
0.0316444444444444	0.0112870168037283\\
0.0316497777777778	0.0198482023625054\\
0.0316533333333333	0.0144000653516186\\
0.0316551111111111	0.0146194854436589\\
0.0316622222222222	0.000810859719088203\\
0.0316675555555556	0.0156444091875818\\
0.0316693333333333	0.00997517965749184\\
0.0316728888888889	0.0141997535287658\\
0.03168	0.00807141100918091\\
0.0316817777777778	0.00905799395922408\\
0.0316835555555555	0.00573843369101698\\
0.0316888888888889	0.0151078981618998\\
0.0316906666666667	0.0127961757138599\\
0.031696	0.00599841465873183\\
0.0316977777777778	0.00821978800303433\\
0.0317013333333333	0.00239972318237253\\
0.0317031111111111	0.0027100967903273\\
0.0317048888888889	0.0020780948334031\\
0.0317102222222222	0.0134937666501379\\
0.031712	0.00987827611708406\\
0.0317137777777778	0.0100308091012724\\
0.0317155555555556	0.0160783119774713\\
0.0317208888888889	0.0112727234965472\\
0.0317226666666667	0.00624200700040123\\
0.031728	0.0124369133227093\\
0.0317315555555556	0.00966456888072947\\
0.0317351111111111	0.0147079837957281\\
0.0317386666666667	0.0132239361729747\\
0.0317422222222222	0.0160057447520448\\
0.0317475555555556	0.011672492507768\\
0.0317493333333333	0.0163292288070954\\
0.0317546666666667	0.00788245703127255\\
0.0317582222222222	0.0146898012234552\\
0.0317617777777778	0.00841803112272355\\
0.0317653333333333	0.0112763044614849\\
0.0317671111111111	0.00907648989380758\\
0.0317688888888889	0.0093865438680111\\
0.0317706666666667	0.00564205598108705\\
0.031776	0.00974802518476209\\
0.0317777777777778	0.00955236702759377\\
0.0317813333333333	0.0113131881154785\\
0.0317884444444445	0.00221718547177926\\
0.031792	0.00610123920590652\\
0.0317937777777778	0.00134354279911408\\
0.0318008888888889	0.00657356446738439\\
0.0318044444444444	0.00323566548240831\\
0.0318062222222222	0.00990961623815675\\
0.031808	0.00402675241906056\\
0.0318133333333333	0.0121473823562939\\
0.0318186666666667	0.00147142529887728\\
0.0318222222222222	0.00911583310387751\\
0.0318275555555556	0.00660358171476569\\
0.0318293333333333	0.00845532691192707\\
0.0318328888888889	0.00524211818959769\\
0.0318346666666667	0.00622110727278144\\
0.0318382222222222	0.00460226970785127\\
0.0318417777777778	0.00617433196733153\\
0.0318435555555556	0.000845322809450461\\
0.0318453333333333	0.00423996037367311\\
0.0318471111111111	0.00185482192495739\\
0.0318488888888889	0.00197058864678548\\
0.031856	0.0139096171013968\\
0.0318577777777778	0.0112759402533916\\
0.0318595555555556	0.0114871933390723\\
0.0318613333333333	0.0107556400127509\\
0.0318631111111111	0.0108753541205205\\
0.0318648888888889	0.0145002886868408\\
0.0318755555555555	0.00206871237814157\\
0.0318808888888889	0.0152650703635453\\
0.0318826666666667	0.0144784409739815\\
0.031888	0.0153380418903759\\
0.0319004444444445	0.00514358151635189\\
0.0319022222222222	0.00625007169635369\\
0.031904	0.00254502886144412\\
0.0319093333333333	0.0098088011857079\\
0.0319111111111111	0.00889809116603682\\
0.0319128888888889	0.00937088657096943\\
0.0319146666666667	0.00561627936384909\\
0.03192	0.0157890708902559\\
0.0319217777777778	0.00878639471361489\\
0.0319253333333333	0.0115370150469227\\
0.0319324444444445	0.00263078136970649\\
0.0319342222222222	0.00634726231073274\\
0.031936	0.00511394209110436\\
0.0319395555555556	0.0112179829797775\\
0.0319413333333333	0.00976399945492162\\
0.0319448888888889	0.0156672956205474\\
0.0319537777777778	0.00263341994248104\\
0.0319555555555556	0.00362146523416612\\
0.0319573333333333	0.00243766129732575\\
0.0319644444444444	0.00840169301685351\\
0.031968	0.0033835159168159\\
0.0319733333333333	0.00924992479794451\\
0.0319786666666667	0.00536045922114323\\
0.0319804444444445	0.00589529713696627\\
0.0319822222222222	0.00443386032428858\\
0.031984	0.0089734525258143\\
0.0319875555555555	0.00399406992471349\\
0.0319893333333333	0.004564277257643\\
0.0319911111111111	0.00380447470017195\\
0.0319946666666667	0.0125966799072605\\
0.032	0.00770430009160006\\
0.0320035555555556	0.0125832190901333\\
0.0320053333333333	0.00997195568808021\\
0.0320106666666667	0.0237112372967898\\
0.0320142222222222	0.0168344584325975\\
0.0320195555555556	0.0322772844865367\\
0.0320231111111111	0.0237266620394927\\
0.0320266666666667	0.0264484956484906\\
0.0320355555555556	0.00697257457161676\\
0.0320373333333333	0.010116485376361\\
0.0320444444444445	0.00450826632386181\\
0.032048	0.0164419772930537\\
0.0320515555555556	0.00734315597405588\\
0.0320533333333334	0.0086779745101509\\
0.0320568888888889	0.00394328393828855\\
0.0320622222222222	0.0112601428752583\\
0.0320657777777778	0.00798413567080081\\
0.0320693333333333	0.0128431472593797\\
0.0320711111111111	0.00980055761684415\\
0.0320728888888889	0.0118963714633086\\
0.0320746666666667	0.0042943213522719\\
0.0320764444444444	0.0090597537266538\\
0.03208	0.00367939725952288\\
0.0320835555555556	0.0099563492988913\\
0.0320871111111111	0.0044175510271256\\
0.0320888888888889	0.00814563434498952\\
0.0320906666666667	0.00402205382063231\\
0.0320942222222222	0.00937954673975797\\
0.032096	0.00237536685939099\\
0.0320995555555555	0.00845512252511652\\
0.0321013333333333	0.00384955887519856\\
0.0321031111111111	0.00471611475466274\\
0.0321066666666667	0.00308471786810988\\
0.0321137777777778	0.0150612351900277\\
0.0321155555555556	0.0125050220823806\\
0.0321173333333333	0.0131283058331535\\
0.0321191111111111	0.0118308954559919\\
0.0321226666666667	0.0155392502325395\\
0.0321262222222222	0.00828340329096947\\
0.0321297777777778	0.0161211726719237\\
0.0321386666666667	0.00231049197583652\\
0.032144	0.0131076373314174\\
0.0321457777777778	0.0121750924404636\\
0.0321493333333333	0.0155017062539468\\
0.0321582222222222	0.00479450890329955\\
0.0321635555555556	0.0120509099763467\\
0.0321653333333333	0.00997286385748139\\
0.0321671111111111	0.0113364308278048\\
0.0321706666666667	0.00799274679379217\\
0.0321742222222222	0.0131705513970476\\
0.0321795555555556	0.00225285672851991\\
0.0321866666666667	0.0174709033281149\\
0.0321902222222222	0.0134267686414947\\
0.032192	0.0156600489455612\\
0.0321937777777778	0.0138094318644545\\
0.0321955555555556	0.0161352197692054\\
0.0322026666666667	0.00557576028088205\\
0.0322044444444445	0.010773618320151\\
0.0322062222222222	0.00707073324308335\\
0.032208	0.00763832327760347\\
0.0322115555555555	0.00376466018905758\\
0.0322151111111111	0.0107359795642074\\
0.0322186666666667	0.00840984938720538\\
0.0322222222222222	0.0103577027558274\\
0.0322257777777778	0.00767188333506383\\
0.0322275555555556	0.0123763858698888\\
0.0322346666666667	0.000880542374496612\\
0.03224	0.00411142987277074\\
0.0322417777777778	0.00196303632952641\\
0.0322435555555556	0.00219958318708896\\
0.0322453333333333	0.00192011655062446\\
0.0322471111111111	0.00364867640050756\\
0.0322488888888889	0.00234098515975489\\
0.0322506666666667	0.00552291071062905\\
0.0322524444444444	0.00164174940182119\\
0.0322595555555556	0.00659518250525221\\
0.0322648888888889	0.00336867129389842\\
0.0322666666666667	0.00548575023305209\\
0.0322684444444445	0.00113752911815723\\
0.0322702222222222	0.00784971195349971\\
0.032272	0.00370113762430141\\
0.0322755555555556	0.00916560402710309\\
0.0322773333333333	0.00479347968623317\\
0.0322791111111111	0.00762707614871855\\
0.0322808888888889	0.00577751135817925\\
0.0322826666666667	0.011090783718669\\
0.032288	0.00507839301987817\\
0.0322915555555555	0.0118463223711352\\
0.0322951111111111	0.00377023048974845\\
0.0322968888888889	0.00573447688834516\\
0.0322986666666667	0.00553179374280374\\
0.032304	0.00610949417999868\\
0.0323075555555556	0.00183989622399947\\
0.0323111111111111	0.0020338877149039\\
0.0323146666666667	0.0124493042904132\\
0.0323164444444445	0.0117161331534447\\
0.03232	0.0194654399483531\\
0.0323217777777778	0.0161470379890684\\
0.0323235555555555	0.0174102893042259\\
0.0323271111111111	0.0137705393550972\\
0.0323306666666667	0.0165529322872332\\
0.0323342222222222	0.00734714808579903\\
0.0323377777777778	0.0130265441714287\\
0.0323413333333333	0.0101567515487253\\
0.0323448888888889	0.0107685018852146\\
0.0323502222222222	0.00278382299138388\\
0.0323537777777778	0.00949808894521911\\
0.0323555555555556	0.0136065741447678\\
0.0323608888888889	0.00638458262746441\\
0.0323697777777778	0.0126091414653428\\
0.0323715555555556	0.0111855056296176\\
0.0323733333333333	0.012383934770658\\
0.0323768888888889	0.00939739293194689\\
0.032384	0.016741114029851\\
0.0323857777777778	0.01550139722105\\
0.0323875555555556	0.0202168625826126\\
0.0323893333333333	0.0192565544986364\\
0.0323911111111111	0.0211303187580863\\
0.0323946666666667	0.0172115894918351\\
0.0323964444444444	0.0231441079590483\\
0.0324	0.0198675836220037\\
0.0324017777777778	0.0199901868676103\\
0.0324053333333333	0.0185249782542318\\
0.0324088888888889	0.0170212439675007\\
0.0324124444444444	0.0194035854597938\\
0.0324142222222222	0.0121488124509889\\
0.032416	0.0124666766196023\\
0.0324195555555556	0.00750853190754283\\
0.0324213333333333	0.00884064265995088\\
0.0324248888888889	0.00290732145319558\\
0.0324284444444445	0.00830113679162514\\
0.0324337777777778	0.0052481333926451\\
0.0324373333333333	0.0101793477327209\\
0.0324408888888889	0.00751286054896591\\
0.032448	0.0167601960537605\\
0.0324497777777778	0.0107226521174347\\
0.0324515555555556	0.0147019369220248\\
0.0324551111111111	0.012707832574345\\
0.0324568888888889	0.0141787920455553\\
0.0324675555555556	0.00381755182985183\\
0.0324693333333334	0.005219277199979\\
0.0324728888888889	0.00190352094892315\\
0.0324782222222222	0.00970816558939333\\
0.0324853333333333	0.00231106890288993\\
0.0324871111111111	0.00301262199587121\\
0.0324888888888889	0.00114486249824153\\
0.0324906666666667	0.0042861563344623\\
0.0324924444444444	0.000770956003368906\\
0.0324942222222222	0.00757934811116559\\
0.0324977777777778	0.00615420942092637\\
0.0325013333333333	0.0105091537148164\\
0.0325031111111111	0.00695578593341198\\
0.0325066666666667	0.0105081913706691\\
0.0325084444444445	0.00798016409530117\\
0.0325102222222222	0.0105674254705763\\
0.032512	0.00535302145518379\\
0.0325137777777778	0.00561837837354548\\
0.0325155555555555	0.00527758181874888\\
0.0325173333333333	0.00674121987337539\\
0.0325191111111111	0.00386655006664105\\
0.0325297777777778	0.0203990398451724\\
0.0325368888888889	0.0137624717781764\\
0.0325404444444445	0.00753962846372358\\
0.0325475555555556	0.0164682957454982\\
0.0325493333333333	0.0154130333081997\\
0.0325528888888889	0.0179123546986328\\
0.03256	0.00600354594743949\\
0.0325617777777778	0.00780163176318668\\
0.0325635555555556	0.00737312035457274\\
0.0325688888888889	0.0158939115562323\\
0.0325777777777778	0.0037723646989101\\
0.0325831111111111	0.00697541707795205\\
0.0325848888888889	0.00464830548859607\\
0.0325866666666667	0.00802699505963708\\
0.0325884444444444	0.00725736340339023\\
0.0325902222222222	0.0111816901259964\\
0.032592	0.00903837038118568\\
0.0325973333333333	0.015975070510719\\
0.0326062222222222	0.00278596173320134\\
0.032608	0.00526094462799154\\
0.0326097777777778	0.00304171174272419\\
0.0326133333333333	0.00794827980693621\\
0.0326204444444445	0.00437741746399134\\
0.0326222222222222	0.0108483469980745\\
0.0326257777777778	0.00627224022240069\\
0.0326275555555555	0.011807574333946\\
0.0326293333333333	0.0104528347805627\\
0.0326328888888889	0.0158953184861761\\
0.0326346666666667	0.014070578088512\\
0.0326382222222222	0.0188502731016324\\
0.0326417777777778	0.0153779958876642\\
0.0326435555555556	0.0180040130959596\\
0.0326471111111111	0.00973107353863992\\
0.0326506666666667	0.0159348901068879\\
0.0326524444444445	0.014721369557129\\
0.0326542222222222	0.0188049412903817\\
0.0326613333333333	0.0081691781850918\\
0.0326631111111111	0.0118408204784098\\
0.0326684444444444	0.006450968395488\\
0.0326791111111111	0.0155631820578738\\
0.0326844444444445	0.00150006991791915\\
0.032688	0.0043894044957242\\
0.0326897777777778	0.00377476889896511\\
0.0326933333333333	0.0124080074939044\\
0.0326986666666667	0.00467413204732745\\
0.0327057777777778	0.0187952569935098\\
0.0327075555555555	0.0182382609378884\\
0.0327128888888889	0.0272843644653866\\
0.0327146666666667	0.0261730516767633\\
0.0327164444444444	0.0264968721132348\\
0.0327217777777778	0.0167020740145614\\
0.0327235555555556	0.0172800997695645\\
0.0327306666666667	0.00166989993279151\\
0.0327342222222222	0.0073519856073315\\
0.0327377777777778	0.000212171697048735\\
0.0327395555555555	0.00676304852798815\\
0.0327413333333333	0.00285962665581443\\
0.0327431111111111	0.00545210375369515\\
0.0327448888888889	0.00513242612351447\\
0.0327466666666667	0.0116859284533563\\
0.0327484444444444	0.0113327394791618\\
0.0327502222222222	0.013229121007725\\
0.032752	0.0115877816478727\\
0.0327555555555556	0.0153742437200611\\
0.0327573333333333	0.00909816968968116\\
0.0327608888888889	0.0116208710566971\\
0.0327626666666667	0.00592890765857557\\
0.032768	0.0104110496096192\\
0.0327715555555556	0.00632691709901334\\
0.0327804444444444	0.0174952843728561\\
0.0327822222222222	0.0146353477492416\\
0.0327857777777778	0.0163682713616851\\
0.0327893333333333	0.00832067813865006\\
0.0327928888888889	0.00940114864446451\\
0.0327946666666667	0.00794048588453325\\
0.0327964444444445	0.00822895676981925\\
0.0327982222222222	0.0053362671893506\\
0.0328	0.00632684689816063\\
0.0328017777777778	0.00507481002048316\\
0.0328088888888889	0.0135530980541531\\
0.0328142222222222	0.00678776907708592\\
0.032816	0.0108609718362153\\
0.0328177777777778	0.0089609513510045\\
0.0328195555555555	0.00982157663748701\\
0.0328266666666667	0.000894241100652476\\
0.0328337777777778	0.0133855474113804\\
0.0328373333333333	0.00512907639114246\\
0.0328391111111111	0.0103315200618469\\
0.0328408888888889	0.00883309622164785\\
0.0328462222222222	0.0138519358112942\\
0.0328497777777778	0.0092065468641736\\
0.0328533333333333	0.014490518504573\\
0.0328551111111111	0.0110499834261864\\
0.0328586666666667	0.0133670854196604\\
0.0328622222222222	0.00622358037865348\\
0.032864	0.00733518652176368\\
0.0328675555555556	0.00578896267463586\\
0.0328693333333333	0.00683135953600641\\
0.0328728888888889	0.00423477061370373\\
0.0328746666666667	0.00816919773920169\\
0.0328764444444445	0.00465185840385743\\
0.03288	0.0099163968234621\\
0.0328817777777778	0.00956040037279077\\
0.0328835555555556	0.0123555959637299\\
0.0328871111111111	0.00899069072262781\\
0.0328888888888889	0.00933498794649643\\
0.0328906666666667	0.0054697740415392\\
0.0328924444444444	0.00911750317574186\\
0.0328977777777778	0.00330417941594838\\
0.0328995555555556	0.00740118852770322\\
0.0329013333333333	0.00422596109935183\\
0.0329031111111111	0.00810932137677287\\
0.0329084444444444	0.0012771736086658\\
0.0329137777777778	0.0135640657484328\\
0.0329155555555556	0.00697454970051864\\
0.0329191111111111	0.0096045297176364\\
0.0329244444444445	0.00239134577813482\\
0.032928	0.00516901394744937\\
0.0329297777777778	0.00233258865398592\\
0.0329386666666667	0.0110509903766849\\
0.0329422222222222	0.00762990142890985\\
0.032944	0.0109706824178925\\
0.0329475555555556	0.00573130345428746\\
0.0329528888888889	0.010374411281358\\
0.0329546666666667	0.00489590850495897\\
0.0329564444444445	0.00502810464894943\\
0.0329582222222222	0.00423284010586245\\
0.0329617777777778	0.00812863291540866\\
0.0329635555555556	0.0053178037961063\\
0.0329671111111111	0.00594141182126115\\
0.0329706666666667	0.0118734757269789\\
0.0329742222222222	0.00955465239735717\\
0.032976	0.0120557531804334\\
0.0329777777777778	0.0118973548694639\\
0.0329795555555556	0.0177167963649528\\
0.0329848888888889	0.0122920518475661\\
0.0329866666666667	0.0141491577307815\\
0.0329902222222222	0.00845833309518715\\
0.0329937777777778	0.0132884815310482\\
0.0330008888888889	0.00271963824702179\\
0.0330026666666667	0.00588348344834458\\
0.0330044444444444	0.00471199610639125\\
0.033008	0.0112698264000417\\
0.0330097777777778	0.0109004707346066\\
0.0330133333333333	0.0172145968019389\\
0.0330151111111111	0.0140145064142436\\
0.0330186666666667	0.0184325715236171\\
0.0330257777777778	0.00538382562431622\\
0.0330293333333333	0.0144553256213008\\
0.0330311111111111	0.0127579064203798\\
0.0330346666666667	0.0222095140455777\\
0.0330471111111111	0.00339183456047412\\
0.0330577777777778	0.0136043472234424\\
0.0330613333333333	0.0093950368286059\\
0.0330684444444445	0.00418270142738494\\
0.033072	0.00655990959214015\\
0.0330737777777778	0.0028378389536789\\
0.0330755555555556	0.00593148877107458\\
0.0330808888888889	0.00245092747746725\\
0.0330826666666667	0.00396176558962613\\
0.0330844444444444	0.00374057207896228\\
0.033088	0.00755392369403435\\
0.0330933333333333	0.00276070631946351\\
0.0330951111111111	0.00348597835780437\\
0.0330968888888889	0.00173817521161149\\
0.0331004444444445	0.00968269747447131\\
0.0331022222222222	0.00729439882573379\\
0.0331057777777778	0.0134468424054059\\
0.0331075555555556	0.0106079698846226\\
0.0331093333333333	0.012133484197426\\
0.0331128888888889	0.00852168379518778\\
0.0331182222222222	0.00966006892672219\\
0.0331217777777778	0.00196177306252104\\
0.0331253333333333	0.00739536753064077\\
0.0331288888888889	0.00344561980827698\\
0.0331306666666667	0.00753563291177342\\
0.0331324444444444	0.00368209516795137\\
0.0331342222222222	0.00544905817223704\\
0.033136	0.00256276867868643\\
0.0331377777777778	0.0051530707347526\\
0.0331395555555556	0.00286694812993316\\
0.033152	0.018851314029572\\
0.0331555555555555	0.00780025360180142\\
0.0331591111111111	0.0165515799944323\\
0.0331644444444444	0.0052022969955465\\
0.0331662222222222	0.00608422838857212\\
0.033168	0.00389676141979547\\
0.0331715555555556	0.012048756036792\\
0.0331751111111111	0.00958606131249168\\
0.0331768888888889	0.0116453796199406\\
0.0331822222222222	0.00488846227147072\\
0.0331928888888889	0.0193322985017436\\
0.0331946666666667	0.0183114772593193\\
0.0331964444444444	0.0205917623801307\\
0.0331982222222222	0.0175876282147825\\
0.0332	0.0178886780917978\\
0.0332053333333333	0.00978940011283955\\
0.0332071111111111	0.0131271359322784\\
0.0332106666666667	0.0115070590692346\\
0.0332124444444445	0.0126457977684112\\
0.0332213333333333	0.0016769426160087\\
0.0332231111111111	0.00243992166954737\\
0.0332248888888889	0.00135816632725483\\
0.0332266666666667	0.00150953402834506\\
0.0332302222222222	0.00959541757625329\\
0.0332337777777778	0.00740562805885511\\
0.0332373333333333	0.0128827936172579\\
0.0332426666666667	0.00147088835054415\\
0.0332462222222222	0.00697950872196978\\
0.0332497777777778	0.00631135887373169\\
0.0332551111111111	0.0139912125222546\\
0.0332568888888889	0.00324779385496293\\
0.0332604444444445	0.00566190963331101\\
0.0332622222222222	0.00551126648830497\\
0.033264	0.00846909271892882\\
0.0332657777777778	0.00484471531023659\\
0.0332711111111111	0.0091797427991786\\
0.0332764444444444	0.0182511527995136\\
0.0332835555555556	0.0101948572996526\\
0.0332853333333333	0.0108236847057462\\
0.0332888888888889	0.00525114725201284\\
0.0332906666666667	0.0079715697876849\\
0.0332924444444445	0.00709145761794286\\
0.0332942222222222	0.00903849208206856\\
0.0332977777777778	0.00392729590218852\\
0.0333013333333333	0.00969678727555801\\
0.0333031111111111	0.00847862714325739\\
0.0333066666666667	0.0134868205120636\\
0.0333102222222222	0.00324461270566306\\
0.0333226666666667	0.0132177882717375\\
0.0333244444444444	0.0122614797631062\\
0.0333262222222222	0.013874298717099\\
0.0333297777777778	0.00902150941125363\\
0.0333315555555556	0.0104465174229372\\
0.0333351111111111	0.00196129123287922\\
0.0333404444444445	0.00906521696086529\\
0.0333457777777778	0.00531562651463727\\
0.0333475555555555	0.00910326487395888\\
0.0333511111111111	0.000430831256032382\\
0.0333528888888889	0.00492167310134256\\
0.0333546666666667	0.00454608983487967\\
0.0333564444444444	0.0071877389083321\\
0.03336	0.0031651486560299\\
0.0333635555555556	0.0080318745616155\\
0.0333688888888889	0.00156977947602222\\
0.0333724444444445	0.0024584360524311\\
0.0333742222222222	0.00203595206025398\\
0.033376	0.00437566073078854\\
0.0333795555555556	0.00203849461951788\\
0.0333848888888889	0.00819687233865016\\
0.0333884444444444	0.000823016972671148\\
0.033392	0.00579358490736379\\
0.0333937777777778	0.00237427324563874\\
0.0333955555555556	0.00561489107170987\\
0.0334026666666667	0.00703316391991343\\
0.0334062222222222	0.00340492531136299\\
0.0334097777777778	0.00973296874871446\\
0.0334151111111111	0.00251546324225882\\
0.0334168888888889	0.00478811717163685\\
0.0334186666666667	0.00130991967162949\\
0.0334257777777778	0.00941901218936941\\
0.0334293333333333	0.000652332414694423\\
0.0334417777777778	0.0144942500601905\\
0.0334435555555556	0.014032344716804\\
0.0334471111111111	0.0172242598353561\\
0.0334506666666667	0.00445284228189541\\
0.0334524444444445	0.00616485911547388\\
0.0334542222222222	0.00119902710803535\\
0.0334577777777778	0.00275456880864924\\
0.0334595555555555	0.0018054504659854\\
0.0334631111111111	0.0100278150173553\\
0.0334666666666667	0.00332858812601708\\
0.0334702222222222	0.00496159701220694\\
0.033472	0.00396038214591279\\
0.0334737777777778	0.00479891278736175\\
0.0334755555555556	0.0046442242741076\\
0.0334773333333333	0.00557198188620914\\
0.0334791111111111	0.00245661462173594\\
0.0334826666666667	0.00381633569695403\\
0.0334844444444445	0.00163776538042687\\
0.033488	0.00708717788989302\\
0.0334897777777778	0.00450627746346871\\
0.0334951111111111	0.0121200850739969\\
0.0334968888888889	0.00686396286945787\\
0.0335004444444444	0.0102322335774782\\
0.0335022222222222	0.00660274496163826\\
0.033504	0.00938961394327589\\
0.0335057777777778	0.00817481916834281\\
0.0335075555555556	0.0100891446817108\\
0.0335093333333333	0.00739242452601058\\
0.0335128888888889	0.0159734307737515\\
0.0335164444444445	0.0105119793483072\\
0.0335253333333333	0.0216034195929337\\
0.0335271111111111	0.0214833883189776\\
0.0335288888888889	0.0253245853299004\\
0.0335324444444444	0.0165083781216181\\
0.0335342222222222	0.0215956178007385\\
0.033536	0.0213814674410595\\
0.0335413333333333	0.00407891386070092\\
0.0335431111111111	0.00633981534322833\\
0.0335448888888889	0.00248013422978907\\
0.0335537777777778	0.0187005184639947\\
0.0335591111111111	0.00661618402485523\\
0.0335608888888889	0.00704271414201696\\
0.0335626666666667	0.0024194131324069\\
0.0335644444444445	0.00292761603264483\\
0.0335662222222222	0.0026305346823505\\
0.0335697777777778	0.00597306068351119\\
0.0335715555555555	0.00413121849621007\\
0.0335768888888889	0.00951600572007802\\
0.0335786666666667	0.00601241102001143\\
0.033584	0.0108497100752196\\
0.0335857777777778	0.00663055460428005\\
0.0335911111111111	0.0180167470261619\\
0.0335946666666667	0.0126058947260371\\
0.0335964444444445	0.0158091794545808\\
0.0336	0.00904307906871488\\
0.0336035555555556	0.0120582257575889\\
0.0336071111111111	0.00303212222283422\\
0.0336088888888889	0.00768904050435465\\
0.0336106666666667	0.00207291483323011\\
0.0336142222222222	0.00820507107866233\\
0.033616	0.00769121584863458\\
0.0336195555555556	0.0141753494383231\\
0.0336213333333333	0.00773309164128286\\
0.0336231111111111	0.0109929029990171\\
0.0336302222222222	0.00064528734597144\\
0.0336408888888889	0.0185653073278298\\
0.0336462222222222	0.0108255083286213\\
0.033648	0.0153557817456249\\
0.0336515555555555	0.00679428243067887\\
0.0336533333333333	0.00902850124104296\\
0.0336551111111111	0.00139250974091079\\
0.0336604444444444	0.00524575445302705\\
0.033664	0.0032249617398093\\
0.0336693333333333	0.0131958834021638\\
0.0336728888888889	0.00647909503765279\\
0.0336764444444445	0.00806348165043072\\
0.0336853333333333	0.00236991006528087\\
0.0336871111111111	0.00578623177026488\\
0.0336906666666667	0.00237194688256684\\
0.0336942222222222	0.00901192945526647\\
0.0336995555555556	0.0027021569828192\\
0.0337066666666667	0.0150142954913289\\
0.0337084444444445	0.0119751919490793\\
0.033712	0.0111261642967203\\
0.0337173333333333	0.0182661215488049\\
0.0337208888888889	0.0216767429556081\\
0.0337226666666667	0.0207849539607643\\
0.0337244444444444	0.0244406598844736\\
0.0337262222222222	0.0242819708866518\\
0.033728	0.0176160770597611\\
0.0337315555555556	0.0194519144079896\\
0.0337368888888889	0.0068996455802138\\
0.0337386666666667	0.0100468575158733\\
0.0337422222222222	0.00562309752831425\\
0.0337511111111111	0.013409943302058\\
0.0337546666666667	0.0116068615219159\\
0.0337564444444445	0.0129684919895243\\
0.03376	0.00689819792443991\\
0.0337635555555555	0.0123081132288964\\
0.0337653333333333	0.0090937352116037\\
0.0337706666666667	0.018186540185724\\
0.0337742222222222	0.00534619709718376\\
0.0337777777777778	0.0145353249107275\\
0.0337795555555556	0.0109653834129766\\
0.0337831111111111	0.0131055541154827\\
0.0337866666666667	0.0067245653680898\\
0.0337884444444445	0.0070785195691383\\
0.0337902222222222	0.000846085543356301\\
0.0338008888888889	0.013046886485543\\
0.033808	0.00266740236200641\\
0.0338133333333333	0.00763184892377786\\
0.0338151111111111	0.00245531458755291\\
0.0338222222222222	0.0136422134260687\\
0.0338257777777778	0.0120282899031337\\
0.0338293333333334	0.0032674755045245\\
0.0338346666666667	0.00439305148034624\\
0.0338382222222222	0.00340219959281945\\
0.0338435555555556	0.016916618583582\\
0.0338453333333333	0.0115520484243956\\
0.0338471111111111	0.0126433797285721\\
0.0338524444444444	0.00722017766537497\\
0.0338542222222222	0.00916447968895318\\
0.0338577777777778	0.00394704665482412\\
0.0338595555555556	0.0122668301531023\\
0.0338613333333333	0.00912483539389761\\
0.0338631111111111	0.0101205569244801\\
0.0338666666666667	0.00332865328399504\\
0.0338737777777778	0.0113060459058848\\
0.0338773333333333	0.0101283432281947\\
0.0338791111111111	0.0109145357876584\\
0.0338808888888889	0.00671372838225021\\
0.033888	0.0149757447308355\\
0.0338915555555556	0.00754791760904455\\
0.0338933333333333	0.00912570908546445\\
0.033904	0.00138993663134507\\
0.0339057777777778	0.00601500229273583\\
0.0339075555555556	0.000405083237598886\\
0.0339093333333333	0.00449652402687972\\
0.0339111111111111	0.00350938760652472\\
0.0339146666666667	0.00926308021045216\\
0.0339182222222222	0.00783881117375601\\
0.0339217777777778	0.0170842129574169\\
0.0339253333333333	0.00666549653961951\\
0.0339288888888889	0.0183525029794393\\
0.0339342222222222	0.00562305376749261\\
0.033936	0.00806812254921485\\
0.0339377777777778	0.00147011027585114\\
0.0339395555555556	0.00502292870459431\\
0.0339413333333333	0.00389120617071756\\
0.0339484444444444	0.0167868696746194\\
0.033952	0.00553373167000445\\
0.0339555555555556	0.0100055024876159\\
0.0339591111111111	0.00776141700439753\\
0.0339626666666667	0.0122017059465864\\
0.0339697777777778	0.00204519365183475\\
0.0339751111111111	0.00785562219077199\\
0.0339768888888889	0.00471749803413826\\
0.0339786666666667	0.00515959209186292\\
0.0339804444444445	0.00212109437277611\\
0.0339822222222222	0.00218465642090579\\
0.033984	0.00486249419839008\\
0.0339857777777778	0.00282643664348545\\
0.0339893333333333	0.0134697836385571\\
0.0339928888888889	0.00613381379885766\\
0.0339946666666667	0.00981540896156308\\
0.0339982222222222	0.00378421629220346\\
0.034	0.0088000302806947\\
0.0340035555555556	0.00441359373571326\\
0.0340071111111111	0.00648080209855001\\
0.0340088888888889	0.00497125404304724\\
0.0340142222222222	0.016687795364796\\
0.034016	0.014823456470865\\
0.0340177777777778	0.0169189287467259\\
0.0340284444444444	0.00472066051366887\\
0.0340302222222222	0.00554369192588805\\
0.034032	0.00307650485348232\\
0.0340373333333333	0.00755405505474777\\
0.0340408888888889	0.00337768995398116\\
0.0340426666666667	0.00576302189543379\\
0.0340444444444445	0.00506574522085818\\
0.0340462222222222	0.0065360399691326\\
0.034048	0.00241572371753901\\
0.0340533333333333	0.00862043069480312\\
0.0340568888888889	0.00496123218486269\\
0.0340604444444444	0.00928355985942689\\
0.034064	0.0025258647289543\\
0.0340693333333333	0.0114704022835526\\
0.0340711111111111	0.00969087530103832\\
0.0340728888888889	0.0109453229902869\\
0.0340746666666667	0.00990355376723989\\
0.0340764444444444	0.0115807576276648\\
0.03408	0.000387566399926237\\
0.0340817777777778	0.00437755011266339\\
0.0340835555555556	0.00094859853726334\\
0.0340942222222222	0.0121010155289363\\
0.034096	0.00751834839528182\\
0.0340995555555555	0.00783254171788669\\
0.0341048888888889	0.000740382146459079\\
0.0341084444444444	0.00467579935497889\\
0.034112	0.0027095656562974\\
0.0341155555555556	0.0117285881991553\\
0.0341208888888889	0.00135615952328866\\
0.034128	0.0104679505667274\\
0.0341333333333333	0.00610954128817223\\
0.0341404444444444	0.01947025806118\\
0.0341422222222222	0.0192504869444892\\
0.0341457777777778	0.0230915505218143\\
0.0341475555555556	0.02131811183376\\
0.0341528888888889	0.0360042945779519\\
0.0341564444444445	0.0252410746572685\\
0.0341582222222222	0.0290352530923964\\
0.0341688888888889	0.0106484197928738\\
0.0341724444444444	0.0148297689014227\\
0.0341742222222222	0.0122181178800521\\
0.0341795555555555	0.0172921180048797\\
0.0341848888888889	0.0035849313671526\\
0.0341866666666667	0.00705678833905787\\
0.0341902222222222	0.00384136526963863\\
0.0341973333333333	0.014593509566795\\
0.0341991111111111	0.01296659169988\\
0.0342026666666667	0.0189682985371262\\
0.034208	0.0071559895043479\\
0.0342097777777778	0.0115548391844923\\
0.0342133333333333	0.00256519770913533\\
0.0342151111111111	0.00670761647432139\\
0.0342168888888889	0.00555411365676339\\
0.0342186666666667	0.00634392809151454\\
0.0342204444444444	0.00558794426006082\\
0.0342222222222222	0.00890292878691026\\
0.0342275555555556	0.00185125397151237\\
0.0342293333333333	0.00750634310961143\\
0.0342346666666667	0.00387516179207048\\
0.0342435555555556	0.0193886323297594\\
0.0342488888888889	0.0132924811987104\\
0.0342506666666667	0.0154290391227549\\
0.0342524444444444	0.011222722744844\\
0.0342542222222222	0.0172706368997917\\
0.0342595555555556	0.00945152453436462\\
0.0342631111111111	0.0149833101929015\\
0.0342666666666667	0.00335453707745154\\
0.034272	0.00497404406285842\\
0.0342755555555556	0.00829162790590823\\
0.0342773333333333	0.00688862513100802\\
0.0342808888888889	0.0144456108676855\\
0.0342862222222222	0.00611011669118003\\
0.0342915555555555	0.0144493635424652\\
0.0342951111111111	0.0164542800538256\\
0.0342968888888889	0.0152296796529598\\
0.0343004444444444	0.0228434217968144\\
0.034304	0.0125043654444112\\
0.0343075555555556	0.0154030055578771\\
0.0343111111111111	0.00754555372354723\\
0.0343128888888889	0.00930509746533989\\
0.0343146666666667	0.00166725775521315\\
0.0343164444444445	0.00885050398045209\\
0.0343182222222222	0.00451898376895785\\
0.0343217777777778	0.00817437485872458\\
0.0343235555555556	0.00462716213469822\\
0.0343253333333333	0.00643582289011316\\
0.0343288888888889	0.00474403581294011\\
0.0343324444444444	0.00859818339551036\\
0.034336	0.0052978232122162\\
0.0343377777777778	0.00974409969315354\\
0.0343431111111111	0.00215686187127892\\
0.0343484444444445	0.0150599094495239\\
0.0343537777777778	0.0102013110552493\\
0.0343555555555556	0.0128211004800124\\
0.0343573333333333	0.0121996340430107\\
0.0343591111111111	0.0132529209839572\\
0.0343626666666667	0.00959715002269673\\
0.0343644444444444	0.0106163012382723\\
0.034368	0.00237141800114121\\
0.0343733333333333	0.00616258464750763\\
0.0343751111111111	0.00537637461719712\\
0.0343768888888889	0.0108892636612196\\
0.0343822222222222	0.0064017795612073\\
0.034384	0.00866889555431127\\
0.0343911111111111	0.00314039880337422\\
0.0343964444444445	0.00987100211195188\\
0.0343982222222222	0.00791800891387437\\
0.0344017777777778	0.0128029052004975\\
0.0344053333333333	0.00867223488189747\\
0.0344071111111111	0.0109469235681149\\
0.0344088888888889	0.00589808643282055\\
0.0344106666666667	0.0146991932174221\\
0.0344142222222222	0.0072840886472364\\
0.034416	0.0130452467219248\\
0.0344177777777778	0.00877960368826716\\
0.0344195555555556	0.00992675469724649\\
0.0344213333333333	0.00946450049979933\\
0.0344248888888889	0.0187884857227309\\
0.0344266666666667	0.0169924362169487\\
0.0344284444444445	0.0178761168403049\\
0.034432	0.00723658116794459\\
0.0344337777777778	0.0132513772749859\\
0.0344373333333333	0.00586984787157585\\
0.0344408888888889	0.0119925840586924\\
0.034448	0.00569746905098673\\
0.0344515555555556	0.0105120330537292\\
0.0344551111111111	0.00526755418569944\\
0.0344568888888889	0.00562033745844606\\
0.0344622222222222	0.00110966249170119\\
0.0344693333333333	0.00880203112896757\\
0.0344711111111111	0.00795153885526495\\
0.0344746666666667	0.0116003162815527\\
0.0344764444444444	0.0100311455335292\\
0.0344782222222222	0.0141142790401776\\
0.0344817777777778	0.00595180390218589\\
0.0344853333333333	0.00742361652534923\\
0.0344871111111111	0.000963624211732933\\
0.0344906666666667	0.00799084391085425\\
0.0344942222222222	0.00494471674894348\\
0.0345013333333333	0.0171465348860199\\
0.0345155555555555	0.00518272282833401\\
0.0345244444444444	0.0167838833164992\\
0.0345262222222222	0.0149475512297319\\
0.0345297777777778	0.0207190570891693\\
0.0345333333333333	0.016692313624756\\
0.0345386666666667	0.0218601878985231\\
0.034544	0.00969572611418662\\
0.0345457777777778	0.0114386444497513\\
0.0345475555555556	0.00806549804430753\\
0.0345511111111111	0.00924406970025146\\
0.0345528888888889	0.00649677489802727\\
0.0345546666666667	0.00669365055209958\\
0.0345564444444444	0.00526373634729263\\
0.03456	0.00763658270219367\\
0.0345635555555556	0.00587410434233376\\
0.0345653333333333	0.0079923630825178\\
0.0345671111111111	0.00595692130985043\\
0.0345724444444445	0.0144151423403368\\
0.0345742222222222	0.0127903085869918\\
0.034576	0.0130755843230516\\
0.0345795555555556	0.00853485911080581\\
0.0345813333333333	0.00905419422263051\\
0.0345848888888889	0.0042637493964022\\
0.0345902222222222	0.0146708389450245\\
0.034592	0.0123261201038366\\
0.0345937777777778	0.0136707304919714\\
0.0345955555555555	0.0107473506936453\\
0.0345973333333333	0.0114371094271519\\
0.0345991111111111	0.00923959490500528\\
0.0346026666666667	0.00998677233967032\\
0.0346044444444444	0.00661059441814846\\
0.034608	0.0119971991124493\\
0.0346097777777778	0.00530739283975537\\
0.0346133333333333	0.0101120582684283\\
0.0346151111111111	0.0057430351756825\\
0.0346186666666667	0.00804487072408086\\
0.0346204444444445	0.00734593075578355\\
0.034624	0.011220691569032\\
0.0346257777777778	0.00739752249114115\\
0.0346275555555556	0.011394661353294\\
0.0346293333333333	0.00748857025190797\\
0.0346311111111111	0.00863314958521569\\
0.0346364444444444	0.0008235116244317\\
0.0346382222222222	0.00546044056236167\\
0.03464	0.00524604259462746\\
0.0346417777777778	0.00761576879243034\\
0.0346453333333333	0.00139547391141448\\
0.0346506666666667	0.00691050381562353\\
0.0346524444444445	0.00277323313819824\\
0.034656	0.0126090183370269\\
0.0346577777777778	0.0076745350676965\\
0.0346613333333333	0.0169458257180659\\
0.0346648888888889	0.0118114107318569\\
0.0346666666666667	0.0176977367190116\\
0.0346702222222222	0.0130903508611789\\
0.034672	0.0145110485052518\\
0.0346737777777778	0.0115332306991612\\
0.0346755555555556	0.0132357534843144\\
0.0346808888888889	0.00776132211608255\\
0.0346826666666667	0.0124226073284693\\
0.0346915555555556	0.00361069628600422\\
0.0346968888888889	0.00923007129826939\\
0.0346986666666667	0.00805164713166873\\
0.0347022222222222	0.0168208702675525\\
0.0347093333333333	0.00451049182895052\\
0.0347128888888889	0.00861612797481703\\
0.0347146666666667	0.00175352053669772\\
0.0347182222222222	0.00998673834288424\\
0.0347217777777778	0.00608595518235372\\
0.0347235555555556	0.0100627942996628\\
0.0347253333333333	0.00954002600542234\\
0.0347271111111111	0.0130593421038043\\
0.0347288888888889	0.0106709473090672\\
0.0347306666666667	0.0132391730444154\\
0.0347342222222222	0.0100076938801966\\
0.034736	0.010588581876641\\
0.0347413333333333	0.00354545025128011\\
0.0347448888888889	0.011214512653425\\
0.0347466666666667	0.00903431838602067\\
0.0347484444444444	0.0107278073143947\\
0.034752	0.00281033727547633\\
0.0347555555555556	0.00733480744353174\\
0.0347573333333333	0.0033665945172231\\
0.0347662222222222	0.0113537881289679\\
0.034768	0.00957244757840608\\
0.0347733333333334	0.0172102826093612\\
0.0347768888888889	0.014295578587371\\
0.0347786666666667	0.0147710167550566\\
0.0347804444444444	0.0123706235428792\\
0.0347822222222222	0.0170502190966803\\
0.034784	0.013565244283774\\
0.0347857777777778	0.0157815222808057\\
0.0347893333333333	0.013320268815066\\
0.0347911111111111	0.00450407118976792\\
0.0347964444444444	0.00706295481584787\\
0.0348	0.0051667862543022\\
0.0348017777777778	0.00939456859209611\\
0.0348053333333333	0.00305413189949599\\
0.0348106666666667	0.00920954312380518\\
0.0348124444444445	0.00707202174216368\\
0.034816	0.00827790765800326\\
0.0348195555555555	0.00334560625103295\\
0.0348248888888889	0.00836158650225718\\
0.0348284444444444	0.00343466456964389\\
0.0348302222222222	0.00932640469503929\\
0.034832	0.00436668321320038\\
0.0348355555555556	0.00725502004921955\\
0.0348373333333333	0.00693640650010827\\
0.0348408888888889	0.0164632309328841\\
0.0348426666666667	0.0158675749810014\\
0.0348497777777778	0.0200943516882322\\
0.0348533333333333	0.0118771077755429\\
0.0348551111111111	0.0127451492062302\\
0.0348586666666667	0.00614376965147048\\
0.0348604444444444	0.00690688942059123\\
0.0348622222222222	0.00258662300779253\\
0.0348675555555556	0.0110693020268005\\
0.0348711111111111	0.00981354438501991\\
0.0348728888888889	0.0139722126161387\\
0.0348746666666667	0.0099568185712984\\
0.0348764444444445	0.0100030983862092\\
0.0348782222222222	0.0157493115030801\\
0.0348853333333333	0.0121126284886859\\
0.0348871111111111	0.0189783391856481\\
0.0348906666666667	0.0121562507755121\\
0.0348942222222222	0.0183810366611799\\
0.034896	0.0130090233019892\\
0.0348977777777778	0.0154034050633283\\
0.0349013333333333	0.0104467343371171\\
0.0349031111111111	0.0126425271427754\\
0.0349102222222222	0.0045656836313952\\
0.034912	0.00925366217645804\\
0.0349173333333333	0.00335510453435572\\
0.0349191111111111	0.00438119906544635\\
0.0349208888888889	0.00291235338976742\\
0.0349244444444445	0.00652802899568583\\
0.0349262222222222	0.00305914967372942\\
0.0349315555555555	0.0113906404366088\\
0.0349386666666667	0.000779134059933545\\
0.034944	0.00823133482298327\\
0.0349493333333333	0.00365129276777504\\
0.0349564444444445	0.0117461551575106\\
0.03496	0.00683819477327191\\
0.0349653333333333	0.0139552696748786\\
0.0349706666666667	0.00425158467919326\\
0.0349795555555556	0.018045100884708\\
0.0349848888888889	0.0095926679508091\\
0.0349866666666667	0.00968500011274437\\
0.0349884444444445	0.0133205649191382\\
0.0349937777777778	0.00341002171719959\\
0.0349991111111111	0.00588395023772362\\
0.0350008888888889	0.00480623118043752\\
0.0350044444444444	0.00637960512530875\\
0.0350097777777778	0.00197247009136314\\
0.0350115555555555	0.0048849949057781\\
0.0350151111111111	0.00414427574430792\\
0.0350204444444444	0.0115278875280567\\
0.0350222222222222	0.0102154808117088\\
0.0350257777777778	0.0161477115040406\\
0.0350328888888889	0.0105404311424846\\
0.0350346666666667	0.0115391067388719\\
0.0350417777777778	0.00940796392693721\\
0.0350453333333333	0.0219978064257497\\
0.0350506666666667	0.00976740662192263\\
0.0350542222222222	0.0131872719772398\\
0.035056	0.0115467200696205\\
0.0350595555555556	0.0131825873716564\\
0.0350613333333333	0.0130611189955731\\
0.0350631111111111	0.00680324610033137\\
0.0350648888888889	0.00702701869327924\\
0.0350684444444445	0.0051445312107288\\
0.0350702222222222	0.00792556352556278\\
0.0350737777777778	0.00324140367227785\\
0.0350773333333333	0.0113638600787355\\
0.0350826666666667	0.00630773601546439\\
0.0350862222222222	0.0108201749690282\\
0.035088	0.00358629468231045\\
0.0350915555555556	0.0128853054094721\\
0.0350951111111111	0.00685350314112848\\
0.0350968888888889	0.00971249355629228\\
0.0351022222222222	0.00342914465988139\\
0.0351075555555556	0.0121215773358952\\
0.0351111111111111	0.0105689995426258\\
0.0351182222222222	0.0171036329130257\\
0.0351235555555555	0.00863185980194861\\
0.0351271111111111	0.0101610279667428\\
0.0351306666666667	0.00104943296641324\\
0.0351324444444444	0.00242707350006266\\
0.0351342222222222	0.00227174261672694\\
0.0351377777777778	0.00652814915544794\\
0.0351395555555556	0.00509790283841285\\
0.0351413333333333	0.00663014362183803\\
0.0351431111111111	0.0061910398491842\\
0.0351466666666667	0.0168962805659227\\
0.0351484444444445	0.0121476721147057\\
0.0351537777777778	0.0191566694377551\\
0.0351573333333333	0.0150521711120899\\
0.0351608888888889	0.0207480506573712\\
0.0351644444444444	0.0134020559867169\\
0.0351662222222222	0.0167597179298559\\
0.0351697777777778	0.0151542939061481\\
0.0351733333333333	0.0185952023213886\\
0.0351751111111111	0.0163815961982787\\
0.0351768888888889	0.0190210918595335\\
0.0351804444444445	0.0106129337272589\\
0.0351822222222222	0.0114715534597493\\
0.0351893333333334	0.00208242588836058\\
0.0351928888888889	0.00371614783316343\\
0.0351946666666667	0.00140218856959368\\
0.0352053333333333	0.0125981961731876\\
0.0352124444444444	0.00344276362330809\\
0.0352177777777778	0.0166126353546382\\
0.0352213333333333	0.00742599111173989\\
0.0352248888888889	0.010804086866627\\
0.0352266666666667	0.00879327688522349\\
0.0352302222222222	0.010459498259426\\
0.0352337777777778	0.000706997117400937\\
0.0352373333333333	0.00440770420523304\\
0.0352408888888889	0.00137916525627321\\
0.0352444444444444	0.00888145598060389\\
0.0352497777777778	0.00433280816698201\\
0.0352533333333333	0.00986007405574804\\
0.0352604444444445	0.00181215064308132\\
0.035264	0.00960386244449565\\
0.0352693333333333	0.00165094606419505\\
0.0352746666666667	0.00989100136694254\\
0.0352764444444444	0.00520605464470797\\
0.03528	0.0137072764481074\\
0.0352817777777778	0.0134344400468939\\
0.0352835555555556	0.0159987607322592\\
0.0352942222222222	0.0044925742847497\\
0.0352995555555556	0.0108413659091476\\
0.0353013333333333	0.01020344891187\\
0.0353048888888889	0.019201561108662\\
0.0353066666666667	0.0190810833450056\\
0.0353084444444444	0.0157604366027255\\
0.035312	0.0181935588487518\\
0.0353173333333333	0.00757358751354689\\
0.0353208888888889	0.0168113438901325\\
0.035328	0.00714992879311316\\
0.0353297777777778	0.00842180671201689\\
0.0353315555555556	0.00164491514793808\\
0.0353368888888889	0.00872102155258023\\
0.0353386666666667	0.00749257490801303\\
0.0353404444444445	0.00964313857693783\\
0.0353511111111111	0.00229391687921446\\
0.0353546666666667	0.00988093379479668\\
0.03536	0.0021498565310176\\
0.0353635555555556	0.00993415102120371\\
0.0353653333333333	0.00516591948335768\\
0.0353706666666667	0.0112142693737111\\
0.0353724444444445	0.00805471862751728\\
0.0353742222222222	0.00840867256345298\\
0.0353777777777778	0.000928017599240882\\
0.0353795555555556	0.00875605357648271\\
0.0353831111111111	0.00630597031869615\\
0.0353866666666667	0.0102615982963035\\
0.035392	0.00329123808078741\\
0.0353937777777778	0.00552629824722753\\
0.0353955555555556	0.00477048483864115\\
0.0354008888888889	0.0106148614194606\\
0.0354026666666667	0.0131897367273185\\
0.0354044444444445	0.00876193103095538\\
0.0354097777777778	0.0206027943100383\\
0.0354115555555556	0.0171836702161988\\
0.0354151111111111	0.0187837455476562\\
0.0354168888888889	0.0141491986416042\\
0.0354186666666667	0.0182014517970751\\
0.0354204444444444	0.0177399805180395\\
0.035424	0.0198212569395438\\
0.0354293333333333	0.00513486006919942\\
0.0354311111111111	0.00664040107941327\\
0.0354328888888889	0.000561078071787457\\
0.0354346666666667	0.00815873435379899\\
0.0354364444444444	0.00452887286031387\\
0.03544	0.00866039443116179\\
0.0354417777777778	0.00512533798797721\\
0.0354471111111111	0.0127780766400026\\
0.0354506666666667	0.0056438690848658\\
0.0354524444444445	0.00956076326926902\\
0.0354542222222222	0.00720948730460644\\
0.035456	0.00942920271533507\\
0.0354631111111111	0.00606028347580284\\
0.0354648888888889	0.00748258570716409\\
0.0354684444444444	0.00379624290367331\\
0.0354702222222222	0.00439416638012963\\
0.035472	0.00282389667503383\\
0.0354808888888889	0.016925938468951\\
0.0354826666666667	0.00917327526619602\\
0.0354844444444445	0.0126625274027924\\
0.0354897777777778	0.00619641804560059\\
0.0354915555555556	0.00901578083810575\\
0.0354986666666667	0.00377612286284029\\
0.0355004444444444	0.00516582930595058\\
0.0355022222222222	0.00431521968809198\\
0.0355057777777778	0.0056988840857643\\
0.0355075555555556	0.0023808982529242\\
0.0355111111111111	0.0083688407698829\\
0.0355128888888889	0.00825404198515867\\
0.0355146666666667	0.00874025331452091\\
0.0355182222222222	0.0020530436243027\\
0.0355217777777778	0.00614362075459915\\
0.0355235555555556	0.00492689468363328\\
0.0355253333333333	0.0072573519540213\\
0.0355306666666667	0.0016426580943211\\
0.0355324444444444	0.00576439543788812\\
0.0355377777777778	0.00102740955550809\\
0.0355413333333333	0.00974005165948266\\
0.0355484444444444	0.00315775624871228\\
0.035552	0.00684982511597296\\
0.0355537777777778	0.00518681883898692\\
0.0355591111111111	0.00908412609456402\\
0.0355626666666667	0.00181407938292144\\
0.0355662222222222	0.00559645051965665\\
0.035568	0.00462966990138852\\
0.0355697777777778	0.00547213298137333\\
0.0355715555555556	0.00210806889643292\\
0.0355733333333333	0.00220207088980823\\
0.0355804444444444	0.00962938442287581\\
0.0355857777777778	0.00321018938218431\\
0.0355893333333333	0.00871476163404017\\
0.0355911111111111	0.00371139356262304\\
0.0355946666666667	0.0108146292217724\\
0.0355982222222222	0.00511798120138365\\
0.0356	0.00792355943877196\\
0.0356035555555556	0.00292625975250016\\
0.0356071111111111	0.0084640747863762\\
0.0356106666666667	0.00647073647964536\\
0.0356142222222222	0.0082086310296236\\
0.035616	0.0160275971296505\\
0.0356213333333333	0.00861021791648578\\
0.0356231111111111	0.0115660010005459\\
0.0356248888888889	0.0109795341882789\\
0.0356284444444444	0.0168602118457936\\
0.0356355555555556	0.01009096884975\\
0.0356408888888889	0.0152204252480995\\
0.0356426666666667	0.0146339796531912\\
0.0356444444444445	0.0176921415888336\\
0.0356515555555555	0.00219567977424281\\
0.0356533333333333	0.00561847618856762\\
0.0356551111111111	0.00218599655462587\\
0.0356586666666667	0.0152835451918953\\
0.0356604444444444	0.0147955055937138\\
0.0356622222222222	0.0159331186781846\\
0.035664	0.012785461435029\\
0.0356657777777778	0.0154467104505984\\
0.0356675555555556	0.0113132386849374\\
0.0356693333333333	0.0163249601256863\\
0.0356728888888889	0.0101277816973157\\
0.0356746666666667	0.0118361450631109\\
0.03568	0.000919492530276678\\
0.0356871111111111	0.0118631335533458\\
0.0356906666666667	0.00728131183210617\\
0.0356942222222222	0.012974921721636\\
0.0356995555555556	0.00739997602627246\\
0.0357031111111111	0.00906178189667819\\
0.0357066666666667	0.00867763040955966\\
0.0357102222222222	0.0148822764118346\\
0.035712	0.0102363652967708\\
0.0357137777777778	0.0117614377707633\\
0.0357173333333333	0.00671938046838388\\
0.0357208888888889	0.00917408826041136\\
0.0357244444444444	0.0019835892835609\\
0.0357297777777778	0.00441023747465744\\
0.0357333333333333	0.00169379982602377\\
0.0357368888888889	0.00471225716845253\\
0.0357386666666667	0.00756608924091368\\
0.0357404444444444	0.00369729677765918\\
0.035744	0.00855859212991297\\
0.0357528888888889	0.005191508367797\\
0.0357546666666667	0.00856014985090639\\
0.0357564444444445	0.00446866917411121\\
0.0357617777777778	0.00868630648558028\\
0.0357671111111111	0.0239167698219029\\
0.0357706666666667	0.0177836069238013\\
0.0357724444444444	0.0214989540191215\\
0.0357866666666667	0.00302273715255325\\
0.0357902222222222	0.00630300871399775\\
0.035792	0.00213836012757798\\
0.0357955555555556	0.002582763914312\\
0.0357973333333333	0.00253397757066717\\
0.0358115555555556	0.0127517362921557\\
0.0358151111111111	0.0111165581896187\\
0.0358186666666667	0.0182187636385219\\
0.035824	0.00703959821705163\\
0.0358257777777778	0.0101554096129548\\
0.0358293333333333	0.00185495162244914\\
0.0358328888888889	0.00765575020433962\\
0.0358346666666667	0.00329950022665829\\
0.0358364444444444	0.00926324707165066\\
0.0358382222222222	0.00581878971629407\\
0.0358417777777778	0.00684658161857404\\
0.0358453333333333	0.0026495539597842\\
0.0358471111111111	0.00302670245011641\\
0.0358488888888889	0.00296094429934604\\
0.0358524444444444	0.0099534060671555\\
0.035856	0.00485817241121245\\
0.0358613333333333	0.011296936017393\\
0.0358648888888889	0.00636869067128337\\
0.0358666666666667	0.00909808211880708\\
0.0358702222222222	0.00192466331075705\\
0.0358737777777778	0.00692479797373646\\
0.0358773333333333	0.00501786734722104\\
0.0358826666666667	0.0129998469765493\\
0.0358862222222222	0.0118552243161459\\
0.035888	0.017077268128582\\
0.0358915555555556	0.0090947357892637\\
0.0358933333333333	0.00996410384262053\\
0.0358951111111111	0.00887890899903893\\
0.0358968888888889	0.0101301142085137\\
0.0358986666666667	0.00733523730305033\\
0.0359057777777778	0.0160159268190391\\
0.0359075555555556	0.0135895566874931\\
0.0359111111111111	0.0203699542205777\\
0.0359164444444444	0.011879186034913\\
0.03592	0.0153564503302895\\
0.0359271111111111	0.00114802031079772\\
0.0359324444444445	0.00747714352513715\\
0.035936	0.00258570718825873\\
0.0359431111111111	0.00984420614809184\\
0.0359466666666667	0.00183587600451865\\
0.0359502222222222	0.0112734808004752\\
0.0359537777777778	0.00531539552158897\\
0.0359555555555555	0.0059323059641711\\
0.0359573333333333	0.00159834551815291\\
0.0359591111111111	0.00470622488146635\\
0.0359608888888889	0.00428348758852501\\
0.035968	0.0114565510902066\\
0.0359715555555556	0.00806079142743091\\
0.0359768888888889	0.0204342312602903\\
0.0359804444444445	0.0160668431343993\\
0.0359822222222222	0.0183589950395339\\
0.035984	0.015320938005544\\
0.0359875555555556	0.0196908334357667\\
0.0359893333333333	0.0162547468289994\\
0.0359928888888889	0.0185341138416832\\
0.0360035555555556	0.0055482426481209\\
0.0360071111111111	0.011713536817051\\
0.0360088888888889	0.00484948509987709\\
0.0360106666666667	0.00650846702133118\\
0.0360142222222222	0.0017298235920373\\
0.0360177777777778	0.00494836811435945\\
0.0360195555555556	0.00109439014204338\\
0.0360248888888889	0.0060331032437537\\
0.0360302222222222	0.00149277149651622\\
0.036032	0.00499957948371918\\
0.0360355555555556	0.00381987335418388\\
0.036048	0.0165706194941834\\
0.0360497777777778	0.013880509401094\\
0.0360533333333333	0.0161357152715347\\
0.0360604444444445	0.00572192549414763\\
0.036064	0.00831798901684269\\
0.0360675555555555	0.0132658717749195\\
0.0360693333333333	0.0123741384870178\\
0.0360728888888889	0.016254094190526\\
0.0360746666666667	0.014902411616507\\
0.0360782222222222	0.0234839088205101\\
0.0360817777777778	0.0195206795873042\\
0.0360853333333333	0.00812088148339291\\
0.0360871111111111	0.0137873218608443\\
0.0360942222222222	0.00548119765025279\\
0.036096	0.00576874509966413\\
0.0361013333333333	0.00405511369730635\\
0.0361031111111111	0.00621036406851896\\
0.0361048888888889	0.00318994347877102\\
0.0361066666666667	0.00585977559397594\\
0.0361084444444444	0.00398261763392385\\
0.0361102222222222	0.00593682719414884\\
0.0361137777777778	0.0021527817306447\\
0.0361155555555556	0.00338141689277613\\
0.0361173333333333	0.00264640991280105\\
0.0361191111111111	0.00467644311804674\\
0.0361208888888889	0.00144707383970971\\
0.0361262222222222	0.0132421113552692\\
0.036128	0.00758120546522295\\
0.0361297777777778	0.00828855499196871\\
0.0361315555555556	0.00692110918372171\\
0.0361351111111111	0.0137815060579242\\
0.0361404444444444	0.00550090584234586\\
0.0361422222222222	0.00821104597342712\\
0.036144	0.00162024708350184\\
0.0361475555555556	0.00987324137928322\\
0.0361493333333333	0.00412778763179661\\
0.0361546666666667	0.0127227143345947\\
0.0361564444444444	0.0109360048667939\\
0.0361582222222222	0.0156914426627771\\
0.03616	0.014286226521673\\
0.0361617777777778	0.0166272869226741\\
0.0361671111111111	0.0016439419629572\\
0.0361688888888889	0.00272802134767589\\
0.0361706666666667	0.00242226012118141\\
0.0361742222222222	0.00905908330061456\\
0.036176	0.000543253057871479\\
0.0361795555555555	0.00502420632493175\\
0.0361813333333333	0.00349617436979519\\
0.0361866666666667	0.0117725994993456\\
0.0361884444444444	0.00889613727448579\\
0.036192	0.0117937736421507\\
0.0361937777777778	0.0103261304532574\\
0.0361973333333333	0.0140365844256974\\
0.0362008888888889	0.00887324170788656\\
0.0362026666666667	0.0099583578418706\\
0.0362044444444445	0.0049241299761302\\
0.036208	0.00760170797313406\\
0.0362097777777778	0.00210081091376088\\
0.0362133333333333	0.00450596354294436\\
0.0362151111111111	0.00442146198766266\\
0.0362168888888889	0.00506100575517338\\
0.0362186666666667	0.00272047729599872\\
0.0362204444444444	0.0105993438222746\\
0.0362222222222222	0.00777352282369057\\
0.0362293333333333	0.0182647898560204\\
0.0362311111111111	0.0158026342826677\\
0.0362346666666667	0.0201618856361483\\
0.0362417777777778	0.011179397166357\\
0.0362435555555556	0.0122984065746913\\
0.0362506666666667	0.00382982434667578\\
0.0362524444444444	0.00481788872273134\\
0.0362542222222222	0.00294486254022869\\
0.036256	0.00548005167292101\\
0.0362577777777778	0.00476350377884066\\
0.0362595555555556	0.00814338482697752\\
0.0362631111111111	0.00393839758433959\\
0.0362648888888889	0.00530515044574267\\
0.0362684444444444	0.00172278451240532\\
0.0362791111111111	0.0250151493995602\\
0.0362808888888889	0.0239039994439791\\
0.0362844444444445	0.0330581454251756\\
0.0362897777777778	0.0176634210634022\\
0.0362933333333333	0.0261273742796832\\
0.0363057777777778	0.00421497250693739\\
0.0363128888888889	0.0133396984719552\\
0.0363164444444445	0.00591764353301721\\
0.0363182222222222	0.00867772894108224\\
0.03632	0.00646611461632007\\
0.0363235555555556	0.0105698219839787\\
0.0363271111111111	0.00432175836111268\\
0.0363306666666667	0.00740042517128342\\
0.0363324444444444	0.00533040652823832\\
0.036336	0.0132775997170864\\
0.0363377777777778	0.0101696716208304\\
0.0363448888888889	0.0174598744894373\\
0.0363502222222222	0.00589365022632724\\
0.036352	0.00680568162868192\\
0.0363537777777778	0.00195802008961934\\
0.0363555555555556	0.00434052080218278\\
0.0363608888888889	0.00330180897832261\\
0.0363626666666667	0.00347841991035519\\
0.0363644444444444	0.00245294205824703\\
0.0363697777777778	0.00633292074998504\\
0.0363715555555555	0.00222028735415847\\
0.0363786666666667	0.012165067879804\\
0.0363822222222222	0.00719816302782694\\
0.036384	0.0078735790379951\\
0.0363857777777778	0.00382767801100975\\
0.0363875555555556	0.00875920878753741\\
0.0363911111111111	0.00317523508089382\\
0.0363946666666667	0.00599082726096015\\
0.0363982222222222	0.00490407147045183\\
0.0364017777777778	0.0087092209773138\\
0.0364053333333333	0.00415047036174368\\
0.0364106666666667	0.00879647899394856\\
0.0364124444444444	0.00559902952992059\\
0.0364142222222222	0.00567235673857769\\
0.0364177777777778	0.00962842546919318\\
0.0364195555555556	0.00638734471168736\\
0.0364231111111111	0.0114463305472035\\
0.0364266666666667	0.00738967979770846\\
0.0364337777777778	0.0117306694614712\\
0.0364373333333333	0.00527136402091327\\
0.0364391111111111	0.00535162456379518\\
0.0364426666666667	0.00170479028711371\\
0.0364497777777778	0.0162268252104596\\
0.0364533333333333	0.00944807447043575\\
0.0364551111111111	0.0101080847528522\\
0.0364568888888889	0.00614188570338289\\
0.0364586666666667	0.00996199377816664\\
0.0364622222222222	0.00194532878975667\\
0.0364675555555556	0.0110863414563142\\
0.0364693333333333	0.00807476261875706\\
0.0364711111111111	0.00854160071314564\\
0.0364782222222222	0.00272187194368242\\
0.0364817777777778	0.00979809932800704\\
0.0364853333333333	0.00656996609342192\\
0.0364871111111111	0.00749095460999824\\
0.0364888888888889	0.00679953479022721\\
0.0364942222222222	0.0100628294475776\\
0.0364995555555556	0.00152677360339901\\
0.0365031111111111	0.0106833281701689\\
0.0365066666666667	0.00623941206363449\\
0.0365084444444445	0.00805804460599097\\
0.0365102222222222	0.00768990009442344\\
0.036512	0.00782967369201204\\
0.0365155555555556	0.00243250380067256\\
0.0365173333333333	0.00453717339184495\\
0.0365244444444444	0.00161710343688473\\
0.0365297777777778	0.0106939645706295\\
0.0365333333333333	0.00844162931931861\\
0.0365368888888889	0.0147310068926579\\
0.0365422222222222	0.00995192768988437\\
0.0365493333333334	0.0220665495441457\\
0.0365528888888889	0.0167619160668634\\
0.0365546666666667	0.0202153497183484\\
0.0365564444444444	0.0201324291999569\\
0.0365582222222222	0.0202969933101723\\
0.0365635555555556	0.0123162090333896\\
0.0365671111111111	0.0167792720479418\\
0.036576	0.00158335700908424\\
0.0365866666666667	0.0131741466063862\\
0.0365884444444445	0.00945790274413025\\
0.0365902222222222	0.0113424812495635\\
0.0365973333333333	0.00377374716713466\\
0.0365991111111111	0.00862587623694017\\
0.0366008888888889	0.00473211250492536\\
0.0366026666666667	0.00488766692825507\\
0.0366062222222222	0.00171070266319431\\
0.0366115555555556	0.00623460392075917\\
0.0366133333333333	0.00491539082859721\\
0.0366151111111111	0.00807568755829208\\
0.0366186666666667	0.00159143283704732\\
0.0366257777777778	0.0150619632423146\\
0.0366293333333333	0.00798080621676298\\
0.0366346666666667	0.0124332509009661\\
0.0366382222222222	0.00508915145516217\\
0.03664	0.00592278967875046\\
0.0366417777777778	0.00476261191008329\\
0.0366506666666667	0.0232630596929866\\
0.0366524444444445	0.0226838147635324\\
0.0366542222222222	0.0261967139816334\\
0.0366684444444444	0.00603164794741001\\
0.0366702222222222	0.00708295239596141\\
0.0366737777777778	0.00367930609951628\\
0.0366755555555556	0.00721166891534231\\
0.0366791111111111	0.00187797466340778\\
0.0366808888888889	0.0057334137993556\\
0.0366844444444444	0.00262345670204217\\
0.0366862222222222	0.00514771059948094\\
0.0366897777777778	0.00160707911826005\\
0.0366915555555556	0.00409916296393992\\
0.0366933333333333	0.000967349906365239\\
0.0367004444444445	0.00941462715771027\\
0.0367022222222222	0.00901916509081513\\
0.0367075555555555	0.0167898305537625\\
0.0367111111111111	0.0145318026235144\\
0.0367128888888889	0.00976824686181496\\
0.0367164444444444	0.0133207011785866\\
0.0367182222222222	0.00594982523094845\\
0.0367288888888889	0.0194618470139942\\
0.0367306666666667	0.0146779962854119\\
0.0367324444444445	0.0155168317702172\\
0.0367395555555556	0.00893123072497601\\
0.0367413333333333	0.0121021856003545\\
0.0367431111111111	0.00533399014527983\\
0.0367448888888889	0.00877376663495913\\
0.0367484444444444	0.0038720326305548\\
0.0367502222222222	0.00436899962052389\\
0.036752	0.00382938814109998\\
0.0367555555555556	0.00796319724711422\\
0.0367591111111111	0.00624459187007415\\
0.0367608888888889	0.0150132122779187\\
0.0367644444444445	0.0111683080208737\\
0.0367662222222222	0.0115530827698212\\
0.0367697777777778	0.00404643043928662\\
0.0367715555555556	0.0101401885766757\\
0.0367751111111111	0.0024863922961543\\
0.0367804444444444	0.0077422978943899\\
0.0367822222222222	0.00734353906279614\\
0.036784	0.00746695748887993\\
0.0367857777777778	0.00688197373633043\\
0.0367911111111111	0.0180769704370962\\
0.0367946666666667	0.0126993394154819\\
0.0368	0.0155244791252416\\
0.0368017777777778	0.00786901080673025\\
0.0368035555555556	0.0109141707442639\\
0.0368071111111111	0.00509854009957245\\
0.0368088888888889	0.00844399748823887\\
0.0368124444444445	0.00138385948170708\\
0.036816	0.00805319379614444\\
0.0368195555555555	0.0021741395089355\\
0.0368248888888889	0.00521617724975118\\
0.0368284444444444	0.0121278261611952\\
0.0368302222222222	0.00671664181916931\\
0.0368337777777778	0.0123517766695518\\
0.0368373333333333	0.00990048185504749\\
0.0368391111111111	0.0100008563235228\\
0.0368408888888889	0.00374520005196452\\
0.0368462222222222	0.0108310212943104\\
0.036848	0.00288619585327937\\
0.0368515555555556	0.00750721210967728\\
0.0368551111111111	0.0032240653943707\\
0.0368568888888889	0.00414194895160541\\
0.0368604444444444	0.00149740911999302\\
0.036864	0.00976840562783629\\
0.0368657777777778	0.00653166008321887\\
0.0368675555555556	0.00855083227188683\\
0.0368693333333333	0.00828103306075845\\
0.0368711111111111	0.011504566057395\\
0.0368728888888889	0.0110845143439055\\
0.0368764444444445	0.0151726768755119\\
0.0368782222222222	0.01138191731196\\
0.03688	0.0118608348571145\\
0.0368817777777778	0.00843420559719263\\
0.0368835555555556	0.00998957163040406\\
0.0368871111111111	0.00608535334967023\\
0.0368888888888889	0.00644991104735956\\
0.0368906666666667	0.00244891706620767\\
0.0368924444444444	0.00668351386443486\\
0.0368942222222222	0.00301356640993491\\
0.0368995555555555	0.0145871400633569\\
0.0369013333333333	0.00735847513105048\\
0.0369066666666667	0.0149918854827337\\
0.0369084444444444	0.0132578473128779\\
0.0369102222222222	0.0144543848489636\\
0.0369137777777778	0.0100476302602047\\
0.0369173333333333	0.0127618680382029\\
0.0369191111111111	0.0109124487630633\\
0.0369226666666667	0.0118483116528277\\
0.0369244444444445	0.00689732539775606\\
0.036928	0.0136173255323064\\
0.0369315555555556	0.0138576433475331\\
0.0369368888888889	0.00472520225228079\\
0.0369386666666667	0.00605357196960993\\
0.0369422222222222	0.00372752865273318\\
0.036944	0.00791550973461852\\
0.0369457777777778	0.00786545652266457\\
0.0369475555555556	0.00472218659269169\\
0.0369493333333333	0.0137776041245264\\
0.0369528888888889	0.0114769125013872\\
0.0369546666666667	0.0137440812983675\\
0.0369582222222222	0.00984951834754114\\
0.03696	0.0108794181274062\\
0.0369635555555556	0.00316548534730574\\
0.0369688888888889	0.0129128152925701\\
0.0369742222222222	0.00607558281246109\\
0.0369777777777778	0.0111366841287945\\
0.0369795555555556	0.00809752352649673\\
0.0369831111111111	0.00918638011357831\\
0.0369866666666667	0.00572225602304346\\
0.0369884444444444	0.00773422748829589\\
0.0369902222222222	0.00698353212780189\\
0.0369937777777778	0.0126123750849699\\
0.0369973333333333	0.0055663225072313\\
0.0369991111111111	0.00593228220451941\\
0.0370008888888889	0.00145374866649969\\
0.0370026666666667	0.00347189746319601\\
0.0370044444444445	0.0030184526663731\\
0.0370151111111111	0.0200704487478883\\
0.0370186666666667	0.0130890942243551\\
0.0370204444444444	0.0149566290621287\\
0.0370275555555556	0.00658319607785329\\
0.0370293333333333	0.00869039453596068\\
0.0370311111111111	0.0051746541712053\\
0.0370364444444445	0.00828574044763164\\
0.03704	0.00617770378916235\\
0.0370417777777778	0.00704168925010662\\
0.0370435555555556	0.00509689143740277\\
0.0370471111111111	0.00819010136301435\\
0.0370524444444444	0.00537986343641977\\
0.037056	0.0119212461254765\\
0.0370595555555556	0.00834453686628397\\
0.0370631111111111	0.00948295418407122\\
0.0370666666666667	0.00271322675432731\\
0.0370684444444445	0.00347954042273549\\
0.0370702222222222	0.00133634907499283\\
0.0370737777777778	0.00513727923636606\\
0.0370755555555556	0.00194514487148856\\
0.0370791111111111	0.00882505470205411\\
0.0370808888888889	0.00284126338975646\\
0.037088	0.0115465531574029\\
0.0370915555555556	0.00872181000838113\\
0.0370951111111111	0.0157142653454345\\
0.0370968888888889	0.0156675719255613\\
0.0370986666666667	0.0163965952086448\\
0.0371057777777778	0.00437859415695011\\
0.0371093333333333	0.00801030172399977\\
0.0371164444444445	0.00255923855851561\\
0.0371182222222222	0.00468878696468186\\
0.03712	0.00392201802503614\\
0.0371217777777778	0.0051855814823715\\
0.0371253333333333	0.00261887594101481\\
0.0371271111111111	0.00424359889886095\\
0.0371288888888889	0.00413692288564782\\
0.0371306666666667	0.00619942630441317\\
0.0371324444444444	0.00405194910202616\\
0.037136	0.0129642650969647\\
0.0371377777777778	0.00825756801145447\\
0.0371413333333333	0.0130486246001003\\
0.0371431111111111	0.0106806780924066\\
0.0371448888888889	0.0123839252969838\\
0.037152	0.00476369127300144\\
0.0371555555555556	0.00965334435963555\\
0.0371573333333333	0.00861918454864186\\
0.0371626666666667	0.0113731832656367\\
0.0371662222222222	0.00179419040302073\\
0.037168	0.00570056589540727\\
0.0371697777777778	0.00222474427687769\\
0.0371715555555556	0.00313266266463322\\
0.0371733333333333	0.00267357817780459\\
0.0371786666666667	0.0128652020227869\\
0.0371822222222222	0.00988503893313017\\
0.0371893333333333	0.0208760826537876\\
0.0371911111111111	0.0147348597233793\\
0.0371946666666667	0.0184802805832497\\
0.0371964444444444	0.0153879235172101\\
0.0371982222222222	0.0155849450742181\\
0.0372	0.0123273199774171\\
0.0372035555555555	0.0190494128484139\\
0.0372071111111111	0.00841269660536337\\
0.0372106666666667	0.00981811738652669\\
0.0372142222222222	0.0037200347657951\\
0.037216	0.00478975486617261\\
0.0372195555555556	0.00246168510735018\\
0.0372213333333333	0.0125895275809658\\
0.0372248888888889	0.00684041511405148\\
0.0372266666666667	0.0091607656649125\\
0.0372284444444445	0.00832812639707875\\
0.0372302222222222	0.013396772731437\\
0.0372373333333333	0.00110136770472152\\
0.0372462222222222	0.00773797652968808\\
0.037248	0.00638613538235083\\
0.0372515555555556	0.00896202493464268\\
0.0372533333333333	0.00194007533244286\\
0.0372586666666667	0.0041073234767432\\
0.0372604444444445	0.00255838144860265\\
0.037264	0.0094249902695196\\
0.0372675555555556	0.00573531293213794\\
0.0372693333333333	0.0116447439546066\\
0.0372728888888889	0.00755673954209976\\
0.03728	0.0189820826599464\\
0.0372817777777778	0.0187182444691533\\
0.0372853333333333	0.0241371376945014\\
0.0372977777777778	0.000992089229565951\\
0.0373031111111111	0.0099551963665982\\
0.0373048888888889	0.00938531020851796\\
0.0373066666666667	0.0125998730650051\\
0.0373084444444444	0.0124446379583536\\
0.0373102222222222	0.0171536859503798\\
0.0373137777777778	0.0110933614767006\\
0.0373155555555555	0.0130533776395592\\
0.0373173333333333	0.00976452214957685\\
0.0373191111111111	0.00998989849338255\\
0.0373208888888889	0.0077594164997383\\
0.0373226666666667	0.00809915601618505\\
0.0373262222222222	0.00296053692151563\\
0.037328	0.00447579766127829\\
0.0373297777777778	0.00120283918406885\\
0.0373333333333333	0.00665242030236068\\
0.0373351111111111	0.00526174752647532\\
0.0373368888888889	0.00962858503438604\\
0.0373404444444445	0.00463883178817348\\
0.037344	0.00644404289872921\\
0.0373457777777778	0.00346457435338021\\
0.0373475555555556	0.00572602850088305\\
0.0373493333333333	0.00538372217337849\\
0.0373546666666667	0.0101410932259232\\
0.0373582222222222	0.00727400110245904\\
0.0373617777777778	0.0096706783802924\\
0.0373653333333333	0.00564315999223156\\
0.0373671111111111	0.005856251738216\\
0.0373688888888889	0.00393104591086599\\
0.0373742222222222	0.011155276322953\\
0.037376	0.00938219979976859\\
0.0373795555555556	0.0133130435779565\\
0.0373813333333333	0.0111372013067496\\
0.0373848888888889	0.0155053471792391\\
0.0373902222222222	0.00398395110187402\\
0.037392	0.00480973957940725\\
0.0373937777777778	0.0047091893745323\\
0.0373955555555556	0.00183403701142706\\
0.0373973333333333	0.00287796496573117\\
0.0373991111111111	0.00227860009312292\\
0.0374062222222222	0.00990511586852147\\
0.037408	0.00976658300612837\\
0.0374097777777778	0.0103785218786747\\
0.0374151111111111	0.00447456892454329\\
0.0374168888888889	0.00750401967351316\\
0.0374186666666667	0.00509241612189537\\
0.0374204444444445	0.00812421678196018\\
0.037424	0.00255654115134796\\
0.0374293333333333	0.00988928856992607\\
0.0374346666666667	0.000563976497306051\\
0.0374435555555556	0.00953424255506674\\
0.0374453333333333	0.00748859870400725\\
0.0374471111111111	0.00893672735297438\\
0.0374506666666667	0.00823863228298075\\
0.0374542222222222	0.00983320602936577\\
0.037456	0.00650264130624054\\
0.0374577777777778	0.00851067472906838\\
0.0374613333333333	0.00229597252152075\\
0.0374631111111111	0.00642371119582497\\
0.0374648888888889	0.00547849024097344\\
0.0374666666666667	0.00636631459544984\\
0.037472	0.00325259924864285\\
0.0374755555555556	0.0130348074349947\\
0.0374791111111111	0.00660780446593381\\
0.0374826666666667	0.0094576130884306\\
0.0374862222222222	0.00425713628608587\\
0.037488	0.00468759394558735\\
0.0374897777777778	0.00271579390884596\\
0.0374933333333333	0.00433315426329375\\
0.0374951111111111	0.00300673354815323\\
0.0375022222222222	0.00969374481469376\\
0.0375057777777778	0.00589329553838258\\
0.0375111111111111	0.0175285937472594\\
0.0375128888888889	0.0118980990259394\\
0.0375146666666667	0.013356854800189\\
0.0375164444444444	0.0117920546039423\\
0.0375182222222222	0.012344355285947\\
0.03752	0.0102905750490329\\
0.0375217777777778	0.0106541778686705\\
0.0375235555555556	0.0067478088462391\\
0.0375253333333333	0.00961235007524158\\
0.0375306666666667	0.00304979253015802\\
0.0375342222222222	0.016907883115232\\
0.0375377777777778	0.00968530210987867\\
0.0375413333333333	0.0185790848352186\\
0.0375448888888889	0.0131490027815329\\
0.0375484444444444	0.0152626097301258\\
0.0375502222222222	0.00969640071101432\\
0.037552	0.0159143210695183\\
0.0375555555555556	0.0145218580955689\\
0.0375573333333333	0.0145992675809204\\
0.0375608888888889	0.00532262781167808\\
0.0375626666666667	0.00560701973206001\\
0.0375644444444445	0.00536584738273133\\
0.037568	0.0135338090769171\\
0.0375697777777778	0.00806283488662374\\
0.0375733333333333	0.013145348631913\\
0.0375751111111111	0.0118347699057795\\
0.0375804444444444	0.0170793876590656\\
0.0375911111111111	0.00519853968374887\\
0.0375964444444445	0.0088893719245936\\
0.0375982222222222	0.00334021676559326\\
0.0376017777777778	0.00881623273766136\\
0.0376035555555556	0.00665453268829766\\
0.0376071111111111	0.00965634960274472\\
0.0376142222222222	0.00148665769359535\\
0.037616	0.00349576838846724\\
0.0376177777777778	0.00305051600683731\\
0.0376195555555556	0.00447950089099328\\
0.0376213333333333	0.00434823280386135\\
0.0376231111111111	0.00831525783962714\\
0.0376248888888889	0.00809978695975108\\
0.0376284444444444	0.0124507401274922\\
0.0376302222222222	0.00733475705292283\\
0.037632	0.00917439727758657\\
0.0376355555555556	0.0060017052230866\\
0.0376373333333333	0.00362571382468357\\
0.0376391111111111	0.00507081042908833\\
0.0376426666666667	0.000706128804105227\\
0.0376444444444445	0.0037542684523702\\
0.0376462222222222	0.000494911845896978\\
0.0376533333333333	0.00919616623269218\\
0.0376551111111111	0.00518278156863849\\
0.0376568888888889	0.011151566864012\\
0.0376604444444444	0.00283498513311642\\
0.037664	0.00950531007741406\\
0.0376675555555556	0.00491618082010203\\
0.0376693333333333	0.00751240215478022\\
0.0376728888888889	0.00280572156994868\\
0.0376746666666667	0.00839300938595344\\
0.0376782222222222	0.00428957518034206\\
0.03768	0.00495160449292598\\
0.0376817777777778	0.00135614977118689\\
0.0376871111111111	0.00297745111381173\\
0.0376888888888889	0.00140737870259217\\
0.0376906666666667	0.00385244333898604\\
0.0376942222222222	0.000955506288173785\\
0.037696	0.00707492645698232\\
0.0377013333333333	0.00353041178138561\\
0.0377031111111111	0.00547109435077486\\
0.0377048888888889	0.00181472981090769\\
0.0377084444444445	0.00416210958484739\\
0.0377102222222222	0.00179453281621014\\
0.0377137777777778	0.00304611081841386\\
0.0377155555555556	0.00145553640484164\\
0.0377173333333333	0.00530095409563816\\
0.0377191111111111	0.00474838903653635\\
0.0377208888888889	0.00580227053887852\\
0.0377226666666667	0.00284248003462209\\
0.0377244444444444	0.00867423441221438\\
0.0377297777777778	0.00594754255484306\\
0.0377333333333333	0.0124319961112535\\
0.0377368888888889	0.0106838021223908\\
0.0377386666666667	0.0116109911826376\\
0.0377422222222222	0.00659647010374292\\
0.037744	0.00862775453355252\\
0.0377475555555556	0.00222776622868809\\
0.0377511111111111	0.0143864390952636\\
0.0377528888888889	0.00993740695751011\\
0.0377564444444445	0.0114361093694737\\
0.0377582222222222	0.0103590356331196\\
0.03776	0.0153342003989688\\
0.0377671111111111	0.00766808518858614\\
0.0377706666666667	0.0160008110026119\\
0.0377742222222222	0.0110225686383595\\
0.0377777777777778	0.0212589344419882\\
0.0377813333333333	0.012037691402439\\
0.0377866666666667	0.0182346197678306\\
0.0377902222222222	0.0128500027255128\\
0.037792	0.0159510197240102\\
0.0377937777777778	0.0131272567808099\\
0.0377973333333333	0.016758216183722\\
0.0377991111111111	0.0134993484178265\\
0.0378026666666667	0.0197333626986236\\
0.037808	0.0118921375358361\\
0.0378097777777778	0.013939573981375\\
0.0378133333333333	0.00526091508174265\\
0.0378151111111111	0.00686226786383837\\
0.0378168888888889	0.0050367776632721\\
0.0378204444444444	0.0085475715487868\\
0.0378222222222222	0.00593256635961967\\
0.0378275555555556	0.0201041408321376\\
0.0378328888888889	0.0122753703074015\\
0.0378346666666667	0.0146927129706238\\
0.0378364444444445	0.0137340913753689\\
0.0378382222222222	0.0157682408228487\\
0.0378417777777778	0.0112239344153012\\
0.0378435555555555	0.0137287413649492\\
0.0378453333333333	0.00971654609590111\\
0.0378488888888889	0.0131034602834652\\
0.0378506666666667	0.0114334529354198\\
0.0378524444444444	0.0135503760138239\\
0.0378577777777778	0.00908537050125127\\
0.0378595555555556	0.0113915260627885\\
0.0378631111111111	0.0144759508899542\\
0.0378648888888889	0.00747904530972393\\
0.0378666666666667	0.00785736502664153\\
0.0378702222222222	0.00362268104122113\\
0.037872	0.00966836614818326\\
0.0378791111111111	0.00279206239277105\\
0.0378826666666667	0.00744916815677893\\
0.0378897777777778	0.00128912309204249\\
0.0378933333333333	0.0054653790848064\\
0.0378951111111111	0.00392901477763202\\
0.0378986666666667	0.00975787426798216\\
0.0379004444444445	0.00568475340545385\\
0.0379075555555556	0.0148540617870752\\
0.0379111111111111	0.0055472209479108\\
0.0379146666666667	0.010678641202634\\
0.0379182222222222	0.00315829127767092\\
0.0379217777777778	0.00857337121554771\\
0.0379253333333333	0.000144644098284019\\
0.0379288888888889	0.00708691305113981\\
0.0379306666666667	0.00612223914751531\\
0.037936	0.0186269559603379\\
0.0379377777777778	0.00681840940895187\\
0.0379448888888889	0.01443693905348\\
0.0379484444444445	0.00728369907128854\\
0.037952	0.0175152478472544\\
0.0379555555555555	0.00946706568182293\\
0.0379591111111111	0.0148957607262076\\
0.0379608888888889	0.01167599895686\\
0.0379626666666667	0.0122842748839033\\
0.0379644444444444	0.0107735383979136\\
0.0379662222222222	0.0174275747415679\\
0.0379733333333333	0.010353102245018\\
0.0379751111111111	0.0145224162970252\\
0.0379786666666667	0.0120522330543893\\
0.0379804444444445	0.0154991667755359\\
0.037984	0.00898553967003513\\
0.0379857777777778	0.00987499479151766\\
0.0379893333333333	0.00259603401204586\\
0.0379946666666667	0.00841131701973999\\
0.0379964444444444	0.0066720290882897\\
0.0380035555555556	0.0140037376519297\\
0.0380053333333333	0.00756596325701892\\
0.0380088888888889	0.0104926858648768\\
0.0380124444444445	0.00373034791842708\\
0.0380142222222222	0.0106217041022038\\
0.038016	0.00720280449812419\\
0.0380213333333333	0.0144566728350218\\
0.0380231111111111	0.0078324310614534\\
0.0380266666666667	0.0120008390729857\\
0.0380284444444444	0.011488872363213\\
0.0380302222222222	0.0145212730405988\\
0.0380337777777778	0.00581382755752705\\
0.0380391111111111	0.0145208774697953\\
0.0380426666666667	0.0105661616548602\\
0.0380462222222222	0.0172595497501803\\
0.0380515555555556	0.00831823700321457\\
0.0380568888888889	0.0123859440046099\\
0.0380622222222222	0.00622294212003668\\
0.038064	0.00777231403137851\\
0.0380693333333333	0.00166197746864102\\
0.0380711111111111	0.00411564982298196\\
0.0380746666666667	0.00187991543415009\\
0.03808	0.00616643831037694\\
0.0380853333333333	0.000740946717617957\\
0.0380871111111111	0.00509950829028233\\
0.0380888888888889	0.00431528204971943\\
0.0380906666666667	0.00928076995214988\\
0.0380942222222222	0.00863916498895742\\
0.0380977777777778	0.018041147337396\\
0.0381013333333333	0.0105384908561423\\
0.0381066666666667	0.015023041206075\\
0.0381084444444444	0.0101142730143873\\
0.0381102222222222	0.0145832242598071\\
0.038112	0.0134590769878715\\
0.0381137777777778	0.0150692781222736\\
0.0381191111111111	0.00800836171177768\\
0.0381208888888889	0.0124271849639351\\
0.0381226666666667	0.0105698031280536\\
0.0381262222222222	0.0149126529792123\\
0.038128	0.0128476601324349\\
0.0381297777777778	0.0141998518668732\\
0.0381333333333333	0.0134323560912821\\
0.0381351111111111	0.0146639015350394\\
0.0381386666666667	0.0087342864697745\\
0.0381404444444444	0.0123249246202495\\
0.0381457777777778	0.00196188932894661\\
0.0381475555555555	0.00857334220750769\\
0.0381528888888889	0.00457133687795763\\
0.0381546666666667	0.00867648779824257\\
0.0381617777777778	0.00131846961754689\\
0.0381635555555556	0.00495448458940939\\
0.0381653333333333	0.00399158135126448\\
0.0381706666666667	0.0125439973965549\\
0.0381724444444445	0.00854926375597173\\
0.038176	0.0177172354873741\\
0.0381777777777778	0.0165160636686535\\
0.0381795555555555	0.018943935880414\\
0.0381831111111111	0.0127764271577541\\
0.0381848888888889	0.0165735502786498\\
0.0381884444444444	0.00551652314417792\\
0.0381902222222222	0.0095295530156603\\
0.038192	0.00748418114682828\\
0.0382008888888889	0.0197054270633472\\
0.0382044444444445	0.0138516009315405\\
0.0382062222222222	0.0190199632976051\\
0.038208	0.0133427995413324\\
0.0382115555555556	0.0184131713792429\\
0.0382186666666667	0.00259854977909529\\
0.0382222222222222	0.00871756956290853\\
0.0382275555555556	0.00414116524131547\\
0.0382311111111111	0.00493411736863261\\
0.0382328888888889	0.00448613238437692\\
0.0382364444444445	0.0064043137151166\\
0.0382382222222222	0.00423039456153282\\
0.0382453333333333	0.0168707985878661\\
0.0382488888888889	0.0110724685455018\\
0.0382506666666667	0.0119206612907397\\
0.0382524444444445	0.00681854300670767\\
0.038256	0.0133232346884543\\
0.0382595555555555	0.00293916057751564\\
0.0382631111111111	0.00516933073652784\\
0.0382666666666667	0.00123500122307771\\
0.038272	0.0119218358965692\\
0.0382737777777778	0.0104088339941905\\
0.0382755555555556	0.0153544979752445\\
0.0382773333333333	0.0152016279068699\\
0.0382791111111111	0.017152012289264\\
0.0382844444444445	0.0111894597497172\\
0.038288	0.0157927911595719\\
0.0382933333333333	0.00805797123470484\\
0.0382968888888889	0.0120259816785513\\
0.0383022222222222	0.00542928542600465\\
0.038304	0.00551504463610217\\
0.0383057777777778	0.0093133417936308\\
0.0383075555555556	0.00609001578689475\\
0.0383111111111111	0.00997193686878042\\
0.0383128888888889	0.00991753506345316\\
0.0383146666666667	0.00806356400043706\\
0.0383164444444445	0.00913369848295048\\
0.0383182222222222	0.00907593644964991\\
0.03832	0.0100713464842385\\
0.0383253333333334	0.0050083449962747\\
0.0383271111111111	0.00772150393643067\\
0.0383288888888889	0.00432851360050363\\
0.0383342222222222	0.0095286729820783\\
0.038336	0.00687879512586453\\
0.0383395555555556	0.0125627051887175\\
0.0383448888888889	0.00124894683233004\\
0.0383537777777778	0.0134882805808785\\
0.0383555555555556	0.0103455532808643\\
0.0383591111111111	0.0169236634334001\\
0.0383626666666667	0.00991773123965195\\
0.0383662222222222	0.0122003807568399\\
0.038368	0.0120850119090343\\
0.0383733333333333	0.00200110366512721\\
0.0383768888888889	0.00766529810107958\\
0.038384	0.000203712345781759\\
0.0383893333333333	0.00938128596816853\\
0.0383911111111111	0.00368671948737698\\
0.0383928888888889	0.0141202270380165\\
0.0383964444444445	0.00975730709159667\\
0.0383982222222222	0.0171286008644125\\
0.0384	0.0149372007067093\\
0.0384017777777778	0.0165947581939974\\
0.0384088888888889	0.00613312528124094\\
0.0384124444444444	0.0148706794848668\\
0.0384142222222222	0.0124927871846932\\
0.0384177777777778	0.015664014162236\\
0.0384231111111111	0.00841870887227719\\
0.0384248888888889	0.0126614876823611\\
0.0384266666666667	0.0120763137686285\\
0.0384284444444445	0.0142766428207173\\
0.0384337777777778	0.0111706629035676\\
0.0384355555555556	0.0122418436571957\\
0.0384373333333333	0.010651694386789\\
0.0384408888888889	0.0116397387729983\\
0.0384444444444444	0.00828275301408132\\
0.0384462222222222	0.0102810508035917\\
0.0384533333333333	0.000854865815597156\\
0.0384568888888889	0.0110416152669399\\
0.0384622222222222	0.00320541855997794\\
0.038464	0.00655858003422657\\
0.0384657777777778	0.0054584053106263\\
0.0384693333333333	0.0097096857452022\\
0.0384728888888889	0.0075529937658908\\
0.0384746666666667	0.0112296259874281\\
0.0384764444444445	0.0103994277548081\\
0.0384782222222222	0.011193523567991\\
0.03848	0.00666003383574088\\
0.0384853333333333	0.0110328638765755\\
0.0384906666666667	0.00516836407220353\\
0.0384924444444444	0.00714870833670217\\
0.0384942222222222	0.00207355974374784\\
0.038496	0.0052757932639339\\
0.0384977777777778	0.00347533770540917\\
0.0385013333333333	0.00716602888193485\\
0.0385066666666667	0.000659698672382053\\
0.0385102222222222	0.00452427771615807\\
0.038512	0.000480944906541575\\
0.0385173333333333	0.00680590105993237\\
0.0385191111111111	0.00247935666154581\\
0.0385208888888889	0.00467594233399554\\
0.0385226666666667	0.00303085003215098\\
0.0385244444444444	0.0058730472681125\\
0.0385262222222222	0.00260282635212142\\
0.0385297777777778	0.00897537379901125\\
0.0385315555555556	0.00288907421152879\\
0.0385351111111111	0.00600459833737071\\
0.0385386666666667	0.000745476320737404\\
0.0385422222222222	0.00985747907558515\\
0.0385457777777778	0.00457706981562186\\
0.0385493333333333	0.0153147932940566\\
0.0385528888888889	0.00873357029578076\\
0.0385546666666667	0.0143786536513109\\
0.0385653333333333	0.0070436386183495\\
0.0385671111111111	0.0112680371638306\\
0.0385742222222222	0.000235987146539912\\
0.0385831111111111	0.0145515769747219\\
0.0385866666666667	0.0113443044512713\\
0.0385884444444445	0.0136970692620038\\
0.0385902222222222	0.0098974718302329\\
0.038592	0.0120771485168472\\
0.0385973333333333	0.00558294632503359\\
0.0385991111111111	0.00584056315453174\\
0.0386026666666667	0.00234061568610611\\
0.0386044444444444	0.00393773021220409\\
0.038608	0.00339457638316054\\
0.0386097777777778	0.00552480762828161\\
0.0386133333333333	0.00249233258522127\\
0.0386151111111111	0.00746571225476056\\
0.0386186666666667	0.00359790145677416\\
0.0386204444444445	0.00418092938105907\\
0.0386222222222222	0.00301429584111604\\
0.0386257777777778	0.0127074790993494\\
0.0386293333333333	0.00700202530436908\\
0.0386328888888889	0.0125848784225994\\
0.0386382222222222	0.00164555305557582\\
0.03864	0.00754410199196426\\
0.0386435555555556	0.00301115722973289\\
0.0386453333333333	0.00801241978565606\\
0.0386471111111111	0.00638761735099247\\
0.0386488888888889	0.00865821706339065\\
0.0386506666666667	0.00573056997219362\\
0.0386524444444445	0.00943774071604508\\
0.0386542222222222	0.00449746889737243\\
0.0386613333333333	0.0115089367203936\\
0.0386666666666667	0.00399830539700816\\
0.0386684444444444	0.00516171907308366\\
0.0386702222222222	0.00436817493273622\\
0.038672	0.00708089181097224\\
0.0386737777777778	0.00358982482940445\\
0.0386755555555555	0.00473240764615931\\
0.0386826666666667	0.000680817211974688\\
0.0386844444444444	0.00433151591868866\\
0.0386862222222222	0.00222653680788429\\
0.0386897777777778	0.00809862821757026\\
0.0386915555555556	0.00628419934664051\\
0.0386951111111111	0.0135015401862666\\
0.0386968888888889	0.00866765976529602\\
0.0387004444444445	0.0109458755099436\\
0.038704	0.00719312372437994\\
0.0387057777777778	0.0102829594571954\\
0.0387111111111111	0.00193889929208002\\
0.0387128888888889	0.00561388800709495\\
0.0387146666666667	0.00252708351413761\\
0.0387182222222222	0.0114884607809056\\
0.03872	0.00664172361440038\\
0.0387235555555556	0.0137464683525459\\
0.0387271111111111	0.00736964016135333\\
0.0387324444444445	0.0128496903425404\\
0.0387377777777778	0.00272568148392488\\
0.0387413333333333	0.0050993078156148\\
0.0387431111111111	0.00336283309357063\\
0.0387448888888889	0.00919557355440156\\
0.0387466666666667	0.00589414037852806\\
0.0387502222222222	0.00862666178389573\\
0.0387537777777778	0.00299839566753526\\
0.0387573333333333	0.0105194840801844\\
0.0387626666666667	0.0058757891222079\\
0.0387662222222222	0.0119356470117875\\
0.0387697777777778	0.0035606777746269\\
0.0387715555555556	0.00634204785871234\\
0.0387733333333333	0.00454832844963163\\
0.0387768888888889	0.0143780806508613\\
0.0387804444444445	0.00985470278473308\\
0.0387875555555555	0.020740120463875\\
0.0387928888888889	0.0131238717331701\\
0.0387946666666667	0.016460785598033\\
0.0388	0.00636527533439871\\
0.0388017777777778	0.0103160415489482\\
0.0388035555555556	0.00858989500855184\\
0.0388053333333333	0.0102977858149518\\
0.0388088888888889	0.00212307356136179\\
0.0388142222222222	0.00866359174751016\\
0.038816	0.00706088308667766\\
0.0388177777777778	0.00814336546735306\\
0.0388213333333333	0.00323338711653631\\
0.0388231111111111	0.0067586361484594\\
0.0388248888888889	0.00629174103643487\\
0.0388266666666667	0.00800986911983312\\
0.0388284444444444	0.00615119520668422\\
0.0388302222222222	0.00934379025011473\\
0.038832	0.0077504980123233\\
0.0388337777777778	0.00931571498252384\\
0.0388355555555556	0.00787415342326386\\
0.0388373333333333	0.0127115675661019\\
0.0388408888888889	0.00524990661989605\\
0.0388426666666667	0.00757722509160891\\
0.0388444444444445	0.00423841720660725\\
0.0388462222222222	0.00848882327268033\\
0.038848	0.00620373423434001\\
0.0388497777777778	0.00742947223306234\\
0.0388515555555556	0.00442389046309086\\
0.0388533333333333	0.011889582957714\\
0.0388551111111111	0.0105115487168783\\
0.0388604444444444	0.0152195251914237\\
0.0388657777777778	0.0141220413523492\\
0.0388675555555556	0.0150010913782421\\
0.0388693333333333	0.00985845933112806\\
0.0388711111111111	0.0117961154277439\\
0.0388746666666667	0.00380403394692133\\
0.03888	0.00640461450283211\\
0.0388817777777778	0.00541559802144712\\
0.0388835555555556	0.00672469176444654\\
0.0388853333333333	0.00596588115947955\\
0.0388871111111111	0.00652378001427462\\
0.0388888888888889	0.00604790135268543\\
0.0388906666666667	0.00930985777779408\\
0.0388942222222222	0.00426932122396284\\
0.0388977777777778	0.00921905377277638\\
0.0388995555555555	0.00404235343786571\\
0.0389048888888889	0.0144160447830499\\
0.0389066666666667	0.0114321761149965\\
0.038912	0.0205476495979045\\
0.0389137777777778	0.0183160180037789\\
0.0389173333333333	0.0204038512080179\\
0.0389191111111111	0.0167357947629722\\
0.0389208888888889	0.0174125848976301\\
0.0389244444444445	0.0102442437976576\\
0.0389262222222222	0.0117387644978655\\
0.0389297777777778	0.00435698473862578\\
0.0389333333333333	0.00766838628194491\\
0.0389351111111111	0.00484990458102305\\
0.0389404444444444	0.00964898304932765\\
0.038944	0.00379838872354671\\
0.0389457777777778	0.00795382011912743\\
0.0389511111111111	0.000795552281020323\\
0.0389528888888889	0.00336936018926248\\
0.0389546666666667	0.00266877936640431\\
0.0389582222222222	0.0119153810347483\\
0.0389617777777778	0.00506887887234653\\
0.0389635555555556	0.00716665071316114\\
0.0389653333333333	0.00428645547631035\\
0.0389671111111111	0.00589590665817502\\
0.0389724444444444	0.00285504389291777\\
0.038976	0.0120098691263399\\
0.0389777777777778	0.0118714826039404\\
0.0389795555555556	0.0146526534921228\\
0.0389813333333333	0.0066609283421151\\
0.0389848888888889	0.0170885231791446\\
0.0389866666666667	0.0163988429114488\\
0.0389884444444444	0.0170249741421379\\
0.038992	0.00938780072014095\\
0.0389937777777778	0.00960984113416213\\
0.0389955555555556	0.00561655654411078\\
0.0389991111111111	0.00985679904915698\\
0.0390008888888889	0.00975584987500086\\
0.0390044444444445	0.00674576289706574\\
0.0390115555555555	0.0200927797119854\\
0.0390151111111111	0.00782752557811159\\
0.0390168888888889	0.00851186245782409\\
0.039024	0.00264081285086187\\
0.0390311111111111	0.0238250931270503\\
0.0390346666666667	0.0184500332175373\\
0.0390364444444445	0.0210471646828543\\
0.0390382222222222	0.0190624900370082\\
0.03904	0.0194002727848988\\
0.0390453333333333	0.0117040954319277\\
0.0390471111111111	0.013712909792064\\
0.0390524444444444	0.00732511939533612\\
0.039056	0.0165016902874991\\
0.0390595555555556	0.0124068418400608\\
0.0390631111111111	0.0229083642801275\\
0.0390648888888889	0.0150017533495009\\
0.0390666666666667	0.015778540809854\\
0.0390737777777778	0.00784287265489583\\
0.0390773333333333	0.017196807897969\\
0.0390808888888889	0.0131675267929715\\
0.0390826666666667	0.0162647266654698\\
0.0390862222222222	0.00648779960935331\\
0.039088	0.00923871145738447\\
0.0390897777777778	0.00468812906517946\\
0.0390933333333333	0.00922060233039701\\
0.0390968888888889	0.0074956536605465\\
0.0391004444444444	0.0111031847272069\\
0.0391022222222222	0.0100432656891996\\
0.039104	0.0123676562106548\\
0.0391057777777778	0.0117504508949825\\
0.0391111111111111	0.0176788281877455\\
0.0391146666666667	0.0106549279608409\\
0.0391164444444445	0.0140049552573149\\
0.0391235555555556	0.00538435056441858\\
0.0391271111111111	0.00746983726954689\\
0.0391288888888889	0.00148323581662138\\
0.0391342222222222	0.00297775592000971\\
0.039136	0.00256462034026114\\
0.0391377777777778	0.00705163765343317\\
0.0391413333333333	0.00100772351469217\\
0.0391448888888889	0.00522519083979894\\
0.0391484444444445	0.00344458212174006\\
0.0391502222222222	0.00627214769483403\\
0.039152	0.00153322645440643\\
0.0391555555555556	0.00906796436707485\\
0.0391591111111111	0.0060170941735388\\
0.0391608888888889	0.0107832453109382\\
0.0391626666666667	0.00680970606331316\\
0.0391644444444444	0.00895103000332592\\
0.039168	0.00258711932050276\\
0.0391733333333333	0.00827958721889205\\
0.0391751111111111	0.00658412830041821\\
0.0391786666666667	0.00726593696556349\\
0.0391822222222222	0.00368701589380535\\
0.0391893333333333	0.0091376079032465\\
0.0391911111111111	0.00539351104245717\\
0.0391928888888889	0.00665745591355357\\
0.0391946666666667	0.00569227529644234\\
0.0392	0.0122248141182339\\
0.0392017777777778	0.0117120540556042\\
0.0392035555555555	0.0138262595233128\\
0.0392071111111111	0.00745767642667106\\
0.0392106666666667	0.0130876665240326\\
0.0392142222222222	0.011873884819246\\
0.0392177777777778	0.0133327959937799\\
0.0392231111111111	0.00228544608338216\\
0.0392248888888889	0.00519370275826628\\
0.0392266666666667	0.00174868305945966\\
0.0392284444444445	0.00517281673382297\\
0.0392302222222222	0.00480270762046686\\
0.0392337777777778	0.0101695516857209\\
0.0392408888888889	0.000379941011440871\\
0.0392533333333333	0.0198322028960617\\
0.0392551111111111	0.0174819362368372\\
0.0392586666666667	0.0194167632593687\\
0.0392622222222222	0.00874571775390576\\
0.039264	0.00265433574106741\\
0.0392657777777778	0.00782080442257657\\
0.0392675555555556	0.00649886654019396\\
0.0392693333333334	0.0117625078316719\\
0.0392728888888889	0.00857664210905643\\
0.0392746666666667	0.00980077320967157\\
0.0392764444444444	0.00609356766571367\\
0.0392782222222222	0.0123437227860577\\
0.0392835555555556	0.00114863457792125\\
0.0392888888888889	0.00923245488222366\\
0.0392924444444444	0.00758680989037336\\
0.0392942222222222	0.00238600748550011\\
0.0392995555555556	0.00672690260936049\\
0.0393013333333333	0.000444294109192694\\
0.0393084444444445	0.0124068205179814\\
0.039312	0.00517656267406033\\
0.0393137777777778	0.00553451056877802\\
0.0393155555555555	0.00367397819491011\\
0.0393191111111111	0.010651473383632\\
0.0393208888888889	0.00492353635215098\\
0.0393226666666667	0.00668853381753517\\
0.0393244444444444	0.00579065435785237\\
0.039328	0.0141977128307022\\
0.0393297777777778	0.0121073501790555\\
0.0393368888888889	0.0192983952292217\\
0.0393386666666667	0.0131505037724749\\
0.0393422222222222	0.0149597419661836\\
0.039344	0.00977513430787413\\
0.0393475555555556	0.0125915649389726\\
0.0393493333333333	0.00874915711827515\\
0.0393528888888889	0.0115669701782958\\
0.0393564444444444	0.003179111865422\\
0.03936	0.0102713517113909\\
0.0393617777777778	0.00999304878762983\\
0.0393635555555556	0.0188301349695019\\
0.0393653333333333	0.0129461540121341\\
0.0393671111111111	0.0139303290539987\\
0.0393742222222222	0.00687980247734765\\
0.039376	0.00724102247532701\\
0.0393795555555556	0.00130369877672831\\
0.0393848888888889	0.0105047846067778\\
0.0393884444444444	0.00177662779893628\\
0.039392	0.00870264325753586\\
0.0393955555555556	0.000627121634649119\\
0.0393973333333333	0.0059975614077859\\
0.0393991111111111	0.000798513749595664\\
0.0394044444444444	0.0144845421789105\\
0.0394062222222222	0.0126455039391165\\
0.0394097777777778	0.0212908739044825\\
0.0394115555555556	0.019041985400259\\
0.0394133333333333	0.0243441211607885\\
0.0394151111111111	0.017657136180956\\
0.0394204444444445	0.0303949131651426\\
0.0394311111111111	0.00765900104158071\\
0.0394364444444444	0.015958700701588\\
0.0394417777777778	0.0136336581591723\\
0.0394435555555556	0.0190932070067435\\
0.0394471111111111	0.00821833641525008\\
0.0394488888888889	0.0121018379304621\\
0.0394577777777778	0.00282709555315933\\
0.0394613333333333	0.00422524220093931\\
0.0394648888888889	0.0154351474498097\\
0.0394702222222222	0.0121133144444269\\
0.039472	0.0121886429612968\\
0.0394737777777778	0.0108490346835265\\
0.0394773333333333	0.0135202466623567\\
0.0394808888888889	0.00552539007957883\\
0.0394826666666667	0.00729410217285464\\
0.039488	0.00182796034963431\\
0.0394951111111111	0.0158745819559702\\
0.0394986666666667	0.00763645574074218\\
0.0395004444444444	0.00951406845614197\\
0.0395022222222222	0.00471214124913463\\
0.039504	0.00807611123466132\\
0.0395075555555555	0.00288760125224388\\
0.0395111111111111	0.00514823714483967\\
0.0395128888888889	0.00199389480000386\\
0.0395146666666667	0.00691036301976752\\
0.0395164444444444	0.00214712026277492\\
0.0395182222222222	0.00490835184695232\\
0.0395217777777778	0.00186796559301486\\
0.0395271111111111	0.00705948119846816\\
0.0395324444444445	0.00122304525873368\\
0.0395342222222222	0.00438595743336356\\
0.039536	0.00194328918253192\\
0.0395395555555556	0.00515040975515288\\
0.0395413333333333	0.000929333132134558\\
0.0395448888888889	0.00553441289901621\\
0.0395466666666667	0.000408867089374682\\
0.0395502222222222	0.006563025191268\\
0.0395537777777778	7.94038369636429e-05\\
0.0395573333333333	0.00976332958345241\\
0.0395626666666667	0.003573991770353\\
0.0395644444444445	0.00384420122079501\\
0.0395662222222222	0.000371346465074612\\
0.0395751111111111	0.012407000037787\\
0.0395786666666667	0.0102051269356069\\
0.0395804444444444	0.0139220129939182\\
0.0395822222222222	0.00765420865972702\\
0.039584	0.0109554374360169\\
0.0395857777777778	0.00872219559395629\\
0.0395893333333333	0.0106402896485727\\
0.0395911111111111	0.00505677618877581\\
0.0395928888888889	0.00708682706626418\\
0.0395946666666667	0.00526838506346733\\
0.0396	0.00880730862533954\\
0.0396017777777778	0.00298669148788247\\
0.0396053333333333	0.0111795379074885\\
0.0396071111111111	0.0108815490686935\\
0.0396088888888889	0.0111823200950346\\
0.0396106666666667	0.00779456777040821\\
0.0396124444444445	0.0110992221110648\\
0.0396177777777778	0.00266550758311021\\
0.0396248888888889	0.00798334629315231\\
0.0396284444444444	0.00310038198398366\\
0.039632	0.0119664038736826\\
0.0396337777777778	0.010886617475655\\
0.0396355555555556	0.0134625897147512\\
0.0396391111111111	0.0072244411311114\\
0.0396408888888889	0.0102016629714105\\
0.0396426666666667	0.00764574272319757\\
0.0396462222222222	0.00984615710278067\\
0.0396533333333333	0.0015182782501737\\
0.0396622222222222	0.0134892135589672\\
0.039664	0.0115795208438333\\
0.0396675555555556	0.0195183694786351\\
0.0396711111111111	0.0106538470657457\\
0.0396746666666667	0.0179322589091706\\
0.0396782222222222	0.0105435952453414\\
0.03968	0.0108960074799813\\
0.0396835555555556	0.00649111990602866\\
0.0396871111111111	0.0121991361880892\\
0.039696	0.00146546403599113\\
0.0396977777777778	0.00286207166303665\\
0.0396995555555556	0.00257453671116759\\
0.0397013333333333	0.00945201505130733\\
0.0397102222222222	0.00208768632334233\\
0.0397155555555556	0.0108173288696702\\
0.0397173333333333	0.00579735556251171\\
0.0397191111111111	0.00743295838036545\\
0.0397208888888889	0.00638327956822296\\
0.0397226666666667	0.00755783235104854\\
0.0397262222222222	0.00510861014131622\\
0.039728	0.00616082133278875\\
0.0397297777777778	0.00114697864166155\\
0.0397333333333333	0.00665466646548729\\
0.0397351111111111	0.00619245595411366\\
0.0397386666666667	0.00909017737642925\\
0.0397404444444444	0.00779424636467929\\
0.0397457777777778	0.0152462707497028\\
0.0397493333333333	0.00820573310662073\\
0.0397528888888889	0.0149187466142351\\
0.0397582222222222	0.00865286548220764\\
0.0397617777777778	0.0139117321835203\\
0.0397706666666667	0.00128349522055968\\
0.0397742222222222	0.00648528804835199\\
0.039776	0.00531289113428715\\
0.0397795555555556	0.00886462664971596\\
0.0397813333333333	0.00809199727043688\\
0.0397831111111111	0.0116757799012953\\
0.0397848888888889	0.00342545764407717\\
0.0397866666666667	0.00562584637504218\\
0.0397884444444445	0.00403720727956261\\
0.039792	0.00695184698247367\\
0.0397937777777778	0.00525710177532696\\
0.0397973333333333	0.011283509982001\\
0.0397991111111111	0.00841576658681728\\
0.0398026666666667	0.0123115559088813\\
0.0398044444444444	0.011078454496594\\
0.0398062222222222	0.011336820901597\\
0.039808	0.0112687716567408\\
0.0398133333333333	0.00716707279774165\\
0.0398186666666667	0.0160162139293533\\
0.0398222222222222	0.00745331038449978\\
0.039824	0.00801939554363418\\
0.0398275555555556	0.00450254487568894\\
0.0398293333333333	0.00605477598406357\\
0.0398311111111111	0.0051537803302879\\
0.0398346666666667	0.0100813002401302\\
0.0398382222222222	0.00554496263133616\\
0.0398417777777778	0.0117355617467945\\
0.0398453333333333	0.0056345846557406\\
0.0398488888888889	0.00938861641947306\\
0.039856	0.00468518821574099\\
0.0398631111111111	0.00923862909994067\\
0.0398648888888889	0.0051032972885271\\
0.0398684444444445	0.0159980662526704\\
0.039872	0.0120315189218372\\
0.0398737777777778	0.0171768983260829\\
0.0398755555555556	0.0139907445482359\\
0.0398773333333333	0.0141308261841948\\
0.0398826666666667	0.00243906112112532\\
0.0398844444444444	0.00505159447676296\\
0.0398862222222222	0.00253357027312381\\
0.039888	0.00827960687390805\\
0.0398915555555556	0.00404751441146453\\
0.0398951111111111	0.0195740694751054\\
0.039904	0.00909784576306968\\
0.0399075555555556	0.00591079438318423\\
0.0399128888888889	0.0127366816119261\\
0.0399146666666667	0.00860062847829829\\
0.0399182222222222	0.0141774722879668\\
0.0399235555555555	0.0108562539771105\\
0.0399253333333333	0.0116244656296768\\
0.0399271111111111	0.0102655212890906\\
0.0399324444444444	0.0161500543344443\\
0.0399342222222222	0.0160710909166985\\
0.039936	0.0228201134362943\\
0.0399413333333333	0.0188919264143053\\
0.0399431111111111	0.0219112528352715\\
0.039952	0.00469854705338443\\
0.0399537777777778	0.00811134213321063\\
0.0399573333333333	0.00432704185368965\\
0.0399608888888889	0.0178192754454171\\
0.0399626666666667	0.0113996574577009\\
0.0399644444444444	0.0131977335753002\\
0.0399697777777778	0.00753027799942013\\
0.0399715555555556	0.0082577395656476\\
0.0399733333333333	0.00791398342348523\\
0.0399768888888889	0.0123025954889918\\
0.0399804444444445	0.0113082136219873\\
0.039984	0.0165579593855225\\
0.0399893333333333	0.0126417983018451\\
0.0399928888888889	0.0145331843079137\\
0.04	0.00632547854771517\\
0.0400017777777778	0.00770160514316046\\
0.0400053333333333	0.00137808992189592\\
0.0400106666666667	0.0076757984885138\\
0.0400177777777778	0.0022260897719906\\
0.0400231111111111	0.0112164190164052\\
0.0400266666666667	0.00147617275517475\\
0.0400302222222222	0.00753616394524867\\
0.0400337777777778	0.00477696637520653\\
0.0400355555555555	0.00571119504292539\\
0.0400373333333333	0.00236646156823409\\
0.0400391111111111	0.00622005709006451\\
0.0400408888888889	0.00355095714399056\\
0.0400426666666667	0.00466005563980881\\
0.0400444444444444	0.00280370763009674\\
0.040048	0.00791461124864221\\
0.0400497777777778	0.00565845766218043\\
0.0400515555555556	0.00608955939324377\\
0.0400533333333333	0.00171544010883404\\
0.0400551111111111	0.0062748083746772\\
0.0400568888888889	0.00345711669829787\\
0.0400586666666667	0.00652950140476943\\
0.040064	0.00587395850060984\\
0.0400657777777778	0.00731821935069293\\
0.0400675555555556	0.00339257677218743\\
0.0400711111111111	0.00232084113030262\\
0.0400746666666667	0.00944201284251006\\
0.0400764444444444	0.00715980909010067\\
0.0400782222222222	0.0128948238613573\\
0.0400817777777778	0.0090112980999211\\
0.0400871111111111	0.020738946044794\\
0.0400924444444445	0.0138537006008886\\
0.0400942222222222	0.0140354385901225\\
0.0400977777777778	0.00754624028025946\\
0.0400995555555556	0.0119364532824538\\
0.0401031111111111	0.00613685315514853\\
0.040112	0.0186970610004298\\
0.0401173333333333	0.0135767285980254\\
0.0401191111111111	0.0170152578196729\\
0.0401226666666667	0.00971458388639651\\
0.0401262222222222	0.013554014073619\\
0.040128	0.00547937842409632\\
0.0401297777777778	0.00604002817669841\\
0.0401333333333333	0.00187434002883535\\
0.0401368888888889	0.00813079688939386\\
0.0401386666666667	0.00293543416429265\\
0.0401404444444445	0.00298733025413067\\
0.0401422222222222	0.00247274781612411\\
0.0401457777777778	0.00949314336608784\\
0.0401475555555555	0.00750933756851538\\
0.0401546666666667	0.0210478921406059\\
0.0401564444444444	0.0202327640287721\\
0.0401582222222222	0.0235041555664061\\
0.0401617777777778	0.0191808221942004\\
0.0401635555555556	0.0229077540193734\\
0.0401671111111111	0.00614676414610635\\
0.0401688888888889	0.00821269844023526\\
0.0401724444444445	0.00137930581235438\\
0.0401813333333333	0.00786208946060341\\
0.0401848888888889	0.0058526252592454\\
0.0401866666666667	0.0107156730544174\\
0.0401884444444444	0.00790214995870936\\
0.0401902222222222	0.0141333245014924\\
0.0401937777777778	0.00488919027380094\\
0.0401973333333333	0.0123319249157951\\
0.0402026666666667	0.00246701880071648\\
0.0402044444444445	0.00546216287077725\\
0.040208	0.000877366181332467\\
0.0402133333333333	0.0108865859727608\\
0.0402168888888889	0.00275540327705417\\
0.0402204444444444	0.00752305393662187\\
0.0402222222222222	0.00615731103489592\\
0.040224	0.00856076215847948\\
0.0402275555555556	0.0013820396615607\\
0.0402311111111111	0.00790191711627233\\
0.0402328888888889	0.000826210900751884\\
0.0402346666666667	0.00359949505579271\\
0.0402364444444444	0.00166880956621668\\
0.0402506666666667	0.0131129943922435\\
0.0402542222222222	0.00201383064439867\\
0.040256	0.00503804118894166\\
0.0402577777777778	0.00344860692155302\\
0.0402631111111111	0.00600744279066759\\
0.0402648888888889	0.00325744065114009\\
0.0402684444444444	0.0133421685295139\\
0.0402755555555556	0.0028456129004493\\
0.0402773333333333	0.00959374807377139\\
0.0402808888888889	0.00448794978713005\\
0.0402862222222222	0.0134521616130204\\
0.040288	0.0109755130767524\\
0.0402915555555556	0.0164763504227371\\
0.0402968888888889	0.00570998859141053\\
0.0402986666666667	0.00658368637069812\\
0.0403004444444444	0.0022970978493484\\
0.0403128888888889	0.0215962607907046\\
0.0403164444444445	0.018803061287244\\
0.04032	0.0204840272280025\\
0.0403235555555556	0.0134414842032825\\
0.0403271111111111	0.0159551227701938\\
0.0403288888888889	0.0152738898197217\\
0.0403342222222222	0.0268293868989748\\
0.040336	0.0194486757552606\\
0.0403377777777778	0.0205894610201352\\
0.0403431111111111	0.0102502880533797\\
0.0403466666666667	0.0139607297184446\\
0.040352	0.00394572245925803\\
0.0403537777777778	0.0103383510248708\\
0.0403573333333333	0.00221983304631637\\
0.0403591111111111	0.00235255180137162\\
0.0403608888888889	0.000868403077632224\\
0.0403715555555555	0.00679555012480701\\
0.0403733333333333	0.00613678902505851\\
0.0403786666666667	0.0150971357118352\\
0.0403822222222222	0.0108406193710609\\
0.040384	0.01179735944057\\
0.0403875555555556	0.00871845102776664\\
0.0403928888888889	0.00210341228371139\\
0.0403964444444445	0.0070225359697354\\
0.0404	0.00337502405556689\\
0.0404053333333333	0.0172163174622052\\
0.0404106666666667	0.0079081721241297\\
0.0404124444444444	0.0126996498611832\\
0.0404177777777778	0.00844050223412843\\
0.0404195555555556	0.0141531406154535\\
0.0404266666666667	0.0106431067656\\
0.0404302222222222	0.0190229453044274\\
0.040432	0.0155325033868949\\
0.0404337777777778	0.016158978770627\\
0.0404373333333333	0.0151820004510339\\
0.0404391111111111	0.0160360123884226\\
0.0404408888888889	0.010388140618966\\
0.0404426666666667	0.0132706840400587\\
0.0404462222222222	0.007145808554332\\
0.040448	0.00794340793103612\\
0.0404515555555555	0.00515569020514606\\
0.0404533333333333	0.00598401125361397\\
0.0404551111111111	0.00391784999418662\\
0.0404604444444444	0.010523378548518\\
0.0404622222222222	0.00611165181232137\\
0.040464	0.0116556389023269\\
0.0404657777777778	0.010901226314436\\
0.0404728888888889	0.0232283656260119\\
0.0404746666666667	0.0178092074502855\\
0.0404764444444445	0.0198138616086726\\
0.0404782222222222	0.0133409910013742\\
0.04048	0.0134256375477349\\
0.0404835555555556	0.00772857468961466\\
0.0404871111111111	0.0184780315897686\\
0.0404888888888889	0.0171755592040357\\
0.0404906666666667	0.0203980200349436\\
0.0404924444444444	0.0177919381322213\\
0.0404942222222222	0.0231965049781692\\
0.0404995555555556	0.0123479230087778\\
0.0405013333333333	0.0183840999630255\\
0.0405066666666667	0.00548307769248899\\
0.0405102222222222	0.012653540430726\\
0.0405137777777778	0.00495133951129911\\
0.0405155555555556	0.00543905631663555\\
0.0405173333333333	0.00500263322962327\\
0.0405191111111111	0.00673804552341387\\
0.0405226666666667	0.00494914900884294\\
0.0405262222222222	0.0107464797977781\\
0.0405297777777778	0.00619218295107946\\
0.0405333333333333	0.0149238008848599\\
0.0405351111111111	0.0107904926172651\\
0.0405368888888889	0.0111881560950137\\
0.0405386666666667	0.00919193220403375\\
0.0405404444444444	0.0100550823163348\\
0.0405422222222222	0.00573701203422275\\
0.0405457777777778	0.0177815672442233\\
0.0405475555555556	0.0130451605574235\\
0.0405511111111111	0.0186914411257278\\
0.0405546666666667	0.00911268119240852\\
0.0405564444444445	0.0110377637387128\\
0.04056	0.0081939287736634\\
0.0405617777777778	0.0102539462512729\\
0.0405635555555555	0.0063577940754399\\
0.0405653333333333	0.0103938692719108\\
0.0405724444444444	0.00192442596647241\\
0.0405742222222222	0.00377193853874466\\
0.0405777777777778	0.0028233371617653\\
0.0405795555555556	0.00320962800651428\\
0.0405813333333333	0.00137935495332825\\
0.0405848888888889	0.00539815916589562\\
0.0405866666666667	0.00227989731050618\\
0.0405902222222222	0.0116481230579754\\
0.040592	0.00976970965424376\\
0.0405955555555556	0.0128906836302982\\
0.0405973333333333	0.0113974692633958\\
0.0405991111111111	0.0187196674857164\\
0.0406026666666667	0.0103008997111956\\
0.0406062222222222	0.0160488670303122\\
0.0406115555555556	0.0105728160324183\\
0.0406133333333333	0.0109755301038414\\
0.0406151111111111	0.00507766172727181\\
0.0406204444444445	0.0134319763393012\\
0.0406275555555556	0.00225198322372047\\
0.0406293333333334	0.0064150591920841\\
0.0406311111111111	0.00317261726628282\\
0.0406346666666667	0.00919697909392198\\
0.04064	0.00221429080280591\\
0.0406417777777778	0.00458718489258264\\
0.0406435555555556	0.000442887898124189\\
0.0406488888888889	0.00492170859222774\\
0.0406506666666667	0.00409562017853599\\
0.040656	0.0124566657259762\\
0.0406577777777778	0.00762092642634968\\
0.0406595555555556	0.00862838733061341\\
0.0406631111111111	0.00511058813211474\\
0.0406666666666667	0.0114481738307786\\
0.040672	0.000846359306476252\\
0.0406755555555555	0.00524451517984556\\
0.0406773333333333	0.00431859935501006\\
0.0406791111111111	0.00809201989965813\\
0.0406808888888889	0.00407589774891509\\
0.0406826666666667	0.00549429021229644\\
0.0406844444444444	0.00445512178439678\\
0.0406862222222222	0.00663572685364472\\
0.040688	0.00187893189773269\\
0.0406915555555556	0.00281154323488997\\
0.0406933333333333	0.00255210987006124\\
0.0406986666666667	0.0146742031323378\\
0.0407004444444445	0.0111326630433207\\
0.040704	0.0170242681935833\\
0.0407075555555556	0.00966173950264881\\
0.0407093333333333	0.0119152447005604\\
0.0407128888888889	0.009235251410184\\
0.0407164444444444	0.0197280851301138\\
0.04072	0.0109331527957791\\
0.0407235555555556	0.014141783036574\\
0.0407271111111111	0.0111743530211269\\
0.0407306666666667	0.0128638492338148\\
0.0407342222222222	0.00802858902073664\\
0.0407377777777778	0.012001289198361\\
0.0407395555555556	0.00836658278638117\\
0.0407413333333333	0.00846121870639172\\
0.0407448888888889	0.0123626269203622\\
0.0407484444444444	0.0103934671407222\\
0.0407502222222222	0.00599567668508921\\
0.040752	0.00945692685459035\\
0.0407555555555556	0.0080694573841556\\
0.0407573333333333	0.0106809709471392\\
0.0407591111111111	0.00116461246789001\\
0.0407608888888889	0.00831732271680763\\
0.0407644444444444	0.00170631664842008\\
0.0407662222222222	0.00356944285936103\\
0.040768	0.00253320040451299\\
0.0407697777777778	0.00900525282135267\\
0.0407733333333333	0.000325660118549009\\
0.0407822222222222	0.0108622294841082\\
0.0407857777777778	0.00862446400854844\\
0.0407875555555555	0.00516194274782994\\
0.0407893333333333	0.00782703027613604\\
0.0407928888888889	0.00357419832105049\\
0.0407946666666667	0.00845671358226713\\
0.0407982222222222	0.00468800678091119\\
0.0408017777777778	0.0081273949546174\\
0.0408035555555556	0.00482649025528611\\
0.0408071111111111	0.00634864876343913\\
0.0408088888888889	0.00354518711105545\\
0.040816	0.0107726317042662\\
0.0408195555555556	0.00371007167279797\\
0.0408231111111111	0.0177278213648698\\
0.0408266666666667	0.0119973536367853\\
0.0408355555555556	0.0246507908058909\\
0.0408444444444445	0.00560238638546778\\
0.0408515555555556	0.0140741247105748\\
0.0408551111111111	0.00857576057367501\\
0.0408604444444444	0.0189718839311564\\
0.040864	0.00330264572228864\\
0.0408711111111111	0.0125472607826504\\
0.0408728888888889	0.0104921049970865\\
0.0408746666666667	0.0141759813303316\\
0.04088	0.00898238583138028\\
0.0408817777777778	0.0102733625670714\\
0.0408835555555556	0.00149689181422491\\
0.0408942222222222	0.0172566342349756\\
0.0408977777777778	0.00897381854572782\\
0.0408995555555556	0.0130592691596652\\
0.0409048888888889	0.0035268772375861\\
0.040912	0.0154432483136637\\
0.0409137777777778	0.0122745558769472\\
0.0409155555555556	0.0181750957652867\\
0.0409208888888889	0.015123424486686\\
0.0409226666666667	0.0181776935178611\\
0.0409244444444445	0.0171762998493334\\
0.0409262222222222	0.0192935162972745\\
0.0409351111111111	0.0065186842470355\\
0.0409386666666667	0.0104411254655918\\
0.0409422222222222	0.00322990591569286\\
0.0409457777777778	0.0115492894843144\\
0.0409511111111111	0.00755492309079731\\
0.0409528888888889	0.0111729716619225\\
0.0409582222222222	0.00459657209174413\\
0.04096	0.0071687166634824\\
0.0409617777777778	0.00284445875688913\\
0.0409635555555556	0.00586806544103563\\
0.0409671111111111	0.00098923444192961\\
0.0409706666666667	0.00921086272884281\\
0.0409742222222222	0.0029273033441167\\
0.0409831111111111	0.00910627748836676\\
0.0409848888888889	0.00717335824525697\\
0.040992	0.0112162716352831\\
0.0409973333333333	0.00493449580207139\\
0.0410026666666667	0.0121424591911123\\
0.0410062222222222	0.00701917984893535\\
0.0410097777777778	0.0124044588987265\\
0.0410168888888889	0.00512190103792762\\
0.0410186666666667	0.011490619680591\\
0.0410204444444444	0.00616470355585991\\
0.041024	0.0140265788576892\\
0.0410293333333333	0.00620491457572442\\
0.0410311111111111	0.0103583866797684\\
0.0410364444444445	0.00296959876320468\\
0.0410382222222222	0.00335185605082677\\
0.0410417777777778	0.000968149329278717\\
0.0410453333333334	0.00948666737939352\\
0.0410488888888889	0.00752839788446874\\
0.0410542222222222	0.0149904033936269\\
0.041056	0.0138915590102628\\
0.0410577777777778	0.0158449459668345\\
0.0410631111111111	0.00626862388293717\\
0.0410666666666667	0.0123085905169396\\
0.0410702222222222	0.00513880044715573\\
0.0410737777777778	0.00791122241621459\\
0.0410755555555556	0.00713129700962353\\
0.0410773333333333	0.00744571062183524\\
0.0410791111111111	0.000834729509628956\\
0.0410826666666667	0.00753117511829582\\
0.0410844444444445	0.0019434429595169\\
0.041088	0.00224904361823247\\
0.0410897777777778	0.00137920725970353\\
0.0410951111111111	0.0134284479838819\\
0.0411004444444444	0.0081340902832332\\
0.0411022222222222	0.0105621161147549\\
0.0411075555555556	0.00418020867695404\\
0.0411093333333333	0.00451548924480058\\
0.0411111111111111	0.000362166117338664\\
0.0411128888888889	0.00434276957697124\\
0.0411146666666667	0.00139384572721618\\
0.0411182222222222	0.0123635208184811\\
0.04112	0.0108968739791621\\
0.0411217777777778	0.0130952044061008\\
0.0411324444444444	0.00327134088253694\\
0.041136	0.00656001550416041\\
0.0411377777777778	0.00619631576661822\\
0.0411413333333333	0.00924070257984067\\
0.0411448888888889	0.00310656875359441\\
0.0411484444444445	0.00870780025389992\\
0.0411502222222222	0.00795537460204696\\
0.041152	0.00974945142755756\\
0.0411555555555556	0.00033285774375999\\
0.0411662222222222	0.0265410731062421\\
0.041168	0.0249055888637913\\
0.0411715555555556	0.0297258340361591\\
0.0411733333333333	0.0274222243457113\\
0.0411751111111111	0.0276043587012352\\
0.0411875555555556	0.00783923038741108\\
0.0411911111111111	0.0170910502751639\\
0.0411928888888889	0.0147278389782298\\
0.0411946666666667	0.0225317462334202\\
0.0412017777777778	0.00595490936609785\\
0.0412035555555555	0.00918867376264632\\
0.0412053333333333	0.00765885546727144\\
0.0412106666666667	0.0132137473181957\\
0.0412124444444444	0.00714920236668359\\
0.0412142222222222	0.0140261357850387\\
0.0412231111111111	0.00229635345499143\\
0.0412302222222222	0.00584524245813736\\
0.041232	0.00330585852463883\\
0.0412355555555556	0.00979161887359972\\
0.0412373333333333	0.00787810265381941\\
0.0412391111111111	0.00816683470591156\\
0.0412408888888889	0.00720767713945655\\
0.0412426666666667	0.0134056968936365\\
0.0412444444444444	0.00743195113753969\\
0.0412462222222222	0.00853852692319543\\
0.041248	0.00754037473542749\\
0.0412497777777778	0.00965564257458418\\
0.0412533333333333	0.00591283340827931\\
0.0412551111111111	0.00721369992619988\\
0.0412586666666667	0.00311521279812066\\
0.0412622222222222	0.00920866114184926\\
0.041264	0.00471481283984901\\
0.0412675555555556	0.00829810643573725\\
0.0412711111111111	0.00270904505334371\\
0.0412764444444444	0.0105175376701007\\
0.0412782222222222	0.0100806611429427\\
0.0412853333333333	0.018042179453935\\
0.0412871111111111	0.0125420916252605\\
0.0412888888888889	0.0155559005468912\\
0.0412924444444444	0.0105831352458211\\
0.0412942222222222	0.0113796176036833\\
0.041296	0.00969085676941051\\
0.0412977777777778	0.010042836753305\\
0.0412995555555556	0.0099061741836764\\
0.0413013333333333	0.00331804144579184\\
0.0413031111111111	0.00905462379228633\\
0.0413084444444445	0.00276632413615685\\
0.041312	0.00636320162714571\\
0.0413137777777778	0.00381845166012731\\
0.0413173333333333	0.00705676805527305\\
0.0413208888888889	0.0119437357586242\\
0.0413226666666667	0.00935099033932882\\
0.0413244444444444	0.0115649717755237\\
0.0413262222222222	0.00840737211880307\\
0.041328	0.0114101705634862\\
0.0413315555555556	0.0082163107585429\\
0.0413333333333333	0.00875219216635026\\
0.0413368888888889	0.00442674420051967\\
0.0413404444444445	0.00930568522275801\\
0.041344	0.00155044654019679\\
0.0413475555555556	0.00695286826369387\\
0.0413493333333333	0.00296663092507304\\
0.0413511111111111	0.00504470694264905\\
0.0413564444444444	0.00269171092181933\\
0.0413582222222222	0.00889535866481225\\
0.0413617777777778	0.00231444386243546\\
0.0413653333333333	0.0105937264665668\\
0.0413688888888889	0.00612777118162966\\
0.0413724444444445	0.0121590763068311\\
0.0413795555555556	0.000240852109943263\\
0.0413902222222222	0.0109574621280858\\
0.041392	0.00759962980990328\\
0.0413937777777778	0.0157341595199354\\
0.0413973333333333	0.00361640684309475\\
0.041408	0.0177296813597912\\
0.0414097777777778	0.0161460201861346\\
0.0414133333333333	0.019994798983812\\
0.0414204444444445	0.00729272516195509\\
0.041424	0.010365021117537\\
0.0414275555555556	0.00765649858241943\\
0.0414293333333333	0.0108966758152667\\
0.0414346666666667	0.000919812888005161\\
0.0414417777777778	0.00679542697522881\\
0.0414435555555556	0.00286316247109752\\
0.0414488888888889	0.0079144004691262\\
0.0414506666666667	0.00413160593145759\\
0.0414524444444445	0.0103176190662925\\
0.0414542222222222	0.0072668353155351\\
0.041456	0.0077848248955876\\
0.0414595555555556	0.00511149411140818\\
0.0414631111111111	0.0151087638212928\\
0.0414666666666667	0.0126650445448484\\
0.0414702222222222	0.015134475745711\\
0.0414773333333333	0.00288921421182703\\
0.0414791111111111	0.00815424939062043\\
0.0414808888888889	0.00519773598141002\\
0.0414826666666667	0.00530279223498423\\
0.0414844444444444	0.00129078780546246\\
0.0414897777777778	0.0104490255009342\\
0.0414915555555556	0.00647041505099519\\
0.0414933333333333	0.00801167531516361\\
0.0414951111111111	0.0064554257440266\\
0.0415022222222222	0.0231126297892064\\
0.0415128888888889	0.00540186994532568\\
0.0415146666666667	0.0073745727633206\\
0.0415164444444444	0.00301369289082276\\
0.0415182222222222	0.00606068388478676\\
0.04152	0.00197759177443796\\
0.0415288888888889	0.0104117125843625\\
0.0415342222222222	0.0056531190970073\\
0.0415377777777778	0.0108288806009209\\
0.0415395555555556	0.00490040932656119\\
0.0415431111111111	0.0122589306641713\\
0.0415448888888889	0.0111749230396689\\
0.0415466666666667	0.0117706218808362\\
0.0415484444444444	0.00857859556012222\\
0.0415537777777778	0.0219904370187235\\
0.0415626666666667	0.00253545593463808\\
0.0415662222222222	0.00820610122418988\\
0.0415715555555556	0.00106860910287213\\
0.0415751111111111	0.0111012991424865\\
0.0415804444444444	0.00607803759673956\\
0.0415822222222222	0.00799312825301376\\
0.041584	0.00759252037117394\\
0.0415875555555556	0.0125832400315791\\
0.0415928888888889	0.00562268068499247\\
0.0416	0.0132989225092156\\
0.0416035555555556	0.00949270391124288\\
0.0416053333333333	0.0109509761625015\\
0.0416071111111111	0.00647182547842068\\
0.0416088888888889	0.00703935180186702\\
0.0416142222222222	0.0033882878354535\\
0.041616	0.00495626998403861\\
0.0416177777777778	0.00172134698984697\\
0.0416195555555555	0.00335372826342448\\
0.0416213333333333	0.00246882610931895\\
0.0416266666666667	0.0109518789518252\\
0.0416302222222222	0.00940300948884082\\
0.041632	0.00504150591153979\\
0.0416337777777778	0.0051786540746776\\
0.0416355555555556	0.0040581768861872\\
0.0416373333333333	0.00417549320228763\\
0.0416391111111111	0.00286914180934528\\
0.0416444444444445	0.00921223473271898\\
0.0416462222222222	0.00325134939659541\\
0.041648	0.00956885242953034\\
0.0416515555555556	0.00671576220864445\\
0.0416551111111111	0.00874231068215961\\
0.0416568888888889	0.00847978267905206\\
0.0416586666666667	0.0147385263392037\\
0.0416657777777778	0.000284005279734156\\
0.0416693333333333	0.00406773599773858\\
0.0416711111111111	0.00165427971177737\\
0.0416746666666667	0.00705663031620907\\
0.0416764444444445	0.00165291883649132\\
0.0416782222222222	0.0038470856829787\\
0.04168	0.0031452173866427\\
0.0416835555555556	0.00751692581895602\\
0.0416871111111111	0.00496119844404566\\
0.0416906666666667	0.010134534910374\\
0.0416942222222222	0.00222091709391464\\
0.0416995555555555	0.00619702621658494\\
0.0417013333333333	0.00545967057416438\\
0.0417102222222222	0.0231876976953103\\
0.041712	0.0206336032951941\\
0.0417137777777778	0.0214046102962863\\
0.0417191111111111	0.0138882451500253\\
0.0417208888888889	0.0179055071025397\\
0.0417262222222222	0.0118168387622754\\
0.041728	0.0128591359612522\\
0.0417333333333333	0.00294303043075539\\
0.0417351111111111	0.0048255487207213\\
0.0417368888888889	0.00477727643602821\\
0.0417386666666667	0.00158245240605037\\
0.0417422222222222	0.00653458729181863\\
0.041744	0.00621602589932563\\
0.0417457777777778	0.00656613718953597\\
0.0417475555555556	0.00502258512636883\\
0.0417493333333333	0.0108659576628108\\
0.0417511111111111	0.00885225605508483\\
0.0417546666666667	0.0155121019364013\\
0.0417617777777778	0.00693578138115017\\
0.0417671111111111	0.0111521715828714\\
0.0417706666666667	0.00577072170757095\\
0.0417742222222222	0.0129471824819396\\
0.0417795555555556	0.00853621977504315\\
0.0417813333333333	0.010905291781675\\
0.0417848888888889	0.00604886201079735\\
0.0417884444444445	0.00679114232215369\\
0.0417902222222222	0.0046277402257287\\
0.0417991111111111	0.0185622403639934\\
0.0418062222222222	0.0133493056709562\\
0.041808	0.017754847263261\\
0.0418133333333333	0.00336436803665369\\
0.0418186666666667	0.0102395758973589\\
0.0418222222222222	0.00411112374299061\\
0.0418257777777778	0.00921508100852281\\
0.0418293333333333	0.0052640544297359\\
0.0418311111111111	0.00667527179176558\\
0.0418328888888889	0.00502393470264148\\
0.0418346666666667	0.0134055416307438\\
0.04184	0.00773857739397846\\
0.0418471111111111	0.0141672405368763\\
0.0418506666666667	0.0097432942653117\\
0.0418542222222222	0.0119532586875814\\
0.0418613333333333	0.00174675089367426\\
0.0418648888888889	0.0140955321651261\\
0.0418666666666667	0.0110576980927335\\
0.0418737777777778	0.0197878950025098\\
0.0418773333333333	0.00825074769388345\\
0.0418791111111111	0.00849161757710767\\
0.0418826666666667	0.00206459050197152\\
0.041888	0.014607155210392\\
0.0418897777777778	0.00902274792299335\\
0.0418933333333333	0.0152642992781162\\
0.0418986666666667	0.00235054954407179\\
0.0419004444444444	0.00263841770783002\\
0.0419022222222222	0.00186702266334079\\
0.0419075555555556	0.0177215919342895\\
0.0419093333333333	0.0136245540908393\\
0.0419128888888889	0.0214681107087927\\
0.0419217777777778	0.00317660715108542\\
0.0419253333333333	0.00813585310392068\\
0.0419271111111111	0.00695294973882146\\
0.0419288888888889	0.0133596255251003\\
0.0419324444444444	0.0120081904315228\\
0.041936	0.0135500351815609\\
0.0419395555555556	0.0058008598314894\\
0.0419413333333333	0.00756914363170119\\
0.0419431111111111	0.00514363405192986\\
0.0419448888888889	0.00627853735639422\\
0.0419484444444445	0.0029703721664239\\
0.0419502222222222	0.00963082023798467\\
0.0419537777777778	0.00859616797930032\\
0.0419573333333333	0.00553249225998514\\
0.0419591111111111	0.0107456711910378\\
0.0419608888888889	0.00853398328212693\\
0.0419626666666667	0.00887960092613965\\
0.0419662222222222	0.00127562489960503\\
0.041968	0.00507476720695091\\
0.0419697777777778	0.00274212946149957\\
0.0419751111111111	0.0106734399656263\\
0.0419786666666667	0.00630966366587932\\
0.0419893333333333	0.0127767559855513\\
0.0419928888888889	0.00685642305569711\\
0.0419964444444444	0.00826100651854858\\
0.042	0.00258052788297553\\
0.0420017777777778	0.0082060547098162\\
0.0420035555555556	0.00697640967980104\\
0.0420071111111111	0.00982840368424093\\
0.0420088888888889	0.00614170176781259\\
0.0420106666666667	0.00661450142741712\\
0.0420124444444444	0.00566125234397749\\
0.0420177777777778	0.0177262726156497\\
0.0420213333333333	0.012261011457092\\
0.0420231111111111	0.0149966389519432\\
0.0420248888888889	0.00847985951844146\\
0.0420302222222222	0.0134663528601037\\
0.0420337777777778	0.00806926239509817\\
0.0420373333333333	0.00399811113219486\\
0.0420391111111111	0.0053228399134857\\
0.0420408888888889	0.00124511870516686\\
0.0420426666666667	0.00391555148070283\\
0.0420444444444444	0.00380676148216741\\
0.0420497777777778	0.00494916593903874\\
0.0420533333333333	0.0020164944688249\\
0.0420604444444445	0.00910456541804172\\
0.0420622222222222	0.00812523697593212\\
0.042064	0.00982063300839736\\
0.0420728888888889	0.00515618066217957\\
0.0420782222222222	0.0109415377945329\\
0.04208	0.00926118063754458\\
0.0420817777777778	0.0126370657234177\\
0.0420871111111111	0.00679105318129242\\
0.0420888888888889	0.00859361903409445\\
0.0420906666666667	0.0068700767127958\\
0.0420924444444445	0.00842954855888386\\
0.042096	0.00255819012327838\\
0.0420995555555556	0.0105436760657172\\
0.0421013333333333	0.00835987880093259\\
0.0421031111111111	0.016763514526398\\
0.0421084444444444	0.012030880796876\\
0.0421102222222222	0.0141108329736202\\
0.0421137777777778	0.0110272172742775\\
0.0421155555555556	0.015397452860231\\
0.0421244444444444	0.00565905182046503\\
0.0421262222222222	0.00861384393398706\\
0.042128	0.00779891240737421\\
0.0421315555555556	0.0114310803773502\\
0.0421386666666667	0.00222414821840144\\
0.0421422222222222	0.0102710112401231\\
0.042144	0.0100597892167075\\
0.0421457777777778	0.0106052983805341\\
0.0421475555555555	0.00572831549188829\\
0.0421493333333333	0.00892092948853634\\
0.0421511111111111	0.00733343254378799\\
0.0421564444444444	0.0146489508658731\\
0.04216	0.00718608546901817\\
0.0421635555555556	0.0112968081770539\\
0.0421688888888889	0.000309036091236115\\
0.0421724444444445	0.00721852628968186\\
0.0421742222222222	0.0014417050643161\\
0.0421777777777778	0.0105795089799197\\
0.0421813333333333	0.00740933812874642\\
0.0421831111111111	0.00882128972820051\\
0.0421866666666667	0.00106489480223593\\
0.0421902222222222	0.00400339558934854\\
0.042192	0.00200518646386189\\
0.0421991111111111	0.00685434936621535\\
0.0422008888888889	0.00505652005375118\\
0.0422026666666667	0.00806899715813345\\
0.0422044444444445	0.00394830250891728\\
0.042208	0.00933312614857698\\
0.0422115555555556	0.00215961182703836\\
0.0422133333333333	0.00534993699579447\\
0.0422151111111111	0.00275686340037012\\
0.0422186666666667	0.0132921690472361\\
0.0422222222222222	0.00753581691856053\\
0.042224	0.0120666669686871\\
0.0422293333333333	0.00236576149922788\\
0.0422311111111111	0.0059327062723265\\
0.0422346666666667	0.00326180373205198\\
0.0422417777777778	0.014661970013584\\
0.0422435555555556	0.01392649210117\\
0.0422453333333333	0.0147964358483332\\
0.0422506666666667	0.0104307866501113\\
0.0422524444444445	0.01313498350048\\
0.0422577777777778	0.00675979146746675\\
0.0422648888888889	0.0173251521357893\\
0.0422666666666667	0.012140827361668\\
0.0422702222222222	0.0170452224177959\\
0.0422808888888889	0.00274030260024224\\
0.0422826666666667	0.00520721675766572\\
0.0422844444444445	0.00312633251951161\\
0.0422897777777778	0.0156737690227892\\
0.0422933333333333	0.0108723146468851\\
0.0422951111111111	0.0133236197335171\\
0.0423004444444444	0.00361655514786227\\
0.0423022222222222	0.00732636551323101\\
0.0423057777777778	0.00572139130873164\\
0.0423111111111111	0.0132959452035006\\
0.0423146666666667	0.00741048672101555\\
0.0423182222222222	0.0110941446827165\\
0.04232	0.0104539311573897\\
0.0423217777777778	0.0141142151492358\\
0.0423253333333333	0.00316845718696981\\
0.0423288888888889	0.00811937035556137\\
0.0423306666666667	0.00604658368138425\\
0.0423324444444445	0.00622797925810653\\
0.0423342222222222	0.013337719916776\\
0.0423377777777778	0.00745388733661287\\
0.0423413333333333	0.011318392810732\\
0.0423448888888889	0.00903882769665657\\
0.0423466666666667	0.0126723493933694\\
0.0423502222222222	0.00475724127183694\\
0.042352	0.00889208864979643\\
0.0423537777777778	0.00644342884717705\\
0.0423555555555556	0.0108764708738998\\
0.0423608888888889	0.00184347108921643\\
0.0423644444444445	0.00769483497048387\\
0.0423662222222222	0.00385972913287588\\
0.042368	0.00824890764714048\\
0.0423715555555556	0.00571069319172782\\
0.0423733333333333	0.00732202224689404\\
0.0423768888888889	0.00547359377996093\\
0.0423804444444444	0.010052839300201\\
0.0423822222222222	0.00986410540340726\\
0.0423857777777778	0.0133265932474912\\
0.0423928888888889	0.00596380841931643\\
0.0423946666666667	0.00767656586911913\\
0.0423982222222222	0.00522695787313973\\
0.0424017777777778	0.0110903314214247\\
0.0424088888888889	0.00415604572302114\\
0.0424106666666667	0.00680737725272124\\
0.042416	0.00203747443883834\\
0.0424177777777778	0.00504983473986095\\
0.0424195555555556	0.00148938884106239\\
0.0424248888888889	0.00713828701787061\\
0.0424266666666667	0.00635328498536103\\
0.0424337777777778	0.0128240890042347\\
0.0424355555555556	0.0112506387289603\\
0.0424373333333333	0.0120793372402157\\
0.0424408888888889	0.0096530884870118\\
0.0424426666666667	0.0119052287622513\\
0.042448	0.00674159112661504\\
0.0424497777777778	0.000968169748844394\\
0.0424515555555555	0.00457313653466493\\
0.0424533333333333	0.00389500957230057\\
0.0424568888888889	0.0125214891571987\\
0.0424604444444444	0.00978164308651847\\
0.0424675555555556	0.0244078490631821\\
0.0424711111111111	0.0151399911419801\\
0.0424764444444445	0.00639785636792831\\
0.04248	0.0120452703746598\\
0.0424817777777778	0.0112366286252945\\
0.0424835555555556	0.0114911875609525\\
0.0424853333333333	0.00930600683995911\\
0.0424871111111111	0.0116792387799496\\
0.0424906666666667	0.00266099690362009\\
0.042496	0.00780195476046255\\
0.0425013333333333	0.00077169623442952\\
0.0425031111111111	0.00244186625617901\\
0.0425048888888889	0.00159253813235882\\
0.0425066666666667	0.00267055807390365\\
0.0425084444444445	0.000855624200938682\\
0.0425137777777778	0.00824851318296663\\
0.0425155555555556	0.00520554257805411\\
0.0425226666666667	0.0119178860728771\\
0.0425244444444444	0.00257833931922141\\
0.0425297777777778	0.00760987017455483\\
0.0425333333333333	0.00684615548432449\\
0.0425351111111111	0.00816219797346496\\
0.0425404444444444	0.00148923442437524\\
0.0425422222222222	0.00542733689716046\\
0.042544	0.0052612762290348\\
0.0425457777777778	0.0080405578441789\\
0.0425493333333333	0.00277149908727442\\
0.0425564444444445	0.0104527636431746\\
0.0425582222222222	0.00912639775333388\\
0.0425635555555555	0.0195098931113944\\
0.0425688888888889	0.0101285471815582\\
0.0425706666666667	0.0130782853013791\\
0.0425742222222222	0.00769694631683768\\
0.042576	0.0108009006456848\\
0.0425795555555556	0.000954263220123208\\
0.0425813333333333	0.00759004995390247\\
0.0425831111111111	0.00721477684927713\\
0.0425848888888889	0.00740001454994546\\
0.0425866666666667	0.00691951491410234\\
0.042592	0.0161639264357229\\
0.0425973333333333	0.00161556012976821\\
0.0425991111111111	0.00384654920082411\\
0.0426008888888889	0.00177793651050898\\
0.0426062222222222	0.0134803482945641\\
0.042608	0.0116072870884527\\
0.0426097777777778	0.0153066082994474\\
0.0426133333333333	0.007708271007835\\
0.0426186666666667	0.0112415258024298\\
0.0426222222222222	0.00871320437116835\\
0.0426257777777778	0.0148194328495897\\
0.0426346666666667	0.00085903922151423\\
0.04264	0.00887575891639988\\
0.0426417777777778	0.00846468470219186\\
0.0426435555555555	0.00986012667294697\\
0.0426471111111111	0.0046774461915963\\
0.0426488888888889	0.00865755912298108\\
0.0426506666666667	0.00737012486542632\\
0.0426542222222222	0.0154472875392897\\
0.042656	0.014605582862601\\
0.0426595555555556	0.020998018650791\\
0.0426684444444445	0.00763518586510137\\
0.0426702222222222	0.00835359283327844\\
0.042672	0.0035104241835851\\
0.0426791111111111	0.0155703669189436\\
0.0426808888888889	0.0135886213961132\\
0.0426844444444444	0.0165429728140346\\
0.0426933333333333	0.00414897001096345\\
0.0426951111111111	0.00740427511222444\\
0.0426968888888889	0.00476652472036732\\
0.0426986666666667	0.00729288595090055\\
0.0427004444444445	0.00350459959672161\\
0.0427057777777778	0.00680355252678103\\
0.0427075555555556	0.00467478642303282\\
0.0427093333333333	0.00681901339565077\\
0.0427111111111111	0.00486715165002549\\
0.0427164444444444	0.00897979532978049\\
0.0427182222222222	0.00374193817695359\\
0.0427235555555556	0.0124747737787047\\
0.0427253333333333	0.00769229439619804\\
0.0427324444444445	0.020066586467677\\
0.042736	0.0119021755229628\\
0.0427377777777778	0.0151936264636549\\
0.0427413333333333	0.0143073913971356\\
0.0427448888888889	0.0149488113814742\\
0.0427484444444445	0.00856764394824436\\
0.0427502222222222	0.0087229762337776\\
0.0427537777777778	0.00523889306909911\\
0.0427555555555555	0.00614159785655424\\
0.0427573333333333	0.00429049934910772\\
0.0427591111111111	0.00764199631817811\\
0.0427644444444444	0.00051588035989461\\
0.0427715555555556	0.00892110927097725\\
0.0427751111111111	0.00141263565156333\\
0.0427786666666667	0.0121337270203873\\
0.0427822222222222	0.00795658234145266\\
0.0427857777777778	0.0133038995838012\\
0.0427893333333333	0.00759046314188863\\
0.0427928888888889	0.0142386733853572\\
0.0427964444444444	0.00749904616262526\\
0.0428035555555556	0.0101147565128612\\
0.0428088888888889	0.00316571556237777\\
0.0428106666666667	0.0106025720987688\\
0.0428124444444445	0.0104727411472067\\
0.0428142222222222	0.00616327630806629\\
0.042816	0.00986469335323192\\
0.0428195555555556	0.00621829513099767\\
0.0428231111111111	0.0013495243643481\\
0.0428248888888889	0.00302041341458556\\
0.0428284444444444	0.00197493514602032\\
0.042832	0.00667851858484456\\
0.0428355555555556	0.00226683926013627\\
0.0428373333333333	0.00807488727312344\\
0.0428391111111111	0.00774367512865407\\
0.0428408888888889	0.012774050288262\\
0.0428444444444444	0.00537475978450908\\
0.0428462222222222	0.0089484063431475\\
0.042848	0.0042598589053458\\
0.0428515555555556	0.00554928106752858\\
0.0428533333333333	0.00467942200334784\\
0.0428568888888889	0.00902210724056768\\
0.042864	0.00570821980842845\\
0.0428657777777778	0.0108747089901721\\
0.0428693333333333	0.00742787804557862\\
0.0428728888888889	0.00927684628427486\\
0.0428746666666667	0.0054628682840448\\
0.0428764444444444	0.00653898168369774\\
0.0428817777777778	0.00365618220476077\\
0.0428871111111111	0.00921047458080226\\
0.0428888888888889	0.00859008895180077\\
0.0428906666666667	0.0111686271276409\\
0.0428924444444445	0.00532437299708169\\
0.042896	0.0104903964057434\\
0.0428995555555556	0.00318136030460914\\
0.0429031111111111	0.00557717221946533\\
0.0429084444444444	0.00139513154740314\\
0.042912	0.00411985603725495\\
0.0429137777777778	0.00141168044582182\\
0.0429173333333333	0.00597989236217922\\
0.0429191111111111	0.00377052566622388\\
0.0429244444444445	0.0126392087719985\\
0.0429262222222222	0.0124048794865231\\
0.042928	0.0127683865791605\\
0.0429333333333333	0.00484570234666404\\
0.0429368888888889	0.013534545832456\\
0.0429404444444444	0.00806992809077867\\
0.0429422222222222	0.00945443797358902\\
0.042944	0.00752742262119094\\
0.0429475555555556	0.0133830760682159\\
0.0429493333333333	0.0117873824416131\\
0.0429528888888889	0.0166139201029343\\
0.0429564444444444	0.00769882051479337\\
0.0429582222222222	0.0112328253309996\\
0.04296	0.00870056249482343\\
0.0429617777777778	0.0159338126049569\\
0.0429635555555556	0.0141403031210774\\
0.0429688888888889	0.0191135352652503\\
0.0429724444444445	0.00853427159775619\\
0.042976	0.0132622732822762\\
0.0429777777777778	0.0109543508464747\\
0.0429795555555555	0.0141395063763013\\
0.0429813333333333	0.0136517059368727\\
0.0429866666666667	0.0203787743549022\\
0.0429884444444444	0.018574649852883\\
0.0429902222222222	0.0226894499693843\\
0.0429973333333333	0.00290979792490459\\
0.0430026666666667	0.0183496298518952\\
0.0430062222222222	0.0115557507096009\\
0.043008	0.0159481208877548\\
0.0430151111111111	0.00316404928127717\\
0.0430222222222222	0.0246082801376162\\
0.0430257777777778	0.0239472358970436\\
0.0430275555555556	0.0260671058258021\\
0.0430382222222222	0.00552573798402414\\
0.0430506666666667	0.0198713596211248\\
0.0430524444444444	0.0182517889458057\\
0.0430542222222222	0.0196015759102567\\
0.0430577777777778	0.0149196649522426\\
0.0430631111111111	0.0224424449893418\\
0.0430684444444444	0.0154996482734935\\
0.0430702222222222	0.0193484738984266\\
0.0430755555555556	0.010305433696721\\
0.0430791111111111	0.0155125968856709\\
0.0430826666666667	0.00838030026008618\\
0.0430862222222222	0.0178292522872857\\
0.0430897777777778	0.01136132770868\\
0.0430915555555555	0.0114386392059287\\
0.0430933333333333	0.0164533769516806\\
0.0430968888888889	0.00322947158075537\\
0.0430986666666667	0.00766007210592851\\
0.043104	0.00149837708702075\\
0.0431057777777778	0.00740093859076213\\
0.0431093333333333	0.00586690819363531\\
0.0431146666666667	0.0186731789350727\\
0.0431182222222222	0.0103424789685828\\
0.04312	0.0140194668394778\\
0.0431217777777778	0.0101238477519479\\
0.0431235555555556	0.0135529145307509\\
0.0431306666666667	0.000816438091634925\\
0.043136	0.0163860876346414\\
0.0431395555555556	0.0088356767494914\\
0.0431413333333333	0.0119229258539182\\
0.0431431111111111	0.00973456472476533\\
0.0431466666666667	0.0188272767359791\\
0.043152	0.00465634204655513\\
0.0431537777777778	0.00635534821506659\\
0.0431555555555556	0.00626864338027844\\
0.0431573333333333	0.00647470371537176\\
0.0431591111111111	0.0021989451448618\\
0.043168	0.0102593121734285\\
0.0431697777777778	0.00949352213365723\\
0.0431715555555555	0.0109452805759957\\
0.0431768888888889	0.00322100535818487\\
0.0431786666666667	0.00652344263280413\\
0.0431804444444444	0.00344515476832502\\
0.0431875555555556	0.0202856127915923\\
0.0431893333333333	0.0174575740033698\\
0.0431911111111111	0.0175181168431835\\
0.0431982222222222	0.0092263027752629\\
0.0432	0.00945432977076333\\
0.0432053333333333	0.00194951524565268\\
0.0432088888888889	0.00499290044109751\\
0.0432124444444444	0.00192810611701547\\
0.0432142222222222	0.0069790637728884\\
0.0432177777777778	0.000842522518929606\\
0.0432266666666667	0.0127795799616229\\
0.0432337777777778	0.00394214785185062\\
0.0432373333333333	0.0064002120223183\\
0.0432391111111111	0.00434574496555004\\
0.0432408888888889	0.00509596969441037\\
0.0432426666666667	0.00336636110103228\\
0.0432462222222222	0.0112336337640387\\
0.043248	0.00963604232309284\\
0.0432533333333333	0.0139312309418126\\
0.0432586666666667	0.00555119651111899\\
0.0432604444444444	0.00690218774984977\\
0.0432622222222222	0.0013490247825117\\
0.0432657777777778	0.00431728357167735\\
0.0432675555555556	0.00162309132040445\\
0.0432693333333333	0.00539584743768182\\
0.0432711111111111	0.00504148546043498\\
0.0432728888888889	0.00871977783522429\\
0.0432782222222222	0.00156343474170417\\
0.0432817777777778	0.00572700531242612\\
0.0432871111111111	0.00159687728646421\\
0.0432924444444444	0.0123136710781546\\
0.043296	0.00802467892960368\\
0.0433031111111111	0.0139965411597333\\
0.0433066666666667	0.0105832527772011\\
0.0433102222222222	0.00584414771746664\\
0.043312	0.00715023739168144\\
0.0433155555555556	0.00200428977793324\\
0.0433191111111111	0.0147418482901293\\
0.0433208888888889	0.0129672001432261\\
0.0433226666666667	0.0150543105784827\\
0.0433262222222222	0.0143218153266246\\
0.043328	0.0208802906314782\\
0.0433351111111111	0.00567186426624156\\
0.0433422222222222	0.00932105722646195\\
0.043344	0.00371304543535164\\
0.0433493333333333	0.013125975175675\\
0.0433546666666667	0.00161833750626714\\
0.04336	0.00786147896703812\\
0.0433617777777778	0.00745621700665333\\
0.0433671111111111	0.0152916584400367\\
0.0433706666666667	0.00306734094275349\\
0.0433742222222222	0.00641135451823222\\
0.043376	0.000931031502306445\\
0.0433813333333333	0.00616169006355\\
0.0433866666666667	0.0053078647785556\\
0.0433902222222222	0.015042921034779\\
0.0433937777777778	0.00721017583376032\\
0.0433955555555555	0.00764580072672666\\
0.0434008888888889	0.00491220075288948\\
0.0434044444444444	0.00962797493315276\\
0.043408	0.00329966613508878\\
0.0434097777777778	0.00457512042362998\\
0.0434115555555556	0.00149453782898673\\
0.0434186666666667	0.0145195474710128\\
0.043424	0.0115617592316398\\
0.0434257777777778	0.0142779703671354\\
0.0434293333333333	0.00628946805885308\\
0.0434328888888889	0.0111358773986425\\
0.0434346666666667	0.00616389375185875\\
0.0434364444444444	0.00953406005094765\\
0.0434435555555556	0.00206074122902963\\
0.0434453333333333	0.00422586013216653\\
0.0434471111111111	0.00135145481650983\\
0.0434524444444445	0.0126105733437358\\
0.0434542222222222	0.010033674100738\\
0.043456	0.0125823414494266\\
0.0434577777777778	0.0113293541115609\\
0.0434595555555556	0.0124482805035245\\
0.0434631111111111	0.00415261733865629\\
0.0434648888888889	0.0071860447001309\\
0.0434684444444444	0.000871623475841521\\
0.0434702222222222	0.00432118692778907\\
0.043472	0.00359994761479843\\
0.0434737777777778	0.0061324451839109\\
0.0434755555555556	0.002248228291958\\
0.0434773333333333	0.00886496222429745\\
0.0434791111111111	0.0071393711924867\\
0.0434808888888889	0.00798869635225855\\
0.0434826666666667	0.00543262954162516\\
0.0434844444444444	0.00859620732661154\\
0.0434862222222222	0.0065738220068482\\
0.043488	0.00706389376167654\\
0.0434897777777778	0.00605212230775387\\
0.0434915555555556	0.00726091990194427\\
0.0434933333333333	0.00574747970954118\\
0.0434951111111111	0.00826641812896339\\
0.0434986666666667	0.00201431656932724\\
0.0435004444444445	0.00493333286458969\\
0.043504	0.00227107656493125\\
0.0435128888888889	0.0114032847339189\\
0.0435146666666667	0.00486875281508029\\
0.0435164444444444	0.00557338035433788\\
0.0435182222222222	0.00341582986983005\\
0.0435217777777778	0.0143934067319456\\
0.0435324444444445	0.00217479285582531\\
0.0435466666666667	0.0260714011284063\\
0.0435591111111111	0.00322282485745459\\
0.0435626666666667	0.0109314303447416\\
0.0435662222222222	0.00296884460828198\\
0.0435733333333333	0.0131693530273079\\
0.0435751111111111	0.00756095066372342\\
0.0435786666666667	0.0182595604237259\\
0.0435804444444444	0.0141853352859984\\
0.0435822222222222	0.016336252843637\\
0.043584	0.0143470252444506\\
0.0435857777777778	0.015696784579609\\
0.0435893333333333	0.00579020926953538\\
0.0435928888888889	0.0101339669382188\\
0.0435946666666667	0.00924658742046611\\
0.0435982222222222	0.0179360949200186\\
0.0436	0.013421265904769\\
0.0436035555555556	0.0176237009391398\\
0.0436106666666667	0.00385712786884804\\
0.0436124444444445	0.00475592065185834\\
0.0436142222222222	0.00219501892528992\\
0.043616	0.00690704685103896\\
0.0436177777777778	0.00452173142950962\\
0.0436213333333333	0.00663622855273474\\
0.0436248888888889	0.00247659781584483\\
0.0436355555555556	0.0188111686499612\\
0.0436408888888889	0.0111346647909481\\
0.0436426666666667	0.0120372167346716\\
0.043648	0.00401826171729094\\
0.0436515555555556	0.0127600400981327\\
0.0436533333333333	0.00882678347856247\\
0.0436586666666667	0.0224560155469091\\
0.0436622222222222	0.0156176782219594\\
0.043664	0.0187526522807375\\
0.0436693333333333	0.00865091928690404\\
0.0436711111111111	0.00910464016092688\\
0.0436728888888889	0.00439604895131199\\
0.0436817777777778	0.0144755995975095\\
0.0436835555555556	0.0119017037831292\\
0.0436871111111111	0.0182141328971815\\
0.0436942222222222	0.011659113334672\\
0.043696	0.0126108739291196\\
0.0436995555555555	0.00627577426628345\\
0.0437013333333333	0.0094877079201737\\
0.0437048888888889	0.00262751741782591\\
0.0437066666666667	0.00711739605683404\\
0.0437102222222222	0.0024159725667704\\
0.043712	0.00582168465547786\\
0.0437137777777778	0.00573144623118113\\
0.0437191111111111	0.0133646285844728\\
0.0437226666666667	0.00545738178353755\\
0.0437244444444445	0.00813629912866137\\
0.043728	0.00598017894020933\\
0.0437315555555556	0.0109427574836511\\
0.0437351111111111	0.00830775217862401\\
0.0437386666666667	0.0113493051546306\\
0.0437404444444444	0.00790758534695069\\
0.0437422222222222	0.0112639613082333\\
0.043744	0.00839622554966138\\
0.0437457777777778	0.00974167119798203\\
0.0437493333333333	0.00479683818452703\\
0.0437511111111111	0.0074407398217825\\
0.0437546666666667	0.00351514070301795\\
0.0437564444444445	0.00798155653319979\\
0.0437635555555556	0.000650166338302921\\
0.043776	0.0167995510064805\\
0.0437795555555556	0.0154075165608344\\
0.0437813333333333	0.0165430392948863\\
0.0437884444444444	0.00837512878096192\\
0.0437902222222222	0.0143744519468064\\
0.0437937777777778	0.00938244087412671\\
0.0437955555555556	0.0123854040392309\\
0.0437973333333333	0.0072316839698002\\
0.0437991111111111	0.0101463913693174\\
0.0438026666666667	0.00463874590668226\\
0.0438044444444445	0.00710901937963912\\
0.0438115555555555	0.00133380436438524\\
0.0438168888888889	0.00960649864687016\\
0.0438186666666667	0.00653028344051426\\
0.0438222222222222	0.00967181245020915\\
0.043824	0.00732323254518494\\
0.0438275555555556	0.0114089369268014\\
0.0438311111111111	0.00146544504124294\\
0.0438364444444445	0.00603754026473294\\
0.04384	0.00361016168343259\\
0.0438471111111111	0.0126218170729493\\
0.0438524444444444	0.00430347535822947\\
0.0438631111111111	0.0165251077088434\\
0.0438666666666667	0.0117904181485614\\
0.0438684444444445	0.0134026910445176\\
0.0438737777777778	0.00217379892656877\\
0.0438755555555556	0.00438571802269377\\
0.0438773333333333	0.00393035123656088\\
0.0438791111111111	0.0128240310155699\\
0.0438808888888889	0.0110014073650244\\
0.0438826666666667	0.0113501014459572\\
0.0438844444444444	0.0103288813604571\\
0.043888	0.0162593629617054\\
0.0438951111111111	0.00262637606025429\\
0.0438986666666667	0.0062311699942787\\
0.0439004444444444	0.00450784026135745\\
0.0439022222222222	0.00462337761404488\\
0.043904	0.0039670672353837\\
0.0439057777777778	0.00483653488025981\\
0.0439075555555556	0.00240691158128101\\
0.0439146666666667	0.0127002579540284\\
0.0439182222222222	0.00672422803583486\\
0.0439235555555555	0.0135454070269512\\
0.0439306666666667	0.00156640473133263\\
0.0439377777777778	0.0166427360062952\\
0.0439395555555556	0.0163876799549231\\
0.0439413333333333	0.01737298751716\\
0.0439484444444445	0.00682277767264605\\
0.0439502222222222	0.00699633563326243\\
0.0439537777777778	0.0132819798351675\\
0.0439573333333333	0.00259022959487415\\
0.0439608888888889	0.0105261028792434\\
0.0439626666666667	0.00701115306617359\\
0.0439644444444444	0.00873871096034062\\
0.043968	0.00574864611597709\\
0.0439733333333333	0.0133384714055822\\
0.0439786666666667	0.00919118320314716\\
0.0439804444444445	0.00989436209104649\\
0.0439822222222222	0.00213108689947122\\
0.0439875555555556	0.0135885014527931\\
0.0439928888888889	0.00281014209952393\\
0.0439982222222222	0.0113442673353005\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0439982222222222	0.0113442673353005\\
0.044	0.0076403550920838\\
0.0440053333333333	0.0165500073181556\\
0.0440142222222222	0.00240316463696963\\
0.0440213333333333	0.0211292469931642\\
0.0440231111111111	0.0200550143053549\\
0.0440284444444445	0.0228183253501842\\
0.0440302222222222	0.0177895953082854\\
0.044032	0.0197313837422092\\
0.0440391111111111	0.00145031750507826\\
0.0440408888888889	0.00612103407101663\\
0.0440426666666667	0.00287128441930903\\
0.0440462222222222	0.00878990373372324\\
0.044048	0.00606821236704411\\
0.0440497777777778	0.00669562355105449\\
0.0440515555555556	0.0031026870470176\\
0.0440568888888889	0.0118863234789353\\
0.0440586666666667	0.0114151894099953\\
0.0440604444444445	0.013771309520892\\
0.0440622222222222	0.0131627215979556\\
0.044064	0.0156308690475401\\
0.0440675555555556	0.00745984742030253\\
0.0440693333333333	0.00795136672842886\\
0.0440728888888889	0.00163838582336751\\
0.0440782222222222	0.0083468214568502\\
0.04408	0.0062988879925521\\
0.0440853333333333	0.015987326508986\\
0.0440888888888889	0.0109691034902004\\
0.0440906666666667	0.0112322098294677\\
0.0440924444444444	0.0011823816177795\\
0.044096	0.00798627631930959\\
0.0440995555555556	0.00235104282686902\\
0.0441048888888889	0.00885933345721118\\
0.0441066666666667	0.00880704439913724\\
0.0441102222222222	0.00553903889706683\\
0.044112	0.00789656653621323\\
0.0441155555555555	0.00472001518159329\\
0.0441208888888889	0.0178824625673673\\
0.0441244444444444	0.00665032639300064\\
0.0441315555555556	0.0134630386449205\\
0.0441351111111111	0.00597821282037519\\
0.0441404444444445	0.0117765626537687\\
0.0441422222222222	0.00803388939037827\\
0.0441457777777778	0.01489163437072\\
0.0441493333333333	0.00598470438771589\\
0.0441546666666667	0.00970451502044489\\
0.0441582222222222	0.00137024460716634\\
0.04416	0.00715536653151935\\
0.0441617777777778	0.00270298313838574\\
0.0441635555555556	0.0052589119058617\\
0.0441671111111111	0.00187733028669484\\
0.0441688888888889	0.00208257319519622\\
0.0441706666666667	0.0079392481812425\\
0.0441724444444445	0.00784983110887846\\
0.0441742222222222	0.00321063908941965\\
0.044176	0.00591347257436703\\
0.0441777777777778	0.00248869225807924\\
0.0441813333333334	0.00733887171749495\\
0.0441866666666667	6.04895053423204e-05\\
0.044192	0.0121574492681281\\
0.0442008888888889	0.00591117991246409\\
0.0442026666666667	0.00955217312877707\\
0.0442044444444444	0.00917481415815491\\
0.0442062222222222	0.0104991565273084\\
0.0442097777777778	0.00755656769451515\\
0.0442151111111111	0.0151383047310511\\
0.0442168888888889	0.00993446757411603\\
0.044224	0.0193840786817845\\
0.0442257777777778	0.0182790248819561\\
0.0442346666666667	0.00384041460119378\\
0.0442382222222222	0.00748377755419388\\
0.04424	0.0044613414198939\\
0.0442488888888889	0.0235160609762709\\
0.0442524444444445	0.0182776785372313\\
0.0442542222222222	0.0235239850642152\\
0.044256	0.0163068193591674\\
0.0442595555555556	0.0185575609406068\\
0.0442631111111111	0.00982030269070672\\
0.0442648888888889	0.0139469676558486\\
0.0442684444444444	0.00135887491339895\\
0.0442702222222222	0.010161815952437\\
0.044272	0.00719890419134858\\
0.0442755555555556	0.00929964795998184\\
0.0442791111111111	0.0155618042269748\\
0.0442844444444445	0.0048879551851379\\
0.0442897777777778	0.0147826058780375\\
0.0442933333333333	0.0100130092075452\\
0.0442968888888889	0.0210717994205324\\
0.0443004444444444	0.00866128534632091\\
0.0443057777777778	0.012159342624832\\
0.0443146666666667	0.00172613758433871\\
0.0443182222222222	0.00400111929241315\\
0.04432	0.00214108933725912\\
0.0443217777777778	0.00386853052561201\\
0.0443253333333333	0.00226852532856645\\
0.0443271111111111	0.00588755435454655\\
0.0443306666666667	0.0040735665673092\\
0.0443324444444445	0.00909715148370849\\
0.044336	0.00236917319995686\\
0.0443377777777778	0.00331168149970701\\
0.0443395555555555	0.00135900362733762\\
0.0443448888888889	0.00800125521165726\\
0.0443484444444444	0.0049749926445761\\
0.0443502222222222	0.00507350324792202\\
0.044352	0.0108093561918761\\
0.0443573333333333	0.00531684289155598\\
0.0443591111111111	0.00707141864050242\\
0.0443608888888889	0.00689593681217548\\
0.0443626666666667	0.0103020746189189\\
0.0443697777777778	0.000777030514610838\\
0.0443733333333333	0.00954458752984394\\
0.0443751111111111	0.00901323971788212\\
0.0443786666666667	0.0139648593123678\\
0.0443804444444444	0.0127295185355392\\
0.0443822222222222	0.0145110509394584\\
0.044384	0.0134339665218984\\
0.0443857777777778	0.0161615103924811\\
0.0443911111111111	0.00385686949685229\\
0.0443928888888889	0.00614782858949287\\
0.0443946666666667	0.00539825429908394\\
0.0444	0.0165949723392598\\
0.0444035555555556	0.0116314095638986\\
0.0444053333333333	0.0124483457149837\\
0.0444071111111111	0.00982678804102363\\
0.0444106666666667	0.0110685732532976\\
0.0444124444444444	0.00198997851862673\\
0.0444231111111111	0.0230740699635839\\
0.0444266666666667	0.0171097216960348\\
0.0444284444444444	0.019344235896747\\
0.0444337777777778	0.0120490364065284\\
0.0444355555555556	0.0144801156617673\\
0.0444391111111111	0.0114225747047831\\
0.0444426666666667	0.0166601425300184\\
0.044448	0.00798502530688966\\
0.0444497777777778	0.00974744009261921\\
0.0444551111111111	0.00362718190086231\\
0.0444586666666667	0.00763460353279669\\
0.044464	0.00425027823394405\\
0.0444675555555556	0.0156672171575957\\
0.0444728888888889	0.0105218956504442\\
0.0444746666666667	0.0134985235871037\\
0.0444782222222222	0.00919238589314259\\
0.04448	0.0114383380487779\\
0.0444871111111111	0.00438598041887422\\
0.0444888888888889	0.00656950427512976\\
0.0444906666666667	0.00285694581262039\\
0.0444977777777778	0.0192924919528219\\
0.0445013333333333	0.00700325800275081\\
0.0445031111111111	0.00836777652311116\\
0.0445102222222222	0.00263082892345853\\
0.0445173333333333	0.0093490777826635\\
0.0445208888888889	0.00689166942777319\\
0.0445262222222222	0.00993373169017242\\
0.044528	0.00772967761183826\\
0.0445297777777778	0.0104880936041044\\
0.0445315555555555	0.0100317628475891\\
0.0445351111111111	0.0158843440425847\\
0.0445422222222222	0.00371141478820847\\
0.0445457777777778	0.0092408955935934\\
0.0445493333333333	0.00566922021208638\\
0.0445528888888889	0.0117038922598187\\
0.0445546666666667	0.0108979440265732\\
0.0445564444444445	0.0135840250811465\\
0.04456	0.00750687799361269\\
0.0445635555555556	0.0131382803860878\\
0.0445653333333333	0.0107985174932436\\
0.0445706666666667	0.0167268697533281\\
0.0445724444444444	0.0158459874628695\\
0.0445742222222222	0.0178273284761503\\
0.0445866666666667	0.00136587083857861\\
0.0445973333333333	0.0178828718982929\\
0.044608	0.00401059603636403\\
0.0446097777777778	0.00760174467251376\\
0.0446133333333333	0.0072191206652413\\
0.0446151111111111	0.00943759328011273\\
0.0446168888888889	0.00345171129689673\\
0.0446222222222222	0.00466057694969976\\
0.044624	0.00259660732600048\\
0.0446275555555556	0.00805739756953611\\
0.0446293333333333	0.00441512453917811\\
0.0446328888888889	0.00775770827325228\\
0.0446346666666667	0.00737179284898676\\
0.0446382222222222	0.0125510057724787\\
0.0446453333333333	0.00223887981792675\\
0.0446506666666667	0.0107226470779347\\
0.0446524444444444	0.00622610299701265\\
0.044656	0.0109541932653455\\
0.0446595555555556	0.00813963913791443\\
0.0446613333333333	0.0107156629989826\\
0.0446648888888889	0.00594882398461152\\
0.0446666666666667	0.00791977163289231\\
0.0446702222222222	0.00412020627734438\\
0.0446755555555556	0.00800291790582774\\
0.0446791111111111	0.00267479268830217\\
0.0446826666666667	0.00823877493894273\\
0.0446862222222222	0.00166664421570295\\
0.0446968888888889	0.0187363496416479\\
0.0446986666666667	0.014252152107856\\
0.0447004444444445	0.0155548505507733\\
0.0447128888888889	0.00459508439448639\\
0.0447164444444444	0.0128661308480595\\
0.0447182222222222	0.0126917016922196\\
0.04472	0.014662062297595\\
0.0447217777777778	0.0144407886766248\\
0.0447235555555556	0.0246078230594673\\
0.0447306666666667	0.0158037410321174\\
0.0447377777777778	0.00416930285244826\\
0.0447395555555556	0.0104813933707828\\
0.0447413333333333	0.00959498376173509\\
0.0447431111111111	0.0148233074910835\\
0.0447448888888889	0.0140508666735355\\
0.0447466666666667	0.0157177261505894\\
0.0447484444444445	0.013473617927881\\
0.0447502222222222	0.0137890890138651\\
0.0447591111111111	0.00260008684414792\\
0.0447608888888889	0.00452462032164735\\
0.0447644444444444	0.00224840465228726\\
0.0447697777777778	0.0108203828929872\\
0.0447715555555556	0.00767327115011224\\
0.0447733333333333	0.00785586893301846\\
0.0447751111111111	0.00597448487853677\\
0.0447768888888889	0.00630140871654741\\
0.0447804444444445	0.00146616640374955\\
0.0447875555555556	0.0117950166090061\\
0.0447893333333333	0.00640578813296255\\
0.0447928888888889	0.013254969228834\\
0.0447964444444444	0.0115460801535934\\
0.0447982222222222	0.013042613633684\\
0.0448017777777778	0.0107707915239193\\
0.0448035555555556	0.0121254337161515\\
0.0448071111111111	0.0054384926251205\\
0.0448124444444445	0.011970447510689\\
0.0448142222222222	0.00770577452231377\\
0.0448177777777778	0.00850818473431514\\
0.0448195555555556	0.00409517741014656\\
0.0448213333333333	0.00583530707143742\\
0.0448266666666667	0.00130183383015978\\
0.0448284444444444	0.0107533824831272\\
0.0448355555555555	0.00282333304269589\\
0.0448373333333333	0.00618406171481201\\
0.0448391111111111	0.00124725925506713\\
0.0448408888888889	0.0047121032301668\\
0.0448444444444444	0.00236821070037574\\
0.044848	0.00762503755781149\\
0.0448497777777778	0.00533757394698589\\
0.0448568888888889	0.0128273194713874\\
0.0448586666666667	0.0087927145788588\\
0.0448657777777778	0.0162210918504302\\
0.0448675555555555	0.00690716980231493\\
0.0448728888888889	0.0160863584981147\\
0.0448746666666667	0.0140861035687061\\
0.0448764444444444	0.0146691931461052\\
0.0448817777777778	0.00726696140122562\\
0.0448871111111111	0.0132881161933095\\
0.0448906666666667	0.00374484357856114\\
0.0448942222222222	0.00796642771626443\\
0.044896	0.00616540723524661\\
0.0448977777777778	0.00638126301942477\\
0.0449013333333333	0.0030121418711137\\
0.0449048888888889	0.00465143116217023\\
0.0449066666666667	0.00280649282939532\\
0.0449137777777778	0.0151038826189931\\
0.0449244444444445	0.000250254929913457\\
0.0449262222222222	0.00500064788280769\\
0.0449297777777778	0.00114972963617191\\
0.0449368888888889	0.0121800878678181\\
0.0449404444444444	0.00668041588051377\\
0.044944	0.0114545048059095\\
0.0449475555555555	0.00603819975888778\\
0.0449493333333333	0.0131768822523436\\
0.0449546666666667	0.00606264371234128\\
0.04496	0.00911878851803335\\
0.0449635555555556	0.00858680338456619\\
0.0449671111111111	0.0113064018732299\\
0.0449688888888889	0.00442555143054707\\
0.0449724444444445	0.00552970742355388\\
0.044976	0.00336338902760439\\
0.0449795555555556	0.0108618718138409\\
0.0449813333333333	0.00243145199381822\\
0.0449884444444444	0.00918268926215146\\
0.0449902222222222	0.00711088260925463\\
0.044992	0.00810993468196652\\
0.0449937777777778	0.00296991306739772\\
0.0449955555555556	0.00308455234708918\\
0.0449991111111111	0.0106780663691076\\
0.0450008888888889	0.0079268795689961\\
0.0450026666666667	0.00819184020684274\\
0.0450062222222222	0.00263805360978842\\
0.0450097777777778	0.00603114541147595\\
0.0450168888888889	0.000316462456016353\\
0.0450186666666667	0.00388931905888845\\
0.0450204444444444	0.00187639503910542\\
0.0450222222222222	0.00398795272245372\\
0.045024	0.00210350880827767\\
0.0450257777777778	0.00963938822620772\\
0.0450293333333333	0.00422144141125924\\
0.0450346666666667	0.00776402906987411\\
0.0450364444444444	0.0055971255584791\\
0.04504	0.0106062517830476\\
0.0450417777777778	0.00860797153735288\\
0.0450435555555556	0.00941762090541495\\
0.0450453333333333	0.00646933641358152\\
0.0450471111111111	0.00681450434363023\\
0.0450488888888889	0.00432324349399926\\
0.0450506666666667	0.00608035250121519\\
0.0450542222222222	0.00406025930751611\\
0.0450631111111111	0.015972868050016\\
0.0450666666666667	0.0132015363478227\\
0.0450702222222222	0.0151776294348689\\
0.0450737777777778	0.0109380725930711\\
0.0450755555555556	0.0151069701690575\\
0.0450773333333333	0.0113119914755895\\
0.0450808888888889	0.0192391604243896\\
0.045088	0.00185949278549877\\
0.0450897777777778	0.00434036513327113\\
0.0450915555555556	0.00216159010672065\\
0.0450951111111111	0.010324561312443\\
0.0450968888888889	0.00969040584188791\\
0.0451022222222222	0.0143705103389821\\
0.0451057777777778	0.00478804399496738\\
0.0451075555555556	0.00799828438621059\\
0.0451111111111111	0.00367689824695039\\
0.0451182222222222	0.0160082842696299\\
0.04512	0.0141465920715995\\
0.0451235555555556	0.0217790033731515\\
0.0451306666666667	0.00939240158528976\\
0.0451324444444444	0.013747547322205\\
0.0451342222222222	0.00791500231531328\\
0.0451377777777778	0.0140442591313169\\
0.0451395555555556	0.00351736390721274\\
0.0451413333333333	0.00498449031890949\\
0.0451466666666667	0.00119692618878384\\
0.0451537777777778	0.0133977536143523\\
0.0451573333333333	0.0105469446413163\\
0.0451626666666667	0.0164974453020701\\
0.0451715555555555	0.00102422625074514\\
0.0451768888888889	0.0136999111071706\\
0.0451786666666667	0.00785353295824762\\
0.0451822222222222	0.00950500234065949\\
0.045184	0.0080053099732757\\
0.0451964444444445	0.0218766864132608\\
0.0452	0.0186264317937179\\
0.0452017777777778	0.0198975057509905\\
0.0452106666666667	0.0088745169964069\\
0.0452142222222222	0.0023130435035835\\
0.0452195555555556	0.00943262441534862\\
0.0452213333333333	0.00900492950341528\\
0.0452248888888889	0.0142081426190279\\
0.0452302222222222	0.00179235389858121\\
0.0452408888888889	0.0118639248827746\\
0.0452426666666667	0.00908115719651137\\
0.045248	0.020950561630503\\
0.0452497777777778	0.0170581869874168\\
0.0452515555555556	0.0176678751755147\\
0.0452551111111111	0.0126893242576954\\
0.0452568888888889	0.0151224277607709\\
0.045264	0.00121609228761668\\
0.0452711111111111	0.0116805267321382\\
0.0452782222222222	0.0076435355609851\\
0.04528	0.0135134205312672\\
0.0452835555555555	0.0109886678669836\\
0.0452871111111111	0.00506906080089056\\
0.0452906666666667	0.00684981453056027\\
0.0452924444444444	0.00297794889361216\\
0.0453031111111111	0.0144544606608897\\
0.0453137777777778	0.00283399670202364\\
0.0453173333333333	0.0102710822126067\\
0.0453191111111111	0.00648359364602646\\
0.0453208888888889	0.00759183703595176\\
0.0453226666666667	0.00716781509596637\\
0.0453244444444444	0.00856600257527401\\
0.0453262222222222	0.00552545355268264\\
0.045328	0.0060563460065946\\
0.0453315555555556	0.00141227585651657\\
0.0453333333333333	0.00771261191653377\\
0.0453351111111111	0.00634042006171359\\
0.0453368888888889	0.00886408039839465\\
0.0453386666666667	0.00563346230615502\\
0.0453404444444445	0.00687348166978929\\
0.045344	0.00485948038020467\\
0.0453475555555556	0.00653505392370959\\
0.0453493333333333	0.00396291825415815\\
0.0453546666666667	0.0120594168019815\\
0.0453617777777778	0.00346359472969279\\
0.0453671111111111	0.0115734826596289\\
0.0453777777777778	0.00177025467388628\\
0.0453795555555556	0.00717627439303525\\
0.0453813333333333	0.00529862171476753\\
0.0453848888888889	0.0108310074995605\\
0.0453866666666667	0.0105947163072076\\
0.0453884444444445	0.0132565392640215\\
0.045392	0.00809167046176984\\
0.0453955555555556	0.0108013967735447\\
0.0453991111111111	0.00138052727190729\\
0.0454026666666667	0.00944348493233882\\
0.0454044444444444	0.00542978320515078\\
0.0454062222222222	0.010036412800675\\
0.0454097777777778	0.0049624582009071\\
0.0454133333333333	0.0110281910671831\\
0.0454151111111111	0.00378426653785952\\
0.0454186666666667	0.0130286050023458\\
0.0454204444444445	0.0109645175972662\\
0.0454257777777778	0.0137449713652985\\
0.0454275555555556	0.010629588319464\\
0.0454328888888889	0.0138323757259961\\
0.0454346666666667	0.0097294448959083\\
0.0454364444444444	0.0141606387524637\\
0.0454435555555556	0.00416855244263459\\
0.0454453333333333	0.0073147827937998\\
0.0454488888888889	0.00339233832416183\\
0.0454524444444444	0.00838299940973516\\
0.0454542222222222	0.00649374904037156\\
0.045456	0.0109257559997387\\
0.0454595555555556	0.0071833789434626\\
0.0454631111111111	0.0105958448933516\\
0.0454648888888889	0.00694104186471006\\
0.0454666666666667	0.00772959340237031\\
0.0454684444444445	0.00421336511380968\\
0.0454737777777778	0.00973709796818961\\
0.0454791111111111	0.00518676029953552\\
0.0454826666666667	0.0140615654679997\\
0.0454862222222222	0.0027401726460487\\
0.045488	0.00808408500430566\\
0.0454915555555556	0.00429585954087369\\
0.0454968888888889	0.00957198776356685\\
0.045504	0.0050217172546031\\
0.0455075555555556	0.0118211397239149\\
0.0455111111111111	0.0086781329381741\\
0.0455164444444444	0.017131493637484\\
0.04552	0.00982413153686784\\
0.0455235555555556	0.0141898934394653\\
0.0455271111111111	0.00901246542194151\\
0.0455306666666667	0.0182182393571573\\
0.0455342222222222	0.00959117092813211\\
0.0455377777777778	0.0108679071340078\\
0.0455413333333334	0.00373735377105422\\
0.0455431111111111	0.00408921656044092\\
0.0455448888888889	0.00223326270079036\\
0.045552	0.0121245842130712\\
0.0455608888888889	0.000879505170069267\\
0.0455626666666667	0.00181777834511421\\
0.0455662222222222	0.000868058929845872\\
0.0455697777777778	0.00993699665889169\\
0.0455715555555556	0.006019435679151\\
0.0455733333333333	0.00802001798246574\\
0.0455786666666667	0.00383750616433168\\
0.0455804444444445	0.00963602770171634\\
0.0455822222222222	0.00946842150276583\\
0.0455857777777778	0.0166104499160203\\
0.0455964444444444	0.00417139977395256\\
0.0456035555555556	0.0158162654477184\\
0.0456071111111111	0.010412851446589\\
0.0456088888888889	0.0111575474942358\\
0.0456124444444445	0.00852889032427062\\
0.0456142222222222	0.00870990632054544\\
0.045616	0.00564519248669668\\
0.0456177777777778	0.00574688429467257\\
0.0456195555555556	0.00138550398473336\\
0.0456231111111111	0.00521215772483805\\
0.0456248888888889	0.00187219916275064\\
0.0456266666666667	0.00582755627896048\\
0.0456284444444444	0.00550011041023982\\
0.0456302222222222	0.00563125096911501\\
0.045632	0.00468414433994416\\
0.0456337777777778	0.00547524236566652\\
0.0456355555555556	0.0025603666236684\\
0.0456391111111111	0.0109861953595564\\
0.0456408888888889	0.00807679356683663\\
0.0456462222222222	0.0171605995708307\\
0.0456533333333333	0.00652253434963154\\
0.0456568888888889	0.0101315685096115\\
0.0456586666666667	0.00451261108095413\\
0.0456604444444444	0.00970968698931721\\
0.045664	0.00757594710864745\\
0.0456657777777778	0.0138809718242625\\
0.0456693333333333	0.00552555685348788\\
0.0456711111111111	0.0058421730593701\\
0.0456728888888889	0.00296863211136911\\
0.0456746666666667	0.00527674727874397\\
0.0456782222222222	0.00275053110630297\\
0.04568	0.0064139220557676\\
0.0456835555555556	0.00100559868773428\\
0.0456853333333333	0.00236812224199742\\
0.0456888888888889	0.00083095706236147\\
0.0456924444444445	0.00200593643974542\\
0.045696	0.00928917667599952\\
0.0457013333333333	0.00328294253440123\\
0.0457031111111111	0.00080992470332103\\
0.045712	0.0189803643973903\\
0.0457137777777778	0.0151597644430151\\
0.0457155555555556	0.0186058494243245\\
0.0457208888888889	0.00615986289815329\\
0.0457226666666667	0.00866842176960689\\
0.0457244444444445	0.00622127022832045\\
0.0457297777777778	0.0180677508068596\\
0.0457333333333333	0.0137435666793214\\
0.0457368888888889	0.0189095628218733\\
0.0457457777777778	0.00607155772140505\\
0.0457475555555556	0.00828747510406383\\
0.0457493333333333	0.00788083415552521\\
0.0457511111111111	0.0104731706006821\\
0.0457528888888889	0.00229760692743389\\
0.0457564444444445	0.00530559204346651\\
0.0457582222222222	0.00177670264295646\\
0.0457635555555556	0.0129571419247114\\
0.0457671111111111	0.0116367984359723\\
0.0457688888888889	0.0145013484241706\\
0.0457706666666667	0.0121106655304709\\
0.0457724444444444	0.0156946008484723\\
0.0457795555555555	0.00253002845030495\\
0.0457831111111111	0.00840038181491759\\
0.0457848888888889	0.00833570655479954\\
0.0457866666666667	0.00485789617453664\\
0.0457902222222222	0.0153332691974011\\
0.045792	0.0122114770241387\\
0.0457937777777778	0.0128715532487699\\
0.0458026666666667	0.00212992797573602\\
0.0458062222222222	0.00574250753935954\\
0.045808	0.00392292943480338\\
0.0458115555555555	0.00711271158378765\\
0.0458151111111111	0.00406029046172482\\
0.0458204444444444	0.0258320516589842\\
0.045824	0.0179992606668019\\
0.0458257777777778	0.0220519496465587\\
0.0458293333333333	0.0185318817424088\\
0.0458346666666667	0.0233853580306574\\
0.0458417777777778	0.00996419116835179\\
0.0458435555555556	0.015263078762719\\
0.0458488888888889	0.00849505111060855\\
0.0458524444444444	0.0130921479235347\\
0.0458577777777778	0.00466492758385745\\
0.0458595555555556	0.00737185368984233\\
0.0458613333333333	0.00664666277398746\\
0.0458666666666667	0.0214395641802882\\
0.0458702222222222	0.0155520194291639\\
0.0458755555555556	0.0212830445186702\\
0.0458862222222222	0.00828364617284377\\
0.0458897777777778	0.0100342836653134\\
0.0458915555555555	0.00633475515600287\\
0.0458951111111111	0.00754712768373708\\
0.0458986666666667	0.00142021364544148\\
0.0459022222222222	0.00735998264116508\\
0.045904	0.00446888530882758\\
0.0459093333333333	0.0111311217347955\\
0.0459111111111111	0.00955499076666289\\
0.0459146666666667	0.0143191115766323\\
0.0459164444444445	0.0129919138456108\\
0.0459182222222222	0.0144489830557877\\
0.0459217777777778	0.0119029790615376\\
0.0459235555555556	0.0156304821018861\\
0.0459271111111111	0.00692746276189959\\
0.0459288888888889	0.00891498792962189\\
0.0459342222222222	0.00144209312948587\\
0.045936	0.0079309547579022\\
0.0459377777777778	0.00724751788916905\\
0.0459413333333333	0.0113524932243933\\
0.0459448888888889	0.0029229783186917\\
0.0459466666666667	0.00489099800009479\\
0.0459484444444445	0.00378670064659542\\
0.0459502222222222	0.00783716912169943\\
0.045952	0.00431754831709846\\
0.0459537777777778	0.00570083972620541\\
0.0459573333333334	0.00284386124326544\\
0.0459591111111111	0.00482807057937709\\
0.0459608888888889	0.00436300923105573\\
0.0459644444444444	0.00568319509813525\\
0.0459662222222222	0.00032206323982234\\
0.0459751111111111	0.0162412086571979\\
0.0459786666666667	0.0133622751152118\\
0.0459822222222222	0.0154415969294573\\
0.0459857777777778	0.00939939169153403\\
0.0459893333333333	0.0114061795811212\\
0.0459911111111111	0.00936604734928698\\
0.0459964444444445	0.0148852131828923\\
0.046	0.00360443496428037\\
0.0460035555555555	0.00692087112405462\\
0.0460053333333333	0.00238633285899709\\
0.0460124444444444	0.0122396360113493\\
0.0460177777777778	0.00593800513431469\\
0.0460213333333333	0.00406786558486835\\
0.0460231111111111	0.00683788946861114\\
0.0460266666666667	0.00217104609763144\\
0.0460302222222222	0.00663019697999667\\
0.046032	0.00306868158173357\\
0.0460337777777778	0.00321367713937737\\
0.0460355555555556	0.00811236503928278\\
0.0460373333333333	0.00574288755644625\\
0.046048	0.0219607910287228\\
0.0460515555555556	0.00855125053191044\\
0.0460533333333333	0.0104720325260594\\
0.0460586666666667	0.00579489743784506\\
0.0460604444444445	0.00051661315322632\\
0.0460675555555556	0.00794130750143279\\
0.0460693333333333	0.00755576183365919\\
0.0460711111111111	0.00970290236315147\\
0.0460746666666667	0.00798359370088861\\
0.0460764444444444	0.0100479797637923\\
0.04608	0.00528779640019392\\
0.0460835555555556	0.00763834598553148\\
0.0460906666666667	0.00591778706264659\\
0.0460924444444444	0.00668104011129675\\
0.0460942222222222	0.00564708083246843\\
0.0460977777777778	0.0127593145626395\\
0.0460995555555556	0.0118760458223701\\
0.0461031111111111	0.0182359203542491\\
0.046112	0.000847717007062931\\
0.0461208888888889	0.019423951429241\\
0.0461351111111111	0.0054962138120607\\
0.0461368888888889	0.00941874045123386\\
0.0461386666666667	0.00880755503838065\\
0.0461422222222222	0.0118181915594459\\
0.0461475555555556	0.00443343201839971\\
0.0461493333333333	0.0116671543783345\\
0.0461511111111111	0.0100180904831756\\
0.0461546666666667	0.023336618485437\\
0.0461564444444444	0.0232164312968504\\
0.04616	0.028751778107156\\
0.0461635555555556	0.0238451903982736\\
0.0461653333333333	0.0276753396190168\\
0.0461742222222222	0.00854866491576001\\
0.046176	0.00910327092786237\\
0.0461813333333333	0.00249177956014487\\
0.0461831111111111	0.00423376301642375\\
0.0461848888888889	0.000611412414821683\\
0.0461902222222222	0.00544342968329331\\
0.046192	0.00465676476034479\\
0.0461937777777778	0.00581799943515005\\
0.0461955555555555	0.00482252331810162\\
0.0461991111111111	0.00957227579486253\\
0.0462026666666667	0.000708886500542683\\
0.0462062222222222	0.0057831434537827\\
0.046208	0.00416976617186443\\
0.0462115555555556	0.00792239567285224\\
0.0462133333333333	0.00760425359445349\\
0.0462186666666667	0.0144116502498758\\
0.0462293333333333	0.00175939996734842\\
0.0462328888888889	0.00499800555635391\\
0.0462346666666667	0.00207652093555444\\
0.0462364444444444	0.00545700760296755\\
0.0462382222222222	0.00485287074481627\\
0.04624	0.00580939025696259\\
0.0462417777777778	0.00295065423577401\\
0.0462453333333333	0.00560298397601053\\
0.0462488888888889	0.00480321859755242\\
0.0462542222222222	0.0122776981556287\\
0.0462577777777778	0.0062922332833609\\
0.0462648888888889	0.0181809568926258\\
0.0462684444444444	0.0108117692363186\\
0.046272	0.0214041997271068\\
0.0462755555555556	0.00872426660393605\\
0.0462773333333333	0.010017699982344\\
0.0462826666666667	0.00157902042053767\\
0.0462862222222222	0.00764162304119848\\
0.046288	0.0035207495121754\\
0.0462897777777778	0.00611380427836472\\
0.0462933333333333	0.00194024538163942\\
0.0462951111111111	0.00576492356738745\\
0.0463004444444444	0.000339004875971965\\
0.0463022222222222	0.00293181460867128\\
0.046304	0.00125130071092008\\
0.0463057777777778	0.00270699620198378\\
0.0463075555555555	0.00217139818920903\\
0.04632	0.0100292760521455\\
0.0463235555555556	0.00384204863007603\\
0.0463288888888889	0.0080264289773867\\
0.0463306666666667	0.00465578217663928\\
0.0463342222222222	0.00876361196143166\\
0.046336	0.00688529456119347\\
0.0463413333333333	0.0126158971981218\\
0.0463431111111111	0.00885384779111145\\
0.0463448888888889	0.0123493055751706\\
0.0463484444444444	0.00322762459272877\\
0.046352	0.00482504377452964\\
0.0463537777777778	0.00475179803763723\\
0.0463573333333333	0.00958428359664992\\
0.0463591111111111	0.00916529937212779\\
0.0463626666666667	0.0125546586534852\\
0.0463662222222222	0.00342197276028711\\
0.046368	0.00406150577985218\\
0.0463697777777778	0.00393138441797608\\
0.0463715555555556	0.00848137795787057\\
0.0463733333333333	0.0029591938643464\\
0.0463786666666667	0.0150927662492609\\
0.0463804444444444	0.0107551062775517\\
0.0463822222222222	0.0126421886898253\\
0.0463857777777778	0.00759860057002795\\
0.0463875555555556	0.00960477814935454\\
0.0463893333333333	0.00633953187167527\\
0.0463928888888889	0.0102924096713581\\
0.0463946666666667	0.0102262519741304\\
0.0464	0.00354926469894676\\
0.0464035555555556	0.00689112347305046\\
0.0464071111111111	0.00162359287148495\\
0.0464124444444445	0.00941336926976116\\
0.0464195555555555	0.00124917867051724\\
0.0464231111111111	0.00973195052375492\\
0.0464266666666667	0.00385847990301597\\
0.0464302222222222	0.015334774817692\\
0.0464337777777778	0.00733479082693789\\
0.0464355555555556	0.0125405494668932\\
0.0464391111111111	0.00789466548117088\\
0.0464408888888889	0.0095501427016951\\
0.0464426666666667	0.00787411362728227\\
0.0464444444444445	0.0125686150940628\\
0.0464533333333333	0.00124664473478522\\
0.0464551111111111	0.00439212049886797\\
0.0464568888888889	0.00229925647204082\\
0.0464622222222222	0.0147077291233089\\
0.046464	0.0131743739153246\\
0.0464657777777778	0.0137893821282875\\
0.0464764444444445	0.00382184826514778\\
0.0464853333333333	0.0131995386082487\\
0.0464888888888889	0.0084902421395614\\
0.0464924444444444	0.0112862996970069\\
0.046496	0.0079890765977555\\
0.0464977777777778	0.0109448941886355\\
0.0465013333333333	0.00749021294649505\\
0.046512	0.0177412121324704\\
0.0465173333333333	0.0109567324843015\\
0.0465208888888889	0.0132744425063033\\
0.0465226666666667	0.00784388552284224\\
0.0465244444444445	0.0107885543648965\\
0.046528	0.00114766472908462\\
0.0465315555555555	0.0102455367063433\\
0.0465333333333333	0.0062810253715577\\
0.0465368888888889	0.00638870756562618\\
0.0465386666666667	0.0042167120491064\\
0.0465422222222222	0.00780584890706226\\
0.046544	0.00369538689256091\\
0.0465457777777778	0.00845787441358414\\
0.0465493333333333	0.00215040669770239\\
0.0465582222222222	0.0127356237530867\\
0.0465617777777778	0.0104893899447484\\
0.0465653333333333	0.0132125613335152\\
0.0465724444444444	0.00166683932405115\\
0.0465742222222222	0.00598599763608909\\
0.046576	0.00207444040570851\\
0.0465831111111111	0.0128493910295529\\
0.0465848888888889	0.00823276447704305\\
0.0465866666666667	0.00955103376138225\\
0.0465902222222222	0.00726485042313446\\
0.046592	0.0155741276917769\\
0.0465937777777778	0.010037930603568\\
0.0465955555555556	0.0106066703749605\\
0.0465973333333333	0.00670611249490971\\
0.0465991111111111	0.010686552203283\\
0.0466008888888889	0.00927803762418764\\
0.0466044444444444	0.0150432295964458\\
0.0466062222222222	0.0148423862770413\\
0.046608	0.0189293909869431\\
0.0466115555555556	0.00953575744832255\\
0.0466133333333333	0.0128350985706079\\
0.0466168888888889	0.00756870819675509\\
0.0466186666666667	0.00914708107301229\\
0.046624	0.00263694478561602\\
0.0466257777777778	0.00720209219586604\\
0.0466293333333333	0.00143457078584561\\
0.0466311111111111	0.00929711590435731\\
0.0466346666666667	0.00102694624926988\\
0.0466382222222222	0.00549401106702771\\
0.0466417777777778	0.001887909517689\\
0.0466453333333333	0.00410591073252481\\
0.0466471111111111	0.00217768179225844\\
0.0466488888888889	0.00410134921762648\\
0.0466542222222222	0.000722852151206987\\
0.0466577777777778	0.0081605842829757\\
0.0466595555555556	0.00263610867582215\\
0.046672	0.0174237894420713\\
0.0466737777777778	0.0138252820097579\\
0.0466755555555556	0.015357365011612\\
0.0466773333333333	0.0130699495000355\\
0.0466844444444444	0.0189758783757171\\
0.046688	0.0119768301376552\\
0.0466897777777778	0.0127810405098505\\
0.0466933333333333	0.0105941834951587\\
0.0466968888888889	0.0188757444954342\\
0.0466986666666667	0.0179698838061803\\
0.0467004444444445	0.0198214161917734\\
0.0467022222222222	0.0167969501947931\\
0.0467057777777778	0.0248989901079113\\
0.0467093333333333	0.00975135561996363\\
0.0467128888888889	0.0119050924189275\\
0.0467164444444444	0.00123455014634402\\
0.0467235555555555	0.0105561621057703\\
0.0467253333333333	0.00848453689144041\\
0.0467271111111111	0.0122652545043033\\
0.0467306666666667	0.00968384493466584\\
0.0467324444444444	0.00992048282514837\\
0.0467395555555556	0.00667890747204911\\
0.0467431111111111	0.00873065862073139\\
0.0467448888888889	0.0149704108121226\\
0.0467466666666667	0.00995173819205197\\
0.0467502222222222	0.0125451548602988\\
0.046752	0.0114796421522608\\
0.0467537777777778	0.0132798649482045\\
0.0467573333333333	0.00845547683490253\\
0.0467591111111111	0.0105497714597045\\
0.046768	0.00348750578246648\\
0.0467697777777778	0.00422767606690355\\
0.0467733333333333	0.00201984374678824\\
0.0467768888888889	0.00787962859992059\\
0.0467786666666667	0.00686644770104297\\
0.0467822222222222	0.010142437632113\\
0.0467911111111111	0.00399633585936021\\
0.0467928888888889	0.00715659580015793\\
0.0467964444444444	0.00246822401477967\\
0.0468035555555556	0.00711674502631601\\
0.0468071111111111	0.00296721415204454\\
0.0468106666666667	0.00557874734385158\\
0.0468142222222222	0.00117708684015178\\
0.0468177777777778	0.00762939851345959\\
0.0468213333333333	0.00357116766555812\\
0.0468231111111111	0.0080927822632543\\
0.0468248888888889	0.00664240409221153\\
0.0468284444444445	0.0107588950340509\\
0.046832	0.00502437728756522\\
0.0468337777777778	0.00736017370723646\\
0.0468355555555555	0.00694182532766191\\
0.0468373333333333	0.00715413523100542\\
0.0468426666666667	0.00195315356500594\\
0.0468497777777778	0.0109667482417646\\
0.0468515555555556	0.0102720008948205\\
0.0468568888888889	0.0142440881675862\\
0.0468657777777778	0.0015703700695294\\
0.0468728888888889	0.0129603570391554\\
0.0468746666666667	0.0109552905229028\\
0.0468764444444444	0.0118378712881561\\
0.04688	0.00418721461383928\\
0.0468835555555556	0.00920150178916138\\
0.0468871111111111	0.00431372160947949\\
0.0468924444444445	0.0140923135789384\\
0.0468977777777778	0.00851752515965337\\
0.0469048888888889	0.00410738052748316\\
0.0469137777777778	0.020300134437227\\
0.0469173333333333	0.0161907958912088\\
0.0469191111111111	0.0164992441554319\\
0.0469226666666667	0.00737372924177751\\
0.0469262222222222	0.0121208095696068\\
0.0469297777777778	0.00728589482901995\\
0.0469315555555556	0.0138173668941728\\
0.0469333333333333	0.0127856782265778\\
0.0469351111111111	0.0135134148291313\\
0.0469368888888889	0.013401770188968\\
0.0469404444444445	0.00781305912968866\\
0.0469422222222222	0.0105148734092115\\
0.046944	0.0102725055097191\\
0.0469457777777778	0.010418862920004\\
0.0469528888888889	0.00344212498641228\\
0.0469582222222222	0.00800380990964927\\
0.0469617777777778	0.00439259980122253\\
0.0469671111111111	0.0110595737263996\\
0.0469706666666667	0.0058796714646619\\
0.046976	0.0147298758026908\\
0.0469795555555556	0.0104844451815451\\
0.0469813333333333	0.0191403804808028\\
0.0469848888888889	0.0151799268414601\\
0.0469866666666667	0.0153287168592225\\
0.046992	0.00907888625534944\\
0.0469955555555556	0.00981458899250931\\
0.0469973333333333	0.0044288744142289\\
0.0470008888888889	0.0114159782505642\\
0.0470044444444445	0.00640654142364006\\
0.0470062222222222	0.00998944946869773\\
0.0470133333333333	0.00247772657341608\\
0.0470204444444444	0.01421662616142\\
0.0470293333333333	0.0011273548347166\\
0.0470328888888889	0.0119077253530453\\
0.0470346666666667	0.00947965231598477\\
0.0470382222222222	0.0216399594496847\\
0.0470417777777778	0.0194668989729762\\
0.0470453333333333	0.0299035348276174\\
0.0470506666666667	0.0132532117717724\\
0.0470524444444445	0.0147255228930608\\
0.0470542222222222	0.014319774376492\\
0.047056	0.0188940840432597\\
0.0470577777777778	0.0184688489686064\\
0.0470613333333333	0.0254881676449745\\
0.0470648888888889	0.0163490177099431\\
0.0470684444444444	0.0233640819285993\\
0.0470826666666667	0.00738114569347434\\
0.0470844444444445	0.0136790482344142\\
0.047088	0.00741654729894764\\
0.0470951111111111	0.0143075798267718\\
0.0470968888888889	0.0140506930443177\\
0.0470986666666667	0.0161098040737428\\
0.0471093333333333	0.00218798486651392\\
0.0471146666666667	0.00958719534720931\\
0.0471164444444445	0.00834704541997267\\
0.0471217777777778	0.0122143518140929\\
0.0471306666666667	0.00352912466687957\\
0.047136	0.0140388300302202\\
0.0471413333333333	0.00890896383704126\\
0.0471431111111111	0.0110388098983208\\
0.0471466666666667	0.00670456432641225\\
0.0471484444444444	0.00700550088778595\\
0.0471502222222222	0.00374483527021097\\
0.047152	0.00623287959836691\\
0.0471555555555556	0.00301728722983219\\
0.0471591111111111	0.00726046921250892\\
0.0471644444444445	0.00201528310792401\\
0.0471697777777778	0.00688671684334724\\
0.0471715555555555	0.0024332666355496\\
0.0471751111111111	0.00822011739341116\\
0.0471768888888889	0.00435743657780077\\
0.0471804444444444	0.0121917639176962\\
0.0471857777777778	0.002160867422629\\
0.0471875555555556	0.00314374537654924\\
0.0471893333333333	0.00182222309135779\\
0.0471946666666667	0.0158506715030253\\
0.0471982222222222	0.00513851343066893\\
0.0472	0.00920330873254108\\
0.0472017777777778	0.00750835818761808\\
0.0472035555555556	0.0090873530620123\\
0.0472071111111111	0.0018265672097211\\
0.0472106666666667	0.00672498814276234\\
0.0472124444444444	0.00560062837486\\
0.0472142222222222	0.0127180918143283\\
0.0472177777777778	0.00799077392468137\\
0.0472195555555556	0.0128780401873649\\
0.0472248888888889	0.00310434819319927\\
0.0472337777777778	0.0188926984719794\\
0.0472373333333333	0.0154852258114958\\
0.0472391111111111	0.00946523072764072\\
0.0472408888888889	0.0149531568529719\\
0.0472444444444445	0.00294419995426692\\
0.0472462222222222	0.00308780467685629\\
0.0472515555555555	0.0165499998945714\\
0.0472551111111111	0.0148262527470384\\
0.0472586666666667	0.0206451825449025\\
0.047264	0.013800225658613\\
0.0472657777777778	0.0186614609788024\\
0.0472693333333333	0.00835090402467933\\
0.0472711111111111	0.0131582970802627\\
0.0472764444444445	0.00766208947509037\\
0.0472782222222222	0.00295196936346195\\
0.04728	0.00388837485975238\\
0.0472817777777778	0.00135062099247465\\
0.0472871111111111	0.0133068082267996\\
0.0472888888888889	0.0115920642433788\\
0.047296	0.0196641524000076\\
0.0473048888888889	0.00245872195041066\\
0.0473102222222222	0.00934644276791088\\
0.0473137777777778	0.00540557092250149\\
0.0473173333333334	0.0108384617237816\\
0.0473208888888889	0.00616949662239374\\
0.0473226666666667	0.0083409812856346\\
0.0473262222222222	0.00531638512565372\\
0.047328	0.0072418552377716\\
0.0473297777777778	0.00641751738054031\\
0.0473315555555556	0.0101773618076435\\
0.0473351111111111	0.0118933509163384\\
0.0473386666666667	0.00903213242061815\\
0.0473404444444444	0.0117139306987282\\
0.0473457777777778	0.00681428231444262\\
0.0473493333333333	0.0118353347074002\\
0.0473511111111111	0.00926822325504673\\
0.0473528888888889	0.00964723148653013\\
0.04736	0.00267524275963127\\
0.0473653333333333	0.0073280038209553\\
0.0473671111111111	0.00485558313512605\\
0.0473688888888889	0.00743996950340092\\
0.0473706666666667	0.00714562490191387\\
0.0473742222222222	0.0230589899325259\\
0.0473777777777778	0.0180587681066808\\
0.0473813333333333	0.0187392065684596\\
0.0473848888888889	0.0121638370534088\\
0.0473866666666667	0.0127815897599914\\
0.0473884444444445	0.0111970588824279\\
0.0473902222222222	0.0126333919524842\\
0.0473937777777778	0.00664786658949335\\
0.0473955555555556	0.00757427749070541\\
0.0474008888888889	0.00141045520085034\\
0.0474062222222222	0.00614183238174837\\
0.0474097777777778	0.00240907214162653\\
0.0474115555555556	0.00267800706588009\\
0.0474133333333333	0.00991896091429131\\
0.0474204444444445	0.00554006626568437\\
0.0474222222222222	0.00896148296955196\\
0.047424	0.00486721188520431\\
0.0474257777777778	0.00671637980930115\\
0.0474275555555556	0.00564295063157536\\
0.0474293333333333	0.00889188878658118\\
0.0474311111111111	0.00277348737582625\\
0.0474346666666667	0.00766766449681802\\
0.04744	0.00240088011664477\\
0.0474453333333333	0.0105080443815029\\
0.0474471111111111	0.00226813973735851\\
0.0474524444444444	0.011445573034564\\
0.047456	0.00358352125462333\\
0.0474577777777778	0.00959265249136521\\
0.0474613333333333	0.000612137963775461\\
0.0474631111111111	0.00405348342856454\\
0.0474648888888889	0.00164420967072759\\
0.0474666666666667	0.00464969289478154\\
0.0474702222222222	0.00323287943939979\\
0.0474737777777778	0.0105782665447786\\
0.0474773333333333	0.00131703881020281\\
0.0474808888888889	0.00959635483534724\\
0.0474826666666667	0.00350895328255774\\
0.0474862222222222	0.0142168657981041\\
0.0474915555555556	0.00350168839733356\\
0.0474951111111111	0.00707506326624671\\
0.0475004444444445	0.00325718942230843\\
0.047504	0.010912358785639\\
0.0475075555555556	0.00518953215184037\\
0.0475128888888889	0.00968433622690337\\
0.0475146666666667	0.00779337439239997\\
0.0475164444444444	0.00865031854247286\\
0.0475182222222222	0.00681674086283965\\
0.0475217777777778	0.0211409160037215\\
0.0475253333333333	0.00877582281334266\\
0.0475306666666667	0.0183512466459181\\
0.0475395555555556	0.000444366629109155\\
0.0475413333333333	0.00332330587713894\\
0.0475431111111111	0.00289994573709151\\
0.0475466666666667	0.0103491189570277\\
0.0475502222222222	0.00689037648222998\\
0.047552	0.0114467568449017\\
0.0475537777777778	0.00814579122815318\\
0.0475555555555555	0.00980257379007496\\
0.0475573333333333	0.00467659289705402\\
0.0475662222222222	0.00946279441491704\\
0.047568	0.00749981057013313\\
0.0475697777777778	0.0119585621167364\\
0.0475751111111111	0.00148250957195159\\
0.0475786666666667	0.012028533583601\\
0.0475822222222222	0.00482673830643665\\
0.047584	0.00768095209310893\\
0.0475875555555555	0.00304796011161382\\
0.0475893333333333	0.0102232506179595\\
0.0475928888888889	0.00569660833799013\\
0.0475964444444444	0.0122917355607389\\
0.0476035555555556	0.00717608771416783\\
0.0476053333333333	0.00918920386195179\\
0.0476071111111111	0.00527231699296785\\
0.0476088888888889	0.0068312683856184\\
0.0476124444444445	0.00234270838968867\\
0.047616	0.0128845692776471\\
0.0476195555555556	0.00232038732572828\\
0.0476231111111111	0.00864014040181416\\
0.0476248888888889	0.00676040627371571\\
0.0476284444444444	0.0126967730066615\\
0.047632	0.00877362775233884\\
0.0476337777777778	0.0130546653352741\\
0.0476373333333333	0.00996490383000048\\
0.0476408888888889	0.015770906355465\\
0.0476444444444445	0.00859322357975525\\
0.0476497777777778	0.0139795271774468\\
0.0476533333333333	0.0111468584550574\\
0.0476568888888889	0.0203518012783142\\
0.0476586666666667	0.0194683380728987\\
0.0476604444444444	0.0195848672013321\\
0.0476622222222222	0.0143124113081355\\
0.047664	0.0211986412848289\\
0.0476746666666667	0.0042919369984725\\
0.0476764444444444	0.00674086760558584\\
0.0476782222222222	0.00267520275636676\\
0.04768	0.00799709316077299\\
0.0476817777777778	0.0058630857551446\\
0.0476853333333333	0.00885323636977714\\
0.0476906666666667	0.00226843753871994\\
0.0476924444444445	0.00495276250046264\\
0.0476942222222222	0.00265558696106616\\
0.047696	0.00361441602074736\\
0.0476977777777778	0.00339317542465284\\
0.0477013333333333	0.00893110756137142\\
0.0477048888888889	0.00572591474158987\\
0.0477066666666667	0.0101136629245967\\
0.0477084444444444	0.00901046257826116\\
0.0477102222222222	0.0106537973049875\\
0.047712	0.00190839515972974\\
0.0477155555555556	0.00283647503419654\\
0.0477191111111111	0.0163998830051897\\
0.0477226666666667	0.0118187617840826\\
0.0477244444444445	0.013409962095686\\
0.047728	0.0113557351015982\\
0.0477315555555556	0.00231547178996627\\
0.0477333333333333	0.00857206750649672\\
0.0477351111111111	0.00372528007410869\\
0.0477404444444444	0.0129600999777236\\
0.047744	0.00555228709343866\\
0.0477457777777778	0.00891554524543683\\
0.0477511111111111	0.00768484673816111\\
0.0477528888888889	0.0142842379534451\\
0.0477564444444444	0.0072955336943436\\
0.0477582222222222	0.0075994242314521\\
0.0477671111111111	0.00300420617423652\\
0.0477688888888889	0.00495013960259341\\
0.0477706666666667	0.00409156096114083\\
0.0477724444444445	0.00651041120082721\\
0.0477742222222222	0.00639473052695194\\
0.0477777777777778	0.0137652357609926\\
0.0477884444444444	0.00155521881028592\\
0.047792	0.00345988982079543\\
0.0477937777777778	0.00169811429561204\\
0.0477955555555556	0.00349332049526213\\
0.0477973333333333	0.00295670324201761\\
0.0477991111111111	0.00573904214302703\\
0.0478008888888889	0.00442032964034758\\
0.0478062222222222	0.00646557695523031\\
0.047808	0.00612232741349766\\
0.0478097777777778	0.00621622561860913\\
0.0478133333333333	0.000592349123391761\\
0.0478204444444444	0.011518423012429\\
0.0478222222222222	0.00682714095452575\\
0.0478293333333333	0.0149486385401935\\
0.0478311111111111	0.0176606513466017\\
0.0478364444444445	0.0103300844710896\\
0.04784	0.0148893017424534\\
0.0478417777777778	0.0049309000805631\\
0.0478453333333333	0.0154155210998591\\
0.0478471111111111	0.0113444574756306\\
0.0478488888888889	0.0119492711975138\\
0.0478506666666667	0.00424010359487267\\
0.0478524444444444	0.00607485842350694\\
0.0478542222222222	0.00269000488815646\\
0.047856	0.0100195369605184\\
0.0478577777777778	0.00837111071737626\\
0.0478595555555556	0.0121812703557258\\
0.0478613333333333	0.00889546653576276\\
0.0478648888888889	0.0108868827235004\\
0.0478666666666667	0.0102904705244954\\
0.0478702222222222	0.0116290286541862\\
0.0478773333333333	0.0032032900239071\\
0.0478826666666667	0.0134605372848705\\
0.0478862222222222	0.00876441988800963\\
0.047888	0.0117673938422709\\
0.0478915555555555	0.00876809166073256\\
0.0478968888888889	0.0129051690023483\\
0.0478986666666667	0.011150921954487\\
0.0479004444444444	0.0140589905419677\\
0.047904	0.012876723251596\\
0.0479057777777778	0.0130713167700639\\
0.0479093333333333	0.00490681007578483\\
0.0479111111111111	0.00518850988490308\\
0.0479128888888889	0.00255036537100414\\
0.0479146666666667	0.00338157233110509\\
0.0479182222222222	0.00174511081620107\\
0.0479253333333333	0.0103310305585453\\
0.0479306666666667	0.00514928622980332\\
0.0479324444444444	0.00828451275839848\\
0.047936	0.00186994472783059\\
0.0479395555555556	0.00822403454766185\\
0.0479413333333333	0.00351569201727403\\
0.0479466666666667	0.00852448013919357\\
0.0479484444444445	0.00732116360962898\\
0.0479537777777778	0.0241638144298283\\
0.0479573333333333	0.0117228020689892\\
0.0479591111111111	0.015821324172736\\
0.0479626666666667	0.00800565622582905\\
0.047968	0.0119198642340134\\
0.0479697777777778	0.0057758886744802\\
0.0479733333333333	0.00982996716367529\\
0.0479751111111111	0.00899025404776105\\
0.0479768888888889	0.0113206899420059\\
0.0479786666666667	0.00711481904928823\\
0.0479857777777778	0.015436206168928\\
0.0479875555555556	0.0137610428935405\\
0.0479911111111111	0.0200152422058516\\
0.0479946666666667	0.0136925769552152\\
0.0479982222222222	0.0237026395625438\\
0.0480017777777778	0.0134166975275278\\
0.0480124444444444	0.0190480458717675\\
0.0480142222222222	0.016070741558505\\
0.0480177777777778	0.0177273585424433\\
0.0480231111111111	0.00808199025030709\\
0.0480248888888889	0.0125642653826762\\
0.0480266666666667	0.0116522639038841\\
0.0480302222222222	0.0175490880203347\\
0.0480355555555556	0.00994254090238011\\
0.0480373333333333	0.0109602728377306\\
0.0480426666666667	0.00022988176879879\\
0.0480462222222222	0.00560409875853951\\
0.048048	0.00370629424127913\\
0.0480533333333333	0.0170717640567217\\
0.0480551111111111	0.0140161087447324\\
0.0480657777777778	0.00309354242480106\\
0.0480693333333333	0.00830515408191357\\
0.0480711111111111	0.00630243635300717\\
0.0480746666666667	0.00881647899926721\\
0.0480782222222222	0.00361719812138336\\
0.0480835555555555	0.0112838207357729\\
0.0480871111111111	0.0120745854724619\\
0.0480888888888889	0.00976345323618091\\
0.0480906666666667	0.0104467030504013\\
0.0480924444444444	0.00924256620819036\\
0.0480942222222222	0.00984810043372289\\
0.0481013333333333	0.0028950140437852\\
0.0481102222222222	0.0160303450397181\\
0.0481226666666667	0.00154564387346404\\
0.0481262222222222	0.00622244803598726\\
0.048128	0.00335147681536274\\
0.0481351111111111	0.0073720198323865\\
0.0481368888888889	0.00447427924683819\\
0.0481404444444445	0.0078091053545267\\
0.048144	0.00443824285001213\\
0.0481475555555556	0.00785000644401157\\
0.0481511111111111	0.0022958927609241\\
0.0481546666666667	0.00634024858048482\\
0.0481564444444444	0.00170622143259747\\
0.0481582222222222	0.00738405318872928\\
0.0481653333333333	0.0034761014125006\\
0.0481688888888889	0.0120950544297807\\
0.0481724444444444	0.00876167226067329\\
0.0481742222222222	0.0097016666851972\\
0.048176	0.00687383960376295\\
0.0481795555555556	0.0144864423795095\\
0.0481848888888889	0.00235045806105896\\
0.0481902222222222	0.0073083050422057\\
0.0481937777777778	0.00187969817129599\\
0.0481973333333333	0.0170178354193286\\
0.0481991111111111	0.0156904951543253\\
0.0482026666666667	0.0232685501497469\\
0.048208	0.0207647427723419\\
0.0482097777777778	0.0226575479128363\\
0.0482133333333333	0.0147064254210091\\
0.0482151111111111	0.0161821485705029\\
0.0482168888888889	0.0146067037350349\\
0.0482186666666667	0.0147510639289594\\
0.0482204444444445	0.00989387309162557\\
0.0482222222222222	0.0111686678888189\\
0.0482257777777778	0.00319946172875218\\
0.0482293333333333	0.00993580942335703\\
0.0482328888888889	0.0070822706123054\\
0.0482364444444444	0.0109038240986095\\
0.0482382222222222	0.00877624012423237\\
0.04824	0.00886329412591194\\
0.0482417777777778	0.00860275611366637\\
0.0482471111111111	0.0103683164481304\\
0.0482506666666667	0.00662443619104899\\
0.0482542222222222	0.016965739900486\\
0.0482577777777778	0.0135105864396934\\
0.0482595555555556	0.0154565445793512\\
0.0482631111111111	0.0104405985436882\\
0.0482648888888889	0.0105911651672089\\
0.0482684444444444	0.00714960660250621\\
0.0482737777777778	0.0124471330418579\\
0.0482773333333333	0.00791949958639193\\
0.0482791111111111	0.00949544595241794\\
0.0482808888888889	0.00379224182803331\\
0.0482933333333333	0.0242094746236923\\
0.0482968888888889	0.0195109094797314\\
0.0482986666666667	0.0211370174709256\\
0.0483057777777778	0.00273776192140918\\
0.0483075555555555	0.00378506442422458\\
0.0483093333333333	0.00307444959219236\\
0.0483128888888889	0.00643135016548985\\
0.0483146666666667	0.00200261412003114\\
0.0483164444444444	0.0077806184136755\\
0.0483235555555556	0.00251502454374627\\
0.0483253333333333	0.0075361053719406\\
0.0483271111111111	0.0073144045297909\\
0.0483324444444445	0.0145434216536325\\
0.0483342222222222	0.0126454172201261\\
0.0483377777777778	0.0148914727235044\\
0.0483413333333333	0.0109344986213764\\
0.0483431111111111	0.0143945135429592\\
0.0483466666666667	0.00866420214369398\\
0.0483484444444444	0.0117000870545026\\
0.0483502222222222	0.0109232726508467\\
0.0483537777777778	0.0122573924523789\\
0.0483555555555556	0.00719117276192036\\
0.0483591111111111	0.0107043779309694\\
0.0483608888888889	0.007888138976822\\
0.0483662222222222	0.0124858130089099\\
0.048368	0.00648888252335661\\
0.0483697777777778	0.00875818817902696\\
0.0483733333333333	0.00556815428735571\\
0.0483751111111111	0.00763283410118068\\
0.0483768888888889	0.00465647049701401\\
0.0483804444444444	0.00825428648796103\\
0.0483822222222222	0.00647314863209558\\
0.0483857777777778	0.017886747811716\\
0.0483893333333333	0.0121673886753513\\
0.0483928888888889	0.0176639557211861\\
0.0484	0.0258338001723063\\
0.0484035555555556	0.0186790786376047\\
0.0484053333333333	0.0196041045209006\\
0.0484088888888889	0.00978919515746596\\
0.0484106666666667	0.0110551201958461\\
0.048416	0.00338264984895076\\
0.0484195555555555	0.00524712539983274\\
0.0484213333333333	0.00392334263401437\\
0.0484231111111111	0.00714050397880658\\
0.0484266666666667	0.00292050066383742\\
0.0484284444444444	0.00838563549010396\\
0.048432	0.00181594779321093\\
0.0484355555555556	0.00615456958575472\\
0.0484391111111111	0.00178765189691724\\
0.0484408888888889	0.00457582541287435\\
0.0484426666666667	0.00251915979646483\\
0.0484462222222222	0.0125492267098161\\
0.048448	0.0115000136809063\\
0.0484497777777778	0.0138785278955105\\
0.0484515555555556	0.012558450255441\\
0.0484533333333333	0.0126083115867423\\
0.0484568888888889	0.018277434757226\\
0.0484586666666667	0.0177163572436182\\
0.0484604444444444	0.0202418532148462\\
0.0484657777777778	0.0109215185714449\\
0.0484675555555556	0.0112189068918373\\
0.0484711111111111	0.0054392282262607\\
0.0484746666666667	0.0159891830306329\\
0.0484764444444445	0.0152633780760647\\
0.0484782222222222	0.017562348349377\\
0.0484817777777778	0.0111592526570529\\
0.0484835555555556	0.0148950423387887\\
0.0484853333333333	0.0147719988045945\\
0.0484906666666667	0.000834342412042777\\
0.0484924444444444	0.00304698578716525\\
0.0484942222222222	0.0012488845190099\\
0.0484995555555555	0.00833553063337772\\
0.0485031111111111	0.00334480014380839\\
0.0485102222222222	0.0129372240366222\\
0.0485137777777778	0.0103796114369576\\
0.0485155555555556	0.0104379223035632\\
0.0485191111111111	0.00681188592265888\\
0.0485208888888889	0.00974229448289601\\
0.0485226666666667	0.00449475708441352\\
0.0485262222222222	0.0113933746880329\\
0.0485351111111111	0.000790710111671367\\
0.0485368888888889	0.00549739266453297\\
0.0485404444444444	0.00390715487797463\\
0.0485422222222222	0.00604275206527957\\
0.048544	0.00252337968983235\\
0.0485457777777778	0.00385714854876681\\
0.0485475555555556	0.000935745639053548\\
0.0485493333333333	0.0049419917292208\\
0.0485511111111111	0.00169821709516854\\
0.0485528888888889	0.00223528178231261\\
0.0485546666666667	0.000899686241947972\\
0.0485564444444445	0.00361984256619002\\
0.0485582222222222	0.00130364903127564\\
0.04856	0.00590249467326215\\
0.0485653333333333	0.00434167482039396\\
0.0485706666666667	0.0115393444108472\\
0.0485742222222222	0.00754526435225797\\
0.0485777777777778	0.0106827433718167\\
0.0485813333333333	0.00510211745006228\\
0.0485848888888889	0.00918011258808066\\
0.0485866666666667	0.00467970200343545\\
0.0485902222222222	0.00506378124634455\\
0.048592	0.00383526889973526\\
0.0486008888888889	0.0122546263491784\\
0.048608	0.0010439854302822\\
0.0486097777777778	0.00491668773834927\\
0.0486115555555555	0.00480172599848769\\
0.0486133333333333	0.00772933979122167\\
0.0486168888888889	0.0053648410495559\\
0.0486204444444444	0.0138822247498359\\
0.048624	0.00612312664037212\\
0.0486293333333333	0.00991122964381269\\
0.0486311111111111	0.00388809427499706\\
0.0486328888888889	0.00861031035862297\\
0.0486364444444445	0.00166053671461874\\
0.0486382222222222	0.00801344838053869\\
0.04864	0.00590428269860441\\
0.0486488888888889	0.0122948992206813\\
0.0486506666666667	0.00801146127083019\\
0.0486542222222222	0.013907433437158\\
0.048656	0.0136781992054437\\
0.0486577777777778	0.0150908392347366\\
0.0486613333333333	0.00523561478326545\\
0.0486648888888889	0.0102245370837039\\
0.0486666666666667	0.00740869580022258\\
0.0486684444444445	0.00831726910230315\\
0.048672	0.0051125228542255\\
0.0486791111111111	0.0115871521121229\\
0.048688	0.00159324042822034\\
0.0486915555555556	0.0106179153734812\\
0.0486968888888889	0.00492872076287987\\
0.0487004444444444	0.00963831765665971\\
0.0487022222222222	0.00609745089526095\\
0.048704	0.0119813966894907\\
0.0487075555555556	0.00727442433246037\\
0.0487093333333333	0.0105097046608716\\
0.0487128888888889	0.00278239573250216\\
0.0487164444444445	0.0086339954523838\\
0.0487182222222222	0.00775319981222644\\
0.0487217777777778	0.0110784341894367\\
0.0487235555555555	0.0108788750766439\\
0.0487253333333333	0.0169186896129327\\
0.0487306666666667	0.0103509367183157\\
0.0487377777777778	0.0181578331268798\\
0.0487395555555556	0.014572061470966\\
0.0487413333333333	0.015137279178316\\
0.0487448888888889	0.00917035406617572\\
0.0487466666666667	0.0107853170371968\\
0.048752	0.00811494982660566\\
0.0487537777777778	0.00427862721316485\\
0.0487591111111111	0.00961694800650989\\
0.0487608888888889	0.00655425199117393\\
0.0487644444444444	0.00917837204476485\\
0.048768	0.00549361671944087\\
0.0487697777777778	0.00589090158818459\\
0.0487715555555556	0.00137804615048817\\
0.0487733333333333	0.0016039130405601\\
0.0487751111111111	0.000817462978339484\\
0.0487786666666667	0.00556513656400118\\
0.0487804444444445	0.0037194091840258\\
0.0487875555555556	0.0099540447357957\\
0.0487911111111111	0.00449905529439049\\
0.0487946666666667	0.0139224559045115\\
0.0488	0.00893809354234643\\
0.0488017777777778	0.0101452725224373\\
0.0488035555555556	0.00935439702588478\\
0.0488053333333333	0.00980747118607725\\
0.0488088888888889	0.00602736324903413\\
0.0488106666666667	0.00637821449337317\\
0.0488124444444444	0.00452117319250506\\
0.0488142222222222	0.0054920068449838\\
0.048816	0.00491313865039114\\
0.0488177777777778	0.00886547997686096\\
0.0488195555555556	0.00866726911557938\\
0.0488213333333333	0.0108300819682987\\
0.0488231111111111	0.00592987330899486\\
0.0488266666666667	0.00870617510336621\\
0.0488284444444445	0.00612692773330298\\
0.0488337777777778	0.0130633595937217\\
0.0488373333333333	0.00513144314476413\\
0.0488426666666667	0.00831804512583539\\
0.0488444444444444	0.00487364162960738\\
0.0488462222222222	0.00629472875348289\\
0.048848	0.00549642595764688\\
0.0488497777777778	0.00698839504171386\\
0.0488515555555556	0.00339817471040618\\
0.0488551111111111	0.00637299222335139\\
0.0488586666666667	0.00306502835398334\\
0.048864	0.010377067375423\\
0.0488657777777778	0.0080725135131624\\
0.0488711111111111	0.0124304507396049\\
0.0488728888888889	0.0111214383167296\\
0.0488782222222222	0.013370171795886\\
0.04888	0.0112791137447941\\
0.0488835555555556	0.0140535236945545\\
0.0488853333333333	0.00880222760547458\\
0.0488871111111111	0.0120214886908564\\
0.048896	0.00286550912629788\\
0.0488977777777778	0.00554725970103767\\
0.0489013333333333	0.00216972911125282\\
0.0489048888888889	0.00512747023645138\\
0.0489084444444444	0.000638697573577179\\
0.0489102222222222	0.0029349485341528\\
0.048912	0.00269624127295554\\
0.0489137777777778	0.00656739213856791\\
0.0489155555555555	0.00485983720820948\\
0.0489173333333333	0.00648826735879895\\
0.0489191111111111	0.00338457907890533\\
0.0489208888888889	0.00688674719430177\\
0.0489262222222222	0.00120195179790283\\
0.0489351111111111	0.010628953560382\\
0.0489386666666667	0.00860361978491289\\
0.0489404444444445	0.00953251801364194\\
0.048944	0.00298430433674893\\
0.0489457777777778	0.00693708566194881\\
0.0489475555555555	0.00108651357051803\\
0.0489493333333333	0.00298771894953839\\
0.0489528888888889	0.00200100131865472\\
0.0489546666666667	0.00569796905577796\\
0.0489582222222222	0.00328335318193537\\
0.0489635555555556	0.00975636260683593\\
0.0489653333333333	0.00823059548554228\\
0.0489671111111111	0.0126961089734424\\
0.0489706666666667	0.00363514661164199\\
0.0489724444444445	0.00724358346205076\\
0.0489742222222222	0.00457997637607785\\
0.0489777777777778	0.0076316248346435\\
0.0489795555555556	0.00229764738636024\\
0.0489813333333333	0.00350532390625916\\
0.0489831111111111	0.00203875432033107\\
0.0489866666666667	0.00856470705156501\\
0.0489884444444444	0.00789374230656645\\
0.048992	0.0118438218207662\\
0.0489991111111111	0.00380109648811616\\
0.0490008888888889	0.00587594212967399\\
0.0490026666666667	0.00230254397668414\\
0.0490044444444445	0.00497508855778869\\
0.0490062222222222	0.00222662550227851\\
0.049008	0.00588254042553313\\
0.0490115555555556	0.000998089811301672\\
0.0490151111111111	0.00733482742903827\\
0.0490186666666667	0.00300953690975458\\
0.0490204444444444	0.00789194755327838\\
0.049024	0.00641934565920962\\
0.0490275555555555	0.0102566829041092\\
0.0490311111111111	0.00370261383365311\\
0.0490328888888889	0.00542131011032845\\
0.0490346666666667	0.00169089965117986\\
0.0490382222222222	0.0060506927936276\\
0.0490417777777778	0.0031332390157405\\
0.0490471111111111	0.0110406947109188\\
0.0490506666666667	0.00993461237419191\\
0.0490524444444445	0.0122118570405453\\
0.0490542222222222	0.00545359196536094\\
0.0490613333333333	0.0169801235207867\\
0.0490631111111111	0.012763667616905\\
0.0490666666666667	0.0166367946731156\\
0.0490684444444444	0.011468483973277\\
0.049072	0.0165209713438539\\
0.0490773333333333	0.00357525135857303\\
0.0490791111111111	0.0080779395797872\\
0.0490826666666667	0.0048258651749975\\
0.0490862222222222	0.0062659171719516\\
0.049088	0.00331432401248477\\
0.0490915555555556	0.0121508650383983\\
0.0490951111111111	0.00921406095697558\\
0.0491022222222222	0.0148691769866764\\
0.0491057777777778	0.00831048943341989\\
0.0491075555555556	0.00941173961060954\\
0.0491128888888889	0.00537120304001748\\
0.0491164444444444	0.00938110061926928\\
0.0491182222222222	0.00750287155138613\\
0.04912	0.0113628090990727\\
0.0491235555555556	0.00750076794682999\\
0.0491253333333333	0.00914139231412631\\
0.0491271111111111	0.00572672517961567\\
0.0491306666666667	0.00883160014105575\\
0.0491324444444445	0.00533579815744073\\
0.0491413333333333	0.0128560523457312\\
0.0491466666666667	0.00363500699257291\\
0.0491502222222222	0.00983159233007008\\
0.049152	0.00847964888761954\\
0.0491537777777778	0.0120902476991237\\
0.0491573333333333	0.0095333551103145\\
0.0491591111111111	0.0105641140897356\\
0.0491608888888889	0.00927856222271653\\
0.0491644444444445	0.0106795125355083\\
0.0491697777777778	0.00800573236411384\\
0.0491715555555556	0.0123300397643828\\
0.0491751111111111	0.0112768002439833\\
0.0491786666666667	0.0213250828539317\\
0.049184	0.0129508719385103\\
0.0491875555555556	0.0177638817072379\\
0.0491893333333333	0.0123530173661647\\
0.0491928888888889	0.0164579890718\\
0.0491946666666667	0.0138135751917333\\
0.0491964444444445	0.014057048505161\\
0.0491982222222222	0.0123483591736218\\
0.0492	0.016711785125964\\
0.0492017777777778	0.0160225118627385\\
0.0492053333333333	0.0171756010028575\\
0.0492106666666667	0.00201306565368822\\
0.0492124444444444	0.00628237522084624\\
0.049216	0.00242846729854612\\
0.0492177777777778	0.00616602215990941\\
0.0492195555555556	0.00526521206500319\\
0.0492231111111111	0.00855919858605231\\
0.0492266666666667	0.00581394771894217\\
0.0492337777777778	0.0195561087091698\\
0.0492408888888889	0.00398139679275042\\
0.0492444444444445	0.00653827766085943\\
0.049248	0.00150595996467306\\
0.0492533333333333	0.00676612965268469\\
0.0492551111111111	0.00532381369618834\\
0.0492568888888889	0.00605869144713572\\
0.0492622222222222	0.00200290453098817\\
0.0492675555555556	0.00984779348089004\\
0.0492711111111111	0.00996761147257957\\
0.0492746666666667	0.00521264928894455\\
0.04928	0.00126421914060026\\
0.0492835555555556	0.00556483270942768\\
0.0492888888888889	0.00216164481723144\\
0.0492906666666667	0.00615206821216152\\
0.0492942222222222	0.00123741006346087\\
0.0493048888888889	0.00748916827518561\\
0.0493084444444445	0.00230301336643002\\
0.049312	0.0106465590053967\\
0.0493137777777778	0.00496705888534602\\
0.0493173333333333	0.00735146495772712\\
0.0493226666666667	0.00114864461837932\\
0.049328	0.0139451479878277\\
0.0493315555555555	0.00690224286080404\\
0.0493333333333333	0.00928654140840399\\
0.0493351111111111	0.00548436814289449\\
0.0493386666666667	0.0112791338641356\\
0.0493422222222222	0.00862765142059416\\
0.049344	0.0108188548761739\\
0.0493457777777778	0.00977389478159341\\
0.0493493333333333	0.0153617957155977\\
0.0493511111111111	0.0102315659801529\\
0.0493546666666667	0.0121477853852454\\
0.0493564444444445	0.00922441105671906\\
0.04936	0.0106955035761056\\
0.0493635555555555	0.003069141121045\\
0.0493688888888889	0.0111249171505255\\
0.0493724444444444	0.0035720666544363\\
0.049376	0.0057969242833425\\
0.0493813333333333	0.00256041240962487\\
0.0493902222222222	0.0184921136603549\\
0.0493973333333333	0.00718719373174817\\
0.0493991111111111	0.00823707831649745\\
0.0494008888888889	0.00353338325266148\\
0.049408	0.0152934471224\\
0.0494097777777778	0.0135235012789198\\
0.0494133333333333	0.0154604146653166\\
0.0494151111111111	0.0100248680346167\\
0.0494186666666667	0.0124800376129364\\
0.049424	0.00516325458151673\\
0.0494257777777778	0.00711719640116265\\
0.0494275555555556	0.00282096063502665\\
0.0494293333333333	0.00608628524058666\\
0.0494311111111111	0.0030904448991162\\
0.0494346666666667	0.00974813065833136\\
0.0494364444444444	0.00676213385328708\\
0.0494382222222222	0.00810576932383625\\
0.04944	0.00270982378444051\\
0.0494453333333333	0.00914534652016336\\
0.0494471111111111	0.00742298970124514\\
0.0494488888888889	0.0120763403739226\\
0.0494524444444444	0.00492243364622849\\
0.049456	0.0167518082515122\\
0.0494577777777778	0.0121063028697621\\
0.0494648888888889	0.0180905450881683\\
0.0494666666666667	0.0130993816934374\\
0.049472	0.01783743767773\\
0.0494755555555556	0.0068247058313371\\
0.0494791111111111	0.0178040461041435\\
0.0494844444444444	0.00605717859169985\\
0.0494862222222222	0.00901468936162972\\
0.0494897777777778	0.00697072898663467\\
0.0494915555555556	0.00740814573874707\\
0.0494933333333333	0.003919110366603\\
0.0494951111111111	0.00526023814707055\\
0.0494968888888889	0.00328113018124992\\
0.0495022222222222	0.00998941054616351\\
0.049504	0.00458737667189804\\
0.0495075555555556	0.0270487227459643\\
0.0495111111111111	0.0133081803995767\\
0.0495128888888889	0.0169556492929133\\
0.04952	0.00222288645131141\\
0.0495235555555556	0.0102159532902123\\
0.0495271111111111	0.00540068356874815\\
0.0495324444444444	0.0134843996242388\\
0.0495377777777778	0.0053487548459725\\
0.0495413333333333	0.00726645413409405\\
0.0495431111111111	0.00412237457889722\\
0.0495466666666667	0.0109166969791472\\
0.0495502222222222	0.00368625203638676\\
0.049552	0.00458378756079314\\
0.0495537777777778	0.0042947269690381\\
0.0495555555555555	0.00572370008313927\\
0.0495591111111111	0.00278959076924043\\
0.0495608888888889	0.00424044157567499\\
0.0495662222222222	0.00178447805659204\\
0.049568	0.00481251094474358\\
0.0495697777777778	0.00402114070585183\\
0.0495733333333333	0.00976406193245102\\
0.0495751111111111	0.00840678146911245\\
0.0495768888888889	0.00947809900682989\\
0.0495786666666667	0.00711275565086081\\
0.0495804444444445	0.0106869593252267\\
0.0495822222222222	0.00729821652404791\\
0.049584	0.00890414454409671\\
0.0495857777777778	0.00560060245523769\\
0.0495893333333333	0.00802395679644119\\
0.0495911111111111	0.00738520378704424\\
0.0495946666666667	0.0106160669866529\\
0.0495964444444444	0.00859636884510875\\
0.0495982222222222	0.0107258236069414\\
0.0496017777777778	0.0051648336004495\\
0.0496035555555556	0.00930029416507142\\
0.0496053333333333	0.00524791917935682\\
0.0496106666666667	0.0112653373586223\\
0.049616	0.00742609391919535\\
0.0496177777777778	0.00920497526940772\\
0.0496195555555556	0.00721347719465698\\
0.0496213333333334	0.0122838388109995\\
0.0496248888888889	0.00351908670092183\\
0.0496266666666667	0.00400753994032901\\
0.0496284444444444	0.00377966305098965\\
0.049632	0.00854755412608812\\
0.0496355555555556	0.002590029080906\\
0.0496373333333333	0.00466275265128027\\
0.0496391111111111	0.000827764227455174\\
0.0496444444444444	0.0102398302397939\\
0.049648	0.00451122754099351\\
0.0496497777777778	0.00526929403686088\\
0.0496533333333333	0.00279595963579743\\
0.0496551111111111	0.0123354259752868\\
0.0496586666666667	0.00198989923227252\\
0.0496622222222222	0.0106659704490849\\
0.0496657777777778	0.00607798128477804\\
0.0496675555555555	0.00720189295905374\\
0.0496746666666667	0.00305382400554458\\
0.04968	0.0118102586169752\\
0.0496817777777778	0.00740296941647831\\
0.0496871111111111	0.0160301018284229\\
0.0496942222222222	0.000547979263345044\\
0.0497066666666667	0.0194434062352239\\
0.0497084444444444	0.0103661292775534\\
0.0497102222222222	0.0104410756349687\\
0.049712	0.0155083184039035\\
0.0497155555555556	0.00734053637158161\\
0.0497173333333333	0.0114233242985862\\
0.0497208888888889	0.00536177520226402\\
0.0497262222222222	0.0104240136739944\\
0.049728	0.00814099056258971\\
0.0497297777777778	0.00947573209688307\\
0.0497315555555556	0.00812356353374552\\
0.0497333333333333	0.0132435680879726\\
0.0497351111111111	0.0113716553889389\\
0.0497386666666667	0.0138569912480694\\
0.049744	0.00543460863601369\\
0.0497475555555556	0.00595770373231652\\
0.0497546666666667	0.00229726147125781\\
0.0497617777777778	0.00798604193547564\\
0.0497635555555556	0.00395683848221234\\
0.0497671111111111	0.010544729231446\\
0.0497706666666667	0.00477818545155803\\
0.0497742222222222	0.0110653489310076\\
0.049776	0.00480106462915628\\
0.0497795555555555	0.008257157533166\\
0.0497848888888889	0.0165123022181573\\
0.0497866666666667	0.0154902948437378\\
0.0497902222222222	0.0243946952048248\\
0.0497955555555556	0.0047868081590304\\
0.0497991111111111	0.0120965584909301\\
0.0498062222222222	0.00374456994544359\\
0.049808	0.00589220247601405\\
0.0498097777777778	0.00498472828433552\\
0.0498222222222222	0.0156109338261014\\
0.0498257777777778	0.00665467458050956\\
0.0498311111111111	0.0151032219699365\\
0.0498382222222222	0.00239690776081328\\
0.04984	0.00515349839957518\\
0.0498417777777778	0.00280278104725284\\
0.0498524444444444	0.0193285712726976\\
0.0498542222222222	0.0125731018529482\\
0.049856	0.016890571384106\\
0.0498595555555555	0.0122107574201692\\
0.0498631111111111	0.021969786488076\\
0.0498702222222222	0.0134488778208824\\
0.049872	0.0135153722889117\\
0.0498755555555556	0.00818877161095699\\
0.0498773333333333	0.0101823413069349\\
0.0498791111111111	0.00345003081083761\\
0.0498808888888889	0.00652778043370708\\
0.0498826666666667	0.00419332970595715\\
0.0498862222222222	0.0144150496847327\\
0.049888	0.00981185543807317\\
0.0498897777777778	0.0117074221586823\\
0.0498933333333333	0.00951690206798403\\
0.0498951111111111	0.0108499034994728\\
0.0498986666666667	0.00520930566701022\\
0.0499004444444444	0.0071927065890926\\
0.0499022222222222	0.0054868360986996\\
0.0499093333333333	0.00993153644056835\\
0.0499128888888889	0.00470405425282613\\
0.0499164444444445	0.00810453049778961\\
0.04992	0.00227037167662644\\
0.0499217777777778	0.00658741876471461\\
0.0499271111111111	0.00162119300028093\\
0.0499288888888889	0.00586375666766326\\
0.0499342222222222	0.00223218061282252\\
0.0499377777777778	0.00814996606696849\\
0.0499413333333333	0.00177279879143266\\
0.0499431111111111	0.00620126519162473\\
0.0499448888888889	0.003286201904939\\
0.0499466666666667	0.00400478864026649\\
0.0499484444444444	0.00290574526950624\\
0.0499502222222222	0.00356172664373081\\
0.049952	0.00139697245594644\\
0.0499573333333333	0.0155489865671873\\
0.0499644444444445	0.00761028239840231\\
0.0499662222222222	0.0103173903211974\\
0.0499715555555555	0.00254984897412361\\
0.0499768888888889	0.00852400587855623\\
0.0499786666666667	0.00346925108018978\\
0.0499822222222222	0.0114477740737889\\
0.049984	0.00743229040606824\\
0.0499875555555556	0.0101976459859231\\
0.0499911111111111	0.00132640768251577\\
0.0499982222222222	0.0143446559765821\\
0.05	0.00818170364499762\\
0.0500017777777778	0.00931057943055649\\
0.0500035555555556	0.00720163433778206\\
0.0500071111111111	0.0130537643767029\\
0.0500088888888889	0.00990728762002446\\
0.0500142222222222	0.02024189909014\\
0.0500213333333333	0.00794652057921097\\
0.0500231111111111	0.00809100039540292\\
0.0500284444444445	0.00272718642832548\\
0.0500302222222222	0.00603093777165889\\
0.050032	0.00580695099419443\\
0.0500337777777778	0.00981766461200401\\
0.0500373333333334	0.00382047593582205\\
0.0500408888888889	0.00898975192941484\\
0.0500426666666667	0.00343674417400835\\
0.0500462222222222	0.00643300866584301\\
0.050048	0.00443691517398845\\
0.0500515555555556	0.0114145560804544\\
0.0500533333333333	0.00873783960720187\\
0.0500551111111111	0.0133925429283669\\
0.0500586666666667	0.00946712043579925\\
0.0500604444444444	0.0146570912003208\\
0.0500657777777778	0.00576873090029398\\
0.0500675555555556	0.00758341834893592\\
0.0500711111111111	0.00134011106513662\\
0.0500728888888889	0.00397016015288132\\
0.0500764444444445	0.00245889772061111\\
0.0500782222222222	0.00448715971640376\\
0.05008	0.0041350571371849\\
0.0500835555555555	0.00540600893011706\\
0.0500853333333333	0.0012044572919826\\
0.0500871111111111	0.00602824896774024\\
0.0500888888888889	0.00265960894131584\\
0.0500906666666667	0.00669047807066017\\
0.0500924444444444	0.00135572806513107\\
0.0500942222222222	0.00463363019476318\\
0.050096	0.00157891628273965\\
0.0501013333333333	0.00888602616404394\\
0.0501066666666667	0.000742845476544907\\
0.0501155555555556	0.0102262826017205\\
0.0501173333333333	0.00609159159577533\\
0.0501191111111111	0.008176042657457\\
0.0501208888888889	0.00491914547230041\\
0.0501244444444444	0.0117427575191686\\
0.0501297777777778	0.00522557830162079\\
0.0501333333333333	0.0130182107028016\\
0.0501368888888889	0.0069270710328953\\
0.0501422222222222	0.0184184275562966\\
0.0501475555555556	0.0133355158187726\\
0.0501493333333333	0.0187498167739423\\
0.0501511111111111	0.0186706794279975\\
0.0501582222222222	0.00870586440426913\\
0.0501635555555556	0.0123000028918438\\
0.0501653333333333	0.0113609624612251\\
0.0501671111111111	0.0128380154846476\\
0.0501688888888889	0.00798395846475772\\
0.0501724444444444	0.00836226398911399\\
0.050176	0.00413286832554358\\
0.0501795555555556	0.0083559247863382\\
0.0501813333333333	0.00697489155718448\\
0.0501831111111111	0.00796005674124817\\
0.0501866666666667	0.00130258845895562\\
0.050192	0.00525151417604097\\
0.0501955555555555	0.00352745628624035\\
0.0501991111111111	0.00637823184791353\\
0.0502008888888889	0.00535472659727881\\
0.0502026666666667	0.00954875951625506\\
0.0502062222222222	0.00556079347114599\\
0.0502115555555556	0.0111300919973225\\
0.0502151111111111	0.00939093584659598\\
0.0502168888888889	0.00963930437277849\\
0.0502186666666667	0.00586829787389115\\
0.0502204444444445	0.00972051265065452\\
0.0502257777777778	0.0019134424228279\\
0.0502293333333333	0.00632733516674749\\
0.0502311111111111	0.00345721035450966\\
0.0502382222222222	0.00907655418652439\\
0.05024	0.0065359766939323\\
0.0502435555555556	0.0135983918006188\\
0.0502471111111111	0.00802520138652768\\
0.0502488888888889	0.0102888252346832\\
0.0502524444444445	0.00567854124123882\\
0.0502542222222222	0.0126819887775644\\
0.0502595555555556	0.00467974657964473\\
0.0502631111111111	0.0175464284957638\\
0.0502648888888889	0.0151284059032169\\
0.0502684444444444	0.0186824721713571\\
0.0502737777777778	0.011697832107859\\
0.0502755555555555	0.0100564446916863\\
0.0502791111111111	0.0155523402328279\\
0.0502844444444444	0.00591245411847868\\
0.050288	0.0103967841182521\\
0.0502968888888889	0.00451407195422376\\
0.0502986666666667	0.00641839721720897\\
0.050304	0.00296382501396023\\
0.0503075555555555	0.011801834704417\\
0.0503093333333333	0.00965151144941179\\
0.0503146666666667	0.0130836962189871\\
0.0503164444444444	0.00974458834761158\\
0.0503182222222222	0.0120427856192422\\
0.0503217777777778	0.00152207180348327\\
0.0503235555555556	0.00364482370005251\\
0.0503253333333333	0.00150480499961944\\
0.0503324444444445	0.0146792577148049\\
0.050336	0.0130080647399745\\
0.0503377777777778	0.0153971226052827\\
0.0503395555555556	0.0121280481713093\\
0.0503431111111111	0.0165672883003583\\
0.0503466666666667	0.00894382152997905\\
0.0503484444444444	0.00906862629166502\\
0.050352	0.00500489736277851\\
0.0503537777777778	0.00508883334882168\\
0.0503573333333333	0.0117603192061416\\
0.0503608888888889	0.00553571933581354\\
0.0503626666666667	0.00701624253011685\\
0.0503662222222222	0.00600363865392253\\
0.0503715555555556	0.010289059638489\\
0.0503733333333333	0.00773525012880685\\
0.0503768888888889	0.0135531762550123\\
0.0503786666666667	0.00819071838694144\\
0.0503822222222222	0.0165438882246971\\
0.050384	0.0144726851584981\\
0.0503857777777778	0.0148223777289833\\
0.0503875555555555	0.0137840262979338\\
0.0503911111111111	0.0156928197849126\\
0.0503928888888889	0.0101551335696347\\
0.0503946666666667	0.0105110389565043\\
0.0503982222222222	0.00633357864008693\\
0.0504053333333333	0.013624798208736\\
0.0504071111111111	0.00939534202799425\\
0.0504106666666667	0.0155980357201784\\
0.0504124444444445	0.0113805062776493\\
0.0504142222222222	0.0152714633939912\\
0.0504195555555556	0.00114447228988893\\
0.0504266666666667	0.0131943319018188\\
0.0504284444444444	0.0116182539658719\\
0.0504337777777778	0.0197539556831243\\
0.0504373333333333	0.0090504050693011\\
0.0504391111111111	0.0109650244223366\\
0.0504462222222222	0.00104039002854611\\
0.050448	0.00444135266248444\\
0.0504515555555556	0.00303428978858503\\
0.0504551111111111	0.00916640507515279\\
0.0504568888888889	0.00459134934673941\\
0.0504586666666667	0.00808577067234659\\
0.0504604444444444	0.00737396879245947\\
0.050464	0.0128798823128254\\
0.0504657777777778	0.0124630018786811\\
0.0504711111111111	0.013255606409855\\
0.0504746666666667	0.00657498540567558\\
0.0504764444444444	0.0070286848642058\\
0.05048	0.00550582077600331\\
0.0504817777777778	0.00264155748473863\\
0.0504853333333333	0.0042529965822698\\
0.0504888888888889	0.00259602099787784\\
0.050496	0.0120091166455887\\
0.0504977777777778	0.00998585800987176\\
0.0504995555555555	0.0184939894309673\\
0.0505048888888889	0.00444609230021081\\
0.0505066666666667	0.00933111051638744\\
0.0505137777777778	0.00265001435881465\\
0.0505191111111111	0.0111318567881849\\
0.0505226666666667	0.00847846603933511\\
0.0505315555555556	0.0173380079406137\\
0.0505404444444444	0.00811152840230006\\
0.0505422222222222	0.0105799064431223\\
0.0505475555555556	0.00789966532911873\\
0.0505511111111111	0.00993218431485846\\
0.0505546666666667	0.00453787391432339\\
0.0505564444444445	0.00910559605026989\\
0.05056	0.004608328722011\\
0.0505653333333333	0.0129552347094588\\
0.0505706666666667	0.00334197434936945\\
0.050576	0.0120227985330373\\
0.0505777777777778	0.01195290467733\\
0.0505795555555556	0.00898515558992324\\
0.0505813333333333	0.0102357969302132\\
0.0505866666666667	0.00102216434024852\\
0.0505884444444444	0.00446205212670783\\
0.0505902222222222	0.00327157015678795\\
0.0505937777777778	0.00858489496048137\\
0.0506026666666667	0.00268861768544415\\
0.0506044444444445	0.0100023479772114\\
0.0506062222222222	0.00814681620603022\\
0.050608	0.00821640794604733\\
0.0506097777777778	0.0055546322026391\\
0.0506151111111111	0.00938661281240508\\
0.0506168888888889	0.00885811402822986\\
0.050624	0.0218226379401209\\
0.0506257777777778	0.0173852715909684\\
0.0506293333333333	0.0194424836199683\\
0.0506382222222222	0.00433516294708577\\
0.05064	0.00535299522095689\\
0.0506417777777778	0.00222566802839583\\
0.0506435555555556	0.00663021874393185\\
0.0506453333333333	0.00621087754714714\\
0.0506488888888889	0.0159093790719825\\
0.0506506666666667	0.011150150746468\\
0.0506542222222222	0.0139035849785593\\
0.0506595555555556	0.000864697982973534\\
0.0506631111111111	0.0104855406269459\\
0.0506648888888889	0.00738016628175947\\
0.0506702222222222	0.0143604540721883\\
0.0506737777777778	0.00726407370117196\\
0.0506755555555556	0.00882874058209102\\
0.0506773333333333	0.00411647471892221\\
0.0506826666666667	0.0143451779118852\\
0.0506862222222222	0.00858238275332335\\
0.0506897777777778	0.00988695100196493\\
0.0506951111111111	0.00646715630503777\\
0.0506968888888889	0.000722213951535378\\
0.0507004444444444	0.0100485342215306\\
0.0507022222222222	0.00565965064515658\\
0.050704	0.00890875352889181\\
0.0507057777777778	0.00282470294617712\\
0.0507093333333333	0.00751613780155552\\
0.0507146666666667	0.00231777865968139\\
0.0507182222222222	0.00591971580041192\\
0.05072	0.00269770205505668\\
0.0507271111111111	0.0126949281088634\\
0.0507288888888889	0.0063873848650122\\
0.0507324444444444	0.0126054954941691\\
0.0507342222222222	0.00973068120191531\\
0.050736	0.0108983663702439\\
0.0507413333333333	0.000403087282131065\\
0.0507466666666667	0.00893295783498546\\
0.0507502222222222	0.00266963571235579\\
0.0507537777777778	0.017203137006172\\
0.0507573333333333	0.00870704019643365\\
0.0507608888888889	0.0155590245010044\\
0.0507644444444444	0.0114811233406469\\
0.050768	0.017607240412422\\
0.0507697777777778	0.0158064577010167\\
0.0507715555555556	0.016220181473416\\
0.0507768888888889	0.00241923889936893\\
0.0507822222222222	0.0109904756154985\\
0.050784	0.00970270139415172\\
0.0507875555555556	0.0159570887185141\\
0.0507893333333333	0.0150005276242296\\
0.0507911111111111	0.016734250211457\\
0.0507964444444444	0.0020462507217329\\
0.0508035555555555	0.0138281339291279\\
0.0508053333333333	0.010465063675767\\
0.0508088888888889	0.0163730013847919\\
0.0508106666666667	0.0126501657952482\\
0.0508124444444444	0.0137193337330467\\
0.0508213333333333	0.00252432833498412\\
0.0508248888888889	0.0106207156254097\\
0.0508284444444445	0.00291144444966612\\
0.0508302222222222	0.0031652568644851\\
0.050832	0.0109206895320298\\
0.0508355555555556	0.0084169486369001\\
0.0508408888888889	0.0157471649383267\\
0.0508444444444444	0.00647042801121048\\
0.050848	0.0112574167097634\\
0.0508497777777778	0.00650336838214324\\
0.0508515555555556	0.00754697542475799\\
0.0508533333333333	0.00460497047564593\\
0.0508586666666667	0.0116832916395755\\
0.0508622222222222	0.00960022000069211\\
0.0508657777777778	0.0133787992384543\\
0.0508675555555556	0.0104826821189143\\
0.0508693333333333	0.0138946104884169\\
0.0508711111111111	0.00869261924484802\\
0.0508746666666667	0.0148673702672893\\
0.0508782222222222	0.00190366957428412\\
0.0508817777777778	0.00650109467000845\\
0.0508835555555556	0.00406296421213603\\
0.0508888888888889	0.00742435673724395\\
0.0508942222222222	0.01401219361104\\
0.050896	0.0112458010608505\\
0.0508995555555556	0.0137183380152841\\
0.0509084444444445	0.00992956032122499\\
0.0509137777777778	0.003762096290467\\
0.0509155555555555	0.00638390189518903\\
0.0509173333333333	0.00289506119856342\\
0.0509208888888889	0.0106797629813592\\
0.0509244444444444	0.00861267956155343\\
0.050928	0.0165333059157813\\
0.0509315555555556	0.0113192815425557\\
0.0509333333333333	0.0127871230312316\\
0.0509386666666667	0.00775800166269705\\
0.0509404444444445	0.00801636820711771\\
0.0509422222222222	0.0026038124134839\\
0.0509457777777778	0.00848299626022511\\
0.0509475555555556	0.0071196417287841\\
0.0509511111111111	0.00801738150108208\\
0.0509528888888889	0.00432406165815269\\
0.0509546666666667	0.00526520627342389\\
0.0509564444444444	0.00458698062654009\\
0.0509582222222222	0.00712610151686677\\
0.05096	0.00238204604495876\\
0.0509671111111111	0.0115273791801389\\
0.0509724444444445	0.00453327572049464\\
0.0509777777777778	0.0129791507748547\\
0.0509831111111111	0.00242033098300332\\
0.0509866666666667	0.00929378073859086\\
0.0509902222222222	0.00723609058230343\\
0.0509937777777778	0.00397220127997139\\
0.0509955555555556	0.0072606682889598\\
0.0509973333333333	0.00137365952592042\\
0.0510008888888889	0.00430655533537047\\
0.0510026666666667	0.00322284200106882\\
0.0510044444444444	0.00513878475627313\\
0.0510062222222222	0.00304817776371508\\
0.0510097777777778	0.00982040429543368\\
0.0510168888888889	0.00150861236337443\\
0.0510204444444445	0.00689303489414203\\
0.051024	0.00164719440529348\\
0.0510293333333333	0.01299542251073\\
0.0510311111111111	0.00489414213921657\\
0.0510346666666667	0.0108415938703778\\
0.0510364444444444	0.0105478408269317\\
0.0510382222222222	0.0141722733096156\\
0.0510488888888889	0.000319965213918666\\
0.0510542222222222	0.00516353751474349\\
0.0510577777777778	0.00195186136314554\\
0.0510631111111111	0.00894741880982047\\
0.0510648888888889	0.00859937582855574\\
0.0510666666666667	0.0110191321948645\\
0.0510755555555556	0.00520032814642735\\
0.0510826666666667	0.0103844225446377\\
0.0510844444444445	0.00683302653816703\\
0.0510862222222222	0.0098119612697988\\
0.0510897777777778	0.00610425915741086\\
0.0510915555555556	0.00944068589944294\\
0.0510933333333333	0.00777886398893055\\
0.0510951111111111	0.0124054311263933\\
0.0510986666666667	0.00697353870920983\\
0.0511004444444444	0.00786702217525642\\
0.0511022222222222	0.00394169488369653\\
0.0511057777777778	0.00272065096366925\\
0.0511093333333333	0.0046869418766492\\
0.0511128888888889	0.00090137325181569\\
0.0511146666666667	0.00334115151146228\\
0.0511164444444444	0.00181331353913236\\
0.0511235555555556	0.011664940979776\\
0.0511288888888889	0.00865236965103944\\
0.0511306666666667	0.00897730516978515\\
0.0511342222222222	0.00283801417819929\\
0.051136	0.0051560473339709\\
0.0511395555555555	0.00133938925242424\\
0.0511413333333333	0.00408887833504901\\
0.0511431111111111	0.00161875972748832\\
0.0511466666666667	0.00484094784025874\\
0.0511484444444444	0.00479112991968017\\
0.0511502222222222	0.0096996237719856\\
0.0511573333333333	0.00303041900425197\\
0.0511591111111111	0.00530998996976578\\
0.0511608888888889	0.00442510994391143\\
0.0511626666666667	0.0092506620178637\\
0.0511644444444445	0.00834483232612923\\
0.051168	0.0129600227864775\\
0.0511733333333333	0.00146026167432761\\
0.051184	0.0113724178992485\\
0.0511893333333333	0.00568851362694883\\
0.0511946666666667	0.0197439211802218\\
0.0511964444444445	0.0164264237729081\\
0.0512	0.0216391035024702\\
0.0512017777777778	0.0185955778223742\\
0.0512035555555556	0.0198982508587373\\
0.0512088888888889	0.0138237293264455\\
0.0512124444444444	0.0196971547521675\\
0.0512142222222222	0.0170436293615685\\
0.051216	0.0178653350792059\\
0.0512266666666667	0.00684140607141764\\
0.0512302222222222	0.00909342911234262\\
0.051232	0.00790211243272021\\
0.0512337777777778	0.0122684488913818\\
0.0512355555555556	0.0117798006581799\\
0.0512373333333333	0.0126042068623728\\
0.0512408888888889	0.00648003550671805\\
0.0512426666666667	0.00801807355922912\\
0.0512444444444445	0.00654755252704836\\
0.0512533333333333	0.0163720390424245\\
0.0512551111111111	0.0107804133585759\\
0.0512586666666667	0.0140230708359714\\
0.0512604444444444	0.0139607211990794\\
0.0512622222222222	0.0193379864924665\\
0.0512657777777778	0.00735363388377436\\
0.0512711111111111	0.012199375247481\\
0.0512728888888889	0.011173973880262\\
0.0512746666666667	0.0145075795169638\\
0.0512817777777778	0.00277146908336298\\
0.0512835555555556	0.00413620220127633\\
0.0512853333333333	0.00161093818556246\\
0.0512888888888889	0.0106564953322038\\
0.0512906666666667	0.00844723304811906\\
0.0512977777777778	0.0152340114287333\\
0.0512995555555556	0.0115154658532454\\
0.0513013333333333	0.0146625130250935\\
0.0513048888888889	0.00464562341855329\\
0.0513102222222222	0.00724259687637449\\
0.0513137777777778	0.00584676257185002\\
0.0513191111111111	0.0129407019486676\\
0.0513226666666667	0.00753565826534719\\
0.0513262222222222	0.00891812004367751\\
0.051328	0.00476070492614744\\
0.0513297777777778	0.00716027838312194\\
0.0513315555555555	0.00565015098296645\\
0.0513386666666667	0.0150759048022776\\
0.0513457777777778	0.00161063977533271\\
0.0513493333333333	0.0100527972096919\\
0.0513546666666667	0.00253262448050917\\
0.0513582222222222	0.00624216611245493\\
0.05136	0.00928155934364802\\
0.0513688888888889	0.00293498161147376\\
0.0513706666666667	0.00475893983124837\\
0.0513724444444444	0.0029568584620582\\
0.0513742222222222	0.00796730751830749\\
0.0513795555555556	0.00183750204601923\\
0.0513813333333333	0.00675778450811795\\
0.0513831111111111	0.00607065397303677\\
0.0513848888888889	0.00891167649991248\\
0.0513884444444445	0.00624326662170152\\
0.0513902222222222	0.00666064027521665\\
0.0513937777777778	0.00290768009676151\\
0.0513955555555556	0.00391321333876499\\
0.0513973333333334	0.00249833423721782\\
0.0513991111111111	0.00557514966305203\\
0.0514008888888889	0.00378529294537699\\
0.0514044444444444	0.011949984852687\\
0.0514062222222222	0.00586639448854093\\
0.0514097777777778	0.0105999297357726\\
0.0514115555555556	0.00610771640298513\\
0.0514222222222222	0.0128431070450404\\
0.0514257777777778	0.00684928400278345\\
0.0514275555555556	0.014389659955807\\
0.0514311111111111	0.00361464414917384\\
0.0514364444444445	0.00787725209397244\\
0.05144	0.00182724270946555\\
0.0514417777777778	0.00513766472245147\\
0.0514435555555555	0.00117873820652348\\
0.0514488888888889	0.00456124213247214\\
0.0514524444444444	0.00322822137463125\\
0.0514542222222222	0.00664576000603179\\
0.0514577777777778	0.0070047614960323\\
0.0514613333333333	0.0207466435606821\\
0.0514684444444445	0.00107334732864039\\
0.0514702222222222	0.00215658696057691\\
0.051472	0.00146197333072634\\
0.0514826666666667	0.0280061865651292\\
0.0514951111111111	0.00121854624071641\\
0.0515004444444445	0.00980042860498839\\
0.0515022222222222	0.00805384487121341\\
0.0515057777777778	0.0132339100149558\\
0.0515111111111111	0.011844394515047\\
0.0515128888888889	0.00619342056349281\\
0.0515146666666667	0.00723545496687339\\
0.0515164444444444	0.0029251889740193\\
0.0515217777777778	0.0126404620561048\\
0.0515235555555556	0.0121636504393267\\
0.0515253333333333	0.0163304481442128\\
0.0515288888888889	0.00727759783076121\\
0.0515342222222222	0.00999889389552974\\
0.051536	0.00615844327719425\\
0.0515377777777778	0.00813408137446459\\
0.0515395555555556	0.00488290088251983\\
0.0515413333333333	0.00528414689451984\\
0.0515431111111111	0.00277512330789068\\
0.0515466666666667	0.00690210640119449\\
0.0515502222222222	0.00303302153982055\\
0.051552	0.00422051286863889\\
0.0515537777777778	0.00278440312186831\\
0.0515591111111111	0.011524631834454\\
0.0515644444444444	0.0080264407046311\\
0.0515662222222222	0.010129425825349\\
0.0515697777777778	0.00399356409367388\\
0.0515715555555556	0.00427249390666373\\
0.0515733333333333	0.00216517160016455\\
0.0515751111111111	0.00999213958131678\\
0.0515804444444445	0.00181884363193824\\
0.0515857777777778	0.00587904482154336\\
0.0515893333333333	0.00249040063834122\\
0.0515928888888889	0.00813041976652423\\
0.0515946666666667	0.00374218294844744\\
0.0515982222222222	0.00895081537668835\\
0.0516	0.00866105984757268\\
0.0516053333333333	0.0154571361032676\\
0.0516071111111111	0.0125252333966378\\
0.0516106666666667	0.0217442113089033\\
0.051616	0.00936522585531266\\
0.0516177777777778	0.0120956871914801\\
0.0516248888888889	0.00245241066283403\\
0.0516284444444444	0.00850300933079054\\
0.0516302222222222	0.00643078288926099\\
0.0516355555555555	0.020201047050808\\
0.0516373333333333	0.0143219270468422\\
0.0516408888888889	0.0318880236614715\\
0.0516444444444444	0.0146621488544215\\
0.0516462222222222	0.017762896989046\\
0.0516497777777778	0.00812521102796776\\
0.0516515555555556	0.00844953144107394\\
0.0516533333333333	0.00317186411329326\\
0.0516551111111111	0.00351827215901832\\
0.0516568888888889	0.00328790567672194\\
0.0516622222222222	0.0106893878820218\\
0.0516657777777778	0.00761308144455014\\
0.0516693333333333	0.0147934725103593\\
0.0516764444444444	0.0103879718291933\\
0.0516782222222222	0.0118580827560094\\
0.0516817777777778	0.00290452804745803\\
0.0516835555555556	0.00657904036649617\\
0.0516853333333333	0.00407701769108015\\
0.0516888888888889	0.00788724334515686\\
0.0516906666666667	0.00773441499284183\\
0.0516942222222222	0.0122533992753749\\
0.051696	0.0079802839033721\\
0.0516977777777778	0.00828696030921688\\
0.0516995555555556	0.00378068950234769\\
0.0517031111111111	0.0087917808366198\\
0.0517066666666667	0.00707107429114473\\
0.0517102222222222	0.0160243456872882\\
0.0517155555555556	0.0104441316062986\\
0.0517173333333333	0.0132177685078042\\
0.0517244444444445	0.00498793469207864\\
0.051728	0.00828968980419503\\
0.0517297777777778	0.00687109392179663\\
0.0517333333333333	0.0104707165109179\\
0.0517351111111111	0.00981163581558853\\
0.0517404444444445	0.0151749124169903\\
0.0517422222222222	0.0151203067383016\\
0.0517457777777778	0.0082447621245138\\
0.0517475555555555	0.00978510707682026\\
0.0517511111111111	0.00185472920992288\\
0.0517635555555556	0.0161532762325046\\
0.0517688888888889	0.00889771801305902\\
0.0517706666666667	0.0104670156945663\\
0.0517742222222222	0.00837203254502258\\
0.0517777777777778	0.0110332685959869\\
0.0517813333333333	0.00205774308286472\\
0.0517831111111111	0.00478125101727792\\
0.0517848888888889	0.000545874852323103\\
0.0517884444444444	0.0110793912542165\\
0.051792	0.00115370688498379\\
0.0517973333333333	0.0117709306038005\\
0.0518044444444445	0.00205836126995915\\
0.051808	0.00378707698445427\\
0.0518133333333334	0.0108746480317403\\
0.0518186666666667	0.00477028927879669\\
0.0518204444444444	0.00785336064582209\\
0.0518222222222222	0.00305049787203793\\
0.051824	0.0073031011825205\\
0.0518257777777778	0.00593500168206196\\
0.0518275555555556	0.00777363199010356\\
0.0518311111111111	0.0041774337133714\\
0.0518346666666667	0.00997894172140668\\
0.0518364444444444	0.0083921707561615\\
0.0518417777777778	0.00472532123305641\\
0.0518453333333333	0.00189003627212128\\
0.0518488888888889	0.00615149489627798\\
0.0518506666666667	0.00509540229885874\\
0.0518542222222222	0.00867657047668149\\
0.051856	0.00292048468047729\\
0.0518595555555555	0.0128476621656343\\
0.0518631111111111	0.00547330829470907\\
0.0518648888888889	0.00586054380844006\\
0.0518666666666667	0.00568689932920385\\
0.0518702222222222	0.00804597066788421\\
0.051872	0.00483175577701558\\
0.0518755555555556	0.00603820857250645\\
0.0518791111111111	0.00443582718065746\\
0.0518826666666667	0.00828934087537006\\
0.0518844444444445	0.00324170513798772\\
0.051888	0.00628456835827571\\
0.0518915555555556	0.00506084729041265\\
0.0518951111111111	0.00913574556954611\\
0.0518986666666667	0.00295726005649918\\
0.051904	0.009174731640227\\
0.0519075555555556	0.0037833345416009\\
0.0519128888888889	0.0118413320252431\\
0.0519146666666667	0.00898726248112738\\
0.0519164444444445	0.0140199646610062\\
0.05192	0.00847577810336672\\
0.0519217777777778	0.0161081076835247\\
0.0519253333333333	0.00993195832469956\\
0.0519271111111111	0.0115584128309505\\
0.0519288888888889	0.00676402188508804\\
0.0519324444444444	0.0114999454228619\\
0.0519342222222222	0.011172824988984\\
0.0519377777777778	0.0130667033940998\\
0.0519413333333333	0.00395598066714384\\
0.0519448888888889	0.00713464368301478\\
0.0519466666666667	0.00643422099268751\\
0.0519484444444444	0.00679745629837686\\
0.0519502222222222	0.00426801372075006\\
0.0519555555555556	0.0104243291513392\\
0.0519591111111111	0.00717647822506706\\
0.0519644444444445	0.0133277934090924\\
0.0519715555555555	0.00435690770040983\\
0.0519733333333333	0.00622650680220901\\
0.0519751111111111	0.0033898429493823\\
0.0519857777777778	0.0175908983632568\\
0.0519893333333333	0.00684234754991367\\
0.0519928888888889	0.0130552020106253\\
0.0519946666666667	0.0129888967396652\\
0.0519964444444445	0.0185993673006341\\
0.052	0.0114426038453721\\
0.0520035555555556	0.0124537342326308\\
0.0520124444444444	0.00354865155396875\\
0.0520142222222222	0.00411034215852857\\
0.052016	0.00310950573711039\\
0.0520177777777778	0.00558912812474191\\
0.0520195555555556	0.00287946768498673\\
0.0520213333333333	0.00655195114723361\\
0.0520231111111111	0.0046611216976688\\
0.0520284444444445	0.0084968642897125\\
0.0520302222222222	0.0022342434432871\\
0.0520337777777778	0.00827846044282438\\
0.0520408888888889	0.00339438574415268\\
0.0520426666666667	0.0067613956901956\\
0.0520444444444444	0.00412369926574507\\
0.052048	0.0054059623267933\\
0.0520497777777778	0.00159318688711246\\
0.0520515555555555	0.00423296844403165\\
0.0520533333333333	0.00404018881816534\\
0.0520568888888889	0.00632537124911978\\
0.0520604444444444	0.00248583364157698\\
0.0520622222222222	0.00860645919597988\\
0.052064	0.00801258250106984\\
0.0520675555555556	0.0154639792499559\\
0.0520693333333333	0.0085990650356256\\
0.0520728888888889	0.017363710931833\\
0.0520817777777778	0.00615783020622682\\
0.0520835555555555	0.00781000225556697\\
0.0520871111111111	0.00186694991867101\\
0.0520906666666667	0.0128537569393009\\
0.0520924444444444	0.0104887661242183\\
0.052096	0.0130199174335786\\
0.0520977777777778	0.0139030051578096\\
0.0520995555555556	0.0110589666909854\\
0.0521013333333333	0.0117072812409879\\
0.0521066666666667	0.00564038783535942\\
0.0521102222222222	0.00829827294827198\\
0.0521137777777778	0.00513212378192027\\
0.0521208888888889	0.0110669429549505\\
0.0521226666666667	0.00342463928663228\\
0.0521262222222222	0.0102993101317014\\
0.052128	0.00653938675212062\\
0.0521297777777778	0.00842969118607675\\
0.0521333333333333	0.00666202756667489\\
0.0521351111111111	0.00865858809277525\\
0.0521386666666667	0.00579250522499516\\
0.0521404444444445	0.00992644326846978\\
0.052144	0.00686985318424979\\
0.0521493333333333	0.0113244697509775\\
0.0521511111111111	0.00972844615817697\\
0.0521546666666667	0.0117515324896807\\
0.0521617777777778	0.00547179117849037\\
0.0521635555555555	0.0107204631516113\\
0.0521653333333333	0.00959093548998671\\
0.0521688888888889	0.0116578870891761\\
0.0521706666666667	0.010308593547782\\
0.0521742222222222	0.0164044999612483\\
0.0521777777777778	0.0133556632689325\\
0.0521795555555556	0.0113041485950469\\
0.0521831111111111	0.0192668488774872\\
0.0521866666666667	0.0121240018139543\\
0.0521884444444445	0.0178763518977784\\
0.052192	0.0170021076656123\\
0.0521937777777778	0.0175042330371543\\
0.0521973333333333	0.0112263981370434\\
0.0522044444444444	0.00156252097755386\\
0.0522062222222222	0.00532598053860642\\
0.0522097777777778	0.00467742830837184\\
0.0522151111111111	0.0127493776013644\\
0.0522186666666667	0.0110577948940689\\
0.0522204444444445	0.0198692097761784\\
0.0522222222222222	0.00928125705337446\\
0.0522257777777778	0.0162664438026883\\
0.0522293333333333	0.0093023764083012\\
0.0522328888888889	0.0142927918955688\\
0.0522364444444444	0.0030008384400772\\
0.0522382222222222	0.0049524006833031\\
0.05224	0.00171025037845435\\
0.0522435555555556	0.00954962158967901\\
0.0522453333333333	0.00925692208183351\\
0.0522471111111111	0.0162671377556989\\
0.0522488888888889	0.0129506247214907\\
0.0522524444444444	0.0220978121470494\\
0.052256	0.00941711239692802\\
0.0522577777777778	0.0166943551871231\\
0.0522595555555556	0.0147692342469549\\
0.0522648888888889	0.0202697469208991\\
0.0522666666666667	0.0174790152714051\\
0.0522737777777778	0.0198845822873082\\
0.0522791111111111	0.00678156248273201\\
0.0522826666666667	0.0125242397653555\\
0.0522862222222222	0.00579330310561463\\
0.052288	0.00662946128768852\\
0.0522897777777778	0.0041412865136897\\
0.0522915555555556	0.00686719400296704\\
0.0522933333333333	0.003073630187786\\
0.0523004444444445	0.0116290085211082\\
0.0523022222222222	0.0107958449237693\\
0.0523075555555556	0.0153929752169666\\
0.0523111111111111	0.0145944403528388\\
0.0523128888888889	0.0172436099944067\\
0.0523146666666667	0.013192099301303\\
0.0523182222222222	0.0152260284130382\\
0.0523235555555556	0.00747154178669004\\
0.0523271111111111	0.0130070715316264\\
0.0523306666666667	0.0112762192764843\\
0.052336	0.0205958753445526\\
0.0523395555555556	0.00803708652921861\\
0.0523448888888889	0.016129991305215\\
0.052352	0.00800886179682569\\
0.0523537777777778	0.00858249081567886\\
0.0523573333333333	0.00424949008531836\\
0.0523591111111111	0.00471364052030432\\
0.0523608888888889	0.00114163433719497\\
0.0523662222222222	0.00900860642451162\\
0.052368	0.00578257334661217\\
0.0523697777777778	0.0132375074222703\\
0.0523715555555556	0.0103308233984517\\
0.0523768888888889	0.0165037891908774\\
0.0523804444444445	0.0112145631725221\\
0.0523822222222222	0.0128204954116458\\
0.0523875555555555	0.00883822902861217\\
0.0523893333333333	0.00992734812102095\\
0.0523911111111111	0.00781706083170103\\
0.0523946666666667	0.01526614224696\\
0.0523982222222222	0.0137352867576684\\
0.0524017777777778	0.0174766532105097\\
0.0524088888888889	0.0107614532375424\\
0.0524142222222222	0.014639598800881\\
0.0524177777777778	0.00322896214540455\\
0.0524195555555556	0.00828729605542128\\
0.0524213333333333	0.00793600192103402\\
0.0524231111111111	0.00802929516789758\\
0.0524284444444444	0.00415781564285944\\
0.0524302222222222	0.00631302782648591\\
0.052432	0.00353175054673813\\
0.0524355555555556	0.0107386675235132\\
0.0524391111111111	0.00901093714629453\\
0.0524408888888889	0.0141591481061662\\
0.0524444444444445	0.0102559825748245\\
0.0524462222222222	0.011111688373249\\
0.0524497777777778	0.00344853306975026\\
0.0524604444444444	0.0155186205702762\\
0.0524622222222222	0.0133304359997994\\
0.0524657777777778	0.0189318812554777\\
0.0524693333333333	0.0101122976923073\\
0.0524711111111111	0.012785901462351\\
0.0524746666666667	0.00993017210004885\\
0.0524782222222222	0.0116392778078354\\
0.0524853333333333	0.0015958371511029\\
0.0524888888888889	0.0054898542364917\\
0.0524906666666667	0.00512019146482451\\
0.0524924444444445	0.00571551867574788\\
0.052496	0.000559859017656261\\
0.0524995555555555	0.00442260643411102\\
0.0525013333333333	0.00335349931696191\\
0.0525031111111111	0.00851416834273777\\
0.0525048888888889	0.00646061747067694\\
0.0525102222222222	0.0166341614415352\\
0.052512	0.0134884568105797\\
0.0525155555555556	0.0186793490827485\\
0.0525173333333333	0.011574623684601\\
0.0525226666666667	0.0165791238210869\\
0.0525262222222222	0.00959894584985727\\
0.052528	0.0114580203991117\\
0.0525315555555556	0.00318057246299966\\
0.0525368888888889	0.0100272054679042\\
0.0525404444444444	0.0071072993564221\\
0.0525422222222222	0.0093915294797976\\
0.052544	0.00678040437778615\\
0.0525457777777778	0.00834451423388771\\
0.0525475555555556	0.00823928698276238\\
0.0525511111111111	0.00296915350732413\\
0.0525564444444445	0.00489675170783216\\
0.05256	0.00101188671624985\\
0.0525653333333333	0.0135856752740379\\
0.0525742222222222	0.00324823172190553\\
0.052576	0.00696488848459373\\
0.0525777777777778	0.0060105285629192\\
0.0525831111111111	0.0118608975464934\\
0.0525848888888889	0.00976873512694659\\
0.0525866666666667	0.0103380305082713\\
0.0525884444444444	0.00755423375096631\\
0.0525902222222222	0.00848599103927469\\
0.052592	0.00799105075770332\\
0.0525937777777778	0.00881959632776572\\
0.0525955555555556	0.0063718214584601\\
0.0525973333333333	0.00991219728791878\\
0.0526008888888889	0.00468682900288875\\
0.0526026666666667	0.00997375078555401\\
0.052608	0.00574107941123425\\
0.0526133333333333	0.00832328924660536\\
0.0526151111111111	0.00134714316437429\\
0.0526186666666667	0.00857623882361117\\
0.0526204444444444	0.00587287011114143\\
0.0526293333333333	0.0163998975818993\\
0.0526328888888889	0.0100137330776777\\
0.0526364444444445	0.0114051435024372\\
0.05264	0.00119512900011298\\
0.0526435555555556	0.0130380348243379\\
0.0526471111111111	0.0057074946974853\\
0.0526488888888889	0.0149391114381387\\
0.0526524444444444	0.00521436269493317\\
0.0526542222222222	0.00959596034494539\\
0.0526577777777778	0.00465083374211672\\
0.0526666666666667	0.0156476044424949\\
0.0526684444444444	0.0127708932475758\\
0.0526702222222222	0.0144466099834059\\
0.0526737777777778	0.00675219812792033\\
0.0526755555555556	0.00949317642849992\\
0.0526773333333333	0.00296122858989536\\
0.0526808888888889	0.00660395247667653\\
0.0526826666666667	0.00517424120448345\\
0.0526862222222222	0.00888864908265632\\
0.0526915555555555	0.00309094061213572\\
0.0526933333333333	0.00457167679009457\\
0.0526951111111111	0.00115217136969276\\
0.0526968888888889	0.00359588310776668\\
0.0526986666666667	0.00053927133418491\\
0.0527022222222222	0.00799391894302415\\
0.0527057777777778	0.00534825508915904\\
0.0527075555555556	0.00808572613851327\\
0.0527093333333333	0.00319551315960953\\
0.0527111111111111	0.00736903407344133\\
0.0527146666666667	0.00244471203767771\\
0.0527217777777778	0.0125167933912205\\
0.0527235555555556	0.00529279154385701\\
0.0527253333333333	0.00987461505780945\\
0.0527324444444444	0.00158926759913863\\
0.052736	0.00553651131797822\\
0.0527377777777778	0.00496053868860943\\
0.0527395555555556	0.00956966442918891\\
0.0527448888888889	0.00234220333812918\\
0.0527466666666667	0.00583410602489867\\
0.0527484444444445	0.00429434058232711\\
0.0527502222222222	0.0068379229518451\\
0.0527537777777778	0.00222642215284316\\
0.0527573333333334	0.0123049693086468\\
0.0527591111111111	0.00876019414215484\\
0.0527608888888889	0.00981335803105263\\
0.0527662222222222	0.00114525358594325\\
0.0527697777777778	0.00486637890234226\\
0.0527733333333333	0.00245874814074509\\
0.0527768888888889	0.00421140679423071\\
0.0527786666666667	0.00341552299360243\\
0.0527822222222222	0.00978326428034174\\
0.052784	0.00603402085426902\\
0.0527875555555556	0.00728167696548329\\
0.0527911111111111	0.00559960035244653\\
0.0527928888888889	0.00746441629563011\\
0.0527946666666667	0.00642737146029343\\
0.0528	0.0146871068130728\\
0.0528053333333333	0.00681349361113967\\
0.0528088888888889	0.00821020768298156\\
0.0528124444444444	0.0016660895709884\\
0.0528142222222222	0.00630805014831881\\
0.0528177777777778	0.00390011124089354\\
0.0528213333333333	0.00703951769426817\\
0.0528231111111111	0.00536341388246503\\
0.0528266666666667	0.00876603097201939\\
0.0528284444444445	0.00412459977308388\\
0.052832	0.00792272927682877\\
0.0528355555555556	0.00503079250709079\\
0.0528408888888889	0.0129993195095045\\
0.0528462222222222	0.00592189252280201\\
0.052848	0.00656942120088899\\
0.0528515555555556	0.0050364242891198\\
0.0528551111111111	0.00937599741232317\\
0.0528586666666667	0.00681680302503662\\
0.0528675555555556	0.0186152120406763\\
0.0528693333333333	0.0140376259147451\\
0.0528728888888889	0.0173966737985588\\
0.0528764444444444	0.0119795897577679\\
0.0528782222222222	0.0157642535482634\\
0.0528817777777778	0.0118229215352821\\
0.0528853333333333	0.0142108182063523\\
0.0528888888888889	0.0123424594074994\\
0.0528942222222222	0.0195469216224223\\
0.0528977777777778	0.0112688987461352\\
0.0528995555555556	0.0156245996316142\\
0.0529031111111111	0.0113932302063413\\
0.0529048888888889	0.0129734084816764\\
0.052912	0.00516042813779055\\
0.0529137777777778	0.00645346679326217\\
0.0529173333333333	0.000808572106577393\\
0.0529262222222222	0.0124180613267364\\
0.0529297777777778	0.00504339076338145\\
0.0529315555555556	0.00964536224875789\\
0.0529333333333333	0.00342252778761634\\
0.0529404444444445	0.0107690726671045\\
0.0529493333333333	0.00322677133010646\\
0.0529511111111111	0.00588888900601714\\
0.0529528888888889	0.0039335217033904\\
0.0529564444444444	0.00458165620904091\\
0.0529582222222222	0.0128820390729526\\
0.0529617777777778	0.00314468911854185\\
0.0529671111111111	0.0108616236047508\\
0.0529688888888889	0.0062172085022823\\
0.052976	0.0129655153118595\\
0.0529831111111111	0.00262196109460605\\
0.0529866666666667	0.0110650214297899\\
0.0529902222222222	0.00385551838435658\\
0.0529937777777778	0.00819687329400709\\
0.0529973333333333	0.00221366369893372\\
0.0529991111111111	0.00674149728402168\\
0.0530008888888889	0.00379252740395272\\
0.0530026666666667	0.00499796196454305\\
0.0530062222222222	0.00422319367377361\\
0.053008	0.00573215990811249\\
0.0530097777777778	0.00513377875065393\\
0.0530204444444445	0.0110340819680879\\
0.0530222222222222	0.00542268659268377\\
0.0530257777777778	0.0133408562412503\\
0.0530293333333333	0.00968406713389594\\
0.0530311111111111	0.0151637263394075\\
0.0530346666666667	0.0111828396901082\\
0.0530382222222222	0.0153957488650329\\
0.0530417777777778	0.00435224726357811\\
0.0530435555555556	0.00468065335689941\\
0.0530471111111111	0.00231836197294136\\
0.0530506666666667	0.00403690649578436\\
0.0530524444444445	0.00125748639718432\\
0.0530542222222222	0.00373045114965603\\
0.053056	0.00154940966492301\\
0.0530577777777778	0.00458780628644362\\
0.0530595555555556	0.00185249789229769\\
0.0530631111111111	0.00403427519076699\\
0.0530648888888889	0.00165264164233697\\
0.0530684444444444	0.00391682129103552\\
0.053072	0.002423941116386\\
0.0530773333333333	0.0116648168942615\\
0.0530844444444444	0.00694088459997891\\
0.0530862222222222	0.010033872682239\\
0.0530897777777778	0.0016586420664256\\
0.0530915555555556	0.00650375111201215\\
0.0530951111111111	0.00206798946171205\\
0.0531022222222222	0.0127215655452941\\
0.0531057777777778	0.00461498970551857\\
0.0531093333333333	0.0122011641525385\\
0.0531146666666667	0.00132498375944701\\
0.0531182222222222	0.00788641172946022\\
0.05312	0.0016075243889459\\
0.0531217777777778	0.00520798817310997\\
0.0531288888888889	0.00186101975898859\\
0.0531324444444445	0.0115683061570752\\
0.0531342222222222	0.00666285244981249\\
0.0531377777777778	0.0144810882577514\\
0.0531431111111111	0.00447082657883582\\
0.0531448888888889	0.0054257570770431\\
0.0531466666666667	0.00474360082628386\\
0.0531484444444444	0.00567242243653659\\
0.0531502222222222	0.00532352878567974\\
0.0531537777777778	0.00599078102612649\\
0.0531555555555556	0.00118983807335729\\
0.0531608888888889	0.00622227815549975\\
0.0531626666666667	0.00505164337404113\\
0.0531644444444445	0.00631803352407942\\
0.0531662222222222	0.00447383164070619\\
0.0531715555555556	0.0156232816600792\\
0.0531751111111111	0.00596135274726189\\
0.0531786666666667	0.0105086767455123\\
0.0531822222222222	0.00342135296653384\\
0.053184	0.00577706620551555\\
0.0531857777777778	0.00151469905258331\\
0.0531911111111111	0.00371457051992147\\
0.0531928888888889	0.00292900845241628\\
0.0531946666666667	0.0073869020620391\\
0.0531964444444444	0.00336854193737465\\
0.0532	0.0115635004683487\\
0.0532035555555556	0.0069505057719178\\
0.0532053333333333	0.00820109161948379\\
0.0532071111111111	0.00770177560281754\\
0.0532106666666667	0.0130819662138847\\
0.0532124444444445	0.0127689076121119\\
0.053216	0.0150266660305476\\
0.0532248888888889	0.00599646273861179\\
0.0532266666666667	0.00808345585919484\\
0.0532284444444444	0.00105092599505732\\
0.0532302222222222	0.00803217253036423\\
0.053232	0.00424633962992549\\
0.0532337777777778	0.00610969299056457\\
0.0532355555555556	0.00303660144971651\\
0.0532391111111111	0.00480278643775423\\
0.0532426666666667	0.00401085355012881\\
0.0532444444444445	0.00649263620086926\\
0.0532462222222222	0.00413508539023869\\
0.053248	0.0067866498887631\\
0.0532515555555556	0.00519876267008137\\
0.0532551111111111	0.0134646378609946\\
0.0532568888888889	0.0104328500299639\\
0.0532586666666667	0.0131836160684348\\
0.0532604444444444	0.0100985744370068\\
0.053264	0.0158559905130212\\
0.0532675555555556	0.00652809035543261\\
0.0532693333333333	0.00713280889448883\\
0.0532746666666667	0.00200694787244796\\
0.05328	0.0101984506283745\\
0.0532817777777778	0.00927474986744531\\
0.0532835555555556	0.0177294444068724\\
0.0532853333333333	0.0175699563449211\\
0.0532871111111111	0.00880736453895234\\
0.0532924444444444	0.00902653442479717\\
0.053296	0.0064168798548182\\
0.0533013333333333	0.0104970238186043\\
0.0533031111111111	0.00293353944685792\\
0.0533048888888889	0.00452222328469912\\
0.0533084444444444	0.00330037063067321\\
0.0533137777777778	0.0116950720128067\\
0.0533173333333333	0.00574600411812778\\
0.0533191111111111	0.00954234929476366\\
0.0533226666666667	0.00356319231183477\\
0.053328	0.0138240693301844\\
0.0533315555555555	0.0127558837970633\\
0.0533333333333333	0.0166520372637545\\
0.0533368888888889	0.00856107899475564\\
0.0533404444444444	0.00974913991500584\\
0.0533422222222222	0.00493849130318016\\
0.0533493333333333	0.0148155970345929\\
0.0533511111111111	0.0107225925546471\\
0.0533528888888889	0.01172951587569\\
0.0533546666666667	0.0100560611056912\\
0.0533582222222222	0.01105563996185\\
0.05336	0.00694736880372188\\
0.0533617777777778	0.0096169835194794\\
0.0533653333333333	0.00226007467172748\\
0.0533671111111111	0.00292045425592052\\
0.0533688888888889	0.0019703460197342\\
0.0533706666666667	0.00687790335855676\\
0.0533742222222222	0.00601915442216003\\
0.053376	0.00359512040028875\\
0.0533777777777778	0.00670755449857233\\
0.0533795555555556	0.00479291410780811\\
0.0533813333333333	0.00557272615652465\\
0.0533831111111111	0.00362027551236802\\
0.0533866666666667	0.0112829374191198\\
0.0533902222222222	0.00885725694502909\\
0.053392	0.0120485223434556\\
0.0533937777777778	0.0114031904367236\\
0.0533973333333333	0.0171059747579937\\
0.0534026666666667	0.0039474732652176\\
0.0534044444444444	0.00504762033628242\\
0.053408	0.00299364798216173\\
0.0534097777777778	0.00730933893700797\\
0.0534133333333333	0.0024008957686544\\
0.0534151111111111	0.00329029618155105\\
0.0534168888888889	0.00211478915236268\\
0.0534257777777778	0.0125467690170495\\
0.0534275555555556	0.0102980551364047\\
0.0534311111111111	0.0150498018404601\\
0.0534346666666667	0.00404435830532196\\
0.0534364444444445	0.00454643349529077\\
0.0534417777777778	0.0133074556551599\\
0.0534488888888889	0.0110319583061591\\
0.0534506666666667	0.0121448821848468\\
0.0534542222222222	0.00195373362112419\\
0.0534577777777778	0.00351830928358002\\
0.0534595555555556	0.00155555364562251\\
0.0534613333333333	0.00311612204328324\\
0.0534631111111111	0.000386186984111969\\
0.0534684444444445	0.0146816580231855\\
0.0534773333333333	0.00109348746937218\\
0.0534791111111111	0.00253756598445032\\
0.0534808888888889	0.00128367118891318\\
0.0534844444444444	0.0127058978747348\\
0.053488	0.00819758735941309\\
0.0534897777777778	0.0132933745118991\\
0.0534915555555556	0.0124684045568314\\
0.0534951111111111	0.0147618887148534\\
0.0534968888888889	0.0126067628231734\\
0.0534986666666667	0.0149702081074068\\
0.0535022222222222	0.00414045915912051\\
0.053504	0.00630791944901443\\
0.0535057777777778	0.00434064035264309\\
0.0535075555555556	0.00808165945370906\\
0.0535093333333333	0.00639940467618705\\
0.0535128888888889	0.010315168845068\\
0.0535164444444444	0.00415549635784684\\
0.05352	0.00766299302305828\\
0.0535217777777778	0.00662367309937192\\
0.0535235555555555	0.00930318649164708\\
0.0535288888888889	0.0013113408406373\\
0.0535324444444444	0.00466030837562187\\
0.0535377777777778	0.00686608469591848\\
0.0535395555555556	0.00440229810036805\\
0.0535431111111111	0.00928433088998298\\
0.0535448888888889	0.0059955411200163\\
0.0535466666666667	0.00628908665640418\\
0.0535484444444445	0.00532240667836675\\
0.0535502222222222	0.00804576423440295\\
0.0535537777777778	0.00313476766142098\\
0.0535555555555556	0.00559294290230442\\
0.0535591111111111	0.00328836192557028\\
0.0535608888888889	0.00846006136947078\\
0.0535644444444444	0.000302286289649289\\
0.053568	0.00379142033518953\\
0.0535697777777778	0.00149839545193628\\
0.0535715555555556	0.00222196178071091\\
0.0535733333333333	0.0014663890047\\
0.0535786666666667	0.00607071743865945\\
0.0535804444444445	0.00300432625573122\\
0.053584	0.00807874288797197\\
0.0535857777777778	0.00729491418475567\\
0.0535893333333333	0.0145218668343324\\
0.0535911111111111	0.0137644336297658\\
0.0535946666666667	0.0219783898049325\\
0.0535982222222222	0.00857016118381748\\
0.0536	0.013004483551841\\
0.0536035555555556	0.00781189889007164\\
0.0536053333333333	0.00908049780857967\\
0.0536088888888889	0.00601773858497032\\
0.053616	0.0134651325908397\\
0.0536231111111111	0.00469377017229\\
0.0536248888888889	0.00506658704726945\\
0.0536266666666667	0.00480127143666401\\
0.0536302222222222	0.00765139656678765\\
0.053632	0.00620029813712988\\
0.0536355555555555	0.00947766378116119\\
0.0536373333333333	0.00492323089474153\\
0.0536391111111111	0.00500864450649227\\
0.0536426666666667	0.0092175752381172\\
0.0536444444444444	0.00326734302181042\\
0.053648	0.00956054652005409\\
0.0536515555555556	0.00281583731679214\\
0.0536551111111111	0.00811081917269862\\
0.0536604444444445	0.0035937841143322\\
0.0536657777777778	0.00869813744991774\\
0.0536675555555556	0.00834055945240475\\
0.0536711111111111	0.0124109272376031\\
0.0536746666666667	0.00695697458496142\\
0.0536764444444444	0.00812476446998428\\
0.05368	0.00132306694141884\\
0.0536835555555556	0.00675047475318757\\
0.0536871111111111	0.00166615612497775\\
0.0536888888888889	0.00534532347553635\\
0.0536906666666667	0.00194550176559283\\
0.0536942222222222	0.00510609293601683\\
0.053696	0.000511253188281574\\
0.0536995555555556	0.00512069115370156\\
0.0537013333333333	0.001784406882399\\
0.0537031111111111	0.00485281888643646\\
0.0537048888888889	0.00423795621936723\\
0.0537084444444444	0.0101984779479112\\
0.0537102222222222	0.00928379369861634\\
0.0537137777777778	0.0104234248154622\\
0.0537155555555556	0.00782678923608546\\
0.0537226666666667	0.0174307408479568\\
0.053728	0.00961267675881003\\
0.0537333333333333	0.0173561992989389\\
0.0537386666666667	0.00502110612140269\\
0.0537404444444445	0.00630812052374163\\
0.0537422222222222	0.00430215893834276\\
0.0537475555555555	0.00987842382900722\\
0.0537528888888889	0.000666942333700682\\
0.0537564444444444	0.00901494484538098\\
0.0537582222222222	0.0079456985876355\\
0.0537635555555556	0.0194621049169542\\
0.0537653333333333	0.0187219861998513\\
0.0537688888888889	0.0261246716320745\\
0.0537706666666667	0.0188686878549698\\
0.0537742222222222	0.0255920222339115\\
0.0537795555555556	0.00868424296037792\\
0.0537813333333333	0.010048764491396\\
0.0537848888888889	0.00168133626135311\\
0.0537866666666667	0.00256930734614913\\
0.0537884444444444	0.000721531202912934\\
0.0537902222222222	0.00360279863467597\\
0.053792	0.00227420713187437\\
0.0537937777777778	0.00603116388414723\\
0.0537955555555556	0.00588666103960825\\
0.0537973333333333	0.00685531044625062\\
0.0538044444444445	0.00177588901341438\\
0.0538115555555556	0.0196564684151657\\
0.0538133333333333	0.018927956653378\\
0.0538168888888889	0.0227580897577368\\
0.0538186666666667	0.0204071310208133\\
0.0538204444444444	0.0244204281476478\\
0.0538293333333333	0.00616507450379297\\
0.0538346666666667	0.0152468335212608\\
0.0538364444444444	0.0136186333416154\\
0.0538417777777778	0.0156295197656839\\
0.0538453333333333	0.00839141555762804\\
0.0538488888888889	0.0141957452701524\\
0.0538524444444445	0.00333364595790206\\
0.0538542222222222	0.00649101347573836\\
0.053856	0.00515735274757009\\
0.0538595555555555	0.0155996188355524\\
0.0538613333333333	0.0119234172299529\\
0.0538648888888889	0.0157478525631891\\
0.0538684444444444	0.0140860188860459\\
0.0538737777777778	0.0205182274583087\\
0.0538826666666667	0.00329000740108823\\
0.0538897777777778	0.0125960520749907\\
0.0538933333333333	0.0113370788382836\\
0.0538951111111111	0.0157103202752425\\
0.0539022222222222	0.00971259401262792\\
0.0539057777777778	0.00668879976729489\\
0.0539075555555556	0.0103061373338235\\
0.0539093333333333	0.00735753858659804\\
0.0539146666666667	0.0103398001029359\\
0.0539182222222222	0.00549124523506481\\
0.0539217777777778	0.00639756924188029\\
0.0539235555555556	0.00348144411359536\\
0.0539306666666667	0.0159743261083127\\
0.053936	0.00130368858187474\\
0.0539377777777778	0.00396936204336176\\
0.0539395555555555	0.0033663838982893\\
0.0539413333333333	0.00591598221521109\\
0.0539431111111111	0.00455979955960878\\
0.0539466666666667	0.0171920355666288\\
0.0539502222222222	0.0102922380244471\\
0.053952	0.0107925272652556\\
0.0539555555555556	0.00523846666320732\\
0.0539573333333333	0.00942119843814981\\
0.0539626666666667	0.00386165161593968\\
0.0539644444444445	0.00546322537629854\\
0.053968	0.00291395275621273\\
0.0539733333333333	0.00546089363247962\\
0.0539786666666667	0.00268759151191239\\
0.053984	0.0118759694710377\\
0.0539946666666667	0.0026273234925431\\
0.0539964444444445	0.00686053400207712\\
0.0539982222222222	0.00502624228694462\\
0.0540017777777778	0.00700628215453936\\
0.0540053333333333	0.00248834996693492\\
0.0540071111111111	0.0028132897394553\\
0.0540088888888889	0.000724820440432372\\
0.0540177777777778	0.0128702728181412\\
0.0540195555555556	0.0105646330818001\\
0.0540213333333333	0.0132300272178043\\
0.0540266666666667	0.0018963852798651\\
0.0540302222222222	0.00550439676808279\\
0.0540337777777778	0.00278897059020664\\
0.0540373333333333	0.00904020937312677\\
0.0540391111111111	0.00725194205751115\\
0.0540426666666667	0.0125674648834841\\
0.0540444444444445	0.0110723995953556\\
0.054048	0.0137783166981066\\
0.0540497777777778	0.00952682986220107\\
0.0540515555555555	0.0146897680121769\\
0.0540533333333333	0.00969300675555093\\
0.0540551111111111	0.0200662735840989\\
0.0540586666666667	0.00905778031454865\\
0.0540604444444444	0.00957733053263782\\
0.0540622222222222	0.00866022094062821\\
0.0540657777777778	0.00991434400133781\\
0.0540693333333333	0.00756969226478429\\
0.0540746666666667	0.0116116982098395\\
0.0540764444444445	0.00892013623641913\\
0.0540782222222222	0.010661839255799\\
0.0540817777777778	0.00501918412856164\\
0.0540853333333333	0.00918401396750379\\
0.0540871111111111	0.00803046395148915\\
0.0540906666666667	0.0115864651142182\\
0.0540942222222222	0.00450354655497745\\
0.0540977777777778	0.00598601202804741\\
0.0540995555555556	0.00187771674854278\\
0.0541031111111111	0.0082850215200713\\
0.0541066666666667	0.00528953088425357\\
0.0541137777777778	0.0118049190048265\\
0.0541155555555556	0.00934955619164679\\
0.0541173333333334	0.0148690197717111\\
0.0541226666666667	0.00414064681035711\\
0.0541244444444444	0.00779597714078781\\
0.0541262222222222	0.00710640717235944\\
0.0541297777777778	0.0102671859425232\\
0.0541315555555556	0.00501266579800305\\
0.0541333333333333	0.00588623605312166\\
0.0541386666666667	0.00358167139245283\\
0.0541404444444444	0.00487910391875462\\
0.0541422222222222	0.00347272115305675\\
0.054144	0.00932324297079803\\
0.0541457777777778	0.00847820047682324\\
0.0541493333333333	0.0110969199050117\\
0.0541511111111111	0.0082712200043169\\
0.0541528888888889	0.0120486154694733\\
0.0541617777777778	0.00334483596417245\\
0.0541671111111111	0.00943728277672584\\
0.0541688888888889	0.00634247496566842\\
0.0541706666666667	0.00848044997493941\\
0.054176	0.00144562675053167\\
0.0541795555555556	0.0119823218838989\\
0.0541831111111111	0.0090911178346833\\
0.0541866666666667	0.0149436891941949\\
0.0541884444444445	0.0106846012188484\\
0.0541902222222222	0.0118250849503579\\
0.0541937777777778	0.00884217294527992\\
0.0541973333333333	0.0108161146347004\\
0.0541991111111111	0.0104986471097262\\
0.0542008888888889	0.0165076989209078\\
0.0542044444444444	0.0126682952955454\\
0.0542062222222222	0.0169764665342064\\
0.0542097777777778	0.00670629393935496\\
0.0542115555555556	0.00777575688180365\\
0.0542151111111111	0.00198016372732385\\
0.0542186666666667	0.00714285895682765\\
0.0542204444444445	0.00319961517086764\\
0.054224	0.00745318190089614\\
0.0542293333333333	0.00203172487826003\\
0.0542328888888889	0.0126220157660567\\
0.0542346666666667	0.0123973822761576\\
0.0542382222222222	0.0137780786443434\\
0.0542417777777778	0.00691992804233352\\
0.0542471111111111	0.0107228944947728\\
0.0542506666666667	0.00764508328021699\\
0.0542542222222222	0.0106600434215401\\
0.0542577777777778	0.00310879861343127\\
0.0542595555555556	0.0050061223834296\\
0.0542613333333333	0.00347886905980135\\
0.0542631111111111	0.00840100477544053\\
0.0542666666666667	0.00519049978924982\\
0.0542737777777778	0.013804911018739\\
0.0542791111111111	0.00284201706684406\\
0.0542808888888889	0.00858793651473272\\
0.0542844444444444	0.00618410470550093\\
0.054288	0.0102985607615522\\
0.0542897777777778	0.00917399557977289\\
0.0542933333333333	0.00996199908480558\\
0.0542968888888889	0.00268059316316269\\
0.0543004444444445	0.0130006076715975\\
0.0543057777777778	0.00074876731808729\\
0.0543093333333333	0.00433382268205343\\
0.0543111111111111	0.0029173327460191\\
0.0543182222222222	0.0132891372147163\\
0.05432	0.00962138111658761\\
0.0543217777777778	0.0126995253251846\\
0.0543235555555556	0.0119778475222247\\
0.0543271111111111	0.0147661741533579\\
0.0543342222222222	0.0044282078600833\\
0.054336	0.00934939777266663\\
0.0543413333333333	0.00322097196134258\\
0.0543448888888889	0.00568184821292642\\
0.0543466666666667	0.00160969184886159\\
0.0543484444444444	0.00767197633564981\\
0.054352	0.00421342489366985\\
0.0543537777777778	0.00950858498967322\\
0.0543555555555555	0.00503108148158593\\
0.0543591111111111	0.0145719902165085\\
0.0543644444444444	0.00820133014729241\\
0.054368	0.00895663417102835\\
0.0543697777777778	0.00220082520502304\\
0.0543715555555556	0.00793767725803071\\
0.0543751111111111	0.00510713698983087\\
0.0543804444444445	0.0112531053468864\\
0.0543822222222222	0.00551196443808624\\
0.054384	0.0069094160768734\\
0.0543893333333333	0.00202269199485849\\
0.0543911111111111	0.0056792651159219\\
0.0543928888888889	0.000979017394246579\\
0.0543982222222222	0.00722660348288692\\
0.0544	0.00667281424549387\\
0.0544035555555556	0.0112879174732208\\
0.0544106666666667	0.00405533663639543\\
0.0544142222222222	0.0060572113470998\\
0.054416	0.00322638388426363\\
0.0544213333333333	0.0122002718432717\\
0.0544231111111111	0.0099968303755214\\
0.0544302222222222	0.0148560154723872\\
0.0544373333333333	0.00297166903180709\\
0.0544426666666667	0.00469428962329152\\
0.0544462222222222	0.00111062412792695\\
0.054448	0.00512636847005377\\
0.0544515555555556	0.00433822794349772\\
0.0544533333333333	0.00797502647487036\\
0.0544551111111111	0.00129922979083397\\
0.0544586666666667	0.00780175919581957\\
0.0544604444444445	0.00773576973665835\\
0.0544622222222222	0.00198800908226013\\
0.0544675555555555	0.0118825741623211\\
0.0544711111111111	0.00469961091716045\\
0.0544728888888889	0.00628257294342371\\
0.0544746666666667	0.00282788906419823\\
0.0544782222222222	0.0103928551384426\\
0.0544835555555556	0.00365856009735646\\
0.0544871111111111	0.0112842319964505\\
0.0544942222222222	0.0042567407454889\\
0.0544995555555556	0.00785239468406387\\
0.0545013333333333	0.00252002297242163\\
0.0545102222222222	0.0139188710542773\\
0.0545137777777778	0.00440484624525406\\
0.0545173333333333	0.00860292142209962\\
0.0545191111111111	0.00502375624339987\\
0.0545226666666667	0.00928805304244237\\
0.0545244444444445	0.00784131094298857\\
0.0545333333333334	0.0152280946853487\\
0.0545404444444444	0.00826224385144331\\
0.0545422222222222	0.00885834638776928\\
0.054544	0.00768402656296599\\
0.0545475555555556	0.013907081121405\\
0.0545511111111111	0.00429151262944219\\
0.0545528888888889	0.00858240489668213\\
0.0545582222222222	0.00160195328869245\\
0.0545635555555556	0.00589095132910022\\
0.0545653333333333	0.00473376329246994\\
0.0545688888888889	0.0081460613592641\\
0.0545706666666667	0.0037194052363537\\
0.0545742222222222	0.0116338554111947\\
0.0545813333333333	0.00367332107101104\\
0.0545937777777778	0.0202514532357704\\
0.0545955555555556	0.0192879440565576\\
0.0545973333333333	0.0213215694581138\\
0.0546008888888889	0.0128126234540938\\
0.0546026666666667	0.0155567859355617\\
0.0546062222222222	0.00190840856233418\\
0.0546097777777778	0.0106041232545099\\
0.0546115555555556	0.00756131608819921\\
0.0546151111111111	0.0104927401791099\\
0.0546168888888889	0.00794425956323291\\
0.0546204444444444	0.0135738698256479\\
0.054624	0.0110537281668023\\
0.0546257777777778	0.0156711820790797\\
0.0546293333333333	0.010108701901853\\
0.0546328888888889	0.0137477836836289\\
0.0546417777777778	0.00442082308954692\\
0.0546435555555556	0.00475012661042873\\
0.0546453333333333	0.00431754127130096\\
0.0546488888888889	0.015271914059195\\
0.0546524444444444	0.00742243379067611\\
0.054656	0.0140859394551922\\
0.0546613333333333	0.00822720149525905\\
0.0546666666666667	0.00201459408168356\\
0.0546684444444444	0.00590560215373911\\
0.0546702222222222	0.00567015894454972\\
0.054672	0.00894513630769575\\
0.0546737777777778	0.006161371909889\\
0.0546773333333333	0.0124895508861929\\
0.0546791111111111	0.00967658782207845\\
0.0546808888888889	0.0103183144920098\\
0.0546826666666667	0.00522396789117058\\
0.0546862222222222	0.00839804149627657\\
0.0546897777777778	0.00243662814270115\\
0.0546915555555555	0.00634685010394986\\
0.0546951111111111	0.00487965754564418\\
0.0546986666666667	0.0152903685510742\\
0.0547022222222222	0.00244136060286576\\
0.0547057777777778	0.00902046783773472\\
0.0547093333333333	0.00224952834708742\\
0.0547128888888889	0.00762622440117885\\
0.0547146666666667	0.00596089621134482\\
0.0547164444444445	0.0103105239030623\\
0.0547182222222222	0.00874852564160472\\
0.05472	0.00880309001292964\\
0.0547235555555556	0.00551477543450832\\
0.0547271111111111	0.00738078277407944\\
0.0547324444444444	0.00326498951216567\\
0.054736	0.00859686382575803\\
0.0547377777777778	0.00373344816913704\\
0.0547413333333333	0.00733896113088259\\
0.0547448888888889	0.00265657675952902\\
0.0547502222222222	0.0131254031837323\\
0.0547555555555556	0.00799889740208051\\
0.0547573333333333	0.015826674672742\\
0.0547591111111111	0.00977152399700068\\
0.0547626666666667	0.0147873002696081\\
0.0547644444444444	0.0109346010022923\\
0.0547662222222222	0.0137436651893209\\
0.0547715555555555	0.00975707809840634\\
0.0547733333333333	0.0104335325566711\\
0.0547768888888889	0.00459460368673023\\
0.0547786666666667	0.00798132008289082\\
0.0547804444444444	0.00720672052576873\\
0.0547822222222222	0.00834247621895226\\
0.0547857777777778	0.00154875483277886\\
0.0547875555555556	0.00387857100674202\\
0.0547893333333333	0.00372421939007261\\
0.0547928888888889	0.0130081273891696\\
0.0547964444444445	0.00902772358593157\\
0.0547982222222222	0.00994204928066542\\
0.0548	0.00891724675851951\\
0.0548035555555555	0.0117388968075086\\
0.0548071111111111	0.00245881146136875\\
0.0548195555555556	0.0182403936304211\\
0.0548355555555556	0.00349016399480914\\
0.0548373333333333	0.00368887149914385\\
0.0548391111111111	0.00349509344676657\\
0.0548408888888889	0.0102168821454878\\
0.0548426666666667	0.00970264514817895\\
0.0548444444444444	0.0100121118829748\\
0.054848	0.00450118482306039\\
0.0548515555555556	0.00902034064668228\\
0.0548533333333333	0.00411509111139283\\
0.0548604444444445	0.0127048844977584\\
0.054864	0.00621664307020053\\
0.0548675555555556	0.0136723392674805\\
0.0548764444444444	0.00206951147522119\\
0.0548782222222222	0.00646230223520997\\
0.05488	0.00269248613108031\\
0.0548853333333333	0.00830690513640936\\
0.0548888888888889	0.00127989428854725\\
0.0548906666666667	0.00819187481781639\\
0.0548924444444444	0.00590221034461441\\
0.0548942222222222	0.00743655089798589\\
0.054896	0.00242593866126203\\
0.0548977777777778	0.00282979315162249\\
0.0548995555555556	0.00158647987253852\\
0.0549013333333333	0.00258797041600109\\
0.0549031111111111	0.0022695951228113\\
0.0549084444444445	0.00984390413428343\\
0.0549137777777778	0.00220777696355465\\
0.0549155555555556	0.0086420500073611\\
0.0549173333333333	0.00486566715555278\\
0.0549191111111111	0.00581285584320271\\
0.0549226666666667	0.00189717987711716\\
0.0549244444444444	0.00562728457170927\\
0.0549262222222222	0.00552561447709368\\
0.054928	0.00147505353050179\\
0.0549297777777778	0.00993361579779298\\
0.0549368888888889	0.0021357378636071\\
0.0549404444444445	0.00903247505592153\\
0.0549422222222222	0.00792519713689943\\
0.0549511111111111	0.0136079750613234\\
0.0549528888888889	0.00716726205440965\\
0.0549546666666667	0.0114874311440849\\
0.05496	0.00560883976909762\\
0.0549617777777778	0.00801358225099688\\
0.0549635555555556	0.00487923996548587\\
0.0549653333333333	0.00675210540222915\\
0.0549688888888889	0.00115536877169026\\
0.0549706666666667	0.0028260429143695\\
0.054976	0.00799148931742646\\
0.0549795555555556	0.000870935972047876\\
0.0549813333333333	0.0084586719806386\\
0.0549848888888889	0.00158741493774875\\
0.0549937777777778	0.0150950661334191\\
0.0549973333333333	0.00685916478680262\\
0.0550044444444444	0.0182730294758454\\
0.0550062222222222	0.0171720860552907\\
0.0550115555555556	0.0207964081141606\\
0.0550168888888889	0.0093964425427209\\
0.0550186666666667	0.0153690043559368\\
0.0550222222222222	0.0113426002291339\\
0.0550257777777778	0.0163361569079769\\
0.0550311111111111	0.0042452808435344\\
0.0550328888888889	0.00676426592852769\\
0.0550346666666667	0.00276409906739486\\
0.0550382222222222	0.010190845264102\\
0.0550417777777778	0.00629304316439486\\
0.0550435555555556	0.00945370993296063\\
0.0550453333333333	0.00870154225042563\\
0.0550471111111111	0.0100076205971328\\
0.0550488888888889	0.00565389224252821\\
0.0550506666666667	0.0087577079160463\\
0.055056	0.0024401994890266\\
0.0550577777777778	0.00760080344325595\\
0.0550595555555556	0.00382568418202928\\
0.0550613333333333	0.00651437794591406\\
0.0550631111111111	0.00558072897940848\\
0.0550648888888889	0.00821449761559973\\
0.0550684444444444	0.00465033534487588\\
0.0550737777777778	0.00629520734338129\\
0.0550773333333333	0.000798298982408602\\
0.0550791111111111	0.00347616144890253\\
0.0550808888888889	0.000938468779674684\\
0.0550862222222222	0.00692675967545422\\
0.055088	0.00610482310436872\\
0.0550897777777778	0.0113755171091802\\
0.0550933333333333	0.00943819504763677\\
0.0550968888888889	0.014164230723928\\
0.0551022222222222	0.00348651458016894\\
0.0551075555555555	0.00814617800248399\\
0.0551093333333333	0.00378907930493788\\
0.0551146666666667	0.00780006307840525\\
0.0551182222222222	0.00528193295313284\\
0.05512	0.00985533640880634\\
0.0551217777777778	0.00859647165471641\\
0.0551235555555556	0.010202529583039\\
0.0551253333333333	0.00988140981031715\\
0.0551271111111111	0.0100516163725867\\
0.0551306666666667	0.00219681656723475\\
0.055136	0.00915710902564917\\
0.0551377777777778	0.00506889180695178\\
0.0551431111111111	0.00918462687216404\\
0.0551448888888889	0.00727645907545835\\
0.0551484444444444	0.013576923856472\\
0.055152	0.00669258842888129\\
0.0551537777777778	0.00686373463936707\\
0.0551555555555556	0.00387252967023313\\
0.0551662222222222	0.0223700063748278\\
0.055168	0.0184934197467348\\
0.0551715555555556	0.0250328943968325\\
0.0551751111111111	0.0107293498566551\\
0.0551768888888889	0.0123229223794022\\
0.0551804444444444	0.00587958484372392\\
0.0551822222222222	0.00595473189659979\\
0.055184	0.00388043024716481\\
0.0551911111111111	0.0161013186781924\\
0.0551946666666667	0.00455147364544645\\
0.0551982222222222	0.00897210935750153\\
0.0552053333333333	0.0014760436426455\\
0.0552088888888889	0.00738783275830643\\
0.0552124444444445	0.00242467334542418\\
0.055216	0.00577884896146094\\
0.0552177777777778	0.00145335106654509\\
0.0552195555555555	0.00889180085073282\\
0.0552231111111111	0.00508003339496066\\
0.0552266666666667	0.011776306328972\\
0.0552337777777778	0.000444664263818589\\
0.0552355555555556	0.00759867710520465\\
0.0552391111111111	0.00319008212976452\\
0.0552462222222222	0.0059689608132015\\
0.055248	0.00302590794130989\\
0.0552497777777778	0.00605456034071483\\
0.0552533333333333	0.000288845658338005\\
0.0552551111111111	0.0031746780333258\\
0.0552568888888889	0.00230724777791774\\
0.0552622222222222	0.00716069560866525\\
0.0552657777777778	0.00415796968545093\\
0.0552675555555556	0.00737585951952757\\
0.0552693333333333	0.00407593952023741\\
0.0552711111111111	0.006318772729662\\
0.0552728888888889	0.00583260912465627\\
0.0552764444444445	0.0108881173106768\\
0.0552835555555556	0.00268970274900082\\
0.0552853333333333	0.00538247304669254\\
0.0552871111111111	0.00252116522790627\\
0.0552906666666667	0.00676213033253392\\
0.0552942222222222	0.0103480907417673\\
0.055296	0.00549099520864219\\
0.0552995555555555	0.0136332629732181\\
0.0553048888888889	0.00119498465726403\\
0.0553066666666667	0.00643713004009841\\
0.0553102222222222	0.00199842431553479\\
0.055312	0.0037938087289433\\
0.0553137777777778	0.00363653127988259\\
0.0553155555555556	0.00476240240321443\\
0.0553173333333333	0.00167138264795139\\
0.0553191111111111	0.00497204608692955\\
0.0553208888888889	0.00235651604830822\\
0.0553244444444445	0.0060265618922915\\
0.0553262222222222	0.00426471691424296\\
0.055328	0.00542564031518808\\
0.0553297777777778	0.00422849977507672\\
0.0553333333333333	0.00564333055168564\\
0.0553368888888889	0.000552171763530923\\
0.0553422222222222	0.00505321162406205\\
0.055344	0.00492570806741241\\
0.0553475555555556	0.0100340516138417\\
0.0553511111111111	0.00128658286043265\\
0.0553528888888889	0.0030702507690758\\
0.0553546666666667	0.000472305478313423\\
0.05536	0.00759847787778489\\
0.0553653333333333	0.0032674550326543\\
0.0553706666666667	0.00702773788596256\\
0.0553724444444444	0.00158275923764151\\
0.0553777777777778	0.0094335243577191\\
0.0553795555555556	0.00492218339345291\\
0.0553831111111111	0.00778161616453124\\
0.0553848888888889	0.00412296646606328\\
0.0553884444444444	0.0103301570401532\\
0.0553902222222222	0.0048135171616871\\
0.055392	0.00810138065172647\\
0.0553937777777778	0.00780571621154247\\
0.0553973333333333	0.0114983153716764\\
0.0554008888888889	0.00996252169036188\\
0.0554026666666667	0.0103995780490527\\
0.0554044444444445	0.00931624118421559\\
0.055408	0.0138903492248841\\
0.0554115555555555	0.00986412911333615\\
0.0554151111111111	0.0131601955026477\\
0.0554204444444444	0.00692152489336378\\
0.055424	0.0142856607677025\\
0.0554275555555556	0.00898208332585729\\
0.0554311111111111	0.014985129504702\\
0.0554328888888889	0.0143188767929961\\
0.0554346666666667	0.0150687968589157\\
0.0554417777777778	0.00252644165952298\\
0.0554471111111111	0.0119773925488695\\
0.0554542222222222	0.00387449682974866\\
0.055456	0.00419434926388729\\
0.0554595555555556	0.00193020056034712\\
0.0554613333333333	0.00416875535771849\\
0.0554631111111111	0.00377832141137605\\
0.0554648888888889	0.00796865850288916\\
0.055472	0.00475577097894359\\
0.0554737777777778	0.00596262297930195\\
0.0554755555555556	0.00584132270112925\\
0.0554791111111111	0.0126048525345106\\
0.0554808888888889	0.0110238820275977\\
0.0554844444444444	0.0198425110553896\\
0.0554968888888889	0.00343693095025038\\
0.0555004444444444	0.00970268067789756\\
0.0555022222222222	0.0095944942372258\\
0.0555057777777778	0.0144327379715092\\
0.0555075555555556	0.00493781110349839\\
0.0555093333333333	0.00559445576293996\\
0.0555146666666667	0.00376087935145139\\
0.0555217777777778	0.011977140681253\\
0.0555235555555555	0.011686511195459\\
0.0555306666666667	0.0198883807325974\\
0.0555448888888889	0.00324770878533412\\
0.0555502222222222	0.00824764467104713\\
0.055552	0.00782549135875263\\
0.0555537777777778	0.00789113345819176\\
0.0555555555555556	0.0146483854951351\\
0.0555591111111111	0.00506353454920386\\
0.0555626666666667	0.0112428192516144\\
0.0555644444444444	0.0078137112394463\\
0.0555662222222222	0.00914800097116841\\
0.0555697777777778	0.00711101442284662\\
0.0555733333333333	0.0168443054656453\\
0.0555804444444445	0.00593474010350081\\
0.0555822222222222	0.00949166070047242\\
0.0555857777777778	0.0041706192139109\\
0.0555893333333333	0.0132415056306913\\
0.0555911111111111	0.0115701417203554\\
0.0555928888888889	0.0122674421961809\\
0.0555946666666667	0.0108692839437244\\
0.0555964444444444	0.0124453483691192\\
0.0555982222222222	0.00832907231432981\\
0.0556	0.00847760575365938\\
0.0556017777777778	0.0124946264799725\\
0.0556035555555556	0.011260350341668\\
0.0556053333333333	0.0131889121897083\\
0.0556088888888889	0.0090032011241766\\
0.0556106666666667	0.00965599560004185\\
0.0556124444444444	0.00509829731598718\\
0.055616	0.00940796438369346\\
0.0556177777777778	0.00596515685321916\\
0.0556195555555556	0.00651287811389958\\
0.0556213333333333	0.00469032341737349\\
0.0556231111111111	0.00728476635214259\\
0.0556266666666667	0.00461680425887753\\
0.055632	0.0130757343084118\\
0.0556391111111111	0.00201031895937515\\
0.0556462222222222	0.0148697984957409\\
0.0556497777777778	0.00787502998238332\\
0.0556515555555556	0.0122804228411258\\
0.0556551111111111	0.00774878346445812\\
0.0556586666666667	0.00988076583642286\\
0.055664	0.00386824866208593\\
0.0556657777777778	0.00671062862260496\\
0.0556675555555556	0.00437383765524021\\
0.0556711111111111	0.0142390779561658\\
0.0556728888888889	0.0106034028874071\\
0.0556764444444444	0.0149277514431321\\
0.05568	0.00919103704886431\\
0.0556835555555556	0.0152927857100112\\
0.0556871111111111	0.0111969762966649\\
0.0556906666666667	0.0171921295386051\\
0.0556977777777778	0.00696796139594569\\
0.0556995555555556	0.00811765846342627\\
0.0557013333333333	0.00146443481190656\\
0.0557066666666667	0.010174980788307\\
0.0557084444444444	0.00789256656533907\\
0.0557102222222222	0.00799052190779642\\
0.0557137777777778	0.00460359375591868\\
0.0557155555555555	0.012234778435546\\
0.0557191111111111	0.00585917041413697\\
0.0557226666666667	0.0199632595793378\\
0.0557262222222222	0.0147394589928802\\
0.055728	0.0207039947107802\\
0.0557315555555556	0.012736826738391\\
0.0557333333333333	0.0128435950582573\\
0.0557368888888889	0.00545480614986593\\
0.0557493333333333	0.0158590951163446\\
0.0557546666666667	0.00440748798584248\\
0.0557582222222222	0.015782806814978\\
0.0557617777777778	0.0120245013337533\\
0.0557653333333333	0.0152163166935607\\
0.0557671111111111	0.00958388849202596\\
0.0557688888888889	0.0120463369327443\\
0.0557706666666667	0.00890508117791192\\
0.055776	0.010704891322484\\
0.0557795555555556	0.00139747938424967\\
0.0557831111111111	0.00765432203984953\\
0.0557884444444444	0.00422681260363025\\
0.0557902222222222	0.00661224708885352\\
0.055792	0.00270779208665523\\
0.0557991111111111	0.00954877402001833\\
0.0558008888888889	0.00313052796703578\\
0.0558044444444444	0.0103530317875183\\
0.055808	0.00521142467761873\\
0.0558115555555556	0.0140546550876256\\
0.0558133333333333	0.00898309091058375\\
0.0558168888888889	0.0150244937220033\\
0.0558186666666667	0.00940870633475674\\
0.0558222222222222	0.0191445184915191\\
0.0558257777777778	0.0091595610793872\\
0.0558293333333333	0.0166139261020632\\
0.0558328888888889	0.00867405250145931\\
0.0558346666666667	0.0120348319110826\\
0.05584	0.00288373936279374\\
0.0558435555555556	0.00803550166094544\\
0.0558471111111111	0.00352555679763189\\
0.0558488888888889	0.00586256168770047\\
0.0558506666666667	0.00351734122210626\\
0.055856	0.0203597785967313\\
0.0558595555555556	0.0103132633015033\\
0.0558684444444444	0.0221468421459229\\
0.055872	0.0174595188822004\\
0.0558773333333333	0.0230091394003223\\
0.0558826666666667	0.0118483608117425\\
0.0558844444444445	0.0165878539151797\\
0.055888	0.0114962657916303\\
0.0558897777777778	0.0156263315116183\\
0.0558915555555556	0.0101851800169017\\
0.0558968888888889	0.0215885392887203\\
0.0558986666666667	0.0179455614690961\\
0.0559022222222222	0.0255893126532806\\
0.055904	0.0200917698962107\\
0.0559075555555556	0.0273849170130828\\
0.0559128888888889	0.0108325949579572\\
0.0559146666666667	0.0127713505805552\\
0.0559164444444444	0.00765853123130145\\
0.05592	0.00980037240520515\\
0.0559217777777778	0.00882948361450503\\
0.0559235555555556	0.0144682842395669\\
0.0559253333333333	0.0128718123526279\\
0.0559271111111111	0.0153607749591941\\
0.0559306666666667	0.0098288334011013\\
0.0559324444444445	0.0138175981535489\\
0.0559342222222222	0.00602862259857717\\
0.055936	0.0062064707516554\\
0.0559431111111111	0.00413587016412953\\
0.0559466666666667	0.00814100244236884\\
0.0559502222222222	0.00264192747871067\\
0.0559537777777778	0.0118470824771329\\
0.0559555555555556	0.00826747063985203\\
0.0559573333333333	0.00836104848675798\\
0.0559591111111111	0.0080749000305243\\
0.0559608888888889	0.00854479996171859\\
0.055968	0.0033394612548229\\
0.0559697777777778	0.00342823268283324\\
0.0559715555555556	0.00295215831413026\\
0.0559733333333333	0.00609992758176592\\
0.0559751111111111	0.00341902499443433\\
0.0559786666666667	0.00542350047291221\\
0.0559804444444444	0.0052259035610584\\
0.0559893333333333	0.0147336112935216\\
0.0559911111111111	0.0141882555452609\\
0.0559928888888889	0.0171268975633352\\
0.0559946666666667	0.0124282886366147\\
0.0559964444444445	0.0130901884152085\\
0.0560017777777778	0.00777771919795725\\
0.0560053333333333	0.0134434926841705\\
0.0560106666666667	0.00463749304026659\\
0.056016	0.00803317722957669\\
0.0560195555555556	0.00132465006654675\\
0.0560231111111111	0.00863881439011363\\
0.0560284444444444	0.00139783978937666\\
0.056032	0.00743850156053022\\
0.0560337777777778	0.00300046695707148\\
0.0560355555555556	0.0073198503544174\\
0.0560391111111111	0.00122879095041142\\
0.0560462222222222	0.00719253999710656\\
0.056048	0.00125577480768913\\
0.0560497777777778	0.00478011823491192\\
0.0560515555555555	0.00167717840735859\\
0.0560551111111111	0.00839742502424229\\
0.0560586666666667	0.00249840010912877\\
0.0560657777777778	0.0127936965498142\\
0.0560711111111111	0.00300594910118074\\
0.0560746666666667	0.00569674866665884\\
0.0560764444444445	0.00375069409970771\\
0.0560782222222222	0.00428537208055418\\
0.0560817777777778	0.00144705337819465\\
0.0560888888888889	0.00708982255829704\\
0.0560942222222222	0.00145978679297254\\
0.0561013333333333	0.00403507830104585\\
0.0561031111111111	0.0037720957642286\\
0.0561066666666667	0.00635375215083384\\
0.0561084444444445	0.00288864943917697\\
0.0561102222222222	0.00446367803571013\\
0.056112	0.00348640416693183\\
0.0561155555555556	0.00412395086235171\\
0.0561173333333333	0.00333263842170287\\
0.0561191111111111	0.00669855517224535\\
0.0561226666666667	0.00263103902074147\\
0.0561262222222222	0.00826601013248812\\
0.0561297777777778	0.00129525337432015\\
0.0561368888888889	0.00904495110391618\\
0.0561404444444444	0.00106693932954233\\
0.056144	0.0095251480960287\\
0.0561511111111111	0.00570379193328427\\
0.0561528888888889	0.0072097678598558\\
0.0561546666666667	0.00175166463383183\\
0.0561582222222222	0.00779325581080814\\
0.05616	0.00591460624515161\\
0.0561635555555555	0.0112634873566266\\
0.0561724444444444	0.00201504517776785\\
0.056176	0.00868277967072834\\
0.0561777777777778	0.00157459504407903\\
0.0561813333333333	0.00932174648004208\\
0.0561831111111111	0.00559806007400457\\
0.0561848888888889	0.00646849001476563\\
0.0561866666666667	0.00590194970249658\\
0.056192	0.0122325263632121\\
0.0561937777777778	0.0091088532763543\\
0.0561991111111111	0.013447514255882\\
0.0562026666666667	0.0102878051134976\\
0.0562062222222222	0.0186340080920482\\
0.0562151111111111	0.00149990300805797\\
0.056224	0.0149763818028016\\
0.0562275555555556	0.0118527817127539\\
0.0562311111111111	0.0165817488483002\\
0.0562364444444445	0.011164731116883\\
0.0562382222222222	0.0134088723935083\\
0.05624	0.011030925212824\\
0.0562417777777778	0.0129777354174176\\
0.0562453333333333	0.0117890433605665\\
0.0562488888888889	0.0204655940368441\\
0.056256	0.00571318246494384\\
0.0562631111111111	0.0140301589407847\\
0.0562666666666667	0.00644729394911209\\
0.0562684444444445	0.0105644153504597\\
0.0562737777777778	0.00156849455455799\\
0.0562755555555556	0.00380446730443609\\
0.0562773333333333	0.00187835375344053\\
0.0562791111111111	0.00386207860797058\\
0.0562826666666667	0.00178192195745799\\
0.0562862222222222	0.0128769644595624\\
0.0562897777777778	0.0100092355822152\\
0.0562933333333333	0.0198873851083023\\
0.0562951111111111	0.0195378295799928\\
0.0563004444444445	0.0290305659519881\\
0.0563075555555556	0.0120358547646707\\
0.0563093333333334	0.0148674661894733\\
0.0563128888888889	0.00291214739498744\\
0.0563217777777778	0.0146427117931\\
0.0563306666666667	0.00570729790171498\\
0.0563342222222222	0.0138470129027896\\
0.0563377777777778	0.00686447286413674\\
0.0563395555555556	0.0156918584970078\\
0.0563466666666667	0.000949466647661101\\
0.0563484444444445	0.00244168355536634\\
0.0563573333333333	0.0145376830022385\\
0.0563644444444444	0.00568903412670196\\
0.0563662222222222	0.0095032428566329\\
0.0563697777777778	0.00538062252796592\\
0.0563715555555556	0.0114527317798681\\
0.0563751111111111	0.00248019471968763\\
0.0563786666666667	0.013400416874355\\
0.0563804444444445	0.010268384493975\\
0.0563822222222222	0.0103689804707133\\
0.0563857777777778	0.0147677958179303\\
0.0563893333333333	0.0101832896594173\\
0.0563911111111111	0.0132303132666289\\
0.0563946666666667	0.00499704681793287\\
0.0563964444444444	0.00578419832240384\\
0.0563982222222222	0.00498630532614427\\
0.0564	0.00690118528736205\\
0.0564017777777778	0.00507732018112303\\
0.0564035555555556	0.00677071398461554\\
0.0564053333333333	0.0047446548234315\\
0.0564124444444445	0.0141952862294088\\
0.0564142222222222	0.0136860388693993\\
0.0564177777777778	0.0170630939849186\\
0.0564195555555556	0.0169517812159443\\
0.0564248888888889	0.0070096277807267\\
0.0564284444444444	0.0121302535680075\\
0.0564302222222222	0.0100040180514198\\
0.056432	0.0108308866382227\\
0.0564373333333333	0.00808000987425325\\
0.0564391111111111	0.00116048679329489\\
0.0564426666666667	0.00414527200127141\\
0.0564444444444444	0.00309741889855566\\
0.056448	0.00861997975290543\\
0.0564497777777778	0.00543008485135454\\
0.0564515555555556	0.0101458548292756\\
0.0564568888888889	0.00615391201916674\\
0.0564604444444445	0.0121097831401664\\
0.056464	0.00635472550467323\\
0.0564693333333333	0.0118969209164921\\
0.0564728888888889	0.00896364490630902\\
0.0564746666666667	0.01020890331838\\
0.0564782222222222	0.00463736821867347\\
0.0564817777777778	0.00749143096292601\\
0.0564835555555556	0.00489068435400719\\
0.0564853333333333	0.0049673553746209\\
0.0564871111111111	0.00382971447420435\\
0.0564906666666667	0.00711448204288154\\
0.0564942222222222	0.00384718258081354\\
0.056496	0.005973649196091\\
0.0564977777777778	0.00554010833245691\\
0.0564995555555556	0.00836542512755389\\
0.0565084444444444	0.0022235207861297\\
0.056512	0.00829040077849783\\
0.0565173333333333	0.00672607029075528\\
0.0565191111111111	0.0126769665558258\\
0.0565226666666667	0.00451719784409008\\
0.0565244444444445	0.0061131334417861\\
0.056528	0.00101120824862971\\
0.0565315555555556	0.00208880334872069\\
0.0565333333333333	0.00604305239541308\\
0.0565351111111111	0.00500107779400608\\
0.0565368888888889	0.00896143987746009\\
0.0565404444444444	0.00334228877807821\\
0.0565457777777778	0.00603852949642628\\
0.0565475555555555	0.00426156534513428\\
0.0565493333333333	0.00838942072878082\\
0.0565511111111111	0.00382616757441301\\
0.0565546666666667	0.00881307933392414\\
0.0565564444444444	0.0045459040771843\\
0.0565582222222222	0.00503807829056141\\
0.05656	0.00495908749036114\\
0.0565653333333333	0.0089614593086825\\
0.0565671111111111	0.0071572377468212\\
0.0565688888888889	0.00843494868505473\\
0.0565706666666667	0.00718925989634644\\
0.0565742222222222	0.0127713718566034\\
0.0565813333333333	0.00161273832002359\\
0.0565866666666667	0.0141779904933851\\
0.0565902222222222	0.0055417920011713\\
0.0565937777777778	0.00835254022147144\\
0.0565955555555556	0.00819962471450916\\
0.0566008888888889	0.0144826581325798\\
0.0566062222222222	0.00582125865487707\\
0.0566115555555556	0.0139135877594403\\
0.0566151111111111	0.00802411751235141\\
0.0566186666666667	0.0126919192459058\\
0.0566204444444444	0.0111238915554758\\
0.0566222222222222	0.0133662716948463\\
0.056624	0.0117338096206572\\
0.0566257777777778	0.0140939418143743\\
0.0566311111111111	0.00225873156875839\\
0.0566346666666667	0.00579577661989081\\
0.0566364444444445	0.00478445974990782\\
0.05664	0.0106302347772355\\
0.0566417777777778	0.0100473377454902\\
0.0566453333333333	0.0130767610475756\\
0.0566488888888889	0.00543392693834893\\
0.0566542222222222	0.0122067720603298\\
0.0566577777777778	0.00978797784499635\\
0.0566613333333333	0.0190811114899092\\
0.0566631111111111	0.0176744010909719\\
0.0566648888888889	0.0192904039712969\\
0.0566737777777778	0.00332743328924179\\
0.0566755555555556	0.00541708773603825\\
0.0566791111111111	0.000968168934956826\\
0.0566808888888889	0.00525672780066844\\
0.0566826666666667	0.00149023942558002\\
0.0566844444444445	0.00276311396349335\\
0.0566862222222222	0.000973904683122778\\
0.056688	0.00455817274841511\\
0.0566897777777778	0.00164916164008785\\
0.0566951111111111	0.00811771205067563\\
0.0566986666666667	0.0041020876438137\\
0.0567022222222222	0.00826195373002328\\
0.0567057777777778	0.00302232027587349\\
0.0567093333333333	0.011129698693456\\
0.0567111111111111	0.00930096709677233\\
0.0567128888888889	0.0121056024277711\\
0.0567164444444445	0.0117691486239374\\
0.0567182222222222	0.0138767711513846\\
0.0567217777777778	0.0123006330059023\\
0.0567235555555556	0.0134256362022466\\
0.0567253333333333	0.0118518272238207\\
0.0567271111111111	0.0167050586666114\\
0.0567288888888889	0.0131452952480898\\
0.0567324444444444	0.0171420075167871\\
0.0567342222222222	0.0149042106200234\\
0.056736	0.0208898314612229\\
0.0567431111111111	0.00677586675492228\\
0.0567484444444444	0.0125091429932084\\
0.0567502222222222	0.0110244361727073\\
0.056752	0.0119354659207411\\
0.0567537777777778	0.0104571465162786\\
0.0567573333333333	0.0170202182405248\\
0.0567608888888889	0.00922798327866417\\
0.0567626666666667	0.0130933470471589\\
0.056768	0.00461027097903946\\
0.0567697777777778	0.00650157941543153\\
0.0567733333333333	0.00353856854630677\\
0.0567751111111111	0.00878849659153566\\
0.0567768888888889	0.00825291584690685\\
0.0567822222222222	0.0187439802673671\\
0.056784	0.0133074987457635\\
0.0567875555555556	0.0194299242577117\\
0.0567928888888889	0.0150421510927878\\
0.0567946666666667	0.0187328435089327\\
0.0568017777777778	0.00664678839291952\\
0.0568088888888889	0.0167631054603367\\
0.0568124444444444	0.00831205600499513\\
0.0568142222222222	0.00979374919003489\\
0.0568177777777778	0.0030561498900519\\
0.0568213333333333	0.00963983981828359\\
0.0568231111111111	0.00331333779800166\\
0.0568248888888889	0.00338170325320974\\
0.0568284444444445	0.0128763088554885\\
0.056832	0.00128164830542288\\
0.0568355555555556	0.00789169125568229\\
0.0568408888888889	0.00257210748961434\\
0.0568444444444444	0.00620647967053475\\
0.0568462222222222	0.0042769004325523\\
0.0568497777777778	0.00719278559290379\\
0.0568533333333333	0.005092475131552\\
0.0568551111111111	0.00685885262804853\\
0.0568568888888889	0.00344145295894929\\
0.0568604444444444	0.0077186066712783\\
0.056864	0.00203605019796482\\
0.0568657777777778	0.00492862742322847\\
0.0568675555555556	0.00276876357382058\\
0.0568728888888889	0.0139167516123858\\
0.0568764444444445	0.0094882960712929\\
0.0568817777777778	0.0164140182710045\\
0.0568853333333333	0.00813227025357799\\
0.0568871111111111	0.0109075616544913\\
0.0568888888888889	0.0107895759520151\\
0.0568906666666667	0.0111508339436505\\
0.0568924444444444	0.00933203934729296\\
0.056896	0.0158644073312207\\
0.0568977777777778	0.0126135503324352\\
0.0569013333333333	0.0149634496715837\\
0.0569048888888889	0.00725691950639459\\
0.0569066666666667	0.00849694483091851\\
0.0569084444444445	0.00362114735909369\\
0.056912	0.00811568028983617\\
0.0569137777777778	0.00661468720281963\\
0.0569208888888889	0.0150161737197108\\
0.0569226666666667	0.0141973680502984\\
0.0569244444444444	0.0219064975232685\\
0.056928	0.0153810323114014\\
0.0569297777777778	0.020568175069433\\
0.0569351111111111	0.0165541522980458\\
0.0569368888888889	0.0170689273255569\\
0.0569422222222222	0.00299443772135075\\
0.0569528888888889	0.0174003100007712\\
0.0569546666666667	0.0107340716440005\\
0.0569564444444444	0.0111022169081054\\
0.0569617777777778	0.00807074011654088\\
0.0569671111111111	0.0137132604098781\\
0.0569688888888889	0.00959020356379722\\
0.0569724444444444	0.0202400631427326\\
0.0569742222222222	0.0179847722337265\\
0.056976	0.0205498083956271\\
0.0569795555555556	0.013579310375303\\
0.0569813333333333	0.0164065401824295\\
0.0569831111111111	0.0162241759826738\\
0.0569848888888889	0.0192288582908278\\
0.0569866666666667	0.0123207385004733\\
0.0569884444444445	0.013781997513426\\
0.056992	0.0083167794630091\\
0.0569937777777778	0.00971795275084905\\
0.0569973333333333	0.00710052405258546\\
0.0569991111111111	0.00288660018757914\\
0.0570008888888889	0.00634728545072658\\
0.0570044444444444	0.0064438355072311\\
0.0570062222222222	0.00126072437991773\\
0.0570097777777778	0.00750302852122189\\
0.0570115555555556	0.00535799329730619\\
0.0570133333333333	0.0108101990325102\\
0.0570151111111111	0.00752205544618728\\
0.0570186666666667	0.00867162820496883\\
0.0570222222222222	0.00184106715262611\\
0.057024	0.00949850430406782\\
0.0570275555555556	0.00392725765482374\\
0.0570311111111111	0.0114386196216258\\
0.0570346666666667	0.00977149284995082\\
0.0570364444444444	0.011199601776576\\
0.0570382222222222	0.00293863757733154\\
0.05704	0.00808122149876844\\
0.0570435555555556	0.00151396033390266\\
0.0570471111111111	0.00851210594326532\\
0.0570488888888889	0.00478416954909736\\
0.0570506666666667	0.0136118943675946\\
0.057056	0.00415945430797013\\
0.0570595555555556	0.00557976891841594\\
0.0570613333333333	0.0027701816147602\\
0.0570631111111111	0.0113506717592464\\
0.0570684444444444	0.0075562526914317\\
0.0570702222222222	0.0100613068281884\\
0.057072	0.00909768964174759\\
0.0570737777777778	0.0135279601697406\\
0.0570773333333333	0.0108420057929842\\
0.0570791111111111	0.011800269502745\\
0.0570826666666667	0.0011756553194226\\
0.0570844444444444	0.00427125881879678\\
0.0570862222222222	0.00134492714083176\\
0.0570915555555556	0.00560276610604749\\
0.0570951111111111	0.00423439920103996\\
0.0570986666666667	0.0061836286898283\\
0.057104	0.00406161046988693\\
0.0571075555555556	0.0112965109219258\\
0.0571128888888889	0.00209117998350691\\
0.0571164444444444	0.00807925153867922\\
0.0571182222222222	0.00573337024939014\\
0.0571217777777778	0.00725299218186737\\
0.0571235555555556	0.00715058477749048\\
0.0571253333333333	0.0113277479429398\\
0.0571288888888889	0.000731652510279984\\
0.0571342222222222	0.00513296377069647\\
0.057136	0.00375248258106695\\
0.0571377777777778	0.00735563141410062\\
0.0571395555555556	0.00591060810783334\\
0.0571431111111111	0.0110389094201825\\
0.0571466666666667	0.00128548621599986\\
0.057152	0.0042550248260588\\
0.0571555555555556	0.00303705127092993\\
0.0571573333333333	0.00394855878670022\\
0.0571608888888889	0.00325852822776798\\
0.0571626666666667	0.00618951615097033\\
0.0571644444444444	0.000673192412570855\\
0.057168	0.00760887523131895\\
0.0571697777777778	0.00715290084114995\\
0.0571768888888889	0.0152735004248692\\
0.0571804444444445	0.0101914379589515\\
0.057184	0.0143853011847145\\
0.0571875555555555	0.0076605457335073\\
0.0571893333333333	0.00973802503936921\\
0.0571911111111111	0.00833519142628561\\
0.0571946666666667	0.00861166456295537\\
0.0571964444444444	0.00529762356761199\\
0.0572017777777778	0.0153607972876757\\
0.0572053333333333	0.0114371992180924\\
0.0572071111111111	0.0155463582695543\\
0.057216	0.00228343047744733\\
0.0572177777777778	0.00705524354290452\\
0.0572213333333333	0.00146503776134088\\
0.0572248888888889	0.00606442719923653\\
0.0572266666666667	0.00509083229330512\\
0.057232	0.012658361126973\\
0.0572337777777778	0.0113534235033277\\
0.0572355555555556	0.0124423640659209\\
0.0572373333333333	0.0111077981063552\\
0.0572391111111111	0.0112511168030357\\
0.0572426666666667	0.0192945797716721\\
0.0572462222222222	0.00951719975973617\\
0.057248	0.0152076194166401\\
0.0572551111111111	0.00188091721702979\\
0.0572604444444444	0.0115911140291875\\
0.0572657777777778	0.00532571461718259\\
0.0572675555555556	0.0101435874918109\\
0.0572711111111111	0.00154846781784587\\
0.0572764444444444	0.00824961460389742\\
0.05728	0.00298444825039704\\
0.0572817777777778	0.00622088566564416\\
0.0572853333333333	0.00159208426330729\\
0.0572871111111111	0.00709013212619897\\
0.0572888888888889	0.00375934625321939\\
0.0572924444444445	0.0121120484277328\\
0.0572942222222222	0.00969932060240114\\
0.0573013333333333	0.0124773072018344\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0573013333333333	0.0124773072018344\\
0.0573031111111111	0.0115704249682912\\
0.0573048888888889	0.0132920020802307\\
0.0573084444444444	0.00697393171296073\\
0.0573102222222222	0.0080353500519354\\
0.0573137777777778	0.00395121615682009\\
0.0573173333333333	0.00761417108253076\\
0.0573191111111111	0.00702141423905411\\
0.0573226666666667	0.0140807265973908\\
0.0573262222222222	0.00672378366450391\\
0.0573315555555556	0.0132736272877776\\
0.0573368888888889	0.00609168766130982\\
0.0573404444444444	0.0102281183475652\\
0.0573422222222222	0.0070178185492813\\
0.057344	0.0112192572071406\\
0.0573457777777778	0.00266438992442097\\
0.0573493333333333	0.00958124509307087\\
0.0573528888888889	0.00549515997693598\\
0.0573564444444445	0.00648402756443481\\
0.05736	0.00298586260889647\\
0.0573653333333333	0.012854184254405\\
0.0573724444444444	0.00520203045032752\\
0.0573742222222222	0.00789683759132601\\
0.0573777777777778	0.00573280302739776\\
0.0573831111111111	0.0143993291961275\\
0.0573866666666667	0.0075284671405535\\
0.0573955555555556	0.0123687160526062\\
0.0573991111111111	0.00561186202010777\\
0.0574008888888889	0.0147010105180444\\
0.0574044444444445	0.00377253868989122\\
0.0574097777777778	0.0120761445670468\\
0.0574133333333333	0.00830767262287635\\
0.0574151111111111	0.0121361372019746\\
0.0574204444444444	0.00664888520351889\\
0.057424	0.00915551777167645\\
0.0574257777777778	0.00841305742075568\\
0.0574275555555556	0.0124482616766752\\
0.0574293333333333	0.00806909666266406\\
0.0574328888888889	0.0117533061790017\\
0.0574364444444445	0.00444704015551614\\
0.0574382222222222	0.00517724551270524\\
0.05744	0.0030108920064246\\
0.0574417777777778	0.00323621425666468\\
0.0574435555555556	0.00279738791316611\\
0.0574453333333333	0.00419787657443121\\
0.0574471111111111	0.0021174657978541\\
0.0574506666666667	0.00566415509298901\\
0.057456	0.00216890793028848\\
0.0574631111111111	0.0111375368882701\\
0.0574666666666667	0.00680794006538105\\
0.0574684444444445	0.0111881995455015\\
0.0574702222222222	0.0089632504315853\\
0.0574755555555556	0.0160183118349669\\
0.0574808888888889	0.00944154314224252\\
0.0574826666666667	0.00984706390208823\\
0.0574897777777778	0.0048555254880768\\
0.0574915555555555	0.00519054345481368\\
0.0574933333333333	0.00210552368649985\\
0.0574968888888889	0.00442893934446587\\
0.0575004444444444	0.00402898896749485\\
0.0575022222222222	0.00852777107070352\\
0.0575057777777778	0.0049161513147819\\
0.0575093333333333	0.0147099076422937\\
0.0575164444444445	0.00615771669573664\\
0.05752	0.0159793054103846\\
0.0575235555555556	0.00829173854681742\\
0.0575253333333333	0.0105262749173705\\
0.0575342222222222	0.00373322624953087\\
0.0575377777777778	0.00833104599726348\\
0.0575413333333333	0.00435983960889044\\
0.0575431111111111	0.00878507117131178\\
0.0575484444444445	0.00307108784371479\\
0.0575502222222222	0.00729032088478759\\
0.0575591111111111	0.00224223660239356\\
0.0575626666666667	0.0141946965116472\\
0.0575644444444444	0.00606237332292836\\
0.057568	0.011489035460845\\
0.0575751111111111	0.0033861213883091\\
0.0575768888888889	0.00551173512159522\\
0.0575804444444444	0.00263956593995687\\
0.0575857777777778	0.0131002498435671\\
0.0575875555555556	0.00946209342817528\\
0.0575911111111111	0.0124635462626556\\
0.0575928888888889	0.00769227114297419\\
0.0575964444444445	0.0142449766826609\\
0.0576	0.00627989703082077\\
0.0576017777777778	0.00969847852643604\\
0.0576053333333333	0.00197537263396519\\
0.0576071111111111	0.00302907852565909\\
0.0576088888888889	0.00225111226391034\\
0.0576177777777778	0.0161091080843253\\
0.0576195555555556	0.0153026825979853\\
0.0576213333333333	0.0158871574291818\\
0.057632	0.00302216942961678\\
0.0576337777777778	0.00571386156981549\\
0.0576355555555556	0.00370745339169351\\
0.0576391111111111	0.0098874538560966\\
0.0576408888888889	0.00516964083053997\\
0.0576426666666667	0.00990988883261559\\
0.0576515555555556	0.00255698140963539\\
0.0576568888888889	0.00865454484188422\\
0.0576586666666667	0.00756740014137494\\
0.0576622222222222	0.0113814272267663\\
0.0576693333333334	0.000821175047366812\\
0.0576764444444444	0.0145228097134088\\
0.0576817777777778	0.00323719070768119\\
0.0576835555555556	0.00432379847484399\\
0.0576871111111111	0.000363190816110581\\
0.0576942222222222	0.00877297437773825\\
0.057696	0.00667774288303913\\
0.0577031111111111	0.0153404042433709\\
0.0577066666666667	0.00695528407269538\\
0.0577084444444445	0.0121451536163825\\
0.0577137777777778	0.00715404957767474\\
0.0577155555555555	0.0159881727224144\\
0.0577191111111111	0.00657363150602824\\
0.0577208888888889	0.00932403829627093\\
0.0577226666666667	0.00409730536303951\\
0.0577244444444444	0.00829823206084082\\
0.0577262222222222	0.00790258479690761\\
0.0577315555555556	0.0110855836118582\\
0.0577351111111111	0.0052028371009892\\
0.0577368888888889	0.00983854604683851\\
0.0577404444444445	0.00401232246496866\\
0.0577457777777778	0.00835441978451204\\
0.0577475555555556	0.00565699339117984\\
0.0577493333333333	0.0108787838225202\\
0.0577564444444444	0.00287057741426094\\
0.05776	0.0058436700001521\\
0.0577635555555556	0.00418003121513685\\
0.0577706666666667	0.0103270668804379\\
0.0577724444444445	0.009253166268886\\
0.0577742222222222	0.00941098137895319\\
0.057776	0.00266405886369722\\
0.0577777777777778	0.00496850411077665\\
0.0577813333333333	5.40916705662475e-05\\
0.0577848888888889	0.009650488405232\\
0.0577866666666667	0.00825000449919486\\
0.0577884444444444	0.0110494079663077\\
0.0577937777777778	0.00676912081350342\\
0.0577955555555556	0.00841901463987735\\
0.0578008888888889	0.00636293733455276\\
0.0578026666666667	0.0152657077606792\\
0.0578044444444444	0.0149819867181036\\
0.0578097777777778	0.0200052804514219\\
0.0578115555555556	0.0160861284751141\\
0.0578151111111111	0.0215938390225705\\
0.0578204444444445	0.013435015599751\\
0.057824	0.0150509915046977\\
0.0578257777777778	0.00782498456762784\\
0.0578275555555555	0.0098518972962337\\
0.0578311111111111	0.0072831901191317\\
0.0578328888888889	0.00988846622000972\\
0.0578346666666667	0.00577794823611708\\
0.0578382222222222	0.0104716831035745\\
0.05784	0.00905911798054312\\
0.0578417777777778	0.0150839464860288\\
0.0578453333333333	0.0113964258511239\\
0.0578488888888889	0.0160977244288446\\
0.0578524444444445	0.012719560959688\\
0.0578542222222222	0.0209490817610628\\
0.0578595555555556	0.0103831611964558\\
0.0578648888888889	0.0143483265236548\\
0.0578684444444444	0.00574750073454397\\
0.0578702222222222	0.00591870730363753\\
0.0578737777777778	0.0024134321834608\\
0.0578773333333333	0.00780858035594528\\
0.0578791111111111	0.00553432907209719\\
0.0578826666666667	0.010712622722499\\
0.0578862222222222	0.00252540611078528\\
0.0578915555555556	0.00680018480723954\\
0.0578951111111111	0.00296792166261525\\
0.0578968888888889	0.0048235514161275\\
0.0579004444444444	0.00230613186201645\\
0.0579057777777778	0.00639689467886553\\
0.0579093333333333	0.00164473227698192\\
0.0579146666666667	0.00936951775430489\\
0.0579164444444444	0.0054659820222413\\
0.0579217777777778	0.0106240053490275\\
0.0579253333333333	0.00276344753057484\\
0.0579288888888889	0.0100335421096257\\
0.0579306666666667	0.00804972845477359\\
0.0579324444444445	0.0108681787119367\\
0.057936	0.00419319535789967\\
0.0579395555555555	0.00640054211510221\\
0.0579431111111111	0.00189121631476544\\
0.0579448888888889	0.00682692863223289\\
0.0579484444444444	0.00131723487775195\\
0.057952	0.00912231656997189\\
0.0579537777777778	0.00804864179205633\\
0.0579555555555556	0.0169583459815649\\
0.0579608888888889	0.015294988365031\\
0.0579626666666667	0.0168846418665743\\
0.0579662222222222	0.00264883361754992\\
0.0579715555555556	0.0171132131328852\\
0.0579751111111111	0.0108661710090697\\
0.0579786666666667	0.015903450106742\\
0.057984	0.0109167621545871\\
0.0579875555555556	0.0186583410521151\\
0.0579911111111111	0.00723471373708665\\
0.0579928888888889	0.011825719338605\\
0.0579982222222222	0.00821354425389714\\
0.0580017777777778	0.0141907959802193\\
0.0580053333333333	0.00652598707901655\\
0.0580071111111111	0.0132611628406731\\
0.0580088888888889	0.012513145838224\\
0.0580124444444444	0.0183328470869957\\
0.0580142222222222	0.0119773874374388\\
0.0580177777777778	0.0180043031468793\\
0.0580195555555555	0.0171842264907625\\
0.0580231111111111	0.0208403738895703\\
0.0580248888888889	0.0193574890053586\\
0.0580266666666667	0.0194158745169216\\
0.0580284444444444	0.02448327124388\\
0.058032	0.0191615866800429\\
0.0580355555555556	0.0240000963167762\\
0.0580373333333333	0.0202115198045237\\
0.0580408888888889	0.0271629906722198\\
0.0580426666666667	0.0231744960338076\\
0.0580444444444445	0.0233671580823188\\
0.0580515555555556	0.00947630434286645\\
0.0580586666666667	0.0172390545586394\\
0.0580622222222222	0.0088173852798473\\
0.0580657777777778	0.0212008148163768\\
0.0580675555555556	0.0118353702311217\\
0.0580693333333333	0.0135415435418905\\
0.0580728888888889	0.0117571722936577\\
0.0580746666666667	0.0123656263027279\\
0.0580764444444445	0.00732434755961267\\
0.05808	0.0138512499750103\\
0.0580817777777778	0.0105756718737278\\
0.0580871111111111	0.0153789596532238\\
0.0580942222222222	0.00716166556316716\\
0.0580977777777778	0.0124124202585022\\
0.0581031111111111	0.00146131156614632\\
0.0581066666666667	0.00449891671089417\\
0.0581084444444444	0.00365332691490824\\
0.058112	0.00550334016531845\\
0.0581137777777778	0.00314211345388318\\
0.0581191111111111	0.0103733420544505\\
0.0581226666666667	0.00676861613593099\\
0.0581244444444445	0.00785489809818488\\
0.0581262222222222	0.00762176013725666\\
0.0581297777777778	0.0128562728112397\\
0.0581351111111111	0.00225179042592996\\
0.0581386666666667	0.0137261610556565\\
0.058144	0.0068714261748713\\
0.0581493333333333	0.00952437884502058\\
0.0581528888888889	0.00512007469882023\\
0.0581582222222222	0.0140149548786169\\
0.05816	0.00560635644800936\\
0.0581635555555556	0.0173763142626207\\
0.0581671111111111	0.00914986594156342\\
0.0581706666666667	0.0132813121958442\\
0.058176	0.00384694342256042\\
0.0581777777777778	0.0092749692467512\\
0.0581813333333333	0.00955318095219237\\
0.0581831111111111	0.00728225823325496\\
0.0581848888888889	0.0135715394005479\\
0.0581884444444445	0.00347121835527331\\
0.058192	0.0117347899365115\\
0.0581955555555556	0.00554782737014106\\
0.0581991111111111	0.010564094360834\\
0.0582026666666667	0.00416394910530893\\
0.0582062222222222	0.0112505006683683\\
0.0582097777777778	0.00505105966502906\\
0.0582115555555556	0.00634887453428426\\
0.0582133333333333	0.00396920417393717\\
0.0582151111111111	0.00420653550014671\\
0.0582168888888889	0.00151292142853787\\
0.0582186666666667	0.00519750148872916\\
0.0582222222222222	0.00346634808742846\\
0.0582275555555556	0.0146574132978425\\
0.0582311111111111	0.00944425255312673\\
0.0582328888888889	0.0112107877536531\\
0.0582364444444445	0.00308616416897808\\
0.05824	0.00760164048312673\\
0.0582435555555555	0.0018219605798033\\
0.0582471111111111	0.0116127670372431\\
0.0582506666666667	0.000520861540066309\\
0.0582542222222222	0.00267735811080899\\
0.058256	0.00191842773884235\\
0.0582648888888889	0.020402755435235\\
0.0582684444444445	0.00956574473162428\\
0.0582702222222222	0.0131574832453068\\
0.0582737777777778	0.00710582857213879\\
0.0582773333333333	0.01113384156292\\
0.0582791111111111	0.00990567981058499\\
0.0582808888888889	0.00997502471555839\\
0.0582826666666667	0.00992496829830089\\
0.0582862222222222	0.0171122068995725\\
0.0582897777777778	0.0116481359008513\\
0.0582968888888889	0.0168914394586835\\
0.058304	0.00464111634610848\\
0.0583057777777778	0.00625635868288246\\
0.0583075555555556	0.00546942676265169\\
0.0583093333333333	0.00657079549668624\\
0.0583128888888889	0.00236484613344054\\
0.0583146666666667	0.00392923002389564\\
0.0583182222222222	0.00103607931827673\\
0.0583235555555555	0.00980268390512046\\
0.0583271111111111	0.00930086796571747\\
0.0583306666666667	0.0125138118400947\\
0.0583342222222222	0.00585834841834057\\
0.058336	0.00936116021032182\\
0.0583377777777778	0.00533236283963642\\
0.0583395555555556	0.0061235212570725\\
0.0583413333333333	0.00404601280183814\\
0.0583431111111111	0.00670807284704608\\
0.0583448888888889	0.00229558831024507\\
0.0583484444444445	0.00774803306163735\\
0.058352	0.00695612544788596\\
0.0583555555555555	0.0153954545727572\\
0.0583608888888889	0.00951496163599039\\
0.0583644444444444	0.0125503278455515\\
0.0583662222222222	0.0124759659666967\\
0.058368	0.0088745477022181\\
0.0583715555555556	0.0159789181008208\\
0.0583768888888889	0.00389867526803159\\
0.0583804444444445	0.0108284043159701\\
0.0583893333333333	0.00108927621176585\\
0.0584	0.017623084315818\\
0.0584106666666667	0.005113582687757\\
0.0584124444444445	0.00915320620754803\\
0.058416	0.00569947050634359\\
0.0584177777777778	0.00976237290282581\\
0.0584195555555556	0.00762655778719259\\
0.0584213333333333	0.00780689201051549\\
0.0584231111111111	0.0127764367535252\\
0.0584284444444444	0.00420504107734954\\
0.0584337777777778	0.018827208869404\\
0.0584373333333333	0.00956148885829586\\
0.0584391111111111	0.00995386003341181\\
0.0584426666666667	0.00328347718316743\\
0.0584533333333333	0.0221008571638804\\
0.0584657777777778	0.00464856473682082\\
0.0584675555555556	0.00534311632672033\\
0.0584693333333333	0.00424579668011055\\
0.0584746666666667	0.00962859883633863\\
0.0584764444444444	0.00819962990013168\\
0.0584782222222222	0.008994528263607\\
0.0584817777777778	0.00810351548335939\\
0.0584835555555556	0.00956628161195625\\
0.0584871111111111	0.00070430995564244\\
0.0584942222222222	0.00662062401977231\\
0.0584977777777778	0.00302770802333927\\
0.0584995555555556	0.00846279424889504\\
0.0585013333333333	0.00621478802167821\\
0.0585048888888889	0.00967697656373828\\
0.0585066666666667	0.00763741392872125\\
0.058512	0.0127989493980407\\
0.0585137777777778	0.0113866021230994\\
0.0585208888888889	0.0214616930887846\\
0.058528	0.00801881138487109\\
0.0585297777777778	0.0104203999907581\\
0.0585351111111111	0.00227313104666355\\
0.0585404444444445	0.0135923774062485\\
0.058544	0.0110231808411361\\
0.0585457777777778	0.0110827106009309\\
0.0585475555555555	0.00930461394695731\\
0.0585528888888889	0.0124358759008093\\
0.0585546666666667	0.0100689992261201\\
0.0585564444444444	0.0102492680740308\\
0.0585582222222222	0.00952835503309529\\
0.0585617777777778	0.0136478699581964\\
0.0585653333333333	0.00534356225426766\\
0.0585671111111111	0.0151497566231854\\
0.0585706666666667	0.0014809214862759\\
0.058576	0.0112982466674392\\
0.0585777777777778	0.0083597086327222\\
0.0585813333333333	0.0184765364869609\\
0.0585831111111111	0.015204467980128\\
0.0585848888888889	0.0164213501565686\\
0.0585902222222222	0.00362901425982812\\
0.058592	0.00523130707097769\\
0.0585937777777778	0.00188847196050282\\
0.0585955555555556	0.00234530142045039\\
0.0585991111111111	0.00524076378737456\\
0.0586008888888889	0.00133730721606667\\
0.0586026666666667	0.00833381285835327\\
0.0586062222222222	0.00622097869584765\\
0.0586115555555556	0.00896896333438002\\
0.0586151111111111	0.00306719961312424\\
0.0586168888888889	0.00629784005893289\\
0.0586204444444444	0.00139404575477869\\
0.0586222222222222	0.00614728755406402\\
0.0586257777777778	0.0031587638644735\\
0.0586293333333333	0.00529689203575368\\
0.0586328888888889	0.00414013347141928\\
0.0586364444444444	0.00934748753513132\\
0.0586382222222222	0.00446807152643469\\
0.0586417777777778	0.00785290894946436\\
0.0586453333333333	0.00245844033276071\\
0.0586471111111111	0.00826176351862862\\
0.0586488888888889	0.00248434359561753\\
0.0586506666666667	0.00544782642897126\\
0.0586524444444445	0.00080924508546884\\
0.0586613333333333	0.0121111145683178\\
0.0586631111111111	0.0083174489409536\\
0.0586666666666667	0.0127744166991102\\
0.0586737777777778	0.00753212987766277\\
0.0586773333333333	0.0131940013614836\\
0.0586808888888889	0.00781387439941889\\
0.0586862222222222	0.0186123309132393\\
0.0586968888888889	0.00354744902470838\\
0.0587075555555556	0.021344669097025\\
0.0587146666666667	0.00591433648629114\\
0.05872	0.0126393594285238\\
0.0587271111111111	0.0028172516633857\\
0.0587288888888889	0.00334950603608936\\
0.0587306666666667	0.00102902005714792\\
0.0587342222222222	0.00496833046374073\\
0.058736	0.00346268810684741\\
0.0587395555555556	0.00586337426113401\\
0.0587431111111111	0.012048811548839\\
0.0587448888888889	0.0102541795846997\\
0.0587466666666667	0.0122689034294283\\
0.0587484444444444	0.010641474030976\\
0.058752	0.0155266363659313\\
0.0587573333333333	0.017634449076158\\
0.0587626666666667	0.00785934495501139\\
0.0587644444444445	0.00939185304866164\\
0.058768	0.00198951547393755\\
0.0587697777777778	0.00454422056998682\\
0.0587715555555555	0.00382541112179891\\
0.0587786666666667	0.0178139495681796\\
0.0587822222222222	0.0141349033161244\\
0.058784	0.0160778440857105\\
0.0587857777777778	0.00999842934254594\\
0.0587893333333333	0.0154839594417941\\
0.0587911111111111	0.0136885174082942\\
0.0587946666666667	0.0213150882729162\\
0.0587982222222222	0.0124381955204515\\
0.0588	0.0150436451179871\\
0.0588035555555556	0.00879291001223326\\
0.0588053333333333	0.0121771982766295\\
0.0588088888888889	0.00447135431855902\\
0.0588106666666667	0.00623776372651252\\
0.0588142222222222	0.00296396271126664\\
0.0588177777777778	0.00857385966034244\\
0.0588195555555556	0.00497097604244739\\
0.0588231111111111	0.0126370491872212\\
0.0588266666666667	0.00929721367759201\\
0.0588302222222222	0.0126940240891479\\
0.0588355555555556	0.00117357766816525\\
0.0588408888888889	0.0132753426922746\\
0.0588444444444444	0.00764463179880837\\
0.058848	0.0184072518757921\\
0.0588568888888889	0.0119874313486853\\
0.0588622222222222	0.0176787307413205\\
0.0588675555555556	0.0148287721354575\\
0.0588693333333333	0.0227576331152928\\
0.0588746666666667	0.00713920927860739\\
0.0588764444444445	0.00862942633271693\\
0.0588782222222222	0.00322431878117121\\
0.05888	0.00738676093853699\\
0.0588835555555556	0.00339001307445644\\
0.0588853333333333	0.00671566736471887\\
0.0588888888888889	0.00604989357770314\\
0.0588924444444444	0.0139608221986824\\
0.0588977777777778	0.00990365245410363\\
0.0589013333333333	0.012259384282349\\
0.0589048888888889	0.00189858870997225\\
0.058912	0.0090633345313251\\
0.0589137777777778	0.00876832095357202\\
0.0589155555555556	0.0151700778095988\\
0.0589173333333333	0.0136753932093202\\
0.0589191111111111	0.0157893575624984\\
0.0589208888888889	0.0139747490250878\\
0.0589226666666667	0.0150184495045016\\
0.0589244444444444	0.00969150553971804\\
0.058928	0.0105348651962537\\
0.0589315555555556	0.00571368929197721\\
0.0589351111111111	0.00917539500598308\\
0.0589386666666667	0.00767724539529682\\
0.0589422222222222	0.0145874010420975\\
0.0589457777777778	0.0074422769790963\\
0.0589475555555556	0.0118309827733549\\
0.0589511111111111	0.0040327529413634\\
0.0589546666666667	0.00874765723577386\\
0.0589564444444445	0.0045679647837911\\
0.05896	0.0112797692525089\\
0.0589635555555555	0.00313835426521955\\
0.0589688888888889	0.0121584895104408\\
0.0589706666666667	0.0113502496790208\\
0.0589742222222222	0.0155035461701802\\
0.0589777777777778	0.0142871579460527\\
0.0589831111111111	0.0172664864150082\\
0.0589848888888889	0.0127430267037401\\
0.0589866666666667	0.0136384195268836\\
0.0589902222222222	0.0110760932054491\\
0.058992	0.0135478313006335\\
0.0589955555555556	0.00825868974980529\\
0.0589991111111111	0.0122760033740325\\
0.0590008888888889	0.00857225672471928\\
0.0590026666666667	0.0092407916846457\\
0.0590044444444444	0.00834227908849072\\
0.059008	0.0116274844375703\\
0.0590115555555556	0.00256458049816255\\
0.0590151111111111	0.00592276964853056\\
0.0590186666666667	0.00078921753743208\\
0.0590222222222222	0.00632115632704552\\
0.059024	0.00417279684901725\\
0.0590257777777778	0.00424042951967118\\
0.0590275555555556	0.00796455387785691\\
0.0590328888888889	0.00160491190146683\\
0.0590382222222222	0.01539942838512\\
0.05904	0.0109462244713097\\
0.0590453333333333	0.0176101138560892\\
0.0590471111111111	0.0143229293813083\\
0.0590506666666667	0.0164807541327098\\
0.0590613333333333	0.0009843795179586\\
0.0590631111111111	0.00793338689449907\\
0.0590666666666667	0.00323050603882452\\
0.0590702222222222	0.0140106415585373\\
0.0590737777777778	0.00595340256273122\\
0.0590773333333333	0.00727503942031532\\
0.0590808888888889	0.00547622062501946\\
0.0590897777777778	0.0182074371494756\\
0.0590986666666667	0.00772338119766203\\
0.0591004444444445	0.008019884890509\\
0.059104	0.00512121079945771\\
0.0591075555555556	0.0153116918520576\\
0.0591093333333333	0.0147005991242131\\
0.0591128888888889	0.0152815084745352\\
0.0591235555555556	0.00234683928307983\\
0.0591271111111111	0.0120491102141086\\
0.0591306666666667	0.00525808758894858\\
0.0591324444444445	0.00792871387225325\\
0.0591342222222222	0.00666268414669083\\
0.059136	0.00967025214512429\\
0.0591377777777778	0.00659974716685358\\
0.0591395555555556	0.00724372044128321\\
0.0591431111111111	0.00240730588942809\\
0.0591466666666667	0.00605843970223738\\
0.0591502222222222	0.0041434800620275\\
0.0591537777777778	0.0157134715154055\\
0.0591573333333333	0.00327972176109437\\
0.0591608888888889	0.00832842834868669\\
0.0591626666666667	0.000438696086042245\\
0.0591644444444444	0.00415305436283411\\
0.0591662222222222	0.00176604601346966\\
0.0591697777777778	0.00662952500191094\\
0.0591715555555556	0.0044535234603631\\
0.0591751111111111	0.0106728393773152\\
0.0591768888888889	0.00836339454272411\\
0.0591804444444445	0.0132836698903037\\
0.059184	0.00525355828013083\\
0.0591875555555555	0.00641965880154521\\
0.0591928888888889	0.000741617878795009\\
0.0591964444444444	0.0122780515258733\\
0.0592035555555556	0.00830494604813367\\
0.0592053333333333	0.00884307902229642\\
0.0592106666666667	0.0037729437979391\\
0.0592124444444445	0.00906908125234218\\
0.0592142222222222	0.00361566713531974\\
0.0592195555555556	0.00698679275252104\\
0.0592213333333333	0.00570552672297772\\
0.0592248888888889	0.0154861032849821\\
0.0592284444444444	0.00761474663605929\\
0.0592302222222222	0.0121577973012088\\
0.0592355555555556	0.00585977847970173\\
0.0592373333333333	0.0138779803615383\\
0.0592444444444445	0.00184676781769202\\
0.0592462222222222	0.00235890938346511\\
0.059248	0.00183135938699469\\
0.0592515555555556	0.00793705139258719\\
0.0592551111111111	0.00459131743240215\\
0.0592604444444444	0.0102407869976524\\
0.059264	0.00423554311390689\\
0.0592657777777778	0.00612704984087742\\
0.0592693333333333	0.00290004400701274\\
0.0592746666666667	0.0173825533738351\\
0.0592817777777778	0.00677213032593807\\
0.0592853333333333	0.0103657404557379\\
0.0592888888888889	0.00367925241058037\\
0.0592906666666667	0.0058733926769006\\
0.0592924444444445	0.00548380305793655\\
0.059296	0.010375616433099\\
0.0592977777777778	0.00804316359700169\\
0.0593013333333333	0.00953654701136217\\
0.0593031111111111	0.00544109135570633\\
0.0593066666666667	0.0152250659421854\\
0.0593102222222222	0.01016937001337\\
0.059312	0.0104607984913532\\
0.0593137777777778	0.00917031835851215\\
0.0593155555555556	0.00955765669899028\\
0.0593173333333333	0.0046329619948032\\
0.0593208888888889	0.00604536441212394\\
0.0593226666666667	0.003197560361753\\
0.0593244444444445	0.00517942016893977\\
0.059328	0.000795756408852932\\
0.0593368888888889	0.00847130756074507\\
0.0593386666666667	0.00531992702715425\\
0.0593404444444444	0.00721595451555379\\
0.059344	0.00344095741813238\\
0.0593457777777778	0.00596650320094769\\
0.0593475555555556	0.000558258874554379\\
0.0593511111111111	0.008043150652119\\
0.0593528888888889	0.0053180877580507\\
0.0593582222222222	0.0150244026095365\\
0.0593617777777778	0.00998435736457098\\
0.0593653333333333	0.0145909303263428\\
0.0593671111111111	0.0103419313808349\\
0.0593688888888889	0.0151235107688775\\
0.0593706666666667	0.00743408817744015\\
0.0593742222222222	0.0189610317018554\\
0.0593777777777778	0.0150163719742652\\
0.0593813333333333	0.0213477585267629\\
0.0593848888888889	0.0106435282748552\\
0.0593866666666667	0.0140709749332757\\
0.059392	0.00984462982539491\\
0.0593937777777778	0.0124889318917533\\
0.0593991111111111	0.00351758873894331\\
0.0594008888888889	0.0100558628101256\\
0.0594044444444445	0.00558127915463433\\
0.0594062222222222	0.00688818487406551\\
0.0594097777777778	0.00233756934038182\\
0.0594133333333333	0.0101249209343252\\
0.0594151111111111	0.00659401273041563\\
0.0594186666666667	0.0136386611041387\\
0.0594222222222222	0.00979619944209645\\
0.059424	0.014336452111688\\
0.0594257777777778	0.0127854468004751\\
0.0594275555555556	0.0149668555608592\\
0.0594311111111111	0.00774253372610273\\
0.0594346666666667	0.0125632424235998\\
0.0594417777777778	0.00341263530397024\\
0.0594453333333334	0.00772977760588492\\
0.0594488888888889	0.0052707753671834\\
0.0594506666666667	0.00576120326755447\\
0.0594542222222222	0.0030227338936995\\
0.0594577777777778	0.00847720017878428\\
0.0594595555555556	0.00831841013092322\\
0.0594631111111111	0.0104626513197033\\
0.0594648888888889	0.00721816007617429\\
0.0594666666666667	0.00731440389632987\\
0.0594702222222222	0.00327540395570877\\
0.059472	0.00891960210375625\\
0.0594755555555556	0.00621788410553825\\
0.0594773333333333	0.0118896069761272\\
0.0594791111111111	0.00706447018497175\\
0.0594826666666667	0.0113759370816608\\
0.0594844444444445	0.00681969839946889\\
0.0594862222222222	0.0128027497888698\\
0.0594915555555555	0.00297622976523926\\
0.0594933333333333	0.00684896666016543\\
0.0594951111111111	0.00197040016841157\\
0.0594986666666667	0.00634860830751552\\
0.059504	0.00276097900205333\\
0.0595075555555556	0.00971528496493498\\
0.0595111111111111	0.00244173193909655\\
0.0595146666666667	0.0135307959568191\\
0.0595182222222222	0.00754268518110066\\
0.05952	0.00921800896793018\\
0.0595235555555556	0.00457913669628643\\
0.0595288888888889	0.012311996285568\\
0.0595324444444444	0.00479596051115558\\
0.0595377777777778	0.0187819683300357\\
0.0595413333333333	0.0031328317840344\\
0.0595448888888889	0.00875537536224322\\
0.0595466666666667	0.00245130711023267\\
0.0595484444444445	0.00474516062190114\\
0.0595537777777778	0.000314106329923514\\
0.0595573333333333	0.0065629889065727\\
0.0595591111111111	0.00577137307850767\\
0.0595608888888889	0.00656857917341366\\
0.0595644444444444	0.00266893423955045\\
0.059568	0.00505252253277355\\
0.0595697777777778	0.00271556633955139\\
0.0595715555555556	0.00340131073303665\\
0.0595733333333333	0.00237711719106898\\
0.0595768888888889	0.00813445542690283\\
0.0595786666666667	0.00469451937886653\\
0.0595822222222222	0.00872740290236823\\
0.059584	0.00631156122295246\\
0.0595857777777778	0.00689050831914562\\
0.0595893333333333	0.00259472335569511\\
0.0595928888888889	0.00453854976729373\\
0.0595982222222222	0.0013923664272748\\
0.0596035555555555	0.00665034065752595\\
0.0596071111111111	0.00382993578453139\\
0.0596106666666667	0.0106394156366576\\
0.0596177777777778	0.00180881806636637\\
0.0596231111111111	0.00531104302776378\\
0.0596266666666667	0.00205232734456853\\
0.0596284444444445	0.00469569654938876\\
0.0596302222222222	0.000603962352331455\\
0.0596337777777778	0.00226023796912442\\
0.0596355555555556	0.00132414772855979\\
0.0596408888888889	0.00701223606291848\\
0.0596426666666667	0.00652010676110634\\
0.0596444444444444	0.00699857837683149\\
0.059648	0.00318345710853832\\
0.0596497777777778	0.00591356159612774\\
0.0596515555555556	0.00527036650448751\\
0.0596533333333333	0.00753775335230897\\
0.0596568888888889	0.00316695804816644\\
0.0596622222222222	0.01326220055705\\
0.0596675555555556	0.00842276589286842\\
0.0596693333333333	0.0135297118132133\\
0.0596728888888889	0.00891246924140102\\
0.0596764444444444	0.0155426105353306\\
0.05968	0.00750840140164322\\
0.0596835555555555	0.0108666420043637\\
0.0596906666666667	0.0048149733735568\\
0.0596924444444444	0.00644782325246077\\
0.0596942222222222	0.00434535752611548\\
0.0596977777777778	0.0130169883436519\\
0.0597031111111111	0.0119600586016858\\
0.0597048888888889	0.00909171679420967\\
0.0597102222222222	0.000637708269004056\\
0.059712	0.00217029312222297\\
0.0597137777777778	0.00201003162756444\\
0.0597173333333333	0.0119776252055214\\
0.0597208888888889	0.00293591709595062\\
0.0597244444444444	0.00707921337231748\\
0.0597262222222222	0.00636893878621833\\
0.0597297777777778	0.0116819740998342\\
0.0597315555555556	0.00281517255998553\\
0.0597386666666667	0.0161389888299503\\
0.0597422222222222	0.0116626437051111\\
0.059744	0.0167751475250232\\
0.0597493333333333	0.0067961426460027\\
0.0597546666666667	0.0140412256903867\\
0.0597564444444444	0.0114370205784196\\
0.0597582222222222	0.0124356245703702\\
0.0597653333333333	0.00250414806532898\\
0.0597671111111111	0.00368221221947962\\
0.0597688888888889	0.00163072404436052\\
0.0597724444444445	0.00973564962520612\\
0.0597777777777778	0.0037701980072907\\
0.0597795555555556	0.00451711339034641\\
0.0597831111111111	0.00223879713835412\\
0.0597884444444444	0.00819538960681607\\
0.0597937777777778	0.00654715202573294\\
0.0597973333333333	0.00752877809408581\\
0.0598008888888889	0.00350222541784237\\
0.0598026666666667	0.00561674719165742\\
0.0598044444444444	0.00222697322419033\\
0.0598097777777778	0.00890790022089555\\
0.0598115555555556	0.00626383517835874\\
0.0598133333333333	0.00796859381605866\\
0.0598204444444445	0.00304305465913882\\
0.059824	0.00613055140373908\\
0.0598257777777778	0.0025340173629752\\
0.0598293333333333	0.0064210718844758\\
0.0598311111111111	0.00542218243219075\\
0.0598364444444444	0.0172289544097149\\
0.0598382222222222	0.0152315390785459\\
0.0598435555555556	0.0198737668015302\\
0.0598471111111111	0.0147247454631571\\
0.0598488888888889	0.0184915614058763\\
0.059856	0.00286816446633806\\
0.0598666666666667	0.0179542710594613\\
0.0598684444444444	0.0135495476054014\\
0.0598702222222222	0.0172296288096206\\
0.059872	0.0143160712825205\\
0.0598737777777778	0.0168025398210939\\
0.0598791111111111	0.00151881154101133\\
0.0598826666666667	0.0132531461782034\\
0.0598897777777778	0.00137183286230488\\
0.0598933333333333	0.00759786449661495\\
0.0598968888888889	0.00360779436010256\\
0.059904	0.0117126743902088\\
0.0599111111111111	0.000390363381414849\\
0.0599128888888889	0.00173802914389562\\
0.0599146666666667	0.00153318882070028\\
0.0599182222222222	0.00945777560531785\\
0.0599217777777778	0.00460012632268728\\
0.0599253333333333	0.0120466557422714\\
0.0599288888888889	0.00667382502774577\\
0.0599306666666667	0.0101464130860678\\
0.0599342222222222	0.00341760947595549\\
0.0599377777777778	0.0117293489788031\\
0.0599395555555556	0.00933512931346289\\
0.0599431111111111	0.0184530073929778\\
0.0599466666666667	0.0102456895755966\\
0.0599484444444444	0.0149661181081343\\
0.0599502222222222	0.0137607277725512\\
0.0599537777777778	0.00832512940727442\\
0.0599573333333333	0.0130194284185508\\
0.0599591111111111	0.01147578397217\\
0.0599608888888889	0.0128500905842849\\
0.0599626666666667	0.00714326001956128\\
0.0599662222222222	0.0166564560077904\\
0.059968	0.0118574192315563\\
0.0599715555555556	0.0140434194955964\\
0.0599733333333333	0.0129448177702369\\
0.0599768888888889	0.0177449591127902\\
0.0599786666666667	0.0146681788752018\\
0.0599822222222222	0.0202681197274429\\
0.0599857777777778	0.00759333170424037\\
0.0599875555555556	0.00848551116415325\\
0.0599911111111111	0.00462385894913453\\
0.0599964444444444	0.0126739403606575\\
0.0599982222222222	0.0125827279197974\\
0.0600017777777778	0.0167807925574959\\
0.0600088888888889	0.0101975476996768\\
0.060016	0.00092972847145914\\
0.0600177777777778	0.00481011288315558\\
0.0600195555555555	0.00335980002259292\\
0.0600213333333333	0.0079763888196426\\
0.0600231111111111	0.00371978732884626\\
0.0600248888888889	0.00396342335888566\\
0.0600266666666667	0.00380606533249814\\
0.0600302222222222	0.0104352396408426\\
0.0600337777777778	0.00180873665065751\\
0.0600391111111111	0.00816408486352596\\
0.0600408888888889	0.00467301806988954\\
0.0600426666666667	0.00492466541200168\\
0.0600462222222222	0.00317875984952493\\
0.0600497777777778	0.00822704779879793\\
0.0600515555555556	0.00560686668125243\\
0.0600551111111111	0.00950578102925323\\
0.0600604444444444	0.00284733735798687\\
0.0600622222222222	0.00666406270678221\\
0.060064	0.00438565345739733\\
0.0600746666666667	0.0164760374830416\\
0.0600782222222222	0.00202585119175105\\
0.06008	0.00839814800996722\\
0.0600817777777778	0.00297682219179846\\
0.0600853333333333	0.00995190994368544\\
0.0600871111111111	0.00496952654809357\\
0.0600924444444444	0.0126829405053358\\
0.0600977777777778	0.00418294272403771\\
0.0600995555555556	0.0111010445634418\\
0.0601031111111111	0.00552433481638995\\
0.0601066666666667	0.0118162191143924\\
0.0601102222222222	0.00436437109342694\\
0.060112	0.00859194924563209\\
0.0601173333333333	0.000585602890181669\\
0.0601226666666667	0.00987552877574227\\
0.0601244444444445	0.00491624733033286\\
0.0601262222222222	0.0104044949105518\\
0.0601297777777778	0.0070920434465826\\
0.0601351111111111	0.0130149806633748\\
0.0601386666666667	0.00898757950109313\\
0.060144	0.0132199956032887\\
0.0601475555555556	0.010522675957378\\
0.0601546666666667	0.0239786272052095\\
0.0601617777777778	0.0216262759279128\\
0.0601635555555556	0.0217086701325825\\
0.0601671111111111	0.0164933439796302\\
0.0601688888888889	0.0203727234730119\\
0.0601724444444444	0.0149155785038448\\
0.0601742222222222	0.0173572520037931\\
0.0601795555555556	0.0114727874389067\\
0.0601813333333333	0.0142813256182595\\
0.0601848888888889	0.00262384543083821\\
0.0601866666666667	0.00585035328720548\\
0.0601902222222222	0.00113881461845483\\
0.0601937777777778	0.00394318191218249\\
0.0601955555555556	0.00324996385053675\\
0.0601973333333333	0.00930672931748341\\
0.0602008888888889	0.000865836081871268\\
0.0602044444444444	0.00624638397201641\\
0.0602062222222222	0.00217243037317524\\
0.060208	0.00567797311521925\\
0.0602097777777778	0.00462298374977974\\
0.0602115555555555	0.00751811943621813\\
0.0602133333333333	0.00325175896477126\\
0.0602186666666667	0.0045525692638276\\
0.0602204444444444	0.0016027722104526\\
0.0602222222222222	0.00414313221627555\\
0.0602257777777778	0.00320920104174954\\
0.0602275555555556	0.00569415456550637\\
0.0602311111111111	0.00325638075182438\\
0.0602346666666667	0.00929527503491101\\
0.0602382222222222	0.00354737544784023\\
0.0602453333333333	0.0135770328677696\\
0.0602488888888889	0.0087684441833103\\
0.0602506666666667	0.00936382237368688\\
0.0602542222222222	0.00404810312787415\\
0.060256	0.00503988351283108\\
0.0602595555555556	0.00417317060175201\\
0.0602631111111111	0.0100161896687337\\
0.0602648888888889	0.00633968966733331\\
0.0602684444444445	0.0114909299204939\\
0.0602702222222222	0.0104440021278094\\
0.0602737777777778	0.0123205482028056\\
0.0602773333333333	0.00776283414647383\\
0.0602826666666667	0.014469524237002\\
0.0602844444444444	0.0100027150860521\\
0.060288	0.0145965068653783\\
0.0602933333333333	0.00236259651521875\\
0.0602968888888889	0.00895473703095953\\
0.0602986666666667	0.00299325225011132\\
0.0603022222222222	0.0107176522368184\\
0.0603057777777778	0.000987766951191849\\
0.0603111111111111	0.0066924618305591\\
0.0603164444444445	0.00306914714166076\\
0.0603182222222222	0.00466557943982007\\
0.06032	0.00257415956988896\\
0.0603235555555555	0.00713300729076974\\
0.0603271111111111	0.00196208224403596\\
0.0603288888888889	0.00549681005176378\\
0.0603306666666667	0.00279423467447987\\
0.0603342222222222	0.004839563381034\\
0.0603377777777778	0.00209036639476409\\
0.0603395555555556	0.0103777554017856\\
0.0603431111111111	0.00453316406485599\\
0.0603448888888889	0.00722258385092503\\
0.0603484444444445	0.00375714345940248\\
0.060352	0.00536651280893399\\
0.0603537777777778	0.00955192591301909\\
0.0603555555555556	0.00512135332792879\\
0.0603644444444444	0.0230068403654843\\
0.0603697777777778	0.0152604237491467\\
0.0603733333333333	0.0263695063151907\\
0.060384	0.00282344380089564\\
0.0603857777777778	0.00474927988352675\\
0.0603893333333334	0.00106975984164584\\
0.0603928888888889	0.00974631213966518\\
0.0603946666666667	0.00885578693037026\\
0.0603964444444444	0.0142184531908626\\
0.0604	0.0041271052844212\\
0.0604035555555556	0.0106900906263905\\
0.0604053333333333	0.00753190494403738\\
0.0604071111111111	0.0102987435168904\\
0.0604124444444444	0.00418511911707894\\
0.0604142222222222	0.00582502518395087\\
0.060416	0.00476413891974178\\
0.0604195555555556	0.012840732385969\\
0.0604231111111111	0.0053499435239367\\
0.0604266666666667	0.0103203771576367\\
0.060432	0.00416602741763344\\
0.0604337777777778	0.00594550781705941\\
0.0604373333333333	0.00168492667781522\\
0.0604426666666667	0.0136909466296337\\
0.0604444444444444	0.0128831564458272\\
0.0604462222222222	0.0142574356075004\\
0.0604515555555556	0.00351767641490394\\
0.0604586666666667	0.0144796363853099\\
0.0604604444444445	0.0132024648571601\\
0.060464	0.0233511339700338\\
0.0604782222222222	0.00247635010607652\\
0.0604817777777778	0.00792316709499835\\
0.0604835555555556	0.00712263569479005\\
0.0604924444444445	0.0175404968916872\\
0.060496	0.0101321628024359\\
0.0604977777777778	0.0171117419366724\\
0.0605013333333333	0.0116011011814511\\
0.0605048888888889	0.0183063782794452\\
0.0605066666666667	0.0139248147628603\\
0.0605084444444444	0.0179384521372417\\
0.060512	0.0110435848421721\\
0.0605155555555556	0.012605826414573\\
0.0605226666666667	0.00396197445294311\\
0.060528	0.0111535103244178\\
0.0605297777777778	0.00997336340430932\\
0.0605315555555556	0.0101503046298808\\
0.0605333333333333	0.0157786541238855\\
0.0605368888888889	0.00972718892397359\\
0.0605404444444445	0.0126352288947584\\
0.0605422222222222	0.0119402099103713\\
0.0605457777777778	0.0124738091905618\\
0.0605493333333333	0.00131746741743752\\
0.0605511111111111	0.00364361534373325\\
0.0605546666666667	0.00194379836903535\\
0.0605617777777778	0.0110343465430944\\
0.0605635555555556	0.0100516267189469\\
0.0605671111111111	0.0174909003863368\\
0.0605706666666667	0.0132125768069667\\
0.0605724444444445	0.0144051632469977\\
0.0605795555555556	0.00287500696354701\\
0.0605866666666667	0.0201757001092923\\
0.0605902222222222	0.0118605587204972\\
0.0605937777777778	0.0161704366452549\\
0.0605991111111111	0.00263742502087214\\
0.0606008888888889	0.00418046342029074\\
0.0606026666666667	0.00387017814878496\\
0.0606044444444445	0.0113746977173068\\
0.0606062222222222	0.0112932010487229\\
0.0606097777777778	0.0129925411506083\\
0.0606186666666667	0.00299043336911081\\
0.060624	0.0114023718161661\\
0.0606257777777778	0.00782305689925705\\
0.0606275555555555	0.00799618861197357\\
0.0606293333333333	0.00707580809639133\\
0.0606328888888889	0.0108275067913751\\
0.0606382222222222	0.00378950455015864\\
0.0606453333333333	0.0120075887575333\\
0.0606524444444445	0.0218181438669953\\
0.0606577777777778	0.0157053583177158\\
0.0606595555555555	0.0158151103710512\\
0.0606702222222222	0.00301362893091753\\
0.0606791111111111	0.0136063662170908\\
0.0606808888888889	0.00847042591242894\\
0.0606844444444445	0.0137655494350277\\
0.060688	0.00458001553973639\\
0.0606897777777778	0.0054908846116242\\
0.0606915555555556	0.00387063765970166\\
0.0606968888888889	0.00988914802450755\\
0.0606986666666667	0.00778463088701853\\
0.0607022222222222	0.0133455023508006\\
0.0607093333333333	0.0043221463327319\\
0.0607128888888889	0.00685655291412138\\
0.0607146666666667	0.0124743805193306\\
0.0607182222222222	0.00933150733656185\\
0.06072	0.0100253478745383\\
0.0607217777777778	0.00925725758663531\\
0.0607235555555556	0.0103340080736598\\
0.0607271111111111	0.00583504507411572\\
0.0607288888888889	0.00445790355843392\\
0.060736	0.0113707790380512\\
0.0607395555555555	0.00646917702332392\\
0.0607431111111111	0.0116790055737824\\
0.0607537777777778	0.0040318292270978\\
0.0607573333333333	0.00680281782778921\\
0.0607591111111111	0.00404764720075429\\
0.0607626666666667	0.00754901526539589\\
0.0607662222222222	0.00662213789031821\\
0.060768	0.00883579171591151\\
0.0607697777777778	0.00524223815834718\\
0.0607733333333333	0.00657522570946062\\
0.0607751111111111	0.00424768929244798\\
0.0607822222222222	0.0124655293167354\\
0.060784	0.0106320044162838\\
0.0607857777777778	0.0117276185157658\\
0.0607893333333333	0.00358139041468469\\
0.0607928888888889	0.011210094605335\\
0.0607982222222222	0.00057155161624306\\
0.0608	0.00893447913724946\\
0.0608035555555556	0.00213078088506502\\
0.0608053333333334	0.00676584108171499\\
0.0608071111111111	0.00598161540803899\\
0.0608106666666667	0.0165003840127252\\
0.0608124444444444	0.0146412580620639\\
0.060816	0.0187836888397528\\
0.0608177777777778	0.0173086268932799\\
0.0608195555555556	0.0181828325903353\\
0.0608284444444444	0.0101001793453523\\
0.0608302222222222	0.00350329023641172\\
0.0608337777777778	0.00845563500237623\\
0.0608355555555556	0.00636610518089822\\
0.0608391111111111	0.0142319662653828\\
0.0608462222222222	0.000918045338344858\\
0.060848	0.0041418414088564\\
0.0608497777777778	0.00207692820372168\\
0.0608533333333333	0.00838733593402416\\
0.0608568888888889	0.0038076850218344\\
0.0608604444444444	0.0086963136105821\\
0.060864	0.00640173264822563\\
0.0608675555555556	0.017866844288778\\
0.0608728888888889	0.0139816563772535\\
0.0608746666666667	0.0194569299546409\\
0.0608835555555556	0.00807208519354105\\
0.0608871111111111	0.0149915544500623\\
0.0608888888888889	0.0144799031655364\\
0.0608906666666667	0.0177118205608153\\
0.060896	0.00642984117392159\\
0.0608977777777778	0.0126194191346492\\
0.0609013333333333	0.00851934334815121\\
0.0609031111111111	0.00926643096038368\\
0.0609066666666667	0.00326246411315292\\
0.0609102222222222	0.00933395542871965\\
0.0609155555555556	0.00686208364084254\\
0.0609173333333333	0.00852145679065969\\
0.0609208888888889	0.00295197903734543\\
0.0609226666666667	0.00654208447617621\\
0.0609244444444444	0.0038725183138226\\
0.060928	0.00937679502379729\\
0.0609333333333333	0.00689714574499437\\
0.0609351111111111	0.00481525119385581\\
0.0609386666666667	0.00919156289662504\\
0.0609404444444444	0.00438058134170174\\
0.0609422222222222	0.00489562705711352\\
0.060944	0.00435359718559578\\
0.0609457777777778	0.00583720172739241\\
0.0609493333333333	0.010459809763268\\
0.0609546666666667	0.00307027357592485\\
0.0609617777777778	0.0128018381911763\\
0.0609653333333333	0.00306812329944431\\
0.0609688888888889	0.00564684966181447\\
0.0609724444444444	0.00195957774087038\\
0.0609831111111111	0.0129055727285923\\
0.0609866666666667	0.00779718451806405\\
0.0609884444444445	0.00840802656921033\\
0.0609902222222222	0.00637077918036436\\
0.0609973333333333	0.0139572009656233\\
0.0609991111111111	0.0065446910088979\\
0.0610026666666667	0.0136166278324729\\
0.0610062222222222	0.00601764338749114\\
0.061008	0.0118235327159707\\
0.0610115555555556	0.00883588705864638\\
0.0610133333333333	0.0112315298364504\\
0.0610222222222222	0.00499920261150336\\
0.061024	0.0062236227228018\\
0.0610257777777778	0.00582659545546271\\
0.0610275555555556	0.00936362586461081\\
0.0610293333333333	0.00807376115163452\\
0.0610311111111111	0.00816075942848804\\
0.0610328888888889	0.0153962574890861\\
0.0610364444444444	0.00290683199450079\\
0.06104	0.00762041262792737\\
0.0610417777777778	0.00658781827235203\\
0.0610453333333333	0.00981346554943596\\
0.0610471111111111	0.00890142633036764\\
0.0610524444444444	0.0199001585320127\\
0.0610542222222222	0.0173332052478781\\
0.061056	0.0196728188781382\\
0.0610577777777778	0.0161841203657526\\
0.0610595555555556	0.0166308513053871\\
0.0610684444444445	0.0100177697672384\\
0.061072	0.0125386503814091\\
0.0610737777777778	0.00817605809323782\\
0.0610755555555555	0.0165120386247787\\
0.0610791111111111	0.0129124995917191\\
0.0610826666666667	0.0167091822242929\\
0.0610897777777778	0.00368119087864149\\
0.0610933333333333	0.00718839376556282\\
0.0610986666666667	0.00538275551322012\\
0.0611022222222222	0.00830326071472076\\
0.0611057777777778	0.00562124091380301\\
0.0611128888888889	0.0143651670658416\\
0.0611146666666667	0.0134631628955639\\
0.0611164444444444	0.0164234578860352\\
0.0611217777777778	0.00538127132582836\\
0.0611253333333333	0.00746016072734343\\
0.0611271111111111	0.00854809883310989\\
0.0611288888888889	0.00751860488956133\\
0.0611324444444445	0.0173301914458559\\
0.061136	0.00732283708839074\\
0.0611395555555556	0.0158982548113421\\
0.0611448888888889	0.00491761175645819\\
0.0611466666666667	0.00983302053150342\\
0.061152	0.00180758962858635\\
0.0611537777777778	0.00559167208638756\\
0.0611573333333333	0.00208013744451369\\
0.0611608888888889	0.00701404364856564\\
0.061168	0.00300230576128752\\
0.0611715555555556	0.00545931574356942\\
0.0611733333333333	0.00520776704382114\\
0.0611751111111111	0.0100274641100269\\
0.0611768888888889	0.00522239573304706\\
0.0611804444444445	0.00303079954224494\\
0.061184	0.00523120189899201\\
0.0611875555555556	0.00604900045088871\\
0.0611893333333333	0.00324415627162739\\
0.0611928888888889	0.00712189767229063\\
0.0611946666666667	0.00534761632609868\\
0.0611982222222222	0.00903340429234364\\
0.0612	0.00471509790918506\\
0.0612035555555556	0.0141411646720787\\
0.0612053333333333	0.00968857031949194\\
0.0612071111111111	0.0106926949073722\\
0.0612088888888889	0.00972004161567072\\
0.0612106666666667	0.0107971402566435\\
0.0612142222222222	0.00136887743301978\\
0.061216	0.00642867236034433\\
0.0612195555555556	0.00319902882594386\\
0.0612213333333333	0.00128926191845949\\
0.0612248888888889	0.00587470395386114\\
0.0612284444444444	0.00276697649405619\\
0.061232	0.00793691235437122\\
0.0612355555555556	0.00341486133449059\\
0.0612391111111111	0.012891141295617\\
0.0612426666666667	0.0107396084277884\\
0.0612462222222222	0.0156267001087786\\
0.0612497777777778	0.0111469469227396\\
0.0612515555555556	0.0149226878851901\\
0.0612586666666667	0.00604394720512774\\
0.0612604444444445	0.00917762664066907\\
0.0612657777777778	0.00404829575449134\\
0.0612693333333333	0.017210523742428\\
0.0612817777777778	0.0018058924276308\\
0.0612888888888889	0.00807152875864556\\
0.0612924444444445	0.0041635027618018\\
0.0612977777777778	0.0117760551196279\\
0.0613013333333333	0.00717119611187028\\
0.0613031111111111	0.0140634167619452\\
0.0613066666666667	0.0124731434687466\\
0.0613084444444444	0.0130956105340185\\
0.0613155555555556	0.0037111653811055\\
0.0613191111111111	0.00809301493121503\\
0.0613208888888889	0.00675686456940075\\
0.0613244444444445	0.0125894764916458\\
0.0613262222222222	0.0106190497065935\\
0.0613315555555556	0.0161251696585777\\
0.0613333333333333	0.0116094009471474\\
0.0613351111111111	0.0117748908134447\\
0.0613368888888889	0.00945900768281044\\
0.0613404444444444	0.0117661547371012\\
0.061344	0.00305300369634021\\
0.0613457777777778	0.00627390968478359\\
0.0613511111111111	0.00217874223367881\\
0.0613582222222222	0.00999255713369362\\
0.06136	0.00807703520840186\\
0.0613617777777778	0.00985837018105043\\
0.0613706666666667	0.00167106599530586\\
0.0613848888888889	0.0176254401429273\\
0.0613884444444444	0.0106579174990431\\
0.061392	0.0165087938921336\\
0.0613991111111111	0.0115696594784606\\
0.0614026666666667	0.0156264069203353\\
0.0614062222222222	0.0110100253560163\\
0.061408	0.0155107933211244\\
0.0614133333333333	0.00291901945085873\\
0.0614186666666667	0.0105707775586815\\
0.0614204444444444	0.00852015605305703\\
0.0614222222222222	0.00929346848260848\\
0.061424	0.00767140921207024\\
0.0614257777777778	0.0143764283091938\\
0.0614311111111111	0.00686289334043622\\
0.0614328888888889	0.00758216097245329\\
0.0614346666666667	0.00627420802990769\\
0.0614364444444445	0.00708977524305909\\
0.0614382222222222	0.00590779220009563\\
0.0614417777777778	0.0113796367015666\\
0.0614453333333333	0.00543559041403818\\
0.0614471111111111	0.00591445084793837\\
0.0614488888888889	0.00422164664536517\\
0.0614506666666667	0.00496024155328373\\
0.0614524444444444	0.00319497071696737\\
0.061456	0.0111857535793194\\
0.0614577777777778	0.0117629502747784\\
0.0614613333333333	0.00574234343654623\\
0.0614648888888889	0.0124024833246645\\
0.0614684444444444	0.0106214433528671\\
0.0614702222222222	0.0107624926073812\\
0.061472	0.00438183654227525\\
0.0614755555555556	0.00763444793116363\\
0.0614773333333333	0.0044088977850337\\
0.0614826666666667	0.0112942451476678\\
0.0614862222222222	0.00663195323111773\\
0.0614897777777778	0.0144060498399813\\
0.0614951111111111	0.00865936213650204\\
0.0614986666666667	0.0125547465865237\\
0.0615075555555556	0.000834348191325385\\
0.0615146666666667	0.0138495666527928\\
0.0615164444444445	0.0094631910196521\\
0.0615182222222222	0.0110959161931477\\
0.06152	0.00987457612227174\\
0.0615217777777778	0.0104353471531231\\
0.0615253333333333	0.000926784262433672\\
0.0615271111111111	0.00611030667228782\\
0.0615288888888889	0.00216168913435716\\
0.0615324444444444	0.00911207878367001\\
0.0615342222222222	0.00709592233680501\\
0.0615413333333333	0.0138593978897775\\
0.0615466666666667	0.00304788025946637\\
0.0615537777777778	0.0180923592051206\\
0.0615555555555556	0.0128202276473581\\
0.0615591111111111	0.0187887618869461\\
0.0615608888888889	0.0231424849325375\\
0.0615644444444444	0.017688514273365\\
0.061568	0.0231901031558147\\
0.0615751111111111	0.00995704630063687\\
0.0615786666666667	0.0140766356352423\\
0.0615804444444444	0.0109053826808527\\
0.0615822222222222	0.0125364398759485\\
0.0615875555555556	0.00498750659199437\\
0.0615911111111111	0.0129175703728544\\
0.0615928888888889	0.00319902589837476\\
0.0615946666666667	0.00656189136831034\\
0.0615964444444445	0.00468329884409102\\
0.0616	0.00885479696471836\\
0.0616017777777778	0.00390596263286089\\
0.0616071111111111	0.00802375379296646\\
0.0616124444444444	0.00268360734645914\\
0.0616195555555556	0.0129980032489748\\
0.0616231111111111	0.00602231394263658\\
0.0616248888888889	0.00897257113364078\\
0.0616355555555556	0.00145112291533223\\
0.0616426666666667	0.0081958090408113\\
0.0616444444444444	0.0037557992630759\\
0.0616497777777778	0.00979794765469266\\
0.0616515555555556	0.00476839597490955\\
0.0616533333333333	0.00560776287498038\\
0.0616551111111111	0.000965181452853486\\
0.061664	0.0096420670373854\\
0.0616675555555556	0.00641154814374059\\
0.0616711111111111	0.00849671148379635\\
0.0616746666666667	0.00472991855169214\\
0.0616835555555555	0.0153865563945461\\
0.0616871111111111	0.0131456801749981\\
0.0616888888888889	0.017241366437898\\
0.061696	0.00355385920733256\\
0.0617031111111111	0.0111211200538546\\
0.0617066666666667	0.00697514578244871\\
0.061712	0.0110991196155131\\
0.0617137777777778	0.0056140003049901\\
0.0617191111111111	0.00968366178996655\\
0.0617226666666667	0.00770997962972353\\
0.0617262222222222	0.0123170410777097\\
0.061728	0.0121347049253594\\
0.0617297777777778	0.0146068333185875\\
0.0617315555555556	0.0112993085384978\\
0.0617333333333333	0.0113930243659145\\
0.0617351111111111	0.0113074701260304\\
0.0617368888888889	0.00640645896206465\\
0.0617386666666667	0.00954967246130445\\
0.0617404444444445	0.00715102333478218\\
0.061744	0.0165571648605533\\
0.0617493333333334	0.00995513124667069\\
0.0617546666666667	0.0189859810497351\\
0.0617617777777778	0.0013855992955065\\
0.0617635555555556	0.00247096564687821\\
0.0617653333333333	0.00128383534269325\\
0.0617688888888889	0.00865506473227776\\
0.0617724444444444	0.00348584321720358\\
0.0617777777777778	0.0143756093039708\\
0.0617813333333333	0.00344536086519528\\
0.0617848888888889	0.00463709528592968\\
0.0617866666666667	0.0033245986989299\\
0.0617902222222222	0.0109940349167966\\
0.0617937777777778	0.00431362374260613\\
0.0617955555555555	0.0110925033313407\\
0.0617991111111111	0.00712967057976671\\
0.0618026666666667	0.0184924202139983\\
0.0618044444444444	0.0172436145177178\\
0.0618097777777778	0.0221927126020454\\
0.0618222222222222	0.00405409208197616\\
0.0618311111111111	0.0169034265358322\\
0.0618346666666667	0.00996902540710706\\
0.0618364444444444	0.0111800163115831\\
0.06184	0.00582578172790191\\
0.0618417777777778	0.0102558658848224\\
0.0618471111111111	0.00496078226458974\\
0.0618506666666667	0.0110050303780847\\
0.0618542222222222	0.00519418289218859\\
0.061856	0.00711494133219398\\
0.0618577777777778	0.00537749914890659\\
0.0618595555555556	0.00735164797319526\\
0.0618613333333333	0.00561980831928963\\
0.0618648888888889	0.0104479062819204\\
0.0618702222222222	0.00312972707903339\\
0.061872	0.0060855482342233\\
0.0618755555555556	0.00278598700638286\\
0.0618791111111111	0.0108454104219001\\
0.0618826666666667	0.00745820863857088\\
0.0618862222222222	0.0117177896779299\\
0.0618933333333333	0.00580198387169378\\
0.0618986666666667	0.00901545959544858\\
0.0619004444444445	0.00612573984291831\\
0.061904	0.0073884992353328\\
0.0619075555555555	0.00496124728373057\\
0.0619111111111111	0.00918472450756419\\
0.0619128888888889	0.00475123738247471\\
0.0619146666666667	0.00773599090252503\\
0.0619164444444444	0.00351570735382289\\
0.0619182222222222	0.00718108785834215\\
0.06192	0.00461838467543194\\
0.0619217777777778	0.00864881075478147\\
0.0619235555555556	0.00616431267694978\\
0.0619253333333333	0.00716752239507942\\
0.0619271111111111	0.00707322177820843\\
0.0619288888888889	0.0118139072469243\\
0.0619306666666667	0.009899305588082\\
0.0619324444444445	0.0103800582891964\\
0.0619377777777778	0.00337581322881531\\
0.0619395555555556	0.00719279333634198\\
0.0619413333333333	0.00586397214071649\\
0.0619431111111111	0.00670127453875577\\
0.0619448888888889	0.00657852040304721\\
0.0619466666666667	0.000823453170279903\\
0.0619502222222222	0.00622810288987061\\
0.061952	0.00184630826564572\\
0.0619591111111111	0.00710115388936705\\
0.0619608888888889	0.00315061039338929\\
0.0619626666666667	0.00363123274216806\\
0.0619644444444445	0.00201628141611587\\
0.0619697777777778	0.0158952761814322\\
0.0619715555555556	0.0134704704558797\\
0.0619751111111111	0.0147085652360798\\
0.0619804444444444	0.00306086936072517\\
0.0619822222222222	0.00925820856786597\\
0.0619857777777778	0.00291292974084753\\
0.0619875555555555	0.00474654589735457\\
0.0619893333333333	0.00233492959701284\\
0.0619946666666667	0.0159746914116571\\
0.0619982222222222	0.0118613649868017\\
0.062	0.0161124542727868\\
0.0620017777777778	0.0108040063886978\\
0.0620035555555556	0.0153454425743997\\
0.0620106666666667	0.00190276169983858\\
0.0620124444444445	0.00581427942362761\\
0.0620142222222222	0.00216728200111987\\
0.0620177777777778	0.0152881440279105\\
0.0620213333333333	0.00906965278441094\\
0.0620284444444444	0.0172038361725675\\
0.0620355555555556	0.0100338273604527\\
0.0620391111111111	0.014766263707789\\
0.0620462222222222	0.00479347941716443\\
0.0620497777777778	0.00941191282463363\\
0.0620533333333333	0.00566516995625588\\
0.0620586666666667	0.0095029123105104\\
0.0620604444444444	0.00559473919471543\\
0.0620622222222222	0.00981287970887471\\
0.0620657777777778	0.00466078858740607\\
0.0620693333333333	0.0172895767370884\\
0.0620711111111111	0.0137158660395531\\
0.0620764444444444	0.0216775835040206\\
0.0620782222222222	0.015973358707507\\
0.0620817777777778	0.0243678889387988\\
0.0620977777777778	0.00312215670097243\\
0.0620995555555555	0.00531412963217262\\
0.0621013333333333	0.00500142941865001\\
0.0621084444444444	0.0215496423533103\\
0.062112	0.0142008416067696\\
0.0621155555555556	0.0202544037766242\\
0.0621208888888889	0.00582008725352745\\
0.0621226666666667	0.00637766306534174\\
0.0621262222222222	0.00407018561158715\\
0.062128	0.00799427067746614\\
0.0621297777777778	0.00452555519453141\\
0.0621333333333333	0.0132584107187519\\
0.0621404444444444	0.00268300131599045\\
0.0621422222222222	0.00732559732240079\\
0.062144	0.00438270685450179\\
0.0621475555555556	0.0104892268008793\\
0.0621511111111111	0.00350633324012511\\
0.0621546666666667	0.0101190697749984\\
0.06216	0.00231955897097549\\
0.0621617777777778	0.00569775058784483\\
0.0621635555555556	0.00469013446552327\\
0.0621653333333334	0.00522734986654919\\
0.0621671111111111	0.00480098613784163\\
0.0621688888888889	0.00830605646114277\\
0.0621706666666667	0.0081219549097965\\
0.0621724444444444	0.0086586824958316\\
0.062176	0.00847748634267653\\
0.0621777777777778	0.0100233877582701\\
0.0621813333333333	0.00889374982643407\\
0.0621831111111111	0.0113782070094617\\
0.0621866666666667	0.00755192422276613\\
0.0621884444444444	0.00840742498793878\\
0.0621902222222222	0.0062800944230578\\
0.0621937777777778	0.013858444033419\\
0.0621955555555556	0.00895589476866848\\
0.0621973333333333	0.00959995629747668\\
0.0622026666666667	0.00588584935153902\\
0.0622062222222222	0.00962781085777828\\
0.0622097777777778	0.00728004171193791\\
0.0622115555555555	0.00740938610728811\\
0.0622133333333333	0.00408730153573725\\
0.0622168888888889	0.00691826308912735\\
0.0622204444444444	0.00282067292045785\\
0.0622257777777778	0.0102943581909588\\
0.0622293333333333	0.000420816956902909\\
0.0622328888888889	0.00762747802772615\\
0.0622346666666667	0.00306537522632469\\
0.06224	0.0144751717295673\\
0.0622435555555556	0.011059328024051\\
0.0622453333333333	0.0120348224370254\\
0.0622524444444444	0.00342368925724759\\
0.062256	0.0171726458991857\\
0.0622648888888889	0.00148002319067919\\
0.0622684444444445	0.00715205806755251\\
0.0622702222222222	0.0066220461255827\\
0.0622737777777778	0.00892669379160402\\
0.0622791111111111	0.00322239545947664\\
0.0622808888888889	0.00448891500683649\\
0.0622826666666667	0.00288190714213776\\
0.0622915555555556	0.0171369826956252\\
0.0622951111111111	0.0169305644412724\\
0.0622968888888889	0.0187069495451405\\
0.0622986666666667	0.0154112927841271\\
0.0623022222222222	0.0211841011325014\\
0.0623093333333333	0.011326344500915\\
0.0623111111111111	0.0146276753598532\\
0.0623182222222222	0.0011063711194691\\
0.06232	0.00573156481408257\\
0.0623217777777778	0.00499240539948972\\
0.0623253333333333	0.0125861406417886\\
0.0623288888888889	0.0103728080265295\\
0.0623306666666667	0.0143758140903887\\
0.0623324444444444	0.0142860341734098\\
0.062336	0.00967980887907505\\
0.0623395555555556	0.0135940920746983\\
0.0623431111111111	0.00934386512042154\\
0.0623466666666667	0.0133689200082246\\
0.0623484444444445	0.0122286098597711\\
0.062352	0.0167500647071913\\
0.0623644444444444	0.00316545643482635\\
0.0623662222222222	0.00341345352781952\\
0.062368	0.00295412348891036\\
0.0623697777777778	0.00423964030469964\\
0.0623715555555556	0.00313496639508676\\
0.0623733333333333	0.00478981304809273\\
0.0623751111111111	0.00303034136142\\
0.0623804444444445	0.00910988234705995\\
0.0623822222222222	0.00816221371580966\\
0.062384	0.00851951764992281\\
0.0623911111111111	0.000375228796692606\\
0.0623982222222222	0.0100244939213137\\
0.0624	0.00764992401248085\\
0.0624053333333333	0.0129714373128761\\
0.0624071111111111	0.012114997693631\\
0.0624088888888889	0.0126477736663973\\
0.0624106666666667	0.0114587996341443\\
0.0624124444444444	0.0147099688676545\\
0.0624142222222222	0.00868710346957086\\
0.062416	0.0131868762123425\\
0.0624248888888889	0.00487181559960795\\
0.0624266666666667	0.00688046328526204\\
0.0624302222222222	0.00209354707495291\\
0.0624337777777778	0.0093675492331006\\
0.0624373333333333	0.0015703768071009\\
0.0624391111111111	0.0043336923884745\\
0.0624408888888889	0.00333758617767591\\
0.0624426666666667	0.00492354426798716\\
0.0624444444444444	0.00230899956717459\\
0.0624462222222222	0.00410395133821345\\
0.0624497777777778	0.00176117222111422\\
0.0624551111111111	0.0102962860261777\\
0.0624568888888889	0.00625266775667144\\
0.0624586666666667	0.00913131409176623\\
0.0624604444444445	0.00651001199413542\\
0.0624622222222222	0.00746043626913859\\
0.0624657777777778	0.00366511577789541\\
0.0624693333333333	0.00714390815134622\\
0.0624711111111111	0.00631469746517227\\
0.0624728888888889	0.013916988860247\\
0.0624764444444444	0.00730749284647\\
0.0624782222222222	0.00794926107202465\\
0.06248	0.00234924038388984\\
0.0624835555555556	0.00731597739884349\\
0.0624853333333333	0.00611768286827635\\
0.062496	0.0235568219873717\\
0.0625066666666667	0.0027575942096382\\
0.0625084444444444	0.0105640290925302\\
0.062512	0.00863881841938452\\
0.0625155555555556	0.0146326768846849\\
0.0625226666666667	0.00245618793319724\\
0.0625244444444444	0.00459640466752134\\
0.0625262222222222	0.00418840789583169\\
0.0625315555555556	0.0118908966790086\\
0.0625351111111111	0.00501988324566688\\
0.0625404444444445	0.0117786377326303\\
0.0625422222222222	0.0111299261518096\\
0.062544	0.0185913256042147\\
0.0625493333333333	0.00471799146238996\\
0.0625528888888889	0.011157763367834\\
0.0625564444444444	0.00385457222107483\\
0.0625671111111111	0.0176958980499717\\
0.0625688888888889	0.0174387077546682\\
0.062576	0.0250711164096998\\
0.0625777777777778	0.0193722262146761\\
0.0625795555555556	0.0199645472286676\\
0.0625831111111111	0.00274186669835996\\
0.0625848888888889	0.00358915579199415\\
0.0625866666666667	0.00289028656899989\\
0.062592	0.0109624209931783\\
0.0625937777777778	0.00965622231448504\\
0.0625991111111111	0.017386501804316\\
0.0626097777777778	0.0003330661012447\\
0.0626151111111111	0.0160928870595297\\
0.0626168888888889	0.0110888224564508\\
0.0626222222222222	0.0211470016703595\\
0.062624	0.020753072068271\\
0.0626257777777778	0.0210671540402997\\
0.0626311111111111	0.00912099917748865\\
0.0626328888888889	0.0115846958250674\\
0.0626346666666667	0.0067687161108744\\
0.0626382222222222	0.00845444846581916\\
0.06264	0.00317983917972711\\
0.0626417777777778	0.00477454733964988\\
0.0626435555555556	0.00229184007456734\\
0.0626471111111111	0.0060768430101566\\
0.0626488888888889	0.00148906023070108\\
0.062656	0.0138916209847769\\
0.0626577777777778	0.0102954322985643\\
0.0626613333333333	0.0170634877224931\\
0.0626648888888889	0.00807373769028114\\
0.0626684444444444	0.01546941478762\\
0.0626702222222222	0.0128028941670142\\
0.062672	0.0134077817091952\\
0.0626755555555556	0.00791518327076057\\
0.0626791111111111	0.0138388952770947\\
0.0626826666666667	0.00830009963083742\\
0.0626844444444445	0.0104984434484358\\
0.0626862222222222	0.00275035603212193\\
0.0626897777777778	0.00571344011887745\\
0.0626915555555556	0.00466363702326927\\
0.0626933333333334	0.010290059461522\\
0.0626968888888889	0.00509588216604182\\
0.0627004444444444	0.0120925732183324\\
0.062704	0.00334231911252014\\
0.0627057777777778	0.0110398439848392\\
0.0627093333333333	0.00556283380981837\\
0.0627111111111111	0.0102712877721725\\
0.0627128888888889	0.00850216766477818\\
0.0627164444444445	0.0147323059383288\\
0.0627182222222222	0.013182769944309\\
0.0627217777777778	0.019525179970983\\
0.0627253333333333	0.012539598320156\\
0.0627271111111111	0.0156870395717632\\
0.0627324444444445	0.00876298768998496\\
0.0627342222222222	0.0123614784601836\\
0.0627377777777778	0.00780654458649743\\
0.0627413333333333	0.0153319515022109\\
0.0627484444444444	0.00191295207061731\\
0.0627537777777778	0.0122976113850345\\
0.0627555555555556	0.0110630773372183\\
0.0627573333333333	0.0123994782632991\\
0.0627591111111111	0.0121148707405779\\
0.0627626666666667	0.0161280561198553\\
0.0627662222222222	0.00408914145209055\\
0.0627715555555556	0.0094585913755974\\
0.0627751111111111	0.00451499545318873\\
0.0627786666666667	0.0103693947038554\\
0.0627822222222222	0.00660863718378635\\
0.0627875555555556	0.0167674708643804\\
0.0627911111111111	0.0119664531461658\\
0.0627928888888889	0.012055842767754\\
0.0627946666666667	0.0100479262609601\\
0.0627964444444445	0.0122421910164515\\
0.0628035555555556	0.0023321868599433\\
0.0628053333333334	0.00447780609513523\\
0.0628088888888889	0.00250739085746746\\
0.0628106666666667	0.00918025695588598\\
0.0628142222222222	0.00618966344142688\\
0.0628195555555556	0.0154436880772613\\
0.0628213333333333	0.00935439823248271\\
0.0628231111111111	0.0133912663299993\\
0.0628266666666667	0.00152314861911307\\
0.0628284444444445	0.00408155806613125\\
0.0628302222222222	0.00363412288689707\\
0.062832	0.00742409916804848\\
0.0628373333333333	0.00844896513964524\\
0.0628408888888889	0.00485120613118134\\
0.0628426666666667	0.00803350939939013\\
0.0628444444444445	0.0063396343223811\\
0.062848	0.0112124132493662\\
0.0628515555555555	0.00526353942858135\\
0.0628533333333333	0.00545407527821654\\
0.0628551111111111	0.00352138862886875\\
0.0628586666666667	0.00796054700919732\\
0.0628622222222222	0.00343242262139817\\
0.062864	0.00594421363440356\\
0.0628657777777778	0.00334662433446192\\
0.0628693333333333	0.0105823265071102\\
0.0628728888888889	0.00223518801957021\\
0.0628764444444445	0.0060652309690449\\
0.06288	0.00100555253515944\\
0.0628835555555556	0.00194326031509687\\
0.0628853333333333	0.00127695876627035\\
0.0628871111111111	0.004131514869228\\
0.0628906666666667	0.00770166136468681\\
0.0628924444444444	0.00720191596197456\\
0.0628977777777778	0.0142664007871224\\
0.0628995555555556	0.0102764036958702\\
0.0629031111111111	0.0134930553206974\\
0.0629048888888889	0.00901055149746141\\
0.0629084444444445	0.0114442259148027\\
0.0629102222222222	0.00604155186614591\\
0.062912	0.00768250080105817\\
0.0629137777777778	0.00655921537853851\\
0.0629191111111111	0.0134825408385597\\
0.0629226666666667	0.00920933549130834\\
0.0629244444444444	0.0105334989440683\\
0.0629262222222222	0.00592390497435225\\
0.062928	0.00760399794705344\\
0.0629333333333333	0.00306429694696678\\
0.0629351111111111	0.00857106988018669\\
0.0629368888888889	0.00817992338111756\\
0.0629386666666667	0.0121221938266717\\
0.0629404444444444	0.0118409529155673\\
0.062944	0.021004252581138\\
0.0629475555555556	0.0145964859655701\\
0.0629511111111111	0.0238650112506332\\
0.0629635555555556	0.00314984805355342\\
0.0629653333333333	0.00594703090287782\\
0.0629671111111111	0.000719837140075424\\
0.0629688888888889	0.00343557623426519\\
0.0629706666666667	0.0033821504143286\\
0.0629742222222222	0.0102724200787527\\
0.0629777777777778	0.00634799086223689\\
0.0629813333333333	0.00939180241394641\\
0.0629831111111111	0.00826867639418749\\
0.0629848888888889	0.0106681614485933\\
0.0629866666666667	0.00835234190232959\\
0.0629902222222222	0.01260400597499\\
0.062992	0.00696894668577999\\
0.0629955555555556	0.0110223750336254\\
0.0630008888888889	0.00476330320848392\\
0.0630044444444444	0.00557436747435314\\
0.0630062222222222	0.000962698671051476\\
0.063008	0.00902868450052205\\
0.0630097777777778	0.00545105989695674\\
0.0630151111111111	0.0144515746424464\\
0.0630186666666667	0.00522055843277949\\
0.0630257777777778	0.0151949648684268\\
0.0630311111111111	0.00962830489724154\\
0.0630328888888889	0.0177114562083755\\
0.0630435555555556	0.00602976899733862\\
0.0630471111111111	0.0116862940288475\\
0.0630488888888889	0.00396953058251068\\
0.063056	0.0114772620264312\\
0.0630595555555556	0.00415987543091639\\
0.0630631111111111	0.00546788154371081\\
0.0630648888888889	0.00193472970856184\\
0.0630702222222222	0.00767308398687555\\
0.063072	0.00491720536189955\\
0.0630737777777778	0.00699753141129331\\
0.0630773333333333	0.00278795638024551\\
0.0630791111111111	0.00402914850683697\\
0.0630808888888889	0.00157472184368321\\
0.0630862222222222	0.00838180578951614\\
0.063088	0.00796845822649242\\
0.0630897777777778	0.0103089466706242\\
0.0630915555555556	0.0102500540385933\\
0.0630951111111111	0.013570441370354\\
0.0630986666666667	0.00426148758516048\\
0.0631004444444445	0.00495527783142094\\
0.063104	0.00421198240557349\\
0.0631057777777778	0.00654572263729208\\
0.0631075555555556	0.00344143508359077\\
0.0631111111111111	0.00710053030911517\\
0.0631146666666667	0.00391520904740889\\
0.0631164444444444	0.00833841182684175\\
0.0631182222222222	0.0021436251435179\\
0.0631217777777778	0.00286282741872296\\
0.0631253333333333	0.00233339677461517\\
0.0631306666666667	0.0112935579190586\\
0.0631324444444445	0.00869409485679501\\
0.063136	0.0163973722587181\\
0.0631395555555556	0.00995819427747449\\
0.0631431111111111	0.016683869190476\\
0.0631484444444445	0.0023047387171054\\
0.0631537777777778	0.00744952380133981\\
0.0631555555555556	0.00656186635582937\\
0.0631626666666667	0.00816646482473996\\
0.0631644444444444	0.00457595355321933\\
0.0631662222222222	0.00573263520350123\\
0.063168	0.00455516382621415\\
0.0631751111111111	0.0132091039915248\\
0.0631768888888889	0.0109925522405159\\
0.0631786666666667	0.0120406691472968\\
0.0631822222222222	0.00646820224973629\\
0.0631857777777778	0.0149384381041486\\
0.0631875555555556	0.00347502435109284\\
0.0631928888888889	0.00845458919955203\\
0.0631946666666667	0.00580093321559688\\
0.0631964444444444	0.0139355433062593\\
0.0632	0.010562345977795\\
0.0632017777777778	0.0122573953912311\\
0.0632053333333333	0.0105125043493837\\
0.0632106666666667	0.0176285703281255\\
0.063216	0.0122512538240137\\
0.0632177777777778	0.0136553441820802\\
0.0632231111111111	0.00159099511148028\\
0.0632266666666667	0.00460804238692808\\
0.063232	0.00917597550218269\\
0.0632355555555556	0.00205246460970526\\
0.0632373333333333	0.00351776395542278\\
0.0632391111111111	0.00327256303260448\\
0.0632408888888889	0.00553623830809277\\
0.0632444444444445	0.00148832031691823\\
0.0632462222222222	0.00754133037551352\\
0.063248	0.00678014345188191\\
0.0632497777777778	0.0114998753409516\\
0.0632515555555556	0.010361350748441\\
0.0632551111111111	0.0116062595697185\\
0.0632568888888889	0.00993931564308262\\
0.0632586666666667	0.0175367121935326\\
0.0632622222222222	0.0140636091094952\\
0.0632657777777778	0.0167186885776287\\
0.0632675555555555	0.0146749527377069\\
0.0632711111111111	0.0181308335391568\\
0.0632782222222222	0.00850088663901924\\
0.06328	0.0112385697011698\\
0.0632835555555556	0.00438635387813746\\
0.0632871111111111	0.00983104610212976\\
0.0632906666666667	0.00192107300990069\\
0.0632942222222222	0.00821041945797157\\
0.0632995555555556	0.00122002212375885\\
0.0633013333333333	0.00585145266760148\\
0.0633031111111111	0.000982623331498178\\
0.0633048888888889	0.00465378807665329\\
0.0633066666666667	0.00310047130180247\\
0.0633084444444444	0.00404082352382767\\
0.063312	0.000503294045639702\\
0.0633137777777778	0.00705264206705955\\
0.0633191111111111	0.00474050635881063\\
0.0633208888888889	0.00666247154920693\\
0.0633226666666667	0.00138694073197718\\
0.0633262222222222	0.00567373661087003\\
0.063328	0.00480282502906587\\
0.0633297777777778	0.00889317588685928\\
0.0633333333333334	0.00263589959069516\\
0.0633386666666667	0.0153487027331518\\
0.0633404444444444	0.0146846736809226\\
0.0633422222222222	0.0167469772063108\\
0.0633457777777778	0.0155124216518439\\
0.0633475555555556	0.0110121867066842\\
0.0633511111111111	0.0172339159596215\\
0.0633564444444445	0.00604008315875151\\
0.0633582222222222	0.00685354749227143\\
0.0633617777777778	0.00124362373914741\\
0.0633635555555556	0.00615449136365073\\
0.0633653333333333	0.0020015233379343\\
0.0633706666666667	0.00520068253601522\\
0.0633724444444445	0.0104890110136784\\
0.0633742222222222	0.00508954247119581\\
0.0633795555555556	0.0141314211661172\\
0.0633831111111111	0.0115079120538449\\
0.0633848888888889	0.0190208484898039\\
0.0633884444444444	0.0184461187739328\\
0.0633902222222222	0.0188198446192379\\
0.0633955555555556	0.0117145840507945\\
0.0633973333333333	0.0120582502947203\\
0.0634008888888889	0.00647837152200384\\
0.0634044444444445	0.0152621892225304\\
0.0634062222222222	0.00943279886788553\\
0.063408	0.0112130716294928\\
0.0634097777777778	0.0097853753635774\\
0.0634133333333333	0.0161268843589689\\
0.0634151111111111	0.0151028759495696\\
0.0634168888888889	0.0170299748551621\\
0.0634204444444444	0.0125784535967969\\
0.0634222222222222	0.0180010091782448\\
0.063424	0.0142713012742775\\
0.0634257777777778	0.0143582726038322\\
0.0634328888888889	0.00199994627895161\\
0.0634417777777778	0.0135855670342299\\
0.0634453333333334	0.0101829798458613\\
0.0634471111111111	0.0132260401285548\\
0.0634488888888889	0.00842609870168093\\
0.0634506666666667	0.00876773137908846\\
0.0634524444444445	0.00869662828736148\\
0.063456	0.0167803657901888\\
0.0634595555555556	0.0129791963542479\\
0.0634613333333333	0.0225210970922257\\
0.0634648888888889	0.0182325721453907\\
0.0634666666666667	0.0200372153115279\\
0.0634755555555556	0.0014769840095204\\
0.0634773333333333	0.00558630575680347\\
0.0634791111111111	0.00533750647227083\\
0.0634826666666667	0.00975825220888399\\
0.063488	0.00456198191528689\\
0.0634933333333333	0.0104536709584842\\
0.0634968888888889	0.0152915474027885\\
0.0635111111111111	0.00185957562462635\\
0.0635182222222222	0.0152932770499249\\
0.0635217777777778	0.00697806492987685\\
0.0635235555555556	0.0122559330388161\\
0.0635306666666667	0.000481017935987121\\
0.0635324444444444	0.00329129324053545\\
0.0635342222222222	0.00297929536182062\\
0.0635377777777778	0.00881484838895599\\
0.0635395555555556	0.00263288741706783\\
0.0635413333333333	0.00686036525666164\\
0.0635448888888889	0.00267256456032244\\
0.0635466666666667	0.00477874665065414\\
0.0635484444444445	0.00357245801504863\\
0.0635537777777778	0.0131719643992848\\
0.0635573333333333	0.00885673007119767\\
0.0635608888888889	0.0131857842371066\\
0.0635626666666667	0.0127674988620641\\
0.0635644444444445	0.013194430406751\\
0.063568	0.0103576596113192\\
0.0635715555555556	0.0146215790884583\\
0.0635751111111111	0.00505821723802025\\
0.0635768888888889	0.00564237988068844\\
0.0635804444444444	0.000439069475694526\\
0.0635822222222222	0.00416006205981759\\
0.063584	0.001798007932206\\
0.0635857777777778	0.00495895962586665\\
0.0635893333333333	0.00130813730458468\\
0.0635911111111111	0.0058293216700542\\
0.0635928888888889	0.0054790416585207\\
0.0635946666666667	0.00586955181935872\\
0.0635964444444445	0.000642281863000443\\
0.0636035555555556	0.00761458042442803\\
0.0636071111111111	0.00352051446270263\\
0.0636088888888889	0.00571609003765816\\
0.0636106666666667	0.00324014551944279\\
0.0636124444444444	0.00638198287978461\\
0.0636142222222222	0.00441503130355342\\
0.0636177777777778	0.0146596897948823\\
0.0636195555555556	0.0120697766801168\\
0.0636231111111111	0.0173958119464704\\
0.0636248888888889	0.0159220931834691\\
0.0636266666666667	0.0162248331393568\\
0.0636302222222222	0.011618371185213\\
0.063632	0.0144104080434041\\
0.0636355555555556	0.00114475229053024\\
0.0636391111111111	0.00583416498973746\\
0.0636426666666667	0.0037764289407741\\
0.0636444444444444	0.00830606195989178\\
0.0636462222222222	0.00742044438972825\\
0.0636497777777778	0.0114009103999434\\
0.0636551111111111	0.00536757791433551\\
0.0636568888888889	0.00612492872576978\\
0.0636604444444445	0.000296934546893418\\
0.0636657777777778	0.00993788912079591\\
0.0636675555555556	0.00769197483945455\\
0.0636711111111111	0.0160578903297886\\
0.06368	0.00233518422865869\\
0.0636853333333333	0.0100422903916074\\
0.0636888888888889	0.00206133525018931\\
0.0636942222222222	0.0110327380127137\\
0.0636977777777778	0.00606695823777578\\
0.0637013333333333	0.01611190628986\\
0.0637048888888889	0.00641391953461726\\
0.0637066666666667	0.00773778810002415\\
0.0637084444444445	0.00483460768009955\\
0.0637102222222222	0.00577855918047004\\
0.063712	0.0049854279095316\\
0.0637155555555556	0.0143501433557152\\
0.0637173333333333	0.0111887587823387\\
0.0637226666666667	0.0236800325279093\\
0.0637262222222222	0.0138672564878513\\
0.0637297777777778	0.0171377843272038\\
0.0637368888888889	0.00214779376309771\\
0.0637386666666667	0.00297591720735352\\
0.0637404444444445	0.00207714490234495\\
0.0637457777777778	0.00441086906587312\\
0.0637475555555556	0.00294679162069506\\
0.0637511111111111	0.0110245600361864\\
0.0637546666666667	0.00953795066891433\\
0.0637564444444444	0.0128298182765426\\
0.06376	0.00446648358723292\\
0.0637635555555556	0.012389773701404\\
0.0637688888888889	0.0053292923191636\\
0.0637706666666667	0.00762703400551262\\
0.0637742222222222	0.00186571337106395\\
0.063776	0.00581185914653226\\
0.0637777777777778	0.00406261671104532\\
0.0637795555555556	0.00496230670100098\\
0.0637831111111111	0.00202242787390569\\
0.0637848888888889	0.00455839628311841\\
0.0637884444444445	0.000426402312389607\\
0.0637955555555555	0.00958668770304494\\
0.0637991111111111	0.00769227256183902\\
0.0638026666666667	0.0124999453361522\\
0.063808	0.00230317538472283\\
0.0638115555555556	0.00737571391292827\\
0.0638133333333333	0.00431329260783775\\
0.0638186666666667	0.0136410849341781\\
0.0638222222222222	0.0207543328072174\\
0.0638311111111111	0.0102065235508971\\
0.0638328888888889	0.0128334868875494\\
0.0638364444444444	0.0038313386960323\\
0.0638382222222222	0.00470783983477246\\
0.06384	0.00104799333129582\\
0.0638417777777778	0.00524628727645626\\
0.0638435555555556	0.00378026943697415\\
0.0638471111111111	0.00879705634644787\\
0.0638488888888889	0.00570078478683581\\
0.0638524444444445	0.00995832012470757\\
0.0638542222222222	0.00608488290013884\\
0.0638577777777778	0.00983158923247698\\
0.0638613333333334	0.00588182500958651\\
0.0638631111111111	0.00899550490786219\\
0.0638648888888889	0.00674123236398522\\
0.0638684444444444	0.0115040385559667\\
0.0638702222222222	0.00673252174028285\\
0.0638773333333333	0.0149006379412526\\
0.0638808888888889	0.00968921628874336\\
0.0638826666666667	0.00997971710569351\\
0.0638844444444444	0.00374987443804936\\
0.0638862222222222	0.00588379914256207\\
0.063888	0.00433796465554445\\
0.0638897777777778	0.00643707136736091\\
0.0638933333333333	0.00406747639979108\\
0.0638968888888889	0.00974707768548058\\
0.0639022222222222	0.0026059503048656\\
0.063904	0.00351981997848494\\
0.0639057777777778	0.001271398943688\\
0.0639093333333333	0.00835359439778022\\
0.0639111111111111	0.00751524178761073\\
0.0639128888888889	0.00940640181794883\\
0.0639146666666667	0.00891496440496681\\
0.0639164444444444	0.0105598941936963\\
0.06392	0.00551000987382672\\
0.0639288888888889	0.0182548703906533\\
0.0639324444444445	0.0112811754951553\\
0.063936	0.0143346432541945\\
0.0639377777777778	0.0138388022491095\\
0.0639395555555556	0.0141529717448892\\
0.0639413333333334	0.0137790207158003\\
0.0639431111111111	0.0185299644818221\\
0.0639537777777778	0.00375897033279335\\
0.0639555555555556	0.00503600017799027\\
0.0639573333333333	0.00449063805826805\\
0.0639662222222222	0.0167066400613062\\
0.063968	0.0127004710155274\\
0.0639697777777778	0.0140873313123477\\
0.0639751111111111	0.00268999682720777\\
0.0639822222222222	0.0171199976950611\\
0.0639857777777778	0.00973027556189376\\
0.0639893333333333	0.0180714616921797\\
0.0640017777777778	0.000382068852625456\\
0.0640071111111111	0.00952442653520943\\
0.0640088888888889	0.006887355255323\\
0.0640124444444445	0.0110187095162605\\
0.064016	0.00281764389422229\\
0.0640248888888889	0.0125317455650847\\
0.0640266666666667	0.0114007336684405\\
0.0640302222222222	0.0204940358583451\\
0.0640391111111111	0.0101452975457176\\
0.0640408888888889	0.0111010320377848\\
0.0640462222222222	0.00350041652620736\\
0.064048	0.00450024673675917\\
0.0640497777777778	0.00265051157723326\\
0.0640515555555556	0.00490687621237607\\
0.0640533333333334	0.00419629754987699\\
0.0640551111111111	0.00783712910714471\\
0.0640568888888889	0.00651374281513126\\
0.0640586666666667	0.0096696895143922\\
0.0640622222222222	0.00561536399345783\\
0.064064	0.00740537281223963\\
0.0640657777777778	0.00480241948051924\\
0.0640675555555556	0.00742553212975677\\
0.0640711111111111	0.00138329144172306\\
0.0640817777777778	0.0186532130915205\\
0.0640871111111111	0.00405745773276253\\
0.0640888888888889	0.00558996035400475\\
0.0640906666666667	0.00309466556326873\\
0.064096	0.011935621521372\\
0.0640977777777778	0.00932666823450581\\
0.0641013333333333	0.0158333352205959\\
0.0641048888888889	0.01422779661892\\
0.0641066666666667	0.0150490140845052\\
0.0641137777777778	0.00366610319131072\\
0.0641155555555556	0.00792819361523903\\
0.0641191111111111	0.00426955108709498\\
0.0641226666666667	0.00937804874680093\\
0.0641244444444445	0.00672586551679699\\
0.064128	0.00828958059056484\\
0.0641297777777778	0.00604895616579237\\
0.0641333333333333	0.0104797404958732\\
0.0641351111111111	0.00660589401366932\\
0.0641368888888889	0.00858934974383169\\
0.0641386666666667	0.00367521075907157\\
0.0641404444444444	0.00457630481706048\\
0.064144	0.00134210730510051\\
0.0641457777777778	0.00262305825801926\\
0.0641475555555556	0.00151742836412996\\
0.0641493333333333	0.0122423013010572\\
0.0641546666666667	0.00223940391016728\\
0.0641582222222222	0.00776826681093859\\
0.0641617777777778	0.00513128612157218\\
0.0641688888888889	0.0111849259943058\\
0.0641706666666667	0.00534092459370802\\
0.0641724444444444	0.00721619171177079\\
0.0641742222222222	0.00571204727362462\\
0.064176	0.0069576417626851\\
0.0641795555555556	0.00166205158136598\\
0.0641813333333333	0.00665231741432099\\
0.0641831111111111	0.00189902289192803\\
0.0641848888888889	0.00623108036615086\\
0.0641866666666667	0.00376488998731353\\
0.064192	0.0139690741999876\\
0.0641955555555556	0.00785043023112106\\
0.0641991111111111	0.0150995532526873\\
0.0642097777777778	0.00343888244460486\\
0.0642186666666667	0.0128694072906241\\
0.0642257777777778	0.0052894761885999\\
0.0642275555555556	0.00734508633673969\\
0.0642293333333333	0.00600677547951758\\
0.0642346666666667	0.0118706876362747\\
0.0642364444444445	0.0171276549505091\\
0.0642435555555556	0.0096771585495935\\
0.0642524444444444	0.02176922989511\\
0.0642595555555556	0.006330588372052\\
0.0642613333333333	0.0078427395717367\\
0.0642648888888889	0.00243979146321455\\
0.0642737777777778	0.0112604307909023\\
0.0642773333333334	0.00717139501400491\\
0.0642808888888889	0.00956159744771817\\
0.0642844444444444	0.00680939116258927\\
0.0642915555555556	0.0158515807511914\\
0.0642986666666667	0.00793638118614928\\
0.0643022222222222	0.010636985586575\\
0.0643075555555556	0.00143351992803328\\
0.0643093333333333	0.00565445061808156\\
0.0643128888888889	0.000938193692094386\\
0.0643182222222222	0.00821905897709754\\
0.06432	0.0062320974602503\\
0.0643271111111111	0.015693444233241\\
0.0643306666666667	0.00441044312740904\\
0.064336	0.0116635748404719\\
0.0643395555555556	0.00751183450185672\\
0.0643413333333333	0.00800500778499266\\
0.0643431111111111	0.00544428003361844\\
0.0643466666666667	0.00909342017920567\\
0.064352	0.0036184247384656\\
0.0643537777777778	0.00757395200906313\\
0.0643555555555556	0.00453321819486319\\
0.0643626666666667	0.0151347718753265\\
0.0643644444444444	0.0116571525706989\\
0.0643662222222222	0.0133356169715417\\
0.064368	0.0129435396702399\\
0.0643697777777778	0.0165293571459783\\
0.0643768888888889	0.00683894346651787\\
0.0643786666666667	0.0100386277254079\\
0.064384	0.00227571892719639\\
0.0643893333333334	0.0114353234641099\\
0.0643928888888889	0.00908757512433422\\
0.0643964444444445	0.0121824993993047\\
0.0644035555555556	0.00665096326493031\\
0.0644053333333333	0.00686470185210983\\
0.0644088888888889	0.00183825522218731\\
0.0644124444444444	0.00417201764807804\\
0.0644142222222222	0.00404754252339898\\
0.0644177777777778	0.00925560327654931\\
0.0644213333333333	0.0173746868676637\\
0.0644231111111111	0.0108625585839662\\
0.0644284444444445	0.0135030821498413\\
0.0644302222222222	0.0150863936714538\\
0.0644337777777778	0.0097377909492552\\
0.0644373333333333	0.0159224248602068\\
0.0644391111111111	0.00797383453948783\\
0.0644408888888889	0.00876454371633889\\
0.0644426666666667	0.00731175095549508\\
0.0644444444444444	0.0113921393547456\\
0.0644497777777778	0.00257593245140009\\
0.0644533333333333	0.00932778479353882\\
0.0644551111111111	0.00741628184170759\\
0.0644568888888889	0.0101899591700453\\
0.0644586666666667	0.0087285788382935\\
0.064464	0.0144351301358814\\
0.0644657777777778	0.0143540658418131\\
0.0644675555555556	0.0116964882480597\\
0.0644693333333334	0.0140996297727419\\
0.0644764444444444	0.00352425637830278\\
0.0644782222222222	0.00456815269010669\\
0.0644817777777778	0.00151798305289533\\
0.0644871111111111	0.00693879008182827\\
0.0644888888888889	0.00654668191067886\\
0.0644924444444445	0.0166987563366792\\
0.064496	0.0115576092986797\\
0.0644977777777778	0.0119574630255776\\
0.0645084444444445	0.00282409434365102\\
0.0645137777777778	0.0083107468621352\\
0.0645155555555556	0.00754105195743957\\
0.0645173333333333	0.00934567963950303\\
0.0645208888888889	0.00445671516814941\\
0.0645226666666667	0.00629268176965575\\
0.0645262222222222	0.00345991366615259\\
0.064528	0.00610661113854571\\
0.0645297777777778	0.000800619969966748\\
0.0645315555555556	0.00211388868909407\\
0.0645351111111111	0.00640255229077083\\
0.0645404444444445	0.0048593250937416\\
0.0645422222222222	0.00781588181390114\\
0.064544	0.0073129082068808\\
0.0645457777777778	0.00797227690811592\\
0.0645475555555556	0.0027725189323182\\
0.0645493333333333	0.00635168164964481\\
0.0645582222222222	0.00340661908649623\\
0.0645617777777778	0.00433611621621494\\
0.0645635555555556	0.00312698675972672\\
0.0645671111111111	0.00931742727244933\\
0.0645706666666667	0.00559115062073381\\
0.0645742222222222	0.0113750626272335\\
0.064576	0.0113000195799156\\
0.0645795555555556	0.00502200925018753\\
0.0645831111111111	0.0104415740813508\\
0.0645866666666667	0.00311767689695086\\
0.0645884444444444	0.00422817431629202\\
0.0645902222222222	0.00129531056898893\\
0.0645955555555556	0.0090050166160181\\
0.0646026666666667	0.00295538296611755\\
0.0646062222222222	0.00775320873184723\\
0.0646097777777778	0.00342614485492113\\
0.0646168888888889	0.0141675145624286\\
0.0646186666666667	0.0129950121594121\\
0.0646204444444445	0.0145784451791093\\
0.064624	0.0109776183965204\\
0.0646257777777778	0.0110844320040003\\
0.0646311111111111	0.000639636961764417\\
0.0646346666666667	0.00779785580777506\\
0.0646382222222222	0.00252476100524068\\
0.06464	0.00475516533537337\\
0.0646435555555556	0.000706886167250259\\
0.0646488888888889	0.00586948538182325\\
0.0646506666666667	0.00532164382930367\\
0.064656	0.012244400958967\\
0.0646595555555556	0.00550435006584227\\
0.0646666666666667	0.0160921405047878\\
0.0646702222222222	0.00650683907295449\\
0.064672	0.011181246591977\\
0.0646755555555556	0.00982345447068492\\
0.0646773333333333	0.0124812821776182\\
0.0646808888888889	0.007609150751272\\
0.0646844444444445	0.0168404074996187\\
0.0646897777777778	0.00617800285506256\\
0.0646915555555556	0.00951448976891381\\
0.0646951111111111	0.0114624274089947\\
0.0646986666666667	0.00658584475247997\\
0.064704	0.0129546701291035\\
0.0647057777777778	0.0114966837091728\\
0.0647093333333333	0.0169052490710735\\
0.0647111111111111	0.0104322031320017\\
0.0647128888888889	0.0111167064544501\\
0.06472	0.0047583306333189\\
0.0647235555555556	0.00832111006920092\\
0.0647271111111111	0.00620348069529708\\
0.0647324444444445	0.0188651761455894\\
0.0647342222222222	0.0172234297633951\\
0.064736	0.01778469332443\\
0.0647377777777778	0.0160603112833339\\
0.0647395555555556	0.0166699725023733\\
0.0647448888888889	0.00272604423260284\\
0.0647573333333333	0.0302714556122609\\
0.064768	0.0135035006388331\\
0.0647697777777778	0.014414070382891\\
0.0647733333333333	0.00465488349973411\\
0.0647751111111111	0.00690869637898567\\
0.0647768888888889	0.00233154707357136\\
0.0647786666666667	0.0030376145446476\\
0.0647804444444444	0.00188293635654163\\
0.0647893333333333	0.0117244876845465\\
0.0647946666666667	0.00773926819434406\\
0.0647964444444445	0.00976240579844198\\
0.0647982222222222	0.00629572872050144\\
0.0648	0.00988486362948018\\
0.0648035555555556	0.00618036926931262\\
0.0648053333333334	0.00754296241800484\\
0.0648088888888889	0.00592362586530498\\
0.0648106666666667	0.00597363190304886\\
0.0648142222222222	0.0105863073399221\\
0.064816	0.00502930581547859\\
0.0648177777777778	0.00842421196539431\\
0.0648195555555556	0.00478312393913413\\
0.0648231111111111	0.0126761277216961\\
0.0648284444444444	0.00912096022178191\\
0.0648302222222222	0.00978160887441679\\
0.0648337777777778	0.00778666743814874\\
0.0648373333333333	0.0150255693510662\\
0.0648408888888889	0.00689970417121585\\
0.0648444444444445	0.0126381057161856\\
0.064848	0.00313582065364354\\
0.0648551111111111	0.0129201509881396\\
0.0648622222222222	0.00502202106059163\\
0.064864	0.00568040413148793\\
0.0648657777777778	0.00546771037658156\\
0.0648675555555556	0.00877904819703179\\
0.0648711111111111	0.00660099489541754\\
0.0648728888888889	0.00795389970125412\\
0.0648746666666667	0.00588280215266768\\
0.0648764444444445	0.0102258980832345\\
0.0648782222222222	0.0100418295426346\\
0.06488	0.00487447659956969\\
0.0648835555555556	0.00812037260715917\\
0.0648853333333334	0.00401851495797534\\
0.0648871111111111	0.00892800972840546\\
0.0648888888888889	0.00509881435091916\\
0.0648942222222222	0.00892140968607\\
0.0648977777777778	0.00235925587076724\\
0.0649013333333333	0.00521897844458669\\
0.0649031111111111	0.00316890808896561\\
0.0649048888888889	0.00545535624603743\\
0.0649066666666667	0.00297848256304875\\
0.0649084444444445	0.00477225743879875\\
0.0649102222222222	0.00431833796577361\\
0.064912	0.00632222701827137\\
0.0649137777777778	0.00199063247500855\\
0.0649208888888889	0.0113038786346262\\
0.0649262222222222	0.00214724658244164\\
0.064928	0.00330788809411792\\
0.0649297777777778	0.00281660511349061\\
0.0649315555555556	0.00406899530067081\\
0.0649333333333333	0.00176408857028496\\
0.0649386666666667	0.00859717825786963\\
0.0649404444444444	0.00520575451302197\\
0.064944	0.00880189226211525\\
0.0649457777777778	0.00720541479512066\\
0.0649475555555556	0.0102797746904476\\
0.0649493333333333	0.010186713188857\\
0.0649528888888889	0.0132221746525398\\
0.0649546666666667	0.00632827748805076\\
0.0649564444444445	0.0102583222455497\\
0.0649635555555556	0.00405289061957667\\
0.0649653333333333	0.00616330018732072\\
0.0649671111111111	0.00374584836998179\\
0.0649688888888889	0.00478939551502419\\
0.0649706666666667	0.0017115792385394\\
0.0649724444444444	0.00223859434836782\\
0.0649777777777778	0.00761311639928802\\
0.0649831111111111	0.0150072816221029\\
0.0649884444444445	0.00311560238097\\
0.064992	0.00749985742940898\\
0.0649937777777778	0.00512395944671076\\
0.0649991111111111	0.00978055754319074\\
0.0650026666666667	0.00444857139966096\\
0.065008	0.0105495975306893\\
0.0650115555555556	0.00135974574803416\\
0.0650151111111111	0.00579139523473243\\
0.0650168888888889	0.00398402564937581\\
0.0650204444444445	0.00514531061570273\\
0.065024	0.000987624000858112\\
0.0650275555555556	0.00619078832492242\\
0.0650293333333333	0.00367236985046143\\
0.0650382222222222	0.0119620146912594\\
0.0650417777777778	0.00896337698208019\\
0.0650435555555555	0.0119513541309238\\
0.0650506666666667	0.00240211468429263\\
0.065056	0.00795591984125274\\
0.0650577777777778	0.00203972297128183\\
0.0650631111111111	0.00912234579946289\\
0.0650648888888889	0.0067302101309574\\
0.0650684444444445	0.0160764760497857\\
0.065072	0.012887958084744\\
0.0650737777777778	0.0144113261142641\\
0.0650755555555556	0.0130992985809208\\
0.0650773333333333	0.0135100740277254\\
0.0650791111111111	0.00662229198831993\\
0.0650826666666667	0.0118008459321187\\
0.065088	0.00134516229473131\\
0.0650915555555556	0.00573612259673331\\
0.0650933333333333	0.00501505949420231\\
0.0650968888888889	0.0124035757996021\\
0.0651004444444445	0.00853709726200133\\
0.0651022222222222	0.0107422436232985\\
0.065104	0.00393851167827838\\
0.0651075555555556	0.0100666753940061\\
0.0651111111111111	0.00397203958569228\\
0.0651128888888889	0.00604359512285338\\
0.0651146666666667	0.00486483728886675\\
0.0651235555555556	0.017283531036483\\
0.0651271111111111	0.0136298956590735\\
0.0651324444444445	0.0187697566139113\\
0.065136	0.0131030946086316\\
0.0651377777777778	0.0139950386151681\\
0.0651413333333333	0.00891290995672286\\
0.0651431111111111	0.0121666915221348\\
0.0651484444444445	0.0114105965109697\\
0.065152	0.00496801892528254\\
0.0651555555555555	0.00926376560306405\\
0.0651573333333333	0.00566832183768187\\
0.0651591111111111	0.0116178985631591\\
0.0651608888888889	0.00685333310266042\\
0.0651662222222222	0.0187756514401198\\
0.0651697777777778	0.0121960406318689\\
0.0651715555555556	0.0144169112071983\\
0.0651768888888889	0.00575927268847976\\
0.0651786666666667	0.00876098342686307\\
0.0651804444444445	0.00757682530214226\\
0.0651822222222222	0.00764637965158282\\
0.0651857777777778	0.00403437987647529\\
0.0651893333333333	0.0090753004660323\\
0.0651911111111111	0.00529599284089596\\
0.0651946666666667	0.00551019536365049\\
0.0651964444444444	0.0014158121448061\\
0.0651982222222222	0.0025402071277035\\
0.0652	0.000847710777777927\\
0.0652071111111111	0.0123571132734403\\
0.0652088888888889	0.00956320936744082\\
0.0652106666666667	0.0169251876080905\\
0.0652142222222222	0.0117124188560931\\
0.0652195555555556	0.0155416764768838\\
0.0652231111111111	0.00631400677899543\\
0.0652266666666667	0.0140356912351482\\
0.065232	0.00355779460599287\\
0.0652373333333333	0.00734519290351293\\
0.0652391111111111	0.000984436333568317\\
0.0652444444444444	0.0100419394538891\\
0.0652462222222222	0.00658481930864205\\
0.0652497777777778	0.0106288340567508\\
0.0652515555555556	0.00779869440964984\\
0.0652533333333333	0.0103352558628728\\
0.0652551111111111	0.00721814659597225\\
0.0652568888888889	0.0126305916457022\\
0.065264	0.00125389653879476\\
0.0652657777777778	0.00223217985979252\\
0.0652675555555556	0.00216635598648401\\
0.0652693333333333	0.00472987412239248\\
0.0652728888888889	0.003450230211996\\
0.0652764444444444	0.011880605688564\\
0.0652782222222222	0.00933601111267413\\
0.06528	0.00973582969318987\\
0.0652853333333333	0.00726980799282956\\
0.0652871111111111	0.0079697897481695\\
0.0652906666666667	0.00576192942765208\\
0.0652942222222222	0.00798274957280615\\
0.0652977777777778	0.00224559581971576\\
0.0653031111111111	0.00504973212186979\\
0.0653048888888889	0.00456991880404803\\
0.0653084444444444	0.00986732794288833\\
0.0653102222222222	0.00919510697916459\\
0.0653155555555556	0.0122576695360218\\
0.0653173333333333	0.0211353693590671\\
0.0653226666666667	0.0102346195000079\\
0.0653244444444445	0.0149082835719171\\
0.0653297777777778	0.00283134791496731\\
0.0653333333333333	0.0105174271384852\\
0.0653351111111111	0.00950678647554082\\
0.0653368888888889	0.0116936136474493\\
0.0653386666666667	0.0114062422939308\\
0.0653422222222222	0.0185135167275266\\
0.065344	0.016659307131907\\
0.0653457777777778	0.0184717664570425\\
0.0653564444444444	0.00546228568204893\\
0.0653582222222222	0.00783721797891951\\
0.06536	0.00728014787628475\\
0.0653617777777778	0.00760871640985677\\
0.0653671111111111	0.00308166602555862\\
0.0653688888888889	0.00690034393966202\\
0.0653706666666667	0.00681100914920776\\
0.0653742222222222	0.012273798389872\\
0.065376	0.0114021142965401\\
0.0653777777777778	0.0142597695569898\\
0.0653813333333333	0.0119706658225875\\
0.0653831111111111	0.0135167246165528\\
0.0653866666666667	0.00188021048887307\\
0.0653902222222222	0.00755600856463221\\
0.065392	0.00659850740482476\\
0.0653973333333333	0.0152826205689933\\
0.0654008888888889	0.0105776280385539\\
0.0654026666666667	0.0117292053747777\\
0.0654097777777778	0.00318222159773551\\
0.065424	0.0192487181030715\\
0.0654275555555556	0.0107024478441416\\
0.0654311111111111	0.0147646343072486\\
0.0654382222222222	0.00448206033121343\\
0.06544	0.00720115468117527\\
0.0654417777777778	0.0053390189448633\\
0.0654488888888889	0.0127549531165174\\
0.0654524444444445	0.00358213615907982\\
0.065456	0.00782777320671768\\
0.0654577777777778	0.00727952412716118\\
0.0654631111111111	0.0202528047984641\\
0.0654666666666667	0.0133616741348656\\
0.065472	0.0276171832604345\\
0.0654755555555556	0.0200231378148065\\
0.0654773333333333	0.022654298351146\\
0.0654808888888889	0.0169399081940139\\
0.0654826666666667	0.0189801187638338\\
0.0654862222222222	0.00974805797622666\\
0.065488	0.0113106882389752\\
0.0654915555555556	0.00148029110668274\\
0.0654933333333333	0.00687644202151211\\
0.0654951111111111	0.00580460780375758\\
0.0654968888888889	0.00706952977698661\\
0.0655004444444444	0.00368250005786028\\
0.0655057777777778	0.0113140394849635\\
0.0655075555555556	0.00400873978351435\\
0.0655111111111111	0.00562386607362653\\
0.0655128888888889	0.000417152996481207\\
0.0655182222222222	0.0133921830174134\\
0.06552	0.0111070904902418\\
0.0655235555555556	0.0140152828072575\\
0.0655253333333334	0.0126239436630347\\
0.0655306666666667	0.015912981021917\\
0.0655342222222222	0.00924686526203863\\
0.0655377777777778	0.0190342585479875\\
0.0655431111111111	0.00654813111945299\\
0.0655484444444445	0.0127225705154742\\
0.065552	0.00748992057973796\\
0.0655573333333333	0.0129983240689482\\
0.0655591111111111	0.0105877176530921\\
0.0655608888888889	0.0124818516724583\\
0.0655644444444445	0.00855241894484532\\
0.0655662222222222	0.00976926738525086\\
0.0655697777777778	0.00307483285521107\\
0.0655733333333333	0.00986686906702441\\
0.0655786666666667	0.00841195673558465\\
0.0655804444444444	0.0116964002831689\\
0.0655822222222222	0.00948262020079213\\
0.065584	0.0100459517733491\\
0.0655875555555556	0.00490926276832407\\
0.0655964444444445	0.0141634049674648\\
0.0655982222222222	0.0135170869279109\\
0.0656	0.0144371254262027\\
0.0656071111111111	0.00306213454217422\\
0.0656088888888889	0.00587353316955819\\
0.0656106666666667	0.00207684876967468\\
0.0656142222222222	0.00480015299432168\\
0.0656177777777778	0.00227723843332253\\
0.0656195555555556	0.00902499743972518\\
0.0656213333333333	0.00312898495774314\\
0.065632	0.0218610605387969\\
0.0656337777777778	0.0143144381742942\\
0.0656391111111111	0.0192961135265139\\
0.0656462222222222	0.00165759661444001\\
0.0656497777777778	0.00717740944152911\\
0.0656515555555556	0.00367381186789598\\
0.0656533333333333	0.00780385358621385\\
0.0656568888888889	0.00194354541152392\\
0.0656586666666667	0.00511802060655009\\
0.0656604444444444	0.00149430942500561\\
0.0656675555555556	0.00918243750517758\\
0.0656693333333333	0.00800515312324948\\
0.0656711111111111	0.00858628443035633\\
0.0656728888888889	0.00495539345045976\\
0.0656746666666667	0.0110825774841014\\
0.0656782222222222	0.00186149001268579\\
0.0656817777777778	0.00519975953323451\\
0.0656835555555556	0.00343618817488364\\
0.0656853333333333	0.00773548327390994\\
0.0656888888888889	0.0035360017121065\\
0.0656906666666667	0.00360806355307777\\
0.0656924444444444	0.00956560389580452\\
0.0656942222222222	0.00660485912347503\\
0.0657031111111111	0.0170218201478375\\
0.0657048888888889	0.0169016832029167\\
0.0657066666666667	0.0084016931492791\\
0.0657102222222222	0.00930355078870387\\
0.0657137777777778	0.0118331928791659\\
0.0657155555555556	0.0117306192048947\\
0.0657226666666667	0.00262643428261716\\
0.0657262222222222	0.00507367961455604\\
0.065728	0.00283688030752738\\
0.0657297777777778	0.0040928344725889\\
0.0657315555555556	0.00402301213746248\\
0.0657351111111111	0.00946083766597328\\
0.0657404444444445	0.002636862852328\\
0.0657422222222222	0.00324223007620203\\
0.065744	0.00162005026656764\\
0.0657493333333334	0.0146898998359692\\
0.0657511111111111	0.0114996621454289\\
0.0657546666666667	0.0164398953424458\\
0.0657635555555556	0.00426778591128305\\
0.0657653333333333	0.00935783647627919\\
0.0657671111111111	0.00276343987602684\\
0.0657706666666667	0.0124539672518169\\
0.0657777777777778	0.0034628061928742\\
0.0657831111111111	0.00940793344023325\\
0.0657866666666667	0.0036170734946126\\
0.0657902222222222	0.00591557939554857\\
0.065792	0.00410185517536965\\
0.0657937777777778	0.0067172431818297\\
0.0657973333333333	0.00232178513303286\\
0.0658008888888889	0.00728752837171068\\
0.0658026666666667	0.00457815062825523\\
0.0658062222222222	0.0117953263423181\\
0.0658151111111111	0.00237709143782966\\
0.0658186666666667	0.00883262987862102\\
0.0658222222222222	0.00831787838103343\\
0.0658275555555556	0.0184090114708677\\
0.0658311111111111	0.0124623888440256\\
0.0658346666666667	0.0181951462372188\\
0.0658382222222222	0.00970387764541683\\
0.06584	0.0115614374012504\\
0.0658417777777778	0.00450274769726225\\
0.0658453333333333	0.00893719855273795\\
0.0658524444444445	0.0203644811441724\\
0.0658542222222222	0.0189880935733463\\
0.065856	0.0190730695711147\\
0.0658577777777778	0.018991001831872\\
0.0658595555555556	0.016752358135799\\
0.0658613333333333	0.0177741506483069\\
0.0658684444444445	0.00630275798010776\\
0.065872	0.00961195452431032\\
0.0658755555555556	0.00461832761690023\\
0.0658791111111111	0.00614285570628259\\
0.0658808888888889	0.00422616832463846\\
0.0658826666666667	0.011288158573397\\
0.0658844444444444	0.00878576394000039\\
0.0658862222222222	0.0120257508690299\\
0.0658897777777778	0.00724615992496958\\
0.0658951111111111	0.0158962812150252\\
0.0659022222222222	0.00725471028952474\\
0.0659057777777778	0.0106239794933219\\
0.0659075555555556	0.00952833296984665\\
0.0659128888888889	0.0128257335366764\\
0.0659164444444444	0.00947245934082871\\
0.0659182222222222	0.0113123210587933\\
0.0659217777777778	0.00568167055858634\\
0.0659235555555556	0.00749555515971034\\
0.0659253333333333	0.00699685152730123\\
0.0659306666666667	0.00929866110040331\\
0.0659342222222222	0.00203731163634965\\
0.065936	0.0118168327599538\\
0.0659395555555556	0.00158839335718525\\
0.0659413333333334	0.00677129960996345\\
0.0659448888888889	0.00523875561755516\\
0.0659484444444444	0.012098449239468\\
0.0659502222222222	0.0115543412316787\\
0.0659537777777778	0.01533612868157\\
0.0659555555555556	0.0218581178489895\\
0.0659573333333333	0.0159426509683631\\
0.0659608888888889	0.0172657708078182\\
0.065968	0.00588626570894343\\
0.0659697777777778	0.00830062319772479\\
0.0659733333333333	0.00366039719707981\\
0.0659768888888889	0.00972517804509918\\
0.0659786666666667	0.00678391965371783\\
0.0659857777777778	0.0169084648021973\\
0.0659893333333333	0.00241153389794352\\
0.0659911111111111	0.0105505109264476\\
0.0659928888888889	0.00839048138223175\\
0.0659946666666667	0.00910399611787618\\
0.0659982222222222	0.00280250264220572\\
0.066	0.00972531559366793\\
0.0660017777777778	0.00953453169437743\\
0.0660035555555556	0.00326343216407401\\
0.0660106666666667	0.00876427717899383\\
0.066016	0.00472839071492157\\
0.0660177777777778	0.0077355692015563\\
0.0660195555555556	0.00407719786852193\\
0.0660248888888889	0.00874561097714976\\
0.0660266666666667	0.00316509861617129\\
0.0660284444444444	0.00326363951117239\\
0.0660302222222222	0.00965046850448265\\
0.066032	0.00883102886915038\\
0.0660337777777778	0.00948415087926266\\
0.0660355555555556	0.00587376752861307\\
0.0660373333333333	0.00659564605397206\\
0.0660391111111111	0.00481795361868428\\
0.0660426666666667	0.0107403090468012\\
0.0660497777777778	0.00203634779843676\\
0.0660515555555556	0.00659203108468454\\
0.0660533333333334	0.00326507858188782\\
0.0660551111111111	0.00755021690731941\\
0.0660586666666667	0.00469447460893374\\
0.0660622222222222	0.00975619762722976\\
0.066064	0.00356887358326263\\
0.0660657777777778	0.00645470340488385\\
0.0660675555555556	0.00576838436742264\\
0.0660746666666667	0.0143700730910221\\
0.06608	0.0119564053603745\\
0.0660835555555556	0.0201493958143835\\
0.0660871111111111	0.00669612629081345\\
0.0660906666666667	0.0108917990766562\\
0.0660942222222222	0.00622708241462977\\
0.066096	0.0110367087538236\\
0.0660977777777778	0.00857984932085185\\
0.0660995555555556	0.0100375707665838\\
0.0661013333333333	0.00679546695736738\\
0.0661048888888889	0.0102431906854526\\
0.0661066666666667	0.00967446567848659\\
0.0661084444444444	0.0116007938164102\\
0.0661102222222222	0.0114473256702101\\
0.066112	0.00438580273590625\\
0.0661173333333333	0.0127693933100814\\
0.0661226666666667	0.007128730465362\\
0.0661262222222222	0.0109663392943024\\
0.066128	0.00899132425986812\\
0.0661297777777778	0.00904351759085767\\
0.0661315555555556	0.00634818898616846\\
0.0661333333333333	0.0114136978091966\\
0.0661368888888889	0.00819699925147443\\
0.0661422222222222	0.0119314837675747\\
0.066144	0.00858461563629989\\
0.0661457777777778	0.00998562770180014\\
0.0661475555555556	0.0048724639593993\\
0.0661493333333333	0.00526426499770047\\
0.0661528888888889	0.00367770753946189\\
0.0661582222222222	0.0115371047091035\\
0.06616	0.0101724344491111\\
0.0661635555555556	0.0164476049894428\\
0.0661653333333334	0.0162462388538612\\
0.0661671111111111	0.00946095686705492\\
0.0661688888888889	0.00964773188525367\\
0.0661724444444445	0.00523263605959323\\
0.0661742222222222	0.00951520945793147\\
0.0661813333333333	0.0009489633405248\\
0.0661866666666667	0.00425548334879328\\
0.0661884444444444	0.0129974559079807\\
0.0661902222222222	0.00967443753862471\\
0.066192	0.0111120826463812\\
0.0662008888888889	0.00385661501000525\\
0.0662044444444445	0.010070559462724\\
0.0662062222222222	0.00568972902346923\\
0.0662151111111111	0.0132148350269889\\
0.0662186666666667	0.00354830663443892\\
0.0662204444444444	0.00590349347385224\\
0.0662222222222222	0.00568355659543821\\
0.0662275555555556	0.0167462360609051\\
0.0662311111111111	0.0151396394499869\\
0.0662364444444445	0.0163311091690496\\
0.06624	0.0212056799134693\\
0.0662471111111111	0.00221005991710163\\
0.0662524444444444	0.013916615745161\\
0.066256	0.00976304843240908\\
0.0662577777777778	0.0129448897216577\\
0.0662613333333333	0.00347525192233789\\
0.0662702222222222	0.0150721185743029\\
0.0662737777777778	0.00450029747059999\\
0.0662773333333333	0.0119456334849257\\
0.0662791111111111	0.00852117352481391\\
0.0662808888888889	0.00868180763221724\\
0.0662826666666667	0.0050707245398614\\
0.0662844444444445	0.00702132341753373\\
0.066288	0.000529965541337274\\
0.0662897777777778	0.002964022978866\\
0.0662915555555556	0.00286810649939021\\
0.0662951111111111	0.0115212807101703\\
0.0662968888888889	0.0106596600738692\\
0.0662986666666667	0.0146683625743042\\
0.0663004444444444	0.0138355220409188\\
0.0663022222222222	0.0147320279768183\\
0.0663146666666667	0.00410452034827385\\
0.0663182222222222	0.00942605930531537\\
0.0663217777777778	0.0052166864605534\\
0.0663253333333333	0.0107561237938334\\
0.0663306666666667	0.00641882360420776\\
0.0663324444444444	0.0102697789284912\\
0.0663342222222222	0.0058571031329909\\
0.066336	0.00819142808471429\\
0.0663413333333333	0.00228618485648502\\
0.0663448888888889	0.0111682745516092\\
0.0663484444444445	0.00435571825078307\\
0.0663502222222222	0.0069415290591972\\
0.0663555555555556	0.000633440191977225\\
0.0663573333333334	0.00595946083844243\\
0.0663591111111111	0.00431334894663138\\
0.0663608888888889	0.006817226611049\\
0.0663644444444444	0.00480443691508467\\
0.0663715555555556	0.0157567520070546\\
0.0663733333333333	0.0141615032789801\\
0.0663751111111111	0.0158316996146189\\
0.0663768888888889	0.0131106444751985\\
0.0663786666666667	0.014722414933744\\
0.0663804444444445	0.0137560292775712\\
0.0663822222222222	0.0164091333245729\\
0.0663911111111111	0.00110822243113781\\
0.0663928888888889	0.0065024670751824\\
0.0663964444444445	0.00175860208527689\\
0.0664017777777778	0.00736375282345084\\
0.0664035555555555	0.00293552565943567\\
0.0664053333333333	0.00328782944436801\\
0.0664071111111111	0.00191867439279866\\
0.0664106666666667	0.00996452102593981\\
0.0664142222222222	0.00758155751047523\\
0.066416	0.0151310686194806\\
0.0664195555555556	0.00628077896990001\\
0.0664231111111111	0.0149046259789664\\
0.0664284444444445	0.00458931848207286\\
0.0664302222222222	0.00585032037770103\\
0.066432	0.00198794771143229\\
0.0664337777777778	0.00778072008969424\\
0.0664355555555556	0.00272383122019398\\
0.0664391111111111	0.00681944907952026\\
0.0664408888888889	0.00206191630274383\\
0.0664426666666667	0.00425837264701751\\
0.0664444444444444	0.00230719253786965\\
0.066448	0.00956797229823789\\
0.0664515555555556	0.00297070875929317\\
0.0664551111111111	0.00822562755005518\\
0.0664586666666667	0.00393183147431478\\
0.0664622222222222	0.00652824252030174\\
0.0664657777777778	0.000934511842769242\\
0.0664675555555556	0.00682364265607577\\
0.0664693333333334	0.00195981423628938\\
0.0664711111111111	0.0110435153752743\\
0.0664728888888889	0.00693231805052952\\
0.0664764444444444	0.0155495972199275\\
0.06648	0.00926176797322334\\
0.0664835555555556	0.012780512899002\\
0.0664888888888889	0.00672725288087145\\
0.0664906666666667	0.00823191765155179\\
0.0664924444444445	0.00687606205795999\\
0.0664942222222222	0.00834870446234573\\
0.0664977777777778	0.000995069936627929\\
0.0664995555555556	0.00908144514831777\\
0.0665048888888889	0.00274868683423843\\
0.0665066666666667	0.00770924554830327\\
0.066512	0.00312837306747277\\
0.0665155555555555	0.00668896435528993\\
0.0665191111111111	0.00421457900001895\\
0.0665226666666667	0.0102800996131442\\
0.0665262222222222	0.00458341579205146\\
0.0665297777777778	0.00801989869598763\\
0.0665315555555556	0.00673526156012985\\
0.0665351111111111	0.0111494458973279\\
0.0665404444444445	0.00648574963616277\\
0.0665457777777778	0.0135359217562991\\
0.0665493333333333	0.00488631819758378\\
0.0665546666666667	0.0115932667159126\\
0.0665564444444444	0.010222809021311\\
0.0665582222222222	0.0126332294923749\\
0.0665617777777778	0.00953060479811801\\
0.0665653333333333	0.0124035844134947\\
0.0665688888888889	0.00621313249323158\\
0.0665777777777778	0.0177610566072459\\
0.0665795555555556	0.00752510677488297\\
0.0665866666666667	0.0166917834820854\\
0.0665902222222222	0.00956376451500687\\
0.0665937777777778	0.0156441880821479\\
0.0665955555555556	0.0115251663777144\\
0.0665991111111111	0.0185397154071648\\
0.0666008888888889	0.0132965617379144\\
0.0666044444444444	0.016379891971867\\
0.0666133333333333	0.00177106119818801\\
0.0666204444444445	0.0128189564268368\\
0.066624	0.00912555597404302\\
0.0666275555555556	0.0159416671171879\\
0.0666346666666667	0.00435299738787978\\
0.0666364444444444	0.00636259768103006\\
0.0666382222222222	0.000702235189376038\\
0.06664	0.00551781248207447\\
0.0666417777777778	0.00296097030529971\\
0.0666453333333333	0.014228229938981\\
0.0666488888888889	0.0117920738561979\\
0.0666506666666667	0.0166948361681483\\
0.0666542222222222	0.00515587183863822\\
0.066656	0.00563120087793831\\
0.0666595555555556	0.00344011500029606\\
0.0666631111111111	0.00589847610567593\\
0.0666648888888889	0.00538534758294024\\
0.066672	0.0108389179118832\\
0.0666808888888889	0.0052441741215925\\
0.0666826666666667	0.00816585745982476\\
0.066688	0.000610904050532407\\
0.0666915555555556	0.00419676641209935\\
0.0666951111111111	0.00342021604387646\\
0.0666986666666667	0.00908734721041124\\
0.0667004444444445	0.00760332168739067\\
0.0667022222222222	0.0093427318312812\\
0.066704	0.00714149237211859\\
0.0667057777777778	0.00776745167614948\\
0.0667093333333333	0.00358401427141466\\
0.0667111111111111	0.00849651803427973\\
0.0667164444444444	0.00801614182675284\\
0.0667217777777778	0.0127110944666039\\
0.0667271111111111	0.000646870259335686\\
0.0667288888888889	0.00990986132286131\\
0.0667342222222222	0.0037927151368414\\
0.066736	0.00496501116357786\\
0.0667377777777778	0.00411280658081842\\
0.0667395555555556	0.00743698003858947\\
0.0667413333333333	0.00662300729181536\\
0.0667431111111111	0.0113516724245427\\
0.0667466666666667	0.00604972433848242\\
0.066752	0.00868684841464137\\
0.0667537777777778	0.00826649191137713\\
0.0667626666666667	0.016792409928062\\
0.066768	0.0107944580353727\\
0.0667697777777778	0.0116416472143525\\
0.0667715555555556	0.00869120771012341\\
0.0667733333333334	0.00876506468907071\\
0.0667786666666667	0.0152146610099561\\
0.0667804444444444	0.0151304067273623\\
0.066784	0.0167230195777333\\
0.0667857777777778	0.0131650968344182\\
0.0667875555555556	0.015429104671863\\
0.0667911111111111	0.0147584326263713\\
0.0667928888888889	0.0123955497522849\\
0.0667982222222222	0.00846689865112768\\
0.0668	0.012969696797279\\
0.0668035555555556	0.00320125459101123\\
0.0668053333333333	0.00864743432758944\\
0.0668088888888889	0.00347561017061035\\
0.0668106666666667	0.00599723199565863\\
0.0668142222222222	0.00200717823098431\\
0.0668195555555555	0.00999044059632223\\
0.0668231111111111	0.00577466792151082\\
0.0668248888888889	0.00857553176201156\\
0.066832	0.00225179485786697\\
0.0668373333333333	0.01011149578215\\
0.0668391111111111	0.00924174716562934\\
0.0668408888888889	0.0145669416912398\\
0.066848	0.00489296988424412\\
0.0668497777777778	0.0082066452767342\\
0.0668533333333333	0.000923693954895471\\
0.0668568888888889	0.00759956027550387\\
0.0668586666666667	0.00611975462723721\\
0.0668657777777778	0.0219005295656903\\
0.0668693333333333	0.0185335432017902\\
0.0668711111111111	0.0239238249679371\\
0.0668746666666667	0.0113529054684227\\
0.0668764444444445	0.0152595762890604\\
0.0668817777777778	0.00650513946532166\\
0.0668853333333334	0.013929149506211\\
0.0668871111111111	0.00835982396121035\\
0.0668924444444444	0.0286383710787735\\
0.0668977777777778	0.0149180160478872\\
0.0669031111111111	0.0123389449566626\\
0.0669048888888889	0.0128774070575788\\
0.0669084444444445	0.00137414202951214\\
0.066912	0.00814641941627611\\
0.0669155555555556	0.000505520907184587\\
0.0669191111111111	0.00901951317872929\\
0.0669208888888889	0.00611059211861048\\
0.0669244444444445	0.00765538425992299\\
0.066928	0.00493716771978134\\
0.0669386666666667	0.0141507193432324\\
0.066944	0.00227710459677596\\
0.0669457777777778	0.00727269071073178\\
0.0669475555555556	0.00379069018374917\\
0.0669511111111111	0.00868706810627762\\
0.0669528888888889	0.00668885535161245\\
0.0669564444444445	0.0203283471120301\\
0.06696	0.0127000848480736\\
0.0669617777777778	0.0128497576088714\\
0.0669635555555556	0.0125177681993662\\
0.0669653333333333	0.0135214012085367\\
0.0669671111111111	0.0124584633916261\\
0.0669706666666667	0.0207915584110642\\
0.066976	0.00452317987807632\\
0.0669777777777778	0.00818157707595094\\
0.0669795555555556	0.00667032891423772\\
0.0669831111111111	0.0177524811068991\\
0.0669848888888889	0.0112511770254403\\
0.0669937777777778	0.0261178869695769\\
0.0670008888888889	0.00624308256148923\\
0.0670026666666667	0.012990761510742\\
0.0670044444444444	0.00814672729647314\\
0.0670062222222222	0.00957432869467631\\
0.0670097777777778	0.0040144895358824\\
0.0670115555555556	0.00873693034527451\\
0.0670133333333333	0.00374603649194966\\
0.0670151111111111	0.00546238285661968\\
0.0670168888888889	0.000380051978466328\\
0.0670222222222222	0.0117424726839495\\
0.067024	0.0116650213441479\\
0.0670257777777778	0.00575829594829547\\
0.0670293333333333	0.0135385555139554\\
0.0670311111111111	0.00723423792778352\\
0.0670346666666667	0.0118131488024207\\
0.0670382222222222	0.00916843110793872\\
0.06704	0.0143816446628733\\
0.0670471111111111	0.00500684295094131\\
0.0670488888888889	0.00690849851568803\\
0.0670506666666667	0.00387865387999603\\
0.0670524444444444	0.0090057447457674\\
0.067056	0.00385306171946501\\
0.0670648888888889	0.0181065155155931\\
0.0670737777777778	0.00528932751259178\\
0.0670773333333333	0.010097268412468\\
0.0670791111111111	0.0052601133761685\\
0.0670808888888889	0.00767525142385225\\
0.0670844444444444	0.0062821031252587\\
0.0670897777777778	0.00835611278117851\\
0.0670915555555556	0.00705047188824659\\
0.0670933333333333	0.00712094133334484\\
0.0670968888888889	0.0144684769950776\\
0.0671004444444445	0.010453099737168\\
0.0671022222222222	0.01255354333433\\
0.0671057777777778	0.00944270684074749\\
0.0671075555555556	0.0103960348373255\\
0.0671128888888889	0.00379059429708165\\
0.0671164444444445	0.0113356679314052\\
0.06712	0.00257092011196292\\
0.0671217777777778	0.00305425474342036\\
0.0671235555555556	0.0020365612439143\\
0.0671253333333333	0.00681994288451671\\
0.0671288888888889	0.000495461646689704\\
0.0671324444444444	0.00675551490092324\\
0.0671342222222222	0.00303742531343296\\
0.0671377777777778	0.00750081443984685\\
0.0671395555555556	0.00613172702439335\\
0.0671413333333333	0.0106930768736296\\
0.0671448888888889	0.00731199098757873\\
0.0671466666666667	0.00962477132951764\\
0.0671502222222222	0.00356851271243394\\
0.0671537777777778	0.00576974931142302\\
0.0671573333333333	0.00235241859981075\\
0.0671626666666667	0.0105916767204345\\
0.067168	0.0063554873278146\\
0.0671715555555556	0.00670056981969053\\
0.0671733333333333	0.00980459952454457\\
0.0671768888888889	0.00406166494349883\\
0.0671822222222222	0.00581741003658873\\
0.0671857777777778	0.00268763858438226\\
0.0671893333333334	0.0134450489956988\\
0.0671946666666667	0.00433578797542927\\
0.0671982222222222	0.00889168076806177\\
0.0672035555555556	0.00292916381822786\\
0.0672071111111111	0.0107253825146249\\
0.0672106666666667	0.00246654130107549\\
0.0672124444444445	0.00776344790220643\\
0.067216	0.00639578013221306\\
0.0672177777777778	0.0111120869964638\\
0.0672213333333333	0.00587112634585035\\
0.0672231111111111	0.00609549025341893\\
0.0672266666666667	0.00259690468905319\\
0.0672302222222222	0.0065299089817466\\
0.067232	0.00634843301083168\\
0.0672355555555556	0.0102162625385943\\
0.0672373333333333	0.00364245466164753\\
0.0672408888888889	0.00829759436683022\\
0.0672426666666667	0.00269946823119754\\
0.0672444444444444	0.00532900092259217\\
0.0672462222222222	0.00515204419079199\\
0.067248	0.00838762833861492\\
0.0672515555555556	0.00252530576399304\\
0.0672551111111111	0.0100362054563031\\
0.0672586666666667	0.00742968337301336\\
0.0672622222222222	0.0154367477931316\\
0.067264	0.00937354509922123\\
0.0672657777777778	0.0109232400075433\\
0.0672711111111111	0.00778104326886903\\
0.0672746666666667	0.00988416389769073\\
0.0672782222222222	0.00470027437281015\\
0.06728	0.0067740947450563\\
0.0672835555555556	0.00284122296028849\\
0.0672871111111111	0.00468510498172559\\
0.0672888888888889	0.00335189374476111\\
0.0672924444444445	0.0144693588778471\\
0.0672942222222222	0.00999583514560146\\
0.0673031111111111	0.0197067382472282\\
0.0673066666666667	0.0116910473982251\\
0.0673102222222222	0.0128357024707154\\
0.0673173333333333	0.00436740957617976\\
0.0673244444444445	0.00908492735817823\\
0.0673297777777778	0.00320516486810199\\
0.0673315555555556	0.00740952414511889\\
0.0673333333333333	0.00445738939690363\\
0.0673368888888889	0.0099724765730409\\
0.0673386666666667	0.00895427392925957\\
0.0673404444444445	0.0107894030233331\\
0.067344	0.00681607549515026\\
0.0673475555555555	0.0120262285123406\\
0.0673511111111111	0.00297365817025305\\
0.0673546666666667	0.00560115576035525\\
0.0673564444444444	0.00145863845800645\\
0.0673617777777778	0.0133848197797272\\
0.0673653333333333	0.00594033867562282\\
0.0673688888888889	0.0140235361901368\\
0.0673724444444445	0.00762460737696199\\
0.0673777777777778	0.0138395569905883\\
0.0673795555555556	0.00975630093599134\\
0.0673813333333333	0.0117858874668012\\
0.0673848888888889	0.00402569033485109\\
0.0673884444444444	0.00733175179192869\\
0.0673902222222222	0.00231736418209802\\
0.067392	0.00392430017920187\\
0.0673937777777778	0.00352139001005874\\
0.0673955555555556	0.00545319289040025\\
0.0673973333333333	0.00471960932485993\\
0.0673991111111111	0.00658713434142241\\
0.0674026666666667	0.000808661161772722\\
0.0674062222222222	0.00408208015340772\\
0.067408	0.00313364397827864\\
0.0674168888888889	0.00929796631728771\\
0.0674204444444444	0.00345105797813108\\
0.0674222222222222	0.0123521499655718\\
0.0674257777777778	0.00853551977897207\\
0.0674275555555556	0.010565263397128\\
0.0674328888888889	0.00307990299104735\\
0.0674364444444444	0.00434208520091037\\
0.0674382222222222	0.00411741390885487\\
0.0674471111111111	0.0223421216258757\\
0.0674488888888889	0.0219797354165188\\
0.0674524444444445	0.0234561604940342\\
0.067456	0.00908203470907087\\
0.0674577777777778	0.0142458848077904\\
0.0674631111111111	0.00260854687598056\\
0.0674702222222222	0.0132430580191235\\
0.0674737777777778	0.0121087803884974\\
0.0674773333333333	0.0120232634075019\\
0.0674791111111111	0.0159344710124204\\
0.0674844444444445	0.00273801060543355\\
0.0674862222222222	0.00330894961482714\\
0.067488	0.00279687592899414\\
0.0674933333333333	0.00650220358779918\\
0.0674951111111111	0.000978755875338078\\
0.0674968888888889	0.0049772358839355\\
0.0674986666666667	0.00167400397195602\\
0.067504	0.00742481330968364\\
0.0675057777777778	0.00538482327260054\\
0.0675075555555556	0.00594421301080861\\
0.0675093333333333	0.00168175664303807\\
0.0675146666666667	0.0040613932625565\\
0.0675164444444445	0.00338874025851268\\
0.0675182222222222	0.00910224595119319\\
0.06752	0.00405243329015337\\
0.0675235555555556	0.012047248568965\\
0.0675306666666667	0.00329357916435738\\
0.0675324444444445	0.00399398243804747\\
0.0675342222222222	0.0028700119003596\\
0.0675377777777778	0.0086235082095793\\
0.0675448888888889	0.000783339503378111\\
0.067552	0.0128703652404435\\
0.0675537777777778	0.00801120904293662\\
0.0675573333333333	0.0157142953858736\\
0.0675608888888889	0.0131782528634612\\
0.0675626666666667	0.015335639455185\\
0.0675662222222222	0.0127293815228704\\
0.067568	0.0153505739734572\\
0.0675715555555556	0.00594383040335456\\
0.0675768888888889	0.0155308555200482\\
0.0675822222222222	0.00695397391853947\\
0.067584	0.00811990026484666\\
0.0675857777777778	0.00457848048890891\\
0.0675875555555556	0.0119142857462912\\
0.0675911111111111	0.00936609146377648\\
0.0675964444444445	0.0177986577528633\\
0.0675982222222222	0.0164100800435513\\
0.0676	0.0168883262476898\\
0.0676017777777778	0.0158794364101865\\
0.0676071111111111	0.0244551598713155\\
0.0676106666666667	0.0223616159048558\\
0.0676124444444444	0.0154900799821271\\
0.067616	0.0216122929371255\\
0.0676266666666667	0.00501347866404919\\
0.0676284444444445	0.00555757408909974\\
0.0676302222222222	0.00142058466848469\\
0.067632	0.00436447090548228\\
0.0676337777777778	0.00146114914751452\\
0.0676373333333333	0.00583150068758254\\
0.0676426666666667	0.000903725642566133\\
0.0676444444444445	0.00794820209598934\\
0.0676462222222222	0.0027687867568581\\
0.0676497777777778	0.010274650026363\\
0.0676515555555556	0.00643578336894127\\
0.0676568888888889	0.0140388291100106\\
0.0676604444444444	0.00392413985572052\\
0.067664	0.00994456657415549\\
0.0676675555555556	0.00603022088902977\\
0.0676711111111111	0.0175978400604121\\
0.0676764444444445	0.00863967335454804\\
0.0676817777777778	0.0156169460718892\\
0.0676853333333333	0.0102412231187846\\
0.0676871111111111	0.0104004073168706\\
0.0676888888888889	0.0152734923428538\\
0.0676924444444444	0.00837569357340601\\
0.0676942222222222	0.0107475793455829\\
0.067696	0.00332442661932841\\
0.0676995555555556	0.00893663206634976\\
0.0677013333333333	0.00772958095326962\\
0.0677066666666667	0.0177174708459439\\
0.0677102222222222	0.0130483448622422\\
0.067712	0.0138943629094544\\
0.0677155555555556	0.0137237702569298\\
0.0677191111111111	0.0180692088068723\\
0.0677226666666667	0.0133652607704766\\
0.067728	0.0273922017809955\\
0.0677297777777778	0.0241814103287436\\
0.0677333333333333	0.0274657524162108\\
0.0677475555555556	0.00332288005480988\\
0.0677493333333333	0.00495610209997294\\
0.0677511111111111	0.00207214789780974\\
0.0677546666666667	0.00947396880463394\\
0.0677582222222222	0.00824824242205283\\
0.0677617777777778	0.0204394947707391\\
0.0677706666666667	0.00396315127380512\\
0.0677724444444444	0.00564631595973594\\
0.0677742222222222	0.00196123677347154\\
0.0677777777777778	0.0181646223464405\\
0.0677795555555556	0.0160019779474853\\
0.0677831111111111	0.0214897267896945\\
0.0677884444444445	0.00727617608046868\\
0.0677902222222222	0.00805506815132109\\
0.0677955555555556	0.00488985479718346\\
0.0677991111111111	0.0185786300564896\\
0.0678026666666667	0.0151712005895887\\
0.067808	0.0255217127191482\\
0.0678115555555556	0.0127756765483038\\
0.0678151111111111	0.0158139494122493\\
0.0678168888888889	0.0132266740852866\\
0.0678186666666667	0.0151069962060962\\
0.0678222222222222	0.0103943409085022\\
0.0678257777777778	0.0144366288721218\\
0.0678293333333334	0.00762012058525696\\
0.0678346666666667	0.0189485692463931\\
0.0678364444444444	0.018127759154771\\
0.0678382222222222	0.0195688147513924\\
0.0678417777777778	0.0122398333975925\\
0.0678453333333333	0.0148500663505907\\
0.0678471111111111	0.0122230075234807\\
0.0678488888888889	0.0134984484126394\\
0.067856	0.00881965485380271\\
0.0678577777777778	0.00803358697599355\\
0.0678595555555556	0.00973367016574658\\
0.0678613333333333	0.00280783110620406\\
0.0678648888888889	0.0074783550152783\\
0.0678666666666667	0.00595236078317948\\
0.067872	0.0184686648817696\\
0.0678755555555556	0.0105363757258531\\
0.0678773333333333	0.0109552617375377\\
0.0678826666666667	0.00439409602923879\\
0.0678844444444444	0.00664009561990386\\
0.0678862222222222	0.00422190297318734\\
0.0678915555555556	0.0157211891752357\\
0.0678951111111111	0.00450656170436611\\
0.0678986666666667	0.0075604282698829\\
0.0679004444444445	0.00319213683234792\\
0.0679075555555556	0.0123968110897531\\
0.0679111111111111	0.00610265468514343\\
0.0679128888888889	0.0102115304538949\\
0.0679146666666667	0.0090307954498087\\
0.0679182222222222	0.0105483185263245\\
0.0679217777777778	0.00499348059910473\\
0.0679288888888889	0.0155299310044323\\
0.0679306666666667	0.0105872410400306\\
0.0679342222222222	0.0132148551677275\\
0.067936	0.00681114648406111\\
0.0679377777777778	0.0105532847803036\\
0.0679431111111111	0.0037341114219071\\
0.0679448888888889	0.00609082353384868\\
0.0679466666666667	0.00586358996442096\\
0.0679484444444445	0.0083876354004645\\
0.0679502222222222	0.00732231655037544\\
0.0679537777777778	0.0172482769646495\\
0.0679573333333333	0.0110242314439572\\
0.0679608888888889	0.0169515001898634\\
0.0679662222222222	0.00784387153976637\\
0.0679697777777778	0.0133876720299091\\
0.0679715555555556	0.0112136140816614\\
0.0679751111111111	0.0174429466211805\\
0.0679786666666667	0.00872321177747779\\
0.0679804444444445	0.0124576208578568\\
0.0679857777777778	0.00432249310915014\\
0.0679911111111111	0.00866841101115276\\
0.0679964444444444	0.00269116536230943\\
0.0680017777777778	0.00642857642599232\\
0.0680035555555556	0.00571217158346246\\
0.0680053333333333	0.00918410892588592\\
0.0680088888888889	0.00362454091439635\\
0.0680106666666667	0.00480805817145002\\
0.0680124444444445	0.00223326099982094\\
0.068016	0.0113904159416378\\
0.0680213333333334	0.00226031367306334\\
0.0680231111111111	0.00737187090286487\\
0.0680284444444444	0.00483449442130096\\
0.068032	0.0108423342497059\\
0.0680355555555556	0.00544439510195224\\
0.0680373333333333	0.00569955414807236\\
0.0680391111111111	0.0128332866414839\\
0.0680444444444445	0.00456858831013623\\
0.0680462222222222	0.00487493332063307\\
0.0680497777777778	0.00291213640146862\\
0.0680551111111111	0.00840586853886002\\
0.0680604444444445	0.00621796417642312\\
0.068064	0.00868734416625966\\
0.0680675555555556	0.00555396387711199\\
0.0680711111111111	0.00866958704142928\\
0.0680728888888889	0.00276441854064968\\
0.0680746666666667	0.00633790821183791\\
0.0680764444444444	0.00626522945202954\\
0.06808	0.0101884366647377\\
0.0680817777777778	0.00899008479762944\\
0.0680835555555556	0.0131100787254242\\
0.0680871111111111	0.00991021868665831\\
0.0680888888888889	0.0182902539227849\\
0.0680924444444445	0.010331220573721\\
0.0680942222222222	0.015098700404709\\
0.0681013333333333	0.00451122756010996\\
0.0681084444444444	0.0105629199115013\\
0.0681102222222222	0.00925293702855742\\
0.068112	0.0132927854538978\\
0.0681155555555556	0.00710869461048369\\
0.0681173333333333	0.0131812839472003\\
0.0681208888888889	0.00907090953937606\\
0.0681244444444445	0.0137537674704844\\
0.0681297777777778	0.00174604640929979\\
0.0681351111111111	0.00860344716895292\\
0.0681368888888889	0.00495602875169407\\
0.0681422222222222	0.0130027944577034\\
0.0681511111111111	0.00236113584514069\\
0.0681564444444445	0.0120105956529145\\
0.06816	0.0089899489695284\\
0.0681653333333333	0.0120370440885367\\
0.0681724444444445	0.00284923927754646\\
0.068176	0.00536108567987348\\
0.0681795555555555	0.0142044454173566\\
0.0681831111111111	0.00224162966893732\\
0.0681848888888889	0.00969886622569321\\
0.0681884444444444	0.00363938704943642\\
0.0681955555555556	0.0117794213606935\\
0.0681991111111111	0.00433606875548939\\
0.0682008888888889	0.00698351595392269\\
0.0682044444444445	0.00566761877838881\\
0.0682097777777778	0.0126575193914815\\
0.0682115555555556	0.012056204474174\\
0.0682168888888889	0.0188757212405599\\
0.068224	0.00556332807502971\\
0.0682328888888889	0.0236677877407905\\
0.0682346666666667	0.0193144620625796\\
0.0682382222222222	0.0219147878166605\\
0.0682453333333334	0.00928983723679599\\
0.0682471111111111	0.0131535779036147\\
0.0682506666666667	0.00994777635044364\\
0.0682542222222222	0.019905762345526\\
0.068256	0.0128379024024136\\
0.0682577777777778	0.017403244390235\\
0.0682613333333333	0.012919953180468\\
0.0682666666666667	0.000386009647688396\\
0.0682684444444445	0.00175651855096476\\
0.0682755555555556	0.0130356961615719\\
0.0682773333333333	0.00549376037779006\\
0.0682791111111111	0.00735162532315203\\
0.0682826666666667	0.00289666068091615\\
0.068288	0.0115743708243323\\
0.0682897777777778	0.0103888014408746\\
0.0682915555555555	0.0137051548348553\\
0.0682968888888889	0.00773788787563767\\
0.0682986666666667	0.00891370220291865\\
0.0683022222222222	0.00132730426039473\\
0.068304	0.00607913279091718\\
0.0683057777777778	0.00333231514715937\\
0.0683075555555556	0.0102341579249928\\
0.0683093333333333	0.00745614373500458\\
0.0683128888888889	0.0119904823830545\\
0.0683164444444445	0.00786255002595909\\
0.0683182222222222	0.00836095420316824\\
0.06832	0.00484966591448349\\
0.0683217777777778	0.00631061951934189\\
0.0683235555555556	0.00543509986599353\\
0.0683253333333333	0.0068649053800284\\
0.0683271111111111	0.00429230791482937\\
0.0683306666666667	0.007105339207892\\
0.068336	0.00545010228086726\\
0.0683395555555556	0.0107992145658896\\
0.0683413333333333	0.00978612046259103\\
0.0683431111111111	0.0150237317691875\\
0.0683466666666667	0.00888624596477952\\
0.0683484444444445	0.00986802456419242\\
0.068352	0.0038788407348101\\
0.0683573333333334	0.0158808780205491\\
0.0683591111111111	0.0133518673833516\\
0.0683626666666667	0.0156624066935261\\
0.0683644444444444	0.0134696307600185\\
0.068368	0.016776734694858\\
0.0683715555555556	0.0154940017222334\\
0.0683733333333333	0.0227344449294077\\
0.0683804444444444	0.00868971821731901\\
0.068384	0.0136784098086351\\
0.0683893333333333	0.00551458572385366\\
0.0683928888888889	0.0107696453955421\\
0.0683946666666667	0.00741641667378415\\
0.0683982222222222	0.0123421000757262\\
0.0684017777777778	0.0079358545810809\\
0.0684035555555556	0.017176903050441\\
0.0684088888888889	0.00895447499629715\\
0.0684106666666667	0.0090298589838286\\
0.0684124444444444	0.00597070283520951\\
0.0684142222222222	0.00656253212141081\\
0.068416	0.00287609261078936\\
0.0684195555555556	0.00841629662367771\\
0.0684248888888889	0.000423054232805919\\
0.0684337777777778	0.0087059282668856\\
0.0684355555555556	0.00855316846788556\\
0.0684391111111111	0.0132146910399221\\
0.0684426666666667	0.00688668503120179\\
0.068448	0.00972158053567385\\
0.0684533333333333	0.000529122868486581\\
0.0684586666666667	0.0133026502158661\\
0.0684622222222222	0.00136856832959245\\
0.0684657777777778	0.0126479403209669\\
0.0684693333333333	0.00539242054482927\\
0.0684711111111111	0.00962079544008165\\
0.0684746666666667	0.00657440939905021\\
0.0684782222222222	0.018261089071586\\
0.06848	0.0130070808490745\\
0.0684835555555556	0.0178558782131923\\
0.068496	0.000997849468962336\\
0.0684977777777778	0.00676094972818297\\
0.0684995555555556	0.00430379672693346\\
0.0685031111111111	0.0154996020141326\\
0.0685048888888889	0.0108087488967408\\
0.0685066666666667	0.0125048586194588\\
0.0685102222222222	0.0067265969304178\\
0.0685155555555556	0.0091954917196338\\
0.0685191111111111	0.00272232025291555\\
0.068528	0.0182383643534747\\
0.0685386666666667	0.00778031650697389\\
0.0685422222222222	0.0156206391828111\\
0.0685457777777778	0.0139100151755156\\
0.0685511111111111	0.0200333928092892\\
0.0685528888888889	0.0154911966908607\\
0.0685564444444444	0.0221426248632458\\
0.0685617777777778	0.0050563756441149\\
0.0685635555555556	0.00743484399065883\\
0.0685653333333333	0.00442411589773531\\
0.0685671111111111	0.00563660094112409\\
0.0685688888888889	0.00440464235594362\\
0.0685706666666667	0.00627315624719132\\
0.068576	0.00111011623723059\\
0.0685813333333333	0.0100870892529644\\
0.0685866666666667	0.00117415795773404\\
0.0685902222222222	0.00475916483269662\\
0.068592	0.00260931779772397\\
0.0685937777777778	0.00318716635325211\\
0.0685955555555556	0.000581386196613659\\
0.0686008888888889	0.00879580356289159\\
0.0686026666666667	0.00848882379443239\\
0.0686044444444444	0.0138187912396989\\
0.0686062222222222	0.0122905601291818\\
0.068608	0.0178383821194515\\
0.0686115555555556	0.0134899276091154\\
0.0686151111111111	0.0140162865272853\\
0.0686204444444445	0.00626499669357489\\
0.0686222222222222	0.0087701425499406\\
0.0686257777777778	0.0025660095001625\\
0.0686293333333333	0.00821705391119681\\
0.0686328888888889	0.00474724262674567\\
0.0686346666666667	0.00484711109882263\\
0.0686364444444444	0.00244476938066454\\
0.06864	0.0112893889519796\\
0.0686435555555556	0.00373499481190789\\
0.0686453333333333	0.00607247409539877\\
0.0686471111111111	0.00312286124992253\\
0.0686488888888889	0.00899159940702049\\
0.0686506666666667	0.00556773154573542\\
0.068656	0.0142045893635371\\
0.0686577777777778	0.0112342061667197\\
0.0686613333333334	0.0169242269680614\\
0.0686648888888889	0.0120134831927551\\
0.0686666666666667	0.0122254577682592\\
0.0686684444444444	0.00926513167074672\\
0.0686702222222222	0.00982620388799485\\
0.0686737777777778	0.00495895338103694\\
0.0686773333333333	0.00647355245037215\\
0.0686826666666667	0.00457849024425727\\
0.068688	0.0177319884542481\\
0.0686951111111111	0.00975693865104363\\
0.0686968888888889	0.0119770684790717\\
0.0687004444444445	0.00253389584275013\\
0.068704	0.00821808586688599\\
0.0687057777777778	0.00598111820926436\\
0.0687111111111111	0.0139463300164915\\
0.0687128888888889	0.00920931678251283\\
0.06872	0.0135067859603305\\
0.0687235555555556	0.00399144588903691\\
0.0687288888888889	0.00985667734454493\\
0.0687324444444445	0.000410875923113507\\
0.0687342222222222	0.00484479273006527\\
0.068736	0.00477396818406089\\
0.0687413333333333	0.00162219013283324\\
0.068752	0.0122609796024844\\
0.0687555555555556	0.0113751671162209\\
0.0687573333333333	0.011754656610677\\
0.0687591111111111	0.0106281335347645\\
0.0687608888888889	0.0138149717545306\\
0.0687626666666667	0.013681654080879\\
0.0687662222222222	0.0143608154180546\\
0.0687768888888889	0.00166784312488802\\
0.068784	0.021522483836413\\
0.0687875555555556	0.00589859341939325\\
0.0687893333333333	0.00745485770824125\\
0.0687928888888889	0.0019330862309356\\
0.0687946666666667	0.00503551644927988\\
0.0687964444444444	0.00439689068839563\\
0.0687982222222222	0.00544956736246327\\
0.0688	0.0039825881683849\\
0.0688035555555556	0.013403481317363\\
0.0688053333333333	0.0118282700482343\\
0.0688071111111111	0.0125024381053064\\
0.0688124444444445	0.00630734272104605\\
0.068816	0.0142791667097561\\
0.0688177777777778	0.00985235807178356\\
0.0688195555555556	0.0112086868553284\\
0.0688213333333333	0.010878962664945\\
0.0688248888888889	0.0141526926803111\\
0.0688266666666667	0.0135677497209382\\
0.0688284444444444	0.0136525199614033\\
0.0688302222222222	0.0132240331915795\\
0.068832	0.0134733678741722\\
0.0688373333333333	0.00346529423002614\\
0.0688408888888889	0.00986542322723438\\
0.0688426666666667	0.000681202247347301\\
0.0688462222222222	0.0033609958715124\\
0.068848	0.000707522925631809\\
0.0688551111111111	0.00616621735684117\\
0.0688568888888889	0.000609230725370835\\
0.0688622222222222	0.0128024593450692\\
0.0688657777777778	0.0100354494635516\\
0.0688675555555556	0.0115911446837725\\
0.0688693333333333	0.00887462825808283\\
0.0688711111111111	0.0111536949739161\\
0.0688728888888889	0.00505198622732089\\
0.0688764444444445	0.0127208375627897\\
0.0688782222222222	0.0126301313156836\\
0.06888	0.00704105256930992\\
0.0688835555555556	0.012049780556731\\
0.0688871111111111	0.00623883425008143\\
0.0688888888888889	0.0113455239693142\\
0.0688924444444445	0.00698635226202421\\
0.068896	0.0137021006913075\\
0.0688995555555556	0.00929284733153238\\
0.0689013333333333	0.0109007458796875\\
0.0689048888888889	0.00231478620342579\\
0.0689102222222222	0.00517247579563387\\
0.068912	0.00122336041442914\\
0.0689208888888889	0.0103975789773278\\
0.0689226666666667	0.00934385237058144\\
0.068928	0.0199259526790499\\
0.0689315555555556	0.00619178960099362\\
0.0689333333333333	0.0127864485693212\\
0.068944	0.00239898159310176\\
0.0689457777777778	0.00400048896183314\\
0.0689475555555556	0.00293717432754007\\
0.0689546666666667	0.0157332168316543\\
0.0689564444444445	0.0133425592914473\\
0.0689582222222222	0.0146937516960397\\
0.0689635555555556	0.00991176168018296\\
0.0689688888888889	0.0146939632108259\\
0.0689706666666667	0.0100913314446009\\
0.0689724444444444	0.0102469669980105\\
0.0689742222222222	0.0172890422731519\\
0.0689777777777778	0.0102033605296259\\
0.0689813333333333	0.0112556042352434\\
0.0689866666666667	0.00237239344287599\\
0.0689884444444445	0.00267203919256156\\
0.0689902222222222	0.00215892596473968\\
0.0689991111111111	0.0158812495859302\\
0.0690026666666667	0.0116265644772851\\
0.0690044444444445	0.0121702059721071\\
0.069008	0.00329547228067981\\
0.0690097777777778	0.00999901573688952\\
0.0690133333333333	0.00330610574988779\\
0.0690168888888889	0.0133895469613743\\
0.0690222222222222	0.00723566128338723\\
0.069024	0.0130559114394286\\
0.0690257777777778	0.0124576108625286\\
0.0690275555555556	0.0134193601376681\\
0.0690311111111111	0.00455133714203398\\
0.0690364444444445	0.00987330948682411\\
0.0690417777777778	0.00254723992488104\\
0.0690471111111111	0.0125013300215513\\
0.0690488888888889	0.00937174790083797\\
0.0690524444444444	0.0127637038413635\\
0.069056	0.00720446517358428\\
0.0690577777777778	0.00784045731360566\\
0.0690595555555556	0.00363260778834279\\
0.0690702222222222	0.0207695697468739\\
0.0690755555555556	0.0110869783301015\\
0.0690773333333334	0.0131254828022122\\
0.0690844444444444	0.00186810446787933\\
0.0690897777777778	0.0128327715084359\\
0.0690933333333333	0.0119879203134681\\
0.0690968888888889	0.00428677450295517\\
0.0690986666666667	0.00506824921012877\\
0.0691004444444445	0.00317852062733937\\
0.069104	0.00999895990074118\\
0.0691057777777778	0.00595872405892864\\
0.0691075555555556	0.0102423910501167\\
0.0691111111111111	0.00726106292932979\\
0.0691146666666667	0.0167170337772428\\
0.0691164444444445	0.0165175525362114\\
0.0691182222222222	0.00772855043183118\\
0.0691217777777778	0.0159579631340272\\
0.0691288888888889	0.00770945369052978\\
0.0691306666666667	0.00899843953236484\\
0.0691324444444444	0.0057441596993946\\
0.0691342222222222	0.00742583808486846\\
0.0691377777777778	0.00327584616852064\\
0.0691395555555556	0.00780582599660215\\
0.0691413333333333	0.00219378444560572\\
0.0691431111111111	0.00468097198374012\\
0.0691448888888889	0.00421424963583641\\
0.0691466666666667	0.00880453554179209\\
0.0691502222222222	0.00208620673376733\\
0.0691573333333333	0.0206139392358325\\
0.0691591111111111	0.0159558589641026\\
0.0691608888888889	0.01779078032902\\
0.069168	0.00136361675785412\\
0.0691697777777778	0.00636815365902443\\
0.0691715555555556	0.00373334897425195\\
0.0691733333333333	0.00426527444221692\\
0.0691751111111111	0.00341233903347693\\
0.0691768888888889	0.00788111073864961\\
0.0691804444444445	0.00255799489406602\\
0.0691857777777778	0.0101996752023707\\
0.0691875555555556	0.00662192484832053\\
0.0691911111111111	0.00824546884381414\\
0.0691946666666667	0.00229696855678826\\
0.0691964444444444	0.00806323936111161\\
0.0691982222222222	0.00193406371355556\\
0.0692017777777778	0.00707479785943518\\
0.0692035555555556	0.00676507629510437\\
0.0692053333333333	0.0125457122858846\\
0.0692106666666667	0.00362395214384231\\
0.0692124444444444	0.00450313929552223\\
0.0692142222222222	0.00435908272066882\\
0.069216	0.0105702163397939\\
0.0692177777777778	0.00581314638235453\\
0.0692213333333333	0.00824261780018898\\
0.0692248888888889	0.00359000066073525\\
0.0692266666666667	0.00599137855815532\\
0.0692284444444445	0.00258559050635587\\
0.0692337777777778	0.00558823397718888\\
0.0692355555555556	0.00140722941313615\\
0.0692373333333333	0.00325286619805026\\
0.0692391111111111	0.00145091983237758\\
0.0692408888888889	0.00619265757693457\\
0.0692426666666667	0.00393327854349051\\
0.0692515555555556	0.0124221576468579\\
0.0692533333333333	0.00867662716474743\\
0.0692551111111111	0.00969310199370574\\
0.0692568888888889	0.00537485226961595\\
0.0692586666666667	0.00949876841045996\\
0.0692622222222222	0.00447716457039837\\
0.0692675555555556	0.0150019052211742\\
0.0692711111111111	0.0104171269601614\\
0.0692746666666667	0.0151035864565188\\
0.0692835555555556	0.010819473673883\\
0.0692906666666667	0.0176330034565617\\
0.069296	0.00696861116979391\\
0.0692977777777778	0.00808421336089718\\
0.0692995555555556	0.00771459989311823\\
0.0693013333333334	0.00834871453685374\\
0.0693031111111111	0.00527798807641333\\
0.0693048888888889	0.00550274220503785\\
0.0693066666666667	0.00493479831026372\\
0.0693102222222222	0.0138658562041961\\
0.0693137777777778	0.0101650621298507\\
0.0693173333333333	0.0146214469472146\\
0.0693226666666667	0.0114305049210472\\
0.0693244444444444	0.0129697729290429\\
0.0693262222222222	0.005330483371357\\
0.0693333333333333	0.0029161854708705\\
0.0693404444444445	0.0134108256933369\\
0.069344	0.00743889048675245\\
0.0693528888888889	0.0155130157613754\\
0.0693582222222222	0.00865158588848378\\
0.0693635555555556	0.0149234468426805\\
0.0693653333333333	0.00919752510064314\\
0.0693688888888889	0.0188638381021079\\
0.0693742222222222	0.00612325906897371\\
0.069376	0.0118126921729094\\
0.0693795555555556	0.00812515046777421\\
0.0693813333333334	0.0103733714821666\\
0.0693831111111111	0.00862528199177004\\
0.0693866666666667	0.0144329193228007\\
0.0693902222222222	0.00980626010373553\\
0.0693937777777778	0.0139691547710005\\
0.0693973333333333	0.00555022120451215\\
0.0694008888888889	0.00925422897795136\\
0.0694026666666667	0.00741030705357462\\
0.0694062222222222	0.0134041535665687\\
0.069408	0.0118906562824927\\
0.0694097777777778	0.0119685388895283\\
0.0694115555555556	0.0092810160468749\\
0.0694151111111111	0.0132998438728853\\
0.0694186666666667	0.00259993794317262\\
0.0694222222222222	0.00958419067772481\\
0.069424	0.00268174292004622\\
0.0694257777777778	0.00548825448509485\\
0.0694275555555556	0.00151176600564887\\
0.0694328888888889	0.00544092243144503\\
0.0694346666666667	0.00419354938966185\\
0.0694382222222222	0.0115647064295315\\
0.0694417777777778	0.0062727790841525\\
0.0694453333333333	0.0110313669775718\\
0.0694524444444445	0.000332383876052222\\
0.069456	0.00595110543927616\\
0.0694613333333333	0.000581771538063325\\
0.0694666666666667	0.0117291082357695\\
0.0694684444444444	0.00708476379508244\\
0.069472	0.014885894602418\\
0.0694791111111111	0.00198023067756753\\
0.0694826666666667	0.00599929525866785\\
0.069488	0.00352483769905695\\
0.0694933333333334	0.012364209407684\\
0.0694986666666667	0.00597398660059645\\
0.0695004444444444	0.00784811731215182\\
0.0695022222222222	0.0055418787413607\\
0.069504	0.00864137430031989\\
0.0695057777777778	0.00792185692298\\
0.0695093333333333	0.02064271503334\\
0.0695128888888889	0.0101844705382205\\
0.0695164444444445	0.0128484348015922\\
0.0695182222222222	0.00889630921064985\\
0.0695217777777778	0.0150338261989668\\
0.0695235555555556	0.0118361134822458\\
0.0695253333333333	0.0126675322231816\\
0.0695288888888889	0.00936123474668557\\
0.0695306666666667	0.0106671774849509\\
0.0695342222222222	0.00473474006212898\\
0.069536	0.00571040845924353\\
0.0695377777777778	0.00351664434516158\\
0.0695431111111111	0.00833314522827538\\
0.0695448888888889	0.00505650875278627\\
0.0695502222222222	0.00709600974553187\\
0.069552	0.00141387994594477\\
0.0695555555555556	0.00481272717829723\\
0.0695573333333333	0.00474445809221696\\
0.0695626666666667	0.0117207950229625\\
0.069568	0.00655651837129298\\
0.0695697777777778	0.00752419487306261\\
0.0695733333333333	0.00150492640970243\\
0.0695768888888889	0.00432928788860917\\
0.0695786666666667	0.00273876972142045\\
0.0695857777777778	0.0120102450362103\\
0.0695875555555556	0.00686466383843909\\
0.0695911111111111	0.00992668593629273\\
0.0695946666666667	0.00258657673168713\\
0.0696035555555556	0.0161022677134098\\
0.0696071111111111	0.0145415350098295\\
0.0696088888888889	0.0194430136327131\\
0.0696106666666667	0.0146836199858578\\
0.0696124444444444	0.015997378801484\\
0.069616	0.00694323396657129\\
0.0696177777777778	0.00909275765851797\\
0.0696195555555556	0.00152013724474792\\
0.0696213333333333	0.00340416391343171\\
0.0696248888888889	0.00119745035245267\\
0.0696284444444445	0.00432667052991459\\
0.0696302222222222	0.00343444029268655\\
0.0696391111111111	0.0129995258359203\\
0.0696444444444445	0.00626041280876172\\
0.0696462222222222	0.00984303337949974\\
0.0696497777777778	0.00837423216158262\\
0.0696515555555555	0.00924165537641486\\
0.0696568888888889	0.00385530797931691\\
0.0696586666666667	0.00494205208128967\\
0.0696604444444444	0.000577388289438624\\
0.069664	0.0121233755086408\\
0.0696657777777778	0.0111063943272428\\
0.0696693333333333	0.0145245679921816\\
0.0696711111111111	0.00894133871328304\\
0.0696728888888889	0.0121112014537527\\
0.0696746666666667	0.0114990607457525\\
0.0696764444444445	0.0153765753432548\\
0.06968	0.00774319040341587\\
0.0696853333333333	0.0203249228240815\\
0.0696888888888889	0.013646250674296\\
0.0696924444444444	0.0173209143515045\\
0.0697048888888889	0.00382774538238062\\
0.0697066666666667	0.00952160354276682\\
0.0697084444444445	0.00261638479600593\\
0.0697102222222222	0.00494260940686164\\
0.069712	0.00400505329649181\\
0.0697137777777778	0.00781610922254208\\
0.0697173333333334	0.00355893504378657\\
0.0697208888888889	0.00873472390449626\\
0.0697244444444444	0.00375865774851888\\
0.0697297777777778	0.0124686656845141\\
0.0697333333333333	0.0103303898139084\\
0.0697386666666667	0.0195638672450382\\
0.0697404444444444	0.0180210839315701\\
0.069744	0.0232235661153269\\
0.0697457777777778	0.0168771490279092\\
0.0697493333333333	0.0199603838098361\\
0.0697564444444445	0.00406832475572969\\
0.06976	0.0112459320802962\\
0.0697635555555556	0.00630293016039954\\
0.0697671111111111	0.0066703862075296\\
0.0697688888888889	0.00562579221997533\\
0.0697706666666667	0.0109434745504959\\
0.0697724444444444	0.00521371854365751\\
0.0697777777777778	0.0135462083764375\\
0.0697813333333333	0.00836641004720559\\
0.0697902222222222	0.0167750156806998\\
0.0697955555555556	0.0136561548852125\\
0.0697973333333334	0.013770906022887\\
0.0698044444444444	0.00222340021812636\\
0.0698115555555556	0.00843700929549665\\
0.0698133333333333	0.0078333235356938\\
0.0698151111111111	0.00970967236626108\\
0.0698204444444445	0.00480219428057335\\
0.0698222222222222	0.00816424624436754\\
0.069824	0.00257660104870608\\
0.0698275555555556	0.00842910962348767\\
0.0698293333333333	0.0043698379819388\\
0.0698328888888889	0.00710852231620138\\
0.0698364444444445	0.00558342528271075\\
0.0698417777777778	0.0183346927410064\\
0.0698435555555556	0.0171689836856013\\
0.0698453333333333	0.0182207286439754\\
0.0698471111111111	0.0168044885327027\\
0.0698506666666667	0.0189951159823642\\
0.069856	0.00877545961381168\\
0.0698595555555556	0.0183761292216006\\
0.0698648888888889	0.0168393307570626\\
0.0698666666666667	0.0187353002522611\\
0.0698755555555556	0.0088299447540037\\
0.0698773333333333	0.0108362130566193\\
0.0698791111111111	0.0056156548793391\\
0.0698826666666667	0.0141806248029546\\
0.0698862222222222	0.00559055940225081\\
0.0698897777777778	0.00946106266851052\\
0.0698915555555556	0.00834510583040893\\
0.0698986666666667	0.0176422686166649\\
0.0699022222222222	0.00785666028711876\\
0.069904	0.0101620277666834\\
0.0699075555555556	0.00599797352386858\\
0.0699093333333334	0.00722118527096832\\
0.0699111111111111	0.00501164658936562\\
0.0699146666666667	0.0123422993302196\\
0.0699217777777778	0.0013610110898444\\
0.0699235555555556	0.00876548849171188\\
0.0699288888888889	0.0063424904496385\\
0.0699324444444445	0.0159629591637679\\
0.069936	0.0136939627650831\\
0.0699377777777778	0.019600140036353\\
0.0699395555555556	0.0189936845445142\\
0.0699413333333333	0.0194260003153712\\
0.0699448888888889	0.0122515176432866\\
0.0699466666666667	0.0123165010138941\\
0.0699502222222222	0.00581028768724717\\
0.069952	0.00845179136373667\\
0.0699555555555556	0.00567348666314554\\
0.0699591111111111	0.0119767917747292\\
0.0699608888888889	0.00955106507679124\\
0.0699644444444444	0.0206649084258317\\
0.0699662222222222	0.0177387228359611\\
0.0699697777777778	0.0217787972746321\\
0.0699768888888889	0.018677461584688\\
0.069984	0.0113521495340056\\
0.0699857777777778	0.0121934039966392\\
0.0699875555555556	0.00636472585441836\\
0.0699911111111111	0.00797931071835484\\
0.0699928888888889	0.00651476241311622\\
0.0699946666666667	0.00818678074103935\\
0.07	0.00406335142514444\\
0.0700053333333333	0.00766238528332047\\
0.0700071111111111	0.00535901915354586\\
0.0700124444444445	0.00971058145414849\\
0.0700177777777778	0.0044463224139947\\
0.0700213333333334	0.00531370796844821\\
0.0700231111111111	0.00391664011074563\\
0.0700248888888889	0.0101988912367172\\
0.0700302222222222	0.00844811217835142\\
0.0700337777777778	0.0153343018406974\\
0.0700355555555556	0.00724921260629638\\
0.0700426666666667	0.0135126787150995\\
0.0700462222222222	0.00635461918589217\\
0.0700515555555556	0.0107594644212722\\
0.0700551111111111	0.00738771051900466\\
0.0700622222222222	0.0188230612647068\\
0.070064	0.0149126104606485\\
0.0700657777777778	0.0162628475822021\\
0.0700693333333333	0.0121907400538271\\
0.0700728888888889	0.0180322218415439\\
0.0700817777777778	0.00209436786089406\\
0.0700853333333333	0.00745978530865607\\
0.0700871111111111	0.00641054494868615\\
0.0700924444444445	0.00837485677485644\\
0.0700942222222222	0.0063421931014174\\
0.0700977777777778	0.0186643449005139\\
0.0701013333333333	0.016374386844463\\
0.0701048888888889	0.0229407284597626\\
0.0701066666666667	0.0200534902761649\\
0.0701102222222222	0.0242933145121368\\
0.070112	0.0206955186277987\\
0.0701155555555556	0.0236293162093022\\
0.0701173333333333	0.0143682992328722\\
0.0701191111111111	0.0150418115340484\\
0.0701226666666667	0.00758515863855946\\
0.0701244444444445	0.00768559179361034\\
0.0701297777777778	0.00537780556231268\\
0.0701315555555556	0.0126466672131189\\
0.0701333333333334	0.0101911698407521\\
0.0701351111111111	0.0121489682816582\\
0.0701368888888889	0.0051274887968652\\
0.0701386666666667	0.00863878591782247\\
0.0701422222222222	0.0019174788661179\\
0.0701528888888889	0.0127657244385626\\
0.0701564444444444	0.0043799269520213\\
0.07016	0.00802465114469511\\
0.0701617777777778	0.00311680441055759\\
0.0701635555555556	0.00502288581072002\\
0.0701688888888889	0.00110794265330297\\
0.0701724444444445	0.0151675837306486\\
0.070176	0.0127087589519356\\
0.0701777777777778	0.0151454683738731\\
0.0701795555555556	0.00963258614152607\\
0.0701813333333333	0.0122863205712118\\
0.0701866666666667	0.00313904706323137\\
0.0701884444444444	0.0045682885799066\\
0.0701902222222222	0.00337154270951642\\
0.070192	0.00408966336069688\\
0.0701937777777778	0.00253265489413487\\
0.0701955555555556	0.0047805021179724\\
0.0701991111111111	0.000486676196465391\\
0.0702044444444445	0.0093900783639991\\
0.0702062222222222	0.00921137487311169\\
0.070208	0.0100266488883953\\
0.0702115555555556	0.00869334857595652\\
0.0702186666666667	0.0181350100697841\\
0.0702204444444444	0.0126998133176165\\
0.0702222222222222	0.0199641629301413\\
0.0702257777777778	0.00416489659413852\\
0.0702275555555556	0.00601426474885422\\
0.0702311111111111	0.000118486832765358\\
0.0702346666666667	0.00987822953858991\\
0.0702364444444445	0.00949693458616813\\
0.0702382222222222	0.0182679225020492\\
0.0702435555555556	0.0174955579551119\\
0.0702453333333334	0.0187681160260732\\
0.0702506666666667	0.00622836010428979\\
0.0702524444444445	0.00909189048962153\\
0.0702542222222222	0.00738193251974856\\
0.0702595555555556	0.015875506299454\\
0.0702631111111111	0.011118427823395\\
0.0702648888888889	0.0139801568444516\\
0.0702684444444444	0.0116114887415436\\
0.0702702222222222	0.0120174631001618\\
0.070272	0.0102655927914455\\
0.0702737777777778	0.0128807125945642\\
0.0702808888888889	0.00575965259007108\\
0.0702844444444445	0.00807901398875099\\
0.070288	0.00477159236340716\\
0.0702897777777778	0.0069002010921326\\
0.0702915555555556	0.00594894141365679\\
0.0702951111111111	0.0154286275972985\\
0.0702968888888889	0.013194573741883\\
0.0702986666666667	0.0141110480869801\\
0.0703004444444444	0.0139283979241249\\
0.0703022222222222	0.0146866205619751\\
0.0703057777777778	0.00795866525342939\\
0.0703075555555556	0.0104836861805921\\
0.0703111111111111	0.00257420914260401\\
0.0703146666666667	0.0136445549318915\\
0.0703164444444445	0.0113669486853071\\
0.0703182222222222	0.012839406283656\\
0.0703235555555556	0.00699587147336653\\
0.0703253333333334	0.0100913042201793\\
0.0703271111111111	0.00353515335369611\\
0.0703306666666667	0.00844037030661621\\
0.0703324444444444	0.00372367588195913\\
0.070336	0.00831815307065584\\
0.0703377777777778	0.00719151447345931\\
0.0703395555555556	0.00971839397920982\\
0.0703431111111111	0.00457341239284326\\
0.0703448888888889	0.0117148805557934\\
0.0703466666666667	0.0115186539345689\\
0.0703502222222222	0.0206772827617532\\
0.0703555555555556	0.00758220647331792\\
0.0703591111111111	0.0115290549539197\\
0.0703608888888889	0.00882091706178623\\
0.0703626666666667	0.0109365933442593\\
0.070368	0.00237213175412257\\
0.0703733333333333	0.00881946040319614\\
0.0703751111111111	0.00440487510701981\\
0.0703768888888889	0.00526952208064646\\
0.0703786666666667	0.00432300514418718\\
0.0703804444444444	0.0167454709894067\\
0.070384	0.00826778604450751\\
0.0703875555555556	0.0140502923279883\\
0.0703893333333333	0.00978810132575489\\
0.0703928888888889	0.014151135248351\\
0.0704017777777778	0.00474574366826119\\
0.0704071111111111	0.0129914147350334\\
0.0704088888888889	0.0115254891153246\\
0.0704106666666667	0.0172964970983909\\
0.0704142222222222	0.0113788189562316\\
0.0704177777777778	0.0136156270901662\\
0.0704231111111111	0.00119547603304865\\
0.0704266666666667	0.00761135566446614\\
0.0704284444444445	0.00373897999252473\\
0.070432	0.011780783240829\\
0.0704337777777778	0.00700899044332648\\
0.0704355555555556	0.00747087483108322\\
0.0704373333333334	0.00497410730092693\\
0.0704408888888889	0.00893395178689119\\
0.0704444444444444	0.00348336302305313\\
0.0704515555555556	0.0148128385534292\\
0.0704568888888889	0.00339344484617798\\
0.0704622222222222	0.0150994618559246\\
0.0704675555555556	0.00808616460506587\\
0.0704693333333333	0.0093914083519476\\
0.0704711111111111	0.00910013182015346\\
0.0704728888888889	0.00973097242849866\\
0.0704764444444445	0.00413807776501815\\
0.07048	0.0091630014007042\\
0.0704817777777778	0.00392707263738945\\
0.0704853333333333	0.00872275188515295\\
0.0704871111111111	0.00741067232033141\\
0.0704888888888889	0.0113950643165001\\
0.0704924444444444	0.00984328853421537\\
0.0704942222222222	0.00371789273913056\\
0.0704977777777778	0.00821016646468889\\
0.0705013333333333	0.00315914414987267\\
0.0705066666666667	0.0150358031922861\\
0.070512	0.0075943021712615\\
0.0705155555555556	0.00883893756382309\\
0.0705208888888889	0.00301303633234182\\
0.0705262222222222	0.0103382652609881\\
0.0705297777777778	0.00826400442031389\\
0.0705351111111111	0.0121449238309002\\
0.0705368888888889	0.0157640654197677\\
0.0705422222222222	0.00944356522085066\\
0.070544	0.0102569285961783\\
0.0705457777777778	0.00616921584057309\\
0.0705493333333334	0.0124406198610785\\
0.0705546666666667	0.00538144583566832\\
0.0705582222222222	0.00862957962370953\\
0.07056	0.00464076086402124\\
0.0705635555555556	0.0074316005445523\\
0.0705671111111111	0.00553247767106319\\
0.0705688888888889	0.00561512800784802\\
0.0705706666666667	0.00942727791338308\\
0.0705742222222222	0.00434337635172191\\
0.0705795555555556	0.0116319450158347\\
0.0705813333333333	0.0111772366432087\\
0.0705848888888889	0.0130680926596304\\
0.0705866666666667	0.0129184630919368\\
0.0705884444444445	0.0131897376112529\\
0.0705937777777778	0.00622262154953723\\
0.0705991111111111	0.0148129819333149\\
0.0706044444444444	0.00402823236455471\\
0.0706115555555556	0.013822506904002\\
0.0706133333333333	0.00646419888385213\\
0.0706168888888889	0.0187842482634347\\
0.0706186666666667	0.017609590740933\\
0.0706204444444445	0.0186423169405498\\
0.0706222222222222	0.01213515259675\\
0.070624	0.0147340954223548\\
0.0706293333333333	0.00378809943469108\\
0.0706364444444444	0.0159824559171494\\
0.0706417777777778	0.0152304032049971\\
0.0706435555555556	0.016145390702628\\
0.0706453333333333	0.0123254776946581\\
0.0706488888888889	0.0188084050438836\\
0.0706542222222222	0.00537232261374326\\
0.070656	0.00789482427623475\\
0.0706577777777778	0.00623783650017767\\
0.0706631111111111	0.0177120656507445\\
0.0706666666666667	0.0103074048741726\\
0.0706684444444445	0.0112976432624869\\
0.070672	0.00538158869829611\\
0.0706773333333333	0.0133671445075435\\
0.0706791111111111	0.0105835397893775\\
0.0706826666666667	0.0225015662499994\\
0.0706862222222222	0.0100840105283843\\
0.0706897777777778	0.0197030366632462\\
0.0706951111111111	0.00236093208169705\\
0.0707057777777778	0.0199610750920638\\
0.0707111111111111	0.0066108092538803\\
0.0707128888888889	0.00844962444091119\\
0.0707164444444444	0.00341090042509884\\
0.0707217777777778	0.0094648712053961\\
0.0707271111111111	0.00228093714800817\\
0.0707288888888889	0.00633331485094146\\
0.0707324444444445	0.0023498958695897\\
0.0707342222222222	0.00355123784568229\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0707342222222222	0.00355123784568229\\
0.0707377777777778	0.000796157149575732\\
0.0707431111111111	0.00944710857490538\\
0.0707466666666667	0.00563435738096763\\
0.0707537777777778	0.0154201230699004\\
0.0707591111111111	0.00826276239149151\\
0.0707626666666667	0.0150573121175938\\
0.0707644444444445	0.00993684979783396\\
0.0707662222222222	0.0120353627056111\\
0.070768	0.0116329047120032\\
0.0707697777777778	0.0124302560659824\\
0.0707751111111111	0.00266019185701807\\
0.0707768888888889	0.00907557852423249\\
0.0707804444444445	0.00539268496025269\\
0.070784	0.00978054020880356\\
0.0707857777777778	0.00965087372647938\\
0.0707875555555556	0.01707064699709\\
0.0707928888888889	0.00865643070324582\\
0.0707946666666667	0.0112293498644099\\
0.0707982222222222	0.00661166275586475\\
0.0708	0.0125339825943667\\
0.0708053333333333	0.00979842404678666\\
0.0708106666666667	0.0223103934755992\\
0.070816	0.0130830385566717\\
0.0708195555555556	0.0174161372766875\\
0.0708213333333333	0.0128341019564039\\
0.0708248888888889	0.0173535758007942\\
0.0708284444444444	0.0109394898835563\\
0.0708302222222222	0.0116531315517183\\
0.0708337777777778	0.00142310561678777\\
0.0708408888888889	0.010629109319495\\
0.0708426666666667	0.00635831038832724\\
0.0708462222222222	0.0125106286266352\\
0.070848	0.0105902954909562\\
0.0708497777777778	0.0117475608548094\\
0.0708533333333334	0.009421959623725\\
0.0708551111111111	0.0104787162192579\\
0.0708586666666667	0.00503719596529378\\
0.0708604444444444	0.0051927007509433\\
0.0708622222222222	0.0106541515874621\\
0.0708693333333333	0.00203641691962289\\
0.0708728888888889	0.00437357793722618\\
0.0708746666666667	0.00119325490941546\\
0.0708853333333333	0.018067513620836\\
0.0708871111111111	0.0162719132708714\\
0.0708888888888889	0.0185743261336699\\
0.0708906666666667	0.0171946263601256\\
0.0708942222222222	0.0213663046033315\\
0.0709102222222222	0.00124682100415721\\
0.0709173333333333	0.0186093869472598\\
0.0709262222222222	0.00338377433867412\\
0.0709297777777778	0.00957283469370482\\
0.0709333333333333	0.0046588339899323\\
0.0709368888888889	0.0143171771591684\\
0.0709404444444444	0.00583134290399767\\
0.0709422222222222	0.00986134932505939\\
0.0709475555555556	0.00792787024137528\\
0.0709493333333333	0.0107232440007784\\
0.0709511111111111	0.00706086960869903\\
0.0709564444444445	0.0165389640531023\\
0.0709671111111111	0.00806238468067461\\
0.0709706666666667	0.0151570033985571\\
0.0709742222222222	0.00462099502539906\\
0.0709777777777778	0.0168648437403532\\
0.0709831111111111	0.00560625056918704\\
0.0709866666666667	0.00893303934612036\\
0.0709902222222222	0.00120525472366448\\
0.070992	0.00823512214096053\\
0.0709937777777778	0.00725185809907133\\
0.0709991111111111	0.00978857340505976\\
0.0710026666666667	0.00367096507075809\\
0.0710044444444445	0.00519132632844702\\
0.0710062222222222	0.00429304179815534\\
0.071008	0.00518935667405168\\
0.0710097777777778	0.00500024662296053\\
0.0710133333333333	0.010009564838595\\
0.0710151111111111	0.00921482177413674\\
0.0710168888888889	0.0123382861909917\\
0.0710186666666667	0.010963080451169\\
0.0710222222222222	0.01687427524622\\
0.0710257777777778	0.00968349918541989\\
0.0710275555555556	0.015943291139381\\
0.0710293333333333	0.0133012695954345\\
0.0710311111111111	0.0135565042829409\\
0.0710328888888889	0.0116032519398054\\
0.0710346666666667	0.0121397270454428\\
0.0710382222222222	0.00489756206210226\\
0.0710435555555556	0.0146591283947033\\
0.0710453333333333	0.0101514321078771\\
0.0710524444444444	0.0154833860703073\\
0.071056	0.0103467689592735\\
0.0710595555555556	0.0173095012299105\\
0.0710648888888889	0.0110386579439097\\
0.0710684444444445	0.0167821820186329\\
0.071072	0.00627927443282239\\
0.0710737777777778	0.0063567673655143\\
0.0710773333333334	0.000956861335921294\\
0.0710808888888889	0.00243635685537447\\
0.0710826666666667	0.000877295278509493\\
0.0710897777777778	0.0121956532701354\\
0.0710915555555556	0.0105565891715874\\
0.0710933333333333	0.0106138871523309\\
0.0710951111111111	0.0137240759085957\\
0.0711004444444444	0.00683649718379134\\
0.0711022222222222	0.0105257479197509\\
0.071104	0.00774152690325083\\
0.0711093333333333	0.00908845518821055\\
0.0711128888888889	0.000639784855021391\\
0.0711164444444445	0.00692434265559549\\
0.0711182222222222	0.00654413461829001\\
0.0711217777777778	0.0110675743509382\\
0.0711235555555556	0.0085937910799124\\
0.0711271111111111	0.0106818988529921\\
0.0711288888888889	0.00861666794279001\\
0.0711324444444444	0.0177208555648202\\
0.071136	0.00477220077797322\\
0.0711395555555556	0.00667393441361469\\
0.0711431111111111	0.00211877846957259\\
0.0711448888888889	0.0052173195700376\\
0.0711466666666667	0.00207784010580256\\
0.0711502222222222	0.0137171202156343\\
0.071152	0.00825843861799982\\
0.0711537777777778	0.00854164002061714\\
0.0711591111111111	0.00449885966806784\\
0.0711608888888889	0.00476243659952946\\
0.0711626666666667	0.00239258754702124\\
0.0711644444444444	0.00909781846107904\\
0.0711662222222222	0.00651339108641\\
0.071168	0.00671499437334502\\
0.0711697777777778	0.00236464487163343\\
0.0711733333333333	0.011225968323496\\
0.0711768888888889	0.00971162015284699\\
0.0711786666666667	0.0109339884227285\\
0.0711804444444445	0.00973704103412612\\
0.071184	0.0136148795636703\\
0.0711928888888889	0.00575838808523488\\
0.0711946666666667	0.0077602103034157\\
0.0711964444444445	0.00596839314107347\\
0.0711982222222222	0.00797561127780957\\
0.0712035555555556	0.00265364204324173\\
0.0712053333333333	0.00511233893548355\\
0.0712106666666667	0.00849832702167583\\
0.0712124444444444	0.0078153514794177\\
0.071216	0.0136925912115325\\
0.0712177777777778	0.0102588646445593\\
0.0712213333333333	0.0189838030804006\\
0.0712248888888889	0.0164296296630058\\
0.0712266666666667	0.0192699889871095\\
0.0712284444444445	0.016771807826755\\
0.071232	0.0224893767333725\\
0.0712337777777778	0.020211577331018\\
0.0712373333333333	0.0219458119474803\\
0.0712426666666667	0.00589962822744156\\
0.0712444444444444	0.00771238199427596\\
0.071248	0.00202555220400844\\
0.0712515555555556	0.00783787596000807\\
0.0712533333333333	0.00511076270007438\\
0.0712586666666667	0.0115090296919009\\
0.0712622222222222	0.00530205422004398\\
0.071264	0.0062402977718842\\
0.0712657777777778	0.00254578624313018\\
0.0712675555555556	0.00391386101896105\\
0.0712693333333334	0.00208857818410643\\
0.0712728888888889	0.00721858570624564\\
0.0712746666666667	0.00349638410425385\\
0.0712764444444444	0.00613918359650981\\
0.07128	0.00222683812072594\\
0.0712817777777778	0.0037782144973787\\
0.0712835555555556	0.00348997824139313\\
0.0712906666666667	0.0147894306201579\\
0.0712924444444445	0.00907482775947716\\
0.071296	0.0134973684618834\\
0.0712977777777778	0.00681024729479379\\
0.0712995555555556	0.00859809235166978\\
0.0713013333333333	0.00370686202550485\\
0.0713066666666667	0.00501390851531205\\
0.0713084444444445	0.00433648336001644\\
0.071312	0.0138463102135816\\
0.0713155555555555	0.0099127348462365\\
0.0713244444444444	0.0214064953627226\\
0.0713297777777778	0.0104769968523261\\
0.0713315555555556	0.0118182804069495\\
0.0713368888888889	0.00435573101528017\\
0.0713422222222222	0.00916085310291517\\
0.071344	0.00521772959542258\\
0.0713493333333333	0.0115259226803038\\
0.0713511111111111	0.00951150412771881\\
0.0713546666666667	0.0126476143087749\\
0.07136	0.00587350684623023\\
0.0713617777777778	0.00640490094603274\\
0.0713635555555556	0.00505197891957876\\
0.0713653333333333	0.00603921626396736\\
0.0713671111111111	0.00447339147179371\\
0.0713688888888889	0.00803932922642578\\
0.0713724444444445	0.00412359029787415\\
0.0713742222222222	0.00928488705604982\\
0.0713777777777778	0.00313994045712185\\
0.0713795555555556	0.00326088680391093\\
0.0713813333333334	0.00256372155811055\\
0.0713884444444444	0.00997769373684668\\
0.071392	0.0061442079941029\\
0.0714008888888889	0.011046935885587\\
0.0714044444444445	0.00170530387577503\\
0.071408	0.00779359154159684\\
0.0714097777777778	0.00581460604968864\\
0.0714133333333333	0.00859033551949853\\
0.0714186666666667	0.0026594669199467\\
0.071424	0.014382778152959\\
0.0714275555555555	0.00899642884826282\\
0.0714293333333333	0.0114216414715322\\
0.0714328888888889	0.00795851828598412\\
0.0714364444444444	0.0116569234921238\\
0.07144	0.00181968403643476\\
0.0714435555555556	0.00593413119463554\\
0.0714471111111111	0.00394571885656819\\
0.0714524444444445	0.0102327199496601\\
0.0714613333333333	0.00235975673618252\\
0.0714737777777778	0.0240276823653702\\
0.0714773333333333	0.0127631328916891\\
0.0714826666666667	0.0186315306536691\\
0.0714844444444445	0.0172023484621055\\
0.0714862222222222	0.0173814991875011\\
0.0714915555555556	0.00260843934819466\\
0.0714951111111111	0.00633996667057271\\
0.0714968888888889	0.00320695101472288\\
0.0715004444444444	0.0120395916839941\\
0.0715022222222222	0.0118888026440916\\
0.071504	0.0123292885486277\\
0.0715075555555556	0.00490708605114223\\
0.0715093333333333	0.00630174488235577\\
0.0715111111111111	0.00429797481254432\\
0.0715146666666667	0.0102167412411135\\
0.0715182222222222	0.00519327675517428\\
0.07152	0.00634545149546589\\
0.0715217777777778	0.00436391407626074\\
0.0715288888888889	0.0161841753610771\\
0.0715306666666667	0.0118219539588133\\
0.071536	0.0149959712349166\\
0.0715413333333333	0.0056859999365525\\
0.0715484444444444	0.0138379909241322\\
0.0715537777777778	0.00506043201672091\\
0.0715555555555556	0.0127134079186752\\
0.0715591111111111	0.00451309510901671\\
0.0715626666666667	0.00759936810560255\\
0.0715644444444445	0.00549599741401754\\
0.0715697777777778	0.0137598188257443\\
0.0715733333333333	0.0101188995306536\\
0.0715768888888889	0.0139763462157804\\
0.071584	0.00273119835004093\\
0.0715893333333333	0.00588695455355456\\
0.0715911111111111	0.00516972999969775\\
0.0715964444444445	0.0136303586599316\\
0.0715982222222222	0.011864759866525\\
0.0716	0.0119277062088598\\
0.0716017777777778	0.00384649348313548\\
0.0716053333333333	0.00581810866452276\\
0.0716071111111111	0.00328561209668912\\
0.0716088888888889	0.00933600087946321\\
0.0716106666666667	0.00777719123756876\\
0.0716142222222222	0.00968543937935501\\
0.071616	0.00825578109065023\\
0.0716177777777778	0.00939065941282591\\
0.0716231111111111	0.00302835262388915\\
0.0716284444444444	0.0107880399566131\\
0.071632	0.00839256639943242\\
0.0716373333333333	0.0121508272372008\\
0.0716391111111111	0.00916917919297941\\
0.0716426666666667	0.0151520688751001\\
0.071648	0.00332272307765744\\
0.0716497777777778	0.00522484204770993\\
0.0716533333333333	0.00110533314301622\\
0.0716568888888889	0.00588660640192118\\
0.0716586666666667	0.00250308840530566\\
0.0716622222222222	0.010741367827619\\
0.071664	0.00668170447441407\\
0.0716657777777778	0.00976045962452296\\
0.0716693333333333	0.00175640597058199\\
0.0716764444444445	0.0146368905175046\\
0.0716871111111111	0.00751753525713664\\
0.0716888888888889	0.00964072725308734\\
0.0716924444444444	0.00149011546619895\\
0.0716942222222222	0.00632463492477964\\
0.0717013333333333	0.00274076352583577\\
0.0717048888888889	0.0124177477609093\\
0.0717084444444445	0.00333010307506221\\
0.0717102222222222	0.00827004113126764\\
0.071712	0.00678973821715029\\
0.0717155555555556	0.00905659193096117\\
0.0717173333333333	0.00743171005248439\\
0.0717191111111111	0.0117683298370956\\
0.0717262222222222	0.00271413028321726\\
0.0717297777777778	0.0108892556554921\\
0.0717333333333333	0.00699874851091667\\
0.0717386666666667	0.0153860056243887\\
0.0717404444444444	0.0133481407507868\\
0.0717422222222222	0.0147362286698401\\
0.071744	0.00727278752632488\\
0.0717475555555556	0.00949229746236666\\
0.0717546666666667	0.00206297001179145\\
0.0717564444444445	0.00386699159011963\\
0.0717582222222222	0.00349565363705689\\
0.0717617777777778	0.0106803397455246\\
0.0717635555555556	0.00836175708442649\\
0.0717671111111111	0.0111354867116135\\
0.0717706666666667	0.00701418415081109\\
0.0717742222222222	0.00831047591517348\\
0.0717777777777778	0.00422762063682294\\
0.0717831111111111	0.00858301694336958\\
0.0717902222222222	0.00605749732591862\\
0.071792	0.00786161526667087\\
0.0717955555555556	0.00336260050323692\\
0.0717973333333334	0.00477227664589278\\
0.0718008888888889	0.00237164148134233\\
0.0718062222222222	0.00765522677807376\\
0.0718097777777778	0.00262515732582569\\
0.0718115555555556	0.00272324773124832\\
0.0718133333333333	0.00177125406362288\\
0.0718186666666667	0.0109389788350977\\
0.0718204444444445	0.00495563565743784\\
0.071824	0.0113435911258537\\
0.0718275555555556	0.00735396238737668\\
0.0718293333333333	0.00810469794425642\\
0.0718311111111111	0.00328407159674299\\
0.0718364444444445	0.00760226651328613\\
0.0718382222222222	0.00169845505220495\\
0.0718417777777778	0.00491255063145643\\
0.0718435555555555	0.00361602999619026\\
0.0718471111111111	0.00906997353809941\\
0.0718488888888889	0.00739733973717305\\
0.0718506666666667	0.00832083328592684\\
0.0718542222222222	0.00133888457683917\\
0.0718577777777778	0.0102072256576252\\
0.0718595555555556	0.00317329799433622\\
0.0718648888888889	0.0141298073972141\\
0.0718684444444445	0.0131868377055089\\
0.0718702222222222	0.0209469132906641\\
0.0718737777777778	0.0162843633637526\\
0.0718773333333333	0.0211673477215815\\
0.0718862222222222	0.00731070749192969\\
0.071888	0.0111465647294355\\
0.0718951111111111	0.00253570891661054\\
0.0719004444444445	0.0044439121574201\\
0.0719022222222222	0.00329748995606777\\
0.071904	0.00413897783192038\\
0.0719057777777778	0.00313090418748813\\
0.0719075555555556	0.00809627930403975\\
0.0719128888888889	0.00287759969552814\\
0.0719146666666667	0.00366480042354433\\
0.0719164444444444	0.00192935137076583\\
0.0719217777777778	0.0112758387022464\\
0.0719253333333333	0.0094984003359565\\
0.0719271111111111	0.0109197540547787\\
0.0719288888888889	0.00982105523968982\\
0.0719324444444444	0.0153626623997766\\
0.071936	0.00833077090297096\\
0.0719377777777778	0.00946209556325781\\
0.0719395555555556	0.00715124970285189\\
0.0719431111111111	0.0108082271722627\\
0.0719466666666667	0.00983762577579406\\
0.0719484444444445	0.0100225162672973\\
0.0719537777777778	0.00289482347105788\\
0.0719608888888889	0.0134237112115304\\
0.0719626666666667	0.00369774734777809\\
0.0719644444444444	0.00831884053426332\\
0.0719662222222222	0.00464070288811519\\
0.071968	0.00743838917088946\\
0.0719697777777778	0.00487680540644048\\
0.0719733333333333	0.013167542869204\\
0.0719768888888889	0.0101308515615412\\
0.0719804444444445	0.0168348092685554\\
0.071984	0.0124281455052151\\
0.0719857777777778	0.0128641964403762\\
0.0719911111111111	0.00374332594164387\\
0.0719946666666667	0.0166134352484046\\
0.0719964444444444	0.0132598623001342\\
0.072	0.0184245763212395\\
0.0720035555555556	0.00607637468849181\\
0.0720053333333333	0.00875899164562235\\
0.0720088888888889	0.00430384131128805\\
0.0720142222222222	0.0130339474299618\\
0.072016	0.00940288839870349\\
0.0720177777777778	0.0136433543223096\\
0.0720195555555556	0.0117958023391592\\
0.0720213333333334	0.0144033908476013\\
0.0720248888888889	0.00457213570820011\\
0.0720266666666667	0.00980248623338081\\
0.0720284444444445	0.00828168844699134\\
0.072032	0.0201043663305748\\
0.0720355555555556	0.0133241992389658\\
0.0720373333333333	0.0144513298678852\\
0.0720391111111111	0.0136723814293602\\
0.0720426666666667	0.0187749656047176\\
0.0720444444444444	0.0120039547437263\\
0.0720462222222222	0.0136888630987085\\
0.0720515555555556	0.00347928962586821\\
0.0720533333333333	0.00541533774421857\\
0.0720551111111111	0.00135079402796667\\
0.0720568888888889	0.00574144439328159\\
0.0720586666666667	0.00422589679434712\\
0.072064	0.00843228013960479\\
0.0720657777777778	0.0071477916624679\\
0.0720693333333333	0.0104865065063021\\
0.0720764444444444	0.00294295247829959\\
0.0720817777777778	0.00878677642415748\\
0.0720835555555556	0.00843315252873053\\
0.0720871111111111	0.0157218255765406\\
0.0720888888888889	0.0143126436546342\\
0.0720906666666667	0.0174880191061771\\
0.0720942222222222	0.0142350872918054\\
0.0721048888888889	0.0292629401358583\\
0.072112	0.0198149450789621\\
0.0721137777777778	0.0210217699256903\\
0.0721226666666667	0.00599345073975377\\
0.072128	0.00811622124406775\\
0.0721315555555556	0.00258019067557902\\
0.0721351111111111	0.00545479272892757\\
0.0721368888888889	0.00442711214459901\\
0.0721404444444445	0.00657017943494806\\
0.072144	0.00606866421544616\\
0.0721457777777778	0.00329060530949216\\
0.0721511111111111	0.00868489929603897\\
0.0721546666666667	0.00705099763650882\\
0.0721564444444444	0.00840105538464095\\
0.0721582222222222	0.00834653842596864\\
0.07216	0.0104531438892865\\
0.0721617777777778	0.00568994412523938\\
0.0721671111111111	0.00944987134257363\\
0.0721688888888889	0.0052874137542992\\
0.0721742222222222	0.0114013752029603\\
0.0721777777777778	0.0044673196385816\\
0.0721813333333333	0.0102742574798773\\
0.0721866666666667	0.00750379667031936\\
0.0721884444444444	0.0107396381476263\\
0.072192	0.00257292521238209\\
0.0721955555555556	0.0162608143597031\\
0.0722008888888889	0.00371626996669838\\
0.0722044444444445	0.0104315342557649\\
0.072208	0.00223600336393001\\
0.0722133333333334	0.012539341061535\\
0.0722168888888889	0.00445493873197861\\
0.0722204444444444	0.00775115025590897\\
0.072224	0.00183394804994302\\
0.0722257777777778	0.00381781556060826\\
0.0722275555555556	0.000433195645329815\\
0.0722293333333333	0.00952176066936697\\
0.0722311111111111	0.00535745328080334\\
0.0722328888888889	0.00851734481749344\\
0.0722346666666667	0.00835444796469842\\
0.0722382222222222	0.0105758963064031\\
0.07224	0.0093768263486802\\
0.0722435555555556	0.0210476145748662\\
0.0722506666666667	0.0114274177119131\\
0.0722542222222222	0.014424086559347\\
0.0722613333333333	0.00406004716123501\\
0.0722648888888889	0.0126783239474862\\
0.0722702222222222	0.00331880138325266\\
0.0722737777777778	0.0112008453492008\\
0.0722808888888889	0.00190925830596467\\
0.0722826666666667	0.00348186586651922\\
0.0722844444444445	0.00137611501796087\\
0.0722862222222222	0.00521660259960272\\
0.072288	0.00288132301525992\\
0.0722897777777778	0.00461123203111999\\
0.0722915555555556	0.000140120545968098\\
0.0722951111111111	0.00711198314816905\\
0.0722986666666667	0.0035305916526058\\
0.0723004444444444	0.00928053999291953\\
0.072304	0.00318012209877758\\
0.0723093333333333	0.0112159413590689\\
0.0723128888888889	0.00648353722612041\\
0.0723146666666667	0.0107874016000639\\
0.0723164444444445	0.00911451812455577\\
0.0723182222222222	0.0149328971070239\\
0.0723217777777778	0.00383397064693491\\
0.0723235555555556	0.00394901411243542\\
0.0723253333333334	0.00849257467413644\\
0.0723271111111111	0.00757265893208689\\
0.0723288888888889	0.0103666131120464\\
0.0723342222222222	0.000839555197633596\\
0.0723413333333333	0.0105965542688055\\
0.0723466666666667	0.00810095893534121\\
0.072352	0.0197083092425443\\
0.0723537777777778	0.0143892617695048\\
0.0723555555555556	0.0154322252094066\\
0.0723591111111111	0.010256226172027\\
0.0723608888888889	0.0142653002984169\\
0.0723644444444445	0.00693816539386774\\
0.0723662222222222	0.00842401912502561\\
0.0723715555555556	0.00621067500699499\\
0.0723733333333333	0.00977007536515331\\
0.0723751111111111	0.00634883206060741\\
0.0723786666666667	0.0104898880959846\\
0.072384	0.00504253903334378\\
0.0723893333333333	0.0132007271611265\\
0.0723911111111111	0.0100926846799617\\
0.0723928888888889	0.0102442142919382\\
0.0723964444444445	0.0056103718415432\\
0.0724	0.012273319691786\\
0.0724035555555556	0.00994378902736406\\
0.0724071111111111	0.0162920448123536\\
0.0724124444444444	0.00312694184416673\\
0.072416	0.0081308088928396\\
0.0724213333333333	0.00247603762300969\\
0.0724248888888889	0.0108312117215726\\
0.0724266666666667	0.00319504754251099\\
0.0724284444444445	0.0139892296069306\\
0.0724337777777778	0.0113212101876341\\
0.0724373333333334	0.0149140107594439\\
0.0724391111111111	0.0125992572811904\\
0.0724426666666667	0.0181582468538713\\
0.0724444444444445	0.0152275433941025\\
0.072448	0.0221958384608725\\
0.0724551111111111	0.0106035035024726\\
0.0724568888888889	0.0174138571626267\\
0.0724604444444444	0.0121129172395647\\
0.0724622222222222	0.015250769498605\\
0.0724657777777778	0.00383677637865043\\
0.0724693333333333	0.00578476063475022\\
0.0724711111111111	0.00274339972651524\\
0.07248	0.0110796139205372\\
0.0724871111111111	0.0048223686439216\\
0.0724906666666667	0.00894515331365839\\
0.0724942222222222	0.00680901580564125\\
0.0724977777777778	0.0119113937228564\\
0.0725013333333333	0.00616853517451063\\
0.0725066666666667	0.0180515124204121\\
0.0725102222222222	0.00857313983322955\\
0.072512	0.00863448666040151\\
0.0725155555555556	0.00510460106235885\\
0.0725173333333334	0.00750611503545237\\
0.0725191111111111	0.00227841815046195\\
0.0725208888888889	0.00703157524891773\\
0.0725226666666667	0.00695010433351223\\
0.0725262222222222	0.015176018216194\\
0.0725315555555556	0.0111757741602538\\
0.0725351111111111	0.0132317383146792\\
0.0725422222222222	0.00442365426435104\\
0.072544	0.00521613909743243\\
0.0725457777777778	0.00275519845861841\\
0.0725511111111111	0.00766970741638962\\
0.0725546666666667	0.000896239102854801\\
0.0725582222222222	0.00275203999867629\\
0.07256	0.00165181620217353\\
0.0725671111111111	0.00616279935886793\\
0.0725706666666667	0.00474083449936472\\
0.0725742222222222	0.0118831660443065\\
0.0725795555555556	0.00336126525260122\\
0.0725813333333333	0.00817792331225164\\
0.0725848888888889	0.000114774469331447\\
0.0725884444444445	0.00857754060317503\\
0.072592	0.00502094131647476\\
0.0725937777777778	0.00738791343262832\\
0.0725955555555556	0.00730768666009432\\
0.0726008888888889	0.00946535746818084\\
0.0726044444444444	0.00446364320621853\\
0.0726062222222222	0.00459093920918374\\
0.072608	0.00377161061598008\\
0.0726097777777778	0.0118164361470075\\
0.0726115555555556	0.00644012774970071\\
0.0726168888888889	0.0128984845732575\\
0.0726186666666667	0.00873255777963203\\
0.0726257777777778	0.0184315297435606\\
0.0726311111111111	0.0084601770743912\\
0.0726346666666667	0.0154735483872187\\
0.0726382222222222	0.0100553138739853\\
0.0726417777777778	0.0132004946820417\\
0.0726435555555556	0.00583272714799585\\
0.0726453333333333	0.00596882498320955\\
0.0726471111111111	0.00331333487587082\\
0.0726506666666667	0.017051178248096\\
0.0726524444444445	0.0125416149049103\\
0.072656	0.0170771458181938\\
0.0726613333333333	0.00606949536370013\\
0.0726666666666667	0.0101488929390773\\
0.0726737777777778	0.00523345137020195\\
0.0726773333333333	0.00993099805887537\\
0.0726791111111111	0.00552041985549098\\
0.0726808888888889	0.00645845549506197\\
0.0726826666666667	0.0062707243535032\\
0.0726844444444444	0.00648399090657997\\
0.072688	0.00464740222255339\\
0.0726897777777778	0.00513519120414055\\
0.0726915555555556	0.00232545580373952\\
0.0726933333333333	0.00580780479248119\\
0.0726968888888889	0.00458208752634784\\
0.0727004444444445	0.0103304875860663\\
0.0727022222222222	0.00736173451481417\\
0.072704	0.0114162304662238\\
0.0727057777777778	0.0112456861347431\\
0.0727075555555556	0.0035560059586294\\
0.0727111111111111	0.011380599539929\\
0.0727128888888889	0.0110065980265632\\
0.0727146666666667	0.0134881711637922\\
0.0727182222222222	0.00675423844322529\\
0.0727217777777778	0.0103968817670747\\
0.0727235555555556	0.00854686830683749\\
0.0727271111111111	0.0110861882145704\\
0.0727288888888889	0.00675200899159364\\
0.0727306666666667	0.0143470443348049\\
0.0727377777777778	0.00363814282660421\\
0.0727448888888889	0.00926378361561334\\
0.0727484444444444	0.00489285972317668\\
0.0727502222222222	0.00611080976264983\\
0.072752	0.00506838849579497\\
0.0727537777777778	0.00678962617173307\\
0.0727608888888889	0.00153696177443391\\
0.0727626666666667	0.00675408779656428\\
0.0727644444444445	0.00461902069600303\\
0.072768	0.0138530691608704\\
0.0727715555555556	0.00904898244148136\\
0.0727751111111111	0.010178677494258\\
0.0727768888888889	0.0074255288755008\\
0.0727804444444445	0.00806091943049314\\
0.0727822222222222	0.00790661677357593\\
0.072784	0.00335952294833894\\
0.0727857777777778	0.00832386208511282\\
0.0727911111111111	0.00586074697565586\\
0.0727928888888889	0.00853503564387206\\
0.0727964444444444	0.00312816459642665\\
0.0728017777777778	0.0096103425774175\\
0.0728071111111111	0.00150697887650139\\
0.0728106666666667	0.00948872503439335\\
0.0728124444444445	0.00657758544226852\\
0.072816	0.0115081971847792\\
0.0728195555555556	0.00894513842287228\\
0.0728231111111111	0.0172115936594753\\
0.0728266666666667	0.00599064814178779\\
0.0728302222222222	0.0120469916778495\\
0.0728355555555556	0.00246480358142406\\
0.0728391111111111	0.00786575187491645\\
0.0728426666666667	0.00134598449054929\\
0.0728444444444445	0.00514013023987861\\
0.0728462222222222	0.00195222112756788\\
0.072848	0.00229509417022616\\
0.0728497777777778	0.000836122477291867\\
0.0728551111111111	0.00836820854804093\\
0.0728604444444444	0.00283535213205921\\
0.072864	0.00951129718071062\\
0.0728657777777778	0.00414736216280545\\
0.0728675555555556	0.00645127532735848\\
0.0728711111111111	0.00168949251618192\\
0.0728782222222222	0.010631018242177\\
0.0728817777777778	0.00911345058028101\\
0.0728871111111111	0.0162425197746228\\
0.0728924444444445	0.0061486438699026\\
0.072896	0.0112306286743104\\
0.0728995555555556	0.00600960967345568\\
0.0729013333333333	0.00724143362364479\\
0.0729048888888889	0.00156192774780511\\
0.0729066666666667	0.00286508648587172\\
0.0729084444444444	0.00277943509634657\\
0.0729102222222222	0.00429288785173265\\
0.072912	0.00288862632156173\\
0.0729173333333333	0.00980943491658917\\
0.0729191111111111	0.00611494594700668\\
0.0729244444444445	0.0139181200104966\\
0.072928	0.00391244270205485\\
0.0729315555555556	0.0113395223423067\\
0.0729333333333334	0.0102497408340492\\
0.0729351111111111	0.0158361120753771\\
0.0729386666666667	0.00342497779449399\\
0.0729422222222222	0.013253057315541\\
0.072944	0.0124214410735339\\
0.0729493333333333	0.0167883356329759\\
0.0729511111111111	0.0162875106783225\\
0.0729564444444445	0.0181708313028746\\
0.0729635555555556	0.00528368819290134\\
0.0729671111111111	0.00621561563569306\\
0.0729688888888889	0.00149592986811709\\
0.0729706666666667	0.0027429713776356\\
0.0729724444444445	0.00217163913267196\\
0.072976	0.00438061490438979\\
0.0729795555555556	0.000662080252032016\\
0.0729831111111111	0.00322112919909931\\
0.0729848888888889	0.00212989587164708\\
0.0729884444444444	0.0148523347243433\\
0.0729902222222222	0.00733140905834137\\
0.0729955555555556	0.0192215184999092\\
0.0730008888888889	0.00705513298152513\\
0.0730026666666667	0.00966211521472665\\
0.0730062222222222	0.00535717652120901\\
0.073008	0.00595789803566921\\
0.0730097777777778	0.00533907056700397\\
0.0730115555555556	0.00937297582710028\\
0.0730133333333333	0.00581694603556565\\
0.0730204444444444	0.020422682879564\\
0.073024	0.0128470417618519\\
0.0730275555555556	0.0166968587780881\\
0.0730328888888889	0.00992473744399247\\
0.0730346666666667	0.011976637382218\\
0.0730382222222222	0.00672103205520733\\
0.07304	0.00878179635847073\\
0.0730417777777778	0.0054660463799707\\
0.0730453333333334	0.00747919667062624\\
0.0730488888888889	0.000263087742534224\\
0.0730506666666667	0.00782620041521137\\
0.073056	0.0029155550827985\\
0.0730577777777778	0.00643125558961496\\
0.0730613333333333	0.00219459902731037\\
0.0730631111111111	0.00640668775214595\\
0.0730648888888889	0.00438918536660268\\
0.0730702222222222	0.0144429526278668\\
0.073072	0.010875090076333\\
0.0730755555555556	0.0162296746050846\\
0.0730808888888889	0.00805130144792585\\
0.0730826666666667	0.0105508875227968\\
0.0730844444444445	0.0030129147380423\\
0.0730897777777778	0.0142082900056251\\
0.0730933333333333	0.00809446869454974\\
0.0730968888888889	0.0130696126755474\\
0.0730986666666667	0.0118397402926278\\
0.0731004444444444	0.0137640577881671\\
0.0731022222222222	0.0111747097667497\\
0.073104	0.012802244672332\\
0.0731093333333333	0.00288784364888225\\
0.0731111111111111	0.00628961913098405\\
0.0731164444444445	0.0013743841236471\\
0.0731182222222222	0.00556923751041719\\
0.07312	0.00397820199685334\\
0.0731271111111111	0.0123743249980257\\
0.0731306666666667	0.00492506724196781\\
0.0731342222222222	0.00605780172479892\\
0.0731395555555556	0.000652749859250373\\
0.0731502222222222	0.0101812640285494\\
0.0731537777777778	0.00722064779952403\\
0.0731573333333334	0.00875797498137654\\
0.0731591111111111	0.00770082129855529\\
0.0731644444444444	0.00958043516616805\\
0.0731662222222222	0.00945862642324508\\
0.0731697777777778	0.0152321940299536\\
0.0731733333333333	0.00863094536633591\\
0.0731751111111111	0.0148442301997297\\
0.0731822222222222	0.00657505807958594\\
0.073184	0.0114544979987989\\
0.0731893333333333	0.00232543232230475\\
0.0732	0.024493559385612\\
0.0732071111111111	0.0110319610256896\\
0.0732088888888889	0.0110840880512809\\
0.0732124444444444	0.00343909225188882\\
0.0732142222222222	0.00468978382468424\\
0.073216	0.00043514184971033\\
0.0732195555555556	0.0130665319311463\\
0.0732213333333333	0.0125125722388877\\
0.0732231111111111	0.0153620151783213\\
0.0732266666666667	0.0111461928522978\\
0.0732284444444445	0.0150770927165455\\
0.0732337777777778	0.00799326569664024\\
0.0732355555555556	0.00877169207411374\\
0.0732391111111111	0.00451691387056399\\
0.0732426666666667	0.00617294008480734\\
0.0732462222222222	0.000978991233149096\\
0.073248	0.00547637863022662\\
0.0732515555555556	0.00202487351761083\\
0.0732551111111111	0.00822477675324396\\
0.0732586666666667	0.00197807382185158\\
0.0732622222222222	0.0043849729586069\\
0.073264	0.00369590804562722\\
0.0732657777777778	0.0061782816205383\\
0.0732675555555556	0.00506341753903225\\
0.0732693333333334	0.00742185376777962\\
0.0732711111111111	0.0054714458917533\\
0.0732728888888889	0.00746731534388353\\
0.0732746666666667	0.00423082080088688\\
0.0732782222222222	0.0132290469607806\\
0.0732817777777778	0.00782025462800476\\
0.0732835555555556	0.0114137053265026\\
0.0732853333333333	0.0101691672851044\\
0.0732871111111111	0.0136300330316607\\
0.0732924444444444	0.00893667253665961\\
0.073296	0.0104233421285532\\
0.0732977777777778	0.0150192767123271\\
0.0733013333333333	0.00683776042099121\\
0.0733066666666667	0.0113553689270527\\
0.0733137777777778	0.0018060818120002\\
0.0733173333333333	0.00374787059507456\\
0.0733191111111111	0.00221554588139228\\
0.0733208888888889	0.0041239338268885\\
0.0733226666666667	0.00369747935468276\\
0.073328	0.0154807799847421\\
0.0733315555555556	0.00787518174977403\\
0.0733333333333333	0.0111306865382594\\
0.0733386666666667	0.00415053541847701\\
0.0733457777777778	0.0162868096206911\\
0.0733511111111111	0.00344769901754952\\
0.0733564444444444	0.0102655332766181\\
0.0733582222222222	0.0035477768871866\\
0.0733653333333333	0.013871930461716\\
0.0733671111111111	0.0110698219698892\\
0.0733688888888889	0.0130827900826484\\
0.0733724444444445	0.00962408363183626\\
0.0733742222222222	0.0102728485568929\\
0.073376	0.00960047400244601\\
0.0733777777777778	0.0113360077588033\\
0.0733866666666667	0.00222592954841408\\
0.0733937777777778	0.01038225044981\\
0.0733973333333333	0.0067996592340043\\
0.0733991111111111	0.00893593517081881\\
0.0734026666666667	0.00299057023710184\\
0.0734044444444444	0.00326264683664157\\
0.0734062222222222	0.0026952439471476\\
0.0734097777777778	0.0107935065486373\\
0.0734115555555556	0.00573201398556181\\
0.0734168888888889	0.0141707774023294\\
0.0734186666666667	0.0131418105886082\\
0.073424	0.0191393074100738\\
0.0734311111111111	0.00391468705439535\\
0.0734328888888889	0.0105640502620924\\
0.0734346666666667	0.00840606610907024\\
0.0734364444444444	0.00854628680659281\\
0.0734417777777778	0.00330865096478594\\
0.0734435555555556	0.00452743582587856\\
0.0734453333333333	0.00328231146094612\\
0.0734471111111111	0.00490051999003427\\
0.0734488888888889	0.00403773278220623\\
0.0734506666666667	0.00907635479014041\\
0.0734524444444445	0.00666039255705803\\
0.0734577777777778	0.0128415952366342\\
0.0734631111111111	0.00467277974543892\\
0.0734648888888889	0.00979504922469437\\
0.0734702222222222	0.00444704334555124\\
0.073472	0.010775327960599\\
0.0734755555555556	0.00436413982480649\\
0.0734773333333333	0.00482809432183032\\
0.0734791111111111	0.00454987428337189\\
0.0734808888888889	0.00724440535809623\\
0.0734844444444445	0.00460095453678572\\
0.0734862222222222	0.00731744651067712\\
0.0734897777777778	0.00194842882853236\\
0.0734951111111111	0.011336985849165\\
0.0734986666666667	0.00719797709128206\\
0.0735057777777778	0.0123105203968151\\
0.0735093333333333	0.00561489633183712\\
0.0735128888888889	0.011734669430977\\
0.0735146666666667	0.00273633359715933\\
0.0735217777777778	0.0108442807275278\\
0.0735253333333333	0.00318753623674556\\
0.0735271111111111	0.00710607529054408\\
0.0735306666666667	0.00238845826583325\\
0.0735324444444445	0.00286030445258326\\
0.0735342222222222	0.000997278104089838\\
0.073536	0.00322596169920722\\
0.0735395555555556	0.00221439372227347\\
0.0735448888888889	0.0088930487410421\\
0.0735466666666667	0.00696976496564661\\
0.0735484444444444	0.00885057156746097\\
0.073552	0.00506108041094508\\
0.0735591111111111	0.0128907183281453\\
0.0735626666666667	0.00596067577028181\\
0.0735644444444445	0.00831424365035091\\
0.0735662222222222	0.00729911292370378\\
0.073568	0.00787578714067635\\
0.0735697777777778	0.00537242833579685\\
0.0735715555555556	0.00818643440170577\\
0.0735804444444444	0.00278222879226422\\
0.0735822222222222	0.0068131727227865\\
0.0735857777777778	0.00293405847575523\\
0.0735893333333333	0.0104515108075026\\
0.0735911111111111	0.00994061396041968\\
0.0735928888888889	0.01440719186441\\
0.0735946666666667	0.0109542954502609\\
0.0735982222222222	0.0145479827973059\\
0.0736	0.0111606051114402\\
0.0736071111111111	0.0167888805899717\\
0.0736088888888889	0.00380496058088073\\
0.0736124444444445	0.00496805572014408\\
0.0736142222222222	0.00415585637124039\\
0.0736177777777778	0.00944608807519973\\
0.0736248888888889	0.000131889296132365\\
0.0736284444444444	0.00325361989994988\\
0.0736302222222222	0.00275763847409807\\
0.0736337777777778	0.00715535636262501\\
0.0736355555555556	0.00694963803369997\\
0.0736373333333333	0.00706449210360716\\
0.0736391111111111	0.0109498669697386\\
0.0736426666666667	0.00243800805642622\\
0.0736462222222222	0.00520550077873144\\
0.073648	0.00450338466570391\\
0.0736497777777778	0.00714181742537667\\
0.0736533333333333	0.00262777308765555\\
0.0736586666666667	0.0108982626721433\\
0.0736622222222222	0.0194298756064191\\
0.073664	0.0139956127344473\\
0.0736657777777778	0.0185198795694982\\
0.0736693333333333	0.0148829195670197\\
0.0736711111111111	0.0158519192148113\\
0.0736728888888889	0.015716434497517\\
0.0736764444444445	0.00855142632962244\\
0.07368	0.0140689780664636\\
0.0736835555555556	0.0105012385014902\\
0.0736853333333334	0.0139194899681572\\
0.0736871111111111	0.0136857464718143\\
0.0736906666666667	0.0187053074361542\\
0.0736924444444444	0.0124843703966981\\
0.073696	0.0182707519759313\\
0.0736977777777778	0.0086044740192962\\
0.0736995555555556	0.00891112075964376\\
0.0737013333333333	0.00364440438757505\\
0.0737048888888889	0.0130091589837877\\
0.0737066666666667	0.00840385931643314\\
0.073712	0.0168200890918989\\
0.0737208888888889	0.00249988256768782\\
0.0737244444444445	0.00394895718896987\\
0.0737262222222222	0.00350259282588994\\
0.0737333333333333	0.0136323836657036\\
0.0737368888888889	0.00526130832379904\\
0.0737404444444444	0.00856287519593529\\
0.073744	0.002639640114281\\
0.0737493333333333	0.0108111468317096\\
0.0737528888888889	0.00318369334632529\\
0.0737546666666667	0.0126284524800007\\
0.07376	0.00546292670008058\\
0.0737635555555556	0.0144550418749536\\
0.0737671111111111	0.00674159587472303\\
0.0737706666666667	0.0137466411239879\\
0.0737742222222222	0.0106147298256299\\
0.073776	0.0137581387029476\\
0.0737831111111111	0.000917175922534125\\
0.0737866666666667	0.00726917127977383\\
0.0737902222222222	0.00639129594796392\\
0.0737937777777778	0.0124841251154715\\
0.0737973333333334	0.00839418803352074\\
0.0738008888888889	0.0163202230859679\\
0.0738044444444445	0.00584212731905132\\
0.073808	0.0104563325060673\\
0.0738115555555556	0.00802093720840591\\
0.0738151111111111	0.0155223987756178\\
0.0738204444444444	0.00344016898049954\\
0.0738328888888889	0.0158392871241406\\
0.0738364444444445	0.010114131335278\\
0.0738382222222222	0.0137943075077569\\
0.0738435555555556	0.00337549644610596\\
0.0738453333333333	0.00384342611526689\\
0.0738488888888889	0.00194700592699526\\
0.0738506666666667	0.00616376856800971\\
0.0738542222222222	0.00190972992664665\\
0.0738577777777778	0.00600996819591029\\
0.0738595555555556	0.00413256293520739\\
0.0738702222222222	0.0150215870757444\\
0.073872	0.0120493610930791\\
0.0738755555555556	0.0168564810398655\\
0.0738791111111111	0.00705467176087379\\
0.0738826666666667	0.0156547378512778\\
0.073888	0.00528209043128908\\
0.0738897777777778	0.00675591277979526\\
0.0738915555555556	0.00568677228471834\\
0.0738933333333333	0.00622787550035203\\
0.0738968888888889	0.00343681485507785\\
0.0738986666666667	0.00358505053242933\\
0.0739022222222222	0.0101175412421185\\
0.073904	0.00646534656601117\\
0.0739057777777778	0.0081027423441018\\
0.0739075555555556	0.00680445430818799\\
0.0739217777777778	0.0239358993471805\\
0.0739288888888889	0.00924849193733684\\
0.0739306666666667	0.0116854629586846\\
0.073936	0.00105328460028745\\
0.0739413333333333	0.00832137623676379\\
0.0739431111111111	0.00452343067355168\\
0.0739448888888889	0.005088629574104\\
0.0739466666666667	0.00153765608799039\\
0.0739573333333333	0.0112143725445429\\
0.0739591111111111	0.00903849709421856\\
0.073968	0.0188392412949208\\
0.0739715555555556	0.00888912613370765\\
0.0739751111111111	0.0119240329375453\\
0.0739786666666667	0.00285982203817203\\
0.073984	0.00796556646504168\\
0.0739857777777778	0.00778615339159641\\
0.0739875555555556	0.00970140780060103\\
0.0739911111111111	0.00404761987767585\\
0.0739964444444444	0.0138326992106205\\
0.0740017777777778	0.00887531720923651\\
0.0740053333333333	0.0155844277600659\\
0.0740071111111111	0.0130559782197767\\
0.0740106666666667	0.0157000809151474\\
0.074016	0.00778880375860883\\
0.0740177777777778	0.00845115281588557\\
0.0740213333333333	0.00646947860577307\\
0.0740248888888889	0.00392949889762784\\
0.0740266666666667	0.00471778459088482\\
0.0740284444444445	0.000590183749496542\\
0.074032	0.0025985354069524\\
0.0740337777777778	0.00667838806230081\\
0.0740373333333333	0.00123791589365316\\
0.0740391111111111	0.00362002760361635\\
0.0740408888888889	0.00206274754444474\\
0.0740426666666667	0.00418520029950697\\
0.0740444444444444	0.00227083633415248\\
0.074048	0.00695457848471157\\
0.0740515555555556	0.00306925041987544\\
0.0740533333333333	0.00668953136321637\\
0.0740551111111111	0.00586688357598641\\
0.0740568888888889	0.00652575221809737\\
0.0740586666666667	0.00333230753966876\\
0.0740604444444445	0.00863160069564015\\
0.074064	0.00260662651196206\\
0.0740675555555556	0.014240900696167\\
0.0740711111111111	0.00956987679865615\\
0.0740728888888889	0.0137920480132823\\
0.0740746666666667	0.0135680975999386\\
0.0740764444444444	0.0153641448233715\\
0.0740853333333333	0.00283001347275361\\
0.0740924444444445	0.0136682970295244\\
0.0740942222222222	0.00867889519023785\\
0.0740977777777778	0.0158187837451695\\
0.0741102222222222	0.00347488956056483\\
0.0741137777777778	0.0101573718543192\\
0.0741155555555556	0.0100478893029053\\
0.0741191111111111	0.0147680294553097\\
0.0741244444444445	0.00971565043031891\\
0.074128	0.0171551277015961\\
0.0741315555555556	0.00584410720021572\\
0.0741333333333333	0.00738822654605803\\
0.0741351111111111	0.00289554231509034\\
0.0741386666666667	0.0135580840424826\\
0.0741404444444445	0.0112831004589113\\
0.0741422222222222	0.0126828972410914\\
0.0741457777777778	0.00834509384032964\\
0.0741511111111111	0.0163860087494565\\
0.0741528888888889	0.0117290938482828\\
0.0741546666666667	0.0118903924239029\\
0.0741564444444444	0.00593764202657646\\
0.0741582222222222	0.00736992080115584\\
0.07416	0.00036874501121259\\
0.0741617777777778	0.00386907389162766\\
0.0741635555555556	0.00151228900988026\\
0.0741671111111111	0.00695014605197258\\
0.0741688888888889	0.00538758386199711\\
0.0741742222222222	0.007764632644398\\
0.074176	0.00149775285817505\\
0.0741795555555556	0.00699201791181581\\
0.0741831111111111	0.00105809116174232\\
0.0741866666666667	0.00967672989120072\\
0.0741902222222222	0.00286627004320775\\
0.074192	0.00769846261558582\\
0.0741937777777778	0.00367797677693626\\
0.0741973333333333	0.0072733237177548\\
0.0742008888888889	0.00231410234189297\\
0.0742026666666667	0.00477790655475607\\
0.074208	0.000209175667237826\\
0.0742097777777778	0.00220350263032115\\
0.0742133333333334	0.00168773563282862\\
0.0742168888888889	0.0105843984239005\\
0.0742186666666667	0.00692360386157309\\
0.0742204444444444	0.00929525148824567\\
0.0742222222222222	0.00640558542951825\\
0.0742257777777778	0.00930971948721965\\
0.0742275555555556	0.00880366428545365\\
0.0742382222222222	0.0233369042728505\\
0.0742453333333333	0.0190738501973785\\
0.0742488888888889	0.0253088661895121\\
0.0742631111111111	0.000993611873801648\\
0.0742648888888889	0.00560456502146311\\
0.0742666666666667	0.00523662327157418\\
0.0742684444444444	0.0104713407324123\\
0.074272	0.00752218399407464\\
0.0742755555555556	0.0122910920050083\\
0.0742808888888889	0.00919772069076288\\
0.0742844444444445	0.013199423272516\\
0.074288	0.00845087223752125\\
0.0742897777777778	0.0105857031911716\\
0.0742915555555556	0.00542811865917084\\
0.0742933333333334	0.00605126352704263\\
0.0742951111111111	0.00296392359229747\\
0.0742968888888889	0.00477812847704248\\
0.0742986666666667	0.0031165844209026\\
0.0743057777777778	0.0111521201773003\\
0.0743093333333333	0.00721225404284312\\
0.0743111111111111	0.00817163382812228\\
0.0743128888888889	0.00469268123338273\\
0.0743164444444445	0.0147506827592003\\
0.0743217777777778	0.00638708240348829\\
0.0743253333333333	0.0123894814556664\\
0.0743271111111111	0.00924027989405293\\
0.0743288888888889	0.00966243488527171\\
0.0743342222222222	0.00402350906501203\\
0.0743377777777778	0.00899507671786479\\
0.0743431111111111	0.00262847691244664\\
0.0743448888888889	0.00274766048221822\\
0.0743466666666667	0.00725429485767495\\
0.0743502222222222	0.00452056156755004\\
0.074352	0.00641106590026716\\
0.0743555555555556	0.00612392189520897\\
0.0743591111111111	0.0114388222353191\\
0.0743626666666667	0.00315395649045228\\
0.0743662222222222	0.00957043741332345\\
0.0743697777777778	0.00381137298024681\\
0.0743786666666667	0.0236993653565126\\
0.0743804444444444	0.023409702816448\\
0.0743822222222222	0.0250984139649996\\
0.074384	0.0207753142963472\\
0.0743946666666667	0.00192870451346458\\
0.0744	0.0126426476999775\\
0.0744035555555556	0.00786295791615471\\
0.0744071111111111	0.0109266968672393\\
0.0744088888888889	0.00533241988611152\\
0.0744106666666667	0.00547173332367998\\
0.0744124444444444	0.00531524332367242\\
0.0744177777777778	0.0128720066854983\\
0.0744213333333333	0.010658943322219\\
0.0744231111111111	0.0152317017669181\\
0.074432	0.00257216064892812\\
0.0744391111111111	0.0157385857323527\\
0.0744426666666667	0.0129619497927974\\
0.0744444444444445	0.0148267550026995\\
0.0744497777777778	0.00932335128851824\\
0.0744515555555556	0.012222976062831\\
0.0744551111111111	0.00821504865272657\\
0.0744568888888889	0.00933759186109048\\
0.0744586666666667	0.00596444290670406\\
0.0744622222222222	0.0155384325767892\\
0.074464	0.0104872234064945\\
0.0744657777777778	0.0156476207309431\\
0.0744675555555556	0.0144553702048323\\
0.0744746666666667	0.0206248244421665\\
0.07448	0.0172028009220876\\
0.0744853333333333	0.0220202290930273\\
0.0744871111111111	0.0136965004593922\\
0.0744888888888889	0.0152278416837381\\
0.0744924444444444	0.0104617426275281\\
0.0744942222222222	0.0130761228330608\\
0.0744995555555556	0.00329216598728266\\
0.0745031111111111	0.00810878427677936\\
0.0745048888888889	0.00272170225266749\\
0.0745066666666667	0.00636119607250271\\
0.0745084444444445	0.003533985253412\\
0.0745102222222222	0.00475332422259059\\
0.074512	0.00365889402055042\\
0.0745191111111111	0.0139819111427976\\
0.0745226666666667	0.0125772905460131\\
0.0745244444444444	0.00806844259912504\\
0.0745262222222222	0.011549616309266\\
0.0745297777777778	0.00613677044958835\\
0.0745368888888889	0.0128209964969379\\
0.0745386666666667	0.0104735603139494\\
0.0745404444444445	0.0117720292393919\\
0.0745422222222222	0.00196873343357346\\
0.0745475555555556	0.00976016683332193\\
0.0745511111111111	0.0028518339217711\\
0.0745546666666667	0.00963111058459298\\
0.0745582222222222	0.00187770059042106\\
0.0745617777777778	0.00897878054977244\\
0.0745671111111111	0.0019725950075164\\
0.0745688888888889	0.00220478181559999\\
0.0745706666666667	0.00194596704645175\\
0.0745742222222222	0.00478136277210961\\
0.074576	0.00348188070989675\\
0.0745777777777778	0.00387096728791611\\
0.0745795555555556	0.00224229443059076\\
0.0745831111111111	0.00782279168548164\\
0.0745866666666667	0.00279612148561906\\
0.0745902222222222	0.0100416144906855\\
0.0745937777777778	0.00612154873061363\\
0.0745955555555556	0.00735358791000626\\
0.0745973333333333	0.00314342545020482\\
0.0745991111111111	0.0073482214915902\\
0.0746008888888889	0.00267682210006515\\
0.0746026666666667	0.00472790847757656\\
0.0746044444444444	0.00321632015452944\\
0.0746062222222222	0.00627650558597009\\
0.0746115555555556	0.00149352393097013\\
0.0746133333333333	0.00483864975825418\\
0.0746151111111111	0.00374626250991192\\
0.0746168888888889	0.00796508880069141\\
0.0746186666666667	0.00569355558187723\\
0.0746257777777778	0.0135805952762715\\
0.0746275555555556	0.0113415572673942\\
0.0746311111111111	0.0143058170217328\\
0.0746346666666667	0.00330965631390562\\
0.0746382222222222	0.0116148841758565\\
0.0746417777777778	0.00290868207193382\\
0.0746471111111111	0.0106082825045557\\
0.0746488888888889	0.0104122310748105\\
0.0746506666666667	0.00442366188758653\\
0.0746542222222222	0.00646501437514058\\
0.074656	0.00246886939170499\\
0.0746595555555556	0.00695585878500357\\
0.0746613333333333	0.00682377380347635\\
0.0746631111111111	0.00196689249881479\\
0.0746648888888889	0.00383743964716379\\
0.0746666666666667	0.00362773291843957\\
0.0746702222222222	0.00569263383599453\\
0.0746737777777778	0.00234411570690915\\
0.0746773333333333	0.00771920531520007\\
0.0746808888888889	0.00558281371534727\\
0.0746826666666667	0.011694280473917\\
0.074688	0.00491085268821861\\
0.0746897777777778	0.0067895159486589\\
0.0746951111111111	0.00480937669671916\\
0.0746986666666667	0.0133567875345827\\
0.074704	0.00611307497617275\\
0.0747075555555556	0.0127015853085301\\
0.0747111111111111	0.00154092221324456\\
0.0747146666666667	0.00616360378553635\\
0.07472	0.00182315598883487\\
0.0747342222222222	0.0129058223725214\\
0.074736	0.0090518228530192\\
0.0747395555555556	0.0101960583991362\\
0.0747431111111111	0.00209217319894439\\
0.0747448888888889	0.00452237669728009\\
0.0747466666666667	0.00295023872230671\\
0.0747555555555556	0.014351036633629\\
0.0747573333333333	0.013004547081822\\
0.0747608888888889	0.0197783463316605\\
0.0747644444444444	0.00973507546854108\\
0.074768	0.0106933249656655\\
0.0747697777777778	0.00650268236466514\\
0.0747733333333333	0.0152163105854938\\
0.0747768888888889	0.00865700279922868\\
0.074784	0.0187663808566724\\
0.0747875555555556	0.0118306448574445\\
0.0747911111111111	0.0124260480317229\\
0.0747946666666667	0.00250397752331669\\
0.0747964444444444	0.00434470695769534\\
0.0747982222222222	0.00321250165820966\\
0.0748053333333333	0.010985868318139\\
0.0748106666666667	0.00463041148228241\\
0.0748124444444445	0.0055295993818224\\
0.074816	0.00277146328156372\\
0.0748266666666667	0.0124151086108154\\
0.074832	0.00872484414956767\\
0.0748337777777778	0.0108675217857244\\
0.0748355555555556	0.0102129462976471\\
0.0748373333333333	0.0125524132831316\\
0.0748408888888889	0.00563896154585247\\
0.0748444444444445	0.0116340749216585\\
0.074848	0.00923098382799406\\
0.0748497777777778	0.0115551782364577\\
0.0748533333333333	0.00227599635196146\\
0.0748551111111111	0.00574300456946805\\
0.0748568888888889	0.00344381331735993\\
0.0748586666666667	0.00366713405850685\\
0.0748622222222222	0.00120081740459715\\
0.0748693333333333	0.00870498124903016\\
0.0748728888888889	0.000778823446493743\\
0.0748746666666667	0.00768845088078413\\
0.0748782222222222	0.00154549084468766\\
0.0748835555555556	0.00736899312230999\\
0.0748871111111111	0.00252276020787848\\
0.0748888888888889	0.00393671818574948\\
0.0748906666666667	0.00341298670243667\\
0.0748942222222222	0.00713116206258518\\
0.074896	0.00325732617947036\\
0.0749013333333333	0.0100899693275506\\
0.0749031111111111	0.00892871287144997\\
0.0749048888888889	0.011285120189961\\
0.0749102222222222	0.00813203431486384\\
0.0749137777777778	0.0127543006468863\\
0.0749173333333333	0.00903918275920351\\
0.0749191111111111	0.0102621912165868\\
0.0749226666666667	0.00755722937145084\\
0.0749262222222222	0.00980294238882012\\
0.074928	0.0077674909899354\\
0.0749297777777778	0.00912387600359832\\
0.0749333333333334	0.0052802135133003\\
0.0749351111111111	0.00635315020174995\\
0.0749368888888889	0.0038389362284369\\
0.074944	0.0095371025862897\\
0.0749475555555556	0.00378123430802177\\
0.0749493333333333	0.00807712618077863\\
0.0749511111111111	0.00191080328736398\\
0.0749528888888889	0.00416930097330603\\
0.0749564444444445	0.00324878146133289\\
0.0749653333333333	0.0107045674602426\\
0.0749706666666667	0.00359475955925376\\
0.0749742222222222	0.00809652280839546\\
0.074976	0.00566221148455798\\
0.0749813333333333	0.00800407919356\\
0.0749831111111111	0.00737452611130746\\
0.0749884444444444	0.0154637138641361\\
0.0749937777777778	0.00655959968153413\\
0.0749973333333333	0.0137362312456328\\
0.0750044444444445	0.00307165695493036\\
0.0750062222222222	0.00342311804864612\\
0.075008	0.00261026381642282\\
0.0750097777777778	0.00342560011115983\\
0.0750133333333333	0.00212879706729463\\
0.0750151111111111	0.00282083429847829\\
0.0750168888888889	0.00262339980752863\\
0.0750257777777778	0.0114602921879941\\
0.0750275555555556	0.0104310811312468\\
0.0750311111111111	0.0165410175320812\\
0.0750346666666667	0.0105286826977929\\
0.0750364444444445	0.0109312731640272\\
0.0750382222222222	0.00631431213255121\\
0.07504	0.0115516744645169\\
0.0750435555555556	0.00497933071391166\\
0.0750506666666667	0.0111265952895882\\
0.0750542222222222	0.0049904559519601\\
0.075056	0.00769770028863373\\
0.0750577777777778	0.00454059113731878\\
0.0750631111111111	0.00986101355278232\\
0.0750648888888889	0.00622745637136898\\
0.0750684444444444	0.0151447314893804\\
0.075072	0.0095563331583301\\
0.0750755555555556	0.0174625490742594\\
0.0750791111111111	0.0114431206617364\\
0.0750826666666667	0.0130805507851345\\
0.0750844444444445	0.00759292781127702\\
0.075088	0.0148660009289499\\
0.0750915555555556	0.00668253706249097\\
0.0750951111111111	0.0126937951305937\\
0.0750968888888889	0.0124239532357784\\
0.0750986666666667	0.0126067044516323\\
0.0751022222222222	0.00270657496818816\\
0.0751057777777778	0.00717458948537661\\
0.0751075555555556	0.00686153110583509\\
0.0751093333333333	0.0101693774547152\\
0.0751128888888889	0.00583625073005636\\
0.0751182222222222	0.00350282588056225\\
0.0751217777777778	0.0084891631510691\\
0.0751235555555556	0.00248773040973718\\
0.0751288888888889	0.0156719514100929\\
0.0751324444444444	0.00599543800549124\\
0.0751395555555556	0.0153201617333785\\
0.0751431111111111	0.0026447789812617\\
0.0751484444444445	0.00984530483865298\\
0.0751502222222222	0.0095288506419717\\
0.0751537777777778	0.0138201478816449\\
0.0751555555555556	0.0113157835125797\\
0.0751573333333334	0.0115313261792561\\
0.0751608888888889	0.00800150663056015\\
0.0751626666666667	0.00900460322900423\\
0.0751644444444445	0.00529411939267285\\
0.075168	0.00595871350881338\\
0.0751715555555556	0.00373410719606895\\
0.0751751111111111	0.00498662272593672\\
0.0751786666666667	0.00152645274320135\\
0.0751804444444444	0.00339679753142896\\
0.0751822222222222	0.0029774830197476\\
0.075184	0.0041775387626321\\
0.0751857777777778	0.00274180865476908\\
0.0751911111111111	0.0126889922228263\\
0.0751946666666667	0.0048888707936027\\
0.0751964444444445	0.0108957783259334\\
0.0752	0.00707197873101492\\
0.0752035555555556	0.0102957924943114\\
0.0752071111111111	0.00547750744304484\\
0.0752088888888889	0.00686850381706997\\
0.0752106666666667	0.00217184091668485\\
0.0752142222222222	0.00577321974880857\\
0.075216	0.00538003851421867\\
0.0752177777777778	0.00781640013341744\\
0.0752195555555556	0.0074171566648481\\
0.0752231111111111	0.0179285449867205\\
0.0752266666666667	0.00902682119981099\\
0.0752284444444445	0.0125416401210962\\
0.075232	0.00422789300192117\\
0.0752337777777778	0.00600444831314856\\
0.0752355555555556	0.00382731676116202\\
0.0752373333333334	0.00476481206150756\\
0.0752391111111111	0.00371963555287574\\
0.0752426666666667	0.00822068930489064\\
0.0752462222222222	0.00626461553211219\\
0.0752515555555556	0.0162443123814761\\
0.0752533333333333	0.0103403853979758\\
0.0752586666666667	0.0136161490493573\\
0.0752604444444445	0.0133762603344652\\
0.075264	0.00484537220438319\\
0.0752675555555556	0.00725115407779822\\
0.0752693333333333	0.00693421982212006\\
0.0752711111111111	0.00787160302592968\\
0.0752728888888889	0.00506059725349503\\
0.0752746666666667	0.00903935155632521\\
0.0752764444444445	0.00799245650759323\\
0.0752835555555556	0.0129839778807769\\
0.0752871111111111	0.00842768359150797\\
0.0752906666666667	0.0148001589874578\\
0.0752942222222222	0.00615588931524785\\
0.075296	0.00706679248548264\\
0.0752977777777778	0.00609867150241206\\
0.0753031111111111	0.0147915121158062\\
0.0753066666666667	0.010072231949608\\
0.0753084444444445	0.0142090338173101\\
0.0753137777777778	0.00291949697286195\\
0.0753173333333333	0.00873543189891313\\
0.0753191111111111	0.00518193367003217\\
0.0753226666666667	0.0103441319956408\\
0.0753244444444444	0.00817418594213995\\
0.0753297777777778	0.0167078030121198\\
0.0753315555555556	0.0113571421000208\\
0.0753351111111111	0.0210869840610793\\
0.0753386666666667	0.00949104643326765\\
0.0753404444444445	0.00986563613363853\\
0.075344	0.00282435164314324\\
0.0753457777777778	0.00355721680799934\\
0.0753475555555556	0.000795774569078145\\
0.0753528888888889	0.0165714903837599\\
0.0753546666666667	0.0138447266110195\\
0.0753564444444444	0.0196991896030649\\
0.07536	0.01249199542128\\
0.0753617777777778	0.0175077235317893\\
0.0753706666666667	0.00765160899977832\\
0.0753724444444445	0.0110479930847679\\
0.075376	0.00534140318272647\\
0.0753777777777778	0.00552015253158308\\
0.0753795555555556	0.00426133781171611\\
0.0753813333333333	0.00605725930734627\\
0.0753831111111111	0.00539871290595259\\
0.0753902222222222	0.0174074255738349\\
0.075392	0.0137178160184523\\
0.0753937777777778	0.0174424899807504\\
0.0753973333333333	0.0134257218626637\\
0.0754008888888889	0.00444900267110312\\
0.0754062222222222	0.0122458661235729\\
0.075408	0.00986610811469216\\
0.0754097777777778	0.0120849381389137\\
0.0754115555555556	0.0120389338225643\\
0.0754133333333333	0.00985980068465755\\
0.0754168888888889	0.0184111145965593\\
0.0754222222222222	0.00815987477772756\\
0.075424	0.00904226752858356\\
0.0754293333333333	0.00419434551658673\\
0.0754328888888889	0.00970851963728545\\
0.0754382222222222	0.00575542179506219\\
0.07544	0.0121627751930349\\
0.0754417777777778	0.00967984659794136\\
0.0754435555555556	0.00972990832529058\\
0.0754506666666667	0.0169497545497044\\
0.075456	0.00509557485973691\\
0.0754595555555556	0.0124279005213103\\
0.0754631111111111	0.00317014324357642\\
0.0754648888888889	0.00576348069539662\\
0.0754684444444444	0.00354304425269408\\
0.0754737777777778	0.0125364945245035\\
0.0754755555555556	0.00579637957070084\\
0.0754791111111111	0.00815055588135835\\
0.0754826666666667	0.00272694329354625\\
0.0754897777777778	0.0170092029197714\\
0.0754933333333333	0.0147700471520222\\
0.0754986666666667	0.0195466982213484\\
0.0755004444444445	0.0101426837141446\\
0.075504	0.0146188214147597\\
0.0755057777777778	0.0128333625130094\\
0.0755093333333333	0.0162734668424994\\
0.0755182222222222	0.00295256465673713\\
0.07552	0.00547286320961579\\
0.0755217777777778	0.00198539853336199\\
0.0755235555555556	0.00667242074920238\\
0.0755253333333333	0.00501009681468093\\
0.0755288888888889	0.0121463314323816\\
0.0755324444444445	0.00720650750620036\\
0.0755342222222222	0.00934085792792402\\
0.075536	0.00354996242569869\\
0.0755395555555556	0.00622209405289043\\
0.0755413333333333	0.00593989154753763\\
0.0755431111111111	0.00877307520254703\\
0.0755448888888889	0.00788194758391511\\
0.0755502222222222	0.0197369960850848\\
0.0755537777777778	0.0161688653777838\\
0.0755555555555556	0.0217893283459202\\
0.0755644444444445	0.00755629324541232\\
0.0755662222222222	0.00914457850391101\\
0.0755697777777778	0.00287903514976517\\
0.0755715555555556	0.00410044074475119\\
0.0755751111111111	0.00317106704076259\\
0.0755768888888889	0.00913789704284659\\
0.0755804444444445	0.00141273774515221\\
0.075584	0.0117394214584164\\
0.0755875555555556	0.010244473361009\\
0.0755911111111111	0.0204630169691569\\
0.0755964444444444	0.00955503312568398\\
0.0756	0.0127090061916908\\
0.0756035555555556	0.00283785193107577\\
0.0756053333333333	0.00473593906835121\\
0.0756071111111111	0.00183819954905004\\
0.0756088888888889	0.00249383059103192\\
0.0756106666666667	0.00146585914206204\\
0.0756142222222222	0.00706926683976725\\
0.075616	0.00261361340300997\\
0.0756195555555556	0.00837529960075123\\
0.0756231111111111	0.00601529483403257\\
0.0756284444444444	0.0120298774187636\\
0.075632	0.00733314627751308\\
0.0756355555555556	0.0120839433937454\\
0.0756391111111111	0.0040851924176187\\
0.0756408888888889	0.00705431766867634\\
0.0756444444444445	0.00286201599306668\\
0.0756462222222222	0.0146471436639697\\
0.0756497777777778	0.00410594250089288\\
0.0756515555555556	0.00458335859618986\\
0.0756533333333334	0.00294429899018822\\
0.0756568888888889	0.0085688325483165\\
0.0756604444444444	0.00157107829432018\\
0.0756657777777778	0.0105417458259785\\
0.0756693333333333	0.00499895123038555\\
0.0756711111111111	0.00525962757927551\\
0.0756728888888889	0.00438876348149486\\
0.0756746666666667	0.00682363420202151\\
0.0756764444444445	0.00432409138138717\\
0.07568	0.00772140495549964\\
0.0756835555555556	0.00293634529787465\\
0.0756871111111111	0.00640212360048362\\
0.0756888888888889	0.00482664695255874\\
0.0756924444444445	0.0109243539720405\\
0.0756942222222222	0.000265532998585255\\
0.0756995555555556	0.0105490298224317\\
0.0757013333333333	0.00468035796508334\\
0.0757084444444444	0.0109192675268089\\
0.075712	0.00408065461512699\\
0.0757173333333333	0.0117690570987747\\
0.0757208888888889	0.00281706347540428\\
0.0757244444444445	0.00782532727547799\\
0.075728	0.00219009259864994\\
0.0757386666666667	0.0141793989378882\\
0.0757404444444444	0.0109896406953003\\
0.075744	0.020931649546933\\
0.0757457777777778	0.0179732059613977\\
0.0757493333333333	0.0229834973082683\\
0.0757582222222222	0.00755087710518348\\
0.07576	0.00787152898124333\\
0.0757635555555556	0.00106751806316033\\
0.0757653333333334	0.00346298096981557\\
0.0757671111111111	0.00286866267920483\\
0.0757706666666667	0.0052499407020199\\
0.0757724444444444	0.00126587448013596\\
0.0757777777777778	0.00803857638822045\\
0.0757813333333333	0.00277550001991259\\
0.0757848888888889	0.0103689999252771\\
0.0757866666666667	0.00929482105492935\\
0.0757902222222222	0.0124750760717112\\
0.075792	0.0108497882308447\\
0.0757955555555556	0.0170011423459313\\
0.0757991111111111	0.0113962660894484\\
0.0758008888888889	0.0127801760611219\\
0.0758026666666667	0.00949622647827936\\
0.0758044444444445	0.0107751338979589\\
0.0758062222222222	0.00969354303770142\\
0.075808	0.0121511480946859\\
0.0758115555555555	0.002506210429257\\
0.0758151111111111	0.00922565535959557\\
0.0758168888888889	0.00793792864571327\\
0.075824	0.0217509866023081\\
0.0758346666666667	0.00212718736106046\\
0.0758435555555556	0.0171843766472108\\
0.0758524444444444	0.00191325780154925\\
0.0758542222222222	0.00431291325696503\\
0.075856	0.00254228495969755\\
0.0758648888888889	0.0257832347350634\\
0.0758702222222222	0.0150145489165282\\
0.075872	0.0169800042912402\\
0.0758755555555556	0.012098384721325\\
0.0758773333333334	0.00748668973593558\\
0.0758826666666667	0.0221699036098697\\
0.0758862222222222	0.0168677917387026\\
0.0758915555555556	0.0242942894303621\\
0.0758951111111111	0.00651539708238491\\
0.0758968888888889	0.00996926370839327\\
0.0758986666666667	0.00884265665523037\\
0.0759022222222222	0.0122457274245567\\
0.0759057777777778	0.0196879593534237\\
0.0759075555555556	0.0169042780699388\\
0.0759093333333333	0.0226203024330683\\
0.0759164444444445	0.00461063526564573\\
0.0759217777777778	0.0074232521743805\\
0.0759253333333333	0.00141719691858766\\
0.0759306666666667	0.0109015485842829\\
0.075936	0.00284316539256918\\
0.0759377777777778	0.0117969079596925\\
0.0759395555555556	0.0108304328558723\\
0.0759431111111111	0.0136220560049427\\
0.0759448888888889	0.0108426238149806\\
0.0759466666666667	0.014714509746991\\
0.0759573333333333	0.000549319949098348\\
0.0759608888888889	0.0054670368726534\\
0.0759626666666667	0.00441957546562471\\
0.0759662222222222	0.00890151095165576\\
0.075968	0.00439952144914468\\
0.0759697777777778	0.0111323643046497\\
0.0759733333333333	0.00910791739623373\\
0.0759751111111111	0.01237651259995\\
0.0759822222222222	0.00708947056481277\\
0.075984	0.00952783840998891\\
0.0759875555555556	0.00733570287224458\\
0.0759893333333334	0.00891857194658915\\
0.0759928888888889	0.00648794531691163\\
0.0759946666666667	0.00679787636884324\\
0.0759964444444444	0.00281501294742201\\
0.0760035555555556	0.0130652513791018\\
0.0760071111111111	0.00944163225166278\\
0.0760088888888889	0.0145083105143942\\
0.0760124444444444	0.00600897015365215\\
0.076016	0.0149628392243258\\
0.0760231111111111	0.0032264222324212\\
0.0760266666666667	0.00644532078192864\\
0.0760284444444445	0.00582246156924293\\
0.0760391111111111	0.0173748868499081\\
0.0760408888888889	0.0164336440351193\\
0.0760444444444444	0.0203619307699032\\
0.076048	0.0178533810709945\\
0.0760497777777778	0.0207588719923193\\
0.0760622222222222	0.00474836050491453\\
0.076064	0.0078633827707737\\
0.0760693333333333	0.00727402170915811\\
0.0760728888888889	0.00335220859068316\\
0.0760764444444444	0.0101838328046905\\
0.0760782222222222	0.00923257597452401\\
0.07608	0.0119347287033069\\
0.0760817777777778	0.0101538918226236\\
0.0760871111111111	0.0183710281612679\\
0.0760906666666667	0.00911215576027657\\
0.0760924444444445	0.00972067848167146\\
0.0760995555555556	0.00286155076322644\\
0.0761031111111111	0.00903750327081984\\
0.0761066666666667	0.00203478537197999\\
0.076112	0.00992168593800583\\
0.0761155555555556	0.00307800229244076\\
0.0761173333333333	0.00762319398392261\\
0.0761208888888889	0.00280801170977737\\
0.0761297777777778	0.0232988634238326\\
0.0761333333333333	0.0107792367640408\\
0.0761351111111111	0.0114085181520682\\
0.0761404444444445	0.00541819082006426\\
0.076144	0.0108836758051184\\
0.0761457777777778	0.00607213577643537\\
0.0761511111111111	0.0177319252795142\\
0.0761528888888889	0.0176228337800464\\
0.0761617777777778	0.00070780759721617\\
0.0761688888888889	0.0128378927132841\\
0.0761706666666667	0.012249973210918\\
0.0761724444444445	0.0146553784483342\\
0.0761742222222222	0.0124366556123074\\
0.076176	0.0179614906298765\\
0.0761813333333334	0.00410336010064291\\
0.0761831111111111	0.00487641005217632\\
0.0761848888888889	0.00453982841567324\\
0.0761884444444444	0.01760045461682\\
0.076192	0.013841245130351\\
0.0761937777777778	0.0143316315947803\\
0.0761955555555556	0.00910237428514205\\
0.0761973333333333	0.0102173105563671\\
0.0761991111111111	0.00876263772038921\\
0.0762008888888889	0.0119778587513905\\
0.0762062222222222	0.00305907132675079\\
0.0762097777777778	0.00722302547330553\\
0.0762115555555556	0.00398807296876455\\
0.0762151111111111	0.0144891379630428\\
0.0762204444444445	0.00338587445956684\\
0.0762222222222222	0.00461929928254648\\
0.076224	0.00307314680573734\\
0.0762275555555556	0.00505735490326195\\
0.0762293333333333	0.00372738902528719\\
0.0762328888888889	0.00853772986421653\\
0.0762346666666667	0.00260850427854167\\
0.0762382222222222	0.00647546254669787\\
0.07624	0.0055323253975012\\
0.0762417777777778	0.00569096149759762\\
0.0762435555555556	0.00244041706027595\\
0.0762471111111111	0.0087635408754351\\
0.076256	0.00232695729341795\\
0.0762613333333333	0.00778951556344942\\
0.0762684444444444	0.0019291063665717\\
0.076272	0.0112554417485368\\
0.0762737777777778	0.0085286556615502\\
0.0762755555555556	0.00961457828034198\\
0.0762773333333333	0.0061943446330176\\
0.076288	0.0203675330857155\\
0.0762915555555556	0.00815436024759378\\
0.0762933333333334	0.0137976476425732\\
0.0763004444444444	0.00675898901569685\\
0.0763057777777778	0.0131405801929459\\
0.0763111111111111	0.00195128451200188\\
0.0763146666666667	0.00575014742787505\\
0.0763182222222222	0.00334013897677449\\
0.07632	0.00670743215296157\\
0.0763288888888889	0.000287382652672308\\
0.0763306666666667	0.00640019592527225\\
0.0763342222222222	0.000822827283791017\\
0.0763395555555555	0.00691694970097367\\
0.0763431111111111	0.00470728632101092\\
0.0763484444444444	0.00734914686348589\\
0.076352	0.003203622535004\\
0.0763537777777778	0.00862816999145116\\
0.0763555555555556	0.00736720613140238\\
0.0763573333333333	0.0104994698569899\\
0.0763608888888889	0.00556309812153011\\
0.0763644444444445	0.00996275402137492\\
0.076368	0.00826952865933572\\
0.0763697777777778	0.0128487997039\\
0.0763715555555556	0.0127396756012419\\
0.0763751111111111	0.0148737163265326\\
0.076384	0.00354440221467511\\
0.0763893333333333	0.0116057163737995\\
0.0763911111111111	0.0103226722240969\\
0.0763928888888889	0.0115095577548858\\
0.0763946666666667	0.010222837586305\\
0.0764	0.0119704116608181\\
0.0764017777777778	0.0108769714437438\\
0.0764035555555556	0.0138733556725199\\
0.0764053333333334	0.0085708768505155\\
0.0764071111111111	0.00911109519806563\\
0.0764106666666667	0.0050654231010604\\
0.0764124444444444	0.00706499192404403\\
0.0764142222222222	0.00307150829793351\\
0.0764177777777778	0.0116033232077007\\
0.0764213333333333	0.00645657701363817\\
0.0764231111111111	0.011929826370229\\
0.0764284444444444	0.00483721948268281\\
0.076432	0.00942189410604113\\
0.0764355555555556	0.00415564282511952\\
0.0764373333333333	0.00552447917712717\\
0.0764391111111111	0.00524443074122077\\
0.0764408888888889	0.00810070190686341\\
0.0764426666666667	0.00432088877421316\\
0.0764444444444445	0.0064308453132941\\
0.0764462222222222	0.00519309207583188\\
0.0764497777777778	0.0149987979304501\\
0.0764533333333333	0.00534901638055901\\
0.0764551111111111	0.00774063391149479\\
0.0764586666666667	0.00594687359155746\\
0.076464	0.0175623008545546\\
0.0764657777777778	0.0152884651565779\\
0.0764675555555556	0.015606934264006\\
0.0764764444444445	0.00252107685512279\\
0.0764835555555556	0.0149236921165314\\
0.0764853333333333	0.0141129849160565\\
0.0764871111111111	0.0143811340560129\\
0.0764942222222222	0.00268240404501011\\
0.076496	0.00941505070751744\\
0.0764995555555556	0.00666544960466342\\
0.0765066666666667	0.0216370524428859\\
0.0765084444444445	0.0204794578350911\\
0.076512	0.0220140525150682\\
0.0765208888888889	0.00399491202616595\\
0.0765244444444445	0.0134558819699896\\
0.076528	0.00903488468515642\\
0.0765297777777778	0.0101579738348917\\
0.0765333333333333	0.0029371839976787\\
0.0765351111111111	0.00960268625025354\\
0.0765368888888889	0.00376489671854099\\
0.0765404444444444	0.00734641459063798\\
0.0765422222222222	0.00400109913326127\\
0.0765457777777778	0.0114279799214385\\
0.0765475555555556	0.00513687156870796\\
0.0765511111111111	0.0108401896346484\\
0.0765528888888889	0.00528952256138165\\
0.07656	0.0161163992272717\\
0.0765706666666667	0.00474066284255253\\
0.0765724444444444	0.0083750350165237\\
0.076576	0.00436753698115716\\
0.0765777777777778	0.00469896925439389\\
0.0765813333333333	0.00339557587109249\\
0.0765831111111111	0.00651539727062128\\
0.0765866666666667	0.00402199604669068\\
0.0765955555555556	0.0159235708147858\\
0.0765991111111111	0.0126039827775278\\
0.0766026666666667	0.0175353345106085\\
0.0766044444444444	0.0146594557902556\\
0.0766062222222222	0.0167370737176777\\
0.0766115555555556	0.0114842349748833\\
0.0766151111111111	0.0121785454064378\\
0.0766168888888889	0.0114293400136317\\
0.0766186666666667	0.012082837949744\\
0.0766204444444445	0.0104207798151471\\
0.0766222222222222	0.0107466279947803\\
0.076624	0.00556613533112887\\
0.0766275555555556	0.0133383420353543\\
0.0766328888888889	0.0045463105671554\\
0.0766346666666667	0.00465153297808379\\
0.0766382222222222	0.00190887045556876\\
0.07664	0.00878805995125564\\
0.0766417777777778	0.00660196163467458\\
0.0766435555555556	0.00721652545063595\\
0.0766453333333333	0.00489233669825165\\
0.0766471111111111	0.00623763269943181\\
0.0766506666666667	0.00180934360371632\\
0.0766542222222222	0.00590714693378006\\
0.0766595555555556	0.00386593119659781\\
0.0766613333333333	0.00597596907070591\\
0.0766631111111111	0.00252844858145984\\
0.0766666666666667	0.0111317182262004\\
0.0766702222222222	0.00347727646122784\\
0.0766737777777778	0.00172040408447283\\
0.0766773333333333	0.00985655938403338\\
0.0766826666666667	0.00115912367582155\\
0.0766844444444444	0.00298487068062384\\
0.0766862222222222	0.00241060307448046\\
0.076688	0.00456750038982015\\
0.0766897777777778	0.00390569958211703\\
0.0766933333333333	0.00746670069837951\\
0.0767004444444445	0.00201304457369028\\
0.076704	0.0101703940878471\\
0.0767075555555556	0.00743926338389408\\
0.0767111111111111	0.0136425174949301\\
0.0767164444444444	0.000652275999237756\\
0.07672	0.0127477063079494\\
0.0767235555555556	0.00801190602672014\\
0.0767253333333333	0.0100741233941567\\
0.0767324444444445	0.00657476070151261\\
0.076736	0.0111621001833751\\
0.0767395555555556	0.00487747352018464\\
0.0767431111111111	0.0107780811258875\\
0.0767466666666667	0.0069557600860731\\
0.0767484444444445	0.0106344548076483\\
0.076752	0.00696021731747495\\
0.0767555555555555	0.0104366801437004\\
0.0767573333333333	0.00879371095059303\\
0.0767608888888889	0.009542472147823\\
0.0767644444444444	0.00202928424541857\\
0.076768	0.00891799753136455\\
0.0767733333333333	0.00388883569572721\\
0.0767751111111111	0.0101999557711157\\
0.0767786666666667	0.0090750031653159\\
0.0767804444444445	0.0166456029474635\\
0.076784	0.0098978075838097\\
0.0767857777777778	0.0140996929162531\\
0.0767893333333333	0.0109695831211853\\
0.0767911111111111	0.0110366404785169\\
0.0767946666666667	0.00865886947192909\\
0.0767982222222222	0.0115019822328617\\
0.0768017777777778	0.00461259001772427\\
0.0768035555555556	0.00930437945584905\\
0.0768053333333333	0.00722054247193962\\
0.0768106666666667	0.0111732104446098\\
0.0768142222222222	0.00469163316123711\\
0.076816	0.00894218263183189\\
0.0768195555555556	0.00405967812620442\\
0.0768213333333334	0.00521313057106865\\
0.0768231111111111	0.00350327822224453\\
0.0768266666666667	0.00584653574867383\\
0.0768302222222222	0.000951754856672649\\
0.0768337777777778	0.00814183500119428\\
0.0768391111111111	0.00413584229814359\\
0.0768408888888889	0.00960454571351199\\
0.0768444444444445	0.00281225907035693\\
0.0768462222222222	0.0105693675562899\\
0.0768497777777778	0.00931116944795413\\
0.0768533333333333	0.013979258485467\\
0.0768551111111111	0.0100122389261899\\
0.0768568888888889	0.0111917898883457\\
0.0768604444444445	0.00427344499233892\\
0.0768657777777778	0.0108033619009044\\
0.0768693333333333	0.00157198155977989\\
0.0768728888888889	0.00939399043941835\\
0.0768746666666667	0.00360391122786682\\
0.0768853333333333	0.0186578357039817\\
0.0768871111111111	0.0155960339522423\\
0.0768906666666667	0.0160730618033379\\
0.0768924444444445	0.0157408917740246\\
0.076896	0.0194989406481736\\
0.0768995555555556	0.00541540257130743\\
0.0769013333333333	0.010098532146202\\
0.0769048888888889	0.0018071463171852\\
0.0769084444444444	0.00852061093645209\\
0.076912	0.00518205786094447\\
0.0769173333333333	0.0150423553001902\\
0.0769208888888889	0.0132584686028942\\
0.0769226666666667	0.0161863776584059\\
0.0769244444444445	0.0143275835018312\\
0.0769262222222222	0.0156567574831387\\
0.076928	0.0116155641279861\\
0.0769297777777778	0.0172846863110708\\
0.0769386666666667	0.00363672061113837\\
0.0769422222222222	0.00870707633270743\\
0.076944	0.00595412464384648\\
0.0769475555555556	0.0115624149860732\\
0.0769493333333333	0.00784048670931012\\
0.0769511111111111	0.00816537548413748\\
0.0769546666666667	0.00158176866826742\\
0.0769582222222222	0.00422361594700393\\
0.0769635555555556	0.000742209166757601\\
0.0769688888888889	0.0084395602704071\\
0.0769742222222222	0.00663888501204571\\
0.076976	0.0109716977484625\\
0.0769795555555556	0.00375868868161477\\
0.0769831111111111	0.0111172820750665\\
0.0769866666666667	0.00385951935106074\\
0.0769884444444444	0.00612466591045027\\
0.076992	0.00312811872392918\\
0.0769937777777778	0.0100820554093777\\
0.0769991111111111	0.00434725353480184\\
0.0770008888888889	0.00652011356627946\\
0.0770026666666667	0.00365551913480788\\
0.077008	0.0108049154514952\\
0.0770115555555556	0.00575457583847583\\
0.0770151111111111	0.0110178381727955\\
0.0770222222222222	0.003513854344976\\
0.077024	0.00415890563159277\\
0.0770257777777778	0.00400527072966791\\
0.0770275555555556	0.00952805904671775\\
0.0770311111111111	0.00259985146059671\\
0.0770382222222222	0.01094234147259\\
0.07704	0.00414630552774709\\
0.0770435555555556	0.00794343674824244\\
0.0770453333333333	0.00367533706486026\\
0.0770524444444445	0.0128867312723825\\
0.0770577777777778	0.00816266236570126\\
0.0770595555555556	0.00884154755240521\\
0.0770613333333333	0.00632058430672733\\
0.0770631111111111	0.00920536607969916\\
0.0770666666666667	0.00303084430357542\\
0.0770684444444444	0.00582102380635618\\
0.0770702222222222	0.0037322392836206\\
0.0770755555555556	0.0153814548094789\\
0.0770862222222222	0.00406155944099848\\
0.0770897777777778	0.0080405229019867\\
0.0770915555555556	0.00649557528039496\\
0.0770933333333333	0.0071029628912628\\
0.0770951111111111	0.00658052873959372\\
0.0770986666666667	0.0136021237430593\\
0.077104	0.0022355584315901\\
0.0771075555555556	0.0125509536621872\\
0.0771093333333333	0.00846163096144953\\
0.0771128888888889	0.0177266367708255\\
0.0771146666666667	0.0109028067108613\\
0.0771182222222222	0.0136656748014843\\
0.07712	0.0131620373276998\\
0.0771217777777778	0.016228258153101\\
0.0771253333333334	0.0121689219729154\\
0.0771271111111111	0.010635453708093\\
0.0771288888888889	0.0145518837632214\\
0.0771342222222222	0.00790179092661139\\
0.077136	0.00959079449698766\\
0.0771377777777778	0.00644014535543591\\
0.0771395555555556	0.00765216539567523\\
0.0771484444444445	0.00143355402024914\\
0.077152	0.00745038326171071\\
0.0771537777777778	0.00732778844837287\\
0.0771573333333333	0.0109907101688243\\
0.0771626666666667	0.00635221951211068\\
0.0771662222222222	0.0104916064288506\\
0.0771715555555555	0.00532084681343267\\
0.0771786666666667	0.00774870201180983\\
0.0771822222222222	0.00328771602331912\\
0.077184	0.00400510345834595\\
0.0771857777777778	0.00168957759016408\\
0.0771893333333333	0.00540436984332926\\
0.0771911111111111	0.0031535391940043\\
0.0771946666666667	0.0058587856980542\\
0.0771982222222222	0.00460653039425218\\
0.0772017777777778	0.00879818639008728\\
0.0772053333333333	0.00356773561862742\\
0.0772088888888889	0.0133040723804312\\
0.0772124444444444	0.0037337473044245\\
0.0772142222222222	0.00471575209435587\\
0.077216	0.00239771390085669\\
0.0772177777777778	0.005382226662069\\
0.0772195555555556	0.000811036015197303\\
0.0772213333333333	0.0123481433280713\\
0.0772248888888889	0.00862432850832776\\
0.0772284444444445	0.0182980884602586\\
0.0772355555555556	0.00606209698811588\\
0.0772373333333334	0.00946075887977929\\
0.0772408888888889	0.00430707159404586\\
0.0772426666666667	0.00817947538153116\\
0.0772462222222222	0.00168439810418722\\
0.0772497777777778	0.0116369892971033\\
0.0772533333333333	0.00287292068837833\\
0.0772568888888889	0.0131390812712865\\
0.0772604444444445	0.00184426093508872\\
0.077264	0.0113990160177367\\
0.0772657777777778	0.00629272823648405\\
0.0772728888888889	0.0150348024459456\\
0.07728	0.00230334395365728\\
0.0772817777777778	0.00450910603937646\\
0.0772835555555555	0.00275628819377582\\
0.0772942222222222	0.0181966426864969\\
0.0772995555555556	0.011939844803071\\
0.0773013333333333	0.0119976067668461\\
0.0773031111111111	0.00850940967865524\\
0.0773048888888889	0.00998205066979707\\
0.0773084444444445	0.00697327426220296\\
0.0773102222222222	0.0120394744411637\\
0.077312	0.011272113994195\\
0.0773137777777778	0.0122045799541888\\
0.0773173333333333	0.00608828698654876\\
0.0773191111111111	0.00753824294874073\\
0.0773208888888889	0.00483388584905584\\
0.0773262222222222	0.0109280573787424\\
0.077328	0.00978129386476437\\
0.0773297777777778	0.018686773290144\\
0.0773333333333333	0.0148777078613269\\
0.0773368888888889	0.0169660611665484\\
0.0773386666666667	0.0147690341997247\\
0.0773404444444445	0.0152352502451092\\
0.0773422222222222	0.0130738478357187\\
0.0773457777777778	0.0148814625440445\\
0.0773493333333334	0.0121695608907386\\
0.0773511111111111	0.0134569267510297\\
0.0773528888888889	0.0126804568970515\\
0.0773564444444444	0.018236641807567\\
0.0773635555555556	0.00798087381500645\\
0.0773653333333333	0.00843579561310268\\
0.0773688888888889	0.00617283230114607\\
0.0773706666666667	0.00657577009278448\\
0.0773724444444444	0.00234675697614031\\
0.077376	0.00437565403669091\\
0.0773777777777778	0.0042596922538396\\
0.0773795555555556	0.00542176852676637\\
0.0773813333333333	0.00431615361732962\\
0.0773848888888889	0.0133454255737608\\
0.0773866666666667	0.00866012782489717\\
0.0773902222222222	0.013870598972734\\
0.0773955555555556	0.00286922225177158\\
0.0773991111111111	0.00365177362186131\\
0.0774008888888889	0.00203820846267025\\
0.0774044444444444	0.00713807460189342\\
0.0774115555555556	0.00153265239605865\\
0.0774133333333333	0.00369109926296599\\
0.0774151111111111	0.000579163530942312\\
0.0774186666666667	0.00870145326915814\\
0.077424	0.000999300560147659\\
0.0774257777777778	0.00233860521222193\\
0.0774275555555556	0.00222400034401102\\
0.0774311111111111	0.00889002624462959\\
0.0774328888888889	0.0085544678033585\\
0.0774382222222222	0.0126403195676122\\
0.07744	0.0133573913036219\\
0.0774417777777778	0.0132585680268189\\
0.0774453333333333	0.00705228570047337\\
0.0774471111111111	0.00896121836660638\\
0.0774488888888889	0.00809113201808204\\
0.0774506666666667	0.0105566774874831\\
0.0774542222222222	0.00120632763858375\\
0.0774595555555556	0.00666195907769021\\
0.0774613333333333	0.00365553289888493\\
0.0774684444444445	0.0121933831298275\\
0.0774702222222222	0.00534750556183428\\
0.0774755555555556	0.0150691112739306\\
0.0774826666666667	0.0023009271586315\\
0.0774862222222222	0.0105539878940127\\
0.077488	0.0100133034864252\\
0.0774897777777778	0.0147918747468981\\
0.0774933333333333	0.0103805103729295\\
0.0774968888888889	0.0159123213506818\\
0.0774986666666667	0.0149137960473846\\
0.0775004444444445	0.0153604123054913\\
0.077504	0.0127173605435301\\
0.0775057777777778	0.0141895153324671\\
0.0775075555555556	0.0121700279922399\\
0.0775093333333333	0.0131893425109694\\
0.0775111111111111	0.0118141447582747\\
0.0775128888888889	0.0124152455469013\\
0.0775182222222222	0.00350336986085392\\
0.0775235555555556	0.0131013409539651\\
0.0775253333333333	0.0127659614511683\\
0.0775324444444445	0.0186248732163667\\
0.0775342222222222	0.0146352176061042\\
0.0775377777777778	0.0192064595987298\\
0.0775413333333334	0.0114606059009336\\
0.0775448888888889	0.0162992805938363\\
0.077552	0.00683918203709782\\
0.0775591111111111	0.0162120502135926\\
0.0775626666666667	0.0126665379125135\\
0.0775644444444445	0.0154268861062574\\
0.0775697777777778	0.00441638940695935\\
0.0775715555555556	0.00916488726064663\\
0.0775751111111111	0.00489998527176383\\
0.0775786666666667	0.00921339030033638\\
0.0775804444444445	0.00547776008599687\\
0.077584	0.00777365206065198\\
0.0775875555555556	0.00308652090541806\\
0.0775893333333333	0.00621147361112914\\
0.0775911111111111	0.00472077142317093\\
0.0775928888888889	0.00633359973943265\\
0.0775946666666667	0.00448073381400352\\
0.0775964444444444	0.00503158213969043\\
0.0775982222222222	0.00252220090789088\\
0.0776	0.00660539203288807\\
0.0776035555555556	0.00636499646485691\\
0.0776071111111111	0.0077870448856745\\
0.0776088888888889	0.00540363852657047\\
0.0776142222222222	0.0139922793448988\\
0.0776177777777778	0.0128135231723908\\
0.0776195555555556	0.0129055355450607\\
0.0776213333333333	0.010407237638774\\
0.0776231111111111	0.0171909415926588\\
0.0776266666666667	0.00470869194830659\\
0.0776302222222222	0.0078401360419201\\
0.077632	0.00775892474460224\\
0.0776337777777778	0.00423788614926118\\
0.0776444444444445	0.0141470183068055\\
0.077648	0.00901652938500636\\
0.0776497777777778	0.0125769032294407\\
0.0776533333333334	0.00143166557016702\\
0.077664	0.0135520536226999\\
0.0776657777777778	0.01231720344515\\
0.0776675555555556	0.0196655861655638\\
0.0776693333333333	0.0139324612734862\\
0.0776711111111111	0.0144407520825593\\
0.0776746666666667	0.00377915788447739\\
0.0776764444444445	0.00589017240479675\\
0.0776782222222222	0.00343516015346162\\
0.0776924444444445	0.0251720142148947\\
0.0776977777777778	0.0144013009736638\\
0.0776995555555555	0.0199838047024684\\
0.0777031111111111	0.00653476897183713\\
0.0777048888888889	0.00745221018219969\\
0.0777066666666667	0.00651615101332909\\
0.0777102222222222	0.00745219301022557\\
0.0777137777777778	0.00153999468957453\\
0.0777173333333333	0.0106958271673749\\
0.0777191111111111	0.00906305169072499\\
0.077728	0.0216732179216071\\
0.0777297777777778	0.0130042097893858\\
0.0777333333333333	0.0209371707908628\\
0.0777368888888889	0.00702179357183685\\
0.0777386666666667	0.00760640534531484\\
0.0777404444444444	0.00486644250518495\\
0.0777475555555556	0.0122395544715321\\
0.0777493333333333	0.0112636212652452\\
0.0777528888888889	0.0209420046704316\\
0.0777546666666667	0.0168810437334743\\
0.0777564444444445	0.0171794520458535\\
0.0777582222222222	0.0159468229896686\\
0.0777653333333334	0.00831786305369722\\
0.0777688888888889	0.0114963024129862\\
0.0777706666666667	0.0066625001101055\\
0.0777742222222222	0.0137392168848685\\
0.077776	0.0134434528996087\\
0.0777777777777778	0.00533190586580615\\
0.0777813333333333	0.00781009278470818\\
0.0777848888888889	0.00749878297302914\\
0.0777866666666667	0.0076921627596247\\
0.0777884444444444	0.0033493522719022\\
0.077792	0.00556223397926198\\
0.0777937777777778	0.00519466370675564\\
0.0777991111111111	0.00863830970960749\\
0.0778008888888889	0.00543765060880058\\
0.0778026666666667	0.00896043341855965\\
0.0778062222222222	0.0017773630529174\\
0.077808	0.00426188101287192\\
0.0778097777777778	0.00289604450125905\\
0.0778133333333333	0.0139901457765358\\
0.0778168888888889	0.00777119629828535\\
0.0778204444444444	0.0098595790911622\\
0.077824	0.00894960295761454\\
0.0778257777777778	0.00907908260545115\\
0.0778293333333333	0.00140212228827294\\
0.0778328888888889	0.00868448753546919\\
0.0778346666666667	0.00185119825250138\\
0.07784	0.00814716974614602\\
0.0778435555555556	0.00385728432905166\\
0.0778488888888889	0.00635718610888417\\
0.0778506666666667	0.00438855279613298\\
0.0778542222222222	0.0059059249513152\\
0.077856	0.00376239117389382\\
0.0778577777777778	0.00528157628123865\\
0.0778613333333333	0.0039813761264966\\
0.0778631111111111	0.0103734884684142\\
0.0778648888888889	0.00418958963045005\\
0.0778684444444445	0.010458721866546\\
0.0778737777777778	0.00323881171541054\\
0.0778773333333334	0.0157442834038587\\
0.0778808888888889	0.0103273343384415\\
0.0778844444444445	0.0158031409516586\\
0.0778951111111111	0.00367406551744764\\
0.0778968888888889	0.00646911095486113\\
0.0778986666666667	0.00175032650818419\\
0.0779022222222222	0.00514594325244402\\
0.0779057777777778	0.00121800573008474\\
0.0779111111111111	0.0118126585261082\\
0.0779146666666667	0.00781312252819963\\
0.0779182222222222	0.0158489269678152\\
0.07792	0.0124082491232326\\
0.0779235555555556	0.0177087148453179\\
0.0779324444444444	0.0106600607427607\\
0.0779342222222222	0.011713286043827\\
0.077936	0.00650979570228413\\
0.0779377777777778	0.00851909156707448\\
0.0779395555555556	0.00692455067016534\\
0.0779431111111111	0.011845760307485\\
0.0779448888888889	0.00871312462126447\\
0.0779466666666667	0.00938124087298425\\
0.0779484444444445	0.00768977315600558\\
0.0779502222222222	0.00895568806850613\\
0.0779537777777778	0.00233907009458731\\
0.0779573333333334	0.0116240460783616\\
0.0779591111111111	0.0102931796213847\\
0.0779626666666667	0.0186643550324191\\
0.0779644444444444	0.0160416491951501\\
0.0779662222222222	0.0177786842957505\\
0.0779715555555556	0.000542598446397785\\
0.0779733333333333	0.00581586497473149\\
0.0779751111111111	0.00336116567535932\\
0.0779768888888889	0.00689586232738551\\
0.0779786666666667	0.00570699818470538\\
0.0779804444444445	0.00758319218359385\\
0.0779875555555556	0.000854907750160144\\
0.0779893333333333	0.00322381607947828\\
0.0779911111111111	0.00181141252456146\\
0.078	0.0161110128148767\\
0.0780017777777778	0.0137274036719165\\
0.0780035555555556	0.016057136442993\\
0.0780053333333333	0.0154199790045969\\
0.0780071111111111	0.0154775807123634\\
0.0780106666666667	0.0106779551987794\\
0.0780177777777778	0.0217980500752361\\
0.0780231111111111	0.0148647042234987\\
0.0780248888888889	0.021231598104719\\
0.078032	0.00422885293641301\\
0.0780337777777778	0.00541187687044684\\
0.0780355555555556	0.00345906599344514\\
0.0780373333333333	0.0110078839154708\\
0.0780391111111111	0.00786056125225484\\
0.0780408888888889	0.0107980211624688\\
0.0780444444444444	0.00399146272565809\\
0.0780462222222222	0.00717829307242338\\
0.078048	0.00620328331632361\\
0.0780515555555556	0.012623721567661\\
0.0780551111111111	0.00659945560466185\\
0.0780586666666667	0.0151566951626913\\
0.0780622222222222	0.00425150693274728\\
0.0780657777777778	0.00657734322669737\\
0.0780693333333334	0.00488007138314966\\
0.0780764444444444	0.0166529472488279\\
0.07808	0.00358905356580505\\
0.0780817777777778	0.00560742238376719\\
0.0780853333333333	0.00151587500074446\\
0.0780888888888889	0.00606856307782647\\
0.0780906666666667	0.00142349362674271\\
0.078096	0.0127511178275266\\
0.0780977777777778	0.0109816375728855\\
0.0780995555555556	0.0142640636447265\\
0.0781031111111111	0.00403787009525802\\
0.0781048888888889	0.00611124528787049\\
0.0781066666666667	0.00497869880423785\\
0.0781084444444445	0.00535525061391146\\
0.0781102222222222	0.0048940054357369\\
0.0781137777777778	0.00947181957418519\\
0.0781155555555555	0.00686290855366092\\
0.0781173333333333	0.00835206556000687\\
0.0781191111111111	0.00712252399988186\\
0.0781208888888889	0.00789434658423768\\
0.0781244444444444	0.00227931907827664\\
0.078128	0.0068149128845961\\
0.0781297777777778	0.0009233541680079\\
0.0781351111111111	0.00913003849960764\\
0.0781386666666667	0.00228308019991091\\
0.0781457777777778	0.01004845406066\\
0.0781475555555556	0.00643805665135266\\
0.0781511111111111	0.0147107720104083\\
0.0781564444444444	0.00633587452488571\\
0.0781653333333333	0.0152098143370001\\
0.0781688888888889	0.00973532297335536\\
0.0781742222222222	0.0162904310383361\\
0.078176	0.0113857424715696\\
0.0781777777777778	0.0117801947892006\\
0.0781795555555556	0.0104362557745631\\
0.0781813333333334	0.0161400180343404\\
0.0781866666666667	0.0126222802901176\\
0.0781884444444444	0.0157036330101423\\
0.078192	0.00981294039408986\\
0.0781937777777778	0.0101011737136309\\
0.0781991111111111	0.00409113917351572\\
0.0782026666666667	0.00529301536437038\\
0.0782044444444444	0.00469889808553745\\
0.0782097777777778	0.0105875033985178\\
0.0782133333333333	0.00633158858911317\\
0.0782168888888889	0.014151696429709\\
0.0782204444444445	0.00702780496347016\\
0.0782222222222222	0.00784076352424368\\
0.078224	0.00739004643133226\\
0.0782257777777778	0.00805121871169714\\
0.0782275555555556	0.00641325835121165\\
0.0782311111111111	0.00814312745319978\\
0.0782346666666667	0.00445500491657935\\
0.0782382222222222	0.00871929870183993\\
0.0782417777777778	0.00482753727839108\\
0.0782435555555556	0.0073286260223914\\
0.0782488888888889	0.00260038921253902\\
0.0782542222222222	0.0119489070430759\\
0.078256	0.0118441179833734\\
0.0782631111111111	0.0199314362917106\\
0.078272	0.00353969935376866\\
0.0782737777777778	0.00908330215080597\\
0.0782755555555556	0.00382806796701782\\
0.0782808888888889	0.0112905001916258\\
0.0782826666666667	0.0106496422883822\\
0.0782862222222222	0.0186276842586023\\
0.0782915555555556	0.00804821503581327\\
0.0782933333333334	0.00810107597805435\\
0.0782968888888889	0.00356857592036167\\
0.0782986666666667	0.00632622635059521\\
0.0783004444444445	0.00316956892459547\\
0.0783093333333333	0.0194680386386085\\
0.0783146666666667	0.00901860215581257\\
0.0783164444444444	0.0069349721365638\\
0.0783217777777778	0.0217900266371711\\
0.0783306666666667	0.00996960620195836\\
0.078336	0.0171141574169216\\
0.0783377777777778	0.011064750264962\\
0.0783395555555556	0.0112266461575039\\
0.0783431111111111	0.0164042738970689\\
0.0783448888888889	0.013615553717577\\
0.0783484444444444	0.0182551589945003\\
0.0783573333333333	0.00470871187326696\\
0.0783591111111111	0.00967564333019857\\
0.0783626666666667	0.0035753399785004\\
0.0783662222222222	0.0053470606402839\\
0.078368	0.00356223400572203\\
0.0783697777777778	0.00774482796030579\\
0.0783733333333334	0.00365442990351736\\
0.0783751111111111	0.00432553713551939\\
0.0783768888888889	0.0013513752813287\\
0.0783822222222222	0.00905438056631155\\
0.078384	0.00860188729451991\\
0.0783857777777778	0.00896545046076963\\
0.0783875555555556	0.00723420300695354\\
0.0783911111111111	0.018680121028957\\
0.0783946666666667	0.00845139516362994\\
0.0783964444444445	0.0127517387978903\\
0.0784	0.00808829573496159\\
0.0784017777777778	0.00959932695118709\\
0.0784035555555556	0.00885647839369996\\
0.0784053333333333	0.00933180193830774\\
0.0784106666666667	0.00493629586530983\\
0.0784124444444445	0.00648448358646622\\
0.0784177777777778	0.00141493535307427\\
0.0784213333333333	0.00817854090179343\\
0.0784248888888889	0.0038509120431616\\
0.0784302222222222	0.0109959459674309\\
0.078432	0.00910817812395384\\
0.0784355555555556	0.0118658637155189\\
0.0784373333333333	0.0101650635123218\\
0.0784408888888889	0.0148740723626137\\
0.0784497777777778	0.0039711431572505\\
0.0784533333333333	0.0082387713260528\\
0.0784568888888889	0.00440611591839565\\
0.0784586666666667	0.00623809132861378\\
0.0784604444444444	0.00470714951567561\\
0.078464	0.0157487613338136\\
0.0784693333333333	0.011090171201004\\
0.0784711111111111	0.0111645925008145\\
0.0784764444444445	0.00128248993989774\\
0.07848	0.00399778359909336\\
0.0784817777777778	0.00267718719444104\\
0.0784835555555556	0.00573949597386741\\
0.0784853333333334	0.0052157440149021\\
0.0784906666666667	0.00921660286193546\\
0.0784924444444444	0.00901656195546974\\
0.078496	0.00305162941492781\\
0.0785031111111111	0.0172837465825804\\
0.0785066666666667	0.0139186468072003\\
0.0785102222222222	0.0165594056279413\\
0.078512	0.0141575781209488\\
0.0785137777777778	0.0143052335293722\\
0.0785155555555556	0.00657501759561488\\
0.0785191111111111	0.012348585070362\\
0.0785244444444445	0.00377556973813029\\
0.0785262222222222	0.00486954961632524\\
0.0785297777777778	0.00175532711071283\\
0.0785333333333333	0.00870785247903652\\
0.0785351111111111	0.00818781776773667\\
0.0785368888888889	0.00880627006941317\\
0.0785422222222222	0.00554586104966212\\
0.0785457777777778	0.00921144778713925\\
0.0785475555555556	0.00533679828007708\\
0.0785528888888889	0.0146752643014932\\
0.0785546666666667	0.00814491556404956\\
0.0785582222222222	0.00938024784422239\\
0.07856	0.00712284858864104\\
0.0785635555555556	0.0126676486165942\\
0.0785671111111111	0.00818547137442965\\
0.0785706666666667	0.00936702114778115\\
0.0785724444444444	0.00768305543087464\\
0.0785742222222222	0.00829541155131203\\
0.078576	0.001729012905059\\
0.0785777777777778	0.00386210124126476\\
0.0785795555555556	0.00359471776828144\\
0.0785831111111111	0.0168433855946069\\
0.0785848888888889	0.0108159441066746\\
0.0785884444444445	0.0161107344684182\\
0.0785937777777778	0.00245085291528899\\
0.0786044444444444	0.0169740988469486\\
0.0786115555555556	0.0013635635068244\\
0.0786186666666667	0.0114651297012447\\
0.0786204444444445	0.0093459891738718\\
0.0786257777777778	0.018857246513285\\
0.0786293333333333	0.0096293383696644\\
0.0786346666666667	0.0173635677709521\\
0.07864	0.00700548267001011\\
0.0786417777777778	0.00993679703648209\\
0.0786435555555555	0.00918633269653879\\
0.0786453333333333	0.00968469503554137\\
0.0786471111111111	0.00801672640682591\\
0.0786488888888889	0.0123391145982869\\
0.078656	0.00265571990668073\\
0.0786577777777778	0.00702683886092301\\
0.0786595555555556	0.00410687249957459\\
0.0786613333333333	0.00609815498377375\\
0.0786631111111111	0.00391350126009615\\
0.0786648888888889	0.0102462453119664\\
0.0786684444444445	0.00832054582251299\\
0.0786702222222222	0.0120969636949431\\
0.0786737777777778	0.00347049181981676\\
0.0786773333333333	0.00662635925297847\\
0.0786791111111111	0.00444230999290102\\
0.0786844444444444	0.0146428262150259\\
0.0786862222222222	0.0124741774931032\\
0.0786897777777778	0.0246302690915\\
0.0786915555555556	0.0204159545746826\\
0.0786951111111111	0.0247785376084136\\
0.0787022222222222	0.00559029538479811\\
0.0787057777777778	0.0112549152732679\\
0.0787075555555556	0.00727538568207978\\
0.0787093333333334	0.00745360131324463\\
0.0787128888888889	0.00334810020223494\\
0.0787146666666667	0.00906061131827121\\
0.07872	0.00364632275956739\\
0.0787217777777778	0.00650115030298282\\
0.0787235555555556	0.00434504567823618\\
0.0787306666666667	0.023287986697771\\
0.0787342222222222	0.0163792060512599\\
0.078736	0.0181215297828671\\
0.0787413333333333	0.00995295033710805\\
0.0787448888888889	0.0109521685203857\\
0.0787466666666667	0.00795331805101776\\
0.0787484444444445	0.0115333634577799\\
0.0787502222222222	0.00928964012973696\\
0.078752	0.0151907160650501\\
0.0787591111111111	0.00802033760842588\\
0.0787626666666667	0.0127721229121759\\
0.0787662222222222	0.00275986756223018\\
0.078768	0.00733046576463853\\
0.0787733333333333	0.00389069417548346\\
0.0787768888888889	0.014921508368473\\
0.0787804444444445	0.010332987388938\\
0.0787822222222222	0.012303461266894\\
0.0787875555555556	0.00265523663037864\\
0.0787893333333334	0.00273843218964417\\
0.0787946666666667	0.0056150878185208\\
0.0787982222222222	0.00218210865957974\\
0.0788	0.00686095825682559\\
0.0788035555555556	0.000826330391160229\\
0.0788053333333333	0.00443818670534898\\
0.0788071111111111	0.00354953951787587\\
0.0788106666666667	0.0113214397281138\\
0.0788177777777778	0.00293949029647361\\
0.0788195555555556	0.0043897860449183\\
0.0788231111111111	0.00328748642555823\\
0.0788302222222222	0.00893881736379121\\
0.0788391111111111	0.00216516332122091\\
0.0788426666666667	0.00801716630273214\\
0.078848	0.00444498136574001\\
0.0788533333333333	0.0199690485047918\\
0.0788568888888889	0.0139712990908679\\
0.0788586666666667	0.0213722373088066\\
0.078864	0.00972208077395914\\
0.0788657777777778	0.00571133354165132\\
0.0788693333333333	0.0087056988749509\\
0.0788728888888889	0.00497952046885075\\
0.0788746666666667	0.00763178072080944\\
0.0788764444444444	0.00477522953539472\\
0.07888	0.00884504579561432\\
0.0788817777777778	0.00196010604115379\\
0.0788853333333333	0.00764170059033267\\
0.0788871111111111	0.00702183421516053\\
0.0788906666666667	0.00990931070648088\\
0.0788924444444445	0.00785894236720427\\
0.078896	0.00952069594913904\\
0.0788995555555556	0.00447752638042287\\
0.0789013333333334	0.00609326372095662\\
0.0789031111111111	0.00429401223691142\\
0.0789048888888889	0.00735967236691348\\
0.0789066666666667	0.00620808611587831\\
0.0789084444444444	0.00680180564191066\\
0.078912	0.00317014802837737\\
0.0789155555555556	0.00930491585226295\\
0.0789191111111111	0.00496647410721882\\
0.0789208888888889	0.00847799346728847\\
0.0789226666666667	0.00820177530771399\\
0.0789262222222222	0.0124648175655591\\
0.078928	0.010793534102498\\
0.0789333333333333	0.0201141390971768\\
0.0789404444444445	0.0111673918670352\\
0.0789422222222222	0.0155590585097636\\
0.0789457777777778	0.0090929164742973\\
0.0789493333333333	0.0133706019216973\\
0.0789511111111111	0.00474468877065312\\
0.0789582222222222	0.00904271586397037\\
0.0789635555555556	0.00506051976854655\\
0.0789671111111111	0.0158347038574406\\
0.0789706666666667	0.00947302692545043\\
0.0789742222222222	0.0188812446584443\\
0.0789777777777778	0.00578713263317535\\
0.0789813333333333	0.00993253959439594\\
0.0789831111111111	0.00768595153352566\\
0.0789848888888889	0.00958599379278058\\
0.0789884444444444	0.00577560679473427\\
0.0789902222222222	0.00943350755008782\\
0.0789973333333333	0.00336956873846206\\
0.0790008888888889	0.00770216353850284\\
0.0790026666666667	0.00311470008974932\\
0.0790062222222222	0.00537311711651167\\
0.079008	0.00491934028299248\\
0.0790115555555556	0.00984868761947885\\
0.0790133333333334	0.00694391675581146\\
0.0790186666666667	0.0195093504472887\\
0.0790222222222222	0.0151233429355049\\
0.079024	0.0175686768038196\\
0.0790257777777778	0.0107267525540049\\
0.0790275555555556	0.0156927353168588\\
0.0790311111111111	0.00649272473434698\\
0.0790328888888889	0.00668795214724088\\
0.0790346666666667	0.0120444337475927\\
0.0790364444444445	0.00698544362872258\\
0.07904	0.0170910538505052\\
0.0790435555555556	0.0124865614095721\\
0.0790471111111111	0.0220295052521572\\
0.0790506666666667	0.0129943850443779\\
0.0790524444444445	0.0149422360011819\\
0.0790542222222222	0.0110514358466409\\
0.079056	0.0118760040004538\\
0.0790613333333333	0.00267873193283494\\
0.0790631111111111	0.00733230340204916\\
0.0790648888888889	0.00365612714432448\\
0.0790684444444444	0.00579169268152488\\
0.0790702222222222	0.00390173301439589\\
0.0790737777777778	0.00909871296096604\\
0.0790755555555556	0.00814682776200604\\
0.0790773333333333	0.0104576417448472\\
0.0790808888888889	0.00361221922164293\\
0.0790844444444445	0.00926149812980498\\
0.079088	0.00453694490841253\\
0.0790915555555556	0.00731987453679672\\
0.0790951111111111	0.002892180929468\\
0.0790968888888889	0.00688201024060689\\
0.0790986666666667	0.00529095159924181\\
0.0791004444444444	0.00925976420560326\\
0.079104	0.00226036302225222\\
0.0791093333333333	0.00602487417320677\\
0.0791111111111111	0.00306013308692446\\
0.0791128888888889	0.00629672258476718\\
0.0791164444444445	0.0040192910635779\\
0.0791182222222222	0.0060326853861174\\
0.07912	0.00231741457908363\\
0.0791217777777778	0.00688140453142816\\
0.0791253333333334	0.00452309014965968\\
0.0791271111111111	0.00509564887795141\\
0.0791288888888889	0.00480518012390543\\
0.0791324444444444	0.00863632734155534\\
0.0791342222222222	0.00802499258017003\\
0.079136	0.0109767263440082\\
0.0791395555555556	0.00336500858057812\\
0.0791413333333333	0.00615632601910268\\
0.0791448888888889	0.00450269328182462\\
0.0791502222222222	0.0132526927333225\\
0.0791573333333333	0.00835517639801517\\
0.0791608888888889	0.00135718604490151\\
0.0791626666666667	0.00647104020255376\\
0.0791644444444445	0.00619940172384345\\
0.0791697777777778	0.0140494785969382\\
0.0791715555555556	0.00515231391015938\\
0.0791768888888889	0.00994032943311082\\
0.0791786666666667	0.00247408269468494\\
0.0791804444444444	0.00553999137538019\\
0.079184	0.00359971870426107\\
0.0791857777777778	0.0126109203917999\\
0.0791893333333333	0.00208244721492648\\
0.0791946666666667	0.0130310016160259\\
0.0792	0.00260655091851231\\
0.0792035555555556	0.00818449234515847\\
0.0792053333333333	0.00693319793339858\\
0.0792071111111111	0.0123399433896791\\
0.0792142222222222	0.0064420287672842\\
0.0792177777777778	0.00154873612368175\\
0.0792231111111111	0.0123274451963543\\
0.0792266666666667	0.00861506269964418\\
0.079232	0.0188714925061943\\
0.0792373333333334	0.00464353800756109\\
0.0792408888888889	0.00894853516683566\\
0.0792426666666667	0.00472420869840423\\
0.0792444444444445	0.00744734043513234\\
0.079248	0.00419183303211629\\
0.0792515555555556	0.00738263182176235\\
0.0792533333333333	0.00681073169305724\\
0.0792568888888889	0.0152300938420729\\
0.0792604444444444	0.0109967464165896\\
0.0792622222222222	0.0158882095980595\\
0.0792782222222222	0.000684725325131641\\
0.0792817777777778	0.00977452784050575\\
0.0792835555555556	0.00892120260170665\\
0.0792853333333333	0.0135856061289806\\
0.0792888888888889	0.000978644789861455\\
0.0792924444444444	0.00978360315833571\\
0.079296	0.00633441249695255\\
0.0793031111111111	0.0114809183936083\\
0.0793084444444445	0.00428571593185248\\
0.079312	0.00922705738909674\\
0.0793137777777778	0.00419090759977386\\
0.0793155555555556	0.00774565651430142\\
0.0793191111111111	0.00278877253469506\\
0.0793208888888889	0.00492527411375604\\
0.0793226666666667	0.00383011394546764\\
0.079328	0.0100027114789185\\
0.0793297777777778	0.00990970492437718\\
0.0793315555555556	0.0108076165329859\\
0.0793351111111111	0.00186494606483323\\
0.0793368888888889	0.00845291963256978\\
0.0793404444444445	0.0042862372827662\\
0.079344	0.00839879070671123\\
0.0793457777777778	0.00598742832881294\\
0.0793511111111111	0.0108073679394662\\
0.0793528888888889	0.00304890054801624\\
0.0793564444444445	0.0170708237387526\\
0.0793582222222222	0.0104416557823949\\
0.0793617777777778	0.0165994118046234\\
0.0793671111111111	0.00394554541708297\\
0.0793688888888889	0.00552357173997234\\
0.0793706666666667	0.0051208729202584\\
0.0793724444444444	0.00586848099484794\\
0.0793742222222222	0.00555334075959174\\
0.0793777777777778	0.0077197692199294\\
0.0793813333333333	0.00282403847295323\\
0.0793831111111111	0.00608647856103917\\
0.0793866666666667	0.00275512577330067\\
0.0793902222222222	0.00309859685047131\\
0.0793937777777778	0.0014748138350876\\
0.0793973333333333	0.00719229905643032\\
0.0794044444444444	0.0017434567596917\\
0.0794097777777778	0.00975652668244611\\
0.0794115555555556	0.00609802690096739\\
0.0794151111111111	0.0108284784242318\\
0.0794186666666667	0.0107325078815295\\
0.0794204444444445	0.0128741726166848\\
0.0794222222222222	0.0104549206503994\\
0.079424	0.0134948451660413\\
0.0794257777777778	0.0109419247608763\\
0.0794293333333334	0.0154213429848037\\
0.0794382222222222	0.00243022860577613\\
0.0794453333333333	0.00811995779318134\\
0.0794488888888889	0.00552376271838312\\
0.0794506666666667	0.0056315250607944\\
0.0794542222222222	0.00373274922254943\\
0.0794595555555556	0.00544747797920553\\
0.0794613333333333	0.00186193526964465\\
0.0794631111111111	0.00409516031104459\\
0.0794648888888889	0.00386229701721655\\
0.0794666666666667	0.00459833654838096\\
0.0794702222222222	0.00343104697121069\\
0.0794791111111111	0.0143777252909188\\
0.0794808888888889	0.0170509840252993\\
0.0794844444444444	0.0152977287784151\\
0.0794897777777778	0.0213547728923411\\
0.0794915555555556	0.0163555985073424\\
0.0794951111111111	0.0190369950434812\\
0.0794968888888889	0.0171594269522883\\
0.0794986666666667	0.0182876598873955\\
0.0795022222222222	0.00376578106570691\\
0.0795057777777778	0.0115172924353554\\
0.0795093333333333	0.00586439703444408\\
0.0795128888888889	0.00990557072604728\\
0.0795146666666667	0.00686434763319776\\
0.0795182222222222	0.0122052227341309\\
0.0795217777777778	0.0116554695287658\\
0.0795253333333333	0.0166792563691565\\
0.0795306666666667	0.0032134033832486\\
0.0795324444444445	0.00566807238446743\\
0.0795377777777778	0.00226127489790148\\
0.0795413333333334	0.00555533143421075\\
0.0795431111111111	0.000548598436418107\\
0.0795466666666667	0.00407400126536167\\
0.0795502222222222	0.000746714515507008\\
0.0795573333333333	0.0110369009878728\\
0.0795608888888889	0.00587957784327933\\
0.0795644444444444	0.0128647885258026\\
0.079568	0.00760370298064664\\
0.0795697777777778	0.00960725126175366\\
0.0795715555555556	0.00902737354064051\\
0.0795733333333333	0.0101783461608521\\
0.0795768888888889	0.00416214681360008\\
0.0795786666666667	0.00650055712279085\\
0.0795822222222222	0.0131186502521577\\
0.0795911111111111	0.00421712773700278\\
0.0795946666666667	0.00515895401188207\\
0.0795982222222222	0.00359016015192234\\
0.0796	0.00861357363286852\\
0.0796017777777778	0.00630113594751625\\
0.0796035555555556	0.00645046111537187\\
0.0796053333333333	0.00403745453266516\\
0.0796088888888889	0.00964000187638209\\
0.0796124444444445	0.00534258913033198\\
0.0796142222222222	0.00580092760766943\\
0.079616	0.00310377131230594\\
0.0796195555555556	0.007340946377798\\
0.0796213333333333	0.00628460527808919\\
0.0796302222222222	0.0211417114890423\\
0.0796355555555556	0.0132065126642449\\
0.0796373333333333	0.0160626026248665\\
0.0796391111111111	0.0104898567874473\\
0.0796408888888889	0.0149468337351429\\
0.0796444444444445	0.0106221983429184\\
0.0796462222222222	0.013066718582507\\
0.0796497777777778	0.00849877757101264\\
0.0796515555555556	0.00922568924359427\\
0.0796551111111111	0.00221792353431266\\
0.0796586666666667	0.00731929111160448\\
0.0796604444444445	0.00287648628098966\\
0.0796657777777778	0.00938949727507113\\
0.0796693333333333	0.000880258299316788\\
0.0796711111111111	0.00809190723260023\\
0.0796746666666667	0.000907201494347948\\
0.07968	0.00611115534411022\\
0.0796853333333333	0.00168030021132012\\
0.0796888888888889	0.00738412456913912\\
0.0796906666666667	0.00503792787168325\\
0.0796924444444445	0.00532821622614069\\
0.0796942222222222	0.00346022006463839\\
0.079696	0.00689367788250286\\
0.0796995555555556	0.00328854342353405\\
0.0797013333333333	0.00889057945704372\\
0.0797031111111111	0.00514261234344324\\
0.0797066666666667	0.00942783537144412\\
0.0797084444444444	0.00616666581590222\\
0.079712	0.00898994314371257\\
0.0797137777777778	0.00382603649560301\\
0.0797173333333333	0.0120965811360205\\
0.0797208888888889	0.00144325722710822\\
0.0797226666666667	0.00588318113691755\\
0.0797262222222222	0.00307341648652568\\
0.0797297777777778	0.00504708014437083\\
0.0797315555555556	0.00247007093103419\\
0.0797404444444444	0.0168982044617943\\
0.0797422222222222	0.0112435150198171\\
0.0797475555555556	0.0204902326892245\\
0.0797511111111111	0.0150851464137616\\
0.0797528888888889	0.015338436843861\\
0.0797546666666667	0.0133144756586665\\
0.0797564444444445	0.0218154969836055\\
0.07976	0.0112310743863978\\
0.0797653333333333	0.0135642382035124\\
0.0797688888888889	0.00948637075568459\\
0.0797706666666667	0.00969735179825287\\
0.0797742222222222	0.00476128104688114\\
0.0797777777777778	0.00808377990830214\\
0.0797813333333333	0.00316392266235899\\
0.0797831111111111	0.00729042941068073\\
0.0797848888888889	0.00545354217971955\\
0.0797884444444444	0.0103608895448143\\
0.0797902222222222	0.00870582398719261\\
0.0797955555555556	0.0148487340235113\\
0.0797973333333333	0.0129779917410883\\
0.0797991111111111	0.0132691948219337\\
0.0798008888888889	0.0131648108882701\\
0.079808	0.00273872144280388\\
0.0798115555555556	0.00616748774760822\\
0.0798133333333333	0.00399890045129295\\
0.0798204444444444	0.0175358424553936\\
0.0798222222222222	0.0156600206329129\\
0.079824	0.0173015131508685\\
0.0798293333333333	0.0128401590083776\\
0.0798311111111111	0.0161414817460037\\
0.0798364444444445	0.00762835831181\\
0.0798382222222222	0.0120202649480925\\
0.0798435555555556	0.000363036761549057\\
0.0798471111111111	0.00597049827247773\\
0.0798488888888889	0.00435695023663249\\
0.0798506666666667	0.00529150979106119\\
0.0798524444444444	0.00348611704961505\\
0.079856	0.00847824749112769\\
0.0798595555555556	0.00522244595390178\\
0.0798631111111111	0.0177004857272088\\
0.0798666666666667	0.0147265210407093\\
0.0798684444444445	0.0180017270538123\\
0.0798755555555556	0.00573858252856918\\
0.0798773333333333	0.0072589341695517\\
0.0798844444444445	0.00218686204279561\\
0.0798862222222222	0.00650879654588718\\
0.0798897777777778	0.00461508829690158\\
0.0798951111111111	0.00978809871332401\\
0.0798968888888889	0.00854675579690678\\
0.0799004444444444	0.0144931981366374\\
0.079904	0.00854604086447885\\
0.0799075555555556	0.0126853716722186\\
0.0799146666666667	0.000146112896439093\\
0.0799182222222222	0.00837998985686256\\
0.07992	0.00314488382006117\\
0.0799235555555556	0.00454757106131018\\
0.0799253333333333	0.00228295310976051\\
0.0799306666666667	0.00740652806589004\\
0.0799377777777778	0.00200318689460768\\
0.0799466666666667	0.0192702545049226\\
0.0799502222222222	0.0158475754552888\\
0.079952	0.0168190646926103\\
0.0799626666666667	0.000722272971331733\\
0.0799662222222222	0.00541841656140366\\
0.079968	0.00322013681925759\\
0.0799697777777778	0.00655063816400867\\
0.0799715555555556	0.00265337683907108\\
0.0799733333333333	0.00568931718675988\\
0.0799751111111111	0.00268856991543556\\
0.0799768888888889	0.00440641265158409\\
0.0799804444444445	0.0026331001797418\\
0.0799822222222222	0.00371664938220589\\
0.0799857777777778	0.00202829221017034\\
0.0799875555555556	0.00590577151449362\\
0.0799893333333333	0.00199898692110367\\
0.0799928888888889	0.00903720328966573\\
0.0799964444444445	0.00453745852740001\\
0.0800053333333333	0.0129022263679853\\
0.0800071111111111	0.0122164866922555\\
0.0800088888888889	0.0145928363068601\\
0.0800106666666667	0.011982445337685\\
0.0800195555555556	0.00406742693202727\\
0.0800213333333333	0.0108383152267216\\
0.0800248888888889	0.00860621547033957\\
0.0800266666666667	0.0152351512942559\\
0.0800302222222222	0.00796929604308039\\
0.080032	0.0105402792874945\\
0.0800337777777778	0.00987845718546487\\
0.0800373333333333	0.012155372179155\\
0.0800391111111111	0.00879818037479135\\
0.0800462222222222	0.0136859864653193\\
0.0800497777777778	0.00892758269809904\\
0.0800515555555556	0.00955726012385788\\
0.0800551111111111	0.00405421402079367\\
0.0800586666666667	0.00794772246634373\\
0.0800604444444445	0.010205577129596\\
0.080064	0.00429259049408914\\
0.0800657777777778	0.00606250801402075\\
0.0800693333333334	0.00141232365091787\\
0.0800711111111111	0.0025302516476064\\
0.0800728888888889	0.00190199625617335\\
0.0800817777777778	0.0168920340771176\\
0.0800871111111111	0.00797215039779528\\
0.0800906666666667	0.0131118243119547\\
0.0800942222222222	0.00874809948344701\\
0.080096	0.0130009991644124\\
0.0800995555555556	0.00330749185623352\\
0.0801031111111111	0.0101149066677263\\
0.0801066666666667	0.00590255529151507\\
0.0801084444444445	0.00829551537785059\\
0.0801102222222222	0.00663768374437643\\
0.080112	0.00839992004684068\\
0.0801155555555556	0.00406028834197686\\
0.0801173333333333	0.00768695061416627\\
0.0801226666666667	0.00256858434981899\\
0.0801262222222222	0.00885579400745523\\
0.080128	0.00350176699585586\\
0.0801315555555556	0.00888686130992467\\
0.0801333333333333	0.00778129178701986\\
0.0801368888888889	0.0120451296652412\\
0.0801386666666667	0.0119469809444082\\
0.0801404444444445	0.014471236987748\\
0.080144	0.0102778645982429\\
0.0801475555555556	0.0186413756806476\\
0.0801493333333334	0.0179843029538121\\
0.0801511111111111	0.0194209511892717\\
0.0801546666666667	0.0116517010885986\\
0.0801582222222222	0.0148901106498803\\
0.0801617777777778	0.00174296064862797\\
0.0801635555555556	0.00550450857045545\\
0.0801688888888889	0.000829125742418946\\
0.0801724444444445	0.00475225246792829\\
0.080176	0.0023004389858734\\
0.0801777777777778	0.00489729507643494\\
0.0801795555555556	0.00414527661761233\\
0.0801848888888889	0.0207067239737647\\
0.0801866666666667	0.0172346341828164\\
0.0801937777777778	0.0244307399926727\\
0.0801955555555556	0.0145231328435555\\
0.0801991111111111	0.0192189136848982\\
0.0802026666666667	0.00476263933761689\\
0.0802062222222222	0.00731970542661314\\
0.0802115555555556	0.0046018064425736\\
0.0802151111111111	0.00851107428290218\\
0.0802222222222222	0.00137480309834398\\
0.080224	0.00186687054033902\\
0.0802257777777778	0.00145643163348391\\
0.0802311111111111	0.00739198044936026\\
0.0802328888888889	0.00502661880892025\\
0.0802346666666667	0.00583142132372641\\
0.0802382222222222	0.0038096049153894\\
0.08024	0.00561212401870198\\
0.0802417777777778	0.0040476078098641\\
0.0802453333333333	0.00567622823603739\\
0.0802471111111111	0.00156028203100705\\
0.0802524444444445	0.00878852030242117\\
0.0802542222222222	0.00378304979619756\\
0.0802595555555556	0.0114927330001903\\
0.0802631111111111	0.00936562918503145\\
0.0802684444444444	0.0150359384026723\\
0.080272	0.00699142040203704\\
0.0802808888888889	0.0147676025283104\\
0.0802844444444445	0.00901481355381706\\
0.0802862222222222	0.0121243992552463\\
0.080288	0.00964793021836496\\
0.0802933333333333	0.00275648135616682\\
0.0802986666666667	0.0172607573795965\\
0.0803022222222222	0.0138133443161216\\
0.0803057777777778	0.0178121970952516\\
0.0803128888888889	0.00847221185942723\\
0.0803164444444444	0.0142113752737252\\
0.08032	0.0108396390014615\\
0.0803217777777778	0.0125555572622537\\
0.0803235555555556	0.0103521771921941\\
0.0803253333333333	0.015123188356409\\
0.0803288888888889	0.00860805452383573\\
0.080336	0.0146681324609506\\
0.0803395555555556	0.00818735022968772\\
0.0803413333333333	0.0102466794274162\\
0.0803431111111111	0.00560613834748169\\
0.0803448888888889	0.00677348928214516\\
0.0803466666666667	0.00312754746822907\\
0.0803502222222222	0.0108314566107902\\
0.0803555555555556	0.00130778227489994\\
0.0803626666666667	0.0135364707087635\\
0.080368	0.010781498064081\\
0.0803733333333334	0.0220604752537298\\
0.0803751111111111	0.0193527280015876\\
0.0803768888888889	0.0254977402671239\\
0.0803822222222222	0.00996949196156643\\
0.0803857777777778	0.0146488975476481\\
0.0803893333333333	0.00888225175211163\\
0.0803964444444445	0.015014201975686\\
0.0804035555555556	0.00578281630963456\\
0.0804053333333333	0.0077157318324621\\
0.0804106666666667	0.00108076061742771\\
0.0804124444444445	0.00905365021633758\\
0.080416	0.00721662431019812\\
0.0804195555555555	0.0151814396920929\\
0.0804248888888889	0.0112657820603961\\
0.0804302222222222	0.021211462345494\\
0.0804373333333333	0.0146285855020084\\
0.0804391111111111	0.0185224406852925\\
0.0804462222222222	0.00367795570118881\\
0.080448	0.00870605668251642\\
0.0804515555555556	0.00514170768614031\\
0.0804551111111111	0.0141289842450533\\
0.0804568888888889	0.0110277420028748\\
0.0804604444444444	0.0116929273017108\\
0.0804622222222222	0.00541155453446257\\
0.0804675555555556	0.011341488403571\\
0.0804746666666667	0.0176783332445622\\
0.0804764444444445	0.0157389459985081\\
0.0804782222222222	0.0162823712020303\\
0.0804835555555556	0.011088245921225\\
0.0804888888888889	0.00198590387389416\\
0.0804924444444444	0.00815187326393813\\
0.0804942222222222	0.00671832766798822\\
0.0804977777777778	0.00951782805404355\\
0.0804995555555556	0.00780926848387742\\
0.0805031111111111	0.0180226875424729\\
0.0805066666666667	0.0115496317905198\\
0.0805084444444444	0.0178422821245109\\
0.0805155555555556	0.00384709240885769\\
0.0805173333333333	0.00402338517409045\\
0.0805208888888889	0.00159381729482688\\
0.0805244444444445	0.00939625219799034\\
0.0805297777777778	0.0053943680642414\\
0.0805333333333333	0.00785108537212986\\
0.0805386666666667	0.00134234014481963\\
0.0805404444444444	0.00484191180346652\\
0.0805422222222222	0.003589669591433\\
0.080544	0.00557968765001385\\
0.0805493333333333	0.0016529594808688\\
0.0805546666666667	0.00833886142796045\\
0.0805582222222222	0.00602267520099048\\
0.08056	0.00914351195790267\\
0.0805635555555556	0.00369223272034966\\
0.0805653333333333	0.00861590883383134\\
0.0805706666666667	0.00247991403504208\\
0.0805742222222222	0.00579720286566188\\
0.0805777777777778	0.000440046085296075\\
0.0805831111111111	0.00747297999979385\\
0.0805848888888889	0.00627219729368469\\
0.0805884444444445	0.010491022799857\\
0.0805937777777778	0.00514269204772785\\
0.0805955555555556	0.00729823966139881\\
0.0805973333333334	0.00373238188042033\\
0.0805991111111111	0.00749767470289542\\
0.0806026666666667	0.00260801957704884\\
0.0806062222222222	0.00761321338836585\\
0.0806097777777778	0.00181446826838311\\
0.0806151111111111	0.0102851687996963\\
0.0806204444444444	0.0179359367740801\\
0.080624	0.012174647134166\\
0.0806275555555556	0.0170046056945762\\
0.0806311111111111	0.013592291241287\\
0.0806364444444445	0.01825913100563\\
0.08064	0.0153193263264192\\
0.0806417777777778	0.0186279526968988\\
0.0806435555555556	0.0185626573321855\\
0.0806577777777778	0.00195396905946277\\
0.0806613333333333	0.00763738642116651\\
0.0806631111111111	0.00756074323335823\\
0.0806648888888889	0.0081601738702099\\
0.0806684444444445	0.00369496422261548\\
0.080672	0.00540893180844862\\
0.0806737777777778	0.00387603919381635\\
0.0806844444444444	0.0147039240677669\\
0.080688	0.00839211260109265\\
0.0806897777777778	0.0104427511495739\\
0.0806933333333333	0.00650096307612372\\
0.0806986666666667	0.0143857322056357\\
0.0807004444444445	0.0142927514082478\\
0.0807022222222222	0.00841838188665139\\
0.080704	0.0127138079269879\\
0.0807057777777778	0.0104969877816924\\
0.0807111111111111	0.0128581640583603\\
0.0807128888888889	0.00264671765002158\\
0.0807164444444445	0.0140660689744594\\
0.0807182222222222	0.00806390648956698\\
0.0807217777777778	0.0141396897984232\\
0.0807271111111111	0.00273442856309958\\
0.0807306666666667	0.00796222984013323\\
0.0807342222222222	0.0021694406840459\\
0.0807377777777778	0.00930783460514845\\
0.0807395555555556	0.00327753456922161\\
0.0807448888888889	0.0111224952841525\\
0.0807484444444445	0.00913918131694813\\
0.080752	0.0153835820845437\\
0.0807573333333333	0.00599762792031563\\
0.0807591111111111	0.0116037651744248\\
0.0807644444444444	0.00266797207822897\\
0.080768	0.0126897310291263\\
0.0807697777777778	0.00910250518081521\\
0.0807715555555556	0.0138176313520952\\
0.0807733333333333	0.00996639345735234\\
0.0807751111111111	0.0107981896120546\\
0.0807768888888889	0.0101129148628004\\
0.0807786666666667	0.0115057876977796\\
0.0807804444444445	0.00993857693920627\\
0.0807822222222222	0.0103801446416588\\
0.0807875555555556	0.00342960677989598\\
0.0807893333333334	0.00770575378964533\\
0.0807911111111111	0.00553078408919372\\
0.0807946666666667	0.0116583006661931\\
0.0807964444444444	0.0106578463292005\\
0.0807982222222222	0.0138539715686485\\
0.0808053333333333	0.00342303519968426\\
0.0808071111111111	0.00480038866689883\\
0.0808088888888889	0.00207083248145618\\
0.0808106666666667	0.00543163893543938\\
0.0808124444444445	0.00328814718378284\\
0.0808177777777778	0.00719163501371611\\
0.0808195555555556	0.00326701911055377\\
0.0808231111111111	0.012494966096625\\
0.0808266666666667	0.00484343482358285\\
0.0808284444444445	0.00743705277625006\\
0.0808355555555555	0.0027271970444766\\
0.0808373333333333	0.00704966535691087\\
0.0808408888888889	0.0022366770939316\\
0.0808426666666667	0.0053597354872322\\
0.0808444444444444	0.00397079885866722\\
0.080848	0.0138231867165457\\
0.0808533333333333	0.00532022534616303\\
0.0808551111111111	0.0108330328569488\\
0.0808586666666667	0.00727206742491346\\
0.080864	0.014419336864633\\
0.0808675555555556	0.00631765918980681\\
0.0808693333333333	0.0125885742217793\\
0.0808746666666667	0.00691639510979999\\
0.0808782222222222	0.0116166925995108\\
0.0808817777777778	0.00857335875553039\\
0.0808853333333333	0.015431136049505\\
0.0808888888888889	0.00596028073258723\\
0.0808924444444445	0.00878347552794673\\
0.080896	0.00307094892313781\\
0.0809013333333334	0.0110605847875791\\
0.0809048888888889	0.0103411518056612\\
0.0809066666666667	0.0117406100932033\\
0.0809102222222222	0.00725872153533663\\
0.0809155555555556	0.00985926553176461\\
0.0809173333333333	0.00748218021024888\\
0.0809226666666667	0.0119847666222238\\
0.0809262222222222	0.00749172365078452\\
0.080928	0.0154735320750985\\
0.0809333333333333	0.00247329326804885\\
0.0809351111111111	0.00998553259334037\\
0.0809386666666667	0.00553699974859462\\
0.0809475555555556	0.0104462149697178\\
0.0809493333333333	0.0103610851097619\\
0.0809528888888889	0.00306485598374009\\
0.0809582222222222	0.00575818403691725\\
0.08096	0.00514030740904561\\
0.0809617777777778	0.0104595574530812\\
0.0809635555555556	0.00900822535072698\\
0.0809671111111111	0.0151293298069042\\
0.0809742222222222	0.00369928780452353\\
0.0809777777777778	0.0101185644723056\\
0.0809795555555556	0.00733087102297952\\
0.0809848888888889	0.0100806379315699\\
0.0809884444444444	0.00517751986441803\\
0.080992	0.0118223449420592\\
0.0809937777777778	0.0100114516202863\\
0.0809955555555556	0.0105708843782238\\
0.0809973333333333	0.00478549987933879\\
0.0810008888888889	0.00716934578212197\\
0.0810026666666667	0.00529305811038616\\
0.081008	0.00729047910364106\\
0.0810115555555556	0.00136491160915295\\
0.0810133333333334	0.0049993659206447\\
0.0810151111111111	0.00286585901982792\\
0.0810186666666667	0.00573131204195196\\
0.0810204444444445	0.00439013110933673\\
0.0810222222222222	0.0067885550564796\\
0.081024	0.00532779373245462\\
0.0810257777777778	0.00676362883649551\\
0.0810275555555556	0.00257500721690621\\
0.0810346666666667	0.0113236886351286\\
0.0810382222222222	0.00552941806648974\\
0.0810417777777778	0.00970131003117947\\
0.0810435555555556	0.00870162122999335\\
0.0810471111111111	0.015944050547073\\
0.0810506666666667	0.00831954799661525\\
0.0810524444444445	0.0119904979416808\\
0.081056	0.0106120690449698\\
0.0810577777777778	0.0129235594502606\\
0.0810613333333333	0.0110628723196809\\
0.0810648888888889	0.0162763530757664\\
0.0810702222222222	0.009711371184666\\
0.081072	0.0154879639157126\\
0.0810755555555556	0.00194498225471301\\
0.0810791111111111	0.00848501541376601\\
0.0810808888888889	0.00394342182423374\\
0.0810826666666667	0.00615127214473138\\
0.0810844444444445	0.0025443485562498\\
0.0810897777777778	0.00723926462031807\\
0.0810915555555556	0.00276822738356941\\
0.0810933333333334	0.00827642965297096\\
0.0810951111111111	0.00280029817063041\\
0.0810968888888889	0.0100326951853687\\
0.0811004444444444	0.00815847475028245\\
0.0811057777777778	0.01717175852116\\
0.0811075555555556	0.015203231175984\\
0.0811093333333333	0.0152863183928256\\
0.0811111111111111	0.00843921762218264\\
0.0811128888888889	0.0111155709411199\\
0.0811164444444445	0.00223842995126985\\
0.0811182222222222	0.00296761771244641\\
0.08112	0.00031446920986436\\
0.0811217777777778	0.00319088294039357\\
0.0811235555555556	0.000978419469286562\\
0.0811253333333333	0.0083479385886048\\
0.0811271111111111	0.00714498980736933\\
0.0811324444444445	0.0112901666285538\\
0.0811342222222222	0.00592832985599601\\
0.0811377777777778	0.0108745705383659\\
0.0811395555555556	0.00621577713064017\\
0.0811431111111111	0.00912076806170384\\
0.0811502222222222	0.000192659170504567\\
0.081152	0.00739991530469331\\
0.0811537777777778	0.00382191598512038\\
0.0811608888888889	0.0168186263257959\\
0.0811662222222222	0.01232492606691\\
0.081168	0.0157659775384001\\
0.0811697777777778	0.0103192309886842\\
0.0811715555555556	0.0116344000027068\\
0.0811733333333333	0.0105342648814933\\
0.0811804444444444	0.0237398629218323\\
0.0811875555555556	0.00840874224571522\\
0.0811911111111111	0.0112778267830662\\
0.0811928888888889	0.00364498416323616\\
0.0811964444444445	0.00613620762509562\\
0.0811982222222222	0.00249298926655639\\
0.0812	0.0106303840380282\\
0.0812035555555556	0.00395650148990456\\
0.0812053333333334	0.0126229401626194\\
0.0812088888888889	0.0087350633409588\\
0.0812124444444444	0.0121262656290989\\
0.081216	0.00780195709599873\\
0.0812177777777778	0.0149710734042327\\
0.0812195555555556	0.0108454561477063\\
0.0812231111111111	0.015091330463698\\
0.0812337777777778	0.00727593969184223\\
0.0812355555555556	0.0112298709498179\\
0.0812373333333333	0.0091876152690776\\
0.0812391111111111	0.0120088575032382\\
0.0812408888888889	0.0102100985110575\\
0.0812462222222222	0.0199135906056178\\
0.0812497777777778	0.0128867954548347\\
0.0812533333333333	0.01609655368962\\
0.0812551111111111	0.0159790384760666\\
0.0812586666666667	0.00929837664297184\\
0.0812604444444444	0.011912122634899\\
0.0812622222222222	0.010875150088478\\
0.081264	0.0110275198609991\\
0.0812675555555556	0.00499025805859962\\
0.0812746666666667	0.0180831779644474\\
0.0812764444444445	0.0158269790945554\\
0.0812782222222222	0.017885970418912\\
0.0812817777777778	0.00442133645500348\\
0.0812853333333333	0.0147575523346054\\
0.0812888888888889	0.00540874491339743\\
0.0812924444444444	0.00742646306363542\\
0.0812942222222222	0.00616677099986193\\
0.081296	0.00966586332045327\\
0.0813013333333333	0.00261025275107563\\
0.0813084444444445	0.0102088749163096\\
0.0813102222222222	0.0100099329194896\\
0.0813137777777778	0.0157424908514842\\
0.0813173333333334	0.00982189897582081\\
0.0813191111111111	0.0139898609995077\\
0.0813244444444444	0.00845387761165228\\
0.0813262222222222	0.00972000091815081\\
0.081328	0.00535263823566248\\
0.0813297777777778	0.0104762810376815\\
0.0813351111111111	0.00625108573811692\\
0.0813404444444445	0.0079719102584706\\
0.0813422222222222	0.00720645520987109\\
0.081344	0.00929102574674448\\
0.0813475555555556	0.00833413691500134\\
0.0813493333333333	0.00518061546137202\\
0.0813528888888889	0.00346736983778498\\
0.08136	0.0131183558777526\\
0.0813617777777778	0.00988074497016728\\
0.0813653333333333	0.0195245980932655\\
0.0813706666666667	0.00542427114569266\\
0.0813742222222222	0.00689931681097242\\
0.081376	0.00211067823353414\\
0.0813795555555556	0.00807662322662711\\
0.0813831111111111	0.00046353045615935\\
0.0813902222222222	0.0153050875608748\\
0.081392	0.0112817644818854\\
0.0813955555555556	0.0186856705254788\\
0.0813991111111111	0.0097995191609152\\
0.0814008888888889	0.0159577721826901\\
0.0814026666666667	0.0158650025238378\\
0.0814044444444444	0.00982361932049353\\
0.0814062222222222	0.0147742108139774\\
0.0814097777777778	0.00341169166970012\\
0.0814133333333333	0.00507877305944562\\
0.0814168888888889	0.00271480155714512\\
0.0814186666666667	0.00793971985967346\\
0.0814204444444445	0.00786589458215795\\
0.0814222222222222	0.000667136302016674\\
0.081424	0.00557203205722598\\
0.0814275555555556	0.00360020384911611\\
0.0814293333333334	0.00771151825269789\\
0.0814311111111111	0.00720159009275231\\
0.0814382222222222	0.0240686664866745\\
0.0814435555555556	0.0102289161580633\\
0.0814471111111111	0.0110126825645238\\
0.0814488888888889	0.0101136549455179\\
0.0814506666666667	0.0102648014314833\\
0.0814524444444444	0.00865801392731469\\
0.081456	0.00301754274946406\\
0.0814595555555556	0.00436869666742953\\
0.0814631111111111	0.00683239633780586\\
0.0814648888888889	0.00545832219644676\\
0.0814666666666667	0.00565477274536386\\
0.0814684444444445	0.00253399112529398\\
0.081472	0.00888405578738335\\
0.0814737777777778	0.000905236136213905\\
0.0814808888888889	0.0114706105786669\\
0.0814862222222222	0.00957351545214682\\
0.0814897777777778	0.0177754483644915\\
0.0814915555555556	0.0156429920540471\\
0.0814968888888889	0.0212592148939117\\
0.0815022222222222	0.00846481502947954\\
0.0815057777777778	0.0156927915763963\\
0.0815093333333334	0.006466215312705\\
0.0815111111111111	0.0107211806259702\\
0.0815146666666667	0.00345825186122625\\
0.0815164444444444	0.00496602104088012\\
0.0815182222222222	0.00378717480505489\\
0.0815217777777778	0.0112430907520919\\
0.0815253333333333	0.00825021794670439\\
0.0815288888888889	0.0173314980944598\\
0.0815342222222222	0.0118548090710882\\
0.0815413333333333	0.00262353926634518\\
0.0815484444444445	0.0204051758677\\
0.0815502222222222	0.0189035425015258\\
0.081552	0.020809668253033\\
0.0815537777777778	0.0200895542172863\\
0.0815573333333333	0.0240591123645285\\
0.0815715555555556	0.00224484236448133\\
0.0815751111111111	0.0104621353169367\\
0.0815804444444445	0.00449167616126181\\
0.081584	0.0100360920682778\\
0.0815857777777778	0.00825700048182007\\
0.0815875555555556	0.00987704303047754\\
0.0815911111111111	0.00664384490184733\\
0.0815928888888889	0.0121112525469018\\
0.0815964444444444	0.0040084081819845\\
0.0815982222222222	0.00597932120584982\\
0.0816	0.0047000677040992\\
0.0816035555555556	0.0113520010356159\\
0.0816088888888889	0.00366484764719002\\
0.0816106666666667	0.00646513398107421\\
0.0816124444444445	0.0052416326289379\\
0.081616	0.0125586712593944\\
0.0816177777777778	0.00791306076439552\\
0.0816231111111111	0.0189734540214976\\
0.0816302222222222	0.0121450403105759\\
0.081632	0.0143725071674994\\
0.0816355555555556	0.00264681789712679\\
0.0816391111111111	0.00740558556331603\\
0.0816408888888889	0.00495305966599355\\
0.0816462222222222	0.00967995902470303\\
0.081648	0.00614902063884687\\
0.0816533333333333	0.0189749519736138\\
0.0816551111111111	0.0187549094247311\\
0.0816568888888889	0.0209618135598643\\
0.0816604444444445	0.0153432959930867\\
0.0816622222222222	0.0166417742706836\\
0.081664	0.00625224924572598\\
0.0816675555555555	0.0130075051212253\\
0.0816693333333333	0.00868041530309788\\
0.0816764444444444	0.0165815770075479\\
0.0816817777777778	0.00991973905495702\\
0.0816853333333333	0.0060417122561468\\
0.0816871111111111	0.00617020399558324\\
0.0816888888888889	0.00451753233910676\\
0.0816924444444445	0.011401807651889\\
0.081696	0.00811368041266036\\
0.0816977777777778	0.00876764202801017\\
0.0816995555555556	0.00810378718805763\\
0.0817013333333333	0.0100730597478486\\
0.0817066666666667	0.0012326268782081\\
0.0817102222222222	0.00698658633574339\\
0.0817137777777778	0.00162362977240488\\
0.0817173333333333	0.0145478976403852\\
0.0817244444444445	0.00503573368878266\\
0.0817262222222222	0.00676272197838002\\
0.0817297777777778	0.00223823112109922\\
0.0817333333333334	0.00855562129757301\\
0.0817368888888889	0.00455672294462886\\
0.0817386666666667	0.00538687130511722\\
0.0817422222222222	0.00395189823079026\\
0.081744	0.00521019962816269\\
0.0817457777777778	0.0013342139749242\\
0.0817493333333333	0.00429033850326072\\
0.0817564444444445	0.0117878122988399\\
0.08176	0.006778360648557\\
0.0817635555555556	0.0137621643101329\\
0.0817688888888889	0.00321164101482685\\
0.0817706666666667	0.00575441364481324\\
0.0817724444444445	0.00315589254736406\\
0.0817777777777778	0.00873006710866714\\
0.0817795555555555	0.00441226160812774\\
0.0817831111111111	0.00941147646795776\\
0.0817866666666667	0.00566830734338433\\
0.0817884444444444	0.00762043687426908\\
0.0817937777777778	0.000479660866001291\\
0.0818044444444445	0.0216647641147718\\
0.081808	0.0119883946980238\\
0.0818115555555556	0.0180908437033092\\
0.0818204444444444	0.00598888468881353\\
0.0818222222222222	0.00757200780359576\\
0.0818275555555556	0.00352111580677814\\
0.0818293333333333	0.0080940899108016\\
0.0818346666666667	0.00179261719790078\\
0.0818382222222222	0.0111944214713207\\
0.0818417777777778	0.00215080569440934\\
0.0818453333333334	0.0108440869681243\\
0.0818471111111111	0.00369823507148903\\
0.0818506666666667	0.0148279847506612\\
0.0818542222222222	0.00083664205293657\\
0.081856	0.0093004162716987\\
0.0818577777777778	0.00797528740028008\\
0.0818595555555556	0.0104156176940865\\
0.0818631111111111	0.00194325152206545\\
0.0818648888888889	0.00743004480148216\\
0.0818666666666667	0.00607153177101605\\
0.0818684444444444	0.00731218934638045\\
0.081872	0.00569611902626729\\
0.0818737777777778	0.00864979239292804\\
0.0818773333333333	0.00259204088510698\\
0.0818791111111111	0.0062096112893055\\
0.0818808888888889	0.00320496867809275\\
0.0818897777777778	0.0210792295466627\\
0.0818915555555556	0.0209306092151404\\
0.0818933333333333	0.0100346885316747\\
0.0818968888888889	0.0172866694862474\\
0.0819022222222222	0.00435459443902422\\
0.0819093333333333	0.014782664833052\\
0.0819182222222222	0.00467092591559898\\
0.08192	0.00827185272613842\\
0.0819235555555556	0.000136614339377256\\
0.0819306666666667	0.0182374762871784\\
0.0819324444444444	0.0132648501579512\\
0.0819342222222222	0.0150763501328557\\
0.0819395555555556	0.00387720426885999\\
0.081952	0.0304515671996178\\
0.0819555555555556	0.0260621160672154\\
0.0819573333333333	0.0288273522280441\\
0.0819626666666667	0.0126181379866436\\
0.0819662222222222	0.0150795011668591\\
0.081968	0.00704274822665091\\
0.0819715555555556	0.0126937605049634\\
0.0819733333333333	0.00973337108292108\\
0.0819786666666667	0.0129049988001497\\
0.0819857777777778	0.00214397841690492\\
0.0819893333333333	0.0121011275505564\\
0.0819928888888889	0.0101455110559234\\
0.0819946666666667	0.0108067183501143\\
0.082	0.00824122952789652\\
0.0820017777777778	0.0110559376276617\\
0.0820071111111111	0.00576869953437323\\
0.0820088888888889	0.0073349191031685\\
0.0820106666666667	0.00216375711183026\\
0.0820142222222222	0.0081526296442252\\
0.0820177777777778	0.00149346036802958\\
0.0820213333333333	0.00741208050770709\\
0.0820248888888889	0.00151011944106336\\
0.082032	0.0170921235140281\\
0.0820444444444444	0.00439791224156508\\
0.0820462222222222	0.005480610773477\\
0.0820497777777778	0.00447455518202453\\
0.0820533333333333	0.00804125978585699\\
0.0820551111111111	0.00243410449089768\\
0.0820568888888889	0.00777347011207641\\
0.0820622222222222	0.00163007107985425\\
0.082064	0.00554092184212199\\
0.0820693333333333	0.00147217108813011\\
0.0820746666666667	0.0147504452966909\\
0.0820782222222222	0.0115848976833872\\
0.08208	0.0150466537949177\\
0.0820835555555556	0.010794247893083\\
0.0820853333333333	0.0155465284721586\\
0.0820888888888889	0.01066313737096\\
0.0820906666666667	0.0150378676687656\\
0.0820942222222222	0.00275037264688116\\
0.0820995555555556	0.0112150715533492\\
0.0821013333333333	0.00701445938585962\\
0.0821066666666667	0.0153864804116618\\
0.0821102222222222	0.00879424612441443\\
0.082112	0.0150946207029364\\
0.0821191111111111	0.00217701085889335\\
0.0821262222222222	0.0105620451730541\\
0.0821297777777778	0.00179153540913815\\
0.0821315555555556	0.00674963486068333\\
0.0821368888888889	0.00209219006112885\\
0.0821422222222222	0.00696081116469247\\
0.082144	0.00566293937338971\\
0.0821457777777778	0.00780949163796751\\
0.0821493333333334	0.00159657643775357\\
0.0821511111111111	0.00757373986047291\\
0.0821546666666667	0.00229458087794052\\
0.0821564444444444	0.00237714259654995\\
0.0821582222222222	0.00189024623860154\\
0.0821617777777778	0.00958639966692881\\
0.0821635555555556	0.0053876682028722\\
0.0821671111111111	0.00735477276511898\\
0.0821706666666667	0.00256899269308952\\
0.0821742222222222	0.00941502512001535\\
0.0821795555555556	0.00397298998739945\\
0.0821831111111111	0.00670629268633482\\
0.0821866666666667	0.0047335703025605\\
0.0821902222222222	0.0107719288027358\\
0.0821937777777778	0.00313991386182286\\
0.0821955555555555	0.0067110131437563\\
0.0821991111111111	0.00609481844555226\\
0.0822008888888889	0.0082483927324157\\
0.0822044444444444	0.00442199308986552\\
0.0822062222222222	0.00689793378926712\\
0.0822097777777778	0.00385206676640068\\
0.0822133333333333	0.0100785195685627\\
0.0822186666666667	0.00379842183262535\\
0.0822293333333333	0.0160874146069465\\
0.0822328888888889	0.00133501225999794\\
0.0822364444444444	0.0053391708437352\\
0.0822382222222222	0.00163787114087838\\
0.08224	0.00447425552050887\\
0.0822417777777778	0.000855109447940233\\
0.0822488888888889	0.0166408162843291\\
0.0822613333333334	0.00276229823146207\\
0.0822631111111111	0.00459379493903112\\
0.0822666666666667	0.00189238788902735\\
0.0822684444444444	0.00419594975349524\\
0.082272	0.00157672617489527\\
0.0822755555555556	0.00729614601374048\\
0.0822773333333333	0.00390048062709245\\
0.0822808888888889	0.0117982427358558\\
0.0822826666666667	0.00997526823047609\\
0.0822862222222222	0.0142310592540715\\
0.082288	0.010617639944716\\
0.0822933333333333	0.0175631452302167\\
0.0822968888888889	0.00421823375159797\\
0.0823004444444445	0.00896699003754106\\
0.0823022222222222	0.0064577180898284\\
0.0823057777777778	0.00983137558827915\\
0.0823075555555556	0.00664730310256567\\
0.0823111111111111	0.0107320989226029\\
0.0823146666666667	0.00305160495523341\\
0.08232	0.0126821756830501\\
0.0823217777777778	0.0107438904867666\\
0.0823253333333333	0.0186548059785359\\
0.0823288888888889	0.00970724759879613\\
0.0823324444444445	0.0141595298434827\\
0.082336	0.00561738924013791\\
0.0823413333333333	0.0160132404351422\\
0.0823448888888889	0.0122382890013349\\
0.0823502222222222	0.00748407381464333\\
0.082352	0.00814189063116519\\
0.0823537777777778	0.00217610783617025\\
0.0823555555555556	0.00707274414002929\\
0.0823591111111111	0.00143628565046622\\
0.0823644444444445	0.0145036211489456\\
0.0823697777777778	0.0055266194023196\\
0.0823715555555556	0.00791432530168243\\
0.0823751111111111	0.00265522891720729\\
0.0823822222222222	0.0160693177661638\\
0.0823928888888889	0.00404116940167221\\
0.0823964444444444	0.00308899003219876\\
0.0824017777777778	0.013287953582503\\
0.0824053333333333	0.0168288422712392\\
0.0824071111111111	0.015294304412898\\
0.0824088888888889	0.0153418494427767\\
0.0824124444444445	0.0190396191045327\\
0.0824213333333333	0.0045197163053009\\
0.0824231111111111	0.00532907484132142\\
0.0824248888888889	0.00299017253322378\\
0.082432	0.0191128341313915\\
0.0824355555555556	0.0166992747270507\\
0.0824373333333333	0.0172884467107256\\
0.0824408888888889	0.0109585545383183\\
0.0824462222222222	0.0180607789176329\\
0.082448	0.015666725368559\\
0.0824551111111111	0.0220648306401209\\
0.0824622222222222	0.00182349287250969\\
0.0824657777777778	0.00914834067583278\\
0.0824675555555556	0.00878792086725697\\
0.0824693333333333	0.00884178728534482\\
0.0824728888888889	0.0155294697379124\\
0.0824746666666667	0.0120142806903024\\
0.0824782222222222	0.014401930695807\\
0.0824817777777778	0.00531504670133032\\
0.0824835555555556	0.0107822094491029\\
0.0824853333333333	0.0084030981656161\\
0.0824888888888889	0.0157811814718485\\
0.0824924444444445	0.0126524750285498\\
0.0824942222222222	0.0171550314383291\\
0.0825013333333333	0.0122741206935481\\
0.0825031111111111	0.0128095958679049\\
0.0825066666666667	0.00506811351722047\\
0.0825102222222222	0.00880547600381243\\
0.0825137777777778	0.00307572473708539\\
0.0825155555555556	0.00563170646105873\\
0.0825173333333333	0.00446398900359157\\
0.0825191111111111	0.00790641503073036\\
0.0825208888888889	0.00730717443102383\\
0.0825244444444445	0.0105776160637948\\
0.082528	0.0103702253163688\\
0.0825297777777778	0.0153411914377019\\
0.0825368888888889	0.00673345916242032\\
0.0825386666666667	0.00813933734777778\\
0.082544	0.00281775431742107\\
0.0825475555555556	0.0148822966470427\\
0.0825493333333333	0.0124997586521018\\
0.0825546666666667	0.0243202355489953\\
0.08256	0.0167552205585806\\
0.0825653333333334	0.0228343903051279\\
0.0825706666666667	0.0100340366637358\\
0.0825724444444444	0.0126182187046927\\
0.082576	0.00627637046574034\\
0.0825831111111111	0.0162791920441926\\
0.0825884444444445	0.0105924222004369\\
0.0825902222222222	0.0123422578171156\\
0.0825937777777778	0.00360831935444167\\
0.0825991111111111	0.0191732415639052\\
0.0826008888888889	0.0180427802453989\\
0.0826026666666667	0.0196778433974655\\
0.0826062222222222	0.018642232638838\\
0.082608	0.0200636878849071\\
0.0826097777777778	0.0191272015490164\\
0.0826115555555555	0.0197281191990287\\
0.0826168888888889	0.00789653624532191\\
0.0826186666666667	0.0100789088906796\\
0.0826222222222222	0.00599221326440669\\
0.0826257777777778	0.0141808828601324\\
0.0826275555555556	0.00825752931446308\\
0.0826293333333333	0.0094423604538775\\
0.0826346666666667	0.00360317526554033\\
0.0826364444444445	0.00726239063029469\\
0.0826382222222222	0.00410980242155337\\
0.0826471111111111	0.0146359466452077\\
0.0826506666666667	0.0105417292647882\\
0.0826524444444444	0.0152675339098872\\
0.0826542222222222	0.011187448030825\\
0.0826577777777778	0.0150603632465356\\
0.0826648888888889	0.00279021811012972\\
0.0826666666666667	0.00307686994263004\\
0.0826737777777778	0.0130120026420047\\
0.0826808888888889	0.00718598564983636\\
0.0826826666666667	0.00960231874163456\\
0.0826844444444444	0.00691918113646012\\
0.082688	0.0146790603225735\\
0.0826897777777778	0.00428931016594647\\
0.0826951111111111	0.011575889632858\\
0.0826968888888889	0.00495218632315442\\
0.0826986666666667	0.00668435688556818\\
0.0827004444444444	0.00300175303514227\\
0.082704	0.00696924339407387\\
0.0827075555555556	0.0027634595003086\\
0.0827111111111111	0.0110290365826539\\
0.0827128888888889	0.0102036509975324\\
0.0827164444444445	0.0136717405234209\\
0.0827235555555556	0.00784908188914693\\
0.0827253333333333	0.00811199154441855\\
0.0827271111111111	0.00225310209347618\\
0.0827324444444444	0.0105607278076859\\
0.082736	0.00231469374328247\\
0.0827484444444445	0.0175266109590584\\
0.0827537777777778	0.0167682513542914\\
0.0827573333333333	0.00957581338979341\\
0.0827591111111111	0.01132337116129\\
0.0827662222222222	0.0071467067989526\\
0.0827697777777778	0.0170872309456361\\
0.0827733333333333	0.00813269458903593\\
0.0827751111111111	0.0101096031504466\\
0.0827768888888889	0.00898424789785346\\
0.0827786666666667	0.0102952563812944\\
0.0827822222222222	0.0048678522253856\\
0.082784	0.00614885528536063\\
0.0827857777777778	0.00326155900628644\\
0.0827875555555556	0.00961970256102029\\
0.0827911111111111	0.00412931846815021\\
0.0827928888888889	0.00424845448280492\\
0.0827946666666667	0.00349704041602433\\
0.0827964444444445	0.00371601165073346\\
0.0827982222222222	0.00360119214969795\\
0.0828	0.00457862352969071\\
0.0828017777777778	0.00186225807495108\\
0.0828071111111111	0.0114210292752188\\
0.0828106666666667	0.00767500332236251\\
0.0828142222222222	0.0157020672464739\\
0.0828195555555556	0.00332700091775021\\
0.0828231111111111	0.0168610372340001\\
0.0828248888888889	0.0157658272978452\\
0.0828266666666667	0.0160559196008155\\
0.0828284444444445	0.0240901608492926\\
0.0828302222222222	0.0190240364637498\\
0.082832	0.0193480495384394\\
0.0828408888888889	0.0064808246579407\\
0.0828444444444444	0.0100121633818906\\
0.082848	0.00464069426031119\\
0.0828497777777778	0.00813796213213469\\
0.0828515555555556	0.00743302228444082\\
0.0828533333333333	0.0122521674035762\\
0.0828551111111111	0.0121704876235884\\
0.0828568888888889	0.0125788565750939\\
0.0828604444444445	0.00362125511269773\\
0.0828622222222222	0.00588868139170792\\
0.082864	0.00299717297217475\\
0.0828657777777778	0.00954061119199007\\
0.0828711111111111	0.00183674677406501\\
0.0828764444444444	0.0181205508437608\\
0.0828817777777778	0.0131812781191868\\
0.0828871111111111	0.0172590374077113\\
0.0828906666666667	0.00810164896912596\\
0.0828942222222222	0.0165345275210428\\
0.082896	0.0103951417522201\\
0.0828977777777778	0.0115997480740948\\
0.0828995555555556	0.00849733621621898\\
0.0829013333333333	0.013875070965349\\
0.0829066666666667	0.00435380412525307\\
0.0829084444444445	0.00734911052370291\\
0.082912	0.000629121715320036\\
0.0829137777777778	0.00495131617717565\\
0.0829155555555556	0.00133372383724689\\
0.0829173333333333	0.00300807277891346\\
0.0829191111111111	0.00278057907169552\\
0.0829208888888889	0.00470339208236176\\
0.0829226666666667	0.00172147386113758\\
0.082928	0.0106395637512102\\
0.0829297777777778	0.00872137117348296\\
0.0829315555555556	0.0106788197151118\\
0.0829351111111111	0.00717769379150895\\
0.0829368888888889	0.00948110786959605\\
0.0829422222222222	0.00294057240399964\\
0.0829457777777778	0.00797713010316189\\
0.0829475555555556	0.00458362420988193\\
0.0829546666666667	0.00979578878661233\\
0.0829635555555556	0.00262044255261193\\
0.0829653333333333	0.00572466389897452\\
0.0829688888888889	0.00523442532625079\\
0.0829706666666667	0.00616877462534943\\
0.0829724444444445	0.00576353750841624\\
0.0829742222222222	0.00965179910803929\\
0.0829777777777778	0.00381522878357479\\
0.0829795555555556	0.00663260239333954\\
0.0829848888888889	0.00280820230523901\\
0.0829866666666667	0.0056839497431535\\
0.0829884444444444	0.00289409015653491\\
0.0829902222222222	0.00467364561959405\\
0.0829937777777778	0.00245478570407473\\
0.0829973333333333	0.0103119953737799\\
0.0830008888888889	0.00393019707454523\\
0.0830026666666667	0.00842355475853643\\
0.083008	0.00100537740840825\\
0.0830115555555556	0.00796428681894701\\
0.0830133333333333	0.00411242578499979\\
0.0830186666666667	0.00949051117644797\\
0.0830204444444445	0.00762231266706972\\
0.083024	0.011760548810169\\
0.0830257777777778	0.00436068932313038\\
0.0830275555555555	0.00586617588303759\\
0.0830311111111111	0.00449523022296622\\
0.0830346666666667	0.00605518974034289\\
0.0830364444444444	0.00456471453795909\\
0.0830382222222222	0.011164457273904\\
0.08304	0.00819305058545317\\
0.0830417777777778	0.0121210649496753\\
0.0830453333333333	0.00511586339634132\\
0.0830471111111111	0.0102725729909257\\
0.0830506666666667	0.0037548248428956\\
0.0830524444444445	0.00740360356414849\\
0.083056	0.00244355063308435\\
0.0830577777777778	0.00590732449798051\\
0.0830613333333333	0.00311941065125676\\
0.0830631111111111	0.00327346445211465\\
0.0830648888888889	0.00246419205072673\\
0.0830684444444444	0.00679166562841454\\
0.0830702222222222	0.00112706842295945\\
0.0830737777777778	0.012861828601551\\
0.0830773333333333	0.0138179749094621\\
0.0830808888888889	0.0128755952977603\\
0.0830826666666667	0.0176636445207513\\
0.0830862222222222	0.00967674752975081\\
0.0830933333333334	0.0218805839321482\\
0.0830986666666667	0.0166984186887325\\
0.0831004444444444	0.0226541830313829\\
0.083104	0.0141225224048585\\
0.0831057777777778	0.0154965432468709\\
0.0831093333333333	0.00336925641488314\\
0.0831128888888889	0.0112380849538198\\
0.0831146666666667	0.00773540278959872\\
0.0831182222222222	0.0156206534461739\\
0.08312	0.0143683405506459\\
0.0831253333333333	0.0226385495990001\\
0.0831271111111111	0.0178880787947117\\
0.0831288888888889	0.0182191896216589\\
0.083136	0.00201424092956237\\
0.0831413333333333	0.0114085131846446\\
0.0831431111111111	0.0109531064600097\\
0.0831448888888889	0.0119918464926607\\
0.083152	0.00375250690615059\\
0.0831555555555556	0.00710186987874525\\
0.0831573333333333	0.00258869158361222\\
0.0831591111111111	0.0051730907350562\\
0.0831608888888889	0.00260332338639854\\
0.0831626666666667	0.00757019244954135\\
0.0831662222222222	0.00154842299483907\\
0.0831697777777778	0.0100950613016395\\
0.0831715555555556	0.00693147193080881\\
0.0831751111111111	0.0120949710000816\\
0.0831786666666667	0.00532084081782178\\
0.0831804444444444	0.00855871461586857\\
0.083184	0.00584121023689049\\
0.0831875555555556	0.010512297146676\\
0.0831893333333333	0.00443661250879379\\
0.0831928888888889	0.00940236032065395\\
0.0831964444444445	0.00313850718111117\\
0.0832	0.00708058621156896\\
0.0832017777777778	0.00257417168699259\\
0.0832053333333334	0.00483014184958505\\
0.0832071111111111	0.00372907210428716\\
0.0832124444444444	0.0112461051731988\\
0.0832142222222222	0.00922453614781915\\
0.083216	0.0133678404590777\\
0.0832195555555556	0.00908706296117981\\
0.0832248888888889	0.0112443946616241\\
0.0832284444444444	0.000507974009162693\\
0.083232	0.00786184530135814\\
0.0832337777777778	0.00298465927407934\\
0.0832373333333333	0.00929981939594787\\
0.0832391111111111	0.00703024920525486\\
0.0832408888888889	0.00924102699229257\\
0.0832462222222222	0.00500851808189395\\
0.0832497777777778	0.00856056640824596\\
0.0832533333333333	0.00626420394919935\\
0.0832551111111111	0.0102442606384304\\
0.0832586666666667	0.00304111493362705\\
0.0832657777777778	0.00771895790853772\\
0.0832675555555556	0.00641650329204274\\
0.0832711111111111	0.0111014659642252\\
0.0832728888888889	0.00793807805561653\\
0.0832764444444445	0.0131596282319255\\
0.0832782222222222	0.0116078875773143\\
0.0832817777777778	0.0151159342879935\\
0.0832835555555556	0.0103305412411814\\
0.0832853333333334	0.0155098433684324\\
0.0832888888888889	0.0103038797712141\\
0.0832906666666667	0.0119293956227004\\
0.0832942222222222	0.00688608655446979\\
0.083296	0.00841889149745056\\
0.0832995555555556	0.00547329116460449\\
0.0833084444444445	0.0192278797750245\\
0.0833102222222222	0.0190209652229335\\
0.0833137777777778	0.0224831759019634\\
0.0833155555555556	0.0184223538369592\\
0.0833173333333333	0.0200036156560777\\
0.0833191111111111	0.0197818716873071\\
0.083328	0.00460302880483379\\
0.0833297777777778	0.0129526628450894\\
0.0833333333333333	0.00198417138567422\\
0.0833386666666667	0.0088503690143569\\
0.0833404444444444	0.00420492756179411\\
0.0833422222222222	0.00720976285545449\\
0.0833457777777778	0.00232291308825333\\
0.0833475555555556	0.00294570518002268\\
0.0833528888888889	0.000960081734791951\\
0.0833546666666667	0.00267612962784688\\
0.0833564444444445	0.00197800538034382\\
0.0833582222222222	0.00243194332180688\\
0.0833617777777778	0.00123882899903915\\
0.0833671111111111	0.0130029321183446\\
0.0833706666666667	0.00970704044815407\\
0.0833742222222222	0.0183428406704725\\
0.0833777777777778	0.0111456180460303\\
0.0833795555555556	0.014310845279657\\
0.0833848888888889	0.00290205290707302\\
0.0833884444444445	0.0100792220276233\\
0.083392	0.00659278290674967\\
0.0833937777777778	0.00827118691117779\\
0.0833973333333334	0.000332676149179673\\
0.0834008888888889	0.00551707520075218\\
0.0834044444444444	0.00509341982570397\\
0.083408	0.0158248735715522\\
0.0834097777777778	0.0110933678368687\\
0.0834115555555556	0.0117389429476633\\
0.0834151111111111	0.00830479012155802\\
0.0834186666666667	0.0191183555820055\\
0.0834222222222222	0.011436108890817\\
0.0834257777777778	0.0154775179263179\\
0.0834328888888889	0.00384709021627083\\
0.0834346666666667	0.00392007127698218\\
0.0834364444444445	0.00338893962848541\\
0.08344	0.00464082394481033\\
0.0834435555555556	0.000952305765872158\\
0.0834471111111111	0.00866724166969976\\
0.0834506666666667	0.00323118412805951\\
0.0834524444444444	0.00756570308618656\\
0.0834542222222222	0.0052795242558972\\
0.0834577777777778	0.00884276198909711\\
0.0834613333333333	0.00487642100505106\\
0.0834631111111111	0.0103622872383822\\
0.0834666666666667	0.00546947716994739\\
0.0834702222222222	0.0100296017670405\\
0.083472	0.0081389708517306\\
0.0834773333333333	0.0125985703265047\\
0.0834826666666667	0.00515715170818107\\
0.0834844444444444	0.00624363876200357\\
0.0834862222222222	0.00427084022752627\\
0.083488	0.00672602815386078\\
0.0834897777777778	0.00408748794576175\\
0.0834915555555556	0.00536999394302717\\
0.0834933333333333	0.00449914048265981\\
0.0834968888888889	0.00895459903851584\\
0.0835057777777778	0.0021862490444706\\
0.0835128888888889	0.0144043052621529\\
0.0835164444444444	0.00475444495566954\\
0.0835235555555556	0.0133575577809991\\
0.0835271111111111	0.00528349116362686\\
0.0835288888888889	0.0109726954414763\\
0.0835306666666667	0.0094397231866199\\
0.0835342222222222	0.0106660812174179\\
0.083536	0.0124452389397285\\
0.0835395555555556	0.00487326831041207\\
0.0835413333333333	0.0060934877199233\\
0.0835431111111111	0.00567776832338748\\
0.0835448888888889	0.00691326158520869\\
0.0835466666666667	0.00627431564845946\\
0.0835537777777778	0.00918235882913201\\
0.0835608888888889	0.00118265785410587\\
0.0835697777777778	0.0128467371842429\\
0.0835715555555556	0.0111787162823122\\
0.0835733333333333	0.0161912846161879\\
0.0835768888888889	0.00782435071277632\\
0.083584	0.0151086889202426\\
0.0835893333333333	0.0089226623541234\\
0.0835928888888889	0.00966752588140568\\
0.0835982222222222	0.00335625960680455\\
0.0836	0.00605813102414487\\
0.0836017777777778	0.00476619869845979\\
0.0836035555555556	0.00742295948163446\\
0.0836071111111111	0.000828458961042666\\
0.0836124444444445	0.0131431027715919\\
0.0836142222222222	0.0117437597998912\\
0.0836177777777778	0.0169965117149438\\
0.0836195555555556	0.0130693859950641\\
0.0836231111111111	0.0213342064198062\\
0.0836266666666667	0.0137712204503761\\
0.0836284444444444	0.0181503300964251\\
0.0836302222222222	0.0179284141294231\\
0.0836337777777778	0.00342393889543904\\
0.0836373333333333	0.00966894050996236\\
0.0836408888888889	0.00503807894145691\\
0.0836444444444444	0.011674514084393\\
0.0836515555555556	0.00215296475166887\\
0.0836551111111111	0.0144670177163555\\
0.0836586666666667	0.00664134747702408\\
0.0836622222222222	0.0150258962544797\\
0.083664	0.0114857221784257\\
0.0836675555555556	0.0145502024904581\\
0.0836728888888889	0.00581668359217236\\
0.0836746666666667	0.00639167749068323\\
0.0836764444444444	0.00288049848054223\\
0.08368	0.0106559665331607\\
0.0836817777777778	0.00671971734518545\\
0.0836835555555556	0.00683395822600522\\
0.0836853333333333	0.0123853843535292\\
0.0836871111111111	0.0115682842368106\\
0.0836906666666667	0.0117904725247273\\
0.0836942222222222	0.00770178744136396\\
0.083696	0.0114134724844598\\
0.0836995555555556	0.00451853817451006\\
0.0837031111111111	0.00802214088026507\\
0.0837102222222222	0.00187029340932618\\
0.0837173333333333	0.0169583587154384\\
0.0837226666666667	0.0109028868012193\\
0.083728	0.0130023429284008\\
0.0837386666666667	0.00730294333654052\\
0.0837475555555556	0.0160073620885369\\
0.0837511111111111	0.0104190336577862\\
0.0837528888888889	0.0117575767074839\\
0.0837546666666667	0.00690281191961942\\
0.0837564444444444	0.0136736157257031\\
0.08376	0.00535747346393015\\
0.0837635555555556	0.0112231866975135\\
0.0837671111111111	0.00824179031489122\\
0.0837688888888889	0.00349259424302042\\
0.0837777777777778	0.0160408040631042\\
0.0837813333333333	0.011055748466189\\
0.0837848888888889	0.0167073408018967\\
0.0837884444444444	0.0107548539767406\\
0.0837902222222222	0.0128355585444599\\
0.083792	0.0105655795892066\\
0.0837937777777778	0.0111771510402446\\
0.0838026666666667	0.00269762299342938\\
0.0838062222222222	0.00827831738933996\\
0.083808	0.00267267965469972\\
0.0838115555555556	0.00543510111859308\\
0.0838133333333334	0.00339653941414825\\
0.0838186666666667	0.0116283366782559\\
0.083824	0.00693673751189558\\
0.0838257777777778	0.00715951453690031\\
0.0838293333333333	0.00170748808558865\\
0.0838364444444445	0.0101209534436469\\
0.0838382222222222	0.00760842233960024\\
0.08384	0.0119093814361019\\
0.0838435555555556	0.00487031250904352\\
0.0838453333333333	0.00755553925279787\\
0.0838471111111111	0.00314878320739007\\
0.0838542222222222	0.0113425942836713\\
0.083856	0.0072986562079084\\
0.0838577777777778	0.00767252941938876\\
0.0838595555555556	0.00673749426318374\\
0.0838631111111111	0.00971156518084507\\
0.0838666666666667	0.00434796811389981\\
0.0838702222222222	0.00715861561755551\\
0.083872	0.00539228739083347\\
0.0838773333333333	0.00841438718638138\\
0.0838808888888889	0.00342819760406149\\
0.083888	0.0109873374521094\\
0.0838915555555556	0.00427807064461505\\
0.0838968888888889	0.0137520971688833\\
0.0838986666666667	0.00630347924762911\\
0.0839004444444444	0.00958715775409213\\
0.083904	0.000769282501794422\\
0.0839111111111111	0.0150567060458726\\
0.0839146666666667	0.0105056185129715\\
0.0839164444444445	0.016319935752468\\
0.08392	0.011096327573638\\
0.0839217777777778	0.013731927744476\\
0.0839271111111111	0.0031382173811679\\
0.0839306666666667	0.00473923606113069\\
0.0839324444444444	0.00107448674590832\\
0.0839342222222222	0.0123214358036009\\
0.083936	0.0110920878558654\\
0.0839377777777778	0.0133120104771931\\
0.0839413333333333	0.00765508851783764\\
0.0839448888888889	0.0136258214214999\\
0.0839484444444445	0.00755280746596088\\
0.083952	0.0110848087028186\\
0.0839537777777778	0.00753968762104001\\
0.0839555555555556	0.00938166366096671\\
0.0839573333333333	0.00933151492764731\\
0.0839608888888889	0.00408547011006222\\
0.0839626666666667	0.0114170567688207\\
0.0839662222222222	0.0012956776313878\\
0.0839697777777778	0.00885626630278069\\
0.0839733333333333	0.00199290623209722\\
0.0839768888888889	0.00806527622147976\\
0.0839786666666667	0.00755256470012419\\
0.0839857777777778	0.0168631911957883\\
0.0839893333333333	0.00934781668315909\\
0.0839928888888889	0.0202915335906332\\
0.0839964444444445	0.00588724839193669\\
0.084	0.0135809304357816\\
0.0840035555555556	0.00750670677173357\\
0.0840071111111111	0.00768552417536028\\
0.0840088888888889	0.00242563698301054\\
0.0840106666666667	0.00715959665435018\\
0.0840124444444444	0.00580516709659554\\
0.084016	0.0106974639221709\\
0.0840195555555556	0.00671537922062471\\
0.0840231111111111	0.0163075946312377\\
0.0840266666666667	0.00778278416821285\\
0.0840302222222222	0.0118737002188238\\
0.0840337777777778	0.00100202522609855\\
0.0840373333333334	0.00900759902926873\\
0.0840391111111111	0.0073812409263177\\
0.0840444444444444	0.0164844575672566\\
0.084048	0.0119126981257534\\
0.0840497777777778	0.014234777379726\\
0.0840551111111111	0.00519595732034461\\
0.0840586666666667	0.0107073168923943\\
0.0840604444444444	0.00292174618670552\\
0.084064	0.00552519217722716\\
0.0840657777777778	0.00295558112557689\\
0.0840675555555556	0.00386326462950726\\
0.0840711111111111	0.00235755264997431\\
0.0840764444444445	0.0110472844072724\\
0.0840782222222222	0.00612405573788319\\
0.0840853333333333	0.0211284069491034\\
0.0840888888888889	0.0174834093449313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0840888888888889	0.0174834093449313\\
0.0840906666666667	0.0188538326777223\\
0.084096	0.0161724449934783\\
0.0840995555555556	0.0260034931631445\\
0.0841031111111111	0.0161100108649285\\
0.0841048888888889	0.0204777030249945\\
0.0841102222222222	0.00580664334254802\\
0.0841137777777778	0.0100325695268577\\
0.0841155555555556	0.00309471058251631\\
0.0841191111111111	0.0111615745143251\\
0.0841208888888889	0.00796833178040265\\
0.0841244444444444	0.0111629663754382\\
0.084128	0.00879772823928288\\
0.0841297777777778	0.0118027426913965\\
0.0841315555555556	0.0115625519019554\\
0.0841333333333333	0.0133460613493432\\
0.0841422222222222	0.00176631478126954\\
0.084144	0.00573984903200475\\
0.0841475555555556	0.00123890970289239\\
0.0841511111111111	0.0120097494087793\\
0.0841582222222222	0.00398074116841513\\
0.08416	0.00472489677177693\\
0.0841617777777778	0.00157331322701376\\
0.0841635555555556	0.0127472617413527\\
0.0841671111111111	0.00878716236647389\\
0.0841688888888889	0.0126345612761894\\
0.0841742222222222	0.00387279419107128\\
0.084176	0.00869771952554366\\
0.0841777777777778	0.00485076601243783\\
0.0841795555555556	0.00624056538025325\\
0.0841813333333333	0.00360851907701665\\
0.0841902222222222	0.0133794256533907\\
0.0841991111111111	0.00237340149109969\\
0.0842026666666667	0.00642622457557881\\
0.0842044444444444	0.00485530783642485\\
0.0842062222222222	0.00817685748318936\\
0.0842115555555556	0.00542241112144837\\
0.0842133333333333	0.00970706046233011\\
0.0842151111111111	0.00495440555355281\\
0.0842186666666667	0.00680941528620274\\
0.0842204444444445	0.00530169293007007\\
0.084224	0.00915971132813698\\
0.0842275555555556	0.0030607997349989\\
0.0842293333333334	0.00609968854373241\\
0.0842311111111111	0.00600326885260694\\
0.0842328888888889	0.00799595155050448\\
0.0842346666666667	0.00688026433368846\\
0.0842364444444444	0.00829518956089353\\
0.08424	0.00299615349470628\\
0.0842417777777778	0.00468685184937689\\
0.0842435555555556	0.00421746826648153\\
0.084256	0.0196767228129538\\
0.0842631111111111	0.00931969668443947\\
0.0842648888888889	0.0159380281062531\\
0.0842702222222222	0.00301539308551788\\
0.0842773333333333	0.0115278200101522\\
0.0842808888888889	0.00283790151488261\\
0.0842826666666667	0.00797646072317515\\
0.0842844444444444	0.00451333469122231\\
0.084288	0.00985431044482515\\
0.0842915555555556	0.00261802001024569\\
0.0842951111111111	0.0100814361321875\\
0.0842968888888889	0.0025730767974356\\
0.0843022222222222	0.00547060044221745\\
0.084304	0.00465311955740078\\
0.0843093333333333	0.0109439713396954\\
0.0843146666666667	0.00451733516698646\\
0.0843164444444444	0.00632535666977618\\
0.0843217777777778	0.0031243346960162\\
0.0843253333333333	0.00855636619117101\\
0.0843342222222222	0.00318451526824665\\
0.0843395555555556	0.00637299821190904\\
0.0843431111111111	0.00432612109074776\\
0.0843484444444444	0.0166433452034256\\
0.0843537777777778	0.0122385598726309\\
0.0843555555555556	0.0150393238745955\\
0.0843591111111111	0.0138802403373263\\
0.0843626666666667	0.0190055076997022\\
0.084368	0.00315140816572695\\
0.0843733333333333	0.00635220466320471\\
0.0843786666666667	0.00228342399303602\\
0.0843822222222222	0.0126899050794498\\
0.0843875555555555	0.000529117841107263\\
0.0843928888888889	0.00667758264474796\\
0.0844	0.00208478839211734\\
0.0844017777777778	0.00356857763610874\\
0.0844035555555556	0.00211418297625646\\
0.0844053333333333	0.00359431850430431\\
0.0844071111111111	0.00265947345138259\\
0.0844106666666667	0.0116633441677456\\
0.084416	0.00877161592489284\\
0.0844195555555556	0.0154188617895087\\
0.0844231111111111	0.0076248521576926\\
0.0844266666666667	0.0121819388523798\\
0.0844284444444444	0.00463327154509086\\
0.0844302222222222	0.00621703367653556\\
0.084432	0.00475799073260302\\
0.0844355555555556	0.0103743435115755\\
0.0844391111111111	0.00108350662540138\\
0.0844497777777778	0.0173375979091825\\
0.0844533333333334	0.0123258654137766\\
0.0844551111111111	0.00766585243781248\\
0.0844586666666667	0.016282795366104\\
0.0844622222222222	0.00478869396814735\\
0.084464	0.00818812468285585\\
0.0844693333333333	0.00134561000708247\\
0.0844746666666667	0.00731819583428636\\
0.0844782222222222	0.00239539836640462\\
0.08448	0.00316504048315958\\
0.0844835555555556	0.00111817639509365\\
0.0844853333333333	0.00367966776305637\\
0.0844871111111111	0.00336005254354871\\
0.0844977777777778	0.0164053351564257\\
0.0845048888888889	0.00443522441499225\\
0.0845066666666667	0.00486970565646702\\
0.084512	0.0021666722159864\\
0.0845155555555556	0.0107146743224369\\
0.0845173333333333	0.0101070958622897\\
0.0845208888888889	0.0118526522739817\\
0.0845226666666667	0.0104809044299753\\
0.0845244444444445	0.0116671892421339\\
0.084528	0.0108990327006754\\
0.0845315555555556	0.012990717147946\\
0.0845333333333333	0.0122605504834049\\
0.0845351111111111	0.0150439333900644\\
0.0845368888888889	0.0107066710250039\\
0.084544	0.0221178742122778\\
0.0845493333333333	0.0193123893425414\\
0.0845511111111111	0.0232477301636157\\
0.0845564444444445	0.0178362597509014\\
0.0845617777777778	0.00884571691807046\\
0.0845635555555556	0.00894888612529954\\
0.0845671111111111	0.0132404943278935\\
0.0845688888888889	0.0097601404443334\\
0.0845706666666667	0.0111067475800558\\
0.0845742222222222	0.00830402781720771\\
0.0845777777777778	0.0150012195688741\\
0.0845813333333333	0.0128230398863573\\
0.0845831111111111	0.0146196024778971\\
0.0845955555555556	0.00239195852659441\\
0.0846008888888889	0.00752006014012591\\
0.0846044444444445	0.00135298396945738\\
0.0846062222222222	0.00726191507315743\\
0.0846097777777778	0.00302475081531256\\
0.0846115555555556	0.00586545824200654\\
0.0846133333333333	0.00157948876095279\\
0.0846168888888889	0.00796674569976466\\
0.0846186666666667	0.00403048659934244\\
0.084624	0.00566210750551141\\
0.0846257777777778	0.00407555621995817\\
0.0846293333333333	0.00949713012863551\\
0.0846311111111111	0.00810320925799971\\
0.0846346666666667	0.00337373161911733\\
0.08464	0.00939895720108433\\
0.0846435555555556	0.00659430557108112\\
0.0846453333333334	0.00885090740888794\\
0.0846471111111111	0.00802467002391771\\
0.0846488888888889	0.00828295554007677\\
0.0846506666666667	0.00521249236488189\\
0.0846542222222222	0.0094082380622427\\
0.084656	0.00591841568243728\\
0.0846631111111111	0.0120473978012177\\
0.0846648888888889	0.0102573027328231\\
0.0846684444444445	0.0151569482861874\\
0.0846702222222222	0.0122828512023388\\
0.084672	0.0124046065208407\\
0.0846755555555556	0.00271762591866584\\
0.0846773333333333	0.00899741187257896\\
0.0846791111111111	0.00231008737394914\\
0.0846862222222222	0.0110623691710192\\
0.084688	0.00593831039434919\\
0.0846915555555556	0.0117693209134424\\
0.0846933333333333	0.0112935915039289\\
0.0846986666666667	0.020414520528343\\
0.084704	0.0107192853685025\\
0.0847057777777778	0.0141672778826269\\
0.0847111111111111	0.00502736473938858\\
0.08472	0.0122953529530132\\
0.0847217777777778	0.0106278804306779\\
0.0847253333333333	0.0156840900611899\\
0.0847288888888889	0.00954812185601731\\
0.0847342222222222	0.015482504592772\\
0.0847377777777778	0.0106867257407896\\
0.0847413333333333	0.0191034309928326\\
0.0847431111111111	0.0146090775388618\\
0.0847448888888889	0.0172246168110219\\
0.0847484444444445	0.0110054629858425\\
0.0847502222222222	0.0140764340714006\\
0.0847573333333334	0.00584344359617364\\
0.0847591111111111	0.00730538914693421\\
0.0847626666666667	0.00461359080670096\\
0.0847644444444444	0.0111226270899095\\
0.084768	0.00848728914467275\\
0.0847697777777778	0.0173215809337355\\
0.0847733333333333	0.00919685307326176\\
0.0847786666666667	0.0128806916849666\\
0.0847804444444445	0.0127357072836804\\
0.0847822222222222	0.00734078770199467\\
0.084784	0.0128398647436156\\
0.0847875555555556	0.0120364624253659\\
0.0847893333333333	0.013212925521858\\
0.0847946666666667	0.00692199663109602\\
0.0847964444444445	0.0114221138027972\\
0.0848017777777778	0.0025530571919703\\
0.0848053333333333	0.00901225122038332\\
0.0848088888888889	0.0059355017833122\\
0.084816	0.0164684424023444\\
0.0848231111111111	0.00504980990867077\\
0.0848248888888889	0.00908631802847273\\
0.0848266666666667	0.00143191887064789\\
0.084832	0.0085335964064171\\
0.0848337777777778	0.0062197613507205\\
0.0848355555555556	0.0101929816680779\\
0.0848373333333333	0.00922590690128108\\
0.0848391111111111	0.00983430241921465\\
0.0848426666666667	0.00613329354827388\\
0.0848462222222222	0.0100640737614449\\
0.084848	0.00588418171806368\\
0.0848497777777778	0.0132102644126261\\
0.0848568888888889	0.00336448893480731\\
0.0848586666666667	0.007391275048202\\
0.0848604444444445	0.00540714144977539\\
0.0848622222222222	0.00871080252850312\\
0.084864	0.00771346500908446\\
0.0848657777777778	0.00989820432695157\\
0.0848675555555556	0.00128446743931926\\
0.0848693333333334	0.00522483834461734\\
0.0848711111111111	0.00351750689369418\\
0.0848728888888889	0.00448662871854322\\
0.0848746666666667	0.00301838340331137\\
0.0848817777777778	0.0176449654565057\\
0.0848835555555556	0.0167272516083768\\
0.0848871111111111	0.0220750364264444\\
0.0848906666666667	0.00925307940191594\\
0.0848942222222222	0.0155920488736591\\
0.0848977777777778	0.00242103408393377\\
0.0849031111111111	0.0102623214356645\\
0.0849048888888889	0.0058834055576758\\
0.0849102222222222	0.0146349138256914\\
0.0849173333333333	0.00295314227754687\\
0.0849191111111111	0.0030149908040733\\
0.0849208888888889	0.00220930071371966\\
0.0849226666666667	0.00559435049169738\\
0.0849262222222222	0.00159730274072345\\
0.0849386666666667	0.0170253997135697\\
0.0849404444444445	0.0164743879011648\\
0.0849422222222222	0.0177557277656908\\
0.084944	0.0104520798064208\\
0.0849475555555556	0.0184569472184135\\
0.0849528888888889	0.00743221517844481\\
0.0849564444444444	0.0156380054478459\\
0.0849582222222222	0.0126128401906424\\
0.0849617777777778	0.017132119664801\\
0.0849635555555556	0.0134226515137166\\
0.0849653333333333	0.0192249709864585\\
0.0849688888888889	0.0108334644094134\\
0.0849706666666667	0.0138984887569045\\
0.0849777777777778	0.00134023390897375\\
0.0849831111111111	0.0113976693202706\\
0.0849866666666667	0.00643166028110595\\
0.0849902222222222	0.0112487536196573\\
0.084992	0.0111537168164458\\
0.0849955555555556	0.0166446496402713\\
0.0850044444444444	0.0079236606952563\\
0.0850062222222222	0.0104439343141255\\
0.085008	0.00423690100457455\\
0.0850115555555556	0.0124169415050033\\
0.0850133333333333	0.0087192259281704\\
0.0850186666666667	0.0174881837359899\\
0.0850204444444445	0.0168867803750439\\
0.0850222222222222	0.0172145513377957\\
0.085024	0.0128115854955764\\
0.0850257777777778	0.0142132415842336\\
0.0850293333333333	0.0109388772777881\\
0.0850328888888889	0.0177785697458872\\
0.0850417777777778	0.00195487130949579\\
0.0850453333333333	0.00671149971696791\\
0.0850506666666667	0.00258811948631876\\
0.0850524444444445	0.00848699922235968\\
0.085056	0.002945076473689\\
0.0850613333333333	0.0121657878005123\\
0.0850631111111111	0.00659990549754907\\
0.0850648888888889	0.0102394135264671\\
0.0850666666666667	0.0101284541409135\\
0.0850702222222222	0.00432462427887226\\
0.0850791111111111	0.0130160523391143\\
0.0850808888888889	0.00720911333105442\\
0.085088	0.0130116055762013\\
0.0850933333333334	0.00667435369566172\\
0.0850951111111111	0.011592745426969\\
0.0850968888888889	0.00715097415398089\\
0.0851004444444445	0.00803738401958659\\
0.0851022222222222	0.00383013249874847\\
0.0851093333333333	0.0141831833953795\\
0.0851111111111111	0.0113676575376629\\
0.0851128888888889	0.0115255247333185\\
0.0851146666666667	0.0181039372384428\\
0.0851182222222222	0.00928074115182839\\
0.08512	0.00962612941775226\\
0.0851235555555556	0.00633637407773285\\
0.0851271111111111	0.0115882866901274\\
0.0851306666666667	0.00661266023562404\\
0.085136	0.0113775670940334\\
0.0851395555555556	0.00958264986238236\\
0.0851413333333333	0.0103299992360587\\
0.0851466666666667	0.00672361900578361\\
0.0851484444444444	0.00833884963869252\\
0.085152	0.00378637050171116\\
0.0851573333333333	0.0105295971599003\\
0.0851608888888889	0.00341657696971953\\
0.0851626666666667	0.00881908273382981\\
0.0851644444444445	0.00659818287160766\\
0.0851662222222222	0.00901886650352388\\
0.0851697777777778	0.00672995052678638\\
0.0851715555555556	0.00825926012972031\\
0.0851733333333334	0.00722315693816822\\
0.0851751111111111	0.00879485963219667\\
0.0851786666666667	0.000997543146172897\\
0.0851822222222222	0.00773375026753556\\
0.085184	0.0015541915339701\\
0.0851857777777778	0.00639480398497549\\
0.0851875555555556	0.00406120184262912\\
0.0851911111111111	0.0112615004485753\\
0.0851946666666667	0.00673098447482107\\
0.0851964444444445	0.00711304931329967\\
0.0852017777777778	0.00119934187924853\\
0.085216	0.0262960076013155\\
0.0852177777777778	0.0252101028873575\\
0.0852231111111111	0.0313948198511587\\
0.0852302222222222	0.0135078138177654\\
0.0852337777777778	0.0171288321394468\\
0.0852426666666667	0.00278881096215319\\
0.0852444444444445	0.00715496434732571\\
0.085248	0.00252839109910169\\
0.0852515555555556	0.0147595463509703\\
0.0852551111111111	0.00980216294209624\\
0.0852586666666667	0.0138908132631242\\
0.0852604444444444	0.0109264092121734\\
0.0852622222222222	0.0118906162999212\\
0.0852657777777778	0.00260363427159374\\
0.0852675555555556	0.00311538610468415\\
0.0852693333333333	0.00196952475750092\\
0.0852711111111111	0.00225397130465377\\
0.0852728888888889	0.00160516286234103\\
0.0852782222222222	0.0103360431563878\\
0.0852817777777778	0.00235014984548795\\
0.0852888888888889	0.00546829857360195\\
0.0852924444444444	0.00101282592672414\\
0.0852995555555556	0.00609794895051527\\
0.0853031111111111	0.00164040752638575\\
0.0853084444444445	0.00402406394475716\\
0.0853102222222222	0.00187538449971419\\
0.0853173333333333	0.00711830427765331\\
0.0853191111111111	0.00351580768375145\\
0.0853208888888889	0.00919112475326692\\
0.0853226666666667	0.00297939869351929\\
0.0853244444444445	0.0073425256203932\\
0.0853262222222222	0.00522285959943522\\
0.0853297777777778	0.0107784843606984\\
0.0853333333333333	0.00991517071588191\\
0.0853351111111111	0.013316149774493\\
0.0853368888888889	0.0114694269647571\\
0.0853386666666667	0.0139837342007064\\
0.0853422222222222	0.0123855594725645\\
0.0853457777777778	0.0180479569537726\\
0.0853493333333333	0.00786615513708561\\
0.0853511111111111	0.00914067645995048\\
0.0853546666666667	0.00682208959254263\\
0.0853564444444445	0.00896246153200603\\
0.0853582222222222	0.00350439359121599\\
0.0853617777777778	0.00921130223951996\\
0.0853653333333333	0.00848807961528675\\
0.0853671111111111	0.0109920777887546\\
0.0853706666666667	0.00508922122922198\\
0.0853724444444444	0.00591492880124381\\
0.085376	0.00433524484849881\\
0.0853795555555556	0.0139090153743743\\
0.0853831111111111	0.00838261289724099\\
0.0853866666666667	0.0132621231440005\\
0.0853884444444445	0.011406508650699\\
0.0853902222222222	0.0155697157723118\\
0.0853955555555556	0.005027725851217\\
0.0853991111111111	0.0112690869274537\\
0.0854008888888889	0.00703410352611614\\
0.0854044444444444	0.015875299380616\\
0.0854062222222222	0.0110209521388193\\
0.085408	0.0186079681142895\\
0.0854115555555556	0.0155372979451657\\
0.0854133333333333	0.0215234006072558\\
0.0854222222222222	0.00802064471098687\\
0.085424	0.0123040932314488\\
0.0854257777777778	0.0121169219708069\\
0.0854275555555556	0.0049604992433411\\
0.0854293333333333	0.00634391217639577\\
0.0854328888888889	0.000866746184990969\\
0.0854364444444445	0.00587720870529915\\
0.0854382222222222	0.00570005045728941\\
0.0854471111111111	0.0172336346881146\\
0.0854488888888889	0.0113555043265187\\
0.0854542222222222	0.0162234875938242\\
0.0854577777777778	0.0103386040461481\\
0.0854595555555556	0.0107668061750001\\
0.0854631111111111	0.00564378108502184\\
0.0854648888888889	0.00932368562157007\\
0.0854684444444445	0.000313619715201219\\
0.0854737777777778	0.00984710791280219\\
0.0854773333333333	0.00106538377671272\\
0.0854826666666667	0.00815523391554582\\
0.0854862222222222	0.00126855440339366\\
0.0854933333333333	0.0117483620312318\\
0.0854968888888889	0.00784303435737624\\
0.0855004444444445	0.0189335095934482\\
0.085504	0.00672445884644374\\
0.0855057777777778	0.0105800620335757\\
0.0855164444444445	0.000572869039651425\\
0.0855217777777778	0.0105115710850216\\
0.0855235555555556	0.0058225514080302\\
0.0855271111111111	0.0117324594015877\\
0.0855324444444444	0.00355571013774686\\
0.085536	0.00375267408397953\\
0.0855377777777778	0.00319129327120876\\
0.0855413333333333	0.0102421778969993\\
0.0855466666666667	0.00179007838561543\\
0.0855502222222222	0.0072687937095969\\
0.0855555555555556	0.00449075940995761\\
0.0855573333333333	0.0101921615115066\\
0.0855608888888889	0.00772247708250648\\
0.085568	0.011775868753781\\
0.0855715555555556	0.0151171180357896\\
0.0855751111111111	0.0105877103420217\\
0.0855768888888889	0.0113184493038311\\
0.0855786666666667	0.00953988129177305\\
0.0855804444444445	0.0147309737002034\\
0.085584	0.0105176991411059\\
0.0855857777777778	0.0132590428770725\\
0.0855875555555556	0.011094692193206\\
0.0855893333333334	0.0121788860117981\\
0.0855946666666667	0.00611896453653971\\
0.0855964444444444	0.0136015527086655\\
0.0856	0.0120416176048246\\
0.0856017777777778	0.0127493035194742\\
0.0856053333333333	0.00827572440309901\\
0.0856106666666667	0.0156327275103872\\
0.0856142222222222	0.0100286757415031\\
0.085616	0.0118145439023726\\
0.0856195555555556	0.00813075945596994\\
0.0856213333333333	0.00989022659046959\\
0.0856266666666667	0.00457214721834245\\
0.0856302222222222	0.00812594862025101\\
0.085632	0.00613815988085084\\
0.0856391111111111	0.0185106598667403\\
0.0856408888888889	0.0218500459124685\\
0.0856426666666667	0.0207708206390922\\
0.0856444444444444	0.0263772579749922\\
0.0856515555555556	0.0151342163964854\\
0.0856551111111111	0.0222285690030187\\
0.0856568888888889	0.0166886406263717\\
0.0856586666666667	0.0171596321834113\\
0.0856622222222222	0.00645453612787275\\
0.0856657777777778	0.00852561117716058\\
0.0856675555555556	0.00782775312568254\\
0.0856693333333333	0.00826610643439674\\
0.0856711111111111	0.0055391603869292\\
0.0856728888888889	0.0103144356752534\\
0.0856746666666667	0.00675753576019855\\
0.0856764444444444	0.0077985653703409\\
0.0856835555555556	0.00258006667153651\\
0.0856871111111111	0.00713407787718931\\
0.0856888888888889	0.00620143268730239\\
0.0856924444444445	0.00990493357469463\\
0.085696	0.00381480920655183\\
0.0856977777777778	0.00752615156317957\\
0.0857013333333334	0.00339520163523283\\
0.0857031111111111	0.00796661823206329\\
0.0857048888888889	0.00719249807707975\\
0.0857066666666667	0.00991968324054382\\
0.0857137777777778	0.00237354570411838\\
0.0857208888888889	0.00893110594133734\\
0.0857226666666667	0.00752870862461746\\
0.0857262222222222	0.011827451404888\\
0.0857297777777778	0.00680095101089792\\
0.0857333333333333	0.0123013648030096\\
0.0857351111111111	0.00660604491280203\\
0.0857368888888889	0.00670216645833249\\
0.0857404444444445	0.00168422144093586\\
0.0857475555555555	0.0168115401808865\\
0.0857493333333333	0.0165040261266338\\
0.0857511111111111	0.0204804246211255\\
0.0857528888888889	0.0161584584816938\\
0.0857564444444444	0.0169287156753617\\
0.0857582222222222	0.0138473246981674\\
0.08576	0.0142222847303383\\
0.0857653333333333	0.00758891640627885\\
0.0857671111111111	0.0142325874019476\\
0.0857706666666667	0.00860434036906563\\
0.0857724444444445	0.00920882188023059\\
0.0857742222222222	0.00644882076144185\\
0.0857777777777778	0.0107598625828894\\
0.0857795555555556	0.00693395981428102\\
0.0857831111111111	0.00975230071016464\\
0.0857902222222222	0.00198983764006708\\
0.0857937777777778	0.0063959923876992\\
0.0857991111111111	0.00136046331847064\\
0.0858008888888889	0.00584978340936865\\
0.0858044444444445	0.000887296957062939\\
0.0858062222222222	0.00305453943070055\\
0.085808	0.00284746213044335\\
0.0858133333333334	0.0147801045712833\\
0.0858151111111111	0.00845630405496636\\
0.0858168888888889	0.00935377755434091\\
0.0858186666666667	0.00659284751409983\\
0.085824	0.012478374381076\\
0.0858257777777778	0.00971720387954125\\
0.0858275555555556	0.0100260685645829\\
0.0858311111111111	0.00671353428388366\\
0.0858328888888889	0.00852012830655707\\
0.0858382222222222	0.00199679413283396\\
0.0858417777777778	0.00445696100797333\\
0.0858435555555556	0.00393273791699103\\
0.0858471111111111	0.013163808251537\\
0.0858488888888889	0.010087701411612\\
0.0858524444444445	0.0107080300036145\\
0.0858542222222222	0.00771623069032032\\
0.085856	0.00891457563346859\\
0.0858577777777778	0.00809618997929537\\
0.0858595555555556	0.0145078970780058\\
0.0858648888888889	0.00780476992079401\\
0.085872	0.000661365321672408\\
0.0858773333333333	0.013331493540252\\
0.0858808888888889	0.0085775339281749\\
0.0858897777777778	0.0171447809597448\\
0.0858933333333333	0.0128016038131081\\
0.0858951111111111	0.0150000162303023\\
0.0859022222222222	0.00596530043566904\\
0.0859057777777778	0.0119303814520601\\
0.0859075555555556	0.00693472332929146\\
0.0859128888888889	0.0181744111162943\\
0.08592	0.00737603146199006\\
0.0859217777777778	0.0102148366325069\\
0.0859271111111111	0.00593508952014751\\
0.0859288888888889	0.00987076523078106\\
0.0859306666666667	0.00966728802537065\\
0.0859324444444445	0.00993082119856153\\
0.085936	0.00547975105555515\\
0.0859413333333333	0.0149315916786809\\
0.0859466666666667	0.0046140713660279\\
0.0859502222222222	0.0116599740844001\\
0.0859555555555556	0.00768455855230057\\
0.0859591111111111	0.00489066966869661\\
0.0859626666666667	0.00660845353875489\\
0.0859644444444445	0.00425756623574763\\
0.085968	0.00843512699482513\\
0.0859715555555556	0.00244631292534478\\
0.0859751111111111	0.00708672294319473\\
0.0859768888888889	0.00446208977081708\\
0.0859786666666667	0.00471256441833998\\
0.0859804444444444	0.00197813940568276\\
0.085984	0.0141934856356554\\
0.0859857777777778	0.0107638630414368\\
0.0859875555555556	0.0113402839663926\\
0.0859928888888889	0.00743389542949974\\
0.0859964444444445	0.00797048222435481\\
0.0859982222222222	0.00411316533868067\\
0.086	0.00495921462991647\\
0.0860071111111111	0.00173619584764151\\
0.0860088888888889	0.0077185182071596\\
0.0860106666666667	0.00719024555493702\\
0.0860142222222222	0.00900333463886901\\
0.086016	0.00421741796662989\\
0.0860195555555556	0.00736848058523948\\
0.0860284444444445	0.00242464439388484\\
0.086032	0.00794243894423294\\
0.0860337777777778	0.00688328550367417\\
0.0860355555555556	0.00697922064998727\\
0.0860373333333333	0.01030395199675\\
0.0860391111111111	0.00612894411566844\\
0.0860408888888889	0.0068406979916584\\
0.0860444444444445	0.00341447196253494\\
0.086048	0.00867699506474506\\
0.0860497777777778	0.00478479436757115\\
0.0860515555555556	0.00739000880730301\\
0.0860533333333333	0.00151466560976973\\
0.0860551111111111	0.0039129044558609\\
0.0860568888888889	0.00308205251321342\\
0.0860622222222222	0.00566359588961701\\
0.086064	0.00180931615216401\\
0.0860675555555556	0.0114894844896917\\
0.0860711111111111	0.00806600350954989\\
0.0860782222222222	0.0195784365618631\\
0.0860853333333333	0.00701289885242987\\
0.0860871111111111	0.00995953180991946\\
0.0860906666666667	0.00203487819931225\\
0.0860924444444444	0.00209370408853068\\
0.0860942222222222	0.000947248100973352\\
0.086096	0.00979034229318282\\
0.0861013333333333	0.00374968237312084\\
0.0861066666666667	0.0121350795635259\\
0.0861084444444445	0.010166858992343\\
0.086112	0.0138477754584099\\
0.0861137777777778	0.0112710982734163\\
0.0861191111111111	0.0217692598663969\\
0.0861226666666667	0.0144361477916235\\
0.0861244444444444	0.0157975834127492\\
0.0861297777777778	0.00562468611352465\\
0.0861333333333333	0.010970952400857\\
0.0861351111111111	0.000907851546949778\\
0.0861368888888889	0.0111404802887334\\
0.0861386666666667	0.0105073039923361\\
0.0861404444444445	0.012319701838784\\
0.0861422222222222	0.00909409753993426\\
0.0861493333333333	0.0150556219424552\\
0.0861528888888889	0.0100314180465555\\
0.0861564444444445	0.0163294411717533\\
0.08616	0.00351290054496883\\
0.0861706666666667	0.0177583582283713\\
0.0861724444444444	0.0149134005135208\\
0.086176	0.0250864045144142\\
0.0861866666666667	0.0169591443840829\\
0.0861884444444445	0.0180702961683952\\
0.0861973333333333	0.00262129723787252\\
0.0861991111111111	0.00491254504882746\\
0.0862026666666667	0.00341913809442276\\
0.0862044444444444	0.00604079027053298\\
0.0862062222222222	0.00453661220658719\\
0.086208	0.00869595471420165\\
0.0862097777777778	0.00748030977068215\\
0.0862115555555556	0.0106091230829536\\
0.0862133333333333	0.0105585652483768\\
0.0862151111111111	0.00729279977572472\\
0.0862222222222222	0.0264505450604264\\
0.0862311111111111	0.0196988127055765\\
0.0862328888888889	0.0229945747211971\\
0.0862364444444444	0.0112355273691095\\
0.0862382222222222	0.0120057616611933\\
0.08624	0.008869682591467\\
0.0862435555555556	0.0123673728833022\\
0.0862471111111111	0.0070302796413525\\
0.0862488888888889	0.00566803153977102\\
0.0862506666666667	0.00801679843394143\\
0.0862542222222222	0.0041291260931022\\
0.086256	0.00834412625635436\\
0.0862577777777778	0.00629607324494388\\
0.0862595555555556	0.00737168000848748\\
0.0862631111111111	0.00127459377208211\\
0.0862684444444445	0.0129867919458614\\
0.086272	0.0111071713002699\\
0.0862737777777778	0.0126795806959454\\
0.0862791111111111	0.00553044795231258\\
0.0862826666666667	0.0142370884829306\\
0.0862862222222222	0.0109879306678307\\
0.086288	0.0118013210600953\\
0.0862915555555556	0.00650750519397911\\
0.0862951111111111	0.00959082254080063\\
0.0862968888888889	0.00527700078867493\\
0.0862986666666667	0.00882718449858863\\
0.0863004444444445	0.00423473168707739\\
0.0863093333333333	0.0134182892204769\\
0.0863111111111111	0.0131071138141014\\
0.0863146666666667	0.0162755298400345\\
0.0863235555555556	0.00673933656773537\\
0.0863306666666667	0.0120933744002136\\
0.0863324444444445	0.0105891831184054\\
0.086336	0.0140529635902935\\
0.0863413333333334	0.000914673128205645\\
0.0863484444444444	0.0104365795984678\\
0.0863502222222222	0.00606227086813027\\
0.086352	0.00691134190640036\\
0.0863537777777778	0.00372850321704896\\
0.0863573333333333	0.0090683974170668\\
0.0863591111111111	0.00191865150048492\\
0.0863626666666667	0.00819194712124097\\
0.0863644444444444	0.00710440307855426\\
0.0863662222222222	0.0127037130819536\\
0.0863715555555556	0.00602761969329083\\
0.0863768888888889	0.0106821276299461\\
0.0863786666666667	0.00523742816737049\\
0.0863822222222222	0.00971089375565323\\
0.0863857777777778	0.00142258397609685\\
0.0863911111111111	0.00895068837037097\\
0.0863928888888889	0.00649872053674316\\
0.0863946666666667	0.00658655036991768\\
0.0864017777777778	0.0170801886284922\\
0.0864035555555556	0.0133085844238013\\
0.0864053333333333	0.0179633542044638\\
0.0864106666666667	0.0123825363601576\\
0.0864124444444445	0.0127628760398371\\
0.086416	0.00294934313507073\\
0.0864213333333333	0.00859141688543683\\
0.0864231111111111	0.00597056724917122\\
0.0864284444444444	0.0149536604489861\\
0.0864302222222222	0.0110688234282143\\
0.0864337777777778	0.0126470533060122\\
0.0864391111111111	0.00607322967715465\\
0.0864408888888889	0.00918917481916848\\
0.0864462222222222	0.00115639922298977\\
0.0864497777777778	0.00631282813679482\\
0.0864515555555556	0.00530739723882934\\
0.0864533333333333	0.00928894489082774\\
0.0864568888888889	0.00211391481705575\\
0.0864586666666667	0.00447790207807514\\
0.0864604444444445	0.00128854479721946\\
0.0864622222222222	0.00710037466592822\\
0.0864693333333333	0.00102444833048571\\
0.0864728888888889	0.00853967652817098\\
0.0864782222222222	0.0028443747408968\\
0.0864817777777778	0.00715972322955649\\
0.0864835555555556	0.00585096907069532\\
0.0864853333333333	0.00830206021381433\\
0.0864871111111111	0.00715635719973476\\
0.0864888888888889	0.0079263764930558\\
0.0864924444444445	0.00546209848718898\\
0.086496	0.00947845693287164\\
0.0864977777777778	0.00148858062168963\\
0.0864995555555556	0.00386430818359626\\
0.0865013333333333	0.0019316225955944\\
0.0865066666666667	0.00864124617777592\\
0.0865084444444444	0.00848455085484312\\
0.0865102222222222	0.011366138614177\\
0.086512	0.0077799676930447\\
0.0865155555555556	0.0136971583776963\\
0.0865208888888889	0.00104773098808175\\
0.0865333333333334	0.0144066208593268\\
0.0865368888888889	0.00485005768526833\\
0.0865386666666667	0.00634745446819221\\
0.0865422222222222	0.00444149720191758\\
0.0865493333333333	0.0111337946844585\\
0.0865511111111111	0.00663502539115809\\
0.0865546666666667	0.0139572512007599\\
0.0865653333333333	0.000554169678553623\\
0.0865688888888889	0.00434485609912669\\
0.0865724444444445	0.000824415551352292\\
0.0865742222222222	0.0087313567379704\\
0.0865795555555556	0.00514513064077324\\
0.0865831111111111	0.0128675397613756\\
0.0865884444444444	0.00725060269102867\\
0.086592	0.0138719312081726\\
0.0865955555555556	0.00339766198719207\\
0.0865991111111111	0.00715788407826051\\
0.0866026666666667	0.00375009740077115\\
0.0866044444444445	0.00538979367023171\\
0.0866062222222222	0.00319058490956911\\
0.086608	0.00731849881213334\\
0.0866097777777778	0.00409390848698121\\
0.0866133333333333	0.00833592813308168\\
0.0866151111111111	0.00498051460114038\\
0.0866204444444444	0.0091253788288731\\
0.0866222222222222	0.00907317372291228\\
0.086624	0.00361500118534946\\
0.0866257777777778	0.00742457006912992\\
0.0866275555555556	0.00553896109793692\\
0.0866311111111111	0.00933453728315681\\
0.0866346666666667	0.00230006808140085\\
0.0866364444444445	0.00653998193286365\\
0.0866382222222222	0.00328296379098908\\
0.0866417777777778	0.00715743240978745\\
0.0866471111111111	0.00329527747028383\\
0.0866506666666667	0.00891170834094271\\
0.086656	0.00516725361565881\\
0.0866595555555556	0.0124891486493492\\
0.0866613333333333	0.0111899331374573\\
0.0866684444444445	0.0163307919752828\\
0.0866737777777778	0.00904161500978834\\
0.0866808888888889	0.015013015964072\\
0.0866844444444445	0.0211731787433165\\
0.086688	0.019352468478678\\
0.0866897777777778	0.0200919771132429\\
0.0866933333333333	0.011102499256198\\
0.0866951111111111	0.0124872802546734\\
0.0866968888888889	0.0111099353239017\\
0.0867004444444444	0.0143960864926878\\
0.0867022222222222	0.0102853977045311\\
0.0867093333333333	0.0151926064688981\\
0.0867128888888889	0.0122750563038162\\
0.0867164444444445	0.0158994881654917\\
0.0867182222222222	0.0138736486881202\\
0.08672	0.0145542294116286\\
0.0867235555555556	0.00760476483222147\\
0.0867253333333333	0.00947472452428977\\
0.0867306666666667	0.000650875019724217\\
0.0867324444444444	0.006969334608317\\
0.0867342222222222	0.00599306340141886\\
0.0867395555555556	0.0189379535453821\\
0.0867466666666667	0.00699104931563418\\
0.0867484444444445	0.00904049561643402\\
0.086752	0.00531454306539714\\
0.0867555555555556	0.0113520875645679\\
0.0867591111111111	0.00706144896502747\\
0.0867626666666667	0.0178634207736519\\
0.086768	0.00378476004617673\\
0.0867697777777778	0.00623707992865374\\
0.0867715555555556	0.0048909646182142\\
0.0867751111111111	0.0113673836610811\\
0.0867768888888889	0.00716931068125165\\
0.0867786666666667	0.0119068215642036\\
0.0867822222222222	0.00643438796267903\\
0.0867875555555556	0.00102250052887404\\
0.0867911111111111	0.0141526190828876\\
0.0867928888888889	0.0125679101601347\\
0.0867964444444445	0.0149725012425555\\
0.0868071111111111	0.00399044784205735\\
0.0868177777777778	0.0198173800522792\\
0.0868195555555556	0.0174839684149251\\
0.0868213333333333	0.0178117502227624\\
0.0868266666666667	0.00982720125928743\\
0.0868337777777778	0.0202854423179712\\
0.0868373333333333	0.0116681777845917\\
0.0868391111111111	0.0154858227572401\\
0.0868462222222222	0.00355659552588627\\
0.0868533333333333	0.0116810839321291\\
0.0868568888888889	0.00786157455285896\\
0.0868586666666667	0.010995062622628\\
0.0868622222222222	0.00728054103472023\\
0.0868657777777778	0.0181749898210117\\
0.0868675555555556	0.0140909843494807\\
0.0868746666666667	0.0280578043951208\\
0.0868906666666667	0.00132556551134258\\
0.0868995555555556	0.0156965000590972\\
0.0869084444444445	0.0066805146423613\\
0.0869102222222222	0.00718936994939373\\
0.086912	0.00551110112831982\\
0.0869137777777778	0.00808600767086576\\
0.0869173333333333	0.00559513182018784\\
0.0869191111111111	0.00886098489462916\\
0.0869208888888889	0.00820443175499971\\
0.0869244444444444	0.0176703736128596\\
0.0869297777777778	0.0094311447689823\\
0.0869315555555556	0.0110896241946236\\
0.0869386666666667	0.00186222795320162\\
0.086944	0.00885845693747364\\
0.0869475555555556	0.00713415720873037\\
0.0869493333333334	0.00953554393941589\\
0.0869546666666667	0.0015748709131338\\
0.0869582222222222	0.0119860232669252\\
0.08696	0.00694762290828363\\
0.0869617777777778	0.00720326992944592\\
0.0869653333333333	0.00280040959030262\\
0.0869706666666667	0.00955325291543768\\
0.0869724444444445	0.00551494856278667\\
0.0869742222222222	0.00934790721284526\\
0.086976	0.00900974443110983\\
0.0869795555555556	0.0106248924750288\\
0.0869813333333333	0.00830729092428076\\
0.0869831111111111	0.0126235362074034\\
0.0869884444444445	0.000200151576571911\\
0.086992	0.00337489988458034\\
0.0869937777777778	0.00281876279394386\\
0.0869973333333333	0.00556648793105288\\
0.0869991111111111	0.0033524636173056\\
0.0870026666666667	0.0074193634070365\\
0.0870044444444444	0.0061751509794481\\
0.0870062222222222	0.00954748546672332\\
0.087008	0.00702034523757805\\
0.0870133333333333	0.0160676517020532\\
0.0870168888888889	0.0107351901238433\\
0.0870204444444445	0.0139827502381592\\
0.0870257777777778	0.00255258595759214\\
0.0870311111111111	0.0104531626275947\\
0.0870328888888889	0.0088029584842545\\
0.0870364444444444	0.0147460915164597\\
0.0870435555555556	0.0071670391815854\\
0.0870453333333333	0.00846023394226103\\
0.0870471111111111	0.00461374474812221\\
0.0870488888888889	0.00647415320023276\\
0.0870524444444445	0.00488361511010002\\
0.0870542222222222	0.0117786455457082\\
0.0870577777777778	0.00400518121163695\\
0.0870595555555556	0.00454528652612024\\
0.0870613333333334	0.00448700414663533\\
0.0870631111111111	0.00516546928874706\\
0.0870648888888889	0.00216357694174757\\
0.0870666666666667	0.00366636023679434\\
0.0870684444444444	0.00202252231698455\\
0.0870737777777778	0.0154397929212469\\
0.0870773333333333	0.0118089372978928\\
0.0870826666666667	0.0128338985843191\\
0.0870862222222222	0.00668692925541378\\
0.0870897777777778	0.0175188162281223\\
0.0870915555555556	0.00968202507405455\\
0.0870986666666667	0.0181007617992611\\
0.087104	0.00572580603924852\\
0.0871057777777778	0.00645363225816101\\
0.0871075555555555	0.00630032625860258\\
0.0871093333333333	0.00661681505261777\\
0.0871146666666667	0.00128856686165524\\
0.08712	0.00602708372055449\\
0.0871217777777778	0.0039247810681757\\
0.0871235555555556	0.0113885160690349\\
0.0871324444444445	0.00204442784466094\\
0.0871377777777778	0.00975053562745171\\
0.0871395555555556	0.00296813018323389\\
0.0871448888888889	0.00747861736778666\\
0.0871466666666667	0.00605968821701358\\
0.0871484444444444	0.00863648635016567\\
0.0871502222222222	0.00749248177609707\\
0.087152	0.0107553861583091\\
0.0871537777777778	0.00801274764986756\\
0.0871555555555556	0.00826074303754804\\
0.0871591111111111	0.00522768889071101\\
0.087168	0.0205223631228297\\
0.0871804444444444	0.00118252010616152\\
0.0871822222222222	0.00585897942256638\\
0.087184	0.00544702417376264\\
0.0871875555555556	0.0103514137779512\\
0.0871893333333333	0.00827719676117758\\
0.0871928888888889	0.0170669864795455\\
0.0872035555555556	0.0055464122968146\\
0.0872053333333333	0.00304068724651163\\
0.0872088888888889	0.00806805611510344\\
0.0872124444444445	0.00292039999568536\\
0.0872195555555556	0.00769052934596987\\
0.0872231111111111	0.00315133042437746\\
0.0872248888888889	0.00398365715513574\\
0.0872266666666667	0.00382866858185463\\
0.0872284444444444	0.0141006648840046\\
0.0872355555555556	0.00928025228942428\\
0.0872373333333333	0.0109656230910226\\
0.0872408888888889	0.00592634672416045\\
0.0872426666666667	0.0120630449922255\\
0.0872444444444445	0.00243644481344854\\
0.0872462222222222	0.00334109107760933\\
0.0872497777777778	0.00165630063477995\\
0.0872551111111111	0.00862369555202155\\
0.0872568888888889	0.00417330684027292\\
0.0872586666666667	0.0073668638888772\\
0.0872622222222222	0.00229093619445633\\
0.0872657777777778	0.0066614178521992\\
0.0872675555555556	0.00567428227429409\\
0.0872693333333333	0.0115305803108283\\
0.0872728888888889	0.00205766502355823\\
0.0872782222222222	0.00697517856651156\\
0.08728	0.00628152614378613\\
0.0872817777777778	0.0101034688499798\\
0.0872853333333334	0.00767579703576723\\
0.0872888888888889	0.0115012975276143\\
0.0872924444444445	0.00422773714683861\\
0.0872942222222222	0.00438425133083681\\
0.087296	0.000446167600094388\\
0.0873084444444444	0.0214102072242613\\
0.087312	0.0114889592778315\\
0.0873137777777778	0.0120457602297372\\
0.0873173333333333	0.00265949665880624\\
0.0873191111111111	0.00583150090442475\\
0.0873208888888889	0.00277744490146675\\
0.0873262222222222	0.0112848506027503\\
0.087328	0.00958798411239586\\
0.0873297777777778	0.0141353795826695\\
0.0873315555555556	0.0131296846041864\\
0.0873333333333333	0.014945949067292\\
0.0873422222222222	0.00417780156732001\\
0.0873511111111111	0.021019385669783\\
0.0873528888888889	0.0206117020474071\\
0.0873546666666667	0.0212596904001112\\
0.0873635555555556	0.0104161285068205\\
0.0873653333333334	0.0108700631288658\\
0.0873671111111111	0.00301613004954948\\
0.0873688888888889	0.00454905146649048\\
0.0873724444444444	0.00292774119377018\\
0.0873795555555556	0.0105132257205565\\
0.0873813333333333	0.00865932680028039\\
0.0873848888888889	0.00889632970010054\\
0.0873884444444445	0.00418105176492037\\
0.087392	0.00786677551311216\\
0.0873937777777778	0.00432046043602596\\
0.0873973333333333	0.00917432974835319\\
0.0873991111111111	0.00245776065030029\\
0.0874044444444445	0.00961575430715478\\
0.087408	0.00339223958251281\\
0.0874186666666667	0.0169697356028178\\
0.087424	0.00981121166539775\\
0.0874257777777778	0.0107045507919883\\
0.0874293333333333	0.00321775387182124\\
0.0874346666666667	0.00891503208494482\\
0.0874364444444445	0.00141280845338437\\
0.0874417777777778	0.00762739902824819\\
0.0874453333333333	0.00522485303307468\\
0.0874488888888889	0.0107457913438096\\
0.0874524444444444	0.00700169794404784\\
0.0874542222222222	0.00719401861987512\\
0.087456	0.00397014019050174\\
0.0874577777777778	0.00979964211017426\\
0.0874613333333333	0.0078212921663163\\
0.0874648888888889	0.0113887428023499\\
0.0874666666666667	0.00639326877008531\\
0.0874684444444445	0.00856879716501197\\
0.0874702222222222	0.00839196448063934\\
0.087472	0.0122488243528364\\
0.0874755555555556	0.00861336840376992\\
0.0874773333333334	0.00926077493237595\\
0.0874808888888889	0.00393646936293393\\
0.0874915555555556	0.0128283725172404\\
0.0874933333333333	0.00975850935551059\\
0.0874951111111111	0.0099139680734294\\
0.0874968888888889	0.0096964944301568\\
0.087504	0.0148929945904717\\
0.0875075555555556	0.00793374687971324\\
0.0875093333333333	0.0120270004956112\\
0.0875164444444445	0.0035614048648264\\
0.0875182222222222	0.00510315020376825\\
0.08752	0.00215630231105035\\
0.0875217777777778	0.00346767898244915\\
0.0875235555555555	0.00292982553161003\\
0.0875306666666667	0.0129082055898216\\
0.0875324444444444	0.0118942158885474\\
0.087536	0.0176540407631887\\
0.0875395555555556	0.00888479414362833\\
0.0875413333333333	0.0104365412115754\\
0.0875448888888889	0.00843275407729868\\
0.0875466666666667	0.0123600925834859\\
0.0875502222222222	0.002786008408621\\
0.0875537777777778	0.00643126440498604\\
0.0875573333333333	0.00185673034562467\\
0.0875591111111111	0.00411261929377477\\
0.0875608888888889	0.00181899228775473\\
0.0875626666666667	0.00461231990852645\\
0.087568	0.00140776217791291\\
0.0875697777777778	0.00425873418732059\\
0.0875715555555556	0.000420762290523846\\
0.0875733333333333	0.00412029139580755\\
0.0875751111111111	0.00328648661039613\\
0.0875822222222222	0.0146285936688388\\
0.087584	0.010943458657893\\
0.0875875555555556	0.0170273831620635\\
0.0875946666666667	0.00675478083612169\\
0.0875982222222222	0.00948595371187205\\
0.0876	0.00373253442111093\\
0.0876071111111111	0.0123289981791775\\
0.0876088888888889	0.00882527335146749\\
0.0876106666666667	0.00941476055274304\\
0.0876124444444445	0.00367160917068288\\
0.0876248888888889	0.0187287560417265\\
0.0876266666666667	0.0163211692743556\\
0.087632	0.0198097002072793\\
0.0876373333333333	0.0109880295453906\\
0.0876408888888889	0.0176071267099602\\
0.0876426666666667	0.0108046058052617\\
0.0876444444444444	0.0148361808971151\\
0.087648	0.00913750635744487\\
0.0876515555555556	0.0144437845836489\\
0.0876533333333333	0.0137763436328541\\
0.0876551111111111	0.014391351662499\\
0.0876586666666667	0.0102832071597655\\
0.0876604444444445	0.0116634906980918\\
0.087664	0.00125104881181762\\
0.0876675555555556	0.0112520887236984\\
0.0876728888888889	0.00541039166535232\\
0.0876764444444444	0.0105973297207106\\
0.0876782222222222	0.00751418974760837\\
0.0876817777777778	0.0156935396173259\\
0.0876835555555556	0.00636519876385228\\
0.0876853333333333	0.00769882378626108\\
0.0876888888888889	0.00210011755198397\\
0.0876906666666667	0.00521819541450033\\
0.0876924444444445	0.00412879496210353\\
0.087696	0.00915649288632608\\
0.0876977777777778	0.00714825345310591\\
0.0877013333333334	0.00957010072907247\\
0.087712	0.00461098294026485\\
0.0877137777777778	0.000677988438163912\\
0.0877155555555556	0.0072443657026218\\
0.0877191111111111	0.00404028071656917\\
0.0877244444444444	0.0119422333460649\\
0.0877315555555556	0.00126491572328841\\
0.0877368888888889	0.00715304170612074\\
0.0877386666666667	0.00626671505294571\\
0.0877404444444445	0.0111449523360426\\
0.0877422222222222	0.00982239521073561\\
0.087744	0.0109097058451295\\
0.0877475555555556	0.000894444722379817\\
0.0877493333333333	0.00104650486530908\\
0.0877582222222222	0.020599236000136\\
0.0877617777777778	0.0181934906517077\\
0.0877635555555556	0.0189824359268893\\
0.0877688888888889	0.0147980374179763\\
0.0877706666666667	0.0157883806686194\\
0.0877742222222222	0.00900467073924344\\
0.087776	0.0100494966262765\\
0.0877813333333334	0.00947730999786073\\
0.0877848888888889	0.0125847869696464\\
0.0877866666666667	0.00929941825020231\\
0.0877902222222222	0.015183452917099\\
0.0877937777777778	0.00742894978730355\\
0.0877973333333333	0.0103607899867395\\
0.0878044444444445	0.000389281327821733\\
0.0878097777777778	0.00876997670059676\\
0.0878133333333333	0.00212038538942011\\
0.0878151111111111	0.0053140317210818\\
0.0878186666666667	0.0033694158916652\\
0.0878222222222222	0.0109358032095098\\
0.0878257777777778	0.00602349978591743\\
0.0878275555555556	0.0101703456736084\\
0.0878293333333333	0.00999194788053831\\
0.0878311111111111	0.0109391546553906\\
0.0878328888888889	0.00932412330520854\\
0.0878346666666667	0.0132360852632343\\
0.0878382222222222	0.00952065027123811\\
0.08784	0.00997427197333806\\
0.0878417777777778	0.00620700885405834\\
0.0878435555555556	0.00657227665069715\\
0.0878471111111111	0.000837886066220178\\
0.0878488888888889	0.00487560259337957\\
0.0878524444444445	0.00221250456764704\\
0.0878595555555556	0.0105962818909502\\
0.0878631111111111	0.00625282542817934\\
0.0878702222222222	0.0137765894183964\\
0.0878755555555556	0.00190749589903066\\
0.0878826666666667	0.0127651796136373\\
0.0878862222222222	0.00907430186052954\\
0.087888	0.016234373556111\\
0.0878915555555556	0.010998991937118\\
0.0878933333333334	0.0116599933467705\\
0.0878986666666667	0.00421276400465523\\
0.087904	0.013218277629008\\
0.0879075555555556	0.00739561653898141\\
0.0879111111111111	0.0147649537496052\\
0.0879182222222222	0.00544942924273212\\
0.08792	0.00682224302618151\\
0.0879217777777778	0.00604527110978739\\
0.0879235555555556	0.00932642614588561\\
0.0879253333333333	0.00682219218178656\\
0.0879324444444445	0.0120096623639163\\
0.087936	0.00591475130371291\\
0.0879395555555556	0.00686350628279381\\
0.0879431111111111	0.00511030174718122\\
0.0879448888888889	0.00539691451294455\\
0.0879484444444444	0.00299611540220523\\
0.0879502222222222	0.00890707460692208\\
0.087952	0.00744530315402145\\
0.0879573333333333	0.0147359981383176\\
0.0879591111111111	0.0090014495437136\\
0.0879626666666667	0.0135979996427989\\
0.0879644444444445	0.0129062047126282\\
0.0879662222222222	0.0158703541615973\\
0.0879697777777778	0.00528170874076139\\
0.0879715555555556	0.012442035660943\\
0.0879786666666667	0.00256726858246442\\
0.0879875555555556	0.0142842871760673\\
0.0879893333333333	0.0111100133826965\\
0.0879928888888889	0.019062299768157\\
0.0880071111111111	0.00842540089997296\\
0.0880088888888889	0.0106657296136226\\
0.0880124444444444	0.00358150352764519\\
0.088016	0.00823156628080118\\
0.0880177777777778	0.00590141029481969\\
0.0880231111111111	0.00668148790829479\\
0.0880248888888889	0.00359508318978083\\
0.0880337777777778	0.0175865096299438\\
0.0880373333333333	0.0133688829646391\\
0.0880391111111111	0.0175467308791323\\
0.0880462222222222	0.00825963954158734\\
0.0880497777777778	0.0093931055391224\\
0.0880533333333333	0.00490351408773554\\
0.0880551111111111	0.010136336908555\\
0.0880586666666667	0.0073647943083742\\
0.0880622222222222	0.0184461667072942\\
0.0880657777777778	0.00394542654328214\\
0.0880693333333333	0.00836643816771176\\
0.0880711111111111	0.00825539503344752\\
0.0880746666666667	0.017040629313549\\
0.0880782222222222	0.00642039596988195\\
0.08808	0.00854375896554038\\
0.0880817777777778	0.00751993043402072\\
0.0880853333333333	0.0133389044980906\\
0.0880871111111111	0.00132213733375497\\
0.0880924444444444	0.0120593642079755\\
0.0880977777777778	0.00466132687264745\\
0.0881031111111111	0.0139351369845592\\
0.0881048888888889	0.0104194114560823\\
0.0881066666666667	0.0164978869242115\\
0.0881102222222222	0.00855790880923613\\
0.0881137777777778	0.0131346637028754\\
0.0881191111111111	0.00109246281227221\\
0.0881208888888889	0.00433193686279776\\
0.0881226666666667	0.00327825574374943\\
0.0881262222222222	0.0104468023479039\\
0.088128	0.00858022209589657\\
0.0881315555555556	0.0100017311283967\\
0.0881386666666667	0.00591034063322898\\
0.0881422222222222	0.00921594757730157\\
0.088144	0.00523822511780078\\
0.0881475555555556	0.00691680418919965\\
0.0881493333333333	0.00519262946778418\\
0.0881511111111111	0.00857686506056665\\
0.0881546666666667	0.00383672520568698\\
0.0881564444444445	0.00419392784759595\\
0.0881582222222222	0.00154588800523858\\
0.08816	0.00408669379549248\\
0.0881617777777778	0.00327444720792819\\
0.0881635555555556	0.00694482239313585\\
0.0881653333333333	0.00590058044033148\\
0.0881671111111111	0.00631848611138008\\
0.0881688888888889	0.00369716456369892\\
0.0881706666666667	0.00495941287362184\\
0.0881724444444444	0.00404111933834367\\
0.0881742222222222	0.00806382015167004\\
0.088176	0.00520287799012312\\
0.0881777777777778	0.00794681520989898\\
0.0881795555555556	0.00429200736209612\\
0.0881831111111111	0.0104877278471639\\
0.0881848888888889	0.00845130826449661\\
0.0881866666666667	0.00976549366253507\\
0.0881955555555556	0.00289761676791023\\
0.0881991111111111	0.0086014782107256\\
0.0882008888888889	0.00433954194234826\\
0.0882044444444444	0.00671126584822279\\
0.088208	0.00355698706351268\\
0.0882115555555556	0.0103453567519609\\
0.0882151111111111	0.00163373227716521\\
0.0882186666666667	0.0146071662201985\\
0.0882204444444445	0.013159104808077\\
0.0882222222222222	0.015679705453305\\
0.0882257777777778	0.00951870883236858\\
0.0882311111111111	0.0138366894505381\\
0.0882346666666667	0.00889882631720118\\
0.0882382222222222	0.0116513623672048\\
0.08824	0.0111831444422969\\
0.0882417777777778	0.0113523845740247\\
0.0882435555555556	0.0167347058874469\\
0.0882471111111111	0.0136975060257651\\
0.0882488888888889	0.0202026811862713\\
0.0882506666666667	0.0200649106832266\\
0.0882524444444444	0.0214692133220113\\
0.088256	0.0125825384063074\\
0.0882595555555556	0.0170443992100221\\
0.0882631111111111	0.0100245895825469\\
0.0882648888888889	0.010976088218192\\
0.0882666666666667	0.0102567686519163\\
0.0882684444444445	0.0112857593828236\\
0.0882702222222222	0.00432543281381545\\
0.0882737777777778	0.0145450228829894\\
0.0882773333333333	0.0118169335899793\\
0.0882808888888889	0.0123397793809066\\
0.0882826666666667	0.0137892132553509\\
0.0882844444444444	0.0113917509942166\\
0.0882897777777778	0.0185966417697788\\
0.0882951111111111	0.010310042966422\\
0.0882968888888889	0.0129828908145552\\
0.0883004444444445	0.00686953957590514\\
0.0883057777777778	0.00956651464256\\
0.0883075555555556	0.00653417494999192\\
0.0883093333333334	0.0122638547431453\\
0.0883111111111111	0.011156760600221\\
0.0883164444444444	0.0210121454756963\\
0.08832	0.0159534039400638\\
0.0883217777777778	0.0161940446494651\\
0.0883235555555556	0.0114853442491259\\
0.0883253333333333	0.0124506642390925\\
0.0883306666666667	0.00620679503975063\\
0.0883342222222222	0.00823415643609932\\
0.0883377777777778	0.00716988715221209\\
0.0883395555555556	0.00910684865434325\\
0.0883413333333333	0.00583500170116602\\
0.0883448888888889	0.00951422101021895\\
0.0883484444444445	0.00575320549609581\\
0.088352	0.020560495371435\\
0.0883537777777778	0.0183166283535729\\
0.0883573333333333	0.0239431341255511\\
0.0883626666666667	0.0134054399446364\\
0.0883644444444444	0.013658653760223\\
0.0883697777777778	0.00291632370969441\\
0.0883715555555556	0.0045430161304516\\
0.0883733333333333	0.00283546514133384\\
0.0883786666666667	0.0141347210629395\\
0.0883822222222222	0.0116567846275193\\
0.0883857777777778	0.0153633729374755\\
0.0883875555555556	0.00632606459188167\\
0.0883893333333333	0.00638734269915456\\
0.0883928888888889	0.0163264401302902\\
0.0883982222222222	0.00606681089393521\\
0.0884017777777778	0.00839368198935636\\
0.0884053333333333	0.00413423710756577\\
0.0884071111111111	0.00602137615759557\\
0.0884106666666667	0.00335357883470999\\
0.0884124444444445	0.00486730666304896\\
0.0884142222222222	0.00138858600337091\\
0.0884177777777778	0.00868943352689375\\
0.0884231111111111	0.00508363811048626\\
0.0884266666666667	0.00745598131777656\\
0.0884302222222222	0.000866080414252152\\
0.088432	0.00409857972195879\\
0.0884337777777778	0.00276899298155098\\
0.0884355555555556	0.00834121051595144\\
0.0884391111111111	0.00513627788708154\\
0.0884497777777778	0.0142263643175924\\
0.0884533333333333	0.0110250442817198\\
0.0884551111111111	0.0116777101803937\\
0.0884568888888889	0.0106346072614134\\
0.0884586666666667	0.0111475328328393\\
0.0884604444444445	0.0104353993800345\\
0.088464	0.0152353824471098\\
0.0884675555555555	0.00995227616716376\\
0.0884693333333333	0.014498828483726\\
0.0884728888888889	0.00581547978635333\\
0.0884764444444444	0.00966645384939951\\
0.0884782222222222	0.00936858816092778\\
0.0884817777777778	0.0123300438146361\\
0.0884835555555556	0.00872963885094516\\
0.0884871111111111	0.0123037202248538\\
0.0884888888888889	0.0101637696154672\\
0.0884906666666667	0.0103967977499347\\
0.0884977777777778	0.00306711190345896\\
0.0885013333333333	0.00646945287159639\\
0.0885031111111111	0.0040281095776567\\
0.0885066666666667	0.00798476450195079\\
0.0885084444444444	0.00621042077596951\\
0.0885102222222222	0.00809487707341741\\
0.088512	0.00449126104049066\\
0.0885137777777778	0.0104773215902136\\
0.0885191111111111	0.00543531460349078\\
0.0885226666666667	0.00986059245397661\\
0.0885244444444445	0.00529145563706873\\
0.088528	0.00737036237754185\\
0.0885333333333334	0.01505282587035\\
0.0885368888888889	0.00586199445083793\\
0.0885404444444444	0.00833141210305843\\
0.088544	0.00225146974491883\\
0.0885457777777778	0.00572938743551238\\
0.0885475555555556	0.00178830714380715\\
0.0885564444444444	0.0167386895672893\\
0.0885582222222222	0.00519022331886559\\
0.0885617777777778	0.0133632994549962\\
0.0885653333333333	0.0061067239873217\\
0.0885688888888889	0.00690802160825676\\
0.0885706666666667	0.00507004861619881\\
0.0885724444444445	0.00660981911367314\\
0.0885742222222222	0.00485284957462206\\
0.0885795555555556	0.00910728491991344\\
0.0885831111111111	0.00606544019892352\\
0.0885848888888889	0.00870903533965048\\
0.0885884444444444	0.00291630467370479\\
0.0885955555555556	0.0122523484745109\\
0.0885991111111111	0.0110434220440105\\
0.0886026666666667	0.0119530316102261\\
0.0886044444444445	0.0115241640630441\\
0.0886062222222222	0.0119837487855824\\
0.0886115555555556	0.00164721376898702\\
0.0886133333333333	0.0060827304020018\\
0.0886168888888889	0.0015558886409329\\
0.0886204444444444	0.0090853316602488\\
0.088624	0.0042682584556562\\
0.0886293333333333	0.00670925070018655\\
0.0886311111111111	0.00466500611964885\\
0.0886346666666667	0.00949770525660321\\
0.0886364444444445	0.00367411713625759\\
0.0886417777777778	0.00864563685131681\\
0.0886453333333334	0.00615480275561425\\
0.0886488888888889	0.0148528086261822\\
0.0886524444444445	0.00459765941676399\\
0.0886542222222222	0.00585495030001881\\
0.088656	0.00377475890193885\\
0.0886595555555556	0.0125567770159276\\
0.0886684444444444	0.00361736916017594\\
0.0886702222222222	0.00367707112546986\\
0.0886737777777778	0.00155566790758602\\
0.0886826666666667	0.0136263595559171\\
0.0886844444444445	0.00994700494121648\\
0.088688	0.0159088840887705\\
0.0886951111111111	0.00886463118355424\\
0.0886968888888889	0.00758792741684006\\
0.0886986666666667	0.0110537805006483\\
0.0887004444444444	0.00975019642780328\\
0.0887022222222222	0.0109509325689273\\
0.0887057777777778	0.00851423282675531\\
0.0887075555555556	0.0114454568296071\\
0.0887111111111111	0.00564460237790454\\
0.0887146666666667	0.0150307957600685\\
0.0887182222222222	0.0104822812425262\\
0.08872	0.0138123996231531\\
0.0887217777777778	0.012514941085062\\
0.0887271111111111	0.0181827767840939\\
0.0887288888888889	0.00828821519980744\\
0.0887324444444444	0.0168182212546901\\
0.0887431111111111	0.00313917346230383\\
0.0887502222222222	0.00941979908793911\\
0.088752	0.00374484364483407\\
0.0887555555555556	0.00925448119080194\\
0.0887573333333333	0.00761248439448284\\
0.0887591111111111	0.00971660489879281\\
0.0887608888888889	0.00539380105012327\\
0.0887644444444445	0.00672252657983033\\
0.0887662222222222	0.000326261719939325\\
0.0887768888888889	0.0120534842079514\\
0.0887822222222222	0.00376638962046347\\
0.088784	0.00485532379761194\\
0.0887857777777778	0.00427404832755576\\
0.0887911111111111	0.0143634876609927\\
0.0887928888888889	0.0140316593623397\\
0.0887946666666667	0.0170579106216837\\
0.0887964444444445	0.0163631347029932\\
0.0888	0.0170328247165525\\
0.0888035555555556	0.0159833741505479\\
0.0888053333333333	0.0164378127516754\\
0.0888088888888889	0.0136719560138931\\
0.0888106666666667	0.0153906052867003\\
0.0888124444444444	0.0104195547806778\\
0.0888177777777778	0.0132131905194391\\
0.0888266666666667	0.00634291155110434\\
0.0888302222222222	0.00312347665981741\\
0.088832	0.0093024358141571\\
0.0888355555555556	0.00523021820873834\\
0.0888391111111111	0.0142456050610807\\
0.0888408888888889	0.013260623549553\\
0.0888426666666667	0.0181155725053621\\
0.088848	0.0134766207467957\\
0.0888497777777778	0.0189173014163325\\
0.0888586666666667	0.00385281390321965\\
0.0888622222222222	0.00659465599170131\\
0.088864	0.00351913084142449\\
0.0888728888888889	0.0208620035418165\\
0.08888	0.00351220667407842\\
0.0888817777777778	0.00540653755774329\\
0.0888835555555555	0.00195965646370477\\
0.0888853333333333	0.0111214203009146\\
0.0888871111111111	0.0108865485314327\\
0.0888888888888889	0.0122578080111206\\
0.0888924444444444	0.00888705158987124\\
0.088896	0.0201543112610507\\
0.0889048888888889	0.00466473232310283\\
0.0889102222222222	0.0125653214845874\\
0.0889137777777778	0.0148736038915956\\
0.0889173333333333	0.005000545855361\\
0.0889208888888889	0.011079171031799\\
0.0889244444444444	0.00296330738151399\\
0.088928	0.0075882132780126\\
0.0889297777777778	0.00622853587830549\\
0.0889351111111111	0.0141827139298507\\
0.0889386666666667	0.00745418630297756\\
0.0889404444444445	0.0119238572137469\\
0.0889457777777778	0.0100054867301996\\
0.0889475555555556	0.0119210767683878\\
0.0889511111111111	0.00909361252132607\\
0.0889546666666667	0.0113875608503377\\
0.08896	0.00493600774352373\\
0.0889617777777778	0.00772379776794252\\
0.0889635555555556	0.00671239243978489\\
0.0889671111111111	0.00928577443346573\\
0.0889688888888889	0.00676943858612006\\
0.0889706666666667	0.00745149634900494\\
0.0889742222222222	0.00259447197541893\\
0.0889777777777778	0.00866238148485496\\
0.0889831111111111	0.00416261819347924\\
0.0889884444444445	0.00888723891302801\\
0.088992	0.0061606280956002\\
0.0889991111111111	0.0185713158338367\\
0.0890008888888889	0.0128117307805293\\
0.089008	0.021164762811251\\
0.0890204444444445	0.00326332422346837\\
0.089024	0.00972192828119817\\
0.0890257777777778	0.00293274815645345\\
0.0890328888888889	0.0140110911097951\\
0.0890364444444444	0.00858387287411569\\
0.08904	0.0196414445037747\\
0.0890435555555556	0.0144390848877146\\
0.0890471111111111	0.0184850468611991\\
0.0890488888888889	0.0183521680151645\\
0.0890524444444445	0.0104328679585657\\
0.089056	0.0156943916938046\\
0.0890595555555556	0.0102598279810808\\
0.0890631111111111	0.0119587165685357\\
0.0890737777777778	0.00135335268842837\\
0.0890773333333333	0.00423005735150811\\
0.0890791111111111	0.00351581975027501\\
0.0890808888888889	0.00439785633965065\\
0.0890826666666667	0.00417963667770488\\
0.0890844444444444	0.00450403943513991\\
0.089088	0.00188830844532201\\
0.0890915555555556	0.00987777989547189\\
0.0890933333333333	0.00467483393855622\\
0.0890968888888889	0.0105338640490251\\
0.0891004444444445	0.00944387303687164\\
0.089104	0.0039487680794322\\
0.0891075555555556	0.0111859911453532\\
0.0891111111111111	0.00371831188975211\\
0.0891128888888889	0.00673805339759934\\
0.0891146666666667	0.00503900376871894\\
0.0891182222222222	0.0175558669828055\\
0.0891217777777778	0.0147235840779681\\
0.0891235555555556	0.0147902772668008\\
0.0891253333333333	0.0126069709134513\\
0.0891271111111111	0.0162435621222574\\
0.0891324444444445	0.00459546618243598\\
0.0891342222222222	0.00483627175479495\\
0.0891377777777778	0.00373834248773619\\
0.0891395555555556	0.00424518084521042\\
0.0891413333333334	0.0020716031912561\\
0.0891448888888889	0.0135372176943208\\
0.0891484444444444	0.0107913915319127\\
0.089152	0.0227564371062085\\
0.0891573333333333	0.00886598133510599\\
0.0891608888888889	0.0124600961855704\\
0.0891626666666667	0.00893981805947552\\
0.089168	0.0188291110098549\\
0.0891768888888889	0.00199982591461015\\
0.0891786666666667	0.00804617548964459\\
0.0891804444444445	0.00128798591408402\\
0.089184	0.0115579000661758\\
0.0891911111111111	0.0043597783439524\\
0.0891982222222222	0.0143157505447344\\
0.0892	0.0121123533879904\\
0.0892071111111111	0.017569492453389\\
0.0892106666666667	0.00885890310551138\\
0.0892124444444445	0.00989475957783359\\
0.0892142222222222	0.00782208725793157\\
0.089216	0.00926159505851984\\
0.0892177777777778	0.00766830748223976\\
0.0892231111111111	0.0126660778624497\\
0.0892266666666667	0.0100317903899301\\
0.0892302222222222	0.0158373930453127\\
0.0892391111111111	0.00110403562154132\\
0.0892444444444445	0.00685311583664991\\
0.089248	0.00229615669994845\\
0.0892533333333334	0.015053736931973\\
0.0892551111111111	0.0135921103880023\\
0.0892568888888889	0.0164793921542037\\
0.0892586666666667	0.0140217908418704\\
0.0892604444444444	0.016918236779044\\
0.0892675555555556	0.00284373522548534\\
0.0892693333333333	0.00453551300284363\\
0.0892711111111111	0.00370641766169436\\
0.0892764444444445	0.0144798682628484\\
0.0892835555555556	0.00591609130033416\\
0.0892853333333333	0.00738721342508175\\
0.0892888888888889	0.00261499771250298\\
0.0892906666666667	0.00445153491759498\\
0.0892924444444445	0.00348892759909702\\
0.0892995555555555	0.0126170879923978\\
0.0893031111111111	0.0108502547276856\\
0.0893048888888889	0.0108982728788934\\
0.0893066666666667	0.0130265104515234\\
0.089312	0.00559485449670899\\
0.0893137777777778	0.00724428013582179\\
0.0893191111111111	0.00510225158359154\\
0.0893208888888889	0.00537224118901874\\
0.0893226666666667	0.00453074915575655\\
0.0893262222222222	0.0176056573181982\\
0.0893351111111111	0.0030780209338207\\
0.0893368888888889	0.00548814877508927\\
0.0893386666666667	0.00265865983154681\\
0.0893404444444444	0.00415074531239967\\
0.0893422222222222	0.00234755851315563\\
0.0893475555555556	0.0166235266783419\\
0.0893511111111111	0.010383171395242\\
0.0893528888888889	0.017099268108343\\
0.0893564444444445	0.00727554188508941\\
0.0893582222222222	0.00871780059368849\\
0.08936	0.00307189275389708\\
0.0893617777777778	0.00668450254764957\\
0.0893653333333334	0.00414502892146951\\
0.0893706666666667	0.0100309302851707\\
0.0893724444444444	0.00900329617497864\\
0.089376	0.00966249733949709\\
0.0893777777777778	0.00820157124977419\\
0.0893813333333333	0.00964572848721337\\
0.0893848888888889	0.00233522003886794\\
0.0893866666666667	0.00485128482263048\\
0.0893884444444445	0.00237184160239157\\
0.089392	0.00954803790956463\\
0.0893937777777778	0.00895059728669897\\
0.0893973333333333	0.0157859463871553\\
0.0893991111111111	0.012435456152487\\
0.0894026666666667	0.0182518006292885\\
0.0894062222222222	0.00695784567332777\\
0.0894097777777778	0.012090914991234\\
0.0894133333333333	0.00269229266822896\\
0.0894168888888889	0.00896009629476541\\
0.0894186666666667	0.00565620395200364\\
0.0894204444444444	0.00890576471826277\\
0.0894257777777778	0.00267279657599456\\
0.0894275555555556	0.00529013693479424\\
0.0894293333333333	0.00132947216698981\\
0.0894346666666667	0.0138298403600306\\
0.0894364444444445	0.0129130917710855\\
0.0894382222222222	0.0146675202751642\\
0.08944	0.0145235528896341\\
0.0894417777777778	0.0153159536976864\\
0.0894506666666667	0.00305584076900872\\
0.0894524444444444	0.00804371979320093\\
0.0894542222222222	0.00487202548187007\\
0.0894595555555556	0.0190867188069732\\
0.0894631111111111	0.0149695019502294\\
0.0894666666666667	0.0114272056150927\\
0.0894684444444445	0.0129017170514976\\
0.089472	0.00408112594726528\\
0.0894737777777778	0.00589890090998624\\
0.0894755555555556	0.00335924484038852\\
0.0894773333333334	0.00872249538090775\\
0.0894791111111111	0.0085314246719328\\
0.0894826666666667	0.0171413467440492\\
0.0894844444444444	0.014719262247038\\
0.0894862222222222	0.0155864456428292\\
0.0894897777777778	0.0139007710387547\\
0.0894915555555556	0.0149747305831412\\
0.0894951111111111	0.00287297108401291\\
0.0894968888888889	0.0063635046017064\\
0.0894986666666667	0.00403617135145165\\
0.0895022222222222	0.0103645083808976\\
0.089504	0.00659431246613118\\
0.0895075555555556	0.00801445297768508\\
0.0895093333333333	0.00566952309784902\\
0.0895111111111111	0.00771446869784673\\
0.0895128888888889	0.00441536389501695\\
0.0895146666666667	0.0045471758816294\\
0.0895182222222222	0.00201153705088622\\
0.0895253333333333	0.0072662319319835\\
0.0895271111111111	0.00324213730672085\\
0.0895306666666667	0.00824129298776841\\
0.0895324444444444	0.00294615968176237\\
0.0895395555555556	0.0132406306408904\\
0.0895431111111111	0.00638166098466805\\
0.0895466666666667	0.0134581271141969\\
0.0895502222222222	0.0108462307225501\\
0.0895537777777778	0.0119117988901946\\
0.0895573333333333	0.0046633327054838\\
0.0895626666666667	0.0140482689866488\\
0.0895644444444444	0.0109271676440059\\
0.0895697777777778	0.014597734367756\\
0.0895715555555556	0.011691597345523\\
0.0895751111111111	0.0134717365977613\\
0.0895822222222222	0.00589010231279491\\
0.0895857777777778	0.0137358212507027\\
0.0895911111111111	0.00893326369796307\\
0.0895928888888889	0.0115990766765642\\
0.0895982222222222	0.00118012017235747\\
0.0896	0.00617713405625925\\
0.0896035555555556	0.0016896745444597\\
0.0896053333333333	0.0058354906423628\\
0.0896071111111111	0.00491751334571336\\
0.0896106666666667	0.0116691365455278\\
0.0896142222222222	0.00312122886267346\\
0.0896195555555556	0.00868599214536037\\
0.0896231111111111	0.00524918616502554\\
0.0896302222222222	0.00983809140118738\\
0.089632	0.00618365855084402\\
0.0896337777777778	0.00811783069741764\\
0.0896373333333333	0.000860664524095722\\
0.0896426666666667	0.00478486630806016\\
0.0896444444444444	0.0044127851371423\\
0.089648	0.00688623226005\\
0.0896515555555556	0.00289742018022354\\
0.0896533333333333	0.0055242095121274\\
0.0896551111111111	0.00380515342032689\\
0.0896586666666667	0.0100068715151249\\
0.0896604444444445	0.00551840642637386\\
0.089664	0.0126600426937507\\
0.0896657777777778	0.00800332718981286\\
0.0896693333333334	0.0158362081172639\\
0.0896764444444444	0.00425226770262421\\
0.0896817777777778	0.00848439140732271\\
0.0896853333333333	0.00136830578265662\\
0.0896871111111111	0.0020469436453624\\
0.0896888888888889	0.00155615933937284\\
0.089696	0.00746823983553974\\
0.0896995555555556	0.000924941370741533\\
0.0897066666666667	0.00911003027580673\\
0.0897084444444445	0.00533435000850582\\
0.0897102222222222	0.00622811641847715\\
0.089712	0.000993945773290178\\
0.0897137777777778	0.00733106639123668\\
0.0897155555555556	0.00698411156139386\\
0.0897173333333333	0.00725416864827844\\
0.0897191111111111	0.00469372480091457\\
0.0897226666666667	0.0115675856166073\\
0.0897262222222222	0.00980595125118586\\
0.089728	0.0126369196125901\\
0.0897297777777778	0.00993814298109658\\
0.0897315555555556	0.0126594527837274\\
0.0897386666666667	0.00510777357947795\\
0.0897404444444445	0.00713952505292767\\
0.089744	0.000658856091454996\\
0.0897457777777778	0.00352443662764695\\
0.0897475555555556	0.00126114260294663\\
0.0897493333333333	0.00802689030744513\\
0.0897511111111111	0.00791955773164738\\
0.0897582222222222	0.019811524252948\\
0.0897617777777778	0.0165225448721308\\
0.0897671111111111	0.0211579261997269\\
0.0897706666666667	0.00806245332060962\\
0.0897742222222222	0.0104247596643465\\
0.0897777777777778	0.00467279859775879\\
0.0897813333333334	0.00828965445664173\\
0.0897831111111111	0.00640914846285365\\
0.0897902222222222	0.0171772542397297\\
0.089792	0.0150458523707204\\
0.0897937777777778	0.0153658210737447\\
0.0897973333333333	0.00623881828438674\\
0.0898008888888889	0.0107078531373877\\
0.0898062222222222	0.00164251757885089\\
0.0898097777777778	0.00846608685610598\\
0.0898115555555556	0.00750650023000923\\
0.0898151111111111	0.017131325206971\\
0.0898168888888889	0.0111073112853819\\
0.0898186666666667	0.0113022265984347\\
0.089824	0.00194005888949003\\
0.0898257777777778	0.0051642132663062\\
0.0898293333333333	0.00152842801685177\\
0.0898311111111111	0.0056851782000906\\
0.0898328888888889	0.00344023567439497\\
0.0898364444444444	0.00637723240066387\\
0.0898382222222222	0.00632475305625199\\
0.0898417777777778	0.00740169192050391\\
0.0898435555555556	0.00328643666677378\\
0.0898453333333333	0.00705349096182475\\
0.0898488888888889	0.000882993766881085\\
0.0898524444444445	0.00764010774975687\\
0.0898542222222222	0.00108787271792446\\
0.0898613333333333	0.00581828190828976\\
0.0898666666666667	0.000807931642964915\\
0.0898684444444444	0.00447592412148501\\
0.0898702222222222	0.00313882945365396\\
0.089872	0.00318502106279595\\
0.0898737777777778	0.00244652367023651\\
0.0898791111111111	0.011054023180382\\
0.0898808888888889	0.00744984983731345\\
0.0898826666666667	0.0080888964414515\\
0.089888	0.00510524582198768\\
0.0898951111111111	0.0181361181684576\\
0.0898986666666667	0.00972259319471422\\
0.089904	0.0156092338418941\\
0.0899075555555556	0.00802828601612662\\
0.0899093333333333	0.0119231029682459\\
0.0899128888888889	0.00220521940309085\\
0.0899164444444444	0.00319300921883531\\
0.0899182222222222	0.000497732852818289\\
0.08992	0.000777699732960269\\
0.0899217777777778	0.00975826245641828\\
0.0899324444444445	0.00186771198176955\\
0.089936	0.0128708535809909\\
0.0899377777777778	0.00854785929626692\\
0.0899413333333333	0.0101093456411118\\
0.0899466666666667	0.00717211279418259\\
0.0899484444444444	0.0116258594885414\\
0.089952	0.00778684388605722\\
0.0899537777777778	0.0109314947645569\\
0.0899573333333333	0.00619766976129663\\
0.0899608888888889	0.00908087870070201\\
0.0899626666666667	0.00548376464351319\\
0.089968	0.0169092789152246\\
0.0899715555555556	0.00912041714382142\\
0.0899733333333333	0.0111436950797809\\
0.0899804444444444	0.00162589572853447\\
0.0899822222222222	0.00731970433157836\\
0.089984	0.00467962097274105\\
0.0899875555555556	0.0113646356994225\\
0.0899911111111111	0.00598359026307943\\
0.0899928888888889	0.00610681619934958\\
0.0899946666666667	0.00348466445562373\\
0.0900017777777778	0.00891064170091199\\
0.0900053333333334	0.00770166610152223\\
0.0900106666666667	0.0156099532523993\\
0.0900142222222222	0.0103332016966138\\
0.0900177777777778	0.0125764537832977\\
0.0900195555555556	0.00766342077113349\\
0.0900213333333333	0.0078622223054981\\
0.0900266666666667	0.00346610288381222\\
0.0900302222222222	0.00806663256518414\\
0.0900355555555556	0.00656822029881757\\
0.0900391111111111	0.00957781612845593\\
0.0900408888888889	0.00901112871103943\\
0.0900444444444445	0.0114603662222142\\
0.090048	0.0084850734197455\\
0.0900497777777778	0.00913380593120855\\
0.0900515555555556	0.00738324843085697\\
0.0900551111111111	0.011786753968493\\
0.0900586666666667	0.00525496042826479\\
0.0900604444444444	0.0128229407400959\\
0.0900657777777778	0.00823398368844885\\
0.0900675555555556	0.0103637727556146\\
0.0900728888888889	0.003157018211914\\
0.0900746666666667	0.00474384128822766\\
0.0900782222222222	0.00203047436520459\\
0.09008	0.0063902978743888\\
0.0900817777777778	0.00434986688803676\\
0.0900835555555556	0.00847490150953956\\
0.0900853333333334	0.00839747444383473\\
0.0900871111111111	0.00347859721868735\\
0.0900942222222222	0.0150971733057801\\
0.0900977777777778	0.0117816313625258\\
0.0900995555555556	0.0155923143806947\\
0.0901013333333333	0.00896383403416806\\
0.0901031111111111	0.00908966320846613\\
0.0901048888888889	0.013971940365093\\
0.090112	0.00765944603154842\\
0.0901137777777778	0.00803732364765547\\
0.0901155555555556	0.00591657864318013\\
0.0901191111111111	0.0106264880702531\\
0.0901208888888889	0.00828588703038971\\
0.090128	0.0154118236889806\\
0.0901315555555556	0.011536847002754\\
0.0901333333333333	0.0128095692192452\\
0.0901368888888889	0.00671607868319699\\
0.0901386666666667	0.00900443095612383\\
0.090144	0.00327370837741892\\
0.0901475555555556	0.0100198167532025\\
0.0901493333333333	0.00626689042110329\\
0.0901528888888889	0.0125573820696607\\
0.0901582222222222	0.00414369215928445\\
0.0901617777777778	0.0091899096979268\\
0.0901635555555556	0.00789069985878796\\
0.0901671111111111	0.0158111471863444\\
0.0901706666666667	0.0086613745111771\\
0.0901724444444444	0.00992583068272254\\
0.0901777777777778	0.00189320547891561\\
0.0901813333333333	0.0129492036545893\\
0.0901866666666667	0.00687618097049364\\
0.0901884444444445	0.0110505168286292\\
0.090192	0.0048858270345796\\
0.0901955555555556	0.00935642582651766\\
0.0901973333333334	0.004614659772647\\
0.0902008888888889	0.0103815417240327\\
0.0902044444444444	0.00577702302663444\\
0.0902097777777778	0.00977810541561175\\
0.0902133333333333	0.00768609693823633\\
0.0902168888888889	0.0117203978810756\\
0.0902186666666667	0.0115436339265474\\
0.0902222222222222	0.00430302620316381\\
0.090224	0.00750378434519719\\
0.0902257777777778	0.00733476525181481\\
0.0902293333333333	0.000328022129930106\\
0.0902311111111111	0.00815992659328005\\
0.0902328888888889	0.00693671551126601\\
0.0902346666666667	0.0100983357543946\\
0.0902364444444445	0.00648353602103924\\
0.09024	0.0125011590378467\\
0.0902435555555555	0.00343249256703806\\
0.0902453333333333	0.00743836597136463\\
0.0902488888888889	0.00487268108641872\\
0.0902506666666667	0.00583654208934867\\
0.0902542222222222	0.0015437562104321\\
0.090256	0.0119424096302353\\
0.0902595555555556	0.00901650915145072\\
0.0902613333333333	0.00966083526714359\\
0.0902631111111111	0.00872826199920373\\
0.0902666666666667	0.0109613322419525\\
0.090272	0.00528814432109534\\
0.0902737777777778	0.00801972950770727\\
0.0902755555555556	0.00793902280482447\\
0.0902791111111111	0.0142935096150183\\
0.0902826666666667	0.00855971291871704\\
0.090288	0.013463517689672\\
0.0902951111111111	0.00213380859957063\\
0.0903057777777778	0.0152436624948955\\
0.0903075555555556	0.0118375803579011\\
0.0903093333333334	0.0135382834676026\\
0.0903111111111111	0.0134139966061247\\
0.0903128888888889	0.00760011215277825\\
0.0903146666666667	0.0094045301041899\\
0.0903164444444444	0.00850584544752406\\
0.0903235555555556	0.0113398415903997\\
0.0903253333333333	0.00796016271645689\\
0.0903271111111111	0.0116931888032177\\
0.0903306666666667	0.00419562102136131\\
0.0903324444444445	0.00914576566127184\\
0.0903377777777778	0.00272168130900705\\
0.0903395555555556	0.00609611417109421\\
0.0903413333333333	0.00269543404910388\\
0.0903431111111111	0.00839077444254277\\
0.0903448888888889	0.000646609750429045\\
0.0903502222222222	0.0100807210583724\\
0.090352	0.0076375293520089\\
0.0903555555555556	0.0103617665591612\\
0.0903591111111111	0.00629884619811497\\
0.0903644444444444	0.0112226771984021\\
0.0903697777777778	0.00427600498486996\\
0.0903715555555556	0.00713185091440827\\
0.0903733333333333	0.00100283917497149\\
0.0903751111111111	0.00420922531598555\\
0.0903768888888889	0.00153003667025473\\
0.090384	0.0160229655984621\\
0.0903875555555556	0.0138508342977483\\
0.0903928888888889	0.0207338468584156\\
0.0903946666666667	0.0185703126313835\\
0.0903964444444444	0.0192394687307492\\
0.0903982222222222	0.0178579161457311\\
0.0904	0.0189073258600794\\
0.0904035555555556	0.0099818480307402\\
0.0904071111111111	0.0203096285985176\\
0.0904124444444445	0.00653922676458507\\
0.090416	0.0119264925704888\\
0.0904177777777778	0.0112099787673126\\
0.0904213333333334	0.0170882482888231\\
0.0904284444444445	0.00779062021911819\\
0.0904302222222222	0.011800522660783\\
0.0904337777777778	0.0071929619928362\\
0.0904355555555556	0.0102873691141072\\
0.0904408888888889	0.00764997039796647\\
0.0904462222222222	0.0176006923706826\\
0.0904497777777778	0.0144705383062178\\
0.0904515555555556	0.0170400495093945\\
0.0904586666666667	0.0130898188289804\\
0.0904604444444445	0.0161734135416517\\
0.0904622222222222	0.0159833154982894\\
0.090464	0.00986226276955515\\
0.0904675555555556	0.0164215891495355\\
0.0904693333333333	0.0093082602092206\\
0.0904728888888889	0.011813694614404\\
0.0904764444444444	0.00605768842518994\\
0.09048	0.0139731782603552\\
0.0904817777777778	0.0114030220408914\\
0.0904853333333333	0.0173503037423195\\
0.0904888888888889	0.0102668700981916\\
0.0904942222222222	0.0119553299570867\\
0.090496	0.00673517556873643\\
0.0904977777777778	0.00686592399232486\\
0.0905013333333334	0.00353358604263659\\
0.0905048888888889	0.00190713048985938\\
0.0905084444444444	0.00791523619727003\\
0.090512	0.00591716954302779\\
0.0905155555555556	0.00911849531751521\\
0.0905173333333333	0.00430270073087183\\
0.0905191111111111	0.00901770500168364\\
0.0905226666666667	0.00456849029375705\\
0.0905262222222222	0.00933804617600981\\
0.090528	0.00809033586718277\\
0.0905297777777778	0.0109558640890727\\
0.0905368888888889	0.004363436325969\\
0.0905404444444445	0.00718730845346696\\
0.0905422222222222	0.00558041872168827\\
0.0905457777777778	0.0142269673534616\\
0.0905493333333333	0.00949119549481844\\
0.0905511111111111	0.0140866181585173\\
0.0905546666666667	0.00636149387728341\\
0.0905582222222222	0.00959793736551653\\
0.0905617777777778	0.00717979915391409\\
0.0905635555555556	0.011943189122888\\
0.0905671111111111	0.00472184431893044\\
0.0905688888888889	0.00943477998589959\\
0.0905742222222222	0.00521079523156132\\
0.090576	0.00684912086152398\\
0.0905795555555556	0.00426247069590402\\
0.0905813333333333	0.0076528513857741\\
0.0905831111111111	0.00359814022675392\\
0.0905848888888889	0.00395017535113362\\
0.0905884444444444	0.00218733474807076\\
0.0905902222222222	0.00540680542832009\\
0.090592	0.000544796127469133\\
0.0905937777777778	0.00517642838253582\\
0.0905973333333333	0.00458552305184207\\
0.0906008888888889	0.0113420686733205\\
0.0906062222222222	0.00663282814459151\\
0.090608	0.00763388640501644\\
0.0906097777777778	0.000575699365469806\\
0.0906186666666667	0.0119306092734808\\
0.0906222222222222	0.00856497434965306\\
0.090624	0.0113168283285094\\
0.0906275555555556	0.00261409657154221\\
0.0906311111111111	0.00950247284984834\\
0.0906346666666667	0.00434390285502767\\
0.0906382222222222	0.00879598306385157\\
0.09064	0.00353141585367681\\
0.0906471111111111	0.0104413237882673\\
0.0906488888888889	0.00696840566336651\\
0.0906524444444445	0.00872816267983667\\
0.0906542222222222	0.0144259822434315\\
0.0906577777777778	0.00858455913200845\\
0.0906613333333333	0.0155143432273832\\
0.0906648888888889	0.0129772210439777\\
0.0906666666666667	0.0145742024264305\\
0.0906755555555556	0.00393247270710828\\
0.0906773333333333	0.00544305367667142\\
0.0906791111111111	0.00224908889827716\\
0.0906826666666667	0.00798043074580621\\
0.0906844444444445	0.00432704595037073\\
0.090688	0.00990802232886201\\
0.0906933333333333	0.000829700454127502\\
0.0907022222222222	0.010267874240072\\
0.0907057777777778	0.00816238129853897\\
0.0907075555555556	0.00832415945277756\\
0.0907111111111111	0.00694560755275186\\
0.0907146666666667	0.0125974316897761\\
0.0907182222222222	0.00445920334662592\\
0.0907217777777778	0.00827352100922529\\
0.0907253333333334	0.00632815747943596\\
0.0907288888888889	0.0107686532335938\\
0.0907324444444444	0.00849384040308909\\
0.0907342222222222	0.0120951006366715\\
0.090736	0.0109119663748078\\
0.0907377777777778	0.0109880482450101\\
0.0907413333333333	0.0101376564083973\\
0.0907431111111111	0.0114214383802115\\
0.0907448888888889	0.00964766082770901\\
0.0907484444444445	0.0109897292787063\\
0.0907537777777778	0.00334535025889945\\
0.0907555555555556	0.0106511005380963\\
0.0907591111111111	0.00290685932648246\\
0.0907626666666667	0.0081544732135399\\
0.0907644444444445	0.00606278864884968\\
0.090768	0.00795470287827918\\
0.0907697777777778	0.00477278300793493\\
0.0907768888888889	0.0165255937615639\\
0.0907786666666667	0.0106591487998674\\
0.0907822222222222	0.0173805100580346\\
0.0907875555555556	0.00172714870234686\\
0.0907893333333333	0.00884983232429434\\
0.0907911111111111	0.00461996939712556\\
0.0907964444444445	0.0115136489548674\\
0.0908017777777778	0.00972312230000297\\
0.0908035555555556	0.0125059972016307\\
0.0908071111111111	0.00588632734498859\\
0.0908106666666667	0.0134305289796811\\
0.0908124444444444	0.0115153601414443\\
0.090816	0.0172353749331354\\
0.0908195555555556	0.0133332015773115\\
0.0908231111111111	0.0199161120877297\\
0.0908284444444445	0.0112921580115049\\
0.090832	0.00478160814368969\\
0.0908337777777778	0.00944238616863682\\
0.0908355555555556	0.00415948589746803\\
0.0908373333333334	0.0098371547319947\\
0.0908391111111111	0.00747028114016784\\
0.0908426666666667	0.010732870964929\\
0.0908462222222222	0.00731984402651273\\
0.0908497777777778	0.0168183761224112\\
0.0908551111111111	0.00909169387213879\\
0.0908586666666667	0.0147202170542651\\
0.0908657777777778	0.00332618197829904\\
0.0908675555555556	0.011399752249012\\
0.0908711111111111	0.00506811451018163\\
0.0908746666666667	0.0115176862802958\\
0.0908782222222222	0.00676483285010168\\
0.0908835555555556	0.0115691052327705\\
0.0908853333333333	0.0110102497310354\\
0.0908871111111111	0.0148613682258766\\
0.0908888888888889	0.0125136939990679\\
0.0908906666666667	0.0130570967141093\\
0.0908942222222222	0.000753605188781453\\
0.0908977777777778	0.0104698297593597\\
0.0909013333333333	0.00686952522517653\\
0.0909031111111111	0.0113887949858954\\
0.0909066666666667	0.00868730974807244\\
0.090912	0.0159201529736374\\
0.0909155555555556	0.0107793246011564\\
0.0909244444444444	0.00858133118467047\\
0.0909262222222222	0.00962512588264719\\
0.090928	0.00892706411207239\\
0.0909386666666667	0.0222526888721996\\
0.0909404444444445	0.0216029797660186\\
0.090944	0.027878822597882\\
0.0909475555555556	0.0146890800519135\\
0.0909493333333333	0.0200634649196099\\
0.0909528888888889	0.0146066798190455\\
0.0909546666666667	0.0156587382293233\\
0.0909582222222222	0.00283711164681796\\
0.09096	0.00805488899002366\\
0.0909635555555556	0.00198932221435427\\
0.0909671111111111	0.0112963541635893\\
0.0909706666666667	0.00421259304563182\\
0.0909795555555556	0.0152754008856362\\
0.0909813333333333	0.0144719244009598\\
0.0909831111111111	0.0221774461800829\\
0.0909866666666667	0.0191949630986721\\
0.090992	0.0118771611408112\\
0.0909937777777778	0.0146862608385158\\
0.0909973333333333	0.00682241006082437\\
0.0910026666666667	0.0116454344210488\\
0.0910062222222222	0.0217179620033468\\
0.0910168888888889	0.00719871586434473\\
0.0910204444444445	0.0179913951557521\\
0.0910222222222222	0.014724392141519\\
0.0910293333333334	0.0197203687419308\\
0.0910364444444444	0.00900794737604829\\
0.09104	0.0121296430523747\\
0.0910435555555556	0.0117623328243446\\
0.0910453333333333	0.0170086635583306\\
0.0910524444444445	0.00346129397626468\\
0.0910542222222222	0.00453583614705641\\
0.0910577777777778	0.000716529855714659\\
0.0910613333333333	0.00677723788303522\\
0.0910631111111111	0.00290787638210735\\
0.0910648888888889	0.00430723362096641\\
0.0910666666666667	0.00242844862656016\\
0.0910702222222222	0.00682639610617156\\
0.091072	0.00506777568023462\\
0.0910737777777778	0.0154420169527094\\
0.0910755555555556	0.0150739997209647\\
0.0910791111111111	0.0182298493573863\\
0.0910844444444444	0.00885050972443874\\
0.091088	0.0124447338364559\\
0.0910933333333333	0.00156570366695977\\
0.0910951111111111	0.00505784131185721\\
0.0910986666666667	0.00129601943541988\\
0.0911004444444445	0.00523764899580223\\
0.0911022222222222	0.000595407453339664\\
0.091104	0.00712368819789391\\
0.0911093333333333	0.00229563528188673\\
0.0911128888888889	0.0100924337824123\\
0.0911146666666667	0.00440293643814579\\
0.0911182222222222	0.0110362704735295\\
0.09112	0.00431846164758026\\
0.0911217777777778	0.00459405845943983\\
0.0911235555555556	0.0121589745867648\\
0.0911288888888889	0.00412538667613677\\
0.0911306666666667	0.00429107607618984\\
0.091136	0.00140392788395619\\
0.0911413333333334	0.0104733440307279\\
0.0911431111111111	0.00866738886961502\\
0.0911448888888889	0.00875119191626189\\
0.0911484444444444	0.00195121130356343\\
0.091152	0.00962373415797271\\
0.0911537777777778	0.00657330068940548\\
0.0911573333333333	0.0150762480819804\\
0.0911662222222222	0.00433123984349038\\
0.0911751111111111	0.0171246403415388\\
0.0911786666666667	0.00890612117913442\\
0.0911822222222222	0.0142344311562759\\
0.0911857777777778	0.00757640029534035\\
0.0911893333333333	0.0135874718649354\\
0.0911911111111111	0.0111516368857126\\
0.0911946666666667	0.0145732065053284\\
0.0911964444444444	0.0137090636185451\\
0.0911982222222222	0.0152117565320095\\
0.0912071111111111	0.00106539943522441\\
0.0912106666666667	0.00723363156060189\\
0.0912124444444445	0.00331731147563519\\
0.0912177777777778	0.0100432732478229\\
0.0912213333333333	0.00765882210152449\\
0.0912231111111111	0.00940419921444588\\
0.0912266666666667	0.0013412503162942\\
0.0912337777777778	0.0111639306086096\\
0.0912355555555556	0.00958889683066536\\
0.0912373333333333	0.0120905991843645\\
0.0912408888888889	0.0115809747708226\\
0.0912444444444445	0.0120762332852704\\
0.091248	0.00327656290378409\\
0.0912551111111111	0.0168739336765152\\
0.0912586666666667	0.0152325678740328\\
0.0912622222222222	0.0210876044768726\\
0.0912675555555556	0.011062746247352\\
0.0912693333333333	0.0137129757620573\\
0.0912746666666667	0.00592390084672292\\
0.09128	0.0126226549855455\\
0.0912817777777778	0.0119521757101768\\
0.0912853333333333	0.0160988289890586\\
0.0912924444444445	0.00476518756743852\\
0.0912942222222222	0.0101108363763144\\
0.0912977777777778	0.0032495703931365\\
0.0913013333333333	0.0110624059399702\\
0.0913031111111111	0.005849615653092\\
0.0913066666666667	0.0135430209264369\\
0.0913084444444444	0.00642196066863993\\
0.091312	0.00983532664511574\\
0.0913137777777778	0.00311455964414126\\
0.0913191111111111	0.0077217626744594\\
0.0913226666666667	0.00277760807576405\\
0.0913244444444445	0.00434733844573801\\
0.0913262222222222	0.00236863055317157\\
0.0913315555555556	0.00604331668804453\\
0.0913333333333333	0.00508864568710593\\
0.0913404444444444	0.0131511485844077\\
0.091344	0.00510093493943359\\
0.0913457777777778	0.00621703092360965\\
0.0913475555555556	0.00518043362628309\\
0.0913493333333333	0.00536023999486548\\
0.0913511111111111	0.00436573060167628\\
0.0913564444444445	0.0148180479808925\\
0.09136	0.00922495742022036\\
0.0913635555555556	0.0157709081361023\\
0.0913671111111111	0.0141510024372014\\
0.0913688888888889	0.0162934521115921\\
0.091376	0.00623524546361592\\
0.0913777777777778	0.0123538709308059\\
0.0913813333333333	0.00554978333599124\\
0.0913866666666667	0.0157653840967532\\
0.0913937777777778	0.00688471535425661\\
0.0913955555555556	0.00881808537248902\\
0.0913991111111111	0.00418596845654082\\
0.0914026666666667	0.00796316643780445\\
0.0914062222222222	0.00526319725395083\\
0.091408	0.00843915828332761\\
0.0914115555555556	0.001658671601621\\
0.0914133333333333	0.00418937118918977\\
0.0914186666666667	0.00133651273205221\\
0.091424	0.00957699518660343\\
0.0914293333333333	0.00679296417551203\\
0.0914328888888889	0.0113173507121405\\
0.0914346666666667	0.00938438691090812\\
0.0914364444444445	0.0115603487849117\\
0.0914382222222222	0.0087603109304247\\
0.09144	0.0118150455999712\\
0.0914417777777778	0.00873676486890451\\
0.0914471111111111	0.000564673460697301\\
0.0914488888888889	0.00370895210590416\\
0.0914506666666667	0.000777553044118667\\
0.0914524444444444	0.00628713807115394\\
0.0914542222222222	0.00448992849155283\\
0.0914613333333333	0.0143963578566915\\
0.0914631111111111	0.0109576098074946\\
0.0914666666666667	0.0128268345196191\\
0.0914702222222222	0.00816807520646129\\
0.091472	0.0105625841794822\\
0.0914737777777778	0.00830828974066247\\
0.0914791111111111	0.0180941640255439\\
0.0914826666666667	0.0119425431089279\\
0.0914862222222222	0.0172685078454189\\
0.0914897777777778	0.0101240506111268\\
0.0914951111111111	0.0118339335748039\\
0.0914968888888889	0.0116219674412427\\
0.0914986666666667	0.0151428491531792\\
0.0915022222222222	0.0123034852295118\\
0.091504	0.0150256325124278\\
0.0915075555555556	0.00807727052977988\\
0.0915093333333333	0.0138440026107051\\
0.0915128888888889	0.00341669471209308\\
0.0915146666666667	0.00486957956150125\\
0.0915182222222222	0.0023752917089202\\
0.09152	0.0041476074965219\\
0.0915217777777778	0.0034500250972114\\
0.0915253333333333	0.0131960934078322\\
0.0915271111111111	0.0122414249087393\\
0.0915288888888889	0.0122996336243349\\
0.0915324444444444	0.00809010595896281\\
0.091536	0.00962303618979643\\
0.0915413333333333	0.00407875009185305\\
0.0915448888888889	0.00630984238687185\\
0.0915466666666667	0.0027201837551856\\
0.0915502222222222	0.00608357616277777\\
0.0915537777777778	0.00393293911589626\\
0.0915591111111111	0.00960980511615034\\
0.0915608888888889	0.0051428455648457\\
0.0915626666666667	0.00874674909591916\\
0.0915644444444444	0.00585929857598452\\
0.091568	0.016242557671422\\
0.0915715555555556	0.00889407606779985\\
0.0915751111111111	0.0171855373505103\\
0.0915804444444445	0.00286083436492326\\
0.0915822222222222	0.0113306974422287\\
0.0915857777777778	0.0015856388740611\\
0.0915911111111111	0.0166112343352058\\
0.0915946666666667	0.0120886767231561\\
0.0915982222222222	0.014442998582451\\
0.0916017777777778	0.0118335409214633\\
0.0916035555555555	0.0034464455395154\\
0.0916053333333333	0.00816793452881201\\
0.0916088888888889	0.00670617352451172\\
0.0916142222222222	0.0208953424374033\\
0.0916177777777778	0.0175121610196018\\
0.0916195555555556	0.0201061227048803\\
0.0916231111111111	0.0161438717500834\\
0.0916266666666667	0.0204684300081474\\
0.0916302222222222	0.0139724930269814\\
0.0916337777777778	0.0150210868726786\\
0.0916355555555556	0.00898787093296979\\
0.0916391111111111	0.0115609196471738\\
0.0916462222222222	0.00337358828343381\\
0.0916497777777778	0.00586883477788577\\
0.0916515555555556	0.00335314633781014\\
0.0916551111111111	0.0105516540065383\\
0.0916568888888889	0.00638240061752518\\
0.0916604444444445	0.00788178768129238\\
0.091664	0.0028723557721432\\
0.0916693333333334	0.00907664747725426\\
0.0916728888888889	0.00727287156315312\\
0.0916746666666667	0.00785827382262361\\
0.0916764444444444	0.00380447880592011\\
0.09168	0.0111653102748941\\
0.0916853333333333	0.00250071719532172\\
0.0916888888888889	0.0100930014002895\\
0.0916906666666667	0.00696481126868947\\
0.0916924444444444	0.00987754408832475\\
0.0916977777777778	0.00525340469234697\\
0.0917031111111111	0.0130674891440958\\
0.0917066666666667	0.0120000822829251\\
0.091712	0.0226991006515001\\
0.0917137777777778	0.0202762153202875\\
0.0917155555555556	0.0204371400520141\\
0.0917173333333333	0.0251296183561788\\
0.0917208888888889	0.0211745628514811\\
0.0917244444444444	0.0159590489790975\\
0.0917262222222222	0.0163577954407718\\
0.0917297777777778	0.0084761336159391\\
0.0917315555555556	0.00967320699380578\\
0.0917351111111111	0.00168183762264248\\
0.0917368888888889	0.00261712387778013\\
0.0917386666666667	0.00141210851267121\\
0.0917422222222222	0.0123716824659143\\
0.091744	0.00942492537840056\\
0.0917475555555556	0.0125857069314306\\
0.0917528888888889	0.00532146808606052\\
0.0917546666666667	0.00736279214491248\\
0.0917564444444444	0.00237458954240197\\
0.0917582222222222	0.00248122494366801\\
0.09176	0.00236907050462398\\
0.0917617777777778	0.00389663712974278\\
0.0917653333333333	0.00329094701663951\\
0.0917671111111111	0.00641521742295256\\
0.0917688888888889	0.00376040965061247\\
0.0917724444444445	0.0113921926098737\\
0.0917742222222222	0.00843168586740789\\
0.0917813333333334	0.0143181168399899\\
0.0917831111111111	0.00709540136122194\\
0.0917866666666667	0.0124645500635947\\
0.0917902222222222	0.0105392868386564\\
0.091792	0.0108884761562291\\
0.0917937777777778	0.00473408456966715\\
0.0917973333333333	0.00966901239353979\\
0.0918062222222222	0.00295411204243301\\
0.0918115555555556	0.00491977087621764\\
0.0918133333333333	0.00353296578957865\\
0.0918204444444445	0.0182475382403448\\
0.0918275555555556	0.00888940187771009\\
0.0918311111111111	0.0106045012590633\\
0.0918364444444444	0.00409047775431232\\
0.0918382222222222	0.00474867342014779\\
0.09184	0.00303740942730951\\
0.0918435555555556	0.00507868395908739\\
0.0918453333333333	0.00465818903251844\\
0.0918506666666667	0.0170359345689286\\
0.0918524444444445	0.0100081499154042\\
0.091856	0.0110741462633464\\
0.0918595555555556	0.005531137481945\\
0.0918613333333334	0.00819135388173581\\
0.0918631111111111	0.00407824181311842\\
0.0918702222222222	0.00987748671025729\\
0.091872	0.00945418054540109\\
0.0918737777777778	0.012436825592036\\
0.0918808888888889	0.00339020187957506\\
0.0918826666666667	0.0070895825071936\\
0.0918844444444445	0.00471496104379149\\
0.0918915555555556	0.0150974984756123\\
0.0918933333333333	0.0101895356813907\\
0.0918951111111111	0.0114612830381486\\
0.0918968888888889	0.00812390014458192\\
0.0919004444444445	0.0169332700151791\\
0.091904	0.00737416705858851\\
0.0919057777777778	0.014078160754012\\
0.0919128888888889	0.00274278097273487\\
0.0919182222222222	0.00728512797517913\\
0.09192	0.0133299051022779\\
0.0919235555555556	0.00573148434165352\\
0.0919253333333333	0.00872769809798199\\
0.0919288888888889	0.00505425197326989\\
0.0919306666666667	0.00712830951555443\\
0.0919324444444445	0.00396266832723524\\
0.0919342222222222	0.0078284485695635\\
0.0919377777777778	0.000274472330306946\\
0.0919431111111111	0.00733223755077489\\
0.0919484444444444	0.00189800757956579\\
0.0919537777777778	0.00485160273589186\\
0.0919555555555556	0.0019276075223105\\
0.0919608888888889	0.0151669549864843\\
0.0919644444444445	0.0143546718634362\\
0.091968	0.016333263062999\\
0.0919751111111111	0.00908685742242996\\
0.0919768888888889	0.0108730124095827\\
0.0919822222222222	0.00350567275908101\\
0.0919911111111111	0.0118720502954545\\
0.0919946666666667	0.00312148390223449\\
0.0919982222222222	0.0104363795745686\\
0.0920035555555556	0.00116921997738875\\
0.0920088888888889	0.00561322935024644\\
0.0920106666666667	0.00339590374603374\\
0.092016	0.0113595498168287\\
0.0920213333333333	0.00399823024405666\\
0.0920248888888889	0.00654336699404623\\
0.0920284444444444	0.00367482128842114\\
0.092032	0.00793350655865813\\
0.0920337777777778	0.00780194082568669\\
0.0920373333333333	0.0147070920556629\\
0.0920391111111111	0.0125313552379596\\
0.0920426666666667	0.0205122981386395\\
0.0920497777777778	0.00612658245817713\\
0.0920551111111111	0.0167610915950648\\
0.0920586666666667	0.0126071382435184\\
0.0920604444444444	0.0137966344628846\\
0.092064	0.00881698895147412\\
0.0920675555555556	0.0120426941768\\
0.0920711111111111	0.00401307343089041\\
0.0920728888888889	0.00868632865631719\\
0.0920764444444445	0.00280880132408001\\
0.09208	0.00969309479879626\\
0.0920817777777778	0.00617709506355058\\
0.0920871111111111	0.0161273755738582\\
0.0920888888888889	0.0105826114685033\\
0.0920924444444444	0.0126526295538129\\
0.0920977777777778	0.00256445057626328\\
0.0921013333333333	0.0117217322411982\\
0.0921031111111111	0.0101428509901525\\
0.0921048888888889	0.01038419466228\\
0.0921066666666667	0.017029672918281\\
0.0921137777777778	0.00299014326441838\\
0.0921155555555556	0.0108114063098803\\
0.0921208888888889	0.00166193699065095\\
0.092128	0.00964010243052041\\
0.0921297777777778	0.00812989919601531\\
0.0921315555555555	0.0109799441581722\\
0.0921351111111111	0.00464213811993547\\
0.0921368888888889	0.00503502839393505\\
0.0921386666666667	0.00163838040582889\\
0.0921404444444444	0.00817516506852412\\
0.092144	0.00618252491181834\\
0.0921475555555556	0.00903629032514666\\
0.0921493333333333	0.00882309288682262\\
0.0921511111111111	0.00886934852566082\\
0.0921564444444445	0.0117737230299125\\
0.0921617777777778	0.00369229102675539\\
0.0921635555555556	0.00763481796911994\\
0.0921653333333333	0.00446038598783965\\
0.0921671111111111	0.00982766437283264\\
0.0921706666666667	0.00615062438975805\\
0.092176	0.0126751776474954\\
0.0921777777777778	0.00909092162184091\\
0.0921813333333333	0.0115351842780791\\
0.0921831111111111	0.00810551341299132\\
0.0921848888888889	0.00856852915896233\\
0.0921866666666667	0.00514005269733206\\
0.0921902222222222	0.00879717271253569\\
0.092192	0.00655996902941877\\
0.0921937777777778	0.00907902288267734\\
0.0921991111111111	0.00213823328006227\\
0.0922008888888889	0.00471348850815009\\
0.0922026666666667	0.00457121269019262\\
0.0922044444444444	0.00670335439219141\\
0.092208	0.00337625711285619\\
0.0922097777777778	0.00792892376664167\\
0.0922133333333333	0.00661261427199358\\
0.0922151111111111	0.00987843383104428\\
0.0922204444444444	0.00677591427381075\\
0.0922222222222222	0.00740637596225249\\
0.0922275555555556	0.00137894208079484\\
0.0922328888888889	0.0164844184069162\\
0.0922346666666667	0.0155912072504842\\
0.0922364444444445	0.0160943052202408\\
0.0922382222222222	0.0142383465051429\\
0.0922417777777778	0.0229933605894803\\
0.0922506666666667	0.0057207236977278\\
0.0922542222222222	0.0120864221556719\\
0.092256	0.0119924181352535\\
0.0922595555555556	0.0179312903537896\\
0.0922631111111111	0.0117225170628339\\
0.0922648888888889	0.0141477745670744\\
0.0922702222222222	0.001942318536169\\
0.0922737777777778	0.00941733913539078\\
0.0922755555555556	0.00741568420112895\\
0.0922826666666667	0.0144452955788683\\
0.0922844444444444	0.0143371869141293\\
0.0922862222222222	0.015014976352742\\
0.092288	0.010150987377274\\
0.0922897777777778	0.0125591530010226\\
0.0922915555555556	0.01203919974134\\
0.0922933333333333	0.0125531642289373\\
0.0922968888888889	5.41191473827918e-05\\
0.0923004444444445	0.00608312810490269\\
0.0923022222222222	0.00495600658153489\\
0.0923075555555556	0.00768651605659751\\
0.0923093333333333	0.00505709578716429\\
0.0923128888888889	0.0176759239580258\\
0.0923164444444445	0.0127352855324014\\
0.0923182222222222	0.0133576391595384\\
0.09232	0.0118971896795856\\
0.0923217777777778	0.0123350734058734\\
0.0923288888888889	0.00728749942658452\\
0.0923342222222222	0.0123074795319092\\
0.0923377777777778	0.00922757448426575\\
0.0923431111111111	0.0114976363758202\\
0.0923448888888889	0.0105564001671696\\
0.0923484444444445	0.0150404567352571\\
0.0923502222222222	0.0143596024719378\\
0.092352	0.0154666909758178\\
0.0923555555555556	0.00677143099224164\\
0.0923644444444444	0.0151516788494265\\
0.0923662222222222	0.0106815994621741\\
0.0923751111111111	0.01823742548385\\
0.0923786666666667	0.0137876571448617\\
0.0923804444444445	0.0168354605712372\\
0.092384	0.00578870118353875\\
0.0923857777777778	0.00621865160604193\\
0.0923875555555556	0.00308071360286566\\
0.0923893333333334	0.00561002779590228\\
0.0923911111111111	0.00136672659627615\\
0.0923946666666667	0.00891242899200156\\
0.0923982222222222	0.00804678374647902\\
0.0924	0.0110341398411276\\
0.0924035555555556	0.00328029230085974\\
0.0924053333333333	0.00516277077526911\\
0.0924088888888889	0.00234206431117276\\
0.0924106666666667	0.00432164520107484\\
0.0924124444444445	0.00290263222971396\\
0.0924142222222222	0.00843920249924335\\
0.092416	0.00437655366623224\\
0.0924177777777778	0.00555775982978252\\
0.0924195555555556	0.00185096330603826\\
0.0924231111111111	0.00531011735800507\\
0.0924248888888889	0.00429829736460582\\
0.0924266666666667	0.00462117934891826\\
0.0924284444444445	0.00372804740589783\\
0.092432	0.0131751077857416\\
0.0924373333333333	0.00811631574789759\\
0.0924391111111111	0.00984601183314104\\
0.0924408888888889	0.00641761696269597\\
0.0924444444444444	0.0151188929369472\\
0.0924462222222222	0.0063777305862274\\
0.0924497777777778	0.0101407484351709\\
0.0924515555555556	0.00955747030082241\\
0.0924533333333333	0.0115798166931463\\
0.0924551111111111	0.0114901840045692\\
0.0924568888888889	0.0126412903560851\\
0.0924586666666667	0.0114707302509396\\
0.0924604444444445	0.0116588502177243\\
0.092464	0.00250363110680965\\
0.0924675555555556	0.00484101889120384\\
0.0924693333333333	0.00446174552428055\\
0.0924711111111111	0.00728610524575929\\
0.0924728888888889	0.00643557223515245\\
0.0924764444444444	0.00988894377460256\\
0.09248	0.0057377264106919\\
0.0924835555555556	0.0114620140441776\\
0.0924853333333333	0.00834667884194229\\
0.0924888888888889	0.0165601888484109\\
0.0924906666666667	0.00849088282992788\\
0.0924942222222222	0.0172419607735969\\
0.0925013333333334	0.00641693942905225\\
0.0925031111111111	0.0101370109137584\\
0.0925066666666667	0.00534814557101496\\
0.0925102222222222	0.013767947503416\\
0.0925137777777778	0.011747781632432\\
0.0925155555555556	0.0135670920178863\\
0.0925173333333333	0.0131984907232415\\
0.0925208888888889	0.0162410918367462\\
0.0925226666666667	0.0109569845304369\\
0.0925262222222222	0.0122759647978519\\
0.0925315555555556	0.00736724270086062\\
0.0925333333333333	0.009519931126279\\
0.0925386666666667	0.000711296064062727\\
0.0925404444444445	0.00267890465745388\\
0.0925422222222222	0.001165917671101\\
0.092544	0.00479088378656617\\
0.0925457777777778	0.00152699351335411\\
0.0925564444444444	0.015425746287332\\
0.09256	0.00919862966966717\\
0.0925635555555556	0.0117351661083326\\
0.0925688888888889	0.00617462785303857\\
0.0925706666666667	0.00983818730944905\\
0.0925742222222222	0.0082581983275635\\
0.0925795555555556	0.014830597704129\\
0.0925831111111111	0.00798996415863854\\
0.0925884444444444	0.0120700633075679\\
0.0925902222222222	0.00552488748030169\\
0.0925955555555556	0.0126040640884215\\
0.0925991111111111	0.0055832605489087\\
0.092608	0.0152274585739624\\
0.0926097777777778	0.0110055639193948\\
0.0926133333333334	0.0191769615489334\\
0.0926222222222222	0.0103229612214393\\
0.0926257777777778	0.0111727102936482\\
0.0926311111111111	0.00335144527593934\\
0.0926328888888889	0.00616674498958114\\
0.0926346666666667	0.00464743548441998\\
0.0926364444444444	0.00642147698931975\\
0.09264	0.00388300584131726\\
0.0926435555555556	0.00954275643275379\\
0.0926453333333333	0.00909045571331488\\
0.0926471111111111	0.0120148680328669\\
0.0926488888888889	0.00917737841346677\\
0.0926542222222222	0.0162372965645792\\
0.0926595555555556	0.00519163035767833\\
0.0926613333333333	0.0059518230587946\\
0.0926631111111111	0.00508619302147162\\
0.0926684444444444	0.00892444830781458\\
0.0926702222222222	0.00552587877055777\\
0.092672	0.011905524221109\\
0.0926755555555556	0.0042168878185615\\
0.0926791111111111	0.0062930258521689\\
0.0926826666666667	0.000758126689968663\\
0.0926844444444445	0.00610607170649169\\
0.092688	0.00291479153865021\\
0.0926968888888889	0.0120705323056587\\
0.092704	0.00502569805961006\\
0.0927075555555556	0.00909165209803967\\
0.0927128888888889	0.00250604263263646\\
0.0927146666666667	0.00368768104540593\\
0.0927164444444445	0.0032326576599731\\
0.0927182222222222	0.0042832509386988\\
0.09272	0.00341871463976401\\
0.0927253333333334	0.00773018984750609\\
0.0927288888888889	0.00123640118403018\\
0.0927324444444445	0.00824164506436259\\
0.0927342222222222	0.00547620886745187\\
0.092736	0.012130975016722\\
0.0927395555555556	0.00771481399612553\\
0.0927413333333333	0.0125395791097829\\
0.0927431111111111	0.0113606819518098\\
0.0927466666666667	0.0155946059441663\\
0.0927484444444444	0.00852982571239239\\
0.0927502222222222	0.00990552698034197\\
0.0927608888888889	0.00523003089195964\\
0.0927644444444445	0.00993429102847598\\
0.0927697777777778	0.0088475786183233\\
0.0927715555555556	0.00943836414757987\\
0.0927751111111111	0.00109082942369071\\
0.0927786666666667	0.00949266907043803\\
0.0927804444444444	0.00870460898027367\\
0.0927822222222222	0.0114662507772261\\
0.0927857777777778	0.00884338740745727\\
0.0927875555555556	0.00956502784537952\\
0.0927928888888889	0.00599975309117282\\
0.0927946666666667	0.0097470114426953\\
0.0928	0.00432280307267252\\
0.0928017777777778	0.00837129246279683\\
0.0928053333333334	0.00447619909648364\\
0.0928071111111111	0.00549477551482561\\
0.0928088888888889	0.00395122145814761\\
0.0928106666666667	0.00414257252991476\\
0.0928124444444444	0.0138295243525453\\
0.0928177777777778	0.00452448328533514\\
0.0928195555555556	0.00687312496266559\\
0.0928231111111111	0.00493567303143522\\
0.0928248888888889	0.00316673425548741\\
0.0928266666666667	0.00651271883736557\\
0.0928284444444445	0.00289683760185944\\
0.0928302222222222	0.0059327480365603\\
0.0928337777777778	0.00281759170467644\\
0.0928408888888889	0.0136561330071989\\
0.0928444444444445	0.00346153242102773\\
0.0928462222222222	0.00583890947325141\\
0.092848	0.00539912884715618\\
0.0928497777777778	0.00618043671367108\\
0.0928515555555556	0.00400646837730398\\
0.0928586666666667	0.0103689403639834\\
0.092864	0.00418402974424179\\
0.0928675555555556	0.0079386151177335\\
0.0928711111111111	0.00113342851494724\\
0.0928764444444445	0.0120266281481485\\
0.0928782222222222	0.00900756865068936\\
0.09288	0.0147339914236098\\
0.0928888888888889	0.00423059832434255\\
0.0928906666666667	0.00698203223911004\\
0.0928942222222222	0.00480867833212115\\
0.092896	0.00740905240141726\\
0.0929013333333333	0.00301378674190367\\
0.0929031111111111	0.00329284361387275\\
0.0929066666666667	0.00188329357202913\\
0.0929084444444445	0.00571161413971846\\
0.092912	0.00225269995586597\\
0.0929137777777778	0.00452566223815781\\
0.0929155555555556	0.00264458511127544\\
0.0929191111111111	0.0106502800420639\\
0.0929208888888889	0.0105964836598534\\
0.0929244444444444	0.00437552124807816\\
0.092928	0.0154148678070012\\
0.0929297777777778	0.0144245566701287\\
0.0929315555555556	0.0148118999944338\\
0.0929333333333333	0.0134761008570575\\
0.0929368888888889	0.0203707222836267\\
0.0929422222222222	0.010679715977949\\
0.0929475555555556	0.0139134475220967\\
0.0929511111111111	0.00860265437389446\\
0.0929564444444445	0.0195317059476043\\
0.09296	0.0155095409853649\\
0.0929617777777778	0.0166651129077406\\
0.0929671111111111	0.00727185547091538\\
0.0929706666666667	0.0151462722815668\\
0.0929742222222222	0.0110087116942675\\
0.092976	0.011589113259889\\
0.0929795555555556	0.00824013181957137\\
0.0929813333333333	0.0106169542790486\\
0.0929848888888889	0.00979408365097142\\
0.0929866666666667	0.0119965521905954\\
0.0929902222222222	0.00629511360365514\\
0.0929937777777778	0.00995130112227946\\
0.0929991111111111	0.00159196540255688\\
0.0930008888888889	0.0103412398123588\\
0.0930044444444444	0.00756625252175333\\
0.093008	0.00946915562340561\\
0.0930097777777778	0.00740303255764097\\
0.0930115555555556	0.00826823176809166\\
0.0930168888888889	0.00179792753782251\\
0.093024	0.0117351840796626\\
0.0930257777777778	0.00891755119297863\\
0.0930293333333334	0.012589682459052\\
0.0930311111111111	0.0096846015524216\\
0.0930328888888889	0.0105457278516874\\
0.0930364444444444	0.00820006330211354\\
0.0930382222222222	0.00839394042917371\\
0.0930435555555556	0.00167433666417308\\
0.0930471111111111	0.00571035397392702\\
0.0930506666666667	0.00170486562734512\\
0.0930524444444444	0.00629244476806468\\
0.0930577777777778	0.00273881439891074\\
0.0930613333333333	0.00453477938923599\\
0.0930666666666667	0.00158061408242893\\
0.0930702222222222	0.0118186557149685\\
0.0930737777777778	0.0110965320771215\\
0.0930773333333333	0.0215649275452789\\
0.0930791111111111	0.013116714602988\\
0.0930826666666667	0.0199280586689948\\
0.0930933333333333	0.00237247022920942\\
0.0930968888888889	0.00637332455334935\\
0.0930986666666667	0.00204129390388388\\
0.093104	0.00880320521461139\\
0.0931075555555556	0.00274952355160007\\
0.0931111111111111	0.0118635397834883\\
0.0931128888888889	0.0104307024090843\\
0.0931164444444444	0.0174480621085759\\
0.0931182222222222	0.0167808822302798\\
0.09312	0.0168661632318714\\
0.0931235555555556	0.00747525837456664\\
0.0931271111111111	0.00973379993051646\\
0.0931288888888889	0.00855596650153953\\
0.0931342222222222	0.0136151930290884\\
0.093136	0.0126648614905945\\
0.0931395555555556	0.0178181497228932\\
0.0931413333333334	0.0143007040518359\\
0.0931448888888889	0.0164923043015009\\
0.0931466666666667	0.0119260902072192\\
0.0931484444444445	0.0168050200406753\\
0.0931502222222222	0.0156620218152696\\
0.0931537777777778	0.020012571317643\\
0.0931608888888889	0.00948822182925871\\
0.0931626666666667	0.0138393299971851\\
0.093168	0.00373018098813635\\
0.0931697777777778	0.00432402309818228\\
0.0931715555555556	0.00216516641024617\\
0.0931751111111111	0.00680135036274204\\
0.0931768888888889	0.00476745297192047\\
0.0931786666666667	0.00574759980919576\\
0.0931822222222222	0.00232628973070412\\
0.0931857777777778	0.00843583970641659\\
0.0931875555555556	0.00522529093893284\\
0.0931928888888889	0.0116694338702876\\
0.0932017777777778	0.00436903890053231\\
0.0932071111111111	0.0165729510304288\\
0.0932106666666667	0.0106951629576171\\
0.0932124444444445	0.0167451314192071\\
0.0932177777777778	0.0102974199069435\\
0.0932195555555556	0.0108932389326199\\
0.0932248888888889	0.00320887286272337\\
0.0932284444444444	0.00965010669352434\\
0.093232	0.00222462116586841\\
0.0932337777777778	0.00270004049495387\\
0.0932355555555556	0.00247187504105756\\
0.0932462222222222	0.0170669791413084\\
0.093248	0.011256460345392\\
0.0932515555555556	0.0192017183733865\\
0.0932568888888889	0.0141024110662645\\
0.0932622222222222	0.00288810170003317\\
0.0932657777777778	0.0102765695645646\\
0.0932693333333333	0.00636078226445363\\
0.0932711111111111	0.00891661667231067\\
0.0932764444444444	0.0030944053625819\\
0.09328	0.0104587337008368\\
0.0932817777777778	0.00738367906469412\\
0.0932835555555556	0.00818655496177878\\
0.0932853333333333	0.00772890760934686\\
0.0932871111111111	0.00865485109825212\\
0.0932888888888889	0.00732549749346373\\
0.0932906666666667	0.00838906013117971\\
0.0932942222222222	0.00183742435523751\\
0.093296	0.011141454151184\\
0.0933013333333333	0.00468406057270096\\
0.0933084444444444	0.0113824891287315\\
0.0933137777777778	0.00217446620690609\\
0.0933226666666667	0.0147063138576441\\
0.0933262222222222	0.00487940100563877\\
0.093328	0.00763043485378037\\
0.0933315555555556	0.00304547104396116\\
0.0933333333333334	0.00494443717410439\\
0.0933351111111111	0.00435063986557016\\
0.0933422222222222	0.0103226788012318\\
0.093344	0.00678138614596571\\
0.0933475555555556	0.00891261809390739\\
0.0933511111111111	0.00377382517246405\\
0.0933528888888889	0.00403507896386873\\
0.0933582222222222	0.00236748897032213\\
0.0933635555555556	0.00733029846846012\\
0.0933653333333333	0.00568478424596994\\
0.0933688888888889	0.0136090788223107\\
0.0933724444444445	0.0101325571960092\\
0.0933795555555555	0.0178508453436923\\
0.0933831111111111	0.0108026353209962\\
0.0933866666666667	0.0166777390845174\\
0.0933884444444444	0.0115323493417455\\
0.0933902222222222	0.013130144923635\\
0.093392	0.00888772352059242\\
0.0933937777777778	0.0107666298308635\\
0.0933991111111111	0.00603057740133445\\
0.0934026666666667	0.0158918482419512\\
0.0934062222222222	0.00945287871572548\\
0.0934097777777778	0.0144435760323307\\
0.0934115555555556	0.0109619868115833\\
0.0934151111111111	0.0160822797775864\\
0.093424	0.00490501077467628\\
0.0934275555555556	0.00886907856081318\\
0.0934293333333333	0.0076889889605844\\
0.0934311111111111	0.0100249572139565\\
0.0934328888888889	0.00973140374032694\\
0.0934346666666667	0.011731001342635\\
0.0934364444444445	0.00884175082714028\\
0.0934382222222222	0.00908045865422644\\
0.09344	0.0160322685903113\\
0.0934417777777778	0.00874811425828828\\
0.0934453333333334	0.011417047981333\\
0.0934471111111111	0.0100592822335942\\
0.0934542222222222	0.013676184508104\\
0.0934613333333333	0.00260224210855273\\
0.0934631111111111	0.0028325621321178\\
0.0934648888888889	0.00254265331626233\\
0.0934684444444445	0.00874059466341925\\
0.093472	0.00747913674261688\\
0.0934737777777778	0.00787214252026186\\
0.0934755555555556	0.00531174650596208\\
0.0934791111111111	0.0103116890757693\\
0.0934826666666667	0.00412176980178972\\
0.0934862222222222	0.00872002174482947\\
0.093488	0.0063074360203022\\
0.0934897777777778	0.0100341945540247\\
0.0934933333333333	0.00329644479632255\\
0.0934968888888889	0.00854306994146622\\
0.0934986666666667	0.00801508690669805\\
0.0935004444444444	0.0143536975003041\\
0.0935075555555556	0.00505452959441105\\
0.0935128888888889	0.00973406907453414\\
0.0935146666666667	0.00853343288407807\\
0.0935182222222222	0.0161668603785844\\
0.0935217777777778	0.0119248930280581\\
0.0935235555555556	0.0149142565634004\\
0.0935288888888889	0.0174317971422251\\
0.0935342222222222	0.00962622434648819\\
0.093536	0.010132205187247\\
0.0935395555555556	0.00417240166203614\\
0.0935413333333333	0.00544312826149851\\
0.0935431111111111	0.00479163366428714\\
0.0935466666666667	0.00888049842522115\\
0.0935484444444445	0.00523843917405364\\
0.0935502222222222	0.00938387842360025\\
0.0935537777777778	0.00654711200138308\\
0.0935573333333334	0.0123399191953127\\
0.0935591111111111	0.00874562730423656\\
0.0935608888888889	0.00890562198737821\\
0.0935626666666667	0.0142687357053745\\
0.0935662222222222	0.00902669670849399\\
0.0935715555555556	0.0174094539281127\\
0.0935786666666667	0.000937253036028929\\
0.0935822222222222	0.00578524832010008\\
0.093584	0.00335225266565956\\
0.0935857777777778	0.0055404820789853\\
0.0935875555555556	0.00341324382207134\\
0.0935928888888889	0.0106386121509217\\
0.0935964444444445	0.00727199349524116\\
0.0935982222222222	0.00993685317218784\\
0.0936053333333333	0.00121115718047368\\
0.0936124444444444	0.0144671780744478\\
0.093616	0.00868095075055522\\
0.0936195555555556	0.0139965279476686\\
0.0936231111111111	0.00531548205889634\\
0.0936248888888889	0.00636050012900682\\
0.0936266666666667	0.0047819446328225\\
0.0936337777777778	0.0148653657627359\\
0.0936408888888889	0.00376170123763875\\
0.0936426666666667	0.00599804458681324\\
0.0936444444444444	0.00592479637032559\\
0.0936462222222222	0.00366437590358373\\
0.0936497777777778	0.0134005384402351\\
0.0936551111111111	0.00407270706608284\\
0.0936604444444445	0.0155078195657754\\
0.0936728888888889	0.0038241630410023\\
0.0936746666666667	0.00615642211841089\\
0.0936782222222222	0.00224409648767129\\
0.0936853333333333	0.0131268747328467\\
0.0936924444444444	0.00206898097923905\\
0.0937013333333333	0.0148161321979031\\
0.0937048888888889	0.00925337887394201\\
0.0937066666666667	0.0122594355828292\\
0.0937084444444445	0.0122014253595804\\
0.0937102222222222	0.00973883647848905\\
0.0937155555555556	0.0175370814683995\\
0.0937191111111111	0.00609406517970801\\
0.0937262222222222	0.0155198492561579\\
0.0937315555555556	0.0108628152440902\\
0.0937351111111111	0.00248126870238424\\
0.0937386666666667	0.00784909477093418\\
0.0937404444444445	0.00562374107054564\\
0.093744	0.0134287621634458\\
0.0937457777777778	0.0120845642096338\\
0.0937475555555556	0.0167812565201575\\
0.0937511111111111	0.0128801221503002\\
0.0937564444444444	0.0241881301122766\\
0.09376	0.0217246762641123\\
0.0937617777777778	0.0244972696051154\\
0.0937688888888889	0.0128226537856484\\
0.0937706666666667	0.0139578108080716\\
0.0937742222222222	0.00631377737082015\\
0.093776	0.00785874821680138\\
0.0937795555555556	0.00285335054455252\\
0.0937884444444445	0.0141107435270402\\
0.093792	0.0120063667806792\\
0.0937937777777778	0.0136262309729771\\
0.0937991111111111	0.0010070568776539\\
0.0938026666666667	0.00655794818038685\\
0.093808	0.00188500379209941\\
0.0938133333333333	0.0172398600540562\\
0.0938186666666667	0.00990726577156911\\
0.0938204444444445	0.0182188946928859\\
0.0938275555555556	0.00713035664019313\\
0.0938293333333333	0.00756315783587086\\
0.0938311111111111	0.00672127355139826\\
0.0938364444444444	0.0148677128709623\\
0.0938382222222222	0.0142155651090785\\
0.0938435555555556	0.0203093838007561\\
0.0938453333333333	0.0136019426753761\\
0.0938471111111111	0.014345336539177\\
0.0938506666666667	0.0110312631152867\\
0.0938524444444445	0.0201635207483385\\
0.093856	0.00856622502121526\\
0.0938595555555556	0.0127382491797534\\
0.0938631111111111	0.00873308079733048\\
0.0938666666666667	0.0147452206080602\\
0.093872	0.00224150720667884\\
0.0938773333333333	0.0141760941562525\\
0.0938791111111111	0.00763241592607683\\
0.0938826666666667	0.0138493490915164\\
0.0938897777777778	0.0016967966180956\\
0.0938915555555556	0.00898971066166063\\
0.0938933333333333	0.00280371001887159\\
0.0938951111111111	0.00681341360354046\\
0.0939004444444445	0.00131082217447195\\
0.0939022222222222	0.00406929699297917\\
0.093904	0.00338979829669828\\
0.0939075555555555	0.00829163566441427\\
0.0939111111111111	0.00124143556280037\\
0.0939128888888889	0.00523344830389494\\
0.0939146666666667	0.00277658697622582\\
0.0939164444444444	0.00440131598025217\\
0.09392	0.00102735799171688\\
0.0939217777777778	0.00609789181619366\\
0.0939253333333333	0.0012208404137343\\
0.0939288888888889	0.00674929294189575\\
0.0939324444444445	0.000701968667340208\\
0.0939342222222222	0.0119236121086715\\
0.0939377777777778	0.00327586439613392\\
0.0939395555555556	0.005343759481925\\
0.0939413333333333	0.00506170339055015\\
0.0939431111111111	0.0083481269277503\\
0.0939448888888889	0.00767143080985905\\
0.0939466666666667	0.0091321684456791\\
0.0939502222222222	0.000439252606713098\\
0.0939537777777778	0.0093600606315116\\
0.0939555555555556	0.0083948009006006\\
0.0939573333333333	0.0101362990997307\\
0.0939608888888889	0.00478050589599599\\
0.0939644444444445	0.0082216717101283\\
0.093968	0.00310887965637072\\
0.0939715555555556	0.00568630274623433\\
0.0939733333333334	0.00449569768295335\\
0.0939751111111111	0.00781344979812928\\
0.0939786666666667	0.00377600827207628\\
0.093984	0.0107927786553923\\
0.0939875555555556	0.0102220362505865\\
0.0939893333333333	0.0112938963617073\\
0.0939928888888889	0.00807714145661989\\
0.0939946666666667	0.00914109467443497\\
0.0939964444444444	0.0067545177283985\\
0.094	0.00692674208121852\\
0.0940035555555556	0.00417578883718475\\
0.0940088888888889	0.00895260289468389\\
0.0940124444444445	0.00342195331195647\\
0.094016	0.00794598046519979\\
0.0940177777777778	0.00783203142299163\\
0.0940213333333333	0.0134954273422187\\
0.0940231111111111	0.0103704774067531\\
0.0940248888888889	0.0107363648788401\\
0.094032	0.00276835621945978\\
0.0940337777777778	0.00658683811679764\\
0.0940355555555556	0.00399392744342503\\
0.0940391111111111	0.00992086344900883\\
0.0940426666666667	0.00841624208582317\\
0.0940444444444445	0.0101134458664666\\
0.0940515555555556	0.00233556002970572\\
0.0940533333333333	0.00523676450066035\\
0.0940551111111111	0.00341997885277037\\
0.0940586666666667	0.0112655496444263\\
0.0940622222222222	0.00217731233638857\\
0.0940693333333333	0.0123827018659638\\
0.0940728888888889	0.0106461193965871\\
0.0940746666666667	0.0192693419539899\\
0.0940764444444445	0.0191945324290818\\
0.09408	0.015379293400914\\
0.0940835555555556	0.0204002405152967\\
0.0940906666666667	0.00280215952175542\\
0.0941013333333333	0.0269112159349913\\
0.0941066666666667	0.0213574520290188\\
0.0941084444444444	0.0246711420563627\\
0.0941155555555556	0.0126570889410466\\
0.0941191111111111	0.019924049261328\\
0.0941226666666667	0.0131861063200618\\
0.0941244444444445	0.0136297995284618\\
0.0941262222222222	0.011420896583967\\
0.0941297777777778	0.0139159303353734\\
0.0941315555555556	0.00735297194467213\\
0.0941333333333333	0.00835937501475018\\
0.0941351111111111	0.00808075669731068\\
0.0941368888888889	0.00870550527381631\\
0.0941404444444444	0.00285619058610539\\
0.0941422222222222	0.00482278223457405\\
0.094144	0.00347510689897568\\
0.0941475555555556	0.00639367764552587\\
0.0941493333333333	0.00109321380910304\\
0.0941528888888889	0.00764562293214693\\
0.0941564444444445	0.00231125805426885\\
0.0941582222222222	0.00620026620775077\\
0.0941617777777778	0.00136002121847356\\
0.0941653333333334	0.00350743798887779\\
0.0941671111111111	0.00294724731175994\\
0.094176	0.0156668009198694\\
0.0941777777777778	0.0109393325178541\\
0.0941831111111111	0.00449398596799239\\
0.0941866666666667	0.00916673605398483\\
0.0941884444444445	0.00158774440487816\\
0.094192	0.00828102906338737\\
0.0941973333333333	0.00328132114175614\\
0.0941991111111111	0.00337800845346184\\
0.0942026666666667	0.0104819337892222\\
0.0942062222222222	0.0071074364074733\\
0.0942097777777778	0.00929480960060583\\
0.0942133333333333	0.00191604564114631\\
0.0942168888888889	0.00874936199265733\\
0.0942204444444444	0.00300954279266752\\
0.0942275555555556	0.0135730083145794\\
0.0942311111111111	0.00485020265576425\\
0.0942328888888889	0.00719157226443795\\
0.0942346666666667	0.0048626634666295\\
0.0942364444444445	0.0121635287234755\\
0.09424	0.00672649694840027\\
0.0942417777777778	0.00993101532479448\\
0.0942435555555556	0.00897142932794204\\
0.0942488888888889	0.0193767558350368\\
0.0942542222222222	0.0083983302632617\\
0.0942577777777778	0.0114024016800638\\
0.0942595555555556	0.00526223243307916\\
0.0942613333333333	0.00697566404411099\\
0.0942666666666667	0.00400647259379483\\
0.0942684444444445	0.00577468716596374\\
0.0942702222222222	0.00304299138825356\\
0.0942737777777778	0.0169540593218407\\
0.0942773333333334	0.00660683335179071\\
0.0942808888888889	0.0116929942895761\\
0.0942844444444444	0.0089343752557961\\
0.0942862222222222	0.0110329465407074\\
0.0942915555555556	0.00369691670175926\\
0.0942933333333333	0.00801280738817103\\
0.0942951111111111	0.00660350507891014\\
0.0942968888888889	0.0073746541026575\\
0.0942986666666667	0.00617229061364302\\
0.0943004444444445	0.00854566219522815\\
0.094304	0.00507061707131015\\
0.0943075555555556	0.00878699995018775\\
0.0943093333333333	0.00303563302900728\\
0.0943111111111111	0.00367483593398915\\
0.0943128888888889	0.00177133679287991\\
0.0943164444444445	0.00693517786513151\\
0.0943182222222222	0.00402084931504823\\
0.0943271111111111	0.0101355938024186\\
0.0943324444444444	0.00434143300641576\\
0.0943342222222222	0.0129473195699936\\
0.0943395555555556	0.00526981130408671\\
0.0943413333333333	0.00738578792674241\\
0.0943431111111111	0.00264245036022409\\
0.0943466666666667	0.00780200318339458\\
0.0943502222222222	0.00268414195874633\\
0.094352	0.00577395653807164\\
0.0943537777777778	0.00376202652187271\\
0.0943573333333333	0.00797940641799427\\
0.0943608888888889	0.00167889634231291\\
0.0943662222222222	0.0109881279582565\\
0.0943715555555556	0.00721205822546775\\
0.0943751111111111	0.0130083936458846\\
0.0943786666666667	0.00594848984092597\\
0.0943804444444445	0.00939015656700587\\
0.094384	0.0073340489792329\\
0.0943928888888889	0.0233066410799342\\
0.0944035555555556	0.00203699089375201\\
0.0944053333333333	0.00221962357633698\\
0.0944142222222222	0.0201328542848548\\
0.0944177777777778	0.0144418064917221\\
0.0944195555555556	0.0155585564705032\\
0.0944213333333333	0.0105813753518905\\
0.0944231111111111	0.01311927455755\\
0.0944302222222222	0.00225158468115219\\
0.0944373333333333	0.0118031954619838\\
0.0944426666666667	0.00860839757725776\\
0.0944444444444444	0.00937250278386334\\
0.0944462222222222	0.00886499553587822\\
0.094448	0.00969040075615613\\
0.0944533333333333	0.00325344213421491\\
0.0944568888888889	0.00936753976868474\\
0.0944622222222222	0.00439316979633697\\
0.0944657777777778	0.0134877000555972\\
0.0944675555555556	0.0134171936674292\\
0.09448	0.0251821316639032\\
0.0944853333333333	0.0195775549111856\\
0.0944871111111111	0.0203078602653652\\
0.0944942222222222	0.00301922393021334\\
0.0944977777777778	0.0114670512628522\\
0.0945013333333334	0.00521425789157184\\
0.0945031111111111	0.0096538551723109\\
0.0945048888888889	0.00893315619315191\\
0.0945066666666667	0.0111816202130623\\
0.0945102222222222	0.00959289943294034\\
0.0945137777777778	0.0183649417525735\\
0.0945173333333333	0.00807353118490658\\
0.0945191111111111	0.0106688093334193\\
0.0945208888888889	0.0101050091170339\\
0.0945226666666667	0.0161447789174755\\
0.0945262222222222	0.00800597136235726\\
0.094528	0.0144674827036091\\
0.0945315555555556	0.00633028954312037\\
0.0945333333333333	0.00812019142766385\\
0.0945386666666667	0.00389552450697989\\
0.0945404444444445	0.00615397238547635\\
0.0945422222222222	0.00432155337019849\\
0.094544	0.00531419857988355\\
0.0945457777777778	0.00469960122558041\\
0.0945493333333333	0.00784050642100395\\
0.0945511111111111	0.00315150626917712\\
0.0945528888888889	0.00515463482135767\\
0.0945564444444444	0.000790841071970028\\
0.09456	0.00331109458114656\\
0.0945635555555556	0.00298190589757794\\
0.0945653333333333	0.00547439801195959\\
0.0945671111111111	0.00345596337460666\\
0.0945724444444445	0.00962017206749893\\
0.0945742222222222	0.00724434446006672\\
0.094576	0.00874330606145449\\
0.0945795555555556	0.00507503675695706\\
0.0945813333333334	0.00725200968882578\\
0.0945831111111111	0.00433493539706301\\
0.0945848888888889	0.00486937501650186\\
0.0945884444444444	0.00426636453151644\\
0.094592	0.0125252782121618\\
0.0945955555555556	0.0056239187814377\\
0.0945991111111111	0.00816888162716162\\
0.0946008888888889	0.00545710617548217\\
0.0946026666666667	0.00974713331559487\\
0.0946044444444445	0.00842896136720359\\
0.0946115555555556	0.0178905218410938\\
0.0946168888888889	0.00738702708002617\\
0.0946186666666667	0.00903310969049109\\
0.0946222222222222	0.00595844538500298\\
0.094624	0.00600630198799071\\
0.0946275555555556	0.0165952572825876\\
0.0946293333333333	0.0120358117771295\\
0.0946311111111111	0.0131412873275857\\
0.0946382222222222	0.00286605710363352\\
0.0946435555555556	0.00875831499299073\\
0.0946453333333333	0.00801618374030583\\
0.0946506666666667	0.0145237083613691\\
0.0946524444444445	0.00844858772328372\\
0.0946542222222222	0.0122335177378212\\
0.094656	0.0103542693175438\\
0.0946577777777778	0.0123783776444182\\
0.0946595555555556	0.0108219469044452\\
0.0946613333333333	0.0140246231692036\\
0.0946648888888889	0.0114003574291313\\
0.0946666666666667	0.0140002567382862\\
0.0946702222222222	0.00926197875119694\\
0.0946737777777778	0.0110825428308529\\
0.0946791111111111	0.00334628280320634\\
0.0946844444444445	0.00896385479914524\\
0.094688	0.0077381802666048\\
0.0946915555555556	0.0120665137164288\\
0.0946933333333334	0.0111393869265479\\
0.0946951111111111	0.0157567865484578\\
0.0946986666666667	0.00988698337935182\\
0.0947004444444444	0.0116025438358371\\
0.094704	0.00905853772572895\\
0.0947075555555556	0.0141237674607388\\
0.0947111111111111	0.00365665488522648\\
0.0947128888888889	0.00448189106164945\\
0.0947146666666667	0.00335146222963853\\
0.0947164444444445	0.00544540853415376\\
0.0947182222222222	0.00370331316839542\\
0.0947235555555556	0.0102192919378358\\
0.0947288888888889	0.00924590791255223\\
0.0947306666666667	0.00954837377615392\\
0.0947324444444445	0.00371531424546728\\
0.0947395555555555	0.0130044839413985\\
0.0947431111111111	0.0106102381334703\\
0.0947466666666667	0.0194107748993339\\
0.0947502222222222	0.0170535979542575\\
0.094752	0.0193256998972569\\
0.0947573333333333	0.0077334700462153\\
0.0947591111111111	0.00902290227532468\\
0.0947608888888889	0.00214350519059628\\
0.0947626666666667	0.00669142078890675\\
0.0947644444444445	0.00603150829714533\\
0.0947662222222222	0.00811980570124698\\
0.0947697777777778	0.00474449075441224\\
0.0947715555555556	0.00603476802351546\\
0.0947733333333333	0.00516811937463266\\
0.0947768888888889	0.014072315319876\\
0.0947804444444444	0.00660282777414029\\
0.0947822222222222	0.00673868947357353\\
0.094784	0.0106532218115928\\
0.0947875555555556	0.00599768191357877\\
0.0947911111111111	0.0117970772565364\\
0.0947928888888889	0.0102660438178755\\
0.0947946666666667	0.0115333559774405\\
0.0947964444444445	0.00874025049234109\\
0.0947982222222222	0.0113532120076868\\
0.0948035555555556	0.00446541568384162\\
0.0948053333333334	0.00733396485585197\\
0.0948088888888889	0.00127733543729339\\
0.0948142222222222	0.0141544842035012\\
0.094816	0.0111227559208217\\
0.0948177777777778	0.0138338742364161\\
0.0948195555555556	0.0130202316631201\\
0.0948231111111111	0.0187468376215209\\
0.0948266666666667	0.0114914635248403\\
0.0948284444444445	0.0168283298829297\\
0.094832	0.00788708722517376\\
0.0948355555555556	0.0122830372168176\\
0.0948373333333333	0.00699119810903115\\
0.0948408888888889	0.0137455583043887\\
0.0948444444444445	0.00802854787139554\\
0.094848	0.0103985043468789\\
0.0948515555555556	0.00381494112119488\\
0.0948533333333333	0.00497319498464011\\
0.0948551111111111	0.00326303606339987\\
0.0948675555555556	0.0176100178657938\\
0.0948693333333333	0.0198344976016981\\
0.0948711111111111	0.0125070936401703\\
0.0948764444444445	0.0193331965823505\\
0.0948782222222222	0.0170838646860699\\
0.09488	0.020557249937001\\
0.0948817777777778	0.0191969689039371\\
0.0948835555555556	0.0198624652483056\\
0.094896	0.00200353618789512\\
0.0948995555555556	0.00471535117496585\\
0.0949031111111111	0.00104848178411468\\
0.0949048888888889	0.00318463930152155\\
0.0949066666666667	0.00307796562698298\\
0.0949084444444445	0.0051837681559295\\
0.0949102222222222	0.000644745594468282\\
0.0949137777777778	0.00623438208564334\\
0.0949155555555556	0.00336053816865559\\
0.0949208888888889	0.0058363733491297\\
0.0949226666666667	0.0049388235894918\\
0.0949244444444445	0.0100239103432096\\
0.094928	0.00600150250469092\\
0.0949297777777778	0.00947535429827492\\
0.0949315555555556	0.00653025704505683\\
0.0949351111111111	0.0143146400391618\\
0.0949368888888889	0.0115613221425023\\
0.0949422222222222	0.0135369055414247\\
0.0949457777777778	0.00806310155359447\\
0.0949493333333333	0.012745810680022\\
0.0949546666666667	0.00451168781209327\\
0.0949564444444445	0.00939578086609555\\
0.0949582222222222	0.00654859878615047\\
0.09496	0.00841390663524194\\
0.0949617777777778	0.00122952880249017\\
0.094976	0.0206419056090989\\
0.0949777777777778	0.0133930790378989\\
0.0949813333333333	0.0156529436570271\\
0.0949866666666667	0.0132429625664939\\
0.0949884444444445	0.0152629218904938\\
0.0949937777777778	0.00730850746289752\\
0.0950044444444444	0.014417918488545\\
0.0950062222222222	0.0109429941986205\\
0.0950097777777778	0.0179331370283093\\
0.0950115555555556	0.0168631042655156\\
0.0950133333333333	0.0196317123809449\\
0.0950204444444445	0.00279140055054097\\
0.0950222222222222	0.00823950892142392\\
0.095024	0.00761804781056177\\
0.0950257777777778	0.00767734120415908\\
0.0950275555555556	0.00387001376097831\\
0.0950293333333333	0.00879470538149077\\
0.0950346666666667	0.00414849365498288\\
0.0950364444444445	0.00613174748623627\\
0.0950382222222222	0.00198392415208842\\
0.0950471111111111	0.0114654563073879\\
0.0950488888888889	0.00899103408002866\\
0.095056	0.0219807510626168\\
0.0950577777777778	0.0159424969184668\\
0.0950595555555556	0.021350525889928\\
0.0950648888888889	0.00675767029780341\\
0.0950684444444445	0.0104449720547198\\
0.0950737777777778	0.003089787647236\\
0.0950755555555556	0.00753628246051297\\
0.0950773333333333	0.00641542397486239\\
0.0950826666666667	0.0145799569019945\\
0.095088	0.00439199480189431\\
0.0950915555555556	0.00911177036685845\\
0.0950933333333333	0.00297999401335622\\
0.0950968888888889	0.00904102461770426\\
0.0951004444444445	0.00537842255886051\\
0.095104	0.0187496217461334\\
0.0951075555555556	0.0090275892236262\\
0.0951093333333334	0.0150994366108014\\
0.0951128888888889	0.00561601169229406\\
0.0951146666666667	0.0060896138152392\\
0.0951182222222222	0.00338225143351772\\
0.09512	0.00511013219871215\\
0.0951217777777778	0.00501296354886449\\
0.0951271111111111	0.0142336824116396\\
0.0951306666666667	0.00352589074517465\\
0.0951342222222222	0.0112675733817024\\
0.0951377777777778	0.00909197822803057\\
0.0951395555555556	0.0102553797983683\\
0.0951448888888889	0.000223335997810215\\
0.0951502222222222	0.0152906148969772\\
0.0951555555555555	0.00551416648947431\\
0.0951591111111111	0.0112703085115041\\
0.0951608888888889	0.00681068935048651\\
0.0951662222222222	0.0118666939041925\\
0.0951751111111111	0.00289983115834061\\
0.0951786666666667	0.0132274665663877\\
0.0951804444444445	0.00590746602283465\\
0.095184	0.0174239006570801\\
0.0951964444444444	0.0028081850935181\\
0.0951982222222222	0.00365089156795495\\
0.0952017777777778	0.00198789485503861\\
0.0952053333333333	0.00993064522964746\\
0.0952071111111111	0.00810259561929358\\
0.0952106666666667	0.0123462697248561\\
0.0952142222222222	0.00867536459337273\\
0.095216	0.0101599819708108\\
0.0952195555555556	0.00369933692976102\\
0.0952213333333334	0.00813126527253549\\
0.0952248888888889	0.00367700328703638\\
0.0952302222222222	0.00499545216575101\\
0.095232	0.00278979321247017\\
0.0952355555555556	0.00746647741579254\\
0.0952391111111111	0.00477169300522409\\
0.0952408888888889	0.00552297326743562\\
0.0952426666666667	0.00399263312953246\\
0.0952444444444445	0.00728057827337222\\
0.0952462222222222	0.00678481835063513\\
0.0952497777777778	0.0141459063333071\\
0.0952515555555556	0.0135952010152212\\
0.0952551111111111	0.0174146265565492\\
0.0952622222222222	0.00635950317039558\\
0.0952657777777778	0.0108644222991948\\
0.0952693333333333	0.00611108536110713\\
0.0952711111111111	0.0124077378278124\\
0.0952746666666667	0.00827313061900617\\
0.0952782222222222	0.0147869918337453\\
0.09528	0.0146913013223065\\
0.0952817777777778	0.0114645229655505\\
0.0952871111111111	0.0189173759778345\\
0.0952924444444445	0.010576096265273\\
0.095296	0.0150861935008796\\
0.0952977777777778	0.011176994414464\\
0.0952995555555556	0.0115948864517353\\
0.0953031111111111	0.00553580533491579\\
0.0953066666666667	0.00746582526483297\\
0.0953102222222222	0.0060028731733722\\
0.095312	0.00877912288898922\\
0.0953137777777778	0.00231102713849182\\
0.0953173333333333	0.00721650065350482\\
0.0953191111111111	0.00650915104678201\\
0.0953208888888889	0.00660114333511347\\
0.0953226666666667	0.0113345172031779\\
0.0953244444444445	0.00809289303139601\\
0.095328	0.0136436523475866\\
0.0953315555555556	0.0109870533162075\\
0.0953333333333334	0.0118755830842125\\
0.0953351111111111	0.011706880801919\\
0.0953368888888889	0.0119348199404895\\
0.0953386666666667	0.00401103708752173\\
0.0953404444444444	0.00439815597036311\\
0.0953422222222222	0.000980605669194251\\
0.0953457777777778	0.00913097128131277\\
0.0953475555555556	0.00903909735654934\\
0.0953511111111111	0.00529273139258551\\
0.0953546666666667	0.0118789882581027\\
0.0953582222222222	0.00523032604793258\\
0.0953617777777778	0.0119910997936923\\
0.0953635555555556	0.0100177282403263\\
0.0953653333333333	0.0111385922052858\\
0.0953671111111111	0.00723382679821799\\
0.0953688888888889	0.00745546155560844\\
0.0953724444444445	0.00510578239853099\\
0.0953742222222222	0.00554940519285668\\
0.095376	0.00450434824406068\\
0.0953866666666667	0.0207391042181297\\
0.0953884444444444	0.0185528463535782\\
0.0953955555555556	0.0224861464472937\\
0.0953973333333333	0.0187305319132945\\
0.0953991111111111	0.0188194484033301\\
0.0954062222222222	0.00434141730953755\\
0.0954097777777778	0.00639466886944173\\
0.0954133333333333	0.00378896383676838\\
0.0954168888888889	0.00391794908985937\\
0.0954186666666667	0.00140141422832532\\
0.0954204444444444	0.00741364164527283\\
0.0954222222222222	0.00436858990189209\\
0.0954293333333333	0.0169538210957869\\
0.0954346666666667	0.0113769583243463\\
0.0954382222222222	0.0142171176274789\\
0.0954453333333333	0.00155949685622703\\
0.0954471111111111	0.00227130004161213\\
0.0954488888888889	0.00183056107771132\\
0.095456	0.0121766070144838\\
0.0954577777777778	0.00736625810319302\\
0.0954631111111111	0.0110302384449298\\
0.0954666666666667	0.00120517821359478\\
0.0954684444444444	0.00679007678832438\\
0.095472	0.00222901984538157\\
0.0954755555555556	0.00510474636979719\\
0.0954773333333333	0.00365720130488159\\
0.0954808888888889	0.00580318634876886\\
0.0954826666666667	0.000649442485466251\\
0.095488	0.0041601914461081\\
0.0954897777777778	0.00344236784081192\\
0.0954951111111111	0.00827160210995473\\
0.0954986666666667	0.00468749181492292\\
0.0955004444444444	0.0050896822669618\\
0.0955022222222222	0.00308103611010091\\
0.0955057777777778	0.00540605840631625\\
0.0955093333333333	0.00273472026754981\\
0.0955128888888889	0.00802703631672746\\
0.0955164444444445	0.00312411486662195\\
0.0955235555555556	0.0159905807795891\\
0.0955306666666667	0.00764445585260537\\
0.0955324444444444	0.00852376083858869\\
0.0955395555555556	0.00246677933267819\\
0.0955431111111111	0.0104191372868224\\
0.0955448888888889	0.00797922433891987\\
0.0955466666666667	0.0124197894698261\\
0.0955484444444445	0.0104442123374847\\
0.0955502222222222	0.0133653114526171\\
0.0955537777777778	0.0064271298015996\\
0.0955573333333333	0.00894087795460083\\
0.0955608888888889	0.00488228623425632\\
0.0955626666666667	0.0114220574644354\\
0.0955662222222222	0.00548704705816844\\
0.0955697777777778	0.0110647191463017\\
0.0955715555555556	0.00119590126579905\\
0.0955786666666667	0.0136830550033597\\
0.0955804444444444	0.011228338965467\\
0.095584	0.0172083228513318\\
0.0955928888888889	0.00354939755192243\\
0.0955946666666667	0.00547407748513118\\
0.0955964444444445	0.00281046633278975\\
0.0955982222222222	0.0038846059868865\\
0.0956	0.00230497218054987\\
0.0956035555555556	0.00982737946913534\\
0.0956071111111111	0.00199125620913765\\
0.0956088888888889	0.0047378745080234\\
0.0956106666666667	0.00156872065135474\\
0.0956142222222222	0.00767422433964388\\
0.095616	0.00746631874138212\\
0.0956213333333333	0.0109910864840458\\
0.0956266666666667	0.00471911765809668\\
0.0956302222222222	0.0138878410200787\\
0.095632	0.0100067782165258\\
0.0956373333333334	0.0206663413663107\\
0.0956426666666667	0.0147989016152776\\
0.0956444444444444	0.0173797750452196\\
0.0956497777777778	0.0081995428430548\\
0.0956515555555556	0.0140261825107243\\
0.0956551111111111	0.00822536481521505\\
0.0956604444444445	0.0150558758954439\\
0.0956657777777778	0.0100539264429553\\
0.0956693333333333	0.0120053427230296\\
0.0956711111111111	0.00863836249094713\\
0.0956728888888889	0.00971755167428803\\
0.0956746666666667	0.00917264265100798\\
0.0956782222222222	0.0105641222078434\\
0.09568	0.00892569100410229\\
0.0956817777777778	0.0108331830297329\\
0.0956853333333333	0.00275048271570924\\
0.0956888888888889	0.00652042469508313\\
0.0956906666666667	0.00629890408297751\\
0.0956924444444444	0.00838861029796112\\
0.095696	0.00558718220343069\\
0.0957013333333333	0.0129813498553236\\
0.0957066666666667	0.000759438073079016\\
0.0957084444444445	0.00253320970206883\\
0.0957102222222222	0.00193533324138728\\
0.0957137777777778	0.00386691683044305\\
0.0957191111111111	0.014514441170566\\
0.0957208888888889	0.0104302614851615\\
0.095728	0.0184081330398747\\
0.0957333333333333	0.011175850973573\\
0.0957351111111111	0.014806840610378\\
0.0957404444444445	0.00444540741485669\\
0.0957457777777778	0.0179560839601771\\
0.0957493333333334	0.00881643670161436\\
0.0957511111111111	0.012454866126833\\
0.09576	0.00448964482217484\\
0.0957653333333333	0.0116173363248736\\
0.0957671111111111	0.00873022417749159\\
0.0957724444444444	0.0183957707886749\\
0.0957742222222222	0.00999257731158801\\
0.095776	0.0104709824098952\\
0.0957795555555556	0.00571528092701001\\
0.0957831111111111	0.0129174139660962\\
0.0957848888888889	0.0125429326956525\\
0.0957866666666667	0.0130510488746823\\
0.095792	0.00428013489421114\\
0.0957955555555556	0.0125209443640003\\
0.0957973333333333	0.0096669486477868\\
0.0958008888888889	0.0135808054402723\\
0.0958026666666667	0.0129814797836254\\
0.0958044444444444	0.015437831247599\\
0.0958133333333333	0.00342641659716258\\
0.0958186666666667	0.0114665505254316\\
0.0958204444444445	0.00936453490889669\\
0.095824	0.0126402209070953\\
0.0958293333333333	0.00792535554093179\\
0.0958346666666667	0.0130770229789293\\
0.0958364444444444	0.0128445444945195\\
0.09584	0.0173402744407633\\
0.0958417777777778	0.0223987633938736\\
0.0958524444444445	0.004211242155891\\
0.0958542222222222	0.00899274827904484\\
0.095856	0.00728571852337234\\
0.0958613333333334	0.0184640891275263\\
0.0958631111111111	0.0159359914554962\\
0.0958648888888889	0.0160236762015293\\
0.0958702222222222	0.00376638756216777\\
0.0958791111111111	0.0231243520601441\\
0.0958826666666667	0.0167218222947499\\
0.0958862222222222	0.0246325230280938\\
0.0958933333333333	0.0133294177371107\\
0.0958951111111111	0.0207460255861244\\
0.0958986666666667	0.0131663209377344\\
0.0959004444444445	0.0195691778537547\\
0.0959022222222222	0.0146696363890929\\
0.095904	0.015198465550589\\
0.0959075555555556	0.0142765977859037\\
0.0959146666666667	0.0218045119685539\\
0.0959253333333333	0.00291663524804897\\
0.0959271111111111	0.00555630469482396\\
0.0959288888888889	0.00430897038134717\\
0.0959342222222222	0.0155364222190758\\
0.0959377777777778	0.0107092154066281\\
0.0959413333333334	0.017314953083354\\
0.0959431111111111	0.0166399296316363\\
0.0959466666666667	0.0258172908423409\\
0.095952	0.012893836287371\\
0.0959537777777778	0.0140800422971545\\
0.0959555555555556	0.0122726139677502\\
0.0959591111111111	0.0146303327239588\\
0.0959626666666667	0.00149798777819335\\
0.0959662222222222	0.0101373196697641\\
0.095968	0.00486777521039497\\
0.0959751111111111	0.012685730815122\\
0.0959804444444445	0.00983984757492168\\
0.0959822222222222	0.011287528140854\\
0.095984	0.0104635862207105\\
0.0959857777777778	0.0112091671982522\\
0.0959875555555556	0.00513783494704392\\
0.0959911111111111	0.00579346837377723\\
0.0959946666666667	0.00318574103690147\\
0.0959982222222222	0.0122096568126638\\
0.0960017777777778	0.00501213288159233\\
0.0960035555555556	0.00534844418841907\\
0.0960053333333333	0.00334620851365161\\
0.0960088888888889	0.0151138245359181\\
0.0960124444444445	0.00668702286530384\\
0.0960142222222222	0.0102288032875047\\
0.096016	0.0100233698864829\\
0.0960177777777778	0.010968279848697\\
0.0960248888888889	0.00187152806081145\\
0.0960266666666667	0.00597092360369886\\
0.0960302222222222	0.00245371280401643\\
0.0960337777777778	0.00854080409485736\\
0.0960373333333333	0.00389795788848002\\
0.0960391111111111	0.00789453119403533\\
0.0960426666666667	0.00667438694192649\\
0.0960444444444445	0.00749127037360081\\
0.0960462222222222	0.00722861220300186\\
0.096048	0.00830578191591935\\
0.0960515555555556	0.00455938593167879\\
0.0960551111111111	0.00446366031563236\\
0.0960568888888889	0.00647096622883905\\
0.0960586666666667	0.000789374429560702\\
0.0960622222222222	0.0089160620282325\\
0.096064	0.00407773731561076\\
0.0960675555555556	0.00845539677354146\\
0.0960711111111111	0.00210611539800856\\
0.0960746666666667	0.00709678840627428\\
0.0960782222222222	0.00520272560530272\\
0.0960817777777778	0.00952684386557301\\
0.0960853333333333	0.00753857924442905\\
0.0960888888888889	0.0160018082854342\\
0.0960942222222222	0.00648306144226665\\
0.0960977777777778	0.0122695746314627\\
0.0961048888888889	0.00556513901491015\\
0.0961084444444444	0.00848845242200888\\
0.096112	0.00565542663787125\\
0.0961173333333333	0.0132442589358503\\
0.0961191111111111	0.0125849434282551\\
0.0961262222222222	0.0206879717713202\\
0.0961333333333333	0.00413550779488991\\
0.0961351111111111	0.00809000718794139\\
0.096144	0.00385767417337632\\
0.0961475555555556	0.0125863658110536\\
0.0961582222222222	0.00191402871312571\\
0.0961635555555556	0.00895881601144013\\
0.0961653333333334	0.00692060250481086\\
0.0961671111111111	0.0081632064624034\\
0.0961688888888889	0.00664894660232759\\
0.0961724444444444	0.014700175596302\\
0.096176	0.0133992523619693\\
0.0961777777777778	0.0146339422470765\\
0.0961795555555556	0.0103064428533031\\
0.0961813333333333	0.016353938881516\\
0.0961866666666667	0.00612609216999116\\
0.0961902222222222	0.0112576226859288\\
0.096192	0.00484311419116479\\
0.0961973333333333	0.0139841058334363\\
0.0961991111111111	0.0129187225991182\\
0.0962026666666667	0.0181859017065774\\
0.0962044444444445	0.0169345075236825\\
0.0962062222222222	0.0170112608626371\\
0.096208	0.0208738932002125\\
0.0962115555555556	0.0149132423916657\\
0.0962204444444444	0.00288674842846101\\
0.0962222222222222	0.00725742982784588\\
0.0962257777777778	0.0054623056789774\\
0.0962293333333333	0.00889146804817467\\
0.0962328888888889	0.00550409433476751\\
0.09624	0.0105490332201672\\
0.0962417777777778	0.00724171202519447\\
0.0962435555555556	0.00805754029103548\\
0.0962453333333333	0.00425093289465128\\
0.0962488888888889	0.00848769825066217\\
0.0962542222222222	0.00664356414543871\\
0.0962577777777778	0.0156815361212366\\
0.0962631111111111	0.00537165048073626\\
0.0962666666666667	0.00833111308107978\\
0.0962702222222222	0.00262766875588893\\
0.096272	0.00598118638761924\\
0.0962755555555556	0.00221230506078354\\
0.0962808888888889	0.00924782967905208\\
0.0962844444444445	0.00727393460413076\\
0.0962862222222222	0.00921311370395483\\
0.0962897777777778	0.0017831689479941\\
0.0962933333333333	0.00444020100917938\\
0.0962951111111111	0.00272045007279934\\
0.0962968888888889	0.00462215743643068\\
0.0962986666666667	0.00237135852585907\\
0.0963022222222222	0.0112190551924978\\
0.0963057777777778	0.00614722989111305\\
0.0963093333333333	0.0142644355677753\\
0.0963111111111111	0.00824183696523548\\
0.0963128888888889	0.0101739422865923\\
0.0963164444444445	0.00590719258625508\\
0.09632	0.00899803081890996\\
0.0963235555555556	0.00288142578052536\\
0.0963253333333333	0.00668299613406242\\
0.0963288888888889	0.00181496366067377\\
0.0963324444444444	0.00782278391277522\\
0.0963342222222222	0.00315820281447307\\
0.0963377777777778	0.017138087039503\\
0.0963431111111111	0.00681961738781287\\
0.0963466666666667	0.0139032331037908\\
0.0963502222222222	0.00706754256847131\\
0.096352	0.00856222389851391\\
0.0963537777777778	0.00675194014132205\\
0.0963573333333334	0.00948075711750193\\
0.0963608888888889	0.00658287238200603\\
0.0963626666666667	0.0112956407864157\\
0.0963662222222222	0.00351848127864224\\
0.0963715555555556	0.0164061420781666\\
0.0963786666666667	0.000257587322843367\\
0.0963822222222222	0.0127435315051065\\
0.096384	0.00946296177485248\\
0.0963893333333333	0.0147286654792712\\
0.0963911111111111	0.0113374838311486\\
0.0963946666666667	0.0124075138927271\\
0.0963964444444445	0.00719112144303902\\
0.0963982222222222	0.00963807186547835\\
0.0964053333333333	0.00251207593166436\\
0.0964071111111111	0.0108765727910269\\
0.0964088888888889	0.0068832279102452\\
0.0964106666666667	0.00695987232388057\\
0.0964124444444444	0.00472918059058347\\
0.096416	0.0111186848131637\\
0.0964195555555556	0.00713791945957953\\
0.0964231111111111	0.010125076077938\\
0.0964284444444445	0.00320942965140825\\
0.0964302222222222	0.00766956057340962\\
0.0964337777777778	0.00530403180163674\\
0.0964373333333333	0.0104848243740396\\
0.0964391111111111	0.00996288329341771\\
0.0964408888888889	0.0124154161904801\\
0.0964426666666667	0.010547071296597\\
0.0964444444444444	0.0135083668141679\\
0.0964551111111111	0.000932374382197093\\
0.0964568888888889	0.00275037683933038\\
0.0964586666666667	0.00127872943682231\\
0.0964604444444445	0.00422800926166714\\
0.0964622222222222	0.00367213141275854\\
0.0964675555555556	0.0144438767767701\\
0.0964693333333334	0.011508861981962\\
0.0964728888888889	0.0136163633765866\\
0.0964764444444444	0.00820736037312025\\
0.0964782222222222	0.00932419712347768\\
0.0964817777777778	0.00461176019528123\\
0.0964853333333333	0.0102185401349705\\
0.0964871111111111	0.0041214019618955\\
0.0964906666666667	0.00851544908191382\\
0.0964924444444445	0.000590291518265978\\
0.0965031111111111	0.015867364538608\\
0.0965048888888889	0.0138028247052261\\
0.0965084444444445	0.0206772073764485\\
0.0965102222222222	0.015357277433567\\
0.0965137777777778	0.0191178279986462\\
0.0965191111111111	0.0141432993741456\\
0.0965226666666667	0.0233936867444803\\
0.0965244444444444	0.0175794524901899\\
0.0965262222222222	0.0228476910153307\\
0.0965297777777778	0.0147360557748504\\
0.0965315555555556	0.0148329282279137\\
0.0965351111111111	0.00659860558366937\\
0.0965422222222222	0.0139365716682167\\
0.0965457777777778	0.0130802288111752\\
0.0965511111111111	0.01883572559891\\
0.0965546666666667	0.0165316536862394\\
0.0965564444444444	0.0172062395748888\\
0.0965582222222222	0.0156147884059311\\
0.0965617777777778	0.0104068994995339\\
0.0965635555555556	0.0113134144105382\\
0.0965653333333333	0.00676173550749309\\
0.0965706666666667	0.0120332103050554\\
0.0965724444444445	0.0112235558346135\\
0.0965795555555556	0.020500579036666\\
0.0965884444444444	0.00347262403563997\\
0.096592	0.00620435186283327\\
0.0965937777777778	0.00613188342712639\\
0.0966008888888889	0.0222580343248065\\
0.0966062222222222	0.0135463961720365\\
0.096608	0.0182505585206315\\
0.0966133333333333	0.00888317815976961\\
0.0966151111111111	0.00981050848417561\\
0.0966186666666667	0.00530835131765847\\
0.0966204444444445	0.00822857393039586\\
0.096624	0.00195519962170132\\
0.0966257777777778	0.00442411358444511\\
0.0966293333333333	0.000492655704573131\\
0.0966311111111111	0.00428268568480991\\
0.0966328888888889	0.00399095144348816\\
0.0966346666666667	0.00693437096211505\\
0.0966382222222222	0.00452055766146148\\
0.09664	0.00917139204837328\\
0.0966435555555556	0.00383357046449714\\
0.0966471111111111	0.00643791422559467\\
0.0966488888888889	0.00266990405246392\\
0.0966524444444445	0.00888605314968752\\
0.0966542222222222	0.005731976082231\\
0.096656	0.0092293109527585\\
0.0966595555555556	0.0038795837405935\\
0.0966613333333333	0.009634335450391\\
0.0966631111111111	0.00545250931148472\\
0.0966666666666667	0.0133709234310296\\
0.0966684444444444	0.00840146539129605\\
0.096672	0.0143884030871073\\
0.0966737777777778	0.0105417605852954\\
0.0966755555555556	0.011941630526992\\
0.0966808888888889	0.00304334296606656\\
0.0966862222222222	0.00583999143315342\\
0.0966897777777778	0.00994737539464904\\
0.0966915555555556	0.0082698329907914\\
0.0966933333333334	0.00856561552220966\\
0.0966951111111111	0.00507414836745382\\
0.0966986666666667	0.0110543303940953\\
0.0967022222222222	0.00244305060062774\\
0.096704	0.00892687239318676\\
0.0967057777777778	0.00769487426515258\\
0.0967075555555556	0.0126106668824273\\
0.0967111111111111	0.00866162431972103\\
0.0967146666666667	0.019689112362979\\
0.0967164444444444	0.0127276442732695\\
0.09672	0.0202662200874089\\
0.0967235555555556	0.0115792899616241\\
0.0967253333333333	0.0145476139487539\\
0.0967271111111111	0.00894734569200456\\
0.0967306666666667	0.0115863170463792\\
0.0967324444444445	0.0115173466538089\\
0.0967377777777778	0.000807559887207349\\
0.0967413333333333	0.012489050811778\\
0.0967431111111111	0.0123802040975917\\
0.0967466666666667	0.0136585118239893\\
0.0967484444444444	0.0126666939449687\\
0.0967502222222222	0.0133226335369652\\
0.096752	0.0101470203809144\\
0.0967573333333333	0.013167267912207\\
0.0967591111111111	0.00878745283482912\\
0.0967608888888889	0.0158272326534801\\
0.0967662222222222	0.00132471710311358\\
0.0967751111111111	0.010054794259324\\
0.0967768888888889	0.00929904956352404\\
0.0967804444444444	0.0152304788452666\\
0.0967857777777778	0.00845758103995348\\
0.0967875555555556	0.0130684101859698\\
0.0967911111111111	0.00517808020230021\\
0.0967964444444445	0.00993837889010582\\
0.0967982222222222	0.00778377099227456\\
0.0968017777777778	0.011133957156621\\
0.0968053333333333	0.00462897668321163\\
0.0968071111111111	0.00878634076031176\\
0.0968088888888889	0.00833708719076254\\
0.0968106666666667	0.0118623663563232\\
0.0968124444444445	0.00881925081226015\\
0.096816	0.0129275565809058\\
0.0968195555555556	0.00821419765256734\\
0.0968231111111111	0.0117926578560749\\
0.0968266666666667	0.00535811381923273\\
0.0968284444444444	0.00653002271046602\\
0.0968302222222222	0.00132575514513977\\
0.0968391111111111	0.00533267539723725\\
0.0968444444444445	0.00300942366999052\\
0.0968497777777778	0.0136003154137501\\
0.0968551111111111	0.0053365742643004\\
0.0968568888888889	0.00931284403591595\\
0.0968586666666667	0.00682388578490556\\
0.096864	0.0138115061617531\\
0.0968657777777778	0.00678543903460213\\
0.0968693333333333	0.0113610923279917\\
0.0968711111111111	0.00916225356667144\\
0.0968728888888889	0.0121009426238801\\
0.0968764444444445	0.00255912523285717\\
0.0968782222222222	0.00268550168737666\\
0.0968817777777778	0.00873896493738618\\
0.0968835555555556	0.00509152041289765\\
0.0968853333333334	0.00693829961473363\\
0.0968871111111111	0.00629011698554605\\
0.0968888888888889	0.00724957847387975\\
0.0968906666666667	0.00458134844533922\\
0.096896	0.0140265196621856\\
0.0969031111111111	0.00142171697136306\\
0.0969048888888889	0.00373407055598435\\
0.0969084444444445	0.00200359816763368\\
0.0969102222222222	0.00652754822835944\\
0.0969155555555556	0.00273169400393403\\
0.0969191111111111	0.00430687858579648\\
0.0969244444444445	0.000371662434527964\\
0.096928	0.00689040005985733\\
0.0969297777777778	0.00401503751132928\\
0.0969315555555556	0.0073809626567235\\
0.0969351111111111	0.00227124862232864\\
0.0969386666666667	0.00837957071954076\\
0.0969422222222222	0.00595749589062558\\
0.0969457777777778	0.0162594619767988\\
0.0969475555555556	0.0120356078644058\\
0.0969511111111111	0.0149444028901938\\
0.0969528888888889	0.0106381985816781\\
0.0969564444444445	0.0173724920489438\\
0.0969635555555556	0.0108967622782996\\
0.0969653333333333	0.0135675737994277\\
0.0969671111111111	0.010999952132397\\
0.0969688888888889	0.0123136982682072\\
0.0969706666666667	0.00828591288500813\\
0.0969724444444444	0.0102674957566285\\
0.096976	0.000661644177937265\\
0.0969813333333333	0.0073292463071398\\
0.0969848888888889	0.00281293618847167\\
0.0969884444444445	0.00986373851896818\\
0.096992	0.00642900767586793\\
0.0969937777777778	0.00752442024733407\\
0.0969955555555556	0.0070823937879313\\
0.0969991111111111	0.00878460512915916\\
0.0970008888888889	0.00804774646110107\\
0.0970026666666667	0.00976218877903878\\
0.0970062222222222	0.00693043793549775\\
0.0970097777777778	0.0133107631848921\\
0.0970115555555556	0.0131525808382366\\
0.0970133333333333	0.0196946639635219\\
0.0970204444444445	0.00515847383855469\\
0.097024	0.00905791265493655\\
0.0970257777777778	0.00616965445623358\\
0.0970275555555556	0.0074386065550438\\
0.0970311111111111	0.00359089774292937\\
0.0970328888888889	0.00636215236407334\\
0.0970346666666667	0.00498005211267946\\
0.0970382222222222	0.010699721780274\\
0.09704	0.00378676595131727\\
0.0970471111111111	0.0117416358761815\\
0.0970524444444444	0.0048448466579544\\
0.0970542222222222	0.00504724401506709\\
0.097056	0.00370174063688561\\
0.0970577777777778	0.011997137088657\\
0.0970613333333333	0.00408412251606552\\
0.0970702222222222	0.0107476939499624\\
0.097072	0.00627356965468479\\
0.0970755555555556	0.0106135289547739\\
0.0970773333333333	0.00726895678020981\\
0.0970826666666667	0.010286108325318\\
0.0970844444444444	0.00911824364282615\\
0.0970862222222222	0.0113064479701313\\
0.0970897777777778	0.00517090947878573\\
0.0970915555555556	0.00671372337224502\\
0.0970951111111111	0.00353749006758006\\
0.0970968888888889	0.00463650210472361\\
0.0970986666666667	0.00319472605824175\\
0.0971022222222222	0.0156208986860291\\
0.0971057777777778	0.010108011107661\\
0.0971075555555556	0.0134486420352628\\
0.0971128888888889	0.00865314535214506\\
0.0971146666666667	0.00908531653028552\\
0.0971182222222222	0.00305808442493608\\
0.0971217777777778	0.00473011521146369\\
0.0971235555555556	0.00438272208257318\\
0.0971288888888889	0.00985368396449987\\
0.0971306666666667	0.00520193640588346\\
0.097136	0.00732184263442545\\
0.0971377777777778	0.00395041890923822\\
0.0971431111111111	0.00838011418838711\\
0.0971448888888889	0.00687453124494625\\
0.0971484444444445	0.00868110681408699\\
0.097152	0.0013246933667104\\
0.0971608888888889	0.0158382665538226\\
0.0971626666666667	0.0105989283796535\\
0.0971644444444444	0.0117001273150515\\
0.0971662222222222	0.0105652752267131\\
0.097168	0.0126224338495275\\
0.0971715555555556	0.00559039888856405\\
0.0971751111111111	0.00901810564331529\\
0.0971786666666667	0.00895678713673898\\
0.097184	0.00216258798559402\\
0.0971875555555556	0.00804761552679994\\
0.0971893333333333	0.00742585638884449\\
0.0971928888888889	0.0120723419618645\\
0.0971964444444444	0.00546217436686444\\
0.0971982222222222	0.00679426763032004\\
0.0972	0.00578036569102136\\
0.0972017777777778	0.0109015093354815\\
0.0972071111111111	0.00588729424186954\\
0.0972088888888889	0.00871731651652508\\
0.0972124444444445	0.00376425897107505\\
0.097216	0.0111403283201508\\
0.0972195555555556	0.00484459080253424\\
0.0972231111111111	0.00674241094121283\\
0.0972266666666667	0.00323598813566728\\
0.0972284444444445	0.00730954722251181\\
0.097232	0.000923248302690166\\
0.0972373333333333	0.00829704064406087\\
0.0972408888888889	0.00230998465506843\\
0.0972462222222222	0.00616927037999557\\
0.097248	0.00486250741378794\\
0.0972533333333333	0.0105435036700044\\
0.0972568888888889	0.00558645314172679\\
0.0972604444444445	0.00895732609579356\\
0.0972622222222222	0.00387006369981313\\
0.097264	0.00651264007993885\\
0.0972657777777778	0.00529574932931537\\
0.0972675555555556	0.0113130098652103\\
0.0972693333333333	0.0102921307332915\\
0.0972746666666667	0.0147750405589988\\
0.0972782222222222	0.00177077566353864\\
0.0972835555555556	0.0166709503511866\\
0.0972888888888889	0.00258529071484356\\
0.0972924444444445	0.0107365507983679\\
0.097296	0.00293172312772422\\
0.0972977777777778	0.00421953648915338\\
0.0972995555555556	0.00297833398549843\\
0.0973048888888889	0.0127061881101231\\
0.0973066666666667	0.00912671148026806\\
0.0973102222222222	0.0131093923016544\\
0.0973137777777778	0.00906728869106152\\
0.0973155555555556	0.0099151660426165\\
0.0973208888888889	0.00427180366106647\\
0.0973226666666667	0.00523430260569563\\
0.0973244444444445	0.00152355569701845\\
0.097328	0.00917828756018479\\
0.0973297777777778	0.00451351536062986\\
0.0973315555555556	0.00622704032215582\\
0.0973333333333333	0.00443826203943959\\
0.0973386666666667	0.0150521270184542\\
0.0973422222222222	0.0128779128122836\\
0.097344	0.0139548909446316\\
0.0973475555555556	0.00469669694131425\\
0.0973493333333333	0.00792083963937429\\
0.0973511111111111	0.00721297103104296\\
0.0973528888888889	0.0109321757071592\\
0.0973564444444444	0.00683109150779565\\
0.0973582222222222	0.0123838606665662\\
0.09736	0.0122926693874381\\
0.0973617777777778	0.00730265472717798\\
0.0973653333333333	0.0117181918820971\\
0.0973742222222222	0.000782546565771647\\
0.0973777777777778	0.00992730983799497\\
0.0973813333333333	0.00802344326550186\\
0.0973831111111111	0.012360768634237\\
0.0973848888888889	0.00913806391238542\\
0.0973866666666667	0.0149276106662621\\
0.0973902222222222	0.0091701513804085\\
0.097392	0.0139828288007595\\
0.0973955555555556	0.00809337182988137\\
0.0974044444444445	0.0235404440965946\\
0.0974133333333334	0.009085378623575\\
0.0974151111111111	0.00991001412241727\\
0.0974222222222222	0.00767141959120884\\
0.097424	0.0153306933359861\\
0.0974275555555556	0.00910115518251536\\
0.0974293333333333	0.00998597692077224\\
0.0974328888888889	0.00527604130468218\\
0.0974364444444445	0.00830226683080981\\
0.0974382222222222	0.0068277358401079\\
0.09744	0.0102447931449878\\
0.0974417777777778	0.00564712592987346\\
0.0974471111111111	0.0121427553055284\\
0.0974488888888889	0.00438230158870287\\
0.0974524444444445	0.00678201514143939\\
0.0974542222222222	0.0037676584661534\\
0.0974613333333333	0.0174388425517493\\
0.0974648888888889	0.0131507382590458\\
0.0974666666666667	0.0138252047704575\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0974666666666667	0.0138252047704575\\
0.097472	0.00332024627028052\\
0.0974737777777778	0.006719701036459\\
0.0974755555555556	0.00587259398294238\\
0.0974773333333333	0.00889874426165202\\
0.0974808888888889	0.0077863759007078\\
0.0974844444444445	0.012519506653543\\
0.097488	0.00326967568418016\\
0.0974951111111111	0.0162167118315012\\
0.0974968888888889	0.0109399722352827\\
0.0975004444444444	0.0195458308694354\\
0.0975057777777778	0.0100000263882741\\
0.0975093333333333	0.012199524555271\\
0.0975111111111111	0.00731565272746518\\
0.0975146666666667	0.00464130494745102\\
0.0975182222222222	0.0155135391449922\\
0.0975342222222222	0.00139486662231744\\
0.0975395555555556	0.0056722869605472\\
0.0975431111111111	0.00260917358732629\\
0.0975448888888889	0.0111916401748703\\
0.0975484444444444	0.00199177279049895\\
0.0975502222222222	0.00600840062056654\\
0.097552	0.00555504066902032\\
0.0975555555555556	0.0117243732297082\\
0.0975591111111111	0.00818816374809936\\
0.0975608888888889	0.00966289734373652\\
0.0975626666666667	0.00855731827792247\\
0.0975644444444445	0.00954674394028865\\
0.0975662222222222	0.00938557704158174\\
0.097568	0.0102804422651806\\
0.0975697777777778	0.00824220409401435\\
0.0975715555555556	0.00929156873837661\\
0.0975733333333333	0.00278005220840891\\
0.0975751111111111	0.00699432604370337\\
0.0975768888888889	0.00303535207832309\\
0.0975804444444444	0.00732491290156662\\
0.0975822222222222	0.00114344356811066\\
0.0975857777777778	0.0104819118375019\\
0.0975875555555556	0.00868339893680709\\
0.0975893333333333	0.010302932832269\\
0.0975928888888889	0.00457416713937561\\
0.0976017777777778	0.0184959641492804\\
0.0976071111111111	0.0132257513638943\\
0.0976088888888889	0.0151152605674039\\
0.0976124444444444	0.0115561160193965\\
0.0976142222222222	0.0135976259323562\\
0.0976177777777778	0.00612650722502853\\
0.0976195555555556	0.0114400229937419\\
0.0976213333333333	0.00897068592709985\\
0.0976266666666667	0.0122122533098543\\
0.0976337777777778	0.00655733280459025\\
0.0976373333333334	0.0111850042253609\\
0.0976408888888889	0.00962983661568437\\
0.0976444444444445	0.012824083622577\\
0.0976497777777778	0.00573324885233184\\
0.0976533333333333	0.0118183782066841\\
0.0976551111111111	0.0117071681860905\\
0.0976586666666667	0.0214641429984153\\
0.097664	0.0151915612142366\\
0.0976657777777778	0.0155968797791688\\
0.0976675555555556	0.0154383941983673\\
0.0976711111111111	0.00459252098093646\\
0.0976764444444445	0.0127981923610742\\
0.0976817777777778	0.00631289911081809\\
0.0976853333333333	0.0080019968956031\\
0.0976871111111111	0.00368197814348054\\
0.0976906666666667	0.0075008594641606\\
0.0976924444444444	0.00615843754306969\\
0.0976995555555556	0.0170695067811573\\
0.0977013333333333	0.0168631037176397\\
0.0977031111111111	0.0183974381256009\\
0.0977066666666667	0.00588842074520463\\
0.097712	0.0154506305662214\\
0.0977155555555556	0.0109892715395327\\
0.0977191111111111	0.0133045876178506\\
0.0977208888888889	0.00746923911255012\\
0.0977226666666667	0.00800887062149117\\
0.0977262222222222	0.00189896734639616\\
0.0977386666666667	0.0173079127135095\\
0.0977475555555556	0.00714340649578793\\
0.0977511111111111	0.0101244029818615\\
0.0977528888888889	0.00935445232158305\\
0.0977546666666667	0.0109248629029051\\
0.0977582222222222	0.00617286478955759\\
0.09776	0.00715470527399728\\
0.0977617777777778	0.00684868278141451\\
0.0977671111111111	0.0157980229258061\\
0.0977688888888889	0.0122019083062577\\
0.0977706666666667	0.0158553596730693\\
0.0977724444444444	0.0127601825490245\\
0.0977742222222222	0.0149188595156289\\
0.097776	0.0123520495673001\\
0.0977777777777778	0.0127180785276646\\
0.0977831111111111	0.00832240994742264\\
0.097792	0.0240166085425803\\
0.0978008888888889	0.011710024907074\\
0.0978026666666667	0.015692114611694\\
0.0978062222222222	0.00549579237749581\\
0.0978097777777778	0.0112994414624368\\
0.0978133333333333	0.00796130894775365\\
0.0978151111111111	0.0124214903920551\\
0.0978186666666667	0.00290819121313565\\
0.0978222222222222	0.00965798760287909\\
0.097824	0.00633317039267184\\
0.0978257777777778	0.0103007124187442\\
0.0978275555555556	0.00535336126358196\\
0.0978328888888889	0.0102545568069733\\
0.0978364444444444	0.0034203131742124\\
0.0978382222222222	0.00388731612651066\\
0.09784	0.00146408664840708\\
0.0978435555555556	0.00359122523909935\\
0.0978453333333333	0.00157746025421798\\
0.0978471111111111	0.00400940662717783\\
0.0978488888888889	0.000889825972996305\\
0.0978506666666667	0.00396874808162795\\
0.0978524444444445	0.00375106218981167\\
0.097856	0.0152196249866103\\
0.0978577777777778	0.014526372320292\\
0.0978613333333333	0.0163247758675183\\
0.0978666666666667	0.00776638372793234\\
0.0978702222222222	0.0124322664919401\\
0.0978755555555555	0.00267165096470506\\
0.0978791111111111	0.0122234150859027\\
0.0978826666666667	0.00669335649462763\\
0.0978862222222222	0.0125164092129773\\
0.097888	0.0124508963945919\\
0.0978897777777778	0.00715331044454934\\
0.0978915555555556	0.007929342693383\\
0.0978933333333333	0.00142297114390816\\
0.0979004444444445	0.0103606699302991\\
0.0979022222222222	0.00934942783544623\\
0.097904	0.0140214632980339\\
0.0979075555555556	0.00941501607455042\\
0.0979111111111111	0.0139494369159722\\
0.0979146666666667	0.0109475278112447\\
0.09792	0.0175219046033686\\
0.0979235555555556	0.00964223439259859\\
0.0979253333333333	0.0104196044659537\\
0.0979271111111111	0.00684719112564705\\
0.0979288888888889	0.00722536253640105\\
0.0979306666666667	0.0048908613918113\\
0.0979377777777778	0.0183417865440802\\
0.0979395555555556	0.0156905370778535\\
0.0979413333333334	0.0169541957397217\\
0.0979555555555556	0.00218283976982611\\
0.0979573333333333	0.00732410191642777\\
0.0979591111111111	0.00575536405406518\\
0.0979608888888889	0.00891127382918533\\
0.0979644444444445	0.0030784904258023\\
0.097968	0.00718566578735055\\
0.0979715555555556	0.00243128908295687\\
0.0979733333333333	0.00664458947460914\\
0.0979768888888889	0.0061769792544869\\
0.0979786666666667	0.00839700421560932\\
0.0979804444444445	0.00659396378833277\\
0.097984	0.0080467543752728\\
0.0979857777777778	0.00298549217749272\\
0.0979928888888889	0.0169274776989473\\
0.0979946666666667	0.0166753203038536\\
0.0979964444444444	0.0184128092440131\\
0.0980071111111111	0.00258945647774533\\
0.0980142222222222	0.0142445500607054\\
0.098016	0.00918606062849708\\
0.0980177777777778	0.0101153898839986\\
0.0980213333333333	0.00167537778271978\\
0.0980231111111111	0.0045809608227583\\
0.0980248888888889	0.00122749061972355\\
0.0980284444444444	0.00538928063440988\\
0.0980302222222222	0.00209183210157735\\
0.098032	0.00362451902196534\\
0.0980355555555556	0.00178707592049232\\
0.0980373333333333	0.00508894144266642\\
0.0980391111111111	0.00483005050654728\\
0.0980462222222222	0.0120980848014735\\
0.098048	0.0117504998244853\\
0.0980497777777778	0.0149439148089838\\
0.0980533333333334	0.00906244284840621\\
0.0980551111111111	0.0165954840719554\\
0.0980586666666667	0.0155023163686492\\
0.0980622222222222	0.0222654645238111\\
0.0980657777777778	0.0164392508329659\\
0.0980675555555556	0.0173522118090114\\
0.0980711111111111	0.0151753876564309\\
0.0980728888888889	0.0162870584420875\\
0.0980746666666667	0.0116398319424475\\
0.09808	0.0233555437460205\\
0.0980835555555556	0.0144841628161919\\
0.0980853333333333	0.018344005356188\\
0.0980924444444445	0.0117172962618601\\
0.0980942222222222	0.00406190057114175\\
0.0980977777777778	0.0147064121435978\\
0.0980995555555556	0.0143863234173348\\
0.0981013333333333	0.018318218790716\\
0.0981031111111111	0.0166090816398272\\
0.0981066666666667	0.0178703065732439\\
0.0981084444444444	0.0158580886287298\\
0.0981102222222222	0.0192287219326426\\
0.0981137777777778	0.0125687550440689\\
0.0981155555555556	0.0131393496516567\\
0.0981191111111111	0.00375035928975845\\
0.0981226666666667	0.00849242051669533\\
0.0981244444444445	0.00760922933370092\\
0.0981297777777778	0.0123785168941409\\
0.0981315555555556	0.00723661656878422\\
0.0981333333333334	0.0106911227208537\\
0.0981368888888889	0.00101085832681772\\
0.0981386666666667	0.00773598688280078\\
0.0981404444444444	0.00216520764253611\\
0.0981422222222222	0.00960408918466324\\
0.0981475555555556	0.00221855379723596\\
0.0981511111111111	0.00571782442416144\\
0.0981528888888889	0.00226748398772283\\
0.0981564444444445	0.0106816688033106\\
0.0981582222222222	0.000895724332586556\\
0.0981617777777778	0.00881870588497138\\
0.0981653333333333	0.0057587848146877\\
0.0981671111111111	0.0119519140608019\\
0.0981688888888889	0.0112352570353149\\
0.0981706666666667	0.0117661415354271\\
0.0981742222222222	0.00773927932535085\\
0.098176	0.0126005328436187\\
0.0981795555555556	0.0085720240558104\\
0.0981813333333333	0.0115452786684422\\
0.0981831111111111	0.0114023929697323\\
0.0981866666666667	0.00464364896365108\\
0.0981902222222222	0.0070200789807284\\
0.098192	0.00546086521522643\\
0.0981955555555556	0.0145935059942816\\
0.0981991111111111	0.00566673671751572\\
0.0982008888888889	0.00724424741727914\\
0.0982026666666667	0.00323743091871598\\
0.0982044444444445	0.00368814132583012\\
0.0982062222222222	0.00156999679663325\\
0.0982097777777778	0.00831367603186217\\
0.0982186666666667	0.00206217083475649\\
0.0982222222222222	0.00667909171843423\\
0.0982257777777778	0.00203508852573991\\
0.0982275555555556	0.00596410570657524\\
0.0982293333333333	0.00591818034434297\\
0.0982346666666667	0.0121106609019097\\
0.0982364444444445	0.00394570921119461\\
0.0982382222222222	0.0041256465713794\\
0.0982417777777778	0.00119130267356524\\
0.0982435555555556	0.00455175086898363\\
0.0982471111111111	0.00300377019960521\\
0.0982488888888889	0.00676735396174236\\
0.0982524444444444	0.00343056658007068\\
0.098256	0.012587885424169\\
0.0982577777777778	0.0105119009805894\\
0.0982595555555556	0.0140988978999098\\
0.0982631111111111	0.00919404200860308\\
0.0982648888888889	0.00931832882534317\\
0.0982666666666667	0.00388752085895899\\
0.098272	0.00956051131069319\\
0.0982737777777778	0.00936421197145929\\
0.0982808888888889	0.0186254982707743\\
0.0982915555555555	0.00219795521724017\\
0.0982933333333333	0.00857973960313801\\
0.0982951111111111	0.007415134096972\\
0.0982986666666667	0.010740870868904\\
0.0983022222222222	0.00497991225954822\\
0.0983075555555556	0.0120399922495968\\
0.0983146666666667	0.0028408514068444\\
0.0983235555555556	0.0128764714515693\\
0.0983271111111111	0.00568256159278738\\
0.0983288888888889	0.00811354085597848\\
0.0983324444444444	0.00366651527126186\\
0.0983377777777778	0.00729715658675825\\
0.0983431111111111	0.00376607809461416\\
0.098352	0.0107880831047551\\
0.0983537777777778	0.00785417229409657\\
0.0983555555555556	0.0098497117519874\\
0.0983608888888889	0.00146913500900092\\
0.0983626666666667	0.00312253814713526\\
0.0983644444444444	0.000305926876994211\\
0.0983662222222222	0.00262363751804998\\
0.098368	0.00110762400434034\\
0.0983733333333333	0.00550042021470676\\
0.0983768888888889	0.00336658474504423\\
0.0983786666666667	0.00600009731984233\\
0.0983804444444445	0.00313918034639787\\
0.0983822222222222	0.0059338330207955\\
0.0983857777777778	0.0006223915087957\\
0.0983893333333333	0.0101246485624816\\
0.0983928888888889	0.007415099159129\\
0.0983946666666667	0.0116297281383241\\
0.0983964444444445	0.00867230956695064\\
0.0983982222222222	0.0102656745765697\\
0.0984017777777778	0.0054157193586532\\
0.0984053333333333	0.0126240706648393\\
0.0984088888888889	0.00928845120441835\\
0.0984142222222222	0.0130862658078579\\
0.098416	0.00888316674244691\\
0.0984177777777778	0.0136223074719882\\
0.0984213333333333	0.00580239485871903\\
0.0984231111111111	0.00725776665158717\\
0.0984266666666667	0.00144939841215294\\
0.0984284444444445	0.00413449073689931\\
0.098432	0.00217311457138133\\
0.0984373333333333	0.0105132753809801\\
0.0984408888888889	0.00923265511516125\\
0.0984426666666667	0.0119246643122504\\
0.098448	0.00394740372006788\\
0.0984533333333333	0.0100934996072387\\
0.0984551111111111	0.00241903217266545\\
0.0984586666666667	0.0150319167755435\\
0.0984622222222222	0.00848119749530005\\
0.0984657777777778	0.0145267710750252\\
0.0984693333333334	0.00969465864323921\\
0.0984728888888889	0.0117849971492268\\
0.0984764444444444	0.00794987755866025\\
0.0984817777777778	0.0105932736107834\\
0.0984835555555556	0.00502770049875917\\
0.0984853333333333	0.00766187096300097\\
0.0984888888888889	0.00234532316994854\\
0.0984924444444444	0.00438094567024233\\
0.0984942222222222	0.00254551286593707\\
0.0984977777777778	0.00582198809596052\\
0.0984995555555556	0.00321036963514401\\
0.0985048888888889	0.00893565076699493\\
0.0985066666666667	0.006426679677663\\
0.0985102222222222	0.0075897712933175\\
0.098512	0.00492102951178885\\
0.0985173333333333	0.0176522300629522\\
0.0985191111111111	0.017472736769715\\
0.0985226666666667	0.0191076531021329\\
0.0985244444444444	0.0164689470385365\\
0.098528	0.0170372873396795\\
0.0985315555555556	0.010217059047936\\
0.0985333333333333	0.0112070515586567\\
0.0985368888888889	0.00849475738662023\\
0.0985404444444445	0.0141833371210241\\
0.0985422222222222	0.00767341990750703\\
0.0985457777777778	0.0108275022037942\\
0.0985475555555556	0.0071751564206993\\
0.0985493333333333	0.00845119176196993\\
0.0985528888888889	0.00484145274283446\\
0.0985546666666667	0.00602894660503098\\
0.0985564444444444	0.00559411239011195\\
0.0985582222222222	0.0130315090246469\\
0.0985617777777778	0.00801722115777589\\
0.0985653333333333	0.0161676429253783\\
0.0985688888888889	0.00928409459347904\\
0.0985706666666667	0.0105424203610749\\
0.0985777777777778	0.00176705039768482\\
0.0985884444444445	0.0191654931199259\\
0.098592	0.00689739096105116\\
0.0985937777777778	0.00704130717937818\\
0.0985955555555556	0.00636121437035408\\
0.0985973333333333	0.00753646300068403\\
0.0985991111111111	0.00614941496998389\\
0.0986008888888889	0.00836904375073014\\
0.0986044444444444	0.00701388547960305\\
0.0986062222222222	0.00900700241224375\\
0.098608	0.00681365465459971\\
0.0986115555555556	0.0105366746997694\\
0.0986168888888889	0.00169045685285979\\
0.0986186666666667	0.00445995999029891\\
0.0986222222222222	0.000739232025139147\\
0.0986311111111111	0.0151076914911514\\
0.0986346666666667	0.018407308591384\\
0.0986382222222222	0.0131495079359875\\
0.0986417777777778	0.0179214794192422\\
0.0986453333333333	0.0130543905535868\\
0.0986471111111111	0.0154084716204407\\
0.0986524444444445	0.00386182950355501\\
0.098656	0.0104495712500065\\
0.0986577777777778	0.00899239756702586\\
0.0986595555555556	0.0112029254585636\\
0.0986613333333334	0.00880505333434334\\
0.0986631111111111	0.0111836725423587\\
0.0986666666666667	0.00952412290667967\\
0.0986684444444444	0.00977292920907538\\
0.0986702222222222	0.00805161653050562\\
0.0986791111111111	0.01506428753241\\
0.0986844444444445	0.00888519862028364\\
0.0986862222222222	0.0109619417496316\\
0.098688	0.00878488288183144\\
0.0986933333333333	0.016737591072346\\
0.0986986666666667	0.00712397466055906\\
0.0987004444444445	0.0103179796365123\\
0.098704	0.00844489152978722\\
0.0987075555555556	0.0173591062849447\\
0.0987111111111111	0.0148199478121177\\
0.0987128888888889	0.0181627322549941\\
0.0987217777777778	0.00381605922746042\\
0.0987235555555556	0.00447124598931367\\
0.0987253333333333	0.00235391382041483\\
0.0987306666666667	0.0167885965379291\\
0.0987324444444445	0.0159200355721633\\
0.098736	0.0176249938204833\\
0.0987377777777778	0.0140926515543732\\
0.0987395555555556	0.0161193250232952\\
0.0987431111111111	0.0111259146940395\\
0.0987448888888889	0.0137237376719773\\
0.0987466666666667	0.00701131924213852\\
0.0987537777777778	0.0159929944569665\\
0.0987573333333333	0.00784528232065593\\
0.0987608888888889	0.0121204975483859\\
0.0987626666666667	0.0102306665399496\\
0.098768	0.0162266587108976\\
0.0987733333333334	0.00189622107543544\\
0.0987786666666667	0.0075212715764284\\
0.0987822222222222	0.00497398003805397\\
0.0987857777777778	0.0118644669602249\\
0.0987893333333333	0.00770901221632658\\
0.0987911111111111	0.0108464613876186\\
0.0987928888888889	0.0107173371934438\\
0.0987946666666667	0.0119636021006085\\
0.0987964444444445	0.00961534746372372\\
0.0987982222222222	0.0104292550164935\\
0.0988035555555556	0.0047936031538888\\
0.0988071111111111	0.013831495683392\\
0.0988088888888889	0.0104252000125452\\
0.0988106666666667	0.0126741194476163\\
0.0988142222222222	0.00713320020066643\\
0.098816	0.00868507212186181\\
0.0988177777777778	0.0074895540248425\\
0.0988195555555555	0.00818495226316041\\
0.0988231111111111	0.00212217376300855\\
0.0988248888888889	0.00399231745023784\\
0.0988266666666667	0.00228555434078154\\
0.098832	0.00581214115488449\\
0.0988337777777778	0.00174670475040695\\
0.0988391111111111	0.0104909312252333\\
0.0988408888888889	0.010093421062551\\
0.0988426666666667	0.010318868052434\\
0.0988444444444445	0.00975664705801835\\
0.0988462222222222	0.0107797466719836\\
0.0988497777777778	0.006020144347617\\
0.0988533333333333	0.00981605429725407\\
0.0988568888888889	0.0055856857467983\\
0.0988586666666667	0.00566953905811116\\
0.0988622222222222	0.00326645920444385\\
0.098864	0.009337826308084\\
0.0988675555555556	0.00481100748197705\\
0.0988746666666667	0.012815593284814\\
0.0988782222222222	0.00823368079552966\\
0.0988835555555556	0.0182248670025066\\
0.0988853333333334	0.00876173982262754\\
0.0988871111111111	0.0138181846034691\\
0.0988906666666667	0.0109264201906842\\
0.0988942222222222	0.019017732855943\\
0.0988995555555556	0.0114182091628473\\
0.0989013333333333	0.0143713524843478\\
0.0989084444444444	0.00121180638144774\\
0.0989102222222222	0.00544197062967536\\
0.098912	0.0053607953053377\\
0.0989137777777778	0.00787233039150112\\
0.0989155555555556	0.0077745073713453\\
0.0989173333333333	0.00989855418682697\\
0.0989191111111111	0.00259359558707542\\
0.0989226666666667	0.00876653703790511\\
0.0989244444444445	0.00869954115070212\\
0.098928	0.00453893180109116\\
0.0989315555555556	0.0085126929966019\\
0.0989333333333333	0.00507984914357568\\
0.0989351111111111	0.00943353548339629\\
0.0989368888888889	0.00666737171708029\\
0.0989404444444444	0.0115354681439784\\
0.0989422222222222	0.00853927641203228\\
0.0989475555555556	0.0144494141305383\\
0.0989546666666667	0.00501635156147198\\
0.0989564444444445	0.0130247160200209\\
0.09896	0.0108395003788793\\
0.0989617777777778	0.0179337032155213\\
0.0989653333333333	0.00605641100444698\\
0.0989688888888889	0.0147155264561694\\
0.0989724444444444	0.00642636924705278\\
0.0989742222222222	0.0069090089351411\\
0.098976	0.00665644724912556\\
0.0989777777777778	0.00909532495334675\\
0.0989813333333333	0.0048259468276696\\
0.0989848888888889	0.00972108843477135\\
0.0989866666666667	0.00705377696225407\\
0.0989902222222222	0.0129283420776739\\
0.0989937777777778	0.00687414330755262\\
0.0989973333333334	0.0150605983402846\\
0.0990008888888889	0.0113430250912335\\
0.0990062222222222	0.0136188933999493\\
0.099008	0.0161759824405399\\
0.0990115555555556	0.00922640372313493\\
0.0990151111111111	0.0155436079186043\\
0.0990168888888889	0.0152623341057492\\
0.0990186666666667	0.0155529263323384\\
0.0990222222222222	0.000613097995273981\\
0.0990311111111111	0.0168611293040919\\
0.0990364444444445	0.0128631742947676\\
0.0990382222222222	0.0145603655422462\\
0.09904	0.012753548842669\\
0.0990435555555556	0.0154152401655505\\
0.0990471111111111	0.00542624368008129\\
0.0990488888888889	0.0066719364823076\\
0.0990577777777778	0.00190109726622298\\
0.0990595555555556	0.00196522352040596\\
0.0990631111111111	0.00889471922449134\\
0.0990648888888889	0.00490889206225814\\
0.0990702222222222	0.016676777701714\\
0.0990755555555556	0.0090881691458928\\
0.0990791111111111	0.0119025349501824\\
0.0990826666666667	0.00859080109649324\\
0.0990844444444444	0.0157054114252359\\
0.099088	0.00994600845211316\\
0.0990897777777778	0.0122673835644446\\
0.0990933333333333	0.00955062569890036\\
0.0990951111111111	0.0130223669615497\\
0.099104	0.00140881778807297\\
0.0991146666666667	0.00984510924446375\\
0.0991182222222222	0.0055597999078863\\
0.0991217777777778	0.0137716861983061\\
0.0991306666666667	0.00381732320198475\\
0.0991324444444444	0.00402154194685464\\
0.0991342222222222	0.00308889653197728\\
0.0991448888888889	0.0115230211915278\\
0.0991484444444445	0.018677801024557\\
0.0991537777777778	0.00970386852247845\\
0.0991573333333333	0.0124327550580447\\
0.0991626666666667	0.00301984217928641\\
0.0991644444444444	0.00455389008090112\\
0.0991662222222222	0.00248482231999186\\
0.099168	0.00293811484589626\\
0.0991697777777778	0.00167079279803151\\
0.0991715555555556	0.00318547206251604\\
0.0991733333333333	0.00107633140380003\\
0.0991804444444445	0.012258236006829\\
0.0991822222222222	0.00780636784152225\\
0.099184	0.0104113239820572\\
0.0991857777777778	0.00531498952069609\\
0.0991893333333334	0.0116310790921471\\
0.0991964444444444	0.00597423300485753\\
0.0991982222222222	0.0106643893616215\\
0.0992017777777778	0.0066826780234186\\
0.0992035555555556	0.00885359831732543\\
0.0992053333333333	0.00858788644799083\\
0.0992088888888889	0.0150089701595054\\
0.0992106666666667	0.0145406673064939\\
0.0992124444444445	0.0187065611942258\\
0.099216	0.017092801734338\\
0.0992177777777778	0.0185262017907288\\
0.0992213333333333	0.0153549368132845\\
0.0992231111111111	0.0183099346309419\\
0.0992266666666667	0.00307551772831222\\
0.0992284444444445	0.00546799557150193\\
0.0992302222222222	0.00361394139470197\\
0.0992337777777778	0.00570319162528823\\
0.0992373333333333	0.00945197988442162\\
0.0992391111111111	0.00890507513057961\\
0.0992408888888889	0.0106722548594708\\
0.0992444444444444	0.00456121334433987\\
0.099248	0.0094675686493674\\
0.0992497777777778	0.00441728321314191\\
0.0992586666666667	0.0142618940671533\\
0.0992622222222222	0.00608062334494874\\
0.0992657777777778	0.0120160505082706\\
0.0992711111111111	0.00263120016921856\\
0.0992728888888889	0.00535137230948934\\
0.0992746666666667	0.000864204141349828\\
0.0992835555555556	0.0167376178928199\\
0.0992888888888889	0.00691794253570913\\
0.0992924444444445	0.0132543057929114\\
0.099296	0.0045230622946891\\
0.0992995555555556	0.00825525031253924\\
0.0993013333333334	0.00721059420906769\\
0.0993084444444444	0.0174000689207949\\
0.0993208888888889	0.00888392961438322\\
0.0993226666666667	0.0121319496205922\\
0.0993262222222222	0.00788196895384058\\
0.099328	0.00897665995547989\\
0.0993333333333333	0.00143294097126309\\
0.0993351111111111	0.00720733080460548\\
0.0993368888888889	0.00576616917085918\\
0.099344	0.0158682957710967\\
0.0993475555555556	0.00984527103710295\\
0.0993493333333333	0.011852434186137\\
0.0993511111111111	0.00546699030689293\\
0.0993546666666667	0.0075450703732117\\
0.0993582222222222	0.00131698512851275\\
0.0993617777777778	0.0108625473399836\\
0.0993635555555556	0.0107519412870324\\
0.0993671111111111	0.00441324762622625\\
0.0993688888888889	0.00629914959614741\\
0.0993706666666667	0.00418776610794924\\
0.0993724444444445	0.00825228616652651\\
0.099376	0.00226881515675337\\
0.0993795555555556	0.0118124487546597\\
0.0993831111111111	0.00728667116674397\\
0.0993884444444444	0.00839250048999712\\
0.0993902222222222	0.00716247969120309\\
0.099392	0.0106903581153504\\
0.0993955555555556	0.00354697289399733\\
0.0993991111111111	0.00861785427313569\\
0.0994008888888889	0.00595112020465313\\
0.0994026666666667	0.00950833525694905\\
0.099408	0.00371661485915481\\
0.0994115555555556	0.0106028746698163\\
0.0994151111111111	0.00723449047847374\\
0.0994168888888889	0.0154280663785952\\
0.0994186666666667	0.0128614369835917\\
0.0994204444444445	0.0130750174303399\\
0.0994222222222222	0.0119030965375912\\
0.099424	0.0159347612898049\\
0.0994275555555556	0.0081781299383388\\
0.0994293333333333	0.0106829684389146\\
0.0994328888888889	0.00161784500925216\\
0.0994346666666667	0.00273701149234218\\
0.0994364444444444	0.0026040806099519\\
0.0994382222222222	0.00771480929200591\\
0.09944	0.00472673425156495\\
0.0994417777777778	0.00551706865490065\\
0.0994435555555556	0.00472729052561852\\
0.0994453333333333	0.00498339978312454\\
0.0994488888888889	0.0146897278805841\\
0.0994524444444445	0.00766963729527709\\
0.099456	0.0120197471905772\\
0.0994577777777778	0.0115227153201446\\
0.0994595555555556	0.0122863671330121\\
0.0994631111111111	0.00723038601942189\\
0.0994648888888889	0.00843677294944889\\
0.0994666666666667	0.00781057850244321\\
0.0994684444444444	0.00895362859579057\\
0.0994702222222222	0.00346971276095312\\
0.0994773333333333	0.00984496737337409\\
0.0994808888888889	0.00584998553224436\\
0.0994826666666667	0.00648025087531909\\
0.0994844444444445	0.00287031733882803\\
0.0994862222222222	0.0066362563404759\\
0.0994897777777778	0.00139683467464136\\
0.0994933333333334	0.00591588795606399\\
0.0994951111111111	0.00413414848280869\\
0.0994986666666667	0.010319213510458\\
0.0995022222222222	0.00165068964825435\\
0.0995075555555556	0.00364641565923857\\
0.0995093333333333	0.00242291561799055\\
0.0995111111111111	0.0060907455568035\\
0.0995128888888889	0.00250830795625143\\
0.09952	0.00941649194835481\\
0.0995253333333333	0.00681080838353418\\
0.0995271111111111	0.00949620934184298\\
0.0995288888888889	0.00500549747218268\\
0.0995324444444445	0.0068189435279298\\
0.0995342222222222	0.00544379332459657\\
0.0995377777777778	0.0145666722501118\\
0.0995431111111111	0.00657224294207509\\
0.0995466666666667	0.00835333763134638\\
0.0995484444444444	0.0144313749890291\\
0.099552	0.00524731807950693\\
0.0995555555555556	0.00869090299056433\\
0.0995591111111111	0.00568090753453918\\
0.0995626666666667	0.00805977167152253\\
0.099568	0.000668276505676302\\
0.0995697777777778	0.00167325915506922\\
0.0995715555555556	0.00129426528728155\\
0.0995786666666667	0.0177332423859513\\
0.0995822222222222	0.00834904064326467\\
0.0995857777777778	0.0156589392342219\\
0.0995893333333333	0.0104106726446242\\
0.0995928888888889	0.0139533438049588\\
0.0995946666666667	0.0138511627330414\\
0.0995964444444445	0.00948327987154962\\
0.0995982222222222	0.0130061423540879\\
0.0996017777777778	0.00589692901927621\\
0.0996035555555556	0.00596625010227195\\
0.0996053333333334	0.00569969000302989\\
0.0996088888888889	0.00691935991620365\\
0.0996106666666667	0.00218428283088495\\
0.099616	0.0106795402034998\\
0.0996195555555556	0.00437380255660422\\
0.0996266666666667	0.015869761661785\\
0.0996302222222222	0.00961082149578815\\
0.0996337777777778	0.0141693912798983\\
0.0996355555555556	0.0112603986936676\\
0.0996373333333333	0.0146062108279325\\
0.0996391111111111	0.0145512570918264\\
0.0996444444444445	0.00764343694662087\\
0.0996462222222222	0.0110504764504543\\
0.0996497777777778	0.00507786386373757\\
0.0996551111111111	0.0088879818357617\\
0.0996586666666667	0.000608182435982846\\
0.0996604444444444	0.00233192954597961\\
0.0996622222222222	0.00166344690395093\\
0.099664	0.0049028780867616\\
0.0996675555555556	0.00367048463179498\\
0.0996711111111111	0.0103061447593989\\
0.0996746666666667	0.00772128488888987\\
0.0996782222222222	0.0111918506140635\\
0.09968	0.00506218656373453\\
0.0996835555555556	0.00936627005633014\\
0.0996853333333333	0.00475596797406549\\
0.0996888888888889	0.010600578877273\\
0.0996924444444444	0.00728193998278071\\
0.0996942222222222	0.0077002436674462\\
0.0996995555555556	0.00151104617702091\\
0.0997066666666667	0.00991479080317148\\
0.0997102222222222	0.00566515793595412\\
0.0997137777777778	0.0091059465826745\\
0.0997155555555556	0.00406026755578509\\
0.0997226666666667	0.0152845898825159\\
0.0997262222222222	0.0143949033594206\\
0.099728	0.0148881879391447\\
0.0997297777777778	0.0136221155422684\\
0.0997333333333333	0.0201416128838652\\
0.0997422222222222	0.00249634394811218\\
0.0997511111111111	0.0178875296283196\\
0.0997546666666667	0.00983839750539217\\
0.0997564444444445	0.0122343292701423\\
0.0997582222222222	0.00773025458729218\\
0.0997635555555555	0.015629271849061\\
0.0997671111111111	0.0118045381542222\\
0.0997688888888889	0.017032239925297\\
0.0997742222222222	0.0134300130513572\\
0.0997777777777778	0.0151756061429547\\
0.0997813333333333	0.00930120888394101\\
0.0997848888888889	0.0114388574322767\\
0.0997884444444445	0.00909772510665144\\
0.0997902222222222	0.0161400437360062\\
0.0997937777777778	0.0150300130838371\\
0.0997955555555556	0.016496219626803\\
0.0998008888888889	0.00873284454674467\\
0.099808	0.0118769583445043\\
0.0998115555555556	0.0100323851958697\\
0.0998186666666667	0.0181157597916009\\
0.0998222222222222	0.00254979943624734\\
0.099824	0.00432465263274409\\
0.0998275555555556	0.00122402372134675\\
0.0998293333333334	0.00681158138272436\\
0.0998311111111111	0.00590659077203759\\
0.0998346666666667	0.0103621798254862\\
0.0998382222222222	0.000435954522770732\\
0.0998453333333333	0.0123360177666832\\
0.0998488888888889	0.00952594747845881\\
0.0998506666666667	0.0173190477742406\\
0.0998595555555556	0.0103534379367074\\
0.0998613333333333	0.0151205290637121\\
0.0998648888888889	0.00841635816579736\\
0.0998666666666667	0.00954688257344277\\
0.0998684444444445	0.00377461093870804\\
0.099872	0.00694594052239772\\
0.0998737777777778	0.00526154914692803\\
0.0998808888888889	0.00842831073311473\\
0.0998826666666667	0.00647170535887867\\
0.0998862222222222	0.00990136003502839\\
0.099888	0.00563772493718706\\
0.0998915555555556	0.0121859056907898\\
0.0998933333333333	0.0101268816681182\\
0.0998968888888889	0.0109037180626173\\
0.0999004444444445	0.00236352838807155\\
0.0999022222222222	0.00688573692711306\\
0.099904	0.00037175193381192\\
0.0999057777777778	0.00426342407663324\\
0.0999075555555556	0.00247498046802494\\
0.0999093333333333	0.00690255167828038\\
0.0999111111111111	0.00523102058837493\\
0.0999146666666667	0.0107689160936361\\
0.09992	0.00607065839770266\\
0.0999253333333333	0.0145494592923071\\
0.0999306666666667	0.00248904063868469\\
0.0999342222222222	0.00731239060275074\\
0.0999395555555556	0.00108406473317907\\
0.0999431111111111	0.00651185444793398\\
0.0999448888888889	0.00361667278601285\\
0.0999466666666667	0.00498773449210446\\
0.0999502222222222	0.000918606802829847\\
0.099952	0.00332005227925899\\
0.0999537777777778	0.00114702494281896\\
0.0999555555555556	0.00616694919930227\\
0.0999573333333333	0.00547898247812326\\
0.0999591111111111	0.00705507859294152\\
0.0999608888888889	0.0057927322144819\\
0.0999626666666667	0.00743915799498635\\
0.099968	0.00155185729995472\\
0.0999715555555556	0.00934526823432147\\
0.0999751111111111	0.00511237036736994\\
0.0999768888888889	0.00520731245732245\\
0.0999822222222222	0.000638114393886335\\
0.099984	0.00610995365272929\\
0.0999857777777778	0.00279739422693906\\
0.0999893333333333	0.0139640268367193\\
0.0999911111111111	0.0111963356618059\\
0.0999928888888889	0.0127230415724091\\
0.0999964444444444	0.00968480063110666\\
0.100001777777778	0.0177800899854972\\
0.100005333333333	0.0089615474740764\\
0.100007111111111	0.0100859031531773\\
0.100008888888889	0.00396989491240138\\
0.100014222222222	0.0121653349086996\\
0.100016	0.0111576344480223\\
0.100021333333333	0.0190086346703723\\
0.100023111111111	0.0128482809146101\\
0.100026666666667	0.0176307444680308\\
0.100028444444444	0.0135041668229112\\
0.100030222222222	0.0159728691463926\\
0.100035555555556	0.00207804819988058\\
0.100037333333333	0.0032836481309616\\
0.100039111111111	0.00287211921313593\\
0.100042666666667	0.00742636080051723\\
0.100044444444444	0.00510897244585509\\
0.100049777777778	0.0150872879686547\\
0.100053333333333	0.0118601532992725\\
0.100055111111111	0.0130714276655909\\
0.100056888888889	0.00938431422323935\\
0.100058666666667	0.0128631919959712\\
0.100065777777778	0.00171631941477113\\
0.100071111111111	0.0106043014739678\\
0.100072888888889	0.00528556197647642\\
0.100074666666667	0.00881764461995602\\
0.100078222222222	0.0045660553924092\\
0.100081777777778	0.00974849048300971\\
0.100085333333333	0.00428536521866668\\
0.100087111111111	0.00605221541045797\\
0.100088888888889	0.00241867464190351\\
0.100090666666667	0.0059655183585767\\
0.100092444444444	0.00512424346702994\\
0.100096	0.00567387561611191\\
0.100097777777778	0.00298236546939759\\
0.100101333333333	0.0133963401356507\\
0.100103111111111	0.010113222564942\\
0.100104888888889	0.0154543584865901\\
0.100106666666667	0.0126035794192592\\
0.100108444444444	0.0128439653427755\\
0.100112	0.0058789817120421\\
0.100115555555556	0.00974886855487567\\
0.100119111111111	0.000993870930774743\\
0.100124444444444	0.0075380728315442\\
0.100129777777778	0.00484367901760793\\
0.100131555555556	0.00837497311592558\\
0.100135111111111	0.00379953494944463\\
0.100138666666667	0.0117724732207806\\
0.100140444444444	0.00745195531921181\\
0.100147555555556	0.0138027341302503\\
0.100154666666667	0.00852376000480848\\
0.100156444444444	0.00866604043017757\\
0.100158222222222	0.00446245154779418\\
0.100161777777778	0.00921716667493042\\
0.100165333333333	0.00128325182809455\\
0.100168888888889	0.0102831881867364\\
0.100172444444444	0.00595622305143817\\
0.100176	0.00809351933861219\\
0.100177777777778	0.00745712731756548\\
0.100184888888889	0.0156787838610216\\
0.100190222222222	0.0125652100631033\\
0.100193777777778	0.0134178699687973\\
0.100197333333333	0.00424887544431043\\
0.100202666666667	0.0105522344612333\\
0.100204444444444	0.00985960318908566\\
0.100213333333333	0.0227633629529992\\
0.100216888888889	0.0161877028852817\\
0.100220444444444	0.0191636806900131\\
0.100227555555556	0.00849527418463994\\
0.100231111111111	0.0116711677047959\\
0.100232888888889	0.00729146727716637\\
0.100234666666667	0.0137969707844461\\
0.100238222222222	0.0130965675777612\\
0.100243555555556	0.0171193464405545\\
0.100247111111111	0.00833593936224478\\
0.100248888888889	0.00873166327686442\\
0.100254222222222	0.00269350259258033\\
0.100259555555556	0.0088274023659449\\
0.100261333333333	0.00594297643484079\\
0.100263111111111	0.0114448600826389\\
0.100266666666667	0.00777342937195194\\
0.100272	0.0130859933972483\\
0.100277333333333	0.00430460486530096\\
0.100279111111111	0.00671865077022238\\
0.100280888888889	0.00112250257846591\\
0.100282666666667	0.00578093332435684\\
0.100284444444444	0.000541431626898542\\
0.100286222222222	0.0052732704438313\\
0.100288	0.00499283446028612\\
0.100289777777778	0.00794812172648102\\
0.100293333333333	0.00237656376826739\\
0.100295111111111	0.00554807556264839\\
0.100296888888889	0.00351971454668265\\
0.100304	0.0153670045056876\\
0.100305777777778	0.013782182963504\\
0.100309333333333	0.0193063217981154\\
0.100311111111111	0.0130090087383518\\
0.100312888888889	0.0134986660210941\\
0.100316444444444	0.00896199003648696\\
0.100318222222222	0.0097720383865513\\
0.10032	0.00465670988624872\\
0.100334222222222	0.0186607277142993\\
0.100336	0.0132707956706229\\
0.100339555555556	0.0170214198516387\\
0.100344888888889	0.00516186256263362\\
0.100346666666667	0.00715116791133635\\
0.100348444444444	0.00393965250582082\\
0.100350222222222	0.00808379234946496\\
0.100355555555556	0.00131916100992613\\
0.100360888888889	0.0102490681587886\\
0.100366222222222	0.00089537524705266\\
0.100368	0.00348220390260531\\
0.100371555555556	0.00297720375642582\\
0.100373333333333	0.00480741014257199\\
0.100375111111111	0.00468776572797602\\
0.100378666666667	0.0112211846192574\\
0.100384	0.00277834995851295\\
0.100391111111111	0.0162324489267269\\
0.100392888888889	0.0143691887817032\\
0.100394666666667	0.0188977998764089\\
0.100396444444444	0.015177765867484\\
0.100398222222222	0.0189601236390717\\
0.100401777777778	0.0108577996429569\\
0.100403555555556	0.012612880003487\\
0.100407111111111	0.00870494223211693\\
0.100408888888889	0.00942038853554283\\
0.100410666666667	0.00760552623312039\\
0.100414222222222	0.0132741926510632\\
0.100419555555556	0.00291178147780791\\
0.100426666666667	0.0108973971681932\\
0.100428444444444	0.00859993016304109\\
0.100432	0.0167796696788143\\
0.100437333333333	0.00759124305966091\\
0.100440888888889	0.0156653400712251\\
0.100446222222222	0.00379450038720214\\
0.100448	0.00772814998643589\\
0.100449777777778	0.00611859899077358\\
0.100453333333333	0.012835983225864\\
0.100455111111111	0.00933006924466642\\
0.100456888888889	0.0120784451034859\\
0.100460444444444	0.00332014658188348\\
0.100465777777778	0.0139641337165027\\
0.100467555555556	0.0120745153849581\\
0.100469333333333	0.018875120722303\\
0.100474666666667	0.0119316218761087\\
0.100476444444444	0.0124684481223549\\
0.100481777777778	0.00821355696297266\\
0.100485333333333	0.0136323143732346\\
0.100490666666667	0.00726098334928885\\
0.100494222222222	0.0138494434382743\\
0.100496	0.00798356331245648\\
0.100497777777778	0.00955760130893737\\
0.100501333333333	0.00672340226133419\\
0.100503111111111	0.0101106346411672\\
0.100506666666667	0.00693117146853617\\
0.100508444444444	0.00874698504893032\\
0.100513777777778	0.00380568166121026\\
0.100519111111111	0.0111861419052467\\
0.100520888888889	0.00687337162492227\\
0.100524444444444	0.0223169626948964\\
0.100529777777778	0.00775377227081961\\
0.100533333333333	0.0102452300887568\\
0.100538666666667	0.00220820262291235\\
0.100542222222222	0.00984625499558978\\
0.100547555555556	0.0186313619673381\\
0.100551111111111	0.0167058035440844\\
0.100552888888889	0.0198281803431255\\
0.10056	0.0048706866065637\\
0.100563555555556	0.010110816856795\\
0.100567111111111	0.00191981324338911\\
0.100574222222222	0.0110664821421073\\
0.100577777777778	0.00384199571282373\\
0.100579555555556	0.00406886407045942\\
0.100581333333333	0.00154195337453916\\
0.100586666666667	0.00971599211508725\\
0.100590222222222	0.00619334983622657\\
0.100592	0.0120737237460866\\
0.100595555555556	0.00476272429666783\\
0.100600888888889	0.0156919213846414\\
0.100602666666667	0.00906184849084593\\
0.100604444444444	0.0116347899253598\\
0.100608	0.00994890795003256\\
0.100613333333333	0.0121309121572909\\
0.100616888888889	0.00351854561553067\\
0.100620444444444	0.010227857060483\\
0.100625777777778	0.00669308446662156\\
0.100627555555556	0.00786675957561633\\
0.100629333333333	0.00360667967458561\\
0.100631111111111	0.0062267068354751\\
0.100634666666667	0.00223181666050895\\
0.100638222222222	0.00936527849281624\\
0.10064	0.0037138308567353\\
0.100641777777778	0.00563039075767438\\
0.100645333333333	0.00381743588433256\\
0.100650666666667	0.0128938037156624\\
0.100654222222222	0.00870322786980013\\
0.100661333333333	0.0171814403397561\\
0.100668444444444	0.00156076186602594\\
0.100670222222222	0.00306271669322383\\
0.100672	0.00190011800828835\\
0.100677333333333	0.0150499450535919\\
0.100679111111111	0.0148258319862554\\
0.100682666666667	0.0174149113415889\\
0.100684444444444	0.0142746211532339\\
0.100688	0.0208362270868319\\
0.100693333333333	0.0110301582796923\\
0.100695111111111	0.0145902904585122\\
0.100696888888889	0.013608906604471\\
0.100698666666667	0.0157553656801686\\
0.100707555555556	0.00148589577868311\\
0.100709333333333	0.00591072602034329\\
0.100712888888889	0.00298292918834672\\
0.100714666666667	0.00489922735979231\\
0.100716444444444	0.00447608263914478\\
0.100718222222222	0.00831131628693152\\
0.100723555555556	0.00207733302554095\\
0.100727111111111	0.00547537015108698\\
0.100730666666667	0.00396511072709957\\
0.100737777777778	0.0189402458937986\\
0.100741333333333	0.0146038472753061\\
0.100743111111111	0.016768283481621\\
0.100744888888889	0.0161561034151288\\
0.100746666666667	0.0164086019777923\\
0.100748444444444	0.0109138705471244\\
0.100750222222222	0.0132533086096616\\
0.100753777777778	0.00410721391702815\\
0.100755555555556	0.0106475161713761\\
0.100762666666667	0.00554649410725677\\
0.100769777777778	0.0201057520817032\\
0.100773333333333	0.00869000785921051\\
0.100776888888889	0.0150999651112439\\
0.100778666666667	0.0105440887671285\\
0.100780444444444	0.0116273044548962\\
0.100785777777778	0.00107790657602133\\
0.100791111111111	0.0169185854965868\\
0.1008	0.00151710450264311\\
0.100808888888889	0.0169198979705788\\
0.100814222222222	0.00910506209219686\\
0.100816	0.0105371603578987\\
0.100819555555556	0.00640870167269386\\
0.100826666666667	0.0164472320037707\\
0.100828444444444	0.0116744143824558\\
0.100830222222222	0.012350064500161\\
0.100833777777778	0.00642848765744325\\
0.100835555555556	0.00700707398016845\\
0.100837333333333	0.00544605158828143\\
0.100840888888889	0.0187627095772015\\
0.100842666666667	0.0140422956293017\\
0.100846222222222	0.017128952443337\\
0.100848	0.0152725871810018\\
0.100851555555556	0.0169362355788848\\
0.100855111111111	0.00356110179133742\\
0.100858666666667	0.00743078039158337\\
0.100860444444444	0.00661378972651999\\
0.100862222222222	0.0155188738786156\\
0.100865777777778	0.0136242648935171\\
0.100869333333333	0.0184985331745723\\
0.100872888888889	0.0114576785356628\\
0.100874666666667	0.0127360404417103\\
0.100878222222222	0.00460772596182685\\
0.100881777777778	0.00933758676071855\\
0.100885333333333	0.00503873254475387\\
0.100888888888889	0.0120039845763695\\
0.100894222222222	0.00522364710559464\\
0.100899555555556	0.0156672715865881\\
0.100906666666667	0.00391537151699908\\
0.100910222222222	0.0072107893859058\\
0.100912	0.00348421909889307\\
0.100915555555556	0.0109462732429653\\
0.100917333333333	0.00940413025157563\\
0.100920888888889	0.0166142923088604\\
0.100922666666667	0.014152754555989\\
0.100924444444444	0.0160614351162755\\
0.100928	0.0116419713343308\\
0.100931555555556	0.0167236770826005\\
0.100935111111111	0.00856870849620356\\
0.100938666666667	0.0173050224470287\\
0.100940444444444	0.0166637438273106\\
0.100944	0.019821602873437\\
0.100949333333333	0.0103067071981132\\
0.100951111111111	0.0141184035533505\\
0.100954666666667	0.0095866528522067\\
0.100958222222222	0.0181769677818877\\
0.100963555555556	0.0125398590496029\\
0.100965333333333	0.0154352817473533\\
0.100972444444444	0.00611165782553397\\
0.100974222222222	0.0096049729044474\\
0.100976	0.00941477965251541\\
0.100977777777778	0.0152959147556375\\
0.100981333333333	0.00510281239865418\\
0.100983111111111	0.00812643761701376\\
0.100984888888889	0.00332997881080319\\
0.100988444444444	0.0139422419429298\\
0.100992	0.00372126378478774\\
0.100993777777778	0.00789267256040371\\
0.100995555555556	0.00502732325524372\\
0.100997333333333	0.00768057331839408\\
0.101000888888889	0.00617136832079093\\
0.101004444444444	0.0119648277882618\\
0.101006222222222	0.00990391278970978\\
0.101008	0.0118003988683549\\
0.101015111111111	0.00913090384608747\\
0.101016888888889	0.0111723390840483\\
0.101018666666667	0.0062154932332226\\
0.101022222222222	0.0122209638784151\\
0.101024	0.00735389415649626\\
0.101027555555556	0.0150055657829861\\
0.101032888888889	0.00671928678569667\\
0.101036444444444	0.00737860621664721\\
0.101038222222222	0.00350646639021407\\
0.101043555555556	0.0127987394824052\\
0.101048888888889	0.00310090743107358\\
0.101050666666667	0.00386184801676362\\
0.101052444444444	0.00160943546704578\\
0.101054222222222	0.00900378622298487\\
0.101056	0.00844263587926883\\
0.101059555555556	0.0109996081032014\\
0.101061333333333	0.010713326863399\\
0.101064888888889	0.0153813627263747\\
0.101066666666667	0.0135005082603656\\
0.101068444444444	0.0154246865788804\\
0.101070222222222	0.0147416783293466\\
0.101072	0.0148011907025887\\
0.101075555555556	0.00532911898547928\\
0.101084444444444	0.0114485653065645\\
0.101086222222222	0.00681953421197773\\
0.101089777777778	0.0126834609743806\\
0.101093333333333	0.000459630944655759\\
0.101098666666667	0.00390753442766195\\
0.101100444444444	0.00202808272445162\\
0.101102222222222	0.00800694662997598\\
0.101105777777778	0.00255252499563513\\
0.101107555555556	0.00275712076672194\\
0.101109333333333	0.00193333990370953\\
0.101111111111111	0.00395283953900433\\
0.101112888888889	0.00162787716611448\\
0.101118222222222	0.0117375624407695\\
0.101121777777778	0.010326954591972\\
0.101123555555556	0.0130631428580684\\
0.101127111111111	0.00812130672235678\\
0.101130666666667	0.0152526263580824\\
0.101136	0.00423495414944103\\
0.101139555555556	0.00874580175913361\\
0.101143111111111	0.00577814192028328\\
0.101150222222222	0.0243920253588497\\
0.101157333333333	0.0111127283120998\\
0.101159111111111	0.0165836163720826\\
0.101160888888889	0.0163262687546026\\
0.101164444444444	0.0195061867571607\\
0.101169777777778	0.0117849409296688\\
0.101171555555556	0.015723633237397\\
0.101173333333333	0.0116494744574563\\
0.101176888888889	0.0146689303440975\\
0.101187555555556	0.001825524964126\\
0.101189333333333	0.00426476002682155\\
0.101191111111111	0.00230808302956059\\
0.101194666666667	0.00554365526072162\\
0.101196444444444	0.00391618066436344\\
0.101205333333333	0.0198367946037206\\
0.101208888888889	0.0172755724753435\\
0.101214222222222	0.0233533324648713\\
0.101219555555556	0.0172103824755277\\
0.101223111111111	0.0237198364429218\\
0.101226666666667	0.0122169173991792\\
0.101230222222222	0.0144979727928888\\
0.101233777777778	0.0090071840158317\\
0.101235555555556	0.0124871732262756\\
0.101240888888889	0.00716497503867855\\
0.101246222222222	0.0117067626534902\\
0.101251555555556	0.00173063494145564\\
0.101255111111111	0.0115020108278733\\
0.101256888888889	0.00846716612533063\\
0.101258666666667	0.00914774294773787\\
0.101260444444444	0.00666157437602968\\
0.101264	0.00958449117216417\\
0.101265777777778	0.00800185501036157\\
0.101269333333333	0.0119057210786468\\
0.101271111111111	0.011790892221171\\
0.101272888888889	0.00824894602840817\\
0.10128	0.0200236338391639\\
0.101288888888889	0.0082634474245917\\
0.101290666666667	0.00965212324867895\\
0.101292444444444	0.00512504354880622\\
0.101296	0.00840158773237845\\
0.101297777777778	0.00287623730123404\\
0.101303111111111	0.0120947210252582\\
0.101308444444444	0.00655349806883482\\
0.101312	0.0107212701859252\\
0.101317333333333	0.00597714799794355\\
0.101320888888889	0.00972114149836611\\
0.101326222222222	0.00145041049018346\\
0.101328	0.00269172056356204\\
0.101329777777778	0.00200919709309266\\
0.101331555555556	0.00311319908669153\\
0.101333333333333	0.00128279271207274\\
0.101336888888889	0.00964624955971166\\
0.101340444444444	0.00686649821404223\\
0.101344	0.00795268381959974\\
0.101347555555556	0.00549845799337575\\
0.101351111111111	0.00753303086472343\\
0.101352888888889	0.00664270385293392\\
0.101354666666667	0.00686655749980986\\
0.101358222222222	0.0031768663493868\\
0.10136	0.00957884239834689\\
0.101363555555556	0.00513128610958799\\
0.101365333333333	0.00957609861313199\\
0.101368888888889	0.00640281498074816\\
0.101370666666667	0.00830249434915292\\
0.101374222222222	0.00332081948297011\\
0.101381333333333	0.0101625556877309\\
0.101383111111111	0.00375486619108614\\
0.101384888888889	0.00381114590441795\\
0.101392	0.0190773232326916\\
0.101393777777778	0.0158668568479689\\
0.101397333333333	0.0196542577606588\\
0.101402666666667	0.0115191645874251\\
0.101404444444444	0.0148159234793908\\
0.101408	0.0115710459872774\\
0.101409777777778	0.012875817072193\\
0.101413333333333	0.00481350308198952\\
0.101415111111111	0.00499571657512526\\
0.101416888888889	0.0108207041659985\\
0.101422222222222	0.00687835475566642\\
0.101424	0.00846857818316366\\
0.101427555555556	0.00403976418905455\\
0.101429333333333	0.00435170584472952\\
0.101432888888889	0.00118292607049367\\
0.101434666666667	0.0026548955495565\\
0.101436444444444	0.000886619361393309\\
0.101443555555556	0.0177585657380065\\
0.101448888888889	0.00951875007231384\\
0.101450666666667	0.00971463827477378\\
0.101452444444444	0.0076289907696018\\
0.101456	0.0103393489159669\\
0.101457777777778	0.00526831489014212\\
0.101459555555556	0.00567323655137561\\
0.101461333333333	0.00544181870664839\\
0.101463111111111	0.00840828924112688\\
0.101464888888889	0.00683233375514053\\
0.101468444444444	0.0122920508305366\\
0.101470222222222	0.0107925707827833\\
0.101472	0.0125312357092716\\
0.101473777777778	0.0124307967248162\\
0.101477333333333	0.0200356650273509\\
0.101484444444444	0.00523376054193569\\
0.101486222222222	0.00893547767762298\\
0.101488	0.00743315557687485\\
0.101491555555556	0.00824094752904705\\
0.101496888888889	0.00407170936310208\\
0.101500444444444	0.0108287691081232\\
0.101502222222222	0.00206148819571922\\
0.101505777777778	0.00990877619951808\\
0.101509333333333	0.00564156323618423\\
0.101511111111111	0.00974098840776924\\
0.101514666666667	0.00854572432407485\\
0.10152	0.01386023688171\\
0.101523555555556	0.0103471777953018\\
0.101525333333333	0.011442234631275\\
0.101528888888889	0.00585204894435234\\
0.101530666666667	0.00874287975657181\\
0.101534222222222	0.00525715545312996\\
0.101537777777778	0.0101323062833087\\
0.101539555555556	0.00304136200462732\\
0.101544888888889	0.014046180691735\\
0.101550222222222	0.0106686666572468\\
0.101553777777778	0.0224439041041614\\
0.101555555555556	0.0161670891775064\\
0.101557333333333	0.0190708336788839\\
0.101564444444444	0.0107072362225995\\
0.101566222222222	0.0107868956927062\\
0.101569777777778	0.000770636915515821\\
0.101575111111111	0.012949410024932\\
0.101576888888889	0.0100586028311677\\
0.101578666666667	0.0114265601614631\\
0.101582222222222	0.00963325474557439\\
0.101587555555556	0.0111895742110933\\
0.101589333333333	0.0107961866160274\\
0.101591111111111	0.0128059015136141\\
0.101594666666667	0.00695215509216812\\
0.1016	0.0133172784378046\\
0.101607111111111	0.00574053551934425\\
0.101608888888889	0.00188737840729258\\
0.101610666666667	0.00742811533759422\\
0.101616	0.00188388726811667\\
0.101619555555556	0.00384042346932165\\
0.101621333333333	0.00264386892871984\\
0.101626666666667	0.00601401036483959\\
0.101630222222222	0.00366371617060701\\
0.101632	0.00925310168931545\\
0.101635555555556	0.00200179299116032\\
0.101640888888889	0.00315784583693204\\
0.101642666666667	0.00281044421999407\\
0.101646222222222	0.00567340266996741\\
0.101651555555556	0.00152836996014147\\
0.101660444444444	0.0123177337601496\\
0.101664	0.00564852601898633\\
0.101665777777778	0.0114275742080095\\
0.101667555555556	0.0104428900020836\\
0.101671111111111	0.014731046454673\\
0.101676444444444	0.00687699612106721\\
0.101678222222222	0.00791145303584628\\
0.10168	0.0052097565185201\\
0.101681777777778	0.00934390185557821\\
0.101685333333333	0.00105341457939812\\
0.101699555555556	0.00989666344917117\\
0.101704888888889	0.00302574043202178\\
0.101712	0.0176335698431748\\
0.101715555555556	0.00946165847921962\\
0.101719111111111	0.0153164228493253\\
0.101722666666667	0.00661633905601938\\
0.101724444444444	0.0114167224291935\\
0.101726222222222	0.0105132644200127\\
0.101728	0.0131650874144905\\
0.101729777777778	0.0119090889062188\\
0.101731555555556	0.0142992081783751\\
0.101740444444444	0.00337385157853232\\
0.101742222222222	0.00530176436738899\\
0.101745777777778	0.00233691084356696\\
0.101749333333333	0.00828858286255829\\
0.101752888888889	0.00155543935375352\\
0.101761777777778	0.0162015973628543\\
0.101765333333333	0.0123150890874559\\
0.101767111111111	0.0147159006004838\\
0.101768888888889	0.0123827367664335\\
0.101772444444444	0.0138166861866007\\
0.101777777777778	0.00783363561735903\\
0.101781333333333	0.0127115704050865\\
0.101783111111111	0.00876966469819426\\
0.101788444444444	0.0187312072178216\\
0.101793777777778	0.00961192752003054\\
0.101795555555556	0.00989409751062598\\
0.101797333333333	0.00385043197321167\\
0.101799111111111	0.00395142088568159\\
0.101800888888889	0.00240603707255294\\
0.101808	0.0139663564414397\\
0.101811555555556	0.0117374642819547\\
0.101815111111111	0.00614502943545339\\
0.101816888888889	0.00926656026019546\\
0.101818666666667	0.00611981602318468\\
0.101820444444444	0.00896681848104874\\
0.101824	0.00658807662338931\\
0.101825777777778	0.0105357169170273\\
0.101827555555556	0.0101370736529098\\
0.101831111111111	0.0133992341627026\\
0.101834666666667	0.00984186805615866\\
0.101838222222222	0.0127276396844568\\
0.10184	0.012507294260066\\
0.101841777777778	0.0148335214787929\\
0.101845333333333	0.0119275705280054\\
0.101848888888889	0.0152538252650404\\
0.101850666666667	0.012785063124583\\
0.101854222222222	0.0179189546531857\\
0.101859555555556	0.00731553013740557\\
0.101863111111111	0.012508815503317\\
0.101864888888889	0.0113531822313413\\
0.101866666666667	0.0145954902943328\\
0.101868444444444	0.0117031391880409\\
0.101873777777778	0.00511171296528712\\
0.101882666666667	0.0113653850458732\\
0.101884444444444	0.0110684313287166\\
0.101886222222222	0.0139936340178653\\
0.101888	0.00628089921703781\\
0.101889777777778	0.00985122135474945\\
0.101893333333333	0.00811917711693294\\
0.101895111111111	0.00928914910716064\\
0.101902222222222	0.000701575614441341\\
0.101907555555556	0.00583623179427106\\
0.101909333333333	0.00145877001260333\\
0.101912888888889	0.00739733716076493\\
0.101914666666667	0.00473776322098465\\
0.101916444444444	0.0056732224582311\\
0.101918222222222	0.00479316308743699\\
0.101925333333333	0.0142064660784937\\
0.101928888888889	0.0139410901603445\\
0.101930666666667	0.0179989639656297\\
0.101932444444444	0.0131353653820871\\
0.101936	0.0156314427695654\\
0.101939555555556	0.010215862391178\\
0.101943111111111	0.016394544294199\\
0.101944888888889	0.00926794806262413\\
0.101948444444444	0.0122607317913306\\
0.101953777777778	0.00299536843437179\\
0.101955555555556	0.00853269931137587\\
0.101959111111111	0.00430283289373637\\
0.101966222222222	0.0129878242905697\\
0.101971555555556	0.00160746154912081\\
0.101973333333333	0.00588834254267637\\
0.101975111111111	0.00543897635361404\\
0.101982222222222	0.0126729813482528\\
0.101984	0.0121013730106417\\
0.101985777777778	0.0131367611977251\\
0.101989333333333	0.000565236531881785\\
0.101994666666667	0.00792794412502801\\
0.101998222222222	0.00503663404692378\\
0.102003555555556	0.00754320992944041\\
0.102005333333333	0.0057117572437749\\
0.102007111111111	0.00750763556254336\\
0.102010666666667	0.00223127207685767\\
0.102014222222222	0.00809037756605144\\
0.102023111111111	0.0029397873748907\\
0.102024888888889	0.00673106522618278\\
0.102032	0.00134017160665592\\
0.102033777777778	0.00593000192788862\\
0.102035555555556	0.00128930593211782\\
0.102042666666667	0.0100879488953728\\
0.102046222222222	0.00583447580318477\\
0.102048	0.00779173526414437\\
0.102049777777778	0.00656682268770745\\
0.102055111111111	0.0101534488330203\\
0.102056888888889	0.0144780715370491\\
0.102060444444444	0.0104077269009042\\
0.102062222222222	0.0123292514089683\\
0.102064	0.00571295359643334\\
0.102065777777778	0.00579714811248333\\
0.102072888888889	0.00175515497387216\\
0.102076444444444	0.00479540930354821\\
0.102078222222222	0.0031909729823649\\
0.10208	0.00418910685646065\\
0.102081777777778	0.00197393929124787\\
0.102083555555556	0.00364941452069298\\
0.102085333333333	0.00195120593648379\\
0.102088888888889	0.00956067655037696\\
0.102094222222222	0.000607819411951843\\
0.102103111111111	0.0144449018238381\\
0.102104888888889	0.0094815509112518\\
0.102110222222222	0.0162824012329135\\
0.102115555555556	0.00768644599533616\\
0.102117333333333	0.0110966999434363\\
0.102120888888889	0.00529063524916562\\
0.102128	0.0141380548576485\\
0.102129777777778	0.00636529292943261\\
0.102131555555556	0.00872009616720149\\
0.102133333333333	0.00646298070957865\\
0.102136888888889	0.0121686246180041\\
0.102142222222222	0.00329646883956802\\
0.102145777777778	0.0116411855325205\\
0.102149333333333	0.00667568177172095\\
0.102152888888889	0.0147098710891465\\
0.102156444444444	0.00591704061204817\\
0.10216	0.00935670087916068\\
0.102161777777778	0.0159605353516589\\
0.102167111111111	0.00657161989374361\\
0.102170666666667	0.00893453741249725\\
0.102174222222222	0.00171092472224618\\
0.102176	0.00306652824784462\\
0.102179555555556	0.00216062153335447\\
0.102192	0.022036236300888\\
0.102195555555556	0.00902835325626969\\
0.102197333333333	0.009928726506198\\
0.102200888888889	0.00290721661295387\\
0.102215111111111	0.0139983287099605\\
0.102222222222222	0.00374251439926754\\
0.102227555555556	0.0114680576522892\\
0.102229333333333	0.00770289491783682\\
0.102232888888889	0.0107363814972848\\
0.102236444444444	0.00783383615340666\\
0.10224	0.0121137444673991\\
0.102245333333333	0.00508689680068566\\
0.102247111111111	0.00740761883977015\\
0.102250666666667	0.00334017873811795\\
0.102254222222222	0.00617763571048019\\
0.102259555555556	0.000970903998780998\\
0.102263111111111	0.00680323947209416\\
0.102264888888889	0.00102841458396979\\
0.102266666666667	0.00255551066280718\\
0.102268444444444	0.00248823047141838\\
0.102272	0.00561608295509614\\
0.102275555555556	0.00321199232132877\\
0.102277333333333	0.00783526455524403\\
0.102284444444444	0.00371537048821613\\
0.102286222222222	0.00852923973207004\\
0.102289777777778	0.00624113492879405\\
0.102291555555556	0.0110640390095544\\
0.102293333333333	0.00657171026623385\\
0.102296888888889	0.0112804723595744\\
0.102298666666667	0.00607852464540959\\
0.102300444444444	0.00617866137664014\\
0.102304	0.0108302231448485\\
0.102305777777778	0.00356875406709756\\
0.102309333333333	0.0111371911117168\\
0.102311111111111	0.0103174714030243\\
0.102312888888889	0.0105944579543891\\
0.102316444444444	0.00493785533269833\\
0.102318222222222	0.00734022377996882\\
0.102321777777778	0.00106006580682022\\
0.102327111111111	0.00918323633204218\\
0.102330666666667	0.00269645737124297\\
0.102337777777778	0.0153140479685674\\
0.102343111111111	0.00692893390806296\\
0.102346666666667	0.0135563279214659\\
0.102350222222222	0.00492921287041939\\
0.102353777777778	0.00765699464040087\\
0.102355555555556	0.0053512929971406\\
0.102359111111111	0.0112407243289415\\
0.102360888888889	0.00388011513504094\\
0.102362666666667	0.00698449532826689\\
0.102366222222222	0.00163979792816799\\
0.102373333333333	0.0132300476394016\\
0.102380444444444	0.00274979737136891\\
0.102382222222222	0.00563727166924408\\
0.102387555555556	0.00126290001750451\\
0.102391111111111	0.00595522423459782\\
0.102392888888889	0.00582945782731634\\
0.102398222222222	0.011409640195324\\
0.102401777777778	0.00824145022367428\\
0.102405333333333	0.0123602376727754\\
0.102410666666667	0.00750444732197678\\
0.102414222222222	0.00889280403342915\\
0.102421333333333	0.00298343777017715\\
0.102423111111111	0.00366173997200869\\
0.102426666666667	0.000791822466969905\\
0.102435555555556	0.0139720693000487\\
0.102437333333333	0.00984698302370576\\
0.102439111111111	0.0133803579635416\\
0.102440888888889	0.0121320810237354\\
0.102442666666667	0.0181469384170766\\
0.102449777777778	0.0017896589668657\\
0.102453333333333	0.00359959435193608\\
0.102455111111111	0.00354663395683577\\
0.102458666666667	0.00985884623464359\\
0.102460444444444	0.00868061755083871\\
0.102464	0.0098013602278284\\
0.102465777777778	0.0127563890262921\\
0.102469333333333	0.00391543946510323\\
0.102472888888889	0.0132904216048614\\
0.10248	0.00130375267611565\\
0.102481777777778	0.00358500213080529\\
0.102485333333333	0.0012494329491998\\
0.102488888888889	0.00479708091638983\\
0.102490666666667	0.000794258128019004\\
0.102494222222222	0.00648219367208314\\
0.102496	0.00151367986192583\\
0.102499555555556	0.00624355503682161\\
0.102504888888889	0.00178684576997973\\
0.102506666666667	0.00494087002063112\\
0.102508444444444	0.0036071062481928\\
0.102517333333333	0.0120796792723007\\
0.102519111111111	0.0112801140013475\\
0.102522666666667	0.0152968047271436\\
0.102524444444444	0.0128231499443488\\
0.102526222222222	0.0129400160109278\\
0.102531555555556	0.00358532474932555\\
0.102536888888889	0.00983951117385853\\
0.102538666666667	0.00960389745517665\\
0.102542222222222	0.0143055370102702\\
0.102545777777778	0.0136799325821553\\
0.102549333333333	0.0207162375572648\\
0.102556444444444	0.00797851901319116\\
0.102558222222222	0.012101065600584\\
0.10256	0.00987405400728808\\
0.102561777777778	0.0124630121422297\\
0.102565333333333	0.00913814523885731\\
0.102576	0.00363633750652195\\
0.102577777777778	0.00627892428459487\\
0.102579555555556	0.00419611422111513\\
0.102581333333333	0.0104040420970593\\
0.102584888888889	0.00949574293698141\\
0.102586666666667	0.0100767564154117\\
0.102588444444444	0.00743469972106775\\
0.102590222222222	0.00778143655809121\\
0.102593777777778	0.00299949124600382\\
0.102595555555556	0.00617159698639705\\
0.102597333333333	0.00192456678046224\\
0.102599111111111	0.00486929285762289\\
0.102600888888889	0.00420104217833964\\
0.102604444444444	0.00957015153029156\\
0.102608	0.00351193575716527\\
0.102613333333333	0.00671219039165499\\
0.102615111111111	0.00303846802421009\\
0.102618666666667	0.0129686950997369\\
0.102622222222222	0.00148333755131186\\
0.102624	0.00400366916780245\\
0.102625777777778	0.00313351837252027\\
0.102629333333333	0.0101974239204823\\
0.102632888888889	0.00976391688018546\\
0.102636444444444	0.0182520574087576\\
0.102638222222222	0.0146354745973545\\
0.102641777777778	0.0155588382143118\\
0.102647111111111	0.0027538681833672\\
0.102650666666667	0.00836245140810743\\
0.102654222222222	0.00386553232467104\\
0.102657777777778	0.0247830520752005\\
0.102664888888889	0.0123413366348451\\
0.102668444444444	0.0147417790089385\\
0.102672	0.00421758924632015\\
0.102677333333333	0.0133124694275665\\
0.102679111111111	0.00892513067710721\\
0.102682666666667	0.0176438938978576\\
0.102688	0.0113402806248255\\
0.102691555555556	0.0134763689244598\\
0.102693333333333	0.00865062264059971\\
0.102696888888889	0.0121917018749549\\
0.102702222222222	0.00216318797409215\\
0.102705777777778	0.0181069697803683\\
0.102711111111111	0.00373183504938837\\
0.102712888888889	0.00870896658525286\\
0.102714666666667	0.00732549331703491\\
0.102718222222222	0.00860957959331907\\
0.10272	0.00794099706292942\\
0.102727111111111	0.0185184729175269\\
0.102728888888889	0.0147389550934038\\
0.102732444444444	0.0217231378353092\\
0.102736	0.0171353892089849\\
0.102739555555556	0.0183057597180439\\
0.102741333333333	0.0173126113347888\\
0.102743111111111	0.0209535312409604\\
0.102744888888889	0.0206611634580279\\
0.102746666666667	0.0214702753498738\\
0.102750222222222	0.0126220436622637\\
0.102752	0.0174410877295812\\
0.102753777777778	0.014459560089486\\
0.102755555555556	0.0145902654235047\\
0.102757333333333	0.0133992366131605\\
0.102764444444444	0.00208502046796843\\
0.102766222222222	0.0078617934707822\\
0.102768	0.00385002015148561\\
0.102771555555556	0.00987523616408409\\
0.102773333333333	0.00784791698139881\\
0.102775111111111	0.00907687035875962\\
0.102782222222222	0.0220947099729545\\
0.102784	0.0199581558622802\\
0.102785777777778	0.0221995013452487\\
0.102791111111111	0.0169243342791859\\
0.102794666666667	0.0200470167758209\\
0.102805333333333	0.00400224233425439\\
0.102810666666667	0.0107715517372259\\
0.102814222222222	0.00595083562281648\\
0.102816	0.0119462595181388\\
0.102817777777778	0.00891685122995767\\
0.102828444444444	0.0229146006760582\\
0.102832	0.0150938889698859\\
0.102835555555556	0.0171997332928514\\
0.102840888888889	0.00282328953816022\\
0.102846222222222	0.00728935865565358\\
0.102851555555556	0.0154226373006806\\
0.102855111111111	0.00750577212021269\\
0.102856888888889	0.00819615125094772\\
0.102860444444444	0.00200779043233326\\
0.102862222222222	0.00401067014334355\\
0.102864	0.00100823488247606\\
0.102865777777778	0.0116027058674744\\
0.102867555555556	0.00839014200472929\\
0.102872888888889	0.0165763985570185\\
0.102876444444444	0.0122842107278399\\
0.102878222222222	0.0137703207559661\\
0.102887111111111	0.00385171853292296\\
0.102888888888889	0.00757681668733531\\
0.102894222222222	0.00152404402086037\\
0.102903111111111	0.0161019520498203\\
0.102904888888889	0.0114080145986382\\
0.102906666666667	0.0157759585055512\\
0.102908444444444	0.0156378663451317\\
0.102913777777778	0.0028231688021077\\
0.102915555555556	0.00740976619901579\\
0.102917333333333	0.00435893675926247\\
0.102924444444444	0.0165594479944855\\
0.102931555555556	0.00780568688200212\\
0.102933333333333	0.010552518786527\\
0.102938666666667	0.00450999825344833\\
0.102944	0.0132047484112089\\
0.102945777777778	0.0112699329318416\\
0.102951111111111	0.0215722183373275\\
0.102963555555556	0.00673564086350001\\
0.102968888888889	0.0112751892732128\\
0.102970666666667	0.00602126029183433\\
0.102976	0.0153461485468905\\
0.102984888888889	0.00230492676658997\\
0.102988444444444	0.00778482672148878\\
0.102990222222222	0.00709262503032249\\
0.102992	0.00715080757645076\\
0.102995555555556	0.0223141693272298\\
0.102999111111111	0.0102005578764299\\
0.103002666666667	0.0145294208388839\\
0.103006222222222	0.00310544010281014\\
0.103011555555556	0.010922897502698\\
0.103020444444444	0.00587573534018179\\
0.103022222222222	0.00703358762146916\\
0.103024	0.00093821186982429\\
0.103025777777778	0.0066162222521004\\
0.103027555555556	0.00358405279043447\\
0.103031111111111	0.0110275329977962\\
0.103038222222222	0.00449679881338602\\
0.10304	0.00459078514998784\\
0.103041777777778	0.00733200729331557\\
0.103043555555556	0.00607908037956514\\
0.103047111111111	0.0121735543615783\\
0.103050666666667	0.0102933459046468\\
0.103052444444444	0.0125500295035953\\
0.103059555555556	0.00430999668474949\\
0.103061333333333	0.0114444837579812\\
0.103063111111111	0.0103457059286048\\
0.103066666666667	0.0131807754198102\\
0.103068444444444	0.0101625669933942\\
0.103073777777778	0.0210500825031816\\
0.103086222222222	0.00193851321784039\\
0.103091555555556	0.0106717786884846\\
0.103093333333333	0.00596046605367476\\
0.103100444444444	0.0179859795540434\\
0.103102222222222	0.0103036340839148\\
0.103104	0.0103694923651194\\
0.103105777777778	0.014163742462013\\
0.103111111111111	0.00743550826818939\\
0.103116444444444	0.014118482140797\\
0.103118222222222	0.0124821473409536\\
0.103123555555556	0.0169225142044837\\
0.103125333333333	0.0101456629751042\\
0.103128888888889	0.0160144316716533\\
0.103132444444444	0.00783554018707247\\
0.103136	0.0131534353802748\\
0.103141333333333	0.00453808258412072\\
0.103143111111111	0.00586018650145567\\
0.103148444444444	0.00223923569236334\\
0.103150222222222	0.00659369965677162\\
0.103152	0.00410690806443176\\
0.103153777777778	0.00747673929145226\\
0.103155555555556	0.00711755792122978\\
0.103157333333333	0.00889608852892931\\
0.103159111111111	0.00766932532074999\\
0.103160888888889	0.0116509711176255\\
0.103164444444444	0.00175725585120698\\
0.103166222222222	0.00752799816335184\\
0.103168	0.00141398271930998\\
0.103169777777778	0.00300946463565843\\
0.103173333333333	0.00265388932773714\\
0.103175111111111	0.00282539546549199\\
0.103182222222222	0.0138362119583592\\
0.103185777777778	0.0021190008898791\\
0.103187555555556	0.00639114860187065\\
0.103192888888889	0.00179535562215391\\
0.103194666666667	0.00196918184867512\\
0.103196444444444	0.00145870499943096\\
0.103201777777778	0.0117610499557567\\
0.103203555555556	0.0110789324457923\\
0.103205333333333	0.0124129754604894\\
0.103208888888889	0.0018104399633101\\
0.103210666666667	0.00572739198152003\\
0.103214222222222	0.00182378188119961\\
0.103216	0.000415307640758422\\
0.103223111111111	0.00285599017321217\\
0.103224888888889	0.00182508867234593\\
0.103228444444444	0.00582188318814272\\
0.103230222222222	0.00237152591237721\\
0.103233777777778	0.0114158565079689\\
0.103237333333333	0.00932775268649341\\
0.103240888888889	0.0168295230951393\\
0.103242666666667	0.010913819233399\\
0.103244444444444	0.0127392226461935\\
0.103249777777778	0.00342667202289368\\
0.103256888888889	0.0107961878186641\\
0.103258666666667	0.00679463782221998\\
0.103262222222222	0.0125724662653705\\
0.103264	0.0119419148933572\\
0.103267555555556	0.013869871995581\\
0.103269333333333	0.00761019312053224\\
0.103271111111111	0.00787017210318103\\
0.103274666666667	0.00273258770686921\\
0.103281777777778	0.0156446772100398\\
0.103285333333333	0.017892061630006\\
0.103290666666667	0.010883921648363\\
0.103297777777778	0.0197249094347299\\
0.103301333333333	0.0119581295266646\\
0.103303111111111	0.0176777934459197\\
0.103306666666667	0.0127981506434287\\
0.103308444444444	0.0132827088496819\\
0.103313777777778	0.00314364308192319\\
0.103315555555556	0.003430930355909\\
0.103317333333333	0.00323145469604866\\
0.103319111111111	0.0109643893245525\\
0.103322666666667	0.00232417980492747\\
0.103328	0.00909922480845593\\
0.103331555555556	0.00417795906763099\\
0.103333333333333	0.00482482580387333\\
0.103335111111111	0.00377698299796003\\
0.103338666666667	0.00605050118525141\\
0.103340444444444	0.000632954454092005\\
0.103342222222222	0.00586169971389722\\
0.103344	0.00215691206535423\\
0.103345777777778	0.00503762325562493\\
0.103347555555556	0.00444358313608301\\
0.103351111111111	0.0102959505672905\\
0.103352888888889	0.00615113830124747\\
0.103356444444444	0.0163020310865778\\
0.10336	0.00694760565075569\\
0.103361777777778	0.00782748619532209\\
0.103365333333333	0.00419972179207476\\
0.103367111111111	0.00877143599089106\\
0.103370666666667	0.00587817694890086\\
0.103372444444444	0.00651444150043604\\
0.103374222222222	0.00524388265548584\\
0.103377777777778	0.00886037678690277\\
0.103381333333333	0.0011486213125258\\
0.103384888888889	0.00217638715458621\\
0.103386666666667	0.00208924665391588\\
0.103392	0.00871941027232762\\
0.103395555555556	0.000436459093799441\\
0.103402666666667	0.010676773830531\\
0.103406222222222	0.00779088553177976\\
0.103409777777778	0.0230149880410812\\
0.103420444444444	0.00272791050464716\\
0.103422222222222	0.00596970384812673\\
0.103424	0.00440814161923561\\
0.103427555555556	0.00950595362059461\\
0.103432888888889	0.00699221077286566\\
0.103434666666667	0.00931770187594907\\
0.103438222222222	0.00302095046639533\\
0.103445333333333	0.0189731896949794\\
0.103448888888889	0.0120217423684976\\
0.103452444444444	0.0139334130429286\\
0.103454222222222	0.0127394985759575\\
0.103456	0.0132421790457851\\
0.103457777777778	0.0131821242144146\\
0.103461333333333	0.0177086415087162\\
0.103463111111111	0.0166778589648186\\
0.103464888888889	0.0185250004901758\\
0.103466666666667	0.0105067552342427\\
0.103468444444444	0.0124427168830911\\
0.103470222222222	0.00911109780289401\\
0.103473777777778	0.0140814628074986\\
0.103475555555556	0.00835904650530608\\
0.103484444444444	0.0202702827667656\\
0.103491555555556	0.00520249409749574\\
0.103493333333333	0.00693085329203605\\
0.103495111111111	0.00471393934071884\\
0.103498666666667	0.00947665558374564\\
0.103500444444444	0.00419959013900267\\
0.103507555555556	0.0130216046903684\\
0.103511111111111	0.00428438942781514\\
0.103514666666667	0.0118935380391272\\
0.103516444444444	0.00749609506019083\\
0.103518222222222	0.00765492786586217\\
0.103521777777778	0.00430365458974116\\
0.103525333333333	0.00633609691515241\\
0.103527111111111	0.00197719579656155\\
0.103530666666667	0.00842644921747238\\
0.103532444444444	0.00450061654224462\\
0.103534222222222	0.00611969763671183\\
0.103536	0.00590354941887949\\
0.103537777777778	0.0099695189891609\\
0.103539555555556	0.00917856110228982\\
0.103541333333333	0.0100549057032312\\
0.103544888888889	0.0046840396254913\\
0.103546666666667	0.00507458481903356\\
0.103548444444444	0.00382302897692105\\
0.103552	0.0112897875841848\\
0.103557333333333	0.00467565996360936\\
0.103560888888889	0.0110436429952981\\
0.103562666666667	0.00996689811163173\\
0.103568	0.0139130277967953\\
0.103573333333333	0.00847614253209433\\
0.103575111111111	0.010568093917595\\
0.103578666666667	0.00536938649807431\\
0.103582222222222	0.010077163189087\\
0.103585777777778	0.00399460112440311\\
0.103587555555556	0.00948958910063838\\
0.103594666666667	0.00364501016757918\\
0.103603555555556	0.0163373383328576\\
0.103607111111111	0.0128347666328345\\
0.103610666666667	0.0188567814861876\\
0.103616	0.0072280524649741\\
0.103621333333333	0.013488489553672\\
0.103623111111111	0.00934876918010252\\
0.103626666666667	0.0114569720380248\\
0.103630222222222	0.00280245185810435\\
0.103632	0.00939376009385473\\
0.103635555555556	0.0028646856782816\\
0.103639111111111	0.00517568942060245\\
0.103640888888889	0.00223944355482636\\
0.103644444444444	0.00905083359886436\\
0.103646222222222	0.00681514851659129\\
0.103651555555556	0.0107678132215663\\
0.103658666666667	0.00214301418854523\\
0.103667555555556	0.0205812216517316\\
0.103671111111111	0.0105756569846297\\
0.103674666666667	0.0137291574564116\\
0.103678222222222	0.0100633057012636\\
0.10368	0.0129757534806735\\
0.103683555555556	0.00916611833364431\\
0.103685333333333	0.0123206348128745\\
0.103688888888889	0.00200360485919177\\
0.103694222222222	0.00957693762294143\\
0.103696	0.000634712076317795\\
0.103699555555556	0.00613884094811981\\
0.103703111111111	0.00400028779323552\\
0.103704888888889	0.00878908984450114\\
0.103710222222222	0.00304027434239651\\
0.103715555555556	0.00500791103626258\\
0.103717333333333	0.00238333592211834\\
0.103720888888889	0.0123888272399207\\
0.103722666666667	0.00893527068110847\\
0.103724444444444	0.0115802526044152\\
0.103726222222222	0.0110816327147905\\
0.103729777777778	0.0147939622572395\\
0.103733333333333	0.011838877305271\\
0.103736888888889	0.0170616955640886\\
0.103740444444444	0.00987733772750451\\
0.103745777777778	0.0127764076016437\\
0.103747555555556	0.00916833885779667\\
0.103751111111111	0.0118245463497982\\
0.103754666666667	0.00410767203796705\\
0.103758222222222	0.00733163446575008\\
0.10376	0.00547641208065749\\
0.103765333333333	0.0209766686963065\\
0.103768888888889	0.0100066248042459\\
0.103772444444444	0.0153766779376233\\
0.103774222222222	0.0152818777441403\\
0.103781333333333	0.00403444427728136\\
0.103784888888889	0.0109596800304834\\
0.103786666666667	0.0108914450717343\\
0.103792	0.0182379946052482\\
0.103795555555556	0.00960941619295244\\
0.103799111111111	0.0150175094033581\\
0.103802666666667	0.00267306884514598\\
0.103806222222222	0.00766650288115012\\
0.103808	0.00641341417859698\\
0.103809777777778	0.00717500278726435\\
0.103811555555556	0.00510969042156606\\
0.103815111111111	0.0128770962936778\\
0.103822222222222	0.00320241409347993\\
0.103825777777778	0.00774432970457509\\
0.103827555555556	0.00646335984116239\\
0.103831111111111	0.0130060672043524\\
0.103836444444444	0.00777548986652674\\
0.103838222222222	0.00858142942018777\\
0.10384	0.00298162992560397\\
0.103847111111111	0.0135494635855511\\
0.103848888888889	0.0126477721745697\\
0.103852444444444	0.0190690179661369\\
0.103857777777778	0.0144465255155184\\
0.103859555555556	0.0154544324055584\\
0.103861333333333	0.0128727335732896\\
0.103864888888889	0.0186844000959497\\
0.103868444444444	0.00946237040074738\\
0.103870222222222	0.0134685975186103\\
0.103875555555556	0.0108917782961454\\
0.103877333333333	0.0118963953970316\\
0.103882666666667	0.00451397896631694\\
0.103886222222222	0.0110884243148621\\
0.103891555555556	0.00458216273038703\\
0.103893333333333	0.00489484383372693\\
0.103896888888889	0.00125102014001799\\
0.103900444444444	0.00377330640262258\\
0.103902222222222	0.00342588870260602\\
0.103907555555556	0.00596795808215975\\
0.103909333333333	0.00584953247670686\\
0.103912888888889	0.00971522486656193\\
0.103916444444444	0.00168104423699755\\
0.103921777777778	0.0112411522576119\\
0.103928888888889	0.000997309381182726\\
0.103932444444444	0.00579620587819479\\
0.103934222222222	0.00225128077040104\\
0.103937777777778	0.00921018794810508\\
0.103941333333333	0.00133695250124746\\
0.103944888888889	0.00502091670500635\\
0.103946666666667	0.00242112004420833\\
0.103948444444444	0.00680106592114732\\
0.103950222222222	0.00663660977147554\\
0.103953777777778	0.00811406255120159\\
0.103957333333333	0.00298073877835883\\
0.103960888888889	0.0116416876312561\\
0.103962666666667	0.0112645654835939\\
0.103964444444444	0.0146400490494271\\
0.103968	0.0133086641394852\\
0.103971555555556	0.0183176501177599\\
0.103975111111111	0.0152614033796772\\
0.103978666666667	0.00658351871603916\\
0.103980444444444	0.00871768495914937\\
0.103982222222222	0.00722176291187665\\
0.103984	0.00793177629596173\\
0.103985777777778	0.00566479802162867\\
0.103987555555556	0.0100232587186612\\
0.103991111111111	0.00299672227807304\\
0.103992888888889	0.00349912522248422\\
0.103994666666667	0.00152295460717594\\
0.103996444444444	0.00713231131899511\\
0.104	0.0121384549766803\\
0.104003555555556	0.00742682263096359\\
0.104008888888889	0.0139862134986868\\
0.104017777777778	0.00667116196315676\\
0.104019555555556	0.00934504102829345\\
0.104023111111111	0.00752799117174793\\
0.104026666666667	0.0126660097849317\\
0.104028444444444	0.00933875178050089\\
0.104030222222222	0.0118763759993011\\
0.104033777777778	0.00200979666786105\\
0.104035555555556	0.00819809665036675\\
0.104037333333333	0.00388107657818959\\
0.104039111111111	0.00476558616518599\\
0.104040888888889	0.000922334325305141\\
0.104046222222222	0.0116412937000027\\
0.104053333333333	0.00580058154586641\\
0.104064	0.0187750553986591\\
0.104065777777778	0.0151253897180417\\
0.104069333333333	0.0192176886718223\\
0.104071111111111	0.0159701636155195\\
0.104072888888889	0.0178828401429331\\
0.104076444444444	0.0114150488270947\\
0.10408	0.0139397114528556\\
0.104092444444444	0.00308375971754785\\
0.104099555555556	0.0198762830744975\\
0.104101333333333	0.013073358678404\\
0.104103111111111	0.0138168535422478\\
0.104108444444444	0.00360289208207631\\
0.104110222222222	0.0040537601232063\\
0.104112	0.0020853361400158\\
0.104113777777778	0.00526104718824943\\
0.104115555555556	0.00371190509878661\\
0.104122666666667	0.0102358934556523\\
0.104126222222222	0.00162527790873801\\
0.104129777777778	0.00389105080889957\\
0.104133333333333	0.00159610280599287\\
0.104135111111111	0.00374985911183642\\
0.104138666666667	0.00202852861787983\\
0.104142222222222	0.00966842756484715\\
0.104145777777778	0.00564992727837363\\
0.104147555555556	0.00867209812987685\\
0.104149333333333	0.00829793758836486\\
0.104151111111111	0.00986158353636199\\
0.104152888888889	0.00860749053868123\\
0.104156444444444	0.00840382586803609\\
0.104158222222222	0.00291950142135103\\
0.10416	0.00320559814843355\\
0.104161777777778	0.0026274970754793\\
0.104167111111111	0.016009488217047\\
0.104168888888889	0.0123252740882727\\
0.104174222222222	0.014896100450138\\
0.104181333333333	0.00132867469924067\\
0.104184888888889	0.00393488264857794\\
0.104188444444444	0.00340462352152512\\
0.104190222222222	0.00813613181568792\\
0.104192	0.00559574854866937\\
0.104197333333333	0.00839067742938765\\
0.104199111111111	0.00764356999319585\\
0.104200888888889	0.00850173643777385\\
0.104204444444444	0.00693571488544611\\
0.104209777777778	0.0149092727218138\\
0.104211555555556	0.0130700502378979\\
0.104213333333333	0.0147659648415083\\
0.104216888888889	0.00974624219238346\\
0.104218666666667	0.0105965394193891\\
0.104222222222222	0.00411663914764471\\
0.104225777777778	0.0115186221608065\\
0.104227555555556	0.00913031134952577\\
0.104231111111111	0.0137817213123407\\
0.104234666666667	0.00537035233321692\\
0.104238222222222	0.0161787508838078\\
0.104247111111111	0.00825927931915502\\
0.104248888888889	0.0101896839380224\\
0.104257777777778	0.000674721057507877\\
0.104261333333333	0.0048752279552125\\
0.104264888888889	0.00287101509608795\\
0.104266666666667	0.00644908160253116\\
0.104268444444444	0.00312965306000268\\
0.104272	0.0123586964174759\\
0.104273777777778	0.00821769927536847\\
0.104284444444444	0.0168741541453896\\
0.104286222222222	0.016426327328494\\
0.104289777777778	0.0138550293459621\\
0.104291555555556	0.0143252113944913\\
0.104300444444444	0.00537111930077086\\
0.104302222222222	0.00685822442884096\\
0.104304	0.00414705516938155\\
0.104305777777778	0.00705273761564421\\
0.104309333333333	0.00490205929013299\\
0.104314666666667	0.0141040914388855\\
0.104316444444444	0.0129201346485032\\
0.104318222222222	0.0156964805061343\\
0.10432	0.0144739659042142\\
0.104323555555556	0.0182001566353373\\
0.104328888888889	0.00588374799298502\\
0.104330666666667	0.00968314363626915\\
0.104332444444444	0.00647454728249597\\
0.104336	0.0110743313497201\\
0.104337777777778	0.00998477718938254\\
0.104344888888889	0.0134344996866188\\
0.104348444444444	0.0105339868055073\\
0.104350222222222	0.0119403234729789\\
0.104355555555556	0.00291151631116074\\
0.104362666666667	0.0104709622078818\\
0.104364444444444	0.00554105675214814\\
0.104368	0.00947012257167043\\
0.104369777777778	0.0077626094888161\\
0.104376888888889	0.0128560737322221\\
0.104385777777778	0.00419841174115984\\
0.104391111111111	0.00764030728368797\\
0.104394666666667	0.00206893101996705\\
0.104396444444444	0.0083897052091344\\
0.104398222222222	0.00591289031607686\\
0.1044	0.00763419780289151\\
0.104403555555556	0.00447985582313842\\
0.104405333333333	0.00479058969275981\\
0.104407111111111	0.00261162993865052\\
0.104410666666667	0.00825110788531527\\
0.104412444444444	0.00710108040605348\\
0.104414222222222	0.0072405622968392\\
0.104417777777778	0.00289271218140938\\
0.104421333333333	0.00854509977158621\\
0.104423111111111	0.00454130191506369\\
0.104424888888889	0.00838583128309481\\
0.104426666666667	0.00470141200410648\\
0.104428444444444	0.00794198444341535\\
0.104432	0.00398092324839353\\
0.104435555555556	0.0124120727713849\\
0.104440888888889	0.00513813430817817\\
0.104442666666667	0.00567045466090263\\
0.104449777777778	0.00310749687068448\\
0.104455111111111	0.0074114963590739\\
0.104458666666667	0.00225525411797128\\
0.104460444444444	0.00609569163294274\\
0.104462222222222	0.00431075609085829\\
0.104465777777778	0.00820293865600064\\
0.104467555555556	0.00465236419405587\\
0.104469333333333	0.00640134764887099\\
0.104472888888889	0.00138895270915995\\
0.104476444444444	0.00960325982551732\\
0.104478222222222	0.00804609705183801\\
0.104481777777778	0.014356001909219\\
0.104483555555556	0.0135209122771043\\
0.104490666666667	0.0195006144583116\\
0.104496	0.00851469304984415\\
0.104497777777778	0.0140002562800245\\
0.104501333333333	0.000690553948263589\\
0.104503111111111	0.00345415603111679\\
0.104504888888889	0.00206347233371812\\
0.104510222222222	0.00608237167089881\\
0.104512	0.00297967560398732\\
0.104515555555556	0.0126293499693432\\
0.104520888888889	0.00175264862609881\\
0.104524444444444	0.0127039016365849\\
0.104526222222222	0.00998437970530125\\
0.104529777777778	0.0141560465880489\\
0.104533333333333	0.0102666474495978\\
0.104535111111111	0.0120499971261024\\
0.104542222222222	0.00304683751530571\\
0.104544	0.00347944753933119\\
0.104545777777778	0.00103567855563655\\
0.104549333333333	0.00521422789944878\\
0.104551111111111	0.00354384559944576\\
0.104552888888889	0.00382642205986769\\
0.104554666666667	0.0033088636980512\\
0.104558222222222	0.00630314713865038\\
0.10456	0.00527630136703794\\
0.104561777777778	0.00701886942490709\\
0.104563555555556	0.00196292454776784\\
0.104567111111111	0.00755388247882152\\
0.104570666666667	0.00259227850665067\\
0.104579555555556	0.0147459415656439\\
0.104581333333333	0.0135666165114646\\
0.104583111111111	0.0157993627360004\\
0.104584888888889	0.013898715034164\\
0.104586666666667	0.0147026378891071\\
0.104588444444444	0.0132650977118904\\
0.104590222222222	0.0144668384180578\\
0.104597333333333	0.00298158116189071\\
0.104599111111111	0.00464286729235153\\
0.104600888888889	0.00377828031035346\\
0.104602666666667	0.00426536885356413\\
0.104606222222222	0.00785850303043234\\
0.104608	0.00773179638787949\\
0.104611555555556	0.0127589513242745\\
0.104620444444444	0.00104222696862941\\
0.104622222222222	0.00458004172523868\\
0.104627555555556	0.00143071540992329\\
0.104629333333333	0.00474226872872965\\
0.104631111111111	0.000354795832340077\\
0.104632888888889	0.000404786713063876\\
0.104634666666667	0.0078101024665114\\
0.104638222222222	0.00605348206541395\\
0.10464	0.00941371525059079\\
0.104641777777778	0.00830516940095335\\
0.104645333333333	0.0124742269696682\\
0.104648888888889	0.00959208811120305\\
0.104650666666667	0.0139306210624425\\
0.104654222222222	0.0119979088897973\\
0.104656	0.0177080058360236\\
0.104663111111111	0.00287259368068973\\
0.104664888888889	0.00651602838836962\\
0.104668444444444	0.00345603339788461\\
0.104672	0.00528966063310377\\
0.104673777777778	0.000673487592504296\\
0.104677333333333	0.00661395179686822\\
0.104679111111111	0.0056523115760034\\
0.104682666666667	0.0156987990455613\\
0.104686222222222	0.0130937292236639\\
0.104689777777778	0.0133398959365062\\
0.104696888888889	0.00684440878349518\\
0.104702222222222	0.0138887823438114\\
0.104704	0.00834780149184686\\
0.104707555555556	0.0103179899002813\\
0.104711111111111	0.00218799552509491\\
0.10472	0.0114537200054486\\
0.104721777777778	0.0080047053965776\\
0.104723555555556	0.0117643518292509\\
0.104727111111111	0.00799315885509294\\
0.104728888888889	0.00932560932594703\\
0.104730666666667	0.00386569763517258\\
0.104734222222222	0.0094389936671859\\
0.104736	0.00625992357276728\\
0.104737777777778	0.00776408382274799\\
0.104739555555556	0.00597089646879587\\
0.104741333333333	0.0119783608636278\\
0.104746666666667	0.00362555892411065\\
0.104748444444444	0.00964441308088401\\
0.104750222222222	0.0030078342732725\\
0.104753777777778	0.00849841776504767\\
0.104755555555556	0.00381390327967987\\
0.104757333333333	0.00577492257365958\\
0.104759111111111	0.00283468151234154\\
0.104760888888889	0.00676529673645335\\
0.104764444444444	0.00232662152676891\\
0.104769777777778	0.0130515893997002\\
0.104771555555556	0.00564072972813126\\
0.104776888888889	0.0159427954077445\\
0.104785777777778	0.00518233694980785\\
0.104787555555556	0.00829105870322153\\
0.104789333333333	0.00470215159183904\\
0.104791111111111	0.0114958792824576\\
0.104792888888889	0.0110959999236881\\
0.104794666666667	0.0123686812350369\\
0.104796444444444	0.0111881957612903\\
0.104801777777778	0.018689151097967\\
0.104807111111111	0.0145591496933098\\
0.104808888888889	0.0153278512869638\\
0.104814222222222	0.00362551174130976\\
0.104816	0.00761855570014036\\
0.104817777777778	0.00714350734991476\\
0.104819555555556	0.00830359304688769\\
0.104821333333333	0.00525003011002656\\
0.104823111111111	0.00928885317713637\\
0.104826666666667	0.00734436037088107\\
0.104830222222222	0.0153917270462673\\
0.104835555555556	0.0059734921467495\\
0.104839111111111	0.0157912894505213\\
0.104842666666667	0.00546148640530517\\
0.104846222222222	0.00912398634097752\\
0.104848	0.00429608381272131\\
0.104849777777778	0.00859247275644173\\
0.104851555555556	0.00803102620920468\\
0.104855111111111	0.0131060505044464\\
0.104860444444444	0.00368513357071579\\
0.104867555555556	0.0142481399377097\\
0.104869333333333	0.0113036376215043\\
0.104871111111111	0.0142871937814163\\
0.104874666666667	0.00943371251336309\\
0.104878222222222	0.0127808875702714\\
0.104883555555556	0.00500692818382767\\
0.104885333333333	0.0104483241906287\\
0.104888888888889	0.0058480260429303\\
0.104892444444444	0.0115106776630764\\
0.104896	0.00769410174263283\\
0.104899555555556	0.0129119905353763\\
0.104903111111111	0.00987792912308244\\
0.104904888888889	0.0132655693376765\\
0.104908444444444	0.00977311345579865\\
0.104910222222222	0.0113524402471296\\
0.104912	0.00737227108221847\\
0.104915555555556	0.0162989782419513\\
0.104920888888889	0.00990192036565765\\
0.104922666666667	0.0102137996392557\\
0.104924444444444	0.0096692906928624\\
0.104928	0.0139343480222037\\
0.104929777777778	0.0104670557426554\\
0.104931555555556	0.0133303529704658\\
0.104933333333333	0.0106769801954258\\
0.104936888888889	0.0143530619984514\\
0.104940444444444	0.00953969327569043\\
0.104944	0.0129221001368358\\
0.104945777777778	0.00716857059010781\\
0.104949333333333	0.0146731751644581\\
0.104952888888889	0.00982625514944072\\
0.104954666666667	0.0179185080695852\\
0.104958222222222	0.0103749717200921\\
0.10496	0.0104893894624689\\
0.104963555555556	0.0144491921439359\\
0.104967111111111	0.00769602523591523\\
0.104970666666667	0.00926350500683762\\
0.104974222222222	0.000514674200288417\\
0.104977777777778	0.00522011346067228\\
0.104981333333333	0.00395625303756489\\
0.104984888888889	0.0151498175890651\\
0.104992	0.00635361318084596\\
0.104997333333333	0.00984455371809667\\
0.104999111111111	0.00749656581454433\\
0.105000888888889	0.00990336969524261\\
0.105006222222222	0.00685806816915946\\
0.105009777777778	0.0152814212594593\\
0.105013333333333	0.0102538558455262\\
0.105015111111111	0.0109595969110238\\
0.105016888888889	0.00570612981804902\\
0.105018666666667	0.00748604278816503\\
0.105022222222222	0.00303171759614934\\
0.105024	0.00508756931835952\\
0.105025777777778	0.00370555219655702\\
0.105027555555556	0.00548581931470696\\
0.105029333333333	0.00531309305264263\\
0.105036444444444	0.0115775959634515\\
0.10504	0.00115654447805838\\
0.105043555555556	0.00456242083941111\\
0.105047111111111	0.00267033037870146\\
0.105052444444444	0.0211353024784844\\
0.105054222222222	0.016797868175999\\
0.105057777777778	0.024909527334466\\
0.105063111111111	0.0209453156456454\\
0.105066666666667	0.0244115087639433\\
0.105075555555556	0.0129576563448533\\
0.105077333333333	0.0135097513031034\\
0.105079111111111	0.0100885843932056\\
0.105080888888889	0.0134213875499566\\
0.105086222222222	0.00909393580993489\\
0.105089777777778	0.0129502690433582\\
0.105091555555556	0.0114970908652761\\
0.105093333333333	0.0134125211021328\\
0.105096888888889	0.00958612824920951\\
0.105100444444444	0.013812853845531\\
0.105104	0.00691708243392847\\
0.105107555555556	0.0114540180551377\\
0.105109333333333	0.00766351330783818\\
0.105112888888889	0.0114439871638999\\
0.105116444444444	0.0060335431469643\\
0.105118222222222	0.00787083739321082\\
0.10512	0.00493669598934712\\
0.105123555555556	0.00833327895036989\\
0.105125333333333	0.00390574144998779\\
0.105128888888889	0.0106802713394614\\
0.105132444444444	0.00187965249797326\\
0.105136	0.0117100240612568\\
0.105141333333333	0.00520148105153029\\
0.105144888888889	0.0108035386754066\\
0.105148444444444	0.00458765475105974\\
0.105150222222222	0.00792914512106305\\
0.105152	0.00351998821074156\\
0.105159111111111	0.00669853928367964\\
0.105160888888889	0.0061036615390074\\
0.105162666666667	0.00849828502087363\\
0.105166222222222	0.00446717672913055\\
0.105168	0.0047789670845152\\
0.105169777777778	0.00350216640287965\\
0.105171555555556	0.00589005571561463\\
0.105173333333333	0.00318282128252681\\
0.105178666666667	0.00982641459259032\\
0.105180444444444	0.00724771862776113\\
0.105184	0.0108641407801787\\
0.105185777777778	0.010053655611498\\
0.105187555555556	0.0101094378736007\\
0.105191111111111	0.0181672690154017\\
0.105201777777778	0.00825460946590023\\
0.105207111111111	0.0146332421248063\\
0.105208888888889	0.0131188806513217\\
0.105210666666667	0.019260535677409\\
0.105214222222222	0.0140647557828892\\
0.105216	0.014463282505316\\
0.105219555555556	0.00496830981207275\\
0.105221333333333	0.00692933097890713\\
0.105226666666667	0.00165226565590684\\
0.105228444444444	0.00438452917145629\\
0.105230222222222	0.00386232862370936\\
0.105232	0.00811341782295025\\
0.105233777777778	0.00475677976161556\\
0.105239111111111	0.0103204585376141\\
0.105251555555556	0.00162966794369565\\
0.105260444444444	0.0156647589899556\\
0.105267555555556	0.00892920169192155\\
0.105269333333333	0.0137299058655317\\
0.105271111111111	0.0113079155288497\\
0.105274666666667	0.0141928588061459\\
0.10528	0.0104995469449927\\
0.105283555555556	0.0140034520535895\\
0.105285333333333	0.012696550992423\\
0.105288888888889	0.0162401600321606\\
0.105292444444444	0.00622533617546575\\
0.105294222222222	0.00692028174796672\\
0.105296	0.00631062338104008\\
0.105297777777778	0.00991388886637495\\
0.105299555555556	0.00844202505135758\\
0.105306666666667	0.0193743724114872\\
0.105308444444444	0.0185415940371685\\
0.105312	0.0236875649794822\\
0.105315555555556	0.011420381506138\\
0.105317333333333	0.0121630885359862\\
0.105320888888889	0.00882360759512793\\
0.105324444444444	0.0154475509830758\\
0.105328	0.00838770704615516\\
0.105333333333333	0.0236907368314416\\
0.105342222222222	0.0030893941125304\\
0.105345777777778	0.00437626219771914\\
0.105347555555556	0.00356726988276412\\
0.105349333333333	0.00676907098411905\\
0.105352888888889	0.00423163040633154\\
0.105356444444444	0.0115765101049259\\
0.10536	0.010941724469169\\
0.105361777777778	0.0136616063509794\\
0.105363555555556	0.00622066347920333\\
0.105367111111111	0.012011501624175\\
0.105370666666667	0.00835336153415067\\
0.105372444444444	0.00989642192506501\\
0.105374222222222	0.00947951300097219\\
0.105376	0.0102188335268943\\
0.105383111111111	0.00348175296605249\\
0.105384888888889	0.00598588366846597\\
0.105386666666667	0.00442614927049695\\
0.105388444444444	0.00585650400938159\\
0.105390222222222	0.00444327227733676\\
0.105395555555556	0.00680288284284586\\
0.105397333333333	0.0032150960202563\\
0.105399111111111	0.00444310331292511\\
0.105400888888889	0.00365497568996029\\
0.105404444444444	0.0108857328768049\\
0.105408	0.00567750930517733\\
0.105409777777778	0.00576182207690992\\
0.105411555555556	0.0170234228318809\\
0.105415111111111	0.0121780578434713\\
0.105416888888889	0.0124724256959468\\
0.105424	0.0102104566694122\\
0.105425777777778	0.0137468611539303\\
0.105431111111111	0.0056236676372689\\
0.105436444444444	0.0110540498230185\\
0.105438222222222	0.0108275866137271\\
0.10544	0.0116474395024191\\
0.105441777777778	0.0081817048375821\\
0.105445333333333	0.0107279194672144\\
0.105452444444444	0.00426575629195902\\
0.105459555555556	0.0146831701806409\\
0.105466666666667	0.00436066383065128\\
0.105470222222222	0.0138131458617681\\
0.105473777777778	0.00318590117242698\\
0.105475555555556	0.00479540199861447\\
0.105479111111111	0.00404329198387793\\
0.105482666666667	0.00875965552437\\
0.105486222222222	0.00373352752263686\\
0.105489777777778	0.0105288924598005\\
0.105493333333333	0.00716477439268118\\
0.105495111111111	0.00727935966358906\\
0.105498666666667	0.000704645777467594\\
0.105504	0.0119331997891075\\
0.105505777777778	0.0105662236472976\\
0.105509333333333	0.0143914394472035\\
0.105511111111111	0.00965555644415367\\
0.105512888888889	0.0107395135828535\\
0.105514666666667	0.0102208884353113\\
0.105516444444444	0.0111260326642758\\
0.10552	0.00390367480956266\\
0.105521777777778	0.00396000296031665\\
0.105523555555556	0.00136808724116863\\
0.105527111111111	0.00814475033816564\\
0.105528888888889	0.00637226551841072\\
0.105530666666667	0.00790420644447032\\
0.105534222222222	0.0010625277627806\\
0.105537777777778	0.0102562210149777\\
0.105541333333333	0.00636099704849757\\
0.105543111111111	0.0129659016964879\\
0.105544888888889	0.00973270757266481\\
0.105548444444444	0.0180514507400473\\
0.105552	0.0138881071696497\\
0.105553777777778	0.0144412496538228\\
0.105559111111111	0.00372449837165245\\
0.105560888888889	0.00776817426318518\\
0.105566222222222	0.00287157454531198\\
0.105568	0.00527950918539744\\
0.105571555555556	0.00255096149752373\\
0.105573333333333	0.00329670061321868\\
0.105575111111111	0.00138587856504477\\
0.105578666666667	0.0080195124294421\\
0.105585777777778	0.00374588819231705\\
0.105592888888889	0.0182426883859688\\
0.105598222222222	0.014940772031712\\
0.1056	0.0158272294871987\\
0.105605333333333	0.00714300886336344\\
0.105607111111111	0.00722484686486433\\
0.105608888888889	0.00661210324385181\\
0.105616	0.0191176702302029\\
0.105623111111111	0.0127126752044345\\
0.105626666666667	0.00650319462493518\\
0.105628444444444	0.0116954967768219\\
0.105630222222222	0.0112161548733818\\
0.105632	0.0114535501086255\\
0.105642666666667	0.0161896648629014\\
0.105649777777778	0.00355877397673399\\
0.105651555555556	0.00438806171916056\\
0.105658666666667	0.00754902667327445\\
0.105660444444444	0.00635227570009014\\
0.105664	0.0116150432276339\\
0.105671111111111	0.00448729867564707\\
0.105674666666667	0.00670159126393158\\
0.105678222222222	0.00472210819170926\\
0.10568	0.00591840901881804\\
0.105681777777778	0.00343488713049875\\
0.105685333333333	0.00788937811073417\\
0.105687111111111	0.0069588580842983\\
0.105694222222222	0.0112132787830816\\
0.105696	0.00807589139464301\\
0.105697777777778	0.0109990250256037\\
0.105703111111111	0.00969711323620959\\
0.105704888888889	0.0119366650611559\\
0.105706666666667	0.00656654649907368\\
0.105708444444444	0.00895224845423442\\
0.105715555555556	0.00320764072747351\\
0.105717333333333	0.00565418298519929\\
0.105719111111111	0.00490413695615383\\
0.105722666666667	0.0122651564396304\\
0.105728	0.00770969652716227\\
0.105731555555556	0.00942068100948124\\
0.105735111111111	0.0123588085950062\\
0.105736888888889	0.00844772622761192\\
0.105740444444444	0.0102456065903673\\
0.105747555555556	0.0056304497354662\\
0.105751111111111	0.0109703366617634\\
0.105752888888889	0.0152417080947048\\
0.105758222222222	0.00897038539978598\\
0.10576	0.0108904943166899\\
0.105761777777778	0.00399685889295337\\
0.105765333333333	0.00914395613371222\\
0.105770666666667	0.00248752591472287\\
0.105774222222222	0.00499566735659457\\
0.105776	0.00282602398740323\\
0.105777777777778	0.00878456764085986\\
0.105779555555556	0.00495613590163776\\
0.105784888888889	0.0130877097572962\\
0.105788444444444	0.00839419574136205\\
0.105793777777778	0.00322000382639495\\
0.105799111111111	0.0109898874575554\\
0.105806222222222	0.00729806223384802\\
0.105808	0.0135357279309902\\
0.105811555555556	0.00745778126198307\\
0.105813333333333	0.010415983454822\\
0.105816888888889	0.00579726494471317\\
0.105820444444444	0.0140615209024069\\
0.105824	0.00961790878072469\\
0.105827555555556	0.0148547921874816\\
0.105831111111111	0.0122273885912771\\
0.105832888888889	0.0129329964829071\\
0.105834666666667	0.00999139021399048\\
0.105836444444444	0.0103167300861778\\
0.105838222222222	0.00900771843565018\\
0.10584	0.0104721341153739\\
0.105843555555556	0.00483007389766116\\
0.105845333333333	0.00827067918007701\\
0.105847111111111	0.00770504318562965\\
0.105848888888889	0.0108725215115716\\
0.105854222222222	0.00403583790357645\\
0.105856	0.00832133930479095\\
0.105861333333333	0.00166333736721547\\
0.105863111111111	0.00759989503620243\\
0.105864888888889	0.00717589506343599\\
0.105872	0.0191755901754377\\
0.105875555555556	0.0134135377499171\\
0.105879111111111	0.0194303625090552\\
0.105884444444444	0.0129523154962731\\
0.105888	0.0167215737928543\\
0.105889777777778	0.0164121194372499\\
0.105891555555556	0.0169681438620859\\
0.105893333333333	0.0166878880047409\\
0.105898666666667	0.0187759073943105\\
0.105905777777778	0.00162554598113057\\
0.105911111111111	0.0070572725594914\\
0.105914666666667	0.00233918861762861\\
0.10592	0.00880707793594782\\
0.105921777777778	0.0065191191680167\\
0.105927111111111	0.0211651933286877\\
0.105928888888889	0.0126635854749477\\
0.105932444444444	0.0182262398357609\\
0.105936	0.0104346881848938\\
0.105937777777778	0.017819065253822\\
0.105944888888889	0.00929586498319909\\
0.105946666666667	0.00965560427836229\\
0.105953777777778	0.00124411767747021\\
0.105955555555556	0.0045621760381499\\
0.105957333333333	0.00190271730624059\\
0.105966222222222	0.0142967152992523\\
0.105968	0.00709643962291384\\
0.105971555555556	0.0132295107638775\\
0.105978666666667	0.00518706319948065\\
0.105980444444444	0.00804023851535265\\
0.105982222222222	0.00354499050425361\\
0.105985777777778	0.0128019843145401\\
0.105987555555556	0.00591718138457048\\
0.105989333333333	0.00607668281779666\\
0.105991111111111	0.00395560841113124\\
0.105992888888889	0.00765420817298915\\
0.105994666666667	0.00364771199496047\\
0.106005333333333	0.0110372532679936\\
0.106008888888889	0.00928905992926132\\
0.106012444444444	0.0126605131815128\\
0.106019555555556	0.00157868983704518\\
0.106021333333333	0.00163476982056454\\
0.106023111111111	0.000384319290211182\\
0.106028444444444	0.00614380589015445\\
0.106030222222222	0.00442113313572429\\
0.106033777777778	0.0120250425646006\\
0.106035555555556	0.0119194084227813\\
0.106037333333333	0.012055030131657\\
0.106039111111111	0.0108139906019486\\
0.106046222222222	0.0160161326887819\\
0.106053333333333	0.004701783570767\\
0.106056888888889	0.0103478473649384\\
0.106058666666667	0.00745593818386622\\
0.106064	0.0104382397672795\\
0.106069333333333	0.00244926742823023\\
0.106071111111111	0.00476046944701153\\
0.106072888888889	0.00281780956622249\\
0.106078222222222	0.00931514524110508\\
0.10608	0.00463248542676026\\
0.106083555555556	0.00824273929865024\\
0.106085333333333	0.00514830467886221\\
0.106087111111111	0.00647130169049989\\
0.106088888888889	0.00510704659630121\\
0.106092444444444	0.0115791575354977\\
0.106096	0.00311108589210654\\
0.106099555555556	0.00762104305774261\\
0.106103111111111	0.00503832566634854\\
0.106108444444444	0.0118968404375519\\
0.106112	0.00424896882519976\\
0.106113777777778	0.00743515402801287\\
0.106115555555556	0.00649965596837646\\
0.106117333333333	0.00751467194665037\\
0.106119111111111	0.00515903827489997\\
0.106120888888889	0.00561478640225421\\
0.106122666666667	0.00130156020836028\\
0.106124444444444	0.00748998281769586\\
0.106128	0.00424151864018324\\
0.106135111111111	0.0121193905711958\\
0.106138666666667	0.0070327192944469\\
0.106144	0.0105991870125917\\
0.106147555555556	0.00788434855539952\\
0.106149333333333	0.00868271473897331\\
0.106156444444444	0.00106035741965221\\
0.106163555555556	0.0158080256745981\\
0.106168888888889	0.00717682947501169\\
0.106172444444444	0.00833749979489637\\
0.106174222222222	0.00786421480322805\\
0.106181333333333	0.0190415887168286\\
0.106184888888889	0.0138834445282533\\
0.106186666666667	0.0140705449970555\\
0.106192	0.00563354745246053\\
0.106195555555556	0.00688571204711683\\
0.106197333333333	0.00398906044593117\\
0.106200888888889	0.0100678826281947\\
0.106204444444444	0.0078082899214123\\
0.106208	0.0177274054031769\\
0.106211555555556	0.014466418951381\\
0.106213333333333	0.0168775753379379\\
0.106216888888889	0.0110141144435486\\
0.106218666666667	0.014504082749431\\
0.106222222222222	0.00537727001080204\\
0.106224	0.00736164427304931\\
0.106225777777778	0.00671842721539626\\
0.106232888888889	0.0255364092740451\\
0.106234666666667	0.0226367504592639\\
0.106236444444444	0.0258082011288748\\
0.10624	0.0116801683659146\\
0.106241777777778	0.0122487499068404\\
0.106245333333333	0.00349038638649538\\
0.106256	0.0143247338143828\\
0.106259555555556	0.00845051104075789\\
0.106264888888889	0.0134801423067358\\
0.106272	0.0036175227885854\\
0.106275555555556	0.0121409143686766\\
0.106279111111111	0.00770834233285533\\
0.106282666666667	0.0122836610664711\\
0.106284444444444	0.0110499501581967\\
0.106286222222222	0.0148825723613397\\
0.106288	0.0133998421768533\\
0.106289777777778	0.0143307066215036\\
0.106293333333333	0.00856993362393094\\
0.106295111111111	0.0121887291740707\\
0.106296888888889	0.00267918261915995\\
0.106300444444444	0.012681602781573\\
0.106302222222222	0.00907347499351591\\
0.106305777777778	0.020012915151387\\
0.106309333333333	0.0149280932651751\\
0.106311111111111	0.0152165499973546\\
0.106314666666667	0.0101079940469722\\
0.106316444444444	0.0131588385994378\\
0.10632	0.00834364924726111\\
0.106321777777778	0.00959080013986408\\
0.106323555555556	0.0092243868798671\\
0.106328888888889	0.00986215753507114\\
0.106330666666667	0.00569529588783432\\
0.106336	0.00939158444671537\\
0.106337777777778	0.00902363047534316\\
0.106339555555556	0.0108296996901753\\
0.106346666666667	0.00414519105275726\\
0.106355555555556	0.00943762254519506\\
0.106360888888889	0.0211685242016588\\
0.106364444444444	0.0210842868596517\\
0.106366222222222	0.0211784246187241\\
0.106369777777778	0.0135666416741137\\
0.106371555555556	0.0198310584002185\\
0.106376888888889	0.0138378026575399\\
0.106380444444444	0.00417730041817987\\
0.106384	0.00878629111025742\\
0.106385777777778	0.0033555711451147\\
0.106389333333333	0.00681482715303444\\
0.106391111111111	0.00509987836578715\\
0.106392888888889	0.00713312067560393\\
0.106394666666667	0.00363533713114703\\
0.1064	0.0053506403964193\\
0.106403555555556	0.00353467918386438\\
0.106405333333333	0.00864274799982684\\
0.106407111111111	0.00521472373788101\\
0.106417777777778	0.0171720669935023\\
0.106419555555556	0.0159868703236693\\
0.106421333333333	0.0196039571650183\\
0.106428444444444	0.00708595522053015\\
0.106430222222222	0.0127420374410534\\
0.106433777777778	0.00739078472150384\\
0.106437333333333	0.0108945358327701\\
0.106439111111111	0.00464101965436159\\
0.106442666666667	0.0124717708353291\\
0.106444444444444	0.00475699773707375\\
0.106453333333333	0.0200249810453749\\
0.106455111111111	0.0183277515674481\\
0.106458666666667	0.0212663179127047\\
0.106464	0.0149563882324787\\
0.106465777777778	0.0152694682772426\\
0.106471111111111	0.0030659803685659\\
0.106472888888889	0.00709172140693257\\
0.106474666666667	0.00347585645948015\\
0.106478222222222	0.0101335743715101\\
0.10648	0.00756763306280292\\
0.106483555555556	0.00840911866837815\\
0.106490666666667	0.00306321898713732\\
0.106492444444444	0.00595445857262508\\
0.106496	0.00462700813972117\\
0.106497777777778	0.00330873888616692\\
0.106501333333333	0.00925393558731244\\
0.106503111111111	0.00327842473388024\\
0.106508444444444	0.0104295536293795\\
0.106510222222222	0.0087547146639757\\
0.106515555555556	0.0151127382279095\\
0.106520888888889	0.00572386364357533\\
0.106522666666667	0.00617677011328707\\
0.106524444444444	0.00534406246828772\\
0.106528	0.00836434851128784\\
0.106529777777778	0.00827068766091033\\
0.106533333333333	0.0145355923907289\\
0.106540444444444	0.00687884688937687\\
0.106544	0.0191053959557346\\
0.106547555555556	0.0158976754083764\\
0.106549333333333	0.018000535047511\\
0.106554666666667	0.00530518135035893\\
0.106558222222222	0.0134834974362371\\
0.10656	0.00605302326996415\\
0.106565333333333	0.010521738155098\\
0.106572444444444	0.00594010709377912\\
0.106574222222222	0.00721169926784415\\
0.106577777777778	0.00061646751709038\\
0.106581333333333	0.00846081239281932\\
0.106583111111111	0.0053652420630311\\
0.106586666666667	0.0100661898585241\\
0.106588444444444	0.00998456823126748\\
0.106590222222222	0.0121833058554257\\
0.106592	0.00927748926991087\\
0.106593777777778	0.0107925645447817\\
0.106599111111111	0.00496903638319662\\
0.106602666666667	0.0150826940341743\\
0.106608	0.00521482694674377\\
0.106615111111111	0.0150814264113156\\
0.106616888888889	0.0146815461717503\\
0.106622222222222	0.0270378719752052\\
0.106629333333333	0.0182155814668767\\
0.106631111111111	0.0212354380601118\\
0.106638222222222	0.00616874358960198\\
0.10664	0.0118394827878208\\
0.106645333333333	0.00702010243170459\\
0.106648888888889	0.0114521487644995\\
0.106654222222222	0.00381429901598118\\
0.106657777777778	0.0106820615463225\\
0.106659555555556	0.00393080638098434\\
0.106661333333333	0.0048511038506594\\
0.106663111111111	0.00147247355859209\\
0.106664888888889	0.00467330465187837\\
0.106666666666667	0.00301654301617191\\
0.106668444444444	0.0063140011241509\\
0.106670222222222	0.00482371847874266\\
0.106673777777778	0.00908859481590671\\
0.106675555555556	0.00902043562557472\\
0.106679111111111	0.00473706375782251\\
0.106684444444444	0.00700035543877309\\
0.106686222222222	0.00427106918980186\\
0.106691555555556	0.0117852058095292\\
0.106693333333333	0.00791679535396261\\
0.106695111111111	0.00969194058021955\\
0.106698666666667	0.00379061673881448\\
0.106705777777778	0.0137684494367349\\
0.106707555555556	0.0134637645136062\\
0.106711111111111	0.0215960848831484\\
0.106712888888889	0.0180417779294829\\
0.106714666666667	0.0214969494523619\\
0.106716444444444	0.0175013748449482\\
0.106721777777778	0.0194211237530842\\
0.106728888888889	0.00209509778905148\\
0.106734222222222	0.00577914477280095\\
0.106736	0.00334610367744059\\
0.106739555555556	0.00864668938900137\\
0.106741333333333	0.00726060044100141\\
0.106744888888889	0.0120721032703709\\
0.106746666666667	0.0108837196239059\\
0.106750222222222	0.0121809197104421\\
0.106752	0.0105131611900109\\
0.106755555555556	0.0171293895033913\\
0.106762666666667	0.00738383823061237\\
0.106764444444444	0.010213294274304\\
0.106768	0.00285290869155028\\
0.106775111111111	0.0135143102229233\\
0.106776888888889	0.0128347378954889\\
0.106782222222222	0.015297358554386\\
0.106784	0.0128672336864297\\
0.106785777777778	0.0141768433703314\\
0.106787555555556	0.00766288732651479\\
0.106791111111111	0.0137560768735222\\
0.106794666666667	0.0045201965250751\\
0.106801777777778	0.0119245270971627\\
0.106805333333333	0.00921906883104906\\
0.106808888888889	0.0133697548016127\\
0.106812444444444	0.00923432071393915\\
0.106816	0.0110880884894105\\
0.106819555555556	0.00244907286646159\\
0.106828444444444	0.0146647478946664\\
0.106832	0.0102140373745694\\
0.106833777777778	0.0157751168964779\\
0.106837333333333	0.0126988663443982\\
0.106839111111111	0.0145822073081518\\
0.106846222222222	0.00473175928219718\\
0.106849777777778	0.00909395326702153\\
0.106851555555556	0.00677966390109552\\
0.106855111111111	0.0104621382005009\\
0.106858666666667	0.0060862780103014\\
0.106862222222222	0.00726150433368733\\
0.106864	0.00685287350533778\\
0.106865777777778	0.00821196111413311\\
0.106871111111111	0.00530709676718893\\
0.106874666666667	0.0151727732429751\\
0.106876444444444	0.0078380023310648\\
0.106878222222222	0.00970385794483114\\
0.10688	0.00790941980422166\\
0.106881777777778	0.0093980292457255\\
0.106887111111111	0.0173677905014908\\
0.106890666666667	0.00999797420616699\\
0.106894222222222	0.0127566024473648\\
0.106896	0.0126924306784363\\
0.106897777777778	0.0148382444633008\\
0.106899555555556	0.0136928088809263\\
0.106901333333333	0.0180930080501084\\
0.106903111111111	0.0177748362886511\\
0.106904888888889	0.00763292941967508\\
0.106908444444444	0.0121055142412454\\
0.106910222222222	0.0111633728628854\\
0.106912	0.01379243671502\\
0.106915555555556	0.00318005861353829\\
0.106917333333333	0.00720695433262383\\
0.106919111111111	0.00607604996931921\\
0.106920888888889	0.0138443452077087\\
0.106924444444444	0.00452702768063395\\
0.106928	0.0100548852466078\\
0.106929777777778	0.00706156967854241\\
0.106935111111111	0.0168093890228126\\
0.106938666666667	0.0121021478605384\\
0.106942222222222	0.0167770339571285\\
0.106947555555556	0.00854466471704102\\
0.106952888888889	0.0150584443680983\\
0.106956444444444	0.00953716122017106\\
0.106958222222222	0.0107011491959133\\
0.10696	0.00365399746781458\\
0.106963555555556	0.0081293819920483\\
0.106965333333333	0.00708300310292642\\
0.106968888888889	0.0060666049927989\\
0.106974222222222	0.0151873303964824\\
0.106977777777778	0.0120138137159924\\
0.106979555555556	0.0128631716125645\\
0.106983111111111	0.00274328318232508\\
0.106984888888889	0.00288107444796185\\
0.106986666666667	0.0068984081873511\\
0.106990222222222	0.000649019980689947\\
0.106993777777778	0.0137169739592105\\
0.106995555555556	0.0134075357792217\\
0.106999111111111	0.0185783094884377\\
0.107000888888889	0.0227560884872732\\
0.107002666666667	0.0196399666083641\\
0.107004444444444	0.0201441564932492\\
0.107008	0.0132261499171461\\
0.107009777777778	0.0152190823362007\\
0.107016888888889	0.00497036105415022\\
0.107020444444444	0.00823483521326679\\
0.107024	0.000639515526970169\\
0.107027555555556	0.00317487516798587\\
0.107029333333333	0.00276574495681503\\
0.107038222222222	0.0137306157256\\
0.107045333333333	0.00487250983970997\\
0.107048888888889	0.0120900915789413\\
0.107056	0.00156998337319986\\
0.107057777777778	0.00303607515369073\\
0.107061333333333	0.00176040610592265\\
0.107064888888889	0.00445847451741038\\
0.107066666666667	0.00246332927324849\\
0.107073777777778	0.0104044734700065\\
0.107075555555556	0.00754252747792791\\
0.107077333333333	0.0125616901718655\\
0.107079111111111	0.00940917815779566\\
0.107082666666667	0.0121037781580083\\
0.107086222222222	0.000431432240076968\\
0.107088	0.00592590416722591\\
0.107089777777778	0.00127233311437966\\
0.107095111111111	0.01007604215185\\
0.107096888888889	0.00780597309494005\\
0.107100444444444	0.0124011232028046\\
0.107107555555556	0.00462830212295168\\
0.107111111111111	0.00998310473585329\\
0.107112888888889	0.00985293101033116\\
0.107114666666667	0.0116542782701622\\
0.107116444444444	0.00573091715124799\\
0.107121777777778	0.0169679625128807\\
0.107123555555556	0.0118861821365238\\
0.107127111111111	0.0156678307945399\\
0.107128888888889	0.0102523748467537\\
0.107132444444444	0.0159884335767823\\
0.107136	0.00407105601463625\\
0.107137777777778	0.00565482360832265\\
0.107139555555556	0.00119336018125357\\
0.107144888888889	0.00972577575287481\\
0.107146666666667	0.00955550782273951\\
0.107148444444444	0.0102577002468933\\
0.107150222222222	0.00684158247980254\\
0.107152	0.0098245417592418\\
0.107153777777778	0.00488208347053523\\
0.107159111111111	0.0100626351848752\\
0.107160888888889	0.00606632076246988\\
0.107164444444444	0.0086151898681229\\
0.107168	0.00500521208010868\\
0.107169777777778	0.00535348341814657\\
0.107171555555556	0.00384384473801119\\
0.107173333333333	0.00396453519377976\\
0.107175111111111	0.00150129891457748\\
0.107176888888889	0.00506090946935769\\
0.107178666666667	0.00421278769728597\\
0.107180444444444	0.00444092796269416\\
0.107182222222222	0.00295429604771527\\
0.107191111111111	0.0180349164233354\\
0.107192888888889	0.0171237026640876\\
0.107196444444444	0.0244455173658951\\
0.107198222222222	0.0210696935558876\\
0.1072	0.0258581282679219\\
0.107207111111111	0.0115695550150596\\
0.107210666666667	0.0150257727381763\\
0.107212444444444	0.0113200360067783\\
0.107214222222222	0.0157619045962035\\
0.107223111111111	0.00178743776294579\\
0.107232	0.013029917961509\\
0.107233777777778	0.00881397658423649\\
0.107235555555556	0.0135376533462726\\
0.107240888888889	0.00423977679562976\\
0.107242666666667	0.00772006880580847\\
0.107244444444444	0.00674009436474263\\
0.107246222222222	0.0103044217337114\\
0.107249777777778	0.00307316390263104\\
0.107255111111111	0.00711450001759614\\
0.107258666666667	0.00256521493974757\\
0.107262222222222	0.0126305772017649\\
0.107264	0.00806175950987773\\
0.107265777777778	0.00820554758999462\\
0.107267555555556	0.0128364381453178\\
0.107271111111111	0.00464253429450684\\
0.107274666666667	0.00803972296983294\\
0.107276444444444	0.00363750218633446\\
0.10728	0.0108481879040739\\
0.107283555555556	0.00477374772222053\\
0.107287111111111	0.010446373782581\\
0.107292444444444	0.00728226658266259\\
0.107294222222222	0.0090647552097767\\
0.107297777777778	0.00538300772488839\\
0.107299555555556	0.00584327152220812\\
0.107301333333333	0.0057212720679381\\
0.107303111111111	0.00850121076804949\\
0.107308444444444	0.00334006123377195\\
0.107312	0.00751050532041761\\
0.107313777777778	0.000799496176280085\\
0.107319111111111	0.00527200075339959\\
0.107320888888889	0.00405764205597939\\
0.107322666666667	0.0058652663599488\\
0.107324444444444	0.00222513236603128\\
0.107326222222222	0.00767549060325318\\
0.107328	0.00708199995345862\\
0.107329777777778	0.00788466971657562\\
0.107333333333333	0.00174823864086604\\
0.107344	0.00931164721589095\\
0.107345777777778	0.00504239742199447\\
0.107349333333333	0.0076042420780309\\
0.107351111111111	0.00742012521167121\\
0.107352888888889	0.00968647189929414\\
0.107354666666667	0.00714908056623847\\
0.10736	0.0112558741548419\\
0.107361777777778	0.0092190471662589\\
0.107365333333333	0.0123500727869713\\
0.107367111111111	0.00823942801650029\\
0.107370666666667	0.0177084414554072\\
0.107379555555556	0.00200437096432265\\
0.107381333333333	0.00891150604784999\\
0.107384888888889	0.00539322770592029\\
0.107393777777778	0.012770547309542\\
0.107397333333333	0.00620098278164233\\
0.107399111111111	0.00807651416592076\\
0.107402666666667	0.00121622817340877\\
0.107406222222222	0.00389398748725503\\
0.107408	0.00361113205383815\\
0.107411555555556	0.0110966545686456\\
0.107415111111111	0.00569445489972403\\
0.107424	0.0174575059100563\\
0.107425777777778	0.0109108234782671\\
0.107429333333333	0.0118447532548015\\
0.107431111111111	0.00639497147243662\\
0.107434666666667	0.00932935417545899\\
0.107438222222222	0.000125541283790581\\
0.107441777777778	0.00618480491951767\\
0.107443555555556	0.0049150375263888\\
0.107447111111111	0.00784925141338874\\
0.107450666666667	0.00264100468732828\\
0.107454222222222	0.00460641829795483\\
0.107457777777778	0.0125252532475411\\
0.107459555555556	0.0105112725968585\\
0.107466666666667	0.0262369926663471\\
0.107473777777778	0.010610636833359\\
0.107477333333333	0.0149107895543861\\
0.107480888888889	0.00574112314206265\\
0.107484444444444	0.0100147070307411\\
0.107486222222222	0.00984079405032812\\
0.107488	0.0120449466553879\\
0.107491555555556	0.00758271702136937\\
0.107495111111111	0.00874733566623012\\
0.107496888888889	0.00262362046474793\\
0.107502222222222	0.0105149239475189\\
0.107505777777778	0.00220029732234017\\
0.107507555555556	0.00401372655792456\\
0.107509333333333	0.00274897421151832\\
0.107511111111111	0.00460001151235859\\
0.107512888888889	0.00270801061076931\\
0.10752	0.00709125501643479\\
0.107523555555556	0.00155378145347856\\
0.107527111111111	0.00527256710927998\\
0.107528888888889	0.00246111095051321\\
0.107532444444444	0.0083336994720139\\
0.107536	0.00189096068461678\\
0.107537777777778	0.00972172979349234\\
0.107541333333333	0.00434511161346307\\
0.107548444444444	0.0182330677074999\\
0.107552	0.0134780681428638\\
0.107555555555556	0.0180123023478888\\
0.107566222222222	0.00177535132979384\\
0.107569777777778	0.00997703608025063\\
0.107578666666667	0.00136329909683425\\
0.107582222222222	0.00974668379685176\\
0.107584	0.00497957203108207\\
0.107585777777778	0.00732368087490906\\
0.107591111111111	0.00222100155881391\\
0.107594666666667	0.00584356994981144\\
0.107596444444444	0.00247699000997703\\
0.107598222222222	0.00302844324854093\\
0.1076	0.00116837492936106\\
0.107601777777778	0.0128609245204219\\
0.107605333333333	0.00559068232608259\\
0.107608888888889	0.00929416866169064\\
0.107610666666667	0.00865927521285967\\
0.107612444444444	0.00918074611647912\\
0.107616	0.00700969261269457\\
0.107617777777778	0.0116928642340285\\
0.107621333333333	0.00689659173029408\\
0.107624888888889	0.0112363447516295\\
0.107628444444444	0.00608153324741012\\
0.107630222222222	0.006648988989538\\
0.107632	0.0055534485038779\\
0.107633777777778	0.00976261595088621\\
0.107637333333333	0.00750694327861878\\
0.107640888888889	0.00989465865161065\\
0.107642666666667	0.0066927367051649\\
0.107644444444444	0.00806189242657351\\
0.107646222222222	0.0049120356638207\\
0.107649777777778	0.0111962632142665\\
0.107653333333333	0.00343055712796489\\
0.107656888888889	0.0102885434851575\\
0.107662222222222	0.00114603107520048\\
0.107665777777778	0.00561743225071251\\
0.107669333333333	0.00264621609497454\\
0.107672888888889	0.0106859567062687\\
0.107678222222222	0.00640470335309795\\
0.107681777777778	0.000196613853748695\\
0.107687111111111	0.0073478337052679\\
0.107688888888889	0.00184163167978302\\
0.107690666666667	0.00375543677581155\\
0.107692444444444	0.00203855411500653\\
0.107696	0.0101709453594043\\
0.107697777777778	0.00691837303046244\\
0.107701333333333	0.0172995081876468\\
0.107704888888889	0.00275523150613438\\
0.107706666666667	0.00728588977832798\\
0.107708444444444	0.00377622950648568\\
0.107712	0.00706600727529713\\
0.107715555555556	0.00116496752685435\\
0.107719111111111	0.00281344485446008\\
0.107720888888889	0.000273057625880452\\
0.107726222222222	0.00828588875054187\\
0.107728	0.00812114191857011\\
0.107733333333333	0.0130496576939013\\
0.107740444444444	0.00169751637959245\\
0.107744	0.00782995637107267\\
0.107745777777778	0.00402166578205768\\
0.107752888888889	0.0197660816366372\\
0.107756444444444	0.0187184298587332\\
0.107758222222222	0.019579232518979\\
0.107761777777778	0.0130916327643285\\
0.107763555555556	0.0168256162565515\\
0.107770666666667	0.00553372767982141\\
0.107772444444444	0.00715942935749533\\
0.107774222222222	0.00634555315259208\\
0.107776	0.0113998073357648\\
0.107779555555556	0.00632380630945142\\
0.107781333333333	0.00919695102942802\\
0.107786666666667	0.00148793490407659\\
0.107788444444444	0.00469983852620079\\
0.107790222222222	0.00183943998271457\\
0.107797333333333	0.00970575127759374\\
0.107800888888889	0.00806565301221263\\
0.107802666666667	0.00994025798718748\\
0.107804444444444	0.00850627860101488\\
0.107808	0.013310800471532\\
0.107811555555556	0.0082561929490397\\
0.107813333333333	0.0149637363239329\\
0.107815111111111	0.00575077831848336\\
0.107818666666667	0.00671876280969766\\
0.107820444444444	0.00157730601724934\\
0.107827555555556	0.0127481265719993\\
0.107829333333333	0.00856651639873313\\
0.107832888888889	0.0110882743789771\\
0.107834666666667	0.00757700765586966\\
0.107838222222222	0.0134536199570074\\
0.107841777777778	0.0050318970970443\\
0.107843555555556	0.00878160878740528\\
0.107847111111111	0.00518148503106106\\
0.107848888888889	0.00577893352875264\\
0.107850666666667	0.00571801819449017\\
0.107852444444444	0.0103199755781609\\
0.107856	0.00251270163437989\\
0.107863111111111	0.00839999598509572\\
0.107864888888889	0.00700945434663813\\
0.107868444444444	0.00901795555634738\\
0.107872	0.00182494854210871\\
0.107877333333333	0.0106669484696453\\
0.107880888888889	0.00676606441473745\\
0.107882666666667	0.00917290596026071\\
0.107884444444444	0.00852811577674695\\
0.107888	0.0160846030947333\\
0.107889777777778	0.0100618727081647\\
0.107893333333333	0.0142613301013472\\
0.107895111111111	0.00656729325709143\\
0.107898666666667	0.00880290181209814\\
0.107904	0.00437443273843505\\
0.107905777777778	0.00777428913342942\\
0.107907555555556	0.0034294018841238\\
0.107914666666667	0.0158928405623389\\
0.107916444444444	0.015110477627923\\
0.107918222222222	0.0174421562481946\\
0.107921777777778	0.0143670056974748\\
0.107923555555556	0.0164093926497473\\
0.107927111111111	0.00436545239351824\\
0.107930666666667	0.00865098438486583\\
0.107934222222222	0.00414877274071032\\
0.107936	0.0050358516554212\\
0.107937777777778	0.00497649740795639\\
0.107941333333333	0.0114758017262065\\
0.107950222222222	0.00369397324708196\\
0.107953777777778	0.0104551026809227\\
0.107959111111111	0.00722589859177233\\
0.107962666666667	0.0137940908102726\\
0.107968	0.00943594386885824\\
0.107971555555556	0.0114665303382414\\
0.107978666666667	0.00257010199948055\\
0.107984	0.00899400401069228\\
0.107985777777778	0.00608011890692145\\
0.107987555555556	0.00847811631543838\\
0.107991111111111	0.00424044783682587\\
0.107992888888889	0.00569770296613442\\
0.107994666666667	0.00179445138648021\\
0.108005333333333	0.01953019090104\\
0.108008888888889	0.012640686572601\\
0.108012444444444	0.0198885209899836\\
0.108019555555556	0.00988720278510688\\
0.108023111111111	0.0159689600842221\\
0.108024888888889	0.0126755261434009\\
0.108028444444444	0.0136438164306033\\
0.108039111111111	0.00244572913041971\\
0.108040888888889	0.00631198842622077\\
0.108042666666667	0.00103203724962797\\
0.108044444444444	0.00516953680516921\\
0.108048	0.00510907579501826\\
0.108049777777778	0.0012353075472015\\
0.108051555555556	0.00522393208680164\\
0.108053333333333	0.00186805093017142\\
0.108055111111111	0.00200847766594134\\
0.108060444444444	0.0150291548358421\\
0.108062222222222	0.00801416446722872\\
0.108067555555556	0.0131876070684021\\
0.108069333333333	0.0103451725454144\\
0.108072888888889	0.0149720877124716\\
0.108074666666667	0.0118470460601356\\
0.108076444444444	0.0152215988951341\\
0.108078222222222	0.0119655337686007\\
0.10808	0.0139064311444794\\
0.108083555555556	0.0102883570094083\\
0.108085333333333	0.00218034770766798\\
0.108088888888889	0.00928585817213542\\
0.108090666666667	0.00385015762141638\\
0.108092444444444	0.00773645109794968\\
0.108094222222222	0.00694106361957778\\
0.108099555555556	0.0163003729725896\\
0.108103111111111	0.00956183787629328\\
0.108104888888889	0.00964533040213794\\
0.108106666666667	0.0162492991150957\\
0.108115555555556	0.00124405233358332\\
0.108120888888889	0.00838608523669662\\
0.108126222222222	0.00339381072991476\\
0.108131555555556	0.00993165701286408\\
0.108136888888889	0.00311859792724042\\
0.108138666666667	0.00349020509371842\\
0.108140444444444	0.000769835242391603\\
0.108144	0.00588331065401826\\
0.108145777777778	0.000991317113522072\\
0.108149333333333	0.00737637232070704\\
0.108154666666667	0.003256648701149\\
0.108158222222222	0.00684948883146214\\
0.108161777777778	0.00446539465529777\\
0.108163555555556	0.0057471168295902\\
0.108165333333333	0.00190626574256686\\
0.108170666666667	0.0171103618451285\\
0.108174222222222	0.0113671388630651\\
0.108179555555556	0.0206621861684845\\
0.108181333333333	0.0177177951186431\\
0.108183111111111	0.0200107153289253\\
0.108192	0.00249981679271635\\
0.108199111111111	0.0173308667988036\\
0.108200888888889	0.0137393224760992\\
0.108204444444444	0.0214407563225374\\
0.108211555555556	0.00999159478823167\\
0.108213333333333	0.0140366303894922\\
0.108216888888889	0.00446045530876546\\
0.108222222222222	0.0104629223743028\\
0.108225777777778	0.00174461430673348\\
0.108227555555556	0.00283766286397005\\
0.108229333333333	0.00138847790546695\\
0.108231111111111	0.00611301647373469\\
0.108232888888889	0.00313355777316318\\
0.108234666666667	0.00462110717766087\\
0.108236444444444	0.00136628419509194\\
0.108243555555556	0.00779707433945648\\
0.108247111111111	0.00686435775316924\\
0.108248888888889	0.00984116614749028\\
0.108250666666667	0.00700093923430622\\
0.108254222222222	0.00892913842561374\\
0.108256	0.0057625512941393\\
0.108259555555556	0.0153027955859985\\
0.108261333333333	0.0108996375212973\\
0.108264888888889	0.0160096195407979\\
0.108266666666667	0.0129603541701313\\
0.108270222222222	0.0151201430720437\\
0.108273777777778	0.0137493284807782\\
0.108277333333333	0.0161174384871028\\
0.108282666666667	0.00600412986098794\\
0.108286222222222	0.0109313896256885\\
0.108289777777778	0.00572790010371865\\
0.108296888888889	0.0173634333738733\\
0.108300444444444	0.0025765685147762\\
0.108304	0.00464832102823162\\
0.108314666666667	0.0193488300556062\\
0.108318222222222	0.0104436283538856\\
0.10832	0.0142586399204551\\
0.108325333333333	0.00545755618084504\\
0.108330666666667	0.0151545666850418\\
0.108341333333333	0.00416977747456215\\
0.108343111111111	0.00679846892055114\\
0.108344888888889	0.00398217667944384\\
0.108346666666667	0.0101038158948639\\
0.108348444444444	0.00674566692185599\\
0.108352	0.0136433424930386\\
0.108355555555556	0.00491507855570894\\
0.108359111111111	0.00756966686800431\\
0.108360888888889	0.00274163352807688\\
0.108368	0.0148815116134298\\
0.108369777777778	0.0134260053877265\\
0.108371555555556	0.0197939006580957\\
0.108375111111111	0.0106015982621357\\
0.108376888888889	0.0126418979823194\\
0.108384	0.00188458454434789\\
0.108385777777778	0.00631962452458901\\
0.108389333333333	0.00293029806239503\\
0.108391111111111	0.00415139064346332\\
0.108392888888889	0.00329437946486599\\
0.108398222222222	0.0102509821295233\\
0.108405333333333	0.00177654725059631\\
0.108407111111111	0.00338289783837079\\
0.108408888888889	0.00108424304860977\\
0.108410666666667	0.00556578732069019\\
0.108414222222222	0.000782864692579793\\
0.108419555555556	0.00543476948444255\\
0.108421333333333	0.00299139384816238\\
0.108426666666667	0.00947300536851792\\
0.108430222222222	0.00247633325848007\\
0.108432	0.00646847175341564\\
0.108433777777778	0.0030116348064822\\
0.108435555555556	0.00648226973272795\\
0.108439111111111	0.00112092215736889\\
0.108442666666667	0.0048968952670442\\
0.108444444444444	0.00164639246724257\\
0.108446222222222	0.00188709643057716\\
0.108448	0.0016701006468178\\
0.108453333333333	0.00793446965228536\\
0.108455111111111	0.00783973201441571\\
0.108458666666667	0.0117385444160848\\
0.108464	0.00498346699062038\\
0.108469333333333	0.0140621119064429\\
0.108471111111111	0.0111824995879663\\
0.108472888888889	0.0125522742762434\\
0.108476444444444	0.00201597157667338\\
0.108478222222222	0.00468105368901886\\
0.10848	0.00161606757484045\\
0.108481777777778	0.00419940025158452\\
0.108483555555556	0.00140872156150301\\
0.108485333333333	0.00607838487242604\\
0.108487111111111	0.00413904132637727\\
0.108499555555556	0.0230615796449545\\
0.108503111111111	0.0126760885279668\\
0.108504888888889	0.0219729454328547\\
0.108508444444444	0.0127448879309676\\
0.108510222222222	0.0148041900844074\\
0.108512	0.00407073867303517\\
0.108515555555556	0.0110076737576867\\
0.108520888888889	0.00388819503668658\\
0.108524444444444	0.0154715582603725\\
0.108526222222222	0.0146747404843498\\
0.108528	0.0147612050598624\\
0.108536888888889	0.00286495048039526\\
0.108538666666667	0.00549615668089293\\
0.108540444444444	0.00378055314390122\\
0.108542222222222	0.00567125055359188\\
0.108547555555556	0.00230943004018472\\
0.108549333333333	0.00462811335644522\\
0.108551111111111	0.00345466197812466\\
0.108552888888889	0.00357263032421573\\
0.108554666666667	0.0104016474579264\\
0.108556444444444	0.00995415472657904\\
0.108558222222222	0.0104106600513253\\
0.10856	0.00526067532983843\\
0.108563555555556	0.0113951157117988\\
0.108567111111111	0.00712163985255332\\
0.108572444444444	0.0103931959485435\\
0.108574222222222	0.00100845653391768\\
0.108576	0.00624318647386016\\
0.108577777777778	0.00495985956315809\\
0.108588444444444	0.0154755182790043\\
0.108590222222222	0.0179438129453152\\
0.108592	0.0158358392570842\\
0.108593777777778	0.0169579402785901\\
0.108597333333333	0.0167321390841521\\
0.108600888888889	0.021642926349128\\
0.108606222222222	0.00738810258538866\\
0.108608	0.00783387445294334\\
0.108609777777778	0.0039474113020963\\
0.108611555555556	0.00448017380782878\\
0.108615111111111	0.000830825203187668\\
0.108616888888889	0.00757299201068978\\
0.108622222222222	0.00190045971248784\\
0.108625777777778	0.0104411492629117\\
0.108631111111111	0.0023932895198103\\
0.108643555555556	0.0122752875246172\\
0.108647111111111	0.00733075390361013\\
0.108648888888889	0.00958505931546108\\
0.108652444444444	0.00103478854435024\\
0.108654222222222	0.00590036326064489\\
0.108656	0.00562062701797231\\
0.108663111111111	0.0143394771623206\\
0.108664888888889	0.0109040566247668\\
0.108668444444444	0.0127399997199032\\
0.108672	0.00764314589320125\\
0.108677333333333	0.017796905232195\\
0.108680888888889	0.0127550026192766\\
0.108688	0.00614935289060092\\
0.108691555555556	0.0139510990595621\\
0.108695111111111	0.00360686683571218\\
0.108702222222222	0.0118743292064459\\
0.108704	0.0080463808374881\\
0.108705777777778	0.0147843939506472\\
0.108711111111111	0.00948722547982916\\
0.108714666666667	0.0208268807437179\\
0.108716444444444	0.0148202187786336\\
0.10872	0.0183317888589603\\
0.108725333333333	0.0105251477596634\\
0.108728888888889	0.015200366289632\\
0.108730666666667	0.00728426622448769\\
0.108736	0.0150351329847709\\
0.108739555555556	0.00464094745238869\\
0.108744888888889	0.00981413030753853\\
0.108746666666667	0.0076221425933303\\
0.108748444444444	0.00796174511124223\\
0.108750222222222	0.00487465726801889\\
0.108753777777778	0.00548835396805522\\
0.108755555555556	0.00478122374837267\\
0.108757333333333	0.00798555500035944\\
0.108759111111111	0.00337588822360313\\
0.108764444444444	0.0126724663888056\\
0.108768	0.0032247380929275\\
0.108771555555556	0.00720790998803519\\
0.108776888888889	0.0026939631686442\\
0.108778666666667	0.00403563202121496\\
0.108780444444444	0.00132415309500111\\
0.108782222222222	0.00500270437460104\\
0.108784	0.0027489682782661\\
0.108787555555556	0.00847866762336225\\
0.108791111111111	0.00323580920012739\\
0.108792888888889	0.0076348015375744\\
0.108794666666667	0.00539301964180891\\
0.108798222222222	0.0117949388931362\\
0.1088	0.00597321525512642\\
0.108803555555556	0.00947491218409879\\
0.108805333333333	0.00641623349341511\\
0.108812444444444	0.0105250654983792\\
0.108814222222222	0.00418712386035477\\
0.108816	0.00583739225790442\\
0.108819555555556	0.00441933769373976\\
0.108823111111111	0.0113996697655554\\
0.108826666666667	0.00515578257470448\\
0.108830222222222	0.00590921399212782\\
0.108832	0.00315380699902121\\
0.108833777777778	0.006275597134107\\
0.108835555555556	0.00230577408226243\\
0.108837333333333	0.00778850071314732\\
0.108839111111111	0.00646384668613598\\
0.108844444444444	0.015173009752316\\
0.108848	0.0073880430780125\\
0.108851555555556	0.0134386042881584\\
0.108853333333333	0.010001482036626\\
0.108856888888889	0.0116186851763495\\
0.108858666666667	0.000620958616520728\\
0.108862222222222	0.0081385423108325\\
0.108865777777778	0.00450260338194039\\
0.108867555555556	0.00539193976770402\\
0.108869333333333	0.00476491910134449\\
0.108871111111111	0.00588632215196996\\
0.108872888888889	0.00468245002577708\\
0.108876444444444	0.0137480368891695\\
0.108881777777778	0.00584477835409078\\
0.108887111111111	0.0109488756929009\\
0.108896	0.000670654610513577\\
0.108897777777778	0.00149403253579072\\
0.108899555555556	0.00114975215009006\\
0.108908444444444	0.0140927805330808\\
0.108910222222222	0.0134286556793793\\
0.108915555555556	0.0213394635534513\\
0.108917333333333	0.0206668335740676\\
0.108919111111111	0.0215626638705191\\
0.108920888888889	0.0160822501565595\\
0.108922666666667	0.0194836685604151\\
0.108924444444444	0.0187232577367545\\
0.108926222222222	0.0205266807009189\\
0.108929777777778	0.0111920500555\\
0.108931555555556	0.0128701881323985\\
0.108933333333333	0.0116344022085337\\
0.108935111111111	0.0138539373473094\\
0.108940444444444	0.00702108348803279\\
0.108942222222222	0.00945246357706594\\
0.108944	0.00348421618575229\\
0.108945777777778	0.00372788277589114\\
0.108949333333333	0.000719740740195429\\
0.108952888888889	0.0112143734170766\\
0.108954666666667	0.0068511355735551\\
0.108958222222222	0.0197409483951793\\
0.108961777777778	0.0113306291687605\\
0.108963555555556	0.0147144967290576\\
0.108965333333333	0.00736432315912763\\
0.108967111111111	0.00800027535159126\\
0.108974222222222	0.0014990371778735\\
0.108979555555556	0.00827076635458845\\
0.108983111111111	0.00400159928047247\\
0.108984888888889	0.00687141243905956\\
0.108988444444444	0.00147875586243451\\
0.108995555555556	0.0102458506955845\\
0.108997333333333	0.00752771143806677\\
0.108999111111111	0.0116447885973003\\
0.109000888888889	0.0114838204893684\\
0.109004444444444	0.015533391200482\\
0.109006222222222	0.0111325847910932\\
0.109008	0.0126058816593551\\
0.109009777777778	0.0074233674423744\\
0.109011555555556	0.00885998253019424\\
0.109013333333333	0.00223833536787044\\
0.109018666666667	0.00991418447050965\\
0.109022222222222	0.00788623592614637\\
0.109029333333333	0.0133341166490787\\
0.109031111111111	0.0122251900904431\\
0.109034666666667	0.0215602615448286\\
0.109038222222222	0.0128811963850701\\
0.10904	0.0164313357108434\\
0.109041777777778	0.0128681719104807\\
0.109045333333333	0.0181878280243605\\
0.109050666666667	0.0101380101572988\\
0.109052444444444	0.0103962410614764\\
0.109054222222222	0.00896881955813977\\
0.109059555555556	0.0142143113551022\\
0.109061333333333	0.0138883552204054\\
0.109063111111111	0.0183891275824556\\
0.109066666666667	0.0113092203904577\\
0.109068444444444	0.0171512186513659\\
0.109072	0.0117665422321954\\
0.109073777777778	0.0171181245893632\\
0.109079111111111	0.00833952115377315\\
0.109080888888889	0.0124753632462068\\
0.109084444444444	0.00857625850268193\\
0.109086222222222	0.0134218836207144\\
0.109091555555556	0.00764396273647672\\
0.109093333333333	0.00798119476048398\\
0.109095111111111	0.00372996772247333\\
0.109096888888889	0.00430255807733948\\
0.109098666666667	0.00349285762980356\\
0.109100444444444	0.00685669705697539\\
0.109105777777778	0.00111350060955917\\
0.109109333333333	0.00990302998862372\\
0.109111111111111	0.00633217017028664\\
0.109112888888889	0.00991342636365747\\
0.109114666666667	0.00850597376838658\\
0.109116444444444	0.00897184410436744\\
0.109118222222222	0.00690528679665883\\
0.109128888888889	0.0226740795890672\\
0.109130666666667	0.0178169088301822\\
0.109132444444444	0.0252512496469985\\
0.109134222222222	0.0204160988244204\\
0.109136	0.0230667231621754\\
0.109143111111111	0.0118563943347394\\
0.109144888888889	0.0141632702475221\\
0.109150222222222	0.00525343464389819\\
0.109152	0.00620797825665945\\
0.109153777777778	0.00609405219994058\\
0.109157333333333	0.00164520388045275\\
0.109159111111111	0.00243370866291562\\
0.109160888888889	0.00236631421992672\\
0.109166222222222	0.0112905485964392\\
0.109168	0.00815813795149484\\
0.109169777777778	0.00829069610918162\\
0.109171555555556	0.0133550568571691\\
0.109173333333333	0.00843765915119413\\
0.109176888888889	0.0192756889832759\\
0.109180444444444	0.0107972268432823\\
0.109182222222222	0.0134578427654458\\
0.109189333333333	0.00196539226302336\\
0.109192888888889	0.0088682836332945\\
0.109198222222222	0.00314899863974352\\
0.1092	0.0032884302599443\\
0.109203555555556	0.0145629325904876\\
0.109205333333333	0.00755339010371123\\
0.109208888888889	0.00911025248282157\\
0.109212444444444	0.000282700239979616\\
0.109216	0.0104484756303349\\
0.109224888888889	0.00186684212909105\\
0.109228444444444	0.00820150235027792\\
0.109232	0.00224092419438374\\
0.109235555555556	0.00955235459055648\\
0.109237333333333	0.00563170479344335\\
0.109240888888889	0.0106613508532266\\
0.109244444444444	0.0043985108927381\\
0.109246222222222	0.0106567817681554\\
0.109249777777778	0.00811591715715682\\
0.109255111111111	0.0165895120901687\\
0.109260444444444	0.00853787573602405\\
0.109265777777778	0.0145196115148128\\
0.109269333333333	0.00368933671951854\\
0.109271111111111	0.00893451617153282\\
0.109272888888889	0.00566482675885299\\
0.109274666666667	0.0101960795145607\\
0.109276444444444	0.00542545660418958\\
0.109285333333333	0.0135857624533342\\
0.109287111111111	0.011584734393059\\
0.109292444444444	0.0142690416382562\\
0.109294222222222	0.00597359675998044\\
0.109297777777778	0.00924812770410907\\
0.109299555555556	0.0028293782740782\\
0.109303111111111	0.0075030576622295\\
0.109304888888889	0.002910768867422\\
0.109306666666667	0.00388397219935568\\
0.109308444444444	0.00212337010164648\\
0.109312	0.00674007239172827\\
0.109313777777778	0.00608731815027866\\
0.109315555555556	0.0111486718891748\\
0.109320888888889	0.00697571840759925\\
0.109322666666667	0.0153038812260606\\
0.109326222222222	0.0133277403207704\\
0.109329777777778	0.0161405459226457\\
0.109331555555556	0.0104699327810854\\
0.109333333333333	0.0106220343499603\\
0.109340444444444	0.00332833960550219\\
0.109344	0.00851166657195232\\
0.109345777777778	0.007116279162867\\
0.109347555555556	0.00824990699811989\\
0.109351111111111	0.00495214764761162\\
0.109356444444444	0.00868787201500207\\
0.10936	0.00319011061645091\\
0.109363555555556	0.012676758239692\\
0.109365333333333	0.00804409814475443\\
0.109368888888889	0.0144205387684741\\
0.109370666666667	0.0116458889919\\
0.109372444444444	0.013667830310457\\
0.109376	0.00765917867930332\\
0.109379555555556	0.012657696419967\\
0.109381333333333	0.0106809010149165\\
0.109383111111111	0.0108187233373619\\
0.109384888888889	0.00880611084674471\\
0.109390222222222	0.0123540733046683\\
0.109392	0.011550441318794\\
0.109400888888889	0.024999638426551\\
0.109404444444444	0.0159070792860978\\
0.109408	0.0218548863591181\\
0.109411555555556	0.0121541433078\\
0.109415111111111	0.0183232919949068\\
0.109416888888889	0.0137918649256999\\
0.109418666666667	0.0148766796960011\\
0.109422222222222	0.00796006634195856\\
0.109424	0.00821057697420091\\
0.109425777777778	0.00544808663514915\\
0.109429333333333	0.00891619493598034\\
0.109434666666667	0.00166490327186139\\
0.109441777777778	0.0129523034854592\\
0.109447111111111	0.00494386658353099\\
0.109450666666667	0.00976888308128138\\
0.109452444444444	0.00434781035292514\\
0.109456	0.0153921052891856\\
0.109459555555556	0.0132080186576246\\
0.109461333333333	0.0141925079165278\\
0.109466666666667	0.00314907033018264\\
0.109468444444444	0.00534161638969677\\
0.109470222222222	0.00465811379007899\\
0.109472	0.00904604472836498\\
0.109475555555556	0.00401446133692679\\
0.109480888888889	0.00788949844483106\\
0.109482666666667	0.0024653240806877\\
0.109484444444444	0.00645308265333691\\
0.109488	0.00296364373416555\\
0.109493333333333	0.0129653067519806\\
0.109495111111111	0.012796411869171\\
0.109498666666667	0.0190952869641972\\
0.109500444444444	0.0151031922761736\\
0.109502222222222	0.0174854200602659\\
0.109504	0.0152231610308662\\
0.109505777777778	0.0208556784499192\\
0.109509333333333	0.00424548018183865\\
0.109512888888889	0.00177561669792556\\
0.109516444444444	0.0122738639974881\\
0.109521777777778	0.00762863671380165\\
0.109525333333333	0.0153206739476568\\
0.109527111111111	0.0143511134268241\\
0.109528888888889	0.0153906629588583\\
0.109530666666667	0.00565642457764753\\
0.109534222222222	0.00729745859017772\\
0.109536	0.00384087213067941\\
0.109543111111111	0.00774198528219111\\
0.109544888888889	0.00641874723563418\\
0.109546666666667	0.00887338445106672\\
0.109548444444444	0.00658485834686573\\
0.109550222222222	0.0119694862237292\\
0.109552	0.0109552313146087\\
0.109555555555556	0.017726363375532\\
0.109560888888889	0.00545382769332944\\
0.109564444444444	0.00744204707788898\\
0.109566222222222	0.00453962213984471\\
0.109568	0.00482696356322987\\
0.109569777777778	0.00300794567801832\\
0.109575111111111	0.0146749436303107\\
0.109578666666667	0.00437100804282328\\
0.109584	0.0114221033584932\\
0.109585777777778	0.00716613262883747\\
0.109587555555556	0.00902948512505949\\
0.109589333333333	0.00797189498731762\\
0.109591111111111	0.0158621646213007\\
0.109594666666667	0.0128837324498505\\
0.109596444444444	0.0158021520436886\\
0.109598222222222	0.0143489229163744\\
0.109601777777778	0.0196086980135198\\
0.109603555555556	0.0143256689019167\\
0.109605333333333	0.0183896304621128\\
0.109614222222222	0.00774243231006499\\
0.109617777777778	0.0126599759494701\\
0.109619555555556	0.00864534284440086\\
0.109623111111111	0.0112472122341855\\
0.109624888888889	0.00618596071416042\\
0.109632	0.00212889683587289\\
0.109633777777778	0.00713696112798856\\
0.109639111111111	0.0016882493094024\\
0.109642666666667	0.00295305270436405\\
0.109646222222222	0.00209537964542419\\
0.109649777777778	0.0084512403555608\\
0.109653333333333	0.0039425392651006\\
0.109655111111111	0.00534729275835846\\
0.109656888888889	0.00385254010429587\\
0.109658666666667	0.00755729765750321\\
0.109660444444444	0.00570245629002603\\
0.109662222222222	0.00799993823285899\\
0.109664	0.00502711457392802\\
0.109665777777778	0.00715387555408151\\
0.109669333333333	0.00145081069214181\\
0.109672888888889	0.0049123572241597\\
0.109674666666667	0.00201550584572396\\
0.109681777777778	0.013279769861873\\
0.109685333333333	0.00977614309836872\\
0.109690666666667	0.0138881346343592\\
0.109692444444444	0.011545722953982\\
0.109694222222222	0.0122083284712124\\
0.109696	0.012149088643667\\
0.109697777777778	0.00923129821880372\\
0.109703111111111	0.0176245991618241\\
0.109710222222222	0.0112004039067052\\
0.109713777777778	0.0148241770246227\\
0.109717333333333	0.00878839492329725\\
0.109720888888889	0.0123238004032656\\
0.109724444444444	0.00934768009335776\\
0.109726222222222	0.0104336396841572\\
0.109728	0.00823481005384816\\
0.109731555555556	0.0140209801890767\\
0.109733333333333	0.0126005608514615\\
0.109735111111111	0.0133313903733454\\
0.109738666666667	0.0091690831408742\\
0.109740444444444	0.0103213378860341\\
0.109745777777778	0.000479567679619985\\
0.109751111111111	0.0165561523600117\\
0.109754666666667	0.0055322831893278\\
0.10976	0.00775493702231658\\
0.109761777777778	0.00678534362670216\\
0.109767111111111	0.0224374307324578\\
0.109768888888889	0.0223460199063614\\
0.109770666666667	0.02389915033678\\
0.109774222222222	0.0180904719967771\\
0.109777777777778	0.0206915348702463\\
0.109779555555556	0.0146631791516477\\
0.109781333333333	0.0170341090745219\\
0.109786666666667	0.00150528349090706\\
0.109790222222222	0.0072958930792999\\
0.109793777777778	0.00233810296518927\\
0.109795555555556	0.00647396622725849\\
0.109797333333333	0.00492456364626231\\
0.109802666666667	0.00681485566875933\\
0.109806222222222	0.00577338705732861\\
0.109809777777778	0.00755014186716477\\
0.109813333333333	0.00666471438885863\\
0.109822222222222	0.0137435587044979\\
0.109825777777778	0.0105358960343024\\
0.109829333333333	0.014988190697078\\
0.109831111111111	0.0121970026844641\\
0.109834666666667	0.0178928131959084\\
0.109838222222222	0.00845519896115859\\
0.10984	0.010375010251705\\
0.109841777777778	0.00900539040197434\\
0.109843555555556	0.0143142347990867\\
0.109850666666667	0.0105025594506754\\
0.109852444444444	0.0131943538760969\\
0.109854222222222	0.00773831728398208\\
0.109857777777778	0.0178730758434512\\
0.109864888888889	0.00145769991437927\\
0.109868444444444	0.00607077647751691\\
0.109870222222222	0.00314139545051939\\
0.109873777777778	0.0149761162087847\\
0.109877333333333	0.00966121765012609\\
0.109879111111111	0.0141638771072897\\
0.109880888888889	0.0130329692514635\\
0.109882666666667	0.0131632394155966\\
0.109884444444444	0.0189483621675489\\
0.109888	0.0148857099804697\\
0.109891555555556	0.0213339398074815\\
0.109895111111111	0.0172757076330378\\
0.109896888888889	0.0185933067136324\\
0.109898666666667	0.0146182044756727\\
0.109902222222222	0.0173890917984346\\
0.109905777777778	0.0157397893455596\\
0.109909333333333	0.0269948554809016\\
0.109912888888889	0.0201452028739533\\
0.109914666666667	0.0221960746020941\\
0.109923555555556	0.00575052039985374\\
0.109925333333333	0.00614416184854003\\
0.109927111111111	0.00257943822063517\\
0.109928888888889	0.00403654291572328\\
0.109930666666667	0.00112042819825767\\
0.109936	0.0115997264615883\\
0.109939555555556	0.00403663326027043\\
0.109941333333333	0.00899182075271973\\
0.109946666666667	0.00247092139706739\\
0.109950222222222	0.00888612382341886\\
0.109952	0.00359388100682961\\
0.109953777777778	0.00677627169954514\\
0.109955555555556	0.00433501125480787\\
0.109959111111111	0.00746393239803897\\
0.109960888888889	0.0062216216955206\\
0.109962666666667	0.0067920451487852\\
0.109964444444444	0.0054728323765747\\
0.109968	0.011142884917747\\
0.109971555555556	0.00425772535637658\\
0.109973333333333	0.0107169282390268\\
0.109978666666667	0.00390920630704955\\
0.109982222222222	0.0111711557047868\\
0.109984	0.00838930638512578\\
0.109985777777778	0.013276189762818\\
0.109989333333333	0.0103468924328744\\
0.109992888888889	0.0166526441246259\\
0.109996444444444	0.00840813474075761\\
0.11	0.0144387078163748\\
0.110003555555556	0.00362505817985909\\
0.110010666666667	0.0104642495133385\\
0.110014222222222	0.00597044092519688\\
0.110016	0.0108544063253595\\
0.110019555555556	0.00902185428925253\\
0.110021333333333	0.0108792083574746\\
0.110024888888889	0.010657406217897\\
0.110026666666667	0.0107079628499659\\
0.110028444444444	0.00818774280403833\\
0.110032	0.011993832634946\\
0.110033777777778	0.00796703955369565\\
0.110040888888889	0.0176499249548818\\
0.110044444444444	0.00933567902561805\\
0.110048	0.0146370520825413\\
0.110049777777778	0.00755774810706225\\
0.110051555555556	0.0145752766668811\\
0.110056888888889	0.00680963393300726\\
0.110060444444444	0.0131515818532169\\
0.110062222222222	0.0113864824534937\\
0.110064	0.0137368928235898\\
0.110069333333333	0.00781458314779412\\
0.110071111111111	0.00931646278553735\\
0.110072888888889	0.00628220417533051\\
0.110074666666667	0.0088532366172949\\
0.110078222222222	0.00242418374281328\\
0.110081777777778	0.00608867398871613\\
0.110083555555556	0.00334878299849656\\
0.110087111111111	0.00630100541587791\\
0.110088888888889	0.00379512767609469\\
0.110092444444444	0.00653542259745923\\
0.110094222222222	0.00382971080846661\\
0.110096	0.00899900974905085\\
0.110097777777778	0.00760265145666508\\
0.110099555555556	0.00844635718255007\\
0.110104888888889	0.00411331363136577\\
0.110108444444444	0.00559751486086438\\
0.110112	0.00180262350712565\\
0.110115555555556	0.00568026370896202\\
0.110119111111111	0.00292069198569744\\
0.110126222222222	0.0105944285685425\\
0.110129777777778	0.00407533460084325\\
0.110133333333333	0.00370028493640656\\
0.110138666666667	0.0205340453515922\\
0.110142222222222	0.00812375838521798\\
0.110147555555556	0.0179762410045843\\
0.110151111111111	0.0154213138518718\\
0.110154666666667	0.019989580195923\\
0.110158222222222	0.0125277716970577\\
0.11016	0.012648705415914\\
0.110161777777778	0.0160119108181426\\
0.110170666666667	0.000667018992395574\\
0.110174222222222	0.0124129120515649\\
0.110176	0.00661096593129334\\
0.110177777777778	0.00796178946909598\\
0.110181333333333	0.0058495940934844\\
0.110184888888889	0.0172613697404126\\
0.110188444444444	0.0148113563810429\\
0.110190222222222	0.0189234416884123\\
0.110195555555556	0.00697352029538065\\
0.110197333333333	0.001484183971491\\
0.110204444444444	0.00453772953147291\\
0.110206222222222	0.0123681084461705\\
0.110208	0.00990027253904469\\
0.110213333333333	0.0153266508415326\\
0.110218666666667	0.0113232765219619\\
0.110222222222222	0.0141401506120523\\
0.110224	0.00766724724859111\\
0.110225777777778	0.0133974994796027\\
0.110227555555556	0.0122631891751194\\
0.110234666666667	0.0241207209214772\\
0.110236444444444	0.0159913012808918\\
0.11024	0.0216848778289077\\
0.110250666666667	0.00321342546726547\\
0.110256	0.0176346596595851\\
0.110259555555556	0.00995961033049533\\
0.110261333333333	0.0125182241490842\\
0.110263111111111	0.0116209453760832\\
0.110266666666667	0.0156776388629656\\
0.110277333333333	0.00293428911186502\\
0.110282666666667	0.0108427359588786\\
0.110289777777778	0.00198240969404492\\
0.110293333333333	0.0067366190478059\\
0.110298666666667	0.00134674997175144\\
0.110305777777778	0.0124737914886877\\
0.110309333333333	0.0111098274220429\\
0.110312888888889	0.0161569909012347\\
0.11032	0.00497896179388793\\
0.110321777777778	0.0108447187702895\\
0.110325333333333	0.00777724511667871\\
0.110328888888889	0.0110607730783238\\
0.110330666666667	0.00643852159487571\\
0.110334222222222	0.014162725390666\\
0.110336	0.0139651596968259\\
0.110337777777778	0.0160642784218069\\
0.110341333333333	0.00994240678780201\\
0.110343111111111	0.00999086894635515\\
0.110344888888889	0.00877388904888199\\
0.110346666666667	0.0142034335152999\\
0.110352	0.00391760878356495\\
0.110355555555556	0.0109667626823221\\
0.110359111111111	0.00176384658242718\\
0.110360888888889	0.0062933719960114\\
0.110364444444444	0.00550439824758914\\
0.110366222222222	0.0068689845851799\\
0.110369777777778	0.00158133528440221\\
0.110373333333333	0.0115193836133854\\
0.110376888888889	0.00145953817902267\\
0.110382222222222	0.00509000359996262\\
0.110384	0.00479293393909289\\
0.110385777777778	0.00883295608393711\\
0.110389333333333	0.00274366855304725\\
0.110392888888889	0.00872029197103941\\
0.110394666666667	0.00806017646050033\\
0.110398222222222	0.0174193603645254\\
0.1104	0.0168112022311673\\
0.110401777777778	0.0194693978925893\\
0.110405333333333	0.0143849441180464\\
0.110407111111111	0.0165161245811769\\
0.110412444444444	0.0119046826320832\\
0.110414222222222	0.00571840906807242\\
0.110417777777778	0.00923478023758367\\
0.110423111111111	0.00372561039008634\\
0.110424888888889	0.0104773980331436\\
0.110426666666667	0.00719869461932102\\
0.110430222222222	0.0137900108977443\\
0.110433777777778	0.00414131614433871\\
0.110435555555556	0.00693350548290797\\
0.110437333333333	0.00664525893939805\\
0.110439111111111	0.0115811712592112\\
0.110440888888889	0.00558769067190396\\
0.110446222222222	0.0131462496627104\\
0.110451555555556	0.00662180721247752\\
0.110455111111111	0.0137209501316938\\
0.110460444444444	0.00302582845540444\\
0.110464	0.00987535318311764\\
0.110467555555556	0.00302096248040418\\
0.110469333333333	0.00575462064352769\\
0.110471111111111	0.00189563058135647\\
0.110474666666667	0.00628825326131452\\
0.110478222222222	0.0014531998870109\\
0.110487111111111	0.0107774835891798\\
0.110492444444444	0.00289281724514018\\
0.110499555555556	0.0115619494787658\\
0.110501333333333	0.00902751741332375\\
0.110504888888889	0.0174079798712651\\
0.110510222222222	0.0101636230289201\\
0.110512	0.0132914994038566\\
0.110517333333333	0.003425436123004\\
0.110519111111111	0.00930357500906279\\
0.110522666666667	0.00332873713093346\\
0.110528	0.00903916878118161\\
0.110531555555556	0.00512619382025908\\
0.110533333333333	0.0070360830073721\\
0.110538666666667	0.000449244499749896\\
0.110540444444444	0.00382902342697025\\
0.110542222222222	0.00325007392099205\\
0.110544	0.00666115574096193\\
0.110547555555556	0.00256719080205628\\
0.110552888888889	0.00339168486503424\\
0.110554666666667	0.00066399000488046\\
0.110556444444444	0.00473832418658629\\
0.110558222222222	0.00394090963721236\\
0.11056	0.00418824840176923\\
0.110565333333333	0.000478854197559747\\
0.110572444444444	0.00757946854548167\\
0.110576	0.0024969031292385\\
0.110577777777778	0.00794871214029683\\
0.110581333333333	0.00600462268696408\\
0.110583111111111	0.00899486085087939\\
0.110586666666667	0.0024983606469797\\
0.110593777777778	0.0134502511766681\\
0.110597333333333	0.00525070359562982\\
0.110599111111111	0.00535770995276916\\
0.110604444444444	0.0143048380197771\\
0.110613333333333	0.00122793306720717\\
0.110615111111111	0.00617915390650442\\
0.110616888888889	0.00444254343485606\\
0.110618666666667	0.00585679560943647\\
0.110620444444444	0.00279640582853236\\
0.110622222222222	0.00290550250651053\\
0.110625777777778	0.00163086069801641\\
0.110627555555556	0.00189748576927634\\
0.110629333333333	0.000882248293456289\\
0.110632888888889	0.0032834121217451\\
0.110636444444444	0.000943159724228593\\
0.11064	0.0102050010852755\\
0.110641777777778	0.00866116604302053\\
0.110643555555556	0.0133585867987214\\
0.110647111111111	0.00426912314605299\\
0.110648888888889	0.0120894144774125\\
0.110652444444444	0.00765196432779514\\
0.110657777777778	0.0169978459502826\\
0.110666666666667	0.00465955926751979\\
0.110670222222222	0.00985108699294579\\
0.110672	0.00889567559420831\\
0.110673777777778	0.0121194409011023\\
0.110677333333333	0.00733717615595292\\
0.110679111111111	0.00820185495796261\\
0.110680888888889	0.00362373417017228\\
0.110682666666667	0.00475318358262711\\
0.110686222222222	0.00104150917451462\\
0.110689777777778	0.00885269006971509\\
0.110693333333333	0.0037437394688776\\
0.110702222222222	0.0121565738533566\\
0.110707555555556	0.00561985403612242\\
0.110711111111111	0.0121506034455685\\
0.110714666666667	0.00379939511478108\\
0.110716444444444	0.00929558427068378\\
0.11072	0.00561756516086595\\
0.110723555555556	0.00908097272240596\\
0.110727111111111	0.00261068507594783\\
0.110728888888889	0.00807114169546733\\
0.110730666666667	0.00546319691741606\\
0.110734222222222	0.0127741911215647\\
0.110739555555556	0.00362550398998202\\
0.110741333333333	0.0110062428745821\\
0.110743111111111	0.00366859642178655\\
0.110744888888889	0.00851644244734515\\
0.110748444444444	0.00065518056200603\\
0.110750222222222	0.00321973225844835\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.110750222222222	0.00321973225844835\\
0.110752	0.00265481408621113\\
0.110755555555556	0.00828953076159236\\
0.110760888888889	0.00272504952072364\\
0.110764444444444	0.0101159108711422\\
0.110769777777778	0.00651123142808682\\
0.110771555555556	0.0110129780069138\\
0.110775111111111	0.0077471110057217\\
0.110776888888889	0.0125417898992366\\
0.110780444444444	0.00387046275116387\\
0.110782222222222	0.0104750638882167\\
0.110785777777778	0.00452867174252275\\
0.110789333333333	0.00845597096319733\\
0.110791111111111	0.00821981012271422\\
0.110798222222222	0.0154317193999606\\
0.110801777777778	0.00963963231690781\\
0.110803555555556	0.0101211428544676\\
0.110805333333333	0.00613895749873972\\
0.110808888888889	0.0126954481719294\\
0.110816	0.00474043647842087\\
0.110819555555556	0.00961202546573603\\
0.110821333333333	0.00519205966245304\\
0.110828444444444	0.00924284520945359\\
0.110830222222222	0.00713945710354877\\
0.110832	0.00955665016191193\\
0.110833777777778	0.00641629638605171\\
0.110839111111111	0.0114984006939738\\
0.110842666666667	0.0165280920244936\\
0.110848	0.0245063767743565\\
0.110851555555556	0.0204458816436985\\
0.110855111111111	0.0231924225856559\\
0.110860444444444	0.00642730721150425\\
0.110862222222222	0.0112890540196564\\
0.110867555555556	0.00444871109599884\\
0.110872888888889	0.0160682134883173\\
0.110885333333333	0.00326295953289443\\
0.110890666666667	0.00996241384954033\\
0.110894222222222	0.00635162409169621\\
0.110896	0.0104262240671266\\
0.110899555555556	0.00451518584537872\\
0.110903111111111	0.00917130908291583\\
0.110906666666667	0.00186787769073168\\
0.110912	0.00651509606948927\\
0.110913777777778	0.00453677529408988\\
0.110915555555556	0.00579550842039006\\
0.110920888888889	0.00305240429181686\\
0.110929777777778	0.0119661040617643\\
0.110933333333333	0.00672992440582801\\
0.110936888888889	0.0147867043187673\\
0.110942222222222	0.00542769048928102\\
0.110945777777778	0.0132163920948849\\
0.110949333333333	0.00425166029141649\\
0.110951111111111	0.00673283985177373\\
0.110952888888889	0.00566204431237013\\
0.110954666666667	0.00861462980580183\\
0.110958222222222	0.00499380786723946\\
0.11096	0.0064232390075375\\
0.110963555555556	0.0040451570870835\\
0.110965333333333	0.00560997460717627\\
0.110970666666667	0.0024758567014756\\
0.110976	0.00977802800883951\\
0.110981333333333	0.00331497116798674\\
0.110983111111111	0.00585055737946899\\
0.110984888888889	0.00549301713529915\\
0.110988444444444	0.00758528338914599\\
0.110990222222222	0.00557693592979319\\
0.110992	0.00623660275951404\\
0.110995555555556	0.00283241773828546\\
0.111000888888889	0.00848492804715231\\
0.111002666666667	0.00316053880801331\\
0.111006222222222	0.0129293837447463\\
0.111008	0.00383405506122456\\
0.111013333333333	0.014994907299008\\
0.111016888888889	0.00279536250621831\\
0.111022222222222	0.0130941002304955\\
0.111027555555556	0.00190169383703601\\
0.111031111111111	0.00788910502371046\\
0.111032888888889	0.00270506458551878\\
0.111036444444444	0.00903788980095521\\
0.111038222222222	0.00840800513991272\\
0.111043555555556	0.0186309794486658\\
0.111045333333333	0.0166588635146815\\
0.111047111111111	0.0171216632494185\\
0.111048888888889	0.0144200855213251\\
0.111052444444444	0.0210002535568731\\
0.111056	0.00901167281559803\\
0.111059555555556	0.0108520385818184\\
0.111061333333333	0.00501287251762397\\
0.111066666666667	0.00807757270078979\\
0.111068444444444	0.00310752934450603\\
0.111070222222222	0.00411992629769298\\
0.111072	0.00218005797880502\\
0.111073777777778	0.00440828820938471\\
0.111075555555556	0.00352885051290541\\
0.111079111111111	0.00398545880585058\\
0.111082666666667	0.00127406190779716\\
0.111084444444444	0.00403133673408368\\
0.111086222222222	0.003513413886023\\
0.111091555555556	0.00851455469407875\\
0.111093333333333	0.00366202159460724\\
0.111098666666667	0.00600993396835156\\
0.111102222222222	0.00172398699373721\\
0.111105777777778	0.0146335644977557\\
0.111107555555556	0.0128280982177429\\
0.111109333333333	0.0151177190097599\\
0.111112888888889	0.0102145520457703\\
0.111114666666667	0.0121554406055769\\
0.111116444444444	0.0120354266495279\\
0.11112	0.0165296835398353\\
0.111123555555556	0.00815497497897677\\
0.111125333333333	0.00932440912153909\\
0.111127111111111	0.00904159135970714\\
0.111130666666667	0.00943667618146879\\
0.111139555555556	0.00354435051799767\\
0.111141333333333	0.00687373240682571\\
0.111144888888889	0.00503646617157572\\
0.111150222222222	0.0110060614455533\\
0.111152	0.00989541064414923\\
0.111159111111111	0.016839542913145\\
0.111164444444444	0.00989093106059136\\
0.111168	0.0160500043525995\\
0.111171555555556	0.00882567124521882\\
0.111173333333333	0.0118009758556503\\
0.111175111111111	0.0104968741855652\\
0.111178666666667	0.0133965685083313\\
0.111182222222222	0.0064662393403416\\
0.111184	0.0100220739300115\\
0.111185777777778	0.00718606217630732\\
0.111189333333333	0.015542018433928\\
0.111194666666667	0.00624034734631218\\
0.111196444444444	0.00903541422472073\\
0.111198222222222	0.00787830052845145\\
0.111203555555556	0.0119868134180791\\
0.111207111111111	0.00908041918421182\\
0.111210666666667	0.0120573108449467\\
0.111212444444444	0.00690333327173862\\
0.111216	0.0154933584717772\\
0.111217777777778	0.0088240308486166\\
0.111221333333333	0.0165025034163469\\
0.111224888888889	0.0081002891341603\\
0.111228444444444	0.0104785915109034\\
0.111230222222222	0.00230271689948969\\
0.111233777777778	0.00440738548843453\\
0.111235555555556	0.00381084464930639\\
0.111237333333333	0.00762210199269811\\
0.111239111111111	0.00733033354212309\\
0.111242666666667	0.015673100952037\\
0.111244444444444	0.011265696310967\\
0.111248	0.0173566824857088\\
0.111249777777778	0.0152125136861846\\
0.111251555555556	0.01553818439341\\
0.111260444444444	0.00263771562691784\\
0.111265777777778	0.0139680123125569\\
0.111269333333333	0.00875703067904934\\
0.111271111111111	0.00936692732420805\\
0.111276444444444	0.0021785675189456\\
0.111278222222222	0.00442108674231662\\
0.11128	0.00289787722794926\\
0.111281777777778	0.0038047517920253\\
0.111283555555556	0.000866248751752646\\
0.111287111111111	0.010127060063711\\
0.111290666666667	0.00249691508894909\\
0.111294222222222	0.00732852451991581\\
0.111296	0.00559004859054812\\
0.111297777777778	0.00564376551010926\\
0.111301333333333	0.00278968982221997\\
0.111303111111111	0.00341651426361625\\
0.111304888888889	0.00330613669356455\\
0.111308444444444	0.00582448927391857\\
0.111313777777778	0.0019797944453733\\
0.111320888888889	0.00800746957946613\\
0.111324444444444	0.00216283454212682\\
0.111333333333333	0.0134493879021176\\
0.111338666666667	0.00657861294721954\\
0.111340444444444	0.00260486633056389\\
0.111342222222222	0.00331097130510033\\
0.111344	0.0030059542951785\\
0.111345777777778	0.00673663629971538\\
0.111347555555556	0.00442447013404146\\
0.111349333333333	0.0112887704216315\\
0.111352888888889	0.00284547352657583\\
0.111358222222222	0.00660932072208933\\
0.11136	0.00370567697570873\\
0.111361777777778	0.00483499310909283\\
0.111363555555556	0.00370694959060236\\
0.111368888888889	0.013595163884007\\
0.111370666666667	0.0114110768732998\\
0.111374222222222	0.0137484211108587\\
0.111376	0.00758570217406482\\
0.111377777777778	0.0120857382288259\\
0.111379555555556	0.0113284347202053\\
0.111381333333333	0.0125650428397256\\
0.111384888888889	0.00573543743080335\\
0.111388444444444	0.00928905228072602\\
0.111392	0.00474660436640836\\
0.111393777777778	0.00518403765549291\\
0.111399111111111	0.00105953895945768\\
0.111402666666667	0.00661446923409073\\
0.111404444444444	0.00109818896467501\\
0.111411555555556	0.0120307048561225\\
0.111415111111111	0.0096720205520428\\
0.111416888888889	0.0141091896598555\\
0.111422222222222	0.00705261049163775\\
0.111425777777778	0.0140375375370043\\
0.111432888888889	0.000832713010222808\\
0.111438222222222	0.00666439943811212\\
0.111441777777778	0.00349255846200391\\
0.111443555555556	0.00824149430344392\\
0.111447111111111	0.00187436065919111\\
0.111450666666667	0.00870877990763719\\
0.111454222222222	0.0079922269652439\\
0.111456	0.0181956222368518\\
0.111459555555556	0.0108962440096656\\
0.111461333333333	0.0153916531829582\\
0.111464888888889	0.0106244067481855\\
0.111466666666667	0.0130303890438899\\
0.111473777777778	0.00225562191928932\\
0.111479111111111	0.0115898298447178\\
0.111480888888889	0.00938167089588074\\
0.111482666666667	0.0114630878545411\\
0.111484444444444	0.00959443506500909\\
0.111488	0.0104087517738926\\
0.111489777777778	0.00728331702459642\\
0.111491555555556	0.00785338219905951\\
0.111493333333333	0.00505437386451318\\
0.111496888888889	0.0127454375421709\\
0.111500444444444	0.00418009587146892\\
0.111502222222222	0.0107266381889292\\
0.111504	0.0092373742772896\\
0.111505777777778	0.0111517311775483\\
0.111509333333333	0.00881717002281929\\
0.111512888888889	0.0178879702376738\\
0.111516444444444	0.0121317909549224\\
0.111518222222222	0.012244367155019\\
0.111523555555556	0.00392434562158017\\
0.111525333333333	0.00519930194278079\\
0.111530666666667	0.000861736189873119\\
0.111536	0.00841424062391227\\
0.111537777777778	0.00828200664330964\\
0.111539555555556	0.00312471007997203\\
0.111541333333333	0.00578115667889909\\
0.111543111111111	0.00156546482452902\\
0.111544888888889	0.00690145913280871\\
0.111550222222222	0.00108726895923919\\
0.111552	0.00260196330386883\\
0.111553777777778	0.00240688683493018\\
0.111557333333333	0.0109277558012832\\
0.111559111111111	0.00982938972279182\\
0.111562666666667	0.0135213703331163\\
0.111564444444444	0.00601914680549884\\
0.111568	0.00856316311032482\\
0.111573333333333	0.00339094658385433\\
0.111576888888889	0.00981398900977432\\
0.111580444444444	0.00427598524654788\\
0.111584	0.0111471983849604\\
0.111591111111111	0.0015061185037224\\
0.111596444444444	0.00871733025553603\\
0.1116	0.00178472036339647\\
0.111605333333333	0.0100464635406831\\
0.111607111111111	0.00441582037462385\\
0.111614222222222	0.011258708858526\\
0.111617777777778	0.00504191360852788\\
0.111621333333333	0.0105211571306389\\
0.111623111111111	0.00611686197829892\\
0.111624888888889	0.0122599406157536\\
0.111628444444444	0.00884997043845556\\
0.111630222222222	0.019178944428304\\
0.111633777777778	0.0130691016527766\\
0.111635555555556	0.0153629085976467\\
0.111637333333333	0.013926846877833\\
0.111639111111111	0.0170641403400334\\
0.111642666666667	0.00256179691206992\\
0.111651555555556	0.0213458863405908\\
0.111653333333333	0.0240734351996103\\
0.111655111111111	0.0186515500418817\\
0.111656888888889	0.0187839811095045\\
0.111660444444444	0.0242654759057198\\
0.111667555555556	0.0092652527293737\\
0.111669333333333	0.00942182426573146\\
0.111674666666667	0.0021682215950084\\
0.111678222222222	0.00740669789108281\\
0.111683555555556	0.00293846267917588\\
0.111690666666667	0.014159737038617\\
0.111697777777778	0.00245834995065666\\
0.111701333333333	0.00903876310846308\\
0.111706666666667	0.00137243927076189\\
0.111708444444444	0.00219003462563344\\
0.111710222222222	0.000769900055912265\\
0.111713777777778	0.00912576676305343\\
0.111715555555556	0.00451297246834478\\
0.111717333333333	0.00950010302717105\\
0.111720888888889	0.00479819076475774\\
0.111724444444444	0.00736446208116101\\
0.111728	0.00158059384887282\\
0.111729777777778	0.0057162304524031\\
0.111731555555556	0.00339284401187259\\
0.111735111111111	0.0126594491235074\\
0.111738666666667	0.00999348280846638\\
0.111744	0.0179237812108141\\
0.111747555555556	0.00972732859408426\\
0.111752888888889	0.0124484399023616\\
0.111754666666667	0.0108426968517091\\
0.111761777777778	0.0169128418279605\\
0.111763555555556	0.013982983554699\\
0.111768888888889	0.0266968817029987\\
0.111772444444444	0.011274800624549\\
0.111774222222222	0.0139908041123926\\
0.111781333333333	0.00504496974422175\\
0.111783111111111	0.00740945971560511\\
0.111784888888889	0.00684902744097451\\
0.111786666666667	0.00777636420260375\\
0.111788444444444	0.00760786046150502\\
0.111792	0.0151359199897738\\
0.111799111111111	0.0117798106338512\\
0.111802666666667	0.0193682607190559\\
0.111808	0.00889878910104078\\
0.111809777777778	0.00955561566820129\\
0.111811555555556	0.00945375047808936\\
0.111813333333333	0.0151963654326934\\
0.111820444444444	0.00859587135178388\\
0.111824	0.0144646279481797\\
0.111827555555556	0.00339524321544984\\
0.111831111111111	0.00530524542947913\\
0.111836444444444	0.00817009837682292\\
0.111841777777778	0.0011942099766632\\
0.111843555555556	0.00616564393703328\\
0.111845333333333	0.00347433241169562\\
0.111847111111111	0.00527082960107439\\
0.111854222222222	0.00349120524577445\\
0.111856	0.00502598633404483\\
0.111859555555556	0.0012934403168654\\
0.111866666666667	0.0148846170848591\\
0.111868444444444	0.0043450174304844\\
0.111877333333333	0.0105457006476503\\
0.111880888888889	0.00192172866892545\\
0.111884444444444	0.00448150012259743\\
0.111888	0.00229879452914367\\
0.111889777777778	0.00743111867271404\\
0.111891555555556	0.00281096548111395\\
0.111896888888889	0.0102354811842059\\
0.111898666666667	0.00144391058147761\\
0.111900444444444	0.00800914914237222\\
0.111904	0.0035704109738435\\
0.111905777777778	0.00414385782781895\\
0.111907555555556	0.00355055076220712\\
0.111911111111111	0.00837082758056171\\
0.111912888888889	0.00363458458703761\\
0.111916444444444	0.00914112262256253\\
0.111918222222222	0.00685736577860921\\
0.11192	0.0141927644646872\\
0.111923555555556	0.0053036708325217\\
0.111928888888889	0.0163795528403103\\
0.111936	0.00539788360280702\\
0.111937777777778	0.00910668135163964\\
0.111941333333333	0.00682963443763032\\
0.111943111111111	0.00875739492010189\\
0.111944888888889	0.00380001773259683\\
0.111948444444444	0.00813840305197963\\
0.111952	0.00667451094901655\\
0.111953777777778	0.00844105652376334\\
0.111955555555556	0.00414730759137202\\
0.111957333333333	0.00586385409427542\\
0.111962666666667	0.00054817854648706\\
0.111968	0.00937490722453393\\
0.111969777777778	0.00177269878385389\\
0.111971555555556	0.00448940620877133\\
0.111973333333333	0.00419010824520089\\
0.111976888888889	0.0121314840329781\\
0.111982222222222	0.00353125580163058\\
0.111985777777778	0.0103342844572055\\
0.111987555555556	0.00444402739247268\\
0.111989333333333	0.00765059437163357\\
0.111996444444444	0.00280938307715436\\
0.112	0.00617648365033296\\
0.112001777777778	0.00406704950431025\\
0.112005333333333	0.0102347394947324\\
0.112008888888889	0.00447416011328192\\
0.112014222222222	0.0100117035058807\\
0.112023111111111	0.00184529453677701\\
0.112026666666667	0.0118918156882764\\
0.112028444444444	0.0069715234002859\\
0.112030222222222	0.0164226186017566\\
0.112033777777778	0.012655056025322\\
0.112035555555556	0.0165334076315505\\
0.112039111111111	0.0121681004083314\\
0.112040888888889	0.0186971912646189\\
0.112046222222222	0.00868097143281973\\
0.112053333333333	0.0122334107157903\\
0.112055111111111	0.0114308676527548\\
0.112058666666667	0.0187880498030774\\
0.112062222222222	0.00985509331981468\\
0.112064	0.0108820188871599\\
0.112065777777778	0.0105736214294913\\
0.112069333333333	0.0167848715109763\\
0.112071111111111	0.0164539076437834\\
0.112072888888889	0.0177645823402178\\
0.112078222222222	0.00715667090073746\\
0.11208	0.0127784625842192\\
0.112085333333333	0.00296619284200245\\
0.112087111111111	0.00649201019359408\\
0.112088888888889	0.000766499004400345\\
0.112090666666667	0.00826070051478037\\
0.112094222222222	0.00385303908392823\\
0.112096	0.00590364066929927\\
0.112097777777778	0.00580045427618894\\
0.112101333333333	0.011560822276582\\
0.112103111111111	0.00251777426181185\\
0.112112	0.0109136261241481\\
0.112115555555556	0.00776761496595854\\
0.112117333333333	0.0101226601136307\\
0.112122666666667	0.00462435541758921\\
0.112126222222222	0.0103272502362503\\
0.112129777777778	0.00506744167613327\\
0.112135111111111	0.0133557068128475\\
0.112136888888889	0.00489577839045344\\
0.112138666666667	0.00710531492052527\\
0.112140444444444	0.00364252575718615\\
0.112144	0.0082116026387512\\
0.112145777777778	0.00776203823094856\\
0.112149333333333	0.0166642338410758\\
0.112151111111111	0.0164938032190201\\
0.112152888888889	0.0165877947031955\\
0.112161777777778	0.00572744598754787\\
0.112163555555556	0.0112115562124688\\
0.112167111111111	0.00188610454373572\\
0.112181333333333	0.0162171939910008\\
0.112183111111111	0.0115704621863158\\
0.112186666666667	0.0199056604664113\\
0.112195555555556	0.00422173636931275\\
0.112197333333333	0.0113023372764424\\
0.112202666666667	0.0069170960772115\\
0.112208	0.0148677862792884\\
0.112211555555556	0.00915694104308357\\
0.112215111111111	0.0158312434297948\\
0.112225777777778	0.000761855852368348\\
0.112231111111111	0.0059729078472523\\
0.112234666666667	0.00400570361424082\\
0.112236444444444	0.00735885431344477\\
0.112238222222222	0.00598789458961424\\
0.11224	0.00655079068828962\\
0.112243555555556	0.00140480998602432\\
0.112245333333333	0.00307954103569497\\
0.112247111111111	0.00177059456775788\\
0.112252444444444	0.00545688892545185\\
0.112254222222222	0.00483406901319611\\
0.112257777777778	0.00630365119812895\\
0.112261333333333	0.000476690005996372\\
0.112272	0.0146023442023984\\
0.112277333333333	0.00656100660323433\\
0.112279111111111	0.0102515190233532\\
0.112284444444444	0.00203769864587977\\
0.112288	0.00848913662491158\\
0.112293333333333	0.00158487643780444\\
0.112300444444444	0.0140281145676335\\
0.112302222222222	0.0136865023231925\\
0.112307555555556	0.0206330846970547\\
0.112314666666667	0.00708159268814937\\
0.112318222222222	0.011403564369236\\
0.11232	0.0103933551166208\\
0.112327111111111	0.019253448121786\\
0.112334222222222	0.00880401318758067\\
0.112336	0.0162603388470253\\
0.112337777777778	0.0137004482262843\\
0.112339555555556	0.0145519812992683\\
0.112346666666667	0.00518305729965499\\
0.112355555555556	0.0160655651316465\\
0.112357333333333	0.0134550007339542\\
0.112359111111111	0.0158281559847215\\
0.112360888888889	0.0157297805815211\\
0.112368	0.0231963089435699\\
0.112369777777778	0.0166792870175533\\
0.112375111111111	0.0219120586226668\\
0.112391111111111	0.00225447906988291\\
0.112392888888889	0.00267549076150109\\
0.112394666666667	0.00165032904281742\\
0.112398222222222	0.010095090825893\\
0.112401777777778	0.00710720349589686\\
0.112408888888889	0.015002030561605\\
0.112414222222222	0.00879165239236643\\
0.112416	0.0102807685752865\\
0.112417777777778	0.00814935409294598\\
0.112421333333333	0.010949408162639\\
0.112423111111111	0.00503438514194693\\
0.112424888888889	0.00573413349180218\\
0.112426666666667	0.00331671973052478\\
0.112432	0.0156392394601934\\
0.112435555555556	0.00411513399159694\\
0.112440888888889	0.0106454175030238\\
0.112442666666667	0.00977137772678682\\
0.112446222222222	0.0143437209868457\\
0.112453333333333	0.00555778201473156\\
0.112456888888889	0.0148859396475532\\
0.112464	0.00441718437669716\\
0.112467555555556	0.0095596047453918\\
0.112469333333333	0.00813566132990684\\
0.112471111111111	0.00819398189807347\\
0.11248	0.000878251388761214\\
0.112485333333333	0.00595153631919371\\
0.112487111111111	0.00570593120151916\\
0.112488888888889	0.00832144231313175\\
0.112490666666667	0.00815863707107059\\
0.112494222222222	0.00169309147250707\\
0.112496	0.00909111505160409\\
0.112503111111111	0.00514013546630265\\
0.112508444444444	0.0114367891841725\\
0.112510222222222	0.00876626442884268\\
0.112512	0.00945303727983066\\
0.112515555555556	0.00591567753884259\\
0.112519111111111	0.0138398892738736\\
0.112522666666667	0.00565216227111223\\
0.112524444444444	0.0104110147383484\\
0.112528	0.00468020843424907\\
0.112531555555556	0.00986193772126179\\
0.112533333333333	0.00981285528512837\\
0.112536888888889	0.01971482204582\\
0.112540444444444	0.016279498276268\\
0.112542222222222	0.020712827987747\\
0.112547555555556	0.00780754849505921\\
0.112549333333333	0.00939056299661636\\
0.112551111111111	0.00685938268817821\\
0.112552888888889	0.0108245319299421\\
0.112556444444444	0.0072420742346169\\
0.112558222222222	0.0128698828916707\\
0.11256	0.0114741497094212\\
0.112563555555556	0.0142152740262805\\
0.112567111111111	0.00262208222317786\\
0.112568888888889	0.00932301164650595\\
0.112570666666667	0.00302542855505489\\
0.112576	0.0146091302300371\\
0.112577777777778	0.0135939861061666\\
0.112579555555556	0.0164591858276018\\
0.112581333333333	0.0162324374208931\\
0.112584888888889	0.0186813765883025\\
0.112595555555556	0.00405831860620862\\
0.112597333333333	0.0073602220071339\\
0.112600888888889	0.00203123631224369\\
0.112604444444444	0.00516901246189003\\
0.112606222222222	0.00500330287294865\\
0.112608	0.00589774520379105\\
0.112609777777778	0.0032715574282684\\
0.112615111111111	0.00946289515510065\\
0.112622222222222	0.00487598804893882\\
0.112624	0.00648524732100736\\
0.112625777777778	0.00184012379995324\\
0.112627555555556	0.00211129242432978\\
0.112629333333333	0.00938804984513705\\
0.112632888888889	0.00241065487015782\\
0.112636444444444	0.0117332200737669\\
0.112638222222222	0.0185737721432413\\
0.112641777777778	0.0105594290727467\\
0.112645333333333	0.0176685879564187\\
0.112650666666667	0.00734763688614337\\
0.112652444444444	0.0104288638400596\\
0.112656	0.00236224118029335\\
0.112661333333333	0.00802508423837398\\
0.112664888888889	0.000980397947189099\\
0.112666666666667	0.00781849062967058\\
0.112668444444444	0.0060787541649599\\
0.112672	0.00871561360462869\\
0.112673777777778	0.00518116404438274\\
0.112677333333333	0.0108051064732984\\
0.112680888888889	0.00842162637373603\\
0.112682666666667	0.0045018215862774\\
0.112689777777778	0.0131682309318412\\
0.112691555555556	0.0126952737896504\\
0.112696888888889	0.0207279702167854\\
0.112707555555556	0.00655329537419619\\
0.112709333333333	0.00806189878085192\\
0.112712888888889	0.000916885882962487\\
0.112716444444444	0.00414427339278184\\
0.112718222222222	0.00317815592249449\\
0.112725333333333	0.0175019601418361\\
0.112732444444444	0.00945369008680658\\
0.112736	0.0130420303450504\\
0.112741333333333	0.00229751948811616\\
0.112746666666667	0.0170659166808168\\
0.112748444444444	0.0120067568829552\\
0.112753777777778	0.0201666493079247\\
0.112760888888889	0.010913840212521\\
0.112764444444444	0.0148457731738751\\
0.112768	0.00467985277816943\\
0.112769777777778	0.00749957871615323\\
0.112771555555556	0.00635237890840845\\
0.112773333333333	0.0092654414473958\\
0.112776888888889	0.00793257451100515\\
0.112778666666667	0.0024873703594048\\
0.112782222222222	0.00622401856424612\\
0.112787555555556	0.00361030838587137\\
0.112789333333333	0.00870272918349629\\
0.112792888888889	0.00415274321327319\\
0.112794666666667	0.0046813410962383\\
0.112796444444444	0.00108889172794052\\
0.112803555555556	0.00515720148099638\\
0.112805333333333	0.00401858029487442\\
0.112808888888889	0.0136559727720876\\
0.112816	0.00416949161680388\\
0.112817777777778	0.010587137946394\\
0.112821333333333	0.00935839457856127\\
0.112823111111111	0.009803574611191\\
0.112828444444444	0.00304241844117972\\
0.112830222222222	0.00313451036546025\\
0.112832	0.00684014817156936\\
0.112833777777778	0.00164871673529102\\
0.112835555555556	0.00689919292240043\\
0.112839111111111	0.00426853634148686\\
0.112842666666667	0.0122972231304799\\
0.112849777777778	0.00441896655291879\\
0.112853333333333	0.00785949522400295\\
0.112856888888889	0.00300095196989375\\
0.112860444444444	0.00794466359921916\\
0.112864	0.00541251170694124\\
0.112871111111111	0.0129051761803965\\
0.112872888888889	0.0104859689719375\\
0.112874666666667	0.0112074751287399\\
0.112876444444444	0.0107776392178071\\
0.11288	0.012146638656261\\
0.112881777777778	0.0120391175692106\\
0.112883555555556	0.012355229898533\\
0.112887111111111	0.0064574128721871\\
0.112890666666667	0.0092264770832601\\
0.112896	0.00576605995301838\\
0.112897777777778	0.0114208579839697\\
0.112901333333333	0.00472982431628274\\
0.112904888888889	0.0112829922588905\\
0.112906666666667	0.00667598183134743\\
0.112910222222222	0.0147129951428978\\
0.112912	0.00646094742652187\\
0.112915555555556	0.0100808510442385\\
0.112919111111111	0.003276287741209\\
0.112922666666667	0.00741371119593881\\
0.112928	0.000734998511612184\\
0.112931555555556	0.0064125383745304\\
0.112933333333333	0.00358842488178304\\
0.112935111111111	0.00652701235724501\\
0.112938666666667	0.00262205748965746\\
0.112942222222222	0.0107640081052718\\
0.112947555555556	0.00531375622044342\\
0.112949333333333	0.00812843541121835\\
0.112954666666667	0.00333253899290797\\
0.112956444444444	0.00752010810120771\\
0.112958222222222	0.00464010652242081\\
0.112963555555556	0.0151520088501705\\
0.112967111111111	0.0117300309254501\\
0.112968888888889	0.0124145258740743\\
0.112970666666667	0.0113931758704627\\
0.112974222222222	0.0182368391093771\\
0.112976	0.0153589232932516\\
0.112977777777778	0.0170940539223984\\
0.112979555555556	0.0159329469024685\\
0.112983111111111	0.0203205135678844\\
0.112986666666667	0.0196744695548519\\
0.112988444444444	0.0201535419577998\\
0.112992	0.00878630446048073\\
0.112995555555556	0.0132677802240943\\
0.112999111111111	0.00423857881500431\\
0.113008	0.0136251545192609\\
0.113011555555556	0.0064005420460099\\
0.113013333333333	0.0104983771976059\\
0.113016888888889	0.00299165698227208\\
0.113025777777778	0.0072296616751695\\
0.113027555555556	0.00632831506573606\\
0.113029333333333	0.011208919351646\\
0.113031111111111	0.00407970061089999\\
0.113036444444444	0.0188909208711017\\
0.113041777777778	0.0147233744089875\\
0.113043555555556	0.016397014876761\\
0.113048888888889	0.0082736657211179\\
0.113050666666667	0.00874493930990217\\
0.113052444444444	0.0074973992541576\\
0.113056	0.00333864835831105\\
0.113059555555556	0.012354273800107\\
0.113061333333333	0.0106420741420209\\
0.113064888888889	0.0115590380351591\\
0.113066666666667	0.00688837087482955\\
0.113070222222222	0.0101588802921624\\
0.113075555555556	0.00766522167700559\\
0.113077333333333	0.0123894865583804\\
0.113082666666667	0.005724394591341\\
0.113084444444444	0.00777807456206994\\
0.113086222222222	0.00513613878213134\\
0.113089777777778	0.0065795794270149\\
0.113093333333333	0.0011542206236366\\
0.113095111111111	0.00752801745975673\\
0.113098666666667	0.00264706522405211\\
0.113102222222222	0.00961225234041671\\
0.113107555555556	0.00347607487456597\\
0.113111111111111	0.0097263803059415\\
0.113118222222222	0.000462513871706954\\
0.113125333333333	0.0144336918249701\\
0.113128888888889	0.0130273072266329\\
0.113132444444444	0.0212303204291313\\
0.113141333333333	0.00562814826472249\\
0.113143111111111	0.00743235434537715\\
0.113144888888889	0.00678650932554811\\
0.113146666666667	0.00851311257784731\\
0.113148444444444	0.000306964584372904\\
0.113150222222222	0.00542722459606129\\
0.113152	0.00254137212063038\\
0.113153777777778	0.00800273586648931\\
0.113155555555556	0.00287042381379299\\
0.113160888888889	0.0137250069271802\\
0.113164444444444	0.00562338608875124\\
0.113166222222222	0.00896684579114587\\
0.113168	0.00703725504660874\\
0.113169777777778	0.013552582792174\\
0.113173333333333	0.0056503211036196\\
0.113184	0.0155744759284352\\
0.113189333333333	0.00428524260503718\\
0.113191111111111	0.00552919120332393\\
0.113192888888889	0.0054598021482809\\
0.113194666666667	0.00612199263368968\\
0.113196444444444	0.00579081515311486\\
0.113203555555556	0.0137251488987267\\
0.113205333333333	0.00842986173225144\\
0.113208888888889	0.0108073128833129\\
0.113216	0.00133326426468158\\
0.113224888888889	0.0166544168787285\\
0.113228444444444	0.00943265003432903\\
0.113232	0.010740296049368\\
0.113235555555556	0.00570902148488711\\
0.113242666666667	0.0186435331625589\\
0.113246222222222	0.0101443969756966\\
0.113249777777778	0.013910005190558\\
0.113251555555556	0.0125532573154093\\
0.113255111111111	0.018117744234264\\
0.113262222222222	0.0109047415925431\\
0.113264	0.0128449587188924\\
0.113269333333333	0.00417436325385517\\
0.113272888888889	0.0102910560094399\\
0.113274666666667	0.00874759829434607\\
0.113278222222222	0.0171087263978981\\
0.11328	0.0170296781834082\\
0.113283555555556	0.0234533169866311\\
0.113288888888889	0.0174844141786444\\
0.113292444444444	0.0201908653206149\\
0.113297777777778	0.011631190368086\\
0.113299555555556	0.0169967304731181\\
0.113304888888889	0.00106640217753606\\
0.113310222222222	0.00552982831207685\\
0.113312	0.00314860177770945\\
0.113313777777778	0.0044704804365272\\
0.113315555555556	0.00350002664263446\\
0.113317333333333	0.00789282871861077\\
0.113319111111111	0.00170319730372503\\
0.113322666666667	0.0110527864738811\\
0.113326222222222	0.00558204411702762\\
0.113333333333333	0.0113552329804867\\
0.113336888888889	0.00616958921554692\\
0.113338666666667	0.0089939718356222\\
0.113342222222222	0.00751473759091098\\
0.113344	0.00779804062149608\\
0.113347555555556	0.0012144470202439\\
0.113349333333333	0.00685789674918025\\
0.113351111111111	0.0036419936616503\\
0.113356444444444	0.0135797685279645\\
0.113358222222222	0.0088566267734555\\
0.113361777777778	0.0109850855061716\\
0.113367111111111	0.00355346205979462\\
0.113368888888889	0.00484600725164319\\
0.113370666666667	0.00117043274787718\\
0.113374222222222	0.0144222865320522\\
0.113377777777778	0.00978534655962554\\
0.113381333333333	0.0116358793756695\\
0.113383111111111	0.00866985024149808\\
0.113384888888889	0.0122380361722641\\
0.113390222222222	0.00429699922232746\\
0.113392	0.00852220487371314\\
0.113393777777778	0.00314105054120953\\
0.113395555555556	0.00615770422095835\\
0.113399111111111	0.00363122088798934\\
0.113400888888889	0.00392501607540729\\
0.113402666666667	0.00377188711969739\\
0.113404444444444	0.00685843706484693\\
0.113406222222222	0.00540238882384253\\
0.113408	0.00671100487814849\\
0.113409777777778	0.00234506909956567\\
0.113413333333333	0.00562669529896748\\
0.113415111111111	0.00291007410165134\\
0.113418666666667	0.0111067732147501\\
0.113425777777778	0.00371795193268798\\
0.113427555555556	0.0119398987499652\\
0.113431111111111	0.00444780735344083\\
0.113432888888889	0.00748814744668774\\
0.113436444444444	0.00189642937275381\\
0.113438222222222	0.00597915971369656\\
0.11344	0.00388321740428582\\
0.113441777777778	0.00663150449810712\\
0.113445333333333	0.00403776720692106\\
0.113447111111111	0.00875196317622179\\
0.113450666666667	0.00521243238946473\\
0.113452444444444	0.00825928177312676\\
0.113454222222222	0.00818803484356653\\
0.113456	0.00920246529823859\\
0.113457777777778	0.00654779313395915\\
0.113461333333333	0.014328927416396\\
0.113464888888889	0.00982322169854014\\
0.113466666666667	0.00993460814950026\\
0.113470222222222	0.00208076365948184\\
0.113472	0.00622767209123282\\
0.113473777777778	0.00462010947645528\\
0.113477333333333	0.0060197414489335\\
0.113479111111111	0.00330040419803315\\
0.113482666666667	0.0110408750461898\\
0.113486222222222	0.000877125387809763\\
0.113488	0.00333702613964756\\
0.113491555555556	0.000460281126631518\\
0.113495111111111	0.00795606421351858\\
0.113498666666667	0.00367446171441765\\
0.113502222222222	0.0155999394330794\\
0.113504	0.0123393509694157\\
0.113507555555556	0.0184896607699596\\
0.113511111111111	0.0040142208212198\\
0.113514666666667	0.00852856339338212\\
0.11352	0.00357951946985244\\
0.113521777777778	0.00377494113784371\\
0.113523555555556	0.00201222734485229\\
0.113532444444444	0.00727523596956833\\
0.113534222222222	0.00368542656242873\\
0.113536	0.00391060682440977\\
0.113539555555556	0.00235255660596378\\
0.113544888888889	0.01528083886193\\
0.113546666666667	0.0106202734528134\\
0.113553777777778	0.022650976331538\\
0.113557333333333	0.0161248019548182\\
0.113559111111111	0.0183233024110936\\
0.113560888888889	0.0150836192604009\\
0.113562666666667	0.0178394576199127\\
0.113568	0.00448456813821801\\
0.113573333333333	0.00959890726839288\\
0.113575111111111	0.00707972188395836\\
0.113576888888889	0.0104690400017967\\
0.113580444444444	0.000975329186827578\\
0.113582222222222	0.00554519085840441\\
0.113585777777778	0.00386416326651953\\
0.113587555555556	0.00406984551110542\\
0.113589333333333	0.0106490918299115\\
0.113592888888889	0.00939926144895542\\
0.1136	0.0139316760353635\\
0.113605333333333	0.00496292006481241\\
0.113607111111111	0.00775308981858172\\
0.113608888888889	0.00723911678508374\\
0.113614222222222	0.0185591796044102\\
0.113621333333333	0.0103395329249538\\
0.113623111111111	0.011638709340036\\
0.113626666666667	0.00922840296018956\\
0.113630222222222	0.0157392003578654\\
0.113633777777778	0.00979842663820049\\
0.113635555555556	0.0167948736841\\
0.113642666666667	0.00987682117906291\\
0.113646222222222	0.0156487656584804\\
0.113648	0.00996550638306518\\
0.113651555555556	0.0135703153673509\\
0.113655111111111	0.00330312924494772\\
0.113658666666667	0.00694642056849576\\
0.113660444444444	0.00462313742805706\\
0.113667555555556	0.00824337925205965\\
0.113671111111111	0.0067685980641633\\
0.113674666666667	0.0142922256892154\\
0.113678222222222	0.00580520421356581\\
0.113681777777778	0.0121531717486597\\
0.113683555555556	0.00578707099536532\\
0.113690666666667	0.0128517441634407\\
0.113692444444444	0.0087603747882222\\
0.113696	0.0141785342406665\\
0.113697777777778	0.00754838504204786\\
0.113704888888889	0.0109113537625496\\
0.113708444444444	0.00616542105746468\\
0.113712	0.0119420217670806\\
0.113717333333333	0.00821971883480929\\
0.113719111111111	0.0102287147839826\\
0.113720888888889	0.009745523768214\\
0.113722666666667	0.00983663776081534\\
0.113728	0.00290273574329067\\
0.113729777777778	0.00490847175122894\\
0.113731555555556	0.00150218509495914\\
0.113736888888889	0.00823331041395742\\
0.113740444444444	0.00454752421267243\\
0.113747555555556	0.0141988619987065\\
0.113749333333333	0.00797431115079666\\
0.113751111111111	0.0104050526870774\\
0.113754666666667	0.00844259486888765\\
0.113756444444444	0.00937939005132035\\
0.113761777777778	0.00166797589964585\\
0.113763555555556	0.00813028049278014\\
0.113767111111111	0.00450251320538395\\
0.113770666666667	0.00500134151611664\\
0.113772444444444	0.00818453075560402\\
0.113776	0.000606793167820002\\
0.113777777777778	0.00620421326499745\\
0.113779555555556	0.00433788286268899\\
0.113786666666667	0.0121925800733941\\
0.113788444444444	0.00837301273981772\\
0.113793777777778	0.015129905974311\\
0.113797333333333	0.00928131946941241\\
0.113799111111111	0.0121384796770027\\
0.113802666666667	0.00489055123273807\\
0.113808	0.00867953887119433\\
0.113809777777778	0.00588735029582071\\
0.113813333333333	0.00816478834362064\\
0.113815111111111	0.00364060536735195\\
0.113822222222222	0.00941878446761851\\
0.113825777777778	0.0022001897892969\\
0.113831111111111	0.00762262150466217\\
0.113832888888889	0.00555656502634572\\
0.113838222222222	0.00893958387132585\\
0.113841777777778	0.000661340945459499\\
0.113845333333333	0.00469098233266382\\
0.113847111111111	0.00278364493294339\\
0.113850666666667	0.0084487978214825\\
0.113854222222222	0.00250901583026047\\
0.113857777777778	0.0118621568289885\\
0.113863111111111	0.00628545040327638\\
0.113864888888889	0.00657674386317678\\
0.113866666666667	0.00429793690610425\\
0.113870222222222	0.0124124568329322\\
0.113872	0.010241375250425\\
0.113875555555556	0.0214882242678898\\
0.113882666666667	0.011276455619082\\
0.113884444444444	0.0121928472298985\\
0.113889777777778	0.000238836374977736\\
0.113891555555556	0.007365107212705\\
0.113893333333333	0.0038232206349105\\
0.113895111111111	0.0110887301219783\\
0.113896888888889	0.0091706070760412\\
0.113900444444444	0.0171244022225649\\
0.113914666666667	0.00500170542215439\\
0.113925333333333	0.0156261113348642\\
0.113927111111111	0.012054033540859\\
0.113928888888889	0.0128545119045557\\
0.113932444444444	0.00888527377604853\\
0.113934222222222	0.0107049384121104\\
0.113936	0.00945147309371283\\
0.113937777777778	0.0100217200971714\\
0.113943111111111	0.00241624953653011\\
0.113944888888889	0.0063069729211602\\
0.113946666666667	0.00410487478249427\\
0.113948444444444	0.00693832711844464\\
0.113953777777778	0.00274978026765121\\
0.113957333333333	0.00800294194363582\\
0.113960888888889	0.00606607214333862\\
0.113962666666667	0.00862944316165165\\
0.113966222222222	0.00453162868673779\\
0.113968	0.00692055268971173\\
0.113971555555556	0.00500996486582023\\
0.113973333333333	0.00511068971624734\\
0.113975111111111	0.00222769356579774\\
0.113976888888889	0.00854719278712618\\
0.113978666666667	0.00502588668933968\\
0.113982222222222	0.00924352426253447\\
0.113984	0.00400983599969512\\
0.113987555555556	0.00792460869452416\\
0.113989333333333	0.0031477953847629\\
0.113991111111111	0.00619165180844103\\
0.113992888888889	0.00590258751010389\\
0.113996444444444	0.00847919854467069\\
0.114	0.0152035123545041\\
0.114001777777778	0.0145757024171378\\
0.114003555555556	0.0176683465632888\\
0.114010666666667	0.0144325853681409\\
0.114019555555556	0.000768256583897647\\
0.114021333333333	0.00425875495110548\\
0.114024888888889	0.00305390973950156\\
0.114028444444444	0.00563266699522558\\
0.114030222222222	0.00442207425452629\\
0.114033777777778	0.00845933086821563\\
0.114037333333333	0.00751856622088307\\
0.114039111111111	0.0125315681921927\\
0.114042666666667	0.00190643200775947\\
0.114044444444444	0.00270914732033012\\
0.114046222222222	0.00153086697603791\\
0.114049777777778	0.00868600730367725\\
0.114051555555556	0.00219123987977543\\
0.114053333333333	0.00726996288519163\\
0.114055111111111	0.005089970342504\\
0.114056888888889	0.00614818599261618\\
0.114058666666667	0.00598282469239442\\
0.114062222222222	0.0083705947345897\\
0.114067555555556	0.0052997320366989\\
0.114072888888889	0.0144590380021519\\
0.114074666666667	0.0111035524747935\\
0.114076444444444	0.0154318857518944\\
0.11408	0.0107156983158347\\
0.114081777777778	0.0126086339517598\\
0.114085333333333	0.00535879455180213\\
0.114092444444444	0.0113230648310227\\
0.114099555555556	0.000553562863816692\\
0.114101333333333	0.00404197303108669\\
0.114103111111111	0.00368666008842566\\
0.114104888888889	0.00676927834414182\\
0.114110222222222	0.0151321267546003\\
0.114117333333333	0.00553014669722354\\
0.114119111111111	0.0100189533578832\\
0.114122666666667	0.00243038788053695\\
0.114124444444444	0.00498951087490981\\
0.114126222222222	0.0032196821967711\\
0.114129777777778	0.00968064622199824\\
0.114133333333333	0.00555565276289893\\
0.114136888888889	0.00426694137853587\\
0.114140444444444	0.0122684019372813\\
0.114144	0.00575687185944909\\
0.114145777777778	0.00656477679236139\\
0.114147555555556	0.00569549164679903\\
0.114151111111111	0.01060196745182\\
0.114154666666667	0.00375385669537998\\
0.114156444444444	0.00389157886724845\\
0.114158222222222	0.0127127871748948\\
0.114161777777778	0.00655761112304679\\
0.114165333333333	0.0145803178712711\\
0.114167111111111	0.0113519327412715\\
0.114168888888889	0.0157930481192396\\
0.114172444444444	0.0091311937664792\\
0.114176	0.0135239329984537\\
0.114179555555556	0.00800210870700749\\
0.114184888888889	0.0115712876709153\\
0.114188444444444	0.00236905748379587\\
0.114192	0.011858095463646\\
0.114197333333333	0.00238578258561029\\
0.114206222222222	0.0136043621450104\\
0.114211555555556	0.00489657741578703\\
0.114213333333333	0.00857333618035463\\
0.114216888888889	0.00646909624698444\\
0.114218666666667	0.00798826709333389\\
0.114222222222222	0.00439428369994924\\
0.114227555555556	0.0118933226414201\\
0.114229333333333	0.0116972842600019\\
0.114231111111111	0.015166726826882\\
0.114236444444444	0.00609716710449196\\
0.114238222222222	0.00926658132608199\\
0.11424	0.00567497929667285\\
0.114243555555556	0.00896800923738014\\
0.114248888888889	0.00303537967683942\\
0.114250666666667	0.00457368610435932\\
0.114252444444444	0.00363269196231567\\
0.114257777777778	0.00609264183172831\\
0.114261333333333	0.00480932654665792\\
0.114263111111111	0.00492771714744591\\
0.114264888888889	0.000973228011816318\\
0.114266666666667	0.0116655212124219\\
0.114272	0.00262333540412898\\
0.114273777777778	0.00391702281016862\\
0.114275555555556	0.00212653298535873\\
0.114280888888889	0.0146430561359278\\
0.114282666666667	0.0120369449630149\\
0.114286222222222	0.0142197709912722\\
0.114291555555556	0.00592491303984397\\
0.114293333333333	0.00694335614208444\\
0.114300444444444	0.00226844230932929\\
0.114302222222222	0.0089235790987067\\
0.114305777777778	0.00389373570549512\\
0.114309333333333	0.00956029144809212\\
0.114311111111111	0.00289422784258844\\
0.114312888888889	0.00417346030531224\\
0.114314666666667	0.00384276994687191\\
0.11432	0.0152112579467819\\
0.114321777777778	0.0102464261571884\\
0.114325333333333	0.0108451774076953\\
0.114328888888889	0.0050503732696198\\
0.114330666666667	0.00655154261258997\\
0.114332444444444	0.00117030608749299\\
0.114337777777778	0.0107668285277999\\
0.114339555555556	0.00842190286443403\\
0.114341333333333	0.0094024792772924\\
0.114346666666667	0.00615582207267029\\
0.114348444444444	0.0106458926368146\\
0.114353777777778	0.0029825700679835\\
0.114355555555556	0.00581363842266638\\
0.114360888888889	0.00476940971206871\\
0.114362666666667	0.0136038364556708\\
0.114368	0.00510987897462178\\
0.114369777777778	0.00583369277135506\\
0.114371555555556	0.00211831556681938\\
0.114382222222222	0.0111849630188638\\
0.114384	0.00917705417043513\\
0.114389333333333	0.0198367092598166\\
0.114392888888889	0.0121657746285324\\
0.114396444444444	0.0160880147627992\\
0.114401777777778	0.0045560645133067\\
0.114407111111111	0.0157051035342887\\
0.114410666666667	0.0136197122803862\\
0.114412444444444	0.0158015860435282\\
0.114416	0.0120379132159154\\
0.114419555555556	0.0178792146641094\\
0.114426666666667	0.00139005317468024\\
0.114430222222222	0.0087043524450067\\
0.114433777777778	0.00607578287056476\\
0.114440888888889	0.015018029725592\\
0.114444444444444	0.00820171060892355\\
0.114448	0.00866860128416175\\
0.114453333333333	0.00473949364252224\\
0.114455111111111	0.0113605548688683\\
0.114456888888889	0.00910657495137346\\
0.114460444444444	0.0147599315006529\\
0.114464	0.00636419178458009\\
0.114467555555556	0.00686744083105559\\
0.114469333333333	0.0112204476707699\\
0.114472888888889	0.00339937584425359\\
0.114474666666667	0.00506450023217536\\
0.114476444444444	0.00346095183073156\\
0.114481777777778	0.0110341588531453\\
0.114487111111111	0.00320484692510134\\
0.114488888888889	0.00651066727811012\\
0.114490666666667	0.00641931229109394\\
0.114501333333333	0.0219013086181696\\
0.114512	0.00129184858603759\\
0.114520888888889	0.0177127578941678\\
0.114528	0.005604310790292\\
0.114531555555556	0.0136254825642262\\
0.114535111111111	0.00458242727725697\\
0.114536888888889	0.0120014812252712\\
0.114538666666667	0.00653610282574255\\
0.114540444444444	0.00941157402709245\\
0.114542222222222	0.00559761653960009\\
0.114545777777778	0.00942782514645352\\
0.114547555555556	0.00790045823281518\\
0.114549333333333	0.0121563987761056\\
0.114552888888889	0.00898612240211863\\
0.114556444444444	0.0116110558522212\\
0.11456	0.00753026260449086\\
0.114563555555556	0.0131963457421333\\
0.114570666666667	0.0054244508385104\\
0.114572444444444	0.0070418913703649\\
0.114574222222222	0.00108331326270783\\
0.114576	0.00705254133047059\\
0.114577777777778	0.00546990853452026\\
0.114581333333333	0.0136614707285223\\
0.114586666666667	0.010577791870633\\
0.114588444444444	0.0146463869946127\\
0.114593777777778	0.00591669974489412\\
0.114595555555556	0.00781269279067628\\
0.114599111111111	0.00442312216196133\\
0.114600888888889	0.00615740998653155\\
0.114604444444444	0.00274208416052732\\
0.114606222222222	0.00639798368237818\\
0.114609777777778	0.00198884612585518\\
0.114615111111111	0.0104423886743733\\
0.114616888888889	0.00985175826571585\\
0.114618666666667	0.0114263618133728\\
0.114622222222222	0.00732559292307006\\
0.114624	0.00992290822886077\\
0.114627555555556	0.00550817289673944\\
0.114634666666667	0.0199880479041458\\
0.114636444444444	0.0184781582097301\\
0.11464	0.0253234314358525\\
0.114643555555556	0.0173186083048165\\
0.114647111111111	0.0193261985709186\\
0.114656	0.00104393286902063\\
0.114661333333333	0.00773808263561965\\
0.114663111111111	0.00724933083147247\\
0.114670222222222	0.0198874495009405\\
0.114672	0.0116085826067113\\
0.114675555555556	0.0235129380322772\\
0.114680888888889	0.0156081286440028\\
0.114682666666667	0.0171290962599636\\
0.114689777777778	0.0102127693516098\\
0.114691555555556	0.0115012907715007\\
0.114693333333333	0.00850436352289616\\
0.114695111111111	0.00858402071782624\\
0.114696888888889	0.0119160883185432\\
0.114700444444444	0.00489773872850077\\
0.114702222222222	0.00746974366770611\\
0.114704	0.00433815019150119\\
0.114709333333333	0.0116101631943087\\
0.114716444444444	0.0242525200557269\\
0.114730666666667	0.00334624814281717\\
0.114732444444444	0.00575003529247009\\
0.114734222222222	0.00515185786671257\\
0.114737777777778	0.00899447023135436\\
0.114746666666667	0.00132153599184132\\
0.114750222222222	0.00293528594237313\\
0.114752	0.00210808672096152\\
0.114755555555556	0.00870269155245496\\
0.114757333333333	0.00544965930700922\\
0.114762666666667	0.0185022438847201\\
0.114766222222222	0.0083054671942708\\
0.114771555555556	0.0172879714216073\\
0.114773333333333	0.011408098458446\\
0.114776888888889	0.0140032823046305\\
0.114778666666667	0.0124611963530288\\
0.114780444444444	0.0132841223085803\\
0.114789333333333	0.00123054404614756\\
0.114791111111111	0.00343633727971451\\
0.114792888888889	0.00297232233452435\\
0.114794666666667	0.00350899260716966\\
0.114796444444444	0.000592383153172088\\
0.114801777777778	0.0046229177678162\\
0.114803555555556	0.00694291546246584\\
0.114805333333333	0.0040299435510506\\
0.114807111111111	0.0044398050309494\\
0.114808888888889	0.00255071640579618\\
0.114810666666667	0.00478476496210739\\
0.114812444444444	0.00272551587603001\\
0.114814222222222	0.00623499651841267\\
0.114816	0.00493499669722144\\
0.114819555555556	0.00922850700336245\\
0.114821333333333	0.00877607684855047\\
0.114830222222222	0.0170763270593508\\
0.114832	0.0169343678692734\\
0.114835555555556	0.0191015896821638\\
0.114839111111111	0.0135166909703362\\
0.114840888888889	0.0147437521311898\\
0.114844444444444	0.0076983594435546\\
0.114846222222222	0.00793658698590125\\
0.114849777777778	0.00380839799866614\\
0.114851555555556	0.00517356731186189\\
0.114853333333333	0.00436898839180616\\
0.114858666666667	0.0121798184861713\\
0.114864	0.00282464075062447\\
0.114869333333333	0.0148425889145064\\
0.114876444444444	0.00516836872518434\\
0.11488	0.0153435683342759\\
0.114881777777778	0.0092225723249936\\
0.114883555555556	0.00941348118862551\\
0.114885333333333	0.0205937550495417\\
0.114888888888889	0.018994701419298\\
0.114892444444444	0.0237969245406962\\
0.114899555555556	0.00341809563448123\\
0.114901333333333	0.00430297040065133\\
0.114903111111111	0.000387885689950268\\
0.114906666666667	0.0140143084337222\\
0.114913777777778	0.0105931735007597\\
0.114915555555556	0.0108835402703072\\
0.114917333333333	0.00967651178454518\\
0.114919111111111	0.010824873211621\\
0.114924444444444	0.00174735897181974\\
0.114928	0.00680205221784391\\
0.114929777777778	0.00465881905232568\\
0.114933333333333	0.00726844593514064\\
0.114935111111111	0.00577821202150322\\
0.114940444444444	0.0113784423867058\\
0.114944	0.00660218349503672\\
0.114945777777778	0.00909094813271502\\
0.114949333333333	0.00231887287434906\\
0.114958222222222	0.00880869504974333\\
0.11496	0.00814807197469375\\
0.114965333333333	0.0119761978594053\\
0.114968888888889	0.0040117042617307\\
0.114970666666667	0.00583666604253316\\
0.114974222222222	0.00254895803455649\\
0.114976	0.00514491183443008\\
0.114977777777778	0.00423745985876126\\
0.114979555555556	0.00455366501637292\\
0.114981333333333	0.00367616753161121\\
0.114983111111111	0.00817895860006351\\
0.114986666666667	0.00432479440856051\\
0.114988444444444	0.00708283606312138\\
0.114992	0.00358987504730374\\
0.114995555555556	0.0113340578056752\\
0.114997333333333	0.0102105279204106\\
0.115004444444444	0.0197674596721263\\
0.115009777777778	0.00842479411225666\\
0.115013333333333	0.013885160067099\\
0.115015111111111	0.0100695365801542\\
0.115018666666667	0.0120218516406133\\
0.115022222222222	0.0106837668857384\\
0.115025777777778	0.00543462052064\\
0.115031111111111	0.0164935807009453\\
0.115034666666667	0.0113392893254439\\
0.115041777777778	0.0177996570474473\\
0.115045333333333	0.00524329962501793\\
0.115048888888889	0.0100654458093531\\
0.115052444444444	0.00324842656224253\\
0.115054222222222	0.00431582320265114\\
0.115056	0.00397053024863175\\
0.115061333333333	0.0158804048324049\\
0.115064888888889	0.00946076048678504\\
0.115068444444444	0.0137791396319645\\
0.115070222222222	0.00680153501233313\\
0.115072	0.00783780499502329\\
0.115073777777778	0.00491995954300897\\
0.115077333333333	0.00917836163101157\\
0.115079111111111	0.00680547825097869\\
0.115082666666667	0.00990321323700319\\
0.115086222222222	0.00513055493829279\\
0.115088	0.00601839003405416\\
0.115089777777778	0.00360852669880452\\
0.115091555555556	0.00443875752776718\\
0.115093333333333	0.00363040137702278\\
0.115095111111111	0.00791509454470338\\
0.115096888888889	0.00651365904610873\\
0.115098666666667	0.00676564113152694\\
0.115100444444444	0.00269946807833865\\
0.115109333333333	0.0146170981790384\\
0.115111111111111	0.00716596876528788\\
0.115118222222222	0.0151122571113365\\
0.11512	0.0146442081545008\\
0.115121777777778	0.0149940200928039\\
0.115123555555556	0.0133775530594137\\
0.115125333333333	0.0135637199877895\\
0.115128888888889	0.00781260674352957\\
0.115130666666667	0.0081565508330087\\
0.115132444444444	0.00155201420416781\\
0.115136	0.00740827884457562\\
0.115137777777778	0.00124680289883095\\
0.115141333333333	0.00867485277065008\\
0.115143111111111	0.00502938971423039\\
0.115144888888889	0.00610212417492845\\
0.115148444444444	0.0011172046837121\\
0.115153777777778	0.00817467050912013\\
0.115155555555556	0.00245820384645964\\
0.115157333333333	0.00635541650948263\\
0.115162666666667	0.00071786899697393\\
0.115173333333333	0.017583025024753\\
0.115176888888889	0.0135964763813199\\
0.115178666666667	0.0156752723649151\\
0.115182222222222	0.010745420310903\\
0.115184	0.0158326742100722\\
0.115189333333333	0.0076500639001556\\
0.115191111111111	0.00897622256642219\\
0.115196444444444	0.00318966317822444\\
0.115201777777778	0.0049745231029634\\
0.115203555555556	0.0023549847192284\\
0.115208888888889	0.0103080983230765\\
0.115214222222222	0.00265585386219713\\
0.115216	0.00328628979394813\\
0.115217777777778	0.00279333344431537\\
0.115223111111111	0.00870900450673215\\
0.115226666666667	0.00339126173988882\\
0.115228444444444	0.00645290179710828\\
0.115230222222222	0.00419478075831387\\
0.115233777777778	0.00720678444777911\\
0.115235555555556	0.00615757422000007\\
0.115237333333333	0.0111563885740607\\
0.115242666666667	0.00637272946819797\\
0.115248	0.0131716087961882\\
0.115249777777778	0.00941955442538095\\
0.115251555555556	0.0129681201314496\\
0.115255111111111	0.00797340985083345\\
0.115258666666667	0.0146849031535782\\
0.115260444444444	0.0106295278423581\\
0.115264	0.012746439890724\\
0.115265777777778	0.0103512017323841\\
0.115267555555556	0.0123756456543315\\
0.115271111111111	0.0082573296135551\\
0.115272888888889	0.00900712715666543\\
0.115276444444444	0.00544153093120894\\
0.115278222222222	0.00619778239306301\\
0.11528	0.00247283716985858\\
0.115281777777778	0.00424336217789026\\
0.115285333333333	0.000942607782759064\\
0.115287111111111	0.00621294288174409\\
0.115290666666667	0.00179396597723652\\
0.115294222222222	0.013045586024955\\
0.115297777777778	0.00845652484852366\\
0.115303111111111	0.0164430739687616\\
0.115306666666667	0.00761032999731295\\
0.115313777777778	0.0205892784328789\\
0.115317333333333	0.0159544245628036\\
0.115319111111111	0.017886639950676\\
0.115328	0.00431878497384988\\
0.115329777777778	0.00682791287263482\\
0.115333333333333	0.00412855540538359\\
0.115335111111111	0.00914003086984974\\
0.115340444444444	0.00545237727604198\\
0.115342222222222	0.00684826411938794\\
0.115344	0.00647099443871937\\
0.115349333333333	0.0163731841060393\\
0.115351111111111	0.00941263843167908\\
0.115354666666667	0.0180153321970699\\
0.115358222222222	0.00746013368823401\\
0.11536	0.00754246703514252\\
0.115361777777778	0.00206692032030459\\
0.115363555555556	0.00216729162531412\\
0.115367111111111	0.00554394339478889\\
0.115368888888889	0.00541265334965763\\
0.115376	0.0219285156673637\\
0.115377777777778	0.0169366713766188\\
0.115379555555556	0.0170069247182511\\
0.115386666666667	0.00357593824750799\\
0.115390222222222	0.00869313138388278\\
0.115393777777778	0.00198299259765591\\
0.115395555555556	0.00666552560028758\\
0.115397333333333	0.00482140069715525\\
0.115400888888889	0.00977924214102532\\
0.115402666666667	0.00755349319467777\\
0.115408	0.0163134627439706\\
0.115409777777778	0.0143208716453791\\
0.115418666666667	0.0253517980836691\\
0.115424	0.0189601786040112\\
0.115425777777778	0.0219331490479683\\
0.115431111111111	0.0118253980828925\\
0.115434666666667	0.0191607460927257\\
0.115438222222222	0.00951246233518657\\
0.11544	0.012040161232229\\
0.115443555555556	0.0109105761954735\\
0.115445333333333	0.0111203411972851\\
0.115448888888889	0.00508484098844914\\
0.115450666666667	0.00934408405700585\\
0.115454222222222	0.00193825984274085\\
0.115457777777778	0.0122693580717176\\
0.115461333333333	0.00665721257288449\\
0.115466666666667	0.0110824984858466\\
0.115468444444444	0.00671028917506791\\
0.115470222222222	0.00897760398242814\\
0.115473777777778	0.00350233545061576\\
0.115477333333333	0.0101086816484194\\
0.115479111111111	0.00358057079209737\\
0.115482666666667	0.00609522294460096\\
0.115484444444444	0.00266730568903428\\
0.115489777777778	0.00836638128558451\\
0.115493333333333	0.00277669984093565\\
0.115495111111111	0.00921403220820666\\
0.115498666666667	0.00449198244905305\\
0.115504	0.00805510491361941\\
0.115507555555556	0.00179936019686339\\
0.115512888888889	0.00885007121182663\\
0.115516444444444	0.00516522162349342\\
0.11552	0.0125074900310899\\
0.115525333333333	0.000391290588512033\\
0.115527111111111	0.00570358382590194\\
0.115528888888889	0.00507616729064728\\
0.115532444444444	0.013314050351886\\
0.115534222222222	0.0105433043028874\\
0.115537777777778	0.0155487543853184\\
0.115539555555556	0.0139688184165961\\
0.115541333333333	0.0156401324274067\\
0.115544888888889	0.00755063466208172\\
0.115546666666667	0.00914488254260776\\
0.115550222222222	0.00669509557546785\\
0.115553777777778	0.00931408550814006\\
0.115559111111111	0.00162443428775214\\
0.115560888888889	0.0070776749611047\\
0.115566222222222	0.00117574315810667\\
0.115568	0.00462699575952391\\
0.115571555555556	0.00199745605072718\\
0.115576888888889	0.00848645237960927\\
0.115578666666667	0.00632605954125603\\
0.115582222222222	0.00789526698617324\\
0.115584	0.00249235200486253\\
0.115587555555556	0.00985087136731549\\
0.115591111111111	0.00328104673978058\\
0.115594666666667	0.0072312907291413\\
0.115598222222222	0.00387016484455424\\
0.115601777777778	0.0112059509632914\\
0.115603555555556	0.00625744922366231\\
0.115605333333333	0.00689854194457146\\
0.115607111111111	0.00415444468930062\\
0.115608888888889	0.00921753688411123\\
0.115612444444444	0.00281198763211338\\
0.115616	0.00451584330455357\\
0.115619555555556	0.00403626096787058\\
0.115621333333333	0.00919008612148448\\
0.115626666666667	0.00188249206881294\\
0.115628444444444	0.00610585211348835\\
0.115630222222222	0.00240370482489102\\
0.115632	0.00792369259997758\\
0.115633777777778	0.00517305445679972\\
0.115635555555556	0.00929549560854925\\
0.115637333333333	0.00489543020017977\\
0.115640888888889	0.0124313027606043\\
0.115642666666667	0.00713674010157223\\
0.115646222222222	0.0120400251762254\\
0.115651555555556	0.00447396197762098\\
0.115655111111111	0.00600248500979331\\
0.115658666666667	0.00207467615401957\\
0.115662222222222	0.0100723416310158\\
0.115665777777778	0.00890423794571749\\
0.115669333333333	0.0122394516336772\\
0.115672888888889	0.00821654053415405\\
0.115678222222222	0.0191275984356158\\
0.11568	0.0148831891550399\\
0.115683555555556	0.0243737695053785\\
0.115690666666667	0.0128763334680989\\
0.115692444444444	0.0149029162441614\\
0.115697777777778	0.00428295484667435\\
0.115704888888889	0.0156025359040479\\
0.115708444444444	0.00757086979522886\\
0.115710222222222	0.0161166943914079\\
0.115719111111111	0.00574739074785863\\
0.115720888888889	0.00615276391072195\\
0.115724444444444	0.00496159393552414\\
0.115728	0.00944948319489411\\
0.115731555555556	0.00354328575416099\\
0.115733333333333	0.00868059072763586\\
0.115735111111111	0.00733258774211099\\
0.115738666666667	0.0105276512644729\\
0.115740444444444	0.0103834147154373\\
0.115747555555556	0.0218382333981768\\
0.115756444444444	0.0129257581709902\\
0.11576	0.0164151432515869\\
0.115761777777778	0.013698939131105\\
0.115763555555556	0.0169983073551801\\
0.115767111111111	0.0116787377428469\\
0.115768888888889	0.0195251983624576\\
0.115774222222222	0.00675849850936638\\
0.115777777777778	0.00984561201250717\\
0.115781333333333	0.00296176811667395\\
0.115784888888889	0.0058056949173165\\
0.115786666666667	0.00797955428444022\\
0.115790222222222	0.00531608006522313\\
0.115792	0.00952505390754818\\
0.115793777777778	0.00552020638278827\\
0.115795555555556	0.0115814460063185\\
0.115797333333333	0.00907313986313529\\
0.115800888888889	0.00997009770117421\\
0.115804444444444	0.00597640210759046\\
0.115808	0.0139500324726552\\
0.115811555555556	0.00379228121081573\\
0.115813333333333	0.0121850013031043\\
0.115820444444444	0.00185170980818603\\
0.115822222222222	0.00889191994988869\\
0.115827555555556	0.00271523977107996\\
0.115831111111111	0.0056744056259207\\
0.115836444444444	0.00380999559234133\\
0.115838222222222	0.00671418905717996\\
0.115841777777778	0.0037191446577812\\
0.115854222222222	0.014447130017122\\
0.115857777777778	0.0108369329202763\\
0.115859555555556	0.0115863991303837\\
0.115861333333333	0.00520620993867613\\
0.115863111111111	0.00688592346754338\\
0.115866666666667	0.00152730896582368\\
0.115870222222222	0.00979888771231327\\
0.115873777777778	0.00275951089197077\\
0.115875555555556	0.0105991798484096\\
0.115879111111111	0.00931900889178416\\
0.115880888888889	0.0144880844848716\\
0.115882666666667	0.0134506658587156\\
0.115884444444444	0.0150234580651253\\
0.115888	0.009650102430519\\
0.115891555555556	0.0130285620032398\\
0.115895111111111	0.00621949369766076\\
0.115896888888889	0.00829456360681946\\
0.115900444444444	0.00419089582749627\\
0.115904	0.00923524580902726\\
0.115905777777778	0.00765480274071728\\
0.115907555555556	0.00998135045189702\\
0.115909333333333	0.0088036857427794\\
0.115912888888889	0.011207783630258\\
0.115914666666667	0.00518074270573984\\
0.115916444444444	0.00578752396720139\\
0.115918222222222	0.00332356283413415\\
0.11592	0.00550208429811255\\
0.115923555555556	0.00261515500272055\\
0.115927111111111	0.0103972852747513\\
0.115928888888889	0.00556294057262957\\
0.115932444444444	0.0123639139100816\\
0.115936	0.0101231608284383\\
0.115937777777778	0.0117912045696619\\
0.115939555555556	0.00975076564455901\\
0.115941333333333	0.0113230499113045\\
0.115944888888889	0.00650438840652731\\
0.115946666666667	0.0103272687739737\\
0.115950222222222	0.000400545996232626\\
0.115952	0.00490442828344573\\
0.115953777777778	0.00186141193018871\\
0.115957333333333	0.00739067187580261\\
0.115959111111111	0.00376570437299523\\
0.115964444444444	0.00676343640584157\\
0.115966222222222	0.0043466890650222\\
0.115969777777778	0.00670580493074463\\
0.115971555555556	0.00568273717855386\\
0.115975111111111	0.0126316473090779\\
0.115976888888889	0.0119917378771269\\
0.115982222222222	0.00459969781298364\\
0.115984	0.00879087554384714\\
0.115987555555556	0.00249632910097367\\
0.115991111111111	0.00646996713025932\\
0.115992888888889	0.00379156329818892\\
0.115994666666667	0.00477135536616244\\
0.115996444444444	0.00334848927392842\\
0.115998222222222	0.00521434705228185\\
0.116	0.00363415650152973\\
0.116003555555556	0.0115314908520725\\
0.116005333333333	0.0111247095918828\\
0.116010666666667	0.0186044548553878\\
0.116014222222222	0.0113142510832377\\
0.116017777777778	0.01718495723365\\
0.116023111111111	0.00824989460815162\\
0.116024888888889	0.00882748731557825\\
0.116026666666667	0.00683449667422037\\
0.116028444444444	0.0105344976775183\\
0.116030222222222	0.00684875462797752\\
0.116033777777778	0.0132299624703097\\
0.116035555555556	0.0131582991692169\\
0.116037333333333	0.0177035699555332\\
0.116040888888889	0.00998955958490971\\
0.116042666666667	0.0106066038242209\\
0.116048	0.00269728288681076\\
0.116056888888889	0.0152609661431074\\
0.116060444444444	0.0113356822442175\\
0.116062222222222	0.0113907561085763\\
0.116067555555556	0.00771171832997308\\
0.116069333333333	0.0123106749371314\\
0.116076444444444	0.00257726812003164\\
0.116078222222222	0.0042691663126691\\
0.11608	0.00246165326671285\\
0.116081777777778	0.00546113709676313\\
0.116085333333333	0.000921800692585045\\
0.116090666666667	0.00858086902057129\\
0.116094222222222	0.0048277262511178\\
0.116096	0.00707410836123856\\
0.116099555555556	0.00463596261516172\\
0.116101333333333	0.00697028406623221\\
0.116104888888889	0.00528061106255739\\
0.116106666666667	0.00705198227533468\\
0.116108444444444	0.00517696607734555\\
0.116112	0.0149989544173623\\
0.116115555555556	0.00838368907325793\\
0.116117333333333	0.00877027309223116\\
0.116119111111111	0.00845758270515995\\
0.116120888888889	0.00926886072186497\\
0.116122666666667	0.00504684819388593\\
0.116124444444444	0.00811573940315363\\
0.116128	0.00212781811652973\\
0.116133333333333	0.0129789610174574\\
0.116135111111111	0.00888278176648072\\
0.116142222222222	0.0164668893326934\\
0.116149333333333	0.011587335214612\\
0.116151111111111	0.0118007518352867\\
0.116154666666667	0.00510515052613358\\
0.116156444444444	0.00516929686981546\\
0.116158222222222	0.0022807791022203\\
0.11616	0.00318595642155461\\
0.116161777777778	0.000202262129712\\
0.116165333333333	0.00872433870417902\\
0.116168888888889	0.000505966400054514\\
0.116170666666667	0.00197593968067691\\
0.116172444444444	0.00128331206384336\\
0.116174222222222	0.00188152309688891\\
0.116176	0.00151839142983731\\
0.116183111111111	0.010547563955326\\
0.116186666666667	0.0055762146905376\\
0.116190222222222	0.00851324901739925\\
0.116195555555556	0.00729168237400718\\
0.116197333333333	0.0083942026664493\\
0.116202666666667	0.00604172840239306\\
0.116204444444444	0.010874196012387\\
0.116208	0.00301372725106361\\
0.116209777777778	0.00876028732275122\\
0.116213333333333	0.00405269972472347\\
0.116216888888889	0.00819208548142894\\
0.116220444444444	0.00233437775808271\\
0.116227555555556	0.00781410346447084\\
0.116231111111111	0.00531252586842929\\
0.116232888888889	0.00624215112642365\\
0.116234666666667	0.00273093268085192\\
0.116238222222222	0.0145688508135869\\
0.116241777777778	0.00699094100583503\\
0.116245333333333	0.015202699797642\\
0.116247111111111	0.00958975447483154\\
0.116248888888889	0.0114545714387374\\
0.116252444444444	0.0049946190286814\\
0.116257777777778	0.0157740714270418\\
0.116259555555556	0.0138415304162122\\
0.116266666666667	0.0186304188646754\\
0.116270222222222	0.0160322267381179\\
0.116272	0.016099449787643\\
0.116275555555556	0.0198590357194295\\
0.116277333333333	0.0118027967675125\\
0.116282666666667	0.0154771860592794\\
0.116284444444444	0.00919597806060277\\
0.116293333333333	0.0246375966981734\\
0.116295111111111	0.0152707466521137\\
0.116296888888889	0.0173564718430057\\
0.116302222222222	0.0106055885852762\\
0.116304	0.0128322534447036\\
0.116307555555556	0.00469679523576277\\
0.116309333333333	0.00479973505776987\\
0.116311111111111	0.000824146652100732\\
0.116314666666667	0.0128561286357384\\
0.116316444444444	0.012168131920244\\
0.116318222222222	0.0152063369536281\\
0.116321777777778	0.012626631663789\\
0.116323555555556	0.01460727130859\\
0.116328888888889	0.00372050571433927\\
0.116337777777778	0.0112798534300851\\
0.116339555555556	0.00974476927397139\\
0.116341333333333	0.00994407908018849\\
0.116344888888889	0.00338423815353364\\
0.116346666666667	0.00724753694893548\\
0.116350222222222	0.00178590702576267\\
0.116353777777778	0.0114129444898398\\
0.116355555555556	0.00906273981564948\\
0.116357333333333	0.00979384580822537\\
0.116359111111111	0.00857440130746903\\
0.116364444444444	0.0187597473325133\\
0.116369777777778	0.013191158839009\\
0.116371555555556	0.0136641313415283\\
0.116375111111111	0.00930267469638002\\
0.116376888888889	0.00977913545152009\\
0.116380444444444	0.00555771204955591\\
0.116384	0.0117741105842835\\
0.116387555555556	0.00124385023501455\\
0.116389333333333	0.00169026194425287\\
0.116391111111111	0.000595624020659463\\
0.116392888888889	0.00503446593159534\\
0.116394666666667	0.00297492811206532\\
0.116405333333333	0.0149282394810056\\
0.116410666666667	0.00916403210702521\\
0.116416	0.014060167932475\\
0.116419555555556	0.00552697239753538\\
0.116426666666667	0.013747751422353\\
0.116428444444444	0.0113547582490781\\
0.116430222222222	0.014192317839292\\
0.116432	0.0110294301785518\\
0.116435555555556	0.0181977726901475\\
0.116440888888889	0.0137897628373229\\
0.116442666666667	0.0144335645761141\\
0.116448	0.00792535541495071\\
0.116449777777778	0.0122656183085199\\
0.116455111111111	0.00482503140738541\\
0.116456888888889	0.0071056475152449\\
0.116458666666667	0.00455219754082281\\
0.116460444444444	0.00851583045555332\\
0.116462222222222	0.00546274441797381\\
0.116464	0.00657752218572991\\
0.116465777777778	0.00528439237404515\\
0.116471111111111	0.0131080232885845\\
0.116474666666667	0.00876812315115413\\
0.116476444444444	0.012069251940255\\
0.116485333333333	0.00197934455506663\\
0.116488888888889	0.0075135157081028\\
0.116496	0.00406274823219663\\
0.116497777777778	0.00890485936862609\\
0.116501333333333	0.00245624263204011\\
0.116503111111111	0.0032096899969461\\
0.116504888888889	0.00142526789847974\\
0.116506666666667	0.0025139647614163\\
0.116508444444444	0.00110852061174857\\
0.116510222222222	0.00447706033309803\\
0.116512	0.00185721019588575\\
0.116522666666667	0.0202471867725339\\
0.116528	0.0143241996914202\\
0.116529777777778	0.0154034687041182\\
0.116538666666667	0.00254788790486021\\
0.116544	0.00883117667668834\\
0.116547555555556	0.0041281167448815\\
0.116552888888889	0.0103431603153131\\
0.116558222222222	0.00349966723436912\\
0.11656	0.00467034418092643\\
0.116561777777778	0.00256032916606524\\
0.116563555555556	0.00439439872199357\\
0.116565333333333	0.00347657059873796\\
0.116567111111111	0.00834344238557344\\
0.116570666666667	0.00759226747835401\\
0.116574222222222	0.00931636369309741\\
0.116581333333333	0.004502866604712\\
0.116583111111111	0.00866202262350094\\
0.116586666666667	0.00622619799389748\\
0.116588444444444	0.00998505135336572\\
0.116592	0.00193736442893455\\
0.116593777777778	0.0051273716781344\\
0.116595555555556	0.0025412766586283\\
0.116599111111111	0.00822912576518958\\
0.116602666666667	0.00290205999782264\\
0.116604444444444	0.00821134794517589\\
0.116606222222222	0.00692635297385297\\
0.116609777777778	0.010688640195108\\
0.116616888888889	0.00379677775461151\\
0.116622222222222	0.00567129720600654\\
0.116624	0.00222478230270637\\
0.116629333333333	0.0153199423040243\\
0.116632888888889	0.0134596518895797\\
0.116634666666667	0.0167030516717033\\
0.116638222222222	0.00945313278604371\\
0.116641777777778	0.0124434501050845\\
0.116650666666667	0.00411988712838071\\
0.116657777777778	0.00702239830780857\\
0.116659555555556	0.00547377666983759\\
0.116663111111111	0.0114503758479247\\
0.116677333333333	0.000785181250507472\\
0.116680888888889	0.00708870873487541\\
0.116682666666667	0.00505696459732116\\
0.116684444444444	0.00705551721265565\\
0.116688	0.00150624723247389\\
0.116691555555556	0.0102532701293084\\
0.116696888888889	0.00250582855443149\\
0.116698666666667	0.00529231452222736\\
0.116702222222222	0.00210905223943136\\
0.116704	0.00348169074097726\\
0.116705777777778	0.00263163839669081\\
0.116707555555556	0.00577767281182975\\
0.116709333333333	0.00493154240511881\\
0.116711111111111	0.00697254072690393\\
0.116714666666667	0.00306681375455164\\
0.116718222222222	0.0125576460593707\\
0.11672	0.0115136821989774\\
0.116721777777778	0.013256459963099\\
0.116725333333333	0.00712277473200215\\
0.116727111111111	0.0102033121351315\\
0.116732444444444	0.00368810342524187\\
0.116737777777778	0.0108209843054058\\
0.116744888888889	0.00239410720568325\\
0.116748444444444	0.00394043199768757\\
0.116750222222222	0.00222691790962393\\
0.116755555555556	0.0126590496099779\\
0.116760888888889	0.00742396065998785\\
0.116762666666667	0.0116744069403055\\
0.116766222222222	0.00554820562096484\\
0.116776888888889	0.017359146177984\\
0.116780444444444	0.0101443146895007\\
0.116785777777778	0.012185256416851\\
0.116787555555556	0.0140667682520214\\
0.116791111111111	0.00439633966934025\\
0.116796444444444	0.00723455675423354\\
0.1168	0.0044579023013378\\
0.116803555555556	0.00825564275926816\\
0.116805333333333	0.00766581444610398\\
0.116812444444444	0.014031956681184\\
0.116814222222222	0.00966755748918735\\
0.116816	0.0104570556958083\\
0.116819555555556	0.00638752099932507\\
0.116821333333333	0.00812948617390083\\
0.116823111111111	0.00276173342198996\\
0.116826666666667	0.0082596958955273\\
0.116828444444444	0.00452381549284098\\
0.116830222222222	0.00977025980438317\\
0.116832	0.00718785485178969\\
0.116835555555556	0.0108869401484301\\
0.116839111111111	0.00295695165996096\\
0.116842666666667	0.00316870871087935\\
0.116848	0.0138595665531597\\
0.116851555555556	0.00811595645679494\\
0.116853333333333	0.0107780563582652\\
0.116855111111111	0.00845544445396243\\
0.116860444444444	0.0127996919434395\\
0.116862222222222	0.0106723165596931\\
0.116864	0.0137396943299588\\
0.116869333333333	0.00332022916777247\\
0.116871111111111	0.00554396816388217\\
0.116872888888889	0.00452848328844188\\
0.116876444444444	0.0122313811921988\\
0.116881777777778	0.000822692541718795\\
0.116883555555556	0.00639530384452414\\
0.116885333333333	0.00548740884395732\\
0.116888888888889	0.00931086872762993\\
0.116892444444444	0.000473368615828501\\
0.116896	0.00622769858121316\\
0.116897777777778	0.00523017967006745\\
0.116899555555556	0.00752302648731176\\
0.116904888888889	0.0157821039438923\\
0.116906666666667	0.0130343046657068\\
0.116910222222222	0.0157452061558879\\
0.116917333333333	0.00440205143667205\\
0.116919111111111	0.00835119707138565\\
0.116920888888889	0.00582010997676471\\
0.116924444444444	0.0091896094241786\\
0.116926222222222	0.00479032849308067\\
0.116928	0.00707864161213148\\
0.116938666666667	0.00136640067481691\\
0.116940444444444	0.00458218698363008\\
0.116944	0.00128969337581572\\
0.116947555555556	0.00368527777655417\\
0.116949333333333	0.00267030092412845\\
0.116951111111111	0.00486224134367919\\
0.116958222222222	0.00277824106068628\\
0.11696	0.00593471445906385\\
0.116963555555556	0.00465761866126274\\
0.116965333333333	0.00949562650669961\\
0.116970666666667	0.00336147961977173\\
0.116972444444444	0.0047680735863648\\
0.116974222222222	0.00331050881069464\\
0.116979555555556	0.00555606505527631\\
0.116981333333333	0.00472427144399645\\
0.116984888888889	0.0120156093317257\\
0.116988444444444	0.00473826590697235\\
0.116993777777778	0.0116215950133406\\
0.116999111111111	0.00620113225061289\\
0.117004444444444	0.0207377238392424\\
0.117009777777778	0.00635356293204414\\
0.117013333333333	0.0154840059365265\\
0.117015111111111	0.00784168340146649\\
0.117018666666667	0.0145051209996712\\
0.117022222222222	0.0119860012519406\\
0.117024	0.0154673892123374\\
0.117031111111111	0.00441668157561012\\
0.117032888888889	0.00555898115255371\\
0.117034666666667	0.00130670440870315\\
0.11704	0.0108255938699351\\
0.117047111111111	0.00103010403632564\\
0.117054222222222	0.0150724462956983\\
0.117057777777778	0.0122480309236013\\
0.117059555555556	0.014247872605684\\
0.117063111111111	0.00170102405744529\\
0.117070222222222	0.00464720469730301\\
0.117072	0.00357558820349954\\
0.117077333333333	0.00726798365489631\\
0.117080888888889	0.00258463021860542\\
0.117082666666667	0.00316675363716673\\
0.117086222222222	0.000615514177431081\\
0.117088	0.00538004367079498\\
0.117091555555556	0.00391148810807479\\
0.117095111111111	0.00865391624657091\\
0.117098666666667	0.0110232886516777\\
0.117102222222222	0.00155394050898849\\
0.117104	0.0102421288325522\\
0.117107555555556	0.000863194885451751\\
0.117111111111111	0.0146908559514468\\
0.11712	0.00493711775271688\\
0.117123555555556	0.00632706851395848\\
0.117125333333333	0.00454243066442586\\
0.117127111111111	0.00674279506983233\\
0.117130666666667	0.00286373309039883\\
0.117139555555556	0.0128189786660181\\
0.117141333333333	0.00683340602386609\\
0.117144888888889	0.0171682020862556\\
0.117148444444444	0.0145049077336006\\
0.117150222222222	0.0189249670699511\\
0.117159111111111	0.00933794138974142\\
0.117160888888889	0.0114857234201381\\
0.117162666666667	0.010419653147036\\
0.117164444444444	0.0105343311673111\\
0.117169777777778	0.00281299146581923\\
0.117171555555556	0.00957112100327873\\
0.117178666666667	0.00562367848222378\\
0.117182222222222	0.0125945690782793\\
0.117185777777778	0.00390800177477496\\
0.117187555555556	0.00580235722281772\\
0.117189333333333	0.00389181937326741\\
0.117194666666667	0.0127879043933339\\
0.117198222222222	0.0069218441816376\\
0.117201777777778	0.0154073751506319\\
0.117205333333333	0.0122369502696673\\
0.117207111111111	0.0180632044075063\\
0.117208888888889	0.0125553240732531\\
0.117210666666667	0.0126745696525487\\
0.117216	0.0042903729942726\\
0.117217777777778	0.00750274318431313\\
0.117221333333333	0.00137880969562471\\
0.117223111111111	0.00683654306683892\\
0.117224888888889	0.00623168411326236\\
0.117226666666667	0.00647007629885277\\
0.117228444444444	0.00277319527002376\\
0.117237333333333	0.00970936097333586\\
0.117239111111111	0.00867812638058374\\
0.117242666666667	0.0138908371986262\\
0.117244444444444	0.00594238679164952\\
0.117251555555556	0.0177060882670786\\
0.117253333333333	0.0165709833900242\\
0.117256888888889	0.0194610096868289\\
0.117258666666667	0.0131244920554285\\
0.117260444444444	0.0134299566333604\\
0.117262222222222	0.0127749024218798\\
0.117264	0.0163974885354794\\
0.117265777777778	0.0141796997363476\\
0.117267555555556	0.0144991269704\\
0.117272888888889	0.0022722231672346\\
0.117274666666667	0.00616370576302744\\
0.11728	0.0024879297857259\\
0.117281777777778	0.00796569928896373\\
0.117283555555556	0.00597376575347575\\
0.117285333333333	0.00650154424673355\\
0.117288888888889	0.00407891280513659\\
0.117290666666667	0.0089773025084674\\
0.117294222222222	0.00380329330100904\\
0.117296	0.00648952991293622\\
0.117301333333333	0.00022545933240567\\
0.117312	0.0194585348888561\\
0.117315555555556	0.0136983921710398\\
0.117317333333333	0.0207080358987929\\
0.117320888888889	0.0109116035036992\\
0.117326222222222	0.0149129802250512\\
0.117329777777778	0.00792989950034251\\
0.117331555555556	0.00908696360359282\\
0.117333333333333	0.00557632533319988\\
0.117335111111111	0.00672569644843438\\
0.117336888888889	0.00455375029352542\\
0.117342222222222	0.0179832475850581\\
0.117345777777778	0.00875327041201879\\
0.117351111111111	0.0109418344975819\\
0.117352888888889	0.00671860709423316\\
0.117354666666667	0.00703293281172696\\
0.117358222222222	0.000566391561578866\\
0.11736	0.00657028688518482\\
0.117361777777778	0.00549602729640095\\
0.117363555555556	0.00588619118267766\\
0.117365333333333	0.00418513155656\\
0.117368888888889	0.00778986715489199\\
0.117379555555556	0.00381108582379697\\
0.117381333333333	0.00665804637872294\\
0.117383111111111	0.00330051511106227\\
0.117386666666667	0.00815488691306332\\
0.117388444444444	0.00665572516485471\\
0.117392	0.0113693057055801\\
0.117395555555556	0.0071576180338391\\
0.117400888888889	0.0197869501661508\\
0.117404444444444	0.0143394005141267\\
0.117408	0.018007706136157\\
0.117411555555556	0.0101406991817894\\
0.117413333333333	0.0160628722106595\\
0.117416888888889	0.010847357553301\\
0.117420444444444	0.0169993393375031\\
0.117424	0.00416184803945077\\
0.117425777777778	0.00470174241517402\\
0.117427555555556	0.00304592853631938\\
0.117431111111111	0.00801144366591588\\
0.117432888888889	0.00730221999296748\\
0.117434666666667	0.0077807392222051\\
0.117438222222222	0.00239066548341327\\
0.117443555555556	0.0065787594016708\\
0.117445333333333	0.00569260700579752\\
0.117447111111111	0.0147717459355718\\
0.117450666666667	0.00891258052045868\\
0.117452444444444	0.0133757166847493\\
0.117461333333333	0.0023107678089675\\
0.117464888888889	0.00737194777842534\\
0.117468444444444	0.00563558168091918\\
0.117470222222222	0.00758062284103658\\
0.117473777777778	0.000993874058985877\\
0.117475555555556	0.00366988789680647\\
0.117477333333333	0.00118153434067489\\
0.117482666666667	0.0123806738640503\\
0.117484444444444	0.0068914249819832\\
0.117488	0.0114784220842381\\
0.117491555555556	0.000728396273667248\\
0.117507555555556	0.0226484862303122\\
0.117512888888889	0.017082661707223\\
0.117514666666667	0.0174328701065392\\
0.117521777777778	0.00704400971419775\\
0.117523555555556	0.00846504523346661\\
0.117525333333333	0.00576448810269098\\
0.117527111111111	0.00860155761912212\\
0.117528888888889	0.00449608131131427\\
0.117530666666667	0.00598993343829599\\
0.117532444444444	0.00579285333916857\\
0.117534222222222	0.0116755726078021\\
0.117536	0.0105059343716709\\
0.117537777777778	0.0115391176303213\\
0.117539555555556	0.00656405182253289\\
0.117544888888889	0.0142049873837658\\
0.117548444444444	0.00882548352051868\\
0.117555555555556	0.016514998862389\\
0.117560888888889	0.011478240384181\\
0.117562666666667	0.0126867222735638\\
0.117564444444444	0.0102219617458212\\
0.117568	0.0214374531962894\\
0.117571555555556	0.00990760907688068\\
0.117573333333333	0.0151869491263522\\
0.117580444444444	0.00637461986284646\\
0.117584	0.0139150145634003\\
0.117592888888889	0.00503001625523403\\
0.117598222222222	0.00960339184851844\\
0.1176	0.00879086647832544\\
0.117603555555556	0.0145512494253246\\
0.117614222222222	0.00206921543647867\\
0.117617777777778	0.00368418059024281\\
0.117619555555556	0.00152449030108576\\
0.117621333333333	0.0056443598299821\\
0.117623111111111	0.0032895286088761\\
0.117626666666667	0.00958556055721593\\
0.117628444444444	0.00929814816182689\\
0.117630222222222	0.012433393425636\\
0.117635555555556	0.005412947020107\\
0.117639111111111	0.00719659833562755\\
0.117640888888889	0.00155133661341339\\
0.117646222222222	0.00778064556346569\\
0.117649777777778	0.00407840721264263\\
0.117651555555556	0.00571455820787511\\
0.117653333333333	0.00554926845417758\\
0.117656888888889	0.00887364056755155\\
0.117660444444444	0.00183371115752229\\
0.117665777777778	0.00694081995947246\\
0.117667555555556	0.00398465489069075\\
0.117669333333333	0.0107022280477429\\
0.117672888888889	0.00625554820642996\\
0.117674666666667	0.00764552312327876\\
0.117676444444444	0.00151540853392904\\
0.117681777777778	0.0105653853853065\\
0.117685333333333	0.00620800527644391\\
0.117690666666667	0.0127195816477733\\
0.117696	0.00259833872778026\\
0.117699555555556	0.0086909389963547\\
0.117701333333333	0.0025921726778427\\
0.117704888888889	0.00811535709035438\\
0.117706666666667	0.00268173222418747\\
0.117708444444444	0.00411026202926443\\
0.117710222222222	0.00306700373240099\\
0.117712	0.00727038273853262\\
0.117715555555556	0.00325830559411239\\
0.117717333333333	0.00588291895144186\\
0.117722666666667	0.00131601740933671\\
0.117728	0.0114584342967728\\
0.117731555555556	0.00655321850224691\\
0.117735111111111	0.0103598830353429\\
0.117744	0.00137133971689202\\
0.117751111111111	0.00699535956629307\\
0.117754666666667	0.00135120162138411\\
0.117761777777778	0.0103886321166537\\
0.117763555555556	0.00727671047229103\\
0.117767111111111	0.0184678895417426\\
0.117770666666667	0.00958968804742999\\
0.117774222222222	0.017737709096126\\
0.117776	0.00764074224128927\\
0.117777777777778	0.00776575001939403\\
0.117779555555556	0.0121543449069048\\
0.117781333333333	0.00911653027089041\\
0.117783111111111	0.00989372675713862\\
0.117788444444444	0.00442193895496179\\
0.117792	0.00931815981444908\\
0.117797333333333	0.00622074598039121\\
0.117799111111111	0.0077058965959286\\
0.117804444444444	0.0012212455565348\\
0.117806222222222	0.00519620732646867\\
0.117808	0.00332194800362876\\
0.117811555555556	0.00826913619015887\\
0.117813333333333	0.00686682726099289\\
0.117816888888889	0.0130130245749079\\
0.117822222222222	0.00440585298416266\\
0.117825777777778	0.0115449772053197\\
0.117827555555556	0.0100532318721706\\
0.117829333333333	0.0103469285535033\\
0.117832888888889	0.00265015203077176\\
0.117836444444444	0.00673302879765902\\
0.11784	0.00126388860940896\\
0.117845333333333	0.0135570625991498\\
0.117852444444444	0.00352855136360791\\
0.117857777777778	0.00678653564509724\\
0.117859555555556	0.00445875490097344\\
0.117866666666667	0.00909201940483167\\
0.117868444444444	0.00488245670047521\\
0.117873777777778	0.0110655835356622\\
0.117875555555556	0.0109208590068022\\
0.117882666666667	0.024462766340791\\
0.117888	0.0149246841737288\\
0.117889777777778	0.0150143403018603\\
0.117893333333333	0.020266722202147\\
0.117900444444444	0.00892226418828976\\
0.117902222222222	0.0111690858038982\\
0.117907555555556	0.00178791750661594\\
0.117911111111111	0.0044495681930326\\
0.117914666666667	0.000793290577105032\\
0.117918222222222	0.00611576695609939\\
0.117921777777778	0.00207698545280605\\
0.117925333333333	0.00668967421403199\\
0.117927111111111	0.00346194982600695\\
0.117928888888889	0.00579278576320624\\
0.117930666666667	0.00465362366184394\\
0.117932444444444	0.00558156950652933\\
0.117934222222222	0.00291035886777674\\
0.117936	0.00929860289744261\\
0.117937777777778	0.00882151466849582\\
0.117941333333333	0.0129055995145653\\
0.117943111111111	0.010250437002749\\
0.117948444444444	0.0208338796021839\\
0.117953777777778	0.0118526461300474\\
0.117955555555556	0.0128089998360466\\
0.117962666666667	0.00285927397240193\\
0.117964444444444	0.0051464586413634\\
0.117966222222222	0.00214256899125315\\
0.117968	0.00340956440893836\\
0.117969777777778	0.00150985701847772\\
0.117976888888889	0.00588109355716682\\
0.117980444444444	0.00175924046856568\\
0.117984	0.00554680004626534\\
0.117987555555556	0.00143687516075897\\
0.117991111111111	0.00546519185122127\\
0.117992888888889	0.00186548843602136\\
0.117994666666667	0.00400740329314972\\
0.117996444444444	0.00227130116684204\\
0.118	0.00581666194710015\\
0.118001777777778	0.0050023687731853\\
0.118003555555556	0.00856102356304894\\
0.118007111111111	0.00201476220265226\\
0.118008888888889	0.00889580498393955\\
0.118012444444444	0.00450625557423556\\
0.118014222222222	0.0112871158862095\\
0.118019555555556	0.00145758501911208\\
0.118024888888889	0.00927115696118336\\
0.118026666666667	0.00709772745025039\\
0.118033777777778	0.0143826249793626\\
0.118035555555556	0.0103090637374689\\
0.118037333333333	0.0103673005605287\\
0.118040888888889	0.0158549598606538\\
0.118042666666667	0.0140431824076182\\
0.118044444444444	0.0142071990269833\\
0.118046222222222	0.0115192459298518\\
0.118049777777778	0.0133913215599919\\
0.118056888888889	0.00197942182954794\\
0.118060444444444	0.010184170549189\\
0.118062222222222	0.00250624682452183\\
0.118065777777778	0.00753447983144681\\
0.118067555555556	0.00691759370754932\\
0.118071111111111	0.0125438213202457\\
0.118076444444444	0.0032773987995057\\
0.11808	0.00714593792167148\\
0.118081777777778	0.00364972019543694\\
0.118087111111111	0.00848494489627979\\
0.118088888888889	0.00813495049975901\\
0.118090666666667	0.00893377460580114\\
0.118092444444444	0.00455747351405544\\
0.118094222222222	0.00763755244789019\\
0.118096	0.0041483386617423\\
0.118097777777778	0.00610010018870799\\
0.118099555555556	0.00523300072858721\\
0.118104888888889	0.0109970032375004\\
0.118106666666667	0.00928970293554773\\
0.118110222222222	0.0130603493397157\\
0.118112	0.0111526509957155\\
0.118115555555556	0.0182647608487453\\
0.118120888888889	0.00453438540178336\\
0.118124444444444	0.0110173042956919\\
0.118126222222222	0.00467247583479707\\
0.118128	0.00472613279585765\\
0.118129777777778	0.00187003414740752\\
0.118136888888889	0.0139121172412416\\
0.118138666666667	0.0102417230532545\\
0.118140444444444	0.0187872689652161\\
0.118144	0.0165338531525934\\
0.118145777777778	0.0189529123935493\\
0.118151111111111	0.0162391447935605\\
0.118152888888889	0.017108209527897\\
0.118156444444444	0.0110984840668701\\
0.11816	0.0128927409585476\\
0.118165333333333	0.00788751793937942\\
0.118170666666667	0.0159528080958418\\
0.118176	0.00142776603923361\\
0.118181333333333	0.00957417568060481\\
0.118183111111111	0.00880091734278329\\
0.118184888888889	0.0128467228515005\\
0.118186666666667	0.0120493564072515\\
0.118190222222222	0.0142106371725189\\
0.118193777777778	0.0070968873467819\\
0.118195555555556	0.00809895575349423\\
0.118199111111111	0.00640447821083415\\
0.118202666666667	0.00721071710732615\\
0.118206222222222	0.000442847252924178\\
0.118211555555556	0.00530549432650093\\
0.118213333333333	0.00374317944349198\\
0.118216888888889	0.0112177803780821\\
0.118220444444444	0.00954907944722033\\
0.118222222222222	0.0147307496266929\\
0.118225777777778	0.00857142360852375\\
0.118231111111111	0.0156221758092583\\
0.118234666666667	0.0066648896253054\\
0.118238222222222	0.00642059996122549\\
0.11824	0.00834892646756272\\
0.118243555555556	0.00245124698011667\\
0.118247111111111	0.0109109467673221\\
0.118248888888889	0.0100896324831901\\
0.118250666666667	0.0131279367400003\\
0.118256	0.00627482869720417\\
0.118257777777778	0.00987354812164798\\
0.118264888888889	0.00268364997593468\\
0.118266666666667	0.00490222822145239\\
0.118268444444444	0.00271764984747719\\
0.118270222222222	0.00848079831390242\\
0.118272	0.00583105473007514\\
0.118275555555556	0.0225048737165234\\
0.118280888888889	0.0124217209916045\\
0.118286222222222	0.0154592733339987\\
0.118296888888889	0.00331846435182412\\
0.118300444444444	0.00789343126908168\\
0.118304	0.00115639792542119\\
0.118305777777778	0.00672336320317862\\
0.118309333333333	0.00107010973588642\\
0.118311111111111	0.00423776390477731\\
0.118314666666667	0.00295946439464595\\
0.118318222222222	0.00786285062981912\\
0.11832	0.00704186308328186\\
0.118323555555556	0.0137988793925676\\
0.118327111111111	0.00944362878722077\\
0.118328888888889	0.0118529488789204\\
0.118332444444444	0.00445844758543257\\
0.118334222222222	0.00817090463633896\\
0.118336	0.00377194924591479\\
0.118337777777778	0.00739776363390102\\
0.118341333333333	0.00287999292534172\\
0.118343111111111	0.00478904723211454\\
0.118344888888889	0.00360575841881894\\
0.118350222222222	0.0107853569470658\\
0.118352	0.00199322278532241\\
0.118355555555556	0.00608380594144983\\
0.118359111111111	0.00252443141924319\\
0.118360888888889	0.00669008764330864\\
0.118364444444444	0.00559932424418561\\
0.118366222222222	0.0079515276457959\\
0.118369777777778	0.00673497821002775\\
0.118371555555556	0.010712047795161\\
0.118373333333333	0.00888528109999684\\
0.118376888888889	0.0149273812730592\\
0.118380444444444	0.0140955917144014\\
0.118382222222222	0.0145250188385612\\
0.118384	0.0122099877220142\\
0.118391111111111	0.0166693434842818\\
0.118394666666667	0.0155909328027976\\
0.118396444444444	0.0188456431669001\\
0.1184	0.0160149111857915\\
0.118403555555556	0.0196483778375058\\
0.118405333333333	0.0163497868246066\\
0.118408888888889	0.0178297299091434\\
0.118417777777778	0.00766973645817395\\
0.118421333333333	0.0121922934565383\\
0.118423111111111	0.00763922487255941\\
0.118424888888889	0.0125514395976442\\
0.118426666666667	0.0124695506638252\\
0.118430222222222	0.00427801345813072\\
0.118435555555556	0.00707547220568105\\
0.118437333333333	0.00257082998589983\\
0.118439111111111	0.00545639248032548\\
0.118442666666667	0.00204467288794963\\
0.118451555555556	0.0188061579966577\\
0.118456888888889	0.0145686816244337\\
0.118460444444444	0.0174218482396094\\
0.118462222222222	0.0150691811525634\\
0.118464	0.0156950416677402\\
0.118467555555556	0.0123162069787203\\
0.118469333333333	0.018882908993347\\
0.118478222222222	0.00297051966177134\\
0.11848	0.00519602622726928\\
0.118483555555556	0.000500284944735085\\
0.118487111111111	0.0124469034577532\\
0.118488888888889	0.0100274697817255\\
0.118490666666667	0.0170215697797246\\
0.118492444444444	0.0153062406663302\\
0.118496	0.0165509471585007\\
0.118497777777778	0.0159167310481703\\
0.118499555555556	0.0203219421186669\\
0.118504888888889	0.00496645172811969\\
0.118510222222222	0.00734454442058108\\
0.118513777777778	0.0117794859468783\\
0.118515555555556	0.00920508261003428\\
0.118517333333333	0.00968574887268808\\
0.118520888888889	0.00316331290330168\\
0.118524444444444	0.0087186298684109\\
0.118526222222222	0.00796746568908982\\
0.118528	0.00914051390155385\\
0.118529777777778	0.00611971398060193\\
0.118533333333333	0.0111866624229859\\
0.118535111111111	0.0106210048179435\\
0.118536888888889	0.0141811384810167\\
0.118545777777778	0.00353314156369181\\
0.118547555555556	0.00734555157184461\\
0.118551111111111	0.00274585385120379\\
0.118558222222222	0.0167071272269037\\
0.118561777777778	0.0126842111268527\\
0.118567111111111	0.0199329024800143\\
0.118579555555556	0.000656094820253195\\
0.118586666666667	0.0170889237710065\\
0.118592	0.00736792999992605\\
0.118593777777778	0.0102346001609759\\
0.118599111111111	0.00303106455311011\\
0.118600888888889	0.00824805933146461\\
0.118602666666667	0.00551424080990937\\
0.118604444444444	0.0090911017003128\\
0.118606222222222	0.00233000549411444\\
0.118615111111111	0.0100218144710493\\
0.118616888888889	0.00182043153863926\\
0.118622222222222	0.00965617543661618\\
0.118629333333333	0.0065510307684383\\
0.118632888888889	0.0127661957138774\\
0.118634666666667	0.0111290985924466\\
0.118636444444444	0.0164789974553634\\
0.118645333333333	0.00567186479595755\\
0.118648888888889	0.00791876614652398\\
0.118652444444444	0.00310695143279294\\
0.118657777777778	0.0121965667040672\\
0.118659555555556	0.00877946113365974\\
0.118663111111111	0.0138028883388423\\
0.118664888888889	0.0106079403747659\\
0.118666666666667	0.0115306087916581\\
0.118670222222222	0.00146314425953289\\
0.118675555555556	0.0200458614340221\\
0.118677333333333	0.0191540648982042\\
0.118679111111111	0.0195605886559477\\
0.118682666666667	0.0143292514470723\\
0.118686222222222	0.0195994364343645\\
0.118691555555556	0.00308607783874601\\
0.118693333333333	0.00677948752234003\\
0.118696888888889	0.00438792793007828\\
0.118700444444444	0.0177109227866835\\
0.118702222222222	0.0153169597032384\\
0.118704	0.0155753217067306\\
0.118709333333333	0.00399835173674454\\
0.118712888888889	0.0105219369475805\\
0.118714666666667	0.00567237480921362\\
0.118716444444444	0.00583172311115926\\
0.118718222222222	0.00454964390760434\\
0.118723555555556	0.0115854075370423\\
0.118728888888889	0.00177129003354193\\
0.118734222222222	0.00489634022973998\\
0.118736	0.00224959819564419\\
0.118737777777778	0.00623397787927077\\
0.118743111111111	0.00249600644142461\\
0.118746666666667	0.00572536329811169\\
0.118748444444444	0.00853298783164991\\
0.118750222222222	0.00198840634591432\\
0.118753777777778	0.00779979562034036\\
0.118755555555556	0.00724178949675464\\
0.118757333333333	0.00735489312157653\\
0.118759111111111	0.00351067868565724\\
0.118762666666667	0.00860588211595995\\
0.118764444444444	0.00412379590705175\\
0.118766222222222	0.00424863574915743\\
0.118768	0.00991788736002028\\
0.118771555555556	0.00267873110028113\\
0.118775111111111	0.00358211355140189\\
0.118778666666667	0.000353698816221659\\
0.118782222222222	0.00600169542741244\\
0.118784	0.0051289814108503\\
0.118785777777778	0.00535943571092054\\
0.118787555555556	0.00436608336059416\\
0.118792888888889	0.0077674698864712\\
0.118798222222222	0.00330974976669138\\
0.118801777777778	0.00507619020589165\\
0.118805333333333	0.00323348420086353\\
0.118807111111111	0.00339424310275427\\
0.118808888888889	0.00241792802292598\\
0.118814222222222	0.00717483499082025\\
0.118816	0.00473632775081093\\
0.118817777777778	0.0058352028113654\\
0.118819555555556	0.00428757806156135\\
0.118821333333333	0.00686192150570666\\
0.118823111111111	0.000902595669785872\\
0.118828444444444	0.00565710283012674\\
0.118830222222222	0.00360853816748977\\
0.118832	0.00619902065098815\\
0.118833777777778	0.00196994324845162\\
0.118835555555556	0.00459618166785702\\
0.118837333333333	0.00145073989019162\\
0.118839111111111	0.00303867870896654\\
0.118840888888889	0.00200205365196582\\
0.118844444444444	0.00939466350466175\\
0.118849777777778	0.00362668103331465\\
0.118851555555556	0.00640627115025183\\
0.118855111111111	0.00434468193620879\\
0.118856888888889	0.00734462705235858\\
0.118858666666667	0.00499933301336936\\
0.118860444444444	0.00821874971807895\\
0.118862222222222	0.00191105247973689\\
0.118865777777778	0.0049615998420218\\
0.118867555555556	0.00440395224223425\\
0.118869333333333	0.00702812341449627\\
0.118872888888889	0.0025876651721696\\
0.118874666666667	0.0054772077320081\\
0.118878222222222	0.00459645085916704\\
0.11888	0.00868328434745055\\
0.118881777777778	0.00532466962981881\\
0.118883555555556	0.0135144329815642\\
0.118887111111111	0.00205401190904009\\
0.118888888888889	0.00252398595578263\\
0.118896	0.00945201712781679\\
0.118899555555556	0.00116227384790751\\
0.118906666666667	0.00856108445048287\\
0.118908444444444	0.00635744978303951\\
0.118910222222222	0.00705015629607095\\
0.118912	0.00434929335133674\\
0.118915555555556	0.0102328403211624\\
0.118919111111111	0.00338623442481042\\
0.118924444444444	0.00780646115561479\\
0.118928	0.00151109220807533\\
0.118929777777778	0.00324568272453085\\
0.118931555555556	0.00273529208658893\\
0.118936888888889	0.0104855413783665\\
0.118940444444444	0.00748100175035712\\
0.118942222222222	0.00822516989100253\\
0.118944	0.00578145868063884\\
0.118945777777778	0.00702874326677688\\
0.118947555555556	0.00556586908552678\\
0.118949333333333	0.00730562151344044\\
0.118954666666667	0.00184821430174936\\
0.118956444444444	0.00730548594738642\\
0.118958222222222	0.00438147601038785\\
0.118961777777778	0.00820757882603704\\
0.118963555555556	0.00735348180365081\\
0.118965333333333	0.00756047090433964\\
0.118970666666667	0.00321561855483604\\
0.118974222222222	0.0079586888636772\\
0.118976	0.0067092983860175\\
0.118979555555556	0.0134636981901796\\
0.118981333333333	0.00993048293673593\\
0.118983111111111	0.0137237327300619\\
0.118990222222222	0.00478367948769962\\
0.118997333333333	0.00687075791732381\\
0.119002666666667	0.00210257518627738\\
0.119009777777778	0.00647778809209776\\
0.119013333333333	0.00660516913718406\\
0.119015111111111	0.00426707808760815\\
0.119020444444444	0.0111035927739222\\
0.119025777777778	0.00722019226130635\\
0.119027555555556	0.00977221472174614\\
0.119031111111111	0.00880963865059398\\
0.119036444444444	0.00483438088155019\\
0.11904	0.00835779465125039\\
0.119041777777778	0.00779170748695082\\
0.119045333333333	0.0139394980364755\\
0.119050666666667	0.00508238870486963\\
0.119057777777778	0.0107137984094598\\
0.119061333333333	0.00216025957629798\\
0.119064888888889	0.0109058598291555\\
0.119066666666667	0.00730041259317935\\
0.119068444444444	0.00846730383421826\\
0.119070222222222	0.00812486654371986\\
0.119072	0.00978361247490583\\
0.119073777777778	0.00564547195122764\\
0.119077333333333	0.00761360398672706\\
0.119080888888889	0.00129004247647505\\
0.119086222222222	0.010820149005921\\
0.119088	0.00639770887369778\\
0.119089777777778	0.00756733389254224\\
0.119091555555556	0.00712023677413545\\
0.119093333333333	0.0104800834911222\\
0.119095111111111	0.0100430030774184\\
0.119098666666667	0.0131869288662672\\
0.119104	0.00278642470487497\\
0.119109333333333	0.00883973742015318\\
0.119111111111111	0.00780966135346958\\
0.119112888888889	0.0107087617768013\\
0.119114666666667	0.0074275937633525\\
0.119116444444444	0.00912729454123282\\
0.119121777777778	0.00448743081095851\\
0.119125333333333	0.00923284229156826\\
0.119127111111111	0.00696917519454374\\
0.119134222222222	0.00873136311485151\\
0.119136	0.0177696654953698\\
0.119143111111111	0.00289788220219372\\
0.119146666666667	0.00836164625404803\\
0.119148444444444	0.00377358362963107\\
0.119157333333333	0.0174691650560589\\
0.119159111111111	0.0132753606636517\\
0.119162666666667	0.0166726260384224\\
0.119166222222222	0.0112235721539718\\
0.119168	0.0132872369977811\\
0.119173333333333	0.00835573693745056\\
0.119178666666667	0.0186567031133674\\
0.119182222222222	0.0140272081403149\\
0.119184	0.0150130750599909\\
0.119185777777778	0.0126778146917736\\
0.119187555555556	0.0141474874891997\\
0.119189333333333	0.0131850633598139\\
0.119192888888889	0.0154311174147624\\
0.1192	0.00523291435955034\\
0.119201777777778	0.00704806205311229\\
0.119203555555556	0.00434176510143594\\
0.119205333333333	0.00953531064853047\\
0.119207111111111	0.00771009829984554\\
0.119210666666667	0.0116094763351907\\
0.119214222222222	0.00673983484132759\\
0.119217777777778	0.0149438306945084\\
0.119221333333333	0.0105714253915087\\
0.119226666666667	0.0160819687408254\\
0.119228444444444	0.0135168580241739\\
0.119230222222222	0.0156533281631391\\
0.119233777777778	0.0131984617020208\\
0.119237333333333	0.0141923542631857\\
0.119240888888889	0.00619707879096237\\
0.119244444444444	0.0142610315923195\\
0.119246222222222	0.0087101536809279\\
0.119248	0.0124467181356816\\
0.119253333333333	0.00255123801393789\\
0.119255111111111	0.00468129944905624\\
0.119256888888889	0.00244877119683862\\
0.119260444444444	0.00585914663947312\\
0.119262222222222	0.00563655239963584\\
0.119264	0.0112122037853269\\
0.119265777777778	0.00975123762624422\\
0.119269333333333	0.0156230935047029\\
0.119276444444444	0.00894810662356177\\
0.119278222222222	0.010796841376613\\
0.119281777777778	0.00388108449541388\\
0.119287111111111	0.00874537500559597\\
0.119290666666667	0.00248373651050596\\
0.119294222222222	0.0125896930420899\\
0.119296	0.00579723280777364\\
0.119299555555556	0.0147554864663915\\
0.119301333333333	0.0114490049061268\\
0.119304888888889	0.0126533311398575\\
0.119310222222222	0.00402355767237525\\
0.119313777777778	0.0052289904400657\\
0.119315555555556	0.00163598254394484\\
0.119319111111111	0.00382362719306747\\
0.119324444444444	0.00184108284064269\\
0.119326222222222	0.00201661288489627\\
0.119328	0.00687912610221733\\
0.119329777777778	0.00452858430751829\\
0.119331555555556	0.00550101905735967\\
0.119333333333333	0.000972605721761777\\
0.119340444444444	0.0123680118957813\\
0.119345777777778	0.00812800651717582\\
0.119347555555556	0.00904156442284609\\
0.119352888888889	0.00232567331251557\\
0.119358222222222	0.00743316322344612\\
0.11936	0.00572055285002909\\
0.119361777777778	0.00720370665375131\\
0.119363555555556	0.00373899582236126\\
0.119367111111111	0.00611145118853218\\
0.119368888888889	0.00305223733575682\\
0.119376	0.0097316609188616\\
0.119379555555556	0.00564861932745617\\
0.119384888888889	0.00983639104167683\\
0.119386666666667	0.00971298447987251\\
0.119390222222222	0.0115550887253466\\
0.119392	0.0108406042697275\\
0.119393777777778	0.014645147466307\\
0.119397333333333	0.00420827469471882\\
0.119399111111111	0.00531444041897475\\
0.119400888888889	0.0012567951772661\\
0.119406222222222	0.00724658767653683\\
0.119408	0.00718950960310608\\
0.119409777777778	0.00558158316573779\\
0.119411555555556	0.00813203684914807\\
0.119413333333333	0.00686200219561925\\
0.119422222222222	0.0153064990981785\\
0.119427555555556	0.0090359018238601\\
0.119431111111111	0.0151414870245782\\
0.119436444444444	0.00574866976800745\\
0.119445333333333	0.0180869238640205\\
0.119448888888889	0.0137716717300965\\
0.119450666666667	0.0168806987535211\\
0.119454222222222	0.0129509789669296\\
0.119457777777778	0.0149262579019223\\
0.119459555555556	0.00905779612381374\\
0.119463111111111	0.0159605113643969\\
0.119464888888889	0.0124027775961789\\
0.119468444444444	0.0178384463412021\\
0.119470222222222	0.0113285938670487\\
0.119475555555556	0.0177803849033134\\
0.119482666666667	0.00447259240836459\\
0.119484444444444	0.0074801863766906\\
0.119488	0.00309412719441027\\
0.119491555555556	0.0112572965522104\\
0.119493333333333	0.00823973929972835\\
0.119496888888889	0.0144875650301646\\
0.119498666666667	0.0130482647900676\\
0.119500444444444	0.0131882028438423\\
0.119502222222222	0.00889495660409803\\
0.119505777777778	0.0104463871848703\\
0.119507555555556	0.00342699329527982\\
0.119509333333333	0.00689964105893792\\
0.119511111111111	0.00547733922214788\\
0.119514666666667	0.0113310890356166\\
0.119516444444444	0.0103270256705263\\
0.11952	0.01712977931389\\
0.119523555555556	0.0139274224583355\\
0.119528888888889	0.020004451788838\\
0.119530666666667	0.019122348118284\\
0.119534222222222	0.0239445964754429\\
0.119537777777778	0.0171264399242551\\
0.119539555555556	0.0202747617684833\\
0.119544888888889	0.00566013128170251\\
0.119546666666667	0.00690865530998022\\
0.119548444444444	0.00365230371422465\\
0.119550222222222	0.00474975774204583\\
0.119552	0.00178016079122451\\
0.119553777777778	0.00693907872932475\\
0.119555555555556	0.0021360998130657\\
0.119557333333333	0.00230822546785595\\
0.119559111111111	0.00133395887436241\\
0.119560888888889	0.00707284456518159\\
0.119568	0.00192565970159975\\
0.119575111111111	0.00654255264451103\\
0.119576888888889	0.00299675247946271\\
0.119582222222222	0.0128002770941799\\
0.119584	0.00868640183630076\\
0.119585777777778	0.0132493612940235\\
0.119589333333333	0.00129614078811374\\
0.119594666666667	0.00775251641676306\\
0.119596444444444	0.00453207262531172\\
0.1196	0.00658481918011067\\
0.119605333333333	0.00114945464740757\\
0.119607111111111	0.00632472282810762\\
0.119608888888889	0.0009772392079819\\
0.119612444444444	0.0140376778146625\\
0.119614222222222	0.0134512660447401\\
0.119617777777778	0.0207333637605977\\
0.119628444444444	0.00385614999054015\\
0.119633777777778	0.0125246020420695\\
0.119637333333333	0.00950698587275597\\
0.119640888888889	0.0161543842952004\\
0.119646222222222	0.00225730877481306\\
0.119649777777778	0.00564454345133419\\
0.119651555555556	0.00079113225984348\\
0.119658666666667	0.0056433751544096\\
0.119662222222222	0.00374441047878482\\
0.119671111111111	0.0135137767731864\\
0.119672888888889	0.00910159831118618\\
0.11968	0.01595896277585\\
0.119681777777778	0.0140701258921821\\
0.119683555555556	0.0187398425198635\\
0.119685333333333	0.0163133714429599\\
0.119688888888889	0.0206328627937187\\
0.119699555555556	0.00686766691736482\\
0.119701333333333	0.00913420022330227\\
0.119704888888889	0.000866868172841179\\
0.119708444444444	0.00717679239664418\\
0.119710222222222	0.00681162435866503\\
0.119715555555556	0.0143001428775743\\
0.119717333333333	0.00888544454608073\\
0.119720888888889	0.0169795108025225\\
0.119728	0.00298147679789304\\
0.119731555555556	0.00429388964204611\\
0.119733333333333	0.00414217818117549\\
0.119735111111111	0.0112582704406079\\
0.119738666666667	0.008428358451778\\
0.119740444444444	0.0167608079750809\\
0.119749333333333	0.0047659967457937\\
0.119751111111111	0.00724116839311853\\
0.119752888888889	0.00507294908515496\\
0.119758222222222	0.00659586508668816\\
0.119761777777778	0.00441355258195245\\
0.119765333333333	0.0128854263816313\\
0.119774222222222	0.00648749828805911\\
0.119776	0.00820433473055612\\
0.119777777777778	0.00108791142757456\\
0.119783111111111	0.0107133703215092\\
0.119788444444444	0.00262218668012895\\
0.119799111111111	0.017475297798501\\
0.119800888888889	0.0134985004943647\\
0.119804444444444	0.0199546531203444\\
0.119811555555556	0.00408883603595431\\
0.119813333333333	0.00676344923568456\\
0.119815111111111	0.00377990392640634\\
0.119820444444444	0.0062363194025162\\
0.119822222222222	0.00210295693342522\\
0.119825777777778	0.00729093755494345\\
0.119829333333333	0.00316673928620778\\
0.119832888888889	0.00692753967456675\\
0.119834666666667	0.00147783003934915\\
0.119838222222222	0.00581563732789467\\
0.119843555555556	0.00170527861879277\\
0.119847111111111	0.00272435365044391\\
0.119848888888889	0.00180636988063534\\
0.119856	0.0107777915740065\\
0.119857777777778	0.00865478338349168\\
0.119859555555556	0.0110169221854741\\
0.119864888888889	0.00790165414769023\\
0.119868444444444	0.0172453139490809\\
0.119873777777778	0.00890922574535802\\
0.119875555555556	0.0117291358126443\\
0.119879111111111	0.0050929256719601\\
0.119882666666667	0.0141106684095861\\
0.119888	0.00631776340221984\\
0.119891555555556	0.0093831056992057\\
0.119896888888889	0.00179082886513818\\
0.119902222222222	0.0089770390464477\\
0.119904	0.00636118953232603\\
0.119907555555556	0.0116761771167141\\
0.119909333333333	0.000698447656899831\\
0.119912888888889	0.0093142043165774\\
0.119914666666667	0.00836028925153767\\
0.119916444444444	0.0124172403430377\\
0.119918222222222	0.0113394307169255\\
0.119921777777778	0.0151105078753672\\
0.119925333333333	0.0129583991427664\\
0.119927111111111	0.0141994536553367\\
0.119936	0.00602458581265333\\
0.119939555555556	0.00713243718288945\\
0.119941333333333	0.00258005752551585\\
0.119943111111111	0.01076201527341\\
0.119948444444444	0.00193976562940079\\
0.119953777777778	0.00872290560612923\\
0.119955555555556	0.00499656229803988\\
0.119959111111111	0.00832889500803699\\
0.119960888888889	0.00306567852600889\\
0.119962666666667	0.00539220342277216\\
0.119964444444444	0.00215534351228774\\
0.119968	0.0108626438880381\\
0.119969777777778	0.00497082814751068\\
0.119978666666667	0.0229721482049517\\
0.119987555555556	0.00115152053352829\\
0.119994666666667	0.0105617218844285\\
0.119996444444444	0.00962043992786255\\
0.119998222222222	0.0122415951964259\\
0.12	0.00743946521861874\\
0.120007111111111	0.0201588968678965\\
0.120008888888889	0.0187968551480946\\
0.120014222222222	0.0331628145393592\\
0.120023111111111	0.0117028028715818\\
0.120024888888889	0.015079801206634\\
0.120030222222222	0.00453130090019324\\
0.120032	0.0047716590537947\\
0.120033777777778	0.00112075770223377\\
0.120035555555556	0.00323412656069852\\
0.120037333333333	0.00170679342791388\\
0.120040888888889	0.00966197266867669\\
0.120048	0.00347285693270269\\
0.120055111111111	0.0104935924236483\\
0.120058666666667	0.00192186809471087\\
0.120062222222222	0.00271400088372434\\
0.120064	0.00239672532492749\\
0.120065777777778	0.00392835363780303\\
0.120067555555556	0.00282461350148863\\
0.120071111111111	0.00777115721095653\\
0.120072888888889	0.00455098877069332\\
0.120076444444444	0.0097862713583339\\
0.120078222222222	0.00931185516843358\\
0.120083555555556	0.0160371159490576\\
0.120087111111111	0.00990608952697822\\
0.120090666666667	0.0143022206433498\\
0.120094222222222	0.00592347722578435\\
0.120097777777778	0.011441589340283\\
0.120101333333333	0.00653610697274615\\
0.120103111111111	0.00826159643392294\\
0.120108444444444	0.00334204888163778\\
0.120112	0.00654986685809014\\
0.120113777777778	0.00227707769724131\\
0.120117333333333	0.011207105930554\\
0.120122666666667	0.0066275298056192\\
0.120126222222222	0.00801547743934133\\
0.120131555555556	0.00245805219957893\\
0.120135111111111	0.00506500070606958\\
0.120136888888889	0.00394652555476399\\
0.120138666666667	0.00415420594183141\\
0.120140444444444	0.00260328465385737\\
0.120142222222222	0.00340650299941417\\
0.120144	0.00209199727404055\\
0.120147555555556	0.00849756077407329\\
0.120151111111111	0.00312941885275647\\
0.120152888888889	0.00631250490327359\\
0.120158222222222	0.000272712413456583\\
0.120165333333333	0.00999594802984036\\
0.120167111111111	0.00697136869362858\\
0.120170666666667	0.0118450286795683\\
0.120172444444444	0.00877939212857504\\
0.120176	0.0158483591060222\\
0.120177777777778	0.0143999206150936\\
0.120179555555556	0.018025145251012\\
0.120181333333333	0.0162227090792096\\
0.120183111111111	0.0166525842331639\\
0.120184888888889	0.0122871892124514\\
0.120186666666667	0.01358021737897\\
0.120190222222222	0.00394469099103295\\
0.120192	0.00799923124614119\\
0.120197333333333	0.000605388556074893\\
0.120200888888889	0.00285957901623388\\
0.120202666666667	0.00256847140307212\\
0.120204444444444	0.00301150465602509\\
0.120206222222222	0.00241615893540525\\
0.120211555555556	0.00731019741779426\\
0.120213333333333	0.00362620333701782\\
0.120215111111111	0.00401103209270559\\
0.120216888888889	0.00134385820760263\\
0.120222222222222	0.0085904901584927\\
0.120224	0.00220424359521024\\
0.120225777777778	0.00303655474231584\\
0.120227555555556	0.00142510930614345\\
0.120232888888889	0.0155276139769134\\
0.120234666666667	0.0126205192704915\\
0.120236444444444	0.014277213312357\\
0.120241777777778	0.0102648717690779\\
0.120245333333333	0.0140695440512927\\
0.120247111111111	0.00706806786080366\\
0.120250666666667	0.00911437974960821\\
0.120254222222222	0.00533763806647014\\
0.120257777777778	0.0101839167337567\\
0.120264888888889	0.00449934876826313\\
0.120268444444444	0.0113992518853794\\
0.120270222222222	0.0108302415542253\\
0.120275555555556	0.0201776658869059\\
0.120277333333333	0.0177813961051228\\
0.120279111111111	0.0200775381055884\\
0.120280888888889	0.0166377232329847\\
0.120284444444444	0.0224195889266859\\
0.120289777777778	0.00712218198154865\\
0.120291555555556	0.00835303102317625\\
0.120293333333333	0.00774347526060098\\
0.120295111111111	0.0108231080760015\\
0.120298666666667	0.00155062301537565\\
0.120304	0.00712720630487643\\
0.120305777777778	0.00703511740199109\\
0.120307555555556	0.00376393827093208\\
0.120309333333333	0.00684703794393252\\
0.120311111111111	0.00439132544788598\\
0.120314666666667	0.012221832229417\\
0.120316444444444	0.00630755009738465\\
0.120318222222222	0.00665372864143704\\
0.120321777777778	0.00440849788065531\\
0.120323555555556	0.00563381619731512\\
0.120325333333333	0.00312284842602661\\
0.120327111111111	0.00642960289712829\\
0.120328888888889	0.00478031542776122\\
0.120330666666667	0.00490731008195727\\
0.120332444444444	0.00446591856020498\\
0.120336	0.0107320905136473\\
0.120339555555556	0.00452529165096013\\
0.120344888888889	0.0102259947505043\\
0.120346666666667	0.00649046851312399\\
0.120348444444444	0.00800513493984215\\
0.120353777777778	0.00328455213525919\\
0.120355555555556	0.00808289330535908\\
0.120360888888889	0.00549735793633252\\
0.120364444444444	0.012692891405321\\
0.120368	0.00663887357346657\\
0.120369777777778	0.00993265582972044\\
0.120371555555556	0.0044391830492064\\
0.120373333333333	0.0072607546400662\\
0.120376888888889	0.00435142936687644\\
0.120380444444444	0.0103338134879745\\
0.120384	0.00936436329467102\\
0.120385777777778	0.0106377412229536\\
0.120387555555556	0.00677413479213645\\
0.120389333333333	0.00971045858947284\\
0.120396444444444	0.0041487578791842\\
0.1204	0.00838912456254182\\
0.120401777777778	0.0065331517441275\\
0.120403555555556	0.0123868811764668\\
0.120405333333333	0.0113234009419233\\
0.120408888888889	0.0159678493517792\\
0.120412444444444	0.00582365375713711\\
0.120416	0.00434787271548928\\
0.120417777777778	0.00451256647254702\\
0.120419555555556	0.00283171148930506\\
0.120423111111111	0.00562673636543262\\
0.120424888888889	0.00464717754841945\\
0.120426666666667	0.00985039409600194\\
0.120432	0.00342337932029563\\
0.120435555555556	0.00913505359875769\\
0.120437333333333	0.0068467615875264\\
0.120439111111111	0.0124701623805105\\
0.120440888888889	0.0117210856133827\\
0.120444444444444	0.0162073132612361\\
0.120449777777778	0.00326359755587879\\
0.120451555555556	0.00627538274807726\\
0.120453333333333	0.0013318249584123\\
0.120455111111111	0.0083664343303107\\
0.120460444444444	0.00506215447723021\\
0.120464	0.00986370100112005\\
0.120467555555556	0.00445982987324606\\
0.120471111111111	0.00846116870958258\\
0.120474666666667	0.00192011255563204\\
0.120476444444444	0.00380468680505197\\
0.120478222222222	0.00316898187773337\\
0.120483555555556	0.00884179498883714\\
0.120485333333333	0.00403470709341114\\
0.120488888888889	0.00646458682402429\\
0.120492444444444	0.00388643848046619\\
0.120496	0.00609061650265336\\
0.120497777777778	0.00288760083132381\\
0.120504888888889	0.010896282529891\\
0.120508444444444	0.00691721289820457\\
0.120512	0.0160679029040408\\
0.120517333333333	0.00479965566381779\\
0.120520888888889	0.00852832714014401\\
0.120522666666667	0.00201756206026588\\
0.120524444444444	0.00664788370110922\\
0.120528	0.00387239258036112\\
0.120531555555556	0.0115712268437841\\
0.120533333333333	0.00519592460929605\\
0.120535111111111	0.00531891408124915\\
0.120538666666667	0.0115710038378077\\
0.120540444444444	0.00792556586215587\\
0.120542222222222	0.00984292089213357\\
0.120544	0.00544261241444871\\
0.120547555555556	0.00868393137921633\\
0.120551111111111	0.00323391150444122\\
0.120554666666667	0.00612179584826922\\
0.120556444444444	0.00443083322487975\\
0.12056	0.00922341165466037\\
0.120561777777778	0.00129590629088749\\
0.120568888888889	0.0241543278989855\\
0.120572444444444	0.0191728288709067\\
0.120574222222222	0.0212321269780331\\
0.120577777777778	0.0157673100304035\\
0.120579555555556	0.0197588390170319\\
0.120581333333333	0.0172298467569325\\
0.120584888888889	0.020767808560151\\
0.120590222222222	0.0147688819238014\\
0.120592	0.0202643355198776\\
0.120600888888889	0.0102373056064027\\
0.120602666666667	0.0104979607348961\\
0.120606222222222	0.00790575458106096\\
0.120608	0.0086679552300237\\
0.120611555555556	0.00370953522670445\\
0.120615111111111	0.00906799827831498\\
0.120616888888889	0.00864021068604953\\
0.120620444444444	0.0158754054530879\\
0.120622222222222	0.0141984024534091\\
0.120624	0.0170429531332732\\
0.120625777777778	0.0153982857818766\\
0.120627555555556	0.0156453374667852\\
0.120631111111111	0.0106004915890951\\
0.120634666666667	0.0141119453274929\\
0.120636444444444	0.00811503655758863\\
0.12064	0.00458048837219144\\
0.120643555555556	0.00707324290566805\\
0.120647111111111	0.0056845326732424\\
0.120650666666667	0.0138348061963922\\
0.120654222222222	0.00364417367392036\\
0.120656	0.0121399109383771\\
0.120661333333333	0.00783762881065822\\
0.120663111111111	0.00820013214976309\\
0.120666666666667	0.00323119785757198\\
0.120668444444444	0.00405452906950315\\
0.120672	0.00274182702217096\\
0.120677333333333	0.00977132295484262\\
0.120682666666667	0.00440799189737356\\
0.120688	0.0147714672961816\\
0.120693333333333	0.00918577085322184\\
0.120704	0.0226582250372215\\
0.120705777777778	0.0197973181136343\\
0.120709333333333	0.0230006558594479\\
0.120718222222222	0.00918808697986925\\
0.120721777777778	0.0121480881841285\\
0.120727111111111	0.00132003054166921\\
0.120732444444444	0.00720982636670722\\
0.120736	0.00257369699605661\\
0.120737777777778	0.00538963635657635\\
0.120739555555556	0.00291003984215654\\
0.120743111111111	0.00828768637700739\\
0.120744888888889	0.00562841428590455\\
0.120748444444444	0.0120976795862787\\
0.120750222222222	0.0073099918000403\\
0.120752	0.0124630637467535\\
0.120759111111111	0.00276845401320922\\
0.120766222222222	0.00883379639144721\\
0.120769777777778	0.00283448920967627\\
0.120771555555556	0.00923268116787146\\
0.120773333333333	0.00819953814625346\\
0.120775111111111	0.00829133936916784\\
0.120776888888889	0.00499807065059618\\
0.120780444444444	0.00824743331496328\\
0.120782222222222	0.00443467119078242\\
0.120787555555556	0.0127091025508625\\
0.120789333333333	0.011393170640985\\
0.120791111111111	0.0124552666394364\\
0.120792888888889	0.00837178844335293\\
0.120796444444444	0.0166237718646185\\
0.120798222222222	0.00617162709314564\\
0.1208	0.00962487138154053\\
0.120801777777778	0.00525945143557432\\
0.120805333333333	0.0108674146555646\\
0.120814222222222	0.00321111883037886\\
0.120816	0.0078860985074907\\
0.120817777777778	0.00761699445653677\\
0.120819555555556	0.011326634198173\\
0.120823111111111	0.00413458937947225\\
0.120832	0.0119017511730203\\
0.120833777777778	0.0100003043855141\\
0.120837333333333	0.0131269052189622\\
0.120844444444444	0.00603488817260228\\
0.120846222222222	0.0113792433462141\\
0.120849777777778	0.00655151535244367\\
0.120851555555556	0.00813940227566023\\
0.120858666666667	0.00414977074774145\\
0.120860444444444	0.0111672915844041\\
0.120864	0.00209289850574809\\
0.120865777777778	0.00496674326263674\\
0.120867555555556	0.00347117839213321\\
0.120871111111111	0.0132611287166455\\
0.120874666666667	0.00502130707948034\\
0.120876444444444	0.00798966095466025\\
0.120878222222222	0.00622843041835019\\
0.120881777777778	0.00793906367167024\\
0.120887111111111	0.00275499262995546\\
0.120890666666667	0.00893385688061585\\
0.120894222222222	0.004312473644598\\
0.120897777777778	0.00739832952239006\\
0.120901333333333	0.00217803604081626\\
0.120904888888889	0.0108634641250573\\
0.120908444444444	0.00537340303810949\\
0.120910222222222	0.00591519379798383\\
0.120912	0.00444572076110269\\
0.120915555555556	0.00541199966118577\\
0.120917333333333	0.00287040609637879\\
0.120920888888889	0.00625500764664924\\
0.120922666666667	0.00569834742410252\\
0.120926222222222	0.00789727942947793\\
0.120928	0.00466088496189543\\
0.120929777777778	0.00536317438824754\\
0.120936888888889	0.00287126469734977\\
0.120938666666667	0.00684390107497837\\
0.120942222222222	0.00231512618111662\\
0.120944	0.00905646908837457\\
0.120947555555556	0.00449162278828763\\
0.120951111111111	0.0106292050481995\\
0.120954666666667	0.000884854448220229\\
0.120958222222222	0.00585777636497298\\
0.12096	0.00272041798276446\\
0.120961777777778	0.00451566082946722\\
0.120963555555556	0.00142396731571492\\
0.120967111111111	0.0111941250853959\\
0.120972444444444	0.00619409571070725\\
0.120977777777778	0.0184739317453333\\
0.120981333333333	0.00835050753386588\\
0.120983111111111	0.0110869786772207\\
0.120986666666667	0.00593793764049441\\
0.120990222222222	0.00873852030373687\\
0.120992	0.00529930822959163\\
0.120995555555556	0.00814144454969812\\
0.121000888888889	0.0042686872577623\\
0.121004444444444	0.0100794306278043\\
0.121006222222222	0.00758241660134942\\
0.121011555555556	0.0177861765836995\\
0.121013333333333	0.016732341937183\\
0.121015111111111	0.0182842594152778\\
0.121016888888889	0.0105484979506352\\
0.121018666666667	0.0125499026415042\\
0.121020444444444	0.01201192095369\\
0.121022222222222	0.0127225346817799\\
0.121024	0.0117192685633436\\
0.121027555555556	0.0143167888379629\\
0.121032888888889	0.00439644744606266\\
0.121036444444444	0.0119489013917078\\
0.121043555555556	0.00469052847218251\\
0.121047111111111	0.00686569881706958\\
0.121048888888889	0.00653284019351183\\
0.121052444444444	0.00862953874172656\\
0.121056	0.00503123560448029\\
0.121057777777778	0.0092035802677356\\
0.121061333333333	0.00234516863537954\\
0.121063111111111	0.0039810090146892\\
0.121064888888889	0.00210752263066244\\
0.121070222222222	0.00812956814172519\\
0.121073777777778	0.00400269460883246\\
0.121077333333333	0.00764000587948532\\
0.121080888888889	0.000564696733064085\\
0.121084444444444	0.00645702758069341\\
0.121086222222222	0.00233316308200865\\
0.121089777777778	0.0109863137922566\\
0.121091555555556	0.0164016919078219\\
0.121093333333333	0.0161860329330568\\
0.121096888888889	0.0209998694812861\\
0.121098666666667	0.018020480574335\\
0.121102222222222	0.0195664589590804\\
0.121107555555556	0.00499414172429724\\
0.121111111111111	0.00646490142303663\\
0.121112888888889	0.00368976481749994\\
0.121118222222222	0.0113386242848883\\
0.12112	0.0101356446102966\\
0.121121777777778	0.0113061768728528\\
0.121125333333333	0.00135408936725215\\
0.121127111111111	0.00144934708776082\\
0.121128888888889	0.000331187762021568\\
0.121130666666667	0.00738582355242134\\
0.121137777777778	0.00131098041821656\\
0.121143111111111	0.0148955779167373\\
0.121144888888889	0.0130254812534921\\
0.121146666666667	0.0144117342694554\\
0.121148444444444	0.0110869808644284\\
0.121150222222222	0.0119454334819165\\
0.121152	0.0115260813986605\\
0.121155555555556	0.0153890518485659\\
0.121157333333333	0.0147176150778476\\
0.121159111111111	0.0159529808358541\\
0.121160888888889	0.0123396698922374\\
0.121164444444444	0.0162186822722563\\
0.121169777777778	0.0123596570781364\\
0.121176888888889	0.0223713269058266\\
0.121185777777778	0.00826982723234046\\
0.121187555555556	0.00965071365646067\\
0.121189333333333	0.00803742470313604\\
0.121191111111111	0.00948777505703435\\
0.121192888888889	0.00482962967130712\\
0.121198222222222	0.0162331831056441\\
0.1212	0.0161539320313996\\
0.121205333333333	0.0188393382839927\\
0.121207111111111	0.012897090658491\\
0.121208888888889	0.0130592527269209\\
0.121212444444444	0.00520858296226021\\
0.121219555555556	0.0121251721083971\\
0.121224888888889	0.00574142076665934\\
0.121230222222222	0.018498106123791\\
0.121235555555556	0.00343606914439151\\
0.121246222222222	0.0136270832724027\\
0.121249777777778	0.0104280564195465\\
0.121253333333333	0.0151076214508766\\
0.121260444444444	0.00980139495621998\\
0.121262222222222	0.0113183220420421\\
0.121265777777778	0.00518463038849251\\
0.121267555555556	0.00593285617656311\\
0.121269333333333	0.00308595249314952\\
0.121271111111111	0.00520861330173708\\
0.121272888888889	0.00443921112100779\\
0.121274666666667	0.0102204565872066\\
0.121276444444444	0.00521569744512193\\
0.121281777777778	0.0145519762971262\\
0.121285333333333	0.0121635018395482\\
0.121287111111111	0.0123532767052622\\
0.121297777777778	0.00186303555252881\\
0.121301333333333	0.00703930265978767\\
0.121303111111111	0.00481268082992206\\
0.121306666666667	0.0102873658110665\\
0.121310222222222	0.00341347565696792\\
0.121312	0.00444898282968667\\
0.121313777777778	0.000763714577770636\\
0.121317333333333	0.0102076131212586\\
0.121319111111111	0.0080862854526263\\
0.121326222222222	0.0133644049282629\\
0.121328	0.0132527651779677\\
0.121335111111111	0.00334425190051019\\
0.121344	0.0182599964225991\\
0.121345777777778	0.0164764638835685\\
0.121347555555556	0.0166296665881981\\
0.121351111111111	0.013058330598895\\
0.121352888888889	0.0137560300495046\\
0.121354666666667	0.0100600431717034\\
0.121356444444444	0.0131757269053981\\
0.121358222222222	0.00404109820672713\\
0.121361777777778	0.00979293959252092\\
0.121365333333333	0.00484635394711411\\
0.121367111111111	0.0122796005791797\\
0.121368888888889	0.00643771986167566\\
0.121370666666667	0.0108206638024479\\
0.121372444444444	0.00789493936291968\\
0.121374222222222	0.00814023742890957\\
0.121376	0.00633476174959788\\
0.121377777777778	0.0107990926342283\\
0.121379555555556	0.00658052736202969\\
0.121383111111111	0.00840906566323851\\
0.121384888888889	0.00529643551759107\\
0.121388444444444	0.0105558344063569\\
0.121390222222222	0.00350655954008308\\
0.121392	0.00431919252311289\\
0.121395555555556	0.0027109973736302\\
0.121397333333333	0.0123485553439672\\
0.121399111111111	0.00941278569925116\\
0.121402666666667	0.0116351112095421\\
0.121404444444444	0.00763979337129289\\
0.121408	0.0119621428698618\\
0.121409777777778	0.00937516444705605\\
0.121413333333333	0.0123967404137326\\
0.121416888888889	0.00769183098999698\\
0.121420444444444	0.0135200103667711\\
0.121425777777778	0.00470944881993152\\
0.121427555555556	0.00814056926119616\\
0.121429333333333	0.00526789789584925\\
0.121432888888889	0.00988265407061104\\
0.121434666666667	0.009542834638745\\
0.12144	0.0158763961060737\\
0.121441777777778	0.0107764196490004\\
0.121443555555556	0.0132336033226626\\
0.121452444444444	0.000606430236411604\\
0.121457777777778	0.00636891583228921\\
0.121459555555556	0.00318353181615361\\
0.121461333333333	0.00632025519425344\\
0.121463111111111	0.00202558634362526\\
0.121470222222222	0.0179862457747391\\
0.121473777777778	0.0105085527283897\\
0.121475555555556	0.0123478172638925\\
0.121477333333333	0.0111377908499712\\
0.121480888888889	0.016335619441587\\
0.121484444444444	0.0135807392816142\\
0.121488	0.00509099297794721\\
0.121489777777778	0.0102131455861416\\
0.121496888888889	0.00279799088247193\\
0.121500444444444	0.00177050392117165\\
0.121504	0.011404228282336\\
0.121505777777778	0.00993186831645862\\
0.121509333333333	0.0128130613220638\\
0.121512888888889	0.00386573783552105\\
0.121514666666667	0.00728213666999861\\
0.121518222222222	0.00486168781482976\\
0.12152	0.0105187525225461\\
0.121523555555556	0.00322954759405811\\
0.121527111111111	0.0122852643981887\\
0.121528888888889	0.00142887565104982\\
0.121532444444444	0.00565144178268945\\
0.121534222222222	0.00353711532533196\\
0.121536	0.00537721220239284\\
0.121537777777778	0.00377690348680096\\
0.121543111111111	0.0126816371636237\\
0.121544888888889	0.0121739775966715\\
0.121548444444444	0.015609763582758\\
0.121550222222222	0.00644655724261145\\
0.121552	0.0112779293402547\\
0.121553777777778	0.0109936058368857\\
0.121555555555556	0.0126918835660614\\
0.121557333333333	0.00988795887109803\\
0.121562666666667	0.0146601889205575\\
0.121564444444444	0.0126155011491997\\
0.121566222222222	0.0162414867817158\\
0.121569777777778	0.0141944475075911\\
0.121571555555556	0.0159142792143453\\
0.121573333333333	0.0149348264987036\\
0.121578666666667	0.020429056823018\\
0.121580444444444	0.0203374250544856\\
0.121584	0.0162051001484014\\
0.121587555555556	0.0200732212792514\\
0.121598222222222	0.00411175563339281\\
0.121601777777778	0.00947335574299912\\
0.121603555555556	0.00361951126736643\\
0.121610666666667	0.0113118962870434\\
0.121616	0.00377185114397618\\
0.121619555555556	0.00966755373891595\\
0.121621333333333	0.00649376598268872\\
0.121628444444444	0.0123084308937985\\
0.121632	0.00697745567822738\\
0.121633777777778	0.00857014783502907\\
0.121635555555556	0.00628577473684216\\
0.121637333333333	0.0110421487812452\\
0.121640888888889	0.00561827975057549\\
0.121655111111111	0.0306983510150426\\
0.121671111111111	0.010543095888898\\
0.121672888888889	0.0114703055439861\\
0.121681777777778	0.00259377937037739\\
0.121683555555556	0.00686865527950845\\
0.121685333333333	0.00173377607933548\\
0.121687111111111	0.00278093546399188\\
0.121690666666667	0.00119776226956583\\
0.121694222222222	0.00807461567282777\\
0.121696	0.00190040319424087\\
0.121703111111111	0.0096694414253829\\
0.121704888888889	0.00656395729505646\\
0.121710222222222	0.0120698389038958\\
0.121713777777778	0.00780454928246926\\
0.121719111111111	0.0119990748018729\\
0.121720888888889	0.00908235964702273\\
0.121724444444444	0.0139277794643112\\
0.121726222222222	0.0114727612028286\\
0.121728	0.0134514917958877\\
0.121729777777778	0.012407988011507\\
0.121731555555556	0.0128856909347162\\
0.121736888888889	0.00400317714764661\\
0.121738666666667	0.00799684702148665\\
0.121742222222222	0.0018690676908589\\
0.121745777777778	0.00984105572717892\\
0.121747555555556	0.00813558991541163\\
0.121749333333333	0.0100124024273625\\
0.121751111111111	0.00775799810027997\\
0.121752888888889	0.0107833365567338\\
0.121754666666667	0.00681476840092879\\
0.121758222222222	0.00825530606146452\\
0.12176	0.0026603563725735\\
0.121763555555556	0.00617076023867097\\
0.121765333333333	0.00542636326433651\\
0.121768888888889	0.0111169649828063\\
0.121772444444444	0.00327082848423305\\
0.121774222222222	0.00641325604112103\\
0.121776	0.0016379690867237\\
0.121779555555556	0.00479673055308311\\
0.121781333333333	0.000658060108121056\\
0.121783111111111	0.00654043419830791\\
0.121784888888889	0.00425211435890058\\
0.121790222222222	0.0107632390701769\\
0.121799111111111	0.00324541090640007\\
0.121804444444444	0.00815092815708696\\
0.121809777777778	0.00189454039664758\\
0.121813333333333	0.00795134038287201\\
0.121815111111111	0.0063109489873818\\
0.121816888888889	0.0115688920148532\\
0.121820444444444	0.00390697499664736\\
0.121822222222222	0.00759939232755183\\
0.121827555555556	0.00158630834371695\\
0.121832888888889	0.0052272661309811\\
0.121834666666667	0.00307970486703951\\
0.121838222222222	0.00589158403113754\\
0.12184	2.7266697865902e-05\\
0.121843555555556	0.00576876224866338\\
0.121845333333333	0.00273561240640899\\
0.121847111111111	0.00476370602445761\\
0.121848888888889	0.00152158295107943\\
0.121854222222222	0.0107450502125505\\
0.121857777777778	0.0059122939881841\\
0.121864888888889	0.0120126242898852\\
0.121866666666667	0.0114895405955367\\
0.121868444444444	0.016143290915496\\
0.121870222222222	0.0141527280380307\\
0.121875555555556	0.0200783082119796\\
0.121882666666667	0.00184368594654524\\
0.121884444444444	0.00608639018931054\\
0.121888	0.000504086532160719\\
0.121889777777778	0.00509425293196628\\
0.121891555555556	0.00437706558195233\\
0.121895111111111	0.00893234667018189\\
0.121902222222222	0.00165089995446741\\
0.121909333333333	0.00947013286266896\\
0.121911111111111	0.0059692321304515\\
0.121914666666667	0.0123470533733446\\
0.121916444444444	0.0116160203331161\\
0.121918222222222	0.0119648309369734\\
0.12192	0.00712307017362035\\
0.121921777777778	0.00931360441745938\\
0.121927111111111	0.00261565721027726\\
0.121937777777778	0.0123072168622931\\
0.121941333333333	0.00472844463093325\\
0.121943111111111	0.0052989822721661\\
0.121944888888889	0.00350667892675649\\
0.121946666666667	0.00446348853550407\\
0.121952	0.00142584000516402\\
0.121953777777778	0.00390331685194908\\
0.121957333333333	0.00293787623416789\\
0.121959111111111	0.00907195910472727\\
0.121966222222222	0.000540843077588338\\
0.121968	0.00415622704328666\\
0.121969777777778	0.00211122302843653\\
0.121971555555556	0.00277087464028689\\
0.121973333333333	0.000287606779012017\\
0.121978666666667	0.00375593112065975\\
0.121985777777778	0.000139544193454855\\
0.121991111111111	0.0107542193441837\\
0.121994666666667	0.00727705882375082\\
0.121998222222222	0.0177028535317585\\
0.122	0.014384141428318\\
0.122001777777778	0.0187470044609598\\
0.122005333333333	0.01615082769255\\
0.122007111111111	0.0184224457791833\\
0.122008888888889	0.0158510754320448\\
0.122010666666667	0.018562558959528\\
0.122014222222222	0.00745149087831878\\
0.122016	0.00882534656493625\\
0.122017777777778	0.00707472681924218\\
0.122019555555556	0.00770697817641439\\
0.122021333333333	0.00558099102368093\\
0.122024888888889	0.014338574552335\\
0.122032	0.000927088026333123\\
0.122035555555556	0.0049297137882415\\
0.122037333333333	0.00312848529705906\\
0.122040888888889	0.00841480872494729\\
0.122042666666667	0.00453596263903736\\
0.122046222222222	0.0174474039975517\\
0.122048	0.0143117927005759\\
0.122051555555556	0.0165759789473809\\
0.122053333333333	0.0150832377860146\\
0.122055111111111	0.0153916553719106\\
0.122058666666667	0.0116990416558696\\
0.122060444444444	0.0142423445039321\\
0.122064	0.0111488129854257\\
0.122069333333333	0.0155413595507223\\
0.122072888888889	0.0090498795078654\\
0.122074666666667	0.0107078666339718\\
0.12208	0.00480242098289457\\
0.122087111111111	0.0170554478859528\\
0.122090666666667	0.0123350621919451\\
0.122096	0.0164502307751393\\
0.122099555555556	0.00970945167582568\\
0.122101333333333	0.011210316701942\\
0.122104888888889	0.00167653529660519\\
0.122106666666667	0.0115361262792812\\
0.122110222222222	0.00786821392997158\\
0.122112	0.00885179874453321\\
0.122113777777778	0.00509783603413289\\
0.122115555555556	0.00524699671405848\\
0.122117333333333	0.00449625034881052\\
0.122119111111111	0.0119229041683734\\
0.122122666666667	0.00372421892912309\\
0.122128	0.0160776169770861\\
0.122129777777778	0.0121374863640676\\
0.122133333333333	0.0124681513284709\\
0.122136888888889	0.00493678089292876\\
0.122138666666667	0.00756820503042457\\
0.122142222222222	0.00520334308757089\\
0.122147555555556	0.0188480649593478\\
0.122151111111111	0.00811486907395551\\
0.122154666666667	0.0114140961823258\\
0.122161777777778	0.00576493622117336\\
0.122165333333333	0.00672113357197962\\
0.122168888888889	0.00171472825680394\\
0.122170666666667	0.0036084598330047\\
0.122172444444444	0.000631413604242959\\
0.122179555555556	0.0126777307128941\\
0.122183111111111	0.00865238557399053\\
0.122188444444444	0.0145956252491602\\
0.122192	0.00195166720875797\\
0.122193777777778	0.00462091993785324\\
0.122195555555556	0.00248671860401714\\
0.122202666666667	0.00806404669290689\\
0.122206222222222	0.00423192323059784\\
0.122208	0.00706699554497459\\
0.122211555555556	0.00553893118957724\\
0.122215111111111	0.0111012034700792\\
0.122218666666667	0.00252027031756483\\
0.122224	0.0117412141854196\\
0.122231111111111	0.00284336289273893\\
0.122232888888889	0.0114816843469641\\
0.122236444444444	0.00105398462684825\\
0.12224	0.00666793549733186\\
0.122241777777778	0.000644375923719909\\
0.122245333333333	0.00570062079700642\\
0.122247111111111	0.00354548760051923\\
0.122250666666667	0.0112929593251857\\
0.122252444444444	0.0102761256417127\\
0.122254222222222	0.0131058860828747\\
0.122256	0.012993749301447\\
0.122257777777778	0.00935054767509427\\
0.122264888888889	0.0177075431512864\\
0.122268444444444	0.0145467035075856\\
0.122270222222222	0.019177021774906\\
0.122273777777778	0.0156762507990522\\
0.122277333333333	0.0184940947608296\\
0.122282666666667	0.00619413062993784\\
0.122284444444444	0.00633897431347621\\
0.122286222222222	0.00515421606979347\\
0.122288	0.00683314308171395\\
0.122289777777778	0.00599677133298357\\
0.122293333333333	0.0109097360245505\\
0.122296888888889	0.00690362584031998\\
0.122298666666667	0.00951675503622587\\
0.122300444444444	0.00855893830318305\\
0.122304	0.0147371580815511\\
0.122305777777778	0.0100967988384609\\
0.122309333333333	0.017181378340682\\
0.122311111111111	0.0161925343842865\\
0.122312888888889	0.0226402711666825\\
0.122318222222222	0.0102680867429739\\
0.12232	0.0129539441519478\\
0.122323555555556	0.00903946324245297\\
0.122325333333333	0.011980848378877\\
0.122330666666667	0.00332113035965495\\
0.122336	0.00867040215621095\\
0.122339555555556	0.00587802799306117\\
0.122341333333333	0.00606760646964383\\
0.122343111111111	0.00556476872590653\\
0.122344888888889	0.00733774091409678\\
0.122346666666667	0.00706344925692462\\
0.122353777777778	0.0145493766806749\\
0.122355555555556	0.00680784026403183\\
0.122357333333333	0.00842359193073805\\
0.122360888888889	0.00634779884280623\\
0.122366222222222	0.0159152530082207\\
0.122369777777778	0.00928774622054873\\
0.122373333333333	0.015997110878838\\
0.122375111111111	0.0135996210573182\\
0.122376888888889	0.0138798714724682\\
0.122378666666667	0.0115720844502164\\
0.122384	0.0161197373243721\\
0.122387555555556	0.00948457563893285\\
0.122391111111111	0.0155199530417481\\
0.122401777777778	0.00245702095149467\\
0.122405333333333	0.00551911871799765\\
0.122407111111111	0.00495123004127399\\
0.122410666666667	0.0116855458728753\\
0.122412444444444	0.0104459709531188\\
0.122414222222222	0.0130723561895269\\
0.122416	0.0105271789102184\\
0.122417777777778	0.0196692053608634\\
0.122421333333333	0.0068983213817502\\
0.122423111111111	0.00713912840915698\\
0.122424888888889	0.00523498615007742\\
0.122428444444444	0.0111710802344742\\
0.122433777777778	0.00306770575790277\\
0.122435555555556	0.00891332474212037\\
0.122437333333333	0.00869939496716379\\
0.122439111111111	0.011193247344382\\
0.122440888888889	0.00398679330270335\\
0.122442666666667	0.00464352995487816\\
0.122444444444444	0.00310341224499508\\
0.122448	0.00903646841887459\\
0.122449777777778	0.00861772204430958\\
0.122453333333333	0.00995966234824155\\
0.122458666666667	0.00658299587947767\\
0.122460444444444	0.00796213393520095\\
0.122465777777778	0.00133926761729558\\
0.122469333333333	0.00931930734100633\\
0.122472888888889	0.00463417847974368\\
0.122476444444444	0.0111273676030291\\
0.122478222222222	0.0100805278128108\\
0.12248	0.0138607153006202\\
0.122483555555556	0.0100319219148521\\
0.122485333333333	0.0117741270143195\\
0.122494222222222	0.00403595375647459\\
0.122496	0.00677810466259363\\
0.122497777777778	0.00453223161400207\\
0.122499555555556	0.0050730407871612\\
0.122501333333333	0.00294553097552994\\
0.122503111111111	0.00474108639481016\\
0.122506666666667	0.00590013893034691\\
0.122510222222222	0.00473750574611992\\
0.122513777777778	0.00952188419534297\\
0.122517333333333	0.0028340366200382\\
0.122519111111111	0.00868656915689775\\
0.122520888888889	0.00222052958674177\\
0.122526222222222	0.00828392667658229\\
0.122529777777778	0.00411028901048077\\
0.122536888888889	0.0131124861336452\\
0.122538666666667	0.010054357188255\\
0.122542222222222	0.0185959244791168\\
0.122549333333333	0.00194835132207358\\
0.122554666666667	0.00623273031091739\\
0.122556444444444	0.00252210208584722\\
0.122561777777778	0.0108341379689262\\
0.122568888888889	0.00328514623726991\\
0.122570666666667	0.00354667713017356\\
0.122572444444444	0.00133399877213849\\
0.122574222222222	0.0093327716316112\\
0.122577777777778	0.00046406148832448\\
0.122581333333333	0.00675249798964728\\
0.122586666666667	0.00212899519749885\\
0.122588444444444	0.00559039616733109\\
0.122592	0.00357748776909095\\
0.122599111111111	0.0148157675659661\\
0.122602666666667	0.0038925202141713\\
0.122604444444444	0.0102256322322049\\
0.122608	0.00171591242813446\\
0.122616888888889	0.0191603720830258\\
0.122618666666667	0.0149464922195678\\
0.122624	0.017480411049049\\
0.122627555555556	0.0105209579148361\\
0.122629333333333	0.0140343377080509\\
0.122634666666667	0.000115255592508023\\
0.122638222222222	0.0144248107657842\\
0.12264	0.0132355016388306\\
0.122643555555556	0.0197803210389882\\
0.122645333333333	0.0197166907153043\\
0.122647111111111	0.0118275559023406\\
0.122648888888889	0.0141476297179057\\
0.122656	0.00496489898874833\\
0.122657777777778	0.00532518316458208\\
0.122659555555556	0.00421368452458443\\
0.122661333333333	0.00427154800121152\\
0.122666666666667	0.0129130176289961\\
0.122670222222222	0.0104297641683111\\
0.122673777777778	0.0139818720622766\\
0.122675555555556	0.0137737202923188\\
0.122679111111111	0.0169543555086304\\
0.122682666666667	0.00252048147478781\\
0.122686222222222	0.0145113009612423\\
0.122688	0.0122302016925197\\
0.122689777777778	0.0140284495328337\\
0.122696888888889	0.000680085951626136\\
0.122702222222222	0.0184673424658903\\
0.122704	0.0165574401831159\\
0.122707555555556	0.0206276440260462\\
0.122709333333333	0.018255261899516\\
0.122714666666667	0.0263626116813667\\
0.122716444444444	0.0222975636638909\\
0.122721777777778	0.025238974079543\\
0.122736	0.00196480180788328\\
0.122737777777778	0.00391608508899391\\
0.122739555555556	0.00269404602360196\\
0.122746666666667	0.0115558317475523\\
0.122750222222222	0.00268812409436645\\
0.122753777777778	0.0148888167454494\\
0.122759111111111	0.00932717908266492\\
0.122764444444444	0.0127762047489842\\
0.122766222222222	0.0105191895720251\\
0.122768	0.0119212324546819\\
0.122769777777778	0.0106628651892019\\
0.122771555555556	0.0151026344040626\\
0.122775111111111	0.00917210396647927\\
0.122776888888889	0.0130761930289976\\
0.122778666666667	0.00559717944125698\\
0.122784	0.0143445707007807\\
0.122787555555556	0.00218579734469906\\
0.122792888888889	0.0137748804666165\\
0.122798222222222	0.00110616357432672\\
0.122803555555556	0.00831563673339905\\
0.122805333333333	0.00627414419513481\\
0.122807111111111	0.00819791827923347\\
0.122808888888889	0.00473336711050937\\
0.122812444444444	0.0106858519743238\\
0.122817777777778	0.00759782615137311\\
0.122819555555556	0.0113811364811179\\
0.122821333333333	0.011283435548092\\
0.122824888888889	0.0130839157600449\\
0.122828444444444	0.00762009879581882\\
0.122830222222222	0.0103138511294815\\
0.122832	0.00798200639830621\\
0.122835555555556	0.015751500844138\\
0.122839111111111	0.00641655491272286\\
0.122840888888889	0.00815243714489097\\
0.122844444444444	0.0021587587341203\\
0.122849777777778	0.0142310301041384\\
0.122853333333333	0.00964399107265324\\
0.122855111111111	0.0101382027848586\\
0.122856888888889	0.0073157476799684\\
0.122858666666667	0.0103221041877879\\
0.122860444444444	0.00870860284305999\\
0.122864	0.0143966628445121\\
0.122869333333333	0.00497256829315459\\
0.122872888888889	0.0119532324109279\\
0.122874666666667	0.00862327681847719\\
0.122878222222222	0.0138643546140735\\
0.122883555555556	0.00411680369934858\\
0.122887111111111	0.00947371236832931\\
0.122892444444444	0.000862254548660041\\
0.122894222222222	0.00461822536405887\\
0.122896	0.00418574692008009\\
0.122901333333333	0.0152747051113484\\
0.122904888888889	0.00836631086598374\\
0.122910222222222	0.0117232922668756\\
0.122915555555556	0.000319577913749008\\
0.122919111111111	0.00642401158804418\\
0.122920888888889	0.00422579958344763\\
0.122924444444444	0.00981574822508918\\
0.122926222222222	0.00748213320561655\\
0.122929777777778	0.0129735882154606\\
0.122931555555556	0.0042045697612465\\
0.122936888888889	0.00964191297585434\\
0.122940444444444	0.00439760881791387\\
0.122942222222222	0.00464870734416889\\
0.122944	0.00275747292142339\\
0.122945777777778	0.00283428623555584\\
0.122947555555556	0.00184710048172101\\
0.122951111111111	0.00439299498612944\\
0.122952888888889	0.00307677689104197\\
0.122956444444444	0.00747641513724914\\
0.122958222222222	0.00741776660719684\\
0.122961777777778	0.0129861684457498\\
0.122963555555556	0.0098541986510863\\
0.122968888888889	0.0216263943437111\\
0.122970666666667	0.0187728680416241\\
0.122972444444444	0.0194602236569276\\
0.122977777777778	0.013074945297448\\
0.122979555555556	0.0159025462676269\\
0.122984888888889	0.00501195588241826\\
0.122988444444444	0.00808049717630474\\
0.122990222222222	0.00473853565634927\\
0.122993777777778	0.0112240412170226\\
0.122997333333333	0.00744842330549292\\
0.122999111111111	0.00906470358216463\\
0.123000888888889	0.00574899191367054\\
0.123004444444444	0.00882860073799149\\
0.123008	0.00339793794301793\\
0.123015111111111	0.0120954443823398\\
0.123020444444444	0.005840850545518\\
0.123025777777778	0.0145197266674186\\
0.123029333333333	0.00603314539646593\\
0.123032888888889	0.0111693769721567\\
0.123036444444444	0.00160389582693957\\
0.12304	0.0107718727163016\\
0.123043555555556	0.00822492870342412\\
0.123047111111111	0.0195497939066151\\
0.123050666666667	0.0144542538733642\\
0.123052444444444	0.0200331233852793\\
0.123056	0.00993823228881863\\
0.123061333333333	0.0163579810634662\\
0.123064888888889	0.00694187945910868\\
0.123066666666667	0.00752366786569106\\
0.123077333333333	0.00213139551572708\\
0.123079111111111	0.00468856970551593\\
0.123080888888889	0.00372379971018461\\
0.123084444444444	0.00915681670491947\\
0.123086222222222	0.00779318494943707\\
0.123089777777778	0.0131465894547406\\
0.123100444444444	0.00116599180463439\\
0.123104	0.00320981044066521\\
0.123105777777778	0.00199227864681031\\
0.123107555555556	0.00531667181804857\\
0.123109333333333	0.00254031579315123\\
0.123112888888889	0.00883510284404801\\
0.123114666666667	0.00442183347668257\\
0.123116444444444	0.00691432297080419\\
0.123118222222222	0.000906568842135747\\
0.12312	0.00379062475167705\\
0.123121777777778	0.00282583347838389\\
0.123125333333333	0.0101452305579322\\
0.123128888888889	0.00360422263777477\\
0.123134222222222	0.00825823304574325\\
0.123136	0.00110847028082622\\
0.123139555555556	0.00618216594219603\\
0.123141333333333	0.00514231595793763\\
0.123148444444444	0.0104380620585605\\
0.123150222222222	0.00718380742244709\\
0.123153777777778	0.0104683668168324\\
0.123155555555556	0.00484612829041764\\
0.123162666666667	0.0175813971183136\\
0.123166222222222	0.00778120232631221\\
0.123168	0.0142722134142186\\
0.123173333333333	0.00503913761866856\\
0.123176888888889	0.00794844666428657\\
0.123178666666667	0.00360667260568409\\
0.123180444444444	0.00973182203305145\\
0.123184	0.00123352634464841\\
0.123185777777778	0.00269142326297261\\
0.123187555555556	0.00230982972940899\\
0.123191111111111	0.0138420351778593\\
0.123192888888889	0.00976679921918522\\
0.123196444444444	0.0133158009273741\\
0.1232	0.00754108011043278\\
0.123203555555556	0.00871486881669328\\
0.123208888888889	0.00195068068827531\\
0.123214222222222	0.00809165937363943\\
0.123217777777778	0.0032697096145366\\
0.123219555555556	0.0071448868782539\\
0.123221333333333	0.00639001540111692\\
0.123228444444444	0.0135733233962201\\
0.123230222222222	0.0125218807691727\\
0.123232	0.0132753566010246\\
0.123233777777778	0.00997832264770493\\
0.123235555555556	0.0149306960434837\\
0.123239111111111	0.0029762156745054\\
0.123240888888889	0.00588947741260507\\
0.123242666666667	0.00126101591474442\\
0.123244444444444	0.0031283871120934\\
0.123246222222222	0.0015808451592895\\
0.123251555555556	0.0133820696790611\\
0.123253333333333	0.0118165040044753\\
0.123255111111111	0.0134093110275451\\
0.123258666666667	0.00699662271059986\\
0.123262222222222	0.00904876183020145\\
0.123264	0.00747139191808305\\
0.123265777777778	0.00846696713482162\\
0.123269333333333	0.00362003226019736\\
0.123271111111111	0.00551656589926774\\
0.123272888888889	0.00478724185218546\\
0.123276444444444	0.0155590219983438\\
0.12328	0.00687774261136406\\
0.123281777777778	0.0108909416810206\\
0.123283555555556	0.00908541725126918\\
0.123285333333333	0.010871893967149\\
0.123288888888889	0.00555489031507894\\
0.123292444444444	0.00739236130124263\\
0.123296	0.000703768215325085\\
0.123306666666667	0.0212839056662747\\
0.123308444444444	0.0206201413009025\\
0.123310222222222	0.0239276754032239\\
0.123319111111111	0.0082234157470637\\
0.123324444444444	0.0125894701675477\\
0.123326222222222	0.00881288045032866\\
0.123329777777778	0.00968426157325433\\
0.123333333333333	0.00674104132629966\\
0.123335111111111	0.0115768363935265\\
0.123336888888889	0.00640060656793806\\
0.123342222222222	0.0181151241707376\\
0.123345777777778	0.0051456056018595\\
0.123347555555556	0.00521367208829041\\
0.123349333333333	0.00357808336859641\\
0.123352888888889	0.00669321697844041\\
0.123354666666667	0.00295604646051614\\
0.123356444444444	0.00315507564476319\\
0.123358222222222	0.00247408479181188\\
0.123365333333333	0.011646892527661\\
0.123370666666667	0.00329827842569064\\
0.123372444444444	0.00419569714316709\\
0.123374222222222	0.00228780845693694\\
0.123376	0.00644416914102564\\
0.123381333333333	0.00083769947603296\\
0.123386666666667	0.0125258300912268\\
0.123392	0.00504745707712531\\
0.123395555555556	0.00819947328684975\\
0.123399111111111	0.00365357344703615\\
0.123402666666667	0.0136412495238133\\
0.123406222222222	0.0120739941562776\\
0.123408	0.0177891101863556\\
0.123409777777778	0.0137883694001791\\
0.123411555555556	0.0163803903229557\\
0.123415111111111	0.00756794675800129\\
0.123418666666667	0.0144814066035345\\
0.123427555555556	0.00176859093003046\\
0.123431111111111	0.0102114276042181\\
0.123432888888889	0.00383140851221248\\
0.123434666666667	0.00564258381892999\\
0.123436444444444	0.00486811472470194\\
0.123438222222222	0.00537625030789149\\
0.123441777777778	0.00208131965531316\\
0.123445333333333	0.00654762270956194\\
0.123448888888889	0.000506167378456712\\
0.123454222222222	0.00711964480228533\\
0.123457777777778	0.00237731977442635\\
0.123463111111111	0.00921874743673298\\
0.123468444444444	0.00247571646850903\\
0.123472	0.0116554883485548\\
0.123473777777778	0.00692206836268217\\
0.123475555555556	0.01283241930165\\
0.123479111111111	0.00824957827265368\\
0.123482666666667	0.0114325459680308\\
0.123486222222222	0.00451385634409052\\
0.123489777777778	0.00940439337597232\\
0.123491555555556	0.00288709339795601\\
0.123495111111111	0.00534442423774265\\
0.123496888888889	0.00325288314702632\\
0.123498666666667	0.00406925123820343\\
0.123500444444444	0.000328632513341559\\
0.123502222222222	0.0022279046014263\\
0.123504	0.00160270696745679\\
0.123505777777778	0.00438200736116223\\
0.123507555555556	0.00172027783793466\\
0.123511111111111	0.0136675131617681\\
0.123512888888889	0.013550707159245\\
0.123516444444444	0.0153648205810007\\
0.123518222222222	0.0144424007654211\\
0.12352	0.0153525283737677\\
0.123523555555556	0.00854873276174234\\
0.123527111111111	0.0130284031985489\\
0.123532444444444	0.00368522650105388\\
0.123534222222222	0.00621660727300019\\
0.123536	0.00589320287387271\\
0.123541333333333	0.0137963235016885\\
0.123544888888889	0.00410291899028875\\
0.123546666666667	0.0123657210912206\\
0.123550222222222	0.00510813137185445\\
0.123555555555556	0.0132405222878512\\
0.123559111111111	0.00758504785561553\\
0.123562666666667	0.0113447233966657\\
0.123564444444444	0.00403393510211447\\
0.123568	0.010120981414297\\
0.123569777777778	0.00976472838950551\\
0.123573333333333	0.0204772343676998\\
0.123575111111111	0.0136766153092142\\
0.123578666666667	0.0153366314246301\\
0.123580444444444	0.0100030581263043\\
0.123584	0.0154393900688178\\
0.123589333333333	0.00926352178121026\\
0.123591111111111	0.014197921265182\\
0.123594666666667	0.0049985993656948\\
0.123598222222222	0.0140998714985753\\
0.1236	0.0121612088719777\\
0.123603555555556	0.021941466974515\\
0.123610666666667	0.0123806654839749\\
0.123612444444444	0.0160198515365561\\
0.123614222222222	0.0144542949841637\\
0.123616	0.0156136358660639\\
0.123619555555556	0.00552110937100747\\
0.123621333333333	0.00639350222370857\\
0.123623111111111	0.00560767804637788\\
0.123626666666667	0.00649424227384923\\
0.123628444444444	0.00161556033384283\\
0.123632	0.00482595453487017\\
0.123633777777778	0.00398347772411312\\
0.123637333333333	0.0142044306716572\\
0.123639111111111	0.0108623517612345\\
0.123644444444444	0.0154085596356843\\
0.123646222222222	0.0204222808606961\\
0.123653333333333	0.0119879644856798\\
0.123655111111111	0.0145974168773571\\
0.123656888888889	0.0108476831706963\\
0.123660444444444	0.0189799212023854\\
0.123667555555556	0.00253277588702627\\
0.123669333333333	0.00543947508936346\\
0.123671111111111	0.00457438967955356\\
0.12368	0.0132818721811766\\
0.123683555555556	0.00644737429607559\\
0.123685333333333	0.00810304545837481\\
0.123692444444444	0.00464243760757205\\
0.123694222222222	0.00902660516008769\\
0.123697777777778	0.00768568719550861\\
0.123699555555556	0.00994073096997886\\
0.123706666666667	0.0023696941141812\\
0.123712	0.00771279573757053\\
0.123713777777778	0.00732607801435772\\
0.123715555555556	0.0089921663244372\\
0.123717333333333	0.00428868482503075\\
0.123729777777778	0.0210182376173844\\
0.123731555555556	0.0189473026750379\\
0.123735111111111	0.0237386185450174\\
0.123736888888889	0.0185477713574461\\
0.123740444444444	0.0225210585834427\\
0.123742222222222	0.0182306180399208\\
0.123745777777778	0.0208811346440594\\
0.123749333333333	0.0128388407869029\\
0.123751111111111	0.0178207537060983\\
0.123756444444444	0.0109594924941204\\
0.123758222222222	0.0135236919006035\\
0.12376	0.012475001316245\\
0.123761777777778	0.020649259955212\\
0.123763555555556	0.0204409288199964\\
0.123770666666667	0.00452158607017208\\
0.123774222222222	0.00843391631020374\\
0.123776	0.00200028454971612\\
0.123779555555556	0.00333081870656679\\
0.123781333333333	0.00223073582201661\\
0.123783111111111	0.0118989927969397\\
0.123786666666667	0.00813610655144592\\
0.123790222222222	0.0185404942985743\\
0.123799111111111	0.00595563745536315\\
0.123800888888889	0.0114402449852295\\
0.123804444444444	0.00682978167134599\\
0.123808	0.011955686802425\\
0.123811555555556	0.00975850370285247\\
0.123813333333333	0.010587935373967\\
0.123816888888889	0.00602325642377305\\
0.123820444444444	0.0141244581181548\\
0.123827555555556	0.00321532631195226\\
0.123829333333333	0.00792895360294107\\
0.123832888888889	0.00490641020720767\\
0.123834666666667	0.00660582331596712\\
0.12384	0.00158672937329249\\
0.123843555555556	0.00389554783107013\\
0.123848888888889	0.00153756606340927\\
0.123854222222222	0.00439500034404391\\
0.123856	0.000575389844316654\\
0.123859555555556	0.0104974371733888\\
0.123863111111111	0.00283036397350631\\
0.123864888888889	0.00370055318081716\\
0.123866666666667	0.000934145859507046\\
0.123868444444444	0.00740500111675307\\
0.123872	0.0043836451878824\\
0.123879111111111	0.0123200069447912\\
0.123880888888889	0.00990326986912296\\
0.123882666666667	0.0152270885670265\\
0.123888	0.0110855745341087\\
0.123889777777778	0.0113995666019028\\
0.123893333333333	0.00605976727226698\\
0.123900444444444	0.0142716139316365\\
0.123907555555556	0.00635124610907806\\
0.123909333333333	0.00648640459446595\\
0.123911111111111	0.0024742205907457\\
0.123912888888889	0.00649859410956721\\
0.123916444444444	0.00423308685153295\\
0.123925333333333	0.0156090622172825\\
0.123930666666667	0.00819928758455893\\
0.123932444444444	0.00972631698107385\\
0.123936	0.00703277374874722\\
0.123937777777778	0.0134364223193054\\
0.123941333333333	0.0044920065091287\\
0.123946666666667	0.0126179685675573\\
0.123948444444444	0.00902553186290087\\
0.123950222222222	0.0107932164325858\\
0.123953777777778	0.00504408162534048\\
0.123955555555556	0.00622968822337708\\
0.123957333333333	0.00476345517635632\\
0.123960888888889	0.00850959491546446\\
0.123964444444444	0.00435385375955261\\
0.123966222222222	0.00850024070355238\\
0.123969777777778	0.00641938494961328\\
0.123971555555556	0.00736995930561482\\
0.123975111111111	0.00505692867750396\\
0.123976888888889	0.00841023113333039\\
0.123978666666667	0.00809814446441204\\
0.123980444444444	0.00935415529352782\\
0.123982222222222	0.00407023031076734\\
0.123984	0.00880987153052193\\
0.123985777777778	0.00634518104065226\\
0.123987555555556	0.00773284267530328\\
0.123989333333333	0.00185324146670557\\
0.123991111111111	0.00398265176378476\\
0.123994666666667	0.00241435498625064\\
0.123996444444444	0.00885480839444155\\
0.124003555555556	0.00567357877261371\\
0.124008888888889	0.0112925830259769\\
0.124010666666667	0.00846058907983158\\
0.124012444444444	0.00875267622745543\\
0.124019555555556	0.00312473520545498\\
0.124021333333333	0.00985362939762163\\
0.124023111111111	0.00857182467740286\\
0.124024888888889	0.0109520762180351\\
0.124030222222222	0.00537724901051637\\
0.124035555555556	0.0106971238104467\\
0.124037333333333	0.00813325157176473\\
0.124039111111111	0.0122939022015899\\
0.124042666666667	0.0114857491102234\\
0.124048	0.0182193825836141\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.124048	0.0182193825836141\\
0.124055111111111	0.00363052220388907\\
0.124062222222222	0.0101406167114349\\
0.124064	0.00891063252888816\\
0.124067555555556	0.014958259254933\\
0.124069333333333	0.00776411520462802\\
0.124074666666667	0.0106668154607044\\
0.124078222222222	0.00224942237943357\\
0.12408	0.00378299065029175\\
0.124081777777778	0.0028321967280191\\
0.124083555555556	0.00634750697566375\\
0.124085333333333	0.0032479379385689\\
0.124087111111111	0.00566492799273474\\
0.124090666666667	0.00142239973365266\\
0.124094222222222	0.00499348278132292\\
0.124104888888889	0.01679656010979\\
0.124112	0.00808414228972773\\
0.124113777777778	0.0131291603735535\\
0.124117333333333	0.00594772363509538\\
0.124119111111111	0.0068081924615182\\
0.124120888888889	0.00198491978254609\\
0.124126222222222	0.012506217305422\\
0.124128	0.0082358668222208\\
0.124131555555556	0.015076210894583\\
0.124133333333333	0.0122224144457788\\
0.124135111111111	0.0165138702499147\\
0.124138666666667	0.012899962511658\\
0.124140444444444	0.013807261293404\\
0.124149333333333	0.00674703775542537\\
0.124152888888889	0.00728439401692094\\
0.124154666666667	0.003232113900075\\
0.124158222222222	0.0092409568795562\\
0.12416	0.00373864975168881\\
0.124163555555556	0.00979190588612988\\
0.124168888888889	0.00161030993770997\\
0.124170666666667	0.00661883839803909\\
0.124172444444444	0.00656215055757828\\
0.124176	0.00215472678156081\\
0.124184888888889	0.0162499645269095\\
0.124186666666667	0.0142304870911012\\
0.124188444444444	0.0178587510438771\\
0.124190222222222	0.0133971171469636\\
0.124193777777778	0.0176653263578444\\
0.124195555555556	0.0163983693586974\\
0.124200888888889	0.0209278023212937\\
0.124206222222222	0.0171173929732139\\
0.124209777777778	0.0185285621942343\\
0.124216888888889	0.00546374561873081\\
0.124220444444444	0.00929488313492097\\
0.124222222222222	0.00538343834684574\\
0.124224	0.00793340713745727\\
0.124225777777778	0.00546967852086847\\
0.124229333333333	0.0112923332136628\\
0.124231111111111	0.00287290928521045\\
0.124232888888889	0.00404217437921128\\
0.124234666666667	0.00358990794069144\\
0.12424	0.00802669136599959\\
0.124243555555556	0.005281204478993\\
0.124245333333333	0.0119147994125265\\
0.124247111111111	0.0116782390756031\\
0.124250666666667	0.00231746763359791\\
0.124252444444444	0.00906982931461367\\
0.124254222222222	0.00561822941012\\
0.124256	0.011244785645964\\
0.124261333333333	0.0216449268100597\\
0.124263111111111	0.0181996195991689\\
0.124264888888889	0.0189029780267002\\
0.124266666666667	0.0163934939014531\\
0.124268444444444	0.0167129722047154\\
0.124273777777778	0.00592188527138082\\
0.124280888888889	0.0216099825304919\\
0.124286222222222	0.0106346348049884\\
0.124288	0.0139661875464496\\
0.124295111111111	0.00294746999689452\\
0.124298666666667	0.00375422690506311\\
0.124300444444444	0.00366620620411565\\
0.124302222222222	0.00628324767289304\\
0.124305777777778	0.00172038159032809\\
0.124307555555556	0.00455465325820734\\
0.124309333333333	0.0037586814700499\\
0.124316444444444	0.0140704957154316\\
0.124318222222222	0.0106105973724206\\
0.124321777777778	0.0160438200287059\\
0.124325333333333	0.00620352692993195\\
0.124328888888889	0.00771848815973411\\
0.124332444444444	0.00131244475221701\\
0.124336	0.00583009374387242\\
0.124337777777778	0.00350820975770061\\
0.124346666666667	0.0106596318069297\\
0.124353777777778	0.00371475194821932\\
0.124355555555556	0.00577536782749871\\
0.124357333333333	0.00195071239092703\\
0.124359111111111	0.0110341493114737\\
0.124360888888889	0.00427100540136716\\
0.124362666666667	0.00708790257197811\\
0.124364444444444	0.00246702092901852\\
0.124366222222222	0.00705690813075752\\
0.124369777777778	0.00182646890873178\\
0.124371555555556	0.00324187586010027\\
0.124373333333333	0.00109047592967706\\
0.124376888888889	0.00327985129781139\\
0.124378666666667	0.00167021640714932\\
0.124380444444444	0.00246171648382149\\
0.124382222222222	0.00181817306032758\\
0.124392888888889	0.0170285888595761\\
0.124401777777778	0.00637412876080173\\
0.124403555555556	0.00970013391410254\\
0.124407111111111	0.00605742182108351\\
0.124408888888889	0.0069704284949649\\
0.124410666666667	0.00556437495223502\\
0.124414222222222	0.00777347386760713\\
0.124416	0.00637946978920198\\
0.124419555555556	0.00865148713046887\\
0.124423111111111	0.0066287800902555\\
0.124424888888889	0.00922620001643004\\
0.124430222222222	0.00334082477009526\\
0.124435555555556	0.0119790907932336\\
0.124437333333333	0.00774886003022043\\
0.124446222222222	0.0242306740724014\\
0.124453333333333	0.0117081493600951\\
0.124455111111111	0.0148762766790062\\
0.124460444444444	0.00151628275332114\\
0.124462222222222	0.00377640560837278\\
0.124464	0.00151058585497829\\
0.124469333333333	0.00861184606346196\\
0.124471111111111	0.00765792056182543\\
0.124472888888889	0.0100464126321168\\
0.124476444444444	0.00766784953452049\\
0.124478222222222	0.0069427618620421\\
0.12448	0.01305949869018\\
0.124483555555556	0.00529931881585702\\
0.124485333333333	0.00815214527592767\\
0.124488888888889	0.0029861763844804\\
0.124490666666667	0.00488090224816148\\
0.124492444444444	0.00242733215927979\\
0.124499555555556	0.0130024875626967\\
0.124503111111111	0.0125254664731691\\
0.124504888888889	0.0160945164679248\\
0.124517333333333	0.0061125738849942\\
0.124519111111111	0.00876448916329436\\
0.124520888888889	0.00480101925562954\\
0.124522666666667	0.00789410257107756\\
0.124524444444444	0.00697563206263338\\
0.124528	0.00921648799240293\\
0.124531555555556	0.00212306237462764\\
0.124533333333333	0.00373615741412769\\
0.124540444444444	0.0015938067602583\\
0.124545777777778	0.010213028012581\\
0.124547555555556	0.00946800672654727\\
0.124551111111111	0.0132117697865442\\
0.124558222222222	0.00647040148719863\\
0.12456	0.0112974435696727\\
0.124563555555556	0.00470162324777137\\
0.124567111111111	0.0083518756059241\\
0.124568888888889	0.00790531211805098\\
0.124570666666667	0.01193582002747\\
0.124576	0.00492267631458965\\
0.124577777777778	0.00743223481191441\\
0.124579555555556	0.0067060675802178\\
0.124581333333333	0.0072477988720466\\
0.124583111111111	0.00501048411710189\\
0.124584888888889	0.00517871018498711\\
0.124586666666667	0.00257799708909354\\
0.124592	0.0115655752768719\\
0.124595555555556	0.00328055610726596\\
0.124599111111111	0.00992049132670733\\
0.124600888888889	0.00736136759442277\\
0.124602666666667	0.00905075268501654\\
0.124606222222222	0.00432599641706863\\
0.124608	0.010369332563173\\
0.124609777777778	0.00685495355441129\\
0.124611555555556	0.0102948140247987\\
0.124616888888889	0.00269590883850915\\
0.124620444444444	0.00710550052113629\\
0.124622222222222	0.00141988067098786\\
0.124631111111111	0.013344281436994\\
0.124634666666667	0.0060340483363662\\
0.124636444444444	0.0104508118812247\\
0.12464	0.00200801148072455\\
0.124643555555556	0.0042847382003228\\
0.124645333333333	0.00348903579433407\\
0.124647111111111	0.00685995634560485\\
0.124648888888889	0.00654640405572735\\
0.124652444444444	0.00936095101613024\\
0.124654222222222	0.00508805860559278\\
0.124657777777778	0.00983818842307782\\
0.124661333333333	0.00619620409588237\\
0.124666666666667	0.00873798934492301\\
0.124668444444444	0.00852069667405694\\
0.124670222222222	0.0144676610018884\\
0.124673777777778	0.0130470810417848\\
0.124677333333333	0.0159119986883977\\
0.124686222222222	0.00251656601294586\\
0.124688	0.00934135506992767\\
0.124691555555556	0.00863507041226858\\
0.124695111111111	0.0193810445648882\\
0.124707555555556	0.00347702104308367\\
0.124709333333333	0.00534492456431268\\
0.124711111111111	0.00301882866822967\\
0.124714666666667	0.00928939034739637\\
0.124716444444444	0.00413942058652195\\
0.12472	0.00743375320811207\\
0.124725333333333	0.00162471874607678\\
0.124727111111111	0.00536254059167196\\
0.124728888888889	0.00490711904871804\\
0.124730666666667	0.0100586009815096\\
0.124734222222222	0.00714347269592588\\
0.124737777777778	0.00755466162186835\\
0.124739555555556	0.00599862078608698\\
0.124741333333333	0.00660918270936439\\
0.124743111111111	0.00654955323965523\\
0.124750222222222	0.0240973026518902\\
0.124753777777778	0.0143212401037988\\
0.124757333333333	0.0208814204052245\\
0.124760888888889	0.0132204197681491\\
0.124762666666667	0.0157169823064252\\
0.124764444444444	0.0046920192154756\\
0.124773333333333	0.0192914354313268\\
0.124775111111111	0.0118732270647962\\
0.124778666666667	0.0142893310942044\\
0.124785777777778	0.00271001996752263\\
0.124787555555556	0.00563771101250446\\
0.124789333333333	0.00320121729300588\\
0.124791111111111	0.00943151507925083\\
0.124792888888889	0.00539060027727098\\
0.124796444444444	0.0125635254308601\\
0.124798222222222	0.00877227759942747\\
0.124801777777778	0.0124988875075195\\
0.124805333333333	0.00313071927769676\\
0.124810666666667	0.0191997324809444\\
0.124812444444444	0.0189428575944804\\
0.124816	0.00591302903249535\\
0.124819555555556	0.0182293331329863\\
0.124823111111111	0.0102848354911614\\
0.124826666666667	0.0149372908062786\\
0.124830222222222	0.00987848751404602\\
0.124832	0.0118960906974454\\
0.124833777777778	0.00590645671765574\\
0.124835555555556	0.00932689762015054\\
0.124839111111111	0.00226931313795506\\
0.124844444444444	0.00643894977563084\\
0.124848	0.015576119055384\\
0.124855111111111	0.0171756276484177\\
0.124856888888889	0.0160097786962294\\
0.124858666666667	0.0162791912372753\\
0.124860444444444	0.0146719261789137\\
0.124862222222222	0.015845364143316\\
0.124867555555556	0.00550975921240668\\
0.124869333333333	0.00686590582294347\\
0.124871111111111	0.00536472760443751\\
0.124874666666667	0.00744192047526926\\
0.124876444444444	0.00478023576912195\\
0.12488	0.00795475101184115\\
0.124883555555556	0.0049253297920365\\
0.124885333333333	0.00647227982966553\\
0.124888888888889	0.00668024173439766\\
0.124892444444444	0.00408030175854107\\
0.124899555555556	0.0163392585471794\\
0.124906666666667	0.00596170497873239\\
0.124910222222222	0.00932286115058401\\
0.124912	0.00580408573715299\\
0.124915555555556	0.01213088702788\\
0.124919111111111	0.00810605936457179\\
0.124920888888889	0.0139734853708735\\
0.124926222222222	0.00646795484415474\\
0.124928	0.00943440316311506\\
0.124929777777778	0.0013159125619501\\
0.124938666666667	0.017478080337144\\
0.124942222222222	0.0125665764174143\\
0.124944	0.0161932972023324\\
0.124949333333333	0.0117391789252769\\
0.124952888888889	0.00556003318077813\\
0.124956444444444	0.00908778034479363\\
0.124958222222222	0.00627572171020055\\
0.124963555555556	0.0135563823446313\\
0.124967111111111	0.0081359377235018\\
0.124970666666667	0.0132994899743296\\
0.124976	0.0042751864909735\\
0.124979555555556	0.00750298133516092\\
0.124981333333333	0.0106925037119101\\
0.124986666666667	0.00252827464928507\\
0.124988444444444	0.00330553396689406\\
0.124990222222222	0.00222130848973751\\
0.124995555555556	0.00876551710641371\\
0.124997333333333	0.00328965535898562\\
0.124999111111111	0.0133434984852895\\
0.125002666666667	0.00839490404208013\\
0.125004444444444	0.0103171383729462\\
0.125008	0.00907810309045817\\
0.125009777777778	0.0120106757122858\\
0.125015111111111	0.00126979172983588\\
0.125018666666667	0.00587984580534465\\
0.125020444444444	0.00237447349483391\\
0.125029333333333	0.011881723680059\\
0.125032888888889	0.0065873872173787\\
0.125036444444444	0.0101090911399251\\
0.125038222222222	0.00447288355247066\\
0.125043555555556	0.00951425248160329\\
0.125050666666667	0.00300903484260853\\
0.125056	0.00994896177690735\\
0.125057777777778	0.0074777805682972\\
0.125061333333333	0.0131111009922975\\
0.125064888888889	0.0114092382660017\\
0.125066666666667	0.011694068338206\\
0.125068444444444	0.0114618823443795\\
0.125072	0.0163974647136151\\
0.125075555555556	0.00854583194963016\\
0.125077333333333	0.00868558369784564\\
0.125079111111111	0.00599579913741208\\
0.125084444444444	0.0173124619897666\\
0.125086222222222	0.00905430345183617\\
0.125089777777778	0.0121084422918425\\
0.125095111111111	0.00781980633467513\\
0.125096888888889	0.012329472862661\\
0.125098666666667	0.00802975420521349\\
0.125102222222222	0.0131004741173611\\
0.125104	0.00723078584436634\\
0.125111111111111	0.0155055559707819\\
0.125114666666667	0.0121397694630216\\
0.125116444444444	0.0196415412898145\\
0.125121777777778	0.00657275871183696\\
0.125125333333333	0.0159434363172763\\
0.125134222222222	0.00396195886875014\\
0.125141333333333	0.00222585153715252\\
0.125148444444444	0.0121849570157296\\
0.125150222222222	0.0107331558476366\\
0.125159111111111	0.0246030926192344\\
0.125164444444444	0.0128085476873042\\
0.125166222222222	0.0166555996303538\\
0.125169777777778	0.0107771083202653\\
0.125175111111111	0.0165274510280907\\
0.125178666666667	0.0156162763402593\\
0.125180444444444	0.0161153430135141\\
0.125182222222222	0.0118747733093837\\
0.125187555555556	0.0150735431503664\\
0.125191111111111	0.0061881084248375\\
0.125194666666667	0.0120628274885225\\
0.125198222222222	0.00130580970330374\\
0.1252	0.00383960388022084\\
0.125203555555556	0.00321619343379265\\
0.125205333333333	0.0065264082017939\\
0.125208888888889	0.000494819514373801\\
0.125210666666667	0.00529608000371809\\
0.125212444444444	0.00228910559934617\\
0.125214222222222	0.00337601323057729\\
0.125216	0.00326327261754419\\
0.125219555555556	0.00768613536433607\\
0.125223111111111	0.00620290451069949\\
0.125224888888889	0.00369830459777026\\
0.125228444444444	0.0087134897871057\\
0.125233777777778	0.00111317500024016\\
0.125237333333333	0.00442070117958174\\
0.125239111111111	0.00181565289122418\\
0.125240888888889	0.00757705052446986\\
0.125242666666667	0.00568508225712502\\
0.125244444444444	0.00647301611588585\\
0.125246222222222	0.00516763290875244\\
0.125248	0.00769193327041731\\
0.125253333333333	0.00279815799191205\\
0.125258666666667	0.00860508982185576\\
0.125262222222222	0.00160414173140638\\
0.125264	0.00305339819468564\\
0.125265777777778	0.00198256005541173\\
0.125269333333333	0.0121040320172066\\
0.125274666666667	0.010111174120729\\
0.125278222222222	0.0176773881938021\\
0.125283555555556	0.00524495799929034\\
0.125287111111111	0.0172038075719293\\
0.125290666666667	0.00813344480717165\\
0.125296	0.0156200956914235\\
0.125299555555556	0.00784918080027397\\
0.125301333333333	0.0132240366329567\\
0.125304888888889	0.00399748053521304\\
0.125310222222222	0.0114769192761901\\
0.125312	0.00720866406918078\\
0.125315555555556	0.012633559340219\\
0.125317333333333	0.00761679404359447\\
0.125319111111111	0.00854290746127251\\
0.125322666666667	0.0059273167114163\\
0.125326222222222	0.0116834827083014\\
0.125328	0.00998544995550923\\
0.125329777777778	0.0111301972737663\\
0.125333333333333	0.0067050864712036\\
0.125336888888889	0.0111905107663106\\
0.125342222222222	0.00488917680652007\\
0.125345777777778	0.0097546829924024\\
0.125349333333333	0.00638210428574304\\
0.125351111111111	0.00690921588115462\\
0.125354666666667	0.00209655755284061\\
0.125358222222222	0.00841081667084778\\
0.12536	0.00713990408075649\\
0.125361777777778	0.00723381777148518\\
0.125367111111111	0.0142246216090874\\
0.125372444444444	0.00613277509908197\\
0.125376	0.0129539092290064\\
0.125381333333333	0.0067036690677347\\
0.125384888888889	0.0076102515816204\\
0.125386666666667	0.00755914522339846\\
0.125388444444444	0.0103173852677616\\
0.125392	0.0042731729331264\\
0.125397333333333	0.00670136068307262\\
0.125399111111111	0.0024262242395276\\
0.125400888888889	0.00846982144927469\\
0.125402666666667	0.00164373702452467\\
0.125404444444444	0.00396685989832221\\
0.125406222222222	0.00335425814485657\\
0.125409777777778	0.0116104566873453\\
0.125411555555556	0.00687859227990981\\
0.125413333333333	0.00759204451155235\\
0.125415111111111	0.00745344809403511\\
0.125416888888889	0.00962106948562841\\
0.125418666666667	0.00591602713769829\\
0.125422222222222	0.0138664642864936\\
0.125424	0.010292532013701\\
0.125425777777778	0.0113723297706345\\
0.125429333333333	0.00384749000804668\\
0.125431111111111	0.00671429490005546\\
0.125434666666667	0.00376712605849841\\
0.125436444444444	0.00521616052931023\\
0.125438222222222	0.00303842154710496\\
0.125441777777778	0.00705765703624733\\
0.125443555555556	0.00523482413972462\\
0.125445333333333	0.00689098885311837\\
0.125450666666667	0.00130117134652938\\
0.125454222222222	0.0050091297188857\\
0.125457777777778	0.0128992216737016\\
0.125461333333333	0.00412312298151021\\
0.125464888888889	0.00980622013947155\\
0.125470222222222	0.00376172830269192\\
0.125475555555556	0.015009104320289\\
0.125479111111111	0.0093774454261922\\
0.125480888888889	0.0100609762622356\\
0.125482666666667	0.00862172284014401\\
0.125484444444444	0.010913797393153\\
0.125489777777778	0.00554094997784674\\
0.125491555555556	0.00761884319302464\\
0.125493333333333	0.00686799185593756\\
0.125495111111111	0.0104763485180408\\
0.125504	0.00305211238542982\\
0.125505777777778	0.00734831821001777\\
0.125509333333333	0.00316036575953266\\
0.125512888888889	0.00446569250016618\\
0.125514666666667	0.00380878349704372\\
0.12552	0.00877817590973029\\
0.125525333333333	0.00341773390701294\\
0.125530666666667	0.00716601731368782\\
0.125534222222222	0.0148581347649292\\
0.125537777777778	0.0106720731091028\\
0.125543111111111	0.0174059341400748\\
0.125546666666667	0.00611971037776504\\
0.125548444444444	0.00819776903881073\\
0.125552	0.00232359059109108\\
0.125555555555556	0.00865925579289936\\
0.125557333333333	0.00727377362627224\\
0.125562666666667	0.0123823303752695\\
0.125566222222222	0.00501993834605996\\
0.125568	0.00789886863051301\\
0.125569777777778	0.00230506444883677\\
0.125573333333333	0.00974001501757149\\
0.125576888888889	0.00443633649380434\\
0.125578666666667	0.00755201461485486\\
0.125582222222222	0.00259295716267263\\
0.125587555555556	0.011931689706037\\
0.125591111111111	0.00402260364709844\\
0.125592888888889	0.0105987182550092\\
0.125596444444444	0.00383315249292074\\
0.125598222222222	0.00722548287459265\\
0.125601777777778	0.00338269103998159\\
0.125603555555556	0.0090397068775904\\
0.125607111111111	0.00733212431643165\\
0.125610666666667	0.0143240350708811\\
0.125616	0.00470556934339086\\
0.125619555555556	0.00850707027252684\\
0.125621333333333	0.00212549580313998\\
0.125624888888889	0.00612151227987806\\
0.125628444444444	0.00378110634860412\\
0.125632	0.0103340908056413\\
0.125633777777778	0.00650153166730746\\
0.125635555555556	0.00813928150303578\\
0.125639111111111	0.00420813725445848\\
0.125642666666667	0.00764672081574777\\
0.125644444444444	0.000807950357904402\\
0.125648	0.00763679710376691\\
0.125649777777778	0.00508941561907833\\
0.125651555555556	0.00711070001738856\\
0.125653333333333	0.00556682137568223\\
0.125655111111111	0.00778915515536083\\
0.125658666666667	0.00184622650027286\\
0.125662222222222	0.00994659792678576\\
0.125664	0.00233649022699153\\
0.125667555555556	0.00989051574312311\\
0.125671111111111	0.00155368306253889\\
0.125676444444444	0.0110434507080604\\
0.125678222222222	0.0106614159162671\\
0.12568	0.0116129256733629\\
0.125683555555556	0.00896851259147424\\
0.125687111111111	0.0154438130407299\\
0.125692444444444	0.00714696653843955\\
0.125696	0.00879757445502494\\
0.125697777777778	0.00488234263801388\\
0.125701333333333	0.0146887401821574\\
0.125703111111111	0.0101084590760055\\
0.125706666666667	0.0171067214570235\\
0.125713777777778	0.00204041216979189\\
0.125719111111111	0.0127102686939698\\
0.125720888888889	0.00898817730494217\\
0.125724444444444	0.0228736881798136\\
0.125728	0.0114862612978482\\
0.125731555555556	0.0171669136163005\\
0.125735111111111	0.0155880953403861\\
0.125736888888889	0.0171468101083977\\
0.125742222222222	0.00466051966522624\\
0.125747555555556	0.0112639243506551\\
0.125749333333333	0.0088726447371712\\
0.125751111111111	0.0103077051031378\\
0.125752888888889	0.00308148747156586\\
0.125754666666667	0.00313091770718157\\
0.125756444444444	0.0104897216202227\\
0.12576	0.00468376050982067\\
0.125763555555556	0.00653294031276747\\
0.125768888888889	0.0164514870972563\\
0.125772444444444	0.00976750441282218\\
0.125774222222222	0.0119022529880594\\
0.125777777777778	0.00538564451503706\\
0.125781333333333	0.0105879614423813\\
0.125784888888889	0.00462688881227832\\
0.125788444444444	0.00856048004187449\\
0.125792	0.00771810655645658\\
0.125793777777778	0.00838645234338165\\
0.125795555555556	0.00501851662716551\\
0.125797333333333	0.00929606263931745\\
0.125799111111111	0.00337760940060053\\
0.125800888888889	0.00369341416817187\\
0.125802666666667	0.00184019526339135\\
0.125806222222222	0.00798001344433852\\
0.125809777777778	0.00127943182430607\\
0.125813333333333	0.00452854830447497\\
0.125815111111111	0.0016621031273267\\
0.125820444444444	0.00539723294453182\\
0.125822222222222	0.0045921156914214\\
0.125825777777778	0.00518433440330418\\
0.125827555555556	0.0101456662678704\\
0.125829333333333	0.00846876720563541\\
0.125832888888889	0.0115359408955026\\
0.125836444444444	0.00722339984536202\\
0.125838222222222	0.0100042072224514\\
0.12584	0.00597752505082724\\
0.125841777777778	0.00770824389532332\\
0.125845333333333	0.00323612113979119\\
0.125847111111111	0.00783781248182069\\
0.125850666666667	0.0060874240257659\\
0.125854222222222	0.0165447601246705\\
0.125859555555556	0.0121526203937077\\
0.125861333333333	0.0160265544238141\\
0.125863111111111	0.0150045464976458\\
0.125868444444444	0.022509132523727\\
0.125872	0.0111123416644306\\
0.125875555555556	0.014501810447644\\
0.125882666666667	0.00520592860884039\\
0.125886222222222	0.00719618052960883\\
0.125889777777778	0.00293471377326479\\
0.125891555555556	0.00431670460756767\\
0.125893333333333	0.00295455782557091\\
0.125896888888889	0.0133768728208815\\
0.125898666666667	0.00551178154845794\\
0.125902222222222	0.0128553844925082\\
0.125904	0.0115557549044188\\
0.125905777777778	0.0143159691612998\\
0.125911111111111	0.00330783977488694\\
0.125914666666667	0.0132584372327864\\
0.12592	0.00242787874555953\\
0.125923555555556	0.0139012871783987\\
0.125928888888889	0.00750941005014122\\
0.125930666666667	0.0154894653356597\\
0.125932444444444	0.0118538169626764\\
0.125934222222222	0.0126749497536212\\
0.125939555555556	0.00385137036951189\\
0.125941333333333	0.00818922025400726\\
0.125944888888889	0.00200579068502624\\
0.125955555555556	0.00874022650958245\\
0.125957333333333	0.00375515299054904\\
0.125962666666667	0.00760935357639234\\
0.125966222222222	0.00219999664366877\\
0.125969777777778	0.00852144654607923\\
0.125971555555556	0.00345944037767168\\
0.125976888888889	0.00700233251300958\\
0.125982222222222	0.000260861720059347\\
0.125987555555556	0.0073610162304211\\
0.125991111111111	0.00333035906461374\\
0.125992888888889	0.00742595893526116\\
0.125994666666667	0.00243841745414047\\
0.125998222222222	0.00603093341673697\\
0.126	0.00455851258028783\\
0.126001777777778	0.00914189290911646\\
0.126005333333333	0.00589889174662045\\
0.126008888888889	0.0105768633289385\\
0.126010666666667	0.00945430405336556\\
0.126012444444444	0.014451453112967\\
0.126014222222222	0.012543080966191\\
0.126017777777778	0.0160631140116415\\
0.126023111111111	0.00633246742969523\\
0.126024888888889	0.00728340069227001\\
0.126026666666667	0.00462298540361875\\
0.126028444444444	0.00764019601071983\\
0.126030222222222	0.00564114006894084\\
0.126033777777778	0.0102371477432202\\
0.126035555555556	0.00529500710409067\\
0.126040888888889	0.0120092038285084\\
0.126042666666667	0.0117607414288663\\
0.126046222222222	0.0214234698451174\\
0.126049777777778	0.00723533672503149\\
0.126056888888889	0.0192173679364768\\
0.126067555555556	0.00269383322022473\\
0.126071111111111	0.00548804474604284\\
0.126074666666667	0.000840174753279799\\
0.126083555555556	0.0141975171427101\\
0.126087111111111	0.0075355363509107\\
0.126090666666667	0.011663325032482\\
0.126092444444444	0.00672959052343294\\
0.126094222222222	0.0108441827413765\\
0.126097777777778	0.00509773585860926\\
0.126101333333333	0.00997603385775192\\
0.126104888888889	0.00552774418742458\\
0.126106666666667	0.00572583251871162\\
0.126108444444444	0.0146479384432106\\
0.126112	0.00521852621505489\\
0.126113777777778	0.00863745949455758\\
0.126117333333333	0.00406878756794338\\
0.126124444444444	0.0123272786575734\\
0.126126222222222	0.00472745575175568\\
0.126133333333333	0.0145804761618702\\
0.126135111111111	0.0127945593668329\\
0.126136888888889	0.015203780127166\\
0.126140444444444	0.00784657106738426\\
0.126142222222222	0.00912836531381109\\
0.126144	0.00613548907586406\\
0.126145777777778	0.00795749656096514\\
0.126147555555556	0.00759465191325298\\
0.126149333333333	0.00768647224484351\\
0.126151111111111	0.00470766313601678\\
0.126154666666667	0.00964716568714752\\
0.126156444444444	0.00756678575103806\\
0.12616	0.00984257817994966\\
0.126163555555556	0.0029182676475826\\
0.126168888888889	0.00703604445248654\\
0.126170666666667	0.00563698175369731\\
0.126174222222222	0.0192508830636932\\
0.126176	0.0173165361919665\\
0.126177777777778	0.0216407099757659\\
0.126179555555556	0.021479381571977\\
0.126186666666667	0.0104212174588477\\
0.126188444444444	0.0114242168643313\\
0.126190222222222	0.0033385058388388\\
0.126199111111111	0.0245026365165109\\
0.126206222222222	0.0165918448852105\\
0.126208	0.0177499626982447\\
0.126213333333333	0.0110748203077248\\
0.126215111111111	0.0118289572867007\\
0.126216888888889	0.0116834920808658\\
0.126218666666667	0.0118610010081255\\
0.126222222222222	0.00568107929844519\\
0.126224	0.00588943258345093\\
0.126227555555556	0.00248109791029777\\
0.126229333333333	0.00803087455325568\\
0.126231111111111	0.00362393121629653\\
0.126232888888889	0.00532675293164653\\
0.126234666666667	0.00498169769254317\\
0.126238222222222	0.00590304562233424\\
0.12624	0.00385645612582536\\
0.126245333333333	0.00802900197652973\\
0.126248888888889	0.00281303241833569\\
0.126250666666667	0.00565663667731622\\
0.126252444444444	0.00036283538457807\\
0.126256	0.00501808013251176\\
0.126257777777778	0.00305090996134963\\
0.126261333333333	0.0037707451165456\\
0.126263111111111	0.00352080475518704\\
0.126268444444444	0.00866863019633454\\
0.126270222222222	0.00705630773737659\\
0.126273777777778	0.0146965822428203\\
0.126279111111111	0.0103206394268209\\
0.126286222222222	0.0179466019652978\\
0.126288	0.0145268045532021\\
0.126289777777778	0.0151443007914339\\
0.126293333333333	0.00905859040557325\\
0.126295111111111	0.0105010918904414\\
0.126298666666667	0.00660735002360344\\
0.126300444444444	0.00763264261161051\\
0.126304	0.00130438626301144\\
0.126305777777778	0.00437135395851826\\
0.126307555555556	0.000378334624353077\\
0.126314666666667	0.00911547095694651\\
0.126316444444444	0.00765349212513833\\
0.126318222222222	0.0102433722487278\\
0.12632	0.00983804579923508\\
0.126323555555556	0.0108822298984839\\
0.126325333333333	0.00842992930518779\\
0.126327111111111	0.012114715941611\\
0.126328888888889	0.0102964453456428\\
0.126337777777778	0.0226423820761238\\
0.126341333333333	0.0184025335326014\\
0.126346666666667	0.00707639133691607\\
0.126348444444444	0.00907464409764452\\
0.126350222222222	0.00890481434420393\\
0.126352	0.0107948740552811\\
0.126353777777778	0.00688034260010134\\
0.126357333333333	0.0105805855376468\\
0.126359111111111	0.00959532297907204\\
0.126360888888889	0.010641073377547\\
0.126366222222222	0.00544928509924242\\
0.126368	0.00852582040999672\\
0.126369777777778	0.00634896874016191\\
0.126371555555556	0.0126872280289137\\
0.126375111111111	0.00751851722303176\\
0.126378666666667	0.0184875139690912\\
0.126384	0.00555555093250482\\
0.126387555555556	0.00880265199959432\\
0.126389333333333	0.00665615682068738\\
0.126394666666667	0.024063748307618\\
0.126396444444444	0.0212255816409434\\
0.1264	0.0256379564347644\\
0.126410666666667	0.00281169685723592\\
0.126414222222222	0.00785379291346833\\
0.126416	0.00456383435827401\\
0.126421333333333	0.00931102127289515\\
0.126424888888889	0.00463336348832866\\
0.126428444444444	0.00869782902903413\\
0.126430222222222	0.00579935208796059\\
0.126435555555556	0.0113959468879093\\
0.126437333333333	0.0113033970525911\\
0.126440888888889	0.00115905662744475\\
0.126442666666667	0.00428884038426641\\
0.126446222222222	0.000916932387261454\\
0.126449777777778	0.0117692543230501\\
0.126451555555556	0.00749565740043037\\
0.126455111111111	0.0155836346944365\\
0.126456888888889	0.00907196026855683\\
0.126460444444444	0.011107283793034\\
0.126465777777778	0.00432009385979648\\
0.126469333333333	0.00554964334710023\\
0.126471111111111	0.00446961154535894\\
0.126472888888889	0.00525415006062191\\
0.126474666666667	0.00514975541973023\\
0.126478222222222	0.01335928501772\\
0.126483555555556	0.00735330151815591\\
0.126485333333333	0.00759890457442711\\
0.126488888888889	0.00143834099376641\\
0.126494222222222	0.00613001022979021\\
0.126496	0.00413240135900134\\
0.126497777777778	0.00426519640192824\\
0.126499555555556	0.0105396333788617\\
0.126503111111111	0.00818748537706049\\
0.126504888888889	0.00925680027155673\\
0.126506666666667	0.00364032968440109\\
0.126508444444444	0.00502044932634743\\
0.126510222222222	0.00281784154929238\\
0.126512	0.00542427217669547\\
0.126515555555556	0.00194559942257599\\
0.126520888888889	0.00599510756327609\\
0.126522666666667	0.00528680074289603\\
0.126528	0.00832534044931346\\
0.126529777777778	0.00823037220905742\\
0.126531555555556	0.00480794656644329\\
0.126533333333333	0.00732776119480699\\
0.126535111111111	0.00439698757993975\\
0.126538666666667	0.0099625487345846\\
0.126542222222222	0.0062111955088488\\
0.126547555555556	0.0127138775427015\\
0.126554666666667	0.00452810068137505\\
0.126556444444444	0.00793327728785451\\
0.12656	0.00320047924280978\\
0.126561777777778	0.006012669484601\\
0.126563555555556	0.00262577925169807\\
0.126565333333333	0.00990359784657016\\
0.126568888888889	0.00592226717885358\\
0.126572444444444	0.00786732508391719\\
0.126574222222222	0.0118382798563062\\
0.126576	0.0103118831700296\\
0.126579555555556	0.0168328303799326\\
0.126586666666667	0.0048614803292851\\
0.126588444444444	0.00684854664495246\\
0.126593777777778	0.00131213018228579\\
0.126599111111111	0.00525976506541234\\
0.126600888888889	0.00314365810362929\\
0.126602666666667	0.00814720476125555\\
0.126608	0.00548447484262748\\
0.126615111111111	0.0162110629364484\\
0.126620444444444	0.00564744080896934\\
0.126624	0.00751404665215236\\
0.126625777777778	0.0053164456550617\\
0.126634666666667	0.0138137125626455\\
0.126636444444444	0.00926141159386071\\
0.126641777777778	0.0163887697351417\\
0.126647111111111	0.00737358049184678\\
0.126648888888889	0.00878325805951588\\
0.126650666666667	0.00506163252385372\\
0.126652444444444	0.00535689279470611\\
0.126654222222222	0.00261537775342471\\
0.126661333333333	0.0114332850020995\\
0.126663111111111	0.00327936753219354\\
0.126664888888889	0.0042676663776052\\
0.126668444444444	0.00135490343884748\\
0.126670222222222	0.00855985553132099\\
0.126675555555556	0.00158641015120903\\
0.126677333333333	0.00599646340559043\\
0.126679111111111	0.00227039790703645\\
0.126680888888889	0.00552108224201792\\
0.126684444444444	0.00160502277670008\\
0.126689777777778	0.0100559350741436\\
0.126691555555556	0.00816579439673396\\
0.126693333333333	0.0082721485967012\\
0.126696888888889	0.00563548432135005\\
0.126698666666667	0.0084288700114632\\
0.126704	0.00951434794542411\\
0.126707555555556	0.0056093425292483\\
0.126709333333333	0.00810807344617498\\
0.126711111111111	0.00493295326641038\\
0.126714666666667	0.00855167337904914\\
0.126716444444444	0.00412303378115592\\
0.12672	0.00903016726242828\\
0.126721777777778	0.00528285147219307\\
0.126728888888889	0.0128220550502332\\
0.126734222222222	0.00827074269724026\\
0.126737777777778	0.0114129384292874\\
0.126739555555556	0.0071970809400021\\
0.126743111111111	0.0138330326548386\\
0.126755555555556	0.00270880083925623\\
0.126759111111111	0.00552166397995654\\
0.126760888888889	0.00277063490406104\\
0.126764444444444	0.00926528558142575\\
0.126766222222222	0.00896012393084761\\
0.126769777777778	0.0144644468242524\\
0.126773333333333	0.00623862021138655\\
0.126775111111111	0.0121390391276084\\
0.126778666666667	0.00645773303924896\\
0.126785777777778	0.0129213179560362\\
0.126791111111111	0.00432943383526246\\
0.126794666666667	0.00892518147227364\\
0.1268	0.00708617691499908\\
0.126801777777778	0.00882660852176975\\
0.126803555555556	0.00876630936336498\\
0.126805333333333	0.00573647148270109\\
0.126810666666667	0.0133112478765212\\
0.126814222222222	0.00834954412211564\\
0.126816	0.0105595320834385\\
0.126821333333333	0.00267730550318651\\
0.126823111111111	0.00633505937662479\\
0.126824888888889	0.00390173985900027\\
0.126830222222222	0.00977852539067001\\
0.126835555555556	0.00340198416201445\\
0.126840888888889	0.00842634561441918\\
0.126842666666667	0.0073138801431151\\
0.126846222222222	0.00975910935480723\\
0.126848	0.00900848538313975\\
0.126849777777778	0.0137828903234241\\
0.126853333333333	0.0107714114897574\\
0.126855111111111	0.0120070635880616\\
0.126862222222222	0.00146897358368075\\
0.126864	0.00455908213828488\\
0.126865777777778	0.00278929993482463\\
0.126869333333333	0.00536693465243299\\
0.126871111111111	0.0051050019038279\\
0.126874666666667	0.00903653810730637\\
0.126876444444444	0.00617578529320967\\
0.126881777777778	0.0157863128998599\\
0.126885333333333	0.0140371815478268\\
0.126888888888889	0.0214550563826966\\
0.126894222222222	0.0105317019909166\\
0.126896	0.0124914460907955\\
0.126897777777778	0.00784643562769946\\
0.126899555555556	0.00984399522716956\\
0.126901333333333	0.00732951038788857\\
0.126904888888889	0.0139240463219227\\
0.126908444444444	0.00643221222742843\\
0.126912	0.009124479989012\\
0.126913777777778	0.00634165598755893\\
0.126915555555556	0.011257220118507\\
0.126919111111111	0.0037755737930473\\
0.126924444444444	0.00841896501960557\\
0.126928	0.00683838565354572\\
0.126929777777778	0.00750798680607406\\
0.126933333333333	0.00441167452326238\\
0.126935111111111	0.00816196810046646\\
0.126938666666667	0.000927044325666426\\
0.126944	0.0166125748293245\\
0.126949333333333	0.00524293883784735\\
0.126956444444444	0.0123374473125204\\
0.126958222222222	0.0109157896713284\\
0.12696	0.0124650464433211\\
0.126967111111111	0.00221940380909313\\
0.126968888888889	0.0103405833191129\\
0.126970666666667	0.00539218921978332\\
0.126972444444444	0.00775748774563562\\
0.126974222222222	0.00600315797092701\\
0.126981333333333	0.0225891143266323\\
0.126990222222222	0.0101319898956128\\
0.126992	0.0119374863305039\\
0.127000888888889	0.0022840572401211\\
0.127002666666667	0.00729757691016855\\
0.127004444444444	0.0047744193636379\\
0.127008	0.00587040868012129\\
0.127009777777778	0.00538530284943939\\
0.127011555555556	0.00802087453875167\\
0.127015111111111	0.00255712708852368\\
0.127016888888889	0.00645488423649115\\
0.127018666666667	0.00382693456141653\\
0.127020444444444	0.00390098589353036\\
0.127022222222222	0.00814475159794825\\
0.127024	0.00255334739332128\\
0.127027555555556	0.00327153717601639\\
0.127031111111111	0.0111726412315483\\
0.127032888888889	0.0108447849530829\\
0.127036444444444	0.0163270814861581\\
0.127038222222222	0.0122069918588519\\
0.127043555555556	0.0176441450184127\\
0.127047111111111	0.00626711278197484\\
0.127048888888889	0.00632687998000594\\
0.127050666666667	0.0139900779067162\\
0.127052444444444	0.0131472342362922\\
0.127057777777778	0.0161673946740649\\
0.127059555555556	0.00977557082891933\\
0.127061333333333	0.012287724381381\\
0.127063111111111	0.00611217850737714\\
0.127070222222222	0.0167780486462414\\
0.127075555555556	0.00987552821910323\\
0.127080888888889	0.0143725069504123\\
0.127084444444444	0.00423987763192871\\
0.127089777777778	0.0114670653741861\\
0.127091555555556	0.00691613964772447\\
0.127093333333333	0.00772692135632799\\
0.127096888888889	0.00131258295005079\\
0.127098666666667	0.00587426422712814\\
0.127100444444444	0.00417291865186314\\
0.127104	0.0125254600771749\\
0.127107555555556	0.00642074202250759\\
0.127109333333333	0.0102651200248475\\
0.127111111111111	0.00989627579224373\\
0.127114666666667	0.0151490116792305\\
0.127116444444444	0.00238653984114903\\
0.12712	0.00737403195155981\\
0.127123555555556	0.00215863974538771\\
0.127127111111111	0.00502063156594124\\
0.127130666666667	0.00372044660289214\\
0.127134222222222	0.0112561008079334\\
0.127136	0.00695074938119059\\
0.127137777777778	0.00834279415423328\\
0.127139555555556	0.00796126404216743\\
0.127141333333333	0.00880937858892938\\
0.127146666666667	0.00581523119939681\\
0.127150222222222	0.00731534402333242\\
0.127152	0.00508647994629233\\
0.127153777777778	0.00688458217113042\\
0.127157333333333	0.00312353662480325\\
0.127159111111111	0.00365910677826134\\
0.127160888888889	0.00174500580991624\\
0.127168	0.0112176422925739\\
0.127175111111111	0.0127603239773124\\
0.127176888888889	0.0105686977448517\\
0.127178666666667	0.0152717099672013\\
0.127185777777778	0.00851396388322934\\
0.127191111111111	0.0137878543736568\\
0.127192888888889	0.0109763661986773\\
0.127194666666667	0.0117895394155841\\
0.127196444444444	0.00860675846806885\\
0.1272	0.0125942609827899\\
0.127203555555556	0.00432808000380577\\
0.127205333333333	0.00555111135871794\\
0.127207111111111	0.00345234386896745\\
0.127208888888889	0.00390251156093707\\
0.127210666666667	0.00383453859950553\\
0.127212444444444	0.00705851487155768\\
0.127214222222222	0.00391987044562789\\
0.127216	0.00678230315019435\\
0.127219555555556	0.000845372272234884\\
0.127232	0.0169985300897153\\
0.127237333333333	0.0108602471109912\\
0.127239111111111	0.00973743163506408\\
0.127240888888889	0.0118133833714766\\
0.127246222222222	0.00396632353798379\\
0.127248	0.00429982627686459\\
0.127249777777778	0.00352737355470528\\
0.127251555555556	0.00477641858461955\\
0.127253333333333	0.000891732329515088\\
0.127255111111111	0.00756500683974562\\
0.127258666666667	0.00225382886177428\\
0.127262222222222	0.0067447770778602\\
0.127265777777778	0.0012953774833396\\
0.127269333333333	0.00713029547872002\\
0.127278222222222	0.0026288285861526\\
0.12728	0.00893102795123032\\
0.127281777777778	0.00537558014111802\\
0.127285333333333	0.0127864157999688\\
0.127287111111111	0.00606247646986988\\
0.127290666666667	0.012806641029782\\
0.127292444444444	0.0165807484258338\\
0.127297777777778	0.00639390519190877\\
0.127299555555556	0.00682209543396711\\
0.127303111111111	0.00520247202349541\\
0.127310222222222	0.014943083828476\\
0.127313777777778	0.00848409602200839\\
0.127315555555556	0.0114236664680961\\
0.127317333333333	0.0113114712199837\\
0.127322666666667	0.0140630312488916\\
0.127326222222222	0.009827578460428\\
0.127328	0.0144633454490222\\
0.127329777777778	0.0121077198245618\\
0.127333333333333	0.0128362138287682\\
0.127336888888889	0.00564234384071804\\
0.127340444444444	0.00925167065068316\\
0.127347555555556	0.00193906002918148\\
0.127351111111111	0.00423121729524922\\
0.127352888888889	0.00262933257555184\\
0.127354666666667	0.00345533982750859\\
0.127356444444444	0.0029933111727023\\
0.127358222222222	0.00536158010546653\\
0.12736	0.00531141440730612\\
0.127361777777778	0.00950801320822742\\
0.127363555555556	0.00735251888812483\\
0.127365333333333	0.00831943355541237\\
0.127368888888889	0.000955843065526651\\
0.127370666666667	0.00569667354224787\\
0.127372444444444	0.00336407163705468\\
0.127376	0.00817090916992999\\
0.127379555555556	0.00603476288808244\\
0.127381333333333	0.00620064726917968\\
0.127386666666667	0.00343875811649338\\
0.127392	0.0119968010917527\\
0.127393777777778	0.0130945310021139\\
0.127395555555556	0.00667668877990688\\
0.127397333333333	0.00816723632791502\\
0.127400888888889	0.00167220117382977\\
0.127402666666667	0.00675654248885288\\
0.127404444444444	0.00285807868098911\\
0.127406222222222	0.00714913553751348\\
0.127408	0.00608798832832888\\
0.127413333333333	0.0107503082601682\\
0.127418666666667	0.00384880625782408\\
0.127420444444444	0.00552153694012483\\
0.127422222222222	0.00363872142559235\\
0.127424	0.004544565796018\\
0.127425777777778	0.00347060852941292\\
0.127427555555556	0.00376884043837455\\
0.127431111111111	0.00285288793915675\\
0.127432888888889	0.0029954860303322\\
0.127436444444444	0.0101216675529605\\
0.127438222222222	0.00950309255163542\\
0.127445333333333	0.0152821950009662\\
0.127447111111111	0.0134911631335665\\
0.127448888888889	0.0151764219409932\\
0.127450666666667	0.0107517927154704\\
0.127452444444444	0.0135130541755906\\
0.127456	0.00985683729489614\\
0.127459555555556	0.0165150786237081\\
0.127463111111111	0.0184022702211716\\
0.127470222222222	0.00843092537601814\\
0.127472	0.0107077981226578\\
0.127475555555556	0.00539028387941468\\
0.127477333333333	0.0102645111466149\\
0.127480888888889	0.00912382724187996\\
0.127482666666667	0.0117523347691765\\
0.127486222222222	0.00429367485230825\\
0.127489777777778	0.0133656198975612\\
0.127493333333333	0.00500418733405178\\
0.127502222222222	0.0156416443554899\\
0.127505777777778	0.0077864835356499\\
0.127507555555556	0.0115747737247534\\
0.127509333333333	0.00903923412310914\\
0.127511111111111	0.0110297822634811\\
0.127516444444444	0.00340852071357378\\
0.127518222222222	0.0075969370779061\\
0.12752	0.00417680784966232\\
0.127523555555556	0.00731836920470477\\
0.127525333333333	0.00698477609003859\\
0.127527111111111	0.00792570482648433\\
0.127532444444444	0.000539551636851876\\
0.127543111111111	0.0151209464161218\\
0.127544888888889	0.0116991720341682\\
0.127548444444444	0.0203636950686089\\
0.127552	0.0108664457787428\\
0.127555555555556	0.0231719035902081\\
0.127560888888889	0.0140604149329503\\
0.127562666666667	0.01417353582669\\
0.127566222222222	0.00912151574206935\\
0.127569777777778	0.0106587938159765\\
0.127573333333333	0.00687172071403569\\
0.127576888888889	0.00928178209124117\\
0.127578666666667	0.00408648223749056\\
0.127580444444444	0.00615483311671547\\
0.127582222222222	0.00164204134036827\\
0.127584	0.00391543382602391\\
0.127585777777778	0.000446943564896662\\
0.127587555555556	0.00628396745980825\\
0.127592888888889	0.002051872253691\\
0.127594666666667	0.00641527819543469\\
0.127596444444444	0.00237798269805317\\
0.127598222222222	0.00258158216583185\\
0.127601777777778	0.00959053462813775\\
0.127603555555556	0.00510815393019373\\
0.127608888888889	0.00964256595882851\\
0.127612444444444	0.0025724888975234\\
0.127614222222222	0.00671424186357361\\
0.127617777777778	0.00355553124365143\\
0.127619555555556	0.00668700935494876\\
0.127621333333333	0.0055661969073337\\
0.127624888888889	0.00987437177554024\\
0.127628444444444	0.00346229241250684\\
0.127633777777778	0.00738539162853277\\
0.127635555555556	0.00371373619659029\\
0.127639111111111	0.0115560316260097\\
0.127642666666667	0.00760934071028008\\
0.127644444444444	0.0106155759293291\\
0.127646222222222	0.00714864434533408\\
0.127649777777778	0.0127445680320828\\
0.127653333333333	0.00795201841833934\\
0.127655111111111	0.0134118533150742\\
0.127658666666667	0.0093777675491688\\
0.127660444444444	0.0117660593898904\\
0.127662222222222	0.00961431971043586\\
0.127665777777778	0.0217052224897881\\
0.127669333333333	0.0111650159740559\\
0.127671111111111	0.0144458449843596\\
0.127672888888889	0.0143104555679362\\
0.127676444444444	0.0150457158577796\\
0.127683555555556	0.00294909405148483\\
0.127685333333333	0.00349184525751198\\
0.127687111111111	0.000895831010682496\\
0.127688888888889	0.00517229347172035\\
0.127690666666667	0.00486350255506571\\
0.127692444444444	0.0071204872865285\\
0.127694222222222	0.00530314494764433\\
0.127699555555556	0.0121391699767951\\
0.127703111111111	0.00362189911496363\\
0.127706666666667	0.0147450287135004\\
0.127708444444444	0.0144695835208717\\
0.127712	0.0222115921518919\\
0.127719111111111	0.00596647119606147\\
0.127720888888889	0.00888986005556278\\
0.127722666666667	0.00831098723284249\\
0.127726222222222	0.0151906281670934\\
0.127729777777778	0.00656081986001902\\
0.127731555555556	0.0100826774887932\\
0.127735111111111	0.00761043105882242\\
0.127742222222222	0.0171081370946394\\
0.127744	0.0103459816009614\\
0.127747555555556	0.011944458106699\\
0.127754666666667	0.00484832446410022\\
0.127758222222222	0.00896645087519535\\
0.127761777777778	0.0035679797360374\\
0.127765333333333	0.0106685632932249\\
0.127767111111111	0.00680676765433216\\
0.127770666666667	0.0101619913327384\\
0.127774222222222	0.00452759112188272\\
0.127776	0.00578081798546656\\
0.127777777777778	0.00377788475177396\\
0.127784888888889	0.0125208338017613\\
0.127786666666667	0.0115651886932987\\
0.127788444444444	0.0154277261101603\\
0.127792	0.0122944180743033\\
0.127795555555556	0.0142242004559499\\
0.127804444444444	0.00259354520965613\\
0.127808	0.00922349967246427\\
0.127809777777778	0.0100070650285143\\
0.127811555555556	0.00720561214819679\\
0.127813333333333	0.00863662847063892\\
0.127815111111111	0.00856465199682854\\
0.127816888888889	0.0152751940482052\\
0.127820444444444	0.0156563074229081\\
0.127825777777778	0.00796368094681402\\
0.127829333333333	0.0101455782486771\\
0.127831111111111	0.00510551812896404\\
0.127834666666667	0.0132306371214636\\
0.127838222222222	0.00823164030728774\\
0.12784	0.0115125942000511\\
0.127847111111111	0.00225685976952208\\
0.127850666666667	0.0126755239438709\\
0.127854222222222	0.00818374856700863\\
0.127857777777778	0.0185547682989952\\
0.127861333333333	0.0106902759523456\\
0.127866666666667	0.0226298437662299\\
0.127875555555556	0.00954443499614283\\
0.127879111111111	0.0154431547598509\\
0.127882666666667	0.0113703425951474\\
0.127884444444444	0.0131444126460212\\
0.127886222222222	0.00593241908978648\\
0.127888	0.00750574330217618\\
0.127889777777778	0.0073943478897304\\
0.127891555555556	0.00865209548294926\\
0.127893333333333	0.0064978756213174\\
0.127904	0.0146386669783479\\
0.127905777777778	0.01118128240076\\
0.127907555555556	0.0156601706232475\\
0.127909333333333	0.015401172339848\\
0.127911111111111	0.00629539200131923\\
0.127912888888889	0.00808473636828574\\
0.127916444444444	0.00223588943865749\\
0.12792	0.00645936560902741\\
0.127921777777778	0.00257987758841061\\
0.127925333333333	0.00884303803452424\\
0.127928888888889	0.0041939234154941\\
0.127930666666667	0.00701378412769849\\
0.127937777777778	0.00220118421137069\\
0.127939555555556	0.00382199781304723\\
0.127941333333333	0.00258315840237183\\
0.127943111111111	0.00757778362884279\\
0.127946666666667	0.00124181965755049\\
0.127952	0.00716893744879868\\
0.127957333333333	0.00294220303743425\\
0.127959111111111	0.00412084183425712\\
0.127960888888889	0.00298756618529342\\
0.127966222222222	0.00581389868510002\\
0.127968	0.00411741103766486\\
0.127971555555556	0.00977415028200446\\
0.127973333333333	0.00742687006097978\\
0.127976888888889	0.0110693369969868\\
0.127978666666667	0.00400916477510063\\
0.127982222222222	0.01478603378122\\
0.127984	0.0122161082543698\\
0.127987555555556	0.019038819794071\\
0.127989333333333	0.0124192106313195\\
0.127992888888889	0.0179863221966867\\
0.127996444444444	0.0169242360448865\\
0.128	0.0207981874144228\\
0.128003555555556	0.0134550715999784\\
0.128007111111111	0.014605632300537\\
0.128010666666667	0.00642021007203869\\
0.128014222222222	0.0167925865577548\\
0.128021333333333	0.00419351451364303\\
0.128023111111111	0.00524790924104285\\
0.128026666666667	0.00158059677993333\\
0.128028444444444	0.00682519615279614\\
0.128032	0.00205731189254094\\
0.128033777777778	0.00220893093353167\\
0.128035555555556	0.00119866428943935\\
0.128040888888889	0.00429162665139118\\
0.128042666666667	0.0037265466116701\\
0.128044444444444	0.00523026171569269\\
0.128048	0.00166510275504772\\
0.128049777777778	0.00566446716590069\\
0.128051555555556	0.00407849155776535\\
0.128058666666667	0.0180898151839172\\
0.128064	0.0116101836691441\\
0.128069333333333	0.0161090070518187\\
0.128072888888889	0.00932875219957696\\
0.128074666666667	0.0119366164198267\\
0.128076444444444	0.00922341142186384\\
0.128078222222222	0.00936678586132844\\
0.12808	0.00667815101963495\\
0.128085333333333	0.0135283482365475\\
0.128092444444444	0.00544962874866181\\
0.128096	0.0114949868856217\\
0.128099555555556	0.00368109427695315\\
0.128103111111111	0.0103993381576583\\
0.128106666666667	0.00263406116641302\\
0.128108444444444	0.00677286004839736\\
0.128110222222222	0.00526760946239185\\
0.128113777777778	0.0094620198897773\\
0.128115555555556	0.00879127740874763\\
0.128122666666667	0.0116960413515781\\
0.128126222222222	0.00943947183275456\\
0.128133333333333	0.0168644542460396\\
0.128142222222222	0.00566981685007434\\
0.128147555555556	0.0103349259178426\\
0.128152888888889	0.00237422849506133\\
0.128154666666667	0.00534713402914908\\
0.128156444444444	0.00293715130327116\\
0.128158222222222	0.00421728476384278\\
0.12816	0.00267357345822347\\
0.128163555555556	0.00581219193928145\\
0.128165333333333	0.0159266789054782\\
0.128168888888889	0.0128824416513828\\
0.128170666666667	0.0177670590325222\\
0.128172444444444	0.0157449407190109\\
0.128174222222222	0.0219115265983605\\
0.128177777777778	0.0138842545577138\\
0.128179555555556	0.0173819341754007\\
0.128183111111111	0.00483336769551559\\
0.128184888888889	0.00557643532054558\\
0.128190222222222	0.0011017814270973\\
0.128195555555556	0.0117887980095268\\
0.128200888888889	0.00126135505122904\\
0.128202666666667	0.0095054389183577\\
0.128206222222222	0.00350304588586692\\
0.128208	0.00551767636427011\\
0.128209777777778	0.00189533370616146\\
0.128216888888889	0.0148691869156566\\
0.128222222222222	0.00400650274858749\\
0.128227555555556	0.0197942486801798\\
0.128231111111111	0.0144621120012856\\
0.128232888888889	0.0145869577336121\\
0.128234666666667	0.0220323934575042\\
0.12824	0.012693076985504\\
0.128241777777778	0.0129509171614825\\
0.128245333333333	0.0063640739438233\\
0.128247111111111	0.0097834520108353\\
0.128248888888889	0.00722207466480423\\
0.128250666666667	0.0135736553796338\\
0.128252444444444	0.0131587933603325\\
0.128256	0.0189647161790812\\
0.128261333333333	0.0105102861889928\\
0.128263111111111	0.0129806841787435\\
0.128266666666667	0.0140242702151638\\
0.128268444444444	0.0091572403666092\\
0.128272	0.0157633451664606\\
0.128279111111111	0.00741273488566385\\
0.128280888888889	0.00989471291874805\\
0.128282666666667	0.00565466440284335\\
0.128284444444444	0.00942232460673495\\
0.128288	0.00440737239835037\\
0.128289777777778	0.00474781076106612\\
0.128291555555556	0.000689470827090144\\
0.128293333333333	0.00688254443548542\\
0.128296888888889	0.003040897381931\\
0.128298666666667	0.00455608570604518\\
0.128300444444444	0.00279459368214105\\
0.128302222222222	0.00387763772406735\\
0.128304	0.0031189303080511\\
0.128305777777778	0.00462892265816481\\
0.128309333333333	0.00262968592311594\\
0.128316444444444	0.0085870265968066\\
0.128321777777778	0.00223643693255912\\
0.128323555555556	0.00540952206635545\\
0.128327111111111	0.00422511480682294\\
0.128334222222222	0.0153318486209226\\
0.128336	0.0127351840663483\\
0.128339555555556	0.0203804249262726\\
0.128343111111111	0.00866239360156612\\
0.128348444444444	0.0159643701378768\\
0.128350222222222	0.0145047023360755\\
0.128353777777778	0.0163736087458886\\
0.128357333333333	0.00684230885323675\\
0.128359111111111	0.00898864444071104\\
0.128362666666667	0.00704264788696188\\
0.128364444444444	0.0078136883437071\\
0.128366222222222	0.00461222894711605\\
0.128369777777778	0.0140997018635728\\
0.128378666666667	0.00513125285493929\\
0.128380444444444	0.0121000195780324\\
0.128384	0.00537800519184559\\
0.128385777777778	0.00977461252034703\\
0.128387555555556	0.00724309176023555\\
0.128391111111111	0.013223810861568\\
0.128392888888889	0.00958962377480591\\
0.128394666666667	0.0154658066920718\\
0.128396444444444	0.0149189318596362\\
0.1284	0.0194424304691063\\
0.128401777777778	0.0171782895898301\\
0.128405333333333	0.024849935402052\\
0.128416	0.00726674938930824\\
0.128419555555556	0.0163507320588185\\
0.128430222222222	0.000578011240064374\\
0.128433777777778	0.00598103489414553\\
0.128435555555556	0.00485156623881788\\
0.128437333333333	0.00728363223647477\\
0.128440888888889	0.00231604688171236\\
0.128444444444444	0.0048708291297905\\
0.128446222222222	0.00260551069856702\\
0.128449777777778	0.00970047280603845\\
0.128453333333333	0.00886206084603688\\
0.128456888888889	0.0153145744731119\\
0.128458666666667	0.0109124080561711\\
0.128460444444444	0.0119253335647063\\
0.128464	0.00725087962260029\\
0.128469333333333	0.0163982969898293\\
0.128472888888889	0.0108157468877556\\
0.128474666666667	0.0122312734334309\\
0.128478222222222	0.00797099647097727\\
0.12848	0.00811259576293119\\
0.128483555555556	0.00086335861595041\\
0.128487111111111	0.0097955933021612\\
0.128488888888889	0.00446724027473436\\
0.128494222222222	0.00797891661406738\\
0.128499555555556	0.000813402544960429\\
0.128501333333333	0.00336874811459201\\
0.128503111111111	0.00111540040506727\\
0.128508444444444	0.00724723327828156\\
0.128510222222222	0.00600141861049078\\
0.128513777777778	0.0146326345194754\\
0.128517333333333	0.00677752930268016\\
0.128520888888889	0.0091688477509414\\
0.128522666666667	0.00261069452560245\\
0.128529777777778	0.0199083923702705\\
0.128538666666667	0.0163761949778456\\
0.128540444444444	0.0177973185781359\\
0.128544	0.00593418093889553\\
0.128547555555556	0.00778029701954286\\
0.128551111111111	0.00443975739766184\\
0.128561777777778	0.0140331420854732\\
0.128563555555556	0.00902744413510997\\
0.128565333333333	0.00932787300603424\\
0.128570666666667	0.00167066100174512\\
0.128572444444444	0.007562559345723\\
0.128576	0.00292928449348687\\
0.128581333333333	0.0163576402234164\\
0.128586666666667	0.00970533926269129\\
0.128588444444444	0.0147754910569146\\
0.128590222222222	0.00920528178214383\\
0.128593777777778	0.0126800884325796\\
0.128597333333333	0.00548449288958089\\
0.128602666666667	0.00828763894302681\\
0.128608	0.0110945385420624\\
0.128609777777778	0.00817531135321167\\
0.128611555555556	0.0108258430720087\\
0.128615111111111	0.00450581130119024\\
0.128616888888889	0.00560411719117787\\
0.128618666666667	0.00538158842092354\\
0.128622222222222	0.00989894466987903\\
0.128627555555556	0.00454651008513113\\
0.128631111111111	0.00975187790153487\\
0.128638222222222	0.00201363729916437\\
0.128641777777778	0.00775600236808258\\
0.128643555555556	0.00278481638150585\\
0.128645333333333	0.00539543087995933\\
0.128648888888889	0.00222833040227033\\
0.128652444444444	0.00721665997523102\\
0.128654222222222	0.00107553041471531\\
0.128657777777778	0.00765164401028087\\
0.128659555555556	0.00758637904694415\\
0.128664888888889	0.0132638632103957\\
0.128668444444444	0.00867225814397996\\
0.128670222222222	0.0169486593865333\\
0.128673777777778	0.0109894327943307\\
0.128679111111111	0.0037768322916415\\
0.128684444444444	0.0123112345844225\\
0.128688	0.00440011262926357\\
0.128691555555556	0.012795817372293\\
0.128696888888889	0.0048466277665922\\
0.128702222222222	0.0119453099605448\\
0.128705777777778	0.00871277355795477\\
0.128707555555556	0.0155457466340571\\
0.128709333333333	0.00867985195514243\\
0.128712888888889	0.017576736916241\\
0.128714666666667	0.0117932889913218\\
0.128716444444444	0.0179613358818411\\
0.128725333333333	0.00279058471991733\\
0.128728888888889	0.00708596762001643\\
0.128730666666667	0.00561326566375309\\
0.128732444444444	0.00971547524084884\\
0.128734222222222	0.0040409133624843\\
0.128736	0.00826427728496204\\
0.128743111111111	0.00409123659489119\\
0.128746666666667	0.0117669287916998\\
0.128750222222222	0.00805292895693482\\
0.128752	0.00949465751240472\\
0.128753777777778	0.00544957786398489\\
0.128757333333333	0.0185437855874042\\
0.128764444444444	0.00615825566783881\\
0.128766222222222	0.0103393803485351\\
0.128768	0.0102525853194578\\
0.128769777777778	0.00513299003284112\\
0.128775111111111	0.0135179227355079\\
0.128782222222222	0.0041701309329526\\
0.128784	0.00463123420330891\\
0.128785777777778	0.00399198801312986\\
0.128787555555556	0.00729316215149153\\
0.128791111111111	0.0033025410193164\\
0.128794666666667	0.0110771049896091\\
0.128798222222222	0.00515091847218904\\
0.1288	0.00600234953297174\\
0.128803555555556	0.0023463744770908\\
0.128807111111111	0.00778384802838725\\
0.128812444444444	0.00117457070128552\\
0.128814222222222	0.00721460691323331\\
0.128819555555556	0.00456058318244063\\
0.128821333333333	0.00513911712366785\\
0.128824888888889	0.00343825547268076\\
0.128826666666667	0.00630500755009197\\
0.128828444444444	0.0051450698311615\\
0.128830222222222	0.00584422171702537\\
0.128833777777778	0.00167355668414051\\
0.128837333333333	0.0123221651904909\\
0.128842666666667	0.00855942151771505\\
0.128846222222222	0.0144844688259217\\
0.128849777777778	0.00832566776097846\\
0.128853333333333	0.0117412012048773\\
0.128856888888889	0.00638125323508121\\
0.128860444444444	0.0149904244790404\\
0.128869333333333	0.000986965523138927\\
0.128874666666667	0.0120847064279383\\
0.128878222222222	0.00877723878109787\\
0.12888	0.0109661765635105\\
0.128883555555556	0.010133766107496\\
0.128885333333333	0.0119123901630378\\
0.128887111111111	0.00892808927292726\\
0.128888888888889	0.0126913901179785\\
0.128892444444444	0.00795784280209924\\
0.128896	0.0172669121267833\\
0.128904888888889	0.00538288899267697\\
0.128906666666667	0.00633345883765471\\
0.128910222222222	0.00325814678252984\\
0.128913777777778	0.00995507291045708\\
0.128917333333333	0.0181161524511955\\
0.128920888888889	0.0123628560870409\\
0.128922666666667	0.0149395730926812\\
0.128924444444444	0.0105973551857921\\
0.128928	0.0114635064229082\\
0.128936888888889	0.0025766685568096\\
0.128938666666667	0.00630138587779197\\
0.128940444444444	0.00505734764597793\\
0.128944	0.0162801475249655\\
0.128949333333333	0.00913666166806165\\
0.128951111111111	0.00956961740724954\\
0.128954666666667	0.0025527694174946\\
0.128956444444444	0.00428594896052947\\
0.12896	0.00195956439263012\\
0.128965333333333	0.0104590326446053\\
0.128970666666667	0.00581255174911269\\
0.128974222222222	0.0125723010350045\\
0.128977777777778	0.00483422236519448\\
0.128981333333333	0.00676829127764225\\
0.128983111111111	0.00442766746414361\\
0.128984888888889	0.0120057807799255\\
0.128995555555556	0.00181352131970158\\
0.129000888888889	0.0154794304449997\\
0.129004444444444	0.00932137810118006\\
0.129006222222222	0.00954530669620002\\
0.129011555555556	0.00568215975744119\\
0.129013333333333	0.0102174630926674\\
0.129018666666667	0.00501678411852927\\
0.129020444444444	0.000607538009127551\\
0.129022222222222	0.00915883848844837\\
0.129024	0.0031871987498745\\
0.129027555555556	0.0102107859745972\\
0.129029333333333	0.0100500216140435\\
0.129032888888889	0.00201031111550104\\
0.129036444444444	0.00764747210170807\\
0.129038222222222	0.00230956660239112\\
0.129043555555556	0.00590717748139657\\
0.129048888888889	0.00270576002979145\\
0.129054222222222	0.0140892954525575\\
0.129057777777778	0.00690429848592278\\
0.129063111111111	0.0154488692985343\\
0.129064888888889	0.0129883469101836\\
0.129068444444444	0.0149494047231135\\
0.129070222222222	0.0105879651204059\\
0.129073777777778	0.0143746950768766\\
0.129075555555556	0.0137592817137705\\
0.129077333333333	0.016186080350731\\
0.129082666666667	0.00508469537242839\\
0.129086222222222	0.00837303253628263\\
0.129088	0.00561836500155863\\
0.129093333333333	0.0123040948331889\\
0.129096888888889	0.00272656854339282\\
0.129102222222222	0.012347304557542\\
0.129104	0.0107792115535458\\
0.129112888888889	0.0233398450424162\\
0.129116444444444	0.0148622132595174\\
0.129118222222222	0.0170970606716163\\
0.129123555555556	0.00298125029549079\\
0.129127111111111	0.00764818241799342\\
0.129128888888889	0.00555341605776855\\
0.129130666666667	0.00677567851487257\\
0.129132444444444	0.00396211098373511\\
0.129134222222222	0.00705793285025591\\
0.129137777777778	0.00436046266852377\\
0.129143111111111	0.0109163453695478\\
0.129144888888889	0.00699202387787903\\
0.129146666666667	0.00871099364391278\\
0.129148444444444	0.00581300338990079\\
0.129153777777778	0.0133248892823436\\
0.129157333333333	0.00085935595408318\\
0.129160888888889	0.00650721373760238\\
0.129162666666667	0.00462384214795572\\
0.129171555555556	0.0128889759099214\\
0.129173333333333	0.00923578281890969\\
0.129176888888889	0.0186212707544142\\
0.129182222222222	0.00537894708914449\\
0.129189333333333	0.0208266550353222\\
0.129192888888889	0.00813875151660756\\
0.129194666666667	0.0137496371132769\\
0.129198222222222	0.00915399747046752\\
0.129201777777778	0.01436760033062\\
0.129205333333333	0.0136977681119123\\
0.129207111111111	0.00810816370271084\\
0.129214222222222	0.0180195578727722\\
0.129217777777778	0.00688845087138176\\
0.129221333333333	0.0141976102521894\\
0.129230222222222	0.00170127139287815\\
0.129232	0.00867642121698239\\
0.129233777777778	0.00307484695397237\\
0.129237333333333	0.0161690790144162\\
0.129240888888889	0.00730025813301002\\
0.129244444444444	0.0154372166946323\\
0.129246222222222	0.0152557805984191\\
0.129248	0.0166840036062953\\
0.129253333333333	0.00192080627555366\\
0.129258666666667	0.0102420929414821\\
0.129260444444444	0.0082379810619333\\
0.129267555555556	0.024427878888809\\
0.129274666666667	0.0137154975203971\\
0.129276444444444	0.0145559382981361\\
0.129281777777778	0.00697481312703557\\
0.129285333333333	0.0122570000307569\\
0.129287111111111	0.00939881256022104\\
0.129288888888889	0.00972077996310361\\
0.129292444444444	0.00503895123903367\\
0.129294222222222	0.00921844740116223\\
0.129297777777778	0.00384868823526374\\
0.129301333333333	0.00855330662826143\\
0.129303111111111	0.00755369754616003\\
0.129308444444444	0.0170261814838207\\
0.129310222222222	0.015467209892127\\
0.129312	0.0178317113720265\\
0.129315555555556	0.00646401652963899\\
0.129317333333333	0.00676558463233493\\
0.129319111111111	0.00414549553399329\\
0.129320888888889	0.00490259866652323\\
0.129322666666667	0.00230265304200256\\
0.129324444444444	0.00838173624583652\\
0.129326222222222	0.00768066581635857\\
0.129328	0.00901350735130899\\
0.129329777777778	0.00408149425712206\\
0.129333333333333	0.00517085660797345\\
0.129336888888889	0.00327272504353188\\
0.129340444444444	0.00269490777775194\\
0.129342222222222	0.00408177777521834\\
0.129344	0.00369875647491286\\
0.129345777777778	0.00546007011061328\\
0.129349333333333	0.00123504511481035\\
0.129352888888889	0.0030227393627146\\
0.129354666666667	0.00174942015216847\\
0.12936	0.0108901338094031\\
0.129363555555556	0.00439079983981813\\
0.129367111111111	0.00568344567617646\\
0.129368888888889	0.00137738362530473\\
0.129370666666667	0.0065297014383936\\
0.129374222222222	0.00506558945003055\\
0.129381333333333	0.0145087858453812\\
0.129388444444444	0.00790031521475551\\
0.129390222222222	0.00801107285024708\\
0.129392	0.000510219500235359\\
0.129395555555556	0.00405757405818288\\
0.129397333333333	0.0012701287910824\\
0.129402666666667	0.00747312967973848\\
0.129404444444444	0.00697991285257551\\
0.129406222222222	0.007557634396721\\
0.129409777777778	0.00512798122201788\\
0.129411555555556	0.00831241012281778\\
0.129415111111111	0.00686970095926648\\
0.129418666666667	0.00865861647189686\\
0.129420444444444	0.00606406332221643\\
0.129424	0.0125002067733773\\
0.129431111111111	0.00198014668674329\\
0.129436444444444	0.0110644569902688\\
0.12944	0.00613990130697376\\
0.129441777777778	0.013484111694564\\
0.129445333333333	0.0103876253475435\\
0.129447111111111	0.0107612213471497\\
0.129450666666667	0.0101812253105442\\
0.129452444444444	0.012039458183754\\
0.129456	0.00599557761515032\\
0.129457777777778	0.0070977845592716\\
0.129459555555556	0.00520283169341476\\
0.129461333333333	0.00622570234893849\\
0.129463111111111	0.0060670465634953\\
0.129466666666667	0.0154264263631188\\
0.129468444444444	0.00883470456014174\\
0.129470222222222	0.0138819239466011\\
0.129475555555556	0.00484107780753948\\
0.129477333333333	0.00109396083994936\\
0.129480888888889	0.00570900806453783\\
0.129482666666667	0.00408083544827662\\
0.129484444444444	0.00452099179416579\\
0.129488	0.00205422023910951\\
0.129491555555556	0.00820683608073805\\
0.129493333333333	0.00466157806075751\\
0.129495111111111	0.00688414823357045\\
0.129496888888889	0.000998285185125625\\
0.129500444444444	0.00611700897269948\\
0.129504	0.00418980677055961\\
0.129509333333333	0.014461593387985\\
0.129511111111111	0.0111670800349433\\
0.129516444444444	0.0231076953133121\\
0.12952	0.0135920482739916\\
0.129525333333333	0.0225593258848595\\
0.129534222222222	0.00831287030478922\\
0.129536	0.0120108714000032\\
0.129541333333333	0.00071698565413944\\
0.129548444444444	0.00879933208115105\\
0.129550222222222	0.00644909773894431\\
0.129552	0.00808989186310655\\
0.129553777777778	0.00747919290681942\\
0.129555555555556	0.00762466852986105\\
0.129557333333333	0.0052012358162388\\
0.129559111111111	0.0091626199302314\\
0.129562666666667	0.00152966150458672\\
0.129564444444444	0.0060706230446958\\
0.129566222222222	0.003699715871258\\
0.129568	0.00456512575630863\\
0.129569777777778	0.00355630299421783\\
0.129571555555556	0.0061030099310074\\
0.129573333333333	0.00504034677770598\\
0.129576888888889	0.0152559170437348\\
0.129578666666667	0.0119857097661739\\
0.129582222222222	0.0168162858247646\\
0.129587555555556	0.004338097089404\\
0.129601777777778	0.019278925695998\\
0.129605333333333	0.0162610832473304\\
0.129607111111111	0.0166091850279775\\
0.129617777777778	0.00091173690622029\\
0.129624888888889	0.0135182751536181\\
0.129628444444444	0.00955785475020676\\
0.129632	0.0124656447000216\\
0.129637333333333	0.00152201363349144\\
0.129640888888889	0.00867371714207421\\
0.129642666666667	0.00534084065878515\\
0.129644444444444	0.00908780163438416\\
0.129646222222222	0.00269644826989868\\
0.129651555555556	0.0106350189439663\\
0.129653333333333	0.00961301095928171\\
0.129655111111111	0.0107520511921354\\
0.129656888888889	0.00991876741586223\\
0.129658666666667	0.0108402580812826\\
0.129664	0.0048034930359851\\
0.129667555555556	0.0080683601771791\\
0.129669333333333	0.00671967851392846\\
0.129671111111111	0.00678486608765116\\
0.129672888888889	0.000473488293038088\\
0.129674666666667	0.00469636999049236\\
0.129676444444444	0.0027414147008511\\
0.12968	0.00466745918906022\\
0.129681777777778	0.00220617691295394\\
0.129687111111111	0.0107331747930011\\
0.129692444444444	0.0021509245541112\\
0.129694222222222	0.00339962348966824\\
0.129697777777778	0.00291910347847973\\
0.129699555555556	0.00636437535959447\\
0.129701333333333	0.0020654518360734\\
0.129703111111111	0.0035867624991941\\
0.129704888888889	0.000420393403796265\\
0.129706666666667	0.00371623241063196\\
0.129712	0.00114840421690471\\
0.129713777777778	0.00870363662806001\\
0.129717333333333	0.0024323687946515\\
0.129719111111111	0.00316872351220526\\
0.129720888888889	0.00290090594402856\\
0.129722666666667	0.00643073698515681\\
0.129724444444444	0.00380353745635906\\
0.129729777777778	0.0146832615598045\\
0.129731555555556	0.0130448633962766\\
0.129736888888889	0.0218767913938223\\
0.129740444444444	0.0196351632571445\\
0.129742222222222	0.0268368102690497\\
0.129751111111111	0.00670889868402441\\
0.129756444444444	0.0145220229155902\\
0.12976	0.00740408505387216\\
0.129765333333333	0.0161583865232343\\
0.129768888888889	0.00814431341292943\\
0.129772444444444	0.0135362290229562\\
0.129781333333333	0.00452461525710349\\
0.129783111111111	0.00477885509395279\\
0.129784888888889	0.00342048872964798\\
0.129788444444444	0.00652033874843322\\
0.129790222222222	0.00252961906826113\\
0.129797333333333	0.00674097240558436\\
0.129799111111111	0.0143336860973157\\
0.129800888888889	0.00404266873324949\\
0.129804444444444	0.00851141393924792\\
0.129806222222222	0.00810399511424736\\
0.129808	0.0124987219544201\\
0.129811555555556	0.00657707801925109\\
0.129813333333333	0.00929688586191052\\
0.129816888888889	0.00450630925900863\\
0.129818666666667	0.00558182557683548\\
0.129820444444444	0.00360419991437194\\
0.129822222222222	0.00530379196770589\\
0.129827555555556	0.000930513707767616\\
0.129829333333333	0.00358710856466446\\
0.129838222222222	0.0119093361423875\\
0.129841777777778	0.00379786291335885\\
0.129845333333333	0.018803506483815\\
0.129852444444444	0.00337903466333048\\
0.129856	0.00688670331137636\\
0.129857777777778	0.00573804224296939\\
0.129859555555556	0.00725104100067758\\
0.129861333333333	0.00396318884482499\\
0.129863111111111	0.00551934641184856\\
0.129864888888889	0.00412448253776485\\
0.129868444444444	0.0130459104436477\\
0.129872	0.00735602391504991\\
0.129875555555556	0.0158464565083838\\
0.129877333333333	0.0157432101114018\\
0.129879111111111	0.0167456316260118\\
0.129882666666667	0.0128759978732074\\
0.129886222222222	0.0180848580354238\\
0.129889777777778	0.0124044256079782\\
0.129891555555556	0.0128003111144207\\
0.129895111111111	0.00578730607023631\\
0.129900444444444	0.0154891876956021\\
0.129904	0.00722239513587086\\
0.129907555555556	0.00995082092054683\\
0.129911111111111	0.00672330059910306\\
0.129916444444444	0.0111374799832707\\
0.129925333333333	0.00130429149854261\\
0.129930666666667	0.00909369748633368\\
0.129934222222222	0.00476147833046922\\
0.129941333333333	0.0140299096426211\\
0.129944888888889	0.00941768204747578\\
0.129948444444444	0.0127952633794559\\
0.129950222222222	0.00953880170214394\\
0.129952	0.0113036829853893\\
0.129953777777778	0.0068891040292321\\
0.129955555555556	0.00727238753165546\\
0.129957333333333	0.00312299667173915\\
0.129959111111111	0.00735293659514186\\
0.129960888888889	0.00706426414642752\\
0.129968	0.0176900247604035\\
0.129971555555556	0.0134291576369598\\
0.129975111111111	0.0178162327950826\\
0.129980444444444	0.00609874672433239\\
0.129984	0.0154885063777323\\
0.129987555555556	0.0075080552855151\\
0.129991111111111	0.0168508305729036\\
0.129994666666667	0.0117790654696085\\
0.129998222222222	0.0172900885873922\\
0.13	0.0162128729105773\\
0.130003555555556	0.0203750865992327\\
0.130008888888889	0.00893814208373683\\
0.130010666666667	0.0103673453798118\\
0.130014222222222	0.00362283904923566\\
0.130017777777778	0.0082448540598524\\
0.130021333333333	0.00114185728450505\\
0.130024888888889	0.0161141162061436\\
0.130028444444444	0.0100189812025044\\
0.130030222222222	0.0139640209711663\\
0.130032	0.0108336322254754\\
0.130033777777778	0.0120796871734691\\
0.130035555555556	0.0119338035530812\\
0.130037333333333	0.0127334932856441\\
0.130040888888889	0.0056922157326556\\
0.130042666666667	0.0078697950964422\\
0.130044444444444	0.00303702711060092\\
0.130046222222222	0.00716400139835932\\
0.130051555555556	0.00087455810164111\\
0.130055111111111	0.00593713709897001\\
0.130056888888889	0.00439248986190793\\
0.130058666666667	0.00838166961810771\\
0.130065777777778	0.0008419101749087\\
0.130069333333333	0.00784136949035813\\
0.130071111111111	0.00687248645230737\\
0.130072888888889	0.0121324550090683\\
0.130076444444444	0.00470709066007363\\
0.130078222222222	0.00850742749939865\\
0.13008	0.0033755029141341\\
0.130081777777778	0.00408587093221871\\
0.130083555555556	0.00344707846998835\\
0.130087111111111	0.00728535476398856\\
0.130088888888889	0.00416633856819557\\
0.130092444444444	0.00799660183471229\\
0.130094222222222	0.00748857903560463\\
0.130097777777778	0.0120625303534707\\
0.130099555555556	0.00930855898979227\\
0.130104888888889	0.0148573774382378\\
0.130108444444444	0.0120430288549303\\
0.130110222222222	0.0163881240119951\\
0.130112	0.0150130331337767\\
0.130113777777778	0.0171187137038545\\
0.130124444444444	0.0049665535740428\\
0.130128	0.0118924916914672\\
0.130131555555556	0.00487067558492638\\
0.130135111111111	0.0125716891367392\\
0.130136888888889	0.0107757162765495\\
0.130138666666667	0.0108557386711712\\
0.130142222222222	0.0154943801565752\\
0.130144	0.0116840277724756\\
0.130147555555556	0.0213898065858578\\
0.130154666666667	0.00389198027367571\\
0.130156444444444	0.00435587111411451\\
0.130158222222222	0.00188079796139307\\
0.13016	0.00692610945187144\\
0.130161777777778	0.00500247979132287\\
0.130165333333333	0.0114606756489053\\
0.130170666666667	0.00662528603618057\\
0.130172444444444	0.0072501647679771\\
0.130177777777778	0.00182533938148127\\
0.130184888888889	0.0119016321111134\\
0.130190222222222	0.00481050088477716\\
0.130193777777778	0.00589884915411615\\
0.130195555555556	0.00421156714738322\\
0.130199111111111	0.00788266050003894\\
0.130200888888889	0.00274769693025653\\
0.130208	0.0137278472603875\\
0.130211555555556	0.00434710445917899\\
0.130215111111111	0.00937296729080167\\
0.130216888888889	0.00431797122596361\\
0.130218666666667	0.0108949149452785\\
0.130225777777778	0.00132705697395116\\
0.130227555555556	0.0059646544566726\\
0.130232888888889	0.000526149027442746\\
0.130236444444444	0.00856633842970134\\
0.130238222222222	0.00496339908293827\\
0.130243555555556	0.0112191174449817\\
0.130250666666667	0.00122251499832393\\
0.130254222222222	0.00666355623288625\\
0.130256	0.00544754040341183\\
0.130261333333333	0.015672342853735\\
0.130263111111111	0.0125265680695675\\
0.130266666666667	0.0181929633169638\\
0.130273777777778	0.000415709326933106\\
0.130277333333333	0.0057826853614685\\
0.130279111111111	0.00469791557681704\\
0.130282666666667	0.00994879511701749\\
0.130284444444444	0.0039247034074931\\
0.130288	0.015233839038669\\
0.130291555555556	0.00315775185032596\\
0.130295111111111	0.00767491351770144\\
0.130296888888889	0.00277743415291873\\
0.130300444444444	0.00646161535325379\\
0.130302222222222	0.00608619840179422\\
0.130305777777778	0.0117070805441885\\
0.130309333333333	0.00516447581803575\\
0.130312888888889	0.00994551920226064\\
0.130314666666667	0.00180881644003228\\
0.130318222222222	0.00999461440704619\\
0.130321777777778	0.00497201656305787\\
0.130327111111111	0.0166537756524074\\
0.130330666666667	0.00925706843011151\\
0.130332444444444	0.0100501929594037\\
0.130334222222222	0.00412096541784371\\
0.130337777777778	0.00910009733587369\\
0.130341333333333	0.0067892174189764\\
0.130346666666667	0.0172348674730931\\
0.130348444444444	0.0133796167159239\\
0.130350222222222	0.0160636855995997\\
0.130355555555556	0.00341099153953714\\
0.130360888888889	0.017945919439333\\
0.130364444444444	0.0154680274309452\\
0.130369777777778	0.0230802870862331\\
0.130371555555556	0.018442756599777\\
0.130375111111111	0.0269290435076632\\
0.130378666666667	0.0187413040896271\\
0.130380444444444	0.0223747790663885\\
0.130384	0.00690855679391364\\
0.130385777777778	0.00928758402288363\\
0.130389333333333	0.0047874300484779\\
0.130392888888889	0.0101996920551224\\
0.130396444444444	0.00663115096377576\\
0.130398222222222	0.00914425456748227\\
0.1304	0.00769470662060995\\
0.130405333333333	0.0110544959844172\\
0.130408888888889	0.00213752801883327\\
0.130414222222222	0.0140086698125529\\
0.130416	0.0133837053011879\\
0.130417777777778	0.0161767893483568\\
0.130421333333333	0.0133489681551115\\
0.130423111111111	0.0147911696433313\\
0.130428444444444	0.00981662550978998\\
0.130432	0.013810164802918\\
0.130437333333333	0.00362333065111625\\
0.130439111111111	0.00762518395840264\\
0.130442666666667	0.000667218069977077\\
0.130444444444444	0.00814062930669762\\
0.130448	0.00286394338875309\\
0.130451555555556	0.0083081785224014\\
0.130453333333333	0.00762200058752785\\
0.130456888888889	0.0089855170866458\\
0.130460444444444	0.00625315231864165\\
0.130464	0.0143051564384113\\
0.130467555555556	0.00661777485957002\\
0.130471111111111	0.00977445274782815\\
0.130474666666667	0.00246405756467835\\
0.130478222222222	0.0126169280237697\\
0.130481777777778	0.00976288217770421\\
0.130485333333333	0.0197364440678801\\
0.130496	0.00818042118084306\\
0.130499555555556	0.0105267414537766\\
0.130501333333333	0.0144092370186102\\
0.130506666666667	0.0113345235458938\\
0.130510222222222	0.0172416074989612\\
0.130512	0.0153275363925947\\
0.130513777777778	0.0160137907448189\\
0.130520888888889	0.00303602432305028\\
0.130524444444444	0.010804380937955\\
0.130528	0.00820249531236061\\
0.130531555555556	0.017642307417537\\
0.130535111111111	0.00571635924677855\\
0.130538666666667	0.0102405188889525\\
0.130542222222222	0.00562651341066567\\
0.130544	0.00622479100796694\\
0.130547555555556	0.00177414740495796\\
0.130549333333333	0.00222737690076436\\
0.130551111111111	0.00211973263327131\\
0.130554666666667	0.0114519538936967\\
0.130558222222222	0.00134170723351656\\
0.13056	0.0079234170834474\\
0.130561777777778	0.00454466240714652\\
0.130563555555556	0.007731612236582\\
0.130565333333333	0.00368360719173358\\
0.130568888888889	0.00689143619588836\\
0.130572444444444	0.00325042716523996\\
0.130576	0.00536688532971272\\
0.130577777777778	0.00362103034766714\\
0.130579555555556	0.00423569117237568\\
0.130581333333333	0.00156269970088455\\
0.130586666666667	0.00488907866740898\\
0.130590222222222	0.00336785517973304\\
0.130592	0.00513168259153585\\
0.130593777777778	0.00159360868663677\\
0.130595555555556	0.00360252013892773\\
0.130600888888889	0.000568176348395816\\
0.130609777777778	0.0148416056105005\\
0.130611555555556	0.00732136475579015\\
0.130618666666667	0.0150728112266948\\
0.130620444444444	0.00890936079837215\\
0.130622222222222	0.00899056414563154\\
0.130627555555556	0.00351959112077185\\
0.130631111111111	0.0157374456338991\\
0.130632888888889	0.00981061751446524\\
0.130634666666667	0.0135505159172785\\
0.130641777777778	0.00530704677400223\\
0.130645333333333	0.00846321033584158\\
0.130650666666667	0.00174593616369015\\
0.130652444444444	0.00557969813391962\\
0.130654222222222	0.00434996646236316\\
0.130661333333333	0.0209267258677577\\
0.130664888888889	0.0160324916965646\\
0.130672	0.0186463082182912\\
0.130677333333333	0.00767509273327491\\
0.130679111111111	0.00819340024508408\\
0.130680888888889	0.0058770954159017\\
0.130682666666667	0.00607756470512291\\
0.130684444444444	0.00336067638284299\\
0.130686222222222	0.00585776142359218\\
0.130689777777778	0.00219473978493284\\
0.130698666666667	0.0143789638952649\\
0.130702222222222	0.0119652888053535\\
0.130704	0.0122404154661008\\
0.130707555555556	0.00805778067286952\\
0.130709333333333	0.0100704449478364\\
0.130712888888889	0.00546610894303062\\
0.130716444444444	0.00799322676894099\\
0.130718222222222	0.00467910532383067\\
0.130721777777778	0.0153518339612862\\
0.130727111111111	0.0113686542538296\\
0.130728888888889	0.0135925093050445\\
0.130730666666667	0.00825645542666129\\
0.130732444444444	0.00925619671312045\\
0.130736	0.00613205117367288\\
0.130737777777778	0.00844443788378407\\
0.130739555555556	0.00569273090190922\\
0.130741333333333	0.0104054910969996\\
0.130750222222222	0.00131492328883895\\
0.130752	0.00287034321497956\\
0.130753777777778	0.00260087688306415\\
0.130759111111111	0.00612804326350691\\
0.130760888888889	0.00588725558527858\\
0.130766222222222	0.0134196075746288\\
0.130771555555556	0.00429130537683223\\
0.130775111111111	0.0105516177810404\\
0.130778666666667	0.00766288180702157\\
0.130785777777778	0.0156529949507747\\
0.130789333333333	0.00723096190751887\\
0.130792888888889	0.0157315096917736\\
0.130796444444444	0.00372142984670337\\
0.130798222222222	0.00600822784117949\\
0.1308	0.00419471804459839\\
0.130803555555556	0.011359747483861\\
0.130805333333333	0.00792577770338165\\
0.130808888888889	0.0128491672756914\\
0.130812444444444	0.00902422538792\\
0.130816	0.0124340035707155\\
0.130819555555556	0.00217207228224042\\
0.130823111111111	0.00726805965231778\\
0.130824888888889	0.00267013114721276\\
0.130830222222222	0.0148212949721608\\
0.130837333333333	0.00532103021903438\\
0.130840888888889	0.0174262144677184\\
0.130842666666667	0.0146552802018698\\
0.130846222222222	0.0179397943682547\\
0.130848	0.0136282605564238\\
0.130851555555556	0.0141414093143639\\
0.130853333333333	0.00673811107724878\\
0.130858666666667	0.0111493328369783\\
0.130860444444444	0.00734793211154644\\
0.130862222222222	0.00868426143256507\\
0.130867555555556	0.00638896771668437\\
0.130869333333333	0.00877310515628157\\
0.130872888888889	0.00535492932425632\\
0.130874666666667	0.00742691093577674\\
0.130876444444444	0.00239888165815061\\
0.130878222222222	0.00308904095149259\\
0.13088	0.00101152065613427\\
0.130881777777778	0.00407606198586205\\
0.130885333333333	0.00202230779439\\
0.130887111111111	0.00387958865756236\\
0.130888888888889	0.000362944001765286\\
0.130890666666667	0.00788973829802858\\
0.130894222222222	0.00440512422375794\\
0.130897777777778	0.0106837176496574\\
0.130901333333333	0.0084921733331623\\
0.130904888888889	0.0133772233727511\\
0.130906666666667	0.0114510092415337\\
0.130908444444444	0.0156279843158071\\
0.130915555555556	0.00359120171140509\\
0.130920888888889	0.0108654180878157\\
0.130924444444444	0.00588459246453019\\
0.130929777777778	0.00940246534292924\\
0.130931555555556	0.00583748330557288\\
0.130933333333333	0.00597227471937983\\
0.130935111111111	0.00467913245598989\\
0.130942222222222	0.0087179593780618\\
0.130944	0.00590258665616747\\
0.130945777777778	0.00600154735825442\\
0.130947555555556	0.0139461031663883\\
0.130952888888889	0.00708716088535569\\
0.130956444444444	0.0119798237077058\\
0.130963555555556	0.00290423540198817\\
0.130965333333333	0.00343451137639295\\
0.130968888888889	0.00235350835090786\\
0.130970666666667	0.00805919390708873\\
0.130974222222222	0.00732069310686145\\
0.130979555555556	0.0112849875554857\\
0.130981333333333	0.00917788819215867\\
0.130984888888889	0.0122368560781344\\
0.130986666666667	0.0101676139938795\\
0.130988444444444	0.0102819970314279\\
0.130993777777778	0.0246785953056733\\
0.131006222222222	0.00202378643238385\\
0.131009777777778	0.0115577198428998\\
0.131011555555556	0.0100756531727205\\
0.131013333333333	0.0119505117224383\\
0.131015111111111	0.00772074083304372\\
0.131018666666667	0.0106575044453387\\
0.131027555555556	0.00226818684058983\\
0.131031111111111	0.00875140677343048\\
0.131032888888889	0.00374546209187054\\
0.131043555555556	0.0114113360011704\\
0.131045333333333	0.0155482934938086\\
0.131047111111111	0.0130549574477253\\
0.131050666666667	0.0211989403224202\\
0.131054222222222	0.0112529072833803\\
0.131056	0.0128988116442863\\
0.131061333333333	0.00692919125683256\\
0.131063111111111	0.0086726378369838\\
0.131068444444444	0.00383718254831777\\
0.131072	0.0065820397660129\\
0.131073777777778	0.00552758604667011\\
0.131077333333333	0.016202519437293\\
0.131080888888889	0.00437895788442236\\
0.131082666666667	0.00766940556447193\\
0.131084444444444	0.00561635836335453\\
0.131095111111111	0.0161515326299425\\
0.131096888888889	0.0146282799668511\\
0.131098666666667	0.0153472413247054\\
0.131102222222222	0.0109397148854117\\
0.131104	0.0112401700694488\\
0.131105777777778	0.010268521063415\\
0.131107555555556	0.0105559162386788\\
0.131109333333333	0.0072164054152879\\
0.131112888888889	0.00946071033981852\\
0.131116444444444	0.00304887023013531\\
0.131118222222222	0.00411720149309269\\
0.13112	0.00105585062477564\\
0.131123555555556	0.0116228767641143\\
0.131130666666667	0.00265039952661239\\
0.131137777777778	0.0107976900094866\\
0.131141333333333	0.0045538600614512\\
0.131146666666667	0.0182582207811013\\
0.131155555555556	0.00811270931550803\\
0.131157333333333	0.00820715268789499\\
0.131159111111111	0.00624536288687577\\
0.131162666666667	0.00955304544654431\\
0.131166222222222	0.00285155646360799\\
0.131169777777778	0.00922333954816573\\
0.131171555555556	0.00747357641372548\\
0.131173333333333	0.00788637877757956\\
0.131176888888889	0.0042714250431711\\
0.131178666666667	0.00839407566956757\\
0.131180444444444	0.00382632138753694\\
0.131185777777778	0.00550830414987472\\
0.131187555555556	0.0126343207821185\\
0.131189333333333	0.0064212717946027\\
0.131196444444444	0.0164325091840145\\
0.131198222222222	0.0139585465320683\\
0.1312	0.0167935734838057\\
0.131208888888889	0.00707151058183433\\
0.131212444444444	0.0128628971475711\\
0.131214222222222	0.00942551799903188\\
0.131217777777778	0.0107222366109591\\
0.131224888888889	0.000771110095859812\\
0.131226666666667	0.00342252399640183\\
0.131228444444444	0.00226222694213854\\
0.131235555555556	0.0103778347108865\\
0.131237333333333	0.00649412875633271\\
0.131244444444444	0.0134005480257585\\
0.131251555555556	0.00282820147371393\\
0.131253333333333	0.00713290053731755\\
0.131255111111111	0.0040461673101426\\
0.131264	0.0159501509504047\\
0.131265777777778	0.0139948531260732\\
0.131267555555556	0.0157861065209007\\
0.131271111111111	0.00953034042702972\\
0.131272888888889	0.0114356726711879\\
0.131278222222222	0.00148830320596549\\
0.13128	0.00470934516613875\\
0.131281777777778	0.00317085868736411\\
0.131287111111111	0.00271271110551438\\
0.131290666666667	0.00878384655527722\\
0.131292444444444	0.00466794370538634\\
0.131296	0.00825508066636893\\
0.131299555555556	0.00634654636044449\\
0.131308444444444	0.0180844026743093\\
0.131313777777778	0.00676492196719422\\
0.131319111111111	0.0126290131329334\\
0.131324444444444	0.00846974201649159\\
0.131326222222222	0.0085249151567226\\
0.131331555555556	0.00423706283823916\\
0.131333333333333	0.0055564376612505\\
0.131335111111111	0.00370848835819618\\
0.131336888888889	0.0068020780063576\\
0.131338666666667	0.00582002419399069\\
0.131340444444444	0.00642128293788793\\
0.131342222222222	0.0060172019022938\\
0.131345777777778	0.0110802825546047\\
0.131349333333333	0.00784709076265319\\
0.131354666666667	0.01504929399663\\
0.131356444444444	0.0124308712290968\\
0.13136	0.015831493742287\\
0.131363555555556	0.00895414112716633\\
0.131367111111111	0.0102853884678412\\
0.131368888888889	0.00420644957838739\\
0.131372444444444	0.0126540005239665\\
0.131374222222222	0.00955131911158741\\
0.131383111111111	0.015198890780162\\
0.131384888888889	0.0137797789696811\\
0.131386666666667	0.015613435571106\\
0.131392	0.00323507841545795\\
0.131393777777778	0.00629371371792151\\
0.131395555555556	0.00390926814238254\\
0.131402666666667	0.0105518173405691\\
0.131404444444444	0.00684812838619836\\
0.131409777777778	0.018060602910796\\
0.131415111111111	0.00832588680235691\\
0.131416888888889	0.0178216632235585\\
0.131420444444444	0.0111657146961468\\
0.131422222222222	0.0146775134693\\
0.131425777777778	0.00708284051918887\\
0.131427555555556	0.00984642949848286\\
0.131431111111111	0.00414826668261253\\
0.131434666666667	0.00676198459596131\\
0.131436444444444	0.0104808906357965\\
0.131438222222222	0.010433954220973\\
0.13144	0.0154952815172928\\
0.131443555555556	0.00756808210755297\\
0.131445333333333	0.00895033169418091\\
0.131447111111111	0.00886772297924468\\
0.131448888888889	0.00967985543214964\\
0.131452444444444	0.00470590425752052\\
0.131457777777778	0.0131666761311223\\
0.131459555555556	0.0130181903178247\\
0.131461333333333	0.015752878702165\\
0.131464888888889	0.0106411954813549\\
0.131470222222222	0.00162584308139005\\
0.131473777777778	0.00659573456251439\\
0.131477333333333	0.00182403278304433\\
0.131480888888889	0.00674961328760568\\
0.131484444444444	0.00111185889853574\\
0.131488	0.00430607681732084\\
0.131491555555556	0.00838802211243944\\
0.131493333333333	0.00690713632355539\\
0.131495111111111	0.00737070445684798\\
0.131498666666667	0.00296356047059576\\
0.131500444444444	0.00331030693089401\\
0.131502222222222	0.00226598231441136\\
0.131505777777778	0.00637172236326386\\
0.131507555555556	0.00628043627661556\\
0.131512888888889	0.0110189941339486\\
0.131516444444444	0.00912875247908596\\
0.131518222222222	0.00709571082870081\\
0.131521777777778	0.00751702106340654\\
0.131525333333333	0.00262236046325307\\
0.131527111111111	0.00959858676370356\\
0.131528888888889	0.00558318768094276\\
0.131530666666667	0.00890459593953871\\
0.131536	0.00252736006497398\\
0.131537777777778	0.0068002224048585\\
0.131541333333333	0.00126646091818763\\
0.131544888888889	0.00874868826371916\\
0.131548444444444	0.00255733392509769\\
0.131552	0.00735194308693762\\
0.131553777777778	0.00376196411218013\\
0.131557333333333	0.0113178243113542\\
0.131559111111111	0.00824782714416933\\
0.131560888888889	0.0131895419849402\\
0.131564444444444	0.00705841512664782\\
0.131566222222222	0.0114223235501279\\
0.131571555555556	0.00273547202978447\\
0.131576888888889	0.0124800859451311\\
0.131578666666667	0.0106433531743958\\
0.131585777777778	0.0153314053078756\\
0.131591111111111	0.00899619129695767\\
0.131592888888889	0.0091230682598131\\
0.131598222222222	0.00339774917841743\\
0.131605333333333	0.0142928667623068\\
0.131607111111111	0.00303003504523025\\
0.131612444444444	0.0124193917032446\\
0.131614222222222	0.0118279426254964\\
0.131616	0.0159642356736211\\
0.131619555555556	0.00380685519630369\\
0.131621333333333	0.00536916565931034\\
0.131623111111111	0.00121431609624062\\
0.131626666666667	0.00850632018545758\\
0.131628444444444	0.00307247603316249\\
0.131632	0.00833658435710918\\
0.131637333333333	0.0017000377339178\\
0.131640888888889	0.00745462820783768\\
0.131642666666667	0.00564062981589539\\
0.131644444444444	0.00835415129482334\\
0.131646222222222	0.00811751499893798\\
0.131649777777778	0.0153969515844382\\
0.131653333333333	0.0123296661374155\\
0.131658666666667	0.0157446486626288\\
0.131662222222222	0.0122588481017369\\
0.131664	0.0127152277037214\\
0.131667555555556	0.0105116127688608\\
0.131676444444444	0.00215358315931113\\
0.131678222222222	0.00306733217160965\\
0.13168	0.000982912055049939\\
0.131681777777778	0.00434769278469824\\
0.131685333333333	0.00305917494560751\\
0.131687111111111	0.00610677974665075\\
0.131688888888889	0.00335846158251105\\
0.131690666666667	0.00645166799356556\\
0.131692444444444	0.00537834550052926\\
0.131696	0.0119046477041906\\
0.131697777777778	0.00836957475070566\\
0.131701333333333	0.0116303453255229\\
0.131704888888889	0.0104640212545027\\
0.131710222222222	0.0215982115699177\\
0.131713777777778	0.0193223347373598\\
0.131715555555556	0.0194168538498857\\
0.131724444444444	0.0126558085048459\\
0.131726222222222	0.0146642543067564\\
0.131729777777778	0.00976393778391021\\
0.131735111111111	0.00242091027620955\\
0.131736888888889	0.00395930535801228\\
0.131738666666667	0.00171592757065153\\
0.131740444444444	0.00187785141969948\\
0.131742222222222	0.000320468685348602\\
0.131747555555556	0.00580979261953743\\
0.131749333333333	0.00149004554919605\\
0.131751111111111	0.00334481669858658\\
0.131752888888889	0.00210966410349361\\
0.131754666666667	0.00654476609123736\\
0.131756444444444	0.00210448255991263\\
0.131761777777778	0.00555646738075855\\
0.131765333333333	0.00463251937209302\\
0.131767111111111	0.00191181325258183\\
0.131776	0.0150284564193931\\
0.131781333333333	0.00936961122932167\\
0.131783111111111	0.00945279894421402\\
0.131784888888889	0.0143311697611049\\
0.131786666666667	0.0104668909123373\\
0.131790222222222	0.0110935500880812\\
0.131792	0.0062076056780839\\
0.131793777777778	0.0110956614294753\\
0.131797333333333	0.00715324916800894\\
0.131799111111111	0.0109603195894612\\
0.131804444444444	0.00629859021623974\\
0.131806222222222	0.00670058709607219\\
0.131809777777778	0.00172328526619558\\
0.131815111111111	0.00832279617330384\\
0.131816888888889	0.00243817635595789\\
0.131822222222222	0.00691478025450681\\
0.131825777777778	0.00425367708102725\\
0.131827555555556	0.00581988544999776\\
0.131831111111111	0.00231518107705672\\
0.131836444444444	0.0110123089612383\\
0.131838222222222	0.00877213299695731\\
0.131843555555556	0.0176910618382016\\
0.131848888888889	0.0102886311483287\\
0.131850666666667	0.0104338161748177\\
0.131852444444444	0.00876674489195167\\
0.131854222222222	0.0137655615980592\\
0.131857777777778	0.0115608326465186\\
0.131859555555556	0.0116911562378316\\
0.131861333333333	0.00909765320908174\\
0.131863111111111	0.00961153712678983\\
0.131864888888889	0.00282877582529886\\
0.131870222222222	0.013051214972225\\
0.131873777777778	0.00725751503732155\\
0.131875555555556	0.00856474957940162\\
0.131877333333333	0.00615605439857397\\
0.131880888888889	0.00929583969150607\\
0.131884444444444	0.0023324741265533\\
0.131888	0.00913148463738375\\
0.131891555555556	0.00658913358887572\\
0.131893333333333	0.0115634176397797\\
0.131895111111111	0.0109528675656181\\
0.131896888888889	0.0121937798283585\\
0.131902222222222	0.00323106438911513\\
0.131905777777778	0.0155926662482431\\
0.131907555555556	0.0141945336342743\\
0.131911111111111	0.0146379518676055\\
0.131912888888889	0.0106591902090049\\
0.131918222222222	0.0184817205695299\\
0.13192	0.0157803994391803\\
0.131921777777778	0.0186908085898463\\
0.131925333333333	0.00898157087947715\\
0.131928888888889	0.0132710394983407\\
0.131930666666667	0.0123500359015606\\
0.131932444444444	0.0127694110594686\\
0.131937777777778	0.00326805612941672\\
0.131941333333333	0.0125002165391819\\
0.131943111111111	0.0103728934722154\\
0.131946666666667	0.0138990215639323\\
0.131950222222222	0.00373669294276616\\
0.131953777777778	0.00689349222522523\\
0.131957333333333	0.00451109803396776\\
0.131959111111111	0.00546885238217565\\
0.131960888888889	0.00322382577211588\\
0.131962666666667	0.00689100951881588\\
0.131966222222222	0.001652972694525\\
0.131971555555556	0.0101321574369991\\
0.131973333333333	0.00234705490366469\\
0.131975111111111	0.00458223718038325\\
0.131976888888889	0.00428776377038692\\
0.131978666666667	0.00670040663110691\\
0.131982222222222	0.00222018609995442\\
0.131985777777778	0.00420547999479928\\
0.131987555555556	0.00183745331738339\\
0.131991111111111	0.00761804363921603\\
0.131994666666667	0.00113634637473212\\
0.131998222222222	0.00884160418333488\\
0.132	0.00223249929173813\\
0.132001777777778	0.0122939655677083\\
0.132007111111111	0.00263991538372232\\
0.132014222222222	0.0141825307367407\\
0.132016	0.0113820262747962\\
0.132017777777778	0.0158396483160456\\
0.132021333333333	0.013090793351677\\
0.132024888888889	0.0172257201948124\\
0.132028444444444	0.00952872634467603\\
0.132033777777778	0.0168871333070618\\
0.132040888888889	0.00466583930457723\\
0.132042666666667	0.00965531389830934\\
0.132048	0.00447348671323544\\
0.132049777777778	0.0056576148891283\\
0.132051555555556	0.0045215304693263\\
0.132053333333333	0.00783460805493441\\
0.132056888888889	0.00399224116584698\\
0.132062222222222	0.0112256133093659\\
0.132065777777778	0.00525384897849984\\
0.132069333333333	0.0118379337727854\\
0.132072888888889	0.00576158963577236\\
0.132078222222222	0.0135486949846085\\
0.132081777777778	0.00657091201496052\\
0.132083555555556	0.00677066260289991\\
0.132085333333333	0.00273119062912916\\
0.132088888888889	0.00790950661939313\\
0.132092444444444	0.00313697266990617\\
0.132101333333333	0.00956443772524546\\
0.132103111111111	0.00506608277040652\\
0.132106666666667	0.0123751126000711\\
0.132113777777778	0.00449227165751731\\
0.132115555555556	0.00456211005611248\\
0.132119111111111	0.0158758593621476\\
0.132120888888889	0.00702843859224025\\
0.132124444444444	0.0155937652856366\\
0.132128	0.0099358738252143\\
0.132131555555556	0.0102292770741144\\
0.132133333333333	0.00825083988796654\\
0.132136888888889	0.0120853168388002\\
0.132138666666667	0.0084923598492927\\
0.132140444444444	0.0111738102757943\\
0.132142222222222	0.00955852841441535\\
0.132145777777778	0.0082299206301481\\
0.132147555555556	0.0110734148475251\\
0.132151111111111	0.00130387350064678\\
0.132161777777778	0.0179413514702738\\
0.132167111111111	0.0130801273067147\\
0.132170666666667	0.0197081434113867\\
0.132174222222222	0.00713104321286209\\
0.132176	0.00809349588639535\\
0.132179555555556	0.00427109139204859\\
0.132181333333333	0.00742680566825779\\
0.132184888888889	0.00457412656040446\\
0.132186666666667	0.00760451704041881\\
0.132188444444444	0.0026448041986096\\
0.132192	0.00910502386420994\\
0.132197333333333	0.00324220839548525\\
0.132199111111111	0.00862081771917217\\
0.132202666666667	0.00131570142708801\\
0.132206222222222	0.00513945568256949\\
0.132208	0.00506203591398194\\
0.132209777777778	0.0107091548089228\\
0.132211555555556	0.00461117621730972\\
0.132215111111111	0.0073385885685924\\
0.132216888888889	0.00115831987623072\\
0.132220444444444	0.00574782990390507\\
0.132222222222222	0.00535219733104236\\
0.132231111111111	0.0162241856067167\\
0.132232888888889	0.013367830624538\\
0.132234666666667	0.0191331591270226\\
0.132236444444444	0.0166865081126742\\
0.13224	0.0177680013834824\\
0.132241777777778	0.0173792595669941\\
0.132243555555556	0.0177430177023584\\
0.132245333333333	0.0174890023816533\\
0.132247111111111	0.0213367513318725\\
0.132248888888889	0.0212161089028978\\
0.132256	0.00837721556684903\\
0.132257777777778	0.0121413903274597\\
0.132264888888889	0.00755887012849502\\
0.132266666666667	0.0101424285081922\\
0.132270222222222	0.0163517935541995\\
0.132272	0.0162697132171921\\
0.132275555555556	0.012374545920416\\
0.132280888888889	0.0144381339451203\\
0.132282666666667	0.00798210564195617\\
0.132284444444444	0.0089971644395169\\
0.132291555555556	0.00216788574990048\\
0.132295111111111	0.00868755254948231\\
0.132298666666667	0.00205534470044136\\
0.132302222222222	0.00746787070733437\\
0.132304	0.00142738721765345\\
0.132307555555556	0.00445189604923385\\
0.132309333333333	0.0030699288722556\\
0.132311111111111	0.00795093989552534\\
0.132312888888889	0.00718374933337015\\
0.132314666666667	0.0101170652584931\\
0.13232	0.00409586557751787\\
0.132321777777778	0.00528643580726521\\
0.132327111111111	0.00192389514396529\\
0.132328888888889	0.00632367617536733\\
0.132332444444444	0.000432945523238748\\
0.132341333333333	0.0162473333441992\\
0.132346666666667	0.00431904598397556\\
0.132350222222222	0.0100609761741951\\
0.132353777777778	0.00698142660766349\\
0.132355555555556	0.00906681495228076\\
0.132357333333333	0.00309030088481199\\
0.132362666666667	0.0109645292752522\\
0.132366222222222	0.00375387920931169\\
0.132368	0.00875248008897705\\
0.132373333333333	0.000909186056555156\\
0.132380444444444	0.0102009382264963\\
0.132384	0.00880125401288631\\
0.132385777777778	0.0114279880575133\\
0.132389333333333	0.00966878847917127\\
0.1324	0.0264172271381531\\
0.132403555555556	0.0256272866403173\\
0.132412444444444	0.00819733222340874\\
0.132414222222222	0.0148314095987007\\
0.132419555555556	0.00200974415471772\\
0.132421333333333	0.0143968429121866\\
0.132424888888889	0.00591750736577645\\
0.132430222222222	0.0113644483117053\\
0.132433777777778	0.00429070712363247\\
0.132435555555556	0.00678417016132657\\
0.132437333333333	0.00672938383739052\\
0.132439111111111	0.00758982684558204\\
0.132440888888889	0.00677896665972191\\
0.132442666666667	0.0117005351825178\\
0.132448	0.00474120918125159\\
0.132449777777778	0.00536171042780678\\
0.132451555555556	0.00232892616309535\\
0.132453333333333	0.00633789812719823\\
0.132455111111111	0.00320507011909679\\
0.132456888888889	0.00774274032846009\\
0.132458666666667	0.00671626012292575\\
0.132460444444444	0.0105149483806668\\
0.132462222222222	0.0104317944874345\\
0.132467555555556	0.0048360712163604\\
0.13248	0.0182860396251357\\
0.132481777777778	0.0178896533472654\\
0.132483555555556	0.0217121330787965\\
0.132488888888889	0.0102388954909738\\
0.132492444444444	0.0193141812178234\\
0.132497777777778	0.0126653196449848\\
0.132499555555556	0.0159863467970423\\
0.132501333333333	0.0154891471894691\\
0.132504888888889	0.0194452459782765\\
0.132506666666667	0.0184296929413541\\
0.132508444444444	0.0186534184359607\\
0.132512	0.0101811566912144\\
0.132513777777778	0.014707293207807\\
0.132517333333333	0.00113163202010239\\
0.132519111111111	0.00624297304582089\\
0.132522666666667	0.00315178703923866\\
0.132526222222222	0.01372035821162\\
0.132529777777778	0.012450181220259\\
0.132535111111111	0.0182724418123961\\
0.132542222222222	0.00489116667016909\\
0.132549333333333	0.0183214943552685\\
0.132556444444444	0.0087813245995319\\
0.13256	0.0151676296264294\\
0.132563555555556	0.0103110390797413\\
0.132565333333333	0.0112309883596408\\
0.132568888888889	0.00977961715209788\\
0.132570666666667	0.0125058161923392\\
0.132574222222222	0.00240733701580104\\
0.132577777777778	0.0145781539079791\\
0.132579555555556	0.00677762927918457\\
0.132581333333333	0.00753394549872269\\
0.132583111111111	0.0055916763633837\\
0.132584888888889	0.0079091822735661\\
0.132586666666667	0.00674370188456708\\
0.132588444444444	0.00692110010859368\\
0.132590222222222	0.00685728223996196\\
0.132593777777778	0.00196305805959152\\
0.132597333333333	0.00744974226922807\\
0.132600888888889	0.00635069905041072\\
0.132604444444444	0.013609201612233\\
0.132608	0.00517259884147225\\
0.132618666666667	0.0203157573241148\\
0.132622222222222	0.0162196446397126\\
0.132624	0.0180412785992818\\
0.132627555555556	0.0141372288617585\\
0.132636444444444	0.00212957642469142\\
0.132643555555556	0.0089538825111555\\
0.132647111111111	0.0016450029011246\\
0.132654222222222	0.00987744754541561\\
0.132656	0.00695089369837784\\
0.132657777777778	0.0119497552024646\\
0.132659555555556	0.0100404228517073\\
0.132661333333333	0.0110688159402428\\
0.132663111111111	0.00563325533753467\\
0.132666666666667	0.00980877358436008\\
0.132668444444444	0.00325239662783014\\
0.132672	0.00704260239111301\\
0.132675555555556	0.00219456096646478\\
0.132679111111111	0.00614469798457859\\
0.132680888888889	0.00188094286875734\\
0.132682666666667	0.00571130885943438\\
0.132684444444444	0.00209129318738221\\
0.132688	0.0121464151291163\\
0.132691555555556	0.00795552615065973\\
0.132696888888889	0.017084629910794\\
0.132704	0.00517405460697423\\
0.132707555555556	0.0106782143359787\\
0.132709333333333	0.00427191905407737\\
0.132712888888889	0.0071375904398252\\
0.132716444444444	0.00551894855788276\\
0.132718222222222	0.00853468710967603\\
0.132723555555556	0.00636458964912748\\
0.132725333333333	0.0125954358955562\\
0.132727111111111	0.00966828615462983\\
0.132728888888889	0.0101995531515952\\
0.132732444444444	0.00742941246895459\\
0.132736	0.0080620565358025\\
0.132737777777778	0.00379511878069405\\
0.132739555555556	0.00597596894213742\\
0.132743111111111	0.00290193527276683\\
0.132746666666667	0.00894622346080953\\
0.132748444444444	0.00788359156764548\\
0.132750222222222	0.00826743123945933\\
0.132752	0.00489023922080256\\
0.132753777777778	0.0119736146058649\\
0.132759111111111	0.00765186230113613\\
0.132760888888889	0.00376899580905549\\
0.132762666666667	0.0073315315830903\\
0.132766222222222	0.00332138241975125\\
0.132768	0.00725247324760628\\
0.132769777777778	0.00181087241920153\\
0.132773333333333	0.00808085201238587\\
0.132775111111111	0.00509907252746877\\
0.132776888888889	0.00709999440650666\\
0.132778666666667	0.00426731186826945\\
0.132784	0.0165651097332666\\
0.132787555555556	0.00705032902799885\\
0.132791111111111	0.0175067530957225\\
0.132792888888889	0.0074965125277052\\
0.132796444444444	0.0093547069642439\\
0.132798222222222	0.00751743222330542\\
0.1328	0.0106172580853227\\
0.132803555555556	0.00315860910974619\\
0.132807111111111	0.00769460486933421\\
0.132810666666667	0.000940896509693534\\
0.132814222222222	0.0100067636043715\\
0.132816	0.00701036807197114\\
0.132817777777778	0.00910480034180994\\
0.132821333333333	0.00608215209941382\\
0.132823111111111	0.00908872683806283\\
0.132826666666667	0.00695422354097791\\
0.132828444444444	0.00816600420445066\\
0.132830222222222	0.00789018070658437\\
0.132832	0.00930588687276337\\
0.132833777777778	0.00700029160061255\\
0.132837333333333	0.0112868028437442\\
0.132839111111111	0.00734258054382514\\
0.132842666666667	0.010346814743574\\
0.132844444444444	0.00555006195134136\\
0.132848	0.00660015594935703\\
0.132849777777778	0.00460616431211461\\
0.132855111111111	0.0101371401701298\\
0.132856888888889	0.00250656594379939\\
0.132862222222222	0.00873793265570308\\
0.132864	0.000375596621834312\\
0.132867555555556	0.00788779112275262\\
0.132871111111111	0.00494307037756639\\
0.132874666666667	0.00747716984934341\\
0.13288	0.00325477336253271\\
0.132883555555556	0.0112175663088051\\
0.132894222222222	0.00149774439946829\\
0.132897777777778	0.0135130751101997\\
0.132899555555556	0.011082149095966\\
0.132901333333333	0.0129158896457676\\
0.132903111111111	0.0118992092668451\\
0.132910222222222	0.0198250381244795\\
0.132915555555556	0.00552489158310371\\
0.132920888888889	0.0123279710828509\\
0.132922666666667	0.00916318649194336\\
0.132926222222222	0.0140645337415121\\
0.132929777777778	0.00602097074458233\\
0.132933333333333	0.00705767040397243\\
0.132935111111111	0.00290255155331542\\
0.132936888888889	0.00317984648947983\\
0.132938666666667	0.00211046888773433\\
0.132942222222222	0.00952588489466061\\
0.132944	0.00268363141325734\\
0.132947555555556	0.00704247273277914\\
0.132949333333333	0.00691652875363405\\
0.132951111111111	0.00182605664738222\\
0.132954666666667	0.00675865675825474\\
0.132958222222222	0.00265448982437574\\
0.132963555555556	0.0150087613675295\\
0.132970666666667	0.00401494185049009\\
0.132974222222222	0.00912313125087533\\
0.132977777777778	0.00614118055873755\\
0.132981333333333	0.0131971009060176\\
0.132984888888889	0.00935097356525688\\
0.132986666666667	0.00997696974106368\\
0.132990222222222	0.00868914298283199\\
0.132992	0.0118409626680886\\
0.132995555555556	0.00333973290745604\\
0.133000888888889	0.012522158505948\\
0.133004444444444	0.00526819072180998\\
0.133006222222222	0.00560897441145075\\
0.133009777777778	0.00155016295410257\\
0.133015111111111	0.00375061252926112\\
0.133016888888889	0.00111677520404949\\
0.133018666666667	0.00950070946758805\\
0.133022222222222	0.00732442465899016\\
0.133024	0.00817298259052121\\
0.133027555555556	0.00416898326245296\\
0.133032888888889	0.0125800682304875\\
0.133034666666667	0.0115513445289628\\
0.133038222222222	0.0148085186667651\\
0.133041777777778	0.0140488362670602\\
0.133043555555556	0.016002277148319\\
0.133048888888889	0.00345161290509063\\
0.133050666666667	0.00415794559610916\\
0.133052444444444	0.00400848736967613\\
0.133056	0.00945323396536271\\
0.133057777777778	0.00921010903339087\\
0.133061333333333	0.00974666906317237\\
0.133063111111111	0.00891643640648118\\
0.133064888888889	0.00948941521132921\\
0.133072	0.00310404089186381\\
0.133073777777778	0.00440631200872288\\
0.133077333333333	0.0030443893040947\\
0.133080888888889	0.0119887561129613\\
0.133084444444444	0.00527577165455784\\
0.133089777777778	0.0143380181389219\\
0.133093333333333	0.00120462204128469\\
0.133098666666667	0.00730137272153614\\
0.133102222222222	0.0030129474571419\\
0.133105777777778	0.0124175068572189\\
0.133109333333333	0.00382282146832483\\
0.133112888888889	0.00618093418925406\\
0.133114666666667	0.00602155309537941\\
0.13312	0.0110994623517589\\
0.133121777777778	0.00913991423773244\\
0.133127111111111	0.0177120093831648\\
0.133128888888889	0.0134743263346385\\
0.133130666666667	0.0163256311771732\\
0.133134222222222	0.00478222716241428\\
0.133137777777778	0.0131058380611327\\
0.133139555555556	0.0121354894928512\\
0.133146666666667	0.0202423177586756\\
0.133148444444444	0.0133564496663687\\
0.133150222222222	0.0154836946575531\\
0.133155555555556	0.00548745297980585\\
0.133159111111111	0.00737371961290961\\
0.133160888888889	0.00516632775002357\\
0.133164444444444	0.010230307789469\\
0.133169777777778	0.00427535362447265\\
0.133176888888889	0.0126316859097952\\
0.133180444444444	0.00923353900211135\\
0.133184	0.0188848497187223\\
0.133189333333333	0.0112447079657046\\
0.133191111111111	0.0116708885310014\\
0.133198222222222	0.001687438815278\\
0.133201777777778	0.00775077175607786\\
0.133203555555556	0.00731587535571226\\
0.133210666666667	0.021203442739759\\
0.133217777777778	0.00758237476189616\\
0.133223111111111	0.0149987919433661\\
0.133224888888889	0.0137024524008228\\
0.133226666666667	0.0158639515985089\\
0.133228444444444	0.0120791126364712\\
0.133232	0.0156847329965628\\
0.133237333333333	0.00570835331394978\\
0.133239111111111	0.00623458560621709\\
0.133242666666667	0.00364529975375877\\
0.133246222222222	0.00921026666303412\\
0.133251555555556	0.00389188515979624\\
0.133256888888889	0.00981459491304604\\
0.133258666666667	0.00880731577116997\\
0.133260444444444	0.0107511678584319\\
0.133264	0.00396676984419086\\
0.133265777777778	0.00724794710321736\\
0.133267555555556	0.00396030803093605\\
0.133269333333333	0.00558263105621429\\
0.133274666666667	0.000355481015007875\\
0.13328	0.0123873030812749\\
0.133281777777778	0.00703131492612349\\
0.133285333333333	0.00981561665423666\\
0.133287111111111	0.00393964200319083\\
0.133292444444444	0.008704760694001\\
0.133294222222222	0.00845504647166825\\
0.133297777777778	0.0114762133855431\\
0.133299555555556	0.0112242858952577\\
0.133303111111111	0.0103446621928806\\
0.133304888888889	0.0123375364057573\\
0.133308444444444	0.00419896870965011\\
0.133313777777778	0.0124782655167805\\
0.133315555555556	0.0115083972891172\\
0.133317333333333	0.0165257692162751\\
0.133324444444444	0.001800220959253\\
0.133329777777778	0.0159884299853873\\
0.133331555555556	0.0153880253133933\\
0.133333333333333	0.0161256942455053\\
0.133336888888889	0.0124771757738023\\
0.133338666666667	0.0148282673844426\\
0.133344	0.00714669285645536\\
0.133345777777778	0.0132202535806703\\
0.133349333333333	0.00656035986661557\\
0.133352888888889	0.0077384759486159\\
0.133354666666667	0.00658819057561205\\
0.133356444444444	0.0075686130469125\\
0.133358222222222	0.00326854982626804\\
0.133361777777778	0.00364866258177501\\
0.133363555555556	0.00345757068754343\\
0.133367111111111	0.0127322720734702\\
0.133368888888889	0.00760622284283632\\
0.133372444444444	0.00900292916404816\\
0.133377777777778	0.00235599569962197\\
0.133379555555556	0.00267907944992135\\
0.133381333333333	0.00082547058198032\\
0.133383111111111	0.0086872888921446\\
0.133386666666667	0.00533628970308303\\
0.133392	0.0174325017654049\\
0.133393777777778	0.015860595923481\\
0.133397333333333	0.0192022054192472\\
0.133408	0.00103368728651071\\
0.133411555555556	0.0090557124302639\\
0.133413333333333	0.00897688535065719\\
0.133416888888889	0.0122634195323469\\
0.133424	0.00437569497524334\\
0.133429333333333	0.00917898416092361\\
0.133432888888889	0.00205906093698621\\
0.133438222222222	0.00643901702528149\\
0.13344	0.00419091738140603\\
0.133441777777778	0.00457879051600732\\
0.133443555555556	0.00150916748147537\\
0.133447111111111	0.00766727964996364\\
0.133452444444444	0.00148737166816432\\
0.133456	0.00377934318867568\\
0.133461333333333	0.00125118487381029\\
0.133464888888889	0.00585778990551433\\
0.133470222222222	0.00982055714797592\\
0.133473777777778	0.00902182265761839\\
0.133479111111111	0.0185634623294008\\
0.133482666666667	0.00733979514784119\\
0.133486222222222	0.0159869870687731\\
0.133500444444444	0.0007654757088707\\
0.133511111111111	0.0212302193013837\\
0.133512888888889	0.0208533859443867\\
0.133514666666667	0.0222790790798052\\
0.133518222222222	0.0139441684588512\\
0.133521777777778	0.0166069632518374\\
0.133525333333333	0.00216401351221243\\
0.133530666666667	0.0110162714057108\\
0.133532444444444	0.00709021472630472\\
0.133536	0.0128347032783405\\
0.133537777777778	0.00897891637278253\\
0.133541333333333	0.0146185754918698\\
0.133543111111111	0.0120320200878898\\
0.133544888888889	0.0120858667037069\\
0.133548444444444	0.00313458066918512\\
0.133550222222222	0.00870026186709436\\
0.133553777777778	0.00215337204286506\\
0.133557333333333	0.00805578889722211\\
0.133559111111111	0.00707437801443433\\
0.133560888888889	0.00723637657746432\\
0.133562666666667	0.00322695790069638\\
0.133566222222222	0.00447058197927991\\
0.133568	0.00347118334324828\\
0.133575111111111	0.0125403527183203\\
0.133578666666667	0.00375559515631507\\
0.133582222222222	0.00772842932297974\\
0.133584	0.00195796305964116\\
0.133585777777778	0.00383965975896361\\
0.133587555555556	0.00357561323380326\\
0.133591111111111	0.00718899356443412\\
0.133592888888889	0.00515249834593146\\
0.1336	0.0121177552016811\\
0.133603555555556	0.0059879773483541\\
0.133607111111111	0.0110700648493857\\
0.133610666666667	0.00684456582126772\\
0.133614222222222	0.00963980009388374\\
0.133616	0.00774410999628597\\
0.133619555555556	0.0126015926462985\\
0.133623111111111	0.00430579535540315\\
0.133624888888889	0.00926266086817781\\
0.133630222222222	0.00369816703233375\\
0.133632	0.0099183782655009\\
0.133633777777778	0.00783505247990468\\
0.133635555555556	0.00829517552382025\\
0.133639111111111	0.00402394597779565\\
0.133640888888889	0.00658566983774994\\
0.133644444444444	0.00404528071041432\\
0.133649777777778	0.00716725624557712\\
0.133651555555556	0.00535624367065107\\
0.133653333333333	0.00847988386484658\\
0.133655111111111	0.00601180582210728\\
0.133660444444444	0.0165355013555232\\
0.133669333333333	0.00556678320372675\\
0.133672888888889	0.0093576751046347\\
0.133678222222222	0.000172405692310862\\
0.13368	0.00454250879234236\\
0.133683555555556	0.00317971862742675\\
0.133685333333333	0.00638043177583641\\
0.133688888888889	0.00195428632140596\\
0.133692444444444	0.00461205353579924\\
0.133696	0.000542526042632968\\
0.133697777777778	0.00554927884480894\\
0.133699555555556	0.00497122623276114\\
0.133703111111111	0.0082703674598841\\
0.133704888888889	0.00554515939970923\\
0.133710222222222	0.010600320672371\\
0.133712	0.00827986346543896\\
0.133719111111111	0.0137946602105956\\
0.133726222222222	0.00726965606590896\\
0.133728	0.01130604874986\\
0.133731555555556	0.00561652971437518\\
0.133733333333333	0.0111414666669526\\
0.133735111111111	0.009744825956328\\
0.133738666666667	0.0152965303758491\\
0.133742222222222	0.0101603997256126\\
0.133749333333333	0.0234472138164164\\
0.133751111111111	0.0139875298709413\\
0.133754666666667	0.0198683387251786\\
0.133761777777778	0.00902187326864104\\
0.133763555555556	0.013651519606989\\
0.133768888888889	0.0041711551679913\\
0.133772444444444	0.00981355149125107\\
0.133774222222222	0.00425890071011881\\
0.133776	0.00670823602307888\\
0.133777777777778	0.00519882890841622\\
0.133781333333333	0.0101560709161603\\
0.133786666666667	0.00271134824365393\\
0.133788444444444	0.00378596193082065\\
0.133790222222222	0.00161488078972452\\
0.133793777777778	0.00555292896501966\\
0.133795555555556	0.00524080321721324\\
0.133797333333333	0.0103055960155566\\
0.133800888888889	0.00284245820829765\\
0.133802666666667	0.00313734675634422\\
0.133804444444444	0.00077803863236986\\
0.133808	0.00779125223895888\\
0.133809777777778	0.00403484274237384\\
0.133811555555556	0.00595558157999415\\
0.133816888888889	0.000975245493221505\\
0.133818666666667	0.0054995388411829\\
0.133820444444444	0.0039395749430384\\
0.133827555555556	0.00770813403922765\\
0.133829333333333	0.00999597197784999\\
0.133831111111111	0.00491120583654869\\
0.133834666666667	0.0107358190647933\\
0.133838222222222	0.00674040018772479\\
0.133845333333333	0.0159461646003758\\
0.133854222222222	0.00727741533828652\\
0.133857777777778	0.013003795080341\\
0.133859555555556	0.0108914317036678\\
0.133861333333333	0.0120021430967996\\
0.133870222222222	0.000917081737510178\\
0.133873777777778	0.00946478368830533\\
0.133875555555556	0.00753100212956526\\
0.133877333333333	0.00953108301677985\\
0.133884444444444	0.00290017087347891\\
0.133888	0.00910640573935595\\
0.133889777777778	0.00510773337564135\\
0.133893333333333	0.00925204053553055\\
0.133895111111111	0.00438591347649742\\
0.133900444444444	0.0120640538685858\\
0.133902222222222	0.00743620907971523\\
0.133904	0.0113418355031599\\
0.133905777777778	0.00903651182494664\\
0.133907555555556	0.0115205851662792\\
0.133911111111111	0.00500321410238438\\
0.133912888888889	0.010366365166735\\
0.133914666666667	0.00859664738811408\\
0.133921777777778	0.0193507757840741\\
0.133927111111111	0.00842595920990707\\
0.133928888888889	0.0107986557133612\\
0.133934222222222	0.00390633488320483\\
0.133936	0.00408376982268538\\
0.133937777777778	0.0011118705055245\\
0.133939555555556	0.0041473693089743\\
0.133943111111111	0.00154076389567745\\
0.133946666666667	0.00648179065788904\\
0.133948444444444	0.00394213612642064\\
0.133950222222222	0.00545436360509743\\
0.133952	0.0028556565739718\\
0.133953777777778	0.00445996543309191\\
0.133955555555556	0.00332777932712672\\
0.133957333333333	0.00659192678633352\\
0.133959111111111	0.0046378926550959\\
0.133966222222222	0.0145111434334673\\
0.133969777777778	0.0101351136088816\\
0.133971555555556	0.0119037160727303\\
0.133973333333333	0.0083728620333258\\
0.133978666666667	0.0192314372050381\\
0.133980444444444	0.0181771788916472\\
0.133982222222222	0.0189363630240893\\
0.133985777777778	0.0114974222348581\\
0.133989333333333	0.0130691632213477\\
0.133994666666667	0.0053251128114617\\
0.133998222222222	0.00606439369396941\\
0.134	0.00566635485418204\\
0.134001777777778	0.00670155505261155\\
0.134005333333333	0.0028662612778691\\
0.134007111111111	0.00792773090870838\\
0.134010666666667	0.00297480593619306\\
0.134012444444444	0.00466932815245849\\
0.134016	0.00238271877636831\\
0.134017777777778	0.00362857749617337\\
0.134019555555556	0.00176229819387402\\
0.134023111111111	0.0130282847569766\\
0.134024888888889	0.011837541131551\\
0.134028444444444	0.0160662279699882\\
0.134030222222222	0.0151333431850283\\
0.134033777777778	0.0180054080263499\\
0.134035555555556	0.013417917181709\\
0.134039111111111	0.0184639352590901\\
0.134046222222222	0.00789259326170888\\
0.134049777777778	0.0105961441684215\\
0.134051555555556	0.00870153342834956\\
0.134055111111111	0.0136618448241367\\
0.134060444444444	0.00645537247808078\\
0.134064	0.0137078341562485\\
0.134069333333333	0.00286072250878391\\
0.134074666666667	0.010439491443742\\
0.134078222222222	0.00457822533240096\\
0.134081777777778	0.00745540094975869\\
0.134083555555556	0.00427424772602536\\
0.134085333333333	0.00770877292180847\\
0.134090666666667	0.00235709496732187\\
0.134092444444444	0.00690790049202758\\
0.134097777777778	0.00592359631128725\\
0.134101333333333	0.0149676787960539\\
0.134103111111111	0.0133675719281275\\
0.134104888888889	0.018365320687858\\
0.134108444444444	0.00650596185526789\\
0.134113777777778	0.00778484263655549\\
0.134117333333333	0.00396660334221521\\
0.134119111111111	0.00679910322270941\\
0.134120888888889	0.00561850610478176\\
0.134122666666667	0.00633489964224762\\
0.134124444444444	0.00332381991468153\\
0.134129777777778	0.0118193986138762\\
0.134131555555556	0.00974948140499485\\
0.134135111111111	0.0104279929837564\\
0.134140444444444	0.00226032678285015\\
0.134142222222222	0.00257448954081824\\
0.134144	0.000344154063308316\\
0.134149333333333	0.0109799701704355\\
0.134154666666667	0.00584566602561151\\
0.134158222222222	0.0131169966742055\\
0.134161777777778	0.00678137288053526\\
0.134168888888889	0.0142724416879513\\
0.134172444444444	0.0064656389606563\\
0.134176	0.00958347615307029\\
0.134183111111111	0.00279304466633523\\
0.134192	0.0117333166715254\\
0.134193777777778	0.00371485119675985\\
0.134195555555556	0.00708654193135771\\
0.134200888888889	0.00514808745076506\\
0.134202666666667	0.00528313882101192\\
0.134204444444444	0.00315599659640864\\
0.134209777777778	0.00741221239082834\\
0.134215111111111	0.0024640232191627\\
0.134218666666667	0.00599462748790641\\
0.134220444444444	0.00082358581737596\\
0.134222222222222	0.00704146732137709\\
0.134224	0.00648925789028856\\
0.134225777777778	0.00740339082378258\\
0.134231111111111	0.00392528140822218\\
0.134232888888889	0.00465248765447612\\
0.134236444444444	0.00026443974262394\\
0.134241777777778	0.0117684400163219\\
0.134243555555556	0.00680985106341658\\
0.134247111111111	0.0104994981953209\\
0.134248888888889	0.0103263609781676\\
0.134250666666667	0.00443184243681605\\
0.134254222222222	0.00733455987887768\\
0.134256	0.00266837401793379\\
0.134264888888889	0.0121690456026932\\
0.134266666666667	0.0068586372014279\\
0.134270222222222	0.0109140018877896\\
0.134275555555556	0.00855387126763887\\
0.134277333333333	0.0106456675270636\\
0.134279111111111	0.00388072400484338\\
0.134280888888889	0.00691207726615767\\
0.134284444444444	0.00167475676530962\\
0.134286222222222	0.0114281356924006\\
0.134288	0.0105168408046997\\
0.134293333333333	0.0184615287988812\\
0.134302222222222	0.010502519057178\\
0.134304	0.0139544130713232\\
0.134307555555556	0.00274871313593439\\
0.134309333333333	0.00609154749466342\\
0.134312888888889	0.00127280019702267\\
0.134316444444444	0.00306550723968765\\
0.134318222222222	0.00256164621558738\\
0.134323555555556	0.0105969470521924\\
0.134330666666667	0.00164040355014455\\
0.134334222222222	0.0098563928166282\\
0.134341333333333	0.00214897182356671\\
0.134346666666667	0.0126064332426377\\
0.134348444444444	0.00684395498055435\\
0.134350222222222	0.00910570969806598\\
0.134353777777778	0.00701928676716046\\
0.134355555555556	0.0074836890957781\\
0.134357333333333	0.00534372274443304\\
0.134359111111111	0.013818135216226\\
0.134360888888889	0.0122739186009717\\
0.134364444444444	0.016402607909614\\
0.134366222222222	0.0153296012574765\\
0.134371555555556	0.0214817249346209\\
0.134375111111111	0.0181419622922269\\
0.134376888888889	0.0198843168571402\\
0.134380444444444	0.0127321050093858\\
0.134382222222222	0.0161346089720723\\
0.134389333333333	0.0026095272064669\\
0.134391111111111	0.00293906477720696\\
0.134394666666667	0.00243623295020001\\
0.134398222222222	0.00351357645520811\\
0.1344	0.00204249654176095\\
0.134405333333333	0.0180833040998793\\
0.134407111111111	0.0180293905292302\\
0.134410666666667	0.00829666714010865\\
0.134414222222222	0.0126260236679177\\
0.134416	0.00493615773267128\\
0.134417777777778	0.0117089771746892\\
0.134423111111111	0.00704438168287996\\
0.134424888888889	0.00165287682009199\\
0.134428444444444	0.00462243328362943\\
0.134430222222222	0.0032179376543664\\
0.134432	0.0062220517318099\\
0.134435555555556	0.00385878548292742\\
0.134439111111111	0.00714406349883034\\
0.134440888888889	0.00488937717173099\\
0.134444444444444	0.00677776937786001\\
0.134446222222222	0.0059504304629\\
0.134448	0.0109568788603111\\
0.134455111111111	0.00490972274069346\\
0.134456888888889	0.0074917409266555\\
0.134458666666667	0.00576841849958418\\
0.134460444444444	0.00934960853317723\\
0.134462222222222	0.00659852062244468\\
0.134465777777778	0.00925932555989162\\
0.134472888888889	0.00206079181971291\\
0.134474666666667	0.00664702194903205\\
0.134478222222222	0.00171391392120576\\
0.134483555555556	0.00530293594038952\\
0.134487111111111	0.00269608090887885\\
0.134488888888889	0.00543430810543885\\
0.134490666666667	0.000874431962384264\\
0.134496	0.00959071777725182\\
0.134497777777778	0.00442681182499785\\
0.134499555555556	0.00636683401979646\\
0.134504888888889	0.00389547920078251\\
0.134506666666667	0.00574824774691562\\
0.134508444444444	0.000682287595681896\\
0.134510222222222	0.00448255073523687\\
0.134512	0.00216842595703998\\
0.134515555555556	0.00724987719986861\\
0.134519111111111	0.00360043171518265\\
0.134522666666667	0.0114820653006383\\
0.134524444444444	0.00937744203321936\\
0.134528	0.0117312477847085\\
0.134529777777778	0.011508633763156\\
0.134533333333333	0.015406590318865\\
0.134535111111111	0.0147571000061417\\
0.134536888888889	0.0159484579302668\\
0.134542222222222	0.00677485098098402\\
0.134544	0.00696257575650994\\
0.134545777777778	0.00370195790126415\\
0.134549333333333	0.0137162618924678\\
0.134551111111111	0.00346964829709578\\
0.134554666666667	0.0104231490503373\\
0.134556444444444	0.00722172071022897\\
0.134561777777778	0.0101130588816467\\
0.134563555555556	0.00794637261115294\\
0.134565333333333	0.0117376902023959\\
0.134567111111111	0.00925333953608645\\
0.134568888888889	0.0103843143711685\\
0.134570666666667	0.00836767789870457\\
0.134574222222222	0.0129075977765156\\
0.134576	0.0102171376469564\\
0.134583111111111	0.019827145615906\\
0.134590222222222	0.00594739251717161\\
0.134593777777778	0.00891109121152955\\
0.134595555555556	0.00819874610258664\\
0.134599111111111	0.0145740030277085\\
0.134602666666667	0.0107734908732843\\
0.134604444444444	0.0132657913204494\\
0.134609777777778	0.00530290231551256\\
0.134615111111111	0.0126949428516946\\
0.134618666666667	0.0115597193596707\\
0.134620444444444	0.0143980508225863\\
0.134622222222222	0.0124840696685516\\
0.134625777777778	0.0226512893497876\\
0.134631111111111	0.012012567497829\\
0.134632888888889	0.0122239637121986\\
0.134636444444444	0.000818817906658553\\
0.134641777777778	0.00886540241609865\\
0.134645333333333	0.00149661904142778\\
0.134648888888889	0.010169010581023\\
0.134652444444444	0.00447297146338896\\
0.134657777777778	0.0138722816203729\\
0.134663111111111	0.00914499920154799\\
0.134664888888889	0.0142129276715039\\
0.134666666666667	0.0136878231186974\\
0.134668444444444	0.0157446861321298\\
0.134670222222222	0.0155938181068429\\
0.134672	0.020528398245349\\
0.134675555555556	0.0136687114777967\\
0.134677333333333	0.0167674662481307\\
0.134680888888889	0.00229389102923014\\
0.134688	0.0123417790663567\\
0.134689777777778	0.00978106415508578\\
0.134693333333333	0.0191154183962856\\
0.134695111111111	0.0161889358489782\\
0.134702222222222	0.022229336047325\\
0.134707555555556	0.00646018351601726\\
0.134711111111111	0.0124511027192093\\
0.134714666666667	0.00645873244415279\\
0.134718222222222	0.0142389404813187\\
0.134723555555556	0.0101318624885297\\
0.134725333333333	0.0118718837026469\\
0.134728888888889	0.0019916538627377\\
0.134730666666667	0.00454345185859922\\
0.134732444444444	0.00400629749867015\\
0.134736	0.00738605863084571\\
0.134737777777778	0.00361518315436338\\
0.134752	0.0175966828159514\\
0.134757333333333	0.0089236095265017\\
0.134760888888889	0.0132295501936397\\
0.134766222222222	0.00044077796072059\\
0.134775111111111	0.0163351523786944\\
0.134780444444444	0.00762184975105965\\
0.134782222222222	0.00936974476500529\\
0.134784	0.0056986118224005\\
0.134785777777778	0.00848258139717628\\
0.134787555555556	0.00659720954638401\\
0.134789333333333	0.00685503448388061\\
0.134791111111111	0.0139183274200382\\
0.134796444444444	0.00539009000176169\\
0.1348	0.00654609590306834\\
0.134801777777778	0.00544942346510413\\
0.134803555555556	0.00612895765434471\\
0.134805333333333	0.00213935536973478\\
0.134812444444444	0.0169654713659079\\
0.134814222222222	0.016799543330661\\
0.134816	0.0189015459569433\\
0.134819555555556	0.0122277571795338\\
0.134821333333333	0.0133750645752731\\
0.134823111111111	0.00946524884150371\\
0.134824888888889	0.00983127034505443\\
0.134832	0.00146139551804828\\
0.134835555555556	0.00619914501243427\\
0.134837333333333	0.00608530242328265\\
0.134839111111111	0.00710695249273732\\
0.134840888888889	0.00556113127934812\\
0.134844444444444	0.0120677246754165\\
0.134848	0.00570114674447006\\
0.134853333333333	0.0177741345883932\\
0.134855111111111	0.0131137978387163\\
0.134858666666667	0.0193207767311577\\
0.134862222222222	0.012170485257254\\
0.134864	0.0130636250295239\\
0.134867555555556	0.0102792567662803\\
0.134869333333333	0.00280620140115204\\
0.134871111111111	0.0066895768748739\\
0.134872888888889	0.0027903686807681\\
0.134878222222222	0.00646903338855068\\
0.134881777777778	0.00142407055901925\\
0.134883555555556	0.00670237908062893\\
0.134887111111111	0.0040585515203059\\
0.134890666666667	0.00480328472735961\\
0.134892444444444	0.00299373917650925\\
0.134894222222222	0.0031168259594139\\
0.134896	0.00253827841886034\\
0.134899555555556	0.00466703021875026\\
0.134903111111111	0.00318759091247089\\
0.134904888888889	0.00275823945315234\\
0.134908444444444	0.0102410339842819\\
0.134913777777778	0.0047025090254966\\
0.134915555555556	0.0115345411590002\\
0.134919111111111	0.00917121025035511\\
0.134922666666667	0.0183966927478807\\
0.134926222222222	0.0129542701804998\\
0.134929777777778	0.0146742252664893\\
0.134935111111111	0.00790373219618404\\
0.134936888888889	0.00895855502309714\\
0.134940444444444	0.00281549823162194\\
0.134942222222222	0.00798981832093434\\
0.134944	0.00304177258941199\\
0.134945777777778	0.00318882057353065\\
0.134947555555556	0.00147131410153739\\
0.134949333333333	0.00421821392993901\\
0.134954666666667	0.00190071858581048\\
0.134956444444444	0.00815946591696814\\
0.134961777777778	0.00528475014340102\\
0.134963555555556	0.00562941529413549\\
0.134967111111111	0.00176326877123215\\
0.134970666666667	0.0108084705134916\\
0.134976	0.00237386408299239\\
0.134981333333333	0.0127376706627186\\
0.134984888888889	0.00473400708503269\\
0.134988444444444	0.00636517486321977\\
0.134992	0.00241437164871733\\
0.134995555555556	0.00658794166531881\\
0.134999111111111	0.00322259805360928\\
0.135009777777778	0.00971321567219269\\
0.135013333333333	0.0065649180426704\\
0.135016888888889	0.00927823462578192\\
0.135024	0.00206228588304427\\
0.135025777777778	0.00462898846234\\
0.135027555555556	0.00241321578507439\\
0.135031111111111	0.00794464760266872\\
0.135032888888889	0.00640072343182591\\
0.135041777777778	0.0171604959107871\\
0.135048888888889	0.00465640208940635\\
0.135052444444444	0.00484135557214535\\
0.135054222222222	0.01155716988852\\
0.135056	0.00853910585334486\\
0.135057777777778	0.013639811743481\\
0.135068444444444	0.00151154119350463\\
0.135072	0.00475008423870707\\
0.135073777777778	0.00396606157566978\\
0.135075555555556	0.00489555551848395\\
0.135079111111111	0.000293381752885152\\
0.135084444444444	0.00518760536596896\\
0.135088	0.00177307935411328\\
0.135093333333333	0.00901712578780231\\
0.135095111111111	0.00868271556228084\\
0.135100444444444	0.0161676895942494\\
0.135104	0.00957691181162998\\
0.135109333333333	0.0175507360405286\\
0.135112888888889	0.0160273009030603\\
0.135116444444444	0.0213267631845058\\
0.135121777777778	0.0106068298221308\\
0.135123555555556	0.0143270863488615\\
0.135125333333333	0.00971558759760524\\
0.135127111111111	0.00983243973137654\\
0.135132444444444	0.00390848235554161\\
0.135134222222222	0.0102092364974504\\
0.135136	0.00273517081580296\\
0.135143111111111	0.00806804368047218\\
0.135146666666667	0.0142739832148972\\
0.135150222222222	0.0092671885400521\\
0.135153777777778	0.0167026151079921\\
0.135155555555556	0.0115527450681418\\
0.135157333333333	0.0119103554221488\\
0.135162666666667	0.00541424294151696\\
0.135164444444444	0.00659946035363521\\
0.135166222222222	0.00478691263782846\\
0.135168	0.00789903468681505\\
0.135171555555556	0.00631984579184297\\
0.135175111111111	0.0174315224761825\\
0.135178666666667	0.0149916378592222\\
0.135180444444444	0.0157050320999685\\
0.135184	0.00683949412356127\\
0.135189333333333	0.0155387139867006\\
0.135192888888889	0.0103511610198485\\
0.135196444444444	0.0129962664132069\\
0.135198222222222	0.0126191854989552\\
0.1352	0.0145208134417869\\
0.135205333333333	0.00929767752119701\\
0.135208888888889	0.0106035598766077\\
0.135217777777778	0.00207308003314111\\
0.135223111111111	0.0103393567698871\\
0.135226666666667	0.00216772282431452\\
0.135228444444444	0.00323557789896983\\
0.135232	0.00215064153555597\\
0.135239111111111	0.00822448637646275\\
0.135240888888889	0.00320947365138111\\
0.135244444444444	0.00588743560982069\\
0.135248	0.00208903499503538\\
0.135255111111111	0.0127180049364915\\
0.135256888888889	0.0107716849754029\\
0.135260444444444	0.0197824294105343\\
0.135271111111111	0.00223819368733863\\
0.135272888888889	0.00560119364246425\\
0.135274666666667	0.00378951489034265\\
0.135281777777778	0.0137326715879183\\
0.135283555555556	0.00817901760287146\\
0.135285333333333	0.0107929861522896\\
0.135292444444444	0.00173680081971667\\
0.135296	0.012923169016112\\
0.135299555555556	0.000453070632194907\\
0.135303111111111	0.00523238011147614\\
0.135304888888889	0.00467285241905527\\
0.135312	0.011878349900218\\
0.135313777777778	0.00909638899797777\\
0.135317333333333	0.0210325605681195\\
0.135331555555556	0.0040820515934647\\
0.135338666666667	0.00924600547359972\\
0.135340444444444	0.00838914395536169\\
0.135344	0.0164139489719377\\
0.135351111111111	0.00823141024954874\\
0.135352888888889	0.012593352515558\\
0.135354666666667	0.00901057494873389\\
0.135358222222222	0.0127493440475163\\
0.13536	0.0126868120298059\\
0.135361777777778	0.0109820544613603\\
0.135363555555556	0.0118238380960767\\
0.135365333333333	0.0108025983974698\\
0.135368888888889	0.014714625954761\\
0.135370666666667	0.0144939985664932\\
0.135372444444444	0.0159542849921478\\
0.135376	0.0104654588566842\\
0.135377777777778	0.0117702129529153\\
0.135384888888889	0.00572602643617878\\
0.135388444444444	0.00846721748590509\\
0.135392	0.00103404832130835\\
0.135395555555556	0.00484239488303306\\
0.135397333333333	0.00356301930827022\\
0.135400888888889	0.00689259305036399\\
0.135402666666667	0.00515565315574432\\
0.135406222222222	0.00760233306548244\\
0.135408	0.00743723004167765\\
0.135409777777778	0.00150043676618786\\
0.135413333333333	0.0142298345592237\\
0.135415111111111	0.0122939436087232\\
0.135416888888889	0.0131020212654919\\
0.135420444444444	0.00569436680314284\\
0.135424	0.00865221547921252\\
0.135425777777778	0.00476755391926073\\
0.135427555555556	0.00518272100476969\\
0.135431111111111	0.00156398879536512\\
0.135436444444444	0.00743449125378556\\
0.135441777777778	0.00342419484421128\\
0.135445333333333	0.0097563300169061\\
0.135447111111111	0.00606558121785894\\
0.135448888888889	0.00682714861214986\\
0.135450666666667	0.00581301107716797\\
0.135454222222222	0.0239803524213591\\
0.135457777777778	0.0166558747998742\\
0.135461333333333	0.0171248385919619\\
0.135463111111111	0.0258200635086608\\
0.135470222222222	0.0159127499987309\\
0.135472	0.0171412752128969\\
0.135475555555556	0.00840439755928934\\
0.135477333333333	0.0112382574076836\\
0.135479111111111	0.0106551451766185\\
0.135480888888889	0.012607155885531\\
0.135484444444444	0.00233107255977627\\
0.135488	0.00605587306207697\\
0.135491555555556	0.0021947455534829\\
0.135493333333333	0.00529523511356261\\
0.135495111111111	0.00219640936564355\\
0.135500444444444	0.00956457423450074\\
0.135509333333333	0.00344642644259238\\
0.135514666666667	0.00829077658198246\\
0.135518222222222	0.00548394349265038\\
0.135525333333333	0.0185946348808531\\
0.135527111111111	0.0147737638113496\\
0.135530666666667	0.0190119179456989\\
0.135532444444444	0.0117758638193677\\
0.135536	0.0129809120866636\\
0.135537777777778	0.0101560972078242\\
0.135539555555556	0.0129015275747092\\
0.135541333333333	0.00347075962396848\\
0.135543111111111	0.00372127875973374\\
0.135544888888889	0.00310647453998381\\
0.135552	0.0152101718708408\\
0.135559111111111	0.00585111416378428\\
0.135562666666667	0.00941731719288746\\
0.135566222222222	0.00319257150201174\\
0.135569777777778	0.00886990117697606\\
0.135573333333333	0.00577979071848381\\
0.135582222222222	0.015526240016918\\
0.135584	0.011022666674328\\
0.135587555555556	0.0120234058325133\\
0.135592888888889	0.00752711380121218\\
0.135607111111111	0.0211995353258682\\
0.135608888888889	0.0180025700473736\\
0.135612444444444	0.0197165876249026\\
0.135619555555556	0.0059380993320618\\
0.135621333333333	0.0082570085045072\\
0.135624888888889	0.00173631227291815\\
0.135628444444444	0.00739078116248976\\
0.135632	0.0036230022629801\\
0.135637333333333	0.00901013712745649\\
0.135640888888889	0.00716437106050533\\
0.135649777777778	0.0176345870481073\\
0.135653333333333	0.00714852383200762\\
0.135655111111111	0.0135146791643636\\
0.135660444444444	0.00859222851675076\\
0.135662222222222	0.011330179356241\\
0.135665777777778	0.00844502308473311\\
0.135669333333333	0.0150687543376271\\
0.135671111111111	0.0124320805186399\\
0.135672888888889	0.0147218546620855\\
0.135674666666667	0.0134638155617974\\
0.135678222222222	0.0150950683789221\\
0.135683555555556	0.00487851350677898\\
0.135690666666667	0.0126883771389842\\
0.135699555555556	0.00375181562347299\\
0.135701333333333	0.00610607640181568\\
0.135704888888889	0.000641128849933725\\
0.135710222222222	0.00817948365511154\\
0.135713777777778	0.00272932179782634\\
0.135715555555556	0.00419314251778397\\
0.135720888888889	0.00103159930069716\\
0.135729777777778	0.0154928283674912\\
0.135731555555556	0.0106443557823228\\
0.135733333333333	0.0111620290431242\\
0.135736888888889	0.00112815123432122\\
0.135742222222222	0.00751120412665793\\
0.135745777777778	0.00450935195743246\\
0.135749333333333	0.00994227431497019\\
0.135751111111111	0.00870591133240203\\
0.135752888888889	0.011302479716511\\
0.135756444444444	0.00748260820726518\\
0.13576	0.0109613860501939\\
0.135761777777778	0.00524350057025\\
0.135763555555556	0.00543411267454313\\
0.135765333333333	0.0114291742706033\\
0.135772444444444	0.00448950004902174\\
0.135779555555556	0.0111689726472177\\
0.135784888888889	0.00719422301333394\\
0.135788444444444	0.00889621836117518\\
0.135790222222222	0.0111771955912691\\
0.135795555555556	0.00425554922475868\\
0.135797333333333	0.00622211861833816\\
0.135802666666667	0.00196381446596261\\
0.135804444444444	0.00458334708390071\\
0.135806222222222	0.00318690852301379\\
0.135808	0.00731964844529434\\
0.135811555555556	0.000567661720302232\\
0.135815111111111	0.00493372233442915\\
0.135816888888889	0.00117769127108694\\
0.135818666666667	0.00653918509054024\\
0.135822222222222	0.00312289206551894\\
0.135824	0.00646647963215882\\
0.135825777777778	0.00515382904938178\\
0.135827555555556	0.00683836493192064\\
0.135829333333333	0.00439512266919201\\
0.135831111111111	0.00601086998492101\\
0.135832888888889	0.0017397717289109\\
0.135836444444444	0.00481928175406418\\
0.13584	0.000686956939619315\\
0.135841777777778	0.00709411326538512\\
0.135843555555556	0.00647974061079903\\
0.135847111111111	0.0117174218674987\\
0.135848888888889	0.00585845745307173\\
0.135850666666667	0.00699086635713128\\
0.135857777777778	0.00348851313414064\\
0.135859555555556	0.00952912645806045\\
0.135863111111111	0.00306192648990977\\
0.135866666666667	0.00655016268174796\\
0.135868444444444	0.00484802903109749\\
0.135872	0.011774405760232\\
0.135875555555556	0.00183583914325869\\
0.135882666666667	0.015306399465724\\
0.135886222222222	0.00888169174811734\\
0.135888	0.0138968909453986\\
0.135895111111111	0.00678308372735595\\
0.135896888888889	0.0126706484362393\\
0.135900444444444	0.00789540857994961\\
0.135902222222222	0.00832740065543905\\
0.135904	0.00799562224347439\\
0.135905777777778	0.0132498144313954\\
0.135909333333333	0.0070891237821829\\
0.135911111111111	0.0101508876630454\\
0.135912888888889	0.00598021930564407\\
0.135914666666667	0.0085594124525836\\
0.135918222222222	0.00315701074254118\\
0.135921777777778	0.00810315626916691\\
0.135923555555556	0.00115870349144995\\
0.135930666666667	0.00890466820633651\\
0.135932444444444	0.00667642781032782\\
0.135934222222222	0.0109178850079171\\
0.135937777777778	0.0045288032033268\\
0.135941333333333	0.0143935863017645\\
0.135943111111111	0.00754061163340738\\
0.135944888888889	0.0112842796217166\\
0.135950222222222	0.00571746205978957\\
0.135953777777778	0.0118510648757508\\
0.135955555555556	0.0102144196946631\\
0.135959111111111	0.0157057636792601\\
0.135960888888889	0.01261689401967\\
0.135962666666667	0.0169053109814409\\
0.135966222222222	0.00864234230438279\\
0.135969777777778	0.0117179157049134\\
0.135973333333333	0.00350956641475153\\
0.135975111111111	0.00463694913059445\\
0.135976888888889	0.00446709048398644\\
0.135978666666667	0.00554223411260044\\
0.135980444444444	0.00530401784178205\\
0.135984	0.0085324108231051\\
0.135987555555556	0.00177628288265405\\
0.135991111111111	0.00801409922927726\\
0.135992888888889	0.0032107813335269\\
0.135998222222222	0.0094243145759649\\
0.136	0.00713727338315243\\
0.136001777777778	0.00880093209345661\\
0.136005333333333	0.00269049922941583\\
0.136008888888889	0.00611001833326222\\
0.136010666666667	0.00348640005146561\\
0.136012444444444	0.00582472832697672\\
0.136014222222222	0.00196733542842012\\
0.136017777777778	0.00354550756313229\\
0.136019555555556	0.0029793171282137\\
0.136026666666667	0.012152289410867\\
0.136033777777778	0.00380049946560418\\
0.136039111111111	0.00965921321159233\\
0.136042666666667	0.00309154610259424\\
0.136046222222222	0.0106713692306364\\
0.136049777777778	0.00562241782451073\\
0.136055111111111	0.0163549793357876\\
0.136058666666667	0.0122896315822308\\
0.136062222222222	0.0137199612656411\\
0.136072888888889	0.00349341248686361\\
0.13608	0.0164798845432763\\
0.136083555555556	0.0112878036920361\\
0.136087111111111	0.0172398588855333\\
0.136090666666667	0.00988313393345683\\
0.136092444444444	0.0102178388096969\\
0.136096	0.00943112118527625\\
0.136097777777778	0.0172594556977729\\
0.136101333333333	0.0121904737153532\\
0.136106666666667	0.0226679708233717\\
0.136108444444444	0.0191345166509359\\
0.136110222222222	0.021242351080992\\
0.136124444444444	0.00393494600017083\\
0.136128	0.00654623074529365\\
0.136129777777778	0.00319929416128828\\
0.136133333333333	0.00892428544109639\\
0.136136888888889	0.00377974416541074\\
0.136138666666667	0.00424039052721598\\
0.136140444444444	0.00162245832012298\\
0.136144	0.00859780601429411\\
0.136149333333333	0.00455732494816977\\
0.136151111111111	0.00744161659579406\\
0.136152888888889	0.00716974779001645\\
0.136156444444444	0.015149094510622\\
0.13616	0.00310534320981984\\
0.136167111111111	0.014727213183417\\
0.136168888888889	0.0145566509902348\\
0.136172444444444	0.0210385684693084\\
0.136179555555556	0.00737545597596703\\
0.136183111111111	0.00972588924888357\\
0.136184888888889	0.00859321349057945\\
0.136192	0.0205511176018777\\
0.136193777777778	0.0153988811060243\\
0.136197333333333	0.0271898633735364\\
0.136204444444444	0.0112202911743258\\
0.136208	0.016424273632728\\
0.136211555555556	0.00310217726958395\\
0.136215111111111	0.00939701480109448\\
0.136216888888889	0.00933396110396309\\
0.136218666666667	0.0032063762733355\\
0.136224	0.00696324878477778\\
0.136225777777778	0.0134064956437651\\
0.136227555555556	0.0132745824989738\\
0.136229333333333	0.0170457313450035\\
0.136231111111111	0.0148029161593875\\
0.136234666666667	0.0262374106093596\\
0.136243555555556	0.00862825601338213\\
0.136245333333333	0.0123167452945568\\
0.136250666666667	0.00305141531788639\\
0.136252444444444	0.00325667401741669\\
0.136256	0.000821783125818432\\
0.136257777777778	0.000897376711748749\\
0.136259555555556	0.00345178013692807\\
0.136264888888889	0.00155101981547442\\
0.136268444444444	0.0096527380820807\\
0.136270222222222	0.00546316752552331\\
0.136275555555556	0.0140945442999894\\
0.136277333333333	0.0104066508365359\\
0.136286222222222	0.0274656938403793\\
0.136289777777778	0.0232793342922312\\
0.136293333333333	0.0262783680309864\\
0.136300444444444	0.011308218605329\\
0.136302222222222	0.0120099053234574\\
0.136307555555556	0.00321271427374098\\
0.136311111111111	0.0130084732285345\\
0.136316444444444	0.00133243375977846\\
0.136318222222222	0.00540494497738719\\
0.136321777777778	0.00511999539751606\\
0.136325333333333	0.0109912706298407\\
0.136328888888889	0.00404894017159754\\
0.136330666666667	0.00544070639931044\\
0.136332444444444	0.0052326977356322\\
0.136334222222222	0.00572237913247028\\
0.136337777777778	0.00261734031008617\\
0.136341333333333	0.00590261569306588\\
0.136343111111111	0.00275118698999122\\
0.136344888888889	0.00656891249218636\\
0.136346666666667	0.00641259118220203\\
0.136348444444444	0.00136052619769073\\
0.136352	0.00971093985186353\\
0.136353777777778	0.00619307500411509\\
0.136359111111111	0.0217352690426706\\
0.136360888888889	0.0146086401378705\\
0.136362666666667	0.014758272706585\\
0.136366222222222	0.0155371492868223\\
0.136369777777778	0.00525779692989048\\
0.136371555555556	0.00701207178927782\\
0.136376888888889	0.000819721613823848\\
0.136382222222222	0.00701040663827304\\
0.136384	0.00623900766126653\\
0.136385777777778	0.0080259460898216\\
0.136389333333333	0.00686424370322639\\
0.136391111111111	0.008537470916859\\
0.136392888888889	0.00814261635270563\\
0.136394666666667	0.0139503516784922\\
0.136396444444444	0.0131839246119912\\
0.136403555555556	0.0194549157954529\\
0.136407111111111	0.0141959734836892\\
0.136408888888889	0.0163930787177258\\
0.136414222222222	0.00130229901868914\\
0.136419555555556	0.0132710377117783\\
0.136423111111111	0.0114457769313936\\
0.136424888888889	0.0148677656426706\\
0.136426666666667	0.0134053683966022\\
0.136432	0.018658378796778\\
0.136433777777778	0.0117452239285278\\
0.136435555555556	0.0159428217317503\\
0.136439111111111	0.00924360259327053\\
0.136442666666667	0.0096017127511932\\
0.136448	0.000633386608551056\\
0.136451555555556	0.00607891236530278\\
0.136453333333333	0.00189944560462474\\
0.136455111111111	0.00341092131900436\\
0.136456888888889	0.00312284244387262\\
0.136460444444444	0.00613279830330227\\
0.136462222222222	0.000668907745161207\\
0.136464	0.00427050710313143\\
0.136465777777778	0.00351211601785442\\
0.136467555555556	0.00816315568097414\\
0.136469333333333	0.00650232421269722\\
0.136471111111111	0.00676815861731703\\
0.136472888888889	0.00503645241790593\\
0.136474666666667	0.00692824994502014\\
0.136478222222222	0.00334944870787274\\
0.13648	0.00355160809627672\\
0.136481777777778	0.00349889391178548\\
0.136488888888889	0.00979819979999227\\
0.136490666666667	0.00601627275872665\\
0.136503111111111	0.0209283067437551\\
0.136504888888889	0.0205976721006979\\
0.136506666666667	0.0220961758915203\\
0.136510222222222	0.0204975358491483\\
0.136512	0.0217136890798068\\
0.136522666666667	0.00447445344509054\\
0.136524444444444	0.0105652379325077\\
0.136526222222222	0.00378064790946445\\
0.136531555555556	0.0119172479212142\\
0.136533333333333	0.0104601030678691\\
0.136540444444444	0.0289250058482276\\
0.136545777777778	0.0188462341916765\\
0.136547555555556	0.0210432183337584\\
0.136549333333333	0.0163854681685965\\
0.136551111111111	0.0171565121160934\\
0.136556444444444	0.00676142111122327\\
0.136558222222222	0.0103365102945947\\
0.136563555555556	0.00318125854605089\\
0.136570666666667	0.0108684136536277\\
0.136572444444444	0.00872952569588806\\
0.136574222222222	0.011680454142528\\
0.136576	0.00719088612333935\\
0.136577777777778	0.0101076058725536\\
0.136579555555556	0.0069771744556795\\
0.136583111111111	0.00851934840850635\\
0.136584888888889	0.00691328331108532\\
0.136588444444444	0.0101550125371281\\
0.136590222222222	0.00585094789892027\\
0.136593777777778	0.014319834367932\\
0.136597333333333	0.0063338756041614\\
0.136599111111111	0.00915829781156319\\
0.136602666666667	0.00304808597537112\\
0.136604444444444	0.00520197069889772\\
0.136606222222222	0.00254121375414773\\
0.136608	0.00698321123842929\\
0.136611555555556	0.0010645017524496\\
0.136615111111111	0.00506209611147454\\
0.136616888888889	0.00494158175777251\\
0.136618666666667	0.00129989063503458\\
0.136629333333333	0.0114857455128594\\
0.136631111111111	0.00768605424216148\\
0.136634666666667	0.0169510627426553\\
0.136638222222222	0.0048459520886254\\
0.136641777777778	0.00844541019749112\\
0.136647111111111	0.00264822786541508\\
0.136650666666667	0.00773684142527059\\
0.136652444444444	0.00719136536816678\\
0.136656	0.00893388198517292\\
0.136659555555556	0.00754397911489926\\
0.136661333333333	0.00999846184905764\\
0.136663111111111	0.00961831445127115\\
0.136666666666667	0.0185881338297764\\
0.136673777777778	0.00887419859052971\\
0.136675555555556	0.0111127290999407\\
0.136679111111111	0.00501733432941701\\
0.136682666666667	0.0101687563328721\\
0.136684444444444	0.00265529224296218\\
0.136688	0.00896437130267771\\
0.136691555555556	0.00370080443673787\\
0.136693333333333	0.00646095004499189\\
0.136695111111111	0.00508140668730356\\
0.136696888888889	0.00814432140928406\\
0.136702222222222	0.000942132825925535\\
0.136705777777778	0.0074211554951934\\
0.136709333333333	0.00855139853000653\\
0.136712888888889	0.00571151917383431\\
0.136714666666667	0.00773914541424506\\
0.13672	0.00274177506854456\\
0.136723555555556	0.00787648044342432\\
0.136728888888889	0.00235625440110204\\
0.136732444444444	0.00639418055238131\\
0.136734222222222	0.00634366323919566\\
0.136739555555556	0.00283810034685272\\
0.136743111111111	0.0133250328951045\\
0.136750222222222	0.00626921966980609\\
0.136752	0.00927532873362708\\
0.136755555555556	0.00283368652484489\\
0.136759111111111	0.0125374093339992\\
0.136764444444444	0.00214774250390343\\
0.136768	0.00756063865754233\\
0.136771555555556	0.00393172191523505\\
0.136775111111111	0.00929415144425585\\
0.136778666666667	0.00410030261399197\\
0.136782222222222	0.00932694900269182\\
0.136784	0.00734768077442222\\
0.136787555555556	0.0154478264119589\\
0.136789333333333	0.0143952230765596\\
0.136792888888889	0.023653230308962\\
0.136796444444444	0.017889234071342\\
0.136798222222222	0.0241094958418046\\
0.136801777777778	0.0166618857173216\\
0.136805333333333	0.0216890732133381\\
0.136808888888889	0.0102948517132196\\
0.136810666666667	0.0128525622395\\
0.136814222222222	0.00229815056493593\\
0.136817777777778	0.0103279508349678\\
0.136819555555556	0.00846807846228653\\
0.136830222222222	0.0289328881433796\\
0.136833777777778	0.0205498300396675\\
0.136835555555556	0.0235186644585443\\
0.136839111111111	0.020651107771589\\
0.136840888888889	0.010980647941896\\
0.136842666666667	0.017920932263636\\
0.136846222222222	0.00920630855656254\\
0.136848	0.0119338475262221\\
0.136849777777778	0.0104020459602429\\
0.136853333333333	0.0210089919945642\\
0.136856888888889	0.0163816780596697\\
0.136858666666667	0.0174525980377036\\
0.136865777777778	0.0083482429822396\\
0.136869333333333	0.0104167472150431\\
0.136878222222222	0.0181563474684219\\
0.13688	0.0162889372098583\\
0.136883555555556	0.0221287707304818\\
0.136890666666667	0.0101979639011811\\
0.136892444444444	0.0116900452654152\\
0.136897777777778	0.00462429818446186\\
0.136899555555556	0.00476604654135634\\
0.136901333333333	0.00444411949155255\\
0.136906666666667	0.0197718683836775\\
0.136917333333333	0.000594412187396726\\
0.136919111111111	0.00548415866008006\\
0.136922666666667	0.00334534872394349\\
0.136928	0.00979946303382115\\
0.136931555555556	0.00251832741880414\\
0.136940444444444	0.0148811389453638\\
0.136942222222222	0.0116578225321982\\
0.136945777777778	0.0193005468275128\\
0.136956444444444	0.00304681026444961\\
0.136958222222222	0.00765069930820697\\
0.13696	0.00760422721684559\\
0.136967111111111	0.0104348781701084\\
0.136970666666667	0.00779966306274502\\
0.136972444444444	0.00798293235068331\\
0.136976	0.00399406546330022\\
0.136977777777778	0.00912148653507761\\
0.136979555555556	0.00780567329948151\\
0.136981333333333	0.00836322058013683\\
0.136983111111111	0.00674158363070956\\
0.136986666666667	0.0114587348065227\\
0.136993777777778	0.00386525302737264\\
0.136997333333333	0.00775256037790889\\
0.137000888888889	0.00421315708247449\\
0.137004444444444	0.0133984555273605\\
0.137006222222222	0.0101167186817207\\
0.137008	0.0103706673963549\\
0.137009777777778	0.0100310028415317\\
0.137013333333333	0.0146957776985872\\
0.137016888888889	0.00457114454361918\\
0.137018666666667	0.00743569897599025\\
0.137020444444444	0.00327009087609686\\
0.137024	0.00747216827063646\\
0.137027555555556	0.00387572036324213\\
0.137034666666667	0.00755616904189119\\
0.137038222222222	0.00248642017976555\\
0.137043555555556	0.0130110746031775\\
0.137047111111111	0.00888780478862319\\
0.137050666666667	0.0195372539072528\\
0.137054222222222	0.016397411664177\\
0.137057777777778	0.0223126314551481\\
0.137061333333333	0.0137812515560675\\
0.137063111111111	0.015379009929867\\
0.137066666666667	0.00987039067719972\\
0.137068444444444	0.0119643886280245\\
0.137072	0.00694626377763299\\
0.137075555555556	0.0157378257462833\\
0.137079111111111	0.00629999344777726\\
0.137082666666667	0.01430624847249\\
0.137086222222222	0.0112142709333943\\
0.137088	0.0129118102074459\\
0.137095111111111	0.00217911542733198\\
0.137098666666667	0.00771933698307864\\
0.137102222222222	0.00546342917836826\\
0.137105777777778	0.0126803621474741\\
0.137111111111111	0.00481932449169156\\
0.137116444444444	0.010962876996108\\
0.137123555555556	0.00633298713027872\\
0.137125333333333	0.00718911677330838\\
0.137128888888889	0.000681149574265516\\
0.137130666666667	0.00493454659754947\\
0.137132444444444	0.00330899948536875\\
0.137141333333333	0.0164523859703245\\
0.137143111111111	0.0151502991839725\\
0.137146666666667	0.0177546280585315\\
0.137150222222222	0.008205088626455\\
0.137152	0.00874749834537697\\
0.137157333333333	0.000901105200777547\\
0.137160888888889	0.00316178479741797\\
0.137162666666667	0.00252863421460184\\
0.137166222222222	0.0104155314074412\\
0.137169777777778	0.00918481392847895\\
0.137171555555556	0.00945427330259194\\
0.137175111111111	0.00789228754171922\\
0.137176888888889	0.0114754394272295\\
0.137182222222222	0.00275095412858811\\
0.137187555555556	0.00813753915982404\\
0.137189333333333	0.00775238494139904\\
0.137191111111111	0.00787505785782344\\
0.137192888888889	0.00591792427327545\\
0.137196444444444	0.0109860897833934\\
0.137198222222222	0.010761220933371\\
0.1372	0.0115378324550011\\
0.137201777777778	0.0109373997569912\\
0.137205333333333	0.0169706592165101\\
0.137207111111111	0.0166426813422278\\
0.137208888888889	0.0181073790055411\\
0.137214222222222	0.00274877460952344\\
0.137217777777778	0.00710245327993053\\
0.137221333333333	0.00357817802456972\\
0.137223111111111	0.00587936368938177\\
0.137224888888889	0.0050020727444772\\
0.137230222222222	0.0156453382683381\\
0.137232	0.0131338223430391\\
0.137235555555556	0.0152602895654345\\
0.137237333333333	0.0126639640857432\\
0.137242666666667	0.0179872794070427\\
0.137248	0.0115180179159467\\
0.137249777777778	0.0115904783265227\\
0.137255111111111	0.00548381765809075\\
0.137258666666667	0.0103860478377878\\
0.137264	0.00461712684762219\\
0.137271111111111	0.00993872568366536\\
0.137276444444444	0.000815405029739674\\
0.137281777777778	0.00384410408352581\\
0.137283555555556	0.00215917096195178\\
0.137285333333333	0.00868794627426686\\
0.137292444444444	0.0025537764051661\\
0.137297777777778	0.00837650791921482\\
0.137301333333333	0.00473945450765104\\
0.137304888888889	0.0110957090677576\\
0.137306666666667	0.00906132760509887\\
0.137310222222222	0.0135658447208887\\
0.137315555555556	0.00963510909785328\\
0.137320888888889	0.0183630122351527\\
0.137326222222222	0.0126134983729466\\
0.137328	0.0145161135920737\\
0.137331555555556	0.00972231602547935\\
0.137333333333333	0.0134572342306487\\
0.137336888888889	0.00417556388324672\\
0.137338666666667	0.00693203531544204\\
0.137340444444444	0.00597099571802659\\
0.137342222222222	0.00674221471362188\\
0.137344	0.00532280207268329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.137344	0.00532280207268329\\
0.137347555555556	0.0113111593229935\\
0.137351111111111	0.00642323602891828\\
0.137354666666667	0.0114047504182216\\
0.137358222222222	0.0103932167724127\\
0.13736	0.0111426017655309\\
0.137361777777778	0.00780574394655578\\
0.137363555555556	0.00955893628723947\\
0.137367111111111	0.00674838866161445\\
0.137368888888889	0.00888156333497445\\
0.137370666666667	0.00862934678199245\\
0.137372444444444	0.0015253202760557\\
0.137377777777778	0.0112647474713937\\
0.137381333333333	0.00259266011211584\\
0.137384888888889	0.0157377631005824\\
0.137386666666667	0.014360327819451\\
0.137392	0.0220563031443727\\
0.137400888888889	0.00783733471009013\\
0.137404444444444	0.00271857504108769\\
0.137409777777778	0.00965993737726925\\
0.137411555555556	0.00486192723275308\\
0.137418666666667	0.011607752434416\\
0.137422222222222	0.00875621717051742\\
0.137424	0.0141048462251154\\
0.137425777777778	0.0131574870841226\\
0.137427555555556	0.0133016836335118\\
0.137429333333333	0.0198765554292586\\
0.137436444444444	0.00518851577415744\\
0.13744	0.00811431031793777\\
0.137441777777778	0.00459557551240766\\
0.137445333333333	0.0139201737087949\\
0.137447111111111	0.0102049474596629\\
0.137450666666667	0.0161677002724657\\
0.137459555555556	0.000930669351153102\\
0.137461333333333	0.00567076372566477\\
0.137463111111111	0.00321225583921947\\
0.137468444444444	0.0133105849547404\\
0.137470222222222	0.00996307087545573\\
0.137473777777778	0.0154210823361118\\
0.137475555555556	0.0134809765681389\\
0.137477333333333	0.014943083115334\\
0.137480888888889	0.00792637009726463\\
0.137491555555556	0.0217916538586807\\
0.137495111111111	0.0138543166852925\\
0.137498666666667	0.0202441854700995\\
0.137505777777778	0.0111073251760257\\
0.137509333333333	0.0151557503264309\\
0.137511111111111	0.0127954062890351\\
0.137512888888889	0.0128685103183306\\
0.137516444444444	0.0032696957978039\\
0.13752	0.00504536419415152\\
0.137521777777778	0.00235898810124799\\
0.137527111111111	0.00780056851095043\\
0.137534222222222	0.00490729886223903\\
0.137536	0.00697139050129333\\
0.137537777777778	0.00137144958816662\\
0.137546666666667	0.01045075558832\\
0.137548444444444	0.00774314803005621\\
0.137552	0.00919717974527837\\
0.137553777777778	0.00523699756885235\\
0.137555555555556	0.00706635275439355\\
0.137559111111111	0.0039072787600275\\
0.137560888888889	0.00470578565083551\\
0.137564444444444	0.00213436387335969\\
0.137566222222222	0.00758063232205583\\
0.137568	0.00604426861824228\\
0.137569777777778	0.00698901424973131\\
0.137573333333333	0.00461140560151382\\
0.137578666666667	0.0143432749907505\\
0.137584	0.00492193823738232\\
0.137587555555556	0.0206734130997421\\
0.137591111111111	0.00593322312776851\\
0.137592888888889	0.00677835217873204\\
0.137594666666667	0.00673085503890059\\
0.137596444444444	0.00886618905461703\\
0.1376	0.00212232263685824\\
0.137603555555556	0.00848019453441248\\
0.137605333333333	0.00609717600663751\\
0.137608888888889	0.0106549490099857\\
0.137610666666667	0.00943609659760783\\
0.137612444444444	0.0135718817064119\\
0.137616	0.000516414887774624\\
0.137617777777778	0.00832971613887235\\
0.137619555555556	0.0049130236802129\\
0.137621333333333	0.00565920759306285\\
0.137623111111111	0.0052402443682151\\
0.137626666666667	0.0121134912504055\\
0.137630222222222	0.00625556219454312\\
0.137632	0.00903884553274073\\
0.137637333333333	0.00240791364119741\\
0.137639111111111	0.00542806035345977\\
0.137640888888889	0.00201848374363908\\
0.137644444444444	0.0104059971618704\\
0.137648	0.00577712667399624\\
0.137649777777778	0.00861036176597382\\
0.137653333333333	0.0133145880843159\\
0.137655111111111	0.0111213391594215\\
0.137656888888889	0.0125026629967682\\
0.137658666666667	0.00702159449212547\\
0.137662222222222	0.00992914683305254\\
0.137665777777778	0.00391157215332832\\
0.137669333333333	0.00502486390554038\\
0.137671111111111	0.00252088196336903\\
0.137672888888889	0.00305298939224644\\
0.137676444444444	0.00186837397809134\\
0.13768	0.00775231423463682\\
0.137687111111111	0.0013389373732656\\
0.137688888888889	0.00252018207457547\\
0.137690666666667	0.000724831662586134\\
0.137692444444444	0.00743903728695203\\
0.137694222222222	0.00702324941479707\\
0.137697777777778	0.0131945270088333\\
0.137701333333333	0.00316406827892171\\
0.137703111111111	0.00716375067087416\\
0.137704888888889	0.00650047151166996\\
0.137708444444444	0.0143031292052405\\
0.137710222222222	0.014042437122216\\
0.137712	0.0174164013111159\\
0.137713777777778	0.0153169275926241\\
0.137715555555556	0.0222409292048639\\
0.137717333333333	0.0196590389226784\\
0.137719111111111	0.0198658669584283\\
0.137726222222222	0.0103981327101766\\
0.137731555555556	0.000773456077915208\\
0.137738666666667	0.0103551222282325\\
0.137742222222222	0.00653214677888803\\
0.137745777777778	0.0129768483512123\\
0.137749333333333	0.00840241465566549\\
0.137751111111111	0.00894002222120338\\
0.137754666666667	0.000584144123042446\\
0.137756444444444	0.00524176145439467\\
0.137758222222222	0.0023723038740944\\
0.13776	0.00487906287267043\\
0.137761777777778	0.00371464068739288\\
0.137765333333333	0.00891025678794663\\
0.137767111111111	0.00494399245344218\\
0.137770666666667	0.0101195947561215\\
0.137774222222222	0.00816923527475746\\
0.137776	0.0163410887341729\\
0.137777777777778	0.0141551179067606\\
0.137783111111111	0.0223195806968953\\
0.137786666666667	0.0190961290184321\\
0.137788444444444	0.0205856942744279\\
0.137792	0.0101261061313176\\
0.137793777777778	0.0147679179093684\\
0.137799111111111	0.00392230568914398\\
0.137802666666667	0.00887973814397683\\
0.137804444444444	0.00645496740413531\\
0.137808	0.0147861041335837\\
0.137813333333333	0.00584028154939431\\
0.137816888888889	0.0121702053672043\\
0.137822222222222	0.010474795378109\\
0.137824	0.0121339428794904\\
0.137829333333333	0.00463464606974215\\
0.137831111111111	0.00756637642945421\\
0.137832888888889	0.0016559102966173\\
0.137836444444444	0.00453118512493364\\
0.137838222222222	0.00304092703955494\\
0.13784	0.00775476880352663\\
0.137845333333333	0.00412545158066654\\
0.137850666666667	0.00804706763495414\\
0.137854222222222	0.00187274275362298\\
0.137861333333333	0.00845967177213655\\
0.137864888888889	0.00645699119655332\\
0.137866666666667	0.00776765468971838\\
0.137872	0.00151135044646844\\
0.137879111111111	0.0102362844635401\\
0.137880888888889	0.00772676593232788\\
0.137884444444444	0.016717372089475\\
0.137888	0.0124368135557124\\
0.137891555555556	0.0197504707503985\\
0.137896888888889	0.00986923011967625\\
0.137900444444444	0.0170415674477238\\
0.137907555555556	0.00214121555148383\\
0.137912888888889	0.0046450202967134\\
0.137914666666667	0.00292146590221323\\
0.137918222222222	0.00924711730056657\\
0.13792	0.00884064468678672\\
0.137921777777778	0.00891980026989492\\
0.137923555555556	0.00687952897037009\\
0.137927111111111	0.00953048845334267\\
0.137928888888889	0.00685561188424252\\
0.137934222222222	0.00999366488157463\\
0.137937777777778	0.00910680046355972\\
0.137941333333333	0.0152914941157304\\
0.137944888888889	0.00444955071780515\\
0.137946666666667	0.00977066751206015\\
0.137950222222222	0.006935667763484\\
0.137953777777778	0.0125103537029719\\
0.137955555555556	0.00719661062941609\\
0.137959111111111	0.0129626880189511\\
0.137962666666667	0.0101415367931069\\
0.137966222222222	0.0178774760246074\\
0.137968	0.0128877839654351\\
0.137969777777778	0.014599067116018\\
0.137971555555556	0.0137954178974923\\
0.137975111111111	0.0189319178834245\\
0.137976888888889	0.0158602511611172\\
0.137980444444444	0.0214303686346643\\
0.137982222222222	0.0163503438509918\\
0.137985777777778	0.018362124614777\\
0.137989333333333	0.0117673377370038\\
0.137994666666667	0.0156824206772328\\
0.137996444444444	0.0126127163406322\\
0.137998222222222	0.0140832517415403\\
0.138001777777778	0.00956644343260737\\
0.138003555555556	0.0119600562428505\\
0.138007111111111	0.00408532922960134\\
0.138012444444444	0.0111503451230634\\
0.138014222222222	0.00634998038446896\\
0.138017777777778	0.00930339521121337\\
0.138023111111111	0.00372113228025991\\
0.138024888888889	0.00567762103958405\\
0.138030222222222	0.00140280313834962\\
0.138035555555556	0.00685575758670556\\
0.138037333333333	0.00582833032313004\\
0.138039111111111	0.0105556994758857\\
0.138040888888889	0.0102332303330556\\
0.138044444444444	0.0107310698034826\\
0.138046222222222	0.0058495409306826\\
0.138049777777778	0.0105792915910547\\
0.138051555555556	0.00365173861277795\\
0.138058666666667	0.00923329728056829\\
0.138064	0.0022167686202009\\
0.138069333333333	0.00531220089937104\\
0.138071111111111	0.00464265810957062\\
0.138074666666667	0.0116488090049287\\
0.138076444444444	0.00885455431555646\\
0.138078222222222	0.0125032724815068\\
0.138081777777778	0.00764331604307891\\
0.138083555555556	0.00920246739182598\\
0.138085333333333	0.00348655544075738\\
0.138087111111111	0.00724656779809865\\
0.138088888888889	0.00393854648890124\\
0.138096	0.0125583000338869\\
0.138097777777778	0.0108754876244083\\
0.138104888888889	0.0154452630947861\\
0.138106666666667	0.00970883431841141\\
0.138112	0.0135319228720077\\
0.138119111111111	0.0046618697454599\\
0.138124444444444	0.00926196406766824\\
0.138128	0.00340454252989222\\
0.138129777777778	0.00455313328395515\\
0.138133333333333	0.000880559574530926\\
0.138135111111111	0.00593606773613004\\
0.138136888888889	0.00207049309778159\\
0.138140444444444	0.00316604566398918\\
0.138142222222222	0.00101825328494826\\
0.138151111111111	0.0118363831020261\\
0.138152888888889	0.00826752596865815\\
0.138156444444444	0.0142229084244035\\
0.13816	0.00739716595311049\\
0.138161777777778	0.00903231418008346\\
0.138167111111111	0.00335157983413531\\
0.138170666666667	0.00796597670571433\\
0.138172444444444	0.00791383941625279\\
0.138174222222222	0.00550746290974599\\
0.138176	0.00808553788739669\\
0.138177777777778	0.0054690647156177\\
0.138179555555556	0.0114608582748612\\
0.138184888888889	0.000326675344202942\\
0.138190222222222	0.0137840300831671\\
0.138197333333333	0.00687063134479179\\
0.138199111111111	0.00895281997118863\\
0.138200888888889	0.0062752590666787\\
0.138202666666667	0.00716477915119712\\
0.138204444444444	0.0062252072858128\\
0.138206222222222	0.00675486654844418\\
0.138208	0.00620252347445122\\
0.138209777777778	0.00737896412427974\\
0.138211555555556	0.00364679240399834\\
0.138213333333333	0.0103749788834438\\
0.138216888888889	0.00843734278725944\\
0.138220444444444	0.0167320418134838\\
0.138224	0.00955904533692184\\
0.138227555555556	0.0126762802707311\\
0.138231111111111	0.0038381806504347\\
0.138232888888889	0.0043621526707886\\
0.138234666666667	0.00111072882178079\\
0.138243555555556	0.0161490873138329\\
0.138245333333333	0.0150521132684791\\
0.138248888888889	0.0246884700984646\\
0.138250666666667	0.0213505497219009\\
0.138252444444444	0.0219870247888559\\
0.138256	0.0176363128809573\\
0.138257777777778	0.0186947423729615\\
0.138270222222222	0.00406807216693353\\
0.138272	0.00765357421142521\\
0.138275555555556	0.00324536462514236\\
0.138279111111111	0.0156080101949974\\
0.138286222222222	0.00654245725444111\\
0.138289777777778	0.0189903105771002\\
0.138293333333333	0.0116323404458148\\
0.138296888888889	0.0205963964530447\\
0.138302222222222	0.0169487059612238\\
0.138307555555556	0.0288781783812653\\
0.138316444444444	0.00820313597051237\\
0.138321777777778	0.0147534308277491\\
0.138323555555556	0.0140699596891961\\
0.138325333333333	0.0166106071986587\\
0.138327111111111	0.0128688506082629\\
0.138330666666667	0.0179963808515358\\
0.138332444444444	0.0101896245952072\\
0.138336	0.0148644576771983\\
0.138343111111111	0.00208573428304903\\
0.138348444444444	0.0116324154737952\\
0.138357333333333	0.000207654300265536\\
0.138362666666667	0.00690980198195779\\
0.138364444444444	0.00647172540135021\\
0.138368	0.0193391107193002\\
0.138378666666667	0.00288503094101833\\
0.138382222222222	0.00775242290217387\\
0.138384	0.00104776638088278\\
0.138387555555556	0.00949731632036596\\
0.138389333333333	0.00563492191851583\\
0.138391111111111	0.00665543455155199\\
0.138394666666667	0.00482506135803121\\
0.138398222222222	0.0163380825397316\\
0.138403555555556	0.00322139622656781\\
0.138407111111111	0.00774210441616019\\
0.138408888888889	0.00293265934411943\\
0.138412444444444	0.00848637631744861\\
0.138414222222222	0.0077863880369208\\
0.138417777777778	0.0190068566364484\\
0.138419555555556	0.0151217480805574\\
0.138421333333333	0.0177581665103416\\
0.138428444444444	0.0133966280618741\\
0.138432	0.0163574875328785\\
0.138440888888889	0.00987707746846969\\
0.138444444444444	0.0190480085405737\\
0.138448	0.0113091969358314\\
0.138449777777778	0.0139807230885489\\
0.138453333333333	0.0113671660304601\\
0.138455111111111	0.0161943080192166\\
0.138456888888889	0.0117360789268875\\
0.138458666666667	0.0119070332354266\\
0.138467555555556	0.00201714032203268\\
0.138472888888889	0.0066110973263025\\
0.138474666666667	0.00135609528447073\\
0.138478222222222	0.0073092866743858\\
0.13848	0.00444403316890543\\
0.138481777777778	0.00483074625433247\\
0.138483555555556	0.00184233660754235\\
0.138485333333333	0.00192604767533758\\
0.138487111111111	0.00137615494584814\\
0.138492444444444	0.00909860806496687\\
0.138494222222222	0.00625802005682177\\
0.138496	0.00661059961663424\\
0.138501333333333	0.00117825645366135\\
0.138506666666667	0.00677757047924279\\
0.138508444444444	0.00555051262179093\\
0.138512	0.0148232287328115\\
0.138513777777778	0.0132693063764791\\
0.138515555555556	0.0136205981358288\\
0.138519111111111	0.00726939509680466\\
0.138522666666667	0.0124463367316539\\
0.138524444444444	0.0108696481303547\\
0.138526222222222	0.0131688818568373\\
0.138531555555556	0.00848559878081062\\
0.138533333333333	0.00896238288721238\\
0.138536888888889	0.000955816662827319\\
0.138545777777778	0.00723841879384091\\
0.138547555555556	0.00343948801094926\\
0.138551111111111	0.0111045270934518\\
0.138552888888889	0.00806393008745523\\
0.138556444444444	0.014659797044774\\
0.13856	0.00508803619116413\\
0.138565333333333	0.0187578804186948\\
0.138567111111111	0.0148344023128854\\
0.138570666666667	0.021219018081126\\
0.138572444444444	0.0153178793616313\\
0.138574222222222	0.0159409966025496\\
0.138583111111111	0.0077846735157206\\
0.138586666666667	0.0101862409302121\\
0.138590222222222	0.00659522429550999\\
0.138593777777778	0.00816649024547525\\
0.138595555555556	0.00615493697848321\\
0.138597333333333	0.00775775294920666\\
0.138600888888889	0.00471526747994078\\
0.138604444444444	0.0100684930143965\\
0.138606222222222	0.00582524089633882\\
0.138608	0.0117491688874091\\
0.138620444444444	0.00231339361735769\\
0.138622222222222	0.00626281450907151\\
0.138624	0.000364809545878475\\
0.138627555555556	0.00822794924096432\\
0.138629333333333	0.00742378429662985\\
0.138632888888889	0.016262290264193\\
0.138636444444444	0.0132873056895025\\
0.13864	0.0185759921061121\\
0.138641777777778	0.0146014217689193\\
0.138648888888889	0.00572240219032982\\
0.138650666666667	0.00712112172268453\\
0.138654222222222	0.00493970412025846\\
0.138657777777778	0.0103098802720971\\
0.138659555555556	0.00735054285974934\\
0.138663111111111	0.010468979597906\\
0.138666666666667	0.00705689214603378\\
0.138668444444444	0.0025398356719894\\
0.138672	0.0090559572749575\\
0.138679111111111	0.0031377022380131\\
0.138680888888889	0.00101114518301157\\
0.138686222222222	0.0109207018314315\\
0.138689777777778	0.00668007933097239\\
0.138691555555556	0.0102157713121797\\
0.138695111111111	0.00329449526318834\\
0.138698666666667	0.0056285330739298\\
0.138700444444444	0.00412371125062916\\
0.138704	0.0083610370931316\\
0.138707555555556	0.00605434482122968\\
0.138711111111111	0.0118399621331298\\
0.138714666666667	0.00716995729370262\\
0.138716444444444	0.0117817191638862\\
0.13872	0.00607376745280458\\
0.138721777777778	0.00788625757283495\\
0.138725333333333	0.00210918361635279\\
0.138728888888889	0.00366794999735959\\
0.138730666666667	0.00799673570351619\\
0.138732444444444	0.00704095992791201\\
0.138736	0.015200721092454\\
0.138739555555556	0.0102514141767772\\
0.138741333333333	0.0160503779446744\\
0.138753777777778	0.000596105240716877\\
0.138759111111111	0.0105363313801785\\
0.138760888888889	0.00987878070997059\\
0.138762666666667	0.013825368631176\\
0.138766222222222	0.00572184341334189\\
0.138768	0.0116584299794489\\
0.138771555555556	0.00251056909471378\\
0.138776888888889	0.00880580214791896\\
0.138780444444444	0.00222075529423565\\
0.138785777777778	0.0142137487509398\\
0.138792888888889	0.0200111237465962\\
0.138796444444444	0.0166777681024722\\
0.138798222222222	0.0195457600365364\\
0.1388	0.0175634828320283\\
0.138801777777778	0.019448601487749\\
0.138807111111111	0.00533105109034276\\
0.138812444444444	0.0122578400846435\\
0.138817777777778	0.00233057165332562\\
0.138819555555556	0.0118445968086837\\
0.138823111111111	0.00756416422842299\\
0.138824888888889	0.00811612705440357\\
0.138828444444444	0.00207305480288891\\
0.138832	0.00919747001550503\\
0.138835555555556	0.00396361331051479\\
0.138840888888889	0.0137122781748899\\
0.138844444444444	0.00943433398037002\\
0.138846222222222	0.00962674740320885\\
0.138848	0.0204458221938323\\
0.138853333333333	0.00799160828021175\\
0.138856888888889	0.0120672150806349\\
0.138860444444444	0.00686573159115272\\
0.138862222222222	0.0087951898550287\\
0.138864	0.00709355284235899\\
0.138867555555556	0.00972749800027578\\
0.138871111111111	0.00535031491386784\\
0.138874666666667	0.0106519770105728\\
0.13888	0.00262653717377365\\
0.138883555555556	0.00468816075361111\\
0.138885333333333	0.0034267063135241\\
0.138888888888889	0.00796327200073157\\
0.138892444444444	0.00436013178141278\\
0.138897777777778	0.00961685664356121\\
0.138901333333333	0.00275684879183305\\
0.138904888888889	0.00683586589077503\\
0.138906666666667	0.00650664467100348\\
0.138910222222222	0.0131683837660529\\
0.138912	0.0120098219545381\\
0.138913777777778	0.0127974581990304\\
0.138915555555556	0.0109964051706506\\
0.138920888888889	0.0176070441293975\\
0.138922666666667	0.013841601794636\\
0.138924444444444	0.0139494318272199\\
0.138928	0.00682701092052826\\
0.138938666666667	0.0203968269567097\\
0.138942222222222	0.0133980142711015\\
0.138944	0.0163486775879155\\
0.138947555555556	0.00400166868084634\\
0.138949333333333	0.00596716974455561\\
0.138952888888889	0.00529751125977698\\
0.138954666666667	0.0152142942752382\\
0.138958222222222	0.0089427290704148\\
0.138961777777778	0.0172915634192346\\
0.138963555555556	0.0170963725332156\\
0.138967111111111	0.00676649452770253\\
0.138972444444444	0.0137640320267949\\
0.138974222222222	0.0109871626291575\\
0.138977777777778	0.0185026889954279\\
0.138979555555556	0.0124665287764613\\
0.138981333333333	0.0161221493018007\\
0.138986666666667	0.00893277570718493\\
0.138988444444444	0.0134553237315707\\
0.138990222222222	0.0078220955853647\\
0.138992	0.00952357654705877\\
0.138995555555556	0.00248288804890845\\
0.138999111111111	0.00333179189110286\\
0.139000888888889	0.00232470862530726\\
0.139006222222222	0.0160906563157148\\
0.139008	0.014356643139093\\
0.139011555555556	0.0227576981729598\\
0.139015111111111	0.0196622014191532\\
0.139016888888889	0.0200147614586925\\
0.139024	0.00611778237055274\\
0.139025777777778	0.00667491451517666\\
0.139027555555556	0.00382957588855068\\
0.139031111111111	0.0146480225510472\\
0.139034666666667	0.0118434822546998\\
0.139036444444444	0.0156460149915106\\
0.139038222222222	0.0135803889967873\\
0.13904	0.0179479027732444\\
0.139048888888889	0.00228771353950258\\
0.139052444444444	0.0115699351047457\\
0.139054222222222	0.00984302061474629\\
0.139057777777778	0.0137691343849302\\
0.139059555555556	0.0134527716369476\\
0.139061333333333	0.0163383083461918\\
0.139068444444444	0.00455216427835689\\
0.139072	0.0133330080830454\\
0.139075555555556	0.00777068973049766\\
0.139079111111111	0.0126812182892269\\
0.139080888888889	0.00766958373641666\\
0.139084444444444	0.0109709053166345\\
0.139088	0.0045373230739427\\
0.139093333333333	0.00920449821656597\\
0.139096888888889	0.00442514374920419\\
0.139102222222222	0.00860179720478024\\
0.139107555555556	0.000562476334784345\\
0.139112888888889	0.0135553945501801\\
0.139118222222222	0.0100946257107467\\
0.139125333333333	0.016608499344717\\
0.139127111111111	0.0125608893103852\\
0.139128888888889	0.0160901957837324\\
0.139136	0.00665713597727996\\
0.139137777777778	0.01392006922791\\
0.139141333333333	0.00941924265625846\\
0.139143111111111	0.00997041811736854\\
0.139146666666667	0.00751625800842445\\
0.139148444444444	0.0108916269905997\\
0.139155555555556	0.000789762020391716\\
0.139157333333333	0.00805499872800652\\
0.139160888888889	0.00492188034041557\\
0.139162666666667	0.00699241649429538\\
0.139164444444444	0.00470434336221898\\
0.139166222222222	0.00838520371237919\\
0.139168	0.00200479898279687\\
0.139173333333333	0.0169833536272057\\
0.139175111111111	0.0156262018242799\\
0.139176888888889	0.0163819477875232\\
0.139180444444444	0.0115235976671404\\
0.139184	0.0141579470491258\\
0.139187555555556	0.00585101083653436\\
0.139189333333333	0.00908681104205267\\
0.139196444444444	0.00210723247278294\\
0.139201777777778	0.00696616686098175\\
0.139205333333333	0.00362813898090267\\
0.139210666666667	0.0100224855472766\\
0.139212444444444	0.00686752800926232\\
0.139216	0.0123726412939519\\
0.139219555555556	0.00505754381828169\\
0.139221333333333	0.00549804925368955\\
0.139223111111111	0.00499644745297181\\
0.139226666666667	0.00642745189998536\\
0.139228444444444	0.00620794376747469\\
0.139232	0.012271024738007\\
0.139235555555556	0.0089267723995593\\
0.139239111111111	0.0148078198108178\\
0.139246222222222	0.00657504090462382\\
0.139248	0.00698565220464664\\
0.139251555555556	0.00162947011044728\\
0.139256888888889	0.00775474270875023\\
0.139258666666667	0.00641238041061409\\
0.139260444444444	0.0081029578167425\\
0.139262222222222	0.00306052897989609\\
0.139265777777778	0.00645035793213175\\
0.139267555555556	0.00206639165033518\\
0.139269333333333	0.00679746466470174\\
0.139271111111111	0.00419517597752847\\
0.139274666666667	0.00587267281735049\\
0.139276444444444	0.00380929521707682\\
0.13928	0.0118676742432756\\
0.139283555555556	0.00404830047944837\\
0.139288888888889	0.0118210021326553\\
0.139292444444444	0.00204074781853947\\
0.139296	0.00627110576212672\\
0.139297777777778	0.000641636829172926\\
0.139299555555556	0.00634060112957952\\
0.139301333333333	0.00402740277051927\\
0.139304888888889	0.00568329753532471\\
0.139312	0.00272234281755032\\
0.139315555555556	0.00539174935048656\\
0.139319111111111	0.00225251548660188\\
0.139322666666667	0.00964332463709153\\
0.139326222222222	0.0078536027994642\\
0.139329777777778	0.0121947653191658\\
0.139336888888889	0.0092633645674233\\
0.139340444444444	0.0138757746605636\\
0.139344	0.010521091761961\\
0.139345777777778	0.00546865750913919\\
0.139347555555556	0.00928820681643841\\
0.139349333333333	0.00794683134200488\\
0.139352888888889	0.0103801035881703\\
0.139358222222222	0.00764182827513799\\
0.139363555555556	0.0217383418884173\\
0.139367111111111	0.0153708860288539\\
0.139370666666667	0.0188886796383558\\
0.139374222222222	0.0154892592825005\\
0.139377777777778	0.0195670829680842\\
0.139379555555556	0.0148766422214314\\
0.139384888888889	0.0172026285705293\\
0.139388444444444	0.0132376078410402\\
0.139393777777778	0.0192493505995078\\
0.139397333333333	0.0124725010006838\\
0.139399111111111	0.0125536553627425\\
0.139400888888889	0.00921626546049395\\
0.139402666666667	0.0127309673851146\\
0.139409777777778	0.00038812614131703\\
0.139413333333333	0.00522661645811986\\
0.139416888888889	0.00395374168287663\\
0.139418666666667	0.00401514953805385\\
0.139422222222222	0.00688496294338906\\
0.139425777777778	0.00292171721539733\\
0.139427555555556	0.00297362385615224\\
0.139431111111111	0.0101476855279084\\
0.139432888888889	0.00387486735663209\\
0.139438222222222	0.0135669361166314\\
0.13944	0.0111918608060188\\
0.139443555555556	0.0161173799473928\\
0.139448888888889	0.00400281261703406\\
0.139452444444444	0.0097254097612729\\
0.139454222222222	0.00810495314718954\\
0.139457777777778	0.00564848335001719\\
0.139461333333333	0.00928721924544665\\
0.139464888888889	0.00806571709331003\\
0.139468444444444	0.0154814363352795\\
0.139473777777778	0.00309764561749437\\
0.139479111111111	0.0113619187178707\\
0.139480888888889	0.00699427904785138\\
0.139484444444444	0.0101113204671144\\
0.139486222222222	0.00988020007430596\\
0.139488	0.0115306057613903\\
0.139491555555556	0.00401248184039338\\
0.139495111111111	0.0104998100835783\\
0.139498666666667	0.00704101454198663\\
0.139502222222222	0.0194216239877665\\
0.139505777777778	0.0127672968685154\\
0.139509333333333	0.0143472769890985\\
0.139512888888889	0.00978935965871092\\
0.139514666666667	0.00811170825542271\\
0.139518222222222	0.0187060259046692\\
0.13952	0.0132192608005358\\
0.139525333333333	0.0205655930895\\
0.139528888888889	0.0144218120551182\\
0.139530666666667	0.0176888980734859\\
0.139534222222222	0.0103238733828674\\
0.139536	0.0138350386350036\\
0.139539555555556	0.00860656835224111\\
0.139543111111111	0.0123946939406414\\
0.139550222222222	0.00231048571172618\\
0.139553777777778	0.00887212016619043\\
0.139555555555556	0.00822587435976524\\
0.139557333333333	0.0134550731776505\\
0.139560888888889	0.00837740846123797\\
0.139564444444444	0.0158768151822409\\
0.139568	0.00831047419703657\\
0.139569777777778	0.0110935443679241\\
0.139571555555556	0.00391784603956868\\
0.139573333333333	0.00522474264503481\\
0.139575111111111	0.00474587189537362\\
0.139578666666667	0.0114667642158982\\
0.139580444444444	0.00894283607565205\\
0.139584	0.0097837349492054\\
0.139585777777778	0.00710327094064786\\
0.139587555555556	0.0088602117209528\\
0.139589333333333	0.00537198000738789\\
0.139591111111111	0.00566362730239231\\
0.139592888888889	0.00558619530626994\\
0.139594666666667	0.00152526933357419\\
0.139601777777778	0.0112364504314609\\
0.139603555555556	0.00848373032400346\\
0.139605333333333	0.0112719682489537\\
0.139612444444444	0.0032099434841931\\
0.139624888888889	0.0188451424630847\\
0.139632	0.0103203955385686\\
0.139637333333333	0.0153243386774961\\
0.139640888888889	0.00909271388832505\\
0.139642666666667	0.0122750277649133\\
0.139644444444444	0.0102281289739659\\
0.139648	0.010979909472471\\
0.139649777777778	0.00679460070942434\\
0.139653333333333	0.00756564349705657\\
0.139655111111111	0.00361410748080568\\
0.139662222222222	0.00851867980565305\\
0.139665777777778	0.00467325037574023\\
0.139669333333333	0.00712457291538726\\
0.139672888888889	0.000866146540102142\\
0.139674666666667	0.00364211340159803\\
0.139676444444444	0.00201046435192206\\
0.139681777777778	0.00971262096456318\\
0.139685333333333	0.00382152265953789\\
0.139690666666667	0.00742456850505602\\
0.139692444444444	0.00232690090614834\\
0.139701333333333	0.0100740884939467\\
0.139703111111111	0.00938149272589539\\
0.139704888888889	0.0129028766510784\\
0.139706666666667	0.0111070673391304\\
0.139710222222222	0.0146857892241276\\
0.139712	0.0162821023180658\\
0.139713777777778	0.00553816128733542\\
0.139715555555556	0.00606114213230846\\
0.139717333333333	0.00493177613996326\\
0.139720888888889	0.0159090152438933\\
0.139724444444444	0.00445009654263509\\
0.139726222222222	0.0047387563828068\\
0.139728	0.00384509471801717\\
0.139731555555556	0.00854280240470379\\
0.139733333333333	0.00589480864952274\\
0.139736888888889	0.0079434421847713\\
0.139740444444444	0.00545531671109672\\
0.139744	0.0123144689702783\\
0.139747555555556	0.00642937837904681\\
0.139749333333333	0.00915073370035049\\
0.139754666666667	0.00143522886015099\\
0.139765333333333	0.0110569185951986\\
0.139772444444444	0.00442277429117161\\
0.139777777777778	0.0158003873783397\\
0.139781333333333	0.00935488044121993\\
0.139783111111111	0.0135998045113424\\
0.139786666666667	0.0085913834057364\\
0.139792	0.0184001334957863\\
0.139799111111111	0.00827662437922996\\
0.139802666666667	0.01254538294906\\
0.139804444444444	0.0101306983775042\\
0.139806222222222	0.0133747420640192\\
0.139809777777778	0.00902328933849036\\
0.139813333333333	0.0197988834963397\\
0.139818666666667	0.00930620847096958\\
0.139822222222222	0.018949033679519\\
0.139824	0.0131369310041132\\
0.139827555555556	0.0177291751708032\\
0.139834666666667	0.00584183777615849\\
0.139836444444444	0.00696981639661007\\
0.139838222222222	0.00652896278890902\\
0.139845333333333	0.0208772560062751\\
0.139847111111111	0.0185941533554717\\
0.139848888888889	0.0195108054757176\\
0.139856	0.0101843831317811\\
0.139859555555556	0.00223510506453664\\
0.139863111111111	0.00560747469140566\\
0.139870222222222	0.0107781203329853\\
0.139873777777778	0.00131448218545077\\
0.139879111111111	0.010268362657942\\
0.139880888888889	0.00778091644813916\\
0.139882666666667	0.00958383422802514\\
0.139884444444444	0.0093514857139444\\
0.139888	0.00237199970250992\\
0.139889777777778	0.00330883309221428\\
0.139891555555556	0.000631041813733524\\
0.139895111111111	0.0102103502498901\\
0.139898666666667	0.0034065975762603\\
0.139902222222222	0.00401052600329668\\
0.139904	0.0031108192062633\\
0.139911111111111	0.0112107932914484\\
0.139912888888889	0.00572377939663371\\
0.139916444444444	0.00968085264905494\\
0.139921777777778	0.0062639190197428\\
0.139927111111111	0.010348361463644\\
0.139928888888889	0.00919704864361298\\
0.139934222222222	0.0143461443065649\\
0.139937777777778	0.0104103114861431\\
0.139941333333333	0.0170515663562469\\
0.139946666666667	0.010066736589222\\
0.139950222222222	0.0155943370780926\\
0.139953777777778	0.00489940892529483\\
0.139957333333333	0.0111907166103845\\
0.139962666666667	0.00406644079885424\\
0.139964444444444	0.0043739795915029\\
0.139966222222222	0.00282094654154688\\
0.139969777777778	0.0105356177799993\\
0.139971555555556	0.00983655447957765\\
0.139976888888889	0.0164432219825504\\
0.139982222222222	0.00470475376816518\\
0.139984	0.00813403624765843\\
0.139985777777778	0.00222890880677598\\
0.139987555555556	0.00243815347222251\\
0.139989333333333	0.00214181531783983\\
0.139991111111111	0.00496304808899367\\
0.139992888888889	0.00400855436153116\\
0.139994666666667	0.00674083822644528\\
0.139996444444444	0.00664442054628384\\
0.139998222222222	0.00740926872210351\\
0.14	0.00276782835648204\\
0.140003555555556	0.00940395307738964\\
0.140005333333333	0.00792405058574239\\
0.140008888888889	0.0181186228182431\\
0.140014222222222	0.0151305107392325\\
0.140017777777778	0.0155108358382394\\
0.140021333333333	0.00951471351740107\\
0.140023111111111	0.0106442871263374\\
0.140028444444444	0.00155189924815552\\
0.140032	0.00375281214781953\\
0.140033777777778	0.00506824427569233\\
0.140039111111111	0.00275934593355492\\
0.140042666666667	0.00544255688231332\\
0.140046222222222	0.00257702169039567\\
0.140055111111111	0.00997985316362948\\
0.140056888888889	0.00703000133645176\\
0.140060444444444	0.0145465974679929\\
0.140067555555556	0.0021691723105372\\
0.140069333333333	0.0128187875473721\\
0.140072888888889	0.00942353412182304\\
0.140076444444444	0.0110670710310413\\
0.14008	0.0059205371793758\\
0.140081777777778	0.00694792137489295\\
0.140085333333333	0.00215641438334491\\
0.140087111111111	0.00231521426932305\\
0.140088888888889	0.000874238625951568\\
0.140090666666667	0.00238031425504479\\
0.140092444444444	0.00210166867731593\\
0.140099555555556	0.0123951835691388\\
0.140104888888889	0.00599168696498129\\
0.140108444444444	0.0134703123771912\\
0.140112	0.00897218460286933\\
0.140115555555556	0.00930064182090934\\
0.140117333333333	0.00819635931122717\\
0.140120888888889	0.0147728032260566\\
0.140122666666667	0.0119907573573984\\
0.140124444444444	0.0141900335733008\\
0.140126222222222	0.0112063268257482\\
0.140128	0.0135657827138306\\
0.140135111111111	0.00816298694910428\\
0.140136888888889	0.00926380524322196\\
0.140142222222222	0.00509695403615731\\
0.140144	0.0107341993413211\\
0.140147555555556	0.00679974139458797\\
0.140151111111111	0.010000509721602\\
0.140152888888889	0.0071626971845076\\
0.140154666666667	0.00892523521535529\\
0.140158222222222	0.00203854536824924\\
0.14016	0.00405954230547692\\
0.140161777777778	0.00249468137956943\\
0.140163555555556	0.00499941786604471\\
0.140165333333333	0.00445516535859669\\
0.140172444444444	0.0115660961279183\\
0.140174222222222	0.00846450239043242\\
0.140176	0.0153324246767769\\
0.140179555555556	0.00626926166549269\\
0.140183111111111	0.00764087351177847\\
0.140184888888889	0.00103528954710239\\
0.140186666666667	0.00950173566254783\\
0.140192	0.00821009003419998\\
0.140197333333333	0.0142631209677053\\
0.140202666666667	0.0041004513856342\\
0.140204444444444	0.00496669523391632\\
0.140208	0.00280728284670789\\
0.140211555555556	0.00808528096644634\\
0.140215111111111	0.00635840305844779\\
0.140218666666667	0.0112029933218351\\
0.140222222222222	0.00404453467801508\\
0.140224	0.00700165707406494\\
0.140225777777778	0.00161474434111358\\
0.140236444444444	0.0155092222454004\\
0.14024	0.00959710262802024\\
0.140241777777778	0.0110724872952284\\
0.140243555555556	0.00610972615691605\\
0.140245333333333	0.00791862951732644\\
0.140250666666667	0.00111739489081109\\
0.140252444444444	0.00387003730995661\\
0.140254222222222	0.00139420610535179\\
0.140257777777778	0.00589660986288917\\
0.140259555555556	0.00373989514042747\\
0.140263111111111	0.00986547075296423\\
0.140266666666667	0.00213129505220722\\
0.140272	0.00821186418338246\\
0.140273777777778	0.00590193353191071\\
0.140277333333333	0.0126676645283394\\
0.140284444444444	0.0026561695950347\\
0.140288	0.0103579883243894\\
0.140289777777778	0.00868016341644623\\
0.140295111111111	0.0122308650935321\\
0.140296888888889	0.0102261879633062\\
0.140300444444444	0.0161339102174554\\
0.140304	0.00522381530720281\\
0.140307555555556	0.00969914679131767\\
0.140309333333333	0.00792240618241793\\
0.140314666666667	0.0130853227670173\\
0.140318222222222	0.00904981655172177\\
0.140321777777778	0.0169183026158926\\
0.140327111111111	0.00786074542174076\\
0.140330666666667	0.0150923266008766\\
0.140332444444444	0.0141187060019864\\
0.140334222222222	0.0146982836263528\\
0.140339555555556	0.000633884925092865\\
0.140353777777778	0.0167838663888518\\
0.140355555555556	0.0135891329435477\\
0.140357333333333	0.0140296757127996\\
0.140364444444444	0.00486183182244967\\
0.140366222222222	0.00498700796649093\\
0.140368	0.003936856827261\\
0.140376888888889	0.0103324729135714\\
0.140378666666667	0.0086316407087422\\
0.140380444444444	0.0129588248705766\\
0.140382222222222	0.0103245075641088\\
0.140384	0.0114515173854971\\
0.140385777777778	0.0112513006354523\\
0.140389333333333	0.0142091024097354\\
0.140396444444444	0.0019399838901791\\
0.1404	0.010511852230711\\
0.140403555555556	0.00780702918629483\\
0.140405333333333	0.0120290087000805\\
0.140410666666667	0.00622585245636478\\
0.140412444444444	0.0102269279490586\\
0.140416	0.00249069548205508\\
0.140417777777778	0.00254048669598589\\
0.140424888888889	0.0100830427505795\\
0.140428444444444	0.00335569483561926\\
0.140432	0.0131545717200888\\
0.140435555555556	0.00859482826327185\\
0.140437333333333	0.00875700259358608\\
0.140439111111111	0.00798269511442262\\
0.140444444444444	0.0128947402168083\\
0.140451555555556	0.0071942172249258\\
0.140458666666667	0.020752599160691\\
0.140460444444444	0.0202739288438971\\
0.140464	0.025935579476158\\
0.140465777777778	0.0172084180864039\\
0.140469333333333	0.0190998284237232\\
0.140474666666667	0.00285799659116742\\
0.140476444444444	0.00767540695470537\\
0.14048	0.000846099565959685\\
0.140488888888889	0.0131371910674518\\
0.140490666666667	0.00940945760864972\\
0.140492444444444	0.014596529744795\\
0.140496	0.00972461361422031\\
0.140501333333333	0.0205225625972812\\
0.140503111111111	0.0138050478264645\\
0.140504888888889	0.0171616595135818\\
0.140510222222222	0.0113058807076574\\
0.140512	0.012219813486113\\
0.140513777777778	0.00883750076000256\\
0.140515555555556	0.00928267627748899\\
0.140517333333333	0.00302269760850343\\
0.140520888888889	0.0037996289983587\\
0.140522666666667	0.00109070028861616\\
0.140524444444444	0.00418188012586643\\
0.140528	0.00228735643907063\\
0.140531555555556	0.00644671977671177\\
0.140533333333333	0.00385147521634738\\
0.140538666666667	0.0111770574261546\\
0.140540444444444	0.0104045736742217\\
0.140542222222222	0.0132785270735737\\
0.140544	0.011289987478623\\
0.140545777777778	0.0129880404882206\\
0.140547555555556	0.0124155792489346\\
0.140551111111111	0.0168029760742759\\
0.140552888888889	0.0133469292455502\\
0.140554666666667	0.0217875465263655\\
0.140565333333333	0.00493066907386147\\
0.140568888888889	0.0109543158424623\\
0.140570666666667	0.00336969256385142\\
0.140572444444444	0.00353542761441419\\
0.140574222222222	0.0106040632731226\\
0.140579555555556	0.00445925443856587\\
0.140583111111111	0.00878980726236581\\
0.140584888888889	0.00482417046178191\\
0.140588444444444	0.014729224396642\\
0.140590222222222	0.0122653062500209\\
0.140593777777778	0.0175078434980937\\
0.140599111111111	0.0112684265207787\\
0.140600888888889	0.0128716409602982\\
0.140604444444444	0.00675844430564887\\
0.140606222222222	0.0097254745075597\\
0.140611555555556	0.00564107573769268\\
0.140613333333333	0.0111552157737254\\
0.140620444444444	0.00829506824028292\\
0.140622222222222	0.0085161815834644\\
0.140625777777778	0.00226028873192213\\
0.140631111111111	0.00735415436440484\\
0.140632888888889	0.00436302383172837\\
0.140638222222222	0.00776482930285041\\
0.140641777777778	0.00651047901228727\\
0.140643555555556	0.0111610648488316\\
0.140645333333333	0.0105559226447983\\
0.140648888888889	0.015187772291598\\
0.140652444444444	0.00757754965440768\\
0.140656	0.0123518770228363\\
0.140657777777778	0.0113641004253569\\
0.140661333333333	0.0139221640055409\\
0.140664888888889	0.00717309678788042\\
0.140666666666667	0.0105397453027963\\
0.140670222222222	0.0026879598945824\\
0.140672	0.0028214695179164\\
0.140673777777778	0.0015546317211905\\
0.140682666666667	0.0073288977804695\\
0.140684444444444	0.00502512841020178\\
0.140686222222222	0.00718925752767099\\
0.140689777777778	0.00490037961990777\\
0.140698666666667	0.0213288424370991\\
0.140700444444444	0.0189991996627722\\
0.140702222222222	0.0205983683575343\\
0.140705777777778	0.0144939427656869\\
0.140707555555556	0.016778210232175\\
0.140714666666667	0.00298878289254462\\
0.140716444444444	0.00360825774172119\\
0.140718222222222	0.00125316300121023\\
0.14072	0.00769881634324918\\
0.140721777777778	0.00424349296047369\\
0.140727111111111	0.0129333777923891\\
0.140728888888889	0.0114955501436953\\
0.140732444444444	0.0187637922201347\\
0.140734222222222	0.0116592361678154\\
0.140741333333333	0.0031676514385742\\
0.140746666666667	0.00829367155647476\\
0.140748444444444	0.0078856947318828\\
0.140752	0.00919852197685217\\
0.140753777777778	0.00371548124212254\\
0.140755555555556	0.00696983287502279\\
0.140759111111111	0.00132887955427338\\
0.140762666666667	0.00539165065264463\\
0.140766222222222	0.00236075016813725\\
0.140769777777778	0.00660671484817985\\
0.140771555555556	0.00640313106359749\\
0.140775111111111	0.0101231979914416\\
0.140784	0.00424484973049283\\
0.140785777777778	0.00639432771227769\\
0.140787555555556	0.000997604398529695\\
0.140796444444444	0.0196484716536643\\
0.140801777777778	0.00732726613696819\\
0.140807111111111	0.0111913722956913\\
0.140812444444444	0.00583875960205402\\
0.140816	0.0134135759307387\\
0.140819555555556	0.00894463609241669\\
0.140823111111111	0.010967876958672\\
0.140826666666667	0.00466042087148905\\
0.140832	0.00695052319702658\\
0.140833777777778	0.00595592396008035\\
0.140835555555556	0.00714539156265132\\
0.140839111111111	0.00226893219540975\\
0.140840888888889	0.00775819014695528\\
0.140844444444444	0.00326303118961313\\
0.140851555555556	0.0109367878066915\\
0.140855111111111	0.00480205594842656\\
0.140858666666667	0.00978950953421659\\
0.140862222222222	0.0034385795646503\\
0.140867555555556	0.00897469158786271\\
0.140869333333333	0.00503564791181024\\
0.140874666666667	0.00795100828225082\\
0.140876444444444	0.00745951533453718\\
0.14088	0.00940518485501854\\
0.140881777777778	0.00481214937057098\\
0.140885333333333	0.00815326662962235\\
0.140887111111111	0.00119669835007161\\
0.140888888888889	0.00429870170547439\\
0.140890666666667	0.00420047615422683\\
0.140894222222222	0.0153298740577314\\
0.140897777777778	0.00731030444133432\\
0.140899555555556	0.00860242525472196\\
0.140903111111111	0.00213621806381192\\
0.140910222222222	0.0134429348056751\\
0.140912	0.00931154642460846\\
0.140922666666667	0.0220302667472404\\
0.140929777777778	0.0111449172036654\\
0.140933333333333	0.0142383507863644\\
0.140940444444444	0.00361472266622695\\
0.140942222222222	0.00714408826409593\\
0.140944	0.004397961971849\\
0.140945777777778	0.00766497067761418\\
0.140947555555556	0.00401275195988143\\
0.140949333333333	0.00596962693191733\\
0.140951111111111	0.000780191023756649\\
0.140952888888889	0.00391395812081818\\
0.140954666666667	0.00324023905227652\\
0.140958222222222	0.00739298069428423\\
0.140963555555556	0.00247397231811541\\
0.140967111111111	0.0129837061380364\\
0.140970666666667	0.00858508514752621\\
0.140974222222222	0.0184971888962802\\
0.140977777777778	0.016245349202968\\
0.140981333333333	0.0233197370720069\\
0.140988444444444	0.00685409644173651\\
0.140990222222222	0.0108741140913903\\
0.140993777777778	0.00333190337031791\\
0.140995555555556	0.00370771765572228\\
0.140997333333333	0.00252287024607456\\
0.140999111111111	0.00718072263981312\\
0.141002666666667	0.000288112164499671\\
0.141008	0.00392219561491849\\
0.141009777777778	0.00320791165438547\\
0.141013333333333	0.00841200105985662\\
0.141018666666667	0.00567493392147528\\
0.141022222222222	0.0075973375879087\\
0.141024	0.00736794033904883\\
0.141031111111111	0.0166879680098634\\
0.141034666666667	0.00533199751907804\\
0.141038222222222	0.0106739242176096\\
0.141045333333333	0.00163600058646377\\
0.141048888888889	0.00972858288311226\\
0.141050666666667	0.00902730080261466\\
0.141054222222222	0.0150357316774851\\
0.141056	0.0142362146437186\\
0.141057777777778	0.0145059068058807\\
0.141063111111111	0.00732933784322329\\
0.141070222222222	0.0185137172380562\\
0.141073777777778	0.0151167913563835\\
0.141077333333333	0.0190295075728406\\
0.141082666666667	0.00438377786202032\\
0.141086222222222	0.00852747386944436\\
0.141089777777778	0.00375011212967635\\
0.141096888888889	0.0203246966094827\\
0.141098666666667	0.0106806353202211\\
0.141102222222222	0.0149960490121522\\
0.141104	0.0140528640277061\\
0.141109333333333	0.0204698537064526\\
0.141112888888889	0.012831799222025\\
0.141114666666667	0.0161204421697587\\
0.141116444444444	0.0081741411742807\\
0.141118222222222	0.00984067026915358\\
0.141123555555556	0.00219471393926807\\
0.141127111111111	0.00740058636466534\\
0.141130666666667	0.00185854592831158\\
0.141137777777778	0.0158900116603013\\
0.141141333333333	0.013171176739271\\
0.141143111111111	0.0165967397263195\\
0.141146666666667	0.0102648177961289\\
0.141150222222222	0.0132426520528918\\
0.141153777777778	0.00764990538924862\\
0.141157333333333	0.00794859621290953\\
0.141159111111111	0.00529494573074607\\
0.141164444444444	0.0153854793926219\\
0.141168	0.0123473209409304\\
0.141169777777778	0.0155668479542225\\
0.141176888888889	0.00846626852608201\\
0.141178666666667	0.0088622231312763\\
0.141180444444444	0.00795260386566465\\
0.141182222222222	0.0129547400032863\\
0.141184	0.0113530858143024\\
0.141185777777778	0.0162926935715616\\
0.141192888888889	0.0107565007925831\\
0.141194666666667	0.0113041851197875\\
0.1412	0.00369543946957326\\
0.141205333333333	0.017881280449886\\
0.141208888888889	0.0134845107111932\\
0.141212444444444	0.0208219618451433\\
0.141219555555556	0.00949189316089585\\
0.141223111111111	0.0115043325739616\\
0.141224888888889	0.00695932064505955\\
0.141226666666667	0.00795657720021067\\
0.141232	0.00176876412911056\\
0.141233777777778	0.00566491855864937\\
0.141237333333333	0.00107714858992808\\
0.141239111111111	0.00118257966330365\\
0.141240888888889	0.000383816989460217\\
0.141246222222222	0.00690077442309719\\
0.141248	0.00442781807885148\\
0.141249777777778	0.00584167413175757\\
0.141251555555556	0.00518760306821545\\
0.141258666666667	0.0139648770825017\\
0.141265777777778	0.00440931052570595\\
0.141267555555556	0.00692272605216529\\
0.141269333333333	0.0068683728429928\\
0.141272888888889	0.0123563472976717\\
0.141276444444444	0.00339564218847377\\
0.141281777777778	0.0118358908746834\\
0.141283555555556	0.0113734672948739\\
0.141285333333333	0.0139987839937362\\
0.141288888888889	0.00452949179754306\\
0.141290666666667	0.0111185937806451\\
0.141296	0.00402417860112228\\
0.141299555555556	0.00726597260926537\\
0.141301333333333	0.00394302238677569\\
0.141304888888889	0.0146418249898931\\
0.141306666666667	0.011796176940148\\
0.141310222222222	0.0164505370523972\\
0.141313777777778	0.0106915935307157\\
0.141315555555556	0.0154497990098434\\
0.141317333333333	0.0128318279392152\\
0.141319111111111	0.0152140422880212\\
0.141326222222222	0.00652355621339423\\
0.141328	0.00945338843151211\\
0.141331555555556	0.00505624940474841\\
0.141333333333333	0.00851966080631208\\
0.141336888888889	0.0017716431429563\\
0.141340444444444	0.0118091164952281\\
0.141345777777778	0.00368158725458079\\
0.141349333333333	0.00737058008299921\\
0.141351111111111	0.00440978359037439\\
0.141352888888889	0.00739623227431291\\
0.141354666666667	0.00454247580957248\\
0.141358222222222	0.0103483877622587\\
0.141361777777778	0.00674894066921583\\
0.141365333333333	0.0153359242763434\\
0.141368888888889	0.01265638965358\\
0.141372444444444	0.0205012041139402\\
0.141377777777778	0.016884563992716\\
0.141381333333333	0.0204060148886263\\
0.141388444444444	0.00732054979148145\\
0.141390222222222	0.00741418999346999\\
0.141392	0.00651041394480095\\
0.141393777777778	0.00853864492575904\\
0.141395555555556	0.00376356146023435\\
0.141399111111111	0.00911811392531472\\
0.141402666666667	0.00284186293823874\\
0.141406222222222	0.00628350166957956\\
0.141409777777778	0.00323677538640227\\
0.141413333333333	0.00652170373361236\\
0.141416888888889	0.00368136541883687\\
0.141420444444444	0.0192869868676326\\
0.141427555555556	0.00749879797073205\\
0.141429333333333	0.00786687496082986\\
0.141431111111111	0.00403018636612149\\
0.141432888888889	0.00971587604599611\\
0.141436444444444	0.00185600531988644\\
0.14144	0.00572394432541237\\
0.141441777777778	0.00542009167162591\\
0.141443555555556	0.00632447215519871\\
0.141447111111111	0.00138884132963996\\
0.141450666666667	0.00527539767624818\\
0.141454222222222	0.00209049701225417\\
0.141466666666667	0.0177294992821058\\
0.141468444444444	0.013230885938086\\
0.141472	0.0250165168479921\\
0.141479111111111	0.0111056607597325\\
0.141482666666667	0.0128217217444825\\
0.141488	0.00841363677337167\\
0.141489777777778	0.00923855936721207\\
0.141491555555556	0.00774012032697716\\
0.141493333333333	0.00840616997966565\\
0.141495111111111	0.00747558232994669\\
0.141496888888889	0.0125232356814611\\
0.141498666666667	0.0112583600104815\\
0.141505777777778	0.0181876735745116\\
0.141507555555556	0.0157551334243738\\
0.141511111111111	0.017750315282379\\
0.141514666666667	0.0141157634442556\\
0.141518222222222	0.0168729045692569\\
0.141521777777778	0.0148090889792126\\
0.141525333333333	0.0208009823913548\\
0.141528888888889	0.00847669906114037\\
0.141532444444444	0.0123586399483555\\
0.141539555555556	0.00214486406796793\\
0.141541333333333	0.00418471801289211\\
0.141543111111111	0.00247938111386972\\
0.141546666666667	0.0103634503715138\\
0.141550222222222	0.00712547287504631\\
0.141552	0.00795314203417591\\
0.141553777777778	0.00601853525153442\\
0.141555555555556	0.00740641536307798\\
0.141557333333333	0.00684268849913069\\
0.141564444444444	0.0153468560791847\\
0.141568	0.013925823018664\\
0.141569777777778	0.0145567723277014\\
0.141573333333333	0.0123108789006458\\
0.141576888888889	0.0170430443632911\\
0.141584	0.00188761716912328\\
0.141587555555556	0.00900612146774296\\
0.141591111111111	0.00240336753985274\\
0.141592888888889	0.00646967238512305\\
0.141594666666667	0.00392411002011547\\
0.141598222222222	0.015527958908562\\
0.1416	0.0141569194551624\\
0.141601777777778	0.0156365099555435\\
0.141603555555556	0.0102157549847639\\
0.141607111111111	0.014043833516059\\
0.141608888888889	0.00635539515325451\\
0.141612444444444	0.0149211896689442\\
0.141617777777778	0.00673436854300893\\
0.141619555555556	0.0117503192366503\\
0.141624888888889	0.00208587319601375\\
0.141630222222222	0.00756127748809413\\
0.141632	0.0054088604784836\\
0.141635555555556	0.0172551156472429\\
0.141639111111111	0.010847183662458\\
0.141644444444444	0.0161759922650682\\
0.141653333333333	0.00532426908964848\\
0.141660444444444	0.0115376299272241\\
0.141662222222222	0.0106536238535023\\
0.141664	0.0108310137968539\\
0.141669333333333	0.000636436238580146\\
0.141671111111111	0.00276816478810116\\
0.141672888888889	0.00257402966109932\\
0.141678222222222	0.0158296128366323\\
0.141687111111111	0.00751895775835681\\
0.141690666666667	0.010075044580666\\
0.141694222222222	0.00763841846849023\\
0.141697777777778	0.0137658926765702\\
0.141699555555556	0.00847918327175673\\
0.141701333333333	0.00856582875254683\\
0.141704888888889	0.00545424643257986\\
0.141706666666667	0.00918190084216836\\
0.141708444444444	0.00827943261947317\\
0.141710222222222	0.0103524329929332\\
0.141713777777778	0.00721196313470951\\
0.141719111111111	0.0127062757635542\\
0.141722666666667	0.00689181077440076\\
0.141724444444444	0.00775782448055384\\
0.141728	0.00484819731412209\\
0.141735111111111	0.0177367687936071\\
0.141736888888889	0.0127803308887329\\
0.141740444444444	0.0181189055089983\\
0.141742222222222	0.0130508640062206\\
0.141744	0.0135358663060837\\
0.141747555555556	0.0102758094495521\\
0.141751111111111	0.0148969479618535\\
0.141756444444444	0.00775776051153346\\
0.14176	0.0152764531054287\\
0.141765333333333	0.00616475469514552\\
0.141767111111111	0.00717978656174031\\
0.141770666666667	0.000953434972538553\\
0.141772444444444	0.00607793657803712\\
0.141779555555556	0.000455383822283745\\
0.141781333333333	0.00790546940288309\\
0.141783111111111	0.00180250395399992\\
0.141793777777778	0.0152523489706172\\
0.141800888888889	0.00825508115421653\\
0.141802666666667	0.0105318034882376\\
0.141808	0.00220349486194207\\
0.141809777777778	0.00881932830610038\\
0.141813333333333	0.00579857048500765\\
0.141816888888889	0.0117308414513112\\
0.141818666666667	0.00638066661378831\\
0.141827555555556	0.0107504467977479\\
0.141829333333333	0.00716932761565406\\
0.141831111111111	0.00800120057438874\\
0.141836444444444	0.00496585173978134\\
0.14184	0.00873515537406511\\
0.141841777777778	0.00412388785082721\\
0.141843555555556	0.00765606012921027\\
0.141848888888889	0.00417127809326748\\
0.141854222222222	0.0125120942570135\\
0.141861333333333	0.0039104505016884\\
0.141863111111111	0.00764030913335795\\
0.141868444444444	0.00429045992330948\\
0.141872	0.00792787216722077\\
0.141873777777778	0.0071678489260471\\
0.141875555555556	0.010691297694342\\
0.141877333333333	0.00718969204376235\\
0.141879111111111	0.00806385263928158\\
0.141882666666667	0.00358309632602183\\
0.141886222222222	0.0131610648103041\\
0.141888	0.0112301904810994\\
0.141891555555556	0.0123237618545238\\
0.141893333333333	0.0107674352990092\\
0.141898666666667	0.0124321389608326\\
0.141904	0.000998114726857013\\
0.141905777777778	0.006177018934516\\
0.141907555555556	0.00548250839853789\\
0.141914666666667	0.0136081681631897\\
0.141918222222222	0.00330674532309064\\
0.141923555555556	0.0073722311285076\\
0.141925333333333	0.00174059121214334\\
0.141936	0.0181694943574357\\
0.141943111111111	0.00831770709491561\\
0.141946666666667	0.0102212879259387\\
0.141950222222222	0.00249578151516697\\
0.141953777777778	0.00795814370654857\\
0.141955555555556	0.0126982798151081\\
0.141957333333333	0.0101437625450404\\
0.141960888888889	0.0172472302079034\\
0.141971555555556	0.0045414365328155\\
0.141976888888889	0.0134800242572524\\
0.141980444444444	0.0106484025873426\\
0.141982222222222	0.0116671216680133\\
0.141985777777778	0.0108026503710145\\
0.141989333333333	0.00705750217796616\\
0.141991111111111	0.0107873977486359\\
0.141998222222222	0.00186398586016562\\
0.142003555555556	0.00850152943699647\\
0.142005333333333	0.00111876013564752\\
0.142008888888889	0.00244706467060318\\
0.142010666666667	0.00115513178342141\\
0.142012444444444	0.00679377157087241\\
0.142016	0.00455375263141003\\
0.142017777777778	0.00696969429155814\\
0.142019555555556	0.00330285521796547\\
0.142024888888889	0.0117503321550875\\
0.142032	0.00133314217625324\\
0.142033777777778	0.00283911746155144\\
0.142035555555556	0.00150239275644748\\
0.142037333333333	0.00380102822260897\\
0.142039111111111	0.00222524085814116\\
0.142040888888889	0.00314162221927289\\
0.142042666666667	0.00191380225455273\\
0.142044444444444	0.00351884337051628\\
0.142046222222222	0.00133616570493231\\
0.142051555555556	0.00942262164142782\\
0.142055111111111	0.00242535018332632\\
0.142060444444444	0.0104408084934488\\
0.142065777777778	0.000714774763064863\\
0.142069333333333	0.00355217739075764\\
0.142071111111111	0.00343043241130209\\
0.142074666666667	0.00756291265006592\\
0.14208	0.00335577318511518\\
0.142087111111111	0.0135671866699257\\
0.142088888888889	0.0107276657034698\\
0.142092444444444	0.0176394247755786\\
0.142096	0.00549658500453035\\
0.142097777777778	0.00624551863138528\\
0.142101333333333	0.00418864606513572\\
0.142113777777778	0.0153338139034663\\
0.142119111111111	0.0170839214221089\\
0.142124444444444	0.00724693530848869\\
0.142128	0.0138954299245432\\
0.142131555555556	0.0136154161142713\\
0.142133333333333	0.0087430799509805\\
0.142135111111111	0.0104461133073642\\
0.142138666666667	0.00673576463946021\\
0.142142222222222	0.0181566089054762\\
0.142145777777778	0.01381005349584\\
0.142147555555556	0.0184613363682967\\
0.142161777777778	0.00269772359768305\\
0.142168888888889	0.00464825886074466\\
0.142170666666667	0.00454487348035706\\
0.142176	0.00789841072196465\\
0.142177777777778	0.00461461473351854\\
0.142179555555556	0.00624169596495669\\
0.142181333333333	0.00614106452613802\\
0.142188444444444	0.0152951435567626\\
0.142190222222222	0.0130159014269942\\
0.142192	0.013143527925653\\
0.142195555555556	0.00546603710857518\\
0.142199111111111	0.0030895018966427\\
0.142202666666667	0.011267728872436\\
0.142204444444444	0.0101884786431005\\
0.142209777777778	0.0154026480503265\\
0.142211555555556	0.0120148156837077\\
0.142215111111111	0.0145978642320385\\
0.142220444444444	0.00840340110810839\\
0.142222222222222	0.0101299040432972\\
0.142227555555556	0.00238557180669377\\
0.142234666666667	0.0138935491440965\\
0.142238222222222	0.00645976107522497\\
0.142241777777778	0.0148765715495769\\
0.142250666666667	0.00541212350395029\\
0.142252444444444	0.00873859527410401\\
0.142256	0.00151076959465082\\
0.142266666666667	0.0170239469121478\\
0.142268444444444	0.0164769518537361\\
0.142270222222222	0.0182307361498571\\
0.142280888888889	0.00292098709450683\\
0.142284444444444	0.0112674808804193\\
0.142286222222222	0.0107618848246884\\
0.142293333333333	0.0169356347353993\\
0.142298666666667	0.0062081038438962\\
0.142302222222222	0.0118715576526879\\
0.142304	0.00281922735346726\\
0.142309333333333	0.0115906906828326\\
0.142311111111111	0.00794478906331672\\
0.142312888888889	0.0104901910719733\\
0.142314666666667	0.00831877115968263\\
0.142318222222222	0.00972781782585097\\
0.14232	0.00580446735660498\\
0.142323555555556	0.00645421912171626\\
0.142325333333333	0.00499355243512381\\
0.142328888888889	0.00739172789159839\\
0.142330666666667	0.00562155537072895\\
0.142332444444444	0.00699437565865102\\
0.142336	0.00620170761253552\\
0.142337777777778	0.00661830520548803\\
0.142339555555556	0.00483281986939912\\
0.142341333333333	0.00640478626243421\\
0.142343111111111	0.00481728870442633\\
0.142344888888889	0.00685973752525493\\
0.142346666666667	0.00443122568716176\\
0.142348444444444	0.00976697268339385\\
0.142353777777778	0.0024687012695305\\
0.142362666666667	0.0145257893811965\\
0.142364444444444	0.0119982172364487\\
0.142368	0.0184730302052191\\
0.142378666666667	0.00729814703598192\\
0.142380444444444	0.00736986917034155\\
0.142384	0.00253479066621001\\
0.142385777777778	0.00769052684194596\\
0.142387555555556	0.00117937383157382\\
0.142391111111111	0.00533152688295649\\
0.142392888888889	0.00415231825670537\\
0.1424	0.00976682530413683\\
0.142401777777778	0.0019521449893094\\
0.142405333333333	0.00515393714397455\\
0.142408888888889	0.00424926957766836\\
0.142414222222222	0.0136687098764755\\
0.142417777777778	0.0059980500616873\\
0.142419555555556	0.0138283617071582\\
0.142421333333333	0.0107477867904336\\
0.142426666666667	0.0201569865013879\\
0.142433777777778	0.0120264063283566\\
0.142437333333333	0.00194058608630687\\
0.142440888888889	0.00450447632398931\\
0.142442666666667	0.00210234909638873\\
0.142444444444444	0.00722015324579026\\
0.142446222222222	0.00328717156454419\\
0.142448	0.00715566146850252\\
0.142451555555556	0.00583149308014405\\
0.142453333333333	0.0062871823432806\\
0.142456888888889	0.00255048585921308\\
0.142460444444444	0.0045183534429655\\
0.142462222222222	0.00402606718619999\\
0.142467555555556	0.00905975164056505\\
0.142469333333333	0.00364728211866105\\
0.142471111111111	0.00911769615240199\\
0.142472888888889	0.00735910438303813\\
0.142474666666667	0.0098472620508824\\
0.142476444444444	0.0073925613196292\\
0.142483555555556	0.0134161878477454\\
0.142485333333333	0.0126401687925719\\
0.142487111111111	0.0126906437914447\\
0.142488888888889	0.0111452201610208\\
0.142492444444444	0.0162290575695479\\
0.142499555555556	0.00496361518639715\\
0.142510222222222	0.0149799792615481\\
0.142513777777778	0.0106119558142064\\
0.142519111111111	0.0141357457390429\\
0.142520888888889	0.010550697249381\\
0.142526222222222	0.017027967417659\\
0.142529777777778	0.00820490590204795\\
0.142535111111111	0.0146207322730396\\
0.142538666666667	0.00825344462455743\\
0.142540444444444	0.012425546036971\\
0.142542222222222	0.00732023960777445\\
0.142544	0.00979999820404387\\
0.142547555555556	0.00285736824480376\\
0.142551111111111	0.0122959237090356\\
0.142552888888889	0.00652907666147712\\
0.142556444444444	0.0173213384245654\\
0.142563555555556	0.00563941617520272\\
0.142567111111111	0.0101830683104867\\
0.142570666666667	0.00262040159950405\\
0.142577777777778	0.00856266882816312\\
0.142579555555556	0.00584399725125478\\
0.142592	0.0240308751370479\\
0.142593777777778	0.0233764115355404\\
0.142597333333333	0.0287141601089135\\
0.142599111111111	0.0226111157681324\\
0.142600888888889	0.0236400626063495\\
0.142608	0.00235448566373594\\
0.142609777777778	0.00671648167376224\\
0.142611555555556	0.0014276138872405\\
0.142620444444444	0.0119079816124047\\
0.142625777777778	0.00177236329656438\\
0.142631111111111	0.0107368587921207\\
0.142632888888889	0.00937347061927193\\
0.14264	0.017909232679482\\
0.142643555555556	0.0121482481798022\\
0.142645333333333	0.0130823135732699\\
0.142648888888889	0.00260633243361905\\
0.142656	0.01098767855835\\
0.142657777777778	0.0044048709286493\\
0.142661333333333	0.00806704509889189\\
0.142668444444444	0.00345302368931685\\
0.142675555555556	0.0117536666734409\\
0.142677333333333	0.00704915240232054\\
0.142680888888889	0.0176613497971997\\
0.142684444444444	0.0170494984328939\\
0.142691555555556	0.0275234462173285\\
0.142698666666667	0.0113143584879261\\
0.142702222222222	0.0142613700584082\\
0.142704	0.00502928380766551\\
0.142709333333333	0.0160884491236923\\
0.142711111111111	0.0129314373608741\\
0.142712888888889	0.0163361045043052\\
0.142718222222222	0.00919657948214631\\
0.142721777777778	0.0127935914104085\\
0.142725333333333	0.0108924346698353\\
0.142727111111111	0.0135962266605358\\
0.142734222222222	0.00199606968956204\\
0.142737777777778	0.00666583069483614\\
0.142739555555556	0.00546688389677286\\
0.142746666666667	0.0179023064947847\\
0.142752	0.0129564290335694\\
0.142753777777778	0.0130248243864939\\
0.142755555555556	0.0151182275977283\\
0.142759111111111	0.00141677192057096\\
0.142760888888889	0.00230687226864723\\
0.142762666666667	0.000903767077214124\\
0.142768	0.00394332744642933\\
0.142769777777778	0.00332322447843783\\
0.142771555555556	0.00412917091619658\\
0.142773333333333	0.00257539547308547\\
0.142776888888889	0.0111093478218317\\
0.142780444444444	0.00494954327307109\\
0.142782222222222	0.0103335711209179\\
0.142785777777778	0.00612105526889009\\
0.142787555555556	0.0121650494087517\\
0.142796444444444	0.0025868649587189\\
0.142801777777778	0.0122295207443989\\
0.142803555555556	0.00785592388737327\\
0.142807111111111	0.00835690592160329\\
0.142812444444444	0.00332136211966438\\
0.142816	0.00926010926637741\\
0.142819555555556	0.00345459951167382\\
0.142824888888889	0.00711574209199486\\
0.142826666666667	0.00406368287302875\\
0.142832	0.00943404892769636\\
0.142833777777778	0.0069135674549049\\
0.142835555555556	0.00748923838170651\\
0.142837333333333	0.00633447598239456\\
0.142842666666667	0.00892375669817796\\
0.142844444444444	0.00168575560416495\\
0.142846222222222	0.00175436585190408\\
0.142851555555556	0.00873473972626795\\
0.142855111111111	0.00574601492716664\\
0.142856888888889	0.00616132020806004\\
0.142858666666667	0.00334035088960277\\
0.142860444444444	0.00788222913752906\\
0.142862222222222	0.00553777337546912\\
0.142867555555556	0.0134521150407731\\
0.142871111111111	0.00267614526883858\\
0.142872888888889	0.00700395910085569\\
0.142876444444444	0.00246456340534579\\
0.14288	0.00910434237910193\\
0.142881777777778	0.00705864021379748\\
0.142885333333333	0.0181537558002165\\
0.142887111111111	0.0115884773845474\\
0.142890666666667	0.0148760828770409\\
0.142896	0.00409060190788871\\
0.142897777777778	0.00467928727835171\\
0.142899555555556	0.00156972095844166\\
0.142906666666667	0.0153795392148726\\
0.142908444444444	0.00968876726889792\\
0.142912	0.0147898959887051\\
0.142915555555556	0.00541879181622629\\
0.142917333333333	0.0117202676117428\\
0.142919111111111	0.0071574020543797\\
0.142929777777778	0.0308204692091744\\
0.142940444444444	0.00169635865044274\\
0.142945777777778	0.00771454444305292\\
0.142947555555556	0.00674205257030286\\
0.142949333333333	0.0107303585162886\\
0.142951111111111	0.00985169329485472\\
0.142954666666667	0.0113569414256891\\
0.14296	0.00844136506640095\\
0.142965333333333	0.00283343912690542\\
0.142970666666667	0.00898284882042649\\
0.142972444444444	0.00751615469503189\\
0.142976	0.0115453618079632\\
0.142979555555556	0.00611443471748072\\
0.142981333333333	0.00840063006521063\\
0.142984888888889	0.00422219419427627\\
0.142986666666667	0.00531095345393315\\
0.142988444444444	0.00407827247504786\\
0.142993777777778	0.0127652549332125\\
0.142995555555556	0.00874381224827286\\
0.142997333333333	0.00902506687022042\\
0.142999111111111	0.00886974886064529\\
0.143000888888889	0.00333448009148948\\
0.143002666666667	0.0124772574426977\\
0.143008	0.00284808258813735\\
0.143011555555556	0.00540258046941189\\
0.143015111111111	0.00253809479712522\\
0.143018666666667	0.00645494304111113\\
0.143020444444444	0.00222539371421213\\
0.143022222222222	0.00608122579185683\\
0.143024	0.00199760329779039\\
0.143025777777778	0.00834980309034175\\
0.143027555555556	0.00433825898731557\\
0.143029333333333	0.00768414058561456\\
0.143032888888889	0.00330111663124294\\
0.143034666666667	0.00702821678843824\\
0.14304	0.0015749273775699\\
0.143045333333333	0.00804199556270435\\
0.143047111111111	0.00520718948343241\\
0.143050666666667	0.0123308645196626\\
0.143052444444444	0.0105498515974076\\
0.143056	0.0178429097709664\\
0.143057777777778	0.0147699049261067\\
0.143064888888889	0.0100778605471644\\
0.143066666666667	0.0115617029862192\\
0.143070222222222	0.0100374242414984\\
0.143072	0.0103824067826869\\
0.143073777777778	0.00177237588983634\\
0.143075555555556	0.00826303360002609\\
0.143077333333333	0.00798486648374719\\
0.143079111111111	0.0164011346814062\\
0.143082666666667	0.0054617224224642\\
0.143088	0.0134916926598929\\
0.143096888888889	0.00586722724786579\\
0.143100444444444	0.0166122834137204\\
0.143102222222222	0.0164496421180157\\
0.143104	0.0116001857464718\\
0.143107555555556	0.015029779640987\\
0.143112888888889	0.0106450372265952\\
0.143114666666667	0.0141312268133735\\
0.143118222222222	0.00457224028653419\\
0.14312	0.00834439169305409\\
0.143123555555556	0.0057733110070772\\
0.143127111111111	0.01111067756004\\
0.143130666666667	0.00126835696482663\\
0.143132444444444	0.00590233897690898\\
0.143136	0.00166444303568986\\
0.143137777777778	0.00763006943738165\\
0.143139555555556	0.00302676576885907\\
0.143141333333333	0.0072308619517229\\
0.143144888888889	0.00111610556889444\\
0.143146666666667	0.00554453005430233\\
0.143150222222222	0.00996134369149901\\
0.143152	0.00352710094426498\\
0.143155555555556	0.00846963603632311\\
0.143157333333333	0.00772348793066099\\
0.143159111111111	0.0115222562381282\\
0.143160888888889	0.00532961029146012\\
0.143162666666667	0.0107228545141731\\
0.143166222222222	0.000539023333371025\\
0.143169777777778	0.00320160491608856\\
0.143173333333333	0.00176043012218211\\
0.143180444444444	0.00997849683000221\\
0.143184	0.00759449618807595\\
0.143187555555556	0.0124132264239557\\
0.143189333333333	0.0116197452345967\\
0.143191111111111	0.0128529666676019\\
0.143196444444444	0.00630934172157988\\
0.143201777777778	0.0106343595082853\\
0.143203555555556	0.00945018850590273\\
0.143205333333333	0.0109149001000837\\
0.143208888888889	0.00283497802155949\\
0.143210666666667	0.0109470100064213\\
0.143212444444444	0.00611129471201979\\
0.143214222222222	0.00670325532972535\\
0.143216	0.00397411552347868\\
0.143219555555556	0.00524123370834867\\
0.143221333333333	0.00344742823015434\\
0.143230222222222	0.0158702545263241\\
0.143232	0.0103100895047\\
0.143235555555556	0.0147602328123873\\
0.143237333333333	0.00867077503019476\\
0.143242666666667	0.013579335553832\\
0.143246222222222	0.00483798455812495\\
0.143248	0.00690785333638738\\
0.143251555555556	0.0051900636755316\\
0.143253333333333	0.00589625215462028\\
0.143256888888889	0.00354243429148068\\
0.143258666666667	0.00991060404284178\\
0.143265777777778	0.00281376718187321\\
0.143269333333333	0.00813654569934197\\
0.143271111111111	0.00749438264033903\\
0.143276444444444	0.00914664674790863\\
0.14328	0.00264178695298006\\
0.143281777777778	0.00478276523145471\\
0.143285333333333	0.00211621906081141\\
0.143290666666667	0.00689077127928389\\
0.143292444444444	0.00262214484060347\\
0.143294222222222	0.00286871092296295\\
0.143299555555556	0.0122854336276561\\
0.143301333333333	0.0107583079108133\\
0.143303111111111	0.0129195452026789\\
0.143308444444444	0.011744492764574\\
0.143313777777778	0.0139041976625511\\
0.143315555555556	0.0112510283685312\\
0.143317333333333	0.0125016238801857\\
0.143320888888889	0.0079687415505254\\
0.143322666666667	0.00954793784140878\\
0.143326222222222	0.00556266472027353\\
0.143336888888889	0.0118130371126071\\
0.143340444444444	0.0181631760370774\\
0.143344	0.014532685788097\\
0.143345777777778	0.0161445853746944\\
0.143349333333333	0.00731716431650331\\
0.143356444444444	0.0142448402692091\\
0.143358222222222	0.0132425752386539\\
0.143361777777778	0.0157322376875957\\
0.143365333333333	0.0137532389385549\\
0.143368888888889	0.0189235500715485\\
0.143374222222222	0.0010303890772263\\
0.143377777777778	0.00766438162951277\\
0.143381333333333	0.00137489072139962\\
0.143392	0.00993627573770403\\
0.143393777777778	0.00886597772189135\\
0.143399111111111	0.00444322880749187\\
0.143402666666667	0.0132153147972507\\
0.143409777777778	0.00104714825301319\\
0.143416888888889	0.0119126135054479\\
0.143422222222222	0.00426471992831171\\
0.143424	0.00738119488623051\\
0.143427555555556	0.00635863065460049\\
0.143431111111111	0.00904606116275497\\
0.143434666666667	0.00410064315951028\\
0.143438222222222	0.0111618322829323\\
0.14344	0.00515897544073388\\
0.143443555555556	0.0132965094497715\\
0.143448888888889	0.00140328869100054\\
0.143450666666667	0.00733949955008076\\
0.143452444444444	0.00573394199332761\\
0.143456	0.0107081680939291\\
0.143457777777778	0.00880695486733638\\
0.143461333333333	0.0173110136554628\\
0.143464888888889	0.011728027762731\\
0.143468444444444	0.0141660652223872\\
0.143470222222222	0.0103194945046466\\
0.143473777777778	0.0145879431183394\\
0.143480888888889	0.00299541468310791\\
0.143482666666667	0.00776614660797975\\
0.143484444444444	0.00464008814687741\\
0.143486222222222	0.00623597901720233\\
0.143488	0.00250749321947535\\
0.143491555555556	0.0171569191457711\\
0.143495111111111	0.00960068197521222\\
0.143498666666667	0.018269124088805\\
0.143502222222222	0.0124548278418321\\
0.143505777777778	0.0144133042902992\\
0.143507555555556	0.0102148673198577\\
0.143509333333333	0.0104668151169439\\
0.143511111111111	0.0103861136665913\\
0.143512888888889	0.0114198884877198\\
0.143516444444444	0.00436890993878614\\
0.14352	0.00781343665835524\\
0.143523555555556	0.00202235161788963\\
0.143528888888889	0.00439946936356031\\
0.143530666666667	0.00193583051227914\\
0.143536	0.0121722513363657\\
0.143539555555556	0.00826041843382239\\
0.143543111111111	0.0140323058567549\\
0.143544888888889	0.0136514296869911\\
0.143546666666667	0.0156570850239499\\
0.143548444444444	0.0140696143067283\\
0.143553777777778	0.0207578981347676\\
0.143559111111111	0.00814970481566188\\
0.143560888888889	0.00929896991945464\\
0.143562666666667	0.00781034554471674\\
0.143566222222222	0.0179203482090819\\
0.143571555555556	0.00658232394541167\\
0.143575111111111	0.012190851558557\\
0.143582222222222	0.00642704392837859\\
0.143585777777778	0.00872951885158463\\
0.143587555555556	0.00594565624259039\\
0.143589333333333	0.0122072917534028\\
0.143591111111111	0.0118906232973436\\
0.1436	0.0209819132619659\\
0.143601777777778	0.018956146041834\\
0.143605333333333	0.0218234921630514\\
0.143616	0.00649460525133\\
0.143617777777778	0.00901678060098796\\
0.143619555555556	0.00795072154309909\\
0.143623111111111	0.0162863883428332\\
0.143624888888889	0.0126658994882293\\
0.143626666666667	0.0132713727318024\\
0.143628444444444	0.0115390377015311\\
0.143630222222222	0.0136842429350904\\
0.143633777777778	0.00911814707354019\\
0.143637333333333	0.0184378017604017\\
0.143640888888889	0.0127291964951909\\
0.143644444444444	0.0156867412777809\\
0.143649777777778	0.00838676548058714\\
0.143653333333333	0.0119102752844316\\
0.143656888888889	0.0098997096708949\\
0.143658666666667	0.0124275591759608\\
0.143662222222222	0.000930435448452172\\
0.143669333333333	0.0194487907037414\\
0.143672888888889	0.0137898832326614\\
0.143674666666667	0.0218831854219864\\
0.143678222222222	0.0161261440123294\\
0.143681777777778	0.0194944001775546\\
0.143685333333333	0.0107447402394765\\
0.143687111111111	0.0139420654683172\\
0.143688888888889	0.00511906794613157\\
0.143690666666667	0.00706517544258453\\
0.143694222222222	0.00317872647375994\\
0.143699555555556	0.0180204834030403\\
0.143701333333333	0.0167050153038154\\
0.143703111111111	0.0183455855652008\\
0.143706666666667	0.0122141654324536\\
0.143708444444444	0.0130463010163212\\
0.143719111111111	0.00251305567665436\\
0.143720888888889	0.00256244990738069\\
0.143722666666667	0.00209341385766207\\
0.143726222222222	0.00813282588757566\\
0.143728	0.00416668553534422\\
0.143735111111111	0.0119048257120741\\
0.143742222222222	0.00367281666480923\\
0.143745777777778	0.0110883511733263\\
0.143749333333333	0.00879920472547852\\
0.143751111111111	0.00938142432506783\\
0.143754666666667	0.0038730603303867\\
0.143758222222222	0.0104898166044236\\
0.14376	0.00738825396620488\\
0.143761777777778	0.00841918852054965\\
0.143768888888889	0.000491094716941837\\
0.143777777777778	0.0183377306939436\\
0.143786666666667	0.00826717330848695\\
0.143792	0.0150623901816744\\
0.143795555555556	0.0108108805642237\\
0.143797333333333	0.0148736044716051\\
0.143800888888889	0.00870377410257747\\
0.143802666666667	0.0127075563293217\\
0.143808	0.00400442069651955\\
0.143813333333333	0.0107055613841313\\
0.143816888888889	0.0102675992167775\\
0.143820444444444	0.0141032875754794\\
0.143827555555556	0.00856953704712715\\
0.143831111111111	0.0137117834621303\\
0.143834666666667	0.00431309057096632\\
0.143836444444444	0.00874375541808242\\
0.14384	0.00497537324594349\\
0.143845333333333	0.0125066640960838\\
0.143847111111111	0.00966474868670877\\
0.143850666666667	0.0134724669484312\\
0.143856	0.0100482755868739\\
0.143859555555556	0.0143961711325209\\
0.143861333333333	0.0122778676220126\\
0.143863111111111	0.0135833860433691\\
0.143872	0.000616343555934401\\
0.143873777777778	0.00405843686278276\\
0.143875555555556	0.00185285129637219\\
0.143884444444444	0.0193816278600575\\
0.143891555555556	0.00673238319989417\\
0.143893333333333	0.00988179863088567\\
0.143896888888889	0.00236383923824154\\
0.143898666666667	0.00472074277571083\\
0.143900444444444	0.00122900870961404\\
0.143904	0.0074884456029865\\
0.143907555555556	0.0013142891066053\\
0.143909333333333	0.00497111944330081\\
0.143911111111111	0.0009971980263552\\
0.143912888888889	0.0047189912112357\\
0.143916444444444	0.00251218411434578\\
0.143918222222222	0.0026958432204689\\
0.14392	0.0013113394030857\\
0.143923555555556	0.012069644840575\\
0.143925333333333	0.00858750980354669\\
0.143930666666667	0.0124741287382861\\
0.143932444444444	0.00928992404571433\\
0.143934222222222	0.00989263018251391\\
0.143939555555556	0.00463518009982361\\
0.143943111111111	0.00828180622843638\\
0.143944888888889	0.00726010541829608\\
0.143946666666667	0.0144803772629624\\
0.143948444444444	0.0108839590000231\\
0.143952	0.0122128137454065\\
0.143953777777778	0.00814108914156941\\
0.143957333333333	0.0123628003720548\\
0.143960888888889	0.0138335473789386\\
0.143966222222222	0.00642282539854366\\
0.143968	0.00869398191173787\\
0.143978666666667	0.00328801720058203\\
0.143980444444444	0.00909345122290361\\
0.143982222222222	0.00612197603745837\\
0.143984	0.00715305443126035\\
0.143985777777778	0.00653728608227017\\
0.143987555555556	0.0146566081965632\\
0.143991111111111	0.00731732220549033\\
0.143992888888889	0.0099354125989696\\
0.143996444444444	0.00374653269366224\\
0.144003555555556	0.0135524269083796\\
0.144007111111111	0.00447838682306451\\
0.144010666666667	0.00991556135011032\\
0.144014222222222	0.00341452685547153\\
0.144017777777778	0.00684688449726578\\
0.144023111111111	0.00447128401746025\\
0.144024888888889	0.00928751494533209\\
0.144026666666667	0.00580886582609091\\
0.144030222222222	0.00694438572231987\\
0.144032	0.00500631126332027\\
0.144035555555556	0.0106379808740645\\
0.144037333333333	0.00595267466937177\\
0.144040888888889	0.0151292650165443\\
0.144042666666667	0.014464477470275\\
0.144044444444444	0.0196617933740685\\
0.144048	0.0160979849279442\\
0.144056888888889	0.00166669768748576\\
0.144067555555556	0.0181694609626171\\
0.144071111111111	0.0118868651513727\\
0.144072888888889	0.0163579697758422\\
0.144074666666667	0.0110381490269545\\
0.144076444444444	0.0114005336097235\\
0.144078222222222	0.0110198846213402\\
0.14408	0.0127926677256308\\
0.144087111111111	0.00427010458253008\\
0.144092444444444	0.00921996738707692\\
0.144094222222222	0.00737893156922839\\
0.144096	0.00928597779833551\\
0.144099555555556	0.00205017941937768\\
0.144103111111111	0.0100733307307522\\
0.144104888888889	0.00747808580618717\\
0.144110222222222	0.0213659869099813\\
0.144113777777778	0.0164566561795843\\
0.144117333333333	0.0221759476285531\\
0.144122666666667	0.01527421317662\\
0.144124444444444	0.0166404036737864\\
0.144131555555556	0.00268389391557902\\
0.144135111111111	0.0090650926960246\\
0.144136888888889	0.0057641584529679\\
0.144138666666667	0.0080840624305456\\
0.144140444444444	0.00627721671296039\\
0.144142222222222	0.00835591951358688\\
0.144144	0.00668301529922025\\
0.144147555555556	0.00992221113642119\\
0.144152888888889	0.00176029674794545\\
0.144156444444444	0.0110109257521288\\
0.144161777777778	0.00232704416460786\\
0.144163555555556	0.00401143621227049\\
0.144165333333333	0.00201236929086904\\
0.144170666666667	0.0116055746124337\\
0.144176	0.00302349163985746\\
0.144177777777778	0.00493021462538179\\
0.144179555555556	0.00484887266652861\\
0.144181333333333	0.00171690351962642\\
0.144184888888889	0.0085453573688021\\
0.144186666666667	0.00403528110232335\\
0.144190222222222	0.00728477067038369\\
0.144192	0.00568191652804204\\
0.144193777777778	0.00870602380227589\\
0.144200888888889	0.0013693928086049\\
0.144202666666667	0.00444707845973119\\
0.144204444444444	0.00136614827967421\\
0.144208	0.00609022595232184\\
0.144211555555556	0.000618319958028329\\
0.144216888888889	0.010369581013212\\
0.144218666666667	0.00770944660635384\\
0.144220444444444	0.0103615805577477\\
0.144222222222222	0.00997812715918148\\
0.144225777777778	0.0186929466658089\\
0.144229333333333	0.00879326409601705\\
0.144231111111111	0.0116964222552375\\
0.144234666666667	0.00538084591054577\\
0.144236444444444	0.00547029546426717\\
0.144238222222222	0.00299207741204893\\
0.144245333333333	0.00943637548880669\\
0.144247111111111	0.00539247154767061\\
0.144250666666667	0.0119228896482732\\
0.144259555555556	0.00271877651767105\\
0.144263111111111	0.00911055122041984\\
0.144270222222222	0.00250686601518019\\
0.144272	0.00421005090945206\\
0.144273777777778	0.00396102940447959\\
0.144280888888889	0.0157114699324095\\
0.144284444444444	0.0133015105740861\\
0.144288	0.0210706839106051\\
0.144289777777778	0.0180175416293068\\
0.144291555555556	0.0191313838974776\\
0.144293333333333	0.0167255433762171\\
0.144295111111111	0.01693705993374\\
0.144296888888889	0.0126695455627562\\
0.144300444444444	0.0153844606198267\\
0.144305777777778	0.0103783873850688\\
0.144307555555556	0.0148287488282647\\
0.144311111111111	0.00961976694403802\\
0.144312888888889	0.0120398787039839\\
0.144316444444444	0.00632588560078878\\
0.14432	0.0130443015470754\\
0.144323555555556	0.0049317755916751\\
0.144328888888889	0.0105802302440409\\
0.144330666666667	0.00816330976605495\\
0.144334222222222	0.0102985480215811\\
0.144337777777778	0.00898134523580935\\
0.144339555555556	0.00938291174424902\\
0.144344888888889	0.00428384872834156\\
0.144346666666667	0.00606997768015829\\
0.144352	0.00219003766279319\\
0.144353777777778	0.00828744364714387\\
0.144357333333333	0.00314733642134121\\
0.144362666666667	0.0136129373625592\\
0.144366222222222	0.00857370525680584\\
0.144369777777778	0.0110230877183227\\
0.144371555555556	0.0105273241631458\\
0.144375111111111	0.0193729704241933\\
0.144378666666667	0.0093838799157161\\
0.144382222222222	0.0115874424085839\\
0.144384	0.01149291706416\\
0.144387555555556	0.0016930697653452\\
0.144389333333333	0.00833082911085672\\
0.144391111111111	0.00340486231034368\\
0.144396444444444	0.0137405983023317\\
0.144398222222222	0.012878758866706\\
0.1444	0.0130442306863178\\
0.144401777777778	0.0125327555776735\\
0.144403555555556	0.0154920511970334\\
0.144408888888889	0.00872921983554917\\
0.144410666666667	0.0119327766855616\\
0.144412444444444	0.00810000976145661\\
0.144416	0.0105946433725226\\
0.144421333333333	0.00629240050083232\\
0.144424888888889	0.00986153752248461\\
0.144428444444444	0.00661160691666587\\
0.144430222222222	0.00996077733897477\\
0.144432	0.00823261057030716\\
0.144435555555556	0.016483926332109\\
0.144437333333333	0.0072958577808751\\
0.144442666666667	0.0104869753916451\\
0.144446222222222	0.0103727233446308\\
0.144448	0.00750646631237398\\
0.144449777777778	0.00990932231902691\\
0.144453333333333	0.00518059527831013\\
0.144456888888889	0.00878688408698622\\
0.144458666666667	0.00818064860080864\\
0.144464	0.0147294702531472\\
0.144469333333333	0.00492435947608666\\
0.144472888888889	0.0112700590745981\\
0.144474666666667	0.00469052907695575\\
0.144478222222222	0.00832014671568354\\
0.144481777777778	0.00246945950612193\\
0.144483555555556	0.00448100527177406\\
0.144485333333333	0.00387102068875664\\
0.144488888888889	0.00970929233365248\\
0.144490666666667	0.00548379707852165\\
0.144496	0.0191986283758093\\
0.144497777777778	0.0149220058492778\\
0.144501333333333	0.0221490596066973\\
0.144508444444444	0.0119586660705522\\
0.144510222222222	0.0125260039602704\\
0.144517333333333	0.0027364122928531\\
0.144522666666667	0.0101248005228599\\
0.144526222222222	0.00211973491008713\\
0.144529777777778	0.00600665167830841\\
0.144533333333333	0.00277924211169747\\
0.144538666666667	0.00684628382120764\\
0.144542222222222	0.00250617257302779\\
0.144547555555556	0.0106609344346446\\
0.144551111111111	0.00450275563763555\\
0.144561777777778	0.0229707930191667\\
0.144565333333333	0.0190309340179425\\
0.144567111111111	0.0193086006907584\\
0.144570666666667	0.0117070454161331\\
0.144574222222222	0.0187047789201392\\
0.144579555555556	0.00812495492039558\\
0.144583111111111	0.00978260311193399\\
0.144590222222222	0.00264649911447037\\
0.144592	0.0053222826244341\\
0.144593777777778	0.00374198727482525\\
0.144595555555556	0.00633585301486081\\
0.144599111111111	0.00409040068748817\\
0.144600888888889	0.00482692259155015\\
0.144602666666667	0.0023759283956799\\
0.144606222222222	0.00905664655920962\\
0.144608	0.00782009494094382\\
0.144609777777778	0.00940680449253564\\
0.144611555555556	0.00924746577046132\\
0.144616888888889	0.0219195898596666\\
0.144622222222222	0.0197311224588649\\
0.144624	0.0246180508580735\\
0.144632888888889	0.00890811447213671\\
0.144636444444444	0.0108639577520793\\
0.144641777777778	0.0156682751469706\\
0.144647111111111	0.0104437734690745\\
0.144648888888889	0.0117260997000204\\
0.144654222222222	0.00419189789367055\\
0.144659555555556	0.00786013446121722\\
0.144661333333333	0.00132808223901601\\
0.144668444444444	0.00994984464845489\\
0.144670222222222	0.00858516610684187\\
0.144673777777778	0.0135424893352548\\
0.144675555555556	0.00610949996270754\\
0.144679111111111	0.012475943791227\\
0.144680888888889	0.0111324269151477\\
0.144684444444444	0.0175733382303115\\
0.144686222222222	0.0155316012011698\\
0.144689777777778	0.0230411883872131\\
0.144693333333333	0.0199957635785375\\
0.144695111111111	0.0217873097720829\\
0.144704	0.00776872287155633\\
0.144709333333333	0.0108332820650369\\
0.144711111111111	0.0102763367927836\\
0.144716444444444	0.0189080239596878\\
0.14472	0.0163295248476145\\
0.144723555555556	0.0239044412599908\\
0.144728888888889	0.0167112461360261\\
0.144730666666667	0.0183876013784781\\
0.144737777777778	0.00351115998531706\\
0.144741333333333	0.00560500289380131\\
0.144743111111111	0.00555107482007056\\
0.144744888888889	0.00363328878701252\\
0.144748444444444	0.00866266496558799\\
0.144757333333333	0.0010632508474317\\
0.144759111111111	0.00736141167358509\\
0.144762666666667	0.00403783930616874\\
0.144768	0.010693466016004\\
0.144769777777778	0.00975349444825718\\
0.144773333333333	0.0151599811984903\\
0.144780444444444	0.00447090597197969\\
0.144782222222222	0.0105678587527396\\
0.144785777777778	0.0041768018453025\\
0.144789333333333	0.0152732362558247\\
0.144791111111111	0.00955166654587247\\
0.144794666666667	0.0134847650651701\\
0.144796444444444	0.0125305318339373\\
0.144798222222222	0.0130344877900073\\
0.144801777777778	0.00609269839002935\\
0.144808888888889	0.0160924230886183\\
0.144810666666667	0.0124155168897983\\
0.144816	0.0214847941135968\\
0.144819555555556	0.0175228952582418\\
0.144821333333333	0.0210504779575493\\
0.144823111111111	0.0169683627920015\\
0.144826666666667	0.0184131375038686\\
0.144833777777778	0.00926283290968707\\
0.144835555555556	0.0141808344519185\\
0.144837333333333	0.00717946966874403\\
0.144844444444444	0.0124605386165385\\
0.144846222222222	0.0106282147561897\\
0.144849777777778	0.0164823882060552\\
0.144853333333333	0.0145342383247362\\
0.144855111111111	0.0228080840053536\\
0.144858666666667	0.0113578924663885\\
0.144860444444444	0.0115664592326082\\
0.144864	0.00525941672942204\\
0.144867555555556	0.0079022453525093\\
0.144869333333333	0.00383865065607106\\
0.144874666666667	0.00904557812823367\\
0.144876444444444	0.00358571812345665\\
0.144883555555556	0.0121947132064221\\
0.144887111111111	0.0102672462069637\\
0.144888888888889	0.0110530736705601\\
0.144892444444444	0.0041568820222648\\
0.144899555555556	0.015374399885256\\
0.144901333333333	0.00897260372920392\\
0.144904888888889	0.0134256843386721\\
0.144908444444444	0.0124454008721549\\
0.144910222222222	0.0158569957093627\\
0.144915555555556	0.00623307843165904\\
0.144920888888889	0.0140844380404171\\
0.144922666666667	0.0140081441127448\\
0.144924444444444	0.00718425155169589\\
0.144929777777778	0.0117175595041318\\
0.144931555555556	0.0066129407353393\\
0.144935111111111	0.00788840878346292\\
0.144940444444444	0.00248443104197163\\
0.144945777777778	0.00743284640894337\\
0.144947555555556	0.0062552789406147\\
0.144951111111111	0.0106499143152991\\
0.144952888888889	0.00636538919796181\\
0.144954666666667	0.00809553970151436\\
0.14496	0.00483615971669665\\
0.144965333333333	0.0130698539384868\\
0.144967111111111	0.0129606111174205\\
0.144972444444444	0.00454507563788356\\
0.144976	0.00681696133449844\\
0.144977777777778	0.00125198778685945\\
0.144981333333333	0.0034842158795797\\
0.144984888888889	0.00159251411663114\\
0.144990222222222	0.00841523192211976\\
0.144995555555556	0.00303509748880984\\
0.144997333333333	0.00583101472546826\\
0.144999111111111	0.00493571333937559\\
0.145000888888889	0.0118698000446093\\
0.145004444444444	0.00631935239420334\\
0.145006222222222	0.00772285304019127\\
0.145009777777778	0.00591531005603671\\
0.145011555555556	0.0091454666776912\\
0.145020444444444	0.00272874877477491\\
0.145024	0.00388471315905531\\
0.145025777777778	0.00331709379378803\\
0.145029333333333	0.0101155835878718\\
0.145032888888889	0.00714389130461901\\
0.14504	0.0197682569464644\\
0.145041777777778	0.0160270987425968\\
0.145045333333333	0.0205198809794523\\
0.145052444444444	0.00610298865150422\\
0.145063111111111	0.0280360280609274\\
0.145068444444444	0.0132065657238957\\
0.145070222222222	0.0169201825406747\\
0.145077333333333	0.00348969918487363\\
0.145082666666667	0.0104224269561103\\
0.145084444444444	0.00870703129911671\\
0.145086222222222	0.00886853671494714\\
0.145093333333333	0.00304467162594077\\
0.145095111111111	0.00325017583810475\\
0.145096888888889	0.00305485433666264\\
0.145102222222222	0.0102379051039256\\
0.145104	0.00908884047387498\\
0.145105777777778	0.013530010117502\\
0.145114666666667	0.00675293749304656\\
0.145116444444444	0.00199217270718091\\
0.14512	0.00793394401837694\\
0.145121777777778	0.00631711316549913\\
0.145127111111111	0.00753347288711628\\
0.145132444444444	0.00369694576886989\\
0.145136	0.00731588339823522\\
0.145137777777778	0.00562141064593125\\
0.145139555555556	0.00717631284509004\\
0.145141333333333	0.00678800918526162\\
0.145143111111111	0.0102249705847043\\
0.145144888888889	0.00858317279777601\\
0.145146666666667	0.010487083168607\\
0.145150222222222	0.00591842250522237\\
0.145153777777778	0.00879862988345256\\
0.145157333333333	0.00691587044218178\\
0.145159111111111	0.00919330373922886\\
0.145160888888889	0.00624382835285231\\
0.145164444444444	0.00839906512226343\\
0.145166222222222	0.00641794500183707\\
0.145168	0.00841423068667765\\
0.145175111111111	0.000578460026671196\\
0.145185777777778	0.0102529042054132\\
0.145187555555556	0.0083552674538474\\
0.145192888888889	0.0201162794005911\\
0.145198222222222	0.0119463672367205\\
0.145201777777778	0.0157805398178062\\
0.145210666666667	0.00143394744833608\\
0.145212444444444	0.0079972741052915\\
0.145216	0.00552330598025338\\
0.145219555555556	0.0142401049776838\\
0.145224888888889	0.00778022552853463\\
0.145228444444444	0.012801694645959\\
0.145230222222222	0.0116707922893625\\
0.145232	0.0143442966882581\\
0.145233777777778	0.0113582228786272\\
0.145235555555556	0.012935795092589\\
0.145237333333333	0.009641143275117\\
0.145240888888889	0.0113359160628578\\
0.145242666666667	0.0147004481237826\\
0.145251555555556	0.00211241122962358\\
0.145253333333333	0.00669275636544456\\
0.145255111111111	0.00639803020014248\\
0.145258666666667	0.00694716655056443\\
0.145262222222222	0.00413174688979054\\
0.145264	0.00161642544357388\\
0.145265777777778	0.00581415711798758\\
0.145267555555556	0.00391969761576677\\
0.145269333333333	0.00402171467238716\\
0.145271111111111	0.00822505215494937\\
0.145272888888889	0.00284331751894645\\
0.145274666666667	0.00600273389318803\\
0.145276444444444	0.00408132052810814\\
0.14528	0.0117851842529641\\
0.145285333333333	0.006551324991841\\
0.145290666666667	0.0157460010441977\\
0.145294222222222	0.0112326112959907\\
0.145297777777778	0.0143169171229404\\
0.145301333333333	0.00317157690472833\\
0.145303111111111	0.00444020436616629\\
0.145304888888889	0.00159752862037832\\
0.145310222222222	0.00459296237860118\\
0.145315555555556	0.00868832439229322\\
0.145317333333333	0.00752858805982831\\
0.145320888888889	0.0108065177307078\\
0.145329777777778	0.0012705327505361\\
0.145331555555556	0.00552039366119678\\
0.145335111111111	0.00312480602511381\\
0.145338666666667	0.00369403011381933\\
0.145342222222222	0.00117886957006591\\
0.145345777777778	0.00259957765947644\\
0.145347555555556	0.00133939947599193\\
0.145354666666667	0.00356672318082907\\
0.145356444444444	0.00268390328161294\\
0.145363555555556	0.0106644483103895\\
0.145365333333333	0.00798576831325937\\
0.145367111111111	0.0110812684040166\\
0.145370666666667	0.00401312415580485\\
0.145374222222222	0.0124056564452614\\
0.145376	0.0108198680865358\\
0.145377777777778	0.0137425027180072\\
0.145384888888889	0.00141359532145441\\
0.145388444444444	0.00855204365016174\\
0.145390222222222	0.00174754824849013\\
0.145392	0.00631616605146823\\
0.145393777777778	0.00334798553075896\\
0.145399111111111	0.00877266681629468\\
0.145400888888889	0.00754079650300224\\
0.145406222222222	0.010100646750747\\
0.145408	0.00941398932059051\\
0.145411555555556	0.0109187111349063\\
0.145415111111111	0.00320789472055732\\
0.145416888888889	0.00572312462115845\\
0.145418666666667	0.00549721874056447\\
0.145422222222222	0.00996924973017044\\
0.145425777777778	0.00401848257754767\\
0.145431111111111	0.0148262607926666\\
0.145432888888889	0.0133609457241439\\
0.145434666666667	0.0140005666741427\\
0.145436444444444	0.0118935453662825\\
0.14544	0.0175132788196013\\
0.145445333333333	0.0104161726975568\\
0.145448888888889	0.013758717640164\\
0.145456	0.00513660596650134\\
0.145459555555556	0.0113009989462188\\
0.145463111111111	0.00616012042768063\\
0.145464888888889	0.00688545897108275\\
0.145468444444444	0.00182010908991784\\
0.145473777777778	0.00779655186339298\\
0.145475555555556	0.0072775769572018\\
0.145477333333333	0.011191223127757\\
0.145482666666667	0.00318053073931532\\
0.145488	0.00706488210318365\\
0.145491555555556	0.00274505847701714\\
0.145493333333333	0.00959057365764102\\
0.145498666666667	0.00276812093948367\\
0.145502222222222	0.00856180464265421\\
0.145504	0.00395749072024654\\
0.145505777777778	0.00469184739914338\\
0.145509333333333	0.00320742754832573\\
0.145511111111111	0.00631726881060393\\
0.145512888888889	0.000192041182683511\\
0.145516444444444	0.0128744837698864\\
0.145521777777778	0.0046278092940342\\
0.145525333333333	0.00841534839029676\\
0.145527111111111	0.00345169213245555\\
0.145532444444444	0.00832394770785966\\
0.145536	0.00305649601885244\\
0.145539555555556	0.010570519465173\\
0.145543111111111	0.00706848081317016\\
0.145544888888889	0.00830671174146799\\
0.145546666666667	0.0071310966293722\\
0.145550222222222	0.0125547871851489\\
0.145553777777778	0.00521635153097938\\
0.145555555555556	0.00597341950150912\\
0.145557333333333	0.00342266125065305\\
0.145559111111111	0.00554717410799418\\
0.145560888888889	0.00511151813734653\\
0.145566222222222	0.0110778557571582\\
0.145568	0.00918520564950595\\
0.145569777777778	0.0107069236342237\\
0.145573333333333	0.006688306679207\\
0.145575111111111	0.00692205350775749\\
0.145578666666667	0.00133454869349883\\
0.145580444444444	0.00663376104813521\\
0.145587555555556	0.000428966394447478\\
0.145591111111111	0.00736021504985854\\
0.145594666666667	0.000955320553735067\\
0.1456	0.00810535686453637\\
0.145603555555556	0.00529484581215306\\
0.145608888888889	0.0148887648016758\\
0.145614222222222	0.00337539663571254\\
0.145619555555556	0.0106544856277621\\
0.145623111111111	0.00166175457743042\\
0.145626666666667	0.00898532656346118\\
0.145630222222222	0.0077810140481443\\
0.145633777777778	0.014343566905959\\
0.145635555555556	0.0111823535565211\\
0.145637333333333	0.0135425641321705\\
0.145640888888889	0.00869951160736926\\
0.145646222222222	0.0119907843891619\\
0.145651555555556	0.00116857117435365\\
0.145656888888889	0.00659926148931969\\
0.145658666666667	0.0037562221094902\\
0.145662222222222	0.00834154725929867\\
0.145664	0.00181434808256414\\
0.145667555555556	0.00341126762427341\\
0.145669333333333	0.00119382819703984\\
0.145674666666667	0.00888662287477418\\
0.145676444444444	0.0065190011611562\\
0.14568	0.0155708208266989\\
0.145685333333333	0.0130369115763554\\
0.145688888888889	0.0157859782474842\\
0.145692444444444	0.00415674037311628\\
0.145696	0.00945105597863372\\
0.145699555555556	0.00150748633832604\\
0.145703111111111	0.00919722163759915\\
0.145706666666667	0.00287032293421091\\
0.145708444444444	0.00778518962976735\\
0.145712	0.000721650833935661\\
0.145713777777778	0.00716346474658211\\
0.145715555555556	0.00590562825182953\\
0.145719111111111	0.0130813206162833\\
0.145720888888889	0.00933983177687728\\
0.145722666666667	0.0116360593534478\\
0.145724444444444	0.00966431093240816\\
0.145728	0.0138558886222433\\
0.145729777777778	0.0111822361090025\\
0.145733333333333	0.0124507707859676\\
0.145735111111111	0.00537182250790569\\
0.145738666666667	0.0116437071197738\\
0.145740444444444	0.00575768905250365\\
0.145742222222222	0.0063202803718348\\
0.145744	0.00475500200085954\\
0.145747555555556	0.0113011461091846\\
0.145751111111111	0.00890172237865755\\
0.145752888888889	0.00899627751808812\\
0.145754666666667	0.0180561191684219\\
0.145761777777778	0.00848827764914786\\
0.145765333333333	0.00972399762455278\\
0.145767111111111	0.00945267438987707\\
0.145772444444444	0.0199994621311692\\
0.145776	0.0131302905451532\\
0.145777777777778	0.0165140041095569\\
0.145781333333333	0.00768917579158424\\
0.145783111111111	0.00959326266863994\\
0.145784888888889	0.00388535920466249\\
0.145786666666667	0.00402583135731244\\
0.145788444444444	0.00168183527425034\\
0.145790222222222	0.00452004233264316\\
0.145792	0.00125327432139241\\
0.145793777777778	0.00180943482932741\\
0.145795555555556	0.000567651164004701\\
0.145800888888889	0.0120296839641344\\
0.145804444444444	0.00705134411613531\\
0.145809777777778	0.0142764575368343\\
0.145811555555556	0.0126952417431077\\
0.145815111111111	0.0187764947197328\\
0.145825777777778	0.00126345120676311\\
0.145832888888889	0.0170957927456002\\
0.145838222222222	0.0104874035742488\\
0.145841777777778	0.0165276873247925\\
0.145848888888889	0.00202330609045157\\
0.145852444444444	0.00435034554130265\\
0.145854222222222	0.00132004955172993\\
0.145859555555556	0.00910348713202302\\
0.145861333333333	0.00784012322128819\\
0.145864888888889	0.0138830580751522\\
0.145868444444444	0.00991360519687656\\
0.145872	0.0123616111393409\\
0.145875555555556	0.00514934555018148\\
0.145882666666667	0.0140188869394123\\
0.145886222222222	0.00884610515751283\\
0.145891555555556	0.0117740279929702\\
0.145893333333333	0.00668358865777158\\
0.145895111111111	0.0114568818543267\\
0.145898666666667	0.00301926691263518\\
0.145904	0.0163262100719873\\
0.145907555555556	0.0145083732908123\\
0.145911111111111	0.0221714293479813\\
0.145916444444444	0.00584243354166167\\
0.14592	0.00728219681983081\\
0.145921777777778	0.00611915663056858\\
0.145925333333333	0.0120059321310118\\
0.145932444444444	0.00548673965881655\\
0.145937777777778	0.0110455412920319\\
0.145941333333333	0.00160786460456458\\
0.145944888888889	0.00409501757773018\\
0.145946666666667	0.00277203843835191\\
0.145950222222222	0.00582758706611139\\
0.145952	0.00367150399511662\\
0.145953777777778	0.00629949847200378\\
0.145955555555556	0.00607488284229848\\
0.145957333333333	0.00929142298923488\\
0.145960888888889	0.0020399714556302\\
0.145962666666667	0.00874842885929789\\
0.145971555555556	0.00121415638810077\\
0.145978666666667	0.00679538340987398\\
0.145985777777778	0.0167416234434604\\
0.145987555555556	0.0135284335717392\\
0.145989333333333	0.0158169707515216\\
0.145992888888889	0.0114919861302868\\
0.145998222222222	0.0127719878389112\\
0.146007111111111	0.0050682674365547\\
0.146014222222222	0.0144045058086554\\
0.146016	0.0119805844394882\\
0.146017777777778	0.0126351610883577\\
0.146023111111111	0.00397045645329058\\
0.146026666666667	0.00751970096237176\\
0.146030222222222	0.00431947716018985\\
0.146032	0.00733682874730146\\
0.146035555555556	0.00276417959585443\\
0.146037333333333	0.00865258760899418\\
0.146042666666667	0.00105199442668719\\
0.146048	0.0097008128888533\\
0.146051555555556	0.00326641902664979\\
0.146056888888889	0.00660866459388082\\
0.146060444444444	0.00577990388849986\\
0.146064	0.0115285996467382\\
0.146067555555556	0.00482293337764775\\
0.146071111111111	0.0101891691501745\\
0.146074666666667	0.0019641095912461\\
0.146078222222222	0.00381913092583505\\
0.14608	0.00341920734520798\\
0.146088888888889	0.0153659010562689\\
0.146090666666667	0.0147084168665792\\
0.146094222222222	0.0163310276227498\\
0.146097777777778	0.00631301009849008\\
0.146101333333333	0.00849289068482276\\
0.146103111111111	0.00835558481243434\\
0.146104888888889	0.00325382103125579\\
0.146108444444444	0.0118634943809494\\
0.146112	0.00550895167915322\\
0.146113777777778	0.0061618636995715\\
0.146115555555556	0.00519972806492558\\
0.146119111111111	0.0101127447898797\\
0.146122666666667	0.00435048001677943\\
0.146124444444444	0.00779388900464711\\
0.146128	0.00698969739416833\\
0.146129777777778	0.009526866587134\\
0.146131555555556	0.00838187767462667\\
0.146136888888889	0.0166669856670132\\
0.146149333333333	0.0031249463302338\\
0.146151111111111	0.00871304215014221\\
0.146152888888889	0.00721694735101761\\
0.146154666666667	0.00741927854682164\\
0.146161777777778	0.00259861850829515\\
0.146163555555556	0.00525046588878383\\
0.146165333333333	0.00375781587895621\\
0.146167111111111	0.00548264833630294\\
0.146170666666667	0.00191786540071659\\
0.146174222222222	0.00599428718231609\\
0.146176	0.00590982118712713\\
0.146177777777778	0.00920745367193107\\
0.146181333333333	0.00170226196231554\\
0.146184888888889	0.00713438295179042\\
0.146186666666667	0.00456815427426568\\
0.146188444444444	0.0116154687207854\\
0.146190222222222	0.0115257607215435\\
0.146192	0.00853161267734451\\
0.146202666666667	0.0312445925007138\\
0.146211555555556	0.0174117131591281\\
0.146215111111111	0.0204911118974486\\
0.146220444444444	0.00621542302242797\\
0.146222222222222	0.00950189342641622\\
0.146225777777778	0.00337312979056487\\
0.146227555555556	0.00386093230590975\\
0.146229333333333	0.00162279930061177\\
0.146232888888889	0.00429594569477681\\
0.146234666666667	0.00196451604588987\\
0.146236444444444	0.00495038259999747\\
0.146238222222222	0.0040437312572473\\
0.146241777777778	0.0168311673837216\\
0.146248888888889	0.00981613229603898\\
0.146252444444444	0.0145172466012805\\
0.146256	0.00534086665750255\\
0.146257777777778	0.00809962426171165\\
0.146259555555556	0.00515974866567331\\
0.146261333333333	0.00902967922878797\\
0.146264888888889	0.000116304460708511\\
0.146268444444444	0.00608505208670709\\
0.146270222222222	0.0021831662552633\\
0.146273777777778	0.0088181428815273\\
0.146275555555556	0.0069346656021145\\
0.146280888888889	0.0108854699014318\\
0.146284444444444	0.0071449399561539\\
0.146288	0.0121628328979156\\
0.146291555555556	0.0111164813803927\\
0.146295111111111	0.0111628918131174\\
0.146302222222222	0.00286410578460636\\
0.146307555555556	0.0141319033089812\\
0.146316444444444	0.00550031659818037\\
0.146318222222222	0.0087662755607372\\
0.14632	0.00503418078642343\\
0.146321777777778	0.00741955520856569\\
0.146323555555556	0.000441360267986163\\
0.146327111111111	0.00455218562539364\\
0.146328888888889	0.00438456245690688\\
0.146330666666667	0.0085717622703364\\
0.146332444444444	0.0068793039598519\\
0.146334222222222	0.00755499746129815\\
0.146337777777778	0.00467668158495374\\
0.146341333333333	0.00678630705950106\\
0.146344888888889	0.00229243260636974\\
0.146348444444444	0.00479744871927845\\
0.146353777777778	0.00559248724666941\\
0.146355555555556	0.00504847748517387\\
0.146359111111111	0.014207151108939\\
0.146362666666667	0.00482362378214071\\
0.146366222222222	0.00967687900520534\\
0.146369777777778	0.00451791319541248\\
0.146376888888889	0.0179218328259774\\
0.146380444444444	0.00683512714380721\\
0.146384	0.0142659272017182\\
0.146389333333333	0.00391575224918397\\
0.146391111111111	0.00836677880785072\\
0.146394666666667	0.00317758004321245\\
0.146398222222222	0.00745875312764027\\
0.146401777777778	0.00199382974683662\\
0.146405333333333	0.00657128555229367\\
0.146407111111111	0.0064598213660492\\
0.146412444444444	0.0110703729783567\\
0.146414222222222	0.0110174216830478\\
0.146417777777778	0.018925025229175\\
0.146419555555556	0.0179652246793964\\
0.146421333333333	0.0229350013619465\\
0.146428444444444	0.0129164034214476\\
0.146432	0.0141014811433979\\
0.146439111111111	0.00259466046222465\\
0.146444444444444	0.0151832136049277\\
0.146446222222222	0.0142972498483668\\
0.146453333333333	0.0242666616966611\\
0.146462222222222	0.00148022481752272\\
0.146465777777778	0.00923117990123537\\
0.146469333333333	0.00459359998299927\\
0.146471111111111	0.00629309926170049\\
0.146474666666667	0.00293131236475466\\
0.146476444444444	0.00571593199185563\\
0.146478222222222	0.00408480790318305\\
0.14648	0.00443429684292521\\
0.146481777777778	0.00412178154140008\\
0.146485333333333	0.00831655129964162\\
0.146488888888889	0.00355799721971772\\
0.146492444444444	0.0141533028114539\\
0.146494222222222	0.0139095073959512\\
0.146497777777778	0.0187425879256526\\
0.146501333333333	0.00848525605496145\\
0.146503111111111	0.0107829735940728\\
0.146506666666667	0.0020164149010255\\
0.146515555555556	0.0106037264059517\\
0.146517333333333	0.00843707006586103\\
0.146522666666667	0.00956430225883748\\
0.146526222222222	0.00683017058258553\\
0.146528	0.00511024453916997\\
0.146531555555556	0.00840625889919033\\
0.146533333333333	0.00804297175447738\\
0.146544	0.0141943284913322\\
0.146545777777778	0.0119565245048482\\
0.146549333333333	0.0209255085402291\\
0.146554666666667	0.0109415071922213\\
0.146558222222222	0.0131764520727002\\
0.14656	0.0071989168761733\\
0.146561777777778	0.0102801012863239\\
0.146565333333333	0.0070730004119065\\
0.146567111111111	0.0118246099854004\\
0.146570666666667	0.00131775028172976\\
0.146576	0.00572085329987299\\
0.146577777777778	0.00520366151372847\\
0.146579555555556	0.00863453201940734\\
0.146581333333333	0.00570530531249824\\
0.146584888888889	0.00834268657802323\\
0.146586666666667	0.00607837699054392\\
0.146592	0.00920261570001157\\
0.146595555555556	0.0067433303461065\\
0.146597333333333	0.0132021180613429\\
0.146604444444444	0.000661198435160382\\
0.146611555555556	0.00826740745797949\\
0.146613333333333	0.00364962642032676\\
0.146615111111111	0.00588001261876675\\
0.146616888888889	0.0055356761240094\\
0.146618666666667	0.0113192936042739\\
0.146622222222222	0.00237843257144593\\
0.146624	0.00491244604278465\\
0.146625777777778	0.00352253101489489\\
0.146627555555556	0.00456198662494292\\
0.146629333333333	0.00386730665230775\\
0.146634666666667	0.00977339890662948\\
0.146636444444444	0.00862042029115248\\
0.146638222222222	0.0096120020298027\\
0.146641777777778	0.00465811460178872\\
0.146645333333333	0.00873147956220158\\
0.146647111111111	0.00504810281328438\\
0.146648888888889	0.00567169369727055\\
0.146650666666667	0.00449567306187215\\
0.146652444444444	0.00746869610319317\\
0.146654222222222	0.00395353625478909\\
0.146657777777778	0.0169510037374566\\
0.146663111111111	0.00562501383199868\\
0.146664888888889	0.0120674158139041\\
0.146672	0.00396204621293095\\
0.146673777777778	0.00690926110537793\\
0.146677333333333	0.00413543173700603\\
0.146680888888889	0.0120687791646209\\
0.146684444444444	0.00425434589854096\\
0.146689777777778	0.017500291635506\\
0.146691555555556	0.0157601327931029\\
0.146696888888889	0.0197541595867689\\
0.146698666666667	0.0192262163224814\\
0.146700444444444	0.0209426839109486\\
0.146705777777778	0.0164545806001937\\
0.146709333333333	0.0214927412505641\\
0.146714666666667	0.0109653366222301\\
0.146718222222222	0.0138314134661034\\
0.14672	0.012520242909988\\
0.146725333333333	0.0173206318265749\\
0.146732444444444	0.00921605670837913\\
0.146734222222222	0.00945868361636026\\
0.146743111111111	0.00156449610578688\\
0.146752	0.0166805097453515\\
0.146753777777778	0.015211723504616\\
0.146757333333333	0.0230750844716172\\
0.146759111111111	0.0206275108894317\\
0.146760888888889	0.0228275866560896\\
0.146762666666667	0.0174902285188306\\
0.146764444444444	0.0177537182291736\\
0.146769777777778	0.00842481975221099\\
0.146773333333333	0.0113123924173883\\
0.146775111111111	0.00763022995530377\\
0.146778666666667	0.00880669636409659\\
0.146780444444444	0.0084744452347939\\
0.146782222222222	0.00859293855550247\\
0.146785777777778	0.00309282666335856\\
0.146791111111111	0.016058402968852\\
0.146794666666667	0.00477692246925079\\
0.146796444444444	0.00482965729062371\\
0.146801777777778	0.016563782205763\\
0.146805333333333	0.0106599115722662\\
0.146807111111111	0.0161011338336488\\
0.146808888888889	0.0127674490307375\\
0.146812444444444	0.0207752476222483\\
0.146814222222222	0.0182998653788246\\
0.146816	0.0206823795833051\\
0.146819555555556	0.0118694100532913\\
0.146821333333333	0.0165606585263074\\
0.146826666666667	0.00465638211581526\\
0.146830222222222	0.00742030946231978\\
0.146832	0.00649989938199591\\
0.146833777777778	0.00868699121307609\\
0.146837333333333	0.000344433229690799\\
0.146846222222222	0.0100059060473535\\
0.146848	0.00796895122212835\\
0.146849777777778	0.010241318310526\\
0.146851555555556	0.00911890030117921\\
0.146853333333333	0.0125687138499714\\
0.146855111111111	0.0114319159904157\\
0.146856888888889	0.016522962135699\\
0.146858666666667	0.0116362019518692\\
0.146864	0.0152686715583341\\
0.146874666666667	0.00154288715871273\\
0.146878222222222	0.00792552304458394\\
0.14688	0.00530101563391866\\
0.146883555555556	0.0107466540262555\\
0.146887111111111	0.00197425488216685\\
0.146890666666667	0.00619597180485884\\
0.146892444444444	0.00437866322265226\\
0.146897777777778	0.0124871057662881\\
0.146899555555556	0.00817907227485878\\
0.146901333333333	0.0146059358154473\\
0.146903111111111	0.0111618580138815\\
0.146906666666667	0.020022912376536\\
0.146910222222222	0.0137683352808164\\
0.146913777777778	0.0144280986427625\\
0.146915555555556	0.0187794983362159\\
0.146919111111111	0.00846437449028806\\
0.146920888888889	0.0162222771846778\\
0.146929777777778	0.002678852019457\\
0.146942222222222	0.019311750674828\\
0.146947555555556	0.0079018559090695\\
0.146949333333333	0.00868924678736163\\
0.146951111111111	0.00724337766347324\\
0.146954666666667	0.0118844612612808\\
0.146958222222222	0.00729157819519041\\
0.14696	0.00937063682524963\\
0.146963555555556	0.00145044175603462\\
0.146968888888889	0.0110124239484094\\
0.146972444444444	0.00240342065145488\\
0.146974222222222	0.00587433488810732\\
0.146977777777778	0.00393575320713391\\
0.146983111111111	0.0066716828165054\\
0.146984888888889	0.00453776691744293\\
0.146988444444444	0.0127769119230924\\
0.146992	0.0106660345497382\\
0.146993777777778	0.0156491104391464\\
0.146995555555556	0.0125409864225012\\
0.147000888888889	0.0201471821023772\\
0.147009777777778	0.00242784038806515\\
0.147016888888889	0.0105093397550407\\
0.147018666666667	0.00769214697761711\\
0.147020444444444	0.0118824147659623\\
0.147024	0.00651394761691018\\
0.147027555555556	0.0095942858927543\\
0.147032888888889	0.0037741110246482\\
0.147034666666667	0.00404984830654795\\
0.147036444444444	0.00267658092268763\\
0.147045333333333	0.0191979794873792\\
0.147048888888889	0.0170238697743\\
0.147054222222222	0.0198157083578171\\
0.147056	0.015344217391118\\
0.147057777777778	0.0173149036301807\\
0.147064888888889	0.00669348965672048\\
0.147066666666667	0.0110710315944878\\
0.147068444444444	0.0100982767297596\\
0.147070222222222	0.0101892023352479\\
0.147073777777778	0.00261461096576782\\
0.147080888888889	0.00994401852157287\\
0.147082666666667	0.004994175196675\\
0.147091555555556	0.014901597094838\\
0.147095111111111	0.00422766315280756\\
0.147096888888889	0.00534879946133124\\
0.147100444444444	0.00110507036480559\\
0.147107555555556	0.00932276915116592\\
0.147109333333333	0.00705655457103019\\
0.147111111111111	0.00884062574363001\\
0.147112888888889	0.00544850235393618\\
0.147114666666667	0.01030822675454\\
0.147118222222222	0.00467481405624248\\
0.147121777777778	0.00777332993603669\\
0.147123555555556	0.0069832120853143\\
0.147127111111111	0.009016870862747\\
0.147128888888889	0.00882379872552796\\
0.147134222222222	0.0142329092996209\\
0.147139555555556	0.00430333511418796\\
0.147141333333333	0.00629293857326163\\
0.147143111111111	0.00165553565694143\\
0.147146666666667	0.0130027977422219\\
0.147148444444444	0.00922390762280326\\
0.147152	0.0127921735444349\\
0.147153777777778	0.0124825589371216\\
0.147155555555556	0.0152750918511545\\
0.147159111111111	0.00876462356442384\\
0.147166222222222	0.0136689366679708\\
0.147169777777778	0.0030740229146316\\
0.147173333333333	0.00939016456472541\\
0.147176888888889	0.00208077810054449\\
0.147178666666667	0.00696991398855951\\
0.147182222222222	0.00567009725213058\\
0.147184	0.0104471203522763\\
0.147185777777778	0.00867316482868397\\
0.147189333333333	0.0117368318422609\\
0.147191111111111	0.00860241786419549\\
0.147194666666667	0.0165576724136837\\
0.147196444444444	0.0127354123125747\\
0.1472	0.0142613133081125\\
0.147205333333333	0.00389374029411252\\
0.147208888888889	0.0097139631746726\\
0.147210666666667	0.00441828235002564\\
0.147214222222222	0.00858023052553022\\
0.147216	0.00287091507930315\\
0.147219555555556	0.00693572685974514\\
0.147221333333333	0.00415163378862424\\
0.147224888888889	0.0113577936645732\\
0.147226666666667	0.00887543411642849\\
0.147228444444444	0.00943215970199388\\
0.147232	0.00393634196733675\\
0.147235555555556	0.0105598589298559\\
0.147237333333333	0.00665869883834957\\
0.147240888888889	0.016057284524016\\
0.147244444444444	0.0101729593224755\\
0.147246222222222	0.0107962323279994\\
0.147253333333333	0.00121979885431661\\
0.147255111111111	0.00684847612009068\\
0.147256888888889	0.00514846322635917\\
0.147258666666667	0.00586382151905912\\
0.147260444444444	0.00549906438892203\\
0.147262222222222	0.00610493569018788\\
0.147265777777778	0.000928519043653736\\
0.147271111111111	0.00770358035580951\\
0.147272888888889	0.00358438086126112\\
0.147276444444444	0.00866134716895284\\
0.147278222222222	0.00675064204325423\\
0.14728	0.00720490084489353\\
0.147283555555556	0.00215712949894442\\
0.147285333333333	0.00666573488117492\\
0.147287111111111	0.00384245408023112\\
0.147292444444444	0.0126026861247568\\
0.147294222222222	0.00517286230845532\\
0.147297777777778	0.00812599696224847\\
0.147301333333333	0.00434933976198065\\
0.147304888888889	0.0108824589108329\\
0.147308444444444	0.00318211730925547\\
0.147312	0.00704597716948688\\
0.147313777777778	0.00643690087642471\\
0.147317333333333	0.0136786956324299\\
0.147320888888889	0.00881339333640332\\
0.147326222222222	0.0158105589539524\\
0.147329777777778	0.00805261805070048\\
0.147333333333333	0.0115421933789357\\
0.147336888888889	0.00629895376347378\\
0.147338666666667	0.00837246924829346\\
0.147340444444444	0.00440789434053585\\
0.147342222222222	0.00735210763771069\\
0.147344	0.00710608824718317\\
0.147345777777778	0.0139999017724132\\
0.147351111111111	0.00935093857523164\\
0.147352888888889	0.0148321187361099\\
0.147356444444444	0.00520068094654136\\
0.147368888888889	0.0287005391289208\\
0.147372444444444	0.016895256832727\\
0.147376	0.0220280549846606\\
0.147384888888889	0.00377444606540125\\
0.147386666666667	0.00880007666973456\\
0.147392	0.0030704152877539\\
0.147393777777778	0.00495599511162251\\
0.147397333333333	0.000546396067441668\\
0.147399111111111	0.00756889167207728\\
0.147400888888889	0.00438099693619451\\
0.147404444444444	0.0092217199736917\\
0.147408	0.0036263625463645\\
0.147409777777778	0.00371421337851602\\
0.147413333333333	0.00897964180505792\\
0.147415111111111	0.00588274835088348\\
0.147420444444444	0.00817818908327522\\
0.147422222222222	0.00798592118390401\\
0.147424	0.00864139795995983\\
0.147427555555556	0.00566067184116653\\
0.147431111111111	0.0127010999397349\\
0.147441777777778	0.00325604642767549\\
0.147443555555556	0.00344834215171422\\
0.147445333333333	0.00195258795774425\\
0.147450666666667	0.0128363352090522\\
0.147452444444444	0.0111898624295494\\
0.147456	0.0190351570663739\\
0.147461333333333	0.0139761671789356\\
0.147463111111111	0.0147421008263362\\
0.147468444444444	0.00663829253739195\\
0.147470222222222	0.00816054800531338\\
0.147475555555556	0.00356674394363549\\
0.147479111111111	0.00841996686628119\\
0.147480888888889	0.00722191064944855\\
0.147482666666667	0.0107753711762314\\
0.147484444444444	0.00584858538382299\\
0.147488	0.00859895136767458\\
0.147489777777778	0.00685422124832935\\
0.147493333333333	0.0162848243929422\\
0.147498666666667	0.00882278623299013\\
0.147504	0.0123903285381069\\
0.147505777777778	0.00435584649963794\\
0.147507555555556	0.00543699161900149\\
0.147512888888889	0.00190774244476266\\
0.147516444444444	0.00358306859386465\\
0.147518222222222	0.00230483233782511\\
0.147521777777778	0.00775789406708274\\
0.147523555555556	7.27521146969279e-05\\
0.147525333333333	0.00405042200085171\\
0.147527111111111	0.00369159984426443\\
0.147528888888889	0.00759569638286942\\
0.147530666666667	0.00351001097347406\\
0.147532444444444	0.0063080284990718\\
0.147536	0.00285823806041441\\
0.147537777777778	0.00306699494211854\\
0.147539555555556	0.00184742468575744\\
0.147546666666667	0.0145757092858825\\
0.147550222222222	0.0113203696606124\\
0.147553777777778	0.0176501118191464\\
0.147555555555556	0.0165829085144746\\
0.147557333333333	0.0195799036052269\\
0.147560888888889	0.00559290795460038\\
0.147566222222222	0.0140807664937528\\
0.147571555555556	0.0048182953830461\\
0.147575111111111	0.00629418219531935\\
0.147576888888889	0.00619617497679828\\
0.147585777777778	0.0206438289847564\\
0.1476	0.00253026079706228\\
0.147607111111111	0.0177703587470734\\
0.147610666666667	0.010784274084243\\
0.147612444444444	0.0130787433028491\\
0.147616	0.00222081270025384\\
0.147617777777778	0.00378737321464642\\
0.147621333333333	0.00178576700143207\\
0.147624888888889	0.00730088793758182\\
0.147628444444444	0.00246820878983339\\
0.147632	0.00659198811400985\\
0.147635555555556	0.00433068224527267\\
0.147639111111111	0.00648280931519957\\
0.147640888888889	0.00284479785299682\\
0.147644444444444	0.00927071998868673\\
0.147646222222222	0.00426932081290485\\
0.147649777777778	0.00721654948810127\\
0.147651555555556	0.00594103986925765\\
0.147655111111111	0.00920693043419327\\
0.147660444444444	0.00292927261537401\\
0.147662222222222	0.00575855940880779\\
0.147664	0.00559657320532983\\
0.147665777777778	0.00927032609688083\\
0.147669333333333	0.00805969967256645\\
0.147671111111111	0.00824377183766872\\
0.147672888888889	0.0180882013858452\\
0.14768	0.00618950174208763\\
0.147681777777778	0.00982240020699976\\
0.147685333333333	0.0050851743257056\\
0.147687111111111	0.00250314290281631\\
0.147688888888889	0.00439889756227863\\
0.147690666666667	0.00180539182841735\\
0.147694222222222	0.00500584455466305\\
0.147697777777778	0.00248805791101314\\
0.147699555555556	0.00473692736633291\\
0.147703111111111	0.00315708224273173\\
0.147704888888889	0.00695289214460446\\
0.147706666666667	0.00585707739435951\\
0.147708444444444	0.00730309755638356\\
0.147710222222222	0.00558565216708601\\
0.147713777777778	0.011076315003962\\
0.147715555555556	0.00898472248667917\\
0.147722666666667	0.0142936106867016\\
0.147724444444444	0.0113417612389617\\
0.147728	0.0133688932101132\\
0.147729777777778	0.0126233305587659\\
0.147731555555556	0.0177250865843169\\
0.147736888888889	0.0120585906115275\\
0.147742222222222	0.0216803896744606\\
0.147749333333333	0.00164387250108342\\
0.147752888888889	0.00977292859036949\\
0.147756444444444	0.0012731879863021\\
0.14776	0.0119507247279025\\
0.147761777777778	0.00882377968756107\\
0.147767111111111	0.0149278550804139\\
0.147768888888889	0.0115479140225787\\
0.147770666666667	0.0136705064960197\\
0.147774222222222	0.0104961140958918\\
0.147776	0.0141878155652632\\
0.147781333333333	0.0056188739788631\\
0.147783111111111	0.0093348766860023\\
0.147784888888889	0.00621144362885293\\
0.147786666666667	0.0068974545344202\\
0.147788444444444	0.00394732934103573\\
0.147790222222222	0.00642108694283236\\
0.147792	0.000936534476214251\\
0.147795555555556	0.00847543486337174\\
0.147799111111111	0.0040836062131987\\
0.147802666666667	0.00937231696313828\\
0.147804444444444	0.00771851277720428\\
0.147813333333333	0.0169286807245071\\
0.147816888888889	0.0135418231118524\\
0.147818666666667	0.0139794478438428\\
0.147820444444444	0.0119984632423314\\
0.147822222222222	0.0123495253790168\\
0.147827555555556	0.00561819682598433\\
0.147829333333333	0.00756809368050301\\
0.147831111111111	0.00216098113233065\\
0.147832888888889	0.00275300770435483\\
0.147834666666667	0.00235235063353512\\
0.147836444444444	0.00731973016652152\\
0.147838222222222	0.00621536593905092\\
0.147845333333333	0.00158494547231222\\
0.147850666666667	0.012959204575743\\
0.147854222222222	0.00565833264766819\\
0.147856	0.0120240794854841\\
0.147859555555556	0.00904285624235457\\
0.147861333333333	0.0161712675088463\\
0.147864888888889	0.00711290783441737\\
0.147866666666667	0.0113507688466325\\
0.147868444444444	0.0103591962977571\\
0.147872	0.0187090786022885\\
0.147873777777778	0.0145776952389201\\
0.147875555555556	0.01822066217889\\
0.147879111111111	0.0127415606553434\\
0.147880888888889	0.0135892253432798\\
0.147882666666667	0.0111620636156872\\
0.147886222222222	0.0162744396559573\\
0.147896888888889	0.00376799498929067\\
0.147898666666667	0.00591704193902459\\
0.147900444444444	0.00260992544262237\\
0.147904	0.00848137087715262\\
0.147905777777778	0.0042451046730406\\
0.147907555555556	0.00622607881472401\\
0.147909333333333	0.0046491553207427\\
0.147912888888889	0.00729160635597501\\
0.147914666666667	0.00490515748557005\\
0.14792	0.0124008274739769\\
0.147921777777778	0.0120490655690199\\
0.147925333333333	0.0242105172007492\\
0.147928888888889	0.0186432664074532\\
0.147932444444444	0.0236571291043332\\
0.147939555555556	0.0119453963554037\\
0.147941333333333	0.0143384806319337\\
0.147944888888889	0.00801638155538989\\
0.147948444444444	0.0162515571292019\\
0.147952	0.00475392463038393\\
0.147953777777778	0.00661903624938015\\
0.147955555555556	0.00283167245598173\\
0.147959111111111	0.0013690668123654\\
0.147964444444444	0.0109661192381046\\
0.147968	0.0081428472227135\\
0.147971555555556	0.00395581545244877\\
0.147973333333333	0.00405368255869074\\
0.147975111111111	0.00870510589107582\\
0.147980444444444	0.00196705538078129\\
0.147982222222222	0.00410922244112774\\
0.147987555555556	0.00135500290120352\\
0.147989333333333	0.00509562341480352\\
0.147991111111111	0.00301196738062301\\
0.147992888888889	0.00649836423675951\\
0.147994666666667	0.00317063308133414\\
0.147996444444444	0.00518456716239127\\
0.147998222222222	0.00360666627651821\\
0.148003555555556	0.00619168336020853\\
0.148007111111111	0.00338419942176169\\
0.148010666666667	0.0109086961101798\\
0.148016	0.00358580308908951\\
0.148017777777778	0.00424808239856317\\
0.148023111111111	0.00140901936421786\\
0.148028444444444	0.00896517891128856\\
0.148030222222222	0.00861284306819035\\
0.148032	0.0113084776530532\\
0.148035555555556	0.00477510097667019\\
0.148037333333333	0.00984368522115275\\
0.148039111111111	0.00601340694589103\\
0.148042666666667	0.0102359336685018\\
0.148048	0.0067767953100602\\
0.148049777777778	0.00809572230197403\\
0.148053333333333	0.00711380363561864\\
0.148060444444444	0.0177230512189313\\
0.148064	0.0108694645220849\\
0.148069333333333	0.0128427707347876\\
0.148074666666667	0.00481800246721051\\
0.148076444444444	0.00648861779697446\\
0.14808	0.00575136861357192\\
0.148083555555556	0.0128334872363713\\
0.148087111111111	0.00251402308195531\\
0.148090666666667	0.00597759195526243\\
0.148092444444444	0.00233338465253202\\
0.148094222222222	0.00264636898800508\\
0.148096	0.00183560146471656\\
0.148099555555556	0.0146387136731433\\
0.148101333333333	0.0105036766263409\\
0.148103111111111	0.010931478854307\\
0.148104888888889	0.0073940540388594\\
0.148106666666667	0.00954492707665355\\
0.148110222222222	0.00175625776420973\\
0.148113777777778	0.00854510779035578\\
0.148115555555556	0.00685951922767142\\
0.148122666666667	0.0244483429751961\\
0.148135111111111	0.00234274925056807\\
0.148145777777778	0.025145644117108\\
0.148147555555556	0.0249362308005746\\
0.148149333333333	0.0183294117658462\\
0.148151111111111	0.0199618635193729\\
0.148156444444444	0.00462202962021893\\
0.148158222222222	0.0129171024293619\\
0.148163555555556	0.0050685823988737\\
0.148165333333333	0.0102590704549531\\
0.148167111111111	0.00933199782268015\\
0.148168888888889	0.0108231138265596\\
0.148172444444444	0.00310722094982294\\
0.148176	0.0104149287566438\\
0.148181333333333	0.00322897407317074\\
0.148184888888889	0.010049448847914\\
0.148186666666667	0.00863418882621531\\
0.148190222222222	0.0105755008730839\\
0.148192	0.00906565518194247\\
0.148197333333333	0.0181862054100304\\
0.148200888888889	0.0107854096944323\\
0.148204444444444	0.0122844521870357\\
0.148208	0.00785743247360018\\
0.148209777777778	0.00978111392507935\\
0.148211555555556	0.00166118896374048\\
0.148215111111111	0.00395506429823914\\
0.148216888888889	0.00322183751349425\\
0.148224	0.00931130409931141\\
0.148225777777778	0.00804188248327575\\
0.148229333333333	0.0171526069568235\\
0.148236444444444	0.00532833107982256\\
0.14824	0.00237569612922212\\
0.148243555555556	0.00711610766052831\\
0.148245333333333	0.00449842556045829\\
0.148250666666667	0.0120298226565762\\
0.148252444444444	0.0106170359894365\\
0.148254222222222	0.0106953951962765\\
0.148259555555556	0.00109330747547104\\
0.148261333333333	0.00922450607960976\\
0.148266666666667	0.00627976418033735\\
0.148270222222222	0.0142043738068875\\
0.148273777777778	0.00773754769748206\\
0.148275555555556	0.0100456680820786\\
0.148279111111111	0.00408068370876702\\
0.148282666666667	0.00819527026069702\\
0.148284444444444	0.00280311411090084\\
0.148293333333333	0.0126427952304229\\
0.148304	0.00197845655881834\\
0.148309333333333	0.00730320310517105\\
0.148311111111111	0.00611629253516241\\
0.148316444444444	0.0153744736536749\\
0.14832	0.0106734002585967\\
0.148321777777778	0.014799030631633\\
0.148323555555556	0.0116504948274576\\
0.148328888888889	0.0216451946565035\\
0.148330666666667	0.0162665288486022\\
0.148332444444444	0.0164177369821061\\
0.148334222222222	0.0210831364136641\\
0.148337777777778	0.0147227671169825\\
0.148339555555556	0.015114488292003\\
0.148341333333333	0.00905517712123069\\
0.148343111111111	0.0124478100906071\\
0.148344888888889	0.00952698134811494\\
0.148346666666667	0.0144239918578471\\
0.148352	0.00664601224546424\\
0.148353777777778	0.0104504168136827\\
0.148360888888889	0.00310661704968657\\
0.148362666666667	0.00684855844846102\\
0.148364444444444	0.00372178839229817\\
0.148368	0.00553386752265475\\
0.148369777777778	0.00442078704162049\\
0.148375111111111	0.0122468398040022\\
0.148376888888889	0.010494861287054\\
0.148380444444444	0.0152222880821066\\
0.148382222222222	0.0138361852516884\\
0.148385777777778	0.0156888228786146\\
0.148387555555556	0.0131100510389774\\
0.148389333333333	0.0153210860449617\\
0.148392888888889	0.0117951626718955\\
0.148394666666667	0.0128280678072635\\
0.148398222222222	0.000471927885828644\\
0.1484	0.00298299007716246\\
0.148401777777778	0.000648870438005239\\
0.148405333333333	0.00676099640930694\\
0.148408888888889	0.00316848397925065\\
0.148410666666667	0.00419330609718574\\
0.148412444444444	0.00266543096043864\\
0.148416	0.00770141611197195\\
0.148419555555556	0.0050332873214404\\
0.148421333333333	0.00899202631042439\\
0.148424888888889	0.00759545847851023\\
0.148426666666667	0.00786768208963312\\
0.148428444444444	0.000677639133995905\\
0.148430222222222	0.00243331839629796\\
0.148432	0.00212464603852422\\
0.148437333333333	0.00889321413262839\\
0.148439111111111	0.00543454861617279\\
0.148440888888889	0.00630072795872952\\
0.148442666666667	0.00490926116412763\\
0.148446222222222	0.00843626096548111\\
0.148449777777778	0.0111922115212523\\
0.148453333333333	0.00623653898036239\\
0.148456888888889	0.0134043401991608\\
0.148458666666667	0.0102237132658647\\
0.148460444444444	0.0138047548641616\\
0.148469333333333	0.00141018096349668\\
0.148471111111111	0.00589624946582137\\
0.148472888888889	0.00512387168556944\\
0.148474666666667	0.00719141462830608\\
0.148478222222222	0.00148964635553644\\
0.14848	0.00469363615369472\\
0.148481777777778	0.00397273845614729\\
0.148483555555556	0.00707301678609637\\
0.148485333333333	0.00531518268350706\\
0.148487111111111	0.0106334077606833\\
0.148488888888889	0.00943181927177728\\
0.148492444444444	0.0125171699264296\\
0.148497777777778	0.00121033239990725\\
0.148499555555556	0.0045191301960853\\
0.148501333333333	0.00419455908343086\\
0.148503111111111	0.00430376717527947\\
0.148510222222222	0.0236201945998719\\
0.148513777777778	0.0120598935068134\\
0.148517333333333	0.0153437462538796\\
0.148520888888889	0.00277570844265498\\
0.148524444444444	0.00915939992097728\\
0.148528	0.00256577874067507\\
0.148529777777778	0.00837618510259069\\
0.148535111111111	0.000271424101245893\\
0.148547555555556	0.0154083476342913\\
0.148549333333333	0.00975931409538267\\
0.148554666666667	0.0159470903615744\\
0.148556444444444	0.0155665447078034\\
0.148558222222222	0.0156372945060863\\
0.148561777777778	0.014666895724682\\
0.148565333333333	0.0198266578964981\\
0.148568888888889	0.0157757498404273\\
0.148570666666667	0.0163391083663832\\
0.148572444444444	0.0161912969266311\\
0.148574222222222	0.0180079901904554\\
0.148576	0.0135587762998186\\
0.148577777777778	0.0232712916282788\\
0.148579555555556	0.0231599105482904\\
0.148583111111111	0.0185906041743517\\
0.148586666666667	0.0250842760386548\\
0.148595555555556	0.00287522110729888\\
0.148599111111111	0.00995180280269875\\
0.148602666666667	0.00361249175759162\\
0.148604444444444	0.00868182917726806\\
0.148611555555556	0.000912083573358591\\
0.148613333333333	0.00631664767614037\\
0.148616888888889	0.000877664482840712\\
0.148620444444444	0.00813733768170263\\
0.148622222222222	0.00587741776000753\\
0.148627555555556	0.0151826664654234\\
0.148638222222222	0.00170297664440808\\
0.148643555555556	0.00671385046688289\\
0.148647111111111	0.000763991044695322\\
0.148650666666667	0.00261077666744741\\
0.148652444444444	0.00034615565042953\\
0.148656	0.00747560613264961\\
0.148657777777778	0.00496444035177598\\
0.148661333333333	0.00864986631697964\\
0.148663111111111	0.00704669180795447\\
0.148664888888889	0.0100834978260849\\
0.148666666666667	0.00398577035373657\\
0.148670222222222	0.0112936735985955\\
0.148672	0.0106557168159705\\
0.148679111111111	0.0197148742412649\\
0.148680888888889	0.0175721874083278\\
0.148682666666667	0.023327314261695\\
0.148684444444444	0.0232093451924344\\
0.148693333333333	0.0085714126465237\\
0.148695111111111	0.0117218612050756\\
0.148698666666667	0.00675255081344572\\
0.148702222222222	0.0139895139799802\\
0.148705777777778	0.00899529527364548\\
0.148709333333333	0.0141842701279402\\
0.148712888888889	0.00553977361577498\\
0.148714666666667	0.00652979287220529\\
0.148716444444444	0.00534749384166297\\
0.148718222222222	0.010615299877749\\
0.148721777777778	0.0072492437237677\\
0.148725333333333	0.0133378966490237\\
0.148727111111111	0.0099166611458906\\
0.148730666666667	0.0163548623408773\\
0.148732444444444	0.0114109886565057\\
0.148736	0.0170886285309364\\
0.148739555555556	0.0102933149475283\\
0.148741333333333	0.0117320833116374\\
0.148750222222222	0.00260156291629479\\
0.148753777777778	0.0124834068517659\\
0.148755555555556	0.00787756418569732\\
0.148757333333333	0.0125994132957861\\
0.148766222222222	0.00358002485627743\\
0.148773333333333	0.0195360476227728\\
0.148775111111111	0.0156159507449225\\
0.148778666666667	0.0202704170529378\\
0.148787555555556	0.00484012916064888\\
0.148791111111111	0.00830531132560458\\
0.148796444444444	0.00268429599287118\\
0.1488	0.0156063903712259\\
0.148803555555556	0.0015599463723209\\
0.148814222222222	0.0156626647631174\\
0.148819555555556	0.00858699592210338\\
0.148821333333333	0.010014216059294\\
0.148824888888889	0.0079968498023465\\
0.148833777777778	0.0220379592861353\\
0.148839111111111	0.0143142663094257\\
0.148840888888889	0.0145209484407786\\
0.148848	0.00642671829667052\\
0.148851555555556	0.012649113759023\\
0.148853333333333	0.0114587461274923\\
0.148855111111111	0.0126813618692627\\
0.148860444444444	0.00243721374838535\\
0.148864	0.00708682472934863\\
0.148865777777778	0.00685761613067309\\
0.148869333333333	0.00973460809204924\\
0.148876444444444	0.00329943129405016\\
0.148878222222222	0.0038013867017099\\
0.14888	0.00174289126929167\\
0.148881777777778	0.00859562234014324\\
0.148887111111111	0.00575766027240379\\
0.148888888888889	0.00900213228531335\\
0.148892444444444	0.00653401293592532\\
0.148894222222222	0.0103378834394843\\
0.148899555555556	0.00373975774478796\\
0.148901333333333	0.00639462834655125\\
0.148903111111111	0.00537601823682846\\
0.148904888888889	0.00653483578787431\\
0.148906666666667	0.00544856049191481\\
0.148908444444444	0.00664052170039778\\
0.148912	0.00339914617742224\\
0.148915555555556	0.0163824095766256\\
0.148919111111111	0.00955212025713226\\
0.148922666666667	0.0158486788181038\\
0.148929777777778	0.00758431015936953\\
0.148935111111111	0.0155142432811758\\
0.148936888888889	0.0144687663295165\\
0.148940444444444	0.0193524279361758\\
0.148942222222222	0.0160268243406963\\
0.148944	0.0161348201633747\\
0.148947555555556	0.0141562945988838\\
0.148949333333333	0.0142679914303193\\
0.148952888888889	0.0130719198868567\\
0.148954666666667	0.0162699549275256\\
0.148958222222222	0.00489252641795626\\
0.148965333333333	0.0135351514044047\\
0.148967111111111	0.0127855802534238\\
0.148968888888889	0.0134487456308618\\
0.148977777777778	0.00119921719358693\\
0.148988444444444	0.015761788065937\\
0.148992	0.0107896194198914\\
0.148993777777778	0.0159925744858249\\
0.148997333333333	0.0132390243483275\\
0.149000888888889	0.021488462459838\\
0.149004444444444	0.0125688139863993\\
0.149006222222222	0.0128758746161104\\
0.149013333333333	0.00126899656440016\\
0.149018666666667	0.00653029826951265\\
0.149020444444444	0.00570584275600461\\
0.149024	0.0114716968546206\\
0.149025777777778	0.00920905533007801\\
0.149027555555556	0.00950047305295584\\
0.149032888888889	0.000759428920579952\\
0.149038222222222	0.0099234595112167\\
0.149041777777778	0.00299643092455523\\
0.149047111111111	0.00931730195468342\\
0.149052444444444	0.00136145265360138\\
0.149054222222222	0.00691785258247779\\
0.149057777777778	0.00333525857228836\\
0.149059555555556	0.00364287820477749\\
0.149061333333333	0.00285226169786779\\
0.149064888888889	0.00605896466377753\\
0.149066666666667	0.00454423283927771\\
0.149073777777778	0.0148581112815395\\
0.149077333333333	0.0130562810310321\\
0.149079111111111	0.0148242621076043\\
0.149084444444444	0.00909073839812208\\
0.149086222222222	0.0103726316646626\\
0.149091555555556	0.00726773959176885\\
0.149096888888889	0.00322170460064441\\
0.149098666666667	0.00456455094071212\\
0.149100444444444	0.00233888425130699\\
0.149102222222222	0.00997659647557136\\
0.149104	0.00694682490648821\\
0.149107555555556	0.0128059688607145\\
0.149111111111111	0.00610614754680702\\
0.149116444444444	0.0123440999441454\\
0.149118222222222	0.00948108152787158\\
0.149121777777778	0.0173912015163514\\
0.149123555555556	0.0137779942954973\\
0.149125333333333	0.0141490989553408\\
0.149127111111111	0.0138092875061923\\
0.149130666666667	0.0152163436823917\\
0.149132444444444	0.0137853574750147\\
0.149136	0.0156991354990224\\
0.149139555555556	0.00572712009734705\\
0.149141333333333	0.00823707936777957\\
0.149143111111111	0.00709996913253119\\
0.149144888888889	0.00848624672682041\\
0.149148444444444	0.00607090428535043\\
0.149150222222222	0.00772382459696833\\
0.149152	0.00473592601054043\\
0.149155555555556	0.00522879935921461\\
0.149160888888889	0.00222447548771407\\
0.149162666666667	0.00362657729456445\\
0.149166222222222	0.000720815208660242\\
0.149171555555556	0.0128870851398954\\
0.149178666666667	0.00515110103887165\\
0.149182222222222	0.0112868949642944\\
0.149185777777778	0.00888944274441969\\
0.149187555555556	0.0112013930951817\\
0.149189333333333	0.00764438948945606\\
0.149196444444444	0.010847299639054\\
0.149198222222222	0.0104935617225494\\
0.149201777777778	0.0132217194144869\\
0.149205333333333	0.00884430925008772\\
0.149207111111111	0.0131032065317035\\
0.149210666666667	0.0105374079043612\\
0.149214222222222	0.0171455151207662\\
0.149223111111111	0.00324309835127842\\
0.149226666666667	0.00877934176644396\\
0.149228444444444	0.00551004047958881\\
0.149230222222222	0.0122911005892962\\
0.149233777777778	0.0108218941492329\\
0.149235555555556	0.0116760042282343\\
0.149237333333333	0.0114930128580999\\
0.149239111111111	0.00555892174388606\\
0.149240888888889	0.00854085355130463\\
0.149244444444444	0.00230723221660464\\
0.149248	0.0123721677959637\\
0.149251555555556	0.00478362853116029\\
0.149253333333333	0.00593261847708662\\
0.149255111111111	0.00390701955622511\\
0.149258666666667	0.00631287424869287\\
0.149262222222222	0.000405361284005396\\
0.149265777777778	0.0092341473855386\\
0.149267555555556	0.00461716493261685\\
0.149272888888889	0.00872720019769385\\
0.149276444444444	0.00296212729871506\\
0.14928	0.0122410697567344\\
0.149281777777778	0.0108626016171782\\
0.149288888888889	0.0182439182374574\\
0.149294222222222	0.0132726711911597\\
0.149299555555556	0.0212097580629726\\
0.149301333333333	0.0146318482121221\\
0.149303111111111	0.0177632771402413\\
0.149304888888889	0.0155321746292325\\
0.149306666666667	0.0172711843881819\\
0.149312	0.00678490222075437\\
0.149317333333333	0.0189747622856043\\
0.149319111111111	0.0147160870224292\\
0.149322666666667	0.0226127441455108\\
0.149324444444444	0.0193600545004183\\
0.149328	0.0220486475683838\\
0.149329777777778	0.0148699343950606\\
0.149333333333333	0.0178024751764738\\
0.149338666666667	0.00252706960244667\\
0.149340444444444	0.00577591274064196\\
0.149342222222222	0.00329593819202048\\
0.149347555555556	0.0104710728999683\\
0.149349333333333	0.00667718703972969\\
0.149351111111111	0.00700557408067382\\
0.149354666666667	0.00410328534315285\\
0.149358222222222	0.00967356599872646\\
0.14936	0.0053583687102651\\
0.149361777777778	0.0127143197754671\\
0.149365333333333	0.00756750247829008\\
0.149367111111111	0.0090368688319844\\
0.149370666666667	0.00731762685117759\\
0.149372444444444	0.0103017513339719\\
0.149376	0.0112970281873075\\
0.149377777777778	0.00744235837106788\\
0.149379555555556	0.00835875786415988\\
0.149383111111111	0.00313602119175307\\
0.149384888888889	0.00818295652921519\\
0.149390222222222	0.00190353695407905\\
0.149392	0.00497527812495058\\
0.149399111111111	0.000593327103223906\\
0.149402666666667	0.0113184859987507\\
0.149406222222222	0.006857856362391\\
0.149409777777778	0.0137172478500139\\
0.149411555555556	0.0124774068141383\\
0.149415111111111	0.0162831903116248\\
0.149418666666667	0.00921168426743688\\
0.149422222222222	0.0151298109020906\\
0.149429333333333	0.00162939077479202\\
0.149434666666667	0.00902287823028519\\
0.149436444444444	0.00774025405382556\\
0.14944	0.0108242017162146\\
0.149447111111111	0.0074459381942697\\
0.149450666666667	0.0137935710596362\\
0.149454222222222	0.00202510052436952\\
0.149461333333333	0.0128944533498061\\
0.149464888888889	0.0107975665541055\\
0.149466666666667	0.0117059033550524\\
0.149470222222222	0.00895690135517807\\
0.149472	0.0136977792749649\\
0.149473777777778	0.0127177343757824\\
0.149482666666667	0.0215120028285452\\
0.149484444444444	0.0140892777108836\\
0.149488	0.0177650441328378\\
0.149491555555556	0.00962727457614918\\
0.149493333333333	0.0127300199027056\\
0.149496888888889	0.007330104801793\\
0.149500444444444	0.0178341550164806\\
0.149505777777778	0.00124788912530491\\
0.149509333333333	0.0105895244724842\\
0.149511111111111	0.00777269935190844\\
0.149512888888889	0.0118740578381661\\
0.149518222222222	0.00357086565226583\\
0.14952	0.00566444192216406\\
0.149525333333333	0.00293738062881022\\
0.149527111111111	0.00648299211524181\\
0.149528888888889	0.00270322596481526\\
0.149532444444444	0.0059332263513778\\
0.149539555555556	0.00033234566225035\\
0.149546666666667	0.00522848668514517\\
0.149550222222222	0.00137399733303631\\
0.149552	0.00559724626918398\\
0.149553777777778	0.00546190680147321\\
0.149557333333333	0.00904562587932778\\
0.149560888888889	0.00714514869682861\\
0.149566222222222	0.0124527688134514\\
0.149569777777778	0.00468752547581713\\
0.149571555555556	0.00795038616396579\\
0.149573333333333	0.00737242127352064\\
0.149575111111111	0.00753177676226391\\
0.149576888888889	0.00467752090248669\\
0.149582222222222	0.0183416897439143\\
0.149584	0.0141992784550538\\
0.149587555555556	0.018697746612937\\
0.149592888888889	0.00953764586187081\\
0.149594666666667	0.013176588949826\\
0.149601777777778	0.000416692704247434\\
0.149605333333333	0.00327308118856121\\
0.149607111111111	0.00171680553234868\\
0.149612444444444	0.00910191775472338\\
0.149616	0.00856459441908192\\
0.149617777777778	0.0115837283214341\\
0.149619555555556	0.0066660507795118\\
0.149623111111111	0.0121369576946639\\
0.149628444444444	0.000627497058454329\\
0.149630222222222	0.00490097888258439\\
0.149633777777778	0.00236706328067546\\
0.149635555555556	0.00339631081157732\\
0.149637333333333	0.00136660968545646\\
0.149639111111111	0.00655292029264223\\
0.149640888888889	0.00574965440162428\\
0.149642666666667	0.011554807420717\\
0.149646222222222	0.00695401200394846\\
0.149648	0.0100414304970333\\
0.149649777777778	0.00778112278285378\\
0.149651555555556	0.0112319819941274\\
0.149653333333333	0.0104412940772518\\
0.149655111111111	0.011533609376763\\
0.149656888888889	0.00858679039314919\\
0.149660444444444	0.0105676436791313\\
0.149664	0.00550804849169945\\
0.149665777777778	0.00907048201067745\\
0.149669333333333	0.00213516921657617\\
0.149676444444444	0.0142305453601709\\
0.149678222222222	0.0128389446539865\\
0.149681777777778	0.0150778366135376\\
0.149687111111111	0.0119627730818669\\
0.149688888888889	0.0144017144145712\\
0.149694222222222	0.00753208805702055\\
0.149699555555556	0.0153744661244331\\
0.149706666666667	0.00359814023686167\\
0.149719111111111	0.0354289241994872\\
0.149731555555556	0.00266898308217936\\
0.149733333333333	0.00274616934616259\\
0.149740444444444	0.0129408185203261\\
0.149742222222222	0.0113455279165641\\
0.149744	0.0127823540351166\\
0.149749333333333	0.000758416861803862\\
0.149758222222222	0.0109026358054863\\
0.149761777777778	0.00838114840903534\\
0.149763555555556	0.0124723314404216\\
0.149768888888889	0.00385696522750728\\
0.149772444444444	0.00620139691267249\\
0.149774222222222	0.00354354066452534\\
0.149776	0.00632536374015058\\
0.149777777777778	0.00617469437248788\\
0.149779555555556	0.00114112811471964\\
0.149783111111111	0.00603354399237019\\
0.149784888888889	0.00566224328167012\\
0.149786666666667	0.00637973695381175\\
0.149790222222222	0.00346259564441506\\
0.149792	0.00760418893491535\\
0.149793777777778	0.00721383892657082\\
0.149795555555556	0.00821665114773718\\
0.149797333333333	0.00684956718529081\\
0.149799111111111	0.0140414593952449\\
0.149802666666667	0.00707856322228284\\
0.149806222222222	0.0190230807440912\\
0.149809777777778	0.00939083242665065\\
0.149811555555556	0.0114392440900636\\
0.149816888888889	0.00634597020999422\\
0.149818666666667	0.00683960192619748\\
0.149822222222222	0.00183769064381922\\
0.149827555555556	0.00810799963552541\\
0.149829333333333	0.00717849056075628\\
0.149831111111111	0.0114451425701354\\
0.149834666666667	0.0102812535780838\\
0.149838222222222	0.0246581969859505\\
0.14984	0.0201622687012234\\
0.149841777777778	0.0204962982805015\\
0.149843555555556	0.0145164273537666\\
0.149847111111111	0.0175731032293542\\
0.149854222222222	0.0122924464696913\\
0.149856	0.0146345923684796\\
0.149861333333333	0.00244732380825649\\
0.149864888888889	0.0107771841243088\\
0.149868444444444	0.00131866942289241\\
0.149870222222222	0.00318743608307606\\
0.149872	0.00294430844320026\\
0.149877333333333	0.00918463010412601\\
0.149882666666667	0.00301256149764462\\
0.149886222222222	0.0127259113312219\\
0.149888	0.00677012968220347\\
0.149891555555556	0.0177932116577482\\
0.149896888888889	0.00885131582361381\\
0.149898666666667	0.00974727742019516\\
0.149902222222222	0.00748049098439965\\
0.149907555555556	0.0121499130616596\\
0.149911111111111	0.00461451610507027\\
0.149912888888889	0.00749251726103148\\
0.149914666666667	0.00716394439117224\\
0.149916444444444	0.00732512175697364\\
0.14992	0.00627674093308245\\
0.149923555555556	0.00993423973578059\\
0.149925333333333	0.00651367563222885\\
0.149927111111111	0.00672148669539621\\
0.149928888888889	0.0143751225678163\\
0.149934222222222	0.00295400082351074\\
0.149939555555556	0.0204133561795752\\
0.149943111111111	0.0140956288204167\\
0.149944888888889	0.0180218647118931\\
0.149950222222222	0.00615626514660514\\
0.149953777777778	0.010789822339042\\
0.149957333333333	0.00603580682642885\\
0.149959111111111	0.00857076496155024\\
0.149966222222222	0.00269539769701721\\
0.149969777777778	0.00555666283399317\\
0.149973333333333	0.000204139984805729\\
0.149976888888889	0.00549226579262457\\
0.149978666666667	0.00264955109129902\\
0.149984	0.010315327160701\\
0.149985777777778	0.0102635756686219\\
0.149987555555556	0.0107008226438819\\
0.149989333333333	0.00787080858201344\\
0.149991111111111	0.0108172796397579\\
0.149994666666667	0.00762961837012188\\
0.149998222222222	0.0103383292061754\\
0.15	0.0064985806678135\\
0.150001777777778	0.00927876916813083\\
0.150007111111111	0.0008945237456775\\
0.150008888888889	0.00369887858622711\\
0.150010666666667	0.00316907502131952\\
0.150012444444444	0.00715008787592841\\
0.150014222222222	0.00304620172533415\\
0.150019555555556	0.00795325526803869\\
0.150023111111111	0.00380149826026788\\
0.150024888888889	0.00783540203468247\\
0.150026666666667	0.00563100733712354\\
0.150028444444444	0.00605241471054768\\
0.150032	0.00401614715843573\\
0.150035555555556	0.00739446383637307\\
0.150039111111111	0.00118825906815706\\
0.150040888888889	0.00328187978802627\\
0.150044444444444	0.00222111927198881\\
0.150046222222222	0.00486464401619993\\
0.150048	0.00414776917992696\\
0.150051555555556	0.00967708801246059\\
0.150053333333333	0.00684830645290643\\
0.150060444444444	0.0171347853270821\\
0.150062222222222	0.0139787752809837\\
0.150064	0.0207078657131108\\
0.150072888888889	0.0109719651972185\\
0.150074666666667	0.0113598847657491\\
0.150078222222222	0.00465625634807482\\
0.150081777777778	0.0107210890799801\\
0.150087111111111	0.00325460389582055\\
0.150090666666667	0.00555714622878753\\
0.150094222222222	0.00117961074269124\\
0.150099555555556	0.0140246405714668\\
0.150101333333333	0.013304254948547\\
0.150103111111111	0.0150678579943118\\
0.150108444444444	0.00478341401979646\\
0.150113777777778	0.00942423488602528\\
0.150119111111111	0.00481127081460556\\
0.150122666666667	0.0115950262357141\\
0.150126222222222	0.00850738723157007\\
0.150129777777778	0.0128141462264977\\
0.150135111111111	0.000775431130096843\\
0.150142222222222	0.0121839727980486\\
0.150147555555556	0.00843783352007224\\
0.150149333333333	0.0134760783356016\\
0.150154666666667	0.00499333070435679\\
0.150156444444444	0.00954082948878193\\
0.150158222222222	0.00420099764340823\\
0.150161777777778	0.0132637964872968\\
0.150168888888889	0.00111782742888328\\
0.150176	0.00771775110599321\\
0.150179555555556	0.0013769487758537\\
0.150181333333333	0.00389643185705002\\
0.150186666666667	8.38873252720918e-05\\
0.150192	0.0125142281943152\\
0.150199111111111	0.00812518689890515\\
0.150200888888889	0.00854967618355401\\
0.150202666666667	0.00818772321580813\\
0.150204444444444	0.008698364350232\\
0.150206222222222	0.00271073008839415\\
0.150216888888889	0.0184257301072704\\
0.150220444444444	0.0111881390240645\\
0.150222222222222	0.0169558143874422\\
0.150225777777778	0.0089067411550815\\
0.150227555555556	0.0101190569108253\\
0.150229333333333	0.00854480609963934\\
0.150234666666667	0.0159499510521374\\
0.15024	0.0123981035501149\\
0.150241777777778	0.0132327475312193\\
0.150245333333333	0.00318424411947851\\
0.150247111111111	0.00392140443278868\\
0.150248888888889	0.000841120648651078\\
0.150256	0.0164510761227915\\
0.150257777777778	0.00712885062726432\\
0.150261333333333	0.013147207533\\
0.150266666666667	0.00434295099678308\\
0.150280888888889	0.029055582279969\\
0.150288	0.00300681999770949\\
0.150291555555556	0.00823412269973486\\
0.150295111111111	0.0048311910490654\\
0.150298666666667	0.00573830404420922\\
0.150300444444444	0.00396829873135507\\
0.150302222222222	0.00769105359671579\\
0.150307555555556	0.00323955835961481\\
0.150309333333333	0.00396876589761683\\
0.150311111111111	0.00348153143983118\\
0.150312888888889	0.00759515326751881\\
0.150318222222222	0.0037970269034289\\
0.15032	0.00601263437790062\\
0.150323555555556	0.00099284687056575\\
0.150328888888889	0.0115966470982727\\
0.150336	0.00174119988089516\\
0.150337777777778	0.00573286661472847\\
0.150339555555556	0.00103086266982003\\
0.150344888888889	0.0108606985514855\\
0.150346666666667	0.00215653898793897\\
0.150348444444444	0.00718914073754026\\
0.150353777777778	0.00257465862211645\\
0.150359111111111	0.00461015441721971\\
0.150360888888889	0.00299570723526502\\
0.150362666666667	0.00776548948212835\\
0.150366222222222	0.00176767249106327\\
0.150368	0.00316675953509576\\
0.150369777777778	0.0027660094248203\\
0.150373333333333	0.0121708383062708\\
0.150378666666667	0.0051107408256876\\
0.150380444444444	0.00713691365245975\\
0.150384	0.00213123803361212\\
0.150387555555556	0.011212860082147\\
0.150391111111111	0.00332031140875449\\
0.150392888888889	0.00750750726979196\\
0.150394666666667	0.00249150674956519\\
0.150396444444444	0.0056558765857227\\
0.1504	0.000451859396803284\\
0.150403555555556	0.00871077585976524\\
0.150407111111111	0.00537488719608942\\
0.150410666666667	0.0113741976912767\\
0.150412444444444	0.00324890665100575\\
0.150419555555556	0.00886819407210715\\
0.150421333333333	0.00615140595200972\\
0.150423111111111	0.00620213097370798\\
0.150426666666667	0.00224424507659912\\
0.150428444444444	0.00722126732506195\\
0.150430222222222	0.00432904791232763\\
0.150432	0.00647069413478429\\
0.150435555555556	0.00230858606575038\\
0.150439111111111	0.00829786988794209\\
0.150442666666667	0.00316507332320987\\
0.150448	0.00611287201102345\\
0.150451555555556	0.0109164700040663\\
0.150458666666667	0.00397721101991949\\
0.150467555555556	0.0231977393406188\\
0.150471111111111	0.0197736090718222\\
0.150472888888889	0.0198262844742707\\
0.150474666666667	0.0153885307929294\\
0.150476444444444	0.0174904336316644\\
0.150478222222222	0.00815399025290786\\
0.150481777777778	0.0144660406070576\\
0.150490666666667	0.00354671517942487\\
0.150494222222222	0.00730401089150609\\
0.150497777777778	0.00246287561158809\\
0.150501333333333	0.00928633018470573\\
0.150510222222222	0.000971653348036283\\
0.150512	0.00456943696515008\\
0.150513777777778	0.0029857754547781\\
0.150522666666667	0.0146629478495828\\
0.150526222222222	0.0115107248115533\\
0.150528	0.0123106861616555\\
0.150531555555556	0.00568563588661108\\
0.150540444444444	0.0170733090210954\\
0.150544	0.00645927531701368\\
0.150545777777778	0.0122190675752397\\
0.150549333333333	0.00433577771040239\\
0.150552888888889	0.00949044544096206\\
0.150556444444444	0.00747361026894014\\
0.150558222222222	0.008912752616416\\
0.15056	0.00414636510358854\\
0.150561777777778	0.00996174976569497\\
0.150570666666667	0.00265371492784777\\
0.150574222222222	0.0058373607172881\\
0.150576	0.00327714000571808\\
0.150579555555556	0.0129012070339993\\
0.150581333333333	0.00826634999867989\\
0.150583111111111	0.00854650776468929\\
0.150586666666667	0.00358219947176136\\
0.150588444444444	0.00416164883814324\\
0.150590222222222	0.00235709630072611\\
0.150593777777778	0.0103841917788655\\
0.150597333333333	0.00336940039790251\\
0.150599111111111	0.00458515884096766\\
0.150600888888889	0.00103711748751012\\
0.150602666666667	0.00652417992375415\\
0.150606222222222	0.0029038256907469\\
0.150609777777778	0.00602179908446676\\
0.150613333333333	0.000561153964743016\\
0.150615111111111	0.0141248388154648\\
0.150618666666667	0.00605313012882205\\
0.150622222222222	0.0137500247778739\\
0.150625777777778	0.0117873115970798\\
0.150627555555556	0.0149998993588934\\
0.150631111111111	0.0057990246529358\\
0.150632888888889	0.00713798345934732\\
0.150634666666667	0.00523989690028126\\
0.150638222222222	0.0109183823533901\\
0.15064	0.010653740942834\\
0.150643555555556	0.0206650446509099\\
0.150647111111111	0.0124212866015827\\
0.150648888888889	0.0136374527324291\\
0.150652444444444	0.0105384439980974\\
0.150654222222222	0.0109089136161089\\
0.150656	0.0094011176913843\\
0.150657777777778	0.0114483334170225\\
0.150661333333333	0.00713920414326721\\
0.150664888888889	0.0130920739512336\\
0.150670222222222	0.00500413023272228\\
0.150672	0.00888484336795498\\
0.150673777777778	0.00696827203589503\\
0.150675555555556	0.0072576302875329\\
0.150677333333333	0.0049386204142513\\
0.150679111111111	0.00974007743076799\\
0.150682666666667	0.00347897642142325\\
0.150684444444444	0.00596578190793076\\
0.150686222222222	0.00395765124837788\\
0.150691555555556	0.0160276278314159\\
0.150696888888889	0.00969699068290636\\
0.150698666666667	0.0102706821639452\\
0.150702222222222	0.00513312118263451\\
0.150707555555556	0.0113130207045758\\
0.150709333333333	0.0111492560324512\\
0.150711111111111	0.0155423916085723\\
0.150714666666667	0.0120339404440011\\
0.150716444444444	0.0133370602160224\\
0.150718222222222	0.0121952541986496\\
0.15072	0.0160285369441327\\
0.150727111111111	0.00611968667862514\\
0.150728888888889	0.0104038392904525\\
0.150730666666667	0.00812984835973576\\
0.150732444444444	0.014830107734275\\
0.150736	0.00948001396174544\\
0.150737777777778	0.0124869906378885\\
0.150743111111111	0.0105617794415863\\
0.150744888888889	0.0074048353140819\\
0.150748444444444	0.00917351303805\\
0.150750222222222	0.00710948729460181\\
0.150753777777778	0.0113467305840979\\
0.150755555555556	0.00962998431261311\\
0.150757333333333	0.0143049205671797\\
0.150759111111111	0.0128952602096047\\
0.150762666666667	0.0182363673638632\\
0.150764444444444	0.012601402196913\\
0.150766222222222	0.0135268875875162\\
0.150768	0.0107981711813847\\
0.150769777777778	0.0113732101751973\\
0.150776888888889	0.00219781506930422\\
0.150778666666667	0.00232661801416301\\
0.150789333333333	0.0115829179727983\\
0.150791111111111	0.0112434449553115\\
0.150792888888889	0.0161550859527366\\
0.150796444444444	0.0145216003455921\\
0.150798222222222	0.0180145581410962\\
0.150803555555556	0.00656237406176097\\
0.150808888888889	0.00950724223108673\\
0.150810666666667	0.00812042155085818\\
0.150812444444444	0.0112017128743545\\
0.150814222222222	0.00711046226176085\\
0.150817777777778	0.0173472925376979\\
0.150821333333333	0.00842198122676813\\
0.150824888888889	0.0126094820132625\\
0.150826666666667	0.00510100832621593\\
0.150828444444444	0.00894140822472259\\
0.150833777777778	0.00489064158614794\\
0.150835555555556	0.0120087583178327\\
0.150839111111111	0.0011174438386897\\
0.150842666666667	0.0124380021477245\\
0.150846222222222	0.00432029691299629\\
0.150851555555556	0.0134029670258778\\
0.150855111111111	0.00688897749440284\\
0.150858666666667	0.00891066741600305\\
0.150860444444444	0.00575660062036185\\
0.150869333333333	0.0177276111228074\\
0.150871111111111	0.0105315896008252\\
0.150874666666667	0.0202878975785962\\
0.15088	0.00809751223381647\\
0.150881777777778	0.00883319204187186\\
0.150885333333333	0.00402782055907552\\
0.150887111111111	0.0111205208484909\\
0.150888888888889	0.00990212059424775\\
0.150890666666667	0.0104608212381404\\
0.150892444444444	0.00739146167134808\\
0.150894222222222	0.009367578853757\\
0.150896	0.00712328860094705\\
0.150897777777778	0.00742141347540737\\
0.150904888888889	0.00287814192689689\\
0.150915555555556	0.0115127747788159\\
0.150919111111111	0.00220780340338395\\
0.150920888888889	0.0050648309828687\\
0.150922666666667	0.00214208346511607\\
0.150924444444444	0.00839013511289025\\
0.150928	0.00169699885706129\\
0.150933333333333	0.0140864821120967\\
0.150944	0.0021495679635353\\
0.150945777777778	0.00379671410919785\\
0.150947555555556	0.002749392045339\\
0.150949333333333	0.00294665205918418\\
0.150952888888889	0.00025332532750974\\
0.150967111111111	0.0266322371271277\\
0.150968888888889	0.0229582570955974\\
0.150970666666667	0.0244465101887332\\
0.150983111111111	0.00728103508813627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.150983111111111	0.00728103508813627\\
0.150984888888889	0.00841204119964103\\
0.150986666666667	0.00663653341404766\\
0.150988444444444	0.0108781002169544\\
0.150992	0.0049674911698987\\
0.150993777777778	0.00841581119363111\\
0.150997333333333	0.000570213505898809\\
0.151002666666667	0.00702642000469988\\
0.151008	0.000268533644745744\\
0.151011555555556	0.00776394595188223\\
0.151013333333333	0.00186340433826551\\
0.151016888888889	0.0119609047610984\\
0.151020444444444	0.01047696450727\\
0.151022222222222	0.0121207403403163\\
0.151024	0.00682352305431985\\
0.151029333333333	0.0200351168018232\\
0.151034666666667	0.0133653957974817\\
0.151036444444444	0.0174601999581701\\
0.151043555555556	0.00481182021173093\\
0.151048888888889	0.0113699165539458\\
0.151052444444444	0.00622043888933446\\
0.151056	0.00795363645356761\\
0.151057777777778	0.00711329706878708\\
0.151061333333333	0.00875452071587235\\
0.151063111111111	0.00501546224379057\\
0.151066666666667	0.0126715576046896\\
0.151070222222222	0.00908824769557393\\
0.151073777777778	0.0177384026100297\\
0.151077333333333	0.0119746148314598\\
0.151079111111111	0.0159863107925108\\
0.151080888888889	0.0133678365519886\\
0.151084444444444	0.0226894376649941\\
0.151086222222222	0.0170271422717277\\
0.151088	0.0207509550625398\\
0.151093333333333	0.00765002408851612\\
0.151095111111111	0.00871129453437705\\
0.151096888888889	0.0075745651402063\\
0.151098666666667	0.0076460156661726\\
0.151102222222222	0.00156063568352671\\
0.151105777777778	0.011538329385731\\
0.151109333333333	0.00551510469455999\\
0.151111111111111	0.0109916321983653\\
0.151114666666667	0.00699143906698801\\
0.151118222222222	0.00485498132860082\\
0.151121777777778	0.0086370513230723\\
0.151125333333333	0.00320642282338376\\
0.151128888888889	0.00928694760468288\\
0.151130666666667	0.00837970941422214\\
0.151132444444444	0.00883791624925973\\
0.151134222222222	0.00871837444580753\\
0.151136	0.00895588764758731\\
0.151137777777778	0.00796313599631099\\
0.151143111111111	0.0108854603110291\\
0.151146666666667	0.00292953937973789\\
0.151148444444444	0.00492221357614858\\
0.151152	0.00160290758813011\\
0.151155555555556	0.00697441917342209\\
0.151157333333333	0.00574338792906076\\
0.151162666666667	0.0107445862988525\\
0.151168	0.00539978996141055\\
0.151173333333333	0.00946418132843499\\
0.151176888888889	0.00416678940113613\\
0.151178666666667	0.00574742511584247\\
0.151180444444444	0.00459345568751993\\
0.151184	0.00979895497964162\\
0.151185777777778	0.00812856536118084\\
0.151187555555556	0.0101577922205371\\
0.151191111111111	0.00652118831730084\\
0.151192888888889	0.00836018977777953\\
0.151198222222222	0.000422601108088561\\
0.151207111111111	0.0110206130307698\\
0.151210666666667	0.0147597125684024\\
0.151223111111111	0.00366420420357089\\
0.151224888888889	0.00455841755652317\\
0.151226666666667	0.0036722580377514\\
0.151232	0.0133915806037272\\
0.151237333333333	0.00357304812144529\\
0.151240888888889	0.00957255966709381\\
0.151244444444444	0.00643901403968289\\
0.151251555555556	0.0118674946064365\\
0.151253333333333	0.0101574805335543\\
0.151255111111111	0.0129094352779617\\
0.151258666666667	0.00463828607629552\\
0.151260444444444	0.00912566661892494\\
0.151264	0.0027328365451815\\
0.151265777777778	0.00440736225141541\\
0.151269333333333	0.00308200261065417\\
0.151272888888889	0.00441791179898962\\
0.151276444444444	0.00158130308971974\\
0.151285333333333	0.0117589794938229\\
0.151290666666667	0.0098260316558654\\
0.151292444444444	0.0154384922928446\\
0.151296	0.00755194675094956\\
0.151297777777778	0.0113550018982199\\
0.151301333333333	0.00193917350773615\\
0.151306666666667	0.00553128483306214\\
0.151310222222222	0.00460193695512398\\
0.151317333333333	0.0163321553587708\\
0.151326222222222	0.00224854285291828\\
0.151329777777778	0.00432856969110298\\
0.151333333333333	0.000302778860556185\\
0.151340444444444	0.0152494632586044\\
0.151349333333333	0.000817012062828804\\
0.151358222222222	0.011392870258645\\
0.151363555555556	0.00330119656931716\\
0.151365333333333	0.0085309581031526\\
0.151367111111111	0.00561773643083688\\
0.151370666666667	0.00699764525489036\\
0.151372444444444	0.00568251126901689\\
0.151376	0.00987608358275258\\
0.151379555555556	0.00903448181239411\\
0.151383111111111	0.0155392166678191\\
0.151384888888889	0.0146601698322549\\
0.151386666666667	0.0149734502990164\\
0.151397333333333	0.00463829603989316\\
0.151399111111111	0.00554186469626206\\
0.151400888888889	0.000872237668326614\\
0.151402666666667	0.00611184809916646\\
0.151406222222222	0.00193304125884852\\
0.151411555555556	0.0131822600130191\\
0.151415111111111	0.00434679915815836\\
0.151418666666667	0.0127295813292426\\
0.151422222222222	0.0020469995930831\\
0.151425777777778	0.0131460832336609\\
0.151427555555556	0.00845666215172014\\
0.151432888888889	0.021341342838832\\
0.151438222222222	0.0142487204964041\\
0.15144	0.014652663923559\\
0.151445333333333	0.00951824922272726\\
0.151450666666667	0.0200531966403548\\
0.151452444444444	0.0168497468953603\\
0.151454222222222	0.0234375922618011\\
0.151461333333333	0.0173078429452634\\
0.151464888888889	0.00846185743469996\\
0.151466666666667	0.00887335327602315\\
0.151468444444444	0.00690932398215094\\
0.151470222222222	0.00716247724167166\\
0.151473777777778	0.00179644366857235\\
0.151475555555556	0.00655392609520641\\
0.151479111111111	0.00120922221293551\\
0.151486222222222	0.00698898027679309\\
0.151488	0.00232687669774193\\
0.151491555555556	0.00889712483795133\\
0.151493333333333	0.00502092388769804\\
0.151496888888889	0.00947525510527644\\
0.151498666666667	0.00884112641767149\\
0.151500444444444	0.00960201485603426\\
0.151502222222222	0.00953478196567031\\
0.151504	0.0123933389721825\\
0.151505777777778	0.00951112027167178\\
0.151507555555556	0.0135250957533459\\
0.151512888888889	0.00292081094644991\\
0.151514666666667	0.00510758699977898\\
0.151516444444444	0.00443480452280198\\
0.15152	0.00980890636569037\\
0.151523555555556	0.00630702943632647\\
0.151525333333333	0.00668535145572594\\
0.151527111111111	0.00510696376562036\\
0.151528888888889	0.00638111735049754\\
0.151534222222222	0.00173464397816309\\
0.151537777777778	0.00368183191364133\\
0.151539555555556	0.00231875903344847\\
0.151544888888889	0.00534712711178043\\
0.151546666666667	0.00513803710973049\\
0.151550222222222	0.0109006827277479\\
0.151553777777778	0.00730682697989007\\
0.151555555555556	0.0157726122056812\\
0.151557333333333	0.0122228921025448\\
0.151559111111111	0.0140264723866813\\
0.151568	0.00360829997660786\\
0.151569777777778	0.00454782520859939\\
0.151571555555556	0.00386879789538397\\
0.151575111111111	0.00780748552934593\\
0.151576888888889	0.00506415059972512\\
0.151580444444444	0.0179527812847135\\
0.151585777777778	0.0108117841511522\\
0.151591111111111	0.0179004526934339\\
0.151592888888889	0.0189878466180208\\
0.151594666666667	0.0181199635780325\\
0.151596444444444	0.0186138539351338\\
0.1516	0.0143622298941336\\
0.151603555555556	0.0196469650228433\\
0.151605333333333	0.0195175493734251\\
0.151607111111111	0.0195706005064673\\
0.151610666666667	0.0234900414070885\\
0.151614222222222	0.0151710956875979\\
0.151616	0.0157419381494437\\
0.151619555555556	0.00695961812718793\\
0.151621333333333	0.00894436044748173\\
0.151626666666667	0.00196153289093914\\
0.151628444444444	0.00413615809387374\\
0.151632	0.00216885817962847\\
0.151635555555556	0.0136595516426101\\
0.151639111111111	0.00447887333587446\\
0.151640888888889	0.00883326703414045\\
0.151644444444444	0.00398525461236512\\
0.151646222222222	0.00689961767056285\\
0.151648	0.00679663411548811\\
0.151649777777778	0.00177953766881522\\
0.151651555555556	0.00497646260258885\\
0.151653333333333	0.00273045944437428\\
0.151658666666667	0.0109099564260844\\
0.151660444444444	0.0107038052863712\\
0.151664	0.0166863767187317\\
0.151671111111111	0.0100252652427273\\
0.151672888888889	0.013142427079518\\
0.151676444444444	0.00539621047740818\\
0.15168	0.00645961665086731\\
0.151681777777778	0.0014531591393529\\
0.151685333333333	0.00504971759540257\\
0.151690666666667	0.00119048469887598\\
0.151692444444444	0.00565648135543914\\
0.151694222222222	0.000628750817576601\\
0.151699555555556	0.00580655191427143\\
0.151703111111111	0.00352562965179309\\
0.151704888888889	0.00668702689602677\\
0.151708444444444	0.00177254087785822\\
0.151710222222222	0.00515467232874509\\
0.151712	0.00235096146176583\\
0.151724444444444	0.0140427209277812\\
0.151731555555556	0.00600546573676167\\
0.151733333333333	0.0074167475132165\\
0.151735111111111	0.00626518033639881\\
0.151738666666667	0.010488161489222\\
0.151745777777778	0.00622487324481694\\
0.151749333333333	0.0096518294550674\\
0.151751111111111	0.00487001151006569\\
0.151756444444444	0.0106041852152895\\
0.151758222222222	0.00705700001700374\\
0.151763555555556	0.0123440818771677\\
0.151768888888889	0.00431483348180528\\
0.151772444444444	0.00769460798297003\\
0.151774222222222	0.00214304022670728\\
0.151776	0.00829937737210421\\
0.151781333333333	0.00352149486533937\\
0.151784888888889	0.0105320435745883\\
0.151790222222222	0.00200602771108285\\
0.151792	0.00490670705515334\\
0.151793777777778	0.00228221536215117\\
0.151795555555556	0.00496029652470384\\
0.151800888888889	0.00170822194265149\\
0.151802666666667	0.00570000282454747\\
0.151804444444444	0.00491672592810491\\
0.151806222222222	0.00753300732278211\\
0.151809777777778	0.00339972543103623\\
0.151813333333333	0.010598095136472\\
0.151815111111111	0.00523910104603262\\
0.151816888888889	0.00678171765334543\\
0.151818666666667	0.00543835919914468\\
0.151825777777778	0.0146397318261799\\
0.151829333333333	0.0041709379855619\\
0.151831111111111	0.0117293847683321\\
0.151834666666667	0.00214761592804161\\
0.151836444444444	0.00420919574661544\\
0.151838222222222	0.00290761355762259\\
0.151845333333333	0.0107884930399347\\
0.151847111111111	0.0046967914539095\\
0.151852444444444	0.0147899567833573\\
0.151856	0.0127846560667281\\
0.151857777777778	0.0128465108628422\\
0.151859555555556	0.0154301526681755\\
0.151866666666667	0.00396600200805988\\
0.151868444444444	0.006546390004045\\
0.151870222222222	0.0062569151891648\\
0.151872	0.00637140811733053\\
0.151873777777778	0.00321182074513737\\
0.151877333333333	0.00465788882305501\\
0.151879111111111	0.000205791792677767\\
0.151882666666667	0.00289368040581625\\
0.151884444444444	0.00254060776199502\\
0.151888	0.0106248453396008\\
0.151889777777778	0.00917263345975983\\
0.151891555555556	0.0108194133026429\\
0.151893333333333	0.00884832977969793\\
0.151896888888889	0.011823721782142\\
0.151902222222222	0.00383816338747095\\
0.151905777777778	0.00865748174289432\\
0.151907555555556	0.00642649045013341\\
0.151911111111111	0.00908109632959347\\
0.151918222222222	9.6125081286591e-05\\
0.151921777777778	0.00236926594929654\\
0.151923555555556	0.00159492884155804\\
0.151925333333333	0.00923145212314916\\
0.151927111111111	0.00583252063084247\\
0.151928888888889	0.00813625374648461\\
0.151930666666667	0.00584570701315801\\
0.151934222222222	0.0121245286743447\\
0.151936	0.00532259577712149\\
0.151941333333333	0.0157751365971951\\
0.151946666666667	0.00836303923557039\\
0.151948444444444	0.0113204559879204\\
0.151950222222222	0.00930643712284962\\
0.151952	0.0111627948572561\\
0.151959111111111	0.00355909265156512\\
0.151960888888889	0.00575110479126081\\
0.151962666666667	0.00368084593419515\\
0.151971555555556	0.0127749943101402\\
0.151976888888889	0.00490381429675862\\
0.151980444444444	0.0133698353724353\\
0.151985777777778	0.00417024421605977\\
0.151989333333333	0.0120635679568451\\
0.151991111111111	0.00947708537184441\\
0.151992888888889	0.0113426785532678\\
0.151998222222222	0.0022720339249567\\
0.152	0.00485020887161106\\
0.152003555555556	0.00064990308262064\\
0.152010666666667	0.0120956232906992\\
0.152014222222222	0.00610740399128137\\
0.152019555555556	0.0129867017197595\\
0.152021333333333	0.00415900465461591\\
0.152023111111111	0.0122153946573406\\
0.152030222222222	0.00209043947147927\\
0.152033777777778	0.00960498241693938\\
0.152035555555556	0.00274006370391222\\
0.152039111111111	0.0116738406440652\\
0.152040888888889	0.0108272447373552\\
0.152042666666667	0.0111260516510562\\
0.152044444444444	0.010834903935408\\
0.152048	0.0202277755217586\\
0.152049777777778	0.018412381292252\\
0.152053333333333	0.0217517850845299\\
0.152056888888889	0.00800730791194143\\
0.152058666666667	0.00882601711823414\\
0.152060444444444	0.00508216384821736\\
0.152062222222222	0.0125778608633203\\
0.152065777777778	0.00500341697024745\\
0.152071111111111	0.00931611401510474\\
0.152072888888889	0.00476218651934782\\
0.152078222222222	0.0075060949363244\\
0.152081777777778	0.00931512022833689\\
0.152083555555556	0.00433871099239935\\
0.152092444444444	0.0116450283363776\\
0.152094222222222	0.00670721051668929\\
0.152097777777778	0.0133825044372186\\
0.152099555555556	0.0100710257963246\\
0.152101333333333	0.0113867737595884\\
0.152103111111111	0.00942508086193355\\
0.152106666666667	0.0192877647525013\\
0.152110222222222	0.0150853975225071\\
0.152113777777778	0.0172004433252419\\
0.152119111111111	0.00118644522338399\\
0.152124444444444	0.00770919617027521\\
0.152126222222222	0.0138044661990618\\
0.152128	0.0109087499081593\\
0.152129777777778	0.0150269489219746\\
0.152135111111111	0.0147551504046239\\
0.152138666666667	0.0156507384547501\\
0.152145777777778	0.00138849106546632\\
0.152152888888889	0.00879809429705936\\
0.15216	0.00182264968456142\\
0.152163555555556	0.00478251247986822\\
0.152167111111111	0.00141368607120437\\
0.152174222222222	0.00802464061875055\\
0.152179555555556	0.0017150184854906\\
0.152184888888889	0.010549956811236\\
0.152186666666667	0.00918061798696723\\
0.152188444444444	0.00965644986283851\\
0.152190222222222	0.00858576873175801\\
0.152192	0.0169336613930042\\
0.152195555555556	0.00875285940568782\\
0.152199111111111	0.0150605737217968\\
0.152200888888889	0.0103696829449273\\
0.152202666666667	0.0108303528677557\\
0.152206222222222	0.00172025468002238\\
0.152208	0.0120958933109551\\
0.152211555555556	0.00671457442769699\\
0.152215111111111	0.0155861859190357\\
0.152216888888889	0.0103256726288622\\
0.152220444444444	0.0172068899974121\\
0.152232888888889	0.000998152493740689\\
0.152234666666667	0.00553836188127338\\
0.152236444444444	0.00484731318958595\\
0.15224	0.00890938382337481\\
0.152241777777778	0.00594337093263608\\
0.152243555555556	0.00601359263080428\\
0.152245333333333	0.0110776599772888\\
0.152250666666667	0.00332327436811922\\
0.152256	0.0158965864836036\\
0.152268444444444	0.0030752648635857\\
0.152270222222222	0.00315194037776609\\
0.152272	0.00898429444125606\\
0.152273777777778	0.00804538821627215\\
0.152280888888889	0.0202134008613188\\
0.152288	0.0119711814328592\\
0.152289777777778	0.0157379929222878\\
0.152293333333333	0.00903404404144717\\
0.152295111111111	0.01131873197028\\
0.152296888888889	0.00751349294533685\\
0.152298666666667	0.0121695682312902\\
0.152302222222222	0.00154083506366967\\
0.152305777777778	0.00645979842358282\\
0.152307555555556	0.00255053914173084\\
0.152311111111111	0.00543094545910641\\
0.152314666666667	0.000716130996256281\\
0.152318222222222	0.00921116988192525\\
0.152323555555556	0.00388767379140278\\
0.152327111111111	0.00305779539988277\\
0.152334222222222	0.0119128738402485\\
0.152337777777778	0.00420248203985721\\
0.152341333333333	0.0135203633619428\\
0.152343111111111	0.0125034172686546\\
0.152344888888889	0.015212323793993\\
0.152346666666667	0.0144662630995301\\
0.152348444444444	0.0155241664294909\\
0.152353777777778	0.00856701184942921\\
0.152357333333333	0.0169281602337615\\
0.152362666666667	0.00352359946899722\\
0.152366222222222	0.00959075545268132\\
0.152368	0.00799777264131019\\
0.152369777777778	0.010157591753639\\
0.152375111111111	0.00325884471729565\\
0.152376888888889	0.00350473879528701\\
0.152378666666667	0.0119762642990311\\
0.152382222222222	0.00339640128327565\\
0.152385777777778	0.00943541706492251\\
0.152387555555556	0.00938220031209322\\
0.152389333333333	0.0153927982037353\\
0.152392888888889	0.00748664348392514\\
0.152396444444444	0.0162865465533648\\
0.152398222222222	0.0116984568342197\\
0.1524	0.0146942634759239\\
0.152401777777778	0.0132085310720938\\
0.152407111111111	0.0210216538644772\\
0.152408888888889	0.0194424645034027\\
0.152414222222222	0.0274717272208249\\
0.152419555555556	0.0120689563530681\\
0.152423111111111	0.0157908357518836\\
0.152426666666667	0.00782810303616824\\
0.152428444444444	0.00977640172101379\\
0.152430222222222	0.00852756764577839\\
0.152432	0.0116773894190352\\
0.152437333333333	0.00351988549450291\\
0.152442666666667	0.0106023026175068\\
0.152444444444444	0.00725672852753281\\
0.152446222222222	0.00796124900442849\\
0.152448	0.00710603393294396\\
0.152449777777778	0.0077494560988082\\
0.152453333333333	0.00431044733956748\\
0.152455111111111	0.00951619818995497\\
0.152456888888889	0.00869502109387185\\
0.152460444444444	0.0129943575323353\\
0.152462222222222	0.010186720094867\\
0.152464	0.0126197891237507\\
0.152467555555556	0.0104284934068135\\
0.152469333333333	0.0138012784298613\\
0.152471111111111	0.00813362592077102\\
0.152474666666667	0.0105851251013095\\
0.152476444444444	0.00435380178026504\\
0.15248	0.00648781630818007\\
0.152481777777778	0.00346633634070012\\
0.152485333333333	0.00698350646189189\\
0.152487111111111	0.00283179136967987\\
0.152490666666667	0.00767115929849285\\
0.152492444444444	0.00501004165144361\\
0.152494222222222	0.00837128776515467\\
0.152497777777778	0.00369056317342678\\
0.152499555555556	0.00375566482153608\\
0.152501333333333	0.00142638151928276\\
0.152504888888889	0.00488845414352373\\
0.152508444444444	0.00171864421374285\\
0.152510222222222	0.00439865223175259\\
0.152513777777778	0.0017473020254074\\
0.152520888888889	0.0108788755089923\\
0.152522666666667	0.00895758790626411\\
0.152524444444444	0.0106711823323774\\
0.152528	0.00558752071094124\\
0.152531555555556	0.00640677966668357\\
0.152533333333333	0.0034143949658984\\
0.152536888888889	0.00649013865041387\\
0.152542222222222	0.00265683872321765\\
0.152547555555556	0.0144786494974931\\
0.152551111111111	0.0014120150952093\\
0.152552888888889	0.00615919353468453\\
0.152554666666667	0.00375125533732582\\
0.152558222222222	0.00202142358187854\\
0.152563555555556	0.00931853724244103\\
0.152565333333333	0.00246671199642015\\
0.152568888888889	0.0137176214171687\\
0.152572444444444	0.00600642128922432\\
0.152574222222222	0.00890144328690076\\
0.152576	0.00811280536536624\\
0.152579555555556	0.0119100548174991\\
0.152581333333333	0.00989050213847556\\
0.152584888888889	0.0121902494503036\\
0.152590222222222	0.00104387714594559\\
0.152592	0.00350029171627855\\
0.152593777777778	0.00174539231217744\\
0.152595555555556	0.00408898432444221\\
0.152597333333333	0.00334863143332934\\
0.152602666666667	0.0148297233996748\\
0.152604444444444	0.0113711401075504\\
0.152606222222222	0.0133252910159243\\
0.152611555555556	0.00825307980690573\\
0.152615111111111	0.0189104268481838\\
0.152622222222222	0.003287426561113\\
0.152627555555556	0.0105475001933712\\
0.152636444444444	0.00618611068860589\\
0.15264	0.00757936994689143\\
0.152641777777778	0.00295240152889126\\
0.152643555555556	0.00921571684993408\\
0.152647111111111	0.00698635958330376\\
0.152648888888889	0.009678339469265\\
0.152654222222222	0.00702320566714373\\
0.152656	0.0097563077347039\\
0.152659555555556	0.00909529054817387\\
0.152661333333333	0.0120280613197875\\
0.152664888888889	0.00636753790602076\\
0.152668444444444	0.012424857361224\\
0.152670222222222	0.00402841332147125\\
0.152675555555556	0.0133898498471047\\
0.152679111111111	0.00570341410019912\\
0.152680888888889	0.00686372221479609\\
0.152684444444444	0.00400271247238254\\
0.152686222222222	0.00499242127507224\\
0.152688	0.00346045821860644\\
0.152689777777778	0.00420194698590226\\
0.152691555555556	0.00249683807363418\\
0.152695111111111	0.00987846605949186\\
0.152696888888889	0.00957822176311657\\
0.152700444444444	0.0113975129836795\\
0.152704	0.00831142616307426\\
0.152705777777778	0.0101916891764426\\
0.152707555555556	0.00871503226455098\\
0.152711111111111	0.0139682910671702\\
0.152714666666667	0.00783757995231879\\
0.152718222222222	0.0116422235488259\\
0.15272	0.00675244963136015\\
0.152723555555556	0.0092306359168815\\
0.152728888888889	0.00406698063453517\\
0.152730666666667	0.00484684988837672\\
0.152732444444444	0.00386119931076645\\
0.152734222222222	0.00763617839100461\\
0.152737777777778	0.00541851749520175\\
0.152741333333333	0.00786478085174078\\
0.152743111111111	0.00737762481289173\\
0.152744888888889	0.00827274040962234\\
0.152746666666667	0.00550921309557098\\
0.152748444444444	0.00666091067436717\\
0.152750222222222	0.004081901516057\\
0.152753777777778	0.0077994177946365\\
0.152755555555556	0.00768541311289395\\
0.152757333333333	0.00903672026001989\\
0.152759111111111	0.00536608081534537\\
0.152760888888889	0.0128830155638164\\
0.152764444444444	0.00945442608919589\\
0.152766222222222	0.0153322410981042\\
0.152769777777778	0.00955076198147314\\
0.152773333333333	0.0154445332161192\\
0.152775111111111	0.0110713627436202\\
0.152776888888889	0.0137395845862044\\
0.152782222222222	0.00275291880799555\\
0.152785777777778	0.0107953274821659\\
0.152787555555556	0.00266618770485624\\
0.152791111111111	0.00816079325814015\\
0.152792888888889	0.00756045432433758\\
0.152796444444444	0.0104544937495494\\
0.152798222222222	0.00733537340982565\\
0.1528	0.0086676655163713\\
0.152803555555556	0.00178454374730883\\
0.152810666666667	0.00758961636245206\\
0.152814222222222	0.00318023428013206\\
0.152816	0.0084784639760706\\
0.152819555555556	0.000681786469196394\\
0.152823111111111	0.0112888643457869\\
0.152824888888889	0.00732516345661285\\
0.152826666666667	0.00804226751993742\\
0.152828444444444	0.00261844619261073\\
0.152830222222222	0.00523898184297428\\
0.152832	0.00214172064428636\\
0.152833777777778	0.00242132730376174\\
0.152835555555556	0.00217494557811798\\
0.152839111111111	0.0125771645860067\\
0.152842666666667	0.00859949228711357\\
0.152848	0.0177776479622616\\
0.152849777777778	0.016015596422929\\
0.152853333333333	0.0237616678144057\\
0.152864	0.00696374364284907\\
0.152865777777778	0.0121720656560794\\
0.152867555555556	0.0063300443348854\\
0.152869333333333	0.00653247988476779\\
0.152874666666667	0.00193911935611066\\
0.152876444444444	0.00326811416812675\\
0.152878222222222	0.0015905978850356\\
0.152890666666667	0.0199652878337434\\
0.152892444444444	0.0192332610992007\\
0.152896	0.0290782402374488\\
0.152910222222222	0.00545052031790566\\
0.152913777777778	0.00926022130325307\\
0.152920888888889	0.00179635955439014\\
0.152922666666667	0.00286435956091544\\
0.152924444444444	0.00201503364167802\\
0.152926222222222	0.00521718958880696\\
0.152928	0.00394793672469623\\
0.152931555555556	0.00769197833986421\\
0.152936888888889	0.00266378252394259\\
0.152938666666667	0.00376891000729612\\
0.152940444444444	0.00365457618535517\\
0.152942222222222	0.0070781299741064\\
0.152944	0.00478224542411068\\
0.152945777777778	0.0058105689757085\\
0.152947555555556	0.00321325921301796\\
0.152951111111111	0.0163996148110712\\
0.152954666666667	0.00964621283666553\\
0.152956444444444	0.0144686614344196\\
0.15296	0.0103075698605923\\
0.152961777777778	0.0206261159933945\\
0.152965333333333	0.0110317089649367\\
0.152968888888889	0.0154627767650629\\
0.152970666666667	0.0152728028158353\\
0.152974222222222	0.0165365344800548\\
0.152977777777778	0.00846605714401152\\
0.152986666666667	0.0183757622134048\\
0.152988444444444	0.0152239379252989\\
0.152992	0.0216406962030167\\
0.152995555555556	0.0145274765614606\\
0.152997333333333	0.0203589756711582\\
0.153000888888889	0.0131976311609776\\
0.153002666666667	0.016352174670719\\
0.153004444444444	0.0162382153320057\\
0.153006222222222	0.0121807204018695\\
0.153008	0.0155698048950958\\
0.153011555555556	0.0073125511312844\\
0.153015111111111	0.0123338852932487\\
0.153016888888889	0.00758645493471108\\
0.153020444444444	0.0115941012934398\\
0.153022222222222	0.00849832951709237\\
0.153027555555556	0.016914874598443\\
0.153031111111111	0.00863528519162751\\
0.153032888888889	0.0156761839950954\\
0.15304	0.00264389908141666\\
0.153043555555556	0.00490442750427225\\
0.153045333333333	0.0045136066782453\\
0.153047111111111	0.00644249254916524\\
0.153052444444444	0.00121773348721183\\
0.153057777777778	0.00821485800191185\\
0.153059555555556	0.000977269979717421\\
0.153063111111111	0.00272918254475371\\
0.153064888888889	0.00183320046246432\\
0.153066666666667	0.00729421781004577\\
0.153068444444444	0.00136600687849145\\
0.153072	0.00412260036033107\\
0.153073777777778	0.00106514484980438\\
0.153079111111111	0.0096345037704145\\
0.153082666666667	0.00536736887708367\\
0.153084444444444	0.00963675201859507\\
0.153091555555556	0.00451626484565648\\
0.153095111111111	0.00991887105078293\\
0.153098666666667	0.00241733509807182\\
0.153100444444444	0.00333843046877341\\
0.153102222222222	0.00035693948271201\\
0.153104	0.00208744525961951\\
0.153105777777778	0.00149558724774035\\
0.153107555555556	0.00674027988964221\\
0.153114666666667	0.00106217000721676\\
0.153116444444444	0.0044012788032447\\
0.15312	0.00211668358746156\\
0.153121777777778	0.00849173818021645\\
0.153123555555556	0.00731960768553658\\
0.153125333333333	0.0131826335230605\\
0.153127111111111	0.0126229563145581\\
0.153130666666667	0.0202936705827896\\
0.153132444444444	0.0151378745012224\\
0.153134222222222	0.0154017615221733\\
0.153136	0.0113066013765996\\
0.153137777777778	0.0115436698009151\\
0.153144888888889	0.0027659487871787\\
0.153146666666667	0.00283202791251477\\
0.153150222222222	0.015472703811357\\
0.153153777777778	0.0119325685931381\\
0.153155555555556	0.013490626504309\\
0.153159111111111	0.00726139320804445\\
0.153162666666667	0.0130110780414902\\
0.153168	0.00442034990751874\\
0.153169777777778	0.00871943827892069\\
0.153175111111111	0.00234619649149623\\
0.153182222222222	0.0158866315673762\\
0.153184	0.0112371866719828\\
0.153187555555556	0.0129117982420562\\
0.153189333333333	0.0109743381498467\\
0.153191111111111	0.0156611210779685\\
0.1532	0.00227712866020055\\
0.153208888888889	0.0157808216839049\\
0.153212444444444	0.0121745963087407\\
0.153216	0.0204374888758353\\
0.153219555555556	0.0178980949784772\\
0.153221333333333	0.0199886580016547\\
0.153223111111111	0.0132147186382608\\
0.153224888888889	0.0133570152630914\\
0.153228444444444	0.0068666612779866\\
0.153230222222222	0.00739777795700378\\
0.153233777777778	0.003773370742087\\
0.153240888888889	0.0130717912432976\\
0.153248	0.00844337324222258\\
0.153249777777778	0.0145202130372944\\
0.153251555555556	0.0133691575076749\\
0.153255111111111	0.0176758458736133\\
0.153260444444444	0.0092387211799832\\
0.153262222222222	0.00995960447692687\\
0.153265777777778	0.00151518463727185\\
0.153271111111111	0.00559642511318773\\
0.153272888888889	0.00331326132770859\\
0.153274666666667	0.00380713954146644\\
0.153278222222222	0.00240809055734081\\
0.153281777777778	0.012891031204402\\
0.153283555555556	0.0108061532082152\\
0.153287111111111	0.015933555665385\\
0.153294222222222	0.0102121445662995\\
0.153296	0.0108745343762897\\
0.153304888888889	0.00110729731330178\\
0.153308444444444	0.0106647711082121\\
0.153310222222222	0.00683332028755673\\
0.153312	0.0104922785815439\\
0.153315555555556	0.00919355551995119\\
0.153317333333333	0.011694826430164\\
0.153319111111111	0.0104137073641536\\
0.153322666666667	0.0155178769005906\\
0.153324444444444	0.0134084788247903\\
0.153328	0.0184344226035165\\
0.153331555555556	0.0128145592923539\\
0.153333333333333	0.0199088261961661\\
0.153335111111111	0.0133409678367997\\
0.153336888888889	0.0139702269359625\\
0.153344	0.00495355087300228\\
0.153347555555556	0.0137675052935757\\
0.153351111111111	0.0076821299419067\\
0.153356444444444	0.0148350448130678\\
0.15336	0.00755007834342319\\
0.153363555555556	0.00878567450665441\\
0.153365333333333	0.00643549980606065\\
0.153368888888889	0.0131275443398703\\
0.153372444444444	0.00828542179291944\\
0.153374222222222	0.0104040345628716\\
0.153376	0.0059421222712602\\
0.153383111111111	0.0110086084339015\\
0.153386666666667	0.010151253941185\\
0.153388444444444	0.0102255294798498\\
0.153390222222222	0.00836201291801181\\
0.153393777777778	0.0126548046565111\\
0.153400888888889	0.00512745288565442\\
0.153402666666667	0.00691847648495411\\
0.153404444444444	0.00513445241507993\\
0.153406222222222	0.00783321923836608\\
0.153409777777778	0.00442816705964916\\
0.153411555555556	0.00692441904661861\\
0.153413333333333	0.00536727419140992\\
0.153418666666667	0.00837665157591294\\
0.153424	0.00208275075274592\\
0.153425777777778	0.00979928416286105\\
0.153432888888889	0.00141422712732045\\
0.153436444444444	0.00748030259175833\\
0.15344	0.00363899881265825\\
0.153445333333333	0.0131707703277803\\
0.153447111111111	0.0171148349710777\\
0.153461333333333	0.0048441610010333\\
0.153463111111111	0.00569339593131049\\
0.153464888888889	0.00237016799615467\\
0.153466666666667	0.00607916552578386\\
0.153468444444444	0.00334921776491678\\
0.153472	0.0160122392671141\\
0.153473777777778	0.0124674449259053\\
0.153477333333333	0.0150944254483345\\
0.153482666666667	0.0120162114842188\\
0.153488	0.0191607568410569\\
0.153493333333333	0.0073003267209524\\
0.153495111111111	0.00793481407282431\\
0.153496888888889	0.00196834147439612\\
0.153498666666667	0.00732428812405639\\
0.153500444444444	0.00400991875087878\\
0.153502222222222	0.00649904583607741\\
0.153504	0.00534898086728391\\
0.153507555555556	0.0145402791888931\\
0.153511111111111	0.00699268613530013\\
0.153516444444444	0.0158508684820183\\
0.15352	0.00777827255654112\\
0.153523555555556	0.00847379600379974\\
0.153527111111111	0.00358977510156433\\
0.153530666666667	0.00562341801161384\\
0.153532444444444	0.00419882341945707\\
0.153534222222222	0.00646429441212223\\
0.153536	0.00621529721617112\\
0.153537777777778	0.00735499318571065\\
0.153541333333333	0.00278971437662393\\
0.153543111111111	0.0040444195855539\\
0.153544888888889	0.00305013123128689\\
0.153548444444444	0.00673301348495592\\
0.153550222222222	0.00290793242983309\\
0.153552	0.00598456874720787\\
0.153553777777778	0.00352588972839446\\
0.153555555555556	0.00552511962974811\\
0.153557333333333	0.00469397456542836\\
0.153559111111111	0.0081466124187507\\
0.153562666666667	0.00543249513036889\\
0.153566222222222	0.0192932574584895\\
0.153571555555556	0.0125903581983472\\
0.153573333333333	0.0149100810563081\\
0.153580444444444	0.00171111314387862\\
0.153587555555556	0.0169015007002623\\
0.153591111111111	0.0149494592460656\\
0.153592888888889	0.0154324394108834\\
0.153596444444444	0.0112084664499496\\
0.153598222222222	0.014493866985683\\
0.1536	0.0135472176887231\\
0.153601777777778	0.0139961018620906\\
0.153605333333333	0.00262040283130449\\
0.153607111111111	0.00412148321351163\\
0.153608888888889	0.00225128731882737\\
0.153610666666667	0.00541589911306647\\
0.153612444444444	0.00314637817665148\\
0.153619555555556	0.0129651266050294\\
0.153623111111111	0.00760119747710924\\
0.153626666666667	0.0104652687562644\\
0.153632	0.0042004434934301\\
0.153633777777778	0.00441209490122749\\
0.153635555555556	0.00200055746486838\\
0.153639111111111	0.00538487627150147\\
0.153640888888889	0.00172263787955282\\
0.153642666666667	0.00616551955545966\\
0.153644444444444	0.00574604995887171\\
0.153646222222222	0.0101705073238071\\
0.153649777777778	0.00842780325605591\\
0.153653333333333	0.0141719033102621\\
0.153655111111111	0.010107408739702\\
0.153656888888889	0.0112230700461979\\
0.153658666666667	0.0107845853091894\\
0.153660444444444	0.0146095299044096\\
0.153662222222222	0.0141580885280904\\
0.153664	0.0179956978756288\\
0.153665777777778	0.0142412262153002\\
0.153667555555556	0.0147554808234406\\
0.153671111111111	0.00737508748970919\\
0.153674666666667	0.016491594822\\
0.153678222222222	0.00649071578650773\\
0.15368	0.00954113813739124\\
0.153687111111111	0.00640540356412189\\
0.153690666666667	0.0128934089267063\\
0.153694222222222	0.00704148807405977\\
0.153696	0.00801463741455472\\
0.153697777777778	0.00548678514672171\\
0.153701333333333	0.0057410924062081\\
0.153703111111111	0.00493269531578278\\
0.153704888888889	0.00516931765915238\\
0.153706666666667	0.00346592672254575\\
0.153708444444444	0.00598136739917807\\
0.153710222222222	0.00452944677828859\\
0.153717333333333	0.0174885231377519\\
0.153720888888889	0.0112025678587714\\
0.153724444444444	0.0149661545767941\\
0.153726222222222	0.0139770520854543\\
0.153728	0.0143799066189464\\
0.153731555555556	0.00981394162175928\\
0.153733333333333	0.0107971819025539\\
0.153735111111111	0.0106920496514992\\
0.153738666666667	0.0141085522694387\\
0.153740444444444	0.011270720614048\\
0.153744	0.0177391947852495\\
0.153747555555556	0.00941611065682949\\
0.153749333333333	0.0101978731021017\\
0.153751111111111	0.00375063525343811\\
0.153754666666667	0.0121639652547184\\
0.15376	0.00235364338567226\\
0.153763555555556	0.00640214890341298\\
0.153767111111111	0.00249411247966455\\
0.153772444444444	0.0127844063696089\\
0.153774222222222	0.0125412324341174\\
0.153779555555556	0.0216475953246879\\
0.153781333333333	0.0182229683651572\\
0.153783111111111	0.022804387575013\\
0.153786666666667	0.0149872592781927\\
0.153788444444444	0.016855695437149\\
0.153790222222222	0.0160648057783736\\
0.153792	0.0162151983580704\\
0.153795555555556	0.00808357226888884\\
0.153797333333333	0.0117892108450749\\
0.153804444444444	0.00340674768727597\\
0.153808	0.00992294757684856\\
0.153809777777778	0.00595462523671245\\
0.153815111111111	0.0132852628583102\\
0.153820444444444	0.00274064189214376\\
0.153822222222222	0.00406391469036324\\
0.153824	0.00229951393306141\\
0.153827555555556	0.00658106462240113\\
0.153829333333333	0.00403566874911343\\
0.153832888888889	0.00820038599409556\\
0.153834666666667	0.00718150661397196\\
0.153838222222222	0.012668120260427\\
0.153841777777778	0.00502240695792405\\
0.153847111111111	0.0101334541628819\\
0.153848888888889	0.00832757236594064\\
0.153850666666667	0.0127394338374617\\
0.153852444444444	0.00775962151738091\\
0.153856	0.0108119720635489\\
0.153857777777778	0.0117918224164854\\
0.153863111111111	0.00227469402978567\\
0.153866666666667	0.00754850890095948\\
0.153868444444444	0.00750266866203989\\
0.153870222222222	0.0112650676928111\\
0.153872	0.00902625668189208\\
0.153875555555556	0.0155790300484535\\
0.153880888888889	0.00614250461928528\\
0.153884444444444	0.0106699545461956\\
0.153889777777778	0.00213071891377536\\
0.153891555555556	0.00320017382323148\\
0.153895111111111	0.00091470402318003\\
0.153898666666667	0.00335562006191406\\
0.153900444444444	0.00236667325494774\\
0.153904	0.0036952866482152\\
0.153905777777778	0.00293086825361724\\
0.153907555555556	0.00348608543915832\\
0.153909333333333	0.00332116274207797\\
0.153912888888889	0.0110271726171386\\
0.153916444444444	0.00586884711780392\\
0.153918222222222	0.00898460487950078\\
0.153921777777778	0.00733796520488816\\
0.153925333333333	0.013232570860674\\
0.153928888888889	0.00545250766281763\\
0.153932444444444	0.0106286830732108\\
0.153936	0.00700414645753344\\
0.153941333333333	0.00327892846479325\\
0.153943111111111	0.00495255641194403\\
0.153944888888889	0.00413564517609386\\
0.153952	0.0146021406325628\\
0.153955555555556	0.00322461345992392\\
0.153959111111111	0.0121177481354216\\
0.153960888888889	0.00932511222263185\\
0.153964444444444	0.0158666164615474\\
0.153973333333333	0.00532018257221645\\
0.153976888888889	0.00285674163514366\\
0.153978666666667	0.00389969789355621\\
0.153980444444444	0.00124844071403796\\
0.153985777777778	0.0102181642217179\\
0.153987555555556	0.0101099440004485\\
0.153989333333333	0.0106359700293907\\
0.153994666666667	0.00553760237022763\\
0.153996444444444	0.00646532473821382\\
0.154001777777778	0.00320435160220886\\
0.154008888888889	0.0109518073870517\\
0.154010666666667	0.00673001244629765\\
0.154014222222222	0.0104160438023314\\
0.154017777777778	0.00608311780652562\\
0.154021333333333	0.0129590034009756\\
0.154028444444444	0.00853195890634584\\
0.154032	0.00954489354850702\\
0.154035555555556	0.00489940826952953\\
0.154037333333333	0.00517565268940565\\
0.154042666666667	0.000670782290154714\\
0.154046222222222	0.00426378322902751\\
0.154048	0.00211425828407119\\
0.154049777777778	0.00531203616411016\\
0.154053333333333	0.00139128288540849\\
0.154056888888889	0.00557611234961009\\
0.154058666666667	0.00126756671635528\\
0.154060444444444	0.00318230008825596\\
0.154062222222222	0.00132128580758181\\
0.154067555555556	0.0105146254150233\\
0.154069333333333	0.0047051688374227\\
0.154072888888889	0.0144028873970952\\
0.154078222222222	0.012106689860674\\
0.154081777777778	0.020029528264828\\
0.154085333333333	0.00959636179327913\\
0.154088888888889	0.0125708323528977\\
0.154096	0.000752228145914052\\
0.154097777777778	0.00568276830228454\\
0.154103111111111	0.00377852432375458\\
0.154104888888889	0.00607661803967038\\
0.154106666666667	0.00177395465893157\\
0.154108444444444	0.00508374023659203\\
0.154110222222222	0.00251265326278749\\
0.154117333333333	0.0122543148682223\\
0.154119111111111	0.00727187340116975\\
0.154124444444444	0.0206165675095647\\
0.154126222222222	0.019002760499046\\
0.154129777777778	0.0239828236197156\\
0.154138666666667	0.0127570292408888\\
0.154142222222222	0.0160228532138005\\
0.154149333333333	0.00104876376430532\\
0.154152888888889	0.00881248378094029\\
0.154154666666667	0.00424585642940531\\
0.154156444444444	0.00765319415813359\\
0.154158222222222	0.00759355920998755\\
0.15416	0.00961529184455104\\
0.154163555555556	0.00445432384162037\\
0.154165333333333	0.00825616240599841\\
0.154168888888889	0.00421406539049582\\
0.154172444444444	0.0112648645541653\\
0.154177777777778	0.00371723480446606\\
0.154183111111111	0.0139747375952739\\
0.154186666666667	0.00954513434277884\\
0.154190222222222	0.00208115921085172\\
0.154195555555556	0.00722186204510872\\
0.154199111111111	0.00471100537541036\\
0.154200888888889	0.00643731370089309\\
0.154204444444444	0.00438882058447332\\
0.154206222222222	0.010430149029347\\
0.154211555555556	0.00139764699421258\\
0.154215111111111	0.00490712228475049\\
0.154216888888889	0.00267937042464811\\
0.154224	0.0116805825040499\\
0.154227555555556	0.00360824687572628\\
0.154231111111111	0.0148996194760265\\
0.154236444444444	0.00171701625663268\\
0.15424	0.00981725168415304\\
0.154241777777778	0.00792300058823456\\
0.154243555555556	0.0102442785932844\\
0.154247111111111	0.00898444362520284\\
0.154248888888889	0.0107825304401142\\
0.154254222222222	0.00348765434719725\\
0.154256	0.00456577172918343\\
0.154257777777778	0.000573804193629596\\
0.154264888888889	0.00826503831475917\\
0.154266666666667	0.00531076405624303\\
0.154270222222222	0.0125852901017607\\
0.154272	0.0172621224331564\\
0.154273777777778	0.0171920846807277\\
0.154275555555556	0.0124072936806287\\
0.154277333333333	0.016708908910671\\
0.154280888888889	0.008707374549876\\
0.154282666666667	0.00966362299652126\\
0.154286222222222	0.00391616362042352\\
0.154288	0.00637902450242345\\
0.154289777777778	0.00159597678452605\\
0.154291555555556	0.0055008371458739\\
0.154295111111111	0.00225909737424773\\
0.154298666666667	0.00689035489083595\\
0.154302222222222	0.00134506393789935\\
0.154305777777778	0.00364692073731948\\
0.154307555555556	0.0017117827741974\\
0.154309333333333	0.00462960772641494\\
0.154312888888889	0.00271096585904129\\
0.154314666666667	0.0048409187008103\\
0.154316444444444	0.00422233830407351\\
0.154318222222222	0.00553041049980468\\
0.15432	0.00420601951196739\\
0.154321777777778	0.00717897912623053\\
0.154323555555556	0.00146548862928975\\
0.154325333333333	0.00790407222347611\\
0.154327111111111	0.00476860955822267\\
0.154330666666667	0.00662463717878436\\
0.154332444444444	0.00654790552975745\\
0.154336	0.0136844951691472\\
0.154337777777778	0.0091688351448164\\
0.154343111111111	0.0206924687374992\\
0.154344888888889	0.0190790099606807\\
0.154346666666667	0.0191559813848518\\
0.154348444444444	0.0239619001932891\\
0.154352	0.0148773806169866\\
0.154355555555556	0.0214304201916957\\
0.154359111111111	0.00235632800618221\\
0.154362666666667	0.011719450378389\\
0.154364444444444	0.00832401844225264\\
0.154366222222222	0.00973362274362932\\
0.154368	0.0049778974726094\\
0.154369777777778	0.00727150002557572\\
0.154373333333333	0.00276545485799953\\
0.154376888888889	0.00871052519452267\\
0.154378666666667	0.00763711333988951\\
0.154380444444444	0.00810584883674861\\
0.154382222222222	0.00604127638500496\\
0.154389333333333	0.0201873789119321\\
0.154396444444444	0.00371679054903384\\
0.154405333333333	0.014650055205349\\
0.154410666666667	0.0088573380330931\\
0.154416	0.0140776536661396\\
0.154419555555556	0.00223375148980548\\
0.154430222222222	0.0131329400556726\\
0.154433777777778	0.00967039914818174\\
0.154435555555556	0.0110816774473665\\
0.154437333333333	0.00540384503625227\\
0.154440888888889	0.0124987078956444\\
0.154442666666667	0.00579131254039006\\
0.154448	0.0147462075529503\\
0.154455111111111	0.00700505202035323\\
0.154456888888889	0.00759581156712882\\
0.154460444444444	0.00458459195800912\\
0.154462222222222	0.00661183716452254\\
0.154465777777778	0.0027706575262238\\
0.154467555555556	0.00457612904147875\\
0.154469333333333	0.00117327693507982\\
0.154476444444444	0.0175060715921787\\
0.15448	0.00700818584844579\\
0.154483555555556	0.00771998858381076\\
0.154487111111111	0.00259348973492671\\
0.154490666666667	0.00716628462603613\\
0.154492444444444	0.00360261790926672\\
0.154499555555556	0.0191214169951379\\
0.154503111111111	0.0136553384303172\\
0.154506666666667	0.0189919840244875\\
0.154510222222222	0.00554496843333144\\
0.154513777777778	0.0125022507585904\\
0.154515555555556	0.00758441384422132\\
0.154517333333333	0.00970534885398142\\
0.154519111111111	0.00819185262525024\\
0.154522666666667	0.012800374753922\\
0.154526222222222	0.00222782711265965\\
0.154533333333333	0.0112182901678618\\
0.154536888888889	0.00689086677509917\\
0.154547555555556	0.0231655497288846\\
0.154551111111111	0.00826616287381551\\
0.154552888888889	0.00835864156783939\\
0.154558222222222	0.0021778581752436\\
0.154563555555556	0.00826343034627472\\
0.154565333333333	0.000319304980047785\\
0.154568888888889	0.0079252871817429\\
0.154572444444444	0.00432022143583022\\
0.154576	0.00783286758550342\\
0.154577777777778	0.00606654568416398\\
0.154579555555556	0.00620902875495133\\
0.154581333333333	0.00147041640488335\\
0.154584888888889	0.00960056593287545\\
0.154592	0.00260525161463754\\
0.154597333333333	0.0133090937284051\\
0.154599111111111	0.0129861388370452\\
0.154602666666667	0.0190718959228051\\
0.154606222222222	0.0112148872433118\\
0.154608	0.0153309781568735\\
0.154609777777778	0.0098968116367259\\
0.154613333333333	0.0134067283806568\\
0.154616888888889	0.0063279691882866\\
0.154618666666667	0.011460448280968\\
0.154620444444444	0.00638132679901834\\
0.154624	0.00829681227691992\\
0.154625777777778	0.000748618850873101\\
0.154629333333333	0.00642023024504004\\
0.154631111111111	0.00528492815537934\\
0.154632888888889	0.010470178257256\\
0.154634666666667	0.00468494127417407\\
0.154636444444444	0.00748844292209019\\
0.15464	0.00184939332236439\\
0.154641777777778	0.0104743253863797\\
0.154645333333333	0.00668554529523463\\
0.154648888888889	0.0108601962707837\\
0.154652444444444	0.0087579221974402\\
0.154657777777778	0.0165406439157555\\
0.154661333333333	0.00903577406304071\\
0.154663111111111	0.0120684692611277\\
0.154668444444444	0.00562896961997941\\
0.154672	0.00783713171121364\\
0.154675555555556	0.00419523654121803\\
0.154679111111111	0.0124550690231467\\
0.154680888888889	0.0095332992453043\\
0.154682666666667	0.0119848034588586\\
0.154691555555556	0.00286317292944638\\
0.154693333333333	0.0044216126542608\\
0.154695111111111	0.00428340720729178\\
0.154696888888889	0.00694201238404513\\
0.154698666666667	0.00652350278789013\\
0.154702222222222	0.0131181435120357\\
0.154707555555556	0.00146085984090819\\
0.154709333333333	0.00283460576294486\\
0.154711111111111	0.00216748020347318\\
0.154718222222222	0.0150443472538622\\
0.154723555555556	0.0115169851799119\\
0.154725333333333	0.0115854919511962\\
0.154730666666667	0.000194346882125801\\
0.154734222222222	0.00680426956387623\\
0.154736	0.00522157684968955\\
0.154737777777778	0.00782923145674758\\
0.154741333333333	0.00196027521427067\\
0.154743111111111	0.00758575830370625\\
0.154750222222222	0.00339463942180065\\
0.154755555555556	0.0123879296904025\\
0.154757333333333	0.00925929681175544\\
0.154760888888889	0.0136835965208039\\
0.154768	0.0020388957281795\\
0.154773333333333	0.00699921258317734\\
0.154775111111111	0.00685511699096417\\
0.154778666666667	0.00960400399784384\\
0.154780444444444	0.00432138997125756\\
0.154782222222222	0.0092130208484065\\
0.154785777777778	0.00176020651458203\\
0.154791111111111	0.00760563131210679\\
0.154792888888889	0.0074067757175966\\
0.154794666666667	0.00881202611398937\\
0.154801777777778	0.00289072407448993\\
0.154805333333333	0.00896501304005562\\
0.154810666666667	0.00223087406146996\\
0.154814222222222	0.00673488124388036\\
0.154816	0.000758973517061112\\
0.154817777777778	0.00387353301298274\\
0.154819555555556	0.00123835296278133\\
0.154824888888889	0.0139450306708587\\
0.154826666666667	0.0119760682109041\\
0.154830222222222	0.0205553593595275\\
0.154833777777778	0.0186182539853905\\
0.154835555555556	0.0191524777819578\\
0.154839111111111	0.0119188668076172\\
0.154842666666667	0.015673082324127\\
0.154844444444444	0.0140635863805989\\
0.154846222222222	0.015853915969458\\
0.154855111111111	0.00187309650951129\\
0.154856888888889	0.00251226887932793\\
0.154858666666667	0.00136502265150787\\
0.154862222222222	0.00713107993158452\\
0.154864	0.00658046737304557\\
0.154867555555556	0.0151137795109543\\
0.154871111111111	0.0081587344774538\\
0.154872888888889	0.0122671192308376\\
0.154876444444444	0.00779922621763945\\
0.154878222222222	0.0125093828127383\\
0.154883555555556	0.000903927511633623\\
0.154887111111111	0.00596991181013168\\
0.154890666666667	0.00352851733024495\\
0.154894222222222	0.00888196591022392\\
0.154897777777778	0.00647092365476584\\
0.154899555555556	0.0079824710097148\\
0.154901333333333	0.00707501365998242\\
0.154910222222222	0.0163350224635427\\
0.154917333333333	0.00679408057489611\\
0.154919111111111	0.00721681913259675\\
0.154920888888889	0.000278520511621139\\
0.154924444444444	0.0106546143475747\\
0.154928	0.00719660980940678\\
0.154931555555556	0.0150265069335358\\
0.154935111111111	0.00315524396225106\\
0.154936888888889	0.00800681463983205\\
0.154938666666667	0.00511924653567461\\
0.154942222222222	0.0117245958681943\\
0.154947555555556	0.00674997825801862\\
0.154949333333333	0.0111931527084806\\
0.154952888888889	0.00815161633796171\\
0.154958222222222	0.0154093843823883\\
0.154961777777778	0.00906876608438928\\
0.154967111111111	0.0123450533230367\\
0.154970666666667	0.00611393321454753\\
0.154972444444444	0.00623620321501361\\
0.154976	0.00441439985791348\\
0.154983111111111	0.0160405876688087\\
0.154984888888889	0.013879408826268\\
0.154988444444444	0.0214718684859139\\
0.154990222222222	0.0187520363309759\\
0.154992	0.0202878867211953\\
0.154993777777778	0.0102499907699882\\
0.154995555555556	0.0117085960232484\\
0.154997333333333	0.00749824791424589\\
0.155000888888889	0.010432939492243\\
0.155006222222222	0.00340135763920077\\
0.155009777777778	0.00968403818252994\\
0.155011555555556	0.00776062243632447\\
0.155015111111111	0.0128634523784055\\
0.155018666666667	0.0106925683862289\\
0.155020444444444	0.013477574444167\\
0.155022222222222	0.0109381923858991\\
0.155027555555556	0.0242292708977217\\
0.155029333333333	0.0187290289810942\\
0.155031111111111	0.0217104143993496\\
0.155036444444444	0.010612314996293\\
0.155041777777778	0.0124584856734978\\
0.155047111111111	0.00833359219876831\\
0.155048888888889	0.0126605094457712\\
0.155054222222222	0.00959065995370642\\
0.155056	0.0100209259092652\\
0.155061333333333	0.00756440915305712\\
0.155064888888889	0.0120397291230899\\
0.155070222222222	0.00901441215182799\\
0.155073777777778	0.0154181683690492\\
0.155080888888889	0.00881937557938647\\
0.155091555555556	0.0238056746631073\\
0.155093333333333	0.0185333373076934\\
0.155095111111111	0.0262694952810813\\
0.155098666666667	0.0171077507097608\\
0.155104	0.0216021752996057\\
0.155105777777778	0.0202869744823959\\
0.155107555555556	0.0222899109745356\\
0.155112888888889	0.0131480662907911\\
0.155116444444444	0.0194737610204599\\
0.155118222222222	0.0175697656537713\\
0.15512	0.0189697191540915\\
0.155128888888889	0.00167682138665898\\
0.155136	0.0202913612698973\\
0.155139555555556	0.0129600891428686\\
0.155143111111111	0.0149253158560953\\
0.155148444444444	0.00346842470883191\\
0.155152	0.0124941168706224\\
0.155153777777778	0.0146859258623478\\
0.155155555555556	0.0102128075030268\\
0.155160888888889	0.0284157349814252\\
0.155164444444444	0.0227234150793628\\
0.155166222222222	0.0236827643812338\\
0.155173333333333	0.00427525323718839\\
0.155178666666667	0.00536826996375475\\
0.155180444444444	0.00389141811004179\\
0.155182222222222	0.00599698676113844\\
0.155185777777778	0.00196624700551246\\
0.155189333333333	0.012266685268544\\
0.155194666666667	0.00328201007422507\\
0.1552	0.0124412419379311\\
0.155205333333333	0.0053765087712207\\
0.155208888888889	0.010795729873368\\
0.155210666666667	0.00808547812221069\\
0.155212444444444	0.00822649840516584\\
0.155214222222222	0.00520772369545203\\
0.155219555555556	0.0169919088858744\\
0.155223111111111	0.0096394646312972\\
0.155226666666667	0.0153620010198511\\
0.155230222222222	0.0080692554863408\\
0.155235555555556	0.0103312920927446\\
0.155239111111111	0.00204675391940859\\
0.155240888888889	0.00947087701525667\\
0.155242666666667	0.00464127195778063\\
0.155248	0.00944883624064882\\
0.155251555555556	0.00494868957380809\\
0.155255111111111	0.00943126640859193\\
0.155258666666667	0.0072689399116421\\
0.155264	0.013933521384177\\
0.155265777777778	0.0108877168562229\\
0.155267555555556	0.012260552841572\\
0.155272888888889	0.00467759608607973\\
0.155281777777778	0.0150779288253458\\
0.155287111111111	0.0101803168875859\\
0.155290666666667	0.0144991586980105\\
0.155292444444444	0.0123110675905952\\
0.155296	0.0129846094960392\\
0.155297777777778	0.0122146203969932\\
0.155299555555556	0.0134094860211829\\
0.155301333333333	0.00908750253534904\\
0.155306666666667	0.0144719904341526\\
0.155308444444444	0.0106675004621509\\
0.155310222222222	0.0117734689874807\\
0.155315555555556	0.00269239630304968\\
0.155319111111111	0.0106247232713891\\
0.155320888888889	0.00328193774399907\\
0.155324444444444	0.0122221797243338\\
0.155328	0.000964642096023455\\
0.155329777777778	0.00809651290316943\\
0.155336888888889	0.00245025689172043\\
0.155342222222222	0.00939572498642846\\
0.155347555555556	0.00176461641562073\\
0.155351111111111	0.0126510265020868\\
0.155352888888889	0.0124717698501899\\
0.155354666666667	0.0160409182904997\\
0.15536	0.00285664889285192\\
0.155363555555556	0.00811077150732609\\
0.155368888888889	0.00264053911636364\\
0.155376	0.00924144549179889\\
0.155379555555556	0.0041108069824288\\
0.155383111111111	0.0100618635827599\\
0.155384888888889	0.00924690553881455\\
0.155386666666667	0.00970693894605429\\
0.155390222222222	0.00193303328826291\\
0.155395555555556	0.00721313188289457\\
0.155397333333333	0.00434853659234025\\
0.155399111111111	0.00439479696416736\\
0.155400888888889	0.00712095142905339\\
0.155402666666667	0.00511191639808362\\
0.155404444444444	0.00597969531036899\\
0.155406222222222	0.00590632188896764\\
0.155408	0.00751066736721828\\
0.155409777777778	0.00319231587037072\\
0.155415111111111	0.011129432489391\\
0.155416888888889	0.00602301334629601\\
0.155420444444444	0.0116414806605097\\
0.155424	0.00693518143788546\\
0.155425777777778	0.0104064735363384\\
0.155427555555556	0.0101019587856977\\
0.155429333333333	0.0108277024231987\\
0.155436444444444	0.0035596639925482\\
0.155445333333333	0.0189596724912209\\
0.155448888888889	0.0120425496648528\\
0.155450666666667	0.0203082091378668\\
0.155452444444444	0.0202141022103556\\
0.155454222222222	0.0236641566064497\\
0.155459555555556	0.0117742126830836\\
0.155461333333333	0.0125131584060902\\
0.155464888888889	0.00747285117445312\\
0.155466666666667	0.0106524194608815\\
0.155468444444444	0.00227348566460081\\
0.155475555555556	0.0139409723489261\\
0.155479111111111	0.0108422782197933\\
0.155480888888889	0.0170211155933822\\
0.155488	0.00553698317566145\\
0.155489777777778	0.00668146501227232\\
0.155491555555556	0.00325169399357442\\
0.155493333333333	0.00875355440650022\\
0.155496888888889	0.00722108323993037\\
0.155498666666667	0.0104403603519077\\
0.155502222222222	0.00761447957161884\\
0.155504	0.0139762489074258\\
0.155509333333333	0.00881161937406974\\
0.155511111111111	0.0159710885937824\\
0.155514666666667	0.0119161391972116\\
0.155516444444444	0.0141865008322394\\
0.155518222222222	0.0122309187372988\\
0.155527111111111	0.0200634836125539\\
0.155532444444444	0.0119000962004414\\
0.155534222222222	0.0129608905709559\\
0.155536	0.0111813132120896\\
0.155539555555556	0.0134568870393688\\
0.155544888888889	0.00386072353967659\\
0.155546666666667	0.00488500741692546\\
0.155552	0.00142397411233283\\
0.155555555555556	0.0116769793178406\\
0.155560888888889	0.00332078556400098\\
0.155562666666667	0.0101047635043045\\
0.155566222222222	0.00972981464076947\\
0.155568	0.0137061822571132\\
0.155569777777778	0.00985950375796352\\
0.155571555555556	0.0101780034508389\\
0.155573333333333	0.00949498449419203\\
0.155576888888889	0.0176799068701646\\
0.155580444444444	0.0144673221302004\\
0.155582222222222	0.0188237298437514\\
0.155589333333333	0.00856297867861797\\
0.155594666666667	0.00330470651006051\\
0.155598222222222	0.00922240380593226\\
0.1556	0.00776665296778375\\
0.155605333333333	0.024339060553389\\
0.155608888888889	0.0179423012692633\\
0.155610666666667	0.0205404651120854\\
0.155616	0.0119651376693184\\
0.155619555555556	0.0184499317621588\\
0.155624888888889	0.00938795488253535\\
0.155628444444444	0.0148431895554072\\
0.155632	0.00885891246624015\\
0.155633777777778	0.0104473543419486\\
0.155637333333333	0.00792601847884089\\
0.155639111111111	0.0105335212763059\\
0.155640888888889	0.00984635083299565\\
0.155642666666667	0.0114459167177234\\
0.155646222222222	0.00887874036268596\\
0.155649777777778	0.0171803870434083\\
0.155651555555556	0.0154070973626038\\
0.155653333333333	0.0191593999979783\\
0.155660444444444	0.00354850425981257\\
0.155667555555556	0.0101344097778313\\
0.155671111111111	0.00752207825242984\\
0.155672888888889	0.0102629413014717\\
0.155676444444444	0.00616434599718427\\
0.15568	0.0157656492256441\\
0.155683555555556	0.00284000014486308\\
0.155690666666667	0.0127570224044289\\
0.155696	0.00550075824751292\\
0.155697777777778	0.011151769019255\\
0.155699555555556	0.00942210700187424\\
0.155703111111111	0.0139002065520549\\
0.155704888888889	0.0101790461738829\\
0.155706666666667	0.0113310612108687\\
0.155712	0.00756792150880842\\
0.155713777777778	0.00837921252849452\\
0.155715555555556	0.00792326919803565\\
0.155720888888889	0.0177644147222906\\
0.155722666666667	0.0153403349331526\\
0.155726222222222	0.0188349091934567\\
0.155729777777778	0.0132855343454634\\
0.155733333333333	0.0188457597140302\\
0.155736888888889	0.0104479060835612\\
0.155738666666667	0.0115020666002849\\
0.155745777777778	0.00292644516827151\\
0.155751111111111	0.00878195094179132\\
0.155756444444444	0.00640041761189958\\
0.155758222222222	0.00913472097755774\\
0.15576	0.00518646870704931\\
0.155763555555556	0.0117257678750969\\
0.155768888888889	0.00426909581830981\\
0.155770666666667	0.00837386783784105\\
0.155774222222222	0.00492878643241218\\
0.155776	0.00807183945787476\\
0.155777777777778	0.00432077572321646\\
0.155779555555556	0.00885777910621599\\
0.155783111111111	0.00128459947820289\\
0.155784888888889	0.00516333901242474\\
0.155792	0.00119311502880484\\
0.155793777777778	0.00778066967366262\\
0.155795555555556	0.00521495123493274\\
0.155799111111111	0.0130502563171623\\
0.155804444444444	0.00774129270072454\\
0.155808	0.0170076665638491\\
0.155811555555556	0.00729865267820085\\
0.155813333333333	0.0160975748661913\\
0.155815111111111	0.0122530202074048\\
0.155818666666667	0.0143903999156516\\
0.155822222222222	0.0135778506012665\\
0.155825777777778	0.0164643789601719\\
0.155827555555556	0.0145274965529887\\
0.155829333333333	0.0165909116747179\\
0.155838222222222	0.00147174721641641\\
0.15584	0.00332618172961721\\
0.155843555555556	0.00147439168539279\\
0.155852444444444	0.0143923909086114\\
0.155856	0.0115075369067408\\
0.155859555555556	0.0127169994078635\\
0.155864888888889	0.00572254839414443\\
0.155866666666667	0.00874484199768435\\
0.155870222222222	0.00555423418710951\\
0.155872	0.0109941183670261\\
0.155877333333333	0.00256267971836385\\
0.155879111111111	0.00496255074223256\\
0.155880888888889	0.00210270539832033\\
0.155884444444444	0.00603232095503348\\
0.155886222222222	0.00558269932844224\\
0.155889777777778	0.0109896716322891\\
0.155893333333333	0.00653683603055771\\
0.155895111111111	0.0119129337869907\\
0.155898666666667	0.00236254227011812\\
0.155900444444444	0.0037660093147292\\
0.155902222222222	0.00153725351235345\\
0.155905777777778	0.009338598735738\\
0.155907555555556	0.00882007504968577\\
0.155912888888889	0.0180727723461242\\
0.155914666666667	0.01755397386147\\
0.155916444444444	0.0198861752417222\\
0.15592	0.0117042028127041\\
0.155921777777778	0.0126703545491429\\
0.155928888888889	0.0055315751191046\\
0.155934222222222	0.015329062565624\\
0.155937777777778	0.00733895687306138\\
0.155939555555556	0.0092544183550913\\
0.155946666666667	0.00201700071659677\\
0.155948444444444	0.00776562316351717\\
0.155950222222222	0.00760535402524004\\
0.155952	0.00207874739678632\\
0.155957333333333	0.0175560537241965\\
0.155960888888889	0.014551070258513\\
0.155962666666667	0.0191091816062271\\
0.155968	0.0133624287098658\\
0.155971555555556	0.0158952735380211\\
0.155976888888889	0.00448089253758502\\
0.155984	0.0188378620166915\\
0.155985777777778	0.0187214707044573\\
0.155991111111111	0.0235767495808683\\
0.156007111111111	0.00410130975940309\\
0.156010666666667	0.00949282785977601\\
0.156012444444444	0.00276910766451624\\
0.156016	0.0118056277087609\\
0.156017777777778	0.0107910943867529\\
0.156021333333333	0.0149736075074337\\
0.156023111111111	0.0124458438231385\\
0.156028444444444	0.0180028316636085\\
0.156035555555556	0.00445114155833207\\
0.156037333333333	0.0112043332553462\\
0.156040888888889	0.00763309623563002\\
0.156046222222222	0.0169529750135374\\
0.156048	0.0131667390029234\\
0.156049777777778	0.0142853260660706\\
0.156056888888889	0.00474240361370604\\
0.156058666666667	0.0057886799655322\\
0.156060444444444	0.00401235477484624\\
0.156062222222222	0.0053988492183514\\
0.156064	0.00432530182672333\\
0.156067555555556	0.0132044329145392\\
0.156071111111111	0.00572913714329407\\
0.156072888888889	0.00779188331911304\\
0.156078222222222	0.00274808618291647\\
0.156083555555556	0.00777897763083804\\
0.156087111111111	0.00577755531850183\\
0.156090666666667	0.00672052848703739\\
0.156092444444444	0.00600356079889194\\
0.156094222222222	0.00796501210765169\\
0.156101333333333	0.0013180386634484\\
0.156104888888889	0.00361017760414947\\
0.156106666666667	0.00300099901644221\\
0.156108444444444	0.00387096153528477\\
0.156110222222222	0.00371413947553031\\
0.156113777777778	0.00630587649328621\\
0.156115555555556	0.00266852542494436\\
0.156117333333333	0.0063871516920703\\
0.156119111111111	0.00300237715659124\\
0.156120888888889	0.00510100866754615\\
0.156122666666667	0.00448567895515398\\
0.156126222222222	0.00779943905242272\\
0.156129777777778	0.00333995393607414\\
0.156135111111111	0.00757044681748154\\
0.156138666666667	0.00115790710032149\\
0.156142222222222	0.00636262799183435\\
0.156144	0.00180693509769003\\
0.156145777777778	0.00790009057933871\\
0.156147555555556	0.00626325174376832\\
0.156152888888889	0.0109404535263443\\
0.15616	0.00441783209271868\\
0.156163555555556	0.00790947458965069\\
0.156165333333333	0.00286540023351273\\
0.156167111111111	0.0054495898680125\\
0.156168888888889	0.00540018334165018\\
0.156170666666667	0.00337786554864763\\
0.156179555555556	0.0131804605901452\\
0.156181333333333	0.0106103371516804\\
0.156183111111111	0.0117775451343073\\
0.156184888888889	0.011596933071795\\
0.156186666666667	0.0135355043518559\\
0.156190222222222	0.00789029707569697\\
0.156193777777778	0.0116639934658933\\
0.156197333333333	0.00263891013185305\\
0.156208	0.0296364684269741\\
0.156211555555556	0.0251310240730507\\
0.156213333333333	0.0264843229070471\\
0.156220444444444	0.015257548296842\\
0.156222222222222	0.0165118228668482\\
0.156225777777778	0.00827202451999778\\
0.156227555555556	0.00917593445477141\\
0.156229333333333	0.00389837473922838\\
0.156232888888889	0.00536190225174468\\
0.156234666666667	0.00443393615555696\\
0.156236444444444	0.00939766296855588\\
0.156241777777778	0.00451239740934589\\
0.156247111111111	0.0144741488510121\\
0.156252444444444	0.00470805429623852\\
0.156256	0.0146968918698575\\
0.156261333333333	0.00901223417373279\\
0.156264888888889	0.0127865853698179\\
0.156268444444444	0.00533643142013507\\
0.156270222222222	0.00698972521901339\\
0.156275555555556	0.00270459239352819\\
0.156284444444444	0.0068224193991902\\
0.156289777777778	0.00990570571567595\\
0.156295111111111	0.00679351500776706\\
0.156298666666667	0.0104607374726746\\
0.156300444444444	0.00412227780899699\\
0.156305777777778	0.0154349062726904\\
0.156309333333333	0.00935258747446807\\
0.156312888888889	0.0162583230107196\\
0.156318222222222	0.00643229108538634\\
0.15632	0.00878216479697155\\
0.156323555555556	0.00202185064111648\\
0.156325333333333	0.00528441610876879\\
0.156327111111111	0.003281424876005\\
0.156330666666667	0.0062038234240526\\
0.156332444444444	0.000795435832690955\\
0.156337777777778	0.00356980369867282\\
0.156341333333333	0.0144726962260071\\
0.156350222222222	0.00129155759013144\\
0.156357333333333	0.0159321505371476\\
0.156360888888889	0.00403777535580366\\
0.156364444444444	0.00881657846547601\\
0.156366222222222	0.00696236377052648\\
0.156368	0.00929860792620413\\
0.156369777777778	0.00346797256831161\\
0.156373333333333	0.00935771317573866\\
0.156375111111111	0.00751486514136576\\
0.156376888888889	0.011359940263399\\
0.156380444444444	0.00800805580404668\\
0.156382222222222	0.0146029318158488\\
0.156387555555556	0.00468309435230602\\
0.156392888888889	0.0108788683837035\\
0.156394666666667	0.00801742226098559\\
0.1564	0.0137256794295408\\
0.156401777777778	0.0117457409717551\\
0.156405333333333	0.0156692338234662\\
0.156408888888889	0.0100471832577136\\
0.156410666666667	0.0115079843107938\\
0.156414222222222	0.00280035731133466\\
0.156417777777778	0.00869704246770492\\
0.156419555555556	0.00522773918792935\\
0.156421333333333	0.00751287429881436\\
0.156428444444444	0.000570498000251995\\
0.156435555555556	0.00848677868378703\\
0.156439111111111	0.00469224958852665\\
0.156442666666667	0.0136974866269674\\
0.156446222222222	0.00597553015794025\\
0.156448	0.00716104007521551\\
0.156449777777778	0.00416221157869248\\
0.156451555555556	0.00451605518964635\\
0.156453333333333	0.00144728413568226\\
0.156458666666667	0.00940976291215723\\
0.156460444444444	0.00675151253953882\\
0.156464	0.0102509692935258\\
0.156465777777778	0.00663397375669203\\
0.156469333333333	0.0100268139461004\\
0.156471111111111	0.00816428431970748\\
0.156474666666667	0.0152634793360607\\
0.156478222222222	0.0144951573738023\\
0.156481777777778	0.0208939994137674\\
0.156485333333333	0.016302556138258\\
0.156488888888889	0.0207553153397212\\
0.156492444444444	0.00841039914418878\\
0.156494222222222	0.0115401806233842\\
0.156501333333333	0.00139352482205304\\
0.156504888888889	0.00356811065274032\\
0.156506666666667	0.00324874141905293\\
0.156508444444444	0.00686940365761657\\
0.156510222222222	0.00260709446482196\\
0.156512	0.00685444367069177\\
0.156513777777778	0.00249844894183962\\
0.156515555555556	0.00479090553554209\\
0.156517333333333	0.00215797813884575\\
0.156522666666667	0.0118866661296645\\
0.156524444444444	0.00725953928071568\\
0.156526222222222	0.00875011657626062\\
0.156529777777778	0.0011062592730996\\
0.156540444444444	0.0252343126717421\\
0.156545777777778	0.0173170478626108\\
0.156547555555556	0.0205288993540517\\
0.156551111111111	0.00907933019631069\\
0.156552888888889	0.0102634186249054\\
0.156556444444444	0.00138870044525113\\
0.156563555555556	0.017245366680514\\
0.156567111111111	0.0126666471915031\\
0.156568888888889	0.0130308109759096\\
0.156572444444444	0.00867720106129186\\
0.156574222222222	0.0110162877463601\\
0.156576	0.00395883632445296\\
0.156577777777778	0.00637962882469739\\
0.156579555555556	0.00289748701358192\\
0.156581333333333	0.00348392250836227\\
0.156583111111111	0.00307296255498446\\
0.156584888888889	0.00466470677801448\\
0.156586666666667	0.00295952676498917\\
0.156590222222222	0.00807282796442046\\
0.156593777777778	0.00527871061596014\\
0.156595555555556	0.00638502148633968\\
0.156597333333333	0.00304786517215133\\
0.156599111111111	0.00314628690881233\\
0.156600888888889	0.00105136715313373\\
0.156602666666667	0.00722450471008731\\
0.156606222222222	0.00622393283657588\\
0.156611555555556	0.019845893848161\\
0.156613333333333	0.0137706984686012\\
0.156618666666667	0.0225657247961838\\
0.156620444444444	0.0159851933665093\\
0.156622222222222	0.0213901304648847\\
0.156629333333333	0.00200751138291222\\
0.15664	0.0241885867823329\\
0.156650666666667	0.00889070568371836\\
0.156652444444444	0.0097435698694637\\
0.156654222222222	0.00121462235506331\\
0.156657777777778	0.00661803520115117\\
0.156659555555556	0.00522536375050195\\
0.156661333333333	0.00543620380867502\\
0.156666666666667	0.0135817740682631\\
0.156670222222222	0.00384368622872597\\
0.156675555555556	0.00848086410342638\\
0.156677333333333	0.00753111041835697\\
0.156680888888889	0.0118634081889679\\
0.156684444444444	0.00445908063569578\\
0.156688	0.00701308504647674\\
0.156693333333333	0.000588358984145443\\
0.156696888888889	0.00706714715126636\\
0.156700444444444	0.00132471005469365\\
0.156702222222222	0.00561426405583723\\
0.156704	0.00370776580887536\\
0.156707555555556	0.0129004950841553\\
0.156711111111111	0.0090036519352982\\
0.156712888888889	0.0126368852558357\\
0.156716444444444	0.00825647379173031\\
0.15672	0.0118453094249489\\
0.156721777777778	0.00566290018385526\\
0.156723555555556	0.00731291863095715\\
0.156727111111111	0.000447850194536498\\
0.156736	0.0145712118280285\\
0.156739555555556	0.00925902058431241\\
0.156741333333333	0.00968122181047118\\
0.156744888888889	0.00369231938087192\\
0.156748444444444	0.0106742943568054\\
0.156750222222222	0.0102254658166167\\
0.156752	0.0144881830899248\\
0.156757333333333	0.0072857549836588\\
0.156759111111111	0.0130445894699904\\
0.156764444444444	0.0067247853798513\\
0.156766222222222	0.0104806076712155\\
0.156771555555556	0.0029646411599803\\
0.156775111111111	0.000459799040786413\\
0.156776888888889	0.00482498245339483\\
0.156778666666667	0.00361941526190909\\
0.156780444444444	0.00730556583693831\\
0.156782222222222	0.0065955972184073\\
0.156789333333333	0.0127846789862165\\
0.156796444444444	0.00348468831101972\\
0.156798222222222	0.00921678377239607\\
0.156805333333333	0.00160741566880607\\
0.156807111111111	0.00321257772777023\\
0.156808888888889	0.00259659975524712\\
0.156814222222222	0.00915745706647295\\
0.156817777777778	0.00586636662495305\\
0.156824888888889	0.00980313427982701\\
0.156832	0.00293949170494681\\
0.156837333333333	0.0139525087310578\\
0.156839111111111	0.0131307696820559\\
0.156842666666667	0.0192380204505771\\
0.156848	0.0135392155927468\\
0.156849777777778	0.0173133162763018\\
0.156853333333333	0.00732187379573065\\
0.156856888888889	0.0156511636510647\\
0.156858666666667	0.0137816730299627\\
0.156864	0.0277139671831829\\
0.156867555555556	0.0244859733208482\\
0.156871111111111	0.0300095834056134\\
0.156874666666667	0.0172110055164215\\
0.156876444444444	0.0189213453713098\\
0.15688	0.0135881869502064\\
0.156881777777778	0.0147622843267222\\
0.156885333333333	0.00638199350364851\\
0.156887111111111	0.00898081450987454\\
0.156888888888889	0.00774607636360458\\
0.156894222222222	0.0178973576346073\\
0.156899555555556	0.00697113627607746\\
0.156903111111111	0.01608007416987\\
0.156904888888889	0.010570998916927\\
0.156906666666667	0.0134768793203682\\
0.156910222222222	0.00713463832771266\\
0.156912	0.0124368178618704\\
0.156917333333333	0.00312900876737141\\
0.156920888888889	0.0157456185155977\\
0.156926222222222	0.0108408813722971\\
0.156929777777778	0.0133043044992261\\
0.156935111111111	0.00612130943695027\\
0.156938666666667	0.00865114964193525\\
0.156942222222222	0.00467076374475106\\
0.156945777777778	0.0114023922590181\\
0.156947555555556	0.0102997920606011\\
0.156949333333333	0.0147015488553762\\
0.156952888888889	0.0112185705862156\\
0.156958222222222	0.0143002934283402\\
0.15696	0.0108359230795725\\
0.156963555555556	0.0181900759988568\\
0.156968888888889	0.0115668851841557\\
0.156970666666667	0.0126981015425822\\
0.156974222222222	0.00844845814206679\\
0.156976	0.0101078080312163\\
0.156977777777778	0.00993730963308787\\
0.156979555555556	0.011481573800475\\
0.156981333333333	0.00755586907223763\\
0.156983111111111	0.0109589340716249\\
0.156988444444444	0.00156478143661817\\
0.156992	0.00409349640557391\\
0.156995555555556	0.00658038711892622\\
0.156997333333333	0.00614759225275857\\
0.157000888888889	0.0109254123749384\\
0.157002666666667	0.00877773198588919\\
0.157004444444444	0.0100214042418073\\
0.157009777777778	0.000610606371643813\\
0.157011555555556	0.0060670700269175\\
0.157013333333333	0.00246170598891435\\
0.157015111111111	0.0059756522259406\\
0.157018666666667	0.00425865112761767\\
0.157020444444444	0.0109899613259347\\
0.157024	0.00764588913254655\\
0.157025777777778	0.0104884930450551\\
0.157027555555556	0.00959675657790973\\
0.157032888888889	0.0138674335283393\\
0.157036444444444	0.0116019412293658\\
0.15704	0.0139070322876039\\
0.157048888888889	0.00176346713422085\\
0.157050666666667	0.0018881655171186\\
0.157052444444444	0.000151151175301123\\
0.157054222222222	0.00692211269265874\\
0.157056	0.00467868987120704\\
0.157059555555556	0.0110766528062479\\
0.157061333333333	0.00826950508014346\\
0.157063111111111	0.0096092832227016\\
0.157066666666667	0.00785347147461021\\
0.157070222222222	0.00492484230202936\\
0.157073777777778	0.012121681115709\\
0.157077333333333	0.00826838008322717\\
0.157079111111111	0.0133288694013405\\
0.157084444444444	0.00617598916185289\\
0.157089777777778	0.0163640748828627\\
0.157093333333333	0.0103615330766749\\
0.157095111111111	0.0108585376251137\\
0.157096888888889	0.00813219035043483\\
0.157100444444444	0.0147475300882653\\
0.157102222222222	0.0117217098792869\\
0.157105777777778	0.0142614613356361\\
0.157107555555556	0.011185772615059\\
0.157109333333333	0.0126310655498093\\
0.157111111111111	0.0097901781978719\\
0.157114666666667	0.0201777171073106\\
0.157118222222222	0.015660647426426\\
0.15712	0.0157078223539776\\
0.157125333333333	0.00745642876160921\\
0.157128888888889	0.0108814839413239\\
0.157130666666667	0.00760413339575461\\
0.157132444444444	0.00870976484790439\\
0.157136	0.00565518018969324\\
0.157139555555556	0.0103307908542822\\
0.157144888888889	0.00398860928644493\\
0.157148444444444	0.0115910441326346\\
0.157150222222222	0.0090327060692843\\
0.157155555555556	0.0175997991555066\\
0.157160888888889	0.0247737986666932\\
0.157162666666667	0.0220194050753398\\
0.157164444444444	0.0231153135196927\\
0.157171555555556	0.00898970987232051\\
0.157173333333333	0.00923947320149129\\
0.157176888888889	0.00848058827682763\\
0.157178666666667	0.0127378865684134\\
0.157180444444444	0.00635317966536578\\
0.157184	0.0142566031674503\\
0.157187555555556	0.00290448685653347\\
0.157189333333333	0.00775354243092552\\
0.157198222222222	0.000661588035328009\\
0.157201777777778	0.0100765230942589\\
0.157205333333333	0.00329479010135658\\
0.157207111111111	0.00740589995782825\\
0.157210666666667	0.00189553021226185\\
0.157212444444444	0.00694722009088422\\
0.157216	0.0031651503597461\\
0.157223111111111	0.0110633174429821\\
0.157224888888889	0.0087805319437462\\
0.157230222222222	0.0182102156500599\\
0.157232	0.0113382914859553\\
0.157235555555556	0.0175554392852985\\
0.157237333333333	0.0147847428922247\\
0.157239111111111	0.0148937906176709\\
0.157242666666667	0.00988359884685683\\
0.157249777777778	0.0189796811151907\\
0.157253333333333	0.017205427447378\\
0.157255111111111	0.0178118012747061\\
0.157264	0.00468221802900173\\
0.157269333333333	0.017750730023211\\
0.157278222222222	0.00220038989154531\\
0.157287111111111	0.0175213399797506\\
0.157288888888889	0.0168959646962413\\
0.157294222222222	0.0295836887107691\\
0.157297777777778	0.021814091970979\\
0.157299555555556	0.0260134283025496\\
0.157303111111111	0.0173538360656375\\
0.157304888888889	0.0211892929414133\\
0.157308444444444	0.0146622388681143\\
0.157312	0.0225403858723041\\
0.157315555555556	0.0137170214833288\\
0.157317333333333	0.0162534058672533\\
0.157320888888889	0.0101879109751297\\
0.157324444444444	0.0156315939861772\\
0.157329777777778	0.00382276173616905\\
0.157331555555556	0.00968545321911646\\
0.157333333333333	0.00338248875701191\\
0.157338666666667	0.0106970572877697\\
0.157344	0.00486766879694175\\
0.157345777777778	0.00904513774405963\\
0.157347555555556	0.00597455788102308\\
0.157349333333333	0.00895979620485426\\
0.157351111111111	0.00646156889849619\\
0.157352888888889	0.00711933487613872\\
0.157356444444444	0.0042898547269157\\
0.157358222222222	0.00884658697707125\\
0.157361777777778	0.00202402377023642\\
0.157363555555556	0.00548667311712903\\
0.157365333333333	0.00355129079211489\\
0.157368888888889	0.00538637233812012\\
0.157372444444444	0.00214088547685945\\
0.157374222222222	0.00693445725398847\\
0.157376	0.00315872663883188\\
0.157383111111111	0.0114901431608634\\
0.157388444444444	0.00283340705034635\\
0.157392	0.0082710655480609\\
0.157399111111111	0.00229987240849355\\
0.157406222222222	0.00713391379846637\\
0.157408	0.00319562643355706\\
0.157409777777778	0.00695102757408336\\
0.157413333333333	0.00183647044903859\\
0.157416888888889	0.00504838730222312\\
0.157418666666667	0.00309239808105566\\
0.157420444444444	0.00413086374175414\\
0.157422222222222	0.0022153368481436\\
0.157424	0.00336664689804247\\
0.157425777777778	0.00123809634866426\\
0.157429333333333	0.00645605096223409\\
0.157431111111111	0.00277195795605883\\
0.157434666666667	0.00544813188153842\\
0.157438222222222	0.00215643040523975\\
0.157441777777778	0.0035103462714525\\
0.157443555555556	0.00191556335772694\\
0.157445333333333	0.00366879637369877\\
0.157447111111111	0.00156220292213141\\
0.157448888888889	0.00234074654140085\\
0.157450666666667	0.00177174702103372\\
0.157454222222222	0.00470378818519765\\
0.157457777777778	0.00279933972618845\\
0.157461333333333	0.0123749907047768\\
0.157468444444444	0.00528482366840649\\
0.157475555555556	0.013505539823421\\
0.157479111111111	0.0105995712746162\\
0.157480888888889	0.0131025235418447\\
0.157486222222222	0.00834981736414425\\
0.157489777777778	0.0165174246476712\\
0.157491555555556	0.0126528823935588\\
0.157495111111111	0.0137533942532825\\
0.157500444444444	0.00661069827122879\\
0.157504	0.00709314294674027\\
0.157507555555556	0.0048201921087743\\
0.157509333333333	0.00958604644965819\\
0.157512888888889	0.00773138773941437\\
0.157514666666667	0.0117345685308196\\
0.15752	0.00908317115050841\\
0.157523555555556	0.00256114935756191\\
0.157528888888889	0.00705825113247538\\
0.157530666666667	0.00563640789953548\\
0.157534222222222	0.011082564215669\\
0.157536	0.00800148733874273\\
0.157539555555556	0.0134097421399298\\
0.157546666666667	0.00191270098349716\\
0.157548444444444	0.009941106531485\\
0.157550222222222	0.00811480290355229\\
0.157553777777778	0.0175191165273715\\
0.157555555555556	0.0130175482800872\\
0.157559111111111	0.0235956911458883\\
0.157569777777778	0.00247789600915621\\
0.157578666666667	0.0179630193457409\\
0.157582222222222	0.0101624735350097\\
0.157585777777778	0.0139399888280783\\
0.157591111111111	0.00746388637964321\\
0.157596444444444	0.00863178859898531\\
0.157598222222222	0.00711492525116975\\
0.1576	0.00729492774801643\\
0.157605333333333	0.00285859414928097\\
0.157608888888889	0.0106480451060123\\
0.157610666666667	0.00789488273059297\\
0.157619555555556	0.0105603158181968\\
0.157623111111111	0.00546618327964621\\
0.157626666666667	0.0124481354574041\\
0.157628444444444	0.0114775881613237\\
0.157630222222222	0.0179588835953897\\
0.157632	0.0169447980108212\\
0.157633777777778	0.0171246450736946\\
0.157635555555556	0.0168289793470106\\
0.157639111111111	0.0231228641271204\\
0.157640888888889	0.0173145520384839\\
0.157644444444444	0.0244278491192572\\
0.157651555555556	0.0129965138860702\\
0.157653333333333	0.0136254404211901\\
0.157655111111111	0.0104748738203233\\
0.157656888888889	0.0138637004885444\\
0.157658666666667	0.0115128971780092\\
0.157662222222222	0.0128356617866771\\
0.157667555555556	0.00299532712604078\\
0.157671111111111	0.0116801826990758\\
0.157672888888889	0.00480292571995067\\
0.157674666666667	0.0139776856579118\\
0.157676444444444	0.0125484738779954\\
0.15768	0.0157970831259928\\
0.157683555555556	0.0112212695535971\\
0.157685333333333	0.0134692281474679\\
0.157688888888889	0.0102534849050637\\
0.157692444444444	0.012552441249975\\
0.157696	0.00181906404859444\\
0.157697777777778	0.0059615002988769\\
0.157699555555556	0.00574691995522467\\
0.157701333333333	0.0119153261103732\\
0.157703111111111	0.0107183141022392\\
0.157715555555556	0.0246175101356221\\
0.157719111111111	0.0168453712510583\\
0.157720888888889	0.0206833218709636\\
0.157726222222222	0.00258012562437537\\
0.157728	0.00811447062164852\\
0.157729777777778	0.0080231875563094\\
0.157731555555556	0.0120295755574496\\
0.157733333333333	0.0108671185938788\\
0.157738666666667	0.0254290261277833\\
0.157740444444444	0.0225217045055181\\
0.157742222222222	0.0232011072557123\\
0.157752888888889	0.00336047180338778\\
0.157756444444444	0.00590981496863646\\
0.157758222222222	0.00211402668300373\\
0.15776	0.00491601177684212\\
0.157761777777778	0.00424821548931562\\
0.157767111111111	0.00825564089819572\\
0.157768888888889	0.00231387328899613\\
0.157772444444444	0.00423848385615233\\
0.157774222222222	0.00367200153982103\\
0.157776	0.00952335445068719\\
0.157779555555556	0.00231432646328669\\
0.157783111111111	0.0126582231336619\\
0.157784888888889	0.00798546571440811\\
0.157786666666667	0.0122974043824336\\
0.157792	0.00673278142878611\\
0.157793777777778	0.00970186996690853\\
0.157797333333333	0.00600211476645912\\
0.157799111111111	0.00750817838106374\\
0.157802666666667	0.00452667954091068\\
0.157804444444444	0.00845225163111679\\
0.157809777777778	0.00247535879002839\\
0.157820444444444	0.0109833732250349\\
0.157822222222222	0.00815212268909979\\
0.157824	0.00979962689684646\\
0.157827555555556	0.00327522517082771\\
0.157831111111111	0.0109944984696297\\
0.157832888888889	0.00786566715727685\\
0.157836444444444	0.0139829446778421\\
0.157838222222222	0.0127685344271387\\
0.15784	0.0196930828823076\\
0.157843555555556	0.0133872151965142\\
0.157854222222222	0.00517136070136176\\
0.157857777777778	0.00657540913194557\\
0.157859555555556	0.00632525794811917\\
0.157863111111111	0.00866062256631081\\
0.157864888888889	0.00734085775960461\\
0.157870222222222	0.0111333367342968\\
0.157875555555556	0.00194528907887079\\
0.157877333333333	0.00513425734506059\\
0.157879111111111	0.00431050788408419\\
0.157882666666667	0.00713914668874474\\
0.157884444444444	0.00668080214390124\\
0.157888	0.00873051682592255\\
0.157889777777778	0.00610868964409925\\
0.157893333333333	0.0119697701762659\\
0.157895111111111	0.00777157531662145\\
0.157898666666667	0.014306171375161\\
0.157902222222222	0.00730848135555651\\
0.157905777777778	0.0114770337010858\\
0.157907555555556	0.00734389046861406\\
0.157911111111111	0.0142082520087962\\
0.157918222222222	0.00197823355734841\\
0.15792	0.00286472509433794\\
0.157921777777778	0.000780749929522512\\
0.157925333333333	0.00506393366511754\\
0.157928888888889	0.000480318765146537\\
0.157932444444444	0.0027397210691486\\
0.157934222222222	0.00213571088629971\\
0.157937777777778	0.00757717457601811\\
0.157939555555556	0.00604061418178917\\
0.157941333333333	0.00724532362108427\\
0.157943111111111	0.00435187298618012\\
0.157950222222222	0.0135247344138039\\
0.157952	0.0132654817488247\\
0.157953777777778	0.0175610281198265\\
0.157957333333333	0.0140320318017722\\
0.157959111111111	0.0145068567009326\\
0.157960888888889	0.00951219180762902\\
0.157962666666667	0.0115465075778672\\
0.157966222222222	0.00634515646449021\\
0.157968	0.00820328600445849\\
0.157969777777778	0.00437085582937025\\
0.157971555555556	0.00543750325079415\\
0.157973333333333	0.00169405404181067\\
0.157978666666667	0.00783842117321926\\
0.157982222222222	0.00242928741070245\\
0.157984	0.00513096815092509\\
0.157987555555556	0.00158563751540802\\
0.157989333333333	0.00675494661334397\\
0.157991111111111	0.00435289342961845\\
0.158	0.0109151947795426\\
0.158001777777778	0.00579396765202617\\
0.158005333333333	0.0120586458091885\\
0.158010666666667	0.00309080702781661\\
0.158012444444444	0.00385233829136547\\
0.158014222222222	0.00296155633308012\\
0.158017777777778	0.00730125379141786\\
0.158019555555556	0.00412500253226078\\
0.158021333333333	0.00417521374433547\\
0.158023111111111	0.00667827681097372\\
0.158026666666667	0.00513447542771447\\
0.158028444444444	0.00797402238147668\\
0.158033777777778	0.00192513530271748\\
0.158037333333333	0.00632642818963405\\
0.158039111111111	0.00559729629518507\\
0.158044444444444	0.0153965981413854\\
0.158046222222222	0.0132408576161518\\
0.158048	0.0135152223858323\\
0.158051555555556	0.00946762139421642\\
0.158055111111111	0.0164964135794606\\
0.158062222222222	0.00656116220751113\\
0.158065777777778	0.0139576021800462\\
0.158069333333333	0.0103744386177668\\
0.158071111111111	0.0108263320815046\\
0.158074666666667	0.00378886334110165\\
0.158076444444444	0.00991292545937814\\
0.15808	0.00911613939424352\\
0.158081777777778	0.0112883269613956\\
0.158083555555556	0.0111335918035249\\
0.158088888888889	0.0196278457261155\\
0.158094222222222	0.0124562264995345\\
0.158096	0.0148919367040317\\
0.158101333333333	0.00482976930504797\\
0.158103111111111	0.00673533720265218\\
0.158104888888889	0.00286737413019492\\
0.158113777777778	0.0142047817219567\\
0.158115555555556	0.00924843975481021\\
0.158119111111111	0.0154194428764279\\
0.158129777777778	0.00807198911118873\\
0.158133333333333	0.0104819961027981\\
0.158135111111111	0.00598748394841039\\
0.158136888888889	0.00805038706836489\\
0.158138666666667	0.00421318704303728\\
0.158140444444444	0.00484979080536677\\
0.158144	0.00215809831071467\\
0.158149333333333	0.01061026477652\\
0.158154666666667	0.00327532790016954\\
0.158158222222222	0.00943805544025955\\
0.15816	0.00423263459506898\\
0.158161777777778	0.00474880497243826\\
0.158167111111111	0.00219859050876298\\
0.158179555555556	0.0104538334870933\\
0.158181333333333	0.00870502202632473\\
0.158184888888889	0.0154537874864283\\
0.158188444444444	0.0110219965942263\\
0.158190222222222	0.0145620166386146\\
0.158193777777778	0.00711953629343037\\
0.158195555555556	0.00953440608094802\\
0.158197333333333	0.00861900066492907\\
0.158200888888889	0.00955708137454395\\
0.158204444444444	0.00310309466956132\\
0.158209777777778	0.00802847161911419\\
0.158213333333333	0.0039002588703769\\
0.158216888888889	0.0101114331344105\\
0.158222222222222	0.00153834499948591\\
0.158224	0.00321960643580049\\
0.158225777777778	0.00196079875618196\\
0.158229333333333	0.0034393126744954\\
0.158231111111111	0.000426049374595561\\
0.15824	0.0122891611367318\\
0.158243555555556	0.00871767633202578\\
0.158245333333333	0.00960337960687951\\
0.158247111111111	0.00611728933846506\\
0.158248888888889	0.00867920015509799\\
0.158254222222222	0.00243490075294936\\
0.158259555555556	0.0103464455127984\\
0.158261333333333	0.00758777663385565\\
0.158264888888889	0.01305839003693\\
0.158272	0.00410725551488869\\
0.158282666666667	0.0121319913617876\\
0.158284444444444	0.0101811752433051\\
0.158288	0.0131079538196767\\
0.158293333333333	0.000232693897752628\\
0.158298666666667	0.0114276608608103\\
0.158305777777778	0.00716612144028286\\
0.158311111111111	0.0151236160376596\\
0.158314666666667	0.00834945317650446\\
0.158318222222222	0.0116730294604517\\
0.15832	0.0102537293938137\\
0.158323555555556	0.0116495264813002\\
0.158328888888889	0.00638742852068258\\
0.158336	0.0176128306710863\\
0.158337777777778	0.0163043817395915\\
0.158344888888889	0.0271082052787194\\
0.158359111111111	0.00873912171236255\\
0.158360888888889	0.0116155103428809\\
0.158362666666667	0.0063421889662453\\
0.158364444444444	0.00954214191709915\\
0.158368	0.00676253394377593\\
0.158371555555556	0.0119160047690136\\
0.158373333333333	0.0039478883091964\\
0.158382222222222	0.0162965207361024\\
0.158387555555556	0.00816404837977308\\
0.158389333333333	0.0117379033040773\\
0.158392888888889	0.00478379745337446\\
0.1584	0.00868661878020163\\
0.158403555555556	0.00184257837276217\\
0.158410666666667	0.00778550327935418\\
0.158412444444444	0.00751667225343125\\
0.158416	0.00950805730987744\\
0.158419555555556	0.00637230958738555\\
0.158424888888889	0.00984534911716747\\
0.158426666666667	0.00667695769910062\\
0.158432	0.0133066174504689\\
0.158433777777778	0.0106178404829749\\
0.158435555555556	0.0127169856753678\\
0.158437333333333	0.0126207234913382\\
0.158439111111111	0.0137204609486687\\
0.158440888888889	0.00404728706759008\\
0.158442666666667	0.0116696619460757\\
0.158444444444444	0.0111884490881035\\
0.158446222222222	0.0131756182158246\\
0.158449777777778	0.00536842300455537\\
0.158453333333333	0.00620432449126948\\
0.158458666666667	6.69099746531121e-05\\
0.158462222222222	0.00469164895872434\\
0.158464	0.00456465241651827\\
0.158465777777778	0.007280581297263\\
0.158469333333333	0.00576428085756014\\
0.158474666666667	0.00965829815799638\\
0.158476444444444	0.00704464718313386\\
0.158478222222222	0.0124599988905132\\
0.15848	0.00763505359827346\\
0.158481777777778	0.0114474946932429\\
0.158483555555556	0.00995445069880016\\
0.158490666666667	0.0159660375931917\\
0.158494222222222	0.00772762009159453\\
0.158497777777778	0.0116948278907727\\
0.158499555555556	0.00747617884157037\\
0.158503111111111	0.0108724530555155\\
0.158504888888889	0.00746659119548693\\
0.158506666666667	0.0142232933143493\\
0.158508444444444	0.0127160042909537\\
0.158510222222222	0.0158082701049016\\
0.158513777777778	0.00496356964008113\\
0.158515555555556	0.00877898304316729\\
0.158517333333333	0.00295426839825111\\
0.158519111111111	0.0053522305940267\\
0.158520888888889	0.00483993479572031\\
0.158531555555556	0.0201887239950834\\
0.158535111111111	0.0174368561979308\\
0.158536888888889	0.0192065481145438\\
0.158545777777778	0.000488727222653224\\
0.158554666666667	0.0139267724550872\\
0.158558222222222	0.00909498033631295\\
0.15856	0.00924845416116302\\
0.158565333333333	0.00157267252693072\\
0.158568888888889	0.00617578444212338\\
0.158572444444444	0.00894940526710389\\
0.158574222222222	0.00737940213840893\\
0.158576	0.0127332550318882\\
0.158579555555556	0.00570186488374061\\
0.158581333333333	0.00752080541856978\\
0.158584888888889	0.00249045691603081\\
0.158592	0.017022387886234\\
0.158595555555556	0.0126866898852236\\
0.158599111111111	0.0148996935396204\\
0.158604444444444	0.0114392607653424\\
0.158606222222222	0.0144043897509189\\
0.158608	0.0059183754549012\\
0.158611555555556	0.00789410036740995\\
0.158613333333333	0.00209122494531347\\
0.158615111111111	0.00765991259098928\\
0.158618666666667	0.00257078835755467\\
0.158624	0.0160268166557509\\
0.158625777777778	0.00815064122318532\\
0.158629333333333	0.018323398073523\\
0.158632888888889	0.0139092185157663\\
0.158634666666667	0.0141638995417466\\
0.158645333333333	0.00734273072329683\\
0.158647111111111	0.0115604487493995\\
0.158650666666667	0.00181875336807003\\
0.158656	0.0130748886366105\\
0.158657777777778	0.00863087211678323\\
0.158659555555556	0.0107864140621906\\
0.158664888888889	0.00594172951410218\\
0.158666666666667	0.00618906980146222\\
0.158668444444444	0.00237394966917415\\
0.158670222222222	0.0066144359134124\\
0.158672	0.00382637921797122\\
0.158675555555556	0.00795314256594254\\
0.158679111111111	0.00517164071254853\\
0.158680888888889	0.00708994491157994\\
0.158682666666667	0.00240112283844515\\
0.158689777777778	0.0120608732311978\\
0.158693333333333	0.00683510019351621\\
0.158696888888889	0.00948929542957372\\
0.158698666666667	0.00446697928629505\\
0.158700444444444	0.00718551639332857\\
0.158704	0.00131730751808534\\
0.158712888888889	0.0140264393151888\\
0.158716444444444	0.00907931745121346\\
0.15872	0.0127766447938547\\
0.158721777777778	0.00709106243431318\\
0.158723555555556	0.00717926159296225\\
0.158725333333333	0.013002118790511\\
0.158727111111111	0.00843830711177998\\
0.158732444444444	0.0123638838622309\\
0.158736	0.0072912480036865\\
0.158739555555556	0.012399222288428\\
0.158741333333333	0.011161943793526\\
0.158744888888889	0.0163594618231031\\
0.158746666666667	0.0144640053181588\\
0.158750222222222	0.0191830018672511\\
0.158753777777778	0.00989527112264321\\
0.158755555555556	0.0123700357865682\\
0.158757333333333	0.0101613820264121\\
0.158760888888889	0.0127419884249511\\
0.158762666666667	0.00882045784989885\\
0.158773333333333	0.0272401698916247\\
0.158776888888889	0.0222528781498346\\
0.158778666666667	0.0232217616452305\\
0.158789333333333	0.00881955230716824\\
0.158792888888889	0.0119029680108273\\
0.158794666666667	0.0118152755121495\\
0.158796444444444	0.0153570060563802\\
0.158803555555556	0.00720868553300874\\
0.158805333333333	0.00836514998290641\\
0.158807111111111	0.00805225374532628\\
0.158808888888889	0.00828748354635644\\
0.158810666666667	0.00589833169857859\\
0.158812444444444	0.00596092635613596\\
0.158816	0.0014580449798258\\
0.158819555555556	0.00566283448584493\\
0.158821333333333	0.00469265692925092\\
0.158824888888889	0.00911312614298726\\
0.158826666666667	0.00385849734154015\\
0.158830222222222	0.00620117610832668\\
0.158832	0.00587898636118195\\
0.158840888888889	0.0152462243733668\\
0.158842666666667	0.0143241579086556\\
0.158844444444444	0.0169676155504785\\
0.158846222222222	0.0166094407074833\\
0.158849777777778	0.00531271799530744\\
0.158851555555556	0.00779216293518786\\
0.158855111111111	0.00334061599225621\\
0.158856888888889	0.00783131052048064\\
0.158858666666667	0.00705981104101336\\
0.158862222222222	0.00783511865053707\\
0.158864	0.00226878850258039\\
0.158867555555556	0.00992039292756758\\
0.158874666666667	0.000886802224258049\\
0.158878222222222	0.00634663089870852\\
0.15888	0.00532148210078057\\
0.158883555555556	0.0147367051256325\\
0.158887111111111	0.00718087885872537\\
0.158888888888889	0.0117569770163129\\
0.158892444444444	0.00988460200419378\\
0.158894222222222	0.011073293410374\\
0.158897777777778	0.00428035332264315\\
0.158899555555556	0.00668253970156885\\
0.158906666666667	0.00215038075903798\\
0.158908444444444	0.00669472824946171\\
0.158912	0.00231573132089655\\
0.158913777777778	0.00385597569267779\\
0.158915555555556	0.00317052626929845\\
0.158917333333333	0.00566086352548728\\
0.158919111111111	0.00425770752423466\\
0.158920888888889	0.00673684058128016\\
0.158924444444444	0.0036119993980939\\
0.158928	0.00729439597357986\\
0.158929777777778	0.0052933725592659\\
0.158931555555556	0.0105507671901589\\
0.158933333333333	0.007868665277982\\
0.158935111111111	0.00886935984534798\\
0.158936888888889	0.00512690884088768\\
0.158940444444444	0.00802869889889135\\
0.158947555555556	0.0116591366690332\\
0.158951111111111	0.00968543799786337\\
0.158952888888889	0.013538751761644\\
0.158956444444444	0.0123740288508174\\
0.158958222222222	0.0144277559726826\\
0.15896	0.0123833577294901\\
0.158963555555556	0.0149542392600044\\
0.158965333333333	0.0123671020409102\\
0.158968888888889	0.0163027549132035\\
0.158972444444444	0.0116257458304076\\
0.158976	0.0172559754536983\\
0.158981333333333	0.00951976791077455\\
0.158983111111111	0.013684416784633\\
0.158988444444444	0.00619603780532849\\
0.158995555555556	0.0242929966072432\\
0.159000888888889	0.0161203569398264\\
0.159004444444444	0.0208054638153697\\
0.159011555555556	0.00217329429553509\\
0.159015111111111	0.00508511582867055\\
0.159016888888889	0.00285367355273428\\
0.159020444444444	0.0118519629794079\\
0.159022222222222	0.00888718161909308\\
0.159025777777778	0.0137427462979685\\
0.159029333333333	0.0115805801177494\\
0.159031111111111	0.0120156158541344\\
0.159036444444444	0.00612668076111111\\
0.159038222222222	0.00620729182568977\\
0.15904	0.00486369579667853\\
0.159043555555556	0.00795914014832574\\
0.159047111111111	0.00439075159271071\\
0.159050666666667	0.00574489922160007\\
0.159054222222222	0.000339330081554678\\
0.159057777777778	0.0111712061410812\\
0.159061333333333	0.00501825347245874\\
0.159063111111111	0.00857249403328719\\
0.159066666666667	0.00287835631222069\\
0.159072	0.0124282632715289\\
0.159073777777778	0.00705579437200057\\
0.159079111111111	0.0152027390851031\\
0.159080888888889	0.0114580632247045\\
0.159082666666667	0.0128716113281305\\
0.159088	0.00605625776725793\\
0.159093333333333	0.0140359392140255\\
0.159095111111111	0.0132690905128086\\
0.159096888888889	0.0192634040523432\\
0.159098666666667	0.0183168532933808\\
0.159100444444444	0.0244930413731191\\
0.159102222222222	0.0200191098563348\\
0.159107555555556	0.00979074674539029\\
0.159111111111111	0.0161020138645173\\
0.159114666666667	0.00954250187681571\\
0.159116444444444	0.0105494961246814\\
0.159123555555556	0.00132403627307953\\
0.159127111111111	0.00295195930223058\\
0.159130666666667	0.000453091177893911\\
0.159134222222222	0.00503952441800992\\
0.159136	0.00427375780314548\\
0.159137777777778	0.00528845883720544\\
0.159139555555556	0.00406658407679064\\
0.159141333333333	0.00631724638275938\\
0.159143111111111	0.00304270115517255\\
0.159144888888889	0.00490205466040761\\
0.159150222222222	0.00978462434424587\\
0.159152	0.00907112255820991\\
0.159153777777778	0.00981049275021062\\
0.159155555555556	0.00663420352642544\\
0.159162666666667	0.0158394772106596\\
0.159168	0.00148680839323098\\
0.159169777777778	0.0044653834030953\\
0.159171555555556	0.00102529697518289\\
0.159176888888889	0.00870213371540227\\
0.159178666666667	0.00448753614636996\\
0.159180444444444	0.00559085952911448\\
0.159182222222222	0.00334471346746454\\
0.159185777777778	0.0081340739014652\\
0.159189333333333	0.00276018502157516\\
0.159191111111111	0.00414100300542994\\
0.159192888888889	0.002602349767413\\
0.1592	0.0152661514637009\\
0.159203555555556	0.00622161799122728\\
0.159207111111111	0.0107685329798212\\
0.159210666666667	0.000719400045434915\\
0.159212444444444	0.0072443775033201\\
0.159217777777778	0.00221414856856136\\
0.159223111111111	0.0152163818076788\\
0.159224888888889	0.0122606397463858\\
0.159230222222222	0.0171881909054476\\
0.159232	0.00896071279862115\\
0.159233777777778	0.0137587655426803\\
0.159237333333333	0.00284939883310309\\
0.159242666666667	0.0111798577128805\\
0.159244444444444	0.00968864382609874\\
0.159251555555556	0.020658647139174\\
0.159262222222222	0.00278133679458539\\
0.159269333333333	0.0174691925909557\\
0.159271111111111	0.0124067063053659\\
0.159274666666667	0.0173498181443665\\
0.159278222222222	0.0162645258468412\\
0.15928	0.0165954295501244\\
0.159283555555556	0.00944190726361566\\
0.159290666666667	0.014989475637108\\
0.159292444444444	0.0128458910155615\\
0.159294222222222	0.013654589254336\\
0.159301333333333	0.00399117554520267\\
0.159312	0.019578087648981\\
0.159313777777778	0.0185546241202036\\
0.159317333333333	0.0251918398979885\\
0.159322666666667	0.0119122790218859\\
0.159324444444444	0.0129913691576757\\
0.159329777777778	0.00435001050806741\\
0.159331555555556	0.00899062103800241\\
0.159333333333333	0.00888312846320383\\
0.159340444444444	0.0164476148232245\\
0.159344	0.0126542109865807\\
0.159345777777778	0.0151029730722214\\
0.159349333333333	0.0128610856997836\\
0.159351111111111	0.0139768683926529\\
0.159352888888889	0.0108236090810171\\
0.159356444444444	0.0133336243886973\\
0.159358222222222	0.00868897767748417\\
0.159361777777778	0.0178088270435021\\
0.159365333333333	0.00937588767973924\\
0.159368888888889	0.0116071828379316\\
0.159370666666667	0.00643358273636455\\
0.159376	0.0108820423714524\\
0.159379555555556	0.00806051747751818\\
0.159386666666667	0.0228761166935877\\
0.159393777777778	0.0079778109593637\\
0.159395555555556	0.00937014996813548\\
0.159406222222222	0.00243639641990631\\
0.159409777777778	0.00597010265953327\\
0.159413333333333	0.00190387963011904\\
0.159415111111111	0.00375182878070676\\
0.159416888888889	0.000481852877639133\\
0.159418666666667	0.00654997446907829\\
0.159420444444444	0.00501420773755129\\
0.159427555555556	0.0182570786380647\\
0.159431111111111	0.0131768211356046\\
0.159434666666667	0.0159442289587431\\
0.159436444444444	0.00892786210204283\\
0.15944	0.0134699294744896\\
0.159441777777778	0.0104000047529117\\
0.159443555555556	0.012534608439539\\
0.159448888888889	0.00674973963460546\\
0.159450666666667	0.0119119573004501\\
0.159454222222222	0.00771433862812751\\
0.159456	0.00833754355958893\\
0.159457777777778	0.00823506088295745\\
0.159459555555556	0.00429349408234198\\
0.159463111111111	0.00454276280575366\\
0.159464888888889	0.008991756922965\\
0.159466666666667	0.00718562876713896\\
0.159470222222222	0.00884442308829975\\
0.159473777777778	0.00755808180480208\\
0.159475555555556	0.013726813553963\\
0.159477333333333	0.012031740621944\\
0.159479111111111	0.0154983409690273\\
0.159482666666667	0.00977368282365662\\
0.159484444444444	0.0116709122169686\\
0.159486222222222	0.0114110319112362\\
0.159488	0.0155673321051723\\
0.159491555555556	0.00881622867443058\\
0.159495111111111	0.0139180586099681\\
0.159498666666667	0.00295797644593798\\
0.159504	0.0121322110937492\\
0.159505777777778	0.0100171996647585\\
0.159507555555556	0.0123614729195482\\
0.159509333333333	0.00688492096917284\\
0.159512888888889	0.0192888979349244\\
0.159523555555556	0.00234514585301976\\
0.159528888888889	0.00985252665281616\\
0.159530666666667	0.00704446089351701\\
0.159536	0.0124186821878863\\
0.159541333333333	0.00623142645888514\\
0.159544888888889	0.00665435278517226\\
0.159546666666667	0.00328285389309516\\
0.159548444444444	0.00382100409874958\\
0.159550222222222	0.00295029812247904\\
0.159552	0.00712447187087553\\
0.159555555555556	0.00467853429893356\\
0.159560888888889	0.0116075070347363\\
0.159562666666667	0.0109948272108096\\
0.159566222222222	0.0146411379342183\\
0.159575111111111	0.00200348659172442\\
0.159578666666667	0.00752837855968122\\
0.159580444444444	0.00672687814767262\\
0.159584	0.0110411426078587\\
0.159585777777778	0.00855257750000163\\
0.159587555555556	0.0142535450085307\\
0.159591111111111	0.00602597248470957\\
0.1596	0.0192171013519906\\
0.159601777777778	0.0141609071671905\\
0.159605333333333	0.0185254443354249\\
0.159612444444444	0.0042550593030076\\
0.159623111111111	0.0170459878854515\\
0.159624888888889	0.0149639613526584\\
0.159628444444444	0.0214689506427691\\
0.159635555555556	0.00809975811194058\\
0.159637333333333	0.0117523837069786\\
0.159640888888889	0.00729436208831424\\
0.159642666666667	0.00912268766606555\\
0.159644444444444	0.0079102483498833\\
0.159649777777778	0.013966663933439\\
0.159651555555556	0.0116335245959494\\
0.159653333333333	0.0131321580992212\\
0.159658666666667	0.00429156049875981\\
0.159662222222222	0.0123996051790498\\
0.159664	0.00840473509675624\\
0.159667555555556	0.00943990809670653\\
0.159671111111111	0.008276998126032\\
0.159672888888889	0.0116467576768974\\
0.159674666666667	0.0104907548744806\\
0.159676444444444	0.0131708858064953\\
0.15968	0.00607126483640272\\
0.159681777777778	0.00745973988921919\\
0.159683555555556	0.00707341052600857\\
0.159687111111111	0.0157903434757498\\
0.159690666666667	0.0124692906047364\\
0.159694222222222	0.019507841645907\\
0.159703111111111	0.0053584449102031\\
0.159704888888889	0.0118978817292771\\
0.159706666666667	0.00898052802512236\\
0.159710222222222	0.0155852347577491\\
0.159719111111111	0.00525921913822283\\
0.159720888888889	0.00547304301619062\\
0.159724444444444	0.00195105912983484\\
0.159728	0.00801191461388537\\
0.159731555555556	0.00315350671882933\\
0.159733333333333	0.00686675300703532\\
0.159736888888889	0.00574072836408013\\
0.159740444444444	0.000241671918991354\\
0.159747555555556	0.00890705778942691\\
0.159749333333333	0.00641510232191345\\
0.159752888888889	0.01702386220504\\
0.159756444444444	0.0106000164107056\\
0.15976	0.0155283956880586\\
0.159761777777778	0.0110326872416311\\
0.159765333333333	0.0179882840329675\\
0.159768888888889	0.0155574337885957\\
0.159770666666667	0.0194343766040285\\
0.159774222222222	0.0117132033659665\\
0.159777777777778	0.0161628801663191\\
0.159784888888889	0.00159408174519621\\
0.159790222222222	0.00791457676682256\\
0.159793777777778	0.00546024898230763\\
0.159795555555556	0.0108250072116143\\
0.159799111111111	0.00446925920365304\\
0.159804444444444	0.00911526855272857\\
0.159806222222222	0.00587303475408424\\
0.159809777777778	0.0149268762104645\\
0.159811555555556	0.0122927809259141\\
0.159815111111111	0.0156132131042752\\
0.159818666666667	0.0133851047721815\\
0.159820444444444	0.0156232208038586\\
0.159822222222222	0.0155146251928618\\
0.159829333333333	0.00221137011005779\\
0.159832888888889	0.00900638245627722\\
0.159836444444444	0.00629113746645441\\
0.159838222222222	0.0105396913083345\\
0.15984	0.00870549107323321\\
0.159841777777778	0.00893922809289044\\
0.159843555555556	0.00820486334239623\\
0.159845333333333	0.00904467390150657\\
0.159848888888889	0.00496897506139321\\
0.159852444444444	0.00982577946146454\\
0.159861333333333	0.00150142310813078\\
0.159864888888889	0.0049004321993536\\
0.159868444444444	0.00500633843220605\\
0.159872	0.0141999721357822\\
0.159882666666667	0.000954909534795323\\
0.159884444444444	0.00413659577316625\\
0.159886222222222	0.00313794885521784\\
0.159888	0.00476714047184748\\
0.159889777777778	0.00370756768276595\\
0.159893333333333	0.00833779408881799\\
0.159895111111111	0.00819864410520199\\
0.159896888888889	0.00868644824117862\\
0.159898666666667	0.00695150317881735\\
0.159900444444444	0.00898724018663596\\
0.159902222222222	0.00846489389813357\\
0.159904	0.00909631189284793\\
0.159907555555556	0.00219657217883854\\
0.159916444444444	0.0150519268308022\\
0.159925333333333	0.00558609865774395\\
0.159927111111111	0.00589808637800041\\
0.159928888888889	0.00331153697063796\\
0.159930666666667	0.00398050864527449\\
0.159932444444444	0.00260274905049443\\
0.159934222222222	0.00542232297508341\\
0.159936	0.00343580460492571\\
0.159941333333333	0.0144946628452425\\
0.159943111111111	0.0143044706196661\\
0.159946666666667	0.0161786397175505\\
0.159955555555556	0.00717724881407927\\
0.159960888888889	0.0129188935891044\\
0.159962666666667	0.00917132895012029\\
0.159964444444444	0.011686777258905\\
0.159966222222222	0.00788803366806248\\
0.159969777777778	0.0136207951763948\\
0.159971555555556	0.0114515139177923\\
0.159973333333333	0.0168685253426752\\
0.159976888888889	0.0143345751362672\\
0.159978666666667	0.0160850872410409\\
0.159980444444444	0.0137660066761948\\
0.159982222222222	0.0167942031607245\\
0.159987555555556	0.000595554702350648\\
0.159989333333333	0.00423158125404469\\
0.159991111111111	0.00217114936744819\\
0.159994666666667	0.0049217902433544\\
0.159996444444444	0.00393119535860809\\
0.160003555555556	0.0171415868519769\\
0.160007111111111	0.00696868782683122\\
0.160012444444444	0.0108881526078738\\
0.160014222222222	0.00971522128257363\\
0.160016	0.0114804143953726\\
0.160023111111111	0.00919259210386472\\
0.160026666666667	0.0122100418882556\\
0.160030222222222	0.00692074050709129\\
0.160033777777778	0.00113647608316417\\
0.160037333333333	0.00312552302843219\\
0.160039111111111	0.00301845411484469\\
0.160040888888889	0.00447131495380437\\
0.160042666666667	0.00161241581233385\\
0.160048	0.0141009507502233\\
0.160049777777778	0.0128426595680898\\
0.160053333333333	0.0156863312646199\\
0.160060444444444	0.00547083959006378\\
0.160064	0.00903686969440573\\
0.160067555555556	0.0033977609277081\\
0.160069333333333	0.00518555793908312\\
0.160072888888889	0.00306877462251429\\
0.160078222222222	0.00731739913020429\\
0.160081777777778	0.00155091433732713\\
0.160083555555556	0.00592312830415823\\
0.160085333333333	0.00248772130526775\\
0.160087111111111	0.00480631586722882\\
0.160088888888889	0.00474877571250362\\
0.160090666666667	0.005255684779328\\
0.160092444444444	0.00513341752709057\\
0.160094222222222	0.00103070975641886\\
0.160097777777778	0.00763428107735131\\
0.160101333333333	0.00326483910544684\\
0.160106666666667	0.00900282121286525\\
0.160110222222222	0.00430004058215214\\
0.160112	0.0055725633973242\\
0.160113777777778	0.00505631899913883\\
0.160115555555556	0.00801248180315473\\
0.160117333333333	0.00566272334156759\\
0.160122666666667	0.00124712363698254\\
0.160126222222222	0.00561461841167388\\
0.160129777777778	0.00404528806659729\\
0.160133333333333	0.00689684929974987\\
0.160136888888889	0.00283638565636651\\
0.160138666666667	0.00727541901938419\\
0.160140444444444	0.00653861680397183\\
0.160142222222222	0.00856070430952635\\
0.160145777777778	0.00365391861883854\\
0.160152888888889	0.0113406869998176\\
0.160154666666667	0.00584469169366933\\
0.160161777777778	0.0130224365851516\\
0.160165333333333	0.00635823122051063\\
0.160167111111111	0.00777123771075905\\
0.160168888888889	0.002856881950875\\
0.160170666666667	0.00453724465475072\\
0.160172444444444	0.00198695819505226\\
0.160179555555556	0.0112086922011106\\
0.160183111111111	0.00996317436882765\\
0.160186666666667	0.0181039503157504\\
0.160197333333333	0.00565506676701316\\
0.160199111111111	0.0127624359567513\\
0.160208	0.00134690070499818\\
0.160209777777778	0.00565976861585699\\
0.160215111111111	0.00258816374657969\\
0.160216888888889	0.00686029388019346\\
0.160218666666667	0.00622242639196105\\
0.160220444444444	0.00693653842465358\\
0.160222222222222	0.00542675487900951\\
0.160224	0.0072248378031389\\
0.160225777777778	0.00582516755240461\\
0.160227555555556	0.00872573135076643\\
0.160232888888889	0.000993562875085868\\
0.160236444444444	0.00772947422830803\\
0.160238222222222	0.00331099753230568\\
0.160241777777778	0.00925451636140318\\
0.160243555555556	0.00612028718004282\\
0.160245333333333	0.011272299574752\\
0.160248888888889	0.00622068163954159\\
0.160254222222222	0.016569380076752\\
0.160257777777778	0.0123252218515591\\
0.160259555555556	0.0143357963674901\\
0.160263111111111	0.00678749157499373\\
0.160266666666667	0.0118225480435104\\
0.160268444444444	0.0111022530039885\\
0.160270222222222	0.013410270088697\\
0.160272	0.007564218113084\\
0.160273777777778	0.0102701382286137\\
0.160277333333333	0.00346442830841662\\
0.160282666666667	0.00577552549324448\\
0.160284444444444	0.00279584941027486\\
0.160289777777778	0.00925304385387016\\
0.160293333333333	0.00052911099313574\\
0.160295111111111	0.00627670626490268\\
0.160298666666667	0.00380524986866115\\
0.160300444444444	0.00536314584525938\\
0.160302222222222	0.00381990055362147\\
0.160304	0.00700772448388334\\
0.160305777777778	0.00393884133565758\\
0.160311111111111	0.0140417010984157\\
0.160312888888889	0.0136981789783993\\
0.160316444444444	0.0163511994714681\\
0.160321777777778	0.00630200871650702\\
0.160325333333333	0.00694155537808033\\
0.160327111111111	0.00608250916101066\\
0.160328888888889	0.0121773160662635\\
0.160330666666667	0.003492867184269\\
0.160334222222222	0.0144439198814817\\
0.160339555555556	0.00578282471924449\\
0.160341333333333	0.00730860913523171\\
0.160344888888889	0.00262322443491361\\
0.160353777777778	0.0124123522567017\\
0.160357333333333	0.0042107429305534\\
0.160362666666667	0.0132962400945063\\
0.160364444444444	0.0111087228610455\\
0.160366222222222	0.0116086612855686\\
0.160368	0.00881799603094341\\
0.160371555555556	0.012358414513144\\
0.160373333333333	0.0104475802444177\\
0.160375111111111	0.0122679407675758\\
0.160380444444444	0.0028988785282705\\
0.160382222222222	0.00380275946263131\\
0.160384	0.000679542063341865\\
0.160387555555556	0.0177338130246661\\
0.160389333333333	0.0156046310908023\\
0.160394666666667	0.0227331118222623\\
0.160396444444444	0.0203454783648014\\
0.160398222222222	0.0230144214392715\\
0.160407111111111	0.0023352866016047\\
0.160414222222222	0.0158428958964532\\
0.160421333333333	0.00894281768884964\\
0.160423111111111	0.0120818308697155\\
0.160424888888889	0.00180234376373412\\
0.160433777777778	0.0157219937571079\\
0.160435555555556	0.012386866282933\\
0.160439111111111	0.0152293123650002\\
0.160440888888889	0.0117363815819383\\
0.160446222222222	0.0201393271997734\\
0.160449777777778	0.00442037075330573\\
0.160451555555556	0.0078387258766017\\
0.160453333333333	0.0047617286346659\\
0.160456888888889	0.00887979186160689\\
0.160458666666667	0.000767682736077052\\
0.160462222222222	0.00381671706398889\\
0.160464	0.00335748653870929\\
0.160471111111111	0.0095528560975125\\
0.160472888888889	0.00894647020651065\\
0.160476444444444	0.0174522085321394\\
0.160478222222222	0.0164301555476399\\
0.16048	0.0184137792905661\\
0.160481777777778	0.0171913248957546\\
0.160483555555556	0.0191347103396196\\
0.160487111111111	0.0119376644736616\\
0.160494222222222	0.0176415810448147\\
0.160497777777778	0.00988924583556305\\
0.160499555555556	0.0106005773626551\\
0.160503111111111	0.00655703435932145\\
0.160504888888889	0.00771558551585111\\
0.160506666666667	0.00183953809945056\\
0.160510222222222	0.0129835486355083\\
0.160512	0.0100106001765008\\
0.160515555555556	0.0183539602100891\\
0.160519111111111	0.0107035421111065\\
0.160522666666667	0.0204509380942423\\
0.160526222222222	0.00993780502419112\\
0.160529777777778	0.012921643614265\\
0.160536888888889	0.00512137470730961\\
0.160542222222222	0.0175201917322398\\
0.160547555555556	0.00807844522679921\\
0.160549333333333	0.014946545279162\\
0.160554666666667	0.00412040102802316\\
0.160556444444444	0.0048964626478776\\
0.160558222222222	0.00280480442632677\\
0.160561777777778	0.00446044171915394\\
0.160563555555556	0.00264507563801994\\
0.160568888888889	0.0131825476337329\\
0.160574222222222	0.00911575158608435\\
0.160577777777778	0.0106750714846569\\
0.160579555555556	0.00728837984474709\\
0.160581333333333	0.0107626345046381\\
0.160586666666667	0.00216425774256798\\
0.160597333333333	0.0103410653709168\\
0.160600888888889	0.00415643423064332\\
0.160604444444444	0.00564445801839722\\
0.160606222222222	0.00536746185289586\\
0.160608	0.00643470054336739\\
0.160609777777778	0.0027920260536812\\
0.160611555555556	0.00457620054511657\\
0.160613333333333	0.00446449498408463\\
0.160615111111111	0.0087318519251143\\
0.160616888888889	0.00843858726971172\\
0.160620444444444	0.0156124119085304\\
0.160622222222222	0.0143223500352626\\
0.160624	0.0145732554103552\\
0.160625777777778	0.0144688805935221\\
0.160627555555556	0.015604463622689\\
0.160629333333333	0.0118442563045408\\
0.160631111111111	0.0157156504751105\\
0.160632888888889	0.01390412500313\\
0.160634666666667	0.0148312424111643\\
0.160638222222222	0.0053883690781423\\
0.160643555555556	0.0112217319145484\\
0.160647111111111	0.00473586389509165\\
0.160650666666667	0.00697173978299861\\
0.160656	0.0163725176146959\\
0.160657777777778	0.0160704709157058\\
0.160661333333333	0.0218537891939302\\
0.160663111111111	0.019703056173145\\
0.160664888888889	0.0207496256744353\\
0.160668444444444	0.0153506948576258\\
0.160670222222222	0.0156469468003818\\
0.160675555555556	0.00244631151646557\\
0.160677333333333	0.00272602312608339\\
0.160679111111111	0.00252245431089057\\
0.160686222222222	0.00935806945607617\\
0.160691555555556	0.0037781488177612\\
0.160693333333333	0.00591857413553851\\
0.160696888888889	0.00238028516291033\\
0.160698666666667	0.00812075653367478\\
0.160700444444444	0.00770226703708327\\
0.160705777777778	0.0125319472439256\\
0.160707555555556	0.00981495130651699\\
0.160711111111111	0.0184802217501889\\
0.160712888888889	0.0157333834762762\\
0.160714666666667	0.0168627391445929\\
0.160721777777778	0.00814984029411944\\
0.160725333333333	0.0135392904887505\\
0.160728888888889	0.00467755975191497\\
0.160732444444444	0.0103373150454377\\
0.160736	0.00359839989413754\\
0.160739555555556	0.0111989481892515\\
0.160743111111111	0.007470750608225\\
0.160748444444444	0.00990085545662178\\
0.160750222222222	0.0067773312861035\\
0.160755555555556	0.0130614783663752\\
0.160759111111111	0.00537827836883759\\
0.160764444444444	0.0121914003048179\\
0.160768	0.0036275241043662\\
0.160769777777778	0.00599942269121576\\
0.160771555555556	0.00274043867430712\\
0.160773333333333	0.00623373481743053\\
0.160775111111111	0.00535128625842574\\
0.160776888888889	0.00649619197046325\\
0.160778666666667	0.00413644182618012\\
0.160782222222222	0.00615402326929462\\
0.160784	0.00523999284150364\\
0.160787555555556	0.0151872864317072\\
0.160794666666667	0.00160650792740469\\
0.160798222222222	0.00825251073052347\\
0.1608	0.0017242884745178\\
0.160803555555556	0.010717525091948\\
0.160810666666667	0.00260135899968286\\
0.160812444444444	0.00376737486362966\\
0.160814222222222	0.0013402925614556\\
0.160816	0.00429215852193696\\
0.160817777777778	0.000701264556473652\\
0.160819555555556	0.00513748067454159\\
0.160821333333333	0.00413200839178129\\
0.160823111111111	0.0100971061433875\\
0.160828444444444	0.000731279192723283\\
0.160833777777778	0.00852005401964395\\
0.160835555555556	0.00551689242366413\\
0.160837333333333	0.00727545618696651\\
0.160842666666667	0.010797395510605\\
0.160846222222222	0.00836049363623984\\
0.160848	0.00949662763810571\\
0.160849777777778	0.0080576043613742\\
0.160851555555556	0.0131368244544815\\
0.160856888888889	0.00829643445425407\\
0.160858666666667	0.0162030542418591\\
0.160860444444444	0.0130007693402854\\
0.160862222222222	0.0140470715494963\\
0.160865777777778	0.00961067090181214\\
0.160867555555556	0.0115563606752325\\
0.160871111111111	0.00981296017454983\\
0.160872888888889	0.013405654554407\\
0.160874666666667	0.0117938754943137\\
0.160878222222222	0.0161220245701392\\
0.160881777777778	0.010462270645595\\
0.160883555555556	0.011362473189728\\
0.160887111111111	0.003085076985133\\
0.160888888888889	0.0141576381985375\\
0.160894222222222	0.00416586600732688\\
0.160897777777778	0.00937920683388355\\
0.160899555555556	0.00348995700881427\\
0.160901333333333	0.00678892651168955\\
0.160903111111111	0.00609685460661816\\
0.160904888888889	0.0144705461542658\\
0.160908444444444	0.00999384772922693\\
0.160910222222222	0.0106211947434923\\
0.160917333333333	0.0026163904710417\\
0.160919111111111	0.0040925551340425\\
0.160920888888889	0.00368512631986037\\
0.160922666666667	0.00433922654115915\\
0.160926222222222	0.00192622043505983\\
0.160929777777778	0.0102740693508279\\
0.160933333333333	0.00750997293747002\\
0.160935111111111	0.0115639362404248\\
0.160936888888889	0.0055010667329155\\
0.160940444444444	0.00691129850566224\\
0.160944	0.00423173813000216\\
0.160945777777778	0.00465645226641834\\
0.160947555555556	0.00437972465148737\\
0.160951111111111	0.01502152533249\\
0.160956444444444	0.011608818816734\\
0.16096	0.0186515754508798\\
0.160961777777778	0.0157947149263389\\
0.160963555555556	0.017731586517112\\
0.160965333333333	0.0129386703914235\\
0.160974222222222	0.0195926727937939\\
0.160976	0.0195464604373355\\
0.160977777777778	0.021523176617105\\
0.160983111111111	0.00921607321297135\\
0.160984888888889	0.0135177540122329\\
0.160990222222222	0.00199919009235669\\
0.160992	0.00581435030178137\\
0.160993777777778	0.00262362004893377\\
0.160997333333333	0.0084714780108586\\
0.160999111111111	0.00810892579007336\\
0.161002666666667	0.0127553659222337\\
0.161008	0.00906643691729422\\
0.161009777777778	0.00981833614960595\\
0.161011555555556	0.00896261913793597\\
0.161013333333333	0.0103748433896127\\
0.161016888888889	0.00239097074576691\\
0.161022222222222	0.00889224608269382\\
0.161025777777778	0.00360885336896591\\
0.161029333333333	0.00848392505889289\\
0.161031111111111	0.00718418217385278\\
0.161036444444444	0.0131517214069265\\
0.161038222222222	0.0130795419707985\\
0.161043555555556	0.018213583160307\\
0.161047111111111	0.0151704329593698\\
0.161048888888889	0.0170597366864805\\
0.161054222222222	0.00533810722928774\\
0.161056	0.00883196466948302\\
0.161059555555556	0.00265081452036001\\
0.161061333333333	0.00849917952770504\\
0.161064888888889	0.00252290296245522\\
0.161066666666667	0.0122447471399132\\
0.161072	0.00663328358476631\\
0.161073777777778	0.00871392467519902\\
0.161079111111111	0.00624972514072206\\
0.161086222222222	0.0127149394232557\\
0.161093333333333	0.00754343092898058\\
0.161096888888889	0.0121852072538685\\
0.161098666666667	0.00786130846594932\\
0.161102222222222	0.0115402146522036\\
0.161105777777778	0.00522860885052454\\
0.161109333333333	0.0116508082548738\\
0.161112888888889	0.00827046367064727\\
0.161114666666667	0.0155512698439991\\
0.161116444444444	0.0136362756479402\\
0.161118222222222	0.0140472449312589\\
0.16112	0.0106757988301082\\
0.161121777777778	0.0165042728766439\\
0.161125333333333	0.014804055026561\\
0.161127111111111	0.0148727524608105\\
0.161128888888889	0.0219319889734765\\
0.161134222222222	0.0153185042401603\\
0.161137777777778	0.0197509191461127\\
0.161144888888889	0.00441945890761958\\
0.161148444444444	0.00634894845378192\\
0.161150222222222	0.00540544363569143\\
0.161159111111111	0.0215137653658804\\
0.161168	0.0138572787260983\\
0.161169777777778	0.0150636597924043\\
0.161171555555556	0.0144069764375307\\
0.161173333333333	0.0150959572372756\\
0.161180444444444	0.00485529012734084\\
0.161182222222222	0.00613014665146538\\
0.161185777777778	0.00120440630503404\\
0.161189333333333	0.0104125057983719\\
0.161191111111111	0.00746237224892371\\
0.161192888888889	0.0122480498558711\\
0.161194666666667	0.00863983060433568\\
0.161198222222222	0.0150328154491238\\
0.161201777777778	0.00651869003276406\\
0.161205333333333	0.00939614652418097\\
0.161208888888889	0.0013195838667307\\
0.161212444444444	0.00780711215680327\\
0.161214222222222	0.0036391294104253\\
0.161216	0.00905818634594208\\
0.161219555555556	0.00346052353936779\\
0.161233777777778	0.0139364849579582\\
0.161235555555556	0.0112353019511228\\
0.161239111111111	0.0135628650446529\\
0.161240888888889	0.0121581168841784\\
0.161246222222222	0.0162234001935787\\
0.161248	0.0101541291142637\\
0.161251555555556	0.0150743408318343\\
0.161258666666667	0.00640312559056858\\
0.161260444444444	0.00839467558654089\\
0.161264	0.000778099323471337\\
0.161265777777778	0.00504508405186327\\
0.161267555555556	0.0031560443798295\\
0.161269333333333	0.00462496186011299\\
0.161271111111111	0.00127625879627971\\
0.161278222222222	0.0123751409799323\\
0.161283555555556	0.00819466834123536\\
0.161285333333333	0.00887093769298017\\
0.161288888888889	0.00702252197858755\\
0.161290666666667	0.00751444442233315\\
0.161294222222222	0.00221694583385734\\
0.161297777777778	0.0080321435509533\\
0.161301333333333	0.00447901779105703\\
0.161306666666667	0.00996415055922154\\
0.161313777777778	0.00208874760920319\\
0.161315555555556	0.00615033183323005\\
0.161317333333333	0.00325017446869919\\
0.161320888888889	0.00998987943554261\\
0.161322666666667	0.00418733034996821\\
0.161326222222222	0.00724733476026865\\
0.161329777777778	0.00192678646490729\\
0.161331555555556	0.00781796695187781\\
0.161333333333333	0.00492569897260486\\
0.161335111111111	0.0060034092411316\\
0.161336888888889	0.00508135828856715\\
0.161340444444444	0.0098922901473453\\
0.161342222222222	0.00268646952036544\\
0.161345777777778	0.00582891756250176\\
0.161351111111111	0.00105786864555404\\
0.161356444444444	0.0145002166521716\\
0.16136	0.01012045171791\\
0.161361777777778	0.0109295286298937\\
0.161365333333333	0.00800545895382523\\
0.161367111111111	0.0138123933074994\\
0.161370666666667	0.00289459340939713\\
0.161381333333333	0.0170499319619726\\
0.161383111111111	0.013793513964285\\
0.161384888888889	0.0150037732897867\\
0.161388444444444	0.00659396751772218\\
0.161393777777778	0.00818712451268558\\
0.161395555555556	0.00159653634363957\\
0.161402666666667	0.0223473950004787\\
0.161404444444444	0.0162590292609141\\
0.161406222222222	0.0200756983267193\\
0.161409777777778	0.00685489455246985\\
0.161413333333333	0.0112397834620916\\
0.161424	0.00104393703831687\\
0.161425777777778	0.010417751251599\\
0.161429333333333	0.0097718403906864\\
0.161431111111111	0.00522650146809406\\
0.161432888888889	0.00667137672816712\\
0.161436444444444	0.00355015452153729\\
0.16144	0.0162274073781505\\
0.161443555555556	0.0154077185440243\\
0.161445333333333	0.0189634595293079\\
0.161447111111111	0.0142027068782386\\
0.161448888888889	0.0216996499229763\\
0.161457777777778	0.002598891971509\\
0.161464888888889	0.013382440793407\\
0.161468444444444	0.0207802260158371\\
0.161472	0.0127263850774578\\
0.161473777777778	0.0162302720945745\\
0.161480888888889	0.00552608994156917\\
0.161484444444444	0.0182705542462853\\
0.161488	0.0131220208675663\\
0.161489777777778	0.0170122375477142\\
0.161493333333333	0.0123080018596521\\
0.161495111111111	0.0165344912199732\\
0.161498666666667	0.00415382856742177\\
0.161502222222222	0.0117983450585603\\
0.161505777777778	0.00591357808166482\\
0.161507555555556	0.00907217701486382\\
0.161509333333333	0.00882766753390962\\
0.161514666666667	0.00991035314929134\\
0.161516444444444	0.00924724734663698\\
0.16152	0.0127403645191471\\
0.161525333333333	0.00846583803556469\\
0.161528888888889	0.00985086853062331\\
0.161530666666667	0.00690319902594669\\
0.161532444444444	0.0069653034145416\\
0.161534222222222	0.0102469229915104\\
0.161541333333333	0.000585354284386219\\
0.161543111111111	0.00430229299130194\\
0.161546666666667	0.00378159186881746\\
0.161552	0.00898281709691154\\
0.161553777777778	0.00647205960347527\\
0.161557333333333	0.0205211466736631\\
0.161560888888889	0.013701329098381\\
0.161562666666667	0.0166884264543855\\
0.161564444444444	0.0160014867781436\\
0.161566222222222	0.0161387004571222\\
0.161569777777778	0.0136476181117499\\
0.161573333333333	0.018056621116442\\
0.161580444444444	0.00480318972033328\\
0.161584	0.00672843851857169\\
0.161585777777778	0.000853005351872799\\
0.161587555555556	0.00488597366797688\\
0.161589333333333	0.00148300184997749\\
0.161592888888889	0.00562477546706952\\
0.161594666666667	0.0026702209309189\\
0.161598222222222	0.00617448231234793\\
0.161601777777778	0.0106342146994183\\
0.161603555555556	0.00781213585628751\\
0.161605333333333	0.00806291428701739\\
0.161608888888889	0.00372375360983482\\
0.161612444444444	0.0132542593201746\\
0.161614222222222	0.0114234557201352\\
0.161616	0.012058445969482\\
0.161617777777778	0.00867713613079263\\
0.161623111111111	0.0121879269485332\\
0.161624888888889	0.00902405571336506\\
0.161628444444444	0.00989332956440123\\
0.161633777777778	0.00501183129093627\\
0.161635555555556	0.0127701734937976\\
0.161642666666667	0.000461653025362024\\
0.161646222222222	0.0102788586475603\\
0.161649777777778	0.00306298757050577\\
0.161651555555556	0.010847935405747\\
0.161653333333333	0.0047731638670421\\
0.161656888888889	0.00967859608628205\\
0.161658666666667	0.00868737260823738\\
0.161660444444444	0.0122444983137061\\
0.161667555555556	0.00460979698352923\\
0.161669333333333	0.00586230500576088\\
0.161671111111111	0.00509607438733536\\
0.161674666666667	0.00950677986694803\\
0.161676444444444	0.00343092198762557\\
0.16168	0.0118865898865971\\
0.161681777777778	0.00854369293841298\\
0.161683555555556	0.010587617605346\\
0.161688888888889	0.00798952770309311\\
0.161697777777778	0.0161475735255506\\
0.161706666666667	0.0015348921344536\\
0.161708444444444	0.00309287945661804\\
0.161710222222222	0.000755100338123371\\
0.161720888888889	0.0131422363344234\\
0.161724444444444	0.0105639968116703\\
0.161729777777778	0.0136400802317376\\
0.161731555555556	0.0155056649617692\\
0.161735111111111	0.00749802346286166\\
0.161738666666667	0.0142552626103959\\
0.161740444444444	0.0090598588505143\\
0.161742222222222	0.0102999838538763\\
0.161745777777778	0.00129873954404353\\
0.161747555555556	0.00390717091733955\\
0.161751111111111	0.00184854585143873\\
0.161761777777778	0.0140310173865739\\
0.161768888888889	0.00811172903381066\\
0.161772444444444	0.0117974740472777\\
0.161777777777778	0.00171163682500985\\
0.161779555555556	0.00179983191414262\\
0.161783111111111	0.0111888836389218\\
0.161784888888889	0.00926919421977648\\
0.161786666666667	0.0124768088172905\\
0.161790222222222	0.00546944264184909\\
0.161792	0.00582869608596945\\
0.161793777777778	0.000562781188529676\\
0.161795555555556	0.00239856555639656\\
0.161797333333333	0.00219961699528662\\
0.161799111111111	0.00768363942568034\\
0.161804444444444	0.00573368347699238\\
0.161806222222222	0.00584935923651672\\
0.161811555555556	0.00268194282496026\\
0.161813333333333	0.00424128777791841\\
0.161818666666667	0.0130038614178002\\
0.161822222222222	0.00604757984964829\\
0.161827555555556	0.0167464632942285\\
0.161831111111111	0.00160062721092666\\
0.161841777777778	0.0158983381461978\\
0.161843555555556	0.0139504330367552\\
0.161845333333333	0.0141230352515158\\
0.161848888888889	0.0055285408023063\\
0.161850666666667	0.00956384649322109\\
0.161854222222222	0.000701559277896419\\
0.161857777777778	0.00393318662479111\\
0.161861333333333	0.00169157000423623\\
0.161864888888889	0.00558125450154667\\
0.161866666666667	0.00220738898914122\\
0.161868444444444	0.00745921850215209\\
0.161870222222222	0.00431605267222937\\
0.161880888888889	0.0189080282899483\\
0.161884444444444	0.0122293730170516\\
0.161886222222222	0.0176035925781324\\
0.161891555555556	0.0105415201603132\\
0.161893333333333	0.0115435178186896\\
0.161895111111111	0.00631471567836833\\
0.161898666666667	0.0160778943918711\\
0.161900444444444	0.0146176647097769\\
0.161902222222222	0.0164779109838832\\
0.161905777777778	0.0149637030391298\\
0.161911111111111	0.0173614396274084\\
0.161914666666667	0.00693528644897484\\
0.161916444444444	0.00869616530134884\\
0.161923555555556	0.00161471865593152\\
0.161925333333333	0.00673985655150772\\
0.161927111111111	0.0036176576167371\\
0.161937777777778	0.0107613513040332\\
0.161939555555556	0.0100617435102754\\
0.161943111111111	0.0170888551763401\\
0.161944888888889	0.0158149363137587\\
0.161946666666667	0.0191477666795238\\
0.161948444444444	0.0190292133002245\\
0.161950222222222	0.015589655991475\\
0.161953777777778	0.0197884943228552\\
0.161955555555556	0.0149890606098445\\
0.161957333333333	0.0159019092641474\\
0.161964444444444	0.0074658913935913\\
0.161966222222222	0.00868286636338003\\
0.161968	0.00667188303434907\\
0.161976888888889	0.0216317502036299\\
0.161978666666667	0.0208188049843609\\
0.161980444444444	0.0209412128575317\\
0.161984	0.0148806106181684\\
0.161985777777778	0.0159253641363111\\
0.161992888888889	0.00330055143916178\\
0.161994666666667	0.00959322202848634\\
0.161996444444444	0.00706413039833462\\
0.162003555555556	0.0225387456297605\\
0.162007111111111	0.0156560463590353\\
0.162008888888889	0.0165557112315552\\
0.162012444444444	0.0093679340437561\\
0.162014222222222	0.00999972695395882\\
0.162019555555556	0.00193332041712962\\
0.162024888888889	0.0126943735351247\\
0.162026666666667	0.0119761456647117\\
0.162028444444444	0.0178104511364853\\
0.162032	0.011556369991035\\
0.162033777777778	0.0128851486345344\\
0.162040888888889	0.00325309738451612\\
0.162044444444444	0.00653824268253281\\
0.162048	0.00124509786709054\\
0.162049777777778	0.00497137941687867\\
0.162051555555556	0.0046867540556054\\
0.162053333333333	0.00634436378368325\\
0.162056888888889	0.0047203492580894\\
0.162069333333333	0.0194970157987942\\
0.162071111111111	0.00833997612094414\\
0.162074666666667	0.0132568096268267\\
0.162078222222222	0.00895437150615264\\
0.162081777777778	0.0113890971567312\\
0.162085333333333	0.00855630394269066\\
0.162088888888889	0.0107093075341905\\
0.162090666666667	0.00910960373196942\\
0.162092444444444	0.00986849394447584\\
0.162096	0.00570836668823529\\
0.162101333333333	0.0109858339043082\\
0.162104888888889	0.00828830515268697\\
0.162106666666667	0.0099441123584301\\
0.162110222222222	0.00404603631469849\\
0.162112	0.00781274745653326\\
0.162113777777778	0.00597582888247319\\
0.162117333333333	0.00892548727859496\\
0.162120888888889	0.00572614732189874\\
0.162122666666667	0.00696548708493219\\
0.162124444444444	0.00279639158884612\\
0.162128	0.00917382102413311\\
0.162129777777778	0.0086653744870791\\
0.162131555555556	0.009071539200253\\
0.162135111111111	0.00820769764046722\\
0.162136888888889	0.0123839556118151\\
0.162140444444444	0.00516261139188262\\
0.162145777777778	0.00982835998595644\\
0.162149333333333	0.00142674889391348\\
0.162151111111111	0.00199719192469028\\
0.162152888888889	0.00118225902804273\\
0.162154666666667	0.00503746969700938\\
0.162156444444444	0.00258926151687336\\
0.162158222222222	0.00552421364309594\\
0.16216	0.00110506363569263\\
0.162163555555556	0.00822789412548527\\
0.162168888888889	0.00514599390496021\\
0.162176	0.00828827467872573\\
0.162177777777778	0.00584449896996192\\
0.162186666666667	0.0166745072525931\\
0.162192	0.0100314720251275\\
0.162193777777778	0.0173298897616453\\
0.162197333333333	0.013331874177538\\
0.162199111111111	0.016797910572419\\
0.162200888888889	0.0135008611094283\\
0.162202666666667	0.018101227231313\\
0.162206222222222	0.0136929160577885\\
0.162208	0.0176627746776148\\
0.162211555555556	0.0147089728673717\\
0.162213333333333	0.0157356424624927\\
0.162215111111111	0.0117857446973291\\
0.162216888888889	0.0123583346465238\\
0.162220444444444	0.00485274049887688\\
0.162225777777778	0.0147429328966812\\
0.162227555555556	0.0143540998899244\\
0.162229333333333	0.0161882112128964\\
0.162231111111111	0.0121044639504212\\
0.162232888888889	0.0162113300400082\\
0.162234666666667	0.0132476004173871\\
0.162236444444444	0.0133196109232629\\
0.162238222222222	0.0177103885273658\\
0.162241777777778	0.00928956896780556\\
0.162245333333333	0.0126651583011764\\
0.162248888888889	0.00908007444763378\\
0.162252444444444	0.0117939830488391\\
0.162254222222222	0.00613033439015181\\
0.162256	0.0090085019635763\\
0.162257777777778	0.00558836557879641\\
0.162263111111111	0.0115130832900884\\
0.162264888888889	0.00611992400174532\\
0.162266666666667	0.00883769789120289\\
0.162272	0.00436365792966206\\
0.162277333333333	0.00865769938625316\\
0.162280888888889	0.00213413834167217\\
0.162286222222222	0.00727196669045585\\
0.162288	0.00480627521580548\\
0.162295111111111	0.0149767633573548\\
0.162298666666667	0.0135148511344537\\
0.162300444444444	0.0163680552107105\\
0.162302222222222	0.00872758918979361\\
0.162305777777778	0.0118805519431204\\
0.162307555555556	0.00997882197710959\\
0.162309333333333	0.0111814201521364\\
0.162311111111111	0.00695636057977497\\
0.162316444444444	0.0115525580453141\\
0.162318222222222	0.00883318712210179\\
0.162321777777778	0.0196542580205132\\
0.162325333333333	0.00994480747402091\\
0.162327111111111	0.0134364690464104\\
0.162328888888889	0.00869042386828114\\
0.162332444444444	0.0175735140908407\\
0.162339555555556	0.000509598673577305\\
0.162348444444444	0.0169617335282586\\
0.162353777777778	0.0118359966379563\\
0.162357333333333	0.0155629244034263\\
0.162359111111111	0.0111433370648854\\
0.162362666666667	0.0180178725558186\\
0.162364444444444	0.0111387072894397\\
0.162369777777778	0.0150133963096796\\
0.162373333333333	0.0106731449089434\\
0.162375111111111	0.0128015800533913\\
0.162376888888889	0.00909459528204382\\
0.162378666666667	0.00919363512794186\\
0.162380444444444	0.00674830168246721\\
0.162385777777778	0.0123838466104631\\
0.162387555555556	0.0114084108942419\\
0.162389333333333	0.0159260878223322\\
0.162396444444444	0.00535763112176835\\
0.162398222222222	0.00762702653265954\\
0.162407111111111	0.00306996094477807\\
0.162408888888889	0.00382231529985746\\
0.162410666666667	0.000713237416591489\\
0.162416	0.0141519019405975\\
0.162421333333333	0.00232175215360514\\
0.162424888888889	0.00707809254388195\\
0.162426666666667	0.00521665877926247\\
0.162428444444444	0.00636688378364036\\
0.162430222222222	0.00228249301294184\\
0.162432	0.00352391849281103\\
0.162433777777778	0.00215101186836716\\
0.162435555555556	0.00795927683553765\\
0.162440888888889	0.00430941863062148\\
0.162446222222222	0.01664755627839\\
0.162449777777778	0.0148062016102382\\
0.162453333333333	0.0175187952914548\\
0.162455111111111	0.0134473076373781\\
0.162456888888889	0.0223710642636239\\
0.162467555555556	0.00402045308573248\\
0.162469333333333	0.000468756228234557\\
0.162471111111111	0.00152508159341988\\
0.162472888888889	0.00147793756122133\\
0.16248	0.0105315079965989\\
0.162483555555556	0.00569976768669148\\
0.162487111111111	0.0122839112898852\\
0.162490666666667	0.00395604187510534\\
0.162499555555556	0.0172121693697679\\
0.162501333333333	0.0109605913747945\\
0.162504888888889	0.011752414727191\\
0.162508444444444	0.00351749949221625\\
0.162520888888889	0.027549672674233\\
0.162528	0.0185922950318142\\
0.162529777777778	0.0192454121482667\\
0.162538666666667	0.010617914619176\\
0.162545777777778	0.0219650378873392\\
0.162554666666667	0.0094692811096497\\
0.162556444444444	0.0135311028794401\\
0.16256	0.0102878766409933\\
0.162567111111111	0.0196408782500196\\
0.162568888888889	0.0147423032046081\\
0.162572444444444	0.0196586331436596\\
0.162574222222222	0.0168066679365628\\
0.162579555555556	0.0241038442871802\\
0.162586666666667	0.0142795887762091\\
0.162590222222222	0.0179924878792974\\
0.162593777777778	0.0109598372194511\\
0.162595555555556	0.0132880658095217\\
0.162600888888889	0.00244769511212536\\
0.162602666666667	0.00531115247513669\\
0.162604444444444	0.00296304596893204\\
0.162608	0.0104726656703463\\
0.162609777777778	0.0102294790053427\\
0.162613333333333	0.014839211322221\\
0.162615111111111	0.0129404071407302\\
0.162616888888889	0.0172586080866908\\
0.162622222222222	0.010842698478077\\
0.162624	0.0150387850620209\\
0.162625777777778	0.0147228104258632\\
0.162627555555556	0.0155881338945652\\
0.162631111111111	0.00736029432470742\\
0.162634666666667	0.0147179679780628\\
0.16264	0.00351530379646875\\
0.162650666666667	0.0203787821806634\\
0.162652444444444	0.0148257782686497\\
0.162656	0.0198471642497192\\
0.162657777777778	0.0196747383079465\\
0.162661333333333	0.0096623798166926\\
0.162663111111111	0.0145964081512481\\
0.162666666666667	0.00682354415071837\\
0.162670222222222	0.00914817873539325\\
0.162672	0.0049179262642409\\
0.162675555555556	0.006422172702087\\
0.162677333333333	0.00313009044869691\\
0.162680888888889	0.00603549347859525\\
0.162682666666667	0.00466500444764864\\
0.162684444444444	0.00539548395200948\\
0.162686222222222	0.00320671460243979\\
0.162688	0.00646122424440779\\
0.162689777777778	0.00298390363035833\\
0.162693333333333	0.00578094884237199\\
0.162695111111111	0.0033762909130233\\
0.162698666666667	0.00707660776334568\\
0.162700444444444	0.00655576471837052\\
0.162702222222222	0.00940833119153442\\
0.162705777777778	0.0047150124887842\\
0.162709333333333	0.0106240050086274\\
0.162714666666667	0.00376849927960693\\
0.162721777777778	0.0146857742547186\\
0.162725333333333	0.00284403176005471\\
0.162727111111111	0.00352274746550954\\
0.162730666666667	0.000355417979278377\\
0.162734222222222	0.00475714015573575\\
0.162736	0.0011452026252409\\
0.162741333333333	0.0123607210139601\\
0.162744888888889	0.000895275663363782\\
0.162748444444444	0.00594085475199052\\
0.162750222222222	0.0056694131527063\\
0.162753777777778	0.0120396229828451\\
0.162755555555556	0.0117053168959602\\
0.162760888888889	0.0157338878458844\\
0.162762666666667	0.0122256874243045\\
0.162768	0.0189839006864091\\
0.162773333333333	0.0136910970587852\\
0.162775111111111	0.0171040136233624\\
0.162776888888889	0.0160563121056173\\
0.162778666666667	0.0162640779961514\\
0.162785777777778	0.00312886639292234\\
0.162789333333333	0.0143954985793525\\
0.162792888888889	0.0100924323489185\\
0.162796444444444	0.00698635885199572\\
0.162805333333333	0.0134882881550593\\
0.162808888888889	0.00501486435901835\\
0.162816	0.0181644115280658\\
0.162819555555556	0.0104341356414017\\
0.162821333333333	0.0108313753311232\\
0.162828444444444	0.00176398653226423\\
0.162832	0.00470913429784955\\
0.162833777777778	0.00374415854701163\\
0.162839111111111	0.0135148814530511\\
0.162840888888889	0.0112970787709177\\
0.162848	0.0181267203695535\\
0.162855111111111	0.00810641807426143\\
0.162858666666667	0.0138890800969205\\
0.162864	0.00539114590471312\\
0.162865777777778	0.00714528908463263\\
0.162867555555556	0.00462035910783545\\
0.162871111111111	0.00962030817711992\\
0.162872888888889	0.00601393376955481\\
0.162876444444444	0.0106995494819437\\
0.16288	0.0048356538638292\\
0.162883555555556	0.0100421102700652\\
0.162885333333333	0.0104189265651956\\
0.162890666666667	0.00695086429908584\\
0.162892444444444	0.0106088681912453\\
0.162896	0.00638367075898988\\
0.162901333333333	0.012003341549486\\
0.162904888888889	0.0114486437332298\\
0.162908444444444	0.00444070268754732\\
0.162910222222222	0.0124187712309778\\
0.162912	0.0081805275250639\\
0.162915555555556	0.0135577029505783\\
0.162917333333333	0.0100913914687299\\
0.162922666666667	0.0158626041218885\\
0.162929777777778	0.0100156450080501\\
0.162931555555556	0.0119782277491513\\
0.162938666666667	0.00331567114548417\\
0.162944	0.00695462965258112\\
0.162947555555556	0.00230431702424067\\
0.162949333333333	0.00464827988975544\\
0.162951111111111	0.00233208178678174\\
0.162952888888889	0.00734427849253411\\
0.162963555555556	0.000652684884454247\\
0.162965333333333	0.00527010425433486\\
0.162968888888889	0.00172935225618731\\
0.162970666666667	0.00512132158408471\\
0.162972444444444	0.00331683483564926\\
0.162976	0.00931523143766713\\
0.162977777777778	0.00619864290022604\\
0.162981333333333	0.0138452073351669\\
0.162984888888889	0.00740713741306526\\
0.162986666666667	0.00926862975157297\\
0.162988444444444	0.0069457179861849\\
0.162992	0.0106063600998989\\
0.162993777777778	0.0100137372727244\\
0.162995555555556	0.0112366763483845\\
0.162999111111111	0.00530314083088218\\
0.163000888888889	0.00891736545430385\\
0.163002666666667	0.00717839237558449\\
0.163004444444444	0.00982078343288773\\
0.163011555555556	0.00179467932032726\\
0.163015111111111	0.00930087853687162\\
0.163018666666667	0.00699867414741012\\
0.163024	0.0116232657206544\\
0.163027555555556	0.00878657442057862\\
0.163029333333333	0.0106780278713478\\
0.163032888888889	0.00551734337781637\\
0.163034666666667	0.00773822103763713\\
0.16304	0.00382084952566811\\
0.163041777777778	0.0105654317805849\\
0.163054222222222	0.00400670472525275\\
0.163057777777778	0.00807328019359396\\
0.163059555555556	0.00477323231336416\\
0.163063111111111	0.00771633929673296\\
0.163066666666667	0.00366670428935706\\
0.163068444444444	0.00832854144435863\\
0.163070222222222	0.00543471174347779\\
0.163073777777778	0.0103074650934352\\
0.163075555555556	0.00491913839500249\\
0.163084444444444	0.0168060235937177\\
0.163089777777778	0.00991773896913337\\
0.163096888888889	0.0195199788570877\\
0.163100444444444	0.0131147859186202\\
0.163102222222222	0.0162060228436043\\
0.163107555555556	0.011014477233724\\
0.163111111111111	0.0132904972206128\\
0.163114666666667	0.0030370731802179\\
0.16312	0.0127505029028712\\
0.163123555555556	0.00396813079765282\\
0.163125333333333	0.00848068447089373\\
0.163128888888889	0.00537989595682711\\
0.163130666666667	0.0105012413353093\\
0.163132444444444	0.010059936783309\\
0.163137777777778	0.0137841877821142\\
0.163146666666667	0.0035038040010201\\
0.163148444444444	0.00719758509073956\\
0.163152	0.00401886034708454\\
0.163153777777778	0.00512300280766848\\
0.163155555555556	0.00437086837526157\\
0.163159111111111	0.00936123553819304\\
0.163162666666667	0.00773349228540643\\
0.163164444444444	0.00863498620425771\\
0.163166222222222	0.00394799361379577\\
0.163173333333333	0.0136730662555987\\
0.163175111111111	0.00949889783823604\\
0.163180444444444	0.0126457894216419\\
0.163184	0.00479292073561405\\
0.163189333333333	0.0112267642083967\\
0.163191111111111	0.00647217607951406\\
0.163192888888889	0.00657595922623691\\
0.163194666666667	0.00415110059845439\\
0.163196444444444	0.00803976561129055\\
0.1632	0.00361042906481837\\
0.163201777777778	0.00411717782819174\\
0.163203555555556	0.00239673265945509\\
0.163205333333333	0.00256621157727668\\
0.163207111111111	0.00248544089688676\\
0.163210666666667	0.0102384682149886\\
0.163212444444444	0.0047448497072215\\
0.163216	0.0109956912389303\\
0.163217777777778	0.00849108787693684\\
0.163219555555556	0.0090409700061467\\
0.163223111111111	0.00519730376946695\\
0.163226666666667	0.00935075673244457\\
0.163228444444444	0.00380178750728324\\
0.163230222222222	0.00864436016360959\\
0.163233777777778	0.00464563891282829\\
0.163237333333333	0.00984465319941169\\
0.163239111111111	0.00799806877341955\\
0.163242666666667	0.013634283974941\\
0.163244444444444	0.00760850938198487\\
0.163246222222222	0.00803256176871872\\
0.163248	0.00375517446306395\\
0.163251555555556	0.00940135189209418\\
0.163253333333333	0.00523047220734371\\
0.163256888888889	0.0130174607707787\\
0.163258666666667	0.0101341636825868\\
0.163262222222222	0.0206113339709073\\
0.163265777777778	0.0140084740865456\\
0.163267555555556	0.0173688022320624\\
0.163272888888889	0.0153277203571502\\
0.163274666666667	0.0160473047569485\\
0.163281777777778	0.00135173154750298\\
0.163288888888889	0.0158673666401129\\
0.163290666666667	0.0116870319080803\\
0.163297777777778	0.0195660904328507\\
0.163303111111111	0.0127978500500152\\
0.163304888888889	0.0140190684808877\\
0.163306666666667	0.0124119843197101\\
0.163308444444444	0.0184651160126058\\
0.163312	0.00780135463082221\\
0.163315555555556	0.012905732191324\\
0.163319111111111	0.00693809463664549\\
0.163320888888889	0.00705381574485484\\
0.163324444444444	0.00120281759622487\\
0.163331555555556	0.0169995055011995\\
0.163335111111111	0.00735141698092848\\
0.163338666666667	0.0195541526129535\\
0.163342222222222	0.0149805116145799\\
0.163344	0.0159744744776727\\
0.163347555555556	0.00927848021020181\\
0.163349333333333	0.0117259447745942\\
0.163351111111111	0.00629409009400361\\
0.163352888888889	0.00706501642363686\\
0.163354666666667	0.00574777701059573\\
0.163356444444444	0.00673126630686532\\
0.16336	0.00507606886970727\\
0.163363555555556	0.00832100676300851\\
0.163368888888889	0.00437001732956152\\
0.163372444444444	0.00938200225369998\\
0.163376	0.00516645044005012\\
0.163379555555556	0.0130877733841678\\
0.163383111111111	0.00601432615770831\\
0.163386666666667	0.00867296841920789\\
0.163388444444444	0.0048324134801897\\
0.163390222222222	0.00935839849772752\\
0.163393777777778	0.00449517285074755\\
0.163395555555556	0.00843991138518374\\
0.163399111111111	0.000529230691682148\\
0.163402666666667	0.00770443106021051\\
0.163404444444444	0.00337200212220531\\
0.163406222222222	0.00559253874154553\\
0.163408	0.00291781197891303\\
0.163420444444444	0.0170265922822463\\
0.163422222222222	0.0148967347074248\\
0.163425777777778	0.0154894244001586\\
0.163427555555556	0.0115659829724153\\
0.163429333333333	0.0146260858778915\\
0.163432888888889	0.00761867857779311\\
0.163434666666667	0.00770550660571523\\
0.163438222222222	0.00503994819686587\\
0.16344	0.00807315804639791\\
0.163441777777778	0.0066615075989995\\
0.163445333333333	0.0141069772531661\\
0.163448888888889	0.0102128291531979\\
0.163452444444444	0.016118912477105\\
0.163456	0.0124365749296892\\
0.163457777777778	0.0148741185691437\\
0.163459555555556	0.0107268001904779\\
0.163466666666667	0.0174927251904452\\
0.163468444444444	0.0146749855979464\\
0.163470222222222	0.0155802177999482\\
0.163477333333333	0.00335158178806058\\
0.163479111111111	0.00475409556639628\\
0.163480888888889	0.000966386232555405\\
0.163489777777778	0.012417846536686\\
0.163496888888889	0.00072382904212881\\
0.163500444444444	0.0134779857347042\\
0.163505777777778	0.00669950982277834\\
0.163509333333333	0.0181172448825492\\
0.163521777777778	0.00233110896846553\\
0.163525333333333	0.00579598292245442\\
0.163528888888889	0.00216762930450945\\
0.163532444444444	0.00856286146424345\\
0.163534222222222	0.00657980427657362\\
0.163536	0.0108084528253307\\
0.163537777777778	0.00645485158224016\\
0.163539555555556	0.00725394310871599\\
0.163543111111111	0.00182717984270006\\
0.163546666666667	0.00643094472277445\\
0.163550222222222	0.00401593132538036\\
0.163552	0.00547539914389483\\
0.163555555555556	0.00305040323431269\\
0.163557333333333	0.00839038861662003\\
0.163559111111111	0.00523382599914091\\
0.163560888888889	0.00825700771764132\\
0.163564444444444	0.00248566337304634\\
0.163566222222222	0.0100348490744369\\
0.163569777777778	0.00665519883562085\\
0.163573333333333	0.0112261684920867\\
0.163576888888889	0.00675841257511139\\
0.163582222222222	0.0172771062374619\\
0.163587555555556	0.0037106938986107\\
0.163591111111111	0.00879988315226179\\
0.163594666666667	0.00247630792669251\\
0.163601777777778	0.0210833808273302\\
0.163603555555556	0.0157938289965448\\
0.163608888888889	0.0240966506944265\\
0.163616	0.0145862206091591\\
0.163617777777778	0.0201829110830805\\
0.163621333333333	0.0152497377394283\\
0.163623111111111	0.018623458022052\\
0.163624888888889	0.0142506706480847\\
0.163626666666667	0.0159523560318279\\
0.163633777777778	0.00885500475819448\\
0.163635555555556	0.0119599183333524\\
0.163639111111111	0.00304158356750447\\
0.163640888888889	0.0099060184773129\\
0.163644444444444	0.00319810655748967\\
0.163646222222222	0.00571229821126298\\
0.163651555555556	0.00105480562177213\\
0.163656888888889	0.0134354972777743\\
0.163658666666667	0.0103670167193876\\
0.163662222222222	0.0147562620038906\\
0.163665777777778	0.00873935846796323\\
0.163667555555556	0.0116722498527973\\
0.163669333333333	0.00678190937040005\\
0.163672888888889	0.00960939236245126\\
0.163674666666667	0.00583590855441499\\
0.163676444444444	0.00593433162034226\\
0.163681777777778	0.0122150513203867\\
0.163687111111111	0.00450527777182799\\
0.163690666666667	0.0199580935736862\\
0.163696	0.0114281478096562\\
0.163704888888889	0.0221042968444778\\
0.163708444444444	0.0189448904643437\\
0.163710222222222	0.0217731574342481\\
0.163719111111111	0.00450035663236639\\
0.163726222222222	0.0175134927064605\\
0.163729777777778	0.0129560707044444\\
0.163735111111111	0.0229089789195856\\
0.163744	0.00565650588985486\\
0.163745777777778	0.00886612572169873\\
0.163747555555556	0.00310956822300393\\
0.163749333333333	0.00967138827373198\\
0.163752888888889	0.00788514889497313\\
0.163754666666667	0.00874865872082287\\
0.163761777777778	0.00206818964027983\\
0.163763555555556	0.00788098960750697\\
0.163768888888889	0.00101550967866099\\
0.163774222222222	0.00981193891661478\\
0.163776	0.00693919949945362\\
0.163777777777778	0.00699937973821496\\
0.163779555555556	0.0103599144231692\\
0.163781333333333	0.0065880482449561\\
0.163788444444444	0.0113038197610802\\
0.163793777777778	0.00278957319810599\\
0.163795555555556	0.00590809912677961\\
0.163799111111111	0.00173969108570535\\
0.163800888888889	0.00388978859951428\\
0.163804444444444	0.00159189359562786\\
0.163806222222222	0.00204492024799532\\
0.163808	0.00178314515514558\\
0.163809777777778	0.00321404854476132\\
0.163811555555556	0.00213651192157316\\
0.163820444444444	0.00677171327849219\\
0.163824	0.00414955917508858\\
0.163831111111111	0.00819821225845829\\
0.163834666666667	0.00203061000131355\\
0.163843555555556	0.00970513874800008\\
0.163845333333333	0.00726001727694134\\
0.163848888888889	0.0121235616367453\\
0.163852444444444	0.0066153114005631\\
0.163854222222222	0.00708960922488977\\
0.163856	0.0056000493564286\\
0.163857777777778	0.00811126391121963\\
0.163866666666667	0.000115560200966314\\
0.163880888888889	0.013198999246625\\
0.163884444444444	0.00599322166082053\\
0.163888	0.00810107742601315\\
0.163889777777778	0.00783441014002204\\
0.163896888888889	0.0153909162820726\\
0.163900444444444	0.0116806376382599\\
0.163904	0.0163657691066569\\
0.163909333333333	0.00169663923050223\\
0.163916444444444	0.0144293883817392\\
0.163918222222222	0.0115824045500384\\
0.163921777777778	0.0124514391623011\\
0.163927111111111	0.00147367116323285\\
0.163932444444444	0.0128495930477806\\
0.163936	0.00758028051453483\\
0.163939555555556	0.0153618395384353\\
0.163948444444444	0.00389174443660856\\
0.163952	0.0163780683210545\\
0.163955555555556	0.0116468974523444\\
0.163959111111111	0.0261288575775718\\
0.163966222222222	0.014622509271034\\
0.163968	0.0165252492311815\\
0.163971555555556	0.00353829350762222\\
0.163985777777778	0.0219875766214058\\
0.163987555555556	0.0113326306695779\\
0.163989333333333	0.0142178232047921\\
0.163998222222222	0.00270282125370286\\
0.164003555555556	0.0113798356095305\\
0.164005333333333	0.0084262067791244\\
0.164008888888889	0.0128150404816803\\
0.164012444444444	0.00521240610723986\\
0.164014222222222	0.0109527526097331\\
0.164016	0.00897540242400258\\
0.164021333333333	0.0153545712679791\\
0.164024888888889	0.0101513463417403\\
0.164026666666667	0.0119751712032029\\
0.164030222222222	0.00759685314523706\\
0.164037333333333	0.0200633083142078\\
0.164040888888889	0.0149978141765471\\
0.164044444444444	0.0258147378130379\\
0.164056888888889	0.00432147063210886\\
0.164058666666667	0.00703097468683933\\
0.164060444444444	0.00284962469231106\\
0.164064	0.0124891441281335\\
0.164069333333333	0.0025461492565968\\
0.164085333333333	0.0217082647386605\\
0.164088888888889	0.013797656327682\\
0.164090666666667	0.0158691635489885\\
0.164099555555556	0.00219938232995093\\
0.164106666666667	0.0139136673879934\\
0.164108444444444	0.0130048466837821\\
0.164112	0.0141304717398242\\
0.164115555555556	0.00507699478477996\\
0.164117333333333	0.0112655660026368\\
0.164120888888889	0.00835312920024983\\
0.164122666666667	0.00862761482153329\\
0.164126222222222	0.00297063054614291\\
0.164133333333333	0.0155904793981292\\
0.164135111111111	0.0151611143654745\\
0.164136888888889	0.0192308115627713\\
0.164140444444444	0.0153854972387392\\
0.164142222222222	0.0163261275628123\\
0.164151111111111	0.00337964153299034\\
0.164163555555556	0.0226671580358388\\
0.164167111111111	0.0195631134437571\\
0.164168888888889	0.0214496652005586\\
0.164177777777778	0.00222212012290623\\
0.164181333333333	0.00469914151468664\\
0.164183111111111	0.0039726595111724\\
0.164190222222222	0.0159427806853935\\
0.164195555555556	0.0135370020692907\\
0.164197333333333	0.0169452111699938\\
0.164200888888889	0.0143391397185881\\
0.164202666666667	0.0208342057982945\\
0.164206222222222	0.00890743792788523\\
0.164208	0.0158361793210349\\
0.164209777777778	0.00885120275630066\\
0.164213333333333	0.0114690563941948\\
0.164218666666667	0.00173093885808734\\
0.164220444444444	0.00539560753261423\\
0.164222222222222	0.00389079025715638\\
0.164224	0.00851556002830606\\
0.164225777777778	0.00595374113735747\\
0.164231111111111	0.00843288930561989\\
0.164234666666667	0.00341026632386074\\
0.164236444444444	0.00524052884754136\\
0.164238222222222	0.00401640449553217\\
0.164247111111111	0.0132328712395403\\
0.164250666666667	0.006172939736796\\
0.164252444444444	0.0082666260351667\\
0.164256	0.00104931263739366\\
0.164259555555556	0.0101316296337867\\
0.164264888888889	0.00473028726214875\\
0.164270222222222	0.010013026500799\\
0.164273777777778	0.00332872116284028\\
0.164280888888889	0.00965224094362194\\
0.164282666666667	0.00769964841470938\\
0.164284444444444	0.0114673991520341\\
0.164288	0.00512649368030965\\
0.164296888888889	0.0199560526997323\\
0.164300444444444	0.00989201712415416\\
0.164302222222222	0.0117436866532972\\
0.164305777777778	0.00787878502305991\\
0.164307555555556	0.0128884730395379\\
0.164314666666667	0.00595688941334732\\
0.16432	0.0190080396106016\\
0.164325333333333	0.00929716383790297\\
0.164328888888889	0.0133210756569003\\
0.164330666666667	0.0120346722226961\\
0.164332444444444	0.0134122747363876\\
0.164334222222222	0.00733196499600519\\
0.164336	0.0106008352954524\\
0.164339555555556	0.00702456795731732\\
0.164343111111111	0.0118320138494836\\
0.164344888888889	0.00907890120159716\\
0.164346666666667	0.0150559132945089\\
0.164348444444444	0.0144483428470298\\
0.164350222222222	0.0151016749566337\\
0.164352	0.00851656999473688\\
0.164355555555556	0.0146403900340426\\
0.164357333333333	0.0145427588949228\\
0.164364444444444	0.00288472500151848\\
0.164368	0.009345678914182\\
0.164369777777778	0.00760936547716481\\
0.164373333333333	0.0114007533744626\\
0.164376888888889	0.00660768294713768\\
0.164378666666667	0.0102698069957851\\
0.164382222222222	0.00794770860367042\\
0.164384	0.0122360704456407\\
0.164385777777778	0.00914960489209254\\
0.164387555555556	0.0113974552816578\\
0.164389333333333	0.00907953761775318\\
0.164392888888889	0.00948883906109135\\
0.164396444444444	0.00536920195153323\\
0.164398222222222	0.00940097251539432\\
0.164401777777778	0.00495130319313469\\
0.164407111111111	0.0105802962908811\\
0.164410666666667	0.00624398899189482\\
0.164414222222222	0.013965367829423\\
0.164423111111111	0.00498864807094315\\
0.164428444444444	0.0184256434104095\\
0.164432	0.0132227612625696\\
0.164433777777778	0.0158778746055799\\
0.164435555555556	0.00914279510747279\\
0.164437333333333	0.010637910705839\\
0.164440888888889	0.00830145624661166\\
0.164444444444444	0.0187724253864026\\
0.164446222222222	0.0147162125359203\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.164446222222222	0.0147162125359203\\
0.164449777777778	0.0252631953779366\\
0.164451555555556	0.0227869301338976\\
0.164453333333333	0.0247288767570785\\
0.164456888888889	0.0133374232740479\\
0.164460444444444	0.0175539391966984\\
0.164462222222222	0.0142170507691567\\
0.164465777777778	0.0229197252286255\\
0.164467555555556	0.0216657566722194\\
0.164469333333333	0.0251094529814851\\
0.164474666666667	0.0127546211336272\\
0.164476444444444	0.0146426917648921\\
0.164481777777778	0.00655767886183595\\
0.164483555555556	0.00812959531135871\\
0.164488888888889	0.0036133766105052\\
0.164492444444444	0.0109148800268412\\
0.164497777777778	0.00386677898395396\\
0.164503111111111	0.0123833953482087\\
0.164506666666667	0.00324774728853477\\
0.164510222222222	0.00693465818541328\\
0.164512	0.00622269816459278\\
0.164513777777778	0.00914841359231569\\
0.164517333333333	0.00478124018918905\\
0.164522666666667	0.0104615890978984\\
0.164524444444444	0.000498962590866514\\
0.164526222222222	0.00456228969045749\\
0.164528	0.00444479566053929\\
0.164533333333333	0.0126592832871576\\
0.164535111111111	0.00951037548095734\\
0.164536888888889	0.0102117202431603\\
0.164542222222222	0.00720146215966172\\
0.164544	0.00886642579498106\\
0.164547555555556	0.00394026703551867\\
0.164549333333333	0.0112908848911574\\
0.164551111111111	0.00822362667609447\\
0.164552888888889	0.00841781821560955\\
0.164554666666667	0.00400816316614672\\
0.16456	0.00735268696122812\\
0.164561777777778	0.00615681854262931\\
0.164565333333333	0.015974745808346\\
0.164570666666667	0.00603386169380676\\
0.164579555555556	0.0164151207931176\\
0.164583111111111	0.0123041467539508\\
0.164586666666667	0.0149247473695014\\
0.164590222222222	0.00720625031107927\\
0.164592	0.0114278294988276\\
0.164597333333333	0.00462370311655347\\
0.164599111111111	0.00738620105437562\\
0.164600888888889	0.00535036516658796\\
0.164602666666667	0.00921869776574333\\
0.164608	0.00456932129085202\\
0.164609777777778	0.00644433508508052\\
0.164611555555556	0.0030754442776145\\
0.164615111111111	0.00885417304295064\\
0.164618666666667	0.00604438399585505\\
0.164620444444444	0.0116445415483031\\
0.164624	0.00330859656785212\\
0.164634666666667	0.0200395038447322\\
0.164641777777778	0.00760035719549529\\
0.164645333333333	0.0110693648879034\\
0.164650666666667	0.00663053553219473\\
0.164654222222222	0.0234467429758519\\
0.164657777777778	0.0213058826473073\\
0.164659555555556	0.0216521776983129\\
0.164670222222222	0.00553585318097141\\
0.164672	0.0104071514751196\\
0.164673777777778	0.00988598551147116\\
0.164677333333333	0.0188845889031903\\
0.164679111111111	0.0154719147264397\\
0.164682666666667	0.0177592483748101\\
0.164684444444444	0.011720914111149\\
0.164686222222222	0.0124332098311698\\
0.164691555555556	0.00117346307728833\\
0.164696888888889	0.0156468701302735\\
0.164702222222222	0.00910097194789117\\
0.164705777777778	0.0169377033511637\\
0.164709333333333	0.0112144983023044\\
0.164711111111111	0.0161938524279827\\
0.164716444444444	0.011910770683439\\
0.164718222222222	0.0131692939799191\\
0.164721777777778	0.00930204897857984\\
0.164723555555556	0.0115847437898527\\
0.164727111111111	0.0135950455090903\\
0.164736	0.00473947153386156\\
0.164739555555556	0.00888004855345262\\
0.164743111111111	0.00377119453134808\\
0.164744888888889	0.0065336300509175\\
0.164746666666667	0.00359309436164557\\
0.164750222222222	0.00859978169837219\\
0.164753777777778	0.000921369418932394\\
0.164759111111111	0.0126002746377177\\
0.164764444444444	0.00682247078391512\\
0.164768	0.0136033906761148\\
0.164771555555556	0.00896515930086172\\
0.164773333333333	0.0132481421526127\\
0.164775111111111	0.0113849215924019\\
0.164776888888889	0.0137451001017167\\
0.164778666666667	0.0123937585390822\\
0.164780444444444	0.0148664134180319\\
0.164784	0.00951320627154717\\
0.164791111111111	0.0168850718753722\\
0.164794666666667	0.0107272999748869\\
0.164796444444444	0.0112391829029223\\
0.1648	0.00487907879278238\\
0.164801777777778	0.00745522530418316\\
0.164805333333333	0.00313015249438453\\
0.164808888888889	0.0139153103477032\\
0.164816	0.00294225750305646\\
0.164817777777778	0.00771553462624261\\
0.164821333333333	0.00125736772431673\\
0.164826666666667	0.0114278745461628\\
0.164828444444444	0.00961448710648591\\
0.164830222222222	0.0126237808465607\\
0.164832	0.0124918756673937\\
0.164835555555556	0.0184493545272252\\
0.164837333333333	0.0171041510240345\\
0.164839111111111	0.0177991186954302\\
0.164842666666667	0.010293020149073\\
0.164846222222222	0.01157115795409\\
0.164853333333333	0.00428734521302745\\
0.164856888888889	0.00793816010866891\\
0.164858666666667	0.00329959392618059\\
0.164864	0.0061297550344947\\
0.164865777777778	0.00361308706591404\\
0.164867555555556	0.00853719700275604\\
0.164871111111111	0.00327034747290381\\
0.164874666666667	0.0128168592576764\\
0.164878222222222	0.0103036539533786\\
0.164881777777778	0.0205189066137129\\
0.164890666666667	0.0054691899049584\\
0.164892444444444	0.0078434897644693\\
0.164894222222222	0.00761664919824645\\
0.164897777777778	0.0144217653901397\\
0.164899555555556	0.0110882628728962\\
0.164903111111111	0.0120081623647172\\
0.164904888888889	0.00816495876088624\\
0.164908444444444	0.0135087404307109\\
0.164910222222222	0.0109755258386825\\
0.164913777777778	0.0155096583142507\\
0.164917333333333	0.00918765567448671\\
0.164922666666667	0.0178499563210415\\
0.164931555555556	0.00309144330114922\\
0.164947555555556	0.0167224126114636\\
0.164949333333333	0.0120539209814275\\
0.164951111111111	0.01285192583464\\
0.164954666666667	0.00563983451384525\\
0.164956444444444	0.00882503993367523\\
0.16496	0.00142917310141491\\
0.164961777777778	0.00197044700379764\\
0.164963555555556	0.000936074743999787\\
0.164968888888889	0.00697774206561194\\
0.164970666666667	0.00616537040943119\\
0.164972444444444	0.00880764340497206\\
0.164974222222222	0.00768289177717157\\
0.164977777777778	0.0155593315014153\\
0.164984888888889	0.00774856187171946\\
0.164986666666667	0.00942424855193502\\
0.164988444444444	0.00818839495979026\\
0.164990222222222	0.0120150938152092\\
0.164993777777778	0.00372925336531632\\
0.164995555555556	0.00440007876411047\\
0.164997333333333	0.00265445403931755\\
0.164999111111111	0.00702905122668299\\
0.165000888888889	0.00606921836818461\\
0.165006222222222	0.0160282629722442\\
0.165015111111111	0.00469489455020866\\
0.165016888888889	0.00682619034387102\\
0.165018666666667	0.00252715804790002\\
0.165020444444444	0.00712390342494382\\
0.165022222222222	0.00565725755708399\\
0.165025777777778	0.0149800165785827\\
0.165029333333333	0.0093766208560678\\
0.165032888888889	0.0135691460622462\\
0.16504	0.00806768827230123\\
0.165043555555556	0.0135733560481532\\
0.165047111111111	0.00752865617440512\\
0.165048888888889	0.00759925364734246\\
0.165054222222222	0.0193142197291476\\
0.165059555555556	0.0127420875492124\\
0.165061333333333	0.0148704830860405\\
0.165063111111111	0.013945970667521\\
0.165064888888889	0.0155254216363506\\
0.165075555555556	0.000576270507170462\\
0.165077333333333	0.00368943211160125\\
0.165079111111111	0.000959581323351749\\
0.165080888888889	0.00411604621469469\\
0.165082666666667	0.000811244793503196\\
0.165088	0.00557849613358041\\
0.165089777777778	0.00510943711400302\\
0.165091555555556	0.00722256540023886\\
0.165095111111111	0.00280355579148747\\
0.165096888888889	0.00285356417363078\\
0.165100444444444	0.00639826507834007\\
0.165102222222222	0.00267267609357588\\
0.165105777777778	0.00577071794332903\\
0.165107555555556	0.00557918348903233\\
0.165109333333333	0.00705095193846936\\
0.165111111111111	0.0041196415393541\\
0.16512	0.0167649623993749\\
0.165123555555556	0.00965171620675709\\
0.165125333333333	0.0129489018375784\\
0.165127111111111	0.0118850909066564\\
0.165128888888889	0.0128655073465761\\
0.165130666666667	0.0107667041735198\\
0.165132444444444	0.0108553407687818\\
0.165134222222222	0.0146004174345838\\
0.165136	0.00488606283047999\\
0.165143111111111	0.0102422380785426\\
0.165146666666667	0.00606170461141461\\
0.165148444444444	0.0121859923253147\\
0.165155555555556	0.00703201459892774\\
0.165159111111111	0.00982747789373625\\
0.165164444444444	0.00438123868499501\\
0.165168	0.00832011201774732\\
0.165169777777778	0.00276824953121851\\
0.165175111111111	0.00698034705001144\\
0.165176888888889	0.00526161363624658\\
0.165180444444444	0.00784137041543156\\
0.165182222222222	0.00727584257810784\\
0.165189333333333	0.0174728780011746\\
0.165192888888889	0.0136777619445976\\
0.165194666666667	0.0149714636851588\\
0.1652	0.00375505933495007\\
0.165207111111111	0.0175776957936084\\
0.165208888888889	0.0169496645000763\\
0.165212444444444	0.021043314864164\\
0.165214222222222	0.0207373201902704\\
0.165216	0.0225776705743777\\
0.165223111111111	0.0159137602334061\\
0.165226666666667	0.017555544152951\\
0.165228444444444	0.0131209876081354\\
0.165230222222222	0.0156516284367754\\
0.165233777777778	0.00940463209378675\\
0.165235555555556	0.0111865494245855\\
0.165237333333333	0.0066253895228148\\
0.165240888888889	0.0116419197188127\\
0.165244444444444	0.0071824064572184\\
0.165246222222222	0.00902943499350517\\
0.165249777777778	0.00631474226184786\\
0.165251555555556	0.0137881273599225\\
0.165256888888889	0.00590522664596715\\
0.165258666666667	0.00598674387128603\\
0.165262222222222	0.00459640067429593\\
0.165267555555556	0.00979559091778104\\
0.165269333333333	0.00535953779535794\\
0.165271111111111	0.00843313277209334\\
0.165274666666667	0.0028385217084301\\
0.165278222222222	0.00594391738844879\\
0.165281777777778	0.00302112517083195\\
0.165283555555556	0.00438148252350751\\
0.165287111111111	0.00108698342847005\\
0.165288888888889	0.00390237325021098\\
0.165290666666667	0.00279112379704699\\
0.165292444444444	0.00421363441372954\\
0.165294222222222	0.00275968899889942\\
0.165296	0.00429831848601109\\
0.165299555555556	0.00143846750570334\\
0.165301333333333	0.0056300241576821\\
0.165303111111111	0.00184552707911739\\
0.165306666666667	0.00868190771986982\\
0.165308444444444	0.00410173300116837\\
0.165312	0.00728984874131638\\
0.165313777777778	0.00544471481510203\\
0.165315555555556	0.00781734514549329\\
0.165317333333333	0.0042310746944163\\
0.165320888888889	0.0114642866573698\\
0.165324444444444	0.00691799857508013\\
0.165326222222222	0.00886123369633829\\
0.165329777777778	0.00794186162450594\\
0.165331555555556	0.00964697230507655\\
0.165333333333333	0.00771557575432338\\
0.165335111111111	0.00912625285856991\\
0.165338666666667	0.00491561403667257\\
0.165344	0.0131359515036104\\
0.165347555555556	0.00558702648634904\\
0.165351111111111	0.0131182577766385\\
0.165352888888889	0.00920811157852405\\
0.165354666666667	0.0105906328724901\\
0.16536	0.00269125165942366\\
0.165363555555556	0.00975548328939807\\
0.165367111111111	0.00688393243678609\\
0.165372444444444	0.0187496308599856\\
0.165374222222222	0.0121488263348822\\
0.165376	0.0133344265380986\\
0.165377777777778	0.0121232767884126\\
0.165379555555556	0.0139584658596307\\
0.165381333333333	0.0126732515327603\\
0.165383111111111	0.014394267501169\\
0.165386666666667	0.013732031812466\\
0.165390222222222	0.0191887760588609\\
0.165392	0.016931039833833\\
0.165395555555556	0.0202119054808646\\
0.165402666666667	0.00948965967394858\\
0.165406222222222	0.0130585426638515\\
0.165415111111111	0.000641898850122002\\
0.165416888888889	0.00259581996568423\\
0.165418666666667	0.00110701313259623\\
0.165420444444444	0.010492444643545\\
0.165424	0.00698880576448116\\
0.165427555555556	0.0113647420102889\\
0.165429333333333	0.00581698928558405\\
0.165431111111111	0.00958905732986071\\
0.165432888888889	0.00598873101103217\\
0.165436444444444	0.00963754404337985\\
0.165438222222222	0.00724806324519009\\
0.16544	0.0111309042004265\\
0.165445333333333	0.00824184220734131\\
0.165450666666667	0.0130090184976065\\
0.165456	0.00364567297725493\\
0.165459555555556	0.00885127814936035\\
0.165461333333333	0.00582260771610735\\
0.165466666666667	0.0111197932350746\\
0.165468444444444	0.00878581254611088\\
0.165470222222222	0.0121008878910162\\
0.165472	0.0100865440093748\\
0.165473777777778	0.012440556855072\\
0.165475555555556	0.0107016179158494\\
0.165477333333333	0.0128796351909281\\
0.165480888888889	0.00427042211504464\\
0.165482666666667	0.00871092800597104\\
0.165488	0.00199779062089175\\
0.165489777777778	0.00466286064839785\\
0.165491555555556	0.00385782284884276\\
0.165493333333333	0.00442047308094698\\
0.165495111111111	0.00292547265344889\\
0.165496888888889	0.00524375874572994\\
0.165500444444444	0.00335234851440308\\
0.165502222222222	0.00484477840744552\\
0.165504	0.00396575187757128\\
0.165507555555556	0.0126257020766471\\
0.165509333333333	0.00847355003242417\\
0.165512888888889	0.0155364454913502\\
0.165516444444444	0.009090583074714\\
0.16552	0.0123989835591454\\
0.165523555555556	0.00651594446062215\\
0.165527111111111	0.00478948602472756\\
0.165530666666667	0.0103755278606401\\
0.165532444444444	0.00839472796479956\\
0.165534222222222	0.00865849138622041\\
0.165536	0.00539260642229961\\
0.165537777777778	0.00581594216878423\\
0.165539555555556	0.00508990967948639\\
0.165548444444444	0.02057911590466\\
0.165550222222222	0.0177100413492598\\
0.165552	0.0201452982758817\\
0.165555555555556	0.0145534291522594\\
0.165559111111111	0.0213469437103548\\
0.165562666666667	0.0127377071629458\\
0.165564444444444	0.0139457842259398\\
0.165569777777778	0.00534142192531398\\
0.165573333333333	0.00982342381104909\\
0.165575111111111	0.00589671485212395\\
0.165580444444444	0.0157867071214034\\
0.165584	0.0127933070367121\\
0.165585777777778	0.0173368540649054\\
0.165589333333333	0.011242496970995\\
0.165594666666667	0.0169689472609315\\
0.165596444444444	0.0120226416716623\\
0.1656	0.0149832579028697\\
0.165603555555556	0.00755063804568701\\
0.165605333333333	0.00951549484480754\\
0.165608888888889	0.0017684277676901\\
0.165612444444444	0.00839099005477489\\
0.165614222222222	0.00412957029898425\\
0.165621333333333	0.00960648604332187\\
0.165623111111111	0.00192110028578321\\
0.165626666666667	0.00285009583383086\\
0.165628444444444	0.00243220403358693\\
0.165630222222222	0.00417875938307349\\
0.165632	0.00165300652445907\\
0.165635555555556	0.0091106661107192\\
0.165637333333333	0.00204187283982293\\
0.165640888888889	0.00860351734863093\\
0.165642666666667	0.00790054868255605\\
0.165646222222222	0.00840055594804526\\
0.165648	0.00601059624445152\\
0.165653333333333	0.00785221740330319\\
0.165656888888889	0.00447334593650708\\
0.165665777777778	0.0166978227512664\\
0.165667555555556	0.0161632173713602\\
0.165669333333333	0.017054177430616\\
0.165671111111111	0.016792679653206\\
0.165674666666667	0.0207319447699572\\
0.165678222222222	0.00626551404120876\\
0.16568	0.0140795618103502\\
0.165681777777778	0.00970457591374727\\
0.165683555555556	0.0161107687096152\\
0.165688888888889	0.00522532533272943\\
0.165692444444444	0.00735618186776218\\
0.165696	0.00159385944973434\\
0.165699555555556	0.00692338280924579\\
0.165701333333333	0.00411703593574697\\
0.165708444444444	0.0168704375456896\\
0.165710222222222	0.00733117308322986\\
0.165715555555556	0.0161674254798626\\
0.165720888888889	0.00239660347583104\\
0.165722666666667	0.0058388168523395\\
0.165724444444444	0.00535191907964411\\
0.165726222222222	0.0093565734614163\\
0.165728	0.00765693492673505\\
0.165735111111111	0.0143162497424429\\
0.165738666666667	0.00876086863251427\\
0.165740444444444	0.0105063122448015\\
0.165745777777778	0.00682706295270077\\
0.165751111111111	0.012837338471044\\
0.165754666666667	0.0108282271983278\\
0.165756444444444	0.0152585780753465\\
0.165758222222222	0.0146972240197551\\
0.165761777777778	0.0202736405055462\\
0.165765333333333	0.0148057168905669\\
0.165768888888889	0.0196128295605265\\
0.165772444444444	0.00832281642931781\\
0.165774222222222	0.0102634776083796\\
0.165777777777778	0.00221014361407576\\
0.165781333333333	0.00746498125257036\\
0.165784888888889	0.00379775907557228\\
0.165788444444444	0.01218485363201\\
0.165793777777778	0.0100064473739173\\
0.165795555555556	0.0114430492438783\\
0.165800888888889	0.00305438032358116\\
0.165804444444444	0.00765907684902645\\
0.165806222222222	0.00717326107284327\\
0.165808	0.0106231441721029\\
0.165809777777778	0.0088278098186319\\
0.165811555555556	0.00957305114939361\\
0.165813333333333	0.00716010957490201\\
0.165815111111111	0.0113945270685816\\
0.165818666666667	0.00934922100792965\\
0.165825777777778	0.0173363220187499\\
0.165827555555556	0.0125780690052826\\
0.165829333333333	0.0147293968588348\\
0.165832888888889	0.0097537857657754\\
0.165836444444444	0.0121649200173711\\
0.16584	0.000928416834558354\\
0.165843555555556	0.00802720831006432\\
0.165845333333333	0.00351308696796956\\
0.165848888888889	0.0134998471246301\\
0.165850666666667	0.0110229455098036\\
0.165854222222222	0.0147272903372739\\
0.165857777777778	0.0056729058647674\\
0.165859555555556	0.008092745448083\\
0.165861333333333	0.00639033360652444\\
0.165863111111111	0.00716200645283263\\
0.165864888888889	0.00630871341959699\\
0.165868444444444	0.013069591675301\\
0.165873777777778	0.00523968300245428\\
0.165879111111111	0.0149074994569738\\
0.165880888888889	0.00903882692765803\\
0.165882666666667	0.00959037915558764\\
0.165888	0.000327723491064691\\
0.165893333333333	0.0067237700486896\\
0.165895111111111	0.00555442077899004\\
0.165900444444444	0.00991471664550064\\
0.165902222222222	0.00693336526708038\\
0.165904	0.00931788511734657\\
0.165905777777778	0.00712964387058057\\
0.165914666666667	0.0127457300856204\\
0.165916444444444	0.00942687974992015\\
0.165921777777778	0.016473518753792\\
0.165925333333333	0.00815417360622547\\
0.165927111111111	0.00824395400815719\\
0.165928888888889	0.0110131449014854\\
0.165932444444444	0.00734719558097244\\
0.165934222222222	0.0104711290546146\\
0.165937777777778	0.00477092999343404\\
0.165939555555556	0.00666633982020276\\
0.165941333333333	0.00611056384115527\\
0.165943111111111	0.00868200390659207\\
0.165946666666667	0.00255705515576551\\
0.165953777777778	0.008783221927716\\
0.165955555555556	0.00463624461484982\\
0.165962666666667	0.015250472594213\\
0.165964444444444	0.0111058606114857\\
0.165966222222222	0.0153593228426905\\
0.165973333333333	0.00612138340854049\\
0.165978666666667	0.0090131765720215\\
0.165980444444444	0.0073592165791046\\
0.165984	0.0157796150014083\\
0.165987555555556	0.00821352747537138\\
0.165989333333333	0.0151287504409214\\
0.165992888888889	0.00846693532459844\\
0.165994666666667	0.00861259449986074\\
0.166001777777778	0.000626483863755384\\
0.166014222222222	0.022661227644806\\
0.166017777777778	0.00896913066575253\\
0.166021333333333	0.016534190876192\\
0.166026666666667	0.00758388854336736\\
0.166028444444444	0.00908974366095205\\
0.166033777777778	0.00036353079461196\\
0.166039111111111	0.00865822664499402\\
0.166042666666667	0.00232070191132319\\
0.166046222222222	0.00542870858972602\\
0.166051555555556	0.00250788197640281\\
0.166053333333333	0.0025629180287067\\
0.166055111111111	0.00994769772238968\\
0.166058666666667	0.00272191519377138\\
0.166062222222222	0.00633224726475448\\
0.166065777777778	0.00473280174880844\\
0.166067555555556	0.00808708183977161\\
0.166071111111111	0.0056562471280758\\
0.166072888888889	0.00939229458844207\\
0.166078222222222	0.00272781034992783\\
0.16608	0.00900935547202542\\
0.166081777777778	0.00715744679382299\\
0.166085333333333	0.0109343479332517\\
0.166087111111111	0.00837722764180268\\
0.166094222222222	0.0164999108820054\\
0.166096	0.0221954196972026\\
0.166099555555556	0.00808835165353777\\
0.166101333333333	0.00962502769527654\\
0.166104888888889	0.000387858694313542\\
0.166110222222222	0.0174904592615902\\
0.166112	0.0170814949783442\\
0.166115555555556	0.0229093972017821\\
0.166120888888889	0.0169665481821288\\
0.166124444444444	0.0183172597559623\\
0.166133333333333	0.00281231927522196\\
0.166136888888889	0.0131075899593516\\
0.166138666666667	0.013011699354202\\
0.166142222222222	0.0168132231137597\\
0.166144	0.0149290283400601\\
0.166147555555556	0.0228144036861437\\
0.166149333333333	0.01365145102184\\
0.166152888888889	0.0201689440835493\\
0.166154666666667	0.0145735454049172\\
0.166156444444444	0.0155623923588429\\
0.166167111111111	0.00408363232982509\\
0.166170666666667	0.013998321252514\\
0.166174222222222	0.00837864535807992\\
0.166177777777778	0.0182689558202077\\
0.166181333333333	0.00514615214886122\\
0.166184888888889	0.00649331928755076\\
0.166190222222222	0.00288032953802062\\
0.166192	0.00414400022234207\\
0.166193777777778	0.00224228496732004\\
0.166195555555556	0.00804766008272698\\
0.166199111111111	0.00371504348362403\\
0.166202666666667	0.00682754209551351\\
0.166204444444444	0.00445059726630417\\
0.166206222222222	0.00720088784338779\\
0.166208	0.00567090919813773\\
0.166209777777778	0.00688776529403282\\
0.166211555555556	0.00448052600880008\\
0.166213333333333	0.0100858084877265\\
0.166216888888889	0.00543578865761529\\
0.166220444444444	0.00281057585925173\\
0.166224	0.00803716959332948\\
0.166225777777778	0.00365462116380988\\
0.166231111111111	0.00621501729978471\\
0.166232888888889	0.00183524259104653\\
0.166238222222222	0.00602687824892881\\
0.166241777777778	0.00324738442591047\\
0.166243555555556	0.00686307257024094\\
0.166245333333333	0.00678698988347295\\
0.166247111111111	0.00250797619638418\\
0.166248888888889	0.00759447764420676\\
0.166250666666667	0.00314462936656101\\
0.166256	0.0138809296646053\\
0.166257777777778	0.00831579704190102\\
0.166261333333333	0.012933382239971\\
0.166264888888889	0.00831420848664141\\
0.166266666666667	0.010363151064693\\
0.166268444444444	0.00964501908291884\\
0.166270222222222	0.0123959733348721\\
0.166277333333333	0.00376985986970499\\
0.166279111111111	0.00752989904042134\\
0.166284444444444	0.00103185543079376\\
0.166286222222222	0.00522513326533156\\
0.166288	0.00320805648897002\\
0.166291555555556	0.00754376795378792\\
0.166295111111111	0.00665512888616618\\
0.166300444444444	0.0123803151567723\\
0.166305777777778	0.00857026621434606\\
0.166307555555556	0.0104593141694691\\
0.166312888888889	0.00105499526285424\\
0.166314666666667	0.00280183778324269\\
0.166321777777778	0.00959542656353424\\
0.166323555555556	0.00636830738676422\\
0.166327111111111	0.0108448988100886\\
0.166328888888889	0.00371346285183149\\
0.166334222222222	0.0108807284564954\\
0.166339555555556	0.00248684131079691\\
0.166343111111111	0.00980031983331994\\
0.166344888888889	0.0066056069790488\\
0.166348444444444	0.0105314312539703\\
0.166350222222222	0.00435486888667461\\
0.166353777777778	0.00705905163658019\\
0.166355555555556	0.00278942902758758\\
0.166357333333333	0.00339646959505438\\
0.166359111111111	0.00256617538370696\\
0.166362666666667	0.00957005013072568\\
0.166366222222222	0.00761026712733928\\
0.166368	0.0125132722715223\\
0.166369777777778	0.0103638089401438\\
0.166371555555556	0.0120651948161142\\
0.166373333333333	0.00864846436227262\\
0.166378666666667	0.0164381768168305\\
0.166384	0.0101655964110348\\
0.166385777777778	0.0109402308364751\\
0.166389333333333	0.00335604317057131\\
0.166391111111111	0.00614766483694257\\
0.166396444444444	0.000796875570927086\\
0.166398222222222	0.0058536068997532\\
0.1664	0.00193386758012296\\
0.166403555555556	0.0048835317252692\\
0.166408888888889	0.00178216759213654\\
0.166412444444444	0.00554565124291631\\
0.166414222222222	0.00282075184593991\\
0.166417777777778	0.00426918058745823\\
0.166421333333333	0.00171603252573349\\
0.166423111111111	0.00393916096803112\\
0.166424888888889	0.000867253996229833\\
0.166426666666667	0.00740931676182294\\
0.166428444444444	0.00606513865836253\\
0.166430222222222	0.00693748059770494\\
0.166433777777778	0.00310201939138322\\
0.166437333333333	0.00361027391679736\\
0.166439111111111	0.00108676755232787\\
0.166440888888889	0.00512536072375439\\
0.166442666666667	0.00267857750722647\\
0.166446222222222	0.0079992893662274\\
0.166449777777778	0.00279035575295616\\
0.166453333333333	0.0175992991109028\\
0.166456888888889	0.00971214878538201\\
0.166460444444444	0.0175715580602804\\
0.166471111111111	0.000498487100479561\\
0.166481777777778	0.0151809430792549\\
0.166483555555556	0.0149946064144992\\
0.166485333333333	0.00941171099733445\\
0.166488888888889	0.01151693951293\\
0.166496	0.00187368539855201\\
0.166501333333333	0.00675416232874795\\
0.166503111111111	0.00652216856860227\\
0.166506666666667	0.0174018848117996\\
0.166510222222222	0.002872531419086\\
0.166513777777778	0.0147748934841512\\
0.166515555555556	0.0145591473229604\\
0.166517333333333	0.0160077044858923\\
0.166520888888889	0.011005378307951\\
0.166522666666667	0.0135063389197817\\
0.166526222222222	0.0111982811919416\\
0.166528	0.0119722985019604\\
0.166531555555556	0.00777574850921683\\
0.166535111111111	0.0167826731272231\\
0.166538666666667	0.014222665760996\\
0.166540444444444	0.0152962645751188\\
0.166545777777778	0.00344990499141476\\
0.166547555555556	0.0103584526021799\\
0.166549333333333	0.00385692340975077\\
0.166561777777778	0.0260626116217922\\
0.166563555555556	0.0237080484167911\\
0.166567111111111	0.0257693853863923\\
0.166570666666667	0.0210141567871961\\
0.166572444444444	0.0253151275618233\\
0.166579555555556	0.0059391760334182\\
0.166583111111111	0.0149847883702661\\
0.166584888888889	0.0111028086054908\\
0.166586666666667	0.0167499605049977\\
0.166592	0.00680276628781046\\
0.166593777777778	0.0104065932223149\\
0.166595555555556	0.00634688252552043\\
0.166597333333333	0.0096602859236781\\
0.166599111111111	0.00941591351664503\\
0.166602666666667	0.0183796765129527\\
0.166608	0.00937876620747755\\
0.166611555555556	0.0178211283064849\\
0.166620444444444	0.00526495959696563\\
0.166622222222222	0.0122515573877136\\
0.166625777777778	0.00424103273357054\\
0.166627555555556	0.00654968565321601\\
0.166629333333333	0.00118680823120684\\
0.166631111111111	0.00437248895391196\\
0.166632888888889	0.00360065827136177\\
0.166634666666667	0.00428604384151274\\
0.166636444444444	0.00239229047525183\\
0.16664	0.0089939899124615\\
0.166643555555556	0.0046810905332991\\
0.166647111111111	0.0118506317479598\\
0.166648888888889	0.00811127142837503\\
0.166652444444444	0.0097437357722692\\
0.166656	0.00786918284328722\\
0.166661333333333	0.0138662477657562\\
0.166664888888889	0.0121827231430439\\
0.166666666666667	0.0152539875371704\\
0.166672	0.00490634145448177\\
0.166673777777778	0.00864592597052191\\
0.166677333333333	0.00425261500554341\\
0.166682666666667	0.0190655550086166\\
0.166689777777778	0.00410071814587407\\
0.166691555555556	0.00417630387043397\\
0.166693333333333	0.00744412915737711\\
0.166696888888889	0.0008349789739657\\
0.166700444444444	0.00560572902052967\\
0.166704	0.0041382180318148\\
0.166707555555556	0.00994365888690624\\
0.166709333333333	0.00979958665831962\\
0.166712888888889	0.0146365646064681\\
0.166716444444444	0.0131829836871737\\
0.16672	0.015508327627861\\
0.166723555555556	0.0118556551338019\\
0.166725333333333	0.0159826664112065\\
0.166730666666667	0.00351858084255982\\
0.166736	0.00968306248219408\\
0.166739555555556	0.00391502446704645\\
0.166743111111111	0.00962432551053094\\
0.166748444444444	0.000323919593711114\\
0.166750222222222	0.00556713718594265\\
0.166752	0.00385407380198324\\
0.166753777777778	0.00776658673990172\\
0.166755555555556	0.00625309591083961\\
0.166757333333333	0.00666780060202954\\
0.166759111111111	0.00107380212694894\\
0.166766222222222	0.0103657268558566\\
0.166768	0.00478181607873576\\
0.166769777777778	0.0101682564711313\\
0.166771555555556	0.00757102486601585\\
0.166773333333333	0.0112571202971012\\
0.166775111111111	0.0111732541386041\\
0.166778666666667	0.0175301864961267\\
0.166784	0.00600043773379777\\
0.166787555555556	0.0164765484048394\\
0.166789333333333	0.0133214671913876\\
0.166791111111111	0.0157125687925249\\
0.166794666666667	0.013522320996773\\
0.1668	0.018677018684627\\
0.166801777777778	0.0160824128987788\\
0.166807111111111	0.0227991394246374\\
0.166808888888889	0.0202002082253775\\
0.166810666666667	0.0220039366296432\\
0.166814222222222	0.019233912134684\\
0.166817777777778	0.0212187978128718\\
0.166824888888889	0.00114420481197303\\
0.166839111111111	0.0182301552269963\\
0.166840888888889	0.014762626205777\\
0.166846222222222	0.0219935647037903\\
0.166849777777778	0.0132039018713004\\
0.166853333333333	0.0163157983856252\\
0.166856888888889	0.00457150153068103\\
0.166858666666667	0.0133017721537233\\
0.166864	0.0049282101821726\\
0.166865777777778	0.00549297048307332\\
0.166869333333333	0.00257190544105271\\
0.166878222222222	0.0132602099300487\\
0.16688	0.0119731539465043\\
0.166883555555556	0.0172323120728849\\
0.166888888888889	0.0117858091963234\\
0.166890666666667	0.0169075009424279\\
0.166897777777778	0.00451100627364584\\
0.166903111111111	0.00853569103321097\\
0.166906666666667	0.00582295884357867\\
0.166912	0.0139161972640325\\
0.166913777777778	0.0127651611398899\\
0.166915555555556	0.0129403604211827\\
0.166917333333333	0.00874086285481587\\
0.166922666666667	0.0183934130102126\\
0.166928	0.00667244704561731\\
0.166931555555556	0.0118866957006928\\
0.166933333333333	0.00488680407420938\\
0.166935111111111	0.00737011634682916\\
0.166936888888889	0.00536565259001412\\
0.166940444444444	0.014264205801214\\
0.166942222222222	0.0133568891057195\\
0.166944	0.0141394082948554\\
0.166945777777778	0.0135738889449699\\
0.166947555555556	0.0150520484373586\\
0.166949333333333	0.0117622390819616\\
0.166951111111111	0.0121596521286194\\
0.166954666666667	0.00525028881307785\\
0.166956444444444	0.00534881049917729\\
0.166958222222222	0.00216127109026262\\
0.166963555555556	0.0139921634611461\\
0.166965333333333	0.00964688761471905\\
0.166970666666667	0.017937892737861\\
0.166972444444444	0.0149648807766569\\
0.166974222222222	0.0151999252904369\\
0.166981333333333	0.0048920654660041\\
0.166984888888889	0.0072830113757007\\
0.166986666666667	0.00470646951029782\\
0.166990222222222	0.0120193033895117\\
0.166997333333333	0.00118630099660108\\
0.167000888888889	0.00720762400839298\\
0.167002666666667	0.00685600812752024\\
0.167008	0.0154959609463342\\
0.167011555555556	0.0109689913714104\\
0.167013333333333	0.0166621603565169\\
0.167015111111111	0.016554511348799\\
0.167018666666667	0.0087556858030057\\
0.167022222222222	0.0135471884707641\\
0.167025777777778	0.00703796200389173\\
0.167027555555556	0.0116630175669012\\
0.167031111111111	0.00457327053394976\\
0.167036444444444	0.0100266805779033\\
0.167038222222222	0.00841689253704292\\
0.167047111111111	0.0211917995524787\\
0.167050666666667	0.0101370012767501\\
0.167054222222222	0.0135991510998866\\
0.167059555555556	0.00227677368525367\\
0.167061333333333	0.00516092778617624\\
0.167063111111111	0.00480115045091492\\
0.167064888888889	0.00642967166787589\\
0.167066666666667	0.0053784967546715\\
0.167072	0.00633173989685601\\
0.167073777777778	0.00604364560857962\\
0.167075555555556	0.00844142524213626\\
0.167077333333333	0.00797589112404742\\
0.167080888888889	0.018791688448329\\
0.167088	0.00595155326422303\\
0.167089777777778	0.00973284645417252\\
0.167091555555556	0.00630289515480412\\
0.167095111111111	0.0119643439889934\\
0.167098666666667	0.00784089966667176\\
0.167100444444444	0.00865666507274232\\
0.167102222222222	0.00801614731730019\\
0.167105777777778	0.0120031352470179\\
0.167107555555556	0.0113945107716512\\
0.167109333333333	0.0128652815606923\\
0.167116444444444	0.000842351749163223\\
0.16712	0.00626706644926636\\
0.167123555555556	0.000235705271266012\\
0.167127111111111	0.0107693225048096\\
0.167128888888889	0.0018213195880008\\
0.167132444444444	0.00743840053161177\\
0.167136	0.00462940592752087\\
0.167137777777778	0.00967829476166449\\
0.167141333333333	0.00338272703050854\\
0.167146666666667	0.00753719698395289\\
0.167150222222222	0.00175204139140725\\
0.167153777777778	0.00684104559258236\\
0.167157333333333	0.00436965722592844\\
0.167159111111111	0.0049707853430162\\
0.167160888888889	0.00415948862191245\\
0.167164444444444	0.00864531346396943\\
0.167166222222222	0.00737678324946361\\
0.167168	0.0102234337457618\\
0.167173333333333	0.00240844096074505\\
0.167175111111111	0.00455928529541061\\
0.167178666666667	0.0019891725600073\\
0.167182222222222	0.00307518161439721\\
0.167184	0.00127892752038058\\
0.167187555555556	0.00931948238749092\\
0.167189333333333	0.008931063131248\\
0.167191111111111	0.0100782714500765\\
0.167196444444444	0.00642211167712617\\
0.167198222222222	0.00732095614270653\\
0.167201777777778	0.00511598000947439\\
0.167203555555556	0.00851125724864468\\
0.167207111111111	0.00388977252831565\\
0.167212444444444	0.0164009138018491\\
0.167214222222222	0.0154489707421383\\
0.167216	0.0156463314591226\\
0.167217777777778	0.0128638351274599\\
0.167219555555556	0.0139246929997486\\
0.167230222222222	0.00106236214719596\\
0.167232	0.00841874362096162\\
0.167235555555556	0.00672826334855731\\
0.167237333333333	0.00678295362411113\\
0.167239111111111	0.00466583993012432\\
0.167242666666667	0.00901734151325576\\
0.167246222222222	0.00348118061255653\\
0.167249777777778	0.0156398463356034\\
0.167251555555556	0.0111459731129145\\
0.167253333333333	0.0170887506593137\\
0.167255111111111	0.0100577583338853\\
0.167258666666667	0.0147782300570714\\
0.167264	0.0106757758827583\\
0.167267555555556	0.012688406313586\\
0.167271111111111	0.00550644464804989\\
0.167276444444444	0.0129160372406636\\
0.16728	0.0104456916475391\\
0.167281777777778	0.0150024764285422\\
0.167285333333333	0.00455991462758781\\
0.167288888888889	0.0102772933957416\\
0.167290666666667	0.00849539187155846\\
0.167294222222222	0.0123661123654171\\
0.167296	0.0110588097923026\\
0.167301333333333	0.022249312880765\\
0.167304888888889	0.017446721626888\\
0.167313777777778	0.00237415533613167\\
0.167322666666667	0.015763207554463\\
0.167335111111111	0.00365432768822607\\
0.167340444444444	0.0141765262351693\\
0.167342222222222	0.0118529455821423\\
0.167345777777778	0.0133803053590631\\
0.167351111111111	0.0174175360101935\\
0.167356444444444	0.00424109570928125\\
0.167358222222222	0.00428711603977541\\
0.16736	0.00907881957120707\\
0.167361777777778	0.00691638749573048\\
0.167363555555556	0.00846317736935898\\
0.167365333333333	0.00603544820188492\\
0.167367111111111	0.0120037464465346\\
0.167370666666667	0.00692156320650456\\
0.167374222222222	0.0165966032749747\\
0.167376	0.00827860250381612\\
0.167377777777778	0.0125127773064857\\
0.167383111111111	0.00787464077725172\\
0.167384888888889	0.0172210985445087\\
0.167388444444444	0.00770406315370134\\
0.167390222222222	0.00821569692279417\\
0.167397333333333	0.000500090830779537\\
0.167399111111111	0.00109525273911104\\
0.167400888888889	0.000638332567664435\\
0.167404444444444	0.00903219337864586\\
0.167409777777778	0.00561274470757689\\
0.167411555555556	0.00730407812227607\\
0.167413333333333	0.006951529843992\\
0.167415111111111	0.00841364617597201\\
0.167422222222222	0.00498931570000222\\
0.167424	0.00824767827939304\\
0.167427555555556	0.00650921321769213\\
0.167429333333333	0.00909885232859711\\
0.167431111111111	0.00884466712263604\\
0.167434666666667	0.0115689211384467\\
0.167436444444444	0.00389948465734849\\
0.16744	0.00597714393117138\\
0.167441777777778	0.00228496652177765\\
0.167445333333333	0.0074361991165752\\
0.167452444444444	0.00180125175206253\\
0.167454222222222	0.00648919846611548\\
0.167457777777778	0.00233150888289443\\
0.167459555555556	0.00753809910383726\\
0.167463111111111	0.00449828039111849\\
0.167464888888889	0.00546798283972183\\
0.167468444444444	0.00478252669802556\\
0.167472	0.00127845371761273\\
0.167473777777778	0.0075816715375937\\
0.167475555555556	0.00598740020504179\\
0.167479111111111	0.00754497502125431\\
0.167480888888889	0.00445590457086101\\
0.167484444444444	0.0117361978825522\\
0.167486222222222	0.00843388379742502\\
0.167488	0.0130753276295711\\
0.167489777777778	0.0106879848715835\\
0.167493333333333	0.0120212935335802\\
0.167496888888889	0.00340886691055878\\
0.167498666666667	0.00653629223173846\\
0.167502222222222	0.00483947661107129\\
0.167505777777778	0.0109427887970445\\
0.167507555555556	0.00434125592269657\\
0.167514666666667	0.0163660096660152\\
0.167518222222222	0.0135220564212087\\
0.16752	0.0155803020728183\\
0.167521777777778	0.0142295801254517\\
0.167527111111111	0.022494904309792\\
0.167530666666667	0.017659583113966\\
0.167536	0.0109810496815216\\
0.167539555555556	0.014556733859527\\
0.167544888888889	0.00286689406611884\\
0.167546666666667	0.00670162509037456\\
0.167548444444444	0.00654058637810939\\
0.167553777777778	0.014905213389859\\
0.167559111111111	0.011742514363582\\
0.167560888888889	0.0126027478949151\\
0.167562666666667	0.011662295120024\\
0.167566222222222	0.0140001584524966\\
0.167568	0.0110708850134105\\
0.167569777777778	0.0141631990389358\\
0.167576888888889	0.00404197204275245\\
0.167578666666667	0.00413324484589336\\
0.167584	0.00184594515060063\\
0.167587555555556	0.0117876916260601\\
0.167591111111111	0.00491727625646521\\
0.167598222222222	0.0129769704746301\\
0.1676	0.00793176295997328\\
0.167610666666667	0.0155484791938004\\
0.167614222222222	0.0100782394906476\\
0.167616	0.012251738313347\\
0.167617777777778	0.00794449539141784\\
0.167619555555556	0.00838262762312464\\
0.167621333333333	0.00543844833519677\\
0.167624888888889	0.0111167426755172\\
0.167628444444444	0.00620664472109672\\
0.167630222222222	0.0095904954927695\\
0.167633777777778	0.00473892188133901\\
0.167635555555556	0.00569321218928479\\
0.167637333333333	0.00456257299893909\\
0.167639111111111	0.00755308903226867\\
0.167642666666667	0.00135547889359516\\
0.167648	0.0109913975561048\\
0.167649777777778	0.00554386206648022\\
0.167653333333333	0.00735810978380139\\
0.167656888888889	0.00266925576184554\\
0.167658666666667	0.00496262513794934\\
0.167662222222222	0.00281254501967487\\
0.167664	0.00410639415203337\\
0.167667555555556	0.0010499418216835\\
0.167671111111111	0.00605827174411144\\
0.167672888888889	0.00598492678248017\\
0.167674666666667	0.00963062120665942\\
0.167676444444444	0.00194394126542186\\
0.167681777777778	0.0157601737924031\\
0.167683555555556	0.014386662180014\\
0.167685333333333	0.0181181764376449\\
0.167688888888889	0.0131905007215898\\
0.167690666666667	0.0176979221727274\\
0.167694222222222	0.014113710914244\\
0.167697777777778	0.0166844467613857\\
0.167704888888889	0.00486835834332264\\
0.167706666666667	0.00943979514397764\\
0.167708444444444	0.00804333463788712\\
0.167710222222222	0.0122167326235235\\
0.167712	0.0116286894545114\\
0.167717333333333	0.0128215941295539\\
0.167719111111111	0.0180303315453443\\
0.167720888888889	0.0143518382556536\\
0.167722666666667	0.016678381384881\\
0.167724444444444	0.016609788096104\\
0.167729777777778	0.00949972799903551\\
0.167731555555556	0.0146047236179276\\
0.167733333333333	0.0130794557647487\\
0.167735111111111	0.0139293349272235\\
0.167738666666667	0.0113063024769622\\
0.167740444444444	0.0114361615434186\\
0.167744	0.00527537842033565\\
0.167747555555556	0.00669020063910664\\
0.167751111111111	0.00496418911091029\\
0.167756444444444	0.0130330520227549\\
0.167758222222222	0.0120927189456513\\
0.16776	0.015193458180587\\
0.167763555555556	0.00349737790680535\\
0.167767111111111	0.0101721196107631\\
0.167770666666667	0.00748910848807383\\
0.167774222222222	0.0125541350441139\\
0.167776	0.0100542458787442\\
0.167777777777778	0.0102704536122034\\
0.167779555555556	0.00535061443464668\\
0.167783111111111	0.00802704919287547\\
0.167784888888889	0.00256746818951481\\
0.167786666666667	0.00435469382493012\\
0.167788444444444	0.00180673754620084\\
0.167793777777778	0.0113083759262135\\
0.167795555555556	0.010399216617867\\
0.167802666666667	0.0239500188700563\\
0.167804444444444	0.0163826451165003\\
0.167808	0.0216310237984785\\
0.167811555555556	0.00670309106890815\\
0.167815111111111	0.00873948383173595\\
0.167816888888889	0.00634472505063424\\
0.167818666666667	0.00841574683631935\\
0.167820444444444	0.00386176088479254\\
0.167824	0.0130496806213777\\
0.167827555555556	0.00327756212329253\\
0.167829333333333	0.00715437562858423\\
0.167831111111111	0.00707691124451548\\
0.167841777777778	0.0226286637671972\\
0.167843555555556	0.0200240119650084\\
0.167847111111111	0.0245195139356752\\
0.167852444444444	0.0126145691955307\\
0.167854222222222	0.0128548587697524\\
0.167856	0.0127813050655619\\
0.167859555555556	0.00856899765574257\\
0.167866666666667	0.0214164733996574\\
0.167872	0.0109344897191195\\
0.167877333333333	0.0143389794909887\\
0.167879111111111	0.00738596303985523\\
0.167884444444444	0.0155448675764816\\
0.167891555555556	0.0070127938259224\\
0.167893333333333	0.0101275733452091\\
0.167896888888889	0.0014672687353855\\
0.167900444444444	0.0200846993483599\\
0.167911111111111	0.00244100409214404\\
0.167914666666667	0.00807959677064185\\
0.167916444444444	0.00504974692926477\\
0.167918222222222	0.0052510532470042\\
0.167923555555556	0.0196070236607908\\
0.167927111111111	0.0136680953094211\\
0.167930666666667	0.0152078430111391\\
0.167932444444444	0.00801197747856663\\
0.167934222222222	0.00874342821507573\\
0.167937777777778	0.00259764210730581\\
0.167939555555556	0.00726616407893352\\
0.167943111111111	0.00536074513048776\\
0.167944888888889	0.00560616183943813\\
0.167946666666667	0.00444403044684943\\
0.167948444444444	0.00710403357489586\\
0.167952	0.00178388398147883\\
0.167957333333333	0.00787701657864651\\
0.167960888888889	0.000996580320612533\\
0.167964444444444	0.00549811293540073\\
0.167966222222222	0.00466161393637407\\
0.167971555555556	0.00695541159829963\\
0.167973333333333	0.00377502332147595\\
0.167975111111111	0.00821056874711409\\
0.167978666666667	0.00559659667363571\\
0.167980444444444	0.00928638132127305\\
0.167985777777778	0.00156725393819093\\
0.167994666666667	0.0093717025223985\\
0.167998222222222	0.00494088929387521\\
0.168001777777778	0.0091088487995033\\
0.168008888888889	0.00174224829351399\\
0.168010666666667	0.0102325175960899\\
0.168014222222222	0.00788152390354269\\
0.168016	0.0107998889487781\\
0.168017777777778	0.00999357299490236\\
0.168019555555556	0.0115400928588309\\
0.168021333333333	0.00771824536729226\\
0.168026666666667	0.00490226626689289\\
0.168030222222222	0.00699315722503591\\
0.168032	0.00367985021997533\\
0.168033777777778	0.00918302557877029\\
0.168039111111111	0.0056038592466118\\
0.168044444444444	0.0115346366619073\\
0.168049777777778	0.00419352394061484\\
0.168053333333333	0.0148069471185825\\
0.168055111111111	0.0128407418495469\\
0.168056888888889	0.0133005936706918\\
0.168060444444444	0.00612636616339907\\
0.168064	0.0113593139055094\\
0.168069333333333	0.00167437725877503\\
0.168072888888889	0.00488276889216299\\
0.168078222222222	0.00159193614586844\\
0.168081777777778	0.0139094984517886\\
0.168083555555556	0.00781321925776096\\
0.168085333333333	0.0101829017206419\\
0.168088888888889	0.00672660364532779\\
0.168094222222222	0.0151623272839265\\
0.168099555555556	0.00743527477985001\\
0.168101333333333	0.0097189410774482\\
0.168106666666667	0.00596991374713562\\
0.168108444444444	0.00885968803997481\\
0.168110222222222	0.00656473915246206\\
0.168113777777778	0.0111469275659745\\
0.168120888888889	0.002382039447579\\
0.168124444444444	0.0124229693518273\\
0.168129777777778	0.00461891073193207\\
0.168133333333333	0.0078038568994635\\
0.168135111111111	0.00660378503021933\\
0.168138666666667	0.00932730445191657\\
0.168142222222222	0.0084843102060988\\
0.168145777777778	0.0179247951672507\\
0.168151111111111	0.00463803074817057\\
0.168152888888889	0.00916883851737688\\
0.168156444444444	0.00553363121202446\\
0.168161777777778	0.0112475879374504\\
0.168167111111111	0.00476159800786824\\
0.168168888888889	0.00589516849986682\\
0.168170666666667	0.00529111513226369\\
0.168172444444444	0.0121567469110306\\
0.168176	0.0052072284912609\\
0.168179555555556	0.00607019045222751\\
0.168184888888889	0.00147538285899002\\
0.168190222222222	0.00794922360064954\\
0.168197333333333	0.00110750173004479\\
0.168202666666667	0.00643096720329375\\
0.168204444444444	0.00341387816620309\\
0.168208	0.0099145314225994\\
0.168209777777778	0.00552643641515013\\
0.168215111111111	0.00875620337163777\\
0.168216888888889	0.000525573588666922\\
0.168220444444444	0.00674434823911121\\
0.168222222222222	0.00157839298550796\\
0.168231111111111	0.0125932387914087\\
0.168232888888889	0.00356382976913577\\
0.168236444444444	0.00853661996629404\\
0.16824	0.00355372269988904\\
0.168247111111111	0.0271519194356122\\
0.168250666666667	0.0245584367426293\\
0.168252444444444	0.0263023102232993\\
0.168266666666667	0.00128477615334716\\
0.168268444444444	0.00999428214620701\\
0.168270222222222	0.00973867054156277\\
0.168275555555556	0.0137035972711518\\
0.168277333333333	0.00912583983227497\\
0.168280888888889	0.0099267497697576\\
0.168284444444444	0.0044356081117716\\
0.168286222222222	0.00619448867294864\\
0.168288	0.00146197188331706\\
0.168289777777778	0.00764838173170071\\
0.168293333333333	0.00282317105044688\\
0.168295111111111	0.00444469569001638\\
0.168296888888889	0.00425745702428923\\
0.168304	0.0140453110169332\\
0.168307555555556	0.00940783162670714\\
0.168311111111111	0.0186324423810535\\
0.168314666666667	0.0123493082499077\\
0.168318222222222	0.0129222765720831\\
0.168321777777778	0.00439000260146472\\
0.168325333333333	0.0111926929538913\\
0.168332444444444	0.00594509652987577\\
0.168336	0.0031412310809015\\
0.168339555555556	0.00838808332341623\\
0.168343111111111	0.00135842649776508\\
0.168357333333333	0.0119577582408753\\
0.168359111111111	0.00967889452698958\\
0.168364444444444	0.0181967610618698\\
0.168368	0.010459870833706\\
0.168371555555556	0.0188564335642588\\
0.168375111111111	0.0079538161735658\\
0.168376888888889	0.00837337375157951\\
0.168382222222222	0.00220175795470348\\
0.168384	0.00570271691588051\\
0.168385777777778	0.00437901607650279\\
0.168389333333333	0.00697312700633479\\
0.168392888888889	0.000684868462935917\\
0.168396444444444	0.00651201624039208\\
0.168398222222222	0.00383659116562834\\
0.1684	0.00529624968659467\\
0.168401777777778	0.00504004579492001\\
0.168403555555556	0.00576767319978308\\
0.168405333333333	0.00541339871694907\\
0.168408888888889	0.00751253080176256\\
0.168410666666667	0.00595104552960302\\
0.168412444444444	0.00806436298610413\\
0.168417777777778	0.00345647596786336\\
0.168423111111111	0.0116635726165206\\
0.168424888888889	0.00886517246144425\\
0.168428444444444	0.0109212889021054\\
0.168435555555556	0.00326409454728024\\
0.168437333333333	0.00493250784137847\\
0.168439111111111	0.00460655223322384\\
0.168442666666667	0.0108913470244205\\
0.168448	0.00530437061117053\\
0.168453333333333	0.0113741915547371\\
0.168455111111111	0.0111579500679331\\
0.168456888888889	0.01140281112315\\
0.168464	0.0028579689667399\\
0.168467555555556	0.00832973664045375\\
0.168471111111111	0.00265432179347794\\
0.168472888888889	0.00343179228969487\\
0.168474666666667	0.00180316542967682\\
0.168481777777778	0.0111583396846417\\
0.168485333333333	0.00271003444859877\\
0.168490666666667	0.0120401641119011\\
0.168494222222222	0.00794572791766554\\
0.168496	0.0090301205921936\\
0.168503111111111	0.00497576131770563\\
0.168504888888889	0.00828194346558106\\
0.168508444444444	0.00506667640829955\\
0.168512	0.0147273012638392\\
0.168515555555556	0.0123741195097884\\
0.168517333333333	0.0114642926721027\\
0.168519111111111	0.016037965931145\\
0.168522666666667	0.00992885070391361\\
0.168524444444444	0.0132856267894508\\
0.168526222222222	0.0131005033018517\\
0.168528	0.00628523975063888\\
0.168529777777778	0.0063776114842011\\
0.168531555555556	0.00546295099896441\\
0.168533333333333	0.0110252306637961\\
0.168535111111111	0.00962341520942536\\
0.168536888888889	0.0133825597720317\\
0.168538666666667	0.0111691834011644\\
0.168540444444444	0.0125854011854895\\
0.168544	0.00640237065145\\
0.168545777777778	0.0098940358523886\\
0.168547555555556	0.00587412809485741\\
0.168549333333333	0.00725707315656129\\
0.168554666666667	0.00290852791011087\\
0.168556444444444	0.00452909039162094\\
0.168558222222222	0.00226810303297409\\
0.16856	0.0104769272798591\\
0.168567111111111	0.00281868074728228\\
0.168568888888889	0.00452454179562006\\
0.168570666666667	0.00388777856191758\\
0.168574222222222	0.00742212881399448\\
0.168577777777778	0.0027993241779552\\
0.168581333333333	0.0133678278043398\\
0.168583111111111	0.0100744503178502\\
0.168586666666667	0.0257715763083628\\
0.168590222222222	0.0223345574821622\\
0.168592	0.0225394110572029\\
0.168604444444444	0.00862210443612696\\
0.168613333333333	0.018407341530419\\
0.168615111111111	0.0155133518639049\\
0.168616888888889	0.0161734545796375\\
0.168625777777778	0.00363635712672419\\
0.168629333333333	0.011645879310953\\
0.168632888888889	0.00951894434735692\\
0.168636444444444	0.0152600974519434\\
0.16864	0.0181335409846937\\
0.168643555555556	0.00780195185236762\\
0.168647111111111	0.0120923835471432\\
0.168648888888889	0.0110149518844435\\
0.168652444444444	0.0136366798630583\\
0.168657777777778	0.00921233284498524\\
0.168659555555556	0.0134782684914695\\
0.168663111111111	0.00565970728326007\\
0.168666666666667	0.00971981134630184\\
0.168670222222222	0.00623806361123597\\
0.168673777777778	0.00876973140220036\\
0.168675555555556	0.00565126871830746\\
0.168679111111111	0.00836660388160937\\
0.168682666666667	0.000747650563804048\\
0.168689777777778	0.013431780112914\\
0.168698666666667	0.0213765015014076\\
0.168702222222222	0.0141810104358992\\
0.168705777777778	0.0222110556418463\\
0.168712888888889	0.00628336464907472\\
0.168716444444444	0.0109240201466276\\
0.168718222222222	0.00746601214107656\\
0.16872	0.0111639844891816\\
0.168725333333333	0.00649324256508521\\
0.168728888888889	0.0108189897175565\\
0.168730666666667	0.00883062927798378\\
0.168732444444444	0.0108235843319806\\
0.168736	0.00414988261496319\\
0.168737777777778	0.00629350820718738\\
0.168741333333333	0.00275958117764952\\
0.168748444444444	0.0170809217200142\\
0.168752	0.0117063342617696\\
0.168755555555556	0.0153620384343464\\
0.168760888888889	0.00226100514035724\\
0.168762666666667	0.0046796289612113\\
0.168766222222222	0.00165974235108654\\
0.168768	0.00225687825746465\\
0.168769777777778	0.00193346175481349\\
0.168773333333333	0.00740750112937405\\
0.168776888888889	0.00382666787174882\\
0.168780444444444	0.0104253757021306\\
0.168784	0.00297842356317479\\
0.168785777777778	0.00708349351635587\\
0.168787555555556	0.00504356083296723\\
0.168791111111111	0.00686675734341588\\
0.168796444444444	0.0047022757701678\\
0.1688	0.00858490984171367\\
0.168801777777778	0.00843463164126637\\
0.168803555555556	0.00425379451298111\\
0.168805333333333	0.00457002552849381\\
0.168807111111111	0.0012116061068447\\
0.168810666666667	0.00720493877083137\\
0.168814222222222	0.000490577035370809\\
0.168817777777778	0.00465534166779366\\
0.168819555555556	0.00429156166539532\\
0.168821333333333	0.00966527571295336\\
0.168823111111111	0.00854925182139432\\
0.168824888888889	0.00900982852000004\\
0.168826666666667	0.00704625198712316\\
0.168832	0.0136627222400692\\
0.168835555555556	0.00938680412962198\\
0.168840888888889	0.0177423805228917\\
0.168848	0.00779869154441337\\
0.168849777777778	0.0098988445457045\\
0.168855111111111	0.00594687323148246\\
0.168860444444444	0.0134972248034883\\
0.168864	0.0035654595636988\\
0.168869333333333	0.0150199677516773\\
0.168876444444444	0.0024612206779755\\
0.168887111111111	0.0149938415640592\\
0.168888888888889	0.00935704260030737\\
0.168890666666667	0.00987074626517978\\
0.168892444444444	0.00958168766099166\\
0.168894222222222	0.0105240551523422\\
0.168899555555556	0.00480941736463275\\
0.168903111111111	0.0161100531633648\\
0.168904888888889	0.0124348449011606\\
0.168906666666667	0.0159935486236573\\
0.168908444444444	0.0158670666056799\\
0.168910222222222	0.0168357583008104\\
0.168917333333333	0.00744968561743051\\
0.168922666666667	0.024872520670064\\
0.168924444444444	0.0246233123969238\\
0.168926222222222	0.0282548036541927\\
0.168929777777778	0.0260271369418416\\
0.168931555555556	0.0263786452722773\\
0.168936888888889	0.0148125992152116\\
0.168940444444444	0.0204724805706086\\
0.168942222222222	0.0203257467068574\\
0.168945777777778	0.0131288491565054\\
0.168952888888889	0.0207846983454421\\
0.168956444444444	0.0110678543390889\\
0.168958222222222	0.0120323267651447\\
0.168961777777778	0.00665211702585006\\
0.168965333333333	0.0131218098213288\\
0.168970666666667	0.00986247050090297\\
0.168972444444444	0.0121839658328304\\
0.168974222222222	0.00920755057269518\\
0.168977777777778	0.0234190413178864\\
0.168986666666667	0.00921893692619621\\
0.168990222222222	0.0140671660002376\\
0.168993777777778	0.00396745732035103\\
0.168995555555556	0.00774650447539108\\
0.168997333333333	0.00633864506464404\\
0.168999111111111	0.0108831435357657\\
0.169002666666667	0.00663967360198781\\
0.169004444444444	0.00914450123631588\\
0.169006222222222	0.00813589779131205\\
0.169011555555556	0.0172108395990424\\
0.169013333333333	0.014882041875321\\
0.169016888888889	0.0177858384532498\\
0.169018666666667	0.0172287252264445\\
0.169020444444444	0.0235522792429167\\
0.169024	0.0189434747358915\\
0.169025777777778	0.0198542761296885\\
0.169031111111111	0.00553115598219031\\
0.16904	0.0143981873488669\\
0.169041777777778	0.013634948503918\\
0.169043555555556	0.0168271459963436\\
0.169045333333333	0.016227594025441\\
0.169047111111111	0.0164349597273918\\
0.169054222222222	0.00724243755679632\\
0.169056	0.0130130700527332\\
0.169059555555556	0.00929725527435041\\
0.169063111111111	0.0111498753584663\\
0.169066666666667	0.00138366812310073\\
0.169070222222222	0.0109534180021098\\
0.169072	0.00964653852844014\\
0.169073777777778	0.013499833380099\\
0.169077333333333	0.00972643867570711\\
0.169080888888889	0.0106272649870228\\
0.169088	0.00296790581083312\\
0.169089777777778	0.00574614684103944\\
0.169091555555556	0.00472260149176829\\
0.169093333333333	0.0059817321108197\\
0.169095111111111	0.00565901878489461\\
0.169104	0.0158726369453425\\
0.169109333333333	0.00900106131270678\\
0.169111111111111	0.0101907449851925\\
0.169118222222222	0.000732106468819244\\
0.169123555555556	0.0142056467739759\\
0.169127111111111	0.00893024118720331\\
0.169130666666667	0.0116019252329517\\
0.169134222222222	0.00572302631285454\\
0.169137777777778	0.00957987032209165\\
0.169139555555556	0.0075773592692496\\
0.169141333333333	0.0121203311263858\\
0.169143111111111	0.00976397410664087\\
0.169146666666667	0.0138637814045364\\
0.169148444444444	0.01379773217713\\
0.169150222222222	0.0150617672301183\\
0.169157333333333	0.00997028585227916\\
0.169159111111111	0.0121333512122657\\
0.169162666666667	0.00653975115099642\\
0.169164444444444	0.00838718683633907\\
0.169166222222222	0.00577494544107335\\
0.169169777777778	0.00923876281636607\\
0.169171555555556	0.00423698341588233\\
0.169178666666667	0.0139757224497766\\
0.169180444444444	0.00921286121535436\\
0.169182222222222	0.0114630849984588\\
0.169185777777778	0.0030240048251475\\
0.169189333333333	0.00782637695599514\\
0.169194666666667	0.00170063896476913\\
0.169198222222222	0.00618357148158968\\
0.1692	0.00466564239658859\\
0.169201777777778	0.00815491612311398\\
0.169205333333333	0.00512844925167136\\
0.169207111111111	0.0078236495499473\\
0.169208888888889	0.00706494413289849\\
0.169210666666667	0.00851929954124081\\
0.169212444444444	0.00579524211561064\\
0.169214222222222	0.00761970041600243\\
0.169216	0.00463016737554778\\
0.169217777777778	0.00677014106123877\\
0.169221333333333	0.0047100065008876\\
0.169226666666667	0.0106532093550221\\
0.169228444444444	0.00988397844697744\\
0.169230222222222	0.0155332192302799\\
0.169233777777778	0.00859064919138094\\
0.169235555555556	0.0111792513557634\\
0.169237333333333	0.00863284727887279\\
0.169239111111111	0.0131109395664332\\
0.169246222222222	0.00540990456372478\\
0.169248	0.0059816360378202\\
0.169251555555556	0.00134370273466897\\
0.169253333333333	0.0048952416530523\\
0.169256888888889	0.000785891304277531\\
0.169265777777778	0.00982444312518238\\
0.169269333333333	0.00796247977245654\\
0.169271111111111	0.0104429731742521\\
0.169276444444444	0.00224565169207641\\
0.16928	0.00803562205956257\\
0.169281777777778	0.00679872993535896\\
0.169283555555556	0.00944258050281249\\
0.169287111111111	0.000556942277452233\\
0.169288888888889	0.00454012465609852\\
0.169290666666667	0.000953942357331483\\
0.169292444444444	0.00253524003542827\\
0.169294222222222	0.00200189737628306\\
0.169297777777778	0.00717513561447383\\
0.169299555555556	0.00361983056714826\\
0.169301333333333	0.00524286652741834\\
0.169303111111111	0.0034567731879378\\
0.169306666666667	0.0117605154558265\\
0.169310222222222	0.00554042502122318\\
0.169313777777778	0.0104821811848823\\
0.169317333333333	0.00361711314856014\\
0.169320888888889	0.00542758978333488\\
0.169322666666667	0.00359737184990638\\
0.169324444444444	0.00552416979373749\\
0.169326222222222	0.00251542603796556\\
0.169328	0.00781400875404506\\
0.169331555555556	0.00432439200617607\\
0.169336888888889	0.00695559119391392\\
0.169338666666667	0.00127337493602106\\
0.169345777777778	0.0104160939380383\\
0.169351111111111	0.00109641150625081\\
0.169352888888889	0.00683821631111201\\
0.169354666666667	0.00202332528061627\\
0.169356444444444	0.00572366731878962\\
0.169358222222222	0.00321333647544481\\
0.16936	0.00742594320755904\\
0.169361777777778	0.00320473625312234\\
0.169367111111111	0.0139401585485923\\
0.169368888888889	0.01051537753812\\
0.169372444444444	0.0138732240291586\\
0.169379555555556	0.00853813953953783\\
0.169386666666667	0.0206051463003031\\
0.169390222222222	0.0169176049758611\\
0.169393777777778	0.0198799581238827\\
0.169397333333333	0.0126007955117768\\
0.169400888888889	0.0141695383595323\\
0.169402666666667	0.0082225774209283\\
0.169415111111111	0.024381097414749\\
0.169416888888889	0.0159345073649488\\
0.169420444444444	0.0190169100652502\\
0.169429333333333	0.0108627782637371\\
0.169434666666667	0.0165755217865875\\
0.169438222222222	0.0114543126770481\\
0.16944	0.0128466790615004\\
0.169443555555556	0.00751257785707829\\
0.169445333333333	0.00903748623927461\\
0.169448888888889	0.00249049637662932\\
0.169450666666667	0.0084032630862832\\
0.169454222222222	0.00690259839622162\\
0.169457777777778	0.0197124519928743\\
0.169461333333333	0.0140959904333682\\
0.169463111111111	0.0187419695914602\\
0.169468444444444	0.00393415017533094\\
0.169470222222222	0.00551400715974512\\
0.169472	0.00265401772564944\\
0.169479111111111	0.0208199539181037\\
0.169482666666667	0.0183814108635019\\
0.169484444444444	0.0196992569688924\\
0.169488	0.0115165058736985\\
0.169489777777778	0.0126830037973815\\
0.169491555555556	0.00811057936199341\\
0.169495111111111	0.0098400718720405\\
0.169500444444444	0.00277510187670599\\
0.169504	0.00418052283951206\\
0.169505777777778	0.00375910909137905\\
0.169511111111111	0.00703560294934566\\
0.169514666666667	0.0133318355620012\\
0.16952	0.00633710651256603\\
0.169521777777778	0.00689101220762825\\
0.169527111111111	0.00150768124602288\\
0.169541333333333	0.0198777624010327\\
0.169555555555556	0.000496781437209132\\
0.169562666666667	0.0120718522100434\\
0.169564444444444	0.0085441849349896\\
0.169566222222222	0.00904642791457982\\
0.169568	0.00570537512388192\\
0.169571555555556	0.0116964914266082\\
0.169573333333333	0.00915619291357306\\
0.169575111111111	0.00980108208567651\\
0.169576888888889	0.00434211922947578\\
0.169580444444444	0.00565677463191619\\
0.169584	0.00173454107114984\\
0.169585777777778	0.00211868175921232\\
0.169587555555556	0.000433966567631644\\
0.169592888888889	0.00747561034162864\\
0.169596444444444	0.00506026871878171\\
0.169598222222222	0.00645392834933448\\
0.169601777777778	0.00177119651555438\\
0.169603555555556	0.00426286447975033\\
0.169605333333333	0.00292578072788424\\
0.169608888888889	0.00340478913391176\\
0.169610666666667	0.0018790656795328\\
0.169612444444444	0.00285331378087017\\
0.169616	0.00135139719745442\\
0.169617777777778	0.00995613472533438\\
0.169621333333333	0.00410281758842451\\
0.169623111111111	0.00886044945447956\\
0.169626666666667	0.00444748205394194\\
0.169637333333333	0.0148997498354309\\
0.169640888888889	0.0137347781242122\\
0.169642666666667	0.0141019765102721\\
0.169649777777778	0.00907650452080941\\
0.169651555555556	0.0132234922570897\\
0.169656888888889	0.0111235621048191\\
0.169660444444444	0.0188768763225173\\
0.169664	0.0113021941077195\\
0.169667555555556	0.0148413518533908\\
0.169669333333333	0.00789110916709898\\
0.169672888888889	0.0136576867587517\\
0.169676444444444	0.00246955275438315\\
0.16968	0.00713616844884365\\
0.169681777777778	0.00246317583549638\\
0.169685333333333	0.00662879060499766\\
0.169688888888889	0.00499110886396514\\
0.169694222222222	0.00779661968714943\\
0.169696	0.00578297517843993\\
0.169697777777778	0.012033152588601\\
0.169701333333333	0.00698254143121071\\
0.169703111111111	0.00815580108463257\\
0.169706666666667	0.00653792618899279\\
0.169708444444444	0.00824682970690072\\
0.169712	0.00245568140865499\\
0.169715555555556	0.00739853403097773\\
0.169720888888889	0.00230729171285501\\
0.169722666666667	0.00757223922649014\\
0.169726222222222	0.0045067863500908\\
0.169728	0.00503698607998046\\
0.169729777777778	0.00372617496177521\\
0.169736888888889	0.00704302184427633\\
0.169738666666667	0.00401004208563246\\
0.169745777777778	0.00933092478250783\\
0.169749333333333	0.00230813442131686\\
0.169752888888889	0.00710349607116967\\
0.169754666666667	0.00426288453692725\\
0.169756444444444	0.00826534311634181\\
0.169758222222222	0.00442418666329286\\
0.169763555555556	0.00678168455533171\\
0.169767111111111	0.00567921984653294\\
0.169768888888889	0.0104707611719432\\
0.169772444444444	0.00268347604538705\\
0.169776	0.00865501574174499\\
0.169777777777778	0.00520133653192495\\
0.169779555555556	0.00655498232475288\\
0.169783111111111	0.0010642125636339\\
0.169788444444444	0.0106087156615575\\
0.169792	0.00378360458932844\\
0.169795555555556	0.0112932952203979\\
0.169799111111111	0.00436132301109429\\
0.169800888888889	0.00684011676361521\\
0.169802666666667	0.00149541308533926\\
0.169804444444444	0.00615536893141549\\
0.169806222222222	0.00426451501033226\\
0.169811555555556	0.0129950678797926\\
0.169815111111111	0.00720368395695456\\
0.169816888888889	0.00882195131034272\\
0.169820444444444	0.00738870606294184\\
0.169822222222222	0.0091108097126581\\
0.169825777777778	0.00530744613388617\\
0.169831111111111	0.0186734897034025\\
0.169836444444444	0.0147145794473766\\
0.169838222222222	0.0101170108152927\\
0.169841777777778	0.0107465850153682\\
0.169848888888889	0.0026874366339768\\
0.169852444444444	0.0131459659832127\\
0.169854222222222	0.0108330123204501\\
0.169856	0.0146095872867225\\
0.169859555555556	0.00941717999329611\\
0.169864888888889	0.0163780411780962\\
0.169872	0.00966052553487254\\
0.169875555555556	0.0158318944964668\\
0.169879111111111	0.0132033848864407\\
0.169880888888889	0.0142843790285041\\
0.169888	0.00305114046703375\\
0.169891555555556	0.00530682210932004\\
0.169895111111111	0.00329078459613413\\
0.169900444444444	0.00817484991455461\\
0.169904	0.00354562892152549\\
0.169911111111111	0.0107308339075217\\
0.169912888888889	0.0077532696070037\\
0.169916444444444	0.00839208150153625\\
0.169921777777778	0.00239514739480892\\
0.169925333333333	0.0125895242128003\\
0.169928888888889	0.0104943931430401\\
0.169932444444444	0.0170964985161177\\
0.169934222222222	0.0144925731429611\\
0.169937777777778	0.017470340653715\\
0.169944888888889	0.00604023844782298\\
0.169952	0.0187419296464121\\
0.169953777777778	0.0131136113287492\\
0.169957333333333	0.021172356758259\\
0.169964444444444	0.0132719995932566\\
0.169966222222222	0.014960371276636\\
0.169971555555556	0.00680282688275249\\
0.169975111111111	0.013736509227968\\
0.169976888888889	0.0089861598469958\\
0.169980444444444	0.014499241959285\\
0.169982222222222	0.012488590479544\\
0.169984	0.0125911854215776\\
0.169989333333333	0.00722812673822945\\
0.169994666666667	0.0136188024203739\\
0.169996444444444	0.0118150433390437\\
0.17	0.017515443987524\\
0.170003555555556	0.0112813251050183\\
0.170005333333333	0.0125847827868642\\
0.170007111111111	0.0079665470775086\\
0.170010666666667	0.0135301211681494\\
0.170012444444444	0.00666181729482357\\
0.170014222222222	0.00769168485480395\\
0.170016	0.00589057191425874\\
0.170017777777778	0.0101263038033244\\
0.170023111111111	0.000313735867161408\\
0.170028444444444	0.0155310606690209\\
0.170030222222222	0.0142757244170979\\
0.170035555555556	0.0192341607515691\\
0.170039111111111	0.00926203164363268\\
0.170042666666667	0.0106073797409378\\
0.170048	0.000755541205413685\\
0.170051555555556	0.00969343201430758\\
0.170053333333333	0.00959144596597039\\
0.170058666666667	0.0139465252515717\\
0.170062222222222	0.00232659384491266\\
0.170064	0.0038080989166146\\
0.170065777777778	0.00373260730366204\\
0.170067555555556	0.00139203597974621\\
0.170071111111111	0.00880950958847498\\
0.170072888888889	0.00751879286519469\\
0.170074666666667	0.0126056100802162\\
0.17008	0.00286005146757259\\
0.170090666666667	0.0167551158575432\\
0.170094222222222	0.00760965808562208\\
0.170101333333333	0.0109952778050441\\
0.170104888888889	0.00132852065325104\\
0.170106666666667	0.00293873711772391\\
0.170108444444444	0.00234562816684722\\
0.170115555555556	0.0107094515108596\\
0.170117333333333	0.00786266387514697\\
0.170119111111111	0.00891637305919726\\
0.170120888888889	0.00618988975194562\\
0.170122666666667	0.00649947187961886\\
0.170124444444444	0.00201048554821154\\
0.170126222222222	0.0051545025153002\\
0.170128	0.00508709674055446\\
0.170131555555556	0.00140955999170206\\
0.170135111111111	0.0114701057729565\\
0.170142222222222	0.00205455074449845\\
0.170145777777778	0.00812792803913157\\
0.170149333333333	0.0073135304706427\\
0.170151111111111	0.00254258621032769\\
0.170152888888889	0.00765854355993001\\
0.170161777777778	0.00196850340490035\\
0.170163555555556	0.00520990569160318\\
0.170165333333333	0.00219828655529206\\
0.170167111111111	0.00847091686807525\\
0.170168888888889	0.00731506976767646\\
0.170170666666667	0.00935781121139256\\
0.170172444444444	0.00895557146210652\\
0.170174222222222	0.00903948195828072\\
0.170177777777778	0.0144302276654831\\
0.170183111111111	0.00230353922510079\\
0.170186666666667	0.0109039176250092\\
0.170192	0.00549459953331699\\
0.170193777777778	0.0109971029257523\\
0.170197333333333	0.008167232698367\\
0.170199111111111	0.011229114559796\\
0.170202666666667	0.00114224271951374\\
0.170211555555556	0.00658100231603556\\
0.170213333333333	0.00276065653136187\\
0.170215111111111	0.00694906338406717\\
0.170216888888889	0.00572592619304835\\
0.170218666666667	0.0117373915125499\\
0.170222222222222	0.00536929072904235\\
0.170224	0.00793508552566682\\
0.170225777777778	0.00528915568790148\\
0.170229333333333	0.0110771518820625\\
0.170232888888889	0.00675577183017689\\
0.170234666666667	0.00958742074187963\\
0.170238222222222	0.00248808779150264\\
0.170241777777778	0.007340287855293\\
0.170243555555556	0.00437238877239329\\
0.170250666666667	0.0136826291580682\\
0.170252444444444	0.00668406944666158\\
0.170254222222222	0.00846032381683723\\
0.170257777777778	0.00755579082007393\\
0.170259555555556	0.0104080487488986\\
0.170263111111111	0.00648906106025854\\
0.170266666666667	0.0161877134253337\\
0.170268444444444	0.013639328941321\\
0.170273777777778	0.0214151668047928\\
0.170275555555556	0.0163362864777505\\
0.170280888888889	0.0193959138726227\\
0.170282666666667	0.0160555565114587\\
0.170284444444444	0.0179639694801465\\
0.170289777777778	0.00521145289270653\\
0.170295111111111	0.0130727803691184\\
0.170300444444444	0.00388044950735295\\
0.170305777777778	0.0129270418711621\\
0.170307555555556	0.00451347754159584\\
0.170311111111111	0.0101649624986727\\
0.170316444444444	0.00459694112074074\\
0.17032	0.00878167160418117\\
0.170321777777778	0.00453531303544782\\
0.170325333333333	0.00809764449127562\\
0.170330666666667	0.00135750620099062\\
0.170332444444444	0.0047502308155391\\
0.170336	0.00331024058140975\\
0.170337777777778	0.00401497590695099\\
0.170339555555556	0.00137852333308736\\
0.170343111111111	0.00384951348589008\\
0.170344888888889	0.0026048104310126\\
0.170346666666667	0.00361370417641399\\
0.170352	0.00193748502031241\\
0.170353777777778	0.00723862866267203\\
0.170359111111111	0.004006212821725\\
0.170362666666667	0.0112543230445546\\
0.170366222222222	0.00500541127703377\\
0.170368	0.011885597088812\\
0.170369777777778	0.0107397466644059\\
0.170371555555556	0.010927800215515\\
0.170373333333333	0.00247723756583948\\
0.170380444444444	0.020832458195356\\
0.170382222222222	0.0150268079155\\
0.170387555555556	0.0242281810700072\\
0.170394666666667	0.0111629024756414\\
0.170401777777778	0.00210374258745366\\
0.170405333333333	0.0128221675819644\\
0.170407111111111	0.0118409778016632\\
0.170408888888889	0.0139170683661745\\
0.170410666666667	0.0132353761344957\\
0.170412444444444	0.0158119144490756\\
0.170417777777778	0.00754885914913175\\
0.170419555555556	0.00903925947267767\\
0.170423111111111	0.0081719262425011\\
0.170426666666667	0.0095576114384808\\
0.170432	0.00565324038514844\\
0.170433777777778	0.00749688502575102\\
0.170435555555556	0.00116237883358139\\
0.170440888888889	0.0111497566919496\\
0.170444444444444	0.00882339832111481\\
0.170446222222222	0.0183591017828794\\
0.170451555555556	0.00778845259868868\\
0.170453333333333	0.0081926256624307\\
0.170456888888889	0.00392777569996869\\
0.170458666666667	0.00721546842270154\\
0.170460444444444	0.00597791300113321\\
0.170462222222222	0.00670075818488769\\
0.170464	0.00630821685198857\\
0.170467555555556	0.0106738636577062\\
0.170472888888889	0.00438679967168926\\
0.170474666666667	0.00649735506834409\\
0.170478222222222	0.00272954495963765\\
0.17048	0.00373987375262891\\
0.170481777777778	0.00353553014292801\\
0.170488888888889	0.0143753469748471\\
0.170494222222222	0.00859809827937841\\
0.170497777777778	0.0186687738235507\\
0.170504888888889	0.00406970814305166\\
0.170508444444444	0.0113288548126033\\
0.170513777777778	0.00274190513612771\\
0.170515555555556	0.00395276804151462\\
0.170517333333333	0.00305952794342026\\
0.170520888888889	0.00593802116009431\\
0.170522666666667	0.00444842434214507\\
0.170524444444444	0.0092703149112929\\
0.170528	0.00551103900379432\\
0.170529777777778	0.00786529764696303\\
0.170533333333333	0.00224607626414672\\
0.170536888888889	0.0099780881292291\\
0.170540444444444	0.00885156962638564\\
0.170545777777778	0.00127892093896192\\
0.170549333333333	0.00629214244073756\\
0.170554666666667	0.00353101164288858\\
0.170556444444444	0.00685064648637093\\
0.170558222222222	0.00644309460009121\\
0.17056	0.00741837139807827\\
0.170561777777778	0.00470378207202279\\
0.170563555555556	0.00658642350623717\\
0.170567111111111	0.00115835613873116\\
0.170570666666667	0.00623304155798626\\
0.170572444444444	0.00406519046128981\\
0.170576	0.00930605935665277\\
0.170577777777778	0.00568305392519136\\
0.170579555555556	0.0104615574739313\\
0.170586666666667	0.00546586031611451\\
0.170590222222222	0.00945773582572479\\
0.170595555555556	0.0029660484146545\\
0.170597333333333	0.00493957847966389\\
0.170600888888889	0.000857395446973608\\
0.170606222222222	0.0104924310079991\\
0.170608	0.00950403269648023\\
0.170609777777778	0.014934348427673\\
0.170615111111111	0.00576497398611769\\
0.170618666666667	0.0122586330196188\\
0.170624	0.0037248143874582\\
0.170625777777778	0.00558960371645981\\
0.170629333333333	0.00243594129176614\\
0.170631111111111	0.00359863286138365\\
0.170634666666667	0.00251913221566805\\
0.17064	0.0064910585141113\\
0.170641777777778	0.00511413057122953\\
0.170645333333333	0.0132845518013796\\
0.170647111111111	0.0126067449350187\\
0.170648888888889	0.0134989071309842\\
0.170650666666667	0.0121699035251348\\
0.170654222222222	0.0186168327205403\\
0.170656	0.0142846039024455\\
0.170659555555556	0.0175673343529141\\
0.170661333333333	0.00917049381196627\\
0.170663111111111	0.0101691624666801\\
0.170664888888889	0.00714907440939014\\
0.170670222222222	0.0224899625930776\\
0.170673777777778	0.0122930226039991\\
0.170679111111111	0.0165651032371775\\
0.170682666666667	0.0176237891395309\\
0.170686222222222	0.00935289587934926\\
0.170688	0.00996025882127816\\
0.170691555555556	0.00602752783546925\\
0.170693333333333	0.00966787073557288\\
0.170695111111111	0.00260554825387158\\
0.170698666666667	0.00636567510179434\\
0.170702222222222	0.0126387223444542\\
0.170704	0.0120565874391293\\
0.170705777777778	0.0128214183352347\\
0.170716444444444	0.00186344738203884\\
0.170721777777778	0.0117330014062803\\
0.170723555555556	0.0108944826866946\\
0.170727111111111	0.0130656274662955\\
0.170730666666667	0.0106563221021622\\
0.170732444444444	0.0108518977630006\\
0.170736	0.0071161330571867\\
0.170737777777778	0.0118002193607918\\
0.170743111111111	0.00518996634588198\\
0.170746666666667	0.00916575239844297\\
0.170748444444444	0.00596735540492546\\
0.170753777777778	0.01141453612403\\
0.170757333333333	0.00347116148648802\\
0.170759111111111	0.0111867776009145\\
0.170762666666667	0.00570069141720073\\
0.170768	0.0140480269322735\\
0.170769777777778	0.00868767159330616\\
0.170773333333333	0.0163372140709641\\
0.170776888888889	0.00598426484196479\\
0.170778666666667	0.0109856155326226\\
0.170784	0.00738162690542513\\
0.170787555555556	0.0130200336878843\\
0.170791111111111	0.00338588922692171\\
0.170792888888889	0.011680185149419\\
0.170796444444444	0.00715554055487916\\
0.170798222222222	0.00814771484223978\\
0.1708	0.00578610944396793\\
0.170803555555556	0.00597010382974766\\
0.170807111111111	0.0026128649508198\\
0.170810666666667	0.00517766960182198\\
0.170816	0.00146472066465894\\
0.170823111111111	0.0139453323252172\\
0.170824888888889	0.0137984666124001\\
0.170826666666667	0.0195385586981479\\
0.170833777777778	0.0139592725649593\\
0.170839111111111	0.0196490038675685\\
0.170849777777778	0.00370490892459924\\
0.170853333333333	0.00645057065892712\\
0.170856888888889	0.0022613398480337\\
0.170862222222222	0.0102433993877888\\
0.170864	0.00367984835394949\\
0.170865777777778	0.00429653444130154\\
0.170869333333333	0.0014388023992328\\
0.170872888888889	0.00512816335917957\\
0.170874666666667	0.00134457954064085\\
0.170878222222222	0.00505625027587248\\
0.17088	0.00467732265568313\\
0.170881777777778	0.00841470779445772\\
0.170887111111111	0.00177094332261904\\
0.170888888888889	0.00440570452481279\\
0.170890666666667	0.000835801251482304\\
0.170894222222222	0.00373824703589026\\
0.170896	0.00083317388020393\\
0.170897777777778	0.00363232022627472\\
0.170899555555556	0.00245971754996691\\
0.170903111111111	0.00853988808739126\\
0.170904888888889	0.00393377091834962\\
0.170906666666667	0.00414539959194354\\
0.170908444444444	0.0108619974357317\\
0.170910222222222	0.00700530504327157\\
0.170913777777778	0.011106316780835\\
0.170919111111111	0.00458076036466021\\
0.170920888888889	0.00851630827588595\\
0.170924444444444	0.00335756474017768\\
0.170928	0.00996263058725994\\
0.170929777777778	0.00536114346761535\\
0.170936888888889	0.0208456323926113\\
0.170938666666667	0.014425791413603\\
0.170940444444444	0.0191083202931256\\
0.170949333333333	0.00335775171581335\\
0.170951111111111	0.00490009581931863\\
0.170952888888889	0.00318152840492006\\
0.170954666666667	0.00594015599110584\\
0.170956444444444	0.0052222976223846\\
0.170958222222222	0.00763005994915888\\
0.170963555555556	0.0108105161471754\\
0.170967111111111	0.00453974341341509\\
0.170974222222222	0.00962191811196567\\
0.170981333333333	0.0015147576486555\\
0.170983111111111	0.00652129136513399\\
0.170984888888889	0.00322883851987404\\
0.170990222222222	0.0127334118404937\\
0.171000888888889	0.00374100271006711\\
0.171004444444444	0.00828892925285585\\
0.171006222222222	0.00530342568943007\\
0.171009777777778	0.0112867151697677\\
0.171018666666667	0.00216587748169866\\
0.171020444444444	0.00469812945538878\\
0.171022222222222	0.00416882259512447\\
0.171024	0.00566792215537862\\
0.171025777777778	0.00485722123945129\\
0.171027555555556	0.00817987418091434\\
0.171029333333333	0.0073461198584891\\
0.171031111111111	0.00757741928743516\\
0.171032888888889	0.0039536259312434\\
0.171038222222222	0.0150194912751968\\
0.17104	0.0142893256863027\\
0.171043555555556	0.0194491436449593\\
0.171048888888889	0.0119090996140438\\
0.171052444444444	0.0164081743133213\\
0.171054222222222	0.0162742625569174\\
0.171056	0.0178972916204722\\
0.171057777777778	0.014509287540989\\
0.171064888888889	0.022237195906761\\
0.171070222222222	0.0142850615053153\\
0.171072	0.0165542870249793\\
0.171077333333333	0.0119464019632597\\
0.171086222222222	0.0208005425314897\\
0.171093333333333	0.00502946836353327\\
0.171096888888889	0.0209835399334506\\
0.171098666666667	0.0206146544737338\\
0.171100444444444	0.0229988413563832\\
0.171109333333333	0.0095884797880407\\
0.171112888888889	0.0134164331047754\\
0.171114666666667	0.0122371669880968\\
0.171116444444444	0.0126604899343729\\
0.171118222222222	0.0110330574197839\\
0.171121777777778	0.0155309667831407\\
0.171127111111111	0.006311386725247\\
0.171128888888889	0.00834382952327661\\
0.171130666666667	0.00575686415612989\\
0.171134222222222	0.0105856070404408\\
0.171136	0.00688474740121239\\
0.171137777777778	0.00703214938552435\\
0.171139555555556	0.0068900838599659\\
0.171144888888889	0.0143365917003471\\
0.171146666666667	0.0121076095031572\\
0.171150222222222	0.0140018236137797\\
0.171152	0.0124051902031606\\
0.171153777777778	0.0158762971758859\\
0.171155555555556	0.0131045609184046\\
0.171159111111111	0.0149802793120927\\
0.171162666666667	0.00799123321409764\\
0.171169777777778	0.0227360266416863\\
0.171171555555556	0.0196381893725776\\
0.171173333333333	0.0197242738153058\\
0.171175111111111	0.0187878203193841\\
0.171176888888889	0.0235535195028497\\
0.171180444444444	0.0184145140172063\\
0.171182222222222	0.0201147305877039\\
0.171185777777778	0.00875395901333167\\
0.171189333333333	0.017445931910814\\
0.171192888888889	0.0057040509557901\\
0.171196444444444	0.0143631651333265\\
0.1712	0.00665306999502929\\
0.171205333333333	0.0166459372089108\\
0.171207111111111	0.0146555336218294\\
0.171208888888889	0.0161522379216525\\
0.171212444444444	0.0070325674019828\\
0.171217777777778	0.0196714671897421\\
0.171221333333333	0.00918826542588999\\
0.171224888888889	0.0132788762864811\\
0.171226666666667	0.0107493021259913\\
0.171230222222222	0.0119956617413811\\
0.171232	0.0105886585554733\\
0.171235555555556	0.0137822067122731\\
0.171239111111111	0.00994857606609872\\
0.171242666666667	0.0126692373818537\\
0.171244444444444	0.0103343102130587\\
0.171246222222222	0.0107204287546394\\
0.171249777777778	0.0045596295143267\\
0.171253333333333	0.0102966114913127\\
0.171255111111111	0.00876188699569219\\
0.171256888888889	0.0105708809072845\\
0.171262222222222	0.00748340714091317\\
0.171264	0.0089658140938457\\
0.171267555555556	0.00148640571497571\\
0.171276444444444	0.0173122849735777\\
0.171278222222222	0.0164843176985731\\
0.17128	0.0169017310604991\\
0.171281777777778	0.0145312019827808\\
0.171283555555556	0.0148194976770044\\
0.171285333333333	0.0106142745992915\\
0.171287111111111	0.0107010082521029\\
0.171290666666667	0.00376894391725227\\
0.171294222222222	0.00245577532557845\\
0.171296	0.00411602540936831\\
0.171297777777778	0.00121534571175411\\
0.171301333333333	0.00593717910746167\\
0.171303111111111	0.00340637147715456\\
0.171304888888889	0.00925590975697491\\
0.171306666666667	0.00419639565034405\\
0.171313777777778	0.0128800380677593\\
0.171319111111111	0.00559411942606294\\
0.171322666666667	0.0208634840644331\\
0.171326222222222	0.0119159463077002\\
0.171329777777778	0.0143001416176567\\
0.171331555555556	0.00827500981573862\\
0.171333333333333	0.00868272620116023\\
0.171335111111111	0.00845585818223463\\
0.171338666666667	0.0107309658262758\\
0.171342222222222	0.00181552835893017\\
0.171347555555556	0.0106055181606485\\
0.171352888888889	0.00650577674346314\\
0.171356444444444	0.00918061658627922\\
0.171358222222222	0.00534522452438332\\
0.17136	0.00623500125621623\\
0.171365333333333	0.00169873748630944\\
0.171367111111111	0.00684846505922904\\
0.171368888888889	0.00427950994240175\\
0.171370666666667	0.00541623750447462\\
0.171372444444444	0.00517155274985481\\
0.171374222222222	0.0110945197385426\\
0.171381333333333	0.00244509887637986\\
0.171383111111111	0.00449709876886525\\
0.171384888888889	0.000994294597915807\\
0.171388444444444	0.00511984809908181\\
0.171392	0.00143572550957735\\
0.171393777777778	0.00485123235591986\\
0.171395555555556	0.00376484753707163\\
0.171399111111111	0.0091735053449126\\
0.171400888888889	0.00896125119302507\\
0.171402666666667	0.0119514103598329\\
0.171408	0.00291162968788208\\
0.171409777777778	0.00442191730326177\\
0.171411555555556	0.00087642298123608\\
0.171416888888889	0.0121302062873757\\
0.171418666666667	0.0114662369130751\\
0.171420444444444	0.0127680004390034\\
0.171422222222222	0.00944350945820172\\
0.171425777777778	0.012131390083506\\
0.171427555555556	0.00655630415877598\\
0.171429333333333	0.0068792753276124\\
0.171436444444444	0.00238468439224349\\
0.17144	0.00836496804007941\\
0.171445333333333	0.00394764371530734\\
0.171450666666667	0.00732847828343886\\
0.171452444444444	0.00327143659678764\\
0.171457777777778	0.00535045732108869\\
0.171459555555556	0.00501537866184973\\
0.171463111111111	0.00655368060355974\\
0.171464888888889	0.00439893328234917\\
0.171468444444444	0.00822668370742788\\
0.171470222222222	0.0057291764254733\\
0.171475555555556	0.0167484259719307\\
0.171477333333333	0.0158691287604147\\
0.171480888888889	0.0211929792794986\\
0.171486222222222	0.00798402410330504\\
0.171489777777778	0.0138847405865469\\
0.171495111111111	0.00140239534843048\\
0.171500444444444	0.0108033653561016\\
0.171502222222222	0.00666169161393487\\
0.171504	0.010544708863098\\
0.171507555555556	0.00315496538172455\\
0.171509333333333	0.0067866866217339\\
0.171511111111111	0.00328588119704842\\
0.171516444444444	0.0133369251732063\\
0.171521777777778	0.00830844553906054\\
0.171523555555556	0.0105051851886721\\
0.171525333333333	0.00969925825690152\\
0.171527111111111	0.0112735212730633\\
0.171532444444444	0.00476126424556866\\
0.171539555555556	0.00927528899187366\\
0.171541333333333	0.00745636417703793\\
0.171543111111111	0.0097618754072811\\
0.171544888888889	0.00930387992568774\\
0.171546666666667	0.0125587265118987\\
0.171548444444444	0.00998417030864884\\
0.171553777777778	0.0152223755400953\\
0.171555555555556	0.0109341133158815\\
0.171559111111111	0.0137496532635033\\
0.171560888888889	0.00506093857809456\\
0.171564444444444	0.0073517796214019\\
0.171566222222222	0.00544780665948644\\
0.171568	0.00834566232627865\\
0.171569777777778	0.00692076915957426\\
0.171576888888889	0.015072122493991\\
0.171578666666667	0.0144831170318882\\
0.171580444444444	0.0147322408386866\\
0.171585777777778	0.00149526066172773\\
0.171589333333333	0.014668597517592\\
0.171592888888889	0.0114105192500809\\
0.171594666666667	0.0124835712445799\\
0.171596444444444	0.0124157854651179\\
0.171598222222222	0.00915927334780092\\
0.1716	0.0126468148266975\\
0.171605333333333	0.00386936660576559\\
0.171608888888889	0.010661874425122\\
0.171610666666667	0.00843292639477308\\
0.171612444444444	0.012604519149912\\
0.171621333333333	0.00339309730134107\\
0.171623111111111	0.00488855408050787\\
0.171624888888889	0.00439219509630551\\
0.171628444444444	0.0103155861782503\\
0.171632	0.00166468225423497\\
0.171633777777778	0.00508684031918402\\
0.171635555555556	0.00283574052900065\\
0.171639111111111	0.00780716007371091\\
0.171646222222222	0.00256514982796746\\
0.171648	0.00525684410513236\\
0.171649777777778	0.00116195922920187\\
0.171651555555556	0.00333945221465148\\
0.171655111111111	0.00222865186993351\\
0.171658666666667	0.00600147235760101\\
0.171662222222222	0.00537802165457854\\
0.171674666666667	0.016258614437645\\
0.171676444444444	0.0137526279812409\\
0.171678222222222	0.0151831837852767\\
0.17168	0.0126341347183645\\
0.171685333333333	0.0188128089192021\\
0.171688888888889	0.0135725705032846\\
0.171690666666667	0.0151961687995548\\
0.171699555555556	0.0022685168655418\\
0.171701333333333	0.00373749425663089\\
0.171703111111111	0.00163946230311454\\
0.171712	0.0106027800592231\\
0.171717333333333	0.00438060936790829\\
0.171719111111111	0.00820631567205468\\
0.171722666666667	0.00570269071354673\\
0.171726222222222	0.00710033187251691\\
0.171731555555556	0.00130262636793776\\
0.171736888888889	0.00532703909242507\\
0.171740444444444	0.00183363411171433\\
0.171742222222222	0.00601219275303705\\
0.171744	0.00477245226985715\\
0.171747555555556	0.0162849478434028\\
0.171751111111111	0.00810524339478119\\
0.171756444444444	0.0161020915393505\\
0.17176	0.0103592436799717\\
0.171763555555556	0.0132560423209901\\
0.171767111111111	0.00583466535562027\\
0.171770666666667	0.0110572703026729\\
0.171776	0.0085322140480624\\
0.171779555555556	0.0162251192762677\\
0.171784888888889	0.00893150326327341\\
0.171790222222222	0.0172303803669186\\
0.171795555555556	0.00925297910960768\\
0.171799111111111	0.0154894587032776\\
0.171802666666667	0.00691548808755835\\
0.171806222222222	0.0108009187870624\\
0.171811555555556	0.00300602484014881\\
0.171813333333333	0.00674506516500495\\
0.171816888888889	0.00251293044713002\\
0.171824	0.0101200839594526\\
0.171827555555556	0.00734334448960491\\
0.171829333333333	0.00749879443664292\\
0.171831111111111	0.00389256807198138\\
0.171836444444444	0.0115216758403097\\
0.171841777777778	0.00372481955338069\\
0.171845333333333	0.00957323202379173\\
0.171848888888889	0.000489644768898123\\
0.171850666666667	0.00433644818146897\\
0.171852444444444	0.00321651954917898\\
0.171856	0.00906862113379361\\
0.171857777777778	0.00796640342812449\\
0.171861333333333	0.0132593097658637\\
0.171863111111111	0.0111228128238164\\
0.171864888888889	0.0127159466201769\\
0.171866666666667	0.00739295322708838\\
0.171870222222222	0.0128410637842937\\
0.171872	0.00695309956894655\\
0.171875555555556	0.0134205715544953\\
0.171877333333333	0.00897664808139792\\
0.171880888888889	0.0154798080950976\\
0.171884444444444	0.00687015662205562\\
0.171886222222222	0.00810156161376302\\
0.171888	0.0060312178865958\\
0.171889777777778	0.0094812036826637\\
0.171893333333333	0.0052670755339928\\
0.171895111111111	0.0074564148254109\\
0.171898666666667	0.00368270406227211\\
0.171900444444444	0.00483091154397866\\
0.171904	0.00357146466216188\\
0.171905777777778	0.0100596126667592\\
0.171909333333333	0.00190057535764704\\
0.171912888888889	0.00829111775794311\\
0.171916444444444	0.00407263983969566\\
0.171918222222222	0.00624951691897541\\
0.171921777777778	0.00447852551377639\\
0.171923555555556	0.00622172987454925\\
0.171925333333333	0.000957028956606931\\
0.171932444444444	0.0130819042518758\\
0.171934222222222	0.0068875391339836\\
0.171937777777778	0.00972413111672668\\
0.171941333333333	0.003109412526488\\
0.171943111111111	0.00373919045632196\\
0.171944888888889	0.00161026145352894\\
0.171946666666667	0.00177684623917657\\
0.171948444444444	0.00112369804380269\\
0.171950222222222	0.0115363971631193\\
0.171953777777778	0.0102674330386403\\
0.171957333333333	0.0142920340827093\\
0.171960888888889	0.00559610957336965\\
0.171964444444444	0.0131242728142624\\
0.171969777777778	0.0090797757669725\\
0.171971555555556	0.00918727972842495\\
0.171975111111111	0.00782422646133396\\
0.171976888888889	0.00811649159789984\\
0.171978666666667	0.0033182914487675\\
0.171982222222222	0.00707017326158133\\
0.171984	0.0069159473861132\\
0.171985777777778	0.0105348373677919\\
0.171987555555556	0.00515660425759415\\
0.171989333333333	0.00522383328515325\\
0.171992888888889	0.00315359631535148\\
0.171996444444444	0.00682433577787614\\
0.172	0.0046690716980905\\
0.172003555555556	0.00539349800422187\\
0.172007111111111	0.00106497219463919\\
0.172012444444444	0.00844021805734921\\
0.172014222222222	0.00782076513798002\\
0.172023111111111	0.0135546549587251\\
0.172024888888889	0.0119035477562779\\
0.172026666666667	0.0130915144709152\\
0.172028444444444	0.00820967779047754\\
0.172030222222222	0.00827663528927702\\
0.172032	0.0145405787828029\\
0.172037333333333	0.00166211891076273\\
0.172039111111111	0.00418530451875881\\
0.172042666666667	0.00233301808606245\\
0.172048	0.00813649296788035\\
0.172049777777778	0.00555765607792441\\
0.172053333333333	0.00882510360344119\\
0.172055111111111	0.00499902913143777\\
0.172058666666667	0.00854013196602785\\
0.172065777777778	0.00401221627922729\\
0.172069333333333	0.0118413569266304\\
0.172071111111111	0.0104072003761118\\
0.172074666666667	0.0142252003750248\\
0.172076444444444	0.00871633154587251\\
0.172078222222222	0.008822286651435\\
0.17208	0.00829509693275746\\
0.172083555555556	0.0146386121981418\\
0.172087111111111	0.0100252103625071\\
0.172090666666667	0.0133902166340158\\
0.172092444444444	0.00990907455469903\\
0.172094222222222	0.0130755693419606\\
0.172096	0.0127836447051341\\
0.172099555555556	0.0155687722823699\\
0.172103111111111	0.00150125844616195\\
0.172104888888889	0.00617710936604876\\
0.172106666666667	0.00274107313643601\\
0.172117333333333	0.0191858828257417\\
0.172119111111111	0.0161363529862789\\
0.172120888888889	0.0171927806647977\\
0.172126222222222	0.00595788786578308\\
0.172128	0.00682550002348706\\
0.172131555555556	0.0026897938056881\\
0.172135111111111	0.0116229995036172\\
0.172136888888889	0.0108038812536278\\
0.172144	0.0221728612490893\\
0.172149333333333	0.00731308617655835\\
0.172152888888889	0.0101266849244615\\
0.172156444444444	0.00569832615730642\\
0.172158222222222	0.00598918732929868\\
0.17216	0.00184744941384979\\
0.172167111111111	0.0144259528668729\\
0.172174222222222	0.00683260698432631\\
0.172176	0.00743985461903943\\
0.172179555555556	0.00247087651087027\\
0.172183111111111	0.0135898174811133\\
0.172186666666667	0.00983179718732824\\
0.172190222222222	0.0113132650606615\\
0.172199111111111	0.00322865443081949\\
0.172204444444444	0.00691154972964281\\
0.172206222222222	0.00679199345130274\\
0.172209777777778	0.0148617184183392\\
0.172213333333333	0.00719074100037251\\
0.172216888888889	0.0118204317659686\\
0.172220444444444	0.0101170710728593\\
0.172222222222222	0.0103017368462872\\
0.172224	0.0154390999290686\\
0.172227555555556	0.0133700297777526\\
0.172229333333333	0.0142646362254149\\
0.172231111111111	0.0113411856756809\\
0.172234666666667	0.013937690780951\\
0.17224	0.00139232105820108\\
0.172241777777778	0.00593288753473825\\
0.172243555555556	0.00356043595072608\\
0.172247111111111	0.00983527769957965\\
0.172250666666667	0.00573544297507633\\
0.172252444444444	0.00988656608826488\\
0.172254222222222	0.00774109798538664\\
0.172256	0.00906875286120992\\
0.172257777777778	0.00850169185031091\\
0.172261333333333	0.0152715532784681\\
0.172264888888889	0.00888686229487423\\
0.172266666666667	0.0103246580666249\\
0.172268444444444	0.0101689114415138\\
0.172270222222222	0.011200896515059\\
0.172273777777778	0.00270441912232397\\
0.172280888888889	0.00986294064664081\\
0.172284444444444	0.00711692022391305\\
0.172288	0.0158246184940612\\
0.172300444444444	0.00215141107052849\\
0.172304	0.00978327327684525\\
0.172305777777778	0.00774721583653495\\
0.172312888888889	0.0138072270362539\\
0.172318222222222	0.00308670815195403\\
0.17232	0.0101843504253166\\
0.172323555555556	0.0027347879242339\\
0.172325333333333	0.00721451072960277\\
0.172327111111111	0.00610454517823095\\
0.172328888888889	0.00788258419828494\\
0.172330666666667	0.00636163382107263\\
0.172337777777778	0.0091939181929668\\
0.172343111111111	0.00424559833850957\\
0.172346666666667	0.00833234838028557\\
0.172348444444444	0.00795946005229611\\
0.172352	0.0169613150125378\\
0.172355555555556	0.00101721496429402\\
0.172362666666667	0.00961576072922077\\
0.172368	0.00273705894153814\\
0.172375111111111	0.013627164318186\\
0.172380444444444	0.00988982545922815\\
0.172382222222222	0.0119680210020048\\
0.172387555555556	0.0071563267980953\\
0.172391111111111	0.00917824472155285\\
0.172394666666667	0.00503639907747672\\
0.172396444444444	0.00802240931260331\\
0.1724	0.00222833422957777\\
0.172401777777778	0.00393903542872123\\
0.172403555555556	0.000904756468679518\\
0.172414222222222	0.0123648724539973\\
0.172421333333333	0.0172221876339862\\
0.172424888888889	0.00947877243783143\\
0.172426666666667	0.0112689723799926\\
0.172430222222222	0.000970210126897242\\
0.172439111111111	0.0152977115481312\\
0.172440888888889	0.0150413448392613\\
0.172444444444444	0.0183702920328774\\
0.172448	0.00685433652295819\\
0.172449777777778	0.00981166557005586\\
0.172453333333333	0.00450313452999426\\
0.172455111111111	0.00815304529031069\\
0.172458666666667	0.00598214551742779\\
0.172460444444444	0.00799117819592915\\
0.172462222222222	0.00678500573333116\\
0.172464	0.00920656958531765\\
0.172465777777778	0.00738424957443984\\
0.172467555555556	0.00845002618822863\\
0.172472888888889	0.00199906649896381\\
0.172474666666667	0.0087932869595346\\
0.17248	0.0036590791788231\\
0.172485333333333	0.0143461494359607\\
0.172487111111111	0.011590870379276\\
0.172488888888889	0.0130909085469995\\
0.172492444444444	0.00838539192028859\\
0.172496	0.0188115853927074\\
0.172499555555556	0.0107176142885366\\
0.172501333333333	0.0141139500680987\\
0.172506666666667	0.00759368285462653\\
0.172508444444444	0.00821642071104542\\
0.172510222222222	0.00752951595518014\\
0.172513777777778	0.0148103853182756\\
0.172515555555556	0.00926358421742643\\
0.172519111111111	0.0109901068472771\\
0.172524444444444	0.00203248509836337\\
0.172526222222222	0.00917190265898851\\
0.172531555555556	0.00174514499872908\\
0.172533333333333	0.00654982967750714\\
0.172535111111111	0.00583764094535957\\
0.172536888888889	0.0080830361949828\\
0.172540444444444	0.00648877907506187\\
0.172542222222222	0.00913395184464946\\
0.172544	0.00254391074654067\\
0.172545777777778	0.00440723006221416\\
0.172549333333333	0.00270945576696649\\
0.172551111111111	0.00802613323495058\\
0.172552888888889	0.00385123258150769\\
0.172554666666667	0.00747965900660413\\
0.172558222222222	0.00615115824877205\\
0.172561777777778	0.0104026322478226\\
0.172563555555556	0.0069919460121152\\
0.172565333333333	0.0078405780938865\\
0.172568888888889	0.00651183538375721\\
0.172572444444444	0.000871805694272976\\
0.172579555555556	0.0137373399349544\\
0.172581333333333	0.0131505220359152\\
0.172583111111111	0.014691086827686\\
0.172584888888889	0.0108827868799542\\
0.172592	0.0152673550059885\\
0.172597333333333	0.00546197398117113\\
0.172599111111111	0.010307418498979\\
0.172602666666667	0.00470889905941174\\
0.172604444444444	0.00531622972757947\\
0.172606222222222	0.0030496549897911\\
0.172613333333333	0.00877270291558332\\
0.172622222222222	0.00198228122879784\\
0.172625777777778	0.00849250838438162\\
0.172627555555556	0.00785624758030276\\
0.172631111111111	0.022671216470804\\
0.172636444444444	0.0127105262975374\\
0.172641777777778	0.0186571868016018\\
0.172647111111111	0.00922147003859261\\
0.172648888888889	0.0118896351753759\\
0.172650666666667	0.00746547819850074\\
0.172654222222222	0.0138499544536639\\
0.172657777777778	0.0134903885135478\\
0.172659555555556	0.0137237693794153\\
0.172663111111111	0.010639330007565\\
0.172664888888889	0.0119698066911091\\
0.172668444444444	0.007535299709442\\
0.172673777777778	0.0109231270296568\\
0.172679111111111	0.0059112001785053\\
0.172682666666667	0.0167548948780527\\
0.172686222222222	0.00554052341502792\\
0.172689777777778	0.00992841349996743\\
0.172691555555556	0.00723497998285583\\
0.172693333333333	0.0133522458767796\\
0.172698666666667	0.00276961510402943\\
0.172700444444444	0.00335677767723744\\
0.172702222222222	0.00239163717230614\\
0.172704	0.00542485824829694\\
0.172705777777778	0.0025433244959584\\
0.172709333333333	0.00866718776511727\\
0.172711111111111	0.00346778064831069\\
0.172712888888889	0.00484711975533894\\
0.172714666666667	0.00432468493607979\\
0.172718222222222	0.00768877103948229\\
0.172721777777778	0.00203619845308722\\
0.172727111111111	0.00523676303196269\\
0.172728888888889	0.000732708193084658\\
0.172736	0.00505545436962807\\
0.172737777777778	0.00411811362851586\\
0.172739555555556	0.00697436145132066\\
0.172741333333333	0.00386612627335539\\
0.172743111111111	0.00939529657036559\\
0.172746666666667	0.00469230632547799\\
0.172750222222222	0.00952215039751017\\
0.172752	0.00386363842026799\\
0.172753777777778	0.00837670285549166\\
0.172760888888889	0.00299944740327909\\
0.172766222222222	0.00503994145964123\\
0.172768	0.000979408423605888\\
0.172771555555556	0.0086484324553962\\
0.172775111111111	0.000938709113098374\\
0.172778666666667	0.00626675725845829\\
0.172780444444444	0.00301121648758004\\
0.172782222222222	0.00360485703817762\\
0.172784	0.000648202681714616\\
0.172789333333333	0.0102824682885481\\
0.172794666666667	0.00572237376351339\\
0.172798222222222	0.0106968212731553\\
0.1728	0.00535559506194799\\
0.172807111111111	0.018434707601945\\
0.172814222222222	0.0087818612841013\\
0.172816	0.0102092065039672\\
0.172819555555556	0.00949771410002792\\
0.172826666666667	0.00118220518451567\\
0.172830222222222	0.0101935105252942\\
0.172835555555556	0.00150856265526322\\
0.172837333333333	0.00331412121906288\\
0.172839111111111	0.00172830044829328\\
0.172844444444444	0.00805843556079464\\
0.172849777777778	0.00328417007974835\\
0.172851555555556	0.00846349247412395\\
0.172856888888889	0.00444655310381589\\
0.172860444444444	0.0114736323173513\\
0.172862222222222	0.00788854327747862\\
0.172864	0.00961636629991683\\
0.172865777777778	0.0083304718880467\\
0.172869333333333	0.0041708894361718\\
0.172871111111111	0.0042932844152736\\
0.172874666666667	0.00175533491335653\\
0.172876444444444	0.00935763153352151\\
0.172883555555556	0.00590390622911413\\
0.172887111111111	0.0116046118671795\\
0.172890666666667	0.00202233341092373\\
0.172894222222222	0.0073577998375311\\
0.172897777777778	0.0056651220805867\\
0.172901333333333	0.00774088294666236\\
0.172904888888889	0.00313848618948559\\
0.172906666666667	0.012148631696354\\
0.172910222222222	0.00686105609900758\\
0.172912	0.00732869605158537\\
0.172915555555556	0.0039965821682949\\
0.172917333333333	0.00841078602486106\\
0.172919111111111	0.00639415255782955\\
0.172924444444444	0.0110679300282377\\
0.172926222222222	0.00151599904076516\\
0.172928	0.00637517719253186\\
0.172929777777778	0.00379235340003375\\
0.172931555555556	0.00879128300475779\\
0.172933333333333	0.00626970601029597\\
0.172936888888889	0.00990443209110417\\
0.172938666666667	0.00618313540562337\\
0.172940444444444	0.00740662662055117\\
0.172942222222222	0.00265547541378794\\
0.172944	0.00664800298904655\\
0.172945777777778	0.00428554762483269\\
0.172947555555556	0.00613731316072719\\
0.172949333333333	0.00389735034202113\\
0.172956444444444	0.0160431401418396\\
0.172958222222222	0.0135550284443464\\
0.172961777777778	0.0160237438340115\\
0.172963555555556	0.0136947109177028\\
0.172965333333333	0.0144210406310915\\
0.172968888888889	0.00925516235492146\\
0.172972444444444	0.0133073582971649\\
0.172976	0.0033385680340153\\
0.172977777777778	0.00720227542253354\\
0.172979555555556	0.00441290065816982\\
0.172983111111111	0.0162946191008363\\
0.172990222222222	0.00919050907062954\\
0.172992	0.00928630437291678\\
0.172993777777778	0.0127514905956333\\
0.172997333333333	0.00419163594384392\\
0.173002666666667	0.00828493921992304\\
0.173004444444444	0.00732905239110473\\
0.173011555555556	0.0130194798552157\\
0.173015111111111	0.00860395106173786\\
0.173016888888889	0.00942269693351089\\
0.173022222222222	0.0024980641047867\\
0.173027555555556	0.00911699507054245\\
0.173029333333333	0.00689554997011219\\
0.173031111111111	0.00931390965645107\\
0.173034666666667	0.00573432536240931\\
0.173036444444444	0.0112017088636065\\
0.173038222222222	0.00681431500526719\\
0.173041777777778	0.0176631331466572\\
0.173043555555556	0.0153874732891704\\
0.173047111111111	0.0169166303260679\\
0.173052444444444	0.0107021516142892\\
0.173056	0.0155642514262389\\
0.173059555555556	0.0013647898395934\\
0.173061333333333	0.00278515126040271\\
0.173064888888889	0.00157936673541634\\
0.173070222222222	0.0176605112863559\\
0.173073777777778	0.0107111743981022\\
0.173075555555556	0.0130637865496958\\
0.173077333333333	0.0117630097241169\\
0.173079111111111	0.0125572265296168\\
0.173082666666667	0.00337074085272374\\
0.173084444444444	0.00673958493183721\\
0.173086222222222	0.0038020231738623\\
0.173088	0.00759078347460782\\
0.173089777777778	0.0041867992027973\\
0.173096888888889	0.0141067207050866\\
0.173100444444444	0.0115574332873931\\
0.173104	0.0181094826329316\\
0.173111111111111	0.00787009762844734\\
0.173116444444444	0.0138470747546974\\
0.173118222222222	0.0133203135872932\\
0.173123555555556	0.0171641568244753\\
0.173125333333333	0.0118926041777598\\
0.173127111111111	0.0133835221596753\\
0.173128888888889	0.00700059375712678\\
0.173130666666667	0.00855078196961351\\
0.173132444444444	0.00365699911237904\\
0.173134222222222	0.00589092384088921\\
0.173139555555556	0.00223834765297473\\
0.173143111111111	0.00433733651051835\\
0.173144888888889	0.002972455018667\\
0.173146666666667	0.00447352854629632\\
0.173148444444444	0.00380817643094958\\
0.173160888888889	0.0168299610182934\\
0.173162666666667	0.0167257871645091\\
0.173166222222222	0.00928290858901262\\
0.173169777777778	0.0176348860260065\\
0.173173333333333	0.013522131866643\\
0.173176888888889	0.0178159242064613\\
0.173184	0.00908430214874981\\
0.173187555555556	0.0160256892738294\\
0.173191111111111	0.00920440367526607\\
0.173194666666667	0.0114669771346182\\
0.173196444444444	0.00542368072092611\\
0.173198222222222	0.00776585876083161\\
0.173203555555556	0.00102151163488917\\
0.173207111111111	0.0107764512105249\\
0.173210666666667	0.00440245312759435\\
0.173214222222222	0.0103373338440893\\
0.173216	0.0093723982520465\\
0.173219555555556	0.0131808273342478\\
0.173223111111111	0.00212609266235467\\
0.173226666666667	0.00779419967015138\\
0.173228444444444	0.00695428927945299\\
0.173232	0.0133663220318418\\
0.173237333333333	0.00522544117463675\\
0.173239111111111	0.00690042168358188\\
0.173240888888889	0.00501261679147177\\
0.173248	0.0168505926654266\\
0.173249777777778	0.0125337515352408\\
0.173253333333333	0.0154999201727233\\
0.173260444444444	0.0023715162665599\\
0.173262222222222	0.00530059851803474\\
0.173264	0.002503632163011\\
0.173269333333333	0.0162559615556724\\
0.173271111111111	0.0157126465830056\\
0.173272888888889	0.0161514556623408\\
0.173276444444444	0.0119141867701238\\
0.17328	0.0177781554455462\\
0.173283555555556	0.0100630862934099\\
0.173287111111111	0.0166864373190554\\
0.173288888888889	0.0130025034741602\\
0.173290666666667	0.014405677515148\\
0.173297777777778	0.00241504645883303\\
0.173303111111111	0.0155303301332703\\
0.173304888888889	0.0151236616552076\\
0.173306666666667	0.018379478260002\\
0.173308444444444	0.0156261981384487\\
0.173310222222222	0.0203120250627498\\
0.173312	0.0201661639338641\\
0.173320888888889	0.00909781564232259\\
0.173322666666667	0.0125635766320901\\
0.173326222222222	0.00262344421520594\\
0.173331555555556	0.00669317050340498\\
0.173333333333333	0.00434514160407784\\
0.173335111111111	0.0081523570679207\\
0.173338666666667	0.00518566221387745\\
0.173342222222222	0.00910570671310271\\
0.173344	0.00427383398252296\\
0.173351111111111	0.0156721293473531\\
0.173354666666667	0.011094936042653\\
0.173356444444444	0.0152069653037806\\
0.173358222222222	0.0137172708577134\\
0.17336	0.0158561752317908\\
0.173363555555556	0.0101582479866431\\
0.173370666666667	0.0134844615056245\\
0.173372444444444	0.011896607849717\\
0.173377777777778	0.0169751478737943\\
0.173383111111111	0.00499110465162494\\
0.173384888888889	0.00857424556563077\\
0.173386666666667	0.0066149147814116\\
0.173390222222222	0.0133792889485573\\
0.173393777777778	0.00992897735942688\\
0.173395555555556	0.0118002779338972\\
0.173399111111111	0.0056128629530057\\
0.173402666666667	0.00788295183623594\\
0.173404444444444	0.00418529623448372\\
0.173408	0.012466820139461\\
0.173409777777778	0.00997217681377199\\
0.173411555555556	0.0105307455041407\\
0.173418666666667	0.00500075224648874\\
0.173422222222222	0.00753277738469418\\
0.173424	0.0048742995930236\\
0.173427555555556	0.0120670076447096\\
0.173431111111111	0.00953022369918691\\
0.173434666666667	0.0159052878138436\\
0.173436444444444	0.0110057280418087\\
0.173438222222222	0.012270397702936\\
0.173441777777778	0.00375199615336924\\
0.173448888888889	0.01447727377785\\
0.173450666666667	0.00839781999260644\\
0.173456	0.0189139476675896\\
0.173461333333333	0.00645402563892566\\
0.173463111111111	0.00798186629802092\\
0.173466666666667	0.00171112707204099\\
0.173472	0.00423298053971921\\
0.173475555555556	0.00111535025972267\\
0.173480888888889	0.0136783083858349\\
0.173486222222222	0.00556749232496229\\
0.173489777777778	0.0106640950101117\\
0.173495111111111	0.00494539666133439\\
0.173496888888889	0.00681020838455546\\
0.173498666666667	0.00431166588800139\\
0.173500444444444	0.00802343834301655\\
0.173502222222222	0.00539500455908262\\
0.173504	0.00803188701392915\\
0.173507555555556	0.00665092029961203\\
0.173509333333333	0.00840942146528084\\
0.173511111111111	0.00335243533631358\\
0.173512888888889	0.00580566859111051\\
0.173516444444444	0.00294336865840381\\
0.173518222222222	0.00505133199875799\\
0.173521777777778	0.00252158888568524\\
0.173523555555556	0.00400341758657055\\
0.173525333333333	0.000749521306316475\\
0.173532444444444	0.012017877302816\\
0.173536	0.00795078858129553\\
0.173537777777778	0.00989423570260134\\
0.173543111111111	0.00166755392457041\\
0.173550222222222	0.0128396995495871\\
0.173553777777778	0.00583861144300207\\
0.173555555555556	0.00893752021755012\\
0.173557333333333	0.00525388540312119\\
0.173559111111111	0.00607841867433093\\
0.173560888888889	0.00504770488268982\\
0.173566222222222	0.0129191018860062\\
0.173568	0.00738979007377444\\
0.173571555555556	0.0132875590981493\\
0.173575111111111	0.00832719572596696\\
0.173576888888889	0.0113781125049883\\
0.173585777777778	0.00379859347708755\\
0.173587555555556	0.00971420386931499\\
0.173596444444444	0.000915114935473499\\
0.1736	0.00450408268778754\\
0.173603555555556	0.00344754816718376\\
0.173607111111111	0.0108364550974901\\
0.173608888888889	0.00822042330542147\\
0.173614222222222	0.013554416259676\\
0.173617777777778	0.0132109483209105\\
0.173621333333333	0.00382556764341704\\
0.173623111111111	0.013322068738255\\
0.173630222222222	0.00264520947292102\\
0.173632	0.00678721931596557\\
0.173633777777778	0.00671523775098734\\
0.173639111111111	0.00927135058144993\\
0.173640888888889	0.00670474676057436\\
0.173644444444444	0.0116401785154099\\
0.173648	0.00778575834079845\\
0.173649777777778	0.00824694026847397\\
0.173653333333333	0.00145222390369593\\
0.173655111111111	0.00351809875725412\\
0.173656888888889	0.00234873891197554\\
0.173667555555556	0.0138058801622255\\
0.173671111111111	0.00349768693041894\\
0.173674666666667	0.00706997222792879\\
0.173676444444444	0.00411015732445452\\
0.17368	0.0114014811440825\\
0.173683555555556	0.00994773395194998\\
0.173687111111111	0.00939616846034902\\
0.173688888888889	0.0132755721492278\\
0.173696	0.00366304967107431\\
0.173701333333333	0.0131714889154707\\
0.173703111111111	0.00635734082993319\\
0.173710222222222	0.0149798390032604\\
0.173720888888889	0.00320319751796105\\
0.173724444444444	0.00735976635922195\\
0.173728	0.00103009142162871\\
0.173735111111111	0.00513401580718026\\
0.173738666666667	0.000791523441865588\\
0.173745777777778	0.0174297739646211\\
0.173749333333333	0.00871192673035412\\
0.173751111111111	0.00934296302323445\\
0.173752888888889	0.00828269449743643\\
0.173754666666667	0.0123254243252081\\
0.17376	0.00189210949342097\\
0.173767111111111	0.00911031257481032\\
0.173772444444444	0.00636025980827593\\
0.173774222222222	0.00337739016003963\\
0.173777777777778	0.0153560443552345\\
0.173779555555556	0.00786318490071322\\
0.173781333333333	0.00940500925965165\\
0.173784888888889	0.00198838207338012\\
0.173786666666667	0.00515715937926822\\
0.173788444444444	0.00453419055020785\\
0.173792	0.0125008711611833\\
0.173795555555556	0.0050914295867395\\
0.173797333333333	0.0140802347177137\\
0.173800888888889	0.0104795077616394\\
0.173806222222222	0.0191690867488326\\
0.173809777777778	0.0111307165205795\\
0.173811555555556	0.0124381024875131\\
0.173815111111111	0.00763248106147837\\
0.173816888888889	0.0096866765729258\\
0.173818666666667	0.00702096794153112\\
0.173822222222222	0.0145423359653418\\
0.173827555555556	0.00404394004110695\\
0.173829333333333	0.00473006725927558\\
0.173832888888889	0.00233001366566715\\
0.173843555555556	0.0114101487147245\\
0.173848888888889	0.00455588012872019\\
0.173854222222222	0.013006610780728\\
0.173857777777778	0.00655780522533933\\
0.173863111111111	0.0143010301068112\\
0.173868444444444	0.00967182431912086\\
0.173870222222222	0.0113447470907754\\
0.173879111111111	0.00382166887431046\\
0.173880888888889	0.00741391951675871\\
0.173882666666667	0.00172105381010185\\
0.173889777777778	0.0177584193039523\\
0.173893333333333	0.0141690871558292\\
0.173900444444444	0.0213060741681442\\
0.173904	0.0177216481859886\\
0.173907555555556	0.0183946027337837\\
0.173909333333333	0.0138942972500925\\
0.173914666666667	0.0161156643136215\\
0.173918222222222	0.00330182115134053\\
0.173921777777778	0.00758235442642555\\
0.173923555555556	0.00122499081204303\\
0.173927111111111	0.00701541150702562\\
0.173928888888889	0.00396864825868859\\
0.173930666666667	0.0100214613241133\\
0.173934222222222	0.00549937502383974\\
0.173939555555556	0.011481224620518\\
0.173944888888889	0.00776320318958784\\
0.173948444444444	0.0165043503214651\\
0.173952	0.0119863370300206\\
0.173953777777778	0.0123391578856164\\
0.173955555555556	0.00775528060957553\\
0.173957333333333	0.0135359347038284\\
0.173968	0.00736783972096777\\
0.173969777777778	0.0107860869822229\\
0.173975111111111	0.00197511250192214\\
0.173978666666667	0.00935794908498619\\
0.173980444444444	0.0071375406553896\\
0.173984	0.00887194184854126\\
0.173987555555556	0.00494341608456078\\
0.173991111111111	0.012516683007144\\
0.173992888888889	0.00679636081991189\\
0.173996444444444	0.0107848495511074\\
0.174	0.00750726419481837\\
0.174001777777778	0.0112863296154359\\
0.174005333333333	0.00266213625431072\\
0.174008888888889	0.00809729780404794\\
0.174010666666667	0.0052961770511642\\
0.174014222222222	0.0117014163898204\\
0.174019555555556	0.00233847272792551\\
0.174021333333333	0.00531268888304914\\
0.174023111111111	0.00318037791946718\\
0.174026666666667	0.00604901035671745\\
0.174028444444444	0.000233462274254914\\
0.174032	0.00465215506339206\\
0.174037333333333	0.00153932910447796\\
0.174039111111111	0.00484785243738953\\
0.174040888888889	0.00266770090318746\\
0.174044444444444	0.0160531207601048\\
0.174048	0.0115867839609227\\
0.174051555555556	0.0130647196284533\\
0.174055111111111	0.0085222185255043\\
0.174058666666667	0.00917194084233433\\
0.174060444444444	0.00620156539313879\\
0.174064	0.0158846454285454\\
0.174067555555556	0.0103474003543854\\
0.174069333333333	0.0142339696646202\\
0.174076444444444	0.002728171869678\\
0.17408	0.00531685884519362\\
0.174081777777778	0.00142190600946918\\
0.174088888888889	0.0196026152606683\\
0.174090666666667	0.0192187527280057\\
0.174092444444444	0.0203570515634713\\
0.174094222222222	0.017276315851332\\
0.174096	0.017544312413853\\
0.174101333333333	0.00814318531365765\\
0.174103111111111	0.0104468507403128\\
0.174106666666667	0.00366389285716842\\
0.174108444444444	0.00454323368101497\\
0.174110222222222	0.00134281164465047\\
0.174112	0.00711897215132462\\
0.174113777777778	0.00263488148832905\\
0.174119111111111	0.0113624867022493\\
0.174122666666667	0.00583977022432872\\
0.174124444444444	0.0107246429373617\\
0.174128	0.00897742747809244\\
0.174131555555556	0.011445009630834\\
0.174133333333333	0.0107847911504569\\
0.174135111111111	0.0120507756826715\\
0.174140444444444	0.00321073932801447\\
0.174145777777778	0.013669645924251\\
0.174151111111111	0.00932662234743672\\
0.174152888888889	0.00767319751657292\\
0.174158222222222	0.0137304575278092\\
0.174163555555556	0.00745196953623042\\
0.174165333333333	0.00982121110710091\\
0.174172444444444	0.00191293633362821\\
0.174174222222222	0.00290141091717261\\
0.174176	0.00137654721169686\\
0.174179555555556	0.00887186990440592\\
0.174181333333333	0.00835843117274943\\
0.174183111111111	0.00870587347358129\\
0.174190222222222	0.00310413045397992\\
0.174192	0.00546632421086815\\
0.174195555555556	0.00177815083099561\\
0.174199111111111	0.00576013310162335\\
0.174200888888889	0.00491702906635791\\
0.174206222222222	0.00780607680906473\\
0.174208	0.00338799386061192\\
0.174211555555556	0.00671442214235141\\
0.174213333333333	0.00639232283272273\\
0.174216888888889	0.00829591175578087\\
0.174218666666667	0.00516964852876142\\
0.174224	0.0161272767450635\\
0.174225777777778	0.0103963721231898\\
0.174227555555556	0.0161272597135109\\
0.174229333333333	0.0160351863218195\\
0.174231111111111	0.0179604376468287\\
0.174238222222222	0.00338372156552547\\
0.174247111111111	0.0127066203768964\\
0.174248888888889	0.0115823356695444\\
0.174250666666667	0.0132463142072506\\
0.174254222222222	0.00771586486936493\\
0.174256	0.00991375084959312\\
0.174261333333333	0.0036560410944963\\
0.174263111111111	0.00570729713903545\\
0.174264888888889	0.00227234242801772\\
0.174268444444444	0.00775266267673327\\
0.174270222222222	0.00665764372253758\\
0.174272	0.0104042880954906\\
0.174273777777778	0.00516772591023848\\
0.174277333333333	0.0124223400070278\\
0.174279111111111	0.00831961620535526\\
0.174280888888889	0.014771321662463\\
0.174284444444444	0.00537766893952679\\
0.174291555555556	0.0101002669228275\\
0.174293333333333	0.00492596767229184\\
0.174295111111111	0.00856305460393414\\
0.174296888888889	0.00758677024724422\\
0.174298666666667	0.00767067683130424\\
0.174300444444444	0.006501219711122\\
0.174302222222222	0.0116146309797216\\
0.174309333333333	0.00195430823989137\\
0.174312888888889	0.00642938904230173\\
0.174314666666667	0.00497376739212158\\
0.174316444444444	0.010448984746532\\
0.174321777777778	0.00222179610357129\\
0.174323555555556	0.00339595060228087\\
0.174325333333333	0.00215043568969714\\
0.174327111111111	0.00455839417140408\\
0.174330666666667	0.00254338337533039\\
0.174334222222222	0.00535021053952572\\
0.174336	0.00516078952623794\\
0.174337777777778	0.0101701166763881\\
0.174341333333333	0.00653685917368133\\
0.174343111111111	0.011561133378775\\
0.174344888888889	0.00991307836160832\\
0.174348444444444	0.014918374460593\\
0.174350222222222	0.0137487670769755\\
0.174352	0.0148039297530134\\
0.174353777777778	0.0102915294380297\\
0.174357333333333	0.0140745965274778\\
0.174360888888889	0.00831276862875094\\
0.174364444444444	0.016347532511012\\
0.174368	0.0080059535033235\\
0.174369777777778	0.01307481841549\\
0.174373333333333	0.00574860518320122\\
0.174380444444444	0.0133558538077673\\
0.174382222222222	0.0115609706190056\\
0.174384	0.0122030375110825\\
0.174387555555556	0.00706195303069254\\
0.174389333333333	0.0108111534940681\\
0.174391111111111	0.00632899513686525\\
0.174394666666667	0.0129764021070814\\
0.174398222222222	0.0034236030341657\\
0.1744	0.00578762074232483\\
0.174401777777778	0.00537931913622747\\
0.174405333333333	0.00820479017980744\\
0.174407111111111	0.00482425628296931\\
0.174414222222222	0.0170085481357276\\
0.174417777777778	0.0129951590254489\\
0.174419555555556	0.0182594835778471\\
0.174421333333333	0.0177468097312732\\
0.174428444444444	0.00615134888447669\\
0.174430222222222	0.00944085644725925\\
0.174432	0.00544053184059709\\
0.174435555555556	0.0115909251023718\\
0.174439111111111	0.00813536199014905\\
0.174442666666667	0.0202076216900277\\
0.174451555555556	0.00303279647379831\\
0.174453333333333	0.00866136620790098\\
0.174455111111111	0.006270181332617\\
0.174458666666667	0.00980881807710232\\
0.174464	0.00248749137469187\\
0.174467555555556	0.00403665678311954\\
0.174469333333333	0.000682322232920418\\
0.174478222222222	0.0101765187228164\\
0.17448	0.00635018445780192\\
0.174483555555556	0.0102652345392802\\
0.174485333333333	0.0133296949766183\\
0.174487111111111	0.00457593055379302\\
0.174490666666667	0.0114082893668424\\
0.174492444444444	0.00771423807241203\\
0.174497777777778	0.0104868901967672\\
0.174501333333333	0.00311383734598689\\
0.174506666666667	0.0128565543389612\\
0.174510222222222	0.011371466281974\\
0.174517333333333	0.0193352613748547\\
0.174535111111111	0.00169289948393161\\
0.174538666666667	0.00734188794129953\\
0.174542222222222	0.00044216728292501\\
0.174547555555556	0.015069236089484\\
0.174552888888889	0.00913345177983707\\
0.174554666666667	0.0101137578497278\\
0.174558222222222	0.0057527474392596\\
0.174561777777778	0.00323998731796599\\
0.174563555555556	0.00479282684676638\\
0.174565333333333	0.00432305479061526\\
0.174572444444444	0.0168339386274032\\
0.174576	0.0150973678654956\\
0.174579555555556	0.0183776583775863\\
0.174590222222222	0.00450692021631935\\
0.174592	0.00634071682528775\\
0.174595555555556	0.00200979529754533\\
0.174604444444444	0.00666916386024316\\
0.174606222222222	0.000974726642515245\\
0.174609777777778	0.00596683576297435\\
0.174613333333333	0.00348302457051336\\
0.174616888888889	0.00768582803459195\\
0.174620444444444	0.00506159496043607\\
0.174627555555556	0.0209397949252645\\
0.174631111111111	0.0149579393903355\\
0.174632888888889	0.0117870540497126\\
0.174636444444444	0.0175225116046425\\
0.174643555555556	0.00768920763701772\\
0.174648888888889	0.0107797079985567\\
0.174650666666667	0.00778668194698268\\
0.174652444444444	0.0116209251929273\\
0.174656	0.0022098200489607\\
0.174668444444444	0.0166227323871705\\
0.174673777777778	0.0110857263472794\\
0.174680888888889	0.0137100351576722\\
0.174686222222222	0.00356389406066843\\
0.174688	0.00463247523833668\\
0.174689777777778	0.003965330312906\\
0.174691555555556	0.00909929857419553\\
0.174695111111111	0.00477836418795008\\
0.174698666666667	0.0104389385624385\\
0.174704	0.00452538254901341\\
0.174705777777778	0.0059264008499266\\
0.174707555555556	0.00110472189919913\\
0.174712888888889	0.00890076731208397\\
0.174714666666667	0.0062007677245442\\
0.174718222222222	0.0121561617936881\\
0.174725333333333	0.00573061522208954\\
0.174727111111111	0.00627176716699179\\
0.174728888888889	0.00333039184795547\\
0.174732444444444	0.00823400971036184\\
0.174737777777778	0.00155808302324809\\
0.174739555555556	0.00176490398070636\\
0.174741333333333	0.000732083184650317\\
0.174743111111111	0.00327533517475442\\
0.174744888888889	0.00310363287597162\\
0.174752	0.00975853250342795\\
0.174753777777778	0.00917504252072343\\
0.174755555555556	0.0114327577398323\\
0.174757333333333	0.0107924441650786\\
0.174762666666667	0.0179232645402798\\
0.174766222222222	0.0116569812167034\\
0.174769777777778	0.00268411959797213\\
0.174775111111111	0.00921405906678271\\
0.174776888888889	0.00306290106782384\\
0.174780444444444	0.011302089595964\\
0.174782222222222	0.00877448773702139\\
0.174784	0.0125102945466186\\
0.174787555555556	0.00705839059931951\\
0.174789333333333	0.00513986845980119\\
0.174792888888889	0.0101983163110716\\
0.174794666666667	0.00850188453725353\\
0.174796444444444	0.0113571443389812\\
0.174801777777778	0.0037300869510799\\
0.174805333333333	0.00638200968367014\\
0.174807111111111	0.00114072673473081\\
0.174808888888889	0.00429009048479567\\
0.174810666666667	0.0021385655127624\\
0.174816	0.0205474475489782\\
0.174819555555556	0.015749321575178\\
0.174823111111111	0.0181750757978345\\
0.174824888888889	0.0159737382813524\\
0.174828444444444	0.0229232885545733\\
0.174835555555556	0.0127462164738174\\
0.174837333333333	0.01314858123702\\
0.174840888888889	0.0095488433856265\\
0.174846222222222	0.0179624691260283\\
0.174848	0.0172651399007591\\
0.174851555555556	0.017820295923932\\
0.174855111111111	0.00371659577923353\\
0.174860444444444	0.00552077377320054\\
0.174862222222222	0.00403935091482882\\
0.174864	0.00586769172013579\\
0.174865777777778	0.0044116075222074\\
0.174872888888889	0.0182712983577502\\
0.174874666666667	0.00990724775260904\\
0.174878222222222	0.0159997295941802\\
0.17488	0.0117082586604051\\
0.174881777777778	0.0160098539949242\\
0.174883555555556	0.0136094902502896\\
0.174887111111111	0.0219918591173437\\
0.174890666666667	0.0134849689716676\\
0.174892444444444	0.0159745112354197\\
0.174894222222222	0.0110355425436892\\
0.174896	0.0128479169979444\\
0.174899555555556	0.00951973194489306\\
0.174903111111111	0.0130008590007024\\
0.174906666666667	0.0070934722933137\\
0.174912	0.0155489864376735\\
0.174915555555556	0.00780233220066981\\
0.174917333333333	0.00958291167625311\\
0.174919111111111	0.00809355365428294\\
0.174920888888889	0.0134037457691183\\
0.174924444444444	0.00800014733370449\\
0.174926222222222	0.0103277129589382\\
0.174928	0.00735155649968822\\
0.174936888888889	0.017590587109366\\
0.174944	0.0118513449826018\\
0.174949333333333	0.0160476452235956\\
0.174956444444444	0.00729584070411843\\
0.174958222222222	0.00797752982996605\\
0.17496	0.00766654714475631\\
0.174963555555556	0.0135081843514644\\
0.174967111111111	0.00854715317113669\\
0.174968888888889	0.0092953668593207\\
0.174970666666667	0.00806370282869437\\
0.174972444444444	0.00821721878330017\\
0.174974222222222	0.00378904637058641\\
0.174976	0.0121407274943045\\
0.174981333333333	0.00117041156510517\\
0.174986666666667	0.00733536482091654\\
0.174990222222222	0.00564618384060867\\
0.174993777777778	0.00691208130211057\\
0.174995555555556	0.00668986115891151\\
0.174997333333333	0.01070612557205\\
0.175002666666667	0.0030260801088853\\
0.175004444444444	0.00937426129647972\\
0.175008	0.00644579147697574\\
0.175013333333333	0.0101084945518465\\
0.175016888888889	0.00203845385527421\\
0.175020444444444	0.00869252806947435\\
0.175022222222222	0.00386435766365073\\
0.175029333333333	0.00926346657630586\\
0.175031111111111	0.00783904048748235\\
0.175032888888889	0.0113705394509677\\
0.175036444444444	0.00823881028206788\\
0.17504	0.0114294564298883\\
0.175041777777778	0.0112610549746092\\
0.175043555555556	0.00436129281299419\\
0.175045333333333	0.00910918981745903\\
0.175047111111111	0.00586572399108856\\
0.175048888888889	0.00705946888430001\\
0.175050666666667	0.00229818793392564\\
0.175056	0.00398770912584767\\
0.175057777777778	0.0032180694935742\\
0.175061333333333	0.00797399765733658\\
0.175063111111111	0.00652372291223161\\
0.175070222222222	0.00892292272391271\\
0.175072	0.00714356253871781\\
0.175073777777778	0.0119232851084547\\
0.175077333333333	0.00238760104423688\\
0.175079111111111	0.00391114803434955\\
0.175080888888889	0.00251244726639474\\
0.175084444444444	0.00972766088130964\\
0.175086222222222	0.0152947687714065\\
0.175088	0.0139784682882322\\
0.175089777777778	0.0168202379187011\\
0.175091555555556	0.0167695299785404\\
0.175095111111111	0.0123129707426897\\
0.175096888888889	0.0137732375686277\\
0.175102222222222	0.00930475528403776\\
0.175104	0.011304533270256\\
0.175105777777778	0.0101476607043816\\
0.175107555555556	0.0109166777133023\\
0.175109333333333	0.0072759703558741\\
0.175111111111111	0.00779133511696595\\
0.175112888888889	0.00643736740198769\\
0.17512	0.0109801078412278\\
0.175121777777778	0.00886706378215055\\
0.175125333333333	0.00332341114323578\\
0.175128888888889	0.0104181685690042\\
0.175130666666667	0.00682794239062309\\
0.175132444444444	0.0096405868374034\\
0.175137777777778	0.00611896192112249\\
0.175141333333333	0.0142907363360265\\
0.175143111111111	0.0108022804055563\\
0.175144888888889	0.0114590556972474\\
0.175146666666667	0.0105988896696837\\
0.175150222222222	0.0122245268690976\\
0.175153777777778	0.00980677463109533\\
0.175155555555556	0.0131546660518487\\
0.175162666666667	0.00743629615370803\\
0.175164444444444	0.00926700815781259\\
0.175166222222222	0.00598618460714551\\
0.175169777777778	0.00995032765706033\\
0.175171555555556	0.00759696369086887\\
0.175180444444444	0.0230057078455412\\
0.175184	0.0159896356557178\\
0.175185777777778	0.0194774759087903\\
0.175192888888889	0.00322057659819325\\
0.175196444444444	0.00888995516974769\\
0.1752	0.003258638387441\\
0.175201777777778	0.00603926490049883\\
0.175207111111111	0.00290348882853159\\
0.175208888888889	0.00548126451843436\\
0.175210666666667	0.00510573043061011\\
0.175217777777778	0.0104761449419729\\
0.175219555555556	0.0148761021234459\\
0.175223111111111	0.00947114016113368\\
0.175224888888889	0.0135293271550097\\
0.175226666666667	0.0124984800713224\\
0.175228444444444	0.0145905756631406\\
0.175232	0.00599940844796618\\
0.175237333333333	0.00757833944407285\\
0.175242666666667	0.00230020286675631\\
0.175244444444444	0.0113461304174846\\
0.175251555555556	0.00651704941961004\\
0.175253333333333	0.00667667266476454\\
0.175255111111111	0.0149063167963374\\
0.175267555555556	0.00395230257114387\\
0.175269333333333	0.00816934313550782\\
0.175271111111111	0.00658968380458674\\
0.175276444444444	0.0163110000674836\\
0.175278222222222	0.0132457116946374\\
0.17528	0.0157164108361552\\
0.175285333333333	0.0105284152134064\\
0.175288888888889	0.0156067500442032\\
0.175292444444444	0.000464710814284508\\
0.175294222222222	0.00236719643764166\\
0.175296	0.00132281020203318\\
0.175297777777778	0.00572652868596921\\
0.175299555555556	0.00346048942441191\\
0.175303111111111	0.0137792110184403\\
0.175306666666667	0.0110012426878933\\
0.175312	0.0197887146231795\\
0.175313777777778	0.0132459385815773\\
0.175315555555556	0.0156586812012289\\
0.175317333333333	0.01281053027087\\
0.175320888888889	0.0235982521619196\\
0.175326222222222	0.00792795812857369\\
0.175329777777778	0.00969853033189749\\
0.175333333333333	0.000823831265582692\\
0.175340444444444	0.0117317431590643\\
0.175342222222222	0.00943587200667192\\
0.175349333333333	0.017123274514455\\
0.175352888888889	0.0142657541874403\\
0.175354666666667	0.0149388499408338\\
0.175356444444444	0.00361848227321582\\
0.175358222222222	0.00927369332180975\\
0.175361777777778	0.00449702018713691\\
0.175365333333333	0.0148846966948712\\
0.175374222222222	0.00462603020758967\\
0.175383111111111	0.0138127956959204\\
0.175384888888889	0.0128434214593793\\
0.175390222222222	0.0196385099797209\\
0.175393777777778	0.0116743137558794\\
0.175395555555556	0.0148368515229773\\
0.175399111111111	0.00439639191079533\\
0.175402666666667	0.00868938917514486\\
0.175404444444444	0.00673237452024888\\
0.175409777777778	0.0112241416938711\\
0.175415111111111	0.0241976896741617\\
0.175416888888889	0.013730844604376\\
0.175420444444444	0.0170947806511861\\
0.175422222222222	0.0150640492685596\\
0.175424	0.019800917074271\\
0.175427555555556	0.00506662788607798\\
0.175429333333333	0.00867448267003276\\
0.175431111111111	0.00757510501575939\\
0.175438222222222	0.0203788430388349\\
0.175441777777778	0.0183795279272845\\
0.175445333333333	0.0263061278583468\\
0.175452444444444	0.0101854742722546\\
0.175454222222222	0.0138157469695717\\
0.175466666666667	0.00374247934076805\\
0.175468444444444	0.00379291407680613\\
0.175470222222222	0.00670537097282692\\
0.175472	0.00452848839042461\\
0.175475555555556	0.00850278591995496\\
0.175479111111111	0.00384893837738284\\
0.175486222222222	0.019953400547134\\
0.175489777777778	0.0182839977026319\\
0.175491555555556	0.0185859076774143\\
0.175495111111111	0.0187209282258243\\
0.175498666666667	0.0050564182425929\\
0.175504	0.0121815715352066\\
0.175507555555556	0.0032643612433467\\
0.175511111111111	0.00433248047395024\\
0.175512888888889	0.00309824793042499\\
0.175518222222222	0.00599966997657153\\
0.175521777777778	0.00288366942218973\\
0.175525333333333	0.00933268197576709\\
0.175527111111111	0.00625398946494324\\
0.175530666666667	0.0104453294275769\\
0.175534222222222	0.00239984586068162\\
0.175541333333333	0.0156963248915073\\
0.175543111111111	0.0119589540029127\\
0.175544888888889	0.0156382708384961\\
0.175548444444444	0.00846662688655206\\
0.175550222222222	0.0137689196744457\\
0.175555555555556	0.00214636562935328\\
0.175557333333333	0.00452516812598139\\
0.175560888888889	0.000817404283979528\\
0.175568	0.0112562555330672\\
0.175571555555556	0.00730902482701873\\
0.175578666666667	0.017677114907423\\
0.175580444444444	0.0137430093443069\\
0.175585777777778	0.00863108954114991\\
0.175587555555556	0.0152693874592663\\
0.175594666666667	0.00508189356467095\\
0.175596444444444	0.00234658714190555\\
0.175612444444444	0.0241183288810943\\
0.175616	0.0186686752714182\\
0.175617777777778	0.0190828278457656\\
0.175623111111111	0.00714870386177432\\
0.175624888888889	0.00720452387574366\\
0.175628444444444	0.00196075148485675\\
0.175630222222222	0.00542531798955334\\
0.175632	0.00194150464015194\\
0.175633777777778	0.00914881557695077\\
0.175635555555556	0.00885137836155125\\
0.175637333333333	0.00961251393898324\\
0.175640888888889	0.0061354687258679\\
0.175642666666667	0.00689117747156184\\
0.175644444444444	0.00592091272647599\\
0.175646222222222	0.00718356897540767\\
0.175648	0.00707863807655115\\
0.175649777777778	0.00299357860522331\\
0.175653333333333	0.00605890352358882\\
0.175655111111111	0.00177704571317822\\
0.175660444444444	0.00572449991382468\\
0.175662222222222	0.00236431800152631\\
0.175665777777778	0.00876658607055306\\
0.175667555555556	0.00676073923774856\\
0.175669333333333	0.00759495520948639\\
0.175672888888889	0.00719601798476419\\
0.175676444444444	0.00359075495174041\\
0.175678222222222	0.00787722711026659\\
0.175681777777778	0.00475260494646115\\
0.175683555555556	0.00684231770501628\\
0.175685333333333	0.00537309471402095\\
0.175688888888889	0.0076985883113469\\
0.175694222222222	0.00250862287357853\\
0.175701333333333	0.014965380995339\\
0.175703111111111	0.00849182144298963\\
0.175706666666667	0.0171392502634618\\
0.175710222222222	0.00938860738927227\\
0.175715555555556	0.015555882607653\\
0.175717333333333	0.00605901595480307\\
0.175720888888889	0.0177192682843215\\
0.175728	0.00144804600854667\\
0.175729777777778	0.00622832841263285\\
0.175731555555556	0.00289668266505991\\
0.175736888888889	0.00946584503566902\\
0.175738666666667	0.00900765120819916\\
0.175740444444444	0.0136063979372908\\
0.175744	0.00790044449356583\\
0.175745777777778	0.0106331214829057\\
0.175751111111111	0.00410185711200184\\
0.175754666666667	0.0100155511919477\\
0.175758222222222	0.000907768469437464\\
0.175761777777778	0.00853199826250023\\
0.175763555555556	0.00537435444544032\\
0.175765333333333	0.00667464477431207\\
0.175767111111111	0.0020859742249911\\
0.175768888888889	0.0088633332784957\\
0.175772444444444	0.0055728690817792\\
0.175774222222222	0.0034340133287051\\
0.175779555555556	0.0107609752093124\\
0.175784888888889	0.00486726628380876\\
0.175786666666667	0.00858644068317144\\
0.175790222222222	0.00725226245777216\\
0.175792	0.0114161388644206\\
0.175795555555556	0.00655533696494645\\
0.175797333333333	0.00943978383008656\\
0.175804444444444	0.00591447975657602\\
0.175808	0.0104471277944\\
0.175809777777778	0.00830509377162167\\
0.175813333333333	0.0173538179321614\\
0.175818666666667	0.0146876470000576\\
0.175820444444444	0.0156802658625273\\
0.175827555555556	0.00282910425218116\\
0.175831111111111	0.00613005538561137\\
0.175832888888889	0.00416416872902442\\
0.17584	0.0217543743870285\\
0.175845333333333	0.0129233384119126\\
0.175847111111111	0.0143206010495558\\
0.175854222222222	0.00151644377561522\\
0.175857777777778	0.0059467485602861\\
0.175859555555556	0.00391482235114426\\
0.175863111111111	0.00779522841496536\\
0.175864888888889	0.00759767856336413\\
0.175866666666667	0.0099197753675776\\
0.175870222222222	0.00414990759486406\\
0.175872	0.00528850640276712\\
0.175873777777778	0.00294321186022725\\
0.175880888888889	0.00899817947107415\\
0.175882666666667	0.00648036778516872\\
0.175884444444444	0.00758257964662076\\
0.175893333333333	0.00252431873975337\\
0.175895111111111	0.00557049572755786\\
0.175896888888889	0.00407373273492939\\
0.175898666666667	0.00579298048588281\\
0.175900444444444	0.000684038154542099\\
0.175904	0.00750848200319507\\
0.175905777777778	0.00293829870764975\\
0.175911111111111	0.0113888973910639\\
0.175916444444444	0.00467042822054584\\
0.175918222222222	0.00783427949546037\\
0.17592	0.00143854264286677\\
0.175925333333333	0.0101151761585817\\
0.175927111111111	0.00925480665561765\\
0.175930666666667	0.0184921181455604\\
0.175934222222222	0.00895052590793216\\
0.175937777777778	0.0177187453560889\\
0.175943111111111	0.00919424342539113\\
0.175944888888889	0.00926855296068743\\
0.175946666666667	0.00656649176660912\\
0.175950222222222	0.0125645693397747\\
0.175953777777778	0.00933183017427799\\
0.175957333333333	0.0121963515725075\\
0.175962666666667	0.00330860878997891\\
0.175964444444444	0.00546560130360516\\
0.175966222222222	0.00375382128014229\\
0.175969777777778	0.00908015042254559\\
0.175973333333333	0.00280325918439819\\
0.175976888888889	0.00680562234349497\\
0.175978666666667	0.00576190882613375\\
0.175980444444444	0.00645351334390551\\
0.175984	0.00160078919063361\\
0.175987555555556	0.00512958606366989\\
0.175991111111111	0.00113978561755651\\
0.175996444444444	0.00699002618566968\\
0.175998222222222	0.00633161505847715\\
0.176	0.00833230224158052\\
0.176001777777778	0.00227741426051811\\
0.176003555555556	0.00664662602254656\\
0.176005333333333	0.004183268565671\\
0.176008888888889	0.00856884200073083\\
0.176012444444444	0.00383377029690313\\
0.176016	0.00879540587663413\\
0.176019555555556	0.0065390375182322\\
0.176023111111111	0.017615996253127\\
0.176024888888889	0.0175197790602201\\
0.176026666666667	0.012472898112601\\
0.176030222222222	0.0158551835337503\\
0.176032	0.0122820752843364\\
0.176035555555556	0.0181931337621788\\
0.176037333333333	0.0152106619747162\\
0.176042666666667	0.0204090520618313\\
0.176051555555556	0.00066335883491031\\
0.176055111111111	0.0086638126643066\\
0.176056888888889	0.00575568091048004\\
0.176058666666667	0.00905172236240695\\
0.176060444444444	0.00259655059129632\\
0.176062222222222	0.00638843043990417\\
0.176065777777778	0.00482790140085076\\
0.176067555555556	0.00872022558751157\\
0.176069333333333	0.00464008960089971\\
0.176072888888889	0.00661366392937668\\
0.176074666666667	0.00791761236319333\\
0.176078222222222	0.00188621523193722\\
0.17608	0.00515251998122412\\
0.176081777777778	0.00451349834308945\\
0.176085333333333	0.00720367177521225\\
0.176087111111111	0.00660382600536596\\
0.176088888888889	0.00796175679019157\\
0.176090666666667	0.00769500551712676\\
0.176092444444444	0.0090621978699556\\
0.176096	0.00673696014803252\\
0.176097777777778	0.00726049692247657\\
0.176101333333333	0.00444076840000443\\
0.176104888888889	0.0137670804677177\\
0.176108444444444	0.00719361835601329\\
0.176112	0.0147768932504863\\
0.176113777777778	0.0124964507459957\\
0.176115555555556	0.0163875608976113\\
0.176122666666667	0.00538894588703301\\
0.176124444444444	0.00922789981423411\\
0.176129777777778	0.00397399281424821\\
0.176131555555556	0.0049848492352135\\
0.176135111111111	0.00266357586959579\\
0.176138666666667	0.0061838351098841\\
0.176140444444444	0.0011256176451673\\
0.176151111111111	0.00942083112206432\\
0.176152888888889	0.00442170487468396\\
0.176158222222222	0.00964967832983354\\
0.176161777777778	0.00631784237331509\\
0.176163555555556	0.00656535038636727\\
0.176167111111111	0.00519842149015226\\
0.176168888888889	0.00688779341658938\\
0.176172444444444	0.00463714657449316\\
0.176179555555556	0.0169027604189221\\
0.176184888888889	0.0103596710005188\\
0.176186666666667	0.0153378269027258\\
0.176190222222222	0.00570261340551492\\
0.176193777777778	0.0133916631838261\\
0.176195555555556	0.0100705968632646\\
0.176199111111111	0.0170743165468804\\
0.176200888888889	0.0138656982931253\\
0.176202666666667	0.0157666733526083\\
0.176208	0.00982687414118863\\
0.176209777777778	0.00292562974009708\\
0.176211555555556	0.00453406846796306\\
0.176213333333333	0.00183175865614527\\
0.176218666666667	0.019794611965642\\
0.176220444444444	0.0186356136580541\\
0.176225777777778	0.023440493590537\\
0.176231111111111	0.0116164756057956\\
0.176232888888889	0.0142035768822949\\
0.176236444444444	0.00565668662462154\\
0.176238222222222	0.00920271155112576\\
0.176241777777778	0.00432765343341091\\
0.176243555555556	0.00804492131634263\\
0.176245333333333	0.00525007768751087\\
0.176247111111111	0.00530506483993237\\
0.176248888888889	0.00816962220945835\\
0.176250666666667	0.00754125991404125\\
0.176254222222222	0.0093069176465552\\
0.176256	0.00793435125205055\\
0.176263111111111	0.00257773095595951\\
0.176266666666667	0.00777823101510489\\
0.176268444444444	0.00712699823754878\\
0.176270222222222	0.0106892460432692\\
0.176272	0.00733275655950716\\
0.176277333333333	0.0157209808974829\\
0.176279111111111	0.0117994660565813\\
0.176280888888889	0.0122092095472759\\
0.176286222222222	0.00335115513103884\\
0.176291555555556	0.014099602428141\\
0.176295111111111	0.0121625946098914\\
0.176298666666667	0.0160190675810812\\
0.176302222222222	0.00838712808918277\\
0.176305777777778	0.0154882403597401\\
0.176314666666667	0.00612608203224765\\
0.176316444444444	0.0062093853862191\\
0.176318222222222	0.00495140372464037\\
0.17632	0.0107826058425125\\
0.176323555555556	0.0036057961466322\\
0.176328888888889	0.00862167395869173\\
0.176334222222222	0.00124475101119439\\
0.176337777777778	0.00971234024367035\\
0.176339555555556	0.00521381299626214\\
0.176341333333333	0.00803595115827904\\
0.176343111111111	0.00427602040284167\\
0.176344888888889	0.00772625761079793\\
0.176346666666667	0.00408972156481888\\
0.176352	0.0121597373731974\\
0.176353777777778	0.00962316081729417\\
0.176357333333333	0.0196726631962909\\
0.176360888888889	0.0146007309522799\\
0.176364444444444	0.0195776434549201\\
0.176373333333333	0.00326495872791319\\
0.176380444444444	0.0117180322081046\\
0.176382222222222	0.00922883339049341\\
0.176384	0.0107434056782638\\
0.176385777777778	0.009424563450178\\
0.176389333333333	0.0118227680768015\\
0.176394666666667	0.000998036492612847\\
0.176396444444444	0.00412827033260799\\
0.176398222222222	0.000682581998927095\\
0.176405333333333	0.00949357637374737\\
0.176407111111111	0.0041264321292851\\
0.176410666666667	0.0124156901148922\\
0.176412444444444	0.00450322200458744\\
0.176414222222222	0.00983990286487174\\
0.176417777777778	0.00181625008814085\\
0.176421333333333	0.00893595193155153\\
0.176423111111111	0.00839352777968516\\
0.176424888888889	0.0126451090715882\\
0.176426666666667	0.0102569508253905\\
0.176428444444444	0.0129617055428764\\
0.176430222222222	0.0113493396983445\\
0.176433777777778	0.0152818096047498\\
0.176435555555556	0.0135048707018202\\
0.176437333333333	0.0142602817654288\\
0.176444444444444	0.00531240474913386\\
0.176448	0.00821048571457819\\
0.176451555555556	0.00422837789816938\\
0.176453333333333	0.0112076425621791\\
0.176455111111111	0.0100109183997738\\
0.176458666666667	0.0180086517830913\\
0.176464	0.00843864528621163\\
0.176467555555556	0.0163126791285064\\
0.176469333333333	0.0156655732455895\\
0.176471111111111	0.0204068817564601\\
0.176472888888889	0.0198419278648318\\
0.176474666666667	0.020095544467417\\
0.176476444444444	0.0179025611288611\\
0.17648	0.0192060100665698\\
0.176487111111111	0.00631489683391032\\
0.176488888888889	0.0108486001642739\\
0.176492444444444	0.00559738969193532\\
0.176494222222222	0.0111720151299791\\
0.176496	0.00858484050947758\\
0.176497777777778	0.00908621556868899\\
0.176499555555556	0.00632907396310403\\
0.176501333333333	0.00659125398707314\\
0.176503111111111	0.00635439402409135\\
0.176504888888889	0.00826030466004424\\
0.176510222222222	0.000918260088347361\\
0.176513777777778	0.00819170615553871\\
0.176515555555556	0.0065946385274705\\
0.176519111111111	0.0116403615081255\\
0.176520888888889	0.00869842321997563\\
0.176522666666667	0.0113474942374862\\
0.176529777777778	0.00465481404718554\\
0.176533333333333	0.00779609351452523\\
0.176536888888889	0.0029071153276985\\
0.176547555555556	0.0243353527241315\\
0.176551111111111	0.0195019008527893\\
0.176554666666667	0.026821619291248\\
0.176565333333333	0.00478887741467859\\
0.176570666666667	0.0134345219328024\\
0.176572444444444	0.013288132768611\\
0.176576	0.0188806926512357\\
0.176586666666667	0.00347627338904885\\
0.176592	0.0183774724195759\\
0.176595555555556	0.0123162120869603\\
0.176597333333333	0.0167871302274951\\
0.176604444444444	0.00695545877753928\\
0.176611555555556	0.0130462779949895\\
0.176613333333333	0.00216806789569365\\
0.176618666666667	0.0112457654757738\\
0.176620444444444	0.00659251184407125\\
0.176624	0.0143693791019258\\
0.176625777777778	0.00935226361039454\\
0.176629333333333	0.0211900639097783\\
0.176636444444444	0.00793971524654027\\
0.176638222222222	0.00834704736558384\\
0.17664	0.0066665128876025\\
0.176641777777778	0.00822517617997953\\
0.176643555555556	0.00761219183693695\\
0.176645333333333	0.0103947611796958\\
0.176648888888889	0.00881996247071301\\
0.176652444444444	0.0146820732857433\\
0.176654222222222	0.0103842909128507\\
0.176656	0.0108859048361356\\
0.176661333333333	0.00192068021687786\\
0.176666666666667	0.00676064236892135\\
0.176670222222222	0.00236586886543194\\
0.176673777777778	0.0109701206627409\\
0.176675555555556	0.00497712391980393\\
0.176677333333333	0.0128723277991317\\
0.176680888888889	0.00924954129663252\\
0.176682666666667	0.0130103624639695\\
0.176686222222222	0.00735888266784762\\
0.176688	0.0102591660419089\\
0.176689777777778	0.00955273314177188\\
0.176693333333333	0.0162814170715219\\
0.176696888888889	0.010654553403041\\
0.176702222222222	0.0167576224625698\\
0.176707555555556	0.00745033390382821\\
0.176709333333333	0.00754149862825509\\
0.176712888888889	0.0111838255974176\\
0.176714666666667	0.00887307438729182\\
0.176716444444444	0.0107881023986608\\
0.176718222222222	0.00763703761304871\\
0.17672	0.0105974759950622\\
0.176723555555556	0.00550288531572146\\
0.176727111111111	0.0086108808869233\\
0.176728888888889	0.00664382284993426\\
0.176730666666667	0.00809209964431601\\
0.176732444444444	0.000842606992696004\\
0.176736	0.0124965580694954\\
0.176739555555556	0.00495294310345096\\
0.176743111111111	0.00745949727363965\\
0.176746666666667	0.00351855158225656\\
0.176750222222222	0.0142891996811202\\
0.176753777777778	0.00735159802458735\\
0.176760888888889	0.0199200413871639\\
0.176762666666667	0.0189366474863784\\
0.176764444444444	0.0199550270740159\\
0.176769777777778	0.00789579205016727\\
0.176771555555556	0.0106596011402236\\
0.176778666666667	0.00173657700371602\\
0.176782222222222	0.0109466118582378\\
0.176785777777778	0.00533255942061225\\
0.176789333333333	0.00929712304624075\\
0.176794666666667	0.00166611548258369\\
0.176801777777778	0.0179565881174504\\
0.176803555555556	0.0121313802214922\\
0.176807111111111	0.0135942766569935\\
0.176808888888889	0.0130759693418281\\
0.176810666666667	0.0136931551892907\\
0.176817777777778	0.00300978081993336\\
0.176824888888889	0.00903388756691811\\
0.176826666666667	0.00420442805795584\\
0.176832	0.0103366387942014\\
0.176837333333333	0.00429523598164669\\
0.176842666666667	0.00729971212137642\\
0.176844444444444	0.00577796957409529\\
0.176846222222222	0.00914784283628314\\
0.176848	0.00885934712589201\\
0.176849777777778	0.000954140277418969\\
0.176851555555556	0.00465201981112753\\
0.176853333333333	0.00169237485724602\\
0.176856888888889	0.00780578185223654\\
0.176862222222222	0.00420973004878242\\
0.176865777777778	0.00869603994506227\\
0.176867555555556	0.0056980340485803\\
0.176869333333333	0.00695492489082097\\
0.176872888888889	0.00485346710943885\\
0.176876444444444	0.00662534502642073\\
0.176878222222222	0.00298202033323763\\
0.17688	0.00423811602007163\\
0.176885333333333	0.000725712365209158\\
0.176887111111111	0.00443745972877588\\
0.176890666666667	0.000508465821175225\\
0.176897777777778	0.0188849523125175\\
0.176901333333333	0.0117708739336606\\
0.176904888888889	0.0169349321689133\\
0.176906666666667	0.0167243633949288\\
0.176910222222222	0.0179555470278725\\
0.176915555555556	0.00951448911467045\\
0.176919111111111	0.0136266476375295\\
0.176920888888889	0.00814653047638997\\
0.176924444444444	0.0152997304447993\\
0.176928	0.00982966933183335\\
0.176929777777778	0.0147335030127001\\
0.176936888888889	0.00234932951958033\\
0.176938666666667	0.00309527587100944\\
0.176940444444444	0.00232477766427389\\
0.176944	0.0121454682164615\\
0.176945777777778	0.0088822899658757\\
0.176949333333333	0.0138839052156547\\
0.176952888888889	0.0123685827677746\\
0.176954666666667	0.0132668693933594\\
0.176958222222222	0.00552797761845658\\
0.176963555555556	0.0139587513402873\\
0.176965333333333	0.00909295105235297\\
0.176972444444444	0.0166939405731266\\
0.176974222222222	0.0156018946462517\\
0.176976	0.0198197409843738\\
0.176984888888889	0.00658409698699219\\
0.176986666666667	0.00871414139916776\\
0.176988444444444	0.0041955653374475\\
0.176992	0.00975647412991468\\
0.176999111111111	0.00309082833797555\\
0.177002666666667	0.00515298079140286\\
0.177004444444444	0.00182095544259384\\
0.177006222222222	0.00225723351485604\\
0.177009777777778	0.00437858468200564\\
0.177013333333333	0.00135983503576614\\
0.177022222222222	0.00968118618515737\\
0.177024	0.00581166620043963\\
0.177025777777778	0.00635069268523702\\
0.177027555555556	0.00265017180576263\\
0.177031111111111	0.00144475917316617\\
0.177038222222222	0.0101484002864737\\
0.177043555555556	0.0198060081970161\\
0.177050666666667	0.0116084787164864\\
0.177056	0.0149154290458319\\
0.177059555555556	0.00363002924470437\\
0.177070222222222	0.0270690969189058\\
0.177073777777778	0.0204504377964229\\
0.177075555555556	0.0233118533661284\\
0.177079111111111	0.0231312282405523\\
0.177089777777778	0.00286761414201506\\
0.177091555555556	0.0060151756595315\\
0.177095111111111	0.00210861256469744\\
0.177098666666667	0.0119498150278527\\
0.177104	0.00490323063657772\\
0.177105777777778	0.00654905224168395\\
0.177107555555556	0.00533550920543766\\
0.177111111111111	0.0164024481981249\\
0.177116444444444	0.0102383787374396\\
0.177118222222222	0.0136162868035819\\
0.177125333333333	0.00217009993940762\\
0.177127111111111	0.0034054744224781\\
0.177128888888889	0.00298441590721304\\
0.177130666666667	0.00522896653653621\\
0.177132444444444	0.00222106322765306\\
0.177134222222222	0.00873942967660432\\
0.177136	0.00164481613630454\\
0.177141333333333	0.00910064909392036\\
0.177144888888889	0.00360710879486004\\
0.177150222222222	0.0134696017934216\\
0.177152	0.0089326418910376\\
0.177155555555556	0.0155090631674692\\
0.177157333333333	0.0112933695868958\\
0.177162666666667	0.0195474632452436\\
0.177171555555556	0.00119772686185829\\
0.177175111111111	0.00102372756328964\\
0.177178666666667	0.00772881868722344\\
0.177180444444444	0.00392334872527419\\
0.177185777777778	0.0142831169139181\\
0.177187555555556	0.00743442392215862\\
0.177191111111111	0.0118065721172028\\
0.177194666666667	0.00756063672772381\\
0.177198222222222	0.00889071812635248\\
0.1772	0.00298576903621481\\
0.177201777777778	0.00428684289101508\\
0.177203555555556	0.00330178868024686\\
0.177207111111111	0.0103779818490232\\
0.177210666666667	0.0023554572228387\\
0.177212444444444	0.00425906109843571\\
0.177214222222222	0.00322473445006949\\
0.177219555555556	0.00890942469212119\\
0.177221333333333	0.00591291127674312\\
0.177223111111111	0.0107979983176009\\
0.177226666666667	0.00743039126080222\\
0.177232	0.0163256895983653\\
0.177235555555556	0.0094456610054004\\
0.177237333333333	0.0108992401429798\\
0.177239111111111	0.00912280347055067\\
0.177240888888889	0.0125314452570814\\
0.177242666666667	0.00382138884694752\\
0.177256888888889	0.016275173389311\\
0.177258666666667	0.0153471188754963\\
0.177260444444444	0.0174737049534638\\
0.177267555555556	0.00317898901578212\\
0.177271111111111	0.00687734828828063\\
0.177272888888889	0.00503714421642942\\
0.177274666666667	0.00519874138425422\\
0.177278222222222	0.00207948641161634\\
0.17728	0.00325200280415613\\
0.177285333333333	0.00261444668984051\\
0.177288888888889	0.0080183344374323\\
0.177290666666667	0.00510070159000239\\
0.177294222222222	0.0121181754698424\\
0.177296	0.00445123435693992\\
0.177301333333333	0.000151433056283345\\
0.177308444444444	0.0160087174606027\\
0.177310222222222	0.0151654645778283\\
0.177312	0.0183853503849543\\
0.177317333333333	0.0106299791917381\\
0.177319111111111	0.0154068122607999\\
0.177322666666667	0.00830537715906815\\
0.177329777777778	0.0243029507481588\\
0.177333333333333	0.0194678874958206\\
0.177335111111111	0.0203315035625205\\
0.177345777777778	0.0084694964608433\\
0.177347555555556	0.0101398403571333\\
0.177349333333333	0.00967971391370748\\
0.177352888888889	0.0195499206038553\\
0.177356444444444	0.0131109315409288\\
0.177358222222222	0.0151833890167025\\
0.177365333333333	0.000859677830346295\\
0.177368888888889	0.00268668977260328\\
0.177370666666667	0.00862688895659461\\
0.177374222222222	0.00418666418988992\\
0.177376	0.00900813472730091\\
0.177379555555556	0.000567768539215585\\
0.177383111111111	0.00701793899330824\\
0.177386666666667	0.00338083931548194\\
0.177390222222222	0.00722092452217826\\
0.177392	0.00136415376636609\\
0.177393777777778	0.00439055059312543\\
0.177397333333333	0.00167055414057979\\
0.177402666666667	0.0080005672932304\\
0.177409777777778	0.0165376885397235\\
0.177416888888889	0.00473530743181411\\
0.177418666666667	0.0057735695226229\\
0.177422222222222	0.00482918053515477\\
0.177431111111111	0.0142315769231446\\
0.177432888888889	0.00841660847310607\\
0.177438222222222	0.0228975288834094\\
0.17744	0.019998884542843\\
0.177443555555556	0.026361663181587\\
0.177450666666667	0.0138732340564171\\
0.177454222222222	0.0232841975719266\\
0.177461333333333	0.00574347878492923\\
0.177466666666667	0.00775805785728861\\
0.177470222222222	0.000620805753688336\\
0.177473777777778	0.010839645101054\\
0.177475555555556	0.00820124271445805\\
0.177477333333333	0.00988311547021062\\
0.177479111111111	0.00965145435406151\\
0.177482666666667	0.0111269783737417\\
0.177486222222222	0.0068480763469293\\
0.177488	0.0107148333081763\\
0.177489777777778	0.00388666768427354\\
0.177491555555556	0.00806934534176415\\
0.177493333333333	0.00802020787999577\\
0.177495111111111	0.00666768948461433\\
0.177498666666667	0.0114145766367442\\
0.177502222222222	0.00428889519394535\\
0.177507555555556	0.0124139162826923\\
0.177512888888889	0.00707769480140241\\
0.177516444444444	0.0144643486042357\\
0.177518222222222	0.0100065288886943\\
0.17752	0.0103274034240393\\
0.177521777777778	0.00634859268445206\\
0.177523555555556	0.0070970564321072\\
0.177527111111111	0.00248739251849486\\
0.177528888888889	0.00593945715463293\\
0.177530666666667	0.00463582891625625\\
0.177534222222222	0.0116590634338079\\
0.177536	0.0112497907821471\\
0.177541333333333	0.0182127247148781\\
0.177546666666667	0.0136356934938225\\
0.177548444444444	0.015627167991602\\
0.177552	0.00950704298211341\\
0.177553777777778	0.011752050466894\\
0.177566222222222	0.00342772969139907\\
0.177568	0.00355670319571211\\
0.177571555555556	0.00774570642815645\\
0.177573333333333	0.0065336786921395\\
0.177578666666667	0.0225013134531982\\
0.177585777777778	0.00676810239834155\\
0.177587555555556	0.0136785319683092\\
0.177591111111111	0.00954990922729237\\
0.177592888888889	0.012722808480018\\
0.177598222222222	0.00354906255073853\\
0.1776	0.00550990414288374\\
0.177603555555556	0.00317466001247371\\
0.177607111111111	0.00726092922134483\\
0.177608888888889	0.00525238024261918\\
0.177610666666667	0.00625311342359811\\
0.177612444444444	0.00565004544517478\\
0.177619555555556	0.0169643602251389\\
0.177621333333333	0.0166743431890348\\
0.177623111111111	0.0175506905582422\\
0.177624888888889	0.0154636917097834\\
0.177628444444444	0.0196653602530234\\
0.177633777777778	0.0129644272691356\\
0.177635555555556	0.0159134330225579\\
0.177639111111111	0.0121329986637854\\
0.177640888888889	0.0132738818920278\\
0.177644444444444	0.00660254404690205\\
0.177648	0.0113719425006869\\
0.177651555555556	0.00305751428238865\\
0.177655111111111	0.009574410502556\\
0.177656888888889	0.00436104093797751\\
0.177660444444444	0.00570943355799614\\
0.177662222222222	0.0028425632767051\\
0.177664	0.00653515745198235\\
0.177667555555556	0.00222214246516234\\
0.177671111111111	0.00513227898526031\\
0.177672888888889	0.00410910517035012\\
0.177678222222222	0.00914373561693174\\
0.17768	0.00747493997987581\\
0.177683555555556	0.0164484021623177\\
0.177690666666667	0.00613992190015258\\
0.177692444444444	0.00923293747493589\\
0.177694222222222	0.00460797491152248\\
0.177696	0.00769373637376192\\
0.177699555555556	0.00502669495752039\\
0.177701333333333	0.0107474834489941\\
0.177703111111111	0.00171362909742678\\
0.177710222222222	0.0134605738178917\\
0.177713777777778	0.00892818064076309\\
0.177717333333333	0.0164549458993659\\
0.177719111111111	0.0116108226656208\\
0.177724444444444	0.0169801496711761\\
0.177728	0.00829515217470159\\
0.177729777777778	0.0100449647428102\\
0.177733333333333	0.00195614448505099\\
0.177738666666667	0.00821399215390173\\
0.177740444444444	0.00611554743815873\\
0.177749333333333	0.0211066448219286\\
0.177756444444444	0.00539855460231728\\
0.177758222222222	0.00594428810330944\\
0.177761777777778	0.00125894144002989\\
0.177763555555556	0.00356701352140426\\
0.177765333333333	0.00205037690842896\\
0.177767111111111	0.00662731869419228\\
0.177768888888889	0.00601195379426592\\
0.177770666666667	0.00639416673793244\\
0.177772444444444	0.00332712785054823\\
0.177774222222222	0.00438844472885441\\
0.177776	0.00142140670399191\\
0.177781333333333	0.00939876371089221\\
0.177783111111111	0.00633183575886853\\
0.177786666666667	0.0184815500652644\\
0.177790222222222	0.0050351237661361\\
0.177793777777778	0.0124311921358352\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.177793777777778	0.0124311921358352\\
0.177802666666667	0.00202040319475666\\
0.177806222222222	0.00414486536885747\\
0.177808	0.00229310030273647\\
0.177809777777778	0.00632512247262573\\
0.177811555555556	0.00249041649696985\\
0.177816888888889	0.0103054311252522\\
0.177820444444444	0.00495915064489669\\
0.177824	0.0107108206198278\\
0.177827555555556	0.00184757642622918\\
0.177831111111111	0.00652612484586179\\
0.177836444444444	0.00316361515882435\\
0.177838222222222	0.00564201472365505\\
0.177841777777778	0.00315912460794449\\
0.177843555555556	0.00415737293792931\\
0.177845333333333	0.00284195051559216\\
0.177850666666667	0.0115562016166355\\
0.177852444444444	0.00878035128487287\\
0.177856	0.0179451759018673\\
0.177866666666667	0.00186340126447104\\
0.177875555555556	0.0213073219283371\\
0.177888	0.00363293162342293\\
0.177895111111111	0.0119293101768062\\
0.177896888888889	0.0100829722554066\\
0.177898666666667	0.015926613361424\\
0.177902222222222	0.00502299051589902\\
0.177905777777778	0.00681315221206313\\
0.177907555555556	0.00354825100293593\\
0.177914666666667	0.0122963098776532\\
0.177918222222222	0.0105980695373279\\
0.17792	0.0128396279242274\\
0.177923555555556	0.00178402233976555\\
0.177925333333333	0.0075482302388917\\
0.177928888888889	0.0033224790372807\\
0.177932444444444	0.00770489521966927\\
0.177936	0.00349780494187898\\
0.177941333333333	0.00844916512663396\\
0.177943111111111	0.00490635461201494\\
0.177946666666667	0.0142833093428929\\
0.177948444444444	0.0101156945264662\\
0.177950222222222	0.0109991221555283\\
0.177952	0.0100459479838517\\
0.177953777777778	0.0133822559802602\\
0.177957333333333	0.00251979706077199\\
0.177960888888889	0.0074069056422307\\
0.177962666666667	0.0139176815143908\\
0.177966222222222	0.0113667912981696\\
0.177968	0.0115537893673068\\
0.177969777777778	0.0184202572860201\\
0.177976888888889	0.00313263860829552\\
0.177978666666667	0.00653659869037163\\
0.177984	0.0016325274215517\\
0.177985777777778	0.00379374550683467\\
0.177991111111111	0.00083792220763923\\
0.177994666666667	0.00756253836471313\\
0.177996444444444	0.00376642128545687\\
0.177998222222222	0.00613751470309273\\
0.178	0.0045722740463206\\
0.178003555555556	0.0103597414239713\\
0.178007111111111	0.00646745556143827\\
0.178008888888889	0.00799154925446302\\
0.178010666666667	0.00433242175221887\\
0.178012444444444	0.0107071330113152\\
0.178016	0.00146911504020253\\
0.178019555555556	0.00954002496865125\\
0.178021333333333	0.00554530480881824\\
0.178023111111111	0.00932113188316502\\
0.178028444444444	0.0046387519562574\\
0.178032	0.0065970361974558\\
0.178033777777778	0.00592820385988041\\
0.178037333333333	0.0125211205346447\\
0.178040888888889	0.00890378389348193\\
0.178044444444444	0.0177240129405191\\
0.178049777777778	0.00404485905317209\\
0.178051555555556	0.00803828427866649\\
0.178053333333333	0.000478088004857768\\
0.178056888888889	0.0121718802075772\\
0.178060444444444	0.0101043727759867\\
0.178064	0.0165948204273177\\
0.178067555555556	0.0121860967887474\\
0.178069333333333	0.0165462769698801\\
0.178076444444444	0.0047416140692412\\
0.178078222222222	0.0091492740334779\\
0.17808	0.00494201435755773\\
0.178088888888889	0.0151207826264877\\
0.178094222222222	0.00827340726925396\\
0.178096	0.00908710721568268\\
0.178097777777778	0.00795620761592861\\
0.178103111111111	0.0132063496724351\\
0.178104888888889	0.0099083668368713\\
0.178106666666667	0.014893020937525\\
0.178112	0.00576822881003858\\
0.178113777777778	0.00721101419375716\\
0.178115555555556	0.00517230730135407\\
0.178117333333333	0.00685526687878349\\
0.178119111111111	0.00675340742436295\\
0.178120888888889	0.00126535646995257\\
0.178122666666667	0.0054660476605517\\
0.178124444444444	0.00362512104949606\\
0.178128	0.00973780893823117\\
0.178131555555556	0.00196260898044809\\
0.178135111111111	0.00828784815041037\\
0.178138666666667	0.00308130980985336\\
0.178142222222222	0.00592029153735324\\
0.178144	0.00296814038835971\\
0.178149333333333	0.0107853943971395\\
0.178151111111111	0.00928581713250987\\
0.178154666666667	0.0143023047235723\\
0.178156444444444	0.00879106740170943\\
0.17816	0.0114963636315533\\
0.178161777777778	0.0111759965621125\\
0.178163555555556	0.0114449878627157\\
0.178165333333333	0.00870934631630244\\
0.178170666666667	0.0149366790882108\\
0.178172444444444	0.0146244405679057\\
0.178174222222222	0.0180339308855418\\
0.178176	0.0177772118391184\\
0.178177777777778	0.0188680317051468\\
0.178179555555556	0.0182233985921804\\
0.178181333333333	0.0220114068335553\\
0.178184888888889	0.0143534605807748\\
0.178186666666667	0.0156218197336303\\
0.178190222222222	0.00849607542151204\\
0.178193777777778	0.0117931315945385\\
0.178199111111111	0.00176309606636812\\
0.178209777777778	0.00827725106567967\\
0.178211555555556	0.00265935213073909\\
0.178215111111111	0.00942202813857537\\
0.178216888888889	0.0076738652700602\\
0.178220444444444	0.0111929297885988\\
0.178222222222222	0.0100275132748946\\
0.178225777777778	0.0158770141413927\\
0.178236444444444	0.00627129174050917\\
0.17824	0.00811142831660783\\
0.178241777777778	0.00237104912731512\\
0.178248888888889	0.0156755493685552\\
0.178250666666667	0.0129962627019604\\
0.178252444444444	0.0132020326798318\\
0.178254222222222	0.0126165788810787\\
0.178256	0.0159705870176516\\
0.178257777777778	0.0147713422209712\\
0.178259555555556	0.016037865215902\\
0.178272	0.00285835911035426\\
0.178273777777778	0.00529133008259727\\
0.178277333333333	0.00235725427877018\\
0.178280888888889	0.00937238137771623\\
0.178286222222222	0.004332899005831\\
0.178288	0.00655161129675694\\
0.178289777777778	0.00348389727863405\\
0.178295111111111	0.010214447862971\\
0.178296888888889	0.00692478101400096\\
0.178300444444444	0.0117944144764683\\
0.178302222222222	0.00894450874410763\\
0.178307555555556	0.0137241991468728\\
0.178309333333333	0.0128797004084307\\
0.178311111111111	0.0186764654148958\\
0.178314666666667	0.0109234483207428\\
0.178321777777778	0.0210718983320821\\
0.178325333333333	0.0139069139178371\\
0.178327111111111	0.0204492332484657\\
0.178330666666667	0.0150976225350738\\
0.178332444444444	0.0196317692401116\\
0.178334222222222	0.0162992241183426\\
0.178336	0.017502926374737\\
0.178348444444444	0.00261902054045632\\
0.178357333333333	0.0127922155922277\\
0.178359111111111	0.0102107456369292\\
0.178360888888889	0.012134653330608\\
0.178364444444444	0.00690063305676958\\
0.178369777777778	0.0118126778194213\\
0.178375111111111	0.00164030831581743\\
0.178378666666667	0.0044767937632636\\
0.178382222222222	0.00183347127349742\\
0.178389333333333	0.01718225628478\\
0.178392888888889	0.0110631230935518\\
0.178398222222222	0.020055937928111\\
0.1784	0.0175493303768741\\
0.178403555555556	0.0225971786337527\\
0.178407111111111	0.00627684143267906\\
0.178410666666667	0.0157527842957867\\
0.178417777777778	0.00403078396766193\\
0.178419555555556	0.00625340789377482\\
0.178421333333333	0.00498118056479968\\
0.178423111111111	0.0118739982738026\\
0.178430222222222	0.00383630071093652\\
0.178433777777778	0.0117113199034976\\
0.178437333333333	0.00577950171641325\\
0.178439111111111	0.00598832804221297\\
0.178440888888889	0.00364725439920613\\
0.178442666666667	0.00687224224385163\\
0.178446222222222	0.00175202955429007\\
0.178451555555556	0.00761048890738536\\
0.178455111111111	0.0037353940692722\\
0.178460444444444	0.00726290043010935\\
0.178465777777778	0.00253617319681221\\
0.178469333333333	0.00543173577770723\\
0.178471111111111	0.00832383354218272\\
0.178474666666667	0.00300576746951625\\
0.178476444444444	0.00488963468244044\\
0.178478222222222	0.00466630401864859\\
0.17848	0.00680356232802218\\
0.178481777777778	0.00346426617207859\\
0.178485333333333	0.00825151486987841\\
0.178487111111111	0.00751557083343488\\
0.178490666666667	0.0151714558035162\\
0.178492444444444	0.00864570204778634\\
0.178497777777778	0.0213090992124201\\
0.178504888888889	0.00827612465317024\\
0.178506666666667	0.0150100097681688\\
0.178512	0.00989792628540306\\
0.178513777777778	0.0104460754092134\\
0.178515555555556	0.00940746424153291\\
0.178517333333333	0.010199723085876\\
0.178519111111111	0.00723124561065538\\
0.178522666666667	0.0175362550819104\\
0.178528	0.00649912952992143\\
0.178529777777778	0.010214254728293\\
0.178533333333333	0.00436995587500169\\
0.178535111111111	0.00590923759657422\\
0.178536888888889	0.00430972892641907\\
0.178540444444444	0.00507035385145388\\
0.178544	0.00466092651953895\\
0.178545777777778	0.00526150309399293\\
0.178551111111111	0.000787784655621598\\
0.178556444444444	0.00766288001910856\\
0.178558222222222	0.00536511370840481\\
0.17856	0.00742930838806538\\
0.178561777777778	0.00659589140711062\\
0.178565333333333	0.0139906684447154\\
0.178567111111111	0.0123719086027751\\
0.178570666666667	0.0166082707807242\\
0.178576	0.00982082926080358\\
0.178577777777778	0.0132367766745459\\
0.178584888888889	0.00308339753914894\\
0.178590222222222	0.0114341908518448\\
0.178593777777778	0.00871055265904722\\
0.178595555555556	0.0114668911044229\\
0.178597333333333	0.00518134544638554\\
0.178600888888889	0.0140534658969296\\
0.178602666666667	0.0129824107022357\\
0.178609777777778	0.0193925900556028\\
0.178613333333333	0.0128176001017137\\
0.178616888888889	0.0191505111447846\\
0.178620444444444	0.00568430260656128\\
0.178622222222222	0.0139191918430095\\
0.178624	0.013817956427654\\
0.178629333333333	0.00310389306998834\\
0.178632888888889	0.00598464930451079\\
0.178634666666667	0.00452474040130435\\
0.178636444444444	0.0122788799441657\\
0.178641777777778	0.00392010023701594\\
0.178643555555556	0.0071538584772918\\
0.178648888888889	0.0038314870534169\\
0.178650666666667	0.00877120845927551\\
0.178654222222222	0.00107480697422382\\
0.178657777777778	0.00539729491645763\\
0.178659555555556	0.00530752008891452\\
0.178664888888889	0.0110442054438492\\
0.178668444444444	0.0090744415898999\\
0.178670222222222	0.0104008855477993\\
0.178672	0.00827649315316545\\
0.178673777777778	0.0102550662861202\\
0.178679111111111	0.0021172476374029\\
0.178680888888889	0.00438667817111674\\
0.178682666666667	0.00370696270038717\\
0.178689777777778	0.0152077114890787\\
0.178691555555556	0.0147537548141939\\
0.178695111111111	0.0182254350555651\\
0.178700444444444	0.00567920865728103\\
0.178707555555556	0.0148512513507197\\
0.178712888888889	0.00594450230818624\\
0.178716444444444	0.0123922688947746\\
0.17872	0.00330683878178045\\
0.178721777777778	0.00616578652869276\\
0.178723555555556	0.00438378239031775\\
0.178725333333333	0.00891640789978926\\
0.178727111111111	0.00755338164703617\\
0.178730666666667	0.0119471666784777\\
0.178732444444444	0.0102409650371378\\
0.178736	0.014460650986888\\
0.178737777777778	0.0142503579768087\\
0.178743111111111	0.00363221589443427\\
0.178744888888889	0.00530351379269073\\
0.178746666666667	0.00306481293044655\\
0.178750222222222	0.00688116047898846\\
0.178752	0.00549642209785112\\
0.178753777777778	0.0058350371795147\\
0.178755555555556	0.00241114637282727\\
0.178757333333333	0.00713104149282834\\
0.178759111111111	0.00629303283937893\\
0.178762666666667	0.0207002751224181\\
0.178768	0.0157032273877228\\
0.178769777777778	0.0171355869140029\\
0.178775111111111	0.00284254235047163\\
0.178776888888889	0.00299529781519955\\
0.178778666666667	0.000992700653182105\\
0.178785777777778	0.0127481012460064\\
0.178787555555556	0.00995015219240913\\
0.178792888888889	0.0192751825829585\\
0.1788	0.00687818765277148\\
0.178801777777778	0.00815947842737702\\
0.178803555555556	0.00468926026661523\\
0.178807111111111	0.00668107952698507\\
0.178808888888889	0.00170448525516056\\
0.178810666666667	0.00196538622678663\\
0.178812444444444	0.000880754941313566\\
0.178819555555556	0.00807605797554295\\
0.178823111111111	0.00489041356510458\\
0.178826666666667	0.0119792328172604\\
0.178832	0.00178751477468578\\
0.178835555555556	0.00750479588927058\\
0.178837333333333	0.00717014808400004\\
0.178839111111111	0.00990833683600906\\
0.178840888888889	0.00631074444663163\\
0.178844444444444	0.00762707286482642\\
0.178846222222222	0.0021194687580969\\
0.178849777777778	0.0054349184834058\\
0.178851555555556	0.00366964371534373\\
0.178855111111111	0.00751322196288487\\
0.178856888888889	0.00488988953625677\\
0.178860444444444	0.00783018885576867\\
0.178864	0.00502863583788218\\
0.178867555555556	0.0103936332557843\\
0.178871111111111	0.00503922595891432\\
0.178872888888889	0.00524279520961926\\
0.178876444444444	0.00405224635016252\\
0.178878222222222	0.00529639805803703\\
0.17888	0.00316781538120198\\
0.178885333333333	0.0145337029422646\\
0.178887111111111	0.0125281123982155\\
0.178892444444444	0.02068222750416\\
0.178899555555556	0.0167831050146172\\
0.178904888888889	0.00278884792805209\\
0.178906666666667	0.00799246869922302\\
0.178908444444444	0.00361986533206266\\
0.178912	0.00954124553210436\\
0.178913777777778	0.00624060397794202\\
0.178917333333333	0.0109874686219017\\
0.178919111111111	0.00438903078059802\\
0.178922666666667	0.00827160571219626\\
0.178926222222222	0.00418503809489759\\
0.178928	0.00537434562130434\\
0.178929777777778	0.00420024327607274\\
0.178931555555556	0.00433508365110385\\
0.178940444444444	0.00130636624386199\\
0.178945777777778	0.00410164499872767\\
0.178947555555556	0.00976157697690594\\
0.178949333333333	0.00684596307168833\\
0.178952888888889	0.0100915966266192\\
0.178956444444444	0.00516064437543023\\
0.178958222222222	0.00702976291541887\\
0.17896	0.00512748647456934\\
0.178961777777778	0.00925861628603358\\
0.178965333333333	0.00440345990481317\\
0.178967111111111	0.00701485971957533\\
0.178968888888889	0.00526297519342461\\
0.178976	0.0148928377739536\\
0.178979555555556	0.00342447054549819\\
0.178984888888889	0.010134270796817\\
0.178986666666667	0.00539272645866123\\
0.178992	0.0101789204176815\\
0.178993777777778	0.00790895586241369\\
0.178995555555556	0.0131727672038158\\
0.178999111111111	0.00695759334453389\\
0.179004444444444	0.0123550737917805\\
0.179008	0.00943207916508038\\
0.179011555555556	0.0108926249072664\\
0.179016888888889	0.00652911172976356\\
0.179018666666667	0.00801791045658623\\
0.179020444444444	0.00606278310982428\\
0.179022222222222	0.00786651291988\\
0.179024	0.00669869408393051\\
0.179025777777778	0.00872829699489716\\
0.179029333333333	0.00644241336830143\\
0.179031111111111	0.00916755062293795\\
0.179034666666667	0.0032062732878432\\
0.179036444444444	0.00480472117679487\\
0.179038222222222	0.000897480482880936\\
0.179043555555556	0.0049757548192676\\
0.179047111111111	0.000425077574199073\\
0.179050666666667	0.00655352391234013\\
0.179054222222222	0.00203237002342305\\
0.179057777777778	0.0118996370013881\\
0.179061333333333	0.0057755139395354\\
0.179064888888889	0.0088492669412758\\
0.179068444444444	0.00174873173412887\\
0.179080888888889	0.0135206883308609\\
0.179082666666667	0.0128532179225093\\
0.179084444444444	0.0133809514306433\\
0.179089777777778	0.00498038356038191\\
0.179095111111111	0.00793034053207053\\
0.179096888888889	0.00405003688932248\\
0.179104	0.0123450208351566\\
0.179105777777778	0.0106740296658493\\
0.179109333333333	0.0153720732559894\\
0.179116444444444	0.00481196419769403\\
0.179118222222222	0.00931712444150368\\
0.17912	0.0066292886451709\\
0.179123555555556	0.0116569741507628\\
0.179127111111111	0.00956648749494254\\
0.179128888888889	0.00970655364003192\\
0.179130666666667	0.00816151826044187\\
0.179132444444444	0.0116195770194094\\
0.179139555555556	0.00664462717064332\\
0.179144888888889	0.0104283002638212\\
0.179150222222222	0.00244288373737794\\
0.179159111111111	0.0137337672999859\\
0.179160888888889	0.00577136831803604\\
0.179162666666667	0.00832417778837979\\
0.179169777777778	0.0011926974799614\\
0.179175111111111	0.0198136726618907\\
0.179178666666667	0.0176383879023137\\
0.179180444444444	0.0193742251274421\\
0.179184	0.0175381642704458\\
0.179185777777778	0.0179207915168403\\
0.179187555555556	0.0167033336104786\\
0.179189333333333	0.0167931800267517\\
0.179192888888889	0.00879940746333663\\
0.179194666666667	0.0104528744502115\\
0.179196444444444	0.00993548403480624\\
0.179198222222222	0.0142514295811611\\
0.1792	0.0116360068961135\\
0.179203555555556	0.0200075228982742\\
0.179207111111111	0.0148960402021341\\
0.179208888888889	0.0153494097862784\\
0.179210666666667	0.0140460195500295\\
0.179214222222222	0.0161761056611034\\
0.179219555555556	0.00795865027653203\\
0.179224888888889	0.0116977781554075\\
0.179228444444444	0.00254794926073412\\
0.179230222222222	0.00667803549462709\\
0.179232	0.00511373773555798\\
0.179233777777778	0.0108473523184001\\
0.179239111111111	0.00408277184711675\\
0.179240888888889	0.00225073916795923\\
0.179244444444444	0.0137635495543676\\
0.179249777777778	0.00810116158134008\\
0.179255111111111	0.0141676204866129\\
0.179258666666667	0.00274428654287101\\
0.179260444444444	0.00515169837230844\\
0.179262222222222	0.0011370979754135\\
0.179264	0.00735256746445032\\
0.179265777777778	0.00549940824645734\\
0.179267555555556	0.00883255358571819\\
0.179269333333333	0.00158484507296294\\
0.179271111111111	0.00681564069514035\\
0.179274666666667	0.00454998038425053\\
0.17928	0.0109153870991434\\
0.179281777777778	0.00825306525220798\\
0.179283555555556	0.0118033447863272\\
0.179285333333333	0.00974146639989049\\
0.179288888888889	0.0141795802437259\\
0.179292444444444	0.0129029543329273\\
0.179296	0.0166121037854487\\
0.179303111111111	0.0058886989669453\\
0.179306666666667	0.00765883082151181\\
0.179310222222222	0.00130541421682878\\
0.179315555555556	0.0110328864541299\\
0.179317333333333	0.0102388233454992\\
0.179320888888889	0.0131404468455068\\
0.179322666666667	0.00800381096576386\\
0.179326222222222	0.017180473786864\\
0.179333333333333	0.00243122611838661\\
0.179336888888889	0.00652312273469705\\
0.179340444444444	0.00365274787051595\\
0.179344	0.0103919462229756\\
0.179345777777778	0.00770110520269773\\
0.179347555555556	0.00892241453995193\\
0.179351111111111	0.00358255484221134\\
0.179356444444444	0.0110441028522955\\
0.17936	0.00232414658318464\\
0.179365333333333	0.0115890252042079\\
0.179367111111111	0.00287085612843285\\
0.179370666666667	0.0129465082986469\\
0.179372444444444	0.0118701379694723\\
0.179374222222222	0.0120039637745282\\
0.179376	0.00684700750096998\\
0.179379555555556	0.0117860214993597\\
0.179388444444444	0.00528341090841958\\
0.179392	0.0133476822857748\\
0.179393777777778	0.0100026334807338\\
0.179395555555556	0.0102256979284683\\
0.179397333333333	0.00894433185400645\\
0.179399111111111	0.0131192277866866\\
0.179404444444444	0.00541854794710603\\
0.179408	0.0153014353370889\\
0.179415111111111	0.00712779647390516\\
0.179420444444444	0.0190953778721465\\
0.179422222222222	0.0103540126774696\\
0.179424	0.0111067240142159\\
0.179432888888889	0.000596840448072067\\
0.179434666666667	0.00101511488272168\\
0.179436444444444	0.000868451632498823\\
0.179438222222222	0.00328471074049783\\
0.17944	0.00208949934202171\\
0.179441777777778	0.00531355786818719\\
0.179443555555556	0.00399529854197794\\
0.179445333333333	0.0117777292708233\\
0.179448888888889	0.00372385718401377\\
0.179452444444444	0.0107819898861991\\
0.179456	0.000345070035926348\\
0.179457777777778	0.00284008352274481\\
0.179459555555556	0.00213323853767458\\
0.179463111111111	0.00994054879705611\\
0.179466666666667	0.00259416833845438\\
0.179468444444444	0.00828715846534769\\
0.179472	0.00252475622295617\\
0.179475555555556	0.0100911075826521\\
0.179479111111111	0.00404158002825672\\
0.179480888888889	0.00506552187038317\\
0.179482666666667	0.00435320745351028\\
0.179484444444444	0.00441318679053279\\
0.179486222222222	0.00716106658075902\\
0.179489777777778	0.00347895843922619\\
0.179491555555556	0.0081664626124833\\
0.179493333333333	0.00485969963943569\\
0.179495111111111	0.00722456571118552\\
0.179500444444444	0.00351280718170105\\
0.179504	0.0121770020574247\\
0.179507555555556	0.0027907021429884\\
0.179509333333333	0.00392818077013687\\
0.179511111111111	0.00189522940316283\\
0.179516444444444	0.0143881646505707\\
0.179521777777778	0.0110005183236452\\
0.179523555555556	0.0133185855037025\\
0.179527111111111	0.00697893839148811\\
0.179528888888889	0.0108093138756797\\
0.179530666666667	0.0106215442124548\\
0.179534222222222	0.00280148892961538\\
0.179541333333333	0.0115669471780416\\
0.179544888888889	0.00885740290802278\\
0.179546666666667	0.0114888862626921\\
0.179550222222222	0.00774376410504643\\
0.179552	0.0120695408683524\\
0.179557333333333	0.00555319304817631\\
0.179559111111111	0.00884250952357118\\
0.179560888888889	0.0083910354725456\\
0.179562666666667	0.00900989247363074\\
0.179566222222222	0.00211690784912844\\
0.179571555555556	0.0144124849789237\\
0.179573333333333	0.0127572169413523\\
0.179576888888889	0.0206567909630372\\
0.179585777777778	0.00708225438673971\\
0.179587555555556	0.0148457538745053\\
0.179591111111111	0.00724262112896779\\
0.179598222222222	0.0159265860127105\\
0.179605333333333	0.00298429857330773\\
0.179607111111111	0.00434455995041919\\
0.179608888888889	0.00372646940826132\\
0.179616	0.0166044533685689\\
0.179619555555556	0.0105618529099812\\
0.179621333333333	0.0118690294296755\\
0.179624888888889	0.00507057347683987\\
0.179626666666667	0.00677685160798491\\
0.179628444444444	0.00262501005529764\\
0.179632	0.0146212868771552\\
0.179633777777778	0.00913824220345444\\
0.179639111111111	0.0124491774744089\\
0.179640888888889	0.0117303013507891\\
0.179642666666667	0.0142443408866604\\
0.179646222222222	0.00815495875769637\\
0.179649777777778	0.0177104742839808\\
0.179655111111111	0.0112331186866285\\
0.179656888888889	0.0130726342302733\\
0.179660444444444	0.00484150026548757\\
0.179664	0.00686111615875679\\
0.179667555555556	0.000713975798042971\\
0.179672888888889	0.0140128159542169\\
0.179674666666667	0.0107013709682343\\
0.179676444444444	0.0116969278695164\\
0.179678222222222	0.0105006273230694\\
0.179681777777778	0.0142271354934064\\
0.179685333333333	0.008605084798047\\
0.179687111111111	0.0102430626401568\\
0.179690666666667	0.00299979681927301\\
0.179694222222222	0.0129983316850326\\
0.179696	0.00655059955554088\\
0.179699555555556	0.0083644192350478\\
0.179701333333333	0.00621544451761979\\
0.179703111111111	0.00784825836445632\\
0.179704888888889	0.00654594715155829\\
0.179712	0.0184155121975187\\
0.179713777777778	0.0216842285977767\\
0.179719111111111	0.0135766451875314\\
0.179720888888889	0.0194036574034801\\
0.179729777777778	0.00127410424198271\\
0.179731555555556	0.00648436357368504\\
0.179733333333333	0.0018466853031095\\
0.179736888888889	0.0095437342668141\\
0.179738666666667	0.00735389672819392\\
0.179742222222222	0.00968235118957494\\
0.179744	0.00721360033326168\\
0.179747555555556	0.0115582457188349\\
0.179749333333333	0.0112103994581639\\
0.179756444444444	0.0185275814740948\\
0.179763555555556	0.0091554009174338\\
0.179767111111111	0.0101886080346596\\
0.179770666666667	0.00225013292066634\\
0.179772444444444	0.00966760719949725\\
0.179776	0.00724064212921172\\
0.179779555555556	0.00936558195880488\\
0.179781333333333	0.00918909219307762\\
0.179783111111111	0.00349850271057806\\
0.179784888888889	0.005388976935153\\
0.179788444444444	0.00289883958449655\\
0.179790222222222	0.00494539991927095\\
0.179792	0.000876225158183919\\
0.179795555555556	0.00638800027481662\\
0.179797333333333	0.00115646817025289\\
0.179799111111111	0.00282815438419615\\
0.179800888888889	0.00160557839037762\\
0.179808	0.00751485822771003\\
0.179811555555556	0.0129536624278472\\
0.179815111111111	0.00930453540700796\\
0.179816888888889	0.012925551249667\\
0.179824	0.00272186657083689\\
0.179825777777778	0.00737375736414086\\
0.179827555555556	0.00693967655624481\\
0.179829333333333	0.00959096044730975\\
0.179832888888889	0.00709721958324472\\
0.179834666666667	0.0101750948038337\\
0.179838222222222	0.00490523715298358\\
0.179845333333333	0.0161299136241043\\
0.179847111111111	0.00870565504714471\\
0.179850666666667	0.0109382643820964\\
0.179852444444444	0.0104113335878856\\
0.179854222222222	0.0127943266626976\\
0.179856	0.00749176719456685\\
0.179857777777778	0.00875509918249268\\
0.179859555555556	0.00849628103891298\\
0.179861333333333	0.00103250162469898\\
0.179868444444444	0.0195716461666244\\
0.179872	0.0110086787326226\\
0.179877333333333	0.0214769268088506\\
0.179888	0.00295581350824067\\
0.179889777777778	0.00356140708323296\\
0.179891555555556	0.00197525521195915\\
0.179896888888889	0.00924847590658379\\
0.179898666666667	0.00871975662613281\\
0.179907555555556	0.0223558119964413\\
0.179911111111111	0.0128586847401469\\
0.179914666666667	0.0170404380835361\\
0.179916444444444	0.0123998599450499\\
0.17992	0.0236744441914898\\
0.179923555555556	0.0154333636367397\\
0.179927111111111	0.0222608307994284\\
0.179930666666667	0.00544094122049621\\
0.179932444444444	0.00792295844847651\\
0.179936	0.00435355771547211\\
0.179937777777778	0.00789306593013395\\
0.179939555555556	0.00701233268135606\\
0.179943111111111	0.0124104092721746\\
0.179944888888889	0.00855495446616414\\
0.179946666666667	0.0098846039514586\\
0.179948444444444	0.00330721972520726\\
0.179952	0.00774730718673211\\
0.179953777777778	0.00681060992132196\\
0.179957333333333	0.0128759352540435\\
0.179960888888889	0.00336665644958373\\
0.179962666666667	0.00663596499072389\\
0.179964444444444	0.00343368218598752\\
0.179966222222222	0.00720991897449522\\
0.179968	0.00349253881472988\\
0.179971555555556	0.00680156594961059\\
0.179973333333333	0.00376914522637528\\
0.179976888888889	0.00525952619450146\\
0.179980444444444	0.000587658528263424\\
0.179982222222222	0.00600476291256424\\
0.179984	0.00413906658573346\\
0.179987555555556	0.00953187124265975\\
0.179989333333333	0.00920590857935893\\
0.179991111111111	0.0118805337377329\\
0.179994666666667	0.00747115749488714\\
0.179996444444444	0.0111430994187182\\
0.18	0.00230987995972637\\
0.180003555555556	0.0100795713365024\\
0.180005333333333	0.00721016691858589\\
0.180007111111111	0.00991232663744371\\
0.180010666666667	0.00556703653144458\\
0.180014222222222	0.00889262508804292\\
0.180016	0.00292230589485587\\
0.180017777777778	0.00660915059409992\\
0.180024888888889	0.00057348731021073\\
0.180028444444444	0.00711767329024529\\
0.180030222222222	0.00531285391080871\\
0.180032	0.0119095288016456\\
0.180035555555556	0.00677666463726462\\
0.180037333333333	0.0106933888419058\\
0.180039111111111	0.00719299632841677\\
0.180040888888889	0.0103362254930039\\
0.180044444444444	0.00428066204305505\\
0.180049777777778	0.0177898424016912\\
0.180051555555556	0.0161278592139882\\
0.180055111111111	0.0224177891722022\\
0.180056888888889	0.0165705680437547\\
0.180060444444444	0.0188824661073019\\
0.180062222222222	0.0186179601958302\\
0.180071111111111	0.00248084639038723\\
0.180078222222222	0.019213944414201\\
0.180083555555556	0.0140222422464342\\
0.180085333333333	0.0221192891319398\\
0.180087111111111	0.0220167994595597\\
0.180088888888889	0.0103273119640992\\
0.180092444444444	0.0134784705528487\\
0.180096	0.0218475603046769\\
0.180097777777778	0.0193045953409876\\
0.180103111111111	0.0225413991147368\\
0.180110222222222	0.00821066934335205\\
0.180112	0.00914272195183125\\
0.180113777777778	0.0033448288583118\\
0.180115555555556	0.00435436034276565\\
0.180117333333333	0.00398403010276968\\
0.180120888888889	0.0103028214070407\\
0.180122666666667	0.00817436056679666\\
0.180126222222222	0.0132594714600154\\
0.180135111111111	0.0060569607475186\\
0.180136888888889	0.00933981928315014\\
0.180138666666667	0.00604564084819409\\
0.180145777777778	0.0118832021764891\\
0.180151111111111	0.00496581669707566\\
0.180154666666667	0.00933233773050227\\
0.180156444444444	0.00492666452289511\\
0.180158222222222	0.00913988348506875\\
0.18016	0.00903585459027856\\
0.180161777777778	0.0114897063203546\\
0.180163555555556	0.0112924058293343\\
0.180165333333333	0.0127752388076395\\
0.180168888888889	0.00750645347138912\\
0.180170666666667	0.0125039431727193\\
0.180176	0.00577330662332415\\
0.180177777777778	0.00654940712627375\\
0.180181333333333	0.00458330147720468\\
0.180184888888889	0.00643475443842878\\
0.180186666666667	0.00416958999697437\\
0.180190222222222	0.0104953799083424\\
0.180192	0.00857111235960223\\
0.180195555555556	0.0115468195547487\\
0.180199111111111	0.00982305977861689\\
0.180204444444444	0.0137137466350905\\
0.180208	0.0103467163628808\\
0.180211555555556	0.0188392758827607\\
0.180213333333333	0.011308137998135\\
0.180218666666667	0.0191524019865057\\
0.180220444444444	0.0170412434470791\\
0.180222222222222	0.0189645664574975\\
0.180227555555556	0.00974784754613411\\
0.180229333333333	0.0123857481500939\\
0.180231111111111	0.00730886494911423\\
0.180236444444444	0.0148915026576893\\
0.180238222222222	0.0129062036095947\\
0.18024	0.0130210889826913\\
0.180243555555556	0.00432426412992412\\
0.180245333333333	0.00720514567619426\\
0.180247111111111	0.00325509517261938\\
0.180248888888889	0.0041701589793314\\
0.180250666666667	0.00107864320935538\\
0.180256	0.0189359912366164\\
0.180257777777778	0.0169519589209866\\
0.180259555555556	0.0186794017097046\\
0.180264888888889	0.011389001441293\\
0.180266666666667	0.013876537190407\\
0.180272	0.00583319510788149\\
0.180273777777778	0.00968570985873096\\
0.180277333333333	0.00255954668089753\\
0.180280888888889	0.0146024600504768\\
0.180284444444444	0.00941995321675468\\
0.180291555555556	0.0156431430173654\\
0.180295111111111	0.0111916604967847\\
0.180296888888889	0.0113698274651012\\
0.180300444444444	0.00862025341038544\\
0.180304	0.0116956002043953\\
0.180307555555556	0.0105040492739857\\
0.180311111111111	0.014135496660612\\
0.180312888888889	0.0126134234667014\\
0.180316444444444	0.0142599204214986\\
0.18032	0.009220101917608\\
0.180325333333333	0.0155536814887206\\
0.180330666666667	0.00771543069442668\\
0.180332444444444	0.010907364475352\\
0.180334222222222	0.00824469383893198\\
0.180337777777778	0.0136236040915826\\
0.180339555555556	0.0111284748964049\\
0.180341333333333	0.0148620131524857\\
0.180343111111111	0.012631504296916\\
0.180344888888889	0.0149025796044581\\
0.180348444444444	0.00339947608338517\\
0.180353777777778	0.00563000835600086\\
0.180355555555556	0.00278043144630546\\
0.180359111111111	0.0142271801442909\\
0.180360888888889	0.00952633043204859\\
0.180364444444444	0.0122265163197192\\
0.180366222222222	0.0118804953172824\\
0.180368	0.0136224045327595\\
0.180369777777778	0.00934919915263402\\
0.180373333333333	0.0195120394311103\\
0.180376888888889	0.0120336845346596\\
0.180384	0.0206533445642533\\
0.180389333333333	0.0089822420093647\\
0.180391111111111	0.0116306118952489\\
0.180394666666667	0.00772455714988726\\
0.180398222222222	0.0137103110961992\\
0.180401777777778	0.0053113291945972\\
0.180407111111111	0.0106721734030764\\
0.180408888888889	0.00584947350582685\\
0.180412444444444	0.0100497386164708\\
0.180414222222222	0.0125854597056621\\
0.180417777777778	0.00721061219372474\\
0.180421333333333	0.00830103335758922\\
0.180423111111111	0.00447860315045892\\
0.180426666666667	0.0087599321150193\\
0.180428444444444	0.0131162579602071\\
0.180432	0.00597122964432117\\
0.180435555555556	0.0141108335758645\\
0.180440888888889	0.0064218538025021\\
0.180444444444444	0.0162148616561217\\
0.180449777777778	0.0103021098694545\\
0.180453333333333	0.0181724162416272\\
0.180462222222222	0.00514786377516763\\
0.180465777777778	0.0112259051259481\\
0.180471111111111	0.00299152664910413\\
0.180472888888889	0.0101709518836541\\
0.180476444444444	0.00148578293647317\\
0.180488888888889	0.0230634094163435\\
0.180494222222222	0.00864982628276287\\
0.180496	0.0102201451212751\\
0.180499555555556	0.00140236850584363\\
0.180503111111111	0.0100582551473618\\
0.180506666666667	0.00396450212222921\\
0.180510222222222	0.00759642128597934\\
0.180515555555556	0.000986502911852483\\
0.180517333333333	0.00538832643558046\\
0.180519111111111	0.00309679336543764\\
0.180522666666667	0.019288556463134\\
0.180526222222222	0.0142796428201087\\
0.180529777777778	0.0194963184060581\\
0.180535111111111	0.0161156886389014\\
0.180536888888889	0.0190931961653849\\
0.180540444444444	0.0119708610240071\\
0.180544	0.0173346786394219\\
0.180552888888889	0.00291821003833179\\
0.180558222222222	0.0080016375316099\\
0.180561777777778	0.0022883259443616\\
0.180565333333333	0.0103453921276642\\
0.180570666666667	0.0037188001494573\\
0.180572444444444	0.0061889066427552\\
0.180574222222222	0.00298564227899983\\
0.180576	0.00744802902072264\\
0.180579555555556	0.0028364680503099\\
0.180584888888889	0.0132251153117582\\
0.180595555555556	0.00180811334618114\\
0.180606222222222	0.018365989882774\\
0.180616888888889	0.00403186421411841\\
0.180622222222222	0.0128506098621582\\
0.180624	0.0124753306282067\\
0.180625777777778	0.0125234957268388\\
0.180627555555556	0.0161427126435762\\
0.180629333333333	0.0128801951997457\\
0.180632888888889	0.0141750701512556\\
0.180634666666667	0.0125227010973472\\
0.180636444444444	0.0130380218025086\\
0.180638222222222	0.00788307270352692\\
0.18064	0.0142861121709693\\
0.180645333333333	0.0079871389527589\\
0.180648888888889	0.0115010803192914\\
0.180650666666667	0.0101683119036007\\
0.180657777777778	0.0223970334058238\\
0.180661333333333	0.0105578313696882\\
0.180663111111111	0.0145833152944017\\
0.180670222222222	0.00493667376319365\\
0.180672	0.00512575819919212\\
0.180675555555556	0.00426510288249027\\
0.180677333333333	0.00846219988065322\\
0.180680888888889	0.00193070661462494\\
0.180684444444444	0.00842392306062151\\
0.180688	0.00464685269234474\\
0.180689777777778	0.0115554962720122\\
0.180691555555556	0.0100592729874895\\
0.180695111111111	0.0167483118083395\\
0.180698666666667	0.0128802885559718\\
0.180704	0.0239692911203716\\
0.180712888888889	0.00759596562070797\\
0.180714666666667	0.0105455063054303\\
0.180718222222222	0.00121789455020885\\
0.180725333333333	0.0112410920594184\\
0.180730666666667	0.00263525256893385\\
0.180736	0.0166629433936321\\
0.180737777777778	0.0165680254144943\\
0.180741333333333	0.0224088133683238\\
0.180744888888889	0.0117928457341872\\
0.180748444444444	0.0179246482566943\\
0.180759111111111	0.00706460929353131\\
0.180760888888889	0.00770973593717125\\
0.180762666666667	0.00753944973136814\\
0.180764444444444	0.0083813249689321\\
0.180768	0.00187491467810316\\
0.180769777777778	0.00570289651965969\\
0.180771555555556	0.00327430898900183\\
0.180775111111111	0.00664296799645131\\
0.180778666666667	0.00139379250011271\\
0.180782222222222	0.00767191774975676\\
0.180784	0.00745268247870887\\
0.180785777777778	0.00910120660925129\\
0.180789333333333	0.00154554600691847\\
0.180792888888889	0.00565659653441886\\
0.180798222222222	0.0015217034302572\\
0.180803555555556	0.00689743177268146\\
0.180805333333333	0.0107421257166607\\
0.180808888888889	0.00839416017560873\\
0.180812444444444	0.0115382635195296\\
0.180817777777778	0.00351375539515203\\
0.180824888888889	0.0163969162496451\\
0.180833777777778	0.00224573513854581\\
0.180835555555556	0.00670051523934076\\
0.180837333333333	0.0055581554981872\\
0.180842666666667	0.00692714713401818\\
0.180844444444444	0.00407766437908777\\
0.180848	0.0077459146211811\\
0.180849777777778	0.00552588968316056\\
0.180853333333333	0.00803346040190731\\
0.180856888888889	0.00452610259658121\\
0.180860444444444	0.00936101924684918\\
0.180862222222222	0.00817343563445\\
0.180864	0.0104132671017712\\
0.180865777777778	0.00679830090946049\\
0.180867555555556	0.00687144744246523\\
0.180869333333333	0.00506551894633853\\
0.180872888888889	0.00871902598205873\\
0.180874666666667	0.00632405791610799\\
0.180876444444444	0.00909514353363106\\
0.18088	0.00477835299065624\\
0.180885333333333	0.00963970997844793\\
0.180887111111111	0.00857462671071549\\
0.180890666666667	0.0198865517369441\\
0.180894222222222	0.0156182825295231\\
0.180897777777778	0.02528947505026\\
0.180908444444444	0.00477492297458962\\
0.180910222222222	0.00512933755420175\\
0.180912	0.00219628028268962\\
0.180913777777778	0.0054569114398787\\
0.180915555555556	0.00416122482977047\\
0.180917333333333	0.00713724319727643\\
0.180919111111111	0.00442238891370747\\
0.180922666666667	0.01258984968745\\
0.180926222222222	0.00843040812014187\\
0.180928	0.00881919494233194\\
0.180929777777778	0.00560460502161531\\
0.180931555555556	0.00791722890530994\\
0.180936888888889	0.00365641914425457\\
0.180940444444444	0.010440601492564\\
0.180945777777778	0.000734441966969146\\
0.180947555555556	0.00377608415486128\\
0.180949333333333	0.0011439263436846\\
0.180951111111111	0.00404727968717922\\
0.180952888888889	0.0020483845118687\\
0.180956444444444	0.00538326297524089\\
0.180958222222222	0.00197359054952342\\
0.180961777777778	0.00825676863748967\\
0.180965333333333	0.00103839033674921\\
0.180968888888889	0.0166646005161957\\
0.180983111111111	0.0022660117865676\\
0.180988444444444	0.0108319782530384\\
0.180990222222222	0.00585865218111317\\
0.180993777777778	0.0109712346673814\\
0.180997333333333	0.00639510529873821\\
0.181002666666667	0.0110543961684258\\
0.181006222222222	0.00362928212210989\\
0.181008	0.0058742512072677\\
0.181009777777778	0.00137344107829168\\
0.181015111111111	0.00810167994745042\\
0.181016888888889	0.00802690029919961\\
0.181018666666667	0.00905908840014641\\
0.181020444444444	0.00800768238444577\\
0.181022222222222	0.0132705424571259\\
0.181024	0.0116434430082449\\
0.181031111111111	0.0160266587538211\\
0.181034666666667	0.00704516002170152\\
0.181036444444444	0.00986163848576302\\
0.18104	0.00187555880999063\\
0.181045333333333	0.00740103048953883\\
0.181047111111111	0.00661172401851615\\
0.181050666666667	0.0137711309919784\\
0.181052444444444	0.00697172311844937\\
0.181057777777778	0.0140045749883331\\
0.181061333333333	0.00824476312417466\\
0.181063111111111	0.00307339939560819\\
0.181064888888889	0.00666169663918001\\
0.181066666666667	0.00577235800576775\\
0.181068444444444	0.00864520861639351\\
0.181072	0.00633667404433375\\
0.181073777777778	0.0117633154756212\\
0.181075555555556	0.0096880156288798\\
0.181079111111111	0.011496492801409\\
0.181084444444444	0.00563476667516224\\
0.181086222222222	0.00666016703427402\\
0.181089777777778	0.00508975249849072\\
0.181091555555556	0.00518277506081527\\
0.181093333333333	0.00240884522359169\\
0.181096888888889	0.0104014107726372\\
0.181098666666667	0.0098760048284752\\
0.181100444444444	0.0124393489453465\\
0.181102222222222	0.0120523533714029\\
0.181107555555556	0.0147161083958576\\
0.181116444444444	0.00154668612167144\\
0.181118222222222	0.00273889702869193\\
0.18112	0.00163861575557636\\
0.181121777777778	0.00348877822657023\\
0.181123555555556	0.0010482806945265\\
0.181128888888889	0.0111850317654301\\
0.181132444444444	0.00392182799425148\\
0.181136	0.005328731741121\\
0.181137777777778	0.00444095539498907\\
0.181139555555556	0.0116944398590194\\
0.181143111111111	0.00833002922953122\\
0.181144888888889	0.00903763695977008\\
0.181148444444444	0.00379392946123391\\
0.181150222222222	0.00799697291681636\\
0.181153777777778	0.00133667905141141\\
0.181155555555556	0.00215851814456705\\
0.181157333333333	0.00143044679629864\\
0.181160888888889	0.00536773151328676\\
0.181162666666667	0.0020048017841125\\
0.181164444444444	0.00318160466227876\\
0.181166222222222	0.00246933890280426\\
0.181169777777778	0.00875197678267706\\
0.181173333333333	0.00462212245187951\\
0.181178666666667	0.0115488765797126\\
0.181182222222222	0.0093786664420234\\
0.181184	0.0108366606864253\\
0.181189333333333	0.00171713227280518\\
0.181191111111111	0.00947141106719795\\
0.181194666666667	0.00285582911745733\\
0.181198222222222	0.00950113737383787\\
0.181201777777778	0.00235162089796725\\
0.181205333333333	0.0105150843525198\\
0.181207111111111	0.00928751256790417\\
0.181208888888889	0.00985550748183037\\
0.181210666666667	0.00564181428847665\\
0.181214222222222	0.0151648769529442\\
0.181223111111111	0.00762043006646818\\
0.181228444444444	0.0177460368285703\\
0.181230222222222	0.0106869781048594\\
0.181235555555556	0.0137248009433261\\
0.181240888888889	0.012091007809829\\
0.181242666666667	0.0182854273760705\\
0.181244444444444	0.0165104344631892\\
0.181246222222222	0.0179956427905754\\
0.181248	0.0124339311506574\\
0.181251555555556	0.0142292027127221\\
0.181258666666667	0.00319167573632093\\
0.181260444444444	0.00788972542597505\\
0.181262222222222	0.00454159217164937\\
0.181265777777778	0.0072198036765502\\
0.181267555555556	0.00344020439877149\\
0.181269333333333	0.00583213695446674\\
0.181271111111111	0.00531955682514437\\
0.181274666666667	0.0124627005415678\\
0.181281777777778	0.00411410987951308\\
0.181283555555556	0.00432701194599278\\
0.181285333333333	0.00287411971800414\\
0.181287111111111	0.0029660140593451\\
0.181290666666667	0.011427969788258\\
0.181294222222222	0.00507528563017604\\
0.181296	0.00823648804045043\\
0.181297777777778	0.00494705103104062\\
0.181301333333333	0.00980672297067875\\
0.181303111111111	0.00646223666162915\\
0.181310222222222	0.0169375411365319\\
0.181312	0.0130964949678859\\
0.181313777777778	0.0147325587944663\\
0.181319111111111	0.00609051394903115\\
0.181322666666667	0.0125347925486305\\
0.181324444444444	0.00996925867603926\\
0.181328	0.0121144388460485\\
0.181329777777778	0.0119646339730856\\
0.181331555555556	0.0133216196146158\\
0.181333333333333	0.0123203941324448\\
0.181338666666667	0.0209584929188565\\
0.181340444444444	0.0192034455618743\\
0.181347555555556	0.0211123509113929\\
0.181351111111111	0.00706792581087309\\
0.181354666666667	0.0115116482624791\\
0.181356444444444	0.0114311561340072\\
0.181358222222222	0.0131839613100806\\
0.181361777777778	0.003976463802566\\
0.181365333333333	0.00859585629030032\\
0.181367111111111	0.00650104402871463\\
0.181368888888889	0.00843246854973928\\
0.181370666666667	0.00258721920014052\\
0.181372444444444	0.00530544239665168\\
0.181374222222222	0.00213353746923156\\
0.181381333333333	0.00788020084430166\\
0.181384888888889	0.00370188303471722\\
0.181388444444444	0.00891402706093539\\
0.181390222222222	0.00199716682163315\\
0.181392	0.00452739237077968\\
0.181393777777778	0.00220724243987022\\
0.181400888888889	0.0118028143634848\\
0.181404444444444	0.00502003429388323\\
0.181409777777778	0.0141426173848444\\
0.181411555555556	0.0111087972095025\\
0.181416888888889	0.0182324758681189\\
0.181420444444444	0.0155057084792392\\
0.181422222222222	0.0159554482604993\\
0.181424	0.0111569719315097\\
0.181429333333333	0.0213970730022014\\
0.181434666666667	0.0123732369817414\\
0.181438222222222	0.0193971479469609\\
0.18144	0.0163243433266532\\
0.181441777777778	0.0178399721175769\\
0.181447111111111	0.00450771380219031\\
0.181448888888889	0.00571128390167647\\
0.181450666666667	0.00534596673315105\\
0.181452444444444	0.00562946555012972\\
0.181454222222222	0.00443179246539713\\
0.181459555555556	0.011819008126396\\
0.181461333333333	0.00884282489931446\\
0.181464888888889	0.0159350135629003\\
0.181472	0.0042346908834954\\
0.181473777777778	0.00681406170321391\\
0.181477333333333	0.00157752740349279\\
0.181486222222222	0.0142498092305722\\
0.181488	0.0120426895774522\\
0.181489777777778	0.0149764101703077\\
0.181491555555556	0.0096395573103745\\
0.181495111111111	0.0130447232920928\\
0.181496888888889	0.0101620846592471\\
0.181498666666667	0.0125957886585386\\
0.181500444444444	0.00198487546987794\\
0.181502222222222	0.00867667528894761\\
0.181504	0.00430616134855122\\
0.181507555555556	0.00967388833330468\\
0.181509333333333	0.00837685912452277\\
0.181514666666667	0.0142101000274699\\
0.181521777777778	0.00340693375294468\\
0.181523555555556	0.00439297191512142\\
0.181525333333333	0.00433569995626293\\
0.181527111111111	0.00466920143174521\\
0.181528888888889	0.00158557674676044\\
0.181530666666667	0.00477425330561357\\
0.181534222222222	0.00157037770494789\\
0.181541333333333	0.0163686094075922\\
0.181544888888889	0.0124403598228401\\
0.181548444444444	0.0049438776850495\\
0.181550222222222	0.0120710971488903\\
0.181555555555556	0.00598425264298949\\
0.181564444444444	0.0140254028175255\\
0.181569777777778	0.0069947719350848\\
0.181571555555556	0.00794114122368966\\
0.181575111111111	0.00233298515068883\\
0.181578666666667	0.00844468555043323\\
0.181580444444444	0.00389422365628553\\
0.181587555555556	0.0140597592201512\\
0.181589333333333	0.0102056204364493\\
0.181596444444444	0.0202964452095658\\
0.181603555555556	0.00955023395270641\\
0.181605333333333	0.0123968188579999\\
0.181607111111111	0.00781335994050392\\
0.181610666666667	0.0100703325532407\\
0.181616	0.00686073476931923\\
0.181617777777778	0.0114203430064476\\
0.181621333333333	0.0083015673098748\\
0.181624888888889	0.0101468844626685\\
0.181626666666667	0.00580409796004755\\
0.181635555555556	0.0108624336282561\\
0.181639111111111	0.00516275023489612\\
0.181642666666667	0.0122318619745938\\
0.181646222222222	0.00390098010991805\\
0.181649777777778	0.00706996209040522\\
0.181653333333333	0.00547198956491093\\
0.181656888888889	0.015166359916113\\
0.181660444444444	0.00973332619773315\\
0.181662222222222	0.0120596744851783\\
0.181667555555556	0.00231922532814172\\
0.181669333333333	0.00378043102369954\\
0.181671111111111	0.00279155250869681\\
0.181676444444444	0.0102252959690933\\
0.181681777777778	0.00273949334924756\\
0.181687111111111	0.0111901411317887\\
0.181688888888889	0.0108008838026364\\
0.181694222222222	0.0191944004286186\\
0.181701333333333	0.00374467400082018\\
0.181706666666667	0.011684624147444\\
0.181708444444444	0.00823866912733315\\
0.181710222222222	0.013478077889849\\
0.181713777777778	0.00876406076705274\\
0.181715555555556	0.0110954859620422\\
0.181717333333333	0.0102495506536343\\
0.181720888888889	0.0139833367152531\\
0.181724444444444	0.00645287784823848\\
0.181726222222222	0.00788027866792523\\
0.181728	0.00707695711671083\\
0.181731555555556	0.0120725889765566\\
0.181735111111111	0.00747079831331451\\
0.181736888888889	0.0101143597632162\\
0.181738666666667	0.00204011113330227\\
0.181740444444444	0.00440658854164319\\
0.181742222222222	0.00231757627438778\\
0.181744	0.00567916573446686\\
0.181745777777778	0.00481245461218135\\
0.181749333333333	0.0132883438310273\\
0.181752888888889	0.00278061437738716\\
0.181758222222222	0.00919642374742927\\
0.181761777777778	0.00319253794051227\\
0.181767111111111	0.00795859337805913\\
0.181770666666667	0.00160558610132039\\
0.181776	0.0108652638600709\\
0.181777777777778	0.00962227614649702\\
0.181781333333333	0.021884521497357\\
0.181784888888889	0.0196016579390375\\
0.181788444444444	0.0236563318523461\\
0.181797333333333	0.0108086227312864\\
0.181800888888889	0.00332536916083612\\
0.181806222222222	0.00562201861974404\\
0.181808	0.0052033707928241\\
0.181809777777778	0.0101540482987001\\
0.181811555555556	0.00755081643139316\\
0.181815111111111	0.0101986298918531\\
0.181818666666667	0.00364364787522747\\
0.181820444444444	0.00531795382644512\\
0.181822222222222	0.00190475510256444\\
0.181824	0.00674768452541244\\
0.181825777777778	0.00653332890871849\\
0.181827555555556	0.00809880528438345\\
0.181831111111111	0.00251736433222452\\
0.181841777777778	0.0131903433471765\\
0.181847111111111	0.0202160738757459\\
0.181852444444444	0.00602642079309448\\
0.181856	0.0155367907159047\\
0.181859555555556	0.00425156947584976\\
0.181870222222222	0.0223467871366629\\
0.181873777777778	0.0127245029083486\\
0.181875555555556	0.0196881940509067\\
0.181877333333333	0.0163165833246494\\
0.181880888888889	0.0217523640576685\\
0.181882666666667	0.020904321420543\\
0.181884444444444	0.0215008436708664\\
0.181886222222222	0.0180466318386109\\
0.181889777777778	0.0189228264455709\\
0.181895111111111	0.00640176995001443\\
0.181896888888889	0.00817402339036694\\
0.181902222222222	0.00123746639097277\\
0.181907555555556	0.00847136302924728\\
0.181909333333333	0.010540048545419\\
0.181912888888889	0.00329782044668361\\
0.181914666666667	0.00419313507520166\\
0.181916444444444	0.00377772389633532\\
0.181923555555556	0.01424958709567\\
0.181927111111111	0.00475610290349254\\
0.181928888888889	0.0100123299846506\\
0.181930666666667	0.00799391135436867\\
0.181934222222222	0.0142614113966597\\
0.181939555555556	0.00639473887939282\\
0.181944888888889	0.013928474130812\\
0.181946666666667	0.010750839424266\\
0.181950222222222	0.0172875831963793\\
0.181957333333333	0.00401336430530747\\
0.181959111111111	0.00989213935701422\\
0.181962666666667	0.00408662855883554\\
0.181964444444444	0.0124608214221696\\
0.181968	0.00645990391490789\\
0.181976888888889	0.0213236632102325\\
0.181978666666667	0.0200450103691905\\
0.181980444444444	0.0205751654497225\\
0.181985777777778	0.0144295531903231\\
0.181987555555556	0.0153080058001654\\
0.181994666666667	0.00121561933065664\\
0.182001777777778	0.0142098101439297\\
0.182007111111111	0.0093073078660981\\
0.182010666666667	0.0123355297076091\\
0.182014222222222	0.00877318487262777\\
0.182016	0.0107815313769083\\
0.182017777777778	0.00638051016167265\\
0.182021333333333	0.00813768187875671\\
0.182026666666667	0.00412267042151404\\
0.182032	0.0110733307068369\\
0.182035555555556	0.00316453974174338\\
0.182037333333333	0.00366417199259936\\
0.182039111111111	0.00345208907352487\\
0.182040888888889	0.0079398634670598\\
0.182042666666667	0.00425335638607979\\
0.182044444444444	0.00435956316890604\\
0.182048	0.0203759120908167\\
0.182049777777778	0.0146230687170288\\
0.182053333333333	0.0239367963184779\\
0.182058666666667	0.019209964544695\\
0.182060444444444	0.0257919429394654\\
0.182067555555556	0.0030947798439461\\
0.182071111111111	0.00948416391366202\\
0.182074666666667	0.00626730925469554\\
0.182076444444444	0.0108942813197822\\
0.182078222222222	0.00703533259130282\\
0.18208	0.00720920370856198\\
0.182081777777778	0.00449618787662526\\
0.182083555555556	0.00745489139571215\\
0.182085333333333	0.00641646178705094\\
0.182090666666667	0.0117056942138308\\
0.182094222222222	0.00368700278983378\\
0.182099555555556	0.00498404843119743\\
0.182101333333333	0.00323158451752442\\
0.182108444444444	0.0125722647647848\\
0.182112	0.0115455566648825\\
0.182115555555556	0.00476847244620546\\
0.182117333333333	0.00725262996636797\\
0.182119111111111	0.00435306142259084\\
0.182124444444444	0.0165303417888713\\
0.182126222222222	0.0159795187870962\\
0.182131555555556	0.000937122629500187\\
0.182140444444444	0.0162441389141847\\
0.182144	0.0136445250278783\\
0.182147555555556	0.0191681324246138\\
0.182152888888889	0.00301510226054949\\
0.182154666666667	0.0122714991340933\\
0.182156444444444	0.00726352095444679\\
0.182158222222222	0.00868772140443427\\
0.182161777777778	0.00244240204380883\\
0.182172444444444	0.0201142246013958\\
0.182176	0.0180729951059665\\
0.182183111111111	0.0238206466906002\\
0.182190222222222	0.0151626389303389\\
0.182193777777778	0.018646421038482\\
0.182197333333333	0.016037805231073\\
0.182199111111111	0.0164136951345775\\
0.182206222222222	0.00378913099404143\\
0.182215111111111	0.0169263050215096\\
0.182218666666667	0.0113434556038193\\
0.182220444444444	0.0138170082177644\\
0.182225777777778	0.00449090628754215\\
0.182231111111111	0.0197322709919236\\
0.182232888888889	0.0172518833903984\\
0.182236444444444	0.0265986975604991\\
0.182245333333333	0.00790599190087435\\
0.182247111111111	0.00832718510777167\\
0.182250666666667	0.00245845515029569\\
0.182254222222222	0.0118608515449568\\
0.182256	0.00688488855133099\\
0.182261333333333	0.0131117090679836\\
0.182268444444444	0.00511442740931795\\
0.182272	0.00401320708480216\\
0.182273777777778	0.00640465431991499\\
0.182277333333333	0.0005211324670647\\
0.182280888888889	0.00637998248007809\\
0.182284444444444	0.00244273863404096\\
0.182289777777778	0.0134779687531471\\
0.182296888888889	0.000895991112774941\\
0.182304	0.007243040184406\\
0.182307555555556	0.00291701651629106\\
0.182311111111111	0.00468605854567658\\
0.182312888888889	0.00408144146909337\\
0.182316444444444	0.0115056706532667\\
0.182318222222222	0.008921903478255\\
0.182323555555556	0.0164237738555149\\
0.182325333333333	0.0210540190344059\\
0.182328888888889	0.0160363963380622\\
0.182330666666667	0.0193988675125199\\
0.182334222222222	0.0106744562251767\\
0.182337777777778	0.0143864745986327\\
0.182343111111111	0.00362370991562402\\
0.182344888888889	0.00960436834641695\\
0.182346666666667	0.00294505157334848\\
0.182352	0.00971812763317603\\
0.182353777777778	0.00899595899643751\\
0.182355555555556	0.014101866773884\\
0.182357333333333	0.0110847031460329\\
0.182359111111111	0.0124181240436079\\
0.182360888888889	0.00875133631297767\\
0.182364444444444	0.0120471050060048\\
0.182369777777778	0.00334189071384189\\
0.182371555555556	0.00642052248742414\\
0.182373333333333	0.00517167171922905\\
0.182375111111111	0.00676645163257222\\
0.182376888888889	0.00383954908591974\\
0.182382222222222	0.0111773805639996\\
0.182384	0.00947680576606899\\
0.182385777777778	0.0140453056007511\\
0.182391111111111	0.00993322545752515\\
0.182392888888889	0.0147173128728863\\
0.182401777777778	0.00604402805904294\\
0.182403555555556	0.0076757122724051\\
0.182405333333333	0.00344438256688032\\
0.182408888888889	0.00916134787219527\\
0.182412444444444	0.00213684232823197\\
0.182416	0.0081855907286135\\
0.182417777777778	0.00781576053581456\\
0.182421333333333	0.0123139142452878\\
0.182423111111111	0.0113124264674082\\
0.182435555555556	0.0205344174211087\\
0.182439111111111	0.0121506667328637\\
0.182442666666667	0.0188826003351379\\
0.182446222222222	0.0139348609503478\\
0.182448	0.0182936920737775\\
0.182451555555556	0.00927057936925599\\
0.182455111111111	0.0130300907467293\\
0.182456888888889	0.0075304371369804\\
0.182458666666667	0.0114170922649562\\
0.182462222222222	0.0020062989357427\\
0.182467555555556	0.00835651393727882\\
0.182469333333333	0.00493159964726475\\
0.182474666666667	0.0114900696923909\\
0.182476444444444	0.00580791169788414\\
0.182478222222222	0.00926093630933861\\
0.182483555555556	0.00249689867833344\\
0.182487111111111	0.0106029312864648\\
0.182490666666667	0.00594665740295242\\
0.182492444444444	0.0108104449210353\\
0.182496	0.00390408399864231\\
0.182499555555556	0.00899601013229731\\
0.182503111111111	0.000677246983992241\\
0.182506666666667	0.0183895140471688\\
0.182508444444444	0.01580262479755\\
0.182510222222222	0.0161796381696426\\
0.182512	0.014285201634625\\
0.182519111111111	0.0263045071525426\\
0.182522666666667	0.0189582331662436\\
0.182524444444444	0.0225443341419507\\
0.182528	0.0114252340120801\\
0.182529777777778	0.0149786086324373\\
0.182535111111111	0.00502695345981249\\
0.182540444444444	0.00837289961506771\\
0.182542222222222	0.00478918232397413\\
0.182544	0.00548786218172839\\
0.182545777777778	0.00435909400268036\\
0.182549333333333	0.0117852814701102\\
0.182551111111111	0.00430877281472541\\
0.182552888888889	0.00813232313131831\\
0.182558222222222	0.0017306505103612\\
0.182561777777778	0.00769312658798585\\
0.182565333333333	0.00415441579424264\\
0.182567111111111	0.00571321230001631\\
0.182568888888889	0.00367646474170216\\
0.182570666666667	0.00662565247091262\\
0.182572444444444	0.0011481532505444\\
0.182574222222222	0.00732699186308419\\
0.182576	0.00455558235223977\\
0.182577777777778	0.0104667159098577\\
0.182581333333333	0.00569558211856347\\
0.182586666666667	0.0165852530367997\\
0.182588444444444	0.0143731787471741\\
0.182590222222222	0.0167067299097063\\
0.182593777777778	0.00999147722689464\\
0.182597333333333	0.0113990656174543\\
0.182599111111111	0.00819471426947402\\
0.182600888888889	0.00997028747438089\\
0.182604444444444	0.0082816451445942\\
0.182608	0.0128211812175776\\
0.182613333333333	0.00276227978717875\\
0.182620444444444	0.0145033020036413\\
0.182624	0.00925757634813931\\
0.182625777777778	0.0106343401122225\\
0.182629333333333	0.00495064577170104\\
0.182632888888889	0.0103745745097382\\
0.182634666666667	0.00982157690067659\\
0.182636444444444	0.0193878205011616\\
0.18264	0.0103048592481019\\
0.182641777777778	0.0135073789445626\\
0.182648888888889	0.00216906716100221\\
0.182656	0.0219487196428595\\
0.182659555555556	0.0212175720962554\\
0.182661333333333	0.0229463249562793\\
0.182663111111111	0.0203675649596039\\
0.182664888888889	0.0204940424353207\\
0.182666666666667	0.0187435155824527\\
0.182668444444444	0.0194405668387531\\
0.182672	0.00466181735767246\\
0.182679111111111	0.0144602106605768\\
0.182680888888889	0.00995334719331889\\
0.182682666666667	0.0103953047682486\\
0.182688	0.00671999380886706\\
0.182689777777778	0.00833058230468892\\
0.182695111111111	0.00209322017747163\\
0.182698666666667	0.00655493056061199\\
0.182704	0.0019593060460121\\
0.182707555555556	0.00337320125307852\\
0.182709333333333	0.00238299174419337\\
0.182711111111111	0.00419198145517732\\
0.182714666666667	0.00139067913410737\\
0.182718222222222	0.0112225561270414\\
0.18272	0.00822666913327763\\
0.182721777777778	0.00832570699799765\\
0.182723555555556	0.00713262571763998\\
0.182725333333333	0.00906618297879505\\
0.182728888888889	0.00390755636712448\\
0.182730666666667	0.00802175086297327\\
0.182732444444444	0.00560366441537094\\
0.182734222222222	0.00831625633658362\\
0.182736	0.00722051575831925\\
0.182746666666667	0.0216941494024208\\
0.182750222222222	0.0126415662310018\\
0.182753777777778	0.0162861046279636\\
0.182759111111111	0.00654603953208951\\
0.182762666666667	0.0134890700495568\\
0.182764444444444	0.0123856294591919\\
0.182766222222222	0.0134050871371628\\
0.182768	0.0120896035939159\\
0.182769777777778	0.0155401848306131\\
0.182771555555556	0.0152167621792015\\
0.182773333333333	0.0200969560361843\\
0.182778666666667	0.0100466875202354\\
0.182782222222222	0.0144124903542812\\
0.182785777777778	0.00634162948328884\\
0.182789333333333	0.0029904545848243\\
0.182791111111111	0.00738035517203503\\
0.182792888888889	0.00185559750909819\\
0.182794666666667	0.00674600092233393\\
0.182798222222222	0.000860545260050721\\
0.1828	0.00326676724799477\\
0.182801777777778	0.00255815362216974\\
0.182805333333333	0.00536030891117573\\
0.182807111111111	0.00467626030960247\\
0.182810666666667	0.0136766937365798\\
0.182816	0.0037653566466023\\
0.182817777777778	0.0115786906854573\\
0.182821333333333	0.00418311762480067\\
0.182830222222222	0.0168816132806794\\
0.182832	0.0142100304016561\\
0.182837333333333	0.0246859691463323\\
0.182840888888889	0.0144899505467037\\
0.182842666666667	0.0168915620688115\\
0.182846222222222	0.00813266160078599\\
0.182848	0.012044668768183\\
0.182851555555556	0.00154961378299193\\
0.182853333333333	0.00226833777804591\\
0.182855111111111	0.000358453661262109\\
0.182860444444444	0.00415060565116968\\
0.182862222222222	0.00347275078123849\\
0.182865777777778	0.0160160736492364\\
0.182869333333333	0.00830783209968211\\
0.182874666666667	0.0151369221492687\\
0.182878222222222	0.0120878284225884\\
0.182881777777778	0.0134617074477141\\
0.182885333333333	0.00893071040315604\\
0.182888888888889	0.0116866138087531\\
0.182890666666667	0.00970988176991827\\
0.182894222222222	0.016647710125509\\
0.182899555555556	0.0128694668582243\\
0.182901333333333	0.013724416051655\\
0.182904888888889	0.00526255315032637\\
0.182906666666667	0.00848117319896249\\
0.182908444444444	0.0065629570706707\\
0.182912	0.0084579161223288\\
0.182913777777778	0.00254940449972926\\
0.182919111111111	0.0130132515253189\\
0.182922666666667	0.00892393380291756\\
0.182924444444444	0.0115447057627179\\
0.182933333333333	0.00396542729931754\\
0.182935111111111	0.00953405047174261\\
0.182938666666667	0.00612766466729328\\
0.182940444444444	0.0113054325495833\\
0.182942222222222	0.00644031241115892\\
0.182945777777778	0.0142988904019431\\
0.182947555555556	0.0122418906368482\\
0.182949333333333	0.0138768576535071\\
0.182951111111111	0.0121547718914969\\
0.182954666666667	0.0162257783965466\\
0.182956444444444	0.0138720865151187\\
0.182961777777778	0.0197010098016612\\
0.182965333333333	0.0103291195585719\\
0.182968888888889	0.0126041492530864\\
0.182974222222222	0.00253282251023521\\
0.182976	0.00830544711585263\\
0.182979555555556	0.00372550258831839\\
0.182986666666667	0.00986050595980187\\
0.182988444444444	0.0077259154067999\\
0.182990222222222	0.0102303162320658\\
0.182992	0.0093797289525365\\
0.182995555555556	0.0123869794177483\\
0.182999111111111	0.00267407236792455\\
0.183006222222222	0.0117031197250311\\
0.183008	0.0108183667717971\\
0.183009777777778	0.0121024239048081\\
0.183015111111111	0.00173318061248479\\
0.183018666666667	0.0142570232850036\\
0.183020444444444	0.00879371610056365\\
0.183024	0.0126292637738271\\
0.183025777777778	0.00832438761004581\\
0.183029333333333	0.0138390962115263\\
0.183036444444444	0.00278145036277158\\
0.183041777777778	0.00848547393226695\\
0.183043555555556	0.00700156884208511\\
0.183047111111111	0.0100963850792404\\
0.183048888888889	0.00741677465419896\\
0.183052444444444	0.0107173888405709\\
0.183056	0.00854026249197554\\
0.183057777777778	0.00945767071946332\\
0.183063111111111	0.00707844687143924\\
0.183064888888889	0.00764163604240295\\
0.183070222222222	0.0029011983908884\\
0.183073777777778	0.00500356658287157\\
0.183079111111111	0.00153733011287488\\
0.183082666666667	0.0133282269713035\\
0.183086222222222	0.00776914540654561\\
0.183089777777778	0.00958864311038549\\
0.183093333333333	0.00601102451868119\\
0.183095111111111	0.010865069910374\\
0.183098666666667	0.00531614860914167\\
0.183100444444444	0.00560617897867083\\
0.183102222222222	0.00497299885972891\\
0.183104	0.00516856078753419\\
0.183105777777778	0.00320081642361134\\
0.183107555555556	0.00399885329371089\\
0.183111111111111	0.00150767884601138\\
0.183112888888889	0.00344227924009863\\
0.183114666666667	0.00330115756423507\\
0.183116444444444	0.00797422081527377\\
0.18312	0.00390655679901147\\
0.183121777777778	0.00658648561665917\\
0.183125333333333	0.00358244195333454\\
0.183127111111111	0.00421143492737056\\
0.183128888888889	0.00310828846759956\\
0.183130666666667	0.00721512833597895\\
0.183132444444444	0.00464489496038675\\
0.183137777777778	0.0151208183264222\\
0.183141333333333	0.00593001464806425\\
0.183144888888889	0.00785105126522748\\
0.183146666666667	0.00585526004138673\\
0.183150222222222	0.016827454608455\\
0.183153777777778	0.0106118304577053\\
0.183159111111111	0.0191995385302774\\
0.183162666666667	0.0131810362308826\\
0.183164444444444	0.0161766728625682\\
0.183168	0.00240564573081398\\
0.183173333333333	0.0109188413780701\\
0.183175111111111	0.00504772819625776\\
0.183178666666667	0.0138999593061117\\
0.183180444444444	0.0078653164867343\\
0.183184	0.00877621407400417\\
0.183189333333333	0.00151619890067922\\
0.183196444444444	0.0108644910828968\\
0.183198222222222	0.00775513174287273\\
0.183201777777778	0.010541385059272\\
0.183203555555556	0.00481503294507649\\
0.183207111111111	0.0107305379798191\\
0.183214222222222	0.00332848460418819\\
0.183217777777778	0.00776334295025044\\
0.183219555555556	0.00658461976204383\\
0.183224888888889	0.0192246525764447\\
0.183226666666667	0.0150699626965019\\
0.183228444444444	0.0176584704292284\\
0.183233777777778	0.00885331779941154\\
0.183235555555556	0.0104708912461132\\
0.183237333333333	0.00785169509696904\\
0.183239111111111	0.0110723127443278\\
0.183242666666667	0.00636772724220108\\
0.183246222222222	0.00782425246354013\\
0.183248	0.000682905922665289\\
0.183253333333333	0.00503397688464677\\
0.183255111111111	0.00192417120536767\\
0.183258666666667	0.00841624559380647\\
0.183260444444444	0.00319140310664953\\
0.183262222222222	0.0118256257637031\\
0.183265777777778	0.00842315675954755\\
0.183269333333333	0.0102482496863314\\
0.183278222222222	0.00188736176175588\\
0.18328	0.0060494405345809\\
0.183281777777778	0.00333662877421667\\
0.183283555555556	0.00662112963912978\\
0.183285333333333	0.00165368019289389\\
0.183287111111111	0.00360090975361924\\
0.183288888888889	0.00278918745417073\\
0.183290666666667	0.00494303158478687\\
0.183292444444444	0.00135556163781425\\
0.183296	0.0056934065126561\\
0.183297777777778	0.00303785175889446\\
0.183299555555556	0.00311116115190968\\
0.183303111111111	0.0102044949576985\\
0.183304888888889	0.00270345828146729\\
0.183306666666667	0.00506639001218778\\
0.183310222222222	0.000447733478806001\\
0.183313777777778	0.00190984328086216\\
0.183315555555556	0.00056616548945046\\
0.183319111111111	0.00518678060726835\\
0.183322666666667	0.00248437217725098\\
0.183324444444444	0.00723640901901842\\
0.183331555555556	0.00171715750713267\\
0.183335111111111	0.00947415492949102\\
0.183338666666667	0.00372517479753862\\
0.183340444444444	0.0089826239670743\\
0.183344	0.00237214124097987\\
0.183347555555556	0.0108544640247034\\
0.183352888888889	0.00397271455755274\\
0.183356444444444	0.0113584392536618\\
0.18336	0.00223615304626099\\
0.183365333333333	0.0126387115222458\\
0.183367111111111	0.0116025625213123\\
0.183368888888889	0.0128426940573065\\
0.183374222222222	0.00913102195101634\\
0.183376	0.00946705754669522\\
0.183377777777778	0.0033320089203068\\
0.183381333333333	0.0060778488956752\\
0.183383111111111	0.00288486536256946\\
0.183384888888889	0.0106220242607028\\
0.183388444444444	0.00540573361497798\\
0.183390222222222	0.00915662527105296\\
0.183393777777778	0.000681866883468163\\
0.183399111111111	0.00821837556712576\\
0.183402666666667	0.00577962411341756\\
0.183408	0.0184417547718295\\
0.183411555555556	0.0107929845560226\\
0.183413333333333	0.0146878174821548\\
0.183416888888889	0.00962699259572117\\
0.183418666666667	0.0107810489747855\\
0.183422222222222	0.00169128765290852\\
0.183424	0.00278725160986593\\
0.183425777777778	0.00260744191565929\\
0.183427555555556	0.00344124567603823\\
0.183429333333333	0.00149391130794141\\
0.183431111111111	0.00435316881219749\\
0.183432888888889	0.00249479793157109\\
0.183436444444444	0.00904040469010101\\
0.183438222222222	0.00502531486537672\\
0.183441777777778	0.00777875232436906\\
0.183447111111111	0.00246908079247038\\
0.183450666666667	0.00626503470860751\\
0.183452444444444	0.00498937693008594\\
0.183454222222222	0.00597641768807128\\
0.183456	0.00263078308711154\\
0.183459555555556	0.0168018910067471\\
0.183466666666667	0.00935103792451789\\
0.183470222222222	0.0175102714270891\\
0.183473777777778	0.0123060497974117\\
0.183475555555556	0.0149230647155939\\
0.183482666666667	0.00257369999007331\\
0.183484444444444	0.00335486089885326\\
0.183486222222222	0.00098240823564924\\
0.183489777777778	0.00508423142979653\\
0.183491555555556	0.00457521718500031\\
0.183495111111111	0.0120387180937957\\
0.183502222222222	0.000738509720119768\\
0.183505777777778	0.00536123729611562\\
0.183507555555556	0.00309136499735868\\
0.183514666666667	0.0133827473056535\\
0.183518222222222	0.00761312900881725\\
0.183521777777778	0.0148872357139724\\
0.183527111111111	0.00489491876992473\\
0.183528888888889	0.00540355080635904\\
0.183530666666667	0.00407500762946741\\
0.183534222222222	0.0103325844364747\\
0.183537777777778	0.00177714853745234\\
0.183541333333333	0.00915951720122446\\
0.183543111111111	0.00423029364673547\\
0.183544888888889	0.00615068899187174\\
0.183546666666667	0.00205764070334374\\
0.183552	0.0101078281505818\\
0.183555555555556	0.00581309167942254\\
0.183557333333333	0.00691633851760751\\
0.183559111111111	0.00497416109886106\\
0.183566222222222	0.0112443638688354\\
0.183568	0.00794772057673226\\
0.183571555555556	0.0172059682840457\\
0.183576888888889	0.0149548816348168\\
0.183578666666667	0.0165315245976824\\
0.183582222222222	0.0142385762421423\\
0.183584	0.0159874454966529\\
0.183585777777778	0.0115147011187821\\
0.183587555555556	0.0157168467936357\\
0.183594666666667	0.00218975631813742\\
0.183596444444444	0.00358426705270248\\
0.1836	0.00130094022459501\\
0.183601777777778	0.00741709938490581\\
0.183605333333333	0.00686481180879531\\
0.183607111111111	0.00994213302931962\\
0.183610666666667	0.0118208754160603\\
0.183614222222222	0.0073280724674267\\
0.183619555555556	0.0199716452899915\\
0.183626666666667	0.0105630779768455\\
0.183628444444444	0.0160379904498299\\
0.183632	0.0143536702816668\\
0.183633777777778	0.00681691814243157\\
0.183639111111111	0.00141355355996348\\
0.183642666666667	0.00590830876679158\\
0.183644444444444	0.00437346496378233\\
0.183646222222222	0.00822825034137525\\
0.183648	0.00736479365859458\\
0.183649777777778	0.00807499263639305\\
0.183653333333333	0.00662579518395948\\
0.183655111111111	0.00771777447469271\\
0.183656888888889	0.00156372048710551\\
0.183658666666667	0.00380456279787988\\
0.183662222222222	0.00308663044964139\\
0.183665777777778	0.00862235276779277\\
0.183669333333333	0.00522442198814338\\
0.183674666666667	0.0115338285815465\\
0.18368	0.00503370721104016\\
0.183685333333333	0.0109652631014219\\
0.183687111111111	0.00433415732067222\\
0.183690666666667	0.00838126215664031\\
0.183696	0.00101477615303891\\
0.183697777777778	0.00827325120989872\\
0.183699555555556	0.0061669054818545\\
0.183703111111111	0.0100774321367471\\
0.183708444444444	0.00742545887379026\\
0.183712	0.0144151433085948\\
0.183713777777778	0.00646017742133306\\
0.183719111111111	0.0168367653983168\\
0.183722666666667	0.0107768397029239\\
0.183731555555556	0.0222399667128019\\
0.183733333333333	0.0200596205491907\\
0.183735111111111	0.0218148678630386\\
0.183744	0.00235361280531754\\
0.183747555555556	0.00422020134471279\\
0.183749333333333	0.00108939486233131\\
0.183752888888889	0.0110498458700878\\
0.183754666666667	0.00559574625682258\\
0.18376	0.0181704962824317\\
0.183763555555556	0.00694825860070714\\
0.183767111111111	0.0125169551733302\\
0.183770666666667	0.00951184198550423\\
0.183772444444444	0.00957920936649964\\
0.183776	0.0163153657487364\\
0.183783111111111	0.00659641505670761\\
0.183784888888889	0.00948315771926789\\
0.183793777777778	0.0025636892759569\\
0.183797333333333	0.0113916749000084\\
0.183800888888889	0.00577683268822157\\
0.183802666666667	0.00584495183701403\\
0.183804444444444	0.00519630773714008\\
0.183808	0.00986362535409974\\
0.183809777777778	0.00483184486024704\\
0.183813333333333	0.00877500371896953\\
0.183815111111111	0.00587590013442124\\
0.183820444444444	0.0131977693105244\\
0.183824	0.00677737842164688\\
0.183825777777778	0.0163994106430773\\
0.183831111111111	0.00632010907048847\\
0.183834666666667	0.0070550020043959\\
0.183836444444444	0.00645049994139149\\
0.183838222222222	0.00674600059410452\\
0.183841777777778	0.00281893136977063\\
0.183845333333333	0.00966110779228976\\
0.183847111111111	0.00636872474605049\\
0.183848888888889	0.0109710863217381\\
0.183850666666667	0.0105782866691109\\
0.183854222222222	0.0160916641771216\\
0.183856	0.00742004295110268\\
0.183857777777778	0.00767400263899448\\
0.183861333333333	0.00506719732989389\\
0.183864888888889	0.00846597763187745\\
0.183868444444444	0.006143253579867\\
0.183873777777778	0.0122111975146598\\
0.183875555555556	0.0117444316487269\\
0.183877333333333	0.0148706821788419\\
0.183880888888889	0.00631066782400283\\
0.183882666666667	0.00890689807296782\\
0.183884444444444	0.00558024159091206\\
0.183886222222222	0.00576330847634973\\
0.183891555555556	0.00203030059232362\\
0.183893333333333	0.00607912023756094\\
0.183895111111111	0.00212726196335192\\
0.183896888888889	0.00457872096920883\\
0.183898666666667	0.00343450210473961\\
0.183900444444444	0.00893951313285146\\
0.183905777777778	0.0018313330239173\\
0.183909333333333	0.0121402718131994\\
0.183911111111111	0.00979009753479895\\
0.183914666666667	0.0131936826557011\\
0.183918222222222	0.0115426043753315\\
0.183921777777778	0.016237554088652\\
0.183927111111111	0.0107370339210444\\
0.183928888888889	0.0116904446182996\\
0.183932444444444	0.0056239842284905\\
0.183934222222222	0.00747805463874096\\
0.183937777777778	0.0025707460839306\\
0.183944888888889	0.00461122426170721\\
0.183946666666667	0.0017651869214699\\
0.183948444444444	0.00400935137443023\\
0.183950222222222	0.00199031712560413\\
0.183952	0.00314843138814758\\
0.183953777777778	0.00210362583009913\\
0.183957333333333	0.00758459489006424\\
0.183959111111111	0.00247620155474748\\
0.183960888888889	0.0066724445609066\\
0.183964444444444	0.00349708293915868\\
0.183968	0.00729059934861678\\
0.183969777777778	0.00602203866834081\\
0.183975111111111	0.0133844583844037\\
0.183978666666667	0.00869622035507123\\
0.183980444444444	0.00950504301058755\\
0.183985777777778	0.000892827473907148\\
0.183992888888889	0.0124038438864293\\
0.183994666666667	0.0115969777238713\\
0.183996444444444	0.0126169336537548\\
0.184001777777778	0.00727444789583614\\
0.184003555555556	0.0118564196862148\\
0.184007111111111	0.00279148803267992\\
0.184008888888889	0.011643955612574\\
0.184012444444444	0.00918146758928012\\
0.184016	0.0196740618113775\\
0.184019555555556	0.0153365437358507\\
0.184023111111111	0.0205740586341211\\
0.184026666666667	0.00614153330702899\\
0.184032	0.00858606674319101\\
0.184033777777778	0.00692037362891826\\
0.184037333333333	0.00854482343410776\\
0.184039111111111	0.00250084143205495\\
0.184042666666667	0.00699405539995954\\
0.184044444444444	0.00641060867762724\\
0.184048	0.00714132898705083\\
0.184051555555556	0.00240670699935119\\
0.184055111111111	0.0143424440583344\\
0.184060444444444	0.00572376093574445\\
0.184067555555556	0.0151579490440743\\
0.184072888888889	0.00590049411290841\\
0.184074666666667	0.0108069555126257\\
0.184078222222222	0.00991274790443886\\
0.184083555555556	0.0111092523410597\\
0.184085333333333	0.0103045707976915\\
0.184087111111111	0.0115053007982918\\
0.184092444444444	0.00175691130488417\\
0.184096	0.00512641311521442\\
0.184099555555556	0.0033285625364558\\
0.184101333333333	0.00483292086080175\\
0.184103111111111	0.00208894261065151\\
0.184106666666667	0.0157888050625752\\
0.184108444444444	0.0143299695110101\\
0.184115555555556	0.0199360149284729\\
0.184119111111111	0.0161405384226071\\
0.184126222222222	0.00408406696996053\\
0.184129777777778	0.00680010489908045\\
0.184131555555556	0.0015831201916649\\
0.184135111111111	0.0128242243932052\\
0.184136888888889	0.0102041735448925\\
0.184140444444444	0.0130556543631238\\
0.184142222222222	0.00920437895755294\\
0.184144	0.0130603161085145\\
0.184145777777778	0.00590932198592617\\
0.184152888888889	0.0147758079366959\\
0.184156444444444	0.012672445093879\\
0.18416	0.0134228205304019\\
0.184161777777778	0.0116378453683137\\
0.184165333333333	0.0136122090895951\\
0.184167111111111	0.0102086851028622\\
0.184168888888889	0.0109185125361453\\
0.184174222222222	0.000534987474030246\\
0.184184888888889	0.013623979010198\\
0.184188444444444	0.0117193139675841\\
0.184192	0.0143273217173589\\
0.184193777777778	0.0141838780252113\\
0.184197333333333	0.00308017337233135\\
0.184206222222222	0.0112086758496728\\
0.184208	0.00985691139654249\\
0.184209777777778	0.0152825380824816\\
0.184211555555556	0.00951466306529919\\
0.184213333333333	0.0100421641954164\\
0.184216888888889	0.00523501812093458\\
0.184220444444444	0.0109102196919716\\
0.184224	0.00933853933481421\\
0.184225777777778	0.0105502875611702\\
0.184229333333333	0.00203225466420626\\
0.184232888888889	0.00474349736619614\\
0.184234666666667	0.00301277926672219\\
0.184236444444444	0.00559186624327868\\
0.184238222222222	0.00291125812881543\\
0.184245333333333	0.0168710109076589\\
0.184248888888889	0.00859039085869021\\
0.184250666666667	0.00919827370757023\\
0.184252444444444	0.00109451574834668\\
0.184261333333333	0.0133946322723431\\
0.184264888888889	0.00882983467258333\\
0.184270222222222	0.019025641108637\\
0.184272	0.0105835005072915\\
0.184273777777778	0.014885762211094\\
0.184277333333333	0.00751685948270822\\
0.184279111111111	0.0128643867051036\\
0.184284444444444	0.00332876848361341\\
0.184288	0.0153907741104159\\
0.184291555555556	0.00726926710443951\\
0.184293333333333	0.00848439438908713\\
0.184296888888889	0.00458781801384975\\
0.184298666666667	0.00771167406295598\\
0.184300444444444	0.00696069416881182\\
0.184302222222222	0.0140964891270375\\
0.184305777777778	0.0108217571430705\\
0.184309333333333	0.0178078626925259\\
0.184311111111111	0.0149447189710843\\
0.184312888888889	0.015567139887848\\
0.18432	0.0135534448649007\\
0.184321777777778	0.0148907326224814\\
0.184328888888889	0.00359882493591102\\
0.184332444444444	0.00848088892317561\\
0.184334222222222	0.00380805470779841\\
0.184336	0.0046479105113828\\
0.184337777777778	0.00312849011860666\\
0.184341333333333	0.010734958838982\\
0.184343111111111	0.00970791609476662\\
0.184348444444444	0.0149186057647172\\
0.184352	0.013085483536614\\
0.184353777777778	0.0153282657236919\\
0.184357333333333	0.00219027075381442\\
0.184359111111111	0.00636519199380464\\
0.184360888888889	0.00316775996129587\\
0.184364444444444	0.0132697580076274\\
0.184368	0.00485638747631661\\
0.184369777777778	0.00960285766504262\\
0.184373333333333	0.0044767620241952\\
0.184375111111111	0.0089911924556606\\
0.184376888888889	0.00217552603112314\\
0.184378666666667	0.00494239911344274\\
0.184384	0.00116135307627727\\
0.184387555555556	0.00561857012140987\\
0.184389333333333	0.00249891983929829\\
0.184394666666667	0.0159335949678237\\
0.184401777777778	0.00234455051242302\\
0.184403555555556	0.00651998690476024\\
0.184407111111111	0.0044740114119951\\
0.184412444444444	0.00865823164708826\\
0.184414222222222	0.00236554247606505\\
0.184416	0.0117599312624822\\
0.184417777777778	0.00844058930519234\\
0.184423111111111	0.016625817700213\\
0.184426666666667	0.0117763262499269\\
0.184432	0.0183697187952353\\
0.184435555555556	0.0125349527410867\\
0.184437333333333	0.0129613913567307\\
0.184440888888889	0.00975536713015729\\
0.184444444444444	0.0137947851698388\\
0.184448	0.0126622986549429\\
0.184449777777778	0.0171727087791856\\
0.184453333333333	0.00918202949147112\\
0.184460444444444	0.0170729338595474\\
0.184464	0.0123158776435836\\
0.184465777777778	0.0137953143211107\\
0.184474666666667	0.0052599395998208\\
0.184478222222222	0.00591803168354213\\
0.184483555555556	0.0152375316762618\\
0.184487111111111	0.00930429098269139\\
0.184488888888889	0.0121026203910172\\
0.184490666666667	0.00720119606861874\\
0.184492444444444	0.00996503344525351\\
0.184494222222222	0.00834151386714904\\
0.184497777777778	0.00936955564337097\\
0.184499555555556	0.00303792073737932\\
0.184504888888889	0.00904144439446955\\
0.184506666666667	0.00895898321548644\\
0.184508444444444	0.00535979235031495\\
0.184512	0.0129176547577254\\
0.184515555555556	0.0121383241469655\\
0.184519111111111	0.00351556829163838\\
0.184520888888889	0.00960277989266586\\
0.184524444444444	0.00833077201028531\\
0.184528	0.0089482341677575\\
0.184529777777778	0.00661675771754239\\
0.184535111111111	0.00328132779745716\\
0.184536888888889	0.00622527268132528\\
0.184538666666667	0.0058801706944068\\
0.184542222222222	0.0105676739909798\\
0.184547555555556	0.000536690808029455\\
0.184552888888889	0.0117238427221613\\
0.184556444444444	0.00470237735686616\\
0.18456	0.0084360015662078\\
0.184563555555556	0.00492240231221872\\
0.184570666666667	0.0158618319138849\\
0.184574222222222	0.00697776585958862\\
0.184576	0.00990756846519095\\
0.184577777777778	0.00800224032750457\\
0.184581333333333	0.0141171997649075\\
0.184584888888889	0.00408028841240346\\
0.184588444444444	0.0119582827476588\\
0.184592	0.00419175969214899\\
0.184593777777778	0.00461311454883853\\
0.184595555555556	0.00381556482665818\\
0.184600888888889	0.0117472660932682\\
0.184602666666667	0.00744027981845563\\
0.184604444444444	0.00925553669188275\\
0.184606222222222	0.00509306226285366\\
0.184611555555556	0.0110145710776748\\
0.184613333333333	0.0105610395681408\\
0.184616888888889	0.0188524094025705\\
0.184620444444444	0.0068737048190865\\
0.184622222222222	0.00833003272186084\\
0.184624	0.0034032341188758\\
0.184625777777778	0.00634188444560901\\
0.184627555555556	0.00182830729128169\\
0.184631111111111	0.00723181019445443\\
0.184632888888889	0.0111548252927851\\
0.184634666666667	0.0101719650302605\\
0.184638222222222	0.0191393740805518\\
0.184641777777778	0.0166727859048842\\
0.184643555555556	0.018340576799294\\
0.184645333333333	0.0178899810724808\\
0.184647111111111	0.0179696347842955\\
0.184652444444444	0.0127690450361458\\
0.184654222222222	0.0189055582577262\\
0.184656	0.0140059858648474\\
0.184659555555556	0.0190557592524267\\
0.184670222222222	0.00650173011642941\\
0.184673777777778	0.0135036499418511\\
0.184675555555556	0.009163290753054\\
0.184677333333333	0.0124307072456966\\
0.184679111111111	0.00641154529794638\\
0.184682666666667	0.0141356722581939\\
0.184688	0.00668337270703229\\
0.184693333333333	0.0105383103749065\\
0.184695111111111	0.00467633765195596\\
0.184696888888889	0.00873827583428333\\
0.184702222222222	0.00439702346252749\\
0.184704	0.00567969468112914\\
0.184705777777778	0.000964328456658503\\
0.184707555555556	0.00555385828687416\\
0.184709333333333	0.0037644912833549\\
0.184711111111111	0.011137407875847\\
0.184712888888889	0.0101560688388945\\
0.184714666666667	0.0130263408981481\\
0.184716444444444	0.0109676514261085\\
0.184718222222222	0.0128585233335201\\
0.184725333333333	0.00778945073598733\\
0.184727111111111	0.00816990177395785\\
0.184728888888889	0.0051203721501524\\
0.184730666666667	0.00945033499522402\\
0.184732444444444	0.00910621487881125\\
0.184736	0.0137686547201483\\
0.184741333333333	0.00673391324179629\\
0.184743111111111	0.00874503164213505\\
0.184746666666667	0.00310737496733576\\
0.184748444444444	0.00607409791028032\\
0.184750222222222	0.00569743281466464\\
0.184753777777778	0.0128873416061984\\
0.184760888888889	0.00363148963519122\\
0.184769777777778	0.0204250460185262\\
0.184773333333333	0.0126651501884698\\
0.184775111111111	0.0135341450090882\\
0.184778666666667	0.00734509531903929\\
0.184782222222222	0.0108212262041207\\
0.184785777777778	0.00207420553283214\\
0.184796444444444	0.0163598719183657\\
0.1848	0.00965750847491229\\
0.184803555555556	0.0183183445074662\\
0.184807111111111	0.00854574935985092\\
0.184810666666667	0.0127137557108319\\
0.184817777777778	0.0015633786039114\\
0.184819555555556	0.00531598230788013\\
0.184823111111111	0.00680676020161444\\
0.184826666666667	0.00264335230266047\\
0.184828444444444	0.00398862858548571\\
0.184830222222222	0.00301702869127271\\
0.184837333333333	0.00845919482057339\\
0.184839111111111	0.00708293693581918\\
0.184846222222222	0.0165496427180493\\
0.184849777777778	0.00987074202371549\\
0.184851555555556	0.0123383198430486\\
0.184853333333333	0.00572813750785603\\
0.184856888888889	0.00882650930875836\\
0.184858666666667	0.00731992995515532\\
0.184865777777778	0.0175085959594185\\
0.184869333333333	0.0169462448761943\\
0.184872888888889	0.0195524551103673\\
0.184885333333333	0.00828158205372684\\
0.184887111111111	0.011602088661048\\
0.184888888888889	0.0113818543294468\\
0.184892444444444	0.00218071190423375\\
0.184894222222222	0.00791372895421635\\
0.184897777777778	0.00308395349383095\\
0.184906666666667	0.0178853067040212\\
0.184912	0.0118300045694019\\
0.184915555555556	0.0230783990576753\\
0.184924444444444	0.00141164220038423\\
0.184933333333333	0.0115797037643612\\
0.184942222222222	0.00285482350111232\\
0.184947555555556	0.00824776520859877\\
0.184949333333333	0.00766203218690545\\
0.184951111111111	0.0111132379147452\\
0.184956444444444	0.00556147398176257\\
0.184958222222222	0.00607215237090086\\
0.18496	0.0015150224689997\\
0.184961777777778	0.00727672294124476\\
0.184965333333333	0.00600212039761228\\
0.184970666666667	0.0198595295255672\\
0.184974222222222	0.00929516548139644\\
0.184976	0.0112743789476982\\
0.184979555555556	0.00587734638284942\\
0.184981333333333	0.00747497527070429\\
0.184983111111111	0.00319350785313288\\
0.184986666666667	0.0089760058570989\\
0.184988444444444	0.00858958015419523\\
0.184990222222222	0.00945985373601246\\
0.184992	0.00606269247338412\\
0.184995555555556	0.0118087763366747\\
0.184997333333333	0.00635956587806447\\
0.185000888888889	0.0111912778089188\\
0.185002666666667	0.00867754924558631\\
0.185006222222222	0.0163387448126175\\
0.185011555555556	0.00746593988359726\\
0.185015111111111	0.0147893264476478\\
0.185018666666667	0.0100825871671195\\
0.185020444444444	0.0169012050897882\\
0.185024	0.0115274013940349\\
0.185027555555556	0.0187494309943615\\
0.185036444444444	0.00370843230645865\\
0.18504	0.0122444152189158\\
0.185041777777778	0.00428449837633799\\
0.185045333333333	0.0126543470277357\\
0.185050666666667	0.00266581660391974\\
0.185057777777778	0.00920067623525214\\
0.185059555555556	0.00723297199405631\\
0.185063111111111	0.00903488768081462\\
0.185064888888889	0.00563327612296893\\
0.185066666666667	0.00602590905881348\\
0.185070222222222	0.00328094066737636\\
0.185072	0.00349005326580923\\
0.185073777777778	0.0111791337688132\\
0.185077333333333	0.00249645801693421\\
0.185079111111111	0.0125021012970548\\
0.185080888888889	0.00967510587561607\\
0.185082666666667	0.0102945915416823\\
0.185084444444444	0.0102355118298471\\
0.185088	0.0145061114780459\\
0.185091555555556	0.0128485176451767\\
0.185095111111111	0.016776649746592\\
0.185100444444444	0.00997714639131758\\
0.185102222222222	0.0101756862311518\\
0.185107555555556	0.0029179193577234\\
0.185109333333333	0.0111458568561335\\
0.185112888888889	0.00578325784909184\\
0.185118222222222	0.012974894913102\\
0.185121777777778	0.00505398545694452\\
0.185127111111111	0.0140954208692273\\
0.185132444444444	0.00452416525135052\\
0.185139555555556	0.0122294284776636\\
0.185143111111111	0.00725196418748739\\
0.185144888888889	0.0109000508047019\\
0.185150222222222	0.00322904009366998\\
0.185152	0.0056440461463729\\
0.185153777777778	0.00137120934951745\\
0.185162666666667	0.012681949629964\\
0.185164444444444	0.0109997799077004\\
0.185166222222222	0.0121976298414606\\
0.185168	0.00217074485088545\\
0.185171555555556	0.00775105855501704\\
0.185173333333333	0.00569737295229827\\
0.185175111111111	0.0124335063225909\\
0.185176888888889	0.00924595205596804\\
0.185178666666667	0.012128610635034\\
0.185180444444444	0.0120501380413734\\
0.185182222222222	0.00478827072165494\\
0.185185777777778	0.00801620975376582\\
0.185189333333333	0.0134843072965597\\
0.185194666666667	0.0082595316058027\\
0.185196444444444	0.0106338673107018\\
0.185198222222222	0.00992521508645217\\
0.1852	0.010279055347749\\
0.185201777777778	0.00617771719717186\\
0.185203555555556	0.00786315631701748\\
0.185205333333333	0.00659378508161193\\
0.185207111111111	0.0121748948341202\\
0.185210666666667	0.00434036699688808\\
0.185216	0.0087322382854769\\
0.185219555555556	0.00124063081158157\\
0.185223111111111	0.00489055027616767\\
0.185226666666667	0.00386018983525116\\
0.185232	0.00894970072345533\\
0.185233777777778	0.00489706294665296\\
0.185235555555556	0.00764594113164627\\
0.185237333333333	0.00448358254255618\\
0.185240888888889	0.00580396572001776\\
0.185242666666667	0.00497694223091152\\
0.185244444444444	0.0104451137704826\\
0.185248	0.00240319150088758\\
0.185251555555556	0.00857938851180426\\
0.185255111111111	0.00351998198976142\\
0.185258666666667	0.0118076499841626\\
0.185262222222222	0.00736938345037733\\
0.185267555555556	0.0124539629480436\\
0.185272888888889	0.00635080312152472\\
0.185276444444444	0.0139781816104567\\
0.185281777777778	0.00794022646215356\\
0.185283555555556	0.0149051172668213\\
0.185287111111111	0.0106818006181158\\
0.185288888888889	0.0127202093612822\\
0.185292444444444	0.00579081496078868\\
0.185294222222222	0.0102947178591616\\
0.185296	0.00309556618362339\\
0.185304888888889	0.0119837637671714\\
0.185308444444444	0.00646706006962797\\
0.185312	0.0135204142884584\\
0.185315555555556	0.0085780336146955\\
0.185317333333333	0.00902123449991749\\
0.185319111111111	0.00611478468806512\\
0.185329777777778	0.0186679499527093\\
0.185331555555556	0.01415097001289\\
0.185333333333333	0.0178488367181047\\
0.185338666666667	0.00902975286753346\\
0.185340444444444	0.012279846938602\\
0.185344	0.00339155279791689\\
0.185345777777778	0.00525354194868008\\
0.185347555555556	0.00314614375353772\\
0.185352888888889	0.00944654374571419\\
0.185354666666667	0.00895188966357968\\
0.185361777777778	0.0169894922537425\\
0.185367111111111	0.00375553644929769\\
0.185368888888889	0.00667150332348548\\
0.185370666666667	0.00317042594375835\\
0.185374222222222	0.0056681855239559\\
0.185376	0.00352177667325645\\
0.185379555555556	0.0118938598775581\\
0.185384888888889	0.00367242927230854\\
0.185386666666667	0.00767084130404216\\
0.185388444444444	0.00757629428486595\\
0.185392	0.017610012082984\\
0.185393777777778	0.00935661436786703\\
0.185399111111111	0.0175158718199398\\
0.185400888888889	0.0165255348843929\\
0.185404444444444	0.0178059221632479\\
0.185411555555556	0.00690899915134502\\
0.185415111111111	0.0115798513740802\\
0.185422222222222	0.00294243632802133\\
0.185424	0.00544052479293486\\
0.185429333333333	0.0016781795792381\\
0.185445333333333	0.014905084302853\\
0.185448888888889	0.0129975124444873\\
0.185450666666667	0.0160882081675529\\
0.185456	0.00985170263420446\\
0.185461333333333	0.013235620885661\\
0.185466666666667	0.00812174690246673\\
0.185470222222222	0.0151078573583465\\
0.185473777777778	0.00902952048715888\\
0.185477333333333	0.0139006496178879\\
0.185480888888889	0.00137937867059526\\
0.185488	0.00895548937339516\\
0.185489777777778	0.00871778110562543\\
0.185493333333333	0.00189309118663758\\
0.185498666666667	0.00652138317551634\\
0.185500444444444	0.0052497424403094\\
0.185502222222222	0.0085156240840816\\
0.185505777777778	0.00509864505302418\\
0.185507555555556	0.0119199831519118\\
0.185511111111111	0.00465447850555592\\
0.185512888888889	0.00878393920309983\\
0.18552	0.00476366449656759\\
0.185523555555556	0.00955434924761739\\
0.185525333333333	0.00529444538012361\\
0.185527111111111	0.00541305500604233\\
0.185528888888889	0.00465691549333294\\
0.185532444444444	0.0077549174682193\\
0.185534222222222	0.00593594926854615\\
0.185537777777778	0.0149175205504563\\
0.185539555555556	0.0119815023141493\\
0.185541333333333	0.017657474208613\\
0.185544888888889	0.0159214936391736\\
0.185546666666667	0.0204213739028212\\
0.185552	0.0119178304876628\\
0.185553777777778	0.0131222461337069\\
0.185559111111111	0.0037320715097359\\
0.185560888888889	0.0057939619221333\\
0.185562666666667	0.00209309111155592\\
0.185564444444444	0.00610386990346909\\
0.185566222222222	0.00132768423544122\\
0.185568	0.00399771792726986\\
0.185569777777778	0.00183506691267143\\
0.185578666666667	0.0133174424224492\\
0.185582222222222	0.00741753783226221\\
0.185584	0.00965442997001967\\
0.185589333333333	0.00365187448509832\\
0.185592888888889	0.0164997777225496\\
0.185596444444444	0.00828158000038337\\
0.1856	0.0131309512184287\\
0.185601777777778	0.0120941434188323\\
0.185603555555556	0.0131939508033223\\
0.185605333333333	0.00887102539508966\\
0.185608888888889	0.0156222845299545\\
0.185610666666667	0.0149823437329698\\
0.185612444444444	0.0177530615729373\\
0.185623111111111	0.00326620531774952\\
0.185628444444444	0.0128348528216559\\
0.185632	0.00666427817664128\\
0.185633777777778	0.00937018950584095\\
0.185635555555556	0.00450888005899469\\
0.185639111111111	0.011847575334177\\
0.185642666666667	0.00267443966364364\\
0.185648	0.0138091333169444\\
0.185651555555556	0.00550925826450077\\
0.185655111111111	0.0144038463589354\\
0.185658666666667	0.00313523308095046\\
0.185660444444444	0.00548223560498862\\
0.185662222222222	0.00428808636416506\\
0.185664	0.00564084758892677\\
0.185665777777778	0.00544490676667728\\
0.185669333333333	0.00898619710320336\\
0.185671111111111	0.00875537373183244\\
0.185672888888889	0.00132512520983918\\
0.185676444444444	0.00435502487109707\\
0.185678222222222	0.00414670291282793\\
0.18568	0.00581255921223686\\
0.185681777777778	0.0049703213997517\\
0.185683555555556	0.00858213877472389\\
0.185685333333333	0.00842203888647344\\
0.185687111111111	0.003249094304561\\
0.185690666666667	0.00810646475858798\\
0.185692444444444	0.00802421469621784\\
0.185694222222222	0.00241173812826773\\
0.185697777777778	0.00604742336629374\\
0.185703111111111	0.00197223609482947\\
0.185704888888889	0.00946874555770694\\
0.185710222222222	0.00457559178942735\\
0.185712	0.00758370861999952\\
0.185719111111111	0.00229775887976919\\
0.185720888888889	0.00662662067168046\\
0.185728	0.00103119580159217\\
0.185733333333333	0.00822937179753674\\
0.185735111111111	0.00518893171832996\\
0.185736888888889	0.00714892971988038\\
0.185740444444444	0.00563648983716186\\
0.185744	0.0114241661794101\\
0.185747555555556	0.00632999191915792\\
0.185751111111111	0.0105489291735446\\
0.18576	0.00160147187164356\\
0.185761777777778	0.00692490173240973\\
0.185763555555556	0.00201085950157473\\
0.185765333333333	0.00392753279085964\\
0.185767111111111	0.00166458854713536\\
0.185768888888889	0.00840348268893479\\
0.185770666666667	0.00315042809123658\\
0.185777777777778	0.0101484941608574\\
0.185784888888889	0.000578969134037793\\
0.185786666666667	0.00598658676224864\\
0.185788444444444	0.00198045493066262\\
0.185792	0.0137298930805947\\
0.185793777777778	0.00975171870888075\\
0.185797333333333	0.0102925216225946\\
0.185799111111111	0.00841471339607411\\
0.185800888888889	0.0128885720486694\\
0.185804444444444	0.0084342542664845\\
0.185808	0.0114788772052756\\
0.185809777777778	0.010849168933184\\
0.185811555555556	0.0111484516140435\\
0.185813333333333	0.00480560908329714\\
0.185818666666667	0.0161160040411071\\
0.185822222222222	0.00872423472733408\\
0.185824	0.013139788520982\\
0.185827555555556	0.01109867341689\\
0.185831111111111	0.00242487318853526\\
0.185832888888889	0.00570956637079423\\
0.185834666666667	0.00506753150565856\\
0.185836444444444	0.0107414028181101\\
0.18584	0.0059818079771875\\
0.185841777777778	0.0075068277914194\\
0.185845333333333	0.00319473163954742\\
0.185850666666667	0.00968603234717202\\
0.185852444444444	0.0147460872000321\\
0.185856	0.00621504335390691\\
0.185859555555556	0.0151027477681351\\
0.185861333333333	0.0137906530803235\\
0.185863111111111	0.0191681222281892\\
0.185864888888889	0.0176233085724114\\
0.185868444444444	0.0215613702087774\\
0.185873777777778	0.00632099043356732\\
0.185875555555556	0.00783960279757898\\
0.185877333333333	0.00614528525595268\\
0.185884444444444	0.0145244571154985\\
0.185888	0.00581564921397629\\
0.185891555555556	0.0127979201102948\\
0.185893333333333	0.0120261485752712\\
0.185895111111111	0.0139888239099808\\
0.185898666666667	0.00642401254129421\\
0.185900444444444	0.0100487968262478\\
0.185902222222222	0.0020760547237374\\
0.185904	0.00413936448134536\\
0.185905777777778	0.0030631672044798\\
0.185911111111111	0.0061578680853408\\
0.185912888888889	0.00373967242502779\\
0.185914666666667	0.00502057335514955\\
0.185916444444444	0.00104208346703336\\
0.185918222222222	0.00392005695615255\\
0.18592	0.00283687155233714\\
0.185921777777778	0.00543807250834524\\
0.185925333333333	0.0062003956611176\\
0.185927111111111	0.00254531450152734\\
0.185930666666667	0.00769078391359787\\
0.185932444444444	0.00229670153549696\\
0.185936	0.00685621202195322\\
0.185937777777778	0.00368468334139815\\
0.185939555555556	0.00522345477457228\\
0.185943111111111	0.00233082792876091\\
0.185946666666667	0.00785707952541101\\
0.185950222222222	0.00420103484986323\\
0.185952	0.00835729165156959\\
0.185955555555556	0.0042661291455694\\
0.185960888888889	0.0132191025293545\\
0.185964444444444	0.00247584356793759\\
0.185968	0.00931075425793171\\
0.185969777777778	0.009242075448093\\
0.185971555555556	0.00161082918095259\\
0.185973333333333	0.00354123283627003\\
0.185975111111111	0.00320873470510136\\
0.185976888888889	0.00636096176302042\\
0.185978666666667	0.00448330155467072\\
0.185980444444444	0.00572459732330705\\
0.185984	0.00387276841083045\\
0.185987555555556	0.00866997724982838\\
0.185992888888889	0.000912056937338035\\
0.185994666666667	0.0039589760375621\\
0.185996444444444	0.003552298476559\\
0.186	0.0104655444351242\\
0.186003555555556	0.00394083934007591\\
0.186008888888889	0.00831410828149615\\
0.186014222222222	0.00370820825007614\\
0.186017777777778	0.00782750294031534\\
0.186024888888889	0.00366504923507413\\
0.186030222222222	0.0154314264783055\\
0.186033777777778	0.00373369902372395\\
0.186042666666667	0.0136379795910918\\
0.186044444444444	0.0104388374156458\\
0.186051555555556	0.0220875106864807\\
0.186053333333333	0.0196869293278716\\
0.186055111111111	0.0198300181787384\\
0.186056888888889	0.0177551076384345\\
0.186058666666667	0.0181743269862924\\
0.186067555555556	0.00816167945457608\\
0.186069333333333	0.00949691387380086\\
0.186071111111111	0.00236497890529475\\
0.186074666666667	0.0125747391471979\\
0.186083555555556	0.00408943330077505\\
0.186090666666667	0.0104497825533643\\
0.186092444444444	0.00869546298929241\\
0.186094222222222	0.0108619437503129\\
0.186096	0.00934619663629896\\
0.186097777777778	0.0118047926450959\\
0.186099555555556	0.00870149299686296\\
0.186103111111111	0.00775115573853236\\
0.186108444444444	0.0109941252274609\\
0.186113777777778	0.0026684074323429\\
0.186117333333333	0.00988900504428392\\
0.186120888888889	0.00618531927459651\\
0.186126222222222	0.0095240910026515\\
0.186128	0.0072557598000926\\
0.186131555555556	0.0173023994299513\\
0.186135111111111	0.00641479170338566\\
0.186138666666667	0.0138607821030878\\
0.186140444444444	0.00655028595421314\\
0.186144	0.0124587750325189\\
0.186147555555556	0.00951721547302464\\
0.186149333333333	0.0132817177745003\\
0.186152888888889	0.00749326804958186\\
0.186156444444444	0.0130230461788048\\
0.18616	0.00347487209441438\\
0.186163555555556	0.00892291941147993\\
0.186165333333333	0.00776453288608633\\
0.186168888888889	0.00926068195677282\\
0.186174222222222	0.00188939769185276\\
0.186179555555556	0.00841083593135089\\
0.186183111111111	0.000516565744698078\\
0.186188444444444	0.00940503745428334\\
0.186190222222222	0.00432377416670279\\
0.186192	0.00540123367679207\\
0.186193777777778	0.00275412871025948\\
0.186195555555556	0.00332911726861521\\
0.186197333333333	0.002065829472196\\
0.186200888888889	0.00784248038539095\\
0.186202666666667	0.0032926433072373\\
0.186204444444444	0.00549615596753258\\
0.186208	0.00378463368260501\\
0.186213333333333	0.0112558205326458\\
0.186215111111111	0.00476758460899887\\
0.186220444444444	0.0118272746229408\\
0.186222222222222	0.00852971470501618\\
0.186225777777778	0.0104968649022048\\
0.186227555555556	0.00325659193571359\\
0.186231111111111	0.00490461790349619\\
0.186232888888889	0.00404318780232391\\
0.186241777777778	0.021046338398569\\
0.186245333333333	0.0179645577806395\\
0.186247111111111	0.0219580700163103\\
0.186248888888889	0.0184636464599433\\
0.186250666666667	0.0205490130331322\\
0.186257777777778	0.00785522783598241\\
0.186259555555556	0.00911634428255129\\
0.186261333333333	0.00419108102717142\\
0.186264888888889	0.00945155036142054\\
0.186266666666667	0.00639337433107884\\
0.186270222222222	0.00828001743934842\\
0.186273777777778	0.00191220362719477\\
0.186275555555556	0.00639159293202551\\
0.186277333333333	0.00474933164649999\\
0.186284444444444	0.0111910785859189\\
0.186288	0.00256907334937556\\
0.186291555555556	0.0073515069994623\\
0.186293333333333	0.00482884123105842\\
0.186298666666667	0.00801867321294203\\
0.186300444444444	0.00718459866187815\\
0.186302222222222	0.00730886436799424\\
0.186311111111111	0.000484653512136307\\
0.186316444444444	0.0102522882612289\\
0.18632	0.00823485390648301\\
0.186321777777778	0.0128116093229833\\
0.186330666666667	0.00300794629436665\\
0.186336	0.0159786323435593\\
0.186341333333333	0.0130012730355699\\
0.186343111111111	0.0170984905130556\\
0.186348444444444	0.00293620914151624\\
0.186352	0.00725520424799489\\
0.186355555555556	0.00683720559482642\\
0.186357333333333	0.00707095654721288\\
0.186359111111111	0.00382116807248442\\
0.186362666666667	0.0101588840862516\\
0.186364444444444	0.0101130513930821\\
0.186366222222222	0.0136715833497966\\
0.186369777777778	0.00990811223849122\\
0.186373333333333	0.0191156947712227\\
0.186380444444444	0.00592101324938146\\
0.186382222222222	0.00637991692110884\\
0.186384	0.00199502525670361\\
0.186385777777778	0.00415438965634493\\
0.186387555555556	0.00109377012494785\\
0.186392888888889	0.0195985279517736\\
0.186396444444444	0.0174971948868159\\
0.186398222222222	0.0182680839763212\\
0.1864	0.0181073810453564\\
0.186403555555556	0.0231028467422666\\
0.186405333333333	0.0142865760796853\\
0.186410666666667	0.00982564008540054\\
0.186412444444444	0.0129698432524082\\
0.186416	0.00487778260735211\\
0.186419555555556	0.00873349620707309\\
0.186423111111111	0.00603468072492058\\
0.186424888888889	0.00723652312755146\\
0.186426666666667	0.00132568608021622\\
0.186430222222222	0.00919697495077965\\
0.186433777777778	0.00310004599516592\\
0.186440888888889	0.0118697299620441\\
0.186444444444444	0.00474455294593376\\
0.186451555555556	0.00826059562515058\\
0.186456888888889	0.0186374370331848\\
0.186458666666667	0.0171637074039535\\
0.186460444444444	0.0205990403613593\\
0.186464	0.00866253075116258\\
0.186465777777778	0.0100150953025187\\
0.186471111111111	0.00346904147638749\\
0.186478222222222	0.0168721947179304\\
0.18648	0.0163031324173171\\
0.186481777777778	0.0178773706135373\\
0.186485333333333	0.0121449681468461\\
0.186487111111111	0.0158483417669951\\
0.186490666666667	0.00705361266955087\\
0.186492444444444	0.00955420904788776\\
0.186494222222222	0.00647417707011422\\
0.186497777777778	0.00795102533665962\\
0.186499555555556	0.00288240963555886\\
0.186503111111111	0.0126534565649046\\
0.186506666666667	0.00730630388501388\\
0.186508444444444	0.0126705795690222\\
0.186517333333333	0.00527503318411748\\
0.186519111111111	0.00800582456877919\\
0.186520888888889	0.00629974919640591\\
0.186524444444444	0.0123890686927467\\
0.186528	0.00373329587407362\\
0.186529777777778	0.0042120861557203\\
0.186531555555556	0.00221230833074168\\
0.186533333333333	0.00574541473238963\\
0.186535111111111	0.000825515045413255\\
0.186538666666667	0.00442032553237739\\
0.186542222222222	0.00156235512781253\\
0.186545777777778	0.00603218420426413\\
0.186547555555556	0.00337207111910454\\
0.186552888888889	0.00774515305510332\\
0.186554666666667	0.00641035769916293\\
0.186558222222222	0.0130530721650367\\
0.186561777777778	0.00766054089089063\\
0.186565333333333	0.0180755460120531\\
0.186567111111111	0.00919391117216414\\
0.186570666666667	0.0143569412619362\\
0.186574222222222	0.0102803675222766\\
0.186577777777778	0.0137710418752782\\
0.186581333333333	0.0107376833818121\\
0.186584888888889	0.0153986235432513\\
0.186588444444444	0.00605355741057118\\
0.186592	0.00869988831561005\\
0.186595555555556	0.00113346986592225\\
0.186599111111111	0.00858981999848105\\
0.186600888888889	0.000434791864706213\\
0.186606222222222	0.0050711995629035\\
0.186608	0.00491410629031666\\
0.186615111111111	0.0179170778892183\\
0.186616888888889	0.0151774399067423\\
0.186618666666667	0.0182574929251162\\
0.186622222222222	0.0124629309706374\\
0.186629333333333	0.00254775889552772\\
0.186632888888889	0.00358124820684888\\
0.186634666666667	0.00281097469464886\\
0.186636444444444	0.00564519231388366\\
0.186638222222222	0.00446965516618048\\
0.18664	0.00696257703765538\\
0.186641777777778	0.00475309702407753\\
0.186645333333333	0.0143035612788758\\
0.186652444444444	0.00290039056776814\\
0.186656	0.0138477953703074\\
0.186663111111111	0.000564266963581195\\
0.186666666666667	0.00413480335187028\\
0.186668444444444	0.00109993542838768\\
0.186677333333333	0.0146215660432369\\
0.186680888888889	0.00931374147429889\\
0.186686222222222	0.0187576103333158\\
0.186691555555556	0.00717997848890736\\
0.186693333333333	0.0141711904998859\\
0.186696888888889	0.0062006450743681\\
0.186698666666667	0.0113969836160334\\
0.186700444444444	0.00974719329190071\\
0.186704	0.0151069892228645\\
0.186707555555556	0.00686189295124917\\
0.186709333333333	0.00898996146645001\\
0.186711111111111	0.00819110258331268\\
0.186714666666667	0.0143413868376739\\
0.186718222222222	0.0125296805422775\\
0.186723555555556	0.0199870701525193\\
0.186727111111111	0.0150175470971692\\
0.186728888888889	0.0175325597317096\\
0.186730666666667	0.0133016606281992\\
0.186734222222222	0.0185044102219663\\
0.186737777777778	0.01426552626729\\
0.186741333333333	0.0192443983126726\\
0.186744888888889	0.0120123748082012\\
0.186748444444444	0.0200141463547411\\
0.186757333333333	0.00564908170224693\\
0.186759111111111	0.00885167903974124\\
0.186760888888889	0.00437573521240658\\
0.186762666666667	0.00454961793087319\\
0.186768	0.015708860663155\\
0.186769777777778	0.00825138314591714\\
0.186771555555556	0.0128575273481348\\
0.186775111111111	0.0092458431720687\\
0.186776888888889	0.012395275940744\\
0.186778666666667	0.0118992877649794\\
0.186780444444444	0.0135961239042928\\
0.186784	0.011078259665298\\
0.186787555555556	0.0145762519737836\\
0.186791111111111	0.00856724328959554\\
0.186794666666667	0.0157748975102703\\
0.186798222222222	0.00754818633419627\\
0.1868	0.00948803629567829\\
0.186803555555556	0.00511092138815147\\
0.186807111111111	0.00946904369890883\\
0.186808888888889	0.00624783747090643\\
0.186816	0.0176618356534841\\
0.186819555555556	0.00813320210604224\\
0.186823111111111	0.0105245114094208\\
0.186828444444444	0.00241370119020629\\
0.186833777777778	0.0072877855095547\\
0.186835555555556	0.00460003128069927\\
0.186837333333333	0.00985923841755956\\
0.186842666666667	0.000181743203465229\\
0.186856888888889	0.0218415682177203\\
0.186867555555556	0.00814496519293131\\
0.186869333333333	0.0118567727049521\\
0.186871111111111	0.0107701247837541\\
0.186874666666667	0.0149552254927548\\
0.186881777777778	0.00125448046665547\\
0.186887111111111	0.0144968391256941\\
0.186888888888889	0.00680897814754669\\
0.186894222222222	0.0133819791353906\\
0.186903111111111	0.00216933278844345\\
0.186908444444444	0.0063305463095539\\
0.186910222222222	0.00148147368688717\\
0.186912	0.00532874892907498\\
0.186915555555556	0.00182435952785107\\
0.186919111111111	0.00932285703555547\\
0.186922666666667	0.00491503856501885\\
0.186926222222222	0.0106867018186334\\
0.186928	0.00843453769318392\\
0.186931555555556	0.0100806189726153\\
0.186938666666667	0.00452665952188322\\
0.186940444444444	0.00995268555717088\\
0.186942222222222	0.00987501964419643\\
0.186944	0.00492599702461069\\
0.186947555555556	0.00758999171915486\\
0.186949333333333	0.001445984345012\\
0.186954666666667	0.00430211978521694\\
0.186956444444444	0.0037608325689327\\
0.186958222222222	0.00476820903712818\\
0.186961777777778	0.00179913179064109\\
0.186970666666667	0.0174242032161593\\
0.186974222222222	0.0156020287942139\\
0.186977777777778	0.0184152387776509\\
0.186983111111111	0.0116806126628355\\
0.186984888888889	0.0138075153342251\\
0.186988444444444	0.00355760936620644\\
0.186990222222222	0.00398693778793283\\
0.186992	0.00291937653131846\\
0.186997333333333	0.0135681436292849\\
0.186999111111111	0.0176828739770999\\
0.187002666666667	0.0122673714622138\\
0.187004444444444	0.0147383584476596\\
0.187008	0.0136158607835538\\
0.187009777777778	0.014587977588978\\
0.187016888888889	0.00317825876731348\\
0.187020444444444	0.0103394209358462\\
0.187025777777778	0.00292510875248278\\
0.187029333333333	0.00882400104539305\\
0.187032888888889	0.00547593167020363\\
0.187038222222222	0.0102689409808378\\
0.18704	0.0143286243985807\\
0.187041777777778	0.011730053959137\\
0.187043555555556	0.0136657390042466\\
0.187045333333333	0.0100456383258994\\
0.187050666666667	0.0208036701098681\\
0.187056	0.00442814004961462\\
0.187059555555556	0.0125534058232978\\
0.187063111111111	0.00893777901156731\\
0.187066666666667	0.0138510838422108\\
0.187068444444444	0.00968943707407971\\
0.187070222222222	0.0123221321580259\\
0.187072	0.00943243432415633\\
0.187073777777778	0.0118138780783649\\
0.187077333333333	0.00259884904646526\\
0.187079111111111	0.00283143384419707\\
0.187080888888889	0.0104457649697513\\
0.187082666666667	0.00842153769529599\\
0.187084444444444	0.0147103402928842\\
0.187086222222222	0.0114689325228128\\
0.187088	0.0144999435459646\\
0.187091555555556	0.00754606813454178\\
0.187093333333333	0.0112149008504922\\
0.187095111111111	0.00493542872301017\\
0.187096888888889	0.00498837443134242\\
0.187098666666667	0.0107611453004883\\
0.187104	0.00773983822417776\\
0.187105777777778	0.00962510225886198\\
0.187107555555556	0.00937573595292016\\
0.187109333333333	0.0108083568579832\\
0.187111111111111	0.00804986204812774\\
0.187112888888889	0.0112683086550616\\
0.187121777777778	0.00259020144216471\\
0.187123555555556	0.00481255216148546\\
0.187130666666667	0.000381755287702068\\
0.187141333333333	0.0133700018053184\\
0.187144888888889	0.00668812935098539\\
0.187148444444444	0.0115140043408165\\
0.187152	0.00701358498960367\\
0.187153777777778	0.00866140533437851\\
0.187155555555556	0.00601533959481035\\
0.187157333333333	0.00839666686305388\\
0.187162666666667	0.00456181766249195\\
0.187166222222222	0.00572177831088236\\
0.187168	0.00154821254801249\\
0.187173333333333	0.00746441342383161\\
0.187175111111111	0.000899804267241622\\
0.187180444444444	0.0166645555039682\\
0.187184	0.00326418310884621\\
0.187185777777778	0.0087231672180548\\
0.187191111111111	0.00439604849708158\\
0.187194666666667	0.00647991513910379\\
0.187196444444444	0.00205195559401652\\
0.1872	0.00964896912420538\\
0.187203555555556	0.00360356035408965\\
0.187207111111111	0.00783307496419969\\
0.187210666666667	0.00380835858742751\\
0.187212444444444	0.00485617195639332\\
0.187214222222222	0.00152927327001823\\
0.187216	0.00250989095151055\\
0.187217777777778	0.00185915106714532\\
0.187219555555556	0.00771026239186617\\
0.187221333333333	0.0044071945579755\\
0.187223111111111	0.0060365780178126\\
0.187224888888889	0.00194538097400257\\
0.187230222222222	0.00742970960001094\\
0.187233777777778	0.00209710854819867\\
0.187237333333333	0.0054766629186766\\
0.187239111111111	0.0017304896943163\\
0.187244444444444	0.0065776881534638\\
0.187246222222222	0.000252033397407314\\
0.187248	0.00204072591761015\\
0.187249777777778	0.00102188912115811\\
0.187251555555556	0.00644266829412379\\
0.187253333333333	0.0047368324524002\\
0.187258666666667	0.0116019558517782\\
0.187265777777778	0.00342150985525935\\
0.187267555555556	0.0101895101126608\\
0.187272888888889	0.00181312840143916\\
0.187278222222222	0.0140328858904799\\
0.18728	0.0084767280560675\\
0.187281777777778	0.0141098593746901\\
0.187285333333333	0.00454691280198397\\
0.187287111111111	0.00608926880772806\\
0.187288888888889	0.00149916676329404\\
0.187297777777778	0.0112422733404918\\
0.187299555555556	0.0108461980225325\\
0.187303111111111	0.0139844190573613\\
0.187306666666667	0.00617159431314124\\
0.187308444444444	0.00751932112874149\\
0.187312	0.00109484038090973\\
0.187317333333333	0.0142549533914005\\
0.187320888888889	0.0105913931357834\\
0.187324444444444	0.0126949888903544\\
0.187328	0.00534434592889813\\
0.187342222222222	0.017402124965186\\
0.187347555555556	0.00796146573009057\\
0.187352888888889	0.0118989269933819\\
0.187356444444444	0.00791849172136314\\
0.187358222222222	0.0080944723668562\\
0.18736	0.00702780488971833\\
0.187361777777778	0.0114342165501388\\
0.187367111111111	0.00395265010927329\\
0.187370666666667	0.00728114231588534\\
0.187374222222222	0.000776389465259236\\
0.187377777777778	0.00527737803147593\\
0.187383111111111	0.00123331001298163\\
0.187386666666667	0.0108603880110909\\
0.187388444444444	0.00955994774785704\\
0.187392	0.0154883470869815\\
0.187395555555556	0.0133479517176019\\
0.187399111111111	0.0104544648670376\\
0.187400888888889	0.0126936738073363\\
0.187404444444444	0.00303344760990401\\
0.187409777777778	0.00660568370904444\\
0.187415111111111	0.00253604589275497\\
0.187418666666667	0.00542941330170188\\
0.187420444444444	0.00464272451266179\\
0.187422222222222	0.0110805467280851\\
0.187424	0.00959734303461607\\
0.187425777777778	0.0136693294086735\\
0.187429333333333	0.00835359089601379\\
0.187431111111111	0.0119426613558658\\
0.187436444444444	0.00398323014589014\\
0.187438222222222	0.00972658659944026\\
0.187441777777778	0.00456594721487594\\
0.187445333333333	0.0118998685373315\\
0.187447111111111	0.00900555672544967\\
0.187448888888889	0.0121168602380133\\
0.187452444444444	0.00790518889810046\\
0.187454222222222	0.0119820849527892\\
0.187457777777778	0.00489978009472411\\
0.187463111111111	0.00978397562387309\\
0.187466666666667	0.0057765254057818\\
0.187470222222222	0.0117976961697362\\
0.187472	0.00973328844016902\\
0.187473777777778	0.0122211873133068\\
0.187479111111111	0.00395695794602532\\
0.187480888888889	0.00456531184957812\\
0.187482666666667	0.00444807776159703\\
0.187486222222222	0.00837021353350892\\
0.187489777777778	0.00802546054213493\\
0.187496888888889	0.0217684283337234\\
0.187498666666667	0.0117699626958434\\
0.187500444444444	0.0120189141263392\\
0.187505777777778	0.00267097689279308\\
0.187507555555556	0.00336429390746701\\
0.187509333333333	0.0027357333151462\\
0.187512888888889	0.00872812897104489\\
0.187514666666667	0.00663013425524966\\
0.187516444444444	0.00957550840061713\\
0.18752	0.0064829817778797\\
0.187521777777778	0.00661729871111877\\
0.187525333333333	0.0183581205140054\\
0.187527111111111	0.0136132327859095\\
0.187532444444444	0.0235850363439466\\
0.187536	0.0161795108029165\\
0.187537777777778	0.01844112626045\\
0.187543111111111	0.00172275420280849\\
0.187550222222222	0.00978297649616813\\
0.187557333333333	0.00178121380042817\\
0.187559111111111	0.00437306669479529\\
0.187560888888889	0.00356387497720539\\
0.187566222222222	0.0116031651163477\\
0.187568	0.0108552966395184\\
0.187569777777778	0.0142718978457797\\
0.187573333333333	0.0127853316222511\\
0.187576888888889	0.0164714596758026\\
0.187582222222222	0.00926951640006521\\
0.187584	0.0107130394378879\\
0.187589333333333	0.00760021248881429\\
0.187591111111111	0.00999657353173203\\
0.187592888888889	0.00882740070661819\\
0.187594666666667	0.00976297642603499\\
0.187598222222222	0.00507482755465724\\
0.187603555555556	0.00950501860059444\\
0.187605333333333	0.00708340557378492\\
0.187607111111111	0.00934809294629016\\
0.187608888888889	0.00765697623920653\\
0.187610666666667	0.0135928537275391\\
0.187614222222222	0.00758950206647252\\
0.187616	0.0105170172795463\\
0.187617777777778	0.00293042209716765\\
0.187623111111111	0.010357888678647\\
0.187624888888889	0.00232088779760725\\
0.187626666666667	0.00466269996563559\\
0.187628444444444	0.00112118314341159\\
0.187633777777778	0.00644569974027981\\
0.187637333333333	0.00419931773843729\\
0.187640888888889	0.00815299111075402\\
0.187651555555556	0.000484570363266934\\
0.187656888888889	0.00575280787299448\\
0.187658666666667	0.00206607416244708\\
0.187671111111111	0.0136641860515886\\
0.187672888888889	0.0115573161457902\\
0.18768	0.0218689061600904\\
0.187687111111111	0.0130428558191884\\
0.187690666666667	0.0157115122014545\\
0.187697777777778	0.00136119168912441\\
0.187701333333333	0.00737232004512628\\
0.187703111111111	0.00634939500196391\\
0.187713777777778	0.0212575776671037\\
0.187717333333333	0.0144483352161833\\
0.187719111111111	0.0164110950621264\\
0.187720888888889	0.00954536873269396\\
0.187726222222222	0.0197478255229999\\
0.187731555555556	0.0106329440109839\\
0.187733333333333	0.0124618007121028\\
0.187736888888889	0.00726177455590832\\
0.187738666666667	0.00832121237687863\\
0.187740444444444	0.00533914679450906\\
0.187742222222222	0.0054782682209116\\
0.187744	0.00920782042210364\\
0.187745777777778	0.00892804671888017\\
0.187747555555556	0.00978780541356028\\
0.187749333333333	0.00356233273913942\\
0.187752888888889	0.00499180180797351\\
0.187754666666667	0.00187709785739854\\
0.187763555555556	0.0183076999661334\\
0.187772444444444	0.00760183025919778\\
0.187776	0.0111393203281013\\
0.187781333333333	0.00063848795994928\\
0.187784888888889	0.00769114030626641\\
0.187786666666667	0.00103702339023864\\
0.187788444444444	0.00289902424400168\\
0.187790222222222	0.00236496534729097\\
0.187793777777778	0.0107837755348141\\
0.187795555555556	0.00845663628404172\\
0.187799111111111	0.0106142687976873\\
0.187800888888889	0.0101400775658387\\
0.187804444444444	0.0145223930720342\\
0.187808	0.00246507247602853\\
0.187809777777778	0.00533203294647328\\
0.187811555555556	0.00265562132901032\\
0.187813333333333	0.00288967583733124\\
0.187815111111111	0.00937050535739578\\
0.187816888888889	0.0065281338886769\\
0.187818666666667	0.00750993220318405\\
0.187820444444444	0.00326488741606917\\
0.187824	0.0101519836866284\\
0.187827555555556	0.00120976617550456\\
0.187829333333333	0.00712906955413561\\
0.187832888888889	0.00481403857866447\\
0.187834666666667	0.00779171909572565\\
0.187836444444444	0.00636031946861568\\
0.187843555555556	0.0136534652554975\\
0.187848888888889	0.00571410985216195\\
0.187854222222222	0.00761698432971153\\
0.187859555555556	0.00238579948867526\\
0.187863111111111	0.00464887965542665\\
0.187864888888889	0.0013731785652363\\
0.187866666666667	0.00143743397523297\\
0.187868444444444	0.00350319343257124\\
0.187870222222222	0.00230605547031859\\
0.187875555555556	0.00664685027848422\\
0.187879111111111	0.00233741112674388\\
0.187882666666667	0.00723084445066452\\
0.187884444444444	0.00446471135601573\\
0.187886222222222	0.00477905259162054\\
0.187889777777778	0.00178253605314507\\
0.187891555555556	0.00836925945713152\\
0.187895111111111	0.0024329097615379\\
0.187896888888889	0.00428361949831951\\
0.187900444444444	0.00112377538151517\\
0.187902222222222	0.00256501201330797\\
0.187904	0.00136174790960963\\
0.187907555555556	0.00231359066348535\\
0.187909333333333	0.00185945907162899\\
0.187911111111111	0.00649362235198825\\
0.187912888888889	0.00605725775376392\\
0.187914666666667	0.0111642327011364\\
0.187918222222222	0.00393365465910311\\
0.18792	0.00774969374066409\\
0.187923555555556	0.00394264111772002\\
0.187927111111111	0.0115749293672616\\
0.187928888888889	0.00965262349965931\\
0.187936	0.0198353832618737\\
0.187937777777778	0.0122047030909342\\
0.187941333333333	0.0204620643268364\\
0.187943111111111	0.0181942618766965\\
0.187944888888889	0.018362571213434\\
0.187946666666667	0.0182621232859385\\
0.187950222222222	0.0120895633746112\\
0.187952	0.0135509910258147\\
0.187957333333333	0.00496600731510577\\
0.187960888888889	0.00912909221862029\\
0.187962666666667	0.00599937203038975\\
0.187966222222222	0.0098470956287188\\
0.187968	0.00854316592765916\\
0.187971555555556	0.0118624415679437\\
0.187973333333333	0.0103612901123038\\
0.187975111111111	0.0127071636375007\\
0.187978666666667	0.00491383770044682\\
0.187985777777778	0.0214290720370516\\
0.187989333333333	0.0124263915180256\\
0.187992888888889	0.0161554008471831\\
0.187994666666667	0.0102609670367077\\
0.187998222222222	0.0167498096973903\\
0.188	0.0126468439107394\\
0.188003555555556	0.0144613735240342\\
0.188007111111111	0.0109741641886648\\
0.188008888888889	0.0126112381578587\\
0.188014222222222	0.00126538787744174\\
0.188017777777778	0.00824735335772353\\
0.188019555555556	0.00470183415305411\\
0.188021333333333	0.0057917655376907\\
0.188024888888889	0.00126359126121839\\
0.188026666666667	0.00395392919968565\\
0.188028444444444	0.00386431576123045\\
0.188032	0.00916024241683144\\
0.188033777777778	0.00606409850921716\\
0.188035555555556	0.00939436097973137\\
0.188037333333333	0.00854230248409171\\
0.188040888888889	0.0166967124270253\\
0.188042666666667	0.015127284768571\\
0.188044444444444	0.0170263736744684\\
0.188046222222222	0.00949152302347636\\
0.188049777777778	0.0116516752474614\\
0.188055111111111	0.00444528741602532\\
0.188056888888889	0.0089377096435477\\
0.188060444444444	0.00324243334227051\\
0.188062222222222	0.00615406961192336\\
0.188064	0.0046482720246514\\
0.188067555555556	0.00874322847911102\\
0.188069333333333	0.00182162526364926\\
0.188072888888889	0.011004809726271\\
0.188076444444444	0.00443294605409814\\
0.188078222222222	0.00597413841746497\\
0.18808	0.00383541494117012\\
0.188085333333333	0.0121578279511056\\
0.188088888888889	0.00843692289386744\\
0.188094222222222	0.0186408771908705\\
0.188099555555556	0.00524725090108652\\
0.188101333333333	0.0118476943554079\\
0.188104888888889	0.00821718055676762\\
0.188106666666667	0.00429138391860404\\
0.188110222222222	0.00910426932224234\\
0.188115555555556	0.00239850271064915\\
0.188117333333333	0.00291369216249818\\
0.188119111111111	0.00183618877830105\\
0.188122666666667	0.00457898470900317\\
0.188124444444444	0.00181401382028137\\
0.188128	0.00627068898275793\\
0.188129777777778	0.00235294542203007\\
0.188133333333333	0.00333792880893291\\
0.188140444444444	0.00252940807508481\\
0.188144	0.00325026398315684\\
0.188145777777778	0.00889883328026059\\
0.188147555555556	0.00527470468702571\\
0.188149333333333	0.00599686732874552\\
0.188151111111111	0.00222873091599282\\
0.188152888888889	0.00566153128590449\\
0.188156444444444	0.00102413469264426\\
0.18816	0.0105956320384974\\
0.188161777777778	0.00855751743682004\\
0.188163555555556	0.0105802358783399\\
0.188167111111111	0.002418632445921\\
0.188170666666667	0.00445607383311256\\
0.188172444444444	0.00378878364542376\\
0.188176	0.0129225304170752\\
0.188177777777778	0.00997623724404292\\
0.188184888888889	0.0264542360115398\\
0.188192	0.0075757494230132\\
0.188197333333333	0.0109075656020931\\
0.188199111111111	0.00666377159394302\\
0.188202666666667	0.015065015386843\\
0.188204444444444	0.0115165609790563\\
0.188208	0.014947012045582\\
0.188216888888889	0.00209244838635819\\
0.188224	0.00835265079456834\\
0.188225777777778	0.00702940167073693\\
0.188229333333333	0.00934938257566628\\
0.188232888888889	0.00161464518210561\\
0.18824	0.00876139058728514\\
0.188241777777778	0.00462998319617772\\
0.188243555555556	0.00593356095065445\\
0.188245333333333	0.00303860664518257\\
0.188248888888889	0.00571572016258859\\
0.188250666666667	0.000809630150327728\\
0.188259555555556	0.0111905758110991\\
0.188266666666667	0.00489531592877146\\
0.188268444444444	0.00596486341988273\\
0.188270222222222	0.00579204150358653\\
0.188273777777778	0.0107723621948742\\
0.188275555555556	0.00945042085147102\\
0.188280888888889	0.0153793628933544\\
0.188282666666667	0.0142010666402652\\
0.188284444444444	0.0142975625292831\\
0.188286222222222	0.0120391649138143\\
0.188289777777778	0.0154242132320472\\
0.188295111111111	0.00696083647924062\\
0.188296888888889	0.00875146383395889\\
0.188300444444444	0.00197962215877734\\
0.188304	0.00636177258844361\\
0.188305777777778	0.000386272154954431\\
0.188307555555556	0.00484086547409485\\
0.188309333333333	0.00145478978507477\\
0.188312888888889	0.00912860660909195\\
0.188314666666667	0.00832468928216057\\
0.188321777777778	0.0167318409179867\\
0.188327111111111	0.00994203061372942\\
0.188328888888889	0.0107538760041618\\
0.188330666666667	0.0102284198863219\\
0.188332444444444	0.0110084087322364\\
0.188336	0.0011575112113871\\
0.188337777777778	0.00391632354080806\\
0.188341333333333	0.000438439375362032\\
0.188344888888889	0.00676723720693606\\
0.188348444444444	0.00396113312717652\\
0.188350222222222	0.00482394243751647\\
0.188353777777778	0.00313939494043902\\
0.188355555555556	0.00858949996933439\\
0.188357333333333	0.00814502450959917\\
0.188360888888889	0.0123063614292914\\
0.188362666666667	0.011388113969241\\
0.188364444444444	0.0150736182338444\\
0.188369777777778	0.00940376811444801\\
0.188373333333333	0.0164627925916866\\
0.188380444444444	0.00542430072946309\\
0.188382222222222	0.00675242592987851\\
0.188387555555556	0.000909895875368605\\
0.188391111111111	0.00721588729957617\\
0.188394666666667	0.0018594682717713\\
0.188396444444444	0.008630958886782\\
0.188398222222222	0.00583400625690811\\
0.188401777777778	0.00894883943949712\\
0.188403555555556	0.00707430971316261\\
0.188407111111111	0.0166388810396739\\
0.188410666666667	0.0160290598039738\\
0.188414222222222	0.00933077593635673\\
0.188419555555556	0.0190785152465071\\
0.188421333333333	0.010999648981527\\
0.188423111111111	0.0111310535098038\\
0.188426666666667	0.00310220416741472\\
0.188433777777778	0.0103443897645062\\
0.188439111111111	0.00669364637519071\\
0.188440888888889	0.00862941420378172\\
0.188442666666667	0.00619770335171682\\
0.188446222222222	0.00958014363135862\\
0.188448	0.0058529015251535\\
0.188451555555556	0.0187311318256206\\
0.188453333333333	0.0105667948959303\\
0.188456888888889	0.0168646057995442\\
0.188458666666667	0.0133376083052859\\
0.188460444444444	0.0140249766703582\\
0.188467555555556	0.00643711402074401\\
0.188469333333333	0.0121218628667537\\
0.188472888888889	0.00891078940935677\\
0.188476444444444	0.013389147004231\\
0.188478222222222	0.0166337823556374\\
0.188481777777778	0.0117394936722436\\
0.188483555555556	0.0118196887386489\\
0.188488888888889	0.00491052771251102\\
0.188499555555556	0.0188118111176115\\
0.188503111111111	0.0107377891251602\\
0.188504888888889	0.013394252444412\\
0.188508444444444	0.0085889480226703\\
0.188510222222222	0.00934521492978796\\
0.188515555555556	0.00385619639026982\\
0.188519111111111	0.0132442729817979\\
0.188520888888889	0.00853026915048702\\
0.188524444444444	0.0159193803600336\\
0.188528	0.0139919857568244\\
0.188529777777778	0.015429887246362\\
0.188533333333333	0.00982488004509258\\
0.188536888888889	0.0141791472045379\\
0.188544	0.00785360959026998\\
0.188545777777778	0.0136586119731765\\
0.188549333333333	0.00840487140870633\\
0.188556444444444	0.017207259116024\\
0.188565333333333	0.00191429230893458\\
0.188574222222222	0.0149458062905497\\
0.188576	0.00927749639856973\\
0.188583111111111	0.0164175088358073\\
0.188586666666667	0.0134111902636965\\
0.188588444444444	0.0178532153603033\\
0.188590222222222	0.0144098608997704\\
0.188592	0.0187493646482276\\
0.188595555555556	0.0162899849870959\\
0.188600888888889	0.00337097929092198\\
0.188606222222222	0.00875149265483549\\
0.188608	0.00842284925836642\\
0.188609777777778	0.0121821027637652\\
0.188613333333333	0.00457744271953553\\
0.188615111111111	0.00728867809232414\\
0.188618666666667	0.00391217349983641\\
0.188620444444444	0.0099074388269115\\
0.188622222222222	0.00448605538460789\\
0.188625777777778	0.0113640612736731\\
0.188627555555556	0.0111423036157848\\
0.188631111111111	0.0132915844647371\\
0.188632888888889	0.00577148620904241\\
0.18864	0.0147036557701767\\
0.188643555555556	0.00901808038435603\\
0.188645333333333	0.0149224845818074\\
0.188648888888889	0.0049286288810049\\
0.188650666666667	0.00512247086224504\\
0.188652444444444	0.0122386700546012\\
0.188656	0.0106412834937223\\
0.188657777777778	0.0107418634676787\\
0.188661333333333	0.015612947949466\\
0.188663111111111	0.0139054927058871\\
0.188664888888889	0.0152566873440327\\
0.188668444444444	0.00997996667523654\\
0.188670222222222	0.0145740865027716\\
0.188673777777778	0.00597448176432044\\
0.188675555555556	0.00704208678331111\\
0.188679111111111	0.00655990016478894\\
0.188684444444444	0.0152718392265341\\
0.188689777777778	0.0128601238059005\\
0.188691555555556	0.0159050934146581\\
0.188695111111111	0.00455442948919824\\
0.188698666666667	0.00981295101973317\\
0.188700444444444	0.00798104210902184\\
0.188705777777778	0.0162521541172386\\
0.188709333333333	0.00728617410069277\\
0.188712888888889	0.011488005036556\\
0.188714666666667	0.00965566236265966\\
0.188718222222222	0.0119389028933124\\
0.188721777777778	0.0117330626665321\\
0.188723555555556	0.00889930556973528\\
0.188727111111111	0.0130802240470198\\
0.188728888888889	0.00408538518372414\\
0.188732444444444	0.0142400983206385\\
0.188737777777778	0.00201834126119951\\
0.188741333333333	0.00557040826398714\\
0.188743111111111	0.0040157334326662\\
0.188746666666667	0.0136423459149066\\
0.188748444444444	0.00973255805528941\\
0.188752	0.0117349001096209\\
0.188757333333333	0.002024328222651\\
0.188760888888889	0.0105962619842313\\
0.188762666666667	0.00493091398134793\\
0.188764444444444	0.00863712522060797\\
0.188766222222222	0.00485078110393469\\
0.188768	0.00850357081657183\\
0.188773333333333	0.00182930213643831\\
0.188775111111111	0.00189775374912729\\
0.188778666666667	0.00892620735665009\\
0.188780444444444	0.00870275074533158\\
0.188784	0.0157821353779921\\
0.188785777777778	0.00882128537076529\\
0.188789333333333	0.0104128793318017\\
0.188794666666667	0.00398598483104981\\
0.188796444444444	0.0040527770792356\\
0.188798222222222	0.00172894959161385\\
0.1888	0.00545479484885836\\
0.188805333333333	0.000261781227571811\\
0.188810666666667	0.00385928480598477\\
0.188812444444444	0.000938094708107545\\
0.188816	0.0104989836852582\\
0.188817777777778	0.0104056955151551\\
0.188819555555556	0.012040313682436\\
0.188823111111111	0.0104134012387124\\
0.188824888888889	0.0106841298206515\\
0.188833777777778	0.000639445007610512\\
0.188837333333333	0.0125793598196603\\
0.188840888888889	0.00337252213478265\\
0.188842666666667	0.00348094945818886\\
0.188844444444444	0.0015719005252065\\
0.188849777777778	0.0149090697529455\\
0.188851555555556	0.014780313560937\\
0.188855111111111	0.0180558125670804\\
0.188860444444444	0.0117016148482168\\
0.188862222222222	0.0137917844460845\\
0.188865777777778	0.00863714085447642\\
0.188869333333333	0.0109998053665799\\
0.188871111111111	0.0072540696578127\\
0.188872888888889	0.0148453354380189\\
0.188876444444444	0.0113725676945062\\
0.188878222222222	0.0118193394973036\\
0.18888	0.0112154444049157\\
0.188881777777778	0.0150550241929808\\
0.188888888888889	0.0026910675122771\\
0.188892444444444	0.00953150557000854\\
0.188894222222222	0.00621929366368687\\
0.188901333333333	0.017538313019948\\
0.188908444444444	0.00833146578135049\\
0.188910222222222	0.0114298404648674\\
0.188915555555556	0.00771330829314704\\
0.188926222222222	0.0211559564116126\\
0.188931555555556	0.013008242349602\\
0.188935111111111	0.017632744686609\\
0.188938666666667	0.0148642006503308\\
0.188940444444444	0.0186887404420301\\
0.188944	0.00807820049880958\\
0.188945777777778	0.009287710426508\\
0.188947555555556	0.00807536450340021\\
0.188951111111111	0.0132950193376524\\
0.188954666666667	0.00689896639810753\\
0.188956444444444	0.00805940711202463\\
0.18896	0.00609632929755713\\
0.188967111111111	0.00999891229352123\\
0.188968888888889	0.00712036727547224\\
0.188970666666667	0.00761627798170258\\
0.188972444444444	0.00415801408829503\\
0.188974222222222	0.0069724201616892\\
0.188976	0.00293858768360417\\
0.188977777777778	0.00488889744490409\\
0.188979555555556	0.00206246518277817\\
0.188981333333333	0.00363464880486855\\
0.188983111111111	0.00132041716384004\\
0.188986666666667	0.00998705323059032\\
0.188992	0.00865621563201929\\
0.188993777777778	0.011868984631409\\
0.188995555555556	0.00998123968515646\\
0.188997333333333	0.0120482253992186\\
0.188999111111111	0.0096613451247354\\
0.189002666666667	0.0165146281456291\\
0.189006222222222	0.0127920220018281\\
0.189009777777778	0.0159725387722696\\
0.189011555555556	0.0104108101074318\\
0.189013333333333	0.0126344944321196\\
0.189016888888889	0.00972612860788444\\
0.189020444444444	0.024063575419386\\
0.189027555555556	0.00914074888731289\\
0.189029333333333	0.0148344745032352\\
0.189034666666667	0.00325477819047595\\
0.189036444444444	0.00610803810312543\\
0.18904	0.00417856882092529\\
0.189047111111111	0.00945761591913649\\
0.189048888888889	0.00760451059004549\\
0.189050666666667	0.0141520033732115\\
0.189054222222222	0.0110135500316852\\
0.189056	0.0124609383974297\\
0.189061333333333	0.00261930206227112\\
0.189064888888889	0.00424171178113078\\
0.189068444444444	0.00288764824505547\\
0.189072	0.00341036682004758\\
0.189073777777778	0.00864544444277621\\
0.189080888888889	0.00224513614403127\\
0.189084444444444	0.00499959442741887\\
0.189086222222222	0.00359405660749851\\
0.189089777777778	0.00777395907514145\\
0.189093333333333	0.00386857865907392\\
0.189095111111111	0.00694746072597571\\
0.189096888888889	0.00396939829317908\\
0.189098666666667	0.00887270373580235\\
0.189102222222222	0.0032678064569038\\
0.189104	0.00427438377407394\\
0.189105777777778	0.00259664641421534\\
0.189107555555556	0.00285762446796448\\
0.189109333333333	0.00141316747929088\\
0.189112888888889	0.00553246633041274\\
0.189116444444444	0.00310037014483502\\
0.189121777777778	0.0088000822312444\\
0.189123555555556	0.00607749355123816\\
0.189127111111111	0.0102973538216506\\
0.189128888888889	0.00903166579962697\\
0.189130666666667	0.0117260768640767\\
0.189136	0.00517010949040347\\
0.189141333333333	0.010287255150414\\
0.189144888888889	0.0058554930191301\\
0.189146666666667	0.00936657217502315\\
0.189152	0.00106171930193799\\
0.189155555555556	0.00402469167177916\\
0.189157333333333	0.00251092196483305\\
0.189159111111111	0.00491181763845372\\
0.189160888888889	0.00456638173621776\\
0.189162666666667	0.00681488721627466\\
0.189166222222222	0.00240229667757594\\
0.189168	0.0077910304640712\\
0.189169777777778	0.00568544171155111\\
0.189173333333333	0.00860483119197153\\
0.189175111111111	0.0055564406687921\\
0.189176888888889	0.00844416962465738\\
0.189180444444444	0.00381088316027434\\
0.189184	0.010308106121742\\
0.189185777777778	0.00925027687467722\\
0.189187555555556	0.00945461531109426\\
0.189191111111111	0.00225915426029707\\
0.189196444444444	0.00426597092354275\\
0.189198222222222	0.0133304052304382\\
0.189201777777778	0.00534226427461218\\
0.189205333333333	0.0119714375409111\\
0.189210666666667	0.00476313464173608\\
0.189214222222222	0.012505729376295\\
0.189216	0.00731460252183638\\
0.189219555555556	0.0138042140357129\\
0.189224888888889	0.00724535694116399\\
0.189226666666667	0.00766702946192294\\
0.189228444444444	0.00637418855899718\\
0.189230222222222	0.00756991767856899\\
0.189233777777778	0.000878390583437944\\
0.189240888888889	0.0084948587569002\\
0.189244444444444	0.00190123513790805\\
0.189246222222222	0.00548160472143447\\
0.189248	0.00296113891202548\\
0.189249777777778	0.00791752318633207\\
0.189253333333333	0.00360752499484129\\
0.189255111111111	0.0055190321468962\\
0.189256888888889	0.00159460755092336\\
0.189258666666667	0.0036703370633985\\
0.189260444444444	0.00326194067828664\\
0.189264	0.00642171138365419\\
0.189267555555556	0.00457141429993077\\
0.189269333333333	0.00689763140861585\\
0.189274666666667	0.0043518263305084\\
0.189278222222222	0.00879834023075149\\
0.18928	0.00755125175314578\\
0.189281777777778	0.00873822934200738\\
0.189283555555556	0.0063511432101116\\
0.189287111111111	0.0111944108099709\\
0.189288888888889	0.0110333763645665\\
0.189290666666667	0.0136630333606539\\
0.189292444444444	0.0134060340082959\\
0.189294222222222	0.0163007285186162\\
0.189297777777778	0.005089025827232\\
0.189303111111111	0.0102361027003923\\
0.189306666666667	0.00261862537376059\\
0.189312	0.0166512271633956\\
0.189319111111111	0.00503141089520057\\
0.189322666666667	0.015239771865607\\
0.189326222222222	0.00692696211969818\\
0.189328	0.00908811322397457\\
0.189329777777778	0.0044713090908107\\
0.189333333333333	0.0110176318495577\\
0.189336888888889	0.00420276557514868\\
0.189338666666667	0.00767511161282242\\
0.189344	0.00326512189925462\\
0.189347555555556	0.0101600289203816\\
0.189349333333333	0.00619038045481365\\
0.189352888888889	0.00883738267148299\\
0.189354666666667	0.00725999053884249\\
0.189356444444444	0.0093947610012888\\
0.189358222222222	0.00787705753568088\\
0.189361777777778	0.00837858941374037\\
0.189365333333333	0.00147171720233846\\
0.189367111111111	0.00838183034792919\\
0.189370666666667	0.00222732423938382\\
0.189372444444444	0.00275643273489234\\
0.189374222222222	0.00202088407668483\\
0.189377777777778	0.00647695474569371\\
0.189383111111111	0.00088139895588038\\
0.189386666666667	0.00963120034659298\\
0.189390222222222	0.00525160321377721\\
0.189393777777778	0.014216298614343\\
0.189397333333333	0.00638796555227464\\
0.189399111111111	0.00726212674187335\\
0.189402666666667	0.00134725573383268\\
0.189406222222222	0.00740451939896894\\
0.189408	0.0070017413534712\\
0.189409777777778	0.00797452129338225\\
0.189411555555556	0.00329332311430836\\
0.189418666666667	0.011510327279648\\
0.189422222222222	0.00277571742107924\\
0.189427555555556	0.0102619121798123\\
0.189431111111111	0.00557300607998606\\
0.189432888888889	0.00586318219099022\\
0.189434666666667	0.00344463934788983\\
0.189436444444444	0.00485520982392576\\
0.189438222222222	0.00112969649634675\\
0.189445333333333	0.014647042554213\\
0.189450666666667	0.00560313037183602\\
0.189452444444444	0.0066239363725249\\
0.189454222222222	0.00601465489991534\\
0.189456	0.00933133622835117\\
0.189457777777778	0.00676901499672347\\
0.189461333333333	0.00821515347056298\\
0.189466666666667	0.00216603767181595\\
0.189470222222222	0.011490233445717\\
0.189472	0.00908167817404834\\
0.189473777777778	0.0138153489807011\\
0.189477333333333	0.0107845150222884\\
0.189479111111111	0.0117606036969335\\
0.189482666666667	0.00667044483129575\\
0.189486222222222	0.0100555666437396\\
0.189488	0.0081297918244489\\
0.189489777777778	0.00863683757934772\\
0.189491555555556	0.00474898096816906\\
0.189496888888889	0.0113360389339643\\
0.189502222222222	0.00615362488549759\\
0.189504	0.0069641238782458\\
0.189509333333333	0.00122515836105277\\
0.189511111111111	0.00811014577988503\\
0.189514666666667	0.00377620281157237\\
0.18952	0.00713278504035847\\
0.189521777777778	0.00438341115792196\\
0.189525333333333	0.014255613946576\\
0.189527111111111	0.00733166495861098\\
0.189534222222222	0.0114381055978236\\
0.189537777777778	0.00994587325980154\\
0.189543111111111	0.0183308845489369\\
0.189548444444444	0.00539223211525\\
0.189552	0.0100402693534663\\
0.189560888888889	0.000245998364644368\\
0.189566222222222	0.0159721675156295\\
0.189568	0.0145081888967766\\
0.189571555555556	0.0186907105561537\\
0.189576888888889	0.00686511345690341\\
0.189578666666667	0.00798686826464046\\
0.189585777777778	0.00278358483423427\\
0.189589333333333	0.00853739097633194\\
0.189592888888889	0.00442345603516112\\
0.189596444444444	0.00733749947666462\\
0.189598222222222	0.00676241021133303\\
0.1896	0.00795788195466399\\
0.189605333333333	0.00154148629870432\\
0.189607111111111	0.0111718407871998\\
0.189610666666667	0.00317215358944439\\
0.189614222222222	0.0034567831949677\\
0.189621333333333	0.0111324632032297\\
0.189624888888889	0.00949979045734239\\
0.189630222222222	0.0206336840454158\\
0.189633777777778	0.0113893979303843\\
0.189635555555556	0.0146299794142727\\
0.189639111111111	0.00243420244500886\\
0.189640888888889	0.00395751338526082\\
0.189642666666667	0.0018628737971168\\
0.189646222222222	0.00779099347628912\\
0.189649777777778	0.00366079492363017\\
0.189653333333333	0.00646649434252275\\
0.189655111111111	0.00637445364455072\\
0.189658666666667	0.00772046883803035\\
0.189662222222222	0.0064316165027147\\
0.189667555555556	0.0133713354435482\\
0.189669333333333	0.011330974719154\\
0.189672888888889	0.0161443556033202\\
0.189678222222222	0.00307678847353543\\
0.18968	0.0105317012538989\\
0.189681777777778	0.00900072449289799\\
0.189685333333333	0.0142052362472246\\
0.189687111111111	0.00561235037253477\\
0.189688888888889	0.00577420222790279\\
0.189690666666667	0.0111982974417273\\
0.189694222222222	0.00553423908863743\\
0.189696	0.00666795579571799\\
0.189697777777778	0.00324338214044367\\
0.189699555555556	0.00401901022907616\\
0.189701333333333	0.00286814590994217\\
0.189703111111111	0.00465339249472518\\
0.189706666666667	0.000751552918716786\\
0.189710222222222	0.0037369124572422\\
0.189712	0.00161115501935294\\
0.189713777777778	0.00874370851268169\\
0.189717333333333	0.0052886567117201\\
0.189719111111111	0.00554614365814271\\
0.189722666666667	0.00381566614494935\\
0.189726222222222	0.0106502536629558\\
0.189733333333333	0.0030086160837926\\
0.189736888888889	0.0054178954703126\\
0.189738666666667	0.00138397482335734\\
0.189740444444444	0.00476031812079558\\
0.189742222222222	0.00433189222361191\\
0.189745777777778	0.00844927277944399\\
0.189749333333333	0.00417332577764284\\
0.189752888888889	0.00796424502810664\\
0.189754666666667	0.00628017054342961\\
0.189758222222222	0.0119716227578468\\
0.18976	0.00814755461570743\\
0.189763555555556	0.017844880560399\\
0.189765333333333	0.0149649748418461\\
0.189770666666667	0.0172269352885533\\
0.189772444444444	0.0131564636973314\\
0.189774222222222	0.0136690394581893\\
0.189777777777778	0.00751435517988303\\
0.189779555555556	0.00944630285480236\\
0.189783111111111	0.00783779052953035\\
0.189784888888889	0.00853784138480004\\
0.189790222222222	0.00222640917358166\\
0.189793777777778	0.00625505435805115\\
0.189795555555556	0.0058388248245842\\
0.189800888888889	0.0152487430005638\\
0.189802666666667	0.0117217293639537\\
0.189804444444444	0.0158279976237226\\
0.189806222222222	0.0116313902830739\\
0.189813333333333	0.0181181721520648\\
0.189816888888889	0.00940283344361859\\
0.189818666666667	0.0124655612815538\\
0.189822222222222	0.00289888970178592\\
0.189824	0.00382303079959462\\
0.189827555555556	0.00111498503993118\\
0.189832888888889	0.00617909766979771\\
0.189836444444444	0.00786759265653289\\
0.18984	0.00254346673426967\\
0.189847111111111	0.0114236757499782\\
0.189848888888889	0.0109198645373021\\
0.189850666666667	0.0139243120029542\\
0.189854222222222	0.0094623493075624\\
0.189859555555556	0.0172409975381502\\
0.189863111111111	0.00674780474970857\\
0.189864888888889	0.00930182947637284\\
0.189868444444444	0.00718513377051644\\
0.189870222222222	0.0121735257824538\\
0.189875555555556	0.00479964830226384\\
0.189879111111111	0.00875259039578144\\
0.189882666666667	0.00302366008677407\\
0.189884444444444	0.00741894821928038\\
0.189889777777778	0.00141296672357411\\
0.189896888888889	0.0137433275802636\\
0.189902222222222	0.00472747365874529\\
0.189905777777778	0.00683246937726281\\
0.189911111111111	0.00471111685676537\\
0.189912888888889	0.00545823790906855\\
0.189914666666667	7.04421163587321e-05\\
0.189923555555556	0.0106834422661342\\
0.189927111111111	0.00552424057372317\\
0.189930666666667	0.0121300149245079\\
0.189934222222222	0.00697156963693174\\
0.189936	0.00963612356910115\\
0.189939555555556	0.00462841935178374\\
0.189944888888889	0.00881161813732181\\
0.189946666666667	0.00757559963545923\\
0.189948444444444	0.0089171549444183\\
0.189952	0.00230767722944913\\
0.189957333333333	0.0125756345705249\\
0.189960888888889	0.0040322056922196\\
0.189962666666667	0.00922329025784077\\
0.189966222222222	0.00426926603901362\\
0.189968	0.00651780322916698\\
0.189971555555556	0.00162852687787224\\
0.189975111111111	0.00649210250881499\\
0.189976888888889	0.00147288075265056\\
0.189978666666667	0.00586400071189672\\
0.189984	0.00207084713227262\\
0.189987555555556	0.0053452004375103\\
0.189991111111111	0.0023443324255957\\
0.189992888888889	0.00262580917504796\\
0.189994666666667	0.00197166231187934\\
0.189996444444444	0.0073305717901741\\
0.189998222222222	0.00595693526717547\\
0.19	0.00877973898191528\\
0.190001777777778	0.00749190590066501\\
0.190005333333333	0.00960780884776338\\
0.190008888888889	0.00738525921975969\\
0.190016	0.0143458353897242\\
0.190017777777778	0.00958215874180871\\
0.190019555555556	0.0103926674775198\\
0.190023111111111	0.00891972636328106\\
0.190024888888889	0.0105165462498579\\
0.190028444444444	0.00488772588592332\\
0.190030222222222	0.00663611686145774\\
0.190033777777778	0.00171249047833638\\
0.190035555555556	0.00261882347735495\\
0.190037333333333	0.0023534913866998\\
0.190042666666667	0.00861393374305494\\
0.190044444444444	0.0079519596242629\\
0.190048	0.0104712708926495\\
0.190049777777778	0.00689823462429862\\
0.190051555555556	0.00835351582390437\\
0.190053333333333	0.000443644552100886\\
0.190058666666667	0.0136769264330207\\
0.190064	0.00910602858481524\\
0.190067555555556	0.0156856592514186\\
0.190071111111111	0.00530098024141476\\
0.190074666666667	0.0072870454189817\\
0.190076444444444	0.00611445134718608\\
0.19008	0.0114104806769857\\
0.190081777777778	0.00361801510156512\\
0.190083555555556	0.00668312416596664\\
0.190087111111111	0.00453493780052661\\
0.190090666666667	0.00721540246812488\\
0.190094222222222	0.00407725554000429\\
0.190096	0.00593385235439492\\
0.190097777777778	0.00125498074216909\\
0.190099555555556	0.00403468245099231\\
0.190101333333333	0.00105956148660033\\
0.190110222222222	0.00965763358376351\\
0.190115555555556	0.00175881594470498\\
0.190119111111111	0.00978572699725441\\
0.190120888888889	0.00680331225372477\\
0.190124444444444	0.0100205522814691\\
0.190128	0.0031614786601277\\
0.190135111111111	0.0138522543102933\\
0.190136888888889	0.0118579717423412\\
0.190140444444444	0.0167164529721527\\
0.190142222222222	0.015435293048176\\
0.190144	0.0164279962668727\\
0.190145777777778	0.0134527012815806\\
0.190149333333333	0.0142961458732138\\
0.190156444444444	0.00241744586932074\\
0.19016	0.00689034421483678\\
0.190161777777778	0.0057822134588095\\
0.190165333333333	0.00867548057125125\\
0.190167111111111	0.00826675064309426\\
0.190174222222222	0.0174843523743254\\
0.190181333333333	0.00379558659473597\\
0.190183111111111	0.00482854271636277\\
0.190184888888889	0.00112882446431423\\
0.190195555555556	0.0144766955593152\\
0.190199111111111	0.00575605117230876\\
0.190204444444444	0.00961058742260371\\
0.190206222222222	0.0128122702264245\\
0.190209777777778	0.000814954129874729\\
0.190211555555556	0.00089791669856279\\
0.190213333333333	0.00406867403207486\\
0.190215111111111	0.00200494029942541\\
0.190224	0.0142464267267401\\
0.190231111111111	0.00157349272246227\\
0.190232888888889	0.00823900490116841\\
0.190234666666667	0.001095688449812\\
0.19024	0.0142544551743919\\
0.190241777777778	0.0119828173692789\\
0.190245333333333	0.0137777025350245\\
0.190248888888889	0.00631047323428882\\
0.190250666666667	0.0104802870884431\\
0.190252444444444	0.00575538330960729\\
0.190257777777778	0.0148198970586265\\
0.190259555555556	0.014253544036388\\
0.190264888888889	0.0227075435301542\\
0.190266666666667	0.021965191434326\\
0.190268444444444	0.0235111050208219\\
0.190272	0.0120158429714347\\
0.190273777777778	0.0136018872226212\\
0.190275555555556	0.0105601223420637\\
0.190279111111111	0.0150752817136624\\
0.190288	0.00484505035956065\\
0.190289777777778	0.00543474349173029\\
0.190293333333333	0.00396337871631067\\
0.190295111111111	0.00755513677231542\\
0.190298666666667	0.00432642542225675\\
0.190302222222222	0.0114921002327723\\
0.190304	0.00860548842327369\\
0.190312888888889	0.0204551952058516\\
0.190314666666667	0.0199293834646735\\
0.190318222222222	0.0306547958215097\\
0.190323555555556	0.00881935368789832\\
0.190325333333333	0.0096188108112559\\
0.190328888888889	0.00241771422638606\\
0.190334222222222	0.00930357850400748\\
0.190336	0.00656181187297528\\
0.190339555555556	0.0105303763729899\\
0.190341333333333	0.0104577103537998\\
0.190344888888889	0.00419753330311573\\
0.190350222222222	0.00891995784356267\\
0.190352	0.00698883763721198\\
0.190355555555556	0.0101712022520659\\
0.190359111111111	0.00831919263647576\\
0.190360888888889	0.0127575117372903\\
0.190364444444444	0.00685313777221622\\
0.190366222222222	0.00821608136145677\\
0.190371555555556	0.00332139349761551\\
0.190373333333333	0.0048455807980233\\
0.190376888888889	0.00179900141312958\\
0.190378666666667	0.00484907527063327\\
0.190380444444444	0.00193970975531438\\
0.190384	0.00785465603929889\\
0.190387555555556	0.0012180523740343\\
0.190391111111111	0.0137994514429932\\
0.190392888888889	0.00791024009066491\\
0.190396444444444	0.00899054871121688\\
0.190403555555556	0.000403072875627047\\
0.190407111111111	0.00743177182852414\\
0.190408888888889	0.00701834968462925\\
0.190417777777778	0.0240766667961432\\
0.190419555555556	0.0196018659112344\\
0.190421333333333	0.0223799165306948\\
0.190424888888889	0.0157658265792747\\
0.190426666666667	0.0110850596724493\\
0.190430222222222	0.0109026889578019\\
0.190433777777778	0.00591811278637441\\
0.190435555555556	0.00607301039818586\\
0.190437333333333	0.0116417497022064\\
0.190439111111111	0.00885427076211537\\
0.190444444444444	0.014522597348138\\
0.190449777777778	0.00367031954292382\\
0.190451555555556	0.0073741273190765\\
0.190453333333333	0.0071782018643321\\
0.190456888888889	0.00769256920807354\\
0.190458666666667	0.00442625677296557\\
0.190464	0.011311015546579\\
0.190469333333333	0.00222512823834831\\
0.190471111111111	0.0030877062266132\\
0.190472888888889	0.00298299229339499\\
0.190474666666667	0.00468470753111133\\
0.190476444444444	0.00294932841384399\\
0.19048	0.00540686201984883\\
0.190485333333333	0.000857075134633428\\
0.190487111111111	0.00336053251564924\\
0.190488888888889	0.00277139045309915\\
0.190490666666667	0.00329756059522401\\
0.190494222222222	0.00171309748480078\\
0.190497777777778	0.00721963944131571\\
0.190501333333333	0.00222019581206157\\
0.190503111111111	0.00783636539825086\\
0.190508444444444	0.00157673784265885\\
0.190512	0.00869145458429721\\
0.190515555555556	0.00161752465067208\\
0.190519111111111	0.00900982272367823\\
0.190520888888889	0.00597290280682783\\
0.190522666666667	0.0077264443050685\\
0.190524444444444	0.00280642424564326\\
0.190529777777778	0.0158227682890014\\
0.190533333333333	0.013113741529285\\
0.190535111111111	0.0161883476362106\\
0.190536888888889	0.0121035731992912\\
0.190540444444444	0.0180780759135726\\
0.190545777777778	0.00847316177039026\\
0.190554666666667	0.0182607905073663\\
0.19056	0.000858911469844681\\
0.190563555555556	0.00373590735370147\\
0.190567111111111	0.011293576310019\\
0.190572444444444	0.00562507842805277\\
0.190574222222222	0.00886592087520938\\
0.190576	0.00689277326394175\\
0.190579555555556	0.0124103651712505\\
0.190583111111111	0.00664614413433615\\
0.190584888888889	0.00881913948739005\\
0.190586666666667	0.00847591748578233\\
0.190590222222222	0.0151748196274538\\
0.190593777777778	0.0107547992515246\\
0.190595555555556	0.0110882999017863\\
0.190599111111111	0.00719849140250231\\
0.190609777777778	0.0152822294802217\\
0.190611555555556	0.0136106377977903\\
0.190615111111111	0.0150390311591249\\
0.190622222222222	0.00588824723164846\\
0.190624	0.00645509728143129\\
0.190627555555556	0.000565802335166316\\
0.190632888888889	0.00904208857243016\\
0.190636444444444	0.00317752499037949\\
0.19064	0.0126933476372567\\
0.190643555555556	0.0100294904583624\\
0.190645333333333	0.0103997960241047\\
0.190650666666667	0.0029763782345274\\
0.190652444444444	0.00577296226881494\\
0.190654222222222	0.0054178698388517\\
0.190657777777778	0.0102781926375018\\
0.190661333333333	0.00840521333335698\\
0.190663111111111	0.0105072530959279\\
0.190664888888889	0.00570702991259764\\
0.190670222222222	0.0114049287605091\\
0.190672	0.00541895001439927\\
0.190675555555556	0.00901658438115482\\
0.190677333333333	0.00759655219742167\\
0.190680888888889	0.0142095588449156\\
0.190682666666667	0.0113255181535551\\
0.190686222222222	0.0163820128576956\\
0.190688	0.0130549407685929\\
0.190691555555556	0.0185658483356428\\
0.190696888888889	0.00471434954363811\\
0.190700444444444	0.00919132420233121\\
0.190704	0.00195091253022719\\
0.190709333333333	0.00414553984192678\\
0.190711111111111	0.000333917928799693\\
0.190714666666667	0.00424423023698425\\
0.190716444444444	0.00319446508284035\\
0.190721777777778	0.0139018499051963\\
0.190723555555556	0.00900739481252547\\
0.190727111111111	0.0119954175109018\\
0.190732444444444	0.00279682995113756\\
0.190734222222222	0.00415671862954858\\
0.190736	0.00367100591743991\\
0.190737777777778	0.00421950337092084\\
0.190741333333333	0.00188834989437664\\
0.190743111111111	0.00779203598640857\\
0.190744888888889	0.000849603367024332\\
0.190746666666667	0.00923333110394431\\
0.190750222222222	0.00692920927586799\\
0.190753777777778	0.0124960873419227\\
0.190757333333333	0.00564099079999716\\
0.190760888888889	0.00823341283271348\\
0.190766222222222	0.00220090297560641\\
0.190775111111111	0.0158081508082936\\
0.190776888888889	0.0137218177545041\\
0.190778666666667	0.0210539206720642\\
0.190782222222222	0.0100494483023062\\
0.190787555555556	0.0150535852653056\\
0.190792888888889	0.00221950366587587\\
0.190801777777778	0.00753814131079161\\
0.190805333333333	0.00473453719819319\\
0.190807111111111	0.0077855721107479\\
0.190808888888889	0.00582416154037399\\
0.190810666666667	0.00706545502738207\\
0.190814222222222	0.00402321583380899\\
0.190816	0.00568607383989564\\
0.190817777777778	0.00370018727902813\\
0.190821333333333	0.00864041107797092\\
0.190823111111111	0.00671163185043322\\
0.190824888888889	0.0131451140123963\\
0.190828444444444	0.00904511246810658\\
0.190830222222222	0.0109339691626631\\
0.190835555555556	0.00174385355484166\\
0.190839111111111	0.0104379117727942\\
0.190842666666667	0.0036886885386066\\
0.190844444444444	0.0037946962362935\\
0.190846222222222	0.0068300660126604\\
0.190849777777778	0.00179404198943769\\
0.190851555555556	0.00741809419780526\\
0.190855111111111	0.00519150685792555\\
0.190856888888889	0.00745151509850722\\
0.190858666666667	0.00651790881695105\\
0.190860444444444	0.00884596455292913\\
0.190862222222222	0.00508975715627652\\
0.190864	0.00563010609103551\\
0.190867555555556	0.00188667830966713\\
0.190871111111111	0.00838896852003129\\
0.190872888888889	0.00560419478754273\\
0.190881777777778	0.0125251177748169\\
0.190888888888889	0.00578385849657517\\
0.190890666666667	0.00606733316308108\\
0.190892444444444	0.00584654765901435\\
0.190897777777778	0.00780252436010576\\
0.190899555555556	0.00375045304682639\\
0.190904888888889	0.0158981858867875\\
0.190906666666667	0.0125457159314523\\
0.190910222222222	0.0165308169723548\\
0.190920888888889	0.0059041506886772\\
0.190922666666667	0.00786300939859944\\
0.190924444444444	0.00131967813431194\\
0.190926222222222	0.00386674661267219\\
0.190928	0.00227349985952294\\
0.190933333333333	0.00768258274291117\\
0.190936888888889	0.000696248684082135\\
0.190942222222222	0.00770665673800019\\
0.190944	0.00282857416663779\\
0.190945777777778	0.00462563934262233\\
0.190947555555556	0.00265387122416788\\
0.190952888888889	0.0125241649880395\\
0.190954666666667	0.0104482124280838\\
0.19096	0.0143472561739266\\
0.190961777777778	0.0111281857810859\\
0.190965333333333	0.0157747162196425\\
0.190972444444444	0.00992205081437605\\
0.190976	0.017358713931263\\
0.190977777777778	0.00897048321953139\\
0.190981333333333	0.01755395176337\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.190981333333333	0.01755395176337\\
0.190986666666667	0.00783019747996389\\
0.190990222222222	0.0118213574255151\\
0.190993777777778	0.00566293232780554\\
0.190995555555556	0.0104565132702243\\
0.190997333333333	0.00925570097008607\\
0.191000888888889	0.0055186133287746\\
0.191004444444444	0.0111254721702828\\
0.191009777777778	0.00455688501459608\\
0.191011555555556	0.00891506417259752\\
0.191013333333333	0.00456375120678096\\
0.191016888888889	0.0136099021442649\\
0.191020444444444	0.00443460435801846\\
0.191024	0.0103701438395487\\
0.191025777777778	0.0059403177206144\\
0.191034666666667	0.0187718183206291\\
0.191038222222222	0.0101846878979035\\
0.19104	0.0139467032354862\\
0.191045333333333	0.0075518152693011\\
0.191047111111111	0.00921185105741554\\
0.191052444444444	0.000485173241799974\\
0.191063111111111	0.0162102263205935\\
0.191066666666667	0.0120880421735426\\
0.191070222222222	0.0159591722523187\\
0.191073777777778	0.0139895460037034\\
0.191075555555556	0.0182401134038485\\
0.191077333333333	0.0127565125343254\\
0.191082666666667	0.0187676294277953\\
0.191088	0.00626908229239653\\
0.191089777777778	0.0110410536269945\\
0.191091555555556	0.00728126110427521\\
0.191093333333333	0.00733337413039775\\
0.191096888888889	0.00383472363478407\\
0.191098666666667	0.00635971069079189\\
0.191102222222222	0.00210902254556622\\
0.191104	0.00982833221057208\\
0.191111111111111	0.00134408636635885\\
0.19112	0.00775384862136666\\
0.191123555555556	0.00354477836275291\\
0.191127111111111	0.00815450325035705\\
0.191137777777778	0.00325761658179841\\
0.191141333333333	0.00636490006215754\\
0.191144888888889	0.00141494095403735\\
0.191148444444444	0.00537215117740289\\
0.191150222222222	0.00516190892314347\\
0.191153777777778	0.0124028429511907\\
0.191157333333333	0.00928249675376708\\
0.191159111111111	0.0114975112807102\\
0.191160888888889	0.0107348333079219\\
0.191162666666667	0.0145629803261364\\
0.191166222222222	0.00645652820032747\\
0.191168	0.00778238248386459\\
0.191169777777778	0.0022991060372872\\
0.191173333333333	0.0120467470339776\\
0.191175111111111	0.00913281608986105\\
0.191185777777778	0.0268647556310593\\
0.191187555555556	0.0249251606489657\\
0.191189333333333	0.0264283186216016\\
0.1912	0.00382362320421706\\
0.191201777777778	0.00405014694099837\\
0.191203555555556	0.000855425004003846\\
0.191208888888889	0.0127330265106529\\
0.191214222222222	0.00651020638364549\\
0.191216	0.0114568094644741\\
0.191219555555556	0.00421563217296778\\
0.191221333333333	0.00559731449701395\\
0.191223111111111	0.00330754785020262\\
0.191226666666667	0.00403089463455383\\
0.191228444444444	0.00385421907615532\\
0.191239111111111	0.014662068609374\\
0.191244444444444	0.00318960569502499\\
0.191246222222222	0.00551960984317959\\
0.191248	0.00280481296329946\\
0.191255111111111	0.0147635565440826\\
0.191258666666667	0.0104084307598271\\
0.191262222222222	0.0193939449054339\\
0.191267555555556	0.00921596996180518\\
0.191269333333333	0.01027249718403\\
0.191272888888889	0.00353431288487399\\
0.191274666666667	0.0064894668173221\\
0.191276444444444	0.00421238241841307\\
0.19128	0.00736064435209707\\
0.191283555555556	0.000827715655716738\\
0.191287111111111	0.00295578345474157\\
0.191288888888889	0.000715698625599615\\
0.191294222222222	0.00475808922548504\\
0.191296	0.00334802556721886\\
0.191297777777778	0.00907159174987937\\
0.191299555555556	0.0033161346787107\\
0.191303111111111	0.0116101467175556\\
0.191308444444444	0.00892023535877201\\
0.191312	0.0117563702871056\\
0.191315555555556	0.00564759745710738\\
0.191317333333333	0.00725016832920819\\
0.191320888888889	0.00365179768634999\\
0.191322666666667	0.00549621811419612\\
0.191324444444444	0.0040203557428734\\
0.191326222222222	0.00606610208071082\\
0.191328	0.00502702512963471\\
0.191331555555556	0.0173385911405831\\
0.191335111111111	0.0107775022918721\\
0.191336888888889	0.0162214878490064\\
0.191344	0.0034271648130553\\
0.191347555555556	0.00470642918011716\\
0.191349333333333	0.00248200154984282\\
0.191352888888889	0.0128305584485684\\
0.191356444444444	0.0109756978270684\\
0.19136	0.0144925038334341\\
0.191363555555556	0.0105771552218931\\
0.191365333333333	0.0117729716101331\\
0.191372444444444	0.000447538820348481\\
0.191374222222222	0.00595852548481465\\
0.191377777777778	0.00231982192037808\\
0.191379555555556	0.00373784140588074\\
0.191381333333333	0.00211963101224044\\
0.191386666666667	0.0103547859033082\\
0.191388444444444	0.00540082128111793\\
0.191390222222222	0.00622626686693079\\
0.191393777777778	0.00553800052348286\\
0.191399111111111	0.0121490826686051\\
0.191404444444444	0.00714551637747898\\
0.191406222222222	0.00994994585330017\\
0.191411555555556	0.00301031392071516\\
0.191413333333333	0.00593814263368633\\
0.191415111111111	0.00100355762667906\\
0.191427555555556	0.0227042046335597\\
0.191436444444444	0.0132365195284859\\
0.191438222222222	0.0138900659303504\\
0.191441777777778	0.0050787637187184\\
0.191445333333333	0.00842317118702424\\
0.191448888888889	0.00215565641379764\\
0.191456	0.0118205479867554\\
0.191461333333333	0.000894395626006628\\
0.191463111111111	0.00482623105159785\\
0.191464888888889	0.00469970225119534\\
0.191466666666667	0.00619129107575003\\
0.191468444444444	0.00349212209632105\\
0.191472	0.00677829155156998\\
0.191473777777778	0.00515149233347265\\
0.191475555555556	0.00920621751535375\\
0.191479111111111	0.00537552065173008\\
0.191480888888889	0.00949848396071309\\
0.191484444444444	0.00775208498741609\\
0.191489777777778	0.0142323500303443\\
0.191495111111111	0.0075575044879819\\
0.191496888888889	0.0122690526217312\\
0.191498666666667	0.011039201040331\\
0.191500444444444	0.0119402772315936\\
0.191511111111111	0.000756068970890866\\
0.191514666666667	0.00753757805474367\\
0.191516444444444	0.0035440050412795\\
0.191518222222222	0.00911415590623513\\
0.191521777777778	0.00363150077089119\\
0.191528888888889	0.0206629809593267\\
0.191537777777778	0.00917169024008693\\
0.191539555555556	0.0129810775755831\\
0.191543111111111	0.0069251141364893\\
0.191544888888889	0.0102386578125779\\
0.191548444444444	0.0046304012572691\\
0.191552	0.00640663794788413\\
0.191553777777778	0.00576372974357447\\
0.191555555555556	0.00655690536937364\\
0.191557333333333	0.00259128931837355\\
0.191560888888889	0.0118099448986045\\
0.191564444444444	0.00194794432676762\\
0.191568	0.00589035013544312\\
0.191569777777778	0.00403649526988789\\
0.191571555555556	0.00459992311495547\\
0.191573333333333	0.00287966173001725\\
0.191575111111111	0.00854247101996267\\
0.191578666666667	0.00332653295367338\\
0.191582222222222	0.00584406264553006\\
0.191584	0.00422438951774518\\
0.191587555555556	0.00682535049835395\\
0.191591111111111	0.00357275676849519\\
0.191592888888889	0.00485790489678287\\
0.191594666666667	0.00351547919145229\\
0.191596444444444	0.00738039552458175\\
0.191598222222222	0.00222857788183448\\
0.191603555555556	0.0143211098938245\\
0.191610666666667	0.00316210213086607\\
0.191614222222222	0.00640434612070001\\
0.191617777777778	0.0011664070227041\\
0.191621333333333	0.0116160292919536\\
0.191624888888889	0.00504896244112149\\
0.191628444444444	0.00888018006277333\\
0.191633777777778	0.0026500352218467\\
0.191640888888889	0.00672381668312777\\
0.191642666666667	0.00570861717185656\\
0.191644444444444	0.00823806454992065\\
0.191648	0.00194781806796007\\
0.191649777777778	0.00525975905708656\\
0.191651555555556	0.00244451186994321\\
0.191653333333333	0.0035060257566113\\
0.191655111111111	0.00210235346652532\\
0.191658666666667	0.00986242730623105\\
0.191660444444444	0.0055228880538126\\
0.191664	0.0100236726120285\\
0.191665777777778	0.00736509815601435\\
0.191667555555556	0.0104416831417752\\
0.191671111111111	0.00397762844193203\\
0.191672888888889	0.00480627306719425\\
0.191674666666667	0.00397464244108944\\
0.19168	0.00674070142042263\\
0.191683555555556	0.00193725028004854\\
0.191685333333333	0.00700833124020397\\
0.191690666666667	0.00096154573487009\\
0.191699555555556	0.00776668939814809\\
0.191701333333333	0.00718158018314996\\
0.191704888888889	0.0162443139332873\\
0.191710222222222	0.00479693090732627\\
0.191713777777778	0.00811213264206237\\
0.191717333333333	0.0015849991183885\\
0.191719111111111	0.00473861766117264\\
0.191720888888889	0.00247091716288661\\
0.191729777777778	0.0112595507852372\\
0.191733333333333	0.00580095084343882\\
0.191740444444444	0.0154848358538826\\
0.191745777777778	0.0108490379346146\\
0.191749333333333	0.0119128454306444\\
0.191752888888889	0.0098334751524046\\
0.191754666666667	0.010675114281177\\
0.191758222222222	0.00474999854324512\\
0.19176	0.00507611440372674\\
0.191761777777778	0.00387845312127194\\
0.191767111111111	0.00742225335104818\\
0.191770666666667	0.00185940198514256\\
0.191776	0.00634456039435016\\
0.191777777777778	0.00352875888821688\\
0.191783111111111	0.00698948609937125\\
0.191784888888889	0.00420492699834427\\
0.191792	0.0152554910008151\\
0.191795555555556	0.0076775217718692\\
0.191797333333333	0.014329171635153\\
0.191799111111111	0.0142032140825607\\
0.191800888888889	0.0148373974427044\\
0.191802666666667	0.0133005050822005\\
0.191804444444444	0.0151892503660653\\
0.191811555555556	0.00292324326047722\\
0.191813333333333	0.00864209862714496\\
0.191816888888889	0.00266445834171133\\
0.191822222222222	0.0063186362342367\\
0.191824	0.00351903127270189\\
0.191827555555556	0.00537769085027742\\
0.191829333333333	0.00392607464241623\\
0.191832888888889	0.00597699884969477\\
0.191834666666667	0.00261780758808711\\
0.191838222222222	0.00934010190329265\\
0.191841777777778	0.00272625124890713\\
0.191845333333333	0.00496729072996499\\
0.191848888888889	0.00162252477021529\\
0.191854222222222	0.00779732807529745\\
0.191857777777778	0.00170849667207087\\
0.191861333333333	0.00954048820027734\\
0.191864888888889	0.00542044719111642\\
0.191868444444444	0.0074148455317854\\
0.191872	0.00132104663552107\\
0.191875555555556	0.0067440989025308\\
0.191879111111111	0.00254487191229422\\
0.191882666666667	0.00645149583378238\\
0.191886222222222	0.00254376768299272\\
0.191888	0.00597729234301983\\
0.191893333333333	0.00184513511508388\\
0.191896888888889	0.0124857951649564\\
0.191898666666667	0.0105431126983974\\
0.191900444444444	0.0109358960569348\\
0.191902222222222	0.0107834146518443\\
0.191905777777778	0.0161303812470382\\
0.191918222222222	0.00243976307013705\\
0.19192	0.00284252387367542\\
0.191921777777778	0.00232510331789398\\
0.191923555555556	0.00476923515133984\\
0.191925333333333	0.00181450081170531\\
0.191927111111111	0.0062271325469811\\
0.191932444444444	0.00120753409513738\\
0.191937777777778	0.00990596274810129\\
0.191939555555556	0.00183052571670775\\
0.191946666666667	0.017913452923969\\
0.191948444444444	0.0102556105871085\\
0.191952	0.0159678702150273\\
0.191959111111111	0.00240546103188263\\
0.191968	0.0144795140098752\\
0.191969777777778	0.0142785288225384\\
0.191971555555556	0.0161092335063811\\
0.191976888888889	0.00830817114918425\\
0.191980444444444	0.0164578505732059\\
0.191982222222222	0.0158224734821919\\
0.191984	0.0195180155852546\\
0.191985777777778	0.0191349007235806\\
0.191989333333333	0.0267879539995643\\
0.191992888888889	0.0206539742281288\\
0.191994666666667	0.0226263694081248\\
0.192	0.00406500067173704\\
0.192001777777778	0.00411624052513204\\
0.192008888888889	0.0115395113608067\\
0.192010666666667	0.010672925717667\\
0.192012444444444	0.0137149378739712\\
0.192014222222222	0.00730256328811993\\
0.192016	0.00818379378330139\\
0.192017777777778	0.00727337762162231\\
0.192019555555556	0.0104778783077972\\
0.192021333333333	0.00972574587856614\\
0.192023111111111	0.0123909768755416\\
0.192026666666667	0.0066716290930402\\
0.192028444444444	0.00763291646263448\\
0.192032	0.00547415455376923\\
0.192033777777778	0.0064007449021769\\
0.192037333333333	0.00408894443944757\\
0.192039111111111	0.00907313228235102\\
0.192040888888889	0.00699294850293697\\
0.192049777777778	0.0161771563793505\\
0.192055111111111	0.00781547909855868\\
0.192056888888889	0.0080244027964923\\
0.192060444444444	0.00615410888166948\\
0.192062222222222	0.00922181672323924\\
0.192064	0.00409050739978706\\
0.192065777777778	0.00428984462389972\\
0.192067555555556	0.00147061788541492\\
0.192069333333333	0.00341022305052124\\
0.192071111111111	0.0025329772934474\\
0.192072888888889	0.00587584770290012\\
0.192078222222222	0.00319880323800364\\
0.19208	0.00324849227751131\\
0.192081777777778	0.00747339176119693\\
0.192083555555556	0.00411584300001375\\
0.192087111111111	0.0114481270387922\\
0.192094222222222	0.00652712756964963\\
0.192097777777778	0.0123669597389773\\
0.192099555555556	0.00864416154951908\\
0.192101333333333	0.0143789262263826\\
0.192104888888889	0.00899522854030221\\
0.192106666666667	0.0137299885718402\\
0.192108444444444	0.00964097377278461\\
0.192112	0.0152327149136629\\
0.192115555555556	0.00890782570929016\\
0.192117333333333	0.00940301575474661\\
0.192120888888889	0.00656798249163992\\
0.192122666666667	0.0120666200570005\\
0.192124444444444	0.0108353836623561\\
0.192129777777778	0.0259889578077336\\
0.192133333333333	0.0166646439042276\\
0.192136888888889	0.0256372615964615\\
0.192142222222222	0.0243709528098097\\
0.192144	0.025896948980937\\
0.192147555555556	0.00849967295567844\\
0.192151111111111	0.0131760464812607\\
0.192154666666667	0.000712162700739316\\
0.19216	0.00644322124101329\\
0.192165333333333	0.00130044971221024\\
0.192174222222222	0.0112031101084371\\
0.192181333333333	0.0037163739699049\\
0.192184888888889	0.00832649980578587\\
0.192186666666667	0.00280543844279862\\
0.192188444444444	0.00542279593375569\\
0.192190222222222	0.00174946168175708\\
0.192193777777778	0.0114155833434304\\
0.192197333333333	0.00325710017588676\\
0.192200888888889	0.0076201748353994\\
0.192206222222222	0.000846838437462916\\
0.192213333333333	0.01504152538554\\
0.192216888888889	0.00848068804812799\\
0.192218666666667	0.0120913128395328\\
0.192220444444444	0.0116542089387947\\
0.192222222222222	0.0122567958972528\\
0.192224	0.011697129097655\\
0.192225777777778	0.013021436449531\\
0.192229333333333	0.00847138903704828\\
0.192231111111111	0.0104361411364695\\
0.192232888888889	0.0102400154055199\\
0.192236444444444	0.0145354991237785\\
0.192243555555556	0.00219952185976577\\
0.192252444444444	0.0134231517814238\\
0.192256	0.00915382811667845\\
0.192257777777778	0.0100684139388442\\
0.192259555555556	0.00841532816972795\\
0.192261333333333	0.0158938997961277\\
0.192264888888889	0.00448578681360576\\
0.192268444444444	0.00771767290937994\\
0.192272	0.00506236577810334\\
0.192273777777778	0.00816498799601528\\
0.192277333333333	0.0064661023382091\\
0.192280888888889	0.00918837207225051\\
0.192282666666667	0.00835546002163481\\
0.192286222222222	0.011660937773509\\
0.192288	0.0101441099332003\\
0.192289777777778	0.0102378236799786\\
0.192291555555556	0.00678453487771899\\
0.192293333333333	0.00922415841072535\\
0.192296888888889	0.00100871703985905\\
0.192305777777778	0.00842599414217396\\
0.192307555555556	0.00751859065144192\\
0.192311111111111	0.0081166232232279\\
0.192312888888889	0.00237629658951996\\
0.192318222222222	0.00439381499194355\\
0.19232	0.00948696548319861\\
0.192321777777778	0.00653509648982298\\
0.192325333333333	0.0103904281768169\\
0.192332444444444	0.00135319302666073\\
0.192339555555556	0.0106211832657256\\
0.192343111111111	0.00227377559938791\\
0.192344888888889	0.00314258287397975\\
0.192346666666667	0.0025640120513257\\
0.192348444444444	0.00388250576902335\\
0.192350222222222	0.0037667283475519\\
0.192352	0.00516266725919118\\
0.192353777777778	0.00135353807605759\\
0.192362666666667	0.013279880473185\\
0.192366222222222	0.00581816720269257\\
0.192369777777778	0.0121671237799255\\
0.192371555555556	0.0116981802637555\\
0.192373333333333	0.012919824273001\\
0.192384	0.00541746976913729\\
0.192387555555556	0.0059195324917892\\
0.192389333333333	0.00409159058690053\\
0.192391111111111	0.00499477397365025\\
0.192392888888889	0.00444248145254836\\
0.192394666666667	0.00842424346262097\\
0.192396444444444	0.00830900476458232\\
0.192398222222222	0.00506238385846072\\
0.192401777777778	0.0141673933271557\\
0.192403555555556	0.0118444597738453\\
0.192407111111111	0.0181903168569424\\
0.192408888888889	0.0173951617748091\\
0.192410666666667	0.0185055053217817\\
0.192416	0.01115912831902\\
0.192417777777778	0.0143131521867887\\
0.192421333333333	0.00966041546304272\\
0.192423111111111	0.0112017840715904\\
0.192424888888889	0.0108212731391134\\
0.192430222222222	0.0185862470641758\\
0.192437333333333	0.00778329443287207\\
0.192446222222222	0.018528533608227\\
0.192448	0.0152175363790412\\
0.192451555555556	0.0280133181325408\\
0.192462222222222	0.00726766961266131\\
0.192464	0.00864255172837861\\
0.192465777777778	0.00504479755981938\\
0.192469333333333	0.0161921018042447\\
0.192471111111111	0.0132293134214455\\
0.192474666666667	0.0238061329637279\\
0.19248	0.00540737786637333\\
0.192481777777778	0.00600877022175847\\
0.192483555555556	0.00321907770063509\\
0.192494222222222	0.0198765722073191\\
0.192496	0.0195812786844483\\
0.192499555555556	0.010355259897804\\
0.192503111111111	0.0119164483986904\\
0.192504888888889	0.011568921595164\\
0.192506666666667	0.0146018771885139\\
0.192512	0.0024377890660795\\
0.192513777777778	0.00250796212853305\\
0.192515555555556	0.00193544440984833\\
0.192519111111111	0.0100825215541611\\
0.192520888888889	0.00587754274324551\\
0.192524444444444	0.0108803045364837\\
0.192526222222222	0.00610697651856232\\
0.192528	0.00708049329657848\\
0.192531555555556	0.00330248339020436\\
0.192535111111111	0.00555620502407275\\
0.192536888888889	0.0036764441492656\\
0.192538666666667	0.00762344145208968\\
0.192540444444444	0.00420441494669307\\
0.192545777777778	0.00948053499006915\\
0.192547555555556	0.00592431126381129\\
0.192551111111111	0.0127606787729034\\
0.192556444444444	0.00485009980467901\\
0.192558222222222	0.00713745674953217\\
0.19256	0.00243820788201751\\
0.192563555555556	0.00640553472012592\\
0.192565333333333	0.0055207557853727\\
0.192570666666667	0.0120282471162229\\
0.192576	0.00873349317727556\\
0.192579555555556	0.0120697382085998\\
0.192583111111111	0.00162573549091022\\
0.192584888888889	0.00240021264421991\\
0.192586666666667	0.0012130454248464\\
0.192590222222222	0.00743983985406702\\
0.192592	0.00251563407659949\\
0.192595555555556	0.00640378058800586\\
0.192597333333333	0.00587644269808213\\
0.192599111111111	0.00672104381747257\\
0.192602666666667	0.00480094772262901\\
0.192606222222222	0.00910692268704147\\
0.192613333333333	0.000627327905388386\\
0.192616888888889	0.00764146397258339\\
0.192620444444444	0.00119216477847242\\
0.192624	0.00979578453891813\\
0.192627555555556	0.00362672590902169\\
0.192631111111111	0.0104383915475535\\
0.192636444444444	0.00401904856210572\\
0.19264	0.0076591628667031\\
0.192641777777778	0.00382844745762903\\
0.192643555555556	0.00579795305036976\\
0.192647111111111	0.00228529129794344\\
0.192650666666667	0.00873595232131152\\
0.192654222222222	0.00434272339824493\\
0.192656	0.0138780073276465\\
0.192659555555556	0.00927152989208024\\
0.192663111111111	0.0163112087798231\\
0.192666666666667	0.0122771172620794\\
0.192668444444444	0.0131288744057572\\
0.192670222222222	0.00540619217707222\\
0.192677333333333	0.0160046540716682\\
0.192679111111111	0.0154740952884518\\
0.192680888888889	0.0155624685244238\\
0.192682666666667	0.0150090463684769\\
0.192688	0.0208807864505486\\
0.192693333333333	0.00702348356692989\\
0.192696888888889	0.00754339475946261\\
0.192698666666667	0.0020404533197462\\
0.192702222222222	0.00690955529684925\\
0.192704	0.00514314455043322\\
0.192711111111111	0.0173451940060919\\
0.192714666666667	0.0105237711480251\\
0.192718222222222	0.0144227777194156\\
0.19272	0.0140342563509919\\
0.192721777777778	0.0203451426316699\\
0.192723555555556	0.018682231019113\\
0.192725333333333	0.0205385962598136\\
0.192732444444444	0.00843863798621661\\
0.192736	0.0108164151333864\\
0.192737777777778	0.0100578799633174\\
0.192741333333333	0.013421935039549\\
0.192743111111111	0.0102422776351643\\
0.192744888888889	0.0181550493256747\\
0.192748444444444	0.00831383859377571\\
0.192752	0.0153956426362578\\
0.192755555555556	0.00974713355678558\\
0.192757333333333	0.0107638855944268\\
0.192762666666667	0.00459230985872872\\
0.192766222222222	0.0132699454401062\\
0.192771555555556	0.00592298909025282\\
0.192775111111111	0.0131755241680166\\
0.192776888888889	0.0102196265663312\\
0.192778666666667	0.0127214269671319\\
0.192784	0.00105859970105329\\
0.192789333333333	0.00322441451894234\\
0.192791111111111	0.00125336228786491\\
0.192796444444444	0.00692749669725209\\
0.1928	0.00602146764835004\\
0.192803555555556	0.01665588807\\
0.192807111111111	0.00994953068309326\\
0.192808888888889	0.0134752288527832\\
0.192810666666667	0.00695290299635726\\
0.192816	0.014488930113096\\
0.192824888888889	0.00747240030091137\\
0.192826666666667	0.00276632567371163\\
0.192828444444444	0.00455432932667471\\
0.192830222222222	0.00138759934631111\\
0.192832	0.00543764145141723\\
0.192833777777778	0.00289624997315727\\
0.192839111111111	0.0112851259361029\\
0.192840888888889	0.00423875547119582\\
0.192844444444444	0.00850892490822391\\
0.192848	0.00180319843728396\\
0.192855111111111	0.0122338576287561\\
0.192856888888889	0.00685617936835714\\
0.192862222222222	0.0139357304704888\\
0.192865777777778	0.00882721971860398\\
0.192869333333333	0.0121634256620727\\
0.192872888888889	0.00465970705037863\\
0.192876444444444	0.00967707932597928\\
0.19288	0.00391786881910416\\
0.192883555555556	0.00527944307177908\\
0.192888888888889	0.00405330399062301\\
0.192897777777778	0.0119174208358465\\
0.192899555555556	0.0112231197092354\\
0.192901333333333	0.0113105057584609\\
0.192906666666667	0.020491658710174\\
0.192910222222222	0.0141560856719701\\
0.192912	0.0209441094170965\\
0.192915555555556	0.0173443521913329\\
0.192917333333333	0.0180641363671886\\
0.192920888888889	0.0128460728674902\\
0.192922666666667	0.0157924997147083\\
0.192929777777778	0.0071715372119826\\
0.192931555555556	0.0121980849568413\\
0.192936888888889	0.00591309762425593\\
0.192938666666667	0.0112965754405465\\
0.192940444444444	0.00611274887256635\\
0.192942222222222	0.00818359312556782\\
0.192944	0.00690247152349052\\
0.192947555555556	0.0139284458793063\\
0.192949333333333	0.0101884325043172\\
0.192954666666667	0.0157709376756403\\
0.192956444444444	0.0146206036138553\\
0.192958222222222	0.0236486348278157\\
0.192961777777778	0.00897404029057905\\
0.192963555555556	0.0116030675803594\\
0.192967111111111	0.00508924801741176\\
0.192968888888889	0.00598596919359723\\
0.192970666666667	0.00499047760271029\\
0.192977777777778	0.0130749301879147\\
0.192981333333333	0.00678054822737806\\
0.192983111111111	0.00857406848849016\\
0.192984888888889	0.00558115615529944\\
0.192990222222222	0.0136469207609574\\
0.192992	0.00815687270307996\\
0.192993777777778	0.00846749720463402\\
0.192995555555556	0.00373167441623204\\
0.192999111111111	0.0094438310946785\\
0.193000888888889	0.00669786894468513\\
0.193004444444444	0.00845013945414566\\
0.193006222222222	0.00487965170040769\\
0.193013333333333	0.0171215748707378\\
0.193015111111111	0.0115001135063842\\
0.193018666666667	0.0158726563198262\\
0.193020444444444	0.0100737531518169\\
0.193022222222222	0.0112551673445665\\
0.193024	0.00899031820729995\\
0.193031111111111	0.0136714035758219\\
0.193034666666667	0.010008578413964\\
0.193038222222222	0.0153940831906754\\
0.193041777777778	0.00707964985436796\\
0.193043555555556	0.00847957762668977\\
0.193047111111111	0.00540965407846633\\
0.193048888888889	0.00717736594872934\\
0.193052444444444	0.00318082096297259\\
0.193057777777778	0.00482648115015849\\
0.193059555555556	0.00232416609957289\\
0.193061333333333	0.00661418917283649\\
0.193063111111111	0.00277767064743156\\
0.193068444444444	0.014966839559226\\
0.193072	0.00916751340110705\\
0.193073777777778	0.0122084922685949\\
0.193075555555556	0.00765433504778387\\
0.193079111111111	0.0127952825265661\\
0.193080888888889	0.0110862054236937\\
0.193084444444444	0.0175542795230824\\
0.193091555555556	0.00522910827864817\\
0.193093333333333	0.00613616748168502\\
0.193096888888889	0.00405024015443448\\
0.193098666666667	0.0109704392489547\\
0.193100444444444	0.00994928721109561\\
0.193104	0.0133315572908501\\
0.193107555555556	0.00788868549153177\\
0.193109333333333	0.0122525440646209\\
0.193112888888889	0.00333725824623624\\
0.193114666666667	0.00779196337754809\\
0.193118222222222	0.00474860137694072\\
0.193121777777778	0.0131116976067064\\
0.193123555555556	0.00753579791860454\\
0.193127111111111	0.0141371968265884\\
0.193128888888889	0.00810077473279894\\
0.193132444444444	0.0106293230349353\\
0.193136	0.00561712317067375\\
0.193139555555556	0.00996798125228779\\
0.193144888888889	0.000848352825445514\\
0.193148444444444	0.00800848517382302\\
0.193150222222222	0.00708756901086133\\
0.193152	0.0108286853334503\\
0.193153777777778	0.00988938790135407\\
0.193155555555556	0.0124150455514676\\
0.193157333333333	0.0118556481307445\\
0.193160888888889	0.0186392353051301\\
0.193162666666667	0.0179135309393976\\
0.193164444444444	0.0189859020586026\\
0.193173333333333	0.00939197038855052\\
0.193175111111111	0.0114233229692757\\
0.193176888888889	0.00961499543148253\\
0.193178666666667	0.00968377465311215\\
0.193185777777778	0.00397889394599021\\
0.193196444444444	0.0185764998701362\\
0.193201777777778	0.00599421002983364\\
0.193203555555556	0.00813188291350392\\
0.193205333333333	0.00578300852761723\\
0.193208888888889	0.0121182513581391\\
0.193210666666667	0.00757292325290515\\
0.193214222222222	0.0169344888958288\\
0.193216	0.0165438477964326\\
0.193217777777778	0.0223874922429568\\
0.193221333333333	0.0119734459690184\\
0.193223111111111	0.014181625538843\\
0.193230222222222	0.00409543820228123\\
0.193233777777778	0.0100336707793778\\
0.193235555555556	0.00936240741019512\\
0.193237333333333	0.009456651502874\\
0.193239111111111	0.00603239287553942\\
0.193242666666667	0.0117992753254881\\
0.193246222222222	0.00414893632350699\\
0.193248	0.00421380991852288\\
0.193249777777778	0.00314576276728604\\
0.193251555555556	0.00385662021234892\\
0.193253333333333	0.00268360545761639\\
0.193255111111111	0.00792332671401627\\
0.193258666666667	0.00453321510850524\\
0.193264	0.0114759513648538\\
0.193267555555556	0.00487745332074171\\
0.193269333333333	0.00737319155184776\\
0.193271111111111	0.00677938259630992\\
0.193272888888889	0.00697386750254103\\
0.193274666666667	0.0057523563971261\\
0.193276444444444	0.00589040444171163\\
0.193278222222222	0.00301242394572654\\
0.19328	0.00504864241580327\\
0.193281777777778	0.00264651719331829\\
0.193283555555556	0.00546131538380543\\
0.193285333333333	0.00340540458374206\\
0.193287111111111	0.011376615196459\\
0.193290666666667	0.00789043568802605\\
0.193296	0.0169567288969508\\
0.193303111111111	0.00651962900938177\\
0.193304888888889	0.0116581559374764\\
0.193310222222222	0.00374426864808799\\
0.193313777777778	0.0130834418514168\\
0.193315555555556	0.0103466436434799\\
0.193317333333333	0.0148911813911944\\
0.193324444444444	0.00592882454388879\\
0.193326222222222	0.00932108146526289\\
0.193329777777778	0.00470395312404454\\
0.193331555555556	0.00569544304687225\\
0.193333333333333	0.00546977941512392\\
0.193335111111111	0.0081661877723197\\
0.193336888888889	0.00520146431693802\\
0.193340444444444	0.0117612906462984\\
0.193351111111111	0.0026001317416664\\
0.193358222222222	0.015174638116873\\
0.193363555555556	0.0116512951315343\\
0.193367111111111	0.0201619168103366\\
0.193368888888889	0.0153952380512258\\
0.193370666666667	0.0160315535169696\\
0.193379555555556	0.00330447088746114\\
0.193386666666667	0.014415575814418\\
0.193388444444444	0.0103104328199712\\
0.193390222222222	0.0104322232679414\\
0.193393777777778	0.00110844225226114\\
0.193395555555556	0.00623539974326678\\
0.193397333333333	0.00265561616966109\\
0.193399111111111	0.00574376514638691\\
0.193402666666667	0.00407206233118515\\
0.193406222222222	0.00774807518162798\\
0.193409777777778	0.00278456928854726\\
0.193411555555556	0.00753688218604417\\
0.193415111111111	0.00249868485843338\\
0.193418666666667	0.0066075591761327\\
0.193420444444444	0.00459253110877864\\
0.193422222222222	0.00502230158751638\\
0.193424	0.00164147869550099\\
0.193429333333333	0.00718300665531588\\
0.193431111111111	0.00547206651409535\\
0.193436444444444	0.0179747944330988\\
0.193441777777778	0.0053198133981118\\
0.193445333333333	0.0142817823766868\\
0.193447111111111	0.00565721683395487\\
0.193450666666667	0.0113802662668836\\
0.193454222222222	0.00593063351985604\\
0.193456	0.0119058960511756\\
0.193463111111111	0.00155758380776544\\
0.193466666666667	0.0113154289644528\\
0.193468444444444	0.00476514019156282\\
0.193470222222222	0.00684889565360725\\
0.193475555555556	0.0020981157646601\\
0.193477333333333	0.00296856958199701\\
0.193479111111111	0.00169700404340539\\
0.193482666666667	0.00953221056853704\\
0.193484444444444	0.00578164776046938\\
0.193488	0.0132451553198618\\
0.193491555555556	0.00596656142018195\\
0.193495111111111	0.00851438913760863\\
0.193496888888889	0.00790438697557283\\
0.193498666666667	0.00825682673245551\\
0.193502222222222	0.00302716831338559\\
0.193504	0.00341927555787452\\
0.193505777777778	0.0017361266946424\\
0.193511111111111	0.00962511264659338\\
0.193512888888889	0.00715776158859266\\
0.193518222222222	0.0164462926591901\\
0.193523555555556	0.0103257568353999\\
0.193525333333333	0.0197012294533053\\
0.193528888888889	0.0134567607819099\\
0.193530666666667	0.0167248522869958\\
0.193532444444444	0.0130488657403545\\
0.193534222222222	0.0145253648413181\\
0.193536	0.0119336133262513\\
0.193539555555556	0.0128477796602042\\
0.193541333333333	0.00989980149615027\\
0.193543111111111	0.0107215522128676\\
0.193546666666667	0.00504185517955363\\
0.193550222222222	0.00756282632842395\\
0.193552	0.00315940899679962\\
0.193553777777778	0.00489504436659299\\
0.193555555555556	0.00452697425103346\\
0.193564444444444	0.0181907312661577\\
0.193569777777778	0.0109247432281573\\
0.193575111111111	0.00622341866977283\\
0.193578666666667	0.0149310437070785\\
0.193580444444444	0.0148847921164159\\
0.193585777777778	0.00724522777971143\\
0.193587555555556	0.0101923793009112\\
0.193592888888889	0.00164160305040706\\
0.193594666666667	0.00278143530453487\\
0.193596444444444	0.00237651578116763\\
0.1936	0.0110051360615278\\
0.193610666666667	0.00262053471960028\\
0.193614222222222	0.009900425757356\\
0.193617777777778	0.00563605554799262\\
0.193621333333333	0.0147300425279032\\
0.193623111111111	0.010320489765186\\
0.193624888888889	0.0105956397214812\\
0.193626666666667	0.00940322354022921\\
0.193630222222222	0.0108313972801018\\
0.193632	0.00774166015519556\\
0.193635555555556	0.0124428491411293\\
0.193640888888889	0.00502477729522263\\
0.193646222222222	0.0105384330875777\\
0.193649777777778	0.00702573300950521\\
0.193651555555556	0.0142598632816848\\
0.193655111111111	0.004657542749716\\
0.193656888888889	0.00825910537016789\\
0.193660444444444	0.00550834408373341\\
0.193662222222222	0.00744011459688942\\
0.193667555555556	0.0015742515607218\\
0.193671111111111	0.00989040740724986\\
0.193672888888889	0.00443269516281874\\
0.193674666666667	0.00788371365888252\\
0.193676444444444	0.0069773177769003\\
0.19368	0.010863934860159\\
0.193681777777778	0.00540709999155056\\
0.193683555555556	0.00547073410255505\\
0.193685333333333	0.00296430940899153\\
0.193687111111111	0.00503703078455478\\
0.193688888888889	0.000974489929351618\\
0.193696	0.00584365082425178\\
0.193697777777778	0.00441199417728236\\
0.193701333333333	0.00856972463800637\\
0.193703111111111	0.00851543302582042\\
0.193706666666667	0.00363872749324781\\
0.193708444444444	0.00808802802293432\\
0.193710222222222	0.00775326070925758\\
0.193719111111111	0.0180142434936568\\
0.193722666666667	0.0138778381235929\\
0.193724444444444	0.01395140120246\\
0.193731555555556	0.00737889079605603\\
0.193733333333333	0.0100713798708348\\
0.193738666666667	0.00200182024684714\\
0.193745777777778	0.00628331787673753\\
0.193747555555556	0.00616640160459117\\
0.193749333333333	0.00951279096002322\\
0.193752888888889	0.00628500646539032\\
0.193756444444444	0.0130137834169947\\
0.193758222222222	0.0104802961536432\\
0.193761777777778	0.0125014449678647\\
0.193763555555556	0.00922255769715988\\
0.193765333333333	0.011848135715857\\
0.193776	0.000677123407023833\\
0.193783111111111	0.00877004446006105\\
0.193792	0.00196404291924876\\
0.193802666666667	0.0129675642306045\\
0.193804444444444	0.0103584854597973\\
0.193806222222222	0.0112668022548392\\
0.193808	0.0110862478972925\\
0.193811555555556	0.00287398931260041\\
0.193813333333333	0.00899359290114723\\
0.193820444444444	0.0028853185741971\\
0.193824	0.00417542154532616\\
0.193825777777778	0.00212191144012117\\
0.193829333333333	0.00851545755258329\\
0.193832888888889	0.00377866539052588\\
0.19384	0.00957245632130305\\
0.193843555555556	0.00489797428469385\\
0.193847111111111	0.0149700117880033\\
0.193850666666667	0.00653076415447479\\
0.193852444444444	0.0119958890458181\\
0.193854222222222	0.0110499291862939\\
0.193857777777778	0.0160598941391121\\
0.193861333333333	0.00791252487744218\\
0.193863111111111	0.0136460868466435\\
0.193864888888889	0.00659990116482073\\
0.193866666666667	0.0077853837277963\\
0.193870222222222	0.00360173509438694\\
0.193877333333333	0.0139531707652502\\
0.193879111111111	0.0129809667324719\\
0.193884444444444	0.0174442859490552\\
0.193886222222222	0.0160350808515688\\
0.193889777777778	0.0196691772733513\\
0.193895111111111	0.00897674932900788\\
0.193896888888889	0.00946480219553619\\
0.193898666666667	0.00705507664715288\\
0.193900444444444	0.0102110484467844\\
0.193902222222222	0.0038938581507271\\
0.193905777777778	0.0129969512837275\\
0.193907555555556	0.00754002250699293\\
0.193911111111111	0.0112863935500198\\
0.193914666666667	0.00468814670939416\\
0.193918222222222	0.0138446532452137\\
0.193921777777778	0.0110787833197961\\
0.193925333333333	0.0165815815573481\\
0.193934222222222	0.00611132919713023\\
0.193939555555556	0.0143384223887079\\
0.193943111111111	0.00840620616034018\\
0.193946666666667	0.0171522074011181\\
0.193950222222222	0.0120137275860397\\
0.193952	0.013339792753678\\
0.193955555555556	0.00991247161363965\\
0.193959111111111	0.0147374582859566\\
0.193960888888889	0.0116428768713343\\
0.193964444444444	0.0167042510540035\\
0.193968	0.0100026377294079\\
0.193969777777778	0.0109832328114103\\
0.193973333333333	0.00273771744335893\\
0.193975111111111	0.0072183079328772\\
0.193976888888889	0.00689892514405052\\
0.193980444444444	0.00614523038174802\\
0.193982222222222	0.0133400625287949\\
0.193985777777778	0.00495545930554611\\
0.193991111111111	0.0102739829329108\\
0.193998222222222	0.00135406036074578\\
0.194003555555556	0.00608726605205537\\
0.194005333333333	0.00518175606283555\\
0.194010666666667	0.00891936724387951\\
0.194012444444444	0.00451153867210191\\
0.194017777777778	0.00741497559177168\\
0.194019555555556	0.00643104546828069\\
0.194021333333333	0.0134070948102952\\
0.194024888888889	0.00929719753621747\\
0.194028444444444	0.0137396728606986\\
0.194030222222222	0.00879189208199319\\
0.194037333333333	0.0194504583873358\\
0.194040888888889	0.0165625128176846\\
0.194042666666667	0.020979894183011\\
0.194053333333333	0.00289503511576936\\
0.194056888888889	0.00701945607715176\\
0.194058666666667	0.001136160839283\\
0.194062222222222	0.0106625388113963\\
0.194065777777778	0.00768144195449558\\
0.194067555555556	0.00870681432665235\\
0.194069333333333	0.0078184627113522\\
0.194071111111111	0.00994566418402568\\
0.194072888888889	0.00706238687202268\\
0.194074666666667	0.00954549132984756\\
0.194076444444444	0.00686886547615567\\
0.194083555555556	0.0154344767432561\\
0.194085333333333	0.0142915114708617\\
0.194087111111111	0.015294304927129\\
0.194092444444444	0.00443667496694827\\
0.194097777777778	0.0120632603837206\\
0.194099555555556	0.0109720174685006\\
0.194101333333333	0.0119960036131588\\
0.194106666666667	0.00944927521618652\\
0.194108444444444	0.0066325223427213\\
0.194112	0.013810431837408\\
0.194113777777778	0.0171704973731232\\
0.194117333333333	0.0124458210913319\\
0.194119111111111	0.0179903044947614\\
0.194122666666667	0.0160101932188259\\
0.194124444444444	0.0174085485311444\\
0.194126222222222	0.0117921046617429\\
0.194128	0.0142204563653747\\
0.194133333333333	0.000897565951981649\\
0.194135111111111	0.00364207560235577\\
0.194136888888889	0.00159149211643222\\
0.194138666666667	0.0117927115570629\\
0.194142222222222	0.00829827176213907\\
0.194144	0.0090395980807334\\
0.194147555555556	0.00711187182206141\\
0.194151111111111	0.0155409215681205\\
0.194154666666667	0.0141008650760353\\
0.194158222222222	0.0188948842792528\\
0.194161777777778	0.00775035534876536\\
0.194163555555556	0.00893604284868418\\
0.194168888888889	0.00452067202926659\\
0.194174222222222	0.00785168611853798\\
0.194176	0.00599439195657123\\
0.194179555555556	0.00800627388556541\\
0.194181333333333	0.00569602482087259\\
0.194184888888889	0.0088591559954207\\
0.194188444444444	0.00272577785993025\\
0.194190222222222	0.00860675349547199\\
0.194192	0.00602070742769145\\
0.194193777777778	0.00607897431769919\\
0.194195555555556	0.00142852230317372\\
0.194199111111111	0.00718410546707626\\
0.194204444444444	0.00158428716844239\\
0.194206222222222	0.00708286130911148\\
0.194209777777778	0.003272021694354\\
0.194215111111111	0.010708779465902\\
0.194216888888889	0.0097746826660628\\
0.194220444444444	0.014218200415897\\
0.194225777777778	0.00431214411423234\\
0.194227555555556	0.00606586246309154\\
0.194229333333333	0.00305775166465652\\
0.194231111111111	0.00456970467875531\\
0.194232888888889	0.00218943671186245\\
0.194236444444444	0.013275810034138\\
0.194241777777778	0.00595506901205711\\
0.194245333333333	0.0171829750080859\\
0.194252444444444	0.00121593781525756\\
0.194256	0.0102879680909612\\
0.194259555555556	0.00568117361056852\\
0.194263111111111	0.0157050340963567\\
0.194268444444444	0.00903727830991827\\
0.194270222222222	0.0112605094305399\\
0.194273777777778	0.00669215024358019\\
0.194277333333333	0.012287322834927\\
0.194282666666667	0.00676552261330737\\
0.194286222222222	0.00834194988151221\\
0.194288	0.00371635548032562\\
0.194289777777778	0.00564363386535627\\
0.194291555555556	0.00238905915112411\\
0.194293333333333	0.00409951968815456\\
0.194295111111111	0.0013519260687217\\
0.194304	0.0151837375935957\\
0.194305777777778	0.0140125647874699\\
0.194309333333333	0.0169781538793512\\
0.194314666666667	0.00217019201084809\\
0.194325333333333	0.0177270598162494\\
0.194327111111111	0.0159450971456085\\
0.194328888888889	0.0164249154851087\\
0.194332444444444	0.00615830321695912\\
0.194336	0.0125049832685489\\
0.194339555555556	0.00469683377836919\\
0.194341333333333	0.00980639942956152\\
0.194343111111111	0.00876039244881913\\
0.194346666666667	0.0155185713297604\\
0.194350222222222	0.00897621717481933\\
0.194352	0.0104187881751954\\
0.194353777777778	0.00903740907594133\\
0.194355555555556	0.00978772133118957\\
0.194357333333333	0.00973871829805623\\
0.194359111111111	0.00103833684299309\\
0.194360888888889	0.0036030699387056\\
0.194362666666667	0.00250598916317213\\
0.194364444444444	0.00262720832434862\\
0.194366222222222	0.00149729346641322\\
0.194368	0.00283634522582313\\
0.194369777777778	0.00259242291826911\\
0.194371555555556	0.0102532076466913\\
0.194375111111111	0.00156926823776177\\
0.194384	0.0163361939457939\\
0.194387555555556	0.00682554861550805\\
0.194389333333333	0.00922098272259009\\
0.194391111111111	0.00700020653160299\\
0.194394666666667	0.0119834196617197\\
0.194396444444444	0.0063322023422562\\
0.194401777777778	0.00431841082019283\\
0.194407111111111	0.00767392178392734\\
0.194408888888889	0.00435209901190856\\
0.194414222222222	0.00861457703787316\\
0.194416	0.00734567765604946\\
0.194419555555556	0.00970627813006808\\
0.194421333333333	0.00440850005943891\\
0.194433777777778	0.0118070447657402\\
0.194444444444444	0.00177707218845816\\
0.194448	0.0074143959691827\\
0.194453333333333	0.00240659319866832\\
0.194458666666667	0.0115637050944105\\
0.194462222222222	0.00319119466141476\\
0.194464	0.00816302610221012\\
0.194467555555556	0.00584019641623221\\
0.194472888888889	0.0125664740833816\\
0.194481777777778	0.00673138545606142\\
0.194487111111111	0.0180980301292418\\
0.194496	0.00364625487305453\\
0.194499555555556	0.007043412541688\\
0.194501333333333	0.00370117720010485\\
0.194506666666667	0.0191715159343211\\
0.194515555555556	0.00931623909972698\\
0.194517333333333	0.0121932144296691\\
0.194520888888889	0.00244941685006461\\
0.194522666666667	0.00279237358974638\\
0.194524444444444	0.00172001559176824\\
0.194529777777778	0.00767808605896578\\
0.194531555555556	0.00598535319160831\\
0.194533333333333	0.0127784021886189\\
0.194535111111111	0.0114912128180528\\
0.194536888888889	0.011537815177754\\
0.194538666666667	0.00509391062332931\\
0.194545777777778	0.0159964524916844\\
0.194547555555556	0.0153358843196928\\
0.194549333333333	0.015509740844054\\
0.194554666666667	0.00466916301880502\\
0.194556444444444	0.00696216134289424\\
0.194558222222222	0.00438462175151993\\
0.19456	0.00820775459803522\\
0.194563555555556	0.00544613706263503\\
0.194565333333333	0.00733097741039451\\
0.194567111111111	0.00374925443913357\\
0.194568888888889	0.00864071844122635\\
0.194570666666667	0.00805771183741294\\
0.194574222222222	0.0158336553942744\\
0.194576	0.0101431404165468\\
0.194584888888889	0.0309031669599404\\
0.194595555555556	0.000925637983032607\\
0.194602666666667	0.0138178437518232\\
0.194606222222222	0.0134020278753346\\
0.194608	0.0181241823985205\\
0.194613333333333	0.00741754851120205\\
0.194616888888889	0.0176597851293275\\
0.194618666666667	0.0145850789917456\\
0.194622222222222	0.0212841890107432\\
0.194625777777778	0.0118943765595119\\
0.194627555555556	0.0219308114986162\\
0.194634666666667	0.0037143370608001\\
0.194638222222222	0.0137343695056478\\
0.19464	0.0136499481967568\\
0.194641777777778	0.00852505352906902\\
0.194643555555556	0.0128402308718013\\
0.194647111111111	0.00673811843732489\\
0.194652444444444	0.0128305625145999\\
0.194656	0.00378165671679925\\
0.194657777777778	0.00545760775608661\\
0.194661333333333	0.00186385924283586\\
0.194666666666667	0.00691647667068809\\
0.194668444444444	0.00521253784043577\\
0.194670222222222	0.00806389273699598\\
0.194672	0.00431796779151436\\
0.194675555555556	0.00857782025772627\\
0.194679111111111	0.00272000614458331\\
0.194680888888889	0.00930754869505099\\
0.194684444444444	0.00266224572572354\\
0.194689777777778	0.00732209955794408\\
0.194693333333333	0.00386749340908291\\
0.194705777777778	0.025843957877205\\
0.194718222222222	0.00204660308011281\\
0.19472	0.00305195341463516\\
0.194721777777778	0.0023239661771986\\
0.194727111111111	0.00732413720119421\\
0.194728888888889	0.00569933162385669\\
0.194732444444444	0.0147347801956503\\
0.194737777777778	0.000936013530333624\\
0.194744888888889	0.009860999248018\\
0.194746666666667	0.00654223792073416\\
0.194750222222222	0.0118649394721687\\
0.194752	0.00859578664650301\\
0.194757333333333	0.0150457483584404\\
0.194762666666667	0.00470794423522283\\
0.194766222222222	0.0136164831832662\\
0.194773333333333	0.00513065258437503\\
0.194775111111111	0.00644425362661508\\
0.194776888888889	0.00169204472222673\\
0.194780444444444	0.0126202472129213\\
0.194784	0.0101801226076029\\
0.194787555555556	0.0140504397605609\\
0.194789333333333	0.0126522543635637\\
0.194792888888889	0.0160907746953978\\
0.194798222222222	0.00717788399696004\\
0.194801777777778	0.0133832577787284\\
0.194807111111111	0.00172062938843617\\
0.194808888888889	0.0077211947076519\\
0.194810666666667	0.00686516948312907\\
0.194817777777778	0.0108218501843087\\
0.194821333333333	0.00656376560804639\\
0.194823111111111	0.00678833910274002\\
0.194824888888889	0.00200785544995699\\
0.194828444444444	0.00958697653866389\\
0.194832	0.00631359704614001\\
0.194835555555556	0.0199311205937806\\
0.194839111111111	0.0150483743235875\\
0.194842666666667	0.0237609069529956\\
0.194844444444444	0.0235998956401354\\
0.194846222222222	0.0237415753801977\\
0.194849777777778	0.0179201174996889\\
0.194856888888889	0.0224489714332538\\
0.194869333333333	0.00487292368714135\\
0.194872888888889	0.00752213920245509\\
0.194874666666667	0.00558161568605287\\
0.194878222222222	0.0120560304743392\\
0.194881777777778	0.00284780514040414\\
0.194885333333333	0.00731338533216497\\
0.194887111111111	0.00546632148606507\\
0.194888888888889	0.00560946501762907\\
0.194890666666667	0.00344416851740317\\
0.194894222222222	0.0101714927246448\\
0.194896	0.0038798193155512\\
0.194899555555556	0.00572221365154726\\
0.194903111111111	0.00343830339083773\\
0.194906666666667	0.00683852513941624\\
0.194908444444444	0.00290556721811255\\
0.194910222222222	0.00668966262779833\\
0.194915555555556	0.00322930003786012\\
0.194919111111111	0.00789846682024264\\
0.194920888888889	0.00118209165642974\\
0.194928	0.00745787311168597\\
0.194931555555556	0.00475553597228284\\
0.194935111111111	0.00588220226690625\\
0.194936888888889	0.0136648319257381\\
0.194942222222222	0.00398040636184335\\
0.194945777777778	0.00795981209277422\\
0.194947555555556	0.00755303571669483\\
0.194951111111111	0.00964482203510506\\
0.194954666666667	0.00750975401494153\\
0.194958222222222	0.0102426885944971\\
0.19496	0.0101838015899551\\
0.194961777777778	0.00578733683107119\\
0.194965333333333	0.0123135258724916\\
0.194967111111111	0.0111175853229182\\
0.194968888888889	0.0117556555596847\\
0.194974222222222	0.00525267586292819\\
0.194976	0.00765546227368091\\
0.194977777777778	0.0067733258107795\\
0.194979555555556	0.00716966939983163\\
0.194984888888889	0.00398315835869451\\
0.194990222222222	0.0117738878541591\\
0.194992	0.0083571932588129\\
0.194995555555556	0.0131428522496435\\
0.194999111111111	0.00615022865665382\\
0.195000888888889	0.00892579003504285\\
0.195002666666667	0.00669828485433652\\
0.195004444444444	0.00813383368439238\\
0.195006222222222	0.00496616296307373\\
0.195009777777778	0.00841193313227215\\
0.195013333333333	0.00224987281808159\\
0.195016888888889	0.0126601619535141\\
0.195018666666667	0.0124553990169173\\
0.195022222222222	0.0140954060788094\\
0.195024	0.0132465418119128\\
0.195029333333333	0.0195560247689431\\
0.195032888888889	0.014452329054762\\
0.195034666666667	0.0169675455531113\\
0.19504	0.00278019243454586\\
0.195041777777778	0.00505971794247362\\
0.195045333333333	0.00374656277904206\\
0.195052444444444	0.014592522097994\\
0.195054222222222	0.0131607075228554\\
0.195056	0.0164393155514475\\
0.195061333333333	0.00724949871430317\\
0.195063111111111	0.00937853641924127\\
0.195064888888889	0.00277059056052242\\
0.195070222222222	0.00456815379322928\\
0.195072	0.00387850469513873\\
0.195075555555556	0.00918542210056211\\
0.195077333333333	0.0029605774152934\\
0.195080888888889	0.00893756791901673\\
0.195084444444444	0.00690626945441492\\
0.195086222222222	0.00900942206388558\\
0.195088	0.00606543095879467\\
0.195091555555556	0.0111692189881222\\
0.195093333333333	0.00948075699417036\\
0.195095111111111	0.0127815541131252\\
0.195098666666667	0.0107677729282865\\
0.195100444444444	0.0121082481832047\\
0.195102222222222	0.0095157768588997\\
0.195104	0.010239768792505\\
0.195107555555556	0.00633001259854041\\
0.195109333333333	0.0113826518718369\\
0.195111111111111	0.0113267813127903\\
0.195114666666667	0.00640470963020756\\
0.195118222222222	0.00933129271342886\\
0.195121777777778	0.00493279147974984\\
0.195127111111111	0.0116306013889095\\
0.195130666666667	0.00573339995974181\\
0.195132444444444	0.00850781041627605\\
0.195134222222222	0.00500256284868802\\
0.195141333333333	0.0167765436047148\\
0.195144888888889	0.0138750660174838\\
0.195146666666667	0.0167669542794578\\
0.195150222222222	0.00636608248496459\\
0.195153777777778	0.0143147889671935\\
0.195160888888889	0.000883197902427663\\
0.195162666666667	0.00556592431990388\\
0.195164444444444	0.0029583413279409\\
0.195166222222222	0.00374444500459398\\
0.195168	0.0019134933615638\\
0.195171555555556	0.00951097604667939\\
0.195180444444444	0.00264996284385952\\
0.195182222222222	0.00555434959799855\\
0.195184	0.0051446301549456\\
0.195185777777778	0.00535450359380524\\
0.195187555555556	0.00457333713517286\\
0.195191111111111	0.00745074024911246\\
0.195196444444444	0.00203766714531184\\
0.195198222222222	0.00610079562448138\\
0.1952	0.00403165034796893\\
0.195201777777778	0.00607439969939305\\
0.195203555555556	0.0036712789524645\\
0.195207111111111	0.00908694658910256\\
0.195212444444444	0.00496363805840136\\
0.195217777777778	0.00797656772841188\\
0.195219555555556	0.00178052717876467\\
0.195221333333333	0.00358365278797371\\
0.195223111111111	0.00350566269869232\\
0.195232	0.0115264328844289\\
0.195235555555556	0.0104969877259531\\
0.195237333333333	0.0113028197181901\\
0.195239111111111	0.00648638794212736\\
0.195240888888889	0.00845400303484897\\
0.195246222222222	0.00332203710418641\\
0.195248	0.00522512480845744\\
0.195249777777778	0.00269699075779858\\
0.195255111111111	0.014213286222236\\
0.195256888888889	0.00860213819296476\\
0.195258666666667	0.01090095226242\\
0.195260444444444	0.0106675709235391\\
0.195262222222222	0.00158532288380744\\
0.195265777777778	0.00609591246473523\\
0.195271111111111	0.0126482599949961\\
0.195272888888889	0.00683104399977139\\
0.195274666666667	0.00852868965397779\\
0.195276444444444	0.00753712404989235\\
0.19528	0.014392935999227\\
0.195283555555556	0.00680017769186064\\
0.195285333333333	0.011804975209722\\
0.195290666666667	0.0020377384898492\\
0.195294222222222	0.00904994817897395\\
0.195296	0.00540410346339315\\
0.195297777777778	0.0127957878707541\\
0.195299555555556	0.0089760165434398\\
0.195301333333333	0.0131491391079209\\
0.195304888888889	0.00885015953767973\\
0.195306666666667	0.0108980508521978\\
0.195310222222222	0.00556262756710726\\
0.195312	0.00730966026114838\\
0.195313777777778	0.00265501150020478\\
0.195317333333333	0.00658525151220746\\
0.195319111111111	0.00534707808275012\\
0.195324444444444	0.0200906065217779\\
0.195328	0.0176425756745117\\
0.195329777777778	0.017830172077451\\
0.195338666666667	0.002794427722566\\
0.195347555555556	0.0161465629534218\\
0.195349333333333	0.0159247211463283\\
0.195351111111111	0.0174207499784327\\
0.195354666666667	0.0124260104828547\\
0.195356444444444	0.0153928201795584\\
0.19536	0.00249491008086822\\
0.195361777777778	0.00468319600924907\\
0.195363555555556	0.00150786206379933\\
0.195367111111111	0.00855004163631795\\
0.195368888888889	0.00797119682891537\\
0.195370666666667	0.00905723749095352\\
0.195374222222222	0.00278980308794091\\
0.195377777777778	0.00745306526455233\\
0.195379555555556	0.00315486826135547\\
0.195386666666667	0.0111961887198793\\
0.195390222222222	0.00861437092465053\\
0.195395555555556	0.016060950611018\\
0.195397333333333	0.0141986746898963\\
0.195400888888889	0.0155755217450212\\
0.195402666666667	0.0149985544654818\\
0.195404444444444	0.0154810188688895\\
0.195413333333333	0.00398444298776005\\
0.195416888888889	0.00914912085975875\\
0.195420444444444	0.00404175489063324\\
0.195422222222222	0.0119036205396791\\
0.195424	0.00718038037965962\\
0.195429333333333	0.0172199882642192\\
0.195432888888889	0.00800178697541187\\
0.195434666666667	0.0105814077588016\\
0.19544	0.00208004246688182\\
0.195443555555556	0.00745195181168151\\
0.195447111111111	0.0011200643700261\\
0.195452444444444	0.00942077095192578\\
0.195454222222222	0.00827848321476382\\
0.195457777777778	0.0142473251156457\\
0.195463111111111	0.00546504504568976\\
0.195466666666667	0.00949797059194996\\
0.195470222222222	0.000577684792826383\\
0.195477333333333	0.0149642669465174\\
0.195479111111111	0.00785544415610345\\
0.195488	0.0158418212265046\\
0.195489777777778	0.0140163033987065\\
0.195493333333333	0.0169009573550339\\
0.195498666666667	0.0101409800451676\\
0.195500444444444	0.0122829980987184\\
0.195505777777778	0.00235960615503197\\
0.195511111111111	0.00454053576588773\\
0.195512888888889	0.00122793047561071\\
0.195518222222222	0.0110347855923524\\
0.19552	0.0101547800695179\\
0.195521777777778	0.0125929012665468\\
0.195525333333333	0.00833379112168026\\
0.195528888888889	0.0127042136822864\\
0.195530666666667	0.00950055245527157\\
0.195534222222222	0.0170972558851436\\
0.195537777777778	0.012140203914827\\
0.195543111111111	0.0164502951301377\\
0.195548444444444	0.00422762034608193\\
0.195552	0.011219001928747\\
0.195555555555556	0.00315302210233373\\
0.195560888888889	0.0108403827599147\\
0.195562666666667	0.0104492832701671\\
0.195564444444444	0.0111062856651929\\
0.195566222222222	0.00412813336179402\\
0.195569777777778	0.0179338636008781\\
0.195575111111111	0.00986136549502786\\
0.195578666666667	0.0206371302108331\\
0.195580444444444	0.0165955471283386\\
0.195582222222222	0.0191848217071693\\
0.195591111111111	0.00565518398322734\\
0.195592888888889	0.00576676443186938\\
0.195594666666667	0.00894841249415018\\
0.195596444444444	0.00801637306042599\\
0.1956	0.0109795368308446\\
0.195601777777778	0.00548475801055326\\
0.195605333333333	0.0102071094890994\\
0.195607111111111	0.00724015729213756\\
0.195610666666667	0.0109896384227067\\
0.195614222222222	0.00328419759045318\\
0.195619555555556	0.00387639972040155\\
0.195623111111111	0.0099481387335873\\
0.195624888888889	0.00248968693778773\\
0.195630222222222	0.00796817860554078\\
0.195633777777778	0.000828979628125115\\
0.195635555555556	0.00599465333231464\\
0.195639111111111	0.00210693448912355\\
0.195642666666667	0.0084111741079736\\
0.195644444444444	0.0124188207247803\\
0.195646222222222	0.00701708599188192\\
0.195648	0.00738766941225588\\
0.195651555555556	0.00778578125306315\\
0.195653333333333	0.01415357363256\\
0.195656888888889	0.0106215670509734\\
0.195660444444444	0.012986813642264\\
0.195662222222222	0.0117607581765506\\
0.195664	0.0118820914467472\\
0.195667555555556	0.0197562429668727\\
0.195674666666667	0.0118421154498461\\
0.195676444444444	0.0119245591627076\\
0.19568	0.00673276800014733\\
0.195683555555556	0.0105739365101233\\
0.195687111111111	0.00665784726122315\\
0.195694222222222	0.0199603852095035\\
0.195696	0.0178289538144459\\
0.195697777777778	0.0189206371204306\\
0.195706666666667	0.0038529718120319\\
0.195708444444444	0.00637655717948271\\
0.195710222222222	0.00361933147496582\\
0.195715555555556	0.0133261080025557\\
0.195717333333333	0.0105095884018283\\
0.195720888888889	0.0152053786813772\\
0.195722666666667	0.0115104049467611\\
0.195724444444444	0.0135223911148063\\
0.195726222222222	0.00526381464184733\\
0.195729777777778	0.0160281773531248\\
0.195733333333333	0.00875361460073479\\
0.195736888888889	0.0158655304327066\\
0.195738666666667	0.0114634194116654\\
0.195740444444444	0.0129604391685181\\
0.195745777777778	0.00193073676393729\\
0.195747555555556	0.00569645632678098\\
0.195752888888889	0.00105417963245383\\
0.195756444444444	0.0118735234499013\\
0.195761777777778	0.00399252758666666\\
0.195765333333333	0.00709154494567413\\
0.195767111111111	0.00463142636765401\\
0.195768888888889	0.00593605915403303\\
0.195770666666667	0.00463960506821437\\
0.195772444444444	0.00771771192756221\\
0.195776	0.00152165202239252\\
0.195781333333333	0.0123775447585212\\
0.195783111111111	0.00959638647868563\\
0.195784888888889	0.0149264261553229\\
0.195788444444444	0.00766171998544379\\
0.195792	0.0155468937172013\\
0.195793777777778	0.0135238989804679\\
0.195795555555556	0.0170449203093875\\
0.195808	0.00180911373896669\\
0.195815111111111	0.0127904645287041\\
0.195818666666667	0.0100389043959275\\
0.195824	0.00741060971354529\\
0.195825777777778	0.00786315927038669\\
0.195829333333333	0.000540464913605349\\
0.195832888888889	0.00896284934231731\\
0.195834666666667	0.00781172205802153\\
0.195838222222222	0.0151512135387415\\
0.19584	0.0129178005625117\\
0.195841777777778	0.0141429299905877\\
0.195847111111111	0.00850981448295768\\
0.195850666666667	0.0107041556630693\\
0.195852444444444	0.00670232309217111\\
0.195854222222222	0.00918177405248372\\
0.195857777777778	0.002097877113476\\
0.195866666666667	0.0106059592752068\\
0.195868444444444	0.00421669451267603\\
0.195870222222222	0.00600706140468826\\
0.195873777777778	0.00166104228093727\\
0.195877333333333	0.00752537276848722\\
0.195880888888889	0.00347581031432184\\
0.195882666666667	0.00859499005039585\\
0.195886222222222	0.00357480518440248\\
0.195889777777778	0.0140325877563471\\
0.195891555555556	0.00707582404653159\\
0.195893333333333	0.0112466862214953\\
0.195895111111111	0.00859647527497737\\
0.195898666666667	0.0128572885497876\\
0.195900444444444	0.0105400523558988\\
0.195902222222222	0.0128841076379558\\
0.195907555555556	0.00530674324249159\\
0.195912888888889	0.0106872201827677\\
0.195916444444444	0.00783618285977611\\
0.195921777777778	0.0112470112144313\\
0.195927111111111	0.00770267599274202\\
0.195932444444444	0.0119007773873936\\
0.195934222222222	0.00999113168844504\\
0.195937777777778	0.0158077547685947\\
0.195943111111111	0.00403732052994879\\
0.195944888888889	0.00423701467326312\\
0.195946666666667	0.0103386208140802\\
0.195950222222222	0.00622504698175178\\
0.195953777777778	0.012806241671988\\
0.195957333333333	0.0100812791196245\\
0.195960888888889	0.0119308125894513\\
0.195966222222222	0.00326621080398862\\
0.195971555555556	0.00693910019944372\\
0.195978666666667	0.002256083449172\\
0.195989333333333	0.0160229540752628\\
0.195992888888889	0.0110462179736442\\
0.195996444444444	0.0127095774010787\\
0.196	0.00226562327076371\\
0.196001777777778	0.00309905803076169\\
0.196005333333333	0.00163319748520541\\
0.196012444444444	0.00979366997819572\\
0.196014222222222	0.00875205786283179\\
0.196017777777778	0.013673347266849\\
0.196019555555556	0.012323638553674\\
0.196021333333333	0.0132780940791706\\
0.196026666666667	0.00899723680645242\\
0.196028444444444	0.0123317584209321\\
0.196030222222222	0.0108453187700103\\
0.196035555555556	0.0150504354952625\\
0.196039111111111	0.00412044627589753\\
0.196042666666667	0.00589138422127636\\
0.196048	0.00316091770149154\\
0.196049777777778	0.0108806712968037\\
0.196053333333333	0.00184689850668343\\
0.196056888888889	0.0175474595961387\\
0.196062222222222	0.00898344341679419\\
0.196064	0.0105515587643591\\
0.196067555555556	0.00766163151066523\\
0.196069333333333	0.0078009645071756\\
0.196072888888889	0.0166629374433\\
0.196076444444444	0.0104540886934633\\
0.19608	0.0136834377418548\\
0.196087111111111	0.00231005128181544\\
0.196090666666667	0.00783586448521226\\
0.196092444444444	0.00690294495776569\\
0.196097777777778	0.0119687888851477\\
0.196103111111111	0.00316266455355482\\
0.196106666666667	0.00840189248512607\\
0.196108444444444	0.00773425930658383\\
0.196115555555556	0.0141984529627223\\
0.196117333333333	0.0120408295688886\\
0.196119111111111	0.0123541219590717\\
0.196120888888889	0.00932388503761236\\
0.196124444444444	0.0128968058393737\\
0.196131555555556	0.00519298140063404\\
0.196136888888889	0.0124553800911438\\
0.196140444444444	0.0110096119762758\\
0.196142222222222	0.0143046726785988\\
0.196147555555556	0.0110651552069499\\
0.196149333333333	0.0115410768206979\\
0.196152888888889	0.00641312067374283\\
0.196154666666667	0.0078409360333162\\
0.196158222222222	0.0019476831638893\\
0.196161777777778	0.00751148197251933\\
0.196163555555556	0.00605387184626077\\
0.196167111111111	0.0125639314204171\\
0.196168888888889	0.0120205404323361\\
0.196170666666667	0.0122991267956175\\
0.196172444444444	0.00977701544109472\\
0.196177777777778	0.0117697350547706\\
0.196181333333333	0.00342077933243265\\
0.196186666666667	0.00954279267934718\\
0.196190222222222	0.00418585952652065\\
0.196195555555556	0.0149136717941288\\
0.196199111111111	0.00459249190436878\\
0.196200888888889	0.00689648248748551\\
0.196204444444444	0.00182136385452847\\
0.196213333333333	0.0126954912008373\\
0.196218666666667	0.00628656062972577\\
0.196222222222222	0.00741239074759645\\
0.196224	0.00504903935360965\\
0.196227555555556	0.0108088068397597\\
0.196231111111111	0.00991901627356079\\
0.196234666666667	0.0123657653397316\\
0.196238222222222	0.00751223106379789\\
0.19624	0.00882850042364439\\
0.196241777777778	0.0055508011430194\\
0.196247111111111	0.0158662177513405\\
0.196248888888889	0.0136516924772351\\
0.196252444444444	0.01606543042614\\
0.196254222222222	0.0157589007241588\\
0.196256	0.0192373490281128\\
0.196263111111111	0.00274694453639532\\
0.196264888888889	0.00285480923637713\\
0.196266666666667	0.00949675590576429\\
0.196268444444444	0.00553085469858206\\
0.196272	0.0180102054166275\\
0.196275555555556	0.0110352118359484\\
0.196277333333333	0.0151289957050932\\
0.196280888888889	0.00959600156101112\\
0.196284444444444	0.0201647955818186\\
0.196288	0.0190233933599339\\
0.196289777777778	0.0210459192406683\\
0.196293333333333	0.0100194150192013\\
0.196295111111111	0.0113118367619103\\
0.196305777777778	0.000960891022898702\\
0.196309333333333	0.0095856766895803\\
0.196311111111111	0.00673668378506137\\
0.196312888888889	0.0113522400302251\\
0.196314666666667	0.00878314040431138\\
0.196318222222222	0.0147606348239011\\
0.196321777777778	0.00934818346536595\\
0.196323555555556	0.0120328767933601\\
0.196327111111111	0.000649061925191513\\
0.196332444444444	0.0086608112505687\\
0.196334222222222	0.011063512427293\\
0.196339555555556	0.00497103970663548\\
0.196341333333333	0.0078395967585215\\
0.196343111111111	0.00660681314683492\\
0.196348444444444	0.011220267597842\\
0.196352	0.0071984029574842\\
0.196353777777778	0.0116750003983255\\
0.196355555555556	0.0102755254051107\\
0.196357333333333	0.0104263500088816\\
0.196362666666667	0.00553071934612648\\
0.196364444444444	0.00692423524742664\\
0.196369777777778	0.0016221619711233\\
0.196375111111111	0.00684114227225965\\
0.196378666666667	0.00534637245754452\\
0.196385777777778	0.0175909503150861\\
0.196392888888889	0.00868282815634561\\
0.196398222222222	0.01442164239811\\
0.196401777777778	0.00690028321335232\\
0.196403555555556	0.00843819439320881\\
0.196405333333333	0.006532416982759\\
0.196407111111111	0.00712838259117743\\
0.196408888888889	0.00706420149173068\\
0.196410666666667	0.0052657341021457\\
0.196412444444444	0.00746063725041307\\
0.196416	0.00529099759049326\\
0.196417777777778	0.00909339858752506\\
0.196424888888889	0.00241752650945659\\
0.196426666666667	0.004750018384127\\
0.196430222222222	0.00164941476160843\\
0.196439111111111	0.0138572875193316\\
0.196444444444444	0.00693200801182536\\
0.196446222222222	0.00896207898491622\\
0.196448	0.0088189729780126\\
0.196451555555556	0.0119844818173595\\
0.196453333333333	0.00701614757764332\\
0.196458666666667	0.0116443309781594\\
0.196460444444444	0.00974977723570217\\
0.196462222222222	0.0108245688924078\\
0.196465777777778	0.00378456175739705\\
0.196469333333333	0.00889207947059026\\
0.196471111111111	0.00396360504048979\\
0.196474666666667	0.0125925299881724\\
0.196476444444444	0.00974537297403846\\
0.196478222222222	0.0131768366577485\\
0.196481777777778	0.00728205576406904\\
0.196485333333333	0.00803705126467197\\
0.196490666666667	0.00402466434392168\\
0.196492444444444	0.00842169017544564\\
0.196496	0.000614293542241517\\
0.196499555555556	0.00850747169197652\\
0.196501333333333	0.00518817603659624\\
0.196506666666667	0.0143317718666397\\
0.196510222222222	0.00865503011566465\\
0.196513777777778	0.0123444125192619\\
0.196517333333333	0.0105883870097681\\
0.196519111111111	0.0119862164114803\\
0.196522666666667	0.00601367690120072\\
0.196526222222222	0.0078628610186379\\
0.196528	0.00674221628703631\\
0.196529777777778	0.00951958817066154\\
0.196533333333333	0.0024473299254191\\
0.196535111111111	0.00319575162055352\\
0.196536888888889	0.00301806820163369\\
0.196540444444444	0.0102725994653678\\
0.196542222222222	0.00687702170250906\\
0.196547555555556	0.0100159820831085\\
0.196549333333333	0.00546261008652418\\
0.196551111111111	0.00936724960738619\\
0.196554666666667	0.00704601077124506\\
0.196565333333333	0.0166358559647271\\
0.196568888888889	0.0081177781681748\\
0.196570666666667	0.0116530583504134\\
0.196574222222222	0.00247215228363074\\
0.196584888888889	0.0115229553660014\\
0.196588444444444	0.00849079624185589\\
0.196592	0.0213090371965428\\
0.196599111111111	0.00993175468785099\\
0.196602666666667	0.0145597333636033\\
0.196604444444444	0.00923670219452016\\
0.196606222222222	0.0107845010213431\\
0.196609777777778	0.000896187241079482\\
0.196613333333333	0.00428436902033935\\
0.196615111111111	0.000713672920074154\\
0.196622222222222	0.00905570675443085\\
0.196624	0.00584359200388296\\
0.196625777777778	0.00874771448482362\\
0.196627555555556	0.00678356614370859\\
0.196632888888889	0.00878957880411579\\
0.196636444444444	0.000108790157030719\\
0.19664	0.014664238099052\\
0.196643555555556	0.00632132009129113\\
0.196645333333333	0.00646926187731808\\
0.196647111111111	0.00381445368762875\\
0.196652444444444	0.0124683675755922\\
0.196654222222222	0.0101189923003083\\
0.196656	0.0127443179026256\\
0.196657777777778	0.00943779816701334\\
0.196659555555556	0.0103391706175711\\
0.196663111111111	0.00416926837881149\\
0.196666666666667	0.0129056045306208\\
0.196670222222222	0.00303092303457653\\
0.196680888888889	0.0102173297173671\\
0.196682666666667	0.0100255210779107\\
0.196686222222222	7.88252595865513e-05\\
0.196689777777778	0.00521696884428877\\
0.196691555555556	0.00323362224305643\\
0.196695111111111	0.00631135945503009\\
0.196696888888889	0.00417419139720679\\
0.196698666666667	0.00865164170510024\\
0.196700444444444	0.00682984631560479\\
0.196707555555556	0.013768344956718\\
0.196709333333333	0.011708084002353\\
0.196712888888889	0.0156036666561167\\
0.196714666666667	0.0144288882938715\\
0.196718222222222	0.0194163684982066\\
0.196725333333333	0.00465263711604447\\
0.196730666666667	0.00980832207041274\\
0.196732444444444	0.00849074223712887\\
0.196736	0.0106891145941676\\
0.196739555555556	0.00369628961172039\\
0.196741333333333	0.007782211116799\\
0.196743111111111	0.00323591200509199\\
0.196746666666667	0.0149851579004836\\
0.196748444444444	0.0142059144322899\\
0.196753777777778	0.0180447272129925\\
0.196755555555556	0.0179103615766557\\
0.196759111111111	0.00892044401135289\\
0.196760888888889	0.0147555311840615\\
0.196764444444444	0.000678088843569624\\
0.196768	0.00988821520162411\\
0.196769777777778	0.0085997415916669\\
0.196771555555556	0.0169086540140117\\
0.196780444444444	0.00656555807532971\\
0.196785777777778	0.00917696177079419\\
0.196787555555556	0.00718860899408308\\
0.196789333333333	0.00857280556569309\\
0.196792888888889	0.00795384105444996\\
0.196794666666667	0.00907624723950787\\
0.196796444444444	0.00731984871509872\\
0.196798222222222	0.00996507983862385\\
0.196801777777778	0.0093428166066748\\
0.196803555555556	0.0105715482065052\\
0.196807111111111	0.00670893573663919\\
0.196810666666667	0.0129058030472774\\
0.196812444444444	0.0119446882633268\\
0.196814222222222	0.015846370159416\\
0.196819555555556	0.00514808706287803\\
0.196823111111111	0.00906215675142366\\
0.196824888888889	0.00888777141205879\\
0.196826666666667	0.00318175224125947\\
0.196828444444444	0.00673661671412748\\
0.196830222222222	0.00389580496363895\\
0.196833777777778	0.0110110562370815\\
0.196837333333333	0.00736245933228255\\
0.196840888888889	0.00896015187852869\\
0.196844444444444	0.00144282849563854\\
0.196848	0.00889785213083866\\
0.196855111111111	0.00125340875898944\\
0.196856888888889	0.00270386433768846\\
0.196858666666667	0.001751443631658\\
0.196862222222222	0.00901007939716386\\
0.196865777777778	0.00291289286723123\\
0.196871111111111	0.0115971365295039\\
0.196872888888889	0.00860966250782144\\
0.196874666666667	0.0139205948688917\\
0.19688	0.00189656499778501\\
0.196883555555556	0.0141311400598135\\
0.196885333333333	0.00662382442842713\\
0.196890666666667	0.0171189598428331\\
0.196894222222222	0.00921649559356133\\
0.196899555555556	0.0174019811883129\\
0.196901333333333	0.0134199829667782\\
0.196903111111111	0.0138584159308437\\
0.196908444444444	0.0069704905006045\\
0.196913777777778	0.0142083183411205\\
0.196922666666667	0.00678736947524861\\
0.196924444444444	0.00907769862591523\\
0.196929777777778	0.0047850507465893\\
0.196931555555556	0.00486624434835434\\
0.196935111111111	0.0140220591650941\\
0.196940444444444	0.00514641109046352\\
0.196944	0.0108430097411857\\
0.196947555555556	0.00381132353821834\\
0.196949333333333	0.0047243484153526\\
0.196951111111111	0.00378014714792063\\
0.196958222222222	0.0105171079232212\\
0.19696	0.0103589118552453\\
0.196963555555556	0.0203708879057244\\
0.196965333333333	0.0198166730549415\\
0.196968888888889	0.023025124539764\\
0.196976	0.0181038362298014\\
0.196979555555556	0.0240772538160728\\
0.196981333333333	0.0193884982007978\\
0.196986666666667	0.0225895340506772\\
0.196988444444444	0.0206478034313355\\
0.196992	0.0231514057960756\\
0.197002666666667	0.00295532538413859\\
0.197006222222222	0.00524813401249119\\
0.197009777777778	0.000397755104676628\\
0.197011555555556	0.00468550898011114\\
0.197015111111111	0.00331737549312502\\
0.197020444444444	0.00771837997605387\\
0.197025777777778	0.00405684926690286\\
0.197029333333333	0.00667639310569462\\
0.197034666666667	0.0027287779092586\\
0.197038222222222	0.00744710946824922\\
0.197041777777778	0.00167641829401502\\
0.197043555555556	0.00423572709645775\\
0.197048888888889	0.00208532209766651\\
0.197050666666667	0.0055067913944872\\
0.197054222222222	0.00370651124583565\\
0.197059555555556	0.0079736618741939\\
0.197061333333333	0.0058759162775632\\
0.197063111111111	0.00915413590656441\\
0.197066666666667	0.00438245767729775\\
0.197068444444444	0.00939230870264021\\
0.197070222222222	0.00917310843737332\\
0.197073777777778	0.0113949015174427\\
0.197075555555556	0.00942672699990935\\
0.197077333333333	0.0117518416704373\\
0.197079111111111	0.0102980230227269\\
0.197080888888889	0.0114689310919172\\
0.197082666666667	0.00584491003478652\\
0.197086222222222	0.00880329762208279\\
0.197089777777778	0.00731440306734127\\
0.197091555555556	0.0134945014219386\\
0.197095111111111	0.00701803870843484\\
0.197098666666667	0.0132494797814111\\
0.197102222222222	0.0081061503472579\\
0.197104	0.00933592908589856\\
0.197111111111111	0.0015000486107023\\
0.197116444444444	0.00661972012679363\\
0.197118222222222	0.00320166358311658\\
0.197121777777778	0.00971677745040467\\
0.197125333333333	0.00675654558992703\\
0.197127111111111	0.00805493653904851\\
0.197128888888889	0.00753431211237335\\
0.197130666666667	0.00900795918813152\\
0.197134222222222	0.000337706135101562\\
0.197137777777778	0.00975845459424024\\
0.197144888888889	0.00391801364452041\\
0.197150222222222	0.00973260729125613\\
0.197152	0.0120165142865092\\
0.197153777777778	0.00947656872193883\\
0.197159111111111	0.0140638747035211\\
0.197160888888889	0.0123147261302502\\
0.197162666666667	0.0137727837922038\\
0.197166222222222	0.0131687507485218\\
0.197169777777778	0.0178859138999337\\
0.197173333333333	0.0039125772660811\\
0.197176888888889	0.00618343175233532\\
0.197178666666667	0.00111423964794091\\
0.197180444444444	0.00595896500372517\\
0.197182222222222	0.00443204856188853\\
0.197187555555556	0.00838447187461477\\
0.197189333333333	0.00586747403992416\\
0.197191111111111	0.00762319139199677\\
0.197192888888889	0.00136411051250007\\
0.197196444444444	0.00457211703119204\\
0.197198222222222	0.00127667973199735\\
0.197201777777778	0.0113604353386925\\
0.197205333333333	0.00775258800837889\\
0.197208888888889	0.0169175430461908\\
0.197210666666667	0.0150153165355096\\
0.197214222222222	0.0190867441416698\\
0.197223111111111	0.00652318724894868\\
0.197224888888889	0.0102145687512194\\
0.197226666666667	0.00638149872521773\\
0.197228444444444	0.00976650892273762\\
0.197232	0.00352565264999302\\
0.197237333333333	0.00902455371962446\\
0.197240888888889	0.00375545629971005\\
0.197244444444444	0.0132274631872105\\
0.197246222222222	0.0108758636037422\\
0.197248	0.0137349503608532\\
0.197253333333333	0.00338810177161197\\
0.197256888888889	0.0122204752908634\\
0.197260444444444	0.000642447193043183\\
0.197262222222222	0.00362531649177791\\
0.197264	0.00276785012401626\\
0.197265777777778	0.00566790810415929\\
0.197267555555556	0.0042438414236016\\
0.197271111111111	0.015383569748988\\
0.197272888888889	0.0125273773372745\\
0.197274666666667	0.0149202815547315\\
0.197278222222222	0.0115837657989112\\
0.19728	0.0138210993529071\\
0.197285333333333	0.00802181007394878\\
0.197288888888889	0.0108188851570858\\
0.197294222222222	0.00170302521439825\\
0.197296	0.00338620572843343\\
0.197297777777778	0.00246238449123978\\
0.197303111111111	0.00439887091746863\\
0.197306666666667	0.00117064298539107\\
0.197310222222222	0.01015767401311\\
0.197313777777778	0.00785018457473183\\
0.197317333333333	0.0169736412284613\\
0.197319111111111	0.0162369257379361\\
0.197324444444444	0.019976129145142\\
0.197328	0.0066584352287887\\
0.197331555555556	0.0133341424454813\\
0.197336888888889	0.00472219206916255\\
0.197338666666667	0.00656647256915391\\
0.197340444444444	0.00619728086532792\\
0.197342222222222	0.00890507666708609\\
0.197344	0.00621483418045671\\
0.197347555555556	0.00957184593199753\\
0.197349333333333	0.00859844704656279\\
0.197351111111111	0.00901122192553389\\
0.197352888888889	0.00883563599390449\\
0.197354666666667	0.0116833649962769\\
0.197358222222222	0.00346557076751808\\
0.197365333333333	0.0157563195705997\\
0.197374222222222	0.00257812143903333\\
0.197379555555556	0.00833416298431738\\
0.197383111111111	0.00459573771691127\\
0.197386666666667	0.0129383253978839\\
0.197390222222222	0.00691189834637032\\
0.197392	0.00851594586352458\\
0.197393777777778	0.00334855073594881\\
0.197400888888889	0.0135710022380202\\
0.197406222222222	0.00655866380242179\\
0.197409777777778	0.0117147786884264\\
0.197411555555556	0.010145893165803\\
0.197413333333333	0.0132195767396654\\
0.197416888888889	0.00220856864828275\\
0.197420444444444	0.00763272277053578\\
0.197422222222222	0.00143059175781016\\
0.197429333333333	0.0123784006743172\\
0.197431111111111	0.0107566242431461\\
0.197434666666667	0.01429205476842\\
0.197438222222222	0.00923632607922961\\
0.19744	0.0117258423905147\\
0.197441777777778	0.00892911464398444\\
0.197443555555556	0.00996177691176653\\
0.197445333333333	0.00606288789980763\\
0.197448888888889	0.00991128184363455\\
0.197450666666667	0.00635915390730596\\
0.197459555555556	0.0194658809144853\\
0.197461333333333	0.0192190591628529\\
0.197463111111111	0.0203459510718397\\
0.197472	0.000755208887590009\\
0.197479111111111	0.0110678325494547\\
0.197480888888889	0.0076273479247255\\
0.197482666666667	0.00772399801760307\\
0.197486222222222	0.0139972979047239\\
0.197488	0.0112002670851425\\
0.197489777777778	0.0137615993594956\\
0.197493333333333	0.00279154038233201\\
0.197496888888889	0.00583415960524222\\
0.197498666666667	0.00134959452508987\\
0.197500444444444	0.00730890364948247\\
0.197502222222222	0.00334047000728521\\
0.197504	0.00450846808071106\\
0.197507555555556	0.00295858436719143\\
0.197509333333333	0.00611497360422017\\
0.197512888888889	0.00468556503685413\\
0.197518222222222	0.0133927724807392\\
0.197521777777778	0.0106430079123501\\
0.197527111111111	0.018488561963697\\
0.197532444444444	0.00903272314551173\\
0.197534222222222	0.0091391312824034\\
0.197541333333333	0.00363798900904205\\
0.197544888888889	0.00936747529499479\\
0.197548444444444	0.00290427806162308\\
0.197550222222222	0.00667644892298766\\
0.197552	0.0060672759353872\\
0.197555555555556	0.0127264092670018\\
0.197557333333333	0.0101743299946131\\
0.197562666666667	0.0179939728861249\\
0.197566222222222	0.0108226988793858\\
0.197569777777778	0.0161016327524295\\
0.197573333333333	0.00357425085222929\\
0.197576888888889	0.00665734201876206\\
0.197578666666667	0.00339771920840926\\
0.197580444444444	0.00487052234039728\\
0.197582222222222	0.00402784604910428\\
0.197598222222222	0.018407951103478\\
0.1976	0.0170654468489197\\
0.197601777777778	0.0193456615566673\\
0.197610666666667	0.00807580439670363\\
0.197612444444444	0.0088373397834387\\
0.197616	0.0031185842643324\\
0.197619555555556	0.00481092412089473\\
0.197623111111111	0.015493260474136\\
0.197626666666667	0.0140319683176066\\
0.197630222222222	0.0153582323140785\\
0.197632	0.0141827748777049\\
0.197633777777778	0.0172722221783633\\
0.197637333333333	0.00504917339978236\\
0.197639111111111	0.00559268751210748\\
0.197640888888889	0.00253307189195798\\
0.197642666666667	0.00465647391369856\\
0.197646222222222	0.0011490695271997\\
0.197656888888889	0.0156017819086907\\
0.197660444444444	0.00673656394106592\\
0.197662222222222	0.0130129509348946\\
0.197665777777778	0.00898655341578466\\
0.197667555555556	0.0128043250553396\\
0.197671111111111	0.00533133854149045\\
0.197676444444444	0.0113641349988824\\
0.19768	0.00270100445268673\\
0.197683555555556	0.0145791367753015\\
0.197685333333333	0.0125563767251871\\
0.197688888888889	0.0157950126921768\\
0.197690666666667	0.0139095703049623\\
0.197694222222222	0.0224348991062443\\
0.197699555555556	0.0153281559683127\\
0.197703111111111	0.0198218238939822\\
0.197708444444444	0.0100618705714529\\
0.197712	0.0194098003039202\\
0.197713777777778	0.0167674240910561\\
0.197715555555556	0.0184009418964852\\
0.197717333333333	0.017668022089485\\
0.197719111111111	0.0178382144098507\\
0.197726222222222	0.00520496955845703\\
0.197733333333333	0.0144782792865394\\
0.197735111111111	0.0133788463205921\\
0.197738666666667	0.0213597187160607\\
0.197742222222222	0.0151873378195122\\
0.197744	0.0165162438571331\\
0.197749333333333	0.00236196630114316\\
0.197754666666667	0.0103959408254493\\
0.197756444444444	0.0101440079505024\\
0.197758222222222	0.0131263310365572\\
0.197761777777778	0.0107178313099061\\
0.197767111111111	0.0160827653570605\\
0.197770666666667	0.0103192841323544\\
0.197772444444444	0.0110847175555788\\
0.197776	0.00489797199384376\\
0.197777777777778	0.00658329082185205\\
0.197779555555556	0.00183847692337802\\
0.197781333333333	0.00981068596261506\\
0.197783111111111	0.00923314235150546\\
0.197784888888889	0.0106203194235613\\
0.197788444444444	0.00728581005665557\\
0.197792	0.0111618691448848\\
0.197795555555556	0.00567199105590005\\
0.197800888888889	0.0136418154382949\\
0.197802666666667	0.011006915648927\\
0.197804444444444	0.0123739967017339\\
0.197806222222222	0.0112228178824232\\
0.197811555555556	0.0143762022647348\\
0.197813333333333	0.0148815432689138\\
0.197815111111111	0.0124885782040237\\
0.197816888888889	0.0133624876150525\\
0.197820444444444	0.0100938819335759\\
0.197827555555556	0.0153631680007189\\
0.197829333333333	0.0146328991521046\\
0.197831111111111	0.017846793402587\\
0.197834666666667	0.0118664321761131\\
0.197836444444444	0.0127290617875779\\
0.197841777777778	0.00662608788656519\\
0.197847111111111	0.0143536041572059\\
0.197848888888889	0.0109486039660564\\
0.197852444444444	0.0153002565613341\\
0.197857777777778	0.00704095501114405\\
0.197859555555556	0.00743860830238396\\
0.197861333333333	0.00417566623664076\\
0.197864888888889	0.00452830233458304\\
0.197866666666667	0.00729620300496434\\
0.197868444444444	0.00698436818164208\\
0.197875555555556	0.0120436635708348\\
0.197879111111111	0.00457357264002423\\
0.197880888888889	0.00586547543829583\\
0.197882666666667	0.004468192976228\\
0.197884444444444	0.0114797047148178\\
0.197891555555556	0.00155983744996158\\
0.197893333333333	0.008872739806421\\
0.197896888888889	0.00454079166918225\\
0.197900444444444	0.00835743387317286\\
0.197902222222222	0.00413120351100546\\
0.197904	0.00510103049476215\\
0.197907555555556	0.00371543590576107\\
0.197909333333333	0.00520558267992705\\
0.197911111111111	0.00296032222743872\\
0.197918222222222	0.016010972282775\\
0.197921777777778	0.0115446354019163\\
0.197923555555556	0.0134034713378896\\
0.197925333333333	0.0110001377965299\\
0.197928888888889	0.0157166488162676\\
0.197932444444444	0.00484772531458233\\
0.197934222222222	0.00754165866236528\\
0.197936	0.00479484014875542\\
0.197939555555556	0.0124501791732061\\
0.197941333333333	0.0100276969282602\\
0.197944888888889	0.0172389120339967\\
0.197946666666667	0.0132675962370059\\
0.197948444444444	0.0155073835976293\\
0.197955555555556	0.00347474731418621\\
0.197957333333333	0.00628568981359753\\
0.197960888888889	0.00370930857165777\\
0.197962666666667	0.00609561792982877\\
0.197968	0.00205122397761268\\
0.197971555555556	0.00897863481857691\\
0.197976888888889	0.00466465702010066\\
0.197978666666667	0.00488185438350067\\
0.197980444444444	0.0031585443076127\\
0.197982222222222	0.00415871304257193\\
0.197984	0.00208306934423694\\
0.197987555555556	0.00792720437811137\\
0.197989333333333	0.00745474688961523\\
0.197991111111111	0.00974753378384444\\
0.197992888888889	0.00747889371189586\\
0.197996444444444	0.0119742712761427\\
0.198	0.00824283990884137\\
0.198003555555556	0.0104695405883047\\
0.198007111111111	0.00675729628778776\\
0.198008888888889	0.0110205309948602\\
0.198014222222222	0.00428464660054176\\
0.198017777777778	0.0111939353225959\\
0.198019555555556	0.00720654424904427\\
0.198023111111111	0.0139814837578985\\
0.198024888888889	0.00786538405672171\\
0.198026666666667	0.00796283275749687\\
0.198030222222222	0.00636120866155074\\
0.198032	0.00916664426285424\\
0.198035555555556	0.00190035056979762\\
0.198044444444444	0.0139758383085217\\
0.198048	0.00885888384295144\\
0.198049777777778	0.00970169863561751\\
0.198055111111111	0.00744013584666844\\
0.198056888888889	0.00810353203191949\\
0.198060444444444	0.00282689598194819\\
0.198065777777778	0.00618185842885469\\
0.198067555555556	0.00581305651168929\\
0.198071111111111	0.012578454061957\\
0.198072888888889	0.00983274969930689\\
0.198074666666667	0.0110338559445887\\
0.19808	0.00719918617706899\\
0.198081777777778	0.00915103162551908\\
0.198087111111111	0.00116622245515857\\
0.198090666666667	0.00556580626289213\\
0.198094222222222	0.000889512748145416\\
0.198096	0.00523442283760758\\
0.198097777777778	0.00317534286657178\\
0.198099555555556	0.00497121556175562\\
0.198101333333333	0.00244860599770166\\
0.198104888888889	0.00694801133030373\\
0.198110222222222	0.0044818321052689\\
0.198112	0.00751506649954464\\
0.198115555555556	0.00383343174735887\\
0.198117333333333	0.00948863116342111\\
0.198120888888889	0.00681705433632412\\
0.198122666666667	0.00750666929629309\\
0.198124444444444	0.00361759185989191\\
0.198126222222222	0.0108783527423357\\
0.198128	0.00439994400896326\\
0.198133333333333	0.0131477855350746\\
0.198135111111111	0.00946740710026125\\
0.198136888888889	0.012000321673638\\
0.198140444444444	0.00597039915074901\\
0.198144	0.0117461998936858\\
0.198145777777778	0.009221173640695\\
0.198149333333333	0.0106081956354624\\
0.198151111111111	0.00873717374709934\\
0.198158222222222	0.0151710747985921\\
0.19816	0.0130969790353452\\
0.198161777777778	0.016897022709584\\
0.198165333333333	0.0162125886478001\\
0.198168888888889	0.0201955709020489\\
0.198170666666667	0.0153070921037881\\
0.198176	0.0200991994155247\\
0.198177777777778	0.0197308096699762\\
0.198179555555556	0.00977773896611189\\
0.198183111111111	0.0114553641148801\\
0.198188444444444	0.00474735613936889\\
0.198190222222222	0.00518910110352797\\
0.198192	0.0029941168060745\\
0.198195555555556	0.00627457584258995\\
0.198197333333333	0.0105567907377818\\
0.198200888888889	0.000972277085083961\\
0.198208	0.015503312193108\\
0.198209777777778	0.0107338130115416\\
0.198211555555556	0.0138364162631476\\
0.198213333333333	0.0133375820098989\\
0.198215111111111	0.0144787727052126\\
0.198218666666667	0.00962010744888397\\
0.198222222222222	0.0122685072631301\\
0.198224	0.00775969138015048\\
0.198225777777778	0.0089123779859685\\
0.198231111111111	0.00512815773247621\\
0.198232888888889	0.00549235655541433\\
0.198234666666667	0.00434131619884959\\
0.198236444444444	0.00821429627039352\\
0.198238222222222	0.00280873570136722\\
0.19824	0.00453130856129266\\
0.198241777777778	0.00170225761144907\\
0.198247111111111	0.00669865176749049\\
0.198250666666667	0.00319789926897213\\
0.198264888888889	0.00850728453884114\\
0.198268444444444	0.00672608774074362\\
0.198270222222222	0.00865957019217606\\
0.198272	0.00720620732192592\\
0.198275555555556	0.00882856007918106\\
0.198279111111111	0.00816242849279741\\
0.198284444444444	0.00943468197478611\\
0.198289777777778	0.00453839674509998\\
0.198295111111111	0.0112112149948066\\
0.198296888888889	0.00943870579259126\\
0.198300444444444	0.0189732466602022\\
0.198302222222222	0.0127376236693848\\
0.198304	0.013907329654272\\
0.198307555555556	0.0088354524070505\\
0.198311111111111	0.0112174566870815\\
0.198316444444444	0.00267574707686755\\
0.198318222222222	0.00643384363394489\\
0.19832	0.00599351449639723\\
0.198323555555556	0.0100149482447207\\
0.198325333333333	0.00468928194334001\\
0.198328888888889	0.0109281711541621\\
0.198332444444444	0.00268193123382029\\
0.198334222222222	0.00292112652078283\\
0.198337777777778	0.001022150816675\\
0.198343111111111	0.0105693314554729\\
0.198344888888889	0.0102766189641109\\
0.198346666666667	0.0108469845295023\\
0.198350222222222	0.00110901347475229\\
0.198353777777778	0.00744284493079678\\
0.198357333333333	0.00420940986371626\\
0.198368	0.0154536921169409\\
0.198375111111111	0.00337760499834835\\
0.198378666666667	0.00988689170211657\\
0.198382222222222	0.00337356696341898\\
0.198384	0.00700243226931241\\
0.198387555555556	0.0042854862606119\\
0.198391111111111	0.0058040018550885\\
0.198394666666667	0.00440489446724385\\
0.198396444444444	0.00502556699539419\\
0.198398222222222	0.00409335864196608\\
0.1984	0.00580567334455598\\
0.198403555555556	0.00247634562389204\\
0.198405333333333	0.0087027335610432\\
0.198408888888889	0.00571760699972834\\
0.198410666666667	0.0083055703635535\\
0.198414222222222	0.0042267266564818\\
0.198417777777778	0.011201999226602\\
0.198419555555556	0.00424184866834554\\
0.198423111111111	0.0108183838244794\\
0.198426666666667	0.00583844637213302\\
0.198433777777778	0.0122540175187413\\
0.198437333333333	0.00999811632248346\\
0.198439111111111	0.011307367871482\\
0.198444444444444	0.0044119317108996\\
0.198448	0.0142158173318167\\
0.198453333333333	0.00966226979948812\\
0.198456888888889	0.0143964059364231\\
0.198460444444444	0.00251523393832609\\
0.198465777777778	0.0153337335341834\\
0.198467555555556	0.0145489104281024\\
0.198472888888889	0.0224543357566052\\
0.198478222222222	0.0165409247499896\\
0.19848	0.0168035366211837\\
0.198485333333333	0.00775106653288829\\
0.198487111111111	0.00871006432964438\\
0.198488888888889	0.0057999763293457\\
0.198492444444444	0.0109962011756998\\
0.198494222222222	0.00657582984941887\\
0.198499555555556	0.00896615940745918\\
0.198503111111111	0.00355819895917683\\
0.198508444444444	0.0166613529157835\\
0.198512	0.00980899758958328\\
0.198515555555556	0.0143995511065747\\
0.198517333333333	0.0118087801716568\\
0.198519111111111	0.0179425708883092\\
0.198526222222222	0.00874359930338184\\
0.198528	0.00955763499211779\\
0.198529777777778	0.00804517746835717\\
0.198531555555556	0.00904220372138864\\
0.198535111111111	0.00124193968118838\\
0.198536888888889	0.00396303479388635\\
0.198538666666667	0.00229638206789126\\
0.198540444444444	0.00591799077814278\\
0.198544	0.00267816998766379\\
0.198547555555556	0.00798238725300382\\
0.198552888888889	0.00228877194627733\\
0.198561777777778	0.00372896793540081\\
0.198563555555556	0.00106018078551423\\
0.198568888888889	0.00691834506466207\\
0.198570666666667	0.0049579785727292\\
0.198574222222222	0.0139291086491616\\
0.198576	0.0115442556725038\\
0.198579555555556	0.0179911033787974\\
0.198581333333333	0.0161802071451406\\
0.198583111111111	0.0170771523639677\\
0.198584888888889	0.0169727429946248\\
0.198590222222222	0.0121662167792494\\
0.198592	0.0141684143928742\\
0.198597333333333	0.00291017701200286\\
0.198599111111111	0.00501873590036669\\
0.198602666666667	0.000664184949670854\\
0.198604444444444	0.00596282977524176\\
0.198606222222222	0.00472937037308313\\
0.198608	0.00957579726614674\\
0.198609777777778	0.006062496683851\\
0.198611555555556	0.0113235556061128\\
0.198615111111111	0.00350154986502485\\
0.198616888888889	0.00598159315458288\\
0.198618666666667	0.00355136998630939\\
0.198622222222222	0.00427806987736462\\
0.198625777777778	0.00253527721255717\\
0.198627555555556	0.00834855726621256\\
0.198629333333333	0.00460339531983053\\
0.198631111111111	0.00566325137088419\\
0.198632888888889	0.0054472561733708\\
0.198634666666667	0.0056504353665133\\
0.198636444444444	0.0147312542928227\\
0.19864	0.0110777992357404\\
0.198647111111111	0.0173688788928215\\
0.198650666666667	0.0129379842186858\\
0.198652444444444	0.0157645091031041\\
0.198657777777778	0.00863347228032665\\
0.198659555555556	0.00931058459271825\\
0.198661333333333	0.00581405777779251\\
0.198663111111111	0.00699896471561484\\
0.198664888888889	0.00623418181143195\\
0.198668444444444	0.00840520017775692\\
0.198670222222222	0.0035388727889486\\
0.198675555555556	0.0108268325852246\\
0.198679111111111	0.0059735972334847\\
0.198682666666667	0.0104068193691919\\
0.198686222222222	0.00139424702490651\\
0.198693333333333	0.0101090839549266\\
0.198695111111111	0.00483090384239429\\
0.198698666666667	0.00683312810478967\\
0.198702222222222	0.0087080351526512\\
0.198705777777778	0.00465521172292749\\
0.198707555555556	0.00472701176491075\\
0.198711111111111	0.00737323194369816\\
0.198712888888889	0.00567923154719874\\
0.198714666666667	0.00619161283777109\\
0.198716444444444	0.00295769060327114\\
0.198718222222222	0.00499165304329316\\
0.19872	0.0027557376556249\\
0.198725333333333	0.00999814708531746\\
0.198727111111111	0.00786672704348254\\
0.198728888888889	0.00877490297342615\\
0.198730666666667	0.0076406473898569\\
0.198736	0.0121743940634781\\
0.198737777777778	0.0102428777582271\\
0.198739555555556	0.0103859091313084\\
0.198741333333333	0.00767408616187501\\
0.198744888888889	0.0106187525311046\\
0.198750222222222	0.0037503912158571\\
0.198755555555556	0.0107099106986533\\
0.198759111111111	0.00474988392748368\\
0.198762666666667	0.0080668434009013\\
0.198764444444444	0.00612686941360685\\
0.198766222222222	0.00756197159640296\\
0.198768	0.000717370678349677\\
0.198773333333333	0.0124627233181436\\
0.198776888888889	0.00798857176393047\\
0.198778666666667	0.00978629080079377\\
0.198782222222222	0.00848195425857062\\
0.198785777777778	0.0141310034983989\\
0.198789333333333	0.00764100349498734\\
0.198791111111111	0.00853546082587517\\
0.198792888888889	0.00687223626019945\\
0.198794666666667	0.00786646818199246\\
0.198798222222222	0.00531005911701371\\
0.1988	0.00942526659260257\\
0.198803555555556	0.00702438204999334\\
0.198812444444444	0.0137564061437244\\
0.198819555555556	0.00706541253270443\\
0.198823111111111	0.0105458537597906\\
0.198826666666667	0.00298608192859751\\
0.198832	0.0114483376989879\\
0.198833777777778	0.00750380304622944\\
0.198840888888889	0.0168519501615993\\
0.198842666666667	0.0154936896634745\\
0.198846222222222	0.0191915801471554\\
0.198848	0.0172333197008495\\
0.198851555555556	0.0212593738817374\\
0.198856888888889	0.0061978477157793\\
0.198860444444444	0.0088305404382463\\
0.198862222222222	0.0103611666335764\\
0.198865777777778	0.0082179272630192\\
0.198869333333333	0.0152940183801026\\
0.198874666666667	0.00593405577615205\\
0.19888	0.00944986805817546\\
0.198887111111111	0.0176862577278654\\
0.198892444444444	0.00217042702369782\\
0.198894222222222	0.00511071201969318\\
0.198897777777778	0.00177634874009849\\
0.198901333333333	0.00670434127337782\\
0.198903111111111	0.00434000784269178\\
0.198904888888889	0.00806032060614492\\
0.198906666666667	0.00744801880937754\\
0.198910222222222	0.0118495518805616\\
0.198919111111111	0.00200546243607283\\
0.198922666666667	0.00891804783151637\\
0.198924444444444	0.000979634768476095\\
0.198929777777778	0.00956200406877089\\
0.198933333333333	0.00473820325425259\\
0.198936888888889	0.00686509730472099\\
0.198940444444444	0.00160075745048213\\
0.198947555555556	0.00984292159151856\\
0.198951111111111	0.00478189618378153\\
0.198952888888889	0.00796387957877867\\
0.198956444444444	0.00298795725157264\\
0.198958222222222	0.00430910535186116\\
0.198961777777778	0.00461129615593231\\
0.198963555555556	0.000999523078317993\\
0.198968888888889	0.0128102871528065\\
0.198974222222222	0.000927621257916567\\
0.198977777777778	0.00624502689983089\\
0.198984888888889	0.00176231417775685\\
0.198986666666667	0.00220723806528145\\
0.198988444444444	0.00129022936145939\\
0.198995555555556	0.0112746049580849\\
0.198999111111111	0.00128563251662298\\
0.199002666666667	0.00991671565384322\\
0.199008	0.00307276789189129\\
0.199013333333333	0.00801227633271281\\
0.199015111111111	0.00310585329974142\\
0.199016888888889	0.00405408026385459\\
0.199018666666667	0.00298155251587753\\
0.199024	0.0115495305833381\\
0.199025777777778	0.00881080403482198\\
0.199027555555556	0.0125987892216088\\
0.199029333333333	0.00809003841152403\\
0.199032888888889	0.0183665540355103\\
0.199034666666667	0.0135424196769956\\
0.19904	0.0147997675044691\\
0.199041777777778	0.00889982237369305\\
0.199045333333333	0.0100774871570714\\
0.199047111111111	0.00956638098013579\\
0.199048888888889	0.00975318226356625\\
0.199054222222222	0.00163849900090379\\
0.199057777777778	0.0114515091229624\\
0.199061333333333	0.00725062635739879\\
0.199063111111111	0.00807278079271434\\
0.199064888888889	0.00417089547473068\\
0.199068444444444	0.00709076721350713\\
0.199070222222222	0.00623052670551968\\
0.199072	0.00769598126323223\\
0.199073777777778	0.00571687813021304\\
0.199077333333333	0.00949566377900676\\
0.199079111111111	0.00767964979126368\\
0.199082666666667	0.00858180955122081\\
0.199086222222222	0.0102392905304363\\
0.199089777777778	0.00609726466404173\\
0.199093333333333	0.00833613104540018\\
0.199095111111111	0.00783922244726293\\
0.199098666666667	0.0122094160006827\\
0.199100444444444	0.0108842070746901\\
0.199102222222222	0.0120178501987385\\
0.199107555555556	0.00583803873352062\\
0.199111111111111	0.0114203796823522\\
0.199116444444444	0.00637120457851093\\
0.199127111111111	0.0171848460014123\\
0.199134222222222	0.00626962602982223\\
0.199136	0.0109393653453444\\
0.199141333333333	0.00302891564043589\\
0.199143111111111	0.00624253916755393\\
0.199146666666667	0.00278337829148051\\
0.199155555555556	0.0121581889912952\\
0.199157333333333	0.00982744201273233\\
0.199162666666667	0.013407187798276\\
0.199169777777778	0.00263989066322468\\
0.199171555555556	0.00368979739813402\\
0.199173333333333	0.00193910330796435\\
0.199175111111111	0.00496312367879609\\
0.199176888888889	0.00424154709660426\\
0.199184	0.0130947593121142\\
0.199187555555556	0.00879384909959072\\
0.199189333333333	0.00888399029728279\\
0.199192888888889	0.00198709577395526\\
0.199196444444444	0.00743380805196778\\
0.199198222222222	0.00464549836898895\\
0.199201777777778	0.0133853601487644\\
0.199205333333333	0.00875717594887312\\
0.199210666666667	0.0109356633739391\\
0.199212444444444	0.00447455015496412\\
0.199214222222222	0.00631087279942877\\
0.199216	0.00607775808990327\\
0.199217777777778	0.0097760241795615\\
0.199219555555556	0.00262030873441949\\
0.199221333333333	0.00331794970260166\\
0.199223111111111	0.00287965469646703\\
0.199224888888889	0.0038388453642241\\
0.199226666666667	0.00285735338238144\\
0.199230222222222	0.00694244098335239\\
0.199233777777778	0.00566625499829435\\
0.199239111111111	0.0123750412677778\\
0.199240888888889	0.00978628294678904\\
0.199242666666667	0.0111098649824774\\
0.199246222222222	0.0132406570860027\\
0.199248	0.00872303821829964\\
0.199249777777778	0.00925968275186734\\
0.199253333333333	0.00113520100665618\\
0.199258666666667	0.00781395940005281\\
0.199260444444444	0.0101829750487268\\
0.199264	0.0141244174225104\\
0.199267555555556	0.00512695383690165\\
0.199271111111111	0.0147824760878791\\
0.199274666666667	0.011131166369281\\
0.199276444444444	0.012149918372492\\
0.199278222222222	0.00925789082642503\\
0.19928	0.00980797524604987\\
0.199283555555556	0.00824507285385778\\
0.199285333333333	0.0105542862294271\\
0.199287111111111	0.00828432786650943\\
0.199292444444444	0.0169523332208216\\
0.199296	0.00838789017589736\\
0.199303111111111	0.0160399749523317\\
0.199308444444444	0.00499774523557434\\
0.199310222222222	0.00570163697121018\\
0.199312	0.00215596153745296\\
0.199315555555556	0.0071235264919732\\
0.199319111111111	0.00223012015937285\\
0.199328	0.0139820224840634\\
0.199331555555556	0.0069323603046213\\
0.199335111111111	0.00914366485796597\\
0.199336888888889	0.00843400727048957\\
0.199338666666667	0.00957135756063746\\
0.199342222222222	0.00607239103105153\\
0.199345777777778	0.0107001215885643\\
0.199349333333333	0.00351893895989142\\
0.199352888888889	0.00643290079701631\\
0.199354666666667	0.00159599954230855\\
0.199358222222222	0.00943953469872652\\
0.19936	0.00710447795413308\\
0.199361777777778	0.00990340742160065\\
0.199363555555556	0.00676477933553418\\
0.199370666666667	0.0149276975865095\\
0.199372444444444	0.0110392615680879\\
0.199376	0.0176990561333407\\
0.199379555555556	0.0141495271126154\\
0.199383111111111	0.0182708148274039\\
0.199384888888889	0.0167424114335753\\
0.199386666666667	0.0170632130995713\\
0.199388444444444	0.016424606456746\\
0.199393777777778	0.0123923288033449\\
0.199395555555556	0.0136060453492282\\
0.199402666666667	0.0017823235180868\\
0.199409777777778	0.0124172641114439\\
0.199411555555556	0.0100094388782794\\
0.199413333333333	0.0138570023588614\\
0.199416888888889	0.00972354184787871\\
0.199418666666667	0.0153392062429241\\
0.199424	0.00769044791062004\\
0.199425777777778	0.00887587954747376\\
0.199429333333333	0.00701414127252348\\
0.199431111111111	0.00796386475316707\\
0.199432888888889	0.00694304293191014\\
0.199434666666667	0.00915017735463561\\
0.199438222222222	0.00437696005758761\\
0.199441777777778	0.00929452152555796\\
0.199445333333333	0.00444964306312051\\
0.199447111111111	0.00494562088538689\\
0.199448888888889	0.00471837903232833\\
0.199452444444444	0.00885600953976109\\
0.199454222222222	0.00673386640780183\\
0.199459555555556	0.014001770478527\\
0.199461333333333	0.00385623779495925\\
0.199464888888889	0.0128190131348374\\
0.199468444444444	0.00464152415101221\\
0.199473777777778	0.0100350986780554\\
0.199475555555556	0.00667638598122869\\
0.199477333333333	0.00800786027068806\\
0.199479111111111	0.00677120557526353\\
0.199482666666667	0.00747529904326735\\
0.199486222222222	0.00270987709315748\\
0.199488	0.00725321630817019\\
0.199491555555556	0.00154487197847381\\
0.199498666666667	0.015046486291237\\
0.199502222222222	0.00777227270603709\\
0.199505777777778	0.0118669431868724\\
0.199509333333333	0.00309751312329423\\
0.199511111111111	0.00479038450449054\\
0.199512888888889	0.00245537422920933\\
0.19952	0.0138204109555295\\
0.199525333333333	0.00469564458441638\\
0.199527111111111	0.00686357027338769\\
0.199528888888889	0.00441264528528218\\
0.199532444444444	0.00669893435045035\\
0.199534222222222	0.00301141836665447\\
0.199537777777778	0.00852496733494162\\
0.199541333333333	0.00602757580065574\\
0.199546666666667	0.0103965163684848\\
0.199548444444444	0.00573832083988873\\
0.199550222222222	0.00685281642568381\\
0.199552	0.00659402313705659\\
0.199553777777778	0.00684051539582026\\
0.199557333333333	0.00347975830984101\\
0.199559111111111	0.00570738914410762\\
0.199562666666667	0.00216369599978569\\
0.199564444444444	0.00931069480971175\\
0.199568	0.00461473819298858\\
0.199571555555556	0.0102568355881152\\
0.199573333333333	0.00831088603917907\\
0.199576888888889	0.0119000578381197\\
0.199578666666667	0.00975058403308846\\
0.199580444444444	0.0110596614729541\\
0.199584	0.00726000864525816\\
0.199587555555556	0.0124689901764108\\
0.199589333333333	0.0122942662321912\\
0.199592888888889	0.0140836944934476\\
0.199596444444444	0.00726732300746896\\
0.199598222222222	0.0106683460209608\\
0.199603555555556	0.00300374155256727\\
0.199608888888889	0.0169699338268682\\
0.199610666666667	0.0136854356888404\\
0.199614222222222	0.0166703293794532\\
0.199616	0.0140519920631808\\
0.199619555555556	0.0175109682347625\\
0.199628444444444	0.00665864651169187\\
0.199632	0.00961054817378601\\
0.199639111111111	0.00215215928284698\\
0.199640888888889	0.00610572715064728\\
0.199644444444444	0.0025480885223679\\
0.199646222222222	0.00494183401843845\\
0.199648	0.00267073129199508\\
0.199649777777778	0.00702578800239934\\
0.199655111111111	0.00377748724458496\\
0.199660444444444	0.00848815611379439\\
0.199665777777778	0.0015473103579004\\
0.199669333333333	0.0049243835062652\\
0.199671111111111	0.00241954222190588\\
0.199676444444444	0.00559653031579171\\
0.19968	0.00113662577697232\\
0.199694222222222	0.0195698157085043\\
0.199699555555556	0.0115177219890661\\
0.199703111111111	0.0127570216180636\\
0.199708444444444	0.0019026944042668\\
0.199715555555556	0.0103693242386253\\
0.199717333333333	0.00821923418086873\\
0.199720888888889	0.0112702964115092\\
0.199726222222222	0.00237751833596167\\
0.199729777777778	0.00935937829186348\\
0.199733333333333	0.00726155823956143\\
0.199735111111111	0.0110367954006089\\
0.199736888888889	0.0097985844771645\\
0.199738666666667	0.0121500238191839\\
0.199740444444444	0.0118958782692694\\
0.199744	0.0168422113480218\\
0.199745777777778	0.0126289236097258\\
0.199749333333333	0.0132233488565141\\
0.199752888888889	0.00605352048501817\\
0.199754666666667	0.00785647205958032\\
0.199756444444444	0.0066047536564765\\
0.199763555555556	0.0138589698283465\\
0.199768888888889	0.0103282392403029\\
0.199772444444444	0.0132369023110372\\
0.199776	0.00534228133775067\\
0.199777777777778	0.0107366945318793\\
0.199781333333333	0.00434578145564551\\
0.199784888888889	0.0111992044490068\\
0.199788444444444	0.00884482877034806\\
0.199790222222222	0.00994810010089958\\
0.199792	0.00785792546282427\\
0.199799111111111	0.0141141560911426\\
0.199804444444444	0.00781593489425098\\
0.199806222222222	0.00952911841633791\\
0.199808	0.00872587241898204\\
0.199809777777778	0.0115852679690994\\
0.199815111111111	0.00238827320833473\\
0.199816888888889	0.00624443765465033\\
0.199818666666667	0.00607664053176324\\
0.199820444444444	0.0112690121667538\\
0.199824	0.00444593860571843\\
0.199829333333333	0.0116674539220354\\
0.199831111111111	0.00873659384451009\\
0.199836444444444	0.0157671082616316\\
0.199841777777778	0.00891571335575175\\
0.199845333333333	0.0149469348649421\\
0.199847111111111	0.0137343097417469\\
0.199848888888889	0.0151746776671872\\
0.199857777777778	0.000563041138572695\\
0.199861333333333	0.00736358334886775\\
0.199863111111111	0.00615541694792757\\
0.199864888888889	0.00694322435463757\\
0.199868444444444	0.00450627995368841\\
0.199875555555556	0.0108795709990565\\
0.199879111111111	0.00794060694680326\\
0.199880888888889	0.00883900824490336\\
0.199882666666667	0.00799709064487467\\
0.199886222222222	0.0122409157250167\\
0.199889777777778	0.00513008674625953\\
0.199893333333333	0.0119939983982692\\
0.199896888888889	0.00728242652012767\\
0.199898666666667	0.016238938143036\\
0.199902222222222	0.00948768665972821\\
0.199905777777778	0.0117169112787605\\
0.199912888888889	0.000624556214482791\\
0.199914666666667	0.00502809752056604\\
0.199918222222222	0.00408018791221321\\
0.19992	0.00580487775382837\\
0.199921777777778	0.00328763615662869\\
0.199925333333333	0.0106370342194121\\
0.199928888888889	0.00560362253927271\\
0.199932444444444	0.0108170873552945\\
0.199936	0.00605815539101906\\
0.199937777777778	0.00905945084860132\\
0.199939555555556	0.0089423003737796\\
0.199941333333333	0.00905052092097844\\
0.199944888888889	0.00881731118365511\\
0.199946666666667	0.012893128867948\\
0.199948444444444	0.0109825782708897\\
0.199950222222222	0.0136075014724361\\
0.199955555555556	0.0076863842761356\\
0.199959111111111	0.0150399377237518\\
0.199962666666667	0.00920079232453255\\
0.199964444444444	0.0148042341100167\\
0.199968	0.00742199791176326\\
0.199969777777778	0.00910170206347466\\
0.199975111111111	0.00351349872683682\\
0.199976888888889	0.0036578894798619\\
0.199978666666667	0.00104686900671178\\
0.199980444444444	0.00656320089345719\\
0.199982222222222	0.00402830410981458\\
0.199985777777778	0.012415223319697\\
0.199991111111111	0.00446067257436364\\
0.199992888888889	0.0057260214047532\\
0.199994666666667	0.00279216952010658\\
0.199996444444444	0.00496589583380547\\
0.199998222222222	0.000740545782402208\\
0.2	0.00299094915955497\\
0.200001777777778	0.000672867302687563\\
};
\end{axis}

\begin{axis}[%
width=1.507in,
height=1.157in,
at={(2.858in,2.104in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.12,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|r_{s_{2666},c_{134}}|$},
yticklabels={0,0, ,0.1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0100017777777778	0.00547099469411547\\
-0.01	0.00488274620978996\\
-0.00999822222222221	0.00549845703394947\\
-0.00999288888888888	0.0026458436568465\\
-0.00999111111111112	0.00305652355398273\\
-0.00998933333333332	0.00293553000571867\\
-0.00998755555555556	0.00422145606636387\\
-0.00998577777777779	0.00375069392271854\\
-0.00998222222222223	0.00646698421433692\\
-0.0099768888888889	0.000113335785460245\\
-0.00997333333333333	0.00369477822402844\\
-0.00997155555555557	0.00229073692479101\\
-0.00995911111111111	0.0112008388556731\\
-0.00995733333333335	0.00890634229868859\\
-0.00995555555555555	0.00946619709492899\\
-0.00995022222222222	0.0044038574375774\\
-0.00994666666666666	0.00589777138775999\\
-0.009936	0.00152705046455709\\
-0.00993422222222223	0.00290524933719272\\
-0.00993244444444444	0.00222433758078242\\
-0.00993066666666667	0.00464626368248611\\
-0.00992533333333334	0.00187814064374334\\
-0.00992177777777778	0.0049617345435202\\
-0.00992000000000001	0.00485341880792092\\
-0.00991822222222222	0.00190517851296459\\
-0.00991288888888889	0.00236988726041987\\
-0.00991111111111112	0.00482308242216578\\
-0.00990933333333333	0.00424015397438698\\
-0.00990755555555556	0.00719752218035416\\
-0.00990577777777779	0.005264834938256\\
-0.009904	0.0115650097872046\\
-0.00990044444444443	0.00527879598168518\\
-0.00989866666666667	0.00614196759242569\\
-0.0098968888888889	0.00595010396802836\\
-0.00989155555555557	0.00932325188327104\\
-0.00988800000000001	0.00259246450416595\\
-0.00988622222222221	0.00345117392299615\\
-0.00988444444444445	0.00279636678602344\\
-0.00987911111111112	0.00738026777149456\\
-0.00987555555555555	0.00483688133785887\\
-0.00987377777777779	0.00532319400560133\\
-0.00987199999999999	0.00393699975425837\\
-0.00987022222222222	0.00539033247358781\\
-0.00986844444444446	0.00409964844249364\\
-0.0098648888888889	0.00615325304064571\\
-0.0098631111111111	0.00368550817661709\\
-0.00985955555555557	0.00810820484934929\\
-0.00985066666666667	0.00130191222895273\\
-0.00984888888888888	0.00256034896429777\\
-0.00984711111111111	0.00216789274117044\\
-0.00984177777777778	0.00764507525638958\\
-0.00983999999999999	0.00513248075633199\\
-0.00983822222222222	0.00730696303396425\\
-0.00983644444444445	0.00705481970376423\\
-0.00983466666666666	0.00757351217490759\\
-0.00982933333333333	0.00206647286127895\\
-0.00982577777777777	0.00541776560672788\\
-0.009824	0.00184155091198099\\
-0.00981866666666667	0.00421776122200801\\
-0.0098168888888889	0.00201940551819862\\
-0.00981155555555555	0.0087245122711159\\
-0.00980800000000001	0.00399191700548812\\
-0.00980444444444445	0.00534037474885263\\
-0.00980266666666665	0.00486036286913039\\
-0.00980088888888889	0.00735768529415762\\
-0.00979377777777779	0.000682064660902898\\
-0.009792	0.00249655519329059\\
-0.00979022222222223	0.00243985814822842\\
-0.0097848888888889	0.00749453450839008\\
-0.00978133333333334	0.00429589834066996\\
-0.00977777777777777	0.00827660834992416\\
-0.00977422222222221	0.00346674357222715\\
-0.00976888888888888	0.00664938759619699\\
-0.00976533333333335	0.00525963171291161\\
-0.00976355555555555	0.00553817966470826\\
-0.00975822222222222	0.00174667240009541\\
-0.00975644444444446	0.00491054432452215\\
-0.00975288888888889	0.00349639662587833\\
-0.0097511111111111	0.00704582613947941\\
-0.00974933333333333	0.00333359463398286\\
-0.009744	0.00817330147318052\\
-0.00973866666666667	0.0021943740094327\\
-0.00973511111111111	0.00360675434522634\\
-0.00973333333333334	0.00256027507607937\\
-0.00972977777777778	0.00512328102718299\\
-0.00972800000000001	0.00318791237488253\\
-0.00972622222222222	0.0046513295533826\\
-0.00972444444444445	0.00447676568420488\\
-0.00972266666666666	0.00620495663761847\\
-0.00971911111111112	0.00199866919248273\\
-0.00970844444444444	0.0115907394331163\\
-0.00970311111111111	0.00801844904329449\\
-0.00969955555555554	0.0123942867721454\\
-0.00969777777777778	0.00780463904936923\\
-0.00969422222222222	0.0101949583062037\\
-0.00968888888888889	0.00311739306663095\\
-0.00968711111111112	0.00466001039955646\\
-0.00968355555555556	0.00154143993890452\\
-0.00967466666666666	0.0102763007517463\\
-0.00966933333333334	0.00767275461097883\\
-0.00966755555555557	0.0087550311569039\\
-0.00966400000000001	0.00478712790803165\\
-0.00965511111111111	0.010776518998569\\
-0.00965333333333335	0.0100727614982606\\
-0.00965155555555555	0.0115240025154834\\
-0.00964799999999999	0.0041902801052115\\
-0.00964622222222222	0.00639631779954006\\
-0.00964266666666666	0.00366804809794019\\
-0.00964088888888889	0.00599877519856587\\
-0.0096391111111111	0.00177624297780052\\
-0.009632	0.0089315473756659\\
-0.00962844444444444	0.00408713055804211\\
-0.00962666666666667	0.00415331404017524\\
-0.00962488888888888	0.0032632957519155\\
-0.00962311111111111	0.00456177281850109\\
-0.00962133333333334	0.000114720584036582\\
-0.00961422222222222	0.00843044892939759\\
-0.00961244444444445	0.00806311096187712\\
-0.00961066666666666	0.00838184688176569\\
-0.00960711111111112	0.0063519851681102\\
-0.00960355555555556	0.00679401651212325\\
-0.00960177777777779	0.00187545475616119\\
-0.00959644444444444	0.0088359181452857\\
-0.00959466666666667	0.0084390742666563\\
-0.0095928888888889	0.0132579560110304\\
-0.00958755555555554	0.00933548398116976\\
-0.00958577777777778	0.00950891095638104\\
-0.00958222222222221	0.00269799092789241\\
-0.00958044444444445	0.00358555088882095\\
-0.00957688888888888	0.00258699279308203\\
-0.00957155555555556	0.00852790849082749\\
-0.00956977777777779	0.00693221645344178\\
-0.00956799999999999	0.0098901387109212\\
-0.00956444444444446	0.00710661561757794\\
-0.0095608888888889	0.00849599884472532\\
-0.0095591111111111	0.00460700980872811\\
-0.00955733333333333	0.00468354484113456\\
-0.00955555555555557	0.00442143732807598\\
-0.00955377777777777	0.00742554408918858\\
-0.00955022222222221	0.00141913399283675\\
-0.00954666666666668	0.00284419738099653\\
-0.00954488888888888	0.00234962707821995\\
-0.00953955555555555	0.00858661477627401\\
-0.00953599999999999	0.00445453460182377\\
-0.00952888888888889	0.0113973412215928\\
-0.00952533333333333	0.00374865970002386\\
-0.00952177777777777	0.00909038711208607\\
-0.00951822222222223	0.000998581560511441\\
-0.00950933333333334	0.0073104726521622\\
-0.00950755555555555	0.00213697507494459\\
-0.00950577777777778	0.00399483291510355\\
-0.00950400000000001	0.00293768394154348\\
-0.00950222222222222	0.00650968951503428\\
-0.00950044444444445	0.00555794478148317\\
-0.009488	0.0214203586173415\\
-0.00948266666666667	0.013144209256704\\
-0.0094808888888889	0.013842633831759\\
-0.0094791111111111	0.0121558792011869\\
-0.00947733333333334	0.0134963530189124\\
-0.00947200000000001	0.00707567279856886\\
-0.00946844444444445	0.00957338676525041\\
-0.00946666666666668	0.00805065099239147\\
-0.00946488888888888	0.00856101657746394\\
-0.00946133333333332	0.00605782441960029\\
-0.00945599999999999	0.00844385014048035\\
-0.00945422222222222	0.00718383879399917\\
-0.00945066666666666	0.00823953494267168\\
-0.00944355555555557	0.000518943598413452\\
-0.00944	0.0066063999761887\\
-0.00943644444444444	0.00281643965070003\\
-0.00943288888888888	0.00853377819451798\\
-0.00942933333333335	0.00339942264030896\\
-0.00942577777777778	0.00704702316173841\\
-0.00942044444444445	0.000843156573846954\\
-0.00941511111111112	0.00485598425792544\\
-0.00941333333333333	0.00212103453867021\\
-0.00941155555555556	0.00517015111758509\\
-0.00940977777777777	0.00249490643640818\\
-0.00940444444444444	0.005760567337706\\
-0.0094008888888889	0.00141975111130949\\
-0.00939733333333334	0.00225419771895219\\
-0.00939200000000001	0.0029332577643891\\
-0.00938844444444445	0.00161835780802552\\
-0.00938488888888889	0.00482991190191209\\
-0.00938311111111112	0.00322294481700769\\
-0.00937955555555556	0.00729157788147763\\
-0.00937422222222223	0.000778127369342574\\
-0.00936533333333334	0.0101045773320287\\
-0.00936355555555557	0.0043216382564524\\
-0.00936000000000001	0.00118438768829551\\
-0.00935644444444445	0.00400642987685254\\
-0.00935466666666668	0.00154161268160549\\
-0.00934755555555555	0.00965939929551635\\
-0.00934399999999999	0.0128069918196073\\
-0.00934044444444446	0.0110625382052892\\
-0.00933866666666666	0.0139509845688586\\
-0.00933688888888889	0.013199211583726\\
-0.00933333333333333	0.0164728724362834\\
-0.00933155555555557	0.0144723542357944\\
-0.00932977777777777	0.0158847392964692\\
-0.009328	0.0107589801568198\\
-0.00932444444444444	0.0145252281055217\\
-0.00931733333333334	0.00606479349021716\\
-0.00931555555555555	0.00719479683411645\\
-0.00931377777777778	0.00396161392319849\\
-0.00931200000000001	0.00403520126676521\\
-0.00931022222222222	0.00936250411020662\\
-0.00930666666666666	0.00351945901451295\\
-0.00930488888888889	0.00608487314110503\\
-0.00930311111111112	0.00354365536609977\\
-0.00929955555555556	0.00511085247460141\\
-0.00929777777777777	0.0048542080194923\\
-0.009296	0.00782378431331271\\
-0.00929422222222223	0.00465435619287949\\
-0.00929244444444444	0.00613115065706371\\
-0.00929066666666667	0.00539667653689413\\
-0.00928355555555554	0.0106290951149927\\
-0.00928000000000001	0.00804353029163896\\
-0.00927822222222222	0.00912480403757188\\
-0.00927466666666668	0.00608924010297307\\
-0.00927288888888889	0.0110381893336921\\
-0.00926755555555556	0.00403080771576611\\
-0.00925866666666667	0.0136114082648939\\
-0.00925155555555557	0.00481961437389414\\
-0.00924977777777777	0.00539969221496273\\
-0.00924622222222221	0.0016733982879574\\
-0.00924444444444444	0.00197603262334237\\
-0.00924266666666668	0.00118411806079544\\
-0.00923555555555555	0.0113301453093538\\
-0.00922666666666666	0.00365573182232831\\
-0.00921777777777777	0.0112562513611254\\
-0.009216	0.0107579228074472\\
-0.00921066666666667	0.0133466914798618\\
-0.00920711111111111	0.01364916808567\\
-0.00920533333333334	0.0118832607064013\\
-0.00920177777777778	0.0133537504337471\\
-0.00919644444444445	0.00972825752077502\\
-0.00919466666666666	0.0128107910146139\\
-0.00919111111111112	0.00819495266354614\\
-0.00918933333333333	0.00937499127267413\\
-0.009184	0.00333481678457387\\
-0.00918044444444444	0.00802912360762489\\
-0.0091768888888889	0.00626542634582214\\
-0.00917511111111111	0.00733886019472452\\
-0.00917333333333334	0.00271052708617375\\
-0.00917155555555554	0.0029860567526987\\
-0.00916977777777778	0.00172485546146933\\
-0.00916444444444445	0.00608132123838201\\
-0.00916088888888889	0.00286037877343071\\
-0.00915733333333332	0.00619071888412828\\
-0.00915377777777779	0.00449341740438328\\
-0.00915199999999999	0.00511133434501046\\
-0.00914844444444446	0.00113681521397666\\
-0.00914666666666666	0.0036841557631328\\
-0.0091431111111111	0.000923328849029431\\
-0.00913955555555557	0.00693705559592706\\
-0.00913777777777777	0.00372482739585067\\
-0.00913244444444444	0.00794542559343159\\
-0.00912533333333335	0.00281133241075948\\
-0.00912355555555555	0.00474238398133514\\
-0.00911999999999999	0.00104441036863251\\
-0.00911644444444445	0.00730795176274476\\
-0.00911288888888889	0.00677051074884685\\
-0.00910755555555556	0.0109554786460178\\
-0.00910577777777777	0.00600073955125083\\
-0.00910044444444444	0.0121665858587386\\
-0.00909155555555555	0.00470916675736879\\
-0.00908977777777778	0.00537915106964029\\
-0.00908444444444445	0.00255398727126771\\
-0.00908266666666666	0.00714328809560771\\
-0.00908088888888889	0.00630913212749548\\
-0.00907555555555556	0.0150867682620829\\
-0.009072	0.0113357500717798\\
-0.00906666666666667	0.0148908411148423\\
-0.0090648888888889	0.0127095149259065\\
-0.00906311111111111	0.0127576186494275\\
-0.00905955555555554	0.00867847709209318\\
-0.00905777777777778	0.0098747016447244\\
-0.00905422222222221	0.00800241939689147\\
-0.00905244444444445	0.0086252783363189\\
-0.00904888888888888	0.00387881420153541\\
-0.00904533333333332	0.00877075195219937\\
-0.00904177777777779	0.00602051090455513\\
-0.00903466666666666	0.0180438212685722\\
-0.0090328888888889	0.0117374615013912\\
-0.00902933333333333	0.0156581213610948\\
-0.00902755555555557	0.0127671556724191\\
-0.00902577777777777	0.0131883128441098\\
-0.00901688888888888	0.00189412660148564\\
-0.00901333333333335	0.00594373116067679\\
-0.00901155555555555	0.00112070990393409\\
-0.00900977777777778	0.00123539918032459\\
-0.00900622222222222	0.00677422889235868\\
-0.00900266666666666	0.00202344593403522\\
-0.00899911111111112	0.00582473592364252\\
-0.00899733333333333	0.00101508195837929\\
-0.00899555555555556	0.00156238056774391\\
-0.00899377777777777	0.00121408138825702\\
-0.008992	0.00222796748247656\\
-0.00899022222222223	0.00152609987505481\\
-0.00898844444444444	0.0061335860257736\\
-0.00898666666666667	0.00220347523202649\\
-0.00898133333333334	0.00661751041703962\\
-0.00897955555555555	0.00570383588502063\\
-0.00897777777777778	0.00685034124707137\\
-0.00897422222222222	0.00398416958749195\\
-0.00897244444444445	0.00535688952258867\\
-0.00896533333333333	0.000675964641243615\\
-0.00896177777777779	0.00442028696744645\\
-0.00896	0.00268554200177692\\
-0.00894755555555557	0.0104752542932424\\
-0.00894400000000001	0.00807163160673272\\
-0.00893866666666668	0.0160068802841991\\
-0.00893511111111112	0.0108003696846722\\
-0.00893333333333332	0.0120204548599458\\
-0.00892622222222222	0.00385601284798176\\
-0.00892444444444446	0.00661354525646016\\
-0.00892088888888889	0.00199526524962376\\
-0.00891733333333333	0.00500574456730504\\
-0.00891377777777777	0.00156817061795381\\
-0.00890844444444444	0.0083319998586848\\
-0.00890311111111111	0.00403603654724929\\
-0.00889955555555555	0.00680487696862148\\
-0.00889777777777778	0.00438758443281628\\
-0.00889066666666666	0.0088939894784458\\
-0.00888533333333333	0.00317796332210285\\
-0.00888177777777777	0.00794814152108944\\
-0.00888	0.00650028166875141\\
-0.00887466666666667	0.00910238299424448\\
-0.00886755555555555	0.00142251152655218\\
-0.00885866666666668	0.00691949600143507\\
-0.00885688888888889	0.00606536825678189\\
-0.00885511111111112	0.00692585898688727\\
-0.00884977777777779	0.00266070544890132\\
-0.00884266666666667	0.00923211152376111\\
-0.0088391111111111	0.00492353575974541\\
-0.00883733333333334	0.00682215530299282\\
-0.00883555555555557	0.00608660053691526\\
-0.00882666666666668	0.0127132275549348\\
-0.00882311111111111	0.00872701510199292\\
-0.00881955555555555	0.00558620272423344\\
-0.00881599999999999	0.00929071151840588\\
-0.00881244444444446	0.00192454976664633\\
-0.00881066666666666	0.0032011325780808\\
-0.00880888888888889	0.00218395409348981\\
-0.0088071111111111	0.00756192289868404\\
-0.00880355555555556	0.00281494379074096\\
-0.0088	0.00871681209949038\\
-0.00879822222222224	0.00736294161577961\\
-0.00879644444444444	0.00987874438369774\\
-0.00879288888888888	0.00391380260002949\\
-0.00879111111111111	0.00559105147332989\\
-0.00878933333333334	0.00451951089318536\\
-0.00878755555555555	0.0067140237755543\\
-0.00878577777777778	0.00412573295762428\\
-0.00878222222222222	0.00524064016547973\\
-0.00878044444444445	0.00398687268053896\\
-0.00877688888888889	0.00710233040166189\\
-0.00877333333333333	0.00231744427774874\\
-0.00877155555555556	0.00238545288520095\\
-0.00876977777777777	0.000178191432043562\\
-0.00876266666666667	0.00641174344574222\\
-0.0087608888888889	0.00526769566066879\\
-0.00875733333333334	0.0108017551753823\\
-0.00875555555555554	0.0102135165171446\\
-0.00875200000000001	0.0108633132840196\\
-0.00875022222222221	0.010039432765403\\
-0.00874844444444445	0.0116332521924827\\
-0.00874488888888889	0.00781409075434888\\
-0.00874133333333332	0.00638288479143007\\
-0.00873955555555556	0.00764412759709504\\
-0.00873599999999999	0.00272620023068293\\
-0.00873422222222223	0.00392722782607019\\
-0.00873244444444443	0.000809585444281419\\
-0.0087288888888889	0.00738166410358565\\
-0.00872355555555557	0.00130583670424134\\
-0.00872000000000001	0.00346719160541101\\
-0.00871822222222221	0.00310887471164301\\
-0.00871644444444444	0.0055039688187852\\
-0.00871288888888888	0.00272127744530651\\
-0.00870933333333335	0.00596014402088402\\
-0.00870577777777778	0.00164665552590346\\
-0.00870399999999999	0.00531029546223899\\
-0.00870222222222222	0.00402617473034064\\
-0.00869333333333333	0.00808786581713281\\
-0.00868977777777777	0.00409606973673293\\
-0.008688	0.00701564239652747\\
-0.00868622222222223	0.00186748364381228\\
-0.00868266666666667	0.00377484303959486\\
-0.00867911111111111	0.00236884766196122\\
-0.00867555555555555	0.012091831822955\\
-0.00867022222222222	0.00741910561259129\\
-0.00866488888888889	0.0125819602773182\\
-0.00866133333333333	0.00562160592199393\\
-0.00865955555555556	0.0079524978305078\\
-0.008656	0.00239609665871568\\
-0.00865066666666667	0.00483881827327365\\
-0.00864711111111111	0.00204374378455704\\
-0.00864533333333334	0.00508961140588335\\
-0.00864355555555554	0.00183215482802568\\
-0.00864000000000001	0.00781531319547951\\
-0.00863822222222221	0.00677117410781372\\
-0.00863644444444445	0.0116308548538891\\
-0.00863466666666668	0.00947072157466908\\
-0.00863288888888888	0.0111182888368531\\
-0.00863111111111112	0.0104058619362984\\
-0.00862933333333332	0.0109713878803192\\
-0.00862577777777779	0.005710820928536\\
-0.00862399999999999	0.00590698016790642\\
-0.00862044444444446	0.00395797235995418\\
-0.0086168888888889	0.0071267714545524\\
-0.00861333333333333	0.0069285082046269\\
-0.008608	0.0130819926233708\\
-0.00859733333333335	0.0022002929052318\\
-0.00859555555555555	0.00622701439237244\\
-0.00859199999999999	0.00420789191765725\\
-0.00859022222222222	0.00576018341910423\\
-0.00858666666666666	0.0023742765022183\\
-0.00858311111111112	0.00809315233710564\\
-0.00857955555555556	0.00422791362432329\\
-0.008576	0.00761456235125169\\
-0.00856888888888888	0.00255794184950384\\
-0.00856533333333334	0.00603445080734283\\
-0.00856355555555555	0.00195578319251841\\
-0.00856177777777778	0.00390146740043279\\
-0.00855822222222222	0.00271037898763923\\
-0.00855288888888889	0.00640158325602322\\
-0.00855111111111112	0.00298875084865541\\
-0.00854933333333333	0.00514498307889655\\
-0.00854577777777779	0.00145778093435184\\
-0.00854222222222223	0.00391345025832573\\
-0.00854044444444443	0.00137851474911829\\
-0.00853866666666667	0.00395271293310182\\
-0.0085368888888889	0.00261465366980557\\
-0.00853333333333334	0.004993883185964\\
-0.00853155555555557	0.00419639845897724\\
-0.00852622222222221	0.00163165466864668\\
-0.00852444444444445	0.00614192727104176\\
-0.00852088888888888	0.00318613722165415\\
-0.00851733333333332	0.00765533492242743\\
-0.00851555555555555	0.00412040245787579\\
-0.00851377777777779	0.0049974131495209\\
-0.00851022222222222	0.00208186497550972\\
-0.00850666666666666	0.0079534540122661\\
-0.0085031111111111	0.000678301317563801\\
-0.008496	0.0109662434813072\\
-0.00849422222222224	0.00832058291375881\\
-0.00849244444444444	0.01068264983053\\
-0.00848711111111111	0.00340916163097565\\
-0.00848355555555555	0.0101941680377219\\
-0.00847822222222222	0.00108990848489543\\
-0.00847288888888889	0.00681419055545165\\
-0.00847111111111112	0.00507555523844089\\
-0.00846755555555556	0.00869001037526668\\
-0.008464	0.00217399893909584\\
-0.00846222222222223	0.00455334328993862\\
-0.00846044444444444	0.00375319835402563\\
-0.0084568888888889	0.00764453047715105\\
-0.00845333333333334	0.00194190008795261\\
-0.00844622222222222	0.00660028360183582\\
-0.00844266666666665	0.00609523164977771\\
-0.00844088888888889	0.00798353003034577\\
-0.00843733333333332	0.00152625571455273\\
-0.0084248888888889	0.0118505340154469\\
-0.00841777777777777	0.0207197561891634\\
-0.00841066666666668	0.00980942920116254\\
-0.00840888888888888	0.00987078012439044\\
-0.00840355555555555	0.00440898261790548\\
-0.00839999999999999	0.00840272956317376\\
-0.00839822222222222	0.00659152061257304\\
-0.00839288888888889	0.0103098400254792\\
-0.00838577777777777	0.000672460853966966\\
-0.00838222222222224	0.00880456831685594\\
-0.00837866666666667	0.00726268420181436\\
-0.00837511111111111	0.0123771550515809\\
-0.00837333333333334	0.0102582825092904\\
-0.00837155555555555	0.0151101230214749\\
-0.00836088888888889	0.00731180188036823\\
-0.00835733333333333	0.0104226937351917\\
-0.00835555555555556	0.00822938121418032\\
-0.00835377777777777	0.00855527342706952\\
-0.00835022222222223	0.00471882269735335\\
-0.0083448888888889	0.00777263809629777\\
-0.00834133333333334	0.000500056088592021\\
-0.00833955555555554	0.00151910151701443\\
-0.00833777777777778	0.00106679954657984\\
-0.00833066666666668	0.00913648784090632\\
-0.00832711111111112	0.00211479989547578\\
-0.00832177777777779	0.00884950514284608\\
-0.00831999999999999	0.00622245954472142\\
-0.00831822222222223	0.00718390698427085\\
-0.0083128888888889	0.00216602857733705\\
-0.0083111111111111	0.00419786842452372\\
-0.00830933333333334	0.00274534388086348\\
-0.00830755555555557	0.00377089895936183\\
-0.00830577777777777	0.00209952865672799\\
-0.00830044444444444	0.00306258837378845\\
-0.00828977777777778	0.011160845582739\\
-0.00828266666666666	0.0018869640571815\\
-0.0082791111111111	0.00325516952531651\\
-0.00827733333333333	0.00238196792634299\\
-0.00827555555555556	0.00377551901989601\\
-0.00827377777777777	0.00236273633015205\\
-0.00827022222222223	0.00652926510556651\\
-0.00826666666666667	0.000271856716387214\\
-0.00826311111111111	0.00541536620271255\\
-0.00825955555555555	0.00315131827262624\\
-0.00825066666666666	0.00782004006046194\\
-0.00824711111111112	0.000205113409948859\\
-0.00824533333333333	0.00249030929208907\\
-0.00824355555555556	0.000735270005195326\\
-0.00823822222222223	0.0066164134923351\\
-0.00823644444444444	0.00650468345918762\\
-0.00823466666666667	0.00779929729305454\\
-0.0082328888888889	0.00508768839646342\\
-0.00822933333333334	0.00823328628628947\\
-0.00822755555555554	0.00419071010321401\\
-0.00822400000000001	0.0080015948583731\\
-0.00822222222222221	0.00274575408629327\\
-0.00821866666666668	0.00882190030654922\\
-0.00821511111111112	0.00708175404171116\\
-0.00821155555555556	0.0118027011199937\\
-0.00820799999999999	0.00815930074514121\\
-0.00820622222222223	0.0103711910163743\\
-0.00820266666666666	0.00618070701355011\\
-0.0082008888888889	0.00780816626065875\\
-0.00819733333333333	0.00234036238559177\\
-0.00819377777777777	0.00910699431461612\\
-0.00819022222222221	0.00783082909741414\\
-0.00818844444444444	0.00851494289236601\\
-0.00818666666666668	0.00607134617756475\\
-0.00818311111111111	0.00761429431563998\\
-0.00818133333333335	0.00222967532382576\\
-0.00817599999999999	0.00959743581939762\\
-0.00817422222222222	0.00950838923941466\\
-0.00817244444444445	0.0066500465859449\\
-0.00817066666666666	0.00695648637250695\\
-0.00816711111111112	0.00464162462950432\\
-0.00816533333333333	0.00560929791300857\\
-0.00816355555555556	0.002992499946852\\
-0.00816	0.00658628791931068\\
-0.00815644444444444	0.00282151745751166\\
-0.00815466666666667	0.00410036804564309\\
-0.00815288888888888	0.00386114930811607\\
-0.00815111111111111	0.00440943375302502\\
-0.00814933333333334	0.000355020430334307\\
-0.00814577777777778	0.00705278083301261\\
-0.00814400000000001	0.00538945013828487\\
-0.00814044444444445	0.00932058211486417\\
-0.00813866666666666	0.00403855186082117\\
-0.00813511111111112	0.0115274903545163\\
-0.00813155555555556	0.00737648609654504\\
-0.008128	0.0104586451618232\\
-0.00812622222222223	0.00875541106834096\\
-0.00812444444444443	0.0114103723086173\\
-0.0081191111111111	0.00753528453700336\\
-0.00811555555555557	0.0106563210627718\\
-0.00811022222222221	9.01160898580389e-05\\
-0.00810488888888888	0.00529157279116749\\
-0.00810311111111112	0.00364439996305585\\
-0.00809777777777779	0.00840955328312065\\
-0.00809599999999999	0.00663273443096535\\
-0.00809422222222222	0.00669569091697414\\
-0.0080888888888889	0.0108492974991309\\
-0.00808177777777777	0.00479270343688612\\
-0.00807822222222224	0.0122344233867787\\
-0.00807644444444444	0.0102966209674225\\
-0.00807466666666667	0.0106363130824933\\
-0.00806755555555555	0.00355745039417518\\
-0.00806577777777778	0.00593723158755666\\
-0.00806399999999999	0.00577191177997677\\
-0.00805866666666666	0.00971698386231709\\
-0.00805155555555556	0.00125959555857497\\
-0.00804977777777777	0.00170843692940098\\
-0.008048	0.00161232033289943\\
-0.00804622222222223	0.00315038355496089\\
-0.00804444444444444	0.00288835848099028\\
-0.00804266666666667	0.00425133665420829\\
-0.0080408888888889	0.00227916422410956\\
-0.00803733333333334	0.00407691982803909\\
-0.00803555555555555	0.00282010289213994\\
-0.00803022222222222	0.00517527101510881\\
-0.00802844444444445	0.00395044273398432\\
-0.00802488888888889	0.0107075095112202\\
-0.00802133333333332	0.00672914765083854\\
-0.00801955555555556	0.00764266837699654\\
-0.008016	0.000581589878060923\\
-0.00801244444444443	0.00501020620445922\\
-0.0080088888888889	0.000619238547906048\\
-0.00800533333333334	0.00426562336743719\\
-0.00800355555555557	0.00348801325113346\\
-0.00800000000000001	0.00585070018853831\\
-0.00799644444444444	0.00520146944977984\\
-0.00799288888888888	0.00614696890336777\\
-0.00799111111111112	0.00201625969740776\\
-0.00798755555555555	0.0103774558339608\\
-0.00798577777777779	0.0096844281301002\\
-0.00798222222222222	0.00960270989950499\\
-0.00797866666666666	0.0143080163965003\\
-0.0079751111111111	0.00805968332466839\\
-0.00797333333333333	0.0110470365382691\\
-0.00796977777777777	0.00265668826220714\\
-0.007968	0.00359403984205903\\
-0.00796444444444444	0.00130885347411622\\
-0.00795555555555555	0.0090597674561215\\
-0.00795377777777778	0.00833522951318028\\
-0.00795200000000001	0.00848243494641196\\
-0.00795022222222222	0.00726495501297869\\
-0.00794666666666666	0.0100298043400233\\
-0.00794133333333333	0.0031150361627377\\
-0.00793955555555556	0.00395060221671734\\
-0.00793777777777777	0.00292594976621477\\
-0.007936	0.00366532818567827\\
-0.00793422222222223	0.00176440032059749\\
-0.00793244444444444	0.0025508521377508\\
-0.00793066666666667	0.00236943733242909\\
-0.0079288888888889	0.00591949591753194\\
-0.00792533333333334	0.0044493450490726\\
-0.00792355555555554	0.00842729932043973\\
-0.00792177777777778	0.00684302278841376\\
-0.00792000000000001	0.00884130266051114\\
-0.00791644444444445	0.00750088016956155\\
-0.00791466666666668	0.0110942518913046\\
-0.00791288888888889	0.00661796589161379\\
-0.00791111111111112	0.00956556907600947\\
-0.00790577777777779	0.00400587314782574\\
-0.00790399999999999	0.00589881173071491\\
-0.00790222222222223	0.00475757270078003\\
-0.00789866666666666	0.00564380977403148\\
-0.00789155555555557	0.00132130998530811\\
-0.00788800000000001	0.00672623581681825\\
-0.00788622222222221	0.00495465002405013\\
-0.00788444444444444	0.00715995635345015\\
-0.00788266666666668	0.0068129377859282\\
-0.00787911111111111	0.00924218190321488\\
-0.00787733333333335	0.00742851310763282\\
-0.00787555555555555	0.00753412735331632\\
-0.00787199999999999	0.000982556384654804\\
-0.00786844444444446	0.00563133829727247\\
-0.00786666666666666	0.00365528713881197\\
-0.00786488888888889	0.00617658768416754\\
-0.00785955555555556	0.00363341332048192\\
-0.00785777777777777	0.00583209090802647\\
-0.007856	0.002174086215493\\
-0.00785422222222223	0.00279482267326064\\
-0.00785244444444444	0.000852598827720374\\
-0.00784888888888888	0.0076103280565708\\
-0.00784533333333334	0.00372090295543295\\
-0.00784355555555555	0.00603549146237028\\
-0.00784177777777778	0.00345888808328751\\
-0.00784000000000001	0.00539125678422755\\
-0.00783644444444445	0.00199371913770774\\
-0.00783466666666666	0.00547893682682263\\
-0.00783288888888889	0.0051640278284488\\
-0.00783111111111112	0.00660788275236629\\
-0.00782933333333333	0.00574757747441854\\
-0.00782755555555556	0.00943023177762331\\
-0.007824	0.0073305282190278\\
-0.00782044444444444	0.00856028692385696\\
-0.0078168888888889	0.00318139282021035\\
-0.00781333333333334	0.00419459690588769\\
-0.00781155555555554	0.00165433876452917\\
-0.00780800000000001	0.00879656702845127\\
-0.00780444444444445	0.00244497170902228\\
-0.00780266666666668	0.00483293215984323\\
-0.00779911111111112	0.00247005277146475\\
-0.00779555555555556	0.00580452683649155\\
-0.00779199999999999	0.000201220743496267\\
-0.00778844444444443	0.00494977443491948\\
-0.00778666666666666	0.00292265919084\\
-0.0077831111111111	0.00429657221165383\\
-0.00778133333333333	0.00289856937142113\\
-0.00777777777777777	0.00891001740708125\\
-0.00777600000000001	0.00756951957261109\\
-0.00777422222222221	0.00817751506164208\\
-0.00777244444444444	0.00572153475332024\\
-0.00777066666666668	0.00699141144802773\\
-0.00776355555555555	0.00193799239670639\\
-0.00775822222222222	0.0116690483599493\\
-0.00775466666666666	0.00401594709144568\\
-0.00775111111111113	0.00789903405277181\\
-0.00774933333333333	0.00575797149854113\\
-0.00774755555555556	0.00849477228449633\\
-0.00774577777777777	0.00758348499912467\\
-0.00774222222222223	0.00936492007978418\\
-0.00773866666666667	0.00225956416036846\\
-0.00773688888888888	0.00663821058361974\\
-0.00773511111111111	0.00523396805772366\\
-0.00773155555555555	0.00850112942399731\\
-0.00772800000000001	0.00520471279774259\\
-0.00772622222222222	0.00639881097499798\\
-0.00772266666666666	0.0011921769558188\\
-0.00772088888888889	0.00272820156538517\\
-0.00771911111111112	0.000274700564725783\\
-0.00771733333333333	0.00297484208762547\\
-0.00771377777777779	0.0026033492902087\\
-0.00770311111111111	0.01518631369279\\
-0.00769777777777778	0.0047136770539094\\
-0.00769600000000001	0.0077302501098219\\
-0.00769244444444445	0.00216199260576325\\
-0.00769066666666668	0.00362856378742077\\
-0.00768888888888888	0.00278279892009548\\
-0.00768533333333332	0.00546566790904751\\
-0.00768355555555555	0.00227607137596661\\
-0.00767999999999999	0.0113406587671164\\
-0.0076711111111111	0.00653752420498846\\
-0.00766755555555557	0.0105402255354081\\
-0.007664	0.00292851078831463\\
-0.00766044444444444	0.00809868727747473\\
-0.00765866666666667	0.00340692687520164\\
-0.00765155555555555	0.00873671677760368\\
-0.00764799999999999	0.00255216651658327\\
-0.00764444444444445	0.0083445446929562\\
-0.00763911111111112	0.00283903030412921\\
-0.00763555555555556	0.00687332667427049\\
-0.007632	0.00384439567322933\\
-0.00762844444444444	0.00534539561704236\\
-0.00762666666666667	0.0046310816698755\\
-0.00762311111111111	0.00675115380094896\\
-0.00762133333333334	0.0056429552769465\\
-0.00761955555555555	0.00571771801934653\\
-0.00761777777777778	0.00834907592508238\\
-0.00761422222222222	0.00800474769738313\\
-0.00761244444444445	0.010787909732414\\
-0.00760355555555556	0.00175613818120784\\
-0.00760177777777779	0.00206645650388493\\
-0.0076	0.00146690800224067\\
-0.00759644444444443	0.00711820947671812\\
-0.0075928888888889	0.00264089208512083\\
-0.00758933333333334	0.0114389696809357\\
-0.00758577777777777	0.00641688155652134\\
-0.00758222222222221	0.00887717913674402\\
-0.00758044444444445	0.00811060195496946\\
-0.00757866666666668	0.0117053766544504\\
-0.00757688888888888	0.00992485409825811\\
-0.00757511111111112	0.0107887150231472\\
-0.00756977777777779	0.00842527150507161\\
-0.00756799999999999	0.0105253705412435\\
-0.00756266666666666	0.00592874199799487\\
-0.00756088888888889	0.00624184781293219\\
-0.0075591111111111	0.00513557392498371\\
-0.00755733333333333	0.00717717204136453\\
-0.00755377777777777	0.00444039369816718\\
-0.007552	0.0057679974671484\\
-0.00755022222222224	0.00339377294603035\\
-0.00754311111111111	0.0121849779207961\\
-0.00754133333333334	0.0119025184918356\\
-0.00753955555555555	0.0139971995434413\\
-0.00753599999999999	0.00825736380793163\\
-0.00753422222222222	0.0113034199898488\\
-0.00753066666666666	0.00683679480411523\\
-0.00752711111111112	0.00883581663189892\\
-0.00752533333333333	0.00871539076716704\\
-0.00751822222222223	0.0139555517771644\\
-0.0075128888888889	0.00480578858083086\\
-0.00751111111111111	0.00854154591230957\\
-0.00750933333333334	0.00822182414909498\\
-0.00750755555555555	0.00901733460276469\\
-0.00750400000000001	0.00395904617659545\\
-0.00750222222222222	0.00433015770491574\\
-0.00750044444444445	0.00415457141293873\\
-0.00749866666666665	0.00817310443872823\\
-0.00749511111111112	0.00508947637833662\\
-0.00749155555555556	0.00757948810025505\\
-0.00748622222222223	0.00153929952222359\\
-0.0074808888888889	0.00889285909505599\\
-0.0074791111111111	0.00792833349281497\\
-0.00747733333333334	0.0115073310012322\\
-0.00746844444444444	0.00223445969036054\\
-0.00746488888888888	0.00593268536873215\\
-0.00746311111111111	0.00531263220827541\\
-0.00745955555555555	0.011088574888325\\
-0.00745599999999999	0.00703427629773221\\
-0.00745422222222222	0.0110890168378238\\
-0.00745066666666666	0.00388230339437096\\
-0.0074471111111111	0.00479931820278082\\
-0.00744177777777777	0.00178650250074225\\
-0.00743644444444444	0.0105219021492166\\
-0.00743111111111111	0.00748790577007388\\
-0.00742933333333334	0.00773149205270218\\
-0.00742222222222222	0.00380353540804054\\
-0.00742044444444445	0.00576403066051465\\
-0.00741866666666666	0.0038123369977589\\
-0.00741333333333333	0.0017437293871741\\
-0.00740622222222223	0.0111301100574493\\
-0.00740266666666667	0.00594701089466523\\
-0.00739733333333334	0.0164243520718242\\
-0.00739200000000001	0.00404860912848773\\
-0.00738844444444445	0.0106136971236621\\
-0.00738488888888889	0.00307070335466847\\
-0.00738311111111112	0.00517948764902654\\
-0.00738133333333332	0.00347173267490261\\
-0.00737599999999999	0.00905698058362908\\
-0.00737066666666666	0.00179782925619798\\
-0.0073671111111111	0.00574587034574722\\
-0.00736533333333333	0.00547020101929208\\
-0.00736000000000001	0.0168422096001195\\
-0.00735822222222221	0.016035834421839\\
-0.00735466666666668	0.0256746917280868\\
-0.00734577777777778	0.00978433910105614\\
-0.00734399999999999	0.00983842346417957\\
-0.00734222222222222	0.0095989351557404\\
-0.00734044444444445	0.0110325935114614\\
-0.00733866666666666	0.00909639688415112\\
-0.0073351111111111	0.0132787531357514\\
-0.00733333333333333	0.00501729285893532\\
-0.00732977777777777	0.00578422687975413\\
-0.007328	0.00457904150500746\\
-0.00732088888888888	0.0120924825217975\\
-0.00731911111111111	0.0113738511369908\\
-0.00731733333333334	0.0137498151867172\\
-0.00731022222222222	0.00585312474435998\\
-0.00730666666666666	0.0107918747801207\\
-0.00730488888888889	0.0101961707103289\\
-0.00729955555555556	0.0128112002621788\\
-0.007296	0.0103783078301565\\
-0.0072888888888889	0.0143114998299231\\
-0.00728533333333334	0.00433259781650186\\
-0.00728177777777778	0.0090616004187111\\
-0.00727644444444445	0.00264895887481856\\
-0.00727466666666668	0.00411196926767823\\
-0.00727288888888888	0.00133527945021414\\
-0.00726933333333332	0.00213220007857132\\
-0.00726577777777779	0.00131762741663957\\
-0.00726399999999999	0.00597332610914383\\
-0.00726222222222223	0.00518791285014894\\
-0.00726044444444446	0.00524158959938095\\
-0.00725866666666666	0.00706696580110555\\
-0.0072568888888889	0.00372835313876846\\
-0.00725333333333333	0.00492413843519729\\
-0.00725155555555557	0.00330435007014321\\
-0.00724977777777777	0.00338033291752371\\
-0.007248	0.00289610793560846\\
-0.00724622222222221	0.00842509555761567\\
-0.00723911111111111	0.00197613496662319\\
-0.00723199999999999	0.0107403991948071\\
-0.00722488888888889	0.00299426334130426\\
-0.00722311111111112	0.00565903815416735\\
-0.00721955555555556	0.00253580479234236\\
-0.00721066666666667	0.0116614445924374\\
-0.00720355555555555	0.00896317018267798\\
-0.00720177777777778	0.0150246637437955\\
-0.00719822222222222	0.0104748895018993\\
-0.00719644444444445	0.0112867239353425\\
-0.00719288888888889	0.00410999750666979\\
-0.00719111111111112	0.00762709327832287\\
-0.00718933333333333	0.0040241124058473\\
-0.00718577777777779	0.00529263535274491\\
-0.007184	0.00386740279406397\\
-0.00718044444444443	0.00757359622832504\\
-0.00717866666666667	0.00623916959089826\\
-0.0071768888888889	0.0107266752954342\\
-0.00717333333333334	0.00405945357318879\\
-0.00717155555555554	0.00548186030615416\\
-0.00716977777777777	0.00160124260510872\\
-0.00716266666666668	0.00727667646901067\\
-0.00716088888888888	0.00495075595108588\\
-0.00715911111111112	0.00590592948958835\\
-0.00715733333333332	0.00428738858424829\\
-0.00715199999999999	0.0102316291450629\\
-0.00715022222222222	0.0100920849296734\\
-0.00714844444444446	0.0113981158787118\\
-0.00714133333333333	0.0055220471271141\\
-0.00713777777777777	0.0104226859595934\\
-0.00713422222222224	0.00213211870981725\\
-0.00712355555555555	0.014382812355127\\
-0.00711111111111112	0.00248612544064966\\
-0.00710222222222223	0.0168037515318703\\
-0.00709333333333334	0.00442410459779796\\
-0.00708977777777778	0.0130296594870624\\
-0.00708800000000001	0.00877853749027158\\
-0.00708266666666665	0.0131035530758883\\
-0.00708088888888889	0.0106602741634379\\
-0.00707555555555556	0.0133423307727757\\
-0.00707022222222223	0.0117210730603391\\
-0.00706844444444443	0.012870000750918\\
-0.0070648888888889	0.0106330026117559\\
-0.0070631111111111	0.0115232014735086\\
-0.00705600000000001	0.00641255610851366\\
-0.00705244444444444	0.00888615269002252\\
-0.00704711111111112	0.00251526582368655\\
-0.00704355555555555	0.00526949216485362\\
-0.00704177777777779	0.00417511515041769\\
-0.00703999999999999	0.0048875633539166\\
-0.00703822222222222	0.00198243238611517\\
-0.00703644444444446	0.00364979489331618\\
-0.00703466666666666	0.00174873286402472\\
-0.0070311111111111	0.00614421749960856\\
-0.00702755555555556	0.00243341097342467\\
-0.00702577777777777	0.00530765444052939\\
-0.007024	0.00496407145381966\\
-0.00702222222222224	0.00660716748011461\\
-0.00702044444444444	0.0035838592148269\\
-0.00701866666666667	0.00503201437976064\\
-0.00701511111111111	0.00115485303979906\\
-0.00701155555555555	0.00335998714870592\\
-0.00700977777777778	0.00173539109464776\\
-0.00700800000000001	0.00774346159331243\\
-0.00700088888888889	0.00452658789253008\\
-0.00699911111111112	0.00854840771278864\\
-0.00699555555555556	0.0053093343009879\\
-0.00699022222222223	0.00840020106009517\\
-0.00698666666666667	0.00472158542559425\\
-0.00698133333333334	0.00904040268763398\\
-0.00697777777777778	0.0057011322147954\\
-0.00697422222222221	0.0070896281187878\\
-0.00697244444444445	0.00479132087800621\\
-0.00697066666666668	0.00485473993105595\\
-0.00696711111111112	0.00893395435268243\\
-0.00696177777777779	0.00158607521199819\\
-0.00695822222222223	0.00540340632498795\\
-0.00695644444444443	0.000653143282420332\\
-0.0069528888888889	0.00633262098840776\\
-0.0069511111111111	0.00574033140335814\\
-0.00694933333333334	0.0107014119725923\\
-0.00694755555555557	0.0099118839954645\\
-0.00694400000000001	0.01598589011318\\
-0.00693688888888888	0.0120085821787554\\
-0.00692977777777778	0.0195137624957031\\
-0.00692622222222222	0.0134109052684701\\
-0.00692444444444446	0.0171072390851621\\
-0.00691555555555556	0.00432633561478996\\
-0.00690488888888888	0.0189482790149057\\
-0.00690311111111111	0.0180467743666905\\
-0.00690133333333334	0.0215039422716052\\
-0.00689777777777778	0.0179471814374863\\
-0.00689600000000001	0.019191574611951\\
-0.00689244444444445	0.0130143013447528\\
-0.00689066666666666	0.0136247495590246\\
-0.00688533333333333	0.00303438119732868\\
-0.00688	0.00692083467933366\\
-0.00687822222222223	0.00441463504627956\\
-0.00687644444444444	0.00552749577692099\\
-0.00687466666666667	0.00509321646998551\\
-0.00687111111111111	0.00572609264078922\\
-0.00686755555555554	0.00932631102701631\\
-0.00686577777777778	0.00696510411467846\\
-0.00686044444444445	0.00328035694123952\\
-0.00685688888888888	0.00589437227520259\\
-0.00685511111111112	0.00541456397885981\\
-0.00685333333333332	0.00750000000856954\\
-0.00684977777777779	0.00289597853093812\\
-0.00684799999999999	0.00454363672536556\\
-0.00684444444444446	0.00152920155543157\\
-0.00684266666666666	0.00473608809491022\\
-0.0068408888888889	0.00257435902038006\\
-0.0068391111111111	0.00291879827022323\\
-0.00683733333333333	0.000994874929071327\\
-0.00683377777777777	0.00492012610458453\\
-0.00683022222222221	0.00240924770496054\\
-0.00682488888888888	0.00689934538682718\\
-0.00681955555555555	0.00226514100707431\\
-0.00681422222222222	0.00981964665772311\\
-0.00681066666666666	0.00569917817007398\\
-0.00680355555555556	0.0147839753548762\\
-0.00680177777777777	0.011870043857091\\
-0.0068	0.0125019537319932\\
-0.00679288888888888	0.00340413623908492\\
-0.00679111111111111	0.00505924670834629\\
-0.00678755555555555	0.00235889018644561\\
-0.00678400000000001	0.00407930864300496\\
-0.00678222222222222	0.00228266292385201\\
-0.00678044444444445	0.00505617381303863\\
-0.00677866666666666	0.00224314998694736\\
-0.00677511111111112	0.00673814059754158\\
-0.00677333333333333	0.00476315927215334\\
-0.006768	0.00734610223815976\\
-0.00676444444444443	0.00370684585306374\\
-0.00676266666666667	0.00441489459330313\\
-0.0067591111111111	0.0041751462365538\\
-0.00675555555555554	0.00642415018824333\\
-0.00675200000000001	0.0035227344338731\\
-0.00674844444444445	0.0074892875055283\\
-0.00674666666666668	0.00586464521189689\\
-0.00674311111111112	0.011312189744934\\
-0.00673777777777779	0.00466991694769092\\
-0.00673599999999999	0.00657562323650968\\
-0.00673422222222222	0.00237370554385272\\
-0.00673066666666666	0.00628851361345181\\
-0.0067288888888889	0.00589328870286943\\
-0.00672177777777777	0.0117311729889556\\
-0.00671644444444444	0.00287482562796681\\
-0.00671288888888888	0.00660248988256329\\
-0.00671111111111111	0.00436042178393226\\
-0.00670755555555555	0.00968162667633207\\
-0.00670577777777778	0.00952611004593493\\
-0.00670044444444445	0.0160678128547622\\
-0.00669866666666666	0.0139882975216003\\
-0.00669333333333333	0.0202632088882519\\
-0.00668622222222223	0.0101665864430997\\
-0.00668444444444444	0.013168251097831\\
-0.00667733333333334	0.00236482607311136\\
-0.00667377777777778	0.00921002071037846\\
-0.00667022222222222	0.00449287784594105\\
-0.00666844444444445	0.0107127216842043\\
-0.00666488888888889	0.00818245957773195\\
-0.00666311111111112	0.00978814811585679\\
-0.00665955555555556	0.00639904274240641\\
-0.006656	0.00930983036876787\\
-0.00665422222222223	0.00834371509086765\\
-0.00665066666666667	0.0102919430611989\\
-0.0066471111111111	0.0062952029183718\\
-0.00664355555555557	0.010814276386133\\
-0.00664000000000001	0.00342675588866426\\
-0.00663822222222221	0.00486138478798598\\
-0.00663644444444444	0.00219035629063816\\
-0.00663288888888888	0.00565866029723786\\
-0.00662755555555555	0.00493817531671997\\
-0.00662577777777779	0.00923891152469347\\
-0.00662399999999999	0.00745734248832527\\
-0.00662222222222222	0.00792001451701513\\
-0.00662044444444446	0.0071975707005982\\
-0.00661333333333333	0.013221824266032\\
-0.00660444444444444	0.0019549550869748\\
-0.00660266666666667	0.00257570771613383\\
-0.00659911111111111	0.001596751999216\\
-0.00659377777777778	0.0132778878823311\\
-0.00659022222222222	0.00602518624351661\\
-0.00658666666666666	0.00914279716639932\\
-0.00658488888888889	0.00851004994512425\\
-0.00657777777777777	0.00255944697429747\\
-0.00657422222222223	0.00760722532120342\\
-0.00657244444444444	0.00613033818585307\\
-0.00656711111111111	0.00932075883059055\\
-0.00656355555555554	0.00125787765869251\\
-0.00656177777777778	0.00485106517559844\\
-0.00655644444444445	0.00246675034709717\\
-0.00655288888888889	0.00622759990629204\\
-0.00655111111111112	0.00329884275586947\\
-0.00654933333333332	0.00599383564038627\\
-0.00654577777777779	0.00162024926980772\\
-0.00654222222222223	0.00865201638859633\\
-0.00654044444444443	0.00700387340811581\\
-0.00653866666666666	0.00710062738694511\\
-0.00653155555555557	0.0168683545493099\\
-0.00652977777777777	0.0125783026009824\\
-0.00652800000000001	0.0130963796676871\\
-0.00652088888888888	0.00312809924552829\\
-0.00651555555555555	0.00602413387746542\\
-0.00651377777777778	0.00392217863414834\\
-0.00651199999999999	0.00578169383540453\\
-0.00651022222222222	0.00431475424824371\\
-0.0065031111111111	0.0107772189318582\\
-0.00650133333333333	0.0105582793587557\\
-0.006496	0.0151043997524971\\
-0.00649244444444444	0.00977290314698079\\
-0.00649066666666667	0.0112841901908483\\
-0.00648711111111111	0.00643994553556587\\
-0.00648533333333334	0.00785436622384211\\
-0.00648177777777778	0.00668870336067878\\
-0.00647466666666666	0.0170873632801031\\
-0.00646755555555556	0.00520772880015483\\
-0.00645866666666667	0.00784647548729292\\
-0.00645155555555554	0.0021081509923889\\
-0.00644977777777778	0.00547534463690089\\
-0.00644622222222221	0.00314637612179555\\
-0.00644266666666668	0.00941514289090312\\
-0.00644088888888888	0.00816225737828513\\
-0.00643911111111112	0.0095009493311449\\
-0.00643377777777779	0.00659362368475352\\
-0.00643199999999999	0.00667394192298337\\
-0.00643022222222223	0.00485852604351789\\
-0.0064248888888889	0.00670535368166081\\
-0.00642133333333333	0.00298557683418726\\
-0.00641955555555557	0.00743202702728271\\
-0.00641600000000001	0.00103927228980832\\
-0.00641244444444444	0.00193289783050174\\
-0.00640888888888888	0.00328955101256118\\
-0.00640711111111111	0.00186716596019751\\
-0.00640533333333335	0.00554927189924398\\
-0.00640355555555555	0.00319968465622794\\
-0.00639999999999999	0.00669751409166677\\
-0.00639822222222222	0.00148733054855354\\
-0.00639466666666666	0.00538940757364068\\
-0.00639111111111113	0.00419482447540098\\
-0.00638933333333333	0.00476120584239154\\
-0.00638755555555556	0.00439711819689739\\
-0.006384	0.00871317996600351\\
-0.00638222222222223	0.0034607467763913\\
-0.00638044444444444	0.0036932005711651\\
-0.00637866666666667	0.00325399721910966\\
-0.00637333333333334	0.00884696319753669\\
-0.00637155555555555	0.00557686222633025\\
-0.00636622222222222	0.0124263065545598\\
-0.00636444444444445	0.0164371287246563\\
-0.00636088888888889	0.0113485537997603\\
-0.00635911111111112	0.0137155112217244\\
-0.00635377777777779	0.0029296942594651\\
-0.00635022222222223	0.00617002655763199\\
-0.00634844444444443	0.00303917041103979\\
-0.00634133333333334	0.01155059969847\\
-0.00633777777777778	0.00648296954878949\\
-0.00633600000000001	0.0102467759782026\\
-0.00633066666666668	0.00341574973586606\\
-0.00632711111111112	0.00371569012986747\\
-0.00632177777777779	0.000879076180924754\\
-0.00631822222222223	0.00480896662450031\\
-0.00631644444444446	0.00268341604461184\\
-0.00631466666666666	0.00871837106417728\\
-0.0063111111111111	0.00709310176489639\\
-0.00630755555555557	0.00977147446809232\\
-0.006304	0.00471606168050692\\
-0.00630222222222221	0.00618181668003071\\
-0.00629866666666667	0.000529095631548904\\
-0.00628444444444445	0.0231565991708885\\
-0.00627377777777777	0.00645070637262823\\
-0.006272	0.0086996054170865\\
-0.00627022222222223	0.00650237671121498\\
-0.00626666666666667	0.00947747663734402\\
-0.0062648888888889	0.00806356149324144\\
-0.00626311111111111	0.0115834303890177\\
-0.00625955555555555	0.00880534833840216\\
-0.00625777777777778	0.00925291744347984\\
-0.00625422222222222	0.0010878723682754\\
-0.00624888888888889	0.00953309199409688\\
-0.00624533333333332	0.00327225537155465\\
-0.00623644444444443	0.0158216881561592\\
-0.00623466666666667	0.0119747429165173\\
-0.0062328888888889	0.0135311124860668\\
-0.0062311111111111	0.0102165741415317\\
-0.00622933333333334	0.0107908835991709\\
-0.00622577777777777	0.00664538741234716\\
-0.00622400000000001	0.00863161661467601\\
-0.00621333333333332	0.00185442179609657\\
-0.00621155555555555	0.00405634254296014\\
-0.00620977777777779	0.002993745128542\\
-0.00620799999999999	0.00520025438850658\\
-0.00620622222222222	0.00251320742755479\\
-0.00620266666666666	0.00786964837303844\\
-0.00620088888888889	0.00690265404839291\\
-0.00619733333333333	0.00846876346921499\\
-0.00619377777777777	0.00316867266381149\\
-0.006192	0.00610773646077503\\
-0.00619022222222224	0.0058729809073452\\
-0.00618844444444444	0.0104648833621468\\
-0.00618666666666667	0.00548591506703011\\
-0.00618311111111111	0.00805362993703743\\
-0.00617955555555555	0.0044706138893699\\
-0.00617777777777778	0.00629148551462158\\
-0.00617599999999999	0.00440446641936817\\
-0.00617422222222222	0.00507901873100733\\
-0.00617244444444445	0.000804535690607094\\
-0.00616888888888889	0.00256996837103282\\
-0.00616711111111112	0.00173630873568265\\
-0.00616355555555556	0.00825227489125216\\
-0.00616	0.00712565195300352\\
-0.00615644444444444	0.00989873930521085\\
-0.00614755555555555	0.000765185026848914\\
-0.00614577777777778	0.00339697679854739\\
-0.00614400000000001	0.00129545326856559\\
-0.00614222222222222	0.00408878707536864\\
-0.00614044444444445	0.000923304300780747\\
-0.00613688888888889	0.00807320820461691\\
-0.00613333333333332	0.00347579044156929\\
-0.00612977777777779	0.00581287684507045\\
-0.00612799999999999	0.00412071072215112\\
-0.00612622222222223	0.00517378764687662\\
-0.00612444444444443	0.00472950297059577\\
-0.0061208888888889	0.00800509754190187\\
-0.00611733333333334	0.00191179406000461\\
-0.00611200000000001	0.00357565168787052\\
-0.00611022222222221	0.00128935945568265\\
-0.00610844444444444	0.00222191201115707\\
-0.00610666666666668	0.00168365234716158\\
-0.00610311111111111	0.00858007637379515\\
-0.00609955555555555	0.00438886304199668\\
-0.00609599999999999	0.00809154348855762\\
-0.00609422222222222	0.00376066084729096\\
-0.00609066666666666	0.00682890893822441\\
-0.00608888888888889	0.00578701720903102\\
-0.0060871111111111	0.0105909207124328\\
-0.00608177777777777	0.00413702446697942\\
-0.00607822222222223	0.0112865535349508\\
-0.00607466666666667	0.00582672169123449\\
-0.00607288888888888	0.0093295638056573\\
-0.00606933333333334	0.00621494932197136\\
-0.00606755555555555	0.00720754076826921\\
-0.00606400000000001	0.00315844305180807\\
-0.00606044444444445	0.0125725192265953\\
-0.00605688888888889	0.00879471969093548\\
-0.00605511111111112	0.0115234328649077\\
-0.00605155555555556	0.00532993044301203\\
-0.00604977777777777	0.00974266263777041\\
-0.00604622222222223	0.0054776236395418\\
-0.0060408888888889	0.0130383107128271\\
-0.00603911111111111	0.00622208431125559\\
-0.00603733333333334	0.00694042479103091\\
-0.00603555555555554	0.00456551659290738\\
-0.00603200000000001	0.00785886480691073\\
-0.00603022222222221	0.00662948298894228\\
-0.00602666666666668	0.00768874813707232\\
-0.00602488888888889	0.0038532636030971\\
-0.00601777777777779	0.00654793249671573\\
-0.00601599999999999	0.00395087186300844\\
-0.00601244444444443	0.0105967420359408\\
-0.0060088888888889	0.00806346286964515\\
-0.0060071111111111	0.0101302294755549\\
-0.00600533333333333	0.00591104842092763\\
-0.00600177777777777	0.0112325544138008\\
-0.00599822222222221	0.00639673145761438\\
-0.00599466666666668	0.00891806885730981\\
-0.00599288888888888	0.00825312841083695\\
-0.00598933333333335	0.0107052265751888\\
-0.00598577777777778	0.00512955425439715\\
-0.00598399999999999	0.00939896841768931\\
-0.00598044444444445	0.00555909951260522\\
-0.00597866666666666	0.00260806693791565\\
-0.00596977777777777	0.00620718440950138\\
-0.005968	0.00424348672043842\\
-0.00596444444444444	0.00573189713435293\\
-0.00596266666666667	0.00178567947702149\\
-0.00595733333333334	0.00781104363900095\\
-0.00595200000000001	0.00601723548704033\\
-0.00595022222222222	0.00686153626676245\\
-0.00594844444444445	0.00214809275847705\\
-0.00594666666666666	0.00627296664847729\\
-0.00594488888888889	0.00496755765129617\\
-0.00594133333333333	0.00687609580661808\\
-0.00593955555555556	0.00524206398924451\\
-0.00593777777777779	0.0057811513741074\\
-0.00593422222222223	0.00399100414209172\\
-0.00593244444444443	0.00727409069457322\\
-0.0059288888888889	0.00372323362510937\\
-0.00592711111111111	0.00796358572997194\\
-0.00592177777777778	0.00130492531444401\\
-0.00591288888888888	0.00771612774571337\\
-0.00590577777777779	0.000736252871709725\\
-0.00590399999999999	0.00390063320042144\\
-0.00590222222222223	0.000775702218458241\\
-0.00589866666666666	0.00544041677244955\\
-0.0058951111111111	0.00257493150887611\\
-0.00589155555555557	0.0106698659771601\\
-0.00588977777777777	0.010464686422693\\
-0.005888	0.0112633663224391\\
-0.00588088888888888	0.00449998538958274\\
-0.00587911111111111	0.0055179847005585\\
-0.00587733333333335	0.00186892451645865\\
-0.00587199999999999	0.00423110621967701\\
-0.00587022222222222	0.00409542911531555\\
-0.00586844444444445	0.00672739579835133\\
-0.00586666666666666	0.00517997152078914\\
-0.00586133333333333	0.00771798848405339\\
-0.00585777777777777	0.00632998555453251\\
-0.00585244444444444	0.013215663297177\\
-0.00585066666666667	0.0120952288628775\\
-0.00584533333333334	0.0179252674605498\\
-0.00584177777777778	0.00906127093016898\\
-0.00584000000000001	0.0109238082176482\\
-0.00583644444444445	0.00180699771678694\\
-0.00583111111111112	0.00497739614857304\\
-0.00582933333333333	0.00343865155431169\\
-0.00582755555555556	0.00482057838580052\\
-0.00582577777777779	0.0031909697824562\\
-0.00582222222222223	0.0118047546782846\\
-0.00582044444444443	0.00874911716955493\\
-0.0058151111111111	0.0126446583358484\\
-0.00581333333333334	0.0148924948326694\\
-0.00580977777777777	0.00628921271275448\\
-0.00580800000000001	0.00644086709393588\\
-0.00580622222222221	0.00387196821091532\\
-0.00580444444444445	0.00700543745247226\\
-0.00580266666666668	0.00429976903728982\\
-0.00580088888888888	0.00438134103161808\\
-0.00579911111111112	0.00803536584761164\\
-0.00579733333333332	0.00398325266368013\\
-0.00579377777777779	0.0110826137718647\\
-0.00579199999999999	0.00781207119771374\\
-0.00579022222222222	0.0129484550109097\\
-0.00577955555555557	0.00507310498746369\\
-0.005776	0.00841983619094261\\
-0.00577422222222224	0.00579017800893858\\
-0.00577066666666667	0.0064684568789235\\
-0.00576711111111111	0.0035531513590768\\
-0.00576533333333334	0.00543345473144838\\
-0.00576177777777778	0.000727149412820038\\
-0.00575466666666666	0.0118970107683177\\
-0.00574755555555556	0.00932540142129806\\
-0.00574577777777777	0.0106116509713483\\
-0.00573866666666667	0.00209668711597982\\
-0.00572977777777778	0.00867713656284722\\
-0.00572622222222222	0.00310973324613295\\
-0.00572444444444445	0.00539197332305458\\
-0.00572266666666665	0.0019784685183914\\
-0.00571555555555556	0.0114328724499387\\
-0.00571022222222223	0.00705804070387392\\
-0.00570844444444443	0.00890944377537509\\
-0.0057031111111111	0.0034188041661771\\
-0.00570133333333334	0.0053736786504113\\
-0.00569955555555557	0.00445207456462426\\
-0.00569244444444444	0.0142393802672331\\
-0.00569066666666668	0.0126927873545836\\
-0.00568711111111112	0.0171061264257335\\
-0.00567466666666666	0.00332293053359503\\
-0.00567288888888889	0.00441745020208548\\
-0.00566755555555556	0.00151396659100048\\
-0.00566222222222224	0.00778592044153387\\
-0.00565866666666667	0.00342248784116886\\
-0.00565688888888888	0.00760103851338875\\
-0.00565333333333334	0.0058126384737229\\
-0.00564977777777778	0.00854406278640746\\
-0.00564800000000001	0.00309820859425894\\
-0.00564444444444445	0.00710837664612229\\
-0.00564266666666666	0.00634507710327101\\
-0.00564088888888889	0.0106676786103377\\
-0.00563911111111112	0.00386458667099984\\
-0.00563555555555556	0.00782025115986298\\
-0.005632	0.00461003610078553\\
-0.0056248888888889	0.0164314114397508\\
-0.00561955555555554	0.00552141976352466\\
-0.00561777777777778	0.00739858104540789\\
-0.00561422222222221	0.00635992104524616\\
-0.00561244444444445	0.00885981241800671\\
-0.00561066666666668	0.00771238347377243\\
-0.00560888888888889	0.0105685178411724\\
-0.00560533333333332	0.00304348138729668\\
-0.00560355555555556	0.00815756037217147\\
-0.00559999999999999	0.00620621340341002\\
-0.00559822222222223	0.00663017128432608\\
-0.00559644444444443	0.00580700325654449\\
-0.00559466666666666	0.00639010426674114\\
-0.0055928888888889	0.00363764415551709\\
-0.0055911111111111	0.00747932300211707\\
-0.00558933333333334	0.00116799668590301\\
-0.00558755555555557	0.0059795227464631\\
-0.00558577777777777	0.00335193637844916\\
-0.00558044444444444	0.00840630652219068\\
-0.00557866666666668	0.00716389426064795\\
-0.00557333333333335	0.0166704017795684\\
-0.00557155555555555	0.0150337974858491\\
-0.00556977777777778	0.018486648615439\\
-0.0055591111111111	0.00270259705234688\\
-0.00555555555555556	0.00679524096653455\\
-0.00555377777777777	0.00239543309303628\\
-0.00554666666666667	0.00865704158148387\\
-0.00554488888888888	0.00481970079397334\\
-0.00554311111111111	0.00952360768675001\\
-0.00554133333333334	0.0058487744312555\\
-0.00553955555555555	0.00775743473325033\\
-0.00553777777777778	0.00767659193799511\\
-0.00553600000000001	0.00517723075936191\\
-0.00553422222222222	0.0130391530630438\\
-0.00553066666666666	0.00386249108848524\\
-0.00552888888888889	0.00837209574635128\\
-0.00552177777777776	0.000646750808429519\\
-0.00551822222222223	0.00469619700255788\\
-0.00551644444444443	0.00249154620700134\\
-0.00551466666666667	0.0027678350915408\\
-0.0055128888888889	0.00160967835201234\\
-0.00551111111111111	0.00529725621258245\\
-0.00550933333333334	0.00136653946102278\\
-0.00550755555555554	0.00487829406148005\\
-0.00550577777777778	0.00461645175247735\\
-0.00550222222222221	0.00791378169023454\\
-0.00550044444444445	0.00504168960818813\\
-0.00549688888888888	0.00685174129954094\\
-0.00549333333333332	0.00412914820481192\\
-0.00549155555555556	0.00580988827917248\\
-0.00548799999999999	0.00354229341244106\\
-0.00547733333333333	0.00790859835979377\\
-0.00547377777777777	0.00151878924469165\\
-0.00547022222222221	0.00492930990125576\\
-0.00546844444444444	0.00324085152933543\\
-0.00546311111111111	0.00814549996049879\\
-0.00545777777777778	0.0022843190622312\\
-0.00545599999999999	0.00733632999106595\\
-0.00545244444444445	0.00553081535314143\\
-0.00544533333333333	0.0128340250630844\\
-0.00544355555555556	0.0115431663497091\\
-0.00544	0.0154587175225237\\
-0.00543644444444444	0.0136354724822783\\
-0.00543288888888888	0.0159792905315309\\
-0.00542933333333334	0.00680053623318988\\
-0.00542577777777778	0.0102388667601146\\
-0.00542222222222222	0.00407026096161703\\
-0.00542044444444445	0.00812215473551303\\
-0.00541511111111112	0.0018155335672474\\
-0.00540622222222223	0.0179020812870327\\
-0.00540266666666667	0.0125546171786206\\
-0.0054008888888889	0.0127166942911845\\
-0.00539022222222221	0.00518453482507752\\
-0.00538311111111112	0.0175982167106196\\
-0.00537955555555555	0.00397237000035991\\
-0.00537422222222222	0.0114841376974758\\
-0.0053688888888889	0.00364181604733796\\
-0.00536533333333333	0.0091099839580735\\
-0.00536	0.00552771725800302\\
-0.00535644444444444	0.00737889568394351\\
-0.00535466666666667	0.00321928412710654\\
-0.00534399999999999	0.0166143851387751\\
-0.00533866666666666	0.00807484857383942\\
-0.00533688888888889	0.00934914458765601\\
-0.00533333333333333	0.00158820437412194\\
-0.00532977777777777	0.0120096558217604\\
-0.00532622222222223	0.0141086975488996\\
-0.00532266666666667	0.00868348034423747\\
-0.0053208888888889	0.0118679526447629\\
-0.00531555555555555	0.00285474060614066\\
-0.00531377777777778	0.00488116373873751\\
-0.00531022222222222	0.00316251190449526\\
-0.00530844444444445	0.00689844848996568\\
-0.00530666666666665	0.00302963018592933\\
-0.00530311111111112	0.00887556024401964\\
-0.00529955555555556	0.00515076576180465\\
-0.00529422222222223	0.00896764088478447\\
-0.0052888888888889	0.00216537332354277\\
-0.0052871111111111	0.00346847914806861\\
-0.00528533333333334	0.00176680574716351\\
-0.00528355555555557	0.00400324722606676\\
-0.00528177777777777	0.00279383242417766\\
-0.00527822222222221	0.00577563244307064\\
-0.00527288888888888	0.0119805530704035\\
-0.00526933333333332	0.00208501699489916\\
-0.00526755555555555	0.00504551529937733\\
-0.00526577777777779	0.00453399584243339\\
-0.00526399999999999	0.00992492835531938\\
-0.00525866666666666	0.00284983798675015\\
-0.0052551111111111	0.0104200876891143\\
-0.00525333333333333	0.00446552432273686\\
-0.00525155555555556	0.00452706786182616\\
-0.00524977777777777	0.00633311363459527\\
-0.00524622222222224	0.00382053599334214\\
-0.00524266666666667	0.00939584548206429\\
-0.00523555555555555	0.00189971455985316\\
-0.00522311111111112	0.0244359881389003\\
-0.00521422222222223	0.0145302078240153\\
-0.00521244444444444	0.0154559729666062\\
-0.00521066666666667	0.0087222984594108\\
-0.00520711111111111	0.0144710686838642\\
-0.00520533333333334	0.0104918045269511\\
-0.00520355555555554	0.014071326468952\\
-0.00519822222222222	0.00415176077684518\\
-0.00519644444444445	0.00436176501084845\\
-0.00519288888888889	0.00233579890102179\\
-0.00518933333333332	0.00786458286166697\\
-0.00518755555555556	0.00679312626073425\\
-0.00518399999999999	0.0154736075558459\\
-0.0051751111111111	0.00495675697887085\\
-0.00516800000000001	0.0140368337023611\\
-0.00516622222222221	0.0139181695681266\\
-0.00516444444444444	0.0147797115774916\\
-0.00516266666666668	0.0124322926487239\\
-0.00515733333333335	0.0168714442181001\\
-0.00515199999999999	0.0040958032088606\\
-0.00515022222222222	0.00814372490035636\\
-0.00514666666666666	0.00204531900094959\\
-0.00514488888888889	0.00630661653820722\\
-0.0051431111111111	0.0022846574038316\\
-0.00513777777777777	0.00454474545491171\\
-0.005136	0.00414568830985454\\
-0.00513244444444444	0.00575664322671066\\
-0.00512888888888888	0.00186006983033302\\
-0.00512533333333334	0.00515548428446769\\
-0.00512355555555555	0.00386851128513996\\
-0.00512000000000001	0.00059562862463905\\
-0.00511288888888889	0.0085563632102838\\
-0.00511111111111112	0.0074237992995724\\
-0.00510933333333333	0.00860264046182543\\
-0.00510755555555556	0.00852792182284287\\
-0.005104	0.00546655899897724\\
-0.00509866666666667	0.0151450751333893\\
-0.00509511111111111	0.00677625712393901\\
-0.00509155555555554	0.00960705283673793\\
-0.00508800000000001	0.00828784388320791\\
-0.00508444444444445	0.00457599091356162\\
-0.00508088888888888	0.00739134886794707\\
-0.00507911111111112	0.00528380806185927\\
-0.00507733333333332	0.0114552818124526\\
-0.00507377777777779	0.013095624511757\\
-0.00507022222222223	0.0107889951287378\\
-0.00506666666666666	0.0168056445053109\\
-0.0050648888888889	0.0138875071537691\\
-0.0050631111111111	0.0150494339698836\\
-0.00505955555555557	0.00581124462828883\\
-0.00505777777777777	0.00880493632250581\\
-0.00505422222222221	0.00158913192000923\\
-0.00504711111111111	0.00768715379123378\\
-0.00504533333333335	0.00350763527633208\\
-0.00504177777777778	0.00875648547931782\\
-0.00503999999999999	0.00383887991893817\\
-0.00503822222222222	0.00458441948144223\\
-0.00503644444444445	0.000867924315487545\\
-0.00503466666666666	0.0059122986234578\\
-0.00503111111111113	0.00154139726187236\\
-0.00502933333333333	0.00376734316749397\\
-0.00502755555555556	0.00339503609493363\\
-0.00502577777777777	0.00378848348992905\\
-0.005024	0.00365051120485821\\
-0.00502222222222223	0.00595583460731597\\
-0.00502044444444444	0.00431871733760222\\
-0.00501866666666667	0.00639154520491078\\
-0.00501688888888888	0.00558140296922027\\
-0.00501511111111111	0.00655556633224083\\
-0.00501155555555555	0.00249037372249133\\
-0.00500977777777778	0.00595997455625621\\
-0.00500800000000001	0.00437984994826218\\
-0.00500444444444445	0.00849579424354002\\
-0.00499911111111112	0.0026053149652871\\
-0.00499555555555556	0.0137649780602582\\
-0.00499377777777779	0.0135322826063871\\
-0.00499022222222223	0.0163477890430446\\
-0.00497600000000001	0.00214976094025068\\
-0.00496888888888888	0.0163223373354674\\
-0.00495999999999999	0.00684493732575234\\
-0.00495644444444446	0.0150473830391356\\
-0.0049528888888889	0.0131216727746746\\
-0.0049511111111111	0.0154061333839448\\
-0.00494755555555557	0.0136496396692211\\
-0.00494222222222221	0.0186683206490996\\
-0.00493688888888888	0.011057188219654\\
-0.00493511111111111	0.0123575947750345\\
-0.00493155555555555	0.00775306189393599\\
-0.00492799999999999	0.0114767466025379\\
-0.00492088888888889	0.0065761914720589\\
-0.00491911111111112	0.0092024736996634\\
-0.00491555555555556	0.00175707888539214\\
-0.004912	0.00810023882402328\\
-0.00491022222222223	0.00776339805297613\\
-0.00490844444444444	0.00863173844404747\\
-0.00490666666666667	0.0043695520108202\\
-0.0049048888888889	0.00684420751181866\\
-0.00490311111111111	0.00314083764956657\\
-0.00490133333333334	0.00459555774500545\\
-0.00489777777777778	0.00361121152549534\\
-0.00489600000000001	0.00564077531175797\\
-0.00489422222222222	0.00125608900833529\\
-0.00488888888888889	0.00482849921951767\\
-0.00488711111111112	0.00418849706262464\\
-0.00488533333333332	0.00759568745843386\\
-0.00488177777777779	0.00136026582423349\\
-0.00488	0.00247291514554676\\
-0.00487822222222223	0.0022329613223209\\
-0.00487466666666667	0.0120908139404988\\
-0.0048711111111111	0.0071817214837982\\
-0.00486400000000001	0.0126562233421375\\
-0.00486222222222221	0.00920676818417188\\
-0.00486044444444445	0.0101763944881456\\
-0.00485333333333332	0.00439640107845199\\
-0.00484977777777779	0.00683429090708917\\
-0.00484799999999999	0.00461321123286457\\
-0.00484622222222222	0.00833394590700859\\
-0.00484444444444446	0.00678618964250211\\
-0.00484088888888889	0.0112739227136096\\
-0.00483733333333333	0.00773477352983959\\
-0.00483377777777777	0.0127164881052767\\
-0.00482844444444444	0.000850964046119979\\
-0.00482488888888888	0.004673143806776\\
-0.00482311111111111	0.00235162021436758\\
-0.00481955555555555	0.00792584139040245\\
-0.00481777777777778	0.00742198079646164\\
-0.00481599999999999	0.0105003649990411\\
-0.00481422222222222	0.00764263191007583\\
-0.00481066666666666	0.0160490778027964\\
-0.00480711111111112	0.0117710768904368\\
-0.00480355555555556	0.0135317092710459\\
-0.0048	0.0194689810072012\\
-0.00479822222222223	0.0189713995144512\\
-0.00479644444444444	0.0208768285883835\\
-0.0047928888888889	0.0186708600545822\\
-0.00479111111111111	0.0201547933567091\\
-0.00478044444444445	0.00479550248345575\\
-0.00476799999999999	0.0270084411642842\\
-0.00476622222222223	0.0230533041448346\\
-0.00476266666666667	0.0254882057303394\\
-0.00475555555555557	0.00674851127446988\\
-0.00475377777777777	0.0088031640489884\\
-0.00475022222222221	0.00253151401838864\\
-0.00474666666666668	0.00809590173106109\\
-0.00474133333333335	0.00155987382171829\\
-0.00473955555555555	0.003244583123686\\
-0.00473777777777779	0.00199173850727596\\
-0.00473599999999999	0.00396040932227334\\
-0.00473244444444446	0.00524132057383261\\
-0.00473066666666666	0.00419220126314063\\
-0.0047271111111111	0.00552361240539659\\
-0.00472355555555556	0.00327403399373344\\
-0.00472177777777777	0.0084286387144549\\
-0.00471644444444444	0.00471601146193576\\
-0.00471466666666667	0.00750146763478188\\
-0.00471111111111111	0.00433148902727662\\
-0.00470933333333334	0.00693133988093456\\
-0.00470755555555555	0.00143627840242111\\
-0.00470577777777778	0.00276917526200951\\
-0.00470400000000001	0.00108825428451337\\
-0.00469866666666666	0.00587823605265619\\
-0.00469511111111112	0.00142501619173319\\
-0.00469155555555556	0.00839987138817494\\
-0.004688	0.00249816192661578\\
-0.0046808888888889	0.00998567119006366\\
-0.00467911111111111	0.00912757109224369\\
-0.00467022222222221	0.0151495506878259\\
-0.00465955555555556	0.00367981470031298\\
-0.00465777777777779	0.0100156507355745\\
-0.00465422222222223	0.000611533974302858\\
-0.0046471111111111	0.00592239892251531\\
-0.00464533333333333	0.004899209745797\\
-0.00464177777777777	0.010507152965546\\
-0.00463822222222221	0.00706455601102848\\
-0.00463644444444444	0.00830631211714056\\
-0.00463288888888888	0.00422471893673207\\
-0.00463111111111111	0.00493085212650501\\
-0.00462755555555555	0.00409672065705061\\
-0.00462577777777778	0.00650458079854338\\
-0.00462399999999999	0.0062958941043092\\
-0.00462222222222222	0.00766606640200154\\
-0.00461866666666666	0.00387083874142752\\
-0.00461511111111113	0.00965598297557169\\
-0.00461333333333333	0.00469119848606789\\
-0.004608	0.00939192977922823\\
-0.00460622222222223	0.00790561942597209\\
-0.00460266666666667	0.0091308090564477\\
-0.00460088888888888	0.00691780456217961\\
-0.00459911111111111	0.00711387137701727\\
-0.00459555555555555	0.00489671959532342\\
-0.00459377777777778	0.00642091994823107\\
-0.00459022222222222	0.00534937877712158\\
-0.00458844444444445	0.00960379079913934\\
-0.00458311111111112	0.0031952964261858\\
-0.00458133333333333	0.00663586980181591\\
-0.00457777777777779	0.00561054208251163\\
-0.004576	0.0113586802748067\\
-0.00457244444444443	0.0087542621371148\\
-0.00456711111111111	0.0179089297675517\\
-0.00456533333333334	0.0160602018817318\\
-0.00456000000000001	0.0244667721029811\\
-0.00455644444444445	0.0144085741333615\\
-0.00455466666666668	0.014920689111716\\
-0.00455288888888888	0.0131006714914368\\
-0.00454755555555555	0.0056670287998267\\
-0.00454044444444446	0.011229686246104\\
-0.0045368888888889	0.00728917412358993\\
-0.00453333333333333	0.0146644883857492\\
-0.00452622222222221	0.00703955962150257\\
-0.00452444444444444	0.0108741825947994\\
-0.00452266666666667	0.0101080515225655\\
-0.00452088888888888	0.0104776325662517\\
-0.00451911111111111	0.00983633699724684\\
-0.00451733333333335	0.0105746860545778\\
-0.00451377777777778	0.00773454731999959\\
-0.00451022222222222	0.012770085619873\\
-0.00450133333333333	0.00470707233442949\\
-0.00449955555555556	0.00911441296249632\\
-0.004496	0.00252136504853642\\
-0.00449244444444444	0.00889276969035471\\
-0.00449066666666667	0.00680882229023472\\
-0.00448888888888888	0.00880223108767567\\
-0.00448711111111111	0.00865832049789519\\
-0.00448177777777778	0.0146819089821667\\
-0.00447111111111112	0.00217145661303805\\
-0.00446755555555556	0.00495840957714655\\
-0.00446577777777779	0.00452847926646649\\
-0.00446044444444443	0.014382795729499\\
-0.00445155555555557	0.00808027765551991\\
-0.00444977777777777	0.0102301903018579\\
-0.00444266666666668	0.00500438617938737\\
-0.00443911111111112	0.0113415430305797\\
-0.00443555555555555	0.00908380632906131\\
-0.00443377777777779	0.0100654403706866\\
-0.00443022222222222	0.00027729941640392\\
-0.00442844444444446	0.00464971556832863\\
-0.00442666666666666	0.00288700972901823\\
-0.00442133333333333	0.00916365866940472\\
-0.00441777777777777	0.00573462308956468\\
-0.004416	0.00643444277472036\\
-0.00441244444444444	0.00249548072170838\\
-0.00440711111111111	0.00625850890675289\\
-0.00440533333333334	0.00428539267500472\\
-0.00440177777777778	0.0127474018834514\\
-0.00439999999999999	0.0122271373473386\\
-0.00439822222222222	0.016247908771787\\
-0.00439288888888889	0.0115672098965663\\
-0.00439111111111112	0.0116399599702258\\
-0.00438755555555556	0.00147067148740926\\
-0.00438222222222223	0.00816708880060407\\
-0.00438044444444444	0.00317602736075068\\
-0.00437866666666667	0.00524186437822424\\
-0.00437511111111111	0.00295183424243736\\
-0.00436977777777778	0.0146200905738189\\
-0.00436622222222222	0.0125030809203825\\
-0.00436444444444445	0.0153935492400341\\
-0.00435911111111112	0.00873095045405273\\
-0.00435555555555556	0.0101015158882028\\
-0.00435022222222223	0.00334561545967979\\
-0.00434133333333334	0.0181418440964642\\
-0.00433777777777777	0.00771836339610454\\
-0.00433600000000001	0.00927532788938393\\
-0.00433066666666668	0.00407970013569856\\
-0.00432888888888888	0.0102409142292937\\
-0.00432533333333332	0.00161045480243402\\
-0.00431999999999999	0.00656879756063056\\
-0.00431822222222222	0.00558581736941158\\
-0.00431466666666666	0.0122581477862035\\
-0.00431288888888889	0.0090818850396481\\
-0.00430755555555556	0.0173951801339953\\
-0.00430222222222224	0.0113796673363192\\
-0.00430044444444444	0.011748647253929\\
-0.00429866666666667	0.0113199005428516\\
-0.00429688888888888	0.0119722044598829\\
-0.00428977777777778	0.00491766566395579\\
-0.00428800000000001	0.00570667546526954\\
-0.00428622222222222	0.00340264763373216\\
-0.00428444444444445	0.00370754037529919\\
-0.00428088888888889	0.00246884845900006\\
-0.00427911111111112	0.00522019362553794\\
-0.00427555555555556	0.00171204036569891\\
-0.00427377777777777	0.0045660408167871\\
-0.004272	0.00338959164905367\\
-0.00427022222222223	0.00414449325955962\\
-0.00426844444444444	0.0024972438204342\\
-0.00426666666666667	0.00506266858835355\\
-0.0042648888888889	0.00490348739004098\\
-0.00426133333333334	0.00897129060238869\\
-0.00425955555555554	0.00754703393984266\\
-0.00425777777777778	0.00832605314617516\\
-0.00425244444444445	0.00189816956435165\\
-0.00425066666666668	0.00950473205111235\\
-0.00424888888888889	0.00374315283183682\\
-0.00424711111111112	0.0041419717357003\\
-0.00424533333333332	0.00208436006088245\\
-0.00423999999999999	0.0100777182154376\\
-0.00423822222222223	0.00504402287376635\\
-0.0042311111111111	0.0178774482320874\\
-0.00422755555555557	0.0134333324078439\\
-0.00422577777777777	0.0158847321829811\\
-0.00422044444444444	0.00509792131564815\\
-0.00421688888888888	0.00773143008291094\\
-0.00421333333333335	0.00314749169287221\\
-0.00420799999999999	0.0149054916201675\\
-0.00420444444444446	0.00808311276577756\\
-0.00420266666666666	0.00954658562176103\\
-0.00420088888888889	0.00750127674092715\\
-0.0041991111111111	0.00881018054673977\\
-0.00419555555555556	0.00338194409199952\\
-0.004192	0.00491787627912632\\
-0.00418844444444444	0.00191781208031372\\
-0.00418488888888888	0.00610602581391798\\
-0.00418311111111111	0.00570145106415651\\
-0.00418133333333334	0.00972152508763205\\
-0.00417955555555555	0.00736936170280772\\
-0.00417777777777778	0.00946129243783161\\
-0.00417600000000001	0.0083629452201448\\
-0.00417422222222222	0.00883449182423013\\
-0.00417066666666666	0.00303758861829501\\
-0.00416888888888889	0.00316914712907343\\
-0.00416711111111112	0.00219918684882539\\
-0.00415466666666667	0.020775503130838\\
-0.0041528888888889	0.0202025335019122\\
-0.00415111111111111	0.0225492588093286\\
-0.00414755555555554	0.0123670360373854\\
-0.00414577777777778	0.0155069773749522\\
-0.00413688888888888	0.00379198641667533\\
-0.00412799999999999	0.00948119178657508\\
-0.00412622222222223	0.00813065573349225\\
-0.00412444444444446	0.00954296332326168\\
-0.0041208888888889	0.00110928983061978\\
-0.00411555555555557	0.0105245617312897\\
-0.004112	0.00461096286406587\\
-0.00410311111111111	0.015320054453202\\
-0.00410133333333335	0.0121392540439266\\
-0.00409777777777778	0.0156777412340384\\
-0.00408711111111112	0.00511684238626098\\
-0.00408533333333333	0.00712392943024354\\
-0.00408355555555556	0.00406887876707909\\
-0.00408177777777777	0.0044244071895882\\
-0.00408	0.00174141446579143\\
-0.00407822222222223	0.00245553545224714\\
-0.00407644444444444	0.00232125530347466\\
-0.00407466666666667	0.00885898836280197\\
-0.00407111111111111	0.00454071541217854\\
-0.00406755555555555	0.00634687258096384\\
-0.00406577777777778	0.00610407089337225\\
-0.00406400000000001	0.0112454809060778\\
-0.00406044444444445	0.0037348873132593\\
-0.00405333333333333	0.0094461659274053\\
-0.00405155555555556	0.00821661777725571\\
-0.00404977777777779	0.0114534223434942\\
-0.00404444444444443	0.00244879626626604\\
-0.0040408888888889	0.00761321124658479\\
-0.0040391111111111	0.0048918301871417\\
-0.00403733333333334	0.00644156230939499\\
-0.00403377777777778	0.00267754329050063\\
-0.00403022222222221	0.0108533313520261\\
-0.00402666666666668	0.00625754203550663\\
-0.00402311111111112	0.00812629148458122\\
-0.00402133333333332	0.00249900248856216\\
-0.00401955555555555	0.00535029292263395\\
-0.00401777777777779	0.00389637357499706\\
-0.00401599999999999	0.00457658994674623\\
-0.00401422222222222	0.00195292158387264\\
-0.00401066666666666	0.00438335448290425\\
-0.0040088888888889	0.00245861021222452\\
-0.00400355555555557	0.0123451644498535\\
-0.00399822222222224	0.00242666805583014\\
-0.00399644444444444	0.00854100390209589\\
-0.00399111111111111	0.00348262390314452\\
-0.00398755555555555	0.00900814007654524\\
-0.00398044444444445	0.00095726224378162\\
-0.003968	0.0123934357093807\\
-0.00396622222222223	0.00733033408716777\\
-0.00396266666666667	0.0106186529311027\\
-0.0039608888888889	0.00632688809364365\\
-0.00395911111111111	0.00845818172311427\\
-0.00395555555555555	0.00232830620408964\\
-0.00395377777777778	0.00771556212404964\\
-0.00395022222222222	0.00302357109410578\\
-0.00394488888888889	0.0104438037368281\\
-0.00394133333333332	0.00520523368367382\\
-0.00393955555555556	0.00744026910839202\\
-0.003936	0.00394569452351667\\
-0.00393244444444443	0.00849577257563564\\
-0.00393066666666667	0.00424319437376205\\
-0.0039271111111111	0.013854034784023\\
-0.00391822222222221	0.00605243636847994\\
-0.00391644444444444	0.00881187820099361\\
-0.00391288888888888	0.0058111060045053\\
-0.00390933333333332	0.0139289482702735\\
-0.00390577777777779	0.00303426590164932\\
-0.00390399999999999	0.00392193112010097\\
-0.00390044444444446	0.00345480719483357\\
-0.00389866666666666	0.00700533703759995\\
-0.00389688888888889	0.00482175035313021\\
-0.0038951111111111	0.00776178846050685\\
-0.00389333333333333	0.00453018489483278\\
-0.00389155555555556	0.00523413816024496\\
-0.00388977777777777	0.0045645196613408\\
-0.003888	0.00592531632282109\\
-0.00388622222222224	0.00441103223403871\\
-0.00388444444444444	0.00647395561056352\\
-0.00388266666666667	0.00515894100948902\\
-0.00387911111111111	0.0106005591024373\\
-0.00387733333333334	0.00642287984372619\\
-0.00387377777777778	0.0111469753275811\\
-0.00387199999999999	0.00402560742867902\\
-0.00386666666666666	0.010865537440486\\
-0.00386488888888889	0.00821273555699464\\
-0.00386133333333333	0.0115373559197885\\
-0.00385955555555556	0.0104881196835519\\
-0.003856	0.0145449981562009\\
-0.00385244444444444	0.00729303907028503\\
-0.00385066666666667	0.0104574740138406\\
-0.00384711111111111	0.00562654599008122\\
-0.00384533333333334	0.00683844831257716\\
-0.00384355555555554	0.00590045841054945\\
-0.00384177777777778	0.00835941857123576\\
-0.00384000000000001	0.00686777263117425\\
-0.00383644444444445	0.00995628367793483\\
-0.00383111111111112	0.00173073607184113\\
-0.00382399999999999	0.00718739356439749\\
-0.00381866666666666	0.00226747860978277\\
-0.00381333333333334	0.00892906394517823\\
-0.00381155555555557	0.0045137250060279\\
-0.00380800000000001	0.00760998229396287\\
-0.00380622222222221	0.00461177862648332\\
-0.00380444444444444	0.0083100508368906\\
-0.00380266666666668	0.00614159619114121\\
-0.00379911111111111	0.00918155770359524\\
-0.00379555555555555	0.00600610072678318\\
-0.00379199999999999	0.00898178223127563\\
-0.00378488888888889	0.00140286622545588\\
-0.003776	0.00591237158589958\\
-0.00377244444444444	0.00327654279672332\\
-0.00377066666666667	0.00670115266974189\\
-0.00376888888888888	0.00356679778721042\\
-0.00376711111111111	0.00524609924508743\\
-0.00376355555555555	0.00194926174172258\\
-0.00375644444444445	0.0125936506427022\\
-0.00375466666666666	0.0119821257211969\\
-0.00375288888888889	0.0139637467702518\\
-0.003744	0.00212730843020117\\
-0.00374222222222223	0.00512129134684711\\
-0.00373866666666667	0.00220383145583025\\
-0.0037368888888889	0.00314383844040667\\
-0.00373511111111111	0.00294862813148827\\
-0.00373155555555554	0.00485285335170127\\
-0.00372977777777778	0.00446614518719657\\
-0.00372622222222221	0.00638689011061266\\
-0.00372444444444445	0.00432475554328257\\
-0.00371377777777779	0.0172752503498107\\
-0.00370844444444443	0.00597417463218994\\
-0.00370666666666666	0.00723810080897919\\
-0.0037048888888889	0.0027640428466276\\
-0.003696	0.0131259906868479\\
-0.00369244444444444	0.00894204200481147\\
-0.00368711111111111	0.0157400435694572\\
-0.00368355555555555	0.014154740292614\\
-0.00367999999999999	0.0169946494996022\\
-0.00367466666666666	0.00609860843696386\\
-0.00367288888888889	0.00860171610122004\\
-0.00366755555555556	0.00258474013115986\\
-0.00366577777777777	0.00406352959168468\\
-0.003664	0.00284957810891234\\
-0.00366222222222223	0.00952810477835944\\
-0.00365866666666667	0.00657028252389052\\
-0.00365688888888888	0.00870192389405733\\
-0.00364977777777778	0.0025901592684994\\
-0.00364266666666666	0.00952548581405813\\
-0.00363911111111112	0.00730614570113272\\
-0.00363555555555556	0.00997120744537705\\
-0.00363377777777779	0.0094498904026698\\
-0.003632	0.00979919154992798\\
-0.0036248888888889	0.00372144972419797\\
-0.00361777777777778	0.0157792495946681\\
-0.00361600000000001	0.0137438770990697\\
-0.00361066666666668	0.0154776807765801\\
-0.00360711111111112	0.00417446821619918\\
-0.00360177777777779	0.00567973630264096\\
-0.00359999999999999	0.00193588814720674\\
-0.00359822222222222	0.00422482273047936\\
-0.00359644444444446	0.00395408728803529\\
-0.00359466666666666	0.00687955033429852\\
-0.0035928888888889	0.00404884992190557\\
-0.0035911111111111	0.00660571958655579\\
-0.00358933333333333	0.00221966658023057\\
-0.00358755555555557	0.00857973986766267\\
-0.003584	0.00689949719949143\\
-0.00358222222222221	0.0138848870305468\\
-0.00357866666666667	0.00877351430212259\\
-0.00357688888888888	0.00969041117716257\\
-0.00357511111111111	0.00745517832456288\\
-0.00357333333333335	0.00823940755915414\\
-0.00356799999999999	0.00253860006606557\\
-0.00355911111111112	0.0209275359204331\\
-0.00355733333333333	0.0155394440578309\\
-0.00355377777777777	0.0186514536147298\\
-0.00355022222222223	0.00870213541469586\\
-0.00354844444444444	0.00877897437876682\\
-0.0035448888888889	0.00250018038532873\\
-0.00354133333333334	0.00773683162562877\\
-0.00353600000000001	0.00565147344454447\\
-0.00353244444444445	0.000882627415247056\\
-0.00352888888888889	0.0099730674331017\\
-0.00352533333333332	0.0075198905605261\\
-0.00352177777777779	0.0104473458317001\\
-0.00352	0.00996414855823125\\
-0.00351644444444443	0.0129064772479439\\
-0.0035128888888889	0.00629715689837518\\
-0.0035111111111111	0.0082560775630727\\
-0.00350933333333334	0.00343637276883774\\
-0.00350755555555557	0.00675374512484944\\
-0.00350577777777777	0.000819899111656891\\
-0.00350222222222221	0.00494541658646314\\
-0.00350044444444444	0.0039197530910795\\
-0.00349866666666668	0.0048073052847547\\
-0.00349688888888888	0.00301168741678806\\
-0.00349155555555555	0.0165059184056764\\
-0.00348622222222222	0.00531971840255308\\
-0.00348444444444446	0.0070564514032424\\
-0.00348266666666666	0.00240176148645263\\
-0.0034791111111111	0.00623836839734049\\
-0.00347733333333333	0.00522743090138397\\
-0.00347555555555557	0.00746502425630638\\
-0.003472	0.00551826064877786\\
-0.00347022222222224	0.0101250121311059\\
-0.00346844444444444	0.00861468706143678\\
-0.00346488888888888	0.0107939513515345\\
-0.00346311111111111	0.00531529214867085\\
-0.00345777777777778	0.0096422873107799\\
-0.00345599999999999	0.00221357456682403\\
-0.00345422222222222	0.00239840116684389\\
-0.00345244444444445	0.00218587283146346\\
-0.00344	0.0185614964134353\\
-0.00343822222222223	0.0184794135809077\\
-0.00343644444444444	0.023714783447912\\
-0.00343111111111111	0.0120423265732169\\
-0.00342933333333334	0.0124050961919951\\
-0.00342400000000001	0.00406623366019232\\
-0.00342222222222222	0.00530486635025318\\
-0.00341866666666665	0.00262281821912039\\
-0.00341333333333332	0.00568694904659645\\
-0.00341155555555556	0.00221841418080176\\
-0.00340977777777779	0.00665023589396505\\
-0.00340799999999999	0.00376849900979767\\
-0.00340444444444443	0.00880936602677768\\
-0.00340266666666666	0.00785673934343345\\
-0.0034008888888889	0.0113710920478216\\
-0.00339733333333334	0.00241861954978353\\
-0.00339555555555557	0.00794936502109669\\
-0.00338844444444444	0.000908261509088543\\
-0.00338488888888888	0.00818612186225323\\
-0.00338311111111111	0.00311425105431512\\
-0.00337777777777779	0.00952288274748309\\
-0.00337422222222222	0.00258268262402545\\
-0.00337244444444446	0.00541681245123246\\
-0.00337066666666666	0.00502779466398204\\
-0.00336888888888889	0.00650797108570766\\
-0.00336533333333333	0.00339054084048293\\
-0.00336355555555556	0.00625679357003039\\
-0.00336	0.00215478594002833\\
-0.00335822222222223	0.00287451019390247\\
-0.00335466666666667	0.000966123720835182\\
-0.00335111111111111	0.0030397459898667\\
-0.00334933333333334	0.00235752450994989\\
-0.00334400000000001	0.00547396133739672\\
-0.00334222222222222	0.00268681521241532\\
-0.00334044444444445	0.00320944664010575\\
-0.00333688888888889	0.00458567568626539\\
-0.00333333333333333	0.00165674880093541\\
-0.00332977777777776	0.00954961893569103\\
-0.00332622222222223	0.00192451507431338\\
-0.00332266666666667	0.00739638873950704\\
-0.0033208888888889	0.00442692891943006\\
-0.00331200000000001	0.0113704752598469\\
-0.00331022222222221	0.00944289533292636\\
-0.00330844444444445	0.011723639807227\\
-0.00330666666666668	0.0109235799684393\\
-0.00330488888888888	0.0129178554294384\\
-0.00330133333333332	0.00978290397655485\\
-0.00329955555555556	0.011481008683552\\
-0.00329422222222223	0.00695603863643129\\
-0.00329244444444443	0.00938495360330016\\
-0.0032888888888889	0.00448734498010819\\
-0.0032871111111111	0.00550186998694335\\
-0.00328533333333333	0.00358120072467527\\
-0.00328355555555557	0.00456667385614615\\
-0.00328177777777777	0.00199615269748532\\
-0.00327288888888888	0.0193817038016441\\
-0.00326933333333335	0.0138868475685872\\
-0.00326755555555555	0.0160930793399588\\
-0.00326222222222222	0.00609527956759082\\
-0.00326044444444445	0.00617475212553803\\
-0.00325688888888889	0.00318480346932049\\
-0.00324977777777777	0.0180642306271084\\
-0.00324622222222223	0.00913112933923074\\
-0.00324088888888888	0.0159128253842868\\
-0.00323555555555555	0.0048730736957073\\
-0.00323200000000001	0.00903373139381469\\
-0.00323022222222222	0.00770621613688544\\
-0.00322844444444445	0.00806532567827287\\
-0.00322488888888889	0.00619157067007034\\
-0.00322311111111112	0.00825457546855055\\
-0.00322133333333333	0.00603980338346888\\
-0.00321955555555556	0.010023402886716\\
-0.00321777777777779	0.0068353266760913\\
-0.00321066666666667	0.0168108401055777\\
-0.00320355555555554	0.0063397567121723\\
-0.00320177777777778	0.0068195444682029\\
-0.00320000000000001	0.00182803082095517\\
-0.00319644444444445	0.0135664684199112\\
-0.00319466666666668	0.0118539971280822\\
-0.00319288888888888	0.0152959554722572\\
-0.00319111111111112	0.0134147833977087\\
-0.00318933333333332	0.0145857154853695\\
-0.00318222222222223	0.00342445917029577\\
-0.00317866666666666	0.0063071711257921\\
-0.0031768888888889	0.00575746264564464\\
-0.0031751111111111	0.0080075888760632\\
-0.00317333333333333	0.0048481054126803\\
-0.00317155555555557	0.00652889583368291\\
-0.00316977777777777	0.00516066413852764\\
-0.003168	0.00706769654480685\\
-0.00316622222222221	0.00527689180948482\\
-0.00316088888888888	0.0116917109774542\\
-0.00315199999999999	0.00210329016260929\\
-0.00314844444444445	0.00576172362491589\\
-0.00314666666666666	0.00229888942824366\\
-0.00314133333333333	0.0105153943653758\\
-0.003136	0.00377852451878527\\
-0.00313066666666667	0.012402708701352\\
-0.00312711111111111	0.00975664192297124\\
-0.00312177777777778	0.0158535796981042\\
-0.00311644444444445	0.00359166462993499\\
-0.00311466666666665	0.00756429565429062\\
-0.00311288888888889	0.00537891839593607\\
-0.00311111111111112	0.00993354362462268\\
-0.00310755555555556	0.00579476048294678\\
-0.00310577777777779	0.00650567478542283\\
-0.00310222222222223	0.00188401606141012\\
-0.00308977777777777	0.0237296106444864\\
-0.00308800000000001	0.0207607130043212\\
-0.00308622222222221	0.0219996296798039\\
-0.00308266666666668	0.0104832871141157\\
-0.00307911111111112	0.0141936478295661\\
-0.00307555555555555	0.0086697176076084\\
-0.00307377777777779	0.0135550470447687\\
-0.00307022222222222	0.00983170191465108\\
-0.00306844444444446	0.0110462588887124\\
-0.00306488888888889	0.00195355632722341\\
-0.00306133333333333	0.00576479406244071\\
-0.00305955555555557	0.00353544087754917\\
-0.00305777777777777	0.00671978613808422\\
-0.003056	0.00462167707845226\\
-0.00305066666666667	0.0113827806497945\\
-0.00304711111111111	0.00745760451637856\\
-0.00304533333333334	0.00834943281753339\\
-0.00304177777777778	0.0041458407958006\\
-0.00303999999999999	0.00721882954158121\\
-0.00303822222222222	0.00362532632717955\\
-0.00303288888888889	0.0121763905766513\\
-0.00302933333333333	0.00807741948203933\\
-0.003024	0.0178110284013395\\
-0.00301866666666667	0.00736944889191271\\
-0.0030168888888889	0.0104196939498864\\
-0.00301333333333334	0.00520545218225835\\
-0.00301155555555555	0.00828174698575693\\
-0.00300977777777778	0.00481413821402688\\
-0.00300800000000001	0.00705378210357335\\
-0.00300266666666665	0.00397822727267108\\
-0.00299911111111112	0.00714804993251703\\
-0.00299377777777779	0.00234756369373951\\
-0.00299022222222223	0.00406487919672738\\
-0.0029848888888889	0.00125969042123958\\
-0.0029831111111111	0.00167335638812646\\
-0.00298133333333334	0.000406147661151463\\
-0.00297600000000001	0.00627223226433515\\
-0.00297244444444444	0.00374768895894759\\
-0.00296533333333332	0.0130743225783681\\
-0.00295999999999999	0.00559127733397352\\
-0.00295644444444446	0.0139550917116318\\
-0.0029511111111111	0.00572732785030253\\
-0.00294755555555556	0.00918278776681036\\
-0.00294577777777777	0.0085613842559755\\
-0.00294222222222223	0.0138164997610105\\
-0.00294044444444444	0.0131436326404597\\
-0.00293866666666667	0.014419268860442\\
-0.00293688888888888	0.0136890227637437\\
-0.00293511111111111	0.0204986595221441\\
-0.00293333333333334	0.0204301292921191\\
-0.00293155555555555	0.0143627077944873\\
-0.00292977777777778	0.0188080258623117\\
-0.00291911111111112	0.00534255866610275\\
-0.00291555555555556	0.0101091227231562\\
-0.002912	0.00737390981663746\\
-0.00290844444444444	0.0119847998327818\\
-0.00290666666666667	0.00814074891326061\\
-0.0029048888888889	0.00959977343005808\\
-0.00289955555555554	0.000760405406103754\\
-0.00288888888888889	0.00996358804649963\\
-0.00288711111111112	0.00800015844501378\\
-0.00288355555555556	0.0125957693151302\\
-0.00288177777777779	0.00992214549429948\\
-0.00287999999999999	0.010705546117813\\
-0.00287822222222223	0.00991060223391768\\
-0.00287644444444443	0.0109574915093296\\
-0.00287466666666666	0.0085985010026853\\
-0.0028728888888889	0.0121108384799924\\
-0.00286577777777777	0.00421609384473848\\
-0.00286044444444444	0.0169096808442339\\
-0.00285866666666668	0.0157199031457285\\
-0.00285688888888888	0.0182715107221832\\
-0.00285333333333335	0.0104210602916154\\
-0.00285155555555555	0.0143902913114453\\
-0.00284799999999999	0.00728256918697009\\
-0.00284622222222222	0.00743557380013588\\
-0.00284266666666666	0.00220623650822954\\
-0.00283555555555556	0.0161200708270872\\
-0.00283022222222223	0.0087606518813787\\
-0.00282844444444444	0.0110575918327033\\
-0.00282666666666667	0.00678950805611711\\
-0.00282311111111111	0.0145033143582242\\
-0.00282133333333334	0.00930529963954785\\
-0.00281777777777778	0.0119519103107324\\
-0.00281422222222222	0.0069299250760993\\
-0.00280888888888889	0.0157973890750937\\
-0.00280355555555556	0.00898450980472568\\
-0.00280177777777776	0.00908062546584637\\
-0.0028	0.0140556545580656\\
-0.00279822222222223	0.00616970300904005\\
-0.00279466666666667	0.0138108913496811\\
-0.00278044444444445	0.00178726104971769\\
-0.00277688888888888	0.00624038666931828\\
-0.00277333333333332	0.00317174208140505\\
-0.00277155555555555	0.00405902829416369\\
-0.00276977777777779	0.00211945082655007\\
-0.00276266666666666	0.0072587194744311\\
-0.0027608888888889	0.00442795543939831\\
-0.0027591111111111	0.00688163267982445\\
-0.00275733333333333	0.00636395339249013\\
-0.00275377777777777	0.0102953225664434\\
-0.00274844444444444	0.00214790900270295\\
-0.00274666666666668	0.00998140824257612\\
-0.00274311111111111	0.00397047583896712\\
-0.00274133333333335	0.00740509366112049\\
-0.00273955555555555	0.0047843364792968\\
-0.00273777777777778	0.00637825648944695\\
-0.00273066666666666	0.00313782917313821\\
-0.00272711111111112	0.00764138794652933\\
-0.00272355555555556	0.0065056466109798\\
-0.00272177777777777	0.0066284713692274\\
-0.00272	0.00248132130958278\\
-0.00271288888888888	0.011428670021708\\
-0.00271111111111111	0.00548291130951814\\
-0.00270755555555555	0.00982429283815375\\
-0.00270400000000001	0.00617314044641934\\
-0.00270222222222222	0.00743966188763465\\
-0.00270044444444445	0.0067027363141613\\
-0.00269866666666665	0.00918323941500404\\
-0.00269511111111112	0.00107427218496373\\
-0.00269333333333333	0.00650824148690043\\
-0.00269155555555556	0.00343767599617451\\
-0.00268266666666667	0.00939566824618948\\
-0.0026808888888889	0.00675870142832261\\
-0.00267733333333334	0.0151436969287777\\
-0.00267377777777777	0.00853903956545798\\
-0.00266311111111112	0.0214997773055835\\
-0.00266133333333332	0.0183204322117861\\
-0.00265777777777779	0.0223971567212453\\
-0.00265599999999999	0.0145109608086545\\
-0.00265422222222222	0.0153567786590089\\
-0.0026488888888889	0.00238573445821683\\
-0.00263822222222224	0.0252298085572844\\
-0.00263644444444444	0.0246790353629615\\
-0.00263466666666667	0.029050641404947\\
-0.00263111111111111	0.0241638833492282\\
-0.00262933333333334	0.0250406315140968\\
-0.00261688888888889	0.00414507911301551\\
-0.00261333333333333	0.0094574558271163\\
-0.00261155555555556	0.00834033986021662\\
-0.002608	0.0031577545737381\\
-0.00260622222222223	0.00730071969012586\\
-0.00260444444444444	0.00555814741009136\\
-0.0026008888888889	0.00833285646126344\\
-0.00259911111111111	0.00674100874974967\\
-0.00259555555555555	0.00849375037881003\\
-0.00259200000000001	0.00720712393424716\\
-0.00258844444444445	0.012053900882091\\
-0.00258666666666665	0.00848382315369106\\
-0.00258488888888889	0.00967983804588191\\
-0.00258311111111112	0.00490074717765263\\
-0.00257777777777779	0.00778148808267068\\
-0.00257066666666667	0.00208341658020952\\
-0.0025688888888889	0.00570435503918099\\
-0.0025671111111111	0.00520016423487799\\
-0.00256533333333334	0.00735476244230376\\
-0.00256355555555557	0.00269015156930114\\
-0.00256000000000001	0.0118423756459913\\
-0.00255466666666668	0.0020253406901326\\
-0.00254755555555555	0.00907816359956215\\
-0.00254399999999999	0.00663773603873891\\
-0.00254044444444446	0.014033003344537\\
-0.00253866666666666	0.0114807810429367\\
-0.00253688888888889	0.0159302031991877\\
-0.0025351111111111	0.014186759247587\\
-0.00253155555555556	0.0180335005706528\\
-0.002528	0.00690565415875496\\
-0.00252444444444444	0.013311429174001\\
-0.00252088888888888	0.00296187205906318\\
-0.00251911111111111	0.00363048338476601\\
-0.00251733333333334	0.00332805666872629\\
-0.00251022222222222	0.00725935571000347\\
-0.00250844444444445	0.00384874356949183\\
-0.00250311111111112	0.00714223465272085\\
-0.00250133333333333	0.00309548978268459\\
-0.00249777777777777	0.00863181797132917\\
-0.00249066666666667	0.00241793695892201\\
-0.00248711111111111	0.00564008575323433\\
-0.00248533333333334	0.00279944108328389\\
-0.00248177777777778	0.00825331399052404\\
-0.00248000000000001	0.00699413942712637\\
-0.00247644444444445	0.00954760255156473\\
-0.00247288888888889	0.00738131570795883\\
-0.00247111111111112	0.0100617186285379\\
-0.00246755555555556	0.00830413505029859\\
-0.00246577777777779	0.0118376028793207\\
-0.00246222222222223	0.00747912296864053\\
-0.00246044444444443	0.00986275587933919\\
-0.00245866666666666	0.00871314532483652\\
-0.0024568888888889	0.0131990741417608\\
-0.0024551111111111	0.0102282748045717\\
-0.00245333333333334	0.0117073767070381\\
-0.00245155555555557	0.0115763917297271\\
-0.00244977777777777	0.00135942966203284\\
-0.00244800000000001	0.00426310559911344\\
-0.00244622222222221	0.00190547926902321\\
-0.00244444444444444	0.0052336092258603\\
-0.00244266666666668	0.00349263766372337\\
-0.00243911111111111	0.00639755035304082\\
-0.00243733333333335	0.00560296938359289\\
-0.00243377777777778	0.0119816061155303\\
-0.00243199999999999	0.00941863823050615\\
-0.00242666666666666	0.0190300439575232\\
-0.00241955555555556	0.010947399440997\\
-0.00241777777777777	0.0129633023062861\\
-0.00241244444444444	0.00578437211087021\\
-0.00241066666666667	0.00866143032160244\\
-0.00240888888888888	0.00758868328269297\\
-0.00240711111111111	0.00909702982353416\\
-0.00240355555555555	0.00345546791537057\\
-0.00240000000000001	0.00738414499312867\\
-0.00239644444444445	0.00452007293981721\\
-0.00239466666666666	0.00650129035748392\\
-0.00239288888888889	0.00460098691691527\\
-0.00239111111111112	0.00867164222321209\\
-0.00238933333333333	0.00845680161572945\\
-0.002384	0.00999493107414112\\
-0.00238044444444444	0.0051098508302419\\
-0.0023768888888889	0.0133372780381457\\
-0.00237333333333334	0.00721739511997421\\
-0.00237155555555554	0.0108572810891845\\
-0.00236977777777778	0.00376224946473078\\
-0.00236800000000001	0.00663179539380096\\
-0.00236622222222221	0.00544471761955512\\
-0.00236444444444445	0.00863638248609755\\
-0.00236088888888888	0.00623388299875241\\
-0.00235733333333332	0.0127204173268961\\
-0.00235377777777779	0.00718504721567129\\
-0.00234666666666666	0.0117932340026098\\
-0.0023448888888889	0.0068482093651151\\
-0.0023431111111111	0.00986989765251928\\
-0.00234133333333333	0.0086493415887702\\
-0.00233955555555557	0.0111114182006957\\
-0.00233777777777777	0.0085985123457385\\
-0.002336	0.00899514643871388\\
-0.00233422222222221	0.00694915375681712\\
-0.00232888888888888	0.0213078298328749\\
-0.00232355555555555	0.0132286387257691\\
-0.00232177777777778	0.0135390637108361\\
-0.00231288888888889	0.00265357341660807\\
-0.00230044444444444	0.0137693582055311\\
-0.00229688888888888	0.00712363025390703\\
-0.00229511111111111	0.0100883526317777\\
-0.00229333333333334	0.00608397113730946\\
-0.00228800000000001	0.013166391218234\\
-0.00228444444444445	0.00689207625989685\\
-0.00228266666666666	0.0089739842022408\\
-0.00227911111111112	0.0035525929115037\\
-0.00227377777777779	0.01336372837645\\
-0.002272	0.0120799306216698\\
-0.00227022222222223	0.016854668525199\\
-0.00226666666666667	0.0163636866177291\\
-0.0022648888888889	0.0227174096949226\\
-0.00226133333333334	0.0158778696279121\\
-0.00225777777777778	0.018614925969436\\
-0.00225244444444445	0.00330383309174337\\
-0.00224533333333332	0.00961126155222106\\
-0.00223822222222222	0.00140356690320387\\
-0.00223466666666666	0.0092822269907735\\
-0.0022328888888889	0.00614912197518933\\
-0.00222755555555557	0.012466439600544\\
-0.002224	0.00615347593670151\\
-0.00222044444444444	0.00834488789047821\\
-0.00221511111111111	0.00293959677665709\\
-0.00220977777777778	0.0139322886343861\\
-0.00219911111111112	0.00254784979860873\\
-0.00219555555555556	0.0109654617701566\\
-0.00218844444444444	0.00460522544120209\\
-0.00218133333333334	0.0152038896753709\\
-0.00217955555555555	0.010702332242298\\
-0.00217777777777778	0.0108258825048119\\
-0.00217244444444445	0.0187259757165072\\
-0.00216888888888889	0.00843952687790836\\
-0.00216533333333332	0.0136932723470088\\
-0.00216	0.00713005299941141\\
-0.00215822222222223	0.00817498330046157\\
-0.00215466666666667	0.00317523223160862\\
-0.0021511111111111	0.00551860587850442\\
-0.00214933333333334	0.0022867559256505\\
-0.00214577777777777	0.00509252520859593\\
-0.00214044444444444	0.00135244519457803\\
-0.00213333333333332	0.00828792359908928\\
-0.00213155555555555	0.00353387850284412\\
-0.00212799999999999	0.00937929823334932\\
-0.00212444444444446	0.00418087721556146\\
-0.00212088888888889	0.0097027986378983\\
-0.0021191111111111	0.00329831124677135\\
-0.00211555555555556	0.00905492335770205\\
-0.00211022222222224	0.00368179038911851\\
-0.00210666666666667	0.00679745490296207\\
-0.00210488888888888	0.00666795266185372\\
-0.00209777777777778	0.0211658951147899\\
-0.00209422222222222	0.0148666369238341\\
-0.00209244444444445	0.0179984156844324\\
-0.00208711111111112	0.00748049608396786\\
-0.00208533333333333	0.0129905069220711\\
-0.00208177777777777	0.00699908356251142\\
-0.00207644444444444	0.0141999903890048\\
-0.00207466666666667	0.0184439043819039\\
-0.00207111111111111	0.0120593170856216\\
-0.00206933333333334	0.0154452270231969\\
-0.00206755555555554	0.00992570615300289\\
-0.00206400000000001	0.0100865450868827\\
-0.00206044444444445	0.00490512923718914\\
-0.00205866666666665	0.00672483293476359\\
-0.00205511111111112	0.00342586299109904\\
-0.00205155555555556	0.00234050102382566\\
-0.00204977777777779	0.00936958634413185\\
-0.00204799999999999	0.00890120140355621\\
-0.00204622222222223	0.00936540672421982\\
-0.00204444444444443	0.00867552756217421\\
-0.0020408888888889	0.0141532747944354\\
-0.00203733333333334	0.00636477519251744\\
-0.00203377777777777	0.00740828796262519\\
-0.00203200000000001	0.00333413615072295\\
-0.00202133333333335	0.0254628211127171\\
-0.00201955555555555	0.0240054505645974\\
-0.00201422222222222	0.017586690586889\\
-0.00201244444444446	0.0212898583489112\\
-0.00200355555555556	0.00494036222641858\\
-0.00199822222222223	0.011118484169077\\
-0.00198933333333334	0.00573399350946852\\
-0.00198755555555555	0.00144984362245726\\
-0.00198222222222222	0.0115997004737547\\
-0.00197866666666666	0.00814420814137048\\
-0.00197511111111112	0.014928323724272\\
-0.00197155555555556	0.011669753986663\\
-0.00196977777777776	0.0129752639650723\\
-0.001968	0.0105139312591291\\
-0.00196444444444444	0.0180983286889108\\
-0.0019608888888889	0.0128549579448313\\
-0.00195555555555554	0.0157014743640128\\
-0.00195200000000001	0.00527719999304935\\
-0.00194844444444445	0.0100780925580583\\
-0.00194488888888888	0.00352805071151965\\
-0.00194133333333332	0.0108485554775822\\
-0.00193777777777779	0.00677315090642078\\
-0.00193599999999999	0.00810236716260804\\
-0.00193422222222223	0.00337063081621419\\
-0.0019288888888889	0.010094953377003\\
-0.00192355555555557	0.00672328966451169\\
-0.00192177777777777	0.0114352191175091\\
-0.00191288888888888	0.000721456905626444\\
-0.00190755555555555	0.00327264467411648\\
-0.00190399999999999	0.000815500351707105\\
-0.00190044444444445	0.00236367464914292\\
-0.00189866666666666	0.00199524722588892\\
-0.00189688888888889	0.0108490691894537\\
-0.00189333333333333	0.00495783404581826\\
-0.00188977777777777	0.00819310815956389\\
-0.00188622222222223	0.00112914237684628\\
-0.00188266666666667	0.00325035900125489\\
-0.00188088888888888	0.00254609714638346\\
-0.00187911111111111	0.00610083523908053\\
-0.00187555555555555	0.00341118910475113\\
-0.00187022222222222	0.0126482716552014\\
-0.00186488888888889	0.00372555296194663\\
-0.00186311111111112	0.00820241067010608\\
-0.00186133333333333	0.00423734231900944\\
-0.00185777777777779	0.000717524551317766\\
-0.001856	0.00315584718450423\\
-0.00185244444444443	0.00229198231786859\\
-0.00184177777777778	0.0141805128908599\\
-0.00184000000000001	0.0122427079749412\\
-0.00183644444444445	0.0183030034829269\\
-0.00183111111111112	0.0114282612113223\\
-0.00182933333333332	0.0137038357460419\\
-0.00182577777777779	0.00530022163281241\\
-0.00182399999999999	0.00680138686559434\\
-0.00182222222222223	0.00331699295366483\\
-0.00182044444444446	0.00836637665681611\\
-0.00181866666666666	0.00532229683494034\\
-0.00181333333333333	0.0100179219326694\\
-0.00180977777777777	0.00517033873519665\\
-0.00180622222222221	0.00613694961417313\\
-0.00180266666666667	0.00158974364339382\\
-0.00179911111111111	0.0050089843942541\\
-0.00179733333333335	0.00321276611243079\\
-0.00179377777777778	0.00923970504880336\\
-0.00179199999999999	0.00695742698401219\\
-0.00179022222222222	0.0100945017087645\\
-0.00178488888888889	0.00543292853485311\\
-0.00178133333333333	0.0151197192756519\\
-0.00177777777777777	0.012035910968879\\
-0.001776	0.0155572290096491\\
-0.00176888888888888	0.00328493162192442\\
-0.00176711111111111	0.00378602409085557\\
-0.00176533333333334	0.00305045643843721\\
-0.00176355555555555	0.00458605387997579\\
-0.00176177777777778	0.00340312856453032\\
-0.00176000000000001	0.00556276292610439\\
-0.00175822222222222	0.00549125192580754\\
-0.00175466666666665	0.00887765167399748\\
-0.00175288888888889	0.00548269173600749\\
-0.00174933333333332	0.00981066269150135\\
-0.00174755555555556	0.00959250598428152\\
-0.00174577777777779	0.0100935201200043\\
-0.001744	0.00572749528478089\\
-0.00174044444444443	0.00926076595470574\\
-0.00173866666666667	0.00333294584254948\\
-0.0017351111111111	0.00937294902723765\\
-0.00173333333333334	0.00840890206700662\\
-0.00172977777777777	0.00992784520490164\\
-0.00172800000000001	0.00703310436835733\\
-0.00172266666666668	0.0167665965038631\\
-0.00171911111111112	0.00420430489119339\\
-0.00171555555555555	0.0126994370998007\\
-0.00171199999999999	0.00982288054363595\\
-0.00170844444444446	0.0177856498309171\\
-0.00170488888888889	0.0113206801254902\\
-0.0017031111111111	0.0137836423230465\\
-0.00169955555555557	0.00619288491336903\\
-0.00169777777777777	0.00798058227672532\\
-0.001696	0.00186370660870197\\
-0.00169422222222224	0.00447255211098121\\
-0.00169244444444444	0.000635289407228568\\
-0.00168888888888888	0.00670948275511923\\
-0.00168711111111111	0.00273447859733447\\
-0.00168177777777778	0.00936680771684562\\
-0.00167822222222222	0.00491576066863134\\
-0.00167466666666666	0.00676488510259285\\
-0.00166933333333333	0.00290440815241028\\
-0.001664	0.00713214640783924\\
-0.00166222222222223	0.00546427665130336\\
-0.00165866666666667	0.0116706547655113\\
-0.0016568888888889	0.006848621593044\\
-0.00165333333333334	0.00975671562271369\\
-0.00165155555555555	0.00540637369376795\\
-0.00164977777777778	0.00557128997247022\\
-0.00164800000000001	0.00459578223344101\\
-0.00164622222222222	0.00838004882057453\\
-0.00164444444444445	0.00360790752584245\\
-0.00164266666666665	0.00382411094081417\\
-0.00164088888888889	0.00337511855666342\\
-0.00163377777777779	0.00878364246496266\\
-0.00163199999999999	0.00316442579039558\\
-0.00163022222222223	0.00437858463088195\\
-0.00162844444444443	0.00133968570596274\\
-0.00161955555555557	0.01455774960958\\
-0.00161777777777777	0.0123668552759391\\
-0.00161600000000001	0.0132146920399772\\
-0.00161244444444444	0.00251693014677543\\
-0.00160711111111111	0.00960044183305162\\
-0.00160177777777779	0.00238286736467924\\
-0.00159999999999999	0.00492888431202188\\
-0.00159822222222222	0.00247230222448386\\
-0.00159466666666666	0.00864422786451025\\
-0.0015911111111111	0.00522814585698361\\
-0.00158577777777777	0.0145785686977948\\
-0.001584	0.0143941488927119\\
-0.00158044444444444	0.0171037634131531\\
-0.00157866666666667	0.0147605347380199\\
-0.00157688888888888	0.0163202581996511\\
-0.00157155555555555	0.00281495935216119\\
-0.00156800000000001	0.00774319674974686\\
-0.00156444444444445	0.0126796248849496\\
-0.00155733333333333	0.00792897293717487\\
-0.00155377777777777	0.0150712394995579\\
-0.00155022222222223	0.0106353709835701\\
-0.00154666666666667	0.0123264926115824\\
-0.0015448888888889	0.0122525732511095\\
-0.00154311111111111	0.00486135010062982\\
-0.00154133333333334	0.00781778002813849\\
-0.00153777777777778	0.00274432485581844\\
-0.00153600000000001	0.00487381815147767\\
-0.00153422222222221	0.00106629604190439\\
-0.00153244444444445	0.00784923140552918\\
-0.00153066666666668	0.00424606947419551\\
-0.00152711111111112	0.00764927431265691\\
-0.00152533333333332	0.00579337966333832\\
-0.00152355555555556	0.0123041439419761\\
-0.00152177777777779	0.00927603121853529\\
-0.00151999999999999	0.0112119810465209\\
-0.00151644444444443	0.0027618746008703\\
-0.00151466666666666	0.00515749620523359\\
-0.0015128888888889	0.00264484634296119\\
-0.0015111111111111	0.00808092799968055\\
-0.00150400000000001	0.00152993702361193\\
-0.00150044444444444	0.00529321412763065\\
-0.00149866666666668	0.00208827972530196\\
-0.00149688888888888	0.00421358392248855\\
-0.00149333333333335	0.00156309719035971\\
-0.00148799999999999	0.0102375958658964\\
-0.00148622222222222	0.00771534882605832\\
-0.00148088888888889	0.0129983201032347\\
-0.0014791111111111	0.0116711762990869\\
-0.00147733333333333	0.0117299631098037\\
-0.00146844444444444	0.00141287644082566\\
-0.00146488888888888	0.00640083391647706\\
-0.00146133333333334	0.00483805239898585\\
-0.00145955555555555	0.00494335756691852\\
-0.00145777777777778	0.00284693314592785\\
-0.00145422222222222	0.0115462377338844\\
-0.00145066666666666	0.00972282066659272\\
-0.00144711111111112	0.0190972356151805\\
-0.00144355555555556	0.00996722743392908\\
-0.00144177777777776	0.0103187358214358\\
-0.00144	0.00483752669759704\\
-0.00143644444444443	0.00685385027377436\\
-0.00143466666666667	0.00361242113181517\\
-0.00142933333333334	0.0206570184446327\\
-0.00142755555555554	0.0197636873316451\\
-0.00142577777777778	0.0228940740722391\\
-0.00141688888888888	0.00754204171173251\\
-0.00141333333333332	0.00829479204369848\\
-0.00140977777777779	0.00165425687913789\\
-0.00140444444444446	0.00564334635908639\\
-0.00140266666666666	0.00283113121195699\\
-0.0013991111111111	0.00992999714775467\\
-0.00139733333333333	0.00575298273104535\\
-0.00139555555555557	0.00833951339637434\\
-0.001392	0.0045439040967522\\
-0.00138844444444444	0.0115288386612931\\
-0.00138666666666667	0.0076325408548778\\
-0.00138488888888888	0.0106006809908\\
-0.00137955555555555	0.00282799829273153\\
-0.00137777777777778	0.00530013384974404\\
-0.00137599999999999	0.00177075984038125\\
-0.00137422222222222	0.00307875019399897\\
-0.00137244444444445	0.0022567399706368\\
-0.00136888888888889	0.00475107361332194\\
-0.00136711111111112	0.00376353300776425\\
-0.00136	0.0189628837871529\\
-0.00135644444444444	0.0141705014141666\\
-0.00135466666666667	0.0151633759381611\\
-0.00134755555555555	0.000910888114030783\\
-0.00133866666666665	0.00983351134313604\\
-0.00133155555555556	0.00705550012166958\\
-0.00132444444444443	0.0116205087051369\\
-0.0013191111111111	0.00678652846413297\\
-0.00131733333333334	0.00845540818192578\\
-0.00131555555555554	0.00728035198762852\\
-0.00130666666666668	0.0210932338905013\\
-0.00130488888888888	0.0171517677279406\\
-0.00130311111111112	0.0231572166783975\\
-0.00129777777777779	0.00736617324826899\\
-0.00129599999999999	0.010242323971395\\
-0.00129066666666666	0.00187990170022273\\
-0.00128355555555557	0.0100665569712844\\
-0.00127822222222224	0.00317809874623731\\
-0.00127644444444444	0.00553484478815378\\
-0.00127466666666667	0.00547079723035135\\
-0.00127111111111111	0.0147784635055524\\
-0.00126933333333334	0.0139361385597916\\
-0.00126755555555555	0.0159371589348901\\
-0.00126222222222222	0.0108407602218982\\
-0.00126044444444445	0.0121367224806803\\
-0.00125511111111112	0.00580324093469711\\
-0.00125155555555556	0.00792288568499303\\
-0.00124977777777777	0.00541325345855292\\
-0.001248	0.0111161567889777\\
-0.00124622222222223	0.00898130432055289\\
-0.00124266666666667	0.0111098249405308\\
-0.0012408888888889	0.00977997170603842\\
-0.00123911111111111	0.0122831998976848\\
-0.00123555555555555	0.00702228691823756\\
-0.00123377777777778	0.0127153229153971\\
-0.00123022222222222	0.00762798216727276\\
-0.00122844444444445	0.00924360908763336\\
-0.00122488888888889	0.00134230147725931\\
-0.00122311111111112	0.00568849082734224\\
-0.00122133333333332	0.00226936819343404\\
-0.00121777777777779	0.00615108413228257\\
-0.00121599999999999	0.00205826261264572\\
-0.00121244444444443	0.00824902173878958\\
-0.0012088888888889	0.00689044929943292\\
-0.00120533333333334	0.00799909843146723\\
-0.00119822222222221	0.00349510214960136\\
-0.00119644444444444	0.00491094103285492\\
-0.00119466666666668	0.00105059028629712\\
-0.00119288888888888	0.00210977162686898\\
-0.00119111111111112	0.000356478655369974\\
-0.00118933333333332	0.00318619876264123\\
-0.00118755555555555	0.00160765025350196\\
-0.00118577777777779	0.00320680920922409\\
-0.00118399999999999	0.00241812090190463\\
-0.00118044444444446	0.00831240474920911\\
-0.00117688888888889	0.004706344721957\\
-0.00117333333333333	0.0127171767513771\\
-0.00116977777777777	0.0118138426368883\\
-0.001168	0.0135460600407268\\
-0.00116444444444444	0.0100687395738653\\
-0.00116266666666667	0.0112580979717804\\
-0.00116088888888888	0.00961808100018449\\
-0.00115911111111111	0.0105549843279369\\
-0.00115555555555555	0.00794959506538065\\
-0.00115377777777778	0.0146411482767846\\
-0.00114844444444445	0.00300168343892329\\
-0.00114666666666666	0.00567278812777253\\
-0.00114488888888889	0.00216966827146942\\
-0.00114311111111112	0.0119337474413962\\
-0.00113955555555556	0.0112902869957485\\
-0.00113777777777777	0.0115978015866654\\
-0.001136	0.00971350277620889\\
-0.00113244444444444	0.0178353725481956\\
-0.0011288888888889	0.00818510748914464\\
-0.00112711111111111	0.0100804943605457\\
-0.00112177777777778	0.00554255436048265\\
-0.00111644444444445	0.0125145922610816\\
-0.00111466666666668	0.00585339249552552\\
-0.00110755555555556	0.0139300948655849\\
-0.00110044444444443	0.00620408010014875\\
-0.00109333333333334	0.0169184050657341\\
-0.00108800000000001	0.00968784145664192\\
-0.00108622222222221	0.0145890805697031\\
-0.00108088888888888	0.00929026901455191\\
-0.00107911111111111	0.0160976449092597\\
-0.00107377777777778	0.00447100551480334\\
-0.00107199999999999	0.00744408122373694\\
-0.00106666666666666	0.0061941525940595\\
-0.00105955555555556	0.0188604748339898\\
-0.00105777777777777	0.0168613656711118\\
-0.001056	0.0181418824809391\\
-0.00105244444444444	0.00684848621750392\\
-0.00105066666666667	0.0095518090504344\\
-0.00104888888888888	0.00872207501492711\\
-0.00104355555555555	0.0159670373479991\\
-0.00103644444444445	0.00109133583683574\\
-0.00103466666666666	0.00313921531799277\\
-0.00103111111111112	0.00128800871073897\\
-0.00102933333333333	0.0101447522949936\\
-0.00102222222222223	0.00435642078284978\\
-0.0010168888888889	0.00858173745822632\\
-0.00101333333333334	0.0022563901789964\\
-0.00101155555555554	0.00333046174064822\\
-0.00100977777777778	0.000641017622175111\\
-0.00100800000000001	0.00538547587935953\\
-0.00100622222222221	0.00392784789917708\\
-0.00100266666666668	0.0104103150394884\\
-0.000999111111111117	0.00768273604941094\\
-0.000995555555555555	0.0149595963664834\\
-0.000990222222222226	0.00680792373060765\\
-0.000988444444444431	0.0088432760967147\\
-0.000984888888888896	0.0035206007683522\\
-0.000981333333333334	0.0154652230698231\\
-0.000977777777777772	0.014946438990566\\
-0.00097422222222221	0.0167389183821189\\
-0.000963555555555551	0.00308209167745352\\
-0.000954666666666659	0.0267799230769761\\
-0.000942222222222233	0.00331099730121648\\
-0.000940444444444438	0.00909837651216905\\
-0.000936888888888876	0.0136533533868249\\
-0.000935111111111109	0.0109158151673544\\
-0.000928000000000012	0.0181373466468871\\
-0.000920888888888888	0.00286688710018163\\
-0.000917333333333326	0.00774855667821606\\
-0.000915555555555558	0.00586217869707159\\
-0.000911999999999996	0.00751062412327558\\
-0.000908444444444434	0.00375117735977279\\
-0.000906666666666667	0.00779591515521594\\
-0.000903111111111105	0.00077767503920631\\
-0.000899555555555542	0.00654190573343508\\
-0.000896000000000008	0.00490819904874826\\
-0.000892444444444446	0.0177036200488065\\
-0.000890666666666678	0.0173920561327006\\
-0.000888888888888884	0.0207989626362313\\
-0.000885333333333321	0.012964082675263\\
-0.000883555555555554	0.0167546274453157\\
-0.000879999999999992	0.00710636998978606\\
-0.000872888888888895	0.0135895938101523\\
-0.000860444444444441	0.0019461697768792\\
-0.000855111111111112	0.0111437935043873\\
-0.000853333333333345	0.00393142154366743\\
-0.000847999999999988	0.0105589298881803\\
-0.000844444444444453	0.00847223722339691\\
-0.000839111111111124	0.0137121860827411\\
-0.000835555555555562	0.0107099777915491\\
-0.000831999999999999	0.0149015191360323\\
-0.000828444444444437	0.0071552714286669\\
-0.000823111111111108	0.0153014483069746\\
-0.000819555555555546	0.0121395101179112\\
-0.000817777777777778	0.0123008443540545\\
-0.000814222222222216	0.00927684551642663\\
-0.000812444444444449	0.0106324648788592\\
-0.000808888888888887	0.00582513894645925\\
-0.000805333333333325	0.0101178544339459\\
-0.000803555555555557	0.00762878482627424\\
-0.000799999999999995	0.00943162206398315\\
-0.000796444444444433	0.00634951348643087\\
-0.000794666666666666	0.00861436087905068\\
-0.000792888888888899	0.00633928177107698\\
-0.000789333333333336	0.00929744928876844\\
-0.000785777777777774	0.00863346891727448\\
-0.000782222222222212	0.0151561862676053\\
-0.000780444444444445	0.0147104103523176\\
-0.000778666666666677	0.0165934575715597\\
-0.000775111111111115	0.00977221855244098\\
-0.00077333333333332	0.0104857030615575\\
-0.000769777777777786	0.0006786616131495\\
-0.000764444444444456	0.0108476341174485\\
-0.000762666666666661	0.0067050939876129\\
-0.000760888888888894	0.00948003595451935\\
-0.000759111111111099	0.00826924266111165\\
-0.000755555555555565	0.0129566271950681\\
-0.00075377777777777	0.00881664043066083\\
-0.000750222222222235	0.0111707833995993\\
-0.00074844444444444	0.00663911776705606\\
-0.000744888888888878	0.0123439476756796\\
-0.000743111111111111	0.00901970702136046\\
-0.000741333333333344	0.00923030750427017\\
-0.000737777777777782	0.00244281767863105\\
-0.000730666666666657	0.0150158111004823\\
-0.00072888888888889	0.0122431631100105\\
-0.000723555555555561	0.0207037993846205\\
-0.000714666666666669	0.00562147218524991\\
-0.000712888888888902	0.0107861039200492\\
-0.000711111111111107	0.00404609815772813\\
-0.00070400000000001	0.0112053114315527\\
-0.000702222222222215	0.00971416040289944\\
-0.000700444444444448	0.0107873975015265\\
-0.000693333333333324	0.00349063699318011\\
-0.000689777777777789	0.00897301197527015\\
-0.000686222222222227	0.00753122946173959\\
-0.000684444444444432	0.00833882986372547\\
-0.000682666666666665	0.00797054903540914\\
-0.000675555555555568	0.0168388919018632\\
-0.000664888888888882	0.00110651242850984\\
-0.000659555555555552	0.00426228045475854\\
-0.000657777777777785	0.00306762651154691\\
-0.00065599999999999	0.00823757347272208\\
-0.000650666666666661	0.00119981810721911\\
-0.000643555555555564	0.0100837003620197\\
-0.000640000000000002	0.00466072864881698\\
-0.000638222222222234	0.00607372009144858\\
-0.000636444444444439	0.00294364521851997\\
-0.000632888888888877	0.00899110654304658\\
-0.00063111111111111	0.00755231262432213\\
-0.000629333333333343	0.00918438913872124\\
-0.000627555555555548	0.00753283808946845\\
-0.000625777777777781	0.0085244359933366\\
-0.000624000000000013	0.00783897135028963\\
-0.000620444444444451	0.0109315056952346\\
-0.000618666666666656	0.0107760345937144\\
-0.000616888888888889	0.0120439815165941\\
-0.000615111111111122	0.00773724786480773\\
-0.000613333333333327	0.0133777853975685\\
-0.00060622222222223	0.00190304685643358\\
-0.000602666666666668	0.00543477502201611\\
-0.000600888888888901	0.00528747555760348\\
-0.000599111111111106	0.00798845367185486\\
-0.000595555555555544	0.00562925662085656\\
-0.000592000000000009	0.0111120498867294\\
-0.000588444444444447	0.00458493500303783\\
-0.000584888888888885	0.00589745190647623\\
-0.000579555555555555	0.00227810106634613\\
-0.000572444444444431	0.0114431159344361\\
-0.000570666666666664	0.0105906615370681\\
-0.000568888888888897	0.0115794947393665\\
-0.000563555555555567	0.00394345291161147\\
-0.000556444444444443	0.00979282306855342\\
-0.000552888888888881	0.00860456478123731\\
-0.000549333333333346	0.0114662640187208\\
-0.000545777777777784	0.00510419650193414\\
-0.000542222222222222	0.0100340344166869\\
-0.000540444444444454	0.00692130541727634\\
-0.000536888888888892	0.016859014941227\\
-0.00053333333333333	0.0121233715112913\\
-0.000529777777777768	0.0165266542610981\\
-0.000520888888888876	0.00472066508145413\\
-0.000519111111111109	0.00531654395286885\\
-0.000517333333333342	0.00223184330613696\\
-0.000504888888888888	0.0269596518120961\\
-0.000503111111111121	0.0236422728672973\\
-0.000499555555555559	0.0285903075350141\\
-0.000487111111111105	0.000713973981291333\\
-0.000485333333333338	0.00295984166463731\\
-0.000483555555555543	0.00206185477323242\\
-0.000481777777777775	0.00565528302893201\\
-0.000478222222222213	0.00157199529619145\\
-0.000472888888888884	0.0085911764055448\\
-0.000471111111111117	0.00699232590619198\\
-0.000467555555555554	0.00814315945465491\\
-0.000463999999999992	0.000693822272684164\\
-0.000456888888888896	0.0100242947397937\\
-0.000455111111111101	0.00552040104784221\\
-0.000453333333333333	0.00583967059541096\\
-0.000451555555555566	0.00280770657403007\\
-0.000449777777777771	0.0059666748388231\\
-0.000446222222222209	0.00393805341647332\\
-0.000444444444444442	0.00513529853452971\\
-0.000442666666666675	0.00340872339276277\\
-0.000437333333333345	0.0171326728871692\\
-0.000431999999999988	0.00725274175936161\\
-0.000424888888888891	0.0123389672820185\\
-0.000419555555555562	0.00483837583640176\\
-0.000416	0.00746918996748419\\
-0.000414222222222232	0.00165109290420518\\
-0.000412444444444438	0.00855132739475145\\
-0.00041066666666667	0.00343421376827052\\
-0.000407111111111108	0.00795215014444967\\
-0.000403555555555546	0.00394789007136218\\
-0.000400000000000011	0.0126650359205435\\
-0.000396444444444449	0.00783005814023405\\
-0.000389333333333325	0.0182551687603166\\
-0.00038577777777779	0.010280742534524\\
-0.000382222222222228	0.0130599688260249\\
-0.000378666666666666	0.00729340881356116\\
-0.000376888888888899	0.0102593374686069\\
-0.000371555555555569	0.00317450845032197\\
-0.000369777777777774	0.00955530194004114\\
-0.000368000000000007	0.00723606983895456\\
-0.000364444444444445	0.0113975638926383\\
-0.000362666666666678	0.0123565710955176\\
-0.000357333333333321	0.00846336812899648\\
-0.000355555555555553	0.0115695242557535\\
-0.000351999999999991	0.00311370851495016\\
-0.000346666666666662	0.00849066856417699\\
-0.000344888888888895	0.0055304371947428\\
-0.00033777777777777	0.0121498936355299\\
-0.000336000000000003	0.0120866231440918\\
-0.000332444444444441	0.0152024786350627\\
-0.000327111111111111	0.00814335037843456\\
-0.000325333333333344	0.00844950623896051\\
-0.000319999999999987	0.00199956729672809\\
-0.00031822222222222	0.00662622994531328\\
-0.000314666666666658	0.00984382241136719\\
-0.000309333333333328	0.00368402880717544\\
-0.000305777777777766	0.00993418562177797\\
-0.000303999999999999	0.00561380653777513\\
-0.000300444444444437	0.0122082777298969\\
-0.000298666666666669	0.0111534887143448\\
-0.00029333333333334	0.0193961030141244\\
-0.000289777777777778	0.00995522212500158\\
-0.00028800000000001	0.012281356075579\\
-0.000280888888888886	0.00889966424754074\\
-0.000277333333333324	0.0142059240958322\\
-0.000273777777777789	0.00780896239204112\\
-0.000271999999999994	0.00933667451553144\\
-0.000268444444444432	0.0022005969471014\\
-0.000264888888888898	0.0136793312541063\\
-0.000263111111111103	0.00792971031081613\\
-0.000259555555555568	0.0154190124345434\\
-0.000252444444444444	0.0122728263637972\\
-0.000250666666666677	0.0131988894915767\\
-0.000247111111111115	0.00927731375828703\\
-0.000243555555555552	0.0134440659664521\\
-0.000241777777777785	0.0129826524445547\\
-0.00023999999999999	0.0159516613156613\\
-0.000236444444444456	0.00984162256460988\\
-0.000234666666666661	0.00990931833924455\\
-0.000232888888888894	0.00913735164174601\\
-0.000231111111111099	0.0108340048489394\\
-0.000227555555555564	0.00893758899846689\\
-0.000225777777777769	0.0121981390645484\\
-0.000222222222222235	0.00514785214152011\\
-0.00022044444444444	0.00719600642359827\\
-0.000216888888888878	0.00431091540372269\\
-0.00021511111111111	0.00557371407548116\\
-0.000213333333333343	0.000801735449057539\\
-0.000209777777777781	0.0112940923841025\\
-0.000208000000000014	0.0105514739085178\\
-0.000206222222222219	0.0120699150479603\\
-0.000204444444444452	0.00985033386306924\\
-0.000200888888888889	0.0121295148468396\\
-0.000199111111111122	0.0113424233294928\\
-0.000197333333333327	0.0117271497077182\\
-0.00019555555555556	0.0106790569264122\\
-0.000191999999999998	0.0162263904382357\\
-0.000184888888888901	0.00353929738221875\\
-0.000183111111111106	0.00363704306304022\\
-0.000181333333333339	0.00342922444387941\\
-0.000176000000000009	0.0141353496537436\\
-0.000174222222222215	0.012813016223768\\
-0.000167111111111118	0.0163570702679183\\
-0.000159999999999993	0.00332359313539674\\
-0.000156444444444431	0.0121271979236129\\
-0.000154666666666664	0.011578364167644\\
-0.000152888888888897	0.0122917685624393\\
-0.000145777777777772	0.00618813260673928\\
-0.000144000000000005	0.00939728805528606\\
-0.00014222222222221	0.000339163113815294\\
-0.000135111111111114	0.0144596068669519\\
-0.000133333333333346	0.0132574512085595\\
-0.000131555555555551	0.0192467279793281\\
-0.000127999999999989	0.0150836565682556\\
-0.000124444444444455	0.0226988222742284\\
-0.000120888888888893	0.0056050328658046\\
-0.000112000000000001	0.0217021737022695\\
-0.000108444444444439	0.00994781626173522\\
-0.000104888888888877	0.0143832699362657\\
-0.000101333333333342	0.00354363854722256\\
-9.95555555555472e-05	0.0070510002005611\\
-9.777777777778e-05	0.00124048145404262\\
-8.88888888888884e-05	0.0136994708486293\\
-8.53333333333262e-05	0.00571709061543571\\
-8.35555555555589e-05	0.0076620997742749\\
-7.99999999999967e-05	0.00659061145555304\\
-7.64444444444345e-05	0.0126053670270314\\
-7.46666666666673e-05	0.00749378265336864\\
-7.11111111111051e-05	0.0129390827497486\\
-6.75555555555429e-05	0.00396653448317025\\
-6.22222222222135e-05	0.00841594011335089\\
-6.04444444444463e-05	0.00532933835749597\\
-5.68888888888841e-05	0.00718121109200151\\
-5.51111111111169e-05	0.0049650099531203\\
-5.15555555555547e-05	0.00758086223713914\\
-4.62222222222253e-05	0.0111664655171504\\
-4.26666666666631e-05	0.00745346442070047\\
-3.91111111111009e-05	0.0120124903447349\\
-3.55555555555664e-05	0.00690052403465713\\
-3.20000000000042e-05	0.0168798866881623\\
-2.66666666666748e-05	0.00820963926044582\\
-2.48888888888799e-05	0.0102946236756526\\
-2.31111111111126e-05	0.00804098182420829\\
-2.13333333333454e-05	0.00984980463352561\\
-1.95555555555504e-05	0.00169859980128095\\
-1.77777777777832e-05	0.00475039773562222\\
-1.4222222222221e-05	0.00063406583726236\\
-7.11111111112439e-06	0.0125872352735071\\
-3.5555555555622e-06	0.00832616743945835\\
0	0.0175254637474004\\
7.11111111112439e-06	0.00211035588697048\\
1.24444444444538e-05	0.0105489097390745\\
1.4222222222221e-05	0.00959952439084774\\
1.77777777777832e-05	0.0181588246705982\\
2.66666666666748e-05	0.00336227971384465\\
3.55555555555664e-05	0.0176066315923634\\
3.73333333333337e-05	0.0126272247306741\\
3.91111111111009e-05	0.0141774485466614\\
4.79999999999925e-05	0.00255677519815353\\
4.97777777777875e-05	0.00393881442206304\\
5.33333333333219e-05	0.00203974341275651\\
6.04444444444463e-05	0.0158178041279485\\
6.22222222222135e-05	0.0155145853280649\\
6.40000000000085e-05	0.0167611020791107\\
6.57777777777757e-05	0.0152037959556466\\
6.75555555555429e-05	0.0159030999768583\\
7.11111111111051e-05	0.0143644559371649\\
7.28888888889001e-05	0.0203348091470608\\
7.64444444444345e-05	0.00899864024734714\\
7.99999999999967e-05	0.0146084613609858\\
8.53333333333262e-05	0.00208447402000633\\
8.88888888888884e-05	0.00763343615859752\\
9.06666666666556e-05	0.00265062706751878\\
9.24444444444505e-05	0.00818643427709864\\
9.42222222222178e-05	0.00181757555104034\\
9.95555555555472e-05	0.00810321031572314\\
0.000101333333333342	0.00427569015799545\\
0.000104888888888877	0.00988434027526067\\
0.000106666666666672	0.00837880545670289\\
0.000112000000000001	0.0198737424343875\\
0.000113777777777768	0.0167609481952823\\
0.000115555555555563	0.0185326991061754\\
0.000119111111111098	0.00868245920252583\\
0.000120888888888893	0.0131279331302601\\
0.000127999999999989	0.00220556076680656\\
0.000136888888888881	0.0107760710157657\\
0.000138666666666676	0.00746989539079471\\
0.00014222222222221	0.0108996365589492\\
0.000149333333333335	0.0026006021376801\\
0.000152888888888897	0.00445045125138088\\
0.000154666666666664	0.00401415984090719\\
0.000161777777777788	0.0146380654695386\\
0.000163555555555556	0.0123713869204431\\
0.000167111111111118	0.0233543056293471\\
0.000174222222222215	0.0167988716694039\\
0.000177777777777777	0.0206318999368004\\
0.000183111111111106	0.0100162697836678\\
0.000184888888888901	0.0118371554158702\\
0.000190222222222231	0.0021078245692002\\
0.000193777777777765	0.00612668567285155\\
0.00019555555555556	0.00321204635376798\\
0.000197333333333327	0.00326221831153631\\
0.000199111111111122	0.00168576527966605\\
0.000204444444444452	0.0116835275643\\
0.000206222222222219	0.0113532785140421\\
0.000208000000000014	0.0133566762889077\\
0.000209777777777781	0.0119182772409908\\
0.00021511111111111	0.0212888541527953\\
0.000218666666666673	0.0193917203726539\\
0.00022044444444444	0.0227711849225556\\
0.000231111111111099	0.00648492986701688\\
0.000236444444444456	0.0116174535037136\\
0.000241777777777785	0.00191959780875098\\
0.00024533333333332	0.00729918655655817\\
0.000247111111111115	0.00212128404383244\\
0.000248888888888882	0.00217787541504957\\
0.000254222222222211	0.0119416240530169\\
0.000256000000000006	0.00778808831085218\\
0.000259555555555568	0.00852573127660988\\
0.000261333333333336	0.00713796760399618\\
0.000264888888888898	0.0156532213008811\\
0.000268444444444432	0.0105737333813246\\
0.000270222222222227	0.0157486520178079\\
0.000273777777777789	0.00590372016991036\\
0.000282666666666653	0.0122729159539049\\
0.000284444444444448	0.00870479052815348\\
0.00028800000000001	0.0157604456939018\\
0.000289777777777778	0.0152334368796616\\
0.00029333333333334	0.0221704988943042\\
0.000296888888888902	0.0179088010323202\\
0.000298666666666669	0.0208537988525281\\
0.000302222222222231	0.0107788578335216\\
0.000303999999999999	0.015910908411171\\
0.000309333333333328	0.00098997932054079\\
0.00031288888888889	0.0107014830663691\\
0.00031822222222222	0.00609202162737674\\
0.000319999999999987	0.00843254549051584\\
0.000323555555555549	0.00298677777701045\\
0.000327111111111111	0.00828460542651632\\
0.000330666666666674	0.00341474678833623\\
0.000334222222222236	0.00654024192890418\\
0.000336000000000003	0.00452683229688355\\
0.00033777777777777	0.00632329339381066\\
0.000341333333333332	0.0023669770848638\\
0.0003431111111111	0.00432804053992636\\
0.000344888888888895	0.000518206319396003\\
0.000348444444444457	0.00844244348487211\\
0.000350222222222224	0.00187523788529362\\
0.000351999999999991	0.0060886567358929\\
0.000353777777777786	0.00508731681610888\\
0.000355555555555553	0.00705859477295234\\
0.000357333333333321	0.00525865808971468\\
0.000362666666666678	0.00951013441809737\\
0.000366222222222212	0.00582904812214338\\
0.000368000000000007	0.00909801418082715\\
0.000373333333333337	0.00179030195538518\\
0.000375111111111104	0.00183848701688755\\
0.000378666666666666	0.00554197039610344\\
0.000380444444444433	0.00365846035553327\\
0.00038577777777779	0.0115311621704497\\
0.000387555555555558	0.00737126477768607\\
0.000389333333333325	0.0079080451174196\\
0.00039111111111112	0.00562248138541133\\
0.000392888888888887	0.00598682932615288\\
0.000394666666666654	0.00507186625290401\\
0.000396444444444449	0.00770338150459474\\
0.000401777777777779	0.00268285739450044\\
0.000403555555555546	0.00407899281215879\\
0.000405333333333341	0.00111656977294128\\
0.00041066666666667	0.0144626055042974\\
0.000414222222222232	0.00431012257920055\\
0.000417777777777767	0.00895963777207326\\
0.000419555555555562	0.00461755020337429\\
0.000424888888888891	0.0220801693872908\\
0.000428444444444454	0.0147399359161525\\
0.000430222222222221	0.0178209047252003\\
0.000433777777777783	0.00725355061393801\\
0.00043555555555555	0.00867659771556675\\
0.000437333333333345	0.00310639923350278\\
0.000439111111111112	0.00378128435183087\\
0.00044088888888888	0.00302838261017008\\
0.000444444444444442	0.00958598181911829\\
0.000448000000000004	0.00786853557585609\\
0.000449777777777771	0.00794329141064376\\
0.000453333333333333	0.00205614753109054\\
0.000455111111111101	0.0043096105497257\\
0.000456888888888896	0.00330262758840952\\
0.000458666666666663	0.00378754679142798\\
0.000460444444444458	0.00171424669179604\\
0.000462222222222225	0.003055083422524\\
0.000463999999999992	0.00250250189204501\\
0.000465777777777787	0.00739118439524913\\
0.000469333333333322	0.00197651200215068\\
0.000474666666666679	0.00647024637319651\\
0.000476444444444446	0.00188541088701563\\
0.000480000000000008	0.00835733940585281\\
0.000481777777777775	0.00736853189640593\\
0.000483555555555543	0.01043956558005\\
0.000485333333333338	0.00867125869323299\\
0.000487111111111105	0.00991565576609385\\
0.0004888888888889	0.0035568770724366\\
0.000490666666666667	0.00484640557074487\\
0.000495999999999996	0.000506848384864311\\
0.000503111111111121	0.0145349336287693\\
0.000506666666666655	0.00752207372740493\\
0.000510222222222217	0.0104684898474983\\
0.00051377777777778	0.00236410164898235\\
0.000515555555555547	0.002672884998974\\
0.000517333333333342	0.00138118749229449\\
0.000520888888888876	0.00651830868984252\\
0.000522666666666671	0.00262433284217803\\
0.000524444444444438	0.00295995355084355\\
0.000526222222222233	0.00160172643974768\\
0.000529777777777768	0.00539767169209776\\
0.000535111111111097	0.00120549558209887\\
0.000540444444444454	0.00578077302859406\\
0.000542222222222222	0.00446279413061937\\
0.000543999999999989	0.00745287074552914\\
0.000547555555555551	0.0039476863193241\\
0.000552888888888881	0.0114609793067234\\
0.000554666666666676	0.00827498197002902\\
0.000556444444444443	0.00849232592641133\\
0.000560000000000005	0.00190654618375716\\
0.000568888888888897	0.0121651209500344\\
0.000574222222222226	0.00661087789197393\\
0.000584888888888885	0.0180488902323221\\
0.000590222222222214	0.0100563608170909\\
0.000592000000000009	0.0102495329857108\\
0.000595555555555544	0.00611465405580688\\
0.000597333333333339	0.00832787176890276\\
0.000599111111111106	0.00683488832633847\\
0.000600888888888901	0.0106361556456139\\
0.000602666666666668	0.0094154316633526\\
0.000604444444444435	0.0119232725786132\\
0.00060622222222223	0.0118486595659305\\
0.000607999999999997	0.00460326482897389\\
0.00061155555555556	0.0105922431464703\\
0.000616888888888889	0.00682795623870708\\
0.000618666666666656	0.00998083411657946\\
0.000622222222222218	0.00159986933758269\\
0.000624000000000013	0.00354563458990761\\
0.000627555555555548	0.00235817683824974\\
0.00063111111111111	0.00890374458815074\\
0.000634666666666672	0.00534392860680186\\
0.000638222222222234	0.0100626868171501\\
0.000641777777777769	0.00219327233230354\\
0.000648888888888893	0.00988660280590642\\
0.000650666666666661	0.00834450763687331\\
0.000652444444444455	0.0108332745886702\\
0.000654222222222223	0.00880133836760599\\
0.00065599999999999	0.0137670714405502\\
0.000657777777777785	0.0110962865408918\\
0.000659555555555552	0.012783793114547\\
0.000663111111111114	0.00164711178555574\\
0.000664888888888882	0.00780267112995156\\
0.000675555555555568	0.00310280997533813\\
0.000680888888888898	0.0154353844221192\\
0.000682666666666665	0.0120111647927656\\
0.000686222222222227	0.0242776742279288\\
0.000695111111111119	0.00955382824407161\\
0.000696888888888886	0.0101692305893323\\
0.000700444444444448	0.00216929058336846\\
0.00070400000000001	0.0198193142977464\\
0.000705777777777777	0.0145633216748985\\
0.00070933333333334	0.018200636209454\\
0.000719999999999998	0.00388610452868715\\
0.000723555555555561	0.00577819281172551\\
0.000727111111111123	0.00441158536458561\\
0.000730666666666657	0.00950106614959137\\
0.000734222222222219	0.00477479243830059\\
0.000744888888888878	0.0226148671447298\\
0.000746666666666673	0.014999931610077\\
0.000750222222222235	0.0164896596238136\\
0.00075377777777777	0.00473083795081666\\
0.000755555555555565	0.0072739123009721\\
0.000759111111111099	0.00130652829599998\\
0.000762666666666661	0.0098169286506754\\
0.000766222222222224	0.00607025785663229\\
0.000769777777777786	0.017774138455955\\
0.000771555555555553	0.0131303443703653\\
0.000776888888888883	0.0209065460993043\\
0.000780444444444445	0.0179414133869412\\
0.000782222222222212	0.0210692644147684\\
0.000789333333333336	0.0124337554227023\\
0.000791111111111104	0.0132148288749471\\
0.000794666666666666	0.00717263848233096\\
0.000798222222222228	0.00875027589588293\\
0.000805333333333325	0.00488833580947465\\
0.000810666666666654	0.0095587198979063\\
0.000816000000000011	0.000792777516121307\\
0.000824888888888903	0.0139673628240752\\
0.00082666666666667	0.0125945177818817\\
0.000830222222222232	0.0190236913354413\\
0.000835555555555562	0.0159378175409277\\
0.000837333333333329	0.0177483071929025\\
0.000844444444444453	0.00324430694077746\\
0.000847999999999988	0.00632355988483238\\
0.000849777777777783	0.00402661198013232\\
0.00085155555555555	0.00871337996530655\\
0.000855111111111112	0.00379879361925853\\
0.000856888888888879	0.00664691164324688\\
0.000858666666666674	0.00293253437111501\\
0.000865777777777771	0.0177349958536992\\
0.000867555555555566	0.0170704643773362\\
0.000869333333333333	0.0180514555252529\\
0.000876444444444457	0.00917368221039166\\
0.000878222222222225	0.00991645277548842\\
0.000881777777777787	0.00390444370390025\\
0.000885333333333321	0.00728206452355792\\
0.000887111111111116	0.00650182320908593\\
0.000888888888888884	0.00675648217845595\\
0.000890666666666678	0.00492894267840063\\
0.000896000000000008	0.00843663102309433\\
0.000897777777777775	0.00741248994727814\\
0.000901333333333337	0.0105660900525864\\
0.000906666666666667	0.0040688128248538\\
0.000908444444444434	0.00412935862842709\\
0.000913777777777791	0.013797518388041\\
0.000917333333333326	0.00342764471635923\\
0.000919111111111121	0.00604784308432813\\
0.00092444444444445	0.00108163388022398\\
0.000926222222222217	0.00554759866609145\\
0.000929777777777779	0.00378607536890269\\
0.000935111111111109	0.00724293499965886\\
0.000940444444444438	0.00320048420523186\\
0.000942222222222233	0.0065993798454772\\
0.000947555555555563	0.00202837278213783\\
0.000952888888888892	0.0134780326628934\\
0.000958222222222221	0.0110458317890057\\
0.000963555555555551	0.0214748301179323\\
0.000967111111111113	0.0138185910107421\\
0.000970666666666675	0.0213226286578063\\
0.00097422222222221	0.0117734937013854\\
0.000976000000000005	0.0143941715557976\\
0.000977777777777772	0.0130413011522377\\
0.000979555555555567	0.0217052093656094\\
0.000983111111111101	0.00404313795298478\\
0.000984888888888896	0.00678496981735963\\
0.000988444444444431	0.00603964363967074\\
0.000993777777777788	0.0149272849796413\\
0.000997333333333322	0.0104035793454871\\
0.00100088888888888	0.0162534780288973\\
0.00100266666666668	0.0124400487883673\\
0.00100622222222221	0.0145375897253417\\
0.00101511111111111	0.00654352673550038\\
0.00102044444444443	0.0168332017461963\\
0.00102222222222223	0.0123487271391479\\
0.00102577777777776	0.0164826261915144\\
0.00103111111111112	0.00694524722602233\\
0.00103288888888889	0.00836595299643356\\
0.00103466666666666	0.00309422423348435\\
0.00103822222222222	0.0166035161145459\\
0.00104533333333334	0.0038807825627776\\
0.00104711111111111	0.0132138722928788\\
0.00105244444444444	0.00517033053514651\\
0.00105422222222223	0.0091305331235616\\
0.001056	0.00335912559499901\\
0.00105955555555556	0.000784909721024879\\
0.00107022222222222	0.0200350088778607\\
0.00107199999999999	0.0127383689301254\\
0.00107555555555555	0.0186871020379691\\
0.00108088888888888	0.00159666588049243\\
0.00108266666666668	0.00598946192408101\\
0.00108444444444444	0.000701245347084239\\
0.00109155555555557	0.0130805454048341\\
0.0010968888888889	0.00219729379622655\\
0.00109866666666666	0.00711971058116057\\
0.00110044444444443	0.00520126217008871\\
0.00110399999999999	0.0103037628721565\\
0.00110755555555556	0.00647950064593528\\
0.00110933333333332	0.00864420998233786\\
0.00111288888888889	0.00463629497832002\\
0.00111466666666668	0.00761468550917052\\
0.00112000000000001	0.00376265399722256\\
0.00112533333333334	0.0156637522398951\\
0.0011288888888889	0.011661174294372\\
0.00113244444444444	0.0150465799446749\\
0.00113422222222223	0.0111167408501314\\
0.001136	0.0187190953529551\\
0.00113955555555556	0.013791123615801\\
0.00114133333333333	0.0161676762864116\\
0.00114844444444445	0.00320088080164774\\
0.00115555555555555	0.0127969835312509\\
0.00115733333333334	0.0101734238476927\\
0.00116088888888888	0.0117987532099292\\
0.001168	0.00279592084351127\\
0.00117155555555556	0.00833887303313635\\
0.00117333333333333	0.00774992337733221\\
0.00117688888888889	0.0152732846363968\\
0.00118044444444446	0.0114466815164925\\
0.00118222222222222	0.0129142725682322\\
0.00118577777777779	0.00780487092476179\\
0.00118755555555555	0.0114118250257108\\
0.00118933333333332	0.0101942454349717\\
0.00119288888888888	0.0174772042343392\\
0.00119466666666668	0.012046509882477\\
0.00119644444444444	0.0141575113573845\\
0.00120000000000001	0.0134561842432874\\
0.00120177777777777	0.01760693937337\\
0.00121066666666667	0.00202034011293206\\
0.00121422222222223	0.00816045383096958\\
0.00121599999999999	0.00803602229760558\\
0.00121777777777779	0.00858996907817292\\
0.00122311111111112	0.00381504528297824\\
0.00122488888888889	0.00961359848196625\\
0.00122844444444445	0.00351004412363243\\
0.0012408888888889	0.0272430224758236\\
0.00125155555555556	0.0136411628607828\\
0.00125333333333333	0.016460669844236\\
0.00125511111111112	0.0134937691216576\\
0.00125688888888889	0.0141956460007796\\
0.00126755555555555	0.00580296009702969\\
0.00126933333333334	0.00649538665339405\\
0.00127111111111111	0.00432134458858072\\
0.00127822222222224	0.0128837978484839\\
0.00128	0.00783672576791614\\
0.00128177777777777	0.0108971894665766\\
0.00128355555555557	0.0107822068820509\\
0.00128533333333333	0.0122302265384402\\
0.0012871111111111	0.00897737031353127\\
0.00129244444444446	0.0153229178610404\\
0.00129599999999999	0.0129348796927723\\
0.00129955555555555	0.0174130581273593\\
0.00130133333333332	0.0151034460346154\\
0.00130311111111112	0.0163807782637888\\
0.00130666666666668	0.00707500416511167\\
0.00131022222222221	0.00888718383414955\\
0.00131200000000001	0.00486080522970272\\
0.00131733333333334	0.0117467288580787\\
0.0013208888888889	0.00115355756903737\\
0.00132622222222223	0.00767593349401927\\
0.001328	0.00345436911720917\\
0.00133155555555556	0.00472829152099064\\
0.00133333333333333	0.00416046102969791\\
0.00133511111111112	0.00484306529141482\\
0.00133866666666665	0.00136825755443148\\
0.00134755555555555	0.0103445417259072\\
0.00134933333333334	0.00793443114956338\\
0.00135111111111111	0.00893238273350969\\
0.00135288888888888	0.00658594817185046\\
0.00135466666666667	0.00718030533279815\\
0.00135822222222223	0.000870918303363444\\
0.00136	0.00197830251453829\\
0.00136177777777777	0.0015255798961952\\
0.00136711111111112	0.00648829779648219\\
0.00137066666666666	0.0020336596295368\\
0.00137777777777778	0.00751611640243735\\
0.00137955555555555	0.00257821152890922\\
0.00138311111111111	0.00947855097166145\\
0.00138488888888888	0.00780293666774573\\
0.00139022222222221	0.012926405723226\\
0.0013991111111111	0.00235606185552364\\
0.00140266666666666	0.0110128977779211\\
0.00140444444444446	0.00625564727576206\\
0.00140977777777779	0.0177600794202843\\
0.00141333333333332	0.00910468797573166\\
0.00141511111111112	0.0120305749364778\\
0.00141866666666668	0.00439722014833177\\
0.00142044444444445	0.00630157233582532\\
0.00142222222222221	0.00217674941549895\\
0.00142577777777778	0.0132813401869007\\
0.00142755555555554	0.0108563562337764\\
0.00143111111111111	0.0157951694586431\\
0.00143644444444443	0.0136244867640277\\
0.00143822222222223	0.0140201402558466\\
0.00144	0.0127158947611525\\
0.00144177777777776	0.0129354786758145\\
0.00144533333333333	0.00454725526415634\\
0.00144711111111112	0.00611995913464197\\
0.00145066666666666	0.00101916631947135\\
0.00145422222222222	0.00754473684436766\\
0.00145955555555555	0.000430051581019525\\
0.00146488888888888	0.016570942713194\\
0.00147022222222223	0.00380714200497276\\
0.001472	0.012502460353695\\
0.00147555555555556	0.0079693368617538\\
0.0014791111111111	0.0127600159676539\\
0.00148622222222222	0.000338795027902128\\
0.00148977777777778	0.00459000522087802\\
0.00149333333333335	0.00197776598821403\\
0.00150222222222221	0.0104680749887753\\
0.00150400000000001	0.00828950826337829\\
0.00150755555555557	0.0134875677102669\\
0.0015111111111111	0.00433363462820871\\
0.00151644444444443	0.00991116143092097\\
0.00151822222222223	0.00548132963232512\\
0.00151999999999999	0.0115630834896212\\
0.00152355555555556	0.00413807136395777\\
0.00152533333333332	0.00827206384172274\\
0.00153244444444445	0.00494536874080179\\
0.00153600000000001	0.00948801531330412\\
0.00153777777777778	0.00799230386468761\\
0.00154133333333334	0.0192210509549319\\
0.00154666666666667	0.0141529243064138\\
0.00155022222222223	0.0177951206308066\\
0.00155733333333333	0.00183412919194095\\
0.00156088888888889	0.00651073937988408\\
0.00156444444444445	0.00366236664099492\\
0.00156622222222222	0.00445074051371644\\
0.00156800000000001	0.00430997422178958\\
0.00157155555555555	0.00978475123895267\\
0.00157511111111111	0.00669886472300876\\
0.001584	0.0182529314452348\\
0.00158755555555556	0.00759832423879156\\
0.00158933333333333	0.0105450697860525\\
0.0015911111111111	0.00583317502325589\\
0.00159999999999999	0.0196765576979882\\
0.00160177777777779	0.0152816904847365\\
0.00160533333333332	0.0241725778678583\\
0.00161777777777777	0.000837137815417749\\
0.00162666666666667	0.0239397548797106\\
0.00163022222222223	0.0214933323416318\\
0.00163377777777779	0.0299821374465296\\
0.00164444444444445	0.00894426296765388\\
0.00164622222222222	0.00902651918081954\\
0.00165155555555555	0.00322843848117471\\
0.00165511111111111	0.0104968417871393\\
0.00165866666666667	0.00367812296894141\\
0.00166044444444444	0.0101881299557333\\
0.00166755555555556	0.00105914885596822\\
0.00167111111111112	0.00472685649875973\\
0.00167288888888889	0.00459393907261316\\
0.00167822222222222	0.0108550338781566\\
0.00167999999999999	0.00805743548405677\\
0.00168177777777778	0.0114344967563433\\
0.00168533333333334	0.00612616750093484\\
0.00168711111111111	0.00901336732045735\\
0.00168888888888888	0.00844294965318543\\
0.00169422222222224	0.012128178909475\\
0.00169777777777777	0.00926443557336482\\
0.00170133333333333	0.014226890713861\\
0.0017031111111111	0.00930760787732021\\
0.00170666666666666	0.0197731057879774\\
0.00171022222222222	0.00880635591771947\\
0.00171199999999999	0.00970524875003226\\
0.00171377777777779	0.00451473592308643\\
0.00171733333333332	0.00898836526318145\\
0.00171911111111112	0.00215194011371367\\
0.00172266666666668	0.00909650511980753\\
0.00172444444444445	0.00328926232424506\\
0.00172622222222221	0.00333975977730372\\
0.00172800000000001	0.0118006684378912\\
0.00173155555555557	0.0032626821328435\\
0.00173866666666667	0.0152820464289896\\
0.00174044444444443	0.0120929733308027\\
0.001744	0.0224428723433537\\
0.00174933333333332	0.0151323815171401\\
0.00175111111111112	0.0166181784162588\\
0.00175288888888889	0.0165319800550581\\
0.00176177777777778	0.00166100201382616\\
0.00176355555555555	0.00592568778320879\\
0.00176711111111111	0.00487527145154007\\
0.00176888888888888	0.00733448596455527\\
0.00177244444444444	0.00275891133843248\\
0.00177422222222223	0.00507883932208175\\
0.001776	0.00146328652977415\\
0.00177955555555556	0.00757170660871048\\
0.00178133333333333	0.00380985523859259\\
0.00178666666666666	0.0100776070067434\\
0.00179377777777778	0.00265078424800283\\
0.00179911111111111	0.00805833835317171\\
0.00180088888888888	0.00500928830395919\\
0.00180444444444444	0.00894004313415728\\
0.00180622222222221	0.00753876870676562\\
0.00180977777777777	0.0125467002314658\\
0.0018168888888889	0.00125090114424153\\
0.00181866666666666	0.00317684369974924\\
0.00182044444444446	0.00222676925068996\\
0.00182222222222223	0.00331654683373861\\
0.00182399999999999	0.00249112877385105\\
0.00182577777777779	0.00911225019819811\\
0.00182933333333332	0.00407716627506585\\
0.00183288888888888	0.00768485073388167\\
0.00183466666666668	0.00674221387575563\\
0.00184000000000001	0.0164016440300266\\
0.00184355555555554	0.00679126064052302\\
0.0018471111111111	0.0122151661919939\\
0.0018488888888889	0.0115799078626128\\
0.00185066666666667	0.0125489167425169\\
0.00185244444444443	0.00800909398066613\\
0.00185422222222223	0.0120358126334698\\
0.00185777777777779	0.00842085253005526\\
0.00185955555555556	0.00927360013093467\\
0.00186133333333333	0.00895628668511972\\
0.00186311111111112	0.00904241602091244\\
0.00186488888888889	0.00627637404347181\\
0.00186844444444445	0.013392708951592\\
0.00187022222222222	0.00556823202127679\\
0.00187377777777778	0.0156063908397084\\
0.00187733333333334	0.00613512123917487\\
0.00187911111111111	0.00910078249298157\\
0.00188088888888888	0.0059403668566497\\
0.00188266666666667	0.00868751927131048\\
0.00188622222222223	0.00484209713384376\\
0.00188977777777777	0.00698198283565396\\
0.00189155555555556	0.00686388560079937\\
0.0018951111111111	0.0117350804293264\\
0.00189688888888889	0.00696866551452571\\
0.00189866666666666	0.00958681580516371\\
0.00190044444444445	0.00763989460141107\\
0.00190399999999999	0.0120373044785346\\
0.00190577777777778	0.0100065466168713\\
0.00190755555555555	0.0165429692021361\\
0.00191111111111111	0.00635865671813435\\
0.00191288888888888	0.00657803919165528\\
0.00191466666666668	0.00531025791857032\\
0.00192177777777777	0.0104437705139138\\
0.00192355555555557	0.0054758542234232\\
0.0019271111111111	0.0117675606021154\\
0.00193066666666666	0.00839161706939995\\
0.00193422222222223	0.0129619069797225\\
0.00193599999999999	0.00976490282875897\\
0.00193777777777779	0.0130682718905907\\
0.00193955555555556	0.0107114395553767\\
0.00194311111111112	0.0141135418538817\\
0.00194844444444445	0.00499802349875858\\
0.00195200000000001	0.007314792555595\\
0.00195733333333334	0.000848264682875383\\
0.00196622222222223	0.0133260603567335\\
0.00197333333333333	0.00312158702025425\\
0.00198044444444445	0.00932290701885885\\
0.00198222222222222	0.000533272095897819\\
0.00198400000000001	0.00344891382237278\\
0.00198577777777778	0.000503614548136466\\
0.00198933333333334	0.00749653451126106\\
0.00199288888888888	0.0026155718807411\\
0.00199644444444444	0.0129603735967507\\
0.00199822222222223	0.00895281457422276\\
0.002	0.00908163745017657\\
0.00200177777777777	0.0158516156042301\\
0.0020071111111111	0.0128634946531896\\
0.00200888888888889	0.0160522432125599\\
0.00201244444444446	0.00761563982132507\\
0.00201422222222222	0.0092656684709844\\
0.00201955555555555	0.000313889978287546\\
0.00202311111111111	0.0051374801887682\\
0.00203022222222221	0.000391328429770604\\
0.00203200000000001	0.00215865933953832\\
0.00203377777777777	0.00100556986228062\\
0.0020391111111111	0.0117648153819557\\
0.00204266666666666	0.00459941287873825\\
0.00204444444444443	0.00789181319385027\\
0.00204622222222223	0.00777654025090385\\
0.00204799999999999	0.0079032216614455\\
0.00204977777777779	0.013489656657133\\
0.00205333333333332	0.00679051843132866\\
0.00205511111111112	0.0110384981206603\\
0.00205866666666665	0.00795839864373935\\
0.00206044444444445	0.00890834696665502\\
0.00206400000000001	0.00200250025708767\\
0.00206755555555554	0.0113348301105234\\
0.00206933333333334	0.00838572424143591\\
0.00207111111111111	0.00866977869601021\\
0.00207822222222223	0.00188055121095465\\
0.00208711111111112	0.0123001158461175\\
0.00209066666666666	0.0104654576506438\\
0.00209422222222222	0.0171931261934749\\
0.00209599999999999	0.00712382767526776\\
0.00209777777777778	0.00875976462073028\\
0.00210311111111111	0.00111305848293347\\
0.00210666666666667	0.00472422568638997\\
0.00210844444444444	0.00334934317148777\\
0.00211022222222224	0.00351574989987347\\
0.002112	0.00288439298231544\\
0.00211555555555556	0.00890630847709251\\
0.0021191111111111	0.00278605853351768\\
0.00212266666666666	0.0111927390258132\\
0.00212977777777779	0.00634351261970301\\
0.00213333333333332	0.0075794341814841\\
0.00213688888888888	0.0022953702297924\\
0.00214755555555557	0.0140059342508281\\
0.0021528888888889	0.00451359006973734\\
0.00215466666666667	0.00502463546644105\\
0.00215644444444443	0.00157869189341786\\
0.00216177777777779	0.00846097256636841\\
0.00216355555555556	0.00614844729499131\\
0.00217066666666665	0.0154751380699024\\
0.00217244444444445	0.012410826983705\\
0.00217422222222222	0.0159419845204681\\
0.00217777777777778	0.00932134924262923\\
0.00218133333333334	0.0150326108736421\\
0.0021848888888889	0.00847615727610171\\
0.00218844444444444	0.0103155849580551\\
0.00219022222222223	0.00890496646566019\\
0.002192	0.0102290928728646\\
0.00219555555555556	0.0042518394252577\\
0.00220088888888889	0.00947270853089854\\
0.00220266666666666	0.00152149478342836\\
0.00220622222222222	0.0143540196515849\\
0.00220977777777778	0.00398036403203011\\
0.00221333333333334	0.0086049850536293\\
0.00221688888888888	0.00211888551754635\\
0.00222044444444444	0.00468706907959535\\
0.00222222222222221	0.00220357368849952\\
0.00222577777777777	0.0063554046556592\\
0.00222755555555557	0.00334441707673944\\
0.00222933333333333	0.00637659354525738\\
0.0022311111111111	0.00393770989731673\\
0.00223466666666666	0.00949105413974816\\
0.00223822222222222	0.00215083865660753\\
0.00224177777777779	0.00519187768803361\\
0.00224355555555555	0.00273960523659375\\
0.00224711111111112	0.011531171924115\\
0.00225066666666668	0.0064191398689615\\
0.00225422222222221	0.0121470581665434\\
0.00225955555555554	0.0072804530822615\\
0.00226133333333334	0.00885897585589965\\
0.0022631111111111	0.00322688711732316\\
0.00226666666666667	0.00936616963388351\\
0.00227022222222223	0.00452763241872306\\
0.002272	0.0103356324305835\\
0.00227377777777779	0.0102628778605541\\
0.00227555555555556	0.00821335245531538\\
0.00227733333333333	0.00839899957879492\\
0.00227911111111112	0.00360853535694197\\
0.00228266666666666	0.0105788728296925\\
0.00228444444444445	0.00411682644169284\\
0.00228622222222222	0.00784761393512967\\
0.00228800000000001	0.00770323811844906\\
0.00228977777777778	0.00242549281086596\\
0.00229155555555555	0.00553341604643923\\
0.00229333333333334	0.00207622629125231\\
0.00229688888888888	0.00565910639809572\\
0.00229866666666667	0.00389758024480699\\
0.00230222222222223	0.00657442629211744\\
0.002304	0.0016472732226574\\
0.00230755555555556	0.00990582392696351\\
0.00230933333333333	0.00941672035375876\\
0.00231288888888889	0.0139667080230274\\
0.00231466666666666	0.0135994003835671\\
0.00231822222222222	0.01826177431434\\
0.00232355555555555	0.0156738069261351\\
0.00232711111111111	0.0213634332721363\\
0.00233066666666668	0.00856895022707838\\
0.00233244444444444	0.0140349022723568\\
0.002336	0.00440206387805944\\
0.00234133333333333	0.014596758375695\\
0.0023431111111111	0.00360668584120888\\
0.00234844444444443	0.0175270779113136\\
0.00235199999999999	0.0161065550014693\\
0.00235377777777779	0.0182596447010265\\
0.00235555555555556	0.0169185098429334\\
0.00235733333333332	0.019536105544171\\
0.00236088888888888	0.0102540500207566\\
0.00236266666666668	0.0103561110360559\\
0.00236444444444445	0.00274190438698146\\
0.00236622222222221	0.00506119051299175\\
0.00236977777777778	0.000575963090484688\\
0.00237866666666667	0.0134868681129212\\
0.00238222222222223	0.00938327092112587\\
0.002384	0.0143515027534638\\
0.00238577777777776	0.0136167885706468\\
0.00238755555555556	0.0136655093726675\\
0.00238933333333333	0.00538768441343451\\
0.00239111111111112	0.0061423434722635\\
0.00239288888888889	0.00444769918854351\\
0.00239644444444445	0.0112694301960275\\
0.00239822222222222	0.00849226007539078\\
0.00240000000000001	0.013854543560762\\
0.00240177777777778	0.00969436888281502\\
0.00240355555555555	0.00990784592878008\\
0.00240711111111111	0.00548156915349643\\
0.00241244444444444	0.012050409000911\\
0.002416	0.00429815566492539\\
0.00241777777777777	0.00709583292692575\\
0.00242133333333333	0.00219395617690041\\
0.00242488888888889	0.006381246701083\\
0.00243199999999999	0.00268181185493871\\
0.00243555555555555	0.00566224973984103\\
0.00243733333333335	0.00549658065782363\\
0.00244800000000001	0.019904426380493\\
0.00245333333333334	0.0147203130794931\\
0.0024551111111111	0.0180953500021958\\
0.00246044444444443	0.00314029039163632\\
0.00246222222222223	0.00339784694731493\\
0.00246399999999999	0.00273075799853389\\
0.00246577777777779	0.00374305162833588\\
0.00246755555555556	0.000540579727547674\\
0.00247111111111112	0.00873377685012525\\
0.00247466666666668	0.00268218253076277\\
0.00247822222222221	0.00345551398527255\\
0.00248000000000001	0.00209033374725998\\
0.00248533333333334	0.00980957198203167\\
0.00248711111111111	0.00973907660490808\\
0.00249066666666667	0.0168371127024385\\
0.00249777777777777	0.0099577930148575\\
0.00250488888888889	0.0027585730679158\\
0.00250666666666666	0.00658114938279991\\
0.00251022222222222	0.000426742376363781\\
0.00251377777777778	0.00424761381480404\\
0.00251555555555555	0.00203492970654481\\
0.00251733333333334	0.00324653657076279\\
0.00252088888888888	0.00264901393266392\\
0.00252266666666667	0.00938432569680481\\
0.00252622222222224	0.00350847281290642\\
0.00252977777777777	0.00822898411213591\\
0.0025351111111111	0.00260786773124816\\
0.00254044444444446	0.0083076492006301\\
0.00254222222222222	0.00629215750404027\\
0.00254399999999999	0.00696140589239699\\
0.00254577777777779	0.005504929274152\\
0.00254755555555555	0.00859836323229646\\
0.00254933333333332	0.00552146179453183\\
0.00255111111111112	0.00576228074238719\\
0.00255288888888888	0.00439114986808184\\
0.00255822222222221	0.0172320276047783\\
0.00256177777777777	0.0122872391521344\\
0.00256355555555557	0.0138701459717798\\
0.0025688888888889	0.00231023189148408\\
0.00257244444444443	0.00277793814052146\\
0.00257599999999999	0.00980845846919662\\
0.00257955555555556	0.00690188731675498\\
0.00258133333333332	0.00938528165572769\\
0.00258488888888889	0.00387824601329764\\
0.00258666666666665	0.00396665877434757\\
0.00258844444444445	0.00277230771816467\\
0.00259377777777778	0.00916081227958418\\
0.00259555555555555	0.00536640953450904\\
0.00260266666666667	0.0139173825953642\\
0.00260444444444444	0.0113317351822771\\
0.002608	0.0177120162949866\\
0.00261155555555556	0.0116420911625809\\
0.00261333333333333	0.0121414525023289\\
0.00261688888888889	0.00973854991892759\\
0.00262044444444445	0.0113363563166326\\
0.00262399999999999	0.00106245626636234\\
0.00262577777777778	0.00325581864283683\\
0.00262755555555555	0.0015195112065734\\
0.00262933333333334	0.00529786141213065\\
0.00263111111111111	0.00364221764688286\\
0.00263288888888888	0.00822842191328715\\
0.00263466666666667	0.00793181192175393\\
0.00263644444444444	0.00911488352060574\\
0.00264	0.00535803282061822\\
0.00264355555555557	0.0129997279268065\\
0.00264533333333333	0.00933494459040229\\
0.0026488888888889	0.0112848411625365\\
0.00265066666666666	0.00914905712647424\\
0.00265422222222222	0.0167358803190193\\
0.00265955555555555	0.00219350342485042\\
0.00266133333333332	0.00451825536480124\\
0.00266488888888888	0.00221714807337123\\
0.00267022222222221	0.0108415017288153\\
0.00267200000000001	0.00621963678908888\\
0.00267555555555554	0.0087199551854259\\
0.0026791111111111	0.000682949265588484\\
0.00268266666666667	0.0120142101648684\\
0.00268444444444443	0.00999834033733521\\
0.00268622222222223	0.0134798867688817\\
0.00269155555555556	0.00639054479792117\\
0.00269333333333333	0.00673314089386942\\
0.00269866666666665	0.000699806013732041\\
0.00270577777777778	0.00989809370757377\\
0.00270755555555555	0.00583432038515344\\
0.00271111111111111	0.0136577825914781\\
0.00271288888888888	0.00890734573263197\\
0.00271822222222223	0.0146517131281273\\
0.00272533333333333	0.00719794273673241\\
0.00272711111111112	0.00875887244028264\\
0.00272888888888889	0.00620325748069758\\
0.00273066666666666	0.00928353041256549\\
0.00273422222222222	0.000372493207742131\\
0.00273777777777778	0.00903647405695754\\
0.00273955555555555	0.00627695268931561\\
0.00274311111111111	0.0110846392060239\\
0.00274488888888888	0.0074774019596674\\
0.00274666666666668	0.00756370703302137\\
0.00274844444444444	0.00447640318161946\\
0.00275022222222221	0.0047279306426318\\
0.002752	0.00453332413536744\\
0.00275377777777777	0.00471733428566332\\
0.00275555555555557	0.000989961430233971\\
0.0027608888888889	0.00984586896193282\\
0.00276266666666666	0.00315011144703195\\
0.00276622222222223	0.00743729848885405\\
0.00276799999999999	0.003818134416294\\
0.00277155555555555	0.00710953138371173\\
0.00277333333333332	0.00666936253410785\\
0.00277511111111112	0.00770041101362495\\
0.00277688888888888	0.00682410742282255\\
0.00278044444444445	0.00991627448817536\\
0.00278577777777778	0.00345517484224478\\
0.00279111111111111	0.0095043178823937\\
0.0027928888888889	0.0033029392804074\\
0.00279466666666667	0.00727531917946947\\
0.00279822222222223	0.00264526960484662\\
0.0028	0.00399698111984328\\
0.00280177777777776	0.00319396078276665\\
0.00280711111111112	0.0115660978883716\\
0.00280888888888889	0.0088242267099656\\
0.00281244444444445	0.0164054785665494\\
0.00281600000000001	0.0140495406444465\\
0.00281777777777778	0.0240300230435156\\
0.00282133333333334	0.0186505210911669\\
0.00282311111111111	0.0189247148963937\\
0.00282844444444444	0.00325661248191961\\
0.002832	0.00836929628301053\\
0.00283377777777777	0.00809164393124562\\
0.00284088888888889	0.0185930727004415\\
0.00284266666666666	0.0145245005769762\\
0.00284444444444445	0.0159290509381855\\
0.00284977777777778	0.0100177542394157\\
0.00285155555555555	0.0105932454597395\\
0.00285333333333335	0.00893739092375356\\
0.00285688888888888	0.012462748277648\\
0.00286044444444444	0.00209936019060142\\
0.00286577777777777	0.0109710479642579\\
0.00286755555555557	0.00746668506217785\\
0.00287822222222223	0.0285866184662402\\
0.00288177777777779	0.0222137810589944\\
0.00288355555555556	0.0227484952402468\\
0.00288888888888889	0.00757419747530758\\
0.00289066666666668	0.0103839265645791\\
0.00289422222222221	0.00261627820010402\\
0.00289777777777778	0.00636655154659407\\
0.00290133333333334	0.00561563658428099\\
0.00290666666666667	0.0160022589764964\\
0.00290844444444444	0.0152601003700763\\
0.002912	0.0170159310523885\\
0.00291911111111112	0.00513572023777867\\
0.00292444444444445	0.0124613736286967\\
0.00292800000000001	0.00644159495618671\\
0.00293155555555555	0.0153794338988903\\
0.00293511111111111	0.00678549000107279\\
0.00293688888888888	0.00835624138443292\\
0.00294044444444444	0.00371920237883153\\
0.00294222222222223	0.011312150327152\\
0.00294755555555556	0.00327845882487543\\
0.00295644444444446	0.0147354583961324\\
0.00295822222222222	0.0219122595282675\\
0.00295999999999999	0.0218151643281778\\
0.00296355555555555	0.0244754339017061\\
0.00297600000000001	0.00412276690218033\\
0.00297777777777777	0.00477241541010451\\
0.0029831111111111	0.000878183572867786\\
0.00299377777777779	0.0130309025468198\\
0.00299555555555556	0.0115638776661389\\
0.00299911111111112	0.0171563292866647\\
0.00300266666666665	0.00932962532192813\\
0.00300444444444445	0.0109060085939248\\
0.00300622222222222	0.00825109763233178\\
0.00300800000000001	0.0103046068493821\\
0.00301155555555555	0.00333582076510738\\
0.00301333333333334	0.00537641916037565\\
0.0030168888888889	0.00462251700361374\\
0.00302044444444444	0.0106474364279059\\
0.003024	0.00843846132432169\\
0.00302577777777777	0.00963270750132267\\
0.00302755555555556	0.00871225975480047\\
0.00302933333333333	0.00995073439554653\\
0.00303111111111112	0.0094936153882306\\
0.00303288888888889	0.0102139795249939\\
0.00303822222222222	0.00549084025012062\\
0.00304177777777778	0.00952274518819943\\
0.00304533333333334	0.00657163049421286\\
0.00305066666666667	0.0166256218491189\\
0.00305244444444444	0.0122008579131508\\
0.00305422222222224	0.0159800761481639\\
0.0030631111111111	0.00332573706453185\\
0.00306488888888889	0.00465979390546445\\
0.00306666666666666	0.00200793306262986\\
0.00306844444444446	0.00793136233530331\\
0.00307377777777779	0.00280810003166426\\
0.00307911111111112	0.0072621385633638\\
0.00308088888888888	0.00510803640129717\\
0.00308622222222221	0.0154586136209069\\
0.00308800000000001	0.0141311863353479\\
0.00309155555555557	0.0168201600327462\\
0.00310044444444443	0.00815919428569964\\
0.003104	0.0123958845512505\\
0.00310577777777779	0.0102840107816474\\
0.00311288888888889	0.0273343478890943\\
0.00312000000000001	0.00354510748843501\\
0.00312355555555555	0.00721613961327155\\
0.00312533333333334	0.00426208755030855\\
0.00312888888888888	0.00851128860281775\\
0.00313244444444444	0.00303239451213674\\
0.00313955555555556	0.0142218618752459\\
0.00314311111111112	0.00981621282839845\\
0.00314666666666666	0.0184129429388465\\
0.00315022222222222	0.01674995096189\\
0.00315377777777778	0.0243020951042384\\
0.00315733333333335	0.0131542220638979\\
0.00316444444444444	0.00452741230009249\\
0.00316622222222221	0.00495820454738544\\
0.00316977777777777	0.00171232594574544\\
0.00317155555555557	0.0110689222155498\\
0.0031751111111111	0.00800386786267632\\
0.00318044444444446	0.017691348956534\\
0.00318577777777779	0.0107777087023379\\
0.00318755555555555	0.0163409484563715\\
0.00318933333333332	0.0120001186489692\\
0.00319466666666668	0.0178583143213762\\
0.00319822222222221	0.0100766213824311\\
0.00320000000000001	0.0129881564801164\\
0.00320533333333334	0.00748131089184592\\
0.00320711111111111	0.00841293061257578\\
0.0032088888888889	0.00557168310452005\\
0.003216	0.0166241833957181\\
0.00321955555555556	0.0140640157061787\\
0.00322133333333333	0.0175601548659937\\
0.00322311111111112	0.0158024539704288\\
0.00322666666666666	0.0175869632829222\\
0.00323022222222222	0.00138436197173392\\
0.00323200000000001	0.00280608004592783\\
0.00323377777777778	0.0024322040489427\\
0.00324088888888888	0.0113071315222576\\
0.003248	0.00172685392273378\\
0.00325155555555556	0.00749202532551385\\
0.0032551111111111	0.00331802634419348\\
0.00325688888888889	0.00434310181451422\\
0.00325866666666666	0.00411575701305139\\
0.00326933333333335	0.0184786779898399\\
0.00327822222222221	0.00776796335117455\\
0.00328000000000001	0.00910826396743658\\
0.00328177777777777	0.00521817531618679\\
0.0032871111111111	0.0112272122297143\\
0.0032888888888889	0.0166381105496277\\
0.00329066666666666	0.0136017428181864\\
0.00329244444444443	0.0152981882683417\\
0.00329422222222223	0.0137174007408742\\
0.00329777777777779	0.0158784638062571\\
0.00330311111111112	0.00232529633809719\\
0.00330666666666668	0.00191174440871639\\
0.00331377777777778	0.0129639602486099\\
0.00331555555555554	0.00681225763704008\\
0.00331733333333334	0.00787625433130851\\
0.0033208888888889	0.00344837000604248\\
0.00332266666666667	0.00506253472996412\\
0.00332444444444444	0.00284220759759857\\
0.00333155555555556	0.0123734362195974\\
0.00333511111111112	0.00835204056668906\\
0.00333688888888889	0.00840993541568014\\
0.00334577777777778	0.000677585981126938\\
0.00334933333333334	0.01010176608541\\
0.00335288888888888	0.00188996520132104\\
0.00335466666666667	0.0026344473392482\\
0.00335644444444444	0.00220685135323148\\
0.00336	0.0101594056983196\\
0.00336355555555556	0.00432628983019026\\
0.00336533333333333	0.00479508501818313\\
0.0033671111111111	0.00265892349601593\\
0.00337422222222222	0.0150838055844388\\
0.00337599999999999	0.0149829123219983\\
0.00337955555555555	0.0177976678487725\\
0.00338133333333335	0.0107756354528126\\
0.00338488888888888	0.0171509406385976\\
0.00339022222222221	0.0120968031770048\\
0.00339200000000001	0.0127187047495781\\
0.00339377777777777	0.0114370777165232\\
0.00339555555555557	0.0120309355739892\\
0.00339733333333334	0.0107126517807964\\
0.00340266666666666	0.0155805037330685\\
0.00340622222222223	0.0100824032554397\\
0.00340977777777779	0.0122777118438259\\
0.00341155555555556	0.00679528479876215\\
0.00341511111111112	0.0132495635793617\\
0.00342044444444445	0.00357188587680204\\
0.00342222222222222	0.00811131374450391\\
0.00342400000000001	0.00805058744479298\\
0.00342577777777778	0.0120877618338312\\
0.00342933333333334	0.00698244266800258\\
0.00343111111111111	0.0137130412707712\\
0.00343466666666667	0.00593939443446659\\
0.00343644444444444	0.00917364392858686\\
0.00343822222222223	0.00162371836518019\\
0.00344355555555556	0.0109159612509827\\
0.00344533333333333	0.00716256372278487\\
0.00344711111111112	0.00778601985312002\\
0.00345244444444445	0.00174284056940949\\
0.00345422222222222	0.00745429580478282\\
0.00345955555555555	0.00221853197980823\\
0.00346133333333334	0.00835224428445752\\
0.00346311111111111	0.00706110945718702\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00346311111111111	0.00706110945718702\\
0.00346488888888888	0.00715767106263251\\
0.00346844444444444	0.0138573335712363\\
0.00347022222222224	0.0126304919193687\\
0.003472	0.0133307798478964\\
0.00347555555555557	0.0100420400009183\\
0.00348088888888889	0.0176646370924806\\
0.00349155555555555	0.000102851822785827\\
0.00349511111111112	0.00610230512972046\\
0.00349866666666668	0.00105409101112172\\
0.00350400000000001	0.00953337641675006\\
0.00350577777777777	0.00769234320497711\\
0.00350755555555557	0.00839174424035283\\
0.00350933333333334	0.00671704220420194\\
0.0035111111111111	0.0100965397742315\\
0.0035128888888889	0.00682922714569992\\
0.00351644444444443	0.0156955404321277\\
0.00352177777777779	0.00571091254400136\\
0.00352355555555556	0.0105347037127353\\
0.00352711111111112	0.00079702551690411\\
0.00353066666666665	0.013384183146177\\
0.00353244444444445	0.00581459506402621\\
0.00353600000000001	0.0100936667242902\\
0.00353955555555555	0.00740983534829945\\
0.00354133333333334	0.00751748974067201\\
0.00354311111111111	0.0110260742602527\\
0.00354844444444444	0.00262303069304512\\
0.00355022222222223	0.00434230940679975\\
0.00355377777777777	0.00289451314200814\\
0.00355733333333333	0.00760396575308292\\
0.00356088888888889	0.00574028486280007\\
0.00356444444444445	0.00975581202373602\\
0.00356977777777778	0.00200177945559918\\
0.00357511111111111	0.00822785243671381\\
0.00357688888888888	0.00461472988914724\\
0.00357866666666667	0.00470269940583526\\
0.00358222222222221	0.00341580384449761\\
0.00358577777777777	0.01498442462775\\
0.0035911111111111	0.0104008597665181\\
0.0035928888888889	0.0104623582419812\\
0.00359466666666666	0.0144652571707613\\
0.00359644444444446	0.0129340662319958\\
0.00359822222222222	0.0161450223606914\\
0.00360533333333332	0.00207333883743896\\
0.00360711111111112	0.00231503208689923\\
0.00360888888888888	0.0016152793057527\\
0.00361244444444445	0.0105012448954693\\
0.00361600000000001	0.00315534470381068\\
0.00361777777777778	0.00399762038365695\\
0.00362133333333334	0.000763378801849873\\
0.0036248888888889	0.00679913430933032\\
0.00362844444444443	0.00107152847916481\\
0.00363022222222223	0.00728266346300549\\
0.003632	0.00378844525909527\\
0.00363377777777779	0.00457838130487578\\
0.00363733333333333	0.0015698726242846\\
0.00364088888888889	0.00538102553822661\\
0.00364266666666666	0.00474520870037509\\
0.00364622222222222	0.00792766575466239\\
0.00365155555555555	0.00430649957917176\\
0.00365511111111111	0.0102525975396598\\
0.00365866666666667	0.00383093153557018\\
0.003664	0.015086265563038\\
0.00366755555555556	0.0047488572013418\\
0.00366933333333333	0.00524564154678614\\
0.00367288888888889	0.00225792926166679\\
0.00367644444444445	0.0140849600993327\\
0.00367999999999999	0.0100325675693869\\
0.00368177777777778	0.0154934255879928\\
0.00368355555555555	0.0133034797648665\\
0.00368711111111111	0.0177067421192437\\
0.00369066666666668	0.00806784549191647\\
0.00369422222222221	0.0148803276008051\\
0.00369777777777777	0.00763700811430193\\
0.00369955555555557	0.0104264287753292\\
0.00370133333333333	0.00499574802728286\\
0.0037031111111111	0.00824468657386176\\
0.00370666666666666	0.00598111355072417\\
0.00371022222222223	0.00887034248477758\\
0.00371199999999999	0.00818244148974356\\
0.00371733333333332	0.0163814514380722\\
0.00372266666666668	0.00459935509509918\\
0.00372444444444445	0.00849278138421541\\
0.00372800000000001	0.00633204687211705\\
0.00373155555555554	0.0188393790941495\\
0.00373511111111111	0.0119309997755058\\
0.0037368888888889	0.0197842240449291\\
0.00374044444444444	0.012774315064001\\
0.00374222222222223	0.0157334872276418\\
0.003744	0.0101497524469332\\
0.00374577777777776	0.0109174436775271\\
0.00374933333333333	0.0022068718109621\\
0.00375822222222222	0.0197443167159042\\
0.00376000000000001	0.0196683805168715\\
0.00376355555555555	0.0142497555783482\\
0.00376711111111111	0.0224632113363601\\
0.00376888888888888	0.0140390212067132\\
0.00377066666666667	0.0184350186223259\\
0.00377777777777777	0.00770247937827453\\
0.00377955555555556	0.00986628008806711\\
0.0037831111111111	0.00208661296247539\\
0.00378666666666666	0.0058503102736607\\
0.00378844444444446	0.00575061321800704\\
0.00379022222222222	0.00649039200619181\\
0.00379377777777778	0.00385624068816051\\
0.00379733333333335	0.00450994777740193\\
0.00379911111111111	0.00123105867158271\\
0.00380622222222221	0.0161127258876139\\
0.00380800000000001	0.00971907149948328\\
0.00381155555555557	0.018162586454286\\
0.00381333333333334	0.0132387643437458\\
0.0038151111111111	0.0167120586238356\\
0.00382399999999999	0.00426795744403688\\
0.00382933333333332	0.0113554696562425\\
0.00383288888888889	0.00776279654196785\\
0.00384177777777778	0.0143028190728983\\
0.00384711111111111	0.00178343686656479\\
0.00385777777777777	0.0142089210757015\\
0.00386488888888889	0.00107205250590992\\
0.00387022222222222	0.0119177893574709\\
0.00387199999999999	0.0109680430052173\\
0.00387911111111111	0.0186971401435911\\
0.00388088888888888	0.0120117351532207\\
0.00388266666666667	0.0134195921048926\\
0.00388622222222224	0.0077704363066404\\
0.003888	0.0101411050393571\\
0.00389333333333333	0.00181841748888636\\
0.00389688888888889	0.00732836583228885\\
0.00390044444444446	0.00198677997558697\\
0.00390222222222222	0.00555922385706961\\
0.00390399999999999	0.00311740149534886\\
0.00390933333333332	0.00696815381132199\\
0.00391288888888888	0.00210583715268456\\
0.00391466666666668	0.00833303108481206\\
0.00391644444444444	0.00810715464164191\\
0.00392000000000001	0.0116004094549231\\
0.00392355555555557	0.00401475288917488\\
0.0039271111111111	0.0152293429808069\\
0.0039288888888889	0.0136842914857502\\
0.00393244444444443	0.0221724229925374\\
0.003936	0.0135775101200421\\
0.00393777777777779	0.0143846104307248\\
0.00394133333333332	0.0117184259729536\\
0.00394311111111112	0.0156103700734614\\
0.00394488888888889	0.0154751027333296\\
0.00395022222222222	0.00122585501072006\\
0.00395377777777778	0.00954333126123061\\
0.00395555555555555	0.00789332344674681\\
0.00395733333333334	0.00964173728916273\\
0.00395911111111111	0.00944476513234527\\
0.00396266666666667	0.0155244377475941\\
0.00396622222222223	0.00909405173979644\\
0.00397333333333333	0.0178464995071115\\
0.00397688888888889	0.0114316999401837\\
0.00398222222222222	0.0157226859512044\\
0.00398577777777778	0.011643427046499\\
0.00398755555555555	0.018572239347331\\
0.00398933333333334	0.013794272794503\\
0.00399111111111111	0.0142477520809186\\
0.00399822222222224	0.00207266493316891\\
0.00400177777777777	0.00726812614516023\\
0.00400533333333333	0.00526606185501299\\
0.0040071111111111	0.0129064135378855\\
0.00401244444444446	0.00640106537261825\\
0.00401422222222222	0.00974894815563462\\
0.00401955555555555	0.00585546819126362\\
0.00402666666666668	0.0128376485000619\\
0.00403200000000001	0.00370521498637219\\
0.00403733333333334	0.0182877033575588\\
0.0040391111111111	0.0175326585774409\\
0.0040408888888889	0.0226755609490045\\
0.00404444444444443	0.0151197951460033\\
0.004048	0.016346524959803\\
0.00405333333333333	0.0149069519176308\\
0.00405511111111112	0.017235401295957\\
0.00405866666666665	0.00598320451261189\\
0.00406044444444445	0.00993405120550173\\
0.00406400000000001	0.00749102859517264\\
0.00406577777777778	0.00754589059201308\\
0.00406933333333334	0.00198549783548774\\
0.00407644444444444	0.0123757102062407\\
0.00408177777777777	0.00288215252994994\\
0.00408711111111112	0.00713239247884367\\
0.00409066666666666	0.00332789755999024\\
0.00409599999999999	0.0125007470633616\\
0.00409777777777778	0.0104846302574477\\
0.00409955555555555	0.011376521233194\\
0.00410488888888888	0.00173022907167522\\
0.004112	0.0139967929092322\\
0.0041191111111111	0.0057781030133848\\
0.00412266666666666	0.016125823475863\\
0.00412977777777779	0.00271582085575356\\
0.00413333333333332	0.00745519138939846\\
0.00413511111111112	0.00641390216146029\\
0.00413688888888888	0.00719088768466197\\
0.00413866666666668	0.00625787897334207\\
0.00414222222222221	0.0106656063016969\\
0.00414755555555554	0.00349177572403978\\
0.00414933333333334	0.00506145145759551\\
0.0041528888888889	0.000941675152607652\\
0.00415466666666667	0.00538204400800096\\
0.00415644444444443	0.00259869049233363\\
0.00416177777777779	0.00946190200074931\\
0.00416355555555556	0.00570246793546136\\
0.00416533333333333	0.00749033384204661\\
0.00416888888888889	0.00336884793421863\\
0.00417244444444445	0.0084260939388989\\
0.00417600000000001	0.00295170726081842\\
0.00417955555555555	0.00673075540847809\\
0.00418133333333334	0.00428944675994258\\
0.00418488888888888	0.0056051721173889\\
0.00418666666666667	0.0028212999216394\\
0.00419022222222223	0.009468041375294\\
0.00419555555555556	0.00130899812742938\\
0.00419733333333333	0.00356253096864337\\
0.0041991111111111	0.00181824490815122\\
0.00420088888888889	0.00663727866251682\\
0.00420622222222222	0.00192753468501203\\
0.00420977777777778	0.00792778194747035\\
0.00421511111111111	0.00894744211034776\\
0.00421688888888888	0.00202855574580388\\
0.00422044444444444	0.00905657642156366\\
0.00422222222222221	0.00784303399416272\\
0.00422400000000001	0.00789276838937189\\
0.00422577777777777	0.0129273674986475\\
0.00422933333333333	0.00487706756155332\\
0.0042328888888889	0.0126922621605657\\
0.00423822222222223	0.00572821926307948\\
0.00423999999999999	0.00827406778320244\\
0.00424355555555556	0.00226443615247376\\
0.00424533333333332	0.00628984482643066\\
0.00424711111111112	0.00168547779235018\\
0.00424888888888889	0.00586021461858613\\
0.00425066666666668	0.00241073299921823\\
0.00425244444444445	0.00410849884889158\\
0.00425422222222221	0.00193318718330565\\
0.00425600000000001	0.0107110078711189\\
0.00425955555555554	0.00544872872154348\\
0.00426133333333334	0.00640063583863712\\
0.00426311111111111	0.00326425851183879\\
0.0042648888888889	0.00331469768323855\\
0.00426844444444444	0.00992988906260631\\
0.00427022222222223	0.00210046362097732\\
0.00427555555555556	0.0115264768119772\\
0.00427733333333333	0.0106902051253977\\
0.00428444444444445	0.0189718379709502\\
0.00429155555555555	0.00873735249900323\\
0.00429333333333334	0.0103307002686295\\
0.00429511111111111	0.00697594709221805\\
0.00429866666666667	0.0128343703011994\\
0.00430222222222224	0.00884926986394388\\
0.00430577777777777	0.0151343141953175\\
0.00430933333333333	0.00593320993767421\\
0.0043111111111111	0.00806441130484134\\
0.00431288888888889	0.00770750521645117\\
0.00431466666666666	0.00776731719136295\\
0.00431644444444446	0.001719749838864\\
0.00432177777777779	0.00813154992829346\\
0.00432533333333332	0.00255095836906305\\
0.00432888888888888	0.00580684891588343\\
0.00433066666666668	0.00376175729355682\\
0.00433244444444444	0.00487799644293985\\
0.00433422222222221	0.00429804996537095\\
0.00433600000000001	0.0054000660248805\\
0.00433777777777777	0.000762334803257381\\
0.00433955555555557	0.00644755194487831\\
0.00434133333333334	0.00363962653519384\\
0.0043431111111111	0.00637138012389044\\
0.0043448888888889	0.0035530665569522\\
0.00434666666666667	0.00662926207061737\\
0.00434844444444443	0.00355395749921009\\
0.00435199999999999	0.00503605208493091\\
0.00435555555555556	0.00265427026950157\\
0.00435911111111112	0.00865366583670721\\
0.00436444444444445	0.00198125847020308\\
0.00436800000000001	0.006800819078847\\
0.00436977777777778	0.00300200031950598\\
0.00437155555555555	0.00875233822818208\\
0.00437333333333334	0.00527582451151712\\
0.0043768888888889	0.0136056573611665\\
0.00437866666666667	0.0161333057261734\\
0.004384	0.0112534454547414\\
0.00438755555555556	0.019436709045711\\
0.00439288888888889	0.018844141918878\\
0.00439999999999999	0.0028299886662331\\
0.00440177777777778	0.00762779638972633\\
0.00440355555555555	0.00475969452931607\\
0.00440711111111111	0.00661242274246546\\
0.00440888888888888	0.00595266142914075\\
0.00441422222222224	0.000706004720050196\\
0.00441955555555557	0.00891110746174928\\
0.00442133333333333	0.00694181636831101\\
0.00442488888888889	0.0118883541827864\\
0.00443022222222222	0.00522083915716889\\
0.00443199999999999	0.00788557484354768\\
0.00443377777777779	0.00331356486569895\\
0.00443733333333332	0.0065948718952869\\
0.00443911111111112	0.0059201409878743\\
0.00444800000000001	0.019225776976106\\
0.00445155555555557	0.0134861071134044\\
0.0044551111111111	0.0187927827013287\\
0.0044568888888889	0.010359752007525\\
0.00445866666666667	0.0160215194779606\\
0.004464	0.00477856556130951\\
0.00446755555555556	0.0110224388724376\\
0.00446933333333333	0.00315667387216226\\
0.00447466666666665	0.0116540183753005\\
0.00447644444444445	0.00464794316327208\\
0.00447822222222222	0.00962638002969821\\
0.00448000000000001	0.00667969832099227\\
0.00448355555555555	0.00937630591803226\\
0.00448533333333334	0.00804747716506427\\
0.00448711111111111	0.00932873214630411\\
0.00448888888888888	0.00917362450539755\\
0.00449066666666667	0.0133918227675099\\
0.00449422222222223	0.00946487979545838\\
0.004496	0.0107949737516453\\
0.00449955555555556	0.00598104949552941\\
0.00450133333333333	0.00869625897595847\\
0.00450311111111112	0.00794737566920803\\
0.00450488888888889	0.00968961867877852\\
0.00450844444444445	0.00310682419794048\\
0.00451199999999999	0.00757772858300446\\
0.00451377777777778	0.00189951574314673\\
0.00451733333333335	0.0111602678081292\\
0.00452088888888888	0.0090411024222557\\
0.00452266666666667	0.00291478503791692\\
0.00452622222222221	0.00789556607825373\\
0.00453155555555557	0.00199863562819183\\
0.0045368888888889	0.00824719467396259\\
0.00453866666666666	0.00663757388353198\\
0.00454044444444446	0.00732404621157173\\
0.00454399999999999	0.0027709659369565\\
0.00454755555555555	0.00771960304658051\\
0.00454933333333332	0.00638782451909867\\
0.00455111111111112	0.0081842657955738\\
0.00455644444444445	0.00479739842061833\\
0.00455822222222221	0.00806346078203318\\
0.00456000000000001	0.00777520902861026\\
0.00456355555555554	0.00856086316180099\\
0.00456533333333334	0.00664151887801226\\
0.00456711111111111	0.00925728118212943\\
0.0045688888888889	0.00869105006169565\\
0.00457244444444443	0.0137048621724649\\
0.00457422222222223	0.00681561098662334\\
0.004576	0.00707258293299506\\
0.00457777777777779	0.0069045530821506\\
0.00457955555555556	0.0106336176566518\\
0.00458311111111112	0.00597447352725422\\
0.00458666666666666	0.0134657276637983\\
0.00458844444444445	0.00991325139810628\\
0.00459200000000001	0.0120794761432266\\
0.00459377777777778	0.00946241479369581\\
0.00459555555555555	0.00951667358813846\\
0.00460088888888888	0.0143057961534219\\
0.00460444444444444	0.00788702702809191\\
0.00460622222222223	0.00999239727769796\\
0.00461155555555556	0.00305443150695731\\
0.00461511111111113	0.00987283606431927\\
0.00461688888888889	0.00651647498988753\\
0.00461866666666666	0.0117549118853724\\
0.00462044444444445	0.0052418929157807\\
0.00462222222222222	0.00909972204090759\\
0.00462399999999999	0.0087663164816292\\
0.00462577777777778	0.0109028850523049\\
0.00463111111111111	0.00135486634183127\\
0.00463288888888888	0.00423584605670471\\
0.00463644444444444	0.00313847388202021\\
0.00464000000000001	0.00687150862059357\\
0.00464355555555557	0.00406040096434784\\
0.0046471111111111	0.0100345692602822\\
0.00465066666666666	0.00755900471309129\\
0.00465244444444443	0.00859971208288013\\
0.00465955555555556	0.000678682395188923\\
0.00466488888888889	0.00450178856228123\\
0.00466666666666668	0.00331306127383982\\
0.00466844444444445	0.00433627121361396\\
0.00467200000000001	0.00156959355643463\\
0.00467733333333334	0.016891735599717\\
0.0046808888888889	0.00848389025575386\\
0.00468444444444444	0.0118468316520118\\
0.00468622222222223	0.00624878445295932\\
0.00468977777777776	0.0140165911194277\\
0.00469155555555556	0.0130249267883417\\
0.00469333333333333	0.0137453961018368\\
0.00469866666666666	0.00408663280572968\\
0.00470222222222222	0.00816184397721076\\
0.00470400000000001	0.00682820183549793\\
0.00470755555555555	0.0146775788106895\\
0.00471111111111111	0.00689956502270389\\
0.00471466666666667	0.0147860740159174\\
0.00471822222222223	0.00811432024231762\\
0.00472	0.00943077464563674\\
0.00472355555555556	0.00801060501379583\\
0.00472533333333333	0.0115001212220964\\
0.0047271111111111	0.00415713905659407\\
0.00472888888888889	0.00462121935676818\\
0.00473244444444446	0.00277944030182953\\
0.00473599999999999	0.0115451140268995\\
0.00473777777777779	0.0112097466742218\\
0.00474133333333335	0.0123336094481458\\
0.00474311111111111	0.00977407235412556\\
0.00474666666666668	0.0124434620093111\\
0.00475555555555557	0.00298611852820019\\
0.00476444444444443	0.0108070564551637\\
0.00476799999999999	0.00603213488629917\\
0.00477155555555556	0.0106378873483328\\
0.00477333333333332	0.00644736148932618\\
0.00477688888888889	0.010734173943978\\
0.00477866666666665	0.0103094452985706\\
0.00478222222222222	0.0161423010406455\\
0.00478400000000001	0.0101418314735726\\
0.00478577777777778	0.0124020663906451\\
0.00478933333333334	0.00611090749311721\\
0.00479111111111111	0.00963483453205038\\
0.00479466666666667	0.00466117585289152\\
0.00479644444444444	0.00666571985959669\\
0.0048	0.00412130105567257\\
0.00480355555555556	0.00762347933063581\\
0.00480711111111112	0.00383059046131837\\
0.00480888888888889	0.00502213861926651\\
0.00481066666666666	0.00217185092387184\\
0.00481955555555555	0.0109131787689601\\
0.00482133333333334	0.00800908611702764\\
0.00482311111111111	0.00883367379922229\\
0.00482488888888888	0.00654015942801139\\
0.00482666666666667	0.00665749945835639\\
0.00482844444444444	0.00542200660428838\\
0.00483733333333333	0.0178807297326263\\
0.00484088888888889	0.00806374008483951\\
0.00484444444444446	0.0133902125063045\\
0.00484622222222222	0.0125666962754492\\
0.00484799999999999	0.0141045633607196\\
0.00484977777777779	0.0134207845184474\\
0.00485155555555555	0.0176453767938727\\
0.00485511111111112	0.00635956774814839\\
0.00485866666666668	0.00844247601397768\\
0.00486044444444445	0.00668205753339648\\
0.00486400000000001	0.00997469219591862\\
0.00486577777777777	0.00718222085430043\\
0.00486755555555557	0.0139938905139692\\
0.0048728888888889	0.00980937358166281\\
0.00487466666666667	0.0117885141841445\\
0.00488	0.0064785548497725\\
0.00488177777777779	0.000579857175142001\\
0.00488711111111112	0.0136832730062259\\
0.00489600000000001	0.0014989839931481\\
0.00489955555555555	0.0147075452347568\\
0.00490133333333334	0.00850187068392538\\
0.0049048888888889	0.018674397243509\\
0.004912	0.00606127718967062\\
0.00491377777777777	0.00876011032013646\\
0.00492088888888889	0.00413649765826951\\
0.00492266666666666	0.0138267093335324\\
0.00492622222222222	0.00800394077467953\\
0.00492799999999999	0.00993344536698132\\
0.00493511111111111	0.000543512830406462\\
0.00493866666666667	0.00920697726106334\\
0.004944	0.000339632374024457\\
0.0049511111111111	0.0180429852587555\\
0.00495466666666666	0.0125624763687552\\
0.00495644444444446	0.0135928200219572\\
0.00496355555555555	0.00557715126975492\\
0.00496533333333332	0.00600373429846718\\
0.00496888888888888	0.0053373125495188\\
0.00497244444444445	0.0166209623021191\\
0.00497422222222221	0.0154653612635009\\
0.00497600000000001	0.0202992187525715\\
0.00497955555555554	0.018141064170436\\
0.00498133333333334	0.0182244556437361\\
0.00498666666666667	0.0069373272998649\\
0.00498844444444443	0.00985977024991658\\
0.004992	0.000305209418626662\\
0.00499377777777779	0.00432160959643618\\
0.00499555555555556	0.00043967713919818\\
0.00499911111111112	0.00392921995120546\\
0.00500088888888889	0.00359442254652678\\
0.00500444444444445	0.00671179679978956\\
0.00500622222222222	0.00204138121741168\\
0.00500977777777778	0.00658995840287011\\
0.00501333333333334	0.00349385757729234\\
0.00501511111111111	0.00461570822678312\\
0.00501688888888888	0.00159346041134298\\
0.00501866666666667	0.00591341326758599\\
0.00502044444444444	0.0030559851638583\\
0.00502755555555556	0.0129424934223366\\
0.00502933333333333	0.0127722795314019\\
0.00503111111111113	0.00564695776295748\\
0.00503644444444445	0.0168548977718181\\
0.00504177777777778	0.0137611938455783\\
0.00504355555555555	0.0143017877987265\\
0.00504533333333335	0.0137114485397234\\
0.00504711111111111	0.0145754576460993\\
0.00505244444444444	0.0073672854779247\\
0.00505422222222221	0.0103036421916205\\
0.005056	0.00827295566432742\\
0.00506133333333333	0.00935168093698518\\
0.0050631111111111	0.00553613112029175\\
0.00507022222222223	0.0177914926082111\\
0.00507377777777779	0.0108554668611563\\
0.00507555555555556	0.017223426296031\\
0.00508800000000001	0.000877813809107286\\
0.00509155555555554	0.0164199383085212\\
0.00509333333333334	0.0124483364940163\\
0.0050968888888889	0.0186807283295185\\
0.00509866666666667	0.0173101590829874\\
0.00510044444444444	0.01874434087916\\
0.005104	0.0108016888162898\\
0.00510577777777776	0.0145172316688015\\
0.00510933333333333	0.00740063407303315\\
0.00511111111111112	0.00966223428919086\\
0.00511466666666666	0.00369726764112152\\
0.00511644444444445	0.0112984432605933\\
0.00512000000000001	0.00681407627525041\\
0.00512177777777778	0.00687912262198542\\
0.00512355555555555	0.00896268155760774\\
0.00512888888888888	0.00187502667277128\\
0.00513066666666667	0.00750966954337959\\
0.00513244444444444	0.00481615542442973\\
0.005136	0.0140794133954106\\
0.00513955555555556	0.0117414331094073\\
0.00514133333333333	0.0160616312306834\\
0.00514488888888889	0.00935382877774682\\
0.00514844444444446	0.0132317825807563\\
0.00515022222222222	0.00548583923176377\\
0.00515199999999999	0.0126826272155911\\
0.00515911111111111	0.00278675441791301\\
0.00516088888888888	0.00698333864296405\\
0.00516444444444444	0.00465147135428515\\
0.00516977777777777	0.00770649119994243\\
0.00517333333333334	0.0046611715629486\\
0.0051751111111111	0.00944670126383004\\
0.00517866666666666	0.00684425590726931\\
0.00518222222222223	0.0117065634340718\\
0.00518399999999999	0.0110444620657064\\
0.00518755555555556	0.0119664369045304\\
0.00519288888888889	0.00346197164006129\\
0.00519644444444445	0.00715188713029477\\
0.00520000000000001	0.00527070586916617\\
0.00520177777777778	0.00926944401028268\\
0.00520355555555554	0.00582819802232937\\
0.00520533333333334	0.00597263631655151\\
0.00520711111111111	0.0111533784496508\\
0.00521244444444444	0.00652223145326913\\
0.00522844444444445	0.021264760112073\\
0.00523555555555555	0.0124999329679585\\
0.00523733333333334	0.0222988943027517\\
0.00524088888888888	0.0134237368047009\\
0.00524266666666667	0.0199823335725018\\
0.00524444444444444	0.0169773126817107\\
0.00524622222222224	0.0171151867643863\\
0.00524977777777777	0.00623312896805445\\
0.00525333333333333	0.0085183160765708\\
0.0052551111111111	0.00463612001901159\\
0.00526044444444446	0.0158301190011031\\
0.00526399999999999	0.0101685899205663\\
0.00526577777777779	0.00882447355997312\\
0.00527466666666668	0.0196828254247818\\
0.00527644444444444	0.0181788852364368\\
0.00528000000000001	0.0227224324131907\\
0.00528177777777777	0.0199218793675431\\
0.0052871111111111	0.0277169388332466\\
0.00529244444444443	0.0108576600405231\\
0.00529422222222223	0.0132101704942833\\
0.005296	0.00933959097603407\\
0.00530133333333332	0.0146821074824284\\
0.00530844444444445	0.00839743325993081\\
0.00531377777777778	0.0145446535519143\\
0.00531911111111111	0.00545743406294483\\
0.00532266666666667	0.00900559000309098\\
0.00532444444444444	0.00381113223910903\\
0.005328	0.012930242911193\\
0.00533155555555556	0.00394008786120789\\
0.00533688888888889	0.00948604077523668\\
0.00534044444444445	0.00333198190055273\\
0.00534399999999999	0.007054622282191\\
0.00534577777777778	0.00239352010757524\\
0.00535288888888888	0.0176823059813573\\
0.00535466666666667	0.0169639807597849\\
0.00536	0.0199401377644571\\
0.00536355555555557	0.00623468613266967\\
0.0053671111111111	0.0144284244680774\\
0.00537066666666666	0.00528954859598804\\
0.00537244444444446	0.0076786428746928\\
0.00537422222222222	0.00390837285298401\\
0.00537777777777779	0.00857699426695482\\
0.00537955555555555	0.00566708870194185\\
0.00538488888888888	0.0146969076229855\\
0.00539200000000001	0.00541025461698635\\
0.00539377777777778	0.0100765607480092\\
0.00539733333333334	0.000496438257852422\\
0.00540266666666667	0.0153056983663625\\
0.00540444444444443	0.0133772018705468\\
0.005408	0.0190422314460635\\
0.00540977777777779	0.0136434249338416\\
0.00541333333333333	0.0158702250224937\\
0.00541688888888889	0.00154296746418295\\
0.00542222222222222	0.00834577811572698\\
0.00542400000000001	0.00623074146949187\\
0.00543111111111111	0.0188483254175745\\
0.00543822222222223	0.00457743951560527\\
0.00544177777777777	0.0115595024849818\\
0.00544711111111112	0.00827264655815893\\
0.00544888888888889	0.0113994978544509\\
0.00545066666666666	0.010526279704842\\
0.00545244444444445	0.0146125129391102\\
0.00546133333333335	0.00147095449833226\\
0.00546488888888888	0.00908299178082977\\
0.00546666666666668	0.00895535765685737\\
0.00547377777777777	0.017898756596981\\
0.00547733333333333	0.00977157001547216\\
0.0054791111111111	0.0178795572025627\\
0.00548266666666666	0.0112377638664696\\
0.00548622222222223	0.0132129577127268\\
0.00548799999999999	0.0121440736357059\\
0.00548977777777779	0.0160833350363273\\
0.00549333333333332	0.00416048567182919\\
0.00549511111111112	0.0113700753803806\\
0.00549866666666668	0.00701443817991873\\
0.00550044444444445	0.00809392864299077\\
0.00550222222222221	0.00474712258643747\\
0.00550400000000001	0.00485237706530511\\
0.00550755555555554	0.00319662984460795\\
0.00550933333333334	0.00332551634219139\\
0.0055128888888889	0.0104332529892038\\
0.00551466666666667	0.00672330578768859\\
0.00551822222222223	0.00830148444429629\\
0.00552177777777776	0.00447383025038423\\
0.00552533333333333	0.00770589886590586\\
0.00552888888888889	0.00298035061158955\\
0.00553600000000001	0.0182139811319257\\
0.00554488888888888	0.0111771458609047\\
0.00554844444444444	0.0175954058331929\\
0.005552	0.00463895156431854\\
0.00555555555555556	0.00661986305993864\\
0.00555733333333333	0.00529277351509466\\
0.00556088888888889	0.00703601462207618\\
0.00556266666666666	0.00210827054654059\\
0.00556799999999999	0.00865522283130318\\
0.00556977777777778	0.00479804326476982\\
0.00557155555555555	0.00601844568723522\\
0.00557333333333335	0.00274344192225898\\
0.00558222222222221	0.0114447619857878\\
0.00558577777777777	0.00623055768202682\\
0.00558933333333334	0.00939218768288033\\
0.0055911111111111	0.00407525321223032\\
0.00559466666666666	0.0116496331172211\\
0.00559822222222223	0.0060043966589739\\
0.00561422222222221	0.0209968105008036\\
0.00561955555555554	0.012710507030718\\
0.00562133333333334	0.0135919588005604\\
0.00562844444444444	0.000235177544447102\\
0.005632	0.00688388616692251\\
0.00563377777777777	0.00288074718229336\\
0.00563733333333333	0.00768133628436149\\
0.00564088888888889	0.00583533540514969\\
0.00564622222222222	0.0123935993107387\\
0.00564800000000001	0.0160727977844878\\
0.00564977777777778	0.0157693156334944\\
0.00565333333333334	0.00326645478737173\\
0.00565688888888888	0.0128725460126595\\
0.00566044444444444	0.00280564885036405\\
0.005664	0.0103291195258368\\
0.00566577777777777	0.00742040587935083\\
0.00566755555555556	0.00861686225836725\\
0.00566933333333333	0.00133675250257051\\
0.00567466666666666	0.0124714124742767\\
0.00567822222222222	0.00162021791320696\\
0.00568355555555555	0.00810377400797316\\
0.00568533333333332	0.00712164837444995\\
0.00568888888888888	0.0119221070048263\\
0.00569244444444444	0.00461140929934212\\
0.00569777777777777	0.00833985620573646\\
0.00569955555555557	0.00309712423669367\\
0.0057031111111111	0.0142295102375374\\
0.0057048888888889	0.00946772878201044\\
0.00570844444444443	0.0136664486874225\\
0.00571022222222223	0.0129642333313296\\
0.00571199999999999	0.0176124571889276\\
0.00571555555555556	0.0132171690501787\\
0.00571911111111112	0.0196830622757633\\
0.00572800000000001	0.00133104020176267\\
0.00573155555555555	0.00753221638441209\\
0.00573333333333334	0.00459235086555576\\
0.00574044444444444	0.0107213916129805\\
0.00574222222222223	0.00601747385538823\\
0.005744	0.00889564776864016\\
0.00574933333333333	0.00618798550288402\\
0.00575288888888889	0.0132802339231116\\
0.00575644444444445	0.00987104419981708\\
0.00575822222222222	0.0147716781506387\\
0.00576177777777778	0.00799000446684986\\
0.00576355555555555	0.0116720913913657\\
0.00576533333333334	0.00991055591889148\\
0.00576711111111111	0.0104845073665422\\
0.00577066666666667	0.00638499042905036\\
0.00577422222222224	0.0198920610319452\\
0.00577955555555557	0.00862184919406678\\
0.00578133333333333	0.0101367830163671\\
0.00578488888888889	0.00591646518835073\\
0.00578666666666666	0.00672396607981635\\
0.00578844444444446	0.00509823134412807\\
0.00579022222222222	0.00581804614406081\\
0.00579199999999999	0.00377290283629336\\
0.00579377777777779	0.00684995989105067\\
0.00579555555555555	0.00438473684803165\\
0.00579733333333332	0.0107495833415838\\
0.00579911111111112	0.00880224477727395\\
0.00580088888888888	0.00988070056944293\\
0.00580266666666668	0.00844867045626535\\
0.00580444444444445	0.00929134387504701\\
0.00580622222222221	0.00250211849388102\\
0.00580977777777777	0.00882085267396196\\
0.00581333333333334	0.00235316313432155\\
0.0058168888888889	0.00945296247767144\\
0.00581866666666667	0.0073497127837675\\
0.00582044444444443	0.00848379756912551\\
0.005824	0.00427778911379928\\
0.00582577777777779	0.00776657223148552\\
0.00582933333333333	0.00112384637598217\\
0.00583288888888889	0.0101013566535226\\
0.00583466666666665	0.00306468562904039\\
0.00583822222222222	0.0070504994732058\\
0.00584000000000001	0.00697194439018686\\
0.00584177777777778	0.00146721180286061\\
0.00584355555555555	0.00423877092231451\\
0.00584533333333334	0.00317653805807677\\
0.00584711111111111	0.00494359847742248\\
0.00584888888888888	0.00206905565814761\\
0.00585244444444444	0.00693950661207146\\
0.00585422222222223	0.00361338891381474\\
0.00586488888888889	0.0190025080391497\\
0.00587022222222222	0.0100287518036357\\
0.00587377777777778	0.0137533898731896\\
0.00588088888888888	0.0058304613482309\\
0.00588266666666667	0.00749148257035925\\
0.00588444444444444	0.00572393163370458\\
0.00589155555555557	0.0187294395261216\\
0.0058968888888889	0.0145075128364996\\
0.00590044444444446	0.0202530756642624\\
0.00590222222222223	0.0114069673371799\\
0.00590577777777779	0.0199815500299978\\
0.00591111111111112	0.00580801804457171\\
0.00591466666666668	0.00872565582870369\\
0.00591644444444445	0.00273352962045531\\
0.00592177777777778	0.00640924970639106\\
0.00592355555555554	0.00568712440932587\\
0.00592533333333334	0.00853659013980473\\
0.0059288888888889	0.0052415389864264\\
0.00593244444444443	0.0113669731637689\\
0.00594133333333333	0.00184806605293311\\
0.00594488888888889	0.0128188207264577\\
0.00594844444444445	0.00849688122807754\\
0.00595377777777778	0.0114650340645414\\
0.00595733333333334	0.00542526619528902\\
0.00595911111111111	0.00927382263846155\\
0.00596088888888888	0.00692959491852208\\
0.00596266666666667	0.0117830851461563\\
0.005968	0.00138531342137385\\
0.00596977777777777	0.00357688962109107\\
0.00597155555555556	0.00209665734174863\\
0.00597333333333333	0.00270595666898249\\
0.0059751111111111	0.00142549623196342\\
0.00597866666666666	0.0103615767596353\\
0.00598399999999999	0.00469535450293573\\
0.00598755555555555	0.0196784030681577\\
0.00599288888888888	0.0131238681773847\\
0.00599466666666668	0.0136227661478878\\
0.00600000000000001	0.00562248634045509\\
0.0060088888888889	0.0212255153029209\\
0.00601422222222223	0.010235409604842\\
0.00601777777777779	0.0121444357736362\\
0.00601955555555556	0.00985391502669325\\
0.00602133333333332	0.011034254798943\\
0.00602311111111112	0.00638564381492052\\
0.00602488888888889	0.00644655527566196\\
0.00602666666666668	0.00208696250027204\\
0.00602844444444445	0.00566268026991837\\
0.00603377777777778	0.00217631978072894\\
0.00603555555555554	0.00415020210859743\\
0.00603733333333334	0.00380186280550182\\
0.00604266666666667	0.0141857595092853\\
0.006048	0.00416242768273128\\
0.00605333333333333	0.00823803261380796\\
0.00605511111111112	0.00620471236045689\\
0.00606044444444445	0.0104634185794163\\
0.00606400000000001	0.00242825177257006\\
0.00606755555555555	0.00647011483616547\\
0.00607111111111111	0.000197639552694306\\
0.00607644444444444	0.00502214238057999\\
0.00608	0.00234689337917607\\
0.00608177777777777	0.00396594675436443\\
0.00608355555555556	0.00040040416712217\\
0.0060871111111111	0.0129380825260788\\
0.00609066666666666	0.0091352653651624\\
0.00609599999999999	0.0141141492775138\\
0.00609955555555555	0.00793001367082694\\
0.00610311111111111	0.0124458174028858\\
0.00610488888888888	0.0081637256167042\\
0.00610666666666668	0.00918508239560234\\
0.00611022222222221	0.00584387985135304\\
0.00611733333333334	0.0147468181792559\\
0.0061191111111111	0.0100125822276488\\
0.0061208888888889	0.0137818261069274\\
0.00612622222222223	0.00584056001614999\\
0.00612977777777779	0.0107937309802632\\
0.00613155555555556	0.005450026484071\\
0.00613511111111112	0.0102305120721841\\
0.00613688888888889	0.00689536443949451\\
0.00614044444444445	0.0167960024848649\\
0.00615111111111111	0.00326051905062186\\
0.0061528888888889	0.0050216786614759\\
0.00615466666666667	0.000428926440462662\\
0.00615822222222223	0.00739667945787228\\
0.00616	0.00526428575394633\\
0.00616355555555556	0.00805463419691996\\
0.00616711111111112	0.00576346025153784\\
0.00617066666666666	0.0211723969750933\\
0.00617955555555555	0.010436184732078\\
0.00618133333333334	0.0127813467133487\\
0.00618488888888888	0.00837440115416258\\
0.00618666666666667	0.011253094871078\\
0.006192	0.00589577397691746\\
0.00619377777777777	0.0073774833980832\\
0.00619555555555557	0.00732229076267518\\
0.00619733333333333	0.00211855040172548\\
0.0061991111111111	0.00464480321149235\\
0.00620088888888889	0.000882692397527557\\
0.00620977777777779	0.0112915754733848\\
0.00621688888888888	0.000916042499097852\\
0.00621866666666668	0.00246656367487308\\
0.00622044444444445	0.00130453578084463\\
0.00622933333333334	0.0207706140193842\\
0.0062311111111111	0.0162686461416313\\
0.0062328888888889	0.0195554773252555\\
0.00624355555555556	0.00232808834432172\\
0.00624533333333332	0.00292385888417326\\
0.00624711111111112	0.00262524668305131\\
0.00625777777777778	0.0173191728392342\\
0.00625955555555555	0.0119861958504535\\
0.00626311111111111	0.0156014199818314\\
0.00626666666666667	0.00890635870877127\\
0.00626844444444444	0.0114884514933561\\
0.00627022222222223	0.00699188533163428\\
0.00627377777777777	0.0081611358928759\\
0.00627555555555556	0.0052010534116276\\
0.00627911111111112	0.0102264293715386\\
0.00628088888888889	0.00706232647909513\\
0.00628444444444445	0.0133280539443555\\
0.00628622222222222	0.0119598756676381\\
0.00628799999999999	0.014609070259211\\
0.00629155555555555	0.00818238761875936\\
0.00629511111111111	0.0182178605959858\\
0.00629866666666667	0.00532892986378802\\
0.00630044444444444	0.00619387351744652\\
0.00630222222222221	0.00281179189270983\\
0.00630755555555557	0.0100462827579313\\
0.0063128888888889	0.00376695448232042\\
0.00631466666666666	0.0078337833443361\\
0.00631644444444446	0.00762590193025031\\
0.00631822222222223	0.0082572120396458\\
0.00632177777777779	0.00710092887850358\\
0.00632711111111112	0.0132500340253522\\
0.00633066666666668	0.00559606638116908\\
0.00633244444444445	0.00818159564274112\\
0.00633955555555554	0.000451430722021667\\
0.00634666666666667	0.00644833970590819\\
0.00634844444444443	0.0036236058259502\\
0.00635377777777779	0.0148598128112276\\
0.00635733333333333	0.0025302790853326\\
0.00636088888888889	0.0140123664040221\\
0.00636266666666666	0.0124059276035095\\
0.00636444444444445	0.0140932233559988\\
0.00636622222222222	0.0140062440501208\\
0.00636800000000001	0.00587965969757254\\
0.00637333333333334	0.0122041512531338\\
0.00637688888888888	0.00302230502809078\\
0.00637866666666667	0.00541079518195003\\
0.00638044444444444	0.00133992356548002\\
0.00638222222222223	0.00687744298461626\\
0.00638577777777777	0.00183867164701917\\
0.00638933333333333	0.0063846820692422\\
0.00639111111111113	0.00339158766388176\\
0.00639288888888889	0.00409463467044954\\
0.00639644444444445	0.00174178827851842\\
0.00639999999999999	0.00679050606273865\\
0.00640177777777778	0.00441510401613621\\
0.00640355555555555	0.00850547274341121\\
0.00640533333333335	0.00404195070191241\\
0.00640888888888888	0.00888753215936133\\
0.00641066666666668	0.00614057265865253\\
0.00641777777777777	0.0181057091779284\\
0.00641955555555557	0.0100884258516205\\
0.0064231111111111	0.0125745332104244\\
0.00642666666666666	0.00966589260893932\\
0.00642844444444443	0.0123102334303579\\
0.00643199999999999	0.00266668338061518\\
0.00643911111111112	0.0102304652490386\\
0.00644088888888888	0.00880262148154873\\
0.00644622222222221	0.0124933500804832\\
0.00644800000000001	0.00924871870875751\\
0.00644977777777778	0.00973892374156646\\
0.00645155555555554	0.0037494789188558\\
0.00645511111111111	0.00998851968833667\\
0.00645866666666667	0.00662453005472352\\
0.00646222222222223	0.0115988198139634\\
0.006464	0.011481255435551\\
0.00646577777777776	0.00633986108582291\\
0.00646755555555556	0.00732144073071611\\
0.00647111111111112	0.00565791864011356\\
0.00647288888888889	0.00640972604541948\\
0.00647466666666666	0.00438670618852152\\
0.00647644444444445	0.00739545052753912\\
0.00647822222222222	0.00684201635018361\\
0.00648000000000001	0.00841797102319314\\
0.00648355555555555	0.00350345188991441\\
0.00648533333333334	0.00375659273135398\\
0.00648888888888888	0.00232451794469044\\
0.00649066666666667	0.00382993679212329\\
0.00649422222222223	0.000559166013303414\\
0.00649777777777777	0.00812108939445907\\
0.00650133333333333	0.00117431584235575\\
0.0065031111111111	0.00425258097831085\\
0.00650488888888889	0.00328189526460601\\
0.00650666666666666	0.00538536004091308\\
0.00650844444444446	0.0024357281220484\\
0.00651377777777778	0.00839579087416734\\
0.00651555555555555	0.00431286320442104\\
0.00651733333333335	0.00565517196068133\\
0.00651911111111111	0.00500548306170356\\
0.00652266666666668	0.0135391859085592\\
0.00652444444444444	0.00872468701177812\\
0.00652622222222221	0.00961249111987963\\
0.00652977777777777	0.00543992026422643\\
0.00653333333333334	0.0101109645181698\\
0.00653866666666666	0.00710115174706724\\
0.00654222222222223	0.0138710791318044\\
0.00654577777777779	0.0104245921681649\\
0.00654933333333332	0.0166768227678684\\
0.00655111111111112	0.00906301957288655\\
0.00655288888888889	0.0107731765256659\\
0.00655644444444445	0.00558206502786587\\
0.00655822222222222	0.0131009024122984\\
0.0065688888888889	0.00389502518303184\\
0.00657422222222223	0.00945810971482727\\
0.00657777777777777	0.0163273683110097\\
0.00658133333333333	0.0102524387442912\\
0.00658311111111112	0.0115862981008721\\
0.00658488888888889	0.0106417044961639\\
0.00658666666666666	0.0158108783288882\\
0.00659022222222222	0.00510857052194566\\
0.00659199999999999	0.00691649910405043\\
0.00659377777777778	0.00310965781299746\\
0.00659733333333334	0.00702802901237967\\
0.00660088888888888	0.00350684845784063\\
0.00660266666666667	0.00827012896781407\\
0.00660444444444444	0.00789247880646041\\
0.006608	0.0194763764181932\\
0.00660977777777777	0.00979904283919447\\
0.00661155555555556	0.0151397523723515\\
0.00661333333333333	0.0119379696170643\\
0.00661866666666666	0.0162711647584105\\
0.00662222222222222	0.0136462452003747\\
0.00662399999999999	0.0171768708647728\\
0.00663111111111112	0.0081286773657768\\
0.00663466666666668	0.00960123980168048\\
0.00663822222222221	0.00441649497723828\\
0.00664355555555557	0.0119934367164803\\
0.0066471111111111	0.011458278803194\\
0.00665066666666667	0.0163555115897313\\
0.00665244444444443	0.0123246731708668\\
0.00665422222222223	0.0135354387915697\\
0.006656	0.0124717405329736\\
0.00665777777777779	0.0139301723556301\\
0.00666133333333332	0.00865436644240078\\
0.00666311111111112	0.0112564135376616\\
0.00666666666666665	0.00165139298972139\\
0.00666844444444445	0.00437705821314316\\
0.00667022222222222	0.0024748411647291\\
0.00667555555555555	0.0130050312245913\\
0.00667733333333334	0.0102397176138164\\
0.0066808888888889	0.0146447994648436\\
0.00668977777777777	0.00680461157492851\\
0.00669333333333333	0.0117857745741478\\
0.00669688888888889	0.0025761195026974\\
0.00669866666666666	0.00283836971501353\\
0.00670222222222222	0.00164524206162095\\
0.00670399999999999	0.00402989909018933\\
0.00670577777777778	0.00210343197303572\\
0.00670755555555555	0.00700741835609167\\
0.00670933333333334	0.0050989775606074\\
0.00671111111111111	0.0061359807303738\\
0.00671466666666667	0.000670338039408247\\
0.00671644444444444	0.0042434116942392\\
0.00671822222222224	0.00126277478875866\\
0.00672355555555557	0.0086315245907938\\
0.00672533333333333	0.00680243180733489\\
0.00673422222222222	0.0203575288964974\\
0.00673777777777779	0.0145303808775165\\
0.00673955555555555	0.0161311621459516\\
0.00675200000000001	0.0045559055210958\\
0.00675555555555554	0.0113891815565841\\
0.00675733333333334	0.0101984471742186\\
0.0067608888888889	0.0143542697121808\\
0.00676444444444443	0.00936770174409884\\
0.00676977777777779	0.000707015531032112\\
0.00677333333333333	0.00668369809260291\\
0.00677511111111112	0.00660076792006142\\
0.00678044444444445	0.0210270319044193\\
0.00678755555555555	0.0114520101502912\\
0.00679111111111111	0.0163979509192921\\
0.00679644444444444	0.00757204556667965\\
0.00679822222222223	0.0103424227855666\\
0.00680177777777777	0.00569934879537001\\
0.00680355555555556	0.0106897157951557\\
0.00680711111111112	0.00545413273702564\\
0.00681244444444445	0.0183484696635872\\
0.00681422222222222	0.0112175199825451\\
0.00681777777777778	0.013483080489111\\
0.00681955555555555	0.0101804597577845\\
0.00682133333333335	0.0150005224140544\\
0.006832	0.000791178133733667\\
0.00683555555555557	0.00630436177198507\\
0.00683733333333333	0.00614274494685701\\
0.0068408888888889	0.0114356351551664\\
0.00684444444444446	0.00726061950085105\\
0.00684977777777779	0.0162680257717754\\
0.00685155555555556	0.0126473378684062\\
0.00685688888888888	0.018072968729328\\
0.00686044444444445	0.0133726704280575\\
0.00686222222222221	0.0154613514406756\\
0.00686755555555554	0.00336022401378022\\
0.00687111111111111	0.00356840591009253\\
0.00687644444444444	0.0146001632984614\\
0.00687822222222223	0.0141587745166114\\
0.00688	0.0157997247027915\\
0.00688177777777776	0.0111020512382012\\
0.00688533333333333	0.0130607098111056\\
0.00688711111111112	0.00698676794493916\\
0.00688888888888889	0.0110173208504048\\
0.00689422222222222	0.00504166441603299\\
0.00689600000000001	0.0060920997635539\\
0.00689777777777778	0.00178614965690482\\
0.00690488888888888	0.0106185179397873\\
0.00690844444444444	0.00806131499240836\\
0.00691022222222223	0.00905683137380434\\
0.006912	0.00534018887386742\\
0.00691555555555556	0.0105916358917057\\
0.00691733333333333	0.00964519625116503\\
0.0069191111111111	0.0132420720850994\\
0.00692266666666666	0.00761122902193123\\
0.00692444444444446	0.0124748421417862\\
0.00692622222222222	0.0050895498344084\\
0.00693155555555555	0.00723678306424677\\
0.00693333333333335	0.00582902564263635\\
0.00693511111111111	0.00618438330531951\\
0.00694044444444444	0.000792919095893352\\
0.00694577777777777	0.0100672388232885\\
0.0069511111111111	0.00398513447574475\\
0.0069528888888889	0.00593894140304893\\
0.00695466666666666	0.00247441979578325\\
0.00695644444444443	0.00464829553732923\\
0.00695999999999999	0.00139159761875102\\
0.00696177777777779	0.00287160905483275\\
0.00696355555555556	0.000832501777467659\\
0.00696533333333332	0.0043603286029259\\
0.00696711111111112	0.00103201866580632\\
0.00697066666666668	0.00748200860249096\\
0.00697244444444445	0.0042516216654663\\
0.00698133333333334	0.0190610810770442\\
0.00698311111111111	0.0138252605583878\\
0.0069848888888889	0.0154312674424885\\
0.00698844444444444	0.00416881141225325\\
0.00699022222222223	0.00669347524850025\\
0.006992	0.00427693192089146\\
0.00699555555555556	0.0112906451449974\\
0.00699911111111112	0.00959760686202626\\
0.00700266666666666	0.016781876542236\\
0.00700622222222222	0.0126977708171219\\
0.00700800000000001	0.0151767760949943\\
0.00701511111111111	0.00737806706246127\\
0.00702044444444444	0.0115503035381402\\
0.00702222222222224	0.00357696792754039\\
0.00702577777777777	0.00485025949406082\\
0.00702755555555556	0.00403442942350807\\
0.00703288888888889	0.00883055051619244\\
0.00703466666666666	0.00311556342790256\\
0.00703822222222222	0.0117071336117493\\
0.00704533333333332	0.00244365375766495\\
0.00704711111111112	0.00410243231509103\\
0.00704888888888888	0.0035649469549901\\
0.00705244444444444	0.0141326491519191\\
0.00705422222222221	0.00893553926310234\\
0.00705600000000001	0.0108487029043298\\
0.00705955555555557	0.00710388940568435\\
0.00706133333333334	0.0108962990230239\\
0.0070631111111111	0.00683940205426373\\
0.0070648888888889	0.00751742699608068\\
0.00706666666666667	0.00137276243552081\\
0.00707199999999999	0.00936063412004484\\
0.00707555555555556	0.0016975169281209\\
0.00708088888888889	0.0124741426008382\\
0.00708444444444445	0.0118659645707394\\
0.00708622222222222	0.0168314946477222\\
0.00708800000000001	0.00962278659421248\\
0.00709155555555555	0.0125358000401875\\
0.0070968888888889	0.001795143730248\\
0.00709866666666667	0.00302451088315506\\
0.00710044444444444	0.00270857066914776\\
0.007104	0.0141277723981121\\
0.00710577777777777	0.0103032916073177\\
0.00710933333333333	0.0230033491653623\\
0.00711111111111112	0.0166187460130562\\
0.00711288888888889	0.0167866102475819\\
0.00711466666666666	0.0230066943028493\\
0.00711999999999999	0.0131602512505778\\
0.00712177777777778	0.0151285019767724\\
0.00712355555555555	0.0104513008381167\\
0.00712711111111111	0.0119848191562271\\
0.00712888888888888	0.0109587990657114\\
0.00713244444444444	0.011740140496554\\
0.007136	0.0110654194128783\\
0.00714133333333333	0.0157136581580786\\
0.00714666666666666	0.00423090387233763\\
0.00715022222222222	0.00655340043769206\\
0.00715733333333332	0.00180080223520973\\
0.00716444444444445	0.00860639937813076\\
0.00716800000000001	0.00577038302458568\\
0.00717333333333334	0.0142719728380245\\
0.00717866666666667	0.00454011722449721\\
0.00718044444444443	0.00555836030778528\\
0.00718222222222223	0.00318794511241069\\
0.007184	0.00596403261698705\\
0.00718577777777779	0.00425106354497576\\
0.00719288888888889	0.0154300684451495\\
0.00719644444444445	0.00537667670260758\\
0.00719822222222222	0.0134335084643126\\
0.00720000000000001	0.008858631377509\\
0.00720355555555555	0.0115434551630696\\
0.00720533333333334	0.00952227170965955\\
0.00720888888888888	0.0157590957714364\\
0.00722133333333333	0.00522026315107285\\
0.00722488888888889	0.0138984466278629\\
0.00722666666666666	0.0127838504387242\\
0.00723555555555555	0.0204094291199033\\
0.00724266666666668	0.00280865761736135\\
0.00724622222222221	0.00945473289517224\\
0.00725155555555557	0.00496056412867935\\
0.0072568888888889	0.011511377916355\\
0.00725866666666666	0.0101858913678432\\
0.00726577777777779	0.0165878328009157\\
0.00727111111111112	0.010267732082239\\
0.00727466666666668	0.0151049825992923\\
0.00727822222222221	0.00528361799141056\\
0.00728177777777778	0.00967459396887743\\
0.00728533333333334	0.00104030362346741\\
0.0072888888888889	0.00705613377343467\\
0.00729244444444443	0.00215940088168765\\
0.00729777777777779	0.011959214392609\\
0.00730133333333333	0.00510948931992669\\
0.00730311111111112	0.00661405911474097\\
0.00730488888888889	0.00654597097792339\\
0.00730844444444445	0.0140894649158687\\
0.00731200000000001	0.00947427283999505\\
0.00731733333333334	0.0170927377660007\\
0.00731911111111111	0.0135997503839035\\
0.00732266666666667	0.018606920991675\\
0.00732622222222223	0.00868345973503443\\
0.007328	0.011852676789036\\
0.00732977777777777	0.00901360673537588\\
0.00733155555555556	0.00959086711284829\\
0.0073351111111111	0.00571355533179413\\
0.00733688888888889	0.0080395061994589\\
0.00733866666666666	0.00622219485286749\\
0.00734399999999999	0.0141877028328524\\
0.00734577777777778	0.0121144713472875\\
0.00734933333333335	0.0178403059140978\\
0.00735644444444444	0.0126096013289965\\
0.00736000000000001	0.0146319467251139\\
0.00736177777777777	0.00690918836417148\\
0.00736533333333333	0.0137383755809671\\
0.0073671111111111	0.0120223040196847\\
0.00737066666666666	0.0228749501311218\\
0.00737777777777779	0.0143315443043003\\
0.00737955555555556	0.0199518879201152\\
0.00738311111111112	0.0112852175869797\\
0.00738488888888889	0.0121870354629999\\
0.00738666666666668	0.0117354194887526\\
0.00739200000000001	0.0176148680140022\\
0.00739377777777778	0.01754879977992\\
0.00739911111111111	0.00960149320016074\\
0.0074008888888889	0.0111275406879894\\
0.00740266666666667	0.00719282802082738\\
0.00740622222222223	0.0186176425958774\\
0.00740977777777777	0.0128368488983421\\
0.00741333333333333	0.0220137318623412\\
0.00741688888888889	0.0108421258930348\\
0.00742044444444445	0.0195144330474542\\
0.00742400000000001	0.00837806874584385\\
0.00742755555555555	0.0104259609463794\\
0.00742933333333334	0.00331141745176125\\
0.00743644444444444	0.0113506458812362\\
0.00743822222222223	0.0112469463210235\\
0.00744	0.0113649463567301\\
0.00744177777777777	0.00750125343319499\\
0.0074471111111111	0.0172486485720792\\
0.00745599999999999	0.00305147160684108\\
0.00745955555555555	0.00685272250537072\\
0.00746133333333335	0.0114934324356118\\
0.00746311111111111	0.00866409956468608\\
0.00746666666666668	0.0164095614889138\\
0.00747377777777777	0.00654399555360366\\
0.00747555555555557	0.0129720997668398\\
0.0074791111111111	0.00644078006696114\\
0.00748444444444443	0.0240263767766239\\
0.00748622222222223	0.023207379920709\\
0.00748799999999999	0.0261826396370037\\
0.00749155555555556	0.025708056233976\\
0.00749333333333332	0.0259117410033292\\
0.00750044444444445	0.00769286075509928\\
0.00750222222222222	0.00789353407050736\\
0.00750400000000001	0.00334693437217487\\
0.00750577777777778	0.00827538098349165\\
0.00750755555555555	0.00322092378626906\\
0.00751644444444444	0.0128437303587071\\
0.00752355555555556	0.00409645917526077\\
0.00752711111111112	0.00696171632908718\\
0.00752888888888889	0.00392895891819031\\
0.00754133333333334	0.0195840879721069\\
0.00754311111111111	0.0127957692911891\\
0.00754488888888888	0.0161940694601153\\
0.00754844444444444	0.0118958223958465\\
0.00755022222222224	0.00338297242704505\\
0.00755555555555557	0.006657938410257\\
0.00755733333333333	0.00142006732862904\\
0.00756088888888889	0.0088130461896693\\
0.00756266666666666	0.0073364200126686\\
0.00756622222222222	0.00813084179008414\\
0.00756977777777779	0.00182230798425118\\
0.00757511111111112	0.0107583628857649\\
0.00757866666666668	0.00263788469660059\\
0.00758044444444445	0.0035175190010297\\
0.00758222222222221	0.00242078828368911\\
0.00758933333333334	0.00998301203529217\\
0.0075928888888889	0.00695141680566008\\
0.00759466666666667	0.00887077992989294\\
0.00759644444444443	0.00542348169223755\\
0.00759822222222223	0.00591102344628708\\
0.00760177777777779	0.00109208607943378\\
0.00760711111111112	0.0129178563499898\\
0.00761066666666665	0.00984411330270663\\
0.00761422222222222	0.0176964502957847\\
0.00761600000000001	0.0154425851762655\\
0.00762311111111111	0.0271781247319193\\
0.00762666666666667	0.0171181622720024\\
0.00762844444444444	0.0249082348194547\\
0.00763555555555556	0.0146298254879566\\
0.00763733333333333	0.0188883810412064\\
0.00763911111111112	0.0159847115859419\\
0.00764088888888889	0.0170536717960723\\
0.00764444444444445	0.00933670906059855\\
0.00764622222222222	0.0109522671812834\\
0.00765333333333335	0.000687280948164753\\
0.00765866666666667	0.0119599725010472\\
0.00766222222222221	0.0055785139613522\\
0.0076711111111111	0.0187379136049809\\
0.00767822222222223	0.00793061327287625\\
0.00767999999999999	0.0162489015893068\\
0.00768711111111112	0.00394262073010207\\
0.00768888888888888	0.0061137786548596\\
0.00769066666666668	0.00413123769868254\\
0.00769600000000001	0.0104037370353382\\
0.00769777777777778	0.00581665422738689\\
0.00769955555555554	0.0082338665231653\\
0.00770133333333334	0.00630257130115705\\
0.00770311111111111	0.00775069110913496\\
0.00770666666666667	0.00753880520805741\\
0.007712	0.0119466463728561\\
0.00771555555555556	0.00808509133058369\\
0.00771911111111112	0.0118323566625711\\
0.00772622222222222	0.00228031026270636\\
0.00773155555555555	0.00839062390235021\\
0.00773511111111111	0.0036487949678409\\
0.00774222222222223	0.0154489254549948\\
0.007744	0.012276097401647\\
0.00774755555555556	0.015549208254879\\
0.00775111111111113	0.0094131769757001\\
0.00775288888888889	0.0129042414509541\\
0.00775466666666666	0.0111513051689007\\
0.00775644444444445	0.0120113320741115\\
0.00775999999999999	0.00738202189733722\\
0.00776533333333335	0.0138541617681943\\
0.00776888888888888	0.000565725704031017\\
0.00777066666666668	0.00210597985486874\\
0.00777244444444444	0.00125822128692063\\
0.0077831111111111	0.0157649193004499\\
0.0077848888888889	0.0109837224272425\\
0.00778666666666666	0.012878276314582\\
0.00779022222222223	0.0107757600822761\\
0.00779199999999999	0.0116411266203768\\
0.00779555555555556	0.00211148553120286\\
0.00779733333333332	0.00729281559925529\\
0.00780266666666668	0.00297969105960774\\
0.00780622222222221	0.00835761355678008\\
0.00780977777777778	0.00533886946633177\\
0.00781155555555554	0.00695176137469838\\
0.00781333333333334	0.00659707667396955\\
0.0078168888888889	0.0117203129783146\\
0.00782044444444444	0.00639542513369115\\
0.007824	0.0122347802570002\\
0.00782755555555556	0.00428718034563044\\
0.00782933333333333	0.00614278615798872\\
0.00783288888888889	0.00365869377815964\\
0.00783644444444445	0.0122981409722198\\
0.00783822222222222	0.0119627058211589\\
0.00784000000000001	0.0147222953140458\\
0.00784177777777778	0.0109235065482521\\
0.00784533333333334	0.01612980650972\\
0.00784888888888888	0.012925946297358\\
0.00785244444444444	0.0145719271905972\\
0.007856	0.00252527305439079\\
0.00785955555555556	0.0099375517786516\\
0.00786133333333333	0.00850986048637054\\
0.00786488888888889	0.0136288822282289\\
0.00786666666666666	0.0118733872632593\\
0.00787022222222222	0.0167704380637348\\
0.00787199999999999	0.0084844088875676\\
0.00787555555555555	0.0122660596941588\\
0.00787733333333335	0.0079722659694261\\
0.00788088888888888	0.0129430020281965\\
0.00788444444444444	0.00988544615102188\\
0.00788622222222221	0.011224071421972\\
0.00788800000000001	0.0105658473486025\\
0.00788977777777777	0.0115621306401623\\
0.00789866666666666	0.000248049272801754\\
0.00791111111111112	0.017159424973599\\
0.00791288888888889	0.0153866687569412\\
0.00791644444444445	0.0180467379430908\\
0.00792711111111111	0.00190600552075801\\
0.00793244444444444	0.0116025080570847\\
0.00793422222222223	0.00720636000998856\\
0.00793777777777777	0.00975910608341873\\
0.00794133333333333	0.00708070254006424\\
0.00794488888888889	0.00984974125098118\\
0.00794666666666666	0.00895794082842544\\
0.00794844444444445	0.0156383597016047\\
0.00795022222222222	0.0155583934481498\\
0.00795555555555555	0.0197180723656126\\
0.00795911111111111	0.0144038348894518\\
0.00796088888888888	0.0147766255816198\\
0.007968	0.00432373684376372\\
0.00796977777777777	0.00776491403695892\\
0.00797333333333333	0.00139118761699103\\
0.00797688888888889	0.007032102217191\\
0.00797866666666666	0.0026109153082528\\
0.00798222222222222	0.000980344652165732\\
0.00798399999999999	0.0104077900268276\\
0.00798933333333332	0.00300470123672889\\
0.00799111111111112	0.00316186213736661\\
0.00799288888888888	0.0104572155573578\\
0.00799466666666668	0.00639800608610722\\
0.00799822222222221	0.0117178601468905\\
0.00800177777777777	0.000627775615977044\\
0.00800355555555557	0.00608289160309727\\
0.00801244444444443	0.00116561758609693\\
0.008016	0.00514443416675628\\
0.00801777777777779	0.00473539883503979\\
0.00802488888888889	0.0150759093562801\\
0.00802844444444445	0.0114642079347204\\
0.00803022222222222	0.0125041937463503\\
0.00803555555555555	0.00557958662363542\\
0.00803911111111111	0.0160894828009333\\
0.00804444444444444	0.00814956263366953\\
0.00804622222222223	0.0100097357189475\\
0.00804977777777777	0.00210093633973635\\
0.00806044444444445	0.0160582916566638\\
0.00806399999999999	0.016587375790964\\
0.00806755555555555	0.0115644809309681\\
0.00807111111111111	0.00189448826081934\\
0.00807466666666667	0.0042733203516396\\
0.00807644444444444	0.00398373542495162\\
0.00807822222222224	0.00450080300021308\\
0.00808177777777777	0.00171517529624174\\
0.00808355555555557	0.00312087586942325\\
0.00808533333333333	0.00204125148316764\\
0.0080888888888889	0.00725553492332351\\
0.00809066666666666	0.00650046086060618\\
0.00809244444444446	0.0080434152973666\\
0.00809422222222222	0.00607276064819864\\
0.00809955555555555	0.0113884145197077\\
0.00810133333333332	0.00998036312515868\\
0.00810311111111112	0.0102983503313363\\
0.00810844444444445	0.00206098153545425\\
0.00811377777777778	0.0107977314463559\\
0.00811733333333334	0.00544957960427106\\
0.0081208888888889	0.0141731993246169\\
0.00812266666666667	0.0139624494614182\\
0.00812622222222223	0.00399088327472427\\
0.00814400000000001	0.0267918212280865\\
0.00815288888888888	0.0103482021870033\\
0.00815466666666667	0.0119051289192277\\
0.00816177777777777	0.00198392188858962\\
0.00816355555555556	0.00534195572740515\\
0.00816533333333333	0.00139919947655834\\
0.00817066666666666	0.00955837574289248\\
0.00817599999999999	0.00332416289349644\\
0.00817955555555555	0.00684632088576356\\
0.00818133333333335	0.00180535765429377\\
0.00818666666666668	0.00719908399305993\\
0.00818844444444444	0.00266074381808676\\
0.00819377777777777	0.0084490802372485\\
0.00819733333333333	0.00235774164037406\\
0.0082008888888889	0.00492399753268696\\
0.00820444444444446	0.00249937382218171\\
0.00820799999999999	0.00609690259020404\\
0.00820977777777779	0.00416751789649961\\
0.00822044444444445	0.0158632357362317\\
0.00822577777777778	0.00863564489386062\\
0.00822755555555554	0.0119354990335555\\
0.00822933333333334	0.00973343537826213\\
0.00823111111111111	0.0100432421492073\\
0.0082328888888889	0.00842750306239995\\
0.00823466666666667	0.011821008770443\\
0.00824	0.00407603413860888\\
0.00824177777777779	0.00676984353499854\\
0.00824533333333333	0.00108368254015315\\
0.00824888888888889	0.00698303434520645\\
0.00825244444444445	0.00673180976732199\\
0.00825422222222222	0.00983775219152488\\
0.00825777777777778	0.00523775766291565\\
0.00826311111111111	0.0112063537203755\\
0.00826488888888888	0.00479536653664514\\
0.00826844444444444	0.00786909758783808\\
0.00827022222222223	0.00422852222226239\\
0.00827733333333333	0.0143146128754091\\
0.00828266666666666	0.00553045640491681\\
0.00828622222222222	0.00955769906114268\\
0.00828977777777778	0.00140786608275262\\
0.00829511111111111	0.00473724995402824\\
0.00829688888888888	0.00193080513171684\\
0.00829866666666668	0.00338227423464482\\
0.00830222222222221	0.00161914115419626\\
0.00830755555555557	0.00744673668112972\\
0.0083111111111111	0.00269050317535632\\
0.00831466666666666	0.00496467256183317\\
0.00831644444444443	0.00136564901923775\\
0.00831822222222223	0.00467743820511615\\
0.00831999999999999	0.00290908368447357\\
0.00832355555555556	0.00816419646348535\\
0.00832533333333332	0.00412708620126742\\
0.00832888888888889	0.00928195131647186\\
0.00833244444444445	0.00422195986614951\\
0.00833422222222222	0.00439206482086582\\
0.00833600000000001	0.00345923605912515\\
0.00833955555555554	0.00512795002781\\
0.00834133333333334	0.000700425369852875\\
0.00834844444444444	0.0167273250134462\\
0.008352	0.00777110009177989\\
0.00835555555555556	0.0165606076997516\\
0.00836088888888889	0.00348819655408805\\
0.00836622222222222	0.00242808105654432\\
0.00837511111111111	0.00964921185041875\\
0.00837688888888888	0.00827306142554252\\
0.00837866666666667	0.0110801450603144\\
0.00838222222222224	0.00408874223951175\\
0.008384	0.00544593346943065\\
0.00838577777777777	0.0043066276399642\\
0.00839466666666666	0.0105707806762469\\
0.00840355555555555	0.00198111194016179\\
0.00840533333333335	0.00486610750526101\\
0.00840711111111112	0.000946710498540004\\
0.00841422222222221	0.0112290333940861\\
0.00841600000000001	0.00945314634761563\\
0.00842133333333334	0.0160546864586334\\
0.0084231111111111	0.0157071698940021\\
0.0084248888888889	0.0169583184533865\\
0.008432	0.00453268396041745\\
0.00843555555555556	0.00794445986494258\\
0.00843733333333332	0.00688020760434274\\
0.00843911111111112	0.00847234330127247\\
0.00844088888888889	0.00704699513257553\\
0.00844266666666665	0.00790964011825637\\
0.00844800000000001	0.0031397693442447\\
0.00845155555555555	0.00490500655484757\\
0.0084568888888889	0.00395535627730792\\
0.00846044444444444	0.0121881197652317\\
0.008464	0.00831279821252345\\
0.00846577777777777	0.00915823217010467\\
0.00846933333333333	0.00522968580759478\\
0.00847111111111112	0.00627048540442324\\
0.00847288888888889	0.000330879480930218\\
0.00847644444444445	0.00632565468272678\\
0.00847999999999999	0.00236046318032848\\
0.00848533333333334	0.0100452304528172\\
0.00848888888888888	0.0121540175630133\\
0.00849244444444444	0.00725868718742473\\
0.00849777777777777	0.0140672352985121\\
0.00850133333333333	0.00417941017598725\\
0.0085048888888889	0.00932706118845447\\
0.00850666666666666	0.00725859086548239\\
0.00850844444444446	0.00731091916855431\\
0.00851199999999999	0.00581752364719626\\
0.00851555555555555	0.00919229182420608\\
0.00851733333333332	0.00732625885164101\\
0.00851911111111112	0.0077827253194121\\
0.00852622222222221	0.000861105473602353\\
0.00852977777777778	0.00630512685597329\\
0.00853155555555557	0.00437442556866904\\
0.0085351111111111	0.0104980457772324\\
0.0085368888888889	0.00873527584775252\\
0.00854222222222223	0.0155370139498343\\
0.00854577777777779	0.0104961487303809\\
0.00855111111111112	0.0216361820066017\\
0.00855466666666665	0.0160748858565017\\
0.00855644444444445	0.0169665082465673\\
0.00856177777777778	0.00604193835201691\\
0.00856711111111111	0.0168151906975634\\
0.00857066666666667	0.0141429290255704\\
0.00857244444444444	0.0157113073578314\\
0.00857777777777777	0.0121238894586986\\
0.00857955555555556	0.0129840288201712\\
0.00859022222222222	0.0033166364252227\\
0.00859555555555555	0.00943240982441146\\
0.00859911111111111	0.00356051956633749\\
0.00860444444444444	0.00960824079743228\\
0.00860622222222221	0.00920628753532154\\
0.008608	0.0120849622653279\\
0.00861155555555557	0.00425048387870683\\
0.00861333333333333	0.00881296694051298\\
0.0086168888888889	0.00257290934618284\\
0.00862399999999999	0.0159494721622253\\
0.00862755555555555	0.0123032279822447\\
0.00863111111111112	0.0140780644665687\\
0.00863822222222221	0.0038855088888039\\
0.00864000000000001	0.00583791812255643\\
0.00864355555555554	0.00305475771463917\\
0.00864533333333334	0.00661379877155041\\
0.00865066666666667	0.00235340231910494\\
0.008656	0.00791527450619245\\
0.00865777777777779	0.00570578704082575\\
0.00866311111111112	0.0101496132122481\\
0.00866488888888889	0.00886021179075899\\
0.00866666666666666	0.0112205097044397\\
0.00866844444444445	0.00777347543507537\\
0.00867022222222222	0.0113743733119122\\
0.00867377777777778	0.00752599016564792\\
0.00867555555555555	0.0113838984763897\\
0.00867911111111111	0.00275580078475013\\
0.00868266666666667	0.00990972952147134\\
0.00868444444444444	0.000612596561216899\\
0.00868622222222223	0.00338617409575975\\
0.00868977777777777	0.00199054304644425\\
0.00869155555555556	0.00559371426885263\\
0.00869333333333333	0.0055119985908452\\
0.00869511111111113	0.00234340817022727\\
0.00869688888888889	0.0027006027683141\\
0.00869866666666666	0.00110721470222885\\
0.00870222222222222	0.00818637071765999\\
0.00870577777777778	0.00489402708187514\\
0.00870933333333335	0.016053168271011\\
0.00871288888888888	0.0149108910693456\\
0.00872177777777777	0.0227411739270004\\
0.0087271111111111	0.0118316856137539\\
0.00873066666666666	0.0140884197667008\\
0.00873422222222223	0.00943106088072643\\
0.00873777777777779	0.0107886957117548\\
0.00874133333333332	0.0145049399740377\\
0.00874311111111112	0.00771505460107616\\
0.00874666666666668	0.0157295548886885\\
0.00874844444444445	0.0153852131632274\\
0.00875022222222221	0.0196935565550036\\
0.00875200000000001	0.0139453495010174\\
0.00875377777777778	0.0143757654829229\\
0.00875555555555554	0.0123875495492712\\
0.00875733333333334	0.0154408497899033\\
0.0087608888888889	0.0107362081579644\\
0.00876266666666667	0.0140408408756843\\
0.00876444444444444	0.0130714425329244\\
0.008768	0.0144381946353925\\
0.00876977777777777	0.010188890210703\\
0.00877333333333333	0.0160195703504062\\
0.00877511111111112	0.0121122906582459\\
0.00877866666666666	0.0138879424110552\\
0.00878044444444445	0.00897428194776581\\
0.00878222222222222	0.0116773778144993\\
0.00878577777777778	0.0100576109539081\\
0.00878755555555555	0.0118014077687277\\
0.00878933333333334	0.00522025290501674\\
0.00879111111111111	0.0103592170672768\\
0.00879288888888888	0.00376962985743545\\
0.00879644444444444	0.00717581004525766\\
0.00879822222222224	0.00487264929972073\\
0.00880177777777777	0.00789668107700334\\
0.00880355555555556	0.00587206574148288\\
0.00880888888888889	0.00802121955488502\\
0.00881066666666666	0.00704882327329551\\
0.00881422222222222	0.0120678166966162\\
0.00881777777777779	0.00439491230195846\\
0.00881955555555555	0.00988228517677595\\
0.00882311111111111	0.00540865230034615\\
0.00882488888888888	0.00476147220249401\\
0.00882666666666668	0.0093220560650758\\
0.00883022222222221	0.00326393683790274\\
0.00883377777777777	0.00758252357553196\\
0.00883555555555557	0.00564546815514827\\
0.0088391111111111	0.0108121258368685\\
0.0088408888888889	0.00459064117077748\\
0.00884266666666667	0.00500430782320657\\
0.00884622222222223	0.00240729985571395\\
0.00884977777777779	0.0120406057848284\\
0.00885333333333332	0.0078357366485495\\
0.00885866666666668	0.0132333961784043\\
0.00886400000000001	0.00721096194938131\\
0.00886933333333334	0.0107045756034627\\
0.00887111111111111	0.0101107862630438\\
0.00887644444444444	0.0118750485946488\\
0.00888	0.00821400731246791\\
0.00888355555555556	0.0097673744757403\\
0.00888711111111112	0.00357942790845811\\
0.00888888888888889	0.00607469354485562\\
0.00889244444444445	0.00111333652740536\\
0.00889422222222222	0.00314376875371633\\
0.00889599999999999	0.00139294712309096\\
0.00889955555555555	0.00587484773686611\\
0.00890133333333334	0.00406390188080999\\
0.00890488888888888	0.0115925384168254\\
0.00890844444444444	0.0075529999408108\\
0.00891022222222224	0.0104293164677915\\
0.008912	0.00975420347429962\\
0.00891555555555557	0.0186985319891082\\
0.0089191111111111	0.0143346741903277\\
0.00892266666666666	0.012498252654903\\
0.00892622222222222	0.0176585924703153\\
0.00892799999999999	0.00721762632766831\\
0.00893155555555555	0.0118736022301459\\
0.00893511111111112	0.0062846018594466\\
0.00893688888888888	0.00796321644052081\\
0.00894044444444445	0.00438744529441629\\
0.00894400000000001	0.0137595232178714\\
0.00894933333333334	0.00874847895414657\\
0.00895466666666667	0.012753184977256\\
0.00896	0.00450350466688479\\
0.00896177777777779	0.00835984790469216\\
0.00896711111111112	0.00412084642637281\\
0.00896888888888889	0.00665466482374574\\
0.00897244444444445	0.00393403255602837\\
0.00897600000000001	0.00632433276538455\\
0.00897777777777778	0.00438489561582067\\
0.00898311111111111	0.0104926411822616\\
0.00898844444444444	0.00630225799286085\\
0.008992	0.0128886090272547\\
0.00899377777777777	0.00428961894886248\\
0.00899733333333333	0.0102700099374777\\
0.00900088888888889	0.0019272408176591\\
0.00900266666666666	0.00791951472828142\\
0.00900444444444445	0.00754093328729849\\
0.00900977777777778	0.0133799875174805\\
0.00901511111111111	0.0107721657644598\\
0.00901866666666667	0.0144532550517557\\
0.00902222222222221	0.00527138429989624\\
0.00902577777777777	0.00965381035550472\\
0.00902755555555557	0.00551252681915748\\
0.00902933333333333	0.00766544204819064\\
0.0090328888888889	0.00287916823736492\\
0.00903644444444446	0.011428452169516\\
0.00904355555555555	0.00605641282275207\\
0.00904711111111112	0.00854510087437876\\
0.00905066666666668	0.00791824847249015\\
0.00905422222222221	0.00981173136452518\\
0.00905600000000001	0.00809640052813776\\
0.00905777777777778	0.00883817863968747\\
0.00906133333333334	0.00412557947700665\\
0.00906311111111111	0.0051608776725216\\
0.00906844444444443	0.00272497616308237\\
0.00907022222222223	0.00890910613390866\\
0.009072	0.00704381355484571\\
0.00907377777777779	0.0079272390127578\\
0.00907555555555556	0.00777473106297014\\
0.00907911111111112	0.0144790690422405\\
0.00908088888888889	0.011415147254515\\
0.00908266666666666	0.0127338294394249\\
0.00908622222222222	0.00904722406116176\\
0.00908800000000001	0.00928959101370724\\
0.00909155555555555	0.00405683524878409\\
0.00909511111111111	0.00274610014164686\\
0.00909866666666667	0.0113524491646423\\
0.00910044444444444	0.00734440132535727\\
0.00910222222222223	0.00762363831325794\\
0.009104	0.00493716177683498\\
0.00910755555555556	0.0129156161250163\\
0.00911111111111113	0.00768816615643766\\
0.00911822222222222	0.0189537277217443\\
0.00912355555555555	0.00885269009638831\\
0.00912533333333335	0.00963404387392561\\
0.00912711111111111	0.00489159039707387\\
0.00913066666666668	0.0135056702491375\\
0.00913422222222221	0.00199224571030318\\
0.00913777777777777	0.00447468279363167\\
0.00913955555555557	0.00337821168722316\\
0.0091431111111111	0.0104894750598507\\
0.0091448888888889	0.00692012705474745\\
0.00914666666666666	0.0100867800274753\\
0.00915022222222223	0.00500722564383374\\
0.00915377777777779	0.0083232466900853\\
0.00915733333333332	0.00110093679387466\\
0.00915911111111112	0.00297744084735072\\
0.00916088888888889	0.00233147408271736\\
0.00916622222222221	0.011133543087241\\
0.00916800000000001	0.00401378513304132\\
0.00917155555555554	0.00932007154228609\\
0.00917511111111111	0.00707912573994007\\
0.0091768888888889	0.0079432689901891\\
0.00917866666666667	0.00255222120308662\\
0.00918044444444444	0.00301861260918979\\
0.00918222222222223	0.00118808232791878\\
0.00918577777777776	0.00786645988882825\\
0.00918933333333333	0.00391737677913906\\
0.00919644444444445	0.00702423393720525\\
0.00919822222222222	0.00358630534992876\\
0.00920533333333334	0.0143734142433081\\
0.00920888888888888	0.00260066614628485\\
0.009216	0.0129730469429813\\
0.00921955555555556	0.00836115172173293\\
0.00922488888888889	0.0108733398756173\\
0.00922844444444446	0.00419464143710357\\
0.00923199999999999	0.00531369185070357\\
0.00923555555555555	0.00119046153792865\\
0.00923911111111111	0.00903445598204383\\
0.00924088888888888	0.00757558988379814\\
0.00924266666666668	0.0144557974284915\\
0.00924444444444444	0.00656413161073946\\
0.00924977777777777	0.00981492658852134\\
0.00925155555555557	0.00552255601405391\\
0.00925333333333334	0.00666362040884949\\
0.0092568888888889	0.00564045369439564\\
0.00925866666666667	0.00768859862200441\\
0.00926222222222223	0.00233328168497846\\
0.00926577777777779	0.00873884612246589\\
0.00926933333333332	0.00663878567301004\\
0.00927288888888889	0.010234058878983\\
0.00927466666666668	0.00927369153473384\\
0.00927644444444445	0.00941306363953412\\
0.00928000000000001	0.00326234438001696\\
0.00928177777777778	0.00543523458613834\\
0.00928533333333334	0.00118275623840366\\
0.00928711111111111	0.00300457374966845\\
0.0092888888888889	0.0011968602040123\\
0.00929066666666667	0.00461025850988075\\
0.00929244444444444	0.00422642522848277\\
0.00929777777777777	0.00809090004127822\\
0.00930133333333333	0.00115378823451529\\
0.00930488888888889	0.00883723719686022\\
0.00930844444444445	0.00344093534601075\\
0.00931022222222222	0.00566361560320389\\
0.00931200000000001	0.00284680026291528\\
0.00931733333333334	0.0115304156872\\
0.00932088888888888	0.00627878689366065\\
0.00932266666666667	0.0117170669799479\\
0.00932444444444444	0.00753740073410844\\
0.00932622222222224	0.0115144397415311\\
0.00932977777777777	0.00187831357947951\\
0.00933333333333333	0.0148028524084705\\
0.00933688888888889	0.0118074419015028\\
0.00934222222222222	0.0207051071043136\\
0.00935111111111112	0.0148879953293245\\
0.00935466666666668	0.0182023362133104\\
0.00936000000000001	0.00744144460538793\\
0.0093671111111111	0.0168039503508025\\
0.00937066666666667	0.010749622594813\\
0.00937244444444443	0.0115054083117235\\
0.009376	0.00372473390589967\\
0.00937777777777779	0.0060623765130588\\
0.00937955555555556	0.00368178000079206\\
0.00938133333333332	0.00375433311346149\\
0.00938311111111112	0.0020450056479103\\
0.00938488888888889	0.00364214636031146\\
0.00938844444444445	0.00219568916323165\\
0.00939022222222222	0.00874390144648923\\
0.00939200000000001	0.0035147273581452\\
0.00939733333333334	0.0133866550303804\\
0.0094008888888889	0.00893879494771779\\
0.00940266666666667	0.0175021701208023\\
0.00940444444444444	0.0153545173841293\\
0.00940622222222223	0.018314388336093\\
0.00940977777777777	0.0131484235203883\\
0.00941333333333333	0.0192413332990072\\
0.00942222222222222	0.00540620062403172\\
0.00942577777777778	0.00709544236390774\\
0.00943111111111111	0.00273302623932578\\
0.00943466666666667	0.0103722098609587\\
0.00943822222222224	0.00111812695960414\\
0.00944177777777777	0.0106857642076151\\
0.00944533333333333	0.00590141504165881\\
0.00945066666666666	0.0198891114696044\\
0.00945422222222222	0.0149414571428735\\
0.00945599999999999	0.0194385050206572\\
0.00946311111111112	0.0055473360192245\\
0.00946488888888888	0.00836411967696998\\
0.00946666666666668	0.00146630234212514\\
0.00946844444444445	0.00707321307049458\\
0.00947200000000001	0.00210886675650385\\
0.00947377777777778	0.0041257018147661\\
0.00947733333333334	0.00115239899230557\\
0.00948622222222223	0.0115884428689904\\
0.00949511111111112	0.000658093027563866\\
0.00949866666666666	0.00697695281690228\\
0.00950044444444445	0.00601170421645994\\
0.00950400000000001	0.0209371766318948\\
0.00950755555555555	0.012948638655107\\
0.00950933333333334	0.016783046614196\\
0.00951111111111111	0.0131322269416376\\
0.00951288888888888	0.015917772851419\\
0.00952	0.00465610410139775\\
0.00952355555555556	0.0127836911792293\\
0.00952533333333333	0.0109426210697308\\
0.00952888888888889	0.0176508738724054\\
0.00953599999999999	0.000579288523139293\\
0.00954133333333335	0.0135106871690813\\
0.00954311111111111	0.0133212193611074\\
0.00954488888888888	0.0161300916224121\\
0.00955022222222221	0.00750971266251732\\
0.00955377777777777	0.0146676086872185\\
0.00955555555555557	0.0123697382385712\\
0.00955733333333333	0.0129462311945434\\
0.0095608888888889	0.00477945304474856\\
0.00956977777777779	0.0158734206742389\\
0.00957688888888888	0.00856037239805735\\
0.00957866666666668	0.0132881678602978\\
0.00958400000000001	0.00520324707213554\\
0.00958755555555554	0.00906857898222704\\
0.00958933333333334	0.00847864342565849\\
0.00959466666666667	0.0114353213989472\\
0.00959644444444444	0.0100661965780341\\
0.0096	0.0116695120111827\\
0.00960355555555556	0.00702262912625484\\
0.00960711111111112	0.0106559295495984\\
0.00961244444444445	0.00326717547853128\\
0.00961422222222222	0.00660991291942539\\
0.00961955555555555	0.0151810108420592\\
0.00962133333333334	0.0136997706332659\\
0.00962488888888888	0.0183038442500435\\
0.00962844444444444	0.0119274826121882\\
0.00963022222222223	0.0164099544622615\\
0.00963377777777777	0.00379399051878032\\
0.00963555555555556	0.00807463201117578\\
0.00963733333333333	0.00291910059217274\\
0.0096391111111111	0.0074455317123657\\
0.00964088888888889	0.00462816294547341\\
0.00964622222222222	0.0102452837125373\\
0.00965333333333335	0.00271980704127864\\
0.00965866666666668	0.0113510558132802\\
0.00966044444444444	0.010122376786408\\
0.00966933333333334	0.0258986115435979\\
0.00967822222222223	0.0120265777560015\\
0.00967999999999999	0.0126982608919724\\
0.00968355555555556	0.00713232146267784\\
0.00968888888888889	0.0130752321259562\\
0.00969066666666668	0.0061278459726799\\
0.00969244444444445	0.00844235117431871\\
0.00969600000000001	0.00619507446896714\\
0.00969777777777778	0.00726942146911602\\
0.00969955555555554	0.00236299946091031\\
0.00970311111111111	0.0106708771256351\\
0.0097048888888889	0.00857120276627069\\
0.00970844444444444	0.0146400113256106\\
0.00971022222222223	0.0109298020237454\\
0.009712	0.0128503026067442\\
0.00971733333333333	0.00397361005412941\\
0.00972088888888889	0.0102413116914903\\
0.00972266666666666	0.00843934009211494\\
0.00972800000000001	0.0158856623443208\\
0.00973155555555555	0.0132746555142743\\
0.00973511111111111	0.0150837036542477\\
0.00974044444444444	0.00250289203284459\\
0.00974222222222224	0.00360955284828174\\
0.009744	0.00130247382455406\\
0.00974577777777777	0.0113034623325648\\
0.00974933333333333	0.00805630006247529\\
0.00975288888888889	0.0110505902299016\\
0.00975466666666666	0.0108794325099822\\
0.00975644444444446	0.0156956256588908\\
0.00975999999999999	0.00693225036190728\\
0.00976177777777779	0.0159364789633246\\
0.00976355555555555	0.0157248056921475\\
0.00976533333333335	0.0187940192693311\\
0.00976888888888888	0.0169408511800873\\
0.00977066666666668	0.020974177237203\\
0.0097831111111111	0.00231160536121497\\
0.00978666666666667	0.0100172080273376\\
0.00978844444444443	0.00534047999536422\\
0.009792	0.00978280676895679\\
0.00979555555555556	0.00552150321930997\\
0.00979911111111112	0.00574868213905458\\
0.00980088888888889	0.0102633165057731\\
0.00980444444444445	0.00685182100947929\\
0.00981333333333334	0.0122597562538846\\
0.00981511111111111	0.00944726011949482\\
0.0098168888888889	0.011806588132712\\
0.00982044444444444	0.00924095090810542\\
0.009824	0.0109061861794602\\
0.00982755555555556	0.00309445873817982\\
0.00982933333333333	0.00573859775638014\\
0.00983111111111112	0.00411834566727312\\
0.00984177777777778	0.0162387820162508\\
0.00984355555555555	0.0107084748007372\\
0.00984711111111111	0.0159901693798147\\
0.00985955555555557	0.0020502762098745\\
0.0098631111111111	0.0074668114857056\\
0.00986666666666666	0.00529969975161429\\
0.00986844444444446	0.00683099939274165\\
0.00987022222222222	0.00559033651848484\\
0.00987377777777779	0.00851708919733724\\
0.00987733333333332	0.0056359201731028\\
0.00988266666666668	0.0145486515125595\\
0.00988444444444445	0.0107963451356752\\
0.00988977777777778	0.0216993927693433\\
0.00989333333333334	0.0147083163520372\\
0.0098968888888889	0.0189187228337884\\
0.00990933333333333	0.00454375287907677\\
0.00991466666666665	0.0113940176849439\\
0.00992177777777778	0.00502286175572467\\
0.00992711111111111	0.013679423311264\\
0.00992888888888888	0.00472739079354065\\
0.00993066666666667	0.00524944322098225\\
0.00993244444444444	0.00175232906908676\\
0.00993422222222223	0.00490138190172654\\
0.009936	0.00140471357938785\\
0.00994133333333333	0.0073286449416741\\
0.00994311111111112	0.0064149334164294\\
0.00995022222222222	0.0105447234917403\\
0.00995555555555555	0.00473865063662265\\
0.00995733333333335	0.00575840649664236\\
0.00996088888888888	0.00244154304216199\\
0.00996444444444444	0.00672499054275713\\
0.00996622222222221	0.00622927320417552\\
0.00997333333333333	0.0171885964784534\\
0.0099751111111111	0.0168411342336625\\
0.00997866666666666	0.0275732889866865\\
0.00998399999999999	0.0162399579425918\\
0.00998577777777779	0.0177482317003159\\
0.00998933333333332	0.00696858913223916\\
0.00999288888888888	0.0162918140169273\\
0.00999466666666668	0.0117222373405127\\
0.0100035555555555	0.0266314538363664\\
0.0100088888888889	0.0124749568163181\\
0.0100106666666667	0.0183508991563204\\
0.0100142222222222	0.0122779872497144\\
0.0100195555555556	0.0200500134467221\\
0.0100213333333333	0.0135286945057061\\
0.0100248888888889	0.020514446184489\\
0.0100337777777778	0.00380756878057859\\
0.0100408888888889	0.0118913395725563\\
0.0100426666666667	0.0113705298630869\\
0.0100444444444444	0.0138241501714879\\
0.0100462222222222	0.0135466315054086\\
0.010048	0.0144993724499171\\
0.0100497777777778	0.0136871031206732\\
0.0100533333333333	0.0195099084082521\\
0.0100551111111111	0.0146758915490951\\
0.0100568888888889	0.0160484938308579\\
0.0100622222222222	0.00988407944612388\\
0.010064	0.0122689077233601\\
0.0100657777777778	0.00338507538581223\\
0.0100675555555556	0.00494858169579945\\
0.0100693333333333	0.00151901008614\\
0.0100782222222222	0.01590722236151\\
0.01008	0.0124297998166516\\
0.0100817777777778	0.0131504762930237\\
0.0100853333333333	0.0110968849601788\\
0.0100871111111111	0.0121252325670869\\
0.0100906666666667	0.00738800549110244\\
0.0100924444444444	0.00970818228108081\\
0.010096	0.00717991119396838\\
0.0100977777777778	0.00932216105506531\\
0.0101031111111111	0.00402089864289321\\
0.0101066666666667	0.00911525067284444\\
0.0101084444444444	0.00727331743664952\\
0.010112	0.00887394112149503\\
0.0101155555555555	0.00374602753661141\\
0.0101173333333333	0.00785804169772192\\
0.0101191111111111	0.00334440328813421\\
0.0101208888888889	0.00583136982798607\\
0.0101226666666667	0.000439394253885839\\
0.0101244444444444	0.00443748476314904\\
0.010128	0.00121761030734793\\
0.0101315555555556	0.00626390669104854\\
0.0101351111111111	0.00117933102015635\\
0.0101368888888889	0.00513277823925684\\
0.0101404444444445	0.00315455919917418\\
0.0101457777777778	0.0131402089421453\\
0.0101493333333333	0.0111473351636591\\
0.0101546666666667	0.0147910911288066\\
0.0101564444444444	0.0169135512747386\\
0.0101582222222222	0.014284798977362\\
0.01016	0.0143896047362543\\
0.0101635555555556	0.00572237041812881\\
0.0101671111111111	0.0106691476666212\\
0.010176	0.00237622084034175\\
0.0101813333333333	0.0111893808291544\\
0.0101831111111111	0.0056155511262683\\
0.0101848888888889	0.00648373094239221\\
0.0101884444444444	0.00453882594315624\\
0.0101937777777778	0.0103937651797063\\
0.0101973333333333	0.0048486843849459\\
0.0102008888888889	0.00971085381836012\\
0.0102044444444444	0.00290693449189516\\
0.010208	0.00745052271156188\\
0.0102097777777778	0.00602012052158499\\
0.0102115555555556	0.0115357895818694\\
0.0102168888888889	0.0053374845925363\\
0.0102222222222222	0.0109971464975008\\
0.0102257777777778	0.00844336286319608\\
0.0102275555555555	0.0105355588787583\\
0.0102293333333333	0.00915200308297015\\
0.0102328888888889	0.0133530784090338\\
0.0102382222222222	0.00436554471919295\\
0.01024	0.00461276948452988\\
0.0102417777777778	0.00227248089775725\\
0.0102471111111111	0.0160984098977086\\
0.0102506666666667	0.00369164072317418\\
0.010256	0.00901587456120861\\
0.0102577777777778	0.00830746805224464\\
0.0102595555555555	0.00848567546921528\\
0.0102631111111111	0.00682488983704513\\
0.0102684444444444	0.0157069960643831\\
0.0102702222222222	0.012314640772956\\
0.0102737777777778	0.0183997379500572\\
0.0102773333333333	0.0131502499287126\\
0.0102791111111111	0.0193474625330141\\
0.0102826666666667	0.0135253987735271\\
0.0102862222222222	0.01642685155638\\
0.0102933333333333	0.00667049700521277\\
0.0102951111111111	0.0103381187743648\\
0.0102986666666667	0.00295789503134472\\
0.010304	0.00857862310856361\\
0.0103057777777778	0.0080308375957524\\
0.0103128888888889	0.0165331583325919\\
0.0103164444444444	0.00757688542157003\\
0.0103182222222222	0.00960865656265206\\
0.01032	0.00680402810185007\\
0.0103217777777778	0.0157438790792226\\
0.0103235555555556	0.0154357488636749\\
0.0103271111111111	0.00496623058009824\\
0.0103306666666667	0.00570669087228848\\
0.0103324444444444	0.00311411283986052\\
0.0103342222222222	0.0119688396818345\\
0.0103395555555555	0.00674531922838764\\
0.0103413333333333	0.0101587392529393\\
0.0103448888888889	0.00600926817330485\\
0.0103466666666667	0.00663263758549157\\
0.0103484444444444	0.00571105278718059\\
0.0103537777777778	0.0189041805022796\\
0.0103555555555556	0.0179213958609557\\
0.0103608888888889	0.0229340007676205\\
0.0103626666666667	0.0204484703376548\\
0.0103644444444445	0.0217025803696163\\
0.0103733333333333	0.00658610138950047\\
0.0103751111111111	0.0101980766039006\\
0.0103768888888889	0.00712070680419785\\
0.010384	0.0180023253480253\\
0.0103982222222222	0.0030965903679871\\
0.0104	0.00568556274649407\\
0.0104017777777778	0.00421585946553146\\
0.0104071111111111	0.011239095537445\\
0.0104124444444444	0.0080861228085152\\
0.0104142222222222	0.0103076343763266\\
0.0104177777777778	0.00146272170584077\\
0.0104195555555555	0.00584717148322075\\
0.0104213333333333	0.00349632525635651\\
0.0104248888888889	0.00657839667770213\\
0.0104266666666667	0.00344933581559634\\
0.0104284444444444	0.00445317253180932\\
0.010432	0.00104661386089566\\
0.0104337777777778	0.00859694859167123\\
0.0104355555555556	0.0044575576989164\\
0.0104373333333333	0.00720290619144656\\
0.0104426666666667	0.00265462878238845\\
0.0104462222222222	0.0120212205279341\\
0.0104515555555555	0.00747015713364704\\
0.0104533333333333	0.00903681394949588\\
0.0104551111111111	0.00707964850707957\\
0.0104568888888889	0.00909381482712157\\
0.0104586666666667	0.00772228429996377\\
0.0104604444444444	0.0105295117228182\\
0.010464	0.0066303936174644\\
0.0104657777777778	0.00808837502590751\\
0.0104675555555556	0.00677045395205966\\
0.0104711111111111	0.0098251577049141\\
0.0104746666666667	0.007694853652225\\
0.0104817777777778	0.021226748161748\\
0.0104853333333333	0.00784305870984234\\
0.0104888888888889	0.0154441113978834\\
0.0104942222222222	0.00247879928158584\\
0.0105013333333333	0.00782221055289989\\
0.0105031111111111	0.0058951454660226\\
0.0105066666666667	0.0143271694280266\\
0.0105084444444445	0.0132562581839224\\
0.0105102222222222	0.0146452642383798\\
0.0105137777777778	0.0132340126035842\\
0.0105155555555556	0.0142560998326006\\
0.0105191111111111	0.00853163835808565\\
0.0105208888888889	0.0107506295979031\\
0.0105226666666667	0.00552235277160404\\
0.0105262222222222	0.00721137641281305\\
0.010528	0.00533525670055374\\
0.0105297777777778	0.00751208509884921\\
0.0105333333333333	0.00346924098611343\\
0.0105351111111111	0.00532532561909277\\
0.0105404444444444	0.00267201350246793\\
0.010544	0.006243159637534\\
0.0105457777777778	0.00262788848225057\\
0.0105493333333333	0.00685440027945658\\
0.0105511111111111	0.00255595253016441\\
0.0105546666666667	0.00571280411057407\\
0.0105564444444445	0.00189224645133601\\
0.0105635555555555	0.00976974745491707\\
0.0105653333333333	0.0086714730074228\\
0.0105671111111111	0.00972584251115999\\
0.0105724444444444	0.00470778215604259\\
0.0105742222222222	0.00866784186458924\\
0.0105795555555556	0.00681286047887331\\
0.0105813333333333	0.00985816140004181\\
0.0105848888888889	0.00667621517016623\\
0.0105884444444445	0.00969415726963641\\
0.0105937777777778	0.00663187411149918\\
0.0105955555555556	0.00918840061891057\\
0.0105973333333333	0.00558189959134509\\
0.0105991111111111	0.0072797757852037\\
0.0106008888888889	0.00479466202819512\\
0.0106026666666667	0.00553593066641969\\
0.0106044444444444	0.00447983372840874\\
0.0106062222222222	0.00727722876287037\\
0.0106097777777778	0.0049587055899061\\
0.0106222222222222	0.0211062619221978\\
0.010624	0.0174937680533816\\
0.0106275555555556	0.0198649081044735\\
0.0106311111111111	0.019175420219249\\
0.0106328888888889	0.0200940017744869\\
0.0106364444444444	0.013846819201309\\
0.0106382222222222	0.0163084634811584\\
0.0106435555555555	0.00686190145568077\\
0.0106453333333333	0.00755279900550976\\
0.0106471111111111	0.00424406468422442\\
0.0106488888888889	0.00932926608941059\\
0.0106506666666667	0.00381271252836976\\
0.010656	0.0135256443160802\\
0.0106577777777778	0.00857633094475946\\
0.0106595555555556	0.0126584734430012\\
0.0106613333333333	0.0117597818900938\\
0.0106631111111111	0.0161258577238275\\
0.0106648888888889	0.0116981619636195\\
0.0106684444444445	0.0221984467208487\\
0.0106702222222222	0.0157435506120457\\
0.0106737777777778	0.0229421940444164\\
0.0106791111111111	0.0140179325109797\\
0.0106808888888889	0.0141292391456307\\
0.0106826666666667	0.0198747539771044\\
0.0106862222222222	0.0106909503049682\\
0.0106897777777778	0.0159726386033706\\
0.0106915555555556	0.00773820610996673\\
0.0106951111111111	0.00982175974352953\\
0.0106968888888889	0.00838028702746718\\
0.0107004444444445	0.0145852260111915\\
0.010704	0.0122423388719281\\
0.0107057777777778	0.0132384499531088\\
0.0107093333333333	0.00776737979858089\\
0.0107128888888889	0.0159047086508474\\
0.01072	0.00304611644913116\\
0.0107235555555556	0.00530936449099892\\
0.0107271111111111	0.00455087663962481\\
0.0107288888888889	0.00998511537034222\\
0.0107306666666667	0.00985851147981215\\
0.0107324444444444	0.00610000386002452\\
0.0107342222222222	0.00796377015711264\\
0.010736	0.0079180849210238\\
0.0107395555555556	0.0103267199312654\\
0.0107413333333333	0.0100220870188561\\
0.0107431111111111	0.0136854742996644\\
0.0107484444444444	0.00290200582093939\\
0.0107537777777778	0.0107727190033202\\
0.0107555555555555	0.0100871441232495\\
0.0107573333333333	0.0135367697040326\\
0.0107608888888889	0.00367388894892351\\
0.0107626666666667	0.00931716779350292\\
0.010768	0.00233435466596082\\
0.0107751111111111	0.00952075917232134\\
0.0107822222222222	0.00110235034871525\\
0.0107893333333333	0.00931723614586905\\
0.0107928888888889	0.00733617787454643\\
0.0107964444444444	0.0141051674026595\\
0.0107982222222222	0.00763638349885271\\
0.0108017777777778	0.0092896022678047\\
0.0108053333333333	0.00512464327229453\\
0.0108088888888889	0.00701295197835222\\
0.0108106666666667	0.00304561055714148\\
0.0108124444444445	0.00347906274763243\\
0.010816	0.00301524993706967\\
0.0108195555555556	0.00824178955583285\\
0.0108213333333333	0.00644349875823974\\
0.0108266666666667	0.0147744247701559\\
0.0108302222222222	0.00831115272192332\\
0.0108337777777778	0.0180757691920923\\
0.0108391111111111	0.0152056765657693\\
0.0108426666666667	0.0216411366911266\\
0.010848	0.0155180571340587\\
0.0108533333333333	0.0231810738573073\\
0.010864	0.0101280000090897\\
0.0108675555555555	0.00276215731457968\\
0.0108693333333333	0.00820105825292583\\
0.0108711111111111	0.00644261754729167\\
0.0108746666666667	0.0110514213342071\\
0.0108764444444444	0.00911456192357588\\
0.0108782222222222	0.0122487247529377\\
0.0108817777777778	0.0065707638002433\\
0.0108835555555556	0.0100259004118994\\
0.0108871111111111	0.000141871569038304\\
0.0108888888888889	0.00416136519274996\\
0.0108906666666667	0.00373783622852172\\
0.0108924444444445	0.00481793757299767\\
0.0108942222222222	0.00287689448182366\\
0.010896	0.0102893365827683\\
0.0108977777777778	0.00712161140550735\\
0.0109031111111111	0.0129502554730026\\
0.0109048888888889	0.011523282657125\\
0.0109066666666667	0.0126631546647147\\
0.0109102222222222	0.0154020616914413\\
0.0109155555555556	0.0102524864912661\\
0.0109226666666667	0.012855087530651\\
0.010928	0.00500490824856306\\
0.0109315555555556	0.00892286523775776\\
0.0109368888888889	0.00651913846913843\\
0.0109386666666667	0.00841982690916809\\
0.0109422222222222	0.00757870171294964\\
0.0109475555555555	0.0178317272560378\\
0.0109511111111111	0.00652984803153372\\
0.0109528888888889	0.00726731198802411\\
0.01096	0.00498155268507605\\
0.0109617777777778	0.00503023916683187\\
0.0109688888888889	0.0102747379738712\\
0.0109706666666667	0.00752690315487781\\
0.0109724444444445	0.0101390078016139\\
0.0109742222222222	0.00497300248475263\\
0.010976	0.0105001301346456\\
0.0109795555555555	0.00483412639278405\\
0.0109831111111111	0.0118339663669662\\
0.0109866666666667	0.00592545870520608\\
0.0109884444444444	0.00872710852053321\\
0.0109902222222222	0.00703368490778145\\
0.0109937777777778	0.0129095336808524\\
0.0109955555555556	0.00973013903147898\\
0.0109973333333333	0.012570294167615\\
0.0109991111111111	0.0070244399910612\\
0.0110026666666667	0.0110489322643016\\
0.0110044444444445	0.00493126309431388\\
0.011008	0.00790451787561391\\
0.0110115555555556	0.0030905024498985\\
0.0110151111111111	0.00614651867239407\\
0.0110168888888889	0.00412960933048184\\
0.0110186666666667	0.00713576300224703\\
0.011024	0.00300452319323644\\
0.0110275555555556	0.00849913837879726\\
0.0110311111111111	0.0039444694477776\\
0.0110328888888889	0.00418778514909687\\
0.0110364444444444	0.00224431282624687\\
0.01104	0.00680725325557369\\
0.0110417777777778	0.00216544180950293\\
0.0110488888888889	0.0145617155836481\\
0.0110506666666667	0.0123195258281758\\
0.0110524444444444	0.0137143656618039\\
0.0110542222222222	0.0123380325430535\\
0.011056	0.0126672393496051\\
0.0110595555555555	0.0232370014981704\\
0.0110666666666667	0.0118149559002441\\
0.0110702222222222	0.0187381108537094\\
0.0110737777777778	0.00602210759502586\\
0.0110773333333333	0.0153434819470167\\
0.0110826666666667	0.0123060302259859\\
0.0110862222222222	0.0142196405980624\\
0.0110915555555555	0.00269335077900223\\
0.0110933333333333	0.00339713301935393\\
0.0110951111111111	0.00303904830816307\\
0.0110986666666667	0.0159387260116849\\
0.011104	0.0120461426262412\\
0.0111093333333333	0.0176063345688132\\
0.0111111111111111	0.0132948606604069\\
0.0111128888888889	0.0172014175044115\\
0.0111182222222222	0.0157436294115642\\
0.0111235555555556	0.008705495619102\\
0.0111253333333333	0.0119446132768926\\
0.0111288888888889	0.00198540579277773\\
0.0111306666666667	0.00246331093331983\\
0.011136	0.0120984223672797\\
0.0111395555555556	0.00669098668899554\\
0.0111431111111111	0.0139770269621836\\
0.0111448888888889	0.0100616411544436\\
0.0111484444444444	0.0115414372756453\\
0.0111502222222222	0.0103841948406653\\
0.011152	0.0127513919591089\\
0.0111555555555556	0.0094110980616279\\
0.0111573333333333	0.0119339879477771\\
0.0111626666666667	0.00626955406810423\\
0.0111644444444444	0.0076818207777678\\
0.0111662222222222	0.00511087027646531\\
0.0111715555555555	0.0108636791677829\\
0.0111733333333333	0.0107823339554832\\
0.0111751111111111	0.0131322991268887\\
0.0111768888888889	0.00820824334567158\\
0.0111786666666667	0.0102754881775036\\
0.011184	0.00500571944752412\\
0.0111875555555556	0.00752126645584561\\
0.0111893333333333	0.00617127396155345\\
0.0111911111111111	0.00895180959226394\\
0.0111928888888889	0.00545038215518678\\
0.0111964444444445	0.0103874029503709\\
0.0112	0.0063897820807898\\
0.0112017777777778	0.00649577957900971\\
0.0112071111111111	0.00439348579796139\\
0.0112106666666667	0.0119537124417643\\
0.0112124444444444	0.00662120988710588\\
0.011216	0.00839986696184056\\
0.0112177777777778	0.00629609193493003\\
0.0112213333333333	0.00895990124579418\\
0.0112231111111111	0.00872336575094812\\
0.0112248888888889	0.0093558619945403\\
0.0112284444444445	0.00683913973751127\\
0.0112302222222222	0.00468614405497825\\
0.0112373333333333	0.00881135957187437\\
0.0112391111111111	0.0116895880756156\\
0.0112426666666667	0.00763306064985794\\
0.0112444444444444	0.010792516816745\\
0.0112462222222222	0.00940719047422919\\
0.0112515555555556	0.0170055107700216\\
0.0112533333333333	0.0106202567457652\\
0.0112551111111111	0.0119991255457796\\
0.0112586666666667	0.00964219157951335\\
0.0112622222222222	0.00370325814098907\\
0.0112693333333333	0.0132172816742018\\
0.0112711111111111	0.00767104520782844\\
0.0112782222222222	0.0198334649278521\\
0.0112835555555555	0.0084761991248245\\
0.0112853333333333	0.00922162800754656\\
0.0112924444444444	0.00435348033285268\\
0.0112942222222222	0.00653034698701369\\
0.0112995555555556	0.00124594152332921\\
0.0113013333333333	0.00521957586683905\\
0.0113031111111111	0.00130066787184599\\
0.0113066666666667	0.00700614989924273\\
0.0113102222222222	0.000867380178225519\\
0.011312	0.00693677145017801\\
0.0113173333333333	0.00313404797298095\\
0.0113208888888889	0.0115760107404642\\
0.0113262222222222	0.000737383833208094\\
0.0113297777777778	0.00526856213539528\\
0.0113315555555556	0.00367919966408761\\
0.0113351111111111	0.0116347470876753\\
0.0113368888888889	0.00806521651622771\\
0.0113386666666667	0.013140303195256\\
0.0113422222222222	0.00187218186939012\\
0.0113493333333333	0.017422649044475\\
0.0113528888888889	0.01211173833814\\
0.0113564444444444	0.0146466101448567\\
0.0113617777777778	0.00658341566867846\\
0.0113635555555555	0.0082256866380907\\
0.0113688888888889	0.00244512355004556\\
0.011376	0.0143141112248428\\
0.0113795555555556	0.00573544501057144\\
0.0113831111111111	0.0180768006502565\\
0.0113848888888889	0.0114993705260359\\
0.0113884444444445	0.0183951797216476\\
0.0113955555555555	0.0110457986333366\\
0.0113973333333333	0.0126459612326315\\
0.0114008888888889	0.00634330456586119\\
0.0114044444444444	0.00812676269562101\\
0.0114062222222222	0.00695249358049999\\
0.011408	0.00714745242899764\\
0.0114115555555556	0.000414082926677051\\
0.0114133333333333	0.00331459767746697\\
0.0114151111111111	0.00237633390540068\\
0.0114168888888889	0.00486620706585364\\
0.0114186666666667	0.00471284973412775\\
0.0114222222222222	0.00748959238042998\\
0.0114257777777778	0.00623007889691266\\
0.0114275555555556	0.00787275962238912\\
0.0114293333333333	0.00109047854811001\\
0.01144	0.00899905391363331\\
0.0114417777777778	0.00244770930335639\\
0.0114435555555556	0.00397544996600568\\
0.0114453333333333	0.00184878548097078\\
0.0114506666666667	0.00927196151540668\\
0.0114542222222222	0.00352096769183569\\
0.0114595555555556	0.0160567393662931\\
0.0114631111111111	0.00963992036389966\\
0.0114666666666667	0.019743940086513\\
0.0114702222222222	0.0149111152312736\\
0.011472	0.0149879437033753\\
0.0114737777777778	0.0135245045573171\\
0.0114791111111111	0.0157220336677608\\
0.0114862222222222	0.00805337863507574\\
0.011488	0.010675516857288\\
0.0114897777777778	0.0101220498002236\\
0.0114933333333333	0.0112142027561065\\
0.0114968888888889	0.00673680355499259\\
0.0115004444444445	0.0199787793017878\\
0.0115093333333333	0.000914703474174217\\
0.0115111111111111	0.00807228096891391\\
0.0115128888888889	0.00342904092618834\\
0.0115164444444444	0.00767015697681245\\
0.01152	0.00347008368077922\\
0.0115217777777778	0.00532403989770544\\
0.0115235555555556	0.00493784811106282\\
0.0115306666666667	0.0151321016376876\\
0.0115324444444445	0.0126986207937651\\
0.0115377777777778	0.021983076543433\\
0.0115413333333333	0.0253074090531226\\
0.0115431111111111	0.0171587925127455\\
0.0115448888888889	0.0206624006016887\\
0.0115537777777778	0.00347395293561042\\
0.0115555555555556	0.00669775937259565\\
0.0115573333333333	0.0055424117122515\\
0.0115644444444444	0.0138329022791839\\
0.0115662222222222	0.01258284026412\\
0.011568	0.0143992493413574\\
0.0115697777777778	0.0120905010337473\\
0.0115751111111111	0.0148299834880534\\
0.0115768888888889	0.0097265351688505\\
0.0115786666666667	0.0108953178773218\\
0.0115822222222222	0.00856280434906298\\
0.011584	0.014313300834661\\
0.0115875555555555	0.0100352288907565\\
0.0115893333333333	0.0174974819976359\\
0.0115946666666667	0.00255048533652641\\
0.0115964444444444	0.00602432886791063\\
0.0115982222222222	0.00569626149247004\\
0.0116	0.0102150165699909\\
0.0116071111111111	0.0040393499751725\\
0.0116088888888889	0.00655739335841438\\
0.0116142222222222	0.00095255918853146\\
0.011616	0.00251538257685541\\
0.0116177777777778	0.00203900190593689\\
0.0116213333333333	0.00257218345769264\\
0.011632	0.0199106318097489\\
0.0116337777777778	0.0185925150360787\\
0.0116373333333333	0.0286276709816626\\
0.0116408888888889	0.0214845534017847\\
0.0116426666666667	0.0244959898341427\\
0.0116515555555556	0.00487080312769092\\
0.0116533333333333	0.00780517740694028\\
0.0116551111111111	0.00671325796502159\\
0.0116568888888889	0.00719771624892943\\
0.0116586666666667	0.00383627486833027\\
0.0116622222222222	0.0122218903927027\\
0.0116657777777778	0.00229419683981538\\
0.0116675555555556	0.00587148435730281\\
0.0116693333333333	0.00284860149004174\\
0.0116746666666667	0.0132602482424194\\
0.0116764444444444	0.0118076331100072\\
0.0116782222222222	0.0175806894206239\\
0.0116853333333333	0.00751395042936509\\
0.0116871111111111	0.0107198374302799\\
0.0116906666666667	0.000981992195954934\\
0.0116924444444444	0.00279509904409073\\
0.0116942222222222	0.00259943828354464\\
0.0117031111111111	0.0191506818889496\\
0.0117102222222222	0.00537514348326398\\
0.011712	0.00657986156506726\\
0.0117155555555556	0.00255765540001612\\
0.0117191111111111	0.0042162318451093\\
0.0117226666666667	0.00806525932789229\\
0.0117244444444445	0.00771598645006574\\
0.0117262222222222	0.0136483321925396\\
0.0117297777777778	0.00605012679505801\\
0.0117315555555556	0.00768652078333523\\
0.0117351111111111	0.00199906920501869\\
0.0117368888888889	0.00630025428392517\\
0.0117386666666667	0.00234772275517167\\
0.0117422222222222	0.00550498997821466\\
0.011744	0.000881039760063096\\
0.0117511111111111	0.0136161994616226\\
0.0117546666666667	0.00835056065069081\\
0.0117582222222222	0.0126748416345737\\
0.0117671111111111	0.00306304841563226\\
0.0117688888888889	0.00562048449992875\\
0.0117706666666667	0.00552410191061167\\
0.0117724444444444	0.00760583595741965\\
0.011776	0.000684386260333181\\
0.0117777777777778	0.00771627544078424\\
0.0117795555555555	0.00467398513461936\\
0.0117813333333333	0.00612384790522952\\
0.0117831111111111	0.00426532994370496\\
0.0117884444444444	0.0145596654823658\\
0.0117902222222222	0.012724093696663\\
0.0117937777777778	0.016566049755426\\
0.0117955555555556	0.0150814591231357\\
0.0117991111111111	0.018420749162038\\
0.0118097777777778	0.00170253879792773\\
0.0118168888888889	0.0141931160721229\\
0.0118186666666667	0.0119450214759112\\
0.0118204444444444	0.0171354005179349\\
0.011824	0.00754255744358287\\
0.0118257777777778	0.00896993462801257\\
0.0118275555555556	0.00774892556271478\\
0.0118293333333333	0.0086908527671675\\
0.0118311111111111	0.00799971359194251\\
0.0118364444444445	0.0146728879253386\\
0.0118417777777778	0.00913526075677421\\
0.0118435555555556	0.0121665858495068\\
0.0118488888888889	0.00329180548584021\\
0.011856	0.0159546676167772\\
0.0118577777777778	0.00927160464130425\\
0.0118613333333333	0.0181743744754831\\
0.0118666666666667	0.00552206313747541\\
0.011872	0.0110386202959526\\
0.0118755555555556	0.00385358454577922\\
0.0118773333333333	0.00749644393955542\\
0.0118808888888889	0.00164242775382314\\
0.0118844444444444	0.00868227331863514\\
0.011888	0.00746505409812814\\
0.0118897777777778	0.0141734312672065\\
0.0118933333333333	0.00669167679943666\\
0.0118951111111111	0.00738979264297476\\
0.0118968888888889	0.00424186801544918\\
0.0118986666666667	0.00433236499944697\\
0.0119004444444444	0.00878447177432937\\
0.011904	0.00322593206518765\\
0.0119075555555556	0.00976684162571548\\
0.0119093333333333	0.00343786069010349\\
0.0119111111111111	0.00571013057134206\\
0.0119146666666667	0.00173950237076509\\
0.0119217777777778	0.0110342870864421\\
0.0119235555555555	0.0106249111945282\\
0.0119253333333333	0.0117931396809874\\
0.0119271111111111	0.00943012748187866\\
0.0119342222222222	0.0122196718949874\\
0.0119395555555556	0.00174655015283062\\
0.0119413333333333	0.00560381993758663\\
0.0119448888888889	0.00276304167892774\\
0.0119466666666667	0.0112750676795038\\
0.0119537777777778	0.00351139504505316\\
0.0119591111111111	0.0018883541532714\\
0.0119626666666667	0.00826902359631895\\
0.0119662222222222	0.00681852318269327\\
0.011968	0.0122322429955961\\
0.0119715555555556	0.00814406673784079\\
0.0119733333333333	0.0116294790983834\\
0.0119768888888889	0.00966633672365774\\
0.0119786666666667	0.012941672029862\\
0.011984	0.00367781118428956\\
0.0119875555555556	0.00554509613274234\\
0.0119893333333333	0.00891005652565202\\
0.0119911111111111	0.00472209468300877\\
0.0119982222222222	0.0134456678216814\\
0.012	0.0113837306793038\\
0.0120017777777778	0.0139467399740763\\
0.0120071111111111	0.00151092354224092\\
0.0120088888888889	0.00361761767481841\\
0.0120106666666667	0.00341487500639917\\
0.0120142222222222	0.00873777331682019\\
0.0120177777777778	0.00714914139317382\\
0.0120213333333333	0.0213624154766267\\
0.0120248888888889	0.0185288056438659\\
0.0120284444444445	0.0255029569397733\\
0.0120337777777778	0.0147770315390842\\
0.0120373333333333	0.0195646952179436\\
0.0120408888888889	0.0110345023576918\\
0.0120426666666667	0.0135595839804911\\
0.012048	0.00296659114648604\\
0.0120551111111111	0.00922531954156769\\
0.0120568888888889	0.00596765950881778\\
0.0120604444444445	0.00966083106492191\\
0.0120622222222222	0.00169803111955827\\
0.0120657777777778	0.00694852533380075\\
0.0120693333333333	0.004691252688245\\
0.0120746666666667	0.0130453488179955\\
0.01208	0.00859863180572928\\
0.0120835555555556	0.014217299747856\\
0.0120871111111111	0.00574798416721697\\
0.0120906666666667	0.00968988116338917\\
0.0120924444444444	0.00362471916961574\\
0.0120977777777778	0.00778382366397642\\
0.0121013333333333	0.00405722054363264\\
0.0121048888888889	0.00951882923835121\\
0.0121066666666667	0.00903876309055346\\
0.012112	0.0198666180693843\\
0.0121173333333333	0.00802566835893392\\
0.0121191111111111	0.0102507614679822\\
0.0121208888888889	0.00653060314241993\\
0.0121262222222222	0.0282169855396902\\
0.012128	0.0242879721953397\\
0.0121333333333333	0.0355818746556871\\
0.0121351111111111	0.0315904282765764\\
0.0121368888888889	0.0346562096247728\\
0.0121475555555556	0.00385161379039217\\
0.0121528888888889	0.0156439160063614\\
0.0121546666666667	0.014497631526162\\
0.0121564444444444	0.017433744413487\\
0.0121653333333333	0.00263239964746009\\
0.0121688888888889	0.0151424636032951\\
0.0121706666666667	0.00951630310368104\\
0.0121742222222222	0.0179970518186101\\
0.012176	0.0157869290844925\\
0.0121777777777778	0.0160739398206067\\
0.0121884444444444	0.00616002773013227\\
0.0121902222222222	0.0113847194126565\\
0.0121973333333333	0.00427971405476965\\
0.0122026666666667	0.0130377632294328\\
0.0122062222222222	0.00757837748481582\\
0.0122097777777778	0.0122067546457597\\
0.0122133333333333	0.00752969578173637\\
0.0122151111111111	0.00852323904646432\\
0.0122186666666667	0.00586742499743634\\
0.012224	0.0119110769345527\\
0.0122257777777778	0.00740986475311556\\
0.0122293333333333	0.0118948145998964\\
0.0122328888888889	0.00451861511122859\\
0.0122364444444444	0.00991328583314549\\
0.0122382222222222	0.00640160959288497\\
0.01224	0.0114350035770725\\
0.0122417777777778	0.00743842018163499\\
0.0122435555555556	0.0120239663246059\\
0.0122471111111111	0.00696419222473102\\
0.0122524444444445	0.00992286306946627\\
0.0122542222222222	0.0102731675118191\\
0.0122595555555556	0.00353245745527492\\
0.0122631111111111	0.00582189582919446\\
0.0122648888888889	0.00407888935696496\\
0.0122666666666667	0.0100693250592892\\
0.0122737777777778	0.000552814872320173\\
0.0122755555555556	0.00273952474571468\\
0.0122773333333333	0.00212830260459154\\
0.0122808888888889	0.0056049628744563\\
0.0122844444444445	0.000809146352893753\\
0.0122897777777778	0.0128663883840696\\
0.0122915555555556	0.00798813527224207\\
0.0122933333333333	0.0103980367536662\\
0.0122951111111111	0.0102662062257814\\
0.0122968888888889	0.0135523539082379\\
0.0123004444444444	0.00830468106953416\\
0.0123022222222222	0.00372096125605506\\
0.0123057777777778	0.00842828672630747\\
0.0123093333333333	0.00213730336556608\\
0.0123146666666667	0.0121315483524247\\
0.0123164444444444	0.00573491278332908\\
0.01232	0.0150527938396089\\
0.0123235555555556	0.0132589731409494\\
0.0123288888888889	0.0220789520929281\\
0.0123306666666667	0.0144660672403062\\
0.0123324444444445	0.0186619957397083\\
0.0123377777777778	0.00430686573286321\\
0.0123413333333333	0.0143518452969074\\
0.0123466666666667	0.00388507908754412\\
0.0123484444444444	0.00609153206150115\\
0.012352	0.00139811715507862\\
0.0123555555555556	0.00902298378410896\\
0.0123608888888889	0.000516509572009383\\
0.0123644444444445	0.006072366830112\\
0.0123662222222222	0.00588968984151927\\
0.0123733333333333	0.0135104616254105\\
0.0123768888888889	0.00406471679558815\\
0.0123804444444444	0.00979263643657954\\
0.012384	0.00377874259799338\\
0.0123875555555556	0.00527737513939036\\
0.0123893333333333	0.00389626222386774\\
0.0123928888888889	0.00899566749271485\\
0.0123946666666667	0.00571190945269595\\
0.0124017777777778	0.0150638437343276\\
0.0124053333333333	0.00593112627335879\\
0.0124088888888889	0.00802743586173174\\
0.0124106666666667	0.00556574754783715\\
0.0124124444444444	0.00885792339960986\\
0.012416	0.00363351329663553\\
0.0124177777777778	0.00718145999929809\\
0.0124213333333333	0.00859971818154051\\
0.0124231111111111	0.00849400116487772\\
0.0124266666666667	0.0145102717443274\\
0.0124302222222222	0.0079918194603846\\
0.012432	0.00831218106177858\\
0.0124337777777778	0.00646788193957629\\
0.0124373333333333	0.00829777964490605\\
0.0124391111111111	0.00608598497300097\\
0.0124408888888889	0.0068499639394734\\
0.0124426666666667	0.00534652460139262\\
0.0124462222222222	0.00866192990058784\\
0.012448	0.00814460710122336\\
0.0124515555555555	0.0136379971902244\\
0.0124551111111111	0.00652766076776365\\
0.0124604444444444	0.0157528088779988\\
0.0124657777777778	0.00708678789173955\\
0.0124675555555556	0.0113111843216584\\
0.0124728888888889	0.00274281978044494\\
0.0124746666666667	0.00401052279878372\\
0.0124782222222222	0.0028367989170702\\
0.0124817777777778	0.0118370131665618\\
0.0124835555555556	0.00735605408864484\\
0.0124871111111111	0.0162416186870462\\
0.0124906666666667	0.00618197519461111\\
0.0124924444444444	0.00940258626219997\\
0.0124977777777778	0.00209383764981319\\
0.0125048888888889	0.011952357555624\\
0.0125084444444444	0.00698986486916756\\
0.0125102222222222	0.011049160338842\\
0.0125173333333333	0.00495797043647248\\
0.0125191111111111	0.00679513300149684\\
0.0125226666666667	0.00229194705684382\\
0.0125262222222222	0.0097730752193092\\
0.012528	0.00709957264913583\\
0.0125315555555555	0.0104566511038192\\
0.0125351111111111	0.00669944562918032\\
0.0125368888888889	0.00714776560090868\\
0.0125386666666667	0.00529165522615221\\
0.0125404444444444	0.00856568804820648\\
0.012544	0.00403497440405376\\
0.0125457777777778	0.0042192129368139\\
0.0125493333333333	0.0107152170767497\\
0.0125528888888889	0.00870963505827371\\
0.0125546666666667	0.0104460951345881\\
0.0125564444444445	0.00775788536805661\\
0.0125582222222222	0.00829538848423014\\
0.01256	0.00512619815841558\\
0.0125635555555556	0.00723526501272004\\
0.0125653333333333	0.00536976296644678\\
0.0125706666666667	0.0133845293696687\\
0.012576	0.00566548129415018\\
0.0125795555555556	0.0121979488799707\\
0.0125831111111111	0.00617398069801736\\
0.0125866666666667	0.010346870797028\\
0.0125884444444445	0.00609005633065418\\
0.012592	0.010367896835928\\
0.0125955555555556	0.0147964701122379\\
0.0125991111111111	0.00668224105817558\\
0.0126044444444444	0.0175355949020357\\
0.012608	0.0110248338623072\\
0.0126151111111111	0.0207716251366467\\
0.0126204444444444	0.0118159750292486\\
0.0126222222222222	0.0168736276913999\\
0.012624	0.0160773827926965\\
0.0126257777777778	0.0163032281047156\\
0.0126275555555556	0.0128033760028411\\
0.0126293333333333	0.0138604499147611\\
0.0126328888888889	0.0117067802792884\\
0.0126346666666667	0.0152723196719456\\
0.01264	0.00911242879017191\\
0.0126417777777778	0.0106641424639596\\
0.0126435555555555	0.0105341742786751\\
0.0126471111111111	0.0164073547976019\\
0.0126506666666667	0.00994776760240898\\
0.0126542222222222	0.0147188865375195\\
0.012656	0.00831389801266669\\
0.0126595555555556	0.0124045380142899\\
0.0126613333333333	0.0111832741192363\\
0.0126631111111111	0.0136384570437293\\
0.0126666666666667	0.0074912458186453\\
0.0126684444444445	0.0111248849259798\\
0.012672	0.00973730938070261\\
0.0126755555555556	0.015740413710139\\
0.0126791111111111	0.00674099172388792\\
0.0126808888888889	0.00980121808474682\\
0.0126826666666667	0.00891009693673059\\
0.0126897777777778	0.0142910385511014\\
0.0126933333333333	0.00523074038393548\\
0.0126951111111111	0.0112739136849597\\
0.0126986666666667	0.00620940909113288\\
0.0127022222222222	0.0119012472603374\\
0.012704	0.00841378619222735\\
0.0127075555555556	0.0138034520028228\\
0.0127111111111111	0.00459334685323565\\
0.0127146666666667	0.00978844937133\\
0.0127164444444444	0.00858154061901295\\
0.0127182222222222	0.0109396817440558\\
0.0127235555555555	0.00362585418012795\\
0.0127288888888889	0.0141397989751549\\
0.0127324444444444	0.0109618861525465\\
0.012736	0.0152632854700625\\
0.0127395555555556	0.00779672661296715\\
0.0127413333333333	0.010593210661943\\
0.0127431111111111	0.0103739022793535\\
0.012752	0.0157303310547348\\
0.0127555555555555	0.0101239422997877\\
0.0127591111111111	0.0175841139785259\\
0.0127608888888889	0.0159897830070578\\
0.0127626666666667	0.0185499839457721\\
0.012768	0.0121257032777887\\
0.0127697777777778	0.0122276763777179\\
0.0127751111111111	0.00702280487169549\\
0.0127786666666667	0.0119464207625323\\
0.0127804444444445	0.00548637774499525\\
0.0127822222222222	0.00942962053081997\\
0.0127857777777778	0.00271089714315503\\
0.0127875555555556	0.00485422072306374\\
0.0127911111111111	0.00407450213417024\\
0.0127928888888889	0.0052548824902251\\
0.0127946666666667	0.00517890846267602\\
0.0127964444444444	0.0103433662330664\\
0.0127982222222222	0.00866265604743405\\
0.0128071111111111	0.0194359521761328\\
0.0128142222222222	0.0120514897490164\\
0.0128177777777778	0.0155066483740841\\
0.0128195555555556	0.0106746132525199\\
0.0128213333333333	0.0125180817169611\\
0.0128248888888889	0.00880152522914235\\
0.0128266666666667	0.0121725839062842\\
0.0128284444444444	0.00595317880783588\\
0.012832	0.0135602954181636\\
0.0128337777777778	0.012239422814891\\
0.0128373333333333	0.0147032579431477\\
0.0128408888888889	0.00438187452552946\\
0.0128444444444444	0.00747184408412566\\
0.0128462222222222	0.00454562831796404\\
0.0128515555555556	0.0162015324200552\\
0.0128551111111111	0.0143570630895451\\
0.0128586666666667	0.0196964595205472\\
0.0128622222222222	0.00884883215208571\\
0.012864	0.00933517771179648\\
0.0128657777777778	0.00186209573047763\\
0.0128693333333333	0.0115521453980682\\
0.0128711111111111	0.0107339595048676\\
0.0128746666666667	0.0115863073241899\\
0.0128817777777778	0.00233314329808446\\
0.0128853333333333	0.0075153511722035\\
0.0128871111111111	0.00660850203893831\\
0.0128924444444445	0.0174047777443989\\
0.0128995555555556	0.00434967475633286\\
0.0129013333333333	0.00547970872220083\\
0.0129031111111111	0.00142316409283688\\
0.0129066666666667	0.00798768883368858\\
0.0129084444444444	0.00454398682083879\\
0.0129137777777778	0.0173329618746316\\
0.0129155555555556	0.0164413817108066\\
0.0129226666666667	0.0182991568361674\\
0.0129262222222222	0.0154320476389167\\
0.0129297777777778	0.0236447595707779\\
0.0129386666666667	0.000268881828421802\\
0.0129457777777778	0.0134134893114749\\
0.0129493333333333	0.00633291864115965\\
0.0129511111111111	0.0133132278086036\\
0.0129546666666667	0.0121541938337302\\
0.0129564444444444	0.0142715197267238\\
0.0129635555555556	0.00187805186117365\\
0.0129653333333333	0.00542313031156499\\
0.0129706666666667	0.00208832176794599\\
0.012976	0.0114586832757591\\
0.0129795555555555	0.00707642845913792\\
0.0129866666666667	0.0176234437653111\\
0.0129902222222222	0.0169912749004844\\
0.012992	0.0180971318992644\\
0.0129955555555556	0.00539048035153722\\
0.0129973333333333	0.00633791942175208\\
0.0129991111111111	0.00231802642868656\\
0.0130026666666667	0.00747096999676333\\
0.0130044444444445	0.00483705407884136\\
0.0130115555555556	0.020425999337776\\
0.0130151111111111	0.0137974706210971\\
0.0130168888888889	0.0164448520453236\\
0.013024	0.00414437548800861\\
0.0130257777777778	0.00723768998523963\\
0.0130275555555556	0.000733184463946268\\
0.0130364444444444	0.0125042730150935\\
0.0130382222222222	0.00932653027684444\\
0.0130417777777778	0.0153831064240382\\
0.0130471111111111	0.0105468504589578\\
0.0130506666666667	0.0137477266892168\\
0.0130524444444444	0.00729567427022842\\
0.013056	0.00893996768556179\\
0.0130613333333333	0.00107455622303293\\
0.0130702222222222	0.0136699099195975\\
0.013072	0.0121796370055176\\
0.0130773333333333	0.0213077023385225\\
0.0130791111111111	0.0160335748939872\\
0.0130808888888889	0.0174933102308939\\
0.0130897777777778	0.000892903908528475\\
0.0130915555555556	0.00786162376797597\\
0.0130933333333333	0.000949789926710132\\
0.0130968888888889	0.00975117807195955\\
0.0130986666666667	0.00900438369856951\\
0.0131022222222222	0.0193128496517407\\
0.013104	0.0112649080360272\\
0.0131057777777778	0.01153812377363\\
0.0131075555555556	0.01006944033715\\
0.0131093333333333	0.0103009882856312\\
0.0131128888888889	0.00658137923202329\\
0.0131164444444445	0.0113696488681603\\
0.01312	0.00621766642738808\\
0.0131253333333333	0.0147086508345378\\
0.0131271111111111	0.0115674542623961\\
0.0131342222222222	0.0148259699610029\\
0.0131395555555555	0.00821923800671071\\
0.0131431111111111	0.0175132966968502\\
0.0131537777777778	0.00668266701472944\\
0.0131555555555556	0.00881702919505456\\
0.0131608888888889	0.00346683366662684\\
0.0131626666666667	0.00673507079723823\\
0.0131662222222222	0.00358141654583261\\
0.0131697777777778	0.00643531704218236\\
0.0131715555555555	0.00219833605705086\\
0.0131857777777778	0.02149950829445\\
0.0131893333333333	0.0163044475430788\\
0.0131911111111111	0.0211631523452954\\
0.0132	0.00431268199540399\\
0.0132035555555556	0.0114391816729948\\
0.0132053333333333	0.00554987203727494\\
0.0132124444444444	0.0235292876768235\\
0.013216	0.01764475476833\\
0.0132195555555556	0.0245964383397394\\
0.0132231111111111	0.0096283838411986\\
0.0132302222222222	0.0157807564372749\\
0.0132337777777778	0.0119788950713225\\
0.0132355555555556	0.0147998915545351\\
0.0132391111111111	0.00846871247472811\\
0.0132408888888889	0.0106071551313924\\
0.0132462222222222	0.00558181210446093\\
0.0132497777777778	0.00943524108404539\\
0.0132551111111111	0.00607277544573734\\
0.0132604444444444	0.0108581722016178\\
0.0132657777777778	0.00690725779380047\\
0.0132693333333333	0.0166271332564413\\
0.0132711111111111	0.00704837787933094\\
0.0132728888888889	0.00820324075155168\\
0.0132746666666667	0.0067280059804917\\
0.0132782222222222	0.00983741010916947\\
0.01328	0.00833143933889605\\
0.0132817777777778	0.00885404858936137\\
0.0132871111111111	0.00468155789948579\\
0.0132906666666667	0.00723806717568257\\
0.0132942222222222	0.00187426573182298\\
0.0132995555555556	0.00681604974430389\\
0.0133013333333333	0.00398135014885809\\
0.0133048888888889	0.0104046985132735\\
0.0133102222222222	0.00146703885717586\\
0.0133137777777778	0.00693079806230221\\
0.0133173333333333	0.00129789211139569\\
0.0133191111111111	0.0058543989695353\\
0.0133208888888889	0.000873162197796679\\
0.0133244444444444	0.00572914702568039\\
0.0133262222222222	0.00537847115001847\\
0.013328	0.00577796343061207\\
0.0133333333333333	0.00331267167622412\\
0.0133351111111111	0.00705651189139195\\
0.0133368888888889	0.0058106784856459\\
0.0133386666666667	0.00706930598265559\\
0.0133404444444444	0.00654345044308241\\
0.013344	0.0175970110036814\\
0.0133475555555556	0.0167965342008607\\
0.0133493333333333	0.0173565025358794\\
0.0133511111111111	0.0152904790638168\\
0.0133528888888889	0.0205402128334896\\
0.0133617777777778	0.00517096006306128\\
0.0133635555555555	0.00527988196411636\\
0.0133671111111111	0.00368678126764033\\
0.013376	0.0193856331409313\\
0.0133813333333333	0.0100083965258028\\
0.0133848888888889	0.0169705579646997\\
0.0133884444444445	0.00684667841161957\\
0.0133902222222222	0.00689256495945267\\
0.0133937777777778	0.0110009614076429\\
0.0133991111111111	0.00125393502861659\\
0.0134044444444444	0.00373554424531486\\
0.0134062222222222	0.00299077352464186\\
0.0134097777777778	0.00416548920324142\\
0.0134115555555556	0.0026386487137052\\
0.0134133333333333	0.00504087957798696\\
0.0134151111111111	0.00149972853777969\\
0.0134186666666667	0.0040058913889732\\
0.0134204444444445	0.00362147061501755\\
0.0134257777777778	0.00831878348588985\\
0.0134311111111111	0.00216750114987932\\
0.0134328888888889	0.00936593570333577\\
0.0134364444444444	0.00246116411901112\\
0.0134382222222222	0.00280577610264238\\
0.0134417777777778	0.000582275387253695\\
0.0134435555555556	0.00508787669164165\\
0.0134453333333333	0.00400021107281573\\
0.0134471111111111	0.00739855915321824\\
0.0134506666666667	0.0024179932058189\\
0.013456	0.0106976809537497\\
0.0134613333333333	0.00391997895571683\\
0.0134631111111111	0.00697178922186653\\
0.0134648888888889	0.00570574429660414\\
0.0134684444444444	0.0117185388893233\\
0.0134702222222222	0.00997746121480486\\
0.013472	0.011156617214642\\
0.0134755555555555	0.00782034007280444\\
0.0134773333333333	0.0101183973873838\\
0.0134791111111111	0.00788347731790778\\
0.0134826666666667	0.0175375006467488\\
0.0134862222222222	0.00335851279606039\\
0.0134897777777778	0.0107226563573752\\
0.0134933333333333	0.00859696693831058\\
0.0134951111111111	0.00962637328722077\\
0.0135004444444445	0.00474952088162833\\
0.0135022222222222	0.00481242823473405\\
0.013504	0.00421694647963039\\
0.0135057777777778	0.00805528713109585\\
0.0135075555555556	0.00733344864619645\\
0.0135093333333333	0.0146233724092806\\
0.0135128888888889	0.00694185495959701\\
0.0135164444444444	0.0214901767903533\\
0.0135182222222222	0.0180504486831345\\
0.0135217777777778	0.0185187372944187\\
0.0135342222222222	0.00134568145814387\\
0.0135395555555556	0.00877332821454466\\
0.0135448888888889	0.00341888066700258\\
0.0135484444444444	0.0121840703275453\\
0.0135502222222222	0.00698510010964487\\
0.013552	0.00785845434597141\\
0.0135537777777778	0.00758510330550508\\
0.0135573333333333	0.0109481946920146\\
0.0135608888888889	0.00491542304812817\\
0.0135626666666667	0.00908788746748362\\
0.0135662222222222	0.00616085389715598\\
0.013568	0.00950917655956851\\
0.0135697777777778	0.00750386259112767\\
0.0135715555555556	0.00853777306857648\\
0.0135733333333333	0.00613661335493992\\
0.0135768888888889	0.0160912176641542\\
0.0135804444444445	0.00705557306262203\\
0.013584	0.0120067217212454\\
0.0135857777777778	0.0118884781889593\\
0.0135875555555555	0.0060793241198466\\
0.0135893333333333	0.00752322127681632\\
0.0135928888888889	0.00559684330142218\\
0.0136	0.0188279358541057\\
0.0136035555555556	0.0164730503207867\\
0.0136053333333333	0.0196159106573538\\
0.0136177777777778	0.00697878095679594\\
0.0136213333333333	0.0129209494442094\\
0.0136266666666667	0.00471573079696708\\
0.0136337777777778	0.0157737543236605\\
0.0136408888888889	0.00707041028263708\\
0.0136444444444445	0.0180575355045368\\
0.0136462222222222	0.0121641358366604\\
0.0136497777777778	0.013477179629461\\
0.0136533333333333	0.00614104197961129\\
0.0136568888888889	0.0121119746051676\\
0.0136586666666667	0.00820511422013492\\
0.0136622222222222	0.01291584155513\\
0.0136657777777778	0.00212245492210197\\
0.0136746666666667	0.0149438280060732\\
0.0136764444444444	0.0077725413645332\\
0.01368	0.0120697408456012\\
0.0136835555555556	0.00855507947903664\\
0.0136853333333333	0.0147057972607045\\
0.0136888888888889	0.00650428680431198\\
0.0136906666666667	0.00775945523334107\\
0.0136942222222222	0.00280049857994336\\
0.0136995555555555	0.010565701595234\\
0.0137031111111111	0.00954410887798302\\
0.0137048888888889	0.0143470205033666\\
0.013712	0.00183913976900815\\
0.0137137777777778	0.00491233372835914\\
0.0137155555555556	0.00388036859612889\\
0.0137208888888889	0.0065608423055537\\
0.0137226666666667	0.00605621697250672\\
0.0137262222222222	0.0115912238829764\\
0.013728	0.0084651527795474\\
0.0137297777777778	0.0128516167598737\\
0.0137333333333333	0.00697634667165545\\
0.0137351111111111	0.00856522311314625\\
0.0137386666666667	0.00182808748645516\\
0.0137404444444444	0.00548951190287961\\
0.0137422222222222	0.00303813495723612\\
0.013744	0.0102753764767864\\
0.0137511111111111	0.000940466645293847\\
0.0137546666666667	0.00427155398629228\\
0.0137564444444444	0.000697308774791461\\
0.01376	0.00562680605081042\\
0.0137617777777778	0.00518942662372476\\
0.0137653333333333	0.0133205924393392\\
0.0137688888888889	0.00971678559701564\\
0.0137706666666667	0.0129138598355382\\
0.0137742222222222	0.00651143636863408\\
0.013776	0.00887147357363108\\
0.0137777777777778	0.00687590244242767\\
0.0137813333333333	0.0155934718408859\\
0.0137866666666667	0.00656387873618833\\
0.0137902222222222	0.0130624109781995\\
0.013792	0.00745825005771741\\
0.0137955555555556	0.00965792822746944\\
0.0137991111111111	0.00251712622997757\\
0.0138008888888889	0.00955142042382326\\
0.0138026666666667	0.00624567918063496\\
0.0138062222222222	0.0184495356850748\\
0.0138097777777778	0.0136708270414926\\
0.0138133333333333	0.0164065816181405\\
0.0138151111111111	0.00910328299045957\\
0.0138186666666667	0.0113528305756355\\
0.0138222222222222	0.00478881972316203\\
0.013824	0.0123480117262538\\
0.0138257777777778	0.00639194031149534\\
0.0138275555555556	0.00871507155673693\\
0.0138293333333333	0.00559052738830534\\
0.0138346666666667	0.00933571687995324\\
0.0138364444444445	0.0120539686113315\\
0.0138435555555556	0.00660067105664403\\
0.0138488888888889	0.0105913020939199\\
0.0138506666666667	0.0112725953043089\\
0.0138524444444444	0.0052773413459016\\
0.0138542222222222	0.00610477280026286\\
0.013856	0.00576987456781644\\
0.0138595555555556	0.00570462346713083\\
0.0138631111111111	0.00243171188743277\\
0.0138666666666667	0.010796083607229\\
0.0138702222222222	0.00258276638001823\\
0.0138737777777778	0.00825647979582858\\
0.0138755555555556	0.00703022118946289\\
0.0138773333333333	0.00834201798441314\\
0.0138808888888889	0.00184790541160976\\
0.0138826666666667	0.00197208070358509\\
0.0138844444444444	0.00529337186507139\\
0.0138862222222222	0.0020721054907113\\
0.0138933333333333	0.00915219465685549\\
0.0138986666666667	0.00324992325226187\\
0.0139004444444444	0.00798177042663115\\
0.013904	0.00567140591743415\\
0.0139075555555556	0.00987325685114371\\
0.0139111111111111	0.00879381631641468\\
0.0139164444444445	0.0115639459230889\\
0.0139182222222222	0.0108181846725518\\
0.01392	0.0142463896187941\\
0.0139217777777778	0.0137342902290905\\
0.0139235555555556	0.0141495148061579\\
0.0139271111111111	0.0110671115988118\\
0.0139306666666667	0.0205386104281166\\
0.0139448888888889	0.00535015755799734\\
0.0139484444444445	0.00908689164788531\\
0.013952	0.0076301090313517\\
0.0139555555555556	0.0161977990171542\\
0.0139573333333333	0.011613966753654\\
0.0139608888888889	0.0179078938343973\\
0.0139626666666667	0.0150504713792007\\
0.0139662222222222	0.0179630579637753\\
0.013968	0.0126520603220421\\
0.0139697777777778	0.0127109868313234\\
0.0139715555555555	0.0152055912418399\\
0.0139751111111111	0.00237726488491266\\
0.0139804444444444	0.0119381503126779\\
0.013984	0.00620434115782229\\
0.0139857777777778	0.00678145498524801\\
0.0139875555555556	0.00617228672686546\\
0.0139893333333333	0.00740633482967026\\
0.0139928888888889	0.00544416722142912\\
0.0139946666666667	0.0141809533310109\\
0.014	0.0095741019076887\\
0.0140035555555555	0.0182786019399821\\
0.0140071111111111	0.00895733529639378\\
0.0140106666666667	0.0124635374721504\\
0.014016	0.00112742463980767\\
0.0140231111111111	0.0117329235318497\\
0.0140266666666667	0.00779519503386619\\
0.0140284444444445	0.00944800136923471\\
0.014032	0.00493185607337779\\
0.0140337777777778	0.00941998391940607\\
0.0140373333333333	0.00636549159562966\\
0.0140408888888889	0.0112156019054672\\
0.0140426666666667	0.00633932769727547\\
0.0140462222222222	0.00857190940781583\\
0.014048	0.00406309028438509\\
0.0140497777777778	0.00557792300248694\\
0.0140515555555556	0.00368835126275405\\
0.0140533333333333	0.00377758922831209\\
0.0140551111111111	0.000506909943870176\\
0.0140586666666667	0.00583986459001912\\
0.0140604444444445	0.00115285045184124\\
0.014064	0.00667190713641552\\
0.0140675555555556	0.00334285733241363\\
0.0140711111111111	0.0051383079563968\\
0.0140728888888889	0.00195860359798058\\
0.0140746666666667	0.00230307258498696\\
0.0140764444444444	0.00163237263304633\\
0.01408	0.00589389073670787\\
0.0140835555555555	0.00220197847440304\\
0.0140871111111111	0.00561587578303438\\
0.0140906666666667	0.00199917782058917\\
0.014096	0.0120372282530978\\
0.0140977777777778	0.00974887709057495\\
0.0141013333333333	0.0176446416627854\\
0.0141031111111111	0.0174885987539032\\
0.0141066666666667	0.0211034374515697\\
0.0141155555555555	0.00260956005938226\\
0.0141191111111111	0.00825585514282232\\
0.0141226666666667	0.00172936174075172\\
0.0141262222222222	0.00590582944469184\\
0.0141315555555556	0.00137452061613685\\
0.0141333333333333	0.00439607637842246\\
0.0141351111111111	0.00356180305069273\\
0.0141422222222222	0.00756633078914073\\
0.014144	0.00425859950038199\\
0.0141475555555556	0.0151667562264079\\
0.0141511111111111	0.00794135151028308\\
0.0141564444444444	0.0149677626798144\\
0.0141582222222222	0.0141125086067958\\
0.0141617777777778	0.023003454291924\\
0.0141671111111111	0.0113736387979418\\
0.0141688888888889	0.0156830802738834\\
0.0141742222222222	0.0043652688059542\\
0.014176	0.0112606555334665\\
0.0141795555555556	0.00181814014500403\\
0.0141848888888889	0.00828938363734247\\
0.0141884444444444	0.0042904084311377\\
0.0141937777777778	0.009824437611232\\
0.0141955555555555	0.00664957332204624\\
0.0141991111111111	0.0122763938319675\\
0.0142008888888889	0.0109904184263537\\
0.0142044444444444	0.013711035715326\\
0.0142062222222222	0.0128360630954164\\
0.014208	0.0138076679518723\\
0.0142097777777778	0.011325847424965\\
0.0142115555555556	0.0115342767081671\\
0.0142133333333333	0.00942355591255267\\
0.0142151111111111	0.00950597728603256\\
0.0142168888888889	0.0117165312240209\\
0.0142204444444445	0.00247146534994686\\
0.014224	0.00567620267060179\\
0.0142257777777778	0.00399241509793674\\
0.0142328888888889	0.0163651474896837\\
0.0142382222222222	0.0107909777223722\\
0.0142417777777778	0.0173464756024533\\
0.0142453333333333	0.0117771539700608\\
0.0142471111111111	0.0121089020746891\\
0.0142488888888889	0.00436211089364735\\
0.014256	0.0173105150091382\\
0.0142595555555556	0.0321177075054232\\
0.0142613333333333	0.028950365967225\\
0.0142648888888889	0.0359669091245683\\
0.0142684444444444	0.0313006666726568\\
0.0142702222222222	0.0324100110075554\\
0.0142791111111111	0.00278792692841232\\
0.0142844444444444	0.015130590433288\\
0.0142862222222222	0.0129452446025191\\
0.0142933333333333	0.0174143051155072\\
0.0142986666666667	0.00458512865807448\\
0.0143022222222222	0.00842470532303011\\
0.014304	0.00508319706179694\\
0.0143075555555555	0.00869188224296594\\
0.0143093333333333	0.00636876108759674\\
0.0143111111111111	0.00932281131654442\\
0.0143128888888889	0.00719528773506986\\
0.0143164444444444	0.00943638944994543\\
0.01432	0.00419901992490637\\
0.0143235555555556	0.0100326883453509\\
0.0143253333333333	0.0099843643361433\\
0.0143288888888889	0.00592387937319833\\
0.0143395555555555	0.0146925131022135\\
0.0143431111111111	0.0110950627525922\\
0.0143448888888889	0.0145847410264859\\
0.0143466666666667	0.0107154953631065\\
0.0143484444444444	0.0111665060852462\\
0.014352	0.00530176744599944\\
0.0143537777777778	0.00895702795625355\\
0.0143591111111111	0.00534834227522563\\
0.0143644444444445	0.0149070285282317\\
0.014368	0.00927502064932845\\
0.0143697777777778	0.0128153450882439\\
0.0143733333333333	0.00880076565303209\\
0.0143751111111111	0.00898502596424205\\
0.0143768888888889	0.00763366087390102\\
0.0143786666666667	0.0117143218156724\\
0.0143804444444444	0.00851117183688321\\
0.014384	0.0159881403475939\\
0.0143875555555556	0.00648463135760455\\
0.0143911111111111	0.0133940991749444\\
0.0143982222222222	0.00165538839135851\\
0.0144053333333333	0.0131469269144939\\
0.0144088888888889	0.00870872404398859\\
0.0144124444444444	0.0127426958027887\\
0.0144142222222222	0.00925768598772853\\
0.014416	0.012429952260365\\
0.0144177777777778	0.0115413791292511\\
0.0144213333333333	0.0174611111030767\\
0.0144248888888889	0.0106243908721041\\
0.0144266666666667	0.0168467136789603\\
0.0144302222222222	0.0108183707896053\\
0.014432	0.0112423554409445\\
0.0144373333333333	0.00599841650991581\\
0.0144408888888889	0.0111888808649204\\
0.0144462222222222	0.00685677205518737\\
0.014448	0.0103731261398131\\
0.0144533333333333	0.00559092606955025\\
0.0144622222222222	0.0171887087095411\\
0.014464	0.0115486830104202\\
0.0144675555555556	0.0212591188036814\\
0.0144728888888889	0.00686197494105653\\
0.0144746666666667	0.0116132260658988\\
0.0144764444444445	0.0107963084049082\\
0.0144782222222222	0.0110627372098552\\
0.01448	0.00383658021482111\\
0.0144835555555556	0.00839573471845659\\
0.0144871111111111	0.00430815037209767\\
0.0144906666666667	0.0094441551160378\\
0.0144924444444444	0.00932599274710277\\
0.014496	0.00121244643296581\\
0.0144995555555555	0.00434211290370504\\
0.0145013333333333	0.00275558151151181\\
0.0145084444444444	0.0112198884143672\\
0.0145102222222222	0.00790066409844051\\
0.014512	0.0107932455112372\\
0.0145137777777778	0.01043975412216\\
0.0145155555555556	0.0116169472256042\\
0.0145173333333333	0.00386686169423023\\
0.0145208888888889	0.0126559588458772\\
0.0145244444444445	0.00479093607210659\\
0.014528	0.00670662584589796\\
0.0145297777777778	0.00538405936581166\\
0.0145351111111111	0.00756213938499711\\
0.0145422222222222	0.00140207252229482\\
0.0145493333333333	0.0144585981865337\\
0.0145528888888889	0.0107566954372267\\
0.0145546666666667	0.00276244318107027\\
0.01456	0.010324734244289\\
0.0145617777777778	0.0053806386293197\\
0.0145653333333333	0.00665398667131847\\
0.0145671111111111	0.00595114527921772\\
0.0145688888888889	0.00607626806294534\\
0.0145706666666667	0.0105453599697468\\
0.0145742222222222	0.00260174400666813\\
0.014576	0.00410913387046621\\
0.0145777777777778	0.00379007872322867\\
0.0145831111111111	0.0103929164354032\\
0.0145848888888889	0.00547493090350706\\
0.0145866666666667	0.00617454301229145\\
0.0145884444444444	0.00424469967654556\\
0.0145902222222222	0.00706550357164357\\
0.0145937777777778	0.00223449463744088\\
0.0145955555555556	0.00239970038069531\\
0.0145973333333333	0.000810775439207462\\
0.0146008888888889	0.00395986454228206\\
0.0146026666666667	0.00165159200582599\\
0.0146044444444444	0.00395556447081633\\
0.014608	0.00169357975180875\\
0.0146133333333333	0.0138706540139537\\
0.0146168888888889	0.00369616373235407\\
0.0146204444444444	0.0110000082112776\\
0.0146222222222222	0.00396005021851592\\
0.014624	0.00542318700570624\\
0.0146257777777778	0.00169814041955807\\
0.0146275555555556	0.00334296543189044\\
0.0146293333333333	0.00286190102880998\\
0.0146311111111111	0.00619054320057102\\
0.0146346666666667	0.0027182626291615\\
0.0146382222222222	0.00859864637976598\\
0.0146417777777778	0.00302664386707407\\
0.0146471111111111	0.0122428469289861\\
0.0146488888888889	0.00764670453970426\\
0.0146506666666667	0.0105440028503802\\
0.0146524444444444	0.00879479787382617\\
0.0146542222222222	0.0107655336584822\\
0.0146613333333333	0.00196052890278303\\
0.0146666666666667	0.00581907538038109\\
0.0146702222222222	0.00179445796842409\\
0.0146755555555556	0.00467714266023991\\
0.0146773333333333	0.00448855094939085\\
0.0146826666666667	0.0124919152519094\\
0.0146844444444444	0.0106580750359549\\
0.0146862222222222	0.0111505778902664\\
0.014688	0.0108162506429702\\
0.0146897777777778	0.0138817246942732\\
0.0146933333333333	0.00598367480955062\\
0.0146951111111111	0.00648901652757994\\
0.0146968888888889	0.00598198344512399\\
0.0146986666666667	0.00739937455355161\\
0.0147022222222222	0.00528234273933631\\
0.0147128888888889	0.0153837341706118\\
0.0147182222222222	0.0038562110546585\\
0.01472	0.00879333592109746\\
0.0147235555555555	0.00188037227980614\\
0.0147253333333333	0.0031114503111955\\
0.0147271111111111	0.00122730222357903\\
0.0147342222222222	0.0105320748120836\\
0.0147377777777778	0.0102901205171595\\
0.0147395555555556	0.0176574197668897\\
0.0147431111111111	0.0105484800177081\\
0.0147502222222222	0.0212590094869622\\
0.0147537777777778	0.0122816142914403\\
0.0147555555555555	0.0130127769377392\\
0.0147591111111111	0.0047083798085219\\
0.0147626666666667	0.00954553897866126\\
0.0147662222222222	0.00281123658387153\\
0.014768	0.00591582756797301\\
0.0147697777777778	0.000873229650060536\\
0.0147733333333333	0.00784374085529904\\
0.0147751111111111	0.00546623428605475\\
0.0147768888888889	0.00593034402818962\\
0.0147786666666667	0.00413127968593516\\
0.0147822222222222	0.0118161338093441\\
0.014784	0.00588844528213775\\
0.0147875555555556	0.0107552807108236\\
0.0147893333333333	0.00508891326947636\\
0.0147928888888889	0.00754068259252713\\
0.0147946666666667	0.00435249109817801\\
0.0147982222222222	0.0114118111848528\\
0.0148	0.00951718463156245\\
0.0148053333333333	0.0145514070486819\\
0.0148071111111111	0.0122734791160859\\
0.0148088888888889	0.0138693437355547\\
0.0148124444444444	0.00563098200966319\\
0.0148142222222222	0.00759744641207821\\
0.014816	0.00328852598282486\\
0.0148177777777778	0.00730303385585984\\
0.0148213333333333	0.00366864640203016\\
0.0148231111111111	0.00482284469858241\\
0.0148248888888889	0.00474849424022669\\
0.0148284444444444	0.011234708998311\\
0.014832	0.00517802217560417\\
0.0148355555555555	0.00910843737925415\\
0.0148373333333333	0.00689073657936207\\
0.0148391111111111	0.00726006585584038\\
0.0148462222222222	0.00124184194661897\\
0.0148515555555556	0.00757874870570954\\
0.0148551111111111	0.00289412898459041\\
0.0148568888888889	0.00475389888881772\\
0.0148586666666667	0.00143041561457294\\
0.0148604444444445	0.00331309987952266\\
0.0148622222222222	0.00172058879596063\\
0.014864	0.0105689592937471\\
0.0148675555555556	0.00856699305287056\\
0.0148693333333333	0.00998278539485664\\
0.0148728888888889	0.00550558700812065\\
0.01488	0.0168454659466952\\
0.0148853333333333	0.00896166298652593\\
0.0148871111111111	0.01389459935739\\
0.0148906666666667	0.00745365210167995\\
0.014896	0.0110897744300237\\
0.0149031111111111	0.00583222391811683\\
0.0149048888888889	0.00870598019485383\\
0.0149066666666667	0.00496226992306789\\
0.014912	0.0151982375433431\\
0.0149173333333333	0.00148676126334843\\
0.0149208888888889	0.00579375995239256\\
0.0149244444444444	0.00116468612807932\\
0.014928	0.00486836353909981\\
0.0149315555555556	0.0016954822611952\\
0.0149351111111111	0.0101110100899423\\
0.0149368888888889	0.00770237984514624\\
0.0149404444444445	0.00968398098622261\\
0.0149422222222222	0.00734121879024247\\
0.0149493333333333	0.0135317668203977\\
0.0149528888888889	0.0079336746111901\\
0.0149564444444444	0.0117742830702721\\
0.0149617777777778	0.00605746162056875\\
0.0149671111111111	0.016385576286838\\
0.0149688888888889	0.0141804323374261\\
0.0149706666666667	0.0177622254834885\\
0.014976	0.00998075833760592\\
0.0149795555555556	0.0126549816424356\\
0.0149813333333333	0.00941062208057275\\
0.0149831111111111	0.0125957694010903\\
0.0149866666666667	0.00925899632901062\\
0.0149884444444444	0.0107669010809237\\
0.0149902222222222	0.00451506372466626\\
0.0149937777777778	0.00788512548934711\\
0.0149955555555556	0.00458802036673586\\
0.0150008888888889	0.0214327137250272\\
0.0150062222222222	0.0145640098367083\\
0.015008	0.0161680159251134\\
0.0150133333333333	0.00347130431108289\\
0.0150151111111111	0.00173600235035976\\
0.0150168888888889	0.00183685430616048\\
0.0150222222222222	0.0143740706522257\\
0.015024	0.0142713554283731\\
0.0150257777777778	0.014931561127933\\
0.0150328888888889	0.00246568018066262\\
0.0150346666666667	0.00537786554592989\\
0.0150364444444444	0.00309165930471889\\
0.01504	0.0144240355017571\\
0.0150417777777778	0.00990555187869621\\
0.0150435555555556	0.0103161996538025\\
0.0150453333333333	0.00886525572712393\\
0.0150488888888889	0.0148447058188734\\
0.0150506666666667	0.0102966999420747\\
0.0150542222222222	0.0146057428143801\\
0.015056	0.0122774729358177\\
0.0150577777777778	0.0151196795441885\\
0.0150613333333333	0.0140694489780685\\
0.0150631111111111	0.0176798365961172\\
0.0150737777777778	0.00431791775187126\\
0.0150791111111111	0.0161545502875618\\
0.0150826666666667	0.0041171420194647\\
0.0150862222222222	0.0156995465022506\\
0.0150986666666667	0.00312918947288029\\
0.0151004444444444	0.00798185773515794\\
0.0151057777777778	0.000921588499400744\\
0.0151093333333333	0.00726111574283489\\
0.0151111111111111	0.00290080656245259\\
0.0151146666666667	0.0113150644648962\\
0.0151164444444444	0.0102276959418539\\
0.01512	0.0134807083233452\\
0.0151288888888889	0.00256524148465304\\
0.0151377777777778	0.0164449397160565\\
0.0151413333333333	0.0127748630933547\\
0.0151448888888889	0.0158534243004296\\
0.0151502222222222	0.00288896967117275\\
0.0151537777777778	0.00826949190125811\\
0.0151555555555556	0.0067044169932032\\
0.0151608888888889	0.0119711741184176\\
0.0151644444444445	0.0120404234608547\\
0.015168	0.00807630163698189\\
0.0151697777777778	0.0117904060533836\\
0.0151768888888889	0.00244335528788131\\
0.0151822222222222	0.00571575640909569\\
0.015184	0.00194222903991245\\
0.0151857777777778	0.00582476848829505\\
0.0151875555555556	0.00268190909698204\\
0.0151928888888889	0.00737500485140183\\
0.0151964444444445	0.00198928252545616\\
0.0152053333333333	0.0108417660643255\\
0.0152088888888889	0.00948826222026672\\
0.0152106666666667	0.013567102285634\\
0.0152124444444444	0.0115970219539696\\
0.0152142222222222	0.0131009023812914\\
0.0152177777777778	0.00591908616229828\\
0.0152195555555556	0.00600646324794138\\
0.0152213333333333	0.00563285387565907\\
0.0152248888888889	0.0148991088579467\\
0.0152284444444444	0.00644858280202951\\
0.0152355555555556	0.018541601531741\\
0.0152391111111111	0.011194280549363\\
0.0152408888888889	0.0144276444750217\\
0.0152462222222222	0.00511773163863177\\
0.0152497777777778	0.0127675092628924\\
0.0152533333333333	0.00978612076647592\\
0.0152586666666667	0.0177448082987553\\
0.0152604444444444	0.0140337888182922\\
0.0152622222222222	0.0171228998388391\\
0.015264	0.0100467160702263\\
0.0152675555555556	0.0139898445441137\\
0.0152728888888889	0.00548565446210575\\
0.0152746666666667	0.00710463156594243\\
0.0152782222222222	0.00502814528291967\\
0.01528	0.00661020766957601\\
0.0152817777777778	0.00399788433233672\\
0.0152835555555556	0.00496432140308584\\
0.0152871111111111	0.00292606358677538\\
0.0152924444444444	0.0115942405374271\\
0.0152942222222222	0.00890600807536865\\
0.015296	0.00965761836750031\\
0.0152995555555556	0.00498709021707361\\
0.0153013333333333	0.00998134501240064\\
0.0153048888888889	0.00821190545460862\\
0.0153102222222222	0.011824488120076\\
0.015312	0.010615250142367\\
0.0153155555555556	0.0175836342547276\\
0.0153208888888889	0.00753011252727104\\
0.0153262222222222	0.0160165457406758\\
0.0153297777777778	0.00858572654745821\\
0.0153315555555555	0.0091436649040629\\
0.0153333333333333	0.00814258118298411\\
0.0153386666666667	0.0150131867855883\\
0.0153404444444444	0.0142387534065083\\
0.0153457777777778	0.0258700986472735\\
0.0153493333333333	0.0210776477267673\\
0.0153511111111111	0.0216533240203879\\
0.0153582222222222	0.00421387747287941\\
0.01536	0.00686142338346893\\
0.0153617777777778	0.00205231473583775\\
0.0153653333333333	0.0136708797025153\\
0.0153671111111111	0.0126452374120399\\
0.0153706666666667	0.0146553204861691\\
0.0153777777777778	0.00226889886632209\\
0.0153795555555556	0.0029174374096286\\
0.0153813333333333	0.0018340460525037\\
0.0153831111111111	0.00652403591538639\\
0.0153866666666667	0.00134389296725224\\
0.015392	0.0104610551326239\\
0.0153955555555556	0.00673803840708906\\
0.0153991111111111	0.0111700181638152\\
0.0154008888888889	0.00899424533716481\\
0.0154026666666667	0.0152475371015121\\
0.0154062222222222	0.0040218846372343\\
0.015408	0.00438309753855384\\
0.0154115555555556	0.00275771306581976\\
0.0154133333333333	0.00572700035019078\\
0.0154168888888889	0.0043818152176423\\
0.0154204444444445	0.00652139539697444\\
0.0154257777777778	0.00207039222369307\\
0.0154293333333333	0.00697934964916924\\
0.0154311111111111	0.00104390024155576\\
0.0154382222222222	0.0121678151344522\\
0.0154417777777778	0.00665312353279193\\
0.0154435555555555	0.00778257222863718\\
0.0154453333333333	0.00627563123613881\\
0.0154471111111111	0.00723302042003909\\
0.0154488888888889	0.0055346259988148\\
0.0154524444444444	0.0131360608117152\\
0.0154577777777778	0.00306824171868095\\
0.0154648888888889	0.0076582388840418\\
0.0154666666666667	0.00581662549942841\\
0.0154684444444445	0.00657983199649312\\
0.0154702222222222	0.00490212590542233\\
0.015472	0.0076960121358112\\
0.0154755555555555	0.00346141756188015\\
0.0154773333333333	0.00697130575902608\\
0.0154808888888889	0.00410572629676387\\
0.0154826666666667	0.0102418093710571\\
0.0154844444444444	0.00857100122866897\\
0.015488	0.0127746163837932\\
0.0154897777777778	0.00822807519791008\\
0.0154915555555556	0.00974941652164071\\
0.0154968888888889	0.0018071541990638\\
0.0155075555555556	0.0136578845518317\\
0.0155111111111111	0.0124038100307503\\
0.0155146666666667	0.00374508996440279\\
0.0155182222222222	0.00958173145257643\\
0.0155235555555556	0.00359430140196978\\
0.0155253333333333	0.00779494147831011\\
0.0155288888888889	0.00286525349761277\\
0.0155342222222222	0.00693465838708154\\
0.0155395555555556	0.00116085529433108\\
0.0155413333333333	0.00186784222552652\\
0.0155431111111111	0.000560669769111261\\
0.0155448888888889	0.00535038156599421\\
0.0155466666666667	0.00314428455641044\\
0.0155484444444444	0.00540215619914328\\
0.0155502222222222	0.00469747376399429\\
0.015552	0.00537639193698186\\
0.0155537777777778	0.00423444637230358\\
0.0155591111111111	0.00830791881753576\\
0.0155608888888889	0.00678361266738403\\
0.0155626666666667	0.00721341735741929\\
0.0155644444444444	0.0023578066604221\\
0.015568	0.00713429097276405\\
0.0155733333333333	0.00318445344392881\\
0.0155768888888889	0.0122918142331328\\
0.0155786666666667	0.00773936671291009\\
0.0155804444444445	0.00983817653237401\\
0.0155857777777778	0.0025356346990566\\
0.0155893333333333	0.0112657764852332\\
0.0155946666666667	0.00652123425704754\\
0.0156053333333333	0.0147701173910535\\
0.0156071111111111	0.00976496644810473\\
0.0156106666666667	0.012542000946674\\
0.0156124444444445	0.0112567128895284\\
0.0156177777777778	0.0162543737954758\\
0.0156195555555556	0.0108796882512446\\
0.0156231111111111	0.0133145085706058\\
0.0156284444444444	0.00267485622665153\\
0.0156302222222222	0.00405432553409563\\
0.0156337777777778	0.0030613288040231\\
0.0156373333333333	0.0119481457917907\\
0.0156391111111111	0.0107233782581729\\
0.0156426666666667	0.0174455689315058\\
0.0156462222222222	0.0107744325360593\\
0.015648	0.0121001984952751\\
0.0156533333333333	0.00788440673692242\\
0.0156586666666667	0.00963983383153452\\
0.0156622222222222	0.00170666308187711\\
0.015664	0.00552790312298687\\
0.0156675555555555	0.000568975568668334\\
0.0156693333333333	0.00257453613631053\\
0.0156711111111111	0.000543775590620771\\
0.0156728888888889	0.00576669007936684\\
0.0156764444444444	0.00384602082531488\\
0.0156782222222222	0.0049552697963498\\
0.01568	0.00229056555262341\\
0.0156817777777778	0.00485046141323156\\
0.0156871111111111	0.00145941436213845\\
0.015696	0.0126847588493885\\
0.0156977777777778	0.00987003540959611\\
0.0157013333333333	0.014919709262697\\
0.0157031111111111	0.0124188888355139\\
0.0157048888888889	0.0126700138701145\\
0.0157066666666667	0.0125621720001607\\
0.0157084444444444	0.0181111739190132\\
0.0157155555555556	0.00646763824918134\\
0.0157191111111111	0.0116404024954418\\
0.0157226666666667	0.00222531836765391\\
0.0157244444444445	0.00417382630793725\\
0.0157262222222222	0.00244982601593102\\
0.0157297777777778	0.00587330205524961\\
0.0157315555555556	0.00335469021111484\\
0.0157386666666667	0.022352207151883\\
0.015744	0.0110100816882887\\
0.0157457777777778	0.0147199192822539\\
0.0157511111111111	0.010602747503749\\
0.0157528888888889	0.0107444291726143\\
0.0157564444444444	0.00292180463935707\\
0.01576	0.00626386412897317\\
0.0157635555555556	0.0044136369396422\\
0.0157671111111111	0.0125889354401024\\
0.0157688888888889	0.00679591979659708\\
0.0157724444444445	0.0125648851293826\\
0.0157742222222222	0.00727978320239775\\
0.0157831111111111	0.0162309097714574\\
0.015792	0.00740646947596968\\
0.0157955555555556	0.0141530813184901\\
0.0157991111111111	0.00603180354446242\\
0.0158062222222222	0.013172834790903\\
0.015808	0.0128655149201035\\
0.0158097777777778	0.0133151593998365\\
0.0158115555555556	0.0120252680803508\\
0.0158151111111111	0.0196234000607751\\
0.0158257777777778	0.00564557790280151\\
0.0158293333333333	0.0095879104005008\\
0.0158311111111111	0.000349470122897072\\
0.0158382222222222	0.0110287441204261\\
0.01584	0.00760371479136368\\
0.0158417777777778	0.0100710210216402\\
0.0158524444444444	0.00230570717750489\\
0.0158542222222222	0.00389682495065691\\
0.0158577777777778	0.00141054115073228\\
0.0158595555555555	0.00518910908431749\\
0.0158613333333333	0.00468099521211515\\
0.0158631111111111	0.0116719824063531\\
0.0158684444444444	0.00283371117416131\\
0.015872	0.00383391965270705\\
0.0158737777777778	0.00189786613215409\\
0.0158755555555556	0.00232436068601069\\
0.0158773333333333	0.00129777583090379\\
0.0158826666666667	0.0062896267809455\\
0.015888	0.00347815268313276\\
0.0158933333333333	0.00729774152535437\\
0.0158951111111111	0.00658340827872325\\
0.0158968888888889	0.01078574816349\\
0.0159057777777778	0.00390360719281105\\
0.0159146666666667	0.0133138090805071\\
0.0159182222222222	0.00594313054595863\\
0.01592	0.00629296104069513\\
0.0159253333333333	0.00375477974837962\\
0.0159271111111111	0.00643419271391857\\
0.0159288888888889	0.00506216133238901\\
0.0159306666666667	0.0091694037845319\\
0.015936	0.0012660741397082\\
0.0159413333333333	0.0138661670422334\\
0.0159448888888889	0.0073073561045881\\
0.0159466666666667	0.0101544375347285\\
0.0159502222222222	0.00693541919510818\\
0.015952	0.0161420846917241\\
0.0159537777777778	0.013529796861321\\
0.0159573333333333	0.0153162577453755\\
0.0159608888888889	0.0103360647288888\\
0.0159626666666667	0.0104153973735535\\
0.0159644444444444	0.00593518617170372\\
0.015968	0.0141798266497389\\
0.0159751111111111	0.0069233085366138\\
0.0159768888888889	0.00878817070680218\\
0.015984	0.00167371290920967\\
0.0159893333333333	0.00933530432091004\\
0.0159911111111111	0.00700351892200951\\
0.0159928888888889	0.00958383383622449\\
0.0159964444444445	0.00502867611191757\\
0.0159982222222222	0.00700274037029747\\
0.016	0.00560306280958051\\
0.0160035555555555	0.0109020103523272\\
0.0160053333333333	0.00452286339608415\\
0.0160071111111111	0.0119397793470746\\
0.0160106666666667	0.000808672577908537\\
0.0160195555555556	0.011611081320689\\
0.0160248888888889	0.0108619731538643\\
0.0160266666666667	0.0140531733112199\\
0.0160302222222222	0.00983723062927333\\
0.016032	0.0110462408512169\\
0.0160337777777778	0.00940759524245968\\
0.0160373333333333	0.0132956293274863\\
0.0160408888888889	0.00567874256633236\\
0.0160426666666667	0.00714709950176715\\
0.0160462222222222	0.00412670617018066\\
0.0160515555555556	0.0110336977885964\\
0.0160604444444444	0.00436778663908302\\
0.016064	0.00616143405932124\\
0.0160657777777778	0.0095516972477061\\
0.0160693333333333	0.00469396202075645\\
0.0160711111111111	0.00666902909001849\\
0.0160728888888889	0.00486868411845734\\
0.0160746666666667	0.00516104047445787\\
0.0160764444444444	0.00289508715795375\\
0.0160817777777778	0.0165275723858235\\
0.0160853333333333	0.00969871885320439\\
0.0160906666666667	0.014231009341827\\
0.0160924444444444	0.0134991001030845\\
0.016096	0.0191548528340087\\
0.0161031111111111	0.00604891157729393\\
0.0161084444444445	0.00956361496540409\\
0.0161102222222222	0.00283694519784375\\
0.016112	0.00571878536131229\\
0.0161137777777778	0.00105014338151979\\
0.0161173333333333	0.0048407826105987\\
0.0161191111111111	0.00331497029902181\\
0.0161226666666667	0.0102442043557804\\
0.0161244444444444	0.00873392568807949\\
0.0161297777777778	0.0138345072688088\\
0.0161315555555556	0.0114469757162509\\
0.0161368888888889	0.0136555314047266\\
0.0161404444444445	0.00791244048126438\\
0.016144	0.0149162485407704\\
0.0161475555555556	0.0076107240865165\\
0.0161528888888889	0.0128510548956769\\
0.0161546666666667	0.0115755139997542\\
0.0161582222222222	0.0167919393470312\\
0.01616	0.0103727366535769\\
0.0161617777777778	0.0129551024070327\\
0.0161653333333333	0.007650869734912\\
0.0161688888888889	0.0103101884439857\\
0.0161724444444444	0.00755052958813274\\
0.0161742222222222	0.0100927754996869\\
0.0161777777777778	0.00558736654287548\\
0.0161813333333333	0.00807977909695587\\
0.0161848888888889	0.000364098965349779\\
0.0161884444444444	0.00524286223645795\\
0.0161902222222222	0.00435744464869015\\
0.016192	0.00509845368560802\\
0.0161937777777778	0.00311149035045685\\
0.0161955555555555	0.00559005087753028\\
0.0161973333333333	0.00341221525846022\\
0.0162008888888889	0.00642604619258974\\
0.0162026666666667	0.00473515424579479\\
0.0162044444444444	0.00789654365318845\\
0.0162062222222222	0.006493972133333\\
0.016208	0.00889947087227635\\
0.0162097777777778	0.0038258558564139\\
0.0162115555555556	0.00614046345779867\\
0.0162133333333333	0.00330813276063147\\
0.0162204444444445	0.0128220580482684\\
0.0162257777777778	0.00104927516700268\\
0.0162293333333333	0.00566655871537303\\
0.0162311111111111	0.00487330943213779\\
0.0162364444444444	0.0119711242854499\\
0.0162382222222222	0.0083045792462865\\
0.01624	0.0115890969539157\\
0.0162471111111111	0.00267814890320661\\
0.0162506666666667	0.00963651134256105\\
0.0162524444444445	0.00956666170270626\\
0.0162577777777778	0.00393702767936804\\
0.0162595555555556	0.00400104636032045\\
0.0162613333333333	0.00276697467823661\\
0.0162631111111111	0.00531706821713279\\
0.0162648888888889	0.00187718590050373\\
0.0162702222222222	0.0112929266896435\\
0.0162791111111111	0.000968451603554576\\
0.0162826666666667	0.0100051611720961\\
0.0162844444444444	0.00601963387032631\\
0.016288	0.00948945858922148\\
0.0162897777777778	0.00651732697946125\\
0.0162915555555556	0.011150213213741\\
0.0162951111111111	0.00650592683241627\\
0.0163004444444445	0.0115639762668983\\
0.0163022222222222	0.0107926904989842\\
0.016304	0.0124919543934769\\
0.0163075555555555	0.00975152508530133\\
0.0163111111111111	0.0151523078224828\\
0.0163128888888889	0.00991423750610995\\
0.0163146666666667	0.0109122641530931\\
0.0163164444444444	0.0104428839306547\\
0.0163217777777778	0.0142673324557861\\
0.0163271111111111	0.0078593588277554\\
0.0163288888888889	0.00936919378756493\\
0.0163306666666667	0.00710634694026738\\
0.0163324444444445	0.00720142112375025\\
0.0163342222222222	0.00410338160822266\\
0.0163395555555556	0.0175053094593479\\
0.0163484444444444	0.00348843771507895\\
0.0163502222222222	0.00721066470666074\\
0.0163537777777778	0.0035491679882958\\
0.0163608888888889	0.0104745151878851\\
0.016368	0.00123101873425413\\
0.0163768888888889	0.0121992753786322\\
0.0163786666666667	0.00806402913095747\\
0.0163804444444444	0.0114128219833215\\
0.016384	0.00494841476782726\\
0.0163928888888889	0.0286314035726829\\
0.0163964444444444	0.0235786060161338\\
0.0163982222222222	0.0309462553440216\\
0.0164035555555556	0.0242831985869938\\
0.0164053333333333	0.0311704935000986\\
0.0164124444444445	0.00403648906464946\\
0.016416	0.00688474061022257\\
0.0164213333333333	0.00179021014304068\\
0.0164266666666667	0.00499552159523634\\
0.0164284444444444	0.00314123646908482\\
0.0164302222222222	0.00384419048446305\\
0.016432	0.00339790504094523\\
0.0164355555555556	0.00851278469329447\\
0.0164408888888889	0.00349847608571124\\
0.0164444444444445	0.0115158186147404\\
0.0164462222222222	0.00582587809605914\\
0.016448	0.00608530192988707\\
0.0164515555555556	0.0167299027706692\\
0.0164551111111111	0.0118076008277762\\
0.0164568888888889	0.0140763746256233\\
0.0164622222222222	0.0036739352290388\\
0.016464	0.00391873531282472\\
0.0164675555555556	0.0017678542940463\\
0.0164728888888889	0.0103802114304387\\
0.0164764444444444	0.00550592795120491\\
0.0164782222222222	0.0096902129979263\\
0.0164817777777778	0.0045524091704256\\
0.0164853333333333	0.0132497151914177\\
0.0164906666666667	0.0059273586400948\\
0.0164942222222222	0.0122960897675068\\
0.0164995555555555	0.00194692002199781\\
0.0165031111111111	0.0130147424922106\\
0.0165048888888889	0.0111463210959246\\
0.0165084444444444	0.0165185643010498\\
0.0165102222222222	0.014192204557068\\
0.016512	0.0146078049377459\\
0.0165208888888889	0.00668710079499174\\
0.0165262222222222	0.0131576444947286\\
0.0165333333333333	0.0013972242745792\\
0.0165351111111111	0.011495321528131\\
0.0165422222222222	0.00501802924634379\\
0.0165457777777778	0.0110712223601101\\
0.0165475555555556	0.00589858291300596\\
0.0165546666666667	0.0085580828131783\\
0.0165564444444445	0.00712420278251485\\
0.01656	0.0130868754230788\\
0.0165617777777778	0.0104383316892062\\
0.0165653333333333	0.0146331633637829\\
0.0165671111111111	0.0127687059653535\\
0.0165688888888889	0.0134186202205193\\
0.0165706666666667	0.00959042713600394\\
0.016576	0.0130851714278019\\
0.0165795555555556	0.00424244408990829\\
0.0165813333333333	0.00813013941944346\\
0.0165848888888889	0.00298079753296043\\
0.0165866666666667	0.00407274873579597\\
0.0165902222222222	0.00348856004425205\\
0.0165937777777778	0.00856751048018711\\
0.0165973333333333	0.00724023973815185\\
0.0166008888888889	0.0160277661559542\\
0.0166062222222222	0.00544072757457653\\
0.0166097777777778	0.0145456212550512\\
0.0166133333333333	0.0100751522690525\\
0.0166151111111111	0.0115633675158403\\
0.0166186666666667	0.00748862097944844\\
0.0166222222222222	0.00810953962810271\\
0.0166311111111111	0.00292023931121058\\
0.0166328888888889	0.00603557080295372\\
0.0166346666666667	0.00178393834365148\\
0.0166435555555556	0.00716693917001826\\
0.0166453333333333	0.00671548556315688\\
0.0166471111111111	0.00862047835090105\\
0.0166524444444444	0.00318246422632673\\
0.016656	0.0106583233743474\\
0.0166595555555556	0.00595108262206737\\
0.0166613333333333	0.0086499377881655\\
0.0166631111111111	0.0060539404590404\\
0.0166684444444445	0.0130151207679448\\
0.0166702222222222	0.00951104448025186\\
0.0166737777777778	0.0179923191164764\\
0.0166755555555556	0.0145265021668768\\
0.0166826666666667	0.0209773596379824\\
0.0166986666666667	0.00082587177173582\\
0.016704	0.00536437481594831\\
0.0167111111111111	0.00205449383406836\\
0.0167128888888889	0.0103396189170962\\
0.0167182222222222	0.00247239773590258\\
0.01672	0.00654268538458008\\
0.0167235555555555	0.00281163940262133\\
0.0167253333333333	0.00803148278469618\\
0.0167288888888889	0.00099996501373445\\
0.0167342222222222	0.00950969626629417\\
0.016736	0.00688617921270218\\
0.0167395555555556	0.00923173249260226\\
0.0167413333333333	0.00625134196016927\\
0.0167431111111111	0.00888904915039115\\
0.0167484444444445	0.00387457875561745\\
0.0167502222222222	0.00535780599286811\\
0.016752	0.00327583281528024\\
0.0167555555555556	0.00721468291534239\\
0.0167573333333333	0.0042491744182962\\
0.0167608888888889	0.0140018471795297\\
0.0167626666666667	0.0074302902845412\\
0.0167644444444444	0.00923930743719784\\
0.0167662222222222	0.00460631695964903\\
0.016768	0.00582507451132552\\
0.0167697777777778	0.00206031686191105\\
0.0167715555555556	0.00648778746544809\\
0.0167733333333333	0.0018781333637706\\
0.0167751111111111	0.00506766971317532\\
0.0167768888888889	0.00247781479891052\\
0.0167804444444445	0.00919745287053836\\
0.0167822222222222	0.00719403681420042\\
0.016784	0.0083630719900212\\
0.0167875555555556	0.00123541709473243\\
0.0167911111111111	0.00637721654289156\\
0.0167928888888889	0.00291477327870346\\
0.0167982222222222	0.0114718484101698\\
0.0168	0.00909774478369618\\
0.0168017777777778	0.0129244860594438\\
0.0168053333333333	0.00624880249275517\\
0.0168088888888889	0.00897834872862052\\
0.0168124444444444	0.00612246700225327\\
0.0168142222222222	0.00768791197569227\\
0.0168195555555556	0.00235497706818161\\
0.0168248888888889	0.0062869919550016\\
0.0168266666666667	0.00181854168075141\\
0.0168284444444445	0.00495253568128073\\
0.016832	0.00375152455604921\\
0.0168355555555555	0.00679001114771249\\
0.0168373333333333	0.00116358435528105\\
0.0168426666666667	0.00853440437323466\\
0.0168444444444444	0.00526390302313234\\
0.0168462222222222	0.00604279679132763\\
0.016848	0.00393930411386334\\
0.0168497777777778	0.00403312441840523\\
0.0168533333333333	0.00267726740363947\\
0.0168551111111111	0.00451427093290768\\
0.0168568888888889	0.000902884609372018\\
0.0168586666666667	0.00572778689048861\\
0.0168622222222222	0.00271587070163085\\
0.016864	0.00368916966182001\\
0.0168657777777778	0.00212921025672189\\
0.0168675555555556	0.0107114747462387\\
0.0168711111111111	0.00894104782309926\\
0.0168764444444444	0.018013730768439\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0168764444444444	0.018013730768439\\
0.01688	0.0154931564854609\\
0.0168835555555556	0.0255594976573306\\
0.0168995555555556	0.000339747566914378\\
0.0169013333333333	0.00509569500749529\\
0.0169031111111111	0.004918891556943\\
0.0169102222222222	0.00944827941975293\\
0.016912	0.00642934698546666\\
0.0169137777777778	0.0150664278613117\\
0.0169173333333333	0.00670540302699357\\
0.0169191111111111	0.0091470684053552\\
0.0169226666666667	0.00476059606981519\\
0.0169244444444444	0.00697398708509528\\
0.016928	0.00457031431654054\\
0.0169297777777778	0.0105087863945292\\
0.0169333333333333	0.00747257773563637\\
0.0169351111111111	0.00852957439158336\\
0.0169368888888889	0.00393942952016699\\
0.0169422222222222	0.0116890347990529\\
0.0169457777777778	0.00840418716906141\\
0.0169475555555555	0.00846728987796619\\
0.0169493333333333	0.00204621872568703\\
0.0169511111111111	0.00508486931488253\\
0.0169528888888889	0.00251189294530085\\
0.0169546666666667	0.00400034916173564\\
0.0169582222222222	0.00296424523284761\\
0.0169617777777778	0.00783491343434875\\
0.0169671111111111	0.00518061085311353\\
0.0169688888888889	0.00128394800949702\\
0.0169706666666667	0.00292257412075395\\
0.0169724444444445	0.000809651949863571\\
0.0169742222222222	0.00440308964756295\\
0.016976	0.00317803771589834\\
0.0169777777777778	0.00645242144904939\\
0.0169795555555556	0.00438705773881107\\
0.0169813333333333	0.00768659252965836\\
0.0169866666666667	0.00190934827756228\\
0.0169937777777778	0.0107954187465107\\
0.0169955555555556	0.00786693232907948\\
0.0169973333333333	0.00816208063073456\\
0.0169991111111111	0.00695380741682189\\
0.0170008888888889	0.00873132923334441\\
0.0170044444444444	0.00291808181081316\\
0.017008	0.00370394483521397\\
0.0170097777777778	0.00142656589236984\\
0.0170133333333333	0.00950296003000689\\
0.0170168888888889	0.00394568301007484\\
0.0170204444444444	0.0133286086692554\\
0.017024	0.00908688466117644\\
0.0170257777777778	0.0100005778968565\\
0.0170275555555555	0.00521716450761103\\
0.0170311111111111	0.0104459753584669\\
0.0170328888888889	0.00381636284662268\\
0.0170364444444444	0.00695475435490317\\
0.01704	0.00404062158116134\\
0.0170417777777778	0.00635825791386779\\
0.0170471111111111	0.00120684005185609\\
0.0170488888888889	0.00512063661060078\\
0.0170506666666667	0.00242232607790657\\
0.0170524444444445	0.00266338771169047\\
0.017056	0.000985262626849503\\
0.0170595555555556	0.00459767835045741\\
0.0170631111111111	0.000957677830134035\\
0.0170684444444444	0.0108141282265569\\
0.0170702222222222	0.00782006012818376\\
0.017072	0.0123376332927934\\
0.0170737777777778	0.00904040314012419\\
0.0170773333333333	0.0160948071436071\\
0.0170808888888889	0.0118219532708283\\
0.0170826666666667	0.013979670525621\\
0.0170844444444445	0.0118417867667045\\
0.0170862222222222	0.0161852482580972\\
0.0170897777777778	0.0120490428460508\\
0.0170915555555556	0.015365596863465\\
0.0170951111111111	0.00839432489397551\\
0.0170986666666667	0.0115953945749009\\
0.0171004444444444	0.010458078896747\\
0.0171022222222222	0.0131062712794282\\
0.0171093333333333	0.00402082093764899\\
0.0171128888888889	0.00466723978699496\\
0.0171146666666667	0.00332881486722097\\
0.0171164444444444	0.00703774784026229\\
0.0171182222222222	0.00533098161762194\\
0.0171217777777778	0.0067744020800474\\
0.0171235555555556	0.00207899706844381\\
0.0171306666666667	0.00502496644531564\\
0.0171342222222222	0.0114019519308269\\
0.017136	0.0089338409976826\\
0.0171395555555555	0.0114863461950112\\
0.0171431111111111	0.00809390530323334\\
0.0171448888888889	0.00333135590077682\\
0.0171466666666667	0.00891332407623793\\
0.0171484444444444	0.00636135427179496\\
0.0171555555555556	0.0193701823244942\\
0.0171644444444445	0.00452512400011484\\
0.017168	0.00866732547338234\\
0.0171697777777778	0.00462521792751461\\
0.0171733333333333	0.0111576751131712\\
0.0171768888888889	0.00379736107062165\\
0.0171786666666667	0.00511180595952962\\
0.0171804444444444	0.00395087972999397\\
0.0171822222222222	0.0114420763616684\\
0.0171857777777778	0.00285098569752371\\
0.0171875555555556	0.00518196956171885\\
0.0171893333333333	0.00511160602314797\\
0.0171928888888889	0.00652384589149382\\
0.0171982222222222	0.00375922264698353\\
0.0172	0.0073033769693607\\
0.0172017777777778	0.00665543435445537\\
0.0172053333333333	0.00882007955556105\\
0.0172088888888889	0.00670337004135363\\
0.0172124444444444	0.0187140439833074\\
0.0172177777777778	0.00851041652369855\\
0.0172213333333333	0.0121094829676681\\
0.0172266666666667	0.00277603681021044\\
0.0172302222222222	0.00853618709421827\\
0.017232	0.00444107352675374\\
0.0172337777777778	0.006592296799529\\
0.0172373333333333	0.00122599787500993\\
0.0172426666666667	0.00812872319089925\\
0.0172444444444445	0.00698453852089467\\
0.0172515555555555	0.0153028931559303\\
0.0172533333333333	0.0140756351026141\\
0.0172551111111111	0.0160051837025537\\
0.0172622222222222	0.00671178917405135\\
0.017264	0.0114649416634044\\
0.0172657777777778	0.0114070438385989\\
0.0172675555555556	0.00731462924565035\\
0.0172711111111111	0.0110498142526086\\
0.0172764444444445	0.00616915242698887\\
0.0172782222222222	0.00982329127023412\\
0.01728	0.00825201283970695\\
0.0172853333333333	0.0142948692584687\\
0.0172924444444444	0.00924756850690162\\
0.017296	0.0105357956634538\\
0.0172977777777778	0.00838428773618052\\
0.0172995555555556	0.0103394751241067\\
0.0173013333333333	0.00952589719235089\\
0.0173031111111111	0.0127645620043911\\
0.0173048888888889	0.00612164856522043\\
0.0173066666666667	0.00720085921318492\\
0.0173084444444445	0.00634776693436101\\
0.0173102222222222	0.0100673800367871\\
0.0173155555555556	0.00622558053446942\\
0.0173173333333333	0.0106639294696508\\
0.0173208888888889	0.00780613154024765\\
0.0173226666666667	0.00789665475140852\\
0.0173244444444444	0.0036874216497009\\
0.017328	0.00807628734424695\\
0.0173297777777778	0.000176881774714366\\
0.0173333333333333	0.00965263035867886\\
0.0173351111111111	0.00926561366279294\\
0.0173368888888889	0.0117347910885698\\
0.0173386666666667	0.0115610532356751\\
0.0173404444444444	0.0153836356654762\\
0.0173457777777778	0.0124568515894733\\
0.0173475555555556	0.0151941536900941\\
0.0173511111111111	0.00791624628710899\\
0.0173528888888889	0.0083762413720273\\
0.0173564444444445	0.00265986100882681\\
0.0173582222222222	0.00397181410633968\\
0.01736	0.000710956851628392\\
0.0173617777777778	0.00313508071704011\\
0.0173635555555555	0.00185450971487111\\
0.0173671111111111	0.0142960460478821\\
0.0173724444444444	0.00628602269295772\\
0.0173742222222222	0.0136506350894955\\
0.0173795555555556	0.00460286901676291\\
0.0173848888888889	0.0125277636514539\\
0.0173884444444445	0.0102873107477186\\
0.017392	0.0158462311384062\\
0.0173973333333333	0.00683861995900834\\
0.0174008888888889	0.00940638222473902\\
0.0174097777777778	0.00139401113945148\\
0.0174115555555556	0.00676696772197852\\
0.0174168888888889	0.00264983690534062\\
0.0174257777777778	0.0186603682812994\\
0.0174293333333333	0.0130364613416029\\
0.0174311111111111	0.0152051248801676\\
0.0174328888888889	0.0104276139779299\\
0.0174346666666667	0.0138722823942481\\
0.0174364444444444	0.00860457890847485\\
0.01744	0.00913240812997693\\
0.0174453333333333	0.00365641709799769\\
0.0174471111111111	0.00636112841808859\\
0.0174524444444444	0.00116919652315614\\
0.0174542222222222	0.002970643957875\\
0.017456	0.00278380683521262\\
0.0174613333333333	0.00696160557817202\\
0.0174631111111111	0.004650222725093\\
0.0174648888888889	0.00531397960728636\\
0.0174666666666667	0.00367429382558601\\
0.0174702222222222	0.0113687043735159\\
0.0174737777777778	0.00599589197748818\\
0.0174791111111111	0.0159570935470066\\
0.0174808888888889	0.0118737099712144\\
0.0174826666666667	0.0145948341897153\\
0.0174844444444444	0.0118424915722276\\
0.0174862222222222	0.0156034120942492\\
0.0174897777777778	0.00178112452477469\\
0.0174933333333333	0.00602099040567713\\
0.0174951111111111	0.00507492663442169\\
0.0174986666666667	0.0108352413627277\\
0.0175022222222222	0.00923481802579831\\
0.017504	0.0113802014868196\\
0.0175057777777778	0.00830058530680067\\
0.0175075555555556	0.0104330596499881\\
0.0175093333333333	0.00596307491740991\\
0.0175111111111111	0.0113016576781824\\
0.0175146666666667	0.00140700529258925\\
0.0175164444444444	0.00716011806177774\\
0.01752	0.00169713975086258\\
0.0175253333333333	0.00926453839306704\\
0.0175271111111111	0.00686843806906479\\
0.0175288888888889	0.00886452344101535\\
0.0175324444444444	0.00544110539707837\\
0.017536	0.0130221126642045\\
0.0175395555555556	0.00245940317914931\\
0.0175413333333333	0.00278696372562509\\
0.0175431111111111	0.00151011916183544\\
0.0175484444444444	0.00685212899903981\\
0.017552	0.00280331869016895\\
0.0175591111111111	0.0089111410577348\\
0.0175626666666667	0.00329576551051608\\
0.0175662222222222	0.01123397434059\\
0.0175697777777778	0.0106628706888471\\
0.0175715555555556	0.0118483910939436\\
0.0175733333333333	0.0117748958939655\\
0.0175768888888889	0.0129808171324229\\
0.0175786666666667	0.0123471800071946\\
0.0175804444444445	0.0146551594196808\\
0.0175822222222222	0.0136913354959205\\
0.017584	0.0195752302828715\\
0.0175928888888889	0.00379317913194427\\
0.0175964444444444	0.0103875923735829\\
0.0176	0.00445985685012629\\
0.0176035555555556	0.0107438723296251\\
0.0176106666666667	0.000591725495856538\\
0.0176124444444445	0.00250641655744435\\
0.0176142222222222	0.00197946462724735\\
0.0176231111111111	0.0152853159965204\\
0.0176266666666667	0.00907612323688328\\
0.0176284444444444	0.00919013992273449\\
0.017632	0.00568297324995046\\
0.0176373333333333	0.0133866288161718\\
0.0176391111111111	0.0124122813258627\\
0.0176444444444444	0.0198691117785826\\
0.0176462222222222	0.0175158014892852\\
0.017648	0.0219182424358804\\
0.0176568888888889	0.00781137220428399\\
0.0176586666666667	0.0091771697307613\\
0.0176622222222222	0.00254324424959906\\
0.0176657777777778	0.00676092376628928\\
0.0176675555555555	0.00359752386175347\\
0.0176693333333333	0.00576580740324767\\
0.0176728888888889	0.000480686226168037\\
0.0176782222222222	0.00800612867710856\\
0.01768	0.00173049276521647\\
0.0176835555555556	0.00863899793659903\\
0.0176853333333333	0.00203691245904869\\
0.0176871111111111	0.00422866926558099\\
0.0176888888888889	0.0007326039388664\\
0.0176924444444445	0.00859237508315891\\
0.0176942222222222	0.00530609890529299\\
0.017696	0.00549939238506064\\
0.0176995555555556	0.0018411878201223\\
0.0177031111111111	0.00698945507936247\\
0.0177084444444444	0.00245129696419166\\
0.0177102222222222	0.00635134396580747\\
0.017712	0.00248148572319931\\
0.0177137777777778	0.00479757975793346\\
0.0177173333333333	0.000744229516343259\\
0.0177244444444445	0.0124560512845553\\
0.017728	0.00791812575343087\\
0.0177333333333333	0.015548128507175\\
0.0177368888888889	0.00802150559483406\\
0.0177386666666667	0.010818925893391\\
0.0177422222222222	0.0021213472220499\\
0.0177493333333333	0.0193351369098901\\
0.0177511111111111	0.0190857151448114\\
0.0177528888888889	0.0117323683035412\\
0.0177564444444444	0.0155256973153006\\
0.01776	0.0100945272795731\\
0.0177617777777778	0.0103426912283759\\
0.0177635555555556	0.00789759631530995\\
0.0177653333333333	0.00895587599883119\\
0.0177671111111111	0.00212441135929067\\
0.0177706666666667	0.0143262305080647\\
0.0177724444444445	0.012888840920419\\
0.017776	0.0161680307281944\\
0.0177795555555555	0.00673372243742124\\
0.0177813333333333	0.00756897370676576\\
0.0177848888888889	0.00153149896886642\\
0.0177866666666667	0.00453651089498874\\
0.0177884444444444	0.00266576959726231\\
0.0177902222222222	0.00632642940039743\\
0.017792	0.00356072345961103\\
0.0177955555555556	0.0100043344493452\\
0.0177991111111111	0.00350301198629963\\
0.0178008888888889	0.00613158880642803\\
0.0178062222222222	0.0045403515495348\\
0.0178097777777778	0.0138649595203473\\
0.0178151111111111	0.00186519082185091\\
0.0178186666666667	0.00774488585622302\\
0.0178204444444444	0.00568127971998642\\
0.017824	0.0131114149114361\\
0.0178275555555556	0.0105715232366902\\
0.0178311111111111	0.0133203552050895\\
0.0178382222222222	0.00359641869259933\\
0.0178417777777778	0.00771364526028406\\
0.0178453333333333	0.00011632983656687\\
0.0178471111111111	0.00388412977186187\\
0.0178506666666667	0.00114137655276139\\
0.0178577777777778	0.00788729835046326\\
0.0178613333333333	0.00112186975567091\\
0.0178684444444444	0.00533272713186977\\
0.0178702222222222	0.00357963061090361\\
0.0178737777777778	0.00944723877869677\\
0.0178773333333333	0.00459920227985275\\
0.0178808888888889	0.0119387396505695\\
0.0178862222222222	0.000576351371212092\\
0.0178933333333333	0.00822535141182726\\
0.0178951111111111	0.00551405825180995\\
0.0179004444444444	0.0185036247382551\\
0.0179022222222222	0.0149413693978836\\
0.0179057777777778	0.0190693207508016\\
0.0179093333333333	0.0172091236818838\\
0.0179128888888889	0.0256835633601702\\
0.0179182222222222	0.0097436588505504\\
0.0179217777777778	0.0158408009766139\\
0.0179253333333333	0.00505959091283539\\
0.0179288888888889	0.00998460495636688\\
0.0179342222222222	0.00040654747101837\\
0.0179377777777778	0.00778866965113212\\
0.0179413333333333	0.00107537838482219\\
0.0179466666666667	0.00790068568680422\\
0.0179502222222222	0.0057510026811996\\
0.0179537777777778	0.0097833859518833\\
0.0179555555555556	0.00816015080290508\\
0.0179608888888889	0.0140760995676503\\
0.0179644444444444	0.00901531566771577\\
0.0179662222222222	0.0101861236952012\\
0.0179733333333333	0.00388681439825536\\
0.0179751111111111	0.000988110254998315\\
0.0179786666666667	0.00526880184298684\\
0.0179804444444444	0.00501989998680907\\
0.0179822222222222	0.0127976184988102\\
0.0179857777777778	0.0111031854461275\\
0.0179875555555556	0.0159631070652571\\
0.0179911111111111	0.00522451744698119\\
0.0179964444444445	0.00971417075684408\\
0.018	0.00788684604734152\\
0.0180035555555556	0.00179557704567893\\
0.0180071111111111	0.00608000098441905\\
0.0180106666666667	0.000423717737165374\\
0.018016	0.00951201340402144\\
0.0180213333333333	0.00387108352652621\\
0.0180248888888889	0.00625506111102461\\
0.0180266666666667	0.00586523733152444\\
0.0180302222222222	0.0103561200308731\\
0.018032	0.00725759189408789\\
0.0180355555555556	0.0114130638265471\\
0.0180373333333333	0.00456080162950742\\
0.0180444444444444	0.0166808202354512\\
0.0180462222222222	0.0136104364701458\\
0.018048	0.0179846844653708\\
0.0180515555555556	0.0115164469579538\\
0.0180551111111111	0.0123309507684008\\
0.0180568888888889	0.0121676726196006\\
0.0180586666666667	0.00324899659338357\\
0.0180604444444444	0.00331188675421032\\
0.018064	0.00715584607497372\\
0.0180675555555556	0.00310429073701485\\
0.0180711111111111	0.00741301550201331\\
0.0180746666666667	0.000847673324006898\\
0.01808	0.00681057507756722\\
0.0180817777777778	0.00348288369704031\\
0.0180853333333333	0.00775741875193281\\
0.0180871111111111	0.00503246168396809\\
0.0180906666666667	0.0115912640222987\\
0.0180924444444444	0.00741469383902532\\
0.0180977777777778	0.0135830712154654\\
0.0180995555555556	0.00955634808335643\\
0.0181013333333333	0.0113289787111208\\
0.0181031111111111	0.00828473550581238\\
0.0181048888888889	0.0100772599072934\\
0.0181084444444445	0.00233710347516225\\
0.018112	0.00982222963532586\\
0.0181155555555556	0.00137906335904411\\
0.0181208888888889	0.0143422654451515\\
0.0181226666666667	0.0110353034355359\\
0.0181262222222222	0.0135877056163179\\
0.0181333333333333	0.00209161936695926\\
0.0181368888888889	0.00901682266591933\\
0.0181386666666667	0.00429186107598284\\
0.0181422222222222	0.0111076097622563\\
0.018144	0.00242630757288459\\
0.0181475555555556	0.0074347265471286\\
0.0181511111111111	0.0011902383688166\\
0.0181528888888889	0.00485796185623077\\
0.0181546666666667	0.00385862841311935\\
0.0181582222222222	0.00493170329430639\\
0.0181617777777778	0.00934940549792759\\
0.0181635555555555	0.00696021175889613\\
0.0181653333333333	0.00903199678682781\\
0.0181671111111111	0.00749214931266221\\
0.0181706666666667	0.00978368432337653\\
0.0181724444444444	0.00647609027464294\\
0.018176	0.0133678063385866\\
0.0181795555555556	0.00736020990400754\\
0.0181848888888889	0.0184527582167888\\
0.0181866666666667	0.0183887297141369\\
0.0181902222222222	0.0133299009317241\\
0.018192	0.0141461185140282\\
0.0181937777777778	0.00822442410383342\\
0.0181973333333333	0.0167428551193806\\
0.0182097777777778	0.00297169081253065\\
0.0182151111111111	0.0139051304991699\\
0.0182168888888889	0.0105335360190307\\
0.018224	0.0117775185852855\\
0.0182257777777778	0.0100179812845382\\
0.0182311111111111	0.0142010940613441\\
0.0182346666666667	0.0077943412882534\\
0.0182364444444444	0.00840828980450503\\
0.0182382222222222	0.00670396354525457\\
0.0182417777777778	0.0142551147544371\\
0.0182453333333333	0.00717653167174057\\
0.0182471111111111	0.0127484108964049\\
0.0182524444444445	0.00327709950589489\\
0.0182542222222222	0.00541306667978833\\
0.018256	0.00338300737560643\\
0.0182577777777778	0.00690868705160716\\
0.0182595555555556	0.0044761085605009\\
0.0182631111111111	0.0142554947202486\\
0.0182684444444444	0.00296732982379325\\
0.018272	0.00942777399892739\\
0.0182737777777778	0.00646903599823598\\
0.0182773333333333	0.0173899673874573\\
0.0182808888888889	0.00641135115696972\\
0.0182862222222222	0.0160276901795463\\
0.018288	0.0126284021909783\\
0.0182897777777778	0.0157062207460182\\
0.0182951111111111	0.0073673115476641\\
0.0182986666666667	0.00988166325865295\\
0.0183057777777778	0.00191332231939809\\
0.0183075555555555	0.00564403550680562\\
0.0183111111111111	0.000571216539530156\\
0.0183217777777778	0.00904524294256825\\
0.0183235555555556	0.00388315643566062\\
0.0183253333333333	0.00437116330689663\\
0.0183271111111111	0.00368870975521912\\
0.0183306666666667	0.00633759996664671\\
0.0183324444444445	0.0037798870530058\\
0.0183377777777778	0.0089772400455512\\
0.0183395555555556	0.00435016283000325\\
0.0183431111111111	0.00887139259151951\\
0.0183466666666667	0.00463672397853168\\
0.0183484444444444	0.00912682200775392\\
0.0183537777777778	0.0171333106572777\\
0.0183591111111111	0.012650192836533\\
0.0183608888888889	0.0137091083510173\\
0.0183626666666667	0.00954035266502692\\
0.0183644444444444	0.00979801175557043\\
0.0183662222222222	0.00588705578879953\\
0.0183733333333333	0.0162370484615092\\
0.0183768888888889	0.00895516990044593\\
0.0183786666666667	0.0119072597214641\\
0.0183822222222222	0.00454697952178873\\
0.018384	0.0104922185613017\\
0.0183893333333333	0.0030789769331814\\
0.0183928888888889	0.0114009612324325\\
0.0183946666666667	0.00901061877019094\\
0.0184	0.0172957435697888\\
0.0184017777777778	0.0151431019448272\\
0.0184035555555556	0.0164622587673407\\
0.0184053333333333	0.0140040987228721\\
0.0184071111111111	0.0186550335166018\\
0.0184124444444445	0.00973119280571474\\
0.0184142222222222	0.0153753055509431\\
0.0184213333333333	0.00505734679001391\\
0.0184248888888889	0.0105403844117006\\
0.0184266666666667	0.00601678407803821\\
0.0184302222222222	0.0102737558016045\\
0.018432	0.00315934940653315\\
0.0184355555555556	0.0115138573322263\\
0.0184391111111111	0.00739715911833569\\
0.0184444444444445	0.0124478056990306\\
0.0184462222222222	0.0108607639870875\\
0.018448	0.0124868309956923\\
0.0184568888888889	0.00144650869325491\\
0.0184586666666667	0.00970283089728441\\
0.0184622222222222	0.00702033395911603\\
0.018464	0.0113352727761268\\
0.0184657777777778	0.0104424382234674\\
0.0184675555555556	0.0105032054420228\\
0.0184693333333333	0.0128515442924688\\
0.0184711111111111	0.0111497246124738\\
0.0184746666666667	0.0162501030561959\\
0.01848	0.00392540553146034\\
0.0184835555555556	0.00786874708812488\\
0.0184871111111111	0.00438638309302689\\
0.0184888888888889	0.00668191719340233\\
0.0184906666666667	0.00338671721203354\\
0.018496	0.00910391523782689\\
0.0184977777777778	0.00622303944038455\\
0.0185048888888889	0.0103723412847958\\
0.0185066666666667	0.00594516658772171\\
0.0185084444444444	0.00936686432633896\\
0.018512	0.00850218701527822\\
0.0185155555555556	0.0115924654368246\\
0.0185208888888889	0.00616956931935833\\
0.0185262222222222	0.00854507425248738\\
0.018528	0.00794187094946802\\
0.0185297777777778	0.0123800077566473\\
0.0185315555555556	0.0100092769136911\\
0.0185333333333333	0.0140071489607718\\
0.0185368888888889	0.00812597612773758\\
0.0185422222222222	0.015954314256671\\
0.0185475555555556	0.0123009865724419\\
0.0185528888888889	0.0175607108202468\\
0.0185564444444445	0.00204700515120174\\
0.0185582222222222	0.00433108137433436\\
0.01856	0.00282483836459607\\
0.0185653333333333	0.0143168408858454\\
0.0185671111111111	0.00793973008213203\\
0.0185688888888889	0.00899108807151464\\
0.0185706666666667	0.00659213376556941\\
0.0185724444444444	0.00683364146422011\\
0.0185742222222222	0.00622076806958016\\
0.018576	0.00809521077302275\\
0.0185795555555555	0.00422279106231724\\
0.0185848888888889	0.0161749298779553\\
0.0185866666666667	0.0121534819714496\\
0.0185884444444444	0.0142222248001806\\
0.0185991111111111	0.00189047407988019\\
0.0186026666666667	0.00422206151575971\\
0.0186044444444445	0.00138232571179633\\
0.018608	0.000493941368031103\\
0.0186133333333333	0.0054360273774996\\
0.0186151111111111	0.00435442968619032\\
0.0186186666666667	0.0164679149133067\\
0.0186257777777778	0.00957176521024522\\
0.0186293333333333	0.00925121574270674\\
0.0186328888888889	0.00251431774942201\\
0.01864	0.0132529263482533\\
0.0186435555555556	0.00924284926935479\\
0.0186488888888889	0.018577625399381\\
0.0186577777777778	0.00250648540683668\\
0.0186595555555556	0.00453659088748451\\
0.0186613333333333	0.00312674097620289\\
0.0186648888888889	0.00749518216707701\\
0.0186666666666667	0.00278154042434578\\
0.0186684444444445	0.0113887014427242\\
0.0186702222222222	0.00912104257450017\\
0.0186737777777778	0.0105582811697106\\
0.0186773333333333	0.00507735733693865\\
0.0186791111111111	0.00864979307117392\\
0.0186808888888889	0.000851243160873455\\
0.0186844444444444	0.00329480194246845\\
0.0186862222222222	0.00108887880275729\\
0.018688	0.00594729033803718\\
0.0186897777777778	0.0056133922059676\\
0.0186933333333333	0.00938711808534906\\
0.0186951111111111	0.0091185966127246\\
0.0186968888888889	0.00971439056359158\\
0.0186986666666667	0.00956479743052452\\
0.0187004444444444	0.0121032785487101\\
0.018704	0.00180805830540615\\
0.0187075555555556	0.00524675545592415\\
0.0187111111111111	0.00352741887385197\\
0.0187146666666667	0.00981844377089619\\
0.0187164444444445	0.00691877117880871\\
0.01872	0.0103490246605029\\
0.0187235555555555	0.00511123237226188\\
0.0187253333333333	0.0134917765156358\\
0.0187288888888889	0.00704174525084728\\
0.0187306666666667	0.00940807457433548\\
0.0187342222222222	0.00257919252934144\\
0.018736	0.00369400025943173\\
0.0187413333333333	0.00275252634080583\\
0.0187448888888889	0.00505450421561682\\
0.0187466666666667	0.00156240302724683\\
0.0187502222222222	0.0131447918731712\\
0.0187555555555556	0.00781680459041181\\
0.0187591111111111	0.0135422728949781\\
0.0187626666666667	0.00477749728780213\\
0.0187644444444444	0.00844839555108451\\
0.018768	0.000921787174578081\\
0.0187715555555556	0.0084909702853071\\
0.0187768888888889	0.00360618049842676\\
0.0187786666666667	0.000532295075164363\\
0.0187822222222222	0.00502363078620907\\
0.018784	0.00363626235061348\\
0.0187893333333333	0.0175534193818154\\
0.0187946666666667	0.011617722365722\\
0.0187964444444444	0.0151111139647484\\
0.0188	0.00942741970278041\\
0.0188017777777778	0.012197432269577\\
0.0188053333333333	0.00803718098325418\\
0.0188071111111111	0.0167346475779711\\
0.0188088888888889	0.0154490629525698\\
0.0188106666666667	0.0179610116006482\\
0.0188177777777778	0.0101823117616303\\
0.0188195555555556	0.0112143944950398\\
0.0188231111111111	0.00748996659990445\\
0.0188266666666667	0.0117226378303097\\
0.0188302222222222	0.00682309308254622\\
0.018832	0.00713144344321645\\
0.0188337777777778	0.0070421513272762\\
0.0188355555555555	0.00354677313869889\\
0.0188391111111111	0.00804577291152231\\
0.0188426666666667	0.00160385514005831\\
0.018848	0.00831467680228559\\
0.0188497777777778	0.00651503425890421\\
0.0188515555555556	0.00800205625239517\\
0.0188533333333333	0.00712559528250911\\
0.0188586666666667	0.0131917866891005\\
0.0188604444444445	0.0123567078947391\\
0.0188622222222222	0.0126644459709578\\
0.0188693333333333	0.0084769861633846\\
0.0188711111111111	0.0137262948871719\\
0.0188764444444444	0.00284823129925399\\
0.01888	0.0068029966828545\\
0.0188835555555556	0.00272616178039886\\
0.0188853333333333	0.00378968392391563\\
0.0188871111111111	0.00117546306248678\\
0.0188906666666667	0.00784461105068951\\
0.0188942222222222	0.00591829486960516\\
0.0188977777777778	0.0100374885494577\\
0.0188995555555556	0.00720778206933692\\
0.0189031111111111	0.013518860906178\\
0.0189066666666667	0.0114947961584522\\
0.0189102222222222	0.00494203244067318\\
0.0189137777777778	0.0116752313349238\\
0.0189208888888889	0.00252643881896536\\
0.0189244444444444	0.0132981608421454\\
0.018928	0.00831919694332062\\
0.0189315555555556	0.0112828367914874\\
0.0189333333333333	0.00671788769077267\\
0.0189351111111111	0.00872263861865727\\
0.0189386666666667	0.0055676705801434\\
0.0189404444444445	0.00902117792628152\\
0.018944	0.00531351451395248\\
0.0189457777777778	0.010533579755841\\
0.0189493333333333	0.00613149287882847\\
0.0189511111111111	0.00714381811450204\\
0.0189528888888889	0.00242833602108827\\
0.0189582222222222	0.0119175294467012\\
0.01896	0.00217963557814396\\
0.0189635555555556	0.00595632077841518\\
0.0189671111111111	0.00275346359725026\\
0.0189688888888889	0.00779834372850835\\
0.0189724444444445	0.00267155010340789\\
0.018976	0.00902046571838919\\
0.0189777777777778	0.0055945331656003\\
0.0189795555555556	0.00593534265427295\\
0.0189813333333333	0.00257675768424306\\
0.0189848888888889	0.00823133892381517\\
0.0189937777777778	0.0057058011788137\\
0.0189955555555556	0.00750930195189181\\
0.0189973333333333	0.0063481998768945\\
0.0190026666666667	0.0148544365542264\\
0.0190062222222222	0.0106344553545818\\
0.019008	0.0134151537249206\\
0.0190133333333333	0.00933680559549793\\
0.0190168888888889	0.0150231669993847\\
0.0190222222222222	0.00361685567556058\\
0.019024	0.00648506460644133\\
0.0190293333333333	0.00123995323994783\\
0.0190346666666667	0.010508460450006\\
0.0190364444444444	0.00680800144895746\\
0.0190417777777778	0.0141554962775153\\
0.0190435555555556	0.0126117228248426\\
0.0190471111111111	0.0168384912140834\\
0.0190542222222222	0.00232400141829459\\
0.0190577777777778	0.00494551461932827\\
0.0190595555555556	0.00370874355871478\\
0.0190613333333333	0.00883437686220417\\
0.0190648888888889	0.00327786328931015\\
0.0190684444444444	0.010121434441164\\
0.0190737777777778	0.00898075931080383\\
0.0190755555555556	0.00968579181993112\\
0.0190791111111111	0.00538385689079837\\
0.0190808888888889	0.00573144255456209\\
0.0190844444444445	0.000784582193305738\\
0.019088	0.0040298729711109\\
0.0190897777777778	0.00322782990858467\\
0.0190915555555556	0.00591451911072707\\
0.0190951111111111	0.00170200380643931\\
0.0190968888888889	0.00500399447127378\\
0.0190986666666667	0.00300712168040265\\
0.019104	0.0102044288423018\\
0.0191075555555555	0.00384171146534146\\
0.0191093333333333	0.00393334847008878\\
0.0191111111111111	0.00677248519419144\\
0.0191128888888889	0.00646656331865958\\
0.0191146666666667	0.00715060120089592\\
0.0191182222222222	0.00120047182229158\\
0.01912	0.00263137215124415\\
0.0191217777777778	0.00179376536159481\\
0.0191235555555556	0.00585991258598392\\
0.0191271111111111	0.00190622393717424\\
0.0191306666666667	0.00452273286283855\\
0.019136	0.00127450807339713\\
0.0191377777777778	0.00807031317884788\\
0.0191413333333333	0.00352919662301218\\
0.0191448888888889	0.0133831569991399\\
0.0191591111111111	0.00405336380530066\\
0.0191608888888889	0.00760363441067533\\
0.0191644444444445	0.00260360443324145\\
0.019168	0.00716013257479031\\
0.0191715555555556	0.00198883241245987\\
0.0191768888888889	0.00664728821784236\\
0.0191786666666667	0.00348641439690822\\
0.0191857777777778	0.0145767631482456\\
0.0191893333333333	0.0122031607755588\\
0.0191911111111111	0.0147678346077612\\
0.0191946666666667	0.00574601172918435\\
0.0191964444444444	0.00723206559126299\\
0.0192	0.00317280723986421\\
0.0192035555555556	0.00857697998584206\\
0.0192053333333333	0.00560854659811649\\
0.0192071111111111	0.0112027017252526\\
0.0192088888888889	0.00783069341459086\\
0.0192124444444444	0.0172820668138684\\
0.0192177777777778	0.0141530575242271\\
0.0192195555555555	0.0150591129520283\\
0.0192213333333333	0.0136799599974158\\
0.0192248888888889	0.0206587165416112\\
0.019232	0.010178979691716\\
0.0192355555555556	0.014632954431074\\
0.0192426666666667	0.00527573857153363\\
0.0192462222222222	0.00847773367469659\\
0.0192515555555555	0.000214880314951149\\
0.0192551111111111	0.00758692392798005\\
0.0192568888888889	0.00308176182405509\\
0.0192622222222222	0.00700719085495893\\
0.0192675555555556	0.000991010226841921\\
0.0192764444444445	0.011336961224909\\
0.0192782222222222	0.00556721879576733\\
0.0192817777777778	0.0140720717272749\\
0.0192853333333333	0.00166964508704781\\
0.0192871111111111	0.00666261978502333\\
0.0192888888888889	0.00191518794357015\\
0.0192906666666667	0.0020175756492283\\
0.0192924444444444	0.00144780316950907\\
0.0192942222222222	0.00586265549013301\\
0.0192977777777778	0.00298818612988544\\
0.0193066666666667	0.0148497776767136\\
0.0193102222222222	0.0052389948936388\\
0.0193137777777778	0.00715599230244102\\
0.0193155555555556	0.00362918793125294\\
0.0193226666666667	0.008536064162528\\
0.019328	0.00366134406571053\\
0.0193297777777778	0.00575189665683909\\
0.0193315555555555	0.000612936941124159\\
0.0193333333333333	0.00634939539078802\\
0.0193386666666667	0.00171900155592453\\
0.0193422222222222	0.00556301994908021\\
0.019344	0.012766550252846\\
0.0193493333333333	0.00669162262521131\\
0.0193528888888889	0.0113618932477711\\
0.0193582222222222	0.00334413883821919\\
0.0193617777777778	0.00625041451157871\\
0.0193635555555556	0.00411213963547702\\
0.0193653333333333	0.0141024181656006\\
0.0193706666666667	0.00463727276113104\\
0.0193742222222222	0.0121572731243648\\
0.0193777777777778	0.00487198457939614\\
0.0193848888888889	0.0097610731959453\\
0.0193866666666667	0.00617900012912995\\
0.0193884444444445	0.0133990328973527\\
0.0193902222222222	0.0132948998601061\\
0.0193955555555556	0.00213703240848573\\
0.0194044444444444	0.0155123279497353\\
0.0194062222222222	0.0143280218828156\\
0.0194133333333333	0.0172389859126361\\
0.0194204444444444	0.0111106529007916\\
0.019424	0.0167861521505302\\
0.0194275555555556	0.00615839647835514\\
0.0194293333333333	0.00659253354979233\\
0.0194328888888889	0.0049141696699308\\
0.0194364444444445	0.00874153635643315\\
0.0194417777777778	0.00446401839554136\\
0.0194435555555555	0.00592435614427261\\
0.0194453333333333	0.000743509772545392\\
0.0194488888888889	0.00807933888903867\\
0.0194506666666667	0.0038197291657861\\
0.019456	0.0126861404073158\\
0.0194577777777778	0.00997315742414837\\
0.0194595555555556	0.0164008463163109\\
0.0194631111111111	0.00871456107122159\\
0.0194648888888889	0.0102806958376103\\
0.0194666666666667	0.00851892292258863\\
0.019472	0.0156320237708978\\
0.0194791111111111	0.00438381727331347\\
0.0194826666666667	0.00776102403115644\\
0.0194862222222222	0.00557875851416637\\
0.0194915555555556	0.0155410209102984\\
0.0194968888888889	0.0093591855015844\\
0.0195004444444445	0.0166156128690222\\
0.0195057777777778	0.00332077646145093\\
0.0195075555555556	0.0092348574749547\\
0.0195128888888889	0.00128205780756416\\
0.0195182222222222	0.00532669750029563\\
0.01952	0.00375249592167223\\
0.0195235555555555	0.00727651677631072\\
0.0195253333333333	0.00594175811314057\\
0.0195288888888889	0.00809871218431801\\
0.0195324444444444	0.000281243946088472\\
0.0195342222222222	0.00784421522690606\\
0.019536	0.00540371102763418\\
0.0195413333333333	0.0111654724257055\\
0.0195431111111111	0.00727187220676967\\
0.0195448888888889	0.00961723542138715\\
0.0195484444444445	0.00168278382798837\\
0.0195591111111111	0.0185668851379007\\
0.0195608888888889	0.0154199748953031\\
0.0195644444444444	0.0190248830702689\\
0.0195733333333333	0.00379871827072789\\
0.0195751111111111	0.00455760090662077\\
0.0195768888888889	0.00274526202983116\\
0.0195804444444445	0.0116407386407444\\
0.0195822222222222	0.00813235457971445\\
0.0195857777777778	0.013099032772787\\
0.0195875555555556	0.0120188769494425\\
0.0195893333333333	0.0126431455087803\\
0.0195928888888889	0.00346522683782247\\
0.0195946666666667	0.00773414325667665\\
0.0195964444444444	0.00742525162315752\\
0.0195982222222222	0.00864827615115329\\
0.0196	0.00388835042536684\\
0.0196017777777778	0.00490151908086117\\
0.0196053333333333	0.00169287872206256\\
0.0196071111111111	0.00632092017150865\\
0.0196088888888889	0.00530756600630206\\
0.019616	0.0194712488810539\\
0.0196177777777778	0.0186867737072451\\
0.0196195555555556	0.022349127974628\\
0.0196248888888889	0.00942588151302609\\
0.0196266666666667	0.0105918858227196\\
0.019632	0.00266221195750171\\
0.0196355555555555	0.0125013269620584\\
0.0196373333333333	0.0118247133082672\\
0.0196391111111111	0.0149264192189343\\
0.0196408888888889	0.0129677950043348\\
0.0196444444444444	0.0160892523809708\\
0.0196497777777778	0.00713253965041025\\
0.0196551111111111	0.010661540799427\\
0.0196568888888889	0.00763283397837278\\
0.0196604444444445	0.0106564026441496\\
0.019664	0.00746709953996458\\
0.0196657777777778	0.00793440569163859\\
0.0196693333333333	0.00233433662368571\\
0.0196728888888889	0.0127193437694253\\
0.0196764444444444	0.00232445576335613\\
0.01968	0.00512914176320248\\
0.0196835555555556	0.00297968058942508\\
0.0196853333333333	0.00636096705901829\\
0.0196871111111111	0.0039419311317121\\
0.0196924444444445	0.00966524766641774\\
0.019696	0.00165684916035649\\
0.0196995555555556	0.0124134677278587\\
0.0197137777777778	0.00485066116218383\\
0.0197155555555556	0.0150161796171356\\
0.0197173333333333	0.014700153373663\\
0.0197208888888889	0.017450083016047\\
0.0197226666666667	0.0165419759432315\\
0.0197244444444444	0.0173345128458494\\
0.019728	0.0134071046313386\\
0.0197297777777778	0.0176090750060492\\
0.0197333333333333	0.00859298121722832\\
0.0197351111111111	0.00892214316828668\\
0.0197386666666667	0.00596743955981419\\
0.0197422222222222	0.0145669096583573\\
0.0197475555555555	0.00975723389293073\\
0.0197493333333333	0.0144490763038611\\
0.0197528888888889	0.00929247841499334\\
0.0197564444444444	0.0146712141815322\\
0.01976	0.0120668502325326\\
0.0197617777777778	0.012953419058041\\
0.0197653333333333	0.00445729720399185\\
0.0197688888888889	0.00881055426800201\\
0.0197706666666667	0.00803155993994711\\
0.0197724444444445	0.0105673027980408\\
0.0197742222222222	0.00292335884197054\\
0.0197777777777778	0.00702951001825847\\
0.0197795555555556	0.00340240843177397\\
0.0197813333333333	0.0079101359526268\\
0.0197831111111111	0.00611676220876214\\
0.0197848888888889	0.0124484301997873\\
0.0197884444444444	0.0080503721989757\\
0.019792	0.0149035395243881\\
0.0197955555555556	0.00644121627421429\\
0.0197991111111111	0.0131803760803481\\
0.0198008888888889	0.0121140913046718\\
0.0198026666666667	0.012729138931757\\
0.0198133333333333	0.00126045401841618\\
0.0198151111111111	0.00926598119247329\\
0.0198204444444444	0.00588015725269389\\
0.0198222222222222	0.012524062940678\\
0.0198257777777778	0.00611404579676533\\
0.0198275555555556	0.0070415509797562\\
0.0198293333333333	0.00578395099392809\\
0.0198346666666667	0.0109803816109435\\
0.0198364444444444	0.00937701191388388\\
0.0198382222222222	0.011416155248253\\
0.01984	0.00797230348786718\\
0.0198417777777778	0.00861837493886822\\
0.0198435555555556	0.00640403112808824\\
0.0198453333333333	0.00765579063958227\\
0.0198471111111111	0.00571015989957294\\
0.0198506666666667	0.0137942049502541\\
0.0198542222222222	0.00735176844085533\\
0.0198595555555555	0.020391005998084\\
0.0198631111111111	0.0160688985675291\\
0.0198648888888889	0.0162101740420991\\
0.0198684444444444	0.0133850648497806\\
0.0198702222222222	0.0149002037572853\\
0.0198737777777778	0.00942938680574723\\
0.0198773333333333	0.0198873465758442\\
0.0198791111111111	0.0175570138615903\\
0.0198844444444445	0.0204833184065665\\
0.0198915555555556	0.00742446560725704\\
0.0198933333333333	0.00803035457730961\\
0.0198986666666667	0.00019906156015681\\
0.0199057777777778	0.0112072507157725\\
0.0199075555555556	0.0090906026103281\\
0.0199128888888889	0.0135372354740877\\
0.0199182222222222	0.00321129819605231\\
0.0199253333333333	0.0105219908066728\\
0.0199271111111111	0.00259772847511255\\
0.0199288888888889	0.00763663160966555\\
0.0199306666666667	0.00706141967285936\\
0.0199342222222222	0.0114835359477901\\
0.0199395555555555	0.00125169422886615\\
0.0199413333333333	0.0029133701513423\\
0.0199431111111111	0.00178675661139768\\
0.0199484444444444	0.0104968660870869\\
0.0199537777777778	0.00720193474506747\\
0.0199573333333333	0.00813481984673051\\
0.0199591111111111	0.00696272120426306\\
0.0199626666666667	0.012114285607329\\
0.0199662222222222	0.00879521989484597\\
0.019968	0.0139649723067709\\
0.0199733333333333	0.00399562468832307\\
0.0199751111111111	0.00773812482518693\\
0.0199786666666667	0.0030532819351399\\
0.0199804444444444	0.00734595724139975\\
0.0199857777777778	0.00174133738268434\\
0.0199893333333333	0.0051680304626644\\
0.0199928888888889	0.0023332044156853\\
0.0199946666666667	0.00693945503979068\\
0.0199982222222222	0.00309870219580891\\
0.02	0.0077301559400387\\
0.0200017777777778	0.00172987318823908\\
0.0200035555555556	0.00185156366765632\\
0.0200071111111111	0.0120634235249257\\
0.0200106666666667	0.00322585966244965\\
0.0200142222222222	0.0112357835866763\\
0.0200177777777778	0.00527402834608362\\
0.0200195555555556	0.00836235126801499\\
0.0200248888888889	0.00311385014069124\\
0.0200266666666667	0.0056418127451047\\
0.0200284444444445	0.00440088895788526\\
0.0200302222222222	0.00779680456191281\\
0.020032	0.0047687386838452\\
0.0200337777777778	0.0108702676210858\\
0.0200355555555556	0.00965561361045608\\
0.0200373333333333	0.0149905464667529\\
0.0200408888888889	0.00921849926533316\\
0.0200462222222222	0.0179564183776924\\
0.020048	0.0178830572384194\\
0.0200515555555555	0.0137326619472393\\
0.0200551111111111	0.0187191064461474\\
0.0200586666666667	0.0137223964782146\\
0.020064	0.0227860665465843\\
0.0200675555555556	0.0148238970813679\\
0.0200693333333333	0.0163175018589722\\
0.0200764444444445	0.00164065909439101\\
0.0200782222222222	0.0036679238505713\\
0.02008	0.0026759345943714\\
0.0200835555555555	0.0057039384145133\\
0.0200853333333333	0.00398359959251685\\
0.0200906666666667	0.0118059502709712\\
0.0200924444444444	0.0101162967167862\\
0.020096	0.0173781063120731\\
0.0200995555555556	0.0125569014279791\\
0.0201048888888889	0.0191450560004965\\
0.0201084444444445	0.0120896903740287\\
0.020112	0.0129272398677976\\
0.0201191111111111	0.0022714658430269\\
0.0201226666666667	0.00613604027747211\\
0.0201244444444444	0.00498337689025372\\
0.0201262222222222	0.00866499861028358\\
0.020128	0.00779986565255095\\
0.0201315555555556	0.0121513760286731\\
0.0201386666666667	0.0044685791656883\\
0.0201422222222222	0.00728931627752258\\
0.020144	0.00230364495704935\\
0.0201493333333333	0.00958000323383421\\
0.0201511111111111	0.004466309878119\\
0.0201546666666667	0.00717348089284769\\
0.0201564444444444	0.0043880824395949\\
0.0201582222222222	0.00854393125460703\\
0.02016	0.00689125528138099\\
0.0201635555555555	0.0104081634820863\\
0.0201653333333333	0.00428122664103978\\
0.0201671111111111	0.00743044677746391\\
0.0201724444444444	0.00224242925516949\\
0.0201795555555556	0.00622297879900185\\
0.0201831111111111	0.00506398552201479\\
0.0201848888888889	0.00830118479880312\\
0.0201902222222222	0.00297418275279748\\
0.0201937777777778	0.00779736424811112\\
0.0201955555555555	0.00239641729186993\\
0.0201973333333333	0.00353441432192\\
0.0202008888888889	0.000726685158923795\\
0.0202044444444444	0.00413302425781886\\
0.0202062222222222	0.00187954276356167\\
0.020208	0.00318244344965565\\
0.0202097777777778	0.00220632635245335\\
0.0202115555555556	0.00228226622333585\\
0.0202133333333333	0.00173293687991749\\
0.0202168888888889	0.00821904415668062\\
0.0202186666666667	0.00766379590505029\\
0.0202222222222222	0.0114771516211214\\
0.0202257777777778	0.00756271484242407\\
0.0202293333333333	0.0147289375047622\\
0.0202328888888889	0.0108708929047464\\
0.0202346666666667	0.0152966151008773\\
0.0202435555555556	0.00192497701429387\\
0.0202453333333333	0.00739093894906065\\
0.0202471111111111	0.00367275688411997\\
0.0202488888888889	0.00620021669671289\\
0.0202506666666667	0.00401065895051539\\
0.0202542222222222	0.0141757324345906\\
0.0202577777777778	0.00816637422419111\\
0.0202595555555556	0.00891809611204489\\
0.0202648888888889	0.000313795465636035\\
0.0202702222222222	0.0118530088364529\\
0.0202737777777778	0.00568853646651316\\
0.0202755555555555	0.0131269538034381\\
0.0202826666666667	0.00159041443434793\\
0.020288	0.0101383328913921\\
0.0202897777777778	0.00720020233318347\\
0.0202951111111111	0.0133837801399602\\
0.0202968888888889	0.00946578706444287\\
0.0202986666666667	0.0151610121492029\\
0.0203004444444445	0.00970779893824814\\
0.0203022222222222	0.0105646830534489\\
0.020304	0.00716535069729909\\
0.0203057777777778	0.00722745586356835\\
0.0203093333333333	0.0124665880407565\\
0.0203128888888889	0.00709385409801935\\
0.0203182222222222	0.0153922431513628\\
0.0203235555555556	0.00653449744165222\\
0.0203253333333333	0.00870549207067484\\
0.0203271111111111	0.00498294667782403\\
0.0203306666666667	0.00990880128311553\\
0.0203342222222222	0.00333662796691128\\
0.020336	0.00698935666173442\\
0.0203413333333333	0.00177058517375228\\
0.0203448888888889	0.00717099064532031\\
0.0203466666666667	0.00545662288857965\\
0.0203502222222222	0.0121961013105717\\
0.020352	0.0100286375428712\\
0.0203537777777778	0.0101444096724474\\
0.0203555555555556	0.0089954922362977\\
0.0203573333333333	0.0111473417266002\\
0.0203608888888889	0.00456341234246246\\
0.0203644444444444	0.0089888840407587\\
0.0203662222222222	0.00529571379494767\\
0.0203751111111111	0.0194138375035034\\
0.0203786666666667	0.0147388339746648\\
0.0203822222222222	0.0174363515795591\\
0.0203857777777778	0.00622792152202989\\
0.0203875555555555	0.00958667935434121\\
0.0203911111111111	0.007076931141693\\
0.0203964444444444	0.0104790229766355\\
0.0203982222222222	0.00834107366572978\\
0.0204088888888889	0.0232460402748268\\
0.0204124444444445	0.0170797872281132\\
0.0204142222222222	0.0171905945980527\\
0.020416	0.0171448120842576\\
0.0204213333333333	0.0234351250374039\\
0.0204248888888889	0.0108890256155127\\
0.0204266666666667	0.0137627244574917\\
0.0204355555555556	0.000636352934616558\\
0.0204426666666667	0.0156326755517741\\
0.0204444444444445	0.0128804191713653\\
0.0204462222222222	0.0131359711051888\\
0.0204497777777778	0.00704395621366802\\
0.0204533333333333	0.0141035834466097\\
0.0204568888888889	0.00412139370819717\\
0.0204586666666667	0.0047383354436257\\
0.0204604444444444	0.00343843955238574\\
0.0204622222222222	0.00870574980246924\\
0.0204675555555555	0.00517871449858445\\
0.0204711111111111	0.0145231167548879\\
0.0204728888888889	0.00933440411859474\\
0.0204746666666667	0.00960433940118832\\
0.0204782222222222	0.0037893773009865\\
0.02048	0.00505402191670259\\
0.0204817777777778	0.00473625171557876\\
0.0204835555555556	0.00869412976932529\\
0.0204853333333333	0.00593465720719893\\
0.0204888888888889	0.0107298409178897\\
0.0204924444444445	0.00696073052464022\\
0.0204942222222222	0.00821440413463809\\
0.0204977777777778	0.00166463712435752\\
0.0205031111111111	0.00616537528731659\\
0.0205048888888889	0.00595727301768381\\
0.0205084444444444	0.00931585677066765\\
0.0205102222222222	0.00770654412448749\\
0.020512	0.00936072918594047\\
0.0205137777777778	0.00795043067529744\\
0.0205191111111111	0.0132459509402506\\
0.0205208888888889	0.00490292392960101\\
0.0205244444444445	0.00769908924977758\\
0.0205262222222222	0.0110044834549874\\
0.020528	0.000325456377889555\\
0.0205315555555556	0.00565073590989448\\
0.0205351111111111	0.000958649290012908\\
0.0205404444444444	0.00861822680999136\\
0.020544	0.00289220318932037\\
0.0205475555555556	0.0128979032537608\\
0.0205511111111111	0.00737254245280092\\
0.0205546666666667	0.0122045225055787\\
0.0205582222222222	0.00567587873538555\\
0.02056	0.0102015013521725\\
0.0205635555555556	0.0090096826344605\\
0.0205688888888889	0.0135887491175291\\
0.0205706666666667	0.0111269173755363\\
0.020576	0.0179481178696687\\
0.0205795555555555	0.0148190189825629\\
0.0205813333333333	0.0176173681247317\\
0.0205848888888889	0.00974320792344097\\
0.0205866666666667	0.0172245627404581\\
0.0205902222222222	0.0126652037092233\\
0.020592	0.0132999650715803\\
0.0205973333333333	0.00992958783843562\\
0.0206008888888889	0.0028098491684245\\
0.0206044444444445	0.00597041942471779\\
0.0206097777777778	0.000963116092796812\\
0.0206115555555555	0.00612779120751161\\
0.0206133333333333	0.00274384416833048\\
0.0206151111111111	0.00528871409567094\\
0.0206186666666667	0.000878113916642387\\
0.0206275555555556	0.00967796324853373\\
0.0206328888888889	0.00524360158361181\\
0.0206364444444445	0.021961708991749\\
0.0206417777777778	0.0119522176715616\\
0.0206453333333333	0.0163838575131508\\
0.0206506666666667	0.00210074431686566\\
0.020656	0.0174113692471555\\
0.0206577777777778	0.016819055553914\\
0.0206648888888889	0.032926875257184\\
0.0206684444444444	0.0247932965871396\\
0.020672	0.0304976842347816\\
0.0206791111111111	0.0156745575415744\\
0.0206844444444444	0.0214307484407822\\
0.0206862222222222	0.0212073663518093\\
0.020688	0.0229849749353577\\
0.0206933333333333	0.00818160545461105\\
0.0206986666666667	0.0134155996089394\\
0.0207022222222222	0.00247564216212978\\
0.0207075555555556	0.0166855585726639\\
0.0207111111111111	0.0089647233297809\\
0.0207146666666667	0.0147972666329469\\
0.0207235555555556	0.00199031496591337\\
0.0207271111111111	0.0114847496193353\\
0.0207288888888889	0.0106579227423795\\
0.0207306666666667	0.0127508851661232\\
0.0207377777777778	0.0015948030001707\\
0.0207431111111111	0.00880158011192245\\
0.0207448888888889	0.00573242495540127\\
0.0207466666666667	0.00694115875376078\\
0.0207484444444445	0.00623477183985538\\
0.0207555555555556	0.0147822895473166\\
0.0207573333333333	0.0146198095161859\\
0.0207591111111111	0.0148672208945157\\
0.0207662222222222	0.00238992864254195\\
0.0207697777777778	0.009762420797401\\
0.0207733333333333	0.0137706022141384\\
0.0207751111111111	0.0132427356722586\\
0.0207786666666667	0.0169348399049947\\
0.0207822222222222	0.00746674919013274\\
0.0207911111111111	0.000811780442033755\\
0.0207982222222222	0.0158684480917582\\
0.0208	0.00771874286286975\\
0.0208017777777778	0.0132041398646509\\
0.0208035555555555	0.0125344265796831\\
0.0208053333333333	0.01366495450034\\
0.0208124444444444	0.00182880885950398\\
0.020816	0.00722496350622728\\
0.0208177777777778	0.00289146677351396\\
0.0208195555555556	0.00587651264145278\\
0.0208213333333333	0.00300525132656385\\
0.0208248888888889	0.0080747457378437\\
0.0208284444444445	0.00519568441692406\\
0.0208337777777778	0.0108880938672981\\
0.0208373333333333	0.00195054153772634\\
0.0208391111111111	0.00413190789556039\\
0.0208408888888889	0.00331663534012555\\
0.020848	0.0191628941789714\\
0.0208515555555556	0.0117545644514711\\
0.0208533333333333	0.0130760300475224\\
0.0208568888888889	0.0116243763413619\\
0.0208586666666667	0.0143476110095903\\
0.0208604444444445	0.0142649403052444\\
0.0208622222222222	0.010012484808778\\
0.020864	0.0129693856118221\\
0.0208675555555556	0.00593876098466337\\
0.0208693333333333	0.00687406053673678\\
0.0208711111111111	0.00540146922798759\\
0.0208728888888889	0.0104035793662059\\
0.0208746666666667	0.00948336630853167\\
0.0208764444444444	0.00953445162033026\\
0.0208782222222222	0.00761195777690868\\
0.02088	0.00825953834789989\\
0.0208835555555555	0.00172978017393061\\
0.0208906666666667	0.009551041601539\\
0.0208924444444444	0.00628857053170617\\
0.020896	0.00660097558628828\\
0.0208995555555556	0.00398217877845816\\
0.0209031111111111	0.0130915365823067\\
0.0209102222222222	0.00347363573489323\\
0.0209226666666667	0.0159066444067932\\
0.0209262222222222	0.00558964584399915\\
0.020928	0.00893560017272885\\
0.0209297777777778	0.00600029860811171\\
0.0209404444444445	0.0164895692290679\\
0.0209422222222222	0.0151208082425945\\
0.020944	0.0162970340700894\\
0.0209457777777778	0.0140566230016102\\
0.0209475555555556	0.0154483857210107\\
0.0209528888888889	0.00442939352858759\\
0.0209564444444444	0.0070952441580649\\
0.0209582222222222	0.00619855192174026\\
0.02096	0.0108374843814744\\
0.0209617777777778	0.00991974962692319\\
0.0209635555555556	0.0125534557756938\\
0.0209671111111111	0.00762774400507327\\
0.0209688888888889	0.0115507683962691\\
0.0209706666666667	0.00516240696012368\\
0.0209742222222222	0.0114471920329444\\
0.0209777777777778	0.00603580650562674\\
0.0209813333333333	0.0105243890785389\\
0.0209848888888889	0.00149206920261044\\
0.0209884444444444	0.00634003581162232\\
0.0209902222222222	0.00170463549723363\\
0.020992	0.00328327514765486\\
0.0209937777777778	0.00151195195798964\\
0.0209991111111111	0.00646173983944381\\
0.0210026666666667	0.00498234434384226\\
0.0210062222222222	0.0144371428789406\\
0.021008	0.0107327998340623\\
0.0210115555555556	0.0127136616658254\\
0.0210151111111111	0.00605161016866618\\
0.0210168888888889	0.00655086905726493\\
0.0210186666666667	0.00299997772258484\\
0.0210204444444445	0.0033243104435329\\
0.0210222222222222	0.00205872076330454\\
0.021024	0.00284191468808168\\
0.0210257777777778	0.00145456648653466\\
0.0210311111111111	0.0125312603118275\\
0.0210328888888889	0.00833322957704538\\
0.0210382222222222	0.0145098414381729\\
0.0210417777777778	0.00584419863407762\\
0.0210488888888889	0.0113330038240531\\
0.0210524444444445	0.00519381611508635\\
0.021056	0.00815657930575778\\
0.0210577777777778	0.00418761018272165\\
0.0210631111111111	0.0111226247156365\\
0.0210648888888889	0.0106266891778036\\
0.0210666666666667	0.013064848219154\\
0.0210737777777778	0.00676297012158522\\
0.0210773333333333	0.0111845459407034\\
0.0210826666666667	0.00495333052930699\\
0.0210844444444444	0.00511320827200193\\
0.021088	0.000936215461417672\\
0.0210915555555556	0.010756102861479\\
0.0210933333333333	0.0052182427026515\\
0.0210986666666667	0.013179660549541\\
0.0211057777777778	0.00552042745898304\\
0.0211075555555555	0.00911435169530897\\
0.0211111111111111	0.00442305394985656\\
0.0211146666666667	0.00889850462410779\\
0.02112	0.00430209430736639\\
0.0211217777777778	0.00497450173439623\\
0.0211235555555556	0.00328732801286108\\
0.0211253333333333	0.00813981330060778\\
0.0211288888888889	0.00250034114150333\\
0.0211342222222222	0.018155100635554\\
0.0211377777777778	0.0113864866041103\\
0.0211395555555556	0.0137685732395394\\
0.0211413333333333	0.0108899816482619\\
0.0211448888888889	0.0119896662967389\\
0.0211466666666667	0.00471139748980859\\
0.0211502222222222	0.0102671468255834\\
0.021152	0.00436521508176438\\
0.0211537777777778	0.00491213973697863\\
0.0211591111111111	0.00214613280022255\\
0.0211626666666667	0.0136905530310731\\
0.0211644444444445	0.0120362279973895\\
0.021168	0.0154592584538935\\
0.0211697777777778	0.00900844504736939\\
0.0211733333333333	0.0158141955855318\\
0.0211768888888889	0.0107325657670201\\
0.0211804444444444	0.0175246173094567\\
0.021184	0.0131169704074947\\
0.0211857777777778	0.0145111245084594\\
0.0211893333333333	0.00520795467445401\\
0.0211928888888889	0.00711260750297471\\
0.0211946666666667	0.00364326469065468\\
0.0211982222222222	0.00449395810247319\\
0.0212	0.00240370758675226\\
0.0212017777777778	0.00817181797164124\\
0.0212035555555556	0.00344177867948076\\
0.0212053333333333	0.00768094587910156\\
0.0212106666666667	0.00345325692452811\\
0.0212124444444445	0.00633654814260579\\
0.021216	0.00120033682125836\\
0.0212213333333333	0.00762036784928208\\
0.0212231111111111	0.00501047094772095\\
0.0212248888888889	0.00910516929774324\\
0.0212284444444444	0.00310386331759646\\
0.0212302222222222	0.00459076706035191\\
0.021232	0.00449964030807071\\
0.0212337777777778	0.00574426623713839\\
0.0212355555555556	0.00494821474550367\\
0.0212373333333333	0.00941565771595854\\
0.0212391111111111	0.00695613163320249\\
0.0212408888888889	0.00756377870234881\\
0.0212426666666667	0.00381473744709152\\
0.0212444444444445	0.0104202240038072\\
0.021248	0.00426745974408002\\
0.0212551111111111	0.0109837481630176\\
0.0212586666666667	0.00582792431390275\\
0.021264	0.00850954319800451\\
0.0212657777777778	0.00713890330425099\\
0.0212675555555556	0.00790244954809327\\
0.0212711111111111	0.00615341740762451\\
0.0212746666666667	0.0072263643728768\\
0.0212782222222222	0.00167225676195276\\
0.02128	0.00720540301491598\\
0.0212853333333333	0.00308131938765088\\
0.0212888888888889	0.00667829601558506\\
0.0212924444444444	0.00118479706569463\\
0.0212977777777778	0.0117564607283075\\
0.0213013333333333	0.00836489506687077\\
0.0213048888888889	0.0110200774332718\\
0.021312	0.00427014571067499\\
0.0213173333333333	0.00666841027759135\\
0.0213208888888889	0.00107690691093995\\
0.0213244444444445	0.0102041629980227\\
0.0213262222222222	0.0100861991121198\\
0.021328	0.0118723995102405\\
0.0213333333333333	0.00778181102834172\\
0.0213351111111111	0.00823841642637868\\
0.0213368888888889	0.00817607216005928\\
0.0213386666666667	0.009554485030144\\
0.0213404444444444	0.00635469755396714\\
0.0213422222222222	0.00648403850205181\\
0.021344	0.0047544791658454\\
0.0213457777777778	0.00569164516854651\\
0.0213475555555556	0.000979169709169309\\
0.0213493333333333	0.00394180481862239\\
0.0213511111111111	0.00269664556797919\\
0.0213528888888889	0.00308609280387098\\
0.0213546666666667	0.00231366041239037\\
0.02136	0.00688880530197161\\
0.0213617777777778	0.00507778449244067\\
0.0213688888888889	0.0161158958436803\\
0.0213724444444444	0.0114397348956258\\
0.021376	0.0146312061611086\\
0.0213777777777778	0.014483994969361\\
0.0213831111111111	0.00295330878789424\\
0.0213884444444445	0.0116966319965406\\
0.0213937777777778	0.00234097011649978\\
0.0213955555555556	0.00591467893958297\\
0.0213991111111111	0.00195802961986316\\
0.0214062222222222	0.0132679019317541\\
0.021408	0.0127144739585017\\
0.0214097777777778	0.0158525901593707\\
0.0214115555555555	0.0102777935929677\\
0.0214133333333333	0.0104284070636173\\
0.0214168888888889	0.00426406244566224\\
0.0214186666666667	0.00735148927384241\\
0.0214257777777778	0.000862635538049272\\
0.0214293333333333	0.0074161811151188\\
0.0214311111111111	0.00440562961804211\\
0.0214346666666667	0.0154093047463575\\
0.0214364444444445	0.00941965165452813\\
0.0214382222222222	0.0110998753091301\\
0.0214417777777778	0.00215705274456779\\
0.0214453333333333	0.00450556414972139\\
0.0214471111111111	0.00225122423197488\\
0.0214542222222222	0.0142304337238229\\
0.0214577777777778	0.0110903853201666\\
0.0214595555555556	0.0146035273426101\\
0.0214631111111111	0.010223149303775\\
0.0214684444444445	0.0131401950111691\\
0.0214737777777778	0.00530457752479313\\
0.0214773333333333	0.0191120535300833\\
0.0214826666666667	0.00936231086603639\\
0.0214862222222222	0.0115124695178975\\
0.021488	0.0111059657255753\\
0.0214897777777778	0.0125413479422711\\
0.0214933333333333	0.00467174568302259\\
0.0214986666666667	0.0104768005259899\\
0.0215022222222222	0.00222442668112841\\
0.0215075555555556	0.00644084526888586\\
0.0215128888888889	0.00239309027815798\\
0.0215146666666667	0.0100828273738505\\
0.0215182222222222	0.00137580222713296\\
0.0215217777777778	0.007116939077592\\
0.0215235555555555	0.00569087164170276\\
0.0215253333333333	0.00615528348165784\\
0.0215271111111111	0.00219830549527289\\
0.0215306666666667	0.00856631537855415\\
0.0215324444444444	0.00552616944291642\\
0.0215395555555556	0.0120528067259296\\
0.0215413333333333	0.0107535762289777\\
0.0215448888888889	0.0154953694440883\\
0.0215502222222222	0.0126953492090048\\
0.0215537777777778	0.0177037940884965\\
0.0215555555555556	0.0111055963226114\\
0.0215591111111111	0.0152145339876714\\
0.0215644444444444	0.00416959151686186\\
0.0215697777777778	0.0104562308860492\\
0.0215768888888889	0.00165900351685008\\
0.0215786666666667	0.0044425569549785\\
0.0215804444444445	0.00372197589161394\\
0.0215822222222222	0.00451054476034368\\
0.021584	0.00251319396053731\\
0.0215893333333333	0.00781396838435489\\
0.0215911111111111	0.00631340432864425\\
0.0215928888888889	0.0104550713418385\\
0.0215964444444444	0.00340446107848397\\
0.0215982222222222	0.00661747903822019\\
0.0216	0.00299489002905787\\
0.0216017777777778	0.00706845830705671\\
0.0216053333333333	0.00381141752325459\\
0.0216071111111111	0.00558400610243107\\
0.0216106666666667	0.00327107292663567\\
0.0216124444444444	0.00610177072369655\\
0.0216142222222222	0.00327355263482682\\
0.021616	0.00339360049227061\\
0.0216177777777778	0.00119146475588686\\
0.0216195555555556	0.0039857377792144\\
0.0216231111111111	0.00156736566487753\\
0.0216248888888889	0.00357959838596328\\
0.0216302222222222	0.00815792917545763\\
0.021632	0.0143526706783297\\
0.0216391111111111	0.00182676144687136\\
0.0216408888888889	0.00351607179554794\\
0.0216444444444444	0.00141188870661546\\
0.0216462222222222	0.00960133871055177\\
0.021648	0.00501645395359782\\
0.0216568888888889	0.0207789227064205\\
0.0216675555555556	0.00402740116759176\\
0.0216728888888889	0.0166251851573836\\
0.0216817777777778	0.00676898927993444\\
0.0216835555555556	0.00742930141681986\\
0.0216853333333333	0.00584699432756466\\
0.0216977777777778	0.0265699057172525\\
0.021712	0.00695624817610299\\
0.0217155555555555	0.012441233261913\\
0.0217173333333333	0.0123208738058758\\
0.0217208888888889	0.0144605713692427\\
0.0217226666666667	0.0116264738358682\\
0.0217262222222222	0.0133825222582954\\
0.0217297777777778	0.00170156916323239\\
0.0217333333333333	0.00296522166731752\\
0.0217351111111111	0.00204340739199702\\
0.0217368888888889	0.00628191658435601\\
0.0217386666666667	0.00579154659707495\\
0.0217404444444445	0.00853718909317522\\
0.0217422222222222	0.00846606794897345\\
0.021744	0.014250905562763\\
0.0217475555555555	0.00552336284034588\\
0.0217511111111111	0.0109592417291116\\
0.0217528888888889	0.00945415459803964\\
0.0217564444444444	0.0128123313975617\\
0.0217582222222222	0.00940693533398554\\
0.0217617777777778	0.0140335234406529\\
0.0217653333333333	0.0119427658048462\\
0.0217671111111111	0.0133148902954316\\
0.0217706666666667	0.00615037760143886\\
0.0217742222222222	0.0143306984970798\\
0.021776	0.0139812523272309\\
0.0217777777777778	0.0156545457645313\\
0.0217848888888889	0.0137509552048808\\
0.0217884444444444	0.0175627419487453\\
0.0217902222222222	0.016989643165573\\
0.021792	0.0171225607451237\\
0.0217973333333333	0.00937489898347932\\
0.0218008888888889	0.0141007524465551\\
0.0218026666666667	0.0104010456210721\\
0.0218062222222222	0.0123356256710631\\
0.0218097777777778	0.00871365492477985\\
0.0218115555555556	0.0117087723450266\\
0.0218186666666667	0.00337962675178782\\
0.0218204444444444	0.00489688391177601\\
0.0218222222222222	0.00203658845308657\\
0.0218257777777778	0.00673981487208317\\
0.0218275555555555	0.00486728552881624\\
0.0218293333333333	0.00575489883415534\\
0.0218311111111111	0.00121834337710189\\
0.0218328888888889	0.00311872959849235\\
0.0218346666666667	0.00186846473762253\\
0.0218364444444444	0.00690794228168884\\
0.0218382222222222	0.00344368416311439\\
0.02184	0.00489753931871445\\
0.0218417777777778	0.0037928812553624\\
0.0218506666666667	0.0116561532233959\\
0.0218542222222222	0.0054915802546365\\
0.0218613333333333	0.0144971861085902\\
0.0218648888888889	0.00911429911410763\\
0.0218684444444444	0.014649999118749\\
0.021872	0.00744056075068938\\
0.0218737777777778	0.00987680406314373\\
0.0218773333333333	0.00820541704908631\\
0.0218844444444445	0.0203445856176935\\
0.0218862222222222	0.017157429242887\\
0.0218897777777778	0.0174577711839032\\
0.0218933333333333	0.0136669324465884\\
0.0218968888888889	0.0154928301673703\\
0.0218986666666667	0.00733881689095311\\
0.0219004444444444	0.00911888459196475\\
0.021904	0.00289204073967239\\
0.0219075555555556	0.00580363671650674\\
0.0219111111111111	0.00161617833165068\\
0.0219164444444444	0.0112111820788292\\
0.0219217777777778	0.00585306696593582\\
0.0219253333333333	0.00844989556444437\\
0.0219288888888889	0.00545770101575724\\
0.0219306666666667	0.00948205847667954\\
0.0219324444444444	0.00769488657064996\\
0.021936	0.0144842946229365\\
0.0219377777777778	0.00816382564099891\\
0.0219413333333333	0.0117734550342161\\
0.0219431111111111	0.00713106645999223\\
0.0219448888888889	0.00805432251489457\\
0.0219502222222222	0.00345299814659142\\
0.021952	0.00594674844664442\\
0.0219555555555556	0.00905518107240913\\
0.0219591111111111	0.0038753347725117\\
0.0219644444444445	0.0115058878383215\\
0.021968	0.00474534381416514\\
0.0219697777777778	0.00650155907166752\\
0.0219715555555555	0.00464049779585451\\
0.0219786666666667	0.0123010497362269\\
0.0219804444444444	0.0104519668202007\\
0.0219857777777778	0.0202955473039908\\
0.0219875555555556	0.0120023162372173\\
0.0219928888888889	0.019128850730177\\
0.0219982222222222	0.0100269975486621\\
0.0220017777777778	0.0154702587446609\\
0.0220035555555556	0.00988610411801732\\
0.0220053333333333	0.0134202937394846\\
0.0220088888888889	0.0119860084472977\\
0.0220177777777778	0.02279518715023\\
0.0220231111111111	0.00911692355786595\\
0.0220284444444444	0.0121403491647464\\
0.0220302222222222	0.0114747462252029\\
0.022032	0.0153157376951455\\
0.0220373333333333	0.00775186472341766\\
0.0220408888888889	0.00841383620669631\\
0.0220426666666667	0.00343577151815577\\
0.022048	0.0106696397240359\\
0.0220533333333333	0.00614163585426974\\
0.0220568888888889	0.0108363724737431\\
0.0220586666666667	0.00786896696929373\\
0.0220622222222222	0.0144988460441699\\
0.0220657777777778	0.0120950288089639\\
0.0220693333333333	0.0183624673571051\\
0.0220746666666667	0.00777093791990907\\
0.0220764444444445	0.0154551939990104\\
0.0220817777777778	0.00400326341198287\\
0.0220853333333333	0.0107753807072813\\
0.0220888888888889	0.00783856104551514\\
0.0220906666666667	0.00869071566745\\
0.0220924444444444	0.00729037611014458\\
0.022096	0.0142184623914151\\
0.0220995555555556	0.00700567488365419\\
0.0221013333333333	0.00954100538447727\\
0.0221048888888889	0.00384856527614907\\
0.0221084444444445	0.00549912128986926\\
0.0221102222222222	0.00530110663587566\\
0.0221155555555556	0.0165333794459589\\
0.0221226666666667	0.00366330268539367\\
0.0221262222222222	0.00903544973189174\\
0.0221297777777778	0.00335130647926174\\
0.0221315555555556	0.00745418002023868\\
0.0221351111111111	0.00537533714681901\\
0.0221368888888889	0.00560235962539984\\
0.0221386666666667	0.014610245913591\\
0.022144	0.00358084087232224\\
0.0221475555555556	0.0141108286112946\\
0.0221546666666667	0.00389584250280475\\
0.0221564444444445	0.00572025659042338\\
0.0221582222222222	0.00328487870013172\\
0.0221635555555555	0.0164634343343827\\
0.0221653333333333	0.0161437398746665\\
0.0221671111111111	0.0193143359293692\\
0.0221688888888889	0.0182582466620793\\
0.0221724444444444	0.0243981937246713\\
0.0221795555555556	0.0192206631507831\\
0.0221813333333333	0.0224293131003791\\
0.0221831111111111	0.0159231194505926\\
0.0221866666666667	0.0204390201798292\\
0.0221937777777778	0.0125658920377384\\
0.0221955555555556	0.0238218127141059\\
0.0222008888888889	0.017122803285224\\
0.0222026666666667	0.0176180350794516\\
0.0222062222222222	0.0118415704538974\\
0.0222097777777778	0.00252561460987369\\
0.0222115555555556	0.00718379760793614\\
0.0222133333333333	0.00142487047369447\\
0.0222168888888889	0.00925190044409785\\
0.0222186666666667	0.00811894440501576\\
0.0222222222222222	0.0171987949019937\\
0.0222257777777778	0.015054423043802\\
0.0222293333333333	0.0186850904080099\\
0.0222328888888889	0.012473293867781\\
0.0222364444444444	0.0166452785918944\\
0.0222382222222222	0.0155180862757333\\
0.02224	0.0214120739584947\\
0.0222417777777778	0.0212955219835138\\
0.0222453333333333	0.0120138944961466\\
0.0222471111111111	0.014614119136984\\
0.0222524444444444	0.000646260922655767\\
0.022256	0.0121905029526815\\
0.0222577777777778	0.0111844291119909\\
0.0222613333333333	0.0202966888503568\\
0.0222631111111111	0.0182131142933652\\
0.0222666666666667	0.0254894801321451\\
0.0222755555555555	0.0033290943412683\\
0.0222773333333333	0.0072969997508163\\
0.0222791111111111	0.00650420652362718\\
0.0222808888888889	0.00785358323746385\\
0.0222862222222222	0.00256108810870351\\
0.0222915555555556	0.011586972753265\\
0.0222951111111111	0.00409003723771001\\
0.0222968888888889	0.00956916490295928\\
0.0223004444444445	0.00227676102218868\\
0.0223057777777778	0.00724974887966778\\
0.0223111111111111	0.00312155856587354\\
0.0223146666666667	0.00472312818005427\\
0.0223164444444444	0.00255015801876632\\
0.0223217777777778	0.00973574445644659\\
0.0223253333333333	0.00706178052576112\\
0.0223271111111111	0.00914939160346312\\
0.0223288888888889	0.00785033057241857\\
0.0223306666666667	0.0114140152707269\\
0.0223324444444444	0.00552019606640802\\
0.0223342222222222	0.00624274206053715\\
0.0223377777777778	0.0039350388852141\\
0.0223413333333333	0.00580608762863755\\
0.0223431111111111	0.00483455285253281\\
0.0223448888888889	0.00646519157790143\\
0.0223466666666667	0.0033136540714282\\
0.0223502222222222	0.00833786339114251\\
0.0223537777777778	0.00517238966320455\\
0.0223555555555555	0.00580993060115312\\
0.0223573333333333	0.00576384310269873\\
0.0223591111111111	0.0100264603074054\\
0.0223608888888889	0.0089735336203183\\
0.022368	0.0168242073798786\\
0.0223733333333333	0.00574008500044601\\
0.0223768888888889	0.00852383363124332\\
0.0223822222222222	0.0042077681361303\\
0.0223875555555555	0.0125693367119232\\
0.0223946666666667	0.00363127541888467\\
0.0223982222222222	0.0108138786074694\\
0.0224	0.0101606296674344\\
0.0224035555555556	0.018753772592435\\
0.0224053333333333	0.012796262774623\\
0.0224088888888889	0.0217227528928121\\
0.0224142222222222	0.00637639879656984\\
0.0224213333333333	0.0176809435157922\\
0.0224248888888889	0.0125680461739943\\
0.0224266666666667	0.0165594338361584\\
0.0224284444444444	0.0164962677586636\\
0.022432	0.00902489700808751\\
0.0224337777777778	0.0112496642523659\\
0.0224391111111111	0.00247535344086108\\
0.0224408888888889	0.00610871025134735\\
0.0224444444444444	0.00390750128560124\\
0.0224515555555556	0.00955674496091782\\
0.0224533333333333	0.00762757750098925\\
0.0224586666666667	0.0167258952601694\\
0.0224604444444444	0.0141863460514331\\
0.0224622222222222	0.0193242806350557\\
0.0224711111111111	0.00383865034767913\\
0.0224728888888889	0.00596686846079722\\
0.0224746666666667	0.00367064527601438\\
0.0224764444444444	0.0110105546866982\\
0.02248	0.00337184127999207\\
0.0224835555555556	0.0104082136412791\\
0.0224853333333333	0.00322895668049239\\
0.0224924444444445	0.0103456864556889\\
0.0224942222222222	0.00900139261699046\\
0.0224977777777778	0.0129609578434287\\
0.0224995555555556	0.00997863525338522\\
0.0225066666666667	0.0264557030984527\\
0.0225102222222222	0.0185631166543481\\
0.0225137777777778	0.0135304218080031\\
0.0225155555555556	0.0172061023053893\\
0.0225208888888889	0.00620471870098541\\
0.0225226666666667	0.00786404151455386\\
0.0225262222222222	0.0045603432548898\\
0.022528	0.00583146587155634\\
0.0225315555555556	0.00238494794254776\\
0.0225333333333333	0.0071166303202905\\
0.0225351111111111	0.0043127306816079\\
0.0225422222222222	0.0178788165757432\\
0.0225457777777778	0.0154369813475635\\
0.0225475555555556	0.0171055504831655\\
0.0225493333333333	0.0156802869176705\\
0.0225546666666667	0.0239145516981871\\
0.0225564444444444	0.0176285161041526\\
0.0225582222222222	0.0180906385992264\\
0.0225653333333333	0.00812103393920305\\
0.0225688888888889	0.0108428430011522\\
0.0225706666666667	0.00135931298143183\\
0.0225742222222222	0.00935705954484328\\
0.022576	0.00638247028587441\\
0.0225777777777778	0.00643569474843758\\
0.0225848888888889	0.0121035953248203\\
0.0225902222222222	0.00278593876953281\\
0.0225955555555556	0.00731534605958187\\
0.0226026666666667	0.00146198581455523\\
0.0226044444444445	0.00669052041825738\\
0.0226062222222222	0.00140315624108051\\
0.022608	0.00761630005150493\\
0.0226133333333333	0.00172564716792808\\
0.0226151111111111	0.00441728684619594\\
0.0226222222222222	0.000771724114140754\\
0.0226257777777778	0.00898287344923143\\
0.0226328888888889	0.00191412023866838\\
0.0226346666666667	0.00709568082216\\
0.02264	0.00330210034944192\\
0.0226435555555556	0.00602543050537133\\
0.0226453333333333	0.000153727270835957\\
0.0226506666666667	0.0116133754962176\\
0.0226542222222222	0.00251715626765886\\
0.0226577777777778	0.0117060040433627\\
0.0226613333333333	0.0069589979470111\\
0.0226648888888889	0.0146339320456166\\
0.0226684444444444	0.00853807562374473\\
0.0226702222222222	0.011009291375337\\
0.022672	0.00399605142432877\\
0.0226791111111111	0.0112649254706191\\
0.0226826666666667	0.00534521208387614\\
0.0226897777777778	0.015828819368672\\
0.0226986666666667	0.00666980642354906\\
0.0227004444444444	0.0103490739084559\\
0.022704	0.00668414951162319\\
0.0227057777777778	0.00836211245000945\\
0.0227075555555556	0.00828254033441697\\
0.0227093333333333	0.0156941526907577\\
0.0227128888888889	0.0113103351502389\\
0.0227146666666667	0.0125736708131702\\
0.0227164444444445	0.00843076779741697\\
0.02272	0.0117535394596565\\
0.0227235555555556	0.00595391984309632\\
0.0227253333333333	0.00808970820947069\\
0.0227271111111111	0.0050874087385907\\
0.0227324444444444	0.0124650323117915\\
0.0227342222222222	0.00734359074730423\\
0.022736	0.00744762357426482\\
0.0227377777777778	0.00725925584901407\\
0.0227413333333333	0.0119697922217549\\
0.0227466666666667	0.00677638760552579\\
0.0227484444444445	0.0104382764653341\\
0.022752	0.00328427995132063\\
0.0227555555555556	0.00678820322437193\\
0.0227626666666667	0.0202348056407778\\
0.0227662222222222	0.00989606949973185\\
0.0227715555555555	0.0167456519138925\\
0.0227733333333333	0.0165922824164822\\
0.0227751111111111	0.00972571514411499\\
0.0227786666666667	0.0172385327713904\\
0.0227822222222222	0.0044528984354914\\
0.0227893333333333	0.0234595627336832\\
0.0227911111111111	0.0208055262420267\\
0.0227982222222222	0.0379633354649284\\
0.0228017777777778	0.027634243300445\\
0.0228071111111111	0.0320571711858865\\
0.0228142222222222	0.0102722156815852\\
0.0228213333333333	0.0194607880293897\\
0.0228284444444445	0.0106320247263992\\
0.022832	0.0135962741668585\\
0.0228337777777778	0.00254072003362732\\
0.0228355555555556	0.00350005892014482\\
0.0228373333333333	0.00232800038675407\\
0.0228426666666667	0.0136865725636271\\
0.0228444444444444	0.00999165594756574\\
0.0228515555555556	0.0258860691412198\\
0.0228622222222222	0.000867038816281807\\
0.022864	0.0125616541808096\\
0.0228657777777778	0.0125103373059161\\
0.0228675555555556	0.00997325242864433\\
0.0228711111111111	0.0167806878723249\\
0.0228764444444444	0.0096548763084085\\
0.0228782222222222	0.0160645873790735\\
0.0228817777777778	0.0149828093998196\\
0.0228853333333333	0.0199643770147347\\
0.0228888888888889	0.0152359849549451\\
0.0228924444444444	0.0173387745877217\\
0.022896	0.00473301439060797\\
0.0229013333333333	0.0106005430823842\\
0.0229031111111111	0.00971911005451845\\
0.0229066666666667	0.0149714582433514\\
0.0229173333333333	0.00447782141544575\\
0.0229191111111111	0.00747409640194607\\
0.0229208888888889	0.00476749651370867\\
0.0229226666666667	0.00502122109340813\\
0.0229262222222222	0.00338700275397441\\
0.022928	0.00576389707780578\\
0.0229297777777778	0.00518080357386613\\
0.0229315555555556	0.00644770451296564\\
0.0229333333333333	0.00156356441561672\\
0.0229351111111111	0.00410026976788283\\
0.0229368888888889	0.00270724749395351\\
0.0229386666666667	0.0108770441057519\\
0.0229422222222222	0.00581181909346368\\
0.022944	0.0119122527577484\\
0.0229475555555556	0.00033747057030159\\
0.0229493333333333	0.00359058489814412\\
0.0229511111111111	0.00255912969215802\\
0.0229582222222222	0.0148696884720386\\
0.0229617777777778	0.00453323001865841\\
0.0229635555555556	0.00798336565385924\\
0.0229671111111111	0.00338098930167574\\
0.0229688888888889	0.00371927194528093\\
0.0229706666666667	0.00358353404459102\\
0.0229742222222222	0.00839746522856458\\
0.022976	0.00444693087877449\\
0.0229813333333333	0.0174439573957124\\
0.0229902222222222	0.0019760325772584\\
0.0229937777777778	0.00722078017718425\\
0.0229991111111111	0.00235191285651601\\
0.0230008888888889	0.006633107648126\\
0.0230044444444444	0.00414891168844833\\
0.0230062222222222	0.0053175634947932\\
0.0230115555555556	0.000155640991540473\\
0.0230168888888889	0.0125075062378633\\
0.0230222222222222	0.00343416707102157\\
0.023024	0.0087683067716767\\
0.0230257777777778	0.0039809033864488\\
0.0230311111111111	0.00869959812322188\\
0.0230328888888889	0.00851643592813345\\
0.0230364444444444	0.0161550113851646\\
0.0230453333333333	0.00129529690115199\\
0.0230542222222222	0.0137246346876963\\
0.0230577777777778	0.0110672559700146\\
0.0230595555555556	0.0152724706134217\\
0.0230631111111111	0.0145374844490724\\
0.0230648888888889	0.00609856573441472\\
0.0230737777777778	0.0219522907827179\\
0.0230755555555555	0.0216522388016873\\
0.0230808888888889	0.0275747050660837\\
0.0230862222222222	0.0192810835170034\\
0.023088	0.0209274233126684\\
0.0230986666666667	0.00414444180080281\\
0.0231004444444445	0.0070590092999108\\
0.0231022222222222	0.00336169598607436\\
0.0231057777777778	0.00632260677077753\\
0.0231075555555555	0.00131609681744713\\
0.0231111111111111	0.00645240043589954\\
0.0231146666666667	0.0014661235469744\\
0.0231182222222222	0.00674268976076056\\
0.02312	0.0050127730820661\\
0.0231217777777778	0.00970282132031366\\
0.0231253333333333	0.00403225785609265\\
0.0231271111111111	0.00540454273876712\\
0.0231288888888889	0.00448710719564147\\
0.0231324444444445	0.0164831662579757\\
0.023136	0.00685290254768606\\
0.0231395555555556	0.0137375202525025\\
0.0231431111111111	0.00765247491462293\\
0.0231448888888889	0.010350609202142\\
0.0231502222222222	0.002892495509215\\
0.023152	0.00594297530689378\\
0.0231555555555556	0.00455503229488757\\
0.0231644444444445	0.015707546971168\\
0.023168	0.010741098748753\\
0.0231697777777778	0.0117072825410719\\
0.0231751111111111	0.00579317841449642\\
0.0231768888888889	0.00639537784134098\\
0.0231786666666667	0.00308852458185674\\
0.0231822222222222	0.0116118184525914\\
0.0231857777777778	0.0052559923591437\\
0.0231893333333333	0.00792550656709312\\
0.0231911111111111	0.00360551141566015\\
0.0231928888888889	0.00374867156740549\\
0.0231964444444444	0.0108579816548496\\
0.0232	0.00775159051693042\\
0.0232017777777778	0.00966286391759752\\
0.0232035555555556	0.00560823779324474\\
0.0232053333333333	0.00800947625865162\\
0.0232088888888889	0.0074750739997978\\
0.0232124444444445	0.011185040936082\\
0.0232142222222222	0.00790304466393477\\
0.023216	0.011345308609068\\
0.0232213333333333	0.00825425809571648\\
0.0232248888888889	0.0101488346591382\\
0.0232266666666667	0.0112496059126823\\
0.0232302222222222	0.00113324610691456\\
0.0232337777777778	0.00578890655225511\\
0.0232355555555556	0.00164755204340608\\
0.0232391111111111	0.00792470696784742\\
0.0232426666666667	0.00415983393298552\\
0.0232462222222222	0.0124508884275978\\
0.0232497777777778	0.000860958706320775\\
0.0232551111111111	0.00632465435268273\\
0.0232568888888889	0.00376137075508612\\
0.0232586666666667	0.00897136584432739\\
0.0232604444444444	0.00189298472483446\\
0.0232693333333333	0.0143565547174712\\
0.0232764444444444	0.00333757369986915\\
0.0232782222222222	0.00988036989720609\\
0.0232853333333333	0.00156551940298039\\
0.0232871111111111	0.00250190509931397\\
0.0232906666666667	0.00125784939736137\\
0.0233031111111111	0.0165361791730405\\
0.0233084444444444	0.0257105046361663\\
0.023312	0.0204591067099245\\
0.0233137777777778	0.0213394071901942\\
0.0233173333333333	0.012495114046304\\
0.0233191111111111	0.0132124656385409\\
0.0233244444444445	0.00580907394915794\\
0.023328	0.0114841887711345\\
0.0233297777777778	0.00610963197800254\\
0.0233315555555555	0.00941700148933391\\
0.0233351111111111	0.00171887720176969\\
0.0233404444444444	0.00904001746227043\\
0.0233422222222222	0.00480213081361477\\
0.0233493333333333	0.0129176631431074\\
0.0233546666666667	0.000904753560195232\\
0.0233582222222222	0.010758637357055\\
0.0233617777777778	0.00508941740265476\\
0.0233653333333333	0.00917870494841327\\
0.0233706666666667	0.00127259936742757\\
0.0233795555555556	0.0137595009815539\\
0.0233831111111111	0.0109217238947872\\
0.0233866666666667	0.0141512979779471\\
0.0233884444444444	0.0129142245430894\\
0.023392	0.0166348638078796\\
0.0233955555555556	0.0123997300162746\\
0.0233973333333333	0.0157603207661875\\
0.0234026666666667	0.0104221693955049\\
0.0234044444444444	0.011611563510467\\
0.0234097777777778	0.00174393832716427\\
0.0234151111111111	0.00636593683603448\\
0.0234168888888889	0.00391147365577241\\
0.0234222222222222	0.00862291125636991\\
0.023424	0.00721509746310467\\
0.0234257777777778	0.0103658439007766\\
0.0234275555555556	0.00873533078431779\\
0.0234293333333333	0.0127708886335034\\
0.0234328888888889	0.00698945137515261\\
0.0234382222222222	0.0129277981988861\\
0.0234435555555556	0.00287273767596163\\
0.0234471111111111	0.00518235358986946\\
0.0234506666666667	0.00150439530458529\\
0.0234542222222222	0.00585426827973326\\
0.023456	0.00231655805586078\\
0.0234577777777778	0.00305571201671229\\
0.0234595555555556	0.00190688161111771\\
0.0234631111111111	0.0150594926955177\\
0.0234648888888889	0.0100678665376671\\
0.0234702222222222	0.0184123815667494\\
0.0234737777777778	0.0165044909777181\\
0.0234773333333333	0.0190292192384355\\
0.0234791111111111	0.0115423017020352\\
0.0234808888888889	0.012157096329398\\
0.0234826666666667	0.00673172754957807\\
0.0234862222222222	0.0102591759152431\\
0.0234897777777778	0.00389022188603114\\
0.0234915555555556	0.00856992035855123\\
0.0234933333333333	0.00616748570413511\\
0.0234968888888889	0.0120478814187751\\
0.0235004444444444	0.00864880010122637\\
0.0235022222222222	0.0112815948597907\\
0.0235057777777778	0.0015456600617994\\
0.0235075555555556	0.00647273101987861\\
0.0235093333333333	0.005156236244139\\
0.0235111111111111	0.0056974282197641\\
0.0235128888888889	0.00365733399086157\\
0.0235217777777778	0.0187242450959038\\
0.0235235555555555	0.0163645040771843\\
0.0235253333333333	0.0180270658690511\\
0.0235288888888889	0.0108860995679418\\
0.0235306666666667	0.0172202812800724\\
0.0235342222222222	0.0136392235923228\\
0.023536	0.0155959050019897\\
0.0235377777777778	0.012088497560726\\
0.0235413333333333	0.0162475556797186\\
0.0235448888888889	0.00831467016488094\\
0.0235466666666667	0.0113212669102408\\
0.023552	0.00736463707434287\\
0.0235555555555556	0.00967481884747654\\
0.0235573333333333	0.0130535671963469\\
0.0235608888888889	0.00619357304667856\\
0.0235626666666667	0.00686719064480162\\
0.0235644444444444	0.00103736115176406\\
0.023568	0.00836737446968491\\
0.0235715555555556	0.00173613045046414\\
0.0235733333333333	0.00420034569802785\\
0.0235768888888889	0.00214699818453315\\
0.0235786666666667	0.0109952472946608\\
0.023584	0.00656904055401658\\
0.0235857777777778	0.00805371136318733\\
0.0235893333333333	0.00268121314436701\\
0.0235911111111111	0.00816667540148797\\
0.0235946666666667	0.00312138557172006\\
0.0236	0.0102072504115034\\
0.0236017777777778	0.00845149314136187\\
0.0236035555555555	0.0120039733861718\\
0.0236071111111111	0.00266018711256324\\
0.0236124444444444	0.0146721694131932\\
0.0236177777777778	0.010819181812188\\
0.0236213333333333	0.0157899115678896\\
0.0236266666666667	0.00577424436335255\\
0.0236284444444445	0.00699123201138707\\
0.023632	0.00376668432949287\\
0.0236355555555555	0.0063878129135421\\
0.0236373333333333	0.00496166424335215\\
0.0236391111111111	0.00598416169945351\\
0.0236408888888889	0.0050277798225136\\
0.0236426666666667	0.00961378837975679\\
0.0236462222222222	0.00665248026099405\\
0.023648	0.00694429557297355\\
0.0236515555555556	0.00423276023190139\\
0.0236551111111111	0.00820840501820924\\
0.0236568888888889	0.00656441181323483\\
0.0236622222222222	0.016510786212989\\
0.0236657777777778	0.00838472599845713\\
0.0236675555555556	0.0105561075854682\\
0.0236693333333333	0.00285495025370683\\
0.0236782222222222	0.0165901932771729\\
0.0236817777777778	0.0118593564786973\\
0.0236853333333333	0.0139199355161158\\
0.0236888888888889	0.0127060890157147\\
0.0236906666666667	0.015376260528507\\
0.0236995555555556	0.000471380461026488\\
0.0237013333333333	0.00602409560238479\\
0.0237031111111111	0.00481477037517286\\
0.0237048888888889	0.0084961324176587\\
0.0237084444444444	0.00252160876091145\\
0.0237102222222222	0.00426682219740795\\
0.023712	0.00398181409631215\\
0.0237155555555555	0.00772431058723044\\
0.0237173333333333	0.00421200476780348\\
0.0237226666666667	0.0103598830859141\\
0.0237297777777778	0.00300552883169408\\
0.0237315555555556	0.00639747981252972\\
0.0237333333333333	0.00517499639948521\\
0.0237351111111111	0.00552309360681774\\
0.0237368888888889	0.0018643044484829\\
0.023744	0.0149449605910505\\
0.0237457777777778	0.00989861313969204\\
0.0237475555555555	0.0129566490671226\\
0.0237511111111111	0.0109142124628089\\
0.0237528888888889	0.0114055619453645\\
0.0237564444444444	0.0015384484360968\\
0.0237617777777778	0.0118405710270104\\
0.0237635555555556	0.0091786133022865\\
0.0237671111111111	0.0172236828544478\\
0.0237688888888889	0.0155981991311933\\
0.0237706666666667	0.0163208409393014\\
0.0237742222222222	0.013538950755122\\
0.023776	0.0161103693806481\\
0.0237813333333333	0.00903340335826747\\
0.0237848888888889	0.0195920965772565\\
0.0237866666666667	0.0168043917570278\\
0.0237884444444444	0.0207677560237827\\
0.0237937777777778	0.0135655817898487\\
0.0237955555555556	0.0156372952358742\\
0.0238026666666667	0.00275040026548498\\
0.023808	0.0143933501557261\\
0.0238151111111111	0.00578465141811671\\
0.023824	0.0124630032120872\\
0.0238275555555555	0.00721880788131254\\
0.0238311111111111	0.014880001607583\\
0.0238364444444444	0.00926932627305146\\
0.0238382222222222	0.0100432631715949\\
0.0238453333333333	0.0023494424950268\\
0.0238488888888889	0.0105417774434821\\
0.0238542222222222	0.00470178067424734\\
0.023856	0.00806132662225006\\
0.0238595555555556	0.00516127492229454\\
0.0238613333333333	0.00857605748567028\\
0.0238648888888889	0.00712921643889286\\
0.0238666666666667	0.00870441450259979\\
0.0238684444444444	0.0069265779850145\\
0.023872	0.0157830333069836\\
0.0238755555555556	0.00763667019487865\\
0.0238791111111111	0.0150014665698244\\
0.0238826666666667	0.00998907172188224\\
0.0238844444444445	0.0158304068493642\\
0.023888	0.00741765498652883\\
0.0238897777777778	0.0118059417612367\\
0.0238915555555556	0.0100215348765438\\
0.0238933333333333	0.0114007505986516\\
0.0238968888888889	0.00663686616911247\\
0.0238986666666667	0.0113750522680322\\
0.023904	0.00516289353408517\\
0.0239057777777778	0.00605108593175055\\
0.0239075555555556	0.00426980535940055\\
0.0239146666666667	0.0143324079714128\\
0.0239164444444444	0.0126975816155993\\
0.0239253333333333	0.0211680941630626\\
0.0239342222222222	0.0054532513595974\\
0.0239377777777778	0.00740579310925152\\
0.0239395555555555	0.00464063369026166\\
0.0239448888888889	0.0140611683029191\\
0.0239502222222222	0.00740694399473396\\
0.023952	0.00966380461892141\\
0.0239555555555556	0.00220933233482665\\
0.0239608888888889	0.00432406843389602\\
0.0239644444444445	0.00174198501377476\\
0.0239662222222222	0.00475217981239001\\
0.023968	0.0019675107725419\\
0.0239697777777778	0.0042634142678131\\
0.0239733333333333	0.00395109361852655\\
0.0239822222222222	0.012717278542865\\
0.0239857777777778	0.00553873550898082\\
0.0239946666666667	0.0160863050134782\\
0.024	0.00464141385909117\\
0.0240017777777778	0.00951810859332938\\
0.0240035555555556	0.00509650953633989\\
0.0240053333333333	0.00533431635166559\\
0.0240071111111111	0.00185349142008503\\
0.0240088888888889	0.00469709943139257\\
0.0240106666666667	0.00353818024912267\\
0.0240177777777778	0.0202875413105896\\
0.0240195555555555	0.0144012498464861\\
0.0240213333333333	0.015190949964284\\
0.0240231111111111	0.0126491236021926\\
0.0240266666666667	0.016112247608959\\
0.0240337777777778	0.00685323955782052\\
0.0240355555555556	0.0076964684334484\\
0.0240391111111111	0.00605963209988694\\
0.0240408888888889	0.00657833880716721\\
0.0240426666666667	0.00498803210092422\\
0.0240444444444445	0.00616741938287688\\
0.0240462222222222	0.00415056243827322\\
0.024048	0.00788005296912014\\
0.0240515555555555	0.00269878882723884\\
0.0240533333333333	0.0100677728123445\\
0.0240551111111111	0.00701009382592496\\
0.0240586666666667	0.0106362255284039\\
0.0240604444444444	0.00351148835994716\\
0.0240622222222222	0.00500213581743286\\
0.0240657777777778	0.00329081085920543\\
0.0240693333333333	0.00814126523140296\\
0.0240711111111111	0.00770305636727558\\
0.0240764444444445	0.014713782302888\\
0.02408	0.00755644674444117\\
0.0240817777777778	0.00807014806974893\\
0.0240853333333333	0.00166764791141577\\
0.0240888888888889	0.00696782677449739\\
0.0240906666666667	0.0026820003698266\\
0.0240942222222222	0.00789602854406182\\
0.024096	0.00498233251457686\\
0.0240995555555556	0.00601380220824121\\
0.0241048888888889	0.0144687864563147\\
0.0241084444444444	0.0105774600298238\\
0.0241173333333333	0.0266199924980923\\
0.0241244444444444	0.0176182378417331\\
0.0241262222222222	0.0260823157620551\\
0.0241315555555555	0.0108866239494084\\
0.0241333333333333	0.0110829009415601\\
0.0241368888888889	0.00185559128928089\\
0.0241422222222222	0.010615008921579\\
0.024144	0.00594237604465711\\
0.0241493333333333	0.013212943448448\\
0.0241528888888889	0.0137180468884766\\
0.0241617777777778	0.00282813423450148\\
0.0241653333333333	0.0145447344482549\\
0.0241671111111111	0.00993387179633026\\
0.0241706666666667	0.0150633930005686\\
0.0241742222222222	0.00784208718976889\\
0.0241813333333333	0.0179062293972351\\
0.0241902222222222	0.00256314376267822\\
0.024192	0.00800430147698772\\
0.0241937777777778	0.00438573595712571\\
0.0241973333333333	0.00882760583695855\\
0.0241991111111111	0.00491685395707139\\
0.0242026666666667	0.013078468349971\\
0.0242044444444444	0.00963524513503064\\
0.0242115555555556	0.0156157880681412\\
0.0242151111111111	0.00471949343250908\\
0.0242186666666667	0.0145999125300484\\
0.0242275555555556	0.00497766558605292\\
0.0242311111111111	0.0150591738986984\\
0.0242328888888889	0.00855404238304383\\
0.0242346666666667	0.0130488069441123\\
0.0242364444444444	0.0128663880626546\\
0.02424	0.00097109697683273\\
0.0242435555555555	0.00584271011747886\\
0.0242453333333333	0.00553042689787173\\
0.0242471111111111	0.00697358596231901\\
0.0242506666666667	0.00343064109570601\\
0.0242542222222222	0.0102895384460388\\
0.0242577777777778	0.00682555791184483\\
0.0242595555555556	0.00705276943213967\\
0.0242631111111111	0.0030860612473872\\
0.0242666666666667	0.00924925032921051\\
0.0242684444444445	0.00797987545006307\\
0.0242702222222222	0.00803184681773239\\
0.024272	0.00763224722677067\\
0.0242737777777778	0.00797063209867949\\
0.0242773333333333	0.00189563070933244\\
0.0242808888888889	0.00973831368138414\\
0.0242862222222222	0.00617351491438176\\
0.024288	0.00818649958186471\\
0.0242933333333333	0.00438165328245962\\
0.0243075555555556	0.0275392015893629\\
0.0243111111111111	0.0230580360255704\\
0.0243146666666667	0.0297443317480427\\
0.0243182222222222	0.0227855092563064\\
0.02432	0.025254137590185\\
0.0243271111111111	0.015484708223976\\
0.0243306666666667	0.0201979944576422\\
0.0243342222222222	0.0156201595542288\\
0.024336	0.0194118712536263\\
0.0243395555555556	0.0124685731547058\\
0.0243413333333333	0.0136579192699401\\
0.0243466666666667	0.00492761245782589\\
0.0243484444444445	0.005622233675461\\
0.0243502222222222	0.00261845379300765\\
0.024352	0.00535654137578029\\
0.0243537777777778	0.00455479507273907\\
0.0243573333333333	0.00864044775107817\\
0.0243591111111111	0.00697179632568948\\
0.0243644444444444	0.0115987787967178\\
0.024368	0.00451263862534396\\
0.0243733333333333	0.0154088615564247\\
0.0243751111111111	0.0151927720823044\\
0.0243768888888889	0.0154308436682033\\
0.0243786666666667	0.00856651430712677\\
0.0243822222222222	0.0098765430467905\\
0.024384	0.00775248304071632\\
0.0243875555555556	0.020188494802672\\
0.0243911111111111	0.0188452285567272\\
0.0243946666666667	0.0251781807491789\\
0.0244071111111111	0.00132157121295604\\
0.0244106666666667	0.0130738147805098\\
0.0244142222222222	0.00556053302605933\\
0.024416	0.00896582457289605\\
0.0244177777777778	0.0087011318622906\\
0.0244195555555556	0.00141208569374202\\
0.0244266666666667	0.0109531056728438\\
0.0244284444444444	0.00485106182430931\\
0.024432	0.00885637409714113\\
0.0244355555555555	0.00265788595053498\\
0.0244391111111111	0.0116087195031774\\
0.0244426666666667	0.00377293715601587\\
0.0244444444444444	0.00513754737717864\\
0.0244462222222222	0.0017525265735775\\
0.0244515555555556	0.00590112668204662\\
0.0244533333333333	0.00544934289508256\\
0.0244551111111111	0.007296525016281\\
0.0244568888888889	0.00294371258954171\\
0.0244622222222222	0.00711661227358984\\
0.024464	0.00697580640982728\\
0.0244675555555555	0.000440539548818397\\
0.0244711111111111	0.00291405884727131\\
0.0244728888888889	0.000891314109481345\\
0.0244764444444444	0.00483123080140668\\
0.02448	0.00243062887129653\\
0.0244817777777778	0.00649960968656327\\
0.0244906666666667	0.00206595492058809\\
0.0244924444444445	0.0081598629462139\\
0.0244977777777778	0.00513430329283063\\
0.0245013333333333	0.0115126823420551\\
0.0245066666666667	0.00855241167937829\\
0.0245084444444444	0.0104861165874928\\
0.0245102222222222	0.00797236543969146\\
0.024512	0.0094297955840987\\
0.0245137777777778	0.000889343078001564\\
0.0245208888888889	0.00830309401790622\\
0.0245226666666667	0.00708862026511989\\
0.0245244444444445	0.011782539952766\\
0.0245297777777778	0.00344072551139776\\
0.0245368888888889	0.0190475606592973\\
0.0245404444444444	0.0145741642050279\\
0.0245422222222222	0.0187607248327858\\
0.0245457777777778	0.00931784386784457\\
0.0245475555555555	0.0110409020302716\\
0.0245511111111111	0.00817066425213334\\
0.0245528888888889	0.0148165526445945\\
0.0245564444444444	0.0122525651710931\\
0.0245635555555556	0.0199070129384666\\
0.0245706666666667	0.00573137168432472\\
0.0245742222222222	0.00889864695549186\\
0.024576	0.00574728398705995\\
0.0245777777777778	0.00601778444633269\\
0.0245813333333333	0.00181579004575033\\
0.0245831111111111	0.00547806276183374\\
0.0245866666666667	0.00165667269414524\\
0.0245902222222222	0.0184853499344254\\
0.024592	0.0136338933121382\\
0.0245955555555556	0.0233042888499527\\
0.0246062222222222	0.00175308086067874\\
0.0246097777777778	0.0113771775848786\\
0.0246115555555556	0.0113169740272673\\
0.0246151111111111	0.0163567073775994\\
0.0246168888888889	0.0146269756385926\\
0.0246204444444444	0.0194892173652293\\
0.024624	0.00878885683285771\\
0.0246257777777778	0.00942665821849367\\
0.0246275555555556	0.00333276014436895\\
0.0246311111111111	0.0163654414628751\\
0.0246328888888889	0.0130307451608362\\
0.0246417777777778	0.0236971796596744\\
0.0246506666666667	0.00589455109829029\\
0.0246542222222222	0.0131400304597086\\
0.0246577777777778	0.00291050158496223\\
0.0246613333333333	0.0078106634470769\\
0.0246631111111111	0.00367187094409757\\
0.0246648888888889	0.00698834036636076\\
0.0246666666666667	0.00303522719505855\\
0.0246773333333333	0.0152998064514778\\
0.0246791111111111	0.015247955489765\\
0.0246844444444445	0.00969901654899061\\
0.024688	0.0185181553784923\\
0.0246915555555555	0.0120102116454174\\
0.0246951111111111	0.015908927268933\\
0.0247004444444444	0.00695830546093848\\
0.0247022222222222	0.0109789153119597\\
0.0247111111111111	0.00211909097402077\\
0.0247164444444445	0.0120950314992277\\
0.0247182222222222	0.00889219931046881\\
0.0247253333333333	0.0157679782310247\\
0.0247271111111111	0.00902952250350128\\
0.0247306666666667	0.0158252193856599\\
0.0247342222222222	0.00951677503365603\\
0.0247377777777778	0.0142487555382858\\
0.0247413333333333	0.00496757770497586\\
0.0247448888888889	0.00812558791039295\\
0.0247484444444444	0.00233482237160224\\
0.024752	0.00776489646299888\\
0.0247555555555556	0.00437925303994502\\
0.0247626666666667	0.0105135904882478\\
0.0247662222222222	0.00692975959353104\\
0.0247697777777778	0.0109930883704237\\
0.0247715555555555	0.00544015607886353\\
0.0247751111111111	0.00989477098171437\\
0.0247768888888889	0.00646976718387976\\
0.0247804444444444	0.0116250584356492\\
0.0247822222222222	0.00970604727829458\\
0.024784	0.0115231162411018\\
0.0247911111111111	0.00279504089272056\\
0.0247928888888889	0.00704504845072743\\
0.0247946666666667	0.000804255446584912\\
0.0247982222222222	0.00698738681745309\\
0.0248	0.00567505886564429\\
0.0248035555555556	0.0109660809164627\\
0.0248053333333333	0.00348440532194036\\
0.0248071111111111	0.00718145758940933\\
0.0248106666666667	0.00304376019400399\\
0.0248142222222222	0.0095250374988208\\
0.024816	0.00858206191909183\\
0.0248213333333333	0.0230326450862138\\
0.0248231111111111	0.0228449357731814\\
0.0248248888888889	0.0241959350520456\\
0.024832	0.0116650674141759\\
0.0248337777777778	0.0144057599214254\\
0.0248373333333333	0.00181872268822589\\
0.0248426666666667	0.021796040831888\\
0.0248462222222222	0.0052292088247225\\
0.0248551111111111	0.0205581356776351\\
0.0248568888888889	0.016346072577276\\
0.0248586666666667	0.0163989936284619\\
0.0248622222222222	0.0144211260930416\\
0.024864	0.0149231642441235\\
0.0248657777777778	0.0143116676902052\\
0.0248693333333333	0.0211858903062396\\
0.0248711111111111	0.0163328259020567\\
0.0248746666666667	0.0216911859966122\\
0.02488	0.0108447758671187\\
0.0248835555555555	0.0148571659842921\\
0.0248871111111111	0.00134019258429058\\
0.0248906666666667	0.00849370378910899\\
0.0248924444444444	0.008178079271597\\
0.024896	0.0142458213160846\\
0.0248977777777778	0.00797079182217236\\
0.0248995555555556	0.00807163125633842\\
0.0249048888888889	0.0172408438149712\\
0.0249102222222222	0.0108478196893362\\
0.024912	0.0138057186795173\\
0.0249137777777778	0.0102333437239581\\
0.0249155555555556	0.0130266123880255\\
0.0249191111111111	0.00804698287629727\\
0.0249226666666667	0.0167486257985262\\
0.0249244444444444	0.0141632359734006\\
0.024928	0.0185527203337831\\
0.0249297777777778	0.0182175950268073\\
0.0249333333333333	0.0237313915953472\\
0.0249351111111111	0.0181651143326828\\
0.0249368888888889	0.0221945373754226\\
0.0249386666666667	0.0200199066490194\\
0.0249422222222222	0.0263325804834666\\
0.0249475555555556	0.0123700752245088\\
0.0249528888888889	0.0165023795853287\\
0.0249546666666667	0.018305846304795\\
0.0249564444444444	0.0160683628935482\\
0.0249582222222222	0.0167094390104318\\
0.02496	0.0116613223919306\\
0.0249617777777778	0.0139638380780334\\
0.0249653333333333	0.00911019698551993\\
0.0249671111111111	0.00984499041380618\\
0.0249688888888889	0.00660077461267472\\
0.0249706666666667	0.0103950468670329\\
0.0249724444444444	0.00519003110080665\\
0.024976	0.0101248458081164\\
0.0249813333333333	0.0108396158166917\\
0.0249848888888889	0.0197493948643579\\
0.0249884444444445	0.0119230873607665\\
0.024992	0.0150610014700023\\
0.0249973333333333	0.00221374307846081\\
0.0250115555555556	0.0204730092383796\\
0.0250133333333333	0.0189234943816174\\
0.0250151111111111	0.0215999993698157\\
0.0250186666666667	0.0152166741769587\\
0.0250204444444445	0.0218412900899241\\
0.0250275555555556	0.00313100803560362\\
0.0250293333333333	0.00502314244350349\\
0.0250328888888889	0.0033483964055738\\
0.0250346666666667	0.00667508164338856\\
0.0250364444444444	0.00314562732789042\\
0.02504	0.0107937046056369\\
0.0250435555555556	0.00309970156831327\\
0.0250471111111111	0.008004520973806\\
0.0250506666666667	0.00157254430021259\\
0.0250613333333333	0.0162245223280736\\
0.0250648888888889	0.00892843101990251\\
0.0250737777777778	0.0160152676823716\\
0.0250791111111111	0.00814748626792461\\
0.0250808888888889	0.0126835400663591\\
0.0250844444444444	0.00810476340293534\\
0.0250862222222222	0.0110981181146576\\
0.025088	0.00535140278145721\\
0.0250915555555556	0.00720355929247316\\
0.0250968888888889	0.000640231645489875\\
0.0251075555555555	0.0106440011479014\\
0.0251111111111111	0.00340728782092523\\
0.0251128888888889	0.0111743218759272\\
0.0251182222222222	0.00620424882696946\\
0.0251217777777778	0.00898298657034863\\
0.0251235555555556	0.00727773233999174\\
0.0251253333333333	0.0134747530075995\\
0.0251288888888889	0.00426444947815935\\
0.0251306666666667	0.00797865409693083\\
0.0251342222222222	0.00357869585227302\\
0.025136	0.00365759446950412\\
0.0251377777777778	0.00268727642720365\\
0.0251395555555556	0.00660634807930738\\
0.0251413333333333	0.00334183319238626\\
0.0251448888888889	0.0103081921383234\\
0.025152	0.00179383951480697\\
0.0251537777777778	0.00357219443625145\\
0.0251555555555556	0.00240936616156789\\
0.0251591111111111	0.0109524627631042\\
0.0251626666666667	0.00795075477444709\\
0.025168	0.0100555541463101\\
0.0251715555555556	0.00234050539451722\\
0.0251768888888889	0.0100833098442374\\
0.0251786666666667	0.00791821422272054\\
0.0251804444444444	0.0126038212840021\\
0.0251822222222222	0.00818049294978423\\
0.025184	0.0103287849653725\\
0.0251875555555555	0.00374534971200371\\
0.0251946666666667	0.012725378730817\\
0.0252	0.0102885875405556\\
0.0252071111111111	0.0160510017740259\\
0.0252088888888889	0.0156834392962497\\
0.0252142222222222	0.0170280928911487\\
0.0252177777777778	0.0106647748570713\\
0.0252195555555556	0.0107212761983156\\
0.0252213333333333	0.0148266776352017\\
0.0252248888888889	0.00775658955388334\\
0.0252266666666667	0.0113703355022498\\
0.0252302222222222	0.00476072499632935\\
0.025232	0.00791475736130476\\
0.0252355555555556	0.00420400827770356\\
0.0252373333333333	0.00206955468151077\\
0.0252391111111111	0.00789063755678673\\
0.0252426666666667	0.00430005023685898\\
0.0252444444444445	0.00708755832761571\\
0.0252462222222222	0.00630586268414698\\
0.025248	0.00911296998203293\\
0.0252497777777778	0.00486017531640323\\
0.0252515555555556	0.00634802271229479\\
0.0252568888888889	7.71630307078164e-05\\
0.0252586666666667	0.00326288199829242\\
0.0252604444444444	0.00127841349445601\\
0.0252657777777778	0.0133845478232667\\
0.0252693333333333	0.0108274018966432\\
0.0252711111111111	0.0195586321234285\\
0.0252746666666667	0.0167055003427682\\
0.0252764444444444	0.017531037916302\\
0.0252853333333333	0.0023787212916811\\
0.0252906666666667	0.00643838349406214\\
0.0252924444444445	0.00546551497310266\\
0.0252977777777778	0.0126928703970391\\
0.0253013333333333	0.0118815002712182\\
0.0253048888888889	0.0158480549842127\\
0.0253066666666667	0.0143421181829702\\
0.0253102222222222	0.0159390880205162\\
0.025312	0.0155366448359402\\
0.0253155555555556	0.0158653655173585\\
0.0253191111111111	0.00835268920291429\\
0.0253208888888889	0.0110266512862479\\
0.0253244444444445	0.00295251639965782\\
0.0253262222222222	0.00697921549131034\\
0.025328	0.00557219284123026\\
0.0253297777777778	0.00654254815220232\\
0.0253333333333333	0.00270652003138502\\
0.0253351111111111	0.00878945192373029\\
0.0253386666666667	0.00184573238361091\\
0.0253422222222222	0.00619238165799654\\
0.025344	0.00197135930307857\\
0.0253511111111111	0.0140237818435509\\
0.0253546666666667	0.00641945164526653\\
0.0253564444444445	0.0145038706102442\\
0.0253582222222222	0.0138655528290469\\
0.02536	0.0141607989253345\\
0.0253635555555556	0.00846998518317146\\
0.0253671111111111	0.0131691759824545\\
0.0253724444444444	0.00339243796384708\\
0.025376	0.00922047127317877\\
0.0253848888888889	0.000901953665229022\\
0.0253866666666667	0.00518105510787181\\
0.0253884444444444	0.0039590938824052\\
0.025392	0.0107376271449002\\
0.0253937777777778	0.00813491803777017\\
0.0253955555555556	0.00989699270405578\\
0.0253973333333333	0.00941480821011009\\
0.0254008888888889	0.012290426261503\\
0.0254044444444445	0.00315280280063523\\
0.0254062222222222	0.00919599337880561\\
0.025408	0.00883231880142704\\
0.0254097777777778	0.0100670370311851\\
0.0254151111111111	0.00442159697560285\\
0.0254168888888889	0.0099006668192049\\
0.025424	0.00240989799569483\\
0.0254275555555556	0.00598896464965873\\
0.0254293333333333	0.00494775690381077\\
0.0254311111111111	0.00907972372310153\\
0.0254346666666667	0.00364809228753479\\
0.0254417777777778	0.0145354208532202\\
0.0254435555555556	0.00758303499107477\\
0.0254471111111111	0.0128033948876297\\
0.0254506666666667	0.00797895823345898\\
0.0254542222222222	0.0137822172502328\\
0.0254631111111111	0.00315126959056461\\
0.0254684444444444	0.0104505556075307\\
0.0254702222222222	0.00655276060128812\\
0.0254808888888889	0.016121967155326\\
0.025488	0.00395686105217313\\
0.0254915555555555	0.0153891800017894\\
0.0254951111111111	0.00483871212872786\\
0.0254986666666667	0.0131107661470434\\
0.025504	0.00224749218884326\\
0.0255057777777778	0.00278285696943151\\
0.0255075555555556	0.00169528485280085\\
0.0255146666666667	0.00949737306227422\\
0.0255182222222222	0.00712349840324072\\
0.0255217777777778	0.00938589190173797\\
0.0255235555555555	0.00698407880297575\\
0.0255288888888889	0.0085630346396785\\
0.0255306666666667	0.00925275738538778\\
0.0255342222222222	0.00491483411401389\\
0.0255377777777778	0.0116972593816454\\
0.0255448888888889	0.000966347564764075\\
0.0255466666666667	0.00484118717901852\\
0.0255484444444445	0.00442249398423689\\
0.0255555555555556	0.0182371763542825\\
0.0255573333333333	0.0167690178903863\\
0.0255626666666667	0.0203525040345185\\
0.0255662222222222	0.0169347633719465\\
0.025568	0.018215868276236\\
0.0255697777777778	0.0173895740650457\\
0.0255715555555556	0.0190268730370387\\
0.0255768888888889	0.00291857219746858\\
0.0255804444444444	0.0115244634923501\\
0.025584	0.006289841798024\\
0.0255875555555556	0.00732685074995715\\
0.0255911111111111	0.00307809136914577\\
0.0255946666666667	0.0147601099529267\\
0.0255982222222222	0.00924539849089082\\
0.0256053333333333	0.0230800351017811\\
0.0256142222222222	0.0127028598764446\\
0.025616	0.0127746499519203\\
0.0256195555555556	0.011002313516853\\
0.0256213333333333	0.0153663432593608\\
0.0256284444444445	0.00297658847315585\\
0.025632	0.00970237188982623\\
0.0256391111111111	0.00355288291780234\\
0.0256426666666667	0.00821804856911126\\
0.0256497777777778	0.00173603460322869\\
0.0256551111111111	0.0159670903824025\\
0.0256604444444445	0.00827768139308194\\
0.0256657777777778	0.0201266576676487\\
0.0256693333333333	0.0203764254913612\\
0.0256746666666667	0.00762416459693055\\
0.0256764444444444	0.00986484415026431\\
0.0256782222222222	0.00611336059547568\\
0.0256817777777778	0.00730341936752485\\
0.0256835555555556	0.00390701926711992\\
0.0256871111111111	0.0102387145094521\\
0.0256924444444444	0.00634304531921612\\
0.0256942222222222	0.00702850819226913\\
0.025696	0.00306606062780374\\
0.0256977777777778	0.00355123883594613\\
0.0256995555555556	0.00118196238119558\\
0.0257013333333333	0.00912813064690995\\
0.0257048888888889	0.00200953790890412\\
0.0257084444444445	0.00715264355294395\\
0.025712	0.00153351726180948\\
0.0257155555555555	0.00626573919251344\\
0.0257173333333333	0.00548761663919342\\
0.0257191111111111	0.00643538743037581\\
0.0257226666666667	0.00387410678512284\\
0.0257262222222222	0.0113746583876221\\
0.0257297777777778	0.00475725111505554\\
0.0257333333333333	0.0127360565011172\\
0.0257422222222222	0.00192870161650158\\
0.0257457777777778	0.0105078194872385\\
0.0257493333333333	0.00428723034493059\\
0.0257546666666667	0.0134903112470031\\
0.02576	0.00341122524591195\\
0.0257635555555556	0.0101938700038271\\
0.0257671111111111	0.0037070945410852\\
0.0257724444444445	0.00279245840263692\\
0.0257777777777778	0.0148209082785441\\
0.0257813333333333	0.00559360861749347\\
0.0257831111111111	0.0117494660494964\\
0.025792	0.00381517151232313\\
0.0257955555555555	0.011782228745928\\
0.0257991111111111	0.00222045188419095\\
0.0258044444444444	0.00566059975672525\\
0.025808	0.00421597977684468\\
0.0258115555555556	0.0109816922227343\\
0.0258133333333333	0.00842129856048221\\
0.0258168888888889	0.0123495050603412\\
0.0258275555555555	0.00304860938558507\\
0.0258311111111111	0.00614960426852637\\
0.0258328888888889	0.00221014035752271\\
0.0258382222222222	0.00972734177653428\\
0.02584	0.00922241954421066\\
0.0258471111111111	0.0179234295258197\\
0.0258488888888889	0.0147448086186443\\
0.0258542222222222	0.0195136398079415\\
0.0258577777777778	0.0144711477586651\\
0.0258595555555556	0.0158290986300774\\
0.0258631111111111	0.00618014313524637\\
0.0258648888888889	0.0087338371860626\\
0.0258684444444444	0.00231773872284902\\
0.0258702222222222	0.00312822708694319\\
0.025872	0.00163774583025919\\
0.0258737777777778	0.00782104687973162\\
0.0258755555555556	0.00675250017196199\\
0.0258791111111111	0.0105242333553779\\
0.0258826666666667	0.00344707376726802\\
0.0258862222222222	0.00887391207076241\\
0.0258915555555556	0.00289825318487189\\
0.0258951111111111	0.00724474935007169\\
0.0258968888888889	0.00324818448526343\\
0.0259022222222222	0.0105199760285181\\
0.025904	0.00737003886347271\\
0.0259075555555555	0.0103462640904774\\
0.0259093333333333	0.0128647658806631\\
0.0259128888888889	0.00850139228497743\\
0.0259164444444444	0.0152366753873976\\
0.02592	0.0145424623569093\\
0.0259217777777778	0.0209125379695136\\
0.0259253333333333	0.0197635423726598\\
0.0259271111111111	0.0205863758812272\\
0.0259324444444445	0.0100402121492132\\
0.025936	0.0126151635346483\\
0.0259377777777778	0.0110222069274867\\
0.0259413333333333	0.0171413887408176\\
0.0259431111111111	0.0135636170431974\\
0.0259448888888889	0.0143758936742862\\
0.0259466666666667	0.00987050982094423\\
0.0259502222222222	0.0155096905789306\\
0.0259537777777778	0.0135769816200914\\
0.0259555555555556	0.0164202325046826\\
0.0259591111111111	0.00412919752596461\\
0.0259662222222222	0.0121768884715724\\
0.0259697777777778	0.0109170440492259\\
0.0259715555555556	0.012524423185804\\
0.0259768888888889	0.00322228076590342\\
0.0259875555555556	0.0108067290433608\\
0.0259893333333333	0.00853701970214388\\
0.0259946666666667	0.0121779755189511\\
0.0259982222222222	0.00685726981581108\\
0.0260017777777778	0.0131391733385088\\
0.0260053333333333	0.00744840803792682\\
0.0260071111111111	0.00900721093599371\\
0.0260088888888889	0.00350099407319776\\
0.0260124444444444	0.00784938962400317\\
0.0260142222222222	0.00248807029165191\\
0.026016	0.00776733296739607\\
0.0260177777777778	0.00615710847648121\\
0.0260213333333333	0.0141445999900257\\
0.0260231111111111	0.0123493426259813\\
0.0260266666666667	0.0196098628906411\\
0.026032	0.00385029044397714\\
0.0260355555555556	0.00802609127693527\\
0.0260373333333333	0.00426446161804139\\
0.0260462222222222	0.0115283012441666\\
0.026048	0.0074687648865229\\
0.0260515555555556	0.00910859307615255\\
0.0260551111111111	0.00386796026406477\\
0.0260586666666667	0.0043868717446654\\
0.0260604444444444	0.00338797621851186\\
0.0260622222222222	0.00907149873842025\\
0.0260657777777778	0.0037903110218086\\
0.0260693333333333	0.0152430010997057\\
0.0260746666666667	0.00266731279532856\\
0.0260782222222222	0.006950377833324\\
0.02608	0.00200245797693541\\
0.0260835555555556	0.00433884170537216\\
0.0260853333333333	0.00107934786532748\\
0.0260871111111111	0.00594006374616843\\
0.0260906666666667	0.00128044590703252\\
0.0260924444444444	0.00619247096321987\\
0.026096	0.00218224018782795\\
0.0261013333333333	0.00638947718958041\\
0.0261031111111111	0.00187180183100794\\
0.0261102222222222	0.00625288303552288\\
0.026112	0.00618584816734843\\
0.0261137777777778	0.00857578658337826\\
0.0261155555555556	0.0065282451874587\\
0.0261173333333333	0.0100165936775712\\
0.0261208888888889	0.00423407866808095\\
0.026128	0.0137539059145752\\
0.0261315555555555	0.00810135918134827\\
0.0261351111111111	0.0107474862176564\\
0.0261386666666667	0.00682497013105487\\
0.0261422222222222	0.0139872995843448\\
0.0261457777777778	0.00836042316134261\\
0.0261493333333333	0.0173653106778577\\
0.0261528888888889	0.00463639906201757\\
0.0261546666666667	0.0105200153824912\\
0.0261582222222222	0.00624916510657111\\
0.0261635555555556	0.0140918120683722\\
0.0261653333333333	0.00957499862041342\\
0.0261671111111111	0.0128882525073692\\
0.0261706666666667	0.00955654559827598\\
0.0261724444444444	0.0116193980217506\\
0.0261777777777778	0.00246019306917866\\
0.0261795555555556	0.0054824417030081\\
0.0261813333333333	0.00241268026599301\\
0.0261866666666667	0.0149196520440719\\
0.0261884444444445	0.0117452637569376\\
0.0261902222222222	0.0131606565971668\\
0.0261991111111111	0.00178952785034461\\
0.0262026666666667	0.0115775108709235\\
0.0262044444444444	0.0103981449932239\\
0.0262115555555555	0.0172374944547583\\
0.0262204444444444	0.00213046628667171\\
0.026224	0.00410146331255506\\
0.0262257777777778	0.00331206196021519\\
0.0262311111111111	0.0113349495497831\\
0.0262346666666667	0.000459992083610833\\
0.0262435555555555	0.0165269409164492\\
0.0262453333333333	0.0150271306613468\\
0.0262471111111111	0.0183669867951404\\
0.0262506666666667	0.0158228871061439\\
0.0262542222222222	0.0185666851981305\\
0.026256	0.0181062706405722\\
0.0262595555555556	0.0202677576332022\\
0.0262666666666667	0.00487968032842748\\
0.0262684444444445	0.00650387996045007\\
0.0262702222222222	0.00236007739316532\\
0.0262737777777778	0.0108432543948046\\
0.0262773333333333	0.00721142556143728\\
0.0262791111111111	0.00987397857931854\\
0.0262826666666667	0.00584094601446083\\
0.0262862222222222	0.0106032869101553\\
0.0262915555555556	0.00642557531897264\\
0.0262933333333333	0.00718009481085108\\
0.0262951111111111	0.00315155465368988\\
0.0262986666666667	0.0121400540101071\\
0.0263004444444445	0.00950500055441414\\
0.0263057777777778	0.0198817190099838\\
0.0263093333333333	0.00888931227349915\\
0.0263146666666667	0.0186929384321518\\
0.0263182222222222	0.00770039546116472\\
0.02632	0.00829687804828785\\
0.0263217777777778	0.00816691953075879\\
0.0263253333333333	0.00350813929610169\\
0.0263288888888889	0.00909638629800683\\
0.0263324444444444	0.00499085825799964\\
0.026336	0.00898237750816042\\
0.0263395555555556	0.00144031449901416\\
0.0263431111111111	0.0039486105515055\\
0.0263466666666667	0.00211316759408814\\
0.0263502222222222	0.014570298145937\\
0.0263608888888889	0.00173111265142337\\
0.0263644444444444	0.00840398661765412\\
0.0263662222222222	0.00243638607214824\\
0.0263697777777778	0.00918657712512733\\
0.0263751111111111	0.000559044624025978\\
0.0263786666666667	0.00452719496871165\\
0.0263804444444445	0.00259785383799224\\
0.0263822222222222	0.00582377560851685\\
0.026384	0.0031175981221942\\
0.0263875555555556	0.00538983118478695\\
0.0263911111111111	0.00189005769892309\\
0.0263946666666667	0.00483642334339504\\
0.0263982222222222	0.00146588846690077\\
0.0264017777777778	0.00499070169614699\\
0.0264053333333333	0.00130209344211124\\
0.0264177777777778	0.0113377757716636\\
0.0264195555555556	0.00949390273318784\\
0.0264213333333333	0.0104297101074346\\
0.0264248888888889	0.00548390368780613\\
0.0264284444444444	0.0070646238234148\\
0.0264302222222222	0.00697114738875906\\
0.026432	0.00389441326977596\\
0.0264426666666667	0.01732400147717\\
0.0264444444444444	0.0160428029934029\\
0.0264462222222222	0.0200876353837963\\
0.0264497777777778	0.0154682505025292\\
0.0264515555555556	0.0168438255183951\\
0.0264604444444445	0.00734260810591514\\
0.0264622222222222	0.0187460918108802\\
0.026464	0.0166677865964977\\
0.0264657777777778	0.0183801386744694\\
0.0264675555555555	0.0176463217232203\\
0.0264693333333333	0.0220654183159223\\
0.0264728888888889	0.017862890643167\\
0.0264746666666667	0.0185867655223277\\
0.0264764444444444	0.0123374291731144\\
0.0264782222222222	0.0130307117654527\\
0.0264835555555556	0.0025124902255467\\
0.0264871111111111	0.0104012234882896\\
0.0264888888888889	0.0103271493588029\\
0.0264906666666667	0.00769090070436096\\
0.0264942222222222	0.0106467922472367\\
0.0264977777777778	0.00858101850520396\\
0.0264995555555556	0.0111591188366298\\
0.0265048888888889	0.00479389544675354\\
0.0265066666666667	0.011664276669362\\
0.0265137777777778	0.00714797354124913\\
0.0265173333333333	0.00956387336391648\\
0.0265208888888889	0.00412366715746004\\
0.026528	0.00998828293620624\\
0.0265333333333333	0.00200303236136423\\
0.0265368888888889	0.00907074845643957\\
0.0265404444444444	0.00596839865522891\\
0.0265422222222222	0.00938248984198328\\
0.0265475555555555	0.00690815332733455\\
0.0265511111111111	0.0107678985646661\\
0.0265528888888889	0.00900220078073602\\
0.0265617777777778	0.0241669945455691\\
0.0265706666666667	0.0193752406429304\\
0.0265724444444445	0.0211223604500332\\
0.0265813333333333	0.0044817856409014\\
0.0265848888888889	0.0061934390564585\\
0.0265884444444444	0.00288759715897721\\
0.026592	0.00319820533809401\\
0.0265955555555556	0.00244412154009513\\
0.0265991111111111	0.00828869941383642\\
0.0266062222222222	0.00147600108355223\\
0.0266151111111111	0.0162940598351139\\
0.0266168888888889	0.00860051379794161\\
0.0266204444444444	0.0143095755600344\\
0.026624	0.00690988782800575\\
0.0266257777777778	0.0149698539091672\\
0.0266311111111111	0.00599732661669503\\
0.0266382222222222	0.0166005580232626\\
0.02664	0.0156881034977151\\
0.0266435555555556	0.020210412213495\\
0.0266471111111111	0.00963533681186349\\
0.0266524444444445	0.0118785166049626\\
0.0266577777777778	0.00468979356722818\\
0.0266595555555555	0.00871799382758923\\
0.0266631111111111	0.0032681482287801\\
0.0266702222222222	0.0159009839813741\\
0.0266755555555556	0.0104932292965243\\
0.0266773333333333	0.0134375315542292\\
0.0266808888888889	0.00238190489010781\\
0.0266826666666667	0.00505590042879475\\
0.0266844444444445	0.00412922242645411\\
0.0266897777777778	0.0131651122496342\\
0.0266915555555556	0.0106151140357615\\
0.0266933333333333	0.0106691611937241\\
0.0266968888888889	0.0160079136546972\\
0.0267004444444444	0.00962342312492895\\
0.0267075555555556	0.0179408517132132\\
0.0267111111111111	0.0114292950785284\\
0.0267128888888889	0.0152539896828618\\
0.0267164444444445	0.00526783914969303\\
0.0267235555555556	0.0215182565278756\\
0.0267253333333333	0.0178927189022466\\
0.0267288888888889	0.0273107153575327\\
0.0267377777777778	0.00631223958275262\\
0.0267395555555555	0.00900815186411413\\
0.0267431111111111	0.00160815409727963\\
0.0267502222222222	0.0170371278037533\\
0.026752	0.0141930062144128\\
0.0267555555555556	0.0224101384105636\\
0.0267608888888889	0.0137149586758526\\
0.0267626666666667	0.0194987660826008\\
0.0267662222222222	0.0109039173441997\\
0.0267715555555555	0.0201216701040535\\
0.0267733333333333	0.0193429074477865\\
0.0267751111111111	0.0203465503285915\\
0.026784	0.00477437239676784\\
0.0267911111111111	0.0112639502499001\\
0.0267964444444445	0.00391874840740597\\
0.0268017777777778	0.00722598172253758\\
0.0268035555555556	0.00504337939714405\\
0.0268088888888889	0.0123595025173514\\
0.0268142222222222	0.00971605084527108\\
0.026816	0.01224219694282\\
0.0268177777777778	0.0116381830805679\\
0.0268195555555556	0.0126217774026111\\
0.0268213333333333	0.0118548239108649\\
0.0268231111111111	0.0148820578704226\\
0.0268248888888889	0.0130273390017241\\
0.0268284444444444	0.0171310151427829\\
0.0268337777777778	0.00815693645748358\\
0.0268355555555556	0.0098617168550422\\
0.0268444444444444	0.00154364824191269\\
0.026848	0.0152579843419135\\
0.0268515555555555	0.0116484877812625\\
0.0268533333333333	0.0171662679980015\\
0.0268551111111111	0.0126648514419071\\
0.0268586666666667	0.0197632942553959\\
0.0268622222222222	0.00983319019838122\\
0.026864	0.0139406168014177\\
0.0268693333333333	0.00678164805633033\\
0.0268711111111111	0.0111608634892461\\
0.0268746666666667	0.0035181477769112\\
0.0268782222222222	0.0097281063126996\\
0.02688	0.00707229241958598\\
0.0268817777777778	0.00721211639519775\\
0.0268835555555555	0.0138641604524294\\
0.0268871111111111	0.00595506990985201\\
0.0268888888888889	0.00939581781624771\\
0.0268924444444444	0.00291631628485606\\
0.026896	0.00702519727104342\\
0.0268995555555556	0.00320007617931833\\
0.0269031111111111	0.00634306396757711\\
0.0269048888888889	0.00625639700968522\\
0.0269066666666667	0.00278810618260308\\
0.0269155555555556	0.00642795726714113\\
0.0269191111111111	0.0058272732342825\\
0.0269315555555556	0.0134593128092398\\
0.0269333333333333	0.0123686488393647\\
0.0269368888888889	0.0168615028924123\\
0.0269422222222222	0.00286730937703669\\
0.0269564444444444	0.0212833339074137\\
0.0269617777777778	0.0191216802152105\\
0.0269671111111111	0.00904675066319535\\
0.0269688888888889	0.00175721484221725\\
0.0269724444444444	0.00635436634043612\\
0.0269742222222222	0.0033965551404499\\
0.026976	0.0123333939409178\\
0.0269777777777778	0.00275212158232738\\
0.0269795555555556	0.00598161219137486\\
0.0269813333333333	0.00409008408812123\\
0.0269848888888889	0.0110272812879771\\
0.0269884444444445	0.00977751493447529\\
0.026992	0.0141598811081405\\
0.0269937777777778	0.00629931499645967\\
0.0269973333333333	0.0103524587353372\\
0.0269991111111111	0.00583445651145825\\
0.0270026666666667	0.01119870165593\\
0.0270044444444444	0.00591267971121576\\
0.027008	0.0108076207217146\\
0.0270133333333333	0.00293149440131787\\
0.0270168888888889	0.00541656342579472\\
0.0270204444444445	0.000589293218482029\\
0.0270222222222222	0.00381615841590166\\
0.027024	0.00258782544311906\\
0.0270293333333333	0.0071355958582878\\
0.0270311111111111	0.00328152764027181\\
0.0270364444444444	0.00872491953009849\\
0.0270382222222222	0.00799679973589187\\
0.02704	0.00917948524846557\\
0.0270417777777778	0.00663188902369302\\
0.0270453333333333	0.0150883953318044\\
0.0270506666666667	0.00248507486856409\\
0.0270595555555556	0.0196307711619293\\
0.0270613333333333	0.013257723221102\\
0.0270648888888889	0.0240558328289406\\
0.0270684444444445	0.0168731821818708\\
0.0270702222222222	0.0169783383022368\\
0.0270737777777778	0.0135048631312571\\
0.0270755555555555	0.0150509470760046\\
0.0270791111111111	0.00352902014070919\\
0.0270862222222222	0.0199096314605928\\
0.0270951111111111	0.00567723538918544\\
0.0270968888888889	0.0092995150338212\\
0.0271004444444445	0.00398377072414238\\
0.0271093333333333	0.0125796913980684\\
0.0271128888888889	0.0126757662019392\\
0.0271146666666667	0.00581641553881218\\
0.0271182222222222	0.0185846025736334\\
0.0271217777777778	0.0127883320718035\\
0.0271235555555556	0.0130816717207898\\
0.0271271111111111	0.0118669937799447\\
0.0271306666666667	0.00702060985969841\\
0.0271324444444445	0.00764158352639396\\
0.0271342222222222	0.00504855690708103\\
0.0271484444444444	0.0275406802813881\\
0.027152	0.0154045214346915\\
0.0271537777777778	0.0254533964206728\\
0.027168	0.0027071054597374\\
0.0271697777777778	0.00591347414752003\\
0.0271733333333333	0.00389750635931599\\
0.0271768888888889	0.00712130799834532\\
0.0271822222222222	0.0012958407139386\\
0.027184	0.00409692102334477\\
0.0271857777777778	0.00289523064842906\\
0.0271893333333333	0.0100060590750491\\
0.0271911111111111	0.00656466749342155\\
0.0271946666666667	0.00871292825337933\\
0.0271982222222222	0.00609557340567746\\
0.0272	0.00658242937875114\\
0.0272035555555556	0.00267427985475135\\
0.0272053333333333	0.00811430045409137\\
0.0272088888888889	0.00308960002149261\\
0.0272106666666667	0.00609262033085206\\
0.0272124444444445	0.00300053669327768\\
0.027216	0.00586350052743312\\
0.0272177777777778	0.00293774424443044\\
0.0272248888888889	0.0128177663141323\\
0.0272302222222222	0.0052662519075258\\
0.0272337777777778	0.00779195103258379\\
0.0272355555555556	0.00523142225560999\\
0.0272391111111111	0.00947698270279063\\
0.0272426666666667	0.00526354514386135\\
0.0272462222222222	0.0152482452411787\\
0.0272515555555556	0.00607812172830374\\
0.0272533333333333	0.00663833336906663\\
0.0272586666666667	0.00387060590501556\\
0.0272604444444444	0.00446952682641547\\
0.027264	0.000505965002007336\\
0.0272675555555555	0.00700168831125919\\
0.0272728888888889	0.00240138310727034\\
0.0272764444444444	0.0124303022638019\\
0.02728	0.00382344295589565\\
0.0272835555555556	0.00744651706853841\\
0.0272888888888889	0.00339152210604501\\
0.0272942222222222	0.0107080077227203\\
0.0272977777777778	0.00335755049177211\\
0.0273031111111111	0.00499314691596084\\
0.0273048888888889	0.00379955538876986\\
0.0273084444444444	0.0113304708799131\\
0.0273137777777778	0.00196554219259684\\
0.0273155555555556	0.00663356011887128\\
0.0273173333333333	0.00588013290228473\\
0.0273208888888889	0.0108748596527437\\
0.0273226666666667	0.00674085601959987\\
0.0273244444444445	0.00991117091719679\\
0.0273262222222222	0.00950897354821689\\
0.027328	0.0131099785015255\\
0.0273297777777778	0.0116880344929041\\
0.0273333333333333	0.0121480167393861\\
0.0273368888888889	0.0177229334691655\\
0.0273422222222222	0.0108525578237355\\
0.0273493333333333	0.0213144452017378\\
0.0273617777777778	0.00311978617756786\\
0.0273671111111111	0.0139119728305636\\
0.0273706666666667	0.0149289622000658\\
0.027376	0.005835842329453\\
0.0273777777777778	0.00674413631747575\\
0.0273795555555555	0.00667698075276568\\
0.0273813333333333	0.00772491906068476\\
0.0273848888888889	0.0055100188097385\\
0.0273902222222222	0.0120151460463169\\
0.027392	0.00570652899412144\\
0.0273991111111111	0.0135970986521096\\
0.0274062222222222	0.00824563120210245\\
0.027408	0.0121784550046628\\
0.0274133333333333	0.0030456080862665\\
0.0274186666666667	0.0190229267820768\\
0.0274222222222222	0.00968772646721361\\
0.027424	0.0118381033953121\\
0.0274328888888889	0.00120591733347805\\
0.0274382222222222	0.00949003797636869\\
0.02744	0.00787879949697967\\
0.0274471111111111	0.0173871544237174\\
0.027456	0.0025629524814279\\
0.0274648888888889	0.0132344163986788\\
0.0274666666666667	0.0101755641439889\\
0.0274684444444444	0.0148851596392027\\
0.027472	0.0036467956685543\\
0.0274755555555556	0.0100638300325913\\
0.0274791111111111	0.00457776409403329\\
0.0274844444444445	0.0164263278231902\\
0.0274933333333333	0.00498966233535036\\
0.0275004444444444	0.0203630566673437\\
0.027504	0.0173772140003891\\
0.0275075555555556	0.0230311839988978\\
0.0275217777777778	0.00236026820304877\\
0.0275253333333333	0.0128179022082445\\
0.0275288888888889	0.00836666066898381\\
0.0275306666666667	0.0100568334171625\\
0.0275377777777778	0.00211643243492524\\
0.0275413333333333	0.013321140057666\\
0.0275431111111111	0.00676930968020123\\
0.0275448888888889	0.00764081470737943\\
0.0275484444444445	0.00266100451352566\\
0.0275502222222222	0.00549437046838078\\
0.0275537777777778	0.0026572697647807\\
0.0275573333333333	0.00523839225988654\\
0.0275626666666667	0.00167156452971903\\
0.0275662222222222	0.0104068404989178\\
0.027568	0.00810031202633252\\
0.0275751111111111	0.0252653194315373\\
0.0275786666666667	0.0176999399001976\\
0.0275804444444444	0.0207528427777292\\
0.027584	0.0148586470228236\\
0.0275875555555556	0.0165491328311964\\
0.0275928888888889	0.00367992934524414\\
0.0275964444444445	0.00453639858820487\\
0.0276	0.00413349331278551\\
0.0276017777777778	0.00465254796339398\\
0.0276035555555555	0.00337903813789436\\
0.0276053333333333	0.00897322142309287\\
0.0276088888888889	0.0034926189658307\\
0.027616	0.0126134210500119\\
0.0276195555555556	0.006600958273726\\
0.0276248888888889	0.0157000580787652\\
0.0276284444444445	0.0128370717968815\\
0.027632	0.0131168809605918\\
0.0276426666666667	0.000870074620983236\\
0.0276462222222222	0.0130918320312294\\
0.027648	0.00783513729296753\\
0.0276586666666667	0.015153136186913\\
0.0276604444444445	0.0141449950990787\\
0.0276622222222222	0.0168132866217313\\
0.0276675555555556	0.0116579723840663\\
0.0276711111111111	0.0145745942357067\\
0.0276728888888889	0.00274455614728425\\
0.0276764444444444	0.00311064460082464\\
0.0276782222222222	0.00592741626453375\\
0.02768	0.00516250033124399\\
0.0276888888888889	0.0195585283092676\\
0.0276924444444444	0.0141836734471026\\
0.027696	0.0206143413715868\\
0.0277013333333333	0.0136670452935047\\
0.0277048888888889	0.0166308828575642\\
0.0277066666666667	0.0109720603346402\\
0.0277084444444445	0.0112553449989978\\
0.0277173333333333	0.00170199202324722\\
0.0277191111111111	0.00448924195464068\\
0.0277208888888889	0.00429250204362222\\
0.0277244444444444	0.00840967104868892\\
0.0277262222222222	0.00724542153522456\\
0.027728	0.0135280825191601\\
0.0277297777777778	0.0114763996576607\\
0.0277351111111111	0.0182227393970442\\
0.0277368888888889	0.0138905376986996\\
0.0277404444444445	0.0189549516828561\\
0.0277422222222222	0.0152880050275113\\
0.0277457777777778	0.0155386982571061\\
0.0277493333333333	0.00461908860788821\\
0.0277511111111111	0.00906373111983558\\
0.0277528888888889	0.00720749504623597\\
0.0277564444444444	0.00934714089067459\\
0.0277617777777778	0.00184215445205407\\
0.0277653333333333	0.00627114331278625\\
0.0277688888888889	0.00370377355800458\\
0.0277706666666667	0.00545185919852323\\
0.0277724444444444	0.00409115271417765\\
0.0277795555555556	0.0146942280932908\\
0.0277866666666667	0.00612451940893541\\
0.0277884444444444	0.00976537568729657\\
0.0277902222222222	0.00308902026510458\\
0.0277937777777778	0.00769925289871701\\
0.0277955555555555	0.00655748289162333\\
0.0278008888888889	0.0138175358283901\\
0.0278044444444444	0.00379141252791609\\
0.0278062222222222	0.010255586371442\\
0.0278115555555556	0.00272821733098472\\
0.0278133333333333	0.00352027771698488\\
0.0278151111111111	0.00302142699374758\\
0.0278204444444445	0.0144790345802184\\
0.0278257777777778	0.00275736319691719\\
0.0278293333333333	0.00751853601743635\\
0.0278328888888889	0.00577874166569264\\
0.0278364444444444	0.00904562769221828\\
0.02784	0.000254850848522503\\
0.0278435555555556	0.00357674503225669\\
0.0278453333333333	0.00190786493386949\\
0.0278471111111111	0.00372706235312395\\
0.0278524444444445	0.00319668230094869\\
0.027856	0.00547481312338641\\
0.0278613333333333	0.00184678337163488\\
0.0278631111111111	0.00516334783381373\\
0.0278648888888889	0.00348975428913209\\
0.027872	0.00916772190464962\\
0.0278755555555556	0.00479402280958505\\
0.0278791111111111	0.00613197030770857\\
0.0278808888888889	0.00467233380750851\\
0.0278826666666667	0.00561009192737078\\
0.0278844444444444	0.00469969855879021\\
0.027888	0.00833602566028432\\
0.0278933333333333	0.0014405762324651\\
0.0278968888888889	0.0095053464791604\\
0.0279022222222222	0.00234399188844894\\
0.0279182222222222	0.015525561450404\\
0.0279253333333333	0.00220029114359338\\
0.0279271111111111	0.00332531063398447\\
0.0279288888888889	0.00216485397760927\\
0.0279377777777778	0.0123752401942421\\
0.0279413333333333	0.00669786816075665\\
0.0279431111111111	0.0091111483519295\\
0.0279448888888889	0.00366005917963219\\
0.0279537777777778	0.0106016991507506\\
0.0279573333333333	0.00326794610808112\\
0.0279626666666667	0.00958049898649507\\
0.0279662222222222	0.00292228625901469\\
0.0279733333333333	0.0145827141006705\\
0.0279804444444444	0.00875478926853149\\
0.0279822222222222	0.00262549029093981\\
0.0279875555555556	0.00770324471131056\\
0.0279893333333333	0.00647027767137989\\
0.0279928888888889	0.0123109789056395\\
0.0279964444444444	0.0102620354643862\\
0.0279982222222222	0.0123929648598269\\
0.028	0.0116387707582638\\
0.0280035555555556	0.0160991227748588\\
0.0280071111111111	0.000825009828729628\\
0.0280088888888889	0.00532053854863257\\
0.0280106666666667	0.00379199277923697\\
0.028016	0.00991040534723883\\
0.0280177777777778	0.00734228691037167\\
0.0280213333333333	0.0151630193761382\\
0.0280231111111111	0.0114887121345615\\
0.0280266666666667	0.0181025773447369\\
0.0280302222222222	0.00893462742533213\\
0.0280337777777778	0.0150847963985789\\
0.0280391111111111	0.00148356306124875\\
0.0280426666666667	0.0103035713599589\\
0.0280444444444445	0.00526567648936277\\
0.028048	0.00789066215610862\\
0.0280497777777778	0.00583119190140921\\
0.0280551111111111	0.0144815291321255\\
0.0280604444444444	0.0111271796036853\\
0.0280622222222222	0.0132194174158005\\
0.0280675555555556	0.00889134320042756\\
0.0280693333333333	0.0095719169308304\\
0.0280711111111111	0.00524340238573251\\
0.0280746666666667	0.013253321334504\\
0.02808	0.00508022546743475\\
0.0280817777777778	0.00575047137262502\\
0.0280835555555556	0.00224225740732056\\
0.0280853333333333	0.00425910487207146\\
0.0280888888888889	0.00271330476230167\\
0.0280977777777778	0.0114191665280132\\
0.0280995555555555	0.00999959274813972\\
0.0281048888888889	0.0161866685811161\\
0.0281084444444444	0.0103601308244183\\
0.0281155555555556	0.0177672966749904\\
0.0281173333333333	0.0126095083388641\\
0.0281191111111111	0.012899528456874\\
0.0281208888888889	0.0109412067522926\\
0.0281226666666667	0.0113678073855074\\
0.0281262222222222	0.00847857209901612\\
0.028128	0.0131758212170385\\
0.0281333333333333	0.00576798987157315\\
0.0281351111111111	0.0060050886945473\\
0.0281368888888889	0.00193889268856667\\
0.0281404444444444	0.00961810088414847\\
0.0281422222222222	0.00238469707804764\\
0.0281457777777778	0.00599383577482096\\
0.0281475555555556	0.00205758326072006\\
0.0281546666666667	0.0157466878041277\\
0.0281582222222222	0.011247718457069\\
0.02816	0.0140924679742458\\
0.0281653333333333	0.00751583201188938\\
0.0281688888888889	0.0120204284850882\\
0.0281706666666667	0.00490666041948359\\
0.0281724444444444	0.00788283311524179\\
0.0281742222222222	0.00579010025339277\\
0.0281795555555556	0.0124330429613985\\
0.0281831111111111	0.00549909535794224\\
0.0281884444444444	0.0127728522894638\\
0.0281937777777778	0.00764222675402584\\
0.0281955555555556	0.0119454149108195\\
0.0281973333333333	0.00939326741536742\\
0.0282026666666667	0.0221640827421195\\
0.0282062222222222	0.00467923714670124\\
0.028208	0.0108704032852694\\
0.0282115555555555	0.00593321871641023\\
0.0282133333333333	0.00670508612515464\\
0.0282168888888889	0.00197043094859328\\
0.0282186666666667	0.0107270081348834\\
0.0282204444444444	0.0081844304341844\\
0.0282275555555556	0.0139802661130076\\
0.0282293333333333	0.00856144689253846\\
0.0282328888888889	0.0131376514507896\\
0.0282364444444445	0.0103358261519754\\
0.0282382222222222	0.0136195896855237\\
0.0282417777777778	0.00736452161384843\\
0.0282435555555555	0.0132327142836169\\
0.0282453333333333	0.00977709257430237\\
0.0282471111111111	0.00991049482409137\\
0.0282488888888889	0.00329175487400613\\
0.0282542222222222	0.0111068757485953\\
0.0282577777777778	0.00890068043694753\\
0.0282613333333333	0.0216202410316324\\
0.0282648888888889	0.013636212100456\\
0.0282684444444445	0.0185035428607244\\
0.0282773333333333	0.00604903670324172\\
0.0282826666666667	0.0107472427990177\\
0.0282844444444444	0.0079621817248339\\
0.0282862222222222	0.0102056483828711\\
0.0282933333333333	0.00449977747537283\\
0.0282968888888889	0.0123234186396047\\
0.0283004444444444	0.00731297747270757\\
0.0283022222222222	0.00825713243608772\\
0.0283057777777778	0.013233692301396\\
0.0283093333333333	0.00392585691745426\\
0.0283128888888889	0.0116347943892095\\
0.0283182222222222	0.00262905832721896\\
0.0283217777777778	0.0144277360956365\\
0.0283253333333333	0.00286539441999289\\
0.0283288888888889	0.0052919122273804\\
0.0283306666666667	0.00291078673420067\\
0.0283324444444444	0.00544737914976551\\
0.0283342222222222	0.00193482569667289\\
0.0283431111111111	0.0138890207645455\\
0.0283448888888889	0.0125341918171405\\
0.0283484444444445	0.0131285678076869\\
0.0283502222222222	0.0125184772796422\\
0.028352	0.0126873479085869\\
0.0283555555555556	0.00702460464197605\\
0.0283591111111111	0.0133502362191279\\
0.0283644444444444	0.00341784169415404\\
0.0283662222222222	0.00354685951077088\\
0.028368	0.00254673711365844\\
0.0283733333333333	0.0186982439839744\\
0.0283768888888889	0.0133313297934541\\
0.0283786666666667	0.0181435297624849\\
0.028384	0.0142595319770201\\
0.0283875555555556	0.022858994178471\\
0.0283911111111111	0.0108341828121882\\
0.0283946666666667	0.0158170193850834\\
0.0283982222222222	0.0129803334995311\\
0.0284017777777778	0.0176038596063883\\
0.0284088888888889	0.0128579325176396\\
0.0284124444444444	0.0190890180936481\\
0.0284213333333333	0.0130275503649222\\
0.0284231111111111	0.0162125105851085\\
0.0284284444444445	0.00249507540892924\\
0.0284302222222222	0.00706535171177772\\
0.028432	0.00416254607766384\\
0.0284391111111111	0.0155291824127389\\
0.0284444444444444	0.0061404417425362\\
0.028448	0.012182300243476\\
0.0284515555555556	0.00464379322274303\\
0.0284533333333333	0.0098226302719531\\
0.0284586666666667	0.00534309861547719\\
0.0284622222222222	0.00723093430377772\\
0.028464	0.00685860107117214\\
0.0284657777777778	0.00881558672880184\\
0.0284711111111111	0.00492541557109324\\
0.0284764444444444	0.0105041130171199\\
0.02848	0.00925912252641659\\
0.0284888888888889	0.0172885995578879\\
0.0284942222222222	0.00527950736200852\\
0.028496	0.00538310659428043\\
0.0284995555555556	0.00326130090527693\\
0.0285013333333333	0.00359446489505613\\
0.0285031111111111	0.00220237303034448\\
0.0285066666666667	0.00535177697355504\\
0.0285084444444444	0.00402492249500128\\
0.0285102222222222	0.00600242230092213\\
0.028512	0.00298641739898045\\
0.0285137777777778	0.00510834185986217\\
0.0285155555555555	0.00368196299087609\\
0.0285262222222222	0.0200871641475292\\
0.0285333333333333	0.00799559051056323\\
0.0285351111111111	0.00963414391992501\\
0.0285386666666667	0.00389600598035719\\
0.0285457777777778	0.0180937760852439\\
0.02856	0.00189017498872909\\
0.0285653333333333	0.0128053901327672\\
0.0285688888888889	0.00483996330581227\\
0.028576	0.016615737987689\\
0.0285777777777778	0.0160615893962722\\
0.0285813333333333	0.0217488108652716\\
0.0285848888888889	0.0143208922996134\\
0.0285884444444444	0.0152607956874038\\
0.028592	0.0145436387954578\\
0.0285937777777778	0.00615878796648511\\
0.0285991111111111	0.0217568810567537\\
0.0286044444444444	0.0126590848209676\\
0.028608	0.0152399742942546\\
0.0286097777777778	0.011047578541325\\
0.0286151111111111	0.0124992900487014\\
0.0286168888888889	0.011135672299334\\
0.0286186666666667	0.0116449597350917\\
0.0286204444444444	0.01028788138923\\
0.0286222222222222	0.0109872141722027\\
0.028624	0.00566350579285363\\
0.0286257777777778	0.0114932028428881\\
0.0286293333333333	0.0037755501897615\\
0.0286311111111111	0.00438866360716264\\
0.0286328888888889	0.00145283853706826\\
0.0286364444444444	0.00958093010614569\\
0.0286382222222222	0.00736966366156999\\
0.02864	0.0085224166194704\\
0.0286471111111111	0.00491593827747566\\
0.0286506666666667	0.0083674825521845\\
0.0286524444444445	0.00522318792821239\\
0.028656	0.00929878091038489\\
0.0286595555555555	0.00148938578346525\\
0.0286631111111111	0.00426438882274999\\
0.0286648888888889	0.00409770402519413\\
0.0286666666666667	0.0120630711149261\\
0.0286702222222222	0.00725963786794656\\
0.028672	0.0107059219578612\\
0.0286737777777778	0.00622014827010561\\
0.0286755555555556	0.00694565862485061\\
0.0286773333333333	0.00459080615348217\\
0.0286808888888889	0.0100855882306777\\
0.0286844444444445	0.00846558587359705\\
0.0286862222222222	0.0101035203660267\\
0.028688	0.00839504465154814\\
0.0286915555555556	0.0245954463915462\\
0.0286933333333333	0.0232663248018132\\
0.0286951111111111	0.0246930096435977\\
0.0286968888888889	0.0244658066920737\\
0.0286986666666667	0.0260765536345535\\
0.0287022222222222	0.0178589379948675\\
0.028704	0.0231962843050014\\
0.0287146666666667	0.00420698084923171\\
0.0287182222222222	0.00618854541330138\\
0.0287217777777778	0.00224133889313183\\
0.0287253333333333	0.00574378382702176\\
0.0287288888888889	0.00203183145401281\\
0.0287342222222222	0.0134028626645708\\
0.0287431111111111	0.00061446202192833\\
0.0287484444444444	0.0181933156645236\\
0.0287502222222222	0.00793406248620668\\
0.0287537777777778	0.0117406441355414\\
0.0287573333333333	0.00596541775704174\\
0.0287626666666667	0.0167481997434731\\
0.0287662222222222	0.00959915219322668\\
0.028768	0.016590276492256\\
0.0287697777777778	0.0140996106577596\\
0.0287715555555556	0.0180986696650024\\
0.0287768888888889	0.0126109236902446\\
0.0287786666666667	0.0146073927919131\\
0.0287822222222222	0.00557356560931005\\
0.0287875555555556	0.00907387069597484\\
0.0287911111111111	0.0048540611257934\\
0.0287928888888889	0.00542214060270299\\
0.0287946666666667	0.00190700698632842\\
0.0287982222222222	0.0076824680403072\\
0.0288	0.00710702854886858\\
0.0288035555555556	0.0140860983420018\\
0.0288053333333333	0.0111482471367421\\
0.0288106666666667	0.0146817352136747\\
0.0288142222222222	0.00455261751142716\\
0.0288213333333333	0.0127492830988733\\
0.0288248888888889	0.00532932532317262\\
0.028832	0.0122472267986748\\
0.0288337777777778	0.00964862409816666\\
0.0288408888888889	0.0218766616169392\\
0.0288444444444445	0.0135800981065494\\
0.0288462222222222	0.0147624334802046\\
0.0288497777777778	0.00707458671464925\\
0.0288515555555555	0.0103452294947165\\
0.0288533333333333	0.00346866813983898\\
0.0288568888888889	0.013685763398754\\
0.0288604444444444	0.00692123690928384\\
0.0288622222222222	0.0102531522974232\\
0.0288657777777778	0.00666404825820271\\
0.0288711111111111	0.00425724501797811\\
0.0288746666666667	0.00827688488124867\\
0.0288764444444445	0.00630726398044071\\
0.0288782222222222	0.00684870532545853\\
0.02888	0.00671059370018892\\
0.0288835555555556	0.0176945615020657\\
0.0288853333333333	0.0138537806012052\\
0.0288888888888889	0.0203480758425608\\
0.028896	0.0056263038141611\\
0.0288977777777778	0.0094237911694427\\
0.0289013333333333	0.00137602374938289\\
0.0289084444444445	0.0115418455513616\\
0.0289102222222222	0.0113044569955097\\
0.028912	0.0159598377645718\\
0.0289191111111111	0.00774043166936961\\
0.0289226666666667	0.0135739327971594\\
0.0289297777777778	0.00288386355914161\\
0.0289315555555555	0.00947803960050553\\
0.0289351111111111	0.00103892327166349\\
0.028944	0.00854068335471955\\
0.0289457777777778	0.00523650624393676\\
0.0289528888888889	0.015211254097669\\
0.0289546666666667	0.013173847097177\\
0.0289564444444445	0.0166881306760633\\
0.0289582222222222	0.0144027272891592\\
0.0289617777777778	0.0204519040372053\\
0.0289671111111111	0.00114830789151971\\
0.0289724444444444	0.00828722111780306\\
0.028976	0.0019542944789899\\
0.0289813333333333	0.0109463454355726\\
0.0289831111111111	0.0104659223957825\\
0.0289866666666667	0.016829259222036\\
0.0289902222222222	0.0153363847206312\\
0.028992	0.0202083038560299\\
0.0289955555555556	0.0116318755620182\\
0.0289973333333333	0.0168873938335701\\
0.0290008888888889	0.0102139560590065\\
0.0290026666666667	0.010469351882092\\
0.029008	0.00165190841276142\\
0.0290115555555556	0.0113679700830425\\
0.0290168888888889	0.0053543836654554\\
0.0290186666666667	0.0125416001324278\\
0.0290222222222222	0.00594618870252503\\
0.0290257777777778	0.00762634528630951\\
0.0290275555555556	0.00613806164031838\\
0.0290311111111111	0.00978202316851801\\
0.0290346666666667	0.00422505277372229\\
0.02904	0.0087166397613718\\
0.0290471111111111	0.002615538535957\\
0.0290488888888889	0.00507266605404083\\
0.0290524444444444	0.000996580618160658\\
0.0290613333333333	0.0130726810875621\\
0.0290631111111111	0.0110493035044252\\
0.0290666666666667	0.0150298040584139\\
0.0290773333333333	0.00220428900806349\\
0.0290791111111111	0.00290489245201944\\
0.0290808888888889	0.000855619824497528\\
0.0290844444444444	0.00656578432293492\\
0.0290862222222222	0.00465630151081695\\
0.0290915555555556	0.0143934531157872\\
0.0290951111111111	0.00823614807708176\\
0.0290968888888889	0.0125504696823872\\
0.0291022222222222	0.00607656969750811\\
0.0291057777777778	0.00801535928756586\\
0.0291093333333333	0.0169278537335519\\
0.0291128888888889	0.00929080319616349\\
0.0291146666666667	0.0154931974854787\\
0.0291164444444444	0.0132093166453351\\
0.02912	0.0172372367943622\\
0.0291217777777778	0.0160886979999823\\
0.0291235555555556	0.0176309530070375\\
0.0291324444444444	0.00539119694774531\\
0.029136	0.00954561193304559\\
0.0291395555555556	0.00562717868506429\\
0.0291413333333333	0.00760989392003691\\
0.0291448888888889	0.00180813413131728\\
0.0291502222222222	0.00770935747503446\\
0.0291537777777778	0.000865051677053696\\
0.0291573333333333	0.00665732346898684\\
0.0291591111111111	0.00359752448517411\\
0.0291626666666667	0.00845993766034839\\
0.0291644444444444	0.00144608877183056\\
0.029168	0.0111155534958255\\
0.0291715555555556	0.00772504517012346\\
0.0291733333333333	0.00792484425900242\\
0.0291751111111111	0.0065800926331552\\
0.0291786666666667	0.0183570941520921\\
0.0291822222222222	0.00165920574707082\\
0.029184	0.00867782704436754\\
0.0291857777777778	0.00364152968293097\\
0.0291928888888889	0.0217467678550997\\
0.0291964444444444	0.0114585570462449\\
0.0292	0.0189581841283162\\
0.0292017777777778	0.0142048388828008\\
0.0292035555555556	0.0146210260250605\\
0.0292124444444445	0.000225832314664165\\
0.0292142222222222	0.00398795338318253\\
0.029216	0.00291671957010903\\
0.0292177777777778	0.00925153750028054\\
0.0292195555555556	0.00802420104768595\\
0.0292213333333333	0.00841707646920806\\
0.0292231111111111	0.00716006777176134\\
0.0292248888888889	0.0108240072847923\\
0.0292266666666667	0.0071436548613068\\
0.0292302222222222	0.0106550135336654\\
0.0292373333333333	0.0045501697757947\\
0.0292408888888889	0.0127612833959624\\
0.0292444444444444	0.00631823158724371\\
0.029248	0.00995503570005613\\
0.0292497777777778	0.00766267525031458\\
0.0292533333333333	0.0149200722605087\\
0.0292568888888889	0.00893306844954603\\
0.0292586666666667	0.00898762023457333\\
0.0292604444444445	0.00857083233501654\\
0.0292622222222222	0.0126998705708076\\
0.029264	0.00930559037606343\\
0.0292675555555555	0.0126334192477644\\
0.0292693333333333	0.0108543956522816\\
0.0292764444444444	0.0230046049806508\\
0.02928	0.0218559234479714\\
0.0292817777777778	0.0255298920535195\\
0.0292835555555556	0.0167797525594447\\
0.0292871111111111	0.0247385020131092\\
0.0292942222222222	0.00665493103779352\\
0.0292977777777778	0.0115666229772804\\
0.0293013333333333	0.00691291834973293\\
0.0293048888888889	0.0131776281526939\\
0.0293084444444444	0.00684189331263174\\
0.0293102222222222	0.00986221459648587\\
0.029312	0.00727394024217071\\
0.0293137777777778	0.00856184219343054\\
0.0293173333333333	0.0015783430155433\\
0.0293226666666667	0.00810349277340711\\
0.0293244444444445	0.00627985839498318\\
0.0293262222222222	0.00924129074212088\\
0.0293297777777778	0.00768739815222128\\
0.0293351111111111	0.0107803862733644\\
0.0293386666666667	0.00806100036523155\\
0.0293422222222222	0.0105799054250444\\
0.029344	0.00548175658792599\\
0.0293475555555556	0.00363530153423511\\
0.0293493333333333	0.00429010926457002\\
0.0293511111111111	0.00251276237392939\\
0.0293528888888889	0.00601731201809075\\
0.0293546666666667	0.00415854591221018\\
0.02936	0.011901025310852\\
0.0293617777777778	0.0101354544249327\\
0.0293653333333333	0.0153550335911317\\
0.0293671111111111	0.00978165477743084\\
0.0293742222222222	0.0252720074863414\\
0.029376	0.0248764233992747\\
0.0293795555555555	0.0287792509092561\\
0.0293866666666667	0.0102934220608585\\
0.0293884444444444	0.0111516911882682\\
0.029392	0.000881473108183012\\
0.0293991111111111	0.00958500562207096\\
0.0294026666666667	0.00270763601711022\\
0.0294044444444445	0.00379541322859528\\
0.0294062222222222	0.00244571750184666\\
0.0294097777777778	0.0133041258957478\\
0.0294133333333333	0.00193458567975088\\
0.0294151111111111	0.0101842888730714\\
0.0294186666666667	0.00786427674083379\\
0.0294222222222222	0.0109719372611338\\
0.0294293333333333	0.00162984524292012\\
0.0294364444444445	0.00933138025395161\\
0.0294382222222222	0.00596698913229177\\
0.0294435555555556	0.0092485088557582\\
0.0294471111111111	0.00335155783835955\\
0.0294488888888889	0.0101987765313007\\
0.0294524444444444	0.00317479934040404\\
0.0294542222222222	0.00731295679450039\\
0.029456	0.00517689599466417\\
0.0294595555555555	0.0100341336904231\\
0.0294613333333333	0.00347947442145938\\
0.029472	0.0186745380421381\\
0.0294755555555556	0.0109618454291829\\
0.0294773333333333	0.0142411668450162\\
0.0294808888888889	0.0106825050079301\\
0.0294826666666667	0.0117400312774616\\
0.0294862222222222	0.00679075941053531\\
0.029488	0.00959985166562075\\
0.0294915555555555	0.0079199107729602\\
0.0294933333333333	0.0112296106890667\\
0.0295004444444444	0.00246206971193311\\
0.029504	0.00501073309216524\\
0.0295075555555556	0.00184954314387525\\
0.0295111111111111	0.0143317723167422\\
0.0295128888888889	0.00963803397504115\\
0.0295146666666667	0.0121699410019941\\
0.0295182222222222	0.00738016581433795\\
0.02952	0.0104128609253992\\
0.0295253333333333	0.00242277439824898\\
0.0295271111111111	0.00442286631060212\\
0.0295288888888889	0.00421533663059273\\
0.0295342222222222	0.0113764320088942\\
0.0295377777777778	0.00465814467821357\\
0.0295413333333333	0.0103438357389439\\
0.0295431111111111	0.00473596878165139\\
0.0295448888888889	0.00954080113343073\\
0.0295466666666667	0.0089909777569819\\
0.0295537777777778	0.0195100506400744\\
0.0295555555555556	0.0183948306935873\\
0.0295573333333333	0.0203536234155343\\
0.0295626666666667	0.0111208751280112\\
0.0295644444444444	0.0125511752706051\\
0.029568	0.00628388408408703\\
0.0295697777777778	0.00952562090170006\\
0.0295733333333333	0.00230861235711774\\
0.0295768888888889	0.0104567047324926\\
0.0295857777777778	0.00228938138695997\\
0.0295911111111111	0.00456891910734569\\
0.0295928888888889	0.00398719055783872\\
0.0295946666666667	0.00598717773219551\\
0.0295964444444445	0.00587139737059758\\
0.0295982222222222	0.0015329860290022\\
0.0296017777777778	0.0118670853410574\\
0.0296035555555555	0.00157702974418411\\
0.0296071111111111	0.00793470183646242\\
0.0296106666666667	0.00402534458338702\\
0.0296124444444444	0.00407429466688311\\
0.0296142222222222	0.00396972216050193\\
0.0296195555555556	0.0104725018662735\\
0.0296213333333333	0.00583188327496689\\
0.0296231111111111	0.00885600093529165\\
0.0296266666666667	0.000803380390988345\\
0.0296337777777778	0.0179337588988827\\
0.0296373333333333	0.0138832483718631\\
0.0296408888888889	0.0195223468707735\\
0.0296426666666667	0.0170842854309917\\
0.0296444444444444	0.0181315161427868\\
0.029648	0.0125602196693176\\
0.0296497777777778	0.0147221763230172\\
0.0296551111111111	0.00532313618483737\\
0.0296586666666667	0.00986043113807511\\
0.0296604444444444	0.0096222860404224\\
0.0296622222222222	0.0107554509834828\\
0.0296657777777778	0.00653674276367586\\
0.0296675555555556	0.00967463356627027\\
0.0296711111111111	0.00424002883158869\\
0.0296746666666667	0.0113083976604857\\
0.0296764444444444	0.00734263133150212\\
0.0296782222222222	0.00766840961488319\\
0.02968	0.00476772576324702\\
0.0296817777777778	0.00488164005423505\\
0.0296835555555555	0.00819884233556886\\
0.0296853333333333	0.00605983415731962\\
0.0296888888888889	0.00933973347625769\\
0.0296906666666667	0.00353654395085631\\
0.0296942222222222	0.00414245031475385\\
0.029696	0.00351936583437915\\
0.0297048888888889	0.0214594838923993\\
0.0297102222222222	0.0114608849652051\\
0.029712	0.0139016813711403\\
0.0297173333333333	0.000514054322828\\
0.0297226666666667	0.00388952895607966\\
0.0297244444444444	0.00338637515068249\\
0.0297315555555556	0.0110818683238203\\
0.0297333333333333	0.00924250857122966\\
0.0297368888888889	0.0139860171124935\\
0.0297404444444445	0.00757117047222436\\
0.0297422222222222	0.0108338058402701\\
0.0297457777777778	0.00544115844596837\\
0.0297493333333333	0.0143987473638491\\
0.0297528888888889	0.00291683929670922\\
0.0297582222222222	0.0115266626681599\\
0.02976	0.00791696664142372\\
0.0297635555555556	0.0153631276681535\\
0.0297671111111111	0.0121924683568665\\
0.0297688888888889	0.0161064355868479\\
0.0297724444444444	0.00671593185342217\\
0.0297742222222222	0.00943369252782744\\
0.0297777777777778	0.00250686317670479\\
0.0297795555555556	0.00733372966257598\\
0.0297813333333333	0.0068077334052318\\
0.0297848888888889	0.0159743189947217\\
0.0297937777777778	0.00476790995618226\\
0.0297955555555555	0.00711573634822252\\
0.0297991111111111	0.00404018993085864\\
0.0298008888888889	0.00430361839917906\\
0.0298026666666667	0.0020232648057372\\
0.0298044444444444	0.004701376303307\\
0.0298062222222222	0.00251602232254572\\
0.0298204444444445	0.0187144047568794\\
0.029824	0.0110295421478276\\
0.0298311111111111	0.0246849338642841\\
0.0298346666666667	0.0177788328279061\\
0.0298364444444444	0.0235266635530284\\
0.0298435555555556	0.00861748342873297\\
0.0298471111111111	0.0160813647979183\\
0.0298542222222222	0.00546454983607247\\
0.0298631111111111	0.0125304359768354\\
0.0298648888888889	0.0100760336420236\\
0.0298684444444444	0.013529745397485\\
0.0298702222222222	0.0106600306967077\\
0.029872	0.01348771351139\\
0.0298755555555555	0.00811347932979098\\
0.0298773333333333	0.0102968844073048\\
0.0298808888888889	0.000717830282529308\\
0.0298844444444444	0.00828257650945577\\
0.0298862222222222	0.00498662708822442\\
0.029888	0.00898854434419238\\
0.0298933333333333	0.00139340980190875\\
0.0298986666666667	0.00803502345455237\\
0.0299004444444445	0.00792188587159917\\
0.029904	0.00207660357791994\\
0.0299075555555555	0.0103188594611964\\
0.0299111111111111	0.00700794657404713\\
0.0299128888888889	0.00708906041429511\\
0.0299164444444444	0.00257578410716824\\
0.0299217777777778	0.0173653310091577\\
0.0299235555555556	0.0147355098239254\\
0.0299253333333333	0.017725404012795\\
0.0299288888888889	0.0123734976177415\\
0.0299306666666667	0.0143644022588529\\
0.0299324444444445	0.0134858802704924\\
0.029936	0.0175616150785624\\
0.0299413333333333	0.00900482572237615\\
0.0299431111111111	0.0141441409372888\\
0.0299466666666667	0.00802102184983089\\
0.0299502222222222	0.00964883687587897\\
0.0299555555555556	0.00181271884837322\\
0.0299573333333333	0.00447427003964779\\
0.0299608888888889	0.00215635429130953\\
0.0299662222222222	0.00509690699092089\\
0.029968	0.00501144292955399\\
0.0299697777777778	0.00623409727555543\\
0.0299715555555556	0.00557874738926734\\
0.0299733333333333	0.00651408970110157\\
0.0299751111111111	0.00553850171452877\\
0.0299768888888889	0.00656346330281679\\
0.0299786666666667	0.00314017506651224\\
0.0299804444444444	0.0055748045997403\\
0.029984	0.000492725221739682\\
0.0299857777777778	0.00617717586623417\\
0.0299875555555555	0.00288187631194953\\
0.0299893333333333	0.00610085049302062\\
0.0299928888888889	0.00454721065751967\\
0.0299946666666667	0.00546841455022734\\
0.0299964444444444	0.00452021809740641\\
0.0300035555555556	0.0130469242759857\\
0.0300106666666667	0.00484144230242828\\
0.0300142222222222	0.00713894713671354\\
0.0300177777777778	0.0010850450603368\\
0.0300231111111111	0.00891015925822758\\
0.0300284444444444	0.00595337860145115\\
0.030032	0.012023022238728\\
0.0300355555555556	0.000734211195876411\\
0.0300391111111111	0.00885546823048788\\
0.0300408888888889	0.00260310853214352\\
0.0300462222222222	0.00626998306764801\\
0.030048	0.00448305489308162\\
0.0300515555555556	0.00867419922587667\\
0.0300533333333333	0.00614313744507289\\
0.0300568888888889	0.00826650104869428\\
0.0300586666666667	0.00175625089438569\\
0.0300604444444444	0.00766545890912856\\
0.0300675555555556	0.000444850555112314\\
0.0300711111111111	0.00636513394635124\\
0.0300728888888889	0.00459144452813143\\
0.0300764444444444	0.0100354214926826\\
0.0300782222222222	0.00585945200340657\\
0.03008	0.0104933864904158\\
0.0300817777777778	0.00985521341005913\\
0.0300835555555556	0.010967490553522\\
0.0300853333333333	0.00506989256710924\\
0.0300888888888889	0.00680400779947979\\
0.0300906666666667	0.00162960849787258\\
0.0300942222222222	0.0126781126694826\\
0.0301031111111111	0.00176586171935308\\
0.0301048888888889	0.00471663616235182\\
0.0301084444444444	0.000778557181093181\\
0.030112	0.00658405085177088\\
0.0301137777777778	0.00133392858787082\\
0.0301155555555556	0.00541036287699986\\
0.0301173333333333	0.00264127898501365\\
0.0301208888888889	0.00487373664248128\\
0.0301226666666667	0.000270890358504194\\
0.0301262222222222	0.00846896253736562\\
0.030128	0.00262301685127117\\
0.0301315555555556	0.010174039353668\\
0.0301333333333333	0.00980704280904654\\
0.0301368888888889	0.0179221265084299\\
0.0301404444444444	0.00850544888454499\\
0.0301422222222222	0.0120241119318725\\
0.0301457777777778	0.00966129891624012\\
0.0301475555555556	0.0115120887168046\\
0.0301493333333333	0.00899287319684738\\
0.0301546666666667	0.0177984844168263\\
0.03016	0.00662446276342751\\
0.0301617777777778	0.00906407337828843\\
0.0301653333333333	0.00425380535862119\\
0.0301671111111111	0.00969295427655409\\
0.0301706666666667	0.00283107107483049\\
0.0301742222222222	0.00739841006862735\\
0.0301777777777778	0.00375953039728782\\
0.0301813333333333	0.00469538120686544\\
0.0301848888888889	0.00240693002056661\\
0.0301884444444444	0.0172776040617591\\
0.030192	0.0147088440828229\\
0.0301937777777778	0.019504204681365\\
0.0301955555555556	0.0174421992735111\\
0.0301973333333333	0.0180414583878896\\
0.0302026666666667	0.0133924568455918\\
0.030208	0.00803041957389039\\
0.0302097777777778	0.00969105176991369\\
0.0302133333333333	0.00395047328124662\\
0.0302204444444444	0.00753079510612853\\
0.030224	0.00668848438390385\\
0.0302257777777778	0.00855411330943323\\
0.0302275555555556	0.00484791839739396\\
0.0302382222222222	0.0183227225613574\\
0.03024	0.0138276121126659\\
0.0302435555555556	0.0188902258461802\\
0.0302471111111111	0.0150837358792106\\
0.0302488888888889	0.0228163847554012\\
0.0302542222222222	0.0125347146878947\\
0.030256	0.0133714145047602\\
0.0302577777777778	0.0112886273250412\\
0.0302631111111111	0.0140905200231762\\
0.0302684444444445	0.00223517909672635\\
0.030272	0.00507741828490374\\
0.0302737777777778	0.00388566136254753\\
0.0302755555555556	0.00516784851967311\\
0.0302808888888889	0.00136819251255441\\
0.0302826666666667	0.00737323869846671\\
0.0302844444444444	0.00657270121182948\\
0.0302933333333333	0.0173779894973319\\
0.0302951111111111	0.0155164314392843\\
0.0302968888888889	0.0187869254317369\\
0.0303004444444444	0.012942121488418\\
0.0303022222222222	0.0140027487631833\\
0.0303057777777778	0.00925779199137769\\
0.0303075555555556	0.00980548579664756\\
0.0303146666666667	0.00390877670699488\\
0.0303182222222222	0.00604776398837312\\
0.03032	0.00492979742235641\\
0.0303217777777778	0.00721562450326227\\
0.0303235555555555	0.00339386957427448\\
0.0303253333333333	0.00701131565556856\\
0.0303288888888889	0.00226034896379554\\
0.030336	0.0102414377114526\\
0.0303413333333333	0.00413974273324508\\
0.0303431111111111	0.00686215864210465\\
0.0303466666666667	0.00354870648526617\\
0.0303502222222222	0.0100965721908844\\
0.030352	0.00635938632168928\\
0.0303537777777778	0.00859025886603901\\
0.0303573333333333	0.00309992787177255\\
0.0303591111111111	0.00996419144600058\\
0.0303608888888889	0.00866070104033376\\
0.0303662222222222	0.0184949049503113\\
0.0303697777777778	0.0136270951189766\\
0.0303733333333333	0.0143033203907797\\
0.0303751111111111	0.0114389599330383\\
0.0303768888888889	0.0157607336441452\\
0.0303857777777778	0.0012526838908325\\
0.0303875555555556	0.00389855784855833\\
0.0303893333333333	0.00113363472650974\\
0.0303946666666667	0.011299758156206\\
0.0303982222222222	0.00743757470779907\\
0.0304017777777778	0.0135750960148099\\
0.0304106666666667	0.00280410834847011\\
0.0304142222222222	0.0052399915448571\\
0.030416	0.00455616828271949\\
0.0304213333333333	0.0104125985924908\\
0.0304248888888889	0.00578701183969069\\
0.030432	0.0182649587149145\\
0.0304355555555555	0.0135804174852883\\
0.0304373333333333	0.0172952972137919\\
0.0304426666666667	0.0121050644488667\\
0.0304444444444444	0.0135739081880317\\
0.0304497777777778	0.00449806288013394\\
0.0304515555555556	0.00705164345781231\\
0.0304533333333333	0.00381375170239928\\
0.0304551111111111	0.00849443626765486\\
0.0304568888888889	0.00802310885403987\\
0.0304586666666667	0.0115827085435178\\
0.0304622222222222	0.0100135905552222\\
0.030464	0.0151254305076897\\
0.0304675555555556	0.00813073108769302\\
0.0304746666666667	0.0133042673143741\\
0.0304764444444444	0.0127493250648597\\
0.0304782222222222	0.0155232989725076\\
0.03048	0.013836441489245\\
0.0304835555555556	0.018605609817224\\
0.0304906666666667	0.00895864252148798\\
0.0304924444444444	0.0100827996607156\\
0.0304977777777778	0.00205589797178296\\
0.0305066666666667	0.0183965212978432\\
0.0305102222222222	0.00703815374706565\\
0.0305137777777778	0.0197351116724595\\
0.0305173333333333	0.00983134267027833\\
0.0305208888888889	0.0182043232060735\\
0.0305244444444444	0.00969528581230095\\
0.030528	0.0193464651561311\\
0.0305297777777778	0.0114134415400177\\
0.0305315555555556	0.0122693998857412\\
0.0305333333333333	0.011898337841267\\
0.0305351111111111	0.0172178919182667\\
0.0305404444444445	0.00512164200662962\\
0.0305457777777778	0.00965199067299624\\
0.0305475555555556	0.00834639319824421\\
0.0305511111111111	0.0128247144353728\\
0.0305546666666667	0.00808039670110189\\
0.0305582222222222	0.0117640866495396\\
0.0305617777777778	0.00601763681369152\\
0.0305635555555556	0.0102663489876064\\
0.0305671111111111	0.0128181165802794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0305671111111111	0.0128181165802794\\
0.0305706666666667	0.00958719679455483\\
0.0305724444444445	0.00602617999655136\\
0.0305742222222222	0.0109689943309824\\
0.0305777777777778	0.00760660216206929\\
0.0305795555555556	0.00637410739847086\\
0.0305813333333333	0.012275937911855\\
0.0305848888888889	0.00855952371295188\\
0.0305866666666667	0.0116536314357758\\
0.0305884444444444	0.0104886402338732\\
0.0305902222222222	0.0109104220445811\\
0.0305991111111111	0.00115682585878335\\
0.0306026666666667	0.00669745569830418\\
0.0306044444444444	0.00163814414087074\\
0.030608	0.00929356251785063\\
0.0306115555555556	0.00543247584807993\\
0.0306222222222222	0.0204182443210134\\
0.0306293333333333	0.010569851368765\\
0.0306311111111111	0.0106905254729694\\
0.0306364444444444	0.00255709204661217\\
0.0306382222222222	0.00327251410316362\\
0.0306417777777778	0.00218871202930504\\
0.0306453333333333	0.00480299508613088\\
0.0306506666666667	0.00133069832070301\\
0.0306542222222222	0.00703739451817267\\
0.0306595555555556	0.00159439092655297\\
0.0306631111111111	0.00747933006908161\\
0.0306648888888889	0.00716275560321028\\
0.0306684444444444	0.0142740424177911\\
0.0306702222222222	0.0112578029819087\\
0.0306773333333333	0.0189547722303852\\
0.0306791111111111	0.0238511653039864\\
0.0306826666666667	0.0162055278013099\\
0.0306844444444445	0.0166654545263882\\
0.0306897777777778	0.00389365546858716\\
0.0306986666666667	0.0122020878851933\\
0.0307022222222222	0.000794891145036614\\
0.0307093333333333	0.0132579337440101\\
0.0307111111111111	0.00971492240189853\\
0.0307146666666667	0.0172125307737703\\
0.0307164444444444	0.0092681960749473\\
0.0307182222222222	0.0101994146476508\\
0.0307217777777778	0.00832038092747781\\
0.0307253333333333	0.0131283802613413\\
0.0307271111111111	0.00991722270770415\\
0.0307324444444445	0.0177125107135804\\
0.0307377777777778	0.0123488100862676\\
0.0307395555555555	0.0152400038862059\\
0.0307431111111111	0.0102667972990573\\
0.0307448888888889	0.0119685416676803\\
0.0307537777777778	0.00230276934633084\\
0.0307573333333333	0.00662119147561654\\
0.0307591111111111	0.00654890260174024\\
0.0307608888888889	0.00720335297691854\\
0.0307626666666667	0.00291046418709598\\
0.0307697777777778	0.0160086168169071\\
0.0307715555555556	0.0136099912845599\\
0.0307733333333333	0.0139243757871763\\
0.0307751111111111	0.0135547193083129\\
0.0307768888888889	0.0145236123139549\\
0.0307822222222222	0.0128282191877792\\
0.0307857777777778	0.0190713466275639\\
0.0307875555555556	0.0131983122272555\\
0.0307893333333333	0.0172275692291056\\
0.0307928888888889	0.00987991870264554\\
0.0307964444444445	0.0135421320941898\\
0.0308	0.00247283080846228\\
0.0308035555555556	0.0125681508065926\\
0.0308053333333333	0.00546721990176546\\
0.0308088888888889	0.00635764964868568\\
0.0308106666666667	0.00581847418888218\\
0.0308124444444444	0.00724970454332266\\
0.030816	0.0047322703465168\\
0.0308195555555555	0.00840932711330514\\
0.0308213333333333	0.00476503324932054\\
0.0308284444444444	0.0179375914229738\\
0.0308302222222222	0.0169286530741957\\
0.030832	0.0229521142368863\\
0.0308337777777778	0.0174253000177138\\
0.0308373333333333	0.0227335225454138\\
0.0308391111111111	0.0225883528823726\\
0.0308444444444445	0.0108103379363755\\
0.0308462222222222	0.0139539029986732\\
0.0308497777777778	0.0120672362154258\\
0.0308515555555555	0.0137915445431323\\
0.0308551111111111	0.00874600623171948\\
0.0308568888888889	0.0133340042032801\\
0.0308622222222222	0.00583736433898727\\
0.0308657777777778	0.0139943842668586\\
0.0308746666666667	0.000891172005620916\\
0.03088	0.0213185337397228\\
0.0308906666666667	0.00270516542320451\\
0.0308924444444444	0.00554155644268914\\
0.0308942222222222	0.00322850022943641\\
0.030896	0.013521918793541\\
0.0308995555555556	0.00837515072195322\\
0.0309066666666667	0.0150953417107623\\
0.0309102222222222	0.0121962498465679\\
0.030912	0.0159142911572002\\
0.0309155555555556	0.0080718186640204\\
0.0309208888888889	0.0159847672670512\\
0.0309244444444444	0.0081168127260767\\
0.0309262222222222	0.0111209144906406\\
0.0309297777777778	0.00363488904121909\\
0.0309368888888889	0.0192448653474097\\
0.0309457777777778	0.011239977036421\\
0.0309493333333333	0.0153367095922147\\
0.0309528888888889	0.0098393149565929\\
0.0309546666666667	0.01476999119061\\
0.0309582222222222	0.0088325584923204\\
0.03096	0.011181194217991\\
0.0309617777777778	0.0103046421862408\\
0.0309653333333333	0.0153452083955635\\
0.0309688888888889	0.00967256976728595\\
0.0309724444444444	0.0234181939779169\\
0.030976	0.0178147972332337\\
0.0309777777777778	0.00840191418003275\\
0.0309813333333333	0.01332201848569\\
0.0309848888888889	0.00123828960850345\\
0.0309902222222222	0.012166336140749\\
0.0309937777777778	0.00643653709293165\\
0.0309955555555556	0.00789126573580767\\
0.0309991111111111	0.00193258623059492\\
0.0310026666666667	0.010164669222708\\
0.0310044444444444	0.00701419360332597\\
0.0310062222222222	0.00879627042784978\\
0.0310097777777778	0.00661285460813762\\
0.0310151111111111	0.0128813036467598\\
0.0310186666666667	0.00845758321665505\\
0.0310222222222222	0.0120139507362982\\
0.0310257777777778	0.00421141608594405\\
0.0310275555555556	0.00584971374773069\\
0.0310293333333333	0.00567812456773306\\
0.0310328888888889	0.0119471687909215\\
0.0310346666666667	0.0109405986491239\\
0.0310364444444444	0.0113811394829808\\
0.0310382222222222	0.0105785698347326\\
0.0310471111111111	0.0222428923875778\\
0.0310488888888889	0.0200341246324893\\
0.0310506666666667	0.0209735393670278\\
0.0310542222222222	0.0127662127108861\\
0.0310577777777778	0.0180997526398323\\
0.0310613333333333	0.00474510661985525\\
0.0310631111111111	0.0115775086265562\\
0.0310684444444445	0.00308992283936391\\
0.0310755555555556	0.00935398223471171\\
0.0310791111111111	0.000416461862589784\\
0.0310808888888889	0.00800106281563381\\
0.0310826666666667	0.00497013013476238\\
0.0310862222222222	0.00903943637427485\\
0.031088	0.00717895746374411\\
0.0310933333333333	0.0195081506894595\\
0.0311004444444445	0.0111245929279255\\
0.0311022222222222	0.0136598523085235\\
0.031104	0.0102804427277411\\
0.0311057777777778	0.0144233685106055\\
0.0311128888888889	0.00673616729137538\\
0.0311146666666667	0.0115423450133441\\
0.0311217777777778	0.00804784882224763\\
0.0311235555555556	0.0173851446186778\\
0.0311271111111111	0.010588966307209\\
0.0311288888888889	0.0124338573097579\\
0.0311342222222222	0.00859553216204387\\
0.0311377777777778	0.0123296922401925\\
0.0311413333333333	0.00069166290813294\\
0.0311431111111111	0.00649694608320847\\
0.0311448888888889	0.00548479671952168\\
0.0311484444444445	0.00618449178506303\\
0.0311502222222222	0.00254440460462627\\
0.0311537777777778	0.00567702778823068\\
0.0311555555555555	0.0038266627251215\\
0.0311591111111111	0.00675375433321126\\
0.0311608888888889	0.00195603002840278\\
0.0311662222222222	0.0119300144735894\\
0.031168	0.00619164910324371\\
0.0311697777777778	0.00775281497549432\\
0.0311733333333333	0.00336291579546993\\
0.0311751111111111	0.00498577223553412\\
0.0311768888888889	0.00411719544129036\\
0.0311786666666667	0.00680879511679813\\
0.0311804444444445	0.00244875433237066\\
0.0311911111111111	0.00976102446126945\\
0.0311928888888889	0.00201865010721619\\
0.0311964444444444	0.012210774162865\\
0.0311982222222222	0.0110268746907693\\
0.0312	0.0137272019539442\\
0.0312017777777778	0.0116778257751726\\
0.0312071111111111	0.0145246552763354\\
0.0312106666666667	0.00439429324589172\\
0.0312177777777778	0.00999745169171976\\
0.0312195555555556	0.0098470243295749\\
0.0312213333333333	0.0111389364614774\\
0.0312231111111111	0.00800368359114223\\
0.0312248888888889	0.0121500452336444\\
0.0312266666666667	0.0100369730401994\\
0.0312284444444444	0.0165389587722468\\
0.0312373333333333	0.00608025132855636\\
0.0312426666666667	0.0141404969200922\\
0.0312497777777778	0.00155151427127845\\
0.0312533333333333	0.00754131589030649\\
0.0312568888888889	0.00506635056056021\\
0.0312586666666667	0.00670690977418184\\
0.0312604444444445	0.000913589580436996\\
0.0312693333333333	0.0108060393043474\\
0.0312711111111111	0.0090017452795122\\
0.0312728888888889	0.0110117597966305\\
0.0312782222222222	0.00452077331189568\\
0.03128	0.00456691601161546\\
0.0312835555555556	0.00748228031141879\\
0.0312853333333333	0.00350565964817162\\
0.0312888888888889	0.00859956532471415\\
0.0312906666666667	0.00409236998143483\\
0.031296	0.0109424825643086\\
0.0312977777777778	0.00931043628646694\\
0.0313013333333333	0.0126530445820554\\
0.0313031111111111	0.00846797926233037\\
0.0313066666666667	0.00982937549704227\\
0.0313084444444444	0.000406253066371626\\
0.0313102222222222	0.00517618546963031\\
0.031312	0.00279170702405959\\
0.0313155555555556	0.00744455724541324\\
0.0313173333333333	0.00443926845560663\\
0.031328	0.0186202701153647\\
0.0313351111111111	0.00696395984691192\\
0.0313386666666667	0.0130547030434489\\
0.0313422222222222	0.00176183076452127\\
0.0313493333333333	0.0093291131652542\\
0.0313564444444444	0.00177747852692925\\
0.0313617777777778	0.0114507210198999\\
0.0313635555555556	0.00904038350351755\\
0.0313671111111111	0.0147559336401886\\
0.0313706666666667	0.00664261448355299\\
0.0313724444444445	0.0136009702824615\\
0.031376	0.0013490297945653\\
0.0313831111111111	0.0154953336246808\\
0.0313848888888889	0.0147930478390466\\
0.0313866666666667	0.0193063162303919\\
0.0313884444444444	0.018568361914624\\
0.0313902222222222	0.0200084689965737\\
0.031392	0.0180466341166348\\
0.0313937777777778	0.01813343781435\\
0.0313955555555556	0.0243356887797692\\
0.0314026666666667	0.00978278423876716\\
0.0314115555555556	0.0180607417093367\\
0.0314133333333333	0.0153593354479977\\
0.0314151111111111	0.0173019039327549\\
0.0314168888888889	0.00856238702683512\\
0.0314204444444444	0.0143403498863464\\
0.0314275555555556	0.00775043857017566\\
0.0314311111111111	0.0186895982212807\\
0.0314346666666667	0.0116243920565277\\
0.0314364444444445	0.0135979323831621\\
0.03144	0.00534010422380302\\
0.0314417777777778	0.00763050856564934\\
0.0314453333333333	0.00487152485051401\\
0.0314471111111111	0.00162125296680585\\
0.0314488888888889	0.0065715351175567\\
0.0314524444444444	0.00169985061110492\\
0.0314542222222222	0.00440734184696173\\
0.031456	0.00334304183262671\\
0.0314666666666667	0.0231731050681321\\
0.031472	0.0104896749669952\\
0.0314755555555556	0.0136158299585896\\
0.0314808888888889	0.00321716821425791\\
0.0314826666666667	0.00454447725819224\\
0.0314862222222222	0.00200916443164215\\
0.0314897777777778	0.0133877364108384\\
0.0314915555555556	0.0123834860910997\\
0.0314933333333333	0.0142638125364884\\
0.0314968888888889	0.00597312038864573\\
0.0315004444444444	0.00834279116063735\\
0.0315057777777778	0.000927567566832266\\
0.0315093333333333	0.0115497812776576\\
0.0315111111111111	0.0107784765890009\\
0.0315146666666667	0.0211309837459683\\
0.0315182222222222	0.0125330018259012\\
0.0315217777777778	0.0230853633269489\\
0.0315253333333333	0.0108598454565719\\
0.0315288888888889	0.0175812494647572\\
0.0315342222222222	0.00889599582808803\\
0.031536	0.0110644512444433\\
0.0315377777777778	0.0093876173765072\\
0.0315395555555556	0.0101478767430217\\
0.0315431111111111	0.00186982536463406\\
0.0315484444444444	0.0103137488374902\\
0.031552	0.0021373535992483\\
0.0315555555555556	0.00469514149206016\\
0.0315573333333333	0.0109075689145479\\
0.0315591111111111	0.00719013847535085\\
0.0315626666666667	0.0150020533916612\\
0.0315662222222222	0.00863325378855587\\
0.0315697777777778	0.016561776861333\\
0.0315751111111111	0.00854760734939278\\
0.0315768888888889	0.0107726725961544\\
0.0315786666666667	0.0100975602983341\\
0.0315822222222222	0.014228291428925\\
0.0315857777777778	0.00692285715961638\\
0.0315875555555556	0.00979646334190173\\
0.0315893333333333	0.00523782298166797\\
0.0315928888888889	0.0121315324206487\\
0.0315946666666667	0.00379449981581823\\
0.0316	0.0104944770820454\\
0.0316017777777778	0.00701841633627501\\
0.0316053333333333	0.0140889020140759\\
0.0316088888888889	0.00837648584323078\\
0.0316106666666667	0.0164905639512517\\
0.0316177777777778	0.0118783584692709\\
0.0316248888888889	0.0211773966041027\\
0.0316284444444445	0.0118093336761379\\
0.031632	0.0161721259987581\\
0.0316426666666667	0.00697645505771541\\
0.0316444444444444	0.0104424492003028\\
0.031648	0.00583323190316581\\
0.0316497777777778	0.00607806371617151\\
0.0316515555555556	0.0029351421500225\\
0.0316551111111111	0.00597648000526665\\
0.0316586666666667	0.00342298348821021\\
0.0316604444444444	0.00903291021534253\\
0.0316622222222222	0.00843611063987595\\
0.0316657777777778	0.0118848009608016\\
0.0316711111111111	0.00588519643541965\\
0.0316746666666667	0.0128153658573222\\
0.0316764444444445	0.00774154458339651\\
0.03168	0.0104743648811502\\
0.0316817777777778	0.00700479729485073\\
0.0316853333333333	0.0143239559046991\\
0.0316871111111111	0.0130379760047291\\
0.0316906666666667	0.0151861791482363\\
0.0317031111111111	0.00138087601990058\\
0.0317048888888889	0.00624959389012592\\
0.0317066666666667	0.00518265186688499\\
0.031712	0.0124598943600746\\
0.0317155555555556	0.00533862389690826\\
0.0317173333333333	0.00711544862089764\\
0.0317208888888889	0.00549896198792557\\
0.0317262222222222	0.00924819904112106\\
0.0317297777777778	0.00415522298437815\\
0.0317315555555556	0.00570590843793223\\
0.0317333333333333	0.00343580853823372\\
0.0317351111111111	0.008232928948438\\
0.0317386666666667	0.00420960628716363\\
0.0317422222222222	0.00745582646529463\\
0.031744	0.00657712923160883\\
0.0317457777777778	0.00923544403141616\\
0.0317493333333333	0.00135851299579273\\
0.0317528888888889	0.00982847175548265\\
0.0317546666666667	0.00841647107816612\\
0.0317582222222222	0.017285375659906\\
0.0317635555555556	0.0115284506767903\\
0.0317671111111111	0.0168949781397575\\
0.0317688888888889	0.0114110664606734\\
0.0317795555555556	0.0210074010423014\\
0.0317848888888889	0.0145475209534615\\
0.0317866666666667	0.0146627420561925\\
0.031792	0.00252008224591538\\
0.0317937777777778	0.00603213108221068\\
0.0317955555555555	0.00251822764909804\\
0.0317973333333333	0.00684580196523293\\
0.0318008888888889	0.00285108991659766\\
0.0318044444444444	0.00716846325549397\\
0.0318062222222222	0.00255121466193026\\
0.031808	0.00656914229451597\\
0.0318115555555556	0.00137366937449696\\
0.0318133333333333	0.00178904530535287\\
0.0318168888888889	0.00160922762288265\\
0.0318204444444445	0.009013458359278\\
0.0318222222222222	0.00839134186509652\\
0.0318257777777778	0.00930650177494818\\
0.0318275555555556	0.00669833388505264\\
0.0318293333333333	0.00791441608231996\\
0.0318311111111111	0.00689791376217253\\
0.0318346666666667	0.0112292910307827\\
0.0318364444444444	0.00719527031442527\\
0.03184	0.0151623757866435\\
0.0318435555555556	0.00406691919309793\\
0.0318453333333333	0.00440925280646171\\
0.0318471111111111	0.00301922617794426\\
0.0318488888888889	0.0059325929869713\\
0.0318524444444445	0.00518766696254971\\
0.031856	0.00888183377980914\\
0.0318577777777778	0.00847287869213784\\
0.0318595555555556	0.00871930821907743\\
0.0318613333333333	0.00752654339172684\\
0.0318648888888889	0.0124773561074818\\
0.0318666666666667	0.00855091205440359\\
0.0318702222222222	0.0171405879665476\\
0.0318737777777778	0.00350160327608998\\
0.0318773333333333	0.0124858595003114\\
0.0318791111111111	0.0110430349172053\\
0.0318808888888889	0.0112427798329601\\
0.0318826666666667	0.0111749631471149\\
0.0318844444444444	0.00720768169524102\\
0.031888	0.00819342692053235\\
0.0318897777777778	0.00588937240536402\\
0.0318915555555556	0.00714084726540518\\
0.0318933333333333	0.00498150360632171\\
0.0318951111111111	0.00617501471234225\\
0.0318986666666667	0.00283036229778871\\
0.0319004444444445	0.00444826607320695\\
0.0319022222222222	0.00348687881537441\\
0.031904	0.00605402984864345\\
0.0319111111111111	0.00784479374643374\\
0.0319146666666667	0.00435426507225611\\
0.0319182222222222	0.00851285522449524\\
0.03192	0.00474671664107065\\
0.0319217777777778	0.00556327278831245\\
0.0319235555555556	0.00289701597944317\\
0.0319253333333333	0.00602847714477889\\
0.0319271111111111	0.00493905171796566\\
0.0319288888888889	0.00664758591499112\\
0.0319324444444445	0.0054282601242851\\
0.0319413333333333	0.0140147462443518\\
0.0319431111111111	0.0121741696249497\\
0.0319448888888889	0.0133480469791449\\
0.0319466666666667	0.0126312117787065\\
0.0319502222222222	0.0206245938346403\\
0.031952	0.017630057504429\\
0.0319555555555556	0.0232941424155241\\
0.0319591111111111	0.0140360449573937\\
0.0319644444444444	0.0204939032049837\\
0.031968	0.0113193132151034\\
0.0319697777777778	0.0152338263651636\\
0.0319733333333333	0.00627837448245852\\
0.0319768888888889	0.0112974541868328\\
0.0319804444444445	0.00909294894251825\\
0.0319822222222222	0.0100300974671129\\
0.031984	0.00853590260966575\\
0.0319857777777778	0.0128953184383803\\
0.0319893333333333	0.00765156609528814\\
0.0319911111111111	0.00968487852821642\\
0.0319964444444444	0.00204958793704627\\
0.032	0.00691501025845095\\
0.0320017777777778	0.00546433740587612\\
0.0320106666666667	0.012943016475039\\
0.0320124444444445	0.0127860581469948\\
0.0320142222222222	0.018384593846532\\
0.0320177777777778	0.0128498683385025\\
0.0320195555555556	0.0143894333987251\\
0.0320213333333333	0.00601854230839596\\
0.0320266666666667	0.0122139896635862\\
0.0320302222222222	0.00532615607133327\\
0.032032	0.0061933062190043\\
0.0320337777777778	0.0020183905247802\\
0.0320391111111111	0.012633150495025\\
0.0320408888888889	0.00980065008997655\\
0.0320426666666667	0.0106618965905045\\
0.0320515555555556	0.000685395913202574\\
0.0320551111111111	0.00977783040902841\\
0.0320568888888889	0.00689174499693573\\
0.0320604444444444	0.0138797201813894\\
0.032064	0.00980319609802793\\
0.0320675555555556	0.018350769355386\\
0.0320746666666667	0.00654238359530751\\
0.0320764444444444	0.00842071330377717\\
0.0320782222222222	0.00654295340638686\\
0.0320817777777778	0.00922047120165462\\
0.0320871111111111	0.00363611330257904\\
0.0320924444444445	0.00696181121525824\\
0.0320942222222222	0.00396379131968783\\
0.0320977777777778	0.0088414612060487\\
0.0321013333333333	0.000529248644463326\\
0.0321031111111111	0.0082234353467549\\
0.0321048888888889	0.00629525749106796\\
0.0321066666666667	0.00651389283255011\\
0.0321102222222222	0.00239374228682129\\
0.0321155555555556	0.00729818910065846\\
0.0321191111111111	0.0019757464577993\\
0.0321226666666667	0.00987401423658796\\
0.0321262222222222	0.00506568634115173\\
0.032128	0.00519503071675875\\
0.0321297777777778	0.000269901638701109\\
0.0321368888888889	0.0144367182304727\\
0.0321386666666667	0.0105478074092488\\
0.0321422222222222	0.0136010011925305\\
0.032144	0.00763726234890294\\
0.0321457777777778	0.00898257788788581\\
0.0321475555555556	0.00402520845294027\\
0.0321511111111111	0.00923056260259872\\
0.0321528888888889	0.00896103898682288\\
0.0321546666666667	0.0140686411075008\\
0.0321617777777778	0.00642382876098305\\
0.0321635555555556	0.00858444507559711\\
0.0321671111111111	0.00271989564188072\\
0.0321706666666667	0.00932279851668308\\
0.0321742222222222	0.00638645021109172\\
0.032176	0.0103884762531569\\
0.0321795555555556	0.0152847494736952\\
0.0321831111111111	0.00840748481498674\\
0.0321848888888889	0.0152493640245341\\
0.0321884444444444	0.00711537401629436\\
0.0321902222222222	0.00767412570550971\\
0.032192	0.00691856118282316\\
0.0321937777777778	0.0120183453553704\\
0.0321955555555556	0.00611510659434475\\
0.0322044444444445	0.0158297991965672\\
0.0322062222222222	0.0111591017567021\\
0.032208	0.0129107830731519\\
0.0322097777777778	0.00403430376408626\\
0.0322133333333333	0.0118964875842993\\
0.0322186666666667	0.00427368246358981\\
0.0322204444444444	0.00622714543397954\\
0.0322222222222222	0.00244376013387868\\
0.032224	0.00899438465568758\\
0.0322275555555556	0.00721258697615504\\
0.0322293333333333	0.0092659697174792\\
0.0322328888888889	0.00587770028614748\\
0.0322346666666667	0.0105119550095478\\
0.03224	0.00643525406865766\\
0.0322417777777778	0.00733556240460254\\
0.0322435555555556	0.00564109094598633\\
0.0322488888888889	0.0107328416493343\\
0.0322506666666667	0.00568637677782299\\
0.0322524444444444	0.00692690008780508\\
0.032256	0.00261022432510663\\
0.0322595555555556	0.00374639125076826\\
0.0322613333333333	0.00220714841379616\\
0.0322648888888889	0.00695061503995512\\
0.0322666666666667	0.00404434374036788\\
0.032272	0.0103922239000657\\
0.0322773333333333	0.00480830342420666\\
0.0322791111111111	0.00639243089221764\\
0.0322844444444444	0.00369171882849953\\
0.0322862222222222	0.00502290005095191\\
0.032288	0.00385775001502822\\
0.0322951111111111	0.0116440902808235\\
0.0323004444444444	0.00364713883515266\\
0.0323057777777778	0.0124756410625065\\
0.0323128888888889	0.0045884905526811\\
0.0323164444444445	0.00887888531727188\\
0.0323182222222222	0.00389150908063496\\
0.0323217777777778	0.0151576377335794\\
0.0323253333333333	0.010449979820185\\
0.0323271111111111	0.011439186617493\\
0.0323288888888889	0.0078854362166908\\
0.0323324444444444	0.0191725982141863\\
0.0323377777777778	0.0119969203594099\\
0.0323413333333333	0.0144948631960706\\
0.0323484444444445	0.00447931656345141\\
0.0323502222222222	0.00724801848014567\\
0.032352	0.00578439740622319\\
0.0323573333333333	0.0124627270184417\\
0.0323591111111111	0.00778447214982386\\
0.0323662222222222	0.0166247044742933\\
0.0323697777777778	0.0121845877293739\\
0.0323715555555556	0.0182534443334551\\
0.0323733333333333	0.0117152981590949\\
0.0323751111111111	0.0141613348761701\\
0.0323804444444445	0.00267668629741927\\
0.032384	0.00861862667651386\\
0.0323893333333333	0.00166517128329463\\
0.0323911111111111	0.0029051106014519\\
0.0323928888888889	0.00257797011799885\\
0.0323964444444444	0.011262486355114\\
0.0324035555555555	0.00249773426950442\\
0.0324088888888889	0.0100615154282021\\
0.0324124444444444	0.00358123678055217\\
0.0324248888888889	0.0187877306069045\\
0.0324302222222222	0.015237202257139\\
0.0324355555555556	0.0227845648235924\\
0.0324426666666667	0.00626106039611787\\
0.0324462222222222	0.0183064878434702\\
0.0324497777777778	0.0142241803705964\\
0.0324533333333333	0.0153639539590978\\
0.0324604444444445	0.00659716049996714\\
0.032464	0.0122881314513015\\
0.0324657777777778	0.00831545616806878\\
0.0324693333333334	0.0175274425506961\\
0.0324728888888889	0.0116196810353672\\
0.0324746666666667	0.0134050963526312\\
0.0324817777777778	0.00134550110453452\\
0.0324835555555556	0.00402871933863971\\
0.0324853333333333	0.00333394609373708\\
0.0324924444444444	0.0125060777007464\\
0.0324942222222222	0.0108634981420841\\
0.0325013333333333	0.0193483073421345\\
0.0325031111111111	0.0135468665041448\\
0.0325066666666667	0.0166964366338586\\
0.0325084444444445	0.014948864611988\\
0.0325102222222222	0.0153514245290483\\
0.0325137777777778	0.013331264615823\\
0.0325173333333333	0.00302409371053655\\
0.0325208888888889	0.00749935977762156\\
0.0325244444444444	0.00149155750893087\\
0.0325297777777778	0.013436496734467\\
0.0325315555555556	0.00553597912430584\\
0.0325351111111111	0.0130779263370937\\
0.0325386666666667	0.00310716922311247\\
0.0325457777777778	0.0137977304022625\\
0.0325493333333333	0.00565369561100007\\
0.0325546666666667	0.010316232587446\\
0.0325582222222222	0.00195294359105283\\
0.0325653333333333	0.0149664151811481\\
0.0325688888888889	0.00962452762886309\\
0.0325724444444445	0.0136014607417207\\
0.032576	0.00638987714652123\\
0.0325777777777778	0.00857383290832436\\
0.0325831111111111	0.00150265712019423\\
0.0325866666666667	0.00988638279451251\\
0.0325902222222222	0.00601757200377714\\
0.032592	0.00698340297519506\\
0.0325937777777778	0.00669033754318824\\
0.0325973333333333	0.0153736607171984\\
0.0326026666666667	0.00276397233239328\\
0.0326044444444444	0.00637556407644063\\
0.0326062222222222	0.00446273852785067\\
0.032608	0.0112947776987813\\
0.0326115555555556	0.00849413371996738\\
0.0326186666666667	0.0205276188665026\\
0.0326222222222222	0.0137999362598926\\
0.0326257777777778	0.0162364835553945\\
0.0326275555555555	0.00934038843632173\\
0.0326293333333333	0.00960874041959611\\
0.0326328888888889	0.002307994404803\\
0.0326346666666667	0.00631418793661531\\
0.0326364444444444	0.00554649223729992\\
0.03264	0.0164547382007093\\
0.0326435555555556	0.00604972407827398\\
0.0326471111111111	0.0165050815327479\\
0.0326506666666667	0.0135442981102406\\
0.0326524444444445	0.0183957277760544\\
0.0326577777777778	0.00895950296488954\\
0.0326613333333333	0.0127995763794707\\
0.0326666666666667	0.00576212699004017\\
0.0326684444444444	0.00922907810612342\\
0.032672	0.000862911947994316\\
0.0326737777777778	0.0037501179903052\\
0.0326755555555556	0.000795229869941599\\
0.0326826666666667	0.0107949279315336\\
0.0326844444444445	0.00767044611811291\\
0.0326862222222222	0.00851015005784228\\
0.032688	0.00795296228910294\\
0.0326897777777778	0.0118040367900175\\
0.0326915555555556	0.00908826418594624\\
0.0326933333333333	0.0124443896860718\\
0.0326986666666667	0.00571988155247519\\
0.0327004444444444	0.00968605416530549\\
0.032704	0.00490240082283244\\
0.0327093333333333	0.00978093521193274\\
0.0327111111111111	0.00235809463956407\\
0.0327128888888889	0.00290184383742692\\
0.0327146666666667	0.0016832501751354\\
0.0327164444444444	0.00250291057642085\\
0.03272	0.00172729473337274\\
0.0327253333333333	0.00570208578847026\\
0.0327271111111111	0.00383994693202985\\
0.0327288888888889	0.0110707779248297\\
0.0327342222222222	0.00298450767462546\\
0.032736	0.00452726973964598\\
0.0327377777777778	0.00220038762570882\\
0.0327448888888889	0.0134245407980776\\
0.0327466666666667	0.0130167165800771\\
0.0327484444444444	0.0131759188072195\\
0.0327555555555556	0.0257306133815571\\
0.0327608888888889	0.0124935177925914\\
0.0327626666666667	0.0144412500383507\\
0.0327697777777778	0.00858667976870128\\
0.0327715555555556	0.0114978933586819\\
0.0327733333333333	0.00942684187354786\\
0.0327751111111111	0.0104944038218381\\
0.0327768888888889	0.00899253230423394\\
0.0327786666666667	0.00904849305141067\\
0.0327804444444444	0.0109865736719672\\
0.032784	0.00891007142465242\\
0.0327875555555556	0.00268272780517601\\
0.0327893333333333	0.00987125375446299\\
0.0327928888888889	0.00709342600109425\\
0.0327946666666667	0.00716543696156921\\
0.0327964444444445	0.0107072252076864\\
0.0327982222222222	0.00398970989533509\\
0.0328017777777778	0.0128785564989779\\
0.0328035555555556	0.0102995574763637\\
0.0328071111111111	0.0168807838158371\\
0.0328142222222222	0.00513844304854802\\
0.032816	0.00719877019916085\\
0.0328195555555555	0.00243915017057814\\
0.0328213333333333	0.00564904239204292\\
0.0328231111111111	0.00262751492838606\\
0.032832	0.0149883665231801\\
0.0328373333333333	0.00211374604064643\\
0.0328391111111111	0.00523992521565481\\
0.0328408888888889	0.00386196851751744\\
0.0328444444444445	0.00742742951734393\\
0.032848	0.00412464264377263\\
0.0328551111111111	0.0160740567238288\\
0.0328604444444444	0.0100504240727124\\
0.032864	0.0154236716411542\\
0.0328657777777778	0.0152396831702153\\
0.0328711111111111	0.0031651670690844\\
0.0328728888888889	0.0101438842735064\\
0.03288	0.00153575137682713\\
0.0328817777777778	0.00282858519101128\\
0.0328835555555556	0.00265168064944146\\
0.0328853333333333	0.00894402097143826\\
0.0328888888888889	0.00334898582420606\\
0.0328924444444444	0.00641221885117194\\
0.0328977777777778	0.00294908837045807\\
0.0329031111111111	0.0146375599614935\\
0.0329048888888889	0.0122485082850884\\
0.032912	0.022692531818014\\
0.0329191111111111	0.0123471099163011\\
0.0329208888888889	0.0151030032938817\\
0.032928	0.00619721862934\\
0.0329297777777778	0.0110674874672843\\
0.0329333333333333	0.00848467980312026\\
0.0329386666666667	0.0154672704463943\\
0.0329422222222222	0.00909832926601603\\
0.0329457777777778	0.0142158802181171\\
0.0329475555555556	0.0130092449268065\\
0.0329528888888889	0.0202883437113802\\
0.0329546666666667	0.018333928284284\\
0.0329564444444445	0.0226700852722816\\
0.0329582222222222	0.0219006555699883\\
0.03296	0.0226975534010105\\
0.0329635555555556	0.0161547754107855\\
0.0329706666666667	0.0193229336693846\\
0.0329742222222222	0.0121334614735995\\
0.032976	0.013773696128924\\
0.0329777777777778	0.0118236841405889\\
0.0329831111111111	0.0183050438176841\\
0.0329884444444445	0.0115208980309496\\
0.0329902222222222	0.0130490184074916\\
0.0329937777777778	0.00491479652690455\\
0.0329955555555556	0.00626771345886837\\
0.0329973333333333	0.00526119643110354\\
0.0329991111111111	0.00561144263896762\\
0.0330026666666667	0.00283030364217496\\
0.0330097777777778	0.0217933446566062\\
0.0330115555555556	0.0172712225985159\\
0.0330151111111111	0.0241628199680144\\
0.0330222222222222	0.00197852679700891\\
0.033024	0.00277006474152466\\
0.0330257777777778	0.00216679436774941\\
0.0330311111111111	0.0151757808480197\\
0.0330328888888889	0.0151139456903663\\
0.0330364444444445	0.00934727916249409\\
0.03304	0.0111618456675271\\
0.0330417777777778	0.010979416559809\\
0.0330435555555555	0.01288561862091\\
0.0330506666666667	0.00215262274892247\\
0.0330524444444444	0.00382461373204512\\
0.033056	0.00243800666059987\\
0.0330631111111111	0.0133862787999831\\
0.0330648888888889	0.00821600844161458\\
0.0330702222222222	0.0187469848281924\\
0.0330755555555556	0.0144701399299774\\
0.0330773333333333	0.0148492511329946\\
0.0330826666666667	0.0035715833821921\\
0.0330862222222222	0.0058945543423054\\
0.0330897777777778	0.00333310811079227\\
0.0330915555555556	0.0038349948367743\\
0.0330933333333333	0.00362322470949644\\
0.0330986666666667	0.00666663912644266\\
0.0331022222222222	0.00213179164796243\\
0.0331057777777778	0.0122509976887666\\
0.0331128888888889	0.00416300353395135\\
0.0331146666666667	0.0127608815217782\\
0.03312	0.00230491926640738\\
0.0331217777777778	0.00585845233384197\\
0.0331253333333333	0.00220179651569896\\
0.0331271111111111	0.00467743559220624\\
0.0331288888888889	0.0034287980143877\\
0.0331306666666667	0.00510987279036185\\
0.0331342222222222	0.00413612233772939\\
0.0331377777777778	0.00943973402226797\\
0.0331448888888889	0.00370394530228599\\
0.0331466666666667	0.00980301749464421\\
0.0331502222222222	0.00134588256278692\\
0.033152	0.00772689961380782\\
0.0331555555555555	0.00609861424788802\\
0.0331591111111111	0.0114605742987917\\
0.0331626666666667	0.00510917820211551\\
0.0331662222222222	0.00957061029527942\\
0.033168	0.00647303432047\\
0.0331715555555556	0.00775243442448401\\
0.0331768888888889	0.00280065923644404\\
0.033184	0.0138526818603468\\
0.0331875555555556	0.00972644044239065\\
0.0331911111111111	0.0190154381862691\\
0.0331946666666667	0.0120478923966787\\
0.0331964444444444	0.0163748612205622\\
0.0332035555555556	0.00243881327528434\\
0.0332071111111111	0.0110215284831165\\
0.0332088888888889	0.00603992088334279\\
0.0332124444444445	0.0119241251760024\\
0.0332142222222222	0.00912834948099625\\
0.0332177777777778	0.0112893767882703\\
0.0332195555555556	0.0082595856484744\\
0.0332213333333333	0.00940343965264304\\
0.0332231111111111	0.00212543005729909\\
0.0332284444444444	0.0080183578102172\\
0.0332302222222222	0.00797016399875816\\
0.033232	0.00859507008469573\\
0.0332355555555555	0.00470373720531742\\
0.0332391111111111	0.0132708323185865\\
0.0332426666666667	0.000992994479862425\\
0.033248	0.0137108174031341\\
0.0332497777777778	0.0128149531449272\\
0.0332515555555556	0.0132644601800496\\
0.0332551111111111	0.0082015619907331\\
0.0332568888888889	0.012704794139497\\
0.0332622222222222	0.00942738628014109\\
0.033264	0.011211758826811\\
0.0332657777777778	0.00691253242861159\\
0.0332675555555556	0.011628376771584\\
0.0332728888888889	0.0050332160007201\\
0.0332764444444444	0.00861535211294445\\
0.0332782222222222	0.00059936049220366\\
0.03328	0.00608673698835949\\
0.0332835555555556	0.00116603175832672\\
0.0332871111111111	0.00343466799050651\\
0.0332888888888889	0.00130963313068969\\
0.0332906666666667	0.00582012821057618\\
0.0332924444444445	0.00161657909503257\\
0.0332995555555556	0.00666347951110732\\
0.0333048888888889	0.000562479349302036\\
0.0333066666666667	0.00583332602321557\\
0.0333102222222222	0.00526774027614046\\
0.033312	0.00549841863572031\\
0.0333137777777778	0.00387374980702127\\
0.0333191111111111	0.0102198332421827\\
0.0333208888888889	0.00541021931768282\\
0.0333244444444444	0.0103836524788116\\
0.0333262222222222	0.0090314024676473\\
0.0333297777777778	0.0208834737256473\\
0.0333368888888889	0.00785731495485401\\
0.0333386666666667	0.0127894184754752\\
0.0333404444444445	0.00690596465726134\\
0.033344	0.00979182288250846\\
0.0333457777777778	0.0056216965638049\\
0.0333493333333333	0.0110432538710945\\
0.0333511111111111	0.0109763010567658\\
0.0333546666666667	0.0157350845896052\\
0.0333564444444444	0.0138762669834391\\
0.0333582222222222	0.0150337338362401\\
0.03336	0.0135527820593742\\
0.0333617777777778	0.0161747261157756\\
0.0333706666666667	0.00388240219655206\\
0.0333724444444445	0.00447633101095585\\
0.0333742222222222	0.00408231263798364\\
0.033376	0.0128571315860396\\
0.0333795555555556	0.00665922823311904\\
0.0333848888888889	0.0114774040542012\\
0.0333902222222222	0.00933605802036341\\
0.0333937777777778	0.0121505791678516\\
0.0333955555555556	0.011180147501343\\
0.0333973333333333	0.0123596304583414\\
0.0333991111111111	0.0107887473164095\\
0.0334008888888889	0.0155115479767886\\
0.0334062222222222	0.0112403621985919\\
0.033408	0.0116569642781705\\
0.0334133333333334	0.00606625055370122\\
0.0334151111111111	0.0100842821398585\\
0.0334168888888889	0.00703526357425491\\
0.0334222222222222	0.0152663233398388\\
0.033424	0.0151534140171767\\
0.0334275555555556	0.0167374942354842\\
0.0334293333333333	0.0144804227224255\\
0.0334311111111111	0.0176211830156955\\
0.0334328888888889	0.0154655385072143\\
0.0334346666666667	0.0167175654268764\\
0.0334417777777778	0.00102629431975684\\
0.0334488888888889	0.0149395239228834\\
0.0334542222222222	0.00737554329153331\\
0.033456	0.00809659574475302\\
0.0334595555555555	0.00430237124714097\\
0.0334613333333333	0.00981418573910647\\
0.0334631111111111	0.00807198957294814\\
0.0334666666666667	0.0122361735927005\\
0.0334702222222222	0.0100760276551227\\
0.033472	0.0141848358263869\\
0.0334808888888889	0.00153530880752475\\
0.0334826666666667	0.00221458180473158\\
0.0334844444444445	0.00142985659023229\\
0.0334933333333333	0.0142673241745771\\
0.0334951111111111	0.0105105466094679\\
0.0334986666666667	0.016596374680045\\
0.0335004444444444	0.0138643409430827\\
0.0335022222222222	0.013985522809006\\
0.0335075555555556	0.00552963935015111\\
0.0335093333333333	0.00749570712024608\\
0.0335111111111111	0.00150865890413496\\
0.0335128888888889	0.00574710673856046\\
0.0335164444444445	0.00235120866106428\\
0.03352	0.0106020767695819\\
0.0335235555555556	0.00661074613377366\\
0.0335271111111111	0.00947191012658485\\
0.0335324444444444	0.00332831036757558\\
0.033536	0.00123296372002044\\
0.0335431111111111	0.0118972831026224\\
0.0335448888888889	0.00660029773334991\\
0.0335466666666667	0.00716509150449857\\
0.0335484444444444	0.00355530793331743\\
0.033552	0.00871293330248168\\
0.0335537777777778	0.0037839198396549\\
0.0335573333333333	0.00544033476197286\\
0.0335591111111111	0.00346773465196831\\
0.0335626666666667	0.0106631178683088\\
0.0335662222222222	0.00897294319748843\\
0.033568	0.0126472142520102\\
0.0335733333333333	0.00486272578931013\\
0.0335751111111111	0.0049174854681191\\
0.0335786666666667	0.00959799623435476\\
0.0335804444444444	0.00463166807800625\\
0.033584	0.00755038513056669\\
0.0335875555555556	0.00321288038392253\\
0.0335946666666667	0.0195005754577099\\
0.0335964444444445	0.0168331320938878\\
0.0336	0.0239897372411894\\
0.0336071111111111	0.0107764696453087\\
0.0336088888888889	0.012364992781545\\
0.033616	0.00236887059327021\\
0.0336177777777778	0.00681267959856449\\
0.0336195555555556	0.00558165042791536\\
0.0336213333333333	0.0119454858354572\\
0.0336248888888889	0.00727804964534154\\
0.0336266666666667	0.0115668136727217\\
0.0336302222222222	0.00331334763104901\\
0.0336373333333333	0.0131034393536786\\
0.0336391111111111	0.00813442889828178\\
0.0336426666666667	0.0157702326859508\\
0.0336444444444444	0.00793312937954682\\
0.033648	0.0137883184032667\\
0.0336497777777778	0.00577143008822228\\
0.0336568888888889	0.0196004642538996\\
0.0336586666666667	0.0133444275815067\\
0.0336657777777778	0.0209104887541161\\
0.03368	0.00163239937221643\\
0.0336817777777778	0.00305125231540399\\
0.0336835555555555	0.00295296602605666\\
0.0336888888888889	0.0106126555719217\\
0.0336906666666667	0.00526949603231253\\
0.0336942222222222	0.0111174083579291\\
0.033696	0.00659546382615581\\
0.0337013333333333	0.010463113406249\\
0.0337084444444445	0.0019592226580428\\
0.0337137777777778	0.0077267047942372\\
0.0337173333333333	0.00248166646245032\\
0.0337226666666667	0.004745908884634\\
0.0337262222222222	0.0131597699715927\\
0.033728	0.00627155186324052\\
0.0337315555555556	0.00790379186050791\\
0.0337351111111111	0.00436515540288648\\
0.0337368888888889	0.00646932061315217\\
0.0337404444444445	0.00547500435614662\\
0.033744	0.0118102361662532\\
0.0337457777777778	0.00841335445154498\\
0.0337511111111111	0.015973623961534\\
0.03376	0.00546230805399017\\
0.0337688888888889	0.0126012038596195\\
0.0337742222222222	0.00477019490025143\\
0.033776	0.00697137957678295\\
0.0337795555555556	0.00551255743749399\\
0.0337813333333333	0.0074471220307139\\
0.0337848888888889	0.00389473878351612\\
0.0337866666666667	0.00551844264901394\\
0.0337884444444445	0.00482879450912282\\
0.033792	0.00726105935390933\\
0.0337973333333333	0.00349466617175684\\
0.0338008888888889	0.00896193453258881\\
0.0338026666666667	0.00883669763922185\\
0.0338044444444444	0.00311086771684593\\
0.033808	0.0108382930742329\\
0.0338133333333333	0.00242780817026197\\
0.0338186666666667	0.00879683771936549\\
0.0338222222222222	0.00360644569838758\\
0.033824	0.0140998708396837\\
0.0338293333333334	0.0088460979462269\\
0.0338311111111111	0.0110203241699809\\
0.0338364444444444	0.0059987508944189\\
0.03384	0.00801134847734289\\
0.0338435555555556	0.00313036347366991\\
0.0338471111111111	0.0102839704530688\\
0.0338488888888889	0.00634215144414974\\
0.0338524444444444	0.0100554527255036\\
0.0338542222222222	0.0086249371487235\\
0.033856	0.0121595485628516\\
0.0338595555555556	0.00717909017648649\\
0.0338613333333333	0.0100359667478877\\
0.0338648888888889	0.00730833512932166\\
0.0338684444444445	0.0152937490247255\\
0.0338737777777778	0.00902200562370151\\
0.0338755555555555	0.00955587237028055\\
0.0338808888888889	0.00160108261422179\\
0.0338826666666667	0.0051842221968168\\
0.0338844444444444	0.00374239945831012\\
0.0338915555555556	0.0124655129753343\\
0.0338968888888889	0.00295597942514658\\
0.0339004444444445	0.0130984267721846\\
0.0339022222222222	0.0109563522018215\\
0.033904	0.0117982467471969\\
0.0339057777777778	0.0116514288346447\\
0.0339128888888889	0.0227040544685391\\
0.0339217777777778	0.00114191126279772\\
0.0339235555555556	0.00534357612495726\\
0.0339288888888889	0.00250699139357066\\
0.0339306666666667	0.00745756512325568\\
0.0339342222222222	0.0017448440599824\\
0.033936	0.00523869065066168\\
0.0339377777777778	0.00373463779522001\\
0.0339413333333333	0.01284361735851\\
0.0339431111111111	0.0085221761057736\\
0.0339448888888889	0.00912183934941765\\
0.0339466666666667	0.00522880339270657\\
0.033952	0.0111662547955838\\
0.0339537777777778	0.00829382486194591\\
0.0339555555555556	0.00863734702560828\\
0.0339573333333333	0.00234718192889019\\
0.0339591111111111	0.00754822168162367\\
0.0339644444444444	0.00235849652460457\\
0.033968	0.0089208245986773\\
0.0339697777777778	0.00760335263789663\\
0.0339715555555556	0.0092684085157044\\
0.0339768888888889	0.00451673743329664\\
0.0339804444444445	0.00262689721985584\\
0.0339822222222222	0.00554475428304432\\
0.0339857777777778	0.00035908121225281\\
0.0339875555555555	0.00209488694693793\\
0.0339893333333333	0.000823460793303588\\
0.0339946666666667	0.0123863314492269\\
0.0339964444444444	0.00982435793164091\\
0.0339982222222222	0.0105940922172496\\
0.0340035555555556	0.00655175857549628\\
0.0340053333333333	0.00420166446580378\\
0.0340071111111111	0.00440306254422193\\
0.0340088888888889	0.0144537509825751\\
0.0340124444444445	0.0109152507262711\\
0.034016	0.0156513539937121\\
0.0340195555555556	0.0073490123652962\\
0.0340231111111111	0.00762838019928921\\
0.0340284444444444	0.00375914509571559\\
0.0340302222222222	0.00635441230660275\\
0.034032	0.00487206345698629\\
0.0340337777777778	0.00511060397652582\\
0.0340355555555556	0.00346028312147006\\
0.0340373333333333	0.00624733002424724\\
0.0340391111111111	0.00477298514261723\\
0.0340408888888889	0.00826069427704654\\
0.0340462222222222	0.00451867326913163\\
0.034048	0.00549059148968295\\
0.0340497777777778	0.00278644608010178\\
0.0340533333333333	0.0078316999906963\\
0.0340551111111111	0.00630096339803188\\
0.0340568888888889	0.0121790863064049\\
0.0340586666666667	0.00791392038212194\\
0.0340622222222222	0.0192642450229125\\
0.0340675555555555	0.0155180849748487\\
0.0340711111111111	0.0219338441635423\\
0.0340764444444444	0.0149200410745552\\
0.0340782222222222	0.0198719407324648\\
0.0340871111111111	0.00414231123134057\\
0.0340906666666667	0.0104737767974575\\
0.0340924444444445	0.00629063969908636\\
0.034096	0.0155466419338584\\
0.0341013333333333	0.00719762729487777\\
0.0341031111111111	0.00778595496214313\\
0.0341048888888889	0.00616582706675203\\
0.034112	0.0208906040999068\\
0.0341137777777778	0.0192946407701237\\
0.0341155555555556	0.0208722021438658\\
0.0341173333333333	0.020350908847311\\
0.0341191111111111	0.0236258287972015\\
0.0341226666666667	0.0161268361960867\\
0.0341244444444445	0.0183468234016769\\
0.034128	0.00387844387985081\\
0.0341297777777778	0.0075520469653898\\
0.0341333333333333	0.00154387427555006\\
0.0341351111111111	0.00658480660259639\\
0.0341422222222222	0.00892578860386961\\
0.0341457777777778	0.00422727542206605\\
0.0341475555555556	0.00854043924255074\\
0.0341493333333333	0.00777956737497396\\
0.0341511111111111	0.0104545170208475\\
0.0341546666666667	0.00743781013838263\\
0.0341582222222222	0.0155633732354969\\
0.03416	0.0116929888991996\\
0.0341617777777778	0.0127558714108444\\
0.0341706666666667	0.00106034442747768\\
0.0341831111111111	0.0117171377068143\\
0.0341848888888889	0.00429325111280079\\
0.0341884444444444	0.00563157137226786\\
0.0341902222222222	0.0036856801377888\\
0.034192	0.00498472448795997\\
0.0341937777777778	0.00398415581975309\\
0.0341955555555556	0.00460380964148543\\
0.0341973333333333	0.00455581502192312\\
0.0342026666666667	0.013149387697354\\
0.0342062222222222	0.00405094533127739\\
0.034208	0.00807666001426205\\
0.0342097777777778	0.00193846027368549\\
0.0342186666666667	0.00818365869425078\\
0.0342204444444444	0.00408664889200872\\
0.034224	0.00809349314886701\\
0.0342257777777778	0.00589233385195956\\
0.0342275555555556	0.00781118456210056\\
0.0342293333333333	0.00699774953650417\\
0.0342328888888889	0.00783548074628862\\
0.0342364444444445	0.00533506453621463\\
0.0342382222222222	0.00278201129961134\\
0.0342417777777778	0.0101309358901442\\
0.0342471111111111	0.000647161444168431\\
0.0342488888888889	0.00319361944277446\\
0.0342506666666667	0.00140166153618645\\
0.0342542222222222	0.00679974384939647\\
0.034256	0.00656457346774911\\
0.0342577777777778	0.00994902251933008\\
0.0342613333333333	0.00497495460582176\\
0.0342666666666667	0.0142201946252088\\
0.0342684444444444	0.0121610050647561\\
0.0342702222222222	0.0158996356601078\\
0.0342737777777778	0.0132633481058676\\
0.0342755555555556	0.0152357288095245\\
0.0342773333333333	0.0123458908355862\\
0.0342808888888889	0.0138389004305038\\
0.0342862222222222	0.00234817169601526\\
0.0342897777777778	0.0112370282327788\\
0.0342951111111111	0.0049034605294998\\
0.0343004444444444	0.011572333921309\\
0.034304	0.000696175903507429\\
0.0343075555555556	0.00595303015275678\\
0.0343093333333333	0.00303506523361663\\
0.0343146666666667	0.0103731544100595\\
0.0343164444444445	0.00982324379008787\\
0.0343182222222222	0.0131996813535985\\
0.03432	0.012111111728265\\
0.0343235555555556	0.0157161514035534\\
0.0343324444444444	0.000734689359892959\\
0.0343413333333333	0.0117874522642098\\
0.0343431111111111	0.00651189305919855\\
0.0343466666666667	0.0144935354520875\\
0.034352	0.00347079482026841\\
0.0343537777777778	0.00443056590484495\\
0.0343555555555556	0.00255832064746384\\
0.0343644444444444	0.0155203481176555\\
0.0343715555555556	0.00589300445728483\\
0.0343733333333333	0.00879581115585656\\
0.0343768888888889	0.00390226137979138\\
0.0343804444444444	0.00600042370969775\\
0.0343857777777778	0.00103980287759206\\
0.0343893333333333	0.00568983273526133\\
0.0343928888888889	0.00267012980642548\\
0.0343964444444445	0.0093564914031104\\
0.0343982222222222	0.00746967673096963\\
0.0344053333333333	0.0229088061361315\\
0.0344071111111111	0.0155524597569201\\
0.0344088888888889	0.016961743796291\\
0.0344106666666667	0.0113705454824147\\
0.0344124444444444	0.0115081407313378\\
0.034416	0.00716120430224748\\
0.0344177777777778	0.0114838189316769\\
0.0344195555555556	0.0104227645667156\\
0.0344231111111111	0.0116991612289403\\
0.0344284444444445	0.00326229424456906\\
0.0344302222222222	0.00540468530656704\\
0.034432	0.00480934348331929\\
0.0344391111111111	0.0142833683418628\\
0.0344408888888889	0.0128587517210067\\
0.0344426666666667	0.0133813610864232\\
0.0344515555555556	0.00357141431915545\\
0.0344551111111111	0.012031838768318\\
0.0344586666666667	0.00581553396496223\\
0.0344622222222222	0.0104994414962804\\
0.0344657777777778	0.00509251333911909\\
0.0344675555555556	0.00596865252656711\\
0.0344711111111111	0.00130216419805504\\
0.0344746666666667	0.00377495842411218\\
0.0344764444444444	0.00294566461938336\\
0.03448	0.00546356732087419\\
0.0344817777777778	0.000818825852359678\\
0.0344835555555556	0.0035721173144603\\
0.0344888888888889	0.00157246381739837\\
0.0344924444444444	0.0117116343114372\\
0.034496	0.000248650067726758\\
0.0344995555555556	0.0074722624969705\\
0.0345013333333333	0.000976277113506813\\
0.0345048888888889	0.0145600447728037\\
0.0345102222222222	0.00542478388148457\\
0.0345208888888889	0.014407441883251\\
0.0345244444444444	0.0105239882825386\\
0.0345262222222222	0.0106279461420936\\
0.0345297777777778	0.0167164824822495\\
0.0345333333333333	0.00682675389430593\\
0.0345368888888889	0.0122124637617531\\
0.0345386666666667	0.00712731748027445\\
0.0345422222222222	0.0104029909535123\\
0.0345457777777778	0.00354215268926564\\
0.0345475555555556	0.00739658682943373\\
0.0345493333333333	0.00327912142406353\\
0.0345528888888889	0.00619902812682829\\
0.0345546666666667	0.00610599720115645\\
0.0345564444444444	0.00675772001101571\\
0.0345582222222222	0.00568767008658827\\
0.0345617777777778	0.00822771461768007\\
0.0345688888888889	0.00369358290461308\\
0.0345724444444445	0.00718875906480265\\
0.0345742222222222	0.00395257853187184\\
0.0345777777777778	0.0109854565939701\\
0.0345813333333333	0.00807914692758163\\
0.0345848888888889	0.0125486245399644\\
0.0345902222222222	0.00694966519684212\\
0.0345937777777778	0.0109433758313482\\
0.0345955555555555	0.00866371349981601\\
0.0346026666666667	0.0178328779155365\\
0.0346062222222222	0.0145558257158415\\
0.034608	0.0188840243711424\\
0.0346115555555556	0.0102878725271003\\
0.0346133333333333	0.0113675174435211\\
0.0346168888888889	0.00356029658304133\\
0.0346186666666667	0.00493803268527618\\
0.0346204444444445	0.00451980364982579\\
0.0346222222222222	0.00456951925800517\\
0.034624	0.00311853372055143\\
0.0346257777777778	0.0109609405946925\\
0.0346275555555556	0.0096324385085601\\
0.0346346666666667	0.0130701215059448\\
0.0346417777777778	0.00237294946925626\\
0.0346453333333333	0.00669053703223785\\
0.0346471111111111	0.00466274906344299\\
0.0346506666666667	0.00896077090363309\\
0.0346524444444445	0.00809719329417255\\
0.0346542222222222	0.0111602401156848\\
0.034656	0.00935007287628567\\
0.0346595555555556	0.0149247812951553\\
0.0346648888888889	0.00896949246897227\\
0.0346666666666667	0.0104114720382783\\
0.0346684444444444	0.0097429998703373\\
0.0346755555555556	0.0152349045005879\\
0.0346773333333333	0.0204387847737056\\
0.0346808888888889	0.0136384315061347\\
0.0346826666666667	0.0138120274829648\\
0.0346862222222222	0.00505941813103913\\
0.034688	0.00570320468923116\\
0.0346897777777778	0.00295031161509507\\
0.0346933333333333	0.000758105403658504\\
0.034704	0.0181237385731697\\
0.0347111111111111	0.00826292482266264\\
0.0347128888888889	0.0086546731113086\\
0.0347164444444444	0.00165000349245364\\
0.0347182222222222	0.00868078406045963\\
0.03472	0.00486999904037419\\
0.0347253333333333	0.00862237397661289\\
0.0347288888888889	0.00737711670469429\\
0.0347324444444445	0.0111788714970895\\
0.0347342222222222	0.00496392566116996\\
0.0347413333333333	0.0155672257901856\\
0.0347431111111111	0.0112806998418502\\
0.0347466666666667	0.0189344833567734\\
0.0347502222222222	0.0142341113427792\\
0.034752	0.0165326670169842\\
0.0347555555555556	0.0106548777179599\\
0.0347573333333333	0.0112382337216856\\
0.0347591111111111	0.0111816606765106\\
0.0347608888888889	0.00864307598222891\\
0.0347626666666667	0.0102958545033479\\
0.0347644444444445	0.00489450207287045\\
0.034768	0.0107222074630121\\
0.0347697777777778	0.00418493224876249\\
0.0347733333333334	0.0150935454589129\\
0.0347768888888889	0.0084933451203297\\
0.0347786666666667	0.0102287770872721\\
0.0347804444444444	0.010108743748462\\
0.0347822222222222	0.0128804931955436\\
0.0347857777777778	0.00769816601732431\\
0.0347875555555556	0.0151536471326875\\
0.0347911111111111	0.00684627185633971\\
0.0347946666666667	0.0108213909054525\\
0.0347964444444444	0.00534576631655667\\
0.0348017777777778	0.0130516323576825\\
0.0348106666666667	0.00274430786318411\\
0.0348142222222222	0.00825867616307716\\
0.0348177777777778	0.00270607585630975\\
0.0348195555555555	0.00641250616483524\\
0.0348231111111111	0.0034699147057364\\
0.0348248888888889	0.00863286641260719\\
0.0348266666666667	0.00661863017174205\\
0.0348302222222222	0.0162781091527224\\
0.034832	0.0124533444327834\\
0.0348337777777778	0.0133811568640785\\
0.0348408888888889	0.00149425811020282\\
0.0348426666666667	0.00229259981565383\\
0.0348462222222222	0.00171410958493118\\
0.0348497777777778	0.00927764056980851\\
0.0348515555555556	0.00468585588715772\\
0.0348533333333333	0.00875764002506402\\
0.0348568888888889	0.00227231034182426\\
0.0348604444444444	0.00901413913865762\\
0.0348622222222222	0.0039044714328296\\
0.034864	0.00629788672393569\\
0.0348675555555556	0.00144879874227413\\
0.0348711111111111	0.00527705005006535\\
0.0348728888888889	0.00233987354961682\\
0.03488	0.0128597924882318\\
0.0348817777777778	0.0118263537366268\\
0.0348835555555556	0.0180752378579075\\
0.0348853333333333	0.0179208874539624\\
0.0348888888888889	0.0267921072770291\\
0.0348906666666667	0.0182036110654669\\
0.0348924444444444	0.0205446701666328\\
0.0348942222222222	0.0174800187869905\\
0.034896	0.0181976581713953\\
0.0349031111111111	0.00645432931235407\\
0.0349066666666667	0.00893846165685264\\
0.0349084444444444	0.00692237156214931\\
0.0349155555555556	0.0117263491678299\\
0.0349208888888889	0.000181419205661421\\
0.0349226666666667	0.00411077457852663\\
0.0349244444444445	0.000796313969247398\\
0.0349262222222222	0.00264101513729537\\
0.034928	0.00214662947595415\\
0.0349333333333333	0.00743615141882209\\
0.0349351111111111	0.00480979805910095\\
0.0349368888888889	0.00795765973514834\\
0.0349422222222222	0.00351602618491836\\
0.0349475555555556	0.00603143995100813\\
0.0349493333333333	0.00759203204031278\\
0.0349511111111111	0.00497533178972806\\
0.0349546666666667	0.0127395788166938\\
0.03496	0.00592118009006457\\
0.0349635555555556	0.0125295798814005\\
0.0349688888888889	0.00471183361405633\\
0.0349706666666667	0.00488137938442595\\
0.0349742222222222	0.000917647723649578\\
0.0349795555555556	0.00853070910864528\\
0.0349813333333333	0.00427011596004218\\
0.0349866666666667	0.0142190428626857\\
0.0349902222222222	0.010012223429656\\
0.034992	0.010582912065263\\
0.0349937777777778	0.00964824384517207\\
0.0349991111111111	0.0166198819926008\\
0.0350044444444444	0.00675406383035124\\
0.035008	0.00973690588129816\\
0.0350097777777778	0.00665178264845515\\
0.0350151111111111	0.00823488014385168\\
0.0350168888888889	0.0061155370709392\\
0.0350186666666667	0.006991631808449\\
0.0350222222222222	0.00171295730152404\\
0.035024	0.00599729716233566\\
0.0350275555555556	0.00393035102022407\\
0.0350311111111111	0.0057760132311645\\
0.0350346666666667	0.00317059245639437\\
0.0350364444444445	0.00625087610798356\\
0.0350382222222222	0.00402303705192508\\
0.03504	0.00475241830191478\\
0.0350417777777778	0.00357301230237206\\
0.0350453333333333	0.0066637808342159\\
0.0350471111111111	0.00579033051281774\\
0.0350488888888889	0.0083320785446212\\
0.0350506666666667	0.0062144103885805\\
0.0350542222222222	0.0109425151454155\\
0.0350577777777778	0.00628327346515598\\
0.0350595555555556	0.0126749903430818\\
0.0350613333333333	0.0109855321539432\\
0.0350631111111111	0.0117700494592542\\
0.0350648888888889	0.00694385966285918\\
0.0350666666666667	0.0120170989045595\\
0.0350702222222222	0.011600014187272\\
0.0350737777777778	0.0136984150889708\\
0.0350755555555556	0.0114499105241126\\
0.0350773333333333	0.0124263500337699\\
0.0350826666666667	0.00756916852898273\\
0.0350844444444444	0.00775073529663031\\
0.035088	0.00113645802506646\\
0.0350915555555556	0.011635162797359\\
0.0350933333333333	0.00979705794809829\\
0.035104	0.0237033084624745\\
0.0351111111111111	0.0160071823548134\\
0.0351146666666667	0.0241271233322229\\
0.0351164444444445	0.0147005409069783\\
0.0351182222222222	0.0200003485874944\\
0.0351217777777778	0.00995195325512077\\
0.0351235555555555	0.0111223845072944\\
0.0351288888888889	0.00333310236033202\\
0.0351377777777778	0.0209397078199146\\
0.0351448888888889	0.00868286021687853\\
0.0351484444444445	0.0120032598038231\\
0.0351502222222222	0.00513054502448837\\
0.035152	0.0122809796021934\\
0.0351555555555556	0.00662776243037802\\
0.0351573333333333	0.0120885407229946\\
0.0351608888888889	0.00559499361216056\\
0.0351662222222222	0.0154386092333616\\
0.035168	0.00840370040014235\\
0.0351733333333333	0.0135113531703805\\
0.0351751111111111	0.0107551238408625\\
0.0351768888888889	0.0120738460607042\\
0.0351804444444445	0.00520593960984592\\
0.0351857777777778	0.014178775766559\\
0.0351875555555556	0.0137592278539219\\
0.0351893333333334	0.0154623311394762\\
0.0351911111111111	0.0153841265329806\\
0.0351928888888889	0.0183001072091469\\
0.0351964444444444	0.0108553100042325\\
0.0351982222222222	0.0159737313741789\\
0.0352017777777778	0.00900473738467214\\
0.0352053333333333	0.0120950070300489\\
0.0352071111111111	0.0145048400708498\\
0.0352088888888889	0.0124939458074096\\
0.0352106666666667	0.0137234064860693\\
0.0352177777777778	0.00222108126005174\\
0.0352231111111111	0.00834235976405434\\
0.0352266666666667	0.00576233467386897\\
0.0352284444444445	0.00706140734235661\\
0.0352337777777778	0.00191077299474593\\
0.0352355555555555	0.00357177620110602\\
0.0352408888888889	0.0018385675758919\\
0.0352444444444444	0.00656981706821649\\
0.0352462222222222	0.00633634070626934\\
0.035248	0.0128598375284386\\
0.0352515555555556	0.00390509024619037\\
0.0352568888888889	0.0129647711065794\\
0.0352604444444445	0.00958514736895555\\
0.035264	0.011936427549909\\
0.0352711111111111	0.00306133510941292\\
0.0352746666666667	0.00959617669182991\\
0.0352764444444444	0.00527746789001074\\
0.0352782222222222	0.0061651135571732\\
0.0352817777777778	0.00468219698989353\\
0.0352835555555556	0.00941438890787738\\
0.0352871111111111	0.00344894843279123\\
0.0352888888888889	0.00592414324820253\\
0.0352924444444445	0.00242869496924678\\
0.035296	0.00723104008166139\\
0.0352977777777778	0.000325593776514893\\
0.0352995555555556	0.00362555351803825\\
0.0353013333333333	0.00178955164533595\\
0.0353048888888889	0.0115635832532017\\
0.0353066666666667	0.00769922091079434\\
0.0353084444444444	0.0100852739830397\\
0.035312	0.00160907929476833\\
0.0353173333333333	0.0131573487424827\\
0.0353191111111111	0.00753179576115512\\
0.0353244444444444	0.0219666587113839\\
0.0353262222222222	0.02107875409573\\
0.035328	0.0224636934268695\\
0.0353351111111111	0.0138828141783761\\
0.0353368888888889	0.0156917320198826\\
0.035344	0.000282354691952924\\
0.0353493333333333	0.00954553908247974\\
0.0353528888888889	0.00585771456625389\\
0.0353546666666667	0.0108162445855909\\
0.03536	0.00133878528201731\\
0.0353617777777778	0.00218039093801484\\
0.0353635555555556	0.00204129333649977\\
0.0353653333333333	0.00645574459291301\\
0.0353671111111111	0.0034272447974264\\
0.0353724444444445	0.0156831834147379\\
0.035376	0.0025812584051724\\
0.0353795555555556	0.00654057706538472\\
0.0353884444444444	0.0183266657303184\\
0.0353902222222222	0.0170071381215776\\
0.035392	0.0200744707209149\\
0.0353937777777778	0.0161377687597656\\
0.0353955555555556	0.0165450014548981\\
0.0354008888888889	0.0070642608830718\\
0.0354026666666667	0.0142608690216187\\
0.0354097777777778	0.00349094321933024\\
0.0354168888888889	0.0112781034036671\\
0.0354204444444444	0.00304801732484575\\
0.035424	0.0122329205682856\\
0.0354275555555555	0.00209414522709084\\
0.0354311111111111	0.0114833367894866\\
0.0354346666666667	0.00802832594508743\\
0.0354364444444444	0.0114625677846913\\
0.03544	0.00944493056310672\\
0.0354417777777778	0.012990478062715\\
0.0354435555555556	0.00973154028154696\\
0.0354453333333333	0.0102007640616513\\
0.0354471111111111	0.00754197924316902\\
0.0354488888888889	0.0121894689333032\\
0.0354542222222222	0.00464458558233813\\
0.0354577777777778	0.00875007947482312\\
0.0354631111111111	0.00792615663988722\\
0.0354666666666667	0.0112008624684142\\
0.0354702222222222	0.00642272499783594\\
0.035472	0.00912272645849457\\
0.0354755555555556	0.00554176337763795\\
0.0354773333333333	0.00881625037539044\\
0.0354808888888889	0.00576803664956205\\
0.0354862222222222	0.0146367068267685\\
0.0354897777777778	0.0083910214018082\\
0.0354915555555556	0.0104948767130699\\
0.0354933333333333	0.0100194049558707\\
0.0354968888888889	0.0126521606917723\\
0.0355004444444444	0.00441644500152621\\
0.035504	0.00816668255987293\\
0.0355075555555556	0.00328528129553796\\
0.0355128888888889	0.0112307316699984\\
0.0355182222222222	0.00122570074110984\\
0.0355235555555556	0.00742382464182759\\
0.0355253333333333	0.00544083398709555\\
0.0355288888888889	0.0105911114069031\\
0.0355324444444444	0.0061289668289847\\
0.0355342222222222	0.010660704556905\\
0.0355431111111111	0.00154517082010089\\
0.0355466666666667	0.00619290647768547\\
0.0355484444444444	0.00280092306345028\\
0.0355502222222222	0.00768490122615467\\
0.035552	0.00581660715738608\\
0.0355555555555556	0.00799722420154017\\
0.0355573333333333	0.00436396029092015\\
0.0355626666666667	0.0129338537290713\\
0.0355662222222222	0.00276866828130912\\
0.0355715555555556	0.00953665303092957\\
0.0355733333333333	0.00806283698800381\\
0.0355751111111111	0.0102189228976945\\
0.0355768888888889	0.00461636318265182\\
0.0355822222222222	0.0153971100137166\\
0.0355911111111111	0.00499048466586069\\
0.0355946666666667	0.0136736720650736\\
0.0355964444444445	0.0131712717847296\\
0.0355982222222222	0.0165347705139612\\
0.0356071111111111	0.00342714459434329\\
0.0356088888888889	0.006892705561163\\
0.0356106666666667	0.00658345824149939\\
0.0356142222222222	0.0183567440710378\\
0.0356195555555556	0.0130090342530742\\
0.0356231111111111	0.0139473466642119\\
0.0356284444444444	0.00610829756120915\\
0.0356302222222222	0.0101455810733188\\
0.035632	0.00972812558149869\\
0.0356355555555556	0.0136889444905812\\
0.0356373333333333	0.00970726055659132\\
0.0356391111111111	0.0119553128948489\\
0.0356408888888889	0.0117772368729992\\
0.0356444444444445	0.0142407153602719\\
0.0356497777777778	0.00528338376392934\\
0.0356515555555555	0.00613851314120856\\
0.0356533333333333	0.00546419293155553\\
0.0356568888888889	0.011286388602866\\
0.0356586666666667	0.00695900356324031\\
0.0356604444444444	0.0102287048852573\\
0.035664	0.00909028312585014\\
0.0356657777777778	0.00530615180271676\\
0.0356693333333333	0.00993031263528857\\
0.0356711111111111	0.00361454428870409\\
0.0356746666666667	0.00679171091670497\\
0.0356764444444445	0.00635306760079027\\
0.0356782222222222	0.00740189082128367\\
0.03568	0.00729470554122286\\
0.0356853333333333	0.0168737359099971\\
0.0356888888888889	0.00397835339079403\\
0.0356942222222222	0.015259481727542\\
0.035696	0.01385830898339\\
0.0356977777777778	0.0144046714754979\\
0.0356995555555556	0.0135220170399899\\
0.0357013333333333	0.0167790121324025\\
0.0357048888888889	0.00741241218578134\\
0.0357102222222222	0.0136772453429453\\
0.0357155555555556	0.00591357707783569\\
0.0357173333333333	0.00865345045619115\\
0.0357226666666667	0.00271923824568124\\
0.035728	0.0135888692951447\\
0.0357315555555556	0.0108139904345819\\
0.0357333333333333	0.0135053720085838\\
0.0357351111111111	0.00811116575124307\\
0.0357386666666667	0.0111515751765468\\
0.0357404444444444	0.0105903652682759\\
0.0357422222222222	0.0121513847087496\\
0.0357493333333333	0.00147463760647451\\
0.0357564444444445	0.00546864751106635\\
0.03576	0.0038905864308148\\
0.0357617777777778	0.00628251982340022\\
0.0357635555555555	0.00356909995884006\\
0.0357671111111111	0.00731229590184554\\
0.0357706666666667	0.0059609515270457\\
0.0357724444444444	0.0100700704046867\\
0.0357742222222222	0.00775759663287751\\
0.035776	0.0112942399796139\\
0.0357795555555556	0.00354373862660806\\
0.0357813333333333	0.00469872063149737\\
0.0357831111111111	0.0037202310823316\\
0.0357902222222222	0.0123900134899715\\
0.035792	0.0122809771959765\\
0.0357937777777778	0.0145277579079129\\
0.0357955555555556	0.0140309536644176\\
0.0357991111111111	0.0175678605891281\\
0.0358044444444444	0.00766640466717355\\
0.035808	0.0147557126054959\\
0.0358097777777778	0.00824470082004697\\
0.0358115555555556	0.00953469541554872\\
0.0358133333333333	0.0057771677526656\\
0.0358168888888889	0.0123368600888992\\
0.0358186666666667	0.00655942338436843\\
0.0358204444444445	0.00754077562359973\\
0.0358222222222222	0.00498948060286952\\
0.035824	0.0111207243159691\\
0.0358257777777778	0.0106101740836931\\
0.0358293333333333	0.0120657562448496\\
0.0358311111111111	0.011121782220559\\
0.0358364444444444	0.0125841307871162\\
0.0358417777777778	0.00403819216718077\\
0.0358453333333333	0.00615324902877704\\
0.0358471111111111	0.00604577155848082\\
0.0358506666666667	0.0120932014629514\\
0.035856	0.0063398126099207\\
0.0358595555555556	0.0244454201241954\\
0.0358702222222222	0.00212903604832293\\
0.0358826666666667	0.0276016072562064\\
0.0358844444444444	0.0275454271563692\\
0.0358897777777778	0.0159830240113292\\
0.0358933333333333	0.0176150454445031\\
0.0359004444444445	0.0101494712906155\\
0.0359022222222222	0.0129080844168718\\
0.0359111111111111	0.00160575121343209\\
0.0359146666666667	0.00533474279874283\\
0.0359164444444444	0.00468965053149245\\
0.0359217777777778	0.0137483219537659\\
0.0359306666666667	0.0047166905490835\\
0.0359324444444445	0.00879092457958291\\
0.0359377777777778	0.00589308324392865\\
0.0359413333333333	0.00680938791558436\\
0.0359431111111111	0.00310669548381587\\
0.0359484444444444	0.0145115443560566\\
0.0359502222222222	0.013088017583584\\
0.035952	0.0168302461744458\\
0.0359537777777778	0.0156306833454651\\
0.0359573333333333	0.023987949004033\\
0.0359626666666667	0.0121782959587171\\
0.0359644444444444	0.0136536328833397\\
0.035968	0.00893446326698139\\
0.0359715555555556	0.013989960785605\\
0.0359751111111111	0.00445685170305729\\
0.0359786666666667	0.015406515356883\\
0.0359822222222222	0.0077602247659074\\
0.0359857777777778	0.0151352784807949\\
0.0359893333333333	0.0117341814264713\\
0.0359946666666667	0.0163378468597114\\
0.0359982222222222	0.00824863808259338\\
0.036	0.00968417867673574\\
0.0360017777777778	0.000997070926786109\\
0.0360053333333333	0.00447322591744445\\
0.0360071111111111	0.00381915597260529\\
0.0360124444444445	0.00926771858377723\\
0.0360142222222222	0.00542392029194586\\
0.0360177777777778	0.00882237610437464\\
0.0360213333333333	0.0017764554817149\\
0.0360231111111111	0.00416611719163315\\
0.0360248888888889	0.00162677759289512\\
0.0360266666666667	0.00283704214905559\\
0.0360284444444444	0.002465072906981\\
0.0360408888888889	0.0146588762196996\\
0.0360444444444444	0.0128605902173464\\
0.036048	0.0228530677680513\\
0.0360551111111111	0.00747032604670694\\
0.0360568888888889	0.0119636840653401\\
0.036064	0.00245545461951438\\
0.0360675555555555	0.0050367951620528\\
0.0360693333333333	0.00306632218146538\\
0.0360711111111111	0.00558737194007242\\
0.0360728888888889	0.00239325285298647\\
0.0360746666666667	0.0084593768703437\\
0.0360764444444444	0.00647082791177361\\
0.0360782222222222	0.0104100842913557\\
0.0360835555555556	0.00289917078112831\\
0.0360853333333333	0.00316667054246739\\
0.0360871111111111	0.00238580167290822\\
0.0360906666666667	0.00440966211552876\\
0.0360924444444445	0.00321824335867843\\
0.036096	0.0106490281986081\\
0.0360977777777778	0.00710309224838718\\
0.0361013333333333	0.0158633057709231\\
0.0361031111111111	0.0157747674121321\\
0.0361066666666667	0.0072419486625275\\
0.0361084444444444	0.0111525346048932\\
0.0361102222222222	0.0110590498585538\\
0.0361137777777778	0.00399511223899696\\
0.0361155555555556	0.0088962486725335\\
0.0361191111111111	0.00205645498492429\\
0.0361226666666667	0.00629418118318326\\
0.0361244444444445	0.00424554589150827\\
0.036128	0.00871194264334124\\
0.0361315555555556	0.00490133542799615\\
0.0361333333333334	0.00658283173764998\\
0.0361351111111111	0.00383196531371877\\
0.0361386666666667	0.00838491034252267\\
0.0361404444444444	0.00381590674768811\\
0.036144	0.00994232087816155\\
0.0361457777777778	0.00812309162970271\\
0.0361493333333333	0.0152576974768693\\
0.0361546666666667	0.0101717150980987\\
0.0361582222222222	0.0155131863951121\\
0.0361617777777778	0.00897796507353932\\
0.0361635555555556	0.0111998757435525\\
0.0361706666666667	0.00133945866699495\\
0.036176	0.00760669994551436\\
0.0361795555555555	0.00452859170215739\\
0.0361813333333333	0.00555884825704597\\
0.0361831111111111	0.00534685593539846\\
0.0361884444444444	0.00942191228703917\\
0.0361902222222222	0.0169118801705578\\
0.036192	0.0151437343233875\\
0.0361955555555556	0.0164473010230426\\
0.0361991111111111	0.00907051283974522\\
0.0362044444444445	0.0166049844862882\\
0.036208	0.00926104230937719\\
0.0362097777777778	0.00950011049055896\\
0.0362115555555556	0.0077784709005822\\
0.0362151111111111	0.00931453311183544\\
0.0362186666666667	0.00208458563448677\\
0.036224	0.0110151240046338\\
0.0362275555555556	0.0104025418696161\\
0.0362293333333333	0.00557060607196044\\
0.0362328888888889	0.0104905545456571\\
0.0362346666666667	0.00197664669614436\\
0.0362435555555556	0.00911987613975379\\
0.0362471111111111	0.00413494650989268\\
0.0362506666666667	0.00752798918304148\\
0.0362524444444444	0.00582921904206174\\
0.0362542222222222	0.00719146113421323\\
0.036256	0.00265122276241975\\
0.0362577777777778	0.00690138181168065\\
0.0362595555555556	0.00581462094089341\\
0.0362631111111111	0.00820187790137911\\
0.0362648888888889	0.00638382952148941\\
0.0362666666666667	0.0081094104441217\\
0.0362684444444444	0.0047709135604283\\
0.036272	0.00717178011549544\\
0.0362755555555556	0.00167797448589099\\
0.0362791111111111	0.011765427231063\\
0.0362826666666667	0.00527606990713395\\
0.0362844444444445	0.0069611207933454\\
0.036288	0.00259276388493485\\
0.0362915555555555	0.00884980532121024\\
0.0362933333333333	0.0061478548288102\\
0.0362968888888889	0.00843366194969475\\
0.0363022222222222	0.000603064507673584\\
0.0363111111111111	0.0108480368390919\\
0.0363146666666667	0.00225576091063939\\
0.0363164444444445	0.00685292943455143\\
0.0363217777777778	0.0017330395813768\\
0.0363235555555556	0.00373685341584232\\
0.0363253333333333	0.00258649570330105\\
0.0363306666666667	0.00867919922587218\\
0.036336	0.00704072755371102\\
0.0363377777777778	0.00364464281415672\\
0.0363413333333333	0.00692572158539384\\
0.0363448888888889	0.00135730751852009\\
0.0363484444444445	0.00788450508010563\\
0.0363502222222222	0.0051416086242049\\
0.036352	0.00726415766237504\\
0.0363555555555556	0.00569608463447144\\
0.0363591111111111	0.008471944901773\\
0.0363626666666667	0.00573617786798095\\
0.0363644444444444	0.00906765124763473\\
0.0363662222222222	0.00638465039488947\\
0.036368	0.00774281837926458\\
0.0363697777777778	0.00660738919282433\\
0.0363715555555555	0.00671042358328366\\
0.0363751111111111	0.0110196656071779\\
0.0363822222222222	0.00273115982517622\\
0.0363857777777778	0.0117137447000262\\
0.0363893333333333	0.00936098742454555\\
0.0363911111111111	0.0108702769572068\\
0.0363946666666667	0.0063568620050595\\
0.0363982222222222	0.00644370190979385\\
0.0364017777777778	0.0185802661255614\\
0.0364071111111111	0.0135444790761091\\
0.0364088888888889	0.0145126397781119\\
0.0364124444444444	0.00198253792738001\\
0.0364142222222222	0.00718698204388143\\
0.0364177777777778	0.0040104555395192\\
0.0364213333333333	0.0123711034859516\\
0.0364266666666667	0.00182937275398462\\
0.036432	0.0107202517490435\\
0.0364355555555556	0.00491023285139958\\
0.0364391111111111	0.00918903280270814\\
0.0364408888888889	0.005053931373559\\
0.0364444444444444	0.0147517065801552\\
0.0364462222222222	0.0144224675504963\\
0.0364515555555556	0.0192832491858082\\
0.0364533333333333	0.0174398412205915\\
0.0364551111111111	0.0190911911064412\\
0.036464	0.00408166337116095\\
0.0364693333333333	0.013947625107405\\
0.0364746666666667	0.00818341163523453\\
0.0364764444444445	0.0082385960244612\\
0.03648	0.0134663963640252\\
0.0364817777777778	0.00687118375663318\\
0.0364871111111111	0.00933079541514459\\
0.0364906666666667	0.00534106421090397\\
0.0364977777777778	0.0137474336586471\\
0.0365031111111111	0.00656546235606392\\
0.0365048888888889	0.00997694043725281\\
0.0365084444444445	0.00344814541564498\\
0.0365102222222222	0.00749248199886568\\
0.036512	0.00516784561686195\\
0.0365137777777778	0.0103964929092917\\
0.0365244444444444	0.00304220168606764\\
0.0365368888888889	0.0244791507577868\\
0.0365386666666667	0.0188841995515484\\
0.0365404444444445	0.0195500351895686\\
0.036544	0.00896425387045585\\
0.0365475555555556	0.0101071584199691\\
0.0365528888888889	0.015305276950597\\
0.0365653333333333	0.00378261298516469\\
0.0365724444444444	0.010117295139294\\
0.0365742222222222	0.00706154227558128\\
0.036576	0.00849880258125454\\
0.0365795555555556	0.00406120347501104\\
0.0365866666666667	0.0138072440077719\\
0.0365884444444445	0.00902792295852456\\
0.0365937777777778	0.0162327130675997\\
0.0365973333333333	0.0134597998777534\\
0.0366008888888889	0.0193811542886177\\
0.0366062222222222	0.013121490446112\\
0.036608	0.0139646601471393\\
0.0366151111111111	0.00931903241855497\\
0.0366168888888889	0.0114616766400996\\
0.0366204444444445	0.00471547503231087\\
0.0366222222222222	0.00538873473430659\\
0.036624	0.00385016295754187\\
0.0366257777777778	0.0113838901124588\\
0.0366293333333333	0.00542859793290848\\
0.0366311111111111	0.0151932935975108\\
0.0366346666666667	0.00813939350119314\\
0.0366382222222222	0.0147837390350753\\
0.0366453333333333	0.0036398420076339\\
0.0366506666666667	0.00738678257286254\\
0.0366524444444445	0.00463161257488889\\
0.036656	0.00649367442034315\\
0.0366595555555556	0.0025973633427934\\
0.0366631111111111	0.00947370721285437\\
0.0366648888888889	0.00316564638419592\\
0.036672	0.0123975410176264\\
0.0366755555555556	0.00400649415187468\\
0.0366773333333333	0.00941585529739053\\
0.0366791111111111	0.0088545189740756\\
0.0366808888888889	0.0102342040802052\\
0.0366862222222222	0.00236030203888601\\
0.0366897777777778	0.010793660777548\\
0.0366915555555556	0.00961860387299573\\
0.0366933333333333	0.0116263905614496\\
0.0366968888888889	0.0064419661218659\\
0.0366986666666667	0.00854886148008577\\
0.036704	0.000469404532552176\\
0.0367057777777778	0.00788665654272525\\
0.0367075555555555	0.00590850754298114\\
0.0367111111111111	0.0139227551186979\\
0.0367146666666667	0.00760620540572712\\
0.0367217777777778	0.0176153676005558\\
0.0367271111111111	0.014831507964408\\
0.0367306666666667	0.0120223516931628\\
0.0367342222222222	0.0157805987786413\\
0.036736	0.0103873385284546\\
0.0367431111111111	0.0206681477661926\\
0.0367484444444444	0.0103878722824877\\
0.0367502222222222	0.0119171761188394\\
0.0367537777777778	0.00476291741880189\\
0.0367555555555556	0.00834224938625291\\
0.0367573333333333	0.00820981147987856\\
0.0367608888888889	0.00259100748445884\\
0.0367644444444445	0.00534479153261755\\
0.0367662222222222	0.00433728831294325\\
0.0367697777777778	0.00641694588821934\\
0.0367733333333333	0.00113471609259611\\
0.0367768888888889	0.00500004505646137\\
0.0367804444444444	0.00207843730287974\\
0.0367822222222222	0.00238103721687868\\
0.0367857777777778	0.00156339729875143\\
0.0367875555555555	0.0101762073128685\\
0.0367893333333333	0.00954927334534042\\
0.0367928888888889	0.0142108951937555\\
0.0367946666666667	0.011700647772068\\
0.0367982222222222	0.0131274801830963\\
0.0368	0.0076089246436265\\
0.0368017777777778	0.0144915854028945\\
0.0368071111111111	0.00869324742687894\\
0.0368088888888889	0.00928325725181206\\
0.0368106666666667	0.00658306447602708\\
0.0368124444444445	0.00857305299941424\\
0.036816	0.00480736663983072\\
0.0368177777777778	0.00568946600261636\\
0.0368195555555555	0.00293853323539117\\
0.0368213333333333	0.00862621240473324\\
0.0368248888888889	1.61643163711367e-05\\
0.0368266666666667	0.00451970466651036\\
0.0368284444444444	0.0033387211858884\\
0.0368337777777778	0.00914306266326831\\
0.0368355555555556	0.00758936224088361\\
0.0368373333333333	0.00876111619910874\\
0.0368391111111111	0.00765545523373179\\
0.0368408888888889	0.00996942365158046\\
0.0368462222222222	0.00290540386846602\\
0.036848	0.00790971996936943\\
0.0368497777777778	0.00131449386896995\\
0.0368533333333333	0.0126968085462986\\
0.0368551111111111	0.00585644971788649\\
0.0368604444444444	0.00984514510623161\\
0.0368622222222222	0.00703715004543434\\
0.036864	0.0128639351193427\\
0.0368711111111111	0.00391192455027764\\
0.0368746666666667	0.0125851028574991\\
0.0368782222222222	0.00499062525241001\\
0.0368835555555556	0.0113820693816243\\
0.0368871111111111	0.00426785994703599\\
0.0368888888888889	0.00608403915398129\\
0.0368906666666667	0.00320632644283683\\
0.0368942222222222	0.00930501742992951\\
0.036896	0.00444034794578482\\
0.0368977777777778	0.00638459170274339\\
0.0368995555555555	0.00621293397365427\\
0.0369013333333333	0.00930168101750781\\
0.0369031111111111	0.00786955214350832\\
0.0369066666666667	0.0118736089388214\\
0.0369084444444444	0.00565113285344016\\
0.036912	0.0106459773258669\\
0.0369155555555556	0.00718041150569473\\
0.0369191111111111	0.00777548268946734\\
0.0369244444444445	0.00218554103456309\\
0.036928	0.00258203275407029\\
0.0369297777777778	0.00114158427179761\\
0.0369333333333333	0.0107036730335032\\
0.0369351111111111	0.00826080531833642\\
0.0369368888888889	0.00833604563982185\\
0.0369404444444444	0.0121477410575143\\
0.036944	0.006645207541702\\
0.0369475555555556	0.012957586527878\\
0.0369511111111111	0.00645698418936982\\
0.0369528888888889	0.0103809638758443\\
0.0369546666666667	0.0099651282808394\\
0.0369582222222222	0.0128120288689589\\
0.03696	0.00717916708759017\\
0.0369635555555556	0.013364578638673\\
0.0369706666666667	0.0020563848931896\\
0.0369724444444444	0.00281623085541549\\
0.0369742222222222	0.00241439803618401\\
0.0369777777777778	0.0124546423547697\\
0.0369813333333333	0.00994697519295432\\
0.0369831111111111	0.0122231422804834\\
0.0369884444444444	0.00885881644509873\\
0.0369902222222222	0.0104342029029327\\
0.036992	0.000756909448032028\\
0.0369955555555556	0.0106630731363036\\
0.0369973333333333	0.00670713235864048\\
0.0369991111111111	0.00833924457681187\\
0.0370008888888889	0.00811911230192813\\
0.0370026666666667	0.0100373320989076\\
0.037008	0.00317019540101621\\
0.0370133333333333	0.00928158365045856\\
0.0370151111111111	0.00833021172862605\\
0.0370204444444444	0.0229365028783394\\
0.037024	0.0170293376911283\\
0.0370257777777778	0.0179038569285441\\
0.0370275555555556	0.0176392165009816\\
0.0370328888888889	0.0215712223284652\\
0.0370364444444445	0.0149007452437819\\
0.0370382222222222	0.0192255937601591\\
0.03704	0.0132536929542929\\
0.0370435555555556	0.0231992761527945\\
0.0370471111111111	0.0138659939079661\\
0.0370488888888889	0.0150055936681525\\
0.037056	0.00456110756829348\\
0.0370595555555556	0.0105692139664114\\
0.0370613333333333	0.00789982959778548\\
0.0370631111111111	0.0101023990283607\\
0.0370648888888889	0.00659300627251896\\
0.0370666666666667	0.0103312079769579\\
0.0370737777777778	0.00413475347514858\\
0.0370791111111111	0.0081809489620544\\
0.0370844444444444	0.00490906618797393\\
0.037088	0.0100322563715804\\
0.0370951111111111	0.00274596918462069\\
0.0370968888888889	0.00698793971555878\\
0.0371004444444444	0.0035148976138272\\
0.0371022222222222	0.00726784445385106\\
0.037104	0.00212774182886644\\
0.0371057777777778	0.00431051024020154\\
0.0371075555555556	0.00226541153798332\\
0.0371093333333333	0.00927216805890385\\
0.0371111111111111	0.00718563976072192\\
0.0371128888888889	0.0132413224522994\\
0.0371146666666667	0.0114545654875695\\
0.0371182222222222	0.0172543708520279\\
0.0371253333333333	0.00682794799691097\\
0.0371324444444444	0.0169498873640314\\
0.0371377777777778	0.00791350297980412\\
0.0371413333333333	0.0137259215338245\\
0.0371431111111111	0.0113171075182759\\
0.0371448888888889	0.017223240042374\\
0.0371484444444445	0.00904521780486148\\
0.0371502222222222	0.0135639832293059\\
0.0371555555555556	0.00495663222203252\\
0.0371591111111111	0.00676222602401411\\
0.0371626666666667	0.00254677085837141\\
0.0371644444444444	0.00466277237518098\\
0.0371662222222222	0.00241613487532874\\
0.0371715555555556	0.00792803646284512\\
0.0371751111111111	0.00226873103310396\\
0.0371804444444445	0.0101113925010796\\
0.0371857777777778	0.00404449812300528\\
0.0371964444444444	0.0115239981404851\\
0.0371982222222222	0.00927343188532226\\
0.0372035555555555	0.0163406720548245\\
0.0372053333333333	0.0148106878529984\\
0.0372071111111111	0.0150026941616837\\
0.0372106666666667	0.00625856788873916\\
0.0372124444444444	0.00849571277103603\\
0.0372142222222222	0.00438431331483713\\
0.0372177777777778	0.00950145699275268\\
0.0372213333333333	0.00659727395341944\\
0.0372231111111111	0.00789743178540928\\
0.0372248888888889	0.00721140410727117\\
0.0372284444444445	0.0121768105679766\\
0.037232	0.00476945485412672\\
0.0372373333333333	0.0134677020539603\\
0.0372408888888889	0.00707547003880327\\
0.0372426666666667	0.00858571963986676\\
0.0372444444444444	0.00839429355570981\\
0.037248	0.0187895507112673\\
0.0372515555555556	0.01492347095849\\
0.0372622222222222	0.00281548987235131\\
0.0372657777777778	0.0125865386941133\\
0.0372693333333333	0.00922679475606869\\
0.0372711111111111	0.0109250114294855\\
0.0372746666666667	0.00904798083495198\\
0.0372764444444444	0.0108027534748426\\
0.0372782222222222	0.00953968872051239\\
0.03728	0.0116811801663772\\
0.0372835555555556	0.00542553599929141\\
0.0372853333333333	0.0104948623946197\\
0.0372888888888889	0.00517753557715975\\
0.0372906666666667	0.0102562599899766\\
0.0372942222222222	0.00256372401747801\\
0.037296	0.00579668501406078\\
0.0372995555555556	0.00382997245357847\\
0.0373013333333333	0.00423211447831814\\
0.0373031111111111	0.00078303792467066\\
0.0373084444444444	0.0110261203463548\\
0.0373102222222222	0.00986936388340873\\
0.037312	0.0114737568711159\\
0.0373137777777778	0.0108416690021634\\
0.0373155555555555	0.0155522869171866\\
0.0373173333333333	0.0149008712353129\\
0.0373208888888889	0.022764305865738\\
0.0373244444444444	0.0186961794694949\\
0.0373262222222222	0.0212224010297964\\
0.037328	0.0202187361943647\\
0.0373315555555556	0.0268917702252657\\
0.0373404444444445	0.00875003274182312\\
0.0373457777777778	0.0143475093665814\\
0.0373493333333333	0.00615047743762229\\
0.0373511111111111	0.00725892407238432\\
0.0373528888888889	0.00464224639813091\\
0.0373546666666667	0.00553168952701319\\
0.0373564444444444	0.00516863817255428\\
0.0373582222222222	0.0063546409262969\\
0.0373635555555556	0.0016057043770446\\
0.0373653333333333	0.00282915234654901\\
0.0373671111111111	0.00115644678988824\\
0.0373706666666667	0.00395166366176114\\
0.0373742222222222	0.00305384798643737\\
0.0373813333333333	0.016509473118522\\
0.0373884444444444	0.00234951731273153\\
0.037392	0.00657319116761007\\
0.0373937777777778	0.00635173502983755\\
0.0373973333333333	0.0160377624105107\\
0.0374008888888889	0.0088377348518851\\
0.0374044444444444	0.0123946712089255\\
0.0374097777777778	0.00358705916306454\\
0.0374133333333333	0.0046009458666641\\
0.0374168888888889	0.000251793403511724\\
0.0374222222222222	0.00558929745672052\\
0.0374257777777778	0.0013077944519542\\
0.0374328888888889	0.0166276394942768\\
0.0374346666666667	0.0121539687751148\\
0.0374382222222222	0.0224170178398967\\
0.03744	0.0215386815398157\\
0.0374417777777778	0.024482669857798\\
0.0374471111111111	0.0170104394493419\\
0.0374488888888889	0.0201043038999454\\
0.0374506666666667	0.0200458372664962\\
0.0374542222222222	0.00827076905334578\\
0.0374613333333333	0.0202068459889065\\
0.0374666666666667	0.0110749768339348\\
0.0374702222222222	0.0126604190697378\\
0.0374755555555556	0.00471149166611337\\
0.0374791111111111	0.00767787951467244\\
0.0374826666666667	0.00542613513547233\\
0.0374844444444445	0.00828822561619205\\
0.0374862222222222	0.00576714028782224\\
0.037488	0.00599635957830927\\
0.0374897777777778	0.00472697691519147\\
0.0374915555555556	0.00498662238220898\\
0.0374951111111111	0.00321062757607324\\
0.0374968888888889	0.00490242862010254\\
0.0374986666666667	0.00352527312416206\\
0.037504	0.00664894119358905\\
0.0375075555555556	0.00316880576875786\\
0.0375093333333333	0.00705016536762387\\
0.0375111111111111	0.00111473387133368\\
0.0375164444444444	0.00859750203948109\\
0.0375217777777778	0.0161185408305101\\
0.0375288888888889	0.00598300525067877\\
0.0375324444444445	0.00665207379541027\\
0.0375342222222222	0.00113641895160099\\
0.0375395555555555	0.00816989342989363\\
0.0375448888888889	0.00435612458380008\\
0.0375466666666667	0.0054057530290659\\
0.0375484444444444	0.00413058684459583\\
0.0375502222222222	0.00420216882896501\\
0.037552	0.0067944849450122\\
0.0375537777777778	0.00199967964515979\\
0.0375573333333333	0.00598380979200247\\
0.0375591111111111	0.00365734780460206\\
0.0375644444444445	0.012458148767618\\
0.0375662222222222	0.00979812216904191\\
0.0375697777777778	0.0131710247210307\\
0.0375715555555556	0.010169573371025\\
0.0375733333333333	0.0112813425012275\\
0.0375822222222222	0.000582388422694535\\
0.0375857777777778	0.00442538685473665\\
0.0375875555555556	0.000776002567930506\\
0.0375893333333333	0.00337051044805747\\
0.0375911111111111	0.000123048936700676\\
0.0375946666666667	0.0135665600932326\\
0.0375982222222222	0.00754890975650144\\
0.0376	0.00861149392132557\\
0.0376071111111111	0.00201051572731398\\
0.0376106666666667	0.0130071692477274\\
0.0376142222222222	0.0072303875659073\\
0.0376195555555556	0.0206735893772549\\
0.0376248888888889	0.00903102221913812\\
0.0376284444444444	0.0125247824062283\\
0.0376302222222222	0.0106897464367837\\
0.037632	0.0114391902246835\\
0.0376355555555556	0.00588960974883695\\
0.0376373333333333	0.00780625549631384\\
0.0376408888888889	0.00309780228640705\\
0.0376444444444445	0.00733743940497908\\
0.0376462222222222	0.00722696821288152\\
0.037648	0.00935364215499793\\
0.0376497777777778	0.00751673386071844\\
0.0376568888888889	0.0115579045197132\\
0.0376622222222222	0.00412812482937075\\
0.037664	0.0102634385821539\\
0.0376657777777778	0.00955348333257419\\
0.0376693333333333	0.0160360883356376\\
0.0376746666666667	0.0108070859797391\\
0.0376764444444445	0.0127117274496676\\
0.0376782222222222	0.00867930117286553\\
0.03768	0.00954847749563109\\
0.0376817777777778	0.00496177162006189\\
0.0376835555555556	0.00746281261966886\\
0.0376888888888889	0.00258202892671081\\
0.0376906666666667	0.00699247376134188\\
0.0376924444444444	0.00671830977006846\\
0.037696	0.0135406999791576\\
0.0376995555555556	0.0123337152595474\\
0.0377013333333333	0.0157333396822244\\
0.0377048888888889	0.00495433623120095\\
0.0377066666666667	0.00955714600525875\\
0.0377084444444445	0.00755627333522607\\
0.0377102222222222	0.00771222683632677\\
0.0377155555555556	0.00172814044204092\\
0.0377173333333333	0.00340479099275626\\
0.0377191111111111	0.00288758683064888\\
0.0377208888888889	0.00719132202532852\\
0.0377226666666667	0.00693378863831692\\
0.0377297777777778	0.016646317742792\\
0.0377315555555555	0.0225799127755726\\
0.0377351111111111	0.0169202670571201\\
0.0377368888888889	0.0174699663746173\\
0.037744	0.00315513008730767\\
0.0377475555555556	0.00852666735297763\\
0.0377493333333333	0.00722607778760825\\
0.0377564444444445	0.0103486168804355\\
0.0377582222222222	0.00772564779024834\\
0.03776	0.0132776065714299\\
0.0377635555555556	0.005250140825868\\
0.0377671111111111	0.0114177083791651\\
0.0377706666666667	0.00680860035938313\\
0.0377724444444444	0.0106568193145298\\
0.0377777777777778	0.0046885062138439\\
0.0377795555555556	0.00891159775046799\\
0.0377848888888889	0.00344272069257665\\
0.0377902222222222	0.00999393557087064\\
0.0377937777777778	0.00884498616835594\\
0.0377955555555556	0.0124134092604234\\
0.0378008888888889	0.00212552883460612\\
0.0378026666666667	0.00316142943412354\\
0.0378044444444444	0.00294292839941751\\
0.0378097777777778	0.0160753852624023\\
0.0378204444444444	0.00295270257563657\\
0.037824	0.00648086853436206\\
0.0378257777777778	0.00401218444511289\\
0.0378328888888889	0.0167628446319223\\
0.0378382222222222	0.00347977168898395\\
0.0378453333333333	0.0133163894134895\\
0.0378488888888889	0.00512809814885315\\
0.0378524444444444	0.00931137878240396\\
0.0378542222222222	0.00845415719353246\\
0.037856	0.0101806678577728\\
0.0378577777777778	0.00938388694616707\\
0.0378631111111111	0.0153672105990279\\
0.0378702222222222	0.00566518449321374\\
0.0378737777777778	0.0131449147843704\\
0.0378755555555556	0.0060485144449112\\
0.0378773333333333	0.0097040992326253\\
0.0378826666666667	0.002623773691423\\
0.0378862222222222	0.00810753771655046\\
0.0378897777777778	0.00317621585438493\\
0.0378915555555556	0.00574063887294743\\
0.0378933333333333	0.00306892195225536\\
0.0378968888888889	0.00734431445342837\\
0.0379004444444445	0.00318172656046287\\
0.0379022222222222	0.0084299573449591\\
0.0379057777777778	0.00444312321946394\\
0.0379075555555556	0.00900885597491441\\
0.0379111111111111	0.00503403228036153\\
0.0379182222222222	0.0105379363314027\\
0.03792	0.00907981418341156\\
0.0379235555555556	0.0136141586045682\\
0.0379253333333333	0.00946475026448829\\
0.0379306666666667	0.00559474061568954\\
0.0379342222222222	0.00414956533841385\\
0.037936	0.00499013922070171\\
0.0379395555555556	0.0046593296907082\\
0.0379431111111111	0.00343008815988272\\
0.0379448888888889	0.00663799988208674\\
0.0379484444444445	0.00492173870296164\\
0.037952	0.00656868065325011\\
0.0379537777777778	0.00476258437621266\\
0.0379608888888889	0.0110270379619274\\
0.0379644444444444	0.00909861600232809\\
0.037968	0.0104335333997796\\
0.0379697777777778	0.0085251185657072\\
0.0379733333333333	0.0151156798363182\\
0.0379786666666667	0.010057674542085\\
0.0379822222222222	0.0221299873001112\\
0.037984	0.0213949928879007\\
0.0379857777777778	0.0224741960425474\\
0.0379875555555556	0.0156778158750686\\
0.0379928888888889	0.0251607917752486\\
0.0380017777777778	0.0052894630992687\\
0.0380035555555556	0.0124361211943775\\
0.0380071111111111	0.00895340498685199\\
0.0380088888888889	0.0120069745355378\\
0.0380106666666667	0.0110568431509617\\
0.038016	0.01928554092275\\
0.0380177777777778	0.0190745046598801\\
0.0380195555555556	0.0214482478274553\\
0.0380231111111111	0.0170223640880501\\
0.0380284444444444	0.0211836229268503\\
0.0380391111111111	0.00127108558098915\\
0.0380444444444444	0.0116796191896679\\
0.0380462222222222	0.00840552339293796\\
0.0380497777777778	0.0162327245213178\\
0.0380515555555556	0.0153923333259333\\
0.0380533333333333	0.0237510729728598\\
0.0380568888888889	0.0129288857944165\\
0.0380586666666667	0.0147424962400239\\
0.038064	0.00786891429924655\\
0.0380657777777778	0.00305784814466012\\
0.0380711111111111	0.00610652489620858\\
0.0380746666666667	0.00286102966345006\\
0.03808	0.014014792060746\\
0.0380835555555556	0.00858596048703511\\
0.0380871111111111	0.0112113265633038\\
0.0380888888888889	0.00929639769456178\\
0.0380924444444445	0.0176761567885052\\
0.038096	0.0100506491717246\\
0.0380977777777778	0.0122483832099802\\
0.0381013333333333	0.00807967086451827\\
0.0381031111111111	0.00956058264736079\\
0.0381084444444444	0.0020533923205347\\
0.038112	0.00981590866891066\\
0.0381155555555556	0.00494589214646199\\
0.0381191111111111	0.0184353318774945\\
0.0381226666666667	0.0130327634344874\\
0.0381262222222222	0.0195358532293605\\
0.0381297777777778	0.0140899647972957\\
0.0381315555555556	0.014409957313109\\
0.0381404444444444	0.00163312231472479\\
0.038144	0.00650302965141419\\
0.0381457777777778	0.00157228416042085\\
0.0381493333333333	0.0146766914698826\\
0.0381546666666667	0.00756182318034501\\
0.0381564444444444	0.00877528962392046\\
0.0381635555555556	0.00124220883801898\\
0.0381742222222222	0.0141632072462399\\
0.0381777777777778	0.0102193322971778\\
0.0381813333333333	0.0190794801108644\\
0.0381866666666667	0.00598888903560041\\
0.0381884444444444	0.00902914586732548\\
0.0381902222222222	0.00840825424774375\\
0.038192	0.00899885181794657\\
0.0381973333333333	0.00115918076094632\\
0.038208	0.0115310526902788\\
0.0382097777777778	0.00867098883933992\\
0.0382115555555556	0.0101067560283841\\
0.0382133333333333	0.00891596212601423\\
0.0382151111111111	0.0110831219574725\\
0.0382222222222222	0.00157322929560566\\
0.0382275555555556	0.0126900856184673\\
0.0382311111111111	0.0038627487370434\\
0.0382328888888889	0.0138357140127515\\
0.03824	0.00623907574073862\\
0.0382435555555556	0.0161761364566774\\
0.0382524444444445	0.00200135081922032\\
0.038256	0.00490407068461873\\
0.0382577777777778	0.00394449964699164\\
0.0382631111111111	0.0112216238472669\\
0.0382666666666667	0.00285303296543132\\
0.0382702222222222	0.0114742688903706\\
0.0382737777777778	0.00442538722736296\\
0.0382773333333333	0.014513641142111\\
0.0382808888888889	0.00232003888620827\\
0.0382844444444445	0.0137190378107694\\
0.0382897777777778	0.00217506311892396\\
0.0382951111111111	0.0120999392804695\\
0.0382986666666667	0.00134355799860295\\
0.0383093333333333	0.0140412709848811\\
0.0383111111111111	0.0121905825842464\\
0.0383146666666667	0.0174086250969845\\
0.0383164444444445	0.0134209814381154\\
0.0383182222222222	0.0146409796159949\\
0.0383217777777778	0.0108375721306266\\
0.0383235555555556	0.0148272800202113\\
0.0383271111111111	0.00972874326938558\\
0.0383288888888889	0.0118373827482419\\
0.0383324444444444	0.00273965433700066\\
0.038336	0.012980630506135\\
0.0383377777777778	0.0121187079750257\\
0.0383395555555556	0.0132183487920056\\
0.0383413333333333	0.0107777723070086\\
0.0383448888888889	0.0146641674128845\\
0.038352	0.00237184442243621\\
0.0383555555555556	0.0115467803885026\\
0.0383591111111111	0.00558154382217177\\
0.0383608888888889	0.00729104726986537\\
0.0383644444444445	0.00401565686090241\\
0.0383662222222222	0.00672584323784164\\
0.038368	0.00591576816939837\\
0.0383697777777778	0.00973418806558937\\
0.0383751111111111	0.00779032670656216\\
0.0383822222222222	0.0130484402705955\\
0.038384	0.00978499649489051\\
0.0383857777777778	0.0129799095288539\\
0.0383893333333333	0.0058800521306778\\
0.0383911111111111	0.0108654457788094\\
0.0383982222222222	0.00071295261512791\\
0.0384053333333333	0.0078430523866066\\
0.0384088888888889	0.00113570709633273\\
0.0384124444444444	0.00619049584568948\\
0.0384142222222222	0.00173006545163185\\
0.0384195555555556	0.0114930669478928\\
0.0384213333333333	0.00867505769971691\\
0.0384248888888889	0.0162373136490833\\
0.0384337777777778	0.00136408350840597\\
0.0384373333333333	0.0097028371107388\\
0.0384408888888889	0.00096679267694072\\
0.0384462222222222	0.0142894759935417\\
0.038448	0.0106193737273906\\
0.0384497777777778	0.0129273907742901\\
0.0384515555555556	0.0109900771362971\\
0.0384533333333333	0.0113871927534489\\
0.0384586666666667	0.00135873477545159\\
0.038464	0.0109668276815852\\
0.0384693333333333	0.0067294468811773\\
0.0384711111111111	0.00911388127470236\\
0.0384746666666667	0.00395151856897594\\
0.0384782222222222	0.0143809416302021\\
0.0384817777777778	0.00835883186351349\\
0.0384853333333333	0.0177183178774821\\
0.0384871111111111	0.0128917196117015\\
0.0384888888888889	0.0157068101731777\\
0.0384942222222222	0.00270533001740281\\
0.0384977777777778	0.00528771738699138\\
0.0384995555555556	0.00507443704437505\\
0.0385013333333333	0.00687819429732081\\
0.0385084444444445	0.00123723426155498\\
0.038512	0.0103051362809705\\
0.0385155555555556	0.0024227491212879\\
0.0385191111111111	0.00653236267432475\\
0.0385226666666667	0.00562451519845691\\
0.0385244444444444	0.00692716813540314\\
0.0385262222222222	0.00647930954511206\\
0.0385333333333333	0.0189393038272823\\
0.0385351111111111	0.0241770750532694\\
0.0385404444444445	0.0177231053508801\\
0.0385422222222222	0.02169614501592\\
0.0385457777777778	0.00805650596013183\\
0.0385493333333333	0.011690482391074\\
0.0385511111111111	0.0114224156369228\\
0.0385546666666667	0.0136292352457488\\
0.0385564444444444	0.0131485818228474\\
0.0385617777777778	0.0211056429875097\\
0.0385653333333333	0.0160463897170993\\
0.0385671111111111	0.00988592863355284\\
0.0385706666666667	0.015955766193583\\
0.0385777777777778	0.00406748101874119\\
0.0385813333333333	0.0159563485871817\\
0.0385848888888889	0.0106112253916875\\
0.0385884444444445	0.0146435682223129\\
0.0385955555555555	0.00418248865187643\\
0.0386026666666667	0.00653056906587046\\
0.0386044444444444	0.00534504669132829\\
0.0386062222222222	0.00973760447859837\\
0.0386097777777778	0.00579113427605735\\
0.0386133333333333	0.00980370636960873\\
0.0386168888888889	0.00274544024675438\\
0.0386222222222222	0.00901640560035227\\
0.0386257777777778	0.00411895408469221\\
0.0386311111111111	0.0152920766347788\\
0.0386364444444444	0.00433078488033262\\
0.0386382222222222	0.0102951144068167\\
0.0386435555555556	0.00462037143355906\\
0.0386488888888889	0.0101361101330754\\
0.0386524444444445	0.00781914004751424\\
0.0386542222222222	0.00938089546474016\\
0.0386577777777778	0.00417392216853701\\
0.038672	0.028405833264478\\
0.0386862222222222	0.00126444568923229\\
0.0386897777777778	0.00561924808881425\\
0.0386915555555556	0.0111328323205758\\
0.0386951111111111	0.00555038834442628\\
0.0386968888888889	0.00741405267038892\\
0.0386986666666667	0.00542051466345245\\
0.038704	0.0118356448896351\\
0.0387057777777778	0.0104214362128509\\
0.0387075555555556	0.0131613074638262\\
0.0387093333333333	0.0126494139785404\\
0.0387111111111111	0.017454351036246\\
0.0387146666666667	0.0115972345555381\\
0.0387164444444444	0.0129092182609681\\
0.0387235555555556	0.00388184059444929\\
0.0387324444444445	0.0237508081469764\\
0.0387342222222222	0.0236558687642252\\
0.0387377777777778	0.0173009240190545\\
0.0387395555555556	0.0180315770161546\\
0.0387466666666667	0.0090659171057664\\
0.0387502222222222	0.011082840944069\\
0.0387537777777778	0.00519441270640128\\
0.0387591111111111	0.0170408433608524\\
0.0387626666666667	0.0120018806485788\\
0.0387644444444444	0.0194332888276\\
0.038768	0.00793671433449514\\
0.0387715555555556	0.0168476109894702\\
0.0387804444444445	0.00457525282822241\\
0.038784	0.0100704394315543\\
0.0387857777777778	0.00989329936699662\\
0.0387893333333333	0.0197547417639528\\
0.0387946666666667	0.00983742441349625\\
0.0387964444444444	0.0134433323003675\\
0.0388	0.00664869407663629\\
0.0388017777777778	0.0104374610457061\\
0.0388035555555556	0.0089297065611714\\
0.0388053333333333	0.0153430360565573\\
0.0388071111111111	0.0106444431765894\\
0.0388106666666667	0.0140325623917106\\
0.0388195555555556	0.00606421585502828\\
0.0388213333333333	0.00857638990911891\\
0.0388248888888889	0.0039407378916485\\
0.038832	0.0143542494977785\\
0.0388355555555556	0.00797250275705511\\
0.0388391111111111	0.0171099737831329\\
0.0388426666666667	0.0162597560764821\\
0.0388444444444445	0.0227703985848097\\
0.0388515555555556	0.0123005474949878\\
0.0388568888888889	0.0141229811472191\\
0.0388604444444444	0.0047389665891476\\
0.0388622222222222	0.00524508656689368\\
0.0388693333333333	0.000793089380503043\\
0.0388746666666667	0.00802989579317051\\
0.0388764444444444	0.00777532768329614\\
0.03888	0.0168408364908849\\
0.0388817777777778	0.0123926127906857\\
0.0388835555555556	0.0134842597488461\\
0.0388853333333333	0.0132179928323544\\
0.0388871111111111	0.00609259741330151\\
0.0388888888888889	0.00825196651723983\\
0.0388924444444445	0.00400095864150835\\
0.038896	0.0131194081696941\\
0.0388995555555555	0.00912874838375577\\
0.0389013333333333	0.00682506303297747\\
0.0389031111111111	0.00748828185623263\\
0.0389048888888889	0.00637098583817466\\
0.0389102222222222	0.00959909231447528\\
0.0389137777777778	0.00755691005969986\\
0.0389155555555556	0.00980658527913364\\
0.0389191111111111	0.00784813371444495\\
0.0389208888888889	0.0103446246384257\\
0.0389226666666667	0.00994707828614017\\
0.0389244444444445	0.0138001439929032\\
0.038928	0.00770501150688893\\
0.0389315555555556	0.00897675327267378\\
0.0389333333333333	0.00764967824394727\\
0.0389368888888889	0.00821611086153035\\
0.0389404444444444	0.00496722741133823\\
0.0389422222222222	0.00789683483254972\\
0.0389457777777778	0.00468014241555939\\
0.0389493333333333	0.0121378530095671\\
0.0389528888888889	0.00491621855287491\\
0.0389564444444445	0.00862751427046871\\
0.03896	0.000921112673278685\\
0.0389653333333333	0.00741611301550116\\
0.0389671111111111	0.00433156093732054\\
0.0389688888888889	0.00599136405257267\\
0.0389724444444444	0.00303104326436404\\
0.0389742222222222	0.00465756292042424\\
0.038976	0.00335477223596356\\
0.0389777777777778	0.00837199724003332\\
0.0389795555555556	0.00713493533178169\\
0.0389866666666667	0.0120701659603603\\
0.0389902222222222	0.00546518311944941\\
0.038992	0.00725007449781942\\
0.0389937777777778	0.00442674701979098\\
0.0389973333333333	0.00525212381296236\\
0.0389991111111111	0.00309974777760624\\
0.0390008888888889	0.00802554010711429\\
0.0390026666666667	0.0079235427007171\\
0.0390115555555555	0.0224578523783228\\
0.0390133333333333	0.022183037801439\\
0.0390151111111111	0.0238915881950116\\
0.039024	0.0134908080821288\\
0.0390257777777778	0.00480066797893425\\
0.0390275555555556	0.00795447255013432\\
0.0390293333333333	0.00240020135200086\\
0.03904	0.0165626034413203\\
0.0390435555555556	0.00953379608948993\\
0.0390453333333333	0.0143548293259388\\
0.0390506666666667	0.00398707816238816\\
0.0390524444444444	0.0042783360626073\\
0.039056	0.00170691996596975\\
0.0390631111111111	0.0125996801744109\\
0.0390684444444445	0.00267025287643935\\
0.039072	0.00663743143988182\\
0.0390737777777778	0.00177496394056809\\
0.0390773333333333	0.00524256354158237\\
0.0390791111111111	0.00458094006207191\\
0.0390808888888889	0.00641240519010072\\
0.0390826666666667	0.00573469145537725\\
0.0390844444444444	0.00711506053751196\\
0.0390862222222222	0.00311884704491777\\
0.039088	0.0065261651601668\\
0.0390915555555555	0.000621841053110417\\
0.0390933333333333	0.00237577627635546\\
0.0390951111111111	0.000403456273503661\\
0.0390968888888889	0.00548509660851595\\
0.0390986666666667	0.00260088262253164\\
0.0391004444444444	0.00555368114938654\\
0.0391022222222222	0.00230893400755897\\
0.039104	0.00411832879635168\\
0.0391057777777778	0.00405185945594391\\
0.0391075555555556	0.0041159124899941\\
0.0391093333333333	0.00921128958126641\\
0.0391146666666667	0.00279905806753605\\
0.0391182222222222	0.00751324109573545\\
0.03912	0.00117398356308021\\
0.0391235555555556	0.00597599314820399\\
0.0391271111111111	0.00381963962111453\\
0.0391288888888889	0.00532862557514052\\
0.0391306666666667	0.00314702014819476\\
0.0391342222222222	0.00699884262072614\\
0.039136	0.00426547723933018\\
0.0391377777777778	0.00487425359932192\\
0.0391395555555556	0.00207225807157263\\
0.0391413333333333	0.00554232880311051\\
0.0391431111111111	0.00328384101462814\\
0.0391466666666667	0.00996499108743407\\
0.0391502222222222	0.00883716047645539\\
0.0391537777777778	0.0134633103838002\\
0.0391573333333333	0.0124744285208593\\
0.0391591111111111	0.0128799768266968\\
0.0391608888888889	0.00907153231609537\\
0.0391662222222222	0.0181907037803788\\
0.039168	0.0121777191148453\\
0.0391715555555556	0.0189361704848046\\
0.0391733333333333	0.0162086177046828\\
0.0391768888888889	0.0178292082268499\\
0.0391786666666667	0.0163170665697319\\
0.0391804444444444	0.0165874768192119\\
0.0391822222222222	0.0164786200633173\\
0.0391857777777778	0.0013854010601321\\
0.0391964444444445	0.01426017963628\\
0.0392017777777778	0.00508544678517558\\
0.0392035555555555	0.00556852099445088\\
0.0392053333333333	0.00134504919962672\\
0.0392071111111111	0.00139991163011835\\
0.0392142222222222	0.0174342331403827\\
0.0392177777777778	0.00973923381432745\\
0.0392195555555556	0.0106557592840846\\
0.0392213333333333	0.00981058786341274\\
0.0392231111111111	0.0104681325526285\\
0.0392284444444445	0.00447003082776801\\
0.0392302222222222	0.0113905406272969\\
0.039232	0.00887200615377373\\
0.0392355555555556	0.0175691962119982\\
0.0392373333333333	0.0148443326338721\\
0.0392391111111111	0.0180350947352575\\
0.0392426666666667	0.0117795787656239\\
0.0392533333333333	0.0184924057041359\\
0.0392622222222222	0.00482793732509484\\
0.0392675555555556	0.0145831936546078\\
0.0392711111111111	0.00632200178756123\\
0.0392782222222222	0.015119629745222\\
0.03928	0.0100069438356161\\
0.0392817777777778	0.0138503719858904\\
0.0392835555555556	0.0136884677590283\\
0.0392888888888889	0.00333604905885856\\
0.0392906666666667	0.00434716660419091\\
0.0392924444444444	0.00152853625288071\\
0.0392942222222222	0.00430497590314699\\
0.039296	0.0028580806322909\\
0.0392995555555556	0.0103968620863782\\
0.0393013333333333	0.00836341397612192\\
0.0393031111111111	0.0120524551181067\\
0.0393084444444445	0.00607916395240987\\
0.039312	0.0100906596092028\\
0.0393155555555555	0.00747878539951108\\
0.0393173333333333	0.0075426291680325\\
0.0393191111111111	0.00577882815565789\\
0.0393244444444444	0.0161428261756374\\
0.0393315555555556	0.0114403852334643\\
0.0393333333333333	0.0130221869131576\\
0.0393351111111111	0.0110595957577032\\
0.0393368888888889	0.0122311427034303\\
0.0393386666666667	0.00989413794814401\\
0.0393404444444445	0.0100174314833434\\
0.039344	0.00185785766184746\\
0.0393511111111111	0.0104389837886754\\
0.0393546666666667	0.00703532606511925\\
0.0393617777777778	0.0230473039277012\\
0.0393653333333333	0.0129360996032617\\
0.0393706666666667	0.0183494665181814\\
0.039376	0.00441568385046784\\
0.0393795555555556	0.00759329125748989\\
0.0393813333333333	0.00608648118841013\\
0.0393831111111111	0.00615887970311332\\
0.0393848888888889	0.00891257105835169\\
0.0393866666666667	0.00571109053836175\\
0.0393884444444444	0.0061217542387326\\
0.039392	0.000636540993758927\\
0.0393955555555556	0.00478379195046708\\
0.0393973333333333	0.00132738423480055\\
0.0393991111111111	0.0060134999232879\\
0.0394026666666667	0.00387002624862504\\
0.0394062222222222	0.00744272202354962\\
0.039408	0.00696503473374749\\
0.0394097777777778	0.00878316284295663\\
0.0394115555555556	0.00323395328040585\\
0.0394151111111111	0.0070911523963216\\
0.0394204444444445	0.00246415169467876\\
0.039424	0.0069215259559719\\
0.0394257777777778	0.00218720780388834\\
0.0394293333333333	0.00905571788698395\\
0.0394311111111111	0.00822047495604142\\
0.0394328888888889	0.0100204750815577\\
0.0394346666666667	0.00620548860027909\\
0.03944	0.00905008450250511\\
0.0394417777777778	0.0053498988643215\\
0.0394435555555556	0.011480640399826\\
0.0394471111111111	0.00625886986310184\\
0.0394506666666667	0.0142449447209902\\
0.0394613333333333	0.00417336661315754\\
0.0394648888888889	0.0138322637869866\\
0.039472	0.00616577496024118\\
0.0394755555555556	0.00843769223381999\\
0.0394773333333333	0.00829628904928068\\
0.0394791111111111	0.00846288101509027\\
0.0394826666666667	0.0016684758096614\\
0.0394844444444445	0.00567755851188809\\
0.0394862222222222	0.00451497181978364\\
0.0394915555555556	0.00916409915938507\\
0.0394951111111111	0.00570803838025993\\
0.0394968888888889	0.00928980421279532\\
0.0394986666666667	0.00918192642454907\\
0.0395004444444444	0.0135409032818857\\
0.0395075555555555	0.00302098725688146\\
0.0395111111111111	0.00889680454822608\\
0.0395128888888889	0.00716986909045955\\
0.0395146666666667	0.00921471605511012\\
0.03952	0.00324449052938425\\
0.0395306666666667	0.0166867164108324\\
0.0395342222222222	0.0136791104165043\\
0.039536	0.0159892490852472\\
0.0395431111111111	0.00522415155869968\\
0.0395448888888889	0.00974547130951017\\
0.0395466666666667	0.0057946907772975\\
0.0395537777777778	0.0190509638274508\\
0.0395608888888889	0.0129627207400636\\
0.0395644444444445	0.00223545968544464\\
0.0395662222222222	0.00339149286313481\\
0.0395697777777778	0.00257649069323398\\
0.0395751111111111	0.0161012984156611\\
0.0395768888888889	0.01049775299496\\
0.039584	0.0162779776037744\\
0.0395857777777778	0.00971574812184894\\
0.0395893333333333	0.0240865798286968\\
0.0395964444444444	0.0147924449927755\\
0.0395982222222222	0.0162116163738804\\
0.0396017777777778	0.00642456265107236\\
0.0396071111111111	0.0128571275931387\\
0.0396088888888889	0.00799213583039174\\
0.0396124444444445	0.00992898550522944\\
0.0396142222222222	0.00846180834615634\\
0.0396177777777778	0.0190338213828213\\
0.0396231111111111	0.0108694512513587\\
0.0396266666666667	0.0136922872277795\\
0.0396284444444444	0.0113365515463723\\
0.0396302222222222	0.0117721451948903\\
0.0396337777777778	0.0102911443880365\\
0.0396355555555556	0.0138633569211707\\
0.0396391111111111	0.00992424472959572\\
0.0396426666666667	0.0171803086885557\\
0.0396462222222222	0.0112717674013215\\
0.039648	0.0128658480486508\\
0.0396515555555556	0.00594134639986163\\
0.0396568888888889	0.0160859394079192\\
0.0396622222222222	0.00699876770957361\\
0.0396657777777778	0.0107911762421945\\
0.0396693333333333	0.00545076229108576\\
0.0396728888888889	0.017629878214649\\
0.0396746666666667	0.0148998451801052\\
0.0396764444444445	0.0187005731778384\\
0.0396835555555556	0.0132008185098076\\
0.0396853333333334	0.014527150305631\\
0.0396888888888889	0.0126707888404804\\
0.0396906666666667	0.0151120857837262\\
0.0396942222222222	0.0106240535429915\\
0.039696	0.0170592655995563\\
0.0397013333333333	0.00977127856882282\\
0.0397048888888889	0.0114904975272398\\
0.0397066666666667	0.00932678424732999\\
0.0397102222222222	0.0113517040796303\\
0.039712	0.00849535976901572\\
0.0397155555555556	0.0148621536605664\\
0.0397173333333333	0.0135536881353604\\
0.0397191111111111	0.015072570593721\\
0.0397262222222222	0.00590527592933782\\
0.039728	0.00777270593163307\\
0.0397315555555555	0.00231201919795315\\
0.0397333333333333	0.00645198181139048\\
0.0397351111111111	0.00340069375259019\\
0.0397368888888889	0.00572175719500181\\
0.0397386666666667	0.00199462993923741\\
0.039744	0.0143999111354626\\
0.0397457777777778	0.00611464800117478\\
0.0397511111111111	0.00919915836413659\\
0.0397582222222222	0.00344096049049269\\
0.0397635555555556	0.0164833246594314\\
0.0397777777777778	0.00133102736843799\\
0.0397848888888889	0.013998108674407\\
0.0397884444444445	0.012245197842898\\
0.0397902222222222	0.0159592819705152\\
0.0397937777777778	0.0103104811492443\\
0.0398026666666667	0.0196180164035682\\
0.0398062222222222	0.0119619993810138\\
0.0398097777777778	0.0168995571921315\\
0.0398151111111111	0.00303904242365191\\
0.0398186666666667	0.00889099134678015\\
0.0398204444444444	0.00669224828598117\\
0.039824	0.00883135801328816\\
0.0398275555555556	0.0139676934775992\\
0.0398293333333333	0.0102663385332265\\
0.0398311111111111	0.011845374778355\\
0.0398328888888889	0.0102868574142705\\
0.0398346666666667	0.0124840304919301\\
0.0398453333333333	0.00364650514365739\\
0.0398471111111111	0.00385638002974797\\
0.0398488888888889	0.00949829663825633\\
0.0398524444444444	0.00514964025263598\\
0.0398542222222222	0.00827663248777008\\
0.0398577777777778	0.00529716584986747\\
0.0398595555555556	0.0097415174555959\\
0.0398613333333333	0.00690665939572671\\
0.0398648888888889	0.0156865340669555\\
0.0398666666666667	0.0132160569893899\\
0.0398684444444445	0.0189365164455624\\
0.0398737777777778	0.00618178302903838\\
0.0398755555555556	0.00666345542335969\\
0.0398773333333333	0.00396931204691103\\
0.0398791111111111	0.00717417334813394\\
0.0398808888888889	0.00554837796834812\\
0.0398826666666667	0.00923790212146075\\
0.0398844444444444	0.00403176157544671\\
0.0398897777777778	0.0150729238323238\\
0.0398915555555556	0.0102585521518495\\
0.0398933333333333	0.0120342697966049\\
0.0398951111111111	0.00734357936907162\\
0.0398986666666667	0.00996858983536356\\
0.0399004444444445	0.0160480247628548\\
0.039904	0.00299644623685877\\
0.0399075555555556	0.00063193014672272\\
0.0399093333333333	0.00658271494148133\\
0.0399111111111111	0.0037748004703449\\
0.0399146666666667	0.009178594372967\\
0.0399182222222222	0.00612039703565886\\
0.0399217777777778	0.0188716077825336\\
0.0399235555555555	0.0147337655960512\\
0.0399253333333333	0.0150534005509807\\
0.0399342222222222	0.00169930551197942\\
0.0399413333333333	0.0154169602112816\\
0.0399448888888889	0.0137297714381766\\
0.0399466666666667	0.0142284609812377\\
0.0399502222222222	0.0109953001082455\\
0.039952	0.011194432069539\\
0.0399537777777778	0.00598203858092464\\
0.0399573333333333	0.00968534129993978\\
0.0399591111111111	0.00905444430574806\\
0.0399608888888889	0.0152802248260348\\
0.0399626666666667	0.0135499078147697\\
0.0399662222222222	0.0234772910566474\\
0.0399715555555556	0.0107948240988707\\
0.0399733333333333	0.0112726232065451\\
0.0399751111111111	0.00657237149992168\\
0.0399768888888889	0.00883169609589071\\
0.0399786666666667	0.00401262350020445\\
0.0399804444444445	0.0044442306097485\\
0.039984	0.00189261168758792\\
0.0399875555555556	0.00908319064927698\\
0.0399911111111111	0.00160778314967361\\
0.0399928888888889	0.00315097646803275\\
0.0399946666666667	0.00154295814769467\\
0.0400017777777778	0.00534442668100288\\
0.0400035555555556	0.00277678002880707\\
0.0400071111111111	0.0135704088543186\\
0.0400106666666667	0.00794989930166315\\
0.0400124444444445	0.00861789311503044\\
0.0400142222222222	0.00671346560915234\\
0.0400195555555556	0.0124333657282793\\
0.0400213333333333	0.00701788736461417\\
0.0400248888888889	0.0117672032275921\\
0.0400266666666667	0.0101352214182759\\
0.0400302222222222	0.0139425200059804\\
0.0400337777777778	0.00721867011545735\\
0.0400373333333333	0.0079454006957981\\
0.0400408888888889	0.00510624029525211\\
0.0400444444444444	0.00681465922259569\\
0.0400533333333333	0.0154263418139145\\
0.0400586666666667	0.0097749470084271\\
0.0400604444444445	0.010005954551195\\
0.0400657777777778	0.00236862270613469\\
0.0400675555555556	0.00455319372818155\\
0.0400711111111111	0.00869083416220648\\
0.0400746666666667	0.00224728328383875\\
0.0400764444444444	0.0051695629698221\\
0.04008	0.00185568129691349\\
0.0400888888888889	0.0126521131635454\\
0.0400906666666667	0.0125788004532334\\
0.040096	0.0161669584235682\\
0.0400995555555556	0.0110885451700983\\
0.0401013333333333	0.0119088683041804\\
0.0401031111111111	0.00996671398427876\\
0.0401048888888889	0.0153103836739363\\
0.0401084444444444	0.00629140244507301\\
0.040112	0.0120542703657118\\
0.0401155555555556	0.00667630818231868\\
0.0401191111111111	0.00843169103397642\\
0.0401208888888889	0.00705631446362975\\
0.0401262222222222	0.0183263160575435\\
0.0401404444444445	0.00141426219806978\\
0.040144	0.0141840777503406\\
0.0401457777777778	0.00557838000912433\\
0.0401546666666667	0.0192763499063699\\
0.0401564444444444	0.017892024736385\\
0.0401582222222222	0.0210163359511328\\
0.04016	0.0195588925557038\\
0.0401617777777778	0.0224390754765578\\
0.0401635555555556	0.0168083217974362\\
0.0401653333333333	0.0182633189961199\\
0.0401724444444445	0.0024893425846739\\
0.0401831111111111	0.0197029987221377\\
0.0401848888888889	0.0176007540290074\\
0.0401866666666667	0.0228760461476476\\
0.0401902222222222	0.0191655405620036\\
0.0401937777777778	0.0207230697950942\\
0.0401973333333333	0.0122674525725754\\
0.0401991111111111	0.0152033665319857\\
0.0402008888888889	0.00896927604161676\\
0.0402044444444445	0.0104504577635321\\
0.0402062222222222	0.00446444484822983\\
0.0402097777777778	0.0147380978346265\\
0.0402168888888889	0.00255447195288258\\
0.0402204444444444	0.00858560436756259\\
0.0402222222222222	0.00614315450121225\\
0.040224	0.0122506758745496\\
0.0402275555555556	0.0100152929014993\\
0.0402311111111111	0.0212241641015241\\
0.0402328888888889	0.0185441305926593\\
0.0402364444444444	0.0275539031295515\\
0.0402488888888889	0.000899675410226508\\
0.0402595555555555	0.0202274040552017\\
0.0402737777777778	0.00156765943010886\\
0.0402755555555556	0.00854376290829947\\
0.0402791111111111	0.00790398850433727\\
0.0402826666666667	0.013099404790277\\
0.0402915555555556	0.00323709504593261\\
0.0403004444444444	0.0103892949354048\\
0.0403022222222222	0.00801740506681947\\
0.040304	0.00826816946359971\\
0.0403075555555556	0.00415536565428365\\
0.0403111111111111	0.0118900073991148\\
0.0403128888888889	0.0107039432870542\\
0.0403146666666667	0.012968236833307\\
0.0403164444444445	0.012541118878489\\
0.0403182222222222	0.0127675116806058\\
0.04032	0.0118745543566388\\
0.0403235555555556	0.0143593856110617\\
0.0403253333333333	0.0113293065228458\\
0.0403271111111111	0.0121232288925111\\
0.0403306666666667	0.00325243732926556\\
0.040336	0.00859342195356977\\
0.0403413333333333	0.00226583654799231\\
0.0403431111111111	0.00892302967967318\\
0.0403484444444444	0.000243835259451264\\
0.0403555555555556	0.0105974119912676\\
0.0403591111111111	0.00477140923403377\\
0.0403662222222222	0.0193674711502278\\
0.0403733333333333	0.0132711290701094\\
0.0403751111111111	0.0157171231892915\\
0.0403768888888889	0.01009639066761\\
0.0403786666666667	0.010917425673878\\
0.0403857777777778	0.000972687015793311\\
0.0403893333333333	0.0029960207960418\\
0.0403911111111111	0.002854757541213\\
0.0403964444444445	0.00785731163656891\\
0.0404	0.00449526711408149\\
0.0404035555555556	0.00543975288542886\\
0.0404053333333333	0.000793604588893881\\
0.0404106666666667	0.00448339016228116\\
0.0404124444444444	0.00424797703217214\\
0.0404142222222222	0.00751387889367494\\
0.040416	0.00336210924954278\\
0.0404177777777778	0.00841217513846126\\
0.0404213333333333	0.00177808168686169\\
0.0404231111111111	0.00495139657154423\\
0.0404248888888889	0.00289090359261762\\
0.0404284444444445	0.0123275335873474\\
0.040432	0.00398134432783176\\
0.0404373333333333	0.0142424023913702\\
0.0404408888888889	0.0102877537296442\\
0.0404426666666667	0.0108981510602071\\
0.0404444444444444	0.00773487123391248\\
0.040448	0.0150153797658479\\
0.0404497777777778	0.0113095111826889\\
0.0404515555555555	0.0127662547490144\\
0.0404551111111111	0.00906559534547696\\
0.0404622222222222	0.01443360257711\\
0.0404693333333333	0.00429479555836484\\
0.0404711111111111	0.00520481923938687\\
0.0404728888888889	0.0033498756828941\\
0.0404782222222222	0.00804788990339891\\
0.04048	0.00501706354048137\\
0.0404835555555556	0.00869764020740652\\
0.0404853333333333	0.00801476794961856\\
0.0404888888888889	0.0114192640619955\\
0.0404906666666667	0.00719679468476375\\
0.040496	0.009686016286265\\
0.0404977777777778	0.00440235759945173\\
0.0404995555555556	0.00670097391566762\\
0.0405013333333333	0.00333270053026025\\
0.0405031111111111	0.00626311295624241\\
0.0405048888888889	0.00375616554184843\\
0.0405155555555556	0.0143160378976354\\
0.0405173333333333	0.0116965737970468\\
0.0405191111111111	0.0135043023613717\\
0.0405208888888889	0.0105880593995104\\
0.0405244444444444	0.0146702628731102\\
0.040528	0.00467211362098136\\
0.0405315555555556	0.0169508011976507\\
0.0405333333333333	0.012900425862908\\
0.0405368888888889	0.0193581574612507\\
0.0405475555555556	0.00102963930750782\\
0.0405511111111111	0.0119778378395921\\
0.0405546666666667	0.00702483446832633\\
0.0405582222222222	0.0209873590409152\\
0.0405688888888889	0.000911932085842448\\
0.040576	0.0124084394377129\\
0.0405777777777778	0.0100852869760887\\
0.0405795555555556	0.0104125428663544\\
0.0405813333333333	0.00464668109377855\\
0.0405831111111111	0.00634089720503586\\
0.0405884444444445	0.00146488284181964\\
0.0405902222222222	0.00593982458150435\\
0.040592	0.00121716417209103\\
0.0405955555555556	0.00864066218979062\\
0.0405973333333333	0.00621704731295442\\
0.0406044444444444	0.0147491397524945\\
0.0406097777777778	0.00837324306335324\\
0.0406115555555556	0.015577443488963\\
0.0406151111111111	0.00730083962672412\\
0.0406186666666667	0.0101846678004576\\
0.0406204444444445	0.0062263272966428\\
0.0406222222222222	0.00741503561662107\\
0.0406257777777778	0.000892520127820567\\
0.0406275555555556	0.00426298181879267\\
0.0406293333333334	0.00359676356382063\\
0.0406346666666667	0.0072009671426016\\
0.0406364444444444	0.00272109858577882\\
0.04064	0.00347705746800023\\
0.0406417777777778	0.00084719357568025\\
0.0406488888888889	0.00938094508066697\\
0.0406506666666667	0.00623783747273177\\
0.040656	0.0206645531760203\\
0.0406595555555556	0.0142806195275707\\
0.0406631111111111	0.0227071118875135\\
0.0406648888888889	0.016263526585783\\
0.0406684444444445	0.0216061879661539\\
0.0406737777777778	0.014013160621689\\
0.0406755555555555	0.0171356353847928\\
0.0406791111111111	0.0078889008559887\\
0.0406862222222222	0.01795931847143\\
0.040688	0.0162885283428242\\
0.0406897777777778	0.0176599434864823\\
0.0406933333333333	0.0133567887002194\\
0.0406968888888889	0.0201572075641945\\
0.0407004444444445	0.00997011409043189\\
0.040704	0.0167951782717751\\
0.0407057777777778	0.011960733407254\\
0.0407075555555556	0.0135394188314042\\
0.0407111111111111	0.0119044486354852\\
0.0407164444444444	0.0183300643106952\\
0.0407182222222222	0.0160411748704956\\
0.0407217777777778	0.022181389858714\\
0.0407253333333333	0.0161278279278681\\
0.0407271111111111	0.0168364501621177\\
0.0407288888888889	0.0133332509134879\\
0.0407324444444445	0.0180861546024174\\
0.0407377777777778	0.0118244544950922\\
0.0407395555555556	0.0125516815522449\\
0.0407413333333333	0.0124834438097084\\
0.0407431111111111	0.0137467931137846\\
0.0407448888888889	0.0112940389584889\\
0.0407466666666667	0.0139476382878693\\
0.0407484444444444	0.0135953919902309\\
0.040752	0.0193741258963272\\
0.0407573333333333	0.0135428179163112\\
0.0407608888888889	0.0153538380673149\\
0.0407644444444444	0.00948326371273672\\
0.0407662222222222	0.00954498072326326\\
0.040768	0.00804881695287235\\
0.0407751111111111	0.0185907001344209\\
0.0407786666666667	0.00679159288921213\\
0.0407804444444445	0.0108900657196058\\
0.0407822222222222	0.0101305654723539\\
0.0407857777777778	0.0153175370204912\\
0.0407893333333333	0.012410161708116\\
0.0407928888888889	0.0163020203409013\\
0.0407946666666667	0.012568161263615\\
0.0407964444444444	0.0127681072651966\\
0.0408	0.0100469668920788\\
0.0408035555555556	0.0189676475917571\\
0.0408088888888889	0.0123416324546732\\
0.0408124444444445	0.0155398111162719\\
0.0408195555555556	0.00359432860702766\\
0.0408213333333333	0.00689427907547707\\
0.0408231111111111	0.00300034365129215\\
0.0408266666666667	0.00732700407661835\\
0.0408302222222222	0.00145031274453589\\
0.0408337777777778	0.00798515756301257\\
0.0408355555555556	0.00238386689178463\\
0.0408391111111111	0.00308986531979488\\
0.0408408888888889	0.00198583426873961\\
0.0408462222222222	0.0111028809447892\\
0.0408515555555556	0.00869110681640145\\
0.0408533333333333	0.0121512988888872\\
0.0408551111111111	0.00779851333515105\\
0.0408604444444444	0.0121499869447375\\
0.0408622222222222	0.0111930567747061\\
0.040864	0.0150799246748627\\
0.0408675555555555	0.0129701974261917\\
0.0408728888888889	0.0252489139414274\\
0.0408764444444444	0.01194414895558\\
0.0408782222222222	0.0139913128392253\\
0.0408817777777778	0.00507031484014397\\
0.0408835555555556	0.00845430108610845\\
0.0408853333333333	0.00798566967099909\\
0.0408871111111111	0.00908356523032833\\
0.0408888888888889	0.00727140924341207\\
0.0408942222222222	0.028573244083154\\
0.040896	0.0231762437248682\\
0.0408995555555556	0.0253486764583531\\
0.040912	0.00266943554993732\\
0.0409173333333333	0.0124225772458924\\
0.0409191111111111	0.0112721736425731\\
0.0409226666666667	0.0200103701884911\\
0.040928	0.00670370455444455\\
0.0409297777777778	0.00965488459838088\\
0.0409315555555556	0.0044479403235467\\
0.0409386666666667	0.0124181424852442\\
0.0409404444444444	0.00890995047308282\\
0.0409422222222222	0.0100182314930866\\
0.040944	0.0095962594552495\\
0.0409475555555556	0.0130137154728718\\
0.0409493333333333	0.00842031415565878\\
0.0409511111111111	0.0110640180039694\\
0.0409564444444444	0.00166257148915136\\
0.04096	0.00848577031908454\\
0.0409617777777778	0.00706418449827631\\
0.0409671111111111	0.0103441105160095\\
0.0409688888888889	0.00866847066624291\\
0.0409724444444445	0.0144846173685463\\
0.0409742222222222	0.0117704676028625\\
0.040976	0.012909538083767\\
0.0409795555555555	0.00592827655447034\\
0.0409813333333333	0.0104538903019232\\
0.0409831111111111	0.00769605210490973\\
0.0409848888888889	0.00794775702022019\\
0.0409884444444444	0.00660262121303171\\
0.0409902222222222	0.00806088349282963\\
0.040992	0.00518378377400816\\
0.0409955555555556	0.011646224286193\\
0.0409991111111111	0.0042742193625028\\
0.0410008888888889	0.00866006989037232\\
0.0410026666666667	0.00342702166825315\\
0.0410133333333333	0.0210865704426798\\
0.0410222222222222	0.00131041793764095\\
0.041024	0.00394717720031088\\
0.0410311111111111	0.010451415686405\\
0.0410328888888889	0.00296063177032835\\
0.0410364444444445	0.0120161415454482\\
0.04104	0.00739357743109614\\
0.0410417777777778	0.0110750036835469\\
0.0410453333333334	0.00533745089542489\\
0.0410506666666667	0.0150067179769516\\
0.0410524444444444	0.012469619332518\\
0.041056	0.0182447709356745\\
0.0410613333333333	0.0122558150588755\\
0.0410631111111111	0.0152703489717005\\
0.0410666666666667	0.0104442476471361\\
0.0410684444444444	0.012019676554353\\
0.041072	0.00451539550711336\\
0.0410737777777778	0.0053083798546168\\
0.0410755555555556	0.00266934414788167\\
0.0410791111111111	0.00945559969494622\\
0.0410808888888889	0.00631003146822504\\
0.0410826666666667	0.00943593972505283\\
0.0410844444444445	0.00936985953883049\\
0.041088	0.0118685146665743\\
0.0410951111111111	0.00244750773937555\\
0.0410968888888889	0.00442654298452694\\
0.0410986666666667	0.0036794398443917\\
0.041104	0.0141177030694805\\
0.0411128888888889	0.00301912543965055\\
0.0411146666666667	0.00486826848360417\\
0.0411164444444445	0.0046406768164346\\
0.0411182222222222	0.00521047567128388\\
0.0411217777777778	0.00138483363938449\\
0.0411271111111111	0.00538474410244083\\
0.0411306666666667	0.00107277617546517\\
0.0411448888888889	0.0167748759625982\\
0.0411484444444445	0.00989365613591706\\
0.041152	0.0132639625155791\\
0.0411537777777778	0.0108257924415828\\
0.0411555555555556	0.0143025335818741\\
0.0411626666666667	0.00333653547667637\\
0.0411644444444444	0.00493401053664955\\
0.041168	0.00335969484425555\\
0.0411697777777778	0.00471332392134907\\
0.0411715555555556	0.0023629339971499\\
0.0411733333333333	0.00885758122194893\\
0.0411768888888889	0.00405821226760295\\
0.0411804444444444	0.00857454748650507\\
0.0411875555555556	0.00247680020765978\\
0.0411893333333333	0.00601204409081482\\
0.0411911111111111	0.00291158585009194\\
0.0411928888888889	0.0044902974722543\\
0.0411946666666667	0.00236444700887845\\
0.0412017777777778	0.00722465131103847\\
0.0412035555555555	0.00673856304770179\\
0.0412053333333333	0.00839432280557911\\
0.0412088888888889	0.0036123078033358\\
0.0412106666666667	0.00386889239292929\\
0.0412124444444444	0.00277831057112951\\
0.0412142222222222	0.00507473768982855\\
0.041216	0.00350068561131334\\
0.0412177777777778	0.00421304111079654\\
0.0412195555555556	0.00396823721127118\\
0.0412213333333333	0.00915197414708482\\
0.0412248888888889	0.00771917116375659\\
0.0412284444444445	0.0121114293210094\\
0.041232	0.00458635336438651\\
0.0412337777777778	0.0100068485167024\\
0.0412391111111111	0.00391577151544442\\
0.0412426666666667	0.00678010211087385\\
0.0412462222222222	0.00318994653564661\\
0.041248	0.0046276158685904\\
0.0412497777777778	0.00298592811076381\\
0.0412515555555556	0.00613884749126808\\
0.0412551111111111	0.00393907269782079\\
0.0412568888888889	0.00490649572726096\\
0.0412604444444445	0.00256081338038033\\
0.0412657777777778	0.0122736944851053\\
0.0412693333333333	0.00612130079618539\\
0.0412728888888889	0.00882626597534417\\
0.0412746666666667	0.0062913160985959\\
0.0412782222222222	0.0108998823707043\\
0.0412817777777778	0.00237884863460608\\
0.0412871111111111	0.0201538823855653\\
0.0412942222222222	0.00926531044013013\\
0.0412995555555556	0.019266757224696\\
0.0413084444444445	0.00652612197045233\\
0.0413102222222222	0.00801294921771978\\
0.041312	0.00180509298612916\\
0.0413208888888889	0.0150619124812766\\
0.0413244444444444	0.0101083824305088\\
0.0413262222222222	0.0123063990308329\\
0.0413386666666667	0.00038132917708783\\
0.0413475555555556	0.015957653645922\\
0.0413511111111111	0.0117536757736213\\
0.0413528888888889	0.0167429615704646\\
0.0413564444444444	0.0104120648777518\\
0.0413635555555556	0.0196653112272402\\
0.0413653333333333	0.0151674775495163\\
0.0413688888888889	0.0242522571120644\\
0.0413813333333333	0.0117503011366193\\
0.0413831111111111	0.0134376773893228\\
0.0413866666666667	0.00987053672694224\\
0.0413884444444444	0.0102747346354488\\
0.041392	0.00887712935427507\\
0.0413937777777778	0.0107843900448505\\
0.0413955555555555	0.00872729794730392\\
0.0414008888888889	0.0193294261055123\\
0.0414044444444444	0.0095083626503599\\
0.0414062222222222	0.0116363896875282\\
0.041408	0.00823628833055334\\
0.0414097777777778	0.0138384954090358\\
0.0414133333333333	0.0109363924636229\\
0.0414151111111111	0.0136615588489361\\
0.0414204444444445	0.00148262949107722\\
0.041424	0.00847142479308022\\
0.0414275555555556	0.0035840294615439\\
0.0414328888888889	0.0138668723976655\\
0.0414346666666667	0.0136611668999832\\
0.0414382222222222	0.0239890321791207\\
0.0414435555555556	0.00528338031320344\\
0.0414542222222222	0.0194845717188749\\
0.041456	0.0161023281926292\\
0.0414595555555556	0.0238337956394752\\
0.0414631111111111	0.0104012771574226\\
0.0414666666666667	0.0145610312182276\\
0.0414702222222222	0.00562590991500661\\
0.0414737777777778	0.00855730629365326\\
0.0414773333333333	0.00264161036037516\\
0.0414826666666667	0.00568654387990097\\
0.0414844444444444	0.00553497365209912\\
0.0414862222222222	0.0114390640251579\\
0.041488	0.00910220246747973\\
0.0414897777777778	0.0120039820520322\\
0.0414933333333333	0.0106011344997788\\
0.0414968888888889	0.0161974259169912\\
0.0414986666666667	0.0152371426818962\\
0.0415004444444445	0.0186477315211873\\
0.0415075555555555	0.0116780512089948\\
0.0415093333333333	0.0160981304858577\\
0.0415111111111111	0.0126566343596269\\
0.0415128888888889	0.0163159297954963\\
0.0415164444444444	0.00564772982451023\\
0.0415182222222222	0.00789198030280169\\
0.04152	0.0016886409506558\\
0.0415217777777778	0.00251564863991943\\
0.0415235555555556	0.00140125596194246\\
0.0415253333333333	0.00412422584979222\\
0.0415306666666667	0.0019757556744941\\
0.0415342222222222	0.00976361576675619\\
0.041536	0.00582040120807747\\
0.0415395555555556	0.00935095285617904\\
0.0415413333333333	0.00850519446804221\\
0.0415448888888889	0.0118539386291126\\
0.0415466666666667	0.00941759666997968\\
0.0415484444444444	0.0101747266021339\\
0.0415502222222222	0.00979437961618373\\
0.0415537777777778	0.0134287555627693\\
0.0415591111111111	0.00175532411924886\\
0.0415644444444445	0.00834762603937333\\
0.0415662222222222	0.00603621694007306\\
0.0415733333333333	0.0158076218144902\\
0.0415768888888889	0.00594485262953212\\
0.0415786666666667	0.00700977217224144\\
0.0415822222222222	0.00369888137990113\\
0.041584	0.00378290447337634\\
0.0415857777777778	0.00205908483463429\\
0.0415911111111111	0.0154809279663622\\
0.0415946666666667	0.00649301066611016\\
0.0415982222222222	0.00886971153393756\\
0.0416	0.00314618710708725\\
0.0416053333333333	0.012620636890803\\
0.0416088888888889	0.0100261959405712\\
0.0416106666666667	0.0128021760168985\\
0.0416142222222222	0.00731129617428741\\
0.0416177777777778	0.0106735051778067\\
0.0416213333333333	0.00796962741756124\\
0.0416231111111111	0.0091957021751892\\
0.0416248888888889	0.00708518055959667\\
0.041632	0.0168592626605185\\
0.0416337777777778	0.0118700088706243\\
0.0416391111111111	0.0171272580895213\\
0.0416444444444445	0.0138548109633424\\
0.041648	0.0202440114149812\\
0.0416515555555556	0.0111421790852618\\
0.0416533333333333	0.0141191018596795\\
0.0416568888888889	0.0104438656137453\\
0.0416586666666667	0.0153510306322162\\
0.0416604444444444	0.0110168392339353\\
0.0416622222222222	0.0125216913489786\\
0.0416675555555556	0.00736022387525723\\
0.0416693333333333	0.012457961770824\\
0.0416728888888889	0.00660449530619414\\
0.0416746666666667	0.00673420008963427\\
0.0416764444444445	0.00386806322175856\\
0.0416835555555556	0.0122413048466316\\
0.0416871111111111	0.00706498693448365\\
0.0416888888888889	0.00921792732171295\\
0.0416906666666667	0.00469073895738051\\
0.0416924444444444	0.00727145425204154\\
0.0416942222222222	0.0015689066475752\\
0.0416995555555555	0.00925092084822474\\
0.0417013333333333	0.00566164558409724\\
0.0417031111111111	0.0107790346377401\\
0.0417066666666667	0.00969191901605429\\
0.0417084444444444	0.0111692667218653\\
0.041712	0.00199742750559839\\
0.0417173333333333	0.0156547603545565\\
0.0417191111111111	0.0105624394500299\\
0.0417226666666667	0.0197678929751366\\
0.0417244444444445	0.016412792632079\\
0.0417262222222222	0.0188051737736897\\
0.0417333333333333	0.00054466055898364\\
0.0417368888888889	0.00757423628510853\\
0.0417386666666667	0.00739757024224116\\
0.0417511111111111	0.0238468792554865\\
0.0417528888888889	0.0153160873827142\\
0.0417546666666667	0.0162351861874413\\
0.0417582222222222	0.0113209898529397\\
0.0417635555555556	0.0155696112513321\\
0.0417688888888889	0.00934609598741976\\
0.0417724444444444	0.0128695455244963\\
0.0417742222222222	0.010861728169484\\
0.041776	0.0109328140165368\\
0.0417777777777778	0.00497594197244253\\
0.0417813333333333	0.00592195896845857\\
0.0417831111111111	0.00150329866462084\\
0.0417848888888889	0.00562003188176557\\
0.0417866666666667	0.00391843520368693\\
0.0417902222222222	0.00685336167718423\\
0.0417937777777778	0.00287691936845119\\
0.0417955555555556	0.00555635704547633\\
0.0417973333333333	0.00307682319717772\\
0.0418008888888889	0.00492410906195709\\
0.0418062222222222	0.0122708996244889\\
0.041808	0.00738145884609126\\
0.0418115555555555	0.0106928004639799\\
0.0418151111111111	0.00719118736041863\\
0.0418186666666667	0.0128475717376645\\
0.0418204444444444	0.00657580694773507\\
0.041824	0.0124030922961117\\
0.0418257777777778	0.00979653216186277\\
0.0418293333333333	0.0139184175331212\\
0.0418328888888889	0.00903815307394107\\
0.0418364444444445	0.0155491190641631\\
0.0418417777777778	0.00662506553675679\\
0.0418488888888889	0.0130737062259225\\
0.0418506666666667	0.0126383905382417\\
0.0418524444444444	0.0174504498901798\\
0.0418595555555556	0.00549857340555371\\
0.0418613333333333	0.0065130687810516\\
0.0418631111111111	0.00599957579174254\\
0.0418648888888889	0.0136014202378677\\
0.0418702222222222	0.00542138261252909\\
0.0418755555555556	0.0178675301228911\\
0.0418791111111111	0.0112190244307668\\
0.0418808888888889	0.0186420596534806\\
0.0418826666666667	0.0184616944517413\\
0.0418862222222222	0.0100154432613562\\
0.041888	0.0106067389749584\\
0.0418933333333333	0.00345097688918586\\
0.0418968888888889	0.0175348625054103\\
0.0418986666666667	0.0168147013886655\\
0.0419004444444444	0.0216237482200795\\
0.041904	0.019866026082508\\
0.0419057777777778	0.0203981595753912\\
0.0419146666666667	0.00857967311171987\\
0.0419164444444445	0.0109203379189439\\
0.0419182222222222	0.00705083791496322\\
0.0419235555555555	0.0136463848556752\\
0.0419253333333333	0.0134349087692088\\
0.0419271111111111	0.0140321467310786\\
0.0419324444444444	0.00666387749145922\\
0.0419342222222222	0.0104400209398932\\
0.0419395555555556	0.00579685209340131\\
0.0419431111111111	0.0116945401796945\\
0.0419466666666667	0.00549456304616411\\
0.0419484444444445	0.00862211860189827\\
0.0419537777777778	0.00446434649151378\\
0.0419608888888889	0.0141315692120315\\
0.0419644444444444	0.00649375439356434\\
0.041968	0.0119335279045205\\
0.0419715555555556	0.00593992683569711\\
0.0419751111111111	0.0127270132052593\\
0.0419786666666667	0.00758763362642806\\
0.0419804444444445	0.00776627135013472\\
0.041984	0.016006161591632\\
0.0419857777777778	0.012690040476359\\
0.0419875555555556	0.0145770935345396\\
0.0419911111111111	0.0058114388666623\\
0.0419928888888889	0.00667948511745556\\
0.0419946666666667	0.00591820707250662\\
0.0419982222222222	0.00784910585432808\\
0.042	0.00608246705986976\\
0.0420017777777778	0.00655449500328298\\
0.0420071111111111	0.00108637010207088\\
0.042016	0.00762034030616518\\
0.0420177777777778	0.00274968484311464\\
0.0420231111111111	0.0109557995913165\\
0.0420302222222222	0.00302562816509372\\
0.0420337777777778	0.00811986810185542\\
0.0420355555555555	0.00151422879881374\\
0.0420391111111111	0.00668318354161201\\
0.0420408888888889	0.00495479141348851\\
0.0420444444444444	0.00680104446177782\\
0.0420462222222222	0.00410490597160024\\
0.042048	0.00807448308807379\\
0.0420515555555556	0.00396473796013178\\
0.0420551111111111	0.0123558503187918\\
0.0420568888888889	0.00885042210120474\\
0.0420586666666667	0.00894364395681629\\
0.0420604444444445	0.013270064638164\\
0.0420657777777778	0.00136714197507828\\
0.0420675555555556	0.00249038217356681\\
0.0420693333333333	0.00235515005589901\\
0.0420711111111111	0.00244810520344049\\
0.0420817777777778	0.0137882517318672\\
0.0420835555555556	0.0107283006108507\\
0.0420853333333333	0.0129893981970396\\
0.0420924444444445	0.00554058230971877\\
0.0420942222222222	0.00963350020080952\\
0.042096	0.00641187146253802\\
0.0420995555555556	0.0145058039507571\\
0.0421048888888889	0.00251000111801758\\
0.0421102222222222	0.0171963845334001\\
0.042112	0.0101132319345167\\
0.0421137777777778	0.0128049452903252\\
0.0421173333333333	0.00923487283254634\\
0.0421208888888889	0.0163595336606298\\
0.042128	0.00423159666884915\\
0.0421315555555556	0.00821138841327931\\
0.0421333333333333	0.000405623783984704\\
0.0421457777777778	0.0173903002608058\\
0.0421475555555555	0.0142523288782135\\
0.0421493333333333	0.0165077248666347\\
0.0421546666666667	0.00827634824271634\\
0.0421582222222222	0.0175210804719149\\
0.0421617777777778	0.00788066604730792\\
0.0421635555555556	0.00978658100428181\\
0.0421671111111111	0.00349763164865438\\
0.0421688888888889	0.00885950597100976\\
0.0421706666666667	0.00682546969869796\\
0.0421724444444445	0.0070597640706479\\
0.042176	0.00221532278792305\\
0.0421777777777778	0.00295074345029822\\
0.0421795555555556	0.00281455368060721\\
0.0421848888888889	0.00748209456854676\\
0.0421866666666667	0.00424058402182514\\
0.0421884444444444	0.00654172081027748\\
0.042192	0.0054399705881987\\
0.0421937777777778	0.00597746638859745\\
0.0421973333333333	0.00432094847164916\\
0.0422008888888889	0.00636628223151822\\
0.0422044444444445	0.00399875119621423\\
0.0422097777777778	0.0149980791197711\\
0.0422133333333333	0.00970623570218557\\
0.0422151111111111	0.0120509815704825\\
0.0422168888888889	0.00761419207805894\\
0.0422186666666667	0.0112591512413568\\
0.042224	0.00444585348208698\\
0.0422257777777778	0.00646292102380941\\
0.0422275555555555	0.00501793112911708\\
0.0422293333333333	0.00729982038166008\\
0.0422328888888889	0.00187933306410273\\
0.04224	0.0108364061213248\\
0.0422453333333333	0.00271289742052089\\
0.0422488888888889	0.0108447120512312\\
0.0422524444444445	0.00476395459152096\\
0.0422542222222222	0.00623721735112204\\
0.042256	0.00575619711326203\\
0.0422595555555556	0.0104859354493003\\
0.0422631111111111	0.00423754243761168\\
0.0422648888888889	0.00555162036170911\\
0.0422684444444444	0.00134071320653087\\
0.042272	0.00686728987173946\\
0.0422737777777778	0.00602723799829863\\
0.0422755555555556	0.0106860939478188\\
0.0422791111111111	0.00733328954741966\\
0.0422808888888889	0.0119030630303166\\
0.0422844444444445	0.00571146254400759\\
0.042288	0.0133497613210936\\
0.0422968888888889	0.00650825257149235\\
0.0423004444444444	0.00709361799374805\\
0.0423022222222222	0.00432646965214897\\
0.042304	0.00512866428842434\\
0.0423057777777778	0.00370823535978587\\
0.0423075555555556	0.00860417249909404\\
0.0423093333333333	0.00413443687206785\\
0.0423128888888889	0.0129992380838013\\
0.0423164444444444	0.0120746530408927\\
0.04232	0.0192953551067402\\
0.0423235555555556	0.00906074012558467\\
0.0423253333333333	0.0116280864434023\\
0.0423271111111111	0.0086595723829726\\
0.0423306666666667	0.00910618712264458\\
0.0423342222222222	0.00684725994960625\\
0.042336	0.00716987326040192\\
0.0423413333333333	0.00216473631223205\\
0.0423448888888889	0.00754657287265587\\
0.0423466666666667	0.00171675492122966\\
0.0423502222222222	0.0157400651915642\\
0.0423555555555556	0.0055894029628904\\
0.0423591111111111	0.00973861738956619\\
0.0423626666666667	0.00665234536606704\\
0.0423644444444445	0.00969404199048343\\
0.0423662222222222	0.00523849484965544\\
0.0423715555555556	0.011546426335392\\
0.0423768888888889	0.00481908852381163\\
0.0423786666666667	0.0111757144160479\\
0.0423804444444444	0.00534724194287647\\
0.0423928888888889	0.0178036866015873\\
0.0423964444444445	0.013364135799396\\
0.0423982222222222	0.0146030384979337\\
0.0424017777777778	0.00530956986823769\\
0.0424035555555556	0.00633580839044801\\
0.0424071111111111	0.000968900187545307\\
0.0424124444444444	0.00540984752937729\\
0.0424142222222222	0.0036574811070168\\
0.0424177777777778	0.0103698920765368\\
0.0424213333333333	0.00415131340521685\\
0.0424231111111111	0.00582591259002302\\
0.0424248888888889	0.00529806550434758\\
0.0424284444444444	0.0101424822496313\\
0.0424302222222222	0.00515170832225911\\
0.042432	0.00691425085912509\\
0.0424337777777778	0.00669451395625689\\
0.0424355555555556	0.00744187595017382\\
0.0424373333333333	0.00312779301971536\\
0.0424391111111111	0.00758654373914136\\
0.0424408888888889	0.00588208119854802\\
0.0424462222222222	0.013646997093545\\
0.042448	0.0130456283721892\\
0.0424515555555555	0.0138601063118058\\
0.0424533333333333	0.0120233610877265\\
0.0424551111111111	0.0139863790749592\\
0.042464	0.00670311025742459\\
0.0424657777777778	0.0087521866566663\\
0.0424693333333333	0.00272184612182308\\
0.0424711111111111	0.00720294714209826\\
0.0424746666666667	0.00114725193295737\\
0.0424782222222222	0.00642751396076516\\
0.0424817777777778	0.00317324889881559\\
0.0424871111111111	0.0122210301738553\\
0.0424888888888889	0.0121116449923077\\
0.0424924444444444	0.00602603797390086\\
0.042496	0.0116039706295149\\
0.0424977777777778	0.0102156491311719\\
0.0425013333333333	0.0159741110941682\\
0.0425066666666667	0.00979304164756217\\
0.0425102222222222	0.0145608905605664\\
0.0425173333333333	0.00347417194381788\\
0.0425191111111111	0.0035291033096421\\
0.0425226666666667	0.00158929455675011\\
0.0425262222222222	0.00672212575973855\\
0.042528	0.00433583514854305\\
0.0425297777777778	0.0065496062438504\\
0.0425315555555556	0.00431433331357409\\
0.0425351111111111	0.00652453544749618\\
0.0425368888888889	0.00587892835257919\\
0.042544	0.00790149719692657\\
0.0425457777777778	0.00699328194377843\\
0.0425475555555556	0.0146915338076248\\
0.0425511111111111	0.00302375982372802\\
0.0425528888888889	0.00606144066585118\\
0.0425546666666667	0.0059551784987209\\
0.0425564444444445	0.00788045041288757\\
0.0425617777777778	0.00403678948155894\\
0.0425635555555555	0.00697202901715085\\
0.0425671111111111	0.00453119986011233\\
0.0425724444444444	0.0164171871324117\\
0.0425777777777778	0.0103290468750444\\
0.0425795555555556	0.0121723778302341\\
0.0425831111111111	0.00664620168771074\\
0.0425866666666667	0.0101639314951951\\
0.0425884444444445	0.00556087471566241\\
0.042592	0.00833306776739687\\
0.0425937777777778	0.0064560207458696\\
0.0425955555555556	0.00756973155035806\\
0.0425991111111111	0.00260777019678432\\
0.0426044444444444	0.0120564712348532\\
0.042608	0.00611903317433349\\
0.0426133333333333	0.0100497053748839\\
0.0426151111111111	0.006280101910662\\
0.0426186666666667	0.0144768348661464\\
0.042624	0.00530031737286613\\
0.0426257777777778	0.00610988906375301\\
0.0426311111111111	0.00245477724574317\\
0.0426364444444444	0.0120909058467331\\
0.0426382222222222	0.00901908634250248\\
0.0426435555555555	0.0138645148031021\\
0.0426453333333333	0.0102275265104403\\
0.0426488888888889	0.0169089284329436\\
0.0426506666666667	0.0104952930694275\\
0.0426542222222222	0.015312106764774\\
0.0426613333333333	0.00700173149086666\\
0.0426648888888889	0.0129627062916151\\
0.0426666666666667	0.00975665833112749\\
0.0426684444444445	0.0129989132601506\\
0.0426755555555555	0.00559262981571698\\
0.0426773333333333	0.00862228300336587\\
0.0426791111111111	0.00186852822627714\\
0.0426826666666667	0.0054812635158068\\
0.0426844444444444	0.00315907694736442\\
0.0426862222222222	0.00499578576333568\\
0.042688	0.001235026506343\\
0.0426915555555556	0.0132322964628412\\
0.0426968888888889	0.00226770008689064\\
0.0426986666666667	0.00704010681442133\\
0.0427022222222222	0.00282742457924307\\
0.0427075555555556	0.00905920358749088\\
0.0427111111111111	0.00315905230076247\\
0.0427128888888889	0.00518992410258876\\
0.0427146666666667	0.00373610049717882\\
0.04272	0.00741880040893203\\
0.0427235555555556	0.00446061090327712\\
0.0427288888888889	0.0137005559298063\\
0.0427306666666667	0.0110293271025606\\
0.0427324444444445	0.0168465970088173\\
0.0427395555555556	0.00530096813072806\\
0.0427413333333333	0.0089351507550357\\
0.0427448888888889	0.00441664491255275\\
0.0427466666666667	0.00581795115078984\\
0.0427502222222222	0.00236660487946835\\
0.042752	0.00464011370513776\\
0.0427555555555555	0.00244585617496212\\
0.0427608888888889	0.00810105338878372\\
0.0427626666666667	0.00674922817926721\\
0.0427644444444444	0.0112657308297577\\
0.0427662222222222	0.0108707186235775\\
0.042768	0.0128482021373222\\
0.0427715555555556	0.00816399011996768\\
0.0427751111111111	0.0160881795829528\\
0.0427822222222222	0.00575606480957547\\
0.042784	0.00819976057086175\\
0.0427857777777778	0.007101018593309\\
0.0427875555555556	0.00968869842807135\\
0.0427928888888889	0.000530036260849825\\
0.0428017777777778	0.0115548402852008\\
0.0428035555555556	0.00699381236607927\\
0.0428088888888889	0.0122285176790929\\
0.0428106666666667	0.00264934416835341\\
0.042816	0.0169491185039708\\
0.0428177777777778	0.012231691150338\\
0.0428195555555556	0.0191661543941256\\
0.0428231111111111	0.0139120154428024\\
0.0428248888888889	0.017303079335525\\
0.0428266666666667	0.0154115130695489\\
0.0428302222222222	0.0242357491752024\\
0.0428391111111111	0.00733016263860117\\
0.0428408888888889	0.00949953853533581\\
0.0428444444444444	0.00688232822901003\\
0.042848	0.0124328947589616\\
0.0428497777777778	0.0167859166923467\\
0.0428515555555556	0.0134861049211953\\
0.0428551111111111	0.0178124630380489\\
0.042864	0.00472463875382037\\
0.0428675555555555	0.00773489663087884\\
0.0428693333333333	0.00499185777429606\\
0.0428711111111111	0.00712080806689869\\
0.0428746666666667	0.00182042939009328\\
0.04288	0.00955641526906331\\
0.0428817777777778	0.00551339385903063\\
0.0428853333333333	0.0160994653465258\\
0.0428871111111111	0.0118570989463768\\
0.0428906666666667	0.0102608311709891\\
0.042896	0.0194658469946489\\
0.0428977777777778	0.0112791418441938\\
0.0428995555555556	0.0119282340062078\\
0.0429031111111111	0.0106325309541837\\
0.0429048888888889	0.0130351273556324\\
0.0429066666666667	0.00594874313300048\\
0.0429084444444444	0.00658923582182813\\
0.0429137777777778	0.00225567861121351\\
0.0429173333333333	0.00618553655838452\\
0.0429191111111111	0.00543191483621186\\
0.0429208888888889	0.00997440858185522\\
0.0429226666666667	0.00459873955191795\\
0.042928	0.0132395201780222\\
0.0429297777777778	0.0106020539567887\\
0.0429368888888889	0.0206111515369095\\
0.0429404444444444	0.0157232911319776\\
0.042944	0.0171471826749823\\
0.0429528888888889	0.000276152894713166\\
0.0429546666666667	0.00558338748905488\\
0.0429582222222222	0.00191278091570465\\
0.04296	0.00888087357945336\\
0.0429635555555556	0.00672562944659189\\
0.0429671111111111	0.0109343930919006\\
0.0429706666666667	0.00716523239506986\\
0.0429742222222222	0.0120961166931869\\
0.0429795555555555	0.00733918145273418\\
0.0429813333333333	0.00741436669962844\\
0.0429831111111111	0.00544089951761006\\
0.0429884444444444	0.0101771307470001\\
0.0429937777777778	0.00610306239626246\\
0.0429955555555556	0.00192378047003497\\
0.0429991111111111	0.0153909429553841\\
0.0430008888888889	0.00872223040984313\\
0.0430062222222222	0.0189834903937343\\
0.043008	0.0177520194855506\\
0.0430097777777778	0.0225101964103518\\
0.0430151111111111	0.0141413457450839\\
0.0430168888888889	0.0166207942309046\\
0.0430204444444444	0.00606386053433178\\
0.0430275555555556	0.0160536949563663\\
0.0430293333333333	0.0150981940066087\\
0.0430311111111111	0.0209971810656963\\
0.0430328888888889	0.020899781196406\\
0.0430346666666667	0.014891972733564\\
0.0430364444444445	0.0189003072070159\\
0.0430417777777778	0.00391778779090721\\
0.0430435555555556	0.00484218969736952\\
0.0430453333333333	0.00217214542373062\\
0.0430506666666667	0.011225288705095\\
0.0430524444444444	0.0109620462420753\\
0.043056	0.0176855054840693\\
0.0430595555555555	0.0114282663757388\\
0.0430613333333333	0.0118859825347408\\
0.0430666666666667	0.0014901554049222\\
0.0430791111111111	0.016516377407416\\
0.0430808888888889	0.0116379118891216\\
0.0430862222222222	0.0212241789275259\\
0.0430915555555555	0.0112162213235868\\
0.0430933333333333	0.0127371397675319\\
0.0430968888888889	0.00933394338865504\\
0.0430986666666667	0.014815802447385\\
0.0431022222222222	0.00723748701334434\\
0.0431075555555556	0.012019622939546\\
0.0431093333333333	0.00907450572553573\\
0.0431111111111111	0.00997979980359681\\
0.0431128888888889	0.00792860008097254\\
0.0431164444444445	0.0131557791472881\\
0.0431182222222222	0.0130331028737259\\
0.04312	0.0133157366468145\\
0.0431217777777778	0.00920711243757139\\
0.0431271111111111	0.0159977297077306\\
0.0431306666666667	0.011678948448247\\
0.0431324444444444	0.0138014934157505\\
0.043136	0.0113134678873094\\
0.0431431111111111	0.0195603357303809\\
0.0431502222222222	0.0112950921688564\\
0.043152	0.0128203013981572\\
0.0431573333333333	0.00493344264475612\\
0.0431608888888889	0.00711151207882485\\
0.0431644444444444	0.000810845399171339\\
0.0431662222222222	0.00268141427863153\\
0.043168	0.00218272449868023\\
0.0431697777777778	0.00226399517402262\\
0.0431715555555555	0.00188221251573295\\
0.0431751111111111	0.00745094709943284\\
0.0431768888888889	0.00571923191483337\\
0.0431786666666667	0.00690316925078255\\
0.043184	0.0015240257882341\\
0.0431857777777778	0.00798365887293442\\
0.0431875555555556	0.0028913432055637\\
0.0431911111111111	0.0101369816970397\\
0.0431928888888889	0.00515715022103871\\
0.0431982222222222	0.0125962908583035\\
0.0432	0.0089370037273328\\
0.0432017777777778	0.0118097361421065\\
0.0432053333333333	0.00879312214580982\\
0.0432088888888889	0.0140365512847103\\
0.0432142222222222	0.00296793180764413\\
0.0432177777777778	0.0122481661055973\\
0.0432195555555556	0.0077482330779573\\
0.0432213333333333	0.00916700190394823\\
0.0432266666666667	0.0032372432352715\\
0.0432284444444445	0.0046774786088139\\
0.043232	0.00138873376273327\\
0.0432337777777778	0.00444790376586013\\
0.0432355555555556	0.00426738909461014\\
0.0432373333333333	0.00971219201551263\\
0.0432426666666667	0.000609939664982156\\
0.0432462222222222	0.00365146458252116\\
0.043248	0.0014416685150303\\
0.0432533333333333	0.00967134957700441\\
0.0432568888888889	0.0012178282635254\\
0.0432586666666667	0.0031821517377201\\
0.0432604444444444	0.00185074390608772\\
0.0432622222222222	0.00601418082127134\\
0.043264	0.00173951424874511\\
0.0432657777777778	0.00735574335237826\\
0.0432675555555556	0.00459437214243658\\
0.0432782222222222	0.0132219046009146\\
0.0432817777777778	0.0113838570492517\\
0.0432835555555555	0.0117053142184026\\
0.0432871111111111	0.00765789417581975\\
0.0432924444444444	0.00861054270832157\\
0.0432942222222222	0.00763306385034854\\
0.0432977777777778	0.00972101232566031\\
0.0433013333333333	0.00523559220814121\\
0.0433031111111111	0.00766237330426459\\
0.0433084444444445	0.000948750396107478\\
0.043312	0.00853942015221795\\
0.0433137777777778	0.00329349997233366\\
0.0433155555555556	0.00693346673777098\\
0.0433173333333333	0.00224031044970938\\
0.0433208888888889	0.00266033787409448\\
0.0433226666666667	0.00153456679480554\\
0.0433262222222222	0.00609319451309995\\
0.0433297777777778	0.00389701139362059\\
0.0433315555555556	0.00827186033937005\\
0.0433351111111111	0.00609262267715063\\
0.0433386666666667	0.0129062743701158\\
0.0433404444444445	0.00763861316628309\\
0.043344	0.00972505168517546\\
0.0433475555555556	0.00377216315343876\\
0.0433511111111111	0.00555185773350261\\
0.0433546666666667	0.00178637009841795\\
0.0433582222222222	0.00804518965209533\\
0.04336	0.00772318287488871\\
0.0433635555555556	0.0109739530639765\\
0.0433653333333333	0.0107290169003513\\
0.0433671111111111	0.01260970608741\\
0.0433688888888889	0.00924739732017721\\
0.0433742222222222	0.00522590914506302\\
0.0433777777777778	0.00799765186094828\\
0.0433813333333333	0.00197695954799698\\
0.0433866666666667	0.00690657497792393\\
0.0433884444444445	0.00263142898733151\\
0.043392	0.00693054355273695\\
0.0433937777777778	0.00645278328823581\\
0.0433955555555555	0.0108125628120592\\
0.0433973333333333	0.00834185912631408\\
0.0433991111111111	0.0118548440203954\\
0.0434044444444444	0.00972729528442506\\
0.043408	0.0160803070819649\\
0.0434097777777778	0.0140255884319643\\
0.0434115555555556	0.0171469040513422\\
0.0434151111111111	0.00545628715008517\\
0.0434204444444445	0.0167515728271737\\
0.0434257777777778	0.0119852741123435\\
0.0434311111111111	0.0230445054908016\\
0.0434364444444444	0.0107313898647548\\
0.0434382222222222	0.0147375457170973\\
0.0434417777777778	0.00669595878544443\\
0.0434435555555556	0.0117091502894429\\
0.0434453333333333	0.0092551658511878\\
0.0434488888888889	0.0121796892845945\\
0.0434506666666667	0.0121046984534607\\
0.0434542222222222	0.0214474782427179\\
0.043456	0.0153928429524317\\
0.0434577777777778	0.0163873547408366\\
0.0434613333333333	0.0114892303124811\\
0.0434648888888889	0.0130763670488324\\
0.0434702222222222	0.00474428794639975\\
0.0434737777777778	0.0121141263695836\\
0.0434755555555556	0.0109746151676751\\
0.0434791111111111	0.0213281483162555\\
0.0434826666666667	0.0143993734464888\\
0.0434844444444444	0.019231474380148\\
0.0434933333333333	0.00346829354475006\\
0.0434951111111111	0.00516912860087029\\
0.0434968888888889	0.0014744008312203\\
0.0435004444444445	0.00918645866321705\\
0.0435022222222222	0.00782776402547558\\
0.0435057777777778	0.0108924513841809\\
0.0435075555555555	0.00786352283791178\\
0.0435128888888889	0.0100741502710382\\
0.0435146666666667	0.00974711578390366\\
0.0435182222222222	0.0168819555222784\\
0.04352	0.0092763344362036\\
0.0435253333333333	0.0151947554619552\\
0.0435306666666667	0.0102787904709337\\
0.0435342222222222	0.0213087816974231\\
0.0435395555555556	0.0128637507117339\\
0.0435431111111111	0.0152059765452237\\
0.0435484444444444	0.0128099514115187\\
0.043552	0.0150867832170848\\
0.0435555555555556	0.00420799637044494\\
0.0435573333333333	0.00994957619531689\\
0.0435608888888889	0.0054076665034252\\
0.0435662222222222	0.0119416431078599\\
0.043568	0.00809272096311475\\
0.0435715555555556	0.0155498323102922\\
0.0435768888888889	0.0053762671704109\\
0.0435786666666667	0.00918300173191894\\
0.0435822222222222	0.00406673514830957\\
0.0435875555555555	0.00758254247995263\\
0.0435893333333333	0.00433028720896875\\
0.0435946666666667	0.0110441219727711\\
0.0435982222222222	0.00481087953502302\\
0.0436035555555556	0.0130567649095167\\
0.0436106666666667	0.00327239597964085\\
0.0436142222222222	0.00892822030955578\\
0.0436177777777778	0.00331491581098853\\
0.0436195555555556	0.00782899497754405\\
0.0436248888888889	0.00191137609844205\\
0.0436302222222222	0.00367870764128803\\
0.043632	0.00238105875390446\\
0.0436355555555556	0.00779780126302571\\
0.0436373333333333	0.00116041932273411\\
0.0436391111111111	0.00509496908479712\\
0.0436426666666667	0.000427632755512858\\
0.0436462222222222	0.0118665701857977\\
0.0436497777777778	0.00564433910527137\\
0.0436568888888889	0.0108156144887752\\
0.0436604444444444	0.0099108259064363\\
0.0436622222222222	0.0111530280504167\\
0.0436657777777778	0.00522439783223144\\
0.0436675555555556	0.00747445718645051\\
0.0436693333333333	0.0062704875093712\\
0.0436782222222222	0.0143972283728038\\
0.0436835555555556	0.00983029837374241\\
0.0436888888888889	0.0162298861359587\\
0.0436924444444445	0.00814122793488706\\
0.0436942222222222	0.0099901682294172\\
0.0436977777777778	0.00785338775088321\\
0.0436995555555555	0.011881704195877\\
0.0437048888888889	0.00546159193208096\\
0.0437066666666667	0.00668941385257146\\
0.0437084444444444	0.00418528134594298\\
0.0437102222222222	0.00976433156012799\\
0.043712	0.00696681711173625\\
0.0437137777777778	0.00847703974058783\\
0.0437173333333333	0.00648830692847194\\
0.0437191111111111	0.00873534520079045\\
0.0437208888888889	0.00532271505839363\\
0.0437244444444445	0.012765063154057\\
0.043728	0.00339148767228448\\
0.0437315555555556	0.011603733636959\\
0.0437351111111111	0.00465092245306825\\
0.0437386666666667	0.0117693164246962\\
0.0437422222222222	0.00667782664248623\\
0.043744	0.00673704371785258\\
0.0437475555555556	0.00365720470960515\\
0.0437528888888889	0.0172538299361311\\
0.0437564444444445	0.0133834684278322\\
0.0437582222222222	0.014030392178955\\
0.0437617777777778	0.00916499462177039\\
0.0437635555555556	0.00991955112837567\\
0.0437688888888889	0.00209625011523379\\
0.0437724444444444	0.0130007047484651\\
0.0437742222222222	0.00732253204397151\\
0.0437777777777778	0.0156176096484612\\
0.0437795555555556	0.0149149503400351\\
0.0437813333333333	0.0169058278517043\\
0.0437848888888889	0.00904871863861842\\
0.0437866666666667	0.0145545314302548\\
0.0437937777777778	0.00927928861462213\\
0.0437973333333333	0.0160524040412096\\
0.0438008888888889	0.00742680562112474\\
0.0438026666666667	0.00844850085242224\\
0.043808	0.00528413735465902\\
0.0438097777777778	0.002584600497791\\
0.0438168888888889	0.0116315028239586\\
0.0438204444444444	0.00497394336202683\\
0.0438222222222222	0.0110679774607547\\
0.043824	0.0104292420251771\\
0.0438257777777778	0.0122642003983609\\
0.0438275555555556	0.00592839219115102\\
0.0438311111111111	0.0121862775410959\\
0.0438346666666667	0.00721360128503434\\
0.0438364444444445	0.00863196349894799\\
0.04384	0.00542546364180768\\
0.0438417777777778	0.00868504481888205\\
0.0438435555555556	0.00155571280187811\\
0.0438471111111111	0.00585810936517084\\
0.0438488888888889	0.00324586412704891\\
0.0438506666666667	0.00670659699566836\\
0.0438524444444444	0.00456668091277584\\
0.043856	0.0073573014011136\\
0.0438595555555556	0.0189182617168983\\
0.0438631111111111	0.0100046427934925\\
0.0438666666666667	0.0123164790608044\\
0.0438791111111111	0.00285573359656727\\
0.0438844444444444	0.0150778751626448\\
0.043888	0.00775299741524393\\
0.0438915555555556	0.0166573310170097\\
0.0438951111111111	0.0163598565376021\\
0.0438968888888889	0.0166086245644346\\
0.0439004444444444	0.00574299945952778\\
0.043904	0.0123650666528067\\
0.0439057777777778	0.0105387211722174\\
0.0439128888888889	0.0204257484336855\\
0.0439182222222222	0.0157065062699684\\
0.04392	0.0172505272941426\\
0.0439271111111111	0.00278655361502503\\
0.0439288888888889	0.00479662502538736\\
0.0439306666666667	0.00374004624079546\\
0.0439413333333333	0.0202602657091903\\
0.043952	0.00647340192447998\\
0.0439555555555556	0.0117208100721673\\
0.0439573333333333	0.0112754234487389\\
0.0439591111111111	0.0142891222075117\\
0.0439608888888889	0.0116090748659192\\
0.0439626666666667	0.0156292391351613\\
0.0439697777777778	0.00708845057221796\\
0.0439715555555556	0.00861441617139838\\
0.0439733333333333	0.00403930485636814\\
0.0439751111111111	0.00596515795997332\\
0.0439786666666667	0.00383647763355377\\
0.0439857777777778	0.0122080210186545\\
0.0439911111111111	0.00743967383241081\\
0.0439982222222222	0.0187684795216883\\
0.0440053333333333	0.0097412300951524\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0440053333333333	0.0097412300951524\\
0.0440088888888889	0.021685173328419\\
0.0440124444444444	0.0148692691450045\\
0.044016	0.0229406459453828\\
0.0440213333333333	0.00632183682729259\\
0.0440231111111111	0.00712424682470775\\
0.0440266666666667	0.00234587066139491\\
0.0440337777777778	0.0210853218369114\\
0.0440373333333333	0.0193153369672412\\
0.0440391111111111	0.0223801554987048\\
0.0440426666666667	0.0193232383687014\\
0.0440444444444444	0.020441257537171\\
0.044048	0.0128640375251509\\
0.0440497777777778	0.0141994999072432\\
0.0440568888888889	0.00300607705193229\\
0.0440586666666667	0.00572115353706576\\
0.0440622222222222	0.00295769609623631\\
0.044064	0.00794540435827537\\
0.0440657777777778	0.00766773732176829\\
0.0440675555555556	0.00980671331577143\\
0.0440693333333333	0.00513345622398337\\
0.0440711111111111	0.0058789063346045\\
0.0440728888888889	0.00437835732194522\\
0.0440764444444444	0.012003301015669\\
0.04408	0.00306635215538381\\
0.0440853333333333	0.0108089333065666\\
0.0440888888888889	0.00366891150795845\\
0.0440906666666667	0.00796483109964091\\
0.0440942222222222	0.00295764814978303\\
0.0440977777777778	0.00854582218661362\\
0.0440995555555556	0.000893757170387144\\
0.0441013333333333	0.00482793095439951\\
0.0441031111111111	0.00392383193881443\\
0.0441048888888889	0.00810013819981018\\
0.0441066666666667	0.00704286868748355\\
0.0441084444444445	0.00996828982166983\\
0.0441102222222222	0.00789446846034539\\
0.0441137777777778	0.0158460107182655\\
0.0441155555555555	0.0122150127235833\\
0.0441191111111111	0.0140803116399042\\
0.0441226666666667	0.00521057549257195\\
0.0441262222222222	0.00772521284831273\\
0.044128	0.00689971505839698\\
0.0441315555555556	0.00741784798627104\\
0.0441333333333333	0.00673486126521142\\
0.0441351111111111	0.00777794170971516\\
0.0441386666666667	0.00311899659610873\\
0.0441404444444445	0.0046143441242876\\
0.0441422222222222	0.000876811597656069\\
0.0441457777777778	0.00548364971049864\\
0.0441475555555556	0.00336114171077589\\
0.0441511111111111	0.00518041137667266\\
0.0441528888888889	0.00429102440946919\\
0.0441582222222222	0.0080667027237897\\
0.0441617777777778	0.00156877874866629\\
0.0441635555555556	0.00432261697689948\\
0.0441653333333333	0.00280735318056011\\
0.0441671111111111	0.00566724407161096\\
0.0441688888888889	0.00361402373839087\\
0.0441724444444445	0.0121618414190691\\
0.0441795555555556	0.00240809752424309\\
0.0441831111111111	0.00726778847730786\\
0.0441848888888889	0.00483864573732243\\
0.0441902222222222	0.00919684489550845\\
0.044192	0.00617281096157266\\
0.0441937777777778	0.00759248520062492\\
0.0441955555555556	0.00650966558051538\\
0.0441973333333333	0.00849602474389577\\
0.0441991111111111	0.0066168253536367\\
0.0442008888888889	0.00856729614535562\\
0.0442026666666667	0.00491617159578259\\
0.0442044444444444	0.00681120110753483\\
0.0442062222222222	0.00342220579496699\\
0.044208	0.00793014837497533\\
0.0442115555555556	0.00300454941148323\\
0.0442168888888889	0.0120525368992161\\
0.0442204444444445	0.00641912783407597\\
0.0442222222222222	0.00749847125775299\\
0.044224	0.00227059449623984\\
0.0442275555555555	0.00626443399250948\\
0.0442293333333333	0.00382453711333924\\
0.0442364444444444	0.0114839194823741\\
0.0442382222222222	0.0107710836017035\\
0.0442435555555556	0.0164365552257449\\
0.0442488888888889	0.00825323797329597\\
0.0442542222222222	0.0138035976152683\\
0.0442577777777778	0.00940768219010002\\
0.0442631111111111	0.0126846178514955\\
0.0442648888888889	0.00799505861446501\\
0.0442684444444444	0.0117519639152092\\
0.044272	0.00409490057680598\\
0.0442755555555556	0.00636620623778819\\
0.0442862222222222	0.0175495010953577\\
0.0442897777777778	0.0109319943875474\\
0.0442915555555556	0.0130895006258372\\
0.0442933333333333	0.00281572525166168\\
0.0442968888888889	0.0135031971984743\\
0.0442986666666667	0.0110182644002238\\
0.0443022222222222	0.0160231906157505\\
0.0443057777777778	0.0163972410193213\\
0.0443075555555556	0.012194783658518\\
0.0443128888888889	0.0185710014501946\\
0.0443164444444444	0.00641241730032222\\
0.0443182222222222	0.0120036628315746\\
0.0443217777777778	0.00411706253486008\\
0.0443235555555556	0.00559600563560494\\
0.0443253333333333	0.00166259860644519\\
0.0443271111111111	0.0073306810164642\\
0.0443306666666667	0.00486951714834141\\
0.044336	0.0144283790794513\\
0.0443377777777778	0.014192631573188\\
0.0443395555555555	0.0162762745404878\\
0.0443413333333333	0.0126704417270052\\
0.0443431111111111	0.012811495227471\\
0.0443448888888889	0.0169647560587606\\
0.0443502222222222	0.00915156823999944\\
0.044352	0.0115677872721844\\
0.0443555555555556	0.00422995844304971\\
0.0443591111111111	0.00887340304696835\\
0.0443608888888889	0.00759399089615426\\
0.0443644444444445	0.0139710786505477\\
0.0443662222222222	0.0112966135506038\\
0.044368	0.0135423420530334\\
0.0443697777777778	0.0126563895089469\\
0.0443715555555556	0.0146244533704146\\
0.0443768888888889	0.00521308305680745\\
0.0443822222222222	0.0118577961379855\\
0.0443857777777778	0.00346968925959307\\
0.0443875555555556	0.00548836580828549\\
0.0443893333333333	0.00336283817121008\\
0.0443928888888889	0.0124770818475922\\
0.0443964444444445	0.00380959140226031\\
0.0443982222222222	0.00645073306601054\\
0.0444017777777778	0.00098552157764073\\
0.0444106666666667	0.012512452774727\\
0.0444124444444444	0.0122949543247124\\
0.0444142222222222	0.0182800847080363\\
0.0444177777777778	0.0108067600055289\\
0.0444213333333333	0.0148649755393278\\
0.0444231111111111	0.00998857138820794\\
0.0444248888888889	0.0111487378434448\\
0.0444284444444444	0.00381196012325719\\
0.0444302222222222	0.00727229399920179\\
0.0444337777777778	0.00523190547433122\\
0.0444355555555556	0.00569759955020099\\
0.0444373333333333	0.00454284403715663\\
0.0444391111111111	0.00962946043178095\\
0.0444426666666667	0.00650679186979383\\
0.0444497777777778	0.0140152789430209\\
0.0444515555555555	0.0135326848872027\\
0.0444533333333333	0.0181554798996752\\
0.0444551111111111	0.0154052632797246\\
0.0444586666666667	0.0202482037715678\\
0.0444604444444444	0.0163138884266824\\
0.0444622222222222	0.0181588509223204\\
0.0444657777777778	0.0125037237777767\\
0.0444675555555556	0.0128633391495946\\
0.0444764444444445	0.00308447877731044\\
0.0444782222222222	0.00687717056747272\\
0.0444817777777778	0.00489032451722363\\
0.0444871111111111	0.0103815950569329\\
0.0444906666666667	0.00427214637707615\\
0.0444942222222222	0.0080895847125281\\
0.0444977777777778	0.00162093122333362\\
0.0445013333333333	0.00407643142715824\\
0.0445031111111111	0.00386541560002293\\
0.0445066666666667	0.005984815427692\\
0.0445102222222222	0.0019478424109857\\
0.0445137777777778	0.0046321302609402\\
0.0445155555555556	0.00457341158266428\\
0.0445226666666667	0.0143616440934962\\
0.0445244444444444	0.0123119069796314\\
0.044528	0.0183966728000957\\
0.0445333333333333	0.0143366011539032\\
0.0445351111111111	0.0161229530526494\\
0.0445368888888889	0.0123789201565258\\
0.0445386666666667	0.0149119765073888\\
0.0445404444444444	0.0068744875622514\\
0.044544	0.00668794467706268\\
0.0445457777777778	0.00933814052531029\\
0.0445493333333333	0.00380822192304395\\
0.0445511111111111	0.00639530934261492\\
0.0445528888888889	0.00271960815030395\\
0.0445546666666667	0.0029406597624082\\
0.0445564444444445	0.00255175845704494\\
0.0445617777777778	0.0109105394407491\\
0.0445653333333333	0.004302505729703\\
0.0445688888888889	0.0082228469396172\\
0.0445706666666667	0.00262653276958083\\
0.044576	0.00908481116855694\\
0.0445777777777778	0.00653836651217682\\
0.0445831111111111	0.0111827916551814\\
0.0445884444444445	0.00772777171304428\\
0.044592	0.0133763293491571\\
0.0445937777777778	0.00946974023254232\\
0.0445973333333333	0.0152996144741018\\
0.0446008888888889	0.00715008073306792\\
0.0446044444444444	0.0136152302166401\\
0.044608	0.00815736557766392\\
0.0446115555555556	0.0110285827925314\\
0.0446168888888889	0.00406742582382813\\
0.0446186666666667	0.0080020659067167\\
0.0446222222222222	0.00143192193630595\\
0.0446257777777778	0.0064746940542959\\
0.0446311111111111	0.00377714354655725\\
0.0446346666666667	0.0052140128234261\\
0.0446364444444445	0.00270441869687871\\
0.0446382222222222	0.00536321241558405\\
0.04464	0.00495795584289319\\
0.0446471111111111	0.0120503985825824\\
0.0446506666666667	0.00156572570729938\\
0.0446542222222222	0.0073075482681913\\
0.044656	0.000317986534700304\\
0.0446595555555556	0.0118000200416506\\
0.0446613333333333	0.00982506424141183\\
0.0446648888888889	0.0185987595886947\\
0.0446666666666667	0.012846599283087\\
0.0446702222222222	0.0159234425754085\\
0.0446755555555556	0.00914209455488108\\
0.0446791111111111	0.0119144917778249\\
0.0446826666666667	0.00580796511734422\\
0.0446844444444444	0.00899014228406547\\
0.044688	0.00288187643290036\\
0.0446915555555556	0.00724402514880457\\
0.0446933333333333	0.003134750238214\\
0.0446951111111111	0.0067193431790557\\
0.0446986666666667	0.00241349082306386\\
0.0447093333333333	0.0131142909547312\\
0.0447111111111111	0.012264040396159\\
0.0447146666666667	0.0137063073018303\\
0.0447164444444444	0.0107707635634866\\
0.0447182222222222	0.0169443563435898\\
0.0447235555555556	0.00898193662320873\\
0.0447253333333333	0.0105858453031399\\
0.0447324444444444	0.00133178362492362\\
0.0447377777777778	0.0103445531388725\\
0.0447431111111111	0.00113647837778733\\
0.0447448888888889	0.00494173604691639\\
0.0447466666666667	0.00232840011820382\\
0.044752	0.0110727912876309\\
0.0447555555555555	0.0104186116615766\\
0.0447608888888889	0.0168012066141148\\
0.044768	0.00413911791396884\\
0.0447697777777778	0.00556299448539097\\
0.0447733333333333	0.00169867807534924\\
0.0447751111111111	0.00202486582124495\\
0.0447768888888889	0.00195186731746341\\
0.0447786666666667	0.00430208731989393\\
0.0447804444444445	0.00384604210519335\\
0.0447822222222222	0.00735389734984823\\
0.0447857777777778	0.00597444636150032\\
0.0447875555555556	0.00784136892418685\\
0.0447893333333333	0.00725132018633293\\
0.0447911111111111	0.00753531774664348\\
0.0447928888888889	0.00326377977073627\\
0.0447946666666667	0.012732650166272\\
0.0447964444444444	0.0058154432597563\\
0.0448	0.0132760362586806\\
0.0448071111111111	0.00398795602853988\\
0.0448124444444445	0.00899479103465395\\
0.044816	0.001861048371913\\
0.0448195555555556	0.00432291038425417\\
0.0448231111111111	0.00185053853660705\\
0.0448266666666667	0.0105768655983436\\
0.0448284444444444	0.00638463469424816\\
0.0448337777777778	0.0153989634175127\\
0.0448373333333333	0.0118650377674933\\
0.0448426666666667	0.0181344963710241\\
0.0448568888888889	0.00123293451616957\\
0.0448622222222222	0.00832125652584964\\
0.044864	0.00660574136911837\\
0.0448675555555555	0.0130281048543834\\
0.0448746666666667	0.00287898827654423\\
0.0448782222222222	0.013124884777194\\
0.0448817777777778	0.0062700449765839\\
0.0448835555555556	0.0126794390584888\\
0.0448871111111111	0.00147566964946808\\
0.0448906666666667	0.00973838022676374\\
0.0448924444444445	0.00196790080674605\\
0.044896	0.0112946699240194\\
0.0448995555555556	0.00890690155753709\\
0.0449013333333333	0.0146071094314565\\
0.0449048888888889	0.00726841230440201\\
0.0449066666666667	0.0136208098700536\\
0.0449084444444444	0.0066441884355567\\
0.044912	0.00880814636473998\\
0.0449155555555556	0.00357367681648613\\
0.0449173333333333	0.00670859640716426\\
0.0449208888888889	0.00342180814448922\\
0.0449226666666667	0.00567447072211102\\
0.0449262222222222	0.00178602043372864\\
0.0449297777777778	0.00679037067122637\\
0.0449315555555556	0.00163293077956769\\
0.0449333333333333	0.00747042619005045\\
0.0449351111111111	0.00496028552197023\\
0.0449368888888889	0.0073463480972665\\
0.0449457777777778	0.00317308557440585\\
0.0449475555555555	0.00460446635446757\\
0.0449493333333333	0.00207012148722299\\
0.0449528888888889	0.00732763704984879\\
0.0449546666666667	0.00446105018364082\\
0.0449582222222222	0.00751826843981349\\
0.04496	0.00594855700275329\\
0.0449617777777778	0.00881983669655906\\
0.0449635555555556	0.00614644297798228\\
0.0449688888888889	0.0141196301697283\\
0.0449724444444445	0.00968093924612468\\
0.0449742222222222	0.0121880077622943\\
0.044976	0.0095668247700946\\
0.0449795555555556	0.0121308612245904\\
0.0449831111111111	0.00964836465275662\\
0.0449848888888889	0.0108618071243692\\
0.0449884444444444	0.00687726169005048\\
0.044992	0.00807373791723748\\
0.0449937777777778	0.00389792145153212\\
0.0449973333333333	0.00850145712049247\\
0.0449991111111111	0.00520353539163237\\
0.0450008888888889	0.00888377551781844\\
0.0450026666666667	0.00682608065608528\\
0.0450062222222222	0.0125521663100941\\
0.0450097777777778	0.00974263908252934\\
0.0450133333333333	0.0138422267137811\\
0.0450168888888889	0.00664934534687678\\
0.0450186666666667	0.00730892431114294\\
0.0450204444444444	0.00725365892451824\\
0.045024	0.000683864750762042\\
0.0450275555555556	0.0109985520077336\\
0.0450293333333333	0.00958347539223425\\
0.0450346666666667	0.016471903771462\\
0.04504	0.00722274683081145\\
0.0450435555555556	0.0111015766028323\\
0.0450471111111111	0.00961678855081666\\
0.0450524444444445	0.00448916047844372\\
0.0450542222222222	0.00788200722439658\\
0.045056	0.00440197473365453\\
0.0450595555555555	0.014039050781307\\
0.0450631111111111	0.00401876120910238\\
0.0450666666666667	0.016177627172747\\
0.045072	0.0143537304777881\\
0.0450737777777778	0.0150417688292652\\
0.0450791111111111	0.0126455762712166\\
0.0450808888888889	0.0135709417326789\\
0.0450844444444445	0.00605999477056601\\
0.0450862222222222	0.0073540295160493\\
0.0450915555555556	0.00470470322966582\\
0.0451004444444444	0.0184695109237517\\
0.045104	0.00820736804436675\\
0.0451093333333333	0.0126214266471901\\
0.0451164444444445	0.00504962122431721\\
0.0451217777777778	0.00941147129911804\\
0.0451235555555556	0.00571476815815319\\
0.0451271111111111	0.00919191550794288\\
0.0451288888888889	0.00584202143635207\\
0.0451306666666667	0.0141300946573316\\
0.0451342222222222	0.00738375924844123\\
0.0451395555555556	0.0152567112346273\\
0.0451413333333333	0.0123517341948106\\
0.0451448888888889	0.0173913733402764\\
0.0451484444444444	0.0148824526146808\\
0.0451502222222222	0.0175844408880323\\
0.045152	0.0111701968550978\\
0.0451537777777778	0.0113202537403388\\
0.0451573333333333	0.00387484448492587\\
0.0451591111111111	0.00462875324175854\\
0.0451662222222222	7.85064682273517e-05\\
0.0451715555555555	0.0108283787906566\\
0.0451733333333333	0.0100799730946151\\
0.0451768888888889	0.0168625632244081\\
0.0451786666666667	0.0120503917809401\\
0.0451804444444444	0.0125335973452766\\
0.0451822222222222	0.010296335599104\\
0.045184	0.0123993199206299\\
0.0451911111111111	0.00838057239070131\\
0.0451928888888889	0.0124154288935777\\
0.0451964444444445	0.00369942191179054\\
0.0451982222222222	0.008832408142394\\
0.0452017777777778	0.00174887705247501\\
0.0452053333333333	0.00548894690329832\\
0.0452088888888889	0.00118384230684149\\
0.0452142222222222	0.0131480133713528\\
0.045216	0.00961017680599163\\
0.0452195555555556	0.0173515434269646\\
0.0452231111111111	0.00795822208035823\\
0.0452266666666667	0.0160272660684093\\
0.0452302222222222	0.0107661529393755\\
0.0452337777777778	0.0189382310432102\\
0.0452355555555556	0.0107786808059573\\
0.0452373333333333	0.0137270275777729\\
0.0452391111111111	0.0136243461288649\\
0.0452408888888889	0.0103174105492452\\
0.0452444444444444	0.0207942178562525\\
0.045248	0.0113577207130811\\
0.0452515555555556	0.016306742241135\\
0.0452551111111111	0.00580638024589639\\
0.0452568888888889	0.00645727799332441\\
0.0452586666666667	0.00331212019519858\\
0.0452604444444444	0.0041774668062616\\
0.0452622222222222	0.00388355626396461\\
0.0452675555555556	0.00898432704064805\\
0.0452693333333333	0.00738538093886265\\
0.0452764444444445	0.0123565608437802\\
0.0452782222222222	0.011050511907251\\
0.04528	0.0111092583455505\\
0.0452853333333333	0.00403123160059229\\
0.0452888888888889	0.00770767140561038\\
0.0452924444444444	0.0063568892030357\\
0.0452977777777778	0.0110419638738891\\
0.0453013333333333	0.00648545077774323\\
0.0453066666666667	0.0109667259683977\\
0.0453102222222222	0.00118259567621101\\
0.0453137777777778	0.00889175852338231\\
0.0453173333333333	0.00250792242231582\\
0.0453226666666667	0.0119815380465748\\
0.045328	0.000351817143023542\\
0.0453368888888889	0.0102577283951592\\
0.0453386666666667	0.00908652048349343\\
0.0453422222222222	0.0119497870220325\\
0.0453457777777778	0.00644563488427549\\
0.0453475555555556	0.010212507112081\\
0.0453493333333333	0.00878918781657143\\
0.0453511111111111	0.00973284998746785\\
0.0453528888888889	0.00325540673403094\\
0.0453564444444444	0.00663833267226768\\
0.0453617777777778	0.00391947404614587\\
0.0453671111111111	0.0088727506906538\\
0.0453688888888889	0.00589231588894568\\
0.0453706666666667	0.00738913044501471\\
0.0453742222222222	0.00365459814520194\\
0.0453777777777778	0.00629162794550012\\
0.0453795555555556	0.00333364646086179\\
0.0453813333333333	0.00575969896657419\\
0.0453831111111111	0.00296233857755787\\
0.0453848888888889	0.00419569491156474\\
0.0453866666666667	0.00184639686581031\\
0.0453902222222222	0.0078396599133625\\
0.045392	0.00569743120181868\\
0.0453937777777778	0.00584379843320276\\
0.0453973333333333	0.00383908545945716\\
0.0453991111111111	0.00618445894110831\\
0.0454026666666667	0.00120679655745151\\
0.0454044444444444	0.00612694207185333\\
0.0454062222222222	0.00182500127349036\\
0.045408	0.00393857939958128\\
0.0454097777777778	0.00233917876193476\\
0.0454115555555556	0.00289521982752511\\
0.0454133333333333	0.00193849256115258\\
0.0454204444444445	0.00812294009309331\\
0.045424	0.0036570722771799\\
0.0454275555555556	0.00625723569665596\\
0.0454293333333333	0.000863755638809777\\
0.0454328888888889	0.00591625618367769\\
0.0454346666666667	0.00294351501001697\\
0.0454382222222222	0.00762911302987218\\
0.04544	0.00633243893880092\\
0.0454435555555556	0.0116351914144842\\
0.0454471111111111	0.00603134835549371\\
0.0454524444444444	0.0126041809394269\\
0.0454542222222222	0.00671482365714496\\
0.0454577777777778	0.00956416281737596\\
0.0454631111111111	0.00178699999508622\\
0.0454648888888889	0.00964077783217282\\
0.0454702222222222	0.00659448692935335\\
0.045472	0.0117040576073907\\
0.0454791111111111	0.00534360323174968\\
0.0454826666666667	0.0109448534271009\\
0.0454862222222222	0.00869365439181591\\
0.045488	0.0094387553072261\\
0.0454951111111111	0.0047823578810266\\
0.0454968888888889	0.0102938188507756\\
0.0455004444444445	0.0067721714756212\\
0.0455022222222222	0.00912094722469275\\
0.0455057777777778	0.00377475696657065\\
0.0455111111111111	0.00943468520500026\\
0.0455128888888889	0.00881445139440087\\
0.0455164444444444	0.0150935520529791\\
0.04552	0.00312073160080137\\
0.0455235555555556	0.00461678857539449\\
0.0455253333333333	0.00213405513169818\\
0.0455288888888889	0.00745055249193718\\
0.0455306666666667	0.00664094572941959\\
0.0455342222222222	0.0143332687556538\\
0.045536	0.0131874797045458\\
0.0455395555555556	0.0190444950953455\\
0.0455413333333334	0.0231108444088574\\
0.0455431111111111	0.0230089097214124\\
0.0455466666666667	0.0235303212414202\\
0.0455591111111111	0.0017789424026588\\
0.0455626666666667	0.0100185279835989\\
0.0455644444444444	0.0089958042014178\\
0.0455697777777778	0.0152133673272706\\
0.0455715555555556	0.0149690850921726\\
0.0455768888888889	0.0183469395795274\\
0.0455804444444445	0.0152859418151801\\
0.0455822222222222	0.0156703604270487\\
0.0455857777777778	0.00501988752869983\\
0.0455875555555555	0.00750421459770301\\
0.0455893333333333	0.00191137794700455\\
0.0455928888888889	0.00410312571512253\\
0.0455964444444444	0.00035391307729063\\
0.0456017777777778	0.00339570133865011\\
0.0456035555555556	0.00130306885658435\\
0.0456053333333333	0.00138646534809755\\
0.0456071111111111	0.00110874427758373\\
0.0456124444444445	0.0155765392352078\\
0.0456142222222222	0.0139916858671928\\
0.0456195555555556	0.0229292164884977\\
0.0456337777777778	0.00106904711412817\\
0.0456373333333333	0.00780252915801954\\
0.0456408888888889	0.00706596179315044\\
0.0456462222222222	0.014032772648788\\
0.0456497777777778	0.0115715955714946\\
0.0456515555555556	0.016011345508278\\
0.0456533333333333	0.0149046121063457\\
0.0456551111111111	0.0195044821440817\\
0.0456622222222222	0.0139799714043763\\
0.0456657777777778	0.0192473437041276\\
0.0456764444444444	0.00799162900782871\\
0.0456782222222222	0.011559548713924\\
0.04568	0.00939233506915318\\
0.0456835555555556	0.0140860406167143\\
0.0456888888888889	0.0038153870153616\\
0.0456906666666667	0.00862698243448837\\
0.0456924444444445	0.00378423130884442\\
0.0456995555555555	0.00978513516602605\\
0.0457013333333333	0.0037690567415333\\
0.0457048888888889	0.00463678042187352\\
0.045712	0.00152894963857092\\
0.0457191111111111	0.0137835275344787\\
0.0457208888888889	0.0108144671009278\\
0.045728	0.0184315287633353\\
0.0457315555555556	0.0132966517036648\\
0.0457351111111111	0.0207957420477031\\
0.0457422222222222	0.00487223712870738\\
0.0457528888888889	0.0206618999837006\\
0.0457546666666667	0.0134774141019794\\
0.0457564444444445	0.0141280268554737\\
0.04576	0.00621931988037719\\
0.0457617777777778	0.00821595867486161\\
0.0457635555555556	0.00563122914947128\\
0.0457671111111111	0.014222613832644\\
0.0457688888888889	0.0134937733620264\\
0.0457742222222222	0.0260778164118798\\
0.0457831111111111	0.00197769425925015\\
0.0457884444444444	0.0145739866645202\\
0.0457902222222222	0.0109835033187412\\
0.0457937777777778	0.0164115622783542\\
0.0457973333333333	0.00877533247032433\\
0.0457991111111111	0.0096246674829121\\
0.0458008888888889	0.00869489728036318\\
0.0458133333333333	0.0282115992242549\\
0.045824	0.00783403508343156\\
0.0458275555555556	0.0137408612071697\\
0.0458293333333333	0.0119153384763701\\
0.0458311111111111	0.012403349552509\\
0.0458346666666667	0.00987512418773692\\
0.0458364444444445	0.0127213984831086\\
0.0458382222222222	0.00904415724923613\\
0.0458417777777778	0.0115839165026301\\
0.0458453333333333	0.008710522534189\\
0.0458471111111111	0.00997795318967887\\
0.0458488888888889	0.0099294262989516\\
0.0458524444444444	0.0115125709430532\\
0.0458542222222222	0.0081347999467051\\
0.0458577777777778	0.01140672165858\\
0.0458595555555556	0.00712369182335845\\
0.0458631111111111	0.00872279797408881\\
0.0458648888888889	0.00492125545936373\\
0.0458684444444445	0.0080693031026485\\
0.0458702222222222	0.00715516059261875\\
0.045872	0.00835334938516563\\
0.0458737777777778	0.00655486384461776\\
0.0458773333333333	0.0144904623488042\\
0.0458808888888889	0.00912217327520998\\
0.0458844444444444	0.0152072128368612\\
0.0458933333333333	0.00553079950868735\\
0.0458951111111111	0.00751442505828936\\
0.0458986666666667	0.00374799073189841\\
0.0459022222222222	0.0109847668661585\\
0.045904	0.00367109755455852\\
0.0459075555555556	0.0089390618543333\\
0.0459093333333333	0.0050458720784668\\
0.0459128888888889	0.0131347557574769\\
0.04592	0.00844608422495149\\
0.0459235555555556	0.0143627195384659\\
0.0459271111111111	0.00766471332027149\\
0.0459306666666667	0.0197599440345407\\
0.0459377777777778	0.00537508336791351\\
0.0459395555555556	0.00742566585856899\\
0.0459413333333333	0.00326903658106459\\
0.0459466666666667	0.0154453451257701\\
0.0459502222222222	0.0109186777135079\\
0.0459537777777778	0.0159552713070839\\
0.0459608888888889	0.00294207637283406\\
0.0459662222222222	0.0119813950076926\\
0.045968	0.00853792289912544\\
0.0459697777777778	0.0104212179388708\\
0.0459751111111111	0.00433128306273944\\
0.0459928888888889	0.0223219803044998\\
0.0460017777777778	0.00426293027660113\\
0.0460035555555555	0.00763033969642449\\
0.0460053333333333	0.00481375774941023\\
0.0460071111111111	0.00993943212978124\\
0.0460106666666667	0.00151882541967011\\
0.0460142222222222	0.0129602534788914\\
0.0460195555555556	0.00883893983153358\\
0.0460213333333333	0.00896348905436314\\
0.0460248888888889	0.0177803102398572\\
0.0460355555555556	0.00323597168360587\\
0.0460444444444444	0.023528840401736\\
0.0460515555555556	0.012753906997646\\
0.0460533333333333	0.0152762756955663\\
0.0460568888888889	0.00832540544661586\\
0.0460586666666667	0.00893465934768681\\
0.0460604444444445	0.00631401423473871\\
0.0460622222222222	0.00928392062212827\\
0.046064	0.00817900138918407\\
0.0460675555555556	0.0128347321879315\\
0.0460711111111111	0.0108879729023683\\
0.0460728888888889	0.0131975316394099\\
0.0460835555555556	0.000246820402168862\\
0.0460888888888889	0.0143291783709611\\
0.0460906666666667	0.00881647155090695\\
0.0460942222222222	0.0122226720260683\\
0.0460995555555556	0.00238706665631774\\
0.0461084444444445	0.0153152133755121\\
0.046112	0.0086728909148224\\
0.0461137777777778	0.0114440784636307\\
0.0461191111111111	0.00436324382679829\\
0.0461226666666667	0.008014517577873\\
0.0461262222222222	0.00324490228899699\\
0.046128	0.00442097422115623\\
0.0461333333333333	0.00126681154963054\\
0.0461351111111111	0.00193510133935135\\
0.0461368888888889	0.00170240244145628\\
0.0461422222222222	0.0137729269664082\\
0.0461457777777778	0.00769702217352633\\
0.0461475555555556	0.0125679931692861\\
0.0461493333333333	0.0107532561015546\\
0.0461511111111111	0.0116287259120784\\
0.0461546666666667	0.0018506876302867\\
0.0461582222222222	0.00693793518030769\\
0.04616	0.00642914426551514\\
0.0461671111111111	0.0181499858407178\\
0.0461688888888889	0.016005838035766\\
0.0461724444444445	0.020978318055939\\
0.0461777777777778	0.0150340570595914\\
0.0461795555555556	0.015138948398626\\
0.0461813333333333	0.0141378354150985\\
0.0461831111111111	0.0150431932679169\\
0.0461866666666667	0.00940853139266942\\
0.0461884444444444	0.0112671247446676\\
0.0461955555555555	0.000755181372282338\\
0.0462008888888889	0.0119048220440015\\
0.0462044444444444	0.00786000498836179\\
0.0462097777777778	0.0103289984074144\\
0.0462168888888889	0.00294980525629224\\
0.046224	0.0151612743409622\\
0.0462257777777778	0.00808169143942492\\
0.0462275555555555	0.0111064300561991\\
0.0462311111111111	0.00578112701170028\\
0.0462328888888889	0.0112326820626277\\
0.0462364444444444	0.00196354053206169\\
0.0462435555555556	0.0137395408496243\\
0.0462488888888889	0.00504798272208118\\
0.0462524444444445	0.0100379053534224\\
0.046256	0.00727710470097767\\
0.0462577777777778	0.00757021038898079\\
0.0462613333333333	0.00451012567189688\\
0.0462648888888889	0.00765209108678813\\
0.0462666666666667	0.00436200346990973\\
0.0462684444444444	0.00558826911025423\\
0.0462702222222222	0.00285072636773445\\
0.0462773333333333	0.0095948163304001\\
0.0462808888888889	0.00462980202941041\\
0.0462862222222222	0.0155315447571088\\
0.0462897777777778	0.0100647603299664\\
0.0462915555555556	0.0128065094534607\\
0.0462933333333333	0.00716102274796912\\
0.0462951111111111	0.00760967284091676\\
0.0462986666666667	0.000873553872632327\\
0.0463004444444444	0.00250936738712979\\
0.0463022222222222	0.00214883524518655\\
0.0463057777777778	0.0136315702772464\\
0.0463093333333333	0.00380916727143321\\
0.0463111111111111	0.00545537224618689\\
0.0463146666666667	0.00237158077219074\\
0.0463164444444444	0.00387324164680922\\
0.0463182222222222	0.00276097851235918\\
0.0463217777777778	0.0088389310253123\\
0.0463235555555556	0.00664761276797354\\
0.0463271111111111	0.00799232180841536\\
0.0463288888888889	0.00778653371773463\\
0.0463324444444445	0.0122478583023942\\
0.0463413333333333	0.000606808555799254\\
0.0463502222222222	0.0144584336654499\\
0.0463555555555556	0.0116016795048108\\
0.0463573333333333	0.0116509301249079\\
0.0463591111111111	0.0082037591187244\\
0.0463608888888889	0.0125513689418192\\
0.046368	0.00147064284133863\\
0.0463715555555556	0.00573462499373223\\
0.0463733333333333	0.00324604007173918\\
0.0463768888888889	0.00633017430556074\\
0.0463822222222222	0.00180659748783668\\
0.046384	0.0063855713675714\\
0.0463857777777778	0.00373063074907837\\
0.0463893333333333	0.0105642257682573\\
0.0463964444444444	0.00399272546459983\\
0.0463982222222222	0.0101559761040403\\
0.0464035555555556	0.00372004821643959\\
0.0464071111111111	0.00243195928096895\\
0.0464088888888889	0.00531298785658552\\
0.0464106666666667	0.00333438727136745\\
0.0464177777777778	0.00580753851750621\\
0.0464195555555555	0.00326539694042427\\
0.0464213333333333	0.00536314979181812\\
0.0464231111111111	0.00402661743154387\\
0.0464302222222222	0.0175099614071499\\
0.0464337777777778	0.012795659370976\\
0.0464391111111111	0.0158840670956616\\
0.0464426666666667	0.0127931433325042\\
0.0464444444444445	0.0169063096515715\\
0.0464497777777778	0.00362483683317308\\
0.0464515555555556	0.00547738530316672\\
0.0464533333333333	0.00282346111943124\\
0.0464586666666667	0.0145297920791612\\
0.046464	0.00953038062111541\\
0.0464657777777778	0.0115791949909999\\
0.0464693333333333	0.00288427434658634\\
0.0464728888888889	0.00611712957731703\\
0.0464746666666667	0.00590931152921104\\
0.0464782222222222	0.00801727784145778\\
0.04648	0.00727809089694359\\
0.0464853333333333	0.0171408723391276\\
0.0464888888888889	0.0121245918344252\\
0.0464924444444444	0.0183305065887628\\
0.046496	0.0142331205824827\\
0.0464977777777778	0.017008275162419\\
0.0465013333333333	0.00784770702867865\\
0.0465031111111111	0.0109481083805999\\
0.0465066666666667	0.00918374800699651\\
0.0465084444444444	0.0100988216540897\\
0.0465137777777778	0.00599651027596801\\
0.0465173333333333	0.0112817396756019\\
0.0465226666666667	0.00592823838636189\\
0.0465262222222222	0.00809437561569626\\
0.0465297777777778	0.00498660579749499\\
0.0465368888888889	0.0138741447739181\\
0.0465404444444444	0.0125995318540765\\
0.0465422222222222	0.0165897817743688\\
0.0465457777777778	0.0100721209139915\\
0.0465475555555556	0.0138400448802885\\
0.0465511111111111	0.0117812892959574\\
0.0465546666666667	0.0164142819326385\\
0.0465582222222222	0.0119852146874314\\
0.04656	0.0148783997188768\\
0.0465617777777778	0.0132365480224705\\
0.0465635555555556	0.0196055034065064\\
0.0465671111111111	0.0118859041165867\\
0.0465688888888889	0.0147833676037323\\
0.046576	0.00554078621015647\\
0.0465795555555556	0.0147239403119721\\
0.0465831111111111	0.00903200464634635\\
0.0465884444444445	0.0206650220091944\\
0.0465902222222222	0.0194718675835036\\
0.046592	0.0217557299165786\\
0.0465955555555556	0.0178879852929092\\
0.0465973333333333	0.0197177910564239\\
0.0466008888888889	0.01046792786811\\
0.0466026666666667	0.0113780635702261\\
0.046608	0.00248286136543677\\
0.0466151111111111	0.0098750738158134\\
0.0466168888888889	0.00344464711217429\\
0.0466204444444444	0.00796532228531896\\
0.0466293333333333	0.00387357432175717\\
0.0466311111111111	0.0070369922139441\\
0.0466328888888889	0.00302013716950197\\
0.0466364444444445	0.00690509953392274\\
0.04664	0.00428907946484738\\
0.0466417777777778	0.00967144620614288\\
0.0466435555555555	0.00816325810195875\\
0.0466453333333333	0.00823372264044245\\
0.0466488888888889	0.00119372458376688\\
0.0466524444444444	0.00534626372588504\\
0.0466542222222222	0.00458480318263449\\
0.0466666666666667	0.0181995405011198\\
0.0466702222222222	0.0159308210276882\\
0.046672	0.0172696433988553\\
0.0466791111111111	0.00434508863375038\\
0.0466844444444444	0.0145345843209918\\
0.0466897777777778	0.00533478281319041\\
0.0466915555555556	0.0100629588059894\\
0.0466968888888889	0.00662333270763532\\
0.0467057777777778	0.0128576686655731\\
0.0467111111111111	0.00788850996805848\\
0.0467128888888889	0.00803933085681399\\
0.0467146666666667	0.0057364819669509\\
0.0467164444444444	0.0076433511606345\\
0.0467182222222222	0.00214203829433324\\
0.04672	0.004897833766948\\
0.0467235555555555	0.0018355155561835\\
0.0467253333333333	0.00247410098030848\\
0.0467271111111111	0.00134924739071862\\
0.0467288888888889	0.00506306136660362\\
0.0467324444444444	0.00392031129665921\\
0.046736	0.00545405920799927\\
0.0467377777777778	0.0122569323009512\\
0.0467431111111111	0.00888714990535086\\
0.0467466666666667	0.0119124250847484\\
0.0467502222222222	0.00406254015155982\\
0.046752	0.00861601029445433\\
0.0467555555555556	0.0023336221997281\\
0.0467608888888889	0.00568709684102878\\
0.0467644444444444	0.00287291174406187\\
0.046768	0.0128491852510813\\
0.0467715555555556	0.00882666870313156\\
0.0467733333333333	0.0133604795539281\\
0.0467786666666667	0.0193129580287928\\
0.0467804444444445	0.015191620949566\\
0.0467822222222222	0.0154486879527014\\
0.0467857777777778	0.00440432224099677\\
0.0467893333333333	0.00552921158592259\\
0.0467928888888889	0.00269716241270623\\
0.0467982222222222	0.0104588600868744\\
0.0468	0.0103844037187457\\
0.0468035555555556	0.0166135663839608\\
0.0468071111111111	0.00994948875313931\\
0.0468088888888889	0.0110306628536746\\
0.046816	0.00405902179481721\\
0.0468195555555556	0.00945221220035283\\
0.0468213333333333	0.00850758575975613\\
0.0468231111111111	0.0106974109081885\\
0.0468302222222222	0.00757919522170025\\
0.046832	0.0134930523337092\\
0.0468355555555555	0.00561506782716917\\
0.0468373333333333	0.00605770099754496\\
0.0468408888888889	0.00362576553692415\\
0.0468462222222222	0.0141887840556987\\
0.046848	0.0124586286430289\\
0.0468515555555556	0.0177381932509506\\
0.0468551111111111	0.0106213021523499\\
0.0468568888888889	0.0136767200885628\\
0.046864	0.00597010457207506\\
0.0468675555555556	0.00743665500081828\\
0.0468693333333333	0.0066433092410971\\
0.0468711111111111	0.00892895519583947\\
0.0468746666666667	0.00320420343077255\\
0.0468764444444444	0.0044590433363666\\
0.0468782222222222	0.00321054402350171\\
0.04688	0.00435533046256392\\
0.0468817777777778	0.00135357062382471\\
0.0468871111111111	0.00709914079519047\\
0.0468888888888889	0.00684424509701606\\
0.0468924444444445	0.0104442298331161\\
0.046896	0.00702519371429572\\
0.0468977777777778	0.00844314097633792\\
0.0468995555555556	0.00351297964031291\\
0.0469031111111111	0.0098812820152018\\
0.0469084444444444	0.00600736655120845\\
0.046912	0.00904719842962703\\
0.0469137777777778	0.00862191661696185\\
0.0469173333333333	0.0101641704837877\\
0.0469191111111111	0.00895470356375438\\
0.0469208888888889	0.0127732034610903\\
0.0469226666666667	0.00786708161668773\\
0.0469262222222222	0.0142846300488455\\
0.0469386666666667	0.00239824386691384\\
0.046944	0.0115486531293446\\
0.0469475555555555	0.00446564057197923\\
0.0469528888888889	0.0101534697124069\\
0.0469564444444444	0.0057514002791651\\
0.04696	0.0106289918858411\\
0.0469635555555556	0.00528832249377012\\
0.0469706666666667	0.0181624977469817\\
0.0469724444444445	0.0160448565271463\\
0.046976	0.0201034309320442\\
0.0469813333333333	0.00871635074632174\\
0.0469831111111111	0.0115463741803286\\
0.0469884444444444	0.00666550195342763\\
0.046992	0.0112151974003354\\
0.0469937777777778	0.0101067759036004\\
0.0469955555555556	0.010384552660815\\
0.0469973333333333	0.00320876779694704\\
0.0470008888888889	0.00777996631142455\\
0.0470026666666667	0.00257501369563903\\
0.0470062222222222	0.0063319963819907\\
0.0470097777777778	0.00345659024755307\\
0.0470115555555556	0.0120005479289451\\
0.0470133333333333	0.00640539067599627\\
0.0470168888888889	0.0188002098865291\\
0.0470222222222222	0.0125701883711506\\
0.047024	0.0175925060802559\\
0.0470328888888889	0.00581110961260983\\
0.0470346666666667	0.0120615889759049\\
0.0470364444444444	0.00649319927085998\\
0.0470382222222222	0.00654736380925094\\
0.0470417777777778	0.0129307790990003\\
0.0470435555555556	0.0126431958992853\\
0.0470453333333333	0.012989772006521\\
0.0470488888888889	0.00916209950616614\\
0.0470524444444445	0.0125817759511791\\
0.0470577777777778	0.00407743078989931\\
0.0470595555555555	0.0063505967560159\\
0.0470613333333333	0.00495536992977155\\
0.0470631111111111	0.0116363988498533\\
0.0470648888888889	0.0112389143932469\\
0.0470684444444444	0.0121202190664275\\
0.0470702222222222	0.0081502456041502\\
0.047072	0.0105301236948258\\
0.0470737777777778	0.00938796601634673\\
0.0470773333333333	0.0153919180383121\\
0.0470844444444445	0.00626972704025494\\
0.0470862222222222	0.00923579644226341\\
0.047088	0.00592498403760899\\
0.0470897777777778	0.00779394078467485\\
0.0470933333333333	0.000370244860217583\\
0.0471004444444444	0.00938128567702165\\
0.047104	0.00552811309934353\\
0.0471057777777778	0.00846010545374434\\
0.0471075555555556	0.00237443436929274\\
0.0471128888888889	0.0168111210181157\\
0.0471164444444445	0.00757778051245117\\
0.04712	0.0107337587477717\\
0.0471217777777778	0.00719053307465517\\
0.0471235555555556	0.00860122609088901\\
0.0471271111111111	0.00674111376808184\\
0.0471306666666667	0.0112783728765369\\
0.0471342222222222	0.0101048849321537\\
0.0471377777777778	0.00514101125085792\\
0.0471413333333333	0.0113501080674977\\
0.0471448888888889	0.00312053597144266\\
0.0471466666666667	0.0101849952978071\\
0.047152	0.00637471391028382\\
0.0471537777777778	0.00662042014415473\\
0.0471555555555556	0.00162559414534985\\
0.0471573333333333	0.00497621634563636\\
0.0471591111111111	0.00308739619364085\\
0.0471608888888889	0.0100204493110357\\
0.0471626666666667	0.00556380694459402\\
0.0471662222222222	0.0139149457367581\\
0.0471697777777778	0.00651857982500711\\
0.0471715555555555	0.00674607619804454\\
0.0471751111111111	0.00507049270060825\\
0.0471804444444444	0.0099598367110437\\
0.0471893333333333	0.00280805662041142\\
0.0471928888888889	0.00566455254116638\\
0.0471964444444445	0.00374123529381679\\
0.0472	0.0125113942519345\\
0.0472017777777778	0.00875198498019339\\
0.0472035555555556	0.0106548699710245\\
0.0472071111111111	0.0093256944949173\\
0.0472106666666667	0.0141730868553775\\
0.0472124444444444	0.0112464980089725\\
0.047216	0.012034349154165\\
0.0472177777777778	0.00988631722694469\\
0.0472195555555556	0.0102338800170005\\
0.0472231111111111	0.00610072979443163\\
0.0472248888888889	0.00616153420756782\\
0.047232	0.0144938602519386\\
0.0472355555555556	0.00828135612363373\\
0.0472391111111111	0.00999608184004236\\
0.0472408888888889	0.00897460682170581\\
0.0472444444444445	0.0124499513906652\\
0.047248	0.00426229971726669\\
0.0472533333333333	0.00845081439229262\\
0.0472568888888889	0.00426408918536961\\
0.047264	0.0188155135374889\\
0.0472675555555556	0.0114133714620247\\
0.0472693333333333	0.0141903064668399\\
0.0472711111111111	0.011208846790509\\
0.0472746666666667	0.0169401782492902\\
0.0472764444444445	0.014722268550126\\
0.0472835555555556	0.0191180534241533\\
0.0472871111111111	0.00633560078387627\\
0.0472888888888889	0.00756796914456082\\
0.0472906666666667	0.00721804259273917\\
0.0472924444444444	0.00825211602914655\\
0.047296	0.00345039016233112\\
0.0472977777777778	0.00697196224120761\\
0.0473048888888889	0.00375956194744081\\
0.0473066666666667	0.0066918710969486\\
0.0473102222222222	0.00132235121555979\\
0.0473155555555556	0.00713191805124427\\
0.0473191111111111	0.00690148456483375\\
0.0473208888888889	0.00374133095457338\\
0.0473226666666667	0.00951036139299341\\
0.0473244444444444	0.00484895863117613\\
0.0473262222222222	0.0091579834938281\\
0.0473297777777778	0.00711002558226545\\
0.0473315555555556	0.0119860604615949\\
0.0473351111111111	0.0071946673994597\\
0.0473368888888889	0.00800857883578399\\
0.0473386666666667	0.00762836187934482\\
0.0473404444444444	0.00851249482837649\\
0.0473422222222222	0.00786623764069377\\
0.047344	0.00956345163461983\\
0.0473457777777778	0.00700187621020579\\
0.0473546666666667	0.00990931938086492\\
0.0473582222222222	0.00577655657168746\\
0.04736	0.00710644672383581\\
0.0473653333333333	0.00371943913406586\\
0.0473671111111111	0.00436168562224756\\
0.0473706666666667	0.00124279712768455\\
0.0473742222222222	0.00476511547127711\\
0.047376	0.00268314307917947\\
0.0473795555555556	0.0117879383905443\\
0.0473813333333333	0.00521697020120046\\
0.0473831111111111	0.00800518586927063\\
0.0473866666666667	0.00259837139865643\\
0.0473884444444445	0.00409966960614261\\
0.0473902222222222	0.00227248552551909\\
0.0473937777777778	0.00696983405329835\\
0.0473955555555556	0.00630105446629006\\
0.0473973333333333	0.00883730650117531\\
0.0474044444444444	0.00385810111252846\\
0.047408	0.0106314867509754\\
0.0474097777777778	0.0102905924351575\\
0.0474133333333333	0.0118413723143368\\
0.0474168888888889	0.00736654257454492\\
0.0474186666666667	0.00890086977813717\\
0.0474204444444445	0.00664163351028244\\
0.047424	0.0130073405350423\\
0.0474257777777778	0.00885998916606942\\
0.0474293333333333	0.0157090185342623\\
0.0474311111111111	0.00811565486743834\\
0.0474328888888889	0.0101383737781456\\
0.0474346666666667	0.00985073750683274\\
0.0474364444444444	0.0112020609215117\\
0.0474382222222222	0.00906013187809612\\
0.0474453333333333	0.003508882707039\\
0.0474524444444444	0.00842454484699096\\
0.0474613333333333	0.000779158642520289\\
0.0474666666666667	0.00859140940069811\\
0.0474684444444445	0.00306018318530862\\
0.0474702222222222	0.00341738871379654\\
0.047472	0.0013415816830078\\
0.0474737777777778	0.00286761123538293\\
0.0474755555555555	0.00229578008548123\\
0.0474791111111111	0.0092460012854309\\
0.0474808888888889	0.00182910941617523\\
0.0474844444444444	0.0080682468702851\\
0.0474862222222222	0.00374781093199039\\
0.0474897777777778	0.010715576256757\\
0.0474915555555556	0.00431911930195436\\
0.0474951111111111	0.0100850716129055\\
0.0474968888888889	0.00711012449558104\\
0.0475004444444445	0.00773262924361728\\
0.047504	0.00200057090961075\\
0.0475057777777778	0.00942999420866097\\
0.0475093333333333	0.00488346757974972\\
0.0475111111111111	0.00777571453861006\\
0.0475128888888889	0.00621954536702227\\
0.0475182222222222	0.0109541857647567\\
0.04752	0.00787179486311471\\
0.0475235555555556	0.0109364784107511\\
0.0475288888888889	0.00211621368688877\\
0.0475306666666667	0.00472804048487688\\
0.0475342222222222	0.000335915478826526\\
0.0475377777777778	0.00293023051805291\\
0.0475395555555556	0.000874666421836173\\
0.0475431111111111	0.00465302971837814\\
0.0475448888888889	0.00439304105646518\\
0.0475502222222222	0.011915531309369\\
0.047552	0.00816490730685446\\
0.0475573333333333	0.014699542505583\\
0.0475626666666667	0.00760231668777303\\
0.0475644444444444	0.00827639978397707\\
0.0475697777777778	0.00159661458325508\\
0.0475768888888889	0.0090780542055138\\
0.0475786666666667	0.00325149977884892\\
0.047584	0.00902928886052984\\
0.0475857777777778	0.00862502682441893\\
0.0475875555555555	0.0119598821689712\\
0.0475964444444444	0.00507527057482854\\
0.0475982222222222	0.0064236475645589\\
0.0476035555555556	0.00143317875744303\\
0.0476106666666667	0.00573486692856878\\
0.0476142222222222	0.00386551170487306\\
0.047616	0.00613590664872657\\
0.0476177777777778	0.0035508728133386\\
0.0476248888888889	0.0163277195476355\\
0.0476266666666667	0.0127880159680453\\
0.0476302222222222	0.016079450655436\\
0.0476355555555556	0.0120362659391887\\
0.0476373333333333	0.0158894906683548\\
0.0476444444444445	0.00203512019832117\\
0.047648	0.00579103886770971\\
0.0476551111111111	0.00261368565937056\\
0.0476622222222222	0.00881754956936256\\
0.047664	0.00712335541867296\\
0.0476693333333333	0.00955111536278169\\
0.0476711111111111	0.00933978399325863\\
0.0476782222222222	0.0140498675678862\\
0.04768	0.00787804976689063\\
0.0476835555555556	0.0140286948235388\\
0.0476871111111111	0.0072516518937967\\
0.0476888888888889	0.00902920911620014\\
0.047696	0.00183723838020922\\
0.0476995555555556	0.0127037291760198\\
0.0477031111111111	0.00653424740059771\\
0.0477048888888889	0.00705149840182998\\
0.0477084444444444	0.0017787432955394\\
0.0477137777777778	0.00826577894724448\\
0.0477173333333333	0.00535009819122076\\
0.0477208888888889	0.0124970766865436\\
0.0477226666666667	0.00602211882981241\\
0.0477262222222222	0.0122183120477879\\
0.0477368888888889	0.00424095276460359\\
0.0477404444444444	0.0123860791471052\\
0.0477422222222222	0.00740927710743322\\
0.0477457777777778	0.0135967520915016\\
0.0477475555555556	0.00721680859959539\\
0.0477493333333333	0.0112203692168363\\
0.0477546666666667	0.00622302523835286\\
0.0477564444444444	0.00679079127988602\\
0.0477582222222222	0.00172237040255632\\
0.04776	0.00620655742469434\\
0.0477617777777778	0.00563082719214342\\
0.0477653333333333	0.0128795553410738\\
0.0477671111111111	0.00864492318135393\\
0.0477706666666667	0.00979046494839889\\
0.0477742222222222	0.00223590913866736\\
0.0477777777777778	0.0121790813560988\\
0.0477813333333333	0.00631545596844885\\
0.0477848888888889	0.0112130607113635\\
0.0477866666666667	0.011086758919749\\
0.0477902222222222	0.0174737938430487\\
0.047792	0.0149013926509266\\
0.0477937777777778	0.0161937152810307\\
0.0477973333333333	0.00870850971801798\\
0.0478008888888889	0.0157869080371174\\
0.0478062222222222	0.00466588627794784\\
0.047808	0.00662617120956596\\
0.0478097777777778	0.00657949828534443\\
0.0478115555555556	0.00829954003885205\\
0.0478151111111111	0.00496526294534466\\
0.0478186666666667	0.00597757975312913\\
0.0478204444444444	0.00524444850790654\\
0.0478275555555556	0.0099801634986576\\
0.0478293333333333	0.00951442475311237\\
0.0478311111111111	0.012097829518373\\
0.0478346666666667	0.00693069813632952\\
0.0478382222222222	0.012637027358572\\
0.0478435555555556	0.0053434480910608\\
0.0478471111111111	0.00910249608251459\\
0.0478488888888889	0.00374243622747664\\
0.0478506666666667	0.00500664773017351\\
0.0478524444444444	0.00207030697163016\\
0.047856	0.00697131317954419\\
0.0478595555555556	0.00332197968539799\\
0.0478613333333333	0.00532797627485385\\
0.0478666666666667	0.0023263758514793\\
0.0478684444444444	0.00430380204871914\\
0.0478702222222222	0.00409458451746589\\
0.047872	0.00766060509979236\\
0.0478737777777778	0.00247828079655676\\
0.0478791111111111	0.00996171065598586\\
0.0478826666666667	0.00421282596360698\\
0.0478862222222222	0.0203219542062681\\
0.0478915555555555	0.00546528247940187\\
0.0478933333333333	0.00938384265798592\\
0.0478986666666667	0.00158867272630533\\
0.0479075555555556	0.0182283967484815\\
0.0479093333333333	0.0161303881993839\\
0.0479128888888889	0.0208339265933462\\
0.0479164444444445	0.00990755196483434\\
0.0479182222222222	0.0157640311468049\\
0.0479217777777778	0.000359287852291057\\
0.0479235555555556	0.00160287963037734\\
0.0479253333333333	0.00139725620244122\\
0.0479288888888889	0.00461933253192293\\
0.0479306666666667	0.0034468924959003\\
0.0479342222222222	0.00828760177033247\\
0.047936	0.00788711936727193\\
0.0479395555555556	0.0161805452097682\\
0.0479413333333333	0.0150997130254511\\
0.0479466666666667	0.0218843467600183\\
0.047952	0.0147019101624935\\
0.0479537777777778	0.00990193789298704\\
0.0479555555555556	0.0126641344432982\\
0.0479591111111111	0.00123168074123242\\
0.0479697777777778	0.0115102572076337\\
0.0479768888888889	0.00198720416804243\\
0.0479786666666667	0.00650078146046684\\
0.0479804444444444	0.00563555256908294\\
0.047984	0.0115012879084589\\
0.0479857777777778	0.0109419103851688\\
0.0479911111111111	0.0148047047681247\\
0.0479928888888889	0.00913957175338673\\
0.0479946666666667	0.0131995036874216\\
0.0479964444444445	0.0122592293517396\\
0.0480053333333333	0.0178668772134884\\
0.0480071111111111	0.0124663289209378\\
0.0480106666666667	0.0182479426951034\\
0.0480142222222222	0.00553164404319512\\
0.0480195555555556	0.0154160469056665\\
0.0480213333333333	0.00968781843161595\\
0.0480231111111111	0.0117127787598245\\
0.0480284444444445	0.00149351420674101\\
0.048032	0.00961796796981401\\
0.0480355555555556	0.00524827657615534\\
0.0480391111111111	0.00899484492213634\\
0.0480426666666667	0.00143778233406552\\
0.0480515555555556	0.0145844600593019\\
0.0480533333333333	0.0112468881858289\\
0.0480568888888889	0.0198559490669755\\
0.0480604444444445	0.014667587447139\\
0.048064	0.0225833111019225\\
0.0480711111111111	0.00169197779042196\\
0.0480728888888889	0.00734823793781011\\
0.0480746666666667	0.00554170544099145\\
0.04808	0.0145505906362755\\
0.0480817777777778	0.0157641340563931\\
0.0480835555555555	0.0148393218566175\\
0.0480853333333333	0.0158293873352744\\
0.0480871111111111	0.0156416663120088\\
0.0480906666666667	0.00629701227547927\\
0.0480924444444444	0.00762629112180202\\
0.048096	0.00220327005925189\\
0.0480995555555556	0.00795336419026654\\
0.0481013333333333	0.00737340904252898\\
0.0481031111111111	0.009755149991378\\
0.0481048888888889	0.00626239201475878\\
0.0481066666666667	0.00661848912090229\\
0.0481084444444445	0.00477996674925152\\
0.0481102222222222	0.0057258590321429\\
0.0481137777777778	0.00106172401854271\\
0.0481173333333333	0.014689805333257\\
0.0481191111111111	0.0138875790960787\\
0.0481262222222222	0.0238914094543468\\
0.0481297777777778	0.0115938655344039\\
0.0481315555555556	0.0133362099143446\\
0.0481368888888889	0.00462712176537403\\
0.0481386666666667	0.00850337581120147\\
0.048144	0.00135622674840374\\
0.0481528888888889	0.0139741342848584\\
0.0481546666666667	0.0131257024071377\\
0.0481617777777778	0.0212194519298462\\
0.0481653333333333	0.0136230231264861\\
0.0481671111111111	0.014950942237867\\
0.0481742222222222	0.00488420455390723\\
0.0481795555555556	0.0143367894199911\\
0.0481831111111111	0.00592353635292664\\
0.0481884444444445	0.0123579476767192\\
0.0481902222222222	0.00511356458168186\\
0.048192	0.00880729476404549\\
0.0481937777777778	0.00537301567562312\\
0.0481973333333333	0.00692023102705322\\
0.0482008888888889	0.00252227578905084\\
0.0482026666666667	0.00960456393874948\\
0.0482062222222222	0.00349432634248115\\
0.0482097777777778	0.00729021791977619\\
0.0482168888888889	0.00257495613454528\\
0.0482186666666667	0.00370023776946818\\
0.0482204444444445	0.0029212639247353\\
0.0482222222222222	0.0100909080992606\\
0.0482257777777778	0.00297816880010737\\
0.0482293333333333	0.00394054983428613\\
0.0482311111111111	0.000320922314901273\\
0.0482328888888889	0.00577034434657189\\
0.0482346666666667	0.00526755882641913\\
0.0482364444444444	0.00736690589365738\\
0.0482382222222222	0.00405894147721295\\
0.0482417777777778	0.0139530918454498\\
0.0482453333333333	0.00355050979947341\\
0.0482488888888889	0.00792983602502367\\
0.0482524444444445	0.00278665347604051\\
0.0482577777777778	0.0081732543104964\\
0.0482595555555556	0.00729625425422942\\
0.0482648888888889	0.0103795819027528\\
0.0482666666666667	0.00837992658672548\\
0.0482684444444444	0.0096948985159355\\
0.0482737777777778	0.000423134285840954\\
0.0482826666666667	0.0176339924960786\\
0.0482844444444444	0.0139075658848722\\
0.0482862222222222	0.0146414291103417\\
0.0482897777777778	0.0117490100233323\\
0.0482915555555556	0.0135294806240711\\
0.0482968888888889	0.00848559524297213\\
0.0483004444444445	0.0103294912789724\\
0.048304	0.00843269619671858\\
0.0483075555555555	0.0131601686496522\\
0.0483093333333333	0.0098689642018264\\
0.0483111111111111	0.0106405165983862\\
0.0483128888888889	0.00962869935611782\\
0.0483146666666667	0.010029632409214\\
0.0483217777777778	0.00433876944632097\\
0.0483253333333333	0.00769803561637508\\
0.0483288888888889	0.00388147770664249\\
0.0483306666666667	0.00512315786683892\\
0.0483324444444445	0.00297926803495335\\
0.0483342222222222	0.00488362015838992\\
0.048336	0.000255394630430283\\
0.0483377777777778	0.00814509137095012\\
0.0483413333333333	0.00133034030791448\\
0.0483502222222222	0.0145180009349684\\
0.0483537777777778	0.0128999677140465\\
0.0483573333333333	0.0176676642452894\\
0.0483608888888889	0.0120839718659066\\
0.0483644444444445	0.0156580064955848\\
0.0483697777777778	0.00981151908178854\\
0.0483715555555556	0.011382190959724\\
0.0483768888888889	0.00673062653951348\\
0.048384	0.0132717577953164\\
0.0483875555555556	0.00652101808003924\\
0.0483911111111111	0.0109922152223748\\
0.0483946666666667	0.00496538771506236\\
0.0483964444444444	0.00822269909167853\\
0.0483982222222222	0.00762547398000271\\
0.0484	0.0099597969055755\\
0.0484017777777778	0.00703399303854216\\
0.0484071111111111	0.0157334951345424\\
0.0484088888888889	0.0125150782670631\\
0.0484106666666667	0.0186161117465345\\
0.0484142222222222	0.0125155827150523\\
0.048416	0.0150988574027452\\
0.0484177777777778	0.0133281016578807\\
0.0484195555555555	0.0145362781999756\\
0.0484231111111111	0.010430851041185\\
0.0484248888888889	0.0126314393667169\\
0.0484284444444444	0.00736320884290845\\
0.048432	0.00905566079250139\\
0.0484337777777778	0.00455426036060175\\
0.0484373333333333	0.0128043346308181\\
0.0484391111111111	0.011447603872061\\
0.0484408888888889	0.012613628550034\\
0.0484426666666667	0.00974759109929155\\
0.0484444444444445	0.011057830643464\\
0.0484533333333333	0.00288464698932697\\
0.0484568888888889	0.00573955621136102\\
0.0484586666666667	0.00394153131079697\\
0.0484604444444444	0.00631720641059602\\
0.0484622222222222	0.00370118650689899\\
0.0484657777777778	0.0145786669340771\\
0.0484711111111111	0.00298710111942702\\
0.0484746666666667	0.00800322675019541\\
0.0484764444444445	0.00527221778018536\\
0.04848	0.0132124691586515\\
0.0484835555555556	0.00952048879833289\\
0.0484853333333333	0.0152049052262457\\
0.0485013333333333	0.00310762950220606\\
0.0485066666666667	0.00864405731391071\\
0.0485084444444444	0.00843516926931323\\
0.0485102222222222	0.0104839963632178\\
0.048512	0.00410030669383682\\
0.0485173333333333	0.0130419997177552\\
0.0485191111111111	0.0116663425984803\\
0.0485226666666667	0.0180821874392742\\
0.048528	0.00581090954949462\\
0.0485315555555556	0.0104661571409796\\
0.0485351111111111	0.000562619019199656\\
0.0485368888888889	0.00196324278955534\\
0.0485386666666667	0.00157171511113433\\
0.048544	0.00982538659442711\\
0.0485457777777778	0.00755358827276481\\
0.0485475555555556	0.00784115466841467\\
0.0485493333333333	0.00240398071657838\\
0.0485511111111111	0.00345008410474384\\
0.0485528888888889	0.00201937244385525\\
0.0485635555555556	0.0165503714091622\\
0.0485671111111111	0.0135562409425344\\
0.0485706666666667	0.0170150077446795\\
0.0485742222222222	0.0102669869231266\\
0.0485777777777778	0.0161978557795002\\
0.0485813333333333	0.0101577275881622\\
0.0485831111111111	0.012359648051785\\
0.0485866666666667	0.0036779829720443\\
0.048592	0.0126914713126521\\
0.0485937777777778	0.00980350925230042\\
0.0485973333333333	0.0110482593165876\\
0.0486026666666667	0.00318240967778552\\
0.0486062222222222	0.00826312673433655\\
0.048608	0.00400737378796195\\
0.0486133333333333	0.00937915428921141\\
0.0486151111111111	0.00673690746388281\\
0.0486186666666667	0.0157255341542099\\
0.0486204444444444	0.0155871950515034\\
0.0486222222222222	0.0105652852157671\\
0.0486257777777778	0.0141839388335399\\
0.0486275555555556	0.0138932653060303\\
0.0486293333333333	0.0149515097201409\\
0.0486346666666667	0.00215285392791228\\
0.0486364444444445	0.00407190933820067\\
0.04864	0.000749830719775385\\
0.0486453333333333	0.00605773308545871\\
0.0486471111111111	0.00532061024130204\\
0.0486524444444444	0.00862141908181796\\
0.0486542222222222	0.00558467703177873\\
0.048656	0.00685503566288437\\
0.0486595555555556	0.000543610405286998\\
0.0486648888888889	0.00918406645385961\\
0.0486666666666667	0.00698129842159365\\
0.0486702222222222	0.0111248011475403\\
0.048672	0.00770358919344205\\
0.0486737777777778	0.00851908980487256\\
0.0486755555555556	0.00786098651341877\\
0.0486791111111111	0.01245437557453\\
0.0486844444444444	0.00339277657173009\\
0.048688	0.0119977379257975\\
0.0486897777777778	0.0103288903432353\\
0.0486915555555556	0.0118546270050859\\
0.0486951111111111	0.0105760127910247\\
0.0486986666666667	0.0118046351739426\\
0.048704	0.00711153514919174\\
0.0487057777777778	0.00985217389515164\\
0.0487111111111111	0.00485025011266879\\
0.0487128888888889	0.00894424647574354\\
0.0487146666666667	0.00879792741333899\\
0.0487164444444445	0.0118788654507273\\
0.04872	0.0101607399500863\\
0.0487235555555555	0.0174761203249505\\
0.0487288888888889	0.0144950757460559\\
0.0487324444444444	0.0182640816722814\\
0.0487342222222222	0.0136109008464147\\
0.048736	0.013876524974886\\
0.0487395555555556	0.00638393178503019\\
0.0487413333333333	0.00788175000444064\\
0.0487448888888889	0.00455787929867899\\
0.0487484444444445	0.00901352728876217\\
0.048752	0.0038415937704723\\
0.0487573333333333	0.0132027452735515\\
0.0487591111111111	0.00964056914496891\\
0.0487608888888889	0.0102716052084849\\
0.0487644444444444	0.00580447962437045\\
0.0487662222222222	0.00638319863966449\\
0.0487697777777778	0.00588871673976102\\
0.0487715555555556	0.00834509045113879\\
0.0487733333333333	0.00804317439855079\\
0.0487751111111111	0.0103079838319687\\
0.0487786666666667	0.000846988418557487\\
0.0487822222222222	0.00614004853651917\\
0.048784	0.00276888808348455\\
0.0487857777777778	0.00447480294194672\\
0.0487893333333333	0.00260268340324796\\
0.0487946666666667	0.0120655611559141\\
0.0487964444444444	0.00842005845784952\\
0.0488	0.0139124406731013\\
0.0488017777777778	0.0117752653621068\\
0.0488053333333333	0.0155805765280131\\
0.0488088888888889	0.0028621229023218\\
0.0488142222222222	0.0127223053086753\\
0.048816	0.0123623403700339\\
0.0488195555555556	0.0185238907607161\\
0.0488266666666667	0.00718222380465558\\
0.0488284444444445	0.00827354474570402\\
0.048832	0.00369188993494338\\
0.0488337777777778	0.0052841180035387\\
0.0488355555555555	0.00430164995047688\\
0.0488444444444444	0.01583726212606\\
0.048848	0.00581653187418474\\
0.0488515555555556	0.014041728038114\\
0.0488533333333333	0.00772875061377912\\
0.0488568888888889	0.0177050078946617\\
0.0488604444444445	0.0109043381478688\\
0.048864	0.0145993128781006\\
0.0488657777777778	0.0109882881541088\\
0.0488675555555556	0.011838937243811\\
0.0488693333333333	0.00815090523685263\\
0.0488711111111111	0.00868912654153739\\
0.0488728888888889	0.0053280746785439\\
0.0488746666666667	0.00847849463066269\\
0.0488782222222222	0.00646533512745284\\
0.04888	0.00885194379235368\\
0.0488817777777778	0.00646303531591694\\
0.0488853333333333	0.0144940913414636\\
0.0488906666666667	0.000435828251078074\\
0.0488924444444445	0.00371418495293971\\
0.0488942222222222	0.000729743906311725\\
0.0488977777777778	0.00776285022049486\\
0.0489031111111111	0.00187452824140147\\
0.0489066666666667	0.00231254455191549\\
0.0489102222222222	0.0116059466611525\\
0.0489137777777778	0.00695068694859699\\
0.0489155555555555	0.00946028287641598\\
0.0489173333333333	0.00823224208426776\\
0.0489191111111111	0.00912133514322275\\
0.0489244444444444	0.00326392922675306\\
0.048928	0.0102825352940018\\
0.0489315555555556	0.00705551798885154\\
0.0489333333333333	0.00779030558225866\\
0.0489351111111111	0.00763576694424195\\
0.0489368888888889	0.00931746867388553\\
0.0489404444444445	0.00510678343451484\\
0.0489457777777778	0.00803606877647833\\
0.0489475555555555	0.0009394365607161\\
0.0489511111111111	0.00710379009947978\\
0.0489528888888889	0.00598749651318509\\
0.0489546666666667	0.00707610216702173\\
0.0489582222222222	0.00144758229838829\\
0.0489653333333333	0.00985228259871287\\
0.0489688888888889	0.00408072910913923\\
0.0489706666666667	0.00508037963099284\\
0.0489742222222222	0.00193768571767788\\
0.048976	0.00535918880748559\\
0.0489777777777778	0.00495077220953746\\
0.0489813333333333	0.00708351099430521\\
0.0489831111111111	0.0057005926330442\\
0.0489866666666667	0.0107444318598902\\
0.0489884444444444	0.00999674351763741\\
0.0489955555555556	0.0175456135749841\\
0.0489991111111111	0.0127681445979657\\
0.0490008888888889	0.017001872155803\\
0.0490026666666667	0.0151760660246406\\
0.0490044444444445	0.0197839654209743\\
0.049008	0.00889706664294371\\
0.0490115555555556	0.0128626118767086\\
0.0490186666666667	0.0037816155212626\\
0.0490204444444444	0.00618701714882147\\
0.0490222222222222	0.00185989592360233\\
0.0490275555555555	0.0119522249233105\\
0.0490293333333333	0.00532818729320061\\
0.0490311111111111	0.00550776129287031\\
0.0490328888888889	0.010729303378671\\
0.0490364444444444	0.00242641858283307\\
0.04904	0.00999457565532511\\
0.0490417777777778	0.00738074191382646\\
0.0490453333333333	0.0107394298731479\\
0.0490471111111111	0.00863655565969146\\
0.0490542222222222	0.0125032956589879\\
0.049056	0.00735846143657043\\
0.0490613333333333	0.0164454156004818\\
0.0490648888888889	0.0152404446629792\\
0.0490666666666667	0.0183890109774922\\
0.0490684444444444	0.0129917866500433\\
0.0490702222222222	0.0137491371728537\\
0.0490737777777778	0.00502972364275328\\
0.0490773333333333	0.00573435316188048\\
0.0490791111111111	0.00453710900858367\\
0.0490844444444445	0.0128600304485417\\
0.0490862222222222	0.0112711933166361\\
0.049088	0.0127851352995626\\
0.0490915555555556	0.00933795563348319\\
0.0490933333333333	0.0111814142347136\\
0.0490968888888889	0.00337100464755677\\
0.0490986666666667	0.00552325953169006\\
0.0491004444444444	0.00391362921723595\\
0.049104	0.0135215327550222\\
0.0491057777777778	0.010215468438734\\
0.0491093333333333	0.0180455142085823\\
0.0491128888888889	0.0141147269700437\\
0.0491182222222222	0.020798926757091\\
0.0491271111111111	0.0158986449130818\\
0.049136	0.00794267207166335\\
0.0491448888888889	0.0207014823440153\\
0.0491484444444444	0.0123903870757287\\
0.0491502222222222	0.0150647349799676\\
0.0491573333333333	0.00661610099622598\\
0.0491626666666667	0.0119927839661508\\
0.0491644444444445	0.0100179469078945\\
0.049168	0.0179629786573586\\
0.0491697777777778	0.0132529234564088\\
0.0491715555555556	0.0160549288173303\\
0.0491804444444444	0.00544709961238762\\
0.0491857777777778	0.0113962463329075\\
0.0491893333333333	0.00198987406448745\\
0.0491911111111111	0.00261224039293254\\
0.0491928888888889	0.00123482066196837\\
0.0492	0.00562619993022132\\
0.0492035555555556	0.00159766857810892\\
0.0492106666666667	0.0090313304461215\\
0.0492142222222222	0.00555281309133762\\
0.0492177777777778	0.00177444315805184\\
0.0492231111111111	0.0163300094400691\\
0.0492266666666667	0.00847851313795447\\
0.0492337777777778	0.0180617756605316\\
0.0492373333333333	0.0114365263228377\\
0.0492408888888889	0.0154621908216123\\
0.0492426666666667	0.0149781817789565\\
0.0492462222222222	0.0288380880969628\\
0.0492497777777778	0.0178428659358622\\
0.0492533333333333	0.0202938633954597\\
0.0492551111111111	0.0177740981075986\\
0.0492568888888889	0.0180487668678816\\
0.0492657777777778	0.00184988148788781\\
0.0492675555555556	0.00487898082726984\\
0.0492693333333333	0.00403871902881411\\
0.0492711111111111	0.00942262708335376\\
0.0492764444444445	0.00215821705371352\\
0.04928	0.0162872473136904\\
0.0492817777777778	0.015962368047024\\
0.0492853333333333	0.0184942825411284\\
0.0492871111111111	0.0129989651842335\\
0.0492888888888889	0.0150753676808194\\
0.0492906666666667	0.00771279446288642\\
0.0492942222222222	0.0159006502795636\\
0.0492977777777778	0.00865207290648121\\
0.0492995555555556	0.00973116379227815\\
0.0493013333333333	0.00705279241210713\\
0.0493084444444445	0.00279633077310248\\
0.0493102222222222	0.00443968185437224\\
0.049312	0.0035516084800393\\
0.0493155555555556	0.00897866461120272\\
0.0493208888888889	0.00246900339259765\\
0.0493226666666667	0.00600461702863317\\
0.0493244444444444	0.00391453424359811\\
0.0493262222222222	0.00732033114613578\\
0.0493297777777778	0.00221265173344318\\
0.0493333333333333	0.010467141340032\\
0.0493368888888889	0.00446527783044165\\
0.0493386666666667	0.00593520781381701\\
0.0493422222222222	0.00256908608629991\\
0.049344	0.00650393170088276\\
0.0493457777777778	0.00486036353108299\\
0.0493546666666667	0.012142230968001\\
0.0493564444444445	0.00701535282711588\\
0.04936	0.0123268012294352\\
0.0493635555555555	0.00949586409017583\\
0.0493671111111111	0.0168838899189849\\
0.0493688888888889	0.00734814823172872\\
0.0493777777777778	0.017382715759208\\
0.0493866666666667	0.00576459450039604\\
0.0493884444444445	0.0117714849907019\\
0.0493937777777778	0.00598916753458198\\
0.0493955555555556	0.0083621308542908\\
0.0493973333333333	0.00193874707239286\\
0.0494026666666667	0.00919298094929252\\
0.0494062222222222	0.00122535651553352\\
0.049408	0.0061046662796333\\
0.0494115555555556	0.00163861989856293\\
0.0494151111111111	0.0117847732233566\\
0.0494186666666667	0.00717620815052786\\
0.0494222222222222	0.0161860046458326\\
0.0494275555555556	0.0066077988131123\\
0.0494311111111111	0.014187846878993\\
0.0494346666666667	0.0038257515759427\\
0.0494382222222222	0.00943639682595995\\
0.04944	0.0078491156549485\\
0.0494435555555555	0.010028568769883\\
0.0494453333333333	0.00405063238353681\\
0.0494506666666667	0.0177725604311042\\
0.0494577777777778	0.011775324682867\\
0.0494595555555556	0.0147406483280632\\
0.0494631111111111	0.00751492347646665\\
0.0494666666666667	0.00995207306050289\\
0.0494684444444445	0.00888885226825059\\
0.0494755555555556	0.0122705143833663\\
0.0494773333333333	0.00829076962082742\\
0.0494791111111111	0.011714769943246\\
0.0494826666666667	0.00746279930043997\\
0.0494862222222222	0.0150971541917325\\
0.0494915555555556	0.00992844754511932\\
0.0494933333333333	0.0117693832784523\\
0.0494951111111111	0.00575782482412476\\
0.0495022222222222	0.0154030930458332\\
0.0495057777777778	0.0102183883399867\\
0.0495075555555556	0.0113818055879609\\
0.0495093333333333	0.0113282677359938\\
0.0495128888888889	0.00573722508746147\\
0.0495217777777778	0.0163156110020025\\
0.0495253333333333	0.0130639589784799\\
0.0495271111111111	0.015081044513188\\
0.0495306666666667	0.00554141447587955\\
0.0495324444444444	0.00830984835593412\\
0.049536	0.00301807079279781\\
0.0495431111111111	0.00913512434151953\\
0.0495448888888889	0.00844492588158485\\
0.0495484444444445	0.0132586966755868\\
0.049552	0.00676647143887091\\
0.0495573333333333	0.012741993627481\\
0.0495591111111111	0.00480233945679609\\
0.0495626666666667	0.0126530271340876\\
0.049568	0.00426783129342534\\
0.0495715555555556	0.00552163208580744\\
0.0495751111111111	0.0101297610728239\\
0.0495786666666667	0.00312683229611616\\
0.0495822222222222	0.00729427915648401\\
0.0495875555555556	0.0032428130013242\\
0.0495893333333333	0.00810948953882693\\
0.0495928888888889	0.00357205271646349\\
0.0496	0.00997450066164179\\
0.0496017777777778	0.0019645625785685\\
0.0496053333333333	0.00458959174192172\\
0.0496071111111111	0.00243533456238104\\
0.0496106666666667	0.0104797956722385\\
0.0496124444444445	0.0152026869129394\\
0.049616	0.00856321648609618\\
0.0496195555555556	0.0116963499535634\\
0.0496248888888889	0.00740180029388951\\
0.0496266666666667	0.00843863183827315\\
0.049632	0.00204401793678607\\
0.0496337777777778	0.00323508614964468\\
0.0496355555555556	0.00302811909563067\\
0.0496373333333333	0.00799770244690842\\
0.0496408888888889	0.00482053394088605\\
0.0496444444444444	0.00872133665478364\\
0.049648	0.00705135288563397\\
0.0496515555555556	0.00742720576495637\\
0.0496568888888889	0.00268691895938561\\
0.0496586666666667	0.00283510157562555\\
0.0496604444444445	0.0087306587575238\\
0.0496622222222222	0.00773098222850546\\
0.049664	0.00933493804419758\\
0.0496657777777778	0.00816396628277122\\
0.0496675555555555	0.014523275326016\\
0.0496711111111111	0.00749926411958846\\
0.0496728888888889	0.00894578004065977\\
0.0496764444444444	0.0078953783437691\\
0.0496817777777778	0.0161166182216474\\
0.0496853333333333	0.0107719906925287\\
0.0496871111111111	0.0138041472865419\\
0.0496888888888889	0.0132022378310369\\
0.0496906666666667	0.0148175637156361\\
0.0496995555555556	0.00113239432060649\\
0.0497031111111111	0.00756165950193607\\
0.0497048888888889	0.00481821842328461\\
0.049712	0.011034935446488\\
0.0497155555555556	0.000416876285166512\\
0.0497191111111111	0.0114920654467952\\
0.0497226666666667	0.00131493304227928\\
0.0497262222222222	0.00358566870168722\\
0.0497297777777778	0.00300517350107185\\
0.0497315555555556	0.00532396447175945\\
0.0497333333333333	0.00375017998576208\\
0.0497422222222222	0.00921982698907134\\
0.049744	0.00667617024028533\\
0.0497457777777778	0.00725334889696375\\
0.0497493333333333	0.00423967718298343\\
0.0497511111111111	0.00459735605077688\\
0.0497528888888889	0.00347422364139188\\
0.0497546666666667	0.00617337832891873\\
0.0497564444444444	0.00441191021182091\\
0.0497582222222222	0.00871045688032529\\
0.04976	0.00792768295745114\\
0.0497653333333333	0.0131520157726419\\
0.0497671111111111	0.0131043566714517\\
0.0497688888888889	0.0105891030697572\\
0.0497706666666667	0.0115883845883047\\
0.0497742222222222	0.00353029749460865\\
0.0497813333333333	0.0138275715095766\\
0.0497848888888889	0.00811724179893489\\
0.0497902222222222	0.017687345138819\\
0.0497973333333333	0.00753075198623412\\
0.0497991111111111	0.00940229215127536\\
0.0498008888888889	0.00759681204413204\\
0.0498062222222222	0.0160447924020307\\
0.049808	0.0155851858811517\\
0.0498097777777778	0.0175918196069309\\
0.0498115555555556	0.0164937144952599\\
0.0498133333333333	0.0169937074240368\\
0.0498151111111111	0.0148150936251414\\
0.0498168888888889	0.0154889611461421\\
0.049824	0.00490331387215287\\
0.0498328888888889	0.011716533471588\\
0.0498346666666667	0.0102129753646247\\
0.0498364444444445	0.0105495583487402\\
0.0498417777777778	0.00178251691175163\\
0.0498453333333333	0.00721807703121768\\
0.0498488888888889	0.00159208496743568\\
0.0498524444444444	0.0129036576965832\\
0.0498577777777778	0.0029377049458805\\
0.0498595555555555	0.00598569329544751\\
0.0498631111111111	0.00236485195436981\\
0.0498648888888889	0.0024915011980193\\
0.0498684444444444	0.00138749201150523\\
0.049872	0.00590292375679435\\
0.0498755555555556	0.00103597902150415\\
0.0498791111111111	0.00897277403643854\\
0.0498808888888889	0.00357640086643343\\
0.0498844444444445	0.0102148247299301\\
0.049888	0.00270189357333497\\
0.0498933333333333	0.0113042328135419\\
0.0498968888888889	0.00869222939658421\\
0.0499004444444444	0.0134342186784889\\
0.0499057777777778	0.00587349460654335\\
0.0499093333333333	0.0108932712708741\\
0.0499111111111111	0.00190156822452978\\
0.0499182222222222	0.00814985588111797\\
0.04992	0.00322682449286646\\
0.0499235555555556	0.01176783088876\\
0.0499306666666667	0.00361511321711103\\
0.0499342222222222	0.014800091697648\\
0.049936	0.0119814484358962\\
0.0499395555555556	0.00929520269689457\\
0.0499431111111111	0.0134325277358378\\
0.0499466666666667	0.0108038133966252\\
0.0499484444444444	0.0120367535138174\\
0.0499537777777778	0.00312964516087696\\
0.0499555555555556	0.00832094388487578\\
0.0499608888888889	0.00149346356210509\\
0.0499626666666667	0.00579795901992983\\
0.0499644444444445	0.00573815012731113\\
0.0499662222222222	0.00622914636112609\\
0.049968	0.00504300757197729\\
0.0499697777777778	0.0073507575805653\\
0.0499733333333333	0.00226481689776398\\
0.0499804444444444	0.0118732838260635\\
0.049984	0.0072975590370995\\
0.0499857777777778	0.00333079804346206\\
0.0499875555555556	0.00727384427800376\\
0.0499911111111111	0.00088661429551895\\
0.0499982222222222	0.0119755185784501\\
0.05	0.0139834007290815\\
0.0500035555555556	0.00825764703777529\\
0.0500106666666667	0.0180628344486365\\
0.050016	0.00605646711254398\\
0.0500195555555556	0.0152382912636075\\
0.0500248888888889	0.000824125340767146\\
0.0500373333333334	0.0155794103108756\\
0.0500391111111111	0.0134808089004752\\
0.0500408888888889	0.0162290593722972\\
0.0500462222222222	0.015243589185468\\
0.0500497777777778	0.00952656016364503\\
0.0500515555555556	0.00992889724345314\\
0.0500568888888889	0.00417277922637033\\
0.0500586666666667	0.00799453918387338\\
0.0500622222222222	0.000998297431509837\\
0.0500675555555556	0.0078286611446807\\
0.0500693333333333	0.00688469158033206\\
0.0500746666666667	0.0163149265166014\\
0.0500764444444445	0.0116687727789014\\
0.0500782222222222	0.0182506240703068\\
0.05008	0.0178160427876743\\
0.0500817777777778	0.0202891451903153\\
0.0500853333333333	0.0138470146930685\\
0.0500871111111111	0.016302170457531\\
0.0500942222222222	0.00841869807414042\\
0.0500977777777778	0.012403828610886\\
0.0501013333333333	0.00889347985992042\\
0.0501048888888889	0.0152962726323346\\
0.0501137777777778	0.00250018758467904\\
0.0501173333333333	0.00240434524566305\\
0.0501191111111111	0.00650204444575525\\
0.0501208888888889	0.0049613461251945\\
0.050128	0.013899084116816\\
0.0501297777777778	0.0133699261818095\\
0.0501333333333333	0.018160152761471\\
0.0501368888888889	0.0110047122751037\\
0.0501386666666667	0.0145152308941487\\
0.0501404444444445	0.0121372893101258\\
0.050144	0.0158998822249816\\
0.0501475555555556	0.00922306235049469\\
0.0501493333333333	0.00950552498454088\\
0.0501511111111111	0.00942259329839143\\
0.0501528888888889	0.0146211177437389\\
0.05016	0.0019394725793212\\
0.0501653333333333	0.00814908087559729\\
0.0501671111111111	0.00249317940747595\\
0.0501706666666667	0.00526123773561771\\
0.0501724444444444	0.0029789862840329\\
0.0501795555555556	0.0103365316151682\\
0.0501813333333333	0.00966915581951311\\
0.0501848888888889	0.0141230111648296\\
0.0501866666666667	0.0122290891733126\\
0.0501902222222222	0.0174760784376996\\
0.0501955555555555	0.00600957255730203\\
0.0501973333333333	0.0141737623426765\\
0.0502044444444444	0.00353814717668896\\
0.0502151111111111	0.0188394627519538\\
0.0502186666666667	0.0158682554648487\\
0.0502204444444445	0.0173855208895001\\
0.050224	0.00503796550344818\\
0.0502257777777778	0.00587762712229767\\
0.0502275555555556	0.00305655036905089\\
0.0502364444444444	0.0217038391805324\\
0.05024	0.0140051362182088\\
0.0502417777777778	0.0158490815607637\\
0.0502435555555556	0.00989563200856439\\
0.0502471111111111	0.0117168157989208\\
0.0502488888888889	0.00871739693571549\\
0.0502595555555556	0.0270637567928881\\
0.0502648888888889	0.0171539929670189\\
0.0502666666666667	0.0178335612844471\\
0.050272	0.00207570422331926\\
0.0502737777777778	0.00229713578077642\\
0.0502755555555555	0.00204125930504268\\
0.0502808888888889	0.0132295413666162\\
0.0502826666666667	0.00950365128073138\\
0.0502862222222222	0.0138472789628619\\
0.050288	0.0103505471899542\\
0.0502915555555556	0.0133037593773252\\
0.0502951111111111	0.0111388710188381\\
0.0502986666666667	0.00423239063884129\\
0.0503022222222222	0.00974335109688443\\
0.050304	0.00626721334519129\\
0.0503075555555555	0.00835144409823896\\
0.0503093333333333	0.0032646281758891\\
0.0503111111111111	0.00488757410282958\\
0.0503146666666667	0.00312192623842358\\
0.0503164444444444	0.00629035290062871\\
0.05032	0.00223407273533552\\
0.0503253333333333	0.0098544390555485\\
0.0503271111111111	0.00845488452100798\\
0.0503288888888889	0.00925501863869316\\
0.0503324444444445	0.007714549297096\\
0.050336	0.0128275118256082\\
0.0503413333333333	0.000932714092470699\\
0.0503448888888889	0.00650899306618322\\
0.0503484444444444	0.00262600664581153\\
0.0503555555555556	0.0107960372446132\\
0.0503608888888889	0.00363352499738073\\
0.0503626666666667	0.00927758708466997\\
0.0503662222222222	0.00200527398485711\\
0.0503715555555556	0.00530619148719444\\
0.0503733333333333	0.00378802138697523\\
0.0503751111111111	0.00581124069234581\\
0.0503786666666667	0.00362296919312413\\
0.0503822222222222	0.00745828387552644\\
0.0503857777777778	0.00621122573245964\\
0.0503911111111111	0.0110929694933793\\
0.0503928888888889	0.00638152056205663\\
0.0503964444444444	0.0111078439493041\\
0.0504	0.00451494135094496\\
0.0504017777777778	0.00727078996041514\\
0.0504071111111111	0.00218544106453\\
0.0504106666666667	0.0161992859217801\\
0.0504142222222222	0.0115540074100331\\
0.050416	0.0158432368870327\\
0.0504177777777778	0.0134895131996055\\
0.0504213333333333	0.019902049066964\\
0.0504248888888889	0.0157393817471743\\
0.0504266666666667	0.015959701156996\\
0.0504302222222222	0.0127193110310012\\
0.050432	0.0159495088750372\\
0.0504355555555556	0.0129948765138884\\
0.0504373333333333	0.0130713455490654\\
0.0504391111111111	0.0164927651226114\\
0.0504515555555556	0.00237267426236551\\
0.0504533333333334	0.00454901501823179\\
0.0504551111111111	0.00027121359405069\\
0.0504586666666667	0.00614947783238592\\
0.050464	0.004157509477101\\
0.0504675555555556	0.00763542951705548\\
0.0504693333333333	0.00758036954430752\\
0.0504746666666667	0.00331041099700374\\
0.05048	0.00664790697009579\\
0.0504835555555556	0.00128021389517868\\
0.0504853333333333	0.00665070064086079\\
0.0504871111111111	0.00508750109021422\\
0.0504888888888889	0.00845053309670943\\
0.0504924444444445	0.00285700888601129\\
0.050496	0.00672096212301332\\
0.0504977777777778	0.00223781980443313\\
0.0505013333333333	0.00645543699435189\\
0.0505066666666667	0.00565582355030872\\
0.050512	0.0138128011306894\\
0.0505155555555556	0.00673675825456563\\
0.0505173333333333	0.0114503784652483\\
0.0505244444444445	0.000765795086260429\\
0.0505297777777778	0.00217406987447569\\
0.0505333333333333	0.0111883024216649\\
0.0505351111111111	0.0105473829190265\\
0.0505386666666667	0.0151581144094372\\
0.0505422222222222	0.0104968612256497\\
0.050544	0.0116333342044837\\
0.0505475555555556	0.00647483448473474\\
0.0505511111111111	0.0170601125615369\\
0.0505546666666667	0.0107211536537503\\
0.0505582222222222	0.0146110171867843\\
0.0505671111111111	0.00284847076162784\\
0.0505688888888889	0.00776892521098371\\
0.0505706666666667	0.00620556063036071\\
0.0505742222222222	0.0140166576720948\\
0.0505777777777778	0.00838974481750593\\
0.0505795555555556	0.0104591621124248\\
0.0505848888888889	0.00956004214495382\\
0.0505884444444444	0.0136228950943349\\
0.0505902222222222	0.0106175875670821\\
0.0505937777777778	0.0168723758827051\\
0.0505955555555556	0.0106888033964385\\
0.0505991111111111	0.0166315970128482\\
0.0506008888888889	0.00803350610682163\\
0.0506026666666667	0.00925531881675679\\
0.0506062222222222	0.000631712361179509\\
0.0506133333333333	0.00743892087748443\\
0.0506151111111111	0.00130163005240302\\
0.0506186666666667	0.0112160651621101\\
0.0506222222222222	0.00137086282854373\\
0.050624	0.00656190917015445\\
0.0506275555555556	0.00129534249334934\\
0.0506311111111111	0.00981821954974171\\
0.0506346666666667	0.00571708062162882\\
0.05064	0.0107775193013314\\
0.0506417777777778	0.00344148676069947\\
0.0506435555555556	0.00558452118759173\\
0.0506453333333333	0.00461855950746176\\
0.0506506666666667	0.0147325777305109\\
0.050656	0.0177429533637702\\
0.0506613333333333	0.0103478428375185\\
0.0506631111111111	0.0122593587471464\\
0.0506666666666667	0.00462201493259726\\
0.0506684444444445	0.00552849419469456\\
0.050672	0.00199476497624196\\
0.0506755555555556	0.0111734197720549\\
0.0506773333333333	0.0105347272603862\\
0.0506791111111111	0.0127175961671914\\
0.0506826666666667	0.0119526308238985\\
0.0506844444444444	0.0147758862313192\\
0.0506897777777778	0.00137854896080253\\
0.050704	0.016377224134145\\
0.0507075555555556	0.00917521189540998\\
0.0507111111111111	0.0132108788560343\\
0.0507128888888889	0.00687818658842715\\
0.0507182222222222	0.0101860655602098\\
0.0507253333333333	0.0223466028759749\\
0.0507271111111111	0.0178270415593651\\
0.0507306666666667	0.0183162258880656\\
0.050736	0.00339340113364114\\
0.0507377777777778	0.00387075771849074\\
0.0507395555555556	0.00149202199839599\\
0.0507466666666667	0.0146653312742626\\
0.0507502222222222	0.00526059687999\\
0.0507537777777778	0.0124311776601594\\
0.0507591111111111	0.00417235302228078\\
0.0507626666666667	0.0107090994925102\\
0.050768	0.00115425168034236\\
0.0507697777777778	0.00557622185444553\\
0.0507715555555556	0.0048225752215677\\
0.0507733333333333	0.00544041174258436\\
0.0507751111111111	0.00253547270386692\\
0.0507786666666667	0.00998705737153077\\
0.0507804444444445	0.00548690074842564\\
0.0507857777777778	0.0152300814846108\\
0.0507875555555556	0.00940554479846067\\
0.0507893333333333	0.0120421595258055\\
0.0507928888888889	0.00242628439169359\\
0.0507946666666667	0.00805275188966709\\
0.0508	0.000575308017179366\\
0.0508035555555555	0.00699811357271451\\
0.0508071111111111	0.00646359981715328\\
0.0508124444444444	0.014580453267791\\
0.0508142222222222	0.0113373620497983\\
0.050816	0.0118693862737984\\
0.0508213333333333	0.0183258097296953\\
0.0508231111111111	0.0138372966628465\\
0.0508266666666667	0.0221814905085953\\
0.0508302222222222	0.0183336241558266\\
0.050832	0.0185005112194167\\
0.0508337777777778	0.0182409495235508\\
0.0508373333333333	0.00366058836826574\\
0.0508391111111111	0.00758130657541164\\
0.0508426666666667	0.00284806969002266\\
0.0508462222222222	0.00636424607868102\\
0.050848	0.00351810719154871\\
0.0508515555555556	0.00471763331562128\\
0.0508533333333333	0.00153103136050181\\
0.0508586666666667	0.0106980149364127\\
0.0508622222222222	0.00787414701515274\\
0.050864	0.00834848562294566\\
0.0508675555555556	0.00770872440937961\\
0.0508693333333333	0.0107594025702384\\
0.0508746666666667	0.0017015300071519\\
0.0508764444444444	0.00436661899833052\\
0.0508782222222222	0.00387672430235819\\
0.0508817777777778	0.00729243341324443\\
0.0508853333333333	0.00304158608412053\\
0.0508906666666667	0.0112229729598772\\
0.0508924444444444	0.0107730112881807\\
0.0508942222222222	0.0111051213521723\\
0.050896	0.00950541692880111\\
0.0508977777777778	0.0104646931796905\\
0.0508995555555556	0.00984400421850382\\
0.0509013333333333	0.0100528687745599\\
0.0509031111111111	0.0163852373793987\\
0.0509066666666667	0.0161012455147801\\
0.0509102222222222	0.0177295393257264\\
0.0509244444444444	0.00416224800213705\\
0.0509262222222222	0.00637737996764184\\
0.0509297777777778	0.00181702620873839\\
0.0509315555555556	0.00629522448318884\\
0.0509351111111111	0.00359599742919947\\
0.0509386666666667	0.00690303122957281\\
0.0509404444444445	0.00325793076357203\\
0.0509457777777778	0.0185998848332852\\
0.0509493333333333	0.0133631576135776\\
0.0509528888888889	0.0221285640014493\\
0.0509564444444444	0.0082715046545053\\
0.0509582222222222	0.00877989639191448\\
0.0509635555555556	0.00412672948478024\\
0.0509706666666667	0.0155048518519169\\
0.0509724444444445	0.0102694054536679\\
0.0509742222222222	0.0103235388634062\\
0.050976	0.0146067167728521\\
0.0509831111111111	0.00732538491163937\\
0.0509902222222222	0.0129912574727389\\
0.050992	0.0111388266684047\\
0.0509937777777778	0.0127522123774277\\
0.0509955555555556	0.0102153093269244\\
0.0509973333333333	0.0103804334858286\\
0.0510044444444444	0.00201867660799207\\
0.0510115555555556	0.0131949906699858\\
0.0510151111111111	0.00889688357163781\\
0.0510186666666667	0.0182741889276737\\
0.0510222222222222	0.00974767433670512\\
0.0510275555555555	0.0149226213954916\\
0.0510311111111111	0.00707088422996288\\
0.0510328888888889	0.0138903434163565\\
0.0510382222222222	0.0109936989391523\\
0.05104	0.0128395003848746\\
0.0510453333333333	0.00814689280384059\\
0.0510488888888889	0.00838864491213673\\
0.0510506666666667	0.00761382446823855\\
0.0510524444444445	0.00841979829968575\\
0.051056	0.00276258506186636\\
0.0510577777777778	0.00709972827101518\\
0.0510595555555556	0.00297699347566441\\
0.0510613333333333	0.00827237573514625\\
0.0510631111111111	0.00812269619342634\\
0.0510684444444444	0.0165873123833377\\
0.0510702222222222	0.0164697151187231\\
0.0510737777777778	0.00843948704971714\\
0.0510755555555556	0.00848833371600907\\
0.0510844444444445	0.00289096495381191\\
0.0510862222222222	0.00680771504953986\\
0.051088	0.00455792318069306\\
0.0510933333333333	0.00886501742176682\\
0.0510951111111111	0.00704681914436192\\
0.0510986666666667	0.0110699673145811\\
0.051104	0.00390021119387665\\
0.0511057777777778	0.00537961203622628\\
0.0511075555555556	0.000793847082881077\\
0.0511111111111111	0.00440327627234277\\
0.0511128888888889	0.00325123454918122\\
0.0511182222222222	0.00660983208111701\\
0.0511217777777778	0.00134254061800801\\
0.0511235555555556	0.00743021527743409\\
0.0511253333333333	0.00500356708260333\\
0.0511271111111111	0.00516680069757339\\
0.0511288888888889	0.0109512266499169\\
0.0511306666666667	0.0092356443904969\\
0.0511342222222222	0.0187204142924071\\
0.051136	0.0150393076351836\\
0.0511395555555555	0.0200097805210646\\
0.0511431111111111	0.0174918364184226\\
0.0511448888888889	0.0203250772450603\\
0.0511502222222222	0.00896130879056237\\
0.051152	0.00951824760039879\\
0.0511537777777778	0.00815241803167346\\
0.0511555555555556	0.0093150739043168\\
0.0511573333333333	0.00753710472334312\\
0.0511608888888889	0.0118742764477884\\
0.0511626666666667	0.00379937833285782\\
0.0511662222222222	0.0116614525093949\\
0.0511697777777778	0.0025200197888183\\
0.0511751111111111	0.00673387816609602\\
0.0511786666666667	0.00209113917649062\\
0.0511822222222222	0.00619823707016076\\
0.051184	0.00362728734112877\\
0.0511928888888889	0.0130153330177686\\
0.0511964444444445	0.0111206155724992\\
0.0511982222222222	0.0150554317571423\\
0.0512071111111111	0.00152679877382231\\
0.0512124444444444	0.0142155712581487\\
0.0512142222222222	0.0137529787234403\\
0.0512177777777778	0.0179909569566316\\
0.0512213333333333	0.0149547077503382\\
0.0512231111111111	0.0175769809598185\\
0.0512337777777778	0.00334323575271941\\
0.0512373333333333	0.00617664610663834\\
0.0512391111111111	0.00376163526058032\\
0.0512426666666667	0.00975224821388301\\
0.0512462222222222	0.00923256294572078\\
0.051248	0.0143094773454413\\
0.0512515555555556	0.0133917513524411\\
0.0512533333333333	0.0173668982883873\\
0.0512568888888889	0.0121429714805281\\
0.0512586666666667	0.0147054636307251\\
0.0512622222222222	0.00807920948605884\\
0.051264	0.0083612300072709\\
0.0512657777777778	0.00521106361411189\\
0.0512675555555556	0.00527846325434397\\
0.0512693333333333	0.00317683328314761\\
0.0512764444444445	0.011125483563767\\
0.05128	0.00714159261221231\\
0.0512817777777778	0.00751918927005735\\
0.0512853333333333	0.0059933208364075\\
0.0512871111111111	0.00913003176687241\\
0.0512888888888889	0.00579801060057894\\
0.0512924444444444	0.00918358126345162\\
0.051296	0.00867811109997194\\
0.0512977777777778	0.00471031530331686\\
0.0513013333333333	0.0136184773922731\\
0.0513066666666667	0.00509370924121763\\
0.051312	0.0111004240305819\\
0.0513137777777778	0.00685615136604945\\
0.0513191111111111	0.0154865132816899\\
0.0513226666666667	0.00772366060309654\\
0.0513262222222222	0.0112795557310428\\
0.051328	0.00680504388251005\\
0.0513315555555555	0.0139346151024689\\
0.0513333333333333	0.0107899535347173\\
0.0513351111111111	0.0112380446214472\\
0.0513386666666667	0.00695067034497668\\
0.0513422222222222	0.00524434275965846\\
0.0513457777777778	0.00824508638219812\\
0.0513493333333333	0.00209385675934562\\
0.0513546666666667	0.00884003187023363\\
0.05136	0.00212347031969112\\
0.0513617777777778	0.0071345107799734\\
0.0513635555555556	0.0070683229040806\\
0.0513653333333333	0.0103996063108386\\
0.0513671111111111	0.00441505348674534\\
0.0513706666666667	0.00824250632332499\\
0.0513742222222222	0.00573996954422032\\
0.0513777777777778	0.0206916106768178\\
0.0513795555555556	0.0192382215141883\\
0.0513831111111111	0.0173385501704899\\
0.0513848888888889	0.019012257672713\\
0.0513937777777778	0.0103963925118016\\
0.0513955555555556	0.010776669628736\\
0.0513973333333334	0.00217844652724705\\
0.0514044444444444	0.0182950240317707\\
0.0514097777777778	0.00818223109918015\\
0.0514115555555556	0.0129381265997724\\
0.0514168888888889	0.00388758733470704\\
0.0514186666666667	0.0111631728924466\\
0.0514204444444444	0.00913628282012457\\
0.0514222222222222	0.00982889039703816\\
0.051424	0.00402031514767257\\
0.0514275555555556	0.0184221301028493\\
0.0514311111111111	0.0161788144930166\\
0.0514328888888889	0.0177800721740871\\
0.0514417777777778	0.00304856558703229\\
0.0514435555555555	0.00729929357160192\\
0.0514453333333333	0.00628593059459995\\
0.0514506666666667	0.0166443555453175\\
0.0514542222222222	0.00593078382465256\\
0.0514577777777778	0.0083546816364144\\
0.0514648888888889	0.00579044810526377\\
0.0514666666666667	0.0072640790791576\\
0.0514684444444445	0.00457843958456897\\
0.0514755555555556	0.0116949226901354\\
0.0514808888888889	0.00114672312720659\\
0.0514826666666667	0.00300724773211716\\
0.0514844444444444	0.00266749470050517\\
0.0514897777777778	0.00796683064587853\\
0.0514915555555556	0.00725850602012945\\
0.0514951111111111	0.0137232097460884\\
0.0514968888888889	0.0114064136945705\\
0.0514986666666667	0.0147457195692515\\
0.0515022222222222	0.00939230367208688\\
0.0515075555555556	0.016547485968411\\
0.0515093333333333	0.0141031845389255\\
0.0515111111111111	0.0193810031809775\\
0.0515182222222222	0.00620300020392103\\
0.05152	0.00932540788247249\\
0.0515217777777778	0.00727283256957892\\
0.0515271111111111	0.0213815303576692\\
0.0515324444444444	0.00641651513338079\\
0.051536	0.0189763608858211\\
0.0515413333333333	0.00330079010845002\\
0.0515466666666667	0.0145760865953079\\
0.051552	0.00653329255640933\\
0.0515555555555555	0.0153281982678718\\
0.0515591111111111	0.00526479757200174\\
0.0515662222222222	0.0142955589855953\\
0.0515697777777778	0.00674832442941223\\
0.0515733333333333	0.0183522117958866\\
0.0515751111111111	0.0147944234579925\\
0.0515768888888889	0.0176806783833186\\
0.0515804444444445	0.0135971886050324\\
0.0515857777777778	0.0190566008758846\\
0.0515875555555556	0.0160794547068102\\
0.0515893333333333	0.0177108140974201\\
0.0515911111111111	0.0149219193849567\\
0.0515928888888889	0.0163812166154942\\
0.0515964444444444	0.0113898038555728\\
0.0516	0.0172921670788561\\
0.0516053333333333	0.00635824695797463\\
0.0516071111111111	0.00742864978017105\\
0.0516106666666667	0.00230407270897262\\
0.0516177777777778	0.0126545702117906\\
0.0516248888888889	0.000739047921757968\\
0.0516266666666667	0.00398450264695457\\
0.0516284444444444	0.00163342290050106\\
0.051632	0.00655880003961046\\
0.0516355555555555	0.00468810514308743\\
0.0516426666666667	0.0125241463642155\\
0.0516444444444444	0.00904119373598891\\
0.0516462222222222	0.0116033225097289\\
0.0516497777777778	0.00942299637547453\\
0.0516515555555556	0.00999185977169531\\
0.0516533333333333	0.00979708652966757\\
0.0516551111111111	0.0104777263791525\\
0.0516586666666667	0.00289322517385004\\
0.0516604444444445	0.00705348333334524\\
0.0516622222222222	0.00351749978118188\\
0.051664	0.00418162120281243\\
0.0516657777777778	0.00391042747656498\\
0.0516693333333333	0.00971394613825066\\
0.0516711111111111	0.00428114709466729\\
0.0516728888888889	0.00634875325106279\\
0.0516746666666667	0.00471788472856868\\
0.0516817777777778	0.0109535459435394\\
0.0516871111111111	0.00250521924035363\\
0.0516888888888889	0.00539498297004368\\
0.0516924444444445	0.00463449351531456\\
0.0516942222222222	0.011236104322135\\
0.0516977777777778	0.00564655497002858\\
0.0516995555555556	0.011645478525225\\
0.0517013333333333	0.00865020495731733\\
0.0517048888888889	0.014132323674034\\
0.0517173333333333	0.0022153923472655\\
0.0517191111111111	0.00695189775328939\\
0.0517208888888889	0.00520942024149693\\
0.0517226666666667	0.00885162744769449\\
0.0517262222222222	0.00145874969574042\\
0.051728	0.00378999722280782\\
0.0517297777777778	0.00229187314064275\\
0.0517333333333333	0.00953013086930179\\
0.0517368888888889	0.00204704917022158\\
0.0517386666666667	0.00770141791494861\\
0.0517404444444445	0.00729835810253085\\
0.0517457777777778	0.0162124213008018\\
0.0517511111111111	0.0111743652854084\\
0.0517528888888889	0.0143471696493752\\
0.0517582222222222	0.00628773541175015\\
0.0517671111111111	0.0139286894688436\\
0.0517688888888889	0.012833928696995\\
0.0517724444444445	0.0178581339849478\\
0.051776	0.0122425508193527\\
0.0517777777777778	0.0127615847499983\\
0.0517813333333333	0.00465765689619407\\
0.0517848888888889	0.00829021281213418\\
0.0517884444444444	0.00308693071990715\\
0.0517902222222222	0.00690723984827102\\
0.051792	0.00364881896811514\\
0.0517937777777778	0.00856841428250263\\
0.0517955555555556	0.00469238776000394\\
0.0518008888888889	0.0135867179451779\\
0.0518026666666667	0.00882888203048537\\
0.0518044444444445	0.0132746843928957\\
0.0518097777777778	0.00822590390933151\\
0.0518168888888889	0.00982963809971937\\
0.0518222222222222	0.00472087464143112\\
0.051824	0.0108624927715743\\
0.0518275555555556	0.00292845357351182\\
0.0518293333333333	0.00419338055754662\\
0.0518311111111111	0.00191001698226712\\
0.0518328888888889	0.00558285524307089\\
0.0518382222222222	0.000993301567774219\\
0.05184	0.0036078572445227\\
0.0518453333333333	0.0119219716302825\\
0.0518488888888889	0.00313248558523072\\
0.0518506666666667	0.00411115677201168\\
0.051856	0.00136556544033009\\
0.0518595555555555	0.005649977912531\\
0.0518613333333333	0.0048207845481098\\
0.0518631111111111	0.00564560696112798\\
0.0518666666666667	0.00403527129993689\\
0.0518684444444444	0.0042091693770385\\
0.051872	0.00185721774468198\\
0.0518755555555556	0.0129767971795949\\
0.0518773333333333	0.0127038188435489\\
0.0518791111111111	0.0168110980289987\\
0.0518844444444445	0.00713199548568144\\
0.0518862222222222	0.00814654022797975\\
0.051888	0.00213023986477223\\
0.0518986666666667	0.0183152587782869\\
0.0519004444444444	0.0165741013880373\\
0.0519022222222222	0.019743096729345\\
0.0519093333333333	0.00210198307069484\\
0.0519146666666667	0.0089842967183818\\
0.0519164444444445	0.007383818253685\\
0.0519253333333333	0.0214370663528041\\
0.0519342222222222	0.00199177077043416\\
0.0519377777777778	0.00992483562248722\\
0.0519413333333333	0.0178527028745887\\
0.0519448888888889	0.0132362391873295\\
0.0519466666666667	0.0168606797669732\\
0.0519502222222222	0.0147995694212858\\
0.051952	0.0181951564265316\\
0.0519537777777778	0.0116120944845716\\
0.0519573333333333	0.0160982162471427\\
0.0519608888888889	0.0101446178653402\\
0.0519644444444445	0.0128716168247981\\
0.0519697777777778	0.000775984546807634\\
0.0519715555555555	0.00581577846945983\\
0.0519751111111111	0.00209079634225592\\
0.0519786666666667	0.00454434226267764\\
0.0519804444444444	0.00167474621386215\\
0.0519857777777778	0.0074514986346543\\
0.0519893333333333	0.00465275073561278\\
0.0519928888888889	0.00858434921848711\\
0.0519964444444445	0.00629933174157754\\
0.052	0.00822128450389983\\
0.0520017777777778	0.00238043413074349\\
0.0520035555555556	0.00255850230149277\\
0.0520053333333333	0.000868176347648825\\
0.0520071111111111	0.00136109877649424\\
0.0520088888888889	0.000561566096880795\\
0.0520142222222222	0.00753079161606443\\
0.052016	0.00573771087445893\\
0.0520177777777778	0.00617878700641453\\
0.0520213333333333	0.00576149792740432\\
0.0520284444444445	0.0120125681221637\\
0.0520302222222222	0.0063458887568234\\
0.0520337777777778	0.0102269535621898\\
0.0520391111111111	0.000980865953098098\\
0.0520462222222222	0.00665502757479497\\
0.052048	0.00609594622656334\\
0.0520515555555555	0.00937730774521034\\
0.0520533333333333	0.00756969771957403\\
0.0520604444444444	0.0102142616976771\\
0.052064	0.00160329919687213\\
0.0520657777777778	0.00916904115412626\\
0.0520693333333333	0.00201074155942291\\
0.0520711111111111	0.0054023844093021\\
0.0520746666666667	0.00175444579869125\\
0.0520835555555555	0.0142437735557998\\
0.052096	0.00249296455711059\\
0.0520995555555556	0.00956983899988842\\
0.0521048888888889	0.00356835013549819\\
0.0521084444444445	0.00514711287451458\\
0.052112	0.00100098589851352\\
0.0521137777777778	0.00459937763659735\\
0.0521155555555556	0.00318184829051998\\
0.0521226666666667	0.0123404923739127\\
0.0521244444444444	0.0117336701690951\\
0.0521297777777778	0.0194954327239789\\
0.0521386666666667	0.00485979868428557\\
0.0521404444444445	0.00974431137512444\\
0.0521422222222222	0.00930613049676499\\
0.052144	0.0135292066492207\\
0.0521457777777778	0.0100548547066033\\
0.0521475555555556	0.0118164811578373\\
0.0521493333333333	0.0112884336860719\\
0.0521546666666667	0.0209978963810108\\
0.05216	0.00828504171138414\\
0.0521617777777778	0.00851610364775696\\
0.0521635555555555	0.00341922299136538\\
0.0521706666666667	0.0109692493409278\\
0.0521742222222222	0.00721024903615478\\
0.052176	0.00778371020182153\\
0.0521777777777778	0.00746814169096019\\
0.0521831111111111	0.0105468803667369\\
0.0521848888888889	0.00682429698296874\\
0.0521884444444445	0.0107003182645665\\
0.0521902222222222	0.00722410399558385\\
0.0521937777777778	0.0179283587868619\\
0.0522008888888889	0.00655712070447456\\
0.052208	0.0179611943650324\\
0.0522097777777778	0.0142432865156082\\
0.0522115555555556	0.0189234029674408\\
0.0522133333333333	0.0150416906998276\\
0.0522151111111111	0.0184725861049526\\
0.0522257777777778	0.00331347932119017\\
0.0522293333333333	0.0111631315052664\\
0.0522311111111111	0.0110008565879417\\
0.0522382222222222	0.0179264936485587\\
0.0522435555555556	0.00669583408586014\\
0.0522471111111111	0.00949185656516496\\
0.0522488888888889	0.0071177523722443\\
0.0522542222222222	0.0106814888926986\\
0.0522577777777778	0.00656547739547714\\
0.0522595555555556	0.0105014107747835\\
0.0522631111111111	0.00825820811098035\\
0.0522648888888889	0.015849769262977\\
0.0522702222222222	0.0104170336556225\\
0.0522755555555555	0.0162264977495855\\
0.0522773333333333	0.0160222209041126\\
0.0522808888888889	0.00603968794592818\\
0.0522862222222222	0.0115079112811221\\
0.0522933333333333	0.00308582607535809\\
0.0522951111111111	0.00592799446561437\\
0.0522968888888889	0.000832654037506098\\
0.0523004444444445	0.00427287829321318\\
0.0523022222222222	0.0032645254898217\\
0.052304	0.00662930668528344\\
0.0523075555555556	0.00183277544398619\\
0.0523128888888889	0.0119850190422932\\
0.0523164444444444	0.0108326448378142\\
0.0523182222222222	0.015240729713408\\
0.05232	0.0124631769762971\\
0.0523235555555556	0.0136300392986843\\
0.0523253333333333	0.00970876091199396\\
0.0523324444444445	0.0192435932283632\\
0.052336	0.00876219146478224\\
0.0523395555555556	0.0163404896421246\\
0.0523431111111111	0.00859414685067542\\
0.0523502222222222	0.016329521162164\\
0.0523608888888889	0.00394894989160036\\
0.0523662222222222	0.0130039654232108\\
0.052368	0.0124775134490029\\
0.0523697777777778	0.0131117076914957\\
0.0523715555555556	0.00470143314416188\\
0.0523733333333333	0.00548099017188242\\
0.0523751111111111	0.00185261190931135\\
0.0523804444444445	0.00577489055591832\\
0.0523822222222222	0.00539850154364757\\
0.0523857777777778	0.0108243437319782\\
0.0523893333333333	0.00545647948518341\\
0.0523911111111111	0.00999551192981238\\
0.0523946666666667	0.00714787171320108\\
0.0523964444444444	0.00879936125210601\\
0.0523982222222222	0.00820078138963587\\
0.0524	0.011192147404534\\
0.0524035555555556	0.00479147167862307\\
0.0524071111111111	0.010215318170136\\
0.0524106666666667	0.00862614507711884\\
0.0524142222222222	0.0171387032048368\\
0.052416	0.0137165947174736\\
0.0524177777777778	0.0140362584103823\\
0.0524266666666667	0.003134178010744\\
0.0524284444444444	0.00847001562705493\\
0.0524302222222222	0.0053109597075732\\
0.0524355555555556	0.00887004988730647\\
0.0524373333333333	0.00774661522754874\\
0.0524408888888889	0.0130186048566482\\
0.0524462222222222	0.00700705641659383\\
0.0524515555555556	0.00647611860760741\\
0.0524533333333333	0.00380680057285648\\
0.0524568888888889	0.00961018617589332\\
0.0524586666666667	0.00358525931743223\\
0.0524622222222222	0.0100422974153212\\
0.0524657777777778	0.00632972119848715\\
0.0524693333333333	0.0139539680637636\\
0.0524728888888889	0.00801117672414273\\
0.0524746666666667	0.00922875195685791\\
0.0524764444444444	0.00787831425849175\\
0.0524782222222222	0.0114540334969966\\
0.0524817777777778	0.00761528950533658\\
0.0524888888888889	0.014798010148102\\
0.0524942222222222	0.00316112543045496\\
0.052496	0.00976696551598949\\
0.0525031111111111	0.00117796378900775\\
0.0525048888888889	0.00341733692878735\\
0.0525066666666667	0.00202745967604229\\
0.0525084444444444	0.00585280648324382\\
0.0525137777777778	0.00131438750173907\\
0.0525226666666667	0.0142591006242118\\
0.0525262222222222	0.00860515840944145\\
0.0525297777777778	0.00873212289793257\\
0.0525368888888889	0.00243306731853041\\
0.052544	0.015103455446845\\
0.0525475555555556	0.0112199363764251\\
0.0525493333333333	0.0148155502999871\\
0.0525546666666667	0.00825119572663563\\
0.0525582222222222	0.00507364383654407\\
0.05256	0.00581776629819278\\
0.0525635555555556	0.00509319348300957\\
0.0525671111111111	0.0085352454244122\\
0.0525688888888889	0.00476397170122522\\
0.0525724444444444	0.0089934145180989\\
0.052576	0.00634150698115735\\
0.0525813333333333	0.0161002096666472\\
0.0525884444444444	0.00667502771366685\\
0.0525902222222222	0.0146357276492299\\
0.0525937777777778	0.00752634872177219\\
0.0525955555555556	0.0131228641467556\\
0.0525991111111111	0.00879981488711862\\
0.0526026666666667	0.0109837945443301\\
0.0526062222222222	0.002746719887574\\
0.0526097777777778	0.010289694515037\\
0.0526151111111111	0.00449152701836247\\
0.0526204444444444	0.0138716032242904\\
0.0526257777777778	0.00437710346035469\\
0.0526293333333333	0.00831973940516936\\
0.0526311111111111	0.00283217005691933\\
0.0526346666666667	0.00822617835983885\\
0.0526364444444445	0.00812345252051283\\
0.05264	0.00270251089518955\\
0.0526417777777778	0.00750509544654418\\
0.0526435555555556	0.00427163187305979\\
0.0526453333333333	0.00486808069564995\\
0.0526471111111111	0.00208207863632362\\
0.0526506666666667	0.00921034190787287\\
0.0526542222222222	0.00420229043912779\\
0.0526577777777778	0.00610980474454947\\
0.0526595555555556	0.00575448403780046\\
0.0526613333333333	0.0058396055592512\\
0.0526702222222222	0.0112856757036773\\
0.0526737777777778	0.00626583696341804\\
0.0526773333333333	0.0131744271745459\\
0.0526808888888889	0.00610836737446194\\
0.0526844444444445	0.0138240263409959\\
0.0526915555555555	0.00420270510158519\\
0.0526933333333333	0.00732111990784601\\
0.0526968888888889	0.00391883201871221\\
0.052704	0.00924596737232022\\
0.0527075555555556	0.00666411273658365\\
0.0527093333333333	0.00397812617078414\\
0.0527111111111111	0.00579498157553179\\
0.0527146666666667	0.00226999634066166\\
0.0527182222222222	0.00556109517853634\\
0.05272	0.00124947074216605\\
0.0527217777777778	0.00361271059894905\\
0.0527235555555556	0.00263879120603028\\
0.0527253333333333	0.00844750012008133\\
0.0527288888888889	0.0057040919839815\\
0.0527306666666667	0.00752930606963159\\
0.0527324444444444	0.00743202959628403\\
0.052736	0.00149530447085658\\
0.0527395555555556	0.00686508703159824\\
0.0527431111111111	0.00399401201372754\\
0.0527448888888889	0.00264262556865549\\
0.0527466666666667	0.00625385447812565\\
0.0527484444444445	0.0057192052915401\\
0.052752	0.0103286225116025\\
0.0527537777777778	0.0068170609035943\\
0.0527591111111111	0.013541107293964\\
0.0527662222222222	0.00518866632533763\\
0.052768	0.0067478162758394\\
0.0527697777777778	0.00668138320190206\\
0.0527751111111111	0.0109603329316109\\
0.0527786666666667	0.000778257017053419\\
0.0527804444444444	0.00532281172671947\\
0.0527822222222222	0.0028819465345632\\
0.052784	0.00445235740203495\\
0.0527857777777778	0.00198415177072872\\
0.0527893333333333	0.01576827577278\\
0.0527946666666667	0.00779197058497746\\
0.0527964444444445	0.00979989796911976\\
0.0527982222222222	0.00808198900425222\\
0.0528	0.0109792258009797\\
0.0528035555555555	0.00833105933039119\\
0.0528053333333333	0.0121688013958305\\
0.0528106666666667	0.00787144761970138\\
0.0528124444444444	0.0100062196354447\\
0.052816	0.00200638664449099\\
0.0528195555555556	0.00758700804443893\\
0.0528213333333333	0.00234877332972963\\
0.0528248888888889	0.00500691313201676\\
0.0528284444444445	0.0025892683171152\\
0.0528337777777778	0.00689942670373345\\
0.0528355555555556	0.00184145023436194\\
0.0528391111111111	0.00685811999939151\\
0.0528426666666667	0.00485030023152538\\
0.0528444444444444	0.0111952385632802\\
0.0528497777777778	0.00225472821738509\\
0.0528586666666667	0.017541727202363\\
0.0528622222222222	0.0135335200760522\\
0.052864	0.013741826190595\\
0.0528711111111111	0.00188063890401308\\
0.0528746666666667	0.0079326889460262\\
0.0528764444444444	0.00570266621085716\\
0.05288	0.0142856361758657\\
0.0528835555555556	0.0109325737159385\\
0.0528871111111111	0.0153959922016127\\
0.0528888888888889	0.0112791141460805\\
0.0528906666666667	0.0121959631242005\\
0.0528942222222222	0.00796935469102839\\
0.052896	0.00907089806035996\\
0.0528995555555556	0.00661135933125864\\
0.0529013333333333	0.00977326181042387\\
0.0529066666666667	0.00339809775938021\\
0.0529137777777778	0.0170256723876835\\
0.0529173333333333	0.0145083779221485\\
0.0529191111111111	0.0153397823197532\\
0.0529208888888889	0.0121544848300203\\
0.0529226666666667	0.013638365177494\\
0.0529244444444444	0.0134947157489649\\
0.0529262222222222	0.00938317195029459\\
0.052928	0.0121781295614481\\
0.0529315555555556	0.00939278040305389\\
0.0529333333333333	0.0100009838684237\\
0.0529368888888889	0.00403076338055794\\
0.0529404444444445	0.0122404662846067\\
0.0529457777777778	0.00104353507860458\\
0.0529546666666667	0.0134843958293902\\
0.0529582222222222	0.0112882831037922\\
0.0529617777777778	0.0197557257059235\\
0.0529724444444445	0.00149112122142994\\
0.052976	0.00863532324267025\\
0.0529795555555556	0.00519087064864204\\
0.0529831111111111	0.0104048882545677\\
0.0529848888888889	0.00756789606602404\\
0.0529902222222222	0.0121248773449804\\
0.052992	0.00921225107289864\\
0.0529955555555555	0.012687113143894\\
0.0529991111111111	0.0050693685747378\\
0.0530008888888889	0.00801403654342664\\
0.0530044444444444	0.00398649444868787\\
0.053008	0.0099255785882694\\
0.0530097777777778	0.00897908939083317\\
0.0530115555555556	0.00915776136833626\\
0.0530133333333333	0.00607979357387028\\
0.0530168888888889	0.0111771461188185\\
0.0530186666666667	0.00454419328260688\\
0.053024	0.011248978326313\\
0.0530257777777778	0.00932846086656042\\
0.0530275555555556	0.0146712598720893\\
0.0530311111111111	0.0122350899835626\\
0.0530346666666667	0.0199941219409681\\
0.0530364444444444	0.0163471902518295\\
0.0530417777777778	0.0238775450349457\\
0.0530471111111111	0.0144552969819813\\
0.0530506666666667	0.0174827928560899\\
0.0530542222222222	0.00787626704624581\\
0.053056	0.011974475429755\\
0.0530613333333333	0.0038610105225407\\
0.0530648888888889	0.0108424677940904\\
0.0530684444444444	0.00703389531378262\\
0.053072	0.013643926528886\\
0.0530737777777778	0.00708910110886293\\
0.0530773333333333	0.010863866882251\\
0.0530791111111111	0.00246721367189121\\
0.0530844444444444	0.0128040810912124\\
0.0530897777777778	0.00602091615325737\\
0.0530915555555556	0.00804748755838805\\
0.0530933333333333	0.00536016602534845\\
0.0530968888888889	0.0070739177882764\\
0.0530986666666667	0.00685267841731699\\
0.0531022222222222	0.0118179168320684\\
0.053104	0.0111024054105879\\
0.0531057777777778	0.0114731684980212\\
0.0531075555555555	0.0109426231934003\\
0.0531093333333333	0.0141099809711606\\
0.0531128888888889	0.0109237886203878\\
0.0531182222222222	0.0222345299189267\\
0.0531217777777778	0.0154990139435403\\
0.0531235555555556	0.0208357396590538\\
0.0531324444444445	0.0111537509219871\\
0.0531342222222222	0.013422254930488\\
0.053136	0.00915968202593004\\
0.0531395555555556	0.0102738259346564\\
0.0531413333333333	0.00317914343450978\\
0.0531431111111111	0.0048202181140313\\
0.0531448888888889	0.002776930811596\\
0.053152	0.00712872654627311\\
0.0531555555555556	0.00310936952017038\\
0.0531608888888889	0.00777939745124279\\
0.0531644444444445	0.00295313296678942\\
0.0531662222222222	0.006374205829691\\
0.0531697777777778	0.00190730493896879\\
0.0531715555555556	0.00201376068293493\\
0.0531751111111111	0.010162965527908\\
0.0531804444444444	0.00347371820823539\\
0.0531822222222222	0.00471583001475093\\
0.0531875555555556	0.00240700455927945\\
0.0531911111111111	0.00839723648015425\\
0.0531946666666667	0.0014455834482624\\
0.0531964444444444	0.00820611601724841\\
0.0532	0.00211292150468684\\
0.0532035555555556	0.00542117152687813\\
0.0532053333333333	0.00102928830967342\\
0.0532071111111111	0.0047882044122867\\
0.0532088888888889	0.00151085403138254\\
0.0532106666666667	0.00256914573347711\\
0.0532124444444445	0.00217609334144411\\
0.0532177777777778	0.00577824273389757\\
0.0532213333333333	0.0041653089037216\\
0.0532248888888889	0.00695065677510712\\
0.0532266666666667	0.00555773374425134\\
0.053232	0.0110856397950952\\
0.0532355555555556	0.00333730548553648\\
0.0532391111111111	0.00772337312824431\\
0.0532426666666667	0.00514353274475632\\
0.0532444444444445	0.00537619091177427\\
0.0532462222222222	0.00393029651564672\\
0.053248	0.00799428649299982\\
0.0532515555555556	0.00573989621671581\\
0.0532533333333333	0.00599001590630888\\
0.0532586666666667	0.00150458903924447\\
0.0532657777777778	0.0154738748149831\\
0.0532693333333333	0.0131737937854371\\
0.0532711111111111	0.0152454684382604\\
0.0532728888888889	0.0140657212874172\\
0.0532782222222222	0.0173371022692326\\
0.0532888888888889	0.00214458006528198\\
0.0532942222222222	0.0175799923636791\\
0.0532977777777778	0.0144084290331743\\
0.0532995555555556	0.0169071877209256\\
0.0533013333333333	0.0133249557748806\\
0.0533048888888889	0.014084608543338\\
0.0533066666666667	0.00976155423276862\\
0.0533084444444444	0.0111014323448079\\
0.053312	0.00591639265468288\\
0.0533173333333333	0.0105073398449018\\
0.0533191111111111	0.00697960727428826\\
0.0533208888888889	0.00929332962220486\\
0.0533226666666667	0.00777167189988751\\
0.053328	0.0136820721350948\\
0.0533333333333333	0.0092066867740512\\
0.0533351111111111	0.0145618126044346\\
0.0533422222222222	0.00131307504192457\\
0.0533457777777778	0.0040362393302564\\
0.0533475555555556	0.00246695945539724\\
0.0533511111111111	0.0051198149853367\\
0.0533528888888889	0.00484135969096963\\
0.0533564444444445	0.0099356265496619\\
0.0533582222222222	0.00917046934828172\\
0.05336	0.0125980677557044\\
0.0533688888888889	0.00457556251941926\\
0.0533706666666667	0.00530936469021029\\
0.0533724444444444	0.000784144306753415\\
0.0533777777777778	0.00977617983479295\\
0.0533848888888889	0.004110775673237\\
0.0533866666666667	0.0057587144676074\\
0.0533884444444445	0.00336978040251651\\
0.0533902222222222	0.00571839888683265\\
0.053392	0.000957652929512637\\
0.0533937777777778	0.00274929276413738\\
0.0533955555555556	0.00121803301415441\\
0.0533991111111111	0.00778243838887452\\
0.0534008888888889	0.00499644297926322\\
0.0534026666666667	0.00588854231646041\\
0.0534044444444444	0.00158887232138546\\
0.0534062222222222	0.00611946837955835\\
0.053408	0.00328531428446799\\
0.0534097777777778	0.0041098750593489\\
0.0534115555555555	0.00208011449244316\\
0.0534204444444444	0.0225085173716958\\
0.0534257777777778	0.0153382141240098\\
0.0534275555555556	0.0167560079255944\\
0.0534311111111111	0.0100542250322251\\
0.0534328888888889	0.0139458016514192\\
0.0534382222222222	0.00660398570570073\\
0.0534417777777778	0.0131521312421049\\
0.0534453333333333	0.00530367051647423\\
0.0534471111111111	0.00739796708131846\\
0.0534506666666667	0.00177890892619764\\
0.0534524444444444	0.0059408573636594\\
0.053456	0.0022262787262263\\
0.0534595555555556	0.00616799796215353\\
0.0534613333333333	0.0034975345911672\\
0.0534666666666667	0.0104887722266493\\
0.0534702222222222	0.00258063681505483\\
0.0534737777777778	0.00477193697945824\\
0.0534755555555556	0.00238585180790762\\
0.0534791111111111	0.0114031981446617\\
0.0534826666666667	0.00583995235336932\\
0.0534862222222222	0.010609940525254\\
0.053488	0.0081976877529861\\
0.0534897777777778	0.00920268140067063\\
0.0534933333333333	0.00472381144101156\\
0.0534968888888889	0.0150241811829523\\
0.0535022222222222	0.0063144745977568\\
0.0535057777777778	0.0107682628419203\\
0.0535075555555556	0.00287763383529452\\
0.0535111111111111	0.0157068701763631\\
0.0535146666666667	0.0131779989539312\\
0.0535164444444444	0.0164087743629134\\
0.0535182222222222	0.0147379644245451\\
0.05352	0.0162815926484084\\
0.0535235555555555	0.0111276815034367\\
0.0535253333333333	0.0111932024488872\\
0.0535271111111111	0.00780925793157242\\
0.0535288888888889	0.00934073559652157\\
0.0535306666666667	0.00389531574944169\\
0.0535324444444444	0.0063524716752611\\
0.053536	0.00494872552298428\\
0.0535395555555556	0.0120642502510885\\
0.0535413333333333	0.00741890237263559\\
0.0535466666666667	0.0136984435198372\\
0.0535502222222222	0.00714777089957253\\
0.053552	0.0126104386075343\\
0.0535537777777778	0.0124549983536353\\
0.0535555555555556	0.00743106027541904\\
0.0535591111111111	0.0148225882872222\\
0.0535626666666667	0.0103124979942339\\
0.0535697777777778	0.0164156321139814\\
0.0535733333333333	0.00584910483769305\\
0.0535768888888889	0.00840210914014908\\
0.0535786666666667	0.00568388640001713\\
0.0535822222222222	0.00981728430004447\\
0.053584	0.00476634600303319\\
0.0535875555555556	0.00795243415102331\\
0.0535893333333333	0.00723746162292888\\
0.0535928888888889	0.011111315036239\\
0.0535946666666667	0.0109157561624355\\
0.0535964444444444	0.0123328176904755\\
0.0536	0.00293461469930772\\
0.0536053333333333	0.00537384464251434\\
0.0536071111111111	0.00341914735319582\\
0.0536106666666667	0.00838803904350466\\
0.0536124444444444	0.00527134618701344\\
0.0536177777777778	0.0109557336628788\\
0.0536213333333333	0.00700990638460733\\
0.0536231111111111	0.00987897739760002\\
0.0536266666666667	0.00325234033441429\\
0.0536355555555555	0.0133074214659735\\
0.0536391111111111	0.0269005638939385\\
0.0536408888888889	0.0253159216053452\\
0.0536426666666667	0.0295249206531172\\
0.0536444444444444	0.0292445689865065\\
0.0536533333333333	0.00811033578904613\\
0.0536586666666667	0.0214019560710934\\
0.0536604444444445	0.0174879425667196\\
0.0536622222222222	0.022865445276967\\
0.0536693333333333	0.0139067119167527\\
0.0536711111111111	0.0141324154037629\\
0.0536764444444444	0.00302132255286575\\
0.0536835555555556	0.0158295223067769\\
0.0536853333333333	0.0120621528550048\\
0.0536871111111111	0.0145017298356067\\
0.0536906666666667	0.00875691820679458\\
0.0536995555555556	0.022165189433363\\
0.0537031111111111	0.0102120214365657\\
0.0537048888888889	0.0193997725657704\\
0.0537155555555556	0.00927203514510028\\
0.0537191111111111	0.0161270035885967\\
0.0537244444444444	0.00967426081542969\\
0.0537262222222222	0.0125152414557263\\
0.053728	0.0107336414119788\\
0.0537315555555556	0.015751351130459\\
0.0537386666666667	0.00251390871579218\\
0.0537404444444445	0.00708167112415775\\
0.053744	0.00257710462955235\\
0.0537493333333333	0.0152722325955787\\
0.0537528888888889	0.0121389658590693\\
0.0537546666666667	0.0131164038259829\\
0.05376	0.00881631530929791\\
0.0537635555555556	0.0125260782711425\\
0.0537671111111111	0.00175566228186722\\
0.053776	0.0121150539169274\\
0.0537813333333333	0.00812536223718957\\
0.0537866666666667	0.015603165449032\\
0.0537902222222222	0.0118795770727858\\
0.0537937777777778	0.0149845687890722\\
0.0537973333333333	0.010055522153688\\
0.0537991111111111	0.0148192703906402\\
0.0538026666666667	0.000876147349775508\\
0.0538097777777778	0.0117829105634953\\
0.0538115555555556	0.00540015043205119\\
0.0538151111111111	0.0148257520988213\\
0.0538186666666667	0.00325771647828865\\
0.0538204444444444	0.00451691286621031\\
0.0538222222222222	0.0040943955537632\\
0.0538257777777778	0.00568076309148516\\
0.0538293333333333	0.0133447718484251\\
0.0538311111111111	0.0111046233230631\\
0.0538328888888889	0.0153274093067322\\
0.0538435555555556	0.00223182769001898\\
0.0538506666666667	0.00594744075081785\\
0.0538524444444445	0.00399872014255021\\
0.053856	0.0103857328925485\\
0.0538595555555555	0.00160474134072686\\
0.0538631111111111	0.0107691881351883\\
0.0538702222222222	0.00329482460133743\\
0.0538808888888889	0.0181748523796926\\
0.0538844444444445	0.00562523857684008\\
0.0538862222222222	0.00782703516766797\\
0.053888	0.001461699420683\\
0.0538915555555556	0.00460668836958084\\
0.0538933333333333	0.00449496232678248\\
0.0539004444444444	0.0129339889685063\\
0.053904	0.0092970359705562\\
0.0539075555555556	0.0130957898204762\\
0.0539128888888889	0.00217763927923353\\
0.0539146666666667	0.00580835726144416\\
0.0539164444444445	0.00257633292484832\\
0.0539182222222222	0.00334984404606747\\
0.0539217777777778	0.00201492549616403\\
0.0539288888888889	0.0158194893771375\\
0.0539306666666667	0.0120847727545366\\
0.0539324444444444	0.016025101672444\\
0.0539342222222222	0.0136965916349179\\
0.0539377777777778	0.0192172945201995\\
0.0539395555555555	0.0190575024045762\\
0.0539431111111111	0.0118015913146183\\
0.0539466666666667	0.0135617605080839\\
0.0539484444444444	0.0110432912524155\\
0.053952	0.0165619625843022\\
0.0539555555555556	0.0124245872820256\\
0.0539573333333333	0.0136392458639753\\
0.0539591111111111	0.0112290313446803\\
0.0539608888888889	0.0135537160221411\\
0.0539626666666667	0.0104282250409989\\
0.0539644444444445	0.0118097927828453\\
0.053968	0.00521095595759333\\
0.0539697777777778	0.00954806025746274\\
0.0539715555555556	0.00845918664365952\\
0.0539751111111111	0.0118863961204806\\
0.0539768888888889	0.00728838061391471\\
0.0539804444444444	0.00964483206420252\\
0.053984	0.00388337876135053\\
0.0539875555555556	0.00661599418561717\\
0.0539928888888889	0.00180897034599056\\
0.0539982222222222	0.00877701682099744\\
0.0540071111111111	0.00132318994152536\\
0.0540088888888889	0.00608397965124605\\
0.0540106666666667	0.00455513031123797\\
0.0540142222222222	0.0139111063531945\\
0.0540231111111111	0.00489572276479225\\
0.0540284444444444	0.00737743003144906\\
0.0540302222222222	0.00724515082135221\\
0.0540337777777778	0.00923522540380786\\
0.0540355555555556	0.00792936839887132\\
0.0540373333333333	0.00891145319879044\\
0.0540408888888889	0.00325171680452199\\
0.0540426666666667	0.00770634820778929\\
0.0540462222222222	0.00519951677643338\\
0.054048	0.0119751487326596\\
0.0540497777777778	0.0103007192212546\\
0.0540515555555555	0.0135094224986043\\
0.0540533333333333	0.0129817321525976\\
0.0540568888888889	0.019393050375853\\
0.0540604444444444	0.0126950333837056\\
0.0540622222222222	0.0133402397734539\\
0.0540657777777778	0.0047800894637082\\
0.0540728888888889	0.0121688906502616\\
0.0540764444444445	0.00615860551832059\\
0.05408	0.00792288345156911\\
0.0540817777777778	0.00741485927828095\\
0.0540853333333333	0.00887011743106184\\
0.0540871111111111	0.00629529137312015\\
0.0540924444444444	0.0109755944736803\\
0.0540942222222222	0.00827349820140102\\
0.054096	0.0094482491305817\\
0.0540977777777778	0.00717271566560576\\
0.0540995555555556	0.0107060849163543\\
0.0541013333333333	0.00659320014786174\\
0.0541048888888889	0.0125792166381362\\
0.054112	0.0039173650950689\\
0.0541137777777778	0.0050398074223989\\
0.0541155555555556	0.00486542924195155\\
0.0541191111111111	0.00738752545056215\\
0.0541208888888889	0.00388715443595525\\
0.0541226666666667	0.00752137849433251\\
0.0541244444444444	0.0027647388175005\\
0.0541262222222222	0.00305374837808406\\
0.054128	0.00281437024627507\\
0.0541315555555556	0.00483915424908565\\
0.0541351111111111	0.000462543888728156\\
0.0541368888888889	0.00383300115105403\\
0.0541422222222222	0.00168839858445233\\
0.054144	0.00356464085849076\\
0.0541457777777778	0.00150315444822841\\
0.0541475555555556	0.00547231609823962\\
0.0541493333333333	0.00259563958741796\\
0.0541511111111111	0.00320979060284055\\
0.0541546666666667	0.00182751243980758\\
0.0541582222222222	0.00553883896490356\\
0.0541617777777778	0.000899796997603897\\
0.0541635555555555	0.00401363807901461\\
0.0541653333333333	0.00224427405063163\\
0.0541706666666667	0.00764587976425335\\
0.0541724444444444	0.00575226576475069\\
0.0541742222222222	0.00613626495340253\\
0.054176	0.006087762046214\\
0.0541777777777778	0.00408393724949754\\
0.0541795555555556	0.0108898998120702\\
0.0541813333333333	0.00834247168728028\\
0.0541831111111111	0.00899958738450687\\
0.0541884444444445	0.00266692353591569\\
0.054192	0.00619328045579465\\
0.0541937777777778	0.00527027766257313\\
0.0541955555555556	0.00946261952202357\\
0.0542008888888889	0.0068388061001721\\
0.0542062222222222	0.0122707140506799\\
0.0542133333333333	0.00292160819116294\\
0.0542168888888889	0.00899801991636587\\
0.0542186666666667	0.00847200125179529\\
0.0542222222222222	0.0114994866055937\\
0.0542275555555556	0.00474432662788885\\
0.0542293333333333	0.00898945637029244\\
0.0542346666666667	0.00188126055036009\\
0.05424	0.00961730219271825\\
0.0542435555555556	0.00595371659367397\\
0.0542453333333333	0.00900368364503182\\
0.0542471111111111	0.00309108334350219\\
0.0542506666666667	0.0097200112585798\\
0.0542524444444444	0.00739054554318774\\
0.0542542222222222	0.00960749604634417\\
0.054256	0.00870986622127448\\
0.0542577777777778	0.0122404179654407\\
0.0542595555555556	0.009798177448547\\
0.0542631111111111	0.0154802922684071\\
0.0542702222222222	0.00490307576362586\\
0.0542755555555555	0.0111890436651654\\
0.0542791111111111	0.00824358861933466\\
0.0542808888888889	0.0140482807752816\\
0.0542844444444444	0.00626966976787116\\
0.0542862222222222	0.010593706384099\\
0.0542915555555556	0.000965951093815753\\
0.0542986666666667	0.0126578379473825\\
0.0543004444444445	0.0105056645045539\\
0.054304	0.0144067788604082\\
0.0543111111111111	0.00473114674800265\\
0.0543128888888889	0.00586897615569243\\
0.0543146666666667	0.000378716523277228\\
0.0543164444444444	0.0037793740664325\\
0.0543182222222222	0.00218190832894075\\
0.0543217777777778	0.00864423574808418\\
0.0543235555555556	0.00845368303265256\\
0.0543253333333333	0.0113038486859601\\
0.0543306666666667	0.00293826600367994\\
0.0543413333333333	0.0200130845481185\\
0.0543431111111111	0.0195403013796913\\
0.0543448888888889	0.0223687021629096\\
0.0543484444444444	0.0180427368655918\\
0.0543502222222222	0.0203536522570091\\
0.054352	0.0138106159949902\\
0.0543537777777778	0.0161053387157923\\
0.0543626666666667	0.00428770582203419\\
0.0543662222222222	0.00914995488862952\\
0.054368	0.00592795803710919\\
0.0543697777777778	0.0101545945715491\\
0.0543751111111111	0.00612424581560875\\
0.0543804444444445	0.0155176184338502\\
0.0543857777777778	0.00885122186066231\\
0.0543875555555556	0.00944304715420644\\
0.0543946666666667	0.00355926173200644\\
0.0543964444444444	0.00755340866972201\\
0.0543982222222222	0.00725987374764961\\
0.0544017777777778	0.00981098564581392\\
0.0544053333333333	0.00142378649001601\\
0.0544106666666667	0.0143967839666653\\
0.054416	0.0117200298884658\\
0.0544231111111111	0.0164291581555045\\
0.0544266666666667	0.00532340981451457\\
0.0544284444444444	0.00560982999627416\\
0.054432	0.00167693115696255\\
0.0544373333333333	0.00600590047475455\\
0.0544391111111111	0.0018221753313343\\
0.0544426666666667	0.00542015212121802\\
0.0544444444444444	0.00459392105533921\\
0.0544462222222222	0.00467660367552949\\
0.0544533333333333	0.0131831232410757\\
0.0544568888888889	0.0026687439136632\\
0.0544586666666667	0.00290328710374865\\
0.0544622222222222	0.0149292740193623\\
0.0544711111111111	0.00372747100353332\\
0.0544746666666667	0.00959597637304824\\
0.0544782222222222	0.00281239273469994\\
0.0544835555555556	0.00510624326404707\\
0.0544853333333333	0.00317780653247374\\
0.0544888888888889	0.00883702122542007\\
0.0544906666666667	0.00646224001732409\\
0.0544924444444445	0.0104802922292054\\
0.054496	0.0056781817337434\\
0.0545031111111111	0.015871003937779\\
0.0545084444444444	0.00251197246432666\\
0.0545102222222222	0.00422306273280526\\
0.054512	0.00295768403209487\\
0.0545137777777778	0.00426173708794927\\
0.0545155555555556	0.00167663067194837\\
0.0545191111111111	0.00438902363853361\\
0.0545226666666667	0.00316288193289432\\
0.0545262222222222	0.00769961737109887\\
0.054528	0.00383040972652138\\
0.0545333333333334	0.013984460774811\\
0.0545368888888889	0.0101658981265573\\
0.0545422222222222	0.0139810710725321\\
0.0545457777777778	0.0114027645099521\\
0.0545475555555556	0.0149658031986331\\
0.0545546666666667	0.00170553945134971\\
0.0545564444444444	0.00399956985968394\\
0.0545582222222222	0.00116157817845439\\
0.0545617777777778	0.00445537545739066\\
0.0545635555555556	0.0028973067010824\\
0.0545653333333333	0.00360422265337343\\
0.0545671111111111	0.00307796572009586\\
0.054576	0.0140016211190472\\
0.0545777777777778	0.0113517382023714\\
0.0545813333333333	0.0121250822325785\\
0.0545866666666667	0.00701103136269843\\
0.0545884444444444	0.010333581109674\\
0.054592	0.00456498870293748\\
0.0545937777777778	0.00598356585798365\\
0.0545955555555556	0.00267696766246334\\
0.0545973333333333	0.0083276582835681\\
0.0545991111111111	0.00620412794296765\\
0.0546026666666667	0.0141142203157092\\
0.0546062222222222	0.00894388319417283\\
0.0546115555555556	0.0163734103811776\\
0.0546168888888889	0.0107825080051583\\
0.0546204444444444	0.0168292997004076\\
0.0546275555555556	0.00316204764497824\\
0.0546328888888889	0.0133517981238295\\
0.0546364444444445	0.0123306907961321\\
0.0546382222222222	0.0175437964933858\\
0.0546435555555556	0.0169840802076898\\
0.0546453333333333	0.0181806113411163\\
0.0546488888888889	0.00927883395409312\\
0.0546524444444444	0.0147621045620652\\
0.054656	0.00929876545563452\\
0.0546577777777778	0.0124080763189267\\
0.0546595555555556	0.0102716206604364\\
0.0546648888888889	0.0144767377485692\\
0.054672	0.00841307559260718\\
0.0546737777777778	0.0113532620816991\\
0.0546755555555556	0.00837467939709463\\
0.0546773333333333	0.0135782129809228\\
0.0546826666666667	0.00293928806693272\\
0.0546862222222222	0.0079332938975761\\
0.054688	0.00406780077689878\\
0.0546897777777778	0.00681124654861889\\
0.0546915555555555	0.00571394609872744\\
0.0546933333333333	0.00720408646975249\\
0.0546951111111111	0.00444653864658082\\
0.0547004444444444	0.0140147340593085\\
0.054704	0.0128329342811849\\
0.0547057777777778	0.0159502075396384\\
0.0547093333333333	0.00891549697171115\\
0.0547182222222222	0.0156435678450615\\
0.0547217777777778	0.00837576576309196\\
0.0547235555555556	0.0107402000633597\\
0.0547271111111111	0.00598737349225228\\
0.0547288888888889	0.00627542326892261\\
0.0547324444444444	0.00497583743255295\\
0.054736	0.007993237866386\\
0.0547377777777778	0.00310280660274767\\
0.0547395555555556	0.00368117733140855\\
0.0547413333333333	0.00283929271144862\\
0.0547448888888889	0.00633208295418719\\
0.0547484444444445	0.00297720698416262\\
0.0547555555555556	0.0133939553795648\\
0.0547608888888889	0.00479734491977218\\
0.0547626666666667	0.00525752283277697\\
0.0547644444444444	0.00216047772836386\\
0.0547697777777778	0.0108029143940425\\
0.0547715555555555	0.0089544106504672\\
0.0547733333333333	0.0118502744034586\\
0.0547768888888889	0.00592068781411179\\
0.0547786666666667	0.00801503162353032\\
0.0547822222222222	0.00326514244408843\\
0.0547893333333333	0.0102655556409641\\
0.0547911111111111	0.00940263044159564\\
0.0547928888888889	0.0111475954742458\\
0.0547946666666667	0.00967610480136882\\
0.0547964444444445	0.0127738779960893\\
0.0547982222222222	0.0113053351559111\\
0.0548	0.0153642873883615\\
0.0548017777777778	0.0145946024604517\\
0.0548035555555555	0.0184658830518928\\
0.0548088888888889	0.0133505138486778\\
0.0548106666666667	0.01514210873961\\
0.054816	0.00507905436421555\\
0.0548177777777778	0.00859446858250276\\
0.0548195555555556	0.00332688597026096\\
0.0548231111111111	0.00665327413730538\\
0.0548248888888889	0.00547699502341398\\
0.0548284444444445	0.0081712716679346\\
0.054832	0.00257065463677156\\
0.0548355555555556	0.0100077669090994\\
0.0548373333333333	0.0086800684502967\\
0.0548426666666667	0.0145450271500457\\
0.054848	0.0057611012934369\\
0.0548497777777778	0.00686772081526374\\
0.0548533333333333	0.000993083931016658\\
0.0548551111111111	0.00401191944254414\\
0.0548586666666667	0.00143124490003374\\
0.0548675555555556	0.0103477789090235\\
0.0548728888888889	0.00877134414945177\\
0.0548746666666667	0.00971228671343033\\
0.0548782222222222	0.00772842468136181\\
0.05488	0.0108899348988178\\
0.0548817777777778	0.00757815842074314\\
0.0548853333333333	0.0113318708272211\\
0.0548871111111111	0.00936981958331151\\
0.0548906666666667	0.0129131378349818\\
0.0548924444444444	0.0114994854062183\\
0.0548942222222222	0.0136276329236825\\
0.054896	0.00746530491341901\\
0.0548995555555556	0.00955417614500964\\
0.0549048888888889	0.00320719328817948\\
0.0549084444444445	0.00422624837176983\\
0.0549102222222222	0.00203746698647267\\
0.054912	0.00628447987520023\\
0.0549137777777778	0.00524187592395506\\
0.0549173333333333	0.0132579415804708\\
0.0549191111111111	0.00483098937380966\\
0.0549262222222222	0.0117209996603324\\
0.054928	0.00972830841442229\\
0.0549315555555556	0.0141763516059271\\
0.0549368888888889	0.00624230953609634\\
0.0549404444444445	0.0151280431996517\\
0.054944	0.00769287994437848\\
0.0549457777777778	0.0111623919890798\\
0.0549493333333334	0.0070237189711124\\
0.0549511111111111	0.0101336618112192\\
0.0549546666666667	0.00794565017365156\\
0.0549564444444444	0.00824021659608878\\
0.0549582222222222	0.00713341077156282\\
0.0549635555555556	0.00932623978683722\\
0.0549671111111111	0.00451126653444631\\
0.0549724444444444	0.016376205249683\\
0.054976	0.0135030450782527\\
0.0549777777777778	0.0166391350812811\\
0.0549813333333333	0.00806194678596112\\
0.0549831111111111	0.0087812358748906\\
0.0549902222222222	0.00450903839298933\\
0.0549937777777778	0.0132001143469572\\
0.0549991111111111	0.00897927260973064\\
0.0550008888888889	0.00915231610421488\\
0.0550062222222222	0.00230277692337197\\
0.055008	0.00419150573493496\\
0.0550097777777778	0.00362559866618295\\
0.0550133333333333	0.0096459352841981\\
0.0550168888888889	0.00509280172510951\\
0.0550204444444445	0.0120603076724229\\
0.0550222222222222	0.00792416375041344\\
0.0550257777777778	0.0118839716890557\\
0.0550328888888889	0.00285280357115028\\
0.0550382222222222	0.0109050896594837\\
0.0550417777777778	0.00339136332476522\\
0.0550435555555556	0.00380870184011278\\
0.0550453333333333	0.00317313533253655\\
0.0550506666666667	0.00810244658739739\\
0.0550524444444445	0.00565578571443107\\
0.055056	0.00810360575517294\\
0.0550577777777778	0.00462959036520516\\
0.0550595555555556	0.00490462626644003\\
0.0550613333333333	0.00231370124481678\\
0.0550631111111111	0.00588056207050627\\
0.0550648888888889	0.00300970994771083\\
0.0550684444444444	0.00869739481722609\\
0.0550702222222222	0.00313935960943496\\
0.0550737777777778	0.0141586555245179\\
0.0550773333333333	0.00706146024768692\\
0.0550791111111111	0.0082097433738145\\
0.0550844444444444	0.00303265935384334\\
0.0550897777777778	0.0197557618881803\\
0.0550915555555556	0.0155872607087045\\
0.0550951111111111	0.0233319950483537\\
0.055104	0.00937342343192593\\
0.0551093333333333	0.0153347523837752\\
0.0551146666666667	0.00536270097981176\\
0.0551164444444444	0.00736249482372156\\
0.0551182222222222	0.00551000825134496\\
0.05512	0.00821007639974522\\
0.0551235555555556	0.00339083968564172\\
0.0551253333333333	0.00528620976437869\\
0.0551271111111111	0.00523294294988294\\
0.0551306666666667	0.00103530271150254\\
0.0551342222222222	0.0144056557966711\\
0.055136	0.012720685410288\\
0.0551377777777778	0.0131473648562226\\
0.0551413333333333	0.00707401088869794\\
0.0551448888888889	0.014127518943453\\
0.0551466666666667	0.010800590309919\\
0.0551484444444444	0.0122761573345487\\
0.0551502222222222	0.00993266593625641\\
0.0551537777777778	0.0105682273394647\\
0.0551591111111111	0.0047478708284571\\
0.0551626666666667	0.00574705988921217\\
0.0551644444444445	0.00490000654108524\\
0.0551662222222222	0.00911215407984559\\
0.0551697777777778	0.00286392707948122\\
0.0551751111111111	0.0172120329219426\\
0.0551786666666667	0.00907748860416732\\
0.0551804444444444	0.01435097972086\\
0.0551822222222222	0.010550196220484\\
0.055184	0.011590256550497\\
0.0551875555555555	0.00203236275388932\\
0.0551911111111111	0.00983834482903381\\
0.0551946666666667	0.00557858750281237\\
0.0551982222222222	0.0143077149146738\\
0.0552017777777778	0.0125446348165694\\
0.0552035555555556	0.0126930132693202\\
0.0552088888888889	0.00381261973836428\\
0.0552106666666667	0.0103921918951128\\
0.0552124444444445	0.00847724894019122\\
0.0552142222222222	0.0170158314558018\\
0.0552177777777778	0.0142342213417116\\
0.0552195555555555	0.0155056196831153\\
0.0552231111111111	0.00841242760361113\\
0.0552266666666667	0.0101548376624448\\
0.0552302222222222	0.00593786123950191\\
0.0552373333333333	0.0154778973692045\\
0.0552497777777778	0.000412854804044155\\
0.0552586666666667	0.0100490265388711\\
0.0552622222222222	0.00560421102001693\\
0.055264	0.00732247689066437\\
0.0552657777777778	0.00318042822329473\\
0.0552675555555556	0.00749612624581145\\
0.0552693333333333	0.00404855216680064\\
0.0552711111111111	0.00546949437302996\\
0.0552746666666667	0.0018321538556533\\
0.0552764444444445	0.00635321593089511\\
0.0552782222222222	0.005196311422867\\
0.05528	0.00852532826952598\\
0.0552817777777778	0.00175620250654765\\
0.0552835555555556	0.00204844341746926\\
0.0552853333333333	0.000500530421013917\\
0.0552871111111111	0.00607726238417758\\
0.0552906666666667	0.00389085518949106\\
0.0552942222222222	0.0103778828758436\\
0.055296	0.00976658222137153\\
0.0552977777777778	0.0156577198181609\\
0.0553031111111111	0.0128930210886133\\
0.0553066666666667	0.0240499215260617\\
0.055312	0.00567686260177128\\
0.0553137777777778	0.00858422633694189\\
0.0553173333333333	0.00633772938071145\\
0.0553191111111111	0.00712019343615677\\
0.0553208888888889	0.00540020395797941\\
0.0553244444444445	0.0103241072336695\\
0.0553262222222222	0.00608796539064552\\
0.055328	0.00615945534733395\\
0.0553297777777778	0.0147177086768536\\
0.0553351111111111	0.0062948594594455\\
0.0553368888888889	0.00751671188403419\\
0.0553386666666667	0.00294997972140776\\
0.0553404444444444	0.00706120169777025\\
0.0553422222222222	0.00325505135939563\\
0.0553475555555556	0.00853716867076121\\
0.0553493333333333	0.00843934292597481\\
0.0553528888888889	0.014084291273855\\
0.0553546666666667	0.0127915868440547\\
0.0553564444444445	0.0130170129303933\\
0.05536	0.0105377214099943\\
0.0553653333333333	0.0140269838152872\\
0.0553688888888889	0.00679446221317739\\
0.0553706666666667	0.00719644847930248\\
0.0553724444444444	0.00396236499673355\\
0.0553777777777778	0.0155907332403494\\
0.0553813333333333	0.00549022317217177\\
0.0553848888888889	0.0111292711894282\\
0.0553884444444444	0.00367193478726219\\
0.0553902222222222	0.0076684386384516\\
0.0553937777777778	0.00642155909679709\\
0.0554008888888889	0.0198417647533294\\
0.0554097777777778	0.0172994183053531\\
0.0554151111111111	0.00688747944488713\\
0.0554186666666667	0.00890244533349802\\
0.0554222222222222	0.00609017950567051\\
0.0554275555555556	0.0160124933332223\\
0.0554311111111111	0.0106929972034382\\
0.0554328888888889	0.0142758553693943\\
0.0554364444444445	0.0072208009978347\\
0.0554382222222222	0.0074753628120699\\
0.05544	0.00571143809248892\\
0.0554417777777778	0.00892910487413601\\
0.0554435555555556	0.00162383070392846\\
0.0554613333333333	0.0228865782660616\\
0.0554666666666667	0.0200633382262899\\
0.0554684444444445	0.0202488458411546\\
0.0554755555555556	0.00648780421282363\\
0.0554773333333333	0.0071312832288091\\
0.0554791111111111	0.00480986093808053\\
0.0554826666666667	0.0176963749421098\\
0.0554862222222222	0.0104466857814161\\
0.0554897777777778	0.0126515304377406\\
0.0554915555555556	0.0104232952149662\\
0.0554951111111111	0.0126001759081257\\
0.0554968888888889	0.00946352833699143\\
0.0555022222222222	0.0143996948288256\\
0.0555075555555556	0.00280134420897474\\
0.0555146666666667	0.00867942503700367\\
0.0555182222222222	0.00780715003284749\\
0.05552	0.0104228408953759\\
0.0555253333333333	0.00570652687373199\\
0.0555271111111111	0.00580934664324986\\
0.0555306666666667	0.00394434119215403\\
0.0555324444444444	0.00620844692575334\\
0.055536	0.00257837296625252\\
0.0555395555555556	0.00665473014771234\\
0.0555413333333333	0.00525679803541196\\
0.0555431111111111	0.00981138891423564\\
0.0555448888888889	0.00303373506968663\\
0.0555484444444445	0.00684308606928838\\
0.0555502222222222	0.00583384049037808\\
0.0555537777777778	0.0115267732511189\\
0.0555555555555556	0.00926670247839348\\
0.0555573333333333	0.00931997052256556\\
0.0555591111111111	0.00617843745402008\\
0.0555608888888889	0.00624569181150295\\
0.0555626666666667	0.00375804338275923\\
0.0555733333333333	0.00885774922097912\\
0.0555786666666667	0.0030278533861221\\
0.0555804444444445	0.0041518060348395\\
0.0555822222222222	0.00293013347230603\\
0.0555875555555556	0.00955301088915689\\
0.0555893333333333	0.00626799628612904\\
0.0555928888888889	0.0120084485354117\\
0.0555946666666667	0.00673925534610836\\
0.0555982222222222	0.0159423162786774\\
0.0556035555555556	0.00511510835610743\\
0.0556053333333333	0.0073246659082794\\
0.0556071111111111	0.00617362293938456\\
0.0556124444444444	0.0163053271349449\\
0.055616	0.00908360348481629\\
0.0556195555555556	0.013098391323363\\
0.0556213333333333	0.0115816048738003\\
0.0556231111111111	0.0137649634966201\\
0.0556266666666667	0.00684704529488217\\
0.0556284444444445	0.00983167026989193\\
0.0556337777777778	0.000229045478864764\\
0.0556426666666667	0.0209013464186132\\
0.0556462222222222	0.0187747547709465\\
0.0556497777777778	0.0203414418694263\\
0.0556586666666667	0.00414793911039513\\
0.0556622222222222	0.00769586792456428\\
0.055664	0.00623774662108714\\
0.0556675555555556	0.0165458778394184\\
0.0556728888888889	0.0132904469072767\\
0.0556764444444444	0.0211465184051061\\
0.0556817777777778	0.0110445174881327\\
0.0556835555555556	0.011541290814587\\
0.0556871111111111	0.00681447459486142\\
0.0556888888888889	0.00783985689980465\\
0.0556924444444445	0.00395294426702264\\
0.0556942222222222	0.00961488028274554\\
0.0556977777777778	0.00397319422265222\\
0.0557031111111111	0.00946741913174209\\
0.0557048888888889	0.00187122335587142\\
0.0557066666666667	0.00200539588384568\\
0.0557084444444444	0.00765458502253508\\
0.0557102222222222	0.0060615109435071\\
0.055712	0.00805115340917514\\
0.0557155555555555	0.000826423984226776\\
0.0557208888888889	0.00587607448478031\\
0.0557226666666667	0.0049928621775556\\
0.0557262222222222	0.0137573633123902\\
0.0557297777777778	0.00971549190989879\\
0.0557333333333333	0.0168639214721906\\
0.0557404444444445	0.00484269160268203\\
0.055744	0.0119214309706514\\
0.0557457777777778	0.0046540089225228\\
0.0557511111111111	0.0114596201100704\\
0.0557546666666667	0.00726627457291976\\
0.0557564444444444	0.0109073224429971\\
0.05576	0.00276216977990562\\
0.0557635555555556	0.0104536563151186\\
0.0557688888888889	0.00604787047207467\\
0.0557724444444445	0.0206460159562595\\
0.0557742222222222	0.0163079159225491\\
0.0557777777777778	0.0235696802752224\\
0.0557866666666667	0.0054122035585559\\
0.0557937777777778	0.0163944758554466\\
0.0557955555555556	0.0123095654592473\\
0.0557973333333333	0.0135673420132648\\
0.0558044444444444	0.00790254851170552\\
0.0558062222222222	0.00964585846334592\\
0.0558097777777778	0.00452987393514534\\
0.0558151111111111	0.0163018140823109\\
0.0558204444444445	0.0110643157581071\\
0.0558222222222222	0.0138274689312607\\
0.055824	0.00698913283003508\\
0.0558257777777778	0.00710409089425887\\
0.0558311111111111	0.0228604610967626\\
0.0558346666666667	0.0162605936279026\\
0.05584	0.0267062963690803\\
0.0558471111111111	0.0174402458743587\\
0.0558506666666667	0.019217700886895\\
0.0558577777777778	0.0101640329075711\\
0.0558595555555556	0.0117151019764977\\
0.0558684444444444	0.00116545647021787\\
0.0558755555555556	0.0161411055075782\\
0.0558773333333333	0.0143374949863822\\
0.0558791111111111	0.0206125529431358\\
0.0558808888888889	0.0186128376779399\\
0.0558844444444445	0.0246138797083526\\
0.0558933333333334	0.00640802883716249\\
0.0558951111111111	0.00712791397761245\\
0.0558968888888889	0.00307295301324725\\
0.0559022222222222	0.0132692110814794\\
0.055904	0.0116574530058492\\
0.0559057777777778	0.0179872952925136\\
0.0559146666666667	0.00320343552078262\\
0.0559182222222222	0.0168076020909325\\
0.0559235555555556	0.0142688300794375\\
0.0559271111111111	0.017929895283713\\
0.0559288888888889	0.0141949611220067\\
0.0559306666666667	0.0143379705383815\\
0.0559377777777778	0.000664124417950024\\
0.0559484444444444	0.0104474495690965\\
0.0559537777777778	0.00313169476686628\\
0.0559555555555556	0.00463689442045623\\
0.0559591111111111	0.00304963107939024\\
0.0559626666666667	0.00565513003633944\\
0.0559644444444445	0.00352517966015056\\
0.0559662222222222	0.00469240789374295\\
0.055968	0.000348571643636886\\
0.0559715555555556	0.00545014312842151\\
0.0559751111111111	0.000931074012687549\\
0.0559768888888889	0.00523992755845842\\
0.0559786666666667	0.00445644039250481\\
0.0559804444444444	0.00657796579663897\\
0.0559822222222222	0.00409069352448316\\
0.055984	0.00505202860298617\\
0.0559857777777778	0.00464892706302325\\
0.0559893333333333	0.00888425179394989\\
0.0559911111111111	0.00720662668235592\\
0.0559964444444445	0.0100113772754002\\
0.056	0.00195484446712252\\
0.0560017777777778	0.00443602259977197\\
0.0560035555555556	0.00374611862167729\\
0.0560053333333333	0.00410608556681391\\
0.0560088888888889	0.000907338911540378\\
0.0560106666666667	0.00686364828139635\\
0.056016	0.00278307055580201\\
0.0560195555555556	0.00727388299195647\\
0.0560213333333333	0.00492880587310857\\
0.0560248888888889	0.00968686293290441\\
0.0560302222222222	0.00119280614881556\\
0.056032	0.00287841357650243\\
0.0560337777777778	0.00204969023469181\\
0.0560426666666667	0.0117159435201089\\
0.0560462222222222	0.00753270595909775\\
0.056048	0.0078071160302188\\
0.0560497777777778	0.00595393735637126\\
0.0560551111111111	0.00260503852709934\\
0.0560604444444444	0.0139307221037663\\
0.056064	0.00813775926005691\\
0.0560675555555556	0.0128333748670147\\
0.0560728888888889	0.00514043724448193\\
0.0560746666666667	0.00582827966910787\\
0.0560764444444445	0.00443881583116007\\
0.0560782222222222	0.00634344305424273\\
0.05608	0.00369081897116486\\
0.0560817777777778	0.00528580016995955\\
0.0560835555555556	0.00301283878457237\\
0.0560888888888889	0.00772150505985023\\
0.0560906666666667	0.00741774194649958\\
0.0560942222222222	0.0121641129695833\\
0.056096	0.00849883545592878\\
0.0560995555555556	0.0145000963185827\\
0.0561013333333333	0.0132256583518455\\
0.0561031111111111	0.0150873819530047\\
0.0561066666666667	0.0113514746212316\\
0.056112	0.0166966836576046\\
0.0561208888888889	0.00250894929047604\\
0.0561297777777778	0.0161845585283273\\
0.0561351111111111	0.0102646524771633\\
0.0561386666666667	0.0112374397785534\\
0.0561404444444444	0.00477398572218093\\
0.0561422222222222	0.00639505243030045\\
0.056144	0.00602458791641006\\
0.0561475555555556	0.0116107976525251\\
0.0561528888888889	0.00575906692978981\\
0.0561546666666667	0.00853698106523076\\
0.0561564444444445	0.00674608847983674\\
0.0561582222222222	0.00695981802148135\\
0.0561617777777778	0.00584532197755008\\
0.0561635555555555	0.00689350982475653\\
0.0561653333333333	0.00303322734016515\\
0.0561706666666667	0.0104274819128352\\
0.0561777777777778	0.0027586607234904\\
0.0561902222222222	0.0206003581909074\\
0.056192	0.0176415938037296\\
0.0561937777777778	0.0189315272378346\\
0.0562008888888889	0.00309306727882433\\
0.056208	0.0212663227490726\\
0.0562097777777778	0.0193303029793973\\
0.0562133333333333	0.0212751924762782\\
0.0562168888888889	0.0168547287418012\\
0.0562186666666667	0.0185615182698707\\
0.0562222222222222	0.00562693597119401\\
0.056224	0.00591141340858958\\
0.0562257777777778	0.00384993569691763\\
0.0562293333333333	0.00822399964763276\\
0.0562311111111111	0.0135955480637572\\
0.0562346666666667	0.0082438060771946\\
0.0562364444444445	0.0119522576444281\\
0.0562417777777778	0.00130734370596514\\
0.0562435555555555	0.00618655191701922\\
0.0562453333333333	0.00437881288411979\\
0.0562471111111111	0.00778835007690215\\
0.0562488888888889	0.00622732458048725\\
0.056256	0.0117643059857921\\
0.0562595555555556	0.00585769343220857\\
0.0562631111111111	0.0104249309369585\\
0.0562666666666667	0.00267043876613673\\
0.056272	0.00468384677697467\\
0.0562737777777778	0.0039980770838563\\
0.0562755555555556	0.00589864072386434\\
0.0562791111111111	0.00522750847038839\\
0.0562826666666667	0.00955541201512503\\
0.0562844444444444	0.00443025311417367\\
0.0562862222222222	0.00545787898253344\\
0.056288	0.00129627249047071\\
0.0562933333333333	0.0087014198116018\\
0.0562968888888889	0.00522500906141746\\
0.0563004444444445	0.00670455011806886\\
0.056304	0.00350790672131804\\
0.0563093333333334	0.00410826046260429\\
0.0563111111111111	0.00689950077463256\\
0.0563128888888889	0.00274525946768955\\
0.0563146666666667	0.0108399020620196\\
0.05632	0.00367801219394395\\
0.0563235555555556	0.00543742175826292\\
0.0563306666666667	0.0161125596609944\\
0.0563324444444444	0.00902325429325732\\
0.0563377777777778	0.0169759468182347\\
0.0563484444444445	0.000667408967752525\\
0.0563555555555555	0.0120742541984534\\
0.0563573333333333	0.0119661153682757\\
0.0563591111111111	0.00883458128423137\\
0.0563626666666667	0.0128213269882337\\
0.0563697777777778	0.0055223414997064\\
0.0563715555555556	0.012670153729036\\
0.0563751111111111	0.00863813814775932\\
0.0563786666666667	0.0167838481640996\\
0.0563804444444445	0.0119745474394076\\
0.056384	0.0144047968985595\\
0.0563857777777778	0.0110995904078214\\
0.0563875555555556	0.0130077676672655\\
0.0563911111111111	0.00791697121075571\\
0.0563928888888889	0.00809000601445523\\
0.0563946666666667	0.00570723312889243\\
0.0563982222222222	0.0139400332097394\\
0.0564035555555556	0.00875758988232145\\
0.0564071111111111	0.0140508339424666\\
0.0564177777777778	0.00327252036434456\\
0.0564195555555556	0.00525841024396917\\
0.0564266666666667	0.000853465086673305\\
0.056432	0.0103810944562562\\
0.0564391111111111	0.00348908837467726\\
0.0564462222222222	0.0181798613704454\\
0.0564497777777778	0.00960321702973807\\
0.0564533333333333	0.0150576661609532\\
0.0564568888888889	0.00931676369191733\\
0.0564586666666667	0.0123446015004416\\
0.056464	0.00779407192475903\\
0.0564746666666667	0.0212920931253702\\
0.0564764444444444	0.0140908969502525\\
0.0564782222222222	0.0141814289474987\\
0.0564888888888889	0.00489663769407259\\
0.0564906666666667	0.0126438255769075\\
0.0564924444444445	0.0125428897111334\\
0.0564942222222222	0.00852532755423277\\
0.056496	0.012055522429575\\
0.0564995555555556	0.00426331081319284\\
0.0565013333333333	0.00594655823199305\\
0.0565031111111111	0.00458402047790452\\
0.0565066666666667	0.00702660440580985\\
0.0565084444444444	0.00548030265080685\\
0.0565102222222222	0.00749820956333741\\
0.056512	0.00297580170869494\\
0.0565137777777778	0.00884418886363114\\
0.0565173333333333	0.00209600787115308\\
0.0565244444444445	0.0117640280778397\\
0.0565262222222222	0.0115178862879617\\
0.0565297777777778	0.0125269520285382\\
0.0565333333333333	0.00651531311234055\\
0.0565351111111111	0.00808169462742736\\
0.0565368888888889	0.00259014950268699\\
0.0565386666666667	0.00706912809194524\\
0.0565404444444444	0.00633704361738183\\
0.0565475555555555	0.0169933199175994\\
0.0565511111111111	0.0127977945135314\\
0.0565528888888889	0.0141709675641258\\
0.0565546666666667	0.0140702252889011\\
0.0565564444444444	0.016704370719253\\
0.05656	0.00589001589895555\\
0.0565635555555556	0.00774709421197309\\
0.0565653333333333	0.00525028396026939\\
0.0565688888888889	0.00817288658788323\\
0.0565724444444445	0.00624265053321485\\
0.0565742222222222	0.0100975498739948\\
0.056576	0.00691461696338949\\
0.0565795555555555	0.0100538112086679\\
0.0565848888888889	0.00312630063646063\\
0.0565902222222222	0.0091424914466405\\
0.056592	0.00594580449804116\\
0.0565973333333333	0.00883177153519407\\
0.0566008888888889	0.00261986416289489\\
0.0566044444444445	0.00553453236514451\\
0.0566062222222222	0.00461757631781792\\
0.0566097777777778	0.00913601108876613\\
0.0566133333333333	0.00611282324481169\\
0.0566168888888889	0.0112171268596241\\
0.0566222222222222	0.00582020865391911\\
0.056624	0.00912779043988962\\
0.0566257777777778	0.00804587201859247\\
0.0566275555555556	0.00872173053824976\\
0.0566293333333333	0.00781880106207497\\
0.0566328888888889	0.0120992052879156\\
0.05664	0.00152299469587777\\
0.0566417777777778	0.00288918477504008\\
0.0566435555555556	0.00206051462864951\\
0.0566506666666667	0.0124173407646214\\
0.0566524444444444	0.00759533477341701\\
0.0566577777777778	0.0143373616538546\\
0.0566631111111111	0.00562222641740284\\
0.0566684444444444	0.0119284103609827\\
0.0566702222222222	0.0107336830886794\\
0.0566773333333333	0.0174431796856237\\
0.0566808888888889	0.0135439988017873\\
0.0566826666666667	0.0146319529223776\\
0.0566897777777778	0.00920366600486744\\
0.0566915555555556	0.0102137577294834\\
0.0566933333333333	0.00894905172304605\\
0.0566951111111111	0.010568115788518\\
0.0566968888888889	0.00958971451085758\\
0.0566986666666667	0.010820690298586\\
0.056704	0.00561531790869238\\
0.0567075555555556	0.00990085021487858\\
0.0567128888888889	0.00615871744456944\\
0.0567146666666667	0.00744375732509869\\
0.0567164444444445	0.00583716752357094\\
0.0567182222222222	0.00794474731685135\\
0.0567217777777778	0.00329028712835053\\
0.0567271111111111	0.00923168362090329\\
0.0567288888888889	0.00391001932005577\\
0.0567306666666667	0.0068957693044818\\
0.0567324444444444	0.00503803974626438\\
0.0567377777777778	0.0105851598750643\\
0.0567395555555556	0.00803657182134404\\
0.0567431111111111	0.015899807815969\\
0.0567448888888889	0.0150924026827584\\
0.0567466666666667	0.0155933383800174\\
0.0567484444444444	0.0139608292991878\\
0.056752	0.0195278079997964\\
0.0567537777777778	0.0142531334254136\\
0.0567555555555556	0.0156874093967418\\
0.0567626666666667	0.00434240245370637\\
0.0567715555555555	0.0159310092052259\\
0.0567733333333333	0.0121827515491076\\
0.0567751111111111	0.0139782727313084\\
0.0567768888888889	0.0112981719698613\\
0.0567786666666667	0.0126293070930226\\
0.0567822222222222	0.00745816952665992\\
0.0567875555555556	0.0207547036179999\\
0.0567911111111111	0.010652064405707\\
0.0567964444444445	0.0232559502212696\\
0.0568088888888889	0.00136990613372939\\
0.0568106666666667	0.00507069384742917\\
0.056816	0.00178007084941167\\
0.0568177777777778	0.00476524908488637\\
0.0568231111111111	0.00151274855532629\\
0.0568284444444445	0.0053038407014738\\
0.0568302222222222	0.00313993365393153\\
0.056832	0.0106045070242246\\
0.0568337777777778	0.00721122860988177\\
0.0568373333333333	0.00977239905314203\\
0.0568408888888889	0.00418864888152096\\
0.0568426666666667	0.00577730714380453\\
0.0568444444444444	0.00500258402260703\\
0.0568515555555556	0.0139290360556176\\
0.0568551111111111	0.00593795185156634\\
0.0568568888888889	0.0106698463053478\\
0.0568604444444444	0.00495570393509279\\
0.056864	0.00761953549619396\\
0.0568657777777778	0.00524993649275507\\
0.0568711111111111	0.00835529174180885\\
0.0568728888888889	0.00616088782552929\\
0.0568764444444445	0.00939084315931529\\
0.0568835555555555	0.00563718912709205\\
0.0568871111111111	0.0136154721451661\\
0.0568942222222222	0.00323631325198576\\
0.056896	0.00709039849000476\\
0.0568995555555556	0.000666624295248414\\
0.0569066666666667	0.0111876615880183\\
0.056912	0.00563631030028636\\
0.0569137777777778	0.00821665227729093\\
0.0569173333333333	0.00123934355316299\\
0.0569262222222222	0.0137129925669908\\
0.056928	0.00959539677758825\\
0.0569297777777778	0.013126694050574\\
0.0569351111111111	0.00962742302623676\\
0.0569368888888889	0.0124204752149393\\
0.0569404444444445	0.00501329855603222\\
0.0569457777777778	0.0126392894334194\\
0.0569493333333333	0.00647515637607485\\
0.0569511111111111	0.00720947827908941\\
0.0569564444444444	0.0043309086021544\\
0.0569582222222222	0.00493748475809258\\
0.05696	0.000990114055597541\\
0.0569635555555556	0.00688324522010528\\
0.0569671111111111	0.00328874971895979\\
0.0569724444444444	0.0115055988923778\\
0.056976	0.00570551145426798\\
0.0569795555555556	0.0102577034587128\\
0.0569848888888889	0.0016972834298167\\
0.0569866666666667	0.00403615657096673\\
0.0569902222222222	0.00215721930677548\\
0.0569937777777778	0.00960611865441366\\
0.0569991111111111	0.00536618987372242\\
0.0570008888888889	0.00799163835525191\\
0.0570026666666667	0.00353847128141258\\
0.0570062222222222	0.00460653423892529\\
0.057008	0.00345353743229243\\
0.0570115555555556	0.00847440527217319\\
0.0570133333333333	0.00786680000583731\\
0.0570151111111111	0.00866975091478472\\
0.0570168888888889	0.00620489226129708\\
0.0570257777777778	0.013268339259\\
0.0570311111111111	0.00482017308772861\\
0.0570346666666667	0.0107512459298605\\
0.0570364444444444	0.00884029451485166\\
0.05704	0.01318250003713\\
0.0570471111111111	0.00425002436918342\\
0.0570506666666667	0.0130883390589029\\
0.0570542222222222	0.00457074335909027\\
0.057056	0.00968635008177463\\
0.0570613333333333	0.00477895221930172\\
0.0570666666666667	0.00882304752794322\\
0.0570702222222222	0.00666074588520738\\
0.0570737777777778	0.0113851519253869\\
0.0570755555555555	0.00858380845543216\\
0.0570791111111111	0.0135279009568611\\
0.0570844444444444	0.00551971560482628\\
0.0570862222222222	0.00580528238744624\\
0.0570915555555556	0.00193007242651874\\
0.0570933333333333	0.00375808131568953\\
0.0570951111111111	0.00282565010715446\\
0.0571004444444445	0.009900226835313\\
0.057104	0.00944664534989809\\
0.0571057777777778	0.013946683298614\\
0.0571093333333333	0.012598569673626\\
0.0571111111111111	0.0165676087315528\\
0.0571128888888889	0.0163575708467205\\
0.05712	0.00239184191497996\\
0.0571217777777778	0.00279971006569063\\
0.0571235555555556	0.00196379339648572\\
0.0571271111111111	0.0114406281413039\\
0.0571306666666667	0.00427337881128545\\
0.0571377777777778	0.0101443398563766\\
0.0571395555555556	0.00786017271170705\\
0.0571413333333333	0.0101966301913043\\
0.0571448888888889	0.000710328509628266\\
0.0571502222222222	0.00502207623043913\\
0.057152	0.000402457614896323\\
0.0571537777777778	0.00798466771320355\\
0.0571555555555556	0.00718894261130823\\
0.0571626666666667	0.0149807559584717\\
0.0571697777777778	0.0041669753471972\\
0.0571715555555556	0.00976033568245871\\
0.0571751111111111	0.0029003273022209\\
0.0571804444444445	0.0157609379281693\\
0.0571875555555555	0.00624674130241765\\
0.0571893333333333	0.00505721201766463\\
0.0571911111111111	0.00604438312132444\\
0.0571928888888889	0.00223522188896916\\
0.0571982222222222	0.00859425105582226\\
0.0572	0.00808470588331509\\
0.0572017777777778	0.0107995702296607\\
0.0572053333333333	0.0087693799718169\\
0.0572071111111111	0.0127137881650536\\
0.0572106666666667	0.00322004590580857\\
0.0572124444444445	0.00568659481095951\\
0.057216	0.00104923033054641\\
0.0572231111111111	0.0135616353813953\\
0.0572248888888889	0.013263962770614\\
0.0572337777777778	0.0227662877564105\\
0.0572373333333333	0.0131178934156233\\
0.0572426666666667	0.0178508229729041\\
0.0572462222222222	0.0137852132177958\\
0.057248	0.0160843528736681\\
0.0572568888888889	0.00464368149410097\\
0.0572586666666667	0.00595451736620201\\
0.0572622222222222	0.0025848924669761\\
0.057264	0.00371789730414712\\
0.0572657777777778	0.00291849892324536\\
0.0572728888888889	0.00565884186317533\\
0.0572746666666667	0.00178644295455593\\
0.05728	0.00787302388446923\\
0.0572817777777778	0.0040629575811654\\
0.0572835555555556	0.00635800667224468\\
0.0572853333333333	0.0050242716390054\\
0.0572888888888889	0.00735471227427403\\
0.0572906666666667	0.004466933588648\\
0.0572924444444445	0.00543096368576224\\
0.0572942222222222	0.00126441747233902\\
0.0572995555555555	0.00632161628037564\\
0.0573031111111111	0.00464540909774908\\
0.0573084444444444	0.0126916789236741\\
0.0573102222222222	0.0118532253937305\\
0.057312	0.0119035971476718\\
0.0573208888888889	0.00281211715188887\\
0.0573262222222222	0.0101758444690292\\
0.057328	0.00481943326200446\\
0.0573315555555556	0.0100411590463805\\
0.0573333333333333	0.00947594222563233\\
0.0573351111111111	0.0109552791980335\\
0.0573368888888889	0.00745161877291128\\
0.0573386666666667	0.00809421686853043\\
0.0573404444444444	0.00565937730400667\\
0.057344	0.0129692223319607\\
0.0573457777777778	0.00628113394527308\\
0.0573493333333333	0.0184169673782983\\
0.0573546666666667	0.0121518419704167\\
0.0573564444444445	0.0137343917492136\\
0.0573582222222222	0.0130202908095276\\
0.05736	0.013658862040828\\
0.0573635555555556	0.00213591852073305\\
0.0573706666666667	0.0162894334200192\\
0.0573795555555556	0.00196318104341991\\
0.0573848888888889	0.0111074708342349\\
0.0573866666666667	0.0103616177748964\\
0.0573902222222222	0.0175346583983895\\
0.0573955555555556	0.0133107929528622\\
0.0573973333333333	0.0135363751514569\\
0.0574008888888889	0.00295278316307176\\
0.0574044444444445	0.00789092013475604\\
0.0574062222222222	0.00244443900412564\\
0.0574133333333333	0.0115879262593037\\
0.0574168888888889	0.00389067500470816\\
0.0574204444444444	0.00546495768829094\\
0.0574257777777778	0.00183443449210127\\
0.0574311111111111	0.0122577366613143\\
0.0574346666666667	0.0107311739968338\\
0.05744	0.0239034195260669\\
0.0574435555555556	0.0229628331719209\\
0.057456	0.00203103368326341\\
0.0574648888888889	0.00966557050847455\\
0.0574666666666667	0.00904998435073312\\
0.0574684444444445	0.0102323240539015\\
0.057472	0.00537656403540399\\
0.0574737777777778	0.00555471479610603\\
0.0574755555555556	0.00241376078695096\\
0.0574826666666667	0.011564692482471\\
0.0574844444444444	0.010020552238036\\
0.0574862222222222	0.015352606063765\\
0.0574897777777778	0.0136435015156482\\
0.0574915555555555	0.0173767611856303\\
0.0574933333333333	0.0142580073757627\\
0.0574951111111111	0.0145783471548375\\
0.0574968888888889	0.013068467884706\\
0.0574986666666667	0.0156750666890199\\
0.0575022222222222	0.00857059242461825\\
0.0575057777777778	0.00739661292819296\\
0.0575093333333333	0.0160601494821081\\
0.0575111111111111	0.0159576803133125\\
0.0575128888888889	0.00968550687879749\\
0.0575182222222222	0.0163183312365044\\
0.0575217777777778	0.0103892680548\\
0.0575235555555556	0.0138525248456235\\
0.0575253333333333	0.0100795085494278\\
0.0575306666666667	0.0172261476404021\\
0.0575324444444444	0.0169814177478159\\
0.057536	0.0113104669485097\\
0.0575377777777778	0.0131589706531949\\
0.0575395555555556	0.00684127607576851\\
0.0575431111111111	0.00859887186007907\\
0.0575502222222222	0.00117271028230573\\
0.057552	0.00456792507732978\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.057552	0.00456792507732978\\
0.0575537777777778	0.00211282767343257\\
0.0575608888888889	0.00952860519435497\\
0.0575644444444444	0.00602364716144538\\
0.0575662222222222	0.00947632778453258\\
0.057568	0.00589174019176278\\
0.0575697777777778	0.0076880381789661\\
0.0575715555555556	0.00710355693025136\\
0.0575751111111111	0.0162541087037293\\
0.0575768888888889	0.0107758934187439\\
0.0575804444444444	0.0157603218803983\\
0.0575875555555556	0.00311995653378339\\
0.0575964444444445	0.0212298575609012\\
0.0575982222222222	0.0194181479617261\\
0.0576017777777778	0.0217993428939334\\
0.0576053333333333	0.0205843511902708\\
0.0576142222222222	0.00653138609646028\\
0.057616	0.0151570406959627\\
0.0576195555555556	0.00414599349836101\\
0.0576231111111111	0.0102103963529385\\
0.0576248888888889	0.00975303333128155\\
0.0576266666666667	0.0106175688398525\\
0.0576284444444445	0.00531201356749716\\
0.057632	0.0117397531144708\\
0.0576391111111111	0.00222657775591528\\
0.0576408888888889	0.0059929170416457\\
0.0576426666666667	0.00234074253112809\\
0.057648	0.0157447105313109\\
0.0576515555555556	0.00815555888269787\\
0.0576533333333333	0.0161102849882983\\
0.0576586666666667	0.00522959601545503\\
0.0576657777777778	0.0110972628500256\\
0.0576675555555556	0.0106047877220477\\
0.0576693333333334	0.0133999232503662\\
0.0576728888888889	0.0106460827993125\\
0.0576746666666667	0.00745133180245813\\
0.0576782222222222	0.0083470279785966\\
0.05768	0.00686995145033767\\
0.0576853333333333	0.0147501169633188\\
0.0576942222222222	6.15452738981781e-05\\
0.057696	0.00193475170649232\\
0.0576977777777778	0.00187531958333864\\
0.0577048888888889	0.0121656887857461\\
0.0577084444444445	0.00855228895728549\\
0.0577102222222222	0.00987390931661916\\
0.057712	0.00733923031413342\\
0.0577137777777778	0.00834433283150784\\
0.0577173333333333	0.00291182903632103\\
0.0577208888888889	0.0102003183842843\\
0.0577226666666667	0.00515840575368068\\
0.0577262222222222	0.0141734489453084\\
0.057728	0.0131377373128704\\
0.0577315555555556	0.0193069020425181\\
0.0577404444444445	0.00251265709687187\\
0.0577475555555556	0.0141606942195832\\
0.0577528888888889	0.00884048093134909\\
0.0577564444444444	0.0131662847409289\\
0.05776	0.00677859440894552\\
0.0577617777777778	0.0129605550227802\\
0.0577635555555556	0.00636256086634937\\
0.0577653333333333	0.00685484404802775\\
0.0577671111111111	0.0013314546351528\\
0.0577706666666667	0.00768932054454366\\
0.0577724444444445	0.00362500395732573\\
0.0577777777777778	0.0104004589590751\\
0.0577795555555556	0.00726319088353475\\
0.0577831111111111	0.0170445798417695\\
0.0577866666666667	0.00665313707401716\\
0.057792	0.0100015445090916\\
0.0577937777777778	0.00131287522924398\\
0.0577955555555556	0.00142708977512013\\
0.0577973333333333	0.0058723371898001\\
0.0578008888888889	0.00233974769031309\\
0.0578026666666667	0.00503913740318254\\
0.0578044444444444	0.00153910987442527\\
0.0578097777777778	0.00942655386027971\\
0.0578133333333333	0.0082802239949476\\
0.0578151111111111	0.00743416652457854\\
0.0578168888888889	0.0114072094786573\\
0.0578204444444445	0.00726010693322893\\
0.0578222222222222	0.00854070067149257\\
0.0578257777777778	0.000545663688381437\\
0.0578311111111111	0.00589027724641031\\
0.0578346666666667	0.00367154612794218\\
0.0578453333333333	0.0108106462008445\\
0.0578488888888889	0.00151671304443099\\
0.0578542222222222	0.0075599984192628\\
0.057856	0.00344416102777736\\
0.0578595555555556	0.005237408186511\\
0.0578613333333333	0.00220233582810828\\
0.0578631111111111	0.00449467260087397\\
0.0578648888888889	0.000597863487742406\\
0.0578702222222222	0.0111859458516295\\
0.0578737777777778	0.00819350040819167\\
0.0578808888888889	0.0152666698316802\\
0.0578826666666667	0.013419321759425\\
0.0578844444444445	0.0148289882277793\\
0.057888	0.00971292789120004\\
0.0578897777777778	0.0142167190189041\\
0.0578933333333333	0.00760228625028808\\
0.0578968888888889	0.0133773956458356\\
0.0579004444444444	0.00598225829103641\\
0.0579075555555555	0.0176966656987203\\
0.0579093333333333	0.0174295043860114\\
0.0579111111111111	0.0185215366467282\\
0.0579128888888889	0.0146376842354661\\
0.0579146666666667	0.0170684277182764\\
0.0579182222222222	0.00645498273951636\\
0.05792	0.0067755631646407\\
0.0579217777777778	0.00435690145125811\\
0.0579271111111111	0.0147399713607551\\
0.0579288888888889	0.0136351457678979\\
0.0579324444444445	0.0184130439999184\\
0.057936	0.0102469729775687\\
0.0579377777777778	0.0159871526089401\\
0.0579448888888889	0.00325271184475176\\
0.0579466666666667	0.00893410038955339\\
0.0579537777777778	0.00534435465693156\\
0.0579555555555556	0.00859305252603498\\
0.0579573333333333	0.00211018253064091\\
0.0579662222222222	0.0139308646550173\\
0.057968	0.0100485836929107\\
0.0579733333333333	0.0205355138352821\\
0.0579751111111111	0.0203798508648544\\
0.0579768888888889	0.0222858574196607\\
0.0579822222222222	0.019531450556021\\
0.0579857777777778	0.0236387642515942\\
0.0579893333333333	0.0137301137676436\\
0.0579928888888889	0.0248933768548475\\
0.0580017777777778	0.00372726720405298\\
0.0580124444444444	0.0144791265286486\\
0.0580195555555555	0.020811936250849\\
0.058032	0.0077228034559956\\
0.0580337777777778	0.0080667209447092\\
0.0580355555555556	0.00713398622115219\\
0.0580391111111111	0.0113137818059772\\
0.0580426666666667	0.015538676237635\\
0.0580462222222222	0.00393251477703577\\
0.0580533333333333	0.0124855870940096\\
0.0580568888888889	0.00922014506328631\\
0.0580604444444444	0.0166393025996305\\
0.058064	0.0113803444302127\\
0.0580657777777778	0.0139786251305632\\
0.0580675555555556	0.00544285331270952\\
0.0580693333333333	0.00667520478786204\\
0.0580746666666667	0.00264954579998483\\
0.0580764444444445	0.00591407626042184\\
0.0580782222222222	0.00546919030249479\\
0.0580817777777778	0.0140543157296135\\
0.0580835555555556	0.0108567597966467\\
0.0580853333333333	0.0114928335765309\\
0.0580888888888889	0.00850766846670309\\
0.0580906666666667	0.0105297990557452\\
0.0580924444444444	0.0083602692986478\\
0.0580942222222222	0.00848243896266654\\
0.058096	0.00704762142943899\\
0.0581013333333333	0.0131676295075007\\
0.0581048888888889	0.0071235775144802\\
0.0581102222222222	0.0128724100603986\\
0.0581208888888889	0.00258659495396549\\
0.0581226666666667	0.0051048231168499\\
0.0581262222222222	0.00261892527729121\\
0.0581315555555555	0.0134635786794033\\
0.0581351111111111	0.00679159612080593\\
0.0581368888888889	0.0119968568898453\\
0.0581386666666667	0.0115456925914789\\
0.0581422222222222	0.0176469763948557\\
0.0581475555555556	0.0126019306324992\\
0.0581493333333333	0.0180791230324565\\
0.0581546666666667	0.00204039874564757\\
0.0581582222222222	0.00744795743353333\\
0.05816	0.00326372609176215\\
0.0581635555555556	0.0124025471566248\\
0.0581653333333333	0.0114490569196062\\
0.0581706666666667	0.0198776059756818\\
0.0581742222222222	0.0170690380549408\\
0.058176	0.0185722904515711\\
0.0581831111111111	0.00288959709327652\\
0.0581848888888889	0.00408324706593757\\
0.0581866666666667	0.00161417045371301\\
0.0581937777777778	0.0113342267074265\\
0.0581973333333333	0.008798666206561\\
0.0581991111111111	0.0163511868711647\\
0.0582044444444444	0.00921492742949226\\
0.0582062222222222	0.0125214073998431\\
0.058208	0.00949358366630973\\
0.0582097777777778	0.00953989581006776\\
0.0582168888888889	0.0229732220083894\\
0.0582204444444444	0.0115442600645589\\
0.0582222222222222	0.0151617101140873\\
0.058224	0.0133051701323489\\
0.0582257777777778	0.013960737652121\\
0.0582293333333333	0.0106590243104042\\
0.0582328888888889	0.0122312217904615\\
0.0582346666666667	0.0111934677604832\\
0.0582364444444445	0.0187856987722179\\
0.05824	0.0128319681707144\\
0.0582435555555555	0.02263183930504\\
0.0582471111111111	0.0215806364727371\\
0.0582488888888889	0.023385892337057\\
0.0582524444444444	0.0141138845270066\\
0.058256	0.0182758514684744\\
0.0582595555555556	0.01023856040302\\
0.0582613333333333	0.0114426090956895\\
0.0582631111111111	0.0105775914605298\\
0.0582666666666667	0.0132062672501887\\
0.0582702222222222	0.0130978328921333\\
0.058272	0.0166252320544526\\
0.0582808888888889	0.00154982527594955\\
0.0582844444444444	0.0061610109676683\\
0.0582862222222222	0.00197155578655941\\
0.0582933333333333	0.0115539367369519\\
0.0583004444444445	0.00509339040555551\\
0.0583022222222222	0.00814779027464801\\
0.0583075555555556	0.00393654832876966\\
0.0583093333333333	0.00943380260192933\\
0.0583128888888889	0.00669719437646288\\
0.0583146666666667	0.0134473362889748\\
0.0583164444444444	0.0129961513632635\\
0.05832	0.0220922097963223\\
0.0583217777777778	0.0213276592218345\\
0.0583271111111111	0.0229839861419516\\
0.0583342222222222	0.010375076720158\\
0.0583395555555556	0.017402212773514\\
0.0583413333333333	0.0126873946434946\\
0.0583448888888889	0.0170609701260395\\
0.0583502222222222	0.00920364196760046\\
0.058352	0.0145836998240383\\
0.0583537777777778	0.0121957116642482\\
0.0583573333333333	0.0184843500290131\\
0.0583591111111111	0.0105650587890912\\
0.0583626666666667	0.0164542123518979\\
0.0583662222222222	0.0136466374130243\\
0.058368	0.0165621799343925\\
0.0583697777777778	0.0134573205907757\\
0.0583715555555556	0.0152961678555042\\
0.0583768888888889	0.00251132309747695\\
0.0583804444444445	0.00517631716015166\\
0.058384	0.0023827273709375\\
0.0583893333333333	0.00878055232851135\\
0.0583911111111111	0.00391580043935913\\
0.0583928888888889	0.0101032794808353\\
0.0583946666666667	0.00952349813180745\\
0.0583964444444444	0.0150500491957684\\
0.0584	0.0100045294726829\\
0.0584035555555556	0.0129245640155295\\
0.0584053333333333	0.0134774439972102\\
0.0584071111111111	0.012017964470361\\
0.0584088888888889	0.0142177988712264\\
0.0584124444444445	0.0100386030554195\\
0.058416	0.0211180017568959\\
0.0584266666666667	0.00597902381832796\\
0.0584284444444444	0.00940871592079773\\
0.0584337777777778	0.00246281007827145\\
0.0584355555555555	0.00424322297039856\\
0.0584373333333333	0.00294812944333575\\
0.0584426666666667	0.00810325299536863\\
0.0584444444444444	0.00122675595400853\\
0.058448	0.0057839277162936\\
0.0584515555555556	0.00259857896575486\\
0.0584551111111111	0.00787462931898955\\
0.0584568888888889	0.00563353030909994\\
0.0584586666666667	0.00875427442091292\\
0.0584604444444445	0.00628340238149064\\
0.0584622222222222	0.0118081768013435\\
0.0584657777777778	0.00493681707085888\\
0.0584693333333333	0.011312034396413\\
0.0584728888888889	0.00973013047886148\\
0.0584746666666667	0.0117282475851306\\
0.0584782222222222	0.00918128715732322\\
0.05848	0.00937391732056542\\
0.0584835555555556	0.00277703576692809\\
0.0584871111111111	0.00871928823481524\\
0.0584888888888889	0.00466612625955545\\
0.058496	0.0157714269557039\\
0.0584995555555556	0.00720517471835144\\
0.0585013333333333	0.0120400919951709\\
0.0585066666666667	0.004697777268971\\
0.0585155555555556	0.0136261397535523\\
0.0585191111111111	0.011002585069187\\
0.0585208888888889	0.0127459309201767\\
0.0585226666666667	0.00831378305936842\\
0.0585262222222222	0.0114652520477546\\
0.058528	0.0064226094121535\\
0.0585315555555556	0.00880986512481183\\
0.0585333333333333	0.00444119948170529\\
0.0585404444444445	0.0189611972419073\\
0.0585422222222222	0.014001908064693\\
0.058544	0.0167591541208977\\
0.0585475555555555	0.0123881815811225\\
0.0585493333333333	0.0150106660675922\\
0.0585511111111111	0.0103817373280864\\
0.0585546666666667	0.0151238214269616\\
0.05856	0.00471009205203254\\
0.0585635555555556	0.014388762245188\\
0.0585671111111111	0.0124168484247837\\
0.0585706666666667	0.0179400940130931\\
0.0585777777777778	0.00158722906190845\\
0.0585795555555556	0.00816179079224352\\
0.0585831111111111	0.00708390553228122\\
0.0585848888888889	0.00713904984069982\\
0.0585866666666667	0.000502275811912423\\
0.0585937777777778	0.0119139359470606\\
0.0585955555555556	0.00728850910571857\\
0.0585973333333333	0.00917817205170865\\
0.0585991111111111	0.00776154598678827\\
0.0586026666666667	0.0121833867375729\\
0.0586044444444445	0.00917411981565971\\
0.058608	0.0171831513192824\\
0.0586097777777778	0.0142941147703469\\
0.0586115555555556	0.0165760554266208\\
0.0586151111111111	0.00941106641893541\\
0.0586168888888889	0.0119002667194191\\
0.0586222222222222	0.00734567821613935\\
0.058624	0.00836255644442707\\
0.0586257777777778	0.00532214650821788\\
0.0586275555555556	0.00872325448372901\\
0.0586293333333333	0.00792100397810747\\
0.0586311111111111	0.00970804563580394\\
0.0586346666666667	0.00601631506247868\\
0.0586364444444444	0.00654652229714311\\
0.0586382222222222	0.00376759160375817\\
0.0586417777777778	0.00910817542161815\\
0.0586435555555556	0.00764870120885081\\
0.0586471111111111	0.0172853650253718\\
0.0586506666666667	0.00504482902754921\\
0.0586524444444445	0.00726973737107917\\
0.0586542222222222	0.00533838393896563\\
0.0586595555555555	0.010983462989824\\
0.0586648888888889	0.00453030358469231\\
0.0586684444444444	0.00955532864789543\\
0.0586702222222222	0.00143246638789066\\
0.0586737777777778	0.00207148799326776\\
0.0586773333333333	0.00881946977764103\\
0.0586791111111111	0.0061654743625062\\
0.058688	0.0122536262699061\\
0.0586968888888889	0.00158098249350458\\
0.0587022222222222	0.00572896323518063\\
0.058704	0.00288063656418067\\
0.0587075555555556	0.00439814364194238\\
0.0587093333333333	0.00232120879120412\\
0.0587111111111111	0.00720210245544667\\
0.0587182222222222	0.00110127440382185\\
0.0587217777777778	0.0110418340856274\\
0.0587253333333333	0.00621888036323123\\
0.0587271111111111	0.00805018729368956\\
0.0587288888888889	0.00621836955402433\\
0.0587324444444444	0.0113339415106482\\
0.058736	0.00574405237441192\\
0.0587377777777778	0.00922966923553539\\
0.0587395555555556	0.00384864240147234\\
0.0587413333333333	0.00547484199523129\\
0.0587448888888889	0.00266997197040686\\
0.0587466666666667	0.00328227178764098\\
0.0587484444444444	0.00240446431247143\\
0.0587502222222222	0.00327870170688427\\
0.058752	0.00276859189486647\\
0.0587573333333333	0.0113832764578677\\
0.0587591111111111	0.00837835144852306\\
0.0587608888888889	0.00879666183907576\\
0.0587626666666667	0.00638573462114023\\
0.0587662222222222	0.0116209370626767\\
0.0587715555555555	0.00323973498841154\\
0.0587768888888889	0.00671216204352221\\
0.0587786666666667	0.00624037833978805\\
0.0587804444444444	0.00878482101675765\\
0.058784	0.00285298983925966\\
0.0587875555555556	0.0075364388679412\\
0.0587893333333333	0.0074577505252576\\
0.0587911111111111	0.00234228619411225\\
0.0587964444444445	0.00920631365358313\\
0.0588	0.00202918942833252\\
0.0588035555555556	0.0109292080298189\\
0.0588088888888889	0.00684149301297401\\
0.0588124444444444	0.00954408033202755\\
0.0588142222222222	0.00898964184640072\\
0.0588177777777778	0.0127634489818647\\
0.0588266666666667	0.00133018784278088\\
0.0588302222222222	0.0050732612085857\\
0.058832	0.00358575668285127\\
0.0588355555555556	0.00701208970221548\\
0.0588391111111111	0.00374035617313084\\
0.0588426666666667	0.00670710253113307\\
0.0588444444444444	0.00633035060770498\\
0.0588462222222222	0.00762929052414915\\
0.0588515555555555	0.00216050129012199\\
0.0588604444444444	0.0146527389418656\\
0.058864	0.00941836227559836\\
0.0588657777777778	0.0117737547960903\\
0.0588675555555556	0.0109090786514242\\
0.0588711111111111	0.0123428353717196\\
0.0588728888888889	0.00832550200081195\\
0.0588746666666667	0.0168186506497566\\
0.0588817777777778	0.00460857798951836\\
0.0588853333333333	0.0116002083782516\\
0.0588871111111111	0.00893479539293437\\
0.0588906666666667	0.0140581421934627\\
0.0588995555555556	0.00223745960823149\\
0.0589031111111111	0.0108273180386161\\
0.0589048888888889	0.00820317487254804\\
0.0589102222222222	0.0163380074593798\\
0.0589155555555556	0.00640296646557406\\
0.0589226666666667	0.0172575495481672\\
0.0589262222222222	0.01428688125719\\
0.0589297777777778	0.025409672871148\\
0.0589315555555556	0.0235544557704838\\
0.0589333333333333	0.0240458138643345\\
0.0589457777777778	0.00376248138352744\\
0.0589493333333333	0.00707217552772979\\
0.0589511111111111	0.00443928442585251\\
0.0589528888888889	0.00470183311542036\\
0.0589564444444445	0.00307457655549151\\
0.0589635555555555	0.0140507397090991\\
0.0589671111111111	0.0107360130385884\\
0.0589706666666667	0.0116181015177403\\
0.0589724444444444	0.00640943032799882\\
0.0589742222222222	0.0078929284521595\\
0.0589777777777778	0.00246973518403915\\
0.0589813333333333	0.00862361812164666\\
0.0589848888888889	0.00232589344315298\\
0.0589884444444445	0.00522546219840778\\
0.0589902222222222	0.00229336820995621\\
0.058992	0.0101260842696632\\
0.0589937777777778	0.00900086928343952\\
0.0589955555555556	0.0144319131157403\\
0.0589991111111111	0.00751739083331418\\
0.0590026666666667	0.0177293165565083\\
0.059008	0.00624545521354111\\
0.0590115555555556	0.0111041474502148\\
0.0590151111111111	0.00495896062850842\\
0.0590186666666667	0.00699522333739117\\
0.0590222222222222	0.00173109490400153\\
0.0590257777777778	0.00454116342473773\\
0.0590293333333334	0.00281430171997379\\
0.0590311111111111	0.00391851971868135\\
0.0590346666666667	0.00292410067813112\\
0.0590382222222222	0.0072747348422981\\
0.0590453333333333	0.002173219296735\\
0.0590471111111111	0.00107245057286109\\
0.0590488888888889	0.00265829886772978\\
0.0590506666666667	0.00139188703534646\\
0.0590577777777778	0.00815874878461723\\
0.0590613333333333	0.0067519453294512\\
0.0590648888888889	0.0102935813879183\\
0.0590684444444445	0.00838180853371409\\
0.0590702222222222	0.0119709662359546\\
0.059072	0.00626931830806671\\
0.0590791111111111	0.0145597955842999\\
0.0590826666666667	0.00532014341921344\\
0.0590844444444444	0.00678199663277507\\
0.059088	0.00372490077376139\\
0.0590897777777778	0.00757199889858703\\
0.0590951111111111	0.00285556234002715\\
0.0590968888888889	0.00840405093888136\\
0.0590986666666667	0.00544455686295031\\
0.0591004444444445	0.0057328740127936\\
0.0591022222222222	0.00558164828471464\\
0.059104	0.00639098346991943\\
0.0591093333333333	0.00123242690714592\\
0.0591146666666667	0.0114044181331366\\
0.0591182222222222	0.000851004637243108\\
0.0591217777777778	0.0078664526010061\\
0.0591253333333333	0.00626537047989126\\
0.0591288888888889	0.00391084026153959\\
0.0591324444444445	0.00766789134541804\\
0.059136	0.00580583446375871\\
0.0591377777777778	0.0112984841218778\\
0.0591413333333333	0.00130354179187592\\
0.0591484444444444	0.0140966395411673\\
0.0591502222222222	0.012262236728328\\
0.0591537777777778	0.0164364905490182\\
0.0591573333333333	0.00920657654395599\\
0.0591608888888889	0.0145953081352084\\
0.0591715555555556	0.00306108088277493\\
0.0591733333333333	0.00727479070662221\\
0.0591768888888889	0.000389287858326121\\
0.0591786666666667	0.00624136951119295\\
0.0591822222222222	0.00198427058518574\\
0.0591857777777778	0.00882776687530429\\
0.0591875555555555	0.00507321559053872\\
0.0591893333333333	0.00665132750411551\\
0.0591964444444444	0.00260546042933646\\
0.0591982222222222	0.00461722739550405\\
0.0592	0.00163904806704626\\
0.0592088888888889	0.00485570759141654\\
0.0592106666666667	0.00265663251558895\\
0.0592142222222222	0.00654482174471954\\
0.059216	0.0044396700473468\\
0.0592213333333333	0.00788293184263028\\
0.0592231111111111	0.00423769695199469\\
0.0592266666666667	0.00967823403586937\\
0.0592284444444444	0.00231259113659629\\
0.0592337777777778	0.0202160462751275\\
0.0592355555555556	0.0189886391722157\\
0.0592391111111111	0.0287894365551019\\
0.0592426666666667	0.0183714468772777\\
0.0592444444444445	0.0221224887904223\\
0.0592462222222222	0.0185847399585131\\
0.059248	0.019327412433481\\
0.0592586666666667	0.000459944589889627\\
0.0592604444444444	0.00533205537799314\\
0.0592622222222222	0.00322879965520853\\
0.059264	0.00562240223709654\\
0.0592657777777778	0.0024967015458375\\
0.0592693333333333	0.00908024823527226\\
0.0592711111111111	0.00418771524134254\\
0.0592746666666667	0.0117202223254825\\
0.0592782222222222	0.00710827284957319\\
0.0592817777777778	0.0105670521850877\\
0.0592835555555556	0.00324765566526031\\
0.0592924444444445	0.0149086597556436\\
0.0592942222222222	0.0134569855677643\\
0.059296	0.0145313503579209\\
0.0593066666666667	0.00108959309554213\\
0.0593137777777778	0.00990999159225947\\
0.0593155555555556	0.00688696644663839\\
0.0593226666666667	0.00941530588512379\\
0.059328	0.003893175586547\\
0.0593297777777778	0.00672282017667108\\
0.0593315555555556	0.00413397584798031\\
0.0593333333333333	0.00685477772824952\\
0.0593351111111111	0.00672944425340735\\
0.0593404444444444	0.0133253385378475\\
0.0593422222222222	0.0100027627683948\\
0.059344	0.0107877858490106\\
0.0593475555555556	0.00320851362749922\\
0.0593493333333333	0.00392945278714682\\
0.0593511111111111	0.00103345417081729\\
0.0593564444444445	0.0086343237914682\\
0.0593582222222222	0.00787321385274747\\
0.0593635555555556	0.0118016966055478\\
0.0593671111111111	0.00991777269296215\\
0.0593688888888889	0.0107342478902197\\
0.0593724444444444	0.00309646767700078\\
0.059376	0.0135411370934256\\
0.0593777777777778	0.00741865320416121\\
0.0593795555555555	0.00932848010633944\\
0.0593813333333333	0.00637866384434438\\
0.0593848888888889	0.0105977330711841\\
0.0593884444444444	0.00800076082945614\\
0.0593937777777778	0.0121855020971429\\
0.0593973333333333	0.00701082463814029\\
0.0594008888888889	0.0121777434109375\\
0.0594026666666667	0.0120693240756299\\
0.0594044444444445	0.0079083700474285\\
0.059408	0.0100585282380935\\
0.0594097777777778	0.00488328477510819\\
0.0594133333333333	0.00661345262486351\\
0.0594168888888889	0.00270805223110177\\
0.0594204444444444	0.00585544976616248\\
0.0594222222222222	0.00294921468024603\\
0.0594275555555556	0.00880626941862744\\
0.0594293333333333	0.00668787757337189\\
0.0594328888888889	0.0153778759801297\\
0.0594364444444445	0.0139067291280726\\
0.0594382222222222	0.0165983451587738\\
0.05944	0.0159155483964189\\
0.0594417777777778	0.0195608230605924\\
0.0594453333333334	0.0116716245736173\\
0.0594471111111111	0.014208837474411\\
0.0594488888888889	0.0141443509409127\\
0.0594542222222222	0.000185214966765962\\
0.0594577777777778	0.00878843758189618\\
0.0594613333333333	0.00599457455387656\\
0.0594631111111111	0.00952191968491858\\
0.0594666666666667	0.00570619088738958\\
0.0594684444444444	0.00855465301867589\\
0.0594702222222222	0.00563935968038998\\
0.059472	0.00615610980170112\\
0.0594737777777778	0.00532658862032204\\
0.0594773333333333	0.0165355006117719\\
0.0594791111111111	0.0154134959498923\\
0.0594826666666667	0.0187295067883229\\
0.0594862222222222	0.0153636041590921\\
0.059488	0.0161987143759416\\
0.0594951111111111	0.00271912735973953\\
0.0594968888888889	0.00604315208734582\\
0.0594986666666667	0.00337379113887737\\
0.0595057777777778	0.0126904799077342\\
0.0595075555555556	0.0117738851573102\\
0.0595093333333333	0.0137298395442394\\
0.0595146666666667	0.000506507144765855\\
0.0595271111111111	0.02195518305896\\
0.0595288888888889	0.0211846257136424\\
0.0595306666666667	0.0231769387688092\\
0.0595413333333333	0.0040753138777781\\
0.0595466666666667	0.0119269696172087\\
0.0595484444444445	0.0104612623075251\\
0.0595573333333333	0.0170318624711612\\
0.0595608888888889	0.0118897338919013\\
0.0595626666666667	0.014485939292183\\
0.059568	0.00430055908860796\\
0.0595751111111111	0.0185825341130469\\
0.0595786666666667	0.00994131646879098\\
0.0595822222222222	0.0147574542072081\\
0.059584	0.0117522865884977\\
0.0595857777777778	0.0132837841112674\\
0.0595911111111111	0.00748274051595077\\
0.0595982222222222	0.0131455482919026\\
0.0596	0.00553195488357316\\
0.0596017777777778	0.00863303357832357\\
0.0596088888888889	0.00209090169786119\\
0.0596124444444444	0.00647363489216818\\
0.0596142222222222	0.00478428915370582\\
0.0596195555555556	0.0126482885146712\\
0.0596213333333333	0.0154629852455288\\
0.0596231111111111	0.0150496063634509\\
0.0596266666666667	0.0215123654646289\\
0.0596302222222222	0.0199545487637751\\
0.0596373333333333	0.0253767754369904\\
0.059648	0.00207170024376307\\
0.0596515555555556	0.00721374528763996\\
0.0596533333333333	0.00577964508509812\\
0.0596568888888889	0.0116271821421524\\
0.0596604444444445	0.00368970703326041\\
0.0596657777777778	0.00860307428501114\\
0.0596675555555556	0.00692029857924426\\
0.0596711111111111	0.0136912381671518\\
0.0596746666666667	0.00987872989804067\\
0.0596764444444444	0.010766601940151\\
0.0596817777777778	0.00595908335095333\\
0.0596853333333333	0.00783756980290742\\
0.0596871111111111	0.00492537385146008\\
0.0596888888888889	0.00832444971879323\\
0.0596906666666667	0.00566595800570613\\
0.0596924444444444	0.00866288561447889\\
0.059696	0.00402428618994818\\
0.0596977777777778	0.0072134242880072\\
0.0597013333333333	0.0039838141833258\\
0.0597031111111111	0.0122134489731485\\
0.0597066666666667	0.00339072265274765\\
0.0597102222222222	0.00836859608485754\\
0.059712	0.00792939424441977\\
0.0597137777777778	0.0105846506790115\\
0.0597208888888889	0.000616313373966254\\
0.0597244444444444	0.00466991701547784\\
0.0597368888888889	0.0179756860547781\\
0.0597404444444445	0.015040135279614\\
0.0597457777777778	0.0050779135478673\\
0.0597493333333333	0.00704130099416478\\
0.0597511111111111	0.00371447209067716\\
0.0597528888888889	0.00592964469193036\\
0.0597582222222222	0.00198994642702968\\
0.05976	0.0030254422586069\\
0.0597617777777778	0.00141902716575029\\
0.0597742222222222	0.0124254839571684\\
0.059776	0.0117424846008566\\
0.0597813333333333	0.0171539088718352\\
0.0597848888888889	0.0126954485050523\\
0.0597866666666667	0.0132012906904395\\
0.0597902222222222	0.00587362217515605\\
0.0597937777777778	0.00792039576454415\\
0.0597955555555555	0.00636656205280361\\
0.0597991111111111	0.00798331400411839\\
0.0598008888888889	0.0061664069737738\\
0.0598044444444444	0.0119853541308325\\
0.0598062222222222	0.0108373703626095\\
0.059808	0.0121657326773939\\
0.0598097777777778	0.00275203680538069\\
0.0598151111111111	0.00902870087242846\\
0.0598168888888889	0.00846082407414106\\
0.0598204444444445	0.0120858563703542\\
0.0598222222222222	0.0115589049865757\\
0.059824	0.012393605239902\\
0.0598257777777778	0.00560167089394692\\
0.0598293333333333	0.0139163845909931\\
0.0598346666666667	0.00456990338560043\\
0.0598435555555556	0.0113447066925585\\
0.0598488888888889	0.00419204549948884\\
0.0598506666666667	0.00726722659481152\\
0.059856	0.00184077520675818\\
0.0598613333333333	0.00937082132332934\\
0.0598631111111111	0.0086533522653848\\
0.0598648888888889	0.0121053516394946\\
0.0598666666666667	0.00671048046673714\\
0.059872	0.00802088118379751\\
0.0598755555555556	0.00390511569267635\\
0.0598773333333333	0.0084776351647958\\
0.0598808888888889	0.000633444935978944\\
0.059888	0.0125441555625312\\
0.0598897777777778	0.0107934375755623\\
0.0598933333333333	0.0143098479024735\\
0.0598951111111111	0.00670560374286652\\
0.0599004444444445	0.0112217050391966\\
0.0599057777777778	0.00568278102429584\\
0.0599111111111111	0.0152803400220694\\
0.0599128888888889	0.00952010338236156\\
0.0599146666666667	0.0102218123930653\\
0.0599164444444444	0.0101668716394701\\
0.0599217777777778	0.00297334389534559\\
0.0599253333333333	0.00854222237849447\\
0.0599271111111111	0.00799284205221559\\
0.0599288888888889	0.00936901924797279\\
0.0599324444444445	0.00740477565148207\\
0.0599342222222222	0.00753602095894593\\
0.059936	0.00301412729894349\\
0.0599377777777778	0.0090183215316835\\
0.0599395555555556	0.00583978397247412\\
0.0599413333333333	0.00678956607005399\\
0.0599448888888889	0.00249484263715757\\
0.0599466666666667	0.00606904267532843\\
0.0599502222222222	0.00359425902360092\\
0.0599537777777778	0.00740046951311488\\
0.0599555555555556	0.00287086025723904\\
0.0599608888888889	0.0109355966343198\\
0.0599644444444445	0.00425678033293234\\
0.0599662222222222	0.00785049109064692\\
0.059968	0.00663250129780243\\
0.0599715555555556	0.00983759760183109\\
0.0599751111111111	0.00726786733772336\\
0.0599786666666667	0.0117073830525923\\
0.059984	0.00414766169407943\\
0.0599875555555556	0.0100655404861186\\
0.0599893333333333	0.00503343769398998\\
0.0599928888888889	0.0106414973021943\\
0.0599964444444444	0.00348133432491299\\
0.06	0.00961800473930227\\
0.0600017777777778	0.00327846792195818\\
0.0600035555555556	0.00365308998286731\\
0.0600071111111111	0.000683830448140965\\
0.0600088888888889	0.00584424635025904\\
0.0600124444444445	0.00367094321636058\\
0.0600177777777778	0.0124083551424372\\
0.0600213333333333	0.00183789342921159\\
0.0600248888888889	0.00534099345127653\\
0.0600266666666667	0.00385053359269474\\
0.0600302222222222	0.0109405454470835\\
0.0600337777777778	0.00321637176380088\\
0.0600391111111111	0.0131477612036517\\
0.0600408888888889	0.0129598823201444\\
0.0600444444444445	0.0140077731134585\\
0.0600462222222222	0.011956723466062\\
0.060048	0.0122083404222422\\
0.0600515555555556	0.00367958208397648\\
0.0600533333333333	0.00379869555505505\\
0.0600604444444444	0.0150148797031142\\
0.0600622222222222	0.0141682207788669\\
0.060064	0.0160812719736462\\
0.0600675555555556	0.00934792764979439\\
0.0600746666666667	0.0160411326553811\\
0.0600764444444445	0.0115742083601372\\
0.0600782222222222	0.0118756697368297\\
0.0600817777777778	0.00598390971464829\\
0.0600835555555556	0.00694128047832915\\
0.0600853333333333	0.00182495804345675\\
0.0600871111111111	0.00610729334824436\\
0.0600906666666667	0.00412171077089382\\
0.0600977777777778	0.0151848805833679\\
0.0601031111111111	0.000756282964809257\\
0.0601048888888889	0.00700763731047271\\
0.0601066666666667	0.00164583592088077\\
0.060112	0.0173536528940806\\
0.0601155555555556	0.0167933582191153\\
0.0601191111111111	0.0195011495551606\\
0.0601226666666667	0.0134504874202933\\
0.0601244444444445	0.0170518199432907\\
0.060128	0.00669247364938347\\
0.0601315555555555	0.0106530142098488\\
0.0601351111111111	0.00779740509357221\\
0.0601475555555556	0.0223518618302471\\
0.0601493333333333	0.0186150314232718\\
0.0601511111111111	0.0225713871680062\\
0.0601546666666667	0.0170213445449246\\
0.0601564444444445	0.0182008313729218\\
0.0601617777777778	0.00731359976803186\\
0.0601635555555556	0.0107922570706061\\
0.0601671111111111	0.00424650794821252\\
0.0601724444444444	0.0133081533431212\\
0.0601742222222222	0.012858346131022\\
0.0601777777777778	0.0164818718366129\\
0.0601884444444445	0.00400263918800225\\
0.0601902222222222	0.00405068581260623\\
0.0601973333333333	0.0162647182039201\\
0.0602008888888889	0.00626634426184539\\
0.0602062222222222	0.0142720375199266\\
0.060208	0.00565979211525658\\
0.0602133333333333	0.00968115306725501\\
0.0602168888888889	0.00886724267344122\\
0.0602186666666667	0.00938528464165145\\
0.0602204444444444	0.00843008686786711\\
0.0602257777777778	0.0112650581841461\\
0.0602275555555556	0.00521862398993042\\
0.0602293333333333	0.00567309110509676\\
0.0602311111111111	0.00284908677011353\\
0.0602346666666667	0.00407988690009045\\
0.0602382222222222	0.000118003524041121\\
0.0602417777777778	0.00608418503352384\\
0.0602435555555556	0.000624345912514229\\
0.0602488888888889	0.00715448643011668\\
0.0602542222222222	0.00344643973077852\\
0.060256	0.00508104752340996\\
0.0602613333333333	0.00143493388636901\\
0.0602648888888889	0.00785125827943495\\
0.0602684444444445	0.00367724999898889\\
0.0602791111111111	0.0222268827302222\\
0.0602808888888889	0.0206016766210644\\
0.0602826666666667	0.0229899360731729\\
0.060288	0.0121246690350608\\
0.0602915555555556	0.0147772231729222\\
0.0602951111111111	0.00412895659771542\\
0.0603075555555556	0.0260624854633909\\
0.0603182222222222	0.00493124615618315\\
0.06032	0.00639405186366196\\
0.0603217777777778	0.00432719672861251\\
0.0603271111111111	0.0113407670057836\\
0.0603288888888889	0.00746978500181675\\
0.0603342222222222	0.0185979774590765\\
0.0603377777777778	0.0094364511796044\\
0.0603395555555556	0.0107456145509564\\
0.0603413333333333	0.00675702047455132\\
0.0603466666666667	0.0135287308272603\\
0.0603484444444445	0.0145421183806033\\
0.0603537777777778	0.00541612149930437\\
0.0603573333333333	0.00938017300629065\\
0.0603626666666667	0.00337990046704478\\
0.0603644444444444	0.00872781465038744\\
0.060368	0.00331960323707473\\
0.0603697777777778	0.00616409826134728\\
0.0603715555555556	0.0054994127860456\\
0.0603733333333333	0.00651986944734431\\
0.0603751111111111	0.00510784118343943\\
0.0603786666666667	0.013688956794279\\
0.0603822222222222	0.0111075453536773\\
0.060384	0.0115045992050843\\
0.0603893333333334	0.00403437085888303\\
0.0603911111111111	0.00516029684526209\\
0.0603928888888889	0.00301336389696305\\
0.0603964444444444	0.00976802380264011\\
0.0603982222222222	0.00577043436574867\\
0.0604	0.00695222373363222\\
0.0604017777777778	0.00487842024484053\\
0.0604088888888889	0.00994195248202681\\
0.0604106666666667	0.0132297513115894\\
0.0604124444444444	0.00938678729135098\\
0.060416	0.00971926053625197\\
0.0604195555555556	0.00510129001120516\\
0.0604284444444445	0.0178796082110959\\
0.060432	0.0157564167015152\\
0.0604355555555555	0.0224398061052949\\
0.060448	0.00314809852439549\\
0.0604533333333333	0.0144167475799653\\
0.0604568888888889	0.0117163516430028\\
0.0604604444444445	0.0206923710765214\\
0.060464	0.00765636634535871\\
0.0604675555555556	0.0133294948562574\\
0.0604693333333333	0.0114375761194038\\
0.06048	0.0210469019240714\\
0.0604942222222222	0.00476608491243366\\
0.060496	0.00530840851015429\\
0.0604977777777778	0.00493558948351333\\
0.0604995555555556	0.00705454243062981\\
0.0605031111111111	0.00457277455414812\\
0.0605066666666667	0.012185276222225\\
0.060512	0.00467502889696766\\
0.0605137777777778	0.00609879727066123\\
0.0605155555555556	0.00325951884517764\\
0.0605173333333333	0.00560744975236971\\
0.0605191111111111	0.00443251449131285\\
0.0605226666666667	0.0096583912722227\\
0.0605262222222222	0.00267628997951047\\
0.060528	0.00506961148899521\\
0.0605315555555556	0.00136066021686096\\
0.0605333333333333	0.00335471084961694\\
0.0605351111111111	0.000963862286566169\\
0.0605368888888889	0.00472681488712284\\
0.0605386666666667	0.00246852566572453\\
0.0605422222222222	0.0120258746009341\\
0.060544	0.00798169543810073\\
0.0605457777777778	0.010615196929719\\
0.0605475555555555	0.00956457980285816\\
0.0605493333333333	0.0133429920109774\\
0.0605528888888889	0.0096264886914646\\
0.0605546666666667	0.0120465990132162\\
0.06056	0.00581608806910971\\
0.0605617777777778	0.00803943353579764\\
0.0605635555555556	0.0063108188272471\\
0.0605653333333333	0.00670481809485932\\
0.0605706666666667	0.0014175039174672\\
0.0605742222222222	0.00663387584855207\\
0.0605813333333333	0.0016565784828477\\
0.0605831111111111	0.00226364814277169\\
0.060592	0.0118816701859769\\
0.0605937777777778	0.0102470359208793\\
0.0605955555555556	0.0147394122891267\\
0.0605991111111111	0.0135843865721468\\
0.0606008888888889	0.00889295339146379\\
0.0606044444444445	0.0117813620906342\\
0.0606062222222222	0.0110660706257903\\
0.060608	0.0130265063686147\\
0.0606151111111111	0.000804062005746342\\
0.0606186666666667	0.00823898356336669\\
0.0606204444444444	0.00718441884400156\\
0.060624	0.0126804370811944\\
0.0606275555555555	0.00847554756509905\\
0.0606311111111111	0.0174181331310888\\
0.0606346666666667	0.00814667120400453\\
0.0606364444444444	0.0128762311902975\\
0.06064	0.00582326837158234\\
0.0606435555555556	0.0124797791459519\\
0.0606506666666667	0.00428137479949323\\
0.0606542222222222	0.0100175675336882\\
0.0606577777777778	0.00252310435225706\\
0.0606648888888889	0.0190039652772505\\
0.0606684444444444	0.0146899609468361\\
0.0606702222222222	0.0202311266599495\\
0.060672	0.020090035552339\\
0.0606755555555556	0.0112784929639042\\
0.0606773333333333	0.0133539897225475\\
0.0606791111111111	0.0132742104868984\\
0.0606808888888889	0.0098339742443839\\
0.0606826666666667	0.0129529822166223\\
0.0606844444444445	0.0122906494231658\\
0.0606862222222222	0.013572644429377\\
0.0606933333333333	0.00318307683429767\\
0.0606968888888889	0.00950059252743257\\
0.0607004444444444	0.00721232999492064\\
0.060704	0.0116126611032245\\
0.0607075555555556	0.00538878685316924\\
0.0607164444444445	0.0198960019606816\\
0.0607217777777778	0.0101342039955682\\
0.0607235555555556	0.0104466630971714\\
0.0607271111111111	0.000314744805347628\\
0.0607288888888889	0.00662927888915199\\
0.0607306666666667	0.00229477154540558\\
0.060736	0.00755860550724374\\
0.0607395555555555	0.00327301066594141\\
0.0607431111111111	0.011107754534528\\
0.0607448888888889	0.00669906570558221\\
0.0607466666666667	0.00971695101200451\\
0.060752	0.00116588612989879\\
0.0607537777777778	0.00698022139153576\\
0.0607573333333333	0.00194159449135986\\
0.0607591111111111	0.00201498870704783\\
0.0607608888888889	0.00607804532644207\\
0.0607644444444445	0.00460598642452098\\
0.0607662222222222	0.0050577909128651\\
0.0607715555555556	0.000441991462697994\\
0.0607751111111111	0.0103632855222546\\
0.0607786666666667	0.00424765412366068\\
0.0607804444444444	0.00823775144757297\\
0.0607822222222222	0.0075605841443315\\
0.0607857777777778	0.0106903513847458\\
0.0607875555555556	0.0070569353975351\\
0.0607911111111111	0.0133456374565053\\
0.0607964444444445	0.00283250710364943\\
0.0608	0.00797782939723085\\
0.0608053333333334	0.00171716111707648\\
0.0608088888888889	0.00895383762533936\\
0.0608106666666667	0.00841160926542084\\
0.060816	0.0142068658346967\\
0.0608177777777778	0.0141002904424011\\
0.0608213333333333	0.0165308691786169\\
0.060832	0.000565334087692493\\
0.0608373333333333	0.00898425875759187\\
0.0608391111111111	0.00883873334900406\\
0.0608408888888889	0.00360065706931464\\
0.0608444444444445	0.017784857221223\\
0.0608497777777778	0.00606920560255025\\
0.0608515555555555	0.00761811381433519\\
0.0608533333333333	0.00747921688483871\\
0.0608551111111111	0.00289315169986989\\
0.0608604444444444	0.00781609764252675\\
0.060864	0.00456564880017726\\
0.0608657777777778	0.00546673679736692\\
0.0608675555555556	0.000930493378246161\\
0.0608764444444445	0.0113002272280282\\
0.06088	0.000820343284886005\\
0.0608853333333333	0.0057837162798253\\
0.0608871111111111	0.00195076668801858\\
0.0608906666666667	0.0135952125728879\\
0.0608924444444444	0.00711554843799245\\
0.0608942222222222	0.0112084503203463\\
0.0609048888888889	0.00129202213279436\\
0.0609084444444445	0.00679996346482958\\
0.0609137777777778	0.00212086451787308\\
0.0609191111111111	0.0113206212948602\\
0.0609244444444444	0.00348140313706502\\
0.060928	0.00950359539811671\\
0.0609333333333333	0.00348746791167662\\
0.0609368888888889	0.00693985142257611\\
0.0609386666666667	0.00601830864405289\\
0.0609404444444444	0.00722683454244574\\
0.0609422222222222	0.00113152039838307\\
0.0609475555555556	0.00680345254424441\\
0.0609493333333333	0.00511288500252852\\
0.0609528888888889	0.0104845571698285\\
0.06096	0.0018469328505796\\
0.0609617777777778	0.00367208991017295\\
0.0609635555555555	0.00248954425293571\\
0.0609653333333333	0.00628014093711213\\
0.0609688888888889	0.00259664453141975\\
0.060976	0.0151596862646942\\
0.0609848888888889	0.0047169942923514\\
0.0609866666666667	0.00601317148493588\\
0.0609884444444445	0.00171731995737823\\
0.0609937777777778	0.0107419319667398\\
0.0609973333333333	0.00691083783265731\\
0.0610026666666667	0.0130063994677843\\
0.0610044444444444	0.00576343718993855\\
0.061008	0.014370235205045\\
0.0610115555555556	0.00899763433573419\\
0.0610133333333333	0.0127534833427038\\
0.0610168888888889	0.00614682484208098\\
0.0610204444444445	0.0089196570292483\\
0.0610222222222222	0.00539048509413698\\
0.061024	0.00739172423221954\\
0.0610257777777778	0.00571324417220684\\
0.0610293333333333	0.0124312991851094\\
0.0610311111111111	0.0122466425245337\\
0.0610328888888889	0.0127220438708427\\
0.0610364444444444	0.00896107063612547\\
0.0610453333333333	0.0220677512226997\\
0.0610524444444444	0.0147474426349751\\
0.0610542222222222	0.0191614699553824\\
0.0610577777777778	0.0128503309098355\\
0.0610595555555556	0.0146320090937481\\
0.0610648888888889	0.00660689562517652\\
0.0610666666666667	0.00670466719113544\\
0.0610684444444445	0.00484861796625932\\
0.0610702222222222	0.00553186404312295\\
0.0610791111111111	0.00342217548763793\\
0.0610808888888889	0.00451569644758007\\
0.0610826666666667	0.00168988979343129\\
0.0610862222222222	0.00954032803795235\\
0.0610915555555556	0.00442746241052774\\
0.0610933333333333	0.00895798478994339\\
0.0610951111111111	0.00498926723504869\\
0.0610968888888889	0.00676933571656213\\
0.0611004444444445	0.00774821485896818\\
0.0611022222222222	0.00596689294675037\\
0.061104	0.00929768106831788\\
0.0611075555555556	0.00635582753758593\\
0.0611093333333333	0.0081132488961802\\
0.0611128888888889	0.00332858311685871\\
0.0611164444444444	0.010174034676065\\
0.0611182222222222	0.00219890225667063\\
0.0611217777777778	0.00610019973471204\\
0.0611253333333333	0.00249474961892923\\
0.0611306666666667	0.0063016281464163\\
0.0611324444444445	0.00144004661755617\\
0.061136	0.0142772573489119\\
0.0611395555555556	0.0114887551296649\\
0.0611448888888889	0.0168763303442751\\
0.0611466666666667	0.0167168564973944\\
0.0611555555555555	0.00114231550487617\\
0.0611608888888889	0.0118386254398451\\
0.0611626666666667	0.0111614723901378\\
0.0611733333333333	0.0236076987979785\\
0.0611804444444445	0.00832539684205935\\
0.0611822222222222	0.0100961798233899\\
0.0611875555555556	0.00246574008603839\\
0.0611928888888889	0.0109528526523017\\
0.0611946666666667	0.0100531872890917\\
0.0611982222222222	0.0171437147127745\\
0.0612017777777778	0.007283664774413\\
0.0612071111111111	0.00918457367488593\\
0.0612088888888889	0.00416857241550264\\
0.0612106666666667	0.00590749433520807\\
0.0612142222222222	0.00843882845423538\\
0.0612177777777778	0.00592159816494747\\
0.0612195555555556	0.00754817236829267\\
0.0612231111111111	0.00427835893724191\\
0.0612248888888889	0.00657592432672902\\
0.0612266666666667	0.00650806702296511\\
0.0612302222222222	0.0105797662663364\\
0.061232	0.00762583947003248\\
0.0612355555555556	0.0121470963800679\\
0.0612373333333333	0.00844190519098237\\
0.0612408888888889	0.011739716247964\\
0.0612426666666667	0.00477122549687015\\
0.0612462222222222	0.00691610227067463\\
0.0612497777777778	0.00282795276299644\\
0.0612551111111111	0.00798311312089417\\
0.0612586666666667	0.00275692321336568\\
0.061264	0.00721325550970398\\
0.0612657777777778	0.00379167851829193\\
0.0612693333333333	0.00562967970711747\\
0.0612711111111111	0.0033861641311955\\
0.0612728888888889	0.0035119037663339\\
0.0612764444444444	0.0109258269435452\\
0.0612782222222222	0.00894555171962505\\
0.06128	0.0149044352923502\\
0.0612888888888889	0.0074756189755063\\
0.0612942222222222	0.0170920975141116\\
0.0612977777777778	0.0154434990842085\\
0.0612995555555556	0.0175853650881641\\
0.0613031111111111	0.0153518199381877\\
0.0613066666666667	0.00443523750250582\\
0.0613102222222222	0.0108976014092715\\
0.061312	0.00474084327226509\\
0.0613137777777778	0.00677429039707636\\
0.0613155555555556	0.00256079565041079\\
0.0613191111111111	0.00440024706844139\\
0.0613208888888889	0.000251475097301973\\
0.0613244444444445	0.00636100479046733\\
0.0613262222222222	0.00487916584488968\\
0.061328	0.00900208085428811\\
0.0613315555555556	0.00430056222198999\\
0.0613333333333333	0.0111277936591496\\
0.0613386666666667	0.00502455305945509\\
0.0613422222222222	0.00902682622035267\\
0.0613475555555556	0.00106932773318461\\
0.0613493333333333	0.00769408935689525\\
0.0613511111111111	0.00753680897178036\\
0.0613528888888889	0.0105757571604194\\
0.0613546666666667	0.00741603937021332\\
0.0613582222222222	0.0127561696312054\\
0.0613617777777778	0.00954688554022695\\
0.0613653333333333	0.0144481800742503\\
0.0613671111111111	0.00878070452450219\\
0.0613724444444445	0.0192075406021386\\
0.061376	0.0095416267624891\\
0.0613777777777778	0.0154448793282827\\
0.0613831111111111	0.00483149196923996\\
0.0613866666666667	0.00999832230185463\\
0.0613902222222222	0.00559942517015621\\
0.061392	0.00758216281668275\\
0.0613955555555556	0.00586263903271686\\
0.0613991111111111	0.0105272685484257\\
0.0614062222222222	0.0037682931981104\\
0.061408	0.00649290225710733\\
0.0614097777777778	0.0015683172554147\\
0.0614115555555556	0.00282013163957986\\
0.0614151111111111	0.000912869542386396\\
0.0614186666666667	0.011865527629907\\
0.0614222222222222	0.00591359264255317\\
0.0614257777777778	0.0164758887178686\\
0.0614275555555556	0.0144783332733258\\
0.0614293333333333	0.0178536831948184\\
0.0614346666666667	0.0138204228504474\\
0.0614364444444445	0.0164531061601509\\
0.0614417777777778	0.00465101319076161\\
0.0614453333333333	0.00391280984202691\\
0.0614506666666667	0.00663277940192186\\
0.0614524444444444	0.00428632394664782\\
0.0614577777777778	0.0099561050829286\\
0.0614613333333333	0.00151734911969112\\
0.0614631111111111	0.00318002448674179\\
0.0614648888888889	0.00219066477167124\\
0.0614684444444444	0.00821733748347156\\
0.0614702222222222	0.00610487023916706\\
0.0614737777777778	0.0146853961118676\\
0.0614773333333333	0.00571046661045996\\
0.0614808888888889	0.0121436138179786\\
0.0614844444444445	0.00517882915225176\\
0.0614862222222222	0.00931482316695889\\
0.061488	0.00599984252514546\\
0.0614897777777778	0.00930721979443996\\
0.0614915555555555	0.00797616119844299\\
0.0614933333333333	0.00915759871209668\\
0.0614968888888889	0.00657331368786546\\
0.0615004444444444	0.00900434911927897\\
0.0615022222222222	0.00725478601521209\\
0.061504	0.0081137581934918\\
0.0615057777777778	0.000266409928132316\\
0.0615093333333333	0.0162786578991541\\
0.0615111111111111	0.0102118612189424\\
0.0615128888888889	0.0107981666760838\\
0.0615146666666667	0.0103602278558366\\
0.0615182222222222	0.0153529096242084\\
0.0615217777777778	0.00934007417260441\\
0.0615235555555556	0.0125561393141715\\
0.0615288888888889	0.00731497361409067\\
0.0615306666666667	0.00998318185735256\\
0.0615324444444444	0.00408264480597287\\
0.061536	0.0104831831063508\\
0.0615395555555556	0.00643833654783246\\
0.0615448888888889	0.0141481280926656\\
0.0615502222222222	0.00256394860346951\\
0.0615555555555556	0.0101371564329283\\
0.0615573333333333	0.00947701621836455\\
0.0615608888888889	0.0133844796750322\\
0.0615626666666667	0.00891460490950588\\
0.0615644444444444	0.0093991024678742\\
0.0615662222222222	0.00561156813167435\\
0.061568	0.011451900775527\\
0.0615697777777778	0.0055528918327172\\
0.0615751111111111	0.0173049335225945\\
0.0615786666666667	0.0151822743772603\\
0.0615804444444444	0.0204443291506312\\
0.0615857777777778	0.0112700377391129\\
0.0615893333333333	0.00394111165138808\\
0.0615911111111111	0.00523143146173641\\
0.0615928888888889	0.00145005409850466\\
0.0615982222222222	0.0137836996710066\\
0.0616	0.00900121904481538\\
0.0616017777777778	0.0124915345497094\\
0.0616035555555556	0.0118422720248192\\
0.0616053333333333	0.0154771603185752\\
0.0616088888888889	0.00263376533571777\\
0.0616106666666667	0.0068746657416108\\
0.0616142222222222	0.000854041938222805\\
0.0616195555555556	0.0105344367451154\\
0.0616213333333333	0.00470454762131606\\
0.0616231111111111	0.0112841442851537\\
0.0616284444444445	0.00915759861232332\\
0.0616302222222222	0.0108521402913996\\
0.0616355555555556	0.00101264860190448\\
0.0616426666666667	0.009059060409149\\
0.0616444444444444	0.00498612954860383\\
0.0616497777777778	0.00794418985702783\\
0.0616533333333333	0.00612805485867302\\
0.0616551111111111	0.0117608163280854\\
0.0616568888888889	0.0110992989920745\\
0.0616586666666667	0.0136421851752417\\
0.0616622222222222	0.0120759710043336\\
0.061664	0.0151674455910817\\
0.0616693333333333	0.0123504367700951\\
0.0616711111111111	0.0133895603372702\\
0.0616764444444445	0.00620966979611126\\
0.06168	0.0112521706036148\\
0.0616835555555555	0.00610716258477323\\
0.0616906666666667	0.0134297964289228\\
0.0616942222222222	0.00988888998123935\\
0.0616977777777778	0.0143734037008896\\
0.0617013333333333	0.00879603055715289\\
0.0617066666666667	0.0159160502519613\\
0.0617102222222222	0.00747412443796264\\
0.0617173333333333	0.0149491335435071\\
0.0617262222222222	0.005655509632363\\
0.0617333333333333	0.0100785523460434\\
0.0617351111111111	0.00871153255567736\\
0.0617386666666667	0.011331914343222\\
0.0617404444444445	0.0139459315692709\\
0.0617422222222222	0.0120102615583775\\
0.0617457777777778	0.0147008224381138\\
0.0617475555555556	0.0117578171336095\\
0.0617528888888889	0.020233387038565\\
0.06176	0.0116588620763045\\
0.0617617777777778	0.0146204265852521\\
0.0617635555555556	0.00992292820713159\\
0.0617653333333333	0.0120235678771259\\
0.0617671111111111	0.0115261689060561\\
0.0617706666666667	0.0120718249009541\\
0.0617742222222222	0.00650300766817669\\
0.061776	0.00949546714690799\\
0.0617795555555556	0.00458424678280298\\
0.0617902222222222	0.0181273223499065\\
0.061792	0.00872412607365999\\
0.0617937777777778	0.0114925981012648\\
0.0617973333333333	0.0090622021553857\\
0.0618026666666667	0.018416228610246\\
0.0618062222222222	0.0114302868914921\\
0.0618097777777778	0.0210160945599925\\
0.0618168888888889	0.0137979725593917\\
0.0618186666666667	0.0152479909586979\\
0.0618204444444445	0.0113220187563251\\
0.0618222222222222	0.0124312542922352\\
0.0618275555555556	0.00310160980500082\\
0.0618293333333333	0.00844077195250975\\
0.0618311111111111	0.00595750230110048\\
0.0618328888888889	0.0088985130484372\\
0.06184	0.00307719274025287\\
0.0618417777777778	0.0104176699503599\\
0.0618435555555556	0.00828795088299156\\
0.0618453333333333	0.00926831765700373\\
0.0618488888888889	0.00693047606451952\\
0.0618524444444445	0.0117570473455432\\
0.061856	0.00452500943140013\\
0.0618577777777778	0.00597984371637417\\
0.0618595555555556	0.00452857250257366\\
0.0618631111111111	0.0092323008222914\\
0.0618648888888889	0.00729110376969744\\
0.0618684444444444	0.0146156123705786\\
0.0618702222222222	0.0124065992840278\\
0.0618737777777778	0.0161473459615868\\
0.0618808888888889	0.00772054981058706\\
0.0618826666666667	0.00930853819049152\\
0.0618862222222222	0.0061991662301652\\
0.061888	0.0104599529011123\\
0.0618915555555556	0.00355773547577698\\
0.0618951111111111	0.0107425451802151\\
0.0618968888888889	0.00694062147099059\\
0.0619004444444445	0.0145492930750121\\
0.061904	0.00890155346582985\\
0.0619057777777778	0.0126297759809723\\
0.0619075555555555	0.00288186919845121\\
0.0619093333333333	0.00307131529970917\\
0.0619111111111111	0.00846510645688076\\
0.0619128888888889	0.00831748451776379\\
0.0619164444444444	0.0130462048178977\\
0.06192	0.00822730228697666\\
0.0619235555555556	0.0157842047204327\\
0.0619253333333333	0.0140350460206306\\
0.0619271111111111	0.0173620474120698\\
0.0619288888888889	0.0155187324603262\\
0.0619324444444445	0.0181539233960523\\
0.0619342222222222	0.0135616760359628\\
0.0619377777777778	0.0212341682346489\\
0.0619466666666667	0.00196303329156333\\
0.0619537777777778	0.017434718383128\\
0.0619555555555556	0.0167874482529478\\
0.0619573333333333	0.0174125453373778\\
0.0619591111111111	0.014244260513399\\
0.0619626666666667	0.0177487372598492\\
0.061968	0.00941589168193535\\
0.0619697777777778	0.00967050920956489\\
0.0619715555555556	0.00640260769656859\\
0.0619733333333333	0.00861670294134878\\
0.0619751111111111	0.00660571208762259\\
0.0619768888888889	0.00773586723171335\\
0.0619804444444444	0.00207469035165675\\
0.061984	0.00876499578502143\\
0.0619875555555555	0.00132207781015595\\
0.0619911111111111	0.00771242419026485\\
0.0619928888888889	0.00338131939399053\\
0.0619982222222222	0.0142222558794182\\
0.0620017777777778	0.00322135959708056\\
0.0620035555555556	0.00846814959776418\\
0.0620071111111111	0.00246779099688521\\
0.0620106666666667	0.00710489079279167\\
0.0620142222222222	0.00371318235418089\\
0.0620195555555555	0.010988390002466\\
0.0620213333333333	0.00223802164989043\\
0.0620248888888889	0.00837006142993937\\
0.0620266666666667	0.00730036919865731\\
0.0620302222222222	0.00922983513364586\\
0.0620373333333333	0.00442533168795861\\
0.0620408888888889	0.00896082569775025\\
0.0620426666666667	0.00798440400706846\\
0.0620444444444445	0.00965648615831385\\
0.0620515555555556	0.00537956745197729\\
0.0620533333333333	0.00757891634391197\\
0.0620551111111111	0.00441461765852455\\
0.0620604444444444	0.0110296953012863\\
0.062064	0.00975090574281826\\
0.0620657777777778	0.0124880424170117\\
0.0620693333333333	0.0064311597875811\\
0.0620711111111111	0.00844365497966368\\
0.0620728888888889	0.0055323239982058\\
0.0620764444444444	0.0123328310346746\\
0.0620817777777778	0.00315372633582359\\
0.0620835555555556	0.00559566131915934\\
0.0620871111111111	0.00289286175594\\
0.0620888888888889	0.00749195575709652\\
0.0620924444444445	0.00581936260230206\\
0.0620942222222222	0.00849167066107637\\
0.0620977777777778	0.00250177760230891\\
0.0620995555555555	0.00277320318430824\\
0.0621013333333333	0.000737661106571363\\
0.0621048888888889	0.0104213507789056\\
0.0621102222222222	0.00285373855116683\\
0.0621137777777778	0.008220729818052\\
0.0621173333333333	0.00565269321338596\\
0.0621208888888889	0.00817639098118816\\
0.0621226666666667	0.00567103957129672\\
0.0621262222222222	0.0130762320378678\\
0.062128	0.00679820494148456\\
0.0621333333333333	0.0144912652900785\\
0.0621351111111111	0.00954677909542681\\
0.0621368888888889	0.00986642172212149\\
0.0621404444444444	0.0075380166826943\\
0.062144	0.011678261456581\\
0.0621475555555556	0.00932310456316138\\
0.0621511111111111	0.0112389418646881\\
0.0621528888888889	0.00895562974452885\\
0.0621546666666667	0.0105822592246728\\
0.0621582222222222	0.00480706610603482\\
0.06216	0.0101698944183817\\
0.0621653333333334	0.00302496780166248\\
0.0621671111111111	0.00873347014365625\\
0.0621724444444444	0.000165449162994269\\
0.0621866666666667	0.0125247864682124\\
0.0621902222222222	0.00526087391171456\\
0.062192	0.00657463270454356\\
0.0621937777777778	0.00591450619995793\\
0.0621955555555556	0.00754645114333841\\
0.0621973333333333	0.00520409439155722\\
0.0621991111111111	0.0118463190749184\\
0.0622026666666667	0.00503122964922592\\
0.062208	0.013120700943637\\
0.0622133333333333	0.00259759295291306\\
0.0622168888888889	0.00962678897399755\\
0.0622222222222222	0.00336672647164488\\
0.0622257777777778	0.00960105580391654\\
0.0622275555555556	0.00866040549093275\\
0.0622311111111111	0.0142693392543751\\
0.0622364444444445	0.0034886718321494\\
0.06224	0.0067128657836662\\
0.0622417777777778	0.00657666984133576\\
0.0622453333333333	0.013668347720576\\
0.0622471111111111	0.00798100307247185\\
0.0622506666666667	0.0183820828993776\\
0.062256	0.0160619668971809\\
0.0622577777777778	0.016414034035223\\
0.0622648888888889	0.00318548330677698\\
0.0622737777777778	0.0185144563544723\\
0.0622773333333333	0.0146671067120873\\
0.0622791111111111	0.0184037754676159\\
0.0622808888888889	0.0181532335246296\\
0.0622826666666667	0.0108563897953913\\
0.0622844444444444	0.0141342124257896\\
0.0622862222222222	0.0114981864240751\\
0.0622897777777778	0.0133740733942092\\
0.0622933333333333	0.00657106458048751\\
0.0622951111111111	0.00717581686265026\\
0.0622968888888889	0.00513434459559264\\
0.0623004444444444	0.00806570681060353\\
0.0623022222222222	0.00535632175595877\\
0.0623057777777778	0.0131800551406513\\
0.0623075555555556	0.0103945944917554\\
0.0623093333333333	0.0140131860721614\\
0.0623128888888889	0.00493934551204636\\
0.0623146666666667	0.00871129812019317\\
0.0623182222222222	0.00368809891595365\\
0.0623217777777778	0.00800166534271615\\
0.0623235555555555	0.00706360636483169\\
0.0623271111111111	0.0130266469930334\\
0.0623342222222222	0.00716816626172267\\
0.062336	0.00847932428762177\\
0.0623395555555556	0.00364014966606946\\
0.0623431111111111	0.00676316086705364\\
0.0623448888888889	0.00127537738796574\\
0.0623484444444445	0.0110362432703207\\
0.0623502222222222	0.00777982198511973\\
0.0623555555555556	0.00985147192965125\\
0.0623591111111111	0.0181395992437279\\
0.0623626666666667	0.0128079024286894\\
0.0623662222222222	0.0147068337457965\\
0.062368	0.0108357898863824\\
0.0623697777777778	0.0119683779628549\\
0.0623715555555556	0.0096691650425943\\
0.0623733333333333	0.013644809841964\\
0.0623768888888889	0.00887371390624328\\
0.0623804444444445	0.0118343052663142\\
0.062384	0.00800331289842199\\
0.0623857777777778	0.00928353331191883\\
0.0623875555555556	0.00555951387990594\\
0.0623911111111111	0.00597328917807474\\
0.0623928888888889	0.00157163269317145\\
0.0623964444444444	0.00995895048952414\\
0.0624	0.0070962157189613\\
0.0624035555555555	0.00956319711050585\\
0.0624071111111111	0.00649422768137337\\
0.0624124444444444	0.0139783560382451\\
0.0624142222222222	0.0121227259403555\\
0.0624177777777778	0.0169977792249593\\
0.0624195555555556	0.0135421224294638\\
0.0624231111111111	0.0170409456726155\\
0.0624302222222222	0.00380897011018755\\
0.0624355555555555	0.0165071064612624\\
0.0624373333333333	0.0155003202848609\\
0.0624408888888889	0.0219794600247935\\
0.0624426666666667	0.0170440080633613\\
0.0624444444444444	0.0198074001199984\\
0.0624515555555556	0.00225217788544757\\
0.0624604444444445	0.0128901829362322\\
0.0624622222222222	0.00901139254068153\\
0.0624657777777778	0.0113548487180696\\
0.0624693333333333	0.00487189136556965\\
0.0624746666666667	0.00664146009973254\\
0.0624764444444444	0.00368382499171568\\
0.0624782222222222	0.00820657285116241\\
0.06248	0.0040111348253376\\
0.0624835555555556	0.00619809692559867\\
0.0624853333333333	0.00448101637849438\\
0.0624871111111111	0.00679646821912169\\
0.0624888888888889	0.00457844844740124\\
0.0624924444444445	0.00832034154850522\\
0.062496	0.0036223200720146\\
0.0624977777777778	0.00451975366982263\\
0.0625013333333334	0.00343097662431691\\
0.0625048888888889	0.00696291890405254\\
0.0625066666666667	0.00556988970601655\\
0.0625084444444444	0.00724214500551695\\
0.0625102222222222	0.00671173202501149\\
0.0625137777777778	0.00851093204682102\\
0.0625191111111111	0.00366601834440944\\
0.0625208888888889	0.00828517108774821\\
0.0625244444444444	0.00212014481249426\\
0.0625262222222222	0.00654130004438661\\
0.0625297777777778	0.00128459582081483\\
0.0625333333333333	0.00582187885847418\\
0.0625368888888889	0.00324991814920525\\
0.0625404444444445	0.00903454318959357\\
0.0625422222222222	0.0081061585284814\\
0.062544	0.0103722391331364\\
0.0625457777777778	0.00516393602618528\\
0.0625475555555556	0.00768083086353261\\
0.0625511111111111	0.00211332470433553\\
0.06256	0.0201264326091881\\
0.0625671111111111	0.00685633363685284\\
0.0625688888888889	0.0126832476947965\\
0.0625742222222222	0.0025214844865627\\
0.0625777777777778	0.00443190817240624\\
0.0625795555555556	0.00280051113646093\\
0.0625884444444444	0.0108659570089241\\
0.0625902222222222	0.00555359861255944\\
0.0625937777777778	0.010752471392102\\
0.0625973333333333	0.00424101158731449\\
0.0625991111111111	0.00967703024079344\\
0.0626026666666667	0.00263464701091642\\
0.0626151111111111	0.0138784302102297\\
0.0626168888888889	0.0129165624461758\\
0.0626186666666667	0.0138468545487719\\
0.0626222222222222	0.00711034178662798\\
0.062624	0.00926442177915571\\
0.0626293333333333	0.00574441640714571\\
0.0626311111111111	0.00914285153851319\\
0.0626328888888889	0.00740635953328109\\
0.0626346666666667	0.0100067831330181\\
0.0626364444444444	0.00683639724258464\\
0.06264	0.011815443862941\\
0.0626435555555556	0.0096355381826102\\
0.0626471111111111	0.0119059279264009\\
0.0626488888888889	0.0075398156380711\\
0.0626506666666667	0.0103056417423442\\
0.0626542222222222	0.00554000105251176\\
0.0626577777777778	0.0080385258443911\\
0.0626595555555556	0.000675309445810818\\
0.0626631111111111	0.00447180155021573\\
0.0626666666666667	0.00292189682698438\\
0.0626702222222222	0.00479125725700721\\
0.0626755555555556	0.00191368473937448\\
0.0626791111111111	0.00873823993567927\\
0.0626808888888889	0.00642514519794515\\
0.0626826666666667	0.00683683904257443\\
0.0626844444444445	0.0026657305705754\\
0.0626862222222222	0.00550744873460479\\
0.0626897777777778	0.00536510257060749\\
0.0626915555555556	0.00177327560886492\\
0.0626951111111111	0.00645118153455976\\
0.0626968888888889	0.00434531108464981\\
0.0627004444444444	0.00779700855193816\\
0.0627022222222222	0.00196167473419515\\
0.062704	0.00472399840508711\\
0.0627057777777778	0.00424950549400865\\
0.0627075555555556	0.0144324358707301\\
0.0627111111111111	0.0118294436317208\\
0.0627128888888889	0.0125454105969927\\
0.0627164444444445	0.00755554574036296\\
0.06272	0.0102199006160013\\
0.0627217777777778	0.0101579035981778\\
0.0627271111111111	0.00416597610305083\\
0.0627288888888889	0.00618941959430241\\
0.0627306666666667	0.000400174076653242\\
0.062736	0.0109940269569394\\
0.0627448888888889	0.00107613741813112\\
0.0627484444444444	0.0079483995269477\\
0.0627502222222222	0.00501163759678805\\
0.0627537777777778	0.0129716993057651\\
0.0627626666666667	0.0058881666689187\\
0.0627644444444445	0.0119452840753863\\
0.0627662222222222	0.0116502278098688\\
0.062768	0.00336915708307842\\
0.0627715555555556	0.00934509175323073\\
0.0627733333333333	0.00626010378512096\\
0.0627768888888889	0.0115554034476263\\
0.0627786666666667	0.00826701712276495\\
0.0627804444444444	0.00847566791710716\\
0.0627822222222222	0.00470200923197894\\
0.0627857777777778	0.00888704138448501\\
0.0627893333333333	0.00206295116669769\\
0.0627982222222222	0.0130128206044833\\
0.0628017777777778	0.00397970488200033\\
0.0628053333333334	0.0137959014960317\\
0.0628088888888889	0.00900703782985424\\
0.0628142222222222	0.0114267228450002\\
0.0628195555555556	0.00771687557165832\\
0.0628231111111111	0.0127001268143936\\
0.0628302222222222	0.00390653160064519\\
0.0628355555555556	0.00861004670648438\\
0.0628391111111111	0.00581648908772289\\
0.0628462222222222	0.0129386647514546\\
0.062848	0.0117313485975673\\
0.0628497777777778	0.0140144397813626\\
0.0628533333333333	0.000751810804160258\\
0.0628551111111111	0.00397610817860772\\
0.0628568888888889	0.00387682082529395\\
0.0628586666666667	0.00511022124066493\\
0.0628622222222222	0.00224857835232081\\
0.0628693333333333	0.00837611538491476\\
0.0628728888888889	0.00618511455308515\\
0.0628746666666667	0.0117672869651076\\
0.0628764444444445	0.00950200377142096\\
0.0628782222222222	0.0107826555264002\\
0.06288	0.00942659307842869\\
0.0628817777777778	0.0101796683005171\\
0.0628835555555556	0.00704504323679975\\
0.0628853333333333	0.00899683636811766\\
0.0628871111111111	0.00060313734726733\\
0.0628906666666667	0.00355275256778545\\
0.0628924444444444	0.00270796365895687\\
0.0628977777777778	0.0120241432430105\\
0.0629013333333333	0.00374845809674956\\
0.0629048888888889	0.0117522308861853\\
0.0629084444444445	0.00568656353304001\\
0.062912	0.0113335745191976\\
0.0629155555555556	0.00468170254569525\\
0.0629173333333334	0.00974020821701418\\
0.0629208888888889	0.00785261480869781\\
0.0629244444444444	0.0181512801184849\\
0.062928	0.00774771024334819\\
0.0629297777777778	0.00912497110834748\\
0.0629315555555556	0.00324334645716157\\
0.0629333333333333	0.00649241424282959\\
0.0629368888888889	0.00394842447608235\\
0.0629386666666667	0.00416292616945538\\
0.0629404444444444	0.00270736914049696\\
0.0629422222222222	0.00504822772310479\\
0.0629457777777778	0.00210917904106175\\
0.0629493333333333	0.0108913799220808\\
0.0629511111111111	0.00972792296869365\\
0.0629528888888889	0.0105047495061533\\
0.0629546666666667	0.00920366187617627\\
0.0629564444444445	0.0106447944946891\\
0.0629582222222222	0.00906107230842015\\
0.06296	0.010648248934325\\
0.0629653333333333	0.00591155441029481\\
0.0629688888888889	0.0115798725543951\\
0.0629724444444444	0.00387765593657746\\
0.0629777777777778	0.0138565119266522\\
0.0629813333333333	0.00726448959846929\\
0.0629848888888889	0.0108355194140594\\
0.0629884444444445	0.00758870794546951\\
0.062992	0.0112953295829459\\
0.0629937777777778	0.00781598893095109\\
0.0629955555555556	0.0136655543114007\\
0.0630008888888889	0.00352415435429315\\
0.0630026666666667	0.00695382773673792\\
0.0630044444444444	0.00538244041277791\\
0.0630062222222222	0.00797406564631872\\
0.0630097777777778	0.00324724619296907\\
0.0630168888888889	0.0093763908247862\\
0.0630186666666667	0.0073772969469188\\
0.0630222222222222	0.0113863372241991\\
0.0630257777777778	0.0032915862965853\\
0.0630311111111111	0.00743124285759034\\
0.0630328888888889	0.00304157325199111\\
0.0630382222222222	0.00909450925275992\\
0.06304	0.00658850821655524\\
0.0630471111111111	0.011214756074833\\
0.0630488888888889	0.00578888484568094\\
0.0630524444444444	0.0200762108877299\\
0.063056	0.00613107345456085\\
0.0630577777777778	0.00841155006956246\\
0.0630631111111111	0.00397378642994892\\
0.0630648888888889	0.00655650232543889\\
0.0630702222222222	0.00348512808142923\\
0.0630737777777778	0.0119923033390254\\
0.0630773333333333	0.00484210200283292\\
0.0630791111111111	0.00729502222530007\\
0.0630808888888889	0.0069835081408936\\
0.0630844444444444	0.0127936807375297\\
0.063088	0.00509772444725443\\
0.0630915555555556	0.0118874960967613\\
0.0630933333333333	0.00443155029301223\\
0.0630968888888889	0.00579231123652063\\
0.0630986666666667	0.00549073853293625\\
0.0631022222222222	0.0118183869788106\\
0.063104	0.0105800176294157\\
0.0631057777777778	0.010896121045061\\
0.0631093333333334	0.00954605265420336\\
0.0631111111111111	0.0110138084384002\\
0.0631182222222222	0.00528360659836136\\
0.0631217777777778	0.0117750659771466\\
0.0631235555555556	0.00957056658824149\\
0.0631253333333333	0.0150126651122046\\
0.0631271111111111	0.00841136753368127\\
0.0631288888888889	0.0095646304807924\\
0.0631342222222222	0.005871411815908\\
0.0631377777777778	0.00895370886825667\\
0.0631395555555556	0.00710640931248671\\
0.0631448888888889	0.0138084853653807\\
0.0631484444444445	0.00817636669105271\\
0.063152	0.0154106625722079\\
0.0631555555555556	0.00751801311122241\\
0.0631573333333333	0.00923561027955153\\
0.0631608888888889	0.00208726552228197\\
0.0631626666666667	0.00361329863726803\\
0.063168	0.0096251248550647\\
0.0631697777777778	0.00701354453418729\\
0.0631733333333333	0.0142155543854842\\
0.0631768888888889	0.0111303640404602\\
0.0631804444444445	0.0155191697260783\\
0.0631822222222222	0.0111624656211186\\
0.063184	0.0149756126060923\\
0.0631911111111111	0.00962772135824996\\
0.0631928888888889	0.0114633380283279\\
0.0631964444444444	0.00792625397160532\\
0.0631982222222222	0.00929061060494391\\
0.0632017777777778	0.0058079415121193\\
0.0632035555555556	0.00885303181364608\\
0.0632071111111111	0.00178400876857637\\
0.0632088888888889	0.00704713975477611\\
0.0632106666666667	0.00285763472379935\\
0.0632213333333334	0.0169567595021764\\
0.0632231111111111	0.0107933318820218\\
0.0632266666666667	0.0145724529181688\\
0.0632302222222222	0.00827548251394813\\
0.063232	0.0123264365813104\\
0.0632373333333333	0.00183887297389113\\
0.0632408888888889	0.00329605153263215\\
0.0632426666666667	0.000585681538712385\\
0.0632497777777778	0.0207067947253789\\
0.0632533333333333	0.0103708240275102\\
0.0632551111111111	0.0127530326275666\\
0.0632622222222222	0.000871350258674547\\
0.063264	0.0032687074246876\\
0.0632657777777778	0.00291211464002278\\
0.0632693333333333	0.00725372643279476\\
0.0632728888888889	0.00606126429940604\\
0.0632746666666667	0.00646183257803198\\
0.0632764444444444	0.00463732943128825\\
0.0632782222222222	0.00682428670133864\\
0.0632817777777778	0.00627899885276451\\
0.0632853333333333	0.0112707784996714\\
0.0632871111111111	0.00890384933440092\\
0.0632924444444445	0.0162175189438955\\
0.063296	0.0155256422683712\\
0.0632995555555556	0.0195688390021122\\
0.0633013333333333	0.0164864600666458\\
0.0633031111111111	0.0227985307803404\\
0.0633084444444444	0.0188678336664936\\
0.0633102222222222	0.0198720444566336\\
0.0633191111111111	0.00293800523729035\\
0.0633226666666667	0.00448240475930956\\
0.0633262222222222	0.00136762641584573\\
0.063328	0.00142811078767863\\
0.0633315555555556	0.0080710558072461\\
0.0633333333333334	0.00272046049778749\\
0.0633351111111111	0.00460541994841746\\
0.0633368888888889	0.00290438017741634\\
0.0633386666666667	0.00757339536693927\\
0.0633422222222222	0.0044867521650136\\
0.0633475555555556	0.00962560556017983\\
0.0633528888888889	0.00608362737150933\\
0.0633546666666667	0.00728823928501998\\
0.0633582222222222	0.00442256661033275\\
0.06336	0.00615136638313146\\
0.0633635555555556	0.00250613275213638\\
0.0633653333333333	0.00743294926197599\\
0.0633688888888889	0.00232937519464346\\
0.0633724444444445	0.00802881263267674\\
0.063376	0.00430278056165567\\
0.0633795555555556	0.00656308773059894\\
0.0633831111111111	0.000770443761293732\\
0.0633884444444444	0.00718457757506599\\
0.0633902222222222	0.00182079821520684\\
0.063392	0.00829890365698691\\
0.0633937777777778	0.00297270937272728\\
0.0633973333333333	0.00642408376772816\\
0.0633991111111111	0.00311839287371385\\
0.0634026666666667	0.00620412010429705\\
0.0634044444444445	0.00517599092687951\\
0.0634062222222222	0.00715461391948405\\
0.063408	0.00599503382043273\\
0.0634133333333333	0.0120343482793537\\
0.0634151111111111	0.011424608752405\\
0.0634168888888889	0.0134818481011165\\
0.063424	0.00617988747984066\\
0.0634275555555556	0.0104831662011226\\
0.0634328888888889	0.00811117604162176\\
0.0634364444444445	0.0113890038077802\\
0.0634417777777778	0.00598861882363833\\
0.0634435555555556	0.0117955163768362\\
0.0634471111111111	0.00613649766427743\\
0.0634524444444445	0.00855981737415229\\
0.0634542222222222	0.00483935354470158\\
0.063456	0.00719558716947188\\
0.0634577777777778	0.00706778824953033\\
0.0634595555555556	0.00908157024554812\\
0.0634631111111111	0.0026189561622143\\
0.0634666666666667	0.00779308309318025\\
0.063472	0.00364464962151131\\
0.0634755555555556	0.0075040902024878\\
0.0634791111111111	0.00210602586192821\\
0.0634826666666667	0.003408452208159\\
0.0634844444444445	0.00227747804666958\\
0.0634915555555556	0.0170692715591014\\
0.0634968888888889	0.0110176076737796\\
0.0635004444444444	0.014534995424009\\
0.0635022222222222	0.0107097549712108\\
0.0635057777777778	0.0159602741448913\\
0.0635093333333333	0.00901127082126457\\
0.0635111111111111	0.0101327826038032\\
0.0635128888888889	0.0060427576045318\\
0.0635164444444445	0.0116287903373088\\
0.06352	0.00283081437733371\\
0.0635253333333334	0.0132333971791911\\
0.0635288888888889	0.00859406451840206\\
0.0635306666666667	0.00950665149018001\\
0.0635324444444444	0.00844599632544529\\
0.0635342222222222	0.0107405970727293\\
0.0635413333333333	0.00523046187213519\\
0.0635431111111111	0.00725427228568257\\
0.0635448888888889	0.00396508384341021\\
0.0635484444444445	0.00889177319193171\\
0.0635502222222222	0.00254415649311876\\
0.0635608888888889	0.0129120632847118\\
0.063568	0.004138166868453\\
0.0635697777777778	0.00822739274022607\\
0.0635715555555556	0.00390891555144451\\
0.0635751111111111	0.00679349236523527\\
0.0635786666666667	0.0122123340063927\\
0.0635822222222222	0.00879066400347484\\
0.063584	0.0117416241560603\\
0.0635857777777778	0.0113161408980678\\
0.0635875555555556	0.0122182940859891\\
0.0635893333333333	0.0102871894919454\\
0.0635911111111111	0.0104727250195656\\
0.0635946666666667	0.00235412967687249\\
0.0635964444444445	0.00315390505842517\\
0.0635982222222222	0.00227629760180731\\
0.0636017777777778	0.0104801480608002\\
0.0636035555555556	0.00766316120463137\\
0.0636071111111111	0.0174650422746875\\
0.0636124444444444	0.00600444953456689\\
0.063616	0.0103808387750512\\
0.0636177777777778	0.00261388269739035\\
0.0636195555555556	0.00524688489914907\\
0.0636213333333333	0.000523400298206522\\
0.0636248888888889	0.00492300045799565\\
0.0636302222222222	0.00171884453190063\\
0.0636391111111111	0.0141086021189089\\
0.0636408888888889	0.0121532364921412\\
0.0636426666666667	0.0130177344553228\\
0.0636444444444444	0.0126244168818362\\
0.0636462222222222	0.0156754666583055\\
0.0636497777777778	0.00930418227730812\\
0.0636515555555556	0.0102603143521899\\
0.0636533333333333	0.00976156262385477\\
0.0636568888888889	0.0136078349701819\\
0.0636604444444445	0.011286345656186\\
0.0636622222222222	0.0119721874014092\\
0.063664	0.00972597800792055\\
0.0636657777777778	0.0129400984904442\\
0.0636711111111111	0.00477621282648374\\
0.0636728888888889	0.00582190292007576\\
0.0636764444444445	0.00398744053973518\\
0.0636817777777778	0.0115366936632638\\
0.0636871111111111	0.0188572552259514\\
0.0636906666666667	0.0133220066798719\\
0.0636924444444444	0.0161481908450477\\
0.063696	0.00865186536851298\\
0.0637013333333333	0.0132075446556335\\
0.0637031111111111	0.0126032555337634\\
0.0637084444444445	0.0262165746679436\\
0.063712	0.0187748494325664\\
0.0637137777777778	0.0205606182776965\\
0.0637155555555556	0.0204869775654467\\
0.0637262222222222	0.00279713643134541\\
0.0637297777777778	0.00919839163102029\\
0.0637315555555556	0.00895922585779427\\
0.0637333333333333	0.00905164029217959\\
0.0637368888888889	0.00365429604054893\\
0.0637404444444445	0.009922130797752\\
0.063744	0.0014730840875487\\
0.0637457777777778	0.00331490328012632\\
0.0637475555555556	0.00152132236059876\\
0.0637528888888889	0.00315002171716172\\
0.0637546666666667	0.00101762723750434\\
0.0637564444444444	0.00688260962309495\\
0.06376	0.000935348915255152\\
0.0637635555555556	0.00568581141291716\\
0.0637653333333333	0.00275737713606009\\
0.0637706666666667	0.00840836805395284\\
0.0637742222222222	0.00368975042869069\\
0.063776	0.00781018114434692\\
0.0637795555555556	0.00285084521600742\\
0.0637813333333333	0.00652353392352678\\
0.0637831111111111	0.00496915361281175\\
0.0637866666666667	0.0101839048442167\\
0.0637902222222222	0.00684186162838099\\
0.0637973333333333	0.0165111732475768\\
0.0637991111111111	0.0151583985729364\\
0.0638008888888889	0.0198576619616778\\
0.0638026666666667	0.0197878104148415\\
0.0638115555555556	0.00253459183939903\\
0.0638133333333333	0.00923260513396923\\
0.0638186666666667	0.00413529160528797\\
0.0638311111111111	0.0198641765827667\\
0.0638364444444444	0.012097452827925\\
0.0638382222222222	0.0141407220448372\\
0.0638417777777778	0.00365611510641006\\
0.0638453333333333	0.00879509938325723\\
0.0638471111111111	0.00734536874091379\\
0.0638488888888889	0.0125078762986721\\
0.0638506666666667	0.00917136021381598\\
0.0638542222222222	0.0119224542559471\\
0.0638595555555556	0.00629212534828458\\
0.0638613333333334	0.00986252645180721\\
0.0638648888888889	0.00162023755359972\\
0.0638666666666667	0.00317928681106527\\
0.0638684444444444	0.00242647109165142\\
0.0638702222222222	0.00278451090950982\\
0.063872	0.000803672471887895\\
0.0638755555555556	0.00508477696281093\\
0.0638773333333333	0.00469639159866345\\
0.0638791111111111	0.00611152871286569\\
0.0638808888888889	0.00161345068967347\\
0.063888	0.0153116505790147\\
0.0638897777777778	0.00989818849574942\\
0.0638951111111111	0.0199789302551929\\
0.0639004444444445	0.00802257972381976\\
0.0639022222222222	0.0128319401765406\\
0.0639057777777778	0.00675262479882788\\
0.0639111111111111	0.0176770310964059\\
0.0639164444444444	0.00382200853612522\\
0.0639182222222222	0.00650113081232995\\
0.06392	0.00423325485042725\\
0.0639235555555556	0.00847529379653073\\
0.0639253333333333	0.00511380013305526\\
0.0639288888888889	0.0122527089924064\\
0.0639306666666667	0.0117432777350171\\
0.0639342222222222	0.0157936039571335\\
0.0639448888888889	0.00703730969903998\\
0.0639466666666667	0.00816194270820206\\
0.0639502222222222	0.0041597028499723\\
0.063952	0.00520289492650233\\
0.0639537777777778	0.000153530242207128\\
0.0639573333333333	0.0119725987785115\\
0.0639608888888889	0.00562114356926796\\
0.0639626666666667	0.00835948908242032\\
0.0639644444444445	0.00794809140111105\\
0.0639662222222222	0.0108637722270162\\
0.0639715555555556	0.00449450155865208\\
0.0639751111111111	0.0143110391020518\\
0.0639768888888889	0.0102630315278177\\
0.0639804444444445	0.016025229429889\\
0.063984	0.0141169828120282\\
0.0639857777777778	0.015996625188186\\
0.0639893333333333	0.00610909136307339\\
0.0639911111111111	0.0101660295615199\\
0.0639928888888889	0.00408191826578794\\
0.0639946666666667	0.00739171326476812\\
0.0639964444444444	0.00445991590941464\\
0.064	0.0114226636611443\\
0.0640035555555556	0.00985600130273745\\
0.0640071111111111	0.0124052953608763\\
0.0640124444444445	0.00356032551354019\\
0.0640177777777778	0.00840150513121085\\
0.0640195555555556	0.00676162990179335\\
0.0640213333333333	0.00845640830083916\\
0.0640231111111111	0.0016351011528522\\
0.0640248888888889	0.00591250955827444\\
0.0640266666666667	0.00367878423317997\\
0.0640284444444444	0.00374576587247105\\
0.0640302222222222	0.00260467642934559\\
0.0640373333333333	0.00768126718747761\\
0.0640426666666667	0.00256488975779426\\
0.064048	0.0103663051931114\\
0.0640533333333334	0.00322146100584125\\
0.0640604444444444	0.00889550845118309\\
0.0640622222222222	0.00706567458625959\\
0.0640657777777778	0.0125273865396991\\
0.0640693333333333	0.00754663407189524\\
0.0640728888888889	0.0118045926215564\\
0.0640782222222222	0.00106163460745748\\
0.0640835555555556	0.0107106763742066\\
0.0640871111111111	0.00898573795387164\\
0.0640888888888889	0.00980102567767471\\
0.0640942222222222	0.00555236063393863\\
0.064096	0.00702279412130061\\
0.0640977777777778	0.00147181279665554\\
0.0640995555555556	0.00156623163245403\\
0.0641031111111111	0.00469422742077202\\
0.0641066666666667	0.000350560274354594\\
0.0641084444444444	0.00457371601985104\\
0.064112	0.00384760561267122\\
0.0641155555555556	0.0091987406411588\\
0.0641226666666667	0.0053507303515925\\
0.0641297777777778	0.0156964085845682\\
0.0641333333333333	0.0053980102722003\\
0.0641386666666667	0.00993091684779263\\
0.064144	0.00303960634625283\\
0.0641475555555556	0.00913633391497776\\
0.0641493333333333	0.00796289064785072\\
0.0641511111111111	0.0142898641401313\\
0.0641546666666667	0.0112576616309157\\
0.0641564444444445	0.0147905187173279\\
0.0641582222222222	0.0121368250280344\\
0.0641617777777778	0.0149858806547542\\
0.0641635555555556	0.0148983892301922\\
0.0641653333333334	0.0193806534575976\\
0.064176	0.00923383858823437\\
0.0641777777777778	0.00524413845227975\\
0.0641795555555556	0.00831820568593736\\
0.0641813333333333	0.00425416249442778\\
0.0641866666666667	0.0121397166237784\\
0.0641884444444445	0.00634096819922469\\
0.064192	0.0148091795192528\\
0.0641955555555556	0.00769777301800462\\
0.0641973333333333	0.0105879661331937\\
0.0642026666666667	0.00340014694545868\\
0.0642044444444445	0.00498790542501723\\
0.0642062222222222	0.000617348906999798\\
0.0642097777777778	0.0192237055836655\\
0.0642133333333333	0.0140249916192622\\
0.0642168888888889	0.0171266190271403\\
0.0642186666666667	0.0137954211484494\\
0.0642204444444444	0.0151594396373221\\
0.0642275555555556	0.00442766611631101\\
0.0642311111111111	0.00643609011733873\\
0.0642328888888889	0.0060667355938667\\
0.0642346666666667	0.00965418764905912\\
0.0642382222222222	0.00521823730964663\\
0.06424	0.00890180211840419\\
0.0642453333333333	0.000904397119745437\\
0.0642488888888889	0.0053070305865979\\
0.0642506666666667	0.00219407057270424\\
0.0642542222222222	0.00536089801309206\\
0.064256	0.00191515071087389\\
0.0642577777777778	0.00903990078810357\\
0.0642613333333333	0.00785413279059582\\
0.0642648888888889	0.016488607903307\\
0.0642702222222222	0.00957987899360924\\
0.064272	0.010638076658064\\
0.0642737777777778	0.00881567320202783\\
0.0642755555555556	0.00887020110780593\\
0.0642773333333334	0.010545011615069\\
0.0642826666666667	0.00367794931266316\\
0.064288	0.0120931230603328\\
0.0642951111111111	0.00150524636598387\\
0.0642968888888889	0.00229965321461445\\
0.0642986666666667	0.00182644113735314\\
0.0643004444444444	0.00367270542642598\\
0.0643022222222222	0.00295439374985884\\
0.0643057777777778	0.00413661953940189\\
0.0643093333333333	0.0014741605431208\\
0.0643111111111111	0.00455920703546014\\
0.0643128888888889	0.00123357831212539\\
0.0643146666666667	0.00185988901292206\\
0.0643164444444445	0.000502333445963121\\
0.06432	0.0104498875457764\\
0.0643235555555556	0.00256871865267022\\
0.0643271111111111	0.00781564126544776\\
0.0643306666666667	0.00610999322944497\\
0.0643324444444444	0.00700922926053393\\
0.0643342222222222	0.00526395284943859\\
0.0643413333333333	0.0125312616213208\\
0.0643448888888889	0.00382778920504606\\
0.0643466666666667	0.00391762582244051\\
0.064352	0.0186089878072227\\
0.0643608888888889	0.00658932355214545\\
0.0643644444444444	0.0127287014331223\\
0.064368	0.00915286868152046\\
0.0643733333333333	0.0103627853956049\\
0.0643768888888889	0.00593383014065207\\
0.0643804444444445	0.0101067035963247\\
0.0643857777777778	0.00548457934403157\\
0.0643893333333334	0.00856417921112382\\
0.0643928888888889	0.00670496586745883\\
0.0643946666666667	0.011390997031685\\
0.0643982222222222	0.00305743945189374\\
0.0644124444444444	0.0183272504333864\\
0.064416	0.00902571816671954\\
0.0644195555555556	0.0161373761659468\\
0.064432	0.00747478499713017\\
0.0644337777777778	0.00878913150776836\\
0.0644373333333333	0.00262161198549604\\
0.0644391111111111	0.00437851287588686\\
0.0644408888888889	0.00342769088570039\\
0.0644426666666667	0.0117933928407641\\
0.0644444444444444	0.0094227432575742\\
0.0644462222222222	0.00956847231714206\\
0.0644497777777778	0.00668671839058399\\
0.0644515555555556	0.0118790562647341\\
0.0644551111111111	0.00647689549304903\\
0.0644568888888889	0.00726223352642288\\
0.0644586666666667	0.00678273620016684\\
0.0644622222222222	0.00783210813615282\\
0.0644675555555556	0.00182865166144242\\
0.0644711111111111	0.0151957777952397\\
0.0644782222222222	0.00381147933680046\\
0.06448	0.00475566791189788\\
0.0644853333333333	0.00272848866485897\\
0.0644871111111111	0.00863594541375473\\
0.0644888888888889	0.00560923370766844\\
0.0644906666666667	0.00701466286418226\\
0.064496	0.0035791337387158\\
0.0644995555555556	0.00981862774867232\\
0.0645013333333333	0.00680009976168089\\
0.0645066666666667	0.0131392795784941\\
0.0645084444444445	0.0109983997574373\\
0.0645102222222222	0.0138465846960014\\
0.0645155555555556	0.00552881115353757\\
0.0645173333333333	0.011132116723806\\
0.0645208888888889	0.00774487795069009\\
0.0645262222222222	0.0128936202463081\\
0.064528	0.00716976714478659\\
0.0645297777777778	0.0162090606595676\\
0.0645351111111111	0.00791817682560103\\
0.0645457777777778	0.0173694123414415\\
0.0645475555555556	0.0155215520885381\\
0.0645511111111111	0.0169444609465308\\
0.0645546666666667	0.00940770846729541\\
0.0645564444444444	0.0106953652326471\\
0.06456	0.00604892104455584\\
0.0645688888888889	0.0295162378460321\\
0.0645724444444445	0.028879785852607\\
0.0645742222222222	0.0295209986823705\\
0.064576	0.027821531383764\\
0.0645777777777778	0.0289496750931444\\
0.0645866666666667	0.00571371981546723\\
0.0645884444444444	0.0101670513761548\\
0.064592	0.00290676940994669\\
0.0645955555555556	0.00739930119823803\\
0.0645973333333333	0.00605377657172912\\
0.0646008888888889	0.00709879174534658\\
0.0646026666666667	0.00396712612893152\\
0.0646044444444445	0.00401652030478045\\
0.064608	0.00952447315400226\\
0.0646097777777778	0.00821850867147694\\
0.0646115555555556	0.0106609398834969\\
0.0646151111111111	0.00169755378121111\\
0.0646222222222222	0.0102467628951869\\
0.0646257777777778	0.00314422069357845\\
0.0646293333333333	0.00808460597063249\\
0.0646311111111111	0.0071948636985984\\
0.0646328888888889	0.00877181986593698\\
0.0646346666666667	0.00867392827845356\\
0.0646382222222222	0.00924878307863938\\
0.0646435555555556	0.00181121240213916\\
0.0646453333333333	0.00599497618102701\\
0.0646471111111111	0.00414979135969823\\
0.064656	0.0125444358484211\\
0.0646613333333333	0.0063792406853925\\
0.0646648888888889	0.00718151367377565\\
0.0646666666666667	0.00247287956303796\\
0.064672	0.00750956098185493\\
0.0646737777777778	0.00712748940223804\\
0.0646755555555556	0.0126498430376807\\
0.0646791111111111	0.00257185361361192\\
0.0646826666666667	0.00814140092486251\\
0.0646844444444445	0.0062566564639942\\
0.0646968888888889	0.0170339436067363\\
0.0647004444444444	0.00401292122594954\\
0.064704	0.0106118807687346\\
0.0647075555555556	0.00508262190437814\\
0.0647093333333333	0.00742141052889458\\
0.0647111111111111	0.00734424982445636\\
0.0647128888888889	0.00747113165326271\\
0.0647164444444444	0.00401820451801196\\
0.0647217777777778	0.0107607190396104\\
0.0647235555555556	0.00238819448375377\\
0.0647253333333333	0.00378592224395952\\
0.0647288888888889	0.00179235634346142\\
0.0647324444444445	0.00626727773354982\\
0.064736	0.00201702673733162\\
0.0647413333333333	0.0134620125409044\\
0.0647466666666667	0.0102653327144504\\
0.0647502222222222	0.0149678005620701\\
0.0647591111111111	0.0013725798777951\\
0.0647626666666667	0.00442784821179726\\
0.0647644444444445	0.0033792842843979\\
0.064768	0.0109628353234575\\
0.0647715555555556	0.00568476231022613\\
0.0647768888888889	0.0116766344137814\\
0.0647786666666667	0.00933263104930304\\
0.0647804444444444	0.0116274079087747\\
0.0647822222222222	0.00670912516332442\\
0.064784	0.00818677636444148\\
0.0647857777777778	0.00615700434292518\\
0.0647893333333333	0.00862016139471586\\
0.0647964444444445	0.00082244396157935\\
0.0648	0.00691171840572455\\
0.0648017777777778	0.00552095763406868\\
0.0648035555555556	0.00798737815896036\\
0.0648053333333334	0.00301102875646969\\
0.0648124444444445	0.00805882442442601\\
0.0648142222222222	0.00769369044175899\\
0.0648177777777778	0.00953075274514367\\
0.0648195555555556	0.00765016019728143\\
0.0648248888888889	0.0115592839982386\\
0.0648284444444444	0.00479499428554025\\
0.064832	0.015317661553322\\
0.0648355555555556	0.0110562764873557\\
0.0648373333333333	0.0183026677253804\\
0.0648391111111111	0.00989168826420894\\
0.0648408888888889	0.0111022479683359\\
0.0648426666666667	0.0110041199267429\\
0.0648462222222222	0.0143402925877775\\
0.0648497777777778	0.0069409937803257\\
0.0648515555555556	0.00790014696647806\\
0.0648568888888889	0.00136345138215413\\
0.0648675555555556	0.0121148165313889\\
0.0648693333333333	0.0117799102548118\\
0.0648728888888889	0.0124709666333452\\
0.0648746666666667	0.00633447729529399\\
0.0648764444444445	0.00787448394619047\\
0.0648782222222222	0.00500560791099042\\
0.06488	0.0079039576711058\\
0.0648835555555556	0.00524720529645722\\
0.0648853333333334	0.00977140645030386\\
0.0648888888888889	0.00645533950698687\\
0.0648906666666667	0.0124046645957744\\
0.0648924444444444	0.00806231557785128\\
0.0648942222222222	0.00889312556601088\\
0.064896	0.007551764165939\\
0.0648977777777778	0.00975168943299393\\
0.0648995555555556	0.00801790364386706\\
0.0649031111111111	0.0109272396060029\\
0.0649066666666667	0.00764249441350534\\
0.0649084444444445	0.0117337132253403\\
0.0649137777777778	0.00457440439522525\\
0.0649173333333333	0.014737948513372\\
0.0649191111111111	0.0108356557184628\\
0.0649208888888889	0.0111607489434098\\
0.0649226666666667	0.00995602648786303\\
0.064928	0.0198825424718508\\
0.0649315555555556	0.00988993097371191\\
0.0649333333333333	0.0151578490367024\\
0.0649351111111111	0.00991236503432538\\
0.0649386666666667	0.0144927025160962\\
0.0649457777777778	0.00387071424382063\\
0.0649475555555556	0.00865690965557184\\
0.0649493333333333	0.00855425487167952\\
0.0649511111111111	0.0028464126991459\\
0.0649564444444445	0.0148706473950392\\
0.0649635555555556	0.00369703009984998\\
0.0649671111111111	0.00828140885192277\\
0.0649706666666667	0.0025235407937563\\
0.0649724444444444	0.00351888560119062\\
0.0649742222222222	0.00117996952590252\\
0.064976	0.00306614928678572\\
0.0649777777777778	0.00282334904746562\\
0.0649813333333333	0.00928026335807447\\
0.0649848888888889	0.00621613798631163\\
0.0649902222222222	0.0107733267680105\\
0.064992	0.00927762002609261\\
0.0649955555555556	0.0143185174045081\\
0.0649991111111111	0.0022277110802684\\
0.0650008888888889	0.00562111940570445\\
0.0650026666666667	0.00509832493991258\\
0.065008	0.0145907231498019\\
0.0650097777777778	0.0126387657366657\\
0.0650133333333333	0.0165015203268298\\
0.0650204444444445	0.00203656381676862\\
0.065024	0.00559354256639141\\
0.0650257777777778	0.00429759349357442\\
0.0650328888888889	0.0148234592722395\\
0.0650417777777778	0.00366402618939074\\
0.0650453333333333	0.00796839778979938\\
0.0650471111111111	0.00256365624631669\\
0.0650506666666667	0.00970559789553835\\
0.0650524444444444	0.0111252038020743\\
0.0650542222222222	0.00448469413314803\\
0.0650595555555556	0.0147373174614287\\
0.0650666666666667	0.000194988172176808\\
0.0650684444444445	0.00349947986702723\\
0.0650702222222222	0.00236768456527334\\
0.0650737777777778	0.00715887499274653\\
0.0650755555555556	0.00474450390794454\\
0.0650791111111111	0.0112510042064331\\
0.0650826666666667	0.00387613382629728\\
0.0650862222222222	0.00757201256004156\\
0.0650897777777778	0.00451169305034391\\
0.0650951111111111	0.00905740311129602\\
0.0650986666666667	0.00572265955488327\\
0.0651022222222222	0.0122154322223632\\
0.0651057777777778	0.00777319343726424\\
0.0651075555555556	0.00794557611682506\\
0.0651093333333334	0.00470937752421077\\
0.0651128888888889	0.00917087576964548\\
0.0651164444444444	0.00190230995558621\\
0.06512	0.0101829029595353\\
0.0651253333333333	0.00206261300551031\\
0.0651288888888889	0.00587817679035388\\
0.0651324444444445	0.00251468335516264\\
0.0651395555555556	0.0116447523958746\\
0.0651431111111111	0.00703246775387967\\
0.0651484444444445	0.0176187028379156\\
0.0651537777777778	0.0103000676693276\\
0.0651555555555555	0.0133500171993588\\
0.0651573333333333	0.0116394483601033\\
0.0651591111111111	0.0119341107666288\\
0.0651608888888889	0.00942362195049318\\
0.0651626666666667	0.0121829170187797\\
0.0651644444444444	0.0095822734736721\\
0.065168	0.0123406177409997\\
0.0651715555555556	0.00875790693850267\\
0.0651733333333333	0.00892839778355051\\
0.0651751111111111	0.0140693793535613\\
0.0651786666666667	0.00773855272781945\\
0.0651804444444445	0.00821161113159707\\
0.0651822222222222	0.00750187469017063\\
0.0651857777777778	0.0221707366865366\\
0.0651893333333333	0.0142978692316236\\
0.0651911111111111	0.0143465932208648\\
0.0651946666666667	0.00944105698312919\\
0.0651964444444444	0.0119431488563385\\
0.0651982222222222	0.010660896051336\\
0.0652	0.0159179788012999\\
0.0652071111111111	0.00518913057847306\\
0.0652088888888889	0.00538044606687224\\
0.0652106666666667	0.00501422235450708\\
0.0652124444444445	0.00809535843572035\\
0.0652142222222222	0.00614682787824716\\
0.0652177777777778	0.0119090804568366\\
0.0652213333333334	0.00373103876109709\\
0.0652266666666667	0.0109535072529749\\
0.0652284444444445	0.00924898676735775\\
0.0652302222222222	0.0117549454254069\\
0.065232	0.00639101170717404\\
0.0652373333333333	0.0133452459174244\\
0.0652426666666667	0.00251582211344131\\
0.0652462222222222	0.0118507539463681\\
0.065248	0.0081796041152663\\
0.0652497777777778	0.00909006726362824\\
0.0652515555555556	0.00756090537231982\\
0.0652586666666667	0.0186264517185858\\
0.065264	0.0088809470738129\\
0.0652657777777778	0.00925712205355414\\
0.0652693333333333	0.00389579481983682\\
0.0652711111111111	0.00931681399543727\\
0.0652782222222222	0.000910625582441066\\
0.06528	0.00781354390104999\\
0.0652835555555556	0.00617640393344016\\
0.0652853333333333	0.0114818236880271\\
0.0652888888888889	0.00823990613269407\\
0.0652906666666667	0.00842671374507306\\
0.0652924444444445	0.0078886279945489\\
0.065296	0.0141517649767477\\
0.0652995555555556	0.0074561865695025\\
0.0653031111111111	0.0187052741982199\\
0.0653048888888889	0.0156839694774571\\
0.0653066666666667	0.0192103780051182\\
0.065312	0.0129432725207037\\
0.0653137777777778	0.0157223429949534\\
0.0653173333333333	0.00887544160970255\\
0.0653208888888889	0.0109688720622213\\
0.0653244444444445	0.00456793705863287\\
0.0653262222222222	0.006793387216496\\
0.065328	0.00618070653657174\\
0.0653315555555556	0.00910675054143509\\
0.0653351111111111	0.00310040748109963\\
0.0653368888888889	0.00859342541482025\\
0.0653404444444445	0.00359460464263345\\
0.065344	0.00942284414705719\\
0.0653475555555556	0.00564003827966159\\
0.0653493333333333	0.00820136082942707\\
0.0653511111111111	0.0075966242912584\\
0.0653546666666667	0.0179748104536422\\
0.0653564444444444	0.014855184732851\\
0.06536	0.0184777503379299\\
0.0653617777777778	0.0146553469308874\\
0.0653653333333333	0.0168943219684708\\
0.0653706666666667	0.00755314986594097\\
0.0653724444444445	0.00769078882563928\\
0.0653742222222222	0.00262273500391949\\
0.065376	0.00447580343857229\\
0.0653777777777778	0.00397251479485033\\
0.0653831111111111	0.0101511325963861\\
0.0653848888888889	0.00481901205136809\\
0.0653937777777778	0.00934090678236385\\
0.0653991111111111	0.00382384581549908\\
0.0654008888888889	0.00888047114732415\\
0.0654044444444445	0.00320821315566691\\
0.065408	0.00930158986166729\\
0.0654097777777778	0.00918049987023953\\
0.0654115555555556	0.0107293931925059\\
0.0654133333333334	0.00874415239940049\\
0.0654151111111111	0.0101903999790799\\
0.0654168888888889	0.00776902053648626\\
0.0654257777777778	0.0226859683169723\\
0.0654293333333333	0.0153502226028502\\
0.0654311111111111	0.0159264848172006\\
0.0654346666666667	0.00710301143526254\\
0.06544	0.0144210372690402\\
0.0654417777777778	0.0114267386443266\\
0.0654453333333333	0.0144794111436171\\
0.0654524444444445	0.00477287711475671\\
0.0654577777777778	0.0106873134588264\\
0.0654613333333333	0.00169880676746764\\
0.0654666666666667	0.0116510840469934\\
0.065472	0.00299370181996608\\
0.0654773333333333	0.0172407352697773\\
0.0654826666666667	0.00928074627546049\\
0.0654844444444445	0.0103066587114639\\
0.0654862222222222	0.00546086290871456\\
0.065488	0.00697841782502026\\
0.0654915555555556	0.00135044789450725\\
0.0654933333333333	0.00344691384499449\\
0.0654951111111111	0.00204198519986531\\
0.0654968888888889	0.0053149610610698\\
0.065504	0.00124453834861479\\
0.0655057777777778	0.00849059332939123\\
0.0655093333333333	0.00135259366124441\\
0.0655111111111111	0.00487969173315531\\
0.0655128888888889	0.00291367800936451\\
0.0655182222222222	0.00601268364719842\\
0.0655217777777778	0.00228314156074974\\
0.0655235555555556	0.00752392347019504\\
0.0655253333333334	0.00473414865012384\\
0.0655288888888889	0.0128920383963994\\
0.0655342222222222	0.000726786703807936\\
0.065536	0.00555718479943823\\
0.0655377777777778	0.00275703340082431\\
0.0655395555555556	0.00635298647606866\\
0.0655431111111111	0.00388589265061898\\
0.0655466666666667	0.0119005667544016\\
0.0655484444444445	0.00992389568910237\\
0.0655502222222222	0.01822260224135\\
0.0655591111111111	0.00585138683617492\\
0.0655608888888889	0.00823813153713715\\
0.065568	0.000751793116612776\\
0.0655715555555555	0.00513079086658302\\
0.0655733333333333	0.0039009119120838\\
0.0655768888888889	0.0091937441166095\\
0.0655786666666667	0.00689115135319393\\
0.065584	0.0121860716025199\\
0.0655893333333333	0.0100273033470112\\
0.0655911111111111	0.0043968588921092\\
0.0655928888888889	0.00524527265340946\\
0.0655964444444445	0.00200675536412118\\
0.0656	0.00981595086224354\\
0.0656035555555556	0.00621450384026781\\
0.0656071111111111	0.00878716440324498\\
0.0656088888888889	0.00575423943487513\\
0.0656124444444444	0.00672276303573391\\
0.0656142222222222	0.00462107557421529\\
0.065616	0.00566811096209938\\
0.0656177777777778	0.000847692188527371\\
0.0656231111111111	0.0166185238510477\\
0.0656284444444445	0.0137614102993829\\
0.065632	0.0226654405539519\\
0.0656337777777778	0.0172354654202834\\
0.0656373333333334	0.0206141499548371\\
0.0656462222222222	0.00149172116359725\\
0.0656497777777778	0.011770850853511\\
0.0656533333333333	0.0036452702139175\\
0.0656586666666667	0.00877317403004579\\
0.0656604444444444	0.00867616653534017\\
0.0656622222222222	0.012088013940166\\
0.065664	0.0104193809828855\\
0.0656675555555556	0.0180486789608464\\
0.0656728888888889	0.0107577071110434\\
0.0656746666666667	0.0123392073584013\\
0.0656764444444445	0.00861274031810838\\
0.06568	0.00953894018214693\\
0.0656835555555556	0.00326213091760971\\
0.0656906666666667	0.012509940431229\\
0.0656995555555556	0.00324634715724739\\
0.0657013333333333	0.00725823188647748\\
0.0657031111111111	0.00502955307976172\\
0.0657048888888889	0.00692940558348065\\
0.0657102222222222	0.00126169868967352\\
0.0657137777777778	0.00611057011909391\\
0.0657155555555556	0.0012189709296522\\
0.0657173333333333	0.00313173469791564\\
0.0657191111111111	0.000636662407903277\\
0.0657226666666667	0.00276719542531748\\
0.0657244444444444	0.00125126368122608\\
0.0657262222222222	0.00202466210966826\\
0.065728	0.00104950268805401\\
0.0657333333333333	0.00592540746964748\\
0.0657351111111111	0.00249379785509654\\
0.0657422222222222	0.0121801947213905\\
0.065744	0.011954438429072\\
0.0657457777777778	0.0159013642413418\\
0.0657493333333334	0.00663107435193891\\
0.0657528888888889	0.0123529117621875\\
0.06576	0.00517840003077394\\
0.0657617777777778	0.00588806814054532\\
0.0657635555555556	0.00517210412113386\\
0.0657653333333333	0.00584907125292433\\
0.0657688888888889	0.00364774060519055\\
0.0657706666666667	0.00746064365116544\\
0.0657724444444444	0.0053114754006785\\
0.065776	0.0137044951132266\\
0.0657795555555556	0.0110394167943363\\
0.0657848888888889	0.0149632129663911\\
0.0657902222222222	0.0047753178246383\\
0.0657937777777778	0.011442083389348\\
0.0657973333333333	0.0033867608712663\\
0.0657991111111111	0.00348467959199422\\
0.0658008888888889	0.00783147759288721\\
0.0658044444444444	0.00567456019613219\\
0.0658062222222222	0.00711146447096023\\
0.0658115555555556	0.00204045115925339\\
0.0658257777777778	0.0186230905015001\\
0.0658364444444444	0.00548526955252118\\
0.06584	0.0118221186713651\\
0.0658435555555556	0.00606612080435232\\
0.0658471111111111	0.00987841352975341\\
0.0658524444444445	0.00333351824021713\\
0.065856	0.0135327979770018\\
0.0658577777777778	0.00896237166147448\\
0.0658595555555556	0.0108520423626263\\
0.0658631111111111	0.00746982596740045\\
0.0658648888888889	0.00918726282436139\\
0.0658702222222222	0.00381191339984599\\
0.0658737777777778	0.0075905044984767\\
0.0658755555555556	0.00525815951344866\\
0.0658791111111111	0.00992167963653684\\
0.0658808888888889	0.00480442668262934\\
0.0658826666666667	0.00515096131828713\\
0.065888	0.00259423758583699\\
0.0658915555555556	0.0143750906417366\\
0.0658933333333333	0.00924544716560233\\
0.0658951111111111	0.0150905519392391\\
0.0659004444444445	0.00301607286614428\\
0.065904	0.00470647896585458\\
0.0659075555555556	0.000445702263458247\\
0.0659146666666667	0.0156900743342462\\
0.0659182222222222	0.00610631256941788\\
0.06592	0.00921831489828978\\
0.0659253333333333	0.00338169193896642\\
0.0659288888888889	0.00922700037306373\\
0.0659306666666667	0.00826912527414997\\
0.0659324444444445	0.0115449631597013\\
0.0659342222222222	0.0103363351673735\\
0.065936	0.0112173469968228\\
0.0659413333333334	0.00276618880569898\\
0.0659448888888889	0.00664989221736015\\
0.0659466666666667	0.00253500950062846\\
0.0659484444444444	0.00310576291583572\\
0.0659502222222222	0.00199677770727805\\
0.065952	0.00549192773795973\\
0.0659537777777778	0.00247322004074471\\
0.0659573333333333	0.00536511234360415\\
0.0659591111111111	0.0028208762753627\\
0.0659644444444445	0.00748550723252595\\
0.0659662222222222	0.00184303184495088\\
0.0659697777777778	0.00721228685515793\\
0.0659715555555556	0.00614734164944353\\
0.0659733333333333	0.00850982652806509\\
0.0659751111111111	0.0071092706218859\\
0.0659822222222222	0.0168866427155336\\
0.065984	0.0136787359056649\\
0.0659875555555555	0.0199533852055311\\
0.0659928888888889	0.00647201356954036\\
0.0659946666666667	0.00890159307614868\\
0.0659964444444444	0.00549259357576148\\
0.066	0.011500827663761\\
0.0660053333333333	0.00232980383620221\\
0.0660088888888889	0.0107883579127328\\
0.0660142222222222	0.00463006084843617\\
0.0660213333333333	0.0158331241349503\\
0.0660231111111111	0.0109676672191365\\
0.0660284444444444	0.0190765418955771\\
0.066032	0.0120905759654554\\
0.0660337777777778	0.0128947132503868\\
0.0660373333333333	0.0051833585049961\\
0.0660391111111111	0.00540641800122346\\
0.0660408888888889	0.00418668723147714\\
0.0660426666666667	0.005670221116688\\
0.0660462222222222	0.00285510369020661\\
0.0660515555555556	0.0105293530807142\\
0.0660533333333334	0.00470117194765929\\
0.0660568888888889	0.00814664815725291\\
0.0660586666666667	0.00234761653220891\\
0.0660622222222222	0.00460052226193741\\
0.0660657777777778	0.00227081671853829\\
0.0660693333333333	0.00912133926567629\\
0.0660711111111111	0.00437961855429214\\
0.0660728888888889	0.00847454493983082\\
0.0660764444444444	0.00474265827212345\\
0.06608	0.0104424419786648\\
0.0660853333333333	0.00519516434174275\\
0.0660977777777778	0.011137655272258\\
0.0660995555555556	0.00880157131067597\\
0.0661013333333333	0.0101670121716141\\
0.0661066666666667	0.00322288597709253\\
0.0661084444444444	0.00865030336524858\\
0.066112	0.00753805873502611\\
0.0661137777777778	0.0113302843926615\\
0.0661155555555556	0.00871938046881782\\
0.0661173333333333	0.00918346736835698\\
0.0661208888888889	0.0043975712623017\\
0.0661226666666667	0.0076636521520316\\
0.0661262222222222	0.00223818500079076\\
0.0661297777777778	0.00987098270418418\\
0.0661351111111111	0.00412909342367065\\
0.0661386666666667	0.0154939220157156\\
0.0661457777777778	0.000716391991722853\\
0.0661493333333333	0.00661415457733364\\
0.0661511111111111	0.00447925003832003\\
0.0661546666666667	0.0074462850379709\\
0.0661564444444445	0.00565899858625871\\
0.0661617777777778	0.0137730169078225\\
0.0661635555555556	0.00779004964446667\\
0.0661653333333334	0.00837813772952706\\
0.0661706666666667	0.00245086000550201\\
0.0661724444444445	0.00416022424302462\\
0.0661742222222222	0.00145503572214253\\
0.066176	0.00355148679756492\\
0.0661777777777778	0.00239521696455047\\
0.0661831111111111	0.0109039683761821\\
0.0661848888888889	0.00991688559539203\\
0.0661866666666667	0.0101206529504724\\
0.0661884444444444	0.0066774013002423\\
0.066192	0.0104962848286737\\
0.0661937777777778	0.00770896823099859\\
0.0661973333333333	0.00921155830222053\\
0.0662008888888889	0.00810258950216122\\
0.0662026666666667	0.0115764385725194\\
0.0662097777777778	0.00304134468997422\\
0.0662133333333333	0.00828007088024837\\
0.0662151111111111	0.00751278860561985\\
0.0662186666666667	0.0164006637120054\\
0.0662204444444444	0.015263559418402\\
0.0662257777777778	0.0206837698358351\\
0.0662293333333333	0.00762992812237126\\
0.0662346666666667	0.010917391885313\\
0.0662364444444445	0.00531223643491527\\
0.0662382222222222	0.00655378294813241\\
0.0662417777777778	0.00430141610201876\\
0.0662435555555556	0.00445574531568985\\
0.0662453333333334	0.00168039819098453\\
0.0662488888888889	0.0104942285751304\\
0.0662524444444444	0.00108502292227669\\
0.0662577777777778	0.0150403668465602\\
0.0662595555555556	0.0118221440327741\\
0.0662631111111111	0.0157701548899919\\
0.0662666666666667	0.00844217620181595\\
0.0662684444444445	0.0123452288142784\\
0.066272	0.00492480344066457\\
0.0662773333333333	0.0125143737377797\\
0.0662791111111111	0.00852566070492419\\
0.0662844444444445	0.0150300661573702\\
0.066288	0.00851279275821223\\
0.0662897777777778	0.00951384852198187\\
0.0662915555555556	0.00460913862513415\\
0.0662933333333333	0.00718227111264633\\
0.0662951111111111	0.00435236643692838\\
0.0663022222222222	0.0150194858432647\\
0.066304	0.0115375064352379\\
0.0663093333333333	0.0155325524045195\\
0.0663128888888889	0.00643735122874989\\
0.0663146666666667	0.00670453204617183\\
0.0663182222222222	0.00411183620765962\\
0.06632	0.00425726954009117\\
0.0663217777777778	0.00292661563267538\\
0.0663253333333333	0.0070147752727111\\
0.0663324444444444	0.00539515136775032\\
0.0663342222222222	0.0076457164441594\\
0.0663377777777778	0.000769412391786739\\
0.0663395555555556	0.00733802474563292\\
0.0663431111111111	0.00593623759133827\\
0.0663448888888889	0.0106073449863916\\
0.0663484444444445	0.00443623255500847\\
0.0663502222222222	0.00920814650929486\\
0.0663537777777778	0.00646573518759452\\
0.0663555555555556	0.0101807483716212\\
0.0663573333333334	0.00762771471893015\\
0.0663608888888889	0.00935186359270293\\
0.0663697777777778	0.0011192511073862\\
0.0663715555555556	0.00422438511542075\\
0.0663751111111111	0.00117576259479643\\
0.0663786666666667	0.00433448868072989\\
0.0663822222222222	0.0116634029538678\\
0.066384	0.00888541376290664\\
0.0663911111111111	0.00450909226865165\\
0.0663928888888889	0.00948749789445671\\
0.0663946666666667	0.00823186692576858\\
0.0663982222222222	0.0139015406620462\\
0.0664	0.00989719152269897\\
0.0664035555555555	0.0153302779735876\\
0.0664071111111111	0.0130555524985571\\
0.0664088888888889	0.0170487044334511\\
0.066416	0.0104653998310281\\
0.0664195555555556	0.015008161702895\\
0.0664231111111111	0.00744566678205369\\
0.0664248888888889	0.00839964148241229\\
0.0664284444444445	0.00106589497064921\\
0.0664302222222222	0.00353700296251086\\
0.066432	0.00326299740140829\\
0.0664373333333333	0.0162260233491024\\
0.0664444444444444	0.0072750488112738\\
0.066448	0.0118222592268594\\
0.0664515555555556	0.00327072009252199\\
0.0664533333333333	0.0146242488195353\\
0.0664568888888889	0.00421852576043411\\
0.0664604444444445	0.0080309989569736\\
0.066464	0.00264122750750539\\
0.0664657777777778	0.00599958957086649\\
0.0664693333333334	0.00539014714460131\\
0.0664711111111111	0.00560796311035983\\
0.0664764444444444	0.00178795634592185\\
0.06648	0.00573498916628162\\
0.0664835555555556	0.00305021535669689\\
0.0664871111111111	0.00991025595525497\\
0.0664924444444445	0.00486953041588498\\
0.066496	0.00848220606716835\\
0.0664995555555556	0.000361983907877006\\
0.0665013333333333	0.00662330344521495\\
0.0665048888888889	0.0019561059022139\\
0.066512	0.00863547934345663\\
0.0665137777777778	0.00411651614759193\\
0.0665155555555555	0.00438548845441622\\
0.0665173333333333	0.0039695951381315\\
0.0665208888888889	0.00737663336193031\\
0.0665244444444444	0.00152229898899778\\
0.0665262222222222	0.00365311562684317\\
0.066528	0.00323414295661689\\
0.0665297777777778	0.00752006242370193\\
0.0665315555555556	0.00623439921573027\\
0.0665333333333333	0.00762428897073708\\
0.0665351111111111	0.004606744209458\\
0.0665368888888889	0.00594482947003991\\
0.0665386666666667	0.00518094625026458\\
0.0665404444444445	0.0102470208315742\\
0.066544	0.00283143100802782\\
0.0665475555555556	0.0145512627004062\\
0.0665493333333333	0.0073184314497132\\
0.0665511111111111	0.0101713664638431\\
0.0665546666666667	0.00851322967857121\\
0.0665564444444444	0.00961308042663825\\
0.0665635555555556	0.00228939275729467\\
0.0665653333333333	0.0101543929269731\\
0.0665688888888889	0.00580525612946961\\
0.0665724444444445	0.0156530141084631\\
0.0665742222222222	0.0109058511898963\\
0.066576	0.0119908773895875\\
0.0665795555555556	0.00586235916247327\\
0.0665813333333334	0.00646336207718615\\
0.0665831111111111	0.00425514834612734\\
0.0665848888888889	0.00611220953193795\\
0.0665866666666667	0.00437826919536718\\
0.0665884444444445	0.00829684418292592\\
0.066592	0.00518903765025741\\
0.0665955555555556	0.00626841840307779\\
0.0666008888888889	0.00217357970352322\\
0.0666044444444444	0.0117208982925092\\
0.0666062222222222	0.0076972276770714\\
0.0666097777777778	0.0122437307978429\\
0.0666133333333333	0.00695628982737395\\
0.0666151111111111	0.00775026428325332\\
0.0666186666666667	0.00402162974408068\\
0.0666204444444445	0.00851310705224745\\
0.066624	0.00628338113873989\\
0.0666257777777778	0.00860547101250461\\
0.0666275555555556	0.00401079386824341\\
0.0666293333333333	0.00467161205207683\\
0.0666311111111111	0.00272543568950834\\
0.0666328888888889	0.00534782844897333\\
0.0666346666666667	0.0015812572898844\\
0.0666417777777778	0.0170163936321394\\
0.0666435555555556	0.0137933163122355\\
0.0666453333333333	0.0169935105249901\\
0.0666488888888889	0.0071054333774552\\
0.0666524444444445	0.015445394009198\\
0.066656	0.00879641954144847\\
0.0666577777777778	0.0140322157282217\\
0.0666613333333334	0.00752928562119229\\
0.0666631111111111	0.00877376512625097\\
0.0666666666666667	0.0038450592291511\\
0.0666702222222222	0.00814064580159141\\
0.066672	0.00607767035854861\\
0.0666737777777778	0.0151494522945328\\
0.0666755555555556	0.0144027108853903\\
0.0666791111111111	0.0198899692906735\\
0.0666808888888889	0.0141614950162433\\
0.0666844444444445	0.0200162144610935\\
0.0666862222222222	0.0153309391557422\\
0.066688	0.0169401051009069\\
0.0666951111111111	0.00284530039326736\\
0.0667075555555556	0.0199046328749586\\
0.0667164444444444	0.00533700729690492\\
0.0667182222222222	0.00576384470642405\\
0.06672	0.00556242647092756\\
0.0667217777777778	0.00813688446661362\\
0.0667235555555556	0.00748190038040589\\
0.0667271111111111	0.0131454724631788\\
0.0667324444444445	0.00516191306526798\\
0.0667342222222222	0.00902024063563606\\
0.0667413333333333	0.00158214363616174\\
0.0667431111111111	0.00807593758060285\\
0.0667466666666667	0.00485004285114912\\
0.0667502222222222	0.0107396272724026\\
0.0667537777777778	0.00330251113955415\\
0.0667573333333333	0.00821112302180863\\
0.0667608888888889	0.00451724610645768\\
0.0667626666666667	0.00563664812938894\\
0.0667644444444445	0.00323836921190901\\
0.0667662222222222	0.00341495834415004\\
0.066768	0.000869540171084204\\
0.0667697777777778	0.00488303685708594\\
0.0667733333333334	0.00122364827289334\\
0.0667751111111111	0.00295575124776806\\
0.0667768888888889	0.00240997909976942\\
0.0667804444444444	0.0139272319183494\\
0.0667822222222222	0.00943260797816275\\
0.0667911111111111	0.0184567695292554\\
0.0667946666666667	0.0134676618005966\\
0.0667982222222222	0.0159045396924764\\
0.0668	0.0150231883976295\\
0.0668035555555556	0.0174232095812259\\
0.0668088888888889	0.00200176114974487\\
0.0668106666666667	0.0046614196291383\\
0.0668124444444445	0.00334582018895621\\
0.066816	0.00826634491457828\\
0.0668177777777778	0.00418215758027693\\
0.0668195555555555	0.00916363637856746\\
0.0668213333333333	0.00758637634351628\\
0.0668248888888889	0.0112871182255845\\
0.0668284444444444	0.00611453486630739\\
0.0668302222222222	0.00741790996782768\\
0.0668337777777778	0.00313722707125055\\
0.0668373333333333	0.01162319235531\\
0.0668391111111111	0.00591912846668502\\
0.0668408888888889	0.00812929484573194\\
0.0668426666666667	0.00640063664970156\\
0.0668462222222222	0.010130909211272\\
0.0668515555555556	0.00316369085457399\\
0.0668533333333333	0.00657322147324746\\
0.0668568888888889	0.00330617110700474\\
0.0668604444444444	0.00820845372392667\\
0.0668622222222222	0.00591605309109713\\
0.066864	0.00991533391519897\\
0.0668675555555556	0.00524496765655447\\
0.0668711111111111	0.0148483678242888\\
0.0668746666666667	0.00894218496476035\\
0.0668764444444445	0.0127858957950148\\
0.06688	0.00716648730997868\\
0.0668853333333334	0.011520534338215\\
0.0668888888888889	0.00496384871524849\\
0.0668906666666667	0.0053777194738133\\
0.0668924444444444	0.00488263078203663\\
0.0668942222222222	0.0122059271977917\\
0.0668977777777778	0.004895494992326\\
0.0668995555555556	0.0110072417440062\\
0.0669031111111111	0.00190398963622765\\
0.0669048888888889	0.00843570282069347\\
0.0669084444444445	0.00447857638844223\\
0.0669102222222222	0.012661550385536\\
0.066912	0.011085234764294\\
0.0669173333333333	0.0163863864123938\\
0.0669208888888889	0.011805277206039\\
0.0669226666666667	0.0120522431796995\\
0.0669244444444445	0.0105591777203701\\
0.0669262222222222	0.0144639392406614\\
0.0669297777777778	0.0109955716676334\\
0.0669315555555555	0.0112022236677125\\
0.0669333333333333	0.011039821160287\\
0.0669351111111111	0.0111161484912626\\
0.0669368888888889	0.00755161133404458\\
0.0669404444444444	0.00931920005797068\\
0.0669422222222222	0.00721306547811684\\
0.0669457777777778	0.0102137070023189\\
0.0669475555555556	0.00829316430498606\\
0.0669493333333333	0.0143575044148672\\
0.0669528888888889	0.00498641282347953\\
0.0669546666666667	0.00574561027541004\\
0.0669582222222222	0.00352702454522333\\
0.0669653333333333	0.019916843469804\\
0.0669671111111111	0.0194613519372423\\
0.0669724444444444	0.0227419503293608\\
0.066976	0.0172087687288996\\
0.0669777777777778	0.0200682979426745\\
0.0669813333333333	0.0128111018144987\\
0.0669831111111111	0.0094874649987145\\
0.0669848888888889	0.0109223253140377\\
0.0669884444444445	0.00592896986779076\\
0.0669902222222222	0.00870663340273384\\
0.0669955555555556	0.00277822334787398\\
0.0670026666666667	0.0172344165002409\\
0.0670115555555556	0.00546174378101247\\
0.0670151111111111	0.0105648751571656\\
0.0670204444444444	0.00778753997533829\\
0.0670257777777778	0.0172851887113156\\
0.0670275555555556	0.0156423761828363\\
0.0670311111111111	0.0175635999830464\\
0.0670346666666667	0.00890425365994688\\
0.0670364444444445	0.0105692253418396\\
0.06704	0.00553490934732673\\
0.0670435555555556	0.00845960387972028\\
0.0670471111111111	0.00410363308747405\\
0.0670506666666667	0.0170100825901707\\
0.067056	0.00331870946607515\\
0.0670595555555556	0.00932981583379305\\
0.0670631111111111	0.0052771063617483\\
0.0670648888888889	0.0073464984620992\\
0.0670684444444445	0.00117278456052641\\
0.0670737777777778	0.00929584098178748\\
0.0670755555555556	0.00860954483069842\\
0.0670808888888889	0.0129086128847386\\
0.0670862222222222	0.0102471168308952\\
0.0670897777777778	0.0150789676092462\\
0.0670951111111111	0.00477370697528909\\
0.0670968888888889	0.00618129344274124\\
0.0670986666666667	0.00389492763629076\\
0.0671004444444445	0.00689272726457646\\
0.0671022222222222	0.00592446095223698\\
0.067104	0.00816881534405831\\
0.0671057777777778	0.00458190838119835\\
0.0671093333333333	0.0101877573172214\\
0.0671111111111111	0.00691829251476389\\
0.0671128888888889	0.014341210430309\\
0.0671164444444445	0.00966330810459307\\
0.0671182222222222	0.0111536234151928\\
0.0671217777777778	0.0074248760184589\\
0.0671235555555556	0.010922739443873\\
0.0671271111111111	0.00760963967129777\\
0.067136	0.0163310673943454\\
0.0671377777777778	0.0129547312773438\\
0.0671413333333333	0.0177756798206382\\
0.0671502222222222	0.00539134171099895\\
0.0671537777777778	0.00826494822301854\\
0.0671591111111111	0.00168681006371948\\
0.0671626666666667	0.00881829630457073\\
0.0671697777777778	0.000920990381984954\\
0.0671751111111111	0.00732480998752108\\
0.0671768888888889	0.00131222536409054\\
0.0671786666666667	0.0044152765114143\\
0.0671822222222222	0.0037015106723558\\
0.067184	0.0067362288812583\\
0.0671857777777778	0.00668217048751421\\
0.0671875555555556	0.00463371660398337\\
0.0671928888888889	0.0132782688550493\\
0.0671946666666667	0.0083757242023518\\
0.0671964444444444	0.0152975524624503\\
0.0671982222222222	0.0132399601529673\\
0.0672	0.0145955393849761\\
0.0672035555555556	0.00528000903360989\\
0.0672088888888889	0.00946448773667963\\
0.0672106666666667	0.000346378816334342\\
0.0672124444444445	0.00191351365517334\\
0.0672142222222222	0.00147229257929485\\
0.0672195555555556	0.00804132040460087\\
0.0672266666666667	0.00690418215519767\\
0.0672284444444445	0.00424607193198223\\
0.0672302222222222	0.00563429944353736\\
0.067232	0.00308631803897708\\
0.0672355555555556	0.00623238348566782\\
0.0672391111111111	0.00274447445836626\\
0.0672408888888889	0.00421263093655511\\
0.0672426666666667	0.00291196042260353\\
0.0672462222222222	0.00600660451519316\\
0.067248	0.00213391888940495\\
0.0672533333333333	0.00755722024994501\\
0.0672551111111111	0.00459844419957198\\
0.0672568888888889	0.0106304761934575\\
0.0672604444444445	0.00338653560569663\\
0.0672622222222222	0.00477294246924453\\
0.067264	0.00120881232186976\\
0.0672711111111111	0.0119070323218475\\
0.0672728888888889	0.00972673488527773\\
0.0672764444444444	0.0149612099541319\\
0.0672835555555556	0.00210316540022795\\
0.0672853333333333	0.00443871506755095\\
0.0672871111111111	0.00402242319485649\\
0.0672888888888889	0.00530352017158417\\
0.0672924444444445	0.00073269186303071\\
0.0672995555555556	0.0119233864930335\\
0.0673013333333334	0.00816973187864228\\
0.0673048888888889	0.0169328826892984\\
0.0673066666666667	0.0156026461616103\\
0.0673084444444444	0.018544369847156\\
0.067312	0.0147036423648254\\
0.0673137777777778	0.0149110424732004\\
0.0673155555555556	0.0113124022732913\\
0.0673173333333333	0.0145974840213834\\
0.0673226666666667	0.00642941713217982\\
0.0673244444444445	0.00844360232292984\\
0.067328	0.00139957343034092\\
0.0673422222222222	0.0192719814253045\\
0.0673457777777778	0.0180564917278777\\
0.0673475555555555	0.0224008782736543\\
0.0673493333333333	0.0223223230944373\\
0.0673546666666667	0.00938427508868717\\
0.0673564444444444	0.0136370603057691\\
0.0673582222222222	0.0116512161273006\\
0.0673617777777778	0.0137740408492303\\
0.0673653333333333	0.0069048001637991\\
0.0673671111111111	0.00756365693181069\\
0.0673688888888889	0.00637896539240712\\
0.0673706666666667	0.0103527846926365\\
0.0673724444444445	0.00634551352248397\\
0.067376	0.0074523326723904\\
0.0673777777777778	0.00169667856205805\\
0.0673813333333333	0.00982301064918784\\
0.0673831111111111	0.00400091850176054\\
0.067392	0.0156446921777301\\
0.0673937777777778	0.0129547641938039\\
0.0673991111111111	0.0177693257693859\\
0.0674115555555556	0.000229524298803019\\
0.0674204444444444	0.0189327849232268\\
0.0674328888888889	0.00749722520442145\\
0.0674346666666667	0.00779961342747698\\
0.0674364444444444	0.00634071856966939\\
0.0674417777777778	0.0109011847877772\\
0.0674435555555556	0.00965152266676578\\
0.0674471111111111	0.0129513310793744\\
0.0674506666666667	0.00854242392427598\\
0.0674524444444445	0.0151411298007766\\
0.0674542222222222	0.0147143161879099\\
0.067456	0.0158835645642207\\
0.0674595555555556	0.00819276845238953\\
0.0674666666666667	0.0148621711274837\\
0.0674702222222222	0.00655852757676303\\
0.0674737777777778	0.0104776079443011\\
0.0674791111111111	0.00395526667410132\\
0.0674808888888889	0.00572359694188201\\
0.0674826666666667	0.00352541645949433\\
0.0674862222222222	0.0118794654940981\\
0.0674897777777778	0.00774085021868073\\
0.0674933333333333	0.0109214829789671\\
0.0674968888888889	0.00296758031217953\\
0.0675004444444444	0.011992100549518\\
0.0675022222222222	0.00346474648894818\\
0.0675075555555556	0.00515785061460405\\
0.0675093333333333	0.000346976005458327\\
0.0675146666666667	0.0120206503417485\\
0.06752	0.00390119281440893\\
0.0675235555555556	0.00975349047527363\\
0.0675253333333334	0.00382447965732688\\
0.0675324444444445	0.018204466123568\\
0.0675395555555556	0.0082497197735657\\
0.0675413333333333	0.0120458169008271\\
0.0675448888888889	0.00701859409699174\\
0.0675466666666667	0.0119077607521252\\
0.0675484444444444	0.0112325083266131\\
0.067552	0.0166129297862756\\
0.0675537777777778	0.0143013508570605\\
0.0675573333333333	0.0197645158713985\\
0.0675644444444445	0.0119254430461511\\
0.0675697777777778	0.0149619535167594\\
0.0675751111111111	0.0053867025757752\\
0.0675786666666667	0.00931403735100822\\
0.0675804444444444	0.00375313585117953\\
0.0675822222222222	0.00689678905191835\\
0.067584	0.00276132667966433\\
0.0675893333333333	0.0159900039723658\\
0.0675964444444445	0.00539842701910526\\
0.0675982222222222	0.00664163707933105\\
0.0676035555555556	0.00178872692607376\\
0.0676088888888889	0.0140095111733891\\
0.0676124444444444	0.0126091414857\\
0.0676142222222222	0.0135737868936834\\
0.0676213333333333	0.00435341191347668\\
0.0676248888888889	0.00976296390434137\\
0.0676284444444445	0.0018585272751187\\
0.0676302222222222	0.00420267953483852\\
0.067632	0.00346036429054117\\
0.0676337777777778	0.00729384613439274\\
0.0676373333333333	0.00157084133395455\\
0.0676391111111111	0.014293488709396\\
0.0676408888888889	0.00986026682299834\\
0.067648	0.0146407341215319\\
0.0676533333333333	0.0114793967881187\\
0.0676586666666667	0.0078977358294057\\
0.0676622222222222	0.012958266550021\\
0.0676675555555556	0.00683199685922145\\
0.0676693333333333	0.00836593611468894\\
0.0676728888888889	0.00567394641469376\\
0.0676746666666667	0.00928730325634103\\
0.0676764444444445	0.00167305428110001\\
0.0676782222222222	0.00329134696641165\\
0.06768	0.00132435628159949\\
0.0676835555555556	0.0103500659093668\\
0.0676853333333333	0.00717624330750355\\
0.0676871111111111	0.00809893748448087\\
0.0676924444444444	0.00340639977383439\\
0.0676977777777778	0.00920254477967469\\
0.0677013333333333	0.00424453904193647\\
0.0677048888888889	0.0130762199154399\\
0.0677084444444445	0.0103510984209899\\
0.0677102222222222	0.0128187128875102\\
0.067712	0.00861601198354053\\
0.0677155555555556	0.0109411572151613\\
0.0677208888888889	0.00319927262008293\\
0.0677244444444444	0.00677625249957767\\
0.0677262222222222	0.00488969838980116\\
0.067728	0.00625410100540333\\
0.0677315555555556	0.00546118731692682\\
0.0677351111111111	0.0105338683627186\\
0.0677368888888889	0.00816693758783812\\
0.0677404444444445	0.0108665070645389\\
0.0677422222222222	0.00564865180520238\\
0.0677457777777778	0.00904237834215224\\
0.0677475555555556	0.00725662517039496\\
0.0677493333333333	0.00947320485417003\\
0.0677546666666667	0.00341248931944368\\
0.0677582222222222	0.00947073116878333\\
0.06776	0.00598077310234477\\
0.0677653333333333	0.0200152217043205\\
0.0677688888888889	0.0158204309554151\\
0.0677706666666667	0.0159593472188255\\
0.0677813333333333	0.00252431198467148\\
0.0677831111111111	0.00529391085527439\\
0.0677848888888889	0.0023677597929759\\
0.0677991111111111	0.0228216104968604\\
0.0678097777777778	0.00972070508606446\\
0.0678115555555556	0.00979241269912387\\
0.0678133333333333	0.0120477984074403\\
0.0678168888888889	0.00214769286303795\\
0.0678186666666667	0.00311355764630705\\
0.0678204444444445	0.00112923608091117\\
0.067824	0.00537958081425446\\
0.0678275555555556	0.00503861746081602\\
0.0678328888888889	0.0111142188499357\\
0.0678346666666667	0.0102345035855446\\
0.0678364444444444	0.0122801862396849\\
0.0678382222222222	0.0111446940847744\\
0.06784	0.0153355384237095\\
0.0678453333333333	0.00925546174354658\\
0.0678471111111111	0.0108987516954843\\
0.0678542222222222	0.00193709338982534\\
0.067856	0.00805548002191062\\
0.0678595555555556	0.00299644706566168\\
0.0678613333333333	0.00586964583658514\\
0.0678631111111111	0.0030453336666833\\
0.0678648888888889	0.00770591869599246\\
0.0678684444444445	0.00244715313709651\\
0.0678737777777778	0.011406651215498\\
0.0678755555555556	0.00910980411737083\\
0.0678808888888889	0.0129404217135776\\
0.0678826666666667	0.0093889267412621\\
0.0678844444444444	0.0101547893476195\\
0.0678862222222222	0.00713123754771508\\
0.067888	0.0102984680658386\\
0.0678897777777778	0.00846410059824815\\
0.0678915555555556	0.00883155062068924\\
0.0678968888888889	0.00707251890831972\\
0.0678986666666667	0.0100601672264439\\
0.0679004444444445	0.00363517035318719\\
0.067904	0.0121537477774684\\
0.0679057777777778	0.00835207106623936\\
0.0679093333333333	0.0137763584165137\\
0.0679164444444444	0.0115785020767094\\
0.06792	0.0167771490226152\\
0.0679253333333333	0.00724106155494339\\
0.0679271111111111	0.0143092585129781\\
0.0679288888888889	0.00873127764907472\\
0.0679324444444445	0.0133266013883495\\
0.0679395555555556	0.00362936725627108\\
0.0679431111111111	0.014355590937224\\
0.0679466666666667	0.0076517292734882\\
0.0679502222222222	0.0142473896695018\\
0.067952	0.00848619037269324\\
0.0679555555555556	0.0121362832545613\\
0.0679573333333333	0.0119709914180962\\
0.0679591111111111	0.0129466858626724\\
0.0679626666666667	0.00293344248446245\\
0.0679644444444444	0.00677040875066945\\
0.0679662222222222	0.00571268626908533\\
0.0679697777777778	0.010257653248605\\
0.0679715555555556	0.00892486766910969\\
0.0679751111111111	0.0108794679700248\\
0.0679768888888889	0.0105925514356852\\
0.0679786666666667	0.0116758015603839\\
0.0679822222222222	0.00564046608673816\\
0.067984	0.00600440745038236\\
0.0679857777777778	0.00379753528940288\\
0.0679875555555556	0.00666261097374582\\
0.0679893333333333	0.00222902503030262\\
0.0679911111111111	0.00683916233864831\\
0.0679946666666667	0.00249018522317562\\
0.0679982222222222	0.008331218215231\\
0.068	0.0074479234569603\\
0.0680017777777778	0.00991369614613963\\
0.0680053333333333	0.00401285442358243\\
0.0680071111111111	0.00958608601274394\\
0.0680088888888889	0.00730183531701267\\
0.0680106666666667	0.0110614533908647\\
0.0680142222222222	0.00707961119927278\\
0.068016	0.0113606832068154\\
0.0680231111111111	0.00101589408926883\\
0.0680284444444444	0.00970566784393842\\
0.0680302222222222	0.00708497941937145\\
0.068032	0.00951702061985746\\
0.0680373333333333	0.00361401313094167\\
0.0680497777777778	0.0126306254170202\\
0.0680515555555556	0.0113103661451389\\
0.0680568888888889	0.014853149990392\\
0.0680604444444445	0.00600002304969541\\
0.0680622222222222	0.0086735531734381\\
0.068064	0.00765513091659301\\
0.0680675555555556	0.010417464588987\\
0.0680711111111111	0.003307947319171\\
0.0680764444444444	0.0107077445281538\\
0.0680782222222222	0.0101252289910184\\
0.06808	0.0107715146379865\\
0.0680817777777778	0.00935174197291122\\
0.0680853333333333	0.0117468792282292\\
0.0680871111111111	0.00588542108957604\\
0.0680906666666667	0.0156602778918648\\
0.068096	0.0112705169011389\\
0.0680977777777778	0.012259238864016\\
0.0681031111111111	0.00317683818397005\\
0.0681084444444444	0.00991395315635019\\
0.0681102222222222	0.00797717457709152\\
0.0681226666666667	0.0224742394658384\\
0.0681297777777778	0.00269235681013977\\
0.0681315555555556	0.0053593831077666\\
0.0681333333333334	0.00446026660423612\\
0.0681368888888889	0.012675869022811\\
0.0681386666666667	0.00968680759962257\\
0.068144	0.0124801331912559\\
0.0681475555555556	0.00678582340998202\\
0.0681564444444445	0.0173979797218748\\
0.06816	0.0147175499129822\\
0.0681617777777778	0.0197083242844247\\
0.0681653333333333	0.00755509437780236\\
0.0681671111111111	0.00970383964182511\\
0.0681688888888889	0.0061624199393433\\
0.0681742222222222	0.0109781085239312\\
0.0681777777777778	0.00788351682525021\\
0.0681795555555555	0.0130922615168735\\
0.0681831111111111	0.000932645822381117\\
0.0681866666666667	0.00358210066251854\\
0.0681884444444444	0.00168867914480728\\
0.0681902222222222	0.00506585363992593\\
0.0681937777777778	0.00204232715445304\\
0.0681973333333333	0.00645939998107409\\
0.0682008888888889	0.00373421338752475\\
0.0682044444444445	0.00678928231156034\\
0.0682062222222222	0.00174566455998321\\
0.068208	0.00184147910641635\\
0.0682097777777778	0.00724049069749991\\
0.0682151111111111	0.00404388613099327\\
0.0682186666666667	0.00695597462806422\\
0.0682204444444444	0.00598154947173124\\
0.0682222222222222	0.0105643391289234\\
0.068224	0.0105100631914699\\
0.0682257777777778	0.00705861070381222\\
0.0682293333333333	0.0138537074531065\\
0.0682346666666667	0.00619645044605091\\
0.0682364444444445	0.00739986794899275\\
0.0682382222222222	0.00300817299292624\\
0.0682417777777778	0.0105502140427267\\
0.0682453333333334	0.00563508497371615\\
0.0682471111111111	0.00993666751521402\\
0.0682506666666667	0.0044684121880757\\
0.0682542222222222	0.00785934094986951\\
0.0682595555555556	0.00111362161342893\\
0.0682613333333333	0.00616406669702924\\
0.0682631111111111	0.00564670910957477\\
0.0682648888888889	0.00799325115834446\\
0.0682666666666667	0.00707245966866213\\
0.0682702222222222	0.0128883407863081\\
0.068272	0.0114303875456001\\
0.0682755555555556	0.0192485091899115\\
0.0682826666666667	0.00568038798541601\\
0.0682862222222222	0.00728086844244921\\
0.068288	0.00207557632175193\\
0.0682915555555555	0.00680700010876201\\
0.0682933333333333	0.00378814090149557\\
0.0682986666666667	0.0169688134405734\\
0.0683022222222222	0.00724677352465833\\
0.068304	0.00939816927319762\\
0.0683057777777778	0.00851329013140259\\
0.0683075555555556	0.00856374056691858\\
0.0683093333333333	0.0112595121214554\\
0.0683146666666667	0.00277042861360885\\
0.06832	0.0095673629598382\\
0.0683235555555556	0.0012991011285951\\
0.0683288888888889	0.0102537015010526\\
0.0683306666666667	0.00285824264476514\\
0.0683324444444444	0.00653263467455889\\
0.0683342222222222	0.00514255112263673\\
0.0683395555555556	0.0126693676009742\\
0.0683413333333333	0.00855991093197012\\
0.0683431111111111	0.00983251228383311\\
0.0683466666666667	0.00601484023851026\\
0.0683484444444445	0.00709695869870164\\
0.068352	0.00151317082922067\\
0.0683591111111111	0.0128013692750638\\
0.0683608888888889	0.00831382997811322\\
0.0683644444444444	0.0101841997052914\\
0.0683662222222222	0.00859855423577358\\
0.068368	0.0105058061511654\\
0.0683697777777778	0.00468706234516997\\
0.0683715555555556	0.00744485221217589\\
0.0683733333333333	0.00382236381358439\\
0.0683768888888889	0.00879700094120739\\
0.0683786666666667	0.00838291354722326\\
0.0683822222222222	0.0108073028793385\\
0.0683857777777778	0.00492723245617008\\
0.0683875555555556	0.00644153035885087\\
0.0683893333333333	0.00615774615597803\\
0.0683928888888889	0.0130872333505188\\
0.0683946666666667	0.0107808087134782\\
0.0684	0.0174674594608598\\
0.0684035555555556	0.0123821019625269\\
0.0684088888888889	0.0180772053720661\\
0.0684124444444444	0.0121720222728387\\
0.0684142222222222	0.0187361502882644\\
0.068416	0.0167134923316935\\
0.0684177777777778	0.0191244219411293\\
0.0684213333333333	0.0110408398258182\\
0.0684231111111111	0.0125434467503165\\
0.0684302222222222	0.000517259533977216\\
0.0684337777777778	0.0110381859029051\\
0.0684391111111111	0.00712378602750757\\
0.0684426666666667	0.0103309177119391\\
0.0684444444444444	0.00474867331196452\\
0.0684497777777778	0.00966877708193117\\
0.0684533333333333	0.0075374130448512\\
0.0684568888888889	0.0105237939450099\\
0.0684622222222222	0.00144129077798419\\
0.0684675555555556	0.0110108954682721\\
0.0684693333333333	0.00962221813698413\\
0.0684728888888889	0.0161277206514657\\
0.0684782222222222	0.00614375100642153\\
0.06848	0.00927705298048528\\
0.0684835555555556	0.00479458678841849\\
0.0684888888888889	0.0129440749920907\\
0.0684906666666667	0.0116330537933464\\
0.0684924444444444	0.0136175476006511\\
0.0684942222222222	0.0103913964559084\\
0.0684977777777778	0.0165279964449991\\
0.0685013333333333	0.0104656261928699\\
0.0685031111111111	0.0120938246560058\\
0.0685084444444445	0.00310926239120116\\
0.0685155555555556	0.013783369061701\\
0.0685226666666667	0.00206402105009035\\
0.0685262222222222	0.00856382168451428\\
0.068528	0.00736111644552778\\
0.0685297777777778	0.0149464994457961\\
0.0685333333333333	0.00826855623796921\\
0.0685386666666667	0.0170286532960634\\
0.0685404444444445	0.0152675683808903\\
0.068544	0.0206637455768794\\
0.0685511111111111	0.00964261414235587\\
0.0685546666666667	0.0130611487157427\\
0.06856	0.00423205408068633\\
0.0685635555555556	0.0111679564770852\\
0.0685671111111111	0.00917258914237704\\
0.0685688888888889	0.0150643605338451\\
0.0685706666666667	0.0142236939056565\\
0.0685724444444445	0.0171895870283904\\
0.068576	0.0142159060010291\\
0.0685795555555556	0.00498132926983219\\
0.0685831111111111	0.00741984429650774\\
0.0685848888888889	0.00504462032715822\\
0.068592	0.0132615235325894\\
0.0685955555555556	0.00760782578461416\\
0.0685991111111111	0.013437426337164\\
0.0686044444444444	0.00381732434004561\\
0.068608	0.0120916111293886\\
0.0686097777777778	0.00745032756450237\\
0.0686186666666667	0.0117651046737069\\
0.0686311111111111	0.000544432196941697\\
0.0686364444444444	0.0112579139664697\\
0.0686382222222222	0.00752288293758538\\
0.0686435555555556	0.013256901860145\\
0.0686488888888889	0.00113144732125284\\
0.0686506666666667	0.00355464538742384\\
0.0686524444444445	0.00314478822241601\\
0.0686595555555556	0.0142655006462963\\
0.0686631111111111	0.00532794881453813\\
0.0686684444444444	0.0129343075056391\\
0.0686755555555556	0.00521450986442615\\
0.0686773333333333	0.0126486989506369\\
0.0686826666666667	0.00521881355887069\\
0.0686862222222222	0.01114692325192\\
0.0686897777777778	0.00922931211152705\\
0.0686933333333333	0.0122984610680388\\
0.0687004444444445	0.00245807206002929\\
0.0687057777777778	0.0184136855198165\\
0.0687075555555555	0.0168135666160153\\
0.0687111111111111	0.0192840361623438\\
0.0687182222222222	0.0091216850483983\\
0.0687217777777778	0.0126740175624168\\
0.0687271111111111	0.00380223934088078\\
0.0687306666666667	0.0108612209805074\\
0.0687342222222222	0.00916022557473878\\
0.0687377777777778	0.0121830211299322\\
0.0687395555555556	0.00469676612828113\\
0.0687413333333333	0.00841085378630099\\
0.0687431111111111	0.00412570714688548\\
0.0687466666666667	0.00690193006741302\\
0.0687484444444444	0.0044538935100103\\
0.0687537777777778	0.0153916047189157\\
0.0687573333333333	0.000551264031654258\\
0.0687591111111111	0.0041863335001035\\
0.0687608888888889	0.00352402741666599\\
0.0687644444444445	0.00549159181804501\\
0.068768	0.00258016631864919\\
0.0687751111111111	0.0136510236200311\\
0.0687768888888889	0.0119229370675679\\
0.0687786666666667	0.0136032957681418\\
0.0687804444444444	0.00971895078090448\\
0.068784	0.0145640448029372\\
0.0687875555555556	0.00945476403317558\\
0.0687893333333333	0.00965736851356699\\
0.0687928888888889	0.00360398347287574\\
0.0687964444444444	0.00196926152734506\\
0.0688035555555556	0.0115467672961588\\
0.0688071111111111	0.00797057293720002\\
0.0688106666666667	0.013627718944503\\
0.068816	0.00118721278594527\\
0.0688177777777778	0.00537440302427578\\
0.0688195555555556	0.00105589160127678\\
0.0688231111111111	0.00575760176666154\\
0.0688266666666667	0.00188767155906372\\
0.0688302222222222	0.0116316541737829\\
0.068832	0.00594476135386221\\
0.0688373333333333	0.0154467209265479\\
0.0688391111111111	0.015349202901767\\
0.0688408888888889	0.0188341406325637\\
0.0688426666666667	0.0154480117564663\\
0.0688444444444445	0.017438264309493\\
0.068848	0.00678920297905772\\
0.0688515555555556	0.0111956470844209\\
0.0688568888888889	0.00262465712214732\\
0.0688586666666667	0.00514147394391609\\
0.0688622222222222	0.00449334318685357\\
0.068864	0.0125017029370386\\
0.0688657777777778	0.0113782574124733\\
0.0688675555555556	0.0162796561172137\\
0.0688693333333333	0.0152272261801222\\
0.0688728888888889	0.0191641438649046\\
0.06888	0.0103649583814347\\
0.0688853333333334	0.0152147420104676\\
0.0688871111111111	0.0119445801619755\\
0.0688906666666667	0.0170177662615186\\
0.0688924444444445	0.0130275821964497\\
0.0688942222222222	0.0165493026417522\\
0.0688977777777778	0.00964978264474345\\
0.0688995555555556	0.0114576380653473\\
0.0689048888888889	0.00314572116025705\\
0.0689066666666667	0.00496889811596665\\
0.068912	0.00169013787679628\\
0.0689191111111111	0.0137475401775484\\
0.0689208888888889	0.0129419201544044\\
0.0689244444444445	0.0172457609652981\\
0.0689333333333333	0.00701877910613344\\
0.0689351111111111	0.00711990679569721\\
0.0689368888888889	0.0112298933880305\\
0.0689404444444444	0.0020749274778398\\
0.0689422222222222	0.00743280476902916\\
0.068944	0.00636472375811653\\
0.0689457777777778	0.00661118907233849\\
0.0689475555555556	0.00448228529989472\\
0.0689493333333333	0.0059844756731374\\
0.0689511111111111	0.00357559220129888\\
0.0689546666666667	0.00725600624382186\\
0.0689564444444445	0.00703070215632717\\
0.0689582222222222	0.00821544846803707\\
0.06896	0.00445969989211789\\
0.0689688888888889	0.0199546685266199\\
0.0689777777777778	0.0078468708490638\\
0.0689795555555556	0.00966614459465276\\
0.0689848888888889	0.00107916617811898\\
0.0689884444444445	0.00689261916007172\\
0.0689937777777778	0.00308950070725494\\
0.0689973333333333	0.00165487416532328\\
0.0689991111111111	0.00768593644451998\\
0.0690026666666667	0.00278654194379388\\
0.0690044444444445	0.010332866325019\\
0.0690062222222222	0.00769481786468537\\
0.0690097777777778	0.0127949746523046\\
0.0690133333333333	0.00349488642134493\\
0.0690151111111111	0.00423067833253474\\
0.0690168888888889	0.00246006773424232\\
0.0690186666666667	0.0027601600478917\\
0.0690204444444444	0.0025238114352856\\
0.0690222222222222	0.00511992547260448\\
0.069024	0.00192192085924739\\
0.0690275555555556	0.0102297327534287\\
0.0690311111111111	0.000699920412558619\\
0.0690328888888889	0.00358828497276062\\
0.0690346666666667	0.00137739922980362\\
0.0690435555555556	0.0137268689815646\\
0.0690453333333333	0.0124408490568522\\
0.0690471111111111	0.0144725164853623\\
0.0690488888888889	0.0111929777083992\\
0.0690524444444444	0.0148631016682509\\
0.0690542222222222	0.00886611788255257\\
0.069056	0.00967832759560849\\
0.0690577777777778	0.00634593311810816\\
0.0690613333333333	0.0126478578103548\\
0.0690631111111111	0.0109075259506989\\
0.0690666666666667	0.0177003630661059\\
0.0690702222222222	0.00272123246566602\\
0.069072	0.00820983147130447\\
0.0690755555555556	0.00457200112602799\\
0.0690773333333334	0.00963976400443628\\
0.0690791111111111	0.00442632331267667\\
0.0690808888888889	0.00738446760603606\\
0.0690826666666667	0.0047706009378182\\
0.0690844444444444	0.00527967039726671\\
0.069088	0.00450123658058457\\
0.0690897777777778	0.00592726640645574\\
0.0690915555555556	0.000887958897567542\\
0.0690951111111111	0.0130985906769643\\
0.0690968888888889	0.0101687848685316\\
0.069104	0.0151856091365637\\
0.0691057777777778	0.0126807681545703\\
0.0691111111111111	0.0183698112628289\\
0.0691146666666667	0.00784931531888303\\
0.0691182222222222	0.00834737494017843\\
0.06912	0.00807066448476743\\
0.0691253333333333	0.0145858270942473\\
0.0691288888888889	0.010867557907119\\
0.069136	0.0230574816037871\\
0.0691413333333333	0.0180541431229985\\
0.0691431111111111	0.0182545297730692\\
0.0691466666666667	0.0103387091064763\\
0.0691484444444445	0.0144738636027627\\
0.0691537777777778	0.00449166389147235\\
0.0691573333333333	0.015177972464227\\
0.0691591111111111	0.0110008704279206\\
0.0691626666666667	0.0154922322079084\\
0.0691662222222222	0.0118224157010826\\
0.0691697777777778	0.0187986636658814\\
0.0691733333333333	0.0162972456358758\\
0.0691751111111111	0.0166543291074798\\
0.0691804444444445	0.00869404557626602\\
0.069184	0.0142704905676242\\
0.0691893333333334	0.00172340218974751\\
0.0691928888888889	0.0063195484624837\\
0.0691946666666667	0.00617570617545998\\
0.0691964444444444	0.00800593042829015\\
0.0692017777777778	0.00687591300885312\\
0.0692035555555556	0.000644325626770914\\
0.0692071111111111	0.0104168700165356\\
0.0692088888888889	0.00720762774981965\\
0.0692177777777778	0.0182473963518708\\
0.0692195555555556	0.0145380007995947\\
0.0692231111111111	0.0221837311566243\\
0.0692302222222222	0.00398986913856722\\
0.0692337777777778	0.00644792925577978\\
0.0692355555555556	0.00346839289478948\\
0.0692391111111111	0.00723066947857171\\
0.0692408888888889	0.00559541098033819\\
0.0692462222222222	0.0140711198420213\\
0.0692497777777778	0.00538620192247105\\
0.0692533333333333	0.00604408461331907\\
0.0692551111111111	0.00264013715471315\\
0.0692586666666667	0.00334139845808432\\
0.0692604444444445	0.0016985389642184\\
0.069264	0.00952707349018231\\
0.0692693333333333	0.0047283614920694\\
0.0692728888888889	0.0100451285228093\\
0.0692746666666667	0.00792436620945686\\
0.0692782222222222	0.0141871799775217\\
0.06928	0.0132844157667099\\
0.0692817777777778	0.0156134049104841\\
0.0692835555555556	0.0144775737069674\\
0.0692853333333333	0.0162149128477072\\
0.0692888888888889	0.0072766086278116\\
0.0692924444444445	0.00981666940575676\\
0.0692977777777778	0.00207789139414188\\
0.0693013333333334	0.00557840084195665\\
0.0693084444444445	0.0203398152254531\\
0.069312	0.00663816000958126\\
0.0693137777777778	0.0110598108285733\\
0.0693173333333333	0.00798640051741542\\
0.0693191111111111	0.0122023247134895\\
0.0693226666666667	0.00137354713664131\\
0.0693315555555556	0.0115769959152525\\
0.0693368888888889	0.00522270406601191\\
0.0693422222222222	0.01531896298627\\
0.0693493333333333	0.00685860651774009\\
0.0693511111111111	0.0122676419517116\\
0.0693546666666667	0.00353630406820546\\
0.0693582222222222	0.0110083774281695\\
0.06936	0.00597022230264985\\
0.0693635555555556	0.00975446759894227\\
0.0693653333333333	0.00828664742353588\\
0.0693688888888889	0.011387585199079\\
0.0693742222222222	0.00226687866802594\\
0.0693866666666667	0.0113079582943048\\
0.0693884444444444	0.00463404495036671\\
0.0693902222222222	0.00823030315232898\\
0.069392	0.003731815456191\\
0.0693937777777778	0.00614155515154646\\
0.0693955555555556	0.00607327145114125\\
0.0693973333333333	0.00919243102388051\\
0.0693991111111111	0.00506370374763238\\
0.0694026666666667	0.0152608100999282\\
0.0694062222222222	0.0091575822179259\\
0.0694097777777778	0.0170948125047554\\
0.0694204444444445	0.004483346120666\\
0.0694222222222222	0.00650295319909786\\
0.069424	0.00597173456637112\\
0.0694311111111111	0.0136223793302233\\
0.0694346666666667	0.0100395360300208\\
0.06944	0.0162192253971512\\
0.0694435555555556	0.0156785197564201\\
0.0694471111111111	0.00433277254530876\\
0.0694524444444445	0.0103930237446098\\
0.0694542222222222	0.0083510368077063\\
0.069456	0.0109030627622824\\
0.0694613333333333	0.00662948452154535\\
0.0694631111111111	0.00738646958856232\\
0.0694648888888889	0.00473242926329753\\
0.0694666666666667	0.00584713321577016\\
0.0694684444444444	0.00402639616159386\\
0.0694702222222222	0.00514367477776995\\
0.0694737777777778	0.00250488552750205\\
0.0694791111111111	0.0133012488587498\\
0.0694808888888889	0.0121015144781023\\
0.0694862222222222	0.0166789817927833\\
0.069488	0.0156732266857988\\
0.0694897777777778	0.0159968438857375\\
0.0694951111111111	0.0140302326868626\\
0.0695022222222222	0.00341318512477506\\
0.0695057777777778	0.00627512424452853\\
0.0695075555555556	0.00493916907596378\\
0.0695128888888889	0.0174363036945936\\
0.0695182222222222	0.00890083891167245\\
0.0695253333333333	0.0196847040529826\\
0.0695271111111111	0.0173340864048394\\
0.0695288888888889	0.0178624494181049\\
0.0695306666666667	0.016756026393188\\
0.0695342222222222	0.0172820084795927\\
0.0695413333333333	0.00461653462649667\\
0.0695431111111111	0.00516043279112827\\
0.0695448888888889	0.00499621586559967\\
0.0695466666666667	0.00745611826143142\\
0.0695502222222222	0.00450448508176388\\
0.069552	0.010440601784966\\
0.0695555555555556	0.00847286715457324\\
0.0695573333333333	0.00874377221537481\\
0.0695591111111111	0.00639784223095627\\
0.0695626666666667	0.009599919251816\\
0.0695644444444445	0.00739675122070357\\
0.069568	0.010479241643961\\
0.0695715555555556	0.00358254956407097\\
0.0695751111111111	0.0115869371057953\\
0.0695768888888889	0.0104649548454892\\
0.0695786666666667	0.0113733462299547\\
0.0695804444444444	0.00605524208676583\\
0.0695857777777778	0.0136533397683103\\
0.0695893333333333	0.00697035349936201\\
0.0695911111111111	0.00803551188387583\\
0.0695928888888889	0.00627788771660046\\
0.0695964444444445	0.00929489385647611\\
0.0695982222222222	0.00919704230741286\\
0.0696017777777778	0.0157465747256568\\
0.0696035555555556	0.0141252317939396\\
0.0696053333333334	0.0153830190032846\\
0.0696088888888889	0.00925516491542946\\
0.0696106666666667	0.00944971446876647\\
0.0696177777777778	0.00217645689097459\\
0.0696195555555556	0.00641517935901556\\
0.0696231111111111	0.000897869511877175\\
0.0696266666666667	0.00258705315365637\\
0.0696284444444445	0.000996680819901147\\
0.069632	0.00704963185934837\\
0.0696355555555556	0.00597467376167071\\
0.0696373333333333	0.00666916029333256\\
0.0696408888888889	0.00469304670389867\\
0.0696444444444445	0.0119647655456443\\
0.0696462222222222	0.00327325625314262\\
0.0696497777777778	0.0121249628101244\\
0.0696515555555555	0.0106834539874575\\
0.0696533333333333	0.0121802460994024\\
0.0696551111111111	0.00539029833192262\\
0.0696568888888889	0.00726455028948481\\
0.0696604444444444	0.00251918930939715\\
0.0696657777777778	0.0139803438033239\\
0.0696675555555556	0.0107561215146943\\
0.0696693333333333	0.0130403288108709\\
0.0696711111111111	0.0122894877434012\\
0.0696728888888889	0.01242521327026\\
0.0696746666666667	0.00836600268950727\\
0.0696764444444445	0.00866042177470125\\
0.0696782222222222	0.00688398952076641\\
0.0696853333333333	0.0129822497474315\\
0.0696871111111111	0.00980884889948053\\
0.0696888888888889	0.0139266844146821\\
0.0696906666666667	0.0120439947845039\\
0.0696942222222222	0.0171804764739392\\
0.0696977777777778	0.0107671995944573\\
0.0697031111111111	0.0197604047897008\\
0.0697066666666667	0.0107429340359961\\
0.069712	0.0134015465168722\\
0.0697173333333334	0.00140674098709151\\
0.0697244444444444	0.0132260180533877\\
0.0697262222222222	0.0122929973911727\\
0.069728	0.0128560966010498\\
0.0697368888888889	0.00177153369339197\\
0.0697404444444444	0.00705164493661628\\
0.0697422222222222	0.00515618029895945\\
0.0697475555555556	0.00997383904322063\\
0.0697493333333333	0.00718709224737502\\
0.0697528888888889	0.00989167353932488\\
0.0697582222222222	0.00221437513923378\\
0.0697635555555556	0.0132858655120535\\
0.0697653333333333	0.00561991108588589\\
0.0697688888888889	0.00927786062450719\\
0.0697742222222222	0.00344498032101442\\
0.069776	0.0102466286499076\\
0.0697777777777778	0.00425312950817652\\
0.0697813333333333	0.00825896267927617\\
0.0697848888888889	0.0019424108414646\\
0.0697884444444445	0.00314492134783786\\
0.069792	0.000700943649715624\\
0.0697955555555556	0.0100849299459418\\
0.0698008888888889	0.000969426478579061\\
0.0698026666666667	0.00516442313349055\\
0.069808	0.00233807857714963\\
0.0698115555555556	0.00750020472178894\\
0.0698133333333333	0.00363227748582456\\
0.0698168888888889	0.011488451600103\\
0.0698204444444445	0.00177381040050631\\
0.069824	0.00640108847470278\\
0.0698275555555556	0.00268080655134884\\
0.0698293333333333	0.00705832640701229\\
0.0698346666666667	0.00481893221348059\\
0.0698382222222222	0.010456104086843\\
0.0698417777777778	0.00653057315579578\\
0.0698453333333333	0.0126558378384675\\
0.0698471111111111	0.00998295035617786\\
0.0698488888888889	0.0103876976332475\\
0.0698506666666667	0.00915965095726246\\
0.0698524444444444	0.0136826365279879\\
0.0698542222222222	0.0119711464528608\\
0.069856	0.0123774864320423\\
0.0698577777777778	0.0121897628414011\\
0.0698613333333333	0.00537490020907344\\
0.0698648888888889	0.0104478624071949\\
0.0698666666666667	0.00897676840865524\\
0.0698684444444445	0.0101552941000302\\
0.0698737777777778	0.0110377883267683\\
0.0698808888888889	0.0182431846105516\\
0.0698826666666667	0.0165382559703586\\
0.0698862222222222	0.0181033922637834\\
0.0698897777777778	0.0188862094943088\\
0.0698933333333333	0.00842389589602674\\
0.0698951111111111	0.0106124300352809\\
0.0699022222222222	0.00275955041908346\\
0.0699075555555556	0.011449732957606\\
0.0699128888888889	0.00579190600774404\\
0.0699182222222222	0.0122275845405829\\
0.0699235555555556	0.00114074541946216\\
0.0699288888888889	0.0182050293769232\\
0.0699377777777778	0.00819925964578341\\
0.0699395555555556	0.0109688271285692\\
0.0699448888888889	0.0069165790704222\\
0.0699466666666667	0.0100932493658542\\
0.069952	0.00106990622120123\\
0.0699537777777778	0.00391142672238931\\
0.0699555555555556	0.00101350843144296\\
0.0699591111111111	0.00443697304838109\\
0.0699608888888889	0.0040496924310931\\
0.0699644444444444	0.00924043174681355\\
0.0699662222222222	0.00292109466820126\\
0.069968	0.00837608891160305\\
0.0699697777777778	0.00499557748934645\\
0.0699715555555556	0.00564559071349968\\
0.0699751111111111	0.00426250891305582\\
0.0699804444444445	0.00894566217388071\\
0.0699822222222222	0.00874767149439606\\
0.069984	0.0107913630809552\\
0.0699875555555556	0.00921810272906814\\
0.0699893333333333	0.0132548721919773\\
0.0699911111111111	0.011120708431932\\
0.0699946666666667	0.0170230605946663\\
0.07	0.010914778880254\\
0.0700017777777778	0.0142117294695812\\
0.0700071111111111	0.000612714808859438\\
0.0700124444444445	0.00798629840658807\\
0.0700142222222222	0.00484612847283558\\
0.0700177777777778	0.00731923911018106\\
0.0700248888888889	0.00147909647462072\\
0.0700302222222222	0.00788049126874124\\
0.0700337777777778	0.00444961169212937\\
0.0700373333333333	0.0114941356302636\\
0.0700391111111111	0.00839534194972605\\
0.0700426666666667	0.0230270580305693\\
0.0700462222222222	0.019795254574574\\
0.0700515555555556	0.0285862061628241\\
0.0700586666666667	0.0190758768432201\\
0.0700604444444445	0.0216758779720516\\
0.0700675555555555	0.00898087052030719\\
0.0700711111111111	0.00962136235081443\\
0.0700728888888889	0.00767395622002812\\
0.0700782222222222	0.0147108320063269\\
0.07008	0.0101888622165167\\
0.0700817777777778	0.0147886208768723\\
0.0700853333333333	0.0058978446722365\\
0.0700871111111111	0.00892100119261893\\
0.0700906666666667	0.00576792722966366\\
0.0700924444444445	0.00851917197916133\\
0.0700942222222222	0.00276083704894708\\
0.070096	0.00764256451646952\\
0.0700977777777778	0.00621079223261464\\
0.0701031111111111	0.0175104976058217\\
0.0701066666666667	0.0147576057408806\\
0.0701084444444444	0.0200732479644032\\
0.070112	0.0122002447665235\\
0.0701137777777778	0.0123042786167869\\
0.0701244444444445	0.000802773503803395\\
0.070128	0.00858322200391395\\
0.0701297777777778	0.0084279504011997\\
0.0701351111111111	0.0136108854482579\\
0.0701386666666667	0.00581545696700198\\
0.0701404444444444	0.0105514349718183\\
0.0701422222222222	0.00749215899751032\\
0.0701457777777778	0.0142437833302112\\
0.0701475555555556	0.0141602277767516\\
0.0701493333333333	0.011670963421032\\
0.0701511111111111	0.0125071169769549\\
0.0701564444444444	0.00236234115476497\\
0.0701617777777778	0.00743938157851368\\
0.0701635555555556	0.00376126708469188\\
0.0701653333333333	0.00387403772502559\\
0.0701688888888889	0.00142525990730258\\
0.0701706666666667	0.00431845348900289\\
0.0701724444444445	0.00282810298337766\\
0.070176	0.00977726698729628\\
0.0701795555555556	0.00520188392163479\\
0.0701813333333333	0.0122820862454981\\
0.0701831111111111	0.0115150303148474\\
0.0701866666666667	0.0140202243937683\\
0.0701902222222222	0.00359024838321004\\
0.070192	0.00417513502251665\\
0.0701937777777778	0.00186684445447113\\
0.0701991111111111	0.00896627978667502\\
0.0702044444444445	0.00130628632216098\\
0.0702097777777778	0.00888431927876274\\
0.0702133333333333	0.00456997949194604\\
0.0702168888888889	0.0060114943820779\\
0.0702204444444444	0.00202048112542824\\
0.0702257777777778	0.00822736114989053\\
0.0702275555555556	0.00743850071264499\\
0.0702364444444445	0.0160574529292738\\
0.07024	0.0127593176478462\\
0.0702417777777778	0.0132218561534014\\
0.0702453333333334	0.00644662864080972\\
0.0702471111111111	0.0116016694283692\\
0.0702488888888889	0.0101570977613467\\
0.0702524444444445	0.0157432029258877\\
0.0702542222222222	0.0104040513088006\\
0.070256	0.0113238621738184\\
0.0702595555555556	0.00272325350682809\\
0.0702613333333333	0.00325393662761628\\
0.0702631111111111	0.00188947537436696\\
0.0702702222222222	0.0198621744828022\\
0.0702737777777778	0.0174818290957629\\
0.0702755555555556	0.0202825669638672\\
0.0702773333333333	0.0165292188848576\\
0.0702791111111111	0.0168596952997541\\
0.0702826666666667	0.00797843429006917\\
0.0702844444444445	0.0103431328640765\\
0.0702862222222222	0.00918408377177737\\
0.0702915555555556	0.0156303371907649\\
0.0702933333333333	0.0155358217424564\\
0.0702968888888889	0.0228926192694522\\
0.0703057777777778	0.00825477913167488\\
0.0703111111111111	0.0131153103167007\\
0.0703164444444445	0.00492923729676173\\
0.07032	0.00706885707921912\\
0.0703235555555556	0.00544328075581221\\
0.0703253333333334	0.00578702875206988\\
0.0703271111111111	0.00569008587145423\\
0.0703324444444444	0.0146398987668101\\
0.070336	0.0101922195364378\\
0.0703377777777778	0.0145547141997844\\
0.0703413333333333	0.00585418795727385\\
0.0703431111111111	0.00961365324710794\\
0.0703484444444445	0.000711491453595531\\
0.0703555555555556	0.00546141774472164\\
0.0703573333333333	0.00456618778902559\\
0.0703591111111111	0.00635147368637456\\
0.0703608888888889	0.00412920356086593\\
0.0703626666666667	0.00904853699868199\\
0.0703662222222222	0.00574294078869736\\
0.0703768888888889	0.013265838283063\\
0.0703786666666667	0.010242290260589\\
0.0703804444444444	0.0109113683689763\\
0.070384	0.00606493385662091\\
0.0703911111111111	0.011190235436254\\
0.0703946666666667	0.00350155434414046\\
0.0703982222222222	0.00824311805451933\\
0.0704	0.00637159801374451\\
0.0704071111111111	0.0172570388148504\\
0.070416	0.00473404090412188\\
0.0704195555555556	0.00916686198718097\\
0.0704213333333333	0.00743239683717814\\
0.0704231111111111	0.0125079447690034\\
0.0704266666666667	0.00964076626552765\\
0.0704337777777778	0.0128007342946055\\
0.0704391111111111	0.00417278078621106\\
0.0704462222222222	0.0102906505095959\\
0.0704497777777778	0.00510127320742079\\
0.0704515555555556	0.0100987831970163\\
0.0704551111111111	0.00795704685441481\\
0.0704586666666667	0.00166542371702957\\
0.0704622222222222	0.00639962688118556\\
0.070464	0.00307217639592913\\
0.0704657777777778	0.00596589877247405\\
0.0704675555555556	0.00481733410741259\\
0.0704728888888889	0.0147971649188659\\
0.07048	0.00256938127267439\\
0.0704888888888889	0.0132411147954754\\
0.0704906666666667	0.0126644940861083\\
0.0704924444444444	0.0143302321154853\\
0.0705031111111111	0.00358286310874939\\
0.0705048888888889	0.00413767999590323\\
0.0705066666666667	0.00220753791392408\\
0.0705084444444445	0.00778647097407484\\
0.070512	0.006121236950347\\
0.0705137777777778	0.00753649733911091\\
0.0705155555555556	0.00436017978048811\\
0.0705191111111111	0.00972427541434118\\
0.0705226666666667	0.00833414160377471\\
0.0705262222222222	0.0125283847046037\\
0.070528	0.00964737683179961\\
0.0705315555555556	0.0165085592956004\\
0.0705368888888889	0.0118492104354876\\
0.0705404444444445	0.014717640777673\\
0.070544	0.0108961904006929\\
0.0705457777777778	0.0133826780000275\\
0.0705493333333334	0.00807879848115764\\
0.0705511111111111	0.0131422075754924\\
0.0705546666666667	0.00499674276137649\\
0.07056	0.0153007802537761\\
0.0705635555555556	0.0109509445625546\\
0.0705653333333333	0.0142139989773519\\
0.0705671111111111	0.0141280232596333\\
0.0705706666666667	0.00623270364869305\\
0.0705724444444444	0.00706114479205455\\
0.0705777777777778	0.00256853996708345\\
0.0705813333333333	0.0041736521966689\\
0.0705831111111111	0.00337203321306037\\
0.0705848888888889	0.00403341502537802\\
0.0705866666666667	0.0030087556119221\\
0.0705884444444445	0.00844684109380028\\
0.070592	0.00128044988232029\\
0.0705955555555556	0.00921549500013441\\
0.0705973333333333	0.006410584962248\\
0.0706026666666667	0.0127009750932566\\
0.0706044444444444	0.0108520947221746\\
0.0706062222222222	0.0129754726035325\\
0.0706115555555556	0.0074947251458452\\
0.0706133333333333	0.00157166447618357\\
0.0706222222222222	0.00999426687678787\\
0.070624	0.00497657992300346\\
0.0706257777777778	0.00562461879892318\\
0.0706275555555556	0.00479120416875342\\
0.0706311111111111	0.0105789610393265\\
0.0706382222222222	0.00268231914809813\\
0.07064	0.0103652215091318\\
0.0706417777777778	0.00835453869328526\\
0.0706435555555556	0.009266886866756\\
0.0706453333333333	0.00527523562335055\\
0.0706471111111111	0.0131145581412655\\
0.070656	0.00737465473476032\\
0.0706595555555556	0.0134583816130682\\
0.0706666666666667	0.00685522649944867\\
0.0706684444444445	0.00795254913426394\\
0.070672	0.00667690729235118\\
0.0706755555555556	0.00938408130460169\\
0.0706791111111111	0.0077516283790291\\
0.0706826666666667	0.0115059503658021\\
0.0706844444444444	0.00542994752111167\\
0.0706915555555556	0.014734276915256\\
0.0706933333333333	0.0111028271107752\\
0.0706968888888889	0.0140541447672037\\
0.0707004444444445	0.011681571769353\\
0.0707022222222222	0.0168527263746072\\
0.0707111111111111	0.00101824804636655\\
0.0707128888888889	0.00484042340925986\\
0.0707146666666667	0.0015962332392683\\
0.0707182222222222	0.00586475065783745\\
0.07072	0.00114656381469955\\
0.0707235555555556	0.00617722763505724\\
0.0707253333333333	0.00404848889010825\\
0.0707288888888889	0.00979349513264488\\
0.0707342222222222	0.00312105195077891\\
0.0707413333333334	0.00578780579979404\\
0.0707431111111111	0.00476283371088457\\
0.0707466666666667	0.00750741232478846\\
0.0707502222222222	0.00346964418286125\\
0.0707555555555556	0.00741158367303951\\
0.0707591111111111	0.001884737753996\\
0.0707626666666667	0.00217750084374344\\
0.0707644444444445	0.00678378905048277\\
0.0707662222222222	0.00158454841443204\\
0.0707697777777778	0.0114001904998953\\
0.0707715555555556	0.00615840025927089\\
0.0707751111111111	0.0080850697463542\\
0.0707768888888889	0.00690453589070295\\
0.0707786666666667	0.00751701625674331\\
0.0707822222222222	0.00529982988244523\\
0.070784	0.00691091067922495\\
0.0707875555555556	0.00384910644219388\\
0.0707928888888889	0.00784472805247752\\
0.0707982222222222	0.00514829338178846\\
0.0708017777777778	0.0101445974143637\\
0.0708035555555556	0.0050502219372614\\
0.0708071111111111	0.0102588409883967\\
0.0708106666666667	0.00092815181644082\\
0.0708124444444445	0.00723545134018638\\
0.0708177777777778	0.00242603425267277\\
0.0708195555555556	0.0028566268523417\\
0.0708213333333333	0.00180018478338087\\
0.0708248888888889	0.00872421177351096\\
0.0708284444444444	0.00362192570404823\\
0.0708355555555556	0.0119339650815962\\
0.0708373333333333	0.0145296062548988\\
0.0708408888888889	0.00978653041663693\\
0.0708444444444445	0.013502353934736\\
0.070848	0.0101453893930142\\
0.0708497777777778	0.0125522207491255\\
0.0708515555555556	0.00823536105351425\\
0.0708533333333334	0.012071688118664\\
0.0708568888888889	0.0104858471902028\\
0.0708586666666667	0.0120181035895496\\
0.070864	0.00629636846003054\\
0.0708675555555556	0.00848026032140456\\
0.0708728888888889	0.00343177441554121\\
0.0708782222222222	0.0105893123055657\\
0.0708817777777778	0.0081608073111866\\
0.0708853333333333	0.0206494694806606\\
0.0708888888888889	0.0184065828895631\\
0.0708906666666667	0.015108657525776\\
0.0708942222222222	0.0179951862902398\\
0.0708995555555555	0.0111983489774503\\
0.0709013333333333	0.011998643441099\\
0.0709066666666667	0.00227068365864982\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0709066666666667	0.00227068365864982\\
0.0709102222222222	0.0123611375330808\\
0.0709155555555556	0.00658955734715994\\
0.0709173333333333	0.00939745193630931\\
0.0709226666666667	0.00385075320946643\\
0.0709262222222222	0.00549850639368224\\
0.0709297777777778	0.00113966229530352\\
0.0709333333333333	0.00575565353115645\\
0.0709386666666667	0.00370829437896464\\
0.070944	0.0124376438980568\\
0.0709475555555556	0.00732130190033925\\
0.0709511111111111	0.00702669949283327\\
0.07096	0.0133279098530595\\
0.0709617777777778	0.0126936823404294\\
0.0709653333333334	0.020752890028423\\
0.0709706666666667	0.0175971736932964\\
0.0709724444444444	0.0199257532175005\\
0.070976	0.0144650441415379\\
0.0709777777777778	0.0148274345934194\\
0.0709795555555556	0.0147237234753846\\
0.0709813333333333	0.00685629595525455\\
0.0709831111111111	0.0081660493324765\\
0.0709866666666667	0.00575330442262151\\
0.0709884444444445	0.0086355002749583\\
0.070992	0.00377255789314054\\
0.0709937777777778	0.0100130554896623\\
0.0709973333333333	0.00433414388899503\\
0.0709991111111111	0.00856646624201818\\
0.0710026666666667	0.000845902819782807\\
0.0710044444444445	0.00459110912415875\\
0.0710062222222222	0.00375528605748079\\
0.0710097777777778	0.0079040173572314\\
0.0710115555555555	0.0052454871776062\\
0.0710133333333333	0.00747960324131963\\
0.0710151111111111	0.0066449830229281\\
0.0710168888888889	0.00830025961971995\\
0.0710222222222222	0.00459880625802167\\
0.0710257777777778	0.0109194281475873\\
0.0710275555555556	0.00509063426544426\\
0.0710311111111111	0.00927053316732668\\
0.0710346666666667	0.00675752207943214\\
0.0710364444444445	0.0111433459119847\\
0.0710382222222222	0.00671587479118652\\
0.0710435555555556	0.0111195289611889\\
0.0710453333333333	0.00986797706431236\\
0.0710471111111111	0.0111435857060916\\
0.0710506666666667	0.00145846729672128\\
0.0710595555555556	0.00671011258625473\\
0.0710613333333333	0.00472693351731596\\
0.0710648888888889	0.0162986549048093\\
0.0710666666666667	0.0132993610549247\\
0.0710702222222222	0.0230911081442569\\
0.0710755555555556	0.00135396983633959\\
0.0710791111111111	0.00990558884309273\\
0.0710808888888889	0.00791300161763167\\
0.0710826666666667	0.00849306048033024\\
0.0710862222222222	0.00499302665237372\\
0.0710897777777778	0.0105223605846229\\
0.0710915555555556	0.00812116329746199\\
0.0710951111111111	0.0138480700917777\\
0.0710986666666667	0.00752713713729916\\
0.0711004444444444	0.0179590679472084\\
0.0711093333333333	0.00652175587510428\\
0.0711111111111111	0.0109012304417559\\
0.07112	0.00122916520732441\\
0.0711217777777778	0.00156048844059603\\
0.0711235555555556	0.00151022435162332\\
0.0711253333333333	0.00585352996191082\\
0.0711271111111111	0.00262620274428524\\
0.0711324444444444	0.00747776062550759\\
0.0711342222222222	0.00253564924859609\\
0.071136	0.00486471760950544\\
0.0711377777777778	0.00358943426732222\\
0.0711395555555556	0.003922907800678\\
0.0711413333333333	0.00232722594869356\\
0.0711448888888889	0.00605274139712089\\
0.0711466666666667	0.0051512912051162\\
0.0711502222222222	0.00859311309056926\\
0.071152	0.00773046755711743\\
0.0711537777777778	0.012384820673759\\
0.0711555555555556	0.0103087341583947\\
0.0711573333333334	0.0107290499879006\\
0.0711591111111111	0.00330730361235551\\
0.0711697777777778	0.0180870266405272\\
0.0711715555555556	0.0116660674374927\\
0.0711804444444445	0.0267740921087473\\
0.0711822222222222	0.0226858100525733\\
0.071184	0.0234948747612742\\
0.0711946666666667	0.00557291113794364\\
0.0711982222222222	0.0140177816164725\\
0.0712071111111111	0.00150745557302231\\
0.0712088888888889	0.00418251273348805\\
0.0712106666666667	0.00159334276532244\\
0.0712195555555556	0.0142014812328219\\
0.0712231111111111	0.00181669245224911\\
0.0712248888888889	0.00903543781085239\\
0.0712284444444445	0.000967259552871552\\
0.0712337777777778	0.0122455312848497\\
0.0712391111111111	0.00829241743865103\\
0.0712426666666667	0.0130152474202903\\
0.071248	0.00431223926408555\\
0.0712586666666667	0.0124798853526875\\
0.0712622222222222	0.00957857487047314\\
0.0712657777777778	0.0122201803891301\\
0.0712675555555556	0.0120806458718333\\
0.0712711111111111	0.0187489819511219\\
0.0712746666666667	0.0127984950600054\\
0.0712764444444444	0.0157399817588124\\
0.0712782222222222	0.0121568272786967\\
0.0712835555555556	0.0144745498997697\\
0.0712942222222222	0.00242029058242249\\
0.071296	0.00426033454171479\\
0.0712977777777778	0.00304746000186207\\
0.0712995555555556	0.00750164069379844\\
0.0713013333333333	0.00333257362586492\\
0.0713031111111111	0.0058105733922845\\
0.0713066666666667	0.00251393703210301\\
0.0713102222222222	0.00827783326474021\\
0.071312	0.00507100536166946\\
0.0713191111111111	0.0162515120156814\\
0.0713226666666667	0.0115224485453831\\
0.0713262222222222	0.0162049686547861\\
0.0713297777777778	0.00542668860329956\\
0.0713315555555556	0.00944529394231985\\
0.0713368888888889	0.00123289126735249\\
0.071344	0.0121990959806317\\
0.0713475555555556	0.00930522470757694\\
0.0713493333333333	0.0110393745176547\\
0.0713511111111111	0.0108877799784209\\
0.0713564444444444	0.0131728169164893\\
0.0713617777777778	0.0038747127365921\\
0.0713635555555556	0.00502732006971751\\
0.0713653333333333	0.00289067622345168\\
0.0713688888888889	0.00451909310521373\\
0.0713706666666667	0.00411381360081509\\
0.071376	0.0155186853446843\\
0.0713777777777778	0.013370123969688\\
0.0713795555555556	0.0143647706973121\\
0.0713831111111111	0.00604531030198519\\
0.0713848888888889	0.00753846319599186\\
0.0713884444444444	0.00146675149134701\\
0.0713937777777778	0.00921556230243892\\
0.0714008888888889	0.000894788514144013\\
0.071408	0.00647447495466144\\
0.0714097777777778	0.00331848881873009\\
0.0714115555555556	0.00712320989262005\\
0.0714151111111111	0.00243351493039476\\
0.0714186666666667	0.00867226841858493\\
0.0714204444444445	0.0034750263872787\\
0.0714257777777778	0.00919958249280398\\
0.0714311111111111	0.00289620737070623\\
0.0714346666666667	0.0129451700190035\\
0.0714364444444444	0.00899815524835598\\
0.0714435555555556	0.00126586117618621\\
0.0714471111111111	0.008225204294183\\
0.0714506666666667	0.00365922173991448\\
0.0714524444444445	0.0101431884881507\\
0.0714542222222222	0.00376055462237726\\
0.071456	0.00732480726633042\\
0.0714613333333333	0.00234653388967718\\
0.0714648888888889	0.0105844999415778\\
0.0714702222222222	0.00196615861361041\\
0.071472	0.00204642148168521\\
0.0714755555555556	0.00741502072080366\\
0.0714773333333333	0.00558560835051608\\
0.0714808888888889	0.0136292088005021\\
0.0714844444444445	0.00273432639005\\
0.0714862222222222	0.0050961401778509\\
0.0714897777777778	0.000657541031119646\\
0.0714951111111111	0.0103399613315379\\
0.0714968888888889	0.00624657754048019\\
0.0714986666666667	0.00649742629182945\\
0.0715004444444444	0.00203028372164971\\
0.071504	0.0144395974468365\\
0.0715057777777778	0.0129574888674252\\
0.0715075555555556	0.0136644644892883\\
0.0715111111111111	0.00318364245672731\\
0.0715128888888889	0.00511351107615657\\
0.0715164444444444	0.00110022630421175\\
0.0715182222222222	0.00549003408636972\\
0.0715217777777778	0.00153506837595713\\
0.0715235555555556	0.00488876245005992\\
0.0715253333333333	0.0020360088146214\\
0.0715271111111111	0.00898792785391775\\
0.0715288888888889	0.00692143532090192\\
0.071536	0.0136190455485375\\
0.0715377777777778	0.0121565188541105\\
0.0715431111111111	0.0194264750150332\\
0.071552	0.00143723174902557\\
0.0715555555555556	0.0066082423637645\\
0.0715608888888889	0.0163057174435209\\
0.0715626666666667	0.0161985426211964\\
0.0715662222222222	0.0185906258089661\\
0.0715715555555556	0.00737700854612061\\
0.0715751111111111	0.012723895910212\\
0.0715786666666667	0.00933990695780773\\
0.0715804444444444	0.00939339017359922\\
0.0715822222222222	0.00818059285192613\\
0.0715857777777778	0.0159111324667052\\
0.0715928888888889	0.00441751688735187\\
0.0716	0.0142709519002508\\
0.0716017777777778	0.0131800621438985\\
0.0716035555555556	0.0138469750193984\\
0.0716088888888889	0.00627032679812048\\
0.0716124444444445	0.0158510662459353\\
0.0716213333333333	0.00389092427819282\\
0.0716248888888889	0.0071464180531311\\
0.0716266666666667	0.00204660767483578\\
0.0716284444444444	0.00472544122990615\\
0.0716302222222222	0.00321244908583715\\
0.0716337777777778	0.00556423929069827\\
0.0716408888888889	0.00126359782872548\\
0.0716462222222222	0.0142241589287679\\
0.0716497777777778	0.00741991654341403\\
0.0716586666666667	0.0140444254636271\\
0.0716604444444444	0.0107378823689562\\
0.071664	0.0149687901644329\\
0.0716693333333333	0.000907406136745503\\
0.0716746666666667	0.0147753952468819\\
0.0716764444444445	0.0133580019502579\\
0.0716817777777778	0.0157941302166629\\
0.0716835555555556	0.0112986713506175\\
0.0716853333333334	0.0114661547659535\\
0.0716871111111111	0.00704592561658382\\
0.0716888888888889	0.0125048329427414\\
0.0716906666666667	0.0104897448015198\\
0.0716924444444444	0.0150949238467785\\
0.071696	0.010943988576687\\
0.0716977777777778	0.0128135732983558\\
0.0716995555555556	0.0124301642783363\\
0.0717013333333333	0.0133541827920587\\
0.0717048888888889	0.0045874191170529\\
0.0717084444444445	0.0149178628017168\\
0.0717102222222222	0.011124764068193\\
0.071712	0.0127145043102059\\
0.0717155555555556	0.00230766682540751\\
0.0717191111111111	0.0118677840594681\\
0.0717244444444445	0.0045984542635045\\
0.0717262222222222	0.00735010044804527\\
0.0717297777777778	0.00204563529385968\\
0.0717315555555556	0.00210134481391233\\
0.0717333333333333	0.00497667371094679\\
0.0717368888888889	0.0013598428087547\\
0.0717404444444444	0.00744416875894754\\
0.071744	0.00248940267068151\\
0.0717457777777778	0.00664473643415983\\
0.0717475555555556	0.00518656799466224\\
0.0717511111111111	0.00711750181385765\\
0.0717528888888889	0.00227383354605606\\
0.0717546666666667	0.00619126628933131\\
0.0717582222222222	0.00371844898394266\\
0.07176	0.00520798475010176\\
0.0717617777777778	0.00449509280282484\\
0.0717653333333333	0.00937056921163981\\
0.0717671111111111	0.00787069060047421\\
0.0717688888888889	0.00923919621947428\\
0.0717706666666667	0.0043227699771769\\
0.0717742222222222	0.0139183554323889\\
0.0717831111111111	0.00233325028609616\\
0.0717866666666667	0.00553522607428897\\
0.0717884444444445	0.00380499332620773\\
0.0717902222222222	0.00754867506931028\\
0.071792	0.00201439964158018\\
0.0717991111111111	0.0192411916909823\\
0.0718062222222222	0.00962058121182996\\
0.071808	0.0130590296436172\\
0.0718115555555556	0.0108139399605396\\
0.0718168888888889	0.0165426505379008\\
0.0718204444444445	0.0138586413437868\\
0.0718222222222222	0.0194458755036133\\
0.071824	0.0190718705019326\\
0.0718257777777778	0.0200394800253856\\
0.0718311111111111	0.00982902703849031\\
0.0718328888888889	0.0125158480426527\\
0.0718346666666667	0.0105272747084547\\
0.0718364444444445	0.0113858923171681\\
0.0718382222222222	0.0113034626464907\\
0.07184	0.00282313252382796\\
0.0718453333333333	0.00770697746877691\\
0.0718471111111111	0.00440023730065695\\
0.0718488888888889	0.00724781637251298\\
0.0718524444444444	0.00435175067687971\\
0.071856	0.00539917208162768\\
0.0718577777777778	0.00504340423226535\\
0.0718595555555556	0.0108760979459961\\
0.0718613333333333	0.00642652639385405\\
0.0718648888888889	0.0128251168761762\\
0.0718684444444445	0.000841196038292413\\
0.0718702222222222	0.00403249673621869\\
0.071872	0.00187837785137082\\
0.0718737777777778	0.00490381893989278\\
0.0718755555555556	0.00230339449181743\\
0.0718773333333333	0.00539153420275862\\
0.0718791111111111	0.00289754268298734\\
0.0718844444444444	0.0131974669496564\\
0.0718862222222222	0.0126138377605323\\
0.0718897777777778	0.0137518720175787\\
0.0718968888888889	0.0046180556974284\\
0.0718986666666667	0.00466758828653527\\
0.0719004444444445	0.00996551660102823\\
0.0719022222222222	0.0067161794159756\\
0.0719057777777778	0.00889044932361324\\
0.0719075555555556	0.00337631103784955\\
0.0719093333333334	0.00560939503447447\\
0.0719128888888889	0.00352731077244153\\
0.0719182222222222	0.0109127117991636\\
0.07192	0.00868418134867699\\
0.0719235555555556	0.012775505464959\\
0.0719253333333333	0.00681408291422461\\
0.0719288888888889	0.0112665564778183\\
0.0719324444444444	0.00909068628789403\\
0.0719342222222222	0.0110940095226372\\
0.0719377777777778	0.00817524514141985\\
0.0719413333333333	0.015846626430113\\
0.0719448888888889	0.0074355729575783\\
0.0719466666666667	0.0129601394871227\\
0.0719484444444445	0.0088352428254552\\
0.071952	0.0133922633336706\\
0.0719555555555556	0.00932423392826573\\
0.0719591111111111	0.00987758151070073\\
0.0719608888888889	0.00589469239534726\\
0.0719644444444444	0.00900876395779604\\
0.071968	0.00169458260054914\\
0.0719715555555556	0.00972980985767538\\
0.0719751111111111	0.00445164931797015\\
0.0719786666666667	0.0098590904526964\\
0.071984	0.00144705847561391\\
0.0719911111111111	0.0111790165832829\\
0.0719946666666667	0.00671379834085711\\
0.072	0.0147487738718687\\
0.0720017777777778	0.0140381764266233\\
0.0720035555555556	0.0143369898571627\\
0.0720071111111111	0.0129713208281622\\
0.0720106666666667	0.0181001135651885\\
0.0720177777777778	0.00662162496436389\\
0.0720213333333334	0.00958943829302805\\
0.0720266666666667	0.00266370143085695\\
0.0720302222222222	0.00594286688807633\\
0.072032	0.000480466083397496\\
0.0720337777777778	0.00460220660511795\\
0.0720355555555556	0.00239807526583022\\
0.0720373333333333	0.00251136234764407\\
0.0720408888888889	0.011638293834387\\
0.0720462222222222	0.00141620050627289\\
0.0720515555555556	0.00393665264743262\\
0.0720533333333333	0.00324384822898791\\
0.0720622222222222	0.0160386340231952\\
0.0720711111111111	0.00190151189477472\\
0.0720764444444444	0.00724332033939237\\
0.0720782222222222	0.00308732782342444\\
0.07208	0.00985154749390516\\
0.0720817777777778	0.00282330779652815\\
0.0720977777777778	0.02440501779972\\
0.0721066666666667	0.00933456848087491\\
0.0721084444444444	0.0109436816782661\\
0.0721102222222222	0.00809104393277205\\
0.072112	0.00914548141726923\\
0.0721137777777778	0.00246767063904779\\
0.0721191111111111	0.00887483213487006\\
0.0721208888888889	0.00672013996238943\\
0.0721226666666667	0.0118007840272351\\
0.0721244444444445	0.00747702490637062\\
0.072128	0.0168405802016195\\
0.0721315555555556	0.010590303325997\\
0.0721333333333333	0.0112578620731324\\
0.0721404444444445	0.00219303090518938\\
0.0721422222222222	0.00581243752933905\\
0.072144	0.00100354032049688\\
0.0721511111111111	0.0123470482171447\\
0.0721528888888889	0.00770447598682455\\
0.0721564444444444	0.0120624432520423\\
0.0721582222222222	0.00520345158431687\\
0.0721635555555556	0.0141384238656861\\
0.0721653333333333	0.013149378964302\\
0.0721671111111111	0.0166951128275425\\
0.072176	0.00628342165564169\\
0.0721777777777778	0.00638195942931277\\
0.0721795555555556	0.00591187356037071\\
0.0721884444444444	0.0172410030216385\\
0.0721902222222222	0.0148542969653334\\
0.0721937777777778	0.0217929536040884\\
0.0721991111111111	0.0061466283556745\\
0.0722008888888889	0.00772993316103221\\
0.0722062222222222	0.00371586886409928\\
0.0722097777777778	0.00682364124711235\\
0.0722133333333334	0.00275419772712829\\
0.0722168888888889	0.00839225267365659\\
0.0722186666666667	0.00519471717718439\\
0.0722222222222222	0.00788096873631561\\
0.072224	0.00444887938537322\\
0.0722257777777778	0.00649524471262317\\
0.0722275555555556	0.00622630079027561\\
0.0722293333333333	0.00932081916281649\\
0.0722311111111111	0.00816043286342139\\
0.0722364444444445	0.0222446532628381\\
0.07224	0.0185435738612491\\
0.0722417777777778	0.0211644223840774\\
0.0722506666666667	0.00439283253557318\\
0.0722524444444445	0.00568853529271018\\
0.0722542222222222	0.00355304779541113\\
0.072256	0.00880970131529193\\
0.0722613333333333	0.00576405514181599\\
0.0722631111111111	0.0105483898479276\\
0.0722666666666667	0.00683167181327335\\
0.0722684444444444	0.0103224512309339\\
0.072272	0.00430642365537121\\
0.0722737777777778	0.00440437625001774\\
0.0722791111111111	0.0105417614009876\\
0.0722862222222222	0.00332324107467996\\
0.0722897777777778	0.00546586414485267\\
0.0722915555555556	0.00114123618090989\\
0.0722933333333333	0.00624186988175648\\
0.0722986666666667	0.00186416588427196\\
0.0723004444444444	0.00504652628543939\\
0.0723022222222222	0.000687235652473889\\
0.072304	0.00879218199961951\\
0.0723057777777778	0.00569569633577535\\
0.0723093333333333	0.0131731586723053\\
0.0723128888888889	0.00613765291344653\\
0.0723164444444445	0.0142932836891471\\
0.0723235555555556	0.000649040967984293\\
0.0723253333333334	0.00451841377768983\\
0.0723288888888889	0.00187214822084472\\
0.0723306666666667	0.00871659089076926\\
0.072336	0.00259472608991609\\
0.0723413333333333	0.0130937689863792\\
0.0723431111111111	0.0126723427659547\\
0.0723466666666667	0.018004387043395\\
0.0723591111111111	0.00400218126922716\\
0.0723644444444445	0.0127487891692815\\
0.0723662222222222	0.00938139184002537\\
0.0723715555555556	0.0213682239173843\\
0.0723733333333333	0.0148944865104909\\
0.0723751111111111	0.0199324985617884\\
0.0723804444444444	0.0135121610477797\\
0.0723822222222222	0.0105607036443785\\
0.0723857777777778	0.0135867634642663\\
0.0723946666666667	0.00716708214495537\\
0.0724	0.020626667879263\\
0.0724017777777778	0.0175046432562377\\
0.0724035555555556	0.0196719760513902\\
0.0724071111111111	0.0109846056904175\\
0.0724088888888889	0.0130718173088904\\
0.0724106666666667	0.0107048853908146\\
0.0724124444444444	0.0159605721292328\\
0.072416	0.00158607826715515\\
0.0724337777777778	0.0204527065365099\\
0.0724391111111111	0.0103296300290533\\
0.0724408888888889	0.0149691225698929\\
0.0724462222222222	0.00527444099407126\\
0.0724497777777778	0.0120982379288205\\
0.0724551111111111	0.00384132450899821\\
0.0724568888888889	0.00871287631326756\\
0.072464	0.00140078956790202\\
0.0724657777777778	0.00369181782056047\\
0.0724675555555556	0.00332061482749044\\
0.0724693333333333	0.00517717275054247\\
0.0724728888888889	0.00302575793000268\\
0.0724746666666667	0.00942950884814669\\
0.0724764444444445	0.00757037233445254\\
0.0724782222222222	0.00907201681531863\\
0.0724835555555556	0.00305104968345843\\
0.0724853333333333	0.00312313633163483\\
0.0724924444444444	0.00978704864018015\\
0.072496	0.00754470670695653\\
0.0725031111111111	0.0172673096362662\\
0.0725066666666667	0.00731957131899033\\
0.0725084444444445	0.00992284520645376\\
0.072512	0.00299283435305159\\
0.0725208888888889	0.00988343163448521\\
0.0725226666666667	0.00973420639899705\\
0.0725244444444444	0.00288894334168344\\
0.072528	0.0044568144926343\\
0.0725315555555556	0.0118820876086234\\
0.0725333333333333	0.0116976113666716\\
0.0725386666666667	0.0201051406947468\\
0.0725528888888889	0.00348533872575643\\
0.0725582222222222	0.0100322471797921\\
0.0725617777777778	0.0040601405942722\\
0.0725635555555556	0.00731621589864606\\
0.0725671111111111	0.00514293805123467\\
0.0725706666666667	0.00722374195348549\\
0.0725742222222222	0.00228059148064844\\
0.0725848888888889	0.0165199993196636\\
0.0725884444444445	0.00931144953695656\\
0.072592	0.00645416229195614\\
0.0725955555555556	0.0187141913650125\\
0.0725973333333333	0.0135778425191362\\
0.0726026666666667	0.0202274509554168\\
0.0726062222222222	0.0158588236484709\\
0.072608	0.0200288045905212\\
0.0726168888888889	0.0040626589715855\\
0.0726293333333334	0.0188635267630331\\
0.0726346666666667	0.0117277245954155\\
0.0726364444444444	0.0128368986479129\\
0.07264	0.00553835509096642\\
0.0726417777777778	0.00698314915972392\\
0.0726453333333333	0.0039320964883573\\
0.0726471111111111	0.00822923764902442\\
0.0726488888888889	0.00473669269958779\\
0.0726524444444445	0.0129329377709261\\
0.0726542222222222	0.0111347717212459\\
0.0726648888888889	0.0213033357832347\\
0.0726702222222222	0.00805075843632061\\
0.0726737777777778	0.0185022676134822\\
0.0726773333333333	0.014869823669495\\
0.0726791111111111	0.0174767223322837\\
0.0726808888888889	0.0152724174337513\\
0.0726826666666667	0.0155156193781969\\
0.0726844444444444	0.023335772522198\\
0.072688	0.00531277444848854\\
0.0726897777777778	0.00630904607246541\\
0.0726915555555556	0.00172055970489451\\
0.0726968888888889	0.0116649418444587\\
0.0726986666666667	0.00648778947342252\\
0.0727022222222222	0.01701517426467\\
0.0727075555555556	0.00910376081766354\\
0.0727093333333333	0.0118362771353709\\
0.0727111111111111	0.00920776302260329\\
0.0727128888888889	0.0110685430630996\\
0.0727164444444444	0.00713427527058477\\
0.07272	0.0134112391688073\\
0.0727235555555556	0.00728796043473595\\
0.0727288888888889	0.0147815505496432\\
0.0727306666666667	0.00857240301929268\\
0.0727324444444445	0.0112747920494971\\
0.072736	0.00580237424797192\\
0.0727377777777778	0.00897683732730686\\
0.0727413333333334	0.00787891300842855\\
0.0727431111111111	0.0162792950586432\\
0.0727448888888889	0.0159710105381577\\
0.0727466666666667	0.00411268284869751\\
0.0727502222222222	0.00877417593881979\\
0.0727537777777778	0.000593022852222264\\
0.0727555555555556	0.00757006059212095\\
0.0727573333333333	0.00065394850940681\\
0.0727591111111111	0.00456136707257024\\
0.0727644444444445	0.000840120744152434\\
0.072768	0.00376319371437012\\
0.0727697777777778	0.00329318765250625\\
0.0727715555555556	0.00509280887761956\\
0.0727733333333333	0.00348050029812944\\
0.072784	0.015156330075302\\
0.0727893333333333	0.00974361959573372\\
0.0727964444444444	0.0225308191542187\\
0.0728071111111111	0.00296188598088726\\
0.0728088888888889	0.0067197618851384\\
0.0728106666666667	0.00355859536869579\\
0.0728124444444445	0.00626425422199059\\
0.0728142222222222	0.0039841290130459\\
0.072816	0.00805877498859134\\
0.0728213333333333	0.00709920688598031\\
0.0728231111111111	0.0080389532277978\\
0.0728248888888889	0.00710557686170515\\
0.072832	0.0122835048032836\\
0.0728426666666667	0.00191577382062863\\
0.0728462222222222	0.00923939131622506\\
0.0728497777777778	0.00119582385967767\\
0.0728533333333334	0.00366729686501638\\
0.0728551111111111	0.00243211422259715\\
0.0728622222222222	0.013900910434228\\
0.0728657777777778	0.00153085838162123\\
0.0728693333333333	0.00684662461694255\\
0.0728728888888889	0.00355095080035447\\
0.0728746666666667	0.00602491654233156\\
0.0728764444444444	0.00360576963178882\\
0.0728782222222222	0.00516130784783925\\
0.07288	0.002164498468126\\
0.0728817777777778	0.00344620652227426\\
0.0728835555555556	0.00153393019589271\\
0.0728888888888889	0.00870131111476613\\
0.0728906666666667	0.00531254929286357\\
0.0728942222222222	0.0100746769182946\\
0.0728977777777778	0.00661948069569848\\
0.0729013333333333	0.0121954469205822\\
0.0729031111111111	0.0089755509642743\\
0.0729048888888889	0.0136900399044722\\
0.0729102222222222	0.00319861569575183\\
0.072912	0.00570537311496605\\
0.0729137777777778	0.00458522534129638\\
0.0729191111111111	0.00988819218487777\\
0.0729226666666667	0.00470904700263788\\
0.0729244444444445	0.00952566696931995\\
0.0729262222222222	0.0094474207677413\\
0.072928	0.0113161417815548\\
0.0729297777777778	0.00559300223100326\\
0.0729333333333334	0.00760326489738192\\
0.0729368888888889	0.00427561819639888\\
0.0729386666666667	0.00683612962842653\\
0.0729404444444444	0.0032683754546283\\
0.0729422222222222	0.00357541931210126\\
0.072944	0.00271341157669971\\
0.0729457777777778	0.011707173466623\\
0.0729493333333333	0.00419912051868743\\
0.0729528888888889	0.00789748257196485\\
0.0729546666666667	0.00673078105729932\\
0.0729582222222222	0.0128994506519828\\
0.0729635555555556	0.00418245556334132\\
0.0729653333333333	0.00576245412132786\\
0.0729671111111111	0.00520059975036635\\
0.0729724444444445	0.0142226189446568\\
0.072976	0.0104585434217834\\
0.0729777777777778	0.0110449100085994\\
0.0729866666666667	0.00359384796549261\\
0.0729902222222222	0.0138098939846046\\
0.0729937777777778	0.0120057222340287\\
0.0729955555555556	0.0127829796017565\\
0.0729973333333333	0.0117628684863973\\
0.0730008888888889	0.0139463572475008\\
0.0730026666666667	0.00770610860877233\\
0.0730044444444445	0.00974960231180763\\
0.0730062222222222	0.00752551374494997\\
0.073008	0.00985711852734464\\
0.0730097777777778	0.00528134079260281\\
0.0730186666666667	0.0158107823764989\\
0.0730257777777778	0.00542736133230728\\
0.0730293333333333	0.0125095237034016\\
0.0730311111111111	0.0121695975244842\\
0.0730328888888889	0.0156604347945241\\
0.0730435555555556	0.00335565140370414\\
0.0730471111111111	0.0083429434524398\\
0.0730506666666667	0.00518159116538894\\
0.0730524444444444	0.0111340025195437\\
0.073056	0.00182485299974891\\
0.0730595555555556	0.00917135733822022\\
0.0730613333333333	0.00303428858719099\\
0.0730631111111111	0.00484884714838285\\
0.0730648888888889	0.00199762050521432\\
0.0730666666666667	0.00418507826070705\\
0.0730702222222222	0.000563255032424353\\
0.0730737777777778	0.0136727866529619\\
0.0730791111111111	0.00104913750490351\\
0.0730915555555556	0.0176534278393427\\
0.0730933333333333	0.0160364298089024\\
0.0730986666666667	0.0198413702703703\\
0.0731022222222222	0.0102831214864269\\
0.073104	0.0162399462340357\\
0.0731128888888889	0.000590363271630368\\
0.0731146666666667	0.00317032430773745\\
0.0731164444444445	0.00178405221161787\\
0.0731182222222222	0.00581561233675637\\
0.07312	0.000456002960742635\\
0.0731217777777778	0.00386144454105972\\
0.0731235555555556	0.000760671725988898\\
0.0731271111111111	0.00943666791424166\\
0.0731306666666667	0.00290740368856812\\
0.0731395555555556	0.00767575079706381\\
0.0731448888888889	0.00446736049398141\\
0.0731466666666667	0.0104431845312203\\
0.0731537777777778	0.00195739799359781\\
0.0731555555555556	0.0058265679396233\\
0.0731573333333334	0.00196008695673761\\
0.0731608888888889	0.00404023481450314\\
0.0731626666666667	0.00386038453313292\\
0.0731644444444444	0.00642931092301691\\
0.0731662222222222	0.00293960310007849\\
0.0731697777777778	0.0108467124603617\\
0.0731733333333333	0.00293127191769141\\
0.0731751111111111	0.00304636061928229\\
0.0731804444444445	0.00847397399120789\\
0.073184	0.00375218300443375\\
0.0731857777777778	0.00485325041279774\\
0.0731875555555556	0.00457436625695939\\
0.0731911111111111	0.00690072432981997\\
0.0731928888888889	0.00490353708309912\\
0.0731946666666667	0.00522817210152049\\
0.0731964444444445	0.00193579663499849\\
0.0732035555555555	0.0107493278744311\\
0.0732088888888889	0.0032336619567358\\
0.0732124444444444	0.00680515464213269\\
0.0732142222222222	0.00611078588316599\\
0.073216	0.00797098234995447\\
0.0732177777777778	0.00339489518899916\\
0.0732195555555556	0.00525988894555857\\
0.0732213333333333	0.00519507042872822\\
0.0732231111111111	0.00765644589228984\\
0.0732248888888889	0.00670578273858119\\
0.0732284444444445	0.0142334809452915\\
0.073232	0.00889275582546831\\
0.0732337777777778	0.0151922932248822\\
0.0732355555555556	0.0149432160628238\\
0.0732391111111111	0.0215645902219842\\
0.0732444444444444	0.0132363631815898\\
0.0732462222222222	0.0161520558777772\\
0.0732515555555556	0.00145062603507964\\
0.0732551111111111	0.0104750692237005\\
0.0732622222222222	0.0073220354054821\\
0.0732657777777778	0.0148260202900531\\
0.0732711111111111	0.00654040983205137\\
0.0732746666666667	0.00897296858633675\\
0.0732764444444444	0.0070536030761463\\
0.07328	0.0123636925368245\\
0.0732817777777778	0.0105139315647738\\
0.0732835555555556	0.010735008783216\\
0.0732853333333333	0.0101310250041297\\
0.0732871111111111	0.0108203906051328\\
0.0732888888888889	0.00627835488873765\\
0.0732924444444444	0.006409242925387\\
0.0732995555555556	0.021605283069983\\
0.0733031111111111	0.0195494088554871\\
0.0733066666666667	0.023464752974374\\
0.0733084444444445	0.0234175529681397\\
0.0733137777777778	0.0318719321447113\\
0.0733173333333333	0.0242170835878918\\
0.0733191111111111	0.024691822683332\\
0.0733297777777778	0.00227059063758325\\
0.0733315555555556	0.00942853837108273\\
0.0733351111111111	0.00521603585251643\\
0.0733368888888889	0.00533054597396349\\
0.0733386666666667	0.00357139219386368\\
0.073344	0.00900524303864925\\
0.0733493333333333	0.00385101367798735\\
0.0733528888888889	0.00905454360111918\\
0.0733564444444444	0.00250062767194564\\
0.0733582222222222	0.00992597270233272\\
0.07336	0.00594793841571822\\
0.0733617777777778	0.00715589515815879\\
0.0733635555555556	0.00667014578194625\\
0.0733724444444445	0.0229226711047317\\
0.0733777777777778	0.0198756441177852\\
0.0733795555555556	0.0202322300263811\\
0.0733831111111111	0.00809844309511212\\
0.0733866666666667	0.0126489819196598\\
0.073392	0.0015666046330727\\
0.0733973333333333	0.00549434698561235\\
0.0733991111111111	0.000745739151876201\\
0.0734026666666667	0.00630906074124946\\
0.0734044444444444	0.00411844977279291\\
0.0734062222222222	0.00553696362453346\\
0.073408	0.00393915339748829\\
0.0734097777777778	0.00674704863209027\\
0.0734115555555556	0.00472479943996817\\
0.0734151111111111	0.0117444731174976\\
0.0734204444444445	0.0076273341382273\\
0.073424	0.0153529443120341\\
0.0734275555555556	0.0114486685881565\\
0.0734293333333333	0.0119184810663733\\
0.0734328888888889	0.00775390765532838\\
0.0734382222222222	0.0116416797743673\\
0.0734453333333333	0.00539520416891742\\
0.0734471111111111	0.00955874403120816\\
0.0734488888888889	0.00841954423614882\\
0.0734577777777778	0.023824963698997\\
0.0734613333333334	0.0187722518722855\\
0.0734684444444444	0.00137843919510486\\
0.0734702222222222	0.0101941701656311\\
0.0734737777777778	0.0039947498978109\\
0.0734773333333333	0.00881027125455608\\
0.0734862222222222	0.00314434383841689\\
0.0734897777777778	0.00990474321380369\\
0.0734951111111111	0.00207701950682138\\
0.0734986666666667	0.0103928734568028\\
0.073504	0.00408655901219201\\
0.0735057777777778	0.00623057963595794\\
0.0735075555555556	0.00359335406412345\\
0.0735093333333333	0.00698536807792946\\
0.0735164444444444	0.0018789321140395\\
0.0735182222222222	0.00385630232944292\\
0.0735217777777778	0.0030019143580696\\
0.0735235555555556	0.00390770838325574\\
0.0735253333333333	0.000334837811978239\\
0.0735271111111111	0.00348445094004704\\
0.0735288888888889	0.00274550893903366\\
0.0735324444444445	0.00578486277328744\\
0.0735342222222222	0.00276067396778862\\
0.073536	0.00535436185492472\\
0.0735413333333333	0.000389023635569585\\
0.0735431111111111	0.00548840207428761\\
0.0735448888888889	0.00188251897049418\\
0.0735466666666667	0.00354799818547019\\
0.0735484444444444	0.00135001302462642\\
0.073552	0.00742920082177501\\
0.0735555555555556	0.00294944813884443\\
0.0735591111111111	0.0139494183271329\\
0.0735608888888889	0.0138755329403696\\
0.0735626666666667	0.00903269773743715\\
0.0735662222222222	0.0220791579225465\\
0.0735768888888889	0.0067843062225815\\
0.0735804444444444	0.0142510125257757\\
0.073584	0.00510470240687191\\
0.0735857777777778	0.00536765954544763\\
0.0735875555555556	0.00414803676564726\\
0.0735893333333333	0.00722258579217203\\
0.0735911111111111	0.00156496491505984\\
0.0735946666666667	0.00299279209964981\\
0.0735964444444445	0.000187491594741102\\
0.0735982222222222	0.00408875631561922\\
0.0736	0.0026362220340039\\
0.0736017777777778	0.00558658234927498\\
0.0736035555555556	0.00380301333495461\\
0.0736088888888889	0.00583348205037987\\
0.0736106666666667	0.00253001234631409\\
0.0736124444444445	0.00389449998852903\\
0.0736142222222222	0.00300095465571748\\
0.073616	0.00613559500717642\\
0.0736177777777778	0.00567583811641759\\
0.0736195555555555	0.00757216117335929\\
0.0736213333333333	0.00625768047100594\\
0.0736231111111111	0.00857926682232354\\
0.0736248888888889	0.00561843419864705\\
0.0736355555555556	0.0168626154889682\\
0.0736373333333333	0.0121848526293219\\
0.0736391111111111	0.0135683596941509\\
0.0736408888888889	0.0134241061896141\\
0.0736462222222222	0.00494325469230272\\
0.0736515555555556	0.013931259780799\\
0.0736586666666667	0.004533357960853\\
0.0736604444444444	0.00657527992282061\\
0.073664	0.00105186636173016\\
0.0736693333333333	0.00759709137262665\\
0.0736711111111111	0.00334990465543075\\
0.0736764444444445	0.0134283750068675\\
0.07368	0.00250957758850406\\
0.0736817777777778	0.0041011695500342\\
0.0736835555555556	0.00395334831617522\\
0.0736888888888889	0.00784976876139551\\
0.0736906666666667	0.00419292646275876\\
0.0736942222222222	0.00836330370463326\\
0.073696	0.00785000869329538\\
0.0736977777777778	0.00878308717233117\\
0.0737031111111111	0.00587164882861529\\
0.0737066666666667	0.0116687264475138\\
0.073712	0.00702423205163616\\
0.0737155555555556	0.0121213832383624\\
0.0737173333333333	0.00491675443330117\\
0.0737191111111111	0.0110757906488894\\
0.0737226666666667	0.00932246944008991\\
0.0737244444444445	0.0119007216437721\\
0.073728	0.00648483007521677\\
0.0737297777777778	0.0123202199691691\\
0.0737333333333333	0.00593468512567669\\
0.0737368888888889	0.00735469967816604\\
0.0737404444444444	0.000974707810700221\\
0.0737422222222222	0.00456720234656247\\
0.073744	0.00367662174125769\\
0.0737475555555556	0.00753702053356914\\
0.0737493333333333	0.0070850167801399\\
0.0737528888888889	0.0123893774674426\\
0.0737564444444445	0.00959407601597645\\
0.0737617777777778	0.0163273978112474\\
0.0737671111111111	0.00445531854502032\\
0.0737795555555556	0.0136069896364338\\
0.0737831111111111	0.00876515841430536\\
0.0737848888888889	0.0111898073063024\\
0.0737866666666667	0.00951086362286793\\
0.073792	0.0120417913237044\\
0.0737937777777778	0.00778935336467437\\
0.0737955555555556	0.0122891484663332\\
0.0738026666666667	0.00177174787977241\\
0.0738062222222222	0.0144634648318114\\
0.0738097777777778	0.00973663349102311\\
0.0738133333333333	0.0161472199014242\\
0.0738204444444444	0.00662222782285474\\
0.0738222222222222	0.0110003264751988\\
0.0738293333333333	0.00189393432612225\\
0.0738311111111111	0.0061438445550398\\
0.0738346666666667	0.00210067220941232\\
0.07384	0.00820860860166656\\
0.0738435555555556	0.00269300274707954\\
0.0738471111111111	0.00513443959037665\\
0.0738488888888889	0.000917386169137391\\
0.0738524444444444	0.0135567867294843\\
0.0738613333333333	0.00943408272968066\\
0.0738648888888889	0.00926893297091194\\
0.0738666666666667	0.0100844453036459\\
0.0738702222222222	0.000647736822325079\\
0.0738737777777778	0.00614487752527387\\
0.0738791111111111	0.00340982720272237\\
0.0738808888888889	0.00539331246706198\\
0.0738826666666667	0.00313368367678254\\
0.073888	0.0155475598046569\\
0.0738897777777778	0.012530011994941\\
0.0738915555555556	0.012673402522407\\
0.0738968888888889	0.02169787023571\\
0.0739004444444445	0.0191831206063054\\
0.073904	0.00820799836484554\\
0.0739075555555556	0.0144838614648576\\
0.0739093333333333	0.0120549678394599\\
0.0739128888888889	0.0158949970057511\\
0.0739164444444445	0.0138959611719952\\
0.0739182222222222	0.0152105242502718\\
0.0739235555555556	0.000646796784494225\\
0.0739342222222222	0.0160657350097866\\
0.0739377777777778	0.0117287966360148\\
0.0739395555555556	0.00568297572406376\\
0.0739431111111111	0.00704266232824391\\
0.0739448888888889	0.00557649421327858\\
0.073952	0.0167086147455009\\
0.0739537777777778	0.0109553306759118\\
0.0739573333333333	0.0172512379841182\\
0.0739644444444444	0.00104416031283008\\
0.0739662222222222	0.00643158900690405\\
0.0739697777777778	0.00605898196502491\\
0.0739715555555556	0.00843782346579455\\
0.0739733333333333	0.00702835908891855\\
0.0739751111111111	0.00987081454069735\\
0.0739804444444445	0.0012244412595582\\
0.0739875555555556	0.00727425023319819\\
0.0739911111111111	0.00216203172063645\\
0.0739946666666667	0.00627643588659105\\
0.0739982222222222	0.00376277686354354\\
0.0740053333333333	0.0129096526032632\\
0.0740088888888889	0.00711045670957028\\
0.0740106666666667	0.0122419421654196\\
0.0740142222222222	0.0101589062721069\\
0.0740195555555556	0.01577250073662\\
0.0740213333333333	0.0125902620562298\\
0.0740248888888889	0.0155922547696481\\
0.074032	0.00516008265087095\\
0.0740337777777778	0.0130456631743441\\
0.0740373333333333	0.0100862175385161\\
0.0740391111111111	0.0191781888732589\\
0.0740426666666667	0.0126371060757847\\
0.0740444444444444	0.014305404446086\\
0.0740462222222222	0.00762939519536418\\
0.074048	0.00879557659363253\\
0.0740551111111111	0.000665178240568387\\
0.0740568888888889	0.00609661780566845\\
0.0740586666666667	0.00515699234709588\\
0.0740604444444445	0.00614941505642713\\
0.074064	0.00446132382080736\\
0.0740675555555556	0.00803937304663174\\
0.0740693333333333	0.00719627654300434\\
0.0740764444444444	0.0211442595981989\\
0.0740782222222222	0.0205797603691698\\
0.0740817777777778	0.0229367238584815\\
0.0740995555555556	0.00160648524011114\\
0.0741048888888889	0.0119859132985886\\
0.0741084444444444	0.00805609395768214\\
0.0741137777777778	0.0210252159413656\\
0.0741173333333333	0.0182569306654937\\
0.0741191111111111	0.0205260676071594\\
0.0741262222222222	0.00811882370851391\\
0.074128	0.0108765265740329\\
0.0741297777777778	0.00431101989256474\\
0.0741333333333333	0.0108297239380034\\
0.0741351111111111	0.00876226323697646\\
0.0741386666666667	0.0103636110808553\\
0.0741404444444445	0.00827376580663988\\
0.074144	0.0162999065648663\\
0.0741493333333333	0.00383830706361776\\
0.0741546666666667	0.00847691796265576\\
0.0741617777777778	0.00632811035040551\\
0.0741653333333333	0.00270723268400344\\
0.0741671111111111	0.00725392477197936\\
0.0741688888888889	0.00648410084937712\\
0.0741742222222222	0.0184100412924949\\
0.0741777777777778	0.0168495586144065\\
0.0741902222222222	0.00362465698894399\\
0.0741955555555556	0.0143649642053401\\
0.074208	0.0028813624011404\\
0.0742097777777778	0.00453606817962313\\
0.0742115555555556	0.00392329206540859\\
0.0742133333333334	0.00822580830357428\\
0.0742168888888889	0.00560217963947171\\
0.0742222222222222	0.0183817154504687\\
0.074224	0.0107440338315296\\
0.0742257777777778	0.01109192836262\\
0.0742275555555556	0.0099324389324949\\
0.0742311111111111	0.0193254037618975\\
0.0742346666666667	0.014768544208215\\
0.0742364444444444	0.0156414364089647\\
0.07424	0.00515518186812308\\
0.0742453333333333	0.0162538557849116\\
0.0742488888888889	0.00822290219048755\\
0.0742506666666667	0.0101830149113753\\
0.0742542222222222	0.00746319510068921\\
0.074256	0.0080579218783417\\
0.0742577777777778	0.00758236018500427\\
0.0742595555555556	0.0107112503517931\\
0.0742666666666667	0.00230495038330028\\
0.0742702222222222	0.00856918700041992\\
0.0742737777777778	0.00263985538393352\\
0.0742755555555556	0.00768342625648877\\
0.0742773333333333	0.00270468782751335\\
0.0742791111111111	0.00977961155801427\\
0.0742808888888889	0.00803215846523495\\
0.0742844444444445	0.015937139054199\\
0.0742862222222222	0.0153291750895449\\
0.074288	0.0179852530398408\\
0.0742897777777778	0.0169070029132246\\
0.0742933333333334	0.0195202486162599\\
0.0742986666666667	0.0120436761414391\\
0.0743004444444444	0.0127109386560657\\
0.074304	0.00577698244872885\\
0.0743057777777778	0.00713512772705888\\
0.0743075555555556	0.00157708592888212\\
0.0743093333333333	0.00739898846815254\\
0.0743128888888889	0.0036113745168285\\
0.07432	0.0142663755980638\\
0.0743253333333333	0.0104579775618731\\
0.0743271111111111	0.0124810414055084\\
0.0743306666666667	0.0047432786632835\\
0.0743342222222222	0.00541290567848815\\
0.0743395555555556	0.000964790234167678\\
0.0743413333333333	0.00502613423659815\\
0.0743448888888889	0.00203996008948759\\
0.0743555555555556	0.00961142713391022\\
0.0743591111111111	0.00515098897441185\\
0.0743626666666667	0.00925171896711108\\
0.0743644444444445	0.00887398423578764\\
0.0743662222222222	0.0106303487086782\\
0.0743697777777778	0.00614101658703545\\
0.0743733333333333	0.00888977915552497\\
0.0743804444444444	0.00097599235472573\\
0.074384	0.00749979114741892\\
0.0743875555555556	0.00421613109337132\\
0.0743911111111111	0.0103665346716271\\
0.0743928888888889	0.00464941163225971\\
0.0743964444444445	0.0139137767740459\\
0.0744	0.0062072688892835\\
0.0744017777777778	0.0102594884647094\\
0.0744071111111111	0.00126203061995647\\
0.0744106666666667	0.00692989110150322\\
0.0744142222222222	0.00108160568396806\\
0.074416	0.00572563168981036\\
0.0744177777777778	0.00465729013010799\\
0.0744213333333333	0.00980121029472084\\
0.0744266666666667	0.00249245852132329\\
0.0744373333333333	0.0115465030544095\\
0.0744408888888889	0.00775165292469712\\
0.0744426666666667	0.011198764711276\\
0.0744462222222222	0.00348446043492981\\
0.0744533333333333	0.0143346602920867\\
0.0744551111111111	0.00541140029996842\\
0.0744568888888889	0.00613035952443133\\
0.0744586666666667	0.00448885241295349\\
0.0744622222222222	0.00817870996918749\\
0.074464	0.002539011218778\\
0.0744657777777778	0.00803608545180134\\
0.0744693333333333	0.00348333152292207\\
0.0744764444444445	0.0182024421190302\\
0.0744782222222222	0.0163889389387476\\
0.07448	0.0195533818600325\\
0.0744835555555556	0.0096188595776186\\
0.0744853333333333	0.0102535931417418\\
0.0744871111111111	0.00301022655427227\\
0.0744888888888889	0.00917323187887542\\
0.0744924444444444	0.00662437826773424\\
0.0745013333333333	0.0203174632611613\\
0.0745031111111111	0.020219036015295\\
0.0745048888888889	0.0218835108207893\\
0.0745066666666667	0.0151520503817252\\
0.0745084444444445	0.0176558539005431\\
0.0745137777777778	0.00674483839083981\\
0.0745191111111111	0.0154904747103495\\
0.0745244444444444	0.00117449450301763\\
0.074528	0.00432624876142879\\
0.0745297777777778	0.0032789248469374\\
0.0745368888888889	0.0196608306870607\\
0.074544	0.013560786286237\\
0.0745457777777778	0.0154928786744417\\
0.0745493333333333	0.00360485229479435\\
0.0745511111111111	0.00412790134980839\\
0.0745546666666667	0.000592978619162493\\
0.0745671111111111	0.0193530886682457\\
0.0745724444444444	0.011487227322433\\
0.0745742222222222	0.013215252321095\\
0.074576	0.0129973089882018\\
0.0745795555555556	0.00331775034921711\\
0.0745813333333333	0.00447372807876886\\
0.0745848888888889	0.00372126578951007\\
0.0745902222222222	0.007295483048496\\
0.0745937777777778	0.00432085399264218\\
0.0745991111111111	0.0109383051054618\\
0.0746008888888889	0.00618789648449683\\
0.0746044444444444	0.0138814921781388\\
0.0746097777777778	0.00913307894643198\\
0.0746115555555556	0.00986802789915231\\
0.0746168888888889	0.00192043589010429\\
0.0746204444444445	0.0127189637179688\\
0.0746222222222222	0.00693449931486276\\
0.074624	0.00766745772097452\\
0.0746275555555556	0.00360421162997124\\
0.0746293333333334	0.00441343646213121\\
0.0746311111111111	0.00247658861966954\\
0.0746346666666667	0.00826476194921535\\
0.07464	0.00248224881622208\\
0.0746417777777778	0.00605975289654379\\
0.0746453333333333	0.000706053336800794\\
0.0746488888888889	0.00595838496437276\\
0.0746506666666667	0.00414245566845844\\
0.0746524444444444	0.00524367426594535\\
0.0746542222222222	0.00374357290839417\\
0.074656	0.00584488118607412\\
0.0746577777777778	0.00210661871710616\\
0.0746595555555556	0.00887625702198663\\
0.0746613333333333	0.00761210891490974\\
0.0746648888888889	0.0162032794068397\\
0.0746666666666667	0.0150696895166264\\
0.074672	0.0246949758175927\\
0.0746755555555556	0.0167252817215727\\
0.0746773333333333	0.0216590286149815\\
0.0746808888888889	0.00793647957812782\\
0.0746826666666667	0.0115206760778468\\
0.0746862222222222	0.00220746796557539\\
0.074688	0.00334520025878776\\
0.0746897777777778	0.00207871171327026\\
0.0746915555555556	0.00251526416589878\\
0.0746933333333333	0.00208856598115242\\
0.0747004444444445	0.00740322310887703\\
0.0747022222222222	0.00592895873656774\\
0.0747075555555556	0.0112366712482919\\
0.0747111111111111	0.00664047912520832\\
0.0747128888888889	0.0128159914935303\\
0.0747164444444444	0.0102552082576789\\
0.0747182222222222	0.012630273105925\\
0.0747253333333333	0.00557164195365784\\
0.0747306666666667	0.0125816120342334\\
0.0747324444444445	0.0125025301682488\\
0.0747377777777778	0.018662912429165\\
0.0747395555555556	0.0158850166485107\\
0.0747413333333334	0.0175080973129844\\
0.0747466666666667	0.00936191738821535\\
0.074752	0.0107221344486956\\
0.0747555555555556	0.00971932336867889\\
0.0747626666666667	0.0246723517602325\\
0.074768	0.0121928310309498\\
0.0747697777777778	0.0142079028988575\\
0.0747733333333333	0.00540740705272405\\
0.0747804444444445	0.0231293027134864\\
0.0747822222222222	0.0246601247580714\\
0.0747857777777778	0.0200290113183985\\
0.0747893333333333	0.0218005178202245\\
0.0747911111111111	0.0185698305190369\\
0.0747928888888889	0.0244460870981753\\
0.0747964444444444	0.0120786248026355\\
0.0748	0.0135273647268357\\
0.0748035555555556	0.00561718249870558\\
0.0748071111111111	0.00937761649832158\\
0.0748088888888889	0.00670716656949741\\
0.0748106666666667	0.00831452811158556\\
0.0748142222222222	0.00522628141048484\\
0.0748177777777778	0.00944371912862066\\
0.0748213333333334	0.00227670207603153\\
0.0748231111111111	0.00387764654589806\\
0.0748248888888889	0.000636169031253325\\
0.0748302222222222	0.0104795260917605\\
0.074832	0.00804503616220512\\
0.0748337777777778	0.00994058267403003\\
0.0748373333333333	0.0070746708878405\\
0.0748391111111111	0.0105549921230912\\
0.0748426666666667	0.00133166872574583\\
0.074848	0.0101979016955624\\
0.0748515555555556	0.00724915038893389\\
0.0748533333333333	0.0109926225984643\\
0.0748551111111111	0.00861482167359642\\
0.0748586666666667	0.0188165564163361\\
0.0748604444444445	0.0156077886807056\\
0.0748622222222222	0.0180293247603445\\
0.0748693333333333	0.00336362168248364\\
0.0748728888888889	0.00699298531258777\\
0.0748746666666667	0.00521990157590574\\
0.0748764444444444	0.00783112527609794\\
0.0748782222222222	0.00368515050303822\\
0.0748817777777778	0.012782854302895\\
0.0748835555555556	0.0105231150309641\\
0.0748888888888889	0.011904562256434\\
0.0748924444444445	0.00704148305684552\\
0.0748942222222222	0.0128946314965553\\
0.0748977777777778	0.00838143978234868\\
0.0748995555555556	0.0126801215643017\\
0.0749031111111111	0.00553324401776623\\
0.0749066666666667	0.00912501970251625\\
0.0749102222222222	0.000746111804671906\\
0.0749173333333333	0.0144852000485282\\
0.0749208888888889	0.0100813971632863\\
0.0749244444444445	0.0172390857325428\\
0.0749262222222222	0.0165448388270994\\
0.074928	0.0176492127594951\\
0.0749297777777778	0.0154586306646417\\
0.0749315555555556	0.0162331185373167\\
0.0749386666666667	0.00443259354802419\\
0.074944	0.00897094719657043\\
0.0749475555555556	0.0025995648967076\\
0.0749564444444445	0.0116427608479593\\
0.0749582222222222	0.0103868870351999\\
0.0749617777777778	0.0117254703479654\\
0.0749653333333333	0.0189207917182586\\
0.0749706666666667	0.00730092766773272\\
0.0749724444444445	0.0116544305368631\\
0.074976	0.00852376675857849\\
0.0749777777777778	0.00984434116219615\\
0.0749831111111111	0.00643536599617381\\
0.0749866666666667	0.011658714072563\\
0.0749884444444444	0.00309274021910189\\
0.0749937777777778	0.013710790196068\\
0.0749991111111111	0.00439382926694493\\
0.0750026666666667	0.00792067312750758\\
0.0750044444444445	0.00617037190910708\\
0.075008	0.0135544193583509\\
0.0750204444444444	0.00101345594281127\\
0.0750222222222222	0.00757005887655468\\
0.075024	0.00540451139041717\\
0.0750257777777778	0.00591309820738542\\
0.0750275555555556	0.00188503247410782\\
0.0750328888888889	0.00993820842608006\\
0.0750382222222222	0.00254463083218848\\
0.07504	0.00624117747090086\\
0.0750417777777778	0.00303340527624726\\
0.0750453333333334	0.00894845338072048\\
0.0750471111111111	0.00825846308825473\\
0.0750488888888889	0.00934045057573848\\
0.0750506666666667	0.00809918131067622\\
0.0750524444444444	0.0086891774509224\\
0.0750542222222222	0.00313599461115949\\
0.0750613333333333	0.0139923883049905\\
0.0750631111111111	0.0134163163154865\\
0.0750666666666667	0.0169225356237735\\
0.0750755555555556	0.00780323387554158\\
0.0750791111111111	0.0109438699340631\\
0.0750826666666667	0.0048640032184383\\
0.0750862222222222	0.0123201434328617\\
0.075088	0.00940102454132963\\
0.0750897777777778	0.00953633725824027\\
0.0750915555555556	0.0142300642931209\\
0.0750951111111111	0.00461133482818601\\
0.0750986666666667	0.00699970607969191\\
0.0751004444444444	0.00534222332892784\\
0.0751022222222222	0.00805137915842841\\
0.075104	0.00743980234793526\\
0.0751057777777778	0.0119451065007967\\
0.0751111111111111	0.00712264476125113\\
0.07512	0.0179861059690764\\
0.0751235555555556	0.00755844349359105\\
0.0751288888888889	0.0151104743861275\\
0.0751306666666667	0.00791110180904675\\
0.0751324444444444	0.00806227378693375\\
0.0751342222222222	0.00434696188996755\\
0.0751377777777778	0.00726121013306236\\
0.0751395555555556	0.00660172392996375\\
0.0751413333333333	0.00668130549777857\\
0.0751448888888889	0.0187443826461635\\
0.0751484444444445	0.011161869240545\\
0.075152	0.0191235277808344\\
0.0751537777777778	0.015692956669988\\
0.0751573333333334	0.0197179509558596\\
0.0751608888888889	0.00952678948000049\\
0.0751662222222222	0.0215098792133403\\
0.0751715555555556	0.0115474804017092\\
0.0751733333333333	0.0133029243096729\\
0.0751751111111111	0.00660707319875628\\
0.0751786666666667	0.0122270327509948\\
0.075184	0.00272167223189032\\
0.0751875555555556	0.00972965795714106\\
0.0751893333333333	0.00873415078967874\\
0.0751911111111111	0.0102588533588764\\
0.0751964444444445	0.00653382109187348\\
0.0752	0.0112547430035919\\
0.0752035555555556	0.000979724444668317\\
0.0752088888888889	0.00804858460142263\\
0.0752142222222222	0.00315720494378219\\
0.0752177777777778	0.0083895049640943\\
0.0752195555555556	0.00753968890956991\\
0.0752213333333333	0.0109727994716761\\
0.0752231111111111	0.00972214370616373\\
0.0752266666666667	0.015065828900906\\
0.0752284444444445	0.0143778699832807\\
0.0752302222222222	0.0166475181412855\\
0.0752337777777778	0.0120066270065878\\
0.0752355555555556	0.0137591732722289\\
0.0752408888888889	0.00447691730477554\\
0.0752426666666667	0.00515652316857751\\
0.0752462222222222	0.00214500203252116\\
0.0752497777777778	0.00486883997536583\\
0.0752515555555556	0.00477855500112426\\
0.0752604444444445	0.0185517260438548\\
0.075264	0.00944056675610475\\
0.0752693333333333	0.0184944594823979\\
0.0752817777777778	0.00407365232938336\\
0.0752835555555556	0.00658774104657764\\
0.0752853333333333	0.0061691001086551\\
0.0752871111111111	0.00722939156867849\\
0.0752888888888889	0.00468757338732115\\
0.0752924444444444	0.00830711448450294\\
0.0752942222222222	0.00282896629666479\\
0.075296	0.00763119548980828\\
0.0752995555555556	0.00427225860861558\\
0.0753031111111111	0.0146651733855173\\
0.0753066666666667	0.00621448875056155\\
0.0753084444444445	0.00724650124953852\\
0.075312	0.00262252541017824\\
0.0753137777777778	0.00438718229355411\\
0.0753173333333333	0.00251058931078646\\
0.0753244444444444	0.00966521183559899\\
0.075328	0.0032055827585292\\
0.0753368888888889	0.0244306378684156\\
0.0753404444444445	0.018744741939109\\
0.0753422222222222	0.0204061963091999\\
0.0753493333333334	0.00976104707977848\\
0.0753528888888889	0.0023584274183874\\
0.0753564444444444	0.00788967466601498\\
0.0753582222222222	0.0062373290758693\\
0.0753617777777778	0.0113660578414475\\
0.0753653333333333	0.00344161211378394\\
0.0753706666666667	0.0181784518870386\\
0.075376	0.00970313167042552\\
0.0753777777777778	0.00977672671596685\\
0.0753795555555556	0.0144131610268002\\
0.0753866666666667	0.00250432536810002\\
0.0753902222222222	0.0137293891978877\\
0.0753937777777778	0.00585491061681137\\
0.0753973333333333	0.0100149475890147\\
0.0754026666666667	0.00102339451725297\\
0.0754097777777778	0.007871263054997\\
0.0754115555555556	0.0036940674911291\\
0.075424	0.00817099372634361\\
0.0754257777777778	0.0080664820775975\\
0.0754275555555556	0.0128967823042128\\
0.0754293333333333	0.00583260601570115\\
0.0754311111111111	0.00696841565954928\\
0.0754328888888889	0.00618068986318804\\
0.0754364444444444	0.00950946023663787\\
0.0754382222222222	0.00592081529052299\\
0.0754435555555556	0.0202046199628012\\
0.0754471111111111	0.0288705865408686\\
0.0754488888888889	0.0219713758945336\\
0.0754506666666667	0.0228357770641014\\
0.0754542222222222	0.016370763959425\\
0.075456	0.0167221004612884\\
0.0754577777777778	0.0116777470035138\\
0.0754595555555556	0.0126646649243025\\
0.0754613333333334	0.0093887821532751\\
0.0754648888888889	0.0165832393236467\\
0.0754737777777778	0.00892729964493777\\
0.0754791111111111	0.0134420665130487\\
0.075488	0.00598169638231913\\
0.0754897777777778	0.00637730504138312\\
0.0754915555555556	0.00515985413842204\\
0.0754968888888889	0.0103293893825155\\
0.0754986666666667	0.00957611748167186\\
0.075504	0.0199262489673892\\
0.0755075555555555	0.0172806696889771\\
0.0755093333333333	0.0164790664406667\\
0.0755128888888889	0.0173342187552012\\
0.0755164444444444	0.00751829154610137\\
0.07552	0.0105783846345799\\
0.0755217777777778	0.00816499738200982\\
0.0755235555555556	0.00888351297758483\\
0.0755271111111111	0.00596334944571525\\
0.0755306666666667	0.0098396582848741\\
0.0755324444444445	0.00748767358295641\\
0.0755342222222222	0.0121225348568081\\
0.0755413333333333	0.00248852864437063\\
0.0755484444444444	0.0142251909912083\\
0.075552	0.00730896947446913\\
0.0755555555555556	0.0152568530835875\\
0.0755626666666667	0.0048078734316952\\
0.0755697777777778	0.0130028405676978\\
0.0755733333333334	0.00422572979442409\\
0.0755822222222222	0.0195061744961105\\
0.075584	0.016620195387555\\
0.0755857777777778	0.0217896316919557\\
0.0755911111111111	0.0142741330984138\\
0.0755928888888889	0.0189256289448673\\
0.0755982222222222	0.000735484578379436\\
0.0756053333333333	0.0149867536616268\\
0.0756071111111111	0.0104495875206476\\
0.0756088888888889	0.0122857198125063\\
0.0756106666666667	0.0118278064016851\\
0.0756124444444445	0.0131701627133773\\
0.075616	0.00560195966560084\\
0.0756195555555556	0.00613440789010772\\
0.0756213333333333	0.00239398772683869\\
0.0756231111111111	0.00294166646634877\\
0.0756248888888889	0.00187861183503968\\
0.0756284444444444	0.00717691363567233\\
0.0756302222222222	0.00376096250954844\\
0.075632	0.00496309997465866\\
0.0756337777777778	0.00404071864434125\\
0.0756373333333333	0.00683392433762001\\
0.0756426666666667	0.00113081158748934\\
0.0756462222222222	0.00923521728959825\\
0.075648	0.00645978985359996\\
0.0756497777777778	0.00785681950318384\\
0.0756515555555556	0.0076745354184222\\
0.0756568888888889	0.0128195388386553\\
0.0756586666666667	0.0127292623625525\\
0.0756604444444444	0.0134287657065413\\
0.0756657777777778	0.00712965674982172\\
0.0756711111111111	0.00791037337171593\\
0.0756728888888889	0.00534508510230852\\
0.0756764444444445	0.00829332029096913\\
0.0756782222222222	0.00636462756060457\\
0.0756817777777778	0.0094162896182593\\
0.0756871111111111	0.00257964044108541\\
0.0756888888888889	0.0059187846450269\\
0.0756906666666667	0.00329935013881111\\
0.0756942222222222	0.00562148396371409\\
0.075696	0.004487148135881\\
0.0756995555555556	0.0218624868058023\\
0.0757031111111111	0.016560718005644\\
0.0757048888888889	0.0178241264378438\\
0.0757084444444444	0.00880592700409952\\
0.075712	0.0130786943995302\\
0.0757137777777778	0.012207856500441\\
0.0757155555555556	0.0167736225830804\\
0.0757191111111111	0.00389654623483948\\
0.0757208888888889	0.00405531815721299\\
0.0757226666666667	0.0140916280677023\\
0.075728	0.00290325403211525\\
0.0757297777777778	0.00305609799474896\\
0.0757315555555556	0.00110142556886561\\
0.0757368888888889	0.00787477835630188\\
0.0757404444444444	0.00195508945757653\\
0.075744	0.00960632103610282\\
0.0757457777777778	0.00621401699356894\\
0.0757475555555556	0.00730979559935702\\
0.0757528888888889	0.000907980435397665\\
0.07576	0.0110142473852429\\
0.0757635555555556	0.00860160217744513\\
0.0757671111111111	0.022871816586223\\
0.0757742222222222	0.011481090486427\\
0.075776	0.0131293219753586\\
0.0757831111111111	0.00754680789659451\\
0.0757848888888889	0.0106325041449815\\
0.0757866666666667	0.00286604873567178\\
0.0757973333333333	0.0139552614670739\\
0.0757991111111111	0.0131246097536407\\
0.0758026666666667	0.018740368323491\\
0.0758044444444445	0.0133201997135868\\
0.075808	0.0198732667063634\\
0.0758186666666667	0.00224414029999659\\
0.0758222222222222	0.00890785953383291\\
0.075824	0.00613846985115427\\
0.0758257777777778	0.00985598583130226\\
0.0758275555555556	0.00976554965439239\\
0.0758311111111111	0.0117324045678898\\
0.0758382222222222	0.00311598383637635\\
0.07584	0.00673324618797033\\
0.0758453333333333	0.00229921186797424\\
0.0758471111111111	0.0113813926345118\\
0.0758506666666667	0.00761527459899472\\
0.0758542222222222	0.0096924687927088\\
0.0758595555555556	0.00148003673743721\\
0.0758613333333333	0.00164533113460924\\
0.0758631111111111	0.0106633544669044\\
0.0758702222222222	0.00328843715750166\\
0.075872	0.00920373091473817\\
0.0758773333333334	0.00529972496912567\\
0.0758808888888889	0.00942959524555245\\
0.0758844444444444	0.00438124438457063\\
0.075888	0.0113838976591501\\
0.0758915555555556	0.00937334906320764\\
0.0758951111111111	0.0167154928929004\\
0.0758968888888889	0.0107333252968324\\
0.0758986666666667	0.0113319795637302\\
0.0759004444444445	0.00684716530201429\\
0.075904	0.0101539649294459\\
0.0759093333333333	0.00378445541341565\\
0.0759128888888889	0.0125849704188928\\
0.0759146666666667	0.00855040461395262\\
0.0759164444444445	0.00863627842216558\\
0.07592	0.0127555904302498\\
0.0759217777777778	0.0126876716305692\\
0.0759235555555555	0.00908767248823905\\
0.0759253333333333	0.013264333452504\\
0.0759271111111111	0.00737782180723687\\
0.0759288888888889	0.0102617645150931\\
0.0759324444444444	0.00816201430548741\\
0.0759342222222222	0.00832826140891008\\
0.0759377777777778	0.00108196549395723\\
0.0759395555555556	0.00642782181503015\\
0.0759413333333333	0.00528564819196733\\
0.0759431111111111	0.0102982512325524\\
0.0759484444444445	0.00237494662681551\\
0.0759537777777778	0.00593913709333002\\
0.0759608888888889	0.00949127197890526\\
0.0759626666666667	0.00380628923103263\\
0.075968	0.00864696816111341\\
0.0759715555555556	0.00411066289129966\\
0.0759751111111111	0.0176986217366534\\
0.0759768888888889	0.010385045919976\\
0.0759804444444445	0.0176693413863969\\
0.0759822222222222	0.0133055644782843\\
0.0759875555555556	0.0217121716100681\\
0.0759946666666667	0.0081099891301375\\
0.0759964444444444	0.0123844349537953\\
0.0760017777777778	0.00423558948214883\\
0.0760088888888889	0.014290761848011\\
0.0760106666666667	0.00755782879656489\\
0.076016	0.012840002009733\\
0.0760195555555556	0.00332086078739838\\
0.0760213333333333	0.00767428580128526\\
0.0760248888888889	0.00267541968488394\\
0.0760284444444445	0.0110133018965245\\
0.0760302222222222	0.0105862167014341\\
0.076032	0.0118525085834053\\
0.0760337777777778	0.00551812508498509\\
0.0760355555555556	0.00769631548900848\\
0.0760373333333333	0.00658662335705526\\
0.0760391111111111	0.00981407494755832\\
0.0760444444444444	0.0203457643421269\\
0.0760462222222222	0.0184737527287684\\
0.0760497777777778	0.0281488423594096\\
0.0760551111111111	0.0124495050878925\\
0.0760586666666667	0.0159913414107299\\
0.0760604444444445	0.00587986108478966\\
0.0760622222222222	0.00597739179677717\\
0.0760657777777778	0.0134493583972087\\
0.0760675555555556	0.0129633432324248\\
0.0760693333333333	0.0132575641107369\\
0.0760746666666667	0.00901697436967036\\
0.0760764444444444	0.0127116284826005\\
0.0760817777777778	0.00208326920123239\\
0.0760853333333333	0.00968402950760119\\
0.0760871111111111	0.00805209605661578\\
0.0760906666666667	0.0128435681328857\\
0.076096	0.0051165595354134\\
0.0760995555555556	0.00839142797416406\\
0.0761013333333334	0.00313363651646764\\
0.0761048888888889	0.00782016580427189\\
0.0761084444444445	0.00247343121635216\\
0.076112	0.0105307734802048\\
0.0761155555555556	0.00263625119233565\\
0.0761208888888889	0.00765292540501872\\
0.0761262222222222	0.00158556070480398\\
0.0761297777777778	0.0061637323902953\\
0.0761333333333333	0.000858454381731294\\
0.0761386666666667	0.0151521077363599\\
0.0761422222222222	0.011858180589128\\
0.0761457777777778	0.0141445006369462\\
0.0761528888888889	0.00940744891202649\\
0.0761582222222222	0.0142725639911772\\
0.0761617777777778	0.000873250380714258\\
0.0761635555555556	0.00503861327666519\\
0.0761688888888889	0.00220725800251481\\
0.0761777777777778	0.0223089408379119\\
0.0761831111111111	0.00835130559078867\\
0.0761848888888889	0.0091581306530939\\
0.0761884444444444	0.00508215300666012\\
0.0761937777777778	0.00660302834096615\\
0.0761973333333333	0.00507280241914515\\
0.0762062222222222	0.0225389302209417\\
0.0762097777777778	0.0177181752618682\\
0.0762115555555556	0.0207105145454213\\
0.0762133333333333	0.0176968332831069\\
0.0762168888888889	0.0225350192015086\\
0.0762204444444445	0.0159164780313455\\
0.0762222222222222	0.0187075892495849\\
0.0762293333333333	0.00154918012333763\\
0.0762346666666667	0.0109108030872341\\
0.0762382222222222	0.00433107140385314\\
0.07624	0.00608708685987527\\
0.0762435555555556	0.00419941926829265\\
0.0762471111111111	0.00841483953901995\\
0.0762488888888889	0.00445566072259995\\
0.0762524444444445	0.0142779146424923\\
0.0762542222222222	0.0137767710886571\\
0.076256	0.0150316220076225\\
0.0762613333333333	0.0072974977251733\\
0.0762648888888889	0.013611191705079\\
0.0762684444444444	0.00697985122949607\\
0.076272	0.0127973469989019\\
0.0762755555555556	0.0105229864205464\\
0.0762773333333333	0.0107098136123436\\
0.0762808888888889	0.00712172022027824\\
0.0762826666666667	0.00736668743749977\\
0.0762844444444445	0.0068988667673946\\
0.0762897777777778	0.0132236877481759\\
0.0762933333333334	0.00241758404541093\\
0.0762968888888889	0.00815674560403257\\
0.0762986666666667	0.00307024285352286\\
0.0763057777777778	0.00681727973377358\\
0.0763111111111111	0.0187078983259873\\
0.0763146666666667	0.0108553830218348\\
0.0763182222222222	0.0156825438584391\\
0.0763235555555556	0.00274957338688883\\
0.0763271111111111	0.00823906707587624\\
0.0763288888888889	0.00784687860280942\\
0.0763324444444445	0.0106127524314502\\
0.0763377777777778	0.00459519472569975\\
0.0763395555555555	0.00805992636588232\\
0.0763413333333333	0.00631591694978237\\
0.0763448888888889	0.00853419114560097\\
0.0763502222222222	0.00261511535477724\\
0.0763537777777778	0.00772403125013973\\
0.0763555555555556	0.00414721650078922\\
0.0763591111111111	0.0193788897742611\\
0.0763608888888889	0.0147836566052387\\
0.0763626666666667	0.0190591583140331\\
0.0763662222222222	0.0131697029522849\\
0.0763697777777778	0.0180518325268408\\
0.0763768888888889	0.00403521048182678\\
0.0763786666666667	0.00756634449857757\\
0.0763822222222222	0.00229438403564283\\
0.0763857777777778	0.00816805175778998\\
0.0763911111111111	0.00470821630789772\\
0.0763928888888889	0.00491516232241659\\
0.0763946666666667	0.0043603031698202\\
0.0763964444444445	0.0119833987072805\\
0.0764	0.00638078609531276\\
0.0764035555555556	0.0142674159943624\\
0.0764088888888889	0.00318338950075445\\
0.0764124444444444	0.0119816023469515\\
0.076416	0.00602025431541567\\
0.0764195555555556	0.0122855405039284\\
0.0764248888888889	0.00913230254165448\\
0.0764284444444444	0.0121814489910902\\
0.076432	0.00744070418271092\\
0.0764355555555556	0.0126884220500936\\
0.0764408888888889	0.00448216340148069\\
0.0764462222222222	0.00884557904867203\\
0.076448	0.00566411170726225\\
0.0764533333333333	0.0173975238742629\\
0.0764551111111111	0.0143303201177238\\
0.0764586666666667	0.0163735415766702\\
0.076464	0.00408850573314526\\
0.0764693333333333	0.0100012175159377\\
0.0764728888888889	0.00608745451807624\\
0.0764764444444445	0.0156903303982692\\
0.0764817777777778	0.0096264516522887\\
0.0764835555555556	0.012009167246358\\
0.0764871111111111	0.00501220077761624\\
0.076496	0.0119163720457445\\
0.0764977777777778	0.0105479728087594\\
0.0765013333333333	0.0161225991111894\\
0.0765084444444445	0.00903107854146781\\
0.0765102222222222	0.0105426026668454\\
0.0765137777777778	0.00720745533928044\\
0.0765155555555556	0.0101361579747553\\
0.0765191111111111	0.00708772686908626\\
0.0765208888888889	0.0127476747057645\\
0.0765244444444445	0.00352355526383216\\
0.0765262222222222	0.00746365697379883\\
0.076528	0.00602569009083903\\
0.0765351111111111	0.0125417963113222\\
0.0765386666666667	0.00878315392960644\\
0.0765404444444444	0.0120129831522477\\
0.076544	0.00876906386031473\\
0.0765457777777778	0.0107402812709506\\
0.0765511111111111	0.00653180212184637\\
0.0765564444444445	0.0131146701906526\\
0.07656	0.00882910882647386\\
0.0765617777777778	0.00968306747865225\\
0.0765653333333333	0.00643743444781916\\
0.0765688888888889	0.0105475731787469\\
0.0765706666666667	0.00442975938264858\\
0.0765724444444444	0.00866008891590203\\
0.076576	0.00803836384944207\\
0.0765777777777778	0.00876458596756549\\
0.0765795555555556	0.00398777835669359\\
0.0765831111111111	0.00799217797284443\\
0.0765848888888889	0.00784335188802157\\
0.0765866666666667	0.00879025178020079\\
0.0765902222222222	0.00588644356488538\\
0.076592	0.0059946343652493\\
0.0765955555555556	0.00225031998049594\\
0.0766097777777778	0.0160040536290886\\
0.0766133333333333	0.0201956539453186\\
0.0766222222222222	0.0028055538700639\\
0.076624	0.00581300728842693\\
0.0766257777777778	0.00318793429853628\\
0.0766311111111111	0.0146068641846296\\
0.0766328888888889	0.011553516888692\\
0.0766382222222222	0.0189039985694483\\
0.0766417777777778	0.00934848400807908\\
0.0766435555555556	0.0145105992088675\\
0.0766488888888889	0.00771894182658003\\
0.0766506666666667	0.0155576284619229\\
0.0766595555555556	0.000645171130366273\\
0.0766613333333333	0.00301157545304509\\
0.0766631111111111	0.00274086462746409\\
0.0766648888888889	0.00632167917713874\\
0.0766666666666667	0.00443183013349591\\
0.0766702222222222	0.0169287003588349\\
0.0766737777777778	0.0104696390286118\\
0.0766773333333333	0.0150334403463257\\
0.0766791111111111	0.0126969838081658\\
0.0766808888888889	0.0146300798795818\\
0.0766844444444444	0.0107480160650098\\
0.0766862222222222	0.0122215364757537\\
0.0766915555555556	0.00508100362409605\\
0.0766933333333333	0.00770224022159494\\
0.0766968888888889	0.00306865724521826\\
0.0767004444444445	0.0148460955230536\\
0.0767057777777778	0.00630074014223944\\
0.0767093333333334	0.015483736349313\\
0.0767128888888889	0.00797091040221548\\
0.0767146666666667	0.00956988953973792\\
0.0767217777777778	0.00309857490074711\\
0.0767253333333333	0.00724297101390844\\
0.0767306666666667	0.00296157018328122\\
0.076736	0.00836707334633754\\
0.0767377777777778	0.0134103714979772\\
0.0767431111111111	0.00917592536413947\\
0.0767448888888889	0.00923366520025073\\
0.0767466666666667	0.00780525210708516\\
0.076752	0.0148360241006479\\
0.0767555555555555	0.0126960692041007\\
0.0767573333333333	0.0142795493457513\\
0.0767626666666667	0.00692989550658041\\
0.0767662222222222	0.0098965299379834\\
0.0767715555555556	0.00799015301592171\\
0.0767751111111111	0.0105213159223915\\
0.0767768888888889	0.00751719597722925\\
0.0767804444444445	0.00928397983166723\\
0.0767822222222222	0.00592752259264817\\
0.0767857777777778	0.00907155800296419\\
0.0767875555555556	0.00703236996619117\\
0.0767893333333333	0.0092574159496048\\
0.0767911111111111	0.00693877739079646\\
0.0767928888888889	0.00827103054021783\\
0.0767946666666667	0.0073484463587313\\
0.0767982222222222	0.0158074858677901\\
0.0768	0.0125712359478772\\
0.0768017777777778	0.0153362733693437\\
0.0768088888888889	0.00995376424787575\\
0.0768106666666667	0.01119720356406\\
0.0768142222222222	0.00232330238461517\\
0.0768177777777778	0.00611314524465453\\
0.0768231111111111	0.000304288529372282\\
0.0768248888888889	0.00509383638606561\\
0.0768266666666667	0.00212870939343199\\
0.0768284444444444	0.00483755426822161\\
0.0768302222222222	0.00126666429634106\\
0.0768337777777778	0.00606775398084847\\
0.0768355555555556	0.00451435538964481\\
0.0768373333333333	0.00523293153473078\\
0.0768391111111111	0.000826917072537542\\
0.0768515555555556	0.0132011188837027\\
0.0768568888888889	0.00346819167735571\\
0.0768675555555556	0.0195418699000984\\
0.0768693333333333	0.0227134294058465\\
0.0768746666666667	0.0168540047419302\\
0.0768764444444444	0.0191862999442838\\
0.0768835555555556	0.00945056467816499\\
0.0768853333333333	0.00990606957379275\\
0.0768871111111111	0.00910959794977501\\
0.0768942222222222	0.0237563935596879\\
0.076896	0.0225363186602411\\
0.0768977777777778	0.0248757111044242\\
0.0769013333333333	0.0150604391250345\\
0.0769031111111111	0.0176649595380121\\
0.076912	0.00435592697932316\\
0.0769173333333333	0.0151817019432613\\
0.0769191111111111	0.0134801041060793\\
0.0769226666666667	0.0141642070480068\\
0.0769244444444445	0.0117068645558312\\
0.0769262222222222	0.0176849066958088\\
0.0769297777777778	0.00398084488167325\\
0.0769368888888889	0.00793373434461467\\
0.0769422222222222	0.00258764803536671\\
0.0769457777777778	0.00710029370619886\\
0.0769493333333333	0.00463402969959267\\
0.0769528888888889	0.00856341270741262\\
0.0769546666666667	0.00671648688225104\\
0.0769564444444444	0.00801345284106378\\
0.0769617777777778	0.00169229791112041\\
0.0769653333333333	0.00321075928234446\\
0.0769671111111111	0.00276319326116192\\
0.0769706666666667	0.00896088919237809\\
0.0769724444444445	0.0105514135822718\\
0.0769742222222222	0.00965319407561602\\
0.076976	0.0127480371196434\\
0.0769795555555556	0.0155289325950456\\
0.0769831111111111	0.0129215222143132\\
0.0769848888888889	0.0173780774321301\\
0.0769884444444444	0.0130531666514012\\
0.076992	0.0155436217932627\\
0.0769937777777778	0.0150405571769661\\
0.0769955555555556	0.0170611631318874\\
0.0770026666666667	0.00593701718763323\\
0.0770044444444445	0.0102111841047643\\
0.077008	0.00242844144297549\\
0.0770115555555556	0.0101036918239485\\
0.0770133333333334	0.00481868726648121\\
0.0770151111111111	0.0071524477263499\\
0.0770168888888889	0.00198801685577779\\
0.0770204444444444	0.0129313857902544\\
0.077024	0.00262503701777195\\
0.0770275555555556	0.00605389088852279\\
0.0770311111111111	0.0109419225378393\\
0.0770328888888889	0.0103992111724226\\
0.0770364444444445	0.0137108909082567\\
0.07704	0.00905596838115094\\
0.0770417777777778	0.015383275366998\\
0.0770488888888889	0.0029569831155305\\
0.0770506666666667	0.00722920524629725\\
0.0770524444444445	0.00598663140212854\\
0.0770542222222222	0.00723158512325997\\
0.077056	0.00628201092313652\\
0.0770595555555556	0.0121558949991248\\
0.0770613333333333	0.0112400685298994\\
0.0770631111111111	0.0123935224637334\\
0.0770666666666667	0.00389530413507472\\
0.0770684444444444	0.00468071121289648\\
0.077072	0.00377339621183415\\
0.0770737777777778	0.00672687205213038\\
0.0770808888888889	0.00174540726951447\\
0.0770826666666667	0.00751773465480041\\
0.0770844444444445	0.00658195373158948\\
0.077088	0.0153612132585827\\
0.0770915555555556	0.0128156747604932\\
0.0770951111111111	0.0166854637416304\\
0.0770968888888889	0.0164067262321478\\
0.0770986666666667	0.018040895086088\\
0.077104	0.010926733217653\\
0.0771057777777778	0.01303657345908\\
0.0771075555555556	0.012784762461655\\
0.0771093333333333	0.00461870056358316\\
0.0771128888888889	0.00891481028695498\\
0.07712	0.00350046396187559\\
0.0771288888888889	0.0190204148081139\\
0.0771306666666667	0.0126846742232219\\
0.0771324444444444	0.0131787191453134\\
0.0771342222222222	0.0109010744078187\\
0.077136	0.0131325867055667\\
0.0771395555555556	0.00280247372288164\\
0.0771431111111111	0.00605921077644517\\
0.0771448888888889	0.0043113911661001\\
0.0771466666666667	0.00467439172401218\\
0.0771484444444445	0.00213063920473086\\
0.0771502222222222	0.00403064504198017\\
0.077152	0.00207165689610292\\
0.0771555555555556	0.00524898787286363\\
0.0771573333333333	0.00437503283838536\\
0.0771591111111111	0.00499352890310975\\
0.0771626666666667	0.00324025209103443\\
0.0771662222222222	0.00616880872737563\\
0.077168	0.00430618441922218\\
0.0771697777777778	0.00771887098586402\\
0.0771715555555555	0.00670818352833591\\
0.0771751111111111	0.00928949229771825\\
0.0771786666666667	0.00382957614103291\\
0.0771804444444444	0.00415652077497625\\
0.0771822222222222	0.00346913312504082\\
0.0771875555555556	0.00744982579849332\\
0.0771911111111111	0.00394593988023437\\
0.0771946666666667	0.0126962258142498\\
0.0771982222222222	0.00914381575783318\\
0.0772	0.0153994795005749\\
0.0772035555555556	0.0081923102260619\\
0.0772053333333333	0.00966358324005023\\
0.0772088888888889	0.00594508244166936\\
0.0772124444444444	0.0114158634997505\\
0.077216	0.00363735303053181\\
0.0772248888888889	0.015575602705292\\
0.0772266666666667	0.00994979502881177\\
0.0772284444444445	0.0111634495494533\\
0.0772337777777778	0.00288408057406067\\
0.0772355555555556	0.0035221464909867\\
0.0772373333333334	0.00189816307452781\\
0.0772408888888889	0.0130316401737386\\
0.077248	0.00164916233702972\\
0.0772515555555556	0.00895751868430361\\
0.0772551111111111	0.00703738104988419\\
0.0772568888888889	0.010739441996889\\
0.0772586666666667	0.00930459065751799\\
0.0772604444444445	0.00971040130438772\\
0.077264	0.00530427216301166\\
0.0772657777777778	0.00220689103546687\\
0.0772693333333333	0.00544967652240064\\
0.0772728888888889	0.00245803331327502\\
0.0772782222222222	0.0134790434265575\\
0.0772817777777778	0.00788831225703379\\
0.0772853333333333	0.0145287682720248\\
0.0772924444444444	0.00225430738383284\\
0.0773031111111111	0.0181029425592546\\
0.0773084444444445	0.00899378957179423\\
0.0773102222222222	0.0121811648747813\\
0.0773137777777778	0.00945263668892052\\
0.0773155555555556	0.0114390605004857\\
0.0773191111111111	0.00687450587884067\\
0.0773226666666667	0.0115408532682741\\
0.0773262222222222	0.00793368228840302\\
0.077328	0.00993059240584965\\
0.0773315555555556	0.00738031817779461\\
0.0773351111111111	0.0126880788352061\\
0.0773422222222222	0.00216948336022618\\
0.0773457777777778	0.0045914425343378\\
0.0773475555555556	0.00264271460670321\\
0.07736	0.0141673785607541\\
0.0773617777777778	0.0121582570045387\\
0.0773653333333333	0.0201318447790536\\
0.0773671111111111	0.00996911649965423\\
0.0773688888888889	0.0144008039818685\\
0.0773742222222222	0.00407119350630028\\
0.0773813333333333	0.0113827279868783\\
0.0773848888888889	0.00183116537185654\\
0.0773884444444445	0.00525384212014915\\
0.0773902222222222	0.0012230904234723\\
0.0773991111111111	0.0146419316625784\\
0.0774008888888889	0.0123862439734324\\
0.0774026666666667	0.014312516322644\\
0.077408	0.00847043668502725\\
0.0774115555555556	0.0107858433415068\\
0.0774168888888889	0.00381034190536592\\
0.0774186666666667	0.00683426640195295\\
0.0774222222222222	0.000909003036294626\\
0.0774257777777778	0.00796844686968379\\
0.0774275555555556	0.0079210541357127\\
0.0774293333333333	0.0136938445522725\\
0.0774328888888889	0.0105936999020548\\
0.07744	0.0041123643235953\\
0.0774417777777778	0.00473803387585991\\
0.0774453333333333	0.000791945153573614\\
0.0774471111111111	0.00918566636681228\\
0.0774488888888889	0.00746573921392951\\
0.0774542222222222	0.0129609962900414\\
0.077456	0.010716082474673\\
0.0774577777777778	0.0120658793657244\\
0.0774613333333333	0.00621711456414142\\
0.0774631111111111	0.00771944444728387\\
0.0774648888888889	0.00245595417826575\\
0.0774666666666667	0.00572868137549862\\
0.0774684444444445	0.00330323273806518\\
0.0774702222222222	0.00516685234454792\\
0.077472	0.0044344917969821\\
0.0774737777777778	0.00846881570470681\\
0.0774755555555556	0.00582974509092424\\
0.0774773333333333	0.00650419494119095\\
0.0774808888888889	0.00462436081186085\\
0.0774826666666667	0.00608780994207353\\
0.0774844444444444	0.00497275959136598\\
0.0774862222222222	0.00554895074280895\\
0.077488	0.00190059073410592\\
0.0774951111111111	0.0206683743356084\\
0.0774968888888889	0.0150436222639649\\
0.0775004444444445	0.0242988620514361\\
0.0775022222222222	0.0226285427260204\\
0.077504	0.0232816318496554\\
0.0775111111111111	0.00548482703634243\\
0.0775182222222222	0.018250861709019\\
0.0775271111111111	0.01256332888247\\
0.0775288888888889	0.0140348277174256\\
0.0775342222222222	0.0021869369889613\\
0.077536	0.0032314970330708\\
0.0775377777777778	0.00263620759900679\\
0.0775413333333334	0.0062571616151619\\
0.0775431111111111	0.00415257484455894\\
0.0775466666666667	0.00902473635125314\\
0.0775484444444444	0.00779450900809428\\
0.0775502222222222	0.00859700322373519\\
0.077552	0.00652254913320965\\
0.0775608888888889	0.0163079479776505\\
0.077568	0.00174457482665469\\
0.0775715555555556	0.00779223756687353\\
0.0775733333333333	0.005460773292631\\
0.0775804444444445	0.0285775537244198\\
0.0775875555555556	0.0141986975675018\\
0.0775893333333333	0.0181764344888088\\
0.0775911111111111	0.0108207507276993\\
0.0775928888888889	0.0134570858420665\\
0.0775964444444444	0.00869841832948703\\
0.0776	0.0135736858827318\\
0.0776035555555556	0.00497845470668495\\
0.0776053333333333	0.00824042690804747\\
0.0776071111111111	0.00300679356966516\\
0.0776106666666667	0.00879649794488901\\
0.0776124444444445	0.00781382442873357\\
0.0776177777777778	0.0109040400651076\\
0.0776195555555556	0.010792444262446\\
0.0776248888888889	0.00476444627422029\\
0.0776266666666667	0.00577040324087902\\
0.0776284444444444	0.0023811756499523\\
0.0776302222222222	0.0049550072727621\\
0.077632	0.0019428400197985\\
0.0776373333333333	0.0118494742092687\\
0.0776408888888889	0.007707374223174\\
0.0776462222222222	0.0151999590904747\\
0.0776497777777778	0.00680616029305764\\
0.0776533333333334	0.0103999564748934\\
0.0776551111111111	0.00746531613206869\\
0.0776568888888889	0.0104208125810696\\
0.0776604444444444	0.0060812528736009\\
0.0776622222222222	0.0141908956316301\\
0.077664	0.0138857471207721\\
0.0776657777777778	0.0152085748615723\\
0.0776675555555556	0.00916110666916745\\
0.0776693333333333	0.00962145161447509\\
0.0776728888888889	0.00188813289996967\\
0.0776764444444445	0.00667239984062051\\
0.0776782222222222	0.00655180816417084\\
0.0776817777777778	0.0105280894322847\\
0.0776853333333333	0.000918206852202758\\
0.0776906666666667	0.010607999897832\\
0.0776942222222222	0.00688012690456433\\
0.077696	0.0106687563583937\\
0.0776995555555555	0.00675379510216292\\
0.0777013333333333	0.00827886907093578\\
0.0777048888888889	0.00140322835879339\\
0.0777102222222222	0.0155235816206969\\
0.077712	0.014531608490216\\
0.0777155555555556	0.0201551714937172\\
0.0777173333333333	0.0185063858289617\\
0.0777208888888889	0.0239714659806293\\
0.0777244444444445	0.00976118334453366\\
0.0777262222222222	0.0199665377524472\\
0.0777315555555556	0.000288224395173536\\
0.0777368888888889	0.0170113069203086\\
0.0777422222222222	0.0042103292393138\\
0.077744	0.00734956709491158\\
0.0777475555555556	0.00409807318033656\\
0.0777511111111111	0.00882170480111055\\
0.0777564444444445	0.00714555122269056\\
0.0777582222222222	0.00302074331926297\\
0.07776	0.00398321918819652\\
0.0777617777777778	0.0025713384676119\\
0.0777635555555556	0.00456632911439345\\
0.0777653333333334	0.0022544489325346\\
0.0777706666666667	0.00802288345944258\\
0.077776	0.000490946829879019\\
0.0777777777777778	0.00209223239769957\\
0.0777795555555556	0.00113029796895184\\
0.077792	0.0151755356492764\\
0.0777991111111111	0.00776698205241813\\
0.0778044444444445	0.0178223608603879\\
0.0778062222222222	0.0167749087618261\\
0.0778115555555556	0.0242953539538998\\
0.0778222222222222	0.00563377963972075\\
0.077824	0.00751580190664078\\
0.0778275555555556	0.00170673558820747\\
0.0778328888888889	0.00601241317705808\\
0.0778346666666667	0.00484245301596259\\
0.0778382222222222	0.00985487356869022\\
0.07784	0.00917647645012776\\
0.0778435555555556	0.0145389471561301\\
0.0778488888888889	0.00758507349045029\\
0.0778524444444444	0.0188195708799615\\
0.077856	0.00378176038380668\\
0.0778577777777778	0.00527403951362765\\
0.0778631111111111	0.00185517049225351\\
0.0778648888888889	0.00209080673418133\\
0.0778666666666667	0.00160679268604946\\
0.0778773333333334	0.0116261104489254\\
0.0778791111111111	0.00670939994464692\\
0.0778808888888889	0.0084131217752981\\
0.0778826666666667	0.00743155162863379\\
0.0778862222222222	0.0145930832334472\\
0.077888	0.0141646242826816\\
0.0778897777777778	0.0174448526661548\\
0.0778915555555556	0.0172019487407389\\
0.0778933333333333	0.0183075059455157\\
0.0778951111111111	0.0123257648672356\\
0.0778986666666667	0.021484566483713\\
0.0779075555555556	0.00484342150778105\\
0.0779111111111111	0.0140336372231768\\
0.0779164444444445	0.0039777434588259\\
0.0779182222222222	0.0119194633198458\\
0.07792	0.00532883085784525\\
0.0779271111111111	0.0165666130826529\\
0.0779306666666667	0.0140232870539647\\
0.0779324444444444	0.0146238727646589\\
0.0779342222222222	0.0133247026883692\\
0.077936	0.0190405012802937\\
0.0779395555555556	0.0143958083618742\\
0.0779431111111111	0.0176559450978165\\
0.0779484444444445	0.00254825972643008\\
0.0779555555555556	0.00982804291562472\\
0.0779573333333334	0.00774413880793737\\
0.0779591111111111	0.00953873475356004\\
0.0779608888888889	0.00873836305953321\\
0.0779626666666667	0.00891457748111008\\
0.0779644444444444	0.00844880249887567\\
0.0779662222222222	0.0112699121857531\\
0.0779715555555556	0.00136988284936645\\
0.0779733333333333	0.0052280443910363\\
0.0779751111111111	0.0045194978585151\\
0.0779768888888889	0.00709781881737209\\
0.0779804444444445	0.00460649052544981\\
0.077984	0.0111326273984592\\
0.0779893333333333	0.00210739646124669\\
0.0779928888888889	0.0119679099967713\\
0.0779982222222222	0.00511521171901316\\
0.0780017777777778	0.0041640836180511\\
0.0780035555555556	0.00464585070554374\\
0.0780053333333333	0.00423508277595627\\
0.0780106666666667	0.0085042391134327\\
0.0780142222222222	0.00165973685722576\\
0.0780177777777778	0.00570052314384359\\
0.0780213333333333	0.00154875600457363\\
0.0780248888888889	0.0109987371317072\\
0.0780284444444445	0.00392018608722097\\
0.0780355555555556	0.0113185183862474\\
0.0780391111111111	0.0030196421182124\\
0.0780408888888889	0.00477279856163809\\
0.0780444444444444	0.00240163411259528\\
0.0780462222222222	0.0048664738665436\\
0.078048	0.00185954620328505\\
0.0780515555555556	0.00594011873329411\\
0.0780551111111111	0.00523348703844798\\
0.0780568888888889	0.00571849839675323\\
0.0780604444444445	9.49995442446061e-05\\
0.0780657777777778	0.0119688548854499\\
0.0780675555555556	0.0078081923123817\\
0.0780711111111111	0.0090820708400392\\
0.0780728888888889	0.00867504261601865\\
0.0780764444444444	0.0126593687228573\\
0.0780853333333333	0.00367706858380554\\
0.0780871111111111	0.00568559271456615\\
0.0780888888888889	0.00280956848958103\\
0.0780942222222222	0.0120476382313969\\
0.078096	0.00664170854007815\\
0.0780977777777778	0.0133337733318961\\
0.0781013333333333	0.00347771971580063\\
0.0781031111111111	0.00574671932143334\\
0.0781048888888889	0.00399803085272615\\
0.0781066666666667	0.00763912172508543\\
0.0781084444444445	0.00395455189878674\\
0.0781102222222222	0.00466770265906827\\
0.078112	0.00137836505077121\\
0.0781137777777778	0.00799924960948975\\
0.0781155555555555	0.00343726458449986\\
0.0781208888888889	0.0145714121480752\\
0.0781244444444444	0.00451027534138651\\
0.0781297777777778	0.00976511177923664\\
0.0781351111111111	0.00280619742653829\\
0.0781368888888889	0.00451999121317817\\
0.0781386666666667	0.00443842087031715\\
0.0781404444444445	0.0095590070201487\\
0.078144	0.00477675862683744\\
0.0781475555555556	0.0141657817695631\\
0.0781528888888889	0.00823835855731633\\
0.0781546666666667	0.00847134334656674\\
0.0781564444444444	0.00562527127624499\\
0.0781582222222222	0.0102412320221876\\
0.0781635555555556	0.00375600040858612\\
0.0781688888888889	0.0107779889786532\\
0.0781706666666667	0.00800849321298974\\
0.0781724444444445	0.0141552990834145\\
0.0781742222222222	0.0114316231274841\\
0.0781777777777778	0.0191027660769629\\
0.0781813333333334	0.0122173626470839\\
0.0781831111111111	0.0175792150054886\\
0.0781866666666667	0.00260739215503017\\
0.0781902222222222	0.00739672117091661\\
0.0781937777777778	0.00465330472105305\\
0.0781955555555556	0.00905849453162688\\
0.0781973333333333	0.00852155207794475\\
0.0781991111111111	0.010644989895186\\
0.0782044444444444	0.00679016357851153\\
0.0782062222222222	0.00701720872855441\\
0.0782097777777778	0.00606893536785075\\
0.0782133333333333	0.0165708751492364\\
0.0782151111111111	0.0113162263981673\\
0.0782186666666667	0.0175613625512379\\
0.0782204444444445	0.0119780640556786\\
0.0782222222222222	0.0121515790321285\\
0.0782311111111111	0.00469605040132526\\
0.0782364444444444	0.010573091177452\\
0.07824	0.00408927942565482\\
0.0782435555555556	0.0140328114636467\\
0.0782471111111111	0.00431790896953343\\
0.0782524444444445	0.00699142386521079\\
0.078256	0.00548105000184573\\
0.0782613333333333	0.0131225594990568\\
0.0782631111111111	0.00974084282575136\\
0.0782648888888889	0.0102016850589265\\
0.0782684444444444	0.00775177641666799\\
0.0782702222222222	0.0133018308506458\\
0.0782737777777778	0.00575887186648502\\
0.0782791111111111	0.0135640053581308\\
0.0782808888888889	0.00507755953882613\\
0.0782862222222222	0.0125947719826143\\
0.0782897777777778	0.00545310438085053\\
0.0782915555555556	0.0059999441140634\\
0.0782951111111111	0.0045752554840135\\
0.0782986666666667	0.00769220494644512\\
0.0783022222222222	0.00149422742150532\\
0.0783057777777778	0.00995658389038401\\
0.0783075555555556	0.00621331410205039\\
0.0783111111111111	0.0132015339515466\\
0.0783164444444444	0.00203717933049269\\
0.0783182222222222	0.00678566693570812\\
0.07832	0.00310533599195975\\
0.0783217777777778	0.00400765992650842\\
0.0783235555555556	0.000141232081024095\\
0.0783253333333333	0.00328671582392592\\
0.0783271111111111	0.00127742692078323\\
0.0783306666666667	0.00722493219325945\\
0.0783324444444445	0.00482590894548582\\
0.078336	0.0139691340764552\\
0.0783413333333333	0.00696121226864357\\
0.0783466666666667	0.0105682145735092\\
0.0783484444444444	0.00873458429319268\\
0.0783502222222222	0.0101940817063423\\
0.0783537777777778	0.00758529396308144\\
0.0783573333333333	0.0139766750163097\\
0.078368	0.00339870673289153\\
0.0783715555555556	0.0113660707397297\\
0.0783733333333334	0.00772273399541731\\
0.0783804444444444	0.00241964440627399\\
0.0783875555555556	0.0164462165804299\\
0.0783928888888889	0.00231170853995138\\
0.0783982222222222	0.00815492196203402\\
0.0784	0.0025585335141626\\
0.0784035555555556	0.0121447536194726\\
0.0784071111111111	0.00569590279192603\\
0.0784124444444445	0.0144247115354013\\
0.0784142222222222	0.0116631181128122\\
0.078416	0.0138730794330511\\
0.0784177777777778	0.0114210665303286\\
0.0784195555555556	0.0146138850796914\\
0.0784266666666667	0.00454997489514841\\
0.0784284444444444	0.00981308970641639\\
0.0784355555555556	0.00229179683681099\\
0.0784373333333333	0.00465547496539179\\
0.0784391111111111	0.00395484444957431\\
0.0784426666666667	0.00801882016435004\\
0.0784444444444445	0.00629242225610102\\
0.0784462222222222	0.0100397590781952\\
0.078448	0.00765049523626973\\
0.0784497777777778	0.00853930207216425\\
0.0784533333333333	0.00483345355233705\\
0.0784568888888889	0.0102060087205761\\
0.0784586666666667	0.0075775931553719\\
0.0784604444444444	0.00961797497652797\\
0.0784622222222222	0.00882107394548559\\
0.078464	0.0144556117245302\\
0.0784711111111111	0.00410294964016986\\
0.0784728888888889	0.010799652691808\\
0.0784746666666667	0.00792855963111425\\
0.07848	0.0152761088281408\\
0.0784835555555556	0.00777624741009217\\
0.0784871111111111	0.00900213879591566\\
0.0784888888888889	0.00795242534080023\\
0.0784924444444444	0.0163969610025148\\
0.0784942222222222	0.0157988457535211\\
0.0784977777777778	0.0233838007819907\\
0.0784995555555556	0.0193304500930698\\
0.0785013333333333	0.0202321839039118\\
0.0785066666666667	0.0106164066111381\\
0.0785102222222222	0.0137604472190997\\
0.0785137777777778	0.00510047743924771\\
0.0785155555555556	0.00635097917875646\\
0.0785191111111111	0.00263349468623969\\
0.0785226666666667	0.00742951186445653\\
0.0785262222222222	0.0042210994917706\\
0.0785297777777778	0.00917169784152691\\
0.0785315555555555	0.00170705487584169\\
0.0785351111111111	0.0068533483834472\\
0.0785368888888889	0.00130611562992905\\
0.0785386666666667	0.00216228303435298\\
0.0785404444444444	0.00120330537327784\\
0.0785422222222222	0.00745969937061428\\
0.078544	0.00328645656918092\\
0.0785511111111111	0.0114972099224789\\
0.0785528888888889	0.00783857375738081\\
0.0785564444444445	0.00994988817168663\\
0.0785582222222222	0.00689679907633217\\
0.0785635555555556	0.0164598456587484\\
0.0785653333333333	0.0110634158990627\\
0.0785688888888889	0.017378007028122\\
0.0785706666666667	0.014346781635268\\
0.0785724444444444	0.0183308082693973\\
0.0785742222222222	0.0131191440421441\\
0.078576	0.013537781322817\\
0.0785831111111111	0.00609440451493756\\
0.0785848888888889	0.0133917508782347\\
0.0785884444444445	0.00611761872543107\\
0.0785937777777778	0.0101338924355155\\
0.0785991111111111	0.00611195293465502\\
0.0786008888888889	0.00622632521396338\\
0.0786026666666667	0.00518944260118068\\
0.0786044444444444	0.00746915028824749\\
0.0786062222222222	0.00142559356020591\\
0.0786097777777778	0.00620970260847012\\
0.0786133333333333	0.00180529643736826\\
0.0786168888888889	0.00501836677964848\\
0.0786186666666667	0.00247865659066265\\
0.0786204444444445	0.0050548126649875\\
0.078624	0.00154655055761396\\
0.0786275555555556	0.0149112323651013\\
0.0786311111111111	0.00971178027747038\\
0.0786346666666667	0.0188336008852769\\
0.0786417777777778	0.00739968694658152\\
0.0786435555555555	0.00847038274300665\\
0.0786453333333333	0.00794098063119258\\
0.0786488888888889	0.00857786635250798\\
0.0786524444444444	0.00103964033552914\\
0.078656	0.00339796037014986\\
0.0786577777777778	0.0015055989131412\\
0.0786648888888889	0.0137918785228777\\
0.0786684444444445	0.0105381987763967\\
0.0786702222222222	0.0115968758804338\\
0.078672	0.00938513730536034\\
0.0786755555555556	0.0116098210252284\\
0.0786773333333333	0.00679596141751682\\
0.0786808888888889	0.00801140406729556\\
0.0786826666666667	0.00720197068402553\\
0.0786862222222222	0.0129466586100741\\
0.078688	0.011591708635268\\
0.0786933333333333	0.0156996220478678\\
0.0786968888888889	0.011416706254736\\
0.0787004444444445	0.0134769414276842\\
0.0787057777777778	0.00684701573932292\\
0.0787075555555556	0.00959328605329243\\
0.0787111111111111	0.00845948964996038\\
0.0787128888888889	0.0107617172518898\\
0.0787164444444444	0.00379351745170109\\
0.0787182222222222	0.0125097480500401\\
0.0787217777777778	0.00518580812688635\\
0.0787271111111111	0.00622265281820988\\
0.0787306666666667	0.00176479812581073\\
0.0787342222222222	0.0115578974605054\\
0.0787377777777778	0.0100351935798128\\
0.0787395555555556	0.0155896526772714\\
0.0787448888888889	0.0124519738318707\\
0.0787484444444445	0.0172157526073818\\
0.0787555555555556	0.00146604759737345\\
0.0787573333333333	0.00279042436915872\\
0.0787608888888889	0.00266679701219108\\
0.0787662222222222	0.00465015926947659\\
0.078768	0.0037113700926662\\
0.0787715555555556	0.0115216457003963\\
0.0787804444444445	0.00329157747951231\\
0.078784	0.00857679185378482\\
0.0787911111111111	0.0029847081649885\\
0.0787946666666667	0.00463069599299268\\
0.0787982222222222	0.00234103731240343\\
0.0788	0.0047391882010569\\
0.0788017777777778	0.00433840599937579\\
0.0788035555555556	0.00544484977800141\\
0.0788053333333333	0.00357496893758899\\
0.0788071111111111	0.00738564484763415\\
0.0788088888888889	0.00245825813487474\\
0.0788106666666667	0.00559114013792961\\
0.0788124444444445	0.00437494329688354\\
0.0788195555555556	0.0128713184551692\\
0.0788213333333333	0.00567197185020579\\
0.0788231111111111	0.00847215838652662\\
0.0788248888888889	0.00595147549505365\\
0.0788266666666667	0.00671980926231902\\
0.0788302222222222	0.00411634588707802\\
0.0788337777777778	0.0137650442579478\\
0.0788373333333333	0.0101716558320197\\
0.0788408888888889	0.0178466551930554\\
0.0788462222222222	0.0131668041887534\\
0.078848	0.0169590521397217\\
0.0788551111111111	0.00765303836269254\\
0.0788586666666667	0.0106591695239896\\
0.0788622222222222	0.00427920530273151\\
0.0788675555555556	0.0110668390026092\\
0.0788711111111111	0.00646311598042662\\
0.0788746666666667	0.00835005607883227\\
0.07888	0.00105807388312218\\
0.0788871111111111	0.00628855970360734\\
0.0788906666666667	0.00250141591041173\\
0.0788942222222222	0.00765895985044632\\
0.0788977777777778	0.00361666902870053\\
0.0789013333333334	0.0056510723533818\\
0.0789031111111111	0.00352819040483096\\
0.0789084444444444	0.00756155277179787\\
0.0789102222222222	0.00271974324864124\\
0.0789137777777778	0.0122760781332632\\
0.0789155555555556	0.00969926784452113\\
0.0789191111111111	0.0169221629213342\\
0.078928	0.00128666923743515\\
0.0789333333333333	0.0131201161115493\\
0.0789351111111111	0.00999804351799305\\
0.0789368888888889	0.0180890400510358\\
0.0789386666666667	0.016056951865382\\
0.0789404444444445	0.019904885054875\\
0.0789422222222222	0.0180134524843985\\
0.078944	0.0208402197368871\\
0.0789475555555556	0.00379127491783285\\
0.0789493333333333	0.00992607963930114\\
0.0789528888888889	0.000781768064490956\\
0.07896	0.0126294742573287\\
0.0789671111111111	0.00493717986197442\\
0.0789724444444445	0.00867949263597242\\
0.0789742222222222	0.00694511276041784\\
0.078976	0.010099117168886\\
0.0789795555555556	0.00595971778270987\\
0.0789813333333333	0.00985299492357478\\
0.0789831111111111	0.00684017509821974\\
0.0789866666666667	0.0134699158119425\\
0.0789884444444444	0.00950473027167809\\
0.0789955555555556	0.0226850656098741\\
0.0789991111111111	0.0147928358279513\\
0.0790026666666667	0.0230367591409341\\
0.079008	0.0103695057301782\\
0.0790097777777778	0.0120312910980744\\
0.0790133333333334	0.00540564841864263\\
0.0790151111111111	0.0085944092050062\\
0.0790168888888889	0.00540301292032425\\
0.0790257777777778	0.0179006705589878\\
0.0790275555555556	0.0170217311982775\\
0.0790293333333333	0.0228616764385924\\
0.0790328888888889	0.015820234267531\\
0.0790382222222222	0.0204267457627188\\
0.0790417777777778	0.0082598859862249\\
0.0790471111111111	0.0136752144565694\\
0.0790506666666667	0.000309640161697711\\
0.0790542222222222	0.00936764816363647\\
0.0790577777777778	0.00544655055759624\\
0.0790595555555555	0.0111815940974752\\
0.0790613333333333	0.00257324360040515\\
0.0790666666666667	0.0103137921630611\\
0.0790702222222222	0.00166392682866134\\
0.0790737777777778	0.00604706154337439\\
0.0790773333333333	0.00197850668472738\\
0.0790808888888889	0.00870576668617581\\
0.0790826666666667	0.00459065455970339\\
0.0790862222222222	0.0156237297057008\\
0.0790915555555556	0.00268734990197469\\
0.079104	0.0196284287251038\\
0.0791075555555556	0.0172593582773679\\
0.0791111111111111	0.0198741423636048\\
0.0791164444444445	0.00492886952222332\\
0.0791182222222222	0.014369202560504\\
0.0791217777777778	0.00701783457921848\\
0.0791235555555556	0.00765622767522167\\
0.0791253333333334	0.0075152484908271\\
0.0791288888888889	0.0119853816261002\\
0.0791306666666667	0.00935960359591231\\
0.0791324444444444	0.0127588309999014\\
0.079136	0.00210789363447722\\
0.0791395555555556	0.00791260348868902\\
0.0791413333333333	0.00729446954969731\\
0.0791484444444444	0.016342610517156\\
0.079152	0.0093954875872847\\
0.0791537777777778	0.01528709904805\\
0.0791591111111111	0.00239555668034575\\
0.0791608888888889	0.00476000560952208\\
0.0791626666666667	0.00464146277621941\\
0.079168	0.00957400538462161\\
0.0791697777777778	0.0129543012971046\\
0.0791733333333333	0.00537948931076127\\
0.0791751111111111	0.0116393969225869\\
0.0791786666666667	0.00360101148952052\\
0.079184	0.0136796245504584\\
0.0791875555555556	0.00866053473379441\\
0.0791893333333333	0.0113354948925006\\
0.0791946666666667	0.00512602453755329\\
0.0791982222222222	0.00443492907067675\\
0.0792017777777778	0.00474546938046091\\
0.0792035555555556	0.00964782469664585\\
0.0792053333333333	0.00475999853129505\\
0.0792071111111111	0.00623113798288882\\
0.0792142222222222	0.00254732484805595\\
0.0792213333333333	0.00989870763069828\\
0.0792231111111111	0.00929831597904096\\
0.0792248888888889	0.00943198953337629\\
0.0792266666666667	0.0131808258239231\\
0.0792284444444445	0.00581762118646692\\
0.0792373333333334	0.0125848407988006\\
0.0792408888888889	0.00854592463526396\\
0.0792426666666667	0.0105243027254767\\
0.0792497777777778	0.00226831100691499\\
0.0792568888888889	0.012981096109603\\
0.0792586666666667	0.0108338326463774\\
0.0792622222222222	0.0145284485456434\\
0.079264	0.0104379372974923\\
0.0792675555555556	0.0173685411508251\\
0.0792746666666667	0.00612456552009905\\
0.0792764444444445	0.00890549389292261\\
0.07928	0.00289922525510428\\
0.0792817777777778	0.00569493723644868\\
0.0792853333333333	0.00350100541824411\\
0.0792871111111111	0.010773892388125\\
0.0792906666666667	0.00621565427253989\\
0.0792924444444444	0.0121001847890871\\
0.079296	0.00980354493630509\\
0.0792995555555556	0.0147818448638254\\
0.0793066666666667	0.00270287345823353\\
0.0793102222222222	0.0125376412358082\\
0.0793173333333334	0.000952798938280347\\
0.0793208888888889	0.00324643699193186\\
0.0793226666666667	0.00688828598739316\\
0.0793244444444444	0.000486821694786782\\
0.0793262222222222	0.00920290291538217\\
0.0793297777777778	0.000938604559676703\\
0.0793333333333333	0.00743154242716676\\
0.0793368888888889	0.001511026155747\\
0.0793404444444445	0.00671760318190759\\
0.0793422222222222	0.00576288177329856\\
0.0793457777777778	0.0129452987763125\\
0.0793511111111111	0.00765271613867149\\
0.0793528888888889	0.00963814920752487\\
0.0793582222222222	0.0148631213468998\\
0.0793688888888889	0.00511856057537752\\
0.0793706666666667	0.00621614450053362\\
0.0793742222222222	0.00182217099864679\\
0.0793777777777778	0.00718009596579386\\
0.0793831111111111	0.0062276766053716\\
0.0793866666666667	0.012934430847168\\
0.0793902222222222	0.00407940220738928\\
0.0793937777777778	0.00865946338151011\\
0.0793991111111111	0.00340997820019878\\
0.0794008888888889	0.0055778889609446\\
0.0794026666666667	0.00297276184565881\\
0.0794044444444444	0.00782982533785187\\
0.079408	0.000727120813721671\\
0.0794133333333333	0.0115673640406929\\
0.0794151111111111	0.00888259238479522\\
0.0794168888888889	0.00894079989381338\\
0.0794186666666667	0.0053927826905161\\
0.0794204444444445	0.00659243849367591\\
0.0794257777777778	0.00146566417085867\\
0.0794293333333334	0.0115792378910325\\
0.0794311111111111	0.00828535947181208\\
0.0794346666666667	0.0127376944408641\\
0.0794364444444444	0.0108226530110366\\
0.07944	0.0173771159199852\\
0.0794435555555556	0.013436800242665\\
0.0794506666666667	0.0202690559979678\\
0.0794524444444445	0.0191439571828474\\
0.0794542222222222	0.0193505648350896\\
0.0794631111111111	0.0100575960225486\\
0.0794666666666667	0.0109856836224779\\
0.0794684444444445	0.00956823008279847\\
0.0794702222222222	0.0133570503270745\\
0.079472	0.0103583596733819\\
0.0794773333333333	0.0134975789490492\\
0.0794808888888889	0.00701173164832258\\
0.0794844444444444	0.0114762981651191\\
0.0794862222222222	0.0110876033793417\\
0.079488	0.0173007391212679\\
0.0794915555555556	0.0130017592011873\\
0.0794933333333333	0.0159452729130597\\
0.0794951111111111	0.0130426931217717\\
0.0794986666666667	0.0197337511957695\\
0.0795004444444445	0.011770361301134\\
0.0795022222222222	0.0127747983262912\\
0.0795075555555556	0.00286488159330955\\
0.0795093333333333	0.00808733690456748\\
0.0795128888888889	0.00568023301532086\\
0.0795146666666667	0.0102579210889049\\
0.07952	0.00531417338825779\\
0.0795235555555556	0.0118926057299134\\
0.0795253333333333	0.0045039492011619\\
0.0795271111111111	0.00625569571823939\\
0.0795324444444445	0.00310495145189688\\
0.0795342222222222	0.00449599810860823\\
0.079536	0.00248968201503921\\
0.0795395555555556	0.00583212662382399\\
0.0795413333333334	0.00468015737537647\\
0.0795431111111111	0.00657710470354961\\
0.0795484444444444	0.00262185686509628\\
0.0795537777777778	0.00970674769764721\\
0.0795555555555556	0.00539855595168182\\
0.0795573333333333	0.0058249771638812\\
0.0795608888888889	0.0018243408515895\\
0.0795644444444444	0.00736420899020743\\
0.0795662222222222	0.00210391260609097\\
0.0795733333333333	0.00856460568258915\\
0.0795768888888889	0.00323561232725156\\
0.0795822222222222	0.0120024482645438\\
0.0795857777777778	0.0038525456707646\\
0.0795893333333333	0.00879201574069774\\
0.0795946666666667	0.00350435042757502\\
0.0795964444444444	0.00692092823741416\\
0.0796	0.00288340326781664\\
0.0796053333333333	0.0115369839904695\\
0.0796088888888889	0.00210584092227101\\
0.0796106666666667	0.00786093957814038\\
0.0796124444444445	0.00616477766680196\\
0.0796142222222222	0.00677805902446302\\
0.0796177777777778	0.00237613693727184\\
0.0796231111111111	0.0116156481961343\\
0.0796248888888889	0.0115285821763509\\
0.0796284444444444	0.0203029794703037\\
0.0796337777777778	0.0102150137104659\\
0.0796373333333333	0.0128029108203387\\
0.0796426666666667	0.000955451918930261\\
0.0796515555555556	0.0189028804195961\\
0.0796604444444445	0.0102235898722051\\
0.0796622222222222	0.0112850021912954\\
0.0796657777777778	0.00728885712651003\\
0.0796675555555556	0.00988788277811525\\
0.0796693333333333	0.00677666528681906\\
0.0796711111111111	0.00919931816734565\\
0.0796728888888889	0.0086995181189542\\
0.0796764444444444	0.0182426916641481\\
0.0796817777777778	0.0145555179552203\\
0.0796835555555556	0.0176044973531844\\
0.0796888888888889	0.0047649215687208\\
0.0796906666666667	0.00922517697579292\\
0.0796924444444445	0.00770184984241576\\
0.0796942222222222	0.00851984267188463\\
0.0796977777777778	0.00721018728765618\\
0.0796995555555556	0.0110432320746142\\
0.0797013333333333	0.00690578662888536\\
0.0797048888888889	0.0117953107976473\\
0.0797066666666667	0.00769364133087561\\
0.0797102222222222	0.0140282534923629\\
0.079712	0.0139800061010041\\
0.0797137777777778	0.0162135328397071\\
0.0797155555555556	0.0082423007134465\\
0.0797226666666667	0.0153480895750502\\
0.0797262222222222	9.62510648631065e-05\\
0.079728	0.00499701484564585\\
0.0797297777777778	0.00318865384115\\
0.0797333333333334	0.00224405131799094\\
0.0797386666666667	0.0111213361737419\\
0.0797422222222222	0.00783557500976811\\
0.079744	0.00959467049061294\\
0.0797457777777778	0.00539904444834324\\
0.0797475555555556	0.00675786892544739\\
0.0797493333333333	0.00468901939290917\\
0.0797511111111111	0.0075474701749681\\
0.0797582222222222	0.0012179965997037\\
0.07976	0.00622838909456486\\
0.0797617777777778	0.00265233297259379\\
0.0797635555555556	0.00594912055396024\\
0.0797671111111111	0.00367279318515354\\
0.0797688888888889	0.0041745820430211\\
0.0797706666666667	0.000965664614666462\\
0.079776	0.00642585749226987\\
0.0797777777777778	0.00427285279010753\\
0.0797813333333333	0.011566648062817\\
0.0797848888888889	0.00713100784201628\\
0.0797866666666667	0.0116768398926115\\
0.079792	0.00363535865542541\\
0.0797955555555556	0.0138566935959455\\
0.0797991111111111	0.00997985983928318\\
0.0798008888888889	0.0131698071595808\\
0.0798062222222222	0.00382208912052409\\
0.079808	0.0100023950922076\\
0.0798115555555556	0.00327679811421858\\
0.0798133333333333	0.00858543364087044\\
0.0798151111111111	0.0084670214468516\\
0.0798168888888889	0.0119021314607652\\
0.0798204444444444	0.00680532000605857\\
0.0798222222222222	0.013341081825886\\
0.0798275555555556	0.00644937747093768\\
0.0798311111111111	0.0105466648520383\\
0.0798364444444445	0.0128613566932001\\
0.0798382222222222	0.0075716700470766\\
0.0798417777777778	0.0153506231371645\\
0.0798453333333334	0.00702316943139758\\
0.0798471111111111	0.00716310289062808\\
0.0798506666666667	0.00360559685115786\\
0.0798542222222222	0.00892163139042715\\
0.079856	0.00635009734516861\\
0.0798595555555556	0.0116852087952231\\
0.0798613333333333	0.00463558957282501\\
0.0798631111111111	0.00523072857903731\\
0.0798648888888889	0.00304919246148516\\
0.0798666666666667	0.0105334148002296\\
0.0798755555555556	0.00288296409379202\\
0.0798791111111111	0.00608185279815696\\
0.079888	0.00242702200837097\\
0.0798915555555555	0.00972580269492501\\
0.0798933333333333	0.00589663655957176\\
0.0798951111111111	0.00634961025444475\\
0.0798968888888889	0.00569399474491564\\
0.0798986666666667	0.00814538823973687\\
0.079904	0.00496262341115317\\
0.0799057777777778	0.00579249593104533\\
0.0799075555555556	0.00416010881388115\\
0.0799093333333333	0.00875154563840605\\
0.0799146666666667	0.00289663724023045\\
0.0799164444444445	0.00901051600224087\\
0.0799182222222222	0.00542479302183993\\
0.0799217777777778	0.0101662146878587\\
0.0799271111111111	0.00255650624500814\\
0.0799306666666667	0.010453235189061\\
0.0799324444444444	0.00770587313702484\\
0.0799413333333333	0.0215523188037343\\
0.0799431111111111	0.0179350714575728\\
0.0799466666666667	0.0213020294743474\\
0.0799484444444445	0.0179114292859191\\
0.0799502222222222	0.0180482670009046\\
0.0799555555555556	0.011822774689917\\
0.0799573333333334	0.0151806318736203\\
0.0799608888888889	0.00531922713191024\\
0.0799626666666667	0.00589815966198884\\
0.0799662222222222	0.00481411032918949\\
0.079968	0.0072571056774752\\
0.0799697777777778	0.00457347190695787\\
0.0799715555555556	0.00854701176981904\\
0.0799751111111111	0.00170101201240247\\
0.0799822222222222	0.00942955291567921\\
0.0799875555555556	0.0016553558788038\\
0.0799893333333333	0.0071154912121634\\
0.0799911111111111	0.00265771604861947\\
0.0799964444444445	0.00892759870417875\\
0.0799982222222222	0.00811547447511538\\
0.0800053333333333	0.0179872651977748\\
0.0800071111111111	0.0146771404164835\\
0.0800088888888889	0.0179833305809179\\
0.080016	0.00812783493470684\\
0.0800195555555556	0.0154308882003915\\
0.0800248888888889	0.000546001141794455\\
0.0800337777777778	0.0190902236717291\\
0.0800408888888889	0.0106831697431487\\
0.0800444444444444	0.017051746001222\\
0.0800551111111111	0.000801898683992025\\
0.0800604444444445	0.0121307965158762\\
0.0800622222222222	0.0117858378642003\\
0.080064	0.0123549844835416\\
0.0800675555555556	0.00937021778745087\\
0.0800693333333334	0.0120090559147875\\
0.0800728888888889	0.00979498117218947\\
0.0800746666666667	0.0106992038018809\\
0.0800817777777778	0.00516758633052536\\
0.0800888888888889	0.0172069744210393\\
0.0800942222222222	0.00541606698733285\\
0.0800977777777778	0.00735093843635853\\
0.0800995555555556	0.00324798636228016\\
0.0801013333333333	0.00477733569915231\\
0.0801031111111111	0.0030283640086817\\
0.0801102222222222	0.0163971257734834\\
0.080112	0.0162157732145095\\
0.0801137777777778	0.0168945114543871\\
0.0801155555555556	0.0137487968103175\\
0.0801173333333333	0.0173101999939122\\
0.0801226666666667	0.0121023050397849\\
0.0801262222222222	0.0152609136288804\\
0.0801351111111111	0.00148692454280097\\
0.0801386666666667	0.00680361183651215\\
0.0801404444444445	0.00297438047776752\\
0.0801457777777778	0.0119956591767979\\
0.0801493333333334	0.00621722184802578\\
0.0801528888888889	0.0101491996791077\\
0.0801582222222222	0.00323208006147988\\
0.0801635555555556	0.00601026146496653\\
0.0801671111111111	0.00311641640418484\\
0.0801706666666667	0.00937637417591244\\
0.0801742222222222	0.00176980629871828\\
0.0801777777777778	0.00672701146083007\\
0.0801795555555556	0.00630014638654852\\
0.0801831111111111	0.00951485756209378\\
0.0801866666666667	0.00569124588482722\\
0.0801884444444445	0.00983039011042414\\
0.0801937777777778	0.00145398209057063\\
0.0801973333333333	0.00703198095854304\\
0.0802044444444444	0.0192206115001592\\
0.0802062222222222	0.01816047722287\\
0.0802097777777778	0.024532685888684\\
0.0802186666666667	0.0103592105810444\\
0.0802204444444445	0.0017996911872622\\
0.0802275555555556	0.0198989236722217\\
0.0802311111111111	0.00787730720962485\\
0.0802364444444444	0.0155843149214207\\
0.0802417777777778	0.00301138757663041\\
0.0802471111111111	0.0125110032913705\\
0.0802488888888889	0.0124586142193509\\
0.0802506666666667	0.00898193405354614\\
0.0802542222222222	0.0168871278032289\\
0.0802577777777778	0.00569029509921057\\
0.0802595555555556	0.0078678970605382\\
0.0802613333333334	0.0040595306610173\\
0.0802648888888889	0.0107892604805185\\
0.080272	0.00408067209170943\\
0.0802773333333333	0.0102785645000072\\
0.0802791111111111	0.00721909751934019\\
0.0802808888888889	0.0106901395830483\\
0.0802826666666667	0.0101983848461066\\
0.0802844444444445	0.0153135912921201\\
0.080288	0.0108766930621555\\
0.0802915555555556	0.0166981490973389\\
0.0802986666666667	0.00353605625659184\\
0.0803057777777778	0.0136191835801795\\
0.0803093333333333	0.0108340600324102\\
0.0803111111111111	0.0138997135985313\\
0.0803146666666667	0.00943129364779316\\
0.0803164444444444	0.00980059698212199\\
0.0803182222222222	0.00958675048996321\\
0.0803235555555556	0.010713299726145\\
0.0803271111111111	0.00718823991375717\\
0.0803306666666667	0.014366565606765\\
0.0803342222222222	0.00861928763680322\\
0.080336	0.00984999322271149\\
0.0803395555555556	0.00653747104813968\\
0.0803413333333333	0.00823954948769678\\
0.0803431111111111	0.00520625117167628\\
0.0803466666666667	0.00776661045371579\\
0.0803484444444444	0.00386216946299114\\
0.080352	0.0112736086967359\\
0.0803555555555556	0.00799102531315149\\
0.0803573333333333	0.00835551339648025\\
0.0803626666666667	0.000885066997601353\\
0.0803697777777778	0.0127832110427001\\
0.0803715555555556	0.00813565339044736\\
0.0803751111111111	0.0171201073544522\\
0.0803768888888889	0.0195370388531412\\
0.0803804444444444	0.0102892132583307\\
0.080384	0.0125857272631883\\
0.0803911111111111	0.00443770726949883\\
0.0803946666666667	0.00887836725233529\\
0.0803964444444445	0.00835527568869157\\
0.0804	0.0159603727300591\\
0.0804017777777778	0.0150872949525634\\
0.0804035555555556	0.016554155255201\\
0.0804071111111111	0.00884148862265929\\
0.0804124444444445	0.0179193559028803\\
0.080416	0.0103272925298843\\
0.0804177777777778	0.0120812940882557\\
0.0804195555555555	0.00988419703599716\\
0.0804213333333333	0.0109184008129813\\
0.0804266666666667	0.00250371974762104\\
0.0804302222222222	0.00906871092112688\\
0.0804355555555556	0.000923651822225924\\
0.0804391111111111	0.00574971612715192\\
0.0804426666666667	0.00499038259148241\\
0.0804444444444445	0.00691844452148635\\
0.0804462222222222	0.00616186799781693\\
0.0804533333333333	0.0143306188475732\\
0.0804586666666667	0.00761861601711525\\
0.0804622222222222	0.0163025756785191\\
0.0804675555555556	0.00788831685653532\\
0.0804693333333333	0.0102451240634613\\
0.0804728888888889	0.00218614497662162\\
0.0804835555555556	0.0172567387024557\\
0.0804871111111111	0.00809653901008708\\
0.0804906666666667	0.0195105621578969\\
0.0804942222222222	0.0126831851659482\\
0.080496	0.0146743145088856\\
0.0804977777777778	0.0108444014340632\\
0.0804995555555556	0.0145787307291769\\
0.0805084444444444	0.00318826958422394\\
0.0805102222222222	0.00717183742588604\\
0.080512	0.00583893970948815\\
0.0805155555555556	0.0154871988602433\\
0.0805173333333333	0.0103500303909999\\
0.0805208888888889	0.0200790500269247\\
0.0805262222222222	0.00913055132448568\\
0.0805297777777778	0.0136196995902205\\
0.0805368888888889	0.0022578392720197\\
0.0805386666666667	0.00235654084437145\\
0.0805422222222222	0.00704102359878001\\
0.0805457777777778	0.00322424976336186\\
0.0805475555555556	0.00362271354574642\\
0.0805528888888889	0.00166623700273436\\
0.0805564444444445	0.00698196972803686\\
0.08056	0.0036724772836125\\
0.0805617777777778	0.00823595050935391\\
0.0805635555555556	0.00575537570393431\\
0.0805653333333333	0.00742416072850649\\
0.0805671111111111	0.0054884349313199\\
0.0805795555555556	0.0201539055085244\\
0.0805884444444445	0.00196315481068873\\
0.0805902222222222	0.00840108960373517\\
0.080592	0.00792551001264691\\
0.0805973333333334	0.0173035945121174\\
0.0806026666666667	0.00520496562180184\\
0.0806044444444445	0.00569441302030368\\
0.080608	0.00359065105662526\\
0.0806097777777778	0.00458533720792842\\
0.0806115555555556	0.00261086097415955\\
0.0806168888888889	0.0120082385658598\\
0.0806186666666667	0.0111232502473817\\
0.0806222222222222	0.0162854266138936\\
0.080624	0.00770468369635394\\
0.0806311111111111	0.015465001210021\\
0.0806328888888889	0.0141172959534838\\
0.0806346666666667	0.016931699655206\\
0.0806382222222222	0.00965280770368215\\
0.0806417777777778	0.0112105010698973\\
0.0806488888888889	0.00241095952293563\\
0.0806506666666667	0.00591727475241863\\
0.0806524444444444	0.000216217835567412\\
0.0806542222222222	0.00311091223425597\\
0.080656	0.00228829703789696\\
0.0806613333333333	0.00849252243929904\\
0.0806631111111111	0.00586453447940299\\
0.0806666666666667	0.00964689521625087\\
0.0806702222222222	0.00874357952740343\\
0.080672	0.00921221626341076\\
0.0806755555555556	0.00669981311910203\\
0.0806791111111111	0.00894668187550871\\
0.0806808888888889	0.00123308564202218\\
0.0806844444444444	0.0120432554639142\\
0.080688	0.00294561153843942\\
0.0806897777777778	0.0065396508697344\\
0.0806915555555556	0.00541593592407588\\
0.0806933333333333	0.00714590612022881\\
0.0806951111111111	0.00165398966680771\\
0.0806968888888889	0.00638669210154022\\
0.0806986666666667	0.00292079803650044\\
0.0807057777777778	0.016678041002824\\
0.0807111111111111	0.0057190648595801\\
0.0807128888888889	0.00833339442785541\\
0.0807164444444445	0.00142287729991111\\
0.0807182222222222	0.00920721406237487\\
0.08072	0.0077885293240427\\
0.0807271111111111	0.0181177806967805\\
0.0807342222222222	0.00716762547530231\\
0.0807377777777778	0.0152910970123704\\
0.0807413333333333	0.0028674693688466\\
0.0807484444444445	0.00881227042247468\\
0.0807537777777778	0.0105818107213332\\
0.0807591111111111	0.00706300891606174\\
0.0807608888888889	0.00861289146925703\\
0.0807644444444444	0.00778808821298305\\
0.0807715555555556	0.0113365568031404\\
0.0807768888888889	0.0037799040407489\\
0.0807822222222222	0.0104998015364476\\
0.0807857777777778	0.00373701961363684\\
0.0807893333333334	0.0105759330409448\\
0.0807946666666667	0.00193622429374979\\
0.0808053333333333	0.00881799733195893\\
0.0808088888888889	0.0130761693257244\\
0.0808106666666667	0.0107727620273995\\
0.0808142222222222	0.0187489330034167\\
0.0808195555555556	0.00329043095709416\\
0.0808231111111111	0.00853084694180753\\
0.0808248888888889	0.00443948288622778\\
0.0808266666666667	0.0069184798312979\\
0.0808284444444445	0.00430023263422841\\
0.0808337777777778	0.0101748838932039\\
0.0808355555555555	0.00741827762074726\\
0.0808391111111111	0.0104301994660168\\
0.0808426666666667	0.00551290528589035\\
0.0808462222222222	0.0131445312745305\\
0.0808497777777778	0.00612822278867731\\
0.0808515555555556	0.00804506498370819\\
0.0808551111111111	0.00245363494038792\\
0.0808568888888889	0.00520867041853235\\
0.0808586666666667	0.00508950921007978\\
0.0808604444444445	0.00605138861297028\\
0.080864	0.00471703238751797\\
0.0808657777777778	0.00667736631218857\\
0.0808675555555556	0.00252778768191808\\
0.0808693333333333	0.00607397302072651\\
0.0808711111111111	0.00313114547514332\\
0.0808746666666667	0.00741393397419066\\
0.0808764444444444	0.00277289417005958\\
0.08088	0.0145562812754342\\
0.0808888888888889	0.00410470509055705\\
0.0808924444444445	0.00889379324643785\\
0.0808977777777778	0.000757301332746096\\
0.0809048888888889	0.0107235635433729\\
0.0809084444444444	0.00476663001698197\\
0.0809102222222222	0.0108272213948531\\
0.0809137777777778	0.00409130132530947\\
0.0809191111111111	0.0118130126243411\\
0.0809244444444444	0.00636983836647098\\
0.0809297777777778	0.0170129707828786\\
0.0809404444444445	0.00392479813217153\\
0.080944	0.0066621037883984\\
0.0809475555555556	0.0109624360264522\\
0.0809493333333333	0.00965410820296689\\
0.0809546666666667	0.0168082980042309\\
0.0809582222222222	0.0104084857273049\\
0.0809617777777778	0.0175837436084069\\
0.0809688888888889	0.00556597542997261\\
0.0809724444444445	0.00575146729609263\\
0.0809777777777778	0.0128599193600698\\
0.0809831111111111	0.00930098210786395\\
0.0809866666666667	0.0123302323365224\\
0.0809884444444444	0.0132397164397383\\
0.0809955555555556	0.00529123990127653\\
0.0809973333333333	0.00570936901329214\\
0.0810008888888889	0.00466284603915249\\
0.0810044444444445	0.00678139801178704\\
0.0810062222222222	0.00665018925858502\\
0.081008	0.0123362666433233\\
0.0810115555555556	0.0096521575759502\\
0.0810186666666667	0.0154370565812719\\
0.0810222222222222	0.00761226652249178\\
0.081024	0.0121003512391771\\
0.0810293333333333	0.00449629797627019\\
0.0810328888888889	0.00788853105760778\\
0.0810346666666667	0.0017102281526476\\
0.08104	0.0125229006182995\\
0.0810435555555556	0.00189700556264025\\
0.0810506666666667	0.0110811569792785\\
0.0810577777777778	0.00282944198405777\\
0.0810595555555556	0.00336192290632345\\
0.0810613333333333	0.00314064756255505\\
0.0810631111111111	0.00941773034911808\\
0.0810648888888889	0.00733513846828035\\
0.0810684444444444	0.0090715380192008\\
0.0810702222222222	0.00522351046020297\\
0.0810737777777778	0.0101139696880925\\
0.0810755555555556	0.00698607227808132\\
0.0810773333333333	0.00744888057325166\\
0.0810808888888889	0.00137538729111647\\
0.0810844444444445	0.0109094375206624\\
0.0810897777777778	0.000587138414181732\\
0.0810915555555556	0.00627342831211797\\
0.0810933333333334	0.00124308762578199\\
0.0810951111111111	0.00554526907536648\\
0.0810968888888889	0.00163851484329883\\
0.0810986666666667	0.00344969858011057\\
0.0811004444444444	0.00324435880942731\\
0.0811022222222222	0.00752942660650169\\
0.081104	0.00340987271195889\\
0.0811075555555556	0.00884161571152844\\
0.0811128888888889	0.00304499537594072\\
0.0811146666666667	0.0062434219056664\\
0.0811164444444445	0.0057943135340211\\
0.08112	0.011992317663219\\
0.0811217777777778	0.00865910709984108\\
0.0811235555555556	0.0136040004376345\\
0.0811253333333333	0.0131462341560235\\
0.0811306666666667	0.0239189483934745\\
0.0811324444444445	0.0214600187865718\\
0.081136	0.0322321382397113\\
0.0811395555555556	0.0156123256386536\\
0.0811413333333333	0.016474088191484\\
0.0811502222222222	0.00409051897689622\\
0.081152	0.00765515650691798\\
0.0811537777777778	0.00412910333594296\\
0.0811573333333333	0.0136977286420712\\
0.0811608888888889	0.00886210848701502\\
0.0811626666666667	0.0113299032009644\\
0.0811662222222222	0.00226386538045581\\
0.0811715555555556	0.01279661888163\\
0.0811751111111111	0.00426090513613411\\
0.0811768888888889	0.0083508556212917\\
0.0811804444444444	0.00516464079328846\\
0.081184	0.0081431247164255\\
0.0811857777777778	0.00745490731724374\\
0.0811893333333333	0.0127178974295142\\
0.0811911111111111	0.00780453455495961\\
0.0811946666666667	0.0119822389981179\\
0.0811964444444445	0.00965982045276653\\
0.0812	0.0132842530312115\\
0.0812035555555556	0.00266121344939707\\
0.0812071111111111	0.0089255406090139\\
0.0812088888888889	0.0080810126090414\\
0.0812142222222222	0.0148943977197419\\
0.081216	0.0146466264195931\\
0.0812177777777778	0.0168531104758022\\
0.0812284444444445	0.00235558288734122\\
0.0812391111111111	0.0203162156441792\\
0.0812408888888889	0.0199754848619279\\
0.0812426666666667	0.0204201967483442\\
0.081248	0.0125428722409431\\
0.0812497777777778	0.00728502406129919\\
0.0812533333333333	0.018011820798865\\
0.0812604444444444	0.00149484783286394\\
0.0812622222222222	0.00865725327078876\\
0.081264	0.0077027466957498\\
0.0812657777777778	0.0106084707005682\\
0.0812693333333333	0.00664136232827803\\
0.0812711111111111	0.0119105334723023\\
0.0812746666666667	0.00979926648365767\\
0.0812817777777778	0.0159345636555267\\
0.0812835555555556	0.0111727363749227\\
0.0812853333333333	0.011547573946186\\
0.0812924444444444	0.00149412483066727\\
0.0812995555555556	0.0112725415940267\\
0.0813013333333333	0.0108068380878274\\
0.0813031111111111	0.0109072085565758\\
0.0813066666666667	0.00568580555416787\\
0.0813084444444445	0.00880569799214267\\
0.081312	0.00741949357800886\\
0.0813137777777778	0.0105148065910689\\
0.0813155555555556	0.00803273975027136\\
0.0813191111111111	0.0119218363302432\\
0.0813208888888889	0.0113908285227343\\
0.0813226666666667	0.0114597078332494\\
0.0813262222222222	0.00871960754323761\\
0.081328	0.0106504645836486\\
0.0813351111111111	0.000808870309290027\\
0.081344	0.0102050750366456\\
0.0813475555555556	0.0037515507918757\\
0.0813493333333333	0.00844579299025031\\
0.0813528888888889	0.00643516077976242\\
0.0813546666666667	0.00931259616650856\\
0.08136	0.001247874158706\\
0.0813617777777778	0.00797702437070655\\
0.0813653333333333	0.00412410387917955\\
0.0813688888888889	0.0159332019298833\\
0.0813724444444444	0.00876925764642028\\
0.081376	0.0168180238709937\\
0.0813777777777778	0.0159685108384571\\
0.0813795555555556	0.0165578695210238\\
0.0813831111111111	0.00644590927469141\\
0.0813866666666667	0.0115986893784609\\
0.0813902222222222	0.00481673974442248\\
0.081392	0.00627879216342483\\
0.0813937777777778	0.00592843888597652\\
0.0814008888888889	0.0143837034974789\\
0.0814026666666667	0.0130993606790984\\
0.0814044444444444	0.0147883835689392\\
0.081408	0.00981197961525623\\
0.0814097777777778	0.0125516518288436\\
0.0814133333333333	0.0083946893483304\\
0.0814168888888889	0.00996682757547454\\
0.0814186666666667	0.00961601010333871\\
0.0814257777777778	0.0179820820703371\\
0.0814293333333334	0.013123237345377\\
0.0814311111111111	0.0171332314939894\\
0.0814346666666667	0.0100037112967262\\
0.0814364444444445	0.0124299331874616\\
0.08144	0.00434285151392924\\
0.0814435555555556	0.0073199418453026\\
0.0814453333333333	0.00464278319016861\\
0.0814471111111111	0.00773317687808905\\
0.0814488888888889	0.00407158588001619\\
0.0814506666666667	0.00553925850334611\\
0.0814542222222222	0.00110508337118431\\
0.081456	0.00540829929478912\\
0.0814577777777778	0.00280550173028704\\
0.0814595555555556	0.0090102039584059\\
0.0814648888888889	0.00183898627206491\\
0.0814666666666667	0.00577888593088768\\
0.0814702222222222	0.00153202123629709\\
0.0814737777777778	0.016304278983961\\
0.0814755555555556	0.0101400076548754\\
0.0814791111111111	0.0111121224088293\\
0.0814826666666667	0.00385537469971575\\
0.0814897777777778	0.0116886385271746\\
0.0814951111111111	0.00273341796575666\\
0.0815004444444445	0.00999879436391155\\
0.0815022222222222	0.00765213406360121\\
0.081504	0.0103580500971945\\
0.0815075555555556	0.0068074928172038\\
0.0815111111111111	0.0103269127416251\\
0.0815164444444444	0.00748761692477792\\
0.0815217777777778	0.000843246433312544\\
0.0815235555555556	0.00445633654764624\\
0.0815253333333333	0.00246692571413917\\
0.0815271111111111	0.00595664192243442\\
0.0815288888888889	0.00467083819240299\\
0.0815342222222222	0.0122889875312615\\
0.0815395555555556	0.00559507091789754\\
0.0815431111111111	0.00681099271276828\\
0.0815448888888889	0.00551332060512161\\
0.0815466666666667	0.00700337379134844\\
0.0815484444444445	0.00296045162585734\\
0.0815502222222222	0.00351935739389508\\
0.081552	0.000264572556157444\\
0.0815555555555556	0.00707964298950689\\
0.0815591111111111	0.00587089386916179\\
0.0815608888888889	0.00770997285539268\\
0.0815626666666667	0.00731309681419276\\
0.081568	0.0189802659463723\\
0.0815697777777778	0.0136415016329504\\
0.0815768888888889	0.019772226230372\\
0.0815804444444445	0.0155313884895702\\
0.081584	0.0167116151644067\\
0.0815893333333333	0.00269126196152056\\
0.0815911111111111	0.00423263190059964\\
0.0815946666666667	0.00106866929606778\\
0.0815982222222222	0.0141150724366634\\
0.0816	0.0119389460435283\\
0.0816035555555556	0.0169724277286543\\
0.0816088888888889	0.00967174572528973\\
0.0816106666666667	0.0102635560268854\\
0.0816142222222222	0.00378600177815391\\
0.081616	0.00471622918697703\\
0.0816195555555556	0.00426125388249823\\
0.0816248888888889	0.00896643783209281\\
0.0816266666666667	0.00338016244480163\\
0.081632	0.0146814281644267\\
0.0816391111111111	0.0027168083769348\\
0.0816408888888889	0.00418559805038385\\
0.0816462222222222	0.000318100820011991\\
0.0816515555555556	0.0102177815225544\\
0.0816533333333333	0.00667749859039202\\
0.0816568888888889	0.00898011142948082\\
0.0816586666666667	0.00244571654751469\\
0.0816604444444445	0.00475105422795719\\
0.081664	0.00233463022499125\\
0.0816746666666667	0.0106757755815176\\
0.0816764444444444	0.0105313312510562\\
0.0816782222222222	0.00588639491599782\\
0.08168	0.00900575615992033\\
0.0816835555555556	0.0036291326193964\\
0.0816853333333333	0.00415125429733368\\
0.0816942222222222	0.00978884217490555\\
0.081696	0.00779584085744517\\
0.0816977777777778	0.00850978612020326\\
0.0817013333333333	0.000859966147347069\\
0.0817084444444444	0.0109278925440653\\
0.0817102222222222	0.00715073127692673\\
0.0817137777777778	0.0104354988777733\\
0.0817191111111111	0.0167380364429814\\
0.0817262222222222	0.00802699235697563\\
0.081728	0.000872049207203379\\
0.0817315555555556	0.00534873878672781\\
0.0817333333333334	0.0013202296291403\\
0.0817368888888889	0.00586596687035176\\
0.0817404444444444	0.00405845088325282\\
0.0817422222222222	0.00501025554361004\\
0.081744	0.00490784334099945\\
0.0817457777777778	0.00151120372684105\\
0.0817475555555556	0.00395474364474491\\
0.0817511111111111	0.00372299016623112\\
0.0817617777777778	0.0122586051254481\\
0.0817653333333333	0.00598001047474517\\
0.0817671111111111	0.00707906738027722\\
0.0817688888888889	0.00313784942566603\\
0.0817706666666667	0.00576933483491607\\
0.081776	0.000332672396620604\\
0.0817848888888889	0.016337292994897\\
0.0817902222222222	0.00566261418060121\\
0.081792	0.00761518647311712\\
0.0817937777777778	0.00553659046121763\\
0.0817955555555556	0.00747979628031287\\
0.0817991111111111	0.00550892271804934\\
0.0818008888888889	0.00805688739504795\\
0.0818044444444445	0.00287490503179305\\
0.0818115555555556	0.0103052000935354\\
0.0818151111111111	0.00405079051013557\\
0.0818168888888889	0.0142397684246573\\
0.0818204444444444	0.00806215047939129\\
0.081824	0.0184646128665333\\
0.0818257777777778	0.0159007392571028\\
0.0818275555555556	0.0171449556549562\\
0.0818293333333333	0.0147396475726014\\
0.0818311111111111	0.0148437134149643\\
0.0818364444444445	0.00573902668263104\\
0.08184	0.00655661019792175\\
0.0818417777777778	0.00426822455727063\\
0.0818471111111111	0.0158737793515381\\
0.0818488888888889	0.00912671420214792\\
0.0818506666666667	0.0096778256089857\\
0.0818542222222222	0.00883744493284727\\
0.081856	0.00948345563720313\\
0.0818577777777778	0.00522679557628816\\
0.0818595555555556	0.00665200434353225\\
0.0818613333333333	0.0013792646439317\\
0.0818648888888889	0.00277529666856063\\
0.0818666666666667	0.00872254703044548\\
0.0818684444444444	0.00754170682172661\\
0.081872	0.0124074783876119\\
0.0818755555555556	0.00856482517193599\\
0.0818773333333333	0.0155568590642736\\
0.0818844444444445	0.00493206443818589\\
0.0818862222222222	0.00534637091347062\\
0.0818915555555556	0.00185082717158902\\
0.0818933333333333	0.00684739214486677\\
0.0818951111111111	0.00313519118812589\\
0.0819004444444444	0.0120683983756314\\
0.0819057777777778	0.00262183954939674\\
0.0819075555555556	0.00333103279522939\\
0.0819128888888889	0.000606778128124763\\
0.0819146666666667	0.004823986798558\\
0.0819164444444445	0.00191925245596294\\
0.0819182222222222	0.00559535530094715\\
0.08192	0.00455508629246493\\
0.0819235555555556	0.0124972433839868\\
0.0819253333333333	0.0118254049540583\\
0.0819288888888889	0.014686171150654\\
0.0819306666666667	0.0134692502702355\\
0.0819342222222222	0.0167865194250438\\
0.0819377777777778	0.0100637240153887\\
0.0819395555555556	0.0136513284853758\\
0.0819431111111111	0.00527185386520301\\
0.0819466666666667	0.0149171376962401\\
0.0819484444444445	0.00919410693975883\\
0.0819502222222222	0.0109984998542151\\
0.0819555555555556	0.0019795280770068\\
0.0819591111111111	0.0141317685405633\\
0.0819626666666667	0.0116951181987473\\
0.0819662222222222	0.0163233407167881\\
0.081968	0.0144407488489559\\
0.0819697777777778	0.018236346815218\\
0.0819715555555556	0.0137561591715271\\
0.0819751111111111	0.0163439915242101\\
0.0819804444444444	0.0074018386293285\\
0.081984	0.0104638693831438\\
0.0819857777777778	0.00461517251805474\\
0.0819875555555556	0.00900576673708434\\
0.0819911111111111	0.00514295239760137\\
0.0819946666666667	0.0111121872239471\\
0.0819964444444445	0.00535378484062524\\
0.082	0.00965401441209124\\
0.0820035555555556	0.0050916179992781\\
0.0820071111111111	0.00765047283158174\\
0.0820088888888889	0.00630042723130494\\
0.0820142222222222	0.0127534666276993\\
0.082016	0.00865428601520413\\
0.0820177777777778	0.00873036865042953\\
0.0820231111111111	0.0181016025529644\\
0.082032	0.00838700158387801\\
0.0820355555555556	0.0141995659943665\\
0.0820391111111111	0.00404642191490912\\
0.0820408888888889	0.00626346388715707\\
0.0820426666666667	0.00163332893628895\\
0.0820462222222222	0.00517948783358604\\
0.082048	0.00724100710241593\\
0.0820497777777778	0.00420018643196141\\
0.0820568888888889	0.0111038948760778\\
0.0820586666666667	0.00864968043036105\\
0.082064	0.016242410158513\\
0.0820657777777778	0.0148443800575148\\
0.0820711111111111	0.0220789416219831\\
0.0820746666666667	0.020975014416395\\
0.0820764444444445	0.0211864058359656\\
0.0820871111111111	0.00458343427932617\\
0.0820924444444444	0.0101011119153179\\
0.082096	0.000803454347864219\\
0.0820995555555556	0.00678755052225655\\
0.0821013333333333	0.00673439368788717\\
0.0821048888888889	0.0127540152598059\\
0.0821084444444445	0.010828828321367\\
0.0821102222222222	0.00624964355172586\\
0.0821173333333333	0.0147365373978666\\
0.0821191111111111	0.0087036061469466\\
0.0821226666666667	0.0149529702405428\\
0.0821244444444444	0.0121569857819582\\
0.082128	0.0157404723580656\\
0.0821315555555556	0.0102855456846315\\
0.0821368888888889	0.0190089718290519\\
0.0821386666666667	0.0150303270748425\\
0.0821422222222222	0.0163806771607538\\
0.0821475555555556	0.00233388431872145\\
0.0821493333333334	0.00531253417476354\\
0.0821511111111111	0.00393920440656248\\
0.0821528888888889	0.00739300521708944\\
0.0821546666666667	0.00363787947774655\\
0.0821582222222222	0.00916115684471047\\
0.08216	0.00895472239386419\\
0.0821617777777778	0.00951561382490368\\
0.0821635555555556	0.00910941315752209\\
0.0821653333333333	0.0123213879255246\\
0.0821688888888889	0.00952484096268555\\
0.082176	0.0120866726007063\\
0.0821777777777778	0.00904843929460275\\
0.0821795555555556	0.0120296387889191\\
0.0821831111111111	0.00843431108114717\\
0.0821848888888889	0.00967759268950427\\
0.0821902222222222	0.00278309625660061\\
0.082192	0.0112184547697159\\
0.0821937777777778	0.00893902137857108\\
0.0821973333333333	0.0114613628808101\\
0.0822026666666667	0.00834511082803271\\
0.0822044444444444	0.0134991255102086\\
0.0822133333333333	0.00363513357242337\\
0.0822204444444445	0.0169186640336562\\
0.0822293333333333	0.00560355290172246\\
0.0822311111111111	0.00748664358893647\\
0.0822328888888889	0.00640231378305134\\
0.0822346666666667	0.00815858678862263\\
0.0822382222222222	0.0026026479325523\\
0.08224	0.00784394338757768\\
0.0822417777777778	0.000726889849184509\\
0.0822453333333333	0.00890872051341626\\
0.0822471111111111	0.00776960807217897\\
0.0822488888888889	0.0114435298258398\\
0.0822524444444445	0.00589633259490416\\
0.082256	0.0107613434157314\\
0.0822577777777778	0.00941329162959667\\
0.0822595555555556	0.0124159370469246\\
0.0822702222222222	0.00304997420348627\\
0.082272	0.00457053798647319\\
0.0822773333333333	0.00238904851542573\\
0.0822791111111111	0.00537786546810826\\
0.0822808888888889	0.00270058057501366\\
0.0822844444444444	0.00514617684484597\\
0.0822862222222222	0.00904955048402684\\
0.0822897777777778	0.00218727063515689\\
0.0822951111111111	0.0100029134649879\\
0.0823004444444445	0.00357606038012107\\
0.082304	0.00636257064759721\\
0.0823075555555556	0.00540524269809645\\
0.0823128888888889	0.0127094925602189\\
0.0823182222222222	0.00131660759862934\\
0.0823217777777778	0.00487949574596908\\
0.0823253333333333	0.00362224483544882\\
0.0823271111111111	0.00553029089102655\\
0.0823288888888889	0.00381525066907168\\
0.0823377777777778	0.0165122407361591\\
0.0823395555555556	0.0126556656675272\\
0.0823466666666667	0.0208070600403602\\
0.0823573333333333	0.00229806043014028\\
0.0823608888888889	0.00850955867481451\\
0.0823626666666667	0.00675796132989201\\
0.0823644444444445	0.00713192017069791\\
0.082368	0.00612260238733844\\
0.0823697777777778	0.00986109197751003\\
0.0823733333333334	0.00316295537878353\\
0.0823751111111111	0.00790450651375008\\
0.0823768888888889	0.00350482071764299\\
0.0823804444444445	0.0117343507800599\\
0.0823822222222222	0.0104373531504156\\
0.0823857777777778	0.0152862182611515\\
0.0823911111111111	0.0073493539884793\\
0.0823928888888889	0.00888337621571464\\
0.0823964444444444	0.00142371783754111\\
0.0824017777777778	0.00612722078551564\\
0.0824035555555556	0.00369436102114062\\
0.0824088888888889	0.0119181610689623\\
0.0824106666666667	0.00785554624703641\\
0.0824142222222222	0.0138605523766266\\
0.082416	0.0131349190597837\\
0.0824195555555556	0.0147668248157824\\
0.0824231111111111	0.0135099633544448\\
0.0824248888888889	0.0195946270000162\\
0.0824302222222222	0.0105772711114419\\
0.082432	0.0108610435648915\\
0.0824373333333333	0.00436124801016077\\
0.0824391111111111	0.00547476971215477\\
0.0824408888888889	0.000313985322447252\\
0.0824444444444445	0.00806924557695557\\
0.0824462222222222	0.0023314571610146\\
0.0824497777777778	0.00641448450928914\\
0.0824551111111111	0.0019308233048724\\
0.082464	0.0111689492450552\\
0.0824675555555556	0.00378424552810799\\
0.0824711111111111	0.00516712492049301\\
0.0824746666666667	0.00407494831928537\\
0.0824764444444445	0.00423353811963334\\
0.08248	0.0131702447906726\\
0.0824817777777778	0.0117620985101171\\
0.0824853333333333	0.0132176086320088\\
0.0824871111111111	0.00598367513299775\\
0.0824942222222222	0.0156146526736929\\
0.0824977777777778	0.0126878239659134\\
0.0825031111111111	0.0215003513841802\\
0.0825066666666667	0.0188378971021777\\
0.0825102222222222	0.0239796241582811\\
0.0825173333333333	0.00657865853357245\\
0.0825297777777778	0.0252495657598568\\
0.0825351111111111	0.0158555211391196\\
0.0825368888888889	0.0166284031075599\\
0.0825386666666667	0.0165705596885862\\
0.0825404444444444	0.0119465977371909\\
0.0825422222222222	0.0131788201115067\\
0.082544	0.0117532559397689\\
0.0825475555555556	0.0179267724685284\\
0.0825493333333333	0.0167146547661131\\
0.0825511111111111	0.0187880497063485\\
0.0825528888888889	0.0146963473990182\\
0.0825546666666667	0.0158728499682756\\
0.08256	0.00521815171287499\\
0.0825653333333334	0.0131690779537863\\
0.0825724444444444	0.00266289785133625\\
0.082576	0.00750959675526675\\
0.0825777777777778	0.0111270605657035\\
0.0825795555555556	0.0090589780443173\\
0.0825866666666667	0.0204047677004729\\
0.0825937777777778	0.00186944864184135\\
0.0825973333333333	0.00962058980508926\\
0.0825991111111111	0.00767149294873395\\
0.0826026666666667	0.0152290393618953\\
0.082608	0.00280821552379892\\
0.0826133333333333	0.00798821167291941\\
0.0826168888888889	0.00738568428610728\\
0.0826222222222222	0.0175937976983621\\
0.0826257777777778	0.011872015410687\\
0.0826275555555556	0.0137154474902292\\
0.0826293333333333	0.0116302626266262\\
0.0826311111111111	0.0141328781022375\\
0.0826346666666667	0.00928447810288444\\
0.0826364444444445	0.010784031064259\\
0.0826417777777778	0.00331567386382953\\
0.0826435555555556	0.00352760538451463\\
0.0826453333333333	0.00112511192894271\\
0.0826488888888889	0.00997633796298042\\
0.0826506666666667	0.00639140838764871\\
0.0826542222222222	0.0139807313811907\\
0.0826577777777778	0.00115817568020221\\
0.0826631111111111	0.00649786972241453\\
0.0826648888888889	0.00504554032374804\\
0.0826666666666667	0.00595350685254217\\
0.082672	0.00175594265049817\\
0.0826737777777778	0.00618352284959922\\
0.0826773333333334	0.0028608592597921\\
0.0826791111111111	0.00505654251611709\\
0.0826826666666667	0.00138698500340115\\
0.082688	0.00449159971770405\\
0.0826897777777778	0.00244598120004577\\
0.0826933333333333	0.00704449228075013\\
0.0826951111111111	0.00215977016959115\\
0.082704	0.0138460799472839\\
0.0827075555555556	0.012506840453802\\
0.0827093333333333	0.0148028685613446\\
0.0827164444444445	0.00278004787152253\\
0.0827182222222222	0.00356082941818806\\
0.08272	0.00180161878937934\\
0.0827253333333333	0.010953632860408\\
0.0827342222222222	0.00356790891132017\\
0.082736	0.00471750050472872\\
0.0827395555555556	0.00406181310702664\\
0.0827431111111111	0.00936051458484821\\
0.0827466666666667	0.00616976979708972\\
0.0827502222222222	0.00790986032778537\\
0.0827537777777778	0.00632141107582473\\
0.0827555555555556	0.00727991964166716\\
0.0827591111111111	0.00456974755458081\\
0.0827626666666667	0.0114889539043403\\
0.0827644444444444	0.0103288105185917\\
0.082768	0.0163686298018589\\
0.0827715555555556	0.00435049576224414\\
0.0827751111111111	0.0094717986090492\\
0.0827786666666667	0.00457299337534089\\
0.0827804444444445	0.0072667956065853\\
0.0827822222222222	0.00569967150418449\\
0.0827857777777778	0.00976378563801863\\
0.0827893333333334	0.00715443872765048\\
0.0827928888888889	0.0133271698176995\\
0.0827964444444445	0.00849304729415751\\
0.0828	0.0143322898024937\\
0.0828071111111111	0.00263847043065349\\
0.0828088888888889	0.00982873846221846\\
0.0828124444444444	0.00315143894780343\\
0.082816	0.0148535467879037\\
0.0828213333333333	0.00120258049414185\\
0.0828231111111111	0.0052301421584417\\
0.0828248888888889	0.00274018175369647\\
0.0828284444444445	0.0091632355005174\\
0.0828302222222222	0.00853439198439326\\
0.0828337777777778	0.0146482673313907\\
0.0828408888888889	0.0120111735885362\\
0.0828444444444444	0.00337662797324076\\
0.0828462222222222	0.00826666963971781\\
0.0828497777777778	0.00445539848687876\\
0.0828515555555556	0.00923351955368662\\
0.0828551111111111	0.00772944719473551\\
0.0828568888888889	0.00983949415700172\\
0.0828622222222222	0.00526324869583042\\
0.082864	0.00231379258471129\\
0.0828657777777778	0.00499880477136214\\
0.0828675555555556	0.00105518285173589\\
0.0828711111111111	0.00956312590275019\\
0.0828728888888889	0.00202282970752829\\
0.0828746666666667	0.00560994124015554\\
0.0828764444444444	0.00402355138868893\\
0.0828817777777778	0.0084174559176754\\
0.0828835555555556	0.00516353962030125\\
0.0828871111111111	0.0057331947875876\\
0.0828888888888889	0.00382844579630334\\
0.0828906666666667	0.00612305741529004\\
0.0828924444444445	0.00454774485913534\\
0.082896	0.00799892842737607\\
0.0828977777777778	0.00258464041696727\\
0.0829048888888889	0.0151084809858902\\
0.0829084444444445	0.0102389025359921\\
0.0829173333333333	0.0166054518456658\\
0.0829191111111111	0.0136692664399679\\
0.0829208888888889	0.016270747040801\\
0.0829226666666667	0.0161075364557048\\
0.0829262222222222	0.0190391843871056\\
0.082928	0.0111571971394888\\
0.0829315555555556	0.0142474588799726\\
0.0829368888888889	0.00348524283812621\\
0.0829386666666667	0.00497527308683401\\
0.0829404444444445	0.00359480231878717\\
0.0829493333333333	0.0202775489784124\\
0.0829511111111111	0.015458183154866\\
0.0829546666666667	0.0215689853220968\\
0.0829617777777778	0.0131805653219784\\
0.0829653333333333	0.0157673694128657\\
0.0829688888888889	0.00804095909123853\\
0.0829706666666667	0.0102005484590385\\
0.0829724444444445	0.0100521980854121\\
0.082976	0.013355845088853\\
0.0829777777777778	0.00778837819265782\\
0.0829795555555556	0.0108200977823682\\
0.0829831111111111	0.00344264085246943\\
0.0829866666666667	0.010348332719682\\
0.0829884444444444	0.00466084170194983\\
0.0829937777777778	0.0156695363511424\\
0.0829955555555556	0.0136115147272823\\
0.0829973333333333	0.0151499718987116\\
0.0829991111111111	0.0053512233002373\\
0.0830026666666667	0.0113720409101245\\
0.0830097777777778	0.00274368959122254\\
0.0830133333333333	0.014827886567457\\
0.0830168888888889	0.00646501986014059\\
0.0830186666666667	0.00869125277742808\\
0.0830222222222222	0.00647500659711991\\
0.0830257777777778	0.0116994276669758\\
0.0830293333333333	0.00703065330145011\\
0.0830311111111111	0.00911149744445527\\
0.0830328888888889	0.00675013346666251\\
0.0830346666666667	0.00682678562398631\\
0.0830382222222222	0.0128472212323361\\
0.0830417777777778	0.00851910546715903\\
0.0830435555555556	0.00886510813839486\\
0.0830471111111111	0.00487471955901364\\
0.0830488888888889	0.00801167826950858\\
0.0830506666666667	0.00560623214794312\\
0.0830542222222222	0.00479177991421584\\
0.083056	0.00883508939650249\\
0.0830577777777778	0.00797796467298581\\
0.0830595555555556	0.00973153215981615\\
0.0830631111111111	0.000912818548089112\\
0.0830684444444444	0.0150137212595064\\
0.0830702222222222	0.0138796857538183\\
0.083072	0.0151004394146721\\
0.0830773333333333	0.00851321767678562\\
0.0830808888888889	0.0108680247183785\\
0.0830826666666667	0.00903683462539984\\
0.0830897777777778	0.0195478631462163\\
0.0830915555555556	0.0134160739474457\\
0.0830951111111111	0.0189820552084273\\
0.0831004444444444	0.00630265533388619\\
0.0831022222222222	0.00871065572734059\\
0.0831057777777778	0.00423981175324373\\
0.0831093333333333	0.014666644126872\\
0.0831111111111111	0.0116126259858079\\
0.0831146666666667	0.0168980151969232\\
0.0831182222222222	0.00732684685821838\\
0.08312	0.0115682411207631\\
0.0831235555555556	0.00680167418841202\\
0.0831253333333333	0.00705917897273325\\
0.0831288888888889	0.00117522507170709\\
0.0831377777777778	0.0106374186173251\\
0.0831395555555555	0.0098419585407945\\
0.0831413333333333	0.0116043754752498\\
0.0831431111111111	0.0113303326363626\\
0.0831448888888889	0.0171005517130849\\
0.0831484444444444	0.00796072588209715\\
0.0831502222222222	0.00895264532082213\\
0.0831537777777778	0.00490606579003922\\
0.0831555555555556	0.00552315437090115\\
0.0831608888888889	0.00040513128341424\\
0.0831626666666667	0.00451236429054397\\
0.0831644444444445	0.00341926138809634\\
0.083168	0.00873956637133783\\
0.0831715555555556	0.00568762708783335\\
0.0831733333333333	0.00970209629847787\\
0.0831768888888889	0.00322359320065413\\
0.083184	0.00926804562914785\\
0.0831875555555556	0.00432299620112628\\
0.0831893333333333	0.00634108310311687\\
0.0831911111111111	0.00221807982857816\\
0.0831964444444445	0.00847959554980476\\
0.0831982222222222	0.00482160724621358\\
0.0832017777777778	0.00946851591396991\\
0.0832035555555556	0.00520447287917236\\
0.0832053333333334	0.00864025310637259\\
0.0832088888888889	0.00638568969104569\\
0.0832106666666667	0.00674858403722861\\
0.0832142222222222	0.00430818568437905\\
0.0832195555555556	0.0122375786811506\\
0.0832213333333333	0.0082750165944557\\
0.0832248888888889	0.0127032737843661\\
0.0832266666666667	0.00919717388835703\\
0.0832302222222222	0.0109782431033035\\
0.0832337777777778	0.00434449122143926\\
0.0832355555555556	0.00665445581037127\\
0.0832373333333333	0.0010049288008098\\
0.0832426666666667	0.00602912500846009\\
0.0832444444444445	0.000721204559583771\\
0.0832462222222222	0.00606301776495757\\
0.0832497777777778	0.00113100587645773\\
0.0832515555555556	0.00141750633911075\\
0.0832533333333333	0.00130690743229586\\
0.0832568888888889	0.013320716940109\\
0.0832586666666667	0.0132625641478437\\
0.0832604444444444	0.0113964456968778\\
0.0832657777777778	0.0178032129603209\\
0.0832764444444445	0.00591784807627743\\
0.0832782222222222	0.01177965301269\\
0.0832835555555556	0.00541128444136046\\
0.0832853333333334	0.00659137644755944\\
0.0832871111111111	0.00209691886722768\\
0.0832906666666667	0.0091871256326993\\
0.0832924444444444	0.00700435561279664\\
0.0832995555555556	0.0106119699635168\\
0.0833031111111111	0.00678575126074238\\
0.0833066666666667	0.013112470031956\\
0.0833084444444445	0.00671812553774687\\
0.083312	0.0125512287849247\\
0.0833137777777778	0.010451459167978\\
0.0833155555555556	0.0128801787471808\\
0.0833191111111111	0.00740607678828265\\
0.0833208888888889	0.00853010792145606\\
0.0833244444444445	0.00382877926098213\\
0.083328	0.0115451180158879\\
0.0833297777777778	0.0071807196062709\\
0.0833333333333333	0.0147095196431831\\
0.0833351111111111	0.0186635187968045\\
0.0833404444444444	0.0124175416780776\\
0.0833422222222222	0.0165180713604591\\
0.083344	0.0139375783524754\\
0.0833457777777778	0.0149768694380206\\
0.0833546666666667	0.00544471675174305\\
0.0833564444444445	0.00600991276093488\\
0.0833582222222222	0.000302180004497027\\
0.08336	0.00558271691283552\\
0.0833635555555556	0.00301310806116215\\
0.0833706666666667	0.0109815887800307\\
0.0833742222222222	0.00887624299171316\\
0.0833795555555556	0.0193315714233369\\
0.0833831111111111	0.0112275942202263\\
0.0833866666666667	0.0195200436081552\\
0.0833955555555556	0.00573699880628936\\
0.0833973333333334	0.00851172089114469\\
0.0834008888888889	0.00312246986032599\\
0.0834062222222222	0.00824567542380641\\
0.083408	0.00671748094237087\\
0.0834097777777778	0.00774860226509605\\
0.0834115555555556	0.00633747944342855\\
0.0834151111111111	0.0121776752487795\\
0.0834186666666667	0.00683858613047064\\
0.0834204444444445	0.00981044488211202\\
0.083424	0.00206305941048895\\
0.0834275555555556	0.00384770662206965\\
0.0834293333333333	0.00301343296138776\\
0.0834328888888889	0.00748321086459747\\
0.0834364444444445	0.00456431566043425\\
0.08344	0.0105872368966864\\
0.0834435555555556	0.00592906347041816\\
0.0834471111111111	0.0127327344790787\\
0.0834506666666667	0.00214937870877224\\
0.0834524444444444	0.00640219966562372\\
0.0834542222222222	0.00133456217410768\\
0.0834595555555556	0.0102390429999457\\
0.0834648888888889	0.00096469043377681\\
0.0834684444444445	0.00378259405497827\\
0.0834702222222222	0.00181875361635542\\
0.0834773333333333	0.0139012318211035\\
0.0834808888888889	0.01024256200142\\
0.0834826666666667	0.0149492121892706\\
0.083488	0.00898023257178937\\
0.0834933333333333	0.0127112758150351\\
0.0834951111111111	0.00639407544637235\\
0.0834968888888889	0.00720017808185838\\
0.0834986666666667	0.00599310156548952\\
0.0835004444444445	0.0134384395448419\\
0.0835075555555556	0.00697099930889866\\
0.0835128888888889	0.0133107328201205\\
0.0835146666666667	0.00677145545902075\\
0.0835164444444444	0.00827017978357394\\
0.0835182222222222	0.00570596685761315\\
0.08352	0.0101805829174932\\
0.0835271111111111	0.00726543416663358\\
0.0835288888888889	0.00815837881065767\\
0.0835306666666667	0.00632401495340323\\
0.0835377777777778	0.0128059424446696\\
0.0835413333333333	0.0101294978742736\\
0.0835431111111111	0.0136565566294872\\
0.0835466666666667	0.00691342299577719\\
0.0835484444444445	0.00755139612615507\\
0.0835502222222222	0.0025191656335542\\
0.083552	0.00701463245458678\\
0.0835555555555555	0.00610339800020668\\
0.0835591111111111	0.0224841608913396\\
0.0835626666666667	0.0141945087266259\\
0.0835662222222222	0.0186092521541182\\
0.0835733333333333	0.00189495031249487\\
0.0835786666666667	0.0104259829882846\\
0.0835822222222222	0.00332323647890173\\
0.083584	0.00629510118112364\\
0.0835857777777778	0.000656277631155416\\
0.0835893333333333	0.00619921773999701\\
0.0835928888888889	0.00101100412558519\\
0.0835982222222222	0.0079148709112741\\
0.0836	0.0062938421246809\\
0.0836017777777778	0.00717114434757005\\
0.0836053333333333	0.00409183211068539\\
0.0836071111111111	0.00678763238032398\\
0.0836088888888889	0.00191765654543313\\
0.0836195555555556	0.0135274904085702\\
0.0836266666666667	0.00442378622070141\\
0.0836355555555556	0.0193877986466488\\
0.0836373333333333	0.0157337983389592\\
0.0836408888888889	0.0183825512467819\\
0.0836426666666667	0.0158174209903758\\
0.0836444444444444	0.018080739688735\\
0.0836515555555556	0.00449408045709199\\
0.0836568888888889	0.0150769943580791\\
0.0836622222222222	0.0122940782617418\\
0.0836657777777778	0.015118216060023\\
0.0836675555555556	0.0110878786998173\\
0.0836728888888889	0.0137567160014526\\
0.0836764444444444	0.0013577859735685\\
0.0836817777777778	0.00459131061710427\\
0.0836835555555556	0.00249807829970805\\
0.0836924444444445	0.0137156986182957\\
0.083696	0.012488301557497\\
0.0836977777777778	0.0141327366265921\\
0.0836995555555556	0.0117500153111412\\
0.0837013333333333	0.0151843650516743\\
0.0837048888888889	0.00772027484509868\\
0.0837066666666667	0.00935374278360035\\
0.0837084444444444	0.00621835409214594\\
0.083712	0.0181074180495081\\
0.0837155555555556	0.012104232019465\\
0.0837173333333333	0.0171406075702414\\
0.083728	0.00180493864230119\\
0.0837368888888889	0.0122248991447781\\
0.0837386666666667	0.0102216289515316\\
0.0837422222222222	0.01461837610128\\
0.0837457777777778	0.0111699554963737\\
0.0837475555555556	0.00780963243253827\\
0.0837511111111111	0.0105346829275356\\
0.0837528888888889	0.00659791695018985\\
0.0837564444444444	0.0150949773426785\\
0.0837617777777778	0.00740739487619937\\
0.0837653333333333	0.0157256465696949\\
0.0837706666666667	0.00655332109406556\\
0.0837724444444445	0.0121170375696783\\
0.0837742222222222	0.00716838403974862\\
0.083776	0.0142031755007543\\
0.0837777777777778	0.0125718437755776\\
0.0837813333333333	0.0165378441025329\\
0.0837866666666667	0.0127889572643989\\
0.0837884444444444	0.0136845728230841\\
0.0837937777777778	0.00826611163574392\\
0.0837991111111111	0.0118543395758709\\
0.0838008888888889	0.00945749673195029\\
0.0838026666666667	0.010251867549205\\
0.0838115555555556	0.000789542815913868\\
0.0838186666666667	0.0138643067620179\\
0.0838222222222222	0.00465596616770786\\
0.083824	0.00477756592164869\\
0.0838257777777778	0.00303037055875119\\
0.0838275555555556	0.00628203286062406\\
0.0838311111111111	0.00263208641122251\\
0.0838328888888889	0.00638054841661168\\
0.0838382222222222	0.00217241080340438\\
0.08384	0.00575917063864076\\
0.0838435555555556	0.00236935925299306\\
0.0838488888888889	0.0128818940958129\\
0.0838506666666667	0.0122218432605737\\
0.0838524444444445	0.012930730417886\\
0.0838631111111111	0.0019413540364687\\
0.0838666666666667	0.00564860580914017\\
0.0838684444444444	0.00154192718837917\\
0.0838755555555556	0.00998963172009573\\
0.0838791111111111	0.0050810197458101\\
0.0838826666666667	0.00368567604215203\\
0.0838844444444445	0.00733282252058351\\
0.083888	0.00157440170510559\\
0.0838897777777778	0.00496861901017773\\
0.0838933333333333	0.00330052369070705\\
0.0838951111111111	0.00402648273410511\\
0.0838986666666667	0.000574355403394622\\
0.0839022222222222	0.00420052778103189\\
0.083904	0.00169669533628744\\
0.0839075555555556	0.00689863502575036\\
0.0839111111111111	0.00273986363669282\\
0.0839182222222222	0.0161800335852089\\
0.0839217777777778	0.00996930490196549\\
0.0839253333333334	0.0108920899931106\\
0.0839271111111111	0.00968391624889392\\
0.0839288888888889	0.0146878865418272\\
0.0839324444444444	0.0119585232315374\\
0.0839342222222222	0.0170011937349339\\
0.0839395555555556	0.00991981852795948\\
0.0839431111111111	0.0187019848082908\\
0.0839466666666667	0.00963178634320894\\
0.0839502222222222	0.0164323882704532\\
0.0839537777777778	0.00891305839965015\\
0.0839573333333333	0.0183891768520982\\
0.0839591111111111	0.0135366626526322\\
0.0839626666666667	0.0175490551817359\\
0.083968	0.00605174069178194\\
0.0839697777777778	0.00681097354981464\\
0.0839715555555555	0.00584776326747813\\
0.0839733333333333	0.00726952653532059\\
0.0839751111111111	0.00170153756467828\\
0.0839822222222222	0.0134892612957425\\
0.0839857777777778	0.00840398018752503\\
0.0839893333333333	0.0122088855568625\\
0.0839928888888889	0.00393957507844564\\
0.0839946666666667	0.00586909111840275\\
0.0839964444444445	0.00370377738056588\\
0.084	0.0107440089598991\\
0.0840017777777778	0.0075570607583105\\
0.0840071111111111	0.0135148773432674\\
0.0840124444444444	0.0063910949662328\\
0.084016	0.0147191161541183\\
0.0840213333333333	0.0124417387384383\\
0.0840231111111111	0.0133273175653554\\
0.0840337777777778	0.00584905555298254\\
0.0840391111111111	0.0157144332146864\\
0.0840426666666667	0.00411026783970872\\
0.084048	0.0118534734927569\\
0.0840515555555556	0.0076360373500293\\
0.0840533333333333	0.00965378515128273\\
0.0840586666666667	0.00687566590296901\\
0.0840622222222222	0.0137153395836556\\
0.0840675555555556	0.00713330869565432\\
0.0840693333333333	0.00906577667444863\\
0.0840711111111111	0.00627418330043489\\
0.0840728888888889	0.0147074361432723\\
0.0840746666666667	0.0145719464245807\\
0.0840764444444445	0.00718458107743228\\
0.08408	0.0140455409044922\\
0.0840817777777778	0.0135888218809134\\
0.0840835555555556	0.0167813031362867\\
0.0840871111111111	0.00763662859284056\\
0.0840906666666667	0.0105350245919929\\
0.0840942222222222	0.00614445520058043\\
0.084096	0.00765556039346463\\
0.0840995555555556	0.00494143169791569\\
0.0841013333333333	0.00887664016842837\\
0.0841031111111111	0.00550704167798963\\
0.0841084444444445	0.0145540237048944\\
0.0841191111111111	0.00226954615646896\\
0.0841208888888889	0.00574555721667663\\
0.0841226666666667	0.00161515457365555\\
0.0841244444444444	0.00756315155330156\\
0.0841297777777778	0.00306581386646562\\
0.0841351111111111	0.00794350156737228\\
0.0841386666666667	0.0024816716493164\\
0.0841422222222222	0.00651698350012711\\
0.084144	0.00564180709505688\\
0.0841457777777778	0.00758802564825664\\
0.0841475555555556	0.00678321112186281\\
0.0841564444444445	0.0199800752022734\\
0.0841582222222222	0.00971449670473398\\
0.0841617777777778	0.00664051272998975\\
0.0841635555555556	0.00744458681517607\\
0.0841653333333333	0.00553641839218733\\
0.0841706666666667	0.00923912823654527\\
0.084176	0.00323288371075911\\
0.0841813333333333	0.0160016695744069\\
0.0841902222222222	0.00250042770658312\\
0.0841955555555556	0.011959354810851\\
0.0841991111111111	0.00687535317950089\\
0.0842044444444444	0.0165462949094961\\
0.0842062222222222	0.0126271779786045\\
0.084208	0.0148166923832763\\
0.0842097777777778	0.0145985792742384\\
0.0842133333333333	0.0208417929305122\\
0.0842151111111111	0.0143980713030198\\
0.0842168888888889	0.0182972651122522\\
0.0842204444444445	0.00639805220434772\\
0.084224	0.00855106564437635\\
0.0842257777777778	0.00204729368898926\\
0.0842364444444444	0.0150758072986523\\
0.08424	0.0108711485857584\\
0.0842417777777778	0.0203389584636752\\
0.0842471111111111	0.0129864169712401\\
0.0842506666666667	0.0155407520652638\\
0.0842524444444445	0.00808758431709863\\
0.0842542222222222	0.00982305454638763\\
0.084256	0.00771807652905171\\
0.0842613333333333	0.0213796831692682\\
0.0842648888888889	0.0157902268318372\\
0.0842684444444445	0.0213252542146817\\
0.0842737777777778	0.0100277107560916\\
0.0842755555555556	0.0110579703658268\\
0.0842791111111111	0.00329949722399059\\
0.0842826666666667	0.0102238619855953\\
0.0842862222222222	0.0082090165886205\\
0.0842897777777778	0.00140951724227453\\
0.0842933333333333	0.00572322708720008\\
0.0842951111111111	0.00262265964875055\\
0.0843004444444445	0.00838470883099923\\
0.0843022222222222	0.00593427592785586\\
0.0843093333333333	0.0177753616755889\\
0.0843146666666667	0.0137342261552273\\
0.0843164444444444	0.0164265232896458\\
0.0843182222222222	0.0159521163038333\\
0.08432	0.0182968128819936\\
0.0843271111111111	0.00241679426716737\\
0.0843324444444445	0.0103852306857298\\
0.084336	0.0063322461373134\\
0.0843377777777778	0.00758794587262204\\
0.0843413333333334	0.00398772604526154\\
0.0843431111111111	0.00836114173321473\\
0.0843448888888889	0.00408714618322303\\
0.0843484444444444	0.00891535683015246\\
0.0843502222222222	0.00843862063678488\\
0.0843537777777778	0.0133715970305952\\
0.0843608888888889	0.00167303522581883\\
0.0843644444444445	0.00944479317683194\\
0.084368	0.00275741045706993\\
0.0843733333333333	0.00683065327728602\\
0.0843768888888889	0.00361802417852666\\
0.0843786666666667	0.00470888810981784\\
0.0843822222222222	0.00375238739204045\\
0.084384	0.00920919971743386\\
0.0843857777777778	0.00525494414894798\\
0.0843928888888889	0.0154207877768064\\
0.0843946666666667	0.0073244803443423\\
0.0843982222222222	0.00937598409678769\\
0.0844017777777778	0.0032700455326985\\
0.0844088888888889	0.00758656423261747\\
0.0844106666666667	0.00454218202363579\\
0.0844124444444445	0.00536779584849495\\
0.0844142222222222	0.00168105295314885\\
0.0844195555555556	0.00998462692337382\\
0.0844231111111111	0.00267293699107848\\
0.0844266666666667	0.00881352801023944\\
0.0844284444444444	0.00716491456342216\\
0.0844302222222222	0.00753364090563705\\
0.0844337777777778	0.00327693197546267\\
0.0844355555555556	0.00549868488887351\\
0.0844391111111111	0.00401777538874923\\
0.0844408888888889	0.00694490023247005\\
0.0844444444444445	0.00467656822857135\\
0.0844462222222222	0.00680772895129603\\
0.0844497777777778	0.00374231157191715\\
0.0844533333333334	0.0113050892091782\\
0.0844551111111111	0.00759614053682411\\
0.0844622222222222	0.0202360556206877\\
0.084464	0.0176393665318707\\
0.0844657777777778	0.0219723251353955\\
0.0844675555555556	0.0186456455217757\\
0.0844693333333333	0.0218153239820977\\
0.0844746666666667	0.0108188581185852\\
0.0844782222222222	0.0144651519583807\\
0.0844871111111111	0.00581507477588275\\
0.0844888888888889	0.00767573261219073\\
0.0844924444444445	0.00510577185095698\\
0.0844942222222222	0.00666135434574927\\
0.0844977777777778	0.00195492741401909\\
0.0845013333333333	0.00588686666417185\\
0.0845031111111111	0.00519164783363898\\
0.0845084444444444	0.0130110217634102\\
0.084512	0.0073854504908287\\
0.0845155555555556	0.0139197741216814\\
0.0845173333333333	0.00984862963862498\\
0.0845191111111111	0.0138968060970387\\
0.0845244444444445	0.00323300094824377\\
0.0845262222222222	0.00654362168525396\\
0.0845297777777778	0.00195532860906378\\
0.0845333333333333	0.0104138813921816\\
0.0845368888888889	0.00401196404215629\\
0.0845386666666667	0.00532932320360838\\
0.0845404444444444	0.00329421848213979\\
0.084544	0.00965367864816305\\
0.0845475555555556	0.00810591402679434\\
0.0845528888888889	0.0151176168994835\\
0.0845564444444445	0.0125637108841959\\
0.08456	0.0212739802894991\\
0.0845635555555556	0.00872150253837067\\
0.0845653333333334	0.00909049375904908\\
0.0845706666666667	0.00426070504763681\\
0.0845724444444445	0.0117001704799791\\
0.0845777777777778	0.000783481524728319\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0845777777777778	0.000783481524728319\\
0.0845831111111111	0.00506892559092545\\
0.0845848888888889	0.00306662868072219\\
0.0845866666666667	0.00497463704694356\\
0.0845884444444444	0.00416166238941593\\
0.084592	0.0109572475197835\\
0.0845955555555556	0.008656794577314\\
0.0845973333333333	0.00941871203477065\\
0.0845991111111111	0.0065788539639606\\
0.0846026666666667	0.0101221926229579\\
0.0846044444444445	0.00620639814418741\\
0.0846062222222222	0.00712064292944359\\
0.0846097777777778	0.00450787982271267\\
0.0846115555555556	0.0086316143135593\\
0.0846151111111111	0.00181544491920876\\
0.0846186666666667	0.0104035179717259\\
0.0846204444444444	0.00662836000281339\\
0.0846257777777778	0.0119128484704985\\
0.0846311111111111	0.00821344669404867\\
0.0846346666666667	0.0180277944839186\\
0.0846382222222222	0.0126766469518764\\
0.08464	0.0141341235899323\\
0.0846435555555556	0.00597794394063811\\
0.0846471111111111	0.0155473004112017\\
0.0846506666666667	0.00553380087244923\\
0.0846542222222222	0.00744351378264932\\
0.0846577777777778	0.00598846231823719\\
0.0846631111111111	0.0135466923373531\\
0.0846648888888889	0.0133868109008314\\
0.0846666666666667	0.00624327379231832\\
0.0846702222222222	0.0105747264894043\\
0.0846737777777778	0.00561357209009533\\
0.0846755555555556	0.0125692214252018\\
0.0846826666666667	0.00479245302941853\\
0.0846862222222222	0.0116531446115\\
0.0846897777777778	0.00784143404325582\\
0.0846933333333333	0.00974979294247272\\
0.0846968888888889	0.00518403834536352\\
0.0846986666666667	0.00796567281443533\\
0.084704	0.000819940695333005\\
0.0847057777777778	0.00516195170111552\\
0.0847075555555556	0.00169061940005125\\
0.0847111111111111	0.00881314847500236\\
0.0847146666666667	0.00607856536398721\\
0.08472	0.0120853989036611\\
0.0847217777777778	0.00803628043398821\\
0.0847235555555556	0.00942189977327437\\
0.0847271111111111	0.00234057892922251\\
0.0847306666666667	0.0102263084468621\\
0.0847342222222222	0.00468923144912337\\
0.084736	0.00853007202774222\\
0.0847377777777778	0.00743120831965846\\
0.0847395555555556	0.0100997739128777\\
0.0847431111111111	0.00630940450642584\\
0.0847466666666667	0.00998973089282745\\
0.0847502222222222	0.00770460399585959\\
0.084752	0.0112130110942921\\
0.0847537777777778	0.0100948993291344\\
0.0847555555555556	0.0160176944734833\\
0.0847591111111111	0.0108217067851544\\
0.0847644444444444	0.0152281285607314\\
0.0847733333333333	0.00362820561804694\\
0.084784	0.0166593697705647\\
0.0847857777777778	0.0158973855316011\\
0.0847875555555556	0.0164333193157371\\
0.0847964444444445	0.0053407926295633\\
0.0847982222222222	0.00548288149582007\\
0.0848	0.00125140886445235\\
0.0848071111111111	0.014473766145448\\
0.0848124444444444	0.00154921167779262\\
0.0848231111111111	0.0123993075041922\\
0.0848248888888889	0.0108346521457339\\
0.0848284444444445	0.0173136870197349\\
0.084832	0.0168174969151668\\
0.0848426666666667	0.00256127053263244\\
0.084848	0.0134571772467472\\
0.0848497777777778	0.0116145371156892\\
0.0848515555555556	0.0146292225959763\\
0.0848533333333333	0.0134513953970688\\
0.0848551111111111	0.0171003753944751\\
0.0848586666666667	0.0129799443614607\\
0.0848622222222222	0.0147893907328316\\
0.0848657777777778	0.00628659720743158\\
0.0848693333333334	0.0108059229912244\\
0.0848711111111111	0.00346920573558865\\
0.0848764444444444	0.00739348047066082\\
0.08488	0.00489230094174151\\
0.0848853333333333	0.010975424366795\\
0.0848924444444445	0.00280797227482302\\
0.0848977777777778	0.0129510820620015\\
0.0848995555555556	0.00974640910744548\\
0.0849031111111111	0.0137268116827545\\
0.0849066666666667	0.0107358160731008\\
0.0849084444444445	0.0145678438773816\\
0.084912	0.00457363860725407\\
0.0849155555555555	0.00850490847398733\\
0.0849173333333333	0.000841118601539598\\
0.0849191111111111	0.00418034065494718\\
0.0849208888888889	0.00383284917651089\\
0.0849226666666667	0.00579247541206854\\
0.0849262222222222	0.00370841702867614\\
0.0849297777777778	0.00723910119477167\\
0.0849315555555556	0.00119500262694255\\
0.0849333333333333	0.00902671243127573\\
0.0849368888888889	0.00267964410772839\\
0.0849386666666667	0.00469134678663505\\
0.0849404444444445	0.00298291445497142\\
0.0849422222222222	0.0110196027677505\\
0.0849475555555556	0.00896140853814756\\
0.0849511111111111	0.0133883394325198\\
0.0849564444444444	0.00377606600308225\\
0.0849582222222222	0.00797079693647804\\
0.08496	0.00706467321960366\\
0.0849617777777778	0.00781091463767278\\
0.0849635555555556	0.00463205409784243\\
0.0849706666666667	0.0173620910334578\\
0.0849742222222222	0.0101899067691471\\
0.084976	0.010769823247176\\
0.0849831111111111	0.00664991705043003\\
0.0849866666666667	0.011200702078677\\
0.0849902222222222	0.00643273269493611\\
0.084992	0.00725666116867876\\
0.0849955555555556	0.00130606803988392\\
0.0850008888888889	0.00665561434821965\\
0.0850044444444444	0.00151587730568181\\
0.085008	0.0133841050589565\\
0.0850151111111111	0.0084866123267906\\
0.0850168888888889	0.0104914562882621\\
0.0850257777777778	0.00124475471183966\\
0.0850275555555556	0.00316136724344679\\
0.0850293333333333	0.00190822004475827\\
0.0850382222222222	0.0206121124002436\\
0.0850453333333333	0.0118408388832487\\
0.0850488888888889	0.0160721214371144\\
0.0850524444444445	0.00767000500703643\\
0.0850542222222222	0.0108595322014231\\
0.085056	0.0058080692509902\\
0.0850577777777778	0.00818200507078584\\
0.0850595555555556	0.00715239684675814\\
0.0850613333333333	0.0100263637390486\\
0.0850648888888889	0.00657427724156881\\
0.0850666666666667	0.0133829945619408\\
0.0850702222222222	0.00771511713264011\\
0.0850755555555556	0.0122349609041766\\
0.0850773333333333	0.00893694779375859\\
0.0850826666666667	0.0229367735865826\\
0.085088	0.017645332958872\\
0.0850897777777778	0.0216031114996644\\
0.0850915555555556	0.0178337660081061\\
0.0850933333333334	0.0199430400132871\\
0.0850968888888889	0.0140015880738668\\
0.0850986666666667	0.0143062187948967\\
0.0851004444444445	0.00465944242780614\\
0.085104	0.0120499017348877\\
0.0851057777777778	0.0118368639750405\\
0.0851075555555556	0.0127775861984743\\
0.0851146666666667	0.000493724337141427\\
0.08512	0.0152779326570159\\
0.0851217777777778	0.012884674571372\\
0.0851271111111111	0.0201940032297453\\
0.085136	0.00509415767206087\\
0.0851377777777778	0.00517627393926504\\
0.0851413333333333	0.00380926827240197\\
0.0851466666666667	0.0160748722749661\\
0.0851484444444444	0.0145816907914877\\
0.085152	0.0218902325785365\\
0.0851573333333333	0.0114150659405829\\
0.0851591111111111	0.0143247783723197\\
0.085168	0.00181527697401487\\
0.0851768888888889	0.0156372320672626\\
0.0851804444444444	0.00843089643848965\\
0.085184	0.0146729458359438\\
0.0851875555555556	0.00421617774127445\\
0.0851911111111111	0.00830285692620869\\
0.0851946666666667	0.00354962808385664\\
0.0851982222222222	0.0140684231334184\\
0.0852	0.0134121045397061\\
0.0852017777777778	0.0162869345313886\\
0.0852035555555556	0.016222672159121\\
0.0852071111111111	0.0088139510756535\\
0.0852088888888889	0.00920938269386015\\
0.0852106666666667	0.00592580643514129\\
0.0852142222222222	0.0111810165054\\
0.085216	0.01089544845978\\
0.0852231111111111	0.0205700076736135\\
0.0852302222222222	0.0122138264466971\\
0.085232	0.012553849408751\\
0.0852337777777778	0.00254299740352065\\
0.0852373333333333	0.00917185365042092\\
0.0852391111111111	0.00625025936601495\\
0.0852462222222222	0.0180127372439829\\
0.0852551111111111	0.00242575484966362\\
0.0852568888888889	0.00295126934490508\\
0.0852586666666667	0.00181753593290032\\
0.0852622222222222	0.00469854715200141\\
0.0852657777777778	0.00145697934719041\\
0.0852693333333333	0.00567377010077752\\
0.0852711111111111	0.00419893896060786\\
0.0852782222222222	0.0147212745177229\\
0.08528	0.0139990509019379\\
0.0852817777777778	0.0141469514902161\\
0.0852871111111111	0.00911268775939886\\
0.0852888888888889	0.0117175623465416\\
0.0852924444444444	0.00031429876260472\\
0.085296	0.00547736861093004\\
0.0852977777777778	0.00305712418080809\\
0.0853013333333333	0.00710061859945987\\
0.0853048888888889	0.00214757684419978\\
0.0853102222222222	0.00925911481040223\\
0.0853137777777778	0.00225771835510996\\
0.0853191111111111	0.0143313125738761\\
0.0853226666666667	0.00586349074818948\\
0.0853315555555555	0.0169971434590604\\
0.0853386666666667	0.00730815360703829\\
0.0853404444444444	0.0119891355928391\\
0.0853422222222222	0.0101593405139861\\
0.085344	0.0118842246808618\\
0.0853457777777778	0.0117525295384229\\
0.0853493333333333	0.00288387918367752\\
0.0853528888888889	0.011059560971392\\
0.0853564444444445	0.00401258926434858\\
0.0853582222222222	0.00569951942234864\\
0.08536	0.00275237255585739\\
0.0853617777777778	0.00819150212628419\\
0.0853653333333333	0.00261836341697194\\
0.0853706666666667	0.00481699678737768\\
0.0853724444444444	0.00148369644385729\\
0.0853742222222222	0.00259513250421087\\
0.085376	0.00241230288912919\\
0.0853795555555556	0.00506811685955713\\
0.0853813333333333	0.00186009075235818\\
0.0853848888888889	0.00442210779310995\\
0.0853866666666667	0.00419453105727219\\
0.085392	0.0159082883068203\\
0.0853937777777778	0.0147226576746627\\
0.0853955555555556	0.0184329021763119\\
0.0853973333333334	0.011957340022826\\
0.0854008888888889	0.0138573996314843\\
0.085408	0.000860391459215681\\
0.0854115555555556	0.00528486421787783\\
0.0854133333333333	0.00384867967436825\\
0.0854204444444444	0.0101860781347527\\
0.0854222222222222	0.00775479871431636\\
0.085424	0.0127845587682366\\
0.0854293333333333	0.00319767828086942\\
0.0854346666666667	0.0102100770178134\\
0.0854364444444445	0.00758378609882623\\
0.08544	0.0208463082859023\\
0.0854435555555556	0.013899841714545\\
0.0854488888888889	0.0214334599036037\\
0.0854506666666667	0.0150343801678766\\
0.0854542222222222	0.0175454520570597\\
0.0854595555555556	0.0113841203967554\\
0.0854613333333333	0.0132485619253113\\
0.0854666666666667	0.00840951968257303\\
0.0854684444444445	0.0103069999562139\\
0.0854702222222222	0.00952782166347138\\
0.0854773333333333	0.0124330151787161\\
0.0854791111111111	0.0115597962385077\\
0.0854808888888889	0.0124394950985456\\
0.085488	0.00230307417672238\\
0.0854915555555556	0.00419511073923876\\
0.0854933333333333	0.00328301577255294\\
0.0854951111111111	0.00412446455363918\\
0.0854968888888889	0.0022671509730014\\
0.0855004444444445	0.0123712700984008\\
0.0855057777777778	0.00680141742455995\\
0.0855111111111111	0.0140800877380845\\
0.0855128888888889	0.0115249864233022\\
0.0855146666666667	0.0127262561412033\\
0.0855164444444445	0.00955552108985347\\
0.08552	0.0146143632783655\\
0.0855217777777778	0.013911771753374\\
0.0855235555555556	0.0147401209560278\\
0.0855253333333333	0.0122397366161916\\
0.0855288888888889	0.0133390370374198\\
0.0855342222222222	0.00177535888569086\\
0.0855413333333333	0.0108857432520504\\
0.0855431111111111	0.00772103730998092\\
0.0855484444444445	0.0114731866753989\\
0.0855502222222222	0.00699443766863095\\
0.0855537777777778	0.0099895689771661\\
0.0855555555555556	0.00926921026604463\\
0.0855573333333333	0.0119812440517447\\
0.0855591111111111	0.0118176414106198\\
0.0855608888888889	0.0138318751006201\\
0.0855644444444444	0.00962280129209966\\
0.085568	0.0117507296855625\\
0.0855715555555556	0.00237738289248013\\
0.0855733333333333	0.00512073407096114\\
0.0855751111111111	0.00262136049490408\\
0.0855768888888889	0.00676397525229316\\
0.0855786666666667	0.00322378648774788\\
0.0855822222222222	0.0116863222148516\\
0.085584	0.00683001786461759\\
0.0855857777777778	0.0107858177879738\\
0.0855911111111111	0.00310962884844143\\
0.0855964444444444	0.0102582201524144\\
0.0856	0.00366780348106968\\
0.0856053333333333	0.0116078047618389\\
0.0856071111111111	0.0102443614156851\\
0.0856088888888889	0.0130318387665946\\
0.0856106666666667	0.0102685384631898\\
0.0856142222222222	0.0195885788123458\\
0.0856213333333333	0.00913756294496473\\
0.0856231111111111	0.00949136796607389\\
0.085632	0.00674583637340984\\
0.0856337777777778	0.0133436691032202\\
0.0856408888888889	0.00296398393220781\\
0.0856444444444444	0.0071977402420717\\
0.085648	0.00175354746792547\\
0.0856533333333333	0.0106571970572447\\
0.0856551111111111	0.00610905006187734\\
0.0856586666666667	0.00790354147695618\\
0.0856622222222222	0.0042307318958727\\
0.0856693333333333	0.0131440902364855\\
0.0856746666666667	0.00690354814279939\\
0.0856782222222222	0.0119070830291754\\
0.08568	0.00507381356642223\\
0.0856853333333333	0.0131811065741414\\
0.0856871111111111	0.00787421170002642\\
0.0856924444444445	0.0184329726708263\\
0.085696	0.0126770435667179\\
0.0856995555555556	0.0198558442678877\\
0.0857066666666667	0.00510870817250497\\
0.0857084444444444	0.00725741790420359\\
0.085712	0.00319854059977609\\
0.0857137777777778	0.00605951834966276\\
0.0857155555555556	0.00403954856043182\\
0.0857191111111111	0.00878014667775379\\
0.0857208888888889	0.00829553843884476\\
0.0857226666666667	0.00871453123473503\\
0.0857351111111111	0.000460194544643466\\
0.0857386666666667	0.0064164867384246\\
0.0857404444444445	0.00526580117921208\\
0.0857457777777778	0.0137519605952789\\
0.0857493333333333	0.0015624967832662\\
0.0857546666666667	0.00702575465622141\\
0.0857564444444444	0.00517934898395636\\
0.08576	0.0133939129280093\\
0.0857617777777778	0.0133234559506693\\
0.0857635555555556	0.015637696667572\\
0.0857653333333333	0.0137415282912993\\
0.0857671111111111	0.0186188970448724\\
0.0857742222222222	0.00299306191929483\\
0.0857777777777778	0.0100050488896009\\
0.0857795555555556	0.00585410831782943\\
0.0857813333333333	0.00942654148196342\\
0.0857831111111111	0.00278825385005893\\
0.0857866666666667	0.00767617932579612\\
0.0857884444444444	0.00679182589441849\\
0.0857937777777778	0.0113320276053752\\
0.0857955555555556	0.00831660898359698\\
0.0857991111111111	0.0149121365282869\\
0.0858026666666667	0.00739849807130838\\
0.0858062222222222	0.0140591565804666\\
0.0858097777777778	0.00785007011856451\\
0.0858133333333334	0.00911537413783858\\
0.0858151111111111	0.0079932280879052\\
0.0858186666666667	0.0101597039688844\\
0.0858204444444444	0.00590198860040311\\
0.0858222222222222	0.0106215484027662\\
0.085824	0.00905945230124108\\
0.0858275555555556	0.0127017959014737\\
0.0858328888888889	0.00482108351730967\\
0.0858364444444445	0.0098391308280868\\
0.0858382222222222	0.00658168192442762\\
0.0858435555555556	0.0125572806234746\\
0.0858506666666667	0.00407926725876998\\
0.0858524444444445	0.0070150608594701\\
0.0858542222222222	0.00430928616473736\\
0.085856	0.00853704694302049\\
0.0858577777777778	0.00842589306183977\\
0.0858613333333333	0.00461611026594971\\
0.0858648888888889	0.0105850419639393\\
0.0858666666666667	0.0105257210775497\\
0.0858684444444444	0.00841846920755032\\
0.0858702222222222	0.011408314805255\\
0.0858737777777778	0.00600542359678508\\
0.0858773333333333	0.016412931668122\\
0.0858826666666667	0.00194446019689076\\
0.0858862222222222	0.00555767832545831\\
0.085888	0.00467115676566021\\
0.0858897777777778	0.0103829986895694\\
0.0858933333333333	0.00771169299430688\\
0.0858986666666667	0.0155901995007389\\
0.085904	0.00148430149160592\\
0.0859057777777778	0.00651982392535108\\
0.0859075555555556	0.0053412152945442\\
0.0859146666666667	0.0216184858463276\\
0.0859164444444445	0.0179180565589942\\
0.0859182222222222	0.0189318498370943\\
0.08592	0.0176629668839093\\
0.0859217777777778	0.0209982734470739\\
0.0859253333333334	0.0102494457604299\\
0.0859271111111111	0.0103348006064099\\
0.0859306666666667	0.00311566667960858\\
0.0859342222222222	0.0087877228523302\\
0.0859395555555556	0.00208344462126933\\
0.0859413333333333	0.00267469084356597\\
0.0859448888888889	0.00115695743762118\\
0.0859484444444444	0.00639707265752507\\
0.0859502222222222	0.00255612136513494\\
0.085952	0.00956828038245253\\
0.0859537777777778	0.00697017976324235\\
0.0859555555555556	0.00710017746394737\\
0.0859573333333333	0.00584814856500362\\
0.0859626666666667	0.0103224014030029\\
0.0859644444444445	0.0097843061802525\\
0.0859662222222222	0.00990505085726062\\
0.0859715555555556	0.00665158458691106\\
0.0859733333333333	0.0104256815426667\\
0.0859768888888889	0.0028367003235874\\
0.0859804444444444	0.0116437190883656\\
0.085984	0.00533724827335524\\
0.0859875555555556	0.00995017179056887\\
0.0859946666666667	0.000876059126926482\\
0.0859982222222222	0.00577183905973619\\
0.086	0.00445241050564499\\
0.0860035555555556	0.00608446913464497\\
0.0860106666666667	0.00200883017386982\\
0.0860124444444444	0.00970352463304924\\
0.0860177777777778	0.00255508747616606\\
0.0860213333333333	0.00691478359343511\\
0.0860231111111111	0.00206008437758545\\
0.0860248888888889	0.00288301351718118\\
0.0860266666666667	0.00202050785951513\\
0.0860284444444445	0.0127949974487716\\
0.086032	0.00534148924147235\\
0.0860337777777778	0.008147841989498\\
0.0860391111111111	0.0139320936681018\\
0.0860408888888889	0.0132128122382136\\
0.0860426666666667	0.0170668583386713\\
0.0860444444444445	0.0128792473793655\\
0.0860497777777778	0.0222109786200722\\
0.0860586666666667	0.00564630080547529\\
0.0860604444444444	0.0100635221737513\\
0.086064	0.00586786278703008\\
0.0860675555555556	0.0101092160404067\\
0.0860728888888889	0.00563408080737346\\
0.0860764444444445	0.0108417302405294\\
0.0860782222222222	0.0107022387110922\\
0.08608	0.000963955151552648\\
0.0860888888888889	0.0218992218864031\\
0.0860924444444444	0.0186580864164629\\
0.086096	0.023569108232809\\
0.0860977777777778	0.0194806364902394\\
0.0860995555555556	0.0209509617832161\\
0.0861102222222222	0.00263502320893264\\
0.0861155555555556	0.0140784577182801\\
0.0861208888888889	0.00669868752245711\\
0.0861226666666667	0.0118991112311629\\
0.0861262222222222	0.0012727873470216\\
0.0861297777777778	0.00360642285175436\\
0.0861333333333333	0.00174277277170423\\
0.0861351111111111	0.00344898916448202\\
0.0861386666666667	0.00598789122501081\\
0.0861404444444445	0.00158411354357199\\
0.086144	0.00540898402361562\\
0.0861475555555556	0.00200458476989868\\
0.0861511111111111	0.0111878703304101\\
0.0861564444444445	0.00385178232448055\\
0.0861582222222222	0.00499428586163614\\
0.0861617777777778	0.00207670570835747\\
0.0861671111111111	0.0109880974085221\\
0.0861688888888889	0.00795362708246466\\
0.0861706666666667	0.0113992874053198\\
0.0861742222222222	0.00776279172466707\\
0.0861777777777778	0.0115997038987695\\
0.0861831111111111	0.000913646955661901\\
0.0861884444444445	0.0144025023951368\\
0.0861937777777778	0.00918617098403829\\
0.0861955555555556	0.0148866429291645\\
0.0861991111111111	0.0102119929730713\\
0.0862026666666667	0.00586798191870844\\
0.0862062222222222	0.0164063597992273\\
0.0862115555555556	0.0122639597570346\\
0.0862133333333333	0.015621511438157\\
0.0862151111111111	0.0134424082918742\\
0.0862168888888889	0.0152942936451545\\
0.0862204444444445	0.00902662399388451\\
0.086224	0.0152119065176322\\
0.0862311111111111	0.000312717108890914\\
0.0862364444444444	0.01188892331259\\
0.08624	0.00559248693468115\\
0.0862417777777778	0.00859289661083723\\
0.0862453333333333	0.00542191980507442\\
0.0862488888888889	0.00909682137453952\\
0.0862524444444445	0.00599174274725345\\
0.0862542222222222	0.00921063733441624\\
0.0862577777777778	0.00666031444592874\\
0.0862613333333333	0.0107886032213652\\
0.0862648888888889	0.00529555154370545\\
0.0862666666666667	0.0072436192575257\\
0.086272	0.00367448900196526\\
0.0862737777777778	0.00587262250622517\\
0.0862773333333333	0.00413057647441256\\
0.0862791111111111	0.00623895455141898\\
0.0862844444444444	0.00313043636396035\\
0.0862862222222222	0.00738852371772231\\
0.0862915555555556	0.00434804102887362\\
0.0862968888888889	0.0106975194976157\\
0.0863004444444445	0.00126369351312866\\
0.0863057777777778	0.0118981238682175\\
0.0863093333333333	0.00611324598729585\\
0.0863128888888889	0.0141623816157899\\
0.0863164444444444	0.011258956677493\\
0.0863182222222222	0.0126129682725821\\
0.0863217777777778	0.00189748062268302\\
0.0863271111111111	0.00628258817132132\\
0.0863324444444445	0.00259366332596239\\
0.0863377777777778	0.0146114089321321\\
0.0863431111111111	0.0110994718967131\\
0.0863466666666667	0.0142257468969487\\
0.0863484444444444	0.0138543728304506\\
0.0863502222222222	0.0148934299385759\\
0.0863537777777778	0.0110131247786927\\
0.0863555555555556	0.0113002186493517\\
0.0863573333333333	0.00908470741585524\\
0.0863591111111111	0.00917962870594408\\
0.0863608888888889	0.00769258867855005\\
0.0863626666666667	0.00813683197249315\\
0.0863644444444444	0.00502455054986753\\
0.086368	0.00837516064628119\\
0.0863697777777778	0.005323949799419\\
0.0863715555555556	0.00876177953565635\\
0.0863733333333333	0.00584468169512167\\
0.0863804444444445	0.00793074455564147\\
0.0863822222222222	0.00390023787241042\\
0.086384	0.00519242701023281\\
0.0863875555555556	0.00286894887050712\\
0.0863911111111111	0.0136191014735715\\
0.0863928888888889	0.010162517970038\\
0.0863964444444444	0.0160248476261084\\
0.0863982222222222	0.0127132703126461\\
0.0864035555555556	0.0228126217077487\\
0.0864142222222222	0.00293766780271276\\
0.0864177777777778	0.00581936531831362\\
0.0864195555555556	0.00256893175764145\\
0.0864231111111111	0.0112126291163879\\
0.0864248888888889	0.0105031120855688\\
0.0864337777777778	0.0217872468625087\\
0.0864391111111111	0.0178052881192005\\
0.0864408888888889	0.0187386255057081\\
0.0864497777777778	0.00665426006760134\\
0.0864533333333333	0.0170046258978955\\
0.0864568888888889	0.00666290817990373\\
0.0864622222222222	0.0103399592659368\\
0.086464	0.00566453334077427\\
0.0864657777777778	0.00691813090989912\\
0.0864693333333333	0.00151830077466358\\
0.0864782222222222	0.0178532659914266\\
0.0864817777777778	0.0131586223175953\\
0.0864835555555556	0.0132436802979776\\
0.0864942222222222	0.000832298259220599\\
0.0865031111111111	0.013497988600908\\
0.0865066666666667	0.00497953318176672\\
0.0865102222222222	0.00630509700508081\\
0.086512	0.00099396112196648\\
0.0865155555555556	0.00976665103178601\\
0.0865173333333333	0.00830948225290515\\
0.0865191111111111	0.0125767728674332\\
0.0865226666666667	0.00625346678711494\\
0.086528	0.0105886690494953\\
0.0865315555555556	0.00609953192824758\\
0.0865333333333334	0.00659846374733247\\
0.0865351111111111	0.00462949923893166\\
0.0865404444444444	0.0117060993748791\\
0.0865422222222222	0.0108335257258999\\
0.0865457777777778	0.0138159515556539\\
0.0865493333333333	0.0113598826846704\\
0.0865511111111111	0.0152522661883444\\
0.0865582222222222	0.00434125624308176\\
0.08656	0.0102557942327768\\
0.0865635555555556	0.00607783347340504\\
0.0865653333333333	0.00787088053732768\\
0.0865671111111111	0.00474689302189885\\
0.0865706666666667	0.00815615790961549\\
0.0865742222222222	0.00401918750474531\\
0.086576	0.00771112516725844\\
0.0865777777777778	0.00632887166515447\\
0.0865813333333333	0.00994038120647647\\
0.0865848888888889	0.00407818563636297\\
0.0865866666666667	0.00907442008900816\\
0.0865884444444444	0.00387307030752507\\
0.0865973333333333	0.0169986209003259\\
0.0866008888888889	0.0163798979168828\\
0.0866044444444445	0.0225043211037635\\
0.086608	0.016603602715334\\
0.0866097777777778	0.0214288355101351\\
0.0866151111111111	0.0150915377408799\\
0.0866168888888889	0.0153701211601262\\
0.086624	0.00525385877122772\\
0.0866275555555556	0.00996252518186042\\
0.0866311111111111	0.00457804690765184\\
0.0866328888888889	0.0132497368400952\\
0.0866364444444445	0.0062739855618871\\
0.0866382222222222	0.00635785417945353\\
0.08664	0.00516803800106372\\
0.0866417777777778	0.00523026223270898\\
0.0866435555555556	0.00428253768512163\\
0.0866524444444444	0.023662631934688\\
0.0866577777777778	0.00977101868957378\\
0.0866595555555556	0.0137061042991352\\
0.0866613333333333	0.00686332234555692\\
0.0866631111111111	0.00917665922996586\\
0.0866684444444445	0.00121301718804209\\
0.0866702222222222	0.00353996585752286\\
0.086672	0.00110364629201321\\
0.0866773333333333	0.0101135541188487\\
0.0866791111111111	0.00856340698541874\\
0.0866844444444445	0.0198356809823651\\
0.0866862222222222	0.0174561976960412\\
0.086688	0.0177933741797651\\
0.0866897777777778	0.0166644418454307\\
0.0866933333333333	0.0225839275365121\\
0.0866986666666667	0.00717271887593729\\
0.0867022222222222	0.00949885593814737\\
0.086704	0.00574173715032728\\
0.0867057777777778	0.00637862629508212\\
0.0867075555555556	0.00479365776609922\\
0.0867093333333333	0.00731445845021264\\
0.0867111111111111	0.00339803499747371\\
0.0867146666666667	0.0119702556993408\\
0.0867182222222222	0.00262590937868903\\
0.0867217777777778	0.0120900251404863\\
0.0867253333333333	0.00406764827516487\\
0.0867271111111111	0.00943468671269831\\
0.0867288888888889	0.00566740600408641\\
0.0867324444444444	0.0107227411998131\\
0.0867342222222222	0.00822158306968027\\
0.0867413333333333	0.00141176360009221\\
0.0867466666666667	0.000313060368339169\\
0.086752	0.00682780645066999\\
0.0867537777777778	0.00475840920669598\\
0.0867591111111111	0.00798092081111687\\
0.0867608888888889	0.00653529357340679\\
0.086768	0.0159338074126347\\
0.0867715555555556	0.00895843542731456\\
0.0867733333333333	0.0100174760202976\\
0.0867786666666667	0.00630220698880263\\
0.0867804444444444	0.00738509371939225\\
0.0867857777777778	0.00295846813560136\\
0.0867875555555556	0.00878963616813078\\
0.0867928888888889	0.00308135936170997\\
0.0867964444444445	0.0134397150764818\\
0.0868	0.00938149368821276\\
0.0868017777777778	0.013586835760691\\
0.0868053333333333	0.0108638824500022\\
0.0868106666666667	0.0170761838048029\\
0.0868124444444444	0.0124842075022073\\
0.0868142222222222	0.0133085615399059\\
0.0868177777777778	0.0096753867205456\\
0.0868195555555556	0.00567437911760174\\
0.0868213333333333	0.00898827651993567\\
0.0868266666666667	0.0071157966203739\\
0.0868302222222222	0.00916714563380397\\
0.086832	0.00364630835392113\\
0.0868355555555556	0.0103608832753504\\
0.0868373333333333	0.00439618578318601\\
0.0868426666666667	0.008064606552385\\
0.0868444444444444	0.00725334033627914\\
0.086848	0.0139884117309512\\
0.0868497777777778	0.0134617692533762\\
0.0868533333333333	0.0196529708068482\\
0.0868604444444445	0.00185620613416196\\
0.086864	0.00953594127820084\\
0.0868657777777778	0.00705343802451402\\
0.0868693333333334	0.01669488083\\
0.0868728888888889	0.00829104836024999\\
0.0868746666666667	0.0119246810338657\\
0.0868764444444445	0.00965977677095053\\
0.0868782222222222	0.0140418678440609\\
0.0868817777777778	0.00903409626809204\\
0.0868835555555556	0.0102013456395457\\
0.0868888888888889	0.0052320496625172\\
0.0868906666666667	0.00606361437774453\\
0.086896	0.00131334727689558\\
0.0868995555555556	0.00361850117548629\\
0.0869013333333333	0.00344757460409667\\
0.0869031111111111	0.00379364091984327\\
0.0869048888888889	0.00374030246900867\\
0.0869066666666667	0.00194329473286287\\
0.0869084444444445	0.00479688304764772\\
0.0869102222222222	0.00462900805516761\\
0.0869155555555556	0.0124355285976159\\
0.0869191111111111	0.00661561603071101\\
0.0869226666666667	0.0108089247869237\\
0.0869262222222222	0.00366393301775311\\
0.086928	0.00824996499757166\\
0.0869297777777778	0.00819681396790548\\
0.0869333333333333	0.00277935510655022\\
0.0869368888888889	0.00949994453762157\\
0.0869386666666667	0.0043767211753237\\
0.0869422222222222	0.00722897544902648\\
0.086944	0.0047585761911707\\
0.0869475555555556	0.0117442683000858\\
0.0869511111111111	0.00121905255387786\\
0.0869546666666667	0.00839539952573753\\
0.0869564444444444	0.0023839382624499\\
0.0869582222222222	0.00244710443177795\\
0.0869617777777778	0.00684590571780225\\
0.0869653333333333	0.0023891092792454\\
0.0869724444444445	0.0124858459327633\\
0.0869742222222222	0.0098363684289636\\
0.086976	0.0118987856233282\\
0.0869795555555556	0.00586106659664315\\
0.0869831111111111	0.0134031363557598\\
0.0869866666666667	0.00954706814329234\\
0.0869884444444445	0.0215934724062504\\
0.0869902222222222	0.016340414468568\\
0.086992	0.0181066652750203\\
0.0869991111111111	0.006918706103094\\
0.0870008888888889	0.00138877226619846\\
0.0870026666666667	0.00562965202790827\\
0.0870044444444444	0.00181402596932237\\
0.0870115555555556	0.0166280460418832\\
0.0870168888888889	0.0122038772878572\\
0.0870186666666667	0.0145238399218589\\
0.0870257777777778	0.00199295838136448\\
0.0870311111111111	0.0103431341542205\\
0.0870328888888889	0.0101222312780947\\
0.0870346666666667	0.0132750547988209\\
0.0870382222222222	0.0084719911433081\\
0.0870417777777778	0.0137185362873753\\
0.0870453333333333	0.00572274602335016\\
0.0870488888888889	0.0129574293565495\\
0.0870506666666667	0.012769287322541\\
0.0870542222222222	0.0206853895603085\\
0.087056	0.0162342327008258\\
0.0870595555555556	0.0208522938444745\\
0.0870648888888889	0.0142558577599084\\
0.0870666666666667	0.0172321218886551\\
0.0870702222222222	0.0104466081648264\\
0.0870737777777778	0.0126399637541786\\
0.0870773333333333	0.0046865147038461\\
0.0870826666666667	0.014732763129622\\
0.0870862222222222	0.00440442019185169\\
0.0870915555555556	0.011023769273972\\
0.0870933333333333	0.0108619248795898\\
0.0870951111111111	0.00513869960268601\\
0.0870986666666667	0.00707126091270921\\
0.0871004444444445	0.00200446391739928\\
0.0871057777777778	0.0079204242818581\\
0.0871075555555555	0.00728534473541528\\
0.0871093333333333	0.0082115430050827\\
0.0871111111111111	0.00626806189987486\\
0.0871146666666667	0.00934513115585336\\
0.0871164444444444	0.00844149029996308\\
0.08712	0.0100163057617431\\
0.0871217777777778	0.00805666528286919\\
0.0871235555555556	0.00886239846078637\\
0.0871253333333333	0.00664324780578765\\
0.0871271111111111	0.00960463203835432\\
0.0871288888888889	0.00722013257513282\\
0.0871342222222222	0.0124152394869678\\
0.0871377777777778	0.00155597920628783\\
0.0871448888888889	0.0121127354447466\\
0.0871573333333333	0.00374646037235127\\
0.087168	0.0204137088646463\\
0.0871697777777778	0.0286244016307755\\
0.0871733333333334	0.0158680972555174\\
0.0871751111111111	0.0166695335372384\\
0.0871768888888889	0.0134309303042438\\
0.0871804444444444	0.0165398377045839\\
0.0871857777777778	0.00941932655275657\\
0.0871911111111111	0.0058115246738541\\
0.0871928888888889	0.00989028906848621\\
0.0871946666666667	0.00690983469391174\\
0.0871964444444444	0.00940801560200877\\
0.0871982222222222	0.00823152694908022\\
0.0872017777777778	0.0157574088111906\\
0.0872053333333333	0.0114056466953724\\
0.0872088888888889	0.0182385840789766\\
0.087216	0.0101292334806923\\
0.0872177777777778	0.0126969347939679\\
0.0872195555555556	0.0108960927549398\\
0.0872231111111111	0.0124648221878567\\
0.0872266666666667	0.00630823125526025\\
0.0872302222222222	0.00918452976350981\\
0.0872355555555556	0.00484525691640772\\
0.0872373333333333	0.00539364339778542\\
0.0872391111111111	0.00361920678161143\\
0.0872426666666667	0.00891466959649176\\
0.0872462222222222	0.00455707067264369\\
0.0872533333333333	0.00895529165237777\\
0.0872551111111111	0.0078936182744325\\
0.0872586666666667	0.0106149508619379\\
0.0872604444444444	0.00804655466132539\\
0.0872622222222222	0.0135098350419164\\
0.0872675555555556	0.00483030025892095\\
0.0872728888888889	0.00715652956218224\\
0.0872746666666667	0.00443602156073827\\
0.08728	0.0132145702196586\\
0.0872835555555556	0.0101604109077745\\
0.0872871111111111	0.0117453725749412\\
0.0872888888888889	0.0106548062665899\\
0.087296	0.0146763223419542\\
0.0873013333333333	0.00392028496596192\\
0.0873066666666667	0.00769345415739792\\
0.0873084444444444	0.0025264608886244\\
0.0873137777777778	0.00873640200344736\\
0.0873173333333333	0.00529901895843488\\
0.0873208888888889	0.0103269307225284\\
0.0873262222222222	0.00328253168610315\\
0.0873351111111111	0.016650116519774\\
0.0873386666666667	0.00460919648025096\\
0.0873422222222222	0.00611739076302123\\
0.0873528888888889	0.0184606780070613\\
0.08736	0.00868829590719808\\
0.0873617777777778	0.00875650867036695\\
0.0873671111111111	0.0028238334625674\\
0.0873706666666667	0.0136167837604506\\
0.0873724444444444	0.0096736286851469\\
0.0873795555555556	0.0198488074385639\\
0.0873884444444445	0.000617687166616004\\
0.0873955555555556	0.0102030485507809\\
0.0873973333333333	0.00979274738820554\\
0.0874008888888889	0.0151496829794179\\
0.0874044444444445	0.00844517898471994\\
0.0874062222222222	0.0121111021081038\\
0.0874097777777778	0.00539040591573015\\
0.0874115555555556	0.00546976335630772\\
0.0874133333333333	0.00477931489167913\\
0.0874186666666667	0.00772325516918812\\
0.0874204444444444	0.00456637803657789\\
0.0874222222222222	0.00493875005720573\\
0.087424	0.00307745867948481\\
0.0874257777777778	0.00384431344641886\\
0.0874293333333333	0.00170372031600385\\
0.0874346666666667	0.0116426124479914\\
0.0874382222222222	0.0105366288334436\\
0.08744	0.0134700733481913\\
0.0874435555555556	0.00825339257808905\\
0.0874453333333333	0.0106146597127362\\
0.0874471111111111	0.00955202696596322\\
0.0874488888888889	0.0099564821553996\\
0.0874506666666667	0.00907191748703565\\
0.0874524444444444	0.00930369229510228\\
0.0874577777777778	0.00118989707950076\\
0.0874631111111111	0.0122008650351003\\
0.0874666666666667	0.00701950602825069\\
0.087472	0.0022565060580681\\
0.0874755555555556	0.00554172055164501\\
0.0874773333333334	0.0045545173918177\\
0.0874808888888889	0.0138347825236139\\
0.0874862222222222	0.00821892273801719\\
0.087488	0.0113789367016957\\
0.0874915555555556	0.0037384358215648\\
0.0874951111111111	0.0113546595345116\\
0.0874968888888889	0.0106409575592953\\
0.0874986666666667	0.010791091021136\\
0.0875004444444445	0.00431334994949842\\
0.087504	0.00981282239578116\\
0.0875075555555556	0.00550268635394996\\
0.0875093333333333	0.0128174510638277\\
0.0875128888888889	0.00934565418773214\\
0.0875164444444445	0.0118972931746813\\
0.0875217777777778	0.00463184946587566\\
0.0875235555555555	0.00848867553563218\\
0.0875271111111111	0.00368890434879154\\
0.0875288888888889	0.00602416398068295\\
0.0875306666666667	0.00278975189977143\\
0.0875324444444444	0.0121457176651477\\
0.0875395555555556	0.00368370426613818\\
0.0875413333333333	0.0102724571779559\\
0.0875484444444445	0.00340725629814745\\
0.087552	0.00631607591891953\\
0.0875537777777778	0.00360142157955601\\
0.0875573333333333	0.00564991228473072\\
0.0875591111111111	0.00406981140877574\\
0.0875626666666667	0.0120479426864922\\
0.0875644444444444	0.0062000631943735\\
0.0875662222222222	0.00628753514396041\\
0.0875733333333333	0.0159012887486771\\
0.0875786666666667	0.0110990750539202\\
0.0875804444444445	0.0168835961195754\\
0.0875893333333334	0.00337486427883602\\
0.0875928888888889	0.00798672829371561\\
0.0875946666666667	0.00410403069569454\\
0.0876	0.0102613814535385\\
0.0876053333333333	0.00483959128901759\\
0.0876106666666667	0.0189945814463437\\
0.0876124444444445	0.0139202670141131\\
0.087616	0.0176921919514429\\
0.0876195555555556	0.0106611557682026\\
0.0876231111111111	0.0165592286627096\\
0.0876248888888889	0.00760617965940941\\
0.0876284444444445	0.0131369017898815\\
0.0876337777777778	0.00670932526660492\\
0.0876355555555555	0.00901024046497911\\
0.0876391111111111	0.000548156954128909\\
0.0876408888888889	0.00837794507675241\\
0.0876444444444444	0.0053690492414798\\
0.0876462222222222	0.00745175477863871\\
0.0876497777777778	0.00337690773261956\\
0.0876533333333333	0.00957453943041695\\
0.0876551111111111	0.00638990620067573\\
0.0876586666666667	0.0117895944970702\\
0.0876622222222222	0.0083761881600683\\
0.0876657777777778	0.0141469946221158\\
0.0876675555555556	0.0106261253622019\\
0.0876693333333333	0.0108779483088697\\
0.0876728888888889	0.00626128026685574\\
0.0876746666666667	0.00916797872862854\\
0.0876782222222222	0.00221664662609464\\
0.08768	0.00784438523967895\\
0.0876817777777778	0.00630823541323408\\
0.0876888888888889	0.0186612222233932\\
0.0876924444444445	0.0115884037407611\\
0.0876942222222222	0.0181555515334241\\
0.0876977777777778	0.0159002660572856\\
0.0876995555555556	0.0208291421064011\\
0.0877031111111111	0.0100176447650722\\
0.0877048888888889	0.0103253780337854\\
0.0877084444444444	0.00326539032796266\\
0.0877102222222222	0.00890950318497344\\
0.0877137777777778	0.00215521448136424\\
0.0877208888888889	0.00692856335860209\\
0.0877226666666667	0.00458630805095905\\
0.0877244444444444	0.00726141883369938\\
0.0877297777777778	0.00359521157373949\\
0.0877333333333333	0.00788996462718886\\
0.0877422222222222	0.00327915443953827\\
0.0877475555555556	0.0125796590083433\\
0.0877528888888889	0.00108443801348307\\
0.0877564444444444	0.00638455983295672\\
0.0877582222222222	0.00480279390232058\\
0.08776	0.00837577402041195\\
0.0877635555555556	0.00605470837981334\\
0.0877671111111111	0.0146916540269384\\
0.0877688888888889	0.0145939604915993\\
0.0877724444444445	0.00650425464690865\\
0.0877795555555556	0.021037227548301\\
0.0877831111111111	0.0116223157989261\\
0.0877866666666667	0.0177785556836858\\
0.0877955555555556	0.000371592721186531\\
0.0878026666666667	0.010491407512428\\
0.0878044444444445	0.0086071372497255\\
0.0878115555555556	0.0135374809305482\\
0.0878151111111111	0.00506406141998567\\
0.0878222222222222	0.0177023787528307\\
0.087824	0.0167899995700049\\
0.0878257777777778	0.0205986394082656\\
0.0878293333333333	0.0164778366068302\\
0.0878311111111111	0.0178146739156231\\
0.08784	0.00300162789703162\\
0.0878435555555556	0.00696450933199025\\
0.0878453333333333	0.00422329459309512\\
0.0878471111111111	0.00586825367410856\\
0.0878488888888889	0.00108631378647561\\
0.0878506666666667	0.00601329212822926\\
0.0878524444444445	0.0046873067276362\\
0.0878542222222222	0.0102388874512001\\
0.087856	0.00883082599777119\\
0.0878577777777778	0.0123636813256135\\
0.0878613333333333	0.0049353314385\\
0.0878666666666667	0.00953470611023188\\
0.087872	0.00310614517058638\\
0.0878755555555556	0.010261909809497\\
0.0878773333333333	0.00973415234300593\\
0.0878808888888889	0.0131048531673928\\
0.0878826666666667	0.0102416557339905\\
0.087888	0.0132293236789452\\
0.0878897777777778	0.0131389418896034\\
0.0878933333333334	0.00244618171926952\\
0.0879004444444444	0.0121751064391193\\
0.0879022222222222	0.00712825610341605\\
0.0879075555555556	0.0134636291279875\\
0.0879093333333333	0.00699064285592949\\
0.0879111111111111	0.00790729687099401\\
0.0879164444444445	0.0050502119598336\\
0.08792	0.00823308253284308\\
0.0879217777777778	0.00679234469411497\\
0.0879253333333333	0.0136817913288693\\
0.0879288888888889	0.00979989714865326\\
0.0879306666666667	0.0165084086927117\\
0.0879342222222222	0.010920608294145\\
0.087936	0.0132827462590519\\
0.0879377777777778	0.0112636695290809\\
0.0879395555555556	0.0143311248534751\\
0.0879448888888889	0.00564452357129477\\
0.0879466666666667	0.00757967392949951\\
0.0879484444444444	0.00627992038778208\\
0.087952	0.00821699642089482\\
0.0879537777777778	0.00352999099316031\\
0.0879555555555556	0.00394945256058168\\
0.0879573333333333	0.00178241353434891\\
0.0879626666666667	0.00708784080194808\\
0.0879662222222222	0.0026567038003911\\
0.0879697777777778	0.0099012648971594\\
0.0879733333333333	0.00658984910497268\\
0.0879786666666667	0.0125544609803405\\
0.0879822222222222	0.00823992717228628\\
0.087984	0.00872140056671108\\
0.0879857777777778	0.00589490626404476\\
0.0879875555555556	0.00598294042302763\\
0.0879893333333333	0.0025943945516535\\
0.0879964444444445	0.00567047575033036\\
0.088	0.00206516157576947\\
0.0880035555555556	0.00612754829107781\\
0.0880053333333334	0.00269548734016978\\
0.0880071111111111	0.00642187842324529\\
0.0880124444444444	0.00305072560641867\\
0.0880142222222222	0.00834210124648671\\
0.088016	0.00588761813536531\\
0.0880195555555556	0.0124640090850587\\
0.0880213333333333	0.0111693500574866\\
0.0880231111111111	0.0148911941093534\\
0.0880266666666667	0.0108033151754249\\
0.0880302222222222	0.0141899445102507\\
0.088032	0.0123405685499905\\
0.0880355555555556	0.0188943577639724\\
0.0880391111111111	0.00656323446021084\\
0.0880408888888889	0.00662402369120843\\
0.0880426666666667	0.00910187059884984\\
0.0880444444444445	0.00832876417009248\\
0.0880462222222222	0.00858123200073266\\
0.088048	0.00675314538023636\\
0.0880551111111111	0.0132694564251995\\
0.088064	0.0030113503251977\\
0.0880675555555556	0.00986973876358446\\
0.0880693333333333	0.00224994331134956\\
0.0880711111111111	0.00752533318753393\\
0.0880728888888889	0.00124282467470216\\
0.0880782222222222	0.00716585317972396\\
0.08808	0.00490420031162001\\
0.0880853333333333	0.00737125761011567\\
0.0880871111111111	0.00768496883805866\\
0.0880942222222222	0.00113653202101113\\
0.088096	0.00269692973641472\\
0.0880977777777778	0.00253018026575927\\
0.0881084444444445	0.0156701624051799\\
0.0881102222222222	0.015267302959582\\
0.0881137777777778	0.0195908191055711\\
0.0881173333333334	0.00934168635312108\\
0.0881208888888889	0.0110065567838266\\
0.0881244444444444	0.00871489132747033\\
0.0881262222222222	0.00208826643169935\\
0.088128	0.00539439633508629\\
0.0881297777777778	0.00534092349837798\\
0.0881315555555556	0.00267423468274813\\
0.0881368888888889	0.00864055848899789\\
0.0881404444444444	0.00542099795542622\\
0.0881422222222222	0.0092178040484692\\
0.0881493333333333	0.00151538455799236\\
0.0881511111111111	0.00549080749228992\\
0.0881564444444445	0.00363255149483838\\
0.0881617777777778	0.0111530712383\\
0.0881671111111111	0.007598922814186\\
0.0881724444444444	0.0153471679289283\\
0.0881742222222222	0.0130234953468379\\
0.088176	0.0140561405348099\\
0.0881777777777778	0.0125244087601438\\
0.0881813333333333	0.0209129092006132\\
0.0881831111111111	0.0179686407855583\\
0.0881848888888889	0.0204664190719082\\
0.0881937777777778	0.00261582119001841\\
0.0882044444444444	0.0132565963227345\\
0.0882062222222222	0.0114840233790655\\
0.0882097777777778	0.0167381633339711\\
0.0882133333333333	0.003416369644404\\
0.0882186666666667	0.0163906560408612\\
0.0882204444444445	0.00843768345017376\\
0.088224	0.015803007255223\\
0.0882257777777778	0.0083735692791552\\
0.0882275555555556	0.0161939650613561\\
0.0882311111111111	0.0138621919428451\\
0.0882328888888889	0.0151040132800756\\
0.0882346666666667	0.00761532358501457\\
0.0882364444444445	0.00787627574262492\\
0.0882382222222222	0.00604870177500486\\
0.08824	0.00886416426102996\\
0.0882417777777778	0.00560547401495837\\
0.0882453333333333	0.0142524428775481\\
0.0882471111111111	0.0102520410844662\\
0.0882488888888889	0.0112342116580157\\
0.0882577777777778	0.00509292301381861\\
0.0882631111111111	0.00809614676037512\\
0.0882666666666667	0.00305068248520962\\
0.0882702222222222	0.00475986701452599\\
0.0882755555555556	0.00168490874578209\\
0.0882773333333333	0.00672478788646905\\
0.0882791111111111	0.00211855560582783\\
0.0882862222222222	0.0121378218982749\\
0.0882897777777778	0.00461339005123773\\
0.0882915555555556	0.00735787378139\\
0.0882951111111111	0.00263799763288242\\
0.088304	0.0103144880856709\\
0.0883057777777778	0.00956581462965478\\
0.0883093333333334	0.014248662174469\\
0.0883146666666667	0.0124319226689797\\
0.0883164444444444	0.0136217145131374\\
0.08832	0.00796436491293509\\
0.0883217777777778	0.0125097044388726\\
0.0883253333333333	0.00515369884294892\\
0.0883306666666667	0.00809471081975743\\
0.0883342222222222	0.00762336579787473\\
0.0883395555555556	0.0178832569437634\\
0.0883431111111111	0.0152474985087128\\
0.0883448888888889	0.0161770063659711\\
0.0883555555555556	0.00321604237262646\\
0.0883591111111111	0.0098295007362911\\
0.0883608888888889	0.00704316720552109\\
0.0883626666666667	0.00989396760414485\\
0.0883644444444444	0.000574305460621233\\
0.0883697777777778	0.0104863388086416\\
0.0883768888888889	0.0047066839669769\\
0.0883786666666667	0.00969057950205318\\
0.0883857777777778	0.00261065858430728\\
0.0883893333333333	0.0133109639780552\\
0.0883911111111111	0.0107191484644579\\
0.0883928888888889	0.0127433479959988\\
0.0883946666666667	0.0122792486076414\\
0.0883964444444444	0.0137315153939565\\
0.0884035555555556	0.00730023924852247\\
0.0884071111111111	0.0142984094648076\\
0.0884106666666667	0.0092790435361049\\
0.0884142222222222	0.0142197956126623\\
0.0884177777777778	0.0109340733715724\\
0.0884231111111111	0.0169195696244699\\
0.0884266666666667	0.0125193719162694\\
0.0884284444444444	0.0148440676832575\\
0.0884355555555556	0.000730486963145954\\
0.0884391111111111	0.00650455528803723\\
0.0884408888888889	0.00162876041851451\\
0.0884444444444445	0.00409388781645473\\
0.0884462222222222	0.00387726291770155\\
0.088448	0.00857835441815039\\
0.0884533333333333	0.0109128410604211\\
0.0884551111111111	0.00608679945078477\\
0.0884622222222222	0.0148306621149001\\
0.0884675555555555	0.00501240759813246\\
0.0884711111111111	0.0179679361474665\\
0.0884728888888889	0.0138241158909176\\
0.0884764444444444	0.0135164721462049\\
0.08848	0.0141547873891333\\
0.0884871111111111	0.0095533874950999\\
0.0884906666666667	0.0168352597396236\\
0.0884924444444445	0.0141322193354022\\
0.0884942222222222	0.0151008270490804\\
0.088496	0.0114565735544024\\
0.0884977777777778	0.0122869532547171\\
0.0885048888888889	0.00413008983671406\\
0.0885066666666667	0.00999414706055399\\
0.0885084444444444	0.00497244145094941\\
0.088512	0.00948580238261396\\
0.0885155555555556	0.0065994307399273\\
0.0885191111111111	0.0152472272115059\\
0.0885226666666667	0.00545096504449102\\
0.0885262222222222	0.0109473835778414\\
0.088528	0.00838165532852445\\
0.0885297777777778	0.0103170912051923\\
0.0885333333333334	0.0065572609797056\\
0.0885386666666667	0.0115839857250359\\
0.088544	0.00423724474222867\\
0.0885457777777778	0.00172488038365223\\
0.0885475555555556	0.00940848617217641\\
0.0885493333333333	0.00888352226115616\\
0.0885511111111111	0.0101153877374142\\
0.0885546666666667	0.00324584691412691\\
0.0885564444444444	0.00451163397170892\\
0.08856	0.00126611070544203\\
0.0885688888888889	0.0126856728308684\\
0.0885724444444445	0.0118782149460461\\
0.0885742222222222	0.0126766190188673\\
0.088576	0.0120259386056672\\
0.0885777777777778	0.0127507513294106\\
0.0885848888888889	0.00411808706740335\\
0.0885866666666667	0.00748271316441532\\
0.0885884444444444	0.00207028905489087\\
0.0885955555555556	0.00850524193468846\\
0.0886008888888889	0.00271367038108902\\
0.0886044444444445	0.0119377632088994\\
0.0886097777777778	0.00385720093434919\\
0.0886133333333333	0.0157525622463619\\
0.0886186666666667	0.00456605444113825\\
0.0886222222222222	0.0114221490206785\\
0.0886257777777778	0.00303797542397755\\
0.0886328888888889	0.0127690575217416\\
0.0886346666666667	0.00767810215447731\\
0.0886364444444445	0.010917937332156\\
0.0886435555555556	0.00308777207982336\\
0.0886488888888889	0.0144785619711386\\
0.0886506666666667	0.0110325318575941\\
0.0886524444444445	0.013831335656525\\
0.088656	0.00810656777368893\\
0.0886577777777778	0.0110272209509922\\
0.0886595555555556	0.00377486085091294\\
0.0886613333333333	0.00602506890600327\\
0.0886631111111111	0.0031291558297728\\
0.0886702222222222	0.011154049882287\\
0.088672	0.00994465748507431\\
0.0886755555555556	0.0215915786245271\\
0.0886791111111111	0.0131184578932556\\
0.0886808888888889	0.0137340703651974\\
0.0886826666666667	0.0132651694640824\\
0.0886844444444445	0.0153720269199152\\
0.0886862222222222	0.0152080848012511\\
0.088688	0.0167229863342377\\
0.0886915555555556	0.00452420478798946\\
0.0886951111111111	0.00563932738889808\\
0.0886968888888889	0.00121517808433394\\
0.0887022222222222	0.00964147721893624\\
0.088704	0.0057702863042372\\
0.0887093333333333	0.0126799675737667\\
0.0887128888888889	0.0041924182530215\\
0.0887164444444445	0.00702863823306493\\
0.0887182222222222	0.00558464531200056\\
0.0887217777777778	0.00586165457007418\\
0.0887235555555556	0.00466767245307159\\
0.0887324444444444	0.0194116090488274\\
0.0887342222222222	0.0178228901216513\\
0.088736	0.021093884940951\\
0.0887395555555556	0.0146799280581492\\
0.0887431111111111	0.0203537599292654\\
0.0887484444444445	0.015078836365016\\
0.0887502222222222	0.015257656343053\\
0.0887573333333333	0.00745221980162714\\
0.0887591111111111	0.0092560251963289\\
0.0887644444444445	0.000747472487325179\\
0.0887662222222222	0.00718060782681498\\
0.0887715555555556	0.00376790763251425\\
0.0887857777777778	0.0219359256674894\\
0.0887893333333333	0.00945895664151247\\
0.0887928888888889	0.011096807007948\\
0.0887946666666667	0.0081600617641327\\
0.0887982222222222	0.0159455104318076\\
0.0888017777777778	0.00291649444819539\\
0.0888035555555556	0.00395275785822025\\
0.0888053333333333	0.00378663708545748\\
0.0888088888888889	0.0132985069522116\\
0.0888142222222222	0.00692630829637669\\
0.0888177777777778	0.0183480383679314\\
0.0888195555555556	0.0153349255000196\\
0.0888231111111111	0.0190667995669467\\
0.0888248888888889	0.0189504194807153\\
0.0888266666666667	0.020933599048334\\
0.0888337777777778	0.00828431242251784\\
0.0888355555555556	0.0155005753560705\\
0.0888391111111111	0.00513632659775692\\
0.0888408888888889	0.0122610766105093\\
0.0888444444444444	0.00341578800066289\\
0.088848	0.00739920132604741\\
0.0888497777777778	0.00642782534102157\\
0.0888515555555556	0.0104829313513715\\
0.0888533333333333	0.00929740772149318\\
0.0888551111111111	0.0116838336638344\\
0.0888586666666667	0.0020904596868343\\
0.0888604444444445	0.00575374658596292\\
0.0888622222222222	0.000862691836373608\\
0.088864	0.00421756564622308\\
0.0888657777777778	0.00218696788718578\\
0.0888675555555556	0.0043565043003351\\
0.0888693333333333	0.001779865636579\\
0.0888746666666667	0.00451853343008271\\
0.0888782222222222	0.00137039335665473\\
0.08888	0.00279830765322678\\
0.0888817777777778	0.00191074562532975\\
0.0888853333333333	0.0110122935226872\\
0.0888871111111111	0.0100770666801096\\
0.0888906666666667	0.0182992770999741\\
0.0888924444444444	0.0169153047847327\\
0.0888942222222222	0.0199760621333308\\
0.0888977777777778	0.0163350431731022\\
0.0889013333333333	0.0230959555750322\\
0.088912	0.00678486825854377\\
0.0889137777777778	0.00701784379833725\\
0.0889155555555556	0.00681098119280577\\
0.0889226666666667	0.0222010620840747\\
0.088928	0.0123993236228693\\
0.0889315555555556	0.0131530685506054\\
0.0889333333333333	0.00896003812999013\\
0.0889351111111111	0.00924959680084494\\
0.0889386666666667	0.00803261914272399\\
0.0889422222222222	0.0133699157335425\\
0.088944	0.00821882609099003\\
0.0889457777777778	0.00998472350678872\\
0.0889528888888889	0.00327569265217334\\
0.0889582222222222	0.0106108144488538\\
0.0889653333333333	0.00447232313813342\\
0.0889724444444445	0.0151279753209016\\
0.088976	0.0119713782277446\\
0.0889795555555556	0.0169106744714604\\
0.0889831111111111	0.0119854531765841\\
0.0889848888888889	0.0174708819498972\\
0.088992	0.00744024170824373\\
0.0889973333333333	0.0115313281820954\\
0.0889991111111111	0.0101646805778422\\
0.0890026666666667	0.0169514049281067\\
0.089008	0.0043748781076384\\
0.0890115555555556	0.0183555605266765\\
0.0890151111111111	0.0103955458415787\\
0.0890186666666667	0.0167530618492844\\
0.0890257777777778	0.00499598496628781\\
0.0890293333333333	0.0118614304012444\\
0.0890328888888889	0.00595634151995506\\
0.0890346666666667	0.00800753987847055\\
0.0890382222222222	0.000556902982193352\\
0.0890435555555556	0.0128864881188464\\
0.0890453333333333	0.0116855050129591\\
0.0890488888888889	0.0181009647419171\\
0.0890524444444445	0.0137681484421462\\
0.089056	0.022008569606553\\
0.0890577777777778	0.0168753950395694\\
0.0890595555555556	0.0214936094531395\\
0.0890666666666667	0.00841022846293088\\
0.0890684444444445	0.011657057900932\\
0.089072	0.00385586043646699\\
0.0890755555555556	0.00633561953979817\\
0.0890773333333333	0.00295980055929118\\
0.0890808888888889	0.00975472460685187\\
0.0890826666666667	0.00134088755680675\\
0.0890862222222222	0.007786300153308\\
0.0890915555555556	0.00175934271509359\\
0.0890968888888889	0.00856660400431827\\
0.0891004444444445	0.00765228948671667\\
0.0891022222222222	0.00957581604358185\\
0.089104	0.00927777113227968\\
0.0891057777777778	0.0175307907379467\\
0.0891093333333333	0.008837086453235\\
0.0891111111111111	0.0113085162749208\\
0.0891146666666667	0.00383483777024177\\
0.0891164444444444	0.00934668249576812\\
0.0891182222222222	0.00343634434642925\\
0.0891217777777778	0.0130952248705488\\
0.0891253333333333	0.00836968073874225\\
0.0891288888888889	0.0144903941465739\\
0.089136	0.00317178559603642\\
0.0891377777777778	0.00521689115507479\\
0.0891395555555556	0.00129894906189101\\
0.0891431111111111	0.0104229212659654\\
0.0891466666666667	0.00539992309715565\\
0.089152	0.00849837152311361\\
0.0891537777777778	0.00801446233590608\\
0.0891555555555556	0.0107704796520074\\
0.0891591111111111	0.00326055685678578\\
0.0891608888888889	0.00427769813755918\\
0.0891626666666667	0.0019432944918451\\
0.0891644444444445	0.0034045090166607\\
0.0891662222222222	0.00278027124213787\\
0.089168	0.00535574562697058\\
0.0891715555555556	0.000954762398402864\\
0.0891733333333333	0.00472663968428494\\
0.0891751111111111	0.00264113271056091\\
0.0891768888888889	0.00568646980215415\\
0.0891786666666667	0.00467052508614374\\
0.0891857777777778	0.0142352796038037\\
0.0891875555555556	0.0104779271308235\\
0.0891911111111111	0.0110332075243907\\
0.0891964444444444	0.00630722401319947\\
0.0892017777777778	0.0192968305953276\\
0.0892124444444445	0.000934934448710012\\
0.089216	0.0152935153331887\\
0.0892195555555556	0.0108625824554985\\
0.0892231111111111	0.0174103445093514\\
0.0892248888888889	0.0152052868729942\\
0.0892266666666667	0.0166545459774107\\
0.0892284444444444	0.0139470882288379\\
0.0892302222222222	0.0164361828853956\\
0.0892337777777778	0.00603755852909404\\
0.0892355555555556	0.00941652642912619\\
0.0892391111111111	0.00338005435839592\\
0.0892426666666667	0.011245963454236\\
0.0892444444444445	0.00660122665073146\\
0.0892515555555556	0.0135670980598597\\
0.0892551111111111	0.0053454794396762\\
0.0892586666666667	0.00667005865227138\\
0.0892604444444444	0.00330801718188628\\
0.089264	0.0100024229380579\\
0.0892675555555556	0.00150685122378241\\
0.0892711111111111	0.00989975001194482\\
0.0892728888888889	0.00187704538857086\\
0.0892746666666667	0.0050473237385901\\
0.0892764444444445	0.00387417091508266\\
0.0892817777777778	0.00954921090013316\\
0.0892835555555556	0.00647744805978692\\
0.0892871111111111	0.00724168540772369\\
0.0892924444444445	0.00338555633064505\\
0.0892977777777778	0.0131547611519088\\
0.0892995555555555	0.011236616949671\\
0.0893031111111111	0.0202537184390592\\
0.0893102222222222	0.00647783849076838\\
0.089312	0.00960898619040881\\
0.0893173333333333	0.00328290289789715\\
0.0893191111111111	0.0034349930291932\\
0.0893208888888889	0.00114594676947039\\
0.089328	0.00893353495301286\\
0.0893315555555556	0.00100611238374834\\
0.0893351111111111	0.0107692099286516\\
0.0893386666666667	0.0102101472992562\\
0.0893457777777778	0.0191592450075568\\
0.0893493333333333	0.0151385895696435\\
0.0893511111111111	0.0167995550263484\\
0.0893528888888889	0.0161223332267501\\
0.0893546666666667	0.0171510207052689\\
0.0893582222222222	0.00834481389089595\\
0.0893617777777778	0.0124834842599824\\
0.0893635555555556	0.0102984733494925\\
0.0893653333333334	0.0134759784083209\\
0.0893671111111111	0.00619382941040877\\
0.0893706666666667	0.0118997382398754\\
0.0893724444444444	0.0111808850409112\\
0.089376	0.0128793045215921\\
0.0893777777777778	0.00771200256592425\\
0.0893795555555556	0.0116115197520677\\
0.0893831111111111	0.00380888212397998\\
0.0893866666666667	0.00569993486117035\\
0.0893884444444445	0.0047725886245529\\
0.089392	0.0110462239859399\\
0.0893937777777778	0.00958954932926342\\
0.0893991111111111	0.014093541719456\\
0.0894026666666667	0.00994837630896503\\
0.0894044444444445	0.011129495102827\\
0.0894097777777778	0.00382452879938669\\
0.0894151111111111	0.01738275116747\\
0.0894168888888889	0.0163144908501353\\
0.0894204444444444	0.0215859257519098\\
0.0894222222222222	0.019064112015341\\
0.0894257777777778	0.0243918251092526\\
0.0894364444444445	0.010142309620199\\
0.0894382222222222	0.0114784723189401\\
0.0894417777777778	0.00634643373765698\\
0.0894435555555556	0.00890390124254642\\
0.0894453333333333	0.0058262293090231\\
0.0894471111111111	0.00843939703313154\\
0.0894506666666667	0.00248595864113763\\
0.0894542222222222	0.00870253358313902\\
0.0894595555555556	0.00100013118799558\\
0.0894613333333333	0.00362968079198361\\
0.0894631111111111	0.00202485359452403\\
0.0894666666666667	0.00762457034344224\\
0.0894702222222222	0.00215823468725024\\
0.089472	0.00499495641272371\\
0.0894755555555556	0.000532209764652236\\
0.0894791111111111	0.0107963873571186\\
0.0894826666666667	0.00728950411610119\\
0.0894862222222222	0.0167075360310992\\
0.0894915555555556	0.0121973413954466\\
0.0894951111111111	0.0132893533920149\\
0.0894968888888889	0.0124317523123524\\
0.0894986666666667	0.0170745457070879\\
0.0895022222222222	0.00536150972306013\\
0.0895057777777778	0.0100714704792542\\
0.0895075555555556	0.0091730056483591\\
0.0895128888888889	0.0190573851117797\\
0.0895164444444445	0.0140126669218678\\
0.0895182222222222	0.0142440573890004\\
0.08952	0.0080123089708565\\
0.0895217777777778	0.00864076263371605\\
0.0895253333333333	0.00298203902084679\\
0.089536	0.0125848417798658\\
0.0895395555555556	0.00957303261877787\\
0.0895413333333333	0.0117637924720332\\
0.0895466666666667	0.00326199326125615\\
0.0895484444444445	0.00558224281699568\\
0.0895502222222222	0.00298839242134577\\
0.089552	0.00656979568376215\\
0.0895537777777778	0.00332564646786684\\
0.0895573333333333	0.00668006269848823\\
0.0895591111111111	0.00290760953749805\\
0.0895608888888889	0.00884283091166338\\
0.0895644444444444	0.00587257124396096\\
0.0895697777777778	0.0172840258440853\\
0.0895715555555556	0.0122523786367013\\
0.0895733333333333	0.0133588509862498\\
0.0895768888888889	0.00757157672837491\\
0.089584	0.0116158454174879\\
0.0895857777777778	0.00718105271738634\\
0.0895875555555556	0.00790203056135586\\
0.0895911111111111	0.0031624561406956\\
0.0895928888888889	0.00596307014667302\\
0.0895946666666667	0.00411616935827006\\
0.0895964444444445	0.00736252759368167\\
0.0896017777777778	0.00473229545483045\\
0.0896035555555556	0.00493511928933979\\
0.0896053333333333	0.00333563478409871\\
0.0896088888888889	0.00539609252570694\\
0.0896106666666667	0.00529348012632369\\
0.0896124444444444	0.00609766119244115\\
0.0896142222222222	0.00582695567888888\\
0.0896213333333333	0.0104649839164264\\
0.0896266666666667	0.00272489472726564\\
0.0896302222222222	0.0131175470963031\\
0.0896337777777778	0.00900487698679478\\
0.0896373333333333	0.0167919691971475\\
0.0896391111111111	0.0134069691729591\\
0.0896426666666667	0.0162391847906227\\
0.0896444444444444	0.0105865733685667\\
0.0896462222222222	0.0110102577407201\\
0.0896497777777778	0.00578853722645839\\
0.0896515555555556	0.0101587659736797\\
0.0896551111111111	0.00411757556318745\\
0.0896586666666667	0.00856844844571544\\
0.0896604444444445	0.0040501495159308\\
0.0896657777777778	0.0127205909267403\\
0.0896711111111111	0.00909057891594955\\
0.0896746666666667	0.0125189874617823\\
0.0896782222222222	0.00560105173335507\\
0.08968	0.00786611346776589\\
0.0896817777777778	0.00377998673488411\\
0.0896835555555556	0.00959977992557975\\
0.0896871111111111	0.00276027245818802\\
0.0896906666666667	0.0130704192712128\\
0.0896924444444445	0.00909293319834256\\
0.089696	0.0105859077727954\\
0.0897031111111111	0.00219184149635562\\
0.0897066666666667	0.00782342928877447\\
0.0897084444444445	0.00534294365738799\\
0.0897102222222222	0.0054443106887723\\
0.0897137777777778	0.00997314236120858\\
0.0897173333333333	0.00748971133701143\\
0.0897191111111111	0.00835979884155752\\
0.0897208888888889	0.00491871610387615\\
0.0897226666666667	0.00644113357471304\\
0.0897262222222222	0.00311958262889869\\
0.089728	0.00510167992194649\\
0.0897351111111111	0.00122735648199426\\
0.0897368888888889	0.00313947164720993\\
0.0897386666666667	0.000558515100998885\\
0.089744	0.00884246074991998\\
0.0897475555555556	0.00593805298586891\\
0.0897493333333333	0.00608401057890898\\
0.0897546666666667	0.000878231892142034\\
0.0897564444444444	0.00481486025791908\\
0.08976	0.00225347729959133\\
0.0897617777777778	0.0108979151935086\\
0.0897653333333333	0.00348735236553316\\
0.0897671111111111	0.00441824452654588\\
0.0897688888888889	0.00430860124652821\\
0.0897724444444445	0.00908442726495814\\
0.0897742222222222	0.00517964048012801\\
0.089776	0.00849222897328655\\
0.0897795555555556	0.000289731364332135\\
0.0897813333333334	0.0017381183123048\\
0.0897831111111111	0.000395189494511144\\
0.0897848888888889	0.00539169284303803\\
0.0897866666666667	0.00499251083971214\\
0.0897955555555556	0.0210410780749439\\
0.0897991111111111	0.0134600507878956\\
0.0898008888888889	0.0136614958295465\\
0.0898026666666667	0.00978150486846771\\
0.0898062222222222	0.0128126692268513\\
0.0898097777777778	0.00358520977886728\\
0.0898222222222222	0.0227229117214113\\
0.0898257777777778	0.0143008737970986\\
0.0898275555555555	0.0183927915607873\\
0.0898311111111111	0.0124106421230127\\
0.0898328888888889	0.0164946167260867\\
0.0898364444444444	0.00475168761147332\\
0.08984	0.0108232923575755\\
0.0898417777777778	0.00754468315029092\\
0.0898453333333333	0.0130909753445245\\
0.0898471111111111	0.0127292337491033\\
0.0898488888888889	0.0132040942463791\\
0.0898524444444445	0.00753870579092478\\
0.0898577777777778	0.0128114815985463\\
0.0898631111111111	0.00388255096776569\\
0.0898666666666667	0.0060181284674343\\
0.0898684444444444	0.00425768248727046\\
0.0898702222222222	0.00509376926822716\\
0.0898737777777778	0.00205590290610974\\
0.0898773333333333	0.0111610094399607\\
0.0898844444444445	0.00355382873074217\\
0.089888	0.00947802280127211\\
0.0898897777777778	0.00736560122763411\\
0.0898915555555556	0.00931266374684611\\
0.0898933333333334	0.00376938893569656\\
0.0899004444444444	0.018271585004188\\
0.089904	0.0124364637837111\\
0.0899111111111111	0.0260642956329246\\
0.0899164444444444	0.01508184973455\\
0.0899182222222222	0.0194555341812042\\
0.0899217777777778	0.005273035927914\\
0.0899235555555556	0.00597139621961207\\
0.0899271111111111	0.00140676953986862\\
0.0899288888888889	0.00305841541186944\\
0.0899324444444445	0.00569691310814194\\
0.0899342222222222	0.00483022878538872\\
0.0899377777777778	0.0111865581899011\\
0.0899395555555556	0.00627747615629592\\
0.0899431111111111	0.00931440274382159\\
0.0899484444444444	0.00352446140232901\\
0.089952	0.0143399129226765\\
0.0899537777777778	0.0123921894467809\\
0.0899573333333333	0.0191506602088543\\
0.0899697777777778	0.00372296051106433\\
0.0899768888888889	0.0169582902786738\\
0.0899786666666667	0.0124692192333157\\
0.0899804444444444	0.0140215724336625\\
0.0899857777777778	0.00250807958472316\\
0.0899893333333333	0.00891678847735719\\
0.0899911111111111	0.00826126057187399\\
0.0899928888888889	0.0110023539022141\\
0.0899946666666667	0.00630929609271944\\
0.0899982222222222	0.00694656114954406\\
0.0900035555555556	0.00442153206406254\\
0.0900088888888889	0.0120215022895841\\
0.0900106666666667	0.0119108965313183\\
0.0900142222222222	0.0138813641599179\\
0.090016	0.00863167265101975\\
0.0900195555555556	0.0150075615352312\\
0.0900284444444444	0.00338270253173256\\
0.090032	0.00879761001189999\\
0.0900408888888889	0.000978094857939926\\
0.0900515555555556	0.017176010770107\\
0.0900551111111111	0.0114785311734416\\
0.0900586666666667	0.0131048326322667\\
0.0900622222222222	0.00481476402463821\\
0.090064	0.00865709397019659\\
0.0900657777777778	0.00475171168573174\\
0.0900764444444445	0.0190718597833577\\
0.09008	0.010486093432639\\
0.0900835555555556	0.0137793525893115\\
0.0900853333333334	0.00714334336951578\\
0.0900871111111111	0.00738760783513473\\
0.0900888888888889	0.00559470575519533\\
0.0900924444444444	0.0133260999782789\\
0.0900942222222222	0.012700298740508\\
0.090096	0.014361165619952\\
0.0900977777777778	0.0127011667772307\\
0.0901031111111111	0.0206838295204244\\
0.0901066666666667	0.0142055118057607\\
0.0901102222222222	0.0157632761871684\\
0.0901137777777778	0.00793669131517455\\
0.0901173333333333	0.00898822121522022\\
0.0901226666666667	0.000380655685530806\\
0.0901244444444445	0.00406601186589611\\
0.0901262222222222	0.00373762556734031\\
0.0901315555555556	0.00988192649494504\\
0.0901351111111111	0.00332566976260049\\
0.0901368888888889	0.0109925506561473\\
0.0901404444444444	0.00366702960701817\\
0.0901422222222222	0.00477997124319182\\
0.090144	0.00257948855119361\\
0.0901457777777778	0.00595621655101919\\
0.0901475555555556	0.00256399371147817\\
0.0901511111111111	0.0154738871112203\\
0.0901528888888889	0.00785452167530801\\
0.0901564444444445	0.0174440104996149\\
0.0901653333333333	0.00924124951686836\\
0.0901671111111111	0.00946588970965484\\
0.0901724444444444	0.00485633480266562\\
0.0901795555555556	0.0195103808369523\\
0.0901831111111111	0.0116079455392818\\
0.0901866666666667	0.0121001472701838\\
0.0901902222222222	0.00976972522744671\\
0.090192	0.00216651032806717\\
0.0901937777777778	0.00696936785266833\\
0.0901955555555556	0.00451624128970954\\
0.0901973333333334	0.00806734714276217\\
0.0902008888888889	0.00226870985912658\\
0.0902044444444444	0.0149449784768439\\
0.090208	0.0112673198977113\\
0.0902097777777778	0.0139385604278518\\
0.0902133333333333	0.0123719909617453\\
0.0902151111111111	0.0134938372490291\\
0.0902186666666667	0.00104417539408722\\
0.0902222222222222	0.00627647471270934\\
0.090224	0.00458996799853215\\
0.0902275555555556	0.00718109143228016\\
0.0902293333333333	0.00277619314817554\\
0.0902328888888889	0.0046663939831309\\
0.0902364444444445	0.000476002320157209\\
0.0902488888888889	0.0226559524259373\\
0.0902524444444444	0.0141386733721733\\
0.090256	0.0185220452415414\\
0.0902631111111111	0.00651183418802428\\
0.0902702222222222	0.020321347699026\\
0.0902773333333333	0.0143426057112662\\
0.0902791111111111	0.01494340301762\\
0.0902862222222222	0.00491840459444082\\
0.0902897777777778	0.00739577914221876\\
0.0902933333333333	0.00259683416302636\\
0.0902951111111111	0.00862780400179877\\
0.0902986666666667	0.00579458915957518\\
0.090304	0.0107548205029415\\
0.0903075555555556	0.00479128234824208\\
0.0903093333333334	0.00514384970607773\\
0.0903111111111111	0.000509242488141104\\
0.0903146666666667	0.00754619734903886\\
0.0903182222222222	0.00513954587040516\\
0.09032	0.00543258143725112\\
0.0903217777777778	0.00379080762623424\\
0.0903271111111111	0.00938185104378164\\
0.0903306666666667	0.00604183147453638\\
0.0903342222222222	0.012793513187273\\
0.090336	0.00777099323759861\\
0.0903377777777778	0.0086373105545077\\
0.0903395555555556	0.00370413819342369\\
0.0903448888888889	0.0104882559534316\\
0.0903502222222222	0.00339659853780486\\
0.0903555555555556	0.0155869215059795\\
0.0903662222222222	0.00155209257663069\\
0.0903733333333333	0.0186753018934916\\
0.0903768888888889	0.0178593286359762\\
0.0903786666666667	0.0216740594512544\\
0.0903875555555556	0.00630646400903945\\
0.0903911111111111	0.0120202584016582\\
0.0903964444444444	0.00284171970950314\\
0.0904	0.00484748455267869\\
0.0904017777777778	0.00101779273773916\\
0.0904053333333333	0.00651463083344331\\
0.0904088888888889	0.0017107052501891\\
0.0904124444444445	0.00929980075451986\\
0.090416	0.00633084628036534\\
0.0904195555555556	0.00925813274383977\\
0.0904248888888889	0.00588033833468482\\
0.0904266666666667	0.00893749971862137\\
0.0904284444444445	0.00876047893716334\\
0.090432	0.0120456096689561\\
0.0904355555555556	0.00772882217582171\\
0.0904373333333333	0.00786614701001409\\
0.0904426666666667	0.0175804954337763\\
0.0904444444444444	0.0145267469203906\\
0.0904497777777778	0.0215186537624487\\
0.0904551111111111	0.0157941440251408\\
0.0904568888888889	0.0172727928613041\\
0.0904622222222222	0.00548243980734309\\
0.0904657777777778	0.00653016388570926\\
0.0904675555555556	0.00405102881034686\\
0.0904746666666667	0.0167187794194709\\
0.0904782222222222	0.00788883777224406\\
0.09048	0.0127818784418501\\
0.0904871111111111	0.00310397627695572\\
0.0904906666666667	0.0072897161323637\\
0.0904942222222222	0.00415703550682847\\
0.0904977777777778	0.00920507968676082\\
0.0904995555555556	0.00115854394190881\\
0.0905048888888889	0.00487004268772923\\
0.0905066666666667	0.00212188178777012\\
0.0905084444444444	0.00385970734898158\\
0.0905102222222222	0.00273484114753375\\
0.0905137777777778	0.00875572679656428\\
0.0905155555555556	0.00107165539521201\\
0.0905244444444445	0.0203946017103614\\
0.0905262222222222	0.0178603585699849\\
0.0905315555555556	0.0229366032933649\\
0.0905351111111111	0.0108864816466612\\
0.0905368888888889	0.0127443554799298\\
0.0905386666666667	0.0095118653873664\\
0.0905404444444445	0.010274645013063\\
0.0905422222222222	0.00958208410701816\\
0.090544	0.0127661972598737\\
0.0905457777777778	0.00942254967669279\\
0.0905475555555556	0.0118954648515025\\
0.0905546666666667	0.00269148293507471\\
0.0905582222222222	0.0107159206785018\\
0.0905617777777778	0.00667208517118334\\
0.0905635555555556	0.0125527290755346\\
0.0905724444444445	0.0030586820356435\\
0.090576	0.00237406053205524\\
0.0905813333333333	0.0123300515826799\\
0.0905848888888889	0.00696293285814537\\
0.0905866666666667	0.00985592011622066\\
0.0905884444444444	0.00727622000401609\\
0.090592	0.0190668182809421\\
0.0905955555555556	0.0109744044883083\\
0.0905973333333333	0.0112535009734924\\
0.0906008888888889	0.0084387131971749\\
0.0906026666666667	0.0135219566030128\\
0.0906062222222222	0.0114551937395864\\
0.090608	0.0121718969167678\\
0.0906133333333334	0.00596935666034848\\
0.0906151111111111	0.0120273260177609\\
0.0906204444444444	0.00770114915960526\\
0.090624	0.0191279701870212\\
0.0906293333333333	0.0105432872867223\\
0.0906311111111111	0.0109983765972021\\
0.0906346666666667	0.00686789261804441\\
0.0906364444444445	0.00695407767742348\\
0.09064	0.00511088727420583\\
0.0906435555555556	0.00770574881214175\\
0.0906453333333333	0.0127418226299693\\
0.0906506666666667	0.00508814439205116\\
0.0906524444444445	0.0132144852244421\\
0.090656	0.00515249842824278\\
0.0906595555555555	0.0107010820151042\\
0.0906613333333333	0.00842761732084882\\
0.0906631111111111	0.00877231302386847\\
0.0906648888888889	0.00398923431856285\\
0.0906666666666667	0.00538788685846275\\
0.0906684444444444	0.00504650959927011\\
0.0906737777777778	0.00628075861357297\\
0.0906755555555556	0.00460104639776657\\
0.0906844444444445	0.0111445033928513\\
0.090688	0.00468641034175812\\
0.0906897777777778	0.00708337238402593\\
0.0906915555555556	0.00323621695601736\\
0.0906933333333333	0.00427262485740171\\
0.0906951111111111	0.00315633634567439\\
0.0906986666666667	0.00692097856234225\\
0.0907004444444444	0.00436230504329091\\
0.090704	0.0120961532187673\\
0.0907057777777778	0.0105970019806428\\
0.0907093333333333	0.0154391387058892\\
0.0907128888888889	0.0082866502803198\\
0.0907146666666667	0.00936342278166533\\
0.0907182222222222	0.000983951519033716\\
0.09072	0.00648409837932304\\
0.0907235555555556	0.00101749519596325\\
0.0907271111111111	0.00955235167496557\\
0.0907324444444444	0.00465573095324118\\
0.090736	0.00877590942104833\\
0.0907395555555556	0.00448005791078621\\
0.0907413333333333	0.00480073489292726\\
0.0907431111111111	0.00185194144876008\\
0.0907466666666667	0.00992077135683184\\
0.0907502222222222	0.00289812173521045\\
0.090752	0.00299047902771912\\
0.0907537777777778	0.00597559424769528\\
0.0907555555555556	0.00246240152459221\\
0.0907573333333333	0.00422135146849678\\
0.0907591111111111	0.00312632174471214\\
0.0907644444444445	0.00845396363586667\\
0.0907662222222222	0.0104954526506357\\
0.090768	0.00809349894340944\\
0.0907697777777778	0.00996206645228356\\
0.0907733333333333	0.00213249936067589\\
0.0907768888888889	0.00476334956211633\\
0.0907786666666667	0.00343714792660443\\
0.0907822222222222	0.0123517293217749\\
0.0907893333333333	0.00355803539252542\\
0.0907964444444445	0.0107616086958666\\
0.0908017777777778	0.00233493877046145\\
0.0908053333333333	0.00574653631252789\\
0.0908088888888889	0.0147883987672883\\
0.0908124444444444	0.00684373797549884\\
0.0908177777777778	0.0133948323072697\\
0.0908248888888889	0.00434724063666983\\
0.0908284444444445	0.00683167329046125\\
0.0908302222222222	0.0020544747489647\\
0.0908337777777778	0.00772632504133977\\
0.0908355555555556	0.00412579977725627\\
0.0908373333333334	0.00429675853469808\\
0.0908391111111111	0.000781360674457832\\
0.0908408888888889	0.00385818882394826\\
0.0908426666666667	0.00252575489297874\\
0.090848	0.00865232951664083\\
0.0908515555555556	0.00623636407421937\\
0.0908533333333333	0.0104420712042343\\
0.0908568888888889	0.00723903284127339\\
0.0908586666666667	0.0074251321916016\\
0.0908604444444444	0.00424355770133072\\
0.090864	0.0123137281763787\\
0.0908675555555556	0.00605810717590161\\
0.0908817777777778	0.0254530561927832\\
0.0908835555555556	0.0216381839004063\\
0.0908871111111111	0.0260392486701697\\
0.0908977777777778	0.0056379298311674\\
0.0909013333333333	0.01003262636076\\
0.0909066666666667	0.00404407792081368\\
0.0909191111111111	0.0286546635300579\\
0.0909226666666667	0.0161523918758989\\
0.0909262222222222	0.0201369555303858\\
0.090928	0.017275878899964\\
0.0909315555555556	0.0181219644296094\\
0.0909351111111111	0.00677727550491214\\
0.0909368888888889	0.0152039958500699\\
0.0909404444444445	0.00488627351735785\\
0.090944	0.00749005422403426\\
0.0909493333333333	0.000900300792574776\\
0.0909511111111111	0.0103637820712169\\
0.0909546666666667	0.00506437255272402\\
0.0909582222222222	0.0127736856714433\\
0.09096	0.0123440344721965\\
0.0909617777777778	0.0141304386650839\\
0.0909635555555556	0.0125011427488808\\
0.0909671111111111	0.0156041652369289\\
0.0909795555555556	0.00257313102774898\\
0.0909813333333333	0.00603297266340966\\
0.0909831111111111	0.0043764777480691\\
0.0909848888888889	0.00821848353490648\\
0.0909866666666667	0.00536724141090889\\
0.0909902222222222	0.00736013149398754\\
0.0909973333333333	0.001094715536816\\
0.0910008888888889	0.00935232333707559\\
0.0910026666666667	0.00820737236637087\\
0.091008	0.0147055768710185\\
0.0910133333333333	0.0090781955104301\\
0.0910151111111111	0.0100872170889892\\
0.0910186666666667	0.00263152190076452\\
0.0910222222222222	0.0079716431526462\\
0.091024	0.00783814542472933\\
0.0910293333333334	0.0155583296920134\\
0.0910311111111111	0.0142019037959128\\
0.0910346666666667	0.017394544852964\\
0.0910364444444444	0.0172680767929908\\
0.0910382222222222	0.008064468745523\\
0.09104	0.0114334071549235\\
0.0910435555555556	0.00709766780953308\\
0.0910453333333333	0.00746724918137109\\
0.0910488888888889	0.00600001242754955\\
0.091056	0.0175240549689913\\
0.0910595555555556	0.00935540860188411\\
0.0910631111111111	0.0142334799664638\\
0.0910648888888889	0.0140394679500485\\
0.091072	0.00410143267197025\\
0.0910773333333333	0.0105825808934493\\
0.0910808888888889	0.0068705551838705\\
0.0910826666666667	0.00915233109466443\\
0.0910844444444444	0.00766449186585219\\
0.091088	0.00915591245698796\\
0.0910897777777778	0.00114595829273123\\
0.0910915555555556	0.00477437468055913\\
0.0910933333333333	0.00196172520373888\\
0.0910951111111111	0.0041420228322889\\
0.0910968888888889	0.00214721568565143\\
0.0911004444444445	0.0108418035729545\\
0.0911022222222222	0.00506598328957458\\
0.091104	0.00686978841733568\\
0.0911075555555556	0.00555456118597963\\
0.0911128888888889	0.0208724001891985\\
0.0911164444444444	0.00625928522966435\\
0.0911217777777778	0.0142430701442933\\
0.0911271111111111	0.00666708223162762\\
0.0911306666666667	0.0119202458322797\\
0.0911324444444445	0.0101976891463121\\
0.0911342222222222	0.0150903449490791\\
0.091136	0.0139215478554787\\
0.0911377777777778	0.0148674614469211\\
0.0911413333333334	0.0100870085001485\\
0.0911448888888889	0.0206616681362402\\
0.0911484444444444	0.0164017510355476\\
0.091152	0.0211752665685481\\
0.0911573333333333	0.00682880806172306\\
0.0911591111111111	0.00798942424158527\\
0.0911608888888889	0.00668052081171089\\
0.0911626666666667	0.00936903901759992\\
0.0911662222222222	0.002562465725753\\
0.0911697777777778	0.00864383531069771\\
0.0911715555555556	0.00853722494850148\\
0.0911733333333333	0.0123458523333281\\
0.0911768888888889	0.00354912016709688\\
0.0911804444444445	0.0129908008628665\\
0.091184	0.00516213566464266\\
0.0911893333333333	0.0148231009695973\\
0.0911911111111111	0.00925827098316764\\
0.0911928888888889	0.0126962425376878\\
0.0911946666666667	0.00864766420309668\\
0.0911982222222222	0.0100628102741466\\
0.0912	0.00950770877549598\\
0.0912017777777778	0.0107045751417092\\
0.0912035555555556	0.00932005539565453\\
0.0912071111111111	0.0155368551775834\\
0.0912088888888889	0.0120921305405176\\
0.0912106666666667	0.0146774709072492\\
0.091216	0.00943597826437939\\
0.0912177777777778	0.0165982552608314\\
0.0912231111111111	0.0132373715736673\\
0.0912266666666667	0.0183760868629616\\
0.091232	0.0103262649857661\\
0.0912355555555556	0.0128677438966201\\
0.0912373333333333	0.0087560082333536\\
0.0912391111111111	0.0101811666310512\\
0.0912408888888889	0.00968929106695313\\
0.0912426666666667	0.0103105073485529\\
0.091248	0.00436350018587967\\
0.0912497777777778	0.00505633540015199\\
0.0912515555555556	0.00468243939237875\\
0.0912568888888889	0.0105783660301979\\
0.0912604444444444	0.00532346723795948\\
0.0912622222222222	0.0109473785793077\\
0.0912675555555556	0.00435009044117907\\
0.0912693333333333	0.00667828650067689\\
0.0912711111111111	0.0025754309780158\\
0.0912728888888889	0.00499930584754818\\
0.0912746666666667	0.00387044956757085\\
0.0912782222222222	0.00984684162112426\\
0.09128	0.00760789784599411\\
0.0912835555555556	0.0165334379971667\\
0.0912871111111111	0.008314291307633\\
0.0912888888888889	0.00859174854552885\\
0.0912906666666667	0.00170169455516592\\
0.0912977777777778	0.0108216593718131\\
0.0912995555555556	0.00644517471896805\\
0.0913031111111111	0.0115800423235967\\
0.0913048888888889	0.0071669244670933\\
0.0913066666666667	0.00926113445825083\\
0.0913084444444444	0.00664577246709019\\
0.091312	0.00780864081447455\\
0.0913137777777778	0.00135158559220902\\
0.0913173333333333	0.00630665375919157\\
0.0913191111111111	0.00316831547937976\\
0.0913208888888889	0.00548337830659562\\
0.0913244444444445	0.00403354001100081\\
0.091328	0.00768695047753179\\
0.0913297777777778	0.00314131535869488\\
0.0913333333333333	0.0151638187176639\\
0.0913386666666667	0.00965910240632231\\
0.0913404444444444	0.0143018668729876\\
0.091344	0.00488849991574763\\
0.0913475555555556	0.00846335171145712\\
0.0913493333333333	0.00741624822871204\\
0.0913511111111111	0.00824637413523835\\
0.0913528888888889	0.00601358696651783\\
0.09136	0.0124513715520887\\
0.0913617777777778	0.0116464569435379\\
0.0913653333333334	0.0145318200009586\\
0.0913671111111111	0.0112555931595811\\
0.0913688888888889	0.0113304508290857\\
0.0913742222222222	0.005180883483131\\
0.091376	0.00660504515291593\\
0.0913777777777778	0.00650056449494218\\
0.0913795555555556	0.0102476382044212\\
0.0913866666666667	0.0036797821759213\\
0.0913884444444444	0.0027629401928288\\
0.0913902222222222	0.00609548060459092\\
0.091392	0.0051935576189753\\
0.0913937777777778	0.00740459459433143\\
0.0913955555555556	0.0070924528245366\\
0.0913991111111111	0.0136451447506828\\
0.0914026666666667	0.00983464440845072\\
0.0914044444444445	0.0102239649469256\\
0.0914062222222222	0.00682123776530222\\
0.0914097777777778	0.00921742365566341\\
0.0914115555555556	0.00642267849639808\\
0.0914133333333333	0.00986089505490423\\
0.0914168888888889	0.00767751188437135\\
0.0914186666666667	0.00889348951751631\\
0.0914222222222222	0.000348688773580963\\
0.091424	0.00418935173634261\\
0.0914257777777778	0.00176355592071084\\
0.0914311111111111	0.0183103641723878\\
0.0914346666666667	0.0131953903713571\\
0.0914382222222222	0.0199052551571753\\
0.0914435555555556	0.00860885478144502\\
0.0914453333333334	0.0117747256465583\\
0.0914506666666667	0.00137230189407977\\
0.0914524444444444	0.0022070601300995\\
0.0914542222222222	0.00199438703897054\\
0.0914613333333333	0.0155475107776632\\
0.0914648888888889	0.0125066562216076\\
0.0914666666666667	0.0170302849747386\\
0.091472	0.00465961541348375\\
0.0914737777777778	0.00635329567090037\\
0.0914791111111111	0.00230143781790093\\
0.0914808888888889	0.00468248563150181\\
0.0914826666666667	0.00402709742862728\\
0.0914862222222222	0.00669379032453288\\
0.091488	0.00420542837069915\\
0.0914897777777778	0.00540117279424587\\
0.0914951111111111	0.0031329200212046\\
0.0914968888888889	0.00610784320564633\\
0.0914986666666667	0.00364249779916281\\
0.0915004444444444	0.00425939944981457\\
0.0915022222222222	0.00118970109394609\\
0.091504	0.0032549670033484\\
0.0915057777777778	0.00210519750518892\\
0.0915093333333333	0.00752369017002288\\
0.0915111111111111	0.00609697164648881\\
0.0915128888888889	0.00680587314539904\\
0.0915164444444445	0.000630374937816175\\
0.0915182222222222	0.00172051311150226\\
0.09152	0.00112084121323028\\
0.0915217777777778	0.00196416662189225\\
0.0915235555555556	0.000697796994086924\\
0.0915253333333333	0.00312019468391095\\
0.0915271111111111	0.00230833456083115\\
0.0915377777777778	0.0151957256221198\\
0.0915395555555556	0.0131828599285136\\
0.0915448888888889	0.0188559471944189\\
0.0915466666666667	0.0154265639931414\\
0.0915484444444445	0.0184375111714674\\
0.0915502222222222	0.0180985090678765\\
0.091552	0.0234850167035756\\
0.0915537777777778	0.0209615890987029\\
0.0915573333333334	0.0257365492852958\\
0.0915608888888889	0.01599552302995\\
0.0915626666666667	0.0174036438529191\\
0.091568	0.00809101934505274\\
0.0915697777777778	0.0111633588120604\\
0.0915751111111111	0.000582232915740138\\
0.0915768888888889	0.00421938849797018\\
0.0915786666666667	0.00340339813963739\\
0.0915804444444445	0.01193363303376\\
0.0915857777777778	0.00252799448372004\\
0.0915911111111111	0.0115965921618918\\
0.0915946666666667	0.00412385149851513\\
0.0915964444444445	0.00528055791376922\\
0.0915982222222222	0.00492532910422605\\
0.0916	0.0080330075523749\\
0.0916017777777778	0.00240158527885836\\
0.0916106666666667	0.00690100783272921\\
0.0916142222222222	0.0020529701523451\\
0.091616	0.00916499890756009\\
0.0916195555555556	0.0031800901535895\\
0.0916213333333333	0.00599993544933883\\
0.0916231111111111	0.00508698427907914\\
0.0916248888888889	0.00871867232303336\\
0.0916266666666667	0.00864009425577497\\
0.0916284444444445	0.00524927704326636\\
0.0916337777777778	0.0106727058400595\\
0.0916391111111111	0.00216995691036062\\
0.0916462222222222	0.0175250771096454\\
0.0916497777777778	0.0130754070543747\\
0.0916515555555556	0.0172103652688294\\
0.0916568888888889	0.00832965943739272\\
0.0916586666666667	0.00944287481818026\\
0.091664	0.00269472517529679\\
0.0916693333333334	0.0159590097279138\\
0.0916728888888889	0.00815665002008845\\
0.0916746666666667	0.0100878098771519\\
0.0916782222222222	0.00852322000248432\\
0.0916817777777778	0.0117328755886619\\
0.0916853333333333	0.00705123008024866\\
0.0916871111111111	0.011279933095772\\
0.091696	0.00750257669795518\\
0.0916995555555556	0.0138691280562134\\
0.0917013333333333	0.0110118419263073\\
0.0917031111111111	0.0145043556684092\\
0.0917048888888889	0.0108696775956422\\
0.0917084444444445	0.0161866570950838\\
0.0917137777777778	0.00703222661222963\\
0.0917155555555556	0.0122974463798883\\
0.0917173333333333	0.00987674863554988\\
0.0917191111111111	0.0121045128209319\\
0.0917226666666667	0.00454988767700898\\
0.0917244444444444	0.00705189930843991\\
0.0917297777777778	0.0029172493795431\\
0.0917333333333333	0.00855462618886799\\
0.091744	0.00069289306764142\\
0.0917493333333333	0.00893422175036898\\
0.0917511111111111	0.00840615079360038\\
0.0917582222222222	0.0147852704853014\\
0.09176	0.0132256879117642\\
0.0917653333333333	0.0194484758689805\\
0.0917688888888889	0.0125717824844664\\
0.0917706666666667	0.0167504700602615\\
0.0917742222222222	0.0148909782295699\\
0.0917777777777778	0.0190624331612441\\
0.0917831111111111	0.00339303952234882\\
0.0917866666666667	0.0108639654968031\\
0.0917902222222222	0.00143008874279171\\
0.0917937777777778	0.0101569189934148\\
0.0917955555555556	0.00942621606892119\\
0.0917973333333333	0.0102123512811526\\
0.0917991111111111	0.00985827438209622\\
0.0918044444444444	0.014286881785708\\
0.0918115555555556	0.00340418115238422\\
0.0918133333333333	0.0072841236015822\\
0.0918151111111111	0.00650092710010133\\
0.0918168888888889	0.00961474568815845\\
0.0918204444444445	0.00572545732702698\\
0.091824	0.00729864454023446\\
0.0918257777777778	0.00395227312330837\\
0.0918275555555556	0.00895835281442156\\
0.0918346666666667	0.00346347191720536\\
0.0918364444444444	0.00579276837154408\\
0.0918382222222222	0.00424404126357025\\
0.09184	0.00437900238993039\\
0.0918417777777778	0.00139221972119566\\
0.0918435555555556	0.00612520800287022\\
0.0918453333333333	0.0050611327746303\\
0.0918488888888889	0.0107849626503006\\
0.0918506666666667	0.00868006131197721\\
0.0918524444444445	0.00952755792115395\\
0.0918542222222222	0.00675530670646449\\
0.091856	0.0094529408791271\\
0.0918595555555556	0.00202438043601533\\
0.0918613333333334	0.00501051093772129\\
0.0918631111111111	0.00254171472005493\\
0.0918666666666667	0.00742438103233117\\
0.0918684444444444	0.00275339596903582\\
0.091872	0.00719255419487977\\
0.0918737777777778	0.006790174797076\\
0.0918755555555556	0.012941618678826\\
0.0918791111111111	0.00469699940220944\\
0.0918844444444445	0.0096995563919447\\
0.0918897777777778	0.00134462166848101\\
0.0918933333333333	0.00825259143559956\\
0.0918968888888889	0.00134414758013435\\
0.0918986666666667	0.00617221810506513\\
0.0919022222222222	0.00220402029467989\\
0.0919057777777778	0.0103434572324624\\
0.0919128888888889	0.00598944117816291\\
0.0919146666666667	0.00203597579564596\\
0.0919164444444444	0.00457842816605555\\
0.0919182222222222	0.00308330752250444\\
0.0919253333333333	0.022511025810121\\
0.0919271111111111	0.0220491543558696\\
0.0919288888888889	0.0266480464515166\\
0.0919306666666667	0.0226757113231987\\
0.0919324444444445	0.0248966351994004\\
0.0919377777777778	0.0187862985363524\\
0.0919395555555556	0.0192234836489305\\
0.0919448888888889	0.00682490465946939\\
0.0919466666666667	0.00905029105951283\\
0.0919502222222222	0.00404315865599475\\
0.0919537777777778	0.00917262834309748\\
0.0919555555555556	0.00850466835577945\\
0.0919573333333333	0.0115321874351244\\
0.0919644444444445	0.00129012203363651\\
0.0919662222222222	0.00609052066250967\\
0.091968	0.00278891388137278\\
0.0919697777777778	0.00383508672780572\\
0.0919715555555556	0.00312081112374257\\
0.0919768888888889	0.0144234189877677\\
0.0919786666666667	0.00461019888343719\\
0.0919893333333333	0.0165601985675601\\
0.0919964444444445	0.00461527720732072\\
0.0920053333333333	0.0154691053845718\\
0.0920142222222222	0.0030930875093966\\
0.0920177777777778	0.00836986536992596\\
0.0920213333333333	0.000971445543066635\\
0.0920248888888889	0.00426564367263207\\
0.0920266666666667	0.00175817835113615\\
0.0920337777777778	0.0126775363417519\\
0.0920373333333333	0.0107282961710388\\
0.0920444444444445	0.0211225535792326\\
0.092048	0.0193332045881824\\
0.0920551111111111	0.00575078204784896\\
0.0920568888888889	0.00851711373916295\\
0.0920604444444444	0.00603790520036004\\
0.0920622222222222	0.00669687404954958\\
0.092064	0.00327849628036372\\
0.0920675555555556	0.00753310510501887\\
0.0920693333333333	0.00616348213485501\\
0.0920711111111111	0.0101465745703786\\
0.0920746666666667	0.00309216552965944\\
0.0920782222222222	0.0104824111054658\\
0.09208	0.00537848761377666\\
0.0920888888888889	0.0209694523369764\\
0.092096	0.0128330288193985\\
0.0920977777777778	0.0171094678407148\\
0.0921048888888889	0.0133100819586565\\
0.0921066666666667	0.0155669148664677\\
0.092112	0.00970665625055403\\
0.0921155555555556	0.0104833651141707\\
0.0921208888888889	0.00144710301815168\\
0.0921262222222222	0.00822112140231507\\
0.0921315555555555	0.00210186549080504\\
0.0921333333333333	0.00474488321535246\\
0.0921475555555556	0.016222637058426\\
0.0921528888888889	0.00952604418261963\\
0.0921546666666667	0.0129405365437407\\
0.0921564444444445	0.0102543140566915\\
0.0921582222222222	0.0121694568460312\\
0.0921617777777778	0.00819080906752614\\
0.0921688888888889	0.0163047926973192\\
0.0921706666666667	0.0121434672180323\\
0.0921724444444444	0.0144276472791377\\
0.0921795555555556	0.00607958133755779\\
0.0921813333333333	0.0115409347338591\\
0.0921831111111111	0.00583633178311388\\
0.0921902222222222	0.016641868837723\\
0.0921937777777778	0.0110380362004317\\
0.0921955555555556	0.011545745615142\\
0.0922008888888889	0.000507061220962168\\
0.0922026666666667	0.0059256424862664\\
0.0922044444444444	0.00313197296211778\\
0.0922097777777778	0.0122184444122321\\
0.0922133333333333	0.0074791449483631\\
0.0922168888888889	0.0123569378104886\\
0.0922222222222222	0.0024768758978177\\
0.0922257777777778	0.0109777378826532\\
0.0922293333333333	0.00785473457438199\\
0.0922328888888889	0.0124881128280834\\
0.0922346666666667	0.0115420749606605\\
0.0922364444444445	0.0131667691186127\\
0.0922382222222222	0.0123982893039573\\
0.09224	0.015036309384288\\
0.0922506666666667	0.00588725538340587\\
0.0922542222222222	0.0101693980555107\\
0.0922577777777778	0.000942325125856902\\
0.0922595555555556	0.00423675503277823\\
0.0922613333333333	0.00119462065191692\\
0.0922648888888889	0.00905556861126369\\
0.0922684444444445	0.00553552757732259\\
0.0922702222222222	0.0118529358948311\\
0.0922737777777778	0.00513750228109111\\
0.0922844444444444	0.019156211528863\\
0.092288	0.0125690308920582\\
0.0922897777777778	0.0204060449175187\\
0.0922986666666667	0.0115272197777402\\
0.0923004444444445	0.0197724119307407\\
0.0923075555555556	0.0109351215950309\\
0.0923128888888889	0.0156856304871917\\
0.0923164444444445	0.00965085285516629\\
0.09232	0.0116848668840077\\
0.0923271111111111	0.00268360291702718\\
0.0923342222222222	0.00725852149631501\\
0.0923395555555556	0.00230075825476833\\
0.0923413333333333	0.00869162837254142\\
0.0923431111111111	0.00571707182296097\\
0.0923466666666667	0.0071177093627971\\
0.0923502222222222	0.00213566786386582\\
0.0923573333333333	0.00878813957812427\\
0.0923591111111111	0.00595691119112068\\
0.0923626666666667	0.0116071883786931\\
0.0923662222222222	0.00650725720030679\\
0.0923697777777778	0.0085036871570702\\
0.0923733333333333	0.00256929046509016\\
0.0923751111111111	0.0034387805653428\\
0.0923768888888889	0.00117420078239791\\
0.0923804444444445	0.0124526279721025\\
0.0923822222222222	0.00949987785727482\\
0.092384	0.0121577518275279\\
0.0923857777777778	0.0118366033632096\\
0.0923911111111111	0.0207963545507306\\
0.0923946666666667	0.0112759420948334\\
0.0923964444444444	0.0115341557846312\\
0.0924035555555556	0.00156084765806497\\
0.0924053333333333	0.00306362280246242\\
0.0924088888888889	0.00138647617732796\\
0.0924195555555556	0.0145005213188845\\
0.0924213333333333	0.014029311847162\\
0.0924231111111111	0.0178423076793681\\
0.0924266666666667	0.00964856294157651\\
0.0924302222222222	0.0123123418220123\\
0.0924337777777778	0.0110755554785082\\
0.0924355555555556	0.0112395167930829\\
0.0924391111111111	0.00382349260783776\\
0.0924426666666667	0.00695857803435779\\
0.0924444444444444	0.0027821217858012\\
0.092448	0.00714849218084321\\
0.0924497777777778	0.0027738899306568\\
0.0924533333333333	0.00483239593795551\\
0.0924551111111111	0.00168756210418347\\
0.0924586666666667	0.00676863814114317\\
0.0924604444444445	0.00584440549898785\\
0.0924622222222222	0.00724362687176835\\
0.0924657777777778	0.00462183067782482\\
0.0924693333333333	0.010584563801182\\
0.0924728888888889	0.00487863686612466\\
0.0924746666666667	0.00586504640224914\\
0.0924782222222222	0.00110062388537036\\
0.09248	0.00880111773126527\\
0.0924853333333333	0.00539530335579552\\
0.0924888888888889	0.015359076479715\\
0.0924924444444445	0.00700461229094831\\
0.0924942222222222	0.0078922198281775\\
0.0924995555555556	0.00139812308984094\\
0.0925013333333334	0.00884184709070729\\
0.0925031111111111	0.00771294930158908\\
0.0925066666666667	0.0175489501747692\\
0.0925102222222222	0.0136297960524132\\
0.092512	0.0165637174183168\\
0.0925173333333333	0.0101181516373934\\
0.0925191111111111	0.0106450548030923\\
0.0925208888888889	0.00696618619901568\\
0.0925244444444445	0.0138289200608999\\
0.092528	0.00157874616247677\\
0.0925351111111111	0.00585340052677999\\
0.0925368888888889	0.00454910688138746\\
0.0925386666666667	0.0053367432361357\\
0.0925422222222222	0.00159848509533483\\
0.0925475555555555	0.00636157414820773\\
0.0925493333333333	0.00478191586042265\\
0.0925564444444444	0.014212498055779\\
0.0925582222222222	0.012931339668814\\
0.0925617777777778	0.0136946810635876\\
0.0925724444444445	0.0012810487306974\\
0.092576	0.00408943815397256\\
0.0925795555555556	0.00354380029858406\\
0.0925831111111111	0.0115980716499446\\
0.0925866666666667	0.00524945339857916\\
0.0925902222222222	0.0104665520898556\\
0.092592	0.00310606662500681\\
0.0925955555555556	0.00543901922710174\\
0.0925991111111111	0.00272996094579309\\
0.0926008888888889	0.00681141565245569\\
0.0926026666666667	0.0032234606912773\\
0.0926062222222222	0.0103761836960695\\
0.0926115555555556	0.00368481324940378\\
0.0926133333333334	0.00540567874405035\\
0.0926151111111111	0.0015124580697676\\
0.0926204444444444	0.0115876556244313\\
0.0926222222222222	0.0104654002341313\\
0.092624	0.0110872443308727\\
0.0926257777777778	0.00682377474991638\\
0.0926293333333333	0.0133047166605901\\
0.0926328888888889	0.000665273345449302\\
0.0926364444444444	0.00654878258065086\\
0.0926417777777778	0.00144599627690017\\
0.0926471111111111	0.00844229701795102\\
0.0926488888888889	0.0024470770526667\\
0.0926524444444445	0.0117394689333778\\
0.092656	0.00783998414272538\\
0.0926595555555556	0.0142431222675325\\
0.0926631111111111	0.00879657743601628\\
0.0926648888888889	0.0102298102372189\\
0.0926684444444444	0.00250128609535322\\
0.0926737777777778	0.00953044432815245\\
0.0926755555555556	0.00466159809368777\\
0.0926773333333333	0.00845432025679499\\
0.0926791111111111	0.00527100078061926\\
0.0926808888888889	0.00643301665456664\\
0.0926826666666667	0.0060559232760409\\
0.0926862222222222	0.00879965467728297\\
0.0926897777777778	0.00130151619804345\\
0.0926915555555556	0.00618710505826972\\
0.0926933333333333	0.00407624739235998\\
0.0926951111111111	0.00944196923899548\\
0.0927004444444444	0.00220056304984331\\
0.0927022222222222	0.00270568963118734\\
0.0927057777777778	0.00239626079400687\\
0.0927075555555556	0.00585444246697117\\
0.0927093333333333	0.00304581901572407\\
0.0927164444444445	0.0111714261520244\\
0.09272	0.0152553338185692\\
0.0927217777777778	0.0111346361550365\\
0.0927253333333334	0.0164074242714339\\
0.0927324444444445	0.000780713650277515\\
0.0927395555555556	0.00792549553157529\\
0.0927413333333333	0.00734471031345682\\
0.0927431111111111	0.00794424536829796\\
0.0927448888888889	0.00507883103933818\\
0.092752	0.0152721769779217\\
0.0927537777777778	0.0144687922172068\\
0.0927555555555556	0.0182126385093002\\
0.0927591111111111	0.0117390783665824\\
0.0927608888888889	0.00715097740136678\\
0.0927644444444445	0.00859257120096557\\
0.092768	0.00177157430715608\\
0.0927715555555556	0.00680055873888721\\
0.0927733333333333	0.00600719406822406\\
0.0927786666666667	0.0153403507638078\\
0.0927804444444444	0.0131753706335039\\
0.0927822222222222	0.0133815775827874\\
0.092784	0.010592525720464\\
0.0927857777777778	0.0141423505633576\\
0.0927893333333333	0.00279867508070569\\
0.0927911111111111	0.00304966816473112\\
0.0927928888888889	0.00298300964331916\\
0.0928	0.00879666676844176\\
0.0928035555555556	0.0034109850445897\\
0.0928071111111111	0.00505623356919493\\
0.0928088888888889	0.00357686033289481\\
0.0928106666666667	0.00625102682071396\\
0.0928124444444444	0.00323072956830001\\
0.092816	0.00737434549471538\\
0.0928177777777778	0.00526923388395548\\
0.0928213333333333	0.0069321628461104\\
0.0928266666666667	0.000927411640560816\\
0.0928284444444445	0.00208515977910834\\
0.0928355555555556	0.00815544247725641\\
0.0928373333333333	0.00735841180433872\\
0.0928391111111111	0.00808994130730284\\
0.0928408888888889	0.0058140664240017\\
0.0928444444444445	0.00953418818515259\\
0.092848	0.00612918731414586\\
0.0928497777777778	0.0102301510180253\\
0.0928515555555556	0.00734136586270678\\
0.0928551111111111	0.00995595393189436\\
0.0928586666666667	0.00431027633761547\\
0.0928604444444444	0.00475980400605944\\
0.0928622222222222	0.00363456535849319\\
0.0928675555555556	0.0106943489165226\\
0.0928746666666667	0.00609692680895504\\
0.09288	0.0121404561450628\\
0.0928871111111111	0.00318712075403588\\
0.0928906666666667	0.00932160854010067\\
0.0928924444444444	0.00188442245386211\\
0.092896	0.00589047965464257\\
0.0929031111111111	0.00122056128036568\\
0.0929084444444445	0.0153967070608325\\
0.0929102222222222	0.0121817086814804\\
0.0929137777777778	0.0180241737284211\\
0.0929191111111111	0.0094887978053475\\
0.0929226666666667	0.0177945154835778\\
0.0929315555555556	0.00408963219730918\\
0.0929333333333333	0.00736005059675424\\
0.0929351111111111	0.00684586360570313\\
0.0929368888888889	0.00864447718838673\\
0.0929386666666667	0.00815949151241546\\
0.0929422222222222	0.0132162141941667\\
0.0929457777777778	0.0122586751398533\\
0.0929475555555556	0.0139796919506867\\
0.0929582222222222	0.00287270897069472\\
0.09296	0.00513163966890565\\
0.0929617777777778	0.00201450504874343\\
0.0929688888888889	0.0144997339063791\\
0.0929742222222222	0.00168375884483063\\
0.0929777777777778	0.0101573487077126\\
0.0929831111111111	0.0013959212068464\\
0.0929884444444445	0.0140027888631813\\
0.0929955555555556	0.00557273918187615\\
0.0929973333333333	0.00953864930683304\\
0.0930008888888889	0.00756336479858771\\
0.0930044444444444	0.0145105120935598\\
0.093008	0.0135079851596582\\
0.0930115555555556	0.0181648723362252\\
0.0930133333333333	0.0171061008021692\\
0.0930151111111111	0.0190801013383418\\
0.0930168888888889	0.0165810421268759\\
0.0930204444444445	0.0225719146834175\\
0.093024	0.0154331880272993\\
0.0930257777777778	0.0170762956344788\\
0.0930275555555556	0.0143525339098194\\
0.0930293333333334	0.0186277547042973\\
0.0930346666666667	0.00843282855721347\\
0.0930364444444444	0.0101867960658121\\
0.09304	0.00773972013513829\\
0.0930435555555556	0.0145668360688135\\
0.0930471111111111	0.0124816403369231\\
0.0930506666666667	0.0193461572754579\\
0.0930542222222222	0.0104811467300704\\
0.0930577777777778	0.011442900474017\\
0.0930613333333333	0.00510053402970445\\
0.0930648888888889	0.0133072107834596\\
0.0930684444444445	0.00550336702440124\\
0.0930702222222222	0.0133367685535612\\
0.0930737777777778	0.00995181120149707\\
0.0930791111111111	0.0157794880372945\\
0.0930844444444444	0.0132431220240498\\
0.093088	0.0175216890817374\\
0.0930915555555556	0.0105050785677384\\
0.0930986666666667	0.0151382263285195\\
0.0931004444444445	0.014453931499861\\
0.0931022222222222	0.0174534267504473\\
0.093104	0.00834843005815908\\
0.0931075555555556	0.012555628495781\\
0.0931093333333333	0.0121163968975137\\
0.0931111111111111	0.0144749857000382\\
0.0931182222222222	0.00186223618274298\\
0.0931217777777778	0.0101520674365396\\
0.0931235555555556	0.00697027531083816\\
0.0931288888888889	0.0133901841907579\\
0.0931306666666667	0.0102246206885646\\
0.0931324444444445	0.0105938363221088\\
0.0931342222222222	0.0072454167229215\\
0.093136	0.00892890436297741\\
0.0931377777777778	0.00620362787786397\\
0.0931431111111111	0.0119803969333019\\
0.0931448888888889	0.00937995149459037\\
0.0931484444444445	0.0154804604792859\\
0.0931555555555556	0.00469927190511407\\
0.093168	0.0215943490272543\\
0.0931715555555556	0.0103110389510844\\
0.0931733333333333	0.0134090654715574\\
0.0931786666666667	0.00773202302324627\\
0.0931857777777778	0.0162016001314823\\
0.0931875555555556	0.0146049938087816\\
0.0931928888888889	0.0235277377690618\\
0.0931982222222222	0.00953551008537384\\
0.0932	0.0101345867619573\\
0.0932017777777778	0.00347318240472419\\
0.0932088888888889	0.00616420477319118\\
0.0932142222222222	0.0150584528045804\\
0.0932177777777778	0.00686148259733593\\
0.0932213333333334	0.013243702364027\\
0.0932231111111111	0.0116782570179412\\
0.0932248888888889	0.014105027035554\\
0.0932302222222222	0.00556494354602005\\
0.0932337777777778	0.00763737806437034\\
0.0932355555555556	0.00510873591977146\\
0.0932391111111111	0.00952771069346411\\
0.0932408888888889	0.00470048019031297\\
0.0932462222222222	0.0156955512107147\\
0.0932497777777778	0.00250872926193699\\
0.0932551111111111	0.00883668389992673\\
0.0932568888888889	0.0115113875539831\\
0.0932604444444445	0.00541717391776567\\
0.0932622222222222	0.00901136827584656\\
0.093264	0.00597153727198979\\
0.0932657777777778	0.0112778939314176\\
0.0932693333333333	0.00510624064849446\\
0.0932711111111111	0.00688376437973162\\
0.0932728888888889	0.00508933479054896\\
0.0932817777777778	0.014868075818719\\
0.0932835555555556	0.0143750408432132\\
0.0932871111111111	0.0170769843516363\\
0.0932924444444445	0.0108899084655691\\
0.093296	0.017253755387423\\
0.0932995555555556	0.00682119337446865\\
0.0933013333333333	0.00877102812248334\\
0.0933048888888889	0.0027478491710323\\
0.0933084444444444	0.00833420528589199\\
0.0933102222222222	0.00572339780988426\\
0.093312	0.0125738017350179\\
0.0933155555555556	0.00825674672052526\\
0.0933173333333333	0.0111317547238154\\
0.0933208888888889	0.00512808898299483\\
0.0933262222222222	0.0136013070924146\\
0.093328	0.0118402603030725\\
0.0933333333333334	0.0178036128728467\\
0.0933386666666667	0.0101709506694019\\
0.0933404444444444	0.0103647075210818\\
0.093344	0.00668681846371724\\
0.0933457777777778	0.0094402852015813\\
0.0933475555555556	0.00711468198869677\\
0.0933511111111111	0.011884599136706\\
0.0933635555555556	0.00282903136443577\\
0.0933653333333333	0.0050497167469323\\
0.0933671111111111	0.00408508561073906\\
0.0933688888888889	0.00499415770564599\\
0.0933706666666667	0.00494194087561475\\
0.0933724444444445	0.00688698170535465\\
0.0933742222222222	0.0049150878642937\\
0.0933777777777778	0.0128936219390331\\
0.0933813333333333	0.00982346905374218\\
0.0933866666666667	0.0176090027025755\\
0.0933937777777778	0.00733482018203174\\
0.0933955555555556	0.0121124430459697\\
0.0933991111111111	0.008513185675628\\
0.0934026666666667	0.0115915184050641\\
0.0934115555555556	0.00346014766758732\\
0.0934168888888889	0.0107167777039404\\
0.0934186666666667	0.00985338972656019\\
0.0934222222222222	0.015163296083595\\
0.093424	0.0145254083352239\\
0.0934275555555556	0.0170777117212919\\
0.0934328888888889	0.0061894410667136\\
0.0934346666666667	0.00988049743680869\\
0.0934382222222222	0.00894339087384494\\
0.09344	0.0101686416610482\\
0.0934417777777778	0.00660146245018994\\
0.0934453333333334	0.0124225250784963\\
0.0934488888888889	0.00542383288512593\\
0.0934506666666667	0.00973381616254315\\
0.093456	0.000753878123700175\\
0.0934577777777778	0.000828048587327324\\
0.0934613333333333	0.00374536649286869\\
0.0934631111111111	0.00332562887557583\\
0.0934684444444445	0.0122927389163146\\
0.0934702222222222	0.0110588249282738\\
0.0934737777777778	0.0123369740321353\\
0.0934791111111111	0.00888287354535749\\
0.0934808888888889	0.0119186270964818\\
0.0934844444444445	0.0068242979923982\\
0.0934862222222222	0.00986512695575192\\
0.093488	0.00880392158191737\\
0.0934915555555555	0.0115725516739435\\
0.0934986666666667	0.0044670848940026\\
0.0935022222222222	0.0080092510592733\\
0.0935057777777778	0.00323964311807853\\
0.0935075555555556	0.00431046313918987\\
0.0935093333333333	0.000610612214126199\\
0.0935111111111111	0.00189099574546733\\
0.0935128888888889	0.00180703468021712\\
0.0935342222222222	0.0196451716575027\\
0.093536	0.0151921023396775\\
0.0935395555555556	0.0212341982028858\\
0.0935431111111111	0.0163671221621261\\
0.0935448888888889	0.0182780998605545\\
0.0935484444444445	0.0153896802991078\\
0.0935502222222222	0.0159605837187733\\
0.0935555555555556	0.00384109742934705\\
0.0935573333333334	0.00420918008669965\\
0.0935591111111111	0.00415503607953555\\
0.0935608888888889	0.00102426011995624\\
0.0935626666666667	0.00701734783116406\\
0.0935662222222222	0.00339159572795741\\
0.093568	0.00371508545593943\\
0.0935715555555556	0.0022479044231303\\
0.0935768888888889	0.0110817981968313\\
0.0935804444444444	0.0067806642674012\\
0.093584	0.0122510478009262\\
0.0935875555555556	0.00574148521577755\\
0.0935928888888889	0.0117887188145644\\
0.0935964444444445	0.00571852721338934\\
0.0936	0.00976249936020904\\
0.0936035555555556	0.00527061163118994\\
0.0936053333333333	0.00696098036760168\\
0.0936071111111111	0.00206221808215329\\
0.0936142222222222	0.012113054493366\\
0.0936177777777778	0.00586382372281602\\
0.0936213333333333	0.0184959021670719\\
0.0936231111111111	0.0112717413647691\\
0.0936248888888889	0.0113804961285516\\
0.0936266666666667	0.00956648032480464\\
0.0936302222222222	0.0147176201906317\\
0.0936391111111111	0.00566607262348387\\
0.0936408888888889	0.00915189850332529\\
0.0936426666666667	0.00646930673822624\\
0.0936462222222222	0.0117436557667229\\
0.0936497777777778	0.0093902072461032\\
0.0936515555555556	0.0113050848075992\\
0.0936533333333333	0.00947545014327142\\
0.0936551111111111	0.0143382570016723\\
0.0936586666666667	0.00600135702570731\\
0.0936622222222222	0.0153662717604984\\
0.0936711111111111	0.00239773646394681\\
0.0936746666666667	0.00612664913473346\\
0.0936764444444445	0.00298294166605664\\
0.0936817777777778	0.00730288371477641\\
0.0936835555555556	0.00310152365045313\\
0.0936906666666667	0.0117228409343909\\
0.0936942222222222	0.003559012370774\\
0.0936977777777778	0.00894258810325943\\
0.0936995555555556	0.00773184434167104\\
0.0937013333333333	0.0100621457959673\\
0.0937084444444445	0.00273838186118394\\
0.0937102222222222	0.00288899733600195\\
0.0937137777777778	0.0136705869940956\\
0.0937191111111111	0.00324040832906536\\
0.0937208888888889	0.00549861678971744\\
0.0937226666666667	0.00111220549057087\\
0.0937244444444444	0.00577347481654528\\
0.0937262222222222	0.0054042703740525\\
0.093728	0.00692775863398185\\
0.0937297777777778	0.00469086094524068\\
0.0937333333333333	0.0102005945693735\\
0.0937368888888889	0.00955692439436223\\
0.0937386666666667	0.0100751168287291\\
0.0937404444444445	0.00827948716268689\\
0.0937422222222222	0.010004470047409\\
0.093744	0.00505433506115094\\
0.0937475555555556	0.00803849223336014\\
0.0937493333333334	0.00539757089320034\\
0.0937528888888889	0.0133978497001355\\
0.0937564444444444	0.00763352249356172\\
0.09376	0.012067579065568\\
0.0937671111111111	0.00416066820773545\\
0.093776	0.0162154099770174\\
0.0937777777777778	0.0120450712397465\\
0.0937795555555556	0.0121282207948909\\
0.0937813333333333	0.00931607762343134\\
0.0937866666666667	0.0150467469130953\\
0.0937902222222222	0.00826148093714085\\
0.0937937777777778	0.013959469937854\\
0.0937955555555555	0.0129141345904879\\
0.0937973333333333	0.0141689264296336\\
0.0938026666666667	0.00348419507968228\\
0.0938062222222222	0.00431322906544887\\
0.093808	0.00276706817354613\\
0.0938151111111111	0.0149728119597354\\
0.0938186666666667	0.0106831054399784\\
0.0938204444444445	0.0179339164353468\\
0.0938222222222222	0.0123918008857694\\
0.093824	0.0125118735724014\\
0.0938311111111111	0.00555192174370683\\
0.0938364444444444	0.0148699191691183\\
0.0938382222222222	0.00828377510843109\\
0.0938417777777778	0.014927215966797\\
0.0938453333333333	0.0060316684377035\\
0.0938488888888889	0.0123248464088619\\
0.0938524444444445	0.00456541714309153\\
0.093856	0.00726319783394125\\
0.0938577777777778	0.0064776292492707\\
0.0938595555555556	0.0137148219408066\\
0.0938631111111111	0.00981117214964411\\
0.0938648888888889	0.0129339188953913\\
0.0938666666666667	0.0128232072555321\\
0.0938684444444444	0.0142583940627713\\
0.0938791111111111	0.00254063448582822\\
0.0938826666666667	0.0130971200562204\\
0.0938862222222222	0.00619086377820718\\
0.093888	0.010556694877622\\
0.0938915555555556	0.00357115239073336\\
0.0938933333333333	0.00943099255415145\\
0.0938968888888889	0.00360176406944218\\
0.093904	0.0169518648152121\\
0.0939075555555555	0.0119314421057116\\
0.0939111111111111	0.0140949972725861\\
0.0939146666666667	0.0095042112470809\\
0.0939164444444444	0.0110532217923314\\
0.09392	0.00718777052810915\\
0.0939217777777778	0.00946612797165439\\
0.0939288888888889	0.00535859242423112\\
0.0939306666666667	0.00569528615798956\\
0.0939324444444445	0.00292369322856453\\
0.0939377777777778	0.00612587499716505\\
0.0939395555555556	0.00552020197311653\\
0.0939413333333333	0.0115835041362504\\
0.0939448888888889	0.00550093075837521\\
0.0939466666666667	0.00807565759242038\\
0.0939484444444444	0.00351612453726469\\
0.093952	0.00627763988023822\\
0.0939537777777778	0.00294002844013821\\
0.0939555555555556	0.00504441508624273\\
0.0939573333333333	0.00224705323876517\\
0.0939608888888889	0.00483719842126706\\
0.0939644444444445	0.00207309440488623\\
0.0939662222222222	0.00376217874572696\\
0.093968	0.00285415596795915\\
0.0939697777777778	0.00539148632364464\\
0.0939715555555556	0.0024252940506353\\
0.0939733333333334	0.00897487105746875\\
0.0939768888888889	0.00584321758685233\\
0.0939822222222222	0.0154163598270812\\
0.093984	0.0135735991441086\\
0.0939857777777778	0.0137148371146173\\
0.0939911111111111	0.0040656969300624\\
0.0939928888888889	0.00486945141693068\\
0.0939946666666667	0.00253554712472015\\
0.0939964444444444	0.00261254786104301\\
0.0940017777777778	0.0111993706413566\\
0.0940053333333333	0.00125063068330886\\
0.0940088888888889	0.011422940403542\\
0.0940142222222222	0.00147932017660476\\
0.094016	0.00264541554194114\\
0.0940177777777778	0.000729174656399406\\
0.0940195555555556	0.00496301532040874\\
0.0940213333333333	0.00341497315833433\\
0.0940231111111111	0.00703503208787296\\
0.0940248888888889	0.0052516349332507\\
0.0940302222222222	0.0133037946612052\\
0.094032	0.0117429135232513\\
0.0940391111111111	0.0143816095867352\\
0.0940408888888889	0.0132744408660022\\
0.0940444444444445	0.0157440769359963\\
0.0940497777777778	0.00692517920601271\\
0.0940515555555556	0.0118061067249202\\
0.0940533333333333	0.00562919037521936\\
0.0940568888888889	0.011584777575997\\
0.0940586666666667	0.00830544945174433\\
0.0940622222222222	0.0114933133089212\\
0.094064	0.00793269060927976\\
0.0940675555555556	0.0114998959649669\\
0.0940711111111111	0.00834503419013913\\
0.0940728888888889	0.00846837152198107\\
0.0940782222222222	0.00120508167507391\\
0.0940871111111111	0.00970299540887731\\
0.0940888888888889	0.00503875192103484\\
0.0940906666666667	0.00578163505327511\\
0.0940942222222222	0.00314157624406416\\
0.0940977777777778	0.0061553024522269\\
0.0941013333333333	0.00341040252668018\\
0.0941031111111111	0.00821082858447475\\
0.0941048888888889	0.00450245421850667\\
0.0941084444444444	0.0059894434545579\\
0.0941137777777778	0.00405964631337574\\
0.0941155555555556	0.00849291768413771\\
0.0941173333333333	0.00471363878693698\\
0.0941191111111111	0.00502085646915992\\
0.0941208888888889	0.00497424358265611\\
0.094128	0.012769465611905\\
0.0941297777777778	0.0114273839379543\\
0.0941333333333333	0.0157832035091582\\
0.0941368888888889	0.00583000087944094\\
0.0941404444444444	0.0142304890118543\\
0.094144	0.00661046191665793\\
0.0941511111111111	0.0168382976491898\\
0.0941528888888889	0.015565630463768\\
0.0941582222222222	0.0225764098504694\\
0.0941617777777778	0.0136207820536821\\
0.0941688888888889	0.0184629979085059\\
0.0941724444444444	0.0135117024013538\\
0.094176	0.0147060705319982\\
0.0941795555555556	0.0136740937529492\\
0.0941813333333333	0.0164602526133506\\
0.0941866666666667	0.0100021748318996\\
0.0941884444444445	0.0125441685862014\\
0.0941902222222222	0.00955857083603442\\
0.0941937777777778	0.0142838193996014\\
0.0941955555555556	0.0131030243426266\\
0.0941973333333333	0.0139021496354733\\
0.0941991111111111	0.0137751120319162\\
0.0942008888888889	0.00818684919173004\\
0.0942044444444445	0.0157720160948228\\
0.0942062222222222	0.0121404197536353\\
0.0942097777777778	0.0187249319591018\\
0.0942168888888889	0.0115957218664036\\
0.0942186666666667	0.0168999472181518\\
0.0942222222222222	0.00564123264138236\\
0.094224	0.0102826905464353\\
0.0942275555555556	0.00576139881982846\\
0.0942311111111111	0.00902286124251245\\
0.0942328888888889	0.00766401910225042\\
0.0942364444444445	0.0122943129011641\\
0.0942471111111111	0.000344773394282044\\
0.0942506666666667	0.00809926574297706\\
0.0942524444444444	0.00610631684279675\\
0.0942542222222222	0.0112102629223267\\
0.094256	0.00690702973687382\\
0.0942595555555556	0.0103249616736564\\
0.0942631111111111	0.00142050208130692\\
0.0942648888888889	0.00426519683220986\\
0.0942666666666667	0.00329198278642423\\
0.0942737777777778	0.010666952028022\\
0.0942755555555556	0.00614326632964077\\
0.0942773333333334	0.0107138737609077\\
0.0942791111111111	0.0085495087634215\\
0.0942826666666667	0.0107585848952848\\
0.094288	0.00352767918740504\\
0.0942897777777778	0.00812167468500494\\
0.0942933333333333	0.00503352361029621\\
0.0942986666666667	0.0145368428737237\\
0.0943022222222222	0.00875776570380901\\
0.0943057777777778	0.0100105625506024\\
0.0943075555555556	0.00545343151115121\\
0.0943111111111111	0.0130670417966241\\
0.0943146666666667	0.00947932828087544\\
0.0943164444444445	0.00955693160645402\\
0.0943182222222222	0.0132893636031395\\
0.09432	0.010276094745721\\
0.0943235555555555	0.0131085084136096\\
0.0943271111111111	0.00680741653344991\\
0.0943306666666667	0.0158716122998549\\
0.0943342222222222	0.00762729189311048\\
0.094336	0.01184132576495\\
0.0943377777777778	0.00650573281528272\\
0.0943431111111111	0.0132389534622433\\
0.0943448888888889	0.0101801037436169\\
0.0943484444444445	0.0136149665801618\\
0.0943573333333333	0.0049935771181201\\
0.0943591111111111	0.010928341440818\\
0.0943608888888889	0.00749369618803666\\
0.0943626666666667	0.00974800828215985\\
0.0943644444444444	0.0078867174789139\\
0.094368	0.00846101618445277\\
0.0943733333333333	0.0048465797395624\\
0.0943751111111111	0.00685185439557537\\
0.0943786666666667	0.00313220136821163\\
0.0943804444444445	0.00681305574376415\\
0.0943822222222222	0.00576558206105465\\
0.094384	0.00604788107827026\\
0.0943857777777778	0.00462051819727369\\
0.0943893333333334	0.0113366282340057\\
0.0943928888888889	0.0064509089211286\\
0.0943946666666667	0.0084927300492626\\
0.0943964444444444	0.00833250197063132\\
0.0944	0.00862987217712421\\
0.0944017777777778	0.00326418959723593\\
0.0944035555555556	0.00359626925592729\\
0.0944053333333333	0.0030427005013223\\
0.0944071111111111	0.00722304923251363\\
0.0944088888888889	0.00571911937869765\\
0.0944106666666667	0.0136888118064388\\
0.0944142222222222	0.00969805788863828\\
0.094416	0.0180789056009437\\
0.0944195555555556	0.0111724201858476\\
0.0944231111111111	0.0180209022795334\\
0.094432	0.00836556368524449\\
0.0944355555555556	0.00987452408913062\\
0.0944408888888889	0.00433542376776108\\
0.094448	0.0172978523356368\\
0.0944497777777778	0.0169324496471026\\
0.0944533333333333	0.0201823833823806\\
0.0944551111111111	0.020064801607141\\
0.0944604444444445	0.00999691092520061\\
0.0944622222222222	0.0138392382344951\\
0.0944675555555556	0.00876407049735436\\
0.0944693333333333	0.00336626018312114\\
0.0944711111111111	0.00628298611124814\\
0.0944746666666667	0.00188724890689851\\
0.0944764444444444	0.00438708007316843\\
0.0944782222222222	0.00329195738006394\\
0.0944817777777778	0.00623861092596203\\
0.0944853333333333	0.00113995814920007\\
0.0944871111111111	0.00517567366977204\\
0.0944888888888889	0.0044491354043088\\
0.0944906666666667	0.00544449686005236\\
0.0944924444444445	0.00535822157541435\\
0.0944942222222222	0.00563191711018871\\
0.094496	0.00554558608530126\\
0.0944995555555556	0.0126159078112555\\
0.0945031111111111	0.00576329567976297\\
0.0945102222222222	0.0120902596097543\\
0.0945155555555556	0.00794453580604054\\
0.0945173333333333	0.00901756598098005\\
0.0945191111111111	0.0029942119061224\\
0.0945226666666667	0.0150836068123193\\
0.0945262222222222	0.00836788408766032\\
0.0945297777777778	0.0136582882454732\\
0.0945315555555556	0.00829934885365852\\
0.0945351111111111	0.0100874146373033\\
0.0945386666666667	0.00917171596231831\\
0.0945404444444445	0.00924293262380155\\
0.0945422222222222	0.00418449962385756\\
0.0945457777777778	0.0134327918430119\\
0.0945475555555556	0.0118215899550297\\
0.0945564444444444	0.0232329279775439\\
0.09456	0.0174594575278139\\
0.0945617777777778	0.0188013845858592\\
0.0945635555555556	0.0161937193190789\\
0.0945653333333333	0.0181383459642746\\
0.0945688888888889	0.0165430139970775\\
0.0945724444444445	0.00929461563472628\\
0.0945742222222222	0.0105429187906758\\
0.0945795555555556	0.0029713953894776\\
0.0945848888888889	0.00724519555359712\\
0.0945866666666667	0.00689648383947855\\
0.0945902222222222	0.0107756559653602\\
0.0945937777777778	0.00109650633909686\\
0.0945955555555556	0.00454412727749159\\
0.0945973333333333	0.00131849086850966\\
0.0945991111111111	0.00469955725947888\\
0.0946008888888889	0.0033651301790531\\
0.094608	0.0174420244928987\\
0.0946115555555556	0.0131095950431482\\
0.0946151111111111	0.01780778783425\\
0.0946168888888889	0.0132920032092565\\
0.0946204444444445	0.0206343438209924\\
0.094624	0.0128773976234227\\
0.0946257777777778	0.0180037601087508\\
0.0946293333333333	0.00720137635539164\\
0.0946382222222222	0.0150969663743372\\
0.0946435555555556	0.00640161589225208\\
0.0946453333333333	0.00838135823680894\\
0.0946488888888889	0.00152331618793139\\
0.0946506666666667	0.00533785649007429\\
0.0946524444444445	0.00477829537423327\\
0.0946542222222222	0.00485496425832671\\
0.0946577777777778	0.0105026331380766\\
0.0946613333333333	0.00787041501743363\\
0.0946631111111111	0.0105098735668706\\
0.0946648888888889	0.010297049638383\\
0.0946684444444444	0.0152174523199641\\
0.0946702222222222	0.0101657072452854\\
0.0946737777777778	0.0171745096949574\\
0.0946773333333333	0.00522529231774493\\
0.0946808888888889	0.00759844928055201\\
0.0946826666666667	0.00652491818799916\\
0.0946897777777778	0.0156061787371265\\
0.0946951111111111	0.00663315553555971\\
0.0946968888888889	0.00953013566925162\\
0.0947004444444444	0.0051730154004469\\
0.0947022222222222	0.00521977219654027\\
0.094704	0.00778085323067473\\
0.0947057777777778	0.0059295709484575\\
0.0947111111111111	0.0116486010888537\\
0.0947128888888889	0.00887311494443518\\
0.0947146666666667	0.0174559867871814\\
0.0947182222222222	0.0108270201141863\\
0.0947235555555556	0.0165659348145041\\
0.0947253333333333	0.00992756194507202\\
0.0947271111111111	0.010444865475063\\
0.0947306666666667	0.00945985121409498\\
0.0947324444444445	0.0122329661720761\\
0.0947342222222222	0.00845633861961353\\
0.094736	0.0115772858121866\\
0.0947377777777778	0.0105741086699317\\
0.0947413333333333	0.0129746798290388\\
0.0947502222222222	0.00282319933705683\\
0.094752	0.00348877876212689\\
0.0947537777777778	0.00167611147950483\\
0.0947573333333333	0.00765640363089923\\
0.0947608888888889	0.00553801419465244\\
0.0947626666666667	0.00940555826992215\\
0.0947697777777778	0.00159316167313731\\
0.0947715555555556	0.00448113998020969\\
0.0947751111111111	0.00149161049416086\\
0.0947786666666667	0.00699352523491439\\
0.0947822222222222	0.00307845790744521\\
0.094784	0.00597482413267542\\
0.0947875555555556	0.00165757808918765\\
0.0947928888888889	0.0135589865300301\\
0.0947964444444445	0.00840161786432131\\
0.0948	0.0119926622670051\\
0.0948035555555556	0.00542134305952635\\
0.0948071111111111	0.00821368970657474\\
0.0948124444444444	0.00154190303173574\\
0.0948142222222222	0.00825269212477997\\
0.094816	0.00408763040794027\\
0.0948195555555556	0.00925817227000236\\
0.0948213333333333	0.00442640709957975\\
0.0948231111111111	0.00494133928162629\\
0.0948284444444445	0.00112978634937683\\
0.0948302222222222	0.00568183448850401\\
0.094832	0.00100074154612542\\
0.0948355555555556	0.0127489797901519\\
0.0948373333333333	0.00570763658546081\\
0.0948408888888889	0.0103342047804352\\
0.0948444444444445	0.00636980983425614\\
0.0948462222222222	0.011329188728478\\
0.094848	0.00796269403946101\\
0.0948497777777778	0.0090178183204867\\
0.0948551111111111	0.000686845384385848\\
0.0948568888888889	0.00467759156418751\\
0.0948604444444444	0.00206125359826334\\
0.094864	0.00314075797129065\\
0.0948657777777778	0.000590551723407551\\
0.0948728888888889	0.00794044075068712\\
0.0948746666666667	0.00645770995175152\\
0.0948764444444445	0.00896233280655756\\
0.0948782222222222	0.00878880783620814\\
0.0948817777777778	0.0127404707982062\\
0.0948835555555556	0.0121808568520939\\
0.0948853333333333	0.01229186688889\\
0.0948888888888889	0.0196777630330354\\
0.0948995555555556	0.0040764576504892\\
0.0949013333333333	0.00744313204294739\\
0.0949066666666667	0.000476615734318148\\
0.0949102222222222	0.00962344211067656\\
0.0949137777777778	0.00440925471929163\\
0.0949155555555556	0.00564058448304969\\
0.0949173333333334	0.00419987754098189\\
0.0949191111111111	0.0071359983144261\\
0.0949208888888889	0.00300679132104389\\
0.094928	0.0069107446626582\\
0.0949368888888889	0.000992885462862275\\
0.0949475555555556	0.0143085768712541\\
0.0949511111111111	0.0101652171184711\\
0.0949528888888889	0.0110845508051975\\
0.0949564444444445	0.0029561337077533\\
0.09496	0.00500430545775629\\
0.0949635555555556	0.00277327429273555\\
0.0949653333333333	0.00777982570978075\\
0.0949671111111111	0.00579654258016232\\
0.0949688888888889	0.00624432455189181\\
0.0949706666666667	0.00611752863872231\\
0.0949724444444444	0.0104108548713198\\
0.0949742222222222	0.00606952779282655\\
0.0949777777777778	0.0115190560222027\\
0.0949795555555556	0.00575070838845063\\
0.0949831111111111	0.0154199166796326\\
0.0949848888888889	0.0151597611043297\\
0.0949866666666667	0.0176923477713339\\
0.0949902222222222	0.00743759382621953\\
0.0949937777777778	0.00883220468700358\\
0.0949955555555556	0.00427526299365008\\
0.0949991111111111	0.0110197119732283\\
0.0950062222222222	0.00314210896518077\\
0.0950097777777778	0.00488905426420994\\
0.0950115555555556	0.00154918614306668\\
0.0950151111111111	0.0135859318556932\\
0.0950186666666667	0.00809164881826974\\
0.0950222222222222	0.00918512029466215\\
0.095024	0.0086692519722936\\
0.0950275555555556	0.0100141022523638\\
0.0950293333333333	0.0155671924402426\\
0.0950346666666667	0.00614292920946305\\
0.0950364444444445	0.00772888207611613\\
0.0950382222222222	0.00271901820009285\\
0.0950417777777778	0.0108589631681216\\
0.0950453333333333	0.00882951393283052\\
0.0950471111111111	0.0183774929479472\\
0.0950488888888889	0.0140132004741626\\
0.0950524444444444	0.0189569321036962\\
0.0950595555555556	0.00966303265967217\\
0.0950613333333333	0.0113006707611218\\
0.0950702222222222	0.00150962188627693\\
0.0950791111111111	0.0152989254869413\\
0.0950826666666667	0.00849506564252578\\
0.0950862222222222	0.0143128294571235\\
0.0950915555555556	0.0040604653530375\\
0.0950951111111111	0.00882317804696939\\
0.0950968888888889	0.00433938650715202\\
0.0950986666666667	0.00955644373446185\\
0.0951004444444445	0.00937151332770639\\
0.0951022222222222	0.0125326915598346\\
0.0951075555555556	0.00519376812830336\\
0.0951111111111111	0.01096772053361\\
0.0951164444444444	0.00162315462063717\\
0.0951235555555556	0.0132113445919297\\
0.0951288888888889	0.00153006473375342\\
0.0951324444444445	0.00611834940747286\\
0.0951342222222222	0.00193505463448326\\
0.0951413333333333	0.011568853159082\\
0.0951431111111111	0.00440719416313506\\
0.0951484444444445	0.0198284745878608\\
0.095152	0.00901726278433271\\
0.0951537777777778	0.0116779290516552\\
0.0951573333333333	0.0105396262196951\\
0.0951608888888889	0.00834481956788952\\
0.0951626666666667	0.0145654925538567\\
0.0951662222222222	0.00326630532042751\\
0.0951697777777778	0.0135227579908568\\
0.0951751111111111	0.00677700911713611\\
0.0951786666666667	0.0133688283952231\\
0.0951804444444445	0.00515388112469403\\
0.095184	0.0130877844844649\\
0.0951911111111111	0.00636154929524449\\
0.0951928888888889	0.00739237916281746\\
0.0951946666666667	0.00689124859358645\\
0.0951982222222222	0.00895291244991153\\
0.0952	0.00863793013946657\\
0.0952035555555556	0.0125666166400165\\
0.0952088888888889	0.00297972513069059\\
0.0952142222222222	0.00597267579756222\\
0.095216	0.00394924558953444\\
0.0952177777777778	0.00720452054971427\\
0.0952195555555556	0.00127949586062551\\
0.0952266666666667	0.00961385546133034\\
0.0952302222222222	0.00122944122720023\\
0.0952337777777778	0.00589488866373591\\
0.0952373333333333	0.0014796436961057\\
0.0952444444444445	0.0154472457155993\\
0.0952497777777778	0.00752276023042212\\
0.0952515555555556	0.00842898278419368\\
0.0952533333333333	0.00782767829142655\\
0.0952551111111111	0.0148919878647747\\
0.0952568888888889	0.0143328776182216\\
0.0952622222222222	0.0208862677519998\\
0.0952693333333333	0.00467117239430984\\
0.0952711111111111	0.00721463138563383\\
0.0952728888888889	0.000754405609628306\\
0.0952817777777778	0.0158395522759913\\
0.0952835555555556	0.00843566511025107\\
0.0952853333333333	0.00874377450685868\\
0.0952888888888889	0.00269969608947379\\
0.0952924444444445	0.0111859330751606\\
0.0952942222222222	0.0105760309978432\\
0.0952977777777778	0.0223457269889528\\
0.0953048888888889	0.0152714291095093\\
0.0953066666666667	0.0156424375936394\\
0.0953137777777778	0.0054310831750842\\
0.0953173333333333	0.0143749935137537\\
0.0953191111111111	0.0139752599347073\\
0.0953226666666667	0.0203403202253166\\
0.0953244444444445	0.0135021523860452\\
0.0953262222222222	0.0150282583952341\\
0.0953315555555556	0.00610756975420673\\
0.0953333333333334	0.0105837197071691\\
0.0953404444444444	0.00804147894515311\\
0.0953422222222222	0.0139091144622599\\
0.095344	0.0114609880322639\\
0.0953457777777778	0.0146249329235516\\
0.0953493333333333	0.00824622627690186\\
0.0953511111111111	0.00912938280395154\\
0.0953528888888889	0.008739950245929\\
0.0953546666666667	0.0120424390766604\\
0.0953564444444444	0.00654013742872933\\
0.0953582222222222	0.00707360629626411\\
0.09536	0.00299176764598919\\
0.0953617777777778	0.00303802302861259\\
0.0953653333333333	0.00870186469588663\\
0.0953688888888889	0.00374858726661911\\
0.0953742222222222	0.011160746122066\\
0.095376	0.0103966579145885\\
0.0953795555555556	0.0146466489315732\\
0.0953831111111111	0.00230941960066045\\
0.0953848888888889	0.00587727758948037\\
0.0953866666666667	0.00330899893035427\\
0.095392	0.00632740256186234\\
0.0953937777777778	0.00485777943741772\\
0.0954008888888889	0.014254737193356\\
0.0954026666666667	0.0111068515670586\\
0.0954044444444445	0.0118134171439436\\
0.0954097777777778	0.00226988754380178\\
0.0954115555555556	0.00359479049828879\\
0.0954133333333333	0.00332394595220595\\
0.0954204444444444	0.0147159401608203\\
0.0954275555555556	0.00588910768380732\\
0.0954293333333333	0.0120305006634403\\
0.0954346666666667	0.0093750379978797\\
0.0954417777777778	0.0193600496181065\\
0.0954435555555556	0.0167364848696429\\
0.0954453333333333	0.0197866480437932\\
0.0954488888888889	0.0100410900956221\\
0.0954506666666667	0.0143212966817612\\
0.0954542222222222	0.00868999558527783\\
0.0954577777777778	0.0166725155621367\\
0.0954613333333333	0.0148095333504413\\
0.0954648888888889	0.0189607769142989\\
0.095472	0.00975696326039197\\
0.0954737777777778	0.0148330108459434\\
0.0954773333333333	0.00484799106355216\\
0.0954791111111111	0.00573794401456484\\
0.0954808888888889	0.00198063497048942\\
0.0954844444444445	0.00595056339776986\\
0.0954862222222222	0.00406918650713992\\
0.0954915555555556	0.0129749080409971\\
0.0954951111111111	0.00417764667281018\\
0.0954986666666667	0.00924103765099993\\
0.0955022222222222	0.00668446297814582\\
0.095504	0.00856848558932904\\
0.0955093333333333	0.000725745155705115\\
0.0955111111111111	0.00354880091329488\\
0.0955128888888889	0.00343248402742885\\
0.09552	0.0124164179121535\\
0.0955235555555556	0.00448895101753805\\
0.0955253333333334	0.00801928766062798\\
0.0955288888888889	0.00590895719705573\\
0.0955306666666667	0.0108567414725144\\
0.0955324444444444	0.00713687618395686\\
0.0955342222222222	0.00830346384718089\\
0.0955395555555556	0.00360760822103229\\
0.0955431111111111	0.00688311549568474\\
0.0955466666666667	0.000544053583585363\\
0.0955502222222222	0.00546857812111828\\
0.095552	0.00181151213802816\\
0.0955591111111111	0.0138029621196326\\
0.0955608888888889	0.00962823878907637\\
0.0955644444444445	0.0117904703272427\\
0.0955697777777778	0.00161446610487262\\
0.0955715555555556	0.00442915469896876\\
0.0955733333333333	0.00428027257763688\\
0.0955768888888889	0.00517911052683667\\
0.0955786666666667	0.0112292343471478\\
0.0955822222222222	0.00749983008743835\\
0.095584	0.0123391527083948\\
0.0955875555555556	0.00514097973629524\\
0.0955893333333333	0.0069381867047868\\
0.0955928888888889	0.0017106607188985\\
0.0956	0.0065504133366226\\
0.0956035555555556	0.00280700716945068\\
0.0956088888888889	0.0132649176457553\\
0.0956124444444444	0.00928725715390188\\
0.0956177777777778	0.0164042772717902\\
0.0956266666666667	0.00741372700941184\\
0.0956284444444445	0.0107316390979579\\
0.0956337777777778	0.00614961897648064\\
0.0956355555555556	0.0104828798415764\\
0.0956391111111111	0.00215951358810193\\
0.0956408888888889	0.0050191239466558\\
0.0956444444444444	0.00181233795434194\\
0.095648	0.00837830879932924\\
0.0956497777777778	0.00358176086273596\\
0.0956551111111111	0.00995918558693551\\
0.0956568888888889	0.00911450813943995\\
0.0956586666666667	0.0176467715234778\\
0.0956604444444445	0.0164638248614777\\
0.0956657777777778	0.0235921165746721\\
0.0956693333333333	0.017044119721225\\
0.0956728888888889	0.0167063052234472\\
0.0956746666666667	0.0176608301174346\\
0.0956782222222222	0.00551296424039088\\
0.09568	0.0120242415659403\\
0.0956817777777778	0.00905525443614322\\
0.0956835555555555	0.00983485520791763\\
0.0956853333333333	0.00248400696526593\\
0.0956888888888889	0.00689328788586238\\
0.0956906666666667	0.00423447841378727\\
0.0956942222222222	0.00608951694753865\\
0.0956977777777778	0.00140663662418836\\
0.0957048888888889	0.00998458775755046\\
0.0957084444444445	0.00374275167077076\\
0.095712	0.0065985022209239\\
0.0957155555555556	0.00395782611961784\\
0.0957173333333333	0.00454051753565651\\
0.0957208888888889	0.00279752796980942\\
0.0957262222222222	0.0168533512148261\\
0.0957297777777778	0.0138588857971061\\
0.0957315555555556	0.0185322721336787\\
0.0957351111111111	0.0125633115385647\\
0.0957368888888889	0.0127491834242593\\
0.0957386666666667	0.00555889362486128\\
0.095744	0.00875930092872693\\
0.0957457777777778	0.00801724834704517\\
0.0957475555555556	0.0100244702217973\\
0.0957493333333334	0.00649227353245721\\
0.0957528888888889	0.0115777187381442\\
0.0957546666666667	0.0113463747118061\\
0.0957582222222222	0.0145271026762683\\
0.09576	0.013454124745105\\
0.0957635555555556	0.0151650148240965\\
0.0957653333333333	0.0142564827029149\\
0.0957671111111111	0.0162943645239952\\
0.0957706666666667	0.00592965301809731\\
0.0957742222222222	0.0145559045404042\\
0.0957813333333333	0.00976346340166298\\
0.0957884444444445	0.01805745531806\\
0.095792	0.0120426894208638\\
0.0957955555555556	0.0175775637700867\\
0.0958008888888889	0.00264225788652231\\
0.0958026666666667	0.00423027156892219\\
0.0958044444444444	0.00407053291787579\\
0.0958115555555556	0.017826758962603\\
0.0958133333333333	0.0116029462512238\\
0.0958168888888889	0.013822405921687\\
0.0958204444444445	0.00644994551976671\\
0.0958257777777778	0.0109231703800667\\
0.0958293333333333	0.000902706831160671\\
0.0958364444444444	0.0100106695517441\\
0.0958382222222222	0.00580493401226728\\
0.09584	0.00907895994524119\\
0.0958435555555556	0.00220326050193517\\
0.0958453333333333	0.010152356625083\\
0.0958506666666667	0.00265156955923079\\
0.0958524444444445	0.00838970275747219\\
0.0958542222222222	0.00379731193231622\\
0.0958577777777778	0.007080967087957\\
0.0958613333333334	0.00291979059594979\\
0.0958631111111111	0.00555538786208881\\
0.0958648888888889	0.00469860518618115\\
0.0958666666666667	0.00499122580606928\\
0.0958684444444445	0.00164150753735015\\
0.0958755555555556	0.0116117806727196\\
0.0958791111111111	0.00765604550791066\\
0.0958808888888889	0.00940412811630306\\
0.0958844444444444	0.00546575661340593\\
0.0958862222222222	0.0126702192373412\\
0.0958933333333333	0.00504747577040984\\
0.0958951111111111	0.00705517857037527\\
0.0958968888888889	0.00290032284267833\\
0.0958986666666667	0.00572629982410464\\
0.0959004444444445	0.00439523667753164\\
0.0959022222222222	0.00930685865036041\\
0.0959057777777778	0.00696580462266225\\
0.0959093333333333	0.0108165134084972\\
0.0959111111111111	0.00978165616811616\\
0.0959128888888889	0.0150977986235983\\
0.0959146666666667	0.0129247052085043\\
0.0959217777777778	0.0193490274108097\\
0.0959253333333333	0.0144729195254526\\
0.0959288888888889	0.0189981953465951\\
0.0959324444444445	0.0169021513807238\\
0.0959342222222222	0.0184105768596124\\
0.0959448888888889	0.00530668153033592\\
0.0959537777777778	0.0115740003751091\\
0.0959555555555556	0.0107583572288837\\
0.0959573333333333	0.0153784768236788\\
0.0959608888888889	0.00483426582950644\\
0.0959626666666667	0.00571640142945051\\
0.0959644444444445	0.000543396869688073\\
0.0959697777777778	0.0154236574289795\\
0.0959715555555556	0.00668042417212664\\
0.0959751111111111	0.00942153710863913\\
0.0959768888888889	0.00776277647167148\\
0.0959804444444445	0.00826970605815869\\
0.0959822222222222	0.00813812042156609\\
0.095984	0.00909760234456031\\
0.0959857777777778	0.00208703652056216\\
0.0959893333333333	0.0096145974101047\\
0.0959911111111111	0.0056096430319913\\
0.096	0.0140816998641535\\
0.0960071111111111	0.00722672754026324\\
0.0960088888888889	0.0124414493619208\\
0.0960106666666667	0.00866321127820094\\
0.096016	0.0150936288425834\\
0.0960177777777778	0.0136971471659521\\
0.0960195555555556	0.0147931227664213\\
0.0960284444444444	0.00118032913646171\\
0.0960391111111111	0.0184204652743702\\
0.0960462222222222	0.00533644635346794\\
0.0960497777777778	0.00742945920847515\\
0.0960515555555556	0.00517206033216844\\
0.0960568888888889	0.00687584534686247\\
0.0960604444444444	0.00261297076694048\\
0.096064	0.0117473647229206\\
0.0960693333333333	0.00436696831688804\\
0.0960782222222222	0.0173245214572064\\
0.0960817777777778	0.00306863218259101\\
0.0960835555555556	0.00949989517316105\\
0.0960871111111111	0.00122847219790156\\
0.0960888888888889	0.00537266347370979\\
0.0960906666666667	0.00500229217381892\\
0.0960942222222222	0.00939783323073978\\
0.0960977777777778	0.00960514457968009\\
0.0960995555555555	0.00365525791271804\\
0.0961013333333333	0.00499994949777657\\
0.0961031111111111	0.00292309402149549\\
0.0961066666666667	0.00960486319015091\\
0.0961102222222222	0.00163208065759635\\
0.0961137777777778	0.00941519565978377\\
0.0961191111111111	0.00207739450675851\\
0.0961244444444445	0.00725772850002573\\
0.0961315555555556	0.0025033885165042\\
0.0961351111111111	0.00795036858529707\\
0.0961368888888889	0.0044047333229715\\
0.0961386666666667	0.00598350678446455\\
0.0961404444444444	0.00588349627402504\\
0.096144	0.0137160876257036\\
0.0961457777777778	0.00988246881478458\\
0.0961493333333333	0.0124966884470997\\
0.0961546666666667	0.00874235933930465\\
0.0961564444444445	0.0107688599772586\\
0.0961582222222222	0.00547751008973807\\
0.0961635555555556	0.0152422330023924\\
0.0961671111111111	0.00486443530058975\\
0.0961688888888889	0.00494010494331201\\
0.0961724444444444	0.0119533771793856\\
0.0961742222222222	0.00985330611398152\\
0.0961777777777778	0.0190633971590357\\
0.0961831111111111	0.00786224919481493\\
0.0961848888888889	0.0100759482129974\\
0.096192	0.00594254693175969\\
0.0961955555555556	0.0110819578751487\\
0.0961973333333333	0.00757812841596189\\
0.0961991111111111	0.0128968398956918\\
0.0962026666666667	0.00692594276352163\\
0.0962044444444445	0.00913892803600913\\
0.096208	0.00524186952352754\\
0.0962115555555556	0.00884752354033697\\
0.0962133333333333	0.00688637433578174\\
0.0962151111111111	0.0098433583342194\\
0.0962186666666667	0.00751754825612211\\
0.0962222222222222	0.00932673180699883\\
0.0962257777777778	0.00636861534039401\\
0.0962293333333333	0.00732109438669312\\
0.0962311111111111	0.00630911583840166\\
0.0962328888888889	0.00709091545013646\\
0.0962346666666667	0.0026594290934763\\
0.0962364444444445	0.00277592796106374\\
0.0962382222222222	0.00144305730667271\\
0.0962435555555556	0.00659874253967319\\
0.0962471111111111	0.00257197708652102\\
0.0962524444444444	0.012876053902663\\
0.0962542222222222	0.0103420223133437\\
0.0962577777777778	0.0166423008376941\\
0.0962595555555556	0.0156027964620025\\
0.0962613333333333	0.0170849856714922\\
0.0962648888888889	0.0113508236587931\\
0.0962666666666667	0.0135143866676553\\
0.096272	0.00145557010981553\\
0.0962737777777778	0.00598535292001379\\
0.0962755555555556	0.00492361478359224\\
0.0962791111111111	0.00717959632300194\\
0.0962808888888889	0.00295823155433717\\
0.0962844444444445	0.00468035946345843\\
0.0962862222222222	0.00296087391637484\\
0.0962915555555556	0.0100487503395039\\
0.0962951111111111	0.00165328471524495\\
0.0962968888888889	0.00341729460808499\\
0.0962986666666667	0.00268179495815427\\
0.0963004444444444	0.00886471506452696\\
0.096304	0.00281946811854503\\
0.0963093333333333	0.00805320578883717\\
0.0963111111111111	0.00519236309430438\\
0.0963146666666667	0.0109882393056451\\
0.09632	0.00241820276536317\\
0.0963235555555556	0.0120529104130763\\
0.0963253333333333	0.00974390581450343\\
0.0963288888888889	0.0160933381275638\\
0.0963413333333333	0.00419084550379292\\
0.0963448888888889	0.0129986401686695\\
0.0963484444444445	0.00557361910755727\\
0.096352	0.00876316931043558\\
0.0963537777777778	0.00532458627051144\\
0.0963555555555556	0.0081120571617361\\
0.0963591111111111	0.00331907053129904\\
0.096368	0.0155909105498416\\
0.0963751111111111	0.00985140964993944\\
0.0963768888888889	0.0133472292393266\\
0.0963804444444445	0.00190127647367572\\
0.096384	0.00848442622844769\\
0.0963857777777778	0.00794204257899639\\
0.0963893333333333	0.0102402174828498\\
0.0963928888888889	0.0113365695426074\\
0.0963946666666667	0.00585290283878004\\
0.0964	0.00669763705275381\\
0.0964035555555556	0.00298720986431611\\
0.0964053333333333	0.00790343588032777\\
0.0964088888888889	0.00386464618501539\\
0.0964124444444444	0.0103772610083983\\
0.096416	0.00278217504840056\\
0.0964195555555556	0.00863021941447056\\
0.0964213333333333	0.00845542697104773\\
0.0964231111111111	0.0119426446893377\\
0.0964266666666667	0.00748538510659016\\
0.0964302222222222	0.0127930140241156\\
0.096432	0.0121402284776906\\
0.0964337777777778	0.0131681113855703\\
0.0964373333333333	0.00302709367366941\\
0.0964462222222222	0.0177725923819188\\
0.0964533333333333	0.00591098722969266\\
0.0964551111111111	0.00636725571546964\\
0.0964586666666667	0.00252955949765754\\
0.0964622222222222	0.0041734176371262\\
0.096464	0.00232397759246042\\
0.0964657777777778	0.0133430754664857\\
0.0964675555555556	0.00973063728799528\\
0.0964764444444444	0.0142561920009835\\
0.0964835555555556	0.00250639653719434\\
0.0964888888888889	0.00706510210736158\\
0.0964906666666667	0.00697727527901518\\
0.0964924444444445	0.0110800298523071\\
0.0964942222222222	0.0104372052716329\\
0.0964977777777778	0.0139813105558891\\
0.0964995555555556	0.00777828017196597\\
0.0965013333333333	0.00859683396362945\\
0.0965048888888889	0.00340575320522882\\
0.0965066666666667	0.00638188131665521\\
0.0965084444444445	0.00468833108875452\\
0.0965137777777778	0.0120291902379712\\
0.0965173333333333	0.0109227610464622\\
0.0965191111111111	0.00686801467524631\\
0.0965208888888889	0.00989871759552555\\
0.096528	0.0038654632154721\\
0.0965368888888889	0.0123037879351182\\
0.0965404444444445	0.00794029857598849\\
0.0965422222222222	0.00802851547381309\\
0.096544	0.0125684930084234\\
0.0965475555555556	0.0093989984183819\\
0.0965493333333333	0.0146212801654113\\
0.0965528888888889	0.00682439624041228\\
0.09656	0.0177671757723595\\
0.0965671111111111	0.00210634607655497\\
0.0965724444444445	0.0121641542249541\\
0.0965742222222222	0.00913389091963218\\
0.0965777777777778	0.0193233498295964\\
0.0965813333333334	0.0182670803323458\\
0.0965848888888889	0.0194900811780948\\
0.0965866666666667	0.0144361801707528\\
0.0965884444444444	0.015131100086329\\
0.0965937777777778	0.00249546863552841\\
0.0965973333333333	0.0090840133629633\\
0.0965991111111111	0.003404986335486\\
0.0966008888888889	0.00790181882570193\\
0.0966026666666667	0.0030858464140899\\
0.0966062222222222	0.0107320658305173\\
0.0966097777777778	0.00144483661840544\\
0.0966133333333333	0.00775688976972111\\
0.0966168888888889	0.00496149079606067\\
0.0966186666666667	0.00924758318858893\\
0.0966204444444445	0.00399201702401561\\
0.0966257777777778	0.0139909395267136\\
0.0966293333333333	0.00848701664935339\\
0.0966311111111111	0.0120081391757172\\
0.0966382222222222	0.00197229459834741\\
0.09664	0.00433894696076711\\
0.0966417777777778	0.0037735288811033\\
0.0966435555555556	0.00515348055744122\\
0.0966453333333333	0.00441007209299768\\
0.0966488888888889	0.0102430909545403\\
0.0966524444444445	0.00659182854112023\\
0.0966542222222222	0.00815184805377001\\
0.096656	0.00468760184976399\\
0.0966577777777778	0.00762436603202105\\
0.0966595555555556	0.00407659784715572\\
0.0966631111111111	0.012469456778315\\
0.0966648888888889	0.00915673718053636\\
0.0966666666666667	0.0135267329348333\\
0.0966702222222222	0.00661196906498485\\
0.096672	0.00759998514741883\\
0.0966737777777778	0.00480061655646644\\
0.0966862222222222	0.0241513491718972\\
0.096688	0.0214157383725925\\
0.0966897777777778	0.023365623095057\\
0.0966968888888889	0.0100921742146103\\
0.0967004444444444	0.0154257081796867\\
0.096704	0.0112919508636586\\
0.0967057777777778	0.014541185447369\\
0.0967093333333333	0.00229134587557939\\
0.0967146666666667	0.0105829182119389\\
0.0967164444444444	0.00573887414909652\\
0.0967217777777778	0.0104330566439702\\
0.0967235555555556	0.0068881024913823\\
0.0967253333333333	0.00892151056800658\\
0.0967271111111111	0.0068814769744861\\
0.0967288888888889	0.0105452040544607\\
0.0967342222222222	0.00254368491812579\\
0.096736	0.00550485059005187\\
0.0967377777777778	0.00211645110194497\\
0.0967466666666667	0.00897159999419245\\
0.0967484444444444	0.00682900526015848\\
0.0967537777777778	0.0147746613688108\\
0.0967573333333333	0.0107719245364965\\
0.0967591111111111	0.0165037118639985\\
0.0967626666666667	0.0104744839254061\\
0.0967644444444445	0.0123557679310018\\
0.0967662222222222	0.0112034622246578\\
0.0967697777777778	0.0144277190426273\\
0.0967715555555556	0.0125496226396388\\
0.0967733333333334	0.0154892666982672\\
0.0967768888888889	0.0078687576518128\\
0.0967786666666667	0.00927382250061165\\
0.0967822222222222	0.00398905622378337\\
0.0967893333333333	0.0151487325811656\\
0.0967911111111111	0.0126405212381366\\
0.0967928888888889	0.013337458046646\\
0.0967946666666667	0.0113709685404762\\
0.0968	0.0221769098521317\\
0.0968035555555556	0.0121658303350564\\
0.0968053333333333	0.0130060304732892\\
0.0968106666666667	0.00469950244006304\\
0.0968248888888889	0.021583926262311\\
0.0968284444444444	0.00989754872757226\\
0.0968302222222222	0.0127226331922096\\
0.0968337777777778	0.00784887479142318\\
0.0968408888888889	0.0222375585411377\\
0.0968444444444445	0.014807874027661\\
0.0968462222222222	0.0154766917859012\\
0.0968551111111111	0.000721796401996516\\
0.0968568888888889	0.00362701678182981\\
0.0968586666666667	0.00295290177864133\\
0.0968622222222222	0.0111569424184479\\
0.096864	0.00589402281594203\\
0.0968657777777778	0.00643794894524941\\
0.0968693333333333	0.00295735639296749\\
0.0968746666666667	0.0130085957403501\\
0.0968782222222222	0.00727105428329367\\
0.09688	0.00932319580165925\\
0.0968835555555556	0.00392964625801373\\
0.0968853333333334	0.0049075870056553\\
0.0968871111111111	0.00312129690913793\\
0.0968906666666667	0.00898197561687669\\
0.0968924444444444	0.00619363208987692\\
0.096896	0.0167146879131965\\
0.0969013333333333	0.00808821593783157\\
0.0969066666666667	0.0114520454083175\\
0.0969102222222222	0.00232625846321161\\
0.096912	0.0068590268075629\\
0.0969137777777778	0.00600648798299183\\
0.0969173333333333	0.00658600759263209\\
0.0969191111111111	0.0028661216909858\\
0.0969208888888889	0.00373509787409862\\
0.0969244444444445	0.00206065314909076\\
0.0969262222222222	0.00260646776428855\\
0.096928	0.00138162852941884\\
0.0969297777777778	0.00256622182206787\\
0.0969333333333333	0.0020059171515957\\
0.0969368888888889	0.00509396759274447\\
0.0969404444444444	0.00322222008035505\\
0.0969422222222222	0.00414591634572278\\
0.096944	0.00272247952365309\\
0.0969475555555556	0.0110599846639092\\
0.0969493333333333	0.0107783312072829\\
0.0969511111111111	0.0143917008378659\\
0.0969546666666667	0.0130226776986146\\
0.0969564444444445	0.0141524661559013\\
0.0969582222222222	0.0123306434029314\\
0.09696	0.0135402464166763\\
0.0969653333333333	0.00658526859788414\\
0.0969724444444444	0.0112283436617486\\
0.096976	0.00661569156558806\\
0.0969777777777778	0.00862979083133644\\
0.0969795555555556	0.00628081045700338\\
0.0969813333333333	0.0063665527845255\\
0.0969831111111111	0.00956457030229407\\
0.0969866666666667	0.00495258699209322\\
0.0969902222222222	0.00524462790798838\\
0.096992	0.00183818785341733\\
0.0970026666666667	0.0140798884921902\\
0.0970044444444444	0.013688462992063\\
0.0970062222222222	0.0139987348911326\\
0.097008	0.0134673349379833\\
0.0970151111111111	0.0207935103996887\\
0.0970186666666667	0.0136860022948444\\
0.0970222222222222	0.0214477614766727\\
0.0970275555555556	0.00852317596890415\\
0.0970293333333333	0.00908243339744511\\
0.0970328888888889	0.00374276005415533\\
0.0970382222222222	0.00722902652706459\\
0.09704	0.00397217948582121\\
0.0970435555555555	0.0130843578844231\\
0.0970453333333333	0.0105718320428462\\
0.0970488888888889	0.0128839416343581\\
0.0970506666666667	0.01142658938285\\
0.0970542222222222	0.01279184724079\\
0.0970577777777778	0.00645841483752135\\
0.0970613333333333	0.00201385324139039\\
0.0970648888888889	0.00637183077096026\\
0.097072	0.000407527948925318\\
0.0970755555555556	0.00511815823318651\\
0.0970773333333333	0.00388054534173904\\
0.0970808888888889	0.0124208270283166\\
0.0970844444444444	0.00736892860141475\\
0.0970862222222222	0.0109078332035943\\
0.0970897777777778	0.00199051155793725\\
0.0970915555555556	0.00436553913959375\\
0.0970968888888889	0.00157364168990462\\
0.0970986666666667	0.00645594811200229\\
0.0971004444444445	0.00362365530891001\\
0.097104	0.0123387443247822\\
0.0971111111111111	0.00129853287375595\\
0.0971182222222222	0.00985213852402489\\
0.09712	0.00817676892888997\\
0.0971253333333333	0.0151381957336165\\
0.0971306666666667	0.00705780022474017\\
0.0971324444444444	0.00732688241719678\\
0.097136	0.00409295830771209\\
0.0971377777777778	0.00856561992519878\\
0.0971413333333333	0.00258580387712609\\
0.0971484444444445	0.0181093820445584\\
0.097152	0.0136393045009134\\
0.0971537777777778	0.0152409384983079\\
0.0971591111111111	0.00540942524236659\\
0.0971662222222222	0.00860377106616542\\
0.0971697777777778	0.00340826676667738\\
0.0971768888888889	0.0187860344997341\\
0.0971822222222222	0.0152680631623397\\
0.097184	0.023286445790673\\
0.0971875555555556	0.0169317644410029\\
0.0971911111111111	0.0194646167792404\\
0.0971982222222222	0.00867935042234969\\
0.0972	0.0189071976878415\\
0.0972017777777778	0.0126008094117215\\
0.0972053333333333	0.0175277283122548\\
0.0972071111111111	0.0128647763411658\\
0.0972106666666667	0.016299736214355\\
0.0972124444444445	0.0084506128101226\\
0.0972142222222222	0.0130507733062322\\
0.0972177777777778	0.00727867091364542\\
0.0972248888888889	0.0127211094232546\\
0.0972266666666667	0.0107843470010515\\
0.0972284444444445	0.0166462641164863\\
0.097232	0.0156577010553513\\
0.0972337777777778	0.0194442479069397\\
0.0972373333333333	0.0152334662728828\\
0.0972391111111111	0.0174492219904577\\
0.0972426666666667	0.0149116335995278\\
0.0972444444444444	0.0166117679460217\\
0.097248	0.00879808601962048\\
0.0972497777777778	0.00913610654111371\\
0.0972515555555556	0.00693634825347517\\
0.0972568888888889	0.0140516250191851\\
0.0972622222222222	0.00751814901559997\\
0.097264	0.0107896644752491\\
0.0972657777777778	0.00789761801801522\\
0.0972693333333333	0.0192740450040336\\
0.0972764444444444	0.00110828922424883\\
0.0972817777777778	0.0167695338944462\\
0.0972871111111111	0.000770013614931786\\
0.0972942222222222	0.0145874793212834\\
0.097296	0.0138636255551037\\
0.0972977777777778	0.0144899827215186\\
0.0972995555555556	0.0114108192412469\\
0.0973031111111111	0.0181206065893113\\
0.0973084444444444	0.00821239557489434\\
0.097312	0.014360602013437\\
0.0973137777777778	0.00759968088984572\\
0.0973173333333333	0.0123664797875013\\
0.0973191111111111	0.00776165725205377\\
0.0973208888888889	0.0082359401100115\\
0.0973226666666667	0.00619615889649788\\
0.0973262222222222	0.0112753143541841\\
0.097328	0.00862160222561392\\
0.0973315555555556	0.0110048201361929\\
0.0973333333333333	0.0117188705666789\\
0.0973457777777778	0.00203318267371627\\
0.0973475555555556	0.00351868781481376\\
0.0973493333333333	0.00225377310442396\\
0.0973511111111111	0.00335225783244417\\
0.0973528888888889	0.00327972556779463\\
0.09736	0.00644756068432362\\
0.0973617777777778	0.00224882078701058\\
0.0973653333333333	0.012820864764896\\
0.0973688888888889	0.00550880389161881\\
0.0973724444444445	0.0113442927984143\\
0.0973742222222222	0.00913325501721404\\
0.0973777777777778	0.0189971876106964\\
0.0973795555555556	0.0106453748558733\\
0.0973813333333333	0.0112169072751648\\
0.0973848888888889	0.00841148651388007\\
0.0973884444444444	0.0101532830759556\\
0.0973902222222222	0.00952523485632484\\
0.0973937777777778	0.0161581640744702\\
0.0973973333333333	0.00649543217746984\\
0.0973991111111111	0.00746251778960558\\
0.0974008888888889	0.00312117857662558\\
0.0974026666666667	0.00434632973465485\\
0.0974044444444445	0.00362114281888651\\
0.0974151111111111	0.0224337205470712\\
0.0974168888888889	0.0115044496357998\\
0.0974186666666667	0.0115935061400438\\
0.0974204444444444	0.00655323561689489\\
0.0974222222222222	0.00892103264680938\\
0.097424	0.00511669280820004\\
0.0974311111111111	0.0204112338634851\\
0.0974382222222222	0.00564311048024962\\
0.09744	0.00940365221430275\\
0.0974435555555556	0.0048486819188539\\
0.0974488888888889	0.0133161466063162\\
0.0974524444444445	0.0233880159698433\\
0.0974542222222222	0.0169993249868305\\
0.097456	0.0192570025186757\\
0.0974631111111111	0.00775807112061291\\
0.0974648888888889	0.00797496114746576\\
0.0974666666666667	0.0065620413809597\\
0.0974702222222222	0.0205770607155659\\
0.0974737777777778	0.0112950656315357\\
0.0974755555555556	0.015269636909181\\
0.0974773333333333	0.0131897181088286\\
0.0974791111111111	0.0155463456549947\\
0.0974826666666667	0.0117195029192953\\
0.0974844444444445	0.0101804399318275\\
0.0974862222222222	0.0109600901224553\\
0.097488	0.0105801285113238\\
0.0974915555555556	0.0121369360035518\\
0.0974968888888889	0.00112059259956743\\
0.0974986666666667	0.0100625563006841\\
0.0975075555555556	0.00413056162638958\\
0.0975111111111111	0.00824286957710851\\
0.0975164444444445	0.00224206596374307\\
0.0975217777777778	0.0061485814718471\\
0.0975235555555556	0.00568087512925239\\
0.0975271111111111	0.00704314055392671\\
0.0975324444444444	0.01999960701616\\
0.0975431111111111	0.0013763358523414\\
0.0975555555555556	0.0249360251850793\\
0.0975591111111111	0.0188485649171981\\
0.0975608888888889	0.0222758651737868\\
0.0975697777777778	0.00358166421514386\\
0.0975751111111111	0.0109315503393178\\
0.0975768888888889	0.00804729923577299\\
0.0975786666666667	0.0187298706781542\\
0.0975822222222222	0.0115872970541069\\
0.097584	0.0175287762506011\\
0.0975875555555556	0.00977943286472049\\
0.0975911111111111	0.0195803829735769\\
0.0975964444444445	0.0101889855368445\\
0.0975982222222222	0.0139460243170582\\
0.0976053333333333	0.00285955018869841\\
0.0976071111111111	0.0052340936733217\\
0.0976124444444444	0.00153984434636348\\
0.0976142222222222	0.00759703631805897\\
0.097616	0.00619899871459942\\
0.0976213333333333	0.0135925499497254\\
0.0976248888888889	0.0219399315093668\\
0.0976284444444445	0.0125460826568847\\
0.097632	0.0186279400645461\\
0.0976426666666667	0.00285496957258929\\
0.0976533333333333	0.0153768188593793\\
0.0976568888888889	0.00514098964834664\\
0.0976586666666667	0.0094154271170814\\
0.0976604444444444	0.00463269543255634\\
0.0976622222222222	0.00869159620464324\\
0.097664	0.00499180301991603\\
0.0976657777777778	0.00563587709197463\\
0.0976693333333333	0.00411844137785106\\
0.0976711111111111	0.00555838356648691\\
0.0976728888888889	0.00364159954199847\\
0.0976746666666667	0.00426064137047197\\
0.0976782222222222	0.00241287387205733\\
0.0976835555555556	0.012357628637602\\
0.0976853333333333	0.0077105180079961\\
0.0976888888888889	0.0150953723044603\\
0.0976942222222222	0.00740591725727663\\
0.0976977777777778	0.0129940645537209\\
0.0977013333333333	0.000893183888840299\\
0.0977084444444445	0.0149826902310228\\
0.0977102222222222	0.0145402086742981\\
0.097712	0.0212902724911181\\
0.097728	0.00106425600637028\\
0.0977297777777778	0.00309347376459687\\
0.0977315555555556	0.00166378805605211\\
0.0977351111111111	0.00652969029119746\\
0.0977368888888889	0.00285006652715314\\
0.0977404444444445	0.00737376453584118\\
0.0977422222222222	0.00699746893734887\\
0.097744	0.00752471554776438\\
0.0977457777777778	0.00534592301306741\\
0.0977475555555556	0.00964272617578327\\
0.0977511111111111	0.00720718547205318\\
0.0977546666666667	0.0117776256606505\\
0.09776	0.00187267723419057\\
0.0977635555555556	0.0121155252387127\\
0.0977671111111111	0.00373387551511647\\
0.0977724444444444	0.00506555480607254\\
0.0977742222222222	0.00498394483002806\\
0.097776	0.00736391898929509\\
0.0977777777777778	0.00596501819246859\\
0.0977813333333333	0.0135709038534064\\
0.0977831111111111	0.00952924380966774\\
0.0977848888888889	0.0129923982284449\\
0.0977866666666667	0.011300442048663\\
0.0977884444444445	0.0114946714178429\\
0.0977902222222222	0.0109260054911006\\
0.097792	0.0141133016695631\\
0.0977955555555556	0.0136993032077291\\
0.0977973333333333	0.0162421524235019\\
0.0977991111111111	0.0132694739876201\\
0.0978008888888889	0.0140309127148799\\
0.0978044444444444	0.0112270571434402\\
0.097808	0.01632826759617\\
0.0978097777777778	0.0062690929001735\\
0.0978133333333333	0.013195865448634\\
0.0978186666666667	0.00396893162921325\\
0.097824	0.0124717461915433\\
0.0978257777777778	0.00946686399700966\\
0.0978293333333334	0.0130392845952326\\
0.0978364444444444	0.00225074560685992\\
0.0978435555555556	0.0119809234932183\\
0.0978453333333333	0.0115880651472651\\
0.0978524444444445	0.0184380177356497\\
0.0978613333333333	0.002952943103364\\
0.0978666666666667	0.00598795691558654\\
0.0978684444444445	0.00401617739393142\\
0.0978702222222222	0.00780155602591598\\
0.0978737777777778	0.00400267677085028\\
0.0978755555555555	0.00699891630131488\\
0.0978826666666667	0.00216401548111209\\
0.0978844444444444	0.004454566957585\\
0.0978862222222222	0.00286708026648252\\
0.0978897777777778	0.00669716488327396\\
0.0978933333333333	0.00195605364961232\\
0.0978968888888889	0.00940937051073024\\
0.0978986666666667	0.00541289919688603\\
0.0979004444444445	0.00850077754472403\\
0.097904	0.00453749430097722\\
0.0979093333333333	0.0142004583630297\\
0.0979128888888889	0.00654255587630717\\
0.0979164444444444	0.00773604968433966\\
0.0979182222222222	0.00937594696917446\\
0.09792	0.0088265728133825\\
0.0979235555555556	0.0138032481469267\\
0.0979288888888889	0.00598083116080364\\
0.0979324444444445	0.00645033965862027\\
0.0979342222222222	0.0141140852991696\\
0.0979377777777778	0.00873540481179927\\
0.0979448888888889	0.0120244202386661\\
0.0979484444444444	0.00864978479354792\\
0.0979502222222222	0.0112782510159793\\
0.0979537777777778	0.00482018544454055\\
0.0979573333333333	0.00616232674527786\\
0.0979644444444445	0.00254628579156183\\
0.097968	0.00504779288491602\\
0.0979697777777778	0.00235555690949549\\
0.0979733333333333	0.00518650730082493\\
0.0979751111111111	0.0106398538804321\\
0.0979804444444445	0.00640929387375977\\
0.097984	0.00980436436738799\\
0.0979857777777778	0.0071014665616323\\
0.0979911111111111	0.0130347827113318\\
0.0979964444444444	0.00547889027466444\\
0.098	0.0169186028816717\\
0.0980017777777778	0.00578431115811881\\
0.0980053333333333	0.0177239574807277\\
0.0980088888888889	0.00905653281002344\\
0.0980106666666667	0.0122308965078576\\
0.0980124444444445	0.0114108941047715\\
0.0980142222222222	0.0117870767344732\\
0.098016	0.00717441095382426\\
0.0980177777777778	0.0126869410160056\\
0.0980231111111111	0.00728242903582885\\
0.0980248888888889	0.00754492069911436\\
0.0980266666666667	0.00378459656286584\\
0.0980302222222222	0.0102948449288149\\
0.098032	0.00777003002044321\\
0.0980355555555556	0.0093664222602754\\
0.0980408888888889	0.00137655016260058\\
0.0980462222222222	0.0124656676051151\\
0.098048	0.00896112545767785\\
0.0980515555555556	0.0117551007493358\\
0.0980568888888889	0.00670005321618197\\
0.0980622222222222	0.0138161282292449\\
0.098064	0.00578743899040229\\
0.0980675555555556	0.0152745100096034\\
0.0980693333333333	0.0122566233536207\\
0.0980711111111111	0.012494884132259\\
0.0980728888888889	0.00999169078028903\\
0.0980746666666667	0.0111417261495035\\
0.0980782222222222	0.006405024462209\\
0.09808	0.0110613910007779\\
0.0980853333333333	0.00851327503902527\\
0.0980906666666667	0.0152942366126293\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0980906666666667	0.0152942366126293\\
0.098096	0.00164984726463355\\
0.0981031111111111	0.0117805315120454\\
0.0981066666666667	0.00742637890980266\\
0.0981084444444444	0.00795351592272711\\
0.098112	0.0020303423676849\\
0.0981137777777778	0.00762297408477555\\
0.0981173333333333	0.00125579138153359\\
0.0981191111111111	0.0037721204206379\\
0.0981226666666667	0.010527281834447\\
0.0981244444444445	0.00743382151719146\\
0.0981262222222222	0.0127664070800505\\
0.098128	0.00817497787674623\\
0.0981315555555556	0.0150466256318312\\
0.0981368888888889	0.00657885528065266\\
0.0981386666666667	0.0088069612846956\\
0.0981404444444444	0.00666782979273381\\
0.0981422222222222	0.0125099743045898\\
0.0981457777777778	0.00645422517228955\\
0.0981493333333333	0.0120649047279842\\
0.0981546666666667	0.0038903826266731\\
0.0981564444444445	0.00583662823071829\\
0.0981582222222222	0.00503641046433656\\
0.0981617777777778	0.01167110621829\\
0.0981635555555556	0.0102873070161823\\
0.0981671111111111	0.0183922375822073\\
0.0981688888888889	0.0174587257582682\\
0.0981724444444445	0.0207677868010483\\
0.098176	0.0110939089057957\\
0.0981777777777778	0.0132790969311073\\
0.0981795555555556	0.00784544713953514\\
0.0981813333333333	0.00935272589579764\\
0.0981831111111111	0.00734770518494682\\
0.0981902222222222	0.0128040947595535\\
0.0981937777777778	0.0066008274046625\\
0.0981955555555556	0.00730732690380909\\
0.0981973333333333	0.00454734332657489\\
0.0981991111111111	0.00472773158077125\\
0.0982008888888889	0.00269262071479032\\
0.0982044444444445	0.00878904738624225\\
0.0982062222222222	0.00482477538946391\\
0.0982097777777778	0.0150948160862321\\
0.0982151111111111	0.00696579896095453\\
0.0982168888888889	0.00971291470243107\\
0.0982204444444444	0.00522876761307348\\
0.0982222222222222	0.00881075776325282\\
0.0982257777777778	0.00322321484027444\\
0.0982293333333333	0.00878260778315118\\
0.0982328888888889	0.00702151133257287\\
0.0982364444444445	0.0159539717855838\\
0.09824	0.00570462475024969\\
0.0982435555555556	0.0135346577251332\\
0.0982471111111111	0.00953031993633519\\
0.0982488888888889	0.0099430983536698\\
0.0982506666666667	0.00929264469943047\\
0.0982577777777778	0.0202694038359195\\
0.0982595555555556	0.0161796171950119\\
0.0982613333333333	0.0172702412216579\\
0.0982648888888889	0.00839144840281472\\
0.0982666666666667	0.0108405594637152\\
0.0982702222222222	0.0103507506790768\\
0.0982737777777778	0.0129642557389869\\
0.0982755555555556	0.0113016976636581\\
0.0982773333333333	0.0155739429882942\\
0.0982862222222222	0.00236163363207775\\
0.0982915555555555	0.00994978342347147\\
0.0982951111111111	0.00306437741565624\\
0.0982968888888889	0.00386636604441559\\
0.0982986666666667	0.0035432207017039\\
0.0983057777777778	0.0101096129515518\\
0.0983075555555556	0.00979678011918364\\
0.0983111111111111	0.0186608809408834\\
0.0983128888888889	0.0178870862732123\\
0.0983146666666667	0.0181390016813047\\
0.09832	0.00939073865263138\\
0.0983235555555556	0.0117323044499586\\
0.0983253333333333	0.00983295968197218\\
0.0983288888888889	0.015520653381636\\
0.0983306666666667	0.0147008042323527\\
0.0983324444444444	0.0170923003396712\\
0.0983395555555556	0.00172888482235839\\
0.0983484444444445	0.0170852807862721\\
0.098352	0.00919096471174632\\
0.0983537777777778	0.0140482236430183\\
0.0983555555555556	0.00810642752624197\\
0.0983573333333334	0.0119053627811474\\
0.0983644444444444	0.00235957416800384\\
0.0983662222222222	0.00403940376538589\\
0.098368	0.0037646336939707\\
0.0983697777777778	0.00988476658786586\\
0.0983751111111111	0.00260701199309973\\
0.0983768888888889	0.00489002229913482\\
0.0983786666666667	0.00164933400160056\\
0.0983822222222222	0.00701910701343864\\
0.098384	0.00395005097495477\\
0.0983893333333333	0.0107683793561346\\
0.0983911111111111	0.00787930843481971\\
0.0983964444444445	0.0115823673446863\\
0.0983982222222222	0.0109141320366219\\
0.0984017777777778	0.0129070368543283\\
0.0984053333333333	0.00836313951283485\\
0.0984088888888889	0.0132040796400454\\
0.0984124444444444	0.00563046212556045\\
0.0984142222222222	0.00711919631674712\\
0.0984177777777778	0.00228020403319804\\
0.0984195555555556	0.00667472362258875\\
0.0984248888888889	0.00134359593401154\\
0.0984284444444445	0.00614232173216112\\
0.0984302222222222	0.00401787348436411\\
0.0984337777777778	0.0118414692293326\\
0.0984355555555556	0.00773067529252089\\
0.0984373333333333	0.0104614035840983\\
0.0984391111111111	0.0100495914805046\\
0.0984426666666667	0.014284007055954\\
0.0984515555555556	0.0039222384607184\\
0.0984533333333333	0.0040232795034931\\
0.0984551111111111	0.00371316190243171\\
0.0984622222222222	0.0210477061108357\\
0.098464	0.0209793110912523\\
0.0984746666666667	0.00154897194343578\\
0.0984782222222222	0.0100507256082375\\
0.09848	0.00872164912670689\\
0.0984817777777778	0.0150127970113934\\
0.0984853333333333	0.0132139163703711\\
0.0984888888888889	0.0208125366849354\\
0.0984906666666667	0.0162865024288154\\
0.0984924444444444	0.0173243144450601\\
0.0984995555555556	0.00719176646834832\\
0.0985048888888889	0.0160966828945925\\
0.0985084444444445	0.0156564590641441\\
0.098512	0.0174640876734731\\
0.0985137777777778	0.0124494614093472\\
0.0985155555555556	0.0133299204205562\\
0.0985173333333333	0.0111735593302353\\
0.0985191111111111	0.0140252428550657\\
0.0985226666666667	0.0106283791055719\\
0.0985244444444444	0.0125503628135882\\
0.0985262222222222	0.0115340351142969\\
0.098528	0.013523158646763\\
0.0985297777777778	0.011026579355276\\
0.0985315555555556	0.0118398858722404\\
0.0985351111111111	0.00394407875885514\\
0.0985386666666667	0.00870941687090385\\
0.0985422222222222	0.00679457187260663\\
0.0985475555555556	0.0112007029973057\\
0.0985493333333333	0.00900810195647403\\
0.0985511111111111	0.0138821830253127\\
0.0985528888888889	0.0133563379166539\\
0.0985546666666667	0.0134360237621628\\
0.0985582222222222	0.0232631234350696\\
0.0985635555555556	0.0159160254604296\\
0.0985671111111111	0.0190872200421557\\
0.0985724444444445	0.00958677008790579\\
0.0985742222222222	0.0116720319297813\\
0.0985777777777778	0.000947652415167338\\
0.0985795555555556	0.011249411714506\\
0.0985848888888889	0.000616628041759826\\
0.0985884444444445	0.009595852122293\\
0.0985955555555556	0.00397751351448108\\
0.0985991111111111	0.00672742698600695\\
0.0986008888888889	0.0127302645639392\\
0.0986044444444444	0.00823357764500735\\
0.098608	0.00925648493430684\\
0.0986097777777778	0.00658171712055833\\
0.0986133333333333	0.0114638276683937\\
0.0986168888888889	0.00375316554954658\\
0.0986186666666667	0.0045168534983285\\
0.0986204444444445	0.00385504540867593\\
0.098624	0.00711085870566913\\
0.0986257777777778	0.0025514593901208\\
0.0986275555555556	0.00353996730080425\\
0.0986293333333333	0.000406715903567362\\
0.0986328888888889	0.00496209969977487\\
0.0986382222222222	0.00189433815891313\\
0.09864	0.0068005644178763\\
0.0986417777777778	0.00102849528913954\\
0.0986453333333333	0.00482089891016688\\
0.0986488888888889	0.00352240067997422\\
0.0986506666666667	0.00873034294442618\\
0.0986542222222222	0.00410854950294143\\
0.098656	0.00711708221144139\\
0.0986595555555556	0.00451395017858316\\
0.0986648888888889	0.0149425302504952\\
0.0986684444444444	0.00850244624649257\\
0.0986702222222222	0.0109454978855748\\
0.098672	0.00970069805507517\\
0.0986755555555556	0.0135150914213569\\
0.0986808888888889	0.00798852381098733\\
0.0986826666666667	0.0127789470859729\\
0.0986862222222222	0.0108624781697604\\
0.098688	0.0141874558835999\\
0.0986951111111111	0.0086931564326333\\
0.0986968888888889	0.0105415414051125\\
0.0987022222222222	0.00355074385213011\\
0.098704	0.00918072606936438\\
0.0987111111111111	0.00144817313987\\
0.0987182222222222	0.0128796859920565\\
0.0987235555555556	0.019924640875926\\
0.0987271111111111	0.0101612616534249\\
0.0987306666666667	0.0152730545828779\\
0.0987377777777778	0.00219981665229757\\
0.0987395555555556	0.00407405105745745\\
0.0987413333333333	0.0030101277097509\\
0.0987431111111111	0.00574083225469069\\
0.0987448888888889	0.00538238686770093\\
0.0987484444444444	0.0115130109034632\\
0.0987502222222222	0.0107070767423283\\
0.098752	0.0168014596666995\\
0.0987555555555556	0.0090797492233019\\
0.0987573333333333	0.0131222683998283\\
0.0987608888888889	0.00469893044583766\\
0.0987644444444445	0.0105123154340111\\
0.0987662222222222	0.00922183032907489\\
0.0987697777777778	0.0133231834067609\\
0.0987733333333334	0.00789144098623659\\
0.0987751111111111	0.0145065925424145\\
0.0987786666666667	0.00839553846914795\\
0.0987822222222222	0.0163718205303631\\
0.098784	0.00827297808946933\\
0.0987857777777778	0.00940414231041675\\
0.0987893333333333	0.000900879534673577\\
0.0987911111111111	0.0048174754837309\\
0.0987928888888889	0.00366754406940059\\
0.0987964444444445	0.0142402401342307\\
0.0987982222222222	0.0106263111746512\\
0.0988	0.0112813448102065\\
0.0988035555555556	0.00388151607614759\\
0.0988053333333333	0.00444351533455761\\
0.0988071111111111	0.00130678057933714\\
0.0988177777777778	0.0245676051835808\\
0.0988195555555555	0.0227926624832924\\
0.0988231111111111	0.0269554548306554\\
0.0988284444444444	0.0130678475980813\\
0.098832	0.0165085098157099\\
0.0988373333333333	0.00706694695443208\\
0.0988408888888889	0.0114594907763527\\
0.098848	0.00543003589534963\\
0.0988497777777778	0.00684261432423217\\
0.0988515555555556	0.0042530984494368\\
0.0988568888888889	0.00985262370545389\\
0.0988604444444444	0.00307931487289262\\
0.098864	0.00822964168687448\\
0.0988657777777778	0.00351060887676344\\
0.0988675555555556	0.00823668637264685\\
0.0988693333333333	0.00697096666025632\\
0.0988728888888889	0.0111206590900238\\
0.0988764444444445	0.00822372414787606\\
0.0988782222222222	0.0104302207461179\\
0.0988835555555556	0.00851542666702707\\
0.0988888888888889	0.0119322142071989\\
0.0988906666666667	0.00814113623532969\\
0.0988924444444444	0.00933812802800635\\
0.0988942222222222	0.00795733148810687\\
0.0989013333333333	0.0205855712513854\\
0.0989031111111111	0.019143413707111\\
0.0989048888888889	0.0214123856399142\\
0.0989084444444444	0.0112501414448614\\
0.0989137777777778	0.0157963492349032\\
0.0989155555555556	0.0119554041933741\\
0.0989173333333333	0.0120887958562364\\
0.0989208888888889	0.00786852761034412\\
0.0989244444444445	0.0125539000492327\\
0.098928	0.0108659517544644\\
0.0989297777777778	0.0109985201154963\\
0.0989351111111111	0.0172424781049766\\
0.0989386666666667	0.0106153693770227\\
0.0989404444444444	0.0150206419948043\\
0.0989475555555556	0.00334835398504635\\
0.0989493333333333	0.00735037256654594\\
0.0989511111111111	0.00556510763177093\\
0.0989582222222222	0.0138279507029711\\
0.09896	0.00824520365054962\\
0.0989635555555556	0.0110823712957526\\
0.0989671111111111	0.00334746440926342\\
0.0989777777777778	0.0144189439386561\\
0.0989866666666667	0.00294795236464929\\
0.0989902222222222	0.00897684994346837\\
0.0989937777777778	0.00536234741430056\\
0.0989955555555556	0.00908238098986891\\
0.0989973333333334	0.00624955330640395\\
0.0990062222222222	0.0108513299344912\\
0.0990097777777778	0.00432388263581099\\
0.0990115555555556	0.00992540281738752\\
0.0990133333333333	0.00866659885834925\\
0.0990151111111111	0.0112447556663575\\
0.0990186666666667	0.00810361834955675\\
0.0990204444444444	0.0120540237909441\\
0.0990222222222222	0.0096945202459125\\
0.099024	0.0097541680545713\\
0.0990311111111111	0.00108477471226717\\
0.0990328888888889	0.00282069201627252\\
0.0990346666666667	0.00179957988283683\\
0.09904	0.00797971568912867\\
0.0990435555555556	0.00115866743589788\\
0.0990471111111111	0.00494730453355505\\
0.0990488888888889	0.00459001873698339\\
0.0990506666666667	0.00856306261357306\\
0.0990524444444444	0.00455756406307478\\
0.0990542222222222	0.0102044256194569\\
0.0990577777777778	0.00231304994279191\\
0.0990613333333333	0.0126617217946977\\
0.0990631111111111	0.00494637504915293\\
0.0990684444444445	0.0112734275313604\\
0.0990702222222222	0.00239843956465918\\
0.0990737777777778	0.00519314027144793\\
0.0990755555555556	0.00508894451292596\\
0.0990773333333334	0.0113774029046569\\
0.0990791111111111	0.0112899761107281\\
0.0990826666666667	0.00371275786761976\\
0.0990844444444444	0.00992899928884186\\
0.0990862222222222	0.00562305181822834\\
0.099088	0.00567073218937655\\
0.0990897777777778	0.0102795068543753\\
0.0990933333333333	0.00499164583963843\\
0.0990951111111111	0.0068337695184453\\
0.0990986666666667	0.0023421640536232\\
0.0991022222222222	0.0115598851839224\\
0.0991057777777778	0.00484347004908994\\
0.0991093333333333	0.0112458657476012\\
0.0991111111111111	0.0069917416871943\\
0.0991128888888889	0.0119641978622832\\
0.0991164444444445	0.00637565170474649\\
0.0991182222222222	0.0082121331844994\\
0.0991217777777778	0.0050943930349848\\
0.0991271111111111	0.00867080183263511\\
0.0991288888888889	0.00438459239081784\\
0.0991324444444444	0.0114194210484609\\
0.099136	0.0100546920835658\\
0.0991395555555556	0.0162647119350658\\
0.0991431111111111	0.0139360405304337\\
0.0991466666666667	0.0169694662607917\\
0.099152	0.00877854026086761\\
0.0991555555555556	0.0200139077259918\\
0.0991573333333333	0.0170611963097972\\
0.0991591111111111	0.0190579846602873\\
0.0991626666666667	0.0170824219075993\\
0.0991644444444444	0.017671243270668\\
0.0991697777777778	0.00762035186149337\\
0.0991733333333333	0.0112160841346038\\
0.0991751111111111	0.00613637307863013\\
0.0991768888888889	0.00767932719549622\\
0.0991804444444445	0.000735987121037535\\
0.099184	0.00824122115270473\\
0.0991875555555556	0.00192406211559309\\
0.0991893333333334	0.00351968412980896\\
0.0991911111111111	0.00190820352201299\\
0.0991946666666667	0.00941758237545393\\
0.0991964444444444	0.00873851442624443\\
0.0992	0.0116866706793165\\
0.0992017777777778	0.00663243538896868\\
0.0992071111111111	0.0171176780402414\\
0.0992088888888889	0.0107390905564003\\
0.0992124444444445	0.0143354687835267\\
0.0992142222222222	0.0138493174919206\\
0.0992177777777778	0.0195721060207595\\
0.0992284444444445	0.0057303769259944\\
0.0992302222222222	0.00933802612173559\\
0.0992337777777778	0.00685494245156701\\
0.0992355555555555	0.00959610001385633\\
0.0992408888888889	0.00431034962731291\\
0.0992426666666667	0.00503031215305566\\
0.0992462222222222	0.00204594176132961\\
0.099248	0.00346788941526799\\
0.0992497777777778	0.000749612778853354\\
0.0992515555555556	0.00584673751840292\\
0.0992533333333333	0.00458072783282762\\
0.0992586666666667	0.011108257025483\\
0.0992622222222222	0.000894875947960339\\
0.0992657777777778	0.00791715842706789\\
0.0992711111111111	0.00353118715290474\\
0.0992746666666667	0.00511557818890382\\
0.0992764444444444	0.00407561403919723\\
0.09928	0.0116407935705536\\
0.0992835555555556	0.0078290997641704\\
0.0992888888888889	0.0123929618750564\\
0.0992977777777778	0.00207090098532189\\
0.0993084444444444	0.0232755986722251\\
0.099312	0.0226721727814023\\
0.0993137777777778	0.0239166186589138\\
0.0993173333333333	0.0197522575336852\\
0.0993191111111111	0.0253602948699321\\
0.0993297777777778	0.00856502703269121\\
0.0993333333333333	0.0179467022073054\\
0.0993351111111111	0.0144285005427779\\
0.0993386666666667	0.0168386938096178\\
0.0993457777777778	0.00257939246602193\\
0.0993493333333333	0.00619599543965133\\
0.0993511111111111	0.00221578122165347\\
0.0993564444444444	0.0157189673288227\\
0.09936	0.0114037522511541\\
0.0993635555555556	0.0153493744611646\\
0.0993653333333333	0.00979768009062043\\
0.0993671111111111	0.0109943690278404\\
0.0993706666666667	0.00909647051611595\\
0.0993795555555556	0.0185727310780205\\
0.0993813333333333	0.0138587696370379\\
0.0993848888888889	0.018646207346609\\
0.0993884444444444	0.0147748363233178\\
0.099392	0.0150895212321497\\
0.0993955555555556	0.00702888023065984\\
0.0993973333333333	0.00718986578391911\\
0.0993991111111111	0.0120132644960259\\
0.0994008888888889	0.00860471337887098\\
0.0994026666666667	0.00901609647488777\\
0.0994044444444445	0.00718383902710451\\
0.099408	0.0107588827535149\\
0.0994097777777778	0.00917289915906994\\
0.0994115555555556	0.0128182697716821\\
0.0994133333333334	0.00863253982369047\\
0.0994151111111111	0.0103909670768624\\
0.0994186666666667	0.00365988226438616\\
0.0994222222222222	0.00903699851769107\\
0.099424	0.00876305792379076\\
0.0994275555555556	0.011730225846594\\
0.0994293333333333	0.0095800865423622\\
0.0994311111111111	0.0115962904233174\\
0.0994328888888889	0.0106045123509367\\
0.0994346666666667	0.0106780072975216\\
0.0994364444444444	0.00991042709759971\\
0.0994382222222222	0.0117672615993943\\
0.0994417777777778	0.00816804138704386\\
0.0994453333333333	0.0175030782492974\\
0.0994488888888889	0.0104519309131029\\
0.0994506666666667	0.0154257604639193\\
0.0994577777777778	0.0050896948023437\\
0.0994648888888889	0.0124913383256097\\
0.0994702222222222	0.0059903908640295\\
0.0994737777777778	0.0115754307440916\\
0.0994773333333333	0.00705555597090504\\
0.0994826666666667	0.00962419978206247\\
0.0994844444444445	0.00412219147646714\\
0.0994862222222222	0.00422473919389929\\
0.099488	0.00822903909755995\\
0.0994897777777778	0.00731790791654047\\
0.0994915555555556	0.0074323419065587\\
0.0994933333333334	0.00716049809985372\\
0.0994951111111111	0.00787501134986354\\
0.0994986666666667	0.000388621537579792\\
0.099504	0.0107839101262525\\
0.0995075555555556	0.0065990748470976\\
0.0995093333333333	0.0115979415913345\\
0.0995111111111111	0.0100672987576821\\
0.0995146666666667	0.0150674857500627\\
0.0995182222222222	0.0114215618166036\\
0.0995217777777778	0.0172562123942178\\
0.0995253333333333	0.013415712051769\\
0.0995271111111111	0.021650101936362\\
0.0995342222222222	0.00680299270377321\\
0.099536	0.00789275169859585\\
0.0995377777777778	0.0060682461173901\\
0.0995395555555556	0.00625006299939032\\
0.0995413333333333	0.00508787335803357\\
0.0995431111111111	0.00739991710845359\\
0.0995466666666667	0.00238887183232783\\
0.0995484444444444	0.00644362025507861\\
0.0995502222222222	0.00615942468342401\\
0.0995537777777778	0.0128563682986458\\
0.0995573333333333	0.00596971368356589\\
0.0995644444444445	0.0232915897465962\\
0.099568	0.0163088621810845\\
0.0995715555555556	0.00928572734056488\\
0.0995733333333333	0.0112268310277531\\
0.0995768888888889	0.0072740056333202\\
0.0995786666666667	0.00837626026599944\\
0.0995804444444444	0.00486934778977569\\
0.0995893333333333	0.0147668641619905\\
0.0995964444444445	0.00353069149512836\\
0.0996035555555556	0.0115582151983864\\
0.0996071111111111	0.00691604166793341\\
0.0996124444444444	0.0158920766165742\\
0.0996177777777778	0.00584118509046169\\
0.0996213333333333	0.00670759482473912\\
0.0996231111111111	0.00541060735137319\\
0.0996248888888889	0.00810001542309888\\
0.0996284444444445	0.00249167326531144\\
0.0996355555555556	0.0114529923144163\\
0.0996391111111111	0.00437838549949898\\
0.0996462222222222	0.011170334481317\\
0.099648	0.0107717192186715\\
0.0996533333333333	0.0170758680544084\\
0.0996586666666667	0.0128713632655042\\
0.0996604444444444	0.0131662247851535\\
0.099664	0.0126145366793438\\
0.0996657777777778	0.0172692156140541\\
0.0996711111111111	0.0114618540564723\\
0.0996746666666667	0.012047211778333\\
0.0996764444444445	0.0150415669327767\\
0.0996817777777778	0.00360892066531449\\
0.0996853333333333	0.0019211220590156\\
0.0996888888888889	0.00961703193730792\\
0.0996924444444444	0.0123389955653586\\
0.0996942222222222	0.0118332020754419\\
0.0996995555555556	0.0174394932820645\\
0.0997031111111111	0.00858642295548787\\
0.0997066666666667	0.0146388792357807\\
0.0997102222222222	0.0128694464262606\\
0.0997137777777778	0.0167290144991974\\
0.0997155555555556	0.0152951018167795\\
0.0997173333333334	0.0213961896015934\\
0.0997208888888889	0.016333162297491\\
0.0997226666666667	0.016638626870924\\
0.0997262222222222	0.0136001198366573\\
0.0997297777777778	0.0166998911888449\\
0.0997386666666667	0.00609235813597783\\
0.0997404444444445	0.0111646938464527\\
0.099744	0.0060296672194397\\
0.0997475555555556	0.0134969052368321\\
0.0997511111111111	0.0103175436681402\\
0.0997582222222222	0.016911522073026\\
0.0997742222222222	0.000987935598647155\\
0.099776	0.00459934342833929\\
0.0997795555555556	0.0013603952912499\\
0.0997831111111111	0.00844368930132416\\
0.0997848888888889	0.00683820235495161\\
0.0997866666666667	0.00906541071177522\\
0.0997884444444445	0.00708203363075893\\
0.0997902222222222	0.0127919043483024\\
0.099792	0.00758990336706247\\
0.0997955555555556	0.00876872013538074\\
0.0997991111111111	0.00110443507307487\\
0.0998115555555556	0.0164234889082754\\
0.0998133333333333	0.014875540077606\\
0.0998151111111111	0.0233361787752298\\
0.0998186666666667	0.0117847333726112\\
0.0998204444444445	0.0155714119994681\\
0.0998222222222222	0.0155211725256459\\
0.099824	0.016851532631451\\
0.0998311111111111	0.00629761959987049\\
0.0998328888888889	0.00889366971864169\\
0.0998346666666667	0.00610753668711539\\
0.0998364444444444	0.0110838519189782\\
0.0998382222222222	0.00624730494098902\\
0.0998417777777778	0.0113498549722771\\
0.0998435555555556	0.0106456238366533\\
0.0998453333333333	0.0136760256484097\\
0.0998506666666667	0.0118391721469467\\
0.0998524444444444	0.0126367937184378\\
0.0998542222222222	0.0105424774235396\\
0.099856	0.0119724223128593\\
0.0998613333333333	0.00579259958380487\\
0.0998631111111111	0.00623726085627729\\
0.0998666666666667	0.00240836186680293\\
0.099872	0.00636082617496769\\
0.0998755555555556	0.00178157963421322\\
0.0998773333333333	0.00502020632033837\\
0.0998791111111111	0.00223373643530483\\
0.0998808888888889	0.00309216650543701\\
0.0998826666666667	0.00260043985487796\\
0.0998933333333333	0.0121229239605654\\
0.0998951111111111	0.00552231689810018\\
0.0998968888888889	0.0106001451256864\\
0.0999004444444445	0.00554114533922456\\
0.099904	0.00970712657676107\\
0.0999075555555556	0.0012635560128223\\
0.0999146666666667	0.011027341643749\\
0.0999164444444444	0.00774652269648646\\
0.0999182222222222	0.0114045269240006\\
0.09992	0.00746425333849354\\
0.0999235555555556	0.0123092639174146\\
0.0999271111111111	0.00971210913069251\\
0.0999306666666667	0.0120382301660519\\
0.0999342222222222	0.00750044997920027\\
0.099936	0.00921663786919988\\
0.0999377777777778	0.00555289728263633\\
0.0999395555555556	0.0104564967372868\\
0.0999431111111111	0.00259067346388023\\
0.0999448888888889	0.00552060201597829\\
0.0999466666666667	0.00389184455829733\\
0.0999484444444445	0.00788065281106812\\
0.0999502222222222	0.00668586305201307\\
0.0999537777777778	0.0107447804582485\\
0.099968	0.00214619932524737\\
0.0999715555555556	0.00848227052416936\\
0.0999751111111111	0.00495844520076691\\
0.0999768888888889	0.0116707046324031\\
0.0999786666666667	0.0108604483744585\\
0.099984	0.0178881111871293\\
0.0999964444444444	0.00688718878616731\\
0.100001777777778	0.0167462620405503\\
0.100007111111111	0.0126041205302596\\
0.100010666666667	0.00752012237510116\\
0.100012444444444	0.01055604480427\\
0.100017777777778	0.00366818331668181\\
0.100019555555556	0.0108702044671598\\
0.100023111111111	0.00758128603723707\\
0.100024888888889	0.0100555738384057\\
0.100032	0.00330026561366445\\
0.100033777777778	0.0100968758909249\\
0.100037333333333	0.00514628421822308\\
0.100042666666667	0.0154333637688704\\
0.100044444444444	0.0145328534042015\\
0.100051555555556	0.0170703818785953\\
0.100055111111111	0.0116157886148015\\
0.100056888888889	0.0133683383275424\\
0.100064	0.00429572115953988\\
0.100069333333333	0.0139186143582185\\
0.100071111111111	0.0112860048848294\\
0.100072888888889	0.0113653490078384\\
0.100074666666667	0.0135261831244758\\
0.100087111111111	0.00483163397430106\\
0.100088888888889	0.00653203438179828\\
0.100090666666667	0.0029466175814537\\
0.100094222222222	0.012272617655379\\
0.100097777777778	0.0075279804881197\\
0.100101333333333	0.0127891466619388\\
0.100104888888889	0.00819834642848546\\
0.100106666666667	0.00487143452695102\\
0.100110222222222	0.0072712413375009\\
0.100113777777778	0.00446514252651689\\
0.100117333333333	0.00663615157417344\\
0.100120888888889	0.00133655160002125\\
0.100122666666667	0.00816017076444867\\
0.100124444444444	0.00803103151562282\\
0.100129777777778	0.0132464619313439\\
0.100136888888889	0.00590806007943237\\
0.100138666666667	0.01044997216339\\
0.100142222222222	0.00263487603828114\\
0.100145777777778	0.00935428131329824\\
0.100151111111111	0.00366656282347244\\
0.100152888888889	0.00775644995482946\\
0.100154666666667	0.00764280607056778\\
0.100156444444444	0.0122427517684288\\
0.10016	0.0075284110624691\\
0.100163555555556	0.00938474704480161\\
0.100167111111111	0.00684512775894899\\
0.100170666666667	0.0108961403984159\\
0.100174222222222	0.00718515637956349\\
0.100176	0.00814304734641505\\
0.100177777777778	0.00101362461461446\\
0.100179555555556	0.00451750534547896\\
0.100181333333333	0.00210230663439986\\
0.100186666666667	0.00624998151200484\\
0.100190222222222	0.00428755764635308\\
0.100193777777778	0.0102278695753025\\
0.100197333333333	0.00567445498721125\\
0.100200888888889	0.0123796406985687\\
0.100216888888889	0.00479156482261225\\
0.100220444444444	0.0114882088344601\\
0.100222222222222	0.00953911915282102\\
0.100225777777778	0.0140680695196853\\
0.100229333333333	0.00349785712363179\\
0.100231111111111	0.0113948815615804\\
0.100234666666667	0.00680103599671283\\
0.100236444444444	0.0124500645594662\\
0.10024	0.00191038160312251\\
0.100247111111111	0.0139114012557744\\
0.100254222222222	0.00553056638631103\\
0.100259555555556	0.0133241103335728\\
0.100261333333333	0.00956249856716715\\
0.100264888888889	0.0186514319972682\\
0.100268444444444	0.00907734144303635\\
0.100270222222222	0.0091343102246893\\
0.100272	0.00670981759806816\\
0.100275555555556	0.00941773989847447\\
0.100279111111111	0.00111962307807778\\
0.100282666666667	0.00591048019560461\\
0.100284444444444	0.00387454113665262\\
0.100286222222222	0.00474809995560579\\
0.100288	0.00449198213275967\\
0.100293333333333	0.00907177900016562\\
0.100296888888889	0.0069852721035728\\
0.100300444444444	0.0136342764119636\\
0.100302222222222	0.00881728966796233\\
0.100304	0.0128919067550048\\
0.100309333333333	0.00261948926430366\\
0.100316444444444	0.0163298329461742\\
0.10032	0.0123762883417699\\
0.100323555555556	0.0199017048576536\\
0.100330666666667	0.00281283951131289\\
0.100336	0.0135655798957879\\
0.100339555555556	0.0125725829431059\\
0.100343111111111	0.0138826908184659\\
0.100352	0.00327264329905128\\
0.100357333333333	0.0117070729774777\\
0.100359111111111	0.00998207817997923\\
0.100360888888889	0.0124948861924724\\
0.100368	0.00426188805731276\\
0.100371555555556	0.00827590716914858\\
0.100375111111111	0.0031392961843541\\
0.100378666666667	0.0108205901971899\\
0.100380444444444	0.00743870638336822\\
0.100385777777778	0.0160967629643555\\
0.100387555555556	0.0133450822136932\\
0.100391111111111	0.0174928103251912\\
0.100394666666667	0.0131919147402982\\
0.100396444444444	0.0132972998036834\\
0.1004	0.00603978265930655\\
0.100401777777778	0.00988887402300045\\
0.100405333333333	0.0074051848802914\\
0.100407111111111	0.00893669034150751\\
0.100408888888889	0.00788283338176907\\
0.100410666666667	0.0110900568319213\\
0.100414222222222	0.00903001583839699\\
0.100416	0.0117889438879278\\
0.100421333333333	0.00123866696460842\\
0.100423111111111	0.00364969881795543\\
0.100424888888889	0.0013979978688336\\
0.100428444444444	0.00695633696553913\\
0.100432	0.00512235449631082\\
0.100435555555556	0.014166278315299\\
0.100440888888889	0.00965356284765789\\
0.100448	0.0149638122478578\\
0.100451555555556	0.0125608656488796\\
0.100453333333333	0.0107408625194375\\
0.100455111111111	0.0167361242216544\\
0.100458666666667	0.0139670624068167\\
0.100462222222222	0.0161423329934266\\
0.100464	0.0148116856170743\\
0.100465777777778	0.0168982406760671\\
0.100469333333333	0.00594131941232207\\
0.100471111111111	0.00673272652471374\\
0.100472888888889	0.00540356466650607\\
0.100476444444444	0.0103675566107484\\
0.10048	0.00791192185112566\\
0.100481777777778	0.01429432843248\\
0.100485333333333	0.00813200764933128\\
0.100487111111111	0.0103282144411872\\
0.100490666666667	0.00516424186150921\\
0.100492444444444	0.0078534951614643\\
0.100494222222222	0.00631138768446782\\
0.100497777777778	0.0116437512188172\\
0.100499555555556	0.00910783314045557\\
0.100503111111111	0.0133491139582082\\
0.100506666666667	0.00597403526214513\\
0.100510222222222	0.0100397146657105\\
0.100512	0.0054258041952083\\
0.100517333333333	0.0122540207841445\\
0.100519111111111	0.0056051341003403\\
0.100522666666667	0.0122017533985655\\
0.100524444444444	0.0112442247035503\\
0.100529777777778	0.018439577710705\\
0.100531555555556	0.0155016983399303\\
0.100533333333333	0.018440250919941\\
0.100540444444444	0.00727112273497185\\
0.100544	0.0113822806478982\\
0.100545777777778	0.00449919280945463\\
0.100547555555556	0.00456133370568329\\
0.100549333333333	0.00372542675407028\\
0.100552888888889	0.0115670566377795\\
0.10056	0.00594271512903169\\
0.100561777777778	0.00805112469617691\\
0.100563555555556	0.00456821633466853\\
0.100567111111111	0.00794573653765482\\
0.100568888888889	0.00214573595194198\\
0.100570666666667	0.00568845946485441\\
0.100572444444444	0.00485857098770207\\
0.100574222222222	0.00492603173868986\\
0.100576	0.00987641666367459\\
0.100579555555556	0.00320465679361423\\
0.100581333333333	0.00495134765042715\\
0.100583111111111	0.00393074830487661\\
0.100586666666667	0.00703615720152315\\
0.100588444444444	0.00248918843923843\\
0.100595555555556	0.0138718259996834\\
0.100599111111111	0.0107347998433476\\
0.100600888888889	0.0127882087234989\\
0.100602666666667	0.0100567488735846\\
0.100606222222222	0.0108134725176621\\
0.100608	0.00180659219637089\\
0.100611555555556	0.00965259809577212\\
0.100613333333333	0.00734139805652279\\
0.100615111111111	0.0126727044390646\\
0.100618666666667	0.00456740327533206\\
0.100622222222222	0.0154356632884372\\
0.100632888888889	0.00242454943155587\\
0.100643555555556	0.0198615308085672\\
0.100647111111111	0.0120310922453147\\
0.100648888888889	0.0141299057693306\\
0.100652444444444	0.00979593087332564\\
0.100654222222222	0.0115688785117438\\
0.100656	0.00215824055420435\\
0.100659555555556	0.00238889674130793\\
0.100661333333333	0.000818612795641882\\
0.100663111111111	0.00348026474364943\\
0.100664888888889	0.00176149081717605\\
0.100666666666667	0.00226694749632339\\
0.100668444444444	0.00154218558474492\\
0.100675555555556	0.00714350609475847\\
0.100677333333333	0.00139738363399672\\
0.100679111111111	0.00304292819423188\\
0.100680888888889	0.00260796991220319\\
0.100682666666667	0.0061920952405829\\
0.100684444444444	0.00054121539658511\\
0.100695111111111	0.0161947504119449\\
0.100698666666667	0.0138887740179964\\
0.100700444444444	0.0175123951134217\\
0.100705777777778	0.00462753354688961\\
0.100707555555556	0.00652679726197608\\
0.100711111111111	0.00404702869750362\\
0.100712888888889	0.00551206849557973\\
0.100714666666667	0.000434221564279774\\
0.100718222222222	0.0100155777630188\\
0.10072	0.00933307739168918\\
0.100721777777778	0.0144281446138161\\
0.100727111111111	0.00648771260320669\\
0.100728888888889	0.00989070827567248\\
0.100732444444444	0.00503768007785901\\
0.100736	0.0105339014819503\\
0.100739555555556	0.00288693272158305\\
0.100753777777778	0.0147491797091617\\
0.100760888888889	0.00418674196264168\\
0.100764444444444	0.00956233659900954\\
0.100769777777778	0.00397889634477605\\
0.100773333333333	0.00887514233735365\\
0.100776888888889	0.00260616459036864\\
0.100778666666667	0.0089324286565203\\
0.100782222222222	0.0041560173045995\\
0.100784	0.00486526164055279\\
0.100787555555556	0.00193190413781869\\
0.100789333333333	0.0103177931204954\\
0.100792888888889	0.00605463690928665\\
0.100794666666667	0.00911223852286411\\
0.100796444444444	0.00342360810967834\\
0.100798222222222	0.00819649254824631\\
0.100801777777778	0.000688626637733558\\
0.100805333333333	0.0103999386230804\\
0.100807111111111	0.00870991521654821\\
0.100812444444444	0.0149434061766995\\
0.100814222222222	0.0144324916922123\\
0.100816	0.0201832037604321\\
0.100817777777778	0.0194651202569635\\
0.100819555555556	0.0199142094137602\\
0.100821333333333	0.0192970878863324\\
0.100824888888889	0.0235363765608657\\
0.100832	0.0118852388066996\\
0.100835555555556	0.00393449747700578\\
0.100837333333333	0.00450827391268591\\
0.100839111111111	0.00213956894864975\\
0.100842666666667	0.00743898097960252\\
0.100844444444444	0.00664881704188441\\
0.100851555555556	0.0200237078328387\\
0.100853333333333	0.0115652350414195\\
0.100856888888889	0.0138648409456124\\
0.100860444444444	0.00521928428301827\\
0.100864	0.0135167801903097\\
0.100871111111111	0.00102450641825649\\
0.100876444444444	0.00871540786131886\\
0.10088	0.00175257145766819\\
0.100881777777778	0.00686517183746713\\
0.100883555555556	0.0062905927769612\\
0.100885333333333	0.00778302874154307\\
0.100888888888889	0.00565087533356093\\
0.100890666666667	0.0162294680233241\\
0.100894222222222	0.0108190902958333\\
0.100899555555556	0.0172521669341926\\
0.100903111111111	0.00968134777599575\\
0.100904888888889	0.0103707142995595\\
0.100906666666667	0.00574360900977613\\
0.100908444444444	0.0124582402961401\\
0.100912	0.00300513640538286\\
0.100915555555556	0.0129768558139254\\
0.100919111111111	0.00796874887520688\\
0.100920888888889	0.0101526011906466\\
0.100924444444444	0.00457903278266888\\
0.100931555555556	0.0144790152538898\\
0.100936888888889	0.00923941995421326\\
0.100938666666667	0.00999619058117701\\
0.100940444444444	0.00466406535740158\\
0.100954666666667	0.0250482950423287\\
0.100965333333333	0.0053627620272354\\
0.100968888888889	0.00671703216513614\\
0.100970666666667	0.00584545378060305\\
0.100976	0.0182116802307846\\
0.100979555555556	0.0104445203834442\\
0.100981333333333	0.0122118891760373\\
0.100986666666667	0.00395281208035489\\
0.100990222222222	0.0058018492951967\\
0.100993777777778	0.00237439987367263\\
0.100997333333333	0.00581010521122335\\
0.101000888888889	0.00149006652580724\\
0.101006222222222	0.00984865764355361\\
0.101008	0.00776525048300289\\
0.101011555555556	0.0130328318086563\\
0.101013333333333	0.00874874674829806\\
0.101015111111111	0.0114770658484459\\
0.101016888888889	0.0072618650119417\\
0.101020444444444	0.0177018476261939\\
0.101024	0.00570457063369953\\
0.101025777777778	0.00913007850555334\\
0.101029333333333	0.00800359917977878\\
0.101031111111111	0.0140787690873164\\
0.101032888888889	0.0111815407056277\\
0.101038222222222	0.0151098099262786\\
0.101043555555556	0.0039653876727013\\
0.101045333333333	0.0109016541346497\\
0.101050666666667	0.00147251192762896\\
0.101052444444444	0.00582222881586655\\
0.101054222222222	0.00477091010923603\\
0.101059555555556	0.0137219800144261\\
0.101061333333333	0.013462253400076\\
0.101063111111111	0.014666579708638\\
0.101064888888889	0.0131642790909991\\
0.101066666666667	0.0141264524479088\\
0.101068444444444	0.0092038440108132\\
0.101070222222222	0.00952341326160983\\
0.101072	0.00887900855426574\\
0.101073777777778	0.00939450407082629\\
0.101075555555556	0.0043755760713014\\
0.101079111111111	0.0108245843833943\\
0.101080888888889	0.00302169857141371\\
0.101084444444444	0.0102824131404503\\
0.101086222222222	0.00912945125720227\\
0.101089777777778	0.0137605075802328\\
0.101098666666667	0.00275346799516929\\
0.101100444444444	0.00786479275188845\\
0.101105777777778	0.00437499933678032\\
0.101107555555556	0.00683563594084236\\
0.101111111111111	0.00202783054529376\\
0.101121777777778	0.0134985934890979\\
0.101127111111111	0.00396466636516582\\
0.101130666666667	0.00726323117792177\\
0.101132444444444	0.00672628087218485\\
0.101139555555556	0.0190898332232493\\
0.101143111111111	0.00787552357044399\\
0.101144888888889	0.0138193273081488\\
0.101146666666667	0.0114345896685445\\
0.101148444444444	0.0141445470416088\\
0.101153777777778	0.00645624151785565\\
0.101155555555556	0.00959266165347944\\
0.101157333333333	0.00775432391882613\\
0.101159111111111	0.00788705364704997\\
0.101162666666667	0.00246424402700754\\
0.101166222222222	0.00685746708846818\\
0.101169777777778	0.00426987807098486\\
0.101175111111111	0.0093723635338881\\
0.101178666666667	0.00499045961756725\\
0.101180444444444	0.00635031967041064\\
0.101182222222222	0.00612794965487889\\
0.101184	0.00805795929327072\\
0.101187555555556	0.00382362243356504\\
0.101189333333333	0.00671925774956578\\
0.101191111111111	0.00467675179079505\\
0.101194666666667	0.0139868133908083\\
0.101198222222222	0.0134817489275428\\
0.101201777777778	0.0178377652992675\\
0.101208888888889	0.00504211967925192\\
0.101210666666667	0.00837596055369139\\
0.101212444444444	0.00220716569242813\\
0.101216	0.00653222030412789\\
0.101219555555556	0.00099510494552732\\
0.101224888888889	0.00326531118298151\\
0.101226666666667	0.00204115899568619\\
0.101230222222222	0.00448065642141243\\
0.101233777777778	0.0075417091344544\\
0.101237333333333	0.00344923535837016\\
0.101239111111111	0.0049232064683282\\
0.101240888888889	0.00305191603846336\\
0.101244444444444	0.00895719207814685\\
0.101246222222222	0.00784513106960913\\
0.101249777777778	0.017823031806799\\
0.101253333333333	0.0132199158404948\\
0.101255111111111	0.0158724414808767\\
0.101258666666667	0.00956920701937211\\
0.101260444444444	0.00967013548318157\\
0.101262222222222	0.00580761714247088\\
0.101267555555556	0.0132035855408495\\
0.101269333333333	0.0106543453259452\\
0.101271111111111	0.0152374686135252\\
0.101274666666667	0.014274980363491\\
0.101283555555556	0.00170748976022314\\
0.101288888888889	0.0116956587672316\\
0.101290666666667	0.00866110302471509\\
0.101292444444444	0.0128092992022243\\
0.101301333333333	0.00417402363032648\\
0.101303111111111	0.00608891566178063\\
0.101306666666667	0.00409828420264671\\
0.101310222222222	0.0166951750093569\\
0.101312	0.00792461045549403\\
0.101315555555556	0.0193082145531966\\
0.101322666666667	0.00265126626439655\\
0.101328	0.0050030785692316\\
0.101331555555556	0.00129839790392752\\
0.101335111111111	0.00668532393353233\\
0.101336888888889	0.00249135477084586\\
0.101340444444444	0.0109558343821114\\
0.101344	0.00178485668710493\\
0.101351111111111	0.0139452083087747\\
0.101356444444444	0.00769516422543573\\
0.101358222222222	0.0103962525681145\\
0.10136	0.00950349853884153\\
0.101365333333333	0.0148722834148202\\
0.101368888888889	0.00394005712522738\\
0.101370666666667	0.00736265065819455\\
0.101374222222222	0.000956462294612437\\
0.101377777777778	0.00900284659820635\\
0.101379555555556	0.00406251407122973\\
0.101383111111111	0.00740193659638139\\
0.101384888888889	0.00278361841208549\\
0.101393777777778	0.0159544561173193\\
0.101395555555556	0.0116667593337833\\
0.101399111111111	0.0133965103570103\\
0.101402666666667	0.00927294274702731\\
0.101404444444444	0.00959709792073818\\
0.101406222222222	0.0018943079537011\\
0.101408	0.00363786414548195\\
0.101409777777778	0.00331532358051581\\
0.101415111111111	0.0176817941844035\\
0.101418666666667	0.0149513640046992\\
0.101420444444444	0.0202696867939234\\
0.101429333333333	0.0013857863564235\\
0.101432888888889	0.0100633204266724\\
0.101434666666667	0.00905640675306446\\
0.10144	0.0204365020872845\\
0.101450666666667	0.00448926546055511\\
0.101454222222222	0.00917747025169224\\
0.101456	0.00382380140514749\\
0.101457777777778	0.00683582382984596\\
0.101459555555556	0.00323608318902938\\
0.101461333333333	0.00870900290178084\\
0.101464888888889	0.00100801905649506\\
0.101466666666667	0.00570828056646916\\
0.101470222222222	0.00293996251814699\\
0.101475555555556	0.0107884426380748\\
0.101477333333333	0.0089114575925506\\
0.101479111111111	0.0117697236186773\\
0.101480888888889	0.00888068106361897\\
0.101484444444444	0.0128273022527129\\
0.101488	0.00854373613876494\\
0.101489777777778	0.00990493956277735\\
0.101491555555556	0.00670069848918742\\
0.101495111111111	0.00905964185652108\\
0.101500444444444	0.00527803900618057\\
0.101505777777778	0.0112236780675105\\
0.101511111111111	0.00519459992692142\\
0.101512888888889	0.00915996252810355\\
0.101514666666667	0.00621326853096121\\
0.10152	0.0115643005858847\\
0.101521777777778	0.0108545000408612\\
0.101525333333333	0.0160515441147648\\
0.101530666666667	0.00699244565723672\\
0.101532444444444	0.0109682883139546\\
0.101537777777778	0.00408750442670788\\
0.101541333333333	0.0115821136254737\\
0.101546666666667	0.00431800788095124\\
0.101550222222222	0.0114227897555809\\
0.101552	0.00377275048893308\\
0.101553777777778	0.00389650293374413\\
0.101555555555556	0.0110462444680275\\
0.101559111111111	0.00728297521103186\\
0.101564444444444	0.0145115030099189\\
0.101566222222222	0.013180349583643\\
0.101568	0.0154959381595101\\
0.101569777777778	0.0142384844857933\\
0.101573333333333	0.014398658201455\\
0.101575111111111	0.0105074665477989\\
0.101576888888889	0.0114620162801517\\
0.101578666666667	0.0113537937542057\\
0.101582222222222	0.00366704310299817\\
0.101584	0.0064634003912814\\
0.101589333333333	0.0020568572681848\\
0.101592888888889	0.00886352146823416\\
0.101594666666667	0.00640045688897564\\
0.101601777777778	0.0121976623387229\\
0.101608888888889	0.00716566735306107\\
0.101610666666667	0.0115368561732478\\
0.101616	0.00240191731602621\\
0.101619555555556	0.00684522016367992\\
0.101621333333333	0.00663796125506461\\
0.101628444444444	0.016136692527209\\
0.101632	0.00258717635270977\\
0.101635555555556	0.0174410390110639\\
0.101640888888889	0.00623658297265667\\
0.101644444444444	0.0150261996452404\\
0.101648	0.0128549403633067\\
0.101655111111111	0.0222550370196326\\
0.101656888888889	0.022042994682094\\
0.101658666666667	0.0239652960379144\\
0.101662222222222	0.0207611513009283\\
0.101664	0.0216156843822583\\
0.101672888888889	0.00455748296674463\\
0.101676444444444	0.00992296758956498\\
0.101678222222222	0.00507778183225088\\
0.101681777777778	0.00815681601332199\\
0.101683555555556	0.00556211126513059\\
0.101687111111111	0.0156496901676621\\
0.101690666666667	0.00693237403698171\\
0.101696	0.017765887241648\\
0.101699555555556	0.0105954403517309\\
0.101701333333333	0.0118163427233133\\
0.101703111111111	0.00406975726401598\\
0.101706666666667	0.00798335606784553\\
0.101708444444444	0.0038031708774417\\
0.101712	0.0143634218621408\\
0.101715555555556	0.00920809897172042\\
0.101719111111111	0.0121328842835699\\
0.101722666666667	0.00404723252273279\\
0.101724444444444	0.00544359984129555\\
0.101728	0.00150450599006413\\
0.101735111111111	0.016358835146334\\
0.101740444444444	0.00332802250374883\\
0.101744	0.00564362817434994\\
0.101747555555556	0.00168268291915613\\
0.101751111111111	0.0075394505765041\\
0.101754666666667	0.00454906605920097\\
0.10176	0.0141047393424559\\
0.101763555555556	0.00814560988705632\\
0.101767111111111	0.0172895212508545\\
0.101774222222222	0.00527078439730239\\
0.101779555555556	0.00822870049137919\\
0.101781333333333	0.00401112277377466\\
0.101788444444444	0.0137014818362899\\
0.101792	0.00507362275175538\\
0.101793777777778	0.0123084731498912\\
0.101797333333333	0.0100710820603092\\
0.101799111111111	0.0128523479003556\\
0.101802666666667	0.00858566516472309\\
0.101804444444444	0.0123503552233402\\
0.101808	0.00728185711912066\\
0.101809777777778	0.0140546167914275\\
0.101811555555556	0.00905062109657989\\
0.101815111111111	0.00979399325837627\\
0.101816888888889	0.00444041991165339\\
0.101818666666667	0.00597494852306754\\
0.101820444444444	0.00482892021553247\\
0.101824	0.00663306362631505\\
0.101825777777778	0.00612943144375683\\
0.101831111111111	0.00869401487138807\\
0.101834666666667	0.0112069236491132\\
0.101836444444444	0.00508893439717162\\
0.101841777777778	0.0130509035448304\\
0.101843555555556	0.00789825127316063\\
0.101847111111111	0.0131931687012961\\
0.101850666666667	0.00993368471448261\\
0.101852444444444	0.0111365208414274\\
0.101854222222222	0.00719320396136558\\
0.101857777777778	0.0157332345779024\\
0.101864888888889	0.00374983440386362\\
0.101868444444444	0.00751463199702043\\
0.101870222222222	0.00423660475435897\\
0.101872	0.00799814158157516\\
0.101875555555556	0.00380295913205347\\
0.101880888888889	0.0110909317097338\\
0.101882666666667	0.00774357393360012\\
0.101893333333333	0.0237611406329844\\
0.101895111111111	0.0172975392345996\\
0.101896888888889	0.0177280732300373\\
0.101900444444444	0.0141721709646542\\
0.101902222222222	0.0173742974387501\\
0.101912888888889	0.00458151818026073\\
0.10192	0.0135976721384068\\
0.101925333333333	0.00802326505351381\\
0.101930666666667	0.011608237255018\\
0.101934222222222	0.00770715653213558\\
0.101936	0.00934281781540092\\
0.101937777777778	0.00543795901242297\\
0.101941333333333	0.0138657862354518\\
0.101943111111111	0.00817587855905924\\
0.101948444444444	0.0149944953042452\\
0.101952	0.00267758240145552\\
0.101955555555556	0.00738987724109452\\
0.101959111111111	0.0118180823613099\\
0.101962666666667	0.00234802068384898\\
0.101969777777778	0.00867904054468921\\
0.101971555555556	0.00705361093503934\\
0.101978666666667	0.0171088325351445\\
0.101980444444444	0.0151627366245911\\
0.101984	0.0195303797921211\\
0.101989333333333	0.0126724470697713\\
0.101992888888889	0.0151058216899585\\
0.101994666666667	0.00650363355795769\\
0.101996444444444	0.00960012631803028\\
0.101998222222222	0.00777783422509931\\
0.102001777777778	0.0119810486741505\\
0.102007111111111	0.00578951805989106\\
0.102008888888889	0.00591109142121951\\
0.102012444444444	0.0014317142687858\\
0.102014222222222	0.00610037547842182\\
0.102017777777778	0.00549810451025176\\
0.102024888888889	0.0157299558329692\\
0.102028444444444	0.0103238246974702\\
0.102032	0.0116302039039503\\
0.102033777777778	0.00247200143261536\\
0.102035555555556	0.00800452966109855\\
0.102037333333333	0.00762409851132725\\
0.102039111111111	0.00789799696398921\\
0.102042666666667	0.00529466307851692\\
0.102046222222222	0.0127048376926274\\
0.102049777777778	0.00717924058174985\\
0.102051555555556	0.00794384895248534\\
0.102055111111111	0.00359599674195241\\
0.102056888888889	0.00613299366968209\\
0.102058666666667	0.00561989636875621\\
0.102060444444444	0.00586672152601017\\
0.102062222222222	0.00472465531850547\\
0.102064	0.0102979915575291\\
0.102067555555556	0.000515250860360722\\
0.102072888888889	0.00661735073548159\\
0.102076444444444	0.00196407917594535\\
0.10208	0.00723870091969298\\
0.102081777777778	0.00135722684586168\\
0.102088888888889	0.0177336096906295\\
0.102092444444444	0.0048635420620515\\
0.102096	0.00531291898488359\\
0.102101333333333	0.00207309725076443\\
0.102103111111111	0.00664266570740288\\
0.102108444444444	0.0022326912641058\\
0.102112	0.0102188794816971\\
0.102113777777778	0.00317680506665874\\
0.102119111111111	0.0135974210891871\\
0.102124444444444	0.0073611508896293\\
0.102129777777778	0.0197410261740308\\
0.102138666666667	0.00359891625339651\\
0.102142222222222	0.0121175364708455\\
0.102144	0.00708114953406327\\
0.102147555555556	0.00956637240207914\\
0.102149333333333	0.00729827458557097\\
0.102152888888889	0.0110738201696247\\
0.102154666666667	0.00956168942763591\\
0.102158222222222	0.0131485633511498\\
0.10216	0.0122092784246018\\
0.102163555555556	0.0134668947280771\\
0.102165333333333	0.0124554092454416\\
0.102168888888889	0.0163736843399273\\
0.102174222222222	0.0105870733593574\\
0.102177777777778	0.0146328880245017\\
0.102181333333333	0.00790721666287991\\
0.102184888888889	0.0174794632558185\\
0.102188444444444	0.012259352816918\\
0.102190222222222	0.0161143159778968\\
0.102197333333333	0.00416234349452169\\
0.102208	0.0214511111006854\\
0.102215111111111	0.0114318273500291\\
0.102216888888889	0.00502927649607746\\
0.102224	0.0163381151702048\\
0.102227555555556	0.0211745963056429\\
0.102232888888889	0.0116452908645306\\
0.102234666666667	0.0156027944248776\\
0.10224	0.00201153959741307\\
0.102243555555556	0.0133455306555537\\
0.102245333333333	0.0111767221136666\\
0.102247111111111	0.0131271070521334\\
0.102252444444444	0.00657796265864108\\
0.102254222222222	0.00777466275632221\\
0.102257777777778	0.00611810426880416\\
0.102259555555556	0.00855436857758887\\
0.102261333333333	0.00687654270547389\\
0.102264888888889	0.00922029795695969\\
0.102266666666667	0.00474722468209374\\
0.102268444444444	0.0156260776788027\\
0.102273777777778	0.00884732025808838\\
0.102279111111111	0.0161017590773021\\
0.102284444444444	0.00860379616057183\\
0.102286222222222	0.0129802547600305\\
0.102296888888889	0.00483248032891351\\
0.102298666666667	0.00748242760398815\\
0.102302222222222	0.00373484041345845\\
0.102305777777778	0.00722776524470292\\
0.102307555555556	0.00680716819974492\\
0.102309333333333	0.0128330332314028\\
0.102311111111111	0.00807577884786373\\
0.102312888888889	0.00931581631052261\\
0.102314666666667	0.00565341703978733\\
0.102316444444444	0.00608544965480609\\
0.102318222222222	0.00508882710005162\\
0.10232	0.00847400542856203\\
0.102321777777778	0.00443292834214301\\
0.102323555555556	0.0057507233486993\\
0.102325333333333	0.00540523100221671\\
0.102328888888889	0.0152458967459024\\
0.102330666666667	0.012245621675697\\
0.102334222222222	0.0142979239014698\\
0.102343111111111	0.00352055213899033\\
0.102348444444444	0.00840826495576305\\
0.102350222222222	0.00731586073871987\\
0.102353777777778	0.0101487607268508\\
0.102355555555556	0.00513146751980265\\
0.102357333333333	0.00787151064265276\\
0.102360888888889	0.00393394800680752\\
0.102364444444444	0.0110898013977549\\
0.102366222222222	0.00890943481190651\\
0.102369777777778	0.0119604855705798\\
0.102376888888889	0.00684568911645014\\
0.102380444444444	0.00937358712299219\\
0.102382222222222	0.00913197147527645\\
0.102384	0.0114856123130755\\
0.102389333333333	0.010347307700526\\
0.102392888888889	0.0129861028246758\\
0.102394666666667	0.0124149850168326\\
0.102398222222222	0.0218953506742343\\
0.1024	0.0140254641057788\\
0.102403555555556	0.0168391984966663\\
0.102405333333333	0.00909477978005188\\
0.102408888888889	0.0113691215669433\\
0.102412444444444	0.00194814662978882\\
0.102416	0.00683736313364885\\
0.102417777777778	0.0047348853144033\\
0.102419555555556	0.00672619025848947\\
0.102421333333333	0.00604568641289135\\
0.102426666666667	0.0132784387910203\\
0.102428444444444	0.00724222874834154\\
0.102432	0.0163087044248574\\
0.102435555555556	0.00998637543777942\\
0.102439111111111	0.0144409946098572\\
0.102446222222222	0.000949759077093687\\
0.102451555555556	0.0145466797592155\\
0.102453333333333	0.0143594490043347\\
0.102456888888889	0.0178962008321998\\
0.102460444444444	0.00226333412369817\\
0.102462222222222	0.00715101700781609\\
0.102464	0.00592470479444468\\
0.102465777777778	0.00945652221034263\\
0.102467555555556	0.00797582343614145\\
0.102471111111111	0.0172727903673245\\
0.102472888888889	0.0128030879103682\\
0.102478222222222	0.0158032334658974\\
0.10248	0.0108285617047051\\
0.102481777777778	0.0113173752162706\\
0.102487111111111	0.00078472086505546\\
0.102490666666667	0.0103513786503672\\
0.102494222222222	0.00530602966379953\\
0.102497777777778	0.00916793551520417\\
0.102499555555556	0.00316675851253909\\
0.102501333333333	0.00331249353610522\\
0.102506666666667	0.0145833312834493\\
0.102510222222222	0.0112405162088091\\
0.102512	0.0154606377927136\\
0.102515555555556	0.00715163008794351\\
0.102519111111111	0.0123723532056835\\
0.102524444444444	0.00455858041149765\\
0.102526222222222	0.0090831221199914\\
0.102528	0.00877232666183952\\
0.102529777777778	0.0114186399047914\\
0.102531555555556	0.0108510535708927\\
0.102533333333333	0.0117154446437798\\
0.102535111111111	0.00699088595108943\\
0.102536888888889	0.00941042744252543\\
0.102540444444444	0.00310965673711786\\
0.102542222222222	0.00440708031393308\\
0.102545777777778	0.00189505890247837\\
0.102549333333333	0.0123584765286736\\
0.102552888888889	0.0049128459148822\\
0.102554666666667	0.00768871206732905\\
0.10256	0.00131399235070501\\
0.102563555555556	0.00754508403939166\\
0.102565333333333	0.00356068588284633\\
0.102567111111111	0.00886342862531964\\
0.102570666666667	0.00708543313818363\\
0.102574222222222	0.0099734173627643\\
0.102576	0.0084918762859762\\
0.102577777777778	0.00878966833742353\\
0.102581333333333	0.00767497258423244\\
0.102583111111111	0.0107010606423069\\
0.102586666666667	0.00592512445569382\\
0.102588444444444	0.0141444836695341\\
0.102590222222222	0.0134829458139734\\
0.102595555555556	0.0260340698525384\\
0.102608	0.00341028794926826\\
0.102620444444444	0.0166932730405983\\
0.102622222222222	0.0133636541857118\\
0.102625777777778	0.0146308834234644\\
0.102627555555556	0.0145299590403665\\
0.102629333333333	0.0115973134802796\\
0.102631111111111	0.0135794241895793\\
0.102636444444444	0.0124098493542455\\
0.102638222222222	0.0139463565486065\\
0.102641777777778	0.00611342822453464\\
0.102643555555556	0.0120638091249532\\
0.102648888888889	0.00603656629217961\\
0.102650666666667	0.00866888335100516\\
0.102654222222222	0.00508519740504862\\
0.102656	0.00613046286158794\\
0.102657777777778	0.00330222343814093\\
0.102663111111111	0.0149260413284832\\
0.102664888888889	0.0142650137831558\\
0.102668444444444	0.0172393630561595\\
0.102672	0.00690433834716997\\
0.102677333333333	0.0156279123745567\\
0.102682666666667	0.00927584264889164\\
0.102686222222222	0.0170062621637574\\
0.102691555555556	0.0123144998351865\\
0.102693333333333	0.0133370100633797\\
0.102696888888889	0.00509979471138636\\
0.102700444444444	0.0126472355142311\\
0.102704	0.00748017657045055\\
0.102709333333333	0.0122901261459216\\
0.102711111111111	0.00779736879527967\\
0.102714666666667	0.0111997326930316\\
0.102716444444444	0.00953705287589057\\
0.10272	0.00467332672122933\\
0.102723555555556	0.00808005450795873\\
0.102727111111111	0.00659519478686293\\
0.102730666666667	0.0126973427516213\\
0.102732444444444	0.01027369064549\\
0.102736	0.0165754724379591\\
0.102741333333333	0.00543088073640655\\
0.102743111111111	0.0104696064127834\\
0.102746666666667	0.0043288515309578\\
0.102750222222222	0.00745312779581159\\
0.102752	0.00228886088848609\\
0.102755555555556	0.0077336364620206\\
0.102757333333333	0.00709059322061742\\
0.102759111111111	0.00851788329162717\\
0.102760888888889	0.00451932317988823\\
0.102762666666667	0.00459075330796443\\
0.102764444444444	0.00285708302552262\\
0.102769777777778	0.0120445808765528\\
0.102771555555556	0.00803499406910302\\
0.102776888888889	0.0163068046912194\\
0.102778666666667	0.00687860492145109\\
0.102780444444444	0.00730764421662866\\
0.102782222222222	0.00560446120917335\\
0.102784	0.00847684254515366\\
0.102787555555556	0.00481711655453149\\
0.102791111111111	0.0110955910393817\\
0.102794666666667	0.00388702577221486\\
0.102796444444444	0.00698802992385475\\
0.102798222222222	0.00598223210148047\\
0.1028	0.00738035894229441\\
0.102805333333333	0.000829715312479717\\
0.102808888888889	0.00240027377379581\\
0.102810666666667	0.00232921203587758\\
0.102812444444444	0.00825255222443125\\
0.102816	0.00479451517372656\\
0.102819555555556	0.0127801355697133\\
0.102821333333333	0.0121914045938094\\
0.102824888888889	0.0182443265532157\\
0.102830222222222	0.0151667666804406\\
0.102833777777778	0.0192255323475526\\
0.102840888888889	0.00566805426964456\\
0.102842666666667	0.00722133737124106\\
0.102846222222222	0.00177237431279836\\
0.102855111111111	0.017100201039968\\
0.102858666666667	0.00389379074535773\\
0.102862222222222	0.0143388232105565\\
0.102865777777778	0.00421095662919993\\
0.102869333333333	0.0111926665922668\\
0.102874666666667	0.00348330010785927\\
0.102876444444444	0.00583512655109272\\
0.10288	0.00153347600809178\\
0.102887111111111	0.010419666430749\\
0.102892444444444	0.00445563303621663\\
0.102894222222222	0.00727144263307644\\
0.102896	0.00685764868632488\\
0.102897777777778	0.0100286162705778\\
0.102903111111111	0.00259508559380114\\
0.102904888888889	0.00924507221511239\\
0.102906666666667	0.0069150479876654\\
0.102910222222222	0.00921365243845729\\
0.102912	0.00706730693807922\\
0.102915555555556	0.00975541485245227\\
0.102919111111111	0.0031530876666617\\
0.102922666666667	0.0148959051620194\\
0.102926222222222	0.00908385279177823\\
0.102928	0.0165344960765409\\
0.102931555555556	0.00770883678471584\\
0.102933333333333	0.00777585004214817\\
0.102940444444444	0.00297909071373395\\
0.102947555555556	0.0138138816428042\\
0.102949333333333	0.0131106740940027\\
0.102958222222222	0.0281133678038905\\
0.102970666666667	0.00136651852879993\\
0.102983111111111	0.014462054306949\\
0.102992	0.0013126126327139\\
0.102993777777778	0.00810833934995739\\
0.102995555555556	0.00450667277495889\\
0.103000888888889	0.00845806020485496\\
0.103006222222222	0.00581794103312158\\
0.103009777777778	0.00777841310667673\\
0.103013333333333	0.00145892573414588\\
0.103024	0.0178118939733167\\
0.103029333333333	0.0145018872298748\\
0.103031111111111	0.0182850472759701\\
0.103036444444444	0.00167451711845765\\
0.103038222222222	0.00254342489267698\\
0.10304	0.00147101662610227\\
0.103043555555556	0.0122346152902108\\
0.103045333333333	0.00900178512831609\\
0.103050666666667	0.0212805654561855\\
0.103059555555556	0.00587522781984717\\
0.103063111111111	0.0118238853095206\\
0.103064888888889	0.00954317384225242\\
0.103066666666667	0.0105238436942531\\
0.103068444444444	0.00248976736906964\\
0.103072	0.00915793148591881\\
0.103077333333333	0.00315414542346845\\
0.103079111111111	0.00321159979820237\\
0.103084444444444	0.0186401523746978\\
0.103088	0.0136918459171154\\
0.103091555555556	0.0186278377316396\\
0.103093333333333	0.0133125438510091\\
0.103095111111111	0.0157986363999211\\
0.103104	0.00233693915446642\\
0.103109333333333	0.00778440468159292\\
0.103111111111111	0.00519185871255912\\
0.103112888888889	0.00641335609199342\\
0.103116444444444	0.000790490169436164\\
0.103118222222222	0.00487996799837953\\
0.10312	0.00228523965622171\\
0.103121777777778	0.00836529134541933\\
0.103125333333333	0.00687418679425025\\
0.103128888888889	0.0122540170819876\\
0.103132444444444	0.00314678472803293\\
0.103134222222222	0.00667656775016923\\
0.103136	0.00295242257148842\\
0.103139555555556	0.013197061868473\\
0.103141333333333	0.0126293422696608\\
0.103144888888889	0.0156685038090899\\
0.103148444444444	0.0109941883236325\\
0.103152	0.0184303284375624\\
0.103157333333333	0.0030623475016327\\
0.103160888888889	0.00760464293696303\\
0.103162666666667	0.00553209572689525\\
0.103164444444444	0.00597306423151847\\
0.103166222222222	0.00389695522362285\\
0.103168	0.00874944779526615\\
0.103169777777778	0.00865145318794872\\
0.103171555555556	0.0101595485009878\\
0.103173333333333	0.00669918681775714\\
0.103175111111111	0.00694653867074843\\
0.103176888888889	0.0061732634637254\\
0.103178666666667	0.00657279951000975\\
0.103182222222222	0.00393528617494804\\
0.103185777777778	0.0136003502451639\\
0.103189333333333	0.0123973781906749\\
0.103191111111111	0.0133194565239714\\
0.103194666666667	0.00520963542824734\\
0.103196444444444	0.0138721581757471\\
0.103201777777778	0.00325073477386739\\
0.103205333333333	0.00416639373772187\\
0.103207111111111	0.00221896258136883\\
0.103210666666667	0.00705708109882955\\
0.103216	0.00407494165354799\\
0.103219555555556	0.00738128905592933\\
0.103221333333333	0.00395907824874475\\
0.103226666666667	0.0151515824318942\\
0.103230222222222	0.0117648552932119\\
0.103232	0.0148142743838587\\
0.103235555555556	0.0126115143343542\\
0.103242666666667	0.0171582314454328\\
0.103246222222222	0.0158409775371114\\
0.103249777777778	0.018710942401689\\
0.103253333333333	0.0180351740300192\\
0.103260444444444	0.00576198968832514\\
0.103264	0.0130444181977711\\
0.103267555555556	0.00596582741053364\\
0.103269333333333	0.00733170892198831\\
0.103271111111111	0.00072469319225596\\
0.103272888888889	0.00285301423850004\\
0.103274666666667	0.00149568315403323\\
0.103278222222222	0.00159260175750048\\
0.10328	0.00370920100779146\\
0.103281777777778	0.00237759094394127\\
0.103296	0.0125112279680952\\
0.103297777777778	0.012440289351371\\
0.103299555555556	0.00957716049864638\\
0.103301333333333	0.0120845733105107\\
0.103308444444444	0.0064998859729036\\
0.103310222222222	0.00751328368893942\\
0.103312	0.00284078139217969\\
0.103313777777778	0.00684656585288859\\
0.103317333333333	0.000587813678610188\\
0.103322666666667	0.00812013343712531\\
0.103324444444444	0.00670768136455316\\
0.103331555555556	0.0146116209665864\\
0.103335111111111	0.0102890960469172\\
0.103336888888889	0.0111938878857388\\
0.103338666666667	0.00710953617616614\\
0.103340444444444	0.00806586943244827\\
0.103342222222222	0.00786414156197862\\
0.103344	0.00842495229076889\\
0.103345777777778	0.00734666848997922\\
0.103349333333333	0.00883213662069865\\
0.103352888888889	0.00264975677724141\\
0.103354666666667	0.00633947962779691\\
0.103358222222222	0.00307599661533495\\
0.10336	0.00320534249197701\\
0.103363555555556	0.00142323930284513\\
0.103365333333333	0.00619291457311524\\
0.103367111111111	0.00464717377592677\\
0.103368888888889	0.00721168064900687\\
0.103372444444444	0.00374064674931979\\
0.103374222222222	0.00937367101206499\\
0.103381333333333	0.00125212306574929\\
0.103384888888889	0.00742783268153199\\
0.103386666666667	0.002365676708345\\
0.103393777777778	0.010452255378229\\
0.103395555555556	0.00660977472918287\\
0.103397333333333	0.0108786011727148\\
0.103400888888889	0.00813172660485892\\
0.103404444444444	0.0136977883600087\\
0.103415111111111	0.00401392140063039\\
0.103420444444444	0.0126192970515329\\
0.103424	0.00830184828321479\\
0.103425777777778	0.00958531016132377\\
0.103427555555556	0.00797572139147162\\
0.103431111111111	0.0124764389880984\\
0.103436444444444	0.00555951549049488\\
0.103443555555556	0.0199619819881888\\
0.103445333333333	0.0124346247925524\\
0.103448888888889	0.0144434161126338\\
0.103454222222222	0.00211406243601339\\
0.103456	0.00228149385560938\\
0.103457777777778	0.000633496000971956\\
0.103463111111111	0.00763588112860417\\
0.103464888888889	0.00616975076126114\\
0.103468444444444	0.0108646933426274\\
0.103472	0.00960058571384997\\
0.103475555555556	0.0148448591488909\\
0.103479111111111	0.00531973026341034\\
0.103482666666667	0.00983940099450359\\
0.103484444444444	0.005555766935464\\
0.103488	0.0148354777257665\\
0.103489777777778	0.00929683994292083\\
0.103495111111111	0.0128968756208501\\
0.103505777777778	0.000665379783374748\\
0.103511111111111	0.0145544267219459\\
0.103523555555556	0.00265782075179585\\
0.103527111111111	0.00948762650954649\\
0.103528888888889	0.00920050472013173\\
0.103532444444444	0.0193959124263169\\
0.103534222222222	0.0136404552625063\\
0.103536	0.0173289601362382\\
0.103539555555556	0.0105676786477382\\
0.103541333333333	0.0121273996772338\\
0.103544888888889	0.0023486032800441\\
0.103550222222222	0.017593029688018\\
0.103553777777778	0.0124642609666928\\
0.103555555555556	0.0143892507694994\\
0.103557333333333	0.00788237016077584\\
0.103559111111111	0.00833323975241859\\
0.103562666666667	0.00162594458143775\\
0.103575111111111	0.0185962564942336\\
0.103578666666667	0.00711381003579231\\
0.103580444444444	0.00716723496891222\\
0.103584	0.00244269303135322\\
0.103585777777778	0.00716314789592859\\
0.103589333333333	0.00296283181205392\\
0.103591111111111	0.00461628392162558\\
0.103592888888889	0.0011617637035124\\
0.103596444444444	0.00397314888958186\\
0.103598222222222	0.00281964021457767\\
0.1036	0.00723654437437246\\
0.103601777777778	0.00478050426151455\\
0.103608888888889	0.0074663390935843\\
0.103610666666667	0.00440370307350951\\
0.103612444444444	0.00484042615421409\\
0.103614222222222	0.00361074351832874\\
0.103617777777778	0.0087964832676207\\
0.103623111111111	0.00478826550526576\\
0.103624888888889	0.00607503161906334\\
0.103626666666667	0.00488279127255575\\
0.103630222222222	0.00843905072981951\\
0.103632	0.00659235876014733\\
0.103635555555556	0.0135454782768962\\
0.103637333333333	0.00929743332692362\\
0.103640888888889	0.0134251902093619\\
0.103642666666667	0.00928169587048722\\
0.103646222222222	0.0125066458850866\\
0.103649777777778	0.00215161208118506\\
0.103651555555556	0.00509843973341725\\
0.103653333333333	0.00319644966003657\\
0.103656888888889	0.00763183365923067\\
0.103658666666667	0.00459297678941431\\
0.103660444444444	0.00733318960612633\\
0.103662222222222	0.0051562226152754\\
0.103664	0.00855263141784418\\
0.103667555555556	0.00358089055642455\\
0.103669333333333	0.00547883842186783\\
0.103671111111111	0.00448596484920535\\
0.103672888888889	0.00838725984220831\\
0.103676444444444	0.00344724934086876\\
0.103678222222222	0.005230806077442\\
0.10368	0.00116852550374591\\
0.103681777777778	0.0070348357676078\\
0.103683555555556	0.0054729026733861\\
0.103687111111111	0.00617050385028026\\
0.103688888888889	0.0015416733124016\\
0.103690666666667	0.00391990965573252\\
0.103692444444444	0.00295416486428762\\
0.103696	0.00938406925689561\\
0.103701333333333	0.00482844601428101\\
0.103703111111111	0.00302257015616142\\
0.103704888888889	0.00584667271549374\\
0.103706666666667	0.00365529990831892\\
0.103708444444444	0.00664947684140374\\
0.103712	0.00283143961356566\\
0.103715555555556	0.00860417909981087\\
0.103719111111111	0.00228691502765838\\
0.103722666666667	0.00651638047474074\\
0.103724444444444	0.00406632103546289\\
0.103726222222222	0.00600060986671902\\
0.103728	0.00271946354858579\\
0.103731555555556	0.00978360806459616\\
0.103733333333333	0.00565655268717544\\
0.103735111111111	0.0103640806999571\\
0.103736888888889	0.00841439424963775\\
0.103740444444444	0.0104220796360507\\
0.103742222222222	0.00689318705739653\\
0.103744	0.00759475003297036\\
0.103749333333333	0.00213513593169823\\
0.103752888888889	0.00824263491591956\\
0.103754666666667	0.006521151643296\\
0.103761777777778	0.0194097254672868\\
0.103765333333333	0.0061727452321432\\
0.103768888888889	0.0166680372703912\\
0.103772444444444	0.00901068160401239\\
0.103777777777778	0.0163268229410843\\
0.103783111111111	0.00392687081285487\\
0.103786666666667	0.0150930736711551\\
0.103788444444444	0.0148156801663847\\
0.103792	0.0177029332387141\\
0.103795555555556	0.00833425543203326\\
0.103797333333333	0.0144769249169431\\
0.103802666666667	0.00610766869148735\\
0.103804444444444	0.00687980341223135\\
0.103808	0.00388001462513887\\
0.103809777777778	0.0122632735791387\\
0.103813333333333	0.00487941997163246\\
0.103815111111111	0.00761795968476253\\
0.103818666666667	0.00518695782703726\\
0.103820444444444	0.0110961847439149\\
0.103824	0.00445458167940135\\
0.103831111111111	0.0224986378303504\\
0.103838222222222	0.0104323692489431\\
0.10384	0.0107520061523954\\
0.103843555555556	0.0038923139665866\\
0.103845333333333	0.00560890618482157\\
0.103848888888889	0.00221299419181303\\
0.103852444444444	0.0145660474552577\\
0.103856	0.00682108827900924\\
0.103857777777778	0.0103274533740474\\
0.103859555555556	0.010231803977452\\
0.103864888888889	0.00528602589445173\\
0.103870222222222	0.0166939243443809\\
0.103873777777778	0.00590402536187468\\
0.103875555555556	0.00703550970519834\\
0.103877333333333	0.00697223039941347\\
0.103879111111111	0.00923740353897792\\
0.103882666666667	0.00252631852578072\\
0.103886222222222	0.00543695469442734\\
0.103888	0.00464427189374647\\
0.103893333333333	0.0154458338028788\\
0.103898666666667	0.00478128418761489\\
0.103900444444444	0.00600457976825922\\
0.103904	0.00236769184311944\\
0.103907555555556	0.0087396566360714\\
0.103909333333333	0.00566975286639679\\
0.103911111111111	0.00791533921978635\\
0.103912888888889	0.00702444433739655\\
0.103914666666667	0.00710711936113148\\
0.103916444444444	0.00540319014036517\\
0.103918222222222	0.00831196450990096\\
0.10392	0.00570458743690636\\
0.103923555555556	0.0154508663320589\\
0.103925333333333	0.0146457887766342\\
0.103932444444444	0.0207632627303556\\
0.103941333333333	0.0132701295332787\\
0.103943111111111	0.0160436287552694\\
0.103950222222222	0.00537913287664926\\
0.103952	0.00799871385067802\\
0.103953777777778	0.00106819605587555\\
0.103957333333333	0.00849703497775281\\
0.103960888888889	0.00427620605219567\\
0.103964444444444	0.00965788307760676\\
0.103966222222222	0.00862667305316955\\
0.103968	0.0112640729134985\\
0.103969777777778	0.0111216057434926\\
0.103973333333333	0.0208660735912401\\
0.103976888888889	0.0139263280176997\\
0.103980444444444	0.0152726354780857\\
0.103982222222222	0.0147876437809675\\
0.103984	0.0161497996110339\\
0.103991111111111	0.010774371180638\\
0.103994666666667	0.0156942945313855\\
0.103996444444444	0.0101256912843434\\
0.103998222222222	0.0104260711412038\\
0.104	0.00423412553072544\\
0.104001777777778	0.0097062847770186\\
0.104007111111111	0.00169171427634734\\
0.104014222222222	0.00846096671041632\\
0.104016	0.00420396556570682\\
0.104024888888889	0.0183414257595217\\
0.104032	0.00746258333643132\\
0.104033777777778	0.011558872789681\\
0.104037333333333	0.00651487511549576\\
0.104040888888889	0.0100796442138362\\
0.104044444444444	0.00541376986223369\\
0.104046222222222	0.00849244816002206\\
0.104048	0.00482593714516463\\
0.104049777777778	0.00992748153013939\\
0.104051555555556	0.00958317553710125\\
0.104053333333333	0.0122348875107818\\
0.104055111111111	0.00732117837325047\\
0.104056888888889	0.0102817538041289\\
0.104060444444444	0.00448495036259355\\
0.104062222222222	0.00928396012677141\\
0.104065777777778	0.00112707789268957\\
0.104071111111111	0.0103858855319915\\
0.104074666666667	0.00556434170668446\\
0.104078222222222	0.00889301930331576\\
0.10408	0.00761778777156527\\
0.104081777777778	0.0138363473349688\\
0.104085333333333	0.00381484382353706\\
0.104092444444444	0.0167102840627834\\
0.104096	0.00931012793939381\\
0.104099555555556	0.0137195203804617\\
0.104106666666667	0.00494092297016616\\
0.104112	0.0150927599083006\\
0.104113777777778	0.0112007400677867\\
0.104119111111111	0.0158488418291426\\
0.104122666666667	0.0105019992105598\\
0.104124444444444	0.0150433565927988\\
0.104128	0.00473529922840904\\
0.104131555555556	0.0136278403528217\\
0.104133333333333	0.00855698809880501\\
0.104135111111111	0.0123166728018098\\
0.104138666666667	0.00391167895125691\\
0.104142222222222	0.00521696021128326\\
0.104144	0.0047388509449019\\
0.104149333333333	0.00953799607284853\\
0.104151111111111	0.00874024579998936\\
0.104158222222222	0.0191391875282577\\
0.10416	0.0144015588555478\\
0.104163555555556	0.0192952880006948\\
0.104168888888889	0.00113255083335259\\
0.104172444444444	0.00783737197809864\\
0.104174222222222	0.00759349096697337\\
0.104179555555556	0.0174790090754287\\
0.104183111111111	0.00638734401000055\\
0.104184888888889	0.0101995971757773\\
0.104186666666667	0.00629492674166418\\
0.104188444444444	0.00712942760305871\\
0.104192	0.00290557540852246\\
0.104197333333333	0.0208996568929467\\
0.104200888888889	0.0127702565364765\\
0.104204444444444	0.0206838820667124\\
0.104211555555556	0.00381839606738754\\
0.104213333333333	0.00689802215337676\\
0.104216888888889	0.00416979931249986\\
0.104222222222222	0.0239411012347923\\
0.104227555555556	0.0123897910099899\\
0.104229333333333	0.0145420630279103\\
0.104232888888889	0.00284173675871627\\
0.10424	0.0105138691101535\\
0.104241777777778	0.00911247489264674\\
0.104248888888889	0.0148404070833142\\
0.104250666666667	0.0130022484631316\\
0.104252444444444	0.015186186977404\\
0.104256	0.00169694330887704\\
0.104261333333333	0.0140267208485655\\
0.104264888888889	0.00999024540594015\\
0.104270222222222	0.0151234210552866\\
0.104273777777778	0.00610977847937141\\
0.104275555555556	0.00917827070714652\\
0.104279111111111	0.00162062255777051\\
0.104280888888889	0.00352328270688379\\
0.104282666666667	0.00277285399348881\\
0.104286222222222	0.00490341244464959\\
0.104291555555556	0.0028698858473313\\
0.104293333333333	0.00579437100551883\\
0.104296888888889	0.00313142279516071\\
0.104302222222222	0.012645225296557\\
0.104304	0.0104175400632542\\
0.104305777777778	0.0128638752372555\\
0.104307555555556	0.0125124530420532\\
0.104311111111111	0.0186649138107331\\
0.104314666666667	0.0101551669409582\\
0.104318222222222	0.0203311997388359\\
0.104332444444444	0.00514840004492742\\
0.104336	0.00954025003974665\\
0.104337777777778	0.00738696160995628\\
0.104343111111111	0.0175461532997518\\
0.104350222222222	0.0038566697989082\\
0.104359111111111	0.0170786504557743\\
0.104360888888889	0.0132468937363125\\
0.104364444444444	0.0165308199042643\\
0.104366222222222	0.0160659876886522\\
0.104368	0.019846859533539\\
0.104376888888889	0.0067444494417439\\
0.104380444444444	0.0105621736851794\\
0.104382222222222	0.0101597786197195\\
0.104384	0.0146250172258157\\
0.104385777777778	0.0135583793095287\\
0.104387555555556	0.014962072308954\\
0.104391111111111	0.00998169414111005\\
0.104394666666667	0.015697938772268\\
0.104396444444444	0.00899211579659989\\
0.104398222222222	0.00991515944509003\\
0.1044	0.0049448108412726\\
0.104405333333333	0.0125144111254519\\
0.104408888888889	0.00555438227674876\\
0.104412444444444	0.0110838914376073\\
0.104416	0.00426572293831878\\
0.104419555555556	0.0111886042433228\\
0.104424888888889	0.00267879065460014\\
0.104432	0.00873967755628891\\
0.104433777777778	0.00526967361723335\\
0.104440888888889	0.014141832661549\\
0.104442666666667	0.0140375784387461\\
0.104444444444444	0.0107849531916931\\
0.104446222222222	0.012136706142679\\
0.104448	0.0117913611477393\\
0.104453333333333	0.0174382201444397\\
0.104458666666667	0.00828302358752808\\
0.104460444444444	0.00838960834239641\\
0.104464	0.00603364891890071\\
0.104474666666667	0.0169916969397146\\
0.10448	0.0104623704821754\\
0.104487111111111	0.000580317726484592\\
0.104488888888889	0.00309663645916439\\
0.104492444444444	0.00470014529677232\\
0.104497777777778	0.00833355324067644\\
0.104499555555556	0.00466214622274694\\
0.104501333333333	0.00783311700763009\\
0.104506666666667	0.00124548798822463\\
0.104510222222222	0.00748473596932103\\
0.104512	0.00322674075610205\\
0.104513777777778	0.00543993199432638\\
0.104515555555556	0.00443957016204105\\
0.104517333333333	0.00716871503005162\\
0.104520888888889	0.0029539560548025\\
0.104522666666667	0.00551348016050923\\
0.104524444444444	0.00368113922240615\\
0.104526222222222	0.00947327395757599\\
0.104528	0.00766317368839969\\
0.104531555555556	0.0106579207899257\\
0.104533333333333	0.00771532390289267\\
0.104538666666667	0.00621618772630064\\
0.104540444444444	0.00916523601378791\\
0.104542222222222	0.00652593837820176\\
0.104544	0.00865786833052626\\
0.104545777777778	0.00364750988777227\\
0.104547555555556	0.00557569797323298\\
0.104549333333333	0.00410364608540303\\
0.104552888888889	0.0111040403383989\\
0.104554666666667	0.00847208545809899\\
0.10456	0.0153138281663871\\
0.104563555555556	0.0104173929993482\\
0.104567111111111	0.0204079958108757\\
0.104568888888889	0.0153672067015748\\
0.104570666666667	0.0175989077243807\\
0.104576	0.00864271525601637\\
0.104579555555556	0.0104052571305217\\
0.104581333333333	0.00899958030882636\\
0.104586666666667	0.0201869365512847\\
0.104588444444444	0.0191491239014074\\
0.104590222222222	0.0201802653370061\\
0.104593777777778	0.0121963918994752\\
0.104599111111111	0.0164645567523117\\
0.104604444444444	0.00333204115592031\\
0.104606222222222	0.003840879406005\\
0.104608	0.000886966480613038\\
0.104609777777778	0.00637512334086482\\
0.104613333333333	0.00656166741852143\\
0.104615111111111	0.00428879679994565\\
0.104616888888889	0.00736595680105984\\
0.104618666666667	0.00361745351692885\\
0.104625777777778	0.0098846948485099\\
0.104631111111111	0.00316098238001367\\
0.104634666666667	0.0106422501004229\\
0.104636444444444	0.00888578462783202\\
0.104638222222222	0.0094633390068497\\
0.10464	0.00926359602629784\\
0.104641777777778	0.0102074547753401\\
0.104643555555556	0.00430301045547668\\
0.104647111111111	0.00881156853943146\\
0.104648888888889	0.00642674608460306\\
0.104652444444444	0.0120968857760597\\
0.104654222222222	0.00926826548369955\\
0.104656	0.0113482763323783\\
0.104659555555556	0.00320677179338286\\
0.104661333333333	0.00329869816939382\\
0.104663111111111	0.00140475372962759\\
0.104668444444444	0.0072328066211142\\
0.104670222222222	0.00279547734914781\\
0.104673777777778	0.00547123750501102\\
0.104675555555556	0.00406560430338609\\
0.104677333333333	0.00594311444462878\\
0.104680888888889	0.000997034678414638\\
0.104682666666667	0.00413508235972043\\
0.104684444444444	0.00332386023777465\\
0.104688	0.00769649700123137\\
0.104695111111111	0.000468436694966906\\
0.104696888888889	0.00425601378920723\\
0.104698666666667	0.00346391759705333\\
0.104700444444444	0.00402640986860209\\
0.104704	0.00330022175531158\\
0.104705777777778	0.00605251888310501\\
0.104707555555556	0.00528738747090429\\
0.104714666666667	0.0118044129594647\\
0.104716444444444	0.0141662990051792\\
0.104718222222222	0.0125265585648246\\
0.104723555555556	0.0148777821267088\\
0.104727111111111	0.010353607637017\\
0.104730666666667	0.0122073303843758\\
0.104732444444444	0.00904044652731123\\
0.104734222222222	0.00972313280514103\\
0.104736	0.00329437067045368\\
0.104741333333333	0.0059489793661425\\
0.104744888888889	0.00534163721453962\\
0.104750222222222	0.0123438545775704\\
0.104757333333333	0.00202290029439087\\
0.104759111111111	0.00374459858047246\\
0.104760888888889	0.00295363107276969\\
0.104762666666667	0.00741049450244605\\
0.104766222222222	0.00426081912319401\\
0.104768	0.00865429197825474\\
0.104769777777778	0.00824123157668771\\
0.104771555555556	0.00978143471591217\\
0.104773333333333	0.00746444710307134\\
0.104776888888889	0.0127889845267861\\
0.104778666666667	0.00737631183331003\\
0.104784	0.0119143921105869\\
0.104787555555556	0.006266596362907\\
0.104789333333333	0.00935143074297215\\
0.104791111111111	0.00581533270359469\\
0.104792888888889	0.0131448787315734\\
0.104794666666667	0.0116285683070831\\
0.104801777777778	0.0194873554016458\\
0.104805333333333	0.00687319650049853\\
0.104808888888889	0.0135467681391302\\
0.104814222222222	0.00214975351434601\\
0.104816	0.00662948929712359\\
0.104817777777778	0.00324013398912112\\
0.104819555555556	0.00391953504257891\\
0.104821333333333	0.000818917945716396\\
0.104826666666667	0.00775798173201547\\
0.104830222222222	0.00526413650921087\\
0.104832	0.00743041791708446\\
0.104833777777778	0.00376506430521509\\
0.104835555555556	0.00918908948627917\\
0.104837333333333	0.00895843309573002\\
0.104840888888889	0.00978954116572198\\
0.104844444444444	0.00143695690932663\\
0.104848	0.00308230831936041\\
0.104849777777778	0.00139566797235122\\
0.104853333333333	0.00982421037796022\\
0.104855111111111	0.00741475553727028\\
0.104860444444444	0.0117561750637905\\
0.104864	0.0147733867841277\\
0.104867555555556	0.00868996211540207\\
0.104869333333333	0.0105215379724715\\
0.104874666666667	0.00170625653312501\\
0.104878222222222	0.00778124495742147\\
0.10488	0.00162893009423254\\
0.104881777777778	0.00330777778430022\\
0.104883555555556	0.0032074354689321\\
0.104885333333333	0.0109939173266655\\
0.104888888888889	0.00425941045180686\\
0.104890666666667	0.010295292945131\\
0.104894222222222	0.0054932661360321\\
0.104896	0.00768010170569752\\
0.104897777777778	0.00683418793975249\\
0.104899555555556	0.0132797016724036\\
0.104901333333333	0.0123002553960494\\
0.104903111111111	0.0134975180840461\\
0.104904888888889	0.00520449500304643\\
0.104910222222222	0.0104471881243594\\
0.104912	0.00540187181061469\\
0.104917333333333	0.00878474038488072\\
0.104919111111111	0.00579234862465211\\
0.104922666666667	0.0119998210123756\\
0.104926222222222	0.00760472950162419\\
0.104929777777778	0.0103659735121223\\
0.104931555555556	0.00788180801948218\\
0.104935111111111	0.0139371605502173\\
0.104938666666667	0.00610770375912406\\
0.104942222222222	0.00949523751970763\\
0.104945777777778	0.00745317252909977\\
0.104947555555556	0.00761350619669515\\
0.104951111111111	0.00244596230160579\\
0.104956444444444	0.0104721314730223\\
0.10496	0.00791722638030218\\
0.104961777777778	0.00929800601870515\\
0.104965333333333	0.00269073152490568\\
0.104970666666667	0.0163812333928929\\
0.104976	0.0045052677453184\\
0.104983111111111	0.0112825202085155\\
0.104984888888889	0.00565735510652288\\
0.104986666666667	0.00921722658830609\\
0.104990222222222	0.00377506259947208\\
0.104995555555556	0.0133629708874342\\
0.104997333333333	0.0107511213155497\\
0.104999111111111	0.0148994773605158\\
0.105002666666667	0.010220072211917\\
0.105004444444444	0.0119519464191121\\
0.105006222222222	0.0114916764265911\\
0.105008	0.0128671978504492\\
0.105011555555556	0.00920137743408092\\
0.105013333333333	0.00979963404385681\\
0.105015111111111	0.0040110882157664\\
0.105020444444444	0.0151195612837086\\
0.105029333333333	0.00461166655207162\\
0.105031111111111	0.00626552270413211\\
0.105032888888889	0.00451788806402573\\
0.105038222222222	0.00962108156929353\\
0.105043555555556	0.00397017805497174\\
0.105048888888889	0.0107000699306049\\
0.105052444444444	0.00458197998813667\\
0.105057777777778	0.00850609283212805\\
0.105059555555556	0.00546787846006325\\
0.105061333333333	0.0117826112377792\\
0.105063111111111	0.00713685597581071\\
0.105064888888889	0.00723949397984361\\
0.105066666666667	0.0119077409915824\\
0.105070222222222	0.0045608472705326\\
0.105073777777778	0.0104327266970516\\
0.105075555555556	0.00983602458848368\\
0.105079111111111	0.0143244197333873\\
0.105084444444444	0.0101209703259539\\
0.105091555555556	0.025111669236502\\
0.105104	0.00303211410988721\\
0.105105777777778	0.00410046232979955\\
0.105107555555556	0.00256417987751753\\
0.105112888888889	0.00719029693710993\\
0.105114666666667	0.00581206516773997\\
0.105118222222222	0.00737953830830054\\
0.105123555555556	0.000285243232254873\\
0.105128888888889	0.00672368652206895\\
0.105130666666667	0.00472506962696131\\
0.105132444444444	0.00783619963797463\\
0.105134222222222	0.00764469527335285\\
0.105139555555556	0.0158602300882166\\
0.105141333333333	0.0157868507649009\\
0.105148444444444	0.00346832959686233\\
0.105150222222222	0.0035347684949654\\
0.105157333333333	0.0197424322927871\\
0.105160888888889	0.0107499224335535\\
0.105164444444444	0.021530605554717\\
0.105168	0.00279102972229986\\
0.105171555555556	0.00832168946052414\\
0.105173333333333	0.00476882952564109\\
0.105176888888889	0.00796388384384464\\
0.105180444444444	0.000157705389757401\\
0.105184	0.00899261491165529\\
0.105185777777778	0.00632525810976622\\
0.105196444444444	0.0172621970686273\\
0.105201777777778	0.00154342718635134\\
0.105210666666667	0.0110605129182679\\
0.105212444444444	0.00954972942991314\\
0.105216	0.0144853648333734\\
0.105221333333333	0.00865201712710797\\
0.105223111111111	0.008728065028864\\
0.105224888888889	0.0114443848126924\\
0.105233777777778	0.00221999574733672\\
0.105239111111111	0.00698497026126463\\
0.105240888888889	0.0068044178632824\\
0.105244444444444	0.0109793353218745\\
0.105249777777778	0.00715494431789998\\
0.105251555555556	0.00906615128484781\\
0.105253333333333	0.00259720277500758\\
0.105255111111111	0.00740844950985636\\
0.105258666666667	0.0036651334336783\\
0.105260444444444	0.00603510240805111\\
0.105262222222222	0.00141168720202006\\
0.105265777777778	0.0091103273174144\\
0.105267555555556	0.00538956476903632\\
0.105271111111111	0.00752210630424621\\
0.105274666666667	0.00102646557873784\\
0.105278222222222	0.0069752374437746\\
0.10528	0.00644677062532117\\
0.105287111111111	0.0150263877779541\\
0.105290666666667	0.0110571115348798\\
0.105292444444444	0.0126047793702172\\
0.105296	0.00976774082526741\\
0.105297777777778	0.0114275617724379\\
0.105299555555556	0.00704970297949245\\
0.105303111111111	0.00783640656160792\\
0.105304888888889	0.00404194827836071\\
0.105310222222222	0.013256294095197\\
0.105315555555556	0.00659731777803085\\
0.105317333333333	0.00817179386129166\\
0.105322666666667	0.00616987076788025\\
0.105329777777778	0.0187329278183458\\
0.105342222222222	0.00286463897381148\\
0.105344	0.00782765208712075\\
0.105349333333333	0.00295159540486134\\
0.105352888888889	0.0119118363214395\\
0.105354666666667	0.0103745124849846\\
0.105361777777778	0.0199142613104573\\
0.105363555555556	0.0181693015032219\\
0.105365333333333	0.0223841802408648\\
0.105368888888889	0.0115574529893407\\
0.105372444444444	0.0173142601636528\\
0.105374222222222	0.0154581606230386\\
0.105377777777778	0.0211689977745119\\
0.105379555555556	0.0184698605532607\\
0.105384888888889	0.0270631819864436\\
0.105395555555556	0.00157063764520357\\
0.105397333333333	0.00400790595498354\\
0.105402666666667	0.0167458265758078\\
0.105411555555556	0.00379363624767143\\
0.105413333333333	0.00494435383009192\\
0.105415111111111	0.0019779424525535\\
0.105418666666667	0.0105389311338752\\
0.105420444444444	0.00957745663322795\\
0.105425777777778	0.0207264700747262\\
0.105429333333333	0.015054684840276\\
0.105431111111111	0.015443884090093\\
0.105438222222222	0.00749734349274156\\
0.105441777777778	0.0100061135375435\\
0.105445333333333	0.00730162926646361\\
0.105447111111111	0.0114605460339507\\
0.105448888888889	0.01132790026653\\
0.105450666666667	0.0047295129506576\\
0.105452444444444	0.00945928464497139\\
0.105456	0.00534604189813276\\
0.105457777777778	0.0072568100409838\\
0.105459555555556	0.00655630203450588\\
0.105464888888889	0.0147184160330777\\
0.105468444444444	0.00398502215030452\\
0.105470222222222	0.0059845682482329\\
0.105475555555556	0.0037199675792543\\
0.105477333333333	0.00875829410044171\\
0.105482666666667	0.00112480103114676\\
0.105484444444444	0.00148087498765007\\
0.105489777777778	0.000913496617860693\\
0.105491555555556	0.00491637698954561\\
0.105495111111111	0.000701276681908253\\
0.105496888888889	0.00860517262601684\\
0.105500444444444	0.00396729477066138\\
0.105502222222222	0.00610821082064186\\
0.105505777777778	0.00313569750552148\\
0.105509333333333	0.0098182314895941\\
0.105514666666667	0.00347362366663787\\
0.105518222222222	0.00612020839761568\\
0.10552	0.00106162326852829\\
0.105521777777778	0.00321197037380236\\
0.105523555555556	0.00179923176472652\\
0.105527111111111	0.00959151534911595\\
0.105528888888889	0.00753680344989643\\
0.105532444444444	0.0139431121764139\\
0.105534222222222	0.0107940539347743\\
0.105537777777778	0.0176532324586936\\
0.105539555555556	0.0162116175119145\\
0.105541333333333	0.0170083825597652\\
0.105543111111111	0.0139151932046667\\
0.105544888888889	0.0140983812948378\\
0.105548444444444	0.0108188108064056\\
0.105553777777778	0.00218048586396327\\
0.105557333333333	0.00643405610234793\\
0.105559111111111	0.00471781227407972\\
0.105562666666667	0.0109126882147125\\
0.105564444444444	0.0070964704063021\\
0.105566222222222	0.00985017709490643\\
0.105569777777778	0.00643971167348945\\
0.105576888888889	0.0191298634765585\\
0.105582222222222	0.0117788585230328\\
0.105584	0.011904320035032\\
0.105591111111111	0.00123932657600115\\
0.105594666666667	0.00344257004252363\\
0.105596444444444	0.00161338271579972\\
0.1056	0.00560534198717827\\
0.105601777777778	0.00450523499183514\\
0.105607111111111	0.0161317805632298\\
0.105612444444444	0.0114407504644007\\
0.105616	0.0200285683262282\\
0.105621333333333	0.00166689726065522\\
0.105623111111111	0.00241981336946956\\
0.105624888888889	0.00152019956088989\\
0.105630222222222	0.0129204372940274\\
0.105635555555556	0.00933408418036016\\
0.105637333333333	0.0118713796581763\\
0.105642666666667	0.00247518357131887\\
0.105646222222222	0.00528918446030316\\
0.105651555555556	0.00209800114354763\\
0.105653333333333	0.00588521821298649\\
0.105656888888889	0.00112726866956034\\
0.105658666666667	0.00344709692518005\\
0.105660444444444	0.00263274341254935\\
0.105665777777778	0.00791450315552736\\
0.105667555555556	0.00639482723630189\\
0.105669333333333	0.0108282254174923\\
0.105671111111111	0.00678207510093129\\
0.10568	0.0201126041104243\\
0.105688888888889	0.0132042381240811\\
0.105690666666667	0.00830930384171438\\
0.105692444444444	0.00913871195406787\\
0.105696	0.00431154683808119\\
0.105699555555556	0.00944246737603247\\
0.105701333333333	0.00728906571043322\\
0.105704888888889	0.0162407179257076\\
0.105710222222222	0.0048555784521559\\
0.105712	0.00980573163493639\\
0.105713777777778	0.00628439148975327\\
0.105715555555556	0.00960468808636264\\
0.105717333333333	0.00904833543083394\\
0.105720888888889	0.0111778054257856\\
0.105722666666667	0.0101728664169876\\
0.105724444444444	0.0153213470489609\\
0.105726222222222	0.0125793072352907\\
0.105728	0.0129207987079733\\
0.105735111111111	0.00517433837185008\\
0.105738666666667	0.0101667926942368\\
0.105740444444444	0.00941789939898779\\
0.105742222222222	0.0143316651998199\\
0.105747555555556	0.0029734246798005\\
0.105749333333333	0.00391239644268976\\
0.105752888888889	0.00283493648359756\\
0.105754666666667	0.00588717923654136\\
0.105756444444444	0.0025019062497762\\
0.105758222222222	0.00670080814964058\\
0.10576	0.00344083616391333\\
0.105763555555556	0.00684756589365196\\
0.105767111111111	0.00248165752650431\\
0.105768888888889	0.00443852061560268\\
0.105770666666667	0.00263010926959162\\
0.105774222222222	0.00704750042652241\\
0.105776	0.00512399976909306\\
0.105779555555556	0.0160090722372145\\
0.105783111111111	0.00233188232748088\\
0.105784888888889	0.00683810079408601\\
0.105788444444444	0.00171440489470734\\
0.105790222222222	0.00362075069162585\\
0.105792	0.00147854668065459\\
0.105795555555556	0.00923406237258056\\
0.105799111111111	0.00492748418039732\\
0.105800888888889	0.00667401067042572\\
0.105804444444444	0.00135092479880525\\
0.105808	0.00597253370333234\\
0.105809777777778	0.00506725295939475\\
0.105811555555556	0.00649439745209512\\
0.105815111111111	0.00337398427769686\\
0.105818666666667	0.0096478751691805\\
0.105824	0.00556221510803584\\
0.105827555555556	0.00851669148051318\\
0.105831111111111	0.0045252405106847\\
0.105836444444444	0.0128656662702365\\
0.105845333333333	0.00334906540428817\\
0.105850666666667	0.00738661356892137\\
0.105852444444444	0.00589750880965673\\
0.105854222222222	0.0144864270717011\\
0.105859555555556	0.00689911129277879\\
0.105861333333333	0.00711595331179241\\
0.105863111111111	0.00368343079982306\\
0.105864888888889	0.00833120053282652\\
0.105866666666667	0.00230512150785381\\
0.105875555555556	0.0186687633185476\\
0.105879111111111	0.0150545137593718\\
0.105880888888889	0.0157808792097277\\
0.105886222222222	0.00449726772490217\\
0.105888	0.00761460979686343\\
0.105891555555556	0.00514140936366017\\
0.105895111111111	0.0184801013478271\\
0.105898666666667	0.0126380338350621\\
0.105904	0.0208350492764506\\
0.105907555555556	0.0159545505801006\\
0.105909333333333	0.0165447885842893\\
0.105916444444444	0.00799988150895681\\
0.10592	0.0100224781428167\\
0.105921777777778	0.00793404281498622\\
0.105923555555556	0.00919878710741151\\
0.105925333333333	0.00867788548008624\\
0.105927111111111	0.00935211056182106\\
0.105930666666667	0.00574187634911177\\
0.105934222222222	0.0136520089180852\\
0.105936	0.010869773770996\\
0.105937777777778	0.0136748053992129\\
0.105943111111111	0.00870213097108311\\
0.105946666666667	0.0114568949285923\\
0.105948444444444	0.00974118048961109\\
0.105952	0.0156427697461123\\
0.105953777777778	0.0130657846730934\\
0.105955555555556	0.0133246376238076\\
0.105957333333333	0.00695930516712609\\
0.105964444444444	0.0143519261620379\\
0.105971555555556	0.000818017925698106\\
0.105975111111111	0.00986324261335236\\
0.105976888888889	0.00364314731707541\\
0.105980444444444	0.00730357854335109\\
0.105982222222222	0.00509134299915437\\
0.105985777777778	0.0143744417466431\\
0.105987555555556	0.013034681184516\\
0.105989333333333	0.0134375615459555\\
0.105994666666667	0.00438328126581297\\
0.105996444444444	0.00718265221958556\\
0.105998222222222	0.00498772195976704\\
0.106005333333333	0.0103805349251924\\
0.106010666666667	0.000895476591197736\\
0.106012444444444	0.00608025665285572\\
0.106014222222222	0.000631958959321804\\
0.106016	0.00685323375524638\\
0.106017777777778	0.00600821589985659\\
0.106024888888889	0.0132544393528051\\
0.106028444444444	0.0153991706707108\\
0.106032	0.00716218200868812\\
0.106035555555556	0.00839434499252187\\
0.106037333333333	0.0069270121732711\\
0.106039111111111	0.00876606006402963\\
0.106046222222222	0.00548018571415371\\
0.106055111111111	0.0150112196936462\\
0.106060444444444	0.0104514735553071\\
0.106062222222222	0.0128842064632382\\
0.106072888888889	0.00722613609102316\\
0.106074666666667	0.0108558080151403\\
0.106076444444444	0.00949644492433585\\
0.106078222222222	0.0098306123823978\\
0.10608	0.00677034998230497\\
0.106085333333333	0.013594462400805\\
0.106090666666667	0.00232243852883385\\
0.106096	0.0108361663669097\\
0.106097777777778	0.010461205352342\\
0.106099555555556	0.0109536426610584\\
0.106104888888889	0.0042780145669119\\
0.106106666666667	0.00814611426722489\\
0.106112	0.00233608960456325\\
0.106122666666667	0.010766928952851\\
0.106124444444444	0.00798905900519783\\
0.106128	0.0116221159747278\\
0.106133333333333	0.00537200780437541\\
0.106136888888889	0.00847041859656511\\
0.106140444444444	0.000823675715842298\\
0.106145777777778	0.0125682118262654\\
0.106149333333333	0.00410655421031783\\
0.106151111111111	0.00554161351118207\\
0.106152888888889	0.00334845204974074\\
0.106158222222222	0.0207508459210323\\
0.106163555555556	0.0140599614315457\\
0.106165333333333	0.0141385938246283\\
0.106167111111111	0.012682131138939\\
0.106168888888889	0.0159760380241005\\
0.106174222222222	0.00630561580061706\\
0.106176	0.00742920200203159\\
0.106179555555556	0.0024001404059438\\
0.106184888888889	0.011067840245446\\
0.106186666666667	0.00379773572394615\\
0.106190222222222	0.0079708391656082\\
0.106192	0.00310445947737908\\
0.106195555555556	0.00888055111287703\\
0.106199111111111	0.0024988847506231\\
0.106202666666667	0.00820966015968871\\
0.106206222222222	0.00621598453184405\\
0.106209777777778	0.00914315872266958\\
0.106213333333333	0.00372239712163591\\
0.106215111111111	0.00517170878114903\\
0.106216888888889	0.00329473377722317\\
0.106218666666667	0.00773622816027753\\
0.106222222222222	0.00543001769708759\\
0.106225777777778	0.00716656290522871\\
0.106227555555556	0.00141401935030325\\
0.106229333333333	0.00441482944208821\\
0.106231111111111	0.00229116599049961\\
0.106232888888889	0.00584082420120738\\
0.106236444444444	0.00218733572791757\\
0.10624	0.00951274431085367\\
0.106241777777778	0.00724072770178058\\
0.106245333333333	0.0159341572558141\\
0.106248888888889	0.0147501800206223\\
0.106252444444444	0.0180699309844236\\
0.106256	0.0141956850033252\\
0.106257777777778	0.0119573044479573\\
0.106259555555556	0.0148981725946595\\
0.106266666666667	0.0012576014390662\\
0.106268444444444	0.00847479981022647\\
0.106273777777778	0.00128612480248605\\
0.106277333333333	0.00770947877857933\\
0.106279111111111	0.00183108735415918\\
0.106286222222222	0.0108836948084214\\
0.106288	0.00937033376355989\\
0.106291555555556	0.0132044265977713\\
0.106293333333333	0.00656208750652665\\
0.106295111111111	0.00696869856165983\\
0.106298666666667	0.00104422549134539\\
0.106305777777778	0.0146503634203551\\
0.106307555555556	0.0114549180552085\\
0.106312888888889	0.018443478704931\\
0.10632	0.00163762702242376\\
0.106321777777778	0.00816503532196425\\
0.106323555555556	0.00647642991929936\\
0.106327111111111	0.00916926085211855\\
0.106328888888889	0.00774333332178226\\
0.106330666666667	0.00869447549667871\\
0.106334222222222	0.00209545999114505\\
0.106336	0.00263479485890053\\
0.106337777777778	0.0023662628384245\\
0.106341333333333	0.00993793033047685\\
0.106343111111111	0.00715926277471052\\
0.106346666666667	0.0141223383603371\\
0.106348444444444	0.0115657090130902\\
0.106352	0.0191013558438731\\
0.106355555555556	0.0169164263405021\\
0.106357333333333	0.0179907656119228\\
0.106364444444444	0.00401028193059605\\
0.106371555555556	0.0174677658671248\\
0.106376888888889	0.00740762406797232\\
0.106378666666667	0.0113264596942847\\
0.106380444444444	0.00850525879885192\\
0.106384	0.00942739867589015\\
0.106392888888889	0.00347778486062303\\
0.106394666666667	0.00658276721310147\\
0.106398222222222	0.00419525868162834\\
0.106401777777778	0.00601128881696952\\
0.106407111111111	0.00278449318681323\\
0.106410666666667	0.0116278521899467\\
0.106412444444444	0.00864457310935612\\
0.106414222222222	0.0104836250234476\\
0.106416	0.00829717466275884\\
0.106417777777778	0.0103094859417318\\
0.106419555555556	0.00770682677201742\\
0.106421333333333	0.0096849995027497\\
0.106424888888889	0.00263845442717719\\
0.106426666666667	0.00445139051157123\\
0.106428444444444	0.00406642476300012\\
0.106432	0.00960510696488942\\
0.106437333333333	0.000958670781503163\\
0.106440888888889	0.0102656908270951\\
0.106442666666667	0.00150693461685225\\
0.106446222222222	0.00644773927145431\\
0.106448	0.0045445796791708\\
0.106453333333333	0.0122291794614311\\
0.106458666666667	0.00735625575438045\\
0.106460444444444	0.00999624809621877\\
0.106465777777778	0.00260882054766762\\
0.106474666666667	0.0134920817629665\\
0.106478222222222	0.00711359421321808\\
0.10648	0.00891621379377647\\
0.106483555555556	0.00164435232381532\\
0.106490666666667	0.0177421077958139\\
0.106492444444444	0.0161119966919809\\
0.106494222222222	0.0164556768974208\\
0.106496	0.0139961641578766\\
0.106499555555556	0.0154575773944809\\
0.106501333333333	0.0151255862485705\\
0.106503111111111	0.0158195506571258\\
0.106510222222222	0.00669264551312726\\
0.106515555555556	0.0154252778869659\\
0.106517333333333	0.0101483879683801\\
0.106519111111111	0.011576248201271\\
0.106524444444444	0.00093671629380071\\
0.106528	0.00942716243323771\\
0.106529777777778	0.00443728560780238\\
0.106531555555556	0.00540896157720258\\
0.106533333333333	0.00204507246270316\\
0.106535111111111	0.00667327384987765\\
0.106538666666667	0.00391305464290859\\
0.106540444444444	0.00576727569213217\\
0.106542222222222	0.00464542963598433\\
0.106547555555556	0.011204080000217\\
0.106549333333333	0.00498822565853979\\
0.106551111111111	0.0100879214909236\\
0.106552888888889	0.00951163894071347\\
0.106556444444444	0.0102489292528261\\
0.106558222222222	0.00524029243362276\\
0.10656	0.00600452478603952\\
0.106563555555556	0.00142725815480296\\
0.106570666666667	0.0107647087009396\\
0.106574222222222	0.00625680163511222\\
0.106577777777778	0.0139040975124855\\
0.106579555555556	0.0111316739003571\\
0.106583111111111	0.0161955560448441\\
0.106592	0.00267412773388737\\
0.106595555555556	0.00696327264486152\\
0.106597333333333	0.00289639870879255\\
0.106600888888889	0.00580025833701692\\
0.106604444444444	0.00299236568814518\\
0.106608	0.0150448495407683\\
0.106618666666667	0.00110590837128524\\
0.106629333333333	0.0121609764566763\\
0.106636444444444	0.00778571068636069\\
0.106638222222222	0.00523102238604442\\
0.106641777777778	0.011647877551189\\
0.106647111111111	0.00215685673408655\\
0.106652444444444	0.0124075978392439\\
0.106654222222222	0.0105328683224966\\
0.106656	0.0151666434837959\\
0.106659555555556	0.0136042003031969\\
0.106663111111111	0.0188447675778114\\
0.106668444444444	0.00425728858968202\\
0.106672	0.0158634756055408\\
0.106675555555556	0.00248923582175384\\
0.106679111111111	0.0113302199752792\\
0.106680888888889	0.00784622774750493\\
0.106682666666667	0.0133011236456786\\
0.106684444444444	0.0102872101781138\\
0.106688	0.0145851896275153\\
0.106695111111111	0.00496476312041466\\
0.106698666666667	0.0142188952372499\\
0.106702222222222	0.00757783087643629\\
0.106707555555556	0.0141438206458521\\
0.106714666666667	0.00763822800048655\\
0.106718222222222	0.0130977978038\\
0.10672	0.0143697547616473\\
0.106721777777778	0.0126444763414514\\
0.106725333333333	0.0187611998454058\\
0.106727111111111	0.0117611619571307\\
0.106730666666667	0.0183611203148153\\
0.106737777777778	0.00175348449028032\\
0.106739555555556	0.00558633328970459\\
0.106743111111111	0.00356492831829064\\
0.106746666666667	0.00878720739564426\\
0.106750222222222	0.00351831093762808\\
0.106752	0.00539622059760222\\
0.106753777777778	0.00379937258508969\\
0.106759111111111	0.0125166743499319\\
0.106764444444444	0.00543493839954634\\
0.106768	0.0120026477335686\\
0.106771555555556	0.00489897927815416\\
0.106773333333333	0.00905372159315046\\
0.106782222222222	0.00168731965721691\\
0.106785777777778	0.00398266218916254\\
0.106787555555556	0.00142808793713944\\
0.106791111111111	0.00324238204242991\\
0.106792888888889	0.00949066589252634\\
0.106796444444444	0.00388516954936369\\
0.1068	0.011635647894716\\
0.106803555555556	0.00667276996948549\\
0.106805333333333	0.00864952497011623\\
0.106808888888889	0.003639113810396\\
0.106810666666667	0.00676161483155097\\
0.106812444444444	0.00441685703305533\\
0.106814222222222	0.00564233836366998\\
0.106816	0.00312312049380994\\
0.106819555555556	0.0109061388325995\\
0.106823111111111	0.00576324084518717\\
0.106824888888889	0.00779172117694168\\
0.106828444444444	0.00294633839016897\\
0.106830222222222	0.00541125255462011\\
0.106832	0.00235319259711952\\
0.106837333333333	0.0176041994748051\\
0.106844444444444	0.00917626637150687\\
0.106846222222222	0.00991967233392985\\
0.106849777777778	0.00876449700693427\\
0.106851555555556	0.0108870167901506\\
0.106853333333333	0.0103306088846152\\
0.106856888888889	0.0142607929852801\\
0.106860444444444	0.0135414288291318\\
0.106862222222222	0.0163190498134265\\
0.106865777777778	0.0123228387636864\\
0.106867555555556	0.0153268944100709\\
0.106874666666667	0.00647614865511242\\
0.106876444444444	0.00842836935070271\\
0.106878222222222	0.0027217994309344\\
0.106881777777778	0.0103872220359897\\
0.106883555555556	0.00818809491428246\\
0.106885333333333	0.0131468440632733\\
0.106888888888889	0.00775052327175049\\
0.106890666666667	0.00982952339723023\\
0.106892444444444	0.0087696514773766\\
0.106896	0.0169279054012853\\
0.106899555555556	0.0141106619525246\\
0.106903111111111	0.0221967535176119\\
0.106919111111111	0.000837912314086586\\
0.106920888888889	0.0043106226668429\\
0.106922666666667	0.00325367609804525\\
0.106924444444444	0.00680941244888239\\
0.106928	0.00163926614551024\\
0.106929777777778	0.006827566587326\\
0.106931555555556	0.000912078193237686\\
0.106935111111111	0.00742777180243509\\
0.106936888888889	0.00365366639104869\\
0.106938666666667	0.00535045357423777\\
0.106944	0.00101277718040227\\
0.106949333333333	0.00613762304623691\\
0.106951111111111	0.00171337144067604\\
0.106954666666667	0.00902138459396656\\
0.106956444444444	0.00850781474335385\\
0.10696	0.0123586934025505\\
0.106963555555556	0.0012412263241135\\
0.106965333333333	0.00433328222364518\\
0.106967111111111	0.00140067474095137\\
0.106968888888889	0.00422209222933836\\
0.106970666666667	0.00216908762521756\\
0.106974222222222	0.00931882428262881\\
0.106977777777778	0.00485760524481102\\
0.106979555555556	0.0105262534236344\\
0.106983111111111	0.00668622056683946\\
0.106984888888889	0.00994699232094182\\
0.106986666666667	0.00618141632686617\\
0.106990222222222	0.0085734095973824\\
0.106992	0.00247329262150617\\
0.106993777777778	0.00579054961923617\\
0.106997333333333	0.00145122524392718\\
0.106999111111111	0.00386753313020499\\
0.107002666666667	0.00198667092518745\\
0.107008	0.0124415536982864\\
0.107011555555556	0.00689208402303651\\
0.107015111111111	0.0099235346178298\\
0.107016888888889	0.00896201362023769\\
0.107020444444444	0.00922861787078089\\
0.107024	0.00184414710923106\\
0.107027555555556	0.010324879126652\\
0.107029333333333	0.00832479410150538\\
0.107032888888889	0.0129910327242874\\
0.107034666666667	0.00979645251064326\\
0.107038222222222	0.0114892202243133\\
0.10704	0.00581038730390071\\
0.107043555555556	0.00781773911194511\\
0.107045333333333	0.00322493100009991\\
0.107048888888889	0.00636211477794499\\
0.107050666666667	0.00493070171650978\\
0.107054222222222	0.0177567778422174\\
0.107059555555556	0.0114998534851878\\
0.107061333333333	0.00934877570968073\\
0.107063111111111	0.00989480933440634\\
0.107064888888889	0.00620704488399781\\
0.107068444444444	0.00909805790810445\\
0.107070222222222	0.00453218520680185\\
0.107077333333333	0.0100708329481278\\
0.107080888888889	0.000567614191525317\\
0.107091555555556	0.0163336160224816\\
0.107093333333333	0.0136298544827204\\
0.107095111111111	0.0206878343488127\\
0.107098666666667	0.00624957996388123\\
0.107102222222222	0.0111208141114364\\
0.107104	0.0070943811668964\\
0.107105777777778	0.00798302597306103\\
0.107109333333333	0.0019316835098529\\
0.107111111111111	0.0100618151479153\\
0.107112888888889	0.00720041299506158\\
0.107114666666667	0.0107039035936017\\
0.107118222222222	0.00594749717311746\\
0.107121777777778	0.0101393161854576\\
0.107125333333333	0.00171269376734368\\
0.107132444444444	0.0144562564696407\\
0.107139555555556	0.00469934041089745\\
0.107143111111111	0.0103129463905021\\
0.107144888888889	0.00638271951271913\\
0.107146666666667	0.0103269794708484\\
0.107148444444444	0.00977638122589536\\
0.107153777777778	0.0174114112380845\\
0.107157333333333	0.00748555647283938\\
0.107162666666667	0.00870737464138968\\
0.107166222222222	0.00179398257648999\\
0.107168	0.0107583638228836\\
0.107171555555556	0.0016999410410744\\
0.107175111111111	0.00674327955682383\\
0.107176888888889	0.000363119136958467\\
0.107178666666667	0.00622917361988637\\
0.107180444444444	0.0017178126293875\\
0.107184	0.00956359066234497\\
0.107189333333333	0.00203749553793781\\
0.107191111111111	0.00395768019881948\\
0.107192888888889	0.00209240387358292\\
0.107201777777778	0.0102491330806194\\
0.107203555555556	0.00714797746117682\\
0.107207111111111	0.0166536866313223\\
0.107208888888889	0.0152582242264562\\
0.107212444444444	0.0240498318809039\\
0.107216	0.017864596653704\\
0.107221333333333	0.022481894880577\\
0.107223111111111	0.0216946374421045\\
0.107224888888889	0.0222608631856681\\
0.107237333333333	0.00450465482521556\\
0.107244444444444	0.00981869784632872\\
0.107248	0.00563258452350418\\
0.107249777777778	0.00574411828578195\\
0.107251555555556	0.00238059151786391\\
0.107255111111111	0.00783344217430942\\
0.107256888888889	0.0038763001607918\\
0.107258666666667	0.00500439884875731\\
0.107262222222222	0.00155871752414471\\
0.107267555555556	0.00386082997255927\\
0.107271111111111	0.00163157784266085\\
0.107274666666667	0.0103545965623406\\
0.107276444444444	0.00517381408385689\\
0.107278222222222	0.00592069709770485\\
0.10728	0.00262313681193549\\
0.107285333333333	0.0112953456742149\\
0.107287111111111	0.0073079281921262\\
0.107292444444444	0.0146199718378289\\
0.107294222222222	0.00803819127865835\\
0.107297777777778	0.0103987098149642\\
0.107301333333333	0.00522739925390453\\
0.107304888888889	0.00824858027243611\\
0.107306666666667	0.00621726083216592\\
0.107310222222222	0.013282879421077\\
0.107312	0.00599530485306288\\
0.107322666666667	0.0201449402084397\\
0.107324444444444	0.0186196026448517\\
0.107326222222222	0.0186860119289549\\
0.107328	0.0228698659467521\\
0.107338666666667	0.00261143997538119\\
0.107342222222222	0.0100416296462019\\
0.107345777777778	0.00705953288221847\\
0.107349333333333	0.0141729155165216\\
0.107351111111111	0.0124023881005912\\
0.107354666666667	0.0135071065981571\\
0.107367111111111	0.00196777273521909\\
0.107370666666667	0.0120212785363955\\
0.107374222222222	0.00362309776104178\\
0.107384888888889	0.0100661310936308\\
0.107386666666667	0.00603170419753996\\
0.107390222222222	0.0114607042039017\\
0.107393777777778	0.00389310702698104\\
0.107399111111111	0.00793907514012787\\
0.107400888888889	0.00223487077700929\\
0.107404444444444	0.0116955948195383\\
0.107406222222222	0.00829485612217731\\
0.107408	0.00928128895511168\\
0.107409777777778	0.00486067760826905\\
0.107411555555556	0.00592778355550008\\
0.107415111111111	0.00273416204090068\\
0.107420444444444	0.0175380576919905\\
0.107422222222222	0.0135761529172581\\
0.107424	0.0163029255902828\\
0.107429333333333	0.00956432573601088\\
0.107431111111111	0.0100547639291867\\
0.107434666666667	0.00503334531748631\\
0.107436444444444	0.00589347095949092\\
0.107438222222222	0.00121010347756106\\
0.107443555555556	0.0123990935730216\\
0.107445333333333	0.0122455497764742\\
0.107447111111111	0.0066720005097777\\
0.107448888888889	0.00743176261461218\\
0.107452444444444	0.00467715122671084\\
0.107454222222222	0.00929986026537089\\
0.107457777777778	0.00688487429045193\\
0.107463111111111	0.0179152917917756\\
0.107466666666667	0.0100271354915046\\
0.107470222222222	0.0126603833358027\\
0.107475555555556	0.00379463151370552\\
0.107477333333333	0.00663062338880555\\
0.107480888888889	0.00103125852460931\\
0.107489777777778	0.018038025894839\\
0.107491555555556	0.0171675386472836\\
0.107495111111111	0.0224017853407268\\
0.107496888888889	0.0205659994597073\\
0.107498666666667	0.0213971231329613\\
0.107502222222222	0.0175212662459076\\
0.107504	0.0205539051645057\\
0.107509333333333	0.00781606371754479\\
0.107511111111111	0.0107212880800136\\
0.107512888888889	0.00682892481741587\\
0.107516444444444	0.0113167266469031\\
0.10752	0.0081117337953853\\
0.107523555555556	0.0122983645856974\\
0.107527111111111	0.00586941690443041\\
0.107530666666667	0.00864528434022993\\
0.107532444444444	0.00254037886545283\\
0.107536	0.0113007050502495\\
0.107539555555556	0.00700251818877826\\
0.107541333333333	0.00935164093768004\\
0.107543111111111	0.00765119099654069\\
0.107546666666667	0.00992173223252626\\
0.107553777777778	0.00118521566479432\\
0.107559111111111	0.0101852673680027\\
0.107560888888889	0.00447367161517784\\
0.107568	0.016269059565335\\
0.107573333333333	0.00544777424367701\\
0.107576888888889	0.0145164659346128\\
0.107578666666667	0.0099442095760478\\
0.107580444444444	0.0103824634349791\\
0.107584	0.00891091881076275\\
0.107587555555556	0.0125358765893476\\
0.107589333333333	0.00971869038315346\\
0.107591111111111	0.0101289384255805\\
0.107592888888889	0.0100630309045766\\
0.107594666666667	0.00781373594029963\\
0.107598222222222	0.0144059759347063\\
0.107603555555556	0.00183851090101528\\
0.107605333333333	0.00261824083514489\\
0.107607111111111	0.000719580438098694\\
0.107612444444444	0.00999917185108329\\
0.107616	0.00659876617167415\\
0.107617777777778	0.0105104581837551\\
0.107623111111111	0.00546249013660213\\
0.107626666666667	0.00806573827699497\\
0.107628444444444	0.00589765543232545\\
0.107630222222222	0.00806806949907574\\
0.107633777777778	0.00186317060638133\\
0.107635555555556	0.00331063168155116\\
0.107637333333333	0.00209346047502842\\
0.107640888888889	0.00727143994412283\\
0.107642666666667	0.00557995831974639\\
0.107646222222222	0.00830929970766664\\
0.107649777777778	0.00158095841202707\\
0.107651555555556	0.00552295402916586\\
0.107655111111111	0.00467369521783956\\
0.107658666666667	0.0107710478969273\\
0.107664	0.00815325274314688\\
0.107672888888889	0.018381907638129\\
0.10768	0.0166136691566899\\
0.107683555555556	0.00775552877983893\\
0.107687111111111	0.013164718844444\\
0.107692444444444	0.00356662329726368\\
0.107704888888889	0.0214376594137093\\
0.107706666666667	0.0169289353572675\\
0.107708444444444	0.0175010147800634\\
0.107715555555556	0.00473006560060873\\
0.107717333333333	0.00609792110571677\\
0.107719111111111	0.00168463832952692\\
0.107720888888889	0.0075161180876781\\
0.107722666666667	0.00734208935337341\\
0.107726222222222	0.0113149649312329\\
0.107728	0.00739091462380534\\
0.107731555555556	0.010968177475667\\
0.107736888888889	0.00424013149426455\\
0.107740444444444	0.0106264423490613\\
0.107744	0.00428654999873793\\
0.107747555555556	0.00366165483704026\\
0.107752888888889	0.015094591340278\\
0.107756444444444	0.0116501964167932\\
0.107763555555556	0.0179248895582251\\
0.107770666666667	0.00870581463027623\\
0.107772444444444	0.00971109565423753\\
0.107774222222222	0.00665312591826719\\
0.107776	0.00834346874204644\\
0.107777777777778	0.00656400442623495\\
0.107781333333333	0.0098913829056835\\
0.107784888888889	0.0045140275564966\\
0.107786666666667	0.00487411749574737\\
0.107788444444444	0.00317355906144065\\
0.107793777777778	0.014311539439392\\
0.107795555555556	0.00873367097558439\\
0.107799111111111	0.0182081789573391\\
0.107806222222222	0.00572912891518434\\
0.107808	0.00894664339524678\\
0.107809777777778	0.00783573152646022\\
0.107815111111111	0.0173425904878707\\
0.107818666666667	0.0131381636647364\\
0.107820444444444	0.015703919832854\\
0.107822222222222	0.00892469535299792\\
0.107825777777778	0.0105022931120587\\
0.107831111111111	0.00503733856393002\\
0.107832888888889	0.00890384834604949\\
0.107834666666667	0.00300271772495825\\
0.107838222222222	0.0108923396279789\\
0.10784	0.00345829869204889\\
0.107841777777778	0.00727061057430098\\
0.107843555555556	0.00162406475370996\\
0.107852444444444	0.0100424592641212\\
0.107854222222222	0.00881994466859271\\
0.107857777777778	0.0116209686785846\\
0.107859555555556	0.0110469700178249\\
0.107861333333333	0.0142425734474418\\
0.107866666666667	0.0039190983946388\\
0.107868444444444	0.00454140795505259\\
0.107873777777778	0.00354614504753722\\
0.107875555555556	0.00884158885987851\\
0.107877333333333	0.00580637350255866\\
0.107880888888889	0.0124892784966653\\
0.107884444444444	0.00307303807327583\\
0.107888	0.0075855399620112\\
0.107891555555556	0.00401590589795753\\
0.107895111111111	0.0102766539397267\\
0.107896888888889	0.00868578510137677\\
0.107902222222222	0.0152432281351383\\
0.107904	0.0116601049211436\\
0.107907555555556	0.0143549420260012\\
0.107909333333333	0.0133211339002928\\
0.107911111111111	0.019619824317574\\
0.107912888888889	0.0193175646356377\\
0.107914666666667	0.0108994911616495\\
0.107916444444444	0.0123948378691688\\
0.107921777777778	0.00676911638491065\\
0.107925333333333	0.00853128268017453\\
0.107930666666667	0.00199650653986314\\
0.107934222222222	0.0145534867201829\\
0.107937777777778	0.00971085007955569\\
0.107939555555556	0.0117875479458885\\
0.107943111111111	0.00825279660579542\\
0.107944888888889	0.0107279640416016\\
0.107948444444444	0.00184603256460336\\
0.107952	0.0118251117218297\\
0.107959111111111	0.00906820434487499\\
0.107962666666667	0.00991368917415475\\
0.107964444444444	0.00621358789764309\\
0.107978666666667	0.0184317523114528\\
0.107982222222222	0.0130337350363398\\
0.107984	0.0130841354590641\\
0.107985777777778	0.0151128159548201\\
0.107991111111111	0.00548652627034452\\
0.107994666666667	0.00942432533114537\\
0.107998222222222	0.00729723326231402\\
0.108001777777778	0.0131080783536169\\
0.108007111111111	0.00371107651691574\\
0.108010666666667	0.00946161198891646\\
0.108017777777778	0.00507395627551224\\
0.108023111111111	0.00963805170179297\\
0.108026666666667	0.00508122146758574\\
0.108028444444444	0.00661679453720282\\
0.108030222222222	0.00490777417413391\\
0.108032	0.0074322180858086\\
0.108035555555556	0.00643281299736334\\
0.108039111111111	0.0115927070489574\\
0.108040888888889	0.00918274980816355\\
0.108042666666667	0.0119420031763408\\
0.108046222222222	0.00635982050263284\\
0.108049777777778	0.0115944783272542\\
0.108053333333333	0.00234840200568928\\
0.108056888888889	0.00254993514807994\\
0.108058666666667	0.00206644401616099\\
0.108060444444444	0.00225408691440254\\
0.108062222222222	0.00137177486364795\\
0.108067555555556	0.00737949005865471\\
0.108071111111111	0.0024070628414273\\
0.10808	0.0132527258664758\\
0.108081777777778	0.00932341675643719\\
0.108083555555556	0.0126309320035885\\
0.108087111111111	0.00995167170873523\\
0.108088888888889	0.0112405492991615\\
0.108092444444444	0.00645594429842233\\
0.108099555555556	0.0185992473044459\\
0.108110222222222	0.00757649346928621\\
0.108112	0.0107563404212016\\
0.108115555555556	0.000925165838194519\\
0.108119111111111	0.0143800524102099\\
0.108128	0.00269814861435305\\
0.108135111111111	0.0132309116598524\\
0.108136888888889	0.0150839354060155\\
0.108138666666667	0.0142393158077288\\
0.108140444444444	0.0151431628671191\\
0.108144	0.011699829392841\\
0.108147555555556	0.0146741960528743\\
0.108151111111111	0.00827644760051785\\
0.108156444444444	0.0109127305681054\\
0.108163555555556	0.00525162361305076\\
0.108165333333333	0.00814392740311287\\
0.108170666666667	0.00352157857172405\\
0.108176	0.00779842674837769\\
0.108177777777778	0.00462536684499856\\
0.108179555555556	0.00641927598382705\\
0.108181333333333	0.00470193584925507\\
0.108186666666667	0.019323445972242\\
0.108188444444444	0.0176592019212985\\
0.108190222222222	0.0238399589207516\\
0.108197333333333	0.0163854930267555\\
0.108200888888889	0.0199000763884254\\
0.108204444444444	0.00995315985000836\\
0.108206222222222	0.0127356298674717\\
0.108209777777778	0.00701327275414762\\
0.108211555555556	0.00786128724196644\\
0.108213333333333	0.00297212861010823\\
0.108215111111111	0.0119918891193938\\
0.108218666666667	0.00670497047832128\\
0.108220444444444	0.00999438531431462\\
0.108222222222222	0.00342068643453461\\
0.108225777777778	0.00910527149651602\\
0.108227555555556	0.0066922188531951\\
0.108231111111111	0.0115414052199658\\
0.108234666666667	0.00107893566277256\\
0.108238222222222	0.0102844803966161\\
0.108245333333333	0.000907834737813695\\
0.108250666666667	0.00820423270494672\\
0.108254222222222	0.00510472170383455\\
0.108256	0.00998766228785505\\
0.108257777777778	0.00595995912835398\\
0.108261333333333	0.00694863335207141\\
0.108263111111111	0.0038782427552449\\
0.108264888888889	0.00449721600603109\\
0.108266666666667	0.0012943169016808\\
0.108268444444444	0.0070778231572606\\
0.108270222222222	0.00131005955908794\\
0.108275555555556	0.00809985605505992\\
0.108277333333333	0.0063560322509259\\
0.108280888888889	0.0143723510164946\\
0.108284444444444	0.00689496136128481\\
0.108286222222222	0.00845205586247871\\
0.108289777777778	0.000429359235740306\\
0.108293333333333	0.0058965683989704\\
0.108296888888889	0.00286182559062348\\
0.108298666666667	0.00362963921778567\\
0.108300444444444	0.00328331283654204\\
0.108304	0.00740702088227901\\
0.108305777777778	0.00272899811640898\\
0.108307555555556	0.00478410708175517\\
0.108311111111111	0.000761012413902973\\
0.108318222222222	0.011372439743397\\
0.10832	0.00711489626264328\\
0.108323555555556	0.00984095851440131\\
0.108328888888889	0.00077681134735097\\
0.108337777777778	0.0078190556045985\\
0.108341333333333	0.00348944888543626\\
0.108343111111111	0.00454356190033989\\
0.108344888888889	0.00214329365308757\\
0.108348444444444	0.0104855019126201\\
0.108350222222222	0.00679812902486981\\
0.108353777777778	0.00839017468142961\\
0.108359111111111	0.00274601954743839\\
0.108362666666667	0.00865390464092966\\
0.108364444444444	0.00390924017039213\\
0.108366222222222	0.00682541784728177\\
0.108368	0.00509791015323319\\
0.108371555555556	0.00877316222601326\\
0.108375111111111	0.00455769398869668\\
0.108378666666667	0.00760877954580744\\
0.108382222222222	0.00439025593306616\\
0.108385777777778	0.00775743509632096\\
0.108389333333333	0.00607807815218375\\
0.108391111111111	0.0109435488616496\\
0.108392888888889	0.0107868417377215\\
0.108396444444444	0.00177022533364446\\
0.108398222222222	0.00278288364723336\\
0.1084	0.00234827787383099\\
0.108403555555556	0.005302419863563\\
0.108405333333333	0.0017025837384487\\
0.108408888888889	0.00618861376425167\\
0.108410666666667	0.00480805325646985\\
0.108414222222222	0.00896637927187452\\
0.108416	0.00747498279957665\\
0.108419555555556	0.00944975629070274\\
0.108421333333333	0.00703543178370683\\
0.108424888888889	0.0157375655916687\\
0.108426666666667	0.0112249706493846\\
0.108430222222222	0.0203601076860667\\
0.108432	0.0187266680100133\\
0.108435555555556	0.0232614265698766\\
0.108442666666667	0.0029477379094551\\
0.108448	0.0148122895646572\\
0.108453333333333	0.00194903544488509\\
0.108460444444444	0.0150378574226679\\
0.108465777777778	0.00449153161938809\\
0.108467555555556	0.0105946660787309\\
0.108474666666667	0.00287461131749808\\
0.10848	0.0146954127877829\\
0.108481777777778	0.00954723743316735\\
0.108488888888889	0.0186319138417643\\
0.108494222222222	0.0108526748121886\\
0.108496	0.0134859008781154\\
0.108501333333333	0.00961689546632566\\
0.108504888888889	0.0166133937399173\\
0.108508444444444	0.0113421742022805\\
0.108510222222222	0.0159177839854811\\
0.108513777777778	0.012301055265097\\
0.108515555555556	0.0161030230270466\\
0.108517333333333	0.0160422584386858\\
0.108528	0.00239995716824823\\
0.108531555555556	0.00667355869312933\\
0.108533333333333	0.00392883107970116\\
0.108535111111111	0.00523447353833145\\
0.108540444444444	0.00173375678491464\\
0.108542222222222	0.00881137866319481\\
0.108545777777778	0.00461307157143523\\
0.108547555555556	0.00507151599966046\\
0.108549333333333	0.00404714088744323\\
0.108551111111111	0.00415467972200753\\
0.108552888888889	0.00377277820692268\\
0.108554666666667	0.00769170939358538\\
0.108556444444444	0.00625024417189723\\
0.108558222222222	0.0102769109917212\\
0.108561777777778	0.00936210245072233\\
0.108565333333333	0.013916995309932\\
0.108568888888889	0.0069966936836047\\
0.108574222222222	0.0143121643471201\\
0.108577777777778	0.0060847169794212\\
0.108579555555556	0.00767005349178759\\
0.108583111111111	0.00255240726544062\\
0.108584888888889	0.00758255066446337\\
0.108588444444444	0.00358411588530633\\
0.108590222222222	0.0076731663263179\\
0.108592	0.00461120486162689\\
0.108593777777778	0.00525165176870737\\
0.108595555555556	0.00196927485156145\\
0.108609777777778	0.01909451772946\\
0.108616888888889	0.00658912714411364\\
0.108618666666667	0.00953429869466046\\
0.108620444444444	0.00928470132497605\\
0.108625777777778	0.0131440930733562\\
0.108627555555556	0.010708965416074\\
0.108631111111111	0.0133869182982875\\
0.108632888888889	0.00982911496786606\\
0.108634666666667	0.0128036286340121\\
0.108638222222222	0.00953984333820035\\
0.10864	0.0111954506026196\\
0.108643555555556	0.00354791077484054\\
0.108645333333333	0.00737314122204563\\
0.108647111111111	0.00326414725265881\\
0.108652444444444	0.0102627048437225\\
0.108657777777778	0.00604576045206029\\
0.108661333333333	0.00844743663280303\\
0.108664888888889	0.00352350416957742\\
0.108666666666667	0.00858425548984762\\
0.108668444444444	0.00338984627950156\\
0.108672	0.00937155004696733\\
0.108679111111111	0.0059932849808686\\
0.108680888888889	0.00840425017431853\\
0.108684444444444	0.00225378453477112\\
0.108686222222222	0.00431807169178658\\
0.108688	0.00109763404597804\\
0.108689777777778	0.00610323112553413\\
0.108693333333333	0.00130945228528095\\
0.108698666666667	0.00575862936702748\\
0.108700444444444	0.00457420353712856\\
0.108709333333333	0.0188434291904864\\
0.108714666666667	0.00974431398773598\\
0.108716444444444	0.0176391128206218\\
0.108718222222222	0.0118077928947374\\
0.10872	0.0148043358685506\\
0.108723555555556	0.0104478181631346\\
0.108728888888889	0.00354182962053287\\
0.108736	0.00864183518997425\\
0.108737777777778	0.00562348945929578\\
0.108741333333333	0.00466266037281135\\
0.108743111111111	0.00689175665951017\\
0.108744888888889	0.00586543080295057\\
0.108746666666667	0.00591709589237788\\
0.108748444444444	0.00367105845324164\\
0.108752	0.00715989842671735\\
0.108755555555556	0.00413990942234752\\
0.108759111111111	0.00969857526920642\\
0.108762666666667	0.00636236357505487\\
0.108766222222222	0.0105814068192231\\
0.108771555555556	0.000557916984858464\\
0.108776888888889	0.00635397129464083\\
0.108778666666667	0.00382833435167032\\
0.108784	0.00657334049269795\\
0.108787555555556	0.00191562448929014\\
0.108789333333333	0.00652459075872824\\
0.108792888888889	0.000769614721275902\\
0.108794666666667	0.00554629000144108\\
0.108796444444444	0.00266280855862611\\
0.108798222222222	0.0036313607544648\\
0.1088	0.00153743847544915\\
0.108803555555556	0.00572139487726669\\
0.108808888888889	0.00120686248277765\\
0.108810666666667	0.0044448522686259\\
0.108812444444444	0.00352600365240469\\
0.108814222222222	0.00396208963981307\\
0.108817777777778	0.00260294132868857\\
0.108819555555556	0.00509584836110821\\
0.108821333333333	0.00267848618982844\\
0.108823111111111	0.00500634351669216\\
0.108824888888889	0.00473109035895683\\
0.108826666666667	0.00994851308322051\\
0.108828444444444	0.00903769588400613\\
0.108832	0.0194585627032152\\
0.108837333333333	0.0144546957001717\\
0.108840888888889	0.0174169869100035\\
0.108842666666667	0.0173373296823953\\
0.108848	0.0121100362149863\\
0.108851555555556	0.0177963500411014\\
0.108855111111111	0.0108004083543723\\
0.108856888888889	0.0129551961081437\\
0.108860444444444	0.00350765537120065\\
0.108867555555556	0.0159146146977985\\
0.108869333333333	0.0176249185848834\\
0.108871111111111	0.01101503058159\\
0.108874666666667	0.0178917084174536\\
0.108881777777778	0.00227723128700194\\
0.108883555555556	0.0027703426522323\\
0.108885333333333	0.00181202183611673\\
0.108890666666667	0.0172509368351806\\
0.108894222222222	0.0133254769333457\\
0.108897777777778	0.0200361439423899\\
0.108903111111111	0.00912256839377196\\
0.108904888888889	0.0118524901181681\\
0.108906666666667	0.0115945466968667\\
0.108908444444444	0.012638976581413\\
0.108912	0.00830166329558829\\
0.108913777777778	0.0119433646936952\\
0.108917333333333	0.00672349861233981\\
0.108919111111111	0.00872891593161115\\
0.108922666666667	0.00209866675376069\\
0.108928	0.00865888634005818\\
0.108929777777778	0.00677575310711048\\
0.108931555555556	0.0124652169704288\\
0.108935111111111	0.00769571897752\\
0.108936888888889	0.00863382738843571\\
0.108938666666667	0.00646115926164764\\
0.108944	0.0135628293118592\\
0.108945777777778	0.0119900098975871\\
0.108947555555556	0.0131689995495138\\
0.108949333333333	0.00874241709597154\\
0.108952888888889	0.0138130703377015\\
0.108956444444444	0.0103147678939275\\
0.108958222222222	0.0116318448398431\\
0.108961777777778	0.00241442952441348\\
0.108963555555556	0.00310804435045928\\
0.108965333333333	0.00178602982994772\\
0.108968888888889	0.0147989580434676\\
0.108972444444444	0.0115733823620042\\
0.108974222222222	0.0116612047185072\\
0.108976	0.0171066775382315\\
0.108981333333333	0.0052245679091463\\
0.108984888888889	0.00756874902033106\\
0.108988444444444	0.00415116525345219\\
0.108995555555556	0.0209756212388574\\
0.108997333333333	0.0200643354007424\\
0.108999111111111	0.0210462113325512\\
0.109000888888889	0.0140380066600996\\
0.109002666666667	0.0181400452029878\\
0.109011555555556	0.00162944718884403\\
0.109015111111111	0.00538733882509793\\
0.109020444444444	0.0112619813528419\\
0.109022222222222	0.00988646501798957\\
0.109025777777778	0.0146460885515244\\
0.109027555555556	0.0120619007474372\\
0.109029333333333	0.0160559971037872\\
0.109031111111111	0.0149326665714787\\
0.109032888888889	0.0150167389105263\\
0.109038222222222	0.0207632797961876\\
0.109050666666667	0.00190189437323185\\
0.109061333333333	0.010125839228571\\
0.109063111111111	0.00151328507027979\\
0.109066666666667	0.00892590331704732\\
0.109070222222222	0.00330412908456743\\
0.109072	0.00527361649477442\\
0.109075555555556	0.00246160623290823\\
0.109080888888889	0.00415115795372817\\
0.109082666666667	0.00228310376647861\\
0.109084444444444	0.00984220173103462\\
0.109089777777778	0.00478625959995715\\
0.109091555555556	0.000785198662698494\\
0.109093333333333	0.00469212492138249\\
0.109095111111111	0.00432744348544875\\
0.109098666666667	0.00908024754865877\\
0.109102222222222	0.00183041895578182\\
0.109105777777778	0.00809806771890367\\
0.109107555555556	0.00305165252140924\\
0.109112888888889	0.00735583804271156\\
0.109118222222222	0.00193391565460685\\
0.109121777777778	0.00856762319895671\\
0.109125333333333	0.00338185772981281\\
0.109127111111111	0.00346969476702691\\
0.109130666666667	0.00156729217159643\\
0.109132444444444	0.00287476250416371\\
0.109134222222222	0.00140861816684659\\
0.109137777777778	0.0083486111341036\\
0.109141333333333	0.00436275733807268\\
0.109148444444444	0.0135507924211331\\
0.109150222222222	0.0132763129229646\\
0.109153777777778	0.0170229988056228\\
0.109157333333333	0.00817535204421976\\
0.109160888888889	0.0109531705203727\\
0.109162666666667	0.00430990285386429\\
0.109164444444444	0.00540699449122825\\
0.109171555555556	0.00283586464839758\\
0.109176888888889	0.0100216203897848\\
0.109180444444444	0.00381584648126654\\
0.109187555555556	0.0130853226840762\\
0.109194666666667	0.00566599779725938\\
0.109196444444444	0.00924924709622321\\
0.1092	0.00471703262178622\\
0.109201777777778	0.00726815504853065\\
0.109205333333333	0.000832909374212126\\
0.109207111111111	0.00199608461573869\\
0.109208888888889	0.00153003891547873\\
0.109212444444444	0.0085164651133845\\
0.109214222222222	0.00769596844977688\\
0.109219555555556	0.0194501094898453\\
0.109223111111111	0.0158246610098105\\
0.109228444444444	0.0261173122426357\\
0.109237333333333	0.000850633017151936\\
0.109248	0.0152357360111224\\
0.109256888888889	0.00252508350023059\\
0.109262222222222	0.0107512144216255\\
0.109264	0.010697886290515\\
0.109267555555556	0.0180797548107416\\
0.109269333333333	0.00942184055951834\\
0.109271111111111	0.0124985821872254\\
0.109276444444444	0.0013419147622902\\
0.109281777777778	0.00939349629864661\\
0.109283555555556	0.00582813150446257\\
0.109288888888889	0.0190519406849957\\
0.109290666666667	0.0140557128653691\\
0.109292444444444	0.0179240920545469\\
0.109299555555556	0.00809687159849129\\
0.109301333333333	0.00814644016919505\\
0.109304888888889	0.00388826620455676\\
0.109306666666667	0.00478188817647615\\
0.109308444444444	0.00402136390734878\\
0.109312	0.0115188122874544\\
0.109313777777778	0.00644046705738285\\
0.109317333333333	0.0192939892001974\\
0.109324444444444	0.00298472218737877\\
0.109329777777778	0.0107781219772938\\
0.109331555555556	0.00875799005246147\\
0.109335111111111	0.0151807367538597\\
0.109336888888889	0.0131260268125456\\
0.109340444444444	0.0181137580918482\\
0.109342222222222	0.0142459956273265\\
0.109345777777778	0.0184198215065719\\
0.109349333333333	0.0118224449084727\\
0.109354666666667	0.0232270918957592\\
0.109365333333333	0.005968799258942\\
0.109368888888889	0.00805316460587635\\
0.109370666666667	0.00485581904150442\\
0.109376	0.0138291511714398\\
0.109381333333333	0.0108272102660412\\
0.109383111111111	0.0109538227314672\\
0.109386666666667	0.00345889526788359\\
0.109388444444444	0.00670443298714651\\
0.109393777777778	0.00170363235475027\\
0.109399111111111	0.00441299937211159\\
0.109400888888889	0.00419283408678706\\
0.109402666666667	0.00707509120089608\\
0.109404444444444	0.0037404941123409\\
0.109408	0.0136484613484846\\
0.109413333333333	0.00178421792180286\\
0.109418666666667	0.0065864378317107\\
0.109420444444444	0.0014480883816948\\
0.109425777777778	0.0135827187073278\\
0.109431111111111	0.00615202662801936\\
0.109432888888889	0.00759239758422908\\
0.109438222222222	0.00341471119303302\\
0.109443555555556	0.0139715429053991\\
0.109447111111111	0.00457746880150028\\
0.109450666666667	0.014573186135976\\
0.109454222222222	0.00869344071073716\\
0.109461333333333	0.0126303117392919\\
0.109464888888889	0.00656172629059062\\
0.109466666666667	0.00689438934479172\\
0.109468444444444	0.00184611343855326\\
0.109470222222222	0.00312586826362513\\
0.109472	0.00199840251094671\\
0.109475555555556	0.0137007550393368\\
0.109479111111111	0.00779890660637972\\
0.109480888888889	0.0103756323228449\\
0.109484444444444	0.00941102610969008\\
0.109489777777778	0.00315823498940035\\
0.109493333333333	0.00769053329766711\\
0.109498666666667	0.00398543020574893\\
0.109500444444444	0.00633084495516828\\
0.109502222222222	0.00189540860200352\\
0.109509333333333	0.00778098309286532\\
0.109511111111111	0.00663163379510981\\
0.109512888888889	0.0132218509027739\\
0.109514666666667	0.0122395590879615\\
0.109516444444444	0.0123818956529965\\
0.109518222222222	0.0100989050542147\\
0.109521777777778	0.0101676855139018\\
0.109525333333333	0.00433997672085834\\
0.109527111111111	0.00530785730718877\\
0.109528888888889	0.00410778787551103\\
0.109530666666667	0.0102956786237977\\
0.109532444444444	0.00624983938011536\\
0.109541333333333	0.0162118799139226\\
0.109546666666667	0.00717320236323851\\
0.109552	0.0162702993432649\\
0.109555555555556	0.0171378948209726\\
0.109560888888889	0.0119469352361129\\
0.109562666666667	0.013608576918497\\
0.109566222222222	0.00763120606218129\\
0.109568	0.0122005845204345\\
0.109569777777778	0.00908332479569116\\
0.109576888888889	0.0170814360508058\\
0.109585777777778	0.00681702845489776\\
0.109589333333333	0.0106438923766899\\
0.109591111111111	0.00880461210375691\\
0.109598222222222	0.0143188684608536\\
0.109605333333333	0.0038205977050805\\
0.109607111111111	0.00528647201524321\\
0.109608888888889	0.000843012722231945\\
0.109612444444444	0.00920613490117772\\
0.109614222222222	0.00664779796942028\\
0.109616	0.00718146018437371\\
0.109621333333333	0.00343956613307389\\
0.109624888888889	0.00765516209304642\\
0.109628444444444	0.00534299897813309\\
0.109632	0.0142452068291576\\
0.109633777777778	0.013061772100801\\
0.109637333333333	0.0135215175502642\\
0.109640888888889	0.00567542432901413\\
0.109644444444444	0.0105239582999874\\
0.109646222222222	0.00870555092113964\\
0.109651555555556	0.0172055605936601\\
0.109660444444444	0.00344238521850931\\
0.109664	0.0170738045517843\\
0.109665777777778	0.0151005512934486\\
0.109669333333333	0.0185086450428752\\
0.109672888888889	0.00763720433769263\\
0.109674666666667	0.0121789062165834\\
0.10968	0.00388963992504296\\
0.109683555555556	0.00783448414078391\\
0.109685333333333	0.00741265350962608\\
0.109687111111111	0.0107446744707999\\
0.109690666666667	0.00504127995041881\\
0.109692444444444	0.0107527940645857\\
0.109696	0.00219507732733881\\
0.109701333333333	0.0120930712037134\\
0.109703111111111	0.0120412025573422\\
0.109704888888889	0.0125852859123709\\
0.109706666666667	0.0112865336263349\\
0.109710222222222	0.0126781539899807\\
0.109713777777778	0.00493503534985346\\
0.109715555555556	0.0098482375173633\\
0.109720888888889	0.00341694003862741\\
0.109724444444444	0.00691534190326362\\
0.109726222222222	0.00454028798798681\\
0.109731555555556	0.0183701769523631\\
0.109744	0.000918655941995361\\
0.109747555555556	0.00735681964805793\\
0.109749333333333	0.00729166465775011\\
0.109752888888889	0.0129880473711086\\
0.109754666666667	0.00932271677951596\\
0.109758222222222	0.00985600931658873\\
0.109765333333333	0.000879075950304314\\
0.109774222222222	0.0110512107694376\\
0.109777777777778	0.00755992926871152\\
0.109781333333333	0.00744550160122878\\
0.109784888888889	0.00275650340124425\\
0.109788444444444	0.00968853673775671\\
0.109790222222222	0.00787245765040193\\
0.109792	0.0088929569356169\\
0.109797333333333	0.00509058086887543\\
0.109799111111111	0.00648597655912952\\
0.109804444444444	0.00262794163082805\\
0.109808	0.010642061950706\\
0.109809777777778	0.00634410196171886\\
0.109813333333333	0.0138840191243232\\
0.109816888888889	0.00921312619245454\\
0.109820444444444	0.0141037785995595\\
0.109825777777778	0.00414590212976951\\
0.109831111111111	0.0099145554185785\\
0.109832888888889	0.00909969280909462\\
0.109834666666667	0.0124709722022117\\
0.109838222222222	0.00498834466179882\\
0.10984	0.00644327147887258\\
0.109845333333333	0.00238554121072573\\
0.109847111111111	0.00618434320712713\\
0.109848888888889	0.002696164153695\\
0.109854222222222	0.0089964768472886\\
0.109856	0.00260958118258606\\
0.109861333333333	0.00621744302873797\\
0.109863111111111	0.00232330134894779\\
0.109866666666667	0.00816606109622109\\
0.109870222222222	0.00720782834482725\\
0.109872	0.0145573387351576\\
0.109873777777778	0.0115491740630308\\
0.109875555555556	0.013895897764186\\
0.109877333333333	0.0101224555621647\\
0.109880888888889	0.0127312127808477\\
0.109884444444444	0.0076081317032444\\
0.109886222222222	0.0108404784347426\\
0.109889777777778	0.00945210841779537\\
0.109893333333333	0.0130591372993126\\
0.109898666666667	0.00873873579044646\\
0.109900444444444	0.0102737166785277\\
0.109902222222222	0.00213459995804047\\
0.109905777777778	0.0158052398021184\\
0.109909333333333	0.00742680108857693\\
0.109912888888889	0.0157957159798689\\
0.109916444444444	0.0104646701348411\\
0.10992	0.0178173852861214\\
0.109925333333333	0.0023966065967814\\
0.109927111111111	0.00460245766228384\\
0.109928888888889	0.00244342148605819\\
0.109932444444444	0.00631345176341064\\
0.109934222222222	0.00527155212550667\\
0.109936	0.00607922030627459\\
0.109939555555556	0.00119410730415173\\
0.109943111111111	0.0113661257422478\\
0.109946666666667	0.00703309287589415\\
0.109953777777778	0.0178414072624811\\
0.109962666666667	0.00201778835877447\\
0.109964444444444	0.00658582929588741\\
0.109968	0.00151378378259923\\
0.109971555555556	0.00755551762349491\\
0.109973333333333	0.00467685253542668\\
0.109978666666667	0.0111627318381951\\
0.109980444444444	0.00921477688225777\\
0.109984	0.0141668836182821\\
0.109989333333333	0.00835866466397805\\
0.109992888888889	0.0132218256811366\\
0.109998222222222	0.0017986174952789\\
0.11	0.00368158719677283\\
0.110001777777778	0.00264956577256292\\
0.110003555555556	0.00362637685404163\\
0.110005333333333	0.00137736428644836\\
0.110014222222222	0.0128101268677807\\
0.110016	0.00690365855553693\\
0.110021333333333	0.0082575736636577\\
0.110023111111111	0.00588336414796603\\
0.110028444444444	0.0160956387908635\\
0.110030222222222	0.0129603185665217\\
0.110035555555556	0.0189472354261895\\
0.110039111111111	0.00914949749191116\\
0.110040888888889	0.0103769712711981\\
0.110042666666667	0.00722175317569812\\
0.110046222222222	0.0177352855427065\\
0.110049777777778	0.00797986468367581\\
0.110051555555556	0.0117397644385712\\
0.110055111111111	0.00755039419340828\\
0.110056888888889	0.00886756191495947\\
0.110060444444444	0.00586345325686866\\
0.110067555555556	0.0158133208351959\\
0.110078222222222	0.00361780363556313\\
0.110085333333333	0.0129430932943737\\
0.110087111111111	0.00945834193811737\\
0.110088888888889	0.0189765877262793\\
0.110092444444444	0.0132090105988318\\
0.110094222222222	0.0140862869212936\\
0.110096	0.0104357405970263\\
0.110097777777778	0.0108357600012906\\
0.110099555555556	0.00700421281974703\\
0.110104888888889	0.00942170588547314\\
0.110113777777778	0.0252645920230124\\
0.110117333333333	0.0226014180414899\\
0.110119111111111	0.0239475596024698\\
0.110129777777778	0.00287754278903371\\
0.110136888888889	0.0155055989155186\\
0.110145777777778	0.002082278289706\\
0.110151111111111	0.00683332246232293\\
0.110152888888889	0.0053499273561429\\
0.110158222222222	0.0148648256006144\\
0.110161777777778	0.00522523984160833\\
0.110163555555556	0.0053464273529463\\
0.110167111111111	0.00327453942573994\\
0.110168888888889	0.00438512289630655\\
0.110172444444444	0.00303006258266361\\
0.110174222222222	0.00407423523635031\\
0.110176	0.00264703328846388\\
0.110177777777778	0.00276909275525353\\
0.110186666666667	0.0111019025649764\\
0.110188444444444	0.00978776021851269\\
0.110192	0.0154045116864401\\
0.110193777777778	0.0134613933317943\\
0.110199111111111	0.0160891165780916\\
0.110200888888889	0.0133536045728956\\
0.110206222222222	0.019253353375941\\
0.110209777777778	0.0104592413934868\\
0.110213333333333	0.0173378951244847\\
0.110215111111111	0.0136473850677511\\
0.110216888888889	0.0148898578333837\\
0.110218666666667	0.0146857957057903\\
0.110220444444444	0.0163679442774061\\
0.110225777777778	0.01041136844433\\
0.110231111111111	0.0214219708479936\\
0.110234666666667	0.0108745640470422\\
0.110236444444444	0.0158370362964066\\
0.110238222222222	0.00961380816342947\\
0.110243555555556	0.0130028865522462\\
0.110247111111111	0.00267273917114555\\
0.110257777777778	0.0147486390164066\\
0.110259555555556	0.0101057513109604\\
0.110261333333333	0.0129858584084157\\
0.110263111111111	0.0100189197243671\\
0.110264888888889	0.0116483676931924\\
0.110268444444444	0.00241920218815492\\
0.110272	0.0174829524086006\\
0.110275555555556	0.0140404909657216\\
0.110277333333333	0.0157115914759338\\
0.110284444444444	0.00577931224132985\\
0.110286222222222	0.0071534762723364\\
0.110289777777778	0.00504935023386219\\
0.110295111111111	0.014964766543974\\
0.110296888888889	0.011922480345527\\
0.110298666666667	0.0161409534642554\\
0.110300444444444	0.0160951334764032\\
0.110302222222222	0.0125174886152692\\
0.110304	0.0172946984958837\\
0.110305777777778	0.0128540008148735\\
0.110309333333333	0.0165121744182421\\
0.110312888888889	0.0047557240757154\\
0.110318222222222	0.010657687290595\\
0.110321777777778	0.00504463676202999\\
0.110325333333333	0.00891485793257266\\
0.110330666666667	0.00286959838513182\\
0.110336	0.0103999831308372\\
0.110337777777778	0.00522487715361269\\
0.110339555555556	0.010031046116923\\
0.110343111111111	0.000217772537102506\\
0.110344888888889	0.00871230236909379\\
0.110346666666667	0.00587933307342139\\
0.110348444444444	0.00671821357552929\\
0.110350222222222	0.00402250073239388\\
0.110353777777778	0.0115127862281806\\
0.110355555555556	0.00712272543563044\\
0.110359111111111	0.0118310827508382\\
0.110360888888889	0.00779745746989455\\
0.110364444444444	0.0133655449200118\\
0.110368	0.0122118516799608\\
0.110369777777778	0.0142237677869805\\
0.110373333333333	0.00702195734638514\\
0.110375111111111	0.0111301758721776\\
0.110382222222222	0.000593743011396725\\
0.110385777777778	0.00734625852602017\\
0.110389333333333	0.0010104983019015\\
0.110401777777778	0.0130635340268825\\
0.110403555555556	0.00375291594528157\\
0.110405333333333	0.00732589353318261\\
0.110408888888889	0.00335507353757525\\
0.110414222222222	0.0141166861194064\\
0.110416	0.00491460869246826\\
0.110419555555556	0.00966133606362551\\
0.110426666666667	0.00366944959490892\\
0.110432	0.00838806955633328\\
0.110435555555556	0.00354931742049622\\
0.110437333333333	0.00367991580937505\\
0.110439111111111	0.00724288969028489\\
0.110442666666667	0.00390173432541541\\
0.110448	0.0107606608520092\\
0.110451555555556	0.00283485108734471\\
0.110453333333333	0.00800279049289968\\
0.110455111111111	0.00232518085117706\\
0.110460444444444	0.0058046710065795\\
0.110462222222222	0.00418517861574005\\
0.110467555555556	0.00764844689393632\\
0.110471111111111	0.0013750186033426\\
0.110474666666667	0.00484214945674827\\
0.110476444444444	0.00259719141079592\\
0.11048	0.00749998800604201\\
0.110481777777778	0.00510271250730632\\
0.110485333333333	0.0127589297952156\\
0.110490666666667	0.00729869922097787\\
0.110494222222222	0.0140637889670675\\
0.110497777777778	0.00748517288871245\\
0.110501333333333	0.0124772133831758\\
0.110504888888889	0.00665929658906814\\
0.110506666666667	0.0102414948309475\\
0.110508444444444	0.00416619489054007\\
0.110512	0.00797291054502267\\
0.110513777777778	0.00644232139972231\\
0.110517333333333	0.00923827059123863\\
0.110519111111111	0.0165406916560903\\
0.110522666666667	0.00502781380806797\\
0.110526222222222	0.0112048858791002\\
0.110531555555556	0.00358587745234248\\
0.110533333333333	0.00439294781105409\\
0.110536888888889	0.00136915422033107\\
0.110540444444444	0.00281762654725429\\
0.110542222222222	0.00258636064609355\\
0.110544	0.00607775416636866\\
0.110545777777778	0.00411150983053662\\
0.110551111111111	0.00895465413297492\\
0.110554666666667	0.00565460450471217\\
0.110556444444444	0.0114245843833941\\
0.11056	0.00616016388145993\\
0.110563555555556	0.0122674224242522\\
0.110565333333333	0.00373870566379997\\
0.110568888888889	0.0127890314345726\\
0.110574222222222	0.00713048619571438\\
0.110579555555556	0.0195869355305799\\
0.110581333333333	0.0177365671182944\\
0.110583111111111	0.0193791575643057\\
0.110593777777778	0.0044025864253347\\
0.110595555555556	0.0052289143466083\\
0.110602666666667	0.00144864304511519\\
0.110608	0.00789732437398344\\
0.110613333333333	0.00230711924632723\\
0.110615111111111	0.00759734241862897\\
0.110616888888889	0.00630029981996044\\
0.110622222222222	0.0165433551889658\\
0.110624	0.0164603791976347\\
0.110627555555556	0.00827141014794797\\
0.110629333333333	0.0132324204851998\\
0.110634666666667	0.00772314305501948\\
0.11064	0.0154072214872523\\
0.110641777777778	0.0107414018020861\\
0.110645333333333	0.0162870876243486\\
0.110650666666667	0.0138557902118897\\
0.110654222222222	0.0165766348661953\\
0.110663111111111	0.00356726939282229\\
0.110664888888889	0.0106611262184143\\
0.110666666666667	0.00186234070910388\\
0.110684444444444	0.0187615775295247\\
0.110689777777778	0.00615659313516209\\
0.110695111111111	0.0118655579456834\\
0.110696888888889	0.00749847406194917\\
0.110702222222222	0.0114408977970963\\
0.110704	0.00933856323234825\\
0.110707555555556	0.0189193622706192\\
0.110711111111111	0.00777720116108932\\
0.110712888888889	0.0120738890506518\\
0.110718222222222	0.0048669386548911\\
0.11072	0.00263455030649701\\
0.110723555555556	0.0115233408701709\\
0.110725333333333	0.00721842189094793\\
0.110727111111111	0.00970127666260581\\
0.110728888888889	0.00793110985528811\\
0.110730666666667	0.00905083577236637\\
0.110734222222222	0.00190498895457222\\
0.110737777777778	0.00863625094291354\\
0.110739555555556	0.00684185255280731\\
0.110743111111111	0.0105620638977324\\
0.110744888888889	0.00475827485081293\\
0.110746666666667	0.00694212057527552\\
0.110750222222222	0.00102506321933671\\
0.110753777777778	0.0117962946729534\\
0.110755555555556	0.0105366413213027\\
0.110759111111111	0.0136581560463533\\
0.110762666666667	0.00803751647617407\\
0.110766222222222	0.0121131817358519\\
0.110771555555556	0.00675891253686292\\
0.110773333333333	0.00993364772837871\\
0.110775111111111	0.00262421023914305\\
0.110780444444444	0.0142159499107661\\
0.110785777777778	0.0123719649632785\\
0.110789333333333	0.0146579674414158\\
0.110791111111111	0.012775385590333\\
0.110792888888889	0.0150323965993212\\
0.110796444444444	0.00456390777973312\\
0.110801777777778	0.0139574233903587\\
0.110805333333333	0.00615854611999467\\
0.110807111111111	0.00710940958278608\\
0.110810666666667	0.000870955035636473\\
0.110812444444444	0.00565743408683642\\
0.110819555555556	0.000501451972414108\\
0.110823111111111	0.00683665612206952\\
0.110824888888889	0.00513821586607205\\
0.110828444444444	0.0122494910808716\\
0.110830222222222	0.00879102259172912\\
0.110832	0.0121110579037564\\
0.110833777777778	0.0112506491348728\\
0.110837333333333	0.0180104256390856\\
0.110840888888889	0.0144249521587011\\
0.110842666666667	0.0184731837322118\\
0.110846222222222	0.010451225901018\\
0.110849777777778	0.0152282160396595\\
0.110853333333333	0.00620796360868764\\
0.110855111111111	0.00997655292817837\\
0.110856888888889	0.00533364176428014\\
0.110858666666667	0.00667344613496923\\
0.110860444444444	0.00336539167219518\\
0.110864	0.00813783564184933\\
0.110865777777778	0.00679599698528635\\
0.110867555555556	0.0125460060848864\\
0.110878222222222	0.0007441309295938\\
0.110883555555556	0.00687179299556817\\
0.110887111111111	0.00299493846525442\\
0.110890666666667	0.018644463384926\\
0.110894222222222	0.0130261598684469\\
0.110897777777778	0.0144649071584176\\
0.110904888888889	0.00606722105378349\\
0.110913777777778	0.0179616722374887\\
0.110915555555556	0.0153485848176416\\
0.110917333333333	0.0214838850161021\\
0.110920888888889	0.0158840856327742\\
0.110922666666667	0.0162839468155288\\
0.110929777777778	0.00735857008747501\\
0.110933333333333	0.0139854784889068\\
0.110936888888889	0.00846540220143421\\
0.110938666666667	0.012360175614536\\
0.110942222222222	0.00759272287517165\\
0.110944	0.0104850435292659\\
0.110947555555556	0.00795710095610216\\
0.110949333333333	0.010949947147431\\
0.110952888888889	0.00342766930854424\\
0.110954666666667	0.00890346263042613\\
0.110958222222222	0.00420918815506691\\
0.110961777777778	0.0101747590731408\\
0.110963555555556	0.00829940845622898\\
0.110967111111111	0.0116669324975706\\
0.110970666666667	0.00844656666718299\\
0.110972444444444	0.0110297270629649\\
0.110974222222222	0.0108701035589563\\
0.110976	0.0142451049781561\\
0.110979555555556	0.0129753378490524\\
0.110984888888889	0.0161269616735036\\
0.110988444444444	0.00448910191688121\\
0.110990222222222	0.00980863470414131\\
0.110993777777778	0.00419138011707951\\
0.110995555555556	0.00608986354662225\\
0.110997333333333	0.00601815230325239\\
0.111002666666667	0.0152191655989168\\
0.111004444444444	0.0115772552127589\\
0.111008	0.0163205685901301\\
0.111015111111111	0.00658042462309028\\
0.111016888888889	0.01007640111747\\
0.111018666666667	0.00990269198986873\\
0.111025777777778	0.0243577499877642\\
0.111027555555556	0.017897042592006\\
0.111029333333333	0.0197161159048372\\
0.111031111111111	0.0195357048867129\\
0.111032888888889	0.012828839064509\\
0.111034666666667	0.0142261483106187\\
0.111038222222222	0.0121796063396058\\
0.11104	0.0149271292981408\\
0.111043555555556	0.0136965116180011\\
0.111045333333333	0.0080391785861133\\
0.111050666666667	0.0131592913821878\\
0.111056	0.00200371850499634\\
0.111057777777778	0.00205240081367714\\
0.111066666666667	0.0154390460062811\\
0.111068444444444	0.00929507425042381\\
0.111073777777778	0.0139656789106413\\
0.111075555555556	0.0132985540306536\\
0.111077333333333	0.0147096465756992\\
0.111079111111111	0.0139300522046872\\
0.111080888888889	0.0149410761792431\\
0.111084444444444	0.00614855600721637\\
0.111088	0.0082182082460707\\
0.111089777777778	0.00660641442244239\\
0.111091555555556	0.0079648733217472\\
0.111096888888889	0.00178610692748465\\
0.111104	0.0194840402998982\\
0.111105777777778	0.0144868616345045\\
0.111107555555556	0.0149358206620717\\
0.111112888888889	0.00444625287464792\\
0.111116444444444	0.00761129106038522\\
0.11112	0.00106705050584277\\
0.111125333333333	0.0075152404951504\\
0.111127111111111	0.00664443607438286\\
0.111132444444444	0.0146584802220505\\
0.111134222222222	0.0137576347573878\\
0.111137777777778	0.019016145402844\\
0.111141333333333	0.00779330433119838\\
0.111143111111111	0.00792460081221152\\
0.111144888888889	0.00233196908653979\\
0.111148444444444	0.00313600899913899\\
0.111150222222222	0.00011947456088765\\
0.111152	0.00617400505994944\\
0.111153777777778	0.00536364145072443\\
0.111157333333333	0.0105806243927622\\
0.111159111111111	0.00915139123962946\\
0.111162666666667	0.0140077029425131\\
0.111164444444444	0.0130226305075216\\
0.111168	0.0193133271868821\\
0.111169777777778	0.0152737745554205\\
0.111173333333333	0.0200574528670385\\
0.111182222222222	0.00536886275265205\\
0.111185777777778	0.0136714059053237\\
0.111189333333333	0.00884689795873181\\
0.111191111111111	0.0136398821402939\\
0.111192888888889	0.00967468779431827\\
0.111194666666667	0.0120188522815045\\
0.111205333333333	0.00296088726896865\\
0.111208888888889	0.0121649045919138\\
0.111214222222222	0.00168220460954732\\
0.111216	0.00376938534255922\\
0.111217777777778	0.00314485920811772\\
0.111224888888889	0.00681964172941127\\
0.111228444444444	0.00252835496191334\\
0.111233777777778	0.0100928121249421\\
0.111239111111111	0.0174685501762879\\
0.111244444444444	0.00903291236879694\\
0.111246222222222	0.0133184600432676\\
0.111249777777778	0.0101937249929019\\
0.111253333333333	0.0163415043630858\\
0.111256888888889	0.0144759415850678\\
0.111260444444444	0.017919898006023\\
0.111267555555556	0.00885737924615349\\
0.111271111111111	0.0115149097871248\\
0.111272888888889	0.00626725697095287\\
0.111274666666667	0.00785729461516735\\
0.111276444444444	0.00400893549755857\\
0.111278222222222	0.00748273974291216\\
0.111281777777778	0.00348523133813411\\
0.111283555555556	0.00530686171501801\\
0.111287111111111	0.00363483409864335\\
0.111288888888889	0.00776579308489761\\
0.111292444444444	0.00501822836009463\\
0.111299555555556	0.0105512696952395\\
0.111301333333333	0.00964043043966681\\
0.111304888888889	0.0120267040761369\\
0.111306666666667	0.0148311401030618\\
0.111308444444444	0.0126175258367398\\
0.111310222222222	0.0138584893776015\\
0.111312	0.0136197924784336\\
0.111315555555556	0.000264068530942851\\
0.111320888888889	0.0119115451476655\\
0.111326222222222	0.00539809646458594\\
0.111329777777778	0.0118682483297782\\
0.111333333333333	0.00505602311141243\\
0.111335111111111	0.0106089749373469\\
0.111342222222222	0.00081616753401087\\
0.111345777777778	0.00714888964898092\\
0.111347555555556	0.00305002327869228\\
0.111351111111111	0.00670881812143395\\
0.111352888888889	0.00287693279162762\\
0.111354666666667	0.00606138861544414\\
0.111356444444444	0.00472636226486517\\
0.111361777777778	0.00912894537795589\\
0.111367111111111	0.00138983721323291\\
0.111372444444444	0.0149305258199274\\
0.111374222222222	0.013361731541963\\
0.111377777777778	0.0203258062193776\\
0.111379555555556	0.0249632114724471\\
0.111384888888889	0.0112206807819598\\
0.111386666666667	0.0146880002823249\\
0.111392	0.00284699609093417\\
0.111400888888889	0.0211152160739814\\
0.111402666666667	0.00966822824219046\\
0.111406222222222	0.0103473358654511\\
0.111408	0.0044182429700543\\
0.111409777777778	0.00742652519640982\\
0.111413333333333	0.00123466439531472\\
0.111415111111111	0.00682119406631698\\
0.111416888888889	0.00613481482102785\\
0.111422222222222	0.0238125884525743\\
0.111424	0.0151954990397853\\
0.111429333333333	0.0171205990820006\\
0.111436444444444	0.00302556417444866\\
0.111438222222222	0.00391363693143396\\
0.11144	0.00284697856279209\\
0.111445333333333	0.0105287701481859\\
0.111447111111111	0.00723061534273001\\
0.111448888888889	0.0127641784106584\\
0.111452444444444	0.00316795151387908\\
0.111454222222222	0.0105456644490621\\
0.111456	0.00820012715886634\\
0.111461333333333	0.0168473344896286\\
0.111464888888889	0.0126850759757794\\
0.111470222222222	0.0174848616368452\\
0.111472	0.0119344633262023\\
0.111473777777778	0.0136367723677436\\
0.111477333333333	0.0101247617727529\\
0.111479111111111	0.0149881637035398\\
0.111480888888889	0.00959121952252306\\
0.111482666666667	0.0100833130941442\\
0.111484444444444	0.00987639671725246\\
0.111486222222222	0.0151862700409305\\
0.111493333333333	0.00731205594234072\\
0.111496888888889	0.00762807233591331\\
0.111500444444444	0.00639618553905075\\
0.111502222222222	0.00657703365510076\\
0.111504	0.00492759350482599\\
0.111509333333333	0.0129423545027787\\
0.111511111111111	0.0112288950571799\\
0.111512888888889	0.0131936568507665\\
0.111516444444444	0.007114404875844\\
0.11152	0.0122000129134539\\
0.111521777777778	0.00610602929471155\\
0.111527111111111	0.0111579352785223\\
0.111530666666667	0.00200248527072219\\
0.111536	0.0141100125740055\\
0.111537777777778	0.0122822064988563\\
0.111541333333333	0.0197170254592047\\
0.111544888888889	0.0119174751225775\\
0.111546666666667	0.0125009594133289\\
0.111550222222222	0.00193879198922309\\
0.111552	0.00472352228751735\\
0.111559111111111	0.0114195833466774\\
0.111560888888889	0.0105423811274508\\
0.111564444444444	0.0130511355654012\\
0.111566222222222	0.0129134954724287\\
0.111568	0.016465216855014\\
0.111569777777778	0.00862596704233376\\
0.111571555555556	0.0102852943140364\\
0.111575111111111	0.00319851842005403\\
0.111576888888889	0.0073003884610377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.111576888888889	0.0073003884610377\\
0.111580444444444	0.00180151433874609\\
0.111584	0.0078891166953306\\
0.111585777777778	0.00288709809631754\\
0.111587555555556	0.00477222381158612\\
0.111591111111111	0.00152787332672313\\
0.111594666666667	0.00451260339793005\\
0.111596444444444	0.000512928714477168\\
0.111603555555556	0.0111831514381408\\
0.111607111111111	0.00362343177619417\\
0.111610666666667	0.00499719368199666\\
0.111612444444444	0.00316025387758129\\
0.111614222222222	0.00770455852263033\\
0.111616	0.00486458293447059\\
0.111617777777778	0.00700704369111535\\
0.111619555555556	0.00293962573426984\\
0.111621333333333	0.00744733003295184\\
0.111626666666667	0.00358080505689432\\
0.111632	0.0096629916052266\\
0.111639111111111	0.00265835426523933\\
0.111646222222222	0.00505418672198074\\
0.111648	0.00277787638734656\\
0.111649777777778	0.0057605121593543\\
0.111651555555556	0.00314700892087233\\
0.111655111111111	0.00901543332429083\\
0.111660444444444	0.00387318956124916\\
0.111665777777778	0.0073061322921476\\
0.111669333333333	0.0163469866268887\\
0.111672888888889	0.0107388430530627\\
0.111678222222222	0.0168288923161948\\
0.111681777777778	0.013196985798228\\
0.111685333333333	0.0182015726487807\\
0.111688888888889	0.0148696497790192\\
0.111692444444444	0.00651996147732717\\
0.111696	0.0103588418936848\\
0.111703111111111	0.00239230123557274\\
0.111706666666667	0.00721493491519867\\
0.111708444444444	0.00564900226477547\\
0.111710222222222	0.00887552327768773\\
0.111715555555556	0.00218298405511891\\
0.111719111111111	0.0103654790207379\\
0.111722666666667	0.00573093505197589\\
0.111728	0.0115846805220917\\
0.111731555555556	0.00242741833322208\\
0.111736888888889	0.00847199912735805\\
0.111738666666667	0.0131607869715455\\
0.111740444444444	0.0130609263623556\\
0.111744	0.017707873518018\\
0.111745777777778	0.0158420827121959\\
0.111747555555556	0.0176126496735541\\
0.111754666666667	0.00381030499951651\\
0.111756444444444	0.00636365120046131\\
0.111758222222222	0.00478298186159862\\
0.111761777777778	0.00615238608781093\\
0.111763555555556	0.00511023459048604\\
0.111765333333333	0.00953823834952464\\
0.111768888888889	0.00651834670469054\\
0.111770666666667	0.0102175838992058\\
0.111772444444444	0.00593139277705243\\
0.111777777777778	0.0155547298630451\\
0.111779555555556	0.0123891110639554\\
0.111783111111111	0.020684005749327\\
0.111784888888889	0.0152707198610275\\
0.111786666666667	0.0157101027675589\\
0.111795555555556	0.00740162119459753\\
0.111797333333333	0.00866985728611991\\
0.111800888888889	0.00548406936794402\\
0.111802666666667	0.0104106298849398\\
0.111806222222222	0.00668357414586682\\
0.111809777777778	0.0118863901509118\\
0.111813333333333	0.00148951654349086\\
0.111816888888889	0.00876288211180279\\
0.111818666666667	0.00519540167597846\\
0.111825777777778	0.0113095835045474\\
0.111829333333333	0.00124818342009095\\
0.111834666666667	0.0145459119626417\\
0.11184	0.00792976349931745\\
0.111843555555556	0.0122786965406\\
0.111847111111111	0.00338651934256232\\
0.111848888888889	0.00543119178851634\\
0.111850666666667	0.00143324134697767\\
0.111857777777778	0.00700930336153452\\
0.111861333333333	0.00183912522043919\\
0.111864888888889	0.00849580387530902\\
0.111866666666667	0.00438531736196293\\
0.111868444444444	0.00497864036967427\\
0.111870222222222	0.00449566590777389\\
0.111873777777778	0.00740716987574969\\
0.111875555555556	0.00548238296493214\\
0.111879111111111	0.00597216243181364\\
0.111880888888889	0.00342031999822309\\
0.111886222222222	0.010282556531353\\
0.111889777777778	0.00164849448150328\\
0.111891555555556	0.00226494351268733\\
0.111893333333333	0.00132225191489724\\
0.111896888888889	0.0064598423521893\\
0.111902222222222	0.000591136444041851\\
0.111905777777778	0.00409820593202057\\
0.111907555555556	0.00131932297933623\\
0.111916444444444	0.0161111561657396\\
0.11192	0.00844495988733204\\
0.111923555555556	0.0132556284643948\\
0.111927111111111	0.0084506723811188\\
0.111928888888889	0.00903603088169591\\
0.111930666666667	0.00847256833767984\\
0.111932444444444	0.00879641130394135\\
0.111936	0.00289412905504258\\
0.111939555555556	0.00838531451095459\\
0.111941333333333	0.00736821930285853\\
0.111944888888889	0.0126454755699555\\
0.111946666666667	0.0104316008995341\\
0.111948444444444	0.0127819111347457\\
0.111950222222222	0.00605902188707982\\
0.111955555555556	0.0127813775649083\\
0.111959111111111	0.00220516975668503\\
0.111960888888889	0.00400752103724666\\
0.111962666666667	0.0025420245617577\\
0.111964444444444	0.00331155463966409\\
0.111966222222222	0.000476487669054171\\
0.111969777777778	0.00951404400488234\\
0.111975111111111	0.00312819053687469\\
0.111976888888889	0.00246647665546382\\
0.111987555555556	0.0149316184007408\\
0.111992888888889	0.00205397433068039\\
0.111994666666667	0.00585716515848547\\
0.111998222222222	0.0025982719135359\\
0.112001777777778	0.00958509056586959\\
0.112003555555556	0.00923404676803122\\
0.112005333333333	0.0140269148705832\\
0.112008888888889	0.00682084460606777\\
0.112010666666667	0.00734919618916316\\
0.112012444444444	0.00694675149570056\\
0.112014222222222	0.00895911952828027\\
0.112016	0.00316126345618681\\
0.112019555555556	0.0189827561599429\\
0.112023111111111	0.0091827440133557\\
0.112026666666667	0.0153251790048861\\
0.112028444444444	0.0149152084131105\\
0.112030222222222	0.0153414421970085\\
0.112032	0.0146295560171236\\
0.112033777777778	0.0152101857721288\\
0.112037333333333	0.00764110376728588\\
0.112039111111111	0.0138498001518448\\
0.112042666666667	0.00785391222164195\\
0.112048	0.018222013305029\\
0.112049777777778	0.0137865061324886\\
0.112053333333333	0.0166650032469402\\
0.112058666666667	0.00270608153884094\\
0.112069333333333	0.0178659670444352\\
0.112083555555556	0.00242408586120449\\
0.112092444444444	0.0175877295354852\\
0.112103111111111	0.00431300349639765\\
0.112104888888889	0.00830389492197092\\
0.112106666666667	0.00368687486030703\\
0.112110222222222	0.0151537924470976\\
0.112113777777778	0.00804306573297708\\
0.112119111111111	0.012662413246181\\
0.112120888888889	0.0104389242616887\\
0.112124444444444	0.0158431163688531\\
0.112126222222222	0.0100465486300103\\
0.112128	0.0110865289871432\\
0.112131555555556	0.00389257854015324\\
0.112136888888889	0.0136473999821722\\
0.112140444444444	0.00494324510390831\\
0.112145777777778	0.0123461041791177\\
0.112151111111111	0.00687839838719068\\
0.112154666666667	0.0138449238791384\\
0.112158222222222	0.0045082855432082\\
0.112161777777778	0.0131314246942922\\
0.112163555555556	0.00507960249786646\\
0.112167111111111	0.0126457866571036\\
0.112172444444444	0.00387082337856459\\
0.112174222222222	0.0050982371816351\\
0.112177777777778	0.000886019578538566\\
0.112190222222222	0.0163438624549819\\
0.112193777777778	0.00897674718337246\\
0.112195555555556	0.0116501946886913\\
0.112197333333333	0.0107309744192879\\
0.112200888888889	0.0204449997773871\\
0.112208	0.00772544560522512\\
0.112211555555556	0.0114480819913906\\
0.112215111111111	0.00486046064362233\\
0.112218666666667	0.0144169966795055\\
0.112220444444444	0.0110731787391702\\
0.112222222222222	0.0135720748840644\\
0.112225777777778	0.00994777785354362\\
0.112229333333333	0.014180866307531\\
0.112232888888889	0.00299183398555611\\
0.112234666666667	0.00427843509298703\\
0.112236444444444	0.00175555471505176\\
0.112254222222222	0.0204055079569487\\
0.112259555555556	0.0140700267750201\\
0.112261333333333	0.0144088599409798\\
0.112264888888889	0.00848949137622945\\
0.112268444444444	0.0147344973559602\\
0.112279111111111	0.00371350526225445\\
0.112286222222222	0.00972962868219004\\
0.112288	0.00872944235346348\\
0.112291555555556	0.0105112861062376\\
0.112298666666667	0.00181417206018156\\
0.112300444444444	0.00438902021866483\\
0.112302222222222	0.00419870839404346\\
0.112304	0.00492437965642983\\
0.112307555555556	0.00166146127402109\\
0.112312888888889	0.00643885302350922\\
0.112314666666667	0.00461873533938462\\
0.112316444444444	0.00472975674576109\\
0.112318222222222	0.00208207161756052\\
0.11232	0.00477410433373995\\
0.112321777777778	0.00418095707707616\\
0.112325333333333	0.0172491757867078\\
0.112328888888889	0.00878169522625116\\
0.112332444444444	0.0149211397181476\\
0.112334222222222	0.0148331924429493\\
0.112341333333333	0.0215901898262181\\
0.112343111111111	0.018564479783139\\
0.112344888888889	0.0220481403490014\\
0.112352	0.00992340685193652\\
0.112353777777778	0.0117398055164604\\
0.112357333333333	0.00225828301151776\\
0.112359111111111	0.00252673013016372\\
0.112360888888889	0.00149227002933841\\
0.112366222222222	0.015170173826251\\
0.112368	0.0115230593674165\\
0.112369777777778	0.0154514998022712\\
0.112373333333333	0.0142412002879294\\
0.112375111111111	0.0178367463848602\\
0.112376888888889	0.0175005556538032\\
0.112382222222222	0.0056724388791444\\
0.112384	0.00578028555674831\\
0.112385777777778	0.00539022284567095\\
0.112391111111111	0.0102379200401269\\
0.112392888888889	0.00533341674248472\\
0.112394666666667	0.0114423406560717\\
0.112401777777778	0.00362704625541918\\
0.112407111111111	0.00969120176023835\\
0.112408888888889	0.00631518850007715\\
0.112410666666667	0.0121375436182634\\
0.112412444444444	0.0120435883467744\\
0.112414222222222	0.0143789189981512\\
0.112417777777778	0.00664236051932779\\
0.112419555555556	0.0106872087521474\\
0.112423111111111	0.00590720800722613\\
0.112424888888889	0.00832837285255655\\
0.112426666666667	0.00713259888930548\\
0.112428444444444	0.0122181949343135\\
0.112430222222222	0.0057672679335434\\
0.112432	0.00745864470361932\\
0.112433777777778	0.00598837706086108\\
0.112437333333333	0.0133898559513174\\
0.112440888888889	0.0071746357951758\\
0.112442666666667	0.00724226557567248\\
0.112446222222222	0.00234750784055363\\
0.112451555555556	0.00394410506519319\\
0.112453333333333	0.00340933902982141\\
0.112465777777778	0.0191663779832066\\
0.112471111111111	0.0134529915145171\\
0.112472888888889	0.0141421963422036\\
0.112476444444444	0.0077146005862353\\
0.112478222222222	0.0138948976067912\\
0.11248	0.00680880949036064\\
0.112481777777778	0.0106434139304742\\
0.112483555555556	0.0087921158911316\\
0.112485333333333	0.00890316768971958\\
0.112487111111111	0.0163126980866507\\
0.112488888888889	0.0126704008833503\\
0.112492444444444	0.0168085972528807\\
0.112494222222222	0.0148323683367966\\
0.112497777777778	0.0187391864123628\\
0.112506666666667	0.00347727664434083\\
0.112508444444444	0.011807739708706\\
0.112510222222222	0.0116576879363593\\
0.112512	0.00300567473126889\\
0.112515555555556	0.00810559550457068\\
0.112517333333333	0.00417906654326664\\
0.112519111111111	0.00784710424540527\\
0.112522666666667	0.00084000365958678\\
0.112528	0.0105097123830971\\
0.112531555555556	0.00591052122284375\\
0.112535111111111	0.0133442864030636\\
0.112536888888889	0.00699470140263012\\
0.112540444444444	0.00883560349235957\\
0.112544	0.00777735393941412\\
0.112545777777778	0.00899659134254269\\
0.112547555555556	0.00717331707740715\\
0.112551111111111	0.0115327381151234\\
0.112552888888889	0.0103294726816198\\
0.112554666666667	0.0115140146518938\\
0.112561777777778	0.00554970387893636\\
0.112565333333333	0.0084864129761382\\
0.112572444444444	0.00383776682134837\\
0.112576	0.0126929964301777\\
0.112584888888889	0.000475684552430938\\
0.112586666666667	0.00701722755799808\\
0.112590222222222	0.00481835846414891\\
0.112592	0.00514849681314089\\
0.112595555555556	0.00079342691419626\\
0.112606222222222	0.00980313342430075\\
0.112608	0.00706589318635717\\
0.112613333333333	0.0131766783512095\\
0.112615111111111	0.00928182658274418\\
0.112620444444444	0.0162900971461316\\
0.112622222222222	0.0117454141292597\\
0.112625777777778	0.0187911718512519\\
0.112634666666667	0.00287391758335018\\
0.112636444444444	0.00411079765843569\\
0.112638222222222	0.000742057341134472\\
0.112641777777778	0.0046974097070904\\
0.112645333333333	0.00198860511404622\\
0.112652444444444	0.00872804512695688\\
0.112654222222222	0.00541820697251205\\
0.112657777777778	0.00718149460227807\\
0.112661333333333	0.00425063287300062\\
0.112664888888889	0.0115833465888549\\
0.112672	0.00573412035334464\\
0.112677333333333	0.0154052566005262\\
0.112679111111111	0.0113056788214567\\
0.112680888888889	0.0161712884431397\\
0.112684444444444	0.0120079002409371\\
0.112686222222222	0.0132513674820043\\
0.112688	0.00980047592631819\\
0.112691555555556	0.0121111253521991\\
0.112695111111111	0.00445858160607843\\
0.112700444444444	0.0150953326308471\\
0.112702222222222	0.0149425957266616\\
0.112704	0.0150257216071326\\
0.112705777777778	0.0124867515938774\\
0.112707555555556	0.014252811051055\\
0.112709333333333	0.012688786867685\\
0.112711111111111	0.013325342698002\\
0.112712888888889	0.0112762519887573\\
0.112716444444444	0.0136176984886268\\
0.11272	0.00593789108493584\\
0.112721777777778	0.00727047405327763\\
0.112723555555556	0.00679817173841299\\
0.112727111111111	0.00860363380894621\\
0.112728888888889	0.00853718611199483\\
0.112730666666667	0.0115319382499674\\
0.112734222222222	0.00246777880276927\\
0.112736	0.00658566617702822\\
0.112741333333333	0.000667675678080543\\
0.112744888888889	0.00643550908345972\\
0.112746666666667	0.00567161099316763\\
0.112748444444444	0.00580585545755641\\
0.112750222222222	0.0026000762390177\\
0.112752	0.00462333993824232\\
0.112753777777778	0.000959046555918247\\
0.112755555555556	0.00387566471155207\\
0.112757333333333	0.00339104882029809\\
0.112759111111111	0.0075681048522549\\
0.112766222222222	0.0190079444281241\\
0.112768	0.010808701354191\\
0.112771555555556	0.0190964084207383\\
0.112775111111111	0.00898202333421014\\
0.112776888888889	0.0135126395455012\\
0.112778666666667	0.0121848194806539\\
0.112780444444444	0.0123410080461107\\
0.112787555555556	0.0026149210829905\\
0.112789333333333	0.00468583332886344\\
0.112791111111111	0.00222036542703005\\
0.112792888888889	0.00366064717201278\\
0.112794666666667	0.00318043321919179\\
0.112798222222222	0.00634201089248509\\
0.1128	0.00468188640841338\\
0.112803555555556	0.00916255372844652\\
0.112805333333333	0.00363450608153565\\
0.112808888888889	0.00980114621200057\\
0.112812444444444	0.00565371201313339\\
0.112816	0.0167430350705356\\
0.112821333333333	0.00310745782923846\\
0.112823111111111	0.00324699602184006\\
0.112824888888889	0.00194357202447823\\
0.112828444444444	0.0137939800734643\\
0.112833777777778	0.00880001014218829\\
0.112840888888889	0.0193993529240319\\
0.112844444444444	0.00828849396460332\\
0.112846222222222	0.0112776916927926\\
0.112849777777778	0.00139474608507414\\
0.112856888888889	0.0115903242332497\\
0.112860444444444	0.00665687010676391\\
0.112862222222222	0.00910282124689057\\
0.112865777777778	0.0042129344936141\\
0.112869333333333	0.0104680993608593\\
0.112874666666667	0.00136332910580392\\
0.112876444444444	0.00737700771278563\\
0.112878222222222	0.00347219201661378\\
0.11288	0.00510829385784659\\
0.112881777777778	0.000791168923766045\\
0.112888888888889	0.0127757628796395\\
0.112896	0.00426341336138328\\
0.112899555555556	0.0111051502770502\\
0.112901333333333	0.00902884429953385\\
0.112903111111111	0.011040215065628\\
0.112908444444444	0.00321971539216689\\
0.112910222222222	0.00348131460834569\\
0.112913777777778	0.00170093779305611\\
0.112919111111111	0.012130075730825\\
0.112920888888889	0.00772768005051652\\
0.112922666666667	0.00901071382125526\\
0.112924444444444	0.00791083398788589\\
0.112926222222222	0.00823305471919167\\
0.112928	0.00472795356364147\\
0.112929777777778	0.00492335104804933\\
0.112933333333333	0.000278853003780138\\
0.112936888888889	0.0081292787231336\\
0.112940444444444	0.00330344231234911\\
0.112942222222222	0.00566109850800578\\
0.112944	0.00414705091536555\\
0.112945777777778	0.00431041004526742\\
0.112947555555556	0.00316432654138338\\
0.112949333333333	0.00668770082747741\\
0.112952888888889	0.00359723453970634\\
0.112954666666667	0.00730671250129694\\
0.112956444444444	0.00365450162775863\\
0.11296	0.00489017847666104\\
0.112961777777778	0.00623466326614508\\
0.112965333333333	0.000645176365892675\\
0.112970666666667	0.0185640361744434\\
0.112974222222222	0.0114061994296971\\
0.112976	0.0159211778893704\\
0.112979555555556	0.0112007686800927\\
0.112981333333333	0.012677157191318\\
0.112984888888889	0.00681011908938414\\
0.112986666666667	0.00913271143895308\\
0.112990222222222	0.00427719915318434\\
0.112993777777778	0.0123911635978344\\
0.112997333333333	0.00152441907392065\\
0.113000888888889	0.00744868591051584\\
0.113002666666667	0.00376751512778609\\
0.113006222222222	0.00569776110317222\\
0.113008	0.00305984222750555\\
0.113011555555556	0.00812792825921216\\
0.113013333333333	0.00634008259801466\\
0.113016888888889	0.0147044836253671\\
0.113020444444444	0.0107876141734192\\
0.113027555555556	0.0163140316553928\\
0.113029333333333	0.0124686696140175\\
0.113031111111111	0.0130431947179349\\
0.113034666666667	0.00310050086900693\\
0.113036444444444	0.0055070892934885\\
0.11304	0.00246619907545351\\
0.113041777777778	0.00871184838064232\\
0.113043555555556	0.00657129431774192\\
0.113047111111111	0.0138449912230133\\
0.113048888888889	0.0129908955990635\\
0.113050666666667	0.0167590149822498\\
0.113054222222222	0.00912482779380938\\
0.113056	0.015987120673463\\
0.113057777777778	0.0124188239856596\\
0.113059555555556	0.0142139697465274\\
0.113064888888889	0.00386582664526791\\
0.113066666666667	0.00647208141452885\\
0.113070222222222	0.00292814925005291\\
0.113073777777778	0.00417214803381619\\
0.113075555555556	0.00250399269167301\\
0.113077333333333	0.00971868660568628\\
0.113079111111111	0.00588045392341577\\
0.113082666666667	0.00987532559665549\\
0.113086222222222	0.00485605521482216\\
0.113088	0.0116338204771358\\
0.113091555555556	0.00671882234097568\\
0.113093333333333	0.0103449261166234\\
0.113096888888889	0.00469440784987588\\
0.113104	0.012364303432843\\
0.113107555555556	0.00709497546381271\\
0.113109333333333	0.0138869534189539\\
0.113111111111111	0.0123173812664745\\
0.113112888888889	0.0129655941764905\\
0.113121777777778	0.000658660795525262\\
0.113123555555556	0.00220574106304025\\
0.113125333333333	0.000788260999091794\\
0.113127111111111	0.00722873311831382\\
0.113128888888889	0.00480159972218416\\
0.113132444444444	0.0139554815583208\\
0.113134222222222	0.010975551399642\\
0.113137777777778	0.0144535977879495\\
0.113139555555556	0.014186952071678\\
0.113141333333333	0.0172071336527078\\
0.113143111111111	0.0157904323958107\\
0.113144888888889	0.0164105775235273\\
0.113153777777778	0.00570242245074443\\
0.113159111111111	0.015492248118512\\
0.113160888888889	0.0131505688457899\\
0.113162666666667	0.0140889276430064\\
0.113164444444444	0.0134492814070293\\
0.113168	0.0218245530687208\\
0.113171555555556	0.0153965952218315\\
0.113173333333333	0.0188677243387548\\
0.113180444444444	0.00387308878345549\\
0.113182222222222	0.00647128808389566\\
0.113185777777778	0.00482483196932737\\
0.113189333333333	0.00590771047093402\\
0.113191111111111	0.00299324746220161\\
0.113194666666667	0.00777724559749027\\
0.113196444444444	0.00617615727750362\\
0.113198222222222	0.0176897401167006\\
0.113201777777778	0.010331509655425\\
0.113208888888889	0.0147766334362202\\
0.113214222222222	0.011891725869788\\
0.113216	0.0136682070492508\\
0.113219555555556	0.00205039007382321\\
0.113221333333333	0.00413390114485437\\
0.113223111111111	0.00303975502655662\\
0.113224888888889	0.00804502492636824\\
0.113226666666667	0.00639099382313943\\
0.113230222222222	0.0115438516449557\\
0.113233777777778	0.0097829296749678\\
0.113237333333333	0.0167216624054268\\
0.113246222222222	0.00887864185673917\\
0.113248	0.00384391358697098\\
0.113251555555556	0.0120167688399217\\
0.113256888888889	0.00614670034225184\\
0.113262222222222	0.00207903961313533\\
0.113264	0.00322101516408779\\
0.113267555555556	0.00191119915929752\\
0.113274666666667	0.0104341987335199\\
0.113278222222222	0.00488753746597423\\
0.11328	0.00563714652915401\\
0.113281777777778	0.00556059540842765\\
0.113283555555556	0.00189432527007521\\
0.113287111111111	0.0105502033906218\\
0.113288888888889	0.00923610261766891\\
0.113292444444444	0.0141184317792985\\
0.113294222222222	0.0132547622845736\\
0.113301333333333	0.0189089395018414\\
0.113303111111111	0.0109007317085415\\
0.113306666666667	0.0162456594636798\\
0.113310222222222	0.0111560740480996\\
0.113312	0.0119160582659646\\
0.113315555555556	0.00341940804115975\\
0.113319111111111	0.0129325994915264\\
0.113322666666667	0.00663191998211651\\
0.113328	0.0150071617540453\\
0.113329777777778	0.0138576416797788\\
0.113333333333333	0.0158305464890347\\
0.113335111111111	0.0118157730573079\\
0.113336888888889	0.0138432420452383\\
0.113340444444444	0.00799376711730532\\
0.113342222222222	0.00825655692075558\\
0.113344	0.00356838355664096\\
0.113345777777778	0.00632551508435711\\
0.113347555555556	0.00465845489342184\\
0.113352888888889	0.00758246316957797\\
0.113356444444444	0.00478482070869213\\
0.113358222222222	0.00685719460667469\\
0.11336	0.00661117175072978\\
0.113363555555556	0.0110606934890952\\
0.113365333333333	0.00867807371545551\\
0.113368888888889	0.012101492109352\\
0.113374222222222	0.00375930680035766\\
0.113377777777778	0.011500272288282\\
0.113379555555556	0.00632894349326502\\
0.113381333333333	0.0111867875055802\\
0.113383111111111	0.0107517745757814\\
0.113384888888889	0.0155470654337762\\
0.113390222222222	0.00931481093495568\\
0.113392	0.0141793721779548\\
0.113393777777778	0.0113713769509887\\
0.113395555555556	0.0126630540769431\\
0.113399111111111	0.00960805452293539\\
0.113400888888889	0.0126953602577307\\
0.113402666666667	0.00718042436325983\\
0.113406222222222	0.0113772260023305\\
0.113408	0.00791455279682948\\
0.113411555555556	0.0120611212742014\\
0.113415111111111	0.00127720403250753\\
0.113416888888889	0.00771687726845741\\
0.113418666666667	0.00730012278984224\\
0.113424	0.0138246450351542\\
0.113427555555556	0.00973790989334658\\
0.113431111111111	0.0181154191284807\\
0.113434666666667	0.0112928971116615\\
0.113436444444444	0.0181975235170143\\
0.113438222222222	0.0172231064307649\\
0.113441777777778	0.0224721925974287\\
0.113454222222222	0.00613919137096697\\
0.113457777777778	0.0126761322066603\\
0.113459555555556	0.0099355617149815\\
0.113463111111111	0.0210792592591294\\
0.113470222222222	0.00482583611224749\\
0.113472	0.00722414267348598\\
0.113473777777778	0.00150531639084614\\
0.113479111111111	0.0094275300354458\\
0.113480888888889	0.00935091324315099\\
0.113482666666667	0.00663426290286256\\
0.113486222222222	0.0109744703894009\\
0.113493333333333	0.0045407701902519\\
0.113495111111111	0.00709929310862337\\
0.113498666666667	0.00423436612658665\\
0.113502222222222	0.0168664233356424\\
0.113504	0.0138488143154597\\
0.113505777777778	0.0154506944582025\\
0.113511111111111	0.00770504833164967\\
0.113514666666667	0.0134401026970262\\
0.113518222222222	0.000923342820013717\\
0.113527111111111	0.0107560709670002\\
0.113528888888889	0.00882053101692942\\
0.113534222222222	0.0219852364673457\\
0.113537777777778	0.00734274915231781\\
0.113539555555556	0.00926997894612636\\
0.113541333333333	0.00665625328800973\\
0.113544888888889	0.00930038156318611\\
0.113546666666667	0.00683456576134769\\
0.113548444444444	0.00935746310328334\\
0.113550222222222	0.00640338745801033\\
0.113552	0.00858855887124715\\
0.113557333333333	0.00398495192856954\\
0.113560888888889	0.0132911628418425\\
0.113562666666667	0.00899218905779736\\
0.113566222222222	0.0100442819013591\\
0.113568	0.00583712048602988\\
0.113571555555556	0.0112618985706306\\
0.113573333333333	0.00511049488990872\\
0.113578666666667	0.0108952343358776\\
0.113580444444444	0.00478949357636296\\
0.113582222222222	0.0116020253675888\\
0.113585777777778	0.00624840065926702\\
0.113587555555556	0.00943324523145722\\
0.113592888888889	0.00239775855465582\\
0.113601777777778	0.0101253969545617\\
0.113605333333333	0.000718419464278863\\
0.113608888888889	0.0140026382257665\\
0.113610666666667	0.0123229244546175\\
0.113614222222222	0.0185091381504633\\
0.113617777777778	0.0115299053783912\\
0.113621333333333	0.0191996881008756\\
0.113624888888889	0.0135546023997513\\
0.113626666666667	0.0137834078459834\\
0.113630222222222	0.0105873762668342\\
0.113633777777778	0.00885544176185332\\
0.113635555555556	0.0159080519202492\\
0.113637333333333	0.0154255637637626\\
0.113639111111111	0.0208118803729299\\
0.113640888888889	0.0192920837589739\\
0.113644444444444	0.0227962335788615\\
0.113653333333333	0.00283292611697983\\
0.113656888888889	0.0126098016318344\\
0.113660444444444	0.00364653361977318\\
0.113662222222222	0.00688022202845978\\
0.113664	0.00175621987110758\\
0.113667555555556	0.0106300913236146\\
0.113669333333333	0.0089698810556014\\
0.113671111111111	0.00987241992476667\\
0.113672888888889	0.00968386606612273\\
0.113674666666667	0.00973431417744361\\
0.113678222222222	0.00716342030801417\\
0.11368	0.0135145445736557\\
0.113683555555556	0.00980243002918238\\
0.113685333333333	0.0115596944656264\\
0.113687111111111	0.00411561741383948\\
0.113696	0.0148616737889135\\
0.113699555555556	0.00864568479154915\\
0.113701333333333	0.0135915013597513\\
0.113704888888889	0.00595367677258893\\
0.113708444444444	0.00712926795410915\\
0.113712	0.00302083728521269\\
0.113717333333333	0.0129464710588092\\
0.113719111111111	0.00814991715091648\\
0.113720888888889	0.00895289251670939\\
0.113722666666667	0.00767300110970046\\
0.113726222222222	0.014871950143429\\
0.113735111111111	0.00729757429913963\\
0.113736888888889	0.0123409491291784\\
0.113738666666667	0.00922308548271789\\
0.113740444444444	0.010702570980265\\
0.113742222222222	0.00180559525888227\\
0.113747555555556	0.00945561023882968\\
0.113752888888889	0.00461019010636607\\
0.113756444444444	0.0101772933908605\\
0.113758222222222	0.00488120303387302\\
0.113761777777778	0.0072034640620163\\
0.113763555555556	0.00556698712166206\\
0.113765333333333	0.0108302414513042\\
0.113767111111111	0.00567437452504893\\
0.113768888888889	0.0124249538114144\\
0.113770666666667	0.00773885730823387\\
0.113776	0.0147949083803989\\
0.113779555555556	0.00419750189438148\\
0.113783111111111	0.010105196955848\\
0.113784888888889	0.00580941086911266\\
0.113788444444444	0.0124717354097582\\
0.113795555555556	0.00649936729843828\\
0.113797333333333	0.00951601157876586\\
0.113799111111111	0.00925441477312133\\
0.113802666666667	0.0181505169588736\\
0.113804444444444	0.0140740128028475\\
0.113808	0.015799883382997\\
0.113809777777778	0.0120493942715842\\
0.113811555555556	0.0207765091697011\\
0.113815111111111	0.0122760699759287\\
0.113818666666667	0.0240978446210504\\
0.113822222222222	0.0145552862875062\\
0.113824	0.0150164397990602\\
0.113827555555556	0.0090970535238199\\
0.113829333333333	0.00948188430276456\\
0.113831111111111	0.00604515783421841\\
0.113832888888889	0.00804896327879898\\
0.11384	0.00165465387196315\\
0.113843555555556	0.004666750129216\\
0.113845333333333	0.0028424847557465\\
0.113847111111111	0.00742724271271511\\
0.113848888888889	0.00566537986048038\\
0.113852444444444	0.00738211582963114\\
0.113856	0.00351801453889464\\
0.113861333333333	0.00927259873147027\\
0.113864888888889	0.00369970281817153\\
0.113866666666667	0.00604508044109384\\
0.113868444444444	0.00489199960766967\\
0.113872	0.0175652299794004\\
0.113875555555556	0.0102665680498918\\
0.113880888888889	0.0157023365285244\\
0.113884444444444	0.00836444459712671\\
0.113891555555556	0.0164085056297608\\
0.113893333333333	0.0127376466727168\\
0.113898666666667	0.0172465787371941\\
0.113902222222222	0.0125955143757835\\
0.113904	0.0159520312969023\\
0.113905777777778	0.0101259964030843\\
0.113909333333333	0.0151819258439648\\
0.113912888888889	0.00936209893256071\\
0.113918222222222	0.0179735005439566\\
0.113925333333333	0.00622214881242625\\
0.113928888888889	0.0110417576918355\\
0.113934222222222	0.00524983255134379\\
0.113937777777778	0.00846893547179417\\
0.113941333333333	0.00438063042569131\\
0.113944888888889	0.00636692971959715\\
0.113946666666667	0.00994013095746948\\
0.113950222222222	0.00745075015944793\\
0.113952	0.0110772661397146\\
0.113955555555556	0.00510221275056669\\
0.113959111111111	0.0173347859270546\\
0.113964444444444	0.00609600504800006\\
0.113968	0.0133324457575921\\
0.113971555555556	0.00149331796981841\\
0.113975111111111	0.00703084695201084\\
0.113978666666667	0.00680122063270489\\
0.113984	0.0153552530203418\\
0.113987555555556	0.00963768025174391\\
0.113989333333333	0.0111670445172415\\
0.113992888888889	0.00134490567676301\\
0.113994666666667	0.00546373841714617\\
0.113996444444444	0.00245974980283059\\
0.114	0.0108255643395504\\
0.114003555555556	0.00945973178859991\\
0.114007111111111	0.01257769955983\\
0.114010666666667	0.00469609277445893\\
0.114012444444444	0.0082462106578686\\
0.114014222222222	0.00706354718819652\\
0.114017777777778	0.0107234882858036\\
0.114021333333333	0.00620425933547852\\
0.114032	0.0195870950003915\\
0.114033777777778	0.00944398713999883\\
0.114035555555556	0.0130629749933488\\
0.114037333333333	0.00456356763113144\\
0.114040888888889	0.00726202048832345\\
0.114046222222222	0.0039654007265581\\
0.114049777777778	0.00963033559341597\\
0.114051555555556	0.0136927802697367\\
0.114055111111111	0.00806835753334464\\
0.114062222222222	0.0182697391306528\\
0.114069333333333	0.0105895341569486\\
0.114071111111111	0.0109674769660452\\
0.114074666666667	0.00729613084976152\\
0.114076444444444	0.00831176961067948\\
0.11408	0.00218033043541838\\
0.114085333333333	0.00873132959293629\\
0.114087111111111	0.000775682085783769\\
0.114088888888889	0.0101561231689694\\
0.114092444444444	0.00753137757604669\\
0.114094222222222	0.00761216449352956\\
0.114097777777778	0.0112833038089294\\
0.114103111111111	0.00195884853312414\\
0.114108444444444	0.00970559204982846\\
0.114115555555556	0.00272870839455414\\
0.114117333333333	0.00586580973864342\\
0.114122666666667	0.000414149728405533\\
0.114129777777778	0.00993793933881945\\
0.114133333333333	0.00197710179733426\\
0.114135111111111	0.00593513161287548\\
0.114136888888889	0.00327041303210199\\
0.114138666666667	0.00940575330738044\\
0.114140444444444	0.00700278259576839\\
0.114144	0.011979635434305\\
0.114145777777778	0.0106372922589523\\
0.114147555555556	0.0143162932934065\\
0.114154666666667	0.00307046853093845\\
0.11416	0.00861747759027448\\
0.114161777777778	0.00683482251503295\\
0.114163555555556	0.00990056945276915\\
0.114165333333333	0.00903544071855172\\
0.114167111111111	0.0107519469717665\\
0.114168888888889	0.00886116404509851\\
0.114170666666667	0.00958363048536831\\
0.114172444444444	0.00945758753466966\\
0.114174222222222	0.0116443988902879\\
0.114179555555556	0.0053808849057341\\
0.114181333333333	0.00825004533196608\\
0.114184888888889	0.0022963682082075\\
0.114190222222222	0.0125188037678983\\
0.114193777777778	0.0115012574640826\\
0.114195555555556	0.014496036654375\\
0.114197333333333	0.0140987484616798\\
0.114199111111111	0.014427081643918\\
0.114202666666667	0.00262773654782503\\
0.114204444444444	0.00610791231698654\\
0.114208	0.00413927357161389\\
0.114211555555556	0.0103072692811892\\
0.114213333333333	0.00346545211337004\\
0.114215111111111	0.0102547666964139\\
0.114218666666667	0.00777580323862825\\
0.114220444444444	0.0117736092306174\\
0.114224	0.00363055968321685\\
0.114225777777778	0.00792459504875656\\
0.114231111111111	0.00635368766142413\\
0.114232888888889	0.011180638385235\\
0.114234666666667	0.00518683397767841\\
0.114238222222222	0.009273902410559\\
0.11424	0.00727562052729708\\
0.114245333333333	0.0187178241205204\\
0.114250666666667	0.0125430197889705\\
0.114254222222222	0.0170930930271213\\
0.114256	0.0162016517285004\\
0.114257777777778	0.0183967301815222\\
0.114261333333333	0.0102603882522063\\
0.114263111111111	0.0117870828253067\\
0.114264888888889	0.00640251070663719\\
0.114270222222222	0.0104049746669715\\
0.114273777777778	0.000640785025584872\\
0.114275555555556	0.00540522991920855\\
0.114277333333333	0.00393314858983379\\
0.114282666666667	0.00988505846505741\\
0.114286222222222	0.00405363214186699\\
0.114289777777778	0.0130972142749354\\
0.114291555555556	0.0106091212258958\\
0.114295111111111	0.0138199887814363\\
0.114296888888889	0.00729755825513703\\
0.114300444444444	0.0130192097958185\\
0.114304	0.0087906377671963\\
0.114307555555556	0.0110219267472465\\
0.114314666666667	0.00402922226246152\\
0.114316444444444	0.00803748871589238\\
0.11432	0.00762006966927817\\
0.114325333333333	0.0164908928153579\\
0.114327111111111	0.0108368860278761\\
0.114334222222222	0.0283069488509586\\
0.114339555555556	0.0128325645362615\\
0.114344888888889	0.0153914898051686\\
0.114346666666667	0.00778703910339631\\
0.114352	0.0114280772026615\\
0.114353777777778	0.00715073280624542\\
0.114355555555556	0.0127196067942825\\
0.114357333333333	0.00843409552013069\\
0.114360888888889	0.0205831572150939\\
0.114364444444444	0.0112876974563659\\
0.114368	0.0141508416130687\\
0.114375111111111	0.00124681531879703\\
0.114376888888889	0.00394792443977338\\
0.114378666666667	0.00351329351581456\\
0.114382222222222	0.00803738038368254\\
0.114384	0.00776394899570471\\
0.114385777777778	0.00785851961638168\\
0.114387555555556	0.014032896683873\\
0.114391111111111	0.0104002671091913\\
0.114394666666667	0.0144742460126709\\
0.114398222222222	0.00883678643739771\\
0.114401777777778	0.014734068091637\\
0.114407111111111	0.00981905981906572\\
0.114408888888889	0.00992532987991265\\
0.114410666666667	0.00791345549366851\\
0.114412444444444	0.0100300853971566\\
0.114417777777778	0.00282951740878257\\
0.114423111111111	0.00719041827620953\\
0.114424888888889	0.00199458497152047\\
0.114426666666667	0.00499836756427513\\
0.114428444444444	0.00379388153091717\\
0.114430222222222	0.00614893007768624\\
0.114433777777778	0.00336183593163267\\
0.114437333333333	0.0125756229680013\\
0.114440888888889	0.0096072111956019\\
0.114444444444444	0.0141814524161178\\
0.114449777777778	0.00727396782350867\\
0.114453333333333	0.0145131168435388\\
0.114456888888889	0.0117039813529715\\
0.114460444444444	0.0198793742305093\\
0.114464	0.0114478497902456\\
0.114467555555556	0.0141433035968893\\
0.114469333333333	0.010892066297379\\
0.114476444444444	0.0211583512254966\\
0.114481777777778	0.0137730867895202\\
0.114487111111111	0.0166427584542287\\
0.114488888888889	0.0130976385995935\\
0.114490666666667	0.0139406496377796\\
0.114492444444444	0.0117219427980071\\
0.114494222222222	0.0131639893840121\\
0.114496	0.0110507488461196\\
0.114497777777778	0.0170137418867657\\
0.114499555555556	0.0136639783041662\\
0.114503111111111	0.016996377277192\\
0.114506666666667	0.0115380330527007\\
0.114508444444444	0.013123394108686\\
0.114512	0.00174055382081695\\
0.114515555555556	0.00357624726511285\\
0.114517333333333	0.00186868565300621\\
0.114522666666667	0.00663759427918942\\
0.114524444444444	0.00430861477137931\\
0.114526222222222	0.00470279727815834\\
0.114529777777778	0.00228614582632761\\
0.114538666666667	0.0102942794279894\\
0.114540444444444	0.0101761097207906\\
0.114542222222222	0.00613244196388138\\
0.114544	0.0108544216703274\\
0.114551111111111	0.00311281055372267\\
0.114558222222222	0.00871280293094764\\
0.11456	0.00825852103030869\\
0.114561777777778	0.00936322808217721\\
0.114565333333333	0.0022663449600637\\
0.114570666666667	0.0129961306939696\\
0.114572444444444	0.00662748346560252\\
0.114576	0.00788059953909168\\
0.114577777777778	0.00294883617553748\\
0.114579555555556	0.0054361678393591\\
0.114581333333333	0.00475315794183151\\
0.114588444444444	0.0114334002025167\\
0.114592	0.00266799159584194\\
0.114597333333333	0.0105370954840932\\
0.114599111111111	0.00812793392950673\\
0.114602666666667	0.0130755827460394\\
0.114604444444444	0.0103198911851734\\
0.114606222222222	0.0140393085790331\\
0.114609777777778	0.00988334752863007\\
0.114622222222222	0.003666772318969\\
0.114625777777778	0.0082535077359483\\
0.114627555555556	0.0071821713078255\\
0.114629333333333	0.00948868781980769\\
0.114636444444444	0.00446210778506947\\
0.114638222222222	0.00702097111722902\\
0.114641777777778	0.00300551019863421\\
0.114643555555556	0.00322280839429129\\
0.114645333333333	0.0025409639583534\\
0.114648888888889	0.00591880389053739\\
0.114652444444444	0.00105985606812548\\
0.114654222222222	0.00339645908156211\\
0.114656	0.00154480471352705\\
0.114661333333333	0.0094621701333728\\
0.114664888888889	0.00283067645070204\\
0.114668444444444	0.0115852651627134\\
0.114670222222222	0.00705413719717193\\
0.114672	0.00729224619455587\\
0.114679111111111	0.00176835865190114\\
0.114682666666667	0.0123361363109286\\
0.114684444444444	0.00851368131713318\\
0.114686222222222	0.009881073939562\\
0.114689777777778	0.00575557755515194\\
0.114691555555556	0.0069767682683656\\
0.114695111111111	0.00540995733141336\\
0.114698666666667	0.00898808927171696\\
0.114700444444444	0.00796467971064688\\
0.114704	0.0120195919183202\\
0.114705777777778	0.00760982191761164\\
0.114711111111111	0.0178653581310518\\
0.114712888888889	0.0108153280055645\\
0.114714666666667	0.012092505355322\\
0.114716444444444	0.0091725804506563\\
0.114718222222222	0.0123656807523219\\
0.114721777777778	0.00950856043487602\\
0.114723555555556	0.0095761802471844\\
0.114725333333333	0.0118767781157503\\
0.114727111111111	0.0074395881806294\\
0.114728888888889	0.00907951262985224\\
0.114732444444444	0.00141071325814071\\
0.114736	0.00352800276287235\\
0.114737777777778	0.00943700077229484\\
0.114741333333333	0.00634166001527875\\
0.114750222222222	0.0172282844663046\\
0.114753777777778	0.0151559754848103\\
0.114755555555556	0.0118254678086906\\
0.114759111111111	0.0172595109299429\\
0.114762666666667	0.00929009079800319\\
0.114764444444444	0.00938087652883579\\
0.114768	0.00439275530792396\\
0.114771555555556	0.0103016565387844\\
0.114773333333333	0.00505891711677817\\
0.114776888888889	0.011365473013526\\
0.114778666666667	0.00721182076464222\\
0.114780444444444	0.0114555522962256\\
0.114782222222222	0.00957433630122362\\
0.114785777777778	0.016403618350516\\
0.114791111111111	0.00365561929126537\\
0.114794666666667	0.0107368652686761\\
0.114796444444444	0.00740317937687046\\
0.114798222222222	0.00776934102765625\\
0.114801777777778	0.00337803778117018\\
0.114807111111111	0.0180522608916052\\
0.114808888888889	0.014389406746529\\
0.114812444444444	0.0167191401248508\\
0.114823111111111	0.00758089147158802\\
0.114826666666667	0.00923006757957404\\
0.114828444444444	0.00482539327930301\\
0.114835555555556	0.015101899245037\\
0.114837333333333	0.0145579715463782\\
0.114839111111111	0.0149505126700487\\
0.114844444444444	0.00802492062814431\\
0.114848	0.0171949900467621\\
0.114849777777778	0.0171069837212133\\
0.114853333333333	0.0121599517278618\\
0.114856888888889	0.0177287799562428\\
0.114858666666667	0.0154226408438766\\
0.114860444444444	0.0162292164321381\\
0.114871111111111	0.00199523648337926\\
0.114883555555556	0.0157202012332967\\
0.114888888888889	0.00406357390746589\\
0.114892444444444	0.00565197910991622\\
0.114894222222222	0.00241875727086635\\
0.114899555555556	0.0135449099483395\\
0.114903111111111	0.00861121034712969\\
0.114906666666667	0.0152350756843933\\
0.114912	0.00315668292960683\\
0.114915555555556	0.00542916278958164\\
0.114917333333333	0.00373559547804719\\
0.114922666666667	0.00846770047455206\\
0.114924444444444	0.00770202371499429\\
0.114926222222222	0.0119869357842477\\
0.114929777777778	0.0083880663983209\\
0.114931555555556	0.0111268833272953\\
0.114935111111111	0.00517133223814284\\
0.114936888888889	0.00782540091172823\\
0.114938666666667	0.0062903955616713\\
0.114942222222222	0.0112105696209909\\
0.114945777777778	0.00677673319361158\\
0.114949333333333	0.0157877224745325\\
0.114954666666667	0.00968870399083852\\
0.114956444444444	0.00998601834154123\\
0.114958222222222	0.00706587168959974\\
0.114961777777778	0.0119593302442122\\
0.114965333333333	0.00183530903072809\\
0.114967111111111	0.00360181016723504\\
0.114968888888889	0.00282666195733078\\
0.114974222222222	0.0106189321776265\\
0.114977777777778	0.00217933286111008\\
0.114979555555556	0.00574785535176853\\
0.114981333333333	0.000629321602743094\\
0.114984888888889	0.0111602711563738\\
0.114986666666667	0.0102546799705404\\
0.114990222222222	0.0165806893587766\\
0.114992	0.00857525075818302\\
0.114995555555556	0.0147426747793427\\
0.115000888888889	0.00596412752793229\\
0.115002666666667	0.0110827800452029\\
0.115006222222222	0.00444966034538719\\
0.115015111111111	0.00901883834174785\\
0.115018666666667	0.0041327345416694\\
0.115022222222222	0.00958436216327063\\
0.115025777777778	0.00319768334550777\\
0.115027555555556	0.00497756028888705\\
0.115029333333333	0.00440736885242068\\
0.115032888888889	0.0104537254290085\\
0.115036444444444	0.00385597647491168\\
0.11504	0.00676497050885125\\
0.115045333333333	0.000219674953292448\\
0.115047111111111	0.00562827582968303\\
0.115050666666667	0.00110934840235427\\
0.115054222222222	0.00424633202368649\\
0.115056	0.00215928667746845\\
0.115057777777778	0.00658008049480205\\
0.115059555555556	0.00556639345231696\\
0.115063111111111	0.00890588178604987\\
0.115066666666667	0.00617580088758332\\
0.115072	0.0124178739615564\\
0.115075555555556	0.00622873415276917\\
0.115079111111111	0.0117564041789272\\
0.115082666666667	0.00378796294889022\\
0.115084444444444	0.00776978180144602\\
0.115086222222222	0.00407487625438044\\
0.115088	0.005566299651383\\
0.115091555555556	0.00192476905181782\\
0.115096888888889	0.00991987687654666\\
0.115102222222222	0.0029722690305049\\
0.115105777777778	0.0117609722172607\\
0.115107555555556	0.00706403552705451\\
0.115111111111111	0.0118967122643497\\
0.115114666666667	0.00871768489985777\\
0.115116444444444	0.0159125181854367\\
0.115121777777778	0.00527980478814799\\
0.115125333333333	0.00990348285502032\\
0.115127111111111	0.00121006624885775\\
0.115130666666667	0.00742641286175136\\
0.115134222222222	0.00435137058716567\\
0.115136	0.00571480499711599\\
0.115137777777778	0.00399023746569027\\
0.115144888888889	0.0154619008195132\\
0.115146666666667	0.0128922957359661\\
0.115152	0.0168680783389611\\
0.115153777777778	0.0112757428974051\\
0.115155555555556	0.0136807028683954\\
0.115160888888889	0.00469987041899622\\
0.115162666666667	0.00633124186189862\\
0.115166222222222	0.00306659805986553\\
0.115169777777778	0.00820533197774007\\
0.115173333333333	0.0019336420305455\\
0.115176888888889	0.00786884163203763\\
0.115178666666667	0.00484041967989449\\
0.115180444444444	0.0111150712287354\\
0.115184	0.00371947850532969\\
0.115189333333333	0.00937236600154967\\
0.115194666666667	0.0014773964925667\\
0.115196444444444	0.00231745661173657\\
0.115198222222222	0.000944084394849387\\
0.115207111111111	0.0147785998694722\\
0.115208888888889	0.0116521620645094\\
0.115212444444444	0.0151940340741005\\
0.115217777777778	0.00379180941215107\\
0.115221333333333	0.0123040795630545\\
0.115223111111111	0.0037650585864295\\
0.115226666666667	0.00681086714506146\\
0.115228444444444	0.00408305650439625\\
0.115239111111111	0.0188693156274105\\
0.115240888888889	0.0178638528994183\\
0.115244444444444	0.0239851853829842\\
0.115248	0.0203118497656117\\
0.115249777777778	0.0208488217110961\\
0.115256888888889	0.0065672980026244\\
0.115260444444444	0.00881488928347107\\
0.115264	0.0071381724777361\\
0.115267555555556	0.00499448179888501\\
0.115272888888889	0.00670026455529812\\
0.115276444444444	0.00300740381051426\\
0.115281777777778	0.0130131628692982\\
0.115285333333333	0.00837578290480015\\
0.115290666666667	0.0178221250220357\\
0.115294222222222	0.01330375378229\\
0.115296	0.0166652260241364\\
0.115299555555556	0.0129510011857625\\
0.115301333333333	0.0131455254947696\\
0.115304888888889	0.00966535911532004\\
0.115306666666667	0.0119990692417488\\
0.115313777777778	0.00486195712662638\\
0.115317333333333	0.010287002855186\\
0.115320888888889	0.00629774573041045\\
0.115322666666667	0.0100529454748265\\
0.115324444444444	0.00868219426642994\\
0.115333333333333	0.0227548363575235\\
0.115338666666667	0.0133194219324673\\
0.115340444444444	0.0148964424979551\\
0.115345777777778	0.00826426427359161\\
0.115347555555556	0.00963714758306841\\
0.115349333333333	0.00307518506500998\\
0.115352888888889	0.00702146628550671\\
0.115354666666667	0.00512062311382053\\
0.115356444444444	0.0132816983333741\\
0.11536	0.00710596996534715\\
0.115363555555556	0.014389124060618\\
0.115367111111111	0.00760692220963338\\
0.115370666666667	0.0113501499333464\\
0.115374222222222	0.00948766843793702\\
0.115376	0.0111731405013921\\
0.115381333333333	0.00397302383217465\\
0.115386666666667	0.00603018577940528\\
0.115390222222222	0.00172709986617098\\
0.115395555555556	0.00747529455500429\\
0.115397333333333	0.00297237139058498\\
0.115400888888889	0.0101663505190253\\
0.115402666666667	0.00303619715524284\\
0.115409777777778	0.00524385441840666\\
0.115411555555556	0.00480788910500324\\
0.115415111111111	0.00704241677846582\\
0.115416888888889	0.00419041198119588\\
0.115418666666667	0.00444894148928188\\
0.115420444444444	0.00343781329160725\\
0.115422222222222	0.00659880146839179\\
0.115424	0.00618178581219445\\
0.115429333333333	0.0164023480071015\\
0.115431111111111	0.0132358805918668\\
0.115434666666667	0.0178757492195175\\
0.115436444444444	0.0118322502935481\\
0.11544	0.0227443069090071\\
0.115450666666667	0.00566919750127426\\
0.115452444444444	0.0100328551157976\\
0.115457777777778	0.00288538678405134\\
0.115461333333333	0.0141849987033354\\
0.115463111111111	0.0117640883169865\\
0.115466666666667	0.0137913525533336\\
0.115470222222222	0.00672487766130717\\
0.115472	0.00789180062235753\\
0.115473777777778	0.00318586166369197\\
0.115479111111111	0.013073644015561\\
0.115480888888889	0.00526631438045908\\
0.115486222222222	0.0130431124501748\\
0.115493333333333	0.00213276134574469\\
0.115495111111111	0.0059071114034264\\
0.115500444444444	0.00349792900613621\\
0.115504	0.0108474069767573\\
0.115507555555556	0.00443113266849035\\
0.115509333333333	0.00743236720197343\\
0.115511111111111	0.00352836640717816\\
0.115514666666667	0.0131040493474105\\
0.115516444444444	0.0102695848582284\\
0.11552	0.0186833287468532\\
0.115523555555556	0.0116940834794763\\
0.115525333333333	0.0173108314094904\\
0.115532444444444	0.0126437199952978\\
0.115534222222222	0.0129942851333345\\
0.115536	0.00524013025449774\\
0.115537777777778	0.00643701369282504\\
0.115539555555556	0.00315804148640786\\
0.115546666666667	0.0148631496438502\\
0.115548444444444	0.0126710174015644\\
0.115550222222222	0.0170664114433869\\
0.115553777777778	0.0118117626969922\\
0.115555555555556	0.0168175237267197\\
0.115566222222222	0.00225919314617848\\
0.115568	0.00246940403668264\\
0.115569777777778	0.00915863898650221\\
0.115571555555556	0.00627937889358468\\
0.115573333333333	0.00728084627550787\\
0.115575111111111	0.00675558389640055\\
0.115576888888889	0.00834702208194477\\
0.115580444444444	0.00168651291711144\\
0.115582222222222	0.00413804404572626\\
0.115585777777778	0.0024428563797057\\
0.115589333333333	0.0122329968389485\\
0.115591111111111	0.0115899313940095\\
0.115592888888889	0.0125969494591189\\
0.115594666666667	0.01071197722737\\
0.115596444444444	0.01439711303529\\
0.115601777777778	0.0033885370687475\\
0.115603555555556	0.00780422960734659\\
0.115608888888889	0.00280908081316109\\
0.115612444444444	0.00984465707129334\\
0.115614222222222	0.00849620200577264\\
0.115617777777778	0.0124983469571213\\
0.115621333333333	0.00918086484643907\\
0.115623111111111	0.00977117897371929\\
0.115624888888889	0.00894302206700925\\
0.115630222222222	0.0114836560674724\\
0.115632	0.00791201511446527\\
0.115635555555556	0.01394254795991\\
0.115637333333333	0.0129871635967238\\
0.115639111111111	0.0153349379684453\\
0.115642666666667	0.0130648891051256\\
0.115646222222222	0.0172448205668025\\
0.115651555555556	0.00595882085018931\\
0.115655111111111	0.0121917538076566\\
0.115656888888889	0.0118348989445173\\
0.115658666666667	0.0133761549600698\\
0.115662222222222	0.00441657036466872\\
0.115664	0.00546249365555943\\
0.115665777777778	0.00303211788499858\\
0.115667555555556	0.00721589084809338\\
0.115669333333333	0.00667505863983919\\
0.115672888888889	0.0123206357526726\\
0.115676444444444	0.00633952096192847\\
0.115678222222222	0.0118244131154265\\
0.115685333333333	0.000761715487407166\\
0.115694222222222	0.0207000875053833\\
0.115699555555556	0.00751759471986307\\
0.115703111111111	0.00904330306784298\\
0.115704888888889	0.00393690110342748\\
0.115710222222222	0.0087755815343874\\
0.115713777777778	0.00846660711398456\\
0.115715555555556	0.0139301313491463\\
0.115719111111111	0.00849826526803155\\
0.115720888888889	0.0121236691246651\\
0.115724444444444	0.0065180663540311\\
0.115726222222222	0.00870069003747151\\
0.115728	0.00527707930237675\\
0.115729777777778	0.00614584861043399\\
0.115733333333333	0.0035943928992096\\
0.115735111111111	0.00673637482869285\\
0.115736888888889	0.00500485637578729\\
0.115742222222222	0.0182167588726313\\
0.115749333333333	0.00581514589598733\\
0.115751111111111	0.00664901538941953\\
0.115754666666667	0.00381855044997995\\
0.115758222222222	0.00655545719701628\\
0.115761777777778	0.00166355720050101\\
0.115763555555556	0.00778435469879535\\
0.115767111111111	0.00134995328372556\\
0.115772444444444	0.0113947773197368\\
0.115774222222222	0.0111382503860056\\
0.115777777777778	0.0125088602046161\\
0.115783111111111	0.0045400963836357\\
0.115784888888889	0.00678996840276644\\
0.115786666666667	0.00491251403615753\\
0.115790222222222	0.00895613390436231\\
0.115792	0.00586764131920942\\
0.115795555555556	0.0156873968913409\\
0.115797333333333	0.00947047267883094\\
0.115799111111111	0.0166588700052689\\
0.115804444444444	0.00882203178964644\\
0.115808	0.0130609947208219\\
0.115809777777778	0.0129598033219891\\
0.115815111111111	0.00500252480087648\\
0.115818666666667	0.0104522802762892\\
0.115825777777778	0.00174445769691367\\
0.115829333333333	0.00655075799451546\\
0.115831111111111	0.00634610237377142\\
0.115834666666667	0.0158991008446516\\
0.11584	0.0133029327701696\\
0.115841777777778	0.013616608990773\\
0.115847111111111	0.00439022684346685\\
0.115848888888889	0.0117612497606993\\
0.115854222222222	0.00188864743104397\\
0.115859555555556	0.00585925276513863\\
0.115863111111111	0.00128145698059487\\
0.115870222222222	0.015235827520814\\
0.115875555555556	0.00755338043821246\\
0.115880888888889	0.0148328275519865\\
0.115886222222222	0.00375604703943128\\
0.115888	0.00885663238136311\\
0.115891555555556	0.00517080892292621\\
0.115893333333333	0.00630253076055748\\
0.115896888888889	0.00295437056573544\\
0.115902222222222	0.0108024701587277\\
0.115904	0.0086053383763382\\
0.115905777777778	0.0102175919860059\\
0.115907555555556	0.00820062952012274\\
0.115911111111111	0.0106680988970097\\
0.115912888888889	0.00650442414821806\\
0.115916444444444	0.00964433156117794\\
0.115918222222222	0.00510474005820197\\
0.11592	0.00528917615618288\\
0.115923555555556	0.00453382752810128\\
0.115925333333333	0.00619961027151841\\
0.115927111111111	0.00372302049085771\\
0.115930666666667	0.00841424551786157\\
0.115932444444444	0.00644187647805336\\
0.115937777777778	0.0189602153948803\\
0.115943111111111	0.0162330567730803\\
0.115944888888889	0.0164823676518589\\
0.115946666666667	0.0156310367634048\\
0.115948444444444	0.0158281319511463\\
0.115950222222222	0.0112226567053872\\
0.115952	0.0134160444027948\\
0.115955555555556	0.00838814756624429\\
0.115959111111111	0.0139648891641741\\
0.115964444444444	0.00138215752799925\\
0.115968	0.00593192355363015\\
0.115973333333333	0.00153536906141782\\
0.115980444444444	0.00888989720170355\\
0.115984	0.00513962928497438\\
0.115987555555556	0.0140217527579375\\
0.115991111111111	0.00358407448661999\\
0.115994666666667	0.00683828342978535\\
0.115998222222222	0.00655422572280995\\
0.116	0.00140819849118179\\
0.116008888888889	0.0122210479841987\\
0.116012444444444	0.00690131444930747\\
0.116014222222222	0.0076226911142952\\
0.116016	0.00745790540350597\\
0.116019555555556	0.0079330476435146\\
0.116021333333333	0.011504049070085\\
0.116028444444444	0.00660065300385035\\
0.116030222222222	0.0101537084630885\\
0.116033777777778	0.00590401637361801\\
0.116040888888889	0.0186562944898802\\
0.116046222222222	0.0142043135598007\\
0.116049777777778	0.0225040168910658\\
0.116058666666667	0.00577898613590203\\
0.116062222222222	0.00948918719880376\\
0.116064	0.00894603226953505\\
0.116065777777778	0.0115259544845529\\
0.116072888888889	0.0015733110113762\\
0.116076444444444	0.00682613237032445\\
0.116078222222222	0.00284772416959\\
0.11608	0.00578993762734292\\
0.116085333333333	0.000581675326281533\\
0.116087111111111	0.0011539285672513\\
0.116088888888889	0.000511789019427639\\
0.116092444444444	0.00660699321488015\\
0.116096	0.00298720184217874\\
0.116103111111111	0.010928279689224\\
0.116106666666667	0.00460341996697705\\
0.116112	0.0124158110427071\\
0.116115555555556	0.00622425742627972\\
0.116119111111111	0.01063933830645\\
0.116120888888889	0.00875737709419908\\
0.116122666666667	0.0101407857478646\\
0.116126222222222	0.00596538807254862\\
0.116128	0.00709886236016147\\
0.116131555555556	0.00639890903312046\\
0.116133333333333	0.0101853191877262\\
0.116135111111111	0.00854665653839409\\
0.116138666666667	0.0116424355501699\\
0.116140444444444	0.0107014330926858\\
0.116142222222222	0.0129039276469522\\
0.116144	0.0115574991466633\\
0.116145777777778	0.0127236638088905\\
0.116147555555556	0.011649293019342\\
0.116152888888889	0.0213309410888813\\
0.116156444444444	0.0117977643062842\\
0.116161777777778	0.0173018296310666\\
0.116170666666667	0.00193639238819884\\
0.116176	0.00867567417562803\\
0.116181333333333	0.00343504378477766\\
0.116184888888889	0.0116704234964443\\
0.116186666666667	0.00996194985347251\\
0.116192	0.0147023504865033\\
0.116193777777778	0.00972817735060783\\
0.116195555555556	0.0114775401820708\\
0.116202666666667	0.00157230261005256\\
0.116206222222222	0.00680822831866429\\
0.116208	0.00332246498698671\\
0.116209777777778	0.00777292420775647\\
0.116211555555556	0.00576814176003454\\
0.116216888888889	0.0118124717767396\\
0.116222222222222	0.00217978267179397\\
0.116225777777778	0.00695804449475532\\
0.116227555555556	0.00143600546792311\\
0.116229333333333	0.00731578260890875\\
0.116232888888889	0.00282042820279146\\
0.116234666666667	0.00362753991036907\\
0.116236444444444	0.00195719072930881\\
0.116241777777778	0.00911063122291275\\
0.116245333333333	0.00155534582198\\
0.116250666666667	0.00771402938552351\\
0.116254222222222	0.00283379866738601\\
0.116259555555556	0.00826193226287503\\
0.116263111111111	0.00210058969569404\\
0.116266666666667	0.00575419098752142\\
0.116268444444444	0.00558574989708546\\
0.116270222222222	0.00101169904447418\\
0.116272	0.00430203682373936\\
0.116277333333333	0.00154811917826814\\
0.116286222222222	0.00822160003723693\\
0.116288	0.00739120260108875\\
0.116291555555556	0.0124351208964183\\
0.116295111111111	0.00434915630937457\\
0.116300444444444	0.0105159177306807\\
0.116304	0.00301253181419281\\
0.116305777777778	0.00463262232742334\\
0.116307555555556	0.00379188059078403\\
0.116309333333333	0.00648801202570765\\
0.116314666666667	0.00207391593790104\\
0.116318222222222	0.00554613647397534\\
0.116321777777778	0.00249438720302206\\
0.116325333333333	0.00818392974502133\\
0.116328888888889	0.000746077956334912\\
0.116332444444444	0.00687534554001951\\
0.116336	0.00222990727582148\\
0.116337777777778	0.00228257522420325\\
0.116343111111111	0.00860966018826703\\
0.116344888888889	0.00801675817204245\\
0.116348444444444	0.0115583328529315\\
0.116352	0.00930796145552873\\
0.116353777777778	0.0132874302461113\\
0.116360888888889	0.00258136369657982\\
0.116366222222222	0.00836560891169078\\
0.116368	0.00343607748377384\\
0.116371555555556	0.00721901850749729\\
0.116373333333333	0.0050339050128895\\
0.116375111111111	0.00795258274936103\\
0.116376888888889	0.0044060333625322\\
0.116378666666667	0.00575405873376525\\
0.116380444444444	0.00568553223349244\\
0.116382222222222	0.0108453010561015\\
0.116384	0.00426165142606452\\
0.116391111111111	0.0136265156327074\\
0.116401777777778	0.00204310931155691\\
0.116408888888889	0.011014586452068\\
0.116410666666667	0.00934700044824549\\
0.116412444444444	0.0132737861130774\\
0.116416	0.00824231265086056\\
0.116417777777778	0.0117602657487857\\
0.116419555555556	0.0106855503546471\\
0.116424888888889	0.00284779359250018\\
0.116426666666667	0.00840930728851788\\
0.116430222222222	0.00403264037848372\\
0.116435555555556	0.00773920750005616\\
0.116439111111111	0.00282249544488578\\
0.116440888888889	0.00418576854758704\\
0.116442666666667	0.00322566190514345\\
0.116444444444444	0.00362258764025711\\
0.116446222222222	0.000297668270891033\\
0.116449777777778	0.00429679117852277\\
0.116451555555556	0.00325964886529409\\
0.116453333333333	0.00332235015572888\\
0.116456888888889	0.0111168523330646\\
0.116460444444444	0.00637455097958139\\
0.116462222222222	0.0092320916433235\\
0.116464	0.00792254873276596\\
0.116469333333333	0.0183705742744455\\
0.116474666666667	0.0101333123609494\\
0.116476444444444	0.0103496901839136\\
0.11648	0.00442882536536415\\
0.116485333333333	0.0118146739782632\\
0.116487111111111	0.0115602119975959\\
0.116488888888889	0.0157682727198353\\
0.116490666666667	0.0135995175179721\\
0.116494222222222	0.0192580112598682\\
0.116499555555556	0.011285855585187\\
0.116501333333333	0.0113869504693025\\
0.116504888888889	0.000874923689038881\\
0.116508444444444	0.00420481412884505\\
0.116513777777778	0.014477741640171\\
0.116519111111111	0.0100588142911128\\
0.116522666666667	0.0157658421824169\\
0.116531555555556	0.00223343760560596\\
0.116535111111111	0.0055364287583386\\
0.116538666666667	0.00411987112898038\\
0.116540444444444	0.00795696808399243\\
0.116542222222222	0.00296575357896203\\
0.116544	0.00448483103230476\\
0.116549333333333	0.00242385136164816\\
0.116551111111111	0.00454018049737473\\
0.116552888888889	0.0021599087543514\\
0.116554666666667	0.0052573693104245\\
0.116556444444444	0.00194919576003375\\
0.11656	0.00810021143822484\\
0.116561777777778	0.00613736987356669\\
0.116563555555556	0.00944552913841609\\
0.116567111111111	0.00436788898929058\\
0.116570666666667	0.011402049655133\\
0.116572444444444	0.00864373640458116\\
0.116574222222222	0.0103473267851251\\
0.116577777777778	0.00379394795977694\\
0.116584888888889	0.00843046227510943\\
0.116586666666667	0.0100997124428183\\
0.116590222222222	0.00525115160585252\\
0.116593777777778	0.0116036401953482\\
0.116597333333333	0.00636046524722803\\
0.116604444444444	0.0167733018609082\\
0.116608	0.0134564325135269\\
0.116609777777778	0.0166598443419261\\
0.116616888888889	0.00119488033428497\\
0.116620444444444	0.00372582841198549\\
0.116622222222222	0.000954345776279342\\
0.116629333333333	0.0170078185710838\\
0.116631111111111	0.0169258233284017\\
0.116632888888889	0.0202092017796452\\
0.116636444444444	0.0171815315052377\\
0.116638222222222	0.0191636504251179\\
0.116647111111111	0.00277686387803269\\
0.116650666666667	0.00820337376185301\\
0.116656	0.00334171512226328\\
0.116657777777778	0.0109201668353117\\
0.116659555555556	0.0100859759431929\\
0.116661333333333	0.0121315899826163\\
0.116663111111111	0.00932472546728144\\
0.116666666666667	0.0113139318483378\\
0.116670222222222	0.00353625259376689\\
0.116673777777778	0.00669956037380806\\
0.116675555555556	0.00272804731136758\\
0.116677333333333	0.00560206925315643\\
0.116680888888889	0.00420961175406509\\
0.116684444444444	0.0071491599430209\\
0.116686222222222	0.00637954716335457\\
0.116688	0.00845980440907512\\
0.116689777777778	0.00495881640058748\\
0.116691555555556	0.00768822949316145\\
0.116696888888889	0.00346792082096647\\
0.116698666666667	0.00538700123895466\\
0.116700444444444	0.00496749546668554\\
0.116705777777778	0.00660991126579771\\
0.116707555555556	0.00381469655281608\\
0.116711111111111	0.00783249314917733\\
0.116712888888889	0.0104551977300253\\
0.11672	0.0012410440829731\\
0.116723555555556	0.00680108977076885\\
0.116725333333333	0.00608960321248436\\
0.116730666666667	0.0137282246978251\\
0.116734222222222	0.0102647556761538\\
0.116736	0.0148976549223982\\
0.116737777777778	0.00960865544799014\\
0.116739555555556	0.0113600220684359\\
0.116743111111111	0.000680740696632182\\
0.116744888888889	0.00498223318412272\\
0.116746666666667	0.0028295984850584\\
0.116750222222222	0.00718992475872193\\
0.116752	0.00684196737252027\\
0.116757333333333	0.01065517302376\\
0.116760888888889	0.00801735298523848\\
0.116764444444444	0.00967174812933594\\
0.116768	0.00106411440040297\\
0.116775111111111	0.00958093898898604\\
0.116778666666667	0.00409875427981005\\
0.116780444444444	0.00656964000246335\\
0.116784	0.00320462984698713\\
0.116787555555556	0.00411375866780306\\
0.116789333333333	0.00245709444904543\\
0.116792888888889	0.00661559211332274\\
0.116794666666667	0.0044671945789794\\
0.116796444444444	0.0134317509622994\\
0.1168	0.0053729402175538\\
0.116803555555556	0.00735049551224801\\
0.116805333333333	0.0135439564097439\\
0.116808888888889	0.00376178310133948\\
0.116810666666667	0.00845645670944062\\
0.116812444444444	0.00705846967094284\\
0.116816	0.00713942847515611\\
0.116817777777778	0.00334231136894247\\
0.116819555555556	0.0096296788737138\\
0.116826666666667	0.000487642708569741\\
0.116830222222222	0.00508133044854214\\
0.116832	0.00474744434635049\\
0.116833777777778	0.00959904859553792\\
0.116835555555556	0.00194065628715992\\
0.116837333333333	0.00441193170238854\\
0.116840888888889	0.00285453563068166\\
0.116842666666667	0.0113222036673374\\
0.116844444444444	0.0105954263809895\\
0.116846222222222	0.0119642616073712\\
0.116851555555556	0.00708672370400801\\
0.116860444444444	0.0230913747319846\\
0.116871111111111	0.00802942230589906\\
0.116872888888889	0.0138611385983357\\
0.116876444444444	0.00563300955090296\\
0.116878222222222	0.00810196369511917\\
0.11688	0.00670149856803748\\
0.116887111111111	0.0172311894253139\\
0.116890666666667	0.013586996379931\\
0.116892444444444	0.0168230623304393\\
0.116903111111111	0.00538070362931387\\
0.116904888888889	0.00803860345400623\\
0.116906666666667	0.00606862385253584\\
0.116910222222222	0.0131256630014044\\
0.116913777777778	0.00900336638233265\\
0.116915555555556	0.0109055874844192\\
0.116920888888889	0.00100091309920852\\
0.116922666666667	0.0115637889725734\\
0.116926222222222	0.00875493181964182\\
0.116928	0.00982888793937123\\
0.116929777777778	0.00803177250968812\\
0.116933333333333	0.0110613487075835\\
0.116935111111111	0.00776037941829616\\
0.116936888888889	0.00915148494263515\\
0.116940444444444	0.00346031094968613\\
0.116944	0.0130790298025993\\
0.116945777777778	0.00679075043800603\\
0.116947555555556	0.0117294360059578\\
0.116951111111111	0.00348122507308335\\
0.116956444444444	0.0111496589690504\\
0.116958222222222	0.0161101642951743\\
0.116961777777778	0.0121985509864581\\
0.116967111111111	0.0219424127460671\\
0.116968888888889	0.01936843195319\\
0.116972444444444	0.0248834229518074\\
0.116979555555556	0.00561815876915295\\
0.116983111111111	0.00839005985238392\\
0.116984888888889	0.00726811925201712\\
0.116988444444444	0.00977752688973033\\
0.116990222222222	0.00746054458700893\\
0.116993777777778	0.0112462838719316\\
0.116995555555556	0.0100919352947027\\
0.116999111111111	0.0107756877941164\\
0.117002666666667	0.00486953670676149\\
0.117009777777778	0.0128812250632755\\
0.117013333333333	0.00508105813430607\\
0.117016888888889	0.00887449323946332\\
0.117018666666667	0.00615916306469835\\
0.117020444444444	0.00766621820932309\\
0.117024	0.00459648360552398\\
0.117025777777778	0.00557228250501457\\
0.117027555555556	0.00282651513209378\\
0.117034666666667	0.0141450119989351\\
0.117036444444444	0.00846412552063969\\
0.117038222222222	0.0108450519535291\\
0.11704	0.0100640142253612\\
0.117043555555556	0.0104470736228407\\
0.117045333333333	0.00381427047486343\\
0.117047111111111	0.00807773672004666\\
0.117050666666667	0.00563155108684674\\
0.117054222222222	0.00899626467188169\\
0.117056	0.00740224831492853\\
0.117059555555556	0.0146730884753533\\
0.117063111111111	0.00997883997617599\\
0.117064888888889	0.011409256836964\\
0.117068444444444	0.00212180323719793\\
0.117073777777778	0.00660610874168538\\
0.117077333333333	0.00569471712670366\\
0.117086222222222	0.0188146392762933\\
0.117091555555556	0.0104061238897475\\
0.117093333333333	0.0136477847375382\\
0.117098666666667	0.00212286422660968\\
0.117102222222222	0.00944995783985517\\
0.117105777777778	0.0045121038763267\\
0.117107555555556	0.00788371650187653\\
0.117111111111111	0.0048446564368482\\
0.117112888888889	0.00749763265736755\\
0.117114666666667	0.00243216416101497\\
0.117123555555556	0.0134757285125665\\
0.117125333333333	0.00920374998405957\\
0.117127111111111	0.00930194796142836\\
0.117128888888889	0.0155797503736404\\
0.117134222222222	0.0113634281141105\\
0.117136	0.0163632577768371\\
0.117139555555556	0.0110636590325437\\
0.117141333333333	0.0152897116869105\\
0.117144888888889	0.0116943698804901\\
0.117146666666667	0.0137659382984147\\
0.117150222222222	0.00562310339959896\\
0.117153777777778	0.0104809604401476\\
0.117157333333333	0.00419735698566373\\
0.117159111111111	0.00979155441421406\\
0.117160888888889	0.00900154205738959\\
0.117164444444444	0.016570207581029\\
0.117168	0.0141579995823873\\
0.117169777777778	0.0188613828123637\\
0.117171555555556	0.0175908178694882\\
0.117173333333333	0.0189591404991587\\
0.117176888888889	0.00450312437309569\\
0.117182222222222	0.00899546676914881\\
0.117184	0.0064045494269086\\
0.117187555555556	0.009696975726315\\
0.117191111111111	0.0138740310889727\\
0.117192888888889	0.0100006040309664\\
0.117194666666667	0.0110828839867267\\
0.117196444444444	0.00877072591026684\\
0.117198222222222	0.0115117109406611\\
0.117203555555556	0.00241788980945101\\
0.117205333333333	0.00702684539540166\\
0.117208888888889	0.00339294530109685\\
0.117210666666667	0.0095315651631854\\
0.117212444444444	0.00936144808931114\\
0.117217777777778	0.00189528549867174\\
0.117219555555556	0.00465238847207058\\
0.117223111111111	0.00182959346286662\\
0.117224888888889	0.00617742193283222\\
0.117228444444444	0.00513445567394089\\
0.117233777777778	0.00868014606541256\\
0.117237333333333	0.000671300386400148\\
0.117240888888889	0.00520993203907993\\
0.117242666666667	0.000961808179184342\\
0.117246222222222	0.0102302262000943\\
0.117248	0.0059268387488696\\
0.117249777777778	0.00830755685110871\\
0.117253333333333	0.005429173497012\\
0.117256888888889	0.00864401214783267\\
0.117258666666667	0.00690635749599627\\
0.117260444444444	0.00872150390042389\\
0.117262222222222	0.00265465613790816\\
0.117265777777778	0.0093490754751521\\
0.117267555555556	0.00112411926514724\\
0.117272888888889	0.00522517290025024\\
0.117276444444444	0.00424977624614492\\
0.117278222222222	0.00684479965389639\\
0.11728	0.00554194891648763\\
0.117281777777778	0.00559771194901254\\
0.117283555555556	0.0108111549952654\\
0.117288888888889	0.000341173441025439\\
0.117294222222222	0.00713547817539045\\
0.117296	0.00515494280988135\\
0.117299555555556	0.0113479055262383\\
0.117303111111111	0.00553572967225799\\
0.117306666666667	0.00904833073628789\\
0.117308444444444	0.00646552645430246\\
0.117310222222222	0.00663809939239021\\
0.117312	0.00309629736770767\\
0.117313777777778	0.00812943563701554\\
0.117315555555556	0.00500091064656388\\
0.117320888888889	0.00848712682774999\\
0.117322666666667	0.00541027103823141\\
0.117326222222222	0.0109148443761148\\
0.117329777777778	0.00749704665179429\\
0.117331555555556	0.00841015447776705\\
0.117335111111111	0.00355615686867311\\
0.117336888888889	0.00825389978833244\\
0.117338666666667	0.00598619309152115\\
0.117342222222222	0.0114002177053287\\
0.117344	0.00786793836429936\\
0.117345777777778	0.00915792577415112\\
0.117347555555556	0.00819303790218034\\
0.117351111111111	0.0144438575877972\\
0.117352888888889	0.0094293368071412\\
0.117354666666667	0.0151985375176808\\
0.117358222222222	0.00692571604285616\\
0.11736	0.00755795165455997\\
0.117361777777778	0.00378203304260971\\
0.117363555555556	0.00498956389836955\\
0.117365333333333	0.0045317901269194\\
0.117370666666667	0.00904707257685322\\
0.117374222222222	0.00630940295470006\\
0.117376	0.0112342813553693\\
0.117379555555556	0.00760129450294197\\
0.117383111111111	0.0183439439345618\\
0.117388444444444	0.00911269037575727\\
0.117390222222222	0.0120731737048725\\
0.117397333333333	0.00192615880772828\\
0.117399111111111	0.00558288734912654\\
0.117400888888889	0.00449744170494037\\
0.117408	0.0175323308650251\\
0.117409777777778	0.0106273400408617\\
0.117413333333333	0.0158559122820017\\
0.117416888888889	0.00781066072943334\\
0.117418666666667	0.00833519389787396\\
0.117420444444444	0.00734535473685563\\
0.117424	0.0155010756005004\\
0.117427555555556	0.00895204094483484\\
0.117431111111111	0.0146969017602731\\
0.117438222222222	0.00386060539858066\\
0.11744	0.00942379052399867\\
0.117441777777778	0.00606852442347924\\
0.117445333333333	0.00961188548738856\\
0.117450666666667	0.0149691177569417\\
0.117457777777778	0.00433967570369992\\
0.117466666666667	0.0117072246554189\\
0.117468444444444	0.00720397153161148\\
0.117473777777778	0.0108553486451154\\
0.117477333333333	0.0028362065193708\\
0.117479111111111	0.00344146330261003\\
0.117480888888889	0.00172927431328154\\
0.117489777777778	0.0139781164362124\\
0.117493333333333	0.0098452216795073\\
0.117495111111111	0.0159018074636214\\
0.117498666666667	0.0134878100678874\\
0.117500444444444	0.0146630266281163\\
0.117502222222222	0.0146013025274162\\
0.117509333333333	0.00678300163826309\\
0.117514666666667	0.00869220435913468\\
0.117516444444444	0.00556070165830266\\
0.11752	0.0089212854069862\\
0.117523555555556	0.00575728789021535\\
0.117527111111111	0.00962093422380259\\
0.117528888888889	0.00567764486290262\\
0.117530666666667	0.00894138752143164\\
0.117534222222222	0.00132665676047783\\
0.117537777777778	0.00703605026792001\\
0.117544888888889	0.0029489264196608\\
0.117552	0.0177616529112981\\
0.117555555555556	0.00991530346661801\\
0.117557333333333	0.0121196460919444\\
0.117560888888889	0.00494459244968584\\
0.117564444444444	0.00711483726256087\\
0.117566222222222	0.00615284918721612\\
0.117573333333333	0.0112335362824141\\
0.117575111111111	0.0107892407957638\\
0.117576888888889	0.0192162265715008\\
0.117582222222222	0.00700317264623584\\
0.117587555555556	0.00902598565897553\\
0.117589333333333	0.00588980226136734\\
0.117591111111111	0.00681411468635612\\
0.117592888888889	0.00620576997401889\\
0.117596444444444	0.0147013348356011\\
0.1176	0.0140910722833295\\
0.117603555555556	0.00679893079409782\\
0.117612444444444	0.0191092971302854\\
0.117614222222222	0.0132668626669263\\
0.117617777777778	0.0240219613106415\\
0.117623111111111	0.0123477317393222\\
0.117624888888889	0.0132337332148457\\
0.117626666666667	0.0113879741657786\\
0.117628444444444	0.0118213867050612\\
0.117632	0.00745597069546197\\
0.117633777777778	0.0105428038688949\\
0.117635555555556	0.00673387355215105\\
0.117639111111111	0.0118692367800353\\
0.117642666666667	0.00908935842030414\\
0.117646222222222	0.0157654219004423\\
0.117648	0.0121902677854674\\
0.117649777777778	0.0123599160238855\\
0.117653333333333	0.00472672406182723\\
0.117658666666667	0.0107073441904642\\
0.117660444444444	0.00570601144184243\\
0.117662222222222	0.00992977425781716\\
0.117667555555556	0.00420682924587509\\
0.117669333333333	0.00870443552278047\\
0.117674666666667	0.00448724682473187\\
0.117678222222222	0.0142834024397244\\
0.11768	0.0131068427372605\\
0.117683555555556	0.0178398357803659\\
0.117687111111111	0.011778756030166\\
0.117688888888889	0.0163195165655603\\
0.117699555555556	0.00541494613339211\\
0.117703111111111	0.0119385180002936\\
0.117706666666667	0.00965963769845152\\
0.117708444444444	0.0150446115177058\\
0.117713777777778	0.0015446420900623\\
0.117717333333333	0.00458798641704308\\
0.117719111111111	0.000945594869600941\\
0.117722666666667	0.00875283226455684\\
0.117724444444444	0.00567258216802077\\
0.117726222222222	0.0142246679331479\\
0.117731555555556	0.00314475132452816\\
0.117735111111111	0.00644385675445364\\
0.117736888888889	0.00538546272060761\\
0.117738666666667	0.00545106466701495\\
0.117740444444444	0.0115913838770243\\
0.117742222222222	0.0105362202741875\\
0.117745777777778	0.0131457916159158\\
0.117749333333333	0.00809117011242053\\
0.117752888888889	0.014771104480988\\
0.117754666666667	0.0136503858273896\\
0.117756444444444	0.0165478711508159\\
0.117761777777778	0.00817619188645186\\
0.117763555555556	0.0101363008304532\\
0.117767111111111	0.00622307152576038\\
0.117772444444444	0.0124655896570048\\
0.117774222222222	0.0114626281522709\\
0.117776	0.0140969261482497\\
0.117777777777778	0.0112318362272574\\
0.117779555555556	0.0135763485189405\\
0.117784888888889	0.00879512876627134\\
0.117786666666667	0.0134272932849383\\
0.117788444444444	0.0104596112223644\\
0.117790222222222	0.0122348564259595\\
0.117793777777778	0.00142669635439316\\
0.117797333333333	0.00998738507795513\\
0.117799111111111	0.00724078457570146\\
0.117800888888889	0.0079165187940074\\
0.117804444444444	0.00218144233988557\\
0.117811555555556	0.0165252981604388\\
0.117820444444444	0.00493356296601341\\
0.117827555555556	0.00971897449843109\\
0.117831111111111	0.000206883058157248\\
0.117834666666667	0.00316847447654553\\
0.117836444444444	0.000327261890214814\\
0.117838222222222	0.00510118375382407\\
0.11784	0.00464165685438345\\
0.117847111111111	0.0156242888648061\\
0.117850666666667	0.0108975887717229\\
0.117854222222222	0.0158819925645388\\
0.117857777777778	0.0105428549613518\\
0.117859555555556	0.0109613117164785\\
0.117861333333333	0.00718590109899642\\
0.117863111111111	0.00941141299214712\\
0.117866666666667	0.00456651723140597\\
0.117868444444444	0.0063475335573176\\
0.117870222222222	0.00584294554907125\\
0.117875555555556	0.0147908451938053\\
0.117880888888889	0.0048300887885066\\
0.117882666666667	0.00717182850468517\\
0.117888	0.00508606907028034\\
0.117889777777778	0.00958221401843781\\
0.117893333333333	0.00540743193295115\\
0.117896888888889	0.0121043151752663\\
0.117900444444444	0.0087124934152267\\
0.117905777777778	0.0118804735317247\\
0.117914666666667	0.0034743191445902\\
0.117916444444444	0.00727417577015552\\
0.117918222222222	0.00571634665815274\\
0.117923555555556	0.014511406524735\\
0.117928888888889	0.00575269275582418\\
0.117937777777778	0.00990745614433122\\
0.117939555555556	0.00213360008679855\\
0.117943111111111	0.0171616313667631\\
0.117944888888889	0.00865732453301532\\
0.117948444444444	0.0141093537087901\\
0.117950222222222	0.0117546166203459\\
0.117952	0.0171066398567231\\
0.117959111111111	0.00618263845040903\\
0.117962666666667	0.0113910894483059\\
0.117966222222222	0.00692577041011747\\
0.117969777777778	0.0187657700633167\\
0.117973333333333	0.0102355572392828\\
0.117976888888889	0.0157323428763891\\
0.117980444444444	0.00655314546275218\\
0.117982222222222	0.0105692325118515\\
0.117985777777778	0.00701624329219913\\
0.117991111111111	0.0158411544110433\\
0.117996444444444	0.00872961678179748\\
0.117998222222222	0.00984446308912865\\
0.118001777777778	0.00400611265423081\\
0.118003555555556	0.0111388426850538\\
0.118007111111111	0.00633886230745112\\
0.118014222222222	0.0178921284454445\\
0.118021333333333	0.00946514922729474\\
0.118023111111111	0.011281915066605\\
0.118026666666667	0.00244380769106786\\
0.118035555555556	0.0163380549046393\\
0.118037333333333	0.0152497889614531\\
0.118042666666667	0.0193779516885076\\
0.118044444444444	0.0187668747932191\\
0.118046222222222	0.0192321917800166\\
0.118048	0.0157777390846146\\
0.118049777777778	0.0175196304536873\\
0.118056888888889	0.00725950690193386\\
0.118058666666667	0.0101429080419562\\
0.118062222222222	0.00665356651691562\\
0.118069333333333	0.0117749992185705\\
0.118071111111111	0.0102831126221836\\
0.118074666666667	0.0159181418007685\\
0.118076444444444	0.0122844548305043\\
0.11808	0.0138041165015984\\
0.118081777777778	0.0104413359309111\\
0.118085333333333	0.0129822263692671\\
0.118087111111111	0.0121367708194822\\
0.118090666666667	0.0207187954979185\\
0.118094222222222	0.0107172337391552\\
0.118097777777778	0.0148888614451622\\
0.118099555555556	0.01353337450826\\
0.118101333333333	0.0150620008181666\\
0.118103111111111	0.0150061367214851\\
0.118104888888889	0.0105305176096949\\
0.118106666666667	0.012777623288389\\
0.118108444444444	0.0125914943495066\\
0.118110222222222	0.00721725854044861\\
0.118112	0.0127427033555161\\
0.118117333333333	0.00456487873389436\\
0.118120888888889	0.0171366399100206\\
0.118124444444444	0.00938574029346032\\
0.118128	0.0110895787457941\\
0.118131555555556	0.00379486285236502\\
0.118138666666667	0.0120998468630668\\
0.118140444444444	0.00703665388945116\\
0.118144	0.0197789610130095\\
0.118147555555556	0.0134545942785633\\
0.118149333333333	0.0144054974402416\\
0.118154666666667	0.00104290133125082\\
0.118163555555556	0.0105483444777781\\
0.118170666666667	0.00496931583488039\\
0.118172444444444	0.00688950329675972\\
0.118176	0.00658231801611822\\
0.118177777777778	0.00691225970691739\\
0.118179555555556	0.00513959959522708\\
0.118183111111111	0.0127544489197501\\
0.118184888888889	0.0109295569802691\\
0.118186666666667	0.0162746830355427\\
0.118192	0.0128864060953655\\
0.118195555555556	0.0143026048925393\\
0.118197333333333	0.0141175458876694\\
0.118199111111111	0.0153772224373786\\
0.118202666666667	0.0134956370707894\\
0.118204444444444	0.0164043085086093\\
0.118211555555556	0.0065787824727721\\
0.118213333333333	0.00721191742257521\\
0.118215111111111	0.00391911466923381\\
0.118216888888889	0.00516372200791185\\
0.118218666666667	0.0044983607650875\\
0.118224	0.00713420871431711\\
0.118227555555556	0.0024012988590057\\
0.118229333333333	0.0041243335449003\\
0.118231111111111	0.00396233416859923\\
0.118232888888889	0.00895551186979396\\
0.118234666666667	0.00744443960364938\\
0.118236444444444	0.0144640565317877\\
0.118241777777778	0.00226149312824162\\
0.118247111111111	0.0081906950278125\\
0.118250666666667	0.0133839986766219\\
0.118252444444444	0.0100029029564909\\
0.118256	0.0166625366447886\\
0.118261333333333	0.00807188698352379\\
0.118263111111111	0.00820607971182177\\
0.118268444444444	0.00170028626193788\\
0.118272	0.0094081539945694\\
0.118275555555556	0.00485190064140126\\
0.118279111111111	0.00751456346887791\\
0.118280888888889	0.00681290416013691\\
0.118286222222222	0.0166810594965965\\
0.118289777777778	0.00844451865459367\\
0.118295111111111	0.0128853042194227\\
0.118300444444444	0.00423663415835271\\
0.118302222222222	0.00585561932442125\\
0.118304	0.00127316434240388\\
0.118305777777778	0.0038358358896709\\
0.118307555555556	0.000779137553652914\\
0.118318222222222	0.00822138354415303\\
0.118323555555556	0.00446543827729096\\
0.118327111111111	0.0121848547505822\\
0.118330666666667	0.00537811759782447\\
0.118332444444444	0.00578832945779462\\
0.118334222222222	0.00177738843070485\\
0.118337777777778	0.0101354049417847\\
0.118344888888889	0.00179293875704195\\
0.118352	0.0119397858618078\\
0.118355555555556	0.00369225237639123\\
0.118357333333333	0.0051008587123294\\
0.118359111111111	0.00205679251113322\\
0.118362666666667	0.0105382792856024\\
0.118366222222222	0.00474350481394994\\
0.118368	0.00846938440875897\\
0.118371555555556	0.00221636784121651\\
0.118373333333333	0.00424127930542503\\
0.118375111111111	0.00297554956115501\\
0.118376888888889	0.00303282015301237\\
0.118380444444444	0.00151863751731909\\
0.118385777777778	0.0131601172215073\\
0.118387555555556	0.0118228454600446\\
0.118391111111111	0.0139892113543205\\
0.118394666666667	0.00495510708374239\\
0.118398222222222	0.0122359146257487\\
0.1184	0.00478802980749279\\
0.118401777777778	0.0058601241569681\\
0.118405333333333	0.00253822218482133\\
0.118412444444444	0.0104077650019171\\
0.118414222222222	0.00602860480390621\\
0.118419555555556	0.0146181401791147\\
0.118423111111111	0.00655002931207563\\
0.118424888888889	0.0077566591748863\\
0.118428444444444	0.00378637905722648\\
0.118430222222222	0.00605660812516606\\
0.118433777777778	0.00425603017936202\\
0.118435555555556	0.00939972928470431\\
0.118439111111111	0.00622045071285518\\
0.118444444444444	0.0162169310697545\\
0.118448	0.00900501330889397\\
0.118449777777778	0.0135606005230855\\
0.118455111111111	0.00446682475855667\\
0.118458666666667	0.0143731420151015\\
0.118462222222222	0.00932763657812777\\
0.118464	0.0130222901095617\\
0.118471111111111	0.00377609027976714\\
0.118472888888889	0.00451883137372946\\
0.118474666666667	0.00355237560287103\\
0.118476444444444	0.00720547433604041\\
0.11848	0.00293487613743187\\
0.118481777777778	0.00566857612302421\\
0.118483555555556	0.00399014439182541\\
0.118487111111111	0.0150674034953645\\
0.118490666666667	0.0085542296550897\\
0.118492444444444	0.00892413311909249\\
0.118497777777778	0.00102795124454602\\
0.118501333333333	0.00542018853853388\\
0.118504888888889	0.00305957446616775\\
0.118506666666667	0.00709506325563947\\
0.118508444444444	0.00644884537019627\\
0.118512	0.0116591004220219\\
0.118515555555556	0.00184761387504273\\
0.118522666666667	0.0123365444771634\\
0.118526222222222	0.00418692197837822\\
0.118529777777778	0.00960728487806792\\
0.118533333333333	0.0022217376732348\\
0.118540444444444	0.0158675891076294\\
0.118542222222222	0.010034844465566\\
0.118545777777778	0.0131810606983418\\
0.118552888888889	0.0073455300933444\\
0.118556444444444	0.0119569920011967\\
0.118558222222222	0.00993360343592456\\
0.118565333333333	0.0159030461599431\\
0.118568888888889	0.0141942467429401\\
0.118570666666667	0.0155987151196948\\
0.118574222222222	0.00519633560005106\\
0.118577777777778	0.0072433806153189\\
0.118579555555556	0.00588499023729258\\
0.118583111111111	0.011320126893688\\
0.118586666666667	0.00310967577693746\\
0.118590222222222	0.0169945596846469\\
0.118593777777778	0.00966321283851357\\
0.118602666666667	0.019842123227496\\
0.118608	0.00879694197941022\\
0.118609777777778	0.00925561252776597\\
0.118613333333333	0.0020271334477589\\
0.118622222222222	0.0195912745180708\\
0.118624	0.0156389137330643\\
0.118627555555556	0.0227029142765093\\
0.118638222222222	0.00392291354105381\\
0.118647111111111	0.0165035873175116\\
0.118650666666667	0.00436844371157155\\
0.118654222222222	0.0101689687317804\\
0.118657777777778	0.0026920023717478\\
0.118659555555556	0.00476320657474863\\
0.118661333333333	0.00377398050240937\\
0.118663111111111	0.00968340381247917\\
0.118666666666667	0.0036164440388238\\
0.118670222222222	0.00798658881058717\\
0.118672	0.003122033787125\\
0.118673777777778	0.00820726267333013\\
0.118677333333333	0.000955915642135208\\
0.118682666666667	0.00909935120443475\\
0.118684444444444	0.00844024663179671\\
0.118689777777778	0.0113897351303651\\
0.118695111111111	0.00507037483689066\\
0.118698666666667	0.00744201576919334\\
0.118700444444444	0.00195343857864802\\
0.118702222222222	0.00209968979596506\\
0.118704	0.00925912017870853\\
0.118705777777778	0.00620574336206695\\
0.118707555555556	0.00962938828725951\\
0.118711111111111	0.00368761630454764\\
0.118712888888889	0.00138909931789427\\
0.118716444444444	0.00898641567525196\\
0.118718222222222	0.00156308499000712\\
0.11872	0.0111944123177811\\
0.118723555555556	0.0019055042086302\\
0.118727111111111	0.0131212344460526\\
0.118732444444444	0.00165373290043519\\
0.118739555555556	0.0138733159524184\\
0.118741333333333	0.0106861727321133\\
0.118743111111111	0.0159670496091553\\
0.118746666666667	0.00642325875346664\\
0.118748444444444	0.00988553031833153\\
0.118752	0.00210554050415551\\
0.118766222222222	0.0211362645915888\\
0.118776888888889	0.00538794572573562\\
0.118778666666667	0.008137792230373\\
0.118780444444444	0.00267610521978442\\
0.118785777777778	0.0111931424344182\\
0.118789333333333	0.00303155330998517\\
0.118794666666667	0.00678186127948927\\
0.118801777777778	0.00191639783811989\\
0.118803555555556	0.00678160487746435\\
0.118807111111111	0.00251603626303493\\
0.118810666666667	0.0100443132683447\\
0.118814222222222	0.00758886964780334\\
0.118816	0.00852072003770657\\
0.118817777777778	0.00632664706811029\\
0.118819555555556	0.00657756779031965\\
0.118821333333333	0.00595899399413852\\
0.118824888888889	0.0132711320304687\\
0.118826666666667	0.012226608245775\\
0.118828444444444	0.0170683338777867\\
0.118832	0.0108505509845538\\
0.118837333333333	0.0213208713705063\\
0.118844444444444	0.0125335057031862\\
0.118846222222222	0.0138155775110509\\
0.118849777777778	0.0071440854213155\\
0.118851555555556	0.00787221254532536\\
0.118856888888889	0.00102174693977872\\
0.118858666666667	0.00377453311454684\\
0.118860444444444	0.00286839099538563\\
0.118862222222222	0.00618087842974441\\
0.118864	0.00611685268809928\\
0.118865777777778	0.00129813145079541\\
0.118871111111111	0.00611484694022349\\
0.118874666666667	0.000409308043179624\\
0.118878222222222	0.00538195082690607\\
0.11888	0.000178627519100472\\
0.118885333333333	0.0109101088481683\\
0.118888888888889	0.00415920609162529\\
0.118890666666667	0.00838696794105553\\
0.118892444444444	0.004399077237592\\
0.118896	0.0089584423029441\\
0.118897777777778	0.0082049778253919\\
0.118903111111111	0.0115858842874877\\
0.118904888888889	0.00645931673422143\\
0.118908444444444	0.0114460038767661\\
0.118910222222222	0.00890859582954728\\
0.118912	0.00900062129503185\\
0.118915555555556	0.0137137872750206\\
0.118917333333333	0.0125022279067277\\
0.118919111111111	0.0129334504783636\\
0.118920888888889	0.0118767814726449\\
0.118926222222222	0.00595295871300242\\
0.118931555555556	0.0143573594779732\\
0.118935111111111	0.00431922352572736\\
0.118936888888889	0.0103854341365767\\
0.118942222222222	0.00108127906314853\\
0.118949333333333	0.013674508717411\\
0.118958222222222	0.00590009394290414\\
0.11896	0.0105506073639604\\
0.118961777777778	0.00770932787004958\\
0.118963555555556	0.00931724015766014\\
0.118965333333333	0.00761101111296644\\
0.118967111111111	0.0085918435923367\\
0.118970666666667	0.00447690508334908\\
0.118977777777778	0.0133110391812002\\
0.118983111111111	0.00372469194341071\\
0.118984888888889	0.00596993145046046\\
0.118986666666667	0.00312156931796867\\
0.118992	0.01392240088947\\
0.118993777777778	0.00919479920934593\\
0.118997333333333	0.0147211365827078\\
0.119002666666667	0.00577649461403426\\
0.119006222222222	0.0164650983188918\\
0.119009777777778	0.00883909310753828\\
0.119011555555556	0.0114906457330093\\
0.119013333333333	0.00765961627185097\\
0.119018666666667	0.0142689617657597\\
0.119024	0.00917962696189156\\
0.119025777777778	0.0118719242749475\\
0.119032888888889	0.00359472855410239\\
0.119036444444444	0.0124527029464435\\
0.11904	0.00454442215778453\\
0.119041777777778	0.00952105992080995\\
0.119045333333333	0.0028714226984555\\
0.119047111111111	0.00489918350664598\\
0.119048888888889	0.00295305070028873\\
0.119052444444444	0.00451103802529101\\
0.119054222222222	0.00276990355374476\\
0.119057777777778	0.0120686502449447\\
0.119059555555556	0.00800453272316831\\
0.119061333333333	0.0144705416696367\\
0.119068444444444	0.0073154991966535\\
0.119070222222222	0.0116619486227568\\
0.119072	0.0113508883112327\\
0.119073777777778	0.0125610903363736\\
0.119077333333333	0.00592346927135018\\
0.119080888888889	0.0137517584217091\\
0.119084444444444	0.00674666082899653\\
0.119093333333333	0.0141726622557168\\
0.119096888888889	0.00470438765369061\\
0.119100444444444	0.0138881554265312\\
0.119102222222222	0.0102636819009464\\
0.119105777777778	0.0116129706229527\\
0.119114666666667	0.00410393963474157\\
0.119116444444444	0.00585166124611647\\
0.119118222222222	0.00155135026806874\\
0.119123555555556	0.00461306761211233\\
0.119125333333333	0.0023793044274982\\
0.119127111111111	0.00459365301441453\\
0.119128888888889	0.00358171092943607\\
0.119132444444444	0.00987427536790644\\
0.119136	0.00513518891762793\\
0.119139555555556	0.00651660260265463\\
0.119141333333333	0.00250041144922905\\
0.119143111111111	0.00539738485683522\\
0.119146666666667	0.00348085778768509\\
0.119148444444444	0.00750987105843018\\
0.119152	0.00522527698744477\\
0.119153777777778	0.00536839590934476\\
0.119155555555556	0.00293828594882725\\
0.119157333333333	0.00650621930716297\\
0.119160888888889	0.00408640438251065\\
0.119166222222222	0.00982989958603703\\
0.119169777777778	0.00447525156362993\\
0.119171555555556	0.0070215881597781\\
0.119175111111111	0.0062715321802678\\
0.119176888888889	0.00743803309146415\\
0.119178666666667	0.00126753938119176\\
0.119180444444444	0.00368419382069271\\
0.119182222222222	0.00333269503423908\\
0.119187555555556	0.00676538784079017\\
0.119189333333333	0.00624388327197423\\
0.119191111111111	0.00852958607368393\\
0.119194666666667	0.00433298988248082\\
0.119198222222222	0.00632037551899209\\
0.119201777777778	0.000727247318283136\\
0.119207111111111	0.00822180664136954\\
0.119210666666667	0.00641767356094919\\
0.119214222222222	0.0140639227585471\\
0.119219555555556	0.011053806332754\\
0.119221333333333	0.0113074659596684\\
0.119224888888889	0.00776860009173319\\
0.119226666666667	0.00349936147757102\\
0.119232	0.015793951182409\\
0.119233777777778	0.0129336059441273\\
0.119235555555556	0.0136148215056252\\
0.119237333333333	0.00708603978170913\\
0.119240888888889	0.0184503210911449\\
0.119244444444444	0.00480863800575637\\
0.119246222222222	0.00740570906987667\\
0.119248	0.00289481381075618\\
0.119251555555556	0.0102263790901181\\
0.119255111111111	0.00409232715465122\\
0.119264	0.0153480046128702\\
0.119267555555556	0.00589542155547679\\
0.119271111111111	0.0142439356336927\\
0.119274666666667	0.00807086583610625\\
0.119276444444444	0.00939375829060993\\
0.119278222222222	0.00817055185970189\\
0.11928	0.0122517772457277\\
0.119283555555556	0.00662894764001881\\
0.119287111111111	0.0140581760768697\\
0.119288888888889	0.0139956344154517\\
0.119290666666667	0.00444037974266606\\
0.119294222222222	0.0070841332897556\\
0.119296	0.00219097487261166\\
0.119297777777778	0.00916859094278794\\
0.119299555555556	0.00705775982571155\\
0.119303111111111	0.00915126074569225\\
0.119304888888889	0.00590523058288142\\
0.119306666666667	0.00826304554212354\\
0.119312	0.00355186233172711\\
0.119313777777778	0.0121600872124586\\
0.119317333333333	0.00370791725658365\\
0.119320888888889	0.0137559537599357\\
0.119326222222222	0.00184281865795302\\
0.119333333333333	0.0118884236706139\\
0.119338666666667	0.000888310770980394\\
0.119342222222222	0.0093715075404239\\
0.119344	0.00628694838624383\\
0.119349333333333	0.0164720612884245\\
0.119351111111111	0.0163893188511274\\
0.119352888888889	0.00901382751804897\\
0.119354666666667	0.00975312482984494\\
0.119356444444444	0.00819074017397922\\
0.11936	0.0147059097247398\\
0.119361777777778	0.0142531256345161\\
0.119363555555556	0.016211524378948\\
0.119374222222222	0.000192922910818738\\
0.119379555555556	0.00848779495570479\\
0.119381333333333	0.0061370369593888\\
0.119386666666667	0.0114673972581875\\
0.119390222222222	0.00987538727019166\\
0.119392	0.014079465009807\\
0.119397333333333	0.00126514280942741\\
0.119402666666667	0.00859272887399515\\
0.119408	0.00195541971682461\\
0.119409777777778	0.00667477163295524\\
0.119413333333333	0.00314284235785126\\
0.119415111111111	0.00445488280839748\\
0.119416888888889	0.00292707566321476\\
0.119418666666667	0.00888237623054083\\
0.119422222222222	0.00401651324111374\\
0.119431111111111	0.0115937119830303\\
0.119432888888889	0.0147148564107697\\
0.119436444444444	0.00702642502222731\\
0.11944	0.0128048643718303\\
0.119445333333333	0.00321805067735395\\
0.119450666666667	0.00795927807783128\\
0.119452444444444	0.00595966081784174\\
0.119461333333333	0.0163017241531931\\
0.119470222222222	0.00415353122936982\\
0.119475555555556	0.00950441211129471\\
0.119480888888889	0.00376528017211222\\
0.119488	0.0120780722600234\\
0.119491555555556	0.00421761122177153\\
0.119493333333333	0.00766780803198222\\
0.119496888888889	0.00485535190510519\\
0.119500444444444	0.00757673764661362\\
0.119504	0.00252442114643869\\
0.119511111111111	0.011873781238941\\
0.119512888888889	0.0110658462495749\\
0.119516444444444	0.0173530753483376\\
0.119518222222222	0.0138458180146724\\
0.11952	0.014206735695773\\
0.119527111111111	0.00344514821668754\\
0.119532444444444	0.0141827541026622\\
0.119536	0.00705435297611426\\
0.119541333333333	0.0154408816232578\\
0.119548444444444	0.00379412513577343\\
0.119550222222222	0.00624119044358609\\
0.119552	0.0039271433113898\\
0.119555555555556	0.0164891590414624\\
0.119557333333333	0.0155699346541238\\
0.119559111111111	0.0161888363185202\\
0.119560888888889	0.0156944270215341\\
0.119566222222222	0.0214621076900606\\
0.119568	0.0171401347007664\\
0.119569777777778	0.0176889074516264\\
0.119576888888889	0.0046839914813625\\
0.119578666666667	0.0051189758119175\\
0.119580444444444	0.0038046955344915\\
0.119584	0.0107874318023271\\
0.119587555555556	0.00611055273543898\\
0.119589333333333	0.00987203326312036\\
0.119591111111111	0.00967506794194803\\
0.119596444444444	0.0169989329810676\\
0.119598222222222	0.0140190114772425\\
0.1196	0.0152919100504427\\
0.119601777777778	0.013277617562632\\
0.119603555555556	0.0192615634460657\\
0.119607111111111	0.00895422133582688\\
0.119608888888889	0.0111716537338944\\
0.119610666666667	0.00760041880641091\\
0.119612444444444	0.013218952308344\\
0.119614222222222	0.00903871693499386\\
0.119616	0.0117110011723782\\
0.119617777777778	0.0114918144641779\\
0.119621333333333	0.0186118637838798\\
0.119628444444444	0.0108604586717863\\
0.119632	0.00533924766366178\\
0.119633777777778	0.00570863067009816\\
0.119635555555556	0.00476350086721913\\
0.119637333333333	0.0084475791454412\\
0.119640888888889	0.00430350219975054\\
0.119644444444444	0.0120574273659202\\
0.119653333333333	0.0048256816108502\\
0.119655111111111	0.0069945495178303\\
0.119658666666667	0.00114128031246219\\
0.119665777777778	0.0106282521156436\\
0.119667555555556	0.00883383908284027\\
0.119672888888889	0.0210764489998711\\
0.11968	0.00410426026180599\\
0.119685333333333	0.0148048695695144\\
0.119688888888889	0.00846638271964417\\
0.119690666666667	0.0130412572383728\\
0.119697777777778	0.00201072914630168\\
0.119699555555556	0.00934271363599065\\
0.119704888888889	0.0061722036424314\\
0.119710222222222	0.0187704521113841\\
0.119715555555556	0.00864808268488226\\
0.119719111111111	0.0156965031932484\\
0.119722666666667	0.0018655127100293\\
0.119733333333333	0.0193276894224232\\
0.119736888888889	0.0109684943622529\\
0.119740444444444	0.0149900910256162\\
0.119742222222222	0.012406711318295\\
0.119745777777778	0.0151633004195498\\
0.119747555555556	0.00944879116727154\\
0.119751111111111	0.0120057328508883\\
0.119758222222222	0.00247345066414695\\
0.119761777777778	0.00523797839166665\\
0.119763555555556	0.00209054975382844\\
0.119772444444444	0.0134536512529647\\
0.119776	0.0109869863834132\\
0.119779555555556	0.0167854629835498\\
0.119784888888889	0.00316876011843789\\
0.119792	0.00940461593108227\\
0.119793777777778	0.00862002150865454\\
0.119795555555556	0.00993251788554458\\
0.119799111111111	0.00377254550494066\\
0.119800888888889	0.00891953188479233\\
0.119802666666667	0.00857799715901014\\
0.119811555555556	0.0170138734658543\\
0.119815111111111	0.0149504983090897\\
0.119816888888889	0.0189295223900337\\
0.119820444444444	0.0102216189315926\\
0.119822222222222	0.0120476217043355\\
0.119825777777778	0.00282463335384919\\
0.119827555555556	0.00499471492038445\\
0.119834666666667	0.0128253294190288\\
0.11984	0.00339356647226099\\
0.119841777777778	0.0046125338739948\\
0.119845333333333	0.00339522734564388\\
0.119847111111111	0.00475728911876108\\
0.119848888888889	0.00285338189279932\\
0.119850666666667	0.0029542864815007\\
0.119854222222222	0.0101132611849039\\
0.119857777777778	0.00605855301269559\\
0.119859555555556	0.0108816520465706\\
0.119861333333333	0.00497239908051869\\
0.119868444444444	0.0162262315245267\\
0.119872	0.0106848260748593\\
0.119873777777778	0.0170117357304437\\
0.119875555555556	0.0131303313971455\\
0.119879111111111	0.0170415629054739\\
0.119882666666667	0.00685582369799356\\
0.119888	0.0142184339437147\\
0.119893333333333	0.00754282852615723\\
0.119895111111111	0.00808521369971862\\
0.119898666666667	0.00559303662955607\\
0.119904	0.0135067580721523\\
0.119911111111111	0.00471867883742835\\
0.119914666666667	0.0124689914381623\\
0.119916444444444	0.00629516958888363\\
0.119921777777778	0.015617383570922\\
0.119925333333333	0.0108075919907354\\
0.119930666666667	0.0169160209752795\\
0.119934222222222	0.00541117069745653\\
0.119937777777778	0.00977409976979882\\
0.119941333333333	0.0061722458395205\\
0.119943111111111	0.00672595098944417\\
0.119944888888889	0.00455630683431565\\
0.119946666666667	0.00622425166886814\\
0.119948444444444	0.0060355881676904\\
0.119950222222222	0.0104049034672165\\
0.119957333333333	0.00310617951715586\\
0.119959111111111	0.00697797588537402\\
0.119966222222222	0.00237481213088389\\
0.119968	0.00367378689218048\\
0.119971555555556	0.0021176444065234\\
0.119975111111111	0.00814099470761925\\
0.119980444444444	0.00545738845315166\\
0.119982222222222	0.00615159756126418\\
0.119984	0.00403790682353791\\
0.119987555555556	0.0072321308329146\\
0.119991111111111	0.000401254640622017\\
0.119996444444444	0.00943886541786704\\
0.120001777777778	0.00274127889731809\\
0.120003555555556	0.00574374747783157\\
0.120005333333333	0.00233880690399077\\
0.120007111111111	0.00791431169633783\\
0.120008888888889	0.00519857073203778\\
0.120010666666667	0.00968756156296563\\
0.120012444444444	0.00945279800681811\\
0.120016	0.0175587986796119\\
0.120021333333333	0.0104914086422906\\
0.120024888888889	0.0123758428273184\\
0.120028444444444	0.00718906688273996\\
0.120030222222222	0.0125171054254226\\
0.120033777777778	0.00380830757306028\\
0.120037333333333	0.0141271218930713\\
0.120040888888889	0.0111354632114818\\
0.120044444444444	0.0145886928335257\\
0.120049777777778	0.00263248826403312\\
0.120055111111111	0.00666798169412422\\
0.120056888888889	0.00467303877093839\\
0.120058666666667	0.00879637106215136\\
0.120060444444444	0.00482409048071314\\
0.120064	0.0142722850292038\\
0.120065777777778	0.0137329928135458\\
0.120067555555556	0.0196596366672507\\
0.120072888888889	0.0117893684973287\\
0.120074666666667	0.0133826618352568\\
0.120078222222222	0.00295679849927211\\
0.120081777777778	0.00433659716255697\\
0.120085333333333	0.00182083117877499\\
0.120088888888889	0.00596564946135802\\
0.120090666666667	0.00527237028744124\\
0.120092444444444	0.0086255036768402\\
0.120094222222222	0.00443775548079237\\
0.120097777777778	0.0104278438030199\\
0.120101333333333	0.00786007600477037\\
0.120103111111111	0.0111102378867941\\
0.120108444444444	0.00490219689289412\\
0.120110222222222	0.00580870054562183\\
0.120112	0.00234806717418479\\
0.120120888888889	0.0134863318806074\\
0.120122666666667	0.0100776461671949\\
0.120124444444444	0.0133331747905985\\
0.120126222222222	0.00993064162950283\\
0.120128	0.0111863774184963\\
0.120129777777778	0.0106391797842342\\
0.120131555555556	0.0123924211704441\\
0.120133333333333	0.00950973156290308\\
0.120136888888889	0.010253969889149\\
0.120140444444444	0.00575971112169313\\
0.120147555555556	0.0190229451818029\\
0.120151111111111	0.0130260107012458\\
0.120152888888889	0.00505640168937294\\
0.120156444444444	0.00741560412722964\\
0.12016	0.00223153453266239\\
0.120163555555556	0.0114395275145101\\
0.120165333333333	0.00936338955126015\\
0.120172444444444	0.0270963205168974\\
0.120174222222222	0.025197887450982\\
0.120176	0.0256828062226154\\
0.120179555555556	0.0197606314484003\\
0.120181333333333	0.0203643290979829\\
0.120186666666667	0.00302678168751735\\
0.120190222222222	0.00787016299236903\\
0.120192	0.00675215510333274\\
0.120193777777778	0.0106079490321098\\
0.120195555555556	0.00901631971907074\\
0.120199111111111	0.0180015392065476\\
0.120200888888889	0.0137845735979691\\
0.120204444444444	0.0194087128810071\\
0.120209777777778	0.0122071242489448\\
0.120213333333333	0.0154519393737046\\
0.120215111111111	0.0124986447138385\\
0.120216888888889	0.0139385515806298\\
0.120220444444444	0.00448421411813313\\
0.120224	0.0126371394773572\\
0.120227555555556	0.00325323383587994\\
0.120231111111111	0.00879469979147249\\
0.120236444444444	0.00316127625034288\\
0.12024	0.0140729427692393\\
0.120243555555556	0.00804098256831001\\
0.120245333333333	0.0129123503899632\\
0.120248888888889	0.0054857344938668\\
0.120254222222222	0.0160863561280768\\
0.120256	0.00737119035808004\\
0.120257777777778	0.00950945597996009\\
0.120261333333333	0.00702952931127404\\
0.120263111111111	0.00852967595796889\\
0.120268444444444	0.00151398451924681\\
0.120272	0.0151918718928797\\
0.120273777777778	0.013406841229642\\
0.120275555555556	0.0162082930643822\\
0.120277333333333	0.0160596622242429\\
0.120279111111111	0.010923322106487\\
0.120280888888889	0.0166454196297796\\
0.120282666666667	0.0164051747139834\\
0.120284444444444	0.0166985897716777\\
0.120288	0.00517889305708175\\
0.120289777777778	0.00580800876111051\\
0.120291555555556	0.000819506994188313\\
0.120293333333333	0.00429175883441338\\
0.120295111111111	0.00417502544993997\\
0.120300444444444	0.0105267103145369\\
0.120304	0.0058493130723952\\
0.120307555555556	0.00811726365245119\\
0.120311111111111	0.0046282413444344\\
0.120316444444444	0.0185048664708203\\
0.120318222222222	0.0176135641017666\\
0.12032	0.022543202267524\\
0.120325333333333	0.0104349923459237\\
0.120327111111111	0.0139895610138599\\
0.120330666666667	0.00918022672775881\\
0.120336	0.0155574946832689\\
0.120339555555556	0.00968893191194919\\
0.120341333333333	0.00974667944264998\\
0.120343111111111	0.0114207786710515\\
0.120344888888889	0.00575015456406994\\
0.120348444444444	0.00655855660017846\\
0.120352	0.0160441983123199\\
0.120353777777778	0.0126509320521121\\
0.120357333333333	0.0175077828018857\\
0.120360888888889	0.0084179501863223\\
0.120362666666667	0.00935138523679166\\
0.120364444444444	0.00585461175006349\\
0.120366222222222	0.0123670940721311\\
0.120368	0.0110893569926947\\
0.120369777777778	0.0122344594741778\\
0.120373333333333	0.00519604216702729\\
0.120375111111111	0.00792452730073959\\
0.120376888888889	0.0059236286993635\\
0.120378666666667	0.0063348692464929\\
0.120380444444444	0.00167926955976136\\
0.120391111111111	0.0240408873256503\\
0.120401777777778	0.00833738416982371\\
0.120405333333333	0.0174870721329398\\
0.120407111111111	0.0149804222895733\\
0.120408888888889	0.023290394751054\\
0.120412444444444	0.0124543177382694\\
0.120417777777778	0.0212809863746816\\
0.120423111111111	0.0142078376847541\\
0.120426666666667	0.0183548306854806\\
0.120432	0.0135164174618333\\
0.120435555555556	0.0146651790449737\\
0.120437333333333	0.00955368189702779\\
0.120439111111111	0.0106840354562075\\
0.120442666666667	0.00173476081762791\\
0.120451555555556	0.0108986693215726\\
0.120456888888889	0.00111734461610458\\
0.120460444444444	0.0105827666895407\\
0.120462222222222	0.00415868267933217\\
0.120464	0.00696216246681322\\
0.120467555555556	0.00477607030755464\\
0.120471111111111	0.012616401936945\\
0.120472888888889	0.00789841434212663\\
0.120476444444444	0.0105746394590903\\
0.120478222222222	0.00876418887035199\\
0.120483555555556	0.0145334908113441\\
0.120487111111111	0.007073368075207\\
0.120490666666667	0.00834226674468783\\
0.120494222222222	0.00243922855204703\\
0.120503111111111	0.0136145154724567\\
0.120504888888889	0.00491846770366053\\
0.120512	0.00969072141727473\\
0.120513777777778	0.00768261124997133\\
0.120515555555556	0.00792690269420504\\
0.120517333333333	0.00440915536940331\\
0.120520888888889	0.00820800369853222\\
0.120522666666667	0.00807408926411041\\
0.120524444444444	0.0151025710073849\\
0.120528	0.00596588571408713\\
0.120529777777778	0.00833752101715585\\
0.120533333333333	0.00435127787371084\\
0.120536888888889	0.0113887388515864\\
0.120538666666667	0.00926151409839931\\
0.120542222222222	0.0174510518761545\\
0.120544	0.0154266490986374\\
0.120545777777778	0.0193731067241813\\
0.120549333333333	0.0154290973951407\\
0.120551111111111	0.0191132700210249\\
0.120556444444444	0.00343378757446031\\
0.120558222222222	0.00572265900081093\\
0.12056	0.00418051175647446\\
0.120561777777778	0.00720063383793471\\
0.120563555555556	0.00560070901109921\\
0.120567111111111	0.0148399521495378\\
0.120568888888889	0.00973120078521703\\
0.120570666666667	0.0111046281124181\\
0.120574222222222	0.00919612861633756\\
0.120579555555556	0.0111660348088745\\
0.120581333333333	0.00586606185039182\\
0.120583111111111	0.0106370374904076\\
0.120586666666667	0.00507045657603505\\
0.120592	0.0166314878000501\\
0.120595555555556	0.0134025114807843\\
0.120597333333333	0.0165359562983325\\
0.120604444444444	0.00565451667000241\\
0.120609777777778	0.00900566411222897\\
0.120611555555556	0.00691168822470506\\
0.120613333333333	0.00767198145769413\\
0.120615111111111	0.00550231651466587\\
0.120620444444444	0.0131804146037616\\
0.120625777777778	0.00244944392036511\\
0.120629333333333	0.00815040276131873\\
0.120631111111111	0.00511007225259444\\
0.120632888888889	0.00755724843722247\\
0.120638222222222	0.0047879231673662\\
0.120643555555556	0.0153093450138112\\
0.120645333333333	0.0126769206214813\\
0.120647111111111	0.0141330690974813\\
0.120650666666667	0.0129960175121981\\
0.120652444444444	0.0146241124921065\\
0.120656	0.00187574237021398\\
0.120657777777778	0.00305431764743913\\
0.120659555555556	0.00146712065829865\\
0.120664888888889	0.0125870387186332\\
0.120670222222222	0.00816216815377871\\
0.120675555555556	0.00967440739872039\\
0.120679111111111	0.000338445814947519\\
0.120684444444444	0.0075533881445522\\
0.120688	0.0032918704691787\\
0.120691555555556	0.00235909288902519\\
0.120695111111111	0.00345497754584381\\
0.120704	0.0242286866831962\\
0.120705777777778	0.0188685172467047\\
0.120707555555556	0.0213568160571342\\
0.120712888888889	0.00796867460668402\\
0.120714666666667	0.0119773945870451\\
0.120718222222222	0.00168109089869672\\
0.120723555555556	0.00765475191198578\\
0.120727111111111	0.00170377150046924\\
0.120730666666667	0.009312688674353\\
0.120732444444444	0.00847481711364353\\
0.120734222222222	0.0117554505432297\\
0.120739555555556	0.00384748255552328\\
0.120746666666667	0.0122306683767915\\
0.120748444444444	0.00907665191264242\\
0.120752	0.0190759323936165\\
0.120753777777778	0.0181131406027579\\
0.120755555555556	0.0203339742920271\\
0.120757333333333	0.0196292177851301\\
0.120760888888889	0.0216758225544163\\
0.120766222222222	0.0124435928865293\\
0.120768	0.0127400610274041\\
0.120771555555556	0.00397699587125616\\
0.120778666666667	0.0183149409081523\\
0.120784	0.00776457114853851\\
0.120785777777778	0.0152423786196414\\
0.120789333333333	0.00804446609062928\\
0.120792888888889	0.0114935288629828\\
0.120794666666667	0.00448802412237662\\
0.120796444444444	0.00604332446862285\\
0.120798222222222	0.00425352959274322\\
0.1208	0.00689271784805429\\
0.120801777777778	0.0040550932670077\\
0.120807111111111	0.0139306309373161\\
0.120810666666667	0.00701238535589294\\
0.120814222222222	0.0124546466953366\\
0.120817777777778	0.00683733760209423\\
0.120819555555556	0.0112007529038534\\
0.120824888888889	0.00340141657393475\\
0.120828444444444	0.00730296540324729\\
0.120830222222222	0.00296477940236334\\
0.120833777777778	0.00631230372389116\\
0.120837333333333	0.00491768830874217\\
0.120839111111111	0.00499143056169657\\
0.120840888888889	0.00732473429121286\\
0.120842666666667	0.00285791440134406\\
0.120844444444444	0.00521857520765684\\
0.120846222222222	0.00102725332920403\\
0.120849777777778	0.00912041320369431\\
0.120855111111111	0.00157338368342635\\
0.120856888888889	0.00830896024668279\\
0.120860444444444	0.00358292145691488\\
0.120864	0.00829866857381797\\
0.120865777777778	0.0067192392734321\\
0.120869333333333	0.0123208247987215\\
0.120872888888889	0.00554595273406205\\
0.120876444444444	0.0106504477214963\\
0.120883555555556	0.00192551245565681\\
0.120888888888889	0.0127438693129633\\
0.120892444444444	0.00928255184339011\\
0.120894222222222	0.0120896978413982\\
0.120896	0.00984449239308999\\
0.120899555555556	0.0155526031181466\\
0.120908444444444	0.00322623144120118\\
0.120912	0.00364945876019068\\
0.120913777777778	0.00156500182823732\\
0.120919111111111	0.00755165497363844\\
0.120920888888889	0.00258454434866617\\
0.120924444444444	0.0117446354136444\\
0.120929777777778	0.000597790321431285\\
0.120936888888889	0.0080706006117264\\
0.120938666666667	0.0057258959073645\\
0.120945777777778	0.0165402069402762\\
0.120947555555556	0.0149446810515273\\
0.120949333333333	0.017073676226609\\
0.120954666666667	0.0108706110345879\\
0.120956444444444	0.0131304401799914\\
0.120965333333333	0.0026700598175626\\
0.120974222222222	0.0126928425195741\\
0.120976	0.00560767093078887\\
0.120979555555556	0.0108988923666506\\
0.120983111111111	0.00375550524274296\\
0.120984888888889	0.00487207102555895\\
0.120988444444444	0.000596222446161865\\
0.120990222222222	0.00346933127872243\\
0.120992	0.00047556245692601\\
0.120993777777778	0.00358952951712646\\
0.120997333333333	0.00183810859714731\\
0.120999111111111	0.00416457623936173\\
0.121000888888889	0.000384184429686213\\
0.121002666666667	0.00482158897305263\\
0.121004444444444	0.00270886420476146\\
0.121006222222222	0.00711241155561709\\
0.121009777777778	0.000930964360528891\\
0.121013333333333	0.00558753186017386\\
0.121015111111111	0.00294453556236257\\
0.121016888888889	0.00530690010962126\\
0.121018666666667	0.00496607257560888\\
0.121020444444444	0.0058247981857816\\
0.121022222222222	0.00436895696958201\\
0.121024	0.0086681469219741\\
0.121025777777778	0.00418297189821082\\
0.121027555555556	0.00734852710059467\\
0.121029333333333	0.00716807770883002\\
0.121032888888889	0.000397533857894039\\
0.121036444444444	0.00292996237919693\\
0.12104	0.00103969215824004\\
0.121041777777778	0.00710962987338074\\
0.121043555555556	0.00520753128501647\\
0.121047111111111	0.0122454940653091\\
0.121056	0.0234004600865479\\
0.121061333333333	0.0144855254716486\\
0.121064888888889	0.0218612513720939\\
0.121068444444444	0.0118800843410385\\
0.121070222222222	0.0143313287210583\\
0.121075555555556	0.0064708615100745\\
0.121079111111111	0.00867326149232373\\
0.121080888888889	0.00772970277454266\\
0.121084444444444	0.0105655967568434\\
0.121086222222222	0.0101820405621871\\
0.121088	0.0104564051947549\\
0.121091555555556	0.00293563025322829\\
0.121095111111111	0.0131199482518686\\
0.121102222222222	0.00347959029554418\\
0.121104	0.00618797815993721\\
0.121109333333333	0.00291983256778025\\
0.121111111111111	0.00559010374417912\\
0.121114666666667	0.00143363776631669\\
0.121123555555556	0.0114205567679969\\
0.121125333333333	0.0092583144499214\\
0.121128888888889	0.0135074528848197\\
0.121134222222222	0.0158138450346479\\
0.121136	0.00945231037115429\\
0.121139555555556	0.0194418506989613\\
0.121148444444444	0.00564686252167612\\
0.121152	0.00744727025663863\\
0.121153777777778	0.00507215779649958\\
0.121157333333333	0.00960195667865596\\
0.121159111111111	0.0080361848477738\\
0.121162666666667	0.0106883099879231\\
0.121164444444444	0.00787380197086443\\
0.121169777777778	0.0150304325923677\\
0.121171555555556	0.0119805763021401\\
0.121175111111111	0.0125650734169599\\
0.121182222222222	0.000779914816553484\\
0.121198222222222	0.0150360596067975\\
0.1212	0.0134847265068422\\
0.121201777777778	0.015491020585697\\
0.121210666666667	0.00370231095207935\\
0.121216	0.00964417496103795\\
0.121219555555556	0.0024432406505514\\
0.121223111111111	0.0117666025577051\\
0.121224888888889	0.0100732696865123\\
0.121226666666667	0.0135970451853945\\
0.121228444444444	0.00999178830063288\\
0.121233777777778	0.0179588323253467\\
0.121235555555556	0.0141389174610016\\
0.121239111111111	0.0168055700510487\\
0.121240888888889	0.0134225471399913\\
0.121242666666667	0.0146354336182467\\
0.121248	0.00480163982685464\\
0.121249777777778	0.00646224610360643\\
0.121251555555556	0.00114294223034675\\
0.121255111111111	0.0114214259474679\\
0.121260444444444	0.00565113067199347\\
0.121262222222222	0.0102205732711935\\
0.121265777777778	0.00851412251350023\\
0.121269333333333	0.0122191456687496\\
0.121271111111111	0.00960774365210071\\
0.121272888888889	0.015029927973949\\
0.121274666666667	0.0130283196554412\\
0.121276444444444	0.0133425389474498\\
0.12128	0.00753047877521751\\
0.121281777777778	0.0123928083018879\\
0.121288888888889	0.00250726293755715\\
0.121290666666667	0.0076025941459818\\
0.121294222222222	0.00166254956778658\\
0.121297777777778	0.00285519908102774\\
0.121299555555556	0.00115171381095522\\
0.121301333333333	0.0027327240316859\\
0.121304888888889	0.00568469669157701\\
0.121308444444444	0.00223801816615873\\
0.121310222222222	0.00299875140196701\\
0.121312	0.00287099280453659\\
0.121313777777778	0.00503387701088226\\
0.121317333333333	0.00319148042175646\\
0.121319111111111	0.00599449833526453\\
0.121320888888889	0.00408180760181293\\
0.121322666666667	0.00416055231659981\\
0.121324444444444	0.0106513166566035\\
0.121328	0.00692297710666423\\
0.121331555555556	0.00862661513240789\\
0.121336888888889	0.0016418848258935\\
0.121338666666667	0.00584593999505295\\
0.121340444444444	0.00500309170150764\\
0.121342222222222	0.00678218752896081\\
0.121344	0.00493545704369797\\
0.121347555555556	0.0154886565986398\\
0.121349333333333	0.0106560240051861\\
0.121352888888889	0.0160879412595554\\
0.121356444444444	0.010793187389757\\
0.121358222222222	0.0110985973511409\\
0.121363555555556	0.00148866955115776\\
0.121367111111111	0.00520304094328675\\
0.121368888888889	0.00280827286878615\\
0.121374222222222	0.0126527821202192\\
0.121377777777778	0.00936985268991197\\
0.121383111111111	0.0124821861784861\\
0.121388444444444	0.00907802240612829\\
0.121395555555556	0.0130625216591775\\
0.121400888888889	0.00421603341778679\\
0.121402666666667	0.00509359888284314\\
0.121408	0.00169805051323069\\
0.121411555555556	0.00769164921218476\\
0.121416888888889	0.00245242549292471\\
0.121427555555556	0.0140195022467627\\
0.121429333333333	0.0136502012259636\\
0.121431111111111	0.0172842259433673\\
0.121434666666667	0.0154356902888452\\
0.121438222222222	0.0182201907400221\\
0.121443555555556	0.00892929764806247\\
0.121447111111111	0.0168162742731664\\
0.121448888888889	0.0137835145041414\\
0.121450666666667	0.0161256318222447\\
0.121454222222222	0.0121025645759014\\
0.121456	0.019770230968765\\
0.121470222222222	0.00100728808900835\\
0.121472	0.00847918359705926\\
0.121473777777778	0.00446531736090153\\
0.121475555555556	0.00811470856607499\\
0.121477333333333	0.00226854639944946\\
0.121479111111111	0.00613770884312156\\
0.121482666666667	0.00459841625398275\\
0.121486222222222	0.00967099487160239\\
0.121488	0.00564444717747947\\
0.121491555555556	0.0083839827550086\\
0.121496888888889	0.00363449474506622\\
0.121502222222222	0.0133506680949953\\
0.121504	0.0118520560355379\\
0.121512888888889	0.0212012154570599\\
0.121518222222222	0.0153180389588435\\
0.12152	0.0178955804188008\\
0.121523555555556	0.0046639415076512\\
0.121525333333333	0.00632968783206983\\
0.121528888888889	0.00439233968534011\\
0.121530666666667	0.00928541948294326\\
0.121534222222222	0.00301619444985884\\
0.121537777777778	0.00561564459441027\\
0.121539555555556	0.00257247180225934\\
0.121544888888889	0.0110458041248271\\
0.121548444444444	0.00479570654552136\\
0.121552	0.00930697781113812\\
0.121553777777778	0.00365344449871072\\
0.121559111111111	0.0101084039433073\\
0.121562666666667	0.00573319858231897\\
0.121566222222222	0.00944456391879786\\
0.121569777777778	0.00661354981417461\\
0.121575111111111	0.0138152044752719\\
0.121576888888889	0.00767767045992318\\
0.121578666666667	0.00791873176549157\\
0.121580444444444	0.00543808792533218\\
0.121582222222222	0.00909273191048421\\
0.121585777777778	0.00457953900124261\\
0.121589333333333	0.0132988726232918\\
0.121591111111111	0.0113115389941979\\
0.121598222222222	0.018229843757691\\
0.121601777777778	0.0161500404161794\\
0.121607111111111	0.0199123276924087\\
0.121612444444444	0.00286588024131287\\
0.121614222222222	0.00404994562078176\\
0.121616	0.00327944938427407\\
0.121617777777778	0.00838188888749344\\
0.121619555555556	0.00780723781469733\\
0.121621333333333	0.0079749681100281\\
0.121623111111111	0.00586653155031469\\
0.121626666666667	0.00912926706212788\\
0.121628444444444	0.00420166390590926\\
0.121632	0.0067967180159933\\
0.121633777777778	0.00470089904895957\\
0.121635555555556	0.01029535418809\\
0.121637333333333	0.00626087990650254\\
0.121639111111111	0.00916591101499079\\
0.121640888888889	0.00750838739160367\\
0.121642666666667	0.00929334142806271\\
0.121646222222222	0.00896636935405551\\
0.121649777777778	0.00975737135837701\\
0.121655111111111	0.00136267989155858\\
0.121658666666667	0.00453745947135567\\
0.121660444444444	0.00386030291007253\\
0.121662222222222	0.00863343629883948\\
0.121664	0.00463544591950293\\
0.121665777777778	0.00729989634263567\\
0.121669333333333	0.00441804490833356\\
0.121671111111111	0.00758817636718617\\
0.121672888888889	0.00748060740186252\\
0.121678222222222	0.00281996580853119\\
0.121683555555556	0.0126889406338691\\
0.121685333333333	0.00483480532844074\\
0.121690666666667	0.0184839466219476\\
0.121692444444444	0.014927269647538\\
0.121696	0.0177464821810917\\
0.121699555555556	0.0161512249418317\\
0.121701333333333	0.0169725280368365\\
0.121704888888889	0.00961304298264817\\
0.121706666666667	0.0105519546293637\\
0.121708444444444	0.00435679915243117\\
0.121712	0.00826683639158729\\
0.121715555555556	0.00637121044061442\\
0.121719111111111	0.0176963031662607\\
0.121724444444444	0.00259571417582585\\
0.121726222222222	0.00322764988195945\\
0.121728	0.0017994674543024\\
0.121733333333333	0.00949175495793178\\
0.121735111111111	0.00816740463469304\\
0.121738666666667	0.0107006377439253\\
0.121740444444444	0.0100050887479085\\
0.121745777777778	0.0143235368473283\\
0.121747555555556	0.00890486942004881\\
0.121749333333333	0.010112407466785\\
0.121752888888889	0.00624842504527215\\
0.121754666666667	0.0140945063731984\\
0.121758222222222	0.010600628470357\\
0.121761777777778	0.00237404651075659\\
0.121765333333333	0.00459076860568738\\
0.121767111111111	0.00380429618950898\\
0.121768888888889	0.00617749893471317\\
0.121770666666667	0.00251157596004609\\
0.121772444444444	0.00418541194329833\\
0.121774222222222	0.00219220840420287\\
0.121783111111111	0.00830666531058727\\
0.121786666666667	0.00156143217553698\\
0.121790222222222	0.00669480596942351\\
0.121793777777778	0.0014169208192967\\
0.121795555555556	0.00709089161760143\\
0.121799111111111	0.00382968138862735\\
0.121804444444444	0.0101105226699709\\
0.121808	0.00177392658170386\\
0.121815111111111	0.0108319407675273\\
0.121816888888889	0.0094626791311275\\
0.121820444444444	0.0169580503966312\\
0.121829333333333	0.00291709049519429\\
0.121834666666667	0.009224092585852\\
0.121838222222222	0.00550975092469363\\
0.121843555555556	0.0173370897922752\\
0.121847111111111	0.00663755259152007\\
0.121848888888889	0.00747288798175544\\
0.121852444444444	0.00251936438118652\\
0.121857777777778	0.0124479515503632\\
0.121859555555556	0.00810087969014356\\
0.121863111111111	0.00897720591526632\\
0.121866666666667	0.00493858696729615\\
0.121872	0.0103562442554398\\
0.121875555555556	0.00748146981561146\\
0.121877333333333	0.0112130695218115\\
0.121880888888889	0.00644369984864285\\
0.121882666666667	0.00868410093609229\\
0.121888	0.00205054201408406\\
0.121895111111111	0.00815330530560249\\
0.121898666666667	0.00241774425662317\\
0.121900444444444	0.00428370766279568\\
0.121902222222222	0.00248666044415435\\
0.121907555555556	0.0101561374707608\\
0.121911111111111	0.00553442678896374\\
0.121912888888889	0.00939806786066133\\
0.121916444444444	0.00573169807899621\\
0.12192	0.0129754775604997\\
0.121925333333333	0.0116667702330217\\
0.121928888888889	0.0241075301460273\\
0.121934222222222	0.0129848625184293\\
0.121936	0.0144753194993003\\
0.121939555555556	0.00893446493881253\\
0.121944888888889	0.0144962607802309\\
0.121946666666667	0.0139710309719474\\
0.121950222222222	0.0165668762049786\\
0.121952	0.00818709368615669\\
0.121955555555556	0.0156016811824133\\
0.121962666666667	0.00112430502757768\\
0.121966222222222	0.0120947018500498\\
0.121971555555556	0.00874672864782139\\
0.121975111111111	0.0107145499109936\\
0.121978666666667	0.00782015740567887\\
0.121982222222222	0.0137743095400003\\
0.121991111111111	0.00314667042039193\\
0.121992888888889	0.00380928454441448\\
0.121994666666667	0.00263912716884926\\
0.121996444444444	0.00555285923847465\\
0.121998222222222	0.00258606844270126\\
0.122001777777778	0.0129439382429597\\
0.122005333333333	0.0087759967924898\\
0.122007111111111	0.0101507327853179\\
0.122010666666667	0.00740787294004136\\
0.122012444444444	0.0147252618780738\\
0.122017777777778	0.00515009940669944\\
0.122019555555556	0.0115000294282686\\
0.122021333333333	0.00638810946194251\\
0.122023111111111	0.00690660647061733\\
0.122024888888889	0.00420800310920957\\
0.122026666666667	0.0103359086281782\\
0.122030222222222	0.00337723281445174\\
0.122035555555556	0.0206756603170365\\
0.122039111111111	0.0061431515970293\\
0.122044444444444	0.0152479171375074\\
0.122049777777778	0.00741110087084343\\
0.122055111111111	0.00906207621177305\\
0.122058666666667	0.00342383010654607\\
0.122062222222222	0.0065743295179988\\
0.122064	0.00608019322313588\\
0.122067555555556	0.00812496950312355\\
0.122071111111111	0.00156363862909367\\
0.122076444444444	0.0209226105936038\\
0.122085333333333	0.0150042382821733\\
0.122087111111111	0.0174281615853769\\
0.122090666666667	0.0129859370842884\\
0.122092444444444	0.0157021145652261\\
0.122094222222222	0.0069870103050573\\
0.122096	0.00878264119883146\\
0.122097777777778	0.00852637767006131\\
0.122101333333333	0.0139705272058281\\
0.122104888888889	0.00975398227180918\\
0.122108444444444	0.0135020609306125\\
0.122112	0.00623494065351807\\
0.122115555555556	0.00944002361810123\\
0.122117333333333	0.00336014116745018\\
0.122119111111111	0.00604870556870921\\
0.122120888888889	0.00321095655489498\\
0.122124444444444	0.00576688000169506\\
0.122126222222222	0.00381768807657093\\
0.122129777777778	0.0128547292088474\\
0.122135111111111	0.00118178688916393\\
0.122138666666667	0.00587894115392079\\
0.122140444444444	0.00337662014278878\\
0.122142222222222	0.00507824627235545\\
0.122144	0.0030756409581558\\
0.122149333333333	0.00978753455924616\\
0.122152888888889	0.00202330934338951\\
0.122154666666667	0.00355670709085903\\
0.122156444444444	0.00340402338050158\\
0.122158222222222	0.00531719210791959\\
0.12216	0.00336904175571334\\
0.122165333333333	0.0112035799066357\\
0.122167111111111	0.00598675856609671\\
0.122170666666667	0.0194321139128589\\
0.122172444444444	0.0178141505841292\\
0.122176	0.0278573582156643\\
0.122188444444444	0.00228556223269213\\
0.122200888888889	0.0189137094622864\\
0.122202666666667	0.0150161407195604\\
0.122204444444444	0.0170941066491385\\
0.122208	0.00840156750737256\\
0.122209777777778	0.013059798258018\\
0.122213333333333	0.00701546363142702\\
0.122218666666667	0.0136960930694108\\
0.122225777777778	0.00110649614619887\\
0.122227555555556	0.00445669745325139\\
0.122231111111111	0.00261192442671485\\
0.122232888888889	0.00980235427612702\\
0.122236444444444	0.00508201992844043\\
0.122238222222222	0.00872484070358612\\
0.122241777777778	0.00464706158993342\\
0.122243555555556	0.00676070375371804\\
0.122245333333333	0.00578989062992541\\
0.122247111111111	0.00897023083630222\\
0.122250666666667	0.0025853844299602\\
0.122257777777778	0.0145386857580672\\
0.122261333333333	0.00895264845974061\\
0.122263111111111	0.0101869325453965\\
0.122264888888889	0.00900611472374652\\
0.122270222222222	0.0108598854782557\\
0.122272	0.0089144205432429\\
0.122273777777778	0.0121686291269621\\
0.122280888888889	0.00689484746283558\\
0.122284444444444	0.0125845456479637\\
0.122286222222222	0.00309156117803042\\
0.122288	0.00434248371032481\\
0.122289777777778	0.000389695452657352\\
0.122296888888889	0.0145290159252765\\
0.122298666666667	0.0128474274107324\\
0.122304	0.028320759762129\\
0.122307555555556	0.0169679520535879\\
0.122311111111111	0.0180510658005827\\
0.12232	0.00136317687979631\\
0.122323555555556	0.00820135449667811\\
0.122328888888889	0.00492998752755405\\
0.122332444444444	0.0140098291213879\\
0.122337777777778	0.00558234435965141\\
0.122346666666667	0.00978780125939671\\
0.122348444444444	0.00654354847936012\\
0.122350222222222	0.0116030760689512\\
0.122352	0.0111038393137689\\
0.122359111111111	0.0171420501790093\\
0.122362666666667	0.00852004154928709\\
0.122364444444444	0.00909655718942842\\
0.122371555555556	0.00291429252516068\\
0.122373333333333	0.00491507798706498\\
0.122375111111111	0.00359638010567434\\
0.122382222222222	0.0103852759034063\\
0.122384	0.00552300689438895\\
0.122387555555556	0.00745959392843049\\
0.122391111111111	0.00110359171676455\\
0.122392888888889	0.00119606577068518\\
0.122398222222222	0.0125533235654575\\
0.1224	0.0115859705713095\\
0.122403555555556	0.0178305819836092\\
0.122405333333333	0.0166793361969893\\
0.122408888888889	0.0190976656525511\\
0.122412444444444	0.0106903352940208\\
0.122417777777778	0.0172764248380921\\
0.122423111111111	0.00704403214195964\\
0.122424888888889	0.0098204279715029\\
0.122426666666667	0.00948870931538337\\
0.122430222222222	0.0130931387106441\\
0.122433777777778	0.00845313696753769\\
0.122435555555556	0.0118410974268523\\
0.122439111111111	0.00462472839853983\\
0.122440888888889	0.00792602929559549\\
0.122444444444444	0.00381650626812791\\
0.122453333333333	0.0208282092877151\\
0.122458666666667	0.0138724518344304\\
0.122464	0.00641577895495479\\
0.122467555555556	0.0149560610771498\\
0.122471111111111	0.00992235208228734\\
0.122472888888889	0.0103572659801137\\
0.122474666666667	0.00931069187941352\\
0.122476444444444	0.0126471595018587\\
0.122478222222222	0.00940495264971644\\
0.122481777777778	0.00995775878651817\\
0.122483555555556	0.00955772678597452\\
0.122485333333333	0.0126351887444167\\
0.122487111111111	0.00818549852565253\\
0.122490666666667	0.0142275437924055\\
0.122492444444444	0.00960259710728398\\
0.122494222222222	0.0103959457040458\\
0.122496	0.00946815526044362\\
0.122503111111111	0.0154761798008807\\
0.122506666666667	0.0025685614812935\\
0.122510222222222	0.00615608594162984\\
0.122512	0.00258062590321292\\
0.122522666666667	0.0208166636133264\\
0.122529777777778	0.0107917185838739\\
0.122531555555556	0.0132441136902707\\
0.122536888888889	0.00220403950875034\\
0.122538666666667	0.00536423288564866\\
0.122540444444444	0.00443822056943011\\
0.122542222222222	0.0109500605038951\\
0.122549333333333	0.00400016533904826\\
0.122552888888889	0.0112682043140644\\
0.122554666666667	0.00763764759768301\\
0.122556444444444	0.00786697215296137\\
0.12256	0.00504700436235489\\
0.122561777777778	0.006319222223829\\
0.122563555555556	0.00584024841700409\\
0.122568888888889	0.0154621897129582\\
0.122574222222222	0.00923263841968297\\
0.122576	0.0137390721305512\\
0.122584888888889	0.00449400083292131\\
0.122590222222222	0.0136251928644088\\
0.122593777777778	0.00436738043013576\\
0.122597333333333	0.00840922488659598\\
0.122599111111111	0.00675335887490516\\
0.122602666666667	0.0129698594236679\\
0.122606222222222	0.0100576924823497\\
0.122615111111111	0.0135412713878713\\
0.122616888888889	0.0124055505696677\\
0.122620444444444	0.013347543337066\\
0.122627555555556	0.00267386269351172\\
0.122632888888889	0.0117478234678748\\
0.122638222222222	0.00754558236469977\\
0.12264	0.00861867885520637\\
0.122641777777778	0.00750796771676371\\
0.122643555555556	0.0083868685238242\\
0.122645333333333	0.00370416062973061\\
0.122656	0.0171378353546434\\
0.122657777777778	0.0128423185084337\\
0.122659555555556	0.0136224679612403\\
0.122661333333333	0.0125714429100137\\
0.122663111111111	0.0128228859075507\\
0.122668444444444	0.00278613513036841\\
0.122675555555556	0.0130300552848993\\
0.122677333333333	0.0113692436006331\\
0.122679111111111	0.0138869235458301\\
0.122682666666667	0.00346998673844545\\
0.122684444444444	0.0100601814395977\\
0.122688	0.00466175765475715\\
0.122691555555556	0.00530596489893201\\
0.122693333333333	0.00104338426236653\\
0.122695111111111	0.00576213811100984\\
0.122696888888889	0.00567203540596137\\
0.122700444444444	0.0115986518098506\\
0.122707555555556	0.00321508472501655\\
0.122712888888889	0.00870319892601243\\
0.122714666666667	0.00829658012816337\\
0.122716444444444	0.00973564052272052\\
0.122718222222222	0.00810750088754117\\
0.12272	0.0104268876813381\\
0.122721777777778	0.00570987630557754\\
0.122725333333333	0.00917538196621798\\
0.122728888888889	0.00154935849574342\\
0.122730666666667	0.00772905251241321\\
0.122732444444444	0.00637627915951924\\
0.122741333333333	0.0134350938580315\\
0.122750222222222	0.00460865015761874\\
0.122752	0.0104551588391482\\
0.122755555555556	0.014489944699973\\
0.122760888888889	0.000633390210928009\\
0.122764444444444	0.00438948180524357\\
0.122766222222222	0.00355490185768395\\
0.122771555555556	0.0127034650935948\\
0.122773333333333	0.010018285885368\\
0.122776888888889	0.0184700354197597\\
0.122780444444444	0.00890699117703164\\
0.122782222222222	0.00956799122617746\\
0.122784	0.00804597076619759\\
0.122785777777778	0.0122745983898044\\
0.122794666666667	0.00241934873109884\\
0.122801777777778	0.0148459234261521\\
0.122803555555556	0.0105214861234963\\
0.122807111111111	0.0166413251696698\\
0.122810666666667	0.00936522947519608\\
0.122812444444444	0.012058394137828\\
0.122819555555556	0.00168418262057293\\
0.122823111111111	0.00574085338838709\\
0.122824888888889	0.00524313934254739\\
0.122826666666667	0.00627875096153718\\
0.122828444444444	0.00432364235325133\\
0.122832	0.0105449363280685\\
0.122833777777778	0.00757869891272128\\
0.122840888888889	0.0149637695594003\\
0.122846222222222	0.00145257315370836\\
0.122848	0.00889295025811293\\
0.122849777777778	0.00380224004281637\\
0.122855111111111	0.0181660608982271\\
0.122856888888889	0.0161771117326817\\
0.122860444444444	0.0180323386494469\\
0.122864	0.0157975628278564\\
0.122865777777778	0.0206830046879672\\
0.122871111111111	0.0132594320885283\\
0.122872888888889	0.0136026931712087\\
0.122883555555556	0.000379031692798626\\
0.122888888888889	0.0139801709869591\\
0.122890666666667	0.0115986498808287\\
0.122894222222222	0.0127581289276203\\
0.122899555555556	0.00656570985601279\\
0.122903111111111	0.0106348309942584\\
0.122906666666667	0.0040922173367281\\
0.122908444444444	0.00524175116809986\\
0.122910222222222	0.0041295740384078\\
0.122915555555556	0.0150305966248292\\
0.122920888888889	0.00870316075761743\\
0.122926222222222	0.0133637076047016\\
0.122931555555556	0.00494966058031959\\
0.122935111111111	0.00986534135887904\\
0.122936888888889	0.00900261650649647\\
0.122938666666667	0.0137175132573258\\
0.122945777777778	0.00528109772013799\\
0.122947555555556	0.0087766596675759\\
0.122949333333333	0.0085710902892403\\
0.122951111111111	0.00885586596616267\\
0.122956444444444	0.0016976894196794\\
0.122958222222222	0.00479882956248051\\
0.12296	0.00465612741050889\\
0.122961777777778	0.00714249610024259\\
0.122963555555556	0.00477219332652562\\
0.122965333333333	0.00506898988712942\\
0.122967111111111	0.00283178196745798\\
0.122968888888889	0.00737502450168109\\
0.122970666666667	0.00389870271735848\\
0.122974222222222	0.00590390625033033\\
0.122976	0.00348738213042254\\
0.122981333333333	0.0087304747085637\\
0.122984888888889	0.00209662429589333\\
0.122986666666667	0.00394926058391373\\
0.122988444444444	0.00244501528959998\\
0.122990222222222	0.00648308312066403\\
0.122992	0.00259983436716721\\
0.122993777777778	0.00296139873657575\\
0.122995555555556	0.00171008394751612\\
0.123004444444444	0.0084243755974274\\
0.123006222222222	0.00399066201869194\\
0.123018666666667	0.0176223324154001\\
0.123020444444444	0.0174362013458467\\
0.123025777777778	0.0224273484550541\\
0.123029333333333	0.0194386031804486\\
0.123031111111111	0.0198953834700887\\
0.12304	0.00327679147653467\\
0.123045333333333	0.0113882608291463\\
0.123047111111111	0.00852982972926167\\
0.123050666666667	0.0154364029738206\\
0.123056	0.00721215858267532\\
0.123057777777778	0.0126948881726474\\
0.123061333333333	0.00490982920712976\\
0.123066666666667	0.00873813616966626\\
0.123070222222222	0.0034172492170424\\
0.123073777777778	0.0157669770931361\\
0.123079111111111	0.0249149211428641\\
0.123080888888889	0.0239076062138291\\
0.123084444444444	0.027283283925314\\
0.123086222222222	0.0213321951487319\\
0.123091555555556	0.024185467585584\\
0.123098666666667	0.00620270234629999\\
0.123107555555556	0.0169624003037295\\
0.123111111111111	0.00986765329191236\\
0.123112888888889	0.0108310959784922\\
0.123114666666667	0.00935121464015395\\
0.123116444444444	0.0128306059469014\\
0.12312	0.00571443391349341\\
0.123121777777778	0.00940718325341244\\
0.123125333333333	0.00513458938012792\\
0.123127111111111	0.0113629905841585\\
0.123130666666667	0.00820237264769205\\
0.123132444444444	0.0102076130728206\\
0.123136	0.00281253000484263\\
0.123137777777778	0.00313158318950735\\
0.123139555555556	0.00160121661110493\\
0.123141333333333	0.00250718775175379\\
0.123143111111111	0.00088046861699434\\
0.123146666666667	0.00510585201316749\\
0.123148444444444	0.00236196253825124\\
0.123150222222222	0.0036215291884199\\
0.123155555555556	0.000789455918219467\\
0.123160888888889	0.00279274716688863\\
0.123164444444444	0.00239954411844057\\
0.123171555555556	0.0111887908287401\\
0.123173333333333	0.0101272701800361\\
0.123175111111111	0.0164529522391144\\
0.123180444444444	0.000391614991190919\\
0.123182222222222	0.007065528331299\\
0.123184	0.00665639104022225\\
0.123185777777778	0.00816000902221353\\
0.123189333333333	0.00549021328129334\\
0.123192888888889	0.0199990308636219\\
0.123196444444444	0.0118652305506041\\
0.123198222222222	0.0149114915038936\\
0.123201777777778	0.00327391477128525\\
0.123203555555556	0.00627377751890446\\
0.123205333333333	0.00499225341028534\\
0.123208888888889	0.0157555760197806\\
0.123210666666667	0.015078844259948\\
0.123214222222222	0.0205180896304495\\
0.123217777777778	0.0151893985008695\\
0.123221333333333	0.0189806502392585\\
0.123232	0.00361882714537914\\
0.123233777777778	0.00929525116174842\\
0.123240888888889	0.00195192664453842\\
0.123246222222222	0.00749666906224616\\
0.123248	0.00428387051365223\\
0.123253333333333	0.0153569958175547\\
0.123255111111111	0.0115806654383749\\
0.123260444444444	0.0219821031575241\\
0.123264	0.0191385460739483\\
0.123267555555556	0.0260415511954589\\
0.123269333333333	0.0211983291494219\\
0.123272888888889	0.0276117566953604\\
0.123285333333333	0.00445572695443822\\
0.123290666666667	0.0145624706519637\\
0.123292444444444	0.00735555700113533\\
0.123296	0.0106600586468309\\
0.123297777777778	0.00554739184815747\\
0.123299555555556	0.00769270989844212\\
0.123303111111111	0.00429818840629159\\
0.123304888888889	0.0067347651324236\\
0.123306666666667	0.00530062643174195\\
0.123308444444444	0.0114063940982236\\
0.123310222222222	0.00791577816512457\\
0.123312	0.0082970627581497\\
0.123313777777778	0.00374980921473436\\
0.123315555555556	0.0106411133833535\\
0.123319111111111	0.00715723614639541\\
0.123322666666667	0.0125609257448651\\
0.123324444444444	0.00651559321218062\\
0.123328	0.010059826802046\\
0.123329777777778	0.00785264321517709\\
0.123335111111111	0.0171404087647493\\
0.123340444444444	0.00646093707016918\\
0.123342222222222	0.00887943133869137\\
0.123344	0.00280487270129681\\
0.123349333333333	0.0100891561183334\\
0.123351111111111	0.00691407987251466\\
0.123356444444444	0.0204778756358059\\
0.123358222222222	0.0156117336542929\\
0.12336	0.0164272435240728\\
0.123370666666667	0.00212980451583908\\
0.123376	0.010386771547629\\
0.123379555555556	0.00196660433018964\\
0.123383111111111	0.0079484270838471\\
0.123384888888889	0.00479000963318418\\
0.123388444444444	0.0122301102711948\\
0.123390222222222	0.00754168449195883\\
0.123392	0.0128697122224708\\
0.123393777777778	0.0121800565056017\\
0.123399111111111	0.0210082289434978\\
0.123400888888889	0.0164124698531387\\
0.123406222222222	0.0197991933478023\\
0.123408	0.014129801391332\\
0.123409777777778	0.0153299461008517\\
0.123413333333333	0.00913173061336128\\
0.123415111111111	0.0110134022727547\\
0.123420444444444	0.00211499188023995\\
0.123422222222222	0.0053277859942526\\
0.123425777777778	0.0013471003752103\\
0.123427555555556	0.00865800530046623\\
0.123429333333333	0.00766095707482303\\
0.123432888888889	0.0143726849366347\\
0.123436444444444	0.00823901607695313\\
0.123438222222222	0.0109201444921349\\
0.123441777777778	0.00335392301162113\\
0.123443555555556	0.00454736899883298\\
0.123445333333333	0.00153508210728273\\
0.123448888888889	0.0120279972683925\\
0.123450666666667	0.0102269110745374\\
0.123452444444444	0.0134281019471175\\
0.123454222222222	0.00923093176052489\\
0.123457777777778	0.0115585332485244\\
0.123459555555556	0.00655750671004396\\
0.123466666666667	0.0127414245989089\\
0.123470222222222	0.0114272169684466\\
0.123472	0.0125953634438931\\
0.123473777777778	0.0118867601823871\\
0.123475555555556	0.0159720727524964\\
0.123479111111111	0.00971173938960848\\
0.123480888888889	0.0111120254041291\\
0.123482666666667	0.00802966340544758\\
0.123484444444444	0.00935599053767544\\
0.123486222222222	0.00818448343949529\\
0.123491555555556	0.0153202232157832\\
0.123493333333333	0.0152406125706036\\
0.123495111111111	0.0203030133873136\\
0.123496888888889	0.0158299131406563\\
0.123500444444444	0.0190344942310567\\
0.123502222222222	0.0134693915335386\\
0.123505777777778	0.0152336495903459\\
0.123507555555556	0.011901754313992\\
0.123509333333333	0.0133488440294714\\
0.123514666666667	0.0090204206078692\\
0.12352	0.0148279772406733\\
0.123525333333333	0.00907513167832313\\
0.123528888888889	0.0166559153111062\\
0.123537777777778	0.00541725285925493\\
0.123539555555556	0.00585369639991415\\
0.123544888888889	0.000752663414051863\\
0.123550222222222	0.00539149282760612\\
0.123553777777778	0.0104523392167065\\
0.123557333333333	0.00330415400229433\\
0.123562666666667	0.010141582906149\\
0.123564444444444	0.00722644579366891\\
0.123568	0.0110890736388223\\
0.123569777777778	0.00973705728168167\\
0.123571555555556	0.0116504964300573\\
0.123575111111111	0.00628086541665732\\
0.123580444444444	0.0161622814200836\\
0.123587555555556	0.00885046128462874\\
0.123591111111111	0.0148212781370704\\
0.123598222222222	0.00185804733654346\\
0.123605333333333	0.00524257547851006\\
0.123607111111111	0.00182965204558092\\
0.123608888888889	0.0065332805473062\\
0.123610666666667	0.00303175226675015\\
0.123612444444444	0.0059905510872181\\
0.123614222222222	0.00362585501035861\\
0.123617777777778	0.0130325219489661\\
0.123619555555556	0.0119534560391703\\
0.123623111111111	0.0130488264271006\\
0.123624888888889	0.0123457635939639\\
0.123626666666667	0.0145559658961355\\
0.123628444444444	0.0108105441986892\\
0.123630222222222	0.0140973267078561\\
0.123632	0.00837652457786567\\
0.123635555555556	0.0175448179162755\\
0.123639111111111	0.00542387423387539\\
0.123642666666667	0.011709056695727\\
0.123649777777778	0.00837563687544648\\
0.123651555555556	0.0125370377960246\\
0.123655111111111	0.00243724805180751\\
0.123658666666667	0.00948205122427223\\
0.123662222222222	0.00123515815057193\\
0.123664	0.0061014899392792\\
0.123667555555556	0.000764351317472156\\
0.123671111111111	0.00451462183760873\\
0.123672888888889	0.000939609638050259\\
0.123678222222222	0.00691347292247724\\
0.12368	0.00429729271048845\\
0.123681777777778	0.00603195650049035\\
0.123685333333333	0.00371786137235985\\
0.123687111111111	0.00483409955760239\\
0.123688888888889	0.00258789012676333\\
0.123690666666667	0.00275472306205837\\
0.123694222222222	0.00758814744592043\\
0.123696	0.0025440824931556\\
0.123699555555556	0.0107011594279053\\
0.123704888888889	0.00338256846843377\\
0.123712	0.0115835797245522\\
0.123713777777778	0.00563764057774518\\
0.123717333333333	0.0144030984150346\\
0.123720888888889	0.00744433391512936\\
0.123726222222222	0.0111514750489841\\
0.123729777777778	0.0071229482348035\\
0.123731555555556	0.00741075907391089\\
0.123735111111111	0.00759379362097765\\
0.123740444444444	0.00367234239693909\\
0.123742222222222	0.00524686071492048\\
0.123744	0.00231983405400174\\
0.123749333333333	0.00692399245795591\\
0.123751111111111	0.00225650180919762\\
0.123754666666667	0.00663009639167361\\
0.123758222222222	0.00143472715859716\\
0.123761777777778	0.00468712839164551\\
0.123763555555556	0.00289194485993644\\
0.123770666666667	0.00729897497706924\\
0.123774222222222	0.00491190926395785\\
0.123776	0.00526869118857942\\
0.123777777777778	0.00124555992312411\\
0.123783111111111	0.00878143261610698\\
0.123786666666667	0.00366840644219527\\
0.123788444444444	0.00554287877761081\\
0.123790222222222	0.0029344163712266\\
0.123792	0.00458873876218929\\
0.123793777777778	0.0024523120913362\\
0.123800888888889	0.00826238874300672\\
0.123802666666667	0.00200332544209603\\
0.123808	0.00650014357093939\\
0.123809777777778	0.00234034690608426\\
0.123811555555556	0.00679097316882996\\
0.123813333333333	0.00602762963585837\\
0.123816888888889	0.00856325477677766\\
0.123818666666667	0.00568978245776752\\
0.123824	0.0105005674764356\\
0.123827555555556	0.00638365259760909\\
0.123829333333333	0.0101380822049781\\
0.123831111111111	0.00599249403097854\\
0.123832888888889	0.00875589507173485\\
0.123834666666667	0.00819235435246801\\
0.123836444444444	0.00978420753713882\\
0.123841777777778	0.00224848000702269\\
0.123845333333333	0.00946903439350644\\
0.123848888888889	0.00547525852780878\\
0.123850666666667	0.0129973893629058\\
0.123854222222222	0.0023448251014524\\
0.123857777777778	0.0093020356867243\\
0.123861333333333	0.0049251393758907\\
0.123864888888889	0.00535604011287324\\
0.123868444444444	0.00221977556302691\\
0.123870222222222	0.00294274423609875\\
0.123872	0.000660322546038677\\
0.123879111111111	0.0154391557324043\\
0.123880888888889	0.0114352944040453\\
0.123884444444444	0.0131217082668524\\
0.123893333333333	0.00745959018363079\\
0.123895111111111	0.00839170014591345\\
0.123896888888889	0.00112500522073886\\
0.123898666666667	0.00642351033702138\\
0.123900444444444	0.000977298261036902\\
0.123905777777778	0.0140090866685063\\
0.123907555555556	0.00821585733790378\\
0.123911111111111	0.0197301683532657\\
0.123912888888889	0.013296874310266\\
0.123914666666667	0.0154983814458138\\
0.12392	0.00990049054620998\\
0.123923555555556	0.013443249547342\\
0.123927111111111	0.0108082577227367\\
0.123928888888889	0.0112335532412325\\
0.123932444444444	0.00287612179660066\\
0.123937777777778	0.00847973681916062\\
0.123941333333333	0.0035473617337089\\
0.123943111111111	0.00450737323355624\\
0.123946666666667	0.00276153986874081\\
0.123950222222222	0.00743776755047887\\
0.123952	0.0028863922214982\\
0.123955555555556	0.00943568889812679\\
0.123960888888889	0.00332137838494043\\
0.123962666666667	0.00377614333956597\\
0.123964444444444	0.000554979763320917\\
0.123966222222222	0.0050753653988076\\
0.123968	0.00160344216166411\\
0.123969777777778	0.00270974012115746\\
0.123971555555556	0.00241179197973132\\
0.123980444444444	0.0147799241208296\\
0.123989333333333	0.00518361960210517\\
0.123992888888889	0.00979526938729469\\
0.123994666666667	0.00348864363964538\\
0.124	0.0114737430352314\\
0.124001777777778	0.00615504498118635\\
0.124005333333333	0.00972342343831417\\
0.124008888888889	0.00573380345809826\\
0.124010666666667	0.00891934777482381\\
0.124012444444444	0.00877367317136782\\
0.124014222222222	0.00930118290828175\\
0.124017777777778	0.00331677550486659\\
0.124021333333333	0.00682601767335572\\
0.124023111111111	0.00431157848681654\\
0.124024888888889	0.00695910954666767\\
0.124028444444444	0.00559278399395161\\
0.124030222222222	0.00774170683043496\\
0.124032	0.0060298520287293\\
0.124035555555556	0.0138017967947813\\
0.124037333333333	0.00910299365839404\\
0.124039111111111	0.0114410515921244\\
0.124042666666667	0.0088193804616751\\
0.124044444444444	0.0100676526957696\\
0.124046222222222	0.00644939784489645\\
0.124048	0.00689217914845677\\
0.124051555555556	0.00453707513057827\\
0.124053333333333	0.00490517962384115\\
0.124056888888889	0.00133007559972953\\
0.124058666666667	0.00526938547846223\\
0.124060444444444	0.00357120096781816\\
0.124062222222222	0.00758178839177828\\
0.124065777777778	0.00189412756452018\\
0.124072888888889	0.00990783118730104\\
0.124074666666667	0.00966735582888492\\
0.124076444444444	0.0124186542772329\\
0.124081777777778	0.00934376046016244\\
0.124083555555556	0.0143590214164565\\
0.124094222222222	0.00285176122600245\\
0.124096	0.00454065684751409\\
0.124099555555556	0.00277140064956313\\
0.124101333333333	0.00371093583664719\\
0.124104888888889	0.00189473898652232\\
0.124108444444444	0.012101622782052\\
0.124112	0.0106460802950126\\
0.124115555555556	0.0153707562396296\\
0.124124444444444	0.00785795050485757\\
0.124126222222222	0.00863529468242746\\
0.124128	0.00579703214751634\\
0.124129777777778	0.0100565719136037\\
0.124133333333333	0.00458586634930797\\
0.124135111111111	0.00918779918992163\\
0.124136888888889	0.0080910003427003\\
0.124140444444444	0.0100708220120234\\
0.124142222222222	0.0069386601398656\\
0.124147555555556	0.0152772575612751\\
0.124151111111111	0.00833340181510608\\
0.124152888888889	0.00852408912648198\\
0.124154666666667	0.00574220803222239\\
0.12416	0.00860069950766326\\
0.124163555555556	0.00431571738998945\\
0.124167111111111	0.00998447575992731\\
0.124172444444444	0.00797312007216422\\
0.124174222222222	0.0107227942650187\\
0.124176	0.00369438410157141\\
0.124177777777778	0.00713654906013705\\
0.124181333333333	0.00200569085337993\\
0.124186666666667	0.0101950622598957\\
0.124192	0.00601860200528792\\
0.124197333333333	0.0149535808490033\\
0.124204444444444	0.00214053223837618\\
0.124211555555556	0.015388422226963\\
0.124213333333333	0.0125063177180088\\
0.124216888888889	0.0197919035952974\\
0.124220444444444	0.0171027531099831\\
0.124225777777778	0.0239400496918449\\
0.124232888888889	0.010918997958581\\
0.124234666666667	0.016969684648509\\
0.124236444444444	0.0107891051912358\\
0.12424	0.0155892201307237\\
0.124243555555556	0.00961508238083675\\
0.124248888888889	0.00171270114640959\\
0.124250666666667	0.00407751153411923\\
0.124252444444444	0.00240820770941713\\
0.124254222222222	0.00597898182737763\\
0.124261333333333	0.00257491702352911\\
0.124268444444444	0.0104469339815816\\
0.124272	0.00683117144191156\\
0.124279111111111	0.014874361188236\\
0.124280888888889	0.0120823812306666\\
0.124282666666667	0.0133372669445588\\
0.124286222222222	0.00366758917700555\\
0.124305777777778	0.0268822131415567\\
0.124309333333333	0.0203883308400248\\
0.124311111111111	0.0209942303943712\\
0.124316444444444	0.00446367956884888\\
0.124321777777778	0.00696273027137634\\
0.124323555555556	0.00607036696730859\\
0.124330666666667	0.0166132192987751\\
0.124332444444444	0.013200390893099\\
0.124334222222222	0.0142693773181598\\
0.124336	0.0138797785047229\\
0.124337777777778	0.0160078485682348\\
0.124341333333333	0.00804368035013381\\
0.124344888888889	0.0142249168757025\\
0.124346666666667	0.0134541493096163\\
0.124350222222222	0.0143855691443248\\
0.124353777777778	0.00817890029835611\\
0.124357333333333	0.0114786284794786\\
0.124364444444444	0.00226915900291549\\
0.124366222222222	0.0038729189458914\\
0.124369777777778	0.00124413218574737\\
0.124373333333333	0.00636081459677593\\
0.124375111111111	0.00459275875944989\\
0.124376888888889	0.00499120112590615\\
0.124378666666667	0.00191059286870573\\
0.124382222222222	0.0089149230906562\\
0.124387555555556	0.0012548495527672\\
0.124389333333333	0.00600292013497186\\
0.124392888888889	0.00148250204136038\\
0.124398222222222	0.0114970191513484\\
0.1244	0.0111252626264571\\
0.124401777777778	0.0142912249368657\\
0.124407111111111	0.012484129415627\\
0.124408888888889	0.014919973088719\\
0.124412444444444	0.0109629488678659\\
0.124414222222222	0.0137198877137248\\
0.124419555555556	0.00659360023214206\\
0.124421333333333	0.0068520472320516\\
0.124423111111111	0.0033844107215068\\
0.124428444444444	0.0102469190374647\\
0.124432	0.00565964292973312\\
0.124433777777778	0.0114395020594869\\
0.124435555555556	0.0111618517517076\\
0.124437333333333	0.0165329999644614\\
0.124442666666667	0.00855588232146939\\
0.124444444444444	0.0136945177420252\\
0.124446222222222	0.0131037490054043\\
0.124448	0.0150954052017869\\
0.124455111111111	0.00678368079825761\\
0.124456888888889	0.0075189137543854\\
0.124460444444444	0.0016879021704985\\
0.124465777777778	0.00727228429697743\\
0.124469333333333	0.000550556916298878\\
0.124472888888889	0.00658370298958111\\
0.124476444444444	0.00126479971647109\\
0.124478222222222	0.00385024884628976\\
0.12448	0.00166424266424045\\
0.124485333333333	0.0135337689070323\\
0.124488888888889	0.00573204620661277\\
0.124492444444444	0.0147725829621246\\
0.124496	0.00763077999116704\\
0.124497777777778	0.0104609512104643\\
0.124501333333333	0.00571591878488611\\
0.124503111111111	0.00591980967950842\\
0.124506666666667	0.00181140296046742\\
0.124512	0.00680125329836587\\
0.124513777777778	0.00242900590497189\\
0.124517333333333	0.00395726427292292\\
0.124519111111111	0.00171169412471481\\
0.124522666666667	0.00865205078371487\\
0.124524444444444	0.00723213254789851\\
0.124533333333333	0.0170504453021287\\
0.124536888888889	0.0152770079626697\\
0.124538666666667	0.0166013161275459\\
0.124544	0.00651195647686303\\
0.124545777777778	0.0129447850440318\\
0.124549333333333	0.0070945958201209\\
0.124552888888889	0.00888550319418271\\
0.124554666666667	0.00486770488012803\\
0.124556444444444	0.00586268733524672\\
0.124558222222222	0.00363621427087837\\
0.12456	0.00726685611869551\\
0.124561777777778	0.00644500535021345\\
0.124563555555556	0.0101879834417006\\
0.124567111111111	0.00193936680422213\\
0.124568888888889	0.00354131268981933\\
0.124572444444444	0.00164069570968631\\
0.124576	0.00896065859128475\\
0.124577777777778	0.00307695714909623\\
0.124583111111111	0.0152842955074343\\
0.124584888888889	0.0107071304615292\\
0.124588444444444	0.0184432548798991\\
0.124595555555556	0.00872170133768235\\
0.124597333333333	0.0109920867901369\\
0.124600888888889	0.00301097168217138\\
0.124602666666667	0.00405378902164308\\
0.124606222222222	0.0017826846174519\\
0.124609777777778	0.0112212531160031\\
0.124613333333333	0.0092690831961757\\
0.124616888888889	0.0139052882418044\\
0.124620444444444	0.00773400454885981\\
0.124624	0.013169683825547\\
0.124625777777778	0.00953927391293646\\
0.124627555555556	0.0101167681914667\\
0.124629333333333	0.0100517574929506\\
0.124632888888889	0.017046765739837\\
0.124636444444444	0.0130716938693319\\
0.124638222222222	0.0134041066318695\\
0.124641777777778	0.00148753960866363\\
0.124648888888889	0.0117647596548703\\
0.124650666666667	0.0106911078234736\\
0.124661333333333	0.0229629831747856\\
0.124663111111111	0.0218976005138555\\
0.124664888888889	0.0246911222941643\\
0.124673777777778	0.00939094819852632\\
0.124675555555556	0.0116212787663846\\
0.124679111111111	0.00256136336109983\\
0.124680888888889	0.00785161090246\\
0.124682666666667	0.00619386975741662\\
0.124689777777778	0.0161656155848147\\
0.124693333333333	0.00813328956825857\\
0.124695111111111	0.0108775960021132\\
0.124696888888889	0.00839108495131216\\
0.124700444444444	0.0139233681443216\\
0.124702222222222	0.0108985190026671\\
0.124705777777778	0.0154926878314073\\
0.124709333333333	0.0113845212022139\\
0.124714666666667	0.0160214641448061\\
0.124718222222222	0.00984719309616361\\
0.12472	0.0125351935531479\\
0.124723555555556	0.00879315802034839\\
0.124725333333333	0.00967580055555883\\
0.124728888888889	0.0013516712238873\\
0.124732444444444	0.00866358068983408\\
0.124734222222222	0.00706980526476336\\
0.124737777777778	0.0116392716880115\\
0.124739555555556	0.0111411597691117\\
0.124743111111111	0.012953015216709\\
0.124744888888889	0.0102917825478561\\
0.124750222222222	0.0152754071448613\\
0.124752	0.0102987306873875\\
0.124753777777778	0.0103788525665935\\
0.124757333333333	0.00369479910116069\\
0.124766222222222	0.0151325566804725\\
0.124769777777778	0.00341672337746127\\
0.124776888888889	0.0115094199725404\\
0.124778666666667	0.0105770935580715\\
0.124782222222222	0.0155728678496486\\
0.124784	0.0119956817151756\\
0.124785777777778	0.0160727217923836\\
0.124796444444444	0.00348830878354078\\
0.124798222222222	0.0128524106695837\\
0.1248	0.009981229511318\\
0.124801777777778	0.0100575088122076\\
0.124807111111111	0.00702796317539683\\
0.124808888888889	0.0078524412998531\\
0.124810666666667	0.00652797065473792\\
0.124812444444444	0.00862444079701322\\
0.124814222222222	0.00524740560722947\\
0.124816	0.00566296209210237\\
0.124817777777778	0.00248198678304637\\
0.124824888888889	0.0136786710906741\\
0.124832	0.00906037103630605\\
0.124833777777778	0.0121180282527772\\
0.124837333333333	0.00683116266018061\\
0.124840888888889	0.0106572835241306\\
0.124848	0.000816841021430759\\
0.124851555555556	0.00240180272896692\\
0.124853333333333	0.00184245276322262\\
0.124858666666667	0.0092493746408838\\
0.124860444444444	0.00721669344049738\\
0.124864	0.0107967100515761\\
0.124869333333333	0.00164706046409782\\
0.124872888888889	0.00547739517679435\\
0.124874666666667	0.00435397205939875\\
0.124878222222222	0.00750834673332529\\
0.12488	0.00470186164725989\\
0.124881777777778	0.00723448178383326\\
0.124883555555556	0.00636717748280063\\
0.124888888888889	0.0170769605790315\\
0.124892444444444	0.00733128676443096\\
0.124896	0.0146030197544166\\
0.124903111111111	0.00205530123123679\\
0.124904888888889	0.00264309565951207\\
0.124906666666667	0.000637034160329036\\
0.124910222222222	0.0113314762843315\\
0.124912	0.0101008344992793\\
0.124913777777778	0.0105081133319894\\
0.124919111111111	0.00787770648599087\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.124919111111111	0.00787770648599087\\
0.124920888888889	0.0104855665795981\\
0.124922666666667	0.00925158973478998\\
0.124924444444444	0.0108008511133988\\
0.124928	0.00709431882560907\\
0.124931555555556	0.0114529517520108\\
0.124933333333333	0.00753472634854524\\
0.124940444444444	0.0170416948993315\\
0.124944	0.0128238017867399\\
0.124945777777778	0.0137493405896523\\
0.124949333333333	0.00629503985977389\\
0.124951111111111	0.00763858402685083\\
0.124952888888889	0.00348942674527106\\
0.124954666666667	0.00640819681469595\\
0.124958222222222	0.00248053016791266\\
0.124961777777778	0.00985237966680347\\
0.124963555555556	0.00551827750424697\\
0.124967111111111	0.00609645566290878\\
0.124968888888889	0.0060331983674286\\
0.124970666666667	0.00318867003510784\\
0.124974222222222	0.00822739846093037\\
0.124976	0.00483930941737312\\
0.124979555555556	0.00753505721594588\\
0.124981333333333	0.00581447811286792\\
0.124988444444444	0.0156259793001281\\
0.124990222222222	0.0132784965969723\\
0.124992	0.0133551858331473\\
0.124993777777778	0.0130017952361428\\
0.124999111111111	0.0189114233905651\\
0.125004444444444	0.00708541047016586\\
0.125006222222222	0.00859540616122725\\
0.125008	0.00413986803390837\\
0.125013333333333	0.00722818889444748\\
0.125015111111111	0.00675939733477732\\
0.125018666666667	0.00987037957086703\\
0.125024	0.00408179974681658\\
0.125027555555556	0.0106341059673202\\
0.125029333333333	0.00992732205732461\\
0.125032888888889	0.0151955898883498\\
0.125034666666667	0.0149568304786358\\
0.125038222222222	0.0178612676420997\\
0.12504	0.00852591172353706\\
0.125043555555556	0.0107648360424055\\
0.125045333333333	0.00794232981670875\\
0.125050666666667	0.0179449564836037\\
0.125054222222222	0.0135736761673505\\
0.125057777777778	0.0159729085439577\\
0.125064888888889	0.00550293307499963\\
0.125072	0.0144414131195643\\
0.125075555555556	0.01133970251644\\
0.125077333333333	0.0115148657572442\\
0.125079111111111	0.00922344128745428\\
0.125080888888889	0.0115562031921104\\
0.125082666666667	0.010074319301418\\
0.125084444444444	0.0141894292165014\\
0.125088	0.0127857104206704\\
0.125089777777778	0.0133376467933687\\
0.125091555555556	0.0101963196610374\\
0.125093333333333	0.0125995172083944\\
0.125096888888889	0.00296810217364565\\
0.125100444444444	0.0102687874274482\\
0.125111111111111	0.00248081988110102\\
0.125116444444444	0.0050028178943769\\
0.125118222222222	0.00768460770925164\\
0.12512	0.00690518594009679\\
0.125123555555556	0.0128858088971534\\
0.125127111111111	0.00774424554660158\\
0.125128888888889	0.00910836348667546\\
0.125130666666667	0.00423441581422487\\
0.125134222222222	0.0114146079377515\\
0.125137777777778	0.000302510920728832\\
0.125141333333333	0.00643307876851584\\
0.125143111111111	0.00431920243364411\\
0.125148444444444	0.0126321606080885\\
0.125150222222222	0.0113694742828903\\
0.125152	0.011955001871374\\
0.125153777777778	0.0110633072774465\\
0.125157333333333	0.0138152878277881\\
0.125159111111111	0.0169039754882059\\
0.125160888888889	0.0167782737118929\\
0.125162666666667	0.013357844674476\\
0.125164444444444	0.0154960230400694\\
0.125169777777778	0.00761807336400278\\
0.125171555555556	0.0088643148142348\\
0.125175111111111	0.00477114498900297\\
0.125178666666667	0.0121620492013404\\
0.125180444444444	0.00786201728484207\\
0.125185777777778	0.0159293368985732\\
0.125189333333333	0.00587590106512034\\
0.125191111111111	0.0119119853198957\\
0.125192888888889	0.00877759689261343\\
0.125194666666667	0.0112933215751144\\
0.125196444444444	0.0109929552409692\\
0.125198222222222	0.0145096486372071\\
0.125201777777778	0.00920384450499984\\
0.125207111111111	0.0185840289091087\\
0.125214222222222	0.0119317983216339\\
0.125217777777778	0.0180673179514363\\
0.125221333333333	0.0123542610518371\\
0.125226666666667	0.018186472823695\\
0.125230222222222	0.00992991424779338\\
0.125232	0.0148170999344246\\
0.125235555555556	0.00521131656478974\\
0.125237333333333	0.00824654874965577\\
0.125240888888889	0.00389548458095182\\
0.125244444444444	0.00861435753754589\\
0.125246222222222	0.00628663413028313\\
0.125248	0.00800702842988976\\
0.125253333333333	0.0017352918363682\\
0.125260444444444	0.0111534249994222\\
0.125264	0.00248992121522101\\
0.125269333333333	0.0130875974359152\\
0.125272888888889	0.00956602945868032\\
0.125274666666667	0.00994314710603653\\
0.125278222222222	0.000862331079283796\\
0.12528	0.004438335598445\\
0.125281777777778	0.0041973443387496\\
0.125292444444444	0.0174611610294016\\
0.125299555555556	0.0086283447829566\\
0.125303111111111	0.011781128319696\\
0.125304888888889	0.00621543032128971\\
0.125308444444444	0.0131921792998538\\
0.125313777777778	0.00258759330831068\\
0.125319111111111	0.00918901954366955\\
0.125320888888889	0.00821880227380709\\
0.125326222222222	0.0108902781990584\\
0.125328	0.00839872617921875\\
0.125333333333333	0.0123080852101038\\
0.125336888888889	0.00993608725063502\\
0.125340444444444	0.0134587028983346\\
0.125344	0.0106948554549421\\
0.125347555555556	0.0180795222064335\\
0.125349333333333	0.0159333789710258\\
0.125352888888889	0.0287277659175571\\
0.125354666666667	0.0256899122343265\\
0.125356444444444	0.0273389560181199\\
0.125367111111111	0.00802483580812283\\
0.125370666666667	0.0102752032032472\\
0.125372444444444	0.00591575370148004\\
0.125374222222222	0.0061572236287111\\
0.125379555555556	0.00198301061834227\\
0.125392	0.0233748621267844\\
0.125393777777778	0.0195605777791495\\
0.125399111111111	0.0257121178658973\\
0.125402666666667	0.0142598650690071\\
0.125406222222222	0.0171179894951344\\
0.125413333333333	0.00222943296466344\\
0.125420444444444	0.0117340356588901\\
0.125424	0.0187820341093169\\
0.125425777777778	0.0147654869863668\\
0.125429333333333	0.0250100729459581\\
0.125432888888889	0.0109103791782275\\
0.125436444444444	0.0151619523298524\\
0.125443555555556	0.00539565065502848\\
0.125445333333333	0.0100746735953832\\
0.125448888888889	0.0028249339517839\\
0.125452444444444	0.0118099580612662\\
0.125457777777778	0.00636897769979258\\
0.125461333333333	0.0124315638064823\\
0.125468444444444	0.0029377256873887\\
0.125472	0.0110596649658802\\
0.125477333333333	0.0054778376749729\\
0.125480888888889	0.0193868121656562\\
0.125484444444444	0.0104298674378346\\
0.125489777777778	0.0145412632836986\\
0.125491555555556	0.0136602142050655\\
0.125493333333333	0.0141283062296851\\
0.125505777777778	0.00123691593690389\\
0.125511111111111	0.00657824156640421\\
0.125516444444444	0.00177457790229069\\
0.125521777777778	0.00475702054422289\\
0.125523555555556	0.00237543761326101\\
0.125532444444444	0.022035088131412\\
0.125536	0.0110178525828946\\
0.125539555555556	0.0169688514775257\\
0.125541333333333	0.0108235758525247\\
0.125544888888889	0.0174121871685659\\
0.125550222222222	0.00976460162428525\\
0.125552	0.0122445825726296\\
0.125555555555556	0.00248959340131688\\
0.125559111111111	0.00896303627217848\\
0.125560888888889	0.00515945079441218\\
0.125566222222222	0.0207470330387576\\
0.125568	0.0182002353897617\\
0.125571555555556	0.0203856036730164\\
0.125575111111111	0.0147239228992311\\
0.125576888888889	0.0169506303858017\\
0.125580444444444	0.00350746309752473\\
0.125587555555556	0.0143441727242999\\
0.125589333333333	0.0113204736257708\\
0.125592888888889	0.0164734111803063\\
0.125596444444444	0.0132049140415485\\
0.1256	0.0178759643071381\\
0.125603555555556	0.0154842572623257\\
0.125605333333333	0.0156409386751369\\
0.125607111111111	0.0150863539556323\\
0.125612444444444	0.0213262064858286\\
0.125619555555556	0.00331930756788076\\
0.125623111111111	0.00969447447432467\\
0.125624888888889	0.00911787720684448\\
0.125628444444444	0.0153913557089801\\
0.125630222222222	0.0153014727944843\\
0.125632	0.011142434613734\\
0.125633777777778	0.0142136305000562\\
0.125639111111111	0.00439186558831714\\
0.125640888888889	0.0051182732881965\\
0.125642666666667	0.00504612877014973\\
0.125646222222222	0.00818955483548045\\
0.125648	0.00359338765725603\\
0.125651555555556	0.00977624035617619\\
0.125658666666667	0.00346577253503522\\
0.125662222222222	0.0158490912829782\\
0.125665777777778	0.00618948621083992\\
0.125669333333333	0.0163083243224409\\
0.125674666666667	0.00352644153923082\\
0.125676444444444	0.00453386810308071\\
0.125678222222222	0.00171978688034974\\
0.125681777777778	0.00497657817629066\\
0.125685333333333	0.00272712644941994\\
0.125688888888889	0.00549504928110112\\
0.125694222222222	0.0019852886554699\\
0.125696	0.00408322916687445\\
0.125697777777778	0.00144649477401446\\
0.125699555555556	0.00526318971320527\\
0.125701333333333	0.00296510556780027\\
0.125708444444444	0.0151903889361605\\
0.125713777777778	0.00912430601854539\\
0.125715555555556	0.0144890056490674\\
0.125717333333333	0.005756513509172\\
0.125719111111111	0.00606405158605283\\
0.125722666666667	0.00309400683242952\\
0.125724444444444	0.0056976344243804\\
0.125726222222222	0.00175388817932234\\
0.125731555555556	0.0140686444287365\\
0.125733333333333	0.0101706995185252\\
0.125735111111111	0.0103303740401343\\
0.125738666666667	0.00160143586915742\\
0.125740444444444	0.00708924738931266\\
0.125744	0.00371262682910625\\
0.125747555555556	0.00585515328564035\\
0.125749333333333	0.00339722756938224\\
0.125752888888889	0.00908769105022125\\
0.125758222222222	0.00222846219114603\\
0.125768888888889	0.0143498038662366\\
0.125770666666667	0.0139707285215326\\
0.125772444444444	0.00279262882460657\\
0.125776	0.00685090509776129\\
0.125777777777778	0.00590922501476329\\
0.125779555555556	0.00928265339656215\\
0.125781333333333	0.00612618897797154\\
0.125784888888889	0.00829521942400194\\
0.125786666666667	0.00624619071931595\\
0.125792	0.0159613734009912\\
0.125793777777778	0.0157313150352476\\
0.125795555555556	0.019754923114625\\
0.125797333333333	0.0193477690066604\\
0.125800888888889	0.0219129519999095\\
0.125804444444444	0.0139155768995832\\
0.125806222222222	0.0141291394410782\\
0.125815111111111	0.00158574190905034\\
0.125816888888889	0.00297234508278726\\
0.125818666666667	0.0017571135885926\\
0.125822222222222	0.0106151506211575\\
0.125824	0.0104015840615639\\
0.125825777777778	0.0105155794190384\\
0.125829333333333	0.0098607773878748\\
0.125832888888889	0.0102563175313161\\
0.125834666666667	0.00614038498308359\\
0.12584	0.0153957687243134\\
0.125841777777778	0.0110459882051366\\
0.125845333333333	0.016674036833219\\
0.125848888888889	0.00458831051769346\\
0.125850666666667	0.00824073358085883\\
0.125854222222222	0.0028413198969538\\
0.125868444444444	0.0199430970463457\\
0.125873777777778	0.00849544647911676\\
0.125875555555556	0.0131830110064282\\
0.125877333333333	0.00641426708911355\\
0.125879111111111	0.00734658131091473\\
0.125880888888889	0.00345245555420223\\
0.125884444444444	0.00466510893662861\\
0.125886222222222	0.00368942120280191\\
0.125888	0.00399431819622134\\
0.125891555555556	0.00176394497725599\\
0.125893333333333	0.00364584133740223\\
0.125895111111111	0.00293031294924434\\
0.125896888888889	0.00416377324642817\\
0.125900444444444	0.0014068336286584\\
0.125905777777778	0.00891738883941412\\
0.125907555555556	0.000520352293117421\\
0.125911111111111	0.00411675512858067\\
0.125912888888889	0.00307651997446828\\
0.125916444444444	0.00626834341811436\\
0.125921777777778	0.00254131906063063\\
0.125925333333333	0.0116066871480628\\
0.125930666666667	0.00329087765491787\\
0.125937777777778	0.00729478931439193\\
0.125941333333333	0.00494067199649709\\
0.125944888888889	0.00891301595140462\\
0.125946666666667	0.000999849189105645\\
0.125948444444444	0.00954731273303222\\
0.125952	0.00167494988419009\\
0.125957333333333	0.00605361373196317\\
0.125959111111111	0.00499110047040982\\
0.125960888888889	0.00530895363942738\\
0.125962666666667	0.00426529726025554\\
0.125964444444444	0.00562811054967655\\
0.125966222222222	0.00454836595936278\\
0.125968	0.00657897087719977\\
0.125969777777778	0.00429619993723096\\
0.125978666666667	0.00989647176329059\\
0.125980444444444	0.00507148469708549\\
0.125985777777778	0.0165658711133731\\
0.125989333333333	0.00213422339619088\\
0.125991111111111	0.00298165539148063\\
0.125992888888889	0.00174306985520734\\
0.126001777777778	0.0107953277763773\\
0.126005333333333	0.00331650757122434\\
0.126007111111111	0.0120524106963071\\
0.126008888888889	0.0100445368610268\\
0.126014222222222	0.0203413252652986\\
0.126023111111111	0.0103842468177335\\
0.126024888888889	0.015767137857615\\
0.126032	0.00135887938630239\\
0.126033777777778	0.00546327860175944\\
0.126035555555556	0.00372417900017946\\
0.126039111111111	0.0102584227477336\\
0.126040888888889	0.0025338274238717\\
0.126044444444444	0.0103690454351543\\
0.126048	0.00890824693108036\\
0.126049777777778	0.011223301717231\\
0.126053333333333	0.00390242564950311\\
0.126056888888889	0.0115348414267393\\
0.126058666666667	0.00950714577003697\\
0.126062222222222	0.0160823956011845\\
0.126065777777778	0.00772787140420583\\
0.126067555555556	0.00784618156895475\\
0.126069333333333	0.00753386275940002\\
0.126072888888889	0.01070582614399\\
0.126074666666667	0.00763923491210605\\
0.126078222222222	0.0140893430196439\\
0.126081777777778	0.00331976595022671\\
0.126083555555556	0.00898405499365032\\
0.126087111111111	0.000520659650122768\\
0.126094222222222	0.0100122919590002\\
0.126097777777778	0.000424582751814201\\
0.126101333333333	0.00430145972973908\\
0.126103111111111	0.00409297684337198\\
0.126104888888889	0.00561976943817569\\
0.126110222222222	0.00281562932995205\\
0.126113777777778	0.00652743951091006\\
0.126117333333333	0.00577498129115894\\
0.126122666666667	0.0156973536824838\\
0.126126222222222	0.00438555429570361\\
0.126128	0.00731535612723544\\
0.126129777777778	0.00364838566793568\\
0.126133333333333	0.00892993342783169\\
0.126135111111111	0.00831744419282152\\
0.126138666666667	0.015362957737016\\
0.126144	0.00800578384465941\\
0.126145777777778	0.00899790506606896\\
0.126147555555556	0.00585380010481415\\
0.126149333333333	0.00769983219210474\\
0.126151111111111	0.00699684282100937\\
0.126152888888889	0.00790126843777983\\
0.126154666666667	0.00218019585812898\\
0.126158222222222	0.00899998900540566\\
0.126163555555556	0.0010864669294475\\
0.126168888888889	0.0113171714641437\\
0.126170666666667	0.00776609442168366\\
0.126179555555556	0.0208507007865758\\
0.126183111111111	0.0133268594806891\\
0.126186666666667	0.0153944019785743\\
0.126195555555556	0.004285962624545\\
0.126197333333333	0.00629483505631356\\
0.126199111111111	0.00158228988506975\\
0.126200888888889	0.00781556425460994\\
0.126202666666667	0.00156798080850187\\
0.126211555555556	0.0105880375443333\\
0.126215111111111	0.00628557022097173\\
0.126216888888889	0.0102155513554701\\
0.126220444444444	0.00331583293087725\\
0.126224	0.0062657240089255\\
0.126225777777778	0.00547094656860886\\
0.126227555555556	0.010295537220336\\
0.126229333333333	0.0081449994130447\\
0.126231111111111	0.0102421656132138\\
0.126232888888889	0.0091835277373595\\
0.126236444444444	0.0152455081671505\\
0.126238222222222	0.00770315853016224\\
0.12624	0.00985376991832748\\
0.126243555555556	0.00316086279268252\\
0.126247111111111	0.0106403247735541\\
0.126250666666667	0.00486856197301916\\
0.126256	0.00826811098523622\\
0.126257777777778	0.00433770841768255\\
0.126259555555556	0.0055246303644407\\
0.126261333333333	0.00437801673722973\\
0.126263111111111	0.00613900661223069\\
0.126264888888889	0.00497812340264123\\
0.126268444444444	0.0127894722805178\\
0.126270222222222	0.0112043925224252\\
0.126272	0.0131095123020796\\
0.126273777777778	0.0129124473892228\\
0.126275555555556	0.0148556767221533\\
0.126277333333333	0.0115926510128605\\
0.126279111111111	0.0139795237258453\\
0.126280888888889	0.00953241961462642\\
0.126282666666667	0.0110155395966433\\
0.126288	0.00197952428019577\\
0.126289777777778	0.00339808127178257\\
0.126291555555556	0.00220367626376672\\
0.126295111111111	0.0100516063539075\\
0.126298666666667	0.00459911001446359\\
0.126304	0.0179258464215149\\
0.126305777777778	0.0115464372595153\\
0.126307555555556	0.012152223800533\\
0.126309333333333	0.00784347833587787\\
0.126312888888889	0.0128194749374059\\
0.126316444444444	0.00441262592748051\\
0.126318222222222	0.00753004112703312\\
0.126321777777778	0.00206554392490158\\
0.126323555555556	0.0108004192922322\\
0.126327111111111	0.0060431426260249\\
0.126330666666667	0.0128177374951202\\
0.126332444444444	0.0088787789539079\\
0.126334222222222	0.00968839012325062\\
0.126337777777778	0.00338981153293549\\
0.126341333333333	0.00730598619442283\\
0.126343111111111	0.00711358656444239\\
0.126344888888889	0.00856663413311493\\
0.126346666666667	0.00561198020148454\\
0.126350222222222	0.0107385595600182\\
0.126352	0.0104035318731577\\
0.126355555555556	0.0132510709723997\\
0.126357333333333	0.00849989756232877\\
0.126359111111111	0.0110620467392912\\
0.126360888888889	0.00408530728494325\\
0.126362666666667	0.00433054407720548\\
0.126364444444444	0.00140004376639649\\
0.126369777777778	0.010001363854599\\
0.126371555555556	0.00615847515229948\\
0.126375111111111	0.0108466130319831\\
0.126378666666667	0.00657148560688947\\
0.126380444444444	0.00943186376943669\\
0.126384	0.00260705681468035\\
0.126385777777778	0.00310747884034418\\
0.126387555555556	0.00133446555845529\\
0.126392888888889	0.00413612047105053\\
0.126394666666667	0.00149632228890689\\
0.126396444444444	0.00420966309324067\\
0.1264	0.00181865715566795\\
0.126401777777778	0.0068353672241592\\
0.126403555555556	0.00569402689360152\\
0.126408888888889	0.0148165956554812\\
0.126414222222222	0.0102043896510653\\
0.126416	0.0145094316715589\\
0.126419555555556	0.00472807857076024\\
0.126421333333333	0.00592785215273967\\
0.126423111111111	0.00194311943641942\\
0.126424888888889	0.00372901289803598\\
0.126426666666667	0.00254705326313173\\
0.126430222222222	0.00679867436653814\\
0.126433777777778	0.00190387393093155\\
0.126439111111111	0.00914752507446945\\
0.126440888888889	0.00507213040587903\\
0.126448	0.0114485742539849\\
0.126451555555556	0.00121556844079115\\
0.126453333333333	0.00713732263576458\\
0.126455111111111	0.00276047764096654\\
0.126456888888889	0.00408663697671868\\
0.126458666666667	0.00226939310545379\\
0.126460444444444	0.00893453894336696\\
0.126462222222222	0.0078826121593647\\
0.126465777777778	0.0179582686104184\\
0.126469333333333	0.0131171348074118\\
0.126472888888889	0.0191278106259511\\
0.126476444444444	0.0109036514865456\\
0.126481777777778	0.0127290950479834\\
0.126485333333333	0.0119260949679561\\
0.126488888888889	0.0151697958823442\\
0.126492444444444	0.00344462885750041\\
0.126494222222222	0.00796418912398869\\
0.126497777777778	0.00263020998608179\\
0.126503111111111	0.00604391094767173\\
0.126504888888889	0.00190792455285252\\
0.126510222222222	0.00585448166651736\\
0.126512	0.00242938152711805\\
0.126515555555556	0.0063875669870698\\
0.126517333333333	0.00109164625578664\\
0.126519111111111	0.00201607214358854\\
0.126520888888889	0.000904305150893042\\
0.126522666666667	0.00859897313149618\\
0.126526222222222	0.000277271188999034\\
0.126531555555556	0.0044969917314937\\
0.126533333333333	0.00191771781238076\\
0.126536888888889	0.0131354365374052\\
0.126544	0.0058210226014794\\
0.126547555555556	0.0115883020791686\\
0.126552888888889	0.00232757853371271\\
0.126563555555556	0.0115639004304453\\
0.126565333333333	0.0096083409118872\\
0.126567111111111	0.0111242289571602\\
0.126568888888889	0.00963228084093321\\
0.126570666666667	0.015656210916175\\
0.126581333333333	0.00215834439214893\\
0.126584888888889	0.00911760150871546\\
0.126586666666667	0.00562304542957873\\
0.126588444444444	0.0102272952599185\\
0.126592	0.00224617316297748\\
0.126599111111111	0.00938847603591758\\
0.126604444444444	0.00402105308970616\\
0.126606222222222	0.00809660397858891\\
0.126611555555556	0.00362915233037966\\
0.126615111111111	0.00925608761889754\\
0.126616888888889	0.00749718694055829\\
0.126620444444444	0.0146661465906541\\
0.126624	0.00889685449352062\\
0.126627555555556	0.0175944374766249\\
0.126629333333333	0.0160753593663888\\
0.126632888888889	0.02275973089617\\
0.126638222222222	0.0149800055138151\\
0.12664	0.0163294426931132\\
0.126647111111111	0.0061204046447908\\
0.126650666666667	0.0128312808725068\\
0.126654222222222	0.0096011668455494\\
0.126657777777778	0.0116806563279138\\
0.126659555555556	0.0104060295517089\\
0.126661333333333	0.0145375968436421\\
0.126666666666667	0.00829470874216731\\
0.126670222222222	0.0105003200089284\\
0.126672	0.00421877871929369\\
0.126673777777778	0.00855491963780391\\
0.126675555555556	0.00471903455165382\\
0.126677333333333	0.00809195112579658\\
0.126680888888889	0.00241324610329252\\
0.126684444444444	0.0114917605262145\\
0.126688	0.00249130623632648\\
0.126691555555556	0.00347237008398413\\
0.126695111111111	0.00306840172181191\\
0.126696888888889	0.00850668142940331\\
0.126700444444444	0.00203789992341041\\
0.126704	0.00763883541749449\\
0.126705777777778	0.00241317475155015\\
0.126711111111111	0.00810496671371136\\
0.126714666666667	0.00250712775440687\\
0.126721777777778	0.0137775776797226\\
0.126723555555556	0.0113567955562575\\
0.126725333333333	0.0128980276498077\\
0.126730666666667	0.00697319401914107\\
0.126734222222222	0.0119085749096714\\
0.126737777777778	0.00424602676310079\\
0.126746666666667	0.0160651609911872\\
0.126753777777778	0.00838290632641239\\
0.126757333333333	0.0149228523301061\\
0.126759111111111	0.0125367718484668\\
0.126762666666667	0.0161816833921608\\
0.126764444444444	0.0145678463409744\\
0.126766222222222	0.0186658809167744\\
0.126768	0.0149935871274647\\
0.126769777777778	0.0160699295816616\\
0.126776888888889	0.00683634810808473\\
0.126780444444444	0.0122233069713978\\
0.126784	0.00659053781396485\\
0.126785777777778	0.0107632394508807\\
0.126787555555556	0.0107077340654317\\
0.126791111111111	0.0167769206980102\\
0.126792888888889	0.0141389922526226\\
0.126798222222222	0.018398519051518\\
0.126805333333333	0.00895831721074028\\
0.126807111111111	0.00912379848833861\\
0.126808888888889	0.0141972038703962\\
0.126814222222222	0.00432330905592151\\
0.126823111111111	0.0164284123816048\\
0.126826666666667	0.0100192181291358\\
0.126828444444444	0.0141237759059678\\
0.126837333333333	0.00526092397695618\\
0.126842666666667	0.00918152956901419\\
0.126844444444444	0.00817615139679356\\
0.126849777777778	0.0171386892990004\\
0.126853333333333	0.00831943509561991\\
0.126855111111111	0.0126286874193634\\
0.126862222222222	0.00110271619389338\\
0.126871111111111	0.00959807159662623\\
0.126872888888889	0.00765433732621204\\
0.126876444444444	0.0122905815468417\\
0.12688	0.00630946269736612\\
0.126883555555556	0.00998221605898497\\
0.126887111111111	0.00308587827325396\\
0.126892444444444	0.0100000001856562\\
0.126894222222222	0.00612987330893494\\
0.126896	0.0102322475389951\\
0.126899555555556	0.00378220887130884\\
0.126901333333333	0.00777206414476461\\
0.126903111111111	0.0061198235902635\\
0.126906666666667	0.0115474289498794\\
0.126908444444444	0.00813730556751033\\
0.126910222222222	0.00852133303818872\\
0.126912	0.00784073278231273\\
0.126913777777778	0.0098195896708124\\
0.126917333333333	0.00375243229249989\\
0.126920888888889	0.00961326050726763\\
0.126924444444444	0.00510176244343633\\
0.126928	0.0117250001401875\\
0.126931555555556	0.00674945114627445\\
0.126935111111111	0.0117958062622192\\
0.126940444444444	0.00916311449571466\\
0.126942222222222	0.0122951425002303\\
0.126944	0.00984274856264425\\
0.126945777777778	0.0109020060453258\\
0.126949333333333	0.00416597698140472\\
0.126954666666667	0.00895336283244944\\
0.126956444444444	0.00726039721053046\\
0.12696	0.0150663731484489\\
0.126961777777778	0.0111025853993212\\
0.126967111111111	0.0193694674428228\\
0.126970666666667	0.0126896345813095\\
0.126974222222222	0.0205242240456588\\
0.126979555555556	0.00803075681415119\\
0.126981333333333	0.00898181515792593\\
0.126984888888889	0.00618388037658624\\
0.126986666666667	0.00923980758454812\\
0.126990222222222	0.00561744475034459\\
0.126992	0.00696202206234894\\
0.126995555555556	0.00349538754743348\\
0.126997333333333	0.00461000277974022\\
0.126999111111111	0.00139794892817199\\
0.127002666666667	0.0113490775843653\\
0.127004444444444	0.00985883330976114\\
0.127006222222222	0.0140497073163098\\
0.127013333333333	0.00744379813496951\\
0.127022222222222	0.0205236048252241\\
0.127025777777778	0.012072448269428\\
0.127029333333333	0.0146562969947844\\
0.127032888888889	0.00310319463218944\\
0.127034666666667	0.00566217687928744\\
0.127036444444444	0.000894465788568416\\
0.127038222222222	0.00244668934009809\\
0.12704	0.000933449656757374\\
0.127043555555556	0.0167217760601205\\
0.127045333333333	0.0157136058014511\\
0.127047111111111	0.01810243568564\\
0.127050666666667	0.0104585897625852\\
0.127052444444444	0.011883357394458\\
0.127059555555556	0.00456074552309968\\
0.127063111111111	0.00259976946910787\\
0.127070222222222	0.0150292996164795\\
0.127072	0.012422029995287\\
0.127073777777778	0.0128799959174825\\
0.127079111111111	0.00751873280026102\\
0.127080888888889	0.0077812727031884\\
0.127084444444444	0.00680733284174004\\
0.127086222222222	0.00833488428781781\\
0.127089777777778	0.00475254849422599\\
0.127096888888889	0.0105299191080876\\
0.127102222222222	0.000832658234194428\\
0.127107555555556	0.0137748013448843\\
0.127112888888889	0.00303944149556962\\
0.127114666666667	0.00463311611625428\\
0.127116444444444	0.00272865296050812\\
0.127118222222222	0.00988056132184878\\
0.12712	0.00893751877315146\\
0.127128888888889	0.0207436542637533\\
0.127137777777778	0.0129217415189799\\
0.127139555555556	0.0172592809152796\\
0.127148444444444	0.00192296576379516\\
0.127152	0.0112761836398542\\
0.127153777777778	0.00903466073202111\\
0.127157333333333	0.0162993194314083\\
0.127160888888889	0.0161707702879024\\
0.127162666666667	0.0093949822703405\\
0.127166222222222	0.0197817755053041\\
0.127173333333333	0.00256429630261232\\
0.127175111111111	0.00434885276534308\\
0.127176888888889	0.00252817475900041\\
0.127178666666667	0.0109379613217602\\
0.127180444444444	0.00870116565366086\\
0.127184	0.0146865046440448\\
0.127189333333333	0.00227232617700793\\
0.127191111111111	0.00941839145517268\\
0.127194666666667	0.00528418920228291\\
0.1272	0.0104449801544571\\
0.127201777777778	0.00988319935186308\\
0.127203555555556	0.0112393656249365\\
0.127207111111111	0.00607379288934889\\
0.127208888888889	0.00635269049032297\\
0.127210666666667	0.0027354373988846\\
0.127212444444444	0.0035197220068662\\
0.127214222222222	0.000341907831343274\\
0.127217777777778	0.00553182182409456\\
0.127221333333333	0.00367762534083671\\
0.127223111111111	0.00697835007277159\\
0.127224888888889	0.00582182342574272\\
0.127228444444444	0.00992135596494703\\
0.127233777777778	0.00191723038521435\\
0.127239111111111	0.00942355004393639\\
0.127240888888889	0.00800840595055047\\
0.127242666666667	0.0081929454955158\\
0.127244444444444	0.00532706963018995\\
0.127248	0.00826608881657198\\
0.127251555555556	0.00391864060074881\\
0.127253333333333	0.00464363912286289\\
0.127255111111111	0.00334481292996708\\
0.127256888888889	0.00538406870388666\\
0.127258666666667	0.00453182400567154\\
0.127262222222222	0.00825530525102239\\
0.127264	0.00475791384544844\\
0.127267555555556	0.00835832212868193\\
0.127269333333333	0.00233174310746354\\
0.127278222222222	0.0139226826787765\\
0.12728	0.0137918980403507\\
0.127283555555556	0.0191404703333192\\
0.127288888888889	0.011782397353286\\
0.127292444444444	0.0139651451814757\\
0.127294222222222	0.0132369382910341\\
0.127296	0.017020027889846\\
0.127303111111111	0.00523660656907918\\
0.127308444444444	0.00319637507047008\\
0.127312	0.0117145688446323\\
0.127313777777778	0.00808327683749946\\
0.127317333333333	0.019609301838885\\
0.127320888888889	0.0143385315321917\\
0.127322666666667	0.0101979517960552\\
0.127326222222222	0.0109005183528489\\
0.127328	0.0066702015238885\\
0.127331555555556	0.0109502846388841\\
0.127336888888889	0.00186119932429038\\
0.127342222222222	0.00891589301784673\\
0.127345777777778	0.0062435932863722\\
0.127351111111111	0.014823688491757\\
0.127354666666667	0.00377822208020473\\
0.12736	0.0148007061773958\\
0.127363555555556	0.00289243477424589\\
0.127365333333333	0.00321750784561203\\
0.127367111111111	0.00213856996445866\\
0.127372444444444	0.0142364715118841\\
0.127376	0.00428256962299553\\
0.127381333333333	0.0129133524266877\\
0.127384888888889	0.00165068012821984\\
0.127386666666667	0.00416743165289862\\
0.127388444444444	0.00201411560963125\\
0.127392	0.00765136982583023\\
0.127393777777778	0.0135667262991568\\
0.127395555555556	0.00679565082697653\\
0.127397333333333	0.0106905442701843\\
0.127399111111111	0.00755837713352692\\
0.127400888888889	0.00797948392446335\\
0.127406222222222	0.00396225078892476\\
0.127408	0.00695178939249919\\
0.127411555555556	0.00153833296491429\\
0.127416888888889	0.00356089167012591\\
0.127418666666667	0.00856539771396178\\
0.127422222222222	0.00634385673003571\\
0.127425777777778	0.0122814940585434\\
0.127427555555556	0.00940787638050208\\
0.127431111111111	0.0111519232454516\\
0.127438222222222	0.00768542505121181\\
0.12744	0.00919930420407475\\
0.127441777777778	0.00912068632695717\\
0.127443555555556	0.00971450143875405\\
0.127445333333333	0.00905526038021923\\
0.127448888888889	0.0107886246921189\\
0.127456	0.00174790496128902\\
0.127461333333333	0.00667622108233232\\
0.127463111111111	0.00471988576972643\\
0.127470222222222	0.0198737124077004\\
0.127472	0.0153676365167477\\
0.127475555555556	0.0226736001839799\\
0.127479111111111	0.0132293452124464\\
0.127480888888889	0.013553233570949\\
0.127484444444444	0.0129279804227615\\
0.127488	0.0146004637443148\\
0.127491555555556	0.00618864178243247\\
0.127493333333333	0.00752644743840519\\
0.127500444444444	0.00148204614334266\\
0.127505777777778	0.0100205935340809\\
0.127507555555556	0.00758512323293681\\
0.127509333333333	0.00839194134990998\\
0.127512888888889	0.0047051254254411\\
0.127521777777778	0.013236889259466\\
0.127523555555556	0.011915327028338\\
0.127525333333333	0.0120003637608217\\
0.127527111111111	0.00549126485635762\\
0.127530666666667	0.0163207048279286\\
0.127536	0.00497968099763435\\
0.127539555555556	0.0141977470629161\\
0.127546666666667	0.00203044994753568\\
0.127548444444444	0.00379358347653067\\
0.127552	0.000731360760541422\\
0.127557333333333	0.00971293142370033\\
0.127559111111111	0.00675883072819772\\
0.127562666666667	0.0203525239066498\\
0.127566222222222	0.0095122641992966\\
0.127569777777778	0.0136467788300212\\
0.127571555555556	0.00896970436379241\\
0.127573333333333	0.0128280055016989\\
0.127580444444444	0.0019051249684271\\
0.127589333333333	0.0117007109523168\\
0.127591111111111	0.0105412684728035\\
0.127594666666667	0.0178344074068192\\
0.127598222222222	0.0170493728464292\\
0.1276	0.0177198447960116\\
0.127601777777778	0.0168157636389372\\
0.127603555555556	0.0196775233011637\\
0.127607111111111	0.0174922802717798\\
0.127608888888889	0.0184272984429177\\
0.127610666666667	0.018160794758067\\
0.127612444444444	0.00855402192464602\\
0.127614222222222	0.00880659210413806\\
0.127619555555556	0.000349821837336478\\
0.127623111111111	0.00780604212027219\\
0.127624888888889	0.00170506040632332\\
0.127628444444444	0.0124107409555565\\
0.127635555555556	0.00735809926515801\\
0.127640888888889	0.0103171864495661\\
0.127646222222222	0.00530371102964333\\
0.127648	0.00746641398865153\\
0.127651555555556	0.00331447532274207\\
0.127653333333333	0.00712310242214456\\
0.127655111111111	0.00533402151815221\\
0.127656888888889	0.00571806796513827\\
0.127658666666667	0.00313406028600935\\
0.127662222222222	0.00801961295517931\\
0.127665777777778	0.000690018788657182\\
0.127672888888889	0.0163617738538009\\
0.127674666666667	0.0100685338368503\\
0.127678222222222	0.0212302388002307\\
0.127681777777778	0.01031080098221\\
0.127685333333333	0.0172191968313775\\
0.127687111111111	0.00897985704977594\\
0.127690666666667	0.0135560003986893\\
0.127696	0.00198052568412246\\
0.127699555555556	0.00867211691300071\\
0.127703111111111	0.00368824632893927\\
0.127704888888889	0.00667994540076575\\
0.127706666666667	0.00623628275782739\\
0.127708444444444	0.00738528039742825\\
0.127712	0.00322969251267766\\
0.127713777777778	0.00636194366718529\\
0.127717333333333	0.00241483301975545\\
0.127719111111111	0.00637232825330777\\
0.127722666666667	0.00251216860760303\\
0.127724444444444	0.0033520315992184\\
0.127726222222222	0.00277758127810684\\
0.127733333333333	0.0137589094876581\\
0.127735111111111	0.0135057809909976\\
0.127736888888889	0.0158795027281667\\
0.127738666666667	0.0154477548011782\\
0.127740444444444	0.0155246521518994\\
0.127742222222222	0.0176838966973823\\
0.127744	0.0146458160553667\\
0.127745777777778	0.0183345598220412\\
0.127749333333333	0.00709550472238651\\
0.127756444444444	0.0137208524381701\\
0.127758222222222	0.00850374821687674\\
0.127761777777778	0.0156103999457718\\
0.127772444444444	0.00202702682432843\\
0.127776	0.0126970741867782\\
0.127779555555556	0.00239565348978246\\
0.127783111111111	0.00892758666386306\\
0.127784888888889	0.00723506621391079\\
0.127786666666667	0.0110898263612744\\
0.127790222222222	0.0042577929639096\\
0.127793777777778	0.00783119159148066\\
0.127795555555556	0.0123658504834859\\
0.127799111111111	0.0038801334475296\\
0.127802666666667	0.00709823759993461\\
0.127811555555556	0.00125233272781536\\
0.127813333333333	0.00437811428960802\\
0.127815111111111	0.00334134769438454\\
0.127816888888889	0.0117904492894518\\
0.127824	0.00358674961380412\\
0.127827555555556	0.00863007669994778\\
0.127831111111111	0.00455419591402553\\
0.127836444444444	0.00983523140692449\\
0.127838222222222	0.00461040171563318\\
0.127841777777778	0.0105492573012072\\
0.127845333333333	0.00633422069453163\\
0.127847111111111	0.00799936979224644\\
0.127850666666667	0.00624567745552537\\
0.127856	0.0103056408812533\\
0.127861333333333	0.00150431751550956\\
0.127870222222222	0.0118892184370864\\
0.127873777777778	0.00871350727275313\\
0.127875555555556	0.0117420896244961\\
0.127880888888889	0.00375400016662514\\
0.127888	0.0160284010184833\\
0.127895111111111	0.00230316877226064\\
0.127902222222222	0.0163526354217457\\
0.127907555555556	0.0034082346654542\\
0.127912888888889	0.0119188673785703\\
0.127916444444444	0.00234335095888955\\
0.127923555555556	0.0160521362933899\\
0.127925333333333	0.0132920228624762\\
0.127928888888889	0.020477535394282\\
0.127930666666667	0.0197818466075737\\
0.127932444444444	0.022507744766724\\
0.127934222222222	0.0214584931622196\\
0.127936	0.0233081695658703\\
0.127943111111111	0.00908507304201567\\
0.127944888888889	0.0103302460163009\\
0.127950222222222	0.00464570160214339\\
0.127952	0.0115626059154264\\
0.127959111111111	0.00353121288348324\\
0.127960888888889	0.00515885206764216\\
0.127962666666667	0.00144660738683289\\
0.127964444444444	0.00354018886322202\\
0.127966222222222	0.000372579413204593\\
0.127973333333333	0.0142720695464046\\
0.127978666666667	0.0127905314620412\\
0.127980444444444	0.00604349324208162\\
0.127984	0.00883603989111453\\
0.127987555555556	0.00140995455440218\\
0.127992888888889	0.0113253086134615\\
0.127994666666667	0.00917300356996723\\
0.127996444444444	0.0130771329163354\\
0.127998222222222	0.00853777575094838\\
0.128001777777778	0.0149338057896873\\
0.128005333333333	0.00714809936951918\\
0.128007111111111	0.0104131796325306\\
0.128010666666667	0.00162781751032132\\
0.128012444444444	0.00251535497806735\\
0.128014222222222	0.000876867650704771\\
0.128019555555556	0.00754353279826103\\
0.128021333333333	0.00599286572802615\\
0.128028444444444	0.0141416275946314\\
0.128032	0.00925805850184971\\
0.128035555555556	0.0119710776285636\\
0.128039111111111	0.00634910134549233\\
0.128042666666667	0.0102510946884625\\
0.128046222222222	0.00360458958694904\\
0.128048	0.00955483109210462\\
0.128053333333333	0.00230952164258227\\
0.128060444444444	0.0101871002011222\\
0.128062222222222	0.00667844532063905\\
0.128064	0.00689728769326758\\
0.128067555555556	0.00270591868639655\\
0.128071111111111	0.00947461396056681\\
0.128074666666667	0.0057761224175211\\
0.128078222222222	0.0123543584644932\\
0.12808	0.0107335719839621\\
0.128083555555556	0.0136753463780642\\
0.128088888888889	0.00946746701042495\\
0.128090666666667	0.0105826882631377\\
0.128094222222222	0.00262973836758751\\
0.128096	0.00621365672357857\\
0.128097777777778	0.00511148530688957\\
0.128101333333333	0.0131346214413232\\
0.128104888888889	0.00758372860563719\\
0.128110222222222	0.0135622032739555\\
0.128113777777778	0.00683028142713257\\
0.128117333333333	0.0140193788966629\\
0.128119111111111	0.0125304564615619\\
0.128120888888889	0.0129035127506519\\
0.128124444444444	0.00302958848900697\\
0.128129777777778	0.00979331507486816\\
0.128131555555556	0.00484346846837405\\
0.128135111111111	0.00929659019844353\\
0.128138666666667	0.00185027535583829\\
0.128140444444444	0.00857035537017345\\
0.128144	0.0037521280337128\\
0.128147555555556	0.00951373858053758\\
0.128154666666667	0.00155484232413783\\
0.128156444444444	0.00260146637012121\\
0.12816	0.00184611558269557\\
0.128161777777778	0.00509239483955926\\
0.128163555555556	0.00161379493289338\\
0.128167111111111	0.00573756246136914\\
0.128168888888889	0.00420838539212334\\
0.128172444444444	0.00923309932988672\\
0.128174222222222	0.00428198860404241\\
0.128177777777778	0.0146404669926662\\
0.128179555555556	0.0114736575199462\\
0.128184888888889	0.0204242161822291\\
0.128188444444444	0.0132963349746676\\
0.128192	0.0212874042828285\\
0.128202666666667	0.00754581367361698\\
0.128206222222222	0.00957687030578255\\
0.128211555555556	0.00255244357174839\\
0.128216888888889	0.00494275308689529\\
0.128218666666667	0.00162489688273124\\
0.128225777777778	0.00953335364188818\\
0.128229333333333	0.00229857940278363\\
0.128232888888889	0.00742146148018197\\
0.128234666666667	0.00530856577390512\\
0.128238222222222	0.00909850259536427\\
0.128241777777778	0.00714888970433708\\
0.128243555555556	0.00831224726533281\\
0.128247111111111	0.00256184527361084\\
0.128250666666667	0.00520937807874911\\
0.128252444444444	0.00357796730659007\\
0.128257777777778	0.0115911102115927\\
0.128259555555556	0.00581844576688931\\
0.128266666666667	0.0151586525181505\\
0.128268444444444	0.00847927421876968\\
0.128272	0.0125108894722713\\
0.128273777777778	0.00888928447130413\\
0.128275555555556	0.0104794787962215\\
0.128277333333333	0.00730258860785202\\
0.128280888888889	0.00851703534047837\\
0.128284444444444	0.0155216778450853\\
0.128288	0.00222038286428847\\
0.128291555555556	0.0070745405460198\\
0.128295111111111	0.00146762036318804\\
0.128300444444444	0.008969719024426\\
0.128302222222222	0.005157286660708\\
0.128312888888889	0.015331880322655\\
0.128316444444444	0.00348499089883705\\
0.128318222222222	0.0068317340043921\\
0.12832	0.00291384257941893\\
0.128323555555556	0.005905618645411\\
0.128325333333333	0.00171573027191815\\
0.128330666666667	0.0129490838727041\\
0.128337777777778	0.00715300952092726\\
0.128339555555556	0.0104989727587999\\
0.128344888888889	0.00463240392775582\\
0.128350222222222	0.00833320398802162\\
0.128355555555556	0.0157296839627019\\
0.128359111111111	0.012296291910138\\
0.128364444444444	0.0199114458568896\\
0.128366222222222	0.0195016807227404\\
0.128369777777778	0.0216096122235888\\
0.128371555555556	0.0214867361768568\\
0.128373333333333	0.026757693114023\\
0.128376888888889	0.01928468517274\\
0.128380444444444	0.0225238202381484\\
0.128382222222222	0.0197562433372553\\
0.128384	0.0259374414453249\\
0.128387555555556	0.0189564914592013\\
0.128389333333333	0.0207277045744426\\
0.128398222222222	0.00224001822379219\\
0.128401777777778	0.00660662029573006\\
0.128405333333333	0.00345215154464282\\
0.128408888888889	0.0142991565150796\\
0.128410666666667	0.0139221012870236\\
0.128412444444444	0.015067228088996\\
0.128416	0.0103406283101708\\
0.128417777777778	0.0122080931830465\\
0.128419555555556	0.00840035456137675\\
0.128421333333333	0.00845986156392198\\
0.128430222222222	0.00370292770835873\\
0.128435555555556	0.0134424824112902\\
0.128439111111111	0.00957668911371531\\
0.128440888888889	0.0129261184984544\\
0.128444444444444	0.00404442966876312\\
0.128446222222222	0.00618738220166912\\
0.128448	0.00562661640207388\\
0.128455111111111	0.0116230898394321\\
0.128460444444444	0.00945199808427416\\
0.128462222222222	0.013614460211223\\
0.128464	0.0129020779558083\\
0.128465777777778	0.0130519121292323\\
0.128469333333333	0.0073375055602605\\
0.128471111111111	0.0112675786601556\\
0.128472888888889	0.00594970565452715\\
0.128474666666667	0.00675749555234328\\
0.128476444444444	0.00277122834226773\\
0.128478222222222	0.00565435328451239\\
0.12848	0.00376961940704126\\
0.128483555555556	0.00603848765594595\\
0.128485333333333	0.00579803716353894\\
0.128487111111111	0.00679162564969879\\
0.128488888888889	0.00390662004713496\\
0.128490666666667	0.00411310094033354\\
0.128492444444444	0.0104213076312603\\
0.128497777777778	0.000658469298942727\\
0.128501333333333	0.00886947858189413\\
0.128503111111111	0.00491306623169085\\
0.128508444444444	0.0109119823148809\\
0.128513777777778	0.00688515819369842\\
0.128515555555556	0.00757176556319708\\
0.128520888888889	0.00289088720463082\\
0.128526222222222	0.00827167815443802\\
0.128528	0.00278042265679826\\
0.128531555555556	0.009665662692452\\
0.128533333333333	0.00714365917070778\\
0.128535111111111	0.011842083785037\\
0.128536888888889	0.0115305848957029\\
0.128540444444444	0.0153506346783609\\
0.128542222222222	0.0116817253459706\\
0.128549333333333	0.0153288377724944\\
0.128556444444444	0.00368906002198677\\
0.128558222222222	0.00437666222608957\\
0.128563555555556	0.00104880813301414\\
0.128568888888889	0.0117159509203947\\
0.128570666666667	0.0111720553022021\\
0.128581333333333	0.0226624325191203\\
0.128586666666667	0.00494984550589467\\
0.128588444444444	0.00623861535166725\\
0.128592	0.00181709941374836\\
0.128599111111111	0.0129455338158841\\
0.128600888888889	0.0117292226716964\\
0.128604444444444	0.0135979017270526\\
0.128609777777778	0.00328397483858528\\
0.128611555555556	0.00786341057446172\\
0.128613333333333	0.00719272319496342\\
0.128618666666667	0.0181447482549607\\
0.128620444444444	0.0174805497482315\\
0.128622222222222	0.0191183088703146\\
0.128625777777778	0.0158766891628845\\
0.128627555555556	0.0192045842060251\\
0.128632888888889	0.00565794257745994\\
0.128636444444444	0.00673728362858547\\
0.128638222222222	0.00526825157986111\\
0.128643555555556	0.011729534828448\\
0.128647111111111	0.00409431557454418\\
0.128650666666667	0.00937699628217978\\
0.128652444444444	0.00124876854426678\\
0.128657777777778	0.00708964010644222\\
0.128659555555556	0.00479845298401968\\
0.128663111111111	0.00972838545398025\\
0.128664888888889	0.0071918223373455\\
0.128670222222222	0.0152071412723233\\
0.128675555555556	0.00984893486364138\\
0.128680888888889	0.0155794915193613\\
0.128691555555556	0.00188258069053773\\
0.128696888888889	0.0105096922372389\\
0.128698666666667	0.00980136111558941\\
0.128704	0.0163605310591194\\
0.128712888888889	0.00261491744959669\\
0.128718222222222	0.00767622078240671\\
0.12872	0.00449691747288181\\
0.128721777777778	0.00789422897107186\\
0.128725333333333	0.00200213567219279\\
0.128727111111111	0.00354391861283909\\
0.128728888888889	0.00251785776487784\\
0.128732444444444	0.00451626394766905\\
0.128734222222222	0.00318126830194487\\
0.128736	0.00901942383056295\\
0.128737777777778	0.00614819390167268\\
0.128741333333333	0.0126343415109144\\
0.128743111111111	0.00960518078963157\\
0.128746666666667	0.0150960144125427\\
0.128748444444444	0.0150386143652214\\
0.128750222222222	0.0130649114584023\\
0.128753777777778	0.0181892785174414\\
0.128757333333333	0.0112357624171362\\
0.128759111111111	0.0126053827945251\\
0.128762666666667	0.00536273677548915\\
0.128764444444444	0.0153555431469933\\
0.128769777777778	0.00394244587955409\\
0.128773333333333	0.00768172149383961\\
0.128775111111111	0.00530906116711236\\
0.128776888888889	0.00947045036203642\\
0.128780444444444	0.00690594229530128\\
0.128782222222222	0.0110329224263901\\
0.128787555555556	0.0043438657901278\\
0.128789333333333	0.00686830678193878\\
0.128792888888889	0.00493831070386519\\
0.128794666666667	0.0139318471581422\\
0.128796444444444	0.0109985184575289\\
0.1288	0.0141810235230564\\
0.128801777777778	0.0128967579804317\\
0.128803555555556	0.0138549247206584\\
0.128810666666667	0.00157249643232499\\
0.128816	0.014180849955563\\
0.128821333333333	0.00700538069311032\\
0.128826666666667	0.0113862214947958\\
0.128828444444444	0.00998335076155041\\
0.128832	0.0124393702783032\\
0.128833777777778	0.00801232913840941\\
0.128837333333333	0.0107584228040195\\
0.128839111111111	0.00431511502081269\\
0.128844444444444	0.0131202599769525\\
0.128846222222222	0.00842561302357278\\
0.128848	0.00881297180438906\\
0.128853333333333	0.00321002220016742\\
0.128856888888889	0.0105092009497697\\
0.128858666666667	0.00644533699350192\\
0.128867555555556	0.0170001095238363\\
0.128871111111111	0.00850786471842227\\
0.128872888888889	0.00965049263796267\\
0.128876444444444	0.00761606896690331\\
0.128881777777778	0.0187464994809562\\
0.128887111111111	0.00824304219936708\\
0.128888888888889	0.00876572221966018\\
0.128890666666667	0.00234367253805454\\
0.128894222222222	0.00484187566685659\\
0.128896	0.00310664788820611\\
0.128903111111111	0.0153424412795635\\
0.128908444444444	0.010612632525866\\
0.128912	0.0154110404812032\\
0.128915555555556	0.0112959603439442\\
0.128922666666667	0.018381462072713\\
0.128924444444444	0.0155924026870648\\
0.128926222222222	0.0183956000704138\\
0.128928	0.017365934918267\\
0.128931555555556	0.0300808333586105\\
0.128936888888889	0.0160180432363821\\
0.128942222222222	0.0182346043158526\\
0.128944	0.013830229049909\\
0.128945777777778	0.0145854914211521\\
0.128947555555556	0.0144189045319645\\
0.128949333333333	0.0166575106554933\\
0.128952888888889	0.0090921666141193\\
0.128956444444444	0.0140766683145471\\
0.12896	0.00581289383409803\\
0.128963555555556	0.00736873294472765\\
0.128965333333333	0.00460991210750988\\
0.128968888888889	0.0135791804211292\\
0.128970666666667	0.0128215554699194\\
0.128972444444444	0.0139179473113678\\
0.128974222222222	0.0120065806090752\\
0.128977777777778	0.0181290418103771\\
0.128983111111111	0.0124095646030323\\
0.128984888888889	0.0151655718159351\\
0.128988444444444	0.00512236027766022\\
0.128990222222222	0.00759730351577409\\
0.128995555555556	0.00441977935823082\\
0.128997333333333	0.00490321227587948\\
0.128999111111111	0.00307394070532171\\
0.129000888888889	0.00577098181789276\\
0.129002666666667	0.00468843074688685\\
0.129009777777778	0.0133832573477244\\
0.129011555555556	0.00995367410430303\\
0.129013333333333	0.0113506052113848\\
0.129016888888889	0.010072818177578\\
0.129024	0.00222953977971199\\
0.129031111111111	0.0121580988549863\\
0.129036444444444	0.00516838595527289\\
0.12904	0.00846959320767093\\
0.129041777777778	0.00451522172350141\\
0.129045333333333	0.00674218951351097\\
0.129047111111111	0.00452288393791975\\
0.129048888888889	0.0103838378632373\\
0.129050666666667	0.00950839494621517\\
0.129056	0.0153057546435203\\
0.129057777777778	0.0119793813765225\\
0.129059555555556	0.0128164744911762\\
0.129064888888889	0.00478310076585051\\
0.129066666666667	0.00680211428757088\\
0.129070222222222	0.00476271583630219\\
0.129073777777778	0.00874080884984144\\
0.129075555555556	0.00848018360734984\\
0.129079111111111	0.0151147947408919\\
0.129082666666667	0.00898148868634679\\
0.129086222222222	0.0102152087385839\\
0.129089777777778	0.00267637046559965\\
0.129093333333333	0.00633971555734075\\
0.129095111111111	0.00376394084812695\\
0.129096888888889	0.00602253617562321\\
0.129098666666667	0.0048990559803786\\
0.129102222222222	0.0105498009542094\\
0.129104	0.00834906950420608\\
0.129107555555556	0.0135146403200848\\
0.129112888888889	0.00913812912543849\\
0.129114666666667	0.00977122557509874\\
0.129116444444444	0.00779260006977042\\
0.12912	0.0107485062624779\\
0.129125333333333	0.00211862620132108\\
0.129128888888889	0.00686037788588037\\
0.129132444444444	0.00168329721399735\\
0.129136	0.00465109219160897\\
0.129141333333333	0.000922432270344192\\
0.129146666666667	0.00708219271770957\\
0.129148444444444	0.00639533939424697\\
0.129155555555556	0.021686733983637\\
0.129159111111111	0.0170804607956524\\
0.129162666666667	0.0209341224974487\\
0.129166222222222	0.0141664217805146\\
0.129168	0.017657986625027\\
0.129171555555556	0.0131438725331026\\
0.129175111111111	0.00642047464829185\\
0.129182222222222	0.0144911997210902\\
0.129185777777778	0.0116859148106345\\
0.129187555555556	0.0172286820476401\\
0.129191111111111	0.00726378687807366\\
0.129192888888889	0.009675846722906\\
0.129198222222222	0.00655290797161814\\
0.129205333333333	0.0121229887092484\\
0.129210666666667	0.00921958920532207\\
0.129212444444444	0.0114363438312043\\
0.129214222222222	0.00570199958651066\\
0.129216	0.00685585034210584\\
0.129217777777778	0.00454922438253447\\
0.129219555555556	0.00747237322767488\\
0.129221333333333	0.0074009438820849\\
0.129223111111111	0.00303853409045421\\
0.129232	0.0198347847211167\\
0.129235555555556	0.0141645583822968\\
0.129237333333333	0.0159245685979461\\
0.129239111111111	0.0139647810398457\\
0.129240888888889	0.016079054558026\\
0.129246222222222	0.00659932852889092\\
0.129248	0.00154107630927899\\
0.129255111111111	0.0195689183772326\\
0.129256888888889	0.0191856245373762\\
0.129260444444444	0.02418669401855\\
0.129264	0.0186640957538122\\
0.129265777777778	0.0196065838619033\\
0.129267555555556	0.0193994104091033\\
0.129271111111111	0.00791393490207862\\
0.129272888888889	0.00971116559039811\\
0.129276444444444	0.000720398279619505\\
0.129281777777778	0.0110219249503356\\
0.129283555555556	0.00680453491009264\\
0.129285333333333	0.0103161557420053\\
0.129287111111111	0.0100214098082147\\
0.129290666666667	0.0170523406652337\\
0.129294222222222	0.012207735185862\\
0.129297777777778	0.0174073369190941\\
0.129301333333333	0.0159508433471922\\
0.129304888888889	0.0251299795893883\\
0.129310222222222	0.00207143648800803\\
0.129312	0.00259836069209765\\
0.129313777777778	0.00120056633193996\\
0.129317333333333	0.00988663502408055\\
0.129319111111111	0.00505153029002808\\
0.129324444444444	0.00784621298311408\\
0.129326222222222	0.0140254523216544\\
0.129331555555556	0.000993204056884661\\
0.129333333333333	0.00593691672518268\\
0.129336888888889	0.0024485375936448\\
0.129344	0.00981241972431171\\
0.129345777777778	0.008997181334094\\
0.129347555555556	0.00960288640357418\\
0.129349333333333	0.0062133531520657\\
0.129351111111111	0.00835132593529414\\
0.129352888888889	0.00598526075373532\\
0.129354666666667	0.0090280182879926\\
0.129356444444444	0.00594737083859123\\
0.129361777777778	0.00723177831887881\\
0.129368888888889	0.00158588013448127\\
0.129370666666667	0.00764998611595102\\
0.129372444444444	0.00584684019095494\\
0.129376	0.0109137827195177\\
0.129383111111111	0.00384314983362272\\
0.129384888888889	0.00995326300775232\\
0.129390222222222	0.00396311629320079\\
0.129392	0.00510517536294219\\
0.129395555555556	0.00207373547267006\\
0.129397333333333	0.00689794345163949\\
0.129399111111111	0.00590945058172407\\
0.129404444444444	0.0128410028666806\\
0.129411555555556	0.00491156661695746\\
0.129416888888889	0.00909350727842201\\
0.129420444444444	0.00265188268578484\\
0.129424	0.00711614429334945\\
0.129427555555556	0.00263592776994337\\
0.129429333333333	0.00423608531814984\\
0.129431111111111	0.00214456729363591\\
0.129434666666667	0.00444627242815818\\
0.129436444444444	0.00225677330531182\\
0.129438222222222	0.00878115431396093\\
0.129441777777778	0.00592262484408024\\
0.129443555555556	0.00325335675920757\\
0.129445333333333	0.0048928039398701\\
0.129447111111111	0.00167140179270533\\
0.129452444444444	0.0129931684784115\\
0.129456	0.00703159993699001\\
0.129457777777778	0.0146797486744779\\
0.129461333333333	0.0124903939129728\\
0.129464888888889	0.0176362762878651\\
0.129479111111111	0.00153608385794005\\
0.129484444444444	0.00705951490046983\\
0.129488	0.00297690602157494\\
0.129491555555556	0.0108275403272249\\
0.129496888888889	0.00583183821953709\\
0.129498666666667	0.0108551665076647\\
0.129500444444444	0.00635632971154534\\
0.129504	0.015234682009425\\
0.129509333333333	0.00444993611279954\\
0.129511111111111	0.00543665562157172\\
0.129512888888889	0.00487900237003455\\
0.129514666666667	0.00852574065235392\\
0.129518222222222	0.00414056161619555\\
0.129521777777778	0.0116099819300382\\
0.129527111111111	0.000668907332910085\\
0.129528888888889	0.00499434055467618\\
0.129530666666667	0.00313706537316955\\
0.129534222222222	0.00422827219007529\\
0.129536	0.00332646020699548\\
0.129541333333333	0.0155988803078131\\
0.129544888888889	0.0113760451022238\\
0.129546666666667	0.0138669162183141\\
0.129550222222222	0.00499418536743493\\
0.129552	0.00511892262408656\\
0.129553777777778	0.00176921106554906\\
0.129559111111111	0.00997807772860959\\
0.129560888888889	0.00688987868713883\\
0.129564444444444	0.0144386003327376\\
0.129569777777778	0.00750239605896569\\
0.129575111111111	0.0133065762584373\\
0.129578666666667	0.00792785012066263\\
0.129582222222222	0.0114337997567818\\
0.129589333333333	0.0016779924100061\\
0.129596444444444	0.0129416007155357\\
0.129598222222222	0.0109209275033194\\
0.1296	0.0147497784923221\\
0.129605333333333	0.00741349824154755\\
0.129608888888889	0.0077105838301941\\
0.129610666666667	0.00381343120196045\\
0.129612444444444	0.00577524149382419\\
0.129616	0.00139445692735196\\
0.129623111111111	0.0116848566623449\\
0.129624888888889	0.00828869545989297\\
0.129628444444444	0.0149669084127057\\
0.129630222222222	0.0122430390235575\\
0.129632	0.0170141443218179\\
0.129633777777778	0.0116906895828978\\
0.129637333333333	0.0150970278279135\\
0.129642666666667	0.00152162582739604\\
0.129644444444444	0.00491854758609694\\
0.129649777777778	0.000476558392299042\\
0.129651555555556	0.00422214824206876\\
0.129655111111111	0.0010620407717763\\
0.129658666666667	0.0111240423540146\\
0.129660444444444	0.00764671383664745\\
0.129664	0.0238130437036525\\
0.129667555555556	0.0133090398632239\\
0.129672888888889	0.0171010985448847\\
0.129674666666667	0.0146239388439489\\
0.129678222222222	0.018579499837455\\
0.129683555555556	0.00253295046203308\\
0.129690666666667	0.0114588709731749\\
0.129692444444444	0.00651333789467562\\
0.129701333333333	0.0185653644665595\\
0.129703111111111	0.0164151885280519\\
0.129706666666667	0.0187312727953075\\
0.129710222222222	0.00457758750018269\\
0.129712	0.00903086443099366\\
0.129713777777778	0.00308307457019782\\
0.129719111111111	0.0124104896733799\\
0.129720888888889	0.00891477314275671\\
0.129724444444444	0.0163905417142557\\
0.129726222222222	0.0148902093559425\\
0.129729777777778	0.0176142478933345\\
0.129731555555556	0.0155985273239903\\
0.129733333333333	0.0158833927990596\\
0.129735111111111	0.0127292834282012\\
0.129738666666667	0.0145838538670103\\
0.129740444444444	0.00906774235330984\\
0.129744	0.0125262274114473\\
0.129747555555556	0.00539541351364453\\
0.129749333333333	0.00556987775571233\\
0.129752888888889	0.0028429960359605\\
0.129758222222222	0.00531859855527836\\
0.12976	0.0023797823450987\\
0.129763555555556	0.00418138276344029\\
0.129765333333333	0.00335709045352742\\
0.129767111111111	0.00752268315094293\\
0.129770666666667	0.00417321239033333\\
0.129774222222222	0.00722375333634503\\
0.129777777777778	0.000293315782152609\\
0.129786666666667	0.00465970065936608\\
0.129788444444444	0.0013905526702564\\
0.129790222222222	0.00518970913337999\\
0.129792	0.00199731729561808\\
0.129795555555556	0.00689330120637094\\
0.129800888888889	0.00364230990844158\\
0.129804444444444	0.00978446761596213\\
0.129806222222222	0.00842797901543771\\
0.129808	0.00850936801087912\\
0.129811555555556	0.0159022487539096\\
0.129815111111111	0.00276806351786302\\
0.129818666666667	0.00869881328028513\\
0.129824	0.00330436921887889\\
0.129825777777778	0.0058451591761961\\
0.129827555555556	0.000972440284807086\\
0.129832888888889	0.00653500673009114\\
0.129834666666667	0.00421000313165421\\
0.129843555555556	0.0100219775455164\\
0.129847111111111	0.00558214152079881\\
0.129848888888889	0.00809709150201343\\
0.129852444444444	0.00527801988293336\\
0.129857777777778	0.0133952123473675\\
0.129861333333333	0.0073857836504215\\
0.129864888888889	0.0100852750167621\\
0.129866666666667	0.00971890058494429\\
0.129872	0.0119175567218052\\
0.129875555555556	0.00628941780303735\\
0.129880888888889	0.011623745947947\\
0.129882666666667	0.00199180179767378\\
0.129886222222222	0.00721669567767105\\
0.129888	0.0023544845087268\\
0.129889777777778	0.00555013893276632\\
0.129893333333333	0.000799856536212201\\
0.129895111111111	0.00877885187618474\\
0.129902222222222	0.00239727402700574\\
0.129905777777778	0.00843278434069605\\
0.129907555555556	0.00718358406064032\\
0.129912888888889	0.00408885280954224\\
0.129914666666667	0.00768409669504261\\
0.129918222222222	0.000935167973131229\\
0.12992	0.00403505792125178\\
0.129923555555556	0.00155786029601751\\
0.129928888888889	0.00610301089577558\\
0.129930666666667	0.00442196265215139\\
0.129932444444444	0.0110168757469625\\
0.129934222222222	0.00777300349011678\\
0.129937777777778	0.0137289369615573\\
0.129939555555556	0.0098966911202788\\
0.129941333333333	0.0118285501527662\\
0.129950222222222	0.00186898160693111\\
0.129955555555556	0.00606697469430895\\
0.129957333333333	0.00291537295927854\\
0.129960888888889	0.00798782307559762\\
0.129962666666667	0.0048421695468239\\
0.129968	0.0103341297391526\\
0.129969777777778	0.0102510664873785\\
0.129971555555556	0.0112826679954248\\
0.129973333333333	0.00952771256495066\\
0.129975111111111	0.0142335883175121\\
0.129976888888889	0.0105097881002956\\
0.129978666666667	0.0115057468000381\\
0.129984	0.00243481495239264\\
0.129989333333333	0.00680065813982533\\
0.129991111111111	0.00595539361833905\\
0.129992888888889	0.00813182978957636\\
0.129994666666667	0.00580550298581486\\
0.129996444444444	0.00610838633097416\\
0.13	0.00355895981841287\\
0.130003555555556	0.00993965307740163\\
0.130007111111111	0.0067555162034077\\
0.130008888888889	0.0104474532830397\\
0.130014222222222	0.00123707752553132\\
0.130021333333333	0.0139257872347246\\
0.130024888888889	0.0110600715701771\\
0.130026666666667	0.0115332449940641\\
0.130028444444444	0.00850048300970352\\
0.130030222222222	0.0119339892113091\\
0.130032	0.0106568893066192\\
0.130037333333333	0.0167354080324734\\
0.130042666666667	0.0101350471531123\\
0.130046222222222	0.0126660991228829\\
0.130049777777778	0.00249527909913522\\
0.130051555555556	0.00612312742397272\\
0.130053333333333	0.00416163912320575\\
0.130062222222222	0.0186139396149157\\
0.130064	0.0165940581283034\\
0.130065777777778	0.0177463467279708\\
0.130067555555556	0.0176752754627895\\
0.130069333333333	0.0184050070695122\\
0.130072888888889	0.00536700098265613\\
0.130076444444444	0.00979469961350979\\
0.13008	0.00247310557127714\\
0.130081777777778	0.00502770847009348\\
0.130083555555556	0.00332898370860688\\
0.130087111111111	0.00957531941942222\\
0.130088888888889	0.00534119650606693\\
0.130094222222222	0.00926175379715422\\
0.130096	0.00511495251556898\\
0.130099555555556	0.00766709311232691\\
0.130103111111111	0.00260546057819874\\
0.130106666666667	0.00943895215509741\\
0.130110222222222	0.00577376509143271\\
0.130115555555556	0.0120919700858045\\
0.130117333333333	0.0109875185145676\\
0.130119111111111	0.0120007025116393\\
0.130124444444444	0.00650448136971052\\
0.130128	0.0105249306512948\\
0.130133333333333	0.00627080564121002\\
0.130135111111111	0.00919415313303856\\
0.130138666666667	0.00226378924952972\\
0.130140444444444	0.00836105104740545\\
0.130144	0.00319832670349765\\
0.130145777777778	0.00558514656548439\\
0.130147555555556	0.00268384183459758\\
0.130151111111111	0.0068958549568168\\
0.130154666666667	0.00427441223770861\\
0.130156444444444	0.0105510994839893\\
0.13016	0.00728822019230765\\
0.130161777777778	0.0125483516246994\\
0.130165333333333	0.00820192471837716\\
0.130167111111111	0.0082848542606076\\
0.130170666666667	0.00525067744700317\\
0.130172444444444	0.00811025038699401\\
0.130176	0.000843232548946082\\
0.130177777777778	0.00462330021450064\\
0.130181333333333	0.00304502594748113\\
0.130184888888889	0.00777448165037406\\
0.130188444444444	0.000922639177434459\\
0.130192	0.0096027382752806\\
0.130197333333333	0.00414903314927326\\
0.130202666666667	0.0140866881360423\\
0.130206222222222	0.00452407336376637\\
0.130211555555556	0.0108337366567268\\
0.130213333333333	0.00512569709193855\\
0.130216888888889	0.00957421077281626\\
0.130218666666667	0.00472520228438147\\
0.130222222222222	0.0149693436800563\\
0.130227555555556	0.0064797242902925\\
0.130234666666667	0.0109953339143695\\
0.130238222222222	0.00643569689501838\\
0.13024	0.00880963211723976\\
0.130245333333333	0.000933864604457629\\
0.130247111111111	0.00471635611099888\\
0.130248888888889	0.00430106322814591\\
0.130250666666667	0.0106489334123399\\
0.130254222222222	0.00607544997248463\\
0.130256	0.0102218823094863\\
0.130257777777778	0.00818050009908494\\
0.130259555555556	0.00913987956933615\\
0.130261333333333	0.00858179649833979\\
0.130263111111111	0.0115023972494107\\
0.130264888888889	0.0101746554880416\\
0.130268444444444	0.0133019845625896\\
0.130272	0.00742856257477059\\
0.130273777777778	0.0116954441695018\\
0.130277333333333	0.00436273786681241\\
0.130280888888889	0.00705069348098342\\
0.130284444444444	0.00193489873046337\\
0.130288	0.011852735579509\\
0.130291555555556	0.00604167121508289\\
0.130295111111111	0.0117821489339205\\
0.130302222222222	0.00276792892241245\\
0.130304	0.00531941294253507\\
0.130305777777778	0.00438399984949192\\
0.130307555555556	0.00497660406955935\\
0.130309333333333	0.00388891162539973\\
0.130311111111111	0.00964374213836508\\
0.130312888888889	0.00565455500856049\\
0.130316444444444	0.0105127735109053\\
0.130323555555556	0.00662991248664582\\
0.130325333333333	0.0116814335839031\\
0.130336	0.00346849615360401\\
0.130337777777778	0.0103612065645254\\
0.130341333333333	0.00806634827475564\\
0.130348444444444	0.013725766293695\\
0.130352	0.0037920670541835\\
0.130353777777778	0.0105337108170223\\
0.130357333333333	0.00359210798897774\\
0.130360888888889	0.00583385764115962\\
0.130362666666667	0.00239175346277315\\
0.130366222222222	0.00464302910926404\\
0.130368	0.00345304776796995\\
0.130369777777778	0.00770868965630156\\
0.130371555555556	0.00548499008552264\\
0.130375111111111	0.0111570055510105\\
0.130376888888889	0.00802582759771164\\
0.130380444444444	0.0103903620715185\\
0.130385777777778	0.00291229417677777\\
0.130391111111111	0.00807633817988435\\
0.130392888888889	0.00161558444896445\\
0.130403555555556	0.0190894521186872\\
0.130407111111111	0.0158249576932886\\
0.130410666666667	0.0141303397032163\\
0.130414222222222	0.0154704269652171\\
0.130416	0.0135711461536235\\
0.130417777777778	0.0163398402973668\\
0.130423111111111	0.00433494247345026\\
0.130424888888889	0.00464653748298297\\
0.130426666666667	0.0034310720513176\\
0.130433777777778	0.0131889105696361\\
0.130440888888889	0.00446306451654771\\
0.130446222222222	0.0101941754267707\\
0.130449777777778	0.00755464747349135\\
0.130455111111111	0.0152621828376728\\
0.130458666666667	0.00677711816051471\\
0.130460444444444	0.00869153356163174\\
0.130462222222222	0.00823122828733666\\
0.130464	0.0121865435882572\\
0.130465777777778	0.0101627501064233\\
0.130469333333333	0.0115276713207364\\
0.130471111111111	0.00888575974367337\\
0.130472888888889	0.0133445365447667\\
0.130478222222222	0.00965077376719023\\
0.13048	0.0139828708502606\\
0.130481777777778	0.0098542347778483\\
0.130483555555556	0.0133724192615806\\
0.130487111111111	0.00655164266877734\\
0.130488888888889	0.00682572925067346\\
0.130496	0.00193617164212886\\
0.130497777777778	0.00389417159449862\\
0.130499555555556	0.00110480080398204\\
0.130503111111111	0.00610515791735972\\
0.130504888888889	0.0053030021572478\\
0.130506666666667	0.0100886589913304\\
0.130508444444444	0.0080217580943322\\
0.130510222222222	0.00911391977311873\\
0.130513777777778	0.00619486268934569\\
0.130517333333333	0.00933499840900137\\
0.130519111111111	0.00494597986502565\\
0.130522666666667	0.0132308852596044\\
0.130528	0.00666758225915803\\
0.130529777777778	0.00741425267603346\\
0.130533333333333	0.00283583037202531\\
0.130535111111111	0.00911334824286289\\
0.130538666666667	0.00149665608335101\\
0.130542222222222	0.00594410488703012\\
0.130547555555556	0.0016880538140418\\
0.130551111111111	0.0048694678741586\\
0.130552888888889	0.00221849268508495\\
0.130556444444444	0.00844144861331045\\
0.130561777777778	0.00697727235009896\\
0.130563555555556	0.00722262987159264\\
0.130565333333333	0.00556141109410319\\
0.130570666666667	0.0142162961305164\\
0.130572444444444	0.0128152051966558\\
0.130574222222222	0.0156516454248077\\
0.130581333333333	0.00371812321553902\\
0.130584888888889	0.00923051282540699\\
0.130588444444444	0.000129545150815147\\
0.130590222222222	0.00627455456915549\\
0.130592	0.00552230297328982\\
0.130593777777778	0.00699855692748441\\
0.130595555555556	0.00273240328035598\\
0.130597333333333	0.00446036643347944\\
0.130599111111111	0.000984284094824345\\
0.130600888888889	0.00756130299815516\\
0.130602666666667	0.00214985601374232\\
0.130608	0.011084571831348\\
0.130609777777778	0.00692840264016573\\
0.130613333333333	0.0161962232801791\\
0.130622222222222	0.00445020875412599\\
0.130624	0.00766120503043161\\
0.130625777777778	0.00524216597841518\\
0.130627555555556	0.00580835986375461\\
0.130629333333333	0.0035811778594404\\
0.130631111111111	0.00364563784790781\\
0.130632888888889	0.00029103549440504\\
0.130641777777778	0.008033029685554\\
0.130645333333333	0.00282473947946263\\
0.130647111111111	0.00633477455230216\\
0.130648888888889	0.00196721318823917\\
0.130654222222222	0.00736782515044668\\
0.130656	0.0012686213678284\\
0.130659555555556	0.00629605557911056\\
0.130661333333333	0.00277093908921844\\
0.130664888888889	0.00576407533364834\\
0.130666666666667	0.00511250564065113\\
0.130668444444444	0.0103381999833228\\
0.130675555555556	0.00295156792506021\\
0.130677333333333	0.006005160283546\\
0.130679111111111	0.00574253618809403\\
0.130682666666667	0.0153749650363133\\
0.130684444444444	0.0126981872733479\\
0.130686222222222	0.0160283174190124\\
0.130693333333333	0.00707298838960393\\
0.130696888888889	0.0110411874003275\\
0.130700444444444	0.00656069706417636\\
0.130704	0.0151479244887563\\
0.130705777777778	0.0134643442197326\\
0.130711111111111	0.0193471373655704\\
0.130718222222222	0.0071479454380276\\
0.13072	0.00778952687595422\\
0.130721777777778	0.00373275867068362\\
0.130727111111111	0.0181832774318024\\
0.130743111111111	0.00434992978587564\\
0.130746666666667	0.00814182371693284\\
0.130748444444444	0.00344440322450895\\
0.130752	0.0141352002922027\\
0.130760888888889	0.00205791714479692\\
0.130766222222222	0.0086744759844371\\
0.130768	0.0081646112727648\\
0.130771555555556	0.0121325412141796\\
0.130773333333333	0.010062880435335\\
0.130776888888889	0.01601335406402\\
0.130778666666667	0.0127375087740062\\
0.130780444444444	0.01424693999976\\
0.130784	0.0105344648864357\\
0.130785777777778	0.0131127875277024\\
0.130787555555556	0.0130291290204575\\
0.130792888888889	0.00284866003763426\\
0.1308	0.0101159473961823\\
0.130801777777778	0.00694553015912469\\
0.130807111111111	0.0173047827181915\\
0.130808888888889	0.00832902524863208\\
0.130810666666667	0.0110794206202232\\
0.130819555555556	0.00165312811046112\\
0.130828444444444	0.0178946153863024\\
0.130833777777778	0.0100893838553845\\
0.130837333333333	0.0152112761005068\\
0.130844444444444	0.00522862336990576\\
0.130846222222222	0.00661095650531388\\
0.130849777777778	0.00444830994605405\\
0.130856888888889	0.0146041829884113\\
0.130864	0.00395389803109217\\
0.130867555555556	0.00882046402271239\\
0.130871111111111	0.00486571651263218\\
0.13088	0.0149967699519394\\
0.130888888888889	0.0013992306045644\\
0.130890666666667	0.00489295018993335\\
0.130894222222222	0.00169305427030075\\
0.130899555555556	0.0183760138702272\\
0.130903111111111	0.00784642923398909\\
0.130906666666667	0.0132417258776604\\
0.130910222222222	0.0015482071449899\\
0.130913777777778	0.00419466179097838\\
0.130915555555556	0.0029742509383095\\
0.130922666666667	0.00717193119551879\\
0.130928	0.00175678819520916\\
0.130931555555556	0.00588938213765899\\
0.130933333333333	0.010214627947124\\
0.130936888888889	0.0046649414126341\\
0.130938666666667	0.00780078755463903\\
0.130944	0.00164477545783584\\
0.130945777777778	0.00761054658994428\\
0.130947555555556	0.00283565609061778\\
0.130949333333333	0.00851530189543565\\
0.130954666666667	0.00281435057261153\\
0.130958222222222	0.0105721516609909\\
0.130961777777778	0.00739263484456235\\
0.130967111111111	0.016877799678322\\
0.130970666666667	0.0137010302721282\\
0.130972444444444	0.0151318061012236\\
0.130974222222222	0.0146348375556257\\
0.130977777777778	0.0195856780009346\\
0.130981333333333	0.0140233968924499\\
0.130983111111111	0.0147517439238744\\
0.130986666666667	0.0085635962504787\\
0.130988444444444	0.0105506463336136\\
0.130992	0.0102002793177723\\
0.130993777777778	0.0116133981419718\\
0.130997333333333	0.0100316310001451\\
0.131000888888889	0.020036909100904\\
0.131002666666667	0.0118770042695004\\
0.131006222222222	0.0144423607388033\\
0.131009777777778	0.00969744086835433\\
0.131011555555556	0.0111493709634668\\
0.131016888888889	0.0104965830708821\\
0.131020444444444	0.0107955734520783\\
0.131025777777778	0.00320829895831407\\
0.131027555555556	0.0111485724043532\\
0.131031111111111	0.00449631271671672\\
0.131036444444444	0.0108172529751782\\
0.131041777777778	0.00675738439752524\\
0.131045333333333	0.00883189972730433\\
0.131047111111111	0.00577652776771917\\
0.131048888888889	0.00630969388863031\\
0.131050666666667	0.00509896258118706\\
0.131056	0.0124320450316792\\
0.131059555555556	0.00704448752588011\\
0.131064888888889	0.0227002808927362\\
0.131068444444444	0.0104523216903251\\
0.131070222222222	0.0123449573598774\\
0.131073777777778	0.0100557423531984\\
0.131075555555556	0.0158486401917964\\
0.131080888888889	0.0084968943490123\\
0.131082666666667	0.0104928580476838\\
0.131086222222222	0.00317778042277791\\
0.131089777777778	0.0097460774078906\\
0.131093333333333	0.00776436904309966\\
0.131096888888889	0.0117213259337328\\
0.131098666666667	0.00798031996102966\\
0.131100444444444	0.00904256287429431\\
0.131104	0.00625330219820486\\
0.131109333333333	0.0124592631709521\\
0.131111111111111	0.00694082999213305\\
0.131116444444444	0.0167161592342243\\
0.13112	0.0108104122112289\\
0.131121777777778	0.0177078040885558\\
0.131128888888889	0.00229514481623275\\
0.131132444444444	0.0111763023514475\\
0.131134222222222	0.00755546778480706\\
0.131136	0.00993920387134356\\
0.131139555555556	0.00877603472450628\\
0.131141333333333	0.0140785086703974\\
0.131152	0.00510613072846616\\
0.131157333333333	0.0124772288896813\\
0.131159111111111	0.0105921066107527\\
0.131160888888889	0.0138736734277471\\
0.131162666666667	0.00980956074231207\\
0.131169777777778	0.0194256963963739\\
0.131176888888889	0.00182176743291124\\
0.131192888888889	0.0203870398576491\\
0.131196444444444	0.0123450937321909\\
0.1312	0.0181590346990148\\
0.131203555555556	0.0115262690081132\\
0.131205333333333	0.0136154482845277\\
0.131208888888889	0.00570920531728722\\
0.131210666666667	0.00851292915922605\\
0.131214222222222	0.00655026444596565\\
0.131217777777778	0.0115464064753213\\
0.131219555555556	0.0105136522832086\\
0.131223111111111	0.0166851374523557\\
0.131226666666667	0.00798840426219263\\
0.131230222222222	0.00855338003421699\\
0.131232	0.00660498813616056\\
0.131240888888889	0.0173194306680738\\
0.131246222222222	0.00747087288260784\\
0.131248	0.0119375960620214\\
0.131249777777778	0.0106703186932501\\
0.131253333333333	0.0135697417666289\\
0.131260444444444	0.00163561967508935\\
0.131262222222222	0.00260208723729902\\
0.131264	0.00206833474946105\\
0.131269333333333	0.00477139441792943\\
0.131271111111111	0.00357857208447548\\
0.131272888888889	0.00606745348496063\\
0.131274666666667	0.00566267576012236\\
0.131276444444444	0.00798736625543023\\
0.131278222222222	0.00212373495337637\\
0.131287111111111	0.0119782299552861\\
0.131290666666667	0.00387211817084146\\
0.131296	0.0104319236653885\\
0.131297777777778	0.0085212885331461\\
0.131299555555556	0.010607886474059\\
0.131301333333333	0.00974677517652417\\
0.131304888888889	0.0129281496032938\\
0.131310222222222	0.00886656005575923\\
0.131312	0.00953799758247723\\
0.131315555555556	0.00557742714116077\\
0.131317333333333	0.0107732407025928\\
0.131320888888889	0.00479749751294958\\
0.131322666666667	0.00633813796383451\\
0.131324444444444	0.004778769076622\\
0.131326222222222	0.00490674380260053\\
0.131331555555556	0.0015260311920729\\
0.131340444444444	0.00907952218017311\\
0.131344	0.00510328550784725\\
0.131345777777778	0.00737911459153714\\
0.131349333333333	0.00358206285600784\\
0.131352888888889	0.00637647641960137\\
0.131354666666667	0.00468192285089356\\
0.131365333333333	0.0138692507826634\\
0.131367111111111	0.0132697467719493\\
0.131368888888889	0.0133485523025913\\
0.131370666666667	0.0116627510046628\\
0.131374222222222	0.01821198094567\\
0.131376	0.0155193137835395\\
0.131377777777778	0.0168683732127239\\
0.131384888888889	0.00471836368486489\\
0.131388444444444	0.00868123026875614\\
0.131390222222222	0.00761042633500184\\
0.131393777777778	0.0181066732888107\\
0.131395555555556	0.0163751244650659\\
0.131399111111111	0.0182205734997271\\
0.131404444444444	0.0115513604974698\\
0.131406222222222	0.0141995846857137\\
0.131411555555556	0.0028534177658493\\
0.131416888888889	0.0128115437485478\\
0.131420444444444	0.0103744019673396\\
0.131425777777778	0.0194912504813343\\
0.131429333333333	0.0159620274907794\\
0.131432888888889	0.0231459201737504\\
0.131434666666667	0.0219020329466239\\
0.131438222222222	0.0239921951696924\\
0.131441777777778	0.0154032609607817\\
0.131443555555556	0.0156819208366518\\
0.131447111111111	0.00888465327544785\\
0.131450666666667	0.012337594127942\\
0.131454222222222	0.0058436486555791\\
0.131459555555556	0.0151890704797224\\
0.131468444444444	0.00332516239853095\\
0.131473777777778	0.00822150804993341\\
0.131475555555556	0.00580044711006861\\
0.131480888888889	0.0131770759890947\\
0.131482666666667	0.0114753194878051\\
0.131484444444444	0.0122409517365268\\
0.131489777777778	0.00373655010640231\\
0.131493333333333	0.00861353924870006\\
0.131496888888889	0.00493422860307657\\
0.131500444444444	0.0129623930700705\\
0.131504	0.00921314620069574\\
0.131509333333333	0.00563188342815799\\
0.131511111111111	0.00787903628699066\\
0.131512888888889	0.00310129047059482\\
0.131514666666667	0.00569999384225023\\
0.131516444444444	0.00317332453933258\\
0.13152	0.00899100254740837\\
0.131523555555556	0.00470427366589629\\
0.131528888888889	0.0132122108791157\\
0.131532444444444	0.00647510007338997\\
0.131534222222222	0.00921869242372708\\
0.131536	0.00469660339746231\\
0.131539555555556	0.00986616870934762\\
0.131543111111111	0.00387069656882244\\
0.131546666666667	0.00540974586752693\\
0.131548444444444	0.00432409764313837\\
0.131550222222222	0.011964809424646\\
0.131553777777778	0.00490476682519206\\
0.131557333333333	0.0142412057858681\\
0.131564444444444	0.00445410548419337\\
0.131568	0.0133212836874392\\
0.131571555555556	0.0119845210671653\\
0.131575111111111	0.0174235964840742\\
0.131584	0.00861690010905211\\
0.131585777777778	0.0136035796661985\\
0.131596444444444	0.00165281858339836\\
0.131598222222222	0.00586085087500271\\
0.1316	0.00291703171952196\\
0.131601777777778	0.00668888828527411\\
0.131603555555556	0.00543632825788232\\
0.131605333333333	0.00793076804909351\\
0.131607111111111	0.00510706272122349\\
0.131612444444444	0.0113602608896584\\
0.131614222222222	0.0110948713765678\\
0.131617777777778	0.0131598023937372\\
0.131623111111111	0.00718474557550786\\
0.131626666666667	0.0106627957218594\\
0.131628444444444	0.0100469380437726\\
0.131632	0.0208599783034647\\
0.131633777777778	0.0164728713689966\\
0.131637333333333	0.0252830193667324\\
0.131644444444444	0.00784789182710349\\
0.131648	0.01180059523264\\
0.131649777777778	0.00756415564348153\\
0.131651555555556	0.00842676313265725\\
0.131655111111111	0.00204728286286388\\
0.131660444444444	0.00849742971846407\\
0.131664	0.00336972057806986\\
0.131665777777778	0.00656925923324325\\
0.131671111111111	0.00266076895752076\\
0.131674666666667	0.00813963978385085\\
0.131678222222222	0.00144854635537181\\
0.13168	0.00823743324954093\\
0.131681777777778	0.0080821957086934\\
0.131683555555556	0.00361011127339034\\
0.131687111111111	0.00690899894588348\\
0.131688888888889	0.0010194876434923\\
0.131694222222222	0.00774326925559091\\
0.131696	0.00515253813851879\\
0.131699555555556	0.0140162957802003\\
0.131703111111111	0.00894025651443836\\
0.131710222222222	0.016029939734432\\
0.131720888888889	0.000281129431720928\\
0.131724444444444	0.00717000053432698\\
0.131726222222222	0.00554556591824679\\
0.131728	0.00798759026057558\\
0.131729777777778	0.00616416489603863\\
0.131733333333333	0.0130040185567845\\
0.131735111111111	0.00750668863849815\\
0.131736888888889	0.0097566239358409\\
0.131738666666667	0.00473475313481334\\
0.131742222222222	0.0102270407108785\\
0.131749333333333	0.00267419921741202\\
0.131751111111111	0.00700091213712054\\
0.131752888888889	0.000421855287052048\\
0.131756444444444	0.0114327538479936\\
0.13176	0.00697315131040921\\
0.131761777777778	0.0114549420978624\\
0.131763555555556	0.00686443033743178\\
0.131767111111111	0.0162497237294363\\
0.131770666666667	0.0107361837627133\\
0.131772444444444	0.0139719445780333\\
0.131776	0.00739287501634084\\
0.131777777777778	0.0106093558330832\\
0.131783111111111	0.00243818893900491\\
0.131786666666667	0.008745651069129\\
0.131790222222222	0.00174950878278682\\
0.131793777777778	0.00693902912635624\\
0.131795555555556	0.00463001119628814\\
0.131797333333333	0.00639077396959181\\
0.131800888888889	0.00456568353354861\\
0.131802666666667	0.0110994185301796\\
0.131806222222222	0.0066887340098031\\
0.131808	0.00687080553009303\\
0.131809777777778	0.00632879912562881\\
0.131811555555556	0.0108354588872933\\
0.131816888888889	0.00307063009917888\\
0.131822222222222	0.0124272562625373\\
0.131825777777778	0.00402778584838681\\
0.131829333333333	0.0149042053236875\\
0.131831111111111	0.0111450213624162\\
0.131838222222222	0.0211317799844024\\
0.131848888888889	0.0101948462322981\\
0.131850666666667	0.0106993142716716\\
0.131852444444444	0.00848040079886961\\
0.131854222222222	0.0105392520904125\\
0.131856	0.0104186255878918\\
0.131861333333333	0.0161323016054\\
0.131868444444444	0.00826797579719443\\
0.131872	0.0104791695726859\\
0.131873777777778	0.00547642548858654\\
0.131875555555556	0.00778961177145468\\
0.131879111111111	0.00628960325195882\\
0.131880888888889	0.00435978175271842\\
0.131884444444444	0.0120386510806419\\
0.131888	0.0011255915244564\\
0.131891555555556	0.00998239901550577\\
0.131895111111111	0.00349409277346002\\
0.131898666666667	0.00464669499499376\\
0.131900444444444	0.00291568847410847\\
0.131902222222222	0.00448083586924877\\
0.131904	0.00217972435621214\\
0.131905777777778	0.00251710902517943\\
0.131907555555556	0.000829382078683327\\
0.131911111111111	0.0102275994335584\\
0.131912888888889	0.00932252657207347\\
0.13192	0.0162166552170813\\
0.131921777777778	0.00882739180749723\\
0.131925333333333	0.0100886551147137\\
0.131932444444444	0.00284307103592879\\
0.131937777777778	0.00556613362295452\\
0.131939555555556	0.00808341302344706\\
0.131941333333333	0.00803453681772626\\
0.131944888888889	0.011471960068816\\
0.131950222222222	0.00130281896181483\\
0.131953777777778	0.00992230631652194\\
0.131960888888889	0.00296059906252455\\
0.131962666666667	0.008678339300597\\
0.131968	0.00120481235316047\\
0.131975111111111	0.00607611681651885\\
0.131976888888889	0.00140379258907142\\
0.131978666666667	0.00484903878416384\\
0.131980444444444	0.00333575164345398\\
0.131984	0.00633325718934019\\
0.131985777777778	0.0048222952890519\\
0.131991111111111	0.0111871783232212\\
0.131996444444444	0.00186353020639429\\
0.132001777777778	0.0076758293262566\\
0.132003555555556	0.00593944146010067\\
0.132007111111111	0.0145408278307302\\
0.132010666666667	0.00909066739997202\\
0.132017777777778	0.020241444958918\\
0.132019555555556	0.0214702629324736\\
0.132024888888889	0.0047041019750784\\
0.132028444444444	0.0162646375820956\\
0.132032	0.00779163670935626\\
0.132033777777778	0.00822214048831552\\
0.132035555555556	0.00498453056497533\\
0.132039111111111	0.00851991554391129\\
0.132042666666667	0.000418241401843156\\
0.132048	0.00580586409711059\\
0.132051555555556	0.00470971324611696\\
0.132053333333333	0.00574336039186554\\
0.132055111111111	0.00319983026161383\\
0.132062222222222	0.00916547890349745\\
0.132064	0.00286530530987997\\
0.132065777777778	0.00812675785788866\\
0.132067555555556	0.00418510040589978\\
0.132069333333333	0.0054298322663332\\
0.132071111111111	0.00260908392556422\\
0.132074666666667	0.00596404607487167\\
0.132078222222222	0.00161370217630313\\
0.13208	0.00338186613854655\\
0.132081777777778	0.002060988086763\\
0.132083555555556	0.00463361102186019\\
0.132085333333333	0.00246287955900384\\
0.132088888888889	0.00801931541231707\\
0.132092444444444	0.000760048201662367\\
0.132094222222222	0.00477906045945928\\
0.132096	0.00439559889895152\\
0.132097777777778	0.00909007173808313\\
0.132101333333333	0.00322768167411189\\
0.132103111111111	0.00587414489610935\\
0.132104888888889	0.00136349514189069\\
0.132106666666667	0.00439802950329854\\
0.132112	0.000863068686353635\\
0.132117333333333	0.0068589647642662\\
0.132119111111111	0.00366238806637656\\
0.132122666666667	0.00876844310522926\\
0.132128	0.00323286300663178\\
0.132133333333333	0.0101918960204336\\
0.132138666666667	0.00215335416541623\\
0.132142222222222	0.0113185635994979\\
0.132145777777778	0.00761069492083769\\
0.132154666666667	0.0190868282606356\\
0.132158222222222	0.0119727907138248\\
0.13216	0.0123040384374213\\
0.132165333333333	0.00659948165704566\\
0.132167111111111	0.00674634452335454\\
0.132168888888889	0.00322626534690904\\
0.132174222222222	0.0099651608899429\\
0.132177777777778	0.00759593052683552\\
0.132181333333333	0.0137564578705889\\
0.132186666666667	0.00369073151093238\\
0.132195555555556	0.0120534816848893\\
0.132197333333333	0.011090117087626\\
0.132200888888889	0.0166923735108327\\
0.132208	0.000729580092267479\\
0.132209777777778	0.00679579866512076\\
0.132216888888889	0.000938849122767899\\
0.132220444444444	0.00761225456756015\\
0.132224	0.00260013724291952\\
0.132229333333333	0.00879488600892619\\
0.132231111111111	0.0018858556369365\\
0.132232888888889	0.00453313318314705\\
0.132234666666667	0.00220480174053278\\
0.13224	0.0128646344336562\\
0.132243555555556	0.00661866289487897\\
0.132245333333333	0.00976459089945469\\
0.132252444444444	0.00315316017325526\\
0.132257777777778	0.00786359020306726\\
0.132259555555556	0.00739507554766006\\
0.132264888888889	0.0173945831237125\\
0.132266666666667	0.0142119852546171\\
0.132268444444444	0.0175238548475485\\
0.132272	0.0149500100020244\\
0.132273777777778	0.00788715716065641\\
0.132277333333333	0.0155684781684667\\
0.132279111111111	0.0122272599088395\\
0.132284444444444	0.020875409537797\\
0.132286222222222	0.0141699514814545\\
0.132288	0.0152686095153984\\
0.132293333333333	0.00979707064083846\\
0.132295111111111	0.0147125380518282\\
0.132296888888889	0.0106490191423224\\
0.132298666666667	0.0118506573116057\\
0.132300444444444	0.0115145935443484\\
0.132304	0.0167203778281114\\
0.132307555555556	0.0145042889940975\\
0.132309333333333	0.0172511576317245\\
0.132316444444444	0.00787439890209898\\
0.132318222222222	0.00979965607547695\\
0.132323555555556	0.00392174412027832\\
0.132328888888889	0.00870077528221863\\
0.132330666666667	0.00837381062965106\\
0.132336	0.0175238112707842\\
0.132339555555556	0.0137584973322951\\
0.132341333333333	0.0141225696805467\\
0.132346666666667	0.0088824337562011\\
0.132350222222222	0.0150361473743484\\
0.132352	0.0055281373734441\\
0.132357333333333	0.0106377711342677\\
0.132359111111111	0.00734775141634478\\
0.132362666666667	0.0105407970663421\\
0.132364444444444	0.00442950933323236\\
0.132366222222222	0.0112892265083975\\
0.132368	0.00439710873526991\\
0.132373333333333	0.0110365189361447\\
0.132376888888889	0.0057033064906695\\
0.132378666666667	0.0102093403177715\\
0.132382222222222	0.00427142112778042\\
0.132384	0.00763466225396736\\
0.132387555555556	0.00392952288205953\\
0.132389333333333	0.00627607803897656\\
0.132392888888889	0.00339808702709105\\
0.132394666666667	0.00715409940195233\\
0.1324	0.00125405607343282\\
0.132403555555556	0.00827520392639536\\
0.132408888888889	0.00371352203874201\\
0.132410666666667	0.0123927966366726\\
0.132416	0.000698096163703532\\
0.132419555555556	0.0123931934532584\\
0.132423111111111	0.00409350820399762\\
0.132424888888889	0.0096258291474223\\
0.132428444444444	0.00417670500601786\\
0.132432	0.0116724672924522\\
0.132435555555556	0.00125225399497614\\
0.132440888888889	0.00524087406828014\\
0.132442666666667	0.00225082559710529\\
0.132444444444444	0.00374992236479829\\
0.132446222222222	0.000439274118351124\\
0.132453333333333	0.0144915514354627\\
0.132455111111111	0.0142660239674345\\
0.132460444444444	0.0203403936862704\\
0.132462222222222	0.0194912924357687\\
0.132464	0.0198160163999344\\
0.132469333333333	0.0114424508033959\\
0.132472888888889	0.0147934916128157\\
0.132476444444444	0.00920801245196101\\
0.132478222222222	0.0109806296022842\\
0.13248	0.00943689359105801\\
0.132481777777778	0.0159410717555798\\
0.132485333333333	0.00737380158557432\\
0.132487111111111	0.00779239616546179\\
0.132490666666667	0.00400810565716761\\
0.132492444444444	0.0061454759746819\\
0.132496	0.000871321171708156\\
0.132503111111111	0.00770331177534606\\
0.132504888888889	0.00177216825289078\\
0.132508444444444	0.0106824943235306\\
0.132510222222222	0.00541422101718469\\
0.132513777777778	0.0117254387495608\\
0.132519111111111	0.000852234020015413\\
0.132522666666667	0.011434002099901\\
0.132526222222222	0.00682773873247153\\
0.132531555555556	0.0191750797517154\\
0.132533333333333	0.0152741560470779\\
0.132536888888889	0.0232005655991897\\
0.132549333333333	0.00706116661300543\\
0.132551111111111	0.0095339831471152\\
0.132556444444444	0.0025346430703754\\
0.132561777777778	0.0121095364261833\\
0.132563555555556	0.0103437132438227\\
0.132567111111111	0.0134526306875246\\
0.132574222222222	0.00421602784794778\\
0.132576	0.00497149289001253\\
0.132577777777778	0.000155852319580596\\
0.132579555555556	0.00451710637687339\\
0.132581333333333	0.00161234088815504\\
0.132583111111111	0.0104340983795973\\
0.132586666666667	0.00880968626769357\\
0.132590222222222	0.0215282059477086\\
0.132593777777778	0.0159159609342543\\
0.132597333333333	0.025128529798957\\
0.132600888888889	0.0149856316238898\\
0.132606222222222	0.0197748356581735\\
0.132616888888889	0.00822073903890269\\
0.132618666666667	0.0118274383191755\\
0.132622222222222	0.00441209135164175\\
0.132624	0.00652641010732274\\
0.132625777777778	0.00295373343729965\\
0.132631111111111	0.00660591175929731\\
0.132632888888889	0.005785762753027\\
0.132636444444444	0.00897389839310767\\
0.132638222222222	0.00884549762685125\\
0.13264	0.0133336945639244\\
0.132641777777778	0.00907777647281213\\
0.132643555555556	0.0118355775944459\\
0.132647111111111	0.0032520642713067\\
0.132648888888889	0.00360117841627478\\
0.132650666666667	0.00341981291187704\\
0.132652444444444	0.00597493116855\\
0.132654222222222	0.00300908162201205\\
0.132656	0.00687020198890537\\
0.132657777777778	0.00272315610046445\\
0.132661333333333	0.00583499197354148\\
0.132664888888889	0.00293896882050174\\
0.132670222222222	0.00707201014721798\\
0.132672	0.00321975890301274\\
0.132677333333333	0.00801155050404881\\
0.132680888888889	0.00217128608557909\\
0.132684444444444	0.00536575974341749\\
0.132686222222222	0.00507417756880663\\
0.132689777777778	0.01336435213508\\
0.132691555555556	0.0131860230782241\\
0.132693333333333	0.0140263658089955\\
0.132695111111111	0.0120757914266248\\
0.132696888888889	0.0124171857564953\\
0.132698666666667	0.0109376274292128\\
0.132702222222222	0.0135593732963775\\
0.132705777777778	0.0109807223634735\\
0.132709333333333	0.0142629982366097\\
0.132712888888889	0.00188973001057913\\
0.132718222222222	0.0139167900102032\\
0.13272	0.0107101631995528\\
0.132723555555556	0.0125892299906743\\
0.132725333333333	0.00789536448135558\\
0.132727111111111	0.00820426346046496\\
0.132728888888889	0.00375149809623379\\
0.132730666666667	0.00708451635094856\\
0.132734222222222	0.00153251408340005\\
0.132741333333333	0.0147781572406233\\
0.132744888888889	0.00688504889378208\\
0.132746666666667	0.0130339282333382\\
0.132748444444444	0.0113022056614085\\
0.132753777777778	0.0153552585064335\\
0.132757333333333	0.012073926094577\\
0.132759111111111	0.0130247201602578\\
0.132760888888889	0.010570275798649\\
0.132762666666667	0.011067302457275\\
0.132769777777778	0.0056411641421461\\
0.132776888888889	0.0101840481465803\\
0.132780444444444	0.00694219652331191\\
0.132785777777778	0.0110389593839216\\
0.132789333333333	0.006012935640269\\
0.132792888888889	0.0119760381913033\\
0.132794666666667	0.0088353533907008\\
0.132796444444444	0.0132861766355751\\
0.1328	0.00273457061678209\\
0.132805333333333	0.00579165905158746\\
0.132807111111111	0.00504112095209178\\
0.132810666666667	0.00796469509704953\\
0.132812444444444	0.00437831618934173\\
0.132816	0.0125766657247907\\
0.132817777777778	0.0122376697497973\\
0.132823111111111	0.0218695824460906\\
0.132824888888889	0.0134685682190937\\
0.132828444444444	0.0258661799313841\\
0.132830222222222	0.0252442443505193\\
0.132832	0.0254937873146127\\
0.132835555555556	0.00453235059351528\\
0.132839111111111	0.00932657748105359\\
0.132840888888889	0.00172881537028977\\
0.132842666666667	0.00543169812998032\\
0.132844444444444	0.00316690648525558\\
0.132848	0.0101817766792323\\
0.132851555555556	0.00347609721856831\\
0.132856888888889	0.0119848642532217\\
0.132860444444444	0.00484934000827705\\
0.132862222222222	0.00701897578431088\\
0.132865777777778	0.00274910600757058\\
0.132867555555556	0.00543260544391708\\
0.132871111111111	0.0025350091383555\\
0.132872888888889	0.00340085318951605\\
0.132874666666667	0.00124726414214121\\
0.132883555555556	0.014073423911155\\
0.132888888888889	0.00513204220833263\\
0.132892444444444	0.00831518814752288\\
0.132894222222222	0.00549566026743581\\
0.132896	0.0094954771048627\\
0.132897777777778	0.00353820438515992\\
0.132901333333333	0.0139143679515094\\
0.132904888888889	0.00409738075121438\\
0.132908444444444	0.0111650609365734\\
0.132912	0.0037089486154229\\
0.132913777777778	0.0071635106640569\\
0.132915555555556	0.00525108151580483\\
0.132919111111111	0.0123905629836116\\
0.132920888888889	0.0119170317538606\\
0.132922666666667	0.0120164012773816\\
0.132924444444444	0.0177470045097327\\
0.132926222222222	0.0171486672856394\\
0.132928	0.0182206314714064\\
0.132929777777778	0.016918682182695\\
0.132931555555556	0.0217986521285723\\
0.132935111111111	0.0167885937259138\\
0.132936888888889	0.0185391781254082\\
0.132942222222222	0.00843649287568005\\
0.132944	0.00918077511180171\\
0.132945777777778	0.0090575175481877\\
0.132947555555556	0.00928391111831112\\
0.132951111111111	0.00451145961501875\\
0.132956444444444	0.0136004544900098\\
0.132961777777778	0.0104007910795672\\
0.132963555555556	0.0114794195386502\\
0.132967111111111	0.00377861517662278\\
0.132970666666667	0.0124129897108459\\
0.132981333333333	0.001723953631565\\
0.132984888888889	0.0088896344645194\\
0.132990222222222	0.00147483133482507\\
0.132992	0.00443084754261161\\
0.132995555555556	0.00260063677891581\\
0.132999111111111	0.00832125993991994\\
0.133000888888889	0.00207334414907215\\
0.133004444444444	0.0129577227621237\\
0.133006222222222	0.00743186045211577\\
0.133008	0.0133347567912773\\
0.133009777777778	0.0123516658914915\\
0.133011555555556	0.0156360995106891\\
0.133016888888889	0.0109722704050742\\
0.133020444444444	0.0174286189071262\\
0.133024	0.00775196756932406\\
0.133025777777778	0.00888520127288669\\
0.133029333333333	0.00470709993826682\\
0.133034666666667	0.0130908674350191\\
0.133036444444444	0.00461502242168416\\
0.133038222222222	0.00614052853541336\\
0.13304	0.00160368582434248\\
0.133047111111111	0.011277813818138\\
0.133050666666667	0.00653788925455023\\
0.133054222222222	0.0147519480825165\\
0.133064888888889	0.00963101890270157\\
0.133066666666667	0.00971226814801524\\
0.133070222222222	0.00334948068708338\\
0.133072	0.00578802371318851\\
0.133075555555556	0.0019924939852369\\
0.133079111111111	0.0103927079067239\\
0.133088	0.00334253791476871\\
0.133089777777778	0.00557635405867943\\
0.133095111111111	0.00374454288417075\\
0.133098666666667	0.00152260212721864\\
0.133104	0.0048173282423252\\
0.133105777777778	0.00392827197173237\\
0.133109333333333	0.0124825701043193\\
0.133112888888889	0.00591870008799489\\
0.133114666666667	0.0125267930383907\\
0.133118222222222	0.00703848896167056\\
0.133121777777778	0.010961778701042\\
0.133125333333333	0.00257379078805325\\
0.133127111111111	0.00548500856341549\\
0.133128888888889	0.00538758558748623\\
0.133132444444444	0.016257391682373\\
0.133136	0.00187254941536466\\
0.133137777777778	0.0082001980151232\\
0.133141333333333	0.00488253769614835\\
0.133144888888889	0.00886346869536708\\
0.133148444444444	0.00321081759421071\\
0.133150222222222	0.00585526468500983\\
0.133152	0.00141080529236587\\
0.133159111111111	0.00939531709531388\\
0.133160888888889	0.0069620884198473\\
0.133162666666667	0.0074725445610033\\
0.133164444444444	0.00272608915173544\\
0.133168	0.00910061097029041\\
0.133171555555556	0.00366124622423458\\
0.133175111111111	0.00715006813966626\\
0.133178666666667	0.00194287051392095\\
0.133180444444444	0.00548987913829724\\
0.133184	0.00514172879500077\\
0.133185777777778	0.0052589942862073\\
0.133187555555556	0.003484784615745\\
0.133194666666667	0.0149261567121549\\
0.133196444444444	0.0137643009818549\\
0.1332	0.0178125587238762\\
0.133201777777778	0.0056157425262226\\
0.133203555555556	0.00617036583734568\\
0.133207111111111	0.00326474813110153\\
0.133208888888889	0.00654752633826428\\
0.133212444444444	0.00169727164273145\\
0.133216	0.00825291202034564\\
0.133219555555556	0.00626614199301548\\
0.133223111111111	0.0121053669302934\\
0.133232	0.0034783302241915\\
0.133237333333333	0.0103750422611628\\
0.133244444444444	0.00461475664695188\\
0.133246222222222	0.00526463755703802\\
0.133248	0.00465618468867784\\
0.133251555555556	0.00976706503831071\\
0.133253333333333	0.00134018920031914\\
0.133256888888889	0.00512864807318827\\
0.133260444444444	0.00208504245851243\\
0.133264	0.0126774054265547\\
0.133267555555556	0.00829593097210798\\
0.133271111111111	0.00998124429686584\\
0.133272888888889	0.005637463613965\\
0.133276444444444	0.0126208480597808\\
0.133278222222222	0.0113392770937257\\
0.13328	0.0170251153035054\\
0.133281777777778	0.00961129004800051\\
0.133285333333333	0.0115246505712662\\
0.133290666666667	0.000792699511241474\\
0.133294222222222	0.00611576769084982\\
0.133297777777778	0.00368096447078373\\
0.133303111111111	0.0194804540081126\\
0.133312	0.00711266655166717\\
0.133313777777778	0.0094649388311859\\
0.133315555555556	0.00294695345154861\\
0.133317333333333	0.00602796306032113\\
0.133320888888889	0.00318719955306646\\
0.133326222222222	0.010334607555038\\
0.133328	0.00416973739204102\\
0.133333333333333	0.00885675245114198\\
0.133336888888889	0.00752385729462701\\
0.133338666666667	0.00993817517324544\\
0.133344	0.00158504310248608\\
0.133345777777778	0.00421308957937985\\
0.133347555555556	0.00179462049444223\\
0.133349333333333	0.00866630898243478\\
0.133352888888889	0.00518980594169824\\
0.133354666666667	0.00990461822331165\\
0.13336	0.00587556307921866\\
0.133365333333333	0.0107160829978707\\
0.133370666666667	0.003505658748747\\
0.133372444444444	0.00773757534677619\\
0.133376	0.00473913955152994\\
0.133377777777778	0.00572057851621063\\
0.133379555555556	0.00405587504640728\\
0.133384888888889	0.0111049706251939\\
0.133386666666667	0.0108509520160882\\
0.133388444444444	0.0111775990386332\\
0.133393777777778	0.00706034834175873\\
0.133397333333333	0.0102502449723111\\
0.133399111111111	0.00129120462206209\\
0.133402666666667	0.00791779653123725\\
0.133404444444444	0.00673477589022389\\
0.133406222222222	0.0069392055729888\\
0.133408	0.00231357272590821\\
0.133409777777778	0.00760471818097869\\
0.133411555555556	0.0026896010257331\\
0.133416888888889	0.0136783066019902\\
0.133425777777778	0.00309780191079426\\
0.133429333333333	0.0135173682083391\\
0.133431111111111	0.0110690982166221\\
0.133432888888889	0.0111863930154329\\
0.133434666666667	0.0147728452681856\\
0.133438222222222	0.0109136025450695\\
0.13344	0.0111815868986178\\
0.133445333333333	0.00362669295621304\\
0.133450666666667	0.00740780488893397\\
0.133452444444444	0.00526483264846897\\
0.133457777777778	0.00813809818778474\\
0.133461333333333	0.00276157956733133\\
0.133468444444444	0.00896006894349188\\
0.133470222222222	0.00413215278542439\\
0.133472	0.0100079131489482\\
0.133475555555556	0.00347304656452324\\
0.133479111111111	0.00863519584470512\\
0.133480888888889	0.00607566409333246\\
0.133484444444444	0.0101000224737289\\
0.133486222222222	0.00821765652311687\\
0.133488	0.00940876670907353\\
0.133491555555556	0.000906141625191398\\
0.133493333333333	0.0035562187366116\\
0.133495111111111	0.00225978553883904\\
0.133498666666667	0.00704746371559373\\
0.133500444444444	0.00214962644554584\\
0.133504	0.00900751358287588\\
0.133507555555556	0.00555132824934498\\
0.133511111111111	0.0117283710357736\\
0.133512888888889	0.00886732190217404\\
0.133514666666667	0.0100869763142396\\
0.133516444444444	0.00985907918113682\\
0.13352	0.0156942970975036\\
0.133523555555556	0.0124703263387473\\
0.133525333333333	0.0141408750342999\\
0.133528888888889	0.00969973045052461\\
0.133530666666667	0.00984416291664797\\
0.133536	0.00328184211561744\\
0.133537777777778	0.00195580675294985\\
0.133539555555556	0.00849002038163946\\
0.133541333333333	0.000839383859336185\\
0.133548444444444	0.0103244395478395\\
0.133553777777778	0.00511503013167278\\
0.133555555555556	0.0129506542183302\\
0.133557333333333	0.0110810667247774\\
0.133560888888889	0.0125870810896565\\
0.133562666666667	0.0101820336020522\\
0.133568	0.0200721975494179\\
0.133569777777778	0.0163750812749035\\
0.133571555555556	0.0169330175599133\\
0.133575111111111	0.0132573428270895\\
0.133578666666667	0.0177811439254133\\
0.133580444444444	0.0152365914916667\\
0.133584	0.0212940930844317\\
0.133589333333333	0.00635357686162241\\
0.133591111111111	0.0117422257337342\\
0.133594666666667	0.00409836869623154\\
0.133596444444444	0.0058425369554852\\
0.133598222222222	0.0037070115922998\\
0.1336	0.00986455017411708\\
0.133601777777778	0.00906417464510936\\
0.133605333333333	0.0162924523769364\\
0.133607111111111	0.0144015936373234\\
0.133608888888889	0.0171697299897445\\
0.133612444444444	0.0134733297446871\\
0.133614222222222	0.0150336984894889\\
0.133616	0.0102285531952943\\
0.133617777777778	0.0125200115941592\\
0.133621333333333	0.00136609527987908\\
0.133628444444444	0.00829960441864924\\
0.133630222222222	0.00566948206416126\\
0.133633777777778	0.0106537629451263\\
0.133635555555556	0.00856439839360243\\
0.133637333333333	0.0104677939856999\\
0.133642666666667	0.00685748112758316\\
0.133644444444444	0.00739206149739172\\
0.133651555555556	0.00352458612529738\\
0.133653333333333	0.00825141583749908\\
0.133656888888889	0.000793978028749392\\
0.133658666666667	0.00794367578876695\\
0.133660444444444	0.00572706945656087\\
0.133667555555556	0.0173358742390956\\
0.133671111111111	0.0133109423026132\\
0.133674666666667	0.0158499198268274\\
0.13368	0.00440267583475776\\
0.133683555555556	0.0125227724659599\\
0.133687111111111	0.00662559405470625\\
0.133694222222222	0.019697597284604\\
0.133696	0.0122980028280903\\
0.133699555555556	0.0143102009152636\\
0.133704888888889	0.00924997922411863\\
0.133708444444444	0.0147813575342614\\
0.133710222222222	0.0135071598345599\\
0.133715555555556	0.0189525387615299\\
0.133717333333333	0.0153360647746359\\
0.133719111111111	0.0179058636594611\\
0.133722666666667	0.0159079006196374\\
0.133724444444444	0.0184204799513447\\
0.133731555555556	0.00179159112989924\\
0.133740444444444	0.0145532415151408\\
0.133744	0.00972681689723276\\
0.133745777777778	0.0136542324975384\\
0.133747555555556	0.0114424159751617\\
0.133752888888889	0.0153861904549092\\
0.133756444444444	0.0114993432244413\\
0.133758222222222	0.0126748229096235\\
0.13376	0.0120634208714584\\
0.133765333333333	0.0209704733877966\\
0.133767111111111	0.0164845210533574\\
0.133772444444444	0.029857053644348\\
0.133776	0.0130986829924189\\
0.133781333333333	0.018204975951042\\
0.133792	0.00553204140377134\\
0.133793777777778	0.0116153470694962\\
0.133797333333333	0.00122806680280987\\
0.133802666666667	0.00880452707540125\\
0.133804444444444	0.00220761186604584\\
0.133808	0.0107986956496325\\
0.133809777777778	0.00440693697102543\\
0.133813333333333	0.0137448399815593\\
0.133816888888889	0.00258226559419564\\
0.133818666666667	0.0108248596086739\\
0.133822222222222	0.00356406306056606\\
0.133832888888889	0.0246874759711374\\
0.133834666666667	0.0223064028053291\\
0.133838222222222	0.0260359399472287\\
0.13384	0.0259412295163072\\
0.133843555555556	0.0265357024662058\\
0.133856	0.00202621653353538\\
0.133861333333333	0.00728702129407907\\
0.133863111111111	0.00366713978198036\\
0.133866666666667	0.00996224350698052\\
0.133868444444444	0.00489616807149423\\
0.133870222222222	0.00611908341505377\\
0.133873777777778	0.00234060286063775\\
0.133875555555556	0.00448237195387083\\
0.133877333333333	0.00324623777496794\\
0.133879111111111	0.0077524796222832\\
0.133882666666667	0.00364252821419978\\
0.133886222222222	0.00466920555465253\\
0.133888	0.0044908036398176\\
0.133891555555556	0.00745287032971059\\
0.133896888888889	0.00471311334860303\\
0.133900444444444	0.013056587892213\\
0.133902222222222	0.0121146137369199\\
0.133904	0.0177160644363625\\
0.133909333333333	0.0104587623835525\\
0.133911111111111	0.0136408695310858\\
0.133914666666667	0.00739046382982828\\
0.133918222222222	0.00923856954618538\\
0.133921777777778	0.00101882639294862\\
0.133925333333333	0.0103584244065853\\
0.133927111111111	0.00690556499523057\\
0.133928888888889	0.0104556897330596\\
0.133932444444444	0.00373788946878156\\
0.133936	0.0122644074978652\\
0.133946666666667	0.00269824554807324\\
0.133948444444444	0.00509816627488285\\
0.133950222222222	0.000284562527747473\\
0.133952	0.00634971451459426\\
0.133953777777778	0.00346497719398084\\
0.133957333333333	0.00732805981641738\\
0.133960888888889	0.00469918775956979\\
0.133962666666667	0.00521815182221966\\
0.133964444444444	0.00103930636399444\\
0.133966222222222	0.00610806721130658\\
0.133968	0.0060530620066517\\
0.133973333333333	0.0130101419907718\\
0.133976888888889	0.00890138758952769\\
0.133980444444444	0.0152456017988888\\
0.133984	0.0088344459061121\\
0.133985777777778	0.0094719521769886\\
0.133987555555556	0.00630718289919543\\
0.133992888888889	0.0108473581799736\\
0.134	0.00172929800202171\\
0.134005333333333	0.0120559058439456\\
0.134007111111111	0.0116623320474906\\
0.134010666666667	0.0159591705144636\\
0.134012444444444	0.0127316804883992\\
0.134016	0.0172948813993111\\
0.134017777777778	0.00885751332585663\\
0.134019555555556	0.0125497379342567\\
0.134023111111111	0.00898314429455147\\
0.134024888888889	0.0112447325999029\\
0.134028444444444	0.00236427102214173\\
0.134032	0.00680660126970886\\
0.134033777777778	0.000990441824868432\\
0.134037333333333	0.00438227916456724\\
0.134039111111111	0.00430569437462322\\
0.134040888888889	0.0055399831133294\\
0.134042666666667	0.0021382658781528\\
0.134044444444444	0.00382692849506228\\
0.134048	0.00232746443554233\\
0.134051555555556	0.00990126253074161\\
0.134055111111111	0.00381840150821205\\
0.134058666666667	0.0123145649469484\\
0.134060444444444	0.00762138601090059\\
0.134064	0.00406153805492285\\
0.134067555555556	0.00714508768893998\\
0.134069333333333	0.0052153120347147\\
0.134071111111111	0.00758672153451054\\
0.134072888888889	0.00727274232707106\\
0.134074666666667	0.00796750938724855\\
0.134078222222222	0.00734026376487476\\
0.13408	0.012833116591497\\
0.134083555555556	0.00685953371083189\\
0.134087111111111	0.011309261039352\\
0.134090666666667	0.00787236329199978\\
0.134092444444444	0.00924379826466251\\
0.134096	0.00414656091973151\\
0.134103111111111	0.012276189674763\\
0.134106666666667	0.00884450601992531\\
0.134110222222222	0.0132370486071577\\
0.134112	0.00861876482518517\\
0.134113777777778	0.00997382919863835\\
0.134117333333333	0.00738364224794014\\
0.134119111111111	0.0110751223201541\\
0.134120888888889	0.00770482328854627\\
0.134122666666667	0.0108719423997102\\
0.134126222222222	0.00921111265569233\\
0.134128	0.00992093229441726\\
0.134136888888889	0.00320387999800589\\
0.134144	0.0133113619934889\\
0.134149333333333	0.00650549821230506\\
0.134151111111111	0.0065974419019664\\
0.134152888888889	0.0100982288040392\\
0.134158222222222	0.00158800952278504\\
0.134161777777778	0.0137761645347189\\
0.134165333333333	0.00870994917617826\\
0.134167111111111	0.0100605351051626\\
0.134168888888889	0.00594297135181024\\
0.134172444444444	0.00192710638471852\\
0.134174222222222	0.00507569861924609\\
0.134176	0.00498783854483217\\
0.134177777777778	0.0011884082839011\\
0.134181333333333	0.00580581166395019\\
0.134183111111111	0.00241578386207841\\
0.134186666666667	0.00313955262718218\\
0.134188444444444	0.00169693774737403\\
0.134192	0.00921206321235882\\
0.134193777777778	0.00894526543731616\\
0.134195555555556	0.00904618858465825\\
0.134199111111111	0.00579895339481043\\
0.134200888888889	0.00889767270949998\\
0.134211555555556	0.00272763632285727\\
0.134215111111111	0.014773274727469\\
0.134216888888889	0.00588496778803507\\
0.134222222222222	0.010976336245951\\
0.134227555555556	0.0033010060070339\\
0.134232888888889	0.0145738483687061\\
0.134238222222222	0.00717718838217529\\
0.13424	0.0113025927293371\\
0.134241777777778	0.0101085998366815\\
0.134245333333333	0.0192224860134389\\
0.134248888888889	0.00852878373859284\\
0.134252444444444	0.0150500290824699\\
0.134254222222222	0.0194532788551317\\
0.134261333333333	0.00480499727906708\\
0.134264888888889	0.00649293203693416\\
0.134270222222222	0.00236812453490223\\
0.134272	0.00500196782046811\\
0.134273777777778	0.00317855802394909\\
0.134279111111111	0.00930320150681696\\
0.134280888888889	0.00856338592532632\\
0.134288	0.0220881999788952\\
0.134291555555556	0.0145865991987249\\
0.134295111111111	0.0182173472492361\\
0.134302222222222	0.00309357904605329\\
0.134305777777778	0.0166134647910941\\
0.134309333333333	0.0150485943188386\\
0.134312888888889	0.0221189170523521\\
0.134316444444444	0.0144058393676919\\
0.134318222222222	0.0144518847587122\\
0.13432	0.0134461513347854\\
0.134321777777778	0.0152670154897021\\
0.134327111111111	0.00552947431008086\\
0.134328888888889	0.0123658959169254\\
0.134330666666667	0.0119422859824738\\
0.134337777777778	0.0152294890948566\\
0.134341333333333	0.0099559554015595\\
0.134344888888889	0.0173655702949026\\
0.134348444444444	0.0120785519916033\\
0.134350222222222	0.0160768155039744\\
0.134357333333333	0.0104960129669368\\
0.134359111111111	0.0111861977806479\\
0.134362666666667	0.00803761838424236\\
0.134366222222222	0.0119145975285788\\
0.134369777777778	0.00693920818601726\\
0.134373333333333	0.00970619232417264\\
0.134376888888889	0.00261775839533521\\
0.134384	0.0093012538258439\\
0.134385777777778	0.0092132224916783\\
0.134387555555556	0.00976607461585094\\
0.134389333333333	0.00439414981384872\\
0.134391111111111	0.00553217167332609\\
0.134392888888889	0.00444985405965936\\
0.134396444444444	0.00750251219940662\\
0.134398222222222	0.00652798251976244\\
0.134403555555556	0.0144658533705816\\
0.134407111111111	0.00582195894409648\\
0.134410666666667	0.0147753215295597\\
0.134414222222222	0.0108373687159663\\
0.134417777777778	0.0207390009271555\\
0.134421333333333	0.012164431442538\\
0.134423111111111	0.0135643654886772\\
0.134426666666667	0.0103723113975895\\
0.134428444444444	0.0176920327893135\\
0.134432	0.011433554377075\\
0.134435555555556	0.0161910102971811\\
0.134440888888889	0.00789157095395643\\
0.134446222222222	0.0123707616030156\\
0.134448	0.00805465293046398\\
0.134451555555556	0.0124274978699186\\
0.134453333333333	0.0063914033497442\\
0.134456888888889	0.00893700397709438\\
0.134458666666667	0.00119951495003001\\
0.134460444444444	0.00181458145318455\\
0.134462222222222	0.00124355443224605\\
0.134464	0.00350747447010849\\
0.134465777777778	0.00213044261202197\\
0.134471111111111	0.0191056359359268\\
0.134474666666667	0.0179536060202884\\
0.134476444444444	0.0195221027331121\\
0.13448	0.0169781537593442\\
0.134483555555556	0.0198174722081506\\
0.134488888888889	0.00969161315012451\\
0.134490666666667	0.0114784615333683\\
0.134494222222222	0.00257228319622735\\
0.134499555555556	0.0112989959208885\\
0.134501333333333	0.00508519063584589\\
0.134504888888889	0.00994115256684283\\
0.134508444444444	0.00185362753742627\\
0.134512	0.010321639856421\\
0.134513777777778	0.00698150291304714\\
0.134517333333333	0.00849184888383356\\
0.134520888888889	0.00141538621124351\\
0.134522666666667	0.00291528924322007\\
0.134524444444444	0.00237542737088745\\
0.134529777777778	0.0127759198003868\\
0.134536888888889	0.00327562571925699\\
0.134538666666667	0.0049242299792055\\
0.134540444444444	0.00388335944774471\\
0.134545777777778	0.0100055566080586\\
0.134547555555556	0.00677993174048824\\
0.134552888888889	0.0204930234481152\\
0.13456	0.0047192621930123\\
0.134563555555556	0.00672835200887928\\
0.134565333333333	0.00143397517054783\\
0.134568888888889	0.0101186656408501\\
0.134572444444444	0.00453716714563901\\
0.134574222222222	0.0081497075930127\\
0.134579555555556	0.00260903533242166\\
0.134586666666667	0.00981705712641801\\
0.134588444444444	0.00586111243202359\\
0.134592	0.0125131363774645\\
0.134593777777778	0.00928684652118264\\
0.134599111111111	0.0153043214596812\\
0.134600888888889	0.00803285338017359\\
0.134606222222222	0.0166277382745421\\
0.134611555555556	0.0121650591415267\\
0.134615111111111	0.0202352175238735\\
0.134620444444444	0.00554357686347162\\
0.134622222222222	0.0086957436205822\\
0.134627555555556	0.00461136576011267\\
0.134631111111111	0.00871582024674292\\
0.134636444444444	0.00659060030789427\\
0.134641777777778	0.010849884812993\\
0.134643555555556	0.00319946399100046\\
0.134645333333333	0.00767318707211784\\
0.134647111111111	0.00551791784740299\\
0.134654222222222	0.0114543593595832\\
0.134657777777778	0.00614167487420947\\
0.134661333333333	0.0125863298077447\\
0.134663111111111	0.0124080249769253\\
0.134664888888889	0.013670108100794\\
0.134668444444444	0.0100332188383827\\
0.134670222222222	0.0133997466916722\\
0.134675555555556	0.00398466446481438\\
0.134679111111111	0.0105549675354062\\
0.134682666666667	0.00484422876847668\\
0.134684444444444	0.00795302596182607\\
0.134686222222222	0.00507494153342944\\
0.134688	0.00614791743059015\\
0.134689777777778	0.00256339840291675\\
0.134695111111111	0.0148922854863661\\
0.134698666666667	0.00609474089370426\\
0.134704	0.0187086849146404\\
0.134712888888889	0.00529534208356286\\
0.134716444444444	0.0131521252959761\\
0.134718222222222	0.0114838423343919\\
0.13472	0.0136115452169599\\
0.134721777777778	0.00758414868810048\\
0.134723555555556	0.00997877581043075\\
0.134725333333333	0.00762624356046779\\
0.134730666666667	0.0184432835682383\\
0.134734222222222	0.0115982255758652\\
0.134736	0.0156957731171511\\
0.134737777777778	0.0102544611335511\\
0.134741333333333	0.0131335426936635\\
0.134746666666667	0.00674819032807258\\
0.134752	0.0127631986089819\\
0.134755555555556	0.00776286614073382\\
0.134757333333333	0.00885614199254384\\
0.134760888888889	0.00272294093852596\\
0.134762666666667	0.00404421201759875\\
0.134766222222222	0.000797326621917477\\
0.134773333333333	0.0118267091009065\\
0.134775111111111	0.0102715555993128\\
0.134778666666667	0.0167276754109713\\
0.134782222222222	0.00692278737892058\\
0.134785777777778	0.0136315101702039\\
0.134789333333333	0.00554175593575398\\
0.134791111111111	0.00578837359369488\\
0.134792888888889	0.00399157239556427\\
0.134794666666667	0.00675413208316161\\
0.134798222222222	0.00446292279823773\\
0.1348	0.00667398270518221\\
0.134801777777778	0.00339317740324641\\
0.134803555555556	0.00806697535489204\\
0.134807111111111	0.00297616412995477\\
0.134812444444444	0.00977277237982627\\
0.134814222222222	0.005504730897337\\
0.134816	0.0108188667045825\\
0.134823111111111	0.00543645000247517\\
0.134824888888889	0.0102130422755212\\
0.134828444444444	0.00427427206499992\\
0.134830222222222	0.00563796963650673\\
0.134832	0.00254231609895175\\
0.134835555555556	0.00885783767716802\\
0.134839111111111	0.00310840739147977\\
0.134840888888889	0.00722784148608929\\
0.134842666666667	0.00685104165357484\\
0.134846222222222	0.0100852528852433\\
0.134849777777778	0.00567808772748232\\
0.134853333333333	0.00876656350648514\\
0.134855111111111	0.00522485855178345\\
0.134856888888889	0.0116230407578002\\
0.134860444444444	0.00429779139118386\\
0.134864	0.0139115789926194\\
0.134865777777778	0.0120407625874074\\
0.134874666666667	0.0247471034351015\\
0.134878222222222	0.0044158003935951\\
0.13488	0.0102749065281309\\
0.134881777777778	0.0101966834890533\\
0.134883555555556	0.00669750385785675\\
0.134890666666667	0.0142167363734499\\
0.134892444444444	0.0133764063606845\\
0.134896	0.0168925370735552\\
0.134899555555556	0.00644467424461384\\
0.134901333333333	0.0079617544198041\\
0.134904888888889	0.00251297952003135\\
0.134908444444444	0.00476131804268423\\
0.134910222222222	0.00305094429099456\\
0.134912	0.0035746542516864\\
0.134913777777778	0.00235153106443783\\
0.134915555555556	0.00600019393217976\\
0.134920888888889	0.00266213630664394\\
0.134922666666667	0.00441771944951158\\
0.134928	0.00119113213671052\\
0.134935111111111	0.00680036436038395\\
0.134936888888889	0.00236668557894348\\
0.134940444444444	0.00668913308542496\\
0.134942222222222	0.00517468292851928\\
0.134944	0.00551155807983533\\
0.134947555555556	0.00138966849881197\\
0.134949333333333	0.00600708532958341\\
0.134951111111111	0.00566594291780628\\
0.134956444444444	0.016694640707569\\
0.134958222222222	0.0138384767162558\\
0.134961777777778	0.0292995421832039\\
0.134968888888889	0.0132285529258133\\
0.134970666666667	0.0158605082654013\\
0.134979555555556	0.00105197435485391\\
0.134981333333333	0.00313736508551649\\
0.134984888888889	0.00212997963203637\\
0.134986666666667	0.0083065136918884\\
0.134988444444444	0.00699776819977477\\
0.134992	0.0125039052269113\\
0.134995555555556	0.00971718511903916\\
0.134997333333333	0.0135860259567793\\
0.135000888888889	0.00589101190608152\\
0.135002666666667	0.00598469353061901\\
0.135004444444444	0.0122171262191859\\
0.135008	0.0074456279561527\\
0.135009777777778	0.00808275463022715\\
0.135013333333333	0.00516853931092992\\
0.135018666666667	0.0195236242017448\\
0.135024	0.0094730175359091\\
0.135029333333333	0.0154057946331334\\
0.135031111111111	0.00915219428649872\\
0.135032888888889	0.0104672974090675\\
0.135036444444444	0.00883407890889959\\
0.13504	0.0127258123572142\\
0.135041777777778	0.00966976215241233\\
0.135043555555556	0.0113637094446002\\
0.135045333333333	0.0108890213558847\\
0.135047111111111	0.0113112899423094\\
0.135048888888889	0.0084605995691277\\
0.135050666666667	0.0107278422975551\\
0.135054222222222	0.00278215617496419\\
0.135057777777778	0.0103358197553469\\
0.135061333333333	0.00555575783144177\\
0.135068444444444	0.0183686435237273\\
0.135073777777778	0.00818228556136094\\
0.135075555555556	0.0124211889739334\\
0.135082666666667	0.00545725799081173\\
0.135084444444444	0.0115632043153707\\
0.135086222222222	0.0104855746257514\\
0.135089777777778	0.0180110521608605\\
0.135093333333333	0.00900734717543492\\
0.135095111111111	0.0117215926630783\\
0.135100444444444	0.00294892986582232\\
0.135105777777778	0.0143516928542702\\
0.135112888888889	0.00699049166923033\\
0.135114666666667	0.00824009307753118\\
0.135116444444444	0.00652258642680678\\
0.135118222222222	0.0114933496170554\\
0.135123555555556	0.00488703769972074\\
0.135125333333333	0.0069194411298345\\
0.135128888888889	0.00405956380955261\\
0.135130666666667	0.00807371084822392\\
0.135134222222222	0.00455496966582197\\
0.135137777777778	0.0182572221402921\\
0.135141333333333	0.00976709166248502\\
0.135148444444444	0.0194985716846469\\
0.135152	0.0161052195304452\\
0.135153777777778	0.0187512610128039\\
0.135155555555556	0.0150735281648358\\
0.135157333333333	0.0174912016107847\\
0.135159111111111	0.0144316007645614\\
0.135162666666667	0.0215680417453725\\
0.135164444444444	0.020774345846281\\
0.135168	0.0268978273845582\\
0.135169777777778	0.0249934711765924\\
0.135171555555556	0.0264638729487632\\
0.135180444444444	0.00512590230830537\\
0.135182222222222	0.00676426261020097\\
0.135187555555556	0.000969422509783963\\
0.135191111111111	0.00495199013919387\\
0.135192888888889	0.0037237975539367\\
0.1352	0.00964753630452556\\
0.135201777777778	0.00851227199113258\\
0.135203555555556	0.0109821211717007\\
0.135207111111111	0.00770120335711016\\
0.135208888888889	0.0121650558661906\\
0.135210666666667	0.00816499995196593\\
0.135214222222222	0.0155644604821764\\
0.135221333333333	0.00972559821305016\\
0.135223111111111	0.0139997609372845\\
0.135226666666667	0.00824549582218193\\
0.135230222222222	0.0101977492042128\\
0.135232	0.00748745001098064\\
0.135235555555556	0.0111667842391713\\
0.135239111111111	0.00661087950089811\\
0.135242666666667	0.0164180993145179\\
0.135246222222222	0.0128716874393169\\
0.135248	0.0178820960983951\\
0.135251555555556	0.0114268248116675\\
0.135255111111111	0.0178821387584562\\
0.135258666666667	0.0038118732915636\\
0.135265777777778	0.00993240690713168\\
0.135272888888889	0.00223562739349284\\
0.135276444444444	0.00954940024773579\\
0.135278222222222	0.00672049248768289\\
0.13528	0.0105883537029021\\
0.135285333333333	0.00277266261694503\\
0.135288888888889	0.00569665361332833\\
0.135292444444444	0.000503778449476577\\
0.135303111111111	0.0138580564635872\\
0.135304888888889	0.00784313320443189\\
0.135308444444444	0.0134851274312013\\
0.135310222222222	0.00788737456951025\\
0.135315555555556	0.0131389127401186\\
0.135317333333333	0.0114268517811077\\
0.135319111111111	0.0136251927918202\\
0.135322666666667	0.0117656542351801\\
0.135324444444444	0.0150856206776452\\
0.135326222222222	0.0109662888180477\\
0.135328	0.012937696161414\\
0.135331555555556	0.0107937015577743\\
0.135333333333333	0.0110155845867721\\
0.135336888888889	0.00094090441316258\\
0.135344	0.00688344783331565\\
0.135347555555556	0.00270288017588119\\
0.135351111111111	0.00717539607832693\\
0.135354666666667	0.00427798544924707\\
0.13536	0.0115149914632525\\
0.135363555555556	0.00478289679675262\\
0.135365333333333	0.0122246478620923\\
0.135367111111111	0.0111624240062767\\
0.135370666666667	0.0153136757428417\\
0.135381333333333	0.00348167160367374\\
0.135383111111111	0.00803032878942914\\
0.135384888888889	0.00577660930277124\\
0.135386666666667	0.00793476656851053\\
0.135390222222222	0.00260119136310219\\
0.135395555555556	0.00998659364175022\\
0.135397333333333	0.00947819793247104\\
0.135400888888889	0.0106391822199473\\
0.135402666666667	0.00877853442776919\\
0.135404444444444	0.009765072533301\\
0.135406222222222	0.00698660713700899\\
0.135409777777778	0.0160494443351275\\
0.135411555555556	0.0104806059522345\\
0.135418666666667	0.016280194128333\\
0.135427555555556	0.00152626898112773\\
0.135429333333333	0.00411233829403018\\
0.135431111111111	0.00376748825901704\\
0.135438222222222	0.0127050979678006\\
0.135441777777778	0.0102385577784977\\
0.135443555555556	0.0104917418493218\\
0.135447111111111	0.00369081761445592\\
0.135448888888889	0.00841982376511596\\
0.135452444444444	0.00380528782032488\\
0.135454222222222	0.0039962536826274\\
0.135456	0.00350339200857647\\
0.135459555555556	0.0121790915275384\\
0.135461333333333	0.00908677947442069\\
0.135464888888889	0.0161329453631717\\
0.135466666666667	0.0138830050679794\\
0.135468444444444	0.0167145933730965\\
0.135475555555556	0.0052659133609978\\
0.135477333333333	0.00547131292674077\\
0.135480888888889	0.00325685888358396\\
0.135482666666667	0.0077706431937189\\
0.135486222222222	0.00455557701786519\\
0.135488	0.00557000276786926\\
0.135493333333333	0.00161467722567221\\
0.135498666666667	0.00543050201798106\\
0.135502222222222	0.00362634969223319\\
0.135505777777778	0.00915889646685017\\
0.135507555555556	0.00653995686940143\\
0.135509333333333	0.00798443606488874\\
0.135518222222222	0.00300413556806836\\
0.135521777777778	0.00784914921888707\\
0.135523555555556	0.00411521567415885\\
0.135525333333333	0.00620451872155495\\
0.135527111111111	0.00222929192445245\\
0.135528888888889	0.00690918595101617\\
0.135532444444444	0.00168031284193423\\
0.135541333333333	0.00948507499245752\\
0.135543111111111	0.00730749025995966\\
0.135550222222222	0.0163969270177907\\
0.135552	0.0123187389360637\\
0.135553777777778	0.0124421867779298\\
0.135560888888889	0.00250258417107058\\
0.135562666666667	0.00656398402860439\\
0.135566222222222	0.00487111210196844\\
0.135575111111111	0.0113304794106429\\
0.135576888888889	0.00698652794866733\\
0.135580444444444	0.0103781841993605\\
0.135585777777778	0.00705338975620068\\
0.135587555555556	0.00343830986740576\\
0.135589333333333	0.00511773703569654\\
0.135592888888889	0.00334899844842965\\
0.135594666666667	0.00871093607420942\\
0.135598222222222	0.00686208874499755\\
0.1356	0.00821752244964297\\
0.135603555555556	0.00338831770485507\\
0.135610666666667	0.0173452849169206\\
0.135612444444444	0.0127507537709922\\
0.135616	0.0164756710809521\\
0.135617777777778	0.0164065014597648\\
0.135619555555556	0.0175180657436971\\
0.135624888888889	0.00901714986161437\\
0.135630222222222	0.0159757557571734\\
0.135637333333333	0.0078362791513519\\
0.135639111111111	0.0115681761671665\\
0.135640888888889	0.00789923136271742\\
0.135644444444444	0.014597436189944\\
0.135649777777778	0.00299538548786801\\
0.135653333333333	0.00770980855385839\\
0.135656888888889	0.0012144302578431\\
0.135658666666667	0.0070690104439568\\
0.135660444444444	0.00659803461574826\\
0.135667555555556	0.0143768086574252\\
0.135671111111111	0.00784281339653048\\
0.135672888888889	0.0151738320705689\\
0.135676444444444	0.0039653957213647\\
0.135678222222222	0.0105991655333892\\
0.135681777777778	0.00341408632186022\\
0.135685333333333	0.00836254037454121\\
0.135687111111111	0.00734320680992723\\
0.135694222222222	0.0136650319381871\\
0.135696	0.0130221367546829\\
0.135697777777778	0.0192523202636258\\
0.135699555555556	0.0184092745879351\\
0.135701333333333	0.0240739312140503\\
0.135708444444444	0.0153238896831651\\
0.135710222222222	0.0201895064598184\\
0.135712	0.0145686188935819\\
0.135713777777778	0.0153269450874228\\
0.135715555555556	0.0117568950177749\\
0.135717333333333	0.0123947052648064\\
0.135719111111111	0.00436191269278183\\
0.135720888888889	0.00656282560455645\\
0.135726222222222	0.00243934684677338\\
0.135729777777778	0.0105740923485399\\
0.135731555555556	0.00755829296446503\\
0.135733333333333	0.0122348752145504\\
0.135736888888889	0.00776841589491503\\
0.135738666666667	0.00933772044783115\\
0.135740444444444	0.00631643050803196\\
0.135742222222222	0.00637039438963508\\
0.135745777777778	0.00861684589289974\\
0.135752888888889	0.00129797684329583\\
0.135756444444444	0.0125409367569893\\
0.13576	0.00692102149500862\\
0.135761777777778	0.00915345503864959\\
0.135765333333333	0.00695423180738844\\
0.135767111111111	0.00702829632286783\\
0.135772444444444	0.00374455591721434\\
0.135777777777778	0.00623230937155675\\
0.135779555555556	0.0055597785987363\\
0.135781333333333	0.00852085242398376\\
0.135788444444444	0.000621636565612205\\
0.135792	0.00858874728655987\\
0.135795555555556	0.00543312570320784\\
0.135800888888889	0.0193998931787581\\
0.135813333333333	0.00485511354276347\\
0.135818666666667	0.0138289411878548\\
0.135820444444444	0.00957650333729304\\
0.135825777777778	0.0185059328585381\\
0.135829333333333	0.0126512058558823\\
0.135832888888889	0.0153124939729452\\
0.135834666666667	0.0146355052184007\\
0.135836444444444	0.0147992733250472\\
0.13584	0.0115078014894085\\
0.135843555555556	0.0155877767246647\\
0.135847111111111	0.00963335640909802\\
0.135848888888889	0.0113231063382372\\
0.135850666666667	0.00860245403210549\\
0.135852444444444	0.0113081601068152\\
0.135856	0.0076140887409083\\
0.135857777777778	0.00949618280633641\\
0.135859555555556	0.00806546495824451\\
0.135861333333333	0.00872336682791619\\
0.135870222222222	0.0190053052096046\\
0.135873777777778	0.01003962165807\\
0.135877333333333	0.012246052966306\\
0.135880888888889	0.00455728001179539\\
0.135882666666667	0.00914873683230841\\
0.135886222222222	0.00369316524375066\\
0.135889777777778	0.00417168348642108\\
0.135893333333333	0.00200353105975282\\
0.135898666666667	0.0106428678794411\\
0.135900444444444	0.0087171415270911\\
0.135904	0.0180449849710793\\
0.135907555555556	0.0152304461128547\\
0.135909333333333	0.0155302906222975\\
0.135911111111111	0.0141611513775692\\
0.135914666666667	0.0170719430758781\\
0.135916444444444	0.0114085590497697\\
0.135918222222222	0.0116027468116439\\
0.135923555555556	0.00297687222362067\\
0.135925333333333	0.00704459355081355\\
0.135927111111111	0.00696650512736907\\
0.135928888888889	0.00186060298906757\\
0.135932444444444	0.00466484650108259\\
0.135934222222222	0.00312345925527363\\
0.135936	0.00341237528453567\\
0.135937777777778	0.0027467289981441\\
0.135941333333333	0.010402248211322\\
0.135943111111111	0.00898122931390499\\
0.135946666666667	0.0144895788733955\\
0.135952	0.00340912252822159\\
0.135953777777778	0.00688352782203683\\
0.135955555555556	0.0018596555131232\\
0.135966222222222	0.0191020642265415\\
0.135969777777778	0.0107815885724022\\
0.135975111111111	0.0200456169782692\\
0.135978666666667	0.0118749713741176\\
0.135980444444444	0.0163990592515375\\
0.135989333333333	0.00239498711531572\\
0.135992888888889	0.00387973446600917\\
0.135994666666667	0.00365546557277713\\
0.135996444444444	0.0062077054155969\\
0.135998222222222	0.00600148743726384\\
0.136003555555556	0.0108001790661175\\
0.136008888888889	0.0077698077220226\\
0.136012444444444	0.0113558355022123\\
0.136021333333333	0.0021334439470449\\
0.136024888888889	0.0146215437913683\\
0.136030222222222	0.00227117967884005\\
0.136033777777778	0.00594286414557341\\
0.136037333333333	0.00394324686913405\\
0.136042666666667	0.00673817161620369\\
0.136044444444444	0.00219962457853781\\
0.136046222222222	0.00467434583394141\\
0.136049777777778	0.00170819983782222\\
0.136053333333333	0.00573729436881412\\
0.136055111111111	0.00385211519332002\\
0.136058666666667	0.0178539010910599\\
0.136060444444444	0.0118585272598727\\
0.136062222222222	0.0119642564544481\\
0.136064	0.0171206080134274\\
0.136065777777778	0.0139980356404112\\
0.136069333333333	0.0203115617444819\\
0.136072888888889	0.00221966576636357\\
0.136076444444444	0.0061766940342709\\
0.136078222222222	0.00319172366530779\\
0.136083555555556	0.0110292002770265\\
0.136087111111111	0.00323344085324309\\
0.136090666666667	0.0090609959789352\\
0.136092444444444	0.00720532928684708\\
0.136096	0.0139488203111124\\
0.136097777777778	0.0121107395476545\\
0.136099555555556	0.0162262693539261\\
0.136101333333333	0.0134778570195054\\
0.136103111111111	0.0151520890607645\\
0.136104888888889	0.0150209776525218\\
0.136108444444444	0.0154694933316525\\
0.136110222222222	0.0132122257327198\\
0.136112	0.0170419547176896\\
0.136115555555556	0.0124910816187662\\
0.136117333333333	0.0153832495426799\\
0.136119111111111	0.013141733001667\\
0.136124444444444	0.0170856728989551\\
0.136133333333333	0.0021316018196337\\
0.136136888888889	0.00836240559828844\\
0.136140444444444	0.00230134084270714\\
0.136142222222222	0.0042874988494061\\
0.136144	0.00416099912220241\\
0.136149333333333	0.0118684362878252\\
0.136151111111111	0.00823106153784778\\
0.136158222222222	0.0178136853328803\\
0.13616	0.0177139706891826\\
0.136172444444444	0.00179753051272147\\
0.136177777777778	0.0105483478902238\\
0.136179555555556	0.00478248174434989\\
0.136184888888889	0.0112823777500168\\
0.136188444444444	0.00220481343871823\\
0.136192	0.00640799425639157\\
0.136193777777778	0.00395377910583414\\
0.136195555555556	0.00822727782760657\\
0.136199111111111	0.00202344932201595\\
0.136200888888889	0.00583196622514137\\
0.136206222222222	0.00368592357851646\\
0.136211555555556	0.00751210277471348\\
0.136213333333333	0.00183089857360488\\
0.136218666666667	0.00931414721786533\\
0.136224	0.00510465727848011\\
0.136227555555556	0.0111868149449755\\
0.136231111111111	0.00958706530179249\\
0.136232888888889	0.0118772859151495\\
0.136234666666667	0.00950667911780179\\
0.136236444444444	0.0131471017975241\\
0.136241777777778	0.00655401517686766\\
0.136247111111111	0.0182867499347186\\
0.136256	0.0065674770156961\\
0.136257777777778	0.00753676741589934\\
0.136259555555556	0.00211945072836808\\
0.136263111111111	0.00609252209860286\\
0.136264888888889	0.00575201065293979\\
0.136266666666667	0.0121059025092811\\
0.136270222222222	0.00269718415233741\\
0.136273777777778	0.00741630559757209\\
0.136279111111111	0.00137481380780469\\
0.136282666666667	0.0072589471707428\\
0.136284444444444	0.00391795454407359\\
0.136286222222222	0.00922771032607372\\
0.136288	0.000555582641367458\\
0.136289777777778	0.00287643931822912\\
0.136291555555556	0.000407656654379446\\
0.136298666666667	0.00995490385505512\\
0.136300444444444	0.00798976999689111\\
0.136304	0.0124937213447071\\
0.136307555555556	0.00195938563194253\\
0.136311111111111	0.00532598414690699\\
0.136312888888889	0.00444111731795704\\
0.136318222222222	0.0111625481495305\\
0.136323555555556	0.00226826484240425\\
0.136327111111111	0.00776544609048796\\
0.136330666666667	0.00380022264042587\\
0.136332444444444	0.00556320951850625\\
0.136336	0.00082844829012918\\
0.136339555555556	0.00299577706685544\\
0.136341333333333	0.00285117544226093\\
0.136343111111111	0.00831575829702055\\
0.136346666666667	0.00269110970569239\\
0.136350222222222	0.0100667020551477\\
0.136352	0.00661399581124661\\
0.136357333333333	0.0152913725260289\\
0.136360888888889	0.00326588236382519\\
0.136362666666667	0.00342913790694746\\
0.136364444444444	0.00838505043563059\\
0.136369777777778	0.00493661868098363\\
0.136373333333333	0.0120732303246142\\
0.136375111111111	0.00796302492252776\\
0.136378666666667	0.0139255901721118\\
0.136384	0.00619777977117766\\
0.136387555555556	0.0147246830976583\\
0.136394666666667	0.00379888706116413\\
0.136398222222222	0.00879894110346965\\
0.136405333333333	0.000262708350272117\\
0.136412444444444	0.00733809300008964\\
0.136414222222222	0.00569258896694749\\
0.136421333333333	0.0137757966871168\\
0.136423111111111	0.00672180051569293\\
0.136426666666667	0.00863070634942636\\
0.136430222222222	0.00565574026067167\\
0.136432	0.00953967027503372\\
0.136437333333333	0.00548392236708009\\
0.136442666666667	0.0112419808339252\\
0.136444444444444	0.00969919477358888\\
0.136448	0.0161911687796631\\
0.136451555555556	0.00389366034201954\\
0.136453333333333	0.0082075750420588\\
0.136455111111111	0.00786491714639376\\
0.136456888888889	0.0130069036876692\\
0.136458666666667	0.0102347467442283\\
0.136462222222222	0.0123456161206685\\
0.136469333333333	0.00485701528436588\\
0.136472888888889	0.00789105092242817\\
0.136478222222222	0.0029751804174919\\
0.136481777777778	0.00348563571683772\\
0.136483555555556	0.00285185394966445\\
0.136485333333333	0.00328336329057682\\
0.136487111111111	0.000588288032322137\\
0.136488888888889	0.00559279259226436\\
0.136490666666667	0.00233884633904882\\
0.136496	0.00754926503550643\\
0.136497777777778	0.00533256744489496\\
0.136501333333333	0.0109748536526272\\
0.136503111111111	0.00304328168207604\\
0.136504888888889	0.00553560921054869\\
0.136506666666667	0.00220928895730732\\
0.136513777777778	0.0161854525230681\\
0.136515555555556	0.0132899718197478\\
0.136520888888889	0.0182084594717023\\
0.136531555555556	0.00641665253215537\\
0.136533333333333	0.00973932998250965\\
0.136536888888889	0.00752388553576711\\
0.136538666666667	0.0100241918968154\\
0.136540444444444	0.00407803504736237\\
0.136544	0.0110922828125964\\
0.136547555555556	0.00779213047376759\\
0.136549333333333	0.0120285812450692\\
0.136552888888889	0.00994392990929147\\
0.136554666666667	0.0134133689252391\\
0.13656	0.0109577900839424\\
0.136563555555556	0.0147081718798683\\
0.136565333333333	0.0118895909568957\\
0.136568888888889	0.0193078032790474\\
0.136574222222222	0.010669237279043\\
0.136576	0.0128459415077267\\
0.136579555555556	0.0141506705399489\\
0.136583111111111	0.00966460267137659\\
0.136586666666667	0.0115811175880823\\
0.136590222222222	0.00221517007854219\\
0.136592	0.00656400936960436\\
0.136595555555556	0.00294576223687509\\
0.136597333333333	0.00983828005661824\\
0.136600888888889	0.00243347021815932\\
0.136606222222222	0.0132863577753408\\
0.136611555555556	0.0110891716910628\\
0.136615111111111	0.0132927969488146\\
0.136616888888889	0.00930249745135844\\
0.136620444444444	0.0124341762257743\\
0.136622222222222	0.00818883592144606\\
0.136625777777778	0.0147646562481439\\
0.136627555555556	0.00829607073622893\\
0.136632888888889	0.0158750242179914\\
0.136636444444444	0.0136457147132574\\
0.13664	0.0164958634726022\\
0.136641777777778	0.0122079407510676\\
0.136645333333333	0.0145335418286869\\
0.136654222222222	0.00116179539641534\\
0.136657777777778	0.0109132257472244\\
0.136663111111111	0.00118612726415768\\
0.136672	0.0079195310273554\\
0.136673777777778	0.00659615155166382\\
0.136677333333333	0.0125286457675213\\
0.136682666666667	0.0034754275449855\\
0.136686222222222	0.0167301286169913\\
0.136689777777778	0.00485953424805929\\
0.136691555555556	0.00571510724616206\\
0.136693333333333	0.00258507880673281\\
0.136696888888889	0.00742674899585619\\
0.136698666666667	0.00395558061359808\\
0.136702222222222	0.0101520701813237\\
0.136705777777778	0.0033317457066025\\
0.136711111111111	0.012072670970379\\
0.136712888888889	0.0118259729391884\\
0.136714666666667	0.0132290371183114\\
0.136716444444444	0.0117366386370933\\
0.136718222222222	0.0133874380088334\\
0.136721777777778	0.00645715670233321\\
0.136725333333333	0.0101376358463401\\
0.136727111111111	0.0085782042977372\\
0.136730666666667	0.0158283777870251\\
0.136734222222222	0.00676499043158355\\
0.136739555555556	0.0140080501195695\\
0.136743111111111	0.0122969942947153\\
0.136748444444444	0.024209794183418\\
0.136757333333333	0.00608345088364737\\
0.136759111111111	0.00738505548397381\\
0.136764444444444	0.00422257319669314\\
0.136766222222222	0.00551938091487797\\
0.136769777777778	0.00158579874353934\\
0.136771555555556	0.00315801395567186\\
0.136776888888889	0.00652251149770791\\
0.136784	0.00195243039911763\\
0.136785777777778	0.0038790066364556\\
0.136796444444444	0.0165800886495151\\
0.1368	0.0125503008503906\\
0.136801777777778	0.0129345598577027\\
0.136805333333333	0.00546957860267749\\
0.136812444444444	0.0157418803627224\\
0.136816	0.0117620336842316\\
0.136819555555556	0.0141590391870435\\
0.136823111111111	0.00223623124578989\\
0.136828444444444	0.0145525947855717\\
0.136832	0.00542065114429491\\
0.136837333333333	0.0211665529899856\\
0.136844444444444	0.00558798609077965\\
0.136849777777778	0.0140273164812909\\
0.136851555555556	0.0112020949571087\\
0.136853333333333	0.0150912015547252\\
0.136858666666667	0.00816005555922636\\
0.136864	0.0118380163977211\\
0.136871111111111	0.00180878177083804\\
0.136876444444444	0.00806770947798074\\
0.136883555555556	0.00223552143003378\\
0.136887111111111	0.00606031720686054\\
0.136892444444444	0.00278531107259322\\
0.136896	0.00555615289572614\\
0.136897777777778	0.00212636241765449\\
0.136899555555556	0.00307103115048787\\
0.136901333333333	0.00232126258125487\\
0.136903111111111	0.00441821466411041\\
0.136904888888889	0.00261041098902989\\
0.136906666666667	0.00484408042332005\\
0.136908444444444	0.0024045471775829\\
0.136913777777778	0.0156851779821325\\
0.136917333333333	0.0100923583701111\\
0.136919111111111	0.0181845442135067\\
0.136920888888889	0.0177748960503595\\
0.136922666666667	0.021268260428136\\
0.136931555555556	0.00402428552426423\\
0.136933333333333	0.0068223264385516\\
0.136935111111111	0.00656612468014789\\
0.136940444444444	0.00830350355886417\\
0.136942222222222	0.00270219258918758\\
0.136944	0.00843541531613345\\
0.136945777777778	0.00584929012753233\\
0.136947555555556	0.0104054075175522\\
0.136951111111111	0.00277918830301577\\
0.136954666666667	0.00557234451397987\\
0.136956444444444	0.000825394759033593\\
0.136958222222222	0.00408023000351102\\
0.136961777777778	0.0020697493304446\\
0.136968888888889	0.00814708968446048\\
0.136972444444444	0.00218425542332179\\
0.136976	0.00409868207815561\\
0.136979555555556	0.00152632890192977\\
0.136984888888889	0.0109846291098734\\
0.136990222222222	0.00358044108361683\\
0.136993777777778	0.00815950712977595\\
0.136995555555556	0.00244694281711302\\
0.136997333333333	0.00638238324552989\\
0.136999111111111	0.00264401667503047\\
0.137002666666667	0.014041084927003\\
0.137004444444444	0.0102670727682831\\
0.137008	0.0191680368665595\\
0.137011555555556	0.00756669987367725\\
0.137015111111111	0.0152812910482858\\
0.137018666666667	0.00924795475253376\\
0.137022222222222	0.0166151535908724\\
0.137034666666667	0.00328398129618146\\
0.137036444444444	0.00641844063967298\\
0.137038222222222	0.00470250956920604\\
0.13704	0.0078157256839588\\
0.137041777777778	0.00589912654380684\\
0.137043555555556	0.00997601221594704\\
0.137045333333333	0.00663333740797781\\
0.137048888888889	0.0129359265645817\\
0.137050666666667	0.00865011682364986\\
0.137054222222222	0.0145442041826733\\
0.137057777777778	0.00542000261690762\\
0.137059555555556	0.0104760549023515\\
0.137061333333333	0.00524278065434772\\
0.137064888888889	0.0113902694938166\\
0.137066666666667	0.00528712426018502\\
0.137068444444444	0.00605775461255065\\
0.137070222222222	0.00510111488602119\\
0.137073777777778	0.0074574697908856\\
0.137075555555556	0.00716228637528166\\
0.137077333333333	0.00745553557069853\\
0.137079111111111	0.00111943191215075\\
0.137082666666667	0.00754952435093983\\
0.137084444444444	0.0039933423496834\\
0.137089777777778	0.0148140112333219\\
0.137091555555556	0.00785874250166546\\
0.137095111111111	0.0105519988805614\\
0.137096888888889	0.00903494033295252\\
0.137098666666667	0.0104064819867767\\
0.137100444444444	0.00696425902458775\\
0.137102222222222	0.00877057360328781\\
0.137104	0.00727998843096911\\
0.137105777777778	0.00775013762492605\\
0.137107555555556	0.00402605517498841\\
0.137111111111111	0.0111906315010314\\
0.137114666666667	0.00429071039669793\\
0.137116444444444	0.0098840221261145\\
0.137123555555556	0.00333256658622402\\
0.137127111111111	0.00874633858050242\\
0.137128888888889	0.00723151606497716\\
0.137130666666667	0.0106872394469787\\
0.137134222222222	0.00549125748658835\\
0.137139555555556	0.0138231922329151\\
0.137143111111111	0.0049210869106022\\
0.137146666666667	0.0106903850716855\\
0.137153777777778	0.00508137056160196\\
0.137155555555556	0.00557356113865648\\
0.137159111111111	0.00276421743523697\\
0.137162666666667	0.00501457339649697\\
0.137164444444444	0.00321420883363646\\
0.137166222222222	0.00614009673985988\\
0.137169777777778	0.003615530398525\\
0.137173333333333	0.0128847514471544\\
0.137175111111111	0.00760963558444816\\
0.137176888888889	0.00848112207465326\\
0.137178666666667	0.00814829953932975\\
0.137180444444444	0.0111841848687549\\
0.137182222222222	0.010626680850599\\
0.137184	0.0130754894754738\\
0.137189333333333	0.00295228951863732\\
0.137191111111111	0.00906729243355062\\
0.137194666666667	0.00869428152966445\\
0.1372	0.0192337389733205\\
0.137207111111111	0.00701211000759985\\
0.137208888888889	0.00975651015479223\\
0.137212444444444	0.00555623669425548\\
0.137216	0.00669693408877536\\
0.137217777777778	0.0110086863137698\\
0.137219555555556	0.0108286836700657\\
0.137223111111111	0.0132425533095464\\
0.137230222222222	0.00382155109940555\\
0.137232	0.00665970067570656\\
0.137233777777778	0.00386689162836151\\
0.137235555555556	0.00815588688294008\\
0.137237333333333	0.00578660387487953\\
0.137239111111111	0.00806897252340125\\
0.137242666666667	0.00511183928061551\\
0.137246222222222	0.00776856239967222\\
0.137248	0.00615244320724218\\
0.137251555555556	0.0120967926801677\\
0.137258666666667	0.00585108388626243\\
0.137260444444444	0.00594026212073215\\
0.137262222222222	0.00449835017183231\\
0.137264	0.00639417119295985\\
0.137265777777778	0.00588738542282288\\
0.137267555555556	0.00640458093664348\\
0.137269333333333	0.00550690469107668\\
0.137272888888889	0.00784641854775997\\
0.137278222222222	0.00369950625516111\\
0.137281777777778	0.0117867740010296\\
0.137285333333333	0.0109748536665409\\
0.137287111111111	0.0137295177914608\\
0.137294222222222	0.0114667646978937\\
0.137301333333333	0.0196777963853381\\
0.137303111111111	0.0132076315503667\\
0.137304888888889	0.0163701304010866\\
0.137313777777778	0.0026470251377918\\
0.137315555555556	0.00519619212070624\\
0.137319111111111	0.00103716180321486\\
0.137320888888889	0.00412929071737411\\
0.137322666666667	0.00217927447105554\\
0.137329777777778	0.0127563546449203\\
0.137333333333333	0.0105347947381185\\
0.137336888888889	0.0139778316009323\\
0.137340444444444	0.00712131112286221\\
0.137342222222222	0.0109010532518286\\
0.137345777777778	0.00622069761017136\\
0.137347555555556	0.010209598644753\\
0.137354666666667	0.000484647075377903\\
0.137356444444444	0.00356778018426535\\
0.137358222222222	0.00254203801089981\\
0.13736	0.00523794931588617\\
0.137361777777778	0.00179775479920979\\
0.137363555555556	0.0056769652787397\\
0.137365333333333	0.00380958642139706\\
0.137368888888889	0.0105965944229837\\
0.137374222222222	0.00537501491142947\\
0.137376	0.00863746337281029\\
0.137377777777778	0.0057359153576656\\
0.137381333333333	0.0112661626448894\\
0.137384888888889	0.00640655323936012\\
0.137390222222222	0.0111191973967325\\
0.137392	0.0138280999148258\\
0.137397333333333	0.0051117611672159\\
0.137400888888889	0.00656348826484329\\
0.137402666666667	0.00566118140457214\\
0.137404444444444	0.0145190594812407\\
0.137409777777778	0.00561556644327471\\
0.137413333333333	0.0106241939449572\\
0.137416888888889	0.00837825848291762\\
0.137422222222222	0.00228681392216715\\
0.137427555555556	0.00688992483292511\\
0.137429333333333	0.00557417317989095\\
0.137432888888889	0.0118831971695549\\
0.137434666666667	0.0107224440391931\\
0.137436444444444	0.0122069464358797\\
0.137438222222222	0.0102407299243008\\
0.137441777777778	0.0125526915042838\\
0.137445333333333	0.00597921596293924\\
0.137448888888889	0.0100363484115853\\
0.137450666666667	0.00953840843179996\\
0.137456	0.018088699568312\\
0.137459555555556	0.0136245828099196\\
0.137461333333333	0.0192237620101912\\
0.137466666666667	0.0124584545014997\\
0.137470222222222	0.0199746498680506\\
0.137472	0.0160367111620605\\
0.137473777777778	0.0161176982242373\\
0.137475555555556	0.0184741331984572\\
0.137482666666667	0.00914092917458081\\
0.137488	0.0140118796025286\\
0.137495111111111	0.0017727978729217\\
0.137496888888889	0.00471787228496842\\
0.137502222222222	0.000488730895582823\\
0.137504	0.00514330692007775\\
0.137505777777778	0.002831185605357\\
0.137507555555556	0.00520111827144176\\
0.137511111111111	0.00415006313894084\\
0.137512888888889	0.00812912301859717\\
0.137518222222222	0.00150429455294959\\
0.137523555555556	0.0156440527999719\\
0.137534222222222	0.00131915835476532\\
0.137536	0.00649885862533242\\
0.137537777777778	0.00357975736008548\\
0.137539555555556	0.00654608962674572\\
0.137541333333333	0.00498685462219123\\
0.137543111111111	0.00546037918967385\\
0.137544888888889	0.000986065952975179\\
0.137555555555556	0.0110104489018207\\
0.137559111111111	0.0040520726337552\\
0.137562666666667	0.00652930712417313\\
0.137566222222222	0.0095249641429016\\
0.137569777777778	0.00452573617696209\\
0.137571555555556	0.00469091597980811\\
0.137578666666667	0.00293483539349482\\
0.137580444444444	0.00799043721581696\\
0.137585777777778	0.000696254265667995\\
0.137589333333333	0.00544073420554883\\
0.137591111111111	0.001139860381735\\
0.137592888888889	0.00686275188495253\\
0.137596444444444	0.0040422114674375\\
0.1376	0.00916758753342362\\
0.137601777777778	0.00542023752622714\\
0.137607111111111	0.0112134329261064\\
0.137614222222222	0.006876683864317\\
0.137617777777778	0.015766548737732\\
0.137624888888889	0.00324619969564366\\
0.137626666666667	0.00635492639250379\\
0.137628444444444	0.00560715355221839\\
0.137633777777778	0.0120501329035434\\
0.137635555555556	0.0041337678436677\\
0.137637333333333	0.00561201788665011\\
0.137640888888889	0.00278341811893784\\
0.137642666666667	0.00810927057482738\\
0.137646222222222	0.00223267305844543\\
0.137649777777778	0.013108328382015\\
0.137651555555556	0.00805756497836502\\
0.137658666666667	0.0150065512073189\\
0.137660444444444	0.0111230149195412\\
0.137662222222222	0.0166908064039411\\
0.137667555555556	0.00975599702037891\\
0.137671111111111	0.013356005803043\\
0.13768	0.0012764078931852\\
0.137681777777778	0.00536220556691308\\
0.137685333333333	0.00125543082591448\\
0.137688888888889	0.00627494162137973\\
0.137690666666667	0.00264919873879052\\
0.137692444444444	0.00376921466389044\\
0.137694222222222	0.00115437592214665\\
0.137696	0.00899791511930448\\
0.137699555555556	0.00813939515264539\\
0.137701333333333	0.0138499109294701\\
0.137706666666667	0.0120125382714145\\
0.137708444444444	0.0126244740757224\\
0.137712	0.00663712280372611\\
0.137713777777778	0.0116310688395881\\
0.137719111111111	0.00319100943102746\\
0.137720888888889	0.00368503131036832\\
0.137722666666667	0.00316872444109786\\
0.137728	0.0111315224385396\\
0.137729777777778	0.0142213810695243\\
0.137731555555556	0.0082812013747614\\
0.137733333333333	0.00870495467596377\\
0.137738666666667	0.000859673628406749\\
0.137742222222222	0.00510179172587025\\
0.137744	0.00479152751182163\\
0.137747555555556	0.00818318518921585\\
0.137751111111111	0.00591639574951255\\
0.137752888888889	0.00630967084503586\\
0.137754666666667	0.00303930937620422\\
0.137765333333333	0.00940816343471609\\
0.137767111111111	0.00486777218232506\\
0.137768888888889	0.00976160382641122\\
0.137770666666667	0.00728313880739939\\
0.137772444444444	0.00748502408675281\\
0.137774222222222	0.00425289261321593\\
0.137776	0.00565360182031849\\
0.137779555555556	0.00412146120351808\\
0.137781333333333	0.00552842373778029\\
0.137783111111111	0.00412799023041382\\
0.137784888888889	0.00466924399131913\\
0.137788444444444	0.00375224261690266\\
0.137790222222222	0.0103783782057979\\
0.137793777777778	0.00100865346021123\\
0.137799111111111	0.00600342012529373\\
0.137800888888889	0.00524523043558703\\
0.137802666666667	0.00965662608141324\\
0.137806222222222	0.00298697559346603\\
0.137809777777778	0.00493026797427187\\
0.137813333333333	0.00253800839579821\\
0.137825777777778	0.0205761653007234\\
0.137829333333333	0.0168647791004331\\
0.137831111111111	0.018331188161636\\
0.137832888888889	0.0134277411944919\\
0.137834666666667	0.0199375437229014\\
0.137841777777778	0.00751854400719157\\
0.137843555555556	0.0117022073103197\\
0.137847111111111	0.00308374997916736\\
0.137848888888889	0.00872474444993285\\
0.137852444444444	0.00338427396749233\\
0.137857777777778	0.0121910371500235\\
0.137868444444444	0.00710173639258657\\
0.137872	0.00882428392055837\\
0.137873777777778	0.00767175000811707\\
0.137875555555556	0.011254733214582\\
0.137877333333333	0.0110173591446742\\
0.137879111111111	0.0154164031327655\\
0.137884444444444	0.00520208346931669\\
0.137886222222222	0.00558933471604603\\
0.137888	0.00112708213570514\\
0.137889777777778	0.00143767421529598\\
0.137891555555556	0.000953134527827915\\
0.137896888888889	0.00512804896367144\\
0.137898666666667	0.0035519716203401\\
0.137902222222222	0.00554118720853375\\
0.137904	0.00972429758050147\\
0.137905777777778	0.0090532051606573\\
0.137911111111111	0.0135907840890281\\
0.137912888888889	0.0129609739670574\\
0.137914666666667	0.0158207421918815\\
0.137916444444444	0.0143775594070303\\
0.137918222222222	0.0144897042591046\\
0.137927111111111	0.00460340287553015\\
0.137934222222222	0.0145103803028392\\
0.137936	0.0114884254065421\\
0.137937777777778	0.0142168287887268\\
0.137939555555556	0.0125656597357896\\
0.137941333333333	0.0155889166704391\\
0.137943111111111	0.0123026897867552\\
0.137944888888889	0.0157853584402116\\
0.137950222222222	0.00710933290075758\\
0.137952	0.00771192784464922\\
0.137953777777778	0.00410829361423928\\
0.137955555555556	0.00601580619998063\\
0.137959111111111	0.00144478114742658\\
0.137969777777778	0.0131860755430422\\
0.137973333333333	0.0114980816955021\\
0.137975111111111	0.0143586584920464\\
0.137980444444444	0.0102373443795615\\
0.137982222222222	0.0105517927589278\\
0.137984	0.00745568667202537\\
0.137987555555556	0.0142695982932779\\
0.137992888888889	0.00193725138771647\\
0.137996444444444	0.00482618174477406\\
0.137998222222222	0.00390293332139072\\
0.138003555555556	0.0108790119520423\\
0.138005333333333	0.00911608947260301\\
0.138007111111111	0.00942847828552923\\
0.138010666666667	0.00404754684853212\\
0.138012444444444	0.00441895854917099\\
0.138014222222222	0.00203102318623677\\
0.138021333333333	0.0110839357963804\\
0.138023111111111	0.0100363888913549\\
0.138024888888889	0.0110466922643652\\
0.138028444444444	0.00734665405098003\\
0.138030222222222	0.0114095492109323\\
0.138033777777778	0.00755302318851236\\
0.138037333333333	0.0102891546037822\\
0.138044444444444	0.0212193579086433\\
0.138053333333333	0.0146216170975927\\
0.138055111111111	0.0149067496776024\\
0.138056888888889	0.00866949107080967\\
0.138058666666667	0.00910085670115746\\
0.138064	0.00232040278321632\\
0.138065777777778	0.00618420275737955\\
0.138067555555556	0.00256296058707406\\
0.138069333333333	0.00846247470203379\\
0.138071111111111	0.00549210028071803\\
0.138074666666667	0.00912049059584219\\
0.138076444444444	0.00521015026386212\\
0.13808	0.00976163993383786\\
0.138085333333333	0.00432310877326453\\
0.138087111111111	0.00579568044878573\\
0.138090666666667	0.00141769534565675\\
0.138094222222222	0.00725846215299525\\
0.138096	0.00510667013491378\\
0.138099555555556	0.00956133357441211\\
0.138101333333333	0.00342967550685561\\
0.138108444444444	0.0121774779527868\\
0.138112	0.00804368040755546\\
0.138113777777778	0.0128264911358868\\
0.138119111111111	0.0011792346459088\\
0.138126222222222	0.0101714241527255\\
0.138128	0.0092345135176547\\
0.138133333333333	0.0127613761410618\\
0.138138666666667	0.00270945770498848\\
0.138140444444444	0.00653796068425097\\
0.138144	0.0032430506012856\\
0.138145777777778	0.00333319332266688\\
0.138147555555556	0.00212213397873509\\
0.138149333333333	0.00712026135589494\\
0.138151111111111	0.00537601513506333\\
0.138158222222222	0.016366898654345\\
0.138161777777778	0.00992891206590935\\
0.138163555555556	0.0118384003267684\\
0.138167111111111	0.00686656427990953\\
0.138170666666667	0.0124756285272367\\
0.138177777777778	0.00563289380482931\\
0.138179555555556	0.0117513368059127\\
0.138184888888889	0.00536634721231088\\
0.138186666666667	0.0109967096315273\\
0.138188444444444	0.00882212819252923\\
0.138192	0.0150759459671744\\
0.138193777777778	0.0103373870261886\\
0.138200888888889	0.0168875651982827\\
0.138206222222222	0.0111746775952999\\
0.138208	0.0149085953888315\\
0.138213333333333	0.0014218701951583\\
0.138216888888889	0.00851163274764299\\
0.138222222222222	0.00276080066207054\\
0.138227555555556	0.00758620340645402\\
0.138231111111111	0.00259484137781699\\
0.138236444444444	0.00518635046424443\\
0.138238222222222	0.00457172454575783\\
0.13824	0.00799819662516055\\
0.138243555555556	0.00212789946381237\\
0.138245333333333	0.00466852647449423\\
0.138250666666667	0.00136007877229624\\
0.138252444444444	0.00141624071184429\\
0.138257777777778	0.00586419566611213\\
0.138261333333333	0.00131040890468775\\
0.138270222222222	0.019878177914627\\
0.138272	0.0126854274137113\\
0.138275555555556	0.0167070238235043\\
0.138277333333333	0.0145589369291844\\
0.138282666666667	0.0249192865140415\\
0.138284444444444	0.020685614691266\\
0.138286222222222	0.0221027713716829\\
0.138289777777778	0.0159549002160668\\
0.138293333333333	0.0193036566314153\\
0.138298666666667	0.0103554133681664\\
0.138304	0.0135773182299616\\
0.138305777777778	0.0100937762891872\\
0.138314666666667	0.00341877061847393\\
0.138316444444444	0.00588571204029337\\
0.138318222222222	0.00445077703155253\\
0.13832	0.00490678721649279\\
0.138325333333333	0.00354770662446857\\
0.138327111111111	0.00365816926627388\\
0.138330666666667	0.00925373330864646\\
0.138336	0.00274962792133959\\
0.138337777777778	0.00493631611375725\\
0.138339555555556	0.0015311834901505\\
0.138341333333333	0.00273094958679407\\
0.138343111111111	0.00177932643385564\\
0.138348444444444	0.00723962394938399\\
0.138352	0.00330359210219697\\
0.138360888888889	0.010157956614852\\
0.138362666666667	0.00922814984647774\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.138362666666667	0.00922814984647774\\
0.138364444444444	0.0121875477292185\\
0.138368	0.0111427517620249\\
0.138371555555556	0.0128679576885956\\
0.138378666666667	0.00553464494410219\\
0.138380444444444	0.0115870859514645\\
0.138382222222222	0.0102806387111915\\
0.138384	0.0114243714882262\\
0.138389333333333	0.00300729600902308\\
0.138392888888889	0.00834825136380984\\
0.138394666666667	0.00483994456490244\\
0.138396444444444	0.00535905815374302\\
0.138398222222222	0.00321180736719004\\
0.1384	0.00486803581527595\\
0.138401777777778	0.00457976436820218\\
0.138403555555556	0.00559418549768417\\
0.138405333333333	0.00487839580594279\\
0.138407111111111	0.00944232054506536\\
0.138410666666667	0.00104060285760857\\
0.138412444444444	0.00561636792284517\\
0.138414222222222	0.000997277934319807\\
0.138419555555556	0.010796052912063\\
0.138421333333333	0.00236981508803086\\
0.138428444444444	0.00947741868598451\\
0.138432	0.00388064193866333\\
0.138437333333333	0.00841930963838916\\
0.138440888888889	0.00244420429363046\\
0.138442666666667	0.00548719598473854\\
0.138446222222222	0.00333783038134272\\
0.138448	0.00562815885602952\\
0.138449777777778	0.00410924897815484\\
0.138451555555556	0.00441375807068978\\
0.138453333333333	0.00100871825080709\\
0.138455111111111	0.00226040639841313\\
0.138458666666667	0.000890720945481482\\
0.138460444444444	0.00512483838566724\\
0.138462222222222	0.00437448876461746\\
0.138464	0.00639206376022172\\
0.138467555555556	0.00102808949138505\\
0.138469333333333	0.00292154826957447\\
0.138471111111111	0.00119392193495363\\
0.138474666666667	0.00504873777274095\\
0.138478222222222	0.00369811128006151\\
0.13848	0.00434594052178452\\
0.138483555555556	0.00134255072094808\\
0.138485333333333	0.00165665668662912\\
0.138487111111111	0.00141781724909412\\
0.138490666666667	0.00591173568649114\\
0.138492444444444	0.00219647490899813\\
0.138497777777778	0.00682781337439894\\
0.138501333333333	0.00344832006479437\\
0.138503111111111	0.00778197733571392\\
0.138506666666667	0.00584739418297767\\
0.138512	0.0116397819241811\\
0.138515555555556	0.00464466621558601\\
0.138520888888889	0.017864382820432\\
0.138526222222222	0.00880299350551814\\
0.138531555555556	0.0148469306049678\\
0.138535111111111	0.00503523590258573\\
0.138536888888889	0.00521286665519971\\
0.138538666666667	0.00443806758200832\\
0.138542222222222	0.00700406469205028\\
0.138545777777778	0.00418231004786326\\
0.138547555555556	0.00470532320527345\\
0.138549333333333	0.00310696699717725\\
0.138551111111111	0.00517505799879858\\
0.138554666666667	0.00467427557323752\\
0.138558222222222	0.0100691035936539\\
0.13856	0.00355588362474349\\
0.138567111111111	0.0143976326722361\\
0.138570666666667	0.0123754458604152\\
0.138572444444444	0.0133257371040677\\
0.138574222222222	0.0113680129984635\\
0.138581333333333	0.016729484898003\\
0.138584888888889	0.00690511640533886\\
0.138588444444444	0.010226738649862\\
0.138590222222222	0.0150424934102899\\
0.138592	0.00963167774201928\\
0.138595555555556	0.0122998485086672\\
0.138604444444444	0.00309233493443045\\
0.138606222222222	0.00770192118133409\\
0.138611555555556	0.00060601827894366\\
0.138616888888889	0.00404886093753898\\
0.138618666666667	0.00376714484832899\\
0.138624	0.0125014483430871\\
0.138625777777778	0.00984280321676256\\
0.138629333333333	0.0138372207459294\\
0.138634666666667	0.00382488686110458\\
0.13864	0.00984114136458486\\
0.138641777777778	0.00175656272956123\\
0.138647111111111	0.0140682002343604\\
0.138650666666667	0.00407231572769273\\
0.138656	0.010774597191181\\
0.138661333333333	0.00762780756044906\\
0.138663111111111	0.00961326029589074\\
0.138666666666667	0.00909195962629597\\
0.138670222222222	0.0135554573463456\\
0.138675555555556	0.00163586351981143\\
0.138679111111111	0.00572643187844307\\
0.138680888888889	0.00311685522921709\\
0.138682666666667	0.00486771696025817\\
0.138684444444444	0.00272035592628145\\
0.138688	0.00445802642065038\\
0.138689777777778	0.00373242193671203\\
0.138691555555556	0.00556372214044379\\
0.138693333333333	0.00448244470995438\\
0.138695111111111	0.00649816120668478\\
0.138696888888889	0.00588268738684175\\
0.138702222222222	0.0155445903481449\\
0.138707555555556	0.010220634637776\\
0.138711111111111	0.016002725333727\\
0.138718222222222	0.00536640642609176\\
0.138721777777778	0.00916875274518827\\
0.138723555555556	0.00816298095904941\\
0.138725333333333	0.0149747311563145\\
0.138732444444444	0.00252107681621122\\
0.138734222222222	0.00934346633578301\\
0.138736	0.0080156722050406\\
0.138739555555556	0.0170901863830567\\
0.138744888888889	0.0129603248676445\\
0.138746666666667	0.0131824337412764\\
0.138748444444444	0.0116914171627954\\
0.138753777777778	0.0152048496169789\\
0.138757333333333	0.0136123687505788\\
0.138759111111111	0.0153915492290809\\
0.138760888888889	0.00352940559023673\\
0.138764444444444	0.00857962170521814\\
0.138769777777778	0.00622966459739013\\
0.138771555555556	0.00637159508842089\\
0.138775111111111	0.00517114988520337\\
0.138778666666667	0.00664325558183998\\
0.138782222222222	0.00195944067591736\\
0.138785777777778	0.00916703458832391\\
0.138789333333333	0.00831864408327848\\
0.138791111111111	0.0101149226377188\\
0.138792888888889	0.00958249120149812\\
0.138794666666667	0.0129544616747047\\
0.138798222222222	0.00982657727755878\\
0.1388	0.0103131238031845\\
0.138803555555556	0.00197974439642692\\
0.138810666666667	0.0139992635714126\\
0.138812444444444	0.0122421335969735\\
0.138814222222222	0.0151579132164964\\
0.138816	0.00577261173496038\\
0.138819555555556	0.0140005671985995\\
0.138823111111111	0.00670206175164162\\
0.138824888888889	0.00958749615196844\\
0.138832	0.00377287515557695\\
0.138833777777778	0.00833830533046662\\
0.138837333333333	0.00230909774161142\\
0.138839111111111	0.00948917365293145\\
0.138842666666667	0.00646401435956431\\
0.138846222222222	0.00810941065503296\\
0.138848	0.00800430756326706\\
0.138851555555556	0.0121434990764174\\
0.138853333333333	0.00769986502039025\\
0.138855111111111	0.00812707375908089\\
0.138860444444444	0.00290237674503274\\
0.138864	0.0124202446188683\\
0.138869333333333	0.00380861462254578\\
0.138872888888889	0.0189105326136221\\
0.138876444444444	0.00883367856520986\\
0.138881777777778	0.0188895254187418\\
0.138885333333333	0.0154441421418503\\
0.138888888888889	0.0158313142164414\\
0.138897777777778	0.00239542811308097\\
0.138899555555556	0.00464276614721393\\
0.138901333333333	0.00244808422775886\\
0.138903111111111	0.00316250010716768\\
0.138904888888889	0.000690425285214374\\
0.138912	0.0052796134138402\\
0.138913777777778	0.00381471143113329\\
0.138917333333333	0.00822555318399282\\
0.138920888888889	0.00620570616352101\\
0.138922666666667	0.00917365075294191\\
0.138926222222222	0.00773194555939682\\
0.138928	0.0138851137732178\\
0.138929777777778	0.0114704334679889\\
0.138931555555556	0.0120733684039805\\
0.138935111111111	0.00675478904032592\\
0.138936888888889	0.00893852736850279\\
0.138940444444444	0.00121754056695519\\
0.138947555555556	0.0126391342389054\\
0.138949333333333	0.0114583432573133\\
0.138951111111111	0.0179221976159647\\
0.138954666666667	0.0124114824175812\\
0.138956444444444	0.0200333949307643\\
0.13896	0.00859558354056858\\
0.138961777777778	0.00932061874965079\\
0.138965333333333	0.00386298687887712\\
0.138970666666667	0.0156733111443631\\
0.138974222222222	0.00995717717659442\\
0.138977777777778	0.0145058365565656\\
0.138979555555556	0.0139902372581206\\
0.138981333333333	0.0147665719500376\\
0.138983111111111	0.0140319204668797\\
0.138984888888889	0.0144875542697505\\
0.138988444444444	0.00560652550411317\\
0.138990222222222	0.00793601977575539\\
0.138992	0.0050793807431489\\
0.138993777777778	0.00611670969370567\\
0.138997333333333	0.00355746883721594\\
0.139009777777778	0.0153291377240415\\
0.139011555555556	0.0128813575411142\\
0.139015111111111	0.00927916143224727\\
0.139016888888889	0.00959656533353537\\
0.139022222222222	0.00121920635205444\\
0.139025777777778	0.00591245134031801\\
0.139029333333333	0.00138830165731793\\
0.139032888888889	0.00416418294797294\\
0.139034666666667	0.00327079600117525\\
0.139038222222222	0.0120784593722811\\
0.139041777777778	0.00547780363216829\\
0.139043555555556	0.00956165096606118\\
0.139047111111111	0.00607774068367722\\
0.139048888888889	0.00663006708833239\\
0.139050666666667	0.00532935080622363\\
0.139052444444444	0.00856440929916885\\
0.139054222222222	0.00480975930597169\\
0.139057777777778	0.00714288265313362\\
0.139061333333333	0.00384043018323016\\
0.139068444444444	0.0137123807180989\\
0.139073777777778	0.00485824783481545\\
0.139077333333333	0.00835003163316531\\
0.139079111111111	0.0012987968934037\\
0.139084444444444	0.00581360969032255\\
0.139089777777778	0.00183363988887833\\
0.139093333333333	0.00449735662609141\\
0.139095111111111	0.0017367210185146\\
0.139098666666667	0.00397281325505086\\
0.139100444444444	0.00379661494176839\\
0.139102222222222	0.0107843605984004\\
0.139105777777778	0.00343742874505956\\
0.139107555555556	0.00361959888313099\\
0.139109333333333	0.00185999522911726\\
0.139114666666667	0.011712467300769\\
0.139116444444444	0.00978300723482392\\
0.13912	0.0136224086777548\\
0.139123555555556	0.00940248531896348\\
0.139127111111111	0.0126883467678853\\
0.139130666666667	0.00166857281261831\\
0.139132444444444	0.00674614652689043\\
0.139134222222222	0.00564234462020316\\
0.139137777777778	0.0135028454751935\\
0.139139555555556	0.0130246232686894\\
0.139141333333333	0.0148541490117804\\
0.139144888888889	0.00956587679580806\\
0.139148444444444	0.0146232234861878\\
0.139153777777778	0.00959671398524081\\
0.139155555555556	0.0113340741604324\\
0.139162666666667	0.000466139696157941\\
0.139164444444444	0.00392224778084715\\
0.139168	0.00266252753917257\\
0.139173333333333	0.00994582077037331\\
0.139175111111111	0.00441992992329032\\
0.139176888888889	0.00665065390045586\\
0.139180444444444	0.000800157639555432\\
0.139187555555556	0.0161221908468363\\
0.139189333333333	0.0121926505325016\\
0.139192888888889	0.0241284983328393\\
0.139194666666667	0.0211910586186276\\
0.139196444444444	0.0242610150172728\\
0.139201777777778	0.0174581713948908\\
0.139203555555556	0.0194322916387793\\
0.139208888888889	0.00950456592392385\\
0.139210666666667	0.0125695631355995\\
0.139214222222222	0.00592643133486209\\
0.139216	0.00767630741904643\\
0.139217777777778	0.00448079911321475\\
0.139221333333333	0.00716314435686852\\
0.139224888888889	0.00269941367310195\\
0.139230222222222	0.0112636981144265\\
0.139233777777778	0.00361433908615852\\
0.139242666666667	0.0142340386596969\\
0.139244444444444	0.0120941098693385\\
0.139246222222222	0.0138290307632969\\
0.139248	0.0121756290217543\\
0.139249777777778	0.0169206446613365\\
0.139251555555556	0.0167929422683121\\
0.139253333333333	0.0110452138412961\\
0.139255111111111	0.0127126096756525\\
0.139262222222222	0.00241953267092168\\
0.139267555555556	0.00854879470948611\\
0.139269333333333	0.00285190646058114\\
0.139271111111111	0.00363939867645813\\
0.139272888888889	0.00340491761792749\\
0.139274666666667	0.00405624482065411\\
0.139276444444444	0.00341702929277823\\
0.13928	0.0132537561968938\\
0.139285333333333	0.00297888547373285\\
0.139287111111111	0.00176004281685227\\
0.139290666666667	0.00478068623241798\\
0.139292444444444	0.00274957617300906\\
0.139296	0.00788494202996537\\
0.139297777777778	0.0053456603283295\\
0.139301333333333	0.0115768717854421\\
0.139304888888889	0.00232971850822253\\
0.139306666666667	0.00406691740489043\\
0.139308444444444	0.00345500388989278\\
0.139310222222222	0.00439625781303116\\
0.139312	0.00299425452360785\\
0.139315555555556	0.0119519661726761\\
0.139319111111111	0.00501272424022539\\
0.139326222222222	0.0147325242683198\\
0.139328	0.0116852410618355\\
0.139333333333333	0.0237641541195694\\
0.139336888888889	0.0113620911895903\\
0.139340444444444	0.0156970921807612\\
0.139344	0.00889556256192417\\
0.139345777777778	0.0104289664937635\\
0.139349333333333	0.00774585151958024\\
0.139351111111111	0.00942099361973497\\
0.139352888888889	0.00667472064628502\\
0.139356444444444	0.0155379645297678\\
0.13936	0.00953604650591175\\
0.139361777777778	0.0113629776483634\\
0.139367111111111	0.00891816572882181\\
0.139368888888889	0.0104506845604307\\
0.139370666666667	0.00894845057311594\\
0.139372444444444	0.0100521381433862\\
0.139377777777778	0.00478679075377772\\
0.139379555555556	0.00772922357791297\\
0.139381333333333	0.00576640344631701\\
0.139390222222222	0.0169721556610118\\
0.139393777777778	0.0144747795521455\\
0.139395555555556	0.0151774860567681\\
0.139399111111111	0.00438138039333363\\
0.139400888888889	0.00594039102031749\\
0.139404444444444	0.00144168173074988\\
0.139408	0.00528349042384785\\
0.139411555555556	0.00123875155169534\\
0.139413333333333	0.00444162963884245\\
0.139415111111111	0.00271216975747554\\
0.139422222222222	0.0137897152582326\\
0.139427555555556	0.0067598997053043\\
0.139432888888889	0.0167876972335799\\
0.139441777777778	0.00436947710481195\\
0.139443555555556	0.00620009593049983\\
0.139450666666667	0.00182660294776479\\
0.139457777777778	0.00847840999704524\\
0.139459555555556	0.00707567797753281\\
0.139464888888889	0.0137198639246623\\
0.139468444444444	0.00732251566991315\\
0.139470222222222	0.0108724234638209\\
0.139473777777778	0.00424224130104661\\
0.139475555555556	0.00968297454831454\\
0.139477333333333	0.00495744377406712\\
0.139480888888889	0.0115046112751983\\
0.139484444444444	0.00205127960583754\\
0.139486222222222	0.00741906387743191\\
0.139488	0.00660735390447642\\
0.139489777777778	0.00808871565669761\\
0.139491555555556	0.0042688327111928\\
0.139496888888889	0.0076638728601949\\
0.139498666666667	0.00737262585574905\\
0.139504	0.00948713315127328\\
0.139507555555556	0.0030829149207971\\
0.139509333333333	0.0034962656868186\\
0.139511111111111	0.00161751404355495\\
0.139514666666667	0.0101325892446425\\
0.139518222222222	0.00155553467500277\\
0.139521777777778	0.0121642286510437\\
0.139527111111111	0.00474601427442745\\
0.139528888888889	0.00827924359381771\\
0.139530666666667	0.00809228281067551\\
0.139532444444444	0.0104242048812309\\
0.139534222222222	0.00961951167312819\\
0.139537777777778	0.0160119820727758\\
0.139541333333333	0.00877312503161218\\
0.139544888888889	0.0146067568560629\\
0.139548444444444	0.0114409931002888\\
0.139555555555556	0.00155383996290137\\
0.139559111111111	0.00907175394565912\\
0.139560888888889	0.00804547882711693\\
0.139562666666667	0.00914065866208241\\
0.139564444444444	0.00867825192153077\\
0.139569777777778	0.0235019085356646\\
0.139580444444444	0.00578938794978134\\
0.139582222222222	0.00616149985107245\\
0.139584	0.00282582929533118\\
0.139585777777778	0.00566881816500184\\
0.139587555555556	0.00252281317068662\\
0.139594666666667	0.005086999265417\\
0.139596444444444	0.00137637436999988\\
0.139601777777778	0.00958756970438632\\
0.139607111111111	0.00604812812911032\\
0.139612444444444	0.0168173260340563\\
0.139616	0.00634969309177061\\
0.139617777777778	0.0111945675285863\\
0.139619555555556	0.00825735194483654\\
0.139621333333333	0.0119513397120324\\
0.139630222222222	0.00405986133195529\\
0.139637333333333	0.0145864722639028\\
0.139639111111111	0.0140905749269869\\
0.139642666666667	0.0212184108047691\\
0.139651555555556	0.00359372723051296\\
0.139653333333333	0.00971936388024408\\
0.139655111111111	0.00761495872329068\\
0.139656888888889	0.0119244986139296\\
0.139662222222222	0.00803091785037505\\
0.139664	0.00891869315952826\\
0.139667555555556	0.00289400428592945\\
0.139669333333333	0.00723946145502746\\
0.139671111111111	0.00537419690161514\\
0.139674666666667	0.00562320135362032\\
0.139676444444444	0.0075519895800906\\
0.139681777777778	0.00192736980452593\\
0.139687111111111	0.0106596917319493\\
0.139688888888889	0.00635702509383582\\
0.139692444444444	0.0114608588251749\\
0.139694222222222	0.00561742354100697\\
0.139697777777778	0.00681988017986321\\
0.139701333333333	0.000989372530692256\\
0.139708444444444	0.00449391803120891\\
0.139710222222222	0.0108092709582914\\
0.139715555555556	0.00413416944365708\\
0.139719111111111	0.00743446519116692\\
0.139722666666667	0.00138700907032632\\
0.139724444444444	0.0074959946227306\\
0.139728	0.00489697707200099\\
0.139731555555556	0.00783294203191609\\
0.139736888888889	0.00347057014551061\\
0.139740444444444	0.00843222195878834\\
0.139747555555556	0.00212409453607207\\
0.139749333333333	0.00572815542329588\\
0.139751111111111	0.00339862662195678\\
0.13976	0.0192989760543395\\
0.139763555555556	0.0140964869225928\\
0.139767111111111	0.017671123762184\\
0.139770666666667	0.00925253556520059\\
0.139772444444444	0.0128523571933303\\
0.139777777777778	0.00695820714758535\\
0.139779555555556	0.00836670249874233\\
0.139783111111111	0.0036928795797361\\
0.139788444444444	0.0063431455650772\\
0.139790222222222	0.00616098524925707\\
0.139792	0.0140844214108685\\
0.139797333333333	0.00912209951453499\\
0.139799111111111	0.0104951218915354\\
0.139802666666667	0.00103880980046892\\
0.139806222222222	0.00646373894824392\\
0.139808	0.00272772167582888\\
0.139811555555556	0.00837919614544758\\
0.139815111111111	0.00118586039900237\\
0.139818666666667	0.0054116112144236\\
0.139820444444444	0.00522239403347849\\
0.139825777777778	0.00180174764986687\\
0.139841777777778	0.0176956815244459\\
0.139845333333333	0.00996395057887869\\
0.139848888888889	0.0127571841417067\\
0.139852444444444	0.00977713919803738\\
0.139854222222222	0.013124537663394\\
0.139857777777778	0.00697889188252598\\
0.139861333333333	0.0161549601950376\\
0.139868444444444	0.00158669374535494\\
0.139870222222222	0.00861595161275994\\
0.139873777777778	0.00115529188295915\\
0.139879111111111	0.0115367888853824\\
0.139880888888889	0.0090039656947882\\
0.139884444444444	0.0152162760620205\\
0.139888	0.00809233659617783\\
0.139889777777778	0.0120888731285747\\
0.139893333333333	0.00435470400772814\\
0.139898666666667	0.0112150226088014\\
0.139900444444444	0.00801841800535211\\
0.139904	0.0173097077794727\\
0.139911111111111	0.00258536259313358\\
0.139912888888889	0.00409364851254793\\
0.139914666666667	0.00310062378924097\\
0.139916444444444	0.00363585870118679\\
0.139918222222222	0.00261264391377672\\
0.139921777777778	0.00770231516083436\\
0.139923555555556	0.00730195989359225\\
0.139925333333333	0.0095502509041954\\
0.139930666666667	0.00451952275228987\\
0.139934222222222	0.0124363690392643\\
0.139937777777778	0.00324875872699104\\
0.139941333333333	0.0140813560729945\\
0.139943111111111	0.0134424650261078\\
0.139946666666667	0.0157963864099807\\
0.139950222222222	0.00248305322845185\\
0.139959111111111	0.0205557196939412\\
0.139962666666667	0.0131026113474761\\
0.139964444444444	0.0161300719026735\\
0.139966222222222	0.0125645768631815\\
0.139968	0.0168950068048098\\
0.139975111111111	0.00538692730108919\\
0.139978666666667	0.0119576987351491\\
0.139982222222222	0.00333668529110287\\
0.139984	0.00783681012851736\\
0.139985777777778	0.00247280775113251\\
0.139991111111111	0.0106975810672419\\
0.139992888888889	0.00767391072499279\\
0.139996444444444	0.0124768316908546\\
0.140001777777778	0.00772156662437337\\
0.140003555555556	0.00933176340111602\\
0.140007111111111	0.00895857888367213\\
0.140008888888889	0.00620099571911789\\
0.140010666666667	0.0133362265991891\\
0.140014222222222	0.002484858737519\\
0.140016	0.00457382510510426\\
0.140019555555556	0.00282037773682445\\
0.140023111111111	0.0126231794853292\\
0.140028444444444	0.0058999651521339\\
0.140030222222222	0.00672951004998898\\
0.140033777777778	0.00308472634775653\\
0.140035555555556	0.0100505462141997\\
0.140039111111111	0.00105934485842429\\
0.140044444444444	0.00503660277899087\\
0.140046222222222	0.00423751726443464\\
0.140049777777778	0.0116267674882062\\
0.140053333333333	0.00535806618937434\\
0.140056888888889	0.00720754251064989\\
0.140058666666667	0.00341067201048595\\
0.140060444444444	0.00362414998069158\\
0.140062222222222	0.00115384169706531\\
0.140067555555556	0.00951604756097768\\
0.140071111111111	0.00672954322277752\\
0.140072888888889	0.0122097248525892\\
0.140076444444444	0.0114716609407952\\
0.14008	0.0146774753487446\\
0.140083555555556	0.0070075569296712\\
0.140087111111111	0.00845997369824086\\
0.140090666666667	0.00374515006628642\\
0.140101333333333	0.0275990449274609\\
0.140106666666667	0.0223540066215185\\
0.140108444444444	0.0235565084495331\\
0.140115555555556	0.00492923852176186\\
0.140120888888889	0.0141036617406473\\
0.140122666666667	0.0103761411047007\\
0.140124444444444	0.0117403080115573\\
0.140131555555556	0.00285143501411009\\
0.140136888888889	0.0153341554580167\\
0.140138666666667	0.0118773703260814\\
0.140142222222222	0.0159494768748474\\
0.140145777777778	0.0129761707662876\\
0.140147555555556	0.0138374896764208\\
0.140156444444444	0.00505932901594627\\
0.140158222222222	0.00577712651852746\\
0.14016	0.00143851704687872\\
0.140165333333333	0.0109019514113398\\
0.140167111111111	0.00610093606769238\\
0.140176	0.0188575488643199\\
0.140181333333333	0.0100184455264131\\
0.140183111111111	0.015171171075907\\
0.140190222222222	0.00743862986447083\\
0.140193777777778	0.0120765096782766\\
0.140197333333333	0.00421539002899912\\
0.140199111111111	0.00692511579837063\\
0.140200888888889	0.00161343705891209\\
0.140208	0.0148620894268685\\
0.140211555555556	0.010126570733431\\
0.140215111111111	0.0167518422328775\\
0.140224	0.00489669870751475\\
0.140225777777778	0.00725309130322291\\
0.140227555555556	0.00588036448977947\\
0.140232888888889	0.00789950762681046\\
0.140234666666667	0.0121254856656482\\
0.140238222222222	0.0047255889138095\\
0.140241777777778	0.0117654991662216\\
0.140243555555556	0.00885168628330141\\
0.140247111111111	0.0181660093016283\\
0.140254222222222	0.00576745751123722\\
0.140259555555556	0.0115026852847862\\
0.140261333333333	0.00990286109720723\\
0.140263111111111	0.0109556804440375\\
0.140264888888889	0.00878648054351505\\
0.140270222222222	0.0161573237604583\\
0.140272	0.0108547843401897\\
0.140273777777778	0.0139649061834934\\
0.140275555555556	0.0137733435458323\\
0.140279111111111	0.00691728208465056\\
0.140282666666667	0.0100889591020795\\
0.140284444444444	0.00820342865050336\\
0.140286222222222	0.00840282103237616\\
0.140288	0.00581525678683534\\
0.140289777777778	0.00678932761072137\\
0.140291555555556	0.00668561571204515\\
0.140293333333333	0.0098733252520625\\
0.140296888888889	0.00258688882025387\\
0.140302222222222	0.00866314191682327\\
0.140305777777778	0.0014184642505041\\
0.140309333333333	0.0126423395492022\\
0.140312888888889	0.00476814030373915\\
0.140314666666667	0.00913327733580732\\
0.140316444444444	0.00708695327552691\\
0.14032	0.0121825879623515\\
0.140321777777778	0.00795430678639739\\
0.140332444444444	0.0172472523526171\\
0.140336	0.0114610668829312\\
0.140339555555556	0.015464101537624\\
0.140344888888889	0.00814707749678345\\
0.140348444444444	0.0128327258588506\\
0.140353777777778	0.00695240613525064\\
0.140359111111111	0.013339686682314\\
0.140368	0.000702083841852774\\
0.140373333333333	0.00798994181859525\\
0.140375111111111	0.00694029232657151\\
0.140378666666667	0.0119259334571233\\
0.140380444444444	0.00997266803370758\\
0.140382222222222	0.0106890222606697\\
0.140385777777778	0.00279282231076158\\
0.140387555555556	0.00486781612868642\\
0.140389333333333	0.00219801449334242\\
0.140392888888889	0.0042173120637114\\
0.140396444444444	0.0029012971305814\\
0.140398222222222	0.00606473891744166\\
0.1404	0.00456454179566185\\
0.140403555555556	0.00949133092071414\\
0.140407111111111	0.00109117705462775\\
0.140410666666667	0.00861382231829166\\
0.140412444444444	0.0051664769714318\\
0.140416	0.0151766355544358\\
0.140419555555556	0.0106619557753123\\
0.140421333333333	0.0113727745706293\\
0.140424888888889	0.00364410517370697\\
0.140428444444444	0.011839056128317\\
0.140432	0.00287404016391402\\
0.140433777777778	0.00898998770613241\\
0.140435555555556	0.00781243741629553\\
0.140440888888889	0.0146628252048692\\
0.140442666666667	0.010291940025704\\
0.140444444444444	0.012799326145733\\
0.140448	0.00668665563914905\\
0.140451555555556	0.0113084756865069\\
0.140455111111111	0.00693247611205339\\
0.140456888888889	0.00997167445556055\\
0.140458666666667	0.00357002743259349\\
0.140462222222222	0.0135429241636666\\
0.140471111111111	0.00215733585439407\\
0.140472888888889	0.00351282845683806\\
0.140474666666667	0.00140025121018819\\
0.140478222222222	0.00834423764607536\\
0.14048	0.00708406049435534\\
0.140485333333333	0.0117866403719143\\
0.140487111111111	0.011250848404331\\
0.140490666666667	0.0138800113707876\\
0.140494222222222	0.00167429475629313\\
0.140496	0.00439575777754317\\
0.140499555555556	0.00194300246684528\\
0.140501333333333	0.00204754857001554\\
0.140504888888889	0.00910856310779087\\
0.140508444444444	0.00220229367840455\\
0.140513777777778	0.0129948360715665\\
0.140517333333333	0.00825608788730178\\
0.140520888888889	0.012316654587778\\
0.140524444444444	0.0042639360648028\\
0.140528	0.0124923896218854\\
0.140529777777778	0.0122611874496537\\
0.140535111111111	0.0178343562313231\\
0.140542222222222	0.0135102456823599\\
0.140545777777778	0.0153666508609524\\
0.140549333333333	0.00823713340769988\\
0.140552888888889	0.013370220439876\\
0.140554666666667	0.0103936370572366\\
0.140556444444444	0.0131767608516374\\
0.140558222222222	0.0088831083889368\\
0.140561777777778	0.0113896800166058\\
0.140563555555556	0.00610911226070587\\
0.140568888888889	0.0141544529000246\\
0.140570666666667	0.00853289991436962\\
0.140574222222222	0.0142306151434025\\
0.140579555555556	0.00744477565518306\\
0.140583111111111	0.00998990067869365\\
0.140588444444444	0.00460069090854975\\
0.140590222222222	0.00538918222781123\\
0.140592	0.00109576674540032\\
0.140597333333333	0.0123269686726466\\
0.140600888888889	0.00621273064233618\\
0.140602666666667	0.00960088230932704\\
0.140604444444444	0.00476184360695334\\
0.140606222222222	0.00685366804462853\\
0.140608	0.00182362663428084\\
0.140609777777778	0.00609292330713479\\
0.140611555555556	0.00446833929588211\\
0.140616888888889	0.0109674659401426\\
0.140618666666667	0.0106894936403425\\
0.140624	0.0208724667751371\\
0.140627555555556	0.00938567475964047\\
0.140631111111111	0.0127612421779533\\
0.140634666666667	0.00763650386261888\\
0.140638222222222	0.0104752296011695\\
0.140641777777778	0.00584703759328034\\
0.140643555555556	0.0097758678874911\\
0.140647111111111	0.0022003475555675\\
0.140654222222222	0.00845334362122768\\
0.140656	0.00826977186078126\\
0.140659555555556	0.0114029612424962\\
0.140661333333333	0.0106645218476813\\
0.140664888888889	0.0186681320604222\\
0.140673777777778	0.00198936485186846\\
0.140679111111111	0.00953437298943721\\
0.140680888888889	0.00707801789532167\\
0.140686222222222	0.0168062742490978\\
0.140689777777778	0.00972821268995608\\
0.140693333333333	0.0140780666504042\\
0.140696888888889	0.00656496343227964\\
0.140698666666667	0.00853607628393341\\
0.140702222222222	0.00230077413615745\\
0.140704	0.00376110114571351\\
0.140707555555556	0.00185395860116219\\
0.140712888888889	0.00970168652978598\\
0.140716444444444	0.00193235431457761\\
0.140721777777778	0.0132826721473788\\
0.140725333333333	0.0103707894426837\\
0.140728888888889	0.0196650374708612\\
0.140730666666667	0.0158770368537287\\
0.140732444444444	0.0171654139378677\\
0.140737777777778	0.00753469219407002\\
0.140739555555556	0.0120259655661054\\
0.140741333333333	0.00871910316897673\\
0.140743111111111	0.00881537972613922\\
0.140744888888889	0.00869801332026615\\
0.140746666666667	0.00466733851591394\\
0.140748444444444	0.00905087175706751\\
0.140750222222222	0.00788595176941242\\
0.140755555555556	0.0220301911587411\\
0.140757333333333	0.0203166834426873\\
0.140762666666667	0.0237532151326765\\
0.140768	0.00882925526758452\\
0.140771555555556	0.0115995784464208\\
0.140775111111111	0.0020328732696212\\
0.140780444444444	0.0152169782290869\\
0.140784	0.00792490655282857\\
0.140787555555556	0.0196619564209444\\
0.140789333333333	0.0139539899309387\\
0.140792888888889	0.0142804073195122\\
0.140794666666667	0.0117111974083328\\
0.140798222222222	0.0149251597537508\\
0.140801777777778	0.0136990831354135\\
0.140803555555556	0.0186802837222247\\
0.140807111111111	0.00534611471823704\\
0.140810666666667	0.0124661401264773\\
0.140814222222222	0.0089940550829023\\
0.140816	0.00987318198986481\\
0.140819555555556	0.00329568709755856\\
0.140821333333333	0.00991218287962209\\
0.140832	0.00241196933232257\\
0.140837333333333	0.00429100714917627\\
0.140840888888889	0.00271993294983708\\
0.140842666666667	0.00608267548058986\\
0.140844444444444	0.00595858123702636\\
0.140846222222222	0.00707137582821948\\
0.140848	0.00231331759496234\\
0.140849777777778	0.00835737011579557\\
0.140851555555556	0.00268874735429392\\
0.140853333333333	0.00365376475943208\\
0.140855111111111	0.00231167189399656\\
0.140858666666667	0.00872467519897446\\
0.140860444444444	0.00443564560529408\\
0.140864	0.00934812185984979\\
0.140865777777778	0.0056620212558347\\
0.140869333333333	0.0113929923048144\\
0.140871111111111	0.00970627013834055\\
0.140872888888889	0.00979500119709334\\
0.140876444444444	0.0140336010650978\\
0.140878222222222	0.00817701890655892\\
0.140881777777778	0.0119003280631301\\
0.140883555555556	0.00712182022064634\\
0.140887111111111	0.00968099193479152\\
0.140888888888889	0.00602625328264719\\
0.140892444444444	0.00888809500440496\\
0.140894222222222	0.00386670271572859\\
0.140897777777778	0.00633101258050517\\
0.140901333333333	0.00251817336778251\\
0.140912	0.0105355569940036\\
0.140913777777778	0.00606004822131614\\
0.140915555555556	0.0118070198304896\\
0.140920888888889	0.00172001459050503\\
0.140928	0.0101171072843407\\
0.140929777777778	0.00569132946570935\\
0.140933333333333	0.0134278053357187\\
0.140936888888889	0.0078014009355474\\
0.140938666666667	0.00884076781607485\\
0.140944	0.00394414377023375\\
0.140947555555556	0.010944045622203\\
0.140949333333333	0.00665058293597784\\
0.140952888888889	0.0165547017020861\\
0.140956444444444	0.0104285414740896\\
0.140958222222222	0.0164770969662106\\
0.140961777777778	0.0117597608382255\\
0.140965333333333	0.0143461069406512\\
0.140967111111111	0.00891014227226766\\
0.140970666666667	0.0131592787337775\\
0.140979555555556	0.00234940777888723\\
0.140981333333333	0.00663603005704555\\
0.140984888888889	0.00215559130617701\\
0.140988444444444	0.00774797956922621\\
0.140992	0.00221645510859603\\
0.140995555555556	0.00490923425062745\\
0.140999111111111	0.00254968117402113\\
0.141000888888889	0.00714924099229539\\
0.141002666666667	0.00569670556992879\\
0.141008	0.0144684130726856\\
0.141009777777778	0.0110522104742978\\
0.141015111111111	0.0157750063016012\\
0.141018666666667	0.0128756013495387\\
0.141020444444444	0.0149605833348742\\
0.141024	0.00646770158671117\\
0.141029333333333	0.0157966065649225\\
0.141032888888889	0.00900614789277315\\
0.141034666666667	0.0101432874837961\\
0.141036444444444	0.0067085561715032\\
0.14104	0.00802442769498266\\
0.141041777777778	0.0024471964702302\\
0.141045333333333	0.00983273494389797\\
0.141048888888889	0.0030852099289044\\
0.141050666666667	0.00881021081816807\\
0.141054222222222	0.00629673821038276\\
0.141056	0.010707220041352\\
0.141057777777778	0.00624754049897341\\
0.141064888888889	0.0217441146031119\\
0.141066666666667	0.0169656852152161\\
0.141070222222222	0.0226675483795668\\
0.141079111111111	0.00584385277693297\\
0.141080888888889	0.0100183698890164\\
0.141082666666667	0.00705105466625885\\
0.141084444444444	0.00792800451958681\\
0.141088	0.00636536466676327\\
0.141089777777778	0.0122777116136043\\
0.141093333333333	0.00132522692645426\\
0.141096888888889	0.00607778551152965\\
0.141098666666667	0.00415144713175736\\
0.141100444444444	0.00422566734509167\\
0.141104	0.0158329054067765\\
0.141105777777778	0.015720882503398\\
0.141107555555556	0.0123147417572802\\
0.141111111111111	0.020052139803772\\
0.141112888888889	0.0146774655969161\\
0.141116444444444	0.017587602492886\\
0.141118222222222	0.0154375845598222\\
0.14112	0.0183869162026626\\
0.141123555555556	0.00975599456185541\\
0.141125333333333	0.00996773652285007\\
0.141128888888889	0.00465572111402501\\
0.141130666666667	0.00594472390653875\\
0.141132444444444	0.00568835832995418\\
0.141134222222222	0.00670725123288626\\
0.141137777777778	0.00404594058646612\\
0.141139555555556	0.006716984409705\\
0.141141333333333	0.0056694969770541\\
0.141146666666667	0.0110187660105663\\
0.141152	0.00304452648779688\\
0.141153777777778	0.00833650868137228\\
0.141159111111111	0.000732021327488952\\
0.141160888888889	0.00334822671344406\\
0.141162666666667	0.002946696245165\\
0.141166222222222	0.0104499778974899\\
0.141171555555556	0.00458547836776249\\
0.141173333333333	0.00669947420738584\\
0.141176888888889	0.00359095243882987\\
0.141185777777778	0.0121399814176522\\
0.141187555555556	0.0109207258306962\\
0.141189333333333	0.0161100511512454\\
0.141192888888889	0.0118309956200326\\
0.141194666666667	0.017396481892516\\
0.141201777777778	0.00452351225263542\\
0.141203555555556	0.0156587915314266\\
0.141207111111111	0.00847017837371342\\
0.141210666666667	0.0118697723774479\\
0.141214222222222	0.00368442339301023\\
0.141217777777778	0.00810360970578936\\
0.141219555555556	0.00734244735108075\\
0.141221333333333	0.00808014449506933\\
0.141223111111111	0.00326223443642706\\
0.141224888888889	0.00446132082399472\\
0.141228444444444	0.00174863565484837\\
0.141230222222222	0.00400860221199006\\
0.141232	0.00360190402943791\\
0.141237333333333	0.0124493194458815\\
0.141239111111111	0.0102020368996208\\
0.141240888888889	0.0121077721779076\\
0.141246222222222	0.000512564499035278\\
0.141253333333333	0.0121079165406168\\
0.141255111111111	0.00997081177245304\\
0.141258666666667	0.0217608216624625\\
0.141271111111111	0.00336744505967984\\
0.141274666666667	0.00985400808972811\\
0.141276444444444	0.00875242534614537\\
0.14128	0.0152468935627663\\
0.141283555555556	0.0108187991635039\\
0.141285333333333	0.0140499975716783\\
0.141288888888889	0.0101243535820212\\
0.141292444444444	0.0109139406599423\\
0.141294222222222	0.00797151156772644\\
0.141296	0.00948461820931304\\
0.141297777777778	0.00902948141677243\\
0.141303111111111	0.0116071694397899\\
0.141306666666667	0.0018522411045851\\
0.141310222222222	0.0115576478803799\\
0.141312	0.00811648130166506\\
0.141315555555556	0.0170166287105823\\
0.141317333333333	0.0080201186434635\\
0.141320888888889	0.0136311415233501\\
0.141322666666667	0.00991412808162134\\
0.141326222222222	0.019384750728817\\
0.141328	0.01905332495652\\
0.141329777777778	0.0195181749039015\\
0.141333333333333	0.00829286417685271\\
0.141335111111111	0.0109046451833051\\
0.141340444444444	0.00523799853909915\\
0.141342222222222	0.00890749713218161\\
0.141345777777778	0.00235835381369287\\
0.141351111111111	0.00768667828887462\\
0.141356444444444	0.000253707666093006\\
0.14136	0.00768470496440224\\
0.141367111111111	0.00442680917557842\\
0.141372444444444	0.0111546676850641\\
0.141374222222222	0.00914794398619931\\
0.141377777777778	0.0115133418688701\\
0.141381333333333	0.00810756329994577\\
0.141384888888889	0.01674694860211\\
0.141388444444444	0.00643523018240852\\
0.141390222222222	0.00757734794074441\\
0.141392	0.00468623710487998\\
0.141395555555556	0.00911370683947021\\
0.141399111111111	0.0199918988830613\\
0.141402666666667	0.00994573219275477\\
0.141404444444444	0.0120984351396462\\
0.141411555555556	0.00675750020896718\\
0.141413333333333	0.00755960698639518\\
0.141415111111111	0.00501242559798992\\
0.141416888888889	0.00572839463913888\\
0.141418666666667	0.00491280516161621\\
0.141420444444444	0.00756467546980286\\
0.141425777777778	0.00150367045969896\\
0.141429333333333	0.00991119086753234\\
0.141431111111111	0.00798758469030722\\
0.141434666666667	0.0160071427177145\\
0.14144	0.0094775888332857\\
0.141443555555556	0.010779430808831\\
0.141447111111111	0.00143333660695419\\
0.141450666666667	0.00812819632137768\\
0.141457777777778	0.00386703722619364\\
0.141459555555556	0.00589027207277065\\
0.141461333333333	0.00304603704143347\\
0.141466666666667	0.00932882171900726\\
0.141468444444444	0.00408686998241065\\
0.141473777777778	0.00628618280950705\\
0.141475555555556	0.00422748621653785\\
0.141479111111111	0.0133123559968877\\
0.141480888888889	0.0160274844593654\\
0.141482666666667	0.014399203770154\\
0.141484444444444	0.0166558016085184\\
0.141486222222222	0.0150260577036866\\
0.141489777777778	0.0166717199180845\\
0.141502222222222	0.00509456178905143\\
0.141504	0.00871563075205847\\
0.141505777777778	0.00615374297837992\\
0.141509333333333	0.00919267832852555\\
0.141514666666667	0.00826800744094505\\
0.14152	0.0143348623571927\\
0.141521777777778	0.0136433274344053\\
0.141523555555556	0.0139702010220943\\
0.141534222222222	0.00392336792431397\\
0.141536	0.00567925720213139\\
0.141539555555556	0.00177575500109797\\
0.141546666666667	0.0152822793909527\\
0.141548444444444	0.0114745504257824\\
0.141550222222222	0.014674671458826\\
0.141552	0.0139655701542549\\
0.141555555555556	0.0224694108665572\\
0.141562666666667	0.00823704257145816\\
0.141566222222222	0.0153135918991882\\
0.141568	0.00786262726465747\\
0.141571555555556	0.0100746745580087\\
0.141575111111111	0.00227590057697383\\
0.141576888888889	0.00688723275234171\\
0.141584	0.0017266249667803\\
0.141585777777778	0.00650404016357475\\
0.141587555555556	0.00573230804259534\\
0.141589333333333	0.0135411398429104\\
0.141592888888889	0.00931482018778174\\
0.141594666666667	0.0111838537040312\\
0.141598222222222	0.00733804327639334\\
0.1416	0.00913087432792417\\
0.141607111111111	0.00192115241844068\\
0.141612444444444	0.0120292651569446\\
0.141617777777778	0.00187529692989383\\
0.141624888888889	0.0078537302133434\\
0.141628444444444	0.0047827886446323\\
0.141632	0.0123142175883382\\
0.141635555555556	0.00862619667052436\\
0.141637333333333	0.0122889255691458\\
0.141640888888889	0.009646036394278\\
0.141644444444444	0.0134770788278628\\
0.141646222222222	0.0110232386579067\\
0.141649777777778	0.0156770497390094\\
0.141651555555556	0.0150126360078659\\
0.141653333333333	0.0152363886051345\\
0.141656888888889	0.00500822217297037\\
0.141658666666667	0.00975189929083078\\
0.141662222222222	0.00233898341422109\\
0.141665777777778	0.0073961879518879\\
0.141667555555556	0.00462887712706878\\
0.141671111111111	0.0107702722377132\\
0.141674666666667	0.00556712190445419\\
0.141678222222222	0.013295905164708\\
0.141681777777778	0.00790674628528343\\
0.141683555555556	0.00984426040145167\\
0.141685333333333	0.00719835582820091\\
0.141688888888889	0.0122287668919806\\
0.141694222222222	0.00126970957114836\\
0.141696	0.00469245774931093\\
0.141697777777778	0.00386960750434232\\
0.141699555555556	0.00432127413554609\\
0.141701333333333	0.00303629186638607\\
0.141703111111111	0.0105537650178176\\
0.141708444444444	0.000490647583194836\\
0.141712	0.00365447367003929\\
0.141713777777778	0.00311660271279343\\
0.141717333333333	0.00923575130799489\\
0.141719111111111	0.00871466332459769\\
0.141722666666667	0.012659195189847\\
0.141724444444444	0.00984483252196511\\
0.141726222222222	0.0108689394538348\\
0.141728	0.010000512975475\\
0.141729777777778	0.0113125600598828\\
0.141731555555556	0.0109961828377353\\
0.141733333333333	0.0117185179906077\\
0.141740444444444	0.00285635717451593\\
0.141742222222222	0.00826237395392629\\
0.141744	0.00634432430235549\\
0.141747555555556	0.0104896761420593\\
0.141751111111111	0.000805523959095222\\
0.141754666666667	0.0101459894629528\\
0.14176	0.00568475700134669\\
0.141763555555556	0.0085386800545709\\
0.141765333333333	0.00407646202389803\\
0.141767111111111	0.00537241438900982\\
0.141768888888889	0.00373980052413572\\
0.141774222222222	0.0099077033392645\\
0.141777777777778	0.00806311985568919\\
0.141779555555556	0.0087999372569271\\
0.141781333333333	0.000581111802870571\\
0.141783111111111	0.00657772265873829\\
0.141786666666667	0.0027151036367164\\
0.141790222222222	0.00883146687181591\\
0.141792	0.00701801126878615\\
0.141795555555556	0.0153840116217099\\
0.141800888888889	0.00428616632459811\\
0.141802666666667	0.00610470558995124\\
0.141806222222222	0.00291644030358187\\
0.141808	0.00656908611051599\\
0.141815111111111	0.000627233793522752\\
0.141820444444444	0.00998381327025988\\
0.141822222222222	0.00337911064148388\\
0.141825777777778	0.0127403078285507\\
0.141827555555556	0.00719092865426385\\
0.141831111111111	0.0126895324908019\\
0.141834666666667	0.00505214593818984\\
0.141836444444444	0.00892368395323773\\
0.141841777777778	0.00472524512686051\\
0.141845333333333	0.00869445201338587\\
0.141848888888889	0.00208447269375192\\
0.141850666666667	0.00323509685739762\\
0.141852444444444	0.00183517338309841\\
0.141856	0.00669187988922762\\
0.141857777777778	0.00594139052788625\\
0.141859555555556	0.00707467626660507\\
0.141861333333333	0.000827326867970879\\
0.141863111111111	0.0046593236029342\\
0.141864888888889	0.00367408822099294\\
0.141868444444444	0.00850798903777128\\
0.141873777777778	0.00215892131714487\\
0.141875555555556	0.00447019753882039\\
0.141877333333333	0.00223484039396113\\
0.141879111111111	0.00240764098274543\\
0.141880888888889	0.0074340951350052\\
0.141884444444444	0.00648106002783239\\
0.141886222222222	0.00807632713605042\\
0.141888	0.0047937547338173\\
0.141889777777778	0.00728328231529338\\
0.141891555555556	0.00469862636978521\\
0.141898666666667	0.00930331016132988\\
0.141902222222222	0.00463505338959475\\
0.141905777777778	0.0123900426164331\\
0.141914666666667	0.00375073505564749\\
0.14192	0.00901562156067756\\
0.141921777777778	0.00815130449172372\\
0.141925333333333	0.0125348604079989\\
0.141928888888889	0.00737134396960046\\
0.141930666666667	0.00744349010526466\\
0.141932444444444	0.00967017634758574\\
0.141936	0.00537963148105255\\
0.141939555555556	0.00824874308702417\\
0.141941333333333	0.00597479659286432\\
0.141946666666667	0.015240586972734\\
0.141950222222222	0.011820128975313\\
0.141952	0.01347041753522\\
0.141955555555556	0.00283464479080717\\
0.141957333333333	0.0078686385607033\\
0.141959111111111	0.00727750453162973\\
0.141960888888889	0.00919432751740001\\
0.141962666666667	0.00315376970002207\\
0.141964444444444	0.00439403369033975\\
0.141966222222222	0.00259514255932028\\
0.141968	0.00589229604057495\\
0.141971555555556	0.00189521796655578\\
0.141975111111111	0.0063976140673031\\
0.141976888888889	0.00246584368303007\\
0.141987555555556	0.0197101487449164\\
0.141992888888889	0.00898316103437607\\
0.141994666666667	0.0132211883428503\\
0.141996444444444	0.00922950835342828\\
0.142	0.0115918838186556\\
0.142003555555556	0.00618529329694723\\
0.142005333333333	0.0149232795859892\\
0.142008888888889	0.0120974605827595\\
0.142010666666667	0.0195127269591633\\
0.142016	0.0150855662845003\\
0.142017777777778	0.0164770228594639\\
0.142021333333333	0.00200624868108507\\
0.142023111111111	0.00775812937433196\\
0.142026666666667	0.0065916264795893\\
0.142030222222222	0.0132754149235107\\
0.142033777777778	0.00955290841576401\\
0.142037333333333	0.0211658944617189\\
0.142042666666667	0.00385987406652427\\
0.142046222222222	0.00858878474599184\\
0.142048	0.00461681136230696\\
0.142049777777778	0.0057196855076862\\
0.142051555555556	0.00535534792335665\\
0.142055111111111	0.0128392699272941\\
0.142056888888889	0.00847815848126993\\
0.142058666666667	0.00999119417997493\\
0.142062222222222	0.00366608142991903\\
0.142067555555556	0.00917899175639858\\
0.142071111111111	0.00295496522134661\\
0.142072888888889	0.0132605745928904\\
0.142076444444444	0.00979666519019615\\
0.142078222222222	0.0145696021887764\\
0.142085333333333	0.000697315925523578\\
0.142090666666667	0.0106495048404106\\
0.142092444444444	0.00721483639642156\\
0.142097777777778	0.0119168943900961\\
0.142101333333333	0.00710760768891466\\
0.142103111111111	0.00875768216038\\
0.142104888888889	0.00782735683570535\\
0.142106666666667	0.00888935651139341\\
0.142108444444444	0.00430987054793172\\
0.142112	0.0106047104603042\\
0.142115555555556	0.0023793190910647\\
0.142120888888889	0.0118145125314647\\
0.142126222222222	0.00625479716462388\\
0.142129777777778	0.00951243852404524\\
0.142135111111111	0.00205219350749775\\
0.142138666666667	0.00490878296357361\\
0.142142222222222	0.000912128054552097\\
0.142144	0.0048938034533999\\
0.142145777777778	0.00181431424039338\\
0.142147555555556	0.0122113187841633\\
0.142152888888889	0.00270004750788938\\
0.142154666666667	0.00561422207131759\\
0.142156444444444	0.00345875696747472\\
0.142158222222222	0.00393262016267715\\
0.14216	0.00234448563763084\\
0.142165333333333	0.00890456681099183\\
0.142167111111111	0.00825911560342263\\
0.142168888888889	0.00940992365418025\\
0.142170666666667	0.00729823071277086\\
0.142172444444444	0.0105463820493359\\
0.142177777777778	0.00433877519651002\\
0.142183111111111	0.0107024780308321\\
0.142184888888889	0.009551392042116\\
0.142186666666667	0.00962772209514506\\
0.142188444444444	0.0137650698923878\\
0.142190222222222	0.0119348444466107\\
0.142192	0.013529879120122\\
0.142195555555556	0.00799690247928264\\
0.142200888888889	0.0188561123698827\\
0.142204444444444	0.014143291595482\\
0.142208	0.0191472800389028\\
0.142209777777778	0.0124958163854891\\
0.142211555555556	0.0134615544683487\\
0.142213333333333	0.0134023843570145\\
0.142216888888889	0.00403148079165411\\
0.142218666666667	0.00463626101881509\\
0.142220444444444	0.00382625618007781\\
0.142225777777778	0.0100377317108361\\
0.142227555555556	0.00922488383414816\\
0.142232888888889	0.0160215148130484\\
0.142238222222222	0.0104388648038365\\
0.142241777777778	0.0124275118731141\\
0.142243555555556	0.0104106495423505\\
0.142245333333333	0.0113965657614167\\
0.142250666666667	0.00642868357223414\\
0.142252444444444	0.00895883400657074\\
0.142254222222222	0.00715633660056875\\
0.142256	0.0073111729324459\\
0.142259555555556	0.00138177441313733\\
0.142263111111111	0.00844786466038591\\
0.142264888888889	0.00518250210113583\\
0.142270222222222	0.0163817139214588\\
0.142272	0.0120344685692092\\
0.142277333333333	0.00894392679807507\\
0.142279111111111	0.00982569702140804\\
0.142280888888889	0.00381755485305135\\
0.142282666666667	0.00418951266453768\\
0.142284444444444	0.0034796451803118\\
0.142286222222222	0.00555947029307791\\
0.142289777777778	0.00416452125660846\\
0.142291555555556	0.00715395067294705\\
0.142293333333333	0.00208315474996179\\
0.142298666666667	0.0147672300016296\\
0.142302222222222	0.00724502612830188\\
0.142309333333333	0.0192140604895014\\
0.142311111111111	0.0191627740465777\\
0.142314666666667	0.0110829103372743\\
0.142318222222222	0.013224778939482\\
0.142321777777778	0.0023188506125234\\
0.142327111111111	0.0134407092158151\\
0.142330666666667	0.00589372217665743\\
0.142332444444444	0.0107402841393899\\
0.142334222222222	0.00649926171505236\\
0.142336	0.0112711720016247\\
0.142337777777778	0.0103044544106955\\
0.142341333333333	0.014207849610585\\
0.142344888888889	0.0111231067656907\\
0.142346666666667	0.0113909742284488\\
0.142348444444444	0.0113150246796906\\
0.142352	0.00242835947015882\\
0.142355555555556	0.004024538194948\\
0.142357333333333	0.00372462070496729\\
0.142364444444444	0.00965673066077688\\
0.142368	0.00304914142132465\\
0.142375111111111	0.00788239310157896\\
0.142376888888889	0.00246842206916253\\
0.142380444444444	0.0110973875665746\\
0.142382222222222	0.01102941914942\\
0.142385777777778	0.00755012568466265\\
0.142389333333333	0.0128372341916712\\
0.142394666666667	0.00465704911785675\\
0.142396444444444	0.00804642640815592\\
0.1424	0.00490083089069016\\
0.142401777777778	0.00721603346363517\\
0.142405333333333	0.000471805050081875\\
0.142408888888889	0.00650740023137125\\
0.142410666666667	0.00570267467302915\\
0.142412444444444	0.00639453537360793\\
0.142416	0.00210317399279106\\
0.142419555555556	0.00685782956663189\\
0.142421333333333	0.00370124258959792\\
0.142426666666667	0.0138260516800075\\
0.142428444444444	0.00729086021369865\\
0.142432	0.0154283971053723\\
0.142435555555556	0.00340512017279176\\
0.142437333333333	0.00766442649238125\\
0.142440888888889	0.00234816516949582\\
0.142442666666667	0.0107968657096711\\
0.142446222222222	0.00186418626217436\\
0.142448	0.00736591145189783\\
0.142455111111111	0.00103521460612599\\
0.142458666666667	0.00683028417224396\\
0.142462222222222	0.00252505810552417\\
0.142467555555556	0.00991865585960677\\
0.142471111111111	0.00739437437885981\\
0.142474666666667	0.0100340669790187\\
0.142476444444444	0.00710921267058662\\
0.14248	0.0175799441505548\\
0.142483555555556	0.00541069197615437\\
0.142485333333333	0.00635948615390672\\
0.142488888888889	0.00443085114907624\\
0.142497777777778	0.0179817950298059\\
0.142506666666667	0.00230464367826796\\
0.142512	0.0171888914927379\\
0.142513777777778	0.012051396087429\\
0.142515555555556	0.0146657048498883\\
0.142517333333333	0.0130751978308865\\
0.142520888888889	0.0149075137582092\\
0.142529777777778	0.00430865634209629\\
0.142531555555556	0.00488053014030712\\
0.142533333333333	0.00261538757158911\\
0.142536888888889	0.0118621866593692\\
0.142542222222222	0.00781981479608793\\
0.142544	0.0130342827256174\\
0.142547555555556	0.00987857197887138\\
0.142549333333333	0.0190716193931346\\
0.142554666666667	0.00240068942732355\\
0.14256	0.0104381434404692\\
0.142563555555556	0.00410365380262984\\
0.142565333333333	0.0127576077459279\\
0.142570666666667	0.00806640817736165\\
0.142572444444444	0.0140893197050549\\
0.142574222222222	0.0137867253699132\\
0.142576	0.0143766087814307\\
0.142584888888889	0.00201689918863029\\
0.142588444444444	0.0116765965248504\\
0.142592	0.0044945315752028\\
0.142593777777778	0.0103724903487148\\
0.142595555555556	0.00953620115287424\\
0.142599111111111	0.013680044356737\\
0.142600888888889	0.0022056896745544\\
0.142604444444444	0.0100179409309021\\
0.142606222222222	0.00502733952412315\\
0.142611555555556	0.0133660226594058\\
0.142615111111111	0.00857347313701853\\
0.142624	0.0224680768213838\\
0.142627555555556	0.0131506525284165\\
0.142629333333333	0.0180191902951466\\
0.142632888888889	0.0105945119300814\\
0.142636444444444	0.0143503381207127\\
0.142638222222222	0.0132159676223044\\
0.14264	0.0134324497868702\\
0.142641777777778	0.00892653508566013\\
0.142647111111111	0.0154426060476306\\
0.142650666666667	0.00178861023577215\\
0.142652444444444	0.00723177502575609\\
0.142654222222222	0.0012117348417871\\
0.142657777777778	0.0126071879743037\\
0.142661333333333	0.00349628442560695\\
0.142666666666667	0.00876585257447293\\
0.142668444444444	0.00661651933115737\\
0.142670222222222	0.00759903055063418\\
0.142673777777778	0.00309948404506974\\
0.142677333333333	0.00997442668573292\\
0.142682666666667	0.00631730614817225\\
0.142689777777778	0.0120619314227281\\
0.142695111111111	0.00572649558240251\\
0.142696888888889	0.00749505531680589\\
0.142698666666667	0.0067111860240503\\
0.142700444444444	0.00744454953295534\\
0.142704	0.00174055087728844\\
0.142707555555556	0.00679901919667467\\
0.142709333333333	0.00350162189992959\\
0.142711111111111	0.00495817622721531\\
0.142714666666667	0.00241841239193535\\
0.142721777777778	0.0091703721090616\\
0.142727111111111	0.00668901799069227\\
0.142728888888889	0.00768688725886127\\
0.142730666666667	0.00425432160421382\\
0.142734222222222	0.00858621523454836\\
0.142736	0.00624200611477363\\
0.142737777777778	0.00934006451863628\\
0.142741333333333	0.00839512374006662\\
0.142744888888889	0.013419568031085\\
0.142750222222222	0.00961299169499022\\
0.142753777777778	0.013702152883279\\
0.142755555555556	0.00999451303275672\\
0.142757333333333	0.0136435906961143\\
0.142760888888889	0.00132898488392888\\
0.142764444444444	0.00761847187696493\\
0.142768	0.00512729617618332\\
0.142769777777778	0.00820591270771637\\
0.142773333333333	0.00365312782416116\\
0.142778666666667	0.0102759461988425\\
0.142782222222222	0.00289296487712654\\
0.142785777777778	0.00667880091600662\\
0.142789333333333	0.00342138670775202\\
0.142791111111111	0.00553629960504817\\
0.142792888888889	0.00370294538265833\\
0.142798222222222	0.0111919103144525\\
0.142803555555556	0.00216339112426278\\
0.142807111111111	0.00678444397650746\\
0.142808888888889	0.00386872741896183\\
0.142814222222222	0.0128857651069889\\
0.142816	0.0107941343967377\\
0.142817777777778	0.0129373135085437\\
0.142823111111111	0.00736181990439624\\
0.142826666666667	0.0137363576396758\\
0.142828444444444	0.00897063598326922\\
0.142830222222222	0.0101519879563459\\
0.142835555555556	0.00225193471973384\\
0.142837333333333	0.00403005128165143\\
0.142840888888889	0.00117632535421136\\
0.142842666666667	0.00445544071559112\\
0.142844444444444	0.00252702024487172\\
0.142848	0.00856613669707693\\
0.142849777777778	0.00273805924400436\\
0.142856888888889	0.015889333878235\\
0.142858666666667	0.014293352819542\\
0.142860444444444	0.0187372937977542\\
0.142864	0.0114762476408992\\
0.142867555555556	0.0157385209613488\\
0.142871111111111	0.009384160696845\\
0.142872888888889	0.0149224847879028\\
0.142878222222222	0.00673068158746476\\
0.142883555555556	0.0145532346039657\\
0.142885333333333	0.0142132188339352\\
0.142888888888889	0.0262174826817529\\
0.142890666666667	0.0255069674607537\\
0.142892444444444	0.0266512717074821\\
0.142903111111111	0.00575081879052383\\
0.142904888888889	0.00821996773111772\\
0.142906666666667	0.00741001436607164\\
0.142913777777778	0.019926612213097\\
0.142917333333333	0.0124017274098828\\
0.142920888888889	0.0158678468994096\\
0.142924444444444	0.00711189254865324\\
0.142926222222222	0.00737407553122182\\
0.142929777777778	0.002975465622269\\
0.142931555555556	0.00827257982428964\\
0.142933333333333	0.00727831063363493\\
0.142935111111111	0.00929482894198749\\
0.142936888888889	0.00401138247120567\\
0.142938666666667	0.00565256939299402\\
0.142942222222222	0.00337297929083477\\
0.142944	0.00964073545052063\\
0.142947555555556	0.00163184934864918\\
0.142949333333333	0.00932438303452027\\
0.142951111111111	0.00252424998881023\\
0.142954666666667	0.011369977824999\\
0.142956444444444	0.00808115865864656\\
0.142958222222222	0.00938358798965394\\
0.14296	0.00710625744497473\\
0.142965333333333	0.0106681210593216\\
0.142967111111111	0.00608112051258253\\
0.142968888888889	0.00669243424792232\\
0.142972444444444	0.0134377203972058\\
0.142976	0.0108366296493514\\
0.142977777777778	0.0143261543797277\\
0.142983111111111	0.00874942092758227\\
0.142988444444444	0.0164917237613961\\
0.142990222222222	0.0134341872543994\\
0.142992	0.0154137173113973\\
0.142999111111111	0.00137904092321786\\
0.143002666666667	0.00644627978194948\\
0.143004444444444	0.00500234874981415\\
0.143006222222222	0.00687800475574113\\
0.143013333333333	0.00224695693564866\\
0.143015111111111	0.00765763230851479\\
0.143016888888889	0.0028674104732262\\
0.143020444444444	0.0102702550176859\\
0.143024	0.00471333706586022\\
0.143029333333333	0.00816437484631671\\
0.143031111111111	0.00735171047658525\\
0.143034666666667	0.0112665429608129\\
0.143038222222222	0.00464671183315807\\
0.143041777777778	0.015210510291607\\
0.143043555555556	0.0143553429473775\\
0.143045333333333	0.0157393095587638\\
0.143047111111111	0.0149251157086204\\
0.143050666666667	0.0191827716938442\\
0.143057777777778	0.00424823572288249\\
0.143063111111111	0.010434746673199\\
0.143066666666667	0.00983163801389189\\
0.143070222222222	0.0163105324855294\\
0.143073777777778	0.00658309214542022\\
0.143080888888889	0.0174754157537597\\
0.143082666666667	0.0161466290087458\\
0.143086222222222	0.0223747847347929\\
0.143102222222222	0.00204540513315649\\
0.143107555555556	0.0102000861710122\\
0.143109333333333	0.00670581152320007\\
0.143112888888889	0.00725717996612268\\
0.143114666666667	0.0139258923464158\\
0.143118222222222	0.0109750910977442\\
0.143123555555556	0.0175924443128223\\
0.143127111111111	0.012399394737463\\
0.143128888888889	0.0129234764456634\\
0.143130666666667	0.00864102203076245\\
0.143134222222222	0.0174097047390216\\
0.143136	0.01318124911822\\
0.143143111111111	0.00901904329697764\\
0.143144888888889	0.0134019398839707\\
0.143153777777778	0.00325665540939174\\
0.143157333333333	0.0148346284449844\\
0.143160888888889	0.00617496208920265\\
0.143166222222222	0.0130647790903521\\
0.143169777777778	0.00738714469563612\\
0.143173333333333	0.0127877339539041\\
0.143176888888889	0.0103745077684564\\
0.143178666666667	0.0144605561496312\\
0.143180444444444	0.0103953032874693\\
0.143182222222222	0.012404120962131\\
0.143187555555556	0.00834828882962166\\
0.143189333333333	0.0114772588870709\\
0.143192888888889	0.00896752127361902\\
0.143198222222222	0.0212548583610805\\
0.143201777777778	0.0170070144347617\\
0.143203555555556	0.0211964396200565\\
0.143217777777778	0.000749793998720077\\
0.143221333333333	0.00473537238591232\\
0.143223111111111	0.00181450267923899\\
0.143226666666667	0.00882964622175658\\
0.143230222222222	0.00236109799761153\\
0.143237333333333	0.0152350549339206\\
0.143240888888889	0.00891903252483264\\
0.143244444444444	0.0187745684836051\\
0.143248	0.00278628270448239\\
0.143251555555556	0.00680384862790534\\
0.143253333333333	0.00426408898308939\\
0.143255111111111	0.00716399799277145\\
0.143256888888889	0.00497683032835464\\
0.143258666666667	0.00659290068468038\\
0.143260444444444	0.00626721608317427\\
0.143264	0.00896461078101907\\
0.143267555555556	0.00307834948138452\\
0.143276444444444	0.00928132960279346\\
0.14328	0.0023436216421133\\
0.143283555555556	0.00798326939237273\\
0.143285333333333	0.00543626359837354\\
0.143287111111111	0.00948461376808776\\
0.143292444444444	0.00273884927908172\\
0.143294222222222	0.00566136116494323\\
0.143296	0.000752718796899976\\
0.143299555555556	0.0114557976834518\\
0.143304888888889	0.00409935694653735\\
0.143306666666667	0.00454369397438062\\
0.143308444444444	0.00426638949213018\\
0.143310222222222	0.00518360294579637\\
0.143312	0.000333038062548974\\
0.143315555555556	0.0109672050281843\\
0.143320888888889	0.00489383881407252\\
0.143322666666667	0.00777029948864327\\
0.143329777777778	0.00134483341298494\\
0.143338666666667	0.0200188420265005\\
0.143340444444444	0.0150293204414952\\
0.143344	0.0212714827614975\\
0.143345777777778	0.015179554739308\\
0.143347555555556	0.0204904493767621\\
0.143356444444444	0.00806776292325947\\
0.143358222222222	0.00847238058070043\\
0.14336	0.00621193643267567\\
0.143363555555556	0.0147088569117686\\
0.143370666666667	0.00435273568759459\\
0.143374222222222	0.0130047500424228\\
0.143376	0.0103551364760084\\
0.143377777777778	0.0122433679545599\\
0.143379555555556	0.00703937067236934\\
0.143386666666667	0.0208701789073791\\
0.143390222222222	0.0185865964380812\\
0.143392	0.0223560223559643\\
0.143395555555556	0.0137744328296338\\
0.143397333333333	0.0160130686458178\\
0.143402666666667	0.00792337082125663\\
0.143406222222222	0.0098848244424361\\
0.143411555555556	0.00726229580530546\\
0.143416888888889	0.0170592410527212\\
0.143422222222222	0.00331974617888758\\
0.143434666666667	0.0174937116138748\\
0.143436444444444	0.0123595129215675\\
0.143443555555556	0.0182243481623455\\
0.143445333333333	0.0132552852482655\\
0.143447111111111	0.0203274014775731\\
0.143452444444444	0.00869337553471991\\
0.143454222222222	0.0101446888282209\\
0.143456	0.00329633763024004\\
0.143459555555556	0.0135486668119452\\
0.143464888888889	0.00327757231143586\\
0.143466666666667	0.00452660334625457\\
0.143468444444444	0.00281039458911289\\
0.143472	0.004904971176486\\
0.143473777777778	0.00312235489862292\\
0.143475555555556	0.00428863673464469\\
0.143477333333333	0.00167664492246708\\
0.143479111111111	0.00839816974510346\\
0.143480888888889	0.00215274999892134\\
0.143482666666667	0.00441255943932706\\
0.143484444444444	0.00316133027888046\\
0.143486222222222	0.00389855003776984\\
0.143488	0.0017669232221825\\
0.143491555555556	0.00651941339679588\\
0.143493333333333	0.00568937939218456\\
0.143495111111111	0.00636184018284891\\
0.143500444444444	0.00129596449852845\\
0.143505777777778	0.00992450428812078\\
0.143507555555556	0.00987062881180234\\
0.143511111111111	0.00502356364429438\\
0.143512888888889	0.00762006497389359\\
0.143514666666667	0.00448750365090078\\
0.143518222222222	0.00966330618112318\\
0.143521777777778	0.00235745927290226\\
0.143530666666667	0.0146889847088031\\
0.143537777777778	0.00575579938301479\\
0.143539555555556	0.00797235757070316\\
0.143541333333333	0.00791566357850426\\
0.143543111111111	0.00212120969885579\\
0.143546666666667	0.00540067453367035\\
0.143548444444444	0.00307488987918486\\
0.143552	0.00857955394526375\\
0.143553777777778	0.0080740740036723\\
0.143557333333333	0.0123873140770256\\
0.143559111111111	0.00447783853400946\\
0.143562666666667	0.00598220551019898\\
0.143564444444444	0.00501756900253705\\
0.143566222222222	0.0112722720527629\\
0.143571555555556	0.0046742294751044\\
0.143573333333333	0.00971452349676866\\
0.143578666666667	0.00473604466099964\\
0.143582222222222	0.00852991802775421\\
0.143584	0.00661638617784693\\
0.143587555555556	0.0110111943013112\\
0.143591111111111	0.00359554783104846\\
0.143594666666667	0.00742580363154258\\
0.143596444444444	0.00691988406997665\\
0.1436	0.00891926991229644\\
0.143603555555556	0.00098025511724148\\
0.143607111111111	0.00667636211434131\\
0.143608888888889	0.00625855334593303\\
0.143612444444444	0.00943238964027115\\
0.143614222222222	0.00923154061448445\\
0.143619555555556	0.0112467328598801\\
0.143621333333333	0.0109010686130567\\
0.143623111111111	0.0135348173703474\\
0.143626666666667	0.00738627209562245\\
0.143630222222222	0.0113518004154436\\
0.143637333333333	0.00144453058755725\\
0.143640888888889	0.00873709554700217\\
0.143644444444444	0.00433487170131547\\
0.143648	0.00593552365471073\\
0.143649777777778	0.00258262541328097\\
0.143651555555556	0.00663031748507778\\
0.143653333333333	0.0059253295886893\\
0.143655111111111	0.0121713435471201\\
0.143662222222222	0.00544950372615946\\
0.143665777777778	0.00918606461044294\\
0.143667555555556	0.00884917136335453\\
0.143669333333333	0.0103056978060906\\
0.143672888888889	0.00355587726893264\\
0.143674666666667	0.00903032307044138\\
0.143678222222222	0.00369374735516037\\
0.14368	0.00967880890326636\\
0.143681777777778	0.00573277522494223\\
0.143683555555556	0.0119086352613541\\
0.143685333333333	0.00973464601278584\\
0.143690666666667	0.0145263767679914\\
0.143696	0.00753208639939615\\
0.143699555555556	0.0148853216918597\\
0.143703111111111	0.0106128990972608\\
0.143704888888889	0.0132646400044594\\
0.143717333333333	0.00125378141988694\\
0.143720888888889	0.0136055066550241\\
0.143722666666667	0.0112737555903622\\
0.143726222222222	0.0184356300175194\\
0.143728	0.0181351639813526\\
0.143729777777778	0.0199792268927547\\
0.143735111111111	0.0125959522770351\\
0.143738666666667	0.0142851950789492\\
0.143744	0.00627347377089116\\
0.143745777777778	0.0106917889661533\\
0.143756444444444	0.00263996891679927\\
0.143758222222222	0.00535768794427874\\
0.143761777777778	0.00348513696409097\\
0.143765333333333	0.00848967819117941\\
0.143768888888889	0.00709436825130047\\
0.143772444444444	0.00925004125522544\\
0.143776	0.00509427640718055\\
0.143777777777778	0.00536007596894092\\
0.143781333333333	0.00222733867956859\\
0.143786666666667	0.00543688397166689\\
0.143788444444444	0.0033189304935449\\
0.143792	0.0169637743925115\\
0.143795555555556	0.0081985193336718\\
0.143799111111111	0.0132518317027404\\
0.143800888888889	0.011557144094148\\
0.143802666666667	0.0171392448091872\\
0.143806222222222	0.00925977511845372\\
0.143811555555556	0.0182181965668567\\
0.143815111111111	0.0105449820174195\\
0.143816888888889	0.0131259829915674\\
0.143820444444444	0.0102034666047287\\
0.143822222222222	0.0125135774581772\\
0.143824	0.0101417108169823\\
0.143825777777778	0.0109593432418826\\
0.143827555555556	0.00363346417758945\\
0.143834666666667	0.0109729320983956\\
0.143836444444444	0.00790204423887383\\
0.143841777777778	0.0115226319568449\\
0.143843555555556	0.00516578463498488\\
0.143847111111111	0.00787432243154967\\
0.143850666666667	0.00156544053291649\\
0.143856	0.00641852474965071\\
0.143857777777778	0.00417774887398722\\
0.143859555555556	0.0052788739280977\\
0.143861333333333	0.00317119757862427\\
0.143864888888889	0.00777438869528599\\
0.143866666666667	0.00763966155384591\\
0.143868444444444	0.00335424137282478\\
0.143873777777778	0.00896714229200557\\
0.143875555555556	0.00792572121328369\\
0.143879111111111	0.00888237027779604\\
0.143880888888889	0.00651646312855503\\
0.143884444444444	0.0100269045417385\\
0.143888	0.00168610076203515\\
0.143895111111111	0.00664933766788667\\
0.143896888888889	0.00457611936077237\\
0.143900444444444	0.00742724478624196\\
0.143902222222222	0.00440415074902997\\
0.143907555555556	0.010852395796712\\
0.143911111111111	0.00496930234455287\\
0.143912888888889	0.00909860268030555\\
0.143914666666667	0.0064171690626206\\
0.143916444444444	0.00964140129945149\\
0.143918222222222	0.00568313838630122\\
0.143921777777778	0.0143650789496543\\
0.143925333333333	0.00789024410251687\\
0.143927111111111	0.0100969768547231\\
0.143928888888889	0.00976340058073813\\
0.143936	0.0175337576222273\\
0.143937777777778	0.0145750548087631\\
0.143939555555556	0.0170526644628645\\
0.143943111111111	0.0135110128345057\\
0.143946666666667	0.0143328559287688\\
0.143950222222222	0.00387826956512183\\
0.143959111111111	0.016274621355187\\
0.143960888888889	0.00767849772161416\\
0.143964444444444	0.0154006840926287\\
0.143968	0.00573402788389052\\
0.143971555555556	0.0111667563184108\\
0.143980444444444	0.00148526163193527\\
0.143982222222222	0.00575476481618725\\
0.143985777777778	0.0019880892017165\\
0.143987555555556	0.00579376640041582\\
0.143991111111111	0.00305488262778103\\
0.143992888888889	0.00564541782577346\\
0.143994666666667	0.00281220362289372\\
0.143998222222222	0.00681200182342909\\
0.144	0.00492674585921252\\
0.144003555555556	0.00582911976928865\\
0.144005333333333	0.00277942397241732\\
0.144007111111111	0.0102646502809792\\
0.144010666666667	0.00383961929624538\\
0.144012444444444	0.0129521602584545\\
0.144016	0.0117751182521768\\
0.144017777777778	0.0134497417190753\\
0.144023111111111	0.00591619586083639\\
0.144024888888889	0.0072990611329953\\
0.144026666666667	0.00402276934316706\\
0.144030222222222	0.0124355851997102\\
0.144035555555556	0.00631016060143427\\
0.144037333333333	0.0122603723155074\\
0.144042666666667	0.00750729495262634\\
0.144044444444444	0.00878735237182365\\
0.144046222222222	0.00288875243659795\\
0.144049777777778	0.0108095263898907\\
0.144051555555556	0.0076089317207548\\
0.144056888888889	0.00980167701073364\\
0.144058666666667	0.0145577678359069\\
0.144065777777778	0.0074149416663509\\
0.144067555555556	0.0076790248822235\\
0.144072888888889	0.00303754517198954\\
0.144081777777778	0.012686507742297\\
0.144083555555556	0.00776513866486347\\
0.144085333333333	0.00945682427199979\\
0.144087111111111	0.00783472357688625\\
0.144094222222222	0.0181477871347914\\
0.144099555555556	0.0100407398389838\\
0.144103111111111	0.0117640478117621\\
0.144106666666667	0.00445999627732191\\
0.144108444444444	0.00612200438959698\\
0.144110222222222	0.00446161304065673\\
0.144112	0.00485187916058219\\
0.144115555555556	0.00232751850379564\\
0.144117333333333	0.010209661308704\\
0.144120888888889	0.00503063169061457\\
0.144124444444444	0.00703195154517594\\
0.144128	0.00548891041485616\\
0.144133333333333	0.0140416005417512\\
0.144136888888889	0.00658025961537823\\
0.144138666666667	0.0158266019269109\\
0.144140444444444	0.0102984477362215\\
0.144144	0.0116965855153755\\
0.144149333333333	0.00543370553191197\\
0.144154666666667	0.0119401007919016\\
0.144156444444444	0.0117666333413602\\
0.144161777777778	0.0184571228211045\\
0.144167111111111	0.0124729680822\\
0.144170666666667	0.0214014743613199\\
0.144176	0.00262112108627782\\
0.144177777777778	0.0102182730286835\\
0.144183111111111	0.00163022721613143\\
0.144193777777778	0.0132224200476332\\
0.144197333333333	0.00636038563374725\\
0.144200888888889	0.00743961645266078\\
0.144204444444444	0.00524323210330224\\
0.144208	0.0115641163461491\\
0.144209777777778	0.00608694397186293\\
0.144213333333333	0.0133436796584861\\
0.144216888888889	0.00613945789018636\\
0.144218666666667	0.00622803842437758\\
0.144220444444444	0.00935145576804119\\
0.144222222222222	0.00658127162862648\\
0.144225777777778	0.00919085823495447\\
0.144227555555556	0.00753528036836001\\
0.144229333333333	0.0108100792048106\\
0.144231111111111	0.0048877936000154\\
0.14424	0.0209149419158458\\
0.144243555555556	0.0151066037548251\\
0.144247111111111	0.0196958121018402\\
0.144248888888889	0.0118592940459541\\
0.144252444444444	0.0150442700856056\\
0.144257777777778	0.00620679934039506\\
0.144259555555556	0.0106751151994799\\
0.144263111111111	0.00158306976364969\\
0.144264888888889	0.00594166547732372\\
0.144268444444444	0.00171057945031827\\
0.144270222222222	0.00301580409746652\\
0.144272	0.00143771600565665\\
0.144273777777778	0.00306020784837474\\
0.144275555555556	0.00107834852042066\\
0.144280888888889	0.0130895314575392\\
0.144282666666667	0.0101570862388496\\
0.144289777777778	0.018141450258082\\
0.144298666666667	0.00502096114906492\\
0.144302222222222	0.00862042388301817\\
0.144307555555556	0.00128854026447317\\
0.144309333333333	0.00441640095879817\\
0.144311111111111	0.0010604770031428\\
0.144312888888889	0.00217181296341484\\
0.144316444444444	0.00110423090563705\\
0.14432	0.00462762630627045\\
0.144323555555556	0.00191995543137261\\
0.144325333333333	0.00837782192897898\\
0.144328888888889	0.00492415903286145\\
0.144332444444444	0.0148062078712571\\
0.144334222222222	0.0141474731735928\\
0.144336	0.0148491526322092\\
0.144339555555556	0.0129877297180231\\
0.144341333333333	0.0134978822864861\\
0.144343111111111	0.0115597901394016\\
0.144344888888889	0.0133569277367107\\
0.144350222222222	0.00364250260378327\\
0.144353777777778	0.0079008101900053\\
0.144355555555556	0.006623036152203\\
0.144360888888889	0.0118033222273718\\
0.144362666666667	0.00910422339773007\\
0.144366222222222	0.0167285613578866\\
0.144368	0.0109831200769294\\
0.144369777777778	0.0155730701558427\\
0.144375111111111	0.0105870895672918\\
0.144380444444444	0.014860552211595\\
0.144382222222222	0.0137723402251848\\
0.144384	0.0142533498834177\\
0.144387555555556	0.00913216373224154\\
0.144389333333333	0.0099066217906118\\
0.144391111111111	0.00643274813890687\\
0.144392888888889	0.00666167106880697\\
0.144394666666667	0.014565744686901\\
0.144396444444444	0.00795433899036174\\
0.144403555555556	0.0234214612585161\\
0.144419555555556	0.00202993901696241\\
0.144426666666667	0.010106068519203\\
0.144430222222222	0.00895334161360864\\
0.144432	0.0149096102790609\\
0.144435555555556	0.00957866364722787\\
0.144437333333333	0.0119762072200699\\
0.144439111111111	0.00984329252986693\\
0.144444444444444	0.0217890297994024\\
0.144449777777778	0.0138980456883614\\
0.144451555555556	0.016830435247616\\
0.144456888888889	0.00837776194847153\\
0.144460444444444	0.0155129935871288\\
0.144464	0.00159801309480054\\
0.144465777777778	0.0053522233395214\\
0.144467555555556	0.00509194768208709\\
0.144472888888889	0.013964895826186\\
0.144474666666667	0.00922107523188612\\
0.144476444444444	0.0105446374830351\\
0.144478222222222	0.00775477456658274\\
0.144485333333333	0.00169761681766567\\
0.144487111111111	0.00312347159088569\\
0.144488888888889	0.00197080642030428\\
0.144497777777778	0.011657120250858\\
0.144503111111111	0.00129951921805904\\
0.144508444444444	0.00927038902652974\\
0.144510222222222	0.00727639043517547\\
0.144513777777778	0.00984271138259538\\
0.144520888888889	0.00370961860719057\\
0.144522666666667	0.00932284624108623\\
0.144526222222222	0.00379469201356758\\
0.144529777777778	0.0124834385088779\\
0.144533333333333	0.0105100049105668\\
0.144536888888889	0.0152612268165508\\
0.144540444444444	0.0124329480033515\\
0.144542222222222	0.0129786181157535\\
0.144545777777778	0.000373365891972538\\
0.144549333333333	0.00350446290397244\\
0.144551111111111	0.00103440761099904\\
0.144552888888889	0.00421559020563428\\
0.144556444444444	0.0021473891319938\\
0.14456	0.00674966167330737\\
0.144561777777778	0.00224256606253453\\
0.144563555555556	0.0042159565695962\\
0.144567111111111	0.00303580002642559\\
0.144568888888889	0.00852525156040931\\
0.144572444444444	0.00181972416541892\\
0.144574222222222	0.00192199180044442\\
0.144576	0.00713725529371409\\
0.144577777777778	0.00559648636561658\\
0.144579555555556	0.00930702153707488\\
0.144588444444444	0.00132156087483354\\
0.144590222222222	0.00471338706512445\\
0.144593777777778	0.0024504189045704\\
0.144595555555556	0.0057379325005254\\
0.144599111111111	0.000581923384503163\\
0.144604444444444	0.00634774854535752\\
0.144606222222222	0.00544785638723003\\
0.144608	0.00900299623373671\\
0.144609777777778	0.00626523335751089\\
0.144613333333333	0.0153045324632504\\
0.144620444444444	0.00462316750121683\\
0.144624	0.00857150572151857\\
0.144625777777778	0.00762662292975241\\
0.144629333333333	0.0131435169519327\\
0.144631111111111	0.0113416923531905\\
0.144634666666667	0.0123376698180859\\
0.14464	0.00360857371159268\\
0.144645333333333	0.0140963023857839\\
0.144647111111111	0.00723247373222166\\
0.144650666666667	0.010890595653372\\
0.144657777777778	0.00191207655965711\\
0.144672	0.0223508375101715\\
0.144675555555556	0.0116335293607127\\
0.144682666666667	0.0180751017694715\\
0.144688	0.00445393026539939\\
0.144689777777778	0.00578575365857517\\
0.144691555555556	0.00477647065702372\\
0.144693333333333	0.0056611908005168\\
0.144695111111111	0.00446182419605212\\
0.144700444444444	0.00757202612836241\\
0.144702222222222	0.0128297445539822\\
0.144704	0.0124006184369446\\
0.144707555555556	0.0216391910505793\\
0.144711111111111	0.0161719974739864\\
0.144712888888889	0.0165400416662293\\
0.144714666666667	0.0084526588960126\\
0.144721777777778	0.0170112368634495\\
0.144725333333333	0.00987972029039313\\
0.144728888888889	0.0120847010232653\\
0.144730666666667	0.00919823364513025\\
0.144732444444444	0.0110351571253414\\
0.144734222222222	0.0038865902535028\\
0.144737777777778	0.0122402782664225\\
0.144739555555556	0.0095383000660002\\
0.144743111111111	0.0145268944477188\\
0.144750222222222	0.00611800066518337\\
0.144752	0.00802828954376072\\
0.144753777777778	0.00613230318525188\\
0.144755555555556	0.00713768464874343\\
0.144759111111111	0.00290054109020427\\
0.144760888888889	0.00635327731574278\\
0.144762666666667	0.00231186991980187\\
0.144764444444444	0.00394225880444418\\
0.144768	0.000506220654644451\\
0.144771555555556	0.0062506192628507\\
0.144776888888889	0.00142150918345496\\
0.144780444444444	0.00961348775049417\\
0.144784	0.0012826021097237\\
0.144789333333333	0.0126507412746586\\
0.144791111111111	0.0111638026728977\\
0.144792888888889	0.0117206975411879\\
0.144798222222222	0.00814566440765646\\
0.1448	0.00820385556821845\\
0.144805333333333	0.00511002540327238\\
0.144807111111111	0.0069932827705261\\
0.144808888888889	0.00458673633574461\\
0.144810666666667	0.00646156397028577\\
0.144816	0.00235874408875192\\
0.144819555555556	0.00483026668677047\\
0.144821333333333	0.00365004674248787\\
0.144826666666667	0.00758552234544446\\
0.144828444444444	0.00648150166834974\\
0.144832	0.0151918305895877\\
0.144839111111111	0.00845910251275422\\
0.144842666666667	0.0183935173787289\\
0.144844444444444	0.0130985249842437\\
0.144846222222222	0.0163184043919664\\
0.144849777777778	0.0116532289209304\\
0.144851555555556	0.016304979894249\\
0.144856888888889	0.00222773977219953\\
0.144858666666667	0.00486936497833496\\
0.144862222222222	0.00217671865252692\\
0.144865777777778	0.00482703689111946\\
0.144867555555556	0.00132213762124048\\
0.144869333333333	0.00448963973846259\\
0.144871111111111	0.00307934825689807\\
0.14488	0.0122508180514923\\
0.144883555555556	0.00797446063023577\\
0.144887111111111	0.0116066224717475\\
0.144888888888889	0.00856143743949747\\
0.144890666666667	0.0142742296098579\\
0.144897777777778	0.00115665922157338\\
0.144899555555556	0.00303406339365742\\
0.144901333333333	0.00252466282118652\\
0.144903111111111	0.00582701415706632\\
0.144904888888889	0.00298990719256573\\
0.144906666666667	0.00335037837002028\\
0.144908444444444	0.000887094685120382\\
0.144919111111111	0.012510731167678\\
0.144920888888889	0.00798853335999\\
0.144922666666667	0.00875722405940674\\
0.144924444444444	0.00422224148121961\\
0.144928	0.00845187733294958\\
0.144931555555556	0.00179391923772551\\
0.144936888888889	0.0121691342806516\\
0.144938666666667	0.0109582569046154\\
0.144942222222222	0.0157632688682838\\
0.144944	0.0111060433626168\\
0.144951111111111	0.0200579072822125\\
0.144954666666667	0.00448931452139029\\
0.14496	0.0145186631609239\\
0.144968888888889	0.00246221056206974\\
0.144976	0.00601192412129473\\
0.144977777777778	0.00298564562456122\\
0.144983111111111	0.00952388487726599\\
0.144984888888889	0.0064087684032316\\
0.144990222222222	0.0239940059447026\\
0.144992	0.0234318752645255\\
0.144995555555556	0.0251476511382377\\
0.144999111111111	0.0212942211858365\\
0.145000888888889	0.0231257156788425\\
0.145009777777778	0.00239464163187464\\
0.145011555555556	0.00293822944605401\\
0.145013333333333	0.00144777258525727\\
0.145022222222222	0.0127728126702393\\
0.145024	0.0109153811489842\\
0.145029333333333	0.0237837570743866\\
0.145036444444444	0.00743706543917222\\
0.145038222222222	0.0106657151600335\\
0.14504	0.0105017985123577\\
0.145041777777778	0.00602827760228514\\
0.145047111111111	0.0180320367663892\\
0.145050666666667	0.00743777542087423\\
0.145052444444444	0.0129609498018785\\
0.145054222222222	0.0107744781988351\\
0.145056	0.0109667237609478\\
0.145057777777778	0.00836346371639379\\
0.145059555555556	0.01639004618963\\
0.145061333333333	0.00795347304598021\\
0.145063111111111	0.00812755751275632\\
0.145066666666667	0.0153822281968398\\
0.145072	0.00924362614708052\\
0.145073777777778	0.00934247249721692\\
0.145077333333333	0.0034318915539274\\
0.145082666666667	0.0152170668246357\\
0.145084444444444	0.0100948042332901\\
0.145086222222222	0.0132334905131341\\
0.145093333333333	0.00288079795911581\\
0.145096888888889	0.00941223576336431\\
0.145098666666667	0.00466824255943879\\
0.145100444444444	0.0055259637075977\\
0.145102222222222	0.00214229309651826\\
0.145104	0.00633207445589384\\
0.145111111111111	0.00174032008098585\\
0.145116444444444	0.0106634910136203\\
0.145121777777778	0.00282678729744321\\
0.145123555555556	0.00838099277406254\\
0.145127111111111	0.00518932354772819\\
0.145128888888889	0.00630495190547614\\
0.145130666666667	0.00578414700509333\\
0.145141333333333	0.0161011507646873\\
0.145144888888889	0.0148724537850591\\
0.145152	0.00881198571988992\\
0.145153777777778	0.0118591316700736\\
0.145157333333333	0.00256079815263707\\
0.145159111111111	0.00927547138573903\\
0.145166222222222	0.0034413870283454\\
0.145168	0.0057152621852096\\
0.145173333333333	0.00246663558448801\\
0.145182222222222	0.0209595392013522\\
0.145194666666667	0.00137918128117887\\
0.145205333333333	0.017016610479417\\
0.145212444444444	0.00958930671266844\\
0.145214222222222	0.0119797709981494\\
0.145217777777778	0.00737992379292235\\
0.145219555555556	0.013484765880996\\
0.145226666666667	0.00279279573282593\\
0.145228444444444	0.00382213814282903\\
0.145230222222222	0.00159826604438504\\
0.145235555555556	0.00685948422159749\\
0.145239111111111	0.0020283746876526\\
0.145240888888889	0.00579288386732391\\
0.145242666666667	0.00461033114587428\\
0.145244444444444	0.00947914989184931\\
0.145246222222222	0.00166435730839118\\
0.145248	0.00317829798988126\\
0.145249777777778	0.000671881955410569\\
0.145251555555556	0.00552862132244489\\
0.145253333333333	0.00285147204637823\\
0.145255111111111	0.00792156884220149\\
0.145258666666667	0.00454865413946154\\
0.145260444444444	0.00792477757728649\\
0.145264	0.00446320032376971\\
0.145267555555556	0.0120182219754881\\
0.145271111111111	0.00389514874282815\\
0.145272888888889	0.00711165259135768\\
0.145274666666667	0.00353064766348035\\
0.14528	0.0077229656020317\\
0.145283555555556	0.00212623713498922\\
0.145287111111111	0.0115452014112312\\
0.145290666666667	0.00662697829249745\\
0.145299555555556	0.0201941186365446\\
0.145304888888889	0.0116812465111754\\
0.145306666666667	0.0140823015782487\\
0.145308444444444	0.0111448760284173\\
0.145313777777778	0.0169917426003608\\
0.145319111111111	0.00681737007668046\\
0.145322666666667	0.0105809025777802\\
0.145326222222222	0.00574214858043801\\
0.145336888888889	0.0224057884273227\\
0.145345777777778	0.0074644384013749\\
0.145349333333333	0.014595243924879\\
0.145351111111111	0.0107273970639883\\
0.14536	0.0133824574506352\\
0.145361777777778	0.0115792016994138\\
0.145363555555556	0.0139986380271619\\
0.145367111111111	0.00723401611912269\\
0.145370666666667	0.0176226475584106\\
0.145372444444444	0.0100867792583548\\
0.145377777777778	0.0175770788951177\\
0.145383111111111	0.00874772453066475\\
0.145384888888889	0.0128300072972627\\
0.145390222222222	0.00112103496897137\\
0.145392	0.00677264631886165\\
0.145395555555556	0.00205581095313198\\
0.145399111111111	0.00678286203727979\\
0.145400888888889	0.00306012483957011\\
0.145408	0.0123180867311812\\
0.145415111111111	0.00737509867406899\\
0.145416888888889	0.00930200789075633\\
0.145422222222222	0.00383466692926474\\
0.145424	0.00452097694373832\\
0.145427555555556	0.000674397365131613\\
0.145436444444444	0.014889674303799\\
0.14544	0.0058413300602915\\
0.145443555555556	0.00908484611630778\\
0.145445333333333	0.00108404213305982\\
0.145447111111111	0.00524700712616008\\
0.145450666666667	0.0026684083838697\\
0.145454222222222	0.00620030130596325\\
0.145456	0.0045652748481228\\
0.145459555555556	0.0105655920379693\\
0.145463111111111	0.00892401828422645\\
0.145466666666667	0.0133387764180322\\
0.145472	0.0228341963771114\\
0.145473777777778	0.0175236545404197\\
0.145475555555556	0.0216468443658561\\
0.145477333333333	0.0214167987186273\\
0.145479111111111	0.012222497659997\\
0.145480888888889	0.0144841409673158\\
0.145491555555556	0.001174849968235\\
0.145495111111111	0.00877227842538933\\
0.145498666666667	0.000845348676821539\\
0.145507555555556	0.0139314162417706\\
0.145512888888889	0.00819645207428832\\
0.145516444444444	0.0102990447243288\\
0.145518222222222	0.00971625606282348\\
0.145525333333333	0.0158331554462499\\
0.145528888888889	0.0122328697181924\\
0.145532444444444	0.0141369827882427\\
0.145536	0.00123199624977199\\
0.145544888888889	0.00767615878406572\\
0.145546666666667	0.00379542546773853\\
0.145550222222222	0.00831092559813232\\
0.145555555555556	0.00220261437246844\\
0.145559111111111	0.0110980777030372\\
0.145560888888889	0.00976735611104082\\
0.145564444444444	0.0139089691688113\\
0.145566222222222	0.0124266476556544\\
0.145569777777778	0.0170210586158636\\
0.145573333333333	0.00872385429065436\\
0.145575111111111	0.0139478782868923\\
0.145578666666667	0.00557458534711716\\
0.145580444444444	0.00769565588251642\\
0.145582222222222	0.00718919300983309\\
0.145584	0.00779595753193341\\
0.145585777777778	0.00242216041576923\\
0.145589333333333	0.00827942803496975\\
0.145594666666667	0.0039337802906444\\
0.145598222222222	0.00994332944114598\\
0.145603555555556	0.00295950994367961\\
0.145607111111111	0.00705619707326646\\
0.145612444444444	0.000884203303608611\\
0.145616	0.0113715002336702\\
0.145619555555556	0.00306129428811683\\
0.145621333333333	0.0073435422325448\\
0.145624888888889	0.00343230689109134\\
0.145628444444444	0.00549886167564681\\
0.145632	0.0036512968050734\\
0.145633777777778	0.00372383208892529\\
0.145635555555556	0.00271090132792237\\
0.145637333333333	0.00923956276465529\\
0.145639111111111	0.00886359952228757\\
0.145646222222222	0.0145749621407211\\
0.145648	0.00917656155831456\\
0.145651555555556	0.0150066835503229\\
0.145655111111111	0.00425025165050888\\
0.145658666666667	0.00871395977276634\\
0.145662222222222	0.00434720574686862\\
0.145664	0.0104524016649637\\
0.145667555555556	0.0072351822588472\\
0.145669333333333	0.00910901177849829\\
0.145671111111111	0.00857217916125289\\
0.145672888888889	0.0125376098333812\\
0.145674666666667	0.00970591594808357\\
0.145678222222222	0.0146268676257504\\
0.145681777777778	0.00368557991795038\\
0.145683555555556	0.00647163595348588\\
0.145685333333333	0.000703687643543949\\
0.145694222222222	0.00710065738642818\\
0.145696	0.00531375901448156\\
0.145699555555556	0.0144640902041162\\
0.145703111111111	0.00980206755023186\\
0.145704888888889	0.0114429064766049\\
0.145708444444444	0.00855386976020711\\
0.145710222222222	0.0112533825419716\\
0.145713777777778	0.00251457428280236\\
0.145715555555556	0.00638622717443918\\
0.145719111111111	0.00444096706371899\\
0.145720888888889	0.00553203393776397\\
0.145724444444444	0.00127147815243903\\
0.145728	0.00652267411693358\\
0.145729777777778	0.00572137440445727\\
0.145731555555556	0.0119437912988495\\
0.145736888888889	0.00136980519601998\\
0.145738666666667	0.0053629626229198\\
0.145740444444444	0.0031140935598418\\
0.145749333333333	0.0177725662500343\\
0.145752888888889	0.0164587536593523\\
0.145754666666667	0.0182878171252074\\
0.145758222222222	0.0129074642954806\\
0.14576	0.011900623532\\
0.145761777777778	0.0123195043531327\\
0.145763555555556	0.0117581199471463\\
0.145765333333333	0.0154257220438641\\
0.145767111111111	0.0105983706692625\\
0.145770666666667	0.0181366086679972\\
0.145774222222222	0.0102050396596675\\
0.145777777777778	0.0143852727057146\\
0.145781333333333	0.00279848442514072\\
0.145784888888889	0.0070520569255885\\
0.145786666666667	0.00571274301748723\\
0.145790222222222	0.0100296634751824\\
0.145792	0.00734091586515664\\
0.145793777777778	0.0144976879631612\\
0.145795555555556	0.0143374315179102\\
0.145797333333333	0.00749537952144241\\
0.145800888888889	0.00984254522496722\\
0.145802666666667	0.00799870104911818\\
0.145804444444444	0.010054984881321\\
0.145808	0.00418555332089898\\
0.145809777777778	0.0048205369281627\\
0.145811555555556	0.000768174363567242\\
0.145815111111111	0.00894413415176928\\
0.145816888888889	0.00882112444552136\\
0.145820444444444	0.0131571421215425\\
0.145824	0.00975741981213574\\
0.145827555555556	0.0145392707950552\\
0.145829333333333	0.0061990554698044\\
0.145832888888889	0.0137294799662594\\
0.145836444444444	0.00639776086658755\\
0.145838222222222	0.0110313919120623\\
0.14584	0.00402290011431203\\
0.145841777777778	0.00519023691108031\\
0.145845333333333	0.00230197460133277\\
0.145854222222222	0.0213562430078366\\
0.145857777777778	0.0174272785383577\\
0.145861333333333	0.0175787879154476\\
0.145866666666667	0.00338136787579976\\
0.145868444444444	0.00537957038861581\\
0.145873777777778	0.00270415610369021\\
0.145879111111111	0.011732359690309\\
0.145880888888889	0.00524685722722268\\
0.145882666666667	0.00585411689805052\\
0.145884444444444	0.00424135309883664\\
0.145891555555556	0.0150658024530414\\
0.145895111111111	0.00555727266950212\\
0.145898666666667	0.0113548088522043\\
0.145904	0.00126584517153111\\
0.145907555555556	0.00753483556400536\\
0.145909333333333	0.00492465231717765\\
0.145918222222222	0.0120921839218095\\
0.14592	0.00920157701869162\\
0.145921777777778	0.0105005424184865\\
0.145923555555556	0.0102656322135808\\
0.145927111111111	0.012662489671615\\
0.145930666666667	0.0115904737683412\\
0.145932444444444	0.0131710147455355\\
0.145934222222222	0.0112142545437554\\
0.145936	0.0116911811445519\\
0.145941333333333	0.00443835672386095\\
0.145944888888889	0.0109524537726593\\
0.145948444444444	0.00458472773894197\\
0.145950222222222	0.00613254856033102\\
0.145952	0.000921671634800558\\
0.145953777777778	0.00570210517771763\\
0.145955555555556	0.0034624263715694\\
0.145960888888889	0.0110432727598919\\
0.145964444444444	0.00565408429413039\\
0.145966222222222	0.00749048802317007\\
0.145968	0.00443823049204065\\
0.145969777777778	0.006105563360604\\
0.145971555555556	0.00362606927845327\\
0.145975111111111	0.00953280069872575\\
0.145978666666667	0.00767669111711647\\
0.145982222222222	0.0137330343830631\\
0.145985777777778	0.00565826433720246\\
0.145989333333333	0.00748397499007691\\
0.145994666666667	0.00107306904654492\\
0.146003555555556	0.00891332665459854\\
0.146010666666667	0.0044394260039031\\
0.146017777777778	0.0138673639948268\\
0.146021333333333	0.01185725394416\\
0.146026666666667	0.0137997898441117\\
0.146035555555556	0.0065948409667044\\
0.146037333333333	0.0105166755075528\\
0.146039111111111	0.00987536202729383\\
0.146042666666667	0.0133297726825388\\
0.146044444444444	0.0111061000018564\\
0.146046222222222	0.011650417485378\\
0.146053333333333	0.00382670340318689\\
0.146060444444444	0.014750539608503\\
0.146062222222222	0.0135301670787315\\
0.146065777777778	0.0142531480367753\\
0.146067555555556	0.00816090774820702\\
0.146069333333333	0.00855321429769634\\
0.146072888888889	0.00491214525027911\\
0.146078222222222	0.0132579153446258\\
0.14608	0.00856143516192645\\
0.146081777777778	0.00968427274262249\\
0.146083555555556	0.00845808725315586\\
0.146085333333333	0.0113622800599323\\
0.146088888888889	0.00696647201274697\\
0.146090666666667	0.01154522426074\\
0.146094222222222	0.00828489737325178\\
0.146096	0.0129634174278715\\
0.146101333333333	0.00930338865723235\\
0.146104888888889	0.0142297964312383\\
0.146108444444444	0.00715190399091342\\
0.146112	0.00783414920466302\\
0.146113777777778	0.00772608808002653\\
0.146119111111111	0.00243045605759887\\
0.146122666666667	0.00926446001093112\\
0.146126222222222	0.00201924673590517\\
0.146131555555556	0.0130047514079178\\
0.146133333333333	0.0104167449252482\\
0.146135111111111	0.0122498868056049\\
0.146136888888889	0.00633002333692528\\
0.146140444444444	0.00853252885829284\\
0.146144	0.0017502183306648\\
0.146145777777778	0.00970788554457833\\
0.146147555555556	0.00721403697500173\\
0.146149333333333	0.0104740286884565\\
0.146151111111111	0.00854192316140004\\
0.146152888888889	0.0110074849263347\\
0.146158222222222	0.00855580269985962\\
0.146161777777778	0.0110455670275573\\
0.146170666666667	0.00247450191450066\\
0.146174222222222	0.00845153039072002\\
0.146177777777778	0.00256147771843834\\
0.146181333333333	0.00661624108968981\\
0.146183111111111	0.00209810534917196\\
0.146184888888889	0.00498102799913502\\
0.146188444444444	0.000720241046937381\\
0.146197333333333	0.0103547101243321\\
0.146199111111111	0.00774093136639825\\
0.146200888888889	0.00916068999684472\\
0.146204444444444	0.000736039773429731\\
0.146206222222222	0.00226792961599845\\
0.146209777777778	0.00488788249754829\\
0.146211555555556	0.0036703001844634\\
0.146215111111111	0.00676178579239275\\
0.146218666666667	0.0146523037226474\\
0.146220444444444	0.0107365855395807\\
0.146224	0.0167981320427185\\
0.146225777777778	0.0143766295532246\\
0.146227555555556	0.0175696118969773\\
0.146232888888889	0.00748323147917182\\
0.146234666666667	0.0083729638101194\\
0.14624	0.000689535225926963\\
0.146243555555556	0.00637918471387344\\
0.146248888888889	0.00361191823124565\\
0.146252444444444	0.0087619662101161\\
0.146254222222222	0.00213812376791675\\
0.146256	0.00361850441764411\\
0.146257777777778	0.00124044824811045\\
0.146263111111111	0.00973361387344254\\
0.146264888888889	0.00641064169019728\\
0.146268444444444	0.0136344234922027\\
0.146270222222222	0.00871762769778753\\
0.146272	0.0110477678496771\\
0.146273777777778	0.00615943610438605\\
0.146275555555556	0.0062270382212255\\
0.146277333333333	0.00563436725165709\\
0.146279111111111	0.00629575516105133\\
0.146282666666667	0.00269140287906819\\
0.146286222222222	0.00853067543720498\\
0.146288	0.0083935905830449\\
0.146289777777778	0.00427575122374646\\
0.146291555555556	0.00710006628332202\\
0.146295111111111	0.00487655166430495\\
0.146296888888889	0.00666529107190711\\
0.146300444444444	0.00203637015039285\\
0.146302222222222	0.00089924144488493\\
0.146304	0.00425152803450593\\
0.146309333333333	0.0121034692504536\\
0.146311111111111	0.0108851838399045\\
0.146312888888889	0.0118915462494782\\
0.146314666666667	0.00831223958447766\\
0.146316444444444	0.00937184186148893\\
0.14632	0.00465587367958087\\
0.146323555555556	0.0119372361605034\\
0.146325333333333	0.00927274953400531\\
0.146327111111111	0.0094059949810214\\
0.146328888888889	0.0048478202157862\\
0.146332444444444	0.0117763999318975\\
0.146337777777778	0.00517167011195327\\
0.146341333333333	0.017387053099507\\
0.146350222222222	0.00342551656866719\\
0.146355555555556	0.0115015843548175\\
0.146359111111111	0.00818613863763559\\
0.146360888888889	0.00947073334892484\\
0.146364444444444	0.00811520180798175\\
0.146366222222222	0.0109695560260211\\
0.146368	0.00905664869314615\\
0.146373333333333	0.0167909726764167\\
0.146376888888889	0.00855989700083276\\
0.146380444444444	0.0165646886254292\\
0.146391111111111	0.00111096037134897\\
0.146392888888889	0.0071149499630751\\
0.146394666666667	0.00333076599713991\\
0.146398222222222	0.00825072399246707\\
0.1464	0.00269487767590154\\
0.146401777777778	0.00460266231971729\\
0.146405333333333	0.00066983284186356\\
0.146407111111111	0.00601325289405405\\
0.146410666666667	0.00076842531500787\\
0.146414222222222	0.0200071836193018\\
0.146419555555556	0.0115118223265257\\
0.146421333333333	0.0143674522035019\\
0.146426666666667	0.00788491268842381\\
0.146437333333333	0.0153901508559652\\
0.146440888888889	0.00655535177272817\\
0.146442666666667	0.0074237896000641\\
0.146444444444444	0.00555206544380474\\
0.146446222222222	0.00685195996239676\\
0.146448	0.000643120399793556\\
0.146451555555556	0.0118090099088105\\
0.146453333333333	0.00382118120641911\\
0.146456888888889	0.00955137199612985\\
0.146462222222222	0.00183855245156636\\
0.146465777777778	0.0109645593912351\\
0.146467555555556	0.0107620436528696\\
0.146469333333333	0.0137155299095203\\
0.146471111111111	0.0135394503362745\\
0.146474666666667	0.0179718735637757\\
0.146476444444444	0.0129463333426967\\
0.146478222222222	0.0160854876681238\\
0.146487111111111	0.0060866051646695\\
0.146490666666667	0.0108641991794673\\
0.146496	0.00574020442490167\\
0.146497777777778	0.00848055152550886\\
0.146501333333333	0.000830664019407679\\
0.146512	0.018551776124772\\
0.146513777777778	0.0183073889629984\\
0.146515555555556	0.0189442404543336\\
0.146517333333333	0.0187606832860079\\
0.146522666666667	0.00400384782919233\\
0.146524444444444	0.00674481939195903\\
0.146526222222222	0.0018301532393265\\
0.146528	0.00579473737433936\\
0.146531555555556	0.00434745998216726\\
0.146535111111111	0.0109625058848596\\
0.146540444444444	0.00367632993246625\\
0.146542222222222	0.00993921731917333\\
0.146545777777778	0.00796763333662612\\
0.146547555555556	0.00849263863214922\\
0.146549333333333	0.0064235082886317\\
0.146551111111111	0.0089934557380521\\
0.146552888888889	0.00773248630741333\\
0.146554666666667	0.00887452781643774\\
0.146556444444444	0.00343763296900501\\
0.146558222222222	0.00885226185966909\\
0.14656	0.00687317323473691\\
0.146565333333333	0.0205480899202229\\
0.146567111111111	0.0168533367837082\\
0.146572444444444	0.0193100234400316\\
0.146576	0.0272221141248825\\
0.146588444444444	0.00627448382683041\\
0.146592	0.011548576359602\\
0.146595555555556	0.00507993919098157\\
0.146597333333333	0.00854215602708308\\
0.146600888888889	0.00177144338891494\\
0.146602666666667	0.00658106869345398\\
0.146604444444444	0.00632918886355216\\
0.146606222222222	0.00673244369404566\\
0.146608	0.00272105256076027\\
0.146611555555556	0.00543680154538323\\
0.146615111111111	0.00114754903857631\\
0.146620444444444	0.00696673856595759\\
0.146624	0.00244773348317295\\
0.146631111111111	0.0155561453542051\\
0.146634666666667	0.00893492129571066\\
0.146636444444444	0.0105118931591433\\
0.146638222222222	0.00202893124159628\\
0.14664	0.00655174528200234\\
0.146641777777778	0.0020653933009476\\
0.146643555555556	0.00511867459810592\\
0.146648888888889	0.0022295943956934\\
0.146656	0.00884284592900103\\
0.146657777777778	0.00369800101892503\\
0.146661333333333	0.00737565908340376\\
0.146663111111111	0.00439502799237193\\
0.146664888888889	0.00465195883891065\\
0.146666666666667	0.00248158059413367\\
0.146675555555556	0.0174411727961067\\
0.146679111111111	0.0108549240182408\\
0.146682666666667	0.0164735694161434\\
0.146688	0.00802079600491906\\
0.146695111111111	0.0132945916964596\\
0.146698666666667	0.00315742290817927\\
0.146704	0.0104193665374355\\
0.146707555555556	0.0061259642799075\\
0.146709333333333	0.0131108028906641\\
0.146712888888889	0.00676538706053545\\
0.14672	0.0211446580898233\\
0.146721777777778	0.0166811995119758\\
0.146727111111111	0.0247121455629751\\
0.146728888888889	0.0220227280983138\\
0.146730666666667	0.0249372339806726\\
0.146739555555556	0.00209831336196278\\
0.146743111111111	0.00978885805064744\\
0.146744888888889	0.00919080381817819\\
0.146748444444444	0.0211377514815833\\
0.146755555555556	0.0111017796517057\\
0.146757333333333	0.0113996570083716\\
0.146759111111111	0.0104457536444144\\
0.146760888888889	0.0118611511468085\\
0.146762666666667	0.0109139221614159\\
0.146766222222222	0.0152666999861789\\
0.146769777777778	0.0139214402186581\\
0.146771555555556	0.014512317570351\\
0.146773333333333	0.00945579039009425\\
0.146775111111111	0.00965590713641895\\
0.146776888888889	0.00906007981610801\\
0.146784	0.0205797300361504\\
0.146787555555556	0.0155224512357237\\
0.146789333333333	0.0220005882596607\\
0.146792888888889	0.00548336396685417\\
0.146796444444444	0.0121027498914904\\
0.1468	0.00670801814096308\\
0.146803555555556	0.0168710809550002\\
0.146808888888889	0.00632579691713078\\
0.146810666666667	0.0110385422279927\\
0.146812444444444	0.00816746831757831\\
0.146817777777778	0.0233335425708457\\
0.146824888888889	0.00910113585003769\\
0.146826666666667	0.0119315646008725\\
0.146832	0.00432356241120568\\
0.146835555555556	0.0137298473259639\\
0.146837333333333	0.0121352438683889\\
0.146840888888889	0.0213642627302031\\
0.146842666666667	0.0151449895541353\\
0.146846222222222	0.0196508176960723\\
0.146848	0.0145967193110207\\
0.146851555555556	0.0192267814000593\\
0.146858666666667	0.0138310279346998\\
0.146862222222222	0.0206463502985398\\
0.146865777777778	0.00484863125774396\\
0.146871111111111	0.0144771810566222\\
0.146874666666667	0.0111680251835027\\
0.146876444444444	0.0142569958801479\\
0.14688	0.0104272213152105\\
0.146883555555556	0.0125320502129702\\
0.146887111111111	0.0100092902408393\\
0.146888888888889	0.0139260733679151\\
0.146892444444444	0.00306399675440061\\
0.146897777777778	0.00892246908406502\\
0.146901333333333	0.00544617074873252\\
0.146903111111111	0.00569548968652303\\
0.146908444444444	0.00392195268743406\\
0.146910222222222	0.00462622907340102\\
0.146913777777778	0.00192848900793208\\
0.146917333333333	0.00909131595497162\\
0.146919111111111	0.00228962767566998\\
0.146924444444444	0.0174530496767688\\
0.146928	0.0061497529750453\\
0.146931555555556	0.010462222460305\\
0.146933333333333	0.0061145825929329\\
0.146935111111111	0.00695600285114578\\
0.146938666666667	0.00310071448522931\\
0.146940444444444	0.0089062481403267\\
0.146944	0.00199529707874641\\
0.146947555555556	0.00770122211699234\\
0.146949333333333	0.00698526856001105\\
0.146951111111111	0.00820935331417527\\
0.146954666666667	0.00469122172903916\\
0.146956444444444	0.00486631225396855\\
0.146958222222222	0.00286079818842072\\
0.146963555555556	0.0112667377907951\\
0.146968888888889	0.0172859046522273\\
0.146972444444444	0.00924861478769431\\
0.146974222222222	0.0148377610597769\\
0.146977777777778	0.0107976265450232\\
0.146979555555556	0.0162233752700874\\
0.146983111111111	0.00822372691643805\\
0.146986666666667	0.0149193074314802\\
0.146988444444444	0.0144580197777513\\
0.146990222222222	0.0152908321961061\\
0.146992	0.0119566540073756\\
0.146995555555556	0.0128458379370686\\
0.147000888888889	0.00680311003794104\\
0.147002666666667	0.00894558901193548\\
0.147004444444444	0.00386354603357117\\
0.147009777777778	0.0119327679342974\\
0.147011555555556	0.0104561744661123\\
0.147015111111111	0.0183240912903419\\
0.147027555555556	0.00281277022054446\\
0.147029333333333	0.00604520882101084\\
0.147031111111111	0.00557310879846762\\
0.147032888888889	0.00599230393180594\\
0.147036444444444	0.000955834533530792\\
0.14704	0.00545130873473101\\
0.147041777777778	0.00233971880335895\\
0.147048888888889	0.0166168265960518\\
0.147054222222222	0.0137546958085991\\
0.147057777777778	0.0172727516711552\\
0.147064888888889	0.0034023218190592\\
0.147066666666667	0.00907890774486964\\
0.147070222222222	0.00710572227718365\\
0.147075555555556	0.016465379776955\\
0.147079111111111	0.00824256421244232\\
0.147080888888889	0.0138058032748433\\
0.147082666666667	0.0133167561612539\\
0.147084444444444	0.0141869283511902\\
0.147088	0.00749358101650061\\
0.147089777777778	0.00881930295214983\\
0.147093333333333	0.0129110116355061\\
0.147098666666667	0.00192908233210465\\
0.147100444444444	0.0028134187901753\\
0.147102222222222	0.0026313279733956\\
0.147104	0.00804208272851176\\
0.147105777777778	0.0051994394209299\\
0.147107555555556	0.00636095765238059\\
0.147109333333333	0.00306625069064359\\
0.147111111111111	0.00505786089577157\\
0.147112888888889	0.000572131401337245\\
0.147114666666667	0.00366040960123601\\
0.147116444444444	0.00248445532749006\\
0.14712	0.00648537686255748\\
0.147121777777778	0.00600111070986931\\
0.147127111111111	0.0113216148996394\\
0.147130666666667	0.0069420770852455\\
0.147134222222222	0.0128694202773215\\
0.147139555555556	0.00352059819500389\\
0.147141333333333	0.00975076219316373\\
0.147144888888889	0.00333237085608626\\
0.147148444444444	0.00655572114746841\\
0.147150222222222	0.0061199418789504\\
0.147157333333333	0.0183478741727849\\
0.147159111111111	0.0161992083868136\\
0.147162666666667	0.022902528814965\\
0.147166222222222	0.0168956565469832\\
0.147171555555556	0.0200849060265481\\
0.147176888888889	0.00554935174186089\\
0.147180444444444	0.0184368219305672\\
0.147184	0.00950445047579965\\
0.147187555555556	0.0142963995600792\\
0.147191111111111	0.00301029436469197\\
0.147201777777778	0.0192875696336306\\
0.147205333333333	0.010706798107787\\
0.147207111111111	0.0114603578133705\\
0.147210666666667	0.00796069596086293\\
0.147214222222222	0.0179037003539828\\
0.147216	0.0172939748578787\\
0.147217777777778	0.0182845462743041\\
0.147219555555556	0.0174294564887095\\
0.147221333333333	0.0200378780750081\\
0.147226666666667	0.0135952898489528\\
0.147230222222222	0.0255277631779592\\
0.147237333333333	0.0135241878103708\\
0.147239111111111	0.0141507408615087\\
0.147248	0.00195233383896512\\
0.147251555555556	0.0116175661759164\\
0.147255111111111	0.00549770177703976\\
0.147258666666667	0.0152328281873985\\
0.147262222222222	0.00671776190044426\\
0.147264	0.0105899696496098\\
0.147267555555556	0.00840255098141318\\
0.147272888888889	0.0124380391204596\\
0.147274666666667	0.0104240410035666\\
0.147276444444444	0.011326293505783\\
0.147278222222222	0.00819394231908355\\
0.147283555555556	0.0121942259126284\\
0.147290666666667	0.00322774409459767\\
0.147292444444444	0.0055083137847132\\
0.147294222222222	0.00255696268502739\\
0.147296	0.01359801060565\\
0.147299555555556	0.00946490142870221\\
0.147303111111111	0.0227581016444052\\
0.147313777777778	0.00116000402152525\\
0.147317333333333	0.0128453700372776\\
0.147320888888889	0.0114272276906046\\
0.147322666666667	0.0152325690846781\\
0.147326222222222	0.0101513521178529\\
0.147328	0.0117744332426126\\
0.147331555555556	0.00290935183449878\\
0.147344	0.0189595272138213\\
0.147347555555556	0.0105015158195401\\
0.147349333333333	0.0164938017148903\\
0.147354666666667	0.0013256662185486\\
0.147356444444444	0.00447680977070836\\
0.147358222222222	0.00352196174729577\\
0.14736	0.00451214649805326\\
0.147361777777778	0.000656654247290167\\
0.147363555555556	0.00768170715190836\\
0.147372444444444	0.0021511877120754\\
0.147377777777778	0.00931507016462238\\
0.147379555555556	0.00746145707092993\\
0.147381333333333	0.0082007195700956\\
0.147383111111111	0.0052921491607516\\
0.147384888888889	0.0064835685757586\\
0.147386666666667	0.00239895797089007\\
0.147388444444444	0.00618206819975173\\
0.147392	0.00380496646380962\\
0.147395555555556	0.00805446386215344\\
0.147397333333333	0.00444369490073596\\
0.147400888888889	0.0146430899756467\\
0.147406222222222	0.00692442583922626\\
0.147409777777778	0.0113102344132179\\
0.147411555555556	0.00607015961047774\\
0.147416888888889	0.00935763752122906\\
0.147420444444444	0.00244057829319641\\
0.147424	0.00984402709373991\\
0.147427555555556	0.000698521481497849\\
0.147432888888889	0.00973628574037894\\
0.147438222222222	0.00214763668437451\\
0.147447111111111	0.0158230047867423\\
0.147452444444444	0.00305194924538954\\
0.147456	0.0153715664249013\\
0.147461333333333	0.00946940061502555\\
0.147466666666667	0.0247055740603281\\
0.147472	0.012929494079544\\
0.147473777777778	0.0130233764532316\\
0.147479111111111	0.00628517538207649\\
0.147484444444444	0.0183070188448701\\
0.147486222222222	0.0163345593900471\\
0.147489777777778	0.0217969116957818\\
0.147493333333333	0.016625654881475\\
0.147495111111111	0.0179603817570471\\
0.147500444444444	0.0135398871672659\\
0.147502222222222	0.018467080366224\\
0.147507555555556	0.00893278837283565\\
0.147511111111111	0.0169570727440095\\
0.147516444444444	0.00535422595013127\\
0.147518222222222	0.0100228780794957\\
0.147521777777778	0.00300862255756401\\
0.147523555555556	0.00506414578058681\\
0.147525333333333	0.0024883801113576\\
0.147527111111111	0.00451729934225512\\
0.147530666666667	0.00190757629536406\\
0.147532444444444	0.00909250234970965\\
0.147536	0.00553893766035118\\
0.147537777777778	0.0127937255313204\\
0.147541333333333	0.0078917597632053\\
0.147543111111111	0.010244971260741\\
0.147546666666667	0.00170576201840655\\
0.147550222222222	0.00864422142787277\\
0.147553777777778	0.00560270013282252\\
0.147555555555556	0.00151814812935344\\
0.147560888888889	0.00837553170905486\\
0.147564444444444	0.00163656394511041\\
0.147566222222222	0.00605475035791572\\
0.147568	0.00302317025503476\\
0.147571555555556	0.00363533466783156\\
0.147573333333333	0.00591928754817703\\
0.147575111111111	0.00265081443887025\\
0.147584	0.00951967950626628\\
0.147587555555556	0.00347362406900217\\
0.147589333333333	0.00725178495770309\\
0.147591111111111	0.00468970841097313\\
0.147594666666667	0.00988002827931081\\
0.147601777777778	0.00281951416173903\\
0.147605333333333	0.00641039690553741\\
0.147607111111111	0.00411198996703324\\
0.147610666666667	0.00940988356111774\\
0.147612444444444	0.0072474627662894\\
0.147616	0.0127574563355363\\
0.147619555555556	0.0082057814040076\\
0.147623111111111	0.00923431406499142\\
0.147628444444444	0.00724012241524322\\
0.147632	0.010018762293316\\
0.147635555555556	0.00139686101765174\\
0.147640888888889	0.00896887248144682\\
0.147644444444444	0.00366662907843565\\
0.147646222222222	0.00576082408875273\\
0.147649777777778	0.00370600381362177\\
0.147653333333333	0.00930146751292754\\
0.147655111111111	0.00168368961891266\\
0.147660444444444	0.00888504183493902\\
0.147662222222222	0.00708813578284795\\
0.147669333333333	0.00987993666430004\\
0.147672888888889	0.0080761151703907\\
0.147674666666667	0.00942798107651202\\
0.147678222222222	0.00360381037967186\\
0.147683555555556	0.00889620186124046\\
0.147685333333333	0.00708876583230034\\
0.147687111111111	0.00947763142157781\\
0.147690666666667	0.00161687095995047\\
0.147699555555556	0.0124855340623235\\
0.147701333333333	0.0124060021167953\\
0.147704888888889	0.00301069182797828\\
0.147712	0.00998364116851103\\
0.147715555555556	0.00745390095478496\\
0.147717333333333	0.00843176194284165\\
0.147722666666667	0.00246371452715213\\
0.147728	0.0130360843147043\\
0.147733333333333	0.00751034813670909\\
0.147735111111111	0.00803739746297685\\
0.147738666666667	0.000777363975413947\\
0.147740444444444	0.00396758367826841\\
0.147744	0.00196131784922357\\
0.147747555555556	0.0122033323954798\\
0.147749333333333	0.00992485624607128\\
0.147752888888889	0.0128092450032212\\
0.147758222222222	0.00228527875536993\\
0.147763555555556	0.010246321444234\\
0.147765333333333	0.00797382563774321\\
0.147767111111111	0.00914906188529163\\
0.147768888888889	0.00497623578571868\\
0.147770666666667	0.00885033518569875\\
0.147772444444444	0.00637911457102339\\
0.147774222222222	0.00938159759815616\\
0.147777777777778	0.00407767667530451\\
0.147781333333333	0.00561640213423534\\
0.147783111111111	0.0039820564406601\\
0.147784888888889	0.00665186190056205\\
0.147786666666667	0.00587353035253535\\
0.147788444444444	0.00935833981316847\\
0.147792	0.00121717252805625\\
0.147793777777778	0.00209425906550745\\
0.147795555555556	0.00200849347262666\\
0.147797333333333	0.0075364418063972\\
0.147800888888889	0.00466700016524932\\
0.147802666666667	0.00626704962566466\\
0.147804444444444	0.00600165145574147\\
0.147806222222222	0.00703935644174439\\
0.147808	0.00638732620263449\\
0.147811555555556	0.0147217309799587\\
0.147815111111111	0.00647281433416472\\
0.147818666666667	0.00756303363433689\\
0.147820444444444	0.00302966849917333\\
0.147824	0.00566448623145899\\
0.147827555555556	0.00293476664567255\\
0.147829333333333	0.00487496938689097\\
0.147838222222222	0.00114860411769141\\
0.147847111111111	0.00825834171855033\\
0.147850666666667	0.00387475893706027\\
0.147854222222222	0.0156029646476434\\
0.147859555555556	0.0052095592320659\\
0.147866666666667	0.0164013947418649\\
0.147870222222222	0.0105508584995776\\
0.147872	0.0149631304931198\\
0.147875555555556	0.0100448197182359\\
0.147877333333333	0.0108493910792357\\
0.147884444444444	0.00189904272809896\\
0.147886222222222	0.00511687571751929\\
0.147888	0.0013976121485009\\
0.147902222222222	0.0100728261735074\\
0.147904	0.00811935671051667\\
0.147905777777778	0.0108647638853379\\
0.147909333333333	0.0104360527174738\\
0.147911111111111	0.0130014548169359\\
0.147914666666667	0.00937094466977961\\
0.147918222222222	0.0132342382916142\\
0.147921777777778	0.00285777666580542\\
0.147925333333333	0.00820135492703639\\
0.147927111111111	0.000622711864097514\\
0.147932444444444	0.00877792491300286\\
0.147934222222222	0.00568796591636692\\
0.147936	0.00609732239393207\\
0.147937777777778	0.0035303852900111\\
0.147943111111111	0.00902193460450959\\
0.147944888888889	0.00763360784490624\\
0.147946666666667	0.0113759947605297\\
0.147948444444444	0.00793972325423498\\
0.147953777777778	0.0149529438388111\\
0.147955555555556	0.0111987240618888\\
0.147957333333333	0.0128205986883287\\
0.147964444444444	0.00619893844048633\\
0.147966222222222	0.00840002767627177\\
0.147968	0.00481124374933245\\
0.147971555555556	0.0101382250069535\\
0.147975111111111	0.00932164321445464\\
0.147976888888889	0.0114491168754506\\
0.147982222222222	0.00405397614389413\\
0.147985777777778	0.0115374147355549\\
0.147987555555556	0.00970408377155518\\
0.147989333333333	0.0127419002561093\\
0.147991111111111	0.0115570806934475\\
0.147994666666667	0.0191033208390815\\
0.148001777777778	0.00634995238486666\\
0.148003555555556	0.0131136570644457\\
0.148010666666667	0.00547697996147362\\
0.148012444444444	0.00670129906206832\\
0.148016	0.0032242806747077\\
0.148019555555556	0.00788423000357169\\
0.148021333333333	0.00317147091819781\\
0.148028444444444	0.0102797022479653\\
0.148032	0.00583014879247296\\
0.148037333333333	0.0125005565663803\\
0.148042666666667	0.00108147650351945\\
0.148044444444444	0.00487009999403701\\
0.148046222222222	0.0036888321740054\\
0.148049777777778	0.00916677976663494\\
0.148055111111111	0.00485664077739426\\
0.148056888888889	0.0087818133347303\\
0.148058666666667	0.0080386850725683\\
0.148064	0.0122273494108556\\
0.148067555555556	0.00364581711181292\\
0.148071111111111	0.0088394757911977\\
0.148072888888889	0.00460014121961166\\
0.148078222222222	0.0107507182300682\\
0.14808	0.0105704223182753\\
0.148081777777778	0.0146765006561617\\
0.148087111111111	0.00987349702790946\\
0.148088888888889	0.0165348994138969\\
0.148094222222222	0.00466905139247459\\
0.148097777777778	0.00863996565130193\\
0.148099555555556	0.0079652384155344\\
0.148101333333333	0.00801476705163157\\
0.148104888888889	0.000362579937616847\\
0.148108444444444	0.00495351192112373\\
0.148110222222222	0.00419569979895634\\
0.148113777777778	0.00914658623480832\\
0.148117333333333	0.0074618830004847\\
0.148120888888889	0.0150878623030977\\
0.148124444444444	0.00831332166017162\\
0.148129777777778	0.0114503231241022\\
0.148131555555556	0.00251784334132008\\
0.148136888888889	0.00723524400348843\\
0.148138666666667	0.00471009058748695\\
0.148140444444444	0.00574362334704417\\
0.148145777777778	0.00189008825618625\\
0.148151111111111	0.011327391235042\\
0.148152888888889	0.00679188849700549\\
0.148154666666667	0.00720771189682409\\
0.148156444444444	0.0067892183000571\\
0.148161777777778	0.0112743948915173\\
0.148168888888889	0.00275788124658641\\
0.148176	0.0151671014033821\\
0.148177777777778	0.0132050314604014\\
0.148181333333333	0.0236698947707447\\
0.148184888888889	0.017056447514949\\
0.148186666666667	0.0196596332404965\\
0.148188444444444	0.019106240472582\\
0.148190222222222	0.0211123430317326\\
0.148193777777778	0.0100344930193469\\
0.148195555555556	0.0108360376607672\\
0.148197333333333	0.0107270561900157\\
0.148200888888889	0.0155291461762994\\
0.148206222222222	0.00772497926998358\\
0.148213333333333	0.0172364376689787\\
0.148216888888889	0.0128321508542781\\
0.148218666666667	0.0149656374708143\\
0.148220444444444	0.00927209587897554\\
0.148224	0.0162464125784754\\
0.148225777777778	0.0125931762898783\\
0.148229333333333	0.01921801171391\\
0.148232888888889	0.0129842540559173\\
0.148238222222222	0.0170246268155899\\
0.148241777777778	0.00306500747701294\\
0.148245333333333	0.00601285270463606\\
0.148247111111111	0.00343411346492531\\
0.148248888888889	0.00651531220825272\\
0.148250666666667	0.00413308055342179\\
0.148252444444444	0.00549480823863091\\
0.148257777777778	0.0022325066311758\\
0.148263111111111	0.00823610304674591\\
0.148264888888889	0.00355860014427253\\
0.148268444444444	0.00611746412117964\\
0.148272	0.00486545771290339\\
0.148275555555556	0.00935570705010708\\
0.148280888888889	0.00400574605133452\\
0.148288	0.0114806615658463\\
0.148289777777778	0.0114227417428369\\
0.148293333333333	0.000325734963750629\\
0.148296888888889	0.00793512789228443\\
0.148298666666667	0.00510967170726623\\
0.148305777777778	0.0176978447463829\\
0.148311111111111	0.00789338216266183\\
0.148312888888889	0.0111573193664145\\
0.148316444444444	0.00821945328074505\\
0.148318222222222	0.0103397362127826\\
0.148321777777778	0.00749088172662443\\
0.148323555555556	0.00988915492355785\\
0.148327111111111	0.00091112971840851\\
0.148328888888889	0.00720737998538001\\
0.148330666666667	0.00322994433361481\\
0.148334222222222	0.00754574389488638\\
0.148341333333333	0.000803767059424393\\
0.148344888888889	0.00633884036545163\\
0.148346666666667	0.00418806710889355\\
0.148350222222222	0.00714706699336359\\
0.148353777777778	0.00506731075153236\\
0.148357333333333	0.0149936946912913\\
0.148359111111111	0.0114066950128444\\
0.148362666666667	0.0205054995859044\\
0.148366222222222	0.016415994944963\\
0.148369777777778	0.0227762447353833\\
0.148371555555556	0.0176130605069\\
0.148373333333333	0.0204687138574063\\
0.148378666666667	0.00378887000106723\\
0.148384	0.00958054926706886\\
0.148387555555556	0.00178710572951388\\
0.148391111111111	0.00506787354772423\\
0.148392888888889	0.00465387946628931\\
0.148396444444444	0.0105986180311\\
0.148398222222222	0.00852358927902261\\
0.148405333333333	0.0164930099592624\\
0.148412444444444	0.00671328428887577\\
0.148419555555556	0.00958307547136969\\
0.148421333333333	0.00691976424134108\\
0.148423111111111	0.00877045647966951\\
0.148426666666667	0.00389774775074223\\
0.148430222222222	0.00618432636318025\\
0.148435555555556	0.00087355184602142\\
0.148437333333333	0.00380022547114769\\
0.148439111111111	0.00252706855849899\\
0.148442666666667	0.013887910935645\\
0.148446222222222	0.00165342582048683\\
0.148448	0.001726335460912\\
0.148455111111111	0.0171082866429467\\
0.148458666666667	0.0117658104438344\\
0.148460444444444	0.0120638104722267\\
0.148464	0.0060984698468062\\
0.148465777777778	0.00769044894385595\\
0.148469333333333	0.0005653308181712\\
0.148474666666667	0.0145725388012458\\
0.148481777777778	0.00576837400931568\\
0.148488888888889	0.00837492205721613\\
0.148492444444444	0.00380234740451108\\
0.148494222222222	0.00534848920828779\\
0.148496	0.00356112935526195\\
0.148510222222222	0.0249597334367903\\
0.148515555555556	0.0104017480531088\\
0.148517333333333	0.0116157989580914\\
0.148520888888889	0.00613010614366896\\
0.148522666666667	0.00630599173809171\\
0.148524444444444	0.00385356824874875\\
0.148528	0.0102005124878794\\
0.148531555555556	0.00709526619112891\\
0.148535111111111	0.0124182221335817\\
0.148544	0.00414268304156928\\
0.148547555555556	0.0202469072489079\\
0.148549333333333	0.014457148702453\\
0.148552888888889	0.0158046877098646\\
0.148561777777778	0.00153119716278929\\
0.148570666666667	0.0176340350341088\\
0.148572444444444	0.0120246400881738\\
0.148574222222222	0.0149146788281744\\
0.148579555555556	0.0083097430333377\\
0.148581333333333	0.0114754234447091\\
0.148583111111111	0.00272175023623994\\
0.148586666666667	0.00512020366777174\\
0.148588444444444	0.00353363454279484\\
0.148592	0.0102604928281609\\
0.148595555555556	0.00514850168150977\\
0.148597333333333	0.0113729604546152\\
0.148600888888889	0.00505876484051215\\
0.148604444444444	0.0116869954419093\\
0.148606222222222	0.0110523145269801\\
0.148611555555556	0.0254457485916498\\
0.148622222222222	0.00243439551446906\\
0.148624	0.0036050343275322\\
0.148625777777778	0.000676120976397826\\
0.148631111111111	0.00760241221327979\\
0.148636444444444	0.00271482152690447\\
0.148643555555556	0.0134707358929011\\
0.148648888888889	0.00443100374814231\\
0.148650666666667	0.00675730872199057\\
0.148652444444444	0.00512181434064646\\
0.148656	0.00999833367264272\\
0.148657777777778	0.00254280231001697\\
0.148661333333333	0.0129157289674086\\
0.148664888888889	0.00881064180132246\\
0.148668444444444	0.0138895220381669\\
0.148670222222222	0.0130294506320734\\
0.148672	0.0169327956337347\\
0.148673777777778	0.0157431581371865\\
0.148675555555556	0.0168133381858403\\
0.148677333333333	0.0121532463586333\\
0.148680888888889	0.0171074897424735\\
0.148682666666667	0.0167271959727925\\
0.148684444444444	0.0181748642573855\\
0.148688	0.0179851599789787\\
0.148693333333333	0.00533961330970364\\
0.148698666666667	0.0176756354208975\\
0.148702222222222	0.0138059368687032\\
0.148705777777778	0.021571002264406\\
0.148716444444444	0.00581496256156722\\
0.14872	0.00820786539813154\\
0.148721777777778	0.0024548193198608\\
0.148723555555556	0.0030123131202624\\
0.148727111111111	0.00238598005686053\\
0.148728888888889	0.00470089773948443\\
0.148730666666667	0.0009387827355056\\
0.148732444444444	0.00723214731011748\\
0.148736	0.00585823345978786\\
0.148739555555556	0.00959355639871293\\
0.148741333333333	0.00683663198328122\\
0.148744888888889	0.0099987808373429\\
0.148748444444444	0.00467904808521383\\
0.148750222222222	0.0053261448109139\\
0.148752	0.00452296640054484\\
0.148753777777778	0.00876485006211017\\
0.148757333333333	0.00528224722372228\\
0.148764444444444	0.0215558220047064\\
0.148773333333333	0.00885153953761997\\
0.148776888888889	0.0121932673857951\\
0.148778666666667	0.00472791793958294\\
0.148780444444444	0.00943613309302452\\
0.148784	0.00131360990957397\\
0.148789333333333	0.00994348297987227\\
0.148792888888889	0.0034343391207203\\
0.148794666666667	0.00475004767405715\\
0.148798222222222	0.00198503266846561\\
0.148803555555556	0.0095820846452104\\
0.148807111111111	0.00296596010872405\\
0.148817777777778	0.0117864395143053\\
0.148821333333333	0.00482794575967194\\
0.148826666666667	0.0104573536606344\\
0.148830222222222	0.00517400246014613\\
0.148832	0.00542094363623502\\
0.148833777777778	0.00343668644463499\\
0.148837333333333	0.00745453224213985\\
0.148840888888889	0.00227574011220935\\
0.148844444444444	0.0154758881912913\\
0.148848	0.00597166729999812\\
0.148853333333333	0.0147963563107273\\
0.148855111111111	0.012172075672766\\
0.148858666666667	0.0207088038744405\\
0.148865777777778	0.0153165410662371\\
0.148867555555556	0.00945327816106395\\
0.148869333333333	0.00957666726934131\\
0.148872888888889	0.00594422662639021\\
0.148883555555556	0.0218099667032058\\
0.148888888888889	0.00757399714992177\\
0.148892444444444	0.0122163623399016\\
0.148894222222222	0.0115129147792026\\
0.148899555555556	0.0206842457001299\\
0.148901333333333	0.0121362044433422\\
0.148904888888889	0.016520553344173\\
0.148908444444444	0.0106936717989844\\
0.148912	0.0125005838992817\\
0.148913777777778	0.0101662493078821\\
0.148917333333333	0.0207168016007733\\
0.148919111111111	0.0172082913561286\\
0.148922666666667	0.0232869171087285\\
0.148929777777778	0.00293869829551235\\
0.148931555555556	0.00947580448638563\\
0.148935111111111	0.00348343834948278\\
0.148938666666667	0.0130588143124472\\
0.148942222222222	0.00327473225260605\\
0.148944	0.00681156232215976\\
0.148947555555556	0.0030533186543529\\
0.148949333333333	0.00769200426297467\\
0.148952888888889	0.00123170705701686\\
0.148954666666667	0.0060857468173304\\
0.148956444444444	0.00471236351623278\\
0.148958222222222	0.00696644230139573\\
0.148961777777778	0.00232109441499015\\
0.148967111111111	0.0140669348433587\\
0.148968888888889	0.0137736367855691\\
0.148974222222222	0.0163285545685136\\
0.148981333333333	0.00289988482904896\\
0.148984888888889	0.00653029243089837\\
0.148986666666667	0.0115622566611083\\
0.148990222222222	0.00584097811183185\\
0.148993777777778	0.0151917808001694\\
0.149000888888889	0.00544240074394839\\
0.149004444444444	0.00911128005282705\\
0.149008	0.00747265333507302\\
0.149011555555556	0.0150585193281116\\
0.149015111111111	0.00874480476215947\\
0.149018666666667	0.0134015006293918\\
0.149020444444444	0.0107096621864919\\
0.149022222222222	0.0139569411517136\\
0.149024	0.00926669349210518\\
0.149025777777778	0.011357806110529\\
0.149027555555556	0.00663627279612616\\
0.149031111111111	0.0114066742119525\\
0.149034666666667	0.00760017285503051\\
0.149038222222222	0.0113091807737001\\
0.14904	0.00925085997808525\\
0.149041777777778	0.00998297605347798\\
0.149043555555556	0.00343277596743319\\
0.149047111111111	0.0109806023706596\\
0.149050666666667	0.00241533103183203\\
0.149057777777778	0.0152046400147288\\
0.149061333333333	0.0111453527553207\\
0.149063111111111	0.01358290258917\\
0.149070222222222	0.00334832395408866\\
0.149073777777778	0.00941148790180227\\
0.149075555555556	0.00785234151741471\\
0.149079111111111	0.0161771836811666\\
0.149080888888889	0.015149673681889\\
0.149082666666667	0.0153521236026581\\
0.149084444444444	0.0103333798839663\\
0.149088	0.0171836418676657\\
0.149093333333333	0.0137369147387464\\
0.149095111111111	0.0149996236265627\\
0.149098666666667	0.0103528168763261\\
0.149100444444444	0.0112994124919004\\
0.149102222222222	0.0111938874888201\\
0.149104	0.0137217978583863\\
0.149107555555556	0.00496338494090703\\
0.149112888888889	0.0146230762139988\\
0.149114666666667	0.0135004639421545\\
0.149118222222222	0.0156077182486611\\
0.149121777777778	0.013417330104507\\
0.149123555555556	0.0170363881785474\\
0.149128888888889	0.00535098509639506\\
0.149132444444444	0.00982434383781833\\
0.149136	0.0073855042616201\\
0.149141333333333	0.0174724869476805\\
0.149144888888889	0.0127173320331849\\
0.149146666666667	0.0133497226483932\\
0.149150222222222	0.0110759742103771\\
0.149153777777778	0.0131606797988297\\
0.149155555555556	0.00799704599417561\\
0.149157333333333	0.00915278132342104\\
0.149159111111111	0.00706749069186124\\
0.149160888888889	0.0102104539389147\\
0.149164444444444	0.00533003706096874\\
0.149166222222222	0.00674076061479115\\
0.149169777777778	0.00352830809185706\\
0.149173333333333	0.00544063057101027\\
0.149175111111111	0.00423634221956251\\
0.149176888888889	0.00910571196515422\\
0.149178666666667	0.00659394286726783\\
0.149182222222222	0.0114533118231637\\
0.149187555555556	0.00632256827746511\\
0.149189333333333	0.00638418215395511\\
0.149194666666667	0.0018415154423243\\
0.149196444444444	0.00521502020293726\\
0.149198222222222	0.00402882078451919\\
0.1492	0.00640939645858288\\
0.149201777777778	0.00232675580247582\\
0.149205333333333	0.00480957724317541\\
0.149210666666667	0.00171496813626879\\
0.149212444444444	0.00317919118200186\\
0.149216	0.000223010406528057\\
0.149219555555556	0.00592161513016032\\
0.149221333333333	0.001754299935083\\
0.149226666666667	0.0102559654615261\\
0.149228444444444	0.00752898631071533\\
0.149230222222222	0.00832639712091796\\
0.149232	0.00411003983254168\\
0.149239111111111	0.0158419591179705\\
0.149242666666667	0.00618821674477885\\
0.149246222222222	0.0123765560989827\\
0.149248	0.0107893967410047\\
0.149249777777778	0.011358895395526\\
0.149251555555556	0.00914227040348928\\
0.149255111111111	0.0111578650364276\\
0.149256888888889	0.00797942411155678\\
0.149260444444444	0.0103035474524888\\
0.149264	0.00130098527490771\\
0.149267555555556	0.00381707544508308\\
0.149269333333333	0.00214783455772422\\
0.149271111111111	0.00317531097098878\\
0.149272888888889	0.00188071653884633\\
0.149274666666667	0.00616208970972917\\
0.149278222222222	0.00381144887132301\\
0.149281777777778	0.00805126966690389\\
0.149283555555556	0.00739445238143552\\
0.149285333333333	0.0117598632793295\\
0.149287111111111	0.00930711160353567\\
0.149290666666667	0.016763080095402\\
0.149292444444444	0.0159090005459002\\
0.149297777777778	0.0212005705049377\\
0.149303111111111	0.01481865306313\\
0.149304888888889	0.0189317331929461\\
0.149310222222222	0.0038085911644043\\
0.149312	0.00390459115243655\\
0.149317333333333	0.0143399665406137\\
0.149319111111111	0.0115913318387727\\
0.149320888888889	0.0121267453483052\\
0.149324444444444	0.00398419803593555\\
0.149328	0.0103075795324734\\
0.149331555555556	0.00958292279409276\\
0.149335111111111	0.0220250616856953\\
0.149338666666667	0.0192129100534127\\
0.149340444444444	0.0198919541141156\\
0.149344	0.0122265382983224\\
0.149347555555556	0.021265728529711\\
0.149351111111111	0.018899351143452\\
0.149352888888889	0.0203684301889229\\
0.149354666666667	0.0198629954707829\\
0.149356444444444	0.0210363233965041\\
0.14936	0.01696647128951\\
0.149361777777778	0.0186981775848261\\
0.149367111111111	0.0108071880781724\\
0.149368888888889	0.0113471544079665\\
0.149370666666667	0.0101639551733119\\
0.149372444444444	0.0129066565053806\\
0.149381333333333	0.00383484455393041\\
0.149384888888889	0.00835538394696875\\
0.149386666666667	0.00668515127857194\\
0.149390222222222	0.0108732992467025\\
0.149392	0.0188276116310577\\
0.149395555555556	0.00812648335390767\\
0.149400888888889	0.0126708768440605\\
0.149402666666667	0.00938753598186795\\
0.149406222222222	0.0129977211218746\\
0.149409777777778	0.0100470301190118\\
0.149411555555556	0.0120211983200002\\
0.149413333333333	0.00914334745335341\\
0.149416888888889	0.0129428597714686\\
0.149422222222222	0.00469725091179157\\
0.149424	0.00499694444950338\\
0.149427555555556	0.00327677924417175\\
0.149431111111111	0.0053042938916455\\
0.149432888888889	0.00433831372771526\\
0.149434666666667	0.00945295711698937\\
0.149436444444444	0.00730321388074706\\
0.149438222222222	0.00910189751472326\\
0.149441777777778	0.00345157090890733\\
0.149443555555556	0.00757384978725872\\
0.149447111111111	0.00247509762766365\\
0.149450666666667	0.0130807500373548\\
0.149454222222222	0.00744039902078841\\
0.149456	0.0110535029056423\\
0.149457777777778	0.00704297126054498\\
0.149459555555556	0.00931528383643557\\
0.149461333333333	0.00761286737727049\\
0.149470222222222	0.0177681669365945\\
0.149472	0.0176056767961848\\
0.149475555555556	0.0224904557069681\\
0.149482666666667	0.011812021900066\\
0.149484444444444	0.0125239893374636\\
0.149486222222222	0.00845753205575364\\
0.149491555555556	0.0118193905007187\\
0.149495111111111	0.0065802550550218\\
0.149498666666667	0.0139750628498131\\
0.149507555555556	0.0001766888291585\\
0.149509333333333	0.00721000617926701\\
0.149516444444444	0.00398162963818186\\
0.149518222222222	0.0081075831132818\\
0.149521777777778	0.0039466203512192\\
0.149523555555556	0.00742172703010494\\
0.149528888888889	0.00111282050407957\\
0.149530666666667	0.00384076798405111\\
0.149532444444444	0.00272832977949553\\
0.149534222222222	0.00655528891345888\\
0.149537777777778	0.000783707006941747\\
0.149539555555556	0.00603131766850518\\
0.149543111111111	0.00402626549760246\\
0.149548444444444	0.0129970968667447\\
0.149553777777778	0.00449145580830926\\
0.149557333333333	0.0144507845026396\\
0.149562666666667	0.000624489379885573\\
0.149568	0.00543407203640831\\
0.149571555555556	0.00155665454249843\\
0.149576888888889	0.0111687251098143\\
0.149578666666667	0.00932764017577598\\
0.149582222222222	0.0110995055678819\\
0.149585777777778	0.00549820682461791\\
0.149589333333333	0.00968111996578236\\
0.149591111111111	0.0073075987825843\\
0.149592888888889	0.00856815806200956\\
0.149594666666667	0.00651090823651798\\
0.149598222222222	0.0140407054388238\\
0.149605333333333	0.00636698778571218\\
0.149608888888889	0.00967964184200193\\
0.149610666666667	0.00606178819892569\\
0.149612444444444	0.0064616342593973\\
0.149614222222222	0.00543077253227228\\
0.149619555555556	0.00911292974613453\\
0.149621333333333	0.00491909112683905\\
0.149624888888889	0.00640254676215923\\
0.149628444444444	0.00402974423897662\\
0.149630222222222	0.00727339401621019\\
0.149632	0.00269364637673325\\
0.149635555555556	0.00639797995993019\\
0.149639111111111	0.0025218964257534\\
0.149642666666667	0.00868540869804482\\
0.149644444444444	0.00688729848972683\\
0.149646222222222	0.00904930128875286\\
0.149648	0.00746204370790446\\
0.149649777777778	0.0123162806521087\\
0.149651555555556	0.00477242789000107\\
0.149655111111111	0.0111606739335689\\
0.149656888888889	0.00390361312148893\\
0.149658666666667	0.00529216998356188\\
0.149662222222222	0.00195446715657707\\
0.149664	0.00754304726176047\\
0.149671111111111	0.00108142826481827\\
0.149674666666667	0.00621290952557196\\
0.149676444444444	0.000876378042618503\\
0.14968	0.00722605725953496\\
0.149681777777778	0.00208720014662953\\
0.149683555555556	0.00252973572919971\\
0.149685333333333	0.00153423145512446\\
0.149688888888889	0.00546287588700109\\
0.149690666666667	0.00488779875136297\\
0.149694222222222	0.0112969364329687\\
0.149696	0.00957563389836261\\
0.149699555555556	0.0179636632797651\\
0.149701333333333	0.0117467472859935\\
0.149704888888889	0.0147032791354506\\
0.149706666666667	0.0128235354797768\\
0.149708444444444	0.0171131335525907\\
0.149713777777778	0.00303543716153257\\
0.149717333333333	0.00863407108532599\\
0.149722666666667	0.00131212687181026\\
0.149726222222222	0.0112030061282943\\
0.149729777777778	0.00867157608794436\\
0.149733333333333	0.0160263914377374\\
0.149742222222222	0.00491094139575859\\
0.149744	0.00587071563023001\\
0.149745777777778	0.00455498811721172\\
0.149749333333333	0.0128430944973261\\
0.149752888888889	0.00479920234393069\\
0.149763555555556	0.0149966200458843\\
0.149765333333333	0.0148417898553399\\
0.149767111111111	0.00839131334641424\\
0.149770666666667	0.00992512537432155\\
0.149772444444444	0.00750727820348546\\
0.149774222222222	0.0114923741854819\\
0.149781333333333	0.00440298886755242\\
0.149786666666667	0.0137793885323771\\
0.149790222222222	0.00383462327257306\\
0.149797333333333	0.0199602153073182\\
0.149800888888889	0.0126505457951525\\
0.149802666666667	0.0130726614745873\\
0.149804444444444	0.010493475526036\\
0.149806222222222	0.011037356204953\\
0.149811555555556	0.00448092167146347\\
0.149813333333333	0.0097110598153595\\
0.149818666666667	0.00391493885309652\\
0.149822222222222	0.0057541081329115\\
0.149829333333333	0.00325059465564675\\
0.149831111111111	0.00600157084705866\\
0.149832888888889	0.00566657882232022\\
0.149834666666667	0.00831576195539868\\
0.149836444444444	0.00786110042769148\\
0.149838222222222	0.00812693358677935\\
0.14984	0.00770007613237342\\
0.149841777777778	0.0160002757209429\\
0.149845333333333	0.00942444580501373\\
0.149847111111111	0.0156524738680631\\
0.149848888888889	0.00752331446097393\\
0.149854222222222	0.0108416761562134\\
0.149857777777778	0.000875602254455238\\
0.149859555555556	0.00754653870042013\\
0.149863111111111	0.000519873405509491\\
0.149864888888889	0.00778174624616584\\
0.149866666666667	0.00445482757923527\\
0.149870222222222	0.0122432814636494\\
0.149873777777778	0.00927632475778917\\
0.149880888888889	0.0180332447870726\\
0.149889777777778	0.00543697003280894\\
0.149896888888889	0.0190875231421022\\
0.149907555555556	0.00213870963416435\\
0.149909333333333	0.00471928073937838\\
0.149911111111111	0.00378234959612567\\
0.149916444444444	0.00910459514437106\\
0.149918222222222	0.00812371941686721\\
0.149921777777778	0.0170125598705772\\
0.149925333333333	0.0086330416877306\\
0.149927111111111	0.0122066269735828\\
0.149932444444444	0.00861127699667022\\
0.149936	0.0125757374661863\\
0.149943111111111	0.00212866054313846\\
0.149944888888889	0.00721770194470636\\
0.149946666666667	0.00641619969336432\\
0.149950222222222	0.0109836106152903\\
0.149953777777778	0.00332769451132325\\
0.149955555555556	0.00515949608812274\\
0.149957333333333	0.00159173008097097\\
0.149962666666667	0.00401265421892455\\
0.149964444444444	0.00270832509150939\\
0.149968	0.0132403589132272\\
0.149969777777778	0.0113853447500808\\
0.149975111111111	0.0188262651063586\\
0.149980444444444	0.0137716004648864\\
0.149982222222222	0.0140994907269051\\
0.149984	0.0110801859384405\\
0.149987555555556	0.0151215380870409\\
0.149994666666667	0.00090203499953781\\
0.149996444444444	0.00599870090957985\\
0.149998222222222	0.00372704639305388\\
0.15	0.00603162813289757\\
0.150005333333333	0.000354041604319566\\
0.150010666666667	0.00746576286522013\\
0.150012444444444	0.00133044697894907\\
0.150017777777778	0.00448074370508703\\
0.150021333333333	0.000784998948498372\\
0.150028444444444	0.00955422456323529\\
0.150032	0.00469621263896505\\
0.150033777777778	0.0100081649120151\\
0.150037333333333	0.00952911475889712\\
0.150040888888889	0.0117883121972401\\
0.150042666666667	0.0100729605428943\\
0.150044444444444	0.0147859433297421\\
0.150049777777778	0.00643436236497191\\
0.150051555555556	0.0129167225016306\\
0.150053333333333	0.0111262576400225\\
0.150055111111111	0.0142965955904329\\
0.150056888888889	0.00541856025823192\\
0.150060444444444	0.0111218252386148\\
0.150062222222222	0.0101467808055193\\
0.150064	0.0126272243541962\\
0.150065777777778	0.012048189069231\\
0.150067555555556	0.012876925407633\\
0.150072888888889	0.00278916551388242\\
0.150074666666667	0.00497863327001641\\
0.150078222222222	0.00127815445378615\\
0.150083555555556	0.00886374226654074\\
0.150088888888889	0.00391981013127307\\
0.150092444444444	0.00971553579033674\\
0.150097777777778	0.00496694661805544\\
0.150103111111111	0.0162104945540681\\
0.150108444444444	0.0063056111086405\\
0.150110222222222	0.00828587064084188\\
0.150112	0.005670637305554\\
0.150113777777778	0.00730337541826606\\
0.150115555555556	0.00713974936193226\\
0.150124444444444	0.0212709221592346\\
0.150128	0.0177830627004825\\
0.150129777777778	0.0190136548053761\\
0.150135111111111	0.00480359889173643\\
0.150136888888889	0.00920077930888369\\
0.150142222222222	0.00533771881925063\\
0.150144	0.00778896258248438\\
0.150145777777778	0.00398070297967743\\
0.150147555555556	0.00645877807372591\\
0.150149333333333	0.00506257358572951\\
0.150151111111111	0.00946170028707516\\
0.150154666666667	0.00259645392656346\\
0.150158222222222	0.00801906165928729\\
0.150163555555556	0.00474378150812516\\
0.150165333333333	0.00520190623409852\\
0.150167111111111	0.00432913299881757\\
0.150170666666667	0.00961339162642011\\
0.150172444444444	0.00502908680172412\\
0.150174222222222	0.00783672893760309\\
0.150176	0.00394573271640666\\
0.150181333333333	0.0119456897724765\\
0.150184888888889	0.00955988400996255\\
0.150186666666667	0.0116432581214416\\
0.150188444444444	0.00774910511758087\\
0.150192	0.0136102846952906\\
0.150200888888889	0.0038957345938595\\
0.150211555555556	0.0112961326472177\\
0.150213333333333	0.00941334219897216\\
0.150216888888889	0.0191545222317522\\
0.150220444444444	0.0144905821922102\\
0.150222222222222	0.0183423289233313\\
0.150227555555556	0.00126470647583884\\
0.150229333333333	0.00495428256085442\\
0.150231111111111	0.0045713329061528\\
0.150232888888889	0.00697968917433386\\
0.15024	0.000450975289639055\\
0.150241777777778	0.0028847753774367\\
0.150243555555556	0.00220285278247304\\
0.150248888888889	0.00772688436508656\\
0.150252444444444	0.00542052486965944\\
0.150254222222222	0.00891395056255059\\
0.150257777777778	0.00641849782893805\\
0.150259555555556	0.00880679725326777\\
0.150264888888889	0.00366653099716915\\
0.150266666666667	0.00635019592989125\\
0.150272	0.00122481668192073\\
0.150273777777778	0.00542364428138861\\
0.150275555555556	0.00248357083134082\\
0.150280888888889	0.00508207632488647\\
0.150282666666667	0.0030445229103146\\
0.150284444444444	0.00819753080444488\\
0.150286222222222	0.00304241783310527\\
0.150289777777778	0.00904573582105825\\
0.150291555555556	0.00578596975208884\\
0.150295111111111	0.00783871001567618\\
0.150296888888889	0.00756952299586036\\
0.150298666666667	0.00892271551682958\\
0.150300444444444	0.00233582423857118\\
0.150302222222222	0.00477555424431025\\
0.150304	0.00257553347168316\\
0.150311111111111	0.0146583457102804\\
0.150312888888889	0.0133960606618547\\
0.150316444444444	0.0186539523604832\\
0.15032	0.0121095908617683\\
0.150321777777778	0.0155970831608681\\
0.150325333333333	0.00860459547205378\\
0.150327111111111	0.0111257067527109\\
0.150328888888889	0.00947035868857901\\
0.150332444444444	0.00973386398768689\\
0.150336	0.0215851513120134\\
0.150337777777778	0.0159572453422379\\
0.150339555555556	0.016920106961408\\
0.150344888888889	0.0151286988819548\\
0.150348444444444	0.0214208672005154\\
0.150353777777778	0.0140306656385444\\
0.150355555555556	0.0146546578253022\\
0.150359111111111	0.00703962166294778\\
0.150362666666667	0.0113062496562349\\
0.150364444444444	0.00253152550920513\\
0.150369777777778	0.0110669374052106\\
0.150376888888889	0.00215067172892711\\
0.150378666666667	0.00805294500325748\\
0.150380444444444	0.00419004486915334\\
0.150384	0.00857212967954626\\
0.150387555555556	0.00184591574878637\\
0.150392888888889	0.00328489585266181\\
0.150394666666667	0.00211979211089958\\
0.150398222222222	0.00290873893501092\\
0.1504	0.00190495986925773\\
0.150403555555556	0.00727875184641374\\
0.150405333333333	0.00466833607566711\\
0.150407111111111	0.00509568696171989\\
0.150408888888889	0.00472075952684334\\
0.150410666666667	0.00832616976316258\\
0.150414222222222	0.000864468411365366\\
0.150421333333333	0.0065447616299307\\
0.150428444444444	0.00151194128503043\\
0.150432	0.00776952573993661\\
0.150433777777778	0.00439204062325141\\
0.150437333333333	0.00689021442115534\\
0.150440888888889	0.00495779752183223\\
0.150442666666667	0.00610605582916343\\
0.150444444444444	0.00535656817323832\\
0.150446222222222	0.00551908961748249\\
0.150448	0.0011787924445279\\
0.150451555555556	0.00942801547893141\\
0.150455111111111	0.00282504112562784\\
0.150458666666667	0.0077504690963888\\
0.150460444444444	0.00208295949287346\\
0.150467555555556	0.00926389914456199\\
0.150469333333333	0.00437214516618104\\
0.150472888888889	0.0058230648420107\\
0.150474666666667	0.00430805407689258\\
0.15048	0.00876318319155459\\
0.150481777777778	0.00699419780285218\\
0.150483555555556	0.0117573955717178\\
0.150487111111111	0.0104338201328548\\
0.150490666666667	0.0153005780067767\\
0.150492444444444	0.0116537674346439\\
0.150496	0.0132306484353859\\
0.150499555555556	0.00943154742427846\\
0.150501333333333	0.0197719424320698\\
0.150503111111111	0.0176552381284402\\
0.150504888888889	0.0183089010678213\\
0.150506666666667	0.0167796081239502\\
0.150508444444444	0.0168625819413856\\
0.150510222222222	0.0109619721487945\\
0.150512	0.0113228702069788\\
0.150515555555556	0.00577431667964257\\
0.150519111111111	0.00888260692428919\\
0.150520888888889	0.00515706775583374\\
0.150522666666667	0.0053069010590287\\
0.150526222222222	0.00291915392976189\\
0.150529777777778	0.0149577766371872\\
0.150531555555556	0.0109347944626672\\
0.150538666666667	0.0181862573753553\\
0.150547555555556	0.0105152573278323\\
0.150549333333333	0.0115630399277504\\
0.150552888888889	0.00127008861764139\\
0.150554666666667	0.00351696709507557\\
0.150556444444444	0.00146387150710856\\
0.150561777777778	0.00648316912440455\\
0.150565333333333	0.00401928040930716\\
0.150568888888889	0.00178863950041233\\
0.150576	0.0111483711052263\\
0.150577777777778	0.00743614143824609\\
0.150579555555556	0.0084816508274469\\
0.150581333333333	0.00731672104831296\\
0.150588444444444	0.0147969552766714\\
0.150597333333333	0.00403037510536139\\
0.150600888888889	0.00564629744070283\\
0.150604444444444	0.00370681251625279\\
0.150608	0.0203593707772719\\
0.150611555555556	0.0108376423942305\\
0.150615111111111	0.0129568115520597\\
0.150622222222222	0.00335425863438057\\
0.150627555555556	0.00563218497620163\\
0.150629333333333	0.00491712824161808\\
0.150632888888889	0.011363732898011\\
0.150634666666667	0.00714054129890124\\
0.15064	0.0188089142344717\\
0.150650666666667	0.004665957903671\\
0.150652444444444	0.00508025902729492\\
0.150654222222222	0.00282672964036768\\
0.150661333333333	0.0110399012560807\\
0.150663111111111	0.0107050888825534\\
0.150668444444444	0.0143600185248005\\
0.150673777777778	0.00181325427223428\\
0.150680888888889	0.00752788980780272\\
0.150682666666667	0.00541910480268556\\
0.150684444444444	0.00566949279458187\\
0.150686222222222	0.00506359740486673\\
0.150688	0.00825177725094314\\
0.150691555555556	0.00110054839137033\\
0.150695111111111	0.00934636028360974\\
0.150700444444444	0.00610605152620786\\
0.150704	0.0111990808870562\\
0.150709333333333	0.0023013918455469\\
0.150716444444444	0.0108180159766504\\
0.15072	0.00835306961436644\\
0.150721777777778	0.00896061854155739\\
0.150723555555556	0.00226298772843181\\
0.150725333333333	0.00568386100067719\\
0.150727111111111	0.00400859330501457\\
0.150730666666667	0.0100312920835966\\
0.150734222222222	0.00657661882840077\\
0.150737777777778	0.00985178777686738\\
0.150739555555556	0.00902026419367538\\
0.150741333333333	0.0110662940473905\\
0.150743111111111	0.00897535395073126\\
0.150744888888889	0.0133098492194212\\
0.150746666666667	0.00598906231920096\\
0.150752	0.012216845077089\\
0.150755555555556	0.0100865792492542\\
0.150757333333333	0.012139020999888\\
0.150760888888889	0.00875180232642636\\
0.150764444444444	0.0104315380600626\\
0.150768	0.00617721495608614\\
0.150769777777778	0.00768216894302881\\
0.150771555555556	0.00669434040424705\\
0.150775111111111	0.0124387603884618\\
0.150776888888889	0.00766422016178273\\
0.150778666666667	0.0127770346485631\\
0.150784	0.00517620816751241\\
0.150785777777778	0.00621900121214478\\
0.150787555555556	0.00174197501129519\\
0.150791111111111	0.00906193684418163\\
0.150792888888889	0.0020800217838402\\
0.150796444444444	0.00692392669637762\\
0.150798222222222	0.00415575792181919\\
0.150801777777778	0.00314056421598727\\
0.150803555555556	0.00688951686711312\\
0.150805333333333	0.00133553940670608\\
0.150808888888889	0.00809688668708805\\
0.150812444444444	0.00291850395058618\\
0.150814222222222	0.00409643078866015\\
0.150816	0.0029009837550342\\
0.150823111111111	0.00954837980911047\\
0.150826666666667	0.000487356333785549\\
0.150828444444444	0.00519464505959807\\
0.150830222222222	0.00175855439340566\\
0.150832	0.00552991079041165\\
0.150833777777778	0.00262725906212904\\
0.150835555555556	0.00588320202844511\\
0.150837333333333	0.00179332509526317\\
0.150844444444444	0.0116662542309999\\
0.150846222222222	0.0103503124059816\\
0.150849777777778	0.0148657669575092\\
0.150853333333333	0.0118896355325879\\
0.150855111111111	0.0123933041951312\\
0.150860444444444	0.0034789461365648\\
0.150864	0.0083028941739805\\
0.150865777777778	0.00232347553688314\\
0.150869333333333	0.0137955562582718\\
0.150874666666667	0.00377843286191817\\
0.150878222222222	0.0110746753329503\\
0.150883555555556	0.00128533018874208\\
0.150887111111111	0.0112492664712344\\
0.150890666666667	0.00655073170558301\\
0.150894222222222	0.0146417035951928\\
0.150896	0.0134333021051604\\
0.150899555555556	0.0158262781121346\\
0.150904888888889	0.00759135628905788\\
0.150908444444444	0.0125145379186735\\
0.150910222222222	0.004753148065022\\
0.150912	0.00499378856713961\\
0.150913777777778	0.00302833791668936\\
0.150917333333333	0.00742561189883456\\
0.150919111111111	0.00488575583176182\\
0.150922666666667	0.0107498227471608\\
0.150924444444444	0.00612067703070734\\
0.150928	0.00876507420801975\\
0.150933333333333	0.00336702056910579\\
0.150935111111111	0.00591357488179406\\
0.150936888888889	0.00506709486308271\\
0.150944	0.0143834806022965\\
0.150945777777778	0.0136127765553008\\
0.150951111111111	0.0160901600003019\\
0.150956444444444	0.00352141737669082\\
0.150958222222222	0.00764695371151622\\
0.15096	0.00468698005555679\\
0.150961777777778	0.00534127775329771\\
0.150963555555556	0.00390834773923618\\
0.150967111111111	0.00699502161161394\\
0.150968888888889	0.00240465671221879\\
0.150970666666667	0.00292606700904152\\
0.150974222222222	0.00274021968852098\\
0.150979555555556	0.00912745964749723\\
0.150981333333333	0.00402541372644025\\
0.150984888888889	0.00987390856321463\\
0.150988444444444	0.00657955248920764\\
0.150992	0.00819071962158011\\
0.150993777777778	0.0074120785537212\\
0.150995555555556	0.00970167820957923\\
0.150999111111111	0.00204528059859588\\
0.151004444444444	0.00514521455069869\\
0.151006222222222	0.00289780781978188\\
0.151008	0.00600370501823336\\
0.151009777777778	0.00467636066220922\\
0.151011555555556	0.00882742784707879\\
0.151013333333333	0.00829769379081102\\
0.151016888888889	0.0168686740920969\\
0.151024	0.00443901400076041\\
0.151027555555556	0.00929957838343398\\
0.151029333333333	0.0089636128902473\\
0.151032888888889	0.0121250280939914\\
0.151036444444444	0.00764762735398725\\
0.151038222222222	0.0149009703507244\\
0.151043555555556	0.00616338106255523\\
0.151045333333333	0.00721542111549045\\
0.151047111111111	0.00480249301104535\\
0.151050666666667	0.00714423579602078\\
0.151052444444444	0.00547458346303992\\
0.151054222222222	0.0102113066647788\\
0.151056	0.00629934598257478\\
0.151059555555556	0.0160551646420526\\
0.151063111111111	0.00464568007221852\\
0.151064888888889	0.00863628081140441\\
0.151068444444444	0.00106080488052393\\
0.151072	0.00693736357005395\\
0.151073777777778	0.000760271472218438\\
0.151075555555556	0.00468001093459963\\
0.151077333333333	0.00394707122017182\\
0.151079111111111	0.00640986649005632\\
0.151080888888889	0.00271935486140071\\
0.151084444444444	0.0123216008423692\\
0.151086222222222	0.00471275026158083\\
0.151088	0.00820237525290426\\
0.151093333333333	0.00347979364961082\\
0.151096888888889	0.0175518741879636\\
0.151102222222222	0.0118431857862059\\
0.151104	0.0159369363120479\\
0.151114666666667	0.00223359246874238\\
0.151116444444444	0.00521129842442017\\
0.15112	0.00335917355658918\\
0.151121777777778	0.00472493457925305\\
0.151125333333333	0.00371598905424142\\
0.151127111111111	0.00734072423499518\\
0.151128888888889	0.00307144839097548\\
0.151132444444444	0.0086999194091637\\
0.151136	0.00202620432528616\\
0.151137777777778	0.00662688911524242\\
0.151139555555556	0.00337036964803133\\
0.151141333333333	0.00630886191259244\\
0.151144888888889	0.00393386752532229\\
0.151146666666667	0.00534469949809377\\
0.151148444444444	0.00347773125400044\\
0.151152	0.00733127338263428\\
0.151153777777778	0.00389805001805515\\
0.151157333333333	0.0146782819368726\\
0.151159111111111	0.00899479145265975\\
0.151160888888889	0.0118440346598185\\
0.151164444444444	0.00691755783687231\\
0.151166222222222	0.00711828678422666\\
0.151169777777778	0.00471062667899433\\
0.151171555555556	0.0105372812148196\\
0.151176888888889	0.00134264677424512\\
0.151180444444444	0.010041779541227\\
0.151184	0.00885190098039709\\
0.151191111111111	0.0194820540937628\\
0.151194666666667	0.00393070835309003\\
0.151196444444444	0.00777246673234422\\
0.1512	0.00443575082651351\\
0.151203555555556	0.00624215617594787\\
0.151205333333333	0.00412680497942933\\
0.151207111111111	0.0125052882634225\\
0.151208888888889	0.0120317825075763\\
0.151216	0.0185824971772395\\
0.151219555555556	0.0145630694916437\\
0.151221333333333	0.0156388577876705\\
0.151226666666667	0.0105067806017756\\
0.151232	0.00346387374967158\\
0.151235555555556	0.0109762308385713\\
0.151239111111111	0.00743086715451813\\
0.151242666666667	0.0120414753018107\\
0.151244444444444	0.0101186034895867\\
0.151246222222222	0.0111225805308231\\
0.151248	0.00866748239128642\\
0.151251555555556	0.0152455627813557\\
0.151255111111111	0.0116268248225454\\
0.151256888888889	0.018208021069731\\
0.151264	0.00865375116558634\\
0.151265777777778	0.00898180633756024\\
0.151269333333333	0.00570379290731632\\
0.151272888888889	0.00822238409494208\\
0.151274666666667	0.00774830383742472\\
0.151276444444444	0.00998711379269909\\
0.151278222222222	0.00937158784949813\\
0.151281777777778	0.0130764343278962\\
0.151288888888889	0.000447505616563648\\
0.151290666666667	0.00404475357595238\\
0.151296	0.0106143167367733\\
0.151299555555556	0.00766633166612229\\
0.151301333333333	0.00891608811511249\\
0.151308444444444	0.00302525412374147\\
0.151317333333333	0.0163994235154138\\
0.151322666666667	0.0129600180649952\\
0.151326222222222	0.0190091719156623\\
0.151335111111111	0.00370605167709975\\
0.151336888888889	0.0104801573844769\\
0.151344	0.000840557046377977\\
0.151347555555556	0.00574697018048076\\
0.151349333333333	0.00255720564928677\\
0.151351111111111	0.00648003741000711\\
0.151354666666667	0.000805480576473228\\
0.151358222222222	0.00592866339006773\\
0.15136	0.00453440003054639\\
0.151361777777778	0.00599846507350074\\
0.151365333333333	0.00135580541676397\\
0.151372444444444	0.0146256041615076\\
0.151374222222222	0.0128262778684785\\
0.151376	0.0161229105006643\\
0.151377777777778	0.0160303360263753\\
0.151383111111111	0.0112421701259074\\
0.151386666666667	0.0128896998021567\\
0.151392	0.00128398335137123\\
0.151393777777778	0.00565869783999279\\
0.151395555555556	0.00497753824793254\\
0.151399111111111	0.00622840932754912\\
0.151400888888889	0.00526749232428037\\
0.151404444444444	0.00663908833928073\\
0.151406222222222	0.0014684976748526\\
0.151408	0.00847785279405761\\
0.151411555555556	0.00635281924855532\\
0.151415111111111	0.0209486744683118\\
0.151420444444444	0.0133631798809573\\
0.151424	0.0228734978251206\\
0.151425777777778	0.0195658601167144\\
0.151431111111111	0.0245293493985068\\
0.151436444444444	0.0188430399806571\\
0.151438222222222	0.0199875385835842\\
0.151445333333333	0.0031019086721206\\
0.151447111111111	0.00464812336851161\\
0.151448888888889	0.00419169012351348\\
0.151450666666667	0.0104504600788357\\
0.151457777777778	0.007097931794845\\
0.151461333333333	0.0120037925468753\\
0.151464888888889	0.00289725599570351\\
0.151470222222222	0.0167632435339641\\
0.151472	0.0152512872331819\\
0.151475555555556	0.0177274488389778\\
0.151477333333333	0.0109920516518813\\
0.151484444444444	0.00707672571924992\\
0.151486222222222	0.0089107916795588\\
0.151488	0.00760687794547971\\
0.151489777777778	0.0128412793366397\\
0.151491555555556	0.0107089233872277\\
0.151496888888889	0.0174106499361102\\
0.151502222222222	0.0123803181401353\\
0.151505777777778	0.018041084861747\\
0.151512888888889	0.00216211733868266\\
0.151521777777778	0.0173436916993379\\
0.151523555555556	0.0164354636191692\\
0.151525333333333	0.0189862297093553\\
0.151527111111111	0.0139201621419938\\
0.151528888888889	0.0152316443505116\\
0.151537777777778	0.00241220483316262\\
0.151541333333333	0.00723898014551119\\
0.151544888888889	0.0047861107076633\\
0.151546666666667	0.0134376397920126\\
0.151550222222222	0.00551632244961109\\
0.151552	0.0094562550365091\\
0.151555555555556	0.0044984398810495\\
0.151557333333333	0.00724396416913772\\
0.151560888888889	0.000543564472320901\\
0.151569777777778	0.0124560926762556\\
0.151573333333333	0.00558004046920668\\
0.151575111111111	0.011755320014405\\
0.151578666666667	0.00415414925729218\\
0.151582222222222	0.0100770343683937\\
0.151587555555556	0.00538806946161574\\
0.151591111111111	0.00979101154435807\\
0.151592888888889	0.00260817834595067\\
0.151601777777778	0.0136372662178105\\
0.151605333333333	0.0124137720349106\\
0.151608888888889	0.0195508721952594\\
0.151616	0.00763028910952296\\
0.151617777777778	0.0103533146507478\\
0.151621333333333	0.00820416971352125\\
0.151623111111111	0.00907845127982057\\
0.151628444444444	0.00276103816238513\\
0.151632	0.011815884944206\\
0.151635555555556	0.00254443788526187\\
0.151639111111111	0.00517450881632375\\
0.151642666666667	0.00134832183077474\\
0.151649777777778	0.00602339626092227\\
0.151651555555556	0.00539434426903249\\
0.151653333333333	0.00795329683162166\\
0.151655111111111	0.00418510204976796\\
0.151656888888889	0.00527484563414227\\
0.151660444444444	0.0033814407664772\\
0.151664	0.00941159382125359\\
0.151667555555556	0.00889224971095082\\
0.151669333333333	0.0134356473596156\\
0.151671111111111	0.0108485692707575\\
0.151672888888889	0.0118697911072955\\
0.151674666666667	0.011681114225632\\
0.151678222222222	0.0164942555580695\\
0.15168	0.0136172702867584\\
0.151681777777778	0.0174891794750119\\
0.151687111111111	0.00514373648775621\\
0.151688888888889	0.00856400217326247\\
0.151692444444444	0.0054202096888705\\
0.151696	0.00798306699262197\\
0.151697777777778	0.00130433366371308\\
0.151701333333333	0.00479012416881922\\
0.151704888888889	0.000829665159834125\\
0.151706666666667	0.00735661310997149\\
0.151710222222222	0.00497497721706064\\
0.151712	0.00852910767714243\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.151712	0.00852910767714243\\
0.151715555555556	0.00740578065413666\\
0.151719111111111	0.0132767816770087\\
0.151720888888889	0.0091520334580148\\
0.151722666666667	0.0116526207944684\\
0.151728	0.00990763533936606\\
0.151736888888889	0.0197967423344264\\
0.151740444444444	0.014857911555493\\
0.151744	0.0190083486129437\\
0.151749333333333	0.00720823289344258\\
0.151751111111111	0.0105202034972938\\
0.151754666666667	0.00281922495009931\\
0.151758222222222	0.0110112213935645\\
0.15176	0.00669823814454981\\
0.151761777777778	0.00779592245133492\\
0.151765333333333	0.00560855243243744\\
0.151767111111111	0.0104626729762981\\
0.151768888888889	0.00845516166623622\\
0.151770666666667	0.0117199430518219\\
0.151772444444444	0.00900223951613871\\
0.151774222222222	0.0127209473672387\\
0.151783111111111	0.0063751552497974\\
0.151784888888889	0.00708784393586778\\
0.151786666666667	0.00632995687720611\\
0.151788444444444	0.00997007620962329\\
0.151792	0.00371145130977957\\
0.151795555555556	0.00793087110967555\\
0.151799111111111	0.00546128943984747\\
0.151802666666667	0.0164928539754788\\
0.151804444444444	0.0137741503949869\\
0.151808	0.0178438149054905\\
0.151809777777778	0.0136312195713414\\
0.151811555555556	0.0173565514000632\\
0.151818666666667	0.00938910151547101\\
0.151820444444444	0.00968091127096765\\
0.151822222222222	0.00633898272587094\\
0.151824	0.0103129001491779\\
0.151827555555556	0.00169742912027773\\
0.151838222222222	0.00588159651158585\\
0.15184	0.00338599100830222\\
0.151841777777778	0.0105030100057383\\
0.151845333333333	0.00192249061111813\\
0.151848888888889	0.0141987292423994\\
0.151850666666667	0.0100514581411565\\
0.151852444444444	0.0151963314075801\\
0.151854222222222	0.0150842786340122\\
0.151856	0.0109543640296691\\
0.151859555555556	0.0148234139558717\\
0.151861333333333	0.0123341352483791\\
0.151864888888889	0.0141460418865348\\
0.151868444444444	0.000966905868623746\\
0.151870222222222	0.00817731735820151\\
0.151873777777778	0.00144662059562686\\
0.151877333333333	0.00812417410104072\\
0.151879111111111	0.00785412731454194\\
0.151882666666667	0.0115124559666187\\
0.151886222222222	0.00473582896443916\\
0.151889777777778	0.0131413951711654\\
0.151895111111111	0.00790251179163237\\
0.151898666666667	0.0102488927411588\\
0.151900444444444	0.00513242365810229\\
0.151907555555556	0.017788000255896\\
0.151914666666667	0.00283534649289557\\
0.151918222222222	0.00349745019277856\\
0.15192	0.00800986423996605\\
0.151921777777778	0.00344753278223031\\
0.151925333333333	0.010296437824845\\
0.151927111111111	0.00862351823348154\\
0.151930666666667	0.0192418724673581\\
0.151936	0.00994070084138512\\
0.151939555555556	0.00139855572318306\\
0.151941333333333	0.00526169505295496\\
0.151943111111111	0.00414002176718906\\
0.151944888888889	0.00683967166616417\\
0.151948444444444	0.00199372638800413\\
0.151957333333333	0.013636040228779\\
0.151962666666667	0.00227921028492806\\
0.151971555555556	0.0106743883680963\\
0.151973333333333	0.00985492207378366\\
0.151975111111111	0.0121115329439497\\
0.151978666666667	0.00504889208242318\\
0.151980444444444	0.0077769406630486\\
0.151987555555556	0.000944047261667191\\
0.151994666666667	0.00847294819975647\\
0.151996444444444	0.00321765946123201\\
0.151998222222222	0.00511405428420675\\
0.152	0.00183486273260342\\
0.152003555555556	0.00455778564168283\\
0.152008888888889	0.00152613974816498\\
0.152014222222222	0.00987577943549733\\
0.152017777777778	0.00485253808240757\\
0.152019555555556	0.00773529579578705\\
0.152024888888889	0.00491431275200568\\
0.152026666666667	0.00546880218667942\\
0.152028444444444	0.00180369625882085\\
0.152032	0.00667478038747132\\
0.152033777777778	0.00503947644594624\\
0.152037333333333	0.00732758173655856\\
0.152040888888889	0.000918935013635935\\
0.152046222222222	0.00372562847468616\\
0.152048	0.00145384414505509\\
0.152051555555556	0.00785374824656265\\
0.152053333333333	0.00776023811711526\\
0.152056888888889	0.0118634613587086\\
0.152058666666667	0.0113723601959314\\
0.152060444444444	0.013320247786598\\
0.152062222222222	0.0121292557635245\\
0.152064	0.0131789874130313\\
0.152067555555556	0.00838989020033185\\
0.152069333333333	0.0168198664588125\\
0.152072888888889	0.0116877187646239\\
0.152074666666667	0.0121379288184608\\
0.152081777777778	0.00421738560605986\\
0.152085333333333	0.00869893381801204\\
0.152087111111111	0.00358862536889085\\
0.152088888888889	0.00620597704692433\\
0.152090666666667	0.0057121111882939\\
0.152096	0.008398399360873\\
0.152106666666667	0.0221294970099022\\
0.152110222222222	0.0166233392998371\\
0.152112	0.018169584498348\\
0.152117333333333	0.0089765935620684\\
0.152120888888889	0.0124714851610773\\
0.152124444444444	0.00517849974457962\\
0.152126222222222	0.00695677071996503\\
0.152128	0.00510250857993641\\
0.152129777777778	0.0114555743833137\\
0.152131555555556	0.0105076583339097\\
0.152133333333333	0.0155120497892896\\
0.152140444444444	0.00854370066654678\\
0.152142222222222	0.0127605202411817\\
0.152145777777778	0.00548693445616935\\
0.152147555555556	0.00795526979801381\\
0.152149333333333	0.00222307256950696\\
0.152151111111111	0.00269325621705607\\
0.152152888888889	0.00228690680706833\\
0.15216	0.00817943755028613\\
0.152161777777778	0.00417778465753219\\
0.152167111111111	0.00822460751448578\\
0.152174222222222	0.0205889192629651\\
0.152176	0.0145962399290003\\
0.152179555555556	0.0162771926914029\\
0.152183111111111	0.0125397903506742\\
0.152186666666667	0.0210252463309119\\
0.152188444444444	0.0145187265149616\\
0.152190222222222	0.0155262131617292\\
0.152192	0.0135117207470969\\
0.152197333333333	0.0191811310286681\\
0.152206222222222	0.00379972912108764\\
0.152208	0.00759849402805615\\
0.152209777777778	0.00569701107309989\\
0.152211555555556	0.00810050132685472\\
0.152215111111111	0.00654600431821051\\
0.152220444444444	0.0130339339568681\\
0.152222222222222	0.00962502671605758\\
0.152224	0.0116764108388978\\
0.152229333333333	0.00380090833269794\\
0.152231111111111	0.00405570121916934\\
0.152232888888889	0.00232167349787701\\
0.152238222222222	0.0144690632746032\\
0.152241777777778	0.00722451673581123\\
0.152243555555556	0.0088875668572852\\
0.152245333333333	0.00777145171586202\\
0.152247111111111	0.00953111259784281\\
0.152250666666667	0.00198046687791492\\
0.152254222222222	0.00905016774064263\\
0.152256	0.007174570279673\\
0.152257777777778	0.0112515229743066\\
0.152263111111111	0.00748526560827936\\
0.152266666666667	0.00354752138922959\\
0.152268444444444	0.00693418955890007\\
0.152270222222222	0.00135401038396596\\
0.152272	0.00714665243454563\\
0.152275555555556	0.00457315595257915\\
0.152277333333333	0.00773744433016313\\
0.152279111111111	0.00628243181036309\\
0.152282666666667	0.00808585041082019\\
0.152288	0.00296724285007133\\
0.152293333333333	0.0076340364117555\\
0.152296888888889	0.0045346794666887\\
0.152300444444444	0.0104601004330848\\
0.152302222222222	0.00876633155705603\\
0.152304	0.0120194021969763\\
0.152307555555556	0.00150380807151315\\
0.152311111111111	0.00677980486452262\\
0.152312888888889	0.00302566333700491\\
0.152314666666667	0.00529251630053001\\
0.152318222222222	0.00115520221495205\\
0.152325333333333	0.0113424217387145\\
0.152327111111111	0.0152729319194141\\
0.152328888888889	0.00570557196844809\\
0.152332444444444	0.00896548536113467\\
0.152336	0.00430356951101582\\
0.152337777777778	0.00735856645950314\\
0.152339555555556	0.00628957110285319\\
0.152341333333333	0.00678443107527196\\
0.152343111111111	0.00378649044882018\\
0.152357333333333	0.0185048349501218\\
0.152360888888889	0.00994795727566236\\
0.152362666666667	0.0111917403357052\\
0.152364444444444	0.00829420234600631\\
0.152368	0.0104394859663682\\
0.152369777777778	0.00690370907733034\\
0.152371555555556	0.00818488383974583\\
0.152373333333333	0.00704983975256232\\
0.152378666666667	0.00945222349970259\\
0.152380444444444	0.00736931019139919\\
0.152385777777778	0.0127680774800648\\
0.152389333333333	0.0016069436809045\\
0.152394666666667	0.0116634244531355\\
0.1524	0.00362984354472962\\
0.152403555555556	0.0098491390026505\\
0.152407111111111	0.00307708132190471\\
0.152417777777778	0.0129991752411226\\
0.152419555555556	0.0104340738359286\\
0.152421333333333	0.0121846784224417\\
0.152424888888889	0.00366704105676588\\
0.152432	0.00784742301390712\\
0.152433777777778	0.00731641007270223\\
0.152435555555556	0.00801017088794226\\
0.152439111111111	0.00598586333631557\\
0.152448	0.0219382908240479\\
0.152451555555556	0.019778642406138\\
0.152455111111111	0.0255362809892179\\
0.152458666666667	0.0135133665605047\\
0.152460444444444	0.0162914779392596\\
0.152465777777778	0.0101233291549147\\
0.152469333333333	0.0141439414830672\\
0.152474666666667	0.00778804863826751\\
0.152476444444444	0.00902926412274205\\
0.152478222222222	0.0081406613702108\\
0.152481777777778	0.0168826560847411\\
0.152485333333333	0.00807453087746826\\
0.152487111111111	0.00867873714710751\\
0.152490666666667	0.00375912347865706\\
0.152496	0.0122618972646607\\
0.152497777777778	0.00789562087563211\\
0.152499555555556	0.00978433344579027\\
0.152506666666667	0.00231839541394663\\
0.152512	0.00774395432821032\\
0.152513777777778	0.00567551104324041\\
0.152517333333333	0.012869989308904\\
0.152520888888889	0.0104232653722788\\
0.152522666666667	0.0107638502151667\\
0.152524444444444	0.0106687704485292\\
0.152526222222222	0.012383077268944\\
0.152533333333333	0.00230784970527842\\
0.152536888888889	0.0111160960868121\\
0.152538666666667	0.00540728689319686\\
0.152544	0.0125744351473428\\
0.152545777777778	0.00883963508826707\\
0.152547555555556	0.0100076354490718\\
0.152549333333333	0.00398168565741588\\
0.152552888888889	0.00828876184234173\\
0.152554666666667	0.00661605596512099\\
0.152558222222222	0.0111586136456038\\
0.152563555555556	0.00445330143422856\\
0.152567111111111	0.0084675462806667\\
0.152574222222222	0.00253620317255884\\
0.152576	0.00602415419379512\\
0.152577777777778	0.00353113076057351\\
0.152584888888889	0.0167223087623547\\
0.152588444444444	0.0108555949904539\\
0.152592	0.0134515262475019\\
0.152599111111111	0.00390980490779924\\
0.152600888888889	0.00810798420882874\\
0.152604444444444	0.00416056826410716\\
0.152609777777778	0.00904855355823853\\
0.152613333333333	0.00311415532753759\\
0.152615111111111	0.00877494041865118\\
0.152618666666667	0.0028586153239287\\
0.152629333333333	0.0137147495417344\\
0.152631111111111	0.0095402976782632\\
0.152634666666667	0.0237884298526548\\
0.15264	0.00591450960356571\\
0.152641777777778	0.00632893193452072\\
0.152643555555556	0.00422045219095674\\
0.152645333333333	0.0100357872730732\\
0.152647111111111	0.00996470013221709\\
0.152648888888889	0.00551194883555609\\
0.152652444444444	0.00998215672956387\\
0.152661333333333	0.00354301734397539\\
0.152663111111111	0.00822539537249148\\
0.152666666666667	0.0019928831300102\\
0.152668444444444	0.005364068611452\\
0.152670222222222	0.00359802653598751\\
0.152675555555556	0.00699848032414055\\
0.152679111111111	0.00347743761230457\\
0.152682666666667	0.00918679556406396\\
0.152684444444444	0.00311117243371611\\
0.152691555555556	0.0114552142880248\\
0.152695111111111	0.00620248566434617\\
0.152696888888889	0.0081810040510952\\
0.152700444444444	0.00560253468728925\\
0.152704	0.00728589956664863\\
0.152705777777778	0.00550314898149884\\
0.152709333333333	0.00946337125656024\\
0.152711111111111	0.00532476311940208\\
0.152712888888889	0.0098262614509069\\
0.152714666666667	0.00970532614153533\\
0.152718222222222	0.0132910227933475\\
0.15272	0.0106758617849075\\
0.152721777777778	0.0137539432142879\\
0.152723555555556	0.011883647076833\\
0.152725333333333	0.0130544313344508\\
0.152730666666667	0.00265929321465835\\
0.152734222222222	0.00533827745412879\\
0.152736	0.000738579237044457\\
0.152743111111111	0.0164479205451719\\
0.152746666666667	0.00625244033188735\\
0.152748444444444	0.0073901033804819\\
0.152750222222222	0.00473691053768349\\
0.152753777777778	0.00961406645113358\\
0.152755555555556	0.00120437417916167\\
0.152757333333333	0.0040324023506832\\
0.152759111111111	0.00319103590315312\\
0.152760888888889	0.00555326537895076\\
0.152762666666667	0.00468168171081845\\
0.152764444444444	0.00526676452553734\\
0.152766222222222	0.00247397765085358\\
0.152773333333333	0.0130637870990545\\
0.152775111111111	0.00961308540596548\\
0.152776888888889	0.0121221715220163\\
0.152780444444444	0.00588847439741175\\
0.152782222222222	0.00628684819362479\\
0.152784	0.00365953930356025\\
0.152785777777778	0.0082324406137555\\
0.152787555555556	0.00469955492806393\\
0.152792888888889	0.00774872515413702\\
0.152794666666667	0.00149831325631128\\
0.152798222222222	0.00884436817365519\\
0.152801777777778	0.00252452421823951\\
0.152803555555556	0.00396913563004778\\
0.152807111111111	0.00117958712183491\\
0.152808888888889	0.00315370524592706\\
0.152812444444444	0.000714034692483378\\
0.152814222222222	0.00821131471906025\\
0.152817777777778	0.00405446874627871\\
0.152819555555556	0.00853939604332918\\
0.152821333333333	0.00356583661617429\\
0.152828444444444	0.013863602529985\\
0.152833777777778	0.00499374375990674\\
0.152837333333333	0.00815140358357311\\
0.152840888888889	0.00216712773527239\\
0.152846222222222	0.00779218001719217\\
0.152851555555556	0.0054982861942908\\
0.152853333333333	0.000261985004776949\\
0.152855111111111	0.00587147200534141\\
0.152856888888889	0.00451128460823166\\
0.152864	0.0137689093024248\\
0.152867555555556	0.0073737685011091\\
0.152869333333333	0.0101926533413872\\
0.152871111111111	0.00670810010641149\\
0.152874666666667	0.0113275263241597\\
0.15288	0.00273842621839551\\
0.152887111111111	0.0154228120310635\\
0.152888888888889	0.00970117600981429\\
0.152890666666667	0.0134652812575365\\
0.152894222222222	0.00602911473209181\\
0.152897777777778	0.0112108107036755\\
0.152899555555556	0.00465222838708823\\
0.152901333333333	0.00532803061099896\\
0.152904888888889	0.000493053496652934\\
0.152912	0.0180016552646573\\
0.152915555555556	0.0121955037301542\\
0.152917333333333	0.0140673924495703\\
0.152922666666667	0.00736937964403273\\
0.152924444444444	0.00834042537552773\\
0.152926222222222	0.00470438942850335\\
0.152928	0.00502019816980165\\
0.152929777777778	0.00391966452984563\\
0.152938666666667	0.00734686570010104\\
0.152942222222222	0.013078411286656\\
0.152945777777778	0.00892028826392569\\
0.152952888888889	0.0183401554358623\\
0.15296	0.00614470423738725\\
0.152961777777778	0.00809075437899454\\
0.152963555555556	0.00701150978035886\\
0.152965333333333	0.0130006799772998\\
0.152967111111111	0.0115200565435025\\
0.152972444444444	0.016672814264334\\
0.152976	0.0154369613187311\\
0.152977777777778	0.0216567361005781\\
0.152979555555556	0.0176359887782351\\
0.152981333333333	0.0178527417717668\\
0.152984888888889	0.0122486555031765\\
0.152986666666667	0.0185324287706941\\
0.152993777777778	0.00601427942325442\\
0.152995555555556	0.00616040997544287\\
0.152997333333333	0.00374979233021772\\
0.153000888888889	0.0100964176513463\\
0.153002666666667	0.00323974403070859\\
0.153006222222222	0.0085935040855846\\
0.153008	0.00582763733870423\\
0.153013333333333	0.0153773421799486\\
0.153018666666667	0.00181014497423407\\
0.153022222222222	0.0024309800075607\\
0.153031111111111	0.0165968193517595\\
0.153032888888889	0.0137756314384347\\
0.153034666666667	0.0156865388978714\\
0.153036444444444	0.0118257590368163\\
0.15304	0.014699880163117\\
0.153041777777778	0.0118588812055923\\
0.153043555555556	0.0126733044766534\\
0.153048888888889	0.0021567078330918\\
0.153054222222222	0.0114501067796691\\
0.153056	0.0105603989734548\\
0.153061333333333	0.0164447775726295\\
0.153064888888889	0.00903524195174515\\
0.153066666666667	0.0106618341035258\\
0.153073777777778	0.00104170660132202\\
0.153079111111111	0.0105870923130908\\
0.153084444444444	0.00446331402475308\\
0.153086222222222	0.0054057969629919\\
0.153088	0.00170509988393161\\
0.153089777777778	0.00302861343949937\\
0.153091555555556	0.00208654211222936\\
0.153093333333333	0.00347010269925002\\
0.153095111111111	0.000988900436669327\\
0.153098666666667	0.00754062698513958\\
0.153102222222222	0.00197137455838378\\
0.153104	0.00647699300008303\\
0.153105777777778	0.00213939849118328\\
0.153112888888889	0.00694957139507538\\
0.153114666666667	0.00341466297274684\\
0.153118222222222	0.00457477675852169\\
0.153121777777778	0.000525396081424434\\
0.153127111111111	0.00912998942975191\\
0.153128888888889	0.00453000547118493\\
0.153132444444444	0.00684560725001526\\
0.153136	0.00467380368664355\\
0.153141333333333	0.019763545923209\\
0.153144888888889	0.0173252432115804\\
0.153146666666667	0.0201776204226988\\
0.153148444444444	0.0186241061173837\\
0.153150222222222	0.0261263780794536\\
0.153157333333333	0.00195787469129532\\
0.153160888888889	0.0139345023467011\\
0.153164444444444	0.0122974520128067\\
0.153166222222222	0.0192269335681466\\
0.153169777777778	0.0169524816429134\\
0.153171555555556	0.0235245369214804\\
0.153176888888889	0.00842341065259922\\
0.153178666666667	0.0108331672664958\\
0.153182222222222	0.0037059881678107\\
0.153184	0.0104391158784371\\
0.153185777777778	0.00833719117011006\\
0.153189333333333	0.0138210450226285\\
0.153191111111111	0.00921324094694081\\
0.153192888888889	0.0150492992723724\\
0.153196444444444	0.00228456088841791\\
0.153198222222222	0.00775319539794433\\
0.153205333333333	0.00220431929499454\\
0.153210666666667	0.00849313865257673\\
0.153214222222222	0.00324854733716937\\
0.153216	0.00519305993394553\\
0.153219555555556	0.000895878853538951\\
0.153221333333333	0.00707802114405187\\
0.153226666666667	0.00121860821761272\\
0.153230222222222	0.0158332725537239\\
0.153232	0.0115687001303802\\
0.153235555555556	0.0175431777171333\\
0.153239111111111	0.0167520016423342\\
0.153240888888889	0.0172609533768152\\
0.153246222222222	0.00740879556806803\\
0.153248	0.00874016558090193\\
0.153251555555556	5.9225333678331e-05\\
0.153256888888889	0.00593982045869709\\
0.153258666666667	0.00545835681536896\\
0.153260444444444	0.0108050746966142\\
0.153264	0.00655504254918554\\
0.153265777777778	0.0102209826156146\\
0.153267555555556	0.00626444189422995\\
0.153271111111111	0.0103318105942105\\
0.153272888888889	0.00878081199365624\\
0.153276444444444	0.011082748587371\\
0.153281777777778	0.00380801295570132\\
0.153283555555556	0.00706234166597036\\
0.153285333333333	0.00694256980604718\\
0.153290666666667	0.014495074924377\\
0.153294222222222	0.0137011117046398\\
0.153297777777778	0.0201075746283209\\
0.153303111111111	0.0162914386070076\\
0.153304888888889	0.0166916040532946\\
0.153310222222222	0.00758769198008663\\
0.153312	0.00822053202587111\\
0.153315555555556	0.000306669851265595\\
0.153319111111111	0.00462348193879109\\
0.153320888888889	0.00342176838524197\\
0.153324444444444	0.0127415937672452\\
0.153329777777778	0.00519917727792718\\
0.153331555555556	0.00734378132622879\\
0.153336888888889	0.00427738235625935\\
0.153340444444444	0.009477980440777\\
0.153344	0.00456523268408221\\
0.153345777777778	0.00565833081754263\\
0.153349333333333	0.00274718240675492\\
0.153351111111111	0.00369453741131784\\
0.153352888888889	0.000918359248805123\\
0.153354666666667	0.00386770400897218\\
0.153356444444444	0.00254718635515186\\
0.15336	0.00523098125343852\\
0.153361777777778	0.00314052005614088\\
0.153365333333333	0.00848239083202817\\
0.153368888888889	0.00741902840923933\\
0.153372444444444	0.0109354987000561\\
0.153379555555556	0.00579556765115777\\
0.153383111111111	0.0159857192078259\\
0.153386666666667	0.00955930723966716\\
0.153390222222222	0.0163414582739785\\
0.153397333333333	0.00212925141519646\\
0.153400888888889	0.00502749936902208\\
0.153402666666667	0.00445113413725473\\
0.153409777777778	0.0153156770772268\\
0.153416888888889	0.00528462720144035\\
0.153418666666667	0.00786738967925682\\
0.153422222222222	0.00615505543480224\\
0.153424	0.00882004930997282\\
0.153425777777778	0.00611886061251249\\
0.153429333333333	0.0101858268490953\\
0.153431111111111	0.00710509978503132\\
0.153434666666667	0.0105577738951141\\
0.153436444444444	0.0155893665775361\\
0.15344	0.00507359073442121\\
0.153447111111111	0.0170081220360442\\
0.153454222222222	0.00999108774535235\\
0.153457777777778	0.0148323028791157\\
0.153461333333333	0.012651989279868\\
0.153463111111111	0.0141772478108369\\
0.153464888888889	0.0111740509275556\\
0.153468444444444	0.0142214059376755\\
0.153472	0.00454358886042394\\
0.153473777777778	0.00574255509095115\\
0.153475555555556	0.00555020278550297\\
0.153477333333333	0.00903972526654367\\
0.153480888888889	0.00566269114987333\\
0.153482666666667	0.00192978969020338\\
0.153486222222222	0.00670289071740399\\
0.153488	0.00533857828788775\\
0.153489777777778	0.0109683906047251\\
0.153491555555556	0.00952102082472076\\
0.153493333333333	0.0118693221775314\\
0.153496888888889	0.0108003654549392\\
0.153500444444444	0.0147788915644389\\
0.153502222222222	0.0101011574857036\\
0.153505777777778	0.0178565261256574\\
0.153509333333333	0.0111461618494852\\
0.153512888888889	0.018957489142236\\
0.15352	0.00330883368437188\\
0.153525333333333	0.00861226075504973\\
0.153527111111111	0.00660980474136999\\
0.153530666666667	0.00914736263099747\\
0.153537777777778	0.00149907850603692\\
0.153541333333333	0.00638557112521396\\
0.153543111111111	0.00577265058838641\\
0.153548444444444	0.01180023440559\\
0.153552	0.00739532856722658\\
0.153562666666667	0.0222723613607979\\
0.153573333333333	0.00759427797732201\\
0.153576888888889	0.011360615380657\\
0.153582222222222	0.00636946495962867\\
0.153585777777778	0.0166033162311828\\
0.153591111111111	0.0108227184380353\\
0.153592888888889	0.0127266961374211\\
0.153598222222222	0.00704782538235091\\
0.153601777777778	0.00838619891340553\\
0.153605333333333	0.00375176447918801\\
0.153607111111111	0.00567357877230484\\
0.153608888888889	0.00548683176588538\\
0.153610666666667	0.00662869811927413\\
0.153614222222222	0.00474276321762149\\
0.153619555555556	0.00817735306392631\\
0.153621333333333	0.00641645656421139\\
0.153623111111111	0.00764786705019124\\
0.153624888888889	0.00584350833865196\\
0.153630222222222	0.0160239452258844\\
0.153635555555556	0.00737204785691509\\
0.153639111111111	0.0128823850539111\\
0.153642666666667	0.00794330878288174\\
0.153644444444444	0.0101678306765967\\
0.153646222222222	0.00875519412414519\\
0.153655111111111	0.0311562027362447\\
0.153665777777778	0.00961807106160686\\
0.153667555555556	0.0114517672678862\\
0.153671111111111	0.00483472504567725\\
0.153676444444444	0.01368096707609\\
0.153681777777778	0.00414403943782035\\
0.153683555555556	0.00999364171930847\\
0.153685333333333	0.00244953403645912\\
0.153690666666667	0.00878869497594853\\
0.153692444444444	0.00454500176629882\\
0.153696	0.00829771734617274\\
0.153699555555556	0.00359479011894545\\
0.153701333333333	0.00829167093790997\\
0.153703111111111	0.00248222031682829\\
0.153717333333333	0.0214221538964115\\
0.153720888888889	0.0159996445613447\\
0.153722666666667	0.0194224367498469\\
0.153726222222222	0.0111812709397577\\
0.153728	0.0146202719529179\\
0.153733333333333	0.00485240556291938\\
0.153742222222222	0.012503259704055\\
0.153747555555556	0.0192134659666727\\
0.153751111111111	0.0168209681008954\\
0.153752888888889	0.017609153810596\\
0.153761777777778	0.0117442094866376\\
0.153765333333333	0.0149262301194459\\
0.153772444444444	0.00280796431883054\\
0.153776	0.00589760976649428\\
0.153777777777778	0.0040269121348499\\
0.153781333333333	0.0162360145025114\\
0.153783111111111	0.0136753834901964\\
0.153784888888889	0.0144865211188372\\
0.153788444444444	0.0100220408593441\\
0.153790222222222	0.0121982621589745\\
0.153793777777778	0.00130267601166695\\
0.153797333333333	0.00905820858032319\\
0.153800888888889	0.0051957322692853\\
0.153804444444444	0.0118966123798359\\
0.153808	0.00862568390295257\\
0.153816888888889	0.0218782336174047\\
0.153818666666667	0.0188640061075277\\
0.153820444444444	0.0210583213153799\\
0.153829333333333	0.00541243926672344\\
0.153831111111111	0.00666557554629793\\
0.153832888888889	0.00103576964365815\\
0.153834666666667	0.00264522427570901\\
0.153836444444444	0.00209431134900956\\
0.15384	0.00713685533346151\\
0.153841777777778	0.00410023674795709\\
0.153845333333333	0.00764666948608148\\
0.153848888888889	0.00114271824900766\\
0.153856	0.016754727690766\\
0.153861333333333	0.0076955351044822\\
0.153863111111111	0.00998941890724406\\
0.153866666666667	0.00795044644652151\\
0.153868444444444	0.00895225418587606\\
0.153870222222222	0.00355831606821774\\
0.153875555555556	0.00981279081455222\\
0.153877333333333	0.00937937634248204\\
0.153880888888889	0.0157153016383626\\
0.153882666666667	0.0089168634738154\\
0.153886222222222	0.0113631400874897\\
0.153891555555556	0.00624065901052615\\
0.153893333333333	0.00819594353954589\\
0.153896888888889	0.00429720741876316\\
0.153904	0.013845059063346\\
0.153905777777778	0.00949807542075551\\
0.153909333333333	0.0141335128050955\\
0.153912888888889	0.00695936419132964\\
0.153914666666667	0.00706081260476812\\
0.153916444444444	0.00115725747222364\\
0.153921777777778	0.00815560237281535\\
0.153925333333333	0.0045307857376313\\
0.153936	0.0125507052094475\\
0.153941333333333	0.00201015514983655\\
0.153944888888889	0.00725650654508408\\
0.153948444444444	0.00536871633704319\\
0.153950222222222	0.0130473767425423\\
0.153953777777778	0.00910196209367875\\
0.153957333333333	0.0117804262180247\\
0.153962666666667	0.0060455161397493\\
0.153964444444444	0.00666330444656846\\
0.153968	0.00319753618587634\\
0.153971555555556	0.00893751990060665\\
0.153975111111111	0.00487065596788822\\
0.153978666666667	0.00721266968150086\\
0.153982222222222	0.00318594077124834\\
0.153984	0.00713302998117452\\
0.153987555555556	0.00263502368656249\\
0.153992888888889	0.0155346012444648\\
0.153994666666667	0.0153624434671306\\
0.153996444444444	0.010047954466248\\
0.153998222222222	0.0156962317880885\\
0.154001777777778	0.00658356564293863\\
0.154005333333333	0.0120298386566323\\
0.154008888888889	0.00293089255131951\\
0.154014222222222	0.00846855828310408\\
0.154017777777778	0.00495884239757732\\
0.154019555555556	0.00251661276699144\\
0.154023111111111	0.00452044122333334\\
0.154024888888889	0.00104652078708986\\
0.154032	0.0112520498384098\\
0.154033777777778	0.0105664329164668\\
0.154037333333333	0.014352466588373\\
0.154039111111111	0.0140777647996808\\
0.154040888888889	0.0175510080085433\\
0.154042666666667	0.0131313382889627\\
0.154044444444444	0.0134918175039583\\
0.154051555555556	0.000412127119537142\\
0.154053333333333	0.00474145982429641\\
0.154055111111111	0.00334081078468562\\
0.154058666666667	0.00440556714111387\\
0.154065777777778	0.0141794280556189\\
0.154072888888889	0.00453196059021743\\
0.154074666666667	0.00749632854211923\\
0.154078222222222	0.00125951070138627\\
0.15408	0.00299221272497099\\
0.154081777777778	0.00151681168150003\\
0.154090666666667	0.0115435177075405\\
0.154097777777778	0.00158603073946248\\
0.154101333333333	0.00855263019743099\\
0.154103111111111	0.0067354466594918\\
0.154108444444444	0.0156090602979605\\
0.154112	0.00771055909187859\\
0.154117333333333	0.0178366438234351\\
0.154124444444444	0.00475051203997473\\
0.154126222222222	0.00639454896670327\\
0.154129777777778	0.0033055075649841\\
0.154131555555556	0.00542126164689768\\
0.154133333333333	0.00414725485358067\\
0.154138666666667	0.0111675969542235\\
0.154142222222222	0.00617201836836317\\
0.154144	0.00885231977520229\\
0.154145777777778	0.00808042587915225\\
0.154147555555556	0.0129033868826819\\
0.154151111111111	0.00732731628538677\\
0.154156444444444	0.012680255562045\\
0.15416	0.00736464606468493\\
0.154163555555556	0.0115125635506809\\
0.154167111111111	0.00989122195213527\\
0.154168888888889	0.00651261978288986\\
0.154172444444444	0.0110073330497824\\
0.154174222222222	0.0097868759663553\\
0.154176	0.013715454927951\\
0.154177777777778	0.0136673445154176\\
0.154181333333333	0.00714349848670862\\
0.154186666666667	0.0110660960395471\\
0.154188444444444	0.00778813115968255\\
0.154192	0.0130201311586992\\
0.154195555555556	0.00994544517576545\\
0.154200888888889	0.0150666486926886\\
0.154204444444444	0.0136748443707631\\
0.154206222222222	0.0144357261987322\\
0.154209777777778	0.00515649267303403\\
0.154211555555556	0.00725371949408282\\
0.154215111111111	0.00360362848426785\\
0.154216888888889	0.00964887113955407\\
0.154220444444444	0.00729206541175306\\
0.154222222222222	0.00781023537729483\\
0.154225777777778	0.00221748359209403\\
0.154227555555556	0.00511194254191691\\
0.154229333333333	0.00327905007728105\\
0.154231111111111	0.00981961163343389\\
0.154234666666667	0.000966876112858284\\
0.154241777777778	0.0186646207232241\\
0.154243555555556	0.0183323387573568\\
0.154245333333333	0.0217167231765671\\
0.154247111111111	0.0153705779556867\\
0.154248888888889	0.0179655477072649\\
0.154252444444444	0.0143108041231525\\
0.154254222222222	0.0157464743957953\\
0.154257777777778	0.00438706918311704\\
0.154263111111111	0.0146811864488283\\
0.154264888888889	0.0144578304223005\\
0.154266666666667	0.0176435369110314\\
0.154272	0.0077130967568099\\
0.154273777777778	0.0113688485705176\\
0.154277333333333	0.00790083618596935\\
0.154279111111111	0.00798698143641369\\
0.154282666666667	0.0064848588395475\\
0.154286222222222	0.00989045947796857\\
0.154288	0.00702269245538067\\
0.154289777777778	0.011101248017399\\
0.154291555555556	0.0103923877989185\\
0.154293333333333	0.0116751249498856\\
0.154296888888889	0.00514211271070167\\
0.154302222222222	0.0106037468868912\\
0.154307555555556	0.0161164312544722\\
0.154316444444444	0.0131331496667332\\
0.154318222222222	0.0179659614011703\\
0.15432	0.0138021163581837\\
0.154323555555556	0.0209164857171791\\
0.154325333333333	0.0169625886721999\\
0.154328888888889	0.0209030001401775\\
0.154339555555556	0.00229575063285997\\
0.154343111111111	0.00499120597676983\\
0.154344888888889	0.00173069229071496\\
0.154348444444444	0.00495139118745994\\
0.154350222222222	0.00409904038113656\\
0.154353777777778	0.0142746973278593\\
0.154355555555556	0.00494564271179931\\
0.154357333333333	0.00631688371918188\\
0.154359111111111	0.00335024760364144\\
0.154366222222222	0.00994450112644563\\
0.154368	0.0085196362622979\\
0.154369777777778	0.0135530362590392\\
0.154371555555556	0.0124941384362431\\
0.154373333333333	0.0125735614633967\\
0.154375111111111	0.0115076062592915\\
0.154376888888889	0.0145983049385013\\
0.154378666666667	0.0105285024541827\\
0.154380444444444	0.0135565220571608\\
0.154382222222222	0.0134776838058207\\
0.154384	0.00852733281196097\\
0.154385777777778	0.0108310472602021\\
0.154389333333333	0.00577396977309555\\
0.154391111111111	0.00669992198613492\\
0.154392888888889	0.00216013295364381\\
0.1544	0.00898305333419186\\
0.154403555555556	0.00495641706892402\\
0.154407111111111	0.00673272656865084\\
0.154408888888889	0.00470041321390791\\
0.154410666666667	0.00766079708615533\\
0.154412444444444	0.00449349188761236\\
0.154416	0.0119411015370887\\
0.154417777777778	0.00782000647415718\\
0.154421333333333	0.0148359508929428\\
0.154430222222222	0.00332368893929702\\
0.154439111111111	0.0118011649583468\\
0.154444444444444	0.00429909213169666\\
0.154448	0.0155686753618628\\
0.154451555555556	0.0120310096604937\\
0.154453333333333	0.0188974374559217\\
0.154456888888889	0.00816011003489217\\
0.154458666666667	0.0135710267794931\\
0.154464	0.0059954275613307\\
0.154465777777778	0.00748655832502554\\
0.154467555555556	0.00321841322752439\\
0.154472888888889	0.00655313723524617\\
0.154474666666667	0.00532612293481591\\
0.154478222222222	0.0101294739979885\\
0.15448	0.00847404605525737\\
0.154483555555556	0.0147286291605711\\
0.154485333333333	0.00964188748715156\\
0.154490666666667	0.0174207716796967\\
0.154494222222222	0.0159871704730241\\
0.154496	0.0193376439528663\\
0.154497777777778	0.0171274955733082\\
0.154499555555556	0.0194222514813756\\
0.154503111111111	0.017944770348504\\
0.154504888888889	0.0204589732521661\\
0.154513777777778	0.00320896882713409\\
0.154517333333333	0.0126965612121899\\
0.154520888888889	0.0107840745670702\\
0.154522666666667	0.0110493527324431\\
0.154526222222222	0.00415410591574888\\
0.154531555555556	0.00839841117097104\\
0.154535111111111	0.000997377769674929\\
0.154536888888889	0.00599066987180416\\
0.154538666666667	0.00432872042655325\\
0.154542222222222	0.00980916082074973\\
0.154544	0.00660787206814398\\
0.154547555555556	0.0186121865608603\\
0.154551111111111	0.00802692881892528\\
0.154552888888889	0.00817309184037507\\
0.154554666666667	0.0147414950403821\\
0.154561777777778	0.00609498936801386\\
0.154563555555556	0.0114995878414215\\
0.154567111111111	0.00425839885563103\\
0.154568888888889	0.00788829903063312\\
0.154570666666667	0.00777357548455818\\
0.154572444444444	0.011465015010335\\
0.154577777777778	0.000570191004265225\\
0.154583111111111	0.0158550364456743\\
0.154586666666667	0.0137430438085546\\
0.154588444444444	0.0218010582196481\\
0.154592	0.0114165991400026\\
0.154593777777778	0.0122831554849146\\
0.154599111111111	0.00698927148756573\\
0.154600888888889	0.0113729415880697\\
0.154602666666667	0.0112061960840869\\
0.154604444444444	0.00502855497548146\\
0.154608	0.00923567419448296\\
0.154609777777778	0.00850298756754633\\
0.154615111111111	0.0151025819426716\\
0.154616888888889	0.00918697249859834\\
0.154620444444444	0.0103065444677933\\
0.154624	0.00399140643726037\\
0.154625777777778	0.00460873489246921\\
0.154627555555556	0.00341770180870349\\
0.154629333333333	0.00491066021054104\\
0.154631111111111	0.00207371764876757\\
0.154632888888889	0.00397565180135134\\
0.154636444444444	0.00229370052575714\\
0.154643555555556	0.0137465707646966\\
0.154647111111111	0.00899983549559141\\
0.154648888888889	0.0146696901708511\\
0.154654222222222	0.00835612675123812\\
0.154656	0.00854824600615864\\
0.154659555555556	0.00461073461968331\\
0.154664888888889	0.0105145621245194\\
0.154668444444444	0.00850469165563256\\
0.154670222222222	0.0152659214561163\\
0.154673777777778	0.00972566156940979\\
0.154677333333333	0.0137503645018193\\
0.154682666666667	0.00425792824892812\\
0.154688	0.012197675391321\\
0.154691555555556	0.00125301713460829\\
0.154695111111111	0.00674574172157416\\
0.154700444444444	0.00274217293260998\\
0.154702222222222	0.00567364811373666\\
0.154704	0.00227293651723395\\
0.154712888888889	0.0156422996750709\\
0.154714666666667	0.0135769453262193\\
0.154718222222222	0.0191463438736157\\
0.154721777777778	0.0158351385844086\\
0.154725333333333	0.0200759359261435\\
0.154730666666667	0.0110314698867439\\
0.154734222222222	0.013736044390926\\
0.154737777777778	0.00465556337948531\\
0.154739555555556	0.00575164197607655\\
0.154741333333333	0.00197721681403895\\
0.154743111111111	0.0020762139836164\\
0.154748444444444	0.0165409581216402\\
0.154753777777778	0.0109996722749796\\
0.154755555555556	0.0129287630657958\\
0.154759111111111	0.011678780896656\\
0.154760888888889	0.013573098982393\\
0.154766222222222	0.0109371149880248\\
0.154768	0.0170179651721913\\
0.154769777777778	0.0129025125807874\\
0.154771555555556	0.0135673110262373\\
0.154773333333333	0.00668721905042244\\
0.154775111111111	0.00838943754273552\\
0.154776888888889	0.00359725809195982\\
0.154780444444444	0.00758285603946807\\
0.154782222222222	0.00666961537165409\\
0.154785777777778	0.0129113256982062\\
0.154791111111111	0.00257698227630893\\
0.154801777777778	0.014483947151046\\
0.154803555555556	0.014230344547711\\
0.154805333333333	0.0173678399184276\\
0.154807111111111	0.0172680167616601\\
0.154812444444444	0.00322465274388184\\
0.154816	0.00728305418109015\\
0.154817777777778	0.00701860089780723\\
0.154819555555556	0.0126414407045935\\
0.154821333333333	0.0112758036542479\\
0.154824888888889	0.0166498395489682\\
0.154828444444444	0.00992458128226964\\
0.154830222222222	0.0109118546830572\\
0.154835555555556	0.00635138086574685\\
0.154840888888889	0.0140748968718881\\
0.154846222222222	0.00135649686040223\\
0.154856888888889	0.0197592467513522\\
0.154871111111111	0.0026320046803753\\
0.154872888888889	0.00906973471706166\\
0.154874666666667	0.00453301041654977\\
0.154876444444444	0.00828768180305056\\
0.154878222222222	0.00720392977264583\\
0.15488	0.00819094795018532\\
0.154883555555556	0.00347372497050472\\
0.154887111111111	0.0140226186870357\\
0.154890666666667	0.000884772601598055\\
0.154892444444444	0.00397626598806433\\
0.154896	0.00140353576269983\\
0.154899555555556	0.00594236799152661\\
0.154901333333333	0.00537073600720567\\
0.154906666666667	0.0103346610331889\\
0.154908444444444	0.00760743510512163\\
0.154910222222222	0.0102084134633598\\
0.154912	0.0101038253222069\\
0.154915555555556	0.0116440615007107\\
0.154920888888889	0.00708837921001804\\
0.154922666666667	0.0104301189232922\\
0.154924444444444	0.00545963013542619\\
0.154926222222222	0.011001089743815\\
0.154935111111111	0.00260517305057395\\
0.154938666666667	0.00399025850595913\\
0.154944	0.00176510138426006\\
0.154947555555556	0.00470042126892742\\
0.154949333333333	0.00307344128788065\\
0.154951111111111	0.00836735161733948\\
0.154952888888889	0.00329070422370015\\
0.154956444444444	0.00740059345570818\\
0.154958222222222	0.0033896150360245\\
0.154961777777778	0.00955662004026903\\
0.154963555555556	0.00287557562259802\\
0.154968888888889	0.0122919145469391\\
0.154970666666667	0.00945042818602931\\
0.154972444444444	0.0101513685163628\\
0.154974222222222	0.00891041759695888\\
0.154976	0.0101696841676754\\
0.154977777777778	0.00823398668375633\\
0.154979555555556	0.00855146680110319\\
0.154981333333333	0.00689420719610023\\
0.154984888888889	0.00863623899835331\\
0.154986666666667	0.00199862030936745\\
0.154995555555556	0.0123505920303033\\
0.155000888888889	0.00779486043292585\\
0.155002666666667	0.00819443295645092\\
0.155004444444444	0.00296742104816675\\
0.155011555555556	0.00791586535101468\\
0.155013333333333	0.00589177261346088\\
0.155015111111111	0.00901697744303079\\
0.155016888888889	0.0077492336013317\\
0.155020444444444	0.0155063805709429\\
0.155022222222222	0.0149741022097842\\
0.155024	0.0176106320950854\\
0.155025777777778	0.0149855655735009\\
0.155027555555556	0.0150984887026755\\
0.155029333333333	0.0191906501655739\\
0.155032888888889	0.0139224112052193\\
0.155034666666667	0.0173371431552789\\
0.155043555555556	0.00162533881668192\\
0.155047111111111	0.0111237171371932\\
0.155054222222222	0.00742596657969954\\
0.155057777777778	0.0142523516638494\\
0.155068444444444	0.00298781266396533\\
0.155079111111111	0.0127530103526365\\
0.155080888888889	0.0100773299611634\\
0.155082666666667	0.0115133623751435\\
0.155086222222222	0.00763840831705725\\
0.155088	0.00877329167094171\\
0.155091555555556	0.00259519642871162\\
0.155093333333333	0.00595808968992989\\
0.155096888888889	0.00171971416370906\\
0.155098666666667	0.00411237423847022\\
0.155100444444444	0.00135410061791794\\
0.155107555555556	0.0119153678137579\\
0.155109333333333	0.0114411986364538\\
0.155111111111111	0.0155938859412003\\
0.155112888888889	0.0112324097192767\\
0.155114666666667	0.0131772315724897\\
0.155118222222222	0.00856204543616604\\
0.155121777777778	0.0169327658353448\\
0.155127111111111	0.00817886446078445\\
0.155128888888889	0.00882539807987717\\
0.155130666666667	0.00672571056054588\\
0.155134222222222	0.00891917780726234\\
0.155136	0.00486452233861198\\
0.155137777777778	0.00560494764725797\\
0.155139555555556	0.00554878159759806\\
0.155141333333333	0.0025117131015768\\
0.155146666666667	0.00953073900292262\\
0.155148444444444	0.00384771694301603\\
0.155150222222222	0.00940278551178342\\
0.155153777777778	0.00567049557113372\\
0.155159111111111	0.00914501461160572\\
0.155160888888889	0.00757324272679649\\
0.155162666666667	0.00764706146547334\\
0.155166222222222	0.01045740737131\\
0.155169777777778	0.00814834809080434\\
0.155171555555556	0.0115132315448459\\
0.155173333333333	0.0109636875021045\\
0.155175111111111	0.0138298429347787\\
0.155178666666667	0.00897934937935932\\
0.155180444444444	0.0100611731932097\\
0.155184	0.00636617292006061\\
0.155187555555556	0.0116944986627723\\
0.155191111111111	0.00752295763605221\\
0.155196444444444	0.0168108063495711\\
0.155198222222222	0.00830282197979251\\
0.155201777777778	0.013723465234647\\
0.155205333333333	0.00476106870245213\\
0.155212444444444	0.0173541669082409\\
0.155216	0.00820842026602847\\
0.155217777777778	0.0149470914762255\\
0.155226666666667	0.00486258703894693\\
0.155228444444444	0.00843421941251055\\
0.155232	0.00511795668929907\\
0.155233777777778	0.0103192671829543\\
0.155237333333333	0.00391969297334308\\
0.155239111111111	0.00572579812877819\\
0.155242666666667	0.00167956566728092\\
0.155246222222222	0.00601302088377484\\
0.155248	0.00114614512818337\\
0.155251555555556	0.00708507628104044\\
0.155253333333333	0.00259627869473211\\
0.155256888888889	0.00639659092552455\\
0.155260444444444	0.00116037674764727\\
0.155264	0.00525426607561505\\
0.155265777777778	0.00321671869948215\\
0.155269333333333	0.00970357027659058\\
0.155272888888889	0.00518655865367684\\
0.155274666666667	0.0093860908375627\\
0.155278222222222	0.00796043820248579\\
0.15528	0.0114435429708063\\
0.155281777777778	0.0113235826669502\\
0.155285333333333	0.0156509022199769\\
0.155290666666667	0.00499402707295687\\
0.155292444444444	0.00724277814108343\\
0.155297777777778	0.00379213526342165\\
0.155299555555556	0.0051908923368931\\
0.155304888888889	0.00208289134657505\\
0.155308444444444	0.0067473959517243\\
0.155310222222222	0.00200097477223554\\
0.155313777777778	0.0113179296692751\\
0.155319111111111	0.00298715246024542\\
0.155322666666667	0.00574847020716501\\
0.155324444444444	0.00300649732682876\\
0.155326222222222	0.00398751055469196\\
0.155328	0.00320846229820476\\
0.155329777777778	0.00660756945207699\\
0.155331555555556	0.00300657440920607\\
0.155333333333333	0.0043589448921143\\
0.155335111111111	0.00407416728647259\\
0.155338666666667	0.007573578002815\\
0.155342222222222	0.00211486912618603\\
0.155344	0.0030456596615622\\
0.155345777777778	0.00116642775613437\\
0.155349333333333	0.00922744480824395\\
0.155352888888889	0.00373581530004147\\
0.155354666666667	0.0125625156262145\\
0.15536	0.0101947341511524\\
0.155363555555556	0.0206506909861705\\
0.155367111111111	0.0138866488298659\\
0.155368888888889	0.0190246518672811\\
0.155376	0.00479381767605436\\
0.155377777777778	0.00532717326002577\\
0.155379555555556	0.00355728972532232\\
0.155383111111111	0.00724069568600286\\
0.155384888888889	0.00710338393518584\\
0.155393777777778	0.0160203038794159\\
0.155397333333333	0.00966788592034881\\
0.155399111111111	0.016771787370135\\
0.155400888888889	0.0143478570794301\\
0.155402666666667	0.0162020553460241\\
0.155406222222222	0.00747260069886105\\
0.155408	0.0085371818607943\\
0.155411555555556	0.00765619716573473\\
0.155413333333333	0.00805969399886189\\
0.155415111111111	0.00473170626943195\\
0.155418666666667	0.0061306158744498\\
0.155420444444444	0.00247119966253453\\
0.155424	0.0112072904835406\\
0.155425777777778	0.00957981790289797\\
0.155427555555556	0.01045247615364\\
0.155429333333333	0.00460994438135487\\
0.155434666666667	0.00810491669309685\\
0.155438222222222	0.0077700541481279\\
0.155441777777778	0.0129923770580116\\
0.155447111111111	0.0081046830495112\\
0.155448888888889	0.0117919878651723\\
0.155454222222222	0.0126730550782592\\
0.155459555555556	0.00202167365393063\\
0.155461333333333	0.00648516743922839\\
0.155463111111111	0.00358313441181168\\
0.155464888888889	0.00486105259273947\\
0.155466666666667	0.00314833645538992\\
0.155468444444444	0.00834411064853099\\
0.155475555555556	0.00122977405270397\\
0.155477333333333	0.00519139272201891\\
0.155479111111111	0.00329541277162973\\
0.155480888888889	0.00400818308491019\\
0.155482666666667	0.00087297524388294\\
0.155488	0.0146954566022642\\
0.155489777777778	0.0135174252284554\\
0.155491555555556	0.0153808902988037\\
0.155493333333333	0.0104529010553827\\
0.155495111111111	0.0140092738278328\\
0.155498666666667	0.00926677906931056\\
0.155500444444444	0.0146895850338713\\
0.155502222222222	0.012211771431823\\
0.155507555555556	0.021554809458782\\
0.155511111111111	0.011462065362886\\
0.155516444444444	0.025217389947978\\
0.155521777777778	0.0118479058457205\\
0.155523555555556	0.0150881662037\\
0.155527111111111	0.00365836819219231\\
0.155528888888889	0.00776239356063188\\
0.155530666666667	0.00106864608338611\\
0.155537777777778	0.00903185761991596\\
0.155539555555556	0.00810162757531768\\
0.155541333333333	0.0141951182757235\\
0.155550222222222	0.0018993977859216\\
0.155553777777778	0.0102742289969255\\
0.155555555555556	0.00685989522233624\\
0.155557333333333	0.00789177951588665\\
0.155560888888889	0.00335713815988681\\
0.155564444444444	0.00724128354577949\\
0.155568	0.00552786865869065\\
0.155569777777778	0.00831798186200111\\
0.155573333333333	0.0012947932575432\\
0.155578666666667	0.00897164005274523\\
0.155580444444444	0.00814640737352856\\
0.155582222222222	0.0109189302627174\\
0.155585777777778	0.00662514232960484\\
0.155587555555556	0.0107029093938943\\
0.155589333333333	0.00795604991169707\\
0.155592888888889	0.0157842256880991\\
0.155596444444444	0.0139292730895632\\
0.155598222222222	0.016728710953068\\
0.1556	0.0111059559598202\\
0.155601777777778	0.0146064066679159\\
0.155605333333333	0.00274824794848338\\
0.155610666666667	0.0113132593140813\\
0.155614222222222	0.00570456629404573\\
0.155623111111111	0.0126905691652443\\
0.155624888888889	0.00617243954154875\\
0.155626666666667	0.00903702230819434\\
0.155630222222222	0.00475338866645936\\
0.155635555555556	0.013086249018354\\
0.155637333333333	0.0123478008733958\\
0.155644444444444	0.023839343631895\\
0.155649777777778	0.00677046480571505\\
0.155651555555556	0.00860285272676284\\
0.155655111111111	0.00670635245133058\\
0.155656888888889	0.00846647349802337\\
0.155658666666667	0.00763548859352747\\
0.155665777777778	0.0189303922115363\\
0.155669333333333	0.0144960762197267\\
0.155671111111111	0.0150298877178579\\
0.15568	0.00047473385902283\\
0.155681777777778	0.00639737394346918\\
0.155683555555556	0.0030726529032703\\
0.155685333333333	0.00354585542405017\\
0.155687111111111	0.00309359819322441\\
0.155688888888889	0.00314458630215891\\
0.155690666666667	0.00894260732478588\\
0.155692444444444	0.00696244384361602\\
0.155697777777778	0.0177697879878405\\
0.155703111111111	0.0116966545954827\\
0.155706666666667	0.0127219864452159\\
0.155710222222222	0.00404073007242498\\
0.155712	0.00600938336064763\\
0.155713777777778	0.00285497505269278\\
0.155720888888889	0.0107235526613129\\
0.155729777777778	0.00251386115713356\\
0.155735111111111	0.00997061724610612\\
0.155740444444444	0.00385112805245155\\
0.155744	0.00886112395190403\\
0.155745777777778	0.0067198414457928\\
0.155747555555556	0.0085706395334465\\
0.155749333333333	0.00497582054847492\\
0.155751111111111	0.00604641313325738\\
0.155752888888889	0.00443793337365217\\
0.155754666666667	0.0102293515779086\\
0.155756444444444	0.00781125141350072\\
0.15576	0.0151695687151345\\
0.155761777777778	0.0133029418254302\\
0.155763555555556	0.0136718075153722\\
0.155768888888889	0.00579845627250589\\
0.155774222222222	0.0134797758700443\\
0.155779555555556	0.00510368842116171\\
0.155786666666667	0.0185802860730314\\
0.155788444444444	0.0168471085665488\\
0.155792	0.0230321787329559\\
0.155797333333333	0.0135664992470378\\
0.155799111111111	0.0143231923194575\\
0.155804444444444	0.00224945750975789\\
0.155811555555556	0.0092204488243087\\
0.155813333333333	0.00538040264431267\\
0.155816888888889	0.0100236751978751\\
0.155818666666667	0.00311509131801058\\
0.155820444444444	0.00728371317435864\\
0.155824	0.00364966146917622\\
0.155827555555556	0.00974480945653511\\
0.155834666666667	0.00366343833692048\\
0.155836444444444	0.00918269593396234\\
0.15584	0.00756265804407447\\
0.155841777777778	0.0096862233693111\\
0.155845333333333	0.00935712548304785\\
0.155847111111111	0.0168653507748333\\
0.155850666666667	0.0119906772201974\\
0.155852444444444	0.0141754423949209\\
0.155854222222222	0.0135134951096945\\
0.155856	0.0184576012865242\\
0.155863111111111	0.00836306198492862\\
0.155864888888889	0.00955014190855694\\
0.155868444444444	0.00172188541417509\\
0.155870222222222	0.00561711364670697\\
0.155872	0.00464527615276675\\
0.155875555555556	0.00628370506105738\\
0.155882666666667	0.0215364281809033\\
0.155886222222222	0.0198025145182793\\
0.155888	0.0200027813261769\\
0.155891555555556	0.0182646609161205\\
0.155893333333333	0.018603611571724\\
0.155895111111111	0.0127237961596397\\
0.155898666666667	0.0190582931175058\\
0.155907555555556	0.00231302482342238\\
0.155909333333333	0.00468090759070938\\
0.155912888888889	0.00181611594146464\\
0.155918222222222	0.00717950748066248\\
0.155925333333333	0.00240532592171702\\
0.155928888888889	0.007457769448104\\
0.155936	0.00120177641872304\\
0.155937777777778	0.00567702215868213\\
0.155939555555556	0.00532261608699741\\
0.155941333333333	0.00880343550391499\\
0.155944888888889	0.00508763645773516\\
0.155950222222222	0.0150087594504959\\
0.155952	0.0134259279618188\\
0.155953777777778	0.0210274978074338\\
0.155959111111111	0.00400272389239886\\
0.155962666666667	0.0101289826005669\\
0.155966222222222	0.00210326658217946\\
0.155968	0.00291588299510087\\
0.155971555555556	0.000329649925506881\\
0.155975111111111	0.00847183665660778\\
0.155978666666667	0.00222831231758833\\
0.155980444444444	0.00519873518893299\\
0.155982222222222	0.00482704885331717\\
0.155985777777778	0.00996014336862142\\
0.155989333333333	0.00182515485960513\\
0.155992888888889	0.00981182719116122\\
0.155994666666667	0.00340088940799418\\
0.155996444444444	0.0080128951773514\\
0.156007111111111	0.000860528956382361\\
0.156012444444444	0.00830693947640232\\
0.156017777777778	0.00554082020338287\\
0.156026666666667	0.0149743148128069\\
0.156030222222222	0.0115158484215505\\
0.156035555555556	0.0156290419937024\\
0.156040888888889	0.00944097632760105\\
0.156046222222222	0.00299487703995793\\
0.156051555555556	0.00984739424956524\\
0.156058666666667	0.0032915558751587\\
0.156060444444444	0.00773699588480239\\
0.156067555555556	0.00480535803016163\\
0.156072888888889	0.0108279634408477\\
0.156074666666667	0.00722967075558287\\
0.156076444444444	0.0103208154496645\\
0.156083555555556	0.00322516276187826\\
0.156090666666667	0.0115973896739005\\
0.156094222222222	0.0012597606935506\\
0.156097777777778	0.00855100319115712\\
0.156099555555556	0.00255457045949509\\
0.156104888888889	0.00773551160301109\\
0.156108444444444	0.00481386325171373\\
0.156110222222222	0.0157664714327097\\
0.156113777777778	0.00682850537181448\\
0.156119111111111	0.0178375063822242\\
0.156122666666667	0.00968050763234901\\
0.156124444444444	0.0124745990623302\\
0.156126222222222	0.0100759249500801\\
0.156131555555556	0.0189870314315718\\
0.156133333333333	0.0132965780110891\\
0.156135111111111	0.0155693482016086\\
0.156136888888889	0.0144909274278782\\
0.156138666666667	0.0147877198082757\\
0.156142222222222	0.00944221039791013\\
0.156145777777778	0.0105265243088986\\
0.156147555555556	0.00526463711433464\\
0.156149333333333	0.00645642992927661\\
0.156154666666667	0.000748462393529326\\
0.156158222222222	0.00590189201926153\\
0.15616	0.00556983331789351\\
0.156163555555556	0.00703178936816096\\
0.156170666666667	0.00275529854168485\\
0.156174222222222	0.00936480150277932\\
0.156177777777778	0.00262482813477802\\
0.156181333333333	0.00670433331421627\\
0.156183111111111	0.00486191400747288\\
0.156184888888889	0.00491195631224098\\
0.156186666666667	0.011224412924944\\
0.156190222222222	0.00385105384605441\\
0.156195555555556	0.00795867339765535\\
0.156197333333333	0.00737594516309284\\
0.156199111111111	0.00857739527038193\\
0.156202666666667	0.00294840062368221\\
0.156206222222222	0.00739541654179876\\
0.156208	0.00394609595460846\\
0.156211555555556	0.0106001162447487\\
0.156215111111111	0.00723719889616115\\
0.156216888888889	0.0100377295221922\\
0.156222222222222	0.0016291835709677\\
0.156224	0.0120156329547366\\
0.156227555555556	0.00330034847250024\\
0.156231111111111	0.00592904396338806\\
0.156232888888889	0.00441950245814862\\
0.156234666666667	0.007286202860907\\
0.156236444444444	0.0047136180358692\\
0.156238222222222	0.00586643008850521\\
0.15624	0.00326478048721576\\
0.156241777777778	0.00541624740075933\\
0.156247111111111	0.00122072239076568\\
0.156250666666667	0.00542857253945475\\
0.156252444444444	0.00378160891116563\\
0.156257777777778	0.0106616476684272\\
0.156263111111111	0.00552657720744953\\
0.156270222222222	0.0179011771938579\\
0.156273777777778	0.0041685401391513\\
0.156277333333333	0.0155222580492463\\
0.156282666666667	0.0101504009791569\\
0.156284444444444	0.0110532700610284\\
0.156288	0.00142060408778005\\
0.156295111111111	0.0124163198816285\\
0.156304	0.00062373317653408\\
0.156309333333333	0.0050089821071094\\
0.156311111111111	0.00362019153376009\\
0.156314666666667	0.00932640718466934\\
0.156318222222222	0.00515519482829993\\
0.156323555555556	0.012188620054798\\
0.156325333333333	0.00963310233172113\\
0.156327111111111	0.0150139846189163\\
0.156336	0.00739450775529202\\
0.156339555555556	0.0107933307746682\\
0.156343111111111	0.0054207989109353\\
0.156344888888889	0.010117289768416\\
0.156346666666667	0.00754723893147416\\
0.156350222222222	0.0122410674761542\\
0.156353777777778	0.00785320707472845\\
0.156357333333333	0.0135035509245491\\
0.156360888888889	0.00349727132916658\\
0.156364444444444	0.00730236565338593\\
0.156366222222222	0.00251178448800782\\
0.156368	0.00307221004871064\\
0.156369777777778	0.00229418508875925\\
0.156380444444444	0.0184883655959348\\
0.156384	0.0109082846322263\\
0.156387555555556	0.0145317853992133\\
0.156391111111111	0.00508945636889935\\
0.156392888888889	0.00531919749942075\\
0.156396444444444	0.016719095993578\\
0.156398222222222	0.0153297567964852\\
0.156401777777778	0.020838188912023\\
0.156403555555556	0.0197389341547838\\
0.156405333333333	0.0212277730617335\\
0.156417777777778	0.00285763289481811\\
0.156419555555556	0.00387144382218529\\
0.156421333333333	0.00296987495969003\\
0.156424888888889	0.00877386719309156\\
0.156430222222222	0.00283161872732685\\
0.156437333333333	0.0133166911242557\\
0.156439111111111	0.0102878518776799\\
0.156440888888889	0.0124205869002754\\
0.156444444444444	0.0102841204608853\\
0.156448	0.0136342397921453\\
0.156455111111111	0.00840153740099842\\
0.156456888888889	0.00912474672302654\\
0.156458666666667	0.0063708900032462\\
0.156460444444444	0.0131774577143491\\
0.156464	0.00997077238328123\\
0.156467555555556	0.0140619732142105\\
0.156471111111111	0.00333497379770004\\
0.156472888888889	0.00568176516079047\\
0.156476444444444	0.00168927054225532\\
0.15648	0.00995491600855711\\
0.156481777777778	0.00704294165527006\\
0.156483555555556	0.00837489647878611\\
0.156487111111111	0.00227777852361408\\
0.156490666666667	0.0130600867072603\\
0.156496	0.00650456397622065\\
0.156499555555556	0.00832436067920056\\
0.156501333333333	0.00625036390472222\\
0.156503111111111	0.00739678154162091\\
0.156504888888889	0.00464233328397204\\
0.156508444444444	0.0112256336999702\\
0.156510222222222	0.00879423066430837\\
0.156512	0.0129392957359977\\
0.156513777777778	0.0101952391800164\\
0.156515555555556	0.0127629428099555\\
0.156517333333333	0.012510648493509\\
0.156520888888889	0.0169485985429341\\
0.156528	0.00130088002259057\\
0.156535111111111	0.0183001618209137\\
0.156538666666667	0.00755202474419497\\
0.156540444444444	0.0105532371608859\\
0.156544	0.00203636302148197\\
0.156547555555556	0.0108728913311832\\
0.156549333333333	0.00945898105540641\\
0.156552888888889	0.0170707723653927\\
0.156558222222222	0.00835233864098214\\
0.156561777777778	0.011982180435169\\
0.156563555555556	0.00883558411721694\\
0.156565333333333	0.0108495582731501\\
0.156567111111111	0.0107034712862171\\
0.156568888888889	0.0112279724701846\\
0.156570666666667	0.00855987570390196\\
0.156576	0.00993594411852458\\
0.156577777777778	0.00624025709337625\\
0.156581333333333	0.0101765568612249\\
0.156583111111111	0.0057137902820229\\
0.156586666666667	0.0176523769258089\\
0.156600888888889	0.000435915598050535\\
0.156611555555556	0.0124494377956704\\
0.156613333333333	0.00978883801679822\\
0.156615111111111	0.014815308352177\\
0.156622222222222	0.00314332031440714\\
0.156625777777778	0.00790736608532494\\
0.156629333333333	0.00646985209208933\\
0.156632888888889	0.0148076229063326\\
0.156634666666667	0.0130846341490405\\
0.156636444444444	0.0155303166705957\\
0.156638222222222	0.0122058829316078\\
0.15664	0.0123119183864244\\
0.156641777777778	0.0111991260817897\\
0.156643555555556	0.0113568598627003\\
0.156645333333333	0.00936440729479768\\
0.156647111111111	0.011675940939273\\
0.156650666666667	0.00239893127866736\\
0.156654222222222	0.00791918379660164\\
0.156656	0.00487633791534867\\
0.156659555555556	0.00800438080296745\\
0.156664888888889	0.000506734271676662\\
0.156666666666667	0.00424201621422252\\
0.156668444444444	0.00163905721465504\\
0.156672	0.0105234841340866\\
0.156673777777778	0.0104212966909257\\
0.156675555555556	0.011956355471266\\
0.156677333333333	0.0117006161180333\\
0.156680888888889	0.0166511648933531\\
0.156684444444444	0.0134179580137646\\
0.156688	0.0167818652265264\\
0.156698666666667	0.00296320900921848\\
0.156705777777778	0.0122743301717112\\
0.156711111111111	0.00778956136764047\\
0.156714666666667	0.0166801049533674\\
0.156718222222222	0.0086468375173151\\
0.156721777777778	0.0134894332767863\\
0.156725333333333	0.00680507481561357\\
0.156728888888889	0.0119024461812258\\
0.156732444444444	0.00334121101791462\\
0.156736	0.0169004773019819\\
0.156739555555556	0.00928522633259413\\
0.156741333333333	0.0116003696756312\\
0.156746666666667	0.00743772734360237\\
0.156750222222222	0.0131478405644648\\
0.156753777777778	0.00639266098293859\\
0.156755555555556	0.00720193832232402\\
0.156757333333333	0.00441974923686281\\
0.156766222222222	0.0140866639284664\\
0.156771555555556	0.0101985708403066\\
0.156775111111111	0.0150640918917126\\
0.156778666666667	0.00713688526738512\\
0.156784	0.0157011288417363\\
0.156785777777778	0.0148978455919977\\
0.156789333333333	0.016792423354394\\
0.156792888888889	0.00546000435666696\\
0.156796444444444	0.0157475248630817\\
0.156798222222222	0.0143376477768155\\
0.1568	0.0145770450084312\\
0.156801777777778	0.0123530024905069\\
0.156805333333333	0.0183773519471468\\
0.156814222222222	0.00137958664092197\\
0.156817777777778	0.00661257447125185\\
0.156819555555556	0.00534394303015615\\
0.156826666666667	0.0124543508120901\\
0.156833777777778	0.00474669216135565\\
0.156835555555556	0.00701134260266156\\
0.156840888888889	0.00526776393340225\\
0.156842666666667	0.0092197227640104\\
0.156849777777778	0.00160515547141757\\
0.156851555555556	0.00604705824426238\\
0.156853333333333	0.00186692488245679\\
0.156858666666667	0.0131144195585779\\
0.156862222222222	0.00567583176527334\\
0.156864	0.00750094106338264\\
0.156867555555556	0.00427802080343173\\
0.156874666666667	0.0113005960174531\\
0.156876444444444	0.0109894319562027\\
0.156881777777778	0.0172184804950213\\
0.156887111111111	0.0120644196469112\\
0.156888888888889	0.0152889327037954\\
0.156890666666667	0.00941459886280657\\
0.156894222222222	0.0124955667793855\\
0.156897777777778	0.00305102608721214\\
0.156901333333333	0.00870672571131323\\
0.156903111111111	0.00729580410251707\\
0.156904888888889	0.0129151006327657\\
0.156908444444444	0.00430961622392267\\
0.156910222222222	0.00997619163791011\\
0.156915555555556	0.00466687564348447\\
0.156917333333333	0.00911671674041395\\
0.156919111111111	0.00744976128215946\\
0.156920888888889	0.00814211491335112\\
0.156928	0.00206284545163427\\
0.156935111111111	0.00730339870704264\\
0.156936888888889	0.00904719098596288\\
0.156938666666667	0.00653873915494652\\
0.156940444444444	0.0100901068846252\\
0.156944	0.000334686303094023\\
0.156949333333333	0.00982951336598939\\
0.156951111111111	0.00353773642195215\\
0.156954666666667	0.0141542868971095\\
0.156958222222222	0.00878209384212167\\
0.156961777777778	0.0112863796527231\\
0.156963555555556	0.0100917948020048\\
0.156965333333333	0.0138509384241496\\
0.156968888888889	0.00790708866614895\\
0.156972444444444	0.0167792828071814\\
0.156976	0.0102789447066196\\
0.156977777777778	0.0152873092688528\\
0.156979555555556	0.0118232928364221\\
0.156981333333333	0.0157101012700411\\
0.156984888888889	0.011172471754321\\
0.156990222222222	0.0169971453981678\\
0.156993777777778	0.00225784587534936\\
0.156995555555556	0.00550624297742788\\
0.156999111111111	0.000963128933929136\\
0.157000888888889	0.00553582830897337\\
0.157004444444444	0.005126781958394\\
0.157006222222222	0.0123311887467293\\
0.157011555555556	0.00333497088024889\\
0.157015111111111	0.00243225825270507\\
0.157018666666667	0.00704154911580701\\
0.157022222222222	0.00331776703345615\\
0.157024	0.00848595801757221\\
0.157025777777778	0.00467686599051242\\
0.157027555555556	0.00696267375856888\\
0.157029333333333	0.00145018037478287\\
0.15704	0.0130337373421185\\
0.157041777777778	0.00777496711677744\\
0.157045333333333	0.010620815840247\\
0.157047111111111	0.0103438649229726\\
0.157050666666667	0.0120077736834149\\
0.157054222222222	0.00172466004539754\\
0.157056	0.0127984809661375\\
0.157057777777778	0.0126462525615954\\
0.157064888888889	0.00508363871290132\\
0.157068444444444	0.00839913625074132\\
0.157072	0.0041187451859486\\
0.157075555555556	0.014736055646808\\
0.157079111111111	0.0107235907034432\\
0.157080888888889	0.011394368161716\\
0.157086222222222	0.00646505351832913\\
0.157088	0.00850508536685687\\
0.157091555555556	0.0037960650411647\\
0.157093333333333	0.00528270140195405\\
0.157096888888889	0.000695518435726294\\
0.157100444444444	0.00610686543011665\\
0.157102222222222	0.00530957197345636\\
0.157104	0.0095455270150834\\
0.157107555555556	0.0028240911020439\\
0.157112888888889	0.0125577776664337\\
0.157114666666667	0.0123576926152846\\
0.157118222222222	0.00561043438447367\\
0.15712	0.0105480573220122\\
0.157125333333333	0.00347786295950417\\
0.157128888888889	0.00826013457939884\\
0.157130666666667	0.0074534388217278\\
0.157136	0.0141374620115727\\
0.157139555555556	0.00497161791439188\\
0.157141333333333	0.00620862463957458\\
0.157144888888889	0.00332984924432531\\
0.157148444444444	0.00965246402447473\\
0.157153777777778	0.00511843585146426\\
0.157162666666667	0.0218810251819001\\
0.157166222222222	0.0104478631240964\\
0.157169777777778	0.0151549893755109\\
0.157173333333333	0.00732021359945556\\
0.157175111111111	0.00920054228004144\\
0.157176888888889	0.00319998142087649\\
0.157180444444444	0.00946212794325899\\
0.157184	0.00660953297075989\\
0.157185777777778	0.0085593863995464\\
0.157187555555556	0.00650294975553303\\
0.157189333333333	0.0101478920552621\\
0.157194666666667	0.000865770456873999\\
0.157201777777778	0.00859992565935636\\
0.157203555555556	0.00678459159651715\\
0.157205333333333	0.00823580910467747\\
0.157208888888889	0.0027169730552688\\
0.157210666666667	0.00848024075975864\\
0.157216	0.00393686537549731\\
0.157223111111111	0.011124958819993\\
0.157224888888889	0.00802512330182226\\
0.157228444444444	0.0139261962868374\\
0.157230222222222	0.00885398604244308\\
0.157235555555556	0.0129167714559849\\
0.157239111111111	0.00456214957017909\\
0.157248	0.0120037354803302\\
0.157251555555556	0.00902032227411964\\
0.157255111111111	0.0222747988677204\\
0.157265777777778	0.00320616408487157\\
0.157267555555556	0.00454103313297999\\
0.157269333333333	0.00145768434731416\\
0.157271111111111	0.00328931672821045\\
0.157272888888889	0.0021074807731703\\
0.157274666666667	0.0035261191400501\\
0.157278222222222	0.00117665041959991\\
0.15728	0.00578746900803934\\
0.157281777777778	0.00351976979646268\\
0.157285333333333	0.00893594052456298\\
0.157287111111111	0.00768081686549327\\
0.157294222222222	0.0167157178859423\\
0.157296	0.0129207513906551\\
0.157297777777778	0.0165969061407476\\
0.157306666666667	0.00447814758031978\\
0.157310222222222	0.00919952870709156\\
0.157312	0.00719376413418515\\
0.157313777777778	0.0104922829845139\\
0.157319111111111	0.00351763491549253\\
0.157320888888889	0.00375018674935487\\
0.157324444444444	0.00236476024662302\\
0.157328	0.00644349282017651\\
0.157331555555556	0.00204207960962885\\
0.157335111111111	0.00744735122656234\\
0.157336888888889	0.00580318968089721\\
0.157345777777778	0.0146610465825689\\
0.157349333333333	0.00919569284251295\\
0.157351111111111	0.0113265026388394\\
0.157352888888889	0.00900801829327599\\
0.157356444444444	0.00985883145699748\\
0.15736	0.00678107631138627\\
0.157361777777778	0.00863185476292549\\
0.157363555555556	0.00854830474369828\\
0.157367111111111	0.00207687641190368\\
0.157370666666667	0.00795792193168549\\
0.157374222222222	0.00452495040636688\\
0.157376	0.00552961972004093\\
0.157377777777778	0.00134538136521609\\
0.157379555555556	0.00791573990597824\\
0.157381333333333	0.00640037606886468\\
0.157383111111111	0.00844715319003059\\
0.157386666666667	0.00697997658320404\\
0.157392	0.0131277389610951\\
0.157395555555556	0.00855358302848655\\
0.157397333333333	0.0132926148672696\\
0.157400888888889	0.00590515807543499\\
0.157402666666667	0.0080377442195978\\
0.157404444444444	0.000525478650958089\\
0.157406222222222	0.00525358912857429\\
0.157408	0.00318920790009994\\
0.157411555555556	0.0118368833362757\\
0.157413333333333	0.00610589534932293\\
0.157416888888889	0.0171537535565944\\
0.157422222222222	0.0128660183770433\\
0.157425777777778	0.00747586612281462\\
0.157427555555556	0.00820261026838326\\
0.157429333333333	0.00575839013169935\\
0.157432888888889	0.010799071459522\\
0.157434666666667	0.00992616751387579\\
0.15744	0.0118529673208025\\
0.157443555555556	0.00940993789586436\\
0.157445333333333	0.0162858691225753\\
0.157452444444444	0.00146697966418516\\
0.157466666666667	0.0153563617489339\\
0.157468444444444	0.0138601660799434\\
0.157470222222222	0.0155089889780762\\
0.157477333333333	0.00756052664356235\\
0.157479111111111	0.00863872927903814\\
0.157480888888889	0.00620944115509453\\
0.157482666666667	0.00996658000103109\\
0.157488	0.00580202249990577\\
0.157489777777778	0.0108825313760001\\
0.157491555555556	0.00984495256194914\\
0.157496888888889	0.0212176431671189\\
0.157498666666667	0.0163436981377183\\
0.157502222222222	0.0231699695997812\\
0.157505777777778	0.0157206285893117\\
0.157507555555556	0.0163128893796107\\
0.157514666666667	0.00437919158842104\\
0.157516444444444	0.00531779393163304\\
0.157518222222222	0.00114288742851432\\
0.157523555555556	0.00660263763675492\\
0.157525333333333	0.00644755140099612\\
0.157527111111111	0.00883371310214001\\
0.157534222222222	0.00555610587227257\\
0.157536	0.0103271343764016\\
0.157539555555556	0.00405069971308006\\
0.157543111111111	0.00448114159454696\\
0.157544888888889	0.00410251914379919\\
0.157548444444444	0.00886303888621073\\
0.157550222222222	0.00237657063060881\\
0.157552	0.00297509820009373\\
0.157553777777778	0.000894343658384505\\
0.157559111111111	0.00827678253229849\\
0.157562666666667	0.00513430861058611\\
0.157564444444444	0.00522470027642127\\
0.157568	0.0096556505965848\\
0.157569777777778	0.00537875903771573\\
0.157573333333333	0.00854011921111147\\
0.157575111111111	0.00830036023165226\\
0.157576888888889	0.00863754439625891\\
0.157585777777778	0.00317007087484561\\
0.157587555555556	0.00340643383850539\\
0.157589333333333	0.00247696342503756\\
0.157592888888889	0.00919773759951018\\
0.157594666666667	0.00693605230746108\\
0.157598222222222	0.0113119385954847\\
0.157605333333333	0.00235627395946461\\
0.157608888888889	0.00743289843549794\\
0.157612444444444	0.0037685420523369\\
0.157616	0.0103268863870176\\
0.157619555555556	0.00698312015991798\\
0.157623111111111	0.00915944173058747\\
0.157624888888889	0.0139768461161502\\
0.157628444444444	0.00911469198602219\\
0.157630222222222	0.0116344510219905\\
0.157632	0.00879892327001827\\
0.157637333333333	0.0163830813683575\\
0.157640888888889	0.0137393030070319\\
0.157642666666667	0.0138457562116435\\
0.157644444444444	0.0128177208293527\\
0.157648	0.0179273840757853\\
0.157655111111111	0.00627019083307306\\
0.157658666666667	0.0111164200415976\\
0.157660444444444	0.00615762983042709\\
0.157664	0.00903195868997608\\
0.157665777777778	0.00601521884958262\\
0.157669333333333	0.0100501501324148\\
0.157672888888889	0.0059529896240432\\
0.157678222222222	0.0142097935450485\\
0.157681777777778	0.00818528483033246\\
0.157685333333333	0.0155148962322776\\
0.157688888888889	0.0113108200620586\\
0.157690666666667	0.0124854057298106\\
0.157692444444444	0.00251113108598591\\
0.157696	0.00514540220172699\\
0.157697777777778	0.00440148782665453\\
0.157701333333333	0.0121744241876308\\
0.157704888888889	0.00764906220708564\\
0.157708444444444	0.0157608396215399\\
0.157715555555556	0.00501056763570049\\
0.157717333333333	0.00273999172434788\\
0.157722666666667	0.00635323803675786\\
0.157726222222222	0.00182086014715008\\
0.157731555555556	0.00586731567528595\\
0.157733333333333	0.00562329132341891\\
0.157736888888889	0.00708690080154967\\
0.157742222222222	0.00202036075823916\\
0.157744	0.0045412693093568\\
0.157747555555556	0.0018646017569291\\
0.157749333333333	0.0068701548970454\\
0.157752888888889	0.00460066125101838\\
0.157756444444444	0.00896768772945264\\
0.157758222222222	0.00747913189182742\\
0.15776	0.0100624677932077\\
0.157763555555556	0.0033459479194575\\
0.157765333333333	0.00414698164918778\\
0.157767111111111	0.00361877745255845\\
0.157777777777778	0.0219973153763894\\
0.157783111111111	0.0102561607398409\\
0.157784888888889	0.0112581144132724\\
0.157786666666667	0.00314522138869155\\
0.157788444444444	0.00382989588040253\\
0.157790222222222	0.00370995122536663\\
0.157792	0.00712167182666276\\
0.157793777777778	0.00581438104183479\\
0.157799111111111	0.0165507865500059\\
0.157808	0.000518725668193665\\
0.157815111111111	0.0209920807880095\\
0.157818666666667	0.0152587322880171\\
0.157824	0.0225506674639393\\
0.157831111111111	0.0138932822974512\\
0.157836444444444	0.0157461324908297\\
0.157838222222222	0.014920526728793\\
0.15784	0.0157170888296133\\
0.157843555555556	0.00690779281227669\\
0.157847111111111	0.0127990665126785\\
0.157848888888889	0.0115497497666341\\
0.157852444444444	0.0162007550067661\\
0.157857777777778	0.00806541764936611\\
0.157859555555556	0.0126067072147847\\
0.157866666666667	0.00234907679258284\\
0.157870222222222	0.0071462141004317\\
0.157873777777778	0.00418759001166807\\
0.157877333333333	0.00992212537374923\\
0.157880888888889	0.00553486041059872\\
0.157882666666667	0.00582709795759928\\
0.157884444444444	0.00398622618725825\\
0.157888	0.00421861402836246\\
0.157889777777778	0.00260287405756088\\
0.157891555555556	0.00409315906851151\\
0.157893333333333	0.00183164687666601\\
0.157896888888889	0.00956088364063173\\
0.157898666666667	0.00589664637829182\\
0.157902222222222	0.00943424602816334\\
0.157904	0.00504623835899745\\
0.157905777777778	0.0113532328873027\\
0.157907555555556	0.0104289012160603\\
0.157911111111111	0.0167582526795855\\
0.157912888888889	0.0116760967941065\\
0.157914666666667	0.0132672025385722\\
0.157918222222222	0.0101184825452718\\
0.157921777777778	0.0181934584023047\\
0.157923555555556	0.0158215530400938\\
0.157925333333333	0.018730004960458\\
0.157930666666667	0.00673043888161215\\
0.157934222222222	0.0130015731660461\\
0.157937777777778	0.00997567648304026\\
0.157941333333333	0.0123063122893649\\
0.157946666666667	0.000974596451804199\\
0.157952	0.0102680818477439\\
0.157955555555556	0.00852780987456464\\
0.157960888888889	0.0165667668399861\\
0.157964444444444	0.0120712080376817\\
0.157966222222222	0.0131125395056938\\
0.157968	0.0101627594155757\\
0.157973333333333	0.00690387069319057\\
0.157975111111111	0.0112934593704932\\
0.157980444444444	0.00493113547676571\\
0.157984	0.00870225225078911\\
0.157987555555556	0.00534763783463918\\
0.157989333333333	0.00945098038643838\\
0.157991111111111	0.00923826268262717\\
0.157992888888889	0.009303501663706\\
0.157996444444444	0.00388293468595866\\
0.158003555555556	0.0113011717790925\\
0.158005333333333	0.00962051738836467\\
0.158014222222222	0.022304420376195\\
0.158017777777778	0.0189469425827365\\
0.158019555555556	0.0222881151966783\\
0.158026666666667	0.00496764277945197\\
0.158030222222222	0.0130253315875048\\
0.158037333333333	0.006686738747154\\
0.158039111111111	0.00538489400463951\\
0.158040888888889	0.00657910481765844\\
0.158042666666667	0.00511902435612702\\
0.158044444444444	0.00521716062557862\\
0.158046222222222	0.00461564307586509\\
0.158048	0.00893396935299806\\
0.158051555555556	0.0029581328875852\\
0.158055111111111	0.00766403516690148\\
0.158058666666667	0.00392759842195659\\
0.158060444444444	0.0040160781913792\\
0.158064	0.00370047532254184\\
0.158065777777778	0.00555491340852357\\
0.158067555555556	0.00384357197712357\\
0.158072888888889	0.00784692438674911\\
0.158074666666667	0.00554925092875574\\
0.158076444444444	0.00823801450585851\\
0.158081777777778	0.00606720144215681\\
0.158083555555556	0.00994959104898774\\
0.158088888888889	0.00422098374858801\\
0.158092444444444	0.0136299464723041\\
0.158096	0.00732900109957504\\
0.158097777777778	0.00778162592075327\\
0.158103111111111	0.00410046675460396\\
0.158104888888889	0.00304910305822262\\
0.158108444444444	0.0143712284309119\\
0.158112	0.0102635315419818\\
0.158113777777778	0.0153727187128489\\
0.158117333333333	0.0120217197028661\\
0.158119111111111	0.0158992175172868\\
0.158122666666667	0.00654051249541029\\
0.158126222222222	0.0108030810880128\\
0.158128	0.00528113519907647\\
0.158129777777778	0.00714192717197604\\
0.158131555555556	0.00276282366281191\\
0.158135111111111	0.00705293784040134\\
0.158142222222222	0.00207576518242397\\
0.158144	0.00894573279739003\\
0.158145777777778	0.00440501162533583\\
0.158149333333333	0.0101064685233364\\
0.158152888888889	0.00642905028428853\\
0.158154666666667	0.00979468087441376\\
0.158158222222222	0.00527770882548945\\
0.158161777777778	0.00921525267284162\\
0.158165333333333	0.00264667898478954\\
0.158168888888889	0.00594701642048018\\
0.158172444444444	0.00109578468806512\\
0.158174222222222	0.00208799483773475\\
0.158176	0.00181854620531721\\
0.158183111111111	0.0122818239989259\\
0.158186666666667	0.00661719166649632\\
0.158188444444444	0.00697349316012266\\
0.158192	0.00349964658135418\\
0.158193777777778	0.00689918078018023\\
0.158195555555556	0.00378559844276194\\
0.158199111111111	0.0110065612085919\\
0.158200888888889	0.0109201176498799\\
0.158202666666667	0.0068561950025105\\
0.158204444444444	0.00745677632890196\\
0.158208	0.00464895584019473\\
0.158211555555556	0.0117416748261154\\
0.158215111111111	0.00497386245680725\\
0.158222222222222	0.010943350567138\\
0.158227555555556	0.00365155451839691\\
0.158231111111111	0.0105974898771211\\
0.158234666666667	0.00399357056138916\\
0.158238222222222	0.01058116102933\\
0.158241777777778	0.00757423015318062\\
0.158243555555556	0.00864920385866477\\
0.158248888888889	0.00423541536829711\\
0.158252444444444	0.00866623929884583\\
0.158257777777778	0.00344576499267979\\
0.158261333333333	0.00915132844041822\\
0.158263111111111	0.00327258199710553\\
0.158270222222222	0.0115657120849845\\
0.158275555555556	0.00545221683475131\\
0.158279111111111	0.013147903277578\\
0.158280888888889	0.00490364352368153\\
0.158288	0.0147594053934242\\
0.158289777777778	0.00870980514713052\\
0.158293333333333	0.011013041336195\\
0.158296888888889	0.0102997508054342\\
0.158302222222222	0.015986734725721\\
0.158305777777778	0.0134239697443418\\
0.158307555555556	0.0172042301019927\\
0.158311111111111	0.0110282058057952\\
0.158312888888889	0.0116755683123364\\
0.158318222222222	0.00211479433279138\\
0.158321777777778	0.00619350810854494\\
0.158323555555556	0.00448469667448878\\
0.158327111111111	0.0170348550543239\\
0.158336	0.0107735632854136\\
0.158337777777778	0.0121269006112028\\
0.158343111111111	0.00493647716373888\\
0.158346666666667	0.0116590901553753\\
0.158350222222222	0.00929700663549507\\
0.158352	0.0102433690670818\\
0.158353777777778	0.0091007247630818\\
0.158357333333333	0.0137814091910085\\
0.158364444444444	0.00325047028779543\\
0.158368	0.00490134197586931\\
0.158369777777778	0.00256784870740256\\
0.158371555555556	0.00921826626641464\\
0.158375111111111	0.00432504810790865\\
0.158376888888889	0.00585846914148611\\
0.158380444444444	0.0025630116617863\\
0.158384	0.00566899860413558\\
0.158387555555556	0.00388930234046342\\
0.158392888888889	0.0131665809668412\\
0.158394666666667	0.00923807878865987\\
0.158398222222222	0.0115190108873482\\
0.1584	0.00841011510260256\\
0.158403555555556	0.0176449652662427\\
0.158407111111111	0.00832249801863419\\
0.158412444444444	0.0177381612942296\\
0.158416	0.0114365510727296\\
0.158417777777778	0.015797293513817\\
0.158421333333333	0.00393943410746905\\
0.158424888888889	0.00819114954008282\\
0.158426666666667	0.00708216126199809\\
0.158428444444444	0.00984699937275385\\
0.158437333333333	0.00341174901464308\\
0.158442666666667	0.00832118217064784\\
0.158444444444444	0.00560905795441655\\
0.158446222222222	0.0101369686016784\\
0.158451555555556	0.00655835250167713\\
0.158453333333333	0.00915975013557888\\
0.158458666666667	0.00694989552248429\\
0.158460444444444	0.010438154327098\\
0.158467555555556	0.00145740046539231\\
0.158469333333333	0.00455211479687248\\
0.158474666666667	0.00118331654073217\\
0.158478222222222	0.0043743234411322\\
0.15848	0.0010806666103603\\
0.158485333333333	0.00782528787410169\\
0.158487111111111	0.000740722676390138\\
0.158490666666667	0.00922817666174169\\
0.158492444444444	0.0043157921757255\\
0.158499555555556	0.00821802959652548\\
0.158501333333333	0.0068824131303305\\
0.158506666666667	0.0177042853003928\\
0.158512	0.0141228889417553\\
0.158515555555556	0.0215819754232424\\
0.158517333333333	0.0198958674071338\\
0.158519111111111	0.0228248789784156\\
0.158524444444444	0.00938153212302711\\
0.158528	0.0148826882802215\\
0.158531555555556	0.00725993483923246\\
0.158533333333333	0.0109125423523798\\
0.158535111111111	0.0107916524014077\\
0.158540444444444	0.0050095682045625\\
0.158542222222222	0.00715584003871125\\
0.158547555555556	0.0079606097456438\\
0.158551111111111	0.00569623613991668\\
0.158552888888889	0.00696845272704985\\
0.158556444444444	0.0049190886126205\\
0.15856	0.00656780976521854\\
0.158563555555556	0.00253318953400009\\
0.158574222222222	0.0178526660636187\\
0.158579555555556	0.0121326547908738\\
0.158581333333333	0.0177782800422903\\
0.158583111111111	0.0149232362097041\\
0.158584888888889	0.0184800740244454\\
0.158590222222222	0.00843291447612399\\
0.158592	0.0100539105239574\\
0.158597333333333	0.00604440702884954\\
0.158604444444444	0.0151104761947873\\
0.158608	0.0130628120356776\\
0.158609777777778	0.0136603001425324\\
0.158611555555556	0.0102616022146723\\
0.158613333333333	0.0109598068342908\\
0.158616888888889	0.0031349857136703\\
0.158620444444444	0.00911874871707818\\
0.158622222222222	0.00750846996249049\\
0.158624	0.0103163297744483\\
0.158627555555556	0.00362197999426797\\
0.158629333333333	0.00792508013985085\\
0.158631111111111	0.00784298538219647\\
0.158636444444444	0.0161945347701155\\
0.15864	0.0129357732817893\\
0.158641777777778	0.0191158633385899\\
0.158647111111111	0.00837072319178717\\
0.158648888888889	0.0086765203801028\\
0.158652444444444	0.00755656883685546\\
0.158654222222222	0.0084618853154628\\
0.158657777777778	0.00044332891660509\\
0.158664888888889	0.0109915248045685\\
0.158670222222222	0.00146809257658514\\
0.158672	0.00402328525115991\\
0.158673777777778	0.00263123423444864\\
0.158682666666667	0.00863579355391081\\
0.158684444444444	0.00795769789290329\\
0.158686222222222	0.00986797297286499\\
0.158688	0.0053498714252132\\
0.158691555555556	0.0140721908609186\\
0.158693333333333	0.00718927581362044\\
0.158696888888889	0.0148356145611204\\
0.158698666666667	0.0114043499336364\\
0.158700444444444	0.0141493214262949\\
0.158705777777778	0.00431297483937162\\
0.158707555555556	0.00821050349095864\\
0.158711111111111	0.00447158107348206\\
0.158712888888889	0.00549312127814491\\
0.158716444444444	0.00162627447400981\\
0.15872	0.00346856788026076\\
0.158721777777778	0.00296647222460544\\
0.158727111111111	0.0089075930732673\\
0.158728888888889	0.00749764807113751\\
0.158732444444444	0.0125624432247036\\
0.158736	0.00972177358666074\\
0.158737777777778	0.0106756586384328\\
0.158741333333333	0.00626964441707664\\
0.158746666666667	0.0113115103835525\\
0.158748444444444	0.00877870512528306\\
0.158750222222222	0.00966214280814193\\
0.158753777777778	0.00188847990357602\\
0.158755555555556	0.00293466104429271\\
0.158757333333333	0.00136103655591166\\
0.158760888888889	0.00676407778869292\\
0.158762666666667	0.00578577870012895\\
0.158766222222222	0.0100566577557621\\
0.158768	0.00731218370893927\\
0.158769777777778	0.0117376827227102\\
0.158773333333333	0.0102231867958669\\
0.158776888888889	0.0172218739697531\\
0.158784	0.0044188199745524\\
0.158787555555556	0.0112766006359718\\
0.158789333333333	0.00685029927379577\\
0.158792888888889	0.0105929559853548\\
0.158796444444444	0.00937528930424666\\
0.1588	0.0103402060938274\\
0.158803555555556	0.00658149500843641\\
0.158807111111111	0.0127166131438436\\
0.158810666666667	0.00822901957257444\\
0.158816	0.0159066528189774\\
0.158817777777778	0.0106205752189689\\
0.158823111111111	0.0174554969502835\\
0.158828444444444	0.00934406632541002\\
0.158830222222222	0.0107971024618641\\
0.158833777777778	0.00741694517750024\\
0.158839111111111	0.0130237659559952\\
0.158842666666667	0.00766879594434236\\
0.158844444444444	0.00859192624596244\\
0.158846222222222	0.0079740346766993\\
0.158848	0.0097886471461554\\
0.158849777777778	0.00726860313837269\\
0.158853333333333	0.0141762708282538\\
0.158856888888889	0.00806373221579343\\
0.158860444444444	0.0121559587801825\\
0.158864	0.00598974029493654\\
0.158869333333333	0.013382305682918\\
0.158874666666667	0.0117135264899879\\
0.158876444444444	0.0132218855592921\\
0.15888	0.0037759052241223\\
0.158883555555556	0.0171554417033108\\
0.158887111111111	0.0146004245423098\\
0.158892444444444	0.0171127887144419\\
0.158896	0.0101960115336966\\
0.158899555555556	0.0158956977431211\\
0.158901333333333	0.0112546302679417\\
0.158908444444444	0.0169928235009657\\
0.158910222222222	0.016380637726269\\
0.158913777777778	0.0213860527091819\\
0.158926222222222	0.00112731114066486\\
0.158936888888889	0.0137261422520156\\
0.158940444444444	0.0101804913421641\\
0.158942222222222	0.0135899985303162\\
0.158945777777778	0.00210750626038173\\
0.158949333333333	0.00916838321539878\\
0.158952888888889	0.00161118769221438\\
0.15896	0.0127817153573624\\
0.158963555555556	0.0044917795513818\\
0.158968888888889	0.0118219251356025\\
0.158970666666667	0.00416859573545583\\
0.158974222222222	0.00753694778336308\\
0.158977777777778	0.00238160291669098\\
0.158984888888889	0.00738674453346233\\
0.158986666666667	0.00629400401360114\\
0.158993777777778	0.0144014544080169\\
0.159004444444444	0.00442055218712187\\
0.159008	0.00682637639779257\\
0.159009777777778	0.00327483398435882\\
0.159015111111111	0.0147430781938299\\
0.159016888888889	0.0130828651502538\\
0.159022222222222	0.0147719341532558\\
0.159025777777778	0.00808274117825639\\
0.159027555555556	0.00895608443974544\\
0.159032888888889	0.00415804650256579\\
0.159034666666667	0.00626350804320264\\
0.159036444444444	0.00492888769130187\\
0.159038222222222	0.00822818414215321\\
0.15904	0.00497216151211544\\
0.159043555555556	0.0123551346836792\\
0.159047111111111	0.00241049926921055\\
0.159048888888889	0.00283333141030928\\
0.159050666666667	0.00172220355385808\\
0.159052444444444	0.00293047418369133\\
0.159054222222222	0.0022727956192114\\
0.159056	0.00294291672789782\\
0.159057777777778	0.00265954600624008\\
0.159059555555556	0.00316500455270555\\
0.159061333333333	0.00108636859247868\\
0.159064888888889	0.00804704730816086\\
0.159068444444444	0.00133644416268949\\
0.159070222222222	0.00656946300966987\\
0.159072	0.00534711619387848\\
0.159073777777778	0.00645751074323039\\
0.159077333333333	0.00180605391108901\\
0.159080888888889	0.00689241913173813\\
0.159084444444444	0.00290906374252878\\
0.159089777777778	0.0105529070922109\\
0.159091555555556	0.00696542353335411\\
0.159095111111111	0.0120840195572136\\
0.159096888888889	0.00687663610270076\\
0.159098666666667	0.0146698665668843\\
0.159100444444444	0.00970960520250511\\
0.159104	0.0208964110244581\\
0.159107555555556	0.0112099305821543\\
0.159109333333333	0.015196175815841\\
0.159114666666667	0.0100300077117825\\
0.15912	0.0159702714727439\\
0.159125333333333	0.00445528478471674\\
0.159127111111111	0.00532225284131871\\
0.159128888888889	0.00429624765592673\\
0.159130666666667	0.00537989928530444\\
0.159134222222222	0.00225404319104394\\
0.159139555555556	0.00955510979961\\
0.159143111111111	0.00427100774537628\\
0.159144888888889	0.00550199520689554\\
0.159146666666667	0.00261882103159511\\
0.159153777777778	0.00876185069654309\\
0.159155555555556	0.00509636828862395\\
0.159157333333333	0.0101924536972205\\
0.159164444444444	0.00206746857382611\\
0.159166222222222	0.00326070113352842\\
0.159168	0.00263357114162074\\
0.159173333333333	0.0155367700275565\\
0.159175111111111	0.0052986331191244\\
0.159184	0.00892160809977516\\
0.159187555555556	0.00552814919590142\\
0.159189333333333	0.0111906704569423\\
0.159196444444444	0.00176848046279593\\
0.159201777777778	0.00658781409209708\\
0.159205333333333	0.00364908330496222\\
0.159208888888889	0.0139166863057931\\
0.159212444444444	0.0126400689057553\\
0.159216	0.0188933817734128\\
0.159217777777778	0.0140216390117205\\
0.159219555555556	0.0150327765395478\\
0.159226666666667	0.00539837140312674\\
0.159232	0.0100866177462164\\
0.159233777777778	0.00538823766747565\\
0.159235555555556	0.00686985709545257\\
0.159237333333333	0.00632701624145646\\
0.159246222222222	0.0120209114094196\\
0.159251555555556	0.00963514091542381\\
0.159255111111111	0.011027326850607\\
0.159262222222222	0.00884055340900242\\
0.159264	0.0112461196097469\\
0.159267555555556	0.00454826209734444\\
0.159269333333333	0.0100980918522069\\
0.159272888888889	0.00680705575185231\\
0.159274666666667	0.0102891368837253\\
0.159278222222222	0.0043219706202223\\
0.159281777777778	0.0144928353516108\\
0.159283555555556	0.00974275572232597\\
0.159287111111111	0.0129575805253123\\
0.159288888888889	0.0123308138015169\\
0.159292444444444	0.018534815097671\\
0.159299555555556	0.00434043378755458\\
0.159301333333333	0.0124843852058573\\
0.159304888888889	0.00932908508341146\\
0.159310222222222	0.0177433852163954\\
0.159315555555556	0.0158801395744887\\
0.159319111111111	0.0165613811682142\\
0.159320888888889	0.0143621998123854\\
0.159324444444444	0.0154971865910336\\
0.159326222222222	0.0114778028452286\\
0.159331555555556	0.00632002563605927\\
0.159335111111111	0.00910202479981276\\
0.159336888888889	0.00902414046522065\\
0.159338666666667	0.0125507336183344\\
0.159342222222222	0.00648180349711322\\
0.159344	0.00875289121576228\\
0.159345777777778	0.00684112631069259\\
0.159347555555556	0.00697779640824572\\
0.159351111111111	0.00338822226726304\\
0.159367111111111	0.0229822298531633\\
0.159368888888889	0.0197927915236424\\
0.159370666666667	0.0220943157418629\\
0.159374222222222	0.0130352257741189\\
0.159376	0.0146771237911087\\
0.159379555555556	0.00850282872735442\\
0.159388444444444	0.0219764065523425\\
0.159392	0.020049279143154\\
0.159393777777778	0.0204108586272707\\
0.159399111111111	0.0119438888596605\\
0.159404444444444	0.0038169652703276\\
0.159408	0.00504368677914011\\
0.159411555555556	0.00319275506299443\\
0.159413333333333	0.00518255139910304\\
0.159416888888889	0.00161119122343936\\
0.159418666666667	0.00826659560041157\\
0.159422222222222	0.000556150727656274\\
0.159425777777778	0.00717723035901613\\
0.159431111111111	0.00385767691947828\\
0.159434666666667	0.00980377959062678\\
0.159438222222222	0.00250469745923096\\
0.159443555555556	0.0108536097366338\\
0.159445333333333	0.00178885489331243\\
0.159456	0.0156767606158001\\
0.159459555555556	0.00781383823698709\\
0.159461333333333	0.00989191548931753\\
0.159466666666667	0.00145296811376924\\
0.159468444444444	0.00631467923922407\\
0.159470222222222	0.00477789353748415\\
0.159473777777778	0.012610600655944\\
0.159475555555556	0.0111624970696311\\
0.159479111111111	0.0154818253659477\\
0.159486222222222	0.00244432745030096\\
0.159489777777778	0.00430764485620427\\
0.159491555555556	0.00142224687250841\\
0.159493333333333	0.00243624135169085\\
0.159496888888889	0.00162516562483234\\
0.159504	0.0159127102928603\\
0.159509333333333	0.0089175642640891\\
0.159512888888889	0.0128352011050447\\
0.159516444444444	0.0053445948401549\\
0.159518222222222	0.00776268796844437\\
0.15952	0.00202138562340498\\
0.159527111111111	0.0111472898678398\\
0.159528888888889	0.00870388728580804\\
0.159532444444444	0.0110088692302305\\
0.159537777777778	0.0018061949950004\\
0.159543111111111	0.0099455692800379\\
0.159544888888889	0.00846464339693015\\
0.159550222222222	0.0195872189010106\\
0.159557333333333	0.0040287023343254\\
0.159562666666667	0.00871824032765448\\
0.159564444444444	0.0067248858782511\\
0.159569777777778	0.00966991782508186\\
0.159576888888889	0.0037823260793487\\
0.159578666666667	0.00954804504989373\\
0.159582222222222	0.00471434640326907\\
0.159585777777778	0.00702188619293448\\
0.159591111111111	0.00535279740244296\\
0.159596444444444	0.0105255238798913\\
0.1596	0.00771006981645364\\
0.159601777777778	0.0104053164767355\\
0.159605333333333	0.00225113561811369\\
0.159608888888889	0.00745319373838604\\
0.159612444444444	0.00519347387774455\\
0.159614222222222	0.00851816126509752\\
0.159617777777778	0.0018466133691655\\
0.159623111111111	0.0187352266538938\\
0.159626666666667	0.009972484544266\\
0.159630222222222	0.0208046491054679\\
0.159632	0.0205497510410058\\
0.159633777777778	0.0214743877134832\\
0.159640888888889	0.012030169121511\\
0.159642666666667	0.0137626683063362\\
0.159648	0.00165558089543474\\
0.159651555555556	0.00684680381020614\\
0.159653333333333	0.00441398479317517\\
0.159656888888889	0.0132427589000059\\
0.159660444444444	0.0082534772149836\\
0.159662222222222	0.00979175866880735\\
0.159665777777778	0.00525648256987121\\
0.159669333333333	0.00823665554555075\\
0.159674666666667	0.000726570281617073\\
0.159681777777778	0.0105593868548314\\
0.159685333333333	0.00371132313312345\\
0.159692444444444	0.0106123119770274\\
0.159696	0.0142013269248792\\
0.159697777777778	0.0137234606514387\\
0.159701333333333	0.016578961806116\\
0.159704888888889	0.0130426019912507\\
0.159706666666667	0.0137908337859187\\
0.159708444444444	0.010967995497526\\
0.159712	0.0124837241957087\\
0.159713777777778	0.00820821800115562\\
0.159715555555556	0.0090749339032776\\
0.159720888888889	0.00136439092335883\\
0.159726222222222	0.00405738271105932\\
0.159728	0.00188663053581262\\
0.159729777777778	0.00369435928144685\\
0.159731555555556	0.00192196828887761\\
0.159736888888889	0.00800089109506802\\
0.159740444444444	0.00334286681682033\\
0.159742222222222	0.00645417969585965\\
0.159744	0.00109747785166178\\
0.159745777777778	0.00320822745057464\\
0.159747555555556	0.00283042348473994\\
0.159752888888889	0.00882927378647752\\
0.159754666666667	0.00747401907443709\\
0.159758222222222	0.0196294049040166\\
0.159767111111111	0.0104208599803353\\
0.159770666666667	0.014164229996407\\
0.159774222222222	0.00715815635318987\\
0.159776	0.0125414904192021\\
0.159779555555556	0.00250122741006403\\
0.159783111111111	0.00929256902090497\\
0.159786666666667	0.00521994528186578\\
0.159790222222222	0.00902472104791865\\
0.159792	0.00476668208805456\\
0.159795555555556	0.0111891432203575\\
0.159797333333333	0.0102647835429659\\
0.159800888888889	0.0175268153541977\\
0.159804444444444	0.00951502891044242\\
0.159806222222222	0.0128999449878149\\
0.159808	0.0100994281437986\\
0.159811555555556	0.0154792786673238\\
0.159820444444444	0.00217080364939029\\
0.159824	0.00664646720164189\\
0.159825777777778	0.00621073027968796\\
0.159829333333333	0.0107487623748305\\
0.159832888888889	0.00550515716883901\\
0.159836444444444	0.00930318166552907\\
0.15984	0.00595442293249052\\
0.159843555555556	0.0161376211317397\\
0.159845333333333	0.0129387724583399\\
0.159847111111111	0.0138321681829896\\
0.159850666666667	0.00829173010666451\\
0.159854222222222	0.0161821706032605\\
0.159857777777778	0.0118111333933376\\
0.159859555555556	0.0131461777057432\\
0.159863111111111	0.00649863552069491\\
0.159864888888889	0.0125791326558772\\
0.159866666666667	0.0108451426668294\\
0.159868444444444	0.0126628341720176\\
0.159872	0.00930430813996605\\
0.159875555555556	0.0160566717945776\\
0.159877333333333	0.014090954850785\\
0.159879111111111	0.0179298102287921\\
0.159880888888889	0.016147700244205\\
0.159882666666667	0.016364064152682\\
0.159884444444444	0.0118091393758332\\
0.159886222222222	0.0122483936194311\\
0.159893333333333	0.00537221120394557\\
0.159902222222222	0.0232517309230406\\
0.159904	0.0162766136806128\\
0.159907555555556	0.0248888388622593\\
0.159909333333333	0.0222148578525494\\
0.159911111111111	0.0242769652219492\\
0.159916444444444	0.00492754847190152\\
0.159918222222222	0.00619069399406202\\
0.15992	0.00322248814417889\\
0.159921777777778	0.0092637307580801\\
0.159923555555556	0.00867609658723675\\
0.159927111111111	0.0170646962757602\\
0.159928888888889	0.0132999590467997\\
0.159932444444444	0.0186449936692187\\
0.159939555555556	0.00291993914769842\\
0.159950222222222	0.0167870770863389\\
0.159952	0.0127982277673861\\
0.159957333333333	0.0257726238881376\\
0.159962666666667	0.0158577938295924\\
0.159964444444444	0.0177110756351399\\
0.159966222222222	0.0156077840713459\\
0.159968	0.0160351455375506\\
0.159971555555556	0.00455342774948483\\
0.159973333333333	0.00925067827715226\\
0.159976888888889	0.00373673341602443\\
0.159982222222222	0.0115080347492346\\
0.159987555555556	0.00873637741403699\\
0.159991111111111	0.00382619537479534\\
0.159994666666667	0.0133929842858165\\
0.159996444444444	0.00769583383409997\\
0.159998222222222	0.010293585659317\\
0.160001777777778	0.00250254891976837\\
0.160005333333333	0.0141591152445056\\
0.160008888888889	0.00989183439875313\\
0.160010666666667	0.0161656495377507\\
0.160016	0.00869340339132676\\
0.160019555555556	0.00940512243357566\\
0.160026666666667	0.00308376347927741\\
0.160035555555556	0.0160705250807803\\
0.160037333333333	0.0114439565690192\\
0.160039111111111	0.0171829664212227\\
0.160040888888889	0.0170461951499697\\
0.160044444444444	0.0216852271516633\\
0.160051555555556	0.00869320092854015\\
0.160053333333333	0.010904726031482\\
0.160055111111111	0.00982960435520783\\
0.160056888888889	0.011615319797946\\
0.160062222222222	0.00337148074140015\\
0.160071111111111	0.0176920773702689\\
0.16008	0.00503046454292003\\
0.160081777777778	0.00611248226606956\\
0.160083555555556	0.00218533265749604\\
0.160087111111111	0.0101117094404743\\
0.160088888888889	0.00726059188449024\\
0.160094222222222	0.0175077008945617\\
0.160096	0.0155791980626198\\
0.160097777777778	0.0171221710050439\\
0.160099555555556	0.0116445115743498\\
0.160103111111111	0.0133166414017314\\
0.160110222222222	0.00170044419612836\\
0.160112	0.00466634795467291\\
0.160113777777778	0.000995245307277737\\
0.160115555555556	0.00498398337264797\\
0.160119111111111	0.00448144173016121\\
0.160120888888889	0.00581257204886226\\
0.160122666666667	0.00212033963391256\\
0.160124444444444	0.0071171586741868\\
0.160126222222222	0.00347082486203268\\
0.160133333333333	0.0119901328100511\\
0.160136888888889	0.00646106444440708\\
0.160140444444444	0.0129499974654435\\
0.160145777777778	0.00320860377385213\\
0.160147555555556	0.00501969815116177\\
0.160149333333333	0.00477430530225492\\
0.160152888888889	0.0153425048589013\\
0.160156444444444	0.00643296034011331\\
0.160158222222222	0.0103319401247898\\
0.160161777777778	0.00080923979788261\\
0.160163555555556	0.0050911720386817\\
0.160165333333333	0.00420731749723882\\
0.160167111111111	0.00616919727622053\\
0.160168888888889	0.00301163374716293\\
0.160170666666667	0.00399918648671274\\
0.160174222222222	0.00480823102928127\\
0.160176	0.00437759166857127\\
0.160179555555556	0.00859453959526488\\
0.160184888888889	0.00327035736113651\\
0.160188444444444	0.00432199437528105\\
0.160192	0.00695632032132734\\
0.160193777777778	0.00342852362868268\\
0.160195555555556	0.00738922637584238\\
0.160199111111111	0.00357924673044799\\
0.160202666666667	0.00653570149021171\\
0.160204444444444	0.00346245012566826\\
0.160206222222222	0.0100884355158198\\
0.160208	0.00888571926940718\\
0.160211555555556	0.0138107936378771\\
0.160215111111111	0.00749778815866434\\
0.160216888888889	0.00952052458467223\\
0.160218666666667	0.00723009621614454\\
0.160222222222222	0.00864575110446059\\
0.160225777777778	0.00358612377067674\\
0.160227555555556	0.00369738001483033\\
0.160229333333333	0.00149092606495885\\
0.160234666666667	0.00743460892610592\\
0.160236444444444	0.00384826683841136\\
0.160241777777778	0.0126165252518595\\
0.160245333333333	0.00911663957658587\\
0.160248888888889	0.0154703188671859\\
0.160256	0.00627607947462233\\
0.160259555555556	0.0144630039275495\\
0.160263111111111	0.00659757049351728\\
0.160266666666667	0.0116520056225947\\
0.160270222222222	0.0101319064678293\\
0.160273777777778	0.012842154169699\\
0.160277333333333	0.00192405964457312\\
0.160282666666667	0.00840548841016692\\
0.160286222222222	0.00516484191682562\\
0.160288	0.00720156626320378\\
0.160289777777778	0.00311638538714701\\
0.160291555555556	0.00421775908955749\\
0.160293333333333	0.00409928994662814\\
0.160296888888889	0.00713294560514496\\
0.160300444444444	0.010087604267481\\
0.160302222222222	0.00352537256149807\\
0.160309333333333	0.0131266892046467\\
0.160311111111111	0.0117361397704026\\
0.160316444444444	0.0142237824044347\\
0.16032	0.00482563829586399\\
0.160321777777778	0.00811052540297133\\
0.160323555555556	0.00757619710908122\\
0.160325333333333	0.013610044587249\\
0.160328888888889	0.00664158261090139\\
0.160330666666667	0.0115222365543586\\
0.160341333333333	0.00504444440936985\\
0.160343111111111	0.00511847530442572\\
0.160346666666667	0.0105615302856325\\
0.160350222222222	0.009218533390843\\
0.160353777777778	0.0176163571629568\\
0.160355555555556	0.017291897178063\\
0.160357333333333	0.0173570599788359\\
0.160360888888889	0.00576920741327078\\
0.160364444444444	0.0106520705168115\\
0.160366222222222	0.00403618968525671\\
0.160369777777778	0.00726822077674952\\
0.160371555555556	0.00538742836354897\\
0.160376888888889	0.00893915492438929\\
0.160378666666667	0.00512653365553692\\
0.160380444444444	0.00930356628070866\\
0.160384	0.00430999092635245\\
0.160385777777778	0.00614026585050237\\
0.160387555555556	0.00529785864088714\\
0.160391111111111	0.00962100132427343\\
0.160394666666667	0.00265745093148112\\
0.160398222222222	0.00804831625575267\\
0.160401777777778	0.00457022314475378\\
0.160405333333333	0.0115746908637603\\
0.160408888888889	0.00548042973425433\\
0.160410666666667	0.014490598060495\\
0.160414222222222	0.0110619058460485\\
0.160416	0.0146031902321234\\
0.160417777777778	0.0105811126332888\\
0.160421333333333	0.0157577119893945\\
0.160423111111111	0.00795791149590674\\
0.160428444444444	0.0148893818644794\\
0.160430222222222	0.010354406583015\\
0.160433777777778	0.0175868737829064\\
0.160435555555556	0.0148547701415769\\
0.160439111111111	0.0201616457207438\\
0.160446222222222	0.0102307809976763\\
0.160448	0.0123351013240317\\
0.160453333333333	0.00208021421782689\\
0.160455111111111	0.00532737794323512\\
0.160458666666667	0.0021589650922807\\
0.160464	0.0141405665932361\\
0.160469333333333	0.00213880648880896\\
0.160472888888889	0.00371530534197886\\
0.160474666666667	0.00331857846364858\\
0.16048	0.012342416933628\\
0.160485333333333	0.00657312768285884\\
0.160487111111111	0.00868515152828195\\
0.160488888888889	0.00786097488042828\\
0.160490666666667	0.00932690385532728\\
0.160496	0.0017739945812183\\
0.160499555555556	0.00520619947393297\\
0.160501333333333	0.00150136368851086\\
0.160504888888889	0.0058208068271853\\
0.160508444444444	0.00225636718060471\\
0.160515555555556	0.0107476179730249\\
0.160519111111111	0.00535506093157836\\
0.160524444444444	0.0116449423179682\\
0.160526222222222	0.0108176399050562\\
0.160529777777778	0.0186792746286158\\
0.160533333333333	0.0134011088965933\\
0.160535111111111	0.0240650865506156\\
0.160540444444444	0.0107350633287702\\
0.160544	0.0206327929027942\\
0.160549333333333	0.00788798677828506\\
0.160551111111111	0.0147523399005944\\
0.160554666666667	0.00538441597560854\\
0.160556444444444	0.00939138960717992\\
0.16056	0.00186454109786036\\
0.160563555555556	0.0075067847381744\\
0.160565333333333	0.00120728971832951\\
0.160567111111111	0.00131840095526994\\
0.160570666666667	0.00697665106327477\\
0.160572444444444	0.00657553034724992\\
0.160576	0.0143550423414163\\
0.160583111111111	0.00326960057446163\\
0.160588444444444	0.00651693574039261\\
0.160590222222222	0.0029051619067845\\
0.160592	0.00308102584851222\\
0.160595555555556	0.00129257531634469\\
0.160597333333333	0.00459767579141968\\
0.160599111111111	0.00224521318169449\\
0.160602666666667	0.00341063196780325\\
0.160604444444444	0.00224863754082844\\
0.160611555555556	0.0108495401178884\\
0.160616888888889	0.00392276910978984\\
0.160618666666667	0.00449442670732386\\
0.160622222222222	0.00123539836968672\\
0.160624	0.00419453028326083\\
0.160625777777778	0.00338372247741928\\
0.160629333333333	0.0166960257266804\\
0.160632888888889	0.0112396027580429\\
0.160634666666667	0.0121542943396596\\
0.160638222222222	0.00818985403005471\\
0.16064	0.00837506886753572\\
0.160645333333333	0.00373747344614678\\
0.160652444444444	0.0214463320189136\\
0.160659555555556	0.0066007462860348\\
0.160661333333333	0.0118190973335408\\
0.160664888888889	0.00683168971124562\\
0.160666666666667	0.00221387436771719\\
0.160668444444444	0.00812693625650845\\
0.160672	0.00676119120697979\\
0.160675555555556	0.0100211364122391\\
0.160682666666667	0.0042428495990488\\
0.160684444444444	0.00511135689691875\\
0.160689777777778	0.00156334483133541\\
0.160691555555556	0.00701857191602517\\
0.160693333333333	0.0018924420089724\\
0.160695111111111	0.00212377097404765\\
0.160696888888889	0.00830735643221517\\
0.160698666666667	0.00463274969515032\\
0.160700444444444	0.00751720614214751\\
0.160702222222222	0.00382175880362473\\
0.160705777777778	0.0110977053353308\\
0.160711111111111	0.00508995598695788\\
0.160716444444444	0.0111546717018564\\
0.160718222222222	0.00995765736900853\\
0.16072	0.011318597506781\\
0.160721777777778	0.00701810108774811\\
0.160723555555556	0.00876995431314251\\
0.160727111111111	0.00365242405342389\\
0.160734222222222	0.0189175341675428\\
0.160739555555556	0.0120168578321302\\
0.160741333333333	0.0124934108998154\\
0.160744888888889	0.00816932433643297\\
0.160748444444444	0.0117907588300389\\
0.160752	0.00528596944305137\\
0.160757333333333	0.0160741179929091\\
0.160760888888889	0.00902881384942408\\
0.160762666666667	0.0115843028398191\\
0.160766222222222	0.00568448634739049\\
0.160769777777778	0.0132980132152936\\
0.160773333333333	0.00799487198607035\\
0.160775111111111	0.0142837439876912\\
0.160776888888889	0.0100326360222658\\
0.160780444444444	0.00684172114758969\\
0.160782222222222	0.00748439113507388\\
0.160784	0.00595372644088976\\
0.160794666666667	0.0205081352312906\\
0.160803555555556	0.00600449972439415\\
0.160805333333333	0.00801662778066611\\
0.160807111111111	0.00257073020689655\\
0.160810666666667	0.0119435268194105\\
0.160812444444444	0.0106582769258267\\
0.160816	0.0192402191814825\\
0.160819555555556	0.0120740773454682\\
0.160821333333333	0.0146937317477268\\
0.160823111111111	0.00902102076260813\\
0.160824888888889	0.0141652644464071\\
0.160826666666667	0.0139811765080433\\
0.160830222222222	0.0169168910865593\\
0.160832	0.0130640948094464\\
0.160833777777778	0.0150480067390505\\
0.160837333333333	0.00949272322219002\\
0.160839111111111	0.00980065953573375\\
0.160846222222222	0.00206228747803311\\
0.160851555555556	0.00842962574544417\\
0.160853333333333	0.00543950803868232\\
0.160855111111111	0.0079663270465648\\
0.160856888888889	0.00311949021225122\\
0.160860444444444	0.00841178239403778\\
0.160862222222222	0.00676681119124198\\
0.160865777777778	0.0115805450150977\\
0.160869333333333	0.00273799983200629\\
0.160871111111111	0.00370382978990144\\
0.160872888888889	0.00349556859294103\\
0.160874666666667	0.00669136827160852\\
0.160876444444444	0.000520910323637186\\
0.160878222222222	0.00358896098206507\\
0.16088	0.00113505994055987\\
0.160881777777778	0.00369250645068919\\
0.160883555555556	0.00281842614137753\\
0.160888888888889	0.016520454179403\\
0.160892444444444	0.00507947500033054\\
0.160899555555556	0.0148020914601602\\
0.160904888888889	0.00957740598183493\\
0.160908444444444	0.0143176905134385\\
0.160912	0.010538909581031\\
0.160913777777778	0.0163447556614974\\
0.160919111111111	0.00346506216856343\\
0.160920888888889	0.00377068490728166\\
0.160922666666667	0.00144656227336426\\
0.160926222222222	0.00713274911689124\\
0.160928	0.00334874028657681\\
0.160929777777778	0.00703763417524633\\
0.160931555555556	0.000995371081712715\\
0.160935111111111	0.00435842781347001\\
0.160936888888889	0.0030514269656215\\
0.160940444444444	0.0071795272059573\\
0.160942222222222	0.00267896526048933\\
0.160945777777778	0.0106310066368596\\
0.160951111111111	0.0049703994145969\\
0.160954666666667	0.0134284971624644\\
0.160956444444444	0.00710037850958833\\
0.160958222222222	0.0114814750907296\\
0.160961777777778	0.00173577459127461\\
0.160965333333333	0.0074652916526011\\
0.160967111111111	0.00386480100041206\\
0.160970666666667	0.00849441793343825\\
0.160976	0.00346128564777878\\
0.160984888888889	0.00651124094871663\\
0.160988444444444	0.0107908126030427\\
0.160990222222222	0.00789488515195283\\
0.160993777777778	0.0141307640160355\\
0.160995555555556	0.00894652760918496\\
0.160999111111111	0.0158282580017421\\
0.161000888888889	0.0142131820896724\\
0.161002666666667	0.0184740153137472\\
0.161006222222222	0.017849349807783\\
0.161008	0.0186806874908261\\
0.161011555555556	0.0128337700272063\\
0.161015111111111	0.0162570935836145\\
0.161016888888889	0.0119877824726232\\
0.161018666666667	0.0125729639530289\\
0.161020444444444	0.00614077659054246\\
0.161024	0.0167098016368545\\
0.161029333333333	0.00109294605700516\\
0.161032888888889	0.00595318208965867\\
0.161034666666667	0.00165023938707595\\
0.161038222222222	0.00978081240864759\\
0.16104	0.00924821234220502\\
0.161043555555556	0.017453312664649\\
0.161048888888889	0.0107684816197038\\
0.161056	0.0151047182322772\\
0.161059555555556	0.00871547713198359\\
0.161064888888889	0.0185208870222285\\
0.161066666666667	0.0135732324525685\\
0.161068444444444	0.0183398873597018\\
0.161072	0.0123678220154484\\
0.161075555555556	0.0158301124475873\\
0.161084444444444	0.00145094106767957\\
0.161086222222222	0.00266067864702582\\
0.161088	0.000969578041595531\\
0.161093333333333	0.0134188977818755\\
0.161096888888889	0.00693543420819617\\
0.161102222222222	0.0117819357946805\\
0.161109333333333	0.0175451634080396\\
0.161112888888889	0.00706643385987757\\
0.161114666666667	0.00718756567243115\\
0.161116444444444	0.0107403763224391\\
0.161118222222222	0.00721063012647405\\
0.16112	0.0134166099390257\\
0.161123555555556	0.00184890721636333\\
0.161125333333333	0.00720396598122244\\
0.161128888888889	0.00427906220008498\\
0.161130666666667	0.00630670650474616\\
0.161134222222222	0.00242668776574678\\
0.161137777777778	0.00712160385293839\\
0.161139555555556	0.00651276981429788\\
0.161141333333333	0.00747094087560018\\
0.161144888888889	0.00532347216344434\\
0.161146666666667	0.0116001899957336\\
0.161150222222222	0.00838735129621329\\
0.161153777777778	0.0099640008657492\\
0.161159111111111	0.00543695874677588\\
0.161160888888889	0.0100307634722914\\
0.161162666666667	0.00541799871649939\\
0.161164444444444	0.00720913873141316\\
0.161173333333333	0.00304251825277504\\
0.161176888888889	0.00707297912480956\\
0.161178666666667	0.00443184008533351\\
0.161180444444444	0.00458319662977774\\
0.161182222222222	0.0045157149179075\\
0.161185777777778	0.00944065726771118\\
0.161191111111111	0.00122536449999089\\
0.161194666666667	0.0100080705533681\\
0.161196444444444	0.00648536813646958\\
0.161198222222222	0.00840015185151044\\
0.161201777777778	0.00209096683642568\\
0.161203555555556	0.00590388725049287\\
0.161205333333333	0.00523557360399862\\
0.161207111111111	0.00726243237578031\\
0.161208888888889	0.00303644524163588\\
0.161214222222222	0.00722679741423832\\
0.161217777777778	0.00237108710778236\\
0.161221333333333	0.00482492183192634\\
0.161223111111111	0.00456566278004619\\
0.161224888888889	0.00582670896279106\\
0.161226666666667	0.0050025542026966\\
0.161230222222222	0.0137129558697636\\
0.161233777777778	0.00659642491393775\\
0.161235555555556	0.0141631480690546\\
0.161239111111111	0.00366814557160186\\
0.161240888888889	0.00864468586302969\\
0.161246222222222	0.00186478539716003\\
0.161248	0.00661544264855676\\
0.161249777777778	0.00443822974285732\\
0.161253333333333	0.00589329182775625\\
0.161255111111111	0.0053745124004414\\
0.161256888888889	0.0115891175216503\\
0.161260444444444	0.0074455463622756\\
0.161264	0.0114272785107342\\
0.161267555555556	0.00263205471464531\\
0.161269333333333	0.0053127735734867\\
0.161271111111111	0.00189240924074599\\
0.161272888888889	0.00527261486123132\\
0.161274666666667	0.00433026906320319\\
0.161276444444444	0.00498528811341298\\
0.16128	0.0114034833522699\\
0.161281777777778	0.00605384772205597\\
0.161283555555556	0.00911971436329423\\
0.161287111111111	0.00519533871694663\\
0.161288888888889	0.00619360992837256\\
0.161292444444444	0.0021299437858765\\
0.161296	0.00717650742169523\\
0.161299555555556	0.00561089468747972\\
0.161303111111111	0.0116221272061014\\
0.161304888888889	0.0100031675159959\\
0.161306666666667	0.0107232287978652\\
0.161312	0.00406404250074377\\
0.161315555555556	0.00872113236313193\\
0.161317333333333	0.00818990947238782\\
0.161319111111111	0.00948302659774652\\
0.161320888888889	0.00900481406341691\\
0.161322666666667	0.0129548150604525\\
0.161324444444444	0.0124674552762012\\
0.161326222222222	0.0169274154011678\\
0.161335111111111	0.00463634297164631\\
0.161336888888889	0.00572247206580842\\
0.161338666666667	0.00555009533111292\\
0.161340444444444	0.00942644567084233\\
0.161344	0.0075715944289789\\
0.161345777777778	0.0134013134055053\\
0.161351111111111	0.00827812884882254\\
0.161352888888889	0.0119831756629651\\
0.161354666666667	0.00624903417310871\\
0.161356444444444	0.00951773355928048\\
0.161358222222222	0.00894471716339973\\
0.161365333333333	0.017228443267306\\
0.161368888888889	0.0136293317677566\\
0.161370666666667	0.0137275813801397\\
0.161377777777778	0.00693247801440811\\
0.161379555555556	0.00794768058441145\\
0.161383111111111	0.00677289507734155\\
0.161386666666667	0.00876860192776555\\
0.161388444444444	0.00539784333630802\\
0.161393777777778	0.0108611106550635\\
0.161397333333333	0.0059832958371526\\
0.161399111111111	0.00834591936335996\\
0.161400888888889	0.00300300215925894\\
0.161415111111111	0.0201028422630809\\
0.161416888888889	0.0162505299506969\\
0.161418666666667	0.0193870901237341\\
0.161424	0.0166925293649285\\
0.161425777777778	0.0119367729722066\\
0.161427555555556	0.0127336348136517\\
0.161432888888889	0.00584194102985353\\
0.161436444444444	0.0109510416938914\\
0.161438222222222	0.00765463588375875\\
0.161441777777778	0.0164791530710451\\
0.161448888888889	0.00359403136704289\\
0.161457777777778	0.0146991822465506\\
0.161461333333333	0.0111972628294708\\
0.161463111111111	0.0156567793712585\\
0.161464888888889	0.0101210630278606\\
0.161466666666667	0.0108271624030069\\
0.161472	0.00115044202401599\\
0.161477333333333	0.00822626306850571\\
0.161482666666667	0.00133165123009482\\
0.161486222222222	0.0109499256962402\\
0.161488	0.00990012469597293\\
0.161489777777778	0.0115840921556964\\
0.161491555555556	0.0106283159291436\\
0.161504	0.0211056882289855\\
0.161507555555556	0.00717739353595137\\
0.161511111111111	0.0174771426557233\\
0.161512888888889	0.011441813490106\\
0.161516444444444	0.0188380650578411\\
0.161518222222222	0.0140152006356376\\
0.161521777777778	0.0222934082852735\\
0.161525333333333	0.0133162602844084\\
0.161527111111111	0.017077718751963\\
0.161530666666667	0.00714287612671835\\
0.161536	0.0110550852398107\\
0.161539555555556	0.00706522156076844\\
0.161541333333333	0.0125880221146998\\
0.161544888888889	0.0103087196613889\\
0.161548444444444	0.0175030269482732\\
0.161550222222222	0.0130463121539071\\
0.161553777777778	0.0147479930971717\\
0.161557333333333	0.00355867653922548\\
0.161559111111111	0.00637529789516211\\
0.161562666666667	0.003362913514289\\
0.161569777777778	0.0129985798470303\\
0.161578666666667	0.00684234358631888\\
0.161580444444444	0.00937733320290715\\
0.161584	0.00419432724647728\\
0.161587555555556	0.00635599733050179\\
0.161591111111111	0.000326994449798335\\
0.161592888888889	0.00780803096508811\\
0.161596444444444	0.000987580726593607\\
0.1616	0.0136005028151385\\
0.161603555555556	0.00964540700634517\\
0.161610666666667	0.0144748786466443\\
0.161614222222222	0.00681006575245918\\
0.161616	0.00691561445406921\\
0.161619555555556	0.00361736376528232\\
0.161623111111111	0.00620850090429273\\
0.161624888888889	0.0033401738245134\\
0.161628444444444	0.0107361429137224\\
0.161630222222222	0.00937572523818009\\
0.161632	0.00973428845459021\\
0.161635555555556	0.00184263712017455\\
0.161640888888889	0.00870908904762879\\
0.161642666666667	0.00729239864774583\\
0.161646222222222	0.00825364597347203\\
0.161649777777778	0.00617395457816336\\
0.161651555555556	0.0105024294031095\\
0.161658666666667	0.0057835894904241\\
0.161660444444444	0.011707366969963\\
0.161665777777778	0.0078546509216503\\
0.161669333333333	0.0118428285480103\\
0.161676444444444	0.00134128037696038\\
0.16168	0.00337212056970207\\
0.161681777777778	0.00319875901191027\\
0.161683555555556	0.00369453754514421\\
0.161685333333333	0.00323684147509506\\
0.161687111111111	0.00637727709571356\\
0.161688888888889	0.0039003517234007\\
0.161690666666667	0.00401334963642599\\
0.161692444444444	0.00305849007797837\\
0.161697777777778	0.00930063918828364\\
0.161699555555556	0.00388058436190791\\
0.161706666666667	0.00820653009035732\\
0.161708444444444	0.000942097175239826\\
0.161710222222222	0.00306666864489891\\
0.161713777777778	0.00198920380696962\\
0.161724444444444	0.0161102030489866\\
0.161726222222222	0.0130263006737176\\
0.161728	0.0155083373638995\\
0.161742222222222	0.0026324631268464\\
0.161747555555556	0.00831909562149905\\
0.161749333333333	0.00369960003067185\\
0.161756444444444	0.019665863779\\
0.161758222222222	0.0172310266453694\\
0.16176	0.0199046015059118\\
0.161761777777778	0.0186631954511824\\
0.161767111111111	0.0273124843009296\\
0.161779555555556	0.00869146638722487\\
0.161781333333333	0.0110914614248797\\
0.161786666666667	0.00867207238961412\\
0.161790222222222	0.013549448119344\\
0.161793777777778	0.00624351680985771\\
0.161795555555556	0.00693002200376924\\
0.161799111111111	0.00241524554563197\\
0.161800888888889	0.00326912451227046\\
0.161802666666667	0.00153440702859622\\
0.161804444444444	0.00184297830403232\\
0.161806222222222	0.00161853116379043\\
0.161808	0.00547079328951158\\
0.161809777777778	0.00460647419990373\\
0.161815111111111	0.0111467396276173\\
0.161818666666667	0.00407344083492195\\
0.161824	0.00756453581921562\\
0.161829333333333	0.00400782575989647\\
0.161834666666667	0.0102073696199837\\
0.161838222222222	0.00183022706075928\\
0.16184	0.00404108081653384\\
0.161841777777778	0.00374326991132842\\
0.161843555555556	0.00520442098058135\\
0.161845333333333	0.00309769038082378\\
0.161848888888889	0.00686591422536442\\
0.161856	0.00116544925787002\\
0.161859555555556	0.00660939536817626\\
0.161861333333333	0.00341429451535341\\
0.161866666666667	0.00641381464294027\\
0.161868444444444	0.00403998819327381\\
0.161873777777778	0.0107197441112434\\
0.161877333333333	0.0015763499953991\\
0.161884444444444	0.00867953823243595\\
0.161888	0.00262912684408287\\
0.161891555555556	0.00591238990854503\\
0.161895111111111	0.00226851836961039\\
0.161898666666667	0.0086435936996053\\
0.161900444444444	0.00302632851982992\\
0.161904	0.00741150531690565\\
0.161907555555556	0.00283239737720342\\
0.161909333333333	0.00452994078701738\\
0.161911111111111	0.00412348840829016\\
0.161912888888889	0.00638978299176082\\
0.161916444444444	0.00299522055409704\\
0.161921777777778	0.0104334978561592\\
0.161923555555556	0.00610953589864302\\
0.161925333333333	0.0124902747824606\\
0.161927111111111	0.0109036204566597\\
0.161928888888889	0.0125222967365229\\
0.161930666666667	0.0116682603051959\\
0.161934222222222	0.0225674336896998\\
0.161939555555556	0.0135239614438422\\
0.161943111111111	0.0224352342355663\\
0.161950222222222	0.0133481392065971\\
0.161952	0.0135127847136763\\
0.161953777777778	0.00950492064794944\\
0.161955555555556	0.00967291222031863\\
0.161959111111111	0.000296896554793813\\
0.161964444444444	0.0047403383995186\\
0.161966222222222	0.00372477790338036\\
0.161968	0.00543995296244662\\
0.161971555555556	0.000781170574683354\\
0.161973333333333	0.00346336742309969\\
0.161975111111111	0.000253980026541173\\
0.161976888888889	0.00724180416568948\\
0.161978666666667	0.00334467558017071\\
0.161982222222222	0.00555734317032328\\
0.161985777777778	0.00174600237731881\\
0.161989333333333	0.00793927518642673\\
0.161992888888889	0.00382220187287829\\
0.161996444444444	0.00906081785405977\\
0.161998222222222	0.00889573931497081\\
0.162	0.0107722055353372\\
0.162005333333333	0.00429450857506902\\
0.162008888888889	0.00601118713836155\\
0.162010666666667	0.0102712950334523\\
0.162014222222222	0.00573888597425334\\
0.162019555555556	0.0129170192032115\\
0.162026666666667	0.00129617936262114\\
0.162032	0.0135061410696713\\
0.162033777777778	0.0116911017473804\\
0.162039111111111	0.0184254378309167\\
0.162044444444444	0.0171139497179668\\
0.162046222222222	0.0176423304347627\\
0.162053333333333	0.000260472750979429\\
0.162060444444444	0.0138375337840613\\
0.162062222222222	0.00977512226673763\\
0.162067555555556	0.0150005406582084\\
0.162074666666667	0.00126971514554597\\
0.162078222222222	0.00558176636490684\\
0.16208	0.00444978874148699\\
0.162083555555556	0.00581878117717308\\
0.162085333333333	0.00236379806291395\\
0.162090666666667	0.0109580311534751\\
0.162092444444444	0.00585272825861638\\
0.162096	0.013519379120268\\
0.162099555555556	0.00598085876017931\\
0.162101333333333	0.00811697032506331\\
0.162103111111111	0.0063339473727668\\
0.162106666666667	0.0151873496279863\\
0.162110222222222	0.00817742527337792\\
0.162115555555556	0.0187030775616307\\
0.162120888888889	0.00768217538465019\\
0.162124444444444	0.00890332995327964\\
0.162131555555556	0.000761270058149743\\
0.162133333333333	0.00309360133345035\\
0.162135111111111	0.00255864925633839\\
0.162136888888889	0.00600351493769274\\
0.162138666666667	0.00470855576191556\\
0.162145777777778	0.0103452745213064\\
0.162147555555556	0.00734552764411098\\
0.162152888888889	0.0156032886521725\\
0.162158222222222	0.00666304429200579\\
0.16216	0.00850486516953433\\
0.162161777777778	0.00788609881320693\\
0.162168888888889	0.0136509814532424\\
0.162172444444444	0.00600200438029674\\
0.162177777777778	0.00821424624432435\\
0.162183111111111	0.00250682715364808\\
0.162186666666667	0.00894917714668267\\
0.162192	0.00255921283850119\\
0.162197333333333	0.0135821097543159\\
0.162199111111111	0.0109281040284335\\
0.162200888888889	0.0112739495927157\\
0.162202666666667	0.0105687158269883\\
0.162206222222222	0.0184080887680108\\
0.162209777777778	0.00820106092783465\\
0.162211555555556	0.00845051902674682\\
0.162215111111111	0.0011656659127901\\
0.162220444444444	0.0101889036525411\\
0.162222222222222	0.00567613553851642\\
0.162227555555556	0.0164059871070613\\
0.162238222222222	0.00851711358810406\\
0.162241777777778	0.0111712931359715\\
0.162248888888889	0.00545653444794728\\
0.162252444444444	0.00976432173838754\\
0.162254222222222	0.00458853720272709\\
0.162256	0.00968956987919442\\
0.162257777777778	0.00924919705809321\\
0.162261333333333	0.0152762961795595\\
0.162263111111111	0.00995054253340213\\
0.162264888888889	0.0157626803343905\\
0.162266666666667	0.0156341943284334\\
0.162268444444444	0.0120587866929842\\
0.162272	0.0186213609779179\\
0.162275555555556	0.0097713265887161\\
0.162277333333333	0.0121333808512037\\
0.162280888888889	0.00167703554175069\\
0.162286222222222	0.00879997166679516\\
0.162288	0.00630057667738521\\
0.162291555555556	0.00924129669293763\\
0.162302222222222	0.00032296742744703\\
0.162309333333333	0.00820337546492023\\
0.162311111111111	0.00464122621098656\\
0.162312888888889	0.00506102742469752\\
0.162314666666667	0.00361951637619842\\
0.162318222222222	0.0115692975100501\\
0.162323555555556	0.00144614586369016\\
0.162327111111111	0.00899728634741517\\
0.162330666666667	0.00116626701713837\\
0.162332444444444	0.0072228840896566\\
0.162337777777778	0.00385113347901631\\
0.162341333333333	0.00695129125767185\\
0.162344888888889	0.0104880445901021\\
0.162346666666667	0.00980950500759514\\
0.162350222222222	0.0173619418573827\\
0.162353777777778	0.0106485456226975\\
0.162357333333333	0.0224506113523484\\
0.162371555555556	0.0102648531586007\\
0.162376888888889	0.018313688987305\\
0.162378666666667	0.0156502940727662\\
0.162380444444444	0.0215950435204033\\
0.162387555555556	0.0125841102206316\\
0.162391111111111	0.0176693267196767\\
0.162398222222222	0.00259104667162466\\
0.162407111111111	0.00986317698815081\\
0.162410666666667	0.00580638577819936\\
0.162412444444444	0.00986747241111052\\
0.162414222222222	0.00836919881640863\\
0.162417777777778	0.0096218628319491\\
0.162421333333333	0.00507402435776069\\
0.162424888888889	0.0131053926767324\\
0.162433777777778	0.00493096890527689\\
0.162437333333333	0.00956355468376255\\
0.162442666666667	0.000873122569256896\\
0.162446222222222	0.00636640539350139\\
0.162448	0.00150527282413118\\
0.162451555555556	0.0098024314452442\\
0.162455111111111	0.00378510962836431\\
0.162458666666667	0.00589389167252391\\
0.162460444444444	0.00321583120332755\\
0.162465777777778	0.0096024059292516\\
0.162469333333333	0.00532843216373513\\
0.162471111111111	0.00590304599852665\\
0.162472888888889	0.00368423002806134\\
0.162474666666667	0.00549503906889409\\
0.162476444444444	0.00408156630380133\\
0.16248	0.00847418243699932\\
0.162483555555556	0.00571500778128023\\
0.162490666666667	0.0146992630429256\\
0.162494222222222	0.00294908621024151\\
0.162497777777778	0.0100083549410215\\
0.162499555555556	0.00598538122611411\\
0.162501333333333	0.00627375493983659\\
0.162503111111111	0.00451110335882871\\
0.162508444444444	0.012140612209653\\
0.162510222222222	0.00852886741007672\\
0.162515555555556	0.0126545096119471\\
0.162522666666667	0.00556789231896326\\
0.162526222222222	0.00686699971955795\\
0.162528	0.00172268660157274\\
0.162535111111111	0.0100767925324156\\
0.162538666666667	0.00388626972353059\\
0.162540444444444	0.00795695450060294\\
0.162542222222222	0.00657837903913788\\
0.162545777777778	0.012506476248303\\
0.162547555555556	0.00725103429234142\\
0.162549333333333	0.0075223952962328\\
0.162551111111111	0.00270270807440612\\
0.162556444444444	0.0114994998163633\\
0.16256	0.00625714533907354\\
0.162567111111111	0.0199752580676033\\
0.162570666666667	0.0160653616974914\\
0.162574222222222	0.0192565193458334\\
0.162586666666667	0.00802724729120621\\
0.162588444444444	0.00809652110087022\\
0.162590222222222	0.00703865717101765\\
0.162592	0.00901719227285411\\
0.162599111111111	0.00472753767918968\\
0.162600888888889	0.0119460939603859\\
0.162606222222222	0.00533626157817896\\
0.162611555555556	0.0116213166389951\\
0.162613333333333	0.0107811986741512\\
0.162618666666667	0.0135882917546313\\
0.162620444444444	0.00568056553133905\\
0.162625777777778	0.011037899219545\\
0.162634666666667	0.000909668832839772\\
0.162647111111111	0.0133933655221486\\
0.162650666666667	0.00999409754256941\\
0.162652444444444	0.0119710787325933\\
0.162654222222222	0.0115227574108513\\
0.162657777777778	0.0178751490490274\\
0.162659555555556	0.0128733582035917\\
0.162663111111111	0.0167762959031158\\
0.162664888888889	0.00971599989991792\\
0.162668444444444	0.0167089197518393\\
0.162673777777778	0.00819880234526615\\
0.162677333333333	0.0124081011063542\\
0.162679111111111	0.0118622903698031\\
0.162680888888889	0.0145322208498405\\
0.162684444444444	0.00757945415517228\\
0.162688	0.00999733999201538\\
0.162696888888889	0.000888486861869875\\
0.162698666666667	0.0045427695721601\\
0.162700444444444	0.00204937622999865\\
0.162702222222222	0.00409996805384413\\
0.162704	0.00111153043968279\\
0.162707555555556	0.0077356285670041\\
0.162711111111111	0.00408620916476315\\
0.162712888888889	0.00846134885192326\\
0.16272	0.00040234443863113\\
0.162723555555556	0.0100041325667282\\
0.162730666666667	0.00236094275397009\\
0.162734222222222	0.00363375934682936\\
0.162736	0.0011334435204155\\
0.162744888888889	0.0144236736131929\\
0.162748444444444	0.0103777639509197\\
0.162750222222222	0.0128394990020381\\
0.162752	0.0121664131622231\\
0.162753777777778	0.0134678209543691\\
0.162757333333333	0.0043518808512234\\
0.162760888888889	0.0119591770750037\\
0.162762666666667	0.0101237909265526\\
0.162764444444444	0.0129947228268303\\
0.162769777777778	0.00488766214493924\\
0.162771555555556	0.00943753800665967\\
0.162775111111111	0.00529545812103749\\
0.162776888888889	0.013747652186793\\
0.162778666666667	0.0107629179329515\\
0.162782222222222	0.0160072866660006\\
0.162784	0.0144750413712944\\
0.162785777777778	0.0173769362606411\\
0.162791111111111	0.00547142176357449\\
0.162792888888889	0.00871733163486793\\
0.162794666666667	0.00592722728453138\\
0.162796444444444	0.00847336915622263\\
0.1628	0.0024764947422046\\
0.162808888888889	0.0154304822687336\\
0.162812444444444	0.00712303157528035\\
0.162817777777778	0.0150616361117608\\
0.162823111111111	0.00710360826463494\\
0.162826666666667	0.0108015289445436\\
0.162832	0.00709660839886356\\
0.162837333333333	0.00986246877908736\\
0.162840888888889	0.00512566836660824\\
0.162846222222222	0.0109501625112438\\
0.162848	0.00516063301292591\\
0.162856888888889	0.0146772928688238\\
0.162860444444444	0.00764937073100669\\
0.162862222222222	0.0147935120949408\\
0.162869333333333	0.00898258885719011\\
0.162871111111111	0.0112194239137488\\
0.162872888888889	0.00970788626221478\\
0.162874666666667	0.0130962364217234\\
0.162878222222222	0.00972322786239135\\
0.162881777777778	0.0115460576975059\\
0.162883555555556	0.0111343352436332\\
0.162887111111111	0.0157247945355346\\
0.162888888888889	0.0149145052553964\\
0.162892444444444	0.0170194975937731\\
0.162894222222222	0.00974443994714319\\
0.162897777777778	0.0117933335528329\\
0.162901333333333	0.00829033800912068\\
0.162903111111111	0.00882133961762874\\
0.162904888888889	0.006386058175568\\
0.162908444444444	0.0145630423151548\\
0.162913777777778	0.00156486074689446\\
0.162915555555556	0.00362407758260627\\
0.162919111111111	0.000943194745947507\\
0.162922666666667	0.00958721061734641\\
0.162924444444444	0.00747440294269905\\
0.162926222222222	0.00779191478652222\\
0.162928	0.0075387328159752\\
0.162931555555556	0.0119685418925979\\
0.162933333333333	0.0117077115491252\\
0.162935111111111	0.00472263799884076\\
0.162938666666667	0.00593847161840941\\
0.162940444444444	0.00228957176379013\\
0.162942222222222	0.00658188800173867\\
0.162944	0.00339591413312401\\
0.162951111111111	0.0110062809822217\\
0.162952888888889	0.00958470178051829\\
0.162954666666667	0.0150273944820468\\
0.162958222222222	0.0112372743154601\\
0.162961777777778	0.0180184955321513\\
0.162968888888889	0.0105585302557633\\
0.162970666666667	0.0122908147274231\\
0.162976	0.00567640141723999\\
0.162977777777778	0.00848119275674739\\
0.162979555555556	0.00722444711667075\\
0.162981333333333	0.00919446097069582\\
0.162983111111111	0.00253384679390647\\
0.162986666666667	0.00740985577540848\\
0.162990222222222	0.00372439596625657\\
0.162993777777778	0.0067283853615222\\
0.162995555555556	0.00343781459630269\\
0.162999111111111	0.00711256512046268\\
0.163000888888889	0.00344780649241969\\
0.163002666666667	0.00464434732475011\\
0.163004444444444	0.0015777244114962\\
0.163008	0.00624312647667938\\
0.163009777777778	0.0012544144603498\\
0.163013333333333	0.00353972823083704\\
0.163016888888889	0.00289613867921903\\
0.163025777777778	0.00998753394983593\\
0.163027555555556	0.00845206355334346\\
0.163031111111111	0.0115453876557677\\
0.163034666666667	0.00856901446750333\\
0.16304	0.0218776114305877\\
0.163043555555556	0.0130984037948454\\
0.163047111111111	0.0155376210510964\\
0.163056	0.00323549530711453\\
0.163061333333333	0.0136496531774609\\
0.163064888888889	0.00442295006798121\\
0.163066666666667	0.00728390290545922\\
0.163070222222222	0.00508409511952551\\
0.163073777777778	0.00987218477940255\\
0.163075555555556	0.00747979707224927\\
0.163079111111111	0.0122152333671529\\
0.163080888888889	0.0112951624027731\\
0.163082666666667	0.0116306024135361\\
0.163084444444444	0.00911882480811768\\
0.163086222222222	0.0110892665386109\\
0.163088	0.010505850424686\\
0.163091555555556	0.0127811558187267\\
0.163096888888889	0.00269200659056912\\
0.163100444444444	0.00691070623130571\\
0.163104	0.00191812970643312\\
0.163111111111111	0.00582569075869352\\
0.163112888888889	0.00570215921086401\\
0.163116444444444	0.0100190223650874\\
0.16312	0.00251974879945388\\
0.163121777777778	0.0103057584520657\\
0.163125333333333	0.00604827786265599\\
0.163127111111111	0.00779666153808509\\
0.163130666666667	0.00293500742937186\\
0.163134222222222	0.00560853864605954\\
0.163137777777778	0.00386229077828926\\
0.163141333333333	0.0158531680894289\\
0.163144888888889	0.0105415857115578\\
0.163150222222222	0.0136070122688064\\
0.163155555555556	0.00312014638442301\\
0.163159111111111	0.00492166217639731\\
0.163160888888889	0.00274641068299669\\
0.163162666666667	0.0070256247663163\\
0.163166222222222	0.00262500272812399\\
0.163169777777778	0.010292225689255\\
0.163178666666667	0.00550419371180902\\
0.163184	0.0112362976953223\\
0.163187555555556	0.0025872069068171\\
0.163191111111111	0.00715981371861427\\
0.163192888888889	0.00503879137567537\\
0.163198222222222	0.0114719978774195\\
0.1632	0.0113438025966794\\
0.163201777777778	0.0153417240487777\\
0.163205333333333	0.0104052472177061\\
0.163208888888889	0.0177864052867189\\
0.163210666666667	0.0164377095544772\\
0.163212444444444	0.0166675270672368\\
0.163214222222222	0.0153271502441523\\
0.163216	0.0165598890857245\\
0.163217777777778	0.0127259310329132\\
0.163219555555556	0.0146402895958884\\
0.163221333333333	0.0126532969642689\\
0.163223111111111	0.0188337008241213\\
0.163224888888889	0.0183081651682996\\
0.163226666666667	0.0218498214925947\\
0.163230222222222	0.0155493999105101\\
0.163233777777778	0.0182366613628364\\
0.163235555555556	0.0166945609948053\\
0.163237333333333	0.0182266716906878\\
0.163248	0.00401367518105292\\
0.163253333333333	0.00820829686217289\\
0.163255111111111	0.00566463655231883\\
0.163256888888889	0.00587655078625846\\
0.163258666666667	0.00324129236496373\\
0.163264	0.0138893823829307\\
0.163265777777778	0.0030599281276163\\
0.163272888888889	0.0156951620734668\\
0.163278222222222	0.00820890554855797\\
0.16328	0.00867813544847809\\
0.163283555555556	0.00132861824551567\\
0.163285333333333	0.00336481852706286\\
0.163287111111111	0.0029183525365932\\
0.163294222222222	0.0160091626260281\\
0.163296	0.0121984651333243\\
0.163297777777778	0.0135407503753956\\
0.163301333333333	0.00512840004916496\\
0.163303111111111	0.0085860010395436\\
0.163304888888889	0.00435388896344216\\
0.163306666666667	0.00657344249119621\\
0.163308444444444	0.006177598187834\\
0.163310222222222	0.0116449577194853\\
0.163313777777778	0.00128253063449676\\
0.163317333333333	0.00671989912451426\\
0.163324444444444	0.000866864530474271\\
0.163328	0.00516025384460311\\
0.163331555555556	0.00169026591997426\\
0.163336888888889	0.00930501700244038\\
0.163344	0.00261201816707882\\
0.163347555555556	0.0039073469710032\\
0.163349333333333	0.00328656878076539\\
0.163351111111111	0.00783924387995111\\
0.163354666666667	0.0120018516499958\\
0.163358222222222	0.0086811655057461\\
0.163361777777778	0.0112752025888562\\
0.163363555555556	0.00992428034090731\\
0.163367111111111	0.0139214187937148\\
0.163368888888889	0.00619100033334283\\
0.163372444444444	0.0115885793633783\\
0.163376	0.00612321251722792\\
0.163377777777778	0.00986775547291832\\
0.163379555555556	0.00981357036689964\\
0.163381333333333	0.0104139786810329\\
0.163384888888889	0.00769727258294109\\
0.163386666666667	0.00992106073698576\\
0.163388444444444	0.00567951734632757\\
0.163392	0.00973204336245939\\
0.163393777777778	0.00814309013784828\\
0.163397333333333	0.0174886731853791\\
0.163400888888889	0.00830699605562485\\
0.163402666666667	0.00837961526606362\\
0.163409777777778	0.00196488080371041\\
0.163411555555556	0.00334870167600931\\
0.163413333333333	0.00259529843260159\\
0.163416888888889	0.00906368249648989\\
0.163420444444444	0.00186212067206934\\
0.163427555555556	0.015290067026142\\
0.163429333333333	0.0141115510238844\\
0.163431111111111	0.0158374412026716\\
0.163432888888889	0.0124585060382406\\
0.163436444444444	0.0135471680995318\\
0.163438222222222	0.010483216241021\\
0.163441777777778	0.0137689061249899\\
0.163445333333333	0.0064095489212169\\
0.163450666666667	0.0105101350383562\\
0.163452444444444	0.0051161711791958\\
0.163456	0.0124312492474103\\
0.163457777777778	0.0111423486228694\\
0.163461333333333	0.0149469808934973\\
0.163466666666667	0.0114068329730435\\
0.163470222222222	0.0131969861989576\\
0.163477333333333	0.00742973349512166\\
0.163480888888889	0.0127426938534725\\
0.163484444444444	0.00857765032376079\\
0.163486222222222	0.0133844310003292\\
0.163488	0.00774443416501283\\
0.163491555555556	0.0133279071085542\\
0.163495111111111	0.0055158947052252\\
0.163498666666667	0.0101054218447473\\
0.163504	0.0182273823284739\\
0.163507555555556	0.0135684179864466\\
0.163509333333333	0.0146135949882744\\
0.163512888888889	0.00851332622070486\\
0.163514666666667	0.0121325731102243\\
0.163516444444444	0.00788388558185429\\
0.16352	0.0130281338830627\\
0.163521777777778	0.00759276739224138\\
0.163527111111111	0.0165612107950562\\
0.163530666666667	0.00921588987402666\\
0.163532444444444	0.010591915620936\\
0.163539555555556	0.000333426066702169\\
0.163544888888889	0.011829172878729\\
0.163546666666667	0.00926096392549874\\
0.163548444444444	0.0162515904132089\\
0.163557333333333	0.00680307635633073\\
0.163560888888889	0.0100665899610584\\
0.163562666666667	0.00494736766279558\\
0.163568	0.0141451282564335\\
0.163571555555556	0.0119289308425768\\
0.163576888888889	0.0193157827921535\\
0.163580444444444	0.0101576936769548\\
0.163584	0.0173685170222135\\
0.163587555555556	0.0148048729745415\\
0.163596444444444	0.0262378520712253\\
0.163607111111111	0.00953212344321658\\
0.163608888888889	0.0147433467365641\\
0.163616	0.00488170426379442\\
0.163617777777778	0.00582314032964612\\
0.163621333333333	0.00302829870837318\\
0.163624888888889	0.0117634049143066\\
0.163626666666667	0.00978412720299601\\
0.163633777777778	0.0208150772807655\\
0.163635555555556	0.0202864874585426\\
0.163637333333333	0.0235205918272923\\
0.163640888888889	0.00528658193670975\\
0.163642666666667	0.00967271113338378\\
0.163646222222222	0.00592331067795682\\
0.163649777777778	0.0149448712995248\\
0.163651555555556	0.0120978371458846\\
0.163655111111111	0.0201894109437204\\
0.163658666666667	0.00891365380210055\\
0.163662222222222	0.0182870889067384\\
0.163665777777778	0.0104183370631358\\
0.163669333333333	0.0120093985910513\\
0.163671111111111	0.0115731268747277\\
0.163674666666667	0.0153428138473266\\
0.163678222222222	0.0128125221841597\\
0.163681777777778	0.0179066860043067\\
0.163685333333333	0.00993150296847542\\
0.163687111111111	0.0171907522263165\\
0.163692444444444	0.00676065566668912\\
0.163694222222222	0.00766259551286383\\
0.163696	0.00671113254668929\\
0.163697777777778	0.00676554604697144\\
0.163699555555556	0.00668793882274263\\
0.163704888888889	0.000764086147479304\\
0.163706666666667	0.00292630960087756\\
0.163710222222222	0.00187900195463836\\
0.163715555555556	0.00866574185841226\\
0.163722666666667	0.00173342564756945\\
0.163728	0.00796817277416259\\
0.163729777777778	0.00428163031701689\\
0.163731555555556	0.00577524602625393\\
0.163735111111111	0.00310914630675493\\
0.163736888888889	0.00384187671781649\\
0.163738666666667	0.00101918908145446\\
0.163740444444444	0.00738015583678633\\
0.163742222222222	0.00573939345964622\\
0.163745777777778	0.0101371293731307\\
0.163749333333333	0.00212397580529952\\
0.163751111111111	0.00385406309086217\\
0.163752888888889	0.00248647603370836\\
0.163754666666667	0.00628145560353355\\
0.16376	0.00298675119459041\\
0.163763555555556	0.00508580624404378\\
0.163767111111111	0.000749033840771823\\
0.163768888888889	0.00447209308777158\\
0.163770666666667	0.00428214658125761\\
0.163772444444444	0.00927861538680905\\
0.163774222222222	0.00283749381258308\\
0.163776	0.00342915432404273\\
0.163777777777778	0.00183543363423272\\
0.163779555555556	0.00316711411390991\\
0.163783111111111	0.000844224623405471\\
0.163793777777778	0.0161780523374325\\
0.163799111111111	0.0103509750365438\\
0.163800888888889	0.0150381891879775\\
0.163813333333333	0.00236958183270633\\
0.163815111111111	0.00654583204785111\\
0.163816888888889	0.00358552666885786\\
0.163818666666667	0.00565380593487547\\
0.163822222222222	0.00399808056384518\\
0.163824	0.0102896153377749\\
0.163827555555556	0.00602238691320381\\
0.163829333333333	0.0157725906621424\\
0.163831111111111	0.0111542178057783\\
0.163834666666667	0.0136444097748661\\
0.163836444444444	0.0107215840124619\\
0.16384	0.0138638407798997\\
0.163843555555556	0.00675577723498752\\
0.163845333333333	0.00796172520820959\\
0.163848888888889	0.00390631351480253\\
0.163850666666667	0.00475426218577216\\
0.163852444444444	0.00301646012454057\\
0.163856	0.00914296266614142\\
0.163857777777778	0.00725108408954295\\
0.163859555555556	0.00839115849048835\\
0.163861333333333	0.00329228112811436\\
0.163868444444444	0.011638028930322\\
0.163872	0.00402399949784094\\
0.163875555555556	0.00602210304881109\\
0.163877333333333	0.00354873635685776\\
0.163882666666667	0.00862423455444117\\
0.163884444444444	0.00631299396989313\\
0.163886222222222	0.0126171895451418\\
0.163888	0.010982421819246\\
0.163889777777778	0.0165231934127863\\
0.163893333333333	0.0129796989149856\\
0.163900444444444	0.0232229692112869\\
0.163905777777778	0.0154438465216474\\
0.163907555555556	0.0175071919953938\\
0.163909333333333	0.0155034470390236\\
0.163911111111111	0.0165578539946618\\
0.163912888888889	0.012997626690208\\
0.163916444444444	0.0195113958735262\\
0.163918222222222	0.0144959425046032\\
0.163921777777778	0.0182238902168588\\
0.163930666666667	0.0100604533859622\\
0.163932444444444	0.0119833664175743\\
0.163937777777778	0.00289293798586726\\
0.163944888888889	0.0140407514569353\\
0.163946666666667	0.0136370543065836\\
0.163948444444444	0.0186772107583831\\
0.163953777777778	0.0065458610705835\\
0.163957333333333	0.0147323349936821\\
0.163962666666667	0.0068153298812447\\
0.163964444444444	0.00744389785779517\\
0.163966222222222	0.00313794991652439\\
0.163968	0.00872623432848141\\
0.163971555555556	0.00402230368348896\\
0.163976888888889	0.00842680775944324\\
0.163978666666667	0.00412748198218277\\
0.163980444444444	0.0049994656905048\\
0.163984	0.000312910757288287\\
0.163987555555556	0.00488342010327916\\
0.163989333333333	0.00275176356860013\\
0.163994666666667	0.0138911741234557\\
0.163996444444444	0.00958332034623721\\
0.164	0.0146800177620467\\
0.164005333333333	0.00418646562144895\\
0.164008888888889	0.00904510352966928\\
0.164010666666667	0.00380117431835297\\
0.164014222222222	0.0100609032522616\\
0.164017777777778	0.00741021723805962\\
0.164021333333333	0.0156428040171745\\
0.164024888888889	0.01055948699298\\
0.164026666666667	0.0106802136572545\\
0.164032	0.0017070344167773\\
0.164039111111111	0.0111416228901714\\
0.164042666666667	0.00648374298727425\\
0.164046222222222	0.00845538852831279\\
0.164049777777778	0.00516013240722191\\
0.164051555555556	0.00657679026120739\\
0.164055111111111	0.00186596619630203\\
0.164067555555556	0.0212095921593546\\
0.164069333333333	0.0181605019448461\\
0.164071111111111	0.0185816026142703\\
0.164072888888889	0.0181449374583427\\
0.164076444444444	0.024520662047913\\
0.164085333333333	0.0141081666405173\\
0.164087111111111	0.0146163243401032\\
0.164088888888889	0.00840974015178392\\
0.164090666666667	0.00929368577962481\\
0.164094222222222	0.00329852118941892\\
0.164101333333333	0.00667151294566126\\
0.164103111111111	0.00650558257718531\\
0.164104888888889	0.0069657698893778\\
0.164106666666667	0.00667489888702194\\
0.164110222222222	0.011369861166674\\
0.164113777777778	0.00718152078569559\\
0.164115555555556	0.00819733405241282\\
0.164119111111111	0.00401467137505335\\
0.164120888888889	0.00670253992523193\\
0.164126222222222	0.00277621012258836\\
0.164131555555556	0.00708492976267444\\
0.164133333333333	0.00675088368275151\\
0.164135111111111	0.00796720716853275\\
0.164138666666667	0.00185001059279702\\
0.164144	0.0119143979768198\\
0.164147555555556	0.00868039979671079\\
0.164149333333333	0.0129905521073459\\
0.164151111111111	0.0108654821121396\\
0.164152888888889	0.0152699978882484\\
0.164163555555556	0.00277841521111311\\
0.164165333333333	0.0105549162375101\\
0.164167111111111	0.00620014553036935\\
0.164170666666667	0.0154606515446657\\
0.164172444444444	0.0149521143523564\\
0.164174222222222	0.0212851740852003\\
0.164176	0.0167835335706297\\
0.164179555555556	0.0232298034623608\\
0.164183111111111	0.00988015625908878\\
0.164184888888889	0.0123406910518907\\
0.164188444444444	0.0088694990097801\\
0.164190222222222	0.0142674336664796\\
0.164192	0.0128612036889349\\
0.164195555555556	0.0137287238540847\\
0.164197333333333	0.0102240127438563\\
0.164200888888889	0.0139584390431095\\
0.164206222222222	0.00560701086043189\\
0.164209777777778	0.0118087084412803\\
0.164211555555556	0.0100660885648178\\
0.164215111111111	0.015234762973646\\
0.164218666666667	0.013467878259772\\
0.164224	0.016940291567713\\
0.164227555555556	0.00136172033012949\\
0.164229333333333	0.005261492543333\\
0.164231111111111	0.00156363001230847\\
0.164238222222222	0.0129864652932077\\
0.164241777777778	0.00523393970447755\\
0.164247111111111	0.014929451389492\\
0.164252444444444	0.0065621404170893\\
0.164256	0.0126790723933511\\
0.164264888888889	0.00492376069494985\\
0.164270222222222	0.0113982509732746\\
0.164272	0.0107509813633639\\
0.164279111111111	0.0200464901208045\\
0.164284444444444	0.00926221719461723\\
0.164286222222222	0.00963138290252211\\
0.164288	0.00701547135046474\\
0.164291555555556	0.0104131890868096\\
0.164295111111111	0.0059047269713248\\
0.164298666666667	0.013713209553899\\
0.164300444444444	0.00876571798021142\\
0.164302222222222	0.0110718844655261\\
0.164305777777778	0.00439696891759014\\
0.164309333333333	0.00976356801711778\\
0.164314666666667	0.00120250486656948\\
0.16432	0.00818520548283497\\
0.164325333333333	0.00540169940062968\\
0.164327111111111	0.00546968334959289\\
0.164330666666667	0.0116326819401178\\
0.164337777777778	0.000623549216378805\\
0.164339555555556	0.0047469907277459\\
0.164341333333333	0.00123519165216845\\
0.164343111111111	0.00335250923945921\\
0.164344888888889	0.00279659140091942\\
0.164346666666667	0.00561605747559901\\
0.164348444444444	0.00543664728239693\\
0.164350222222222	0.0066988137309113\\
0.164353777777778	0.00490710352500223\\
0.164364444444444	0.0164688743776413\\
0.164366222222222	0.0113633463980607\\
0.164369777777778	0.0137650652575192\\
0.164373333333333	0.0113906592363547\\
0.164376888888889	0.0143144532989118\\
0.164384	0.00771909651947425\\
0.164385777777778	0.00929125206119466\\
0.164387555555556	0.00605996865959185\\
0.164391111111111	0.0105247480432822\\
0.164394666666667	0.00927068649315929\\
0.164398222222222	0.0157610553425594\\
0.164401777777778	0.0131915934963511\\
0.164403555555556	0.0154841979889782\\
0.164407111111111	0.00971092173299204\\
0.164408888888889	0.0158905181835766\\
0.164414222222222	0.00817166101834318\\
0.164417777777778	0.0131739308659556\\
0.164423111111111	0.00589385940241363\\
0.164424888888889	0.00620109579055625\\
0.164426666666667	0.00137934511461227\\
0.164428444444444	0.00290494059221003\\
0.164430222222222	0.00222471000131869\\
0.164435555555556	0.00524710087974975\\
0.164437333333333	0.000842089203196145\\
0.164442666666667	0.011957087305829\\
0.164448	0.00200208635362159\\
0.164456888888889	0.00847444758440138\\
0.164458666666667	0.00194966927948031\\
0.164462222222222	0.0134528141082391\\
0.164467555555556	0.00362452111880932\\
0.164471111111111	0.00826496988503261\\
0.164476444444444	0.0044505496661727\\
0.16448	0.00606416946210458\\
0.164481777777778	0.00479221441165475\\
0.164483555555556	0.00918287806036772\\
0.164487111111111	0.00749421977637357\\
0.164492444444444	0.0182173579124802\\
0.164497777777778	0.0139780795993141\\
0.164499555555556	0.0157536321702788\\
0.164503111111111	0.0098268830117639\\
0.164510222222222	0.0189653967892074\\
0.164522666666667	0.00806135879964404\\
0.164526222222222	0.0132760884294736\\
0.164529777777778	0.00232021194190746\\
0.164533333333333	0.0109802546602125\\
0.164536888888889	0.00724207977223829\\
0.164538666666667	0.00826431158433583\\
0.164540444444444	0.00585673735291703\\
0.164549333333333	0.0128443341072938\\
0.164554666666667	0.00347017943017117\\
0.164558222222222	0.0108843506103406\\
0.164561777777778	0.0032323725256552\\
0.164563555555556	0.00822295485911931\\
0.164567111111111	0.00377863337210932\\
0.164572444444444	0.011444751988881\\
0.164579555555556	0.00356089864856141\\
0.164581333333333	0.00734016097177673\\
0.164583111111111	0.00408783492221773\\
0.164584888888889	0.00486491427545585\\
0.164586666666667	0.00423353230935222\\
0.164588444444444	0.00668420067366687\\
0.164590222222222	0.00651763300892252\\
0.164592	0.00747183354247655\\
0.164593777777778	0.00658229574751051\\
0.164597333333333	0.0165212686998171\\
0.164609777777778	0.000714941216511278\\
0.164613333333333	0.00731350759722407\\
0.164615111111111	0.00666521656011265\\
0.164624	0.0144459386804564\\
0.164627555555556	0.00267206873493728\\
0.164629333333333	0.00906072506247413\\
0.164632888888889	0.00196727103618832\\
0.164636444444444	0.00629414631197897\\
0.164638222222222	0.00602000057040208\\
0.16464	0.0062413932160934\\
0.164643555555556	0.00159629854070903\\
0.164650666666667	0.0155516001712604\\
0.164656	0.00715225800357916\\
0.164659555555556	0.0141735745830049\\
0.164661333333333	0.0101376015999885\\
0.164664888888889	0.0113101663339994\\
0.164666666666667	0.00766791397449687\\
0.164668444444444	0.0142608173289488\\
0.164672	0.00432672027703945\\
0.164677333333333	0.0104574222759706\\
0.164684444444444	0.00248778590581414\\
0.164688	0.0106609311845794\\
0.164689777777778	0.00977079889973165\\
0.164693333333333	0.014154571269504\\
0.164695111111111	0.00832268859017871\\
0.164696888888889	0.0120429518869135\\
0.164700444444444	0.00895395059272061\\
0.164704	0.0151593520016765\\
0.164709333333333	0.0059227658161034\\
0.164711111111111	0.0072655550582546\\
0.164714666666667	0.004898839952793\\
0.164716444444444	0.00569993699244947\\
0.164718222222222	0.00402802243219397\\
0.164721777777778	0.00738078632780553\\
0.164723555555556	0.0050268992769559\\
0.164727111111111	0.00762901261476609\\
0.164728888888889	0.00692554822245023\\
0.164730666666667	0.00966808546412876\\
0.164734222222222	0.00548413630249545\\
0.164736	0.00565150303585368\\
0.164737777777778	0.003536141761006\\
0.164744888888889	0.0140661640910424\\
0.164746666666667	0.0133798028722316\\
0.164750222222222	0.0193773510777188\\
0.164755555555556	0.0101153162073636\\
0.164757333333333	0.01544621139656\\
0.164760888888889	0.0071815993002628\\
0.164764444444444	0.0103188565194033\\
0.164769777777778	0.00167814656025239\\
0.164773333333333	0.0102705505191276\\
0.164775111111111	0.00935562714431881\\
0.164776888888889	0.0171664999746403\\
0.164787555555556	0.0043583935754157\\
0.164789333333333	0.0110081801317407\\
0.164791111111111	0.00921580317422574\\
0.164792888888889	0.0105284137138711\\
0.164794666666667	0.00870705897964921\\
0.164796444444444	0.00920870596151482\\
0.164798222222222	0.00507535199025272\\
0.164803555555556	0.0144608760028878\\
0.164807111111111	0.00908115243833776\\
0.164810666666667	0.0120196811885157\\
0.164812444444444	0.00942062169936178\\
0.164814222222222	0.00950755736840678\\
0.164816	0.00574593798184583\\
0.164821333333333	0.00742022287464186\\
0.164824888888889	0.000274065145146052\\
0.164826666666667	0.00256955306202014\\
0.164828444444444	0.00231727352410058\\
0.164833777777778	0.00932443055004062\\
0.164837333333333	0.00760790180857049\\
0.164840888888889	0.000317120459951858\\
0.164842666666667	0.00670065329434014\\
0.164844444444444	0.00384009484970441\\
0.164848	0.00730709087187859\\
0.164849777777778	0.0050557614812459\\
0.164853333333333	0.00655593085653836\\
0.164855111111111	0.0043046350242735\\
0.164856888888889	0.00807978202334406\\
0.164858666666667	0.0076403434370888\\
0.164860444444444	0.0106315505041286\\
0.164865777777778	0.000852438906513431\\
0.164867555555556	0.00544845514388329\\
0.164869333333333	0.00360014697466662\\
0.164872888888889	0.00625433360723932\\
0.164876444444444	0.00445666332062872\\
0.16488	0.0122817423566924\\
0.164883555555556	0.00776507781720989\\
0.164887111111111	0.0129256722897508\\
0.164890666666667	0.00531111982743246\\
0.164894222222222	0.0110010968487088\\
0.164896	0.00752395846550308\\
0.164897777777778	0.00814267170939034\\
0.164906666666667	0.000988070109108008\\
0.164919111111111	0.0227617515148902\\
0.164926222222222	0.0131382210603814\\
0.164928	0.0162910571875408\\
0.164933333333333	0.00757978299258782\\
0.164935111111111	0.00774123804817137\\
0.164936888888889	0.00557830870029136\\
0.164938666666667	0.00652038403871943\\
0.164940444444444	0.00149486608361676\\
0.164942222222222	0.0036955043435746\\
0.164944	0.00123192192988317\\
0.164945777777778	0.00597535747497344\\
0.164952888888889	0.00196774295669974\\
0.164954666666667	0.00543752744272583\\
0.164958222222222	0.00234954052880346\\
0.164961777777778	0.00809822385405509\\
0.164965333333333	0.00444773934738515\\
0.164970666666667	0.00900512956015059\\
0.164974222222222	0.00572061984282263\\
0.164979555555556	0.00768543203010275\\
0.164983111111111	0.00486497716615106\\
0.164988444444444	0.011053486142984\\
0.164990222222222	0.0110037911949259\\
0.164993777777778	0.0084091938956963\\
0.164997333333333	0.0157659302606386\\
0.164999111111111	0.00742155418911722\\
0.165004444444444	0.0144554385230415\\
0.165013333333333	0.00998330261797556\\
0.165015111111111	0.012628272337104\\
0.165016888888889	0.0100114232749839\\
0.165018666666667	0.0121613445270999\\
0.165022222222222	0.0106657812454639\\
0.165024	0.0132144083736703\\
0.165029333333333	0.000144392431411289\\
0.165031111111111	0.00508681175143708\\
0.165034666666667	0.00108252466813949\\
0.165036444444444	0.00946928441149253\\
0.165038222222222	0.00463647985888499\\
0.16504	0.00670953777122538\\
0.165043555555556	0.00129162986893563\\
0.165047111111111	0.0109567847753307\\
0.165048888888889	0.0061549991133005\\
0.165056	0.0122527327419853\\
0.165059555555556	0.00318751180445842\\
0.165063111111111	0.00621281770849016\\
0.165064888888889	0.00376459242581381\\
0.165066666666667	0.00731930878996101\\
0.165072	0.000248035059907586\\
0.165073777777778	0.00424788138243706\\
0.165075555555556	0.00301590451617167\\
0.165079111111111	0.00967486178557314\\
0.165080888888889	0.00716082780138735\\
0.165086222222222	0.0135302847077372\\
0.165088	0.0122510055021961\\
0.165093333333333	0.0184718152160465\\
0.165100444444444	0.00405813136995445\\
0.165104	0.0112329120375859\\
0.165105777777778	0.00667527671357981\\
0.165109333333333	0.011485861241134\\
0.165114666666667	0.00851985114953213\\
0.165118222222222	0.0123348039258061\\
0.16512	0.00680545267420732\\
0.165121777777778	0.00704622767581953\\
0.165125333333333	0.00285921713672618\\
0.165128888888889	0.00768223170840718\\
0.165130666666667	0.00684977472083709\\
0.165132444444444	0.0111561970337908\\
0.165136	0.00275061636820312\\
0.165139555555556	0.00791932879553564\\
0.165141333333333	0.00692085552005739\\
0.165144888888889	0.00937718363962953\\
0.165146666666667	0.00790015451599135\\
0.165150222222222	0.0122090595136551\\
0.165152	0.0105199886862538\\
0.165155555555556	0.0113481663352259\\
0.165159111111111	0.00333342409313289\\
0.165164444444444	0.00851462782469059\\
0.165169777777778	0.00669868312271604\\
0.165173333333333	0.0122053158902899\\
0.165176888888889	0.00902152947877902\\
0.165178666666667	0.0122511837075445\\
0.165182222222222	0.00694733394102334\\
0.165185777777778	0.0117867844695371\\
0.165191111111111	0.00322924318749113\\
0.165194666666667	0.00654597070657642\\
0.1652	0.000198946860085203\\
0.165201777777778	0.00746448318143447\\
0.165205333333333	0.00528794646265343\\
0.165207111111111	0.0102890040268823\\
0.165208888888889	0.00875811201978716\\
0.165210666666667	0.0121335797578889\\
0.165212444444444	0.0108005233571931\\
0.165217777777778	0.0132309397940081\\
0.165219555555556	0.0115267174923721\\
0.165224888888889	0.0147322718874432\\
0.165230222222222	0.00300382466690427\\
0.165233777777778	0.00586008318970929\\
0.165237333333333	0.00274779380374229\\
0.165242666666667	0.00883713792589796\\
0.165244444444444	0.00253259651390117\\
0.165249777777778	0.00629165009919616\\
0.165251555555556	0.00434337364588522\\
0.165256888888889	0.00773836934401947\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.165256888888889	0.00773836934401947\\
0.165258666666667	0.00384585898508599\\
0.165262222222222	0.00729984966124334\\
0.165264	0.00273109712122369\\
0.165265777777778	0.00382092415137031\\
0.165267555555556	0.00123574599506787\\
0.165269333333333	0.00242695369535506\\
0.165272888888889	0.00198129492064716\\
0.165274666666667	0.00510533699197913\\
0.165276444444444	0.00205980358473887\\
0.16528	0.00759170357103164\\
0.165281777777778	0.0070222841011999\\
0.165283555555556	0.00858983171039238\\
0.165288888888889	0.00183945253336554\\
0.165292444444444	0.0141519029802127\\
0.165296	0.00394411366444655\\
0.165299555555556	0.0126655488230611\\
0.165301333333333	0.0107164428051181\\
0.165303111111111	0.014200257373831\\
0.165312	0.00258931395654541\\
0.165317333333333	0.0102013366585407\\
0.165319111111111	0.00662515864726906\\
0.165320888888889	0.00759067877451086\\
0.165324444444444	0.00315446642044873\\
0.165326222222222	0.00973517320921341\\
0.165328	0.00557973233620626\\
0.165329777777778	0.00711710286800279\\
0.165331555555556	0.00117628691730348\\
0.165335111111111	0.0116859071121114\\
0.165338666666667	0.00668005422400997\\
0.165342222222222	0.015649539740384\\
0.165344	0.00921634004599717\\
0.165347555555556	0.0193054351663668\\
0.165352888888889	0.00695783342404455\\
0.165354666666667	0.0119497481494759\\
0.165356444444444	0.00637444183071406\\
0.165363555555556	0.0102306163824332\\
0.165365333333333	0.00942372251831872\\
0.165372444444444	0.0200570176678576\\
0.165381333333333	0.0039303171384828\\
0.165384888888889	0.0082833601325018\\
0.165392	0.00141487979619234\\
0.165397333333333	0.00942561654030849\\
0.165399111111111	0.00341205341444262\\
0.165404444444444	0.0141462581624257\\
0.165409777777778	0.00620253948814714\\
0.165411555555556	0.0139433132849493\\
0.165415111111111	0.00344866167684343\\
0.165416888888889	0.00351836396964478\\
0.165418666666667	0.00250740008018066\\
0.165422222222222	0.010872968367201\\
0.165424	0.00899822258749555\\
0.165427555555556	0.0100145125466584\\
0.165429333333333	0.00483815767040402\\
0.165432888888889	0.00971354391065377\\
0.165434666666667	0.00780184057787331\\
0.165436444444444	0.0104930707158683\\
0.165441777777778	0.00505971957554135\\
0.165443555555556	0.00588716006752565\\
0.165445333333333	0.00556773265938809\\
0.165447111111111	0.0110993206156895\\
0.165448888888889	0.00756969581677783\\
0.165450666666667	0.0119618417909238\\
0.165454222222222	0.00586087421422798\\
0.165456	0.00729651770478276\\
0.165457777777778	0.00644301429113273\\
0.165459555555556	0.00690334214916352\\
0.165463111111111	0.00333875898982067\\
0.165464888888889	0.00503877069391306\\
0.165468444444444	0.00206510609392543\\
0.165470222222222	0.00551312333425433\\
0.165472	0.00430493799264275\\
0.165473777777778	0.00505703175721078\\
0.165475555555556	0.00493152359727789\\
0.165477333333333	0.00608177846773769\\
0.165479111111111	0.0017031327331628\\
0.165484444444444	0.0133728368946386\\
0.165493333333333	0.00318983659652936\\
0.165500444444444	0.0117867319914603\\
0.165502222222222	0.00767986466880585\\
0.165505777777778	0.01601381665061\\
0.165507555555556	0.00996778079767277\\
0.165509333333333	0.0147977892002736\\
0.165511111111111	0.0125767146332487\\
0.165512888888889	0.0159753441459108\\
0.165516444444444	0.00704159968174967\\
0.16552	0.0103496033590189\\
0.165521777777778	0.0077166279496621\\
0.165528888888889	0.0191099767219831\\
0.165530666666667	0.0173745418559566\\
0.165532444444444	0.0180440608486736\\
0.165534222222222	0.0130826297923742\\
0.165536	0.0136078010569578\\
0.165541333333333	0.0119769598732108\\
0.165544888888889	0.00137823387557881\\
0.165546666666667	0.00701236032244462\\
0.165548444444444	0.00446710565065023\\
0.165550222222222	0.0132158371869201\\
0.165555555555556	0.00299927950461704\\
0.165560888888889	0.00639982763412039\\
0.165562666666667	0.00324054726962536\\
0.165564444444444	0.00921524697367859\\
0.165568	0.00324749446156744\\
0.165569777777778	0.0142695208134734\\
0.165573333333333	0.0119802251180727\\
0.165575111111111	0.0182230143322746\\
0.165578666666667	0.00691778107009489\\
0.165580444444444	0.0108226694238241\\
0.165582222222222	0.0107304842809749\\
0.165584	0.0111021777387957\\
0.165585777777778	0.00260790663513935\\
0.165591111111111	0.0130910401966901\\
0.165592888888889	0.0119217678174746\\
0.165594666666667	0.0165893686319194\\
0.165596444444444	0.0151317393477104\\
0.1656	0.0264152399642862\\
0.165601777777778	0.0241727738665562\\
0.165603555555556	0.0277277013504713\\
0.165608888888889	0.0153227232082452\\
0.165610666666667	0.0161683331796041\\
0.165616	0.00437463044703532\\
0.165619555555556	0.00763981007239484\\
0.165621333333333	0.00569854557742225\\
0.165624888888889	0.00957447231118194\\
0.165628444444444	0.0055898306479725\\
0.165630222222222	0.00739583823510864\\
0.165635555555556	0.00180832799028857\\
0.165637333333333	0.0058929914589223\\
0.165639111111111	0.00386429419853185\\
0.165642666666667	0.00733314915622787\\
0.165646222222222	0.000735465732964402\\
0.165649777777778	0.00885711953663565\\
0.165651555555556	0.00416776143531036\\
0.165653333333333	0.00857327763128382\\
0.165656888888889	0.00549065639339527\\
0.165660444444444	0.0154847075226105\\
0.165669333333333	0.00116598380155625\\
0.165671111111111	0.00355733670656563\\
0.165672888888889	0.00225353989731703\\
0.165676444444444	0.00922124403637301\\
0.16568	0.00697558986377272\\
0.165681777777778	0.0114354743919465\\
0.165690666666667	0.00292670552561533\\
0.165694222222222	0.0112196440614102\\
0.165697777777778	0.00604205690810036\\
0.165703111111111	0.0136691854591139\\
0.165706666666667	0.00828025715180211\\
0.165710222222222	0.00968526980988405\\
0.165713777777778	0.0043594341009815\\
0.165717333333333	0.0120669938578958\\
0.165724444444444	0.00759020887733675\\
0.165726222222222	0.0119555869471046\\
0.165728	0.0118275905677965\\
0.165735111111111	0.0150433949977768\\
0.165738666666667	0.00895933932231718\\
0.165742222222222	0.0150987864970343\\
0.165745777777778	0.00321686394771573\\
0.165747555555556	0.00454162526655635\\
0.165749333333333	0.00250039389413634\\
0.165751111111111	0.00586612705244441\\
0.165754666666667	0.0026498242111081\\
0.165758222222222	0.012718299764832\\
0.165763555555556	0.00322929567505789\\
0.165767111111111	0.0117251937479005\\
0.165770666666667	0.00963239263248028\\
0.165772444444444	0.0101235772160377\\
0.165774222222222	0.00821545481166697\\
0.165776	0.0114598069641783\\
0.165779555555556	0.00871462321124525\\
0.165781333333333	0.0145052920381874\\
0.165786666666667	0.00664121826831759\\
0.165788444444444	0.0108795526024109\\
0.165793777777778	0.00177714095147385\\
0.165797333333333	0.00633348485347721\\
0.165799111111111	0.00400250868069812\\
0.165800888888889	0.00413153102377056\\
0.165802666666667	0.00196830524931749\\
0.165806222222222	0.00428339347456289\\
0.165808	0.00411108050893988\\
0.165809777777778	0.00882667060656786\\
0.165811555555556	0.00624122294939061\\
0.165815111111111	0.0118661552016872\\
0.165816888888889	0.00800984295429732\\
0.165822222222222	0.0126152395934435\\
0.165827555555556	0.0065614515914032\\
0.165831111111111	0.0133658393470989\\
0.165832888888889	0.00876663686494067\\
0.165834666666667	0.0111389919398568\\
0.165841777777778	0.00165540795526686\\
0.165848888888889	0.00666031557100669\\
0.165852444444444	0.00129724231087758\\
0.165854222222222	0.00181560783621065\\
0.165856	0.00112033713388707\\
0.165861333333333	0.00383542450205129\\
0.165863111111111	0.00315093097677316\\
0.165866666666667	0.00456760244442811\\
0.165868444444444	0.0034715452853552\\
0.165870222222222	0.00928822197071566\\
0.165872	0.00511270038277123\\
0.165879111111111	0.00950915492225723\\
0.165880888888889	0.00369283654677174\\
0.165886222222222	0.00642879924965775\\
0.165889777777778	0.00105880331520372\\
0.165891555555556	0.00233459280861678\\
0.165893333333333	0.00159865631431111\\
0.165896888888889	0.00514886920304342\\
0.165898666666667	0.00412352039618213\\
0.165902222222222	0.00794419726671111\\
0.165904	0.00410103959492811\\
0.165905777777778	0.0057428301427164\\
0.165907555555556	0.00316804665063922\\
0.165912888888889	0.00462635668435815\\
0.165916444444444	0.00334449053433883\\
0.16592	0.00779236389228918\\
0.165921777777778	0.00091272970583145\\
0.165923555555556	0.0030586216777482\\
0.165925333333333	0.000903988066078582\\
0.165927111111111	0.00499030000917233\\
0.165930666666667	0.00358864943257831\\
0.165936	0.0156961329498961\\
0.165939555555556	0.0107062748369223\\
0.165943111111111	0.0158408419683972\\
0.165944888888889	0.00988907071192693\\
0.165948444444444	0.0146994415826831\\
0.165952	0.0109771284548268\\
0.165953777777778	0.0130415439738179\\
0.165955555555556	0.00973388869778541\\
0.165959111111111	0.0155615275984533\\
0.165960888888889	0.0134767149767235\\
0.165962666666667	0.018409148376438\\
0.165969777777778	0.0109497841137262\\
0.165973333333333	0.019409079783494\\
0.165976888888889	0.00802995061124109\\
0.165978666666667	0.00986739923370866\\
0.165984	0.00239560432772468\\
0.165987555555556	0.0102725902895874\\
0.165992888888889	0.00755965700764333\\
0.165996444444444	0.0134275163935387\\
0.166	0.00398069314681074\\
0.166001777777778	0.00910961128318169\\
0.166003555555556	0.00739251587724687\\
0.166005333333333	0.0107536752828829\\
0.166008888888889	0.00508829626965249\\
0.166010666666667	0.00614714800835089\\
0.166014222222222	0.0111876977808888\\
0.166016	0.00736745413439682\\
0.166019555555556	0.0143601788979096\\
0.166021333333333	0.00918742678434292\\
0.166023111111111	0.0134112647517213\\
0.166026666666667	0.00421432807119207\\
0.166032	0.0144783502143885\\
0.166035555555556	0.00706271497979249\\
0.166037333333333	0.00980071495484328\\
0.166039111111111	0.00644563415427418\\
0.166040888888889	0.0109563751104009\\
0.166042666666667	0.00787167900760219\\
0.166046222222222	0.0154872851976753\\
0.166049777777778	0.00976882826421299\\
0.166055111111111	0.0177527508898759\\
0.166064	0.00639468134845569\\
0.166065777777778	0.0095448010317338\\
0.166069333333333	0.00360321321340759\\
0.166076444444444	0.0137345558600822\\
0.16608	0.00360135932495539\\
0.166081777777778	0.00899200558239655\\
0.166085333333333	0.00304475245281996\\
0.166087111111111	0.00368935303537712\\
0.166090666666667	0.00155299285452556\\
0.166092444444444	0.00617391975356343\\
0.166099555555556	0.00055483676579654\\
0.166101333333333	0.00494291695243279\\
0.166103111111111	0.00322871784407877\\
0.166106666666667	0.00343276482187246\\
0.166110222222222	0.00957623067355337\\
0.166112	0.00742073930844669\\
0.166115555555556	0.00902237370807571\\
0.166117333333333	0.00325339002963354\\
0.166120888888889	0.00969491654619939\\
0.166124444444444	0.0038953320615315\\
0.166128	0.0091734346702971\\
0.166129777777778	0.00538370845418093\\
0.166133333333333	0.00970744115587055\\
0.166138666666667	0.00242450504919658\\
0.166147555555556	0.00994816502000312\\
0.166152888888889	0.00673001010767013\\
0.166154666666667	0.0104109335109275\\
0.166156444444444	0.00333157867650555\\
0.16616	0.0107342942919904\\
0.166161777777778	0.00439789612326758\\
0.166167111111111	0.0149977030742175\\
0.166168888888889	0.0140286711376016\\
0.166172444444444	0.0198540860894625\\
0.166179555555556	0.0043145457681614\\
0.166181333333333	0.00649031224281357\\
0.166183111111111	0.00254985588241713\\
0.166186666666667	0.00810410564921402\\
0.166190222222222	0.00656252997227058\\
0.166192	0.00792011734167222\\
0.166195555555556	0.000646319116407446\\
0.166200888888889	0.00946404673924695\\
0.166202666666667	0.00885251358294434\\
0.166204444444444	0.011184269018389\\
0.166206222222222	0.00996233403871624\\
0.166209777777778	0.0152646583714996\\
0.166213333333333	0.00936003577629657\\
0.166215111111111	0.0115012620568085\\
0.166222222222222	0.00328524112466572\\
0.166225777777778	0.00805495316125404\\
0.166227555555556	0.0033755672798601\\
0.166238222222222	0.0122316178798542\\
0.166241777777778	0.00795275308037763\\
0.166243555555556	0.00916588557544135\\
0.166245333333333	0.00903033423265759\\
0.166247111111111	0.0109886352949159\\
0.166248888888889	0.00560101729749016\\
0.166252444444444	0.00812339376528481\\
0.166254222222222	0.00392245272572256\\
0.166256	0.00600295419511959\\
0.166257777777778	0.00263179974456737\\
0.166259555555556	0.00733643100830839\\
0.166263111111111	0.00465988288902686\\
0.166268444444444	0.0100170589758617\\
0.166272	0.00394057527528868\\
0.166275555555556	0.0130450969068971\\
0.166279111111111	0.00798773556752058\\
0.166282666666667	0.015981720047661\\
0.166284444444444	0.0149688224592374\\
0.166289777777778	0.0213564970458404\\
0.166293333333333	0.00809528279873845\\
0.166295111111111	0.013141602434036\\
0.166298666666667	0.0073689427636339\\
0.166307555555556	0.0163950795497306\\
0.166309333333333	0.0123011579718595\\
0.166312888888889	0.021039770430799\\
0.166316444444444	0.00711224291739287\\
0.16632	0.0187971633984849\\
0.166321777777778	0.0144955936976662\\
0.166323555555556	0.0184018464734869\\
0.166325333333333	0.0165910923524404\\
0.166328888888889	0.0185985944615441\\
0.166332444444444	0.0135563175369925\\
0.166334222222222	0.013952371670887\\
0.166339555555556	0.0037541527885121\\
0.166341333333333	0.00405231169931169\\
0.166343111111111	0.00248174229029238\\
0.166348444444444	0.0144453386009943\\
0.166353777777778	0.00427663441377241\\
0.166355555555556	0.0053923664670458\\
0.166357333333333	0.00481595412677205\\
0.166362666666667	0.00771679067957248\\
0.166364444444444	0.00165064683259883\\
0.166368	0.0101597314575927\\
0.166369777777778	0.00939140252894219\\
0.166373333333333	0.0155907352578865\\
0.166380444444444	0.00549645703154439\\
0.166382222222222	0.00826405338411429\\
0.166387555555556	0.00257023859032268\\
0.166391111111111	0.00522244867397076\\
0.166392888888889	0.000972565108785822\\
0.166405333333333	0.0136764124114082\\
0.166407111111111	0.00823780068574312\\
0.166410666666667	0.0112705684347345\\
0.166417777777778	0.00553650082772192\\
0.166419555555556	0.00701732987033021\\
0.166421333333333	0.00562040623106191\\
0.166426666666667	0.0199137874024439\\
0.166428444444444	0.0150592597384156\\
0.166430222222222	0.0151748203613183\\
0.166432	0.0202983387552948\\
0.166433777777778	0.0123569424925679\\
0.166435555555556	0.0134865939942736\\
0.166439111111111	0.00248493980747463\\
0.166448	0.0173979555527705\\
0.166449777777778	0.0140917389458708\\
0.166453333333333	0.0158732067521249\\
0.166455111111111	0.0117559794015418\\
0.166456888888889	0.0123017403819244\\
0.166460444444444	0.00302456247319294\\
0.166462222222222	0.00672782812184827\\
0.166465777777778	0.00210319705449136\\
0.166469333333333	0.0105086429269164\\
0.166471111111111	0.00402732794047198\\
0.166472888888889	0.00635160158833356\\
0.166478222222222	0.00315353581545211\\
0.16648	0.00551125803374322\\
0.166483555555556	0.00139529685650563\\
0.166487111111111	0.0119128070313567\\
0.166488888888889	0.0108952048814731\\
0.166490666666667	0.0147472051844753\\
0.166492444444444	0.013699452321541\\
0.166496	0.0203455644967479\\
0.166499555555556	0.0154553231310576\\
0.166503111111111	0.017241820542691\\
0.166508444444444	0.0108391254685831\\
0.166510222222222	0.0114545067168381\\
0.166513777777778	0.00323926997216017\\
0.166517333333333	0.00757924526828385\\
0.166520888888889	0.00485555738233426\\
0.166524444444444	0.00731476997526379\\
0.166526222222222	0.00696741507662141\\
0.166531555555556	0.0182695437142518\\
0.166535111111111	0.0111226065173586\\
0.166538666666667	0.019509999389066\\
0.166540444444444	0.00932646034755938\\
0.166542222222222	0.0128902303983083\\
0.166545777777778	0.00734170310838173\\
0.166549333333333	0.00919042513719887\\
0.166551111111111	0.00879045806301995\\
0.166552888888889	0.00938841998926487\\
0.166554666666667	0.00800199334120233\\
0.166556444444444	0.0089439474247188\\
0.166558222222222	0.00823525713606393\\
0.16656	0.0109423961673562\\
0.166563555555556	0.005198168405391\\
0.166565333333333	0.00734030976558692\\
0.166568888888889	0.00487932267919522\\
0.166570666666667	0.00842064344664542\\
0.166574222222222	0.00551457311467052\\
0.166576	0.00594449864836732\\
0.166577777777778	0.00588501443299189\\
0.166581333333333	0.00834161435479638\\
0.166583111111111	0.00638941831156578\\
0.166584888888889	0.00691038195397217\\
0.166588444444444	0.00201813658939606\\
0.166590222222222	0.00659049502556547\\
0.166592	0.00286001628752874\\
0.166597333333333	0.00860245348666136\\
0.166599111111111	0.0024258929806488\\
0.166602666666667	0.00518588745916163\\
0.166604444444444	0.00346017666101928\\
0.166606222222222	0.00601212520112571\\
0.166608	0.00397049053092313\\
0.166613333333333	0.0123023712074832\\
0.166615111111111	0.0119986884670811\\
0.166618666666667	0.0184023831226239\\
0.166620444444444	0.0147912312733451\\
0.166625777777778	0.021747732333231\\
0.166629333333333	0.0126379233862249\\
0.166631111111111	0.0157519163363425\\
0.166636444444444	0.00844601460464506\\
0.166641777777778	0.0174833156355598\\
0.166643555555556	0.0154958641588296\\
0.166645333333333	0.0205433727612317\\
0.166647111111111	0.0153569732933383\\
0.166648888888889	0.0163317804159399\\
0.166652444444444	0.00829595344232947\\
0.166654222222222	0.00880458980363785\\
0.166656	0.00215764588340292\\
0.166664888888889	0.0143811096669162\\
0.166668444444444	0.00999840891460402\\
0.166670222222222	0.0112952100140349\\
0.166672	0.00953869300284271\\
0.166673777777778	0.0102533257352745\\
0.166677333333333	0.00571962206340121\\
0.166679111111111	0.0100667834544317\\
0.166680888888889	0.00841659536039494\\
0.166684444444444	0.0097794891351036\\
0.166688	0.0072743816639767\\
0.166689777777778	0.011347234020521\\
0.166695111111111	0.00492814315845125\\
0.166696888888889	0.00702485230103214\\
0.166698666666667	0.00230993649716904\\
0.166700444444444	0.00571017657702996\\
0.166702222222222	0.00538698052254324\\
0.166705777777778	0.00786921175676411\\
0.166707555555556	0.00460318742886773\\
0.166709333333333	0.00531937518973369\\
0.166711111111111	0.00471566627243322\\
0.166714666666667	0.0091526843279226\\
0.166718222222222	0.00153800830803069\\
0.166721777777778	0.00714651631047528\\
0.166723555555556	0.00514898821498247\\
0.166725333333333	0.00523894607808523\\
0.166728888888889	0.000754128399621912\\
0.166730666666667	0.00572350905008071\\
0.166732444444444	0.00510832133041919\\
0.166734222222222	0.00886006848817833\\
0.166737777777778	0.000759465238740265\\
0.166743111111111	0.00903274677496629\\
0.166744888888889	0.00441660131810545\\
0.166746666666667	0.00560145516726751\\
0.166748444444444	0.00343017889197211\\
0.166752	0.0101353546688595\\
0.166753777777778	0.00932555747898103\\
0.166757333333333	0.0157287030358486\\
0.166759111111111	0.0110441132927408\\
0.166764444444444	0.0168553102725739\\
0.166768	0.00717466602034991\\
0.166769777777778	0.014067899660939\\
0.166773333333333	0.00888872451578113\\
0.166775111111111	0.00927935011513167\\
0.166778666666667	0.0019626833727637\\
0.166784	0.00911772425059001\\
0.166785777777778	0.00329781634055143\\
0.166791111111111	0.0072286128351331\\
0.166792888888889	0.00405447271743173\\
0.166794666666667	0.00413869524395877\\
0.166796444444444	0.00138684738381178\\
0.166798222222222	0.00608178843369842\\
0.1668	0.00490635082017071\\
0.166801777777778	0.00546414253956859\\
0.166805333333333	0.00162085217559285\\
0.166807111111111	0.00600029012904837\\
0.166808888888889	0.00470439837406966\\
0.166810666666667	0.00834237178836972\\
0.166812444444444	0.00637446219354534\\
0.166816	0.0119235564193058\\
0.166817777777778	0.00510421910561173\\
0.166821333333333	0.0146805811148575\\
0.166823111111111	0.0118201353723278\\
0.166824888888889	0.0123883815203042\\
0.166828444444444	0.00589495423269024\\
0.166833777777778	0.0176557316198562\\
0.166837333333333	0.00509468468258173\\
0.166839111111111	0.00902230604411133\\
0.166844444444444	0.00433021690765906\\
0.166846222222222	0.00724307441817507\\
0.166848	0.00478985125384432\\
0.166849777777778	0.0105431958065701\\
0.166853333333333	0.00762263114651332\\
0.166855111111111	0.0100365740618079\\
0.166856888888889	0.00340828404393254\\
0.166860444444444	0.00612291485827168\\
0.166862222222222	0.00250519986833664\\
0.166864	0.0028971565457038\\
0.166869333333333	0.00883662915311476\\
0.166871111111111	0.00556637290073017\\
0.166876444444444	0.0133593209281536\\
0.16688	0.00283870790191404\\
0.166881777777778	0.00523608910636017\\
0.166885333333333	0.00380623654155809\\
0.166888888888889	0.00855586338468564\\
0.166890666666667	0.00739081888590837\\
0.166892444444444	0.0100082389565173\\
0.166896	0.0034587296922923\\
0.166899555555556	0.00806326001732033\\
0.166903111111111	0.00297986770764419\\
0.166904888888889	0.00648940118647279\\
0.166908444444444	0.00312848239806102\\
0.166912	0.0101275921973024\\
0.166915555555556	0.00466949042351456\\
0.166917333333333	0.00856037259318881\\
0.166920888888889	0.00572347125895048\\
0.166926222222222	0.0128736842635078\\
0.166928	0.00654261158010522\\
0.166933333333333	0.00799907261100277\\
0.166935111111111	0.00393282375441317\\
0.166936888888889	0.00631751548537085\\
0.166938666666667	0.00282114053585594\\
0.166940444444444	0.00426384944664335\\
0.166945777777778	0.00154698566989991\\
0.166949333333333	0.0092113012532502\\
0.166951111111111	0.00665181468484743\\
0.166954666666667	0.0108954373331921\\
0.166956444444444	0.00142423908965214\\
0.16696	0.00759290183274972\\
0.166961777777778	0.00598349918103938\\
0.166967111111111	0.00809983810026851\\
0.166968888888889	0.0104007711533802\\
0.166972444444444	0.00525913870115238\\
0.166974222222222	0.00783344075293954\\
0.166976	0.00653512013796467\\
0.166979555555556	0.0127666423020169\\
0.166986666666667	0.0052429091741043\\
0.166990222222222	0.0105899931074445\\
0.166992	0.00839631119261214\\
0.166993777777778	0.0101590312359208\\
0.166995555555556	0.00946598918572567\\
0.166997333333333	0.009520465725217\\
0.166999111111111	0.00666994002523738\\
0.167002666666667	0.00754055505927781\\
0.167004444444444	0.00599670472906347\\
0.167006222222222	0.011374176662853\\
0.167009777777778	0.00703751291632418\\
0.167011555555556	0.0136887135056181\\
0.167016888888889	0.00700976406769291\\
0.167018666666667	0.00793614235177567\\
0.167022222222222	0.00362277217066154\\
0.167027555555556	0.013796873714429\\
0.167029333333333	0.0116634425525598\\
0.167031111111111	0.0132408918268675\\
0.167034666666667	0.00596564164829508\\
0.167036444444444	0.00707896962181137\\
0.167041777777778	0.000424890184761495\\
0.167043555555556	0.0108927919887281\\
0.167045333333333	0.00827709828552514\\
0.167054222222222	0.0252148130975203\\
0.167061333333333	0.0145038477754783\\
0.167063111111111	0.0167345070063342\\
0.167066666666667	0.00730161674156804\\
0.167068444444444	0.00777506521137483\\
0.167070222222222	0.00714178016866837\\
0.167072	0.00961604863787127\\
0.167075555555556	0.00159141088684137\\
0.167079111111111	0.00636810392335366\\
0.167080888888889	0.00359398882982961\\
0.167082666666667	0.00478207864395008\\
0.167084444444444	0.00230136971679046\\
0.167086222222222	0.0082526956515073\\
0.167088	0.00386773078193817\\
0.167091555555556	0.0084713782161733\\
0.167093333333333	0.0108501710673594\\
0.167095111111111	0.00711805574656296\\
0.167096888888889	0.0108817266331657\\
0.167100444444444	0.00838121674773046\\
0.167102222222222	0.0130549718099938\\
0.167105777777778	0.00313764677034595\\
0.167109333333333	0.0102945341068898\\
0.167111111111111	0.00772084460875583\\
0.167112888888889	0.0106716499054899\\
0.167116444444444	0.00764427734150522\\
0.167123555555556	0.017398277456213\\
0.167127111111111	0.0101776335898727\\
0.167130666666667	0.0225382907923274\\
0.167134222222222	0.0128632467932175\\
0.167141333333333	0.0180883335996576\\
0.167146666666667	0.00885643988560267\\
0.167148444444444	0.0122864795202412\\
0.167153777777778	0.008474114653617\\
0.167157333333333	0.01431814186074\\
0.167162666666667	0.00600356945197311\\
0.167164444444444	0.0120886938726524\\
0.167169777777778	0.00358278715983085\\
0.167173333333333	0.00925504443144232\\
0.167176888888889	0.00720233723795508\\
0.167189333333333	0.020027007985815\\
0.167192888888889	0.00976904696837499\\
0.167194666666667	0.0122072148997805\\
0.167196444444444	0.0118871821381846\\
0.1672	0.0148019131752382\\
0.167205333333333	0.00163650566830972\\
0.167207111111111	0.00792721918132533\\
0.167212444444444	0.00166845016081604\\
0.167216	0.00611930573155761\\
0.167217777777778	0.00471867056675437\\
0.167219555555556	0.00933166924533765\\
0.167221333333333	0.00767205704118798\\
0.167224888888889	0.0114208023694805\\
0.167226666666667	0.00985513994667694\\
0.167228444444444	0.0124731272250185\\
0.167233777777778	0.00203874812648858\\
0.167237333333333	0.00939918283329708\\
0.167240888888889	0.00293662910083897\\
0.167249777777778	0.0151336294357465\\
0.167256888888889	0.00419646599217621\\
0.167258666666667	0.00553857358311832\\
0.167262222222222	0.00162101373445978\\
0.167264	0.0039150055113005\\
0.167265777777778	0.00261244363141497\\
0.167269333333333	0.00751806434774963\\
0.167271111111111	0.00741916628267503\\
0.167274666666667	0.0152221324368745\\
0.167276444444444	0.00976176008017901\\
0.167278222222222	0.0133225825925191\\
0.167281777777778	0.0117872387324702\\
0.167283555555556	0.011942636632471\\
0.167285333333333	0.0105578486704182\\
0.167288888888889	0.0139195514108759\\
0.167292444444444	0.0021033837432087\\
0.167294222222222	0.00574759164398894\\
0.167297777777778	0.00438667062079928\\
0.167299555555556	0.00787344228010198\\
0.167301333333333	0.00645437532143214\\
0.167304888888889	0.00770197935393613\\
0.167306666666667	0.00247866368817284\\
0.167310222222222	0.0107814787456043\\
0.167313777777778	0.00511923315494767\\
0.167319111111111	0.00812738824226789\\
0.167328	0.00154707300408904\\
0.167329777777778	0.00619373150283795\\
0.167331555555556	0.00272329278898556\\
0.167335111111111	0.00750915565879942\\
0.167336888888889	0.00732356689725941\\
0.167338666666667	0.00955391086890522\\
0.167342222222222	0.00376130631603841\\
0.167345777777778	0.0105450862859704\\
0.167349333333333	0.00888570613502798\\
0.167351111111111	0.012464625219593\\
0.167354666666667	0.00756617056020631\\
0.167363555555556	0.0146844829348556\\
0.167365333333333	0.0122934054996202\\
0.167367111111111	0.0155699642738871\\
0.167374222222222	0.00202708714472302\\
0.167383111111111	0.0192268701168738\\
0.167384888888889	0.0162489208331508\\
0.167388444444444	0.0170320007885007\\
0.167392	0.00842114379612588\\
0.167393777777778	0.00873063292806214\\
0.167397333333333	0.00478870588098038\\
0.167399111111111	0.0078794243205422\\
0.167400888888889	0.00749017301029595\\
0.167402666666667	0.0116930185901569\\
0.167404444444444	0.00496287532289377\\
0.167408	0.00924054923920942\\
0.167413333333333	0.0056804718864715\\
0.167416888888889	0.0123103462006167\\
0.167422222222222	0.00247974581947014\\
0.167424	0.0096530623159419\\
0.167427555555556	0.00401439512908841\\
0.167429333333333	0.00639104159983553\\
0.167432888888889	0.00373675466661366\\
0.167436444444444	0.00911766283705229\\
0.16744	0.0038588441329912\\
0.167445333333333	0.00717456470940125\\
0.167447111111111	0.00364308593436954\\
0.167450666666667	0.0151306577983772\\
0.167452444444444	0.0103752984590823\\
0.167456	0.0124442151500069\\
0.167459555555556	0.00981525172527567\\
0.167463111111111	0.0126079720198692\\
0.167466666666667	0.00172565267254635\\
0.167468444444444	0.00580637238064829\\
0.167470222222222	0.00462933426375667\\
0.167473777777778	0.0150467384740445\\
0.167477333333333	0.00937401594478682\\
0.167479111111111	0.0176031179165764\\
0.167484444444444	0.00864986765692463\\
0.167488	0.00918097878244956\\
0.167489777777778	0.00282153460957071\\
0.167505777777778	0.0201192798354798\\
0.167511111111111	0.0132034373064203\\
0.167514666666667	0.0175854152669687\\
0.167518222222222	0.0101743576315506\\
0.167521777777778	0.0161365351669189\\
0.167527111111111	0.00524056181587665\\
0.167530666666667	0.0120456807695385\\
0.167532444444444	0.0105793275900292\\
0.167534222222222	0.0111980255730003\\
0.167537777777778	0.00229520919929802\\
0.167539555555556	0.00914664652529398\\
0.167543111111111	0.00362998913844373\\
0.167550222222222	0.0107162246640287\\
0.167553777777778	0.00636491634743483\\
0.167555555555556	0.00884011719490832\\
0.167559111111111	0.000655393344606736\\
0.167569777777778	0.0116543090179218\\
0.167571555555556	0.00942052572916055\\
0.167573333333333	0.0102577596318202\\
0.167576888888889	0.0046482673895189\\
0.167580444444444	0.00816563875947357\\
0.167582222222222	0.00645597348936774\\
0.167584	0.015290931002488\\
0.167589333333333	0.00416515331659734\\
0.167592888888889	0.0140834588897963\\
0.167598222222222	0.00123765321931563\\
0.167601777777778	0.00784820236846354\\
0.167603555555556	0.00202882878169969\\
0.167607111111111	0.00885681927776483\\
0.167610666666667	0.00298223094928762\\
0.167617777777778	0.00823201544558766\\
0.167621333333333	0.00196026774454389\\
0.167624888888889	0.00572975700402156\\
0.167628444444444	0.00161882269830979\\
0.167632	0.0113375035751443\\
0.167635555555556	0.00809069842451693\\
0.167639111111111	0.0143182262290372\\
0.167640888888889	0.00622371400069277\\
0.167646222222222	0.012728587375196\\
0.167649777777778	0.00747064211036852\\
0.167651555555556	0.0143761596920962\\
0.167656888888889	0.0105296601175646\\
0.167662222222222	0.0192274679588113\\
0.167669333333333	0.00285233804043566\\
0.167672888888889	0.010844581625231\\
0.167674666666667	0.00950656528336236\\
0.167678222222222	0.0135404686212362\\
0.167681777777778	0.0114391406026258\\
0.167683555555556	0.0122075635145332\\
0.167685333333333	0.00930445280474601\\
0.167687111111111	0.0105663681447982\\
0.167690666666667	0.00285178859463603\\
0.167699555555556	0.0142845148780449\\
0.167704888888889	0.00996231418068946\\
0.167708444444444	0.0137967091318452\\
0.167710222222222	0.0129794476706205\\
0.167712	0.0133660079413473\\
0.167717333333333	0.00371511788468262\\
0.167722666666667	0.0131712775520298\\
0.167729777777778	0.00779992890292439\\
0.167733333333333	0.0232887702358363\\
0.167742222222222	0.0111922323286875\\
0.167744	0.0135831882195274\\
0.167749333333333	0.00613274909062569\\
0.167752888888889	0.00784839139541862\\
0.167756444444444	0.00347944627684282\\
0.167758222222222	0.00534790111120095\\
0.167763555555556	0.000378937155723513\\
0.167768888888889	0.00938335128856821\\
0.167774222222222	0.00165998927481431\\
0.167777777777778	0.00543282243218257\\
0.167779555555556	0.00162226739178231\\
0.167788444444444	0.0196642629575814\\
0.167790222222222	0.0136632086104321\\
0.167792	0.0165956566705714\\
0.167800888888889	0.00733299963418885\\
0.167802666666667	0.00807185110996789\\
0.167804444444444	0.00760264732890212\\
0.167809777777778	0.0178935513382819\\
0.167813333333333	0.00566854406486547\\
0.167816888888889	0.0143145964916294\\
0.167824	0.00192209651674927\\
0.167827555555556	0.00369055584038111\\
0.167829333333333	0.00103122091023783\\
0.167831111111111	0.00471658461990432\\
0.167832888888889	0.00282094497863261\\
0.167834666666667	0.00812630044911408\\
0.167836444444444	0.00134743241184063\\
0.167838222222222	0.00368510720105314\\
0.16784	0.00213852139980608\\
0.167843555555556	0.00822676332667807\\
0.167845333333333	0.00811785207692656\\
0.167847111111111	0.00883020345027896\\
0.167848888888889	0.00518459645029395\\
0.167850666666667	0.00825881866733472\\
0.167854222222222	0.000459520626094584\\
0.167859555555556	0.0127175871995628\\
0.167864888888889	0.00827958250000504\\
0.167866666666667	0.0123781294791647\\
0.167870222222222	0.00633312045622716\\
0.167875555555556	0.0174744253356358\\
0.167880888888889	0.00792969995078766\\
0.167882666666667	0.00912648947606229\\
0.167886222222222	0.00159110801311207\\
0.167900444444444	0.0160930714713576\\
0.167904	0.00641478861628639\\
0.167905777777778	0.0121752359612748\\
0.167907555555556	0.00594677968772542\\
0.167909333333333	0.008472436340069\\
0.167912888888889	0.00308431067883977\\
0.167914666666667	0.00765152693672022\\
0.167916444444444	0.00172843690175839\\
0.16792	0.00581782004776163\\
0.167923555555556	0.00210639250157441\\
0.167925333333333	0.00607958535186107\\
0.167927111111111	0.00594450190649695\\
0.167930666666667	0.0104101934025706\\
0.167934222222222	0.00271999058596872\\
0.167937777777778	0.00626527130348384\\
0.167939555555556	0.00340850450046568\\
0.167943111111111	0.00884098148793858\\
0.167944888888889	0.00621432068989727\\
0.167952	0.0144475734619758\\
0.167955555555556	0.0103424367443321\\
0.167957333333333	0.0112995497470983\\
0.167959111111111	0.00862637509690567\\
0.167962666666667	0.0142348119609873\\
0.167964444444444	0.013191155681994\\
0.167966222222222	0.0134936872416465\\
0.167968	0.0117388057056906\\
0.167971555555556	0.0158041362462292\\
0.167978666666667	0.00232743547623024\\
0.167982222222222	0.00788926952238822\\
0.167985777777778	0.00443410599736452\\
0.167987555555556	0.00770373452621831\\
0.167989333333333	0.00550686110695833\\
0.167996444444444	0.0158037765982434\\
0.168003555555556	0.00851552918237466\\
0.168008888888889	0.014167747713614\\
0.168016	0.00301013375079257\\
0.168017777777778	0.00640095037797009\\
0.168019555555556	0.000965405964771709\\
0.168023111111111	0.00759534177320995\\
0.168024888888889	0.00698821743671305\\
0.168026666666667	0.00952978356179318\\
0.168032	0.00343603677274565\\
0.168035555555556	0.00777763421590769\\
0.168037333333333	0.00264507992227259\\
0.168039111111111	0.00595449183839078\\
0.168040888888889	0.00424261119014546\\
0.168044444444444	0.0126000248121408\\
0.168049777777778	0.00601218675914736\\
0.168053333333333	0.00774718125876733\\
0.168055111111111	0.00260212216350833\\
0.168056888888889	0.00436681511093162\\
0.168058666666667	0.00120180356489644\\
0.168060444444444	0.00373203902145361\\
0.168062222222222	0.00366307935181076\\
0.168069333333333	0.0154752805148818\\
0.168071111111111	0.0113721080590566\\
0.168076444444444	0.0221393539291372\\
0.168078222222222	0.0139367835684156\\
0.16808	0.0150838185113913\\
0.168083555555556	0.00716697176121003\\
0.168085333333333	0.0123989395631366\\
0.168088888888889	0.00809704365143543\\
0.168096	0.0239294981847207\\
0.168103111111111	0.0149876441482481\\
0.168104888888889	0.0198822470675538\\
0.168106666666667	0.0197361667035622\\
0.168112	0.00534913906975718\\
0.168113777777778	0.0064667793965113\\
0.168117333333333	0.00287925183515333\\
0.168119111111111	0.00990052057306495\\
0.168126222222222	0.00414050245953757\\
0.168128	0.0053044043541273\\
0.168131555555556	0.00258110419548216\\
0.168140444444444	0.0143110190807461\\
0.168149333333333	0.00128725896891002\\
0.168152888888889	0.00482590311712189\\
0.168154666666667	0.00385602691039114\\
0.168156444444444	0.00766552396292025\\
0.168158222222222	0.00418231442663763\\
0.16816	0.00574086330886664\\
0.168161777777778	0.00417240168980595\\
0.168165333333333	0.0112746325850934\\
0.168168888888889	0.00224970782050071\\
0.168172444444444	0.00439581054033886\\
0.168174222222222	0.00154830145140294\\
0.168176	0.00339643752504884\\
0.168177777777778	0.00331340084056861\\
0.168179555555556	0.00519424716617536\\
0.168181333333333	0.00404440260270622\\
0.168183111111111	0.00654728141540267\\
0.168184888888889	0.00375416736225173\\
0.168186666666667	0.00740113716472313\\
0.168188444444444	0.00686076336310362\\
0.168190222222222	0.00810722610354883\\
0.168193777777778	0.0051560281111874\\
0.168195555555556	0.0094076992730015\\
0.168197333333333	0.00895508164416065\\
0.168200888888889	0.0147459558256627\\
0.168202666666667	0.00855886888650798\\
0.168206222222222	0.0113758006839583\\
0.168215111111111	0.00104712059760853\\
0.168220444444444	0.00519917971566475\\
0.168222222222222	0.00368931975382775\\
0.168229333333333	0.0122382455011431\\
0.168231111111111	0.00925441618394893\\
0.168234666666667	0.0113073285872111\\
0.168238222222222	0.00988053249814608\\
0.16824	0.010422070391262\\
0.168241777777778	0.0100225305560197\\
0.168243555555556	0.0100843072734741\\
0.168252444444444	0.000894566305226246\\
0.168254222222222	0.00396542948701226\\
0.168257777777778	0.00154279949334035\\
0.168261333333333	0.00412116307313029\\
0.168263111111111	0.00202527986771564\\
0.168266666666667	0.00410883160164807\\
0.168268444444444	0.00170050847878223\\
0.168273777777778	0.00664226750948085\\
0.168277333333333	0.00234912617804478\\
0.168279111111111	0.00549200743154188\\
0.168280888888889	0.00517401669634004\\
0.168286222222222	0.00928836712268988\\
0.168288	0.00732724934827844\\
0.168296888888889	0.0170771168194843\\
0.168298666666667	0.0199269643381272\\
0.168302222222222	0.0165018303464985\\
0.168305777777778	0.0209399749116512\\
0.168307555555556	0.0145918167743757\\
0.168309333333333	0.0164889115520117\\
0.168316444444444	0.00288625710046247\\
0.168321777777778	0.0141509963666751\\
0.168325333333333	0.0102361146534775\\
0.168328888888889	0.0147946019242335\\
0.168330666666667	0.0124706618570585\\
0.168336	0.0155432732310135\\
0.168339555555556	0.00529255437736592\\
0.168343111111111	0.0134391487443971\\
0.168344888888889	0.00278081637190028\\
0.168352	0.0180964881571545\\
0.168355555555556	0.00632235248775853\\
0.168359111111111	0.0103230774017788\\
0.168362666666667	0.00111742031163251\\
0.168366222222222	0.00712460159616546\\
0.168373333333333	0.0048625369203518\\
0.168376888888889	0.00985367240054974\\
0.168380444444444	0.0066505591852378\\
0.168382222222222	0.00676762997258154\\
0.168389333333333	0.000647767056831422\\
0.168392888888889	0.00687237108755046\\
0.168396444444444	0.00313045159819236\\
0.168398222222222	0.00330448057196042\\
0.168401777777778	0.000969194840531373\\
0.168408888888889	0.0110919668219003\\
0.168410666666667	0.00966538501871736\\
0.168412444444444	0.0115389427273255\\
0.168416	0.00621335237739168\\
0.168417777777778	0.0110577178151289\\
0.168421333333333	0.00852124896459222\\
0.168423111111111	0.00896699228951603\\
0.168430222222222	0.00481726510700195\\
0.168432	0.0118800756165703\\
0.168433777777778	0.0112319306252728\\
0.168437333333333	0.016112526837815\\
0.168439111111111	0.0136434778488936\\
0.168440888888889	0.0156704201380174\\
0.168442666666667	0.0138503980587816\\
0.168446222222222	0.0197089174368439\\
0.168449777777778	0.00981163665636378\\
0.168453333333333	0.0184308688657654\\
0.168455111111111	0.00912038518177921\\
0.168458666666667	0.016981272505302\\
0.168462222222222	0.00993975031242478\\
0.168465777777778	0.0130576712711861\\
0.168472888888889	0.00239890962524419\\
0.168481777777778	0.00702863861124867\\
0.168485333333333	0.00189148460790919\\
0.168488888888889	0.00487564379604705\\
0.168490666666667	0.00398129312331161\\
0.168492444444444	0.00510517237199043\\
0.168494222222222	0.00456176765732672\\
0.168496	0.00608293697250969\\
0.168497777777778	0.00350523728309582\\
0.168501333333333	0.00411724753270767\\
0.168503111111111	0.00310994769227768\\
0.168506666666667	0.00931968322877513\\
0.168508444444444	0.00178045434707275\\
0.168512	0.0118793715547563\\
0.168520888888889	0.00358281545374445\\
0.168522666666667	0.0049600228649293\\
0.168524444444444	0.00162976984116078\\
0.168526222222222	0.00388043376608621\\
0.168528	0.0010682900741274\\
0.168531555555556	0.0122520218604592\\
0.168533333333333	0.00668313700053613\\
0.168542222222222	0.0213578458766898\\
0.168551111111111	0.00148423222566194\\
0.168554666666667	0.00751140177669515\\
0.16856	0.00147186820842488\\
0.168561777777778	0.00536255665612384\\
0.168563555555556	0.00449090738710717\\
0.168565333333333	0.00499463399098335\\
0.168568888888889	0.00409416587128927\\
0.168581333333333	0.0163068106730075\\
0.168584888888889	0.00869280844671191\\
0.168586666666667	0.0104166885715983\\
0.168590222222222	0.0021969993101823\\
0.168593777777778	0.00929314476346155\\
0.168597333333333	0.000984303998706609\\
0.168602666666667	0.0100249114164133\\
0.168606222222222	0.00440493889353416\\
0.168613333333333	0.0143915656536575\\
0.168616888888889	0.0102493367530948\\
0.168622222222222	0.0186150212284814\\
0.168625777777778	0.0162401896593085\\
0.168629333333333	0.0171705237102781\\
0.168631111111111	0.0135751995447816\\
0.168632888888889	0.0174793594705862\\
0.168638222222222	0.0018186550671114\\
0.16864	0.00652472358548239\\
0.168641777777778	0.00307784776067493\\
0.168643555555556	0.00709727282810402\\
0.168645333333333	0.00202105895288759\\
0.168647111111111	0.00662961776010046\\
0.168650666666667	0.00182329447615417\\
0.168656	0.00698866044224225\\
0.168659555555556	0.0039226582057991\\
0.168663111111111	0.0175781187699147\\
0.168666666666667	0.00896710098342365\\
0.168670222222222	0.0127363291394115\\
0.168675555555556	0.00490811246426359\\
0.168677333333333	0.00693802169376068\\
0.168679111111111	0.00406858550380082\\
0.168682666666667	0.00883111708340753\\
0.168684444444444	0.00592522464997614\\
0.168689777777778	0.0101982413193759\\
0.168691555555556	0.00615768626724009\\
0.168693333333333	0.0083462435372772\\
0.168696888888889	0.00578572743362737\\
0.168702222222222	0.0147228132025818\\
0.168707555555556	0.00760621357810792\\
0.168714666666667	0.0164615073611126\\
0.168727111111111	0.0027221960825366\\
0.168734222222222	0.0121984927277509\\
0.168736	0.00906863791610346\\
0.168737777777778	0.0115859028607051\\
0.168741333333333	0.00724560205163532\\
0.168743111111111	0.0128541545630209\\
0.168746666666667	0.0092712648815606\\
0.168752	0.0217684448302761\\
0.168762666666667	0.00298446283563522\\
0.168764444444444	0.0143132620838448\\
0.168769777777778	0.00227468073642556\\
0.168771555555556	0.00682371328448469\\
0.168773333333333	0.00383865155890559\\
0.168778666666667	0.00936183971879276\\
0.168782222222222	0.001880546108564\\
0.168787555555556	0.0124789266937092\\
0.168792888888889	0.0102746446086424\\
0.168794666666667	0.0112042081294884\\
0.168796444444444	0.00512366307340972\\
0.168798222222222	0.00801913474879792\\
0.168801777777778	0.00557709760645511\\
0.168803555555556	0.00829556930350653\\
0.168807111111111	0.00301906269604743\\
0.168812444444444	0.00900341049975054\\
0.168814222222222	0.0089375608523847\\
0.168817777777778	0.00152843439753692\\
0.168821333333333	0.00345768335513996\\
0.168823111111111	0.000395973821167989\\
0.168826666666667	0.00752358505515463\\
0.168828444444444	0.00579384258768242\\
0.168832	0.0150866038678068\\
0.168833777777778	0.0108286531534415\\
0.168837333333333	0.0146816096528324\\
0.168844444444444	0.00486084828242123\\
0.168846222222222	0.0113645198807558\\
0.168849777777778	0.010131376029863\\
0.168855111111111	0.0163498944919976\\
0.168858666666667	0.00842611766089546\\
0.168860444444444	0.00955307201898467\\
0.168862222222222	0.00566961274064748\\
0.168864	0.00851666412877874\\
0.168865777777778	0.00251811346308367\\
0.168867555555556	0.00559624342092679\\
0.168871111111111	0.0025255271754881\\
0.168876444444444	0.0142991282491686\\
0.16888	0.00256528296150765\\
0.168881777777778	0.00708558779735369\\
0.168885333333333	0.0039067855481901\\
0.168890666666667	0.010380637978113\\
0.168892444444444	0.00353442671608831\\
0.168896	0.00896136348031315\\
0.168897777777778	0.00592123982281439\\
0.168899555555556	0.00924531188990396\\
0.168901333333333	0.00638286998332535\\
0.168903111111111	0.00789947976100294\\
0.168908444444444	0.000492961852393781\\
0.168910222222222	0.00578041231810636\\
0.168912	0.00130077460615746\\
0.168919111111111	0.00798331395629653\\
0.168922666666667	0.00441195948130371\\
0.168924444444444	0.00918140869502018\\
0.168931555555556	0.00150631201971788\\
0.168935111111111	0.00999219703986837\\
0.168938666666667	0.003404375569627\\
0.168944	0.00962301592868453\\
0.168947555555556	0.00593411789329434\\
0.168949333333333	0.00830031941501735\\
0.168951111111111	0.00483143198054239\\
0.168958222222222	0.0110972355918449\\
0.168963555555556	0.00531468842711802\\
0.168965333333333	0.0120637883671621\\
0.168970666666667	0.00308355330347002\\
0.168972444444444	0.00478967054635426\\
0.168974222222222	0.00305530412397673\\
0.168979555555556	0.00773681481946192\\
0.168981333333333	0.00461182321333842\\
0.168984888888889	0.0112391008001904\\
0.168990222222222	0.00527494445055701\\
0.168992	0.00745369200966908\\
0.168993777777778	0.00567936195873675\\
0.168997333333333	0.0153597481043801\\
0.169000888888889	0.00528415699154858\\
0.169006222222222	0.0104397983015864\\
0.169011555555556	0.00239440579705996\\
0.169015111111111	0.00886577124109092\\
0.169018666666667	0.0045872641951604\\
0.169022222222222	0.00608695544256488\\
0.169024	0.00266149458551707\\
0.169025777777778	0.00712815313461446\\
0.169027555555556	0.00484465532590431\\
0.169029333333333	0.00671352699770078\\
0.169031111111111	0.00452742900477757\\
0.169032888888889	0.00715848856094436\\
0.169034666666667	0.00581231829149503\\
0.169038222222222	0.00967722629636092\\
0.169041777777778	0.00506240887684903\\
0.169047111111111	0.0154376580912247\\
0.169048888888889	0.0153342318340238\\
0.169054222222222	0.00605643762173363\\
0.169057777777778	0.00944746793479617\\
0.169059555555556	0.00933344378891543\\
0.169063111111111	0.00389089069558543\\
0.169066666666667	0.00863987096775948\\
0.169068444444444	0.00454849791836584\\
0.169070222222222	0.0072024523432509\\
0.169073777777778	0.00491013312469749\\
0.169075555555556	0.00624555136693439\\
0.169077333333333	0.00336906850727409\\
0.169080888888889	0.0040342790555887\\
0.169082666666667	0.00279734622101782\\
0.169086222222222	0.00883116696469599\\
0.169089777777778	0.00368044523126879\\
0.169095111111111	0.0152332215444869\\
0.169096888888889	0.0150859334744473\\
0.169098666666667	0.00985850440183728\\
0.169100444444444	0.0127624241045855\\
0.169102222222222	0.0122676749481448\\
0.169104	0.0130564346017772\\
0.169109333333333	0.00613487838519639\\
0.169112888888889	0.0203564580365448\\
0.169118222222222	0.00755794529532766\\
0.16912	0.00881045292351862\\
0.169121777777778	0.00716982946252359\\
0.169123555555556	0.0137238740474158\\
0.169128888888889	0.00600098953373382\\
0.169134222222222	0.0105433891259592\\
0.169137777777778	0.00764281714377171\\
0.169139555555556	0.00952301745914053\\
0.169143111111111	0.00600296620425408\\
0.169146666666667	0.0177080926681857\\
0.169150222222222	0.00785680039264156\\
0.169152	0.0130868784038106\\
0.169155555555556	0.00770849345882874\\
0.169159111111111	0.00082670336890478\\
0.169164444444444	0.00531820606235567\\
0.169169777777778	0.00159457473735339\\
0.169171555555556	0.00468694296866207\\
0.169173333333333	0.00301386873127299\\
0.169176888888889	0.0128322191954371\\
0.169178666666667	0.01196716919541\\
0.169185777777778	0.0180275916053715\\
0.169187555555556	0.0175287381157422\\
0.169189333333333	0.0193856737602984\\
0.169191111111111	0.0127649106391543\\
0.169194666666667	0.012125180671771\\
0.169196444444444	0.0127170429448153\\
0.1692	0.00744508643592223\\
0.169205333333333	0.0121379849502003\\
0.169210666666667	0.0044926404325682\\
0.169214222222222	0.0059544190971739\\
0.169216	0.0038292617185865\\
0.169223111111111	0.0150865153613879\\
0.169226666666667	0.0171414594681116\\
0.169228444444444	0.0109181708883933\\
0.169230222222222	0.0129302938178306\\
0.169233777777778	0.00862368221928195\\
0.169237333333333	0.0121668797991169\\
0.169244444444444	0.00467099345267341\\
0.169249777777778	0.0108951512589425\\
0.169251555555556	0.00826721231711139\\
0.169253333333333	0.0151065147336441\\
0.169255111111111	0.00928945841565723\\
0.169256888888889	0.0098515819006747\\
0.169260444444444	0.00590947123049038\\
0.169262222222222	0.0122934909746691\\
0.169267555555556	0.00660440817379646\\
0.169269333333333	0.00832714493499498\\
0.169272888888889	0.00687580843928001\\
0.169278222222222	0.01546141976786\\
0.16928	0.0134308779757853\\
0.169283555555556	0.020744171170538\\
0.169287111111111	0.0138434099169767\\
0.169290666666667	0.0194985278977148\\
0.169296	0.00608024175852309\\
0.169297777777778	0.00765674428913463\\
0.169303111111111	0.00176389616574846\\
0.169306666666667	0.00957712056953317\\
0.169308444444444	0.00749495603500253\\
0.169310222222222	0.00877233900317656\\
0.169312	0.00767538748145746\\
0.169313777777778	0.00891113292302018\\
0.169317333333333	0.00792037758655206\\
0.169319111111111	0.013645511828484\\
0.169320888888889	0.0117241401097356\\
0.169322666666667	0.015651998305807\\
0.169329777777778	0.00603104174837657\\
0.169333333333333	0.00742329902418384\\
0.169335111111111	0.00599848328892491\\
0.169340444444444	0.0144695525044584\\
0.169345777777778	0.0097524527751417\\
0.169349333333333	0.0111351594713731\\
0.169351111111111	0.0096041967616802\\
0.169352888888889	0.0121115465348678\\
0.169354666666667	0.00661126087917568\\
0.16936	0.00986634588638696\\
0.169363555555556	0.00832908577260338\\
0.169365333333333	0.00663364660350874\\
0.169368888888889	0.0103842415985636\\
0.169370666666667	0.00459980008946345\\
0.169377777777778	0.0140932934956836\\
0.169379555555556	0.012445866621128\\
0.169381333333333	0.0138576975344057\\
0.169384888888889	0.00615558835783137\\
0.169386666666667	0.0098778950076788\\
0.169388444444444	0.00090419500773517\\
0.169392	0.00631559063017056\\
0.169393777777778	0.000736396772154146\\
0.169399111111111	0.00435486671196922\\
0.169400888888889	0.00184089763821585\\
0.169404444444444	0.00644546490875506\\
0.169406222222222	0.00577806418157381\\
0.169415111111111	0.0197319293184283\\
0.169418666666667	0.0155923723724732\\
0.169420444444444	0.019335197653692\\
0.169431111111111	0.00295439170147266\\
0.169432888888889	0.00504147823333326\\
0.169434666666667	0.00277207675418481\\
0.169436444444444	0.00478268173485713\\
0.169438222222222	0.00289741192860193\\
0.16944	0.00443983849479432\\
0.169441777777778	0.00273412030082817\\
0.169443555555556	0.00481622301517187\\
0.169447111111111	0.00149062217209434\\
0.169448888888889	0.00559234244975931\\
0.169450666666667	0.00427355088216008\\
0.169452444444444	0.0072185986367837\\
0.169457777777778	0.00164043337252415\\
0.169459555555556	0.00584010409615082\\
0.169461333333333	0.00315785494755816\\
0.169463111111111	0.00558850688032617\\
0.169464888888889	0.00298292224561389\\
0.169468444444444	0.00852641553995021\\
0.169472	0.00163738336400757\\
0.169475555555556	0.00663266363092135\\
0.169477333333333	0.00613841152704214\\
0.169480888888889	0.0101714708713712\\
0.169482666666667	0.00877151058078524\\
0.169486222222222	0.0122184811033051\\
0.169488	0.00878103384327952\\
0.169493333333333	0.0162232367452685\\
0.169498666666667	0.00495081167045122\\
0.169505777777778	0.01661793542062\\
0.169512888888889	0.0086087711656028\\
0.169516444444444	0.0132224534273177\\
0.169518222222222	0.0121826047830344\\
0.169521777777778	0.0165593015158321\\
0.169525333333333	0.0117415057951619\\
0.169528888888889	0.0158020698090382\\
0.169530666666667	0.00758576351196485\\
0.169534222222222	0.00782811941833955\\
0.169537777777778	0.00659886015870687\\
0.169543111111111	0.00177761707739241\\
0.169550222222222	0.0167302742200461\\
0.169552	0.0135213303767309\\
0.169553777777778	0.015580669345184\\
0.169555555555556	0.0110786837486703\\
0.169559111111111	0.0209696221427521\\
0.169562666666667	0.00820172371795652\\
0.169566222222222	0.0142408779303528\\
0.169569777777778	0.00169318864261608\\
0.169571555555556	0.00197162520934729\\
0.169575111111111	0.000743236470549635\\
0.169578666666667	0.00276270742768472\\
0.169580444444444	0.00264527619151159\\
0.169582222222222	0.00627581184416678\\
0.169585777777778	0.00409536598685539\\
0.169589333333333	0.00589706744441817\\
0.169591111111111	0.00358437732102321\\
0.169592888888889	0.0065953478777562\\
0.169594666666667	0.00469070760836882\\
0.169596444444444	0.00903120041828823\\
0.169601777777778	0.000639290002749704\\
0.169603555555556	0.00413708292453679\\
0.169605333333333	0.00156717544385776\\
0.169607111111111	0.0128521043585183\\
0.169608888888889	0.00518788529662575\\
0.169610666666667	0.00523632442119376\\
0.169612444444444	0.0125748702281013\\
0.169614222222222	0.0104034001585805\\
0.169617777777778	0.0122351715538209\\
0.169619555555556	0.0103117851267033\\
0.169621333333333	0.0120773135489129\\
0.169624888888889	0.00211371937234539\\
0.169630222222222	0.00743592665871218\\
0.169633777777778	0.00978140588514087\\
0.169635555555556	0.00968003547906537\\
0.169639111111111	0.0225073560476913\\
0.169642666666667	0.0142710419533713\\
0.169646222222222	0.0201044266363773\\
0.169651555555556	0.0096866309822379\\
0.169653333333333	0.0123053334279146\\
0.169664	0.00525406336729817\\
0.169665777777778	0.00752710648322899\\
0.169667555555556	0.00582742540585093\\
0.169669333333333	0.00631727209329311\\
0.169674666666667	0.000723889264949013\\
0.169678222222222	0.00979345740404636\\
0.169683555555556	0.000602112169646896\\
0.169687111111111	0.00278193471072383\\
0.169688888888889	0.00139232095588493\\
0.169690666666667	0.00622416971571074\\
0.169692444444444	0.00270519570367608\\
0.169694222222222	0.0055574785312735\\
0.169696	0.00476649573774643\\
0.169699555555556	0.00844092936344126\\
0.169703111111111	0.00443443309124578\\
0.169706666666667	0.0127906999670209\\
0.169710222222222	0.00413477103524593\\
0.169713777777778	0.00386552932453271\\
0.169717333333333	0.00853755394325953\\
0.169720888888889	0.00571716685148518\\
0.169722666666667	0.00583053340709289\\
0.169724444444444	0.00239089995607683\\
0.169726222222222	0.00338405549754822\\
0.169728	0.00315744924151684\\
0.169735111111111	0.0097522251383266\\
0.169738666666667	0.00126771604983433\\
0.169742222222222	0.00605252010341489\\
0.169744	0.004102561227319\\
0.169747555555556	0.00670438595384262\\
0.169749333333333	0.00549791180283726\\
0.169751111111111	0.00796482809176871\\
0.169754666666667	0.00138526618291368\\
0.169756444444444	0.00679210428412516\\
0.169761777777778	0.00259558196831261\\
0.169763555555556	0.00482511093381768\\
0.169768888888889	0.00155627813414558\\
0.169774222222222	0.00437968444462378\\
0.169777777777778	0.00136402833677968\\
0.169786666666667	0.0164271822930543\\
0.169790222222222	0.0124564405413131\\
0.169795555555556	0.0188605842760031\\
0.169802666666667	0.00612987398594164\\
0.169811555555556	0.0206731376013355\\
0.169816888888889	0.00774938544236148\\
0.169820444444444	0.00964881515886812\\
0.169822222222222	0.00521400022157822\\
0.169824	0.00765935632493742\\
0.169825777777778	0.00532883714164034\\
0.169829333333333	0.0217044609109305\\
0.169832888888889	0.0124262259137326\\
0.169836444444444	0.0204830890674003\\
0.16984	0.0173707474797542\\
0.169841777777778	0.0247223848265807\\
0.169852444444444	0.00255683047582722\\
0.169857777777778	0.0139954017907906\\
0.169863111111111	0.0107264665875302\\
0.169866666666667	0.0214651480739839\\
0.169877333333333	0.00231493022581328\\
0.169879111111111	0.0037574231009502\\
0.169880888888889	0.0034047716403828\\
0.169886222222222	0.00760578410809945\\
0.169891555555556	0.0029368766535306\\
0.169896888888889	0.0119565740805444\\
0.169900444444444	0.00953214698101759\\
0.169902222222222	0.00992769598179721\\
0.169904	0.00526230430808455\\
0.169905777777778	0.00944037424183322\\
0.169907555555556	0.00204756061692254\\
0.169912888888889	0.0078191641337558\\
0.169914666666667	0.00733780830195085\\
0.16992	0.0208665983741012\\
0.169925333333333	0.0132642815446604\\
0.169927111111111	0.0134443977145749\\
0.169936	0.000570249992584898\\
0.169943111111111	0.0149794544935166\\
0.169948444444444	0.00889214159728416\\
0.169950222222222	0.011582168842018\\
0.169953777777778	0.00390173557635884\\
0.169955555555556	0.00582413925984226\\
0.169957333333333	0.00282564145845737\\
0.169959111111111	0.00455921915507285\\
0.169962666666667	0.00747128351812454\\
0.169964444444444	0.00366814862273523\\
0.169968	0.00786107186779961\\
0.169969777777778	0.00314500955334054\\
0.169973333333333	0.00694088434415818\\
0.169975111111111	0.00662682783504856\\
0.169980444444444	0.013222982777171\\
0.169984	0.00957631560091096\\
0.169987555555556	0.0102105375382239\\
0.169994666666667	0.00248989180320117\\
0.170001777777778	0.0108496477549917\\
0.170003555555556	0.00788153662664556\\
0.170008888888889	0.0172478926445791\\
0.170016	0.0065876757375023\\
0.170019555555556	0.0132812646583493\\
0.170021333333333	0.0124498540115163\\
0.170023111111111	0.0148373811805545\\
0.170024888888889	0.0118425452381112\\
0.170026666666667	0.0124984884731211\\
0.170030222222222	0.00876645909677279\\
0.170033777777778	0.0121943559639978\\
0.170037333333333	0.00094764929451896\\
0.170042666666667	0.00968227803274271\\
0.170046222222222	0.00192916197158721\\
0.170053333333333	0.0166052219373002\\
0.170058666666667	0.00260222233084401\\
0.170065777777778	0.0137206970450435\\
0.170067555555556	0.0104775923464482\\
0.170071111111111	0.0179877859181122\\
0.170078222222222	0.00329546867426814\\
0.170083555555556	0.0172643236231564\\
0.170085333333333	0.0161793649565229\\
0.170088888888889	0.0190633349472564\\
0.170092444444444	0.0103878189267392\\
0.170094222222222	0.0143506666878377\\
0.170097777777778	0.00616666438654298\\
0.170101333333333	0.0119580158427119\\
0.170104888888889	0.00270548638394402\\
0.170110222222222	0.0101334793098303\\
0.170113777777778	0.00334930359057847\\
0.170115555555556	0.00819218666069899\\
0.170119111111111	0.00471925844208637\\
0.170122666666667	0.00747859004037738\\
0.170124444444444	0.00465038958533423\\
0.170128	0.00870918506569685\\
0.170135111111111	0.0170891316380751\\
0.170136888888889	0.0135136454618988\\
0.170140444444444	0.0204356548102295\\
0.170142222222222	0.0196716518939252\\
0.170144	0.0215042074397082\\
0.170154666666667	0.00424627624065746\\
0.17016	0.0166919591988073\\
0.170161777777778	0.0120571256257506\\
0.170165333333333	0.013333027542702\\
0.170167111111111	0.0155363761872888\\
0.170176	0.00558666394702956\\
0.170177777777778	0.00910600231673378\\
0.170188444444444	0.000922305408702112\\
0.170193777777778	0.00696695487213914\\
0.170195555555556	0.00661099272852159\\
0.170202666666667	0.0189124207347964\\
0.170206222222222	0.012705294807534\\
0.170209777777778	0.0237453356030839\\
0.170211555555556	0.0170148427560026\\
0.170215111111111	0.0201621436598315\\
0.170216888888889	0.00992119728846275\\
0.170218666666667	0.0121647145741673\\
0.170224	0.00282920808215367\\
0.170225777777778	0.0106969879735586\\
0.170227555555556	0.00723917631026688\\
0.170229333333333	0.00874947712075383\\
0.170234666666667	0.00754909752783484\\
0.170236444444444	0.00504792742024976\\
0.17024	0.0110454568967802\\
0.170243555555556	0.00559460580617752\\
0.170245333333333	0.00570535010682313\\
0.170248888888889	0.00252390728747398\\
0.170250666666667	0.00505742760811648\\
0.170256	0.00215653899555765\\
0.170261333333333	0.00929145971244527\\
0.170266666666667	0.00184142308163412\\
0.170270222222222	0.0112991784111479\\
0.170277333333333	0.00155939209119893\\
0.170280888888889	0.00805560418373141\\
0.170284444444444	0.00543637402355418\\
0.170286222222222	0.0118747731571627\\
0.170288	0.00906203222312579\\
0.170291555555556	0.0112158483149074\\
0.170295111111111	0.0083761178349899\\
0.170296888888889	0.00893913198026669\\
0.170298666666667	0.00677825900159901\\
0.170302222222222	0.0126076752354153\\
0.170304	0.00978269351347688\\
0.170309333333333	0.0181527160323734\\
0.170312888888889	0.0140480879437972\\
0.170316444444444	0.0175467060265092\\
0.170318222222222	0.0169277890287251\\
0.17032	0.0180364911499165\\
0.170321777777778	0.0159546366747084\\
0.170323555555556	0.0187299231880764\\
0.170330666666667	0.00414757729124859\\
0.170334222222222	0.00701337931662183\\
0.170337777777778	0.00441294938433526\\
0.170344888888889	0.0122968094848881\\
0.170348444444444	0.00551772441721227\\
0.170353777777778	0.00791224551280781\\
0.170355555555556	0.00650628770545791\\
0.170357333333333	0.0116962878216941\\
0.170360888888889	0.00663067897062142\\
0.170362666666667	0.012248893762044\\
0.170366222222222	0.0110489978778946\\
0.170369777777778	0.0136862044206469\\
0.170378666666667	0.00135175116667499\\
0.170382222222222	0.00363243319902112\\
0.170384	0.00335135561619221\\
0.170385777777778	0.00745719054971142\\
0.170389333333333	0.002684233929582\\
0.170394666666667	0.0134258671726249\\
0.170398222222222	0.00524541460815076\\
0.1704	0.0150252858003263\\
0.170407111111111	0.00117259880956114\\
0.170408888888889	0.00699471637378835\\
0.170410666666667	0.00399978833444392\\
0.170416	0.0104763163697564\\
0.170417777777778	0.0102064226383867\\
0.170421333333333	0.0123973097928871\\
0.170423111111111	0.00857840750570296\\
0.170426666666667	0.0159240476350467\\
0.170430222222222	0.0113298175922073\\
0.170432	0.0158864756003841\\
0.170435555555556	0.0118596132081958\\
0.170439111111111	0.0165579085135841\\
0.170440888888889	0.014237811804852\\
0.170442666666667	0.0152545913959377\\
0.170444444444444	0.00965438344383721\\
0.170446222222222	0.0133458800072161\\
0.170451555555556	0.00698484986208919\\
0.170453333333333	0.00810833042027082\\
0.170455111111111	0.00806050551702317\\
0.170458666666667	0.0066642839659323\\
0.170464	0.010210894939232\\
0.170465777777778	0.0100345222349844\\
0.170469333333333	0.0123539302081379\\
0.170472888888889	0.00669029751552266\\
0.170476444444444	0.0113823124091338\\
0.17048	0.00371144630551781\\
0.170485333333333	0.0199823302572218\\
0.170490666666667	0.00293697052604433\\
0.170492444444444	0.00725922988996061\\
0.170496	0.00401664333269866\\
0.170504888888889	0.0162545276587116\\
0.170512	0.00647499228821963\\
0.170513777777778	0.00869691856112498\\
0.170515555555556	0.00423537214890898\\
0.170522666666667	0.00841203773316954\\
0.170526222222222	0.00327604906422169\\
0.170529777777778	0.00873781913008434\\
0.170535111111111	0.00412026078260871\\
0.170536888888889	0.00432413791892927\\
0.170538666666667	0.0121128228237742\\
0.170544	0.00491494769966894\\
0.170547555555556	0.0111728171484167\\
0.170556444444444	0.000471065048943009\\
0.17056	0.00273298223648066\\
0.170561777777778	0.00257755753106367\\
0.170567111111111	0.00596923422775433\\
0.170568888888889	0.00420389271398816\\
0.170570666666667	0.00506637993975032\\
0.170572444444444	0.00330509774865617\\
0.170574222222222	0.00452151079160493\\
0.170577777777778	0.00163541061183764\\
0.170586666666667	0.0102445973031786\\
0.170590222222222	0.00786111055080166\\
0.170592	0.0116699558470523\\
0.170597333333333	0.00225099547690977\\
0.170599111111111	0.00532403606203447\\
0.170600888888889	0.00517314888391382\\
0.170604444444444	0.0121407560318345\\
0.170606222222222	0.0113440454117625\\
0.170609777777778	0.013239160937793\\
0.170611555555556	0.00766758061966663\\
0.170615111111111	0.0142711771256346\\
0.170618666666667	0.0067350588035453\\
0.170620444444444	0.0096192445155574\\
0.170625777777778	0.00731769925608067\\
0.170627555555556	0.00548640551658783\\
0.170634666666667	0.0141708556981887\\
0.170636444444444	0.00843113632306494\\
0.17064	0.0130681937648308\\
0.170650666666667	0.00185720496978345\\
0.170654222222222	0.00945596996902168\\
0.170656	0.003369736749471\\
0.170664888888889	0.0213166933942726\\
0.170666666666667	0.0147621552518843\\
0.170668444444444	0.0158030459026215\\
0.170673777777778	0.00659394614520389\\
0.170675555555556	0.00763622540020659\\
0.170679111111111	0.00334303771500935\\
0.170680888888889	0.00632115671092792\\
0.170682666666667	0.00623830598552538\\
0.170686222222222	0.0152929663806684\\
0.170689777777778	0.00128641260048903\\
0.170691555555556	0.0108077156874165\\
0.170695111111111	0.00330750545753239\\
0.170696888888889	0.00623437648337594\\
0.170700444444444	0.000738833905330638\\
0.170704	0.00329544213482427\\
0.170707555555556	0.00975738849764599\\
0.170711111111111	0.00822246967365903\\
0.170712888888889	0.014536515464519\\
0.170716444444444	0.0065782115096146\\
0.170718222222222	0.0126696310114398\\
0.170721777777778	0.00716728504945169\\
0.170723555555556	0.0107523182403747\\
0.170728888888889	0.00301134779351733\\
0.170730666666667	0.00694948300756454\\
0.170732444444444	0.00571725302592027\\
0.170734222222222	0.00633195521946103\\
0.170741333333333	0.00175648439302023\\
0.170744888888889	0.0136444888637617\\
0.170748444444444	0.006078669026892\\
0.170752	0.0167061901909339\\
0.170759111111111	0.0111492618042394\\
0.170760888888889	0.0142175071898369\\
0.170764444444444	0.0134039177185391\\
0.170766222222222	0.0134751908672917\\
0.170771555555556	0.00369612730606977\\
0.170773333333333	0.00452760662210952\\
0.170775111111111	0.00359004727859857\\
0.170778666666667	0.00808581596880778\\
0.170780444444444	0.00661681125620764\\
0.170782222222222	0.00759578035241412\\
0.170785777777778	0.00187125218618633\\
0.170792888888889	0.00826058501289242\\
0.170794666666667	0.00564653541519758\\
0.170805333333333	0.0139207451732494\\
0.170808888888889	0.0104127329235011\\
0.170812444444444	0.015902403144931\\
0.170819555555556	0.00469621900994502\\
0.170823111111111	0.00612644156717623\\
0.170826666666667	0.00131526921054795\\
0.170828444444444	0.00468066428335104\\
0.170832	0.00281442943033539\\
0.170835555555556	0.00562618856294558\\
0.170837333333333	0.00407954925312787\\
0.170839111111111	0.00433598216333192\\
0.170844444444444	0.000135622580563571\\
0.170846222222222	0.00484006583029697\\
0.170848	0.00130621794326197\\
0.170851555555556	0.00608053023183028\\
0.170853333333333	0.00516271673770344\\
0.170855111111111	0.00709703800959802\\
0.170856888888889	0.00521024061502035\\
0.170860444444444	0.0081963048346419\\
0.170862222222222	0.00224347351755835\\
0.170869333333333	0.00870516955329856\\
0.17088	0.00124077781614573\\
0.170887111111111	0.012640132099315\\
0.170892444444444	0.00402703419095352\\
0.170897777777778	0.0137802618463934\\
0.170908444444444	0.0007907833309167\\
0.170910222222222	0.00449258135849329\\
0.170915555555556	0.00106705038494467\\
0.170920888888889	0.014812783683804\\
0.170924444444444	0.011256840297778\\
0.170928	0.0171687715617511\\
0.170931555555556	0.00706207152223948\\
0.170933333333333	0.0101798833978239\\
0.170935111111111	0.00784071151829138\\
0.170936888888889	0.00900359284130448\\
0.170947555555556	0.00216979448560745\\
0.170949333333333	0.00691501151180826\\
0.170952888888889	0.00595706128126319\\
0.170958222222222	0.014722874179611\\
0.170961777777778	0.00965843195107927\\
0.170967111111111	0.0167190409672286\\
0.170968888888889	0.016606755851512\\
0.170970666666667	0.0185256741950479\\
0.170977777777778	0.00954900763249916\\
0.170979555555556	0.0136319082328899\\
0.170988444444444	0.00237421015879799\\
0.170992	0.0106927113352855\\
0.170993777777778	0.00588975429599944\\
0.170997333333333	0.00662604472130499\\
0.171002666666667	0.00230986651770243\\
0.171006222222222	0.00900960574804918\\
0.171009777777778	0.00462942809676617\\
0.171013333333333	0.0110174343601524\\
0.171018666666667	0.00219000357678487\\
0.171020444444444	0.00693141863890143\\
0.171022222222222	0.00583210909836282\\
0.171024	0.0108473087555559\\
0.171027555555556	0.00814271368340391\\
0.171029333333333	0.0144025574552669\\
0.171032888888889	0.0059273279185208\\
0.171034666666667	0.00926177681920548\\
0.171036444444444	0.000503869689817582\\
0.17104	0.0113793721443035\\
0.171041777777778	0.00397120563776018\\
0.171043555555556	0.00925375811552487\\
0.171047111111111	0.00455845225640394\\
0.171050666666667	0.0103503052075615\\
0.171052444444444	0.00952813400514368\\
0.171054222222222	0.0101004353301296\\
0.171056	0.00215143611548518\\
0.171059555555556	0.00542316604115514\\
0.171061333333333	0.00408601649855642\\
0.171063111111111	0.00915386231878054\\
0.171066666666667	0.00410731345530632\\
0.171068444444444	0.00856665291533062\\
0.171075555555556	0.000666666790126724\\
0.171077333333333	0.00579153556362969\\
0.171080888888889	0.00334232346212524\\
0.171084444444444	0.00707854193381049\\
0.171086222222222	0.00654171721225688\\
0.171089777777778	0.00909823729374074\\
0.171093333333333	0.00278528915953949\\
0.171098666666667	0.0144748451068565\\
0.171102222222222	0.00430874981160287\\
0.171104	0.00853232114082733\\
0.171107555555556	0.00113228544863725\\
0.171112888888889	0.00537492511581342\\
0.171114666666667	0.00292776561342747\\
0.171116444444444	0.00411235150566874\\
0.171118222222222	0.0033477625654241\\
0.171127111111111	0.0108930138063938\\
0.171128888888889	0.00929807131258004\\
0.171132444444444	0.0162263336085328\\
0.171134222222222	0.0143776648638934\\
0.171139555555556	0.0149377540268272\\
0.171144888888889	0.00475532867358464\\
0.171146666666667	0.00773791078695915\\
0.171150222222222	0.00105175769207841\\
0.171152	0.00393188563147742\\
0.171155555555556	0.00044884046186805\\
0.171160888888889	0.0109858917078791\\
0.171164444444444	0.00251484041797681\\
0.171171555555556	0.0135539435650496\\
0.171175111111111	0.00643814903498108\\
0.171178666666667	0.0139062302755844\\
0.171184	0.00890098677737114\\
0.171189333333333	0.0139263462165156\\
0.171194666666667	0.00468165792050176\\
0.171198222222222	0.00355421498420369\\
0.171201777777778	0.00801140136296724\\
0.171203555555556	0.00356147039246138\\
0.171205333333333	0.00416105366508759\\
0.171208888888889	0.00116685855124202\\
0.171210666666667	0.00611591608810955\\
0.171212444444444	0.00314890880628496\\
0.171216	0.00997375528168096\\
0.171217777777778	0.00691924204926797\\
0.171221333333333	0.0112157132153342\\
0.171224888888889	0.0079923752516726\\
0.171228444444444	0.0150885341320448\\
0.171230222222222	0.0149536359661013\\
0.171233777777778	0.00561773513312949\\
0.171239111111111	0.0164051678494763\\
0.171242666666667	0.00781520385464737\\
0.171246222222222	0.0134706491408743\\
0.171253333333333	0.00189356702860699\\
0.171256888888889	0.010905906255636\\
0.171258666666667	0.00599207146779585\\
0.171260444444444	0.00978352028974752\\
0.171264	0.00380131592277741\\
0.171265777777778	0.0063012725882266\\
0.171267555555556	0.00258362684132146\\
0.171269333333333	0.0075675540740871\\
0.171271111111111	0.00744483275494606\\
0.171274666666667	0.0167062186226591\\
0.171276444444444	0.0134777501468638\\
0.17128	0.0209272589443477\\
0.171283555555556	0.00404682088525013\\
0.171285333333333	0.00793576010020344\\
0.171288888888889	0.00273815354877938\\
0.171292444444444	0.0102395509104669\\
0.171296	0.00825070042932799\\
0.171299555555556	0.0105673789419341\\
0.171303111111111	0.00628087739767552\\
0.171308444444444	0.0100553291860753\\
0.171310222222222	0.00233262612658985\\
0.171315555555556	0.0159295803213733\\
0.171317333333333	0.0118703396236278\\
0.171322666666667	0.0175503544081886\\
0.171328	0.00998170129463657\\
0.171331555555556	0.00699831143293472\\
0.171338666666667	0.01553516981893\\
0.171344	0.00911028885648529\\
0.171347555555556	0.0141471069297846\\
0.171354666666667	0.00363613842590327\\
0.171358222222222	0.0145157740027902\\
0.171361777777778	0.0102245387975973\\
0.171363555555556	0.0139397736887839\\
0.171367111111111	0.00457950118260128\\
0.171370666666667	0.00547029555249734\\
0.171374222222222	0.002638080376556\\
0.171379555555556	0.0151354194669402\\
0.171384888888889	0.01031157818874\\
0.171386666666667	0.0143600365628026\\
0.171390222222222	0.00580787999984708\\
0.171399111111111	0.0114800969947444\\
0.171400888888889	0.00314076523598808\\
0.171404444444444	0.0158705695353605\\
0.171411555555556	0.00463594740642256\\
0.171416888888889	0.0103765352163176\\
0.171420444444444	0.00791882398100935\\
0.171422222222222	0.00865021049730155\\
0.171427555555556	0.00295811079590594\\
0.171431111111111	0.0146441959593756\\
0.171436444444444	0.0121694706028326\\
0.17144	0.0216205220286155\\
0.171445333333333	0.0125554053858744\\
0.171448888888889	0.0177546833337249\\
0.171450666666667	0.0110151179880789\\
0.171452444444444	0.0136034028356665\\
0.171461333333333	0.00484474435622625\\
0.171463111111111	0.0135058180610133\\
0.171466666666667	0.00372172505496909\\
0.171470222222222	0.00948889418917626\\
0.171472	0.00683983458107146\\
0.171475555555556	0.0100546821494385\\
0.171480888888889	0.0022877153837178\\
0.171486222222222	0.0108185114692478\\
0.171488	0.00885939622635917\\
0.171489777777778	0.0107648396713113\\
0.171491555555556	0.00768251322925909\\
0.171493333333333	0.0109456799092157\\
0.171495111111111	0.00757735637255416\\
0.171500444444444	0.0149255012652536\\
0.171504	0.00285865337792407\\
0.171505777777778	0.00531469046364599\\
0.171507555555556	0.00464896067238971\\
0.171509333333333	0.00815923972454349\\
0.171512888888889	0.00597911050701433\\
0.171514666666667	0.00764174864605244\\
0.17152	0.00287952976773329\\
0.171523555555556	0.00490226172464422\\
0.171528888888889	0.00265117354151456\\
0.171530666666667	0.00637905708944295\\
0.171532444444444	0.00039237875831688\\
0.171539555555556	0.0100167835037045\\
0.171541333333333	0.00980126198790532\\
0.171544888888889	0.0168950993349203\\
0.171548444444444	0.0117384356216012\\
0.171552	0.0138922052690946\\
0.171559111111111	0.0046801623640717\\
0.171562666666667	0.0110752319657945\\
0.171568	0.00512532233208299\\
0.171571555555556	0.00911198016715609\\
0.171575111111111	0.00344377670124479\\
0.171576888888889	0.00364994476768629\\
0.171580444444444	0.000317317029236958\\
0.171585777777778	0.00839693479978362\\
0.171589333333333	0.00217215801114617\\
0.171591111111111	0.00499944673101185\\
0.171594666666667	0.00280849813539952\\
0.171596444444444	0.00490675618992947\\
0.171598222222222	0.00214775268482789\\
0.171601777777778	0.00871766283616213\\
0.171607111111111	0.00168834204496446\\
0.171612444444444	0.0121039022914968\\
0.171614222222222	0.0114089442446083\\
0.171619555555556	0.0136461832023685\\
0.171621333333333	0.0126095605458493\\
0.171623111111111	0.0176926751480034\\
0.171624888888889	0.0173322028922392\\
0.171626666666667	0.0187053228984851\\
0.171635555555556	0.00575742246192273\\
0.171639111111111	0.013986452928501\\
0.171644444444444	0.00490134952640384\\
0.171648	0.0130672732295924\\
0.171649777777778	0.00778615153093745\\
0.171651555555556	0.00990574377245368\\
0.171653333333333	0.00665285414381842\\
0.171658666666667	0.0117228570345895\\
0.171660444444444	0.00644367078866764\\
0.171662222222222	0.00839850010823259\\
0.171664	0.00651781862784709\\
0.171671111111111	0.0194716784047463\\
0.171674666666667	0.0166408192779934\\
0.171676444444444	0.0203811377536052\\
0.171678222222222	0.0193599990940465\\
0.17168	0.0245739167174319\\
0.171688888888889	0.0131492635449501\\
0.171690666666667	0.0134446630848548\\
0.171697777777778	0.00170653454986266\\
0.171701333333333	0.0101318190733121\\
0.171703111111111	0.00730438412354201\\
0.171704888888889	0.00827598324045664\\
0.171712	0.00187065346565782\\
0.171717333333333	0.010036962060156\\
0.171720888888889	0.00765934686778616\\
0.171722666666667	0.00537435684435023\\
0.171724444444444	0.00994571986158285\\
0.171728	0.00569309151702505\\
0.171731555555556	0.0102152164535191\\
0.171735111111111	0.000918635573576354\\
0.171736888888889	0.0045097074887937\\
0.171738666666667	0.00118852339954648\\
0.171740444444444	0.0102245141150181\\
0.171742222222222	0.00742353220866299\\
0.171745777777778	0.01262788413535\\
0.171749333333333	0.00629932817425999\\
0.171751111111111	0.0127461725411228\\
0.171754666666667	0.00408106383853282\\
0.171758222222222	0.00947364525279568\\
0.17176	0.00374177781029222\\
0.171768888888889	0.0102141739468803\\
0.171770666666667	0.0100412758143053\\
0.171772444444444	0.0103119980424148\\
0.171776	0.00724655790589721\\
0.171777777777778	0.0122443298167733\\
0.171781333333333	0.00212826433173408\\
0.171784888888889	0.00761745818018433\\
0.171788444444444	0.000964634800443592\\
0.171792	0.00711983096979757\\
0.171793777777778	0.00176969637071223\\
0.171800888888889	0.0118594851353091\\
0.171804444444444	0.00717214731117302\\
0.171806222222222	0.013585553634161\\
0.171809777777778	0.00444881002150913\\
0.171813333333333	0.0129583375014271\\
0.171818666666667	0.0023311310057291\\
0.171822222222222	0.00915664332993471\\
0.171824	0.00628824928072774\\
0.171825777777778	0.0102137161692825\\
0.171827555555556	0.00937957870571943\\
0.171831111111111	0.0172708464816111\\
0.171836444444444	0.00603192072661332\\
0.171838222222222	0.0110326205184089\\
0.171843555555556	0.00231729328581581\\
0.171845333333333	0.00503839831891978\\
0.171847111111111	0.00276699606735284\\
0.171850666666667	0.00619878483980421\\
0.171852444444444	0.00209826664170445\\
0.171856	0.00516192021903678\\
0.171857777777778	0.00280941906418422\\
0.171859555555556	0.00450863527694512\\
0.171861333333333	0.00309854899361359\\
0.171864888888889	0.0105093651449818\\
0.171868444444444	0.00896837504116221\\
0.171872	0.00373198849342549\\
0.171877333333333	0.0105705018185899\\
0.171880888888889	0.00354810922981746\\
0.171882666666667	0.00705942344982732\\
0.171884444444444	0.00700024389179371\\
0.171886222222222	0.00365972389239386\\
0.171889777777778	0.00707495792198318\\
0.171895111111111	0.00327212757074863\\
0.171898666666667	0.0070626843223919\\
0.171900444444444	0.00235831049436194\\
0.171907555555556	0.0134067467360731\\
0.171911111111111	0.00592855721462787\\
0.171912888888889	0.013722003933916\\
0.171916444444444	0.0121376825777335\\
0.17192	0.0169468477153855\\
0.171923555555556	0.00833617940745016\\
0.171925333333333	0.0113342201238487\\
0.171928888888889	0.00450335069938723\\
0.171930666666667	0.00584765029044901\\
0.171932444444444	0.00344430429317608\\
0.171934222222222	0.00874180702241098\\
0.171936	0.00731163638278853\\
0.171941333333333	0.0166875914784399\\
0.171948444444444	0.00720649049373362\\
0.171952	0.0110557718822588\\
0.171960888888889	0.0049314840482203\\
0.171962666666667	0.0112248223301508\\
0.171966222222222	0.00294643236191791\\
0.171978666666667	0.0173170300196742\\
0.171982222222222	0.0110068359644197\\
0.171984	0.0141370545023132\\
0.171989333333333	0.00293902855291739\\
0.171994666666667	0.00903781747529961\\
0.171996444444444	0.00784024549087908\\
0.172	0.0197417412739708\\
0.172005333333333	0.0105059456125399\\
0.172007111111111	0.0151895758119347\\
0.172014222222222	0.00292850418360793\\
0.172016	0.00345013526389515\\
0.172021333333333	0.0129280548991251\\
0.172024888888889	0.00414259270825088\\
0.172026666666667	0.0042609807466196\\
0.172030222222222	0.0095718107420408\\
0.172033777777778	0.00102866332903179\\
0.172039111111111	0.0111102086664934\\
0.172040888888889	0.00987813889397693\\
0.172042666666667	0.0110778050450016\\
0.172046222222222	0.00621624777931812\\
0.172053333333333	0.0154085281084285\\
0.172056888888889	0.00993299995774752\\
0.172058666666667	0.0122242571593392\\
0.172064	0.00653812512158997\\
0.172065777777778	0.00665049249069946\\
0.172069333333333	0.00329364039912305\\
0.172072888888889	0.00873074912024843\\
0.172076444444444	0.0121779752984382\\
0.17208	0.00286352251862193\\
0.172083555555556	0.0128817905005083\\
0.172087111111111	0.00742647140147321\\
0.172088888888889	0.00829264710287669\\
0.172090666666667	0.00396703612726573\\
0.172092444444444	0.00445986903656151\\
0.172094222222222	0.00144585462336178\\
0.172099555555556	0.00868627084288801\\
0.172103111111111	0.00323625456533258\\
0.172110222222222	0.0099711821874216\\
0.172113777777778	0.00223731886839743\\
0.172117333333333	0.00825822324254072\\
0.172120888888889	0.00106353199339632\\
0.172124444444444	0.00805504830248932\\
0.172129777777778	0.00155972574298888\\
0.172133333333333	0.00675336263874143\\
0.172135111111111	0.00385717192951041\\
0.172138666666667	0.00705040140488186\\
0.172142222222222	0.0046645804605753\\
0.172144	0.00814670684804711\\
0.172147555555556	0.00669886897679023\\
0.172152888888889	0.0143844683620065\\
0.17216	0.00180726697161745\\
0.172161777777778	0.0025104005763644\\
0.172163555555556	0.00154717325666046\\
0.172165333333333	0.00419527686709051\\
0.172167111111111	0.00306365352989685\\
0.172168888888889	0.00598834368256881\\
0.172172444444444	0.00497842768044468\\
0.172174222222222	0.00686930461121277\\
0.172177777777778	0.00364181034249442\\
0.172179555555556	0.00411092266567001\\
0.172183111111111	0.00233876664967139\\
0.172184888888889	0.00737352251898216\\
0.172188444444444	0.00286798377787864\\
0.172190222222222	0.00781880188816778\\
0.172192	0.00497040600160478\\
0.172195555555556	0.00779936607017936\\
0.172197333333333	0.00669441400472784\\
0.172199111111111	0.00806936543085379\\
0.172200888888889	0.00406715657738546\\
0.172202666666667	0.00773531982162401\\
0.172206222222222	0.00635114219693811\\
0.172208	0.0089790569597854\\
0.172209777777778	0.00812650914045954\\
0.172216888888889	0.0183083680352087\\
0.172222222222222	0.00843681120942275\\
0.172224	0.00873880952582207\\
0.172225777777778	0.00824814907231775\\
0.172229333333333	0.00931730867833394\\
0.172231111111111	0.00443292759949498\\
0.172234666666667	0.0114830731245658\\
0.17224	0.00551345658935692\\
0.172241777777778	0.00789625640779226\\
0.172245333333333	0.00271378197426492\\
0.172247111111111	0.00424384933032118\\
0.172248888888889	0.00261778378722249\\
0.172254222222222	0.00752004046903548\\
0.172256	0.000801481863396014\\
0.172261333333333	0.00994782077219392\\
0.172263111111111	0.00789819991544949\\
0.172264888888889	0.008251592303571\\
0.172266666666667	0.00583213468661872\\
0.172270222222222	0.00827212371833921\\
0.172273777777778	0.00409367525104687\\
0.172275555555556	0.00794127017434829\\
0.172279111111111	0.00228219378780709\\
0.172282666666667	0.00756712432513149\\
0.172284444444444	0.00302638673592018\\
0.172289777777778	0.0137765556140896\\
0.172293333333333	0.0121017956581876\\
0.172295111111111	0.014391510486453\\
0.172300444444444	0.00757206336607444\\
0.172304	0.00916736148077493\\
0.172305777777778	0.00621192687529273\\
0.172307555555556	0.00676633308856164\\
0.172309333333333	0.00587548570820412\\
0.172311111111111	0.00799455130018131\\
0.172312888888889	0.00558141827252828\\
0.172316444444444	0.0109976207937083\\
0.17232	0.00568721578767201\\
0.172323555555556	0.00944378465529311\\
0.172327111111111	0.000890553518025694\\
0.172328888888889	0.00450783937762908\\
0.172330666666667	0.0032956221638519\\
0.172336	0.0101600358814198\\
0.172337777777778	0.00808514571252966\\
0.172343111111111	0.0159829032926875\\
0.172344888888889	0.0110380077177206\\
0.172346666666667	0.0121621375006612\\
0.172350222222222	0.00725473280413247\\
0.172352	0.0125310374376567\\
0.172353777777778	0.0115669960391349\\
0.172359111111111	0.0155458405784892\\
0.172360888888889	0.0130994816220964\\
0.172364444444444	0.0160607349866121\\
0.172368	0.0121014892316454\\
0.172369777777778	0.0135254231343724\\
0.172371555555556	0.00843713487731382\\
0.172373333333333	0.0127881558648331\\
0.172375111111111	0.00531661410995776\\
0.172378666666667	0.0107764549794608\\
0.172382222222222	0.00218847593283891\\
0.172385777777778	0.00490255633098874\\
0.172387555555556	0.00072658844720197\\
0.172391111111111	0.00495889463916208\\
0.172392888888889	0.00358397927904877\\
0.172394666666667	0.00611555754683804\\
0.172398222222222	0.00405557943800491\\
0.1724	0.00952940633772634\\
0.172401777777778	0.00747946144887657\\
0.172407111111111	0.0138889637133949\\
0.172408888888889	0.00718836590832062\\
0.172414222222222	0.0134500619136529\\
0.172417777777778	0.00833553379358157\\
0.172419555555556	0.0104078788929806\\
0.172423111111111	0.00167174665319583\\
0.172424888888889	0.00447289426379854\\
0.172426666666667	0.00286553492084088\\
0.172428444444444	0.0084235461353519\\
0.172430222222222	0.00290941281378865\\
0.172437333333333	0.0128983491740415\\
0.172440888888889	0.0085156273435891\\
0.172442666666667	0.00982415213129231\\
0.172446222222222	0.00773003463048622\\
0.172449777777778	0.0130438188474429\\
0.172453333333333	0.0086885993909436\\
0.172458666666667	0.0148232711066902\\
0.172460444444444	0.00937347620347792\\
0.172467555555556	0.0137641262921117\\
0.172469333333333	0.0129631620306024\\
0.172476444444444	0.0228369026973141\\
0.172478222222222	0.022750127485801\\
0.172481777777778	0.0160304280877913\\
0.172483555555556	0.0178690899565413\\
0.172494222222222	0.00815137656930751\\
0.172496	0.0131710086679931\\
0.172499555555556	0.0103502097653269\\
0.172501333333333	0.0134308239380073\\
0.172504888888889	0.0125541289917723\\
0.172510222222222	0.00133556206806781\\
0.172513777777778	0.0111561109779395\\
0.172517333333333	0.00133010437281708\\
0.172519111111111	0.00511434657357301\\
0.172524444444444	0.00288611498111396\\
0.172526222222222	0.00539496386995927\\
0.172529777777778	0.00330764051603796\\
0.172531555555556	0.0034501020380498\\
0.172533333333333	0.009735079554515\\
0.172536888888889	0.00275468407083015\\
0.172540444444444	0.00718121213371242\\
0.172542222222222	0.0070249002872852\\
0.172545777777778	0.00976813858309844\\
0.172549333333333	0.003082487142476\\
0.172552888888889	0.0112101298347702\\
0.172554666666667	0.00785624250035763\\
0.172561777777778	0.0146930878393397\\
0.172563555555556	0.00830988016023682\\
0.172568888888889	0.0157700964852779\\
0.172570666666667	0.0147255523740017\\
0.172572444444444	0.019112628732343\\
0.172576	0.0116422696505768\\
0.172577777777778	0.0139628583703329\\
0.172581333333333	0.00632624214641858\\
0.172583111111111	0.00762820910065407\\
0.172584888888889	0.00575855869826708\\
0.172588444444444	0.0136467580643821\\
0.172590222222222	0.0095415394320911\\
0.172595555555556	0.0142402442277345\\
0.172597333333333	0.00846600703478834\\
0.172599111111111	0.0095664922789685\\
0.172606222222222	0.00167006490036875\\
0.172618666666667	0.0260468115334614\\
0.172624	0.0135290718779391\\
0.172625777777778	0.0162378866912665\\
0.172631111111111	0.00195068810652158\\
0.172643555555556	0.0176085799811901\\
0.172652444444444	0.00857434099560106\\
0.172654222222222	0.00960569645742443\\
0.172656	0.000790362569425468\\
0.172663111111111	0.0135511613533278\\
0.172668444444444	0.0104089905763471\\
0.172670222222222	0.011752980499326\\
0.172673777777778	0.00800854689232697\\
0.172675555555556	0.00995273631215007\\
0.172677333333333	0.0089609468122421\\
0.172680888888889	0.0127687888693986\\
0.172684444444444	0.00379305516735934\\
0.172686222222222	0.0107092976158366\\
0.172689777777778	0.000610150580081514\\
0.172695111111111	0.00669599772506993\\
0.172696888888889	0.000288935516584238\\
0.172700444444444	0.00990077461852781\\
0.172702222222222	0.00789965515273511\\
0.172704	0.008133370415913\\
0.172707555555556	0.00258409667138873\\
0.172709333333333	0.00466556481049371\\
0.172711111111111	0.000916625513703084\\
0.172712888888889	0.00564125262693632\\
0.172714666666667	0.0025850003699599\\
0.17272	0.014204001262841\\
0.172728888888889	0.00212079281639399\\
0.172730666666667	0.00393903424781314\\
0.172732444444444	0.00192808833466579\\
0.172737777777778	0.0135159875941198\\
0.172739555555556	0.0132561785021304\\
0.172743111111111	0.0178944493188623\\
0.172744888888889	0.0138632206315723\\
0.172746666666667	0.0148575622632333\\
0.172753777777778	0.00370684336082661\\
0.172755555555556	0.00581937594338083\\
0.172759111111111	0.0027851489445605\\
0.172768	0.0180120532734758\\
0.172771555555556	0.00953778384139986\\
0.172775111111111	0.0144988310581143\\
0.172784	0.00400790158144432\\
0.172787555555556	0.00950937966688192\\
0.172789333333333	0.00307941508986384\\
0.172792888888889	0.00996671289898279\\
0.172794666666667	0.00743739073656233\\
0.172798222222222	0.0132198471369346\\
0.172801777777778	0.00611502986856291\\
0.172805333333333	0.00805282365852689\\
0.172807111111111	0.00252847197883327\\
0.172808888888889	0.00689259173268111\\
0.172812444444444	0.00384758656897519\\
0.172816	0.00843572485751568\\
0.172823111111111	0.00281066154536311\\
0.172826666666667	0.00781543085760658\\
0.172828444444444	0.00635244898240547\\
0.172833777777778	0.0118944661898214\\
0.172835555555556	0.0116569405688986\\
0.172837333333333	0.0119926912580313\\
0.172839111111111	0.00702738297424269\\
0.172840888888889	0.0100245918140785\\
0.172844444444444	0.00765914919968996\\
0.172846222222222	0.0115923840899349\\
0.172849777777778	0.00376879417889292\\
0.172853333333333	0.00865070781087143\\
0.172855111111111	0.00701980167355426\\
0.172856888888889	0.00938548681573237\\
0.172864	0.00348425274750183\\
0.172869333333333	0.00968493540279614\\
0.172872888888889	0.00337580431117573\\
0.172878222222222	0.0102386642427965\\
0.172881777777778	0.00651448168297925\\
0.172885333333333	0.014141821755004\\
0.172888888888889	0.00436915972805782\\
0.172894222222222	0.0114185228130242\\
0.172896	0.0106637530120604\\
0.172897777777778	0.0111557856773832\\
0.172899555555556	0.00689302827253566\\
0.172901333333333	0.0118169752913914\\
0.172904888888889	0.00315394334897479\\
0.172910222222222	0.0103043630495834\\
0.172912	0.00092850646674239\\
0.172915555555556	0.0046456832772086\\
0.172917333333333	0.00135864724673593\\
0.172922666666667	0.00695869716199465\\
0.172924444444444	0.00107808630816064\\
0.172929777777778	0.0130997492638655\\
0.172933333333333	0.0102648624537974\\
0.172936888888889	0.0215312824958888\\
0.172940444444444	0.0126654872908993\\
0.172944	0.019668590972861\\
0.172951111111111	0.0119460672289749\\
0.172954666666667	0.0149299501280092\\
0.172961777777778	0.00336970421037044\\
0.172963555555556	0.00534028984490875\\
0.172965333333333	0.00322742170064527\\
0.172967111111111	0.00742013583139869\\
0.172968888888889	0.00449495319640508\\
0.172970666666667	0.00513753224684277\\
0.172972444444444	0.00346234228557873\\
0.172974222222222	0.004662915186398\\
0.172976	0.00314421290343783\\
0.172977777777778	0.0080388934825294\\
0.172979555555556	0.00786746053092793\\
0.172981333333333	0.00894550620825499\\
0.172984888888889	0.00367985965275791\\
0.172986666666667	0.00802474958149571\\
0.172992	0.00504532691544715\\
0.172993777777778	0.00685554592006518\\
0.172999111111111	0.00362501565443815\\
0.173000888888889	0.00619233164812993\\
0.173004444444444	0.00381381676197323\\
0.173006222222222	0.0100721506052326\\
0.173013333333333	0.00259327306340087\\
0.173018666666667	0.0059433083368759\\
0.173024	0.000437442373174751\\
0.173027555555556	0.00658192727965129\\
0.173029333333333	0.00598970887765662\\
0.173032888888889	0.00816060850662848\\
0.173034666666667	0.00217410705372839\\
0.17304	0.00527164202952418\\
0.173041777777778	0.00366837073887702\\
0.173054222222222	0.0209206575826504\\
0.173061333333333	0.00663533382748385\\
0.173063111111111	0.0121769804133129\\
0.173064888888889	0.0114888827889023\\
0.173066666666667	0.013298301067435\\
0.173072	0.00698217177801846\\
0.173075555555556	0.0135392158256607\\
0.173079111111111	0.00908103296080956\\
0.173082666666667	0.0145562821438909\\
0.173089777777778	0.00582090068953764\\
0.173093333333333	0.00815165028958645\\
0.173098666666667	0.00370909373434666\\
0.173100444444444	0.00788878242615859\\
0.173107555555556	0.0038164031728094\\
0.173109333333333	0.00611978110813116\\
0.173116444444444	0.00267468436710036\\
0.173118222222222	0.00854624416195329\\
0.173121777777778	0.00369251999618597\\
0.173123555555556	0.00943846731536638\\
0.173125333333333	0.00777477387223247\\
0.173128888888889	0.0100557882147435\\
0.173130666666667	0.00856193792361132\\
0.173132444444444	0.0106512568932071\\
0.173136	0.000906736134461628\\
0.173137777777778	0.00502794277431803\\
0.173141333333333	0.00199752444577894\\
0.173146666666667	0.00817889812610878\\
0.173150222222222	0.000589662590919499\\
0.173153777777778	0.00667596369630105\\
0.173155555555556	0.00455311680438616\\
0.173157333333333	0.00818053892761958\\
0.173160888888889	0.00770981277189967\\
0.173162666666667	0.0145124046317056\\
0.173164444444444	0.00952264591093852\\
0.173166222222222	0.0125334259624228\\
0.173169777777778	0.0104816787160746\\
0.173173333333333	0.0145362212427025\\
0.173178666666667	0.00169928161371222\\
0.173180444444444	0.00811322828012906\\
0.173182222222222	0.00638464402119543\\
0.173187555555556	0.0202876630713711\\
0.173189333333333	0.0147968099062664\\
0.173192888888889	0.0170268083043468\\
0.173198222222222	0.00933766448729281\\
0.1732	0.010011998543029\\
0.173207111111111	0.000858370896259564\\
0.173212444444444	0.0133952985433209\\
0.173216	0.00684704274085393\\
0.173221333333333	0.0160300374392776\\
0.173226666666667	0.00362690628273327\\
0.173232	0.00907168154934762\\
0.173233777777778	0.00512441478007139\\
0.173240888888889	0.00833375913409476\\
0.173242666666667	0.00411931285399519\\
0.173246222222222	0.0111621303137918\\
0.173248	0.00882286391213\\
0.173251555555556	0.0102735711902987\\
0.173255111111111	0.00723165010654456\\
0.173262222222222	0.0112543385761522\\
0.173265777777778	0.00821345069406304\\
0.173269333333333	0.013239798303637\\
0.173274666666667	0.00916910334448573\\
0.173276444444444	0.011031674266311\\
0.173281777777778	0.00511420773313601\\
0.173287111111111	0.0138586325521886\\
0.173290666666667	0.0114126002525607\\
0.173292444444444	0.013991246696603\\
0.173294222222222	0.0105352150085334\\
0.173296	0.0108801789823008\\
0.173297777777778	0.0107277786873068\\
0.173299555555556	0.0108673304976585\\
0.173303111111111	0.00872132138953668\\
0.173304888888889	0.00993400161133093\\
0.173306666666667	0.00963140308407462\\
0.173310222222222	0.0140648934265794\\
0.173313777777778	0.00916613656486995\\
0.173315555555556	0.0114749509300823\\
0.173319111111111	0.00933056108830813\\
0.173322666666667	0.00999639789225806\\
0.173324444444444	0.00491492887909725\\
0.173326222222222	0.0051671526150569\\
0.173328	0.00384858780670144\\
0.173329777777778	0.00489380775516035\\
0.173333333333333	0.00254749215290301\\
0.173335111111111	0.00357992934520421\\
0.173336888888889	0.00178077942030525\\
0.173338666666667	0.0039586109521241\\
0.173340444444444	0.00218876303842114\\
0.173344	0.0125639586663573\\
0.173345777777778	0.0112522664566954\\
0.173349333333333	0.0146936805749182\\
0.173351111111111	0.00851198896560124\\
0.173354666666667	0.0174400935432744\\
0.173358222222222	0.00610355924518671\\
0.173361777777778	0.013972441957263\\
0.173365333333333	0.00474624842022778\\
0.173372444444444	0.0120410177803453\\
0.173376	0.00794086682192177\\
0.173379555555556	0.01508524583794\\
0.173383111111111	0.00694817375410003\\
0.173384888888889	0.0043795976134928\\
0.173386666666667	0.00848527769747492\\
0.173388444444444	0.00750880393386363\\
0.173392	0.00999210951899901\\
0.173395555555556	0.00290799617247364\\
0.173397333333333	0.00893002212067814\\
0.173399111111111	0.0078731607121027\\
0.173402666666667	0.0155567310267838\\
0.173404444444444	0.0139626144588668\\
0.173408	0.0192356024648686\\
0.173409777777778	0.0156623259760198\\
0.173411555555556	0.0187046321264757\\
0.173418666666667	0.0102278617233131\\
0.173420444444444	0.0144797084608632\\
0.173425777777778	0.0019018537438355\\
0.173436444444444	0.00918279059918378\\
0.17344	0.000988557613250313\\
0.173441777777778	0.00541728029048816\\
0.173445333333333	0.00478601577414631\\
0.173447111111111	0.010137406838966\\
0.173450666666667	0.00330230680842566\\
0.173452444444444	0.00728666372054423\\
0.173454222222222	0.00718225518207755\\
0.173457777777778	0.00186599000452337\\
0.173459555555556	0.00745388637201316\\
0.173461333333333	0.00709067641613756\\
0.173463111111111	0.00715726110922613\\
0.173464888888889	0.00620989824175297\\
0.173470222222222	0.0121476481145157\\
0.173473777777778	0.00976584791397955\\
0.173475555555556	0.0129055380098759\\
0.173477333333333	0.00865717058866283\\
0.173480888888889	0.0142627432869021\\
0.173491555555556	0.0029073836268482\\
0.173495111111111	0.00982105460578911\\
0.173496888888889	0.00801905778646203\\
0.173500444444444	0.0109373213702601\\
0.173505777777778	0.00602085204452196\\
0.173507555555556	0.00967429742053955\\
0.173509333333333	0.00447744720938087\\
0.173514666666667	0.0173251561439581\\
0.173516444444444	0.0128267874483467\\
0.17352	0.023326977820189\\
0.173527111111111	0.00356591745904158\\
0.173530666666667	0.00715859303517508\\
0.173532444444444	0.00349823015145426\\
0.173539555555556	0.0106665747966787\\
0.173543111111111	0.000801526623399301\\
0.173544888888889	0.00325748174334714\\
0.173546666666667	0.00287398890190313\\
0.173552	0.00772467373590605\\
0.173555555555556	0.00307743387367354\\
0.173557333333333	0.00609232665144521\\
0.173560888888889	0.00533211286573487\\
0.173575111111111	0.0207927695399243\\
0.173578666666667	0.00897192288600573\\
0.173580444444444	0.0132324606963465\\
0.173587555555556	0.00295847960552786\\
0.173589333333333	0.00437355211604756\\
0.173591111111111	0.00349682814889424\\
0.173592888888889	0.00977577354822332\\
0.173594666666667	0.00805738430670841\\
0.173598222222222	0.0154538265636143\\
0.173603555555556	0.00229832951130757\\
0.173605333333333	0.00438904912902371\\
0.173608888888889	0.00118686330527415\\
0.173610666666667	0.0036108840527751\\
0.173612444444444	0.0011772099989831\\
0.173614222222222	0.00575399992419509\\
0.173617777777778	0.00253038301622444\\
0.173619555555556	0.00594647618950608\\
0.173621333333333	0.00474916542568554\\
0.173623111111111	0.00671500569870292\\
0.173628444444444	0.00191527301298139\\
0.173635555555556	0.00798817484782255\\
0.173639111111111	0.00325545114923964\\
0.173642666666667	0.0079143001798655\\
0.173644444444444	0.00536428000488051\\
0.173648	0.0075937215904025\\
0.173649777777778	0.00111368931796699\\
0.173656888888889	0.0102678738350885\\
0.173660444444444	0.00783814181551878\\
0.173664	0.0125238942616322\\
0.173665777777778	0.0092489525395979\\
0.173667555555556	0.0111708997064326\\
0.173671111111111	0.00385584634963929\\
0.173674666666667	0.0132356323402185\\
0.17368	0.00221155491083536\\
0.173683555555556	0.00911262458324691\\
0.173687111111111	0.00483877743126948\\
0.173690666666667	0.00834682507917583\\
0.173692444444444	0.00752816517558136\\
0.173699555555556	0.0189127050916444\\
0.173706666666667	0.0100945947520119\\
0.173710222222222	0.013079511985043\\
0.173712	0.0121178191650722\\
0.173713777777778	0.0126711550547189\\
0.173715555555556	0.0109619561658094\\
0.173717333333333	0.0149852364297697\\
0.173726222222222	0.00758734666676708\\
0.173728	0.0111606616296886\\
0.173731555555556	0.00264196968091621\\
0.173735111111111	0.012280334089579\\
0.173740444444444	0.00347159187872656\\
0.173742222222222	0.00487160082007529\\
0.173744	0.00189401919625962\\
0.173749333333333	0.0104379324500953\\
0.173754666666667	0.00435420016717153\\
0.173756444444444	0.0112889032419287\\
0.17376	0.0104130399125691\\
0.173761777777778	0.0119539610277068\\
0.173765333333333	0.00558109636608009\\
0.173770666666667	0.0125570961592504\\
0.173774222222222	0.00626449249564004\\
0.173777777777778	0.00886233162360237\\
0.173781333333333	0.00742987446927035\\
0.173783111111111	0.00988258622195889\\
0.173786666666667	0.00154120505958719\\
0.173792	0.00917914573291134\\
0.173795555555556	0.00376166663547686\\
0.173797333333333	0.00616896056189653\\
0.173799111111111	0.00232516827299628\\
0.173802666666667	0.012899460833256\\
0.173806222222222	0.00940422897643006\\
0.173809777777778	0.0159594899821351\\
0.173811555555556	0.0140191904679878\\
0.173813333333333	0.0141830232137619\\
0.173818666666667	0.0115716484891239\\
0.173824	0.00177196303053895\\
0.173825777777778	0.00623910473279929\\
0.173827555555556	0.00275964073776314\\
0.173829333333333	0.00762680519294651\\
0.173831111111111	0.00222002092061058\\
0.173834666666667	0.0158191119129134\\
0.173845333333333	0.00454626804959085\\
0.173847111111111	0.00766645620392059\\
0.173850666666667	0.00428870565346534\\
0.173854222222222	0.0156989343007145\\
0.173856	0.0124626591665955\\
0.173859555555556	0.0165514748033307\\
0.173861333333333	0.0117446547246245\\
0.173864888888889	0.0146597667300333\\
0.173870222222222	0.00428778558751286\\
0.173872	0.0045300413009412\\
0.173873777777778	0.002984321804514\\
0.173875555555556	0.00417455598159341\\
0.173877333333333	0.00409502533078976\\
0.173879111111111	0.00722332377588056\\
0.173880888888889	0.00301022084748206\\
0.173884444444444	0.0138925871063163\\
0.173889777777778	0.0076054209748562\\
0.173891555555556	0.00786242193440456\\
0.173895111111111	0.00206204151818681\\
0.173898666666667	0.0077773287081932\\
0.173900444444444	0.00475384846767576\\
0.173902222222222	0.00815767303245959\\
0.173904	0.00804245574886844\\
0.173905777777778	0.0093881710441247\\
0.173912888888889	0.00625903032370653\\
0.173914666666667	0.0030717956840921\\
0.173918222222222	0.00626355882412197\\
0.173921777777778	0.00317584228336676\\
0.173925333333333	0.0104703763418291\\
0.173932444444444	0.00162820042100717\\
0.173936	0.00829846755470928\\
0.173941333333333	0.00431993396638736\\
0.173950222222222	0.0143743087824068\\
0.173955555555556	0.00437106187355027\\
0.173959111111111	0.00780918195464272\\
0.173960888888889	0.00656355065297748\\
0.173966222222222	0.0146391799253911\\
0.173971555555556	0.0132060898554199\\
0.173973333333333	0.0147517366222975\\
0.173975111111111	0.0106052594482961\\
0.173976888888889	0.0119842879340856\\
0.173982222222222	0.00304934083936637\\
0.173984	0.0083707629163757\\
0.173985777777778	0.00282371351786545\\
0.173989333333333	0.00546909400569709\\
0.173991111111111	0.00423316293785081\\
0.173992888888889	0.00429410956011159\\
0.173994666666667	0.0107827724461532\\
0.174	0.00237074088176964\\
0.174005333333333	0.00701817951835906\\
0.174007111111111	0.00512969726980719\\
0.174010666666667	0.0122907621863678\\
0.174016	0.0062126325137849\\
0.174019555555556	0.00782843796203223\\
0.174021333333333	0.0017029880257067\\
0.174023111111111	0.00318935476098345\\
0.174026666666667	0.00197458538947595\\
0.174028444444444	0.00274661158867889\\
0.174032	0.00201702193985048\\
0.174037333333333	0.0046793892006679\\
0.174039111111111	0.00438676243765401\\
0.174040888888889	0.00801694508635184\\
0.174042666666667	0.00210840129227682\\
0.174046222222222	0.0118520361439801\\
0.174048	0.00682404892401531\\
0.174049777777778	0.00691981381332918\\
0.174053333333333	0.0133761015705079\\
0.174058666666667	0.00413644619050949\\
0.174060444444444	0.00683745834200608\\
0.174064	0.00448804369312303\\
0.174065777777778	0.00831470526362912\\
0.174067555555556	0.00346928947531561\\
0.174072888888889	0.00966014091688078\\
0.174076444444444	0.00641289033234507\\
0.17408	0.0108890374642287\\
0.174081777777778	0.00630320978698784\\
0.174085333333333	0.00875767286135851\\
0.174088888888889	0.00360238608937755\\
0.174094222222222	0.0168547010975049\\
0.174097777777778	0.00974831938600548\\
0.174099555555556	0.0110494902325315\\
0.174103111111111	0.00723593344039222\\
0.174110222222222	0.016817162267886\\
0.174115555555556	0.00708325624708059\\
0.174117333333333	0.0096663257528101\\
0.174120888888889	0.00539306948053178\\
0.174122666666667	0.00581507733043873\\
0.174124444444444	0.00553469409607471\\
0.174128	0.0117040996998803\\
0.174131555555556	0.00658768322556913\\
0.174135111111111	0.0173335666674301\\
0.174136888888889	0.0116667528388077\\
0.174140444444444	0.0163139103757665\\
0.174147555555556	0.00399556107923815\\
0.174149333333333	0.00412640582987156\\
0.174152888888889	0.0011522311423284\\
0.174156444444444	0.00778859816390728\\
0.174158222222222	0.00717388543025288\\
0.174161777777778	0.01249074390438\\
0.174165333333333	0.00637233311536881\\
0.174168888888889	0.013165760830994\\
0.174172444444444	0.0101323162917724\\
0.174174222222222	0.018156167252443\\
0.174177777777778	0.0148793866249374\\
0.174179555555556	0.0183895262336221\\
0.174183111111111	0.0165313450050645\\
0.174188444444444	0.0249566491187579\\
0.174200888888889	0.00269431917557847\\
0.174208	0.0153065574994166\\
0.174213333333333	0.0115165845084246\\
0.174215111111111	0.0185387576464957\\
0.174225777777778	0.00238046110092599\\
0.174229333333333	0.00713659248792775\\
0.174231111111111	0.00394202028544463\\
0.174234666666667	0.00874117002833849\\
0.174238222222222	0.0010853323525527\\
0.174241777777778	0.00665849358558054\\
0.174243555555556	0.00448531692028781\\
0.174247111111111	0.00792968507767899\\
0.174248888888889	0.00727742689740424\\
0.174254222222222	0.0115948710525839\\
0.174259555555556	0.00320056732410309\\
0.174268444444444	0.0115087915092044\\
0.174273777777778	0.00858998185025281\\
0.174277333333333	0.0103108248508561\\
0.174279111111111	0.008702814979719\\
0.174280888888889	0.0113450886909077\\
0.174284444444444	0.00743265452718786\\
0.174288	0.00911699553052053\\
0.174293333333333	0.00292113676712916\\
0.174295111111111	0.00500160005317121\\
0.174300444444444	0.00361167892234956\\
0.174305777777778	0.0147248250084595\\
0.174309333333333	0.00519051727801961\\
0.174314666666667	0.019149628434118\\
0.174318222222222	0.00380581055386853\\
0.174323555555556	0.0131257357434778\\
0.174325333333333	0.0121023796431714\\
0.174328888888889	0.0143203385928188\\
0.174334222222222	0.00335349009288577\\
0.174337777777778	0.00816720804019061\\
0.174339555555556	0.00554680956269124\\
0.174343111111111	0.0120363008042747\\
0.174344888888889	0.0114838190588611\\
0.174348444444444	0.0138585055057193\\
0.174353777777778	0.00754038771537879\\
0.174355555555556	0.00142695819644129\\
0.174360888888889	0.0102396476429232\\
0.174364444444444	0.00898097718616225\\
0.174368	0.0127812656088182\\
0.174375111111111	0.00288600243272474\\
0.174376888888889	0.00573654223576198\\
0.174378666666667	0.00298418433623521\\
0.174382222222222	0.00936749336265016\\
0.174385777777778	0.00585654848847889\\
0.174389333333333	0.0100359858118121\\
0.174392888888889	0.00550196115355786\\
0.174396444444444	0.0088676855016126\\
0.174398222222222	0.0096883300017962\\
0.174403555555556	0.00448506405290083\\
0.174408888888889	0.0152291097398991\\
0.174412444444444	0.00872171930499993\\
0.174414222222222	0.0127652637557226\\
0.174421333333333	0.00256126397963768\\
0.174424888888889	0.0117273914734788\\
0.174426666666667	0.00649319865120856\\
0.174428444444444	0.00854427723722409\\
0.174433777777778	0.00168089913855068\\
0.174435555555556	0.00542335297745786\\
0.174440888888889	0.00214832968815437\\
0.174446222222222	0.00586460526371591\\
0.174448	0.000858372602824925\\
0.174449777777778	0.00301425923320867\\
0.174453333333333	0.00132465331206785\\
0.174456888888889	0.00910089937575753\\
0.174462222222222	0.00486937502180854\\
0.174465777777778	0.00523790283725845\\
0.174467555555556	0.00207482376560242\\
0.174471111111111	0.00988798679745256\\
0.174474666666667	0.00334680139035881\\
0.174476444444444	0.00642225703298033\\
0.174478222222222	0.00370569458705802\\
0.174481777777778	0.0115747008905014\\
0.174485333333333	0.00180570664339463\\
0.174488888888889	0.00671152553663584\\
0.174490666666667	0.00577023882545347\\
0.174492444444444	0.0092762974545596\\
0.174494222222222	0.00200470077305617\\
0.174499555555556	0.0093673821502803\\
0.174504888888889	0.00475178885076283\\
0.174506666666667	0.0107887929211312\\
0.174510222222222	0.00337165572967041\\
0.174513777777778	0.00574130192860753\\
0.174515555555556	0.00238446936774669\\
0.174519111111111	0.0114970695162877\\
0.174522666666667	0.00817946661027916\\
0.174524444444444	0.014140956090109\\
0.174531555555556	0.003107705903937\\
0.174535111111111	0.00960010126259905\\
0.174538666666667	0.00474472646299218\\
0.174542222222222	0.0124239364774012\\
0.174545777777778	0.00975560776868303\\
0.174549333333333	0.0149569348336806\\
0.174551111111111	0.0120012187101422\\
0.174552888888889	0.0123898075141325\\
0.174556444444444	0.00473645309727089\\
0.174561777777778	0.014981600798289\\
0.174565333333333	0.00330809484356831\\
0.174568888888889	0.0052078383762085\\
0.174572444444444	0.00144847642587831\\
0.174577777777778	0.00827684755610417\\
0.174579555555556	0.00460087986882407\\
0.174581333333333	0.00836156184835798\\
0.174584888888889	0.0027195001259257\\
0.174586666666667	0.0114625967047706\\
0.174588444444444	0.0102314581319996\\
0.174590222222222	0.0114592514786202\\
0.174593777777778	0.00205571040001806\\
0.174600888888889	0.0110175585123779\\
0.174604444444444	0.0055427833119488\\
0.174611555555556	0.0111537029539734\\
0.174615111111111	0.00639367436412722\\
0.174616888888889	0.00920518107814658\\
0.174625777777778	0.00180425746239379\\
0.174629333333333	0.008417874466183\\
0.174631111111111	0.00565727310629102\\
0.174636444444444	0.0179302319830607\\
0.17464	0.0114452781442282\\
0.174641777777778	0.0137391107011908\\
0.174643555555556	0.0129836148364715\\
0.174647111111111	0.0154849976237895\\
0.174650666666667	0.0108059905232542\\
0.174654222222222	0.0117726821292611\\
0.174657777777778	0.00325225404950266\\
0.174661333333333	0.0091203544559344\\
0.174664888888889	0.00291898711952635\\
0.174668444444444	0.0106130767378775\\
0.174672	0.00347907644249792\\
0.174673777777778	0.00628654853721494\\
0.174675555555556	0.00299844837974339\\
0.174680888888889	0.00414399674608404\\
0.174682666666667	0.0033487144952889\\
0.174686222222222	0.00955162941669421\\
0.174688	0.00806546639145439\\
0.174693333333333	0.0135530285553258\\
0.174696888888889	0.0067103462948008\\
0.174698666666667	0.00708326321357755\\
0.174700444444444	0.00642916034443344\\
0.174702222222222	0.00833722004936041\\
0.174711111111111	0.00166030152193236\\
0.174714666666667	0.00603960182307658\\
0.174718222222222	0.00141579122591057\\
0.17472	0.00988490600702754\\
0.174723555555556	0.00571645127199691\\
0.174727111111111	0.0138215103070791\\
0.174734222222222	0.00956128843182605\\
0.174736	0.00715246157508811\\
0.174737777777778	0.00983956847641165\\
0.174741333333333	0.00604551635937495\\
0.174743111111111	0.0088369957243031\\
0.174746666666667	0.0040987691282944\\
0.174752	0.0183403974941772\\
0.174757333333333	0.00552676691557499\\
0.174759111111111	0.00926081725668901\\
0.174764444444444	0.00455097940034432\\
0.174766222222222	0.00543054548237859\\
0.174768	0.00494177504772983\\
0.174773333333333	0.0111124579773133\\
0.174775111111111	0.00831097256119559\\
0.174778666666667	0.0105427841851362\\
0.174782222222222	0.00509820902487496\\
0.174784	0.00945452518687015\\
0.174785777777778	0.00616229251945888\\
0.174787555555556	0.00669758586995456\\
0.174792888888889	0.00452513105923535\\
0.174798222222222	0.012631838752728\\
0.1748	0.0125679133496205\\
0.174801777777778	0.0174416518922681\\
0.174805333333333	0.0140664014423716\\
0.174807111111111	0.0160530726870616\\
0.174810666666667	0.0120147941834837\\
0.174814222222222	0.0160318016628614\\
0.174819555555556	0.00392220546297598\\
0.174826666666667	0.0193888169364681\\
0.174830222222222	0.0107421393861635\\
0.174833777777778	0.0180743997126346\\
0.174835555555556	0.0137754503113609\\
0.174837333333333	0.0145109295980889\\
0.174839111111111	0.00823729715610058\\
0.174842666666667	0.0156595878818764\\
0.174846222222222	0.0107371716502662\\
0.174849777777778	0.0141156546108807\\
0.174858666666667	0.00213444885921363\\
0.174872888888889	0.0182611517452255\\
0.174874666666667	0.0146395226263357\\
0.174876444444444	0.0176667915632843\\
0.174878222222222	0.0105954960859462\\
0.174881777777778	0.0148284538321852\\
0.174887111111111	0.00265693114079726\\
0.174888888888889	0.00431598500027766\\
0.174890666666667	0.000896116708338252\\
0.174892444444444	0.00332057368290006\\
0.174894222222222	0.00147667009050897\\
0.174897777777778	0.00779984469162143\\
0.174899555555556	0.00599356558095243\\
0.174901333333333	0.00796309348721772\\
0.174903111111111	0.00789597346271129\\
0.174906666666667	0.0044631846410737\\
0.174908444444444	0.00830929752404461\\
0.174910222222222	0.00622210761592387\\
0.174912	0.0144012592259136\\
0.174920888888889	0.00242118322333731\\
0.174928	0.0111132745876892\\
0.174929777777778	0.0107345035667067\\
0.174931555555556	0.0126833357687462\\
0.174933333333333	0.0103475073966166\\
0.174935111111111	0.0113979254370006\\
0.174938666666667	0.00540092530876807\\
0.174940444444444	0.00546259079316297\\
0.174942222222222	0.0113806478522799\\
0.174944	0.0101398045159369\\
0.174945777777778	0.0119854473374599\\
0.174952888888889	0.00268178779873818\\
0.174954666666667	0.00458241234400941\\
0.174956444444444	0.0032129921598032\\
0.174958222222222	0.00628189959555336\\
0.17496	0.00602216564790428\\
0.174963555555556	0.00653866731218369\\
0.174965333333333	0.00600318042082384\\
0.174968888888889	0.0138627242546351\\
0.174970666666667	0.00690370998985471\\
0.174972444444444	0.0100623412991225\\
0.174976	0.00632170576232474\\
0.174981333333333	0.0132808606806565\\
0.174984888888889	0.00744408962010157\\
0.174986666666667	0.00963075973087507\\
0.174992	0.0014101231804938\\
0.174993777777778	0.00264053763083777\\
0.174995555555556	0.00164080730753902\\
0.174997333333333	0.00603204144133743\\
0.175000888888889	0.00567498656599186\\
0.175004444444444	0.0145094335390208\\
0.175006222222222	0.0138707196644671\\
0.175008	0.0139602465548809\\
0.175011555555556	0.00427280276527389\\
0.175015111111111	0.00873398768018979\\
0.175016888888889	0.00521541067809522\\
0.175018666666667	0.00715426437549119\\
0.175020444444444	0.00473141829727178\\
0.175031111111111	0.0200674022220359\\
0.17504	0.00534238560071887\\
0.175041777777778	0.0119954803360263\\
0.175045333333333	0.00341793541237562\\
0.175047111111111	0.00873025773331981\\
0.175048888888889	0.00691428986122222\\
0.175054222222222	0.0101638967239675\\
0.175057777777778	0.0017544765867438\\
0.175068444444444	0.0173807993881133\\
0.175070222222222	0.01676075530449\\
0.175073777777778	0.0182921615134284\\
0.175075555555556	0.0158082117404822\\
0.175077333333333	0.0176451594416633\\
0.175086222222222	0.00281830482782833\\
0.175089777777778	0.00767323491199531\\
0.175091555555556	0.00564207043745824\\
0.175095111111111	0.0123764791090017\\
0.175098666666667	0.00999000269320277\\
0.175104	0.0149712286411232\\
0.175107555555556	0.000822595912922913\\
0.175112888888889	0.00986197223549415\\
0.175116444444444	0.00617811745215952\\
0.175118222222222	0.00953753782576822\\
0.17512	0.00860658431311104\\
0.175123555555556	0.00854021187165099\\
0.175125333333333	0.00947566067422703\\
0.175127111111111	0.00703141951584182\\
0.175128888888889	0.00825005914656995\\
0.175134222222222	0.00293566593908473\\
0.175137777777778	0.00905640658937851\\
0.175141333333333	0.00491272997342718\\
0.175143111111111	0.0102005076210148\\
0.175146666666667	0.00568506270263391\\
0.175152	0.00996405407471024\\
0.175153777777778	0.00585109367261366\\
0.175155555555556	0.00694094538493756\\
0.175159111111111	0.0019609594784438\\
0.175162666666667	0.00325898502619568\\
0.175164444444444	0.00305092758565789\\
0.175166222222222	0.00749599080212363\\
0.175169777777778	0.00223970074263674\\
0.175175111111111	0.00906075327148886\\
0.175176888888889	0.00559096824019195\\
0.175180444444444	0.0118419131989923\\
0.175182222222222	0.00710566360196024\\
0.175187555555556	0.0165469877463998\\
0.175194666666667	0.00465498807395298\\
0.175196444444444	0.0107498943762408\\
0.175201777777778	0.00690017372465798\\
0.175205333333333	0.010426870796306\\
0.175208888888889	0.0076233485212682\\
0.175216	0.0158931524173616\\
0.175219555555556	0.0107512329648138\\
0.175224888888889	0.0235722296425052\\
0.175230222222222	0.00526428939549783\\
0.175232	0.00792373572422991\\
0.175233777777778	0.004641289777434\\
0.175235555555556	0.00485624070626789\\
0.175237333333333	0.00370981258461203\\
0.175239111111111	0.00502457969915934\\
0.175242666666667	0.00355927162788908\\
0.175244444444444	0.00374146560908484\\
0.175246222222222	0.00314078404076884\\
0.175248	0.00913858104488752\\
0.175253333333333	0.000339087695311102\\
0.175255111111111	0.00478686260657962\\
0.175256888888889	0.00298461176503934\\
0.175265777777778	0.0117134658342864\\
0.175269333333333	0.00144553381021667\\
0.175271111111111	0.00590287161257488\\
0.175272888888889	0.00289838139191143\\
0.175274666666667	0.00476138722169989\\
0.175276444444444	0.00325294909399901\\
0.175278222222222	0.00795278837923283\\
0.175281777777778	0.00383909422527143\\
0.175283555555556	0.00650688054018278\\
0.175285333333333	0.00605461756157621\\
0.175288888888889	0.0132964252191715\\
0.175292444444444	0.00395961762185285\\
0.175294222222222	0.00765317811011154\\
0.175296	0.00437702294952796\\
0.175299555555556	0.0125642913666894\\
0.175304888888889	0.00790899609145368\\
0.175306666666667	0.0129944747100485\\
0.175308444444444	0.00574616547583021\\
0.175313777777778	0.0131542649427381\\
0.175317333333333	0.00753646025291219\\
0.175320888888889	0.0134305430732652\\
0.175322666666667	0.00819703245757628\\
0.175324444444444	0.00908287806999725\\
0.175328	0.00350626708750071\\
0.175329777777778	0.00405482164769869\\
0.175331555555556	0.00350098792441425\\
0.175335111111111	0.0107569118576711\\
0.175336888888889	0.0088391277310188\\
0.175338666666667	0.00942721348641573\\
0.175340444444444	0.00691485811248196\\
0.175344	0.0131291709189363\\
0.175349333333333	0.00787717478743297\\
0.175352888888889	0.0100970462652475\\
0.175354666666667	0.00574619228425424\\
0.175356444444444	0.00903969769995147\\
0.17536	0.0031529144307603\\
0.175361777777778	0.00895308150610366\\
0.175363555555556	0.00242645396263619\\
0.175368888888889	0.0103118894972226\\
0.175372444444444	0.00804669458555454\\
0.175374222222222	0.00958924344161602\\
0.175377777777778	0.0033039134256394\\
0.175381333333333	0.0098511545127736\\
0.175383111111111	0.00213308004350646\\
0.175388444444444	0.00962375283747929\\
0.175390222222222	0.00568297902624132\\
0.175393777777778	0.0127020352421871\\
0.175395555555556	0.00952998885831471\\
0.175397333333333	0.0096765089591771\\
0.175399111111111	0.0061832807236383\\
0.175400888888889	0.00779581470235188\\
0.175408	0.00288052668934599\\
0.175411555555556	0.00645994754160245\\
0.175413333333333	0.00493158311490793\\
0.175416888888889	0.0113823809579531\\
0.175418666666667	0.00779132433987778\\
0.175420444444444	0.00934227776382765\\
0.175424	0.00376608674408827\\
0.175425777777778	0.00924423639048574\\
0.175429333333333	0.00284219493183727\\
0.17544	0.0147705423582839\\
0.175441777777778	0.0092032970411681\\
0.175445333333333	0.0169973813292826\\
0.175448888888889	0.0105066664991368\\
0.175454222222222	0.0134405561845543\\
0.175459555555556	0.00274824445419011\\
0.175464888888889	0.00720045115004969\\
0.175470222222222	0.00150911716006158\\
0.175480888888889	0.0133136587726116\\
0.175484444444444	0.00857393869170989\\
0.175489777777778	0.0234265474431565\\
0.175493333333333	0.0127577305821518\\
0.175495111111111	0.0185690560788287\\
0.175500444444444	0.00230750908507865\\
0.175505777777778	0.0100904510993827\\
0.175509333333333	0.00704238298171311\\
0.175512888888889	0.0124953117684303\\
0.175516444444444	0.00229499091619861\\
0.175518222222222	0.00476158228009368\\
0.17552	0.0012941300265791\\
0.175525333333333	0.0069573610173482\\
0.175527111111111	0.00687298321982943\\
0.175528888888889	0.00751900557607016\\
0.175532444444444	0.00289334001518804\\
0.175534222222222	0.00922448884218055\\
0.175536	0.00414575183524116\\
0.175539555555556	0.00606866209417165\\
0.175544888888889	0.0179391785062166\\
0.175550222222222	0.00656590060822004\\
0.175555555555556	0.0168754079332295\\
0.175560888888889	0.00525803358541416\\
0.175562666666667	0.0060441907125085\\
0.175566222222222	0.00313962363139278\\
0.175568	0.00550890919144406\\
0.175569777777778	0.00339656534170601\\
0.175571555555556	0.00993755506742847\\
0.175575111111111	0.00604837864382038\\
0.175576888888889	0.0100651926319356\\
0.175580444444444	0.00170031792042352\\
0.175587555555556	0.00763593880691324\\
0.175589333333333	0.00752167864055767\\
0.175591111111111	0.00787594712233977\\
0.175592888888889	0.00696125354055452\\
0.175601777777778	0.0163210977643015\\
0.175605333333333	0.0135939006933155\\
0.175607111111111	0.0148507713653167\\
0.175608888888889	0.0127685335082098\\
0.175610666666667	0.0135440986134501\\
0.175614222222222	0.0159993119433699\\
0.175616	0.00911211309013599\\
0.175619555555556	0.0134158369976594\\
0.175626666666667	0.00325883505327332\\
0.175632	0.00924252753429966\\
0.175635555555556	0.00675297803482527\\
0.175642666666667	0.0148024917798316\\
0.175648	0.00546750574242569\\
0.175653333333333	0.0103339293007692\\
0.175656888888889	0.00469657040312468\\
0.175658666666667	0.00973112513793151\\
0.175660444444444	0.00689057071670351\\
0.175664	0.0106862333701948\\
0.175665777777778	0.00465882138062243\\
0.175667555555556	0.0106448785194079\\
0.175671111111111	0.00715630800347808\\
0.175672888888889	0.0157690908138775\\
0.175676444444444	0.00909563103579589\\
0.17568	0.012058570619803\\
0.175683555555556	0.00716431958602917\\
0.175685333333333	0.00958026530027217\\
0.175687111111111	0.0083795646371338\\
0.175688888888889	0.011794256361512\\
0.175690666666667	0.00886848535049395\\
0.175692444444444	0.0143818466968982\\
0.175696	0.00914272772796645\\
0.175697777777778	0.0109466986859475\\
0.175703111111111	0.000372481417049153\\
0.175706666666667	0.0128395165126242\\
0.175710222222222	0.00844142291337979\\
0.175713777777778	0.012695475871509\\
0.175719111111111	0.00354212058312633\\
0.175724444444444	0.00872777688537857\\
0.175726222222222	0.00800973092430304\\
0.175729777777778	0.01958671449873\\
0.175735111111111	0.00898674833130575\\
0.175736888888889	0.0104083186902259\\
0.175740444444444	0.00589281284481072\\
0.175744	0.00711132833593517\\
0.175745777777778	0.0024474028125176\\
0.175752888888889	0.0123817233970742\\
0.175756444444444	0.00591154935771293\\
0.175767111111111	0.0201716530361793\\
0.175779555555556	0.00577479634660702\\
0.175781333333333	0.00733729136461911\\
0.175783111111111	0.0066074219766572\\
0.175784888888889	0.00968301865924215\\
0.175788444444444	0.00477883384778982\\
0.175790222222222	0.00726531999761881\\
0.175792	0.00628515621492634\\
0.175793777777778	0.00825177360255841\\
0.175795555555556	0.00287571660285291\\
0.175797333333333	0.00637157221750556\\
0.175800888888889	0.0011204061317214\\
0.175806222222222	0.00778643669927193\\
0.175809777777778	0.00234067093497098\\
0.175816888888889	0.00887448891670217\\
0.175818666666667	0.00847408948293535\\
0.175822222222222	0.0173685172079563\\
0.175831111111111	0.00365517763093365\\
0.175834666666667	0.0103972187657877\\
0.17584	0.00615620404827491\\
0.175848888888889	0.0178165311323686\\
0.175852444444444	0.0168856215002017\\
0.175856	0.0199563140704243\\
0.175857777777778	0.0158404544612475\\
0.175861333333333	0.017432580146156\\
0.175863111111111	0.0209207217942012\\
0.175864888888889	0.0192261852261527\\
0.175866666666667	0.0192781396393023\\
0.175868444444444	0.0230869654924349\\
0.175872	0.0111341772681121\\
0.175873777777778	0.0120926311244969\\
0.175877333333333	0.00651255784815832\\
0.175879111111111	0.00838145980743699\\
0.175880888888889	0.0044045295028243\\
0.175882666666667	0.00608951201937488\\
0.175888	0.00172072101423668\\
0.175893333333333	0.00772294494154602\\
0.175898666666667	0.00159079294461301\\
0.175905777777778	0.00700603511509326\\
0.175907555555556	0.00407694459477329\\
0.175909333333333	0.00433720981869135\\
0.175912888888889	0.00198376371348197\\
0.175914666666667	0.00952153271659123\\
0.175921777777778	0.00210557159113314\\
0.175925333333333	0.00307489581561124\\
0.175927111111111	0.00143192648065249\\
0.175928888888889	0.00513659561997151\\
0.175934222222222	0.00141400503208222\\
0.175936	0.00505804239044863\\
0.175941333333333	0.00141753664229446\\
0.175944888888889	0.00948888169524065\\
0.175946666666667	0.00774297513881964\\
0.175948444444444	0.0108768826129789\\
0.175950222222222	0.0053295193205512\\
0.175952	0.00543285021501974\\
0.175953777777778	0.00826157120755588\\
0.175955555555556	0.00397006068806013\\
0.175959111111111	0.013529004179519\\
0.175966222222222	0.00170386179283374\\
0.175968	0.00177904798380915\\
0.175971555555556	0.00696966797396961\\
0.175973333333333	0.00583791429737562\\
0.175975111111111	0.00746691044525088\\
0.175976888888889	0.00636764772977488\\
0.175980444444444	0.00930520184752784\\
0.175985777777778	0.000792676805186104\\
0.175992888888889	0.0145306899387804\\
0.175994666666667	0.00982296539803085\\
0.175998222222222	0.015092668877745\\
0.176	0.00841024323508874\\
0.176003555555556	0.0107717155369443\\
0.176007111111111	0.00102977897148787\\
0.176019555555556	0.0158956720504473\\
0.176021333333333	0.0128737378556615\\
0.176023111111111	0.0147633667300211\\
0.176028444444444	0.00516094258889724\\
0.176032	0.016104192397584\\
0.176033777777778	0.0126152353910395\\
0.176035555555556	0.015530496817331\\
0.176037333333333	0.0140282533176852\\
0.176039111111111	0.0147733324737317\\
0.176046222222222	0.00428220078854508\\
0.176048	0.00746456067186221\\
0.176051555555556	0.0109419479131265\\
0.176055111111111	0.00692057561624074\\
0.176058666666667	0.0122928552705264\\
0.176062222222222	0.00873884323789317\\
0.176064	0.00984891061103974\\
0.176067555555556	0.0058608461260875\\
0.176071111111111	0.00911837413249333\\
0.176074666666667	0.00260927975727945\\
0.176076444444444	0.00780264806152212\\
0.17608	0.00414747363287377\\
0.176085333333333	0.011836805343763\\
0.176087111111111	0.00577315124189129\\
0.176092444444444	0.0145347522704573\\
0.176094222222222	0.0128647002671562\\
0.176096	0.013910545095517\\
0.176097777777778	0.0130788054701474\\
0.176099555555556	0.0133678537302546\\
0.176103111111111	0.00560952957474406\\
0.176106666666667	0.00777806817857682\\
0.176108444444444	0.00453998382534504\\
0.176110222222222	0.00612070265305298\\
0.176112	0.00342625044427242\\
0.176113777777778	0.00619275334603209\\
0.176115555555556	0.00479007362923781\\
0.176119111111111	0.0124017077405022\\
0.176124444444444	0.00796015138000575\\
0.176128	0.00987268266328961\\
0.176129777777778	0.00773409432052832\\
0.176131555555556	0.00832460736196552\\
0.176133333333333	0.00116894654094574\\
0.176135111111111	0.0062288895199441\\
0.176136888888889	0.00190960382107924\\
0.176144	0.00984819902018647\\
0.176145777777778	0.00745456189289478\\
0.176147555555556	0.0124334157313424\\
0.176149333333333	0.0114958042737376\\
0.176151111111111	0.0142214970428767\\
0.176154666666667	0.00683319743897604\\
0.176156444444444	0.00689333527778266\\
0.176158222222222	0.00445519118178689\\
0.17616	0.0079529223622776\\
0.176161777777778	0.0044240722203569\\
0.176165333333333	0.00892261466569683\\
0.176167111111111	0.0072676200033174\\
0.176172444444444	0.0137093295742895\\
0.176177777777778	0.00864009761042556\\
0.176179555555556	0.0120776853013032\\
0.176188444444444	0.00625555605823092\\
0.176190222222222	0.00719955381781417\\
0.176192	0.00602133644828506\\
0.176193777777778	0.00871579141847006\\
0.176197333333333	0.00208426166299208\\
0.176200888888889	0.0105640975388723\\
0.176202666666667	0.0103797812746367\\
0.176206222222222	0.0178040753371137\\
0.176209777777778	0.00571689617851026\\
0.176213333333333	0.00900113893212764\\
0.176215111111111	0.00177795616442181\\
0.176216888888889	0.0060107888456761\\
0.176218666666667	0.00299323536979518\\
0.176224	0.0111352513685654\\
0.176227555555556	0.0171642906353775\\
0.176231111111111	0.00855308520791356\\
0.176232888888889	0.010258831806798\\
0.176234666666667	0.00890534998489623\\
0.176241777777778	0.0139086528417939\\
0.176243555555556	0.0129355251264067\\
0.176245333333333	0.0146126925461602\\
0.176248888888889	0.00755826657704345\\
0.176250666666667	0.00890965777954522\\
0.176254222222222	0.000833411498238235\\
0.176257777777778	0.0111287865717026\\
0.176259555555556	0.0097791513260817\\
0.176261333333333	0.0120594880632676\\
0.176264888888889	0.00930753556388147\\
0.176268444444444	0.0197544079465778\\
0.176272	0.0162932395851033\\
0.176273777777778	0.0201805622372356\\
0.176277333333333	0.00775813445185425\\
0.176282666666667	0.0136400974558952\\
0.176286222222222	0.0081982186195883\\
0.176288	0.0144975369262474\\
0.176291555555556	0.00645351853751538\\
0.176295111111111	0.018702270272725\\
0.176302222222222	0.00233510665182735\\
0.176309333333333	0.0130851665364626\\
0.176311111111111	0.0103459098898328\\
0.176312888888889	0.0178020832217913\\
0.176314666666667	0.0158763030478585\\
0.176316444444444	0.0165840040310129\\
0.176318222222222	0.0157124872396446\\
0.176321777777778	0.0207189042605814\\
0.176336	0.000986967655370014\\
0.176339555555556	0.00697529857741266\\
0.176341333333333	0.00435230224337421\\
0.176343111111111	0.00502209462801981\\
0.176344888888889	0.00332627692305687\\
0.176350222222222	0.0121909104333636\\
0.176352	0.00786205321931485\\
0.176355555555556	0.0118584270009028\\
0.176360888888889	0.00569963809380164\\
0.176366222222222	0.00705017230638411\\
0.176369777777778	0.0119803785739004\\
0.176373333333333	0.00728448199486412\\
0.176375111111111	0.0134506509609562\\
0.176376888888889	0.0131821973334247\\
0.176380444444444	0.0171265954375131\\
0.176385777777778	0.0115379499671495\\
0.176389333333333	0.014339321004235\\
0.176394666666667	0.00445166158146842\\
0.176398222222222	0.00526680257653386\\
0.1764	0.00432222191295381\\
0.176407111111111	0.0113339702063542\\
0.176410666666667	0.00415814382569038\\
0.176414222222222	0.0106034619677977\\
0.176419555555556	0.00281913849765936\\
0.176423111111111	0.0102759468416188\\
0.176424888888889	0.0069738186153192\\
0.176426666666667	0.00935754156725088\\
0.176432	0.00187607634997394\\
0.176435555555556	0.00586813009908463\\
0.176439111111111	0.00456224355039361\\
0.176448	0.0150784295200451\\
0.176451555555556	0.003147514268003\\
0.176456888888889	0.00647036877384166\\
0.176458666666667	0.00499446886261318\\
0.176464	0.0104139567240225\\
0.176465777777778	0.00453094925868883\\
0.176471111111111	0.013666122675301\\
0.176472888888889	0.0118598852646054\\
0.176474666666667	0.0125659037529412\\
0.176478222222222	0.010374279710283\\
0.176483555555556	0.0164436040612592\\
0.176488888888889	0.00936933947400065\\
0.176492444444444	0.0124648580298736\\
0.176496	0.00801064518400876\\
0.176501333333333	0.0170985013369897\\
0.176506666666667	0.00730894088508383\\
0.176510222222222	0.013870234005139\\
0.176513777777778	0.00369993737419505\\
0.176515555555556	0.00802944677679457\\
0.176520888888889	0.00156023532943209\\
0.176522666666667	0.00582638471015667\\
0.176524444444444	0.00296450016681984\\
0.176528	0.00409346765194624\\
0.176529777777778	0.00794415427717052\\
0.176533333333333	0.00662206200615986\\
0.176535111111111	0.00668828966335097\\
0.176536888888889	0.00501583131724678\\
0.176538666666667	0.0054274506441819\\
0.176540444444444	0.00415451316406024\\
0.176545777777778	0.0119983718726518\\
0.176551111111111	0.00105584122939439\\
0.176552888888889	0.00570994241473352\\
0.176554666666667	0.00525887996414204\\
0.176556444444444	0.00532863723096039\\
0.176558222222222	0.0119639314637772\\
0.176563555555556	0.00528107197530034\\
0.176572444444444	0.0113219240794677\\
0.176577777777778	0.00373538357745662\\
0.176579555555556	0.00657900277257673\\
0.176584888888889	0.0111062625541651\\
0.176590222222222	0.00653016339081675\\
0.176595555555556	0.0105284787942182\\
0.176597333333333	0.00934456702857783\\
0.176599111111111	0.011471244792492\\
0.176602666666667	0.00752717770736838\\
0.176604444444444	0.0150680081484308\\
0.176608	0.0111461401608715\\
0.176609777777778	0.0145865245810854\\
0.176613333333333	0.00919236287095423\\
0.176615111111111	0.00967676421378422\\
0.176616888888889	0.00540452168865652\\
0.176620444444444	0.0119441247269425\\
0.176624	0.00734633070171581\\
0.176631111111111	0.0124087758929653\\
0.176634666666667	0.00387583042318207\\
0.176638222222222	0.00597741844653787\\
0.17664	0.00427416521295068\\
0.176647111111111	0.010355529020257\\
0.176648888888889	0.0050288870678343\\
0.176652444444444	0.00839934524935954\\
0.176654222222222	0.00631398812126621\\
0.176657777777778	0.0107110093908561\\
0.176659555555556	0.00669761254717727\\
0.176663111111111	0.00755055461228035\\
0.176666666666667	0.00593045547177115\\
0.176670222222222	0.00912988354820107\\
0.176672	0.00271097412282365\\
0.176675555555556	0.0108770883191516\\
0.176679111111111	0.00617722971991536\\
0.176686222222222	0.00815971693168641\\
0.176691555555556	0.00385377799721473\\
0.176693333333333	0.00539918627590605\\
0.176700444444444	0.00156119238178903\\
0.176704	0.004795886883869\\
0.176707555555556	0.00356639810317669\\
0.176711111111111	0.0109113776081782\\
0.176714666666667	0.00680828069646763\\
0.176716444444444	0.0101692742189197\\
0.176718222222222	0.00675351545646005\\
0.17672	0.0108890028181674\\
0.176721777777778	0.00802749397526775\\
0.176723555555556	0.00849211452618445\\
0.176725333333333	0.00480198238463486\\
0.176728888888889	0.00641513101820052\\
0.176730666666667	0.0036164765917242\\
0.176736	0.00896825965196169\\
0.176741333333333	0.00202357302773506\\
0.176746666666667	0.00820170129250977\\
0.176748444444444	0.00798645191539479\\
0.176750222222222	0.011782532123457\\
0.176752	0.00917104184014864\\
0.176755555555556	0.015868907651363\\
0.176757333333333	0.0117391802764377\\
0.176760888888889	0.0154417998011891\\
0.176768	0.0107518326002127\\
0.176769777777778	0.0142889484823663\\
0.176775111111111	0.00272066485495706\\
0.176778666666667	0.00313272764235972\\
0.176780444444444	0.00256385851255672\\
0.176785777777778	0.00720800741212238\\
0.176789333333333	0.00254236721809237\\
0.176791111111111	0.00419268249513066\\
0.176792888888889	0.00412575404619042\\
0.176796444444444	0.00845049387439745\\
0.176798222222222	0.00706381603098696\\
0.1768	0.00847855540711331\\
0.176803555555556	0.00236726865311593\\
0.176807111111111	0.00630731847015778\\
0.176810666666667	0.00297913720222517\\
0.176814222222222	0.0122818124438704\\
0.176816	0.0094414324127364\\
0.176817777777778	0.0095396502733627\\
0.176819555555556	0.014640972114797\\
0.176823111111111	0.0101278368625087\\
0.176826666666667	0.015241569809798\\
0.176828444444444	0.0118017838327735\\
0.176830222222222	0.0118757269892615\\
0.176832	0.0141033777203206\\
0.176835555555556	0.0104344192045921\\
0.176837333333333	0.0106133335242653\\
0.176844444444444	0.00243841935863012\\
0.176846222222222	0.0040705083056265\\
0.176848	0.00361073650581301\\
0.176853333333333	0.0060671382392673\\
0.176856888888889	0.0161215393164932\\
0.176858666666667	0.012675297071566\\
0.176862222222222	0.0227994335586553\\
0.176865777777778	0.0140944991593389\\
0.176867555555556	0.0162994040139957\\
0.176871111111111	0.00349527961426294\\
0.176876444444444	0.0113408683879346\\
0.17688	0.00867155153941251\\
0.176885333333333	0.0191416716208511\\
0.176887111111111	0.0173542023314348\\
0.176888888888889	0.0177203235341011\\
0.176890666666667	0.0127139688810663\\
0.176896	0.00888539720863749\\
0.176897777777778	0.0118356387292455\\
0.176899555555556	0.00600400763736803\\
0.176903111111111	0.00914315933249116\\
0.176904888888889	0.00827237416128185\\
0.176906666666667	0.010120047271278\\
0.176908444444444	0.00762397799989625\\
0.176912	0.00976495002087024\\
0.176915555555556	0.00613928247946566\\
0.176920888888889	0.0155131989290858\\
0.176929777777778	0.00207210546230666\\
0.176935111111111	0.010389627064703\\
0.176938666666667	0.00567391841954568\\
0.176942222222222	0.0107031497097106\\
0.176944	0.00859911142122763\\
0.176945777777778	0.0109886445761355\\
0.176949333333333	0.00274707027588825\\
0.176954666666667	0.0116197627049498\\
0.176956444444444	0.00966365263838131\\
0.176958222222222	0.0105662532666066\\
0.176961777777778	0.00823622853389236\\
0.176965333333333	0.0142810958330063\\
0.176968888888889	0.0105667391921529\\
0.176970666666667	0.0134354427468981\\
0.176972444444444	0.0128349802778809\\
0.176976	0.0178148120332703\\
0.176979555555556	0.0098251645325208\\
0.176981333333333	0.0116082744392148\\
0.176984888888889	0.00603355487792262\\
0.176986666666667	0.00665783607383874\\
0.176990222222222	0.00173339579168566\\
0.176997333333333	0.0109557025185274\\
0.177000888888889	0.00989272845378039\\
0.177009777777778	0.0163949022527386\\
0.177011555555556	0.0115454062242953\\
0.177015111111111	0.0142411771792995\\
0.177018666666667	0.0100799034523624\\
0.177022222222222	0.0157275154317773\\
0.177024	0.0101824675149385\\
0.177025777777778	0.011759717085781\\
0.177027555555556	0.0103283159179895\\
0.177031111111111	0.0164471704250354\\
0.177032888888889	0.0134953252877378\\
0.177034666666667	0.016925286988334\\
0.177038222222222	0.0119462595342549\\
0.177041777777778	0.0141424807516772\\
0.177045333333333	0.00808391750341778\\
0.177047111111111	0.0146298211126914\\
0.177052444444444	0.00411481229511468\\
0.177056	0.00977927397497763\\
0.177057777777778	0.00962909244359633\\
0.177063111111111	0.0144309390308207\\
0.177070222222222	0.0043971822678662\\
0.177072	0.00239931120206407\\
0.177075555555556	0.00621072902534539\\
0.177084444444444	0.00481961355201974\\
0.177086222222222	0.00487381058435574\\
0.177088	0.00106722455807312\\
0.177089777777778	0.00614701183987854\\
0.177093333333333	0.00164374334025968\\
0.177096888888889	0.0145454402168249\\
0.177100444444444	0.0119980486462215\\
0.177105777777778	0.0206320398908437\\
0.177116444444444	0.00739863078477798\\
0.177118222222222	0.00749756999895876\\
0.177127111111111	0.00188022514702146\\
0.177128888888889	0.00302401683025738\\
0.177130666666667	0.00241298890309635\\
0.177134222222222	0.00949436287828545\\
0.177139555555556	0.00102834994352072\\
0.177143111111111	0.00662098393083579\\
0.177148444444444	0.00149425233933026\\
0.177152	0.0133519450276937\\
0.177155555555556	0.00392096297924094\\
0.177162666666667	0.0157233929545662\\
0.177164444444444	0.0117594319991757\\
0.177168	0.0147495775176312\\
0.177169777777778	0.00977731498163642\\
0.177173333333333	0.0134837352265947\\
0.177182222222222	0.00151161440528902\\
0.177185777777778	0.0058367087898962\\
0.177187555555556	0.00425133914871217\\
0.177189333333333	0.00445511190419767\\
0.177192888888889	0.00145693876648806\\
0.177203555555556	0.0125865494366844\\
0.177205333333333	0.0110152873798771\\
0.177207111111111	0.0111037802055169\\
0.177208888888889	0.00932930329105086\\
0.177210666666667	0.0108223464440889\\
0.177214222222222	0.00207902187368661\\
0.177224888888889	0.0129311103246937\\
0.177232	0.00742109240898739\\
0.177235555555556	0.00524462195373868\\
0.177237333333333	0.00977873098621329\\
0.177240888888889	0.00450184249674665\\
0.177244444444444	0.0164041378259747\\
0.177248	0.0107287140109633\\
0.177249777777778	0.0111157762698704\\
0.177251555555556	0.0102995972386014\\
0.177255111111111	0.0139453811242972\\
0.177260444444444	0.00570423920431984\\
0.177262222222222	0.0069123752230611\\
0.177269333333333	0.0030939657828242\\
0.177271111111111	0.00401217562519388\\
0.177272888888889	0.00277594062634939\\
0.177274666666667	0.00531241193647816\\
0.177278222222222	0.00452183682801768\\
0.17728	0.00827263467380493\\
0.177281777777778	0.00583382088264067\\
0.177292444444444	0.0132731014599787\\
0.177294222222222	0.00918721355861973\\
0.177297777777778	0.0145386646473086\\
0.177299555555556	0.011361127408473\\
0.177303111111111	0.0178144538654557\\
0.177304888888889	0.0147902610896789\\
0.177308444444444	0.0231151725384849\\
0.177310222222222	0.0137555397319554\\
0.177313777777778	0.0189535480387757\\
0.177315555555556	0.00977056633413476\\
0.177319111111111	0.0192475939302455\\
0.177329777777778	0.00393609583173962\\
0.177333333333333	0.0126639252243461\\
0.177335111111111	0.00469123421572035\\
0.177338666666667	0.011393648837974\\
0.177344	0.00190114435757091\\
0.177347555555556	0.00826776545864849\\
0.177352888888889	0.00160394896400592\\
0.177358222222222	0.0103411838965573\\
0.177363555555556	0.00216477699030665\\
0.177368888888889	0.00982706813408987\\
0.177374222222222	0.00364586923615412\\
0.177376	0.00635214568189013\\
0.177377777777778	0.00545017433476994\\
0.177381333333333	0.0108231122028848\\
0.177386666666667	0.0049312986453062\\
0.177388444444444	0.00199784153456992\\
0.177399111111111	0.0116202416749864\\
0.177400888888889	0.00637835359651745\\
0.177402666666667	0.00680157340579798\\
0.177406222222222	0.00467641501406607\\
0.177408	0.00509218601995706\\
0.177409777777778	0.00127249029808232\\
0.177411555555556	0.00265790306902375\\
0.177413333333333	0.000299535201752993\\
0.177418666666667	0.00826651999327938\\
0.177420444444444	0.00379051705882166\\
0.177424	0.0123327910198369\\
0.177425777777778	0.00585005228188104\\
0.177432888888889	0.0147727175730681\\
0.177436444444444	0.0128549612909292\\
0.177438222222222	0.0146892173319225\\
0.177443555555556	0.010194547706859\\
0.177447111111111	0.0153736089661125\\
0.177452444444444	0.00686452756059178\\
0.177454222222222	0.00744646159872625\\
0.177461333333333	0.00118495594193005\\
0.177466666666667	0.00783860825886309\\
0.177468444444444	0.00530619291197998\\
0.177473777777778	0.0118266631921839\\
0.177475555555556	0.0107465210788839\\
0.177477333333333	0.0119727638179785\\
0.177479111111111	0.00971347968234884\\
0.177480888888889	0.0101596765041616\\
0.177484444444444	0.00680943462539771\\
0.177486222222222	0.00796617704584893\\
0.177489777777778	0.00531506290302358\\
0.177495111111111	0.0122606700006733\\
0.177498666666667	0.00223758996330681\\
0.177502222222222	0.00806472392435151\\
0.177504	0.00655745932040747\\
0.177507555555556	0.0118676382978832\\
0.177511111111111	0.00721290939163902\\
0.177512888888889	0.0106949652028727\\
0.177516444444444	0.00269006026439775\\
0.177518222222222	0.00563158008013384\\
0.17752	0.00524979223338373\\
0.177521777777778	0.00630647451332048\\
0.177523555555556	0.00475578656352885\\
0.177527111111111	0.00824368488711338\\
0.177530666666667	0.00394957123133619\\
0.177536	0.00999454096672986\\
0.177537777777778	0.00928516381819428\\
0.177539555555556	0.0106349869045581\\
0.177541333333333	0.00714903208674145\\
0.177543111111111	0.00790928895779094\\
0.177544888888889	0.00337084982461625\\
0.177548444444444	0.0113182093858334\\
0.177550222222222	0.00948360920132621\\
0.177553777777778	0.0173622684567942\\
0.177557333333333	0.0111921757341886\\
0.177559111111111	0.012800110111346\\
0.177562666666667	0.00530491588068441\\
0.177564444444444	0.00548605772604585\\
0.177566222222222	0.00365415105819936\\
0.177571555555556	0.0140316184934325\\
0.177575111111111	0.00776656155458763\\
0.177580444444444	0.0180390377282409\\
0.177584	0.00928990124627266\\
0.177589333333333	0.0137430046531777\\
0.177592888888889	0.00400770595226183\\
0.177596444444444	0.00830374865867706\\
0.177598222222222	0.00365927959037715\\
0.177603555555556	0.00754551037336426\\
0.177610666666667	0.000474206327051918\\
0.177614222222222	0.00872343361653016\\
0.177616	0.00814581295474082\\
0.177617777777778	0.00940321394582808\\
0.177623111111111	0.00487351695681404\\
0.177630222222222	0.013283679072384\\
0.177633777777778	0.00375567970746835\\
0.177637333333333	0.0127662259127899\\
0.177640888888889	0.00936491817848289\\
0.177644444444444	0.0107155328191413\\
0.177646222222222	0.00662118005263662\\
0.177648	0.011387824030809\\
0.177653333333333	0.00752186430892865\\
0.177656888888889	0.00853854081137823\\
0.177660444444444	0.00373064572458373\\
0.177662222222222	0.0053856686323818\\
0.177664	0.00274209433338038\\
0.177667555555556	0.00809539161479814\\
0.177671111111111	0.00627495464734171\\
0.177672888888889	0.00904720775153142\\
0.177676444444444	0.00793068261216917\\
0.177678222222222	0.0130065477351608\\
0.177681777777778	0.00343092701364228\\
0.177685333333333	0.00938128178983905\\
0.177688888888889	0.00589824863750457\\
0.177692444444444	0.0141883269358484\\
0.177694222222222	0.0129524075403766\\
0.177697777777778	0.0174427389037361\\
0.177701333333333	0.0116745700837945\\
0.177703111111111	0.0127683282694467\\
0.177704888888889	0.00993034606892865\\
0.177706666666667	0.0108658369599598\\
0.177710222222222	0.00669595326140845\\
0.177712	0.0072986506984106\\
0.177713777777778	0.00240473972160238\\
0.177719111111111	0.0065117927220405\\
0.177724444444444	0.0183197570046751\\
0.177726222222222	0.0137261505781689\\
0.177728	0.0180955088743838\\
0.177731555555556	0.0169407543297856\\
0.177735111111111	0.0207470086424396\\
0.177744	0.00991142091836705\\
0.177745777777778	0.0139467628048003\\
0.177747555555556	0.0102423509180689\\
0.177749333333333	0.0107605298992883\\
0.177751111111111	0.00430196583778705\\
0.177754666666667	0.0114775007678\\
0.177756444444444	0.00966773087674627\\
0.177758222222222	0.0115960796210215\\
0.177763555555556	0.00424333685548203\\
0.177765333333333	0.00577523627041401\\
0.177770666666667	0.00131555641063547\\
0.177777777777778	0.013055060749461\\
0.177788444444444	0.00353468691303704\\
0.177793777777778	0.0066052927321561\\
0.177795555555556	0.00397208231682947\\
0.177800888888889	0.0144738409760115\\
0.177804444444444	0.00512579237284502\\
0.177808	0.0129246155051597\\
0.177813333333333	0.00134836463264659\\
0.177820444444444	0.0166191525243177\\
0.177822222222222	0.0117820465216836\\
0.177825777777778	0.0176778498128758\\
0.177829333333333	0.00950474154209174\\
0.177831111111111	0.00994989316590972\\
0.177832888888889	0.00987373690103258\\
0.177838222222222	0.00359498918997617\\
0.177841777777778	0.0131900619567534\\
0.177843555555556	0.0107771166110673\\
0.177845333333333	0.010918387346022\\
0.177852444444444	0.00130470525167178\\
0.177863111111111	0.0134186429778888\\
0.177870222222222	0.00698786448072369\\
0.177872	0.0119722555562707\\
0.177875555555556	0.00389510523911238\\
0.177877333333333	0.0065453392710289\\
0.177879111111111	0.00605849595408112\\
0.177886222222222	0.0135549445893178\\
0.177888	0.010125322442381\\
0.177889777777778	0.0104280454194854\\
0.177893333333333	0.00657591071243169\\
0.177895111111111	0.00181360826760166\\
0.177896888888889	0.00770687338859669\\
0.177898666666667	0.00531122034938278\\
0.177902222222222	0.00907611583314288\\
0.177904	0.005652311668921\\
0.177905777777778	0.0109470050398337\\
0.177909333333333	0.00661821952767988\\
0.177911111111111	0.00716482955251813\\
0.177912888888889	0.00665311609313951\\
0.177916444444444	0.00809667736027678\\
0.177918222222222	0.00758419676732447\\
0.17792	0.00858778647898628\\
0.177921777777778	0.00227607658820259\\
0.177923555555556	0.00711298771674906\\
0.177925333333333	0.00150393238314314\\
0.177930666666667	0.0118157534162968\\
0.177937777777778	0.00630144467796023\\
0.177939555555556	0.00867741445554027\\
0.177941333333333	0.00478655619956289\\
0.177944888888889	0.00574017793782317\\
0.177948444444444	0.00188890315183621\\
0.177955555555556	0.0180058753186823\\
0.177959111111111	0.00910147299927913\\
0.177960888888889	0.0108422364948975\\
0.177962666666667	0.00900137488115674\\
0.177964444444444	0.0128943770717865\\
0.177968	0.0102469810577801\\
0.177969777777778	0.0134375989230119\\
0.177971555555556	0.010125329976781\\
0.177975111111111	0.0166198388819814\\
0.177976888888889	0.0149650081968933\\
0.177982222222222	0.0188367453268659\\
0.177984	0.00959436021211224\\
0.177996444444444	0.0251488069015185\\
0.178001777777778	0.0177323798826644\\
0.178003555555556	0.0185990105848584\\
0.178012444444444	0.00353183729021306\\
0.178017777777778	0.0146996363522535\\
0.178019555555556	0.00923763962525795\\
0.178023111111111	0.0160521854682157\\
0.178024888888889	0.00798987721298516\\
0.178028444444444	0.0127491724108102\\
0.178039111111111	0.00153370686025975\\
0.178048	0.0120574397633336\\
0.178051555555556	0.00508572147849629\\
0.178058666666667	0.0103543261378792\\
0.178064	0.00342884284091635\\
0.178065777777778	0.00677644881792999\\
0.178067555555556	0.00426037145757358\\
0.178071111111111	0.00618749318546075\\
0.178072888888889	0.00102108037594376\\
0.178076444444444	0.0111948170269513\\
0.17808	0.00855390869427788\\
0.178081777777778	0.0118526398332756\\
0.178087111111111	0.00222999097594326\\
0.178088888888889	0.0105769164929539\\
0.178092444444444	0.00357769363941779\\
0.178096	0.00790362109343737\\
0.178097777777778	0.00385699731429373\\
0.178099555555556	0.00655676212470455\\
0.178103111111111	0.0047154936348098\\
0.178108444444444	0.0110383309608054\\
0.178110222222222	0.00840600217762855\\
0.178113777777778	0.0176802145039565\\
0.178115555555556	0.0133068377377301\\
0.178117333333333	0.0141725015694801\\
0.178122666666667	0.00352648100717337\\
0.178124444444444	0.00977889484300401\\
0.178128	0.00854325896201263\\
0.178131555555556	0.0158419164140962\\
0.178135111111111	0.00307113636610853\\
0.178136888888889	0.00315807722928288\\
0.178138666666667	0.000397064485669396\\
0.178142222222222	0.0121751413537398\\
0.178145777777778	0.0118057828949832\\
0.178147555555556	0.0203921644525747\\
0.178149333333333	0.0201507568765931\\
0.178151111111111	0.020758725454533\\
0.178154666666667	0.0159631976208811\\
0.178156444444444	0.0203854626021881\\
0.178163555555556	0.00454891876629152\\
0.178168888888889	0.00990052520418128\\
0.178172444444444	0.00583659983665971\\
0.178177777777778	0.00941118402542768\\
0.178181333333333	0.00248163609340354\\
0.178186666666667	0.00924213229995519\\
0.178190222222222	0.00313131039354514\\
0.178197333333333	0.0139538911308322\\
0.178202666666667	0.00831078255248197\\
0.178204444444444	0.00849006353279347\\
0.178206222222222	0.00708174879105439\\
0.178208	0.00817960335347998\\
0.178209777777778	0.00315096182513955\\
0.178213333333333	0.00774133727230961\\
0.178216888888889	0.00536110805511994\\
0.178220444444444	0.00907970615003953\\
0.178222222222222	0.00765420182470355\\
0.178227555555556	0.0121428673508861\\
0.178229333333333	0.0098707863285552\\
0.178232888888889	0.0140181459168941\\
0.178234666666667	0.011374194496546\\
0.178236444444444	0.0120641938717225\\
0.17824	0.00393058239331509\\
0.178243555555556	0.0139005185898396\\
0.178247111111111	0.00185022722713821\\
0.178254222222222	0.0101091184624543\\
0.178256	0.00985046040316906\\
0.178257777777778	0.0133097027550914\\
0.178259555555556	0.00910444902392066\\
0.178261333333333	0.0118845818712654\\
0.178264888888889	0.00654253899836682\\
0.178266666666667	0.0112467714334274\\
0.178270222222222	0.00685422949532713\\
0.178273777777778	0.00961986510240243\\
0.178275555555556	0.00666406313244133\\
0.178277333333333	0.0080972187434743\\
0.178282666666667	0.00236906263850817\\
0.178284444444444	0.00535916668574887\\
0.178286222222222	0.0026680484188854\\
0.178289777777778	0.00650642438535309\\
0.178291555555556	0.00498745351068824\\
0.178298666666667	0.0189511640861447\\
0.178300444444444	0.0165305045079873\\
0.178302222222222	0.0174225859349056\\
0.178305777777778	0.0137724619367993\\
0.178307555555556	0.015971461255699\\
0.178311111111111	0.0142352513407925\\
0.178312888888889	0.0157405355083773\\
0.178314666666667	0.0136393199055862\\
0.178316444444444	0.0150175821667183\\
0.178327111111111	0.00647135112071248\\
0.178328888888889	0.00908111377339296\\
0.178332444444444	0.00654896237321687\\
0.178336	0.0117896983235984\\
0.178339555555556	0.00442944296656969\\
0.178357333333333	0.0171998632805412\\
0.178366222222222	0.00477006688458612\\
0.178373333333333	0.0225817372850736\\
0.178384	0.00949431709139334\\
0.178385777777778	0.0119183075162625\\
0.178391111111111	0.00636146592193756\\
0.178394666666667	0.0119535144658043\\
0.178398222222222	0.00405061598148679\\
0.178401777777778	0.014698521353625\\
0.178403555555556	0.0101742775996799\\
0.178407111111111	0.0151608791117586\\
0.178412444444444	0.00665145802151809\\
0.178416	0.0140637403226143\\
0.178423111111111	0.00535657253687499\\
0.178426666666667	0.00854627291513985\\
0.178430222222222	0.00357399825974028\\
0.178433777777778	0.013001916779128\\
0.178437333333333	0.00458469569666226\\
0.178446222222222	0.0153491246337253\\
0.178449777777778	0.011969807946013\\
0.178451555555556	0.0168646266777045\\
0.178453333333333	0.0116803353461767\\
0.178456888888889	0.0167827614115195\\
0.178462222222222	0.00464508079549525\\
0.178464	0.00649136342974704\\
0.178465777777778	0.00541293651573527\\
0.178469333333333	0.0109726151155748\\
0.178472888888889	0.0083675572376547\\
0.178478222222222	0.0148029907650931\\
0.17848	0.0118175983706722\\
0.178483555555556	0.0192041681827058\\
0.178487111111111	0.0147877783598157\\
0.178488888888889	0.0157975705814945\\
0.178492444444444	0.0048928717953306\\
0.178494222222222	0.00836113060083488\\
0.178497777777778	0.00365453087897227\\
0.178501333333333	0.00837335044500262\\
0.178503111111111	0.00806506765623577\\
0.178510222222222	0.0171819245998154\\
0.178512	0.0155933117102247\\
0.178513777777778	0.0191296074354222\\
0.178515555555556	0.0156037655710757\\
0.178517333333333	0.0167414645662805\\
0.178520888888889	0.0102401963640408\\
0.178522666666667	0.0133043162921299\\
0.178528	0.00144802293757021\\
0.178535111111111	0.00938290224315075\\
0.178538666666667	0.0086568337439912\\
0.178542222222222	0.0130570361994206\\
0.178545777777778	0.0100164431927492\\
0.178547555555556	0.0114861035909964\\
0.178549333333333	0.00873747130163696\\
0.178551111111111	0.00927437801971587\\
0.178554666666667	0.00409698951720749\\
0.17856	0.00840086217136696\\
0.178565333333333	0.00453059683019491\\
0.178568888888889	0.0150272396078791\\
0.178576	0.00136472014310393\\
0.178581333333333	0.0143162511806711\\
0.178584888888889	0.0125921748852387\\
0.178586666666667	0.0135824497748593\\
0.178588444444444	0.0133246251554204\\
0.178590222222222	0.0184990545943522\\
0.178592	0.0156838047774544\\
0.178595555555556	0.0206591091100015\\
0.178599111111111	0.00712122828856626\\
0.178602666666667	0.0166757944966274\\
0.178606222222222	0.0117157526685184\\
0.178608	0.0144923384339418\\
0.178611555555556	0.00447057327032035\\
0.178615111111111	0.00835208769544027\\
0.178616888888889	0.00746242901486815\\
0.178618666666667	0.0101173442745388\\
0.178620444444444	0.00620174865431611\\
0.178622222222222	0.00796622758508747\\
0.178624	0.00621598923088618\\
0.178625777777778	0.00912646592086555\\
0.178629333333333	0.00794314901599705\\
0.178636444444444	0.0180168654125891\\
0.17864	0.00864538656566469\\
0.178643555555556	0.0135191759949199\\
0.178647111111111	0.00513282922857741\\
0.178650666666667	0.0149223441444399\\
0.178654222222222	0.00328581198052977\\
0.178656	0.00739518413535226\\
0.178659555555556	0.00734291388050398\\
0.178664888888889	0.0109680437738002\\
0.178666666666667	0.00635647235829975\\
0.178668444444444	0.0103493343745956\\
0.178673777777778	0.00269173551684251\\
0.178675555555556	0.00833426676815552\\
0.178677333333333	0.00682154817955097\\
0.178679111111111	0.0102439336159818\\
0.178682666666667	0.00444801451378538\\
0.178684444444444	0.0062753075016376\\
0.178688	0.00134984296740398\\
0.178693333333333	0.0091542334903866\\
0.178695111111111	0.00493142220577827\\
0.178698666666667	0.00739213454026361\\
0.178700444444444	0.00724857356846692\\
0.178704	0.0160937286325677\\
0.178705777777778	0.0130185806942869\\
0.178709333333333	0.0167214121112354\\
0.178712888888889	0.00829718002226268\\
0.178718222222222	0.0140929556373258\\
0.178723555555556	0.00122532150823071\\
0.178727111111111	0.00911955456413668\\
0.178736	0.0020591624330826\\
0.178739555555556	0.0154000638564196\\
0.178741333333333	0.0112806040123768\\
0.178743111111111	0.0117654308354321\\
0.178746666666667	0.00819158174051929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.178746666666667	0.00819158174051929\\
0.178748444444444	0.00912487371541329\\
0.178752	0.00468302716921198\\
0.178755555555556	0.00488978402650522\\
0.178757333333333	0.000491583451201011\\
0.178762666666667	0.00829631793044433\\
0.178764444444444	0.00140042515786068\\
0.178766222222222	0.00303282628170676\\
0.178768	0.00245513973089725\\
0.178769777777778	0.003902838963565\\
0.178771555555556	0.000961743094095385\\
0.178773333333333	0.00403434068419936\\
0.178778666666667	0.000746865974144306\\
0.178780444444444	0.00536656759293644\\
0.178784	0.00263946575122131\\
0.178791111111111	0.0127348132766249\\
0.178792888888889	0.0105265845281676\\
0.178794666666667	0.0145427607883349\\
0.1788	0.0107764786522564\\
0.178801777777778	0.0124331063772537\\
0.178807111111111	0.00422242185428368\\
0.178812444444444	0.00746138402364363\\
0.178814222222222	0.00439391495723046\\
0.178817777777778	0.0117286392929583\\
0.178823111111111	0.00383754527692801\\
0.178824888888889	0.00599875471522246\\
0.178826666666667	0.00548743879659874\\
0.178828444444444	0.00734325269305938\\
0.178830222222222	0.00338540134543849\\
0.178833777777778	0.0109283531612503\\
0.178837333333333	0.00966334192632531\\
0.178839111111111	0.009764018922471\\
0.178840888888889	0.0128257568213053\\
0.178844444444444	0.0120583376038742\\
0.178846222222222	0.0164442213596186\\
0.178851555555556	0.013974900492559\\
0.178855111111111	0.0172842647532007\\
0.178858666666667	0.0140846407951866\\
0.178860444444444	0.00626794912052173\\
0.178864	0.0124519140094553\\
0.178867555555556	0.0059477266714886\\
0.178869333333333	0.00948935502691262\\
0.178871111111111	0.00525420242208005\\
0.178874666666667	0.0119738086793023\\
0.178878222222222	0.00844245853984132\\
0.178883555555556	0.0132166821466189\\
0.178885333333333	0.0102378903794623\\
0.178888888888889	0.0124948732101911\\
0.178890666666667	0.00349798326495354\\
0.178894222222222	0.00887001129838502\\
0.178896	0.00615099065254465\\
0.178903111111111	0.0148135740472745\\
0.178904888888889	0.0145864179375689\\
0.178908444444444	0.00392487638068698\\
0.178913777777778	0.0103481037823445\\
0.178915555555556	0.00758827846646939\\
0.178917333333333	0.00965928903276558\\
0.178919111111111	0.00934084107138544\\
0.178922666666667	0.0114709291672254\\
0.178924444444444	0.00952069502926359\\
0.178926222222222	0.0127071879569638\\
0.178929777777778	0.0108129999681583\\
0.178931555555556	0.0108612176820649\\
0.178935111111111	0.0046442659431882\\
0.178938666666667	0.00777288398334078\\
0.178940444444444	0.00169905028846298\\
0.178945777777778	0.0085672620735289\\
0.178947555555556	0.00690365873946219\\
0.178949333333333	0.008866156893414\\
0.178951111111111	0.00464203002630645\\
0.178954666666667	0.00873897200600321\\
0.178958222222222	0.00589556743058992\\
0.17896	0.00927339073336672\\
0.178961777777778	0.00577083471748813\\
0.178965333333333	0.0110363367308274\\
0.178967111111111	0.00789153866654063\\
0.178968888888889	0.0110696307472754\\
0.178972444444444	0.00558689122959075\\
0.178976	0.0119001178269829\\
0.178984888888889	0.00582379937935923\\
0.178986666666667	0.00710762416534927\\
0.178988444444444	0.00538693501811624\\
0.178990222222222	0.0100118816063164\\
0.178992	0.0078910746922041\\
0.178997333333333	0.0173542316276473\\
0.178999111111111	0.0156430906881313\\
0.179000888888889	0.0161170431054628\\
0.179008	0.00800861428740229\\
0.179009777777778	0.0118980342799145\\
0.179013333333333	0.00795952051989557\\
0.179015111111111	0.0107624780415213\\
0.179018666666667	0.00567973863115082\\
0.179022222222222	0.0156817371749644\\
0.179029333333333	0.00401375220722033\\
0.179031111111111	0.00478230474557431\\
0.179034666666667	0.00375095386172422\\
0.17904	0.00833642375242363\\
0.179041777777778	0.00799592423327231\\
0.179043555555556	0.00977042792240584\\
0.179048888888889	0.00575315181825267\\
0.179054222222222	0.0148634789507787\\
0.179061333333333	0.00338978279336768\\
0.179064888888889	0.00462656731927888\\
0.179068444444444	0.011747653552852\\
0.179072	0.00556646233407149\\
0.179073777777778	0.00693973291111807\\
0.179075555555556	0.00679358548061409\\
0.179077333333333	0.00691883351946534\\
0.179079111111111	0.0110685643128735\\
0.179082666666667	0.00465604410614245\\
0.179084444444444	0.00523317724721301\\
0.179086222222222	0.00448156885220125\\
0.179089777777778	0.00797931847518119\\
0.179091555555556	0.00978962910475348\\
0.179095111111111	0.00337285440288176\\
0.179100444444444	0.0100273527793255\\
0.179102222222222	0.0084151281717543\\
0.179104	0.0132136590893234\\
0.179105777777778	0.00796554931399529\\
0.179109333333333	0.0143946106299396\\
0.179114666666667	0.00537119121207233\\
0.179116444444444	0.00613929916949105\\
0.179118222222222	0.00258891153647117\\
0.179123555555556	0.00814957647572762\\
0.179125333333333	0.00312837999501575\\
0.179130666666667	0.00683430021829332\\
0.179132444444444	0.00606392817249721\\
0.179134222222222	0.00862393638140113\\
0.179136	0.00519166441305574\\
0.179139555555556	0.0145583052404484\\
0.179141333333333	0.0131431837304298\\
0.179144888888889	0.0161783321075172\\
0.179146666666667	0.0145999752025438\\
0.179150222222222	0.0150316156472663\\
0.179152	0.00805380154883106\\
0.179153777777778	0.010900263788777\\
0.179157333333333	0.00564744815882706\\
0.179164444444444	0.0123708177782193\\
0.179169777777778	0.00458861202667973\\
0.179173333333333	0.00799981005937836\\
0.179175111111111	0.00616609295109891\\
0.179182222222222	0.0200578616582429\\
0.179185777777778	0.0106188686822749\\
0.179189333333333	0.0165466478820473\\
0.179192888888889	0.0126309933495002\\
0.179194666666667	0.015414234076333\\
0.1792	0.00533192528199491\\
0.179203555555556	0.00400223359530916\\
0.179208888888889	0.0140110573996417\\
0.179212444444444	0.00837490020014561\\
0.179214222222222	0.0129222566422811\\
0.179221333333333	0.00223896545935051\\
0.179223111111111	0.00840938602192046\\
0.179224888888889	0.00677280121417165\\
0.179226666666667	0.00973420115740384\\
0.179228444444444	0.0095947979954181\\
0.179230222222222	0.0157361181591301\\
0.179233777777778	0.0135822991318667\\
0.179235555555556	0.0208816010013881\\
0.179246222222222	0.00290250550021845\\
0.179256888888889	0.0189224420324579\\
0.179262222222222	0.00741143316345069\\
0.179265777777778	0.00884175463932146\\
0.179269333333333	0.00406050307757178\\
0.179272888888889	0.00446331780072642\\
0.179274666666667	0.0117141524254612\\
0.179276444444444	0.00945123490116953\\
0.17928	0.0115731664326374\\
0.179281777777778	0.0058671909273478\\
0.179285333333333	0.0164677988214251\\
0.179290666666667	0.00883555514246734\\
0.179294222222222	0.0130965403104749\\
0.179297777777778	0.0105599232314874\\
0.179299555555556	0.0158041623265573\\
0.179303111111111	0.00746489038169759\\
0.179308444444444	0.0142726764395275\\
0.179315555555556	0.00256058186784505\\
0.179317333333333	0.00635926310218884\\
0.179320888888889	0.00248627493876788\\
0.179322666666667	0.00759151593733645\\
0.179326222222222	0.00110917121909676\\
0.179335111111111	0.00921447352690219\\
0.179336888888889	0.00344403256114331\\
0.179338666666667	0.00758623106351253\\
0.179345777777778	0.00402718278522976\\
0.179347555555556	0.00501880489446924\\
0.179351111111111	0.00386199013478083\\
0.179354666666667	0.0119715719061004\\
0.179356444444444	0.0113157225084146\\
0.179358222222222	0.0118055907333693\\
0.17936	0.0102250526419476\\
0.179365333333333	0.0133145677122305\\
0.179368888888889	0.00324786372236516\\
0.179372444444444	0.012203961553174\\
0.179374222222222	0.0118948524845832\\
0.179377777777778	0.0207378277924295\\
0.179381333333333	0.0155928914752705\\
0.179383111111111	0.0190104725062372\\
0.179384888888889	0.0167570376385541\\
0.179388444444444	0.0193294863146782\\
0.179392	0.00660855485794071\\
0.179395555555556	0.0146628851635623\\
0.179406222222222	0.00361135069435412\\
0.179409777777778	0.00720951783216969\\
0.179413333333333	0.0127330441280092\\
0.179416888888889	0.00979304691227925\\
0.179422222222222	0.0180280033810272\\
0.179427555555556	0.0063564007566918\\
0.179429333333333	0.006879925336225\\
0.179432888888889	0.00401785430926208\\
0.179436444444444	0.0113744879861382\\
0.179438222222222	0.00339117211289328\\
0.179441777777778	0.0106159535721629\\
0.179443555555556	0.00930568815294042\\
0.179447111111111	0.012257659413807\\
0.179448888888889	0.0104573444360709\\
0.179452444444444	0.0162045863524425\\
0.179456	0.00758725485078621\\
0.179457777777778	0.00767196640049159\\
0.179461333333333	0.0122166123675323\\
0.179463111111111	0.00653361852849349\\
0.179466666666667	0.0085200688666984\\
0.179470222222222	0.00761299354583145\\
0.179473777777778	0.0209015640201674\\
0.179477333333333	0.0060729463737409\\
0.179482666666667	0.0130101879999127\\
0.179486222222222	0.00334990394385515\\
0.179489777777778	0.012052358058833\\
0.179495111111111	0.00709638475731192\\
0.179502222222222	0.0140493687299136\\
0.179505777777778	0.0227551509285292\\
0.179509333333333	0.0123134353601928\\
0.179512888888889	0.0150339452532513\\
0.179514666666667	0.0118579949752596\\
0.179516444444444	0.0130152600501712\\
0.179518222222222	0.00423745681297086\\
0.179521777777778	0.00820681224961969\\
0.179523555555556	0.00195472182678386\\
0.179527111111111	0.0026150737454296\\
0.179528888888889	0.000813743036261916\\
0.179530666666667	0.00630432855840074\\
0.179532444444444	0.00210821735337491\\
0.179539555555556	0.00725227743474985\\
0.179543111111111	0.00222656173184893\\
0.179546666666667	0.00428641234172975\\
0.179548444444444	0.00296454316375916\\
0.179550222222222	0.00670532391445675\\
0.179553777777778	0.00272971012787845\\
0.179559111111111	0.00935114766020662\\
0.179560888888889	0.00692425252869092\\
0.179566222222222	0.0135731674790885\\
0.179568	0.0104779508279371\\
0.179569777777778	0.0122192070759991\\
0.179575111111111	0.00186589236597751\\
0.179580444444444	0.0123608230778939\\
0.179584	0.0065653792293458\\
0.179589333333333	0.0123047210912236\\
0.179592888888889	0.0101656309654891\\
0.179594666666667	0.0112843495170262\\
0.179598222222222	0.00708313478234751\\
0.1796	0.0105759483395411\\
0.179603555555556	0.000459225167681265\\
0.179614222222222	0.0198721198810419\\
0.179616	0.0180116739552348\\
0.179619555555556	0.0211816046187384\\
0.179630222222222	0.00194251614933497\\
0.179632	0.00790739309432706\\
0.179635555555556	0.00454121107912539\\
0.179639111111111	0.010209742649768\\
0.179644444444444	0.0021933792979025\\
0.179646222222222	0.00694161216315664\\
0.179649777777778	0.00246082481090296\\
0.179653333333333	0.0128822304932974\\
0.179656888888889	0.0028094010817101\\
0.179660444444444	0.00613112849615657\\
0.179664	0.00452417398581342\\
0.179667555555556	0.0106963437439893\\
0.179669333333333	0.00962322005721811\\
0.179671111111111	0.0098463572010444\\
0.179672888888889	0.00852031202261525\\
0.179674666666667	0.0156206738963927\\
0.179681777777778	0.00429518946871033\\
0.179683555555556	0.00796413577601715\\
0.179685333333333	0.00440820237393696\\
0.179687111111111	0.00645589893008011\\
0.179690666666667	0.00314280734545688\\
0.179694222222222	0.0071082837280658\\
0.179697777777778	0.00271929110382158\\
0.179699555555556	0.00291644303136909\\
0.179701333333333	0.00263396303844726\\
0.179704888888889	0.0155407476683435\\
0.179706666666667	0.011302062289765\\
0.179708444444444	0.0140332320136587\\
0.179710222222222	0.00913038415484588\\
0.179713777777778	0.0195253898845581\\
0.179717333333333	0.0151251852662263\\
0.179719111111111	0.0159589299190456\\
0.179720888888889	0.0142827500430726\\
0.179722666666667	0.0179906907898058\\
0.179726222222222	0.0133227769984312\\
0.179728	0.0166369023537492\\
0.179729777777778	0.0110721440039769\\
0.179731555555556	0.0115842577892357\\
0.179733333333333	0.00932012174572136\\
0.179735111111111	0.0106107255856744\\
0.179738666666667	0.0143785292286454\\
0.179744	0.00346121588735074\\
0.179749333333333	0.0126916443375307\\
0.179758222222222	0.00189964520797692\\
0.179761777777778	0.00755496813982634\\
0.179763555555556	0.00195205096521708\\
0.179767111111111	0.00741214862762246\\
0.179768888888889	0.00363855944489702\\
0.179770666666667	0.00534516249830524\\
0.179777777777778	0.00110935761428113\\
0.179781333333333	0.00774608990676307\\
0.179786666666667	0.00206444685855361\\
0.179792	0.00701361122335453\\
0.179793777777778	0.00475823739816039\\
0.179797333333333	0.0102429028833657\\
0.179799111111111	0.00650019481159528\\
0.179800888888889	0.00872819108808551\\
0.179804444444444	0.0026047588218947\\
0.179808	0.00296204433677955\\
0.179811555555556	0.0112875325679049\\
0.179815111111111	0.00422277091970885\\
0.179820444444444	0.0113861881601016\\
0.179825777777778	0.00585329986894004\\
0.179827555555556	0.00736720503092606\\
0.179829333333333	0.00312367869257987\\
0.179831111111111	0.00415469490956979\\
0.179832888888889	0.00133531305195003\\
0.179836444444444	0.00707625932215211\\
0.17984	0.00492503324105861\\
0.179843555555556	0.0129693769617866\\
0.179847111111111	0.00771883567415763\\
0.179848888888889	0.0106204243349867\\
0.179854222222222	0.00295470047551877\\
0.179859555555556	0.0184540837397114\\
0.179861333333333	0.0136758387120205\\
0.179864888888889	0.0222829152441288\\
0.179866666666667	0.0204871845240289\\
0.179870222222222	0.024574611363357\\
0.179877333333333	0.0114498005672945\\
0.179879111111111	0.0126034933999392\\
0.179882666666667	0.00932966205340902\\
0.179886222222222	0.0108270074977767\\
0.179889777777778	0.00458461246641306\\
0.179891555555556	0.0120280586803768\\
0.179896888888889	0.00103538167282047\\
0.179900444444444	0.00936769738912577\\
0.179902222222222	0.00692787800438863\\
0.179909333333333	0.0136203261074892\\
0.179912888888889	0.00390967341328186\\
0.179914666666667	0.00567390941534146\\
0.179916444444444	0.003873251718154\\
0.179918222222222	0.00437377634187255\\
0.179921777777778	0.00214465605285347\\
0.179923555555556	0.0060186787382136\\
0.179927111111111	0.00310532203381442\\
0.179934222222222	0.0168419096727026\\
0.179937777777778	0.00961552159367351\\
0.179941333333333	0.0148818670757438\\
0.179948444444444	0.00444775124317059\\
0.179952	0.0127557044309726\\
0.179953777777778	0.0114400755912256\\
0.179955555555556	0.0123070410716465\\
0.179960888888889	0.00563542798603117\\
0.179962666666667	0.00840221706422078\\
0.179964444444444	0.00638926375226209\\
0.179966222222222	0.0065079188403861\\
0.179968	0.00194806474537296\\
0.179969777777778	0.00539579895823231\\
0.179971555555556	0.0025319473554532\\
0.179975111111111	0.0168505942879476\\
0.179982222222222	0.000613106903977534\\
0.179985777777778	0.00808316353437619\\
0.179991111111111	0.00626261714889298\\
0.179998222222222	0.016372449089856\\
0.180001777777778	0.00905548241503185\\
0.180005333333333	0.0143965732641033\\
0.180008888888889	0.0067416376265097\\
0.180010666666667	0.00847592300931366\\
0.180014222222222	0.00342550210660877\\
0.180017777777778	0.0130690320541592\\
0.180019555555556	0.00564279266727041\\
0.180024888888889	0.00814366451085521\\
0.180028444444444	0.00602279625151114\\
0.180030222222222	0.0107071322418562\\
0.180032	0.00792747200616978\\
0.180033777777778	0.00803926418995801\\
0.180035555555556	0.0139429437018882\\
0.180039111111111	0.0119012147599463\\
0.180040888888889	0.0134307964523158\\
0.180042666666667	0.00665339476415516\\
0.180044444444444	0.0103957044631604\\
0.180046222222222	0.00603975303381357\\
0.180049777777778	0.00931487390751884\\
0.180056888888889	0.000302116620673115\\
0.180065777777778	0.0177525439144478\\
0.180069333333333	0.0091164929444188\\
0.180071111111111	0.00932327240737935\\
0.180072888888889	0.00925879960169509\\
0.180074666666667	0.0109849635471962\\
0.180078222222222	0.00810017385317949\\
0.18008	0.0086302047163983\\
0.180081777777778	0.00439087242668229\\
0.180088888888889	0.0172509949008156\\
0.180092444444444	0.0114939493994067\\
0.180097777777778	0.0214170318843082\\
0.180101333333333	0.00669060732191035\\
0.180104888888889	0.0117895603287162\\
0.180108444444444	0.00344946823136871\\
0.180112	0.0109447651887418\\
0.180113777777778	0.00725708657107477\\
0.180115555555556	0.0099488758788577\\
0.180119111111111	0.00596254127065102\\
0.180128	0.0102251619150621\\
0.180133333333333	0.00266501001945052\\
0.180140444444444	0.00560514600207393\\
0.180142222222222	0.00527325008077711\\
0.180147555555556	0.0111131248235651\\
0.180151111111111	0.00843189870725025\\
0.180154666666667	0.0145207160694535\\
0.180158222222222	0.00606318088897778\\
0.180161777777778	0.00949341744256924\\
0.180167111111111	0.000919719789995777\\
0.180172444444444	0.00983872376765199\\
0.180176	0.00654542377405878\\
0.180177777777778	0.0107307144205667\\
0.180179555555556	0.00950358968947254\\
0.180181333333333	0.0119840364592695\\
0.180188444444444	0.00232879047118514\\
0.180195555555556	0.00593590745833097\\
0.180199111111111	0.00349478113958557\\
0.180200888888889	0.00748487986681831\\
0.180202666666667	0.00719285024839766\\
0.180204444444444	0.00793895226812971\\
0.180206222222222	0.0052671257068021\\
0.180211555555556	0.010569066335031\\
0.180215111111111	0.00686423583590867\\
0.180216888888889	0.00808458679760618\\
0.180220444444444	0.00486856640954114\\
0.180222222222222	0.0109908162281289\\
0.180225777777778	0.00635785069325642\\
0.180229333333333	0.00890498028092931\\
0.180231111111111	0.0023473650244881\\
0.180236444444444	0.00798854428229739\\
0.180238222222222	0.00213414266752729\\
0.180243555555556	0.0137628590012672\\
0.180245333333333	0.0114476850587011\\
0.180247111111111	0.0152210959422956\\
0.180250666666667	0.01261153513583\\
0.180252444444444	0.0179799117956652\\
0.180256	0.00655625435855706\\
0.180259555555556	0.0131421729773026\\
0.180261333333333	0.00710125809172291\\
0.180263111111111	0.0074544352110146\\
0.180266666666667	0.00070123439862807\\
0.180272	0.00667888203570235\\
0.180273777777778	0.00456482163814911\\
0.180275555555556	0.0063427009695125\\
0.180277333333333	0.000512056198072569\\
0.180280888888889	0.011771586839437\\
0.180282666666667	0.00751143052780207\\
0.180284444444444	0.0135217501838841\\
0.180288	0.0065538298208109\\
0.180289777777778	0.00842240264403063\\
0.180296888888889	0.00204196618809574\\
0.180304	0.00730276699928095\\
0.180305777777778	0.00382044566188783\\
0.180312888888889	0.0114636141315223\\
0.180316444444444	0.011157696311179\\
0.18032	0.0147057120968064\\
0.180323555555556	0.00801367711968082\\
0.180327111111111	0.0137694915659661\\
0.180328888888889	0.00970725464152231\\
0.180330666666667	0.0112811782006616\\
0.180334222222222	0.007533883863034\\
0.180336	0.00909815188962912\\
0.180337777777778	0.00751815465778968\\
0.180339555555556	0.010120991360178\\
0.180343111111111	0.00891855185553456\\
0.180346666666667	0.014888547781535\\
0.180348444444444	0.0145421730700143\\
0.180352	0.0170910252485883\\
0.180353777777778	0.01552409147463\\
0.180355555555556	0.0180615861353648\\
0.180357333333333	0.0153034934168899\\
0.180360888888889	0.0185526451439096\\
0.180366222222222	0.00261289084849514\\
0.180371555555556	0.0118178923404533\\
0.180375111111111	0.00815813480828234\\
0.180378666666667	0.0110099371634028\\
0.180380444444444	0.00936202097228273\\
0.180382222222222	0.00987093122367166\\
0.180384	0.00690308765628903\\
0.180385777777778	0.00810768982495666\\
0.180389333333333	0.000796279279711043\\
0.180396444444444	0.0106936259156984\\
0.1804	0.00748545431995465\\
0.180401777777778	0.0115640256278932\\
0.180403555555556	0.00614322286442462\\
0.180405333333333	0.00625968400267329\\
0.180412444444444	0.000244458802325653\\
0.180416	0.00816709233784491\\
0.180417777777778	0.00807592165760268\\
0.180419555555556	0.00885981567759289\\
0.180421333333333	0.00841921144738744\\
0.180423111111111	0.0153682553152596\\
0.180426666666667	0.00753488308271891\\
0.180432	0.0201058583396884\\
0.180435555555556	0.0164016289873946\\
0.180437333333333	0.0195253921139179\\
0.180440888888889	0.00981628796896258\\
0.180442666666667	0.0103460834664342\\
0.180444444444444	0.00708063088701888\\
0.180448	0.00883707707033832\\
0.180453333333333	0.00427524230306053\\
0.180455111111111	0.00461002486332399\\
0.180456888888889	0.00392954604066198\\
0.180460444444444	0.00836195355922326\\
0.180464	0.00250660973174843\\
0.180471111111111	0.0106954767543563\\
0.180474666666667	0.00512047207353242\\
0.18048	0.00757368649750514\\
0.180481777777778	0.00345012314813772\\
0.180483555555556	0.00519000313766402\\
0.180485333333333	0.00397802941624747\\
0.180487111111111	0.0103708508934683\\
0.180488888888889	0.0085740606139495\\
0.180492444444444	0.0135483493467342\\
0.180494222222222	0.00982951788826658\\
0.180496	0.0125170191300748\\
0.180499555555556	0.00287985657997158\\
0.180501333333333	0.0069678671456149\\
0.180503111111111	0.00503947021998241\\
0.180504888888889	0.0114517826095037\\
0.180508444444444	0.00841025462399511\\
0.180512	0.00949716934702141\\
0.180513777777778	0.00674502739187124\\
0.180517333333333	0.011023670749625\\
0.180520888888889	0.00361003411360419\\
0.180524444444444	0.0079424700769086\\
0.180529777777778	0.0022582782010023\\
0.180533333333333	0.00864359954845456\\
0.180538666666667	0.00540400945708921\\
0.180540444444444	0.0101248960557916\\
0.180542222222222	0.00836941439455655\\
0.180545777777778	0.0104245447143577\\
0.180547555555556	0.0207766383070034\\
0.180554666666667	0.00983622715450769\\
0.180556444444444	0.0135499162583015\\
0.180561777777778	0.0042340395740551\\
0.180568888888889	0.017952049315176\\
0.180572444444444	0.0109901038117652\\
0.180576	0.0157353749513447\\
0.180577777777778	0.0135987432468467\\
0.180579555555556	0.016480273503109\\
0.180583111111111	0.00967934828839084\\
0.180588444444444	0.0137622487480786\\
0.180593777777778	0.00532212105394197\\
0.180597333333333	0.00701106417058397\\
0.180599111111111	0.00321581665584167\\
0.180600888888889	0.00743049970824047\\
0.180604444444444	0.00466850121678256\\
0.180609777777778	0.0179841802242822\\
0.180613333333333	0.01459163854908\\
0.180615111111111	0.0170415253992645\\
0.180616888888889	0.0165833680843692\\
0.180618666666667	0.0191507032111359\\
0.180625777777778	0.00487886922661382\\
0.180627555555556	0.00516837842229315\\
0.180631111111111	0.00238564086581447\\
0.180636444444444	0.00937752882797185\\
0.180638222222222	0.00793081594278019\\
0.18064	0.0112644153787382\\
0.180645333333333	0.00885893415030739\\
0.180648888888889	0.0142867635123038\\
0.180650666666667	0.0104461292309294\\
0.180652444444444	0.0123246503232373\\
0.180656	0.00154871713159443\\
0.180657777777778	0.00316185738085431\\
0.180659555555556	0.00116347822970875\\
0.180661333333333	0.00731477354503518\\
0.180664888888889	0.00147888787611178\\
0.180668444444444	0.00512995488564599\\
0.180672	0.00378379461557099\\
0.180675555555556	0.00801328385797231\\
0.180677333333333	0.00536658981737909\\
0.180680888888889	0.0143500289836823\\
0.180686222222222	0.00596877795266346\\
0.180691555555556	0.00907998386965456\\
0.180696888888889	0.00225287026351789\\
0.180702222222222	0.0107444944539416\\
0.180709333333333	0.00458077380743405\\
0.180711111111111	0.0084572185554096\\
0.180712888888889	0.00446825320615207\\
0.180716444444444	0.00701569190337234\\
0.180718222222222	0.0055799195387139\\
0.18072	0.0068089984608791\\
0.180721777777778	0.0043904200709414\\
0.180730666666667	0.0162930478893371\\
0.180732444444444	0.013082320816425\\
0.180736	0.0166164650755963\\
0.180737777777778	0.0111575414207903\\
0.180739555555556	0.0156037485117347\\
0.180746666666667	0.00394586360461358\\
0.180748444444444	0.00435833682538664\\
0.180750222222222	0.00381879598881696\\
0.180753777777778	0.0125913045635133\\
0.180757333333333	0.0115951978334418\\
0.180760888888889	0.0184155215596568\\
0.180762666666667	0.0113794195906504\\
0.180768	0.0197771710107926\\
0.180771555555556	0.00493167976008713\\
0.180775111111111	0.00726755032173632\\
0.180778666666667	0.000980111669012712\\
0.180782222222222	0.0123381195986947\\
0.180787555555556	0.00545327927541442\\
0.180789333333333	0.00771818970777724\\
0.180791111111111	0.00680392438764651\\
0.180792888888889	0.00691134654723863\\
0.180796444444444	0.00466095640596495\\
0.180798222222222	0.00962037794872228\\
0.180801777777778	0.00285796018083617\\
0.180805333333333	0.00525498723775542\\
0.180807111111111	0.00335727420886361\\
0.180810666666667	0.00874361106223029\\
0.180817777777778	0.00158131584929458\\
0.180819555555556	0.00409101443913826\\
0.180821333333333	0.00395733521351185\\
0.180823111111111	0.000132188180713977\\
0.180826666666667	0.00478594334275775\\
0.180828444444444	0.00235721102628156\\
0.180832	0.0107437457468557\\
0.180833777777778	0.00668922432722649\\
0.180837333333333	0.0121099477028824\\
0.180839111111111	0.00950288170806327\\
0.180840888888889	0.0129535530183833\\
0.180848	0.00278461863894136\\
0.180849777777778	0.0108384773431298\\
0.180853333333333	0.00646843279580003\\
0.180855111111111	0.00788254542648426\\
0.180858666666667	0.00430432369543068\\
0.180860444444444	0.011362264370334\\
0.180869333333333	0.00520846599674837\\
0.180872888888889	0.0164708350193003\\
0.180874666666667	0.00774826614047305\\
0.180876444444444	0.0083348063918772\\
0.180878222222222	0.00696816374076845\\
0.18088	0.00887611240119313\\
0.180881777777778	0.00605131001307005\\
0.180883555555556	0.00778087221276141\\
0.180888888888889	0.00271221756336945\\
0.180890666666667	0.00632530096546605\\
0.180892444444444	0.00530695568694217\\
0.180896	0.00867862931319383\\
0.180899555555556	0.00168161818331516\\
0.180904888888889	0.00923019543955411\\
0.180908444444444	0.00679014058460625\\
0.180910222222222	0.0107497615813656\\
0.180913777777778	0.00835833699574295\\
0.180915555555556	0.0124288507199602\\
0.180926222222222	0.00119265942274852\\
0.180931555555556	0.00693069557180845\\
0.180933333333333	0.00506903483855711\\
0.180935111111111	0.0066152078162667\\
0.180938666666667	0.00403926024146253\\
0.180942222222222	0.00709416691674061\\
0.180944	0.00259289743482599\\
0.180951111111111	0.012794887621619\\
0.180952888888889	0.00854919781107277\\
0.180956444444444	0.0159102262870837\\
0.180958222222222	0.013537299795994\\
0.18096	0.0177248358985023\\
0.180963555555556	0.00898934859693515\\
0.180967111111111	0.0166674756614082\\
0.180972444444444	0.002393368391644\\
0.180977777777778	0.0106426177060498\\
0.180979555555556	0.00965592121071746\\
0.180990222222222	0.0209503279467776\\
0.180992	0.0148843498393935\\
0.180995555555556	0.0175016698598176\\
0.181002666666667	0.00377377761976919\\
0.181004444444444	0.00520984139786301\\
0.181008	0.000535987062802057\\
0.181009777777778	0.00436989460053178\\
0.181011555555556	0.00371690794782845\\
0.181013333333333	0.0108284998738969\\
0.181016888888889	0.00717490036861407\\
0.181022222222222	0.0112981736776051\\
0.181024	0.00928243958359237\\
0.181025777777778	0.0137148077863094\\
0.181029333333333	0.00879451775102214\\
0.181034666666667	0.0137027135017543\\
0.181036444444444	0.0110653965225935\\
0.181038222222222	0.0131294252764003\\
0.18104	0.00597918519636348\\
0.181043555555556	0.0117317395362802\\
0.181045333333333	0.00445876903359946\\
0.181050666666667	0.0128097884235037\\
0.181056	0.00384895450879025\\
0.181057777777778	0.00585851118976616\\
0.181063111111111	0.00130830059842554\\
0.181066666666667	0.00470171354283755\\
0.181068444444444	0.00282414376706441\\
0.181072	0.0060167857677963\\
0.181073777777778	0.00133105729287097\\
0.181077333333333	0.0093265637599457\\
0.181080888888889	0.00613014964084496\\
0.181082666666667	0.0111099492472478\\
0.181086222222222	0.00544663715844315\\
0.181091555555556	0.00145805911006058\\
0.181098666666667	0.00766024333408488\\
0.181104	0.00506506503476212\\
0.181109333333333	0.0121994730566449\\
0.181112888888889	0.00188307481944769\\
0.181118222222222	0.0118578134790156\\
0.18112	0.00471784404436654\\
0.181123555555556	0.00512256933241759\\
0.181127111111111	0.00319174458544022\\
0.181130666666667	0.01242910287333\\
0.181132444444444	0.0101238403511775\\
0.181136	0.0156984784290531\\
0.181137777777778	0.0123281703553806\\
0.181143111111111	0.00864388429007129\\
0.181144888888889	0.0110076534972019\\
0.181148444444444	0.00494086841903843\\
0.181150222222222	0.0110228161097679\\
0.181152	0.00944361735701285\\
0.181153777777778	0.0106168825276121\\
0.181155555555556	0.00957736140521934\\
0.181159111111111	0.0145459198357738\\
0.181168	0.00103474840732715\\
0.181169777777778	0.00577260072991639\\
0.181171555555556	0.00508124231976148\\
0.181173333333333	0.00981543257222525\\
0.181176888888889	0.0036284443967475\\
0.181180444444444	0.00534671893630323\\
0.181184	0.00197804356618358\\
0.181187555555556	0.0143035441936767\\
0.181191111111111	0.00442599848216743\\
0.181192888888889	0.00838158890533339\\
0.181194666666667	0.00518710880842754\\
0.181198222222222	0.0080247423716194\\
0.1812	0.00457648018165766\\
0.181201777777778	0.00694653651939175\\
0.181205333333333	0.0021500917293451\\
0.181208888888889	0.01153244801931\\
0.181210666666667	0.0108028376894525\\
0.181214222222222	0.0158358467174999\\
0.181217777777778	0.0128918800016297\\
0.181219555555556	0.00580377175339941\\
0.181221333333333	0.00669895379835769\\
0.181226666666667	0.00508379047064392\\
0.181228444444444	0.00668712994930801\\
0.181232	0.00362662439036771\\
0.181237333333333	0.0113634355032525\\
0.181239111111111	0.00682944374402192\\
0.181240888888889	0.00776985819892043\\
0.181244444444444	0.00366985248654314\\
0.181249777777778	0.0101974183992066\\
0.181253333333333	0.00430496788126886\\
0.181256888888889	0.0118280106924145\\
0.181260444444444	0.00840404397426206\\
0.181262222222222	0.00882378726634023\\
0.181264	0.00610157548802373\\
0.181265777777778	0.0082032223324727\\
0.181267555555556	0.00309372005555136\\
0.181271111111111	0.00662865074824737\\
0.181274666666667	0.00262583772540576\\
0.181278222222222	0.00599507246703021\\
0.18128	0.00209772739657738\\
0.181281777777778	0.00578948046024796\\
0.181283555555556	0.00370079969270801\\
0.181292444444444	0.0122824763606499\\
0.181296	0.0083121519413934\\
0.181297777777778	0.0128437227262863\\
0.181303111111111	0.00422983614503192\\
0.181313777777778	0.0208528733410285\\
0.181319111111111	0.0162670811242555\\
0.181320888888889	0.0204052735692782\\
0.181326222222222	0.0070213331155097\\
0.181328	0.0119342931815726\\
0.181333333333333	0.0014901962714233\\
0.181336888888889	0.00839017488106311\\
0.181340444444444	0.00761258952075416\\
0.181344	0.0116614692395516\\
0.181347555555556	0.00774079499617239\\
0.181349333333333	0.0121664322405144\\
0.181354666666667	0.00273480261203837\\
0.181356444444444	0.00597099629272757\\
0.18136	0.00517571832806574\\
0.181363555555556	0.0130501365468249\\
0.181367111111111	0.0103539306850399\\
0.181368888888889	0.0145027605815105\\
0.181370666666667	0.0131749368712624\\
0.181372444444444	0.0155942764589139\\
0.181376	0.0038016931182322\\
0.181379555555556	0.00717726423306544\\
0.181381333333333	0.00577725505115148\\
0.181383111111111	0.00938004092697844\\
0.181384888888889	0.00670091576249485\\
0.181388444444444	0.0167414705741641\\
0.181397333333333	0.0027112980506622\\
0.181399111111111	0.00996787183832482\\
0.181400888888889	0.00340208121458885\\
0.181404444444444	0.00371402957648123\\
0.181406222222222	0.00200169003226824\\
0.181411555555556	0.00852900450203983\\
0.181415111111111	0.00161534908671115\\
0.181418666666667	0.00290377683044976\\
0.181420444444444	0.00126148453996064\\
0.181427555555556	0.0131403110424552\\
0.181431111111111	0.0124847065267193\\
0.181434666666667	0.0151503964292333\\
0.181436444444444	0.00227758762445829\\
0.181441777777778	0.00942196986947286\\
0.181443555555556	0.00818927461149707\\
0.181445333333333	0.011560643286762\\
0.181448888888889	0.00661757256837073\\
0.181452444444444	0.00918338369954466\\
0.181456	0.00398359564192513\\
0.181459555555556	0.00843722769902791\\
0.181463111111111	0.00644116166328665\\
0.181468444444444	0.0143202528184833\\
0.181475555555556	0.0012057526522819\\
0.181480888888889	0.00568916073681314\\
0.181484444444444	0.00160944983698516\\
0.181489777777778	0.0108839249312082\\
0.181491555555556	0.00415237521763517\\
0.181493333333333	0.00537158647480879\\
0.181495111111111	0.00348342226266268\\
0.181496888888889	0.00990949493049947\\
0.181500444444444	0.00377833298202698\\
0.181502222222222	0.00607114497661021\\
0.181505777777778	0.00424624059036244\\
0.181512888888889	0.0144199300097771\\
0.181516444444444	0.00756156002329203\\
0.181521777777778	0.0121748572749528\\
0.181525333333333	0.00918390270738484\\
0.181528888888889	0.0125505996715753\\
0.181532444444444	0.00517383127094856\\
0.181536	0.00875559350231961\\
0.181541333333333	0.00217096491876931\\
0.181546666666667	0.00959061056937152\\
0.181552	0.00128941307097527\\
0.181557333333333	0.00914219846091238\\
0.181559111111111	0.00468973751563465\\
0.181560888888889	0.00906775088263012\\
0.181568	0.0059760162053035\\
0.181569777777778	0.00897050639637603\\
0.181571555555556	0.00345846314898207\\
0.181575111111111	0.0149160854153441\\
0.181576888888889	0.0122619307579865\\
0.181578666666667	0.0134873180000153\\
0.181580444444444	0.0103400094002746\\
0.181584	0.0127084769993591\\
0.181585777777778	0.00989621941483257\\
0.181591111111111	0.0114397989276767\\
0.181598222222222	0.00523464485701819\\
0.181601777777778	0.00961466422633078\\
0.181603555555556	0.00803064621958854\\
0.181607111111111	0.0135560787741755\\
0.181608888888889	0.00921208567542656\\
0.181610666666667	0.0100920710253978\\
0.181617777777778	0.00516359466053007\\
0.181619555555556	0.00692678365199592\\
0.181621333333333	0.00651004045206863\\
0.181623111111111	0.0130995397671649\\
0.181626666666667	0.00750814309324224\\
0.181628444444444	0.00793156632254222\\
0.181632	0.0021901847420088\\
0.181633777777778	0.00512388759079521\\
0.181635555555556	0.00383493155350551\\
0.181639111111111	0.0132102135631071\\
0.181640888888889	0.00544582124272297\\
0.181642666666667	0.00909737733307106\\
0.181644444444444	0.00720313880789808\\
0.181648	0.00514871028916788\\
0.181651555555556	0.00793193676791515\\
0.181655111111111	0.00143227670716628\\
0.181662222222222	0.00479891637357102\\
0.181664	0.00275345962457513\\
0.181667555555556	0.00799529836651466\\
0.181672888888889	0.00400150942407471\\
0.181676444444444	0.00657866391799461\\
0.18168	0.000189058589591506\\
0.181687111111111	0.0147543742377675\\
0.181690666666667	0.0102311346784638\\
0.181692444444444	0.0109174159470695\\
0.181696	0.00607321683004902\\
0.181699555555556	0.010466373790407\\
0.181701333333333	0.0101546394281216\\
0.181703111111111	0.0112104865134132\\
0.181704888888889	0.00916678582218872\\
0.181706666666667	0.0115505272618382\\
0.181708444444444	0.00829669055020443\\
0.181713777777778	0.0143327727558701\\
0.181715555555556	0.0121546183235376\\
0.181717333333333	0.0129207903430985\\
0.181720888888889	0.00624259086705539\\
0.181722666666667	0.0109745619181811\\
0.181724444444444	0.00829426034314493\\
0.181728	0.0122258178198748\\
0.181729777777778	0.00828752293062601\\
0.181731555555556	0.0125117511950215\\
0.181740444444444	0.0065343680948047\\
0.181745777777778	0.0157264166089039\\
0.181747555555556	0.0144472805721519\\
0.181752888888889	0.0183162625818669\\
0.181756444444444	0.00777168146444812\\
0.18176	0.0118060194945298\\
0.181763555555556	0.00267056054600753\\
0.181767111111111	0.00500053734860861\\
0.181768888888889	0.00338898844634858\\
0.181772444444444	0.0110356569960632\\
0.181776	0.00431492391439553\\
0.181777777777778	0.00575999944164751\\
0.181779555555556	0.00525856583902345\\
0.181784888888889	0.0146618587107241\\
0.181788444444444	0.00718651066362258\\
0.181790222222222	0.0112383940505949\\
0.181792	0.00985739043099801\\
0.181795555555556	0.0113028887953973\\
0.181799111111111	0.00258916495028202\\
0.181800888888889	0.00788991770331696\\
0.181804444444444	0.00563900561506936\\
0.181808	0.0129043381526519\\
0.181811555555556	0.00503873623033205\\
0.181813333333333	0.0124130288146332\\
0.181815111111111	0.00546521913562834\\
0.181816888888889	0.00889597566534997\\
0.181822222222222	0.00160159048659092\\
0.181825777777778	0.00500525978512237\\
0.181827555555556	0.00304094163513038\\
0.181829333333333	0.00500157745844762\\
0.181832888888889	0.00299200518614637\\
0.181836444444444	0.00695410172863101\\
0.181841777777778	0.000371318248882896\\
0.181847111111111	0.011761146023949\\
0.181848888888889	0.00557056406688505\\
0.181859555555556	0.020210773568557\\
0.181866666666667	0.00752400156717165\\
0.181872	0.0123561281954797\\
0.181875555555556	0.00484264244970781\\
0.181877333333333	0.0077589004715467\\
0.181879111111111	0.00503938836746309\\
0.181884444444444	0.00800225516084965\\
0.181886222222222	0.004038559271828\\
0.181888	0.00549239038389476\\
0.181889777777778	0.00200170772062838\\
0.181893333333333	0.00658664868055936\\
0.181895111111111	0.000592939525610042\\
0.181900444444444	0.00733286726239174\\
0.181904	0.000593250830205505\\
0.181907555555556	0.00357736497755637\\
0.181909333333333	0.00151012982311582\\
0.181911111111111	0.00491544201689367\\
0.181912888888889	0.00459593883450157\\
0.181914666666667	0.0067096790272349\\
0.181918222222222	0.00122304089815303\\
0.18192	0.00501799843615661\\
0.181921777777778	0.00210057624220408\\
0.181925333333333	0.00825804888163723\\
0.181927111111111	0.00606987806873563\\
0.181928888888889	0.0103903369483448\\
0.181932444444444	0.0033842253320843\\
0.181934222222222	0.011340804831937\\
0.181937777777778	0.00354103787323565\\
0.181943111111111	0.0136386527506657\\
0.181944888888889	0.0124284896261046\\
0.181948444444444	0.0144362507515072\\
0.181950222222222	0.0119742768536026\\
0.181953777777778	0.0166236781884142\\
0.181957333333333	0.012296892917637\\
0.181959111111111	0.0144632604265952\\
0.181966222222222	0.00479385159326184\\
0.181968	0.00487176101790285\\
0.181969777777778	0.003481425728559\\
0.181971555555556	0.00786000784444921\\
0.181973333333333	0.00135092676248877\\
0.181976888888889	0.0101699931509358\\
0.181980444444444	0.00652567474732521\\
0.181982222222222	0.00845799668902855\\
0.181985777777778	9.7483014254246e-05\\
0.181987555555556	0.00522510991935041\\
0.181989333333333	0.00502469473139011\\
0.181991111111111	0.00971150289574033\\
0.181994666666667	0.00715149958770575\\
0.182001777777778	0.0177934541242791\\
0.182010666666667	0.00720030577701644\\
0.182014222222222	0.012998165430404\\
0.182017777777778	0.0097864389834994\\
0.182021333333333	0.01320944791382\\
0.182026666666667	0.00128465022500243\\
0.182035555555556	0.0105630605196644\\
0.182039111111111	0.00937417585715153\\
0.182044444444444	0.0166331948800282\\
0.182048	0.00968774488733576\\
0.182049777777778	0.0111768984197189\\
0.182058666666667	0.000789325536585311\\
0.182060444444444	0.00564171682091213\\
0.182062222222222	0.00496410139267092\\
0.182065777777778	0.00875331671257359\\
0.182067555555556	0.00659022621097299\\
0.182071111111111	0.011362780828216\\
0.182072888888889	0.00689157702896404\\
0.182076444444444	0.00928088411672773\\
0.182078222222222	0.00709545645987913\\
0.18208	0.00933635995068866\\
0.182085333333333	0.0022063775126773\\
0.182090666666667	0.00532390850500256\\
0.182092444444444	0.00300086725418722\\
0.182096	0.00899862958677869\\
0.182097777777778	0.00261881520107921\\
0.182101333333333	0.00918246997043767\\
0.182104888888889	0.00128710738670093\\
0.182108444444444	0.00345546762049967\\
0.182110222222222	0.00093921943309197\\
0.182112	0.00564877176622203\\
0.182115555555556	0.00252346621233585\\
0.182120888888889	0.011579952551704\\
0.182131555555556	0.00246592309024704\\
0.182133333333333	0.00533944744080028\\
0.182135111111111	0.00287773766929542\\
0.182144	0.0105026699459798\\
0.182147555555556	0.00228412298461819\\
0.182151111111111	0.0140159821813929\\
0.182152888888889	0.00675396235198852\\
0.182156444444444	0.00994138219479301\\
0.182158222222222	0.00978096270953133\\
0.182161777777778	0.00107212292225781\\
0.182165333333333	0.00433407477349251\\
0.182167111111111	0.00162563341174063\\
0.182170666666667	0.011288024395544\\
0.182172444444444	0.00809671223738698\\
0.182174222222222	0.0113634974037831\\
0.182177777777778	0.00215360201384651\\
0.182179555555556	0.0103648669362251\\
0.182184888888889	0.0070412325910624\\
0.182188444444444	0.00998054311592908\\
0.182197333333333	0.00228821539764315\\
0.182199111111111	0.00630328828175725\\
0.182200888888889	0.00560873975419243\\
0.182202666666667	0.00630463708145068\\
0.182204444444444	0.00147336660269826\\
0.182209777777778	0.00691764657931593\\
0.182213333333333	0.00312439577659276\\
0.182215111111111	0.0050916084230547\\
0.182216888888889	0.00271990721280355\\
0.182218666666667	0.00674177782685892\\
0.182220444444444	0.00446968902102415\\
0.182224	0.00788993136118435\\
0.182227555555556	0.00194680459427288\\
0.182231111111111	0.0076875744302394\\
0.182234666666667	0.00342440371573335\\
0.182238222222222	0.0097692651615969\\
0.182241777777778	0.000816914314800771\\
0.182245333333333	0.0135267366091493\\
0.182247111111111	0.00747811614615079\\
0.182248888888889	0.0107754802683065\\
0.182252444444444	0.00551655137147344\\
0.182256	0.00640345722184429\\
0.182257777777778	0.00159319445877634\\
0.182259555555556	0.00326456348806672\\
0.182261333333333	0.00174006459132894\\
0.182270222222222	0.00589887077762827\\
0.182272	0.00415580772634666\\
0.182273777777778	0.0103840611476181\\
0.182279111111111	0.00299620292546723\\
0.182288	0.00863055237081931\\
0.182293333333333	0.00185103582413731\\
0.182295111111111	0.00192075107595877\\
0.182296888888889	0.00706969669932869\\
0.182298666666667	0.00538910292916639\\
0.182300444444444	0.00593631930128138\\
0.182302222222222	0.0046617278756324\\
0.182304	0.00473506014089681\\
0.182305777777778	0.0131853283567746\\
0.182307555555556	0.0108740134794827\\
0.182311111111111	0.0159602693551958\\
0.182314666666667	0.0112929870575077\\
0.182316444444444	0.0128347884587376\\
0.182323555555556	0.00458571565525617\\
0.182328888888889	0.0104103346503299\\
0.182332444444444	0.0041186154598539\\
0.182337777777778	0.00898744272039731\\
0.182341333333333	0.00259582921427018\\
0.182343111111111	0.00477281998646387\\
0.182346666666667	0.000783859007496723\\
0.182348444444444	0.00379975309648531\\
0.182352	0.00134675332971776\\
0.182355555555556	0.0057187288401167\\
0.182357333333333	0.00563607241406888\\
0.182360888888889	0.0076017846845213\\
0.182362666666667	0.0100984893247428\\
0.182366222222222	0.00445369978470109\\
0.182371555555556	0.0132303564732514\\
0.182376888888889	0.00140612850481572\\
0.182378666666667	0.00163935291587872\\
0.182380444444444	0.001048511595164\\
0.182382222222222	0.00517140722605411\\
0.182385777777778	0.00886902872674319\\
0.182389333333333	0.00598714219319882\\
0.182392888888889	0.00962261813219081\\
0.182396444444444	0.00222129920453126\\
0.1824	0.00899812535582203\\
0.182403555555556	0.00617186940472875\\
0.182405333333333	0.00632503784717192\\
0.182407111111111	0.0110171799871228\\
0.182410666666667	0.00733345744533126\\
0.182412444444444	0.0113854219473346\\
0.182416	0.00859226163853649\\
0.182417777777778	0.0106933766966045\\
0.182421333333333	0.00311301529531244\\
0.182424888888889	0.0111725114920035\\
0.182428444444444	0.00650672817452141\\
0.182430222222222	0.00671248333576047\\
0.182435555555556	0.00219789261775\\
0.182439111111111	0.00773986627976048\\
0.182440888888889	0.00457205813599243\\
0.182442666666667	0.00894615922600706\\
0.182446222222222	0.00572251331737905\\
0.182448	0.0108905294693688\\
0.182451555555556	0.00639795345876132\\
0.182455111111111	0.0132229122737489\\
0.182460444444444	0.00154482830164832\\
0.182464	0.00630390427674896\\
0.182465777777778	0.00444449523979557\\
0.182467555555556	0.00473525629393567\\
0.182469333333333	0.00150181740506486\\
0.182471111111111	0.00718760691001197\\
0.182474666666667	0.00471274027494428\\
0.182476444444444	0.0100449277901906\\
0.18248	0.00684589507395564\\
0.182481777777778	0.0090295866758214\\
0.182485333333333	0.00633183185156794\\
0.182487111111111	0.0103274886425269\\
0.182488888888889	0.0101025504279688\\
0.182494222222222	0.0152365216828078\\
0.182497777777778	0.0107434206763176\\
0.182503111111111	0.014651874483344\\
0.182506666666667	0.00478552820730346\\
0.182508444444444	0.00767672093384852\\
0.182513777777778	0.00126771875476481\\
0.182522666666667	0.0168627370711958\\
0.182524444444444	0.0159602964843384\\
0.182526222222222	0.0169984175794612\\
0.182528	0.0146524231636035\\
0.182529777777778	0.0170358125090553\\
0.182533333333333	0.00703343305967977\\
0.182536888888889	0.00918180769609361\\
0.182544	0.00118337355855269\\
0.182547555555556	0.00678848236801508\\
0.182549333333333	0.00493825128642206\\
0.182552888888889	0.0111070271887632\\
0.182556444444444	0.00255521958385524\\
0.18256	0.0112151921053755\\
0.182563555555556	0.00534913381559826\\
0.182567111111111	0.00651138751652569\\
0.182568888888889	0.00569789639491727\\
0.182570666666667	0.00749934174538844\\
0.182574222222222	0.0020435941556827\\
0.182576	0.0101268575852999\\
0.182577777777778	0.00601536384397941\\
0.182581333333333	0.0121117530866877\\
0.182584888888889	0.00770308522967572\\
0.182588444444444	0.00679760094166959\\
0.182593777777778	0.0108091620362409\\
0.182599111111111	0.00565711040333758\\
0.182600888888889	0.0129397463794577\\
0.182606222222222	0.0031047892180765\\
0.182611555555556	0.0144973353274663\\
0.182616888888889	0.00831020357527532\\
0.182618666666667	0.00943025869179823\\
0.182622222222222	0.00261161851926489\\
0.182625777777778	0.00573959989148518\\
0.182627555555556	0.00564917907846102\\
0.182629333333333	0.006531477259441\\
0.182632888888889	0.00310213625576847\\
0.182634666666667	0.0119286622752932\\
0.182638222222222	0.00785395442467182\\
0.182641777777778	0.0104053349622847\\
0.182645333333333	0.00554980287948484\\
0.182647111111111	0.00879514828524788\\
0.182648888888889	0.0048755082927775\\
0.182654222222222	0.0121192099323395\\
0.182656	0.0113984582508859\\
0.182657777777778	0.0122018290904786\\
0.182663111111111	0.00373915369813341\\
0.182664888888889	0.00390318026994851\\
0.182666666666667	0.0126195551270304\\
0.182670222222222	0.0038270507444981\\
0.182672	0.00416289076351609\\
0.182673777777778	0.00344487325056561\\
0.182680888888889	0.0156751591610915\\
0.182684444444444	0.00688415573460224\\
0.182688	0.00920228874014217\\
0.182691555555556	0.00590632578203421\\
0.182693333333333	0.00955683772808549\\
0.182695111111111	0.00916120054984845\\
0.182700444444444	0.0204064738216526\\
0.182702222222222	0.0180101373667047\\
0.182704	0.0181667840272149\\
0.182707555555556	0.00849186498181012\\
0.182709333333333	0.0137180632074588\\
0.182711111111111	0.0132753738247041\\
0.182712888888889	0.0154551100653103\\
0.182716444444444	0.0063528056929866\\
0.18272	0.0113061485216839\\
0.182723555555556	0.00386130190523346\\
0.182727111111111	0.00188804749968807\\
0.182730666666667	0.00474464976662459\\
0.182732444444444	0.00423725466603617\\
0.182734222222222	0.00443144885458829\\
0.182736	0.00283347959186703\\
0.182739555555556	0.00690049209857443\\
0.182741333333333	0.00175924589964357\\
0.182744888888889	0.0107656843207103\\
0.182748444444444	0.0101084534323861\\
0.182752	0.0142869363564039\\
0.182753777777778	0.0128809536599636\\
0.182755555555556	0.0160672148946251\\
0.182762666666667	0.00345294034302249\\
0.182764444444444	0.00537768484318926\\
0.182766222222222	0.0029958331181533\\
0.182768	0.0040315688953782\\
0.182769777777778	0.00395000457896486\\
0.182775111111111	0.0139089644717506\\
0.182784	0.00795546717084938\\
0.182785777777778	0.0121476144285397\\
0.182791111111111	0.00450213869626845\\
0.182794666666667	0.0191878519265443\\
0.182798222222222	0.0121352965470739\\
0.182801777777778	0.0177807151673897\\
0.182810666666667	0.0039476160501779\\
0.182812444444444	0.00748599401277267\\
0.182816	0.00205068866965749\\
0.182821333333333	0.00852647063864059\\
0.182823111111111	0.00717560976164605\\
0.182828444444444	0.01546087350226\\
0.182830222222222	0.0127586738354956\\
0.182832	0.0155031412895327\\
0.182835555555556	0.0138707302008843\\
0.182837333333333	0.0144151653189181\\
0.182846222222222	0.000147067582466603\\
0.182851555555556	0.00711490035614384\\
0.182855111111111	0.00248699563483509\\
0.182856888888889	0.004158269678909\\
0.182858666666667	0.00188078921689275\\
0.182860444444444	0.00376123885170127\\
0.182862222222222	0.00123387894380708\\
0.182865777777778	0.00421795273414408\\
0.182867555555556	0.000586157861369035\\
0.182871111111111	0.0100934350145026\\
0.182872888888889	0.00765023205541673\\
0.182874666666667	0.00914224829976595\\
0.182878222222222	0.00672392575970815\\
0.182885333333333	0.0174391744005658\\
0.182887111111111	0.00631166758843513\\
0.182892444444444	0.013685940302935\\
0.182894222222222	0.0113504389381325\\
0.182897777777778	0.0133257140110075\\
0.182899555555556	0.00777460173636557\\
0.182903111111111	0.015765281940315\\
0.182910222222222	0.0060194600783938\\
0.182912	0.00963918137564232\\
0.182917333333333	0.0032915788980665\\
0.182920888888889	0.0115448770782358\\
0.182929777777778	0.00174507876562849\\
0.182931555555556	0.00704498506615311\\
0.182933333333333	0.00517397388328911\\
0.182936888888889	0.0121587602289632\\
0.182938666666667	0.00610179344669731\\
0.182940444444444	0.0118312418241111\\
0.182944	0.0100189807277576\\
0.182945777777778	0.0116243337363761\\
0.182951111111111	0.00295129378788764\\
0.18296	0.0102663600429677\\
0.182963555555556	0.00815265982649707\\
0.182968888888889	0.017347503096692\\
0.182970666666667	0.0138770493782508\\
0.182972444444444	0.0184003542532641\\
0.182976	0.0147303424639346\\
0.182977777777778	0.0181545417863313\\
0.182986666666667	0.00793791525015258\\
0.182988444444444	0.00836210288493916\\
0.182990222222222	0.00144580318647414\\
0.182993777777778	0.0117792484654936\\
0.183000888888889	0.00309141864748655\\
0.183004444444444	0.00665168252770598\\
0.183006222222222	0.003308303355359\\
0.183008	0.00573822869621657\\
0.183009777777778	0.00553115247901448\\
0.183011555555556	0.00640004340229158\\
0.183015111111111	0.00451281487028565\\
0.183016888888889	0.00460644778827213\\
0.183018666666667	0.00206158707409462\\
0.183029333333333	0.0117255016781112\\
0.183031111111111	0.00738499710345139\\
0.183034666666667	0.0109345642936731\\
0.183038222222222	0.00755870938983211\\
0.18304	0.00808100608999357\\
0.183043555555556	0.00637853264398169\\
0.183045333333333	0.00431171040082962\\
0.183050666666667	0.00806110237862651\\
0.183054222222222	0.00198924335456141\\
0.183061333333333	0.00969748527044886\\
0.183063111111111	0.0060133075050148\\
0.183064888888889	0.00608718517511272\\
0.183066666666667	0.00813864591855556\\
0.183072	0.00135701775316108\\
0.183084444444444	0.0158042562085607\\
0.183086222222222	0.0117699825785689\\
0.183095111111111	0.0153350192851325\\
0.183096888888889	0.0116794598288431\\
0.183100444444444	0.0141460760917662\\
0.183104	0.00140207796768127\\
0.183107555555556	0.00462400343055941\\
0.183109333333333	0.00171789179986984\\
0.183116444444444	0.014851659301202\\
0.18312	0.00767166785253012\\
0.183123555555556	0.0153120902263043\\
0.183125333333333	0.0122992562639002\\
0.183128888888889	0.0191407884317257\\
0.183132444444444	0.00881608568199305\\
0.183134222222222	0.00931950083475241\\
0.183137777777778	0.00451155363064099\\
0.183141333333333	0.00899029445661764\\
0.183146666666667	0.00420570499066011\\
0.183150222222222	0.00507234587712793\\
0.183152	0.00177888956667158\\
0.183155555555556	0.00778755167691958\\
0.183157333333333	0.000413658939211997\\
0.183160888888889	0.00975333618906996\\
0.183166222222222	0.000301971284795033\\
0.183169777777778	0.00204967995662317\\
0.183171555555556	0.00104942548331746\\
0.183176888888889	0.0117738067408497\\
0.183180444444444	0.00758191764923288\\
0.183182222222222	0.00774592646056635\\
0.183184	0.00749518384983719\\
0.183185777777778	0.011456817624478\\
0.183187555555556	0.00963762353760939\\
0.183194666666667	0.00153075908561298\\
0.183198222222222	0.00742829435580117\\
0.183201777777778	0.00252685808751255\\
0.183207111111111	0.00532705744408668\\
0.183208888888889	0.00468935022268202\\
0.183212444444444	0.0120639776573362\\
0.183217777777778	0.00739481816186099\\
0.183221333333333	0.0118356631064409\\
0.183226666666667	0.00297695252565336\\
0.183228444444444	0.00356306870034079\\
0.183230222222222	0.00289515019229822\\
0.183233777777778	0.00931476853731072\\
0.183239111111111	0.00389579645639093\\
0.183242666666667	0.0144675133645585\\
0.183246222222222	0.00676224200252989\\
0.183251555555556	0.0129583314512193\\
0.183256888888889	0.00143772478316007\\
0.183258666666667	0.00348482835574118\\
0.183260444444444	0.00267104718030939\\
0.183267555555556	0.0198543278270613\\
0.183271111111111	0.0132930087943671\\
0.183274666666667	0.0155143282210921\\
0.183281777777778	0.00607925207107407\\
0.183283555555556	0.00764488471998853\\
0.183287111111111	0.00234125762239798\\
0.183296	0.00963033508226546\\
0.183297777777778	0.00362463985700442\\
0.183306666666667	0.0100893101367868\\
0.183310222222222	0.00073522167534823\\
0.183313777777778	0.0092710138129212\\
0.183317333333333	0.00349565346491953\\
0.183320888888889	0.0139908519782689\\
0.183324444444444	0.00851336781598835\\
0.183326222222222	0.0106158874340809\\
0.183329777777778	0.00527348865496147\\
0.183331555555556	0.00838130678491814\\
0.183335111111111	0.00161734128483582\\
0.183340444444444	0.0131675712500484\\
0.183344	0.0100719711734325\\
0.183345777777778	0.0122433248439661\\
0.183349333333333	0.00628401568175244\\
0.183351111111111	0.00829380766035487\\
0.183352888888889	0.00423465019313002\\
0.183354666666667	0.00632648595687307\\
0.183356444444444	0.00349554340818178\\
0.183361777777778	0.0151151552445473\\
0.183365333333333	0.00988602419947437\\
0.183367111111111	0.0126697492830674\\
0.183370666666667	0.00741650569012109\\
0.183372444444444	0.00748124883493378\\
0.183374222222222	0.00985724532318447\\
0.183377777777778	0.00106335842044741\\
0.183383111111111	0.0148446858206917\\
0.183386666666667	0.00644726637104007\\
0.183388444444444	0.00672113744110925\\
0.183390222222222	0.00492061651400835\\
0.183392	0.00566705265485073\\
0.183393777777778	0.00193115538166688\\
0.183399111111111	0.00890347859260973\\
0.183400888888889	0.0145239097411677\\
0.183404444444444	0.0106664122499603\\
0.183408	0.0150336099061525\\
0.183415111111111	0.00697961518998597\\
0.183418666666667	0.00771620889332814\\
0.183420444444444	0.00504129519767313\\
0.183422222222222	0.00667118173971346\\
0.183424	0.004970363498984\\
0.183431111111111	0.0169367180503539\\
0.183434666666667	0.0127761508421407\\
0.183436444444444	0.0149248758198959\\
0.183441777777778	0.0129596783301901\\
0.183445333333333	0.0209087887211119\\
0.183448888888889	0.0127845750500582\\
0.183456	0.0230630441791633\\
0.183459555555556	0.0120965862743448\\
0.183461333333333	0.0140279696489465\\
0.183463111111111	0.013957479087631\\
0.183464888888889	0.0153314774050685\\
0.183473777777778	0.00250985503845597\\
0.183480888888889	0.0173251659507602\\
0.183482666666667	0.0159375291496908\\
0.183484444444444	0.0167295516274089\\
0.183488	0.0113816335480966\\
0.183491555555556	0.0164518027434608\\
0.183493333333333	0.0139612758562505\\
0.183495111111111	0.015363632087282\\
0.183498666666667	0.0148812833515668\\
0.183500444444444	0.0187927146865001\\
0.183504	0.0107988967980158\\
0.183507555555556	0.0159018908381183\\
0.183514666666667	0.00472947385788999\\
0.183516444444444	0.00996473269570164\\
0.18352	0.00336751614499958\\
0.183521777777778	0.00789573566365998\\
0.183527111111111	0.00655682021245466\\
0.183530666666667	0.00925162651109818\\
0.183532444444444	0.0131753348076662\\
0.183534222222222	0.00709388345398698\\
0.183536	0.00740348435869928\\
0.183537777777778	0.00166378977678563\\
0.183546666666667	0.0165202230297764\\
0.183550222222222	0.00333116808621814\\
0.183552	0.00652173901055003\\
0.183555555555556	0.00163512581407349\\
0.183566222222222	0.0186713798459313\\
0.183569777777778	0.00943189912575992\\
0.183573333333333	0.0134124493297285\\
0.183575111111111	0.0129111076222756\\
0.183576888888889	0.015077189261703\\
0.183580444444444	0.00322377539446911\\
0.183585777777778	0.00818623944856972\\
0.183591111111111	0.000573952743536332\\
0.183592888888889	0.00246225289387914\\
0.183594666666667	0.000955857017038902\\
0.1836	0.013319918424563\\
0.183601777777778	0.0127527719787443\\
0.183605333333333	0.0168834163996549\\
0.183607111111111	0.0120687006823376\\
0.183610666666667	0.013764767639178\\
0.183612444444444	0.010871525917095\\
0.183614222222222	0.0112585582466556\\
0.183621333333333	0.00227579905402286\\
0.183630222222222	0.018717621805456\\
0.183632	0.0185144953379669\\
0.183633777777778	0.0107543985413114\\
0.183639111111111	0.0157590565012156\\
0.183640888888889	0.0140463193783978\\
0.183644444444444	0.0189922090743742\\
0.183649777777778	0.00573153269800716\\
0.183653333333333	0.0129158728304523\\
0.183655111111111	0.00936915398613192\\
0.183658666666667	0.0111059980305176\\
0.183660444444444	0.0140180450956162\\
0.183664	0.00549262417760293\\
0.183665777777778	0.00645767839516836\\
0.183667555555556	0.00498383973614286\\
0.183671111111111	0.00869831035453755\\
0.183674666666667	0.00251062958013357\\
0.183678222222222	0.0101987911350021\\
0.18368	0.00559821911754158\\
0.183681777777778	0.00943466127280002\\
0.183685333333333	0.000891365751538004\\
0.183690666666667	0.0120016186306896\\
0.183694222222222	0.0110236158231569\\
0.183697777777778	0.0162970897353409\\
0.183701333333333	0.012580577089127\\
0.183703111111111	0.0146138741509898\\
0.183708444444444	0.0126196600408724\\
0.183710222222222	0.0171442629375332\\
0.183712	0.0145668652363246\\
0.183713777777778	0.0162485575496073\\
0.183717333333333	0.00999380311895928\\
0.183719111111111	0.0165772922945881\\
0.183722666666667	0.0114693159581049\\
0.183724444444444	0.0180750395825941\\
0.183731555555556	0.0096939209663284\\
0.183733333333333	0.0158056205822669\\
0.183735111111111	0.015699507819126\\
0.183736888888889	0.0105895675040564\\
0.183738666666667	0.012863902616413\\
0.183744	0.00676877316304828\\
0.183745777777778	0.00810565588056905\\
0.183747555555556	0.00485247416938567\\
0.183749333333333	0.00629919999424067\\
0.183752888888889	0.00104559668097914\\
0.183756444444444	0.00827985583709226\\
0.18376	0.00589642874750054\\
0.183761777777778	0.0076510858653063\\
0.183765333333333	0.00338389665408734\\
0.183772444444444	0.016554265995136\\
0.183774222222222	0.0107100716394976\\
0.183777777777778	0.0164216107174194\\
0.183781333333333	0.00773950403685125\\
0.183784888888889	0.0118222917455768\\
0.183790222222222	0.00234949534568329\\
0.183793777777778	0.00963373906672921\\
0.183804444444444	0.00185978685124621\\
0.183806222222222	0.00413124989144226\\
0.183808	0.00294225049345451\\
0.183811555555556	0.00941254007512501\\
0.183815111111111	0.00618944087173137\\
0.183822222222222	0.0116157524458847\\
0.183825777777778	0.00228897254066254\\
0.183829333333333	0.0100080391493962\\
0.183831111111111	0.00713006354032486\\
0.183834666666667	0.0137129493001405\\
0.183836444444444	0.0119476464480127\\
0.183838222222222	0.0143189721868909\\
0.183841777777778	0.00795141146799574\\
0.183843555555556	0.01174599603487\\
0.183845333333333	0.00689384746084773\\
0.183847111111111	0.00829190033648242\\
0.183850666666667	0.00383471346949724\\
0.183854222222222	0.00656181586966251\\
0.183857777777778	0.00116382695057357\\
0.183863111111111	0.00829432807753727\\
0.183864888888889	0.00647888960973583\\
0.183870222222222	0.0104404163700336\\
0.183872	0.0090342771422062\\
0.183880888888889	0.01962174534281\\
0.183882666666667	0.0192282897834092\\
0.183884444444444	0.0196409717683997\\
0.183891555555556	0.000670226044838435\\
0.183895111111111	0.00510586206981656\\
0.183896888888889	0.00419247837872205\\
0.183898666666667	0.0161884921828808\\
0.183900444444444	0.014905480004246\\
0.183904	0.0196029214807419\\
0.183907555555556	0.0148820146551227\\
0.183909333333333	0.0183577634203912\\
0.183912888888889	0.0115190257033218\\
0.183916444444444	0.0187112069491761\\
0.183927111111111	0.00436217078724166\\
0.183928888888889	0.0103460067082015\\
0.183930666666667	0.00842420880109057\\
0.183934222222222	0.0176544996808482\\
0.183936	0.00939495253250267\\
0.183941333333333	0.0200964529722667\\
0.183944888888889	0.0114430453111431\\
0.183946666666667	0.0136624231347023\\
0.183948444444444	0.0111902407393675\\
0.183950222222222	0.0126759496519929\\
0.183953777777778	0.00659010673602123\\
0.183957333333333	0.00750750593719834\\
0.183959111111111	0.00620487376601095\\
0.183962666666667	0.00926494454262108\\
0.183968	0.00102402419974837\\
0.183971555555556	0.00829803943658286\\
0.183973333333333	0.00372162007014123\\
0.183980444444444	0.0166384688981346\\
0.183984	0.00294180865970614\\
0.183989333333333	0.0123701957807815\\
0.183991111111111	0.00971256810024931\\
0.183996444444444	0.0160992788766143\\
0.184	0.0123986651003149\\
0.184003555555556	0.0187646586989786\\
0.184012444444444	0.0077893619082591\\
0.184014222222222	0.00249849754761014\\
0.184017777777778	0.0145267872722398\\
0.184019555555556	0.00544046058711625\\
0.184026666666667	0.0173176491793946\\
0.184030222222222	0.00712960053541914\\
0.184032	0.0128680797273882\\
0.184035555555556	0.00213651445706303\\
0.184037333333333	0.00697356378480751\\
0.184039111111111	0.00599661544469413\\
0.184042666666667	0.0150045645808461\\
0.184044444444444	0.00675724483479637\\
0.184046222222222	0.00681880692086903\\
0.184048	0.00552384836717523\\
0.184049777777778	0.0098062588033877\\
0.184051555555556	0.00816606567540659\\
0.184053333333333	0.0104359639327181\\
0.184055111111111	0.00830425165727966\\
0.184056888888889	0.00890222262742163\\
0.184062222222222	0.00223760457100239\\
0.184065777777778	0.00846371861299985\\
0.184067555555556	0.00669013404862767\\
0.184071111111111	0.0127358909928978\\
0.184072888888889	0.0108799326790094\\
0.184076444444444	0.0139002637544721\\
0.18408	0.00609941108183115\\
0.184081777777778	0.00798171880869025\\
0.184085333333333	0.000869019332107812\\
0.184090666666667	0.00384393266093744\\
0.184092444444444	0.000975041254730746\\
0.184096	0.00350396121652904\\
0.184097777777778	0.00231351012251188\\
0.184099555555556	0.00930720186697248\\
0.184104888888889	0.00402777202289178\\
0.184110222222222	0.0145443773688161\\
0.184117333333333	0.00532849355880124\\
0.184119111111111	0.00709121780582883\\
0.184120888888889	0.00588236873692186\\
0.184126222222222	0.0165946908158229\\
0.184128	0.0152103450753719\\
0.184133333333333	0.0253786555441143\\
0.184135111111111	0.0214712703821337\\
0.184138666666667	0.0255025784632923\\
0.184149333333333	0.00395818874362247\\
0.184152888888889	0.010132665344897\\
0.184156444444444	0.00145479180316838\\
0.184158222222222	0.00651707359580317\\
0.18416	0.00608983956215503\\
0.184161777777778	0.00807125257916327\\
0.184165333333333	0.00378572567243896\\
0.184167111111111	0.0040417247783387\\
0.184168888888889	0.00246435558644495\\
0.184177777777778	0.00840282710984558\\
0.184181333333333	0.00213564707822125\\
0.184183111111111	0.00550535853555889\\
0.184188444444444	0.00143275919546895\\
0.184192	0.00947992922696528\\
0.184195555555556	0.00400149775559622\\
0.184199111111111	0.0128512907306023\\
0.184208	0.00366372371760096\\
0.184211555555556	0.00983285818889928\\
0.184215111111111	0.0029576509460979\\
0.184218666666667	0.00824891877433523\\
0.184220444444444	0.00595786734153556\\
0.184225777777778	0.00928222262389183\\
0.184227555555556	0.00369018818490488\\
0.184231111111111	0.00732226617689083\\
0.184234666666667	0.00193636010445761\\
0.184236444444444	0.00357057233429656\\
0.184238222222222	0.00179269430287288\\
0.184245333333333	0.016246434940915\\
0.184254222222222	0.00309700982996217\\
0.184256	0.00490588205843612\\
0.184257777777778	0.00223750490976402\\
0.184263111111111	0.0111931334656615\\
0.184266666666667	0.00489296568581948\\
0.184270222222222	0.0105365334138298\\
0.184273777777778	0.00752023706328389\\
0.184275555555556	0.0114344071884864\\
0.184277333333333	0.00947446181912018\\
0.184280888888889	0.012014942395324\\
0.184288	0.0013109764982728\\
0.184289777777778	0.00810796844446166\\
0.184295111111111	0.00352966005463465\\
0.184296888888889	0.00364329178926323\\
0.184298666666667	0.00340271919634635\\
0.184302222222222	0.00558007765744478\\
0.184305777777778	0.0100292847408883\\
0.184311111111111	0.00366366110101393\\
0.184318222222222	0.0153833494902647\\
0.18432	0.00766612564254707\\
0.184323555555556	0.0127182418488148\\
0.184325333333333	0.00692345316579887\\
0.184327111111111	0.0080744758909011\\
0.184330666666667	0.00371513828253642\\
0.184332444444444	0.00602412934481486\\
0.184334222222222	0.00440107460974445\\
0.184336	0.00656437235992\\
0.184337777777778	0.00292929718398569\\
0.184339555555556	0.00612485025860551\\
0.184344888888889	0.00159531877299646\\
0.184348444444444	0.00675084586519151\\
0.184352	0.00435246531304298\\
0.184355555555556	0.00411360596381527\\
0.184359111111111	0.00608802370925196\\
0.184362666666667	0.00385925697237546\\
0.184366222222222	0.0126617292779797\\
0.184369777777778	0.0107528866816134\\
0.184371555555556	0.0143304712752635\\
0.184375111111111	0.00485856936047083\\
0.184378666666667	0.0119822236324101\\
0.184385777777778	0.00189561219381712\\
0.184391111111111	0.00867053300228413\\
0.184392888888889	0.00726829982162741\\
0.184394666666667	0.0113235311312168\\
0.184396444444444	0.011250040616431\\
0.1844	0.0139713097965319\\
0.184401777777778	0.0129290421872198\\
0.184403555555556	0.0152680017198342\\
0.184410666666667	0.00164146101357857\\
0.184414222222222	0.00299951001823204\\
0.184416	0.000853604790666068\\
0.184423111111111	0.0110480452099021\\
0.184426666666667	0.00601529713417812\\
0.184428444444444	0.00928788561270893\\
0.184430222222222	0.00563729952379055\\
0.184432	0.0060616964550152\\
0.184437333333333	0.00102728976149269\\
0.184440888888889	0.00900331819598632\\
0.184442666666667	0.00581201085854016\\
0.184444444444444	0.00727404113149527\\
0.184446222222222	0.00419227376036693\\
0.184448	0.0060878079200484\\
0.184451555555556	0.00102832682379275\\
0.184453333333333	0.00383761700390634\\
0.184455111111111	0.0030763704233851\\
0.184456888888889	0.00675587055237553\\
0.184464	0.000352189454549873\\
0.184467555555556	0.00836374213297872\\
0.184469333333333	0.00622931013452918\\
0.184472888888889	0.0123518262674817\\
0.184474666666667	0.00278252494007211\\
0.184476444444444	0.00789184511766938\\
0.184478222222222	0.00645403097462194\\
0.18448	0.00777707359380767\\
0.184481777777778	0.00598218774398865\\
0.184483555555556	0.00848155071886439\\
0.184485333333333	0.00319839391859839\\
0.184488888888889	0.0103604161965676\\
0.184494222222222	0.00298208730561692\\
0.184497777777778	0.0130330683427362\\
0.184501333333333	0.0095424196775499\\
0.184503111111111	0.0104753651268385\\
0.184506666666667	0.00683652189103187\\
0.184508444444444	0.00695025656699561\\
0.184510222222222	0.00608486949224796\\
0.184512	0.0108543978940457\\
0.184515555555556	0.0069150742047269\\
0.184517333333333	0.00850491418074492\\
0.184520888888889	0.00202664967004113\\
0.184529777777778	0.00951083454848589\\
0.184536888888889	0.00173332213215291\\
0.184540444444444	0.0045827783564964\\
0.184542222222222	0.000994492347167225\\
0.184545777777778	0.00227949174789496\\
0.184549333333333	0.000642612802669196\\
0.184551111111111	0.00637156007397949\\
0.184552888888889	0.00360629057853348\\
0.184558222222222	0.00876009874419581\\
0.18456	0.00735809019364261\\
0.184561777777778	0.00880848023121991\\
0.184565333333333	0.000955654670696332\\
0.184568888888889	0.005209411268222\\
0.184570666666667	0.00282687724076594\\
0.184572444444444	0.00485038321920547\\
0.184574222222222	0.000825735698553348\\
0.184577777777778	0.00174149450014771\\
0.184579555555556	0.00133748685609095\\
0.184583111111111	0.0047566081524342\\
0.184584888888889	0.00323522584564226\\
0.184586666666667	0.00907191849559225\\
0.184590222222222	0.00469967401426652\\
0.184593777777778	0.0120383459239785\\
0.184595555555556	0.0107798535368122\\
0.184599111111111	0.0161357476317373\\
0.184606222222222	0.00800726711051281\\
0.184609777777778	0.012136721797122\\
0.184616888888889	0.00504237595897961\\
0.184618666666667	0.00586147700026138\\
0.184622222222222	0.00268621822079954\\
0.184627555555556	0.0139227542378617\\
0.184629333333333	0.00779825309983143\\
0.184632888888889	0.0163761420812489\\
0.184634666666667	0.0133995583871673\\
0.184636444444444	0.015303998303499\\
0.18464	0.0043756306153554\\
0.184643555555556	0.0106915157401931\\
0.184645333333333	0.00203103840286989\\
0.184652444444444	0.00455680723696611\\
0.184654222222222	0.00404446688279655\\
0.184656	0.00530825039990546\\
0.184657777777778	0.00291858123969502\\
0.184663111111111	0.0115231686941485\\
0.184666666666667	0.0021128945161582\\
0.184673777777778	0.0116203400675889\\
0.184675555555556	0.00679925556857686\\
0.184677333333333	0.00814905929986973\\
0.184680888888889	0.00119133716622494\\
0.184686222222222	0.00527770144021372\\
0.184688	0.00275249759019325\\
0.184689777777778	0.00596916692392141\\
0.184691555555556	0.00581729441713871\\
0.184693333333333	0.00907155102467533\\
0.184696888888889	0.00449495979619177\\
0.184700444444444	0.00515895062100022\\
0.184702222222222	0.00413738741463321\\
0.184707555555556	0.00684019127909274\\
0.184709333333333	0.00074106778483557\\
0.184712888888889	0.00389075385994922\\
0.184714666666667	0.00295214970026195\\
0.184721777777778	0.00767021690340927\\
0.184723555555556	0.00575507213507112\\
0.184727111111111	0.00671811878235062\\
0.184728888888889	0.00346610346779525\\
0.184736	0.0112900536114308\\
0.184739555555556	0.00426050568312988\\
0.184744888888889	0.0101422637709713\\
0.184748444444444	0.00346948377792178\\
0.184752	0.00536403701334745\\
0.184753777777778	0.00237726136183827\\
0.184755555555556	0.00906946971549882\\
0.184759111111111	0.00841099787270325\\
0.184760888888889	0.00419749795409899\\
0.184762666666667	0.00841913989696216\\
0.184764444444444	0.002218306876135\\
0.184766222222222	0.00575452244206007\\
0.184768	0.0016412432955997\\
0.184773333333333	0.00752827751950841\\
0.184775111111111	0.0061169059652848\\
0.184776888888889	0.00909229072659509\\
0.184780444444444	0.00346156857842234\\
0.184782222222222	0.00438034037803015\\
0.184785777777778	0.00277347869231767\\
0.184791111111111	0.0114314770638433\\
0.184792888888889	0.0104044302566122\\
0.184796444444444	0.0130396445870077\\
0.184798222222222	0.0128866722770077\\
0.1848	0.0177624883673105\\
0.184807111111111	0.00952459869220729\\
0.184814222222222	0.0261745784338377\\
0.184824888888889	0.00669730788827452\\
0.184828444444444	0.013734028875213\\
0.184830222222222	0.0102992610826357\\
0.184835555555556	0.0144480070364527\\
0.184839111111111	0.00862993198027756\\
0.184842666666667	0.0152938265243135\\
0.184844444444444	0.0128453199447336\\
0.184846222222222	0.0148460050697996\\
0.184849777777778	0.00582530654930527\\
0.184853333333333	0.0090923398442731\\
0.184856888888889	0.00503245378091782\\
0.184858666666667	0.0065041054962007\\
0.184862222222222	0.00477216545564527\\
0.184869333333333	0.0107993346266153\\
0.184871111111111	0.00413655472847752\\
0.184872888888889	0.00472867373815042\\
0.184874666666667	0.00462487722885271\\
0.184883555555556	0.0206421192362501\\
0.184885333333333	0.0154578997077854\\
0.184888888888889	0.0184025837482115\\
0.184892444444444	0.0144942870864277\\
0.184894222222222	0.0179130878186526\\
0.184897777777778	0.00930077281212741\\
0.184899555555556	0.0096505285672295\\
0.184903111111111	0.00528477901395469\\
0.184908444444444	0.0143512064464655\\
0.184912	0.00562861258506556\\
0.184913777777778	0.00771706286784199\\
0.184915555555556	0.00690010344675662\\
0.184919111111111	0.0161809654504501\\
0.184926222222222	0.00396611429666471\\
0.184928	0.0101248806375818\\
0.184931555555556	0.00645948916931896\\
0.184935111111111	0.0122356078079763\\
0.184940444444444	0.0046559268759031\\
0.184942222222222	0.00890887186774217\\
0.184945777777778	0.00503858278048377\\
0.184952888888889	0.0166954939775553\\
0.184954666666667	0.0154799614842277\\
0.184956444444444	0.0190522669003621\\
0.184958222222222	0.0172662497258813\\
0.184961777777778	0.0253572401107833\\
0.184968888888889	0.0152857012640502\\
0.184970666666667	0.0186563439563131\\
0.184977777777778	0.00229307121798863\\
0.184983111111111	0.00549472569905515\\
0.184984888888889	0.0113894243227487\\
0.184990222222222	0.00287341841701991\\
0.184992	0.00292666994457333\\
0.184995555555556	0.00812282877886239\\
0.184997333333333	0.0043055171603486\\
0.185000888888889	0.0114802682833174\\
0.185004444444444	0.004740509309828\\
0.185011555555556	0.0120018649693997\\
0.185015111111111	0.00605244344079831\\
0.185018666666667	0.0180680182851475\\
0.185022222222222	0.0071946266517546\\
0.185025777777778	0.0118548935815852\\
0.185027555555556	0.0099073929512184\\
0.185029333333333	0.0124912861781536\\
0.185032888888889	0.00529041944105127\\
0.185036444444444	0.00861762891224499\\
0.185041777777778	0.0026831471958198\\
0.185048888888889	0.0128614100674757\\
0.185056	0.00079531537221067\\
0.185059555555556	0.00636877338142591\\
0.185064888888889	0.00337297760266239\\
0.185068444444444	0.0109126300149136\\
0.185072	0.00803510738180632\\
0.185073777777778	0.0112311614614507\\
0.185077333333333	0.00852274619310997\\
0.185086222222222	0.00104145377999212\\
0.185089777777778	0.00968507305514393\\
0.185093333333333	0.00409895744511049\\
0.185098666666667	0.00594387846002981\\
0.185100444444444	0.00183527861518049\\
0.185105777777778	0.00708321695743755\\
0.185107555555556	0.00660352587362742\\
0.185111111111111	0.0115363821371127\\
0.185114666666667	0.0039211946482248\\
0.18512	0.00831493544423942\\
0.185123555555556	0.0037892428300757\\
0.185127111111111	0.0143120103319283\\
0.185128888888889	0.0121160407795961\\
0.185130666666667	0.0133127781734615\\
0.185134222222222	0.00926032872243304\\
0.185137777777778	0.0101682704076404\\
0.185141333333333	0.00349635741077378\\
0.185143111111111	0.00966360513334061\\
0.185148444444444	0.00057884495949298\\
0.185152	0.00609206461435752\\
0.185155555555556	0.00461326407509863\\
0.185157333333333	0.00978513353991867\\
0.185162666666667	0.00807084713059422\\
0.185166222222222	0.0162500412231154\\
0.185169777777778	0.0133506262994462\\
0.185171555555556	0.0168862944880688\\
0.185175111111111	0.010760680623148\\
0.185178666666667	0.0153757785897706\\
0.185180444444444	0.0103492013550458\\
0.185182222222222	0.0121079608227699\\
0.185184	0.0117865355188971\\
0.185185777777778	0.0140459264851481\\
0.185189333333333	0.00462938854503436\\
0.185191111111111	0.0103219857255598\\
0.185194666666667	0.00562416623005116\\
0.185196444444444	0.00593822505918509\\
0.185201777777778	0.00170623019090174\\
0.185203555555556	0.00730657894047257\\
0.185205333333333	0.00583615191788062\\
0.185207111111111	0.00618988288594652\\
0.185208888888889	0.00447073422930616\\
0.185212444444444	0.0079802417522602\\
0.185214222222222	0.00576239109008594\\
0.185217777777778	0.00836884899118032\\
0.185219555555556	0.00615117912255464\\
0.185223111111111	0.00902505415217339\\
0.185224888888889	0.00626281483912031\\
0.185226666666667	0.00702887913798178\\
0.185228444444444	0.00209205664010778\\
0.185233777777778	0.00947604395269472\\
0.185235555555556	0.0014883768597429\\
0.185237333333333	0.00585218113949032\\
0.185239111111111	0.00196150850870286\\
0.185242666666667	0.00748148515512082\\
0.185244444444444	0.00494449418067597\\
0.185248	0.0156758447551628\\
0.185255111111111	0.00989830249208454\\
0.185256888888889	0.0111070451706958\\
0.185258666666667	0.00851660843098218\\
0.185262222222222	0.0109866816041186\\
0.185265777777778	0.00111846431085486\\
0.185269333333333	0.00678413778613879\\
0.185271111111111	0.00178518173104325\\
0.185274666666667	0.0155353794410588\\
0.185281777777778	0.00173485924186084\\
0.185285333333333	0.00510013680471305\\
0.185287111111111	0.00377242714127737\\
0.185290666666667	0.00915274198415686\\
0.185294222222222	0.00554643509710173\\
0.185299555555556	0.0123648009628172\\
0.185301333333333	0.00803735537331035\\
0.185303111111111	0.0109399914304586\\
0.185308444444444	0.00720436806543814\\
0.185310222222222	0.0116475805387863\\
0.185313777777778	0.00665994731991609\\
0.185319111111111	0.0144260484159283\\
0.185320888888889	0.0121409925795208\\
0.185331555555556	0.00166846973910639\\
0.185336888888889	0.0114930215046622\\
0.185340444444444	0.00824474989640414\\
0.185342222222222	0.00834729486144448\\
0.185344	0.00828872190991681\\
0.185345777777778	0.00459273672293412\\
0.185347555555556	0.00497011548205359\\
0.185351111111111	0.00075932201082593\\
0.185354666666667	0.00722934386389903\\
0.185356444444444	0.00343443157659365\\
0.185358222222222	0.00558148934179212\\
0.18536	0.00316119639130175\\
0.185361777777778	0.00935385066277827\\
0.185363555555556	0.00722095545910822\\
0.185365333333333	0.00736244856712365\\
0.185367111111111	0.0015200388450379\\
0.185370666666667	0.0103783817240671\\
0.185374222222222	0.00655095365909536\\
0.185376	0.00754587394345341\\
0.185377777777778	0.00436366966876056\\
0.185379555555556	0.00592351130494545\\
0.185383111111111	0.00216679617066987\\
0.185386666666667	0.00617761874807674\\
0.185388444444444	0.00194301854275059\\
0.185395555555556	0.0114913445611217\\
0.185399111111111	0.00601059889533695\\
0.185402666666667	0.0140690784934841\\
0.185404444444444	0.0138260304169671\\
0.185406222222222	0.0147262702686092\\
0.185408	0.0136878702737577\\
0.185409777777778	0.0150132105906008\\
0.185411555555556	0.0119652667770199\\
0.185413333333333	0.0129141540376188\\
0.185415111111111	0.0121987998286053\\
0.185418666666667	0.0121027190227691\\
0.185420444444444	0.00865418749330354\\
0.185425777777778	0.0136960843440453\\
0.185429333333333	0.00765376059401932\\
0.185432888888889	0.0115113747018362\\
0.185434666666667	0.00601093925316892\\
0.185438222222222	0.0146912165335903\\
0.185441777777778	0.00289582321956994\\
0.185445333333333	0.0109609534690836\\
0.185448888888889	0.00610615717235613\\
0.185452444444444	0.0112498048773667\\
0.185454222222222	0.0103395315931745\\
0.185456	0.0142193109849398\\
0.185457777777778	0.0136369645125032\\
0.185459555555556	0.0157875563759055\\
0.185463111111111	0.00716263985113902\\
0.185466666666667	0.0103294775717444\\
0.185475555555556	0.00138616863411636\\
0.185479111111111	0.0103386888070356\\
0.185480888888889	0.00566582236650962\\
0.185482666666667	0.00571614863527495\\
0.185484444444444	0.0038209039379791\\
0.185488	0.00543298981392451\\
0.185491555555556	0.00363805308017123\\
0.185493333333333	0.00851012047743105\\
0.185495111111111	0.00431747952835027\\
0.185504	0.0134543123585128\\
0.185505777777778	0.0131908434229638\\
0.185509333333333	0.00299881480829028\\
0.185516444444444	0.0132449730259618\\
0.185518222222222	0.0103778401604629\\
0.185521777777778	0.0136746092441233\\
0.185525333333333	0.00944915732015275\\
0.185527111111111	0.0102603062366028\\
0.185530666666667	0.00109626593523743\\
0.185537777777778	0.0136521198607679\\
0.185546666666667	0.00755571786678574\\
0.185548444444444	0.00909766145614169\\
0.185552	0.001058805367607\\
0.185553777777778	0.00445618702867748\\
0.185555555555556	0.00438964708465397\\
0.185557333333333	0.00930022732525473\\
0.185559111111111	0.00859156167780414\\
0.185560888888889	0.00901040408102369\\
0.185562666666667	0.00546954944158171\\
0.185564444444444	0.00747912535650813\\
0.185566222222222	0.00544109849032906\\
0.185568	0.00951063012797926\\
0.185573333333333	0.00285879311817783\\
0.185575111111111	0.0055814427898267\\
0.185576888888889	0.00494590015749102\\
0.185580444444444	0.0119093094088389\\
0.185582222222222	0.0114746611251535\\
0.185584	0.0157927812982181\\
0.185585777777778	0.01492967976624\\
0.185589333333333	0.0205426565152889\\
0.185592888888889	0.0119281647616565\\
0.185596444444444	0.0145669054985781\\
0.185601777777778	0.00591923995739649\\
0.185603555555556	0.0086044705115487\\
0.185605333333333	0.00807870865745411\\
0.185607111111111	0.00817133052111987\\
0.185608888888889	0.00804122673199675\\
0.185612444444444	0.0163367237676442\\
0.185616	0.0085377546109171\\
0.185617777777778	0.0129871691264846\\
0.185621333333333	0.01080996630427\\
0.185628444444444	0.0182223304377447\\
0.185630222222222	0.0140080559441469\\
0.185633777777778	0.0144190613145906\\
0.185635555555556	0.0138347682738008\\
0.185637333333333	0.0143967193224404\\
0.185639111111111	0.010942240936051\\
0.185640888888889	0.0152960373404905\\
0.185644444444444	0.0108465033208701\\
0.185649777777778	0.0133780648513879\\
0.185656888888889	0.00222528217615575\\
0.185660444444444	0.00765355748635194\\
0.185662222222222	0.00562004920105325\\
0.185664	0.0066199820749511\\
0.185669333333333	0.0026433149149675\\
0.185674666666667	0.01239726794511\\
0.185676444444444	0.0103747655083579\\
0.18568	0.0210670251093724\\
0.185687111111111	0.0116573857958387\\
0.185688888888889	0.0145188288356895\\
0.185697777777778	0.00509998473596315\\
0.185699555555556	0.00999341641679638\\
0.185703111111111	0.00865303320263841\\
0.185706666666667	0.00238819994044628\\
0.185710222222222	0.0103453518744117\\
0.185713777777778	0.00287257067970856\\
0.185719111111111	0.00808250128853541\\
0.185722666666667	0.00380028789949632\\
0.185726222222222	0.00664900896574591\\
0.185728	0.00120253902619832\\
0.185729777777778	0.0058887242399884\\
0.185733333333333	0.000823796808340493\\
0.185735111111111	0.00291425647212434\\
0.185736888888889	0.00229468969805263\\
0.185740444444444	0.00474043500212917\\
0.185742222222222	0.00314852978832875\\
0.185745777777778	0.00688058644823503\\
0.185749333333333	0.00382272445678047\\
0.185752888888889	0.00604637816786996\\
0.185754666666667	0.00534785933756679\\
0.185758222222222	0.00771810088990899\\
0.18576	0.00639553170599794\\
0.185763555555556	0.0150975163496916\\
0.185768888888889	0.00882012955443059\\
0.185772444444444	0.0157819395313874\\
0.185776	0.00772962490573081\\
0.185777777777778	0.011493988285829\\
0.185779555555556	0.00702573555120278\\
0.185781333333333	0.00900688619781045\\
0.185783111111111	0.00733816143912\\
0.185784888888889	0.00926172285779994\\
0.185788444444444	0.00414997632303427\\
0.185790222222222	0.0100889807542413\\
0.185795555555556	0.00403658177129493\\
0.185799111111111	0.00689006317319343\\
0.185800888888889	0.00511561036915306\\
0.185804444444444	0.00612152860465559\\
0.185808	0.00379257452965093\\
0.185813333333333	0.0112845902724945\\
0.185815111111111	0.0109042807510866\\
0.185816888888889	0.0144975515881251\\
0.185820444444444	0.00801931900972422\\
0.185822222222222	0.0094426398156307\\
0.185825777777778	0.00238421335951594\\
0.18584	0.0155989232691778\\
0.185841777777778	0.0151751650115142\\
0.185845333333333	0.0200318263248423\\
0.185848888888889	0.0071230091110131\\
0.185852444444444	0.0143686295872288\\
0.185854222222222	0.010130337048047\\
0.185857777777778	0.016029177441174\\
0.185861333333333	0.00979506807489372\\
0.185866666666667	0.0171346195818701\\
0.185870222222222	0.0106420821805443\\
0.185875555555556	0.0137094694847609\\
0.185879111111111	0.0107279237256478\\
0.185880888888889	0.0130429530156561\\
0.185886222222222	0.00578129103664529\\
0.185888	0.00693593716697388\\
0.185889777777778	0.00241467609645427\\
0.185895111111111	0.0114199332024267\\
0.185898666666667	0.00736730132069319\\
0.185900444444444	0.0131593234698017\\
0.185904	0.0118422764848341\\
0.185905777777778	0.0119928917944193\\
0.185911111111111	0.00218163571800384\\
0.185921777777778	0.0225856475642864\\
0.185925333333333	0.0145429511381597\\
0.185927111111111	0.016863689327273\\
0.185928888888889	0.0138696254227464\\
0.185930666666667	0.0141206198355998\\
0.185934222222222	0.00166152709738429\\
0.185939555555556	0.00795683944474998\\
0.185943111111111	0.00207273462934657\\
0.185950222222222	0.0136865924603596\\
0.185952	0.0122557791191287\\
0.185955555555556	0.0152481191466387\\
0.185959111111111	0.00804672968104314\\
0.185960888888889	0.00964249999483094\\
0.185962666666667	0.00629365802215082\\
0.185968	0.0130184261484471\\
0.185969777777778	0.011808857267447\\
0.185971555555556	0.0144904313280329\\
0.185975111111111	0.00906209482618506\\
0.185978666666667	0.0114956895504754\\
0.185985777777778	0.00186572888762612\\
0.185989333333333	0.00664416961727674\\
0.185991111111111	0.00440834322309458\\
0.185992888888889	0.0117095319686823\\
0.186	0.00259311393432438\\
0.186008888888889	0.015446929397303\\
0.186010666666667	0.0151629906331084\\
0.186012444444444	0.0208585474745674\\
0.186021333333333	0.0121539256653808\\
0.186026666666667	0.00209441352589207\\
0.186032	0.0114956330016786\\
0.186039111111111	0.00297561413454167\\
0.186040888888889	0.00855139738442531\\
0.186044444444444	0.0022798334986634\\
0.186048	0.0131496684412867\\
0.186049777777778	0.00730363323623809\\
0.186053333333333	0.0137873272593332\\
0.186056888888889	0.0102488328112313\\
0.186062222222222	0.0148660636250471\\
0.186065777777778	0.00589909196831792\\
0.186067555555556	0.00717681774467643\\
0.186071111111111	0.00449369079276146\\
0.186074666666667	0.0159726892294489\\
0.186078222222222	0.00964824618588256\\
0.18608	0.011236456231631\\
0.186081777777778	0.00800474066906373\\
0.186085333333333	0.0171514453148179\\
0.186088888888889	0.0132151027230678\\
0.186090666666667	0.0155811508597323\\
0.186092444444444	0.00799885248273763\\
0.186096	0.0140525454699718\\
0.186101333333333	0.00405326690223878\\
0.186103111111111	0.00414681718355431\\
0.186104888888889	0.00318632897139226\\
0.186112	0.00864382319343784\\
0.186117333333333	0.00328071284693995\\
0.186124444444444	0.0171617598177573\\
0.186126222222222	0.014645479814103\\
0.186128	0.0160415457528257\\
0.186129777777778	0.0158714081456445\\
0.186131555555556	0.0178951686012067\\
0.186135111111111	0.0104713775506081\\
0.186138666666667	0.0180692536562315\\
0.186142222222222	0.00457594222325333\\
0.186149333333333	0.0134142954683363\\
0.186152888888889	0.00324262422908075\\
0.18616	0.0176555412415007\\
0.186163555555556	0.00518371523886679\\
0.186167111111111	0.0100753890444487\\
0.186170666666667	0.00330336722090865\\
0.186174222222222	0.00844936447455505\\
0.186177777777778	0.00337089041968305\\
0.186181333333333	0.00954178154117635\\
0.186186666666667	0.00168850672908444\\
0.186193777777778	0.00997173060167411\\
0.186199111111111	0.00923665896057338\\
0.186202666666667	0.0111246713261445\\
0.186204444444444	0.00864863800637208\\
0.186206222222222	0.00920014851221057\\
0.186211555555556	0.0018564539890665\\
0.186215111111111	0.00471695512091033\\
0.186216888888889	0.00368128121721528\\
0.186222222222222	0.0100082629116475\\
0.186225777777778	0.0063941901672124\\
0.186232888888889	0.0148683556789163\\
0.186236444444444	0.0094808466186532\\
0.186238222222222	0.0122320259139604\\
0.18624	0.00848526632924493\\
0.186243555555556	0.0137094187525449\\
0.186247111111111	0.00806794836329688\\
0.186248888888889	0.00887724164116643\\
0.186250666666667	0.00259482517250598\\
0.186254222222222	0.00774497170681943\\
0.186256	0.00644666913814632\\
0.186259555555556	0.00857573618775373\\
0.186261333333333	0.00615211920600359\\
0.186266666666667	0.0152353882246636\\
0.186273777777778	0.0110031651728917\\
0.186275555555556	0.0128668409490973\\
0.186282666666667	0.00483594113127531\\
0.186286222222222	0.00796352454011759\\
0.186288	0.00728473197436333\\
0.186291555555556	0.0113383958900039\\
0.186296888888889	0.0021435088427196\\
0.186300444444444	0.00835263332242006\\
0.186302222222222	0.00268440960692207\\
0.186305777777778	0.00926423199327017\\
0.186307555555556	0.00607820628142983\\
0.186309333333333	0.00919484796552786\\
0.186312888888889	0.00227151636103179\\
0.186316444444444	0.00697329486236273\\
0.18632	0.00188830478675084\\
0.186323555555556	0.00724907042344494\\
0.186325333333333	0.00715730879095752\\
0.186327111111111	0.00765069175486169\\
0.186334222222222	0.00388049703273796\\
0.186337777777778	0.0063198289649119\\
0.186341333333333	0.00107017740738596\\
0.186348444444444	0.0119910345943967\\
0.186352	0.00550331237912982\\
0.186355555555556	0.0129452027562433\\
0.186359111111111	0.00725072464403237\\
0.186362666666667	0.0148825425364337\\
0.186369777777778	0.00176937669771482\\
0.186373333333333	0.003690004634677\\
0.186375111111111	0.00195358929212949\\
0.186376888888889	0.00478451865686105\\
0.186380444444444	0.0034756321809872\\
0.186382222222222	0.0104325973153866\\
0.186384	0.00575077956992323\\
0.186387555555556	0.00999305061760153\\
0.186391111111111	0.00222891540049774\\
0.186392888888889	0.00411379988172555\\
0.186396444444444	0.00101978403021011\\
0.1864	0.00538893116054395\\
0.186405333333333	0.00328111130556408\\
0.186408888888889	0.0082553825613555\\
0.186412444444444	0.00450510465724416\\
0.186416	0.00943888722689512\\
0.186421333333333	0.000851260747710886\\
0.186423111111111	0.00762178607647648\\
0.186426666666667	0.00310815518163871\\
0.186428444444444	0.00327180959660667\\
0.186430222222222	0.00215493621189425\\
0.186432	0.00757622029955685\\
0.186433777777778	0.00543206198283419\\
0.186442666666667	0.0164169702586283\\
0.186444444444444	0.0145244995752457\\
0.186449777777778	0.019048593182277\\
0.186453333333333	0.0133674108843541\\
0.186456888888889	0.013859147676749\\
0.186458666666667	0.00996295724610233\\
0.186460444444444	0.0104645414520693\\
0.186462222222222	0.010282882123037\\
0.186464	0.0108912590950306\\
0.186467555555556	0.00458818152819521\\
0.186469333333333	0.00744957097977303\\
0.186471111111111	0.00526328605753637\\
0.186472888888889	0.00575402771719866\\
0.186474666666667	0.00487455159468111\\
0.186476444444444	0.00962264203872576\\
0.186483555555556	0.00429280625234207\\
0.186490666666667	0.0114259368352428\\
0.186494222222222	0.0047701899283468\\
0.186503111111111	0.0145608689443422\\
0.186508444444444	0.00678185436909759\\
0.186512	0.00974846555622674\\
0.186513777777778	0.00867004625656945\\
0.186515555555556	0.0115093503857034\\
0.186522666666667	0.00193917030844326\\
0.186526222222222	0.00356175393433755\\
0.186528	0.00268541636791322\\
0.186529777777778	0.00705372314466418\\
0.186533333333333	0.00320369377091503\\
0.186536888888889	0.00998547749554782\\
0.186542222222222	0.00361995747939209\\
0.186545777777778	0.0083845150748971\\
0.186549333333333	0.00564904215159379\\
0.186551111111111	0.00710984684935465\\
0.186552888888889	0.00671528747051003\\
0.186558222222222	0.0100897390175039\\
0.186561777777778	0.006358163321382\\
0.186565333333333	0.0122347663427632\\
0.186568888888889	0.00515734622737274\\
0.186572444444444	0.00606014181448983\\
0.186574222222222	0.00456917482991159\\
0.186579555555556	0.00840082495177\\
0.186581333333333	0.00180033540333055\\
0.186583111111111	0.00953360344727808\\
0.186586666666667	0.00263713881709057\\
0.186593777777778	0.0115287304897314\\
0.186599111111111	0.0073971220119679\\
0.186602666666667	0.0136686081800627\\
0.186608	0.00463188864502581\\
0.186611555555556	0.00863286492025511\\
0.186615111111111	0.00673868039206299\\
0.186616888888889	0.00951436568678612\\
0.186618666666667	0.00789358267666193\\
0.186620444444444	0.0120322428297885\\
0.186622222222222	0.00902138120671403\\
0.186625777777778	0.0103066714273374\\
0.186629333333333	0.00372960726953117\\
0.186632888888889	0.0157268075668997\\
0.186636444444444	0.00529478877304032\\
0.186638222222222	0.0106567558559995\\
0.186641777777778	0.00833765558495153\\
0.186645333333333	0.0153316022849972\\
0.186648888888889	0.00715316557249462\\
0.186652444444444	0.0130706623969227\\
0.186657777777778	0.00180928379294074\\
0.186663111111111	0.00870298722937932\\
0.186670222222222	0.00317695550176325\\
0.186672	0.00553850370871109\\
0.186673777777778	0.0031196886122144\\
0.186677333333333	0.0118455922984228\\
0.186680888888889	0.00309196488433502\\
0.186682666666667	0.00796781629206664\\
0.186684444444444	0.00306692417465021\\
0.186688	0.011763515411056\\
0.186689777777778	0.0104727996859739\\
0.186691555555556	0.0119113584715416\\
0.186695111111111	0.00939624503930381\\
0.186696888888889	0.0095777166711602\\
0.186698666666667	0.00458397434695393\\
0.186702222222222	0.0081683929118869\\
0.186704	0.00212047583411046\\
0.186707555555556	0.00575888124072443\\
0.186711111111111	0.000527987182267597\\
0.186712888888889	0.00261354943322065\\
0.186714666666667	0.000700227344470533\\
0.186718222222222	0.00921180664081675\\
0.18672	0.00447069946097761\\
0.186728888888889	0.0150181216621939\\
0.186730666666667	0.0091531472281598\\
0.186732444444444	0.0103937859328909\\
0.186736	0.00639034704362662\\
0.186739555555556	0.00864586804131687\\
0.186741333333333	0.00230366564668627\\
0.186744888888889	0.0109389794495847\\
0.186746666666667	0.00715667161948561\\
0.186748444444444	0.0094886037593658\\
0.186752	0.00213689095283839\\
0.186760888888889	0.0227631173352555\\
0.186766222222222	0.015530697100602\\
0.186769777777778	0.0196383583185298\\
0.186775111111111	0.00354865220302086\\
0.186776888888889	0.00868946548559349\\
0.186778666666667	0.00176920976047482\\
0.186787555555556	0.00887934468754786\\
0.186789333333333	0.00633732045936222\\
0.186791111111111	0.00831526002518065\\
0.186792888888889	0.00683276315064252\\
0.186796444444444	0.00786502503488218\\
0.186798222222222	0.00625474757111932\\
0.186803555555556	0.0123343590125622\\
0.186807111111111	0.00775537708975213\\
0.186810666666667	0.0140038540957686\\
0.186814222222222	0.00796409825392824\\
0.186816	0.0118097037069835\\
0.186819555555556	0.0115424329090391\\
0.186821333333333	0.0117221616495291\\
0.186823111111111	0.0109709547913994\\
0.186826666666667	0.0144857338768827\\
0.186830222222222	0.0101388403732036\\
0.186833777777778	0.0133542947960533\\
0.186835555555556	0.0106067861014592\\
0.186837333333333	0.0128313554893117\\
0.186842666666667	0.00376822703400098\\
0.186846222222222	0.0110040853158134\\
0.186848	0.0100814732820873\\
0.186853333333333	0.00901299651630522\\
0.186855111111111	0.0101722967336566\\
0.186856888888889	0.00789091142530879\\
0.186860444444444	0.0115238680769986\\
0.186862222222222	0.00614972027210764\\
0.186869333333333	0.00772082891029402\\
0.186872888888889	0.00415626797235774\\
0.186876444444444	0.00880618525428184\\
0.186881777777778	0.00118172698851537\\
0.186883555555556	0.00724531191696401\\
0.186885333333333	0.00428864537545012\\
0.186888888888889	0.012125347713444\\
0.186892444444444	0.00869161833800022\\
0.186896	0.0119805536892701\\
0.186897777777778	0.00502639186302301\\
0.186901333333333	0.00601054882278015\\
0.186903111111111	0.00574939658516307\\
0.186904888888889	0.00616805714741772\\
0.186906666666667	0.00390874607583122\\
0.186910222222222	0.00545002539002309\\
0.186912	0.0046293044460185\\
0.186913777777778	0.00556078605614041\\
0.186917333333333	0.00164694244335489\\
0.186926222222222	0.0164184111426755\\
0.186929777777778	0.0127828346458443\\
0.186933333333333	0.00768131597046876\\
0.186935111111111	0.0128270306302999\\
0.186940444444444	0.00280943649751805\\
0.186951111111111	0.0217670349738926\\
0.186952888888889	0.0210338980392883\\
0.186954666666667	0.0220838644086661\\
0.18696	0.0164302694919542\\
0.186967111111111	0.0213308923273155\\
0.186972444444444	0.00995271761141528\\
0.186976	0.0160467631430516\\
0.186983111111111	0.00571333109719305\\
0.186988444444444	0.0135321823216494\\
0.186993777777778	0.00634205655193376\\
0.186997333333333	0.0129311067477842\\
0.187002666666667	0.00445780884711983\\
0.187004444444444	0.00915383565081018\\
0.187008	0.00185419462769626\\
0.187011555555556	0.0104366088334922\\
0.187013333333333	0.0102891967766084\\
0.187015111111111	0.0148883070735176\\
0.187020444444444	0.0102946326596383\\
0.187024	0.0133120715268644\\
0.187025777777778	0.0103105772410404\\
0.187027555555556	0.0109918341835281\\
0.187031111111111	0.00643665702726109\\
0.187034666666667	0.00817062047030623\\
0.187038222222222	0.00639478267162141\\
0.187041777777778	0.00246873642913528\\
0.187047111111111	0.00622701512364571\\
0.187048888888889	0.00175028989655598\\
0.187054222222222	0.0127507362631576\\
0.187059555555556	0.00434417772749107\\
0.187068444444444	0.0155343287387345\\
0.187072	0.00923641874668121\\
0.187073777777778	0.0125573182961538\\
0.187080888888889	0.00417528895356462\\
0.187091555555556	0.0152026748300311\\
0.187093333333333	0.0141433724246793\\
0.187095111111111	0.0200610313982207\\
0.187107555555556	0.00250541590098474\\
0.187109333333333	0.0069227338253125\\
0.187111111111111	0.00352262615625745\\
0.187116444444444	0.0113907353886417\\
0.187121777777778	0.00617660032014583\\
0.187125333333333	0.0105773035470217\\
0.187128888888889	0.000693270430361409\\
0.187130666666667	0.00514823501229267\\
0.187132444444444	0.00209773031188396\\
0.187136	0.00574300998378741\\
0.187137777777778	0.00725040032657276\\
0.187139555555556	0.00353273605577945\\
0.187141333333333	0.00366041574975587\\
0.187144888888889	0.00159584182887146\\
0.187148444444444	0.01045416614592\\
0.187150222222222	0.00857687938391805\\
0.187152	0.0130108104810253\\
0.187155555555556	0.00733669452104194\\
0.187157333333333	0.00850467501244664\\
0.187164444444444	0.000981076264912506\\
0.187168	0.00522965267107353\\
0.187169777777778	0.00264805991646519\\
0.187171555555556	0.00695933314797151\\
0.187173333333333	0.00517750311941587\\
0.187178666666667	0.01191107118984\\
0.187180444444444	0.0104676720757316\\
0.187182222222222	0.0115482792006341\\
0.187187555555556	0.00188024940107367\\
0.187189333333333	0.00922020477846791\\
0.187194666666667	0.000981035868583696\\
0.187196444444444	0.00327544027793558\\
0.187198222222222	0.00173428110039231\\
0.187201777777778	0.0073635774806646\\
0.187203555555556	0.00307643283421655\\
0.187205333333333	0.00590132100107119\\
0.187207111111111	0.00260470261338447\\
0.187210666666667	0.0114572102372573\\
0.187214222222222	0.00500008179954545\\
0.187219555555556	0.0108606324904655\\
0.187221333333333	0.00748209840711539\\
0.187224888888889	0.0127041596484589\\
0.187226666666667	0.00917648909000615\\
0.187230222222222	0.0124275069513143\\
0.187233777777778	0.00515549282312774\\
0.187239111111111	0.0148746449238878\\
0.187242666666667	0.00837066408275461\\
0.187244444444444	0.0145364958334816\\
0.187246222222222	0.0107408469217496\\
0.187248	0.0109801402106605\\
0.187251555555556	0.00690960813646696\\
0.187253333333333	0.0109523907449336\\
0.187256888888889	0.000285374994122317\\
0.187260444444444	0.00748186098328957\\
0.187264	0.00047292264595275\\
0.187265777777778	0.0054912118361006\\
0.187267555555556	0.00418679480284573\\
0.187269333333333	0.00442313566201377\\
0.187271111111111	0.00380960987471679\\
0.187272888888889	0.00788803617293721\\
0.187274666666667	0.00418636652896326\\
0.187276444444444	0.00736088669681734\\
0.18728	0.00522864841656814\\
0.187281777777778	0.00802057156612127\\
0.187285333333333	0.00854775453719189\\
0.187290666666667	0.00821017137394964\\
0.187294222222222	0.0100243951076277\\
0.187297777777778	0.00627575636975256\\
0.187301333333333	0.0109539334631004\\
0.187308444444444	0.00452741455886763\\
0.187312	0.010448757963462\\
0.187313777777778	0.00750601828451763\\
0.187315555555556	0.00944949447675944\\
0.187319111111111	0.00459514146287662\\
0.187322666666667	0.00834990967586297\\
0.187324444444444	0.00515272967232971\\
0.187326222222222	0.00664510034367191\\
0.187329777777778	0.00448503587397617\\
0.187331555555556	0.00680749245081472\\
0.187335111111111	0.00556143535657316\\
0.187338666666667	0.0143253387807031\\
0.187342222222222	0.00933510307685254\\
0.187347555555556	0.016757588085432\\
0.187352888888889	0.00964841256452353\\
0.187354666666667	0.0136317876818979\\
0.187358222222222	0.00774595277379397\\
0.187361777777778	0.0106119262834528\\
0.187365333333333	0.00620326080598965\\
0.187367111111111	0.00964006505839368\\
0.187368888888889	0.00855966921635695\\
0.187370666666667	0.0103931307620684\\
0.187372444444444	0.00328106133832903\\
0.187379555555556	0.0107525020252829\\
0.187381333333333	0.00852989924365399\\
0.187384888888889	0.0121302723803961\\
0.187388444444444	0.00729947274343751\\
0.187392	0.0100925669734292\\
0.187397333333333	0.00152569403272343\\
0.187399111111111	0.00342241770915405\\
0.187400888888889	0.00245201150310662\\
0.187402666666667	0.0105017633892638\\
0.187404444444444	0.00476480963811668\\
0.187408	0.00672157756164685\\
0.187409777777778	0.000883702750246879\\
0.187415111111111	0.00552712003723477\\
0.187416888888889	0.00122200987504059\\
0.187418666666667	0.00373292215730936\\
0.187420444444444	0.00326683348318046\\
0.187424	0.0119035141086799\\
0.187427555555556	0.00214206700462422\\
0.187431111111111	0.0144499099850967\\
0.187438222222222	0.00859566563598457\\
0.187441777777778	0.0126352451385517\\
0.187447111111111	0.00809153463126011\\
0.187448888888889	0.010955446607891\\
0.187450666666667	0.00951066986234927\\
0.187454222222222	0.0147401554472187\\
0.187456	0.0146102846431436\\
0.187457777777778	0.0147408674924971\\
0.187461333333333	0.0038680994452828\\
0.187463111111111	0.00481560749668195\\
0.187464888888889	0.00292185266847006\\
0.187468444444444	0.00951706298362712\\
0.187470222222222	0.00942206796707892\\
0.187472	0.00962092107061069\\
0.187473777777778	0.00363004687350804\\
0.187475555555556	0.00380503264319271\\
0.187477333333333	0.0100599825055689\\
0.187482666666667	0.00340244537475717\\
0.187484444444444	0.00356622295182518\\
0.187486222222222	0.00851235587097796\\
0.187489777777778	0.00224954923083137\\
0.187491555555556	0.00666142660662539\\
0.187493333333333	0.000704794951945281\\
0.187500444444444	0.0118810330280612\\
0.187504	0.00747693752372072\\
0.187505777777778	0.00804809928479283\\
0.187507555555556	0.00744751450284331\\
0.187511111111111	0.014986856473205\\
0.187512888888889	0.00799284276930812\\
0.187518222222222	0.01329889595429\\
0.187521777777778	0.00373451336817046\\
0.187523555555556	0.00565824283934441\\
0.187527111111111	0.00279116131583837\\
0.187534222222222	0.0163517911637032\\
0.187537777777778	0.0134512552387624\\
0.187541333333333	0.016412923052654\\
0.187548444444444	0.0113596228142246\\
0.187550222222222	0.0114860658310804\\
0.187553777777778	0.00504263572504579\\
0.187559111111111	0.0152787726270264\\
0.187560888888889	0.0112892220267399\\
0.187564444444444	0.013613912215984\\
0.187566222222222	0.0125855649112305\\
0.187569777777778	0.014555636191968\\
0.187573333333333	0.00400931030379967\\
0.187575111111111	0.00627025777840687\\
0.187576888888889	0.00305929149599518\\
0.187580444444444	0.00504676503152415\\
0.187582222222222	0.00242433436015202\\
0.187584	0.00302673895121411\\
0.187585777777778	0.00032932560606469\\
0.187587555555556	0.00979663474718692\\
0.187591111111111	0.00711669875522009\\
0.187592888888889	0.0130448865242422\\
0.187596444444444	0.00574328968516971\\
0.187598222222222	0.0109629436581707\\
0.1876	0.00756364100454943\\
0.187603555555556	0.0133819474726636\\
0.187607111111111	0.00896761710654612\\
0.187612444444444	0.0176929252053709\\
0.187617777777778	0.0151287117671307\\
0.187619555555556	0.0170974435870551\\
0.187623111111111	0.00938820216858896\\
0.187624888888889	0.0134538391764248\\
0.187628444444444	0.00418708503974458\\
0.187637333333333	0.0230824838473714\\
0.187642666666667	0.0100865359887448\\
0.187646222222222	0.0160629333370664\\
0.187648	0.0143843105100212\\
0.187649777777778	0.0196796106066431\\
0.187653333333333	0.0136769820240365\\
0.187660444444444	0.00126739218597563\\
0.187664	0.00792835231355293\\
0.187665777777778	0.00497750767120092\\
0.187667555555556	0.00545316503274867\\
0.187669333333333	0.00472613799426569\\
0.187672888888889	0.0107594867951337\\
0.187674666666667	0.00930990178925534\\
0.187676444444444	0.0104110368421361\\
0.18768	0.00199346103367826\\
0.187681777777778	0.0027065673340364\\
0.187683555555556	0.0018824535859758\\
0.187685333333333	0.00231612481565396\\
0.187687111111111	0.00190054982887455\\
0.187690666666667	0.00825870297110945\\
0.187694222222222	0.00278706229330108\\
0.187696	0.00569105969174563\\
0.187697777777778	0.00208334872532132\\
0.187703111111111	0.0117172314375976\\
0.187704888888889	0.00838681146728784\\
0.187706666666667	0.0097812893276063\\
0.187712	0.00145757405972075\\
0.187713777777778	0.0040487863323119\\
0.187715555555556	0.00262713213546267\\
0.187719111111111	0.0114368931593866\\
0.187720888888889	0.00959450685220106\\
0.187722666666667	0.0108042460303465\\
0.187726222222222	0.00584059354429223\\
0.187731555555556	0.012478969412766\\
0.187735111111111	0.00344806005585965\\
0.187736888888889	0.00663970042215922\\
0.187738666666667	0.00563978331838505\\
0.187740444444444	0.0100089561652608\\
0.187742222222222	0.00907730382656668\\
0.187745777777778	0.0167066197619285\\
0.187749333333333	0.012722352827212\\
0.187751111111111	0.0187056627535371\\
0.187754666666667	0.0118519827046797\\
0.187761777777778	0.017592272558927\\
0.187768888888889	0.00218305927179974\\
0.187770666666667	0.00574323068628105\\
0.187772444444444	0.00252057807024395\\
0.187774222222222	0.00430719547500144\\
0.187777777777778	0.00306275277906268\\
0.187781333333333	0.00598693151218047\\
0.187783111111111	0.00389155110860739\\
0.187788444444444	0.01987697938755\\
0.187795555555556	0.0121785574894783\\
0.187797333333333	0.0153721072310119\\
0.187800888888889	0.0135865709265147\\
0.187802666666667	0.0105769292762355\\
0.187804444444444	0.0130566992154187\\
0.187815111111111	0.000388176334145618\\
0.187820444444444	0.00989958090376974\\
0.187822222222222	0.00783530747015818\\
0.187824	0.00941793213180844\\
0.187827555555556	0.0051465120626582\\
0.187829333333333	0.0061067317922737\\
0.187832888888889	0.00212859298196305\\
0.187834666666667	0.00341487769145918\\
0.187838222222222	0.00165915672690548\\
0.187843555555556	0.0119680653076718\\
0.187847111111111	0.00164156110668495\\
0.187848888888889	0.00693611701380667\\
0.187852444444444	0.00139833183033147\\
0.187857777777778	0.0113446367780168\\
0.187859555555556	0.0111473077563782\\
0.187861333333333	0.015703487409325\\
0.187868444444444	0.00534632181553102\\
0.187870222222222	0.00224585756840118\\
0.187873777777778	0.00687887246536312\\
0.187875555555556	0.00365001435765794\\
0.187882666666667	0.0145257971329082\\
0.187891555555556	0.00249161921424759\\
0.187898666666667	0.0141767138879021\\
0.187900444444444	0.0120705846819886\\
0.187902222222222	0.0141476732058383\\
0.187909333333333	0.00829308603404841\\
0.187912888888889	0.0126391446645135\\
0.187918222222222	0.00231114420051259\\
0.187923555555556	0.0119198181313257\\
0.187928888888889	0.00397645151677006\\
0.187932444444444	0.00602412834976979\\
0.187934222222222	0.00212847107394962\\
0.187937777777778	0.00732104489344237\\
0.187939555555556	0.00488200969198374\\
0.187941333333333	0.00875675668460735\\
0.187943111111111	0.00567599006408279\\
0.187948444444444	0.0150132576667528\\
0.187952	0.00976333467961077\\
0.187953777777778	0.00981805812447747\\
0.187955555555556	0.00948762960893487\\
0.187957333333333	0.0107216199957603\\
0.187960888888889	0.00317256113423128\\
0.187962666666667	0.00506902165715678\\
0.187966222222222	0.00244402888495368\\
0.187969777777778	0.00472447561321757\\
0.187971555555556	0.00455505249491084\\
0.187978666666667	0.0141697540811614\\
0.187982222222222	0.000368111970252688\\
0.187985777777778	0.013044567771452\\
0.187987555555556	0.00934450484538848\\
0.187991111111111	0.0120264624077328\\
0.187994666666667	0.00307080179742894\\
0.188	0.0077273156468475\\
0.188001777777778	0.00697650627714408\\
0.188003555555556	0.00842258420827247\\
0.188005333333333	0.00518215003627664\\
0.188008888888889	0.0174516185256348\\
0.188010666666667	0.010717974950036\\
0.188016	0.0223560957273353\\
0.188019555555556	0.0108481978756969\\
0.188021333333333	0.0142638989538297\\
0.188030222222222	0.00172468296812045\\
0.188033777777778	0.00543627366696067\\
0.188037333333333	0.00216136051645105\\
0.188039111111111	0.00415040649355605\\
0.188042666666667	0.00226007338756209\\
0.188053333333333	0.0195521059773387\\
0.188056888888889	0.0109513925033569\\
0.188062222222222	0.0144445057630441\\
0.188069333333333	0.00440864879825881\\
0.188072888888889	0.00947240057333479\\
0.188074666666667	0.00342977241952905\\
0.188078222222222	0.00512261655889998\\
0.18808	0.00379205991954584\\
0.188083555555556	0.0123284591602377\\
0.188085333333333	0.0104632528017173\\
0.188088888888889	0.0126428896075749\\
0.188092444444444	0.00289134471649918\\
0.188096	0.00617580089765646\\
0.188097777777778	0.0014429430941619\\
0.188112	0.0186016571470821\\
0.188115555555556	0.01219583690414\\
0.188120888888889	0.0171615674347843\\
0.188122666666667	0.0170783133857113\\
0.188124444444444	0.0185518008966302\\
0.188128	0.0106689193815445\\
0.188129777777778	0.0142257851066077\\
0.188133333333333	0.00980683754958328\\
0.188136888888889	0.0132530510154686\\
0.188138666666667	0.0110990425870867\\
0.188142222222222	0.0181848118519648\\
0.188144	0.0157397834294695\\
0.188147555555556	0.018934936859789\\
0.188154666666667	0.0106265414602502\\
0.188156444444444	0.0113334154708214\\
0.18816	0.00452919444495217\\
0.188161777777778	0.00718601775085009\\
0.188163555555556	0.00454484113033063\\
0.188170666666667	0.0123603590123425\\
0.188172444444444	0.0105691034259206\\
0.188174222222222	0.0121796085496697\\
0.188177777777778	0.00811280015839613\\
0.188183111111111	0.0158009739930519\\
0.188188444444444	0.00498318992318297\\
0.188190222222222	0.00930004259065401\\
0.188192	0.00295808520933294\\
0.188195555555556	0.00893563076074178\\
0.188197333333333	0.000598567169364461\\
0.188200888888889	0.00714115719110042\\
0.188202666666667	0.0063875332155221\\
0.188204444444444	0.011989028370976\\
0.188209777777778	0.0059311547216685\\
0.188211555555556	0.0075993819717215\\
0.188215111111111	0.00588270800426743\\
0.188218666666667	0.0134837813809664\\
0.188220444444444	0.0116255076526293\\
0.188222222222222	0.0137571823749985\\
0.188224	0.0123361123260192\\
0.188231111111111	0.0208866705649822\\
0.188238222222222	0.00823210958152412\\
0.18824	0.00904633299535473\\
0.188245333333333	0.00435336081364818\\
0.188247111111111	0.00564836462055188\\
0.188250666666667	0.00145082676799652\\
0.188254222222222	0.00248920021886398\\
0.188259555555556	0.00826541003831788\\
0.188263111111111	0.0060592485796673\\
0.188264888888889	0.00807762759357766\\
0.188266666666667	0.00471417778613717\\
0.188272	0.0138052406641237\\
0.188275555555556	0.00745764380857675\\
0.188279111111111	0.0100748127496504\\
0.188280888888889	0.00712525444932188\\
0.188282666666667	0.0122008713751129\\
0.188288	0.00173539117439792\\
0.188289777777778	0.00411655186615384\\
0.188291555555556	0.0036818184771126\\
0.188293333333333	0.00875868188411091\\
0.188296888888889	0.00200251790787762\\
0.188302222222222	0.0057714224027588\\
0.188304	0.00216801847551526\\
0.188307555555556	0.0113644607736066\\
0.188312888888889	0.00232054721319383\\
0.188316444444444	0.00557570922507958\\
0.188318222222222	0.00373989994703849\\
0.18832	0.00773556401920225\\
0.188323555555556	0.00512008292781474\\
0.188325333333333	0.00738029283019212\\
0.188327111111111	0.0029401796149518\\
0.188328888888889	0.00463811094374986\\
0.188330666666667	0.00180202524413822\\
0.188336	0.010064556585633\\
0.188337777777778	0.007346862802942\\
0.188341333333333	0.00945272591276675\\
0.188346666666667	0.00249511889207907\\
0.188353777777778	0.00760052332772795\\
0.188359111111111	0.00255799246352342\\
0.188368	0.0121156134131647\\
0.188369777777778	0.0101166566813128\\
0.188371555555556	0.0125316487896013\\
0.188373333333333	0.00718387196932263\\
0.188375111111111	0.00941622676694917\\
0.188376888888889	0.00782857955245866\\
0.188378666666667	0.00801926638811687\\
0.188380444444444	0.00334928176560093\\
0.188387555555556	0.00890330595290281\\
0.188389333333333	0.00864941687907358\\
0.188392888888889	0.0194736023738944\\
0.188394666666667	0.0107437225979525\\
0.188398222222222	0.0123084647603547\\
0.188408888888889	0.000269623509313421\\
0.188412444444444	0.00524166442187188\\
0.188414222222222	0.00216124734239606\\
0.188416	0.00261275598598362\\
0.188417777777778	0.000829508203190388\\
0.188421333333333	0.00504536714690082\\
0.188423111111111	0.00391111986537096\\
0.188424888888889	0.0095328406285432\\
0.188430222222222	0.00306372388132628\\
0.188432	0.00747272676849953\\
0.188433777777778	0.00740719996646816\\
0.188435555555556	0.00906680238075355\\
0.188442666666667	0.00677082596429646\\
0.188444444444444	0.00488132531057031\\
0.188446222222222	0.00672856776034556\\
0.188449777777778	0.00492016288755118\\
0.188453333333333	0.0055521728641422\\
0.188458666666667	0.00200187572186361\\
0.188464	0.00751815631966948\\
0.188465777777778	0.00570669981621072\\
0.188467555555556	0.00584429076829274\\
0.188469333333333	0.00381277638727021\\
0.188471111111111	0.00834474213856742\\
0.188474666666667	0.000994900513581559\\
0.188481777777778	0.0105389019190483\\
0.188483555555556	0.00981757068018238\\
0.188488888888889	0.0129832809266764\\
0.188494222222222	0.000947453590837449\\
0.188496	0.00542235964126711\\
0.188501333333333	0.00119136944285012\\
0.188504888888889	0.00558045243106683\\
0.188506666666667	0.00547843460850309\\
0.188508444444444	0.00719634950464731\\
0.188512	0.00180012890941247\\
0.188517333333333	0.0102803277881683\\
0.188519111111111	0.00999992634843216\\
0.188520888888889	0.0130167128494918\\
0.188528	0.00760118772602686\\
0.188529777777778	0.0111206289344887\\
0.188535111111111	0.00222499241371513\\
0.188542222222222	0.0102286527551981\\
0.188547555555556	0.00510194371285719\\
0.188549333333333	0.00909836489870849\\
0.188551111111111	0.00683600859812872\\
0.188552888888889	0.00894754011000629\\
0.188556444444444	0.00779697882564095\\
0.188558222222222	0.00794410784002214\\
0.188561777777778	0.00477322915650832\\
0.188563555555556	0.00645070479622606\\
0.188567111111111	0.00384029071552294\\
0.188572444444444	0.0109106793271028\\
0.188574222222222	0.0108614946710565\\
0.188577777777778	0.00761769002093224\\
0.188579555555556	0.0132851235067529\\
0.188581333333333	0.0115733847239175\\
0.188584888888889	0.014203094163317\\
0.188586666666667	0.0117140357864602\\
0.188590222222222	0.0152247791586416\\
0.188592	0.00812799341130224\\
0.188595555555556	0.0127173315660263\\
0.188600888888889	0.00557580632551469\\
0.188602666666667	0.00713971566484534\\
0.188604444444444	0.00425350384356687\\
0.188608	0.0105195564435559\\
0.188613333333333	0.00333337416678944\\
0.188616888888889	0.00622801981004539\\
0.188620444444444	0.00101881744310217\\
0.188625777777778	0.0087689513718355\\
0.188627555555556	0.00652519791207232\\
0.188631111111111	0.0136120797496221\\
0.188632888888889	0.0135546460086767\\
0.188634666666667	0.00890618057983908\\
0.188638222222222	0.0106167794625377\\
0.188643555555556	0.00612747775178102\\
0.188647111111111	0.00823638937083093\\
0.188654222222222	0.00144011437332422\\
0.188657777777778	0.00490024421598767\\
0.188659555555556	0.00322166545250654\\
0.188664888888889	0.00861517991063809\\
0.188668444444444	0.00368497451377883\\
0.188672	0.0120842714605796\\
0.188679111111111	0.00221633281131989\\
0.188682666666667	0.00606409916491094\\
0.188686222222222	0.000786614608968728\\
0.188693333333333	0.0125097707560538\\
0.188696888888889	0.00290889111909909\\
0.188700444444444	0.00793505737714348\\
0.188702222222222	0.00578642766190651\\
0.188704	0.00985814100125348\\
0.188705777777778	0.00792624364115768\\
0.188709333333333	0.0165421270605384\\
0.188711111111111	0.0184302709080899\\
0.188714666666667	0.0155468662669932\\
0.188716444444444	0.0196722987201491\\
0.18872	0.00943180967854573\\
0.188725333333333	0.0148721621020578\\
0.188730666666667	0.00586817765848874\\
0.188734222222222	0.0118027094852078\\
0.188741333333333	0.00405377183297118\\
0.188744888888889	0.0114972040411196\\
0.188752	0.00605424129177257\\
0.188755555555556	0.00861651378031905\\
0.188757333333333	0.00552363566885367\\
0.188760888888889	0.00754868051909335\\
0.188766222222222	0.0009246238184481\\
0.188769777777778	0.0075007794950171\\
0.188771555555556	0.00738675134808622\\
0.188773333333333	0.00300453220594774\\
0.188775111111111	0.0040890748499984\\
0.188776888888889	0.00263355741115695\\
0.188778666666667	0.00540952045338472\\
0.188782222222222	0.00138588295617093\\
0.188784	0.00458199200666562\\
0.188785777777778	0.00260149620890218\\
0.188787555555556	0.00584302659204453\\
0.188789333333333	0.00490656533836509\\
0.188792888888889	0.00974781098340366\\
0.1888	0.00231587489128038\\
0.188803555555556	0.00657724716135796\\
0.188808888888889	0.00288998664451964\\
0.188812444444444	0.00435885611363565\\
0.188817777777778	0.000571997269548985\\
0.188826666666667	0.016944476147895\\
0.188835555555556	0.00212907596369513\\
0.188837333333333	0.00466952118667327\\
0.188839111111111	0.00459323929169145\\
0.188842666666667	0.0129856094343112\\
0.188848	0.00626768570762765\\
0.188849777777778	0.0129757156485641\\
0.188855111111111	0.0064954644238937\\
0.188856888888889	0.010159942523877\\
0.188858666666667	0.00316410834305775\\
0.188860444444444	0.00706176414772239\\
0.188862222222222	0.00378734947687803\\
0.188865777777778	0.00477476064464225\\
0.188867555555556	0.00380597283248069\\
0.188869333333333	0.00478093414571593\\
0.188871111111111	0.0021249032696691\\
0.188874666666667	0.00962923914249147\\
0.188876444444444	0.00533995646866414\\
0.18888	0.0109351456217948\\
0.188885333333333	0.00627221072422668\\
0.188890666666667	0.0115300206933458\\
0.188892444444444	0.0114185013905749\\
0.188897777777778	0.00259866036091119\\
0.188899555555556	0.010703635629339\\
0.188901333333333	0.00977740648673545\\
0.188903111111111	0.0107828587502282\\
0.188906666666667	0.000430761148571074\\
0.188910222222222	0.00670894664491373\\
0.188913777777778	0.00117483340099186\\
0.188917333333333	0.0070713079065563\\
0.188919111111111	0.00209662529665885\\
0.188922666666667	0.0125843079818479\\
0.188924444444444	0.0114091835347804\\
0.188926222222222	0.012660589772371\\
0.188928	0.0103165362362997\\
0.188931555555556	0.0145975047550302\\
0.188938666666667	0.0099510919402824\\
0.188940444444444	0.0121264703814996\\
0.188945777777778	0.00275509207811711\\
0.188949333333333	0.00949256700005327\\
0.188954666666667	0.00610397992203404\\
0.188956444444444	0.0101210445707988\\
0.188961777777778	0.00199190463667137\\
0.188963555555556	0.00622466344019101\\
0.188965333333333	0.00474191782917752\\
0.188968888888889	0.00854154525068726\\
0.188970666666667	0.00822444789465065\\
0.188974222222222	0.0147793851881567\\
0.188977777777778	0.0067780320083233\\
0.188979555555556	0.00868008078964935\\
0.188984888888889	0.00332054450353589\\
0.188986666666667	0.00653073882868721\\
0.188990222222222	0.00276982631760347\\
0.188992	0.00422483177785465\\
0.188993777777778	0.003279173312668\\
0.188995555555556	0.00503456266568347\\
0.188997333333333	0.00362773997646729\\
0.188999111111111	0.0105090006727529\\
0.189002666666667	0.00584605459165355\\
0.189008	0.0137847006974024\\
0.189011555555556	0.00950543878011753\\
0.189015111111111	0.0139247809971958\\
0.189016888888889	0.0137877274767121\\
0.189018666666667	0.014505362714609\\
0.189024	0.00144198940516693\\
0.189031111111111	0.00657110099036462\\
0.189034666666667	0.0047253149645157\\
0.189036444444444	0.00640948760627061\\
0.189038222222222	0.00462488662335464\\
0.189043555555556	0.0086048910688982\\
0.189045333333333	0.00783116101281447\\
0.189048888888889	0.0150394149183531\\
0.189050666666667	0.00992385666250536\\
0.189059555555556	0.0136279958337816\\
0.189063111111111	0.00905571366682023\\
0.189066666666667	0.0106470108130156\\
0.189068444444444	0.0178993894087322\\
0.189075555555556	0.00551309024409743\\
0.189086222222222	0.0205022841831808\\
0.189088	0.0180643044731734\\
0.189089777777778	0.022603370465583\\
0.189093333333333	0.0187392221117245\\
0.189095111111111	0.0194134659938323\\
0.189098666666667	0.0131752318286191\\
0.189100444444444	0.0144985738509453\\
0.189102222222222	0.0121989130816383\\
0.189104	0.0122461039818914\\
0.189107555555556	0.00657318181422398\\
0.189109333333333	0.0101954232897807\\
0.189114666666667	0.00102608715343358\\
0.189116444444444	0.00229671523091238\\
0.189118222222222	0.000831687197156566\\
0.189121777777778	0.0104096860528055\\
0.189125333333333	0.00374328916121558\\
0.189128888888889	0.0110526927511317\\
0.189134222222222	0.00137386177996554\\
0.189137777777778	0.00842794166348945\\
0.189139555555556	0.00421121481720874\\
0.189144888888889	0.0144349346410883\\
0.189152	0.00688189650397281\\
0.189157333333333	0.0145773383941967\\
0.189160888888889	0.005615119366528\\
0.189162666666667	0.00685511680553688\\
0.189164444444444	0.00254726979585532\\
0.189166222222222	0.0028625724380546\\
0.189168	0.00163396889866643\\
0.189169777777778	0.00518050459114511\\
0.189171555555556	0.00291802322183848\\
0.189173333333333	0.00474904710886889\\
0.189175111111111	0.00173195288883113\\
0.189176888888889	0.00531765792145644\\
0.189178666666667	0.00462208072641096\\
0.189182222222222	0.0101893923837837\\
0.189184	0.00846203262544451\\
0.189185777777778	0.00853889920906273\\
0.189187555555556	0.0117668900679694\\
0.189189333333333	0.00717204099174013\\
0.189192888888889	0.00892265096971437\\
0.189194666666667	0.00732856518575375\\
0.189196444444444	0.0113170315043809\\
0.1892	0.00863169007494347\\
0.189201777777778	0.0139868282363303\\
0.189205333333333	0.00578857976753705\\
0.189207111111111	0.00645772743371226\\
0.189208888888889	0.00426133578358023\\
0.189210666666667	0.00515408635019104\\
0.189212444444444	0.00331280858910896\\
0.189214222222222	0.00634770401894755\\
0.189216	0.000791071051912895\\
0.189223111111111	0.0132515275010102\\
0.189224888888889	0.00952990686306426\\
0.189228444444444	0.0137000301999488\\
0.189230222222222	0.010225981267759\\
0.189235555555556	0.0188395192788993\\
0.189240888888889	0.00749073515848542\\
0.189244444444444	0.0178487709665797\\
0.189248	0.0118069547069306\\
0.189249777777778	0.0126229472551603\\
0.189253333333333	0.00088622117065823\\
0.189256888888889	0.00627995531535619\\
0.189258666666667	0.00457451939575843\\
0.189260444444444	0.00675645550924531\\
0.189264	0.00300777515370079\\
0.189265777777778	0.00658944905832207\\
0.189267555555556	0.00545130884599662\\
0.189271111111111	0.00810819887670086\\
0.189274666666667	0.00339962279502312\\
0.189278222222222	0.00607554463081753\\
0.18928	0.0047628102647376\\
0.189285333333333	0.0111380877152375\\
0.189292444444444	0.00174268430310764\\
0.189294222222222	0.00416860743826963\\
0.189297777777778	0.00218085454744529\\
0.189299555555556	0.0113001881343728\\
0.189303111111111	0.00707329391151681\\
0.189304888888889	0.0116210940790409\\
0.189306666666667	0.0113678202097839\\
0.189310222222222	0.0153508440625169\\
0.189312	0.0186560115658301\\
0.189317333333333	0.0113746360136716\\
0.189320888888889	0.014002175966069\\
0.189326222222222	0.00583579415423241\\
0.189328	0.00769102377508757\\
0.189329777777778	0.00282639096908172\\
0.189336888888889	0.0102859218658604\\
0.189338666666667	0.0081812134124167\\
0.189342222222222	0.0101061164816953\\
0.189345777777778	0.00696009487891758\\
0.189347555555556	0.0150941224976247\\
0.189351111111111	0.00909266449784496\\
0.189352888888889	0.0127370549927255\\
0.189356444444444	0.00390697277736829\\
0.189358222222222	0.0108608421486473\\
0.189363555555556	0.00948415832514241\\
0.189365333333333	0.00977518998549898\\
0.189367111111111	0.00875323586531723\\
0.189368888888889	0.0101446074928762\\
0.189370666666667	0.00552624448932587\\
0.189372444444444	0.0119957338511806\\
0.189376	0.0027606835435697\\
0.189377777777778	0.00911092862000606\\
0.189379555555556	0.00637111503545607\\
0.189383111111111	0.00748814947113197\\
0.189384888888889	0.000590219224985589\\
0.189386666666667	0.00970309681099896\\
0.189390222222222	0.00325024939580026\\
0.189392	0.00501483645435666\\
0.189393777777778	0.000805777583227585\\
0.189397333333333	0.00936003687625886\\
0.189399111111111	0.00803623209589099\\
0.189400888888889	0.0106752220680879\\
0.189404444444444	0.00673086076337265\\
0.189408	0.00377425478587301\\
0.189409777777778	0.00893287083779681\\
0.189413333333333	0.00301243005839213\\
0.189415111111111	0.0103575871833392\\
0.189418666666667	0.00604756081074809\\
0.189420444444444	0.00775124512616138\\
0.189424	0.00154641186980989\\
0.189425777777778	0.00519391535520453\\
0.189427555555556	0.0045168813044518\\
0.189429333333333	0.00701023976573609\\
0.189432888888889	0.00519432826292479\\
0.189434666666667	0.00706467955355022\\
0.189438222222222	0.00116937692111471\\
0.189443555555556	0.00635235102414361\\
0.189447111111111	0.00260174545511552\\
0.189450666666667	0.0122831265351957\\
0.189452444444444	0.00963755053074405\\
0.189454222222222	0.00983414415724868\\
0.189459555555556	0.0022365193025857\\
0.189463111111111	0.00670790937199361\\
0.189464888888889	0.00310398416454916\\
0.189466666666667	0.00431174821667427\\
0.189470222222222	0.00344626027064149\\
0.189473777777778	0.00687710313095935\\
0.189477333333333	0.00352692767796528\\
0.189479111111111	0.00521366301339612\\
0.189480888888889	0.00500470663942079\\
0.189482666666667	0.00951245712922449\\
0.189486222222222	0.00853868773247424\\
0.189489777777778	0.017242723740984\\
0.189493333333333	0.00834644473471813\\
0.189495111111111	0.00855454016440982\\
0.189496888888889	0.00499799501225984\\
0.189504	0.0173170592442224\\
0.189505777777778	0.014007521969997\\
0.189507555555556	0.0203378677366782\\
0.189511111111111	0.0146851475641611\\
0.189514666666667	0.019383871206701\\
0.189525333333333	0.000806384010049538\\
0.189527111111111	0.0100858383762199\\
0.189528888888889	0.00904107925326461\\
0.189532444444444	0.0154594513861655\\
0.189536	0.00616382920683639\\
0.189537777777778	0.0066798200898219\\
0.189539555555556	0.00306917923307243\\
0.189544888888889	0.00745451116345375\\
0.189546666666667	0.00550828341225235\\
0.189550222222222	0.00671748909344236\\
0.189552	0.0126498696618581\\
0.189555555555556	0.0104948068444082\\
0.189557333333333	0.0111928488879352\\
0.189560888888889	0.00637516247260486\\
0.189564444444444	0.0170794364345585\\
0.189568	0.0101759561091292\\
0.189571555555556	0.0137708677600293\\
0.189573333333333	0.011237003737658\\
0.189576888888889	0.0143050719112918\\
0.189578666666667	0.0130214104382074\\
0.189582222222222	0.0221572366484746\\
0.189584	0.0148527692010285\\
0.189589333333333	0.025801331953212\\
0.189601777777778	0.005505217701052\\
0.189605333333333	0.0104922015905408\\
0.189608888888889	0.0015413726294857\\
0.189610666666667	0.00872275820423563\\
0.189614222222222	0.00269883714187483\\
0.189621333333333	0.00946865134974351\\
0.189628444444444	0.00338306377840161\\
0.189630222222222	0.0057377202237221\\
0.189632	0.00338953958753313\\
0.189635555555556	0.00734484433153393\\
0.189639111111111	0.00255662460289691\\
0.189644444444444	0.010190997614122\\
0.189646222222222	0.00663145841125462\\
0.189651555555556	0.0131851073582202\\
0.189655111111111	0.00389421611016755\\
0.189660444444444	0.00851675618807496\\
0.189662222222222	0.00772782306789596\\
0.189664	0.00846700903422137\\
0.189665777777778	0.00285902584915476\\
0.189669333333333	0.0121078264870645\\
0.189671111111111	0.00546367957417909\\
0.189674666666667	0.0128288361660395\\
0.189678222222222	0.0101978477850453\\
0.189683555555556	0.0184545341246557\\
0.189687111111111	0.0187561481509503\\
0.189688888888889	0.0165315446005985\\
0.189690666666667	0.0198516493866295\\
0.189696	0.0094219181820154\\
0.189697777777778	0.0106443222591075\\
0.189701333333333	0.00612105855953582\\
0.189704888888889	0.0114262585794471\\
0.189708444444444	0.00708456194088788\\
0.189712	0.0103803194977224\\
0.189713777777778	0.00739710522867315\\
0.189715555555556	0.0075896665466707\\
0.189719111111111	0.0030773567565287\\
0.189720888888889	0.0048689339036575\\
0.189722666666667	0.00469448719424678\\
0.189726222222222	0.00725063183370114\\
0.189729777777778	0.000357575893656287\\
0.189736888888889	0.00830499042426763\\
0.189738666666667	0.0074495418871913\\
0.189744	0.00874630912286398\\
0.189745777777778	0.0165260696480989\\
0.189747555555556	0.016425430239245\\
0.189751111111111	0.0110178270853335\\
0.189756444444444	0.0200052787121466\\
0.189758222222222	0.0173529011681957\\
0.18976	0.0197030035012435\\
0.189763555555556	0.00593370441042376\\
0.189767111111111	0.00197482148682124\\
0.189770666666667	0.0109488315280308\\
0.189772444444444	0.00820865459407863\\
0.189783111111111	0.0175179888362835\\
0.189790222222222	0.00506749914698726\\
0.189795555555556	0.0140632953342296\\
0.189797333333333	0.0105318449211612\\
0.189799111111111	0.0137345239909823\\
0.189806222222222	0.00605250497354781\\
0.189808	0.00731223986380991\\
0.189811555555556	0.00578024151244894\\
0.189815111111111	0.00941013073319327\\
0.189824	0.000925831994611631\\
0.189825777777778	0.00842465669558809\\
0.189827555555556	0.0026603986428736\\
0.189831111111111	0.00787152952673412\\
0.189832888888889	0.0070478840182373\\
0.189838222222222	0.0152404225840343\\
0.189843555555556	0.00663423185938375\\
0.189847111111111	0.0115237705032759\\
0.189852444444444	0.00346484297507119\\
0.189854222222222	0.00476132870447701\\
0.189859555555556	0.00189043216218276\\
0.189864888888889	0.0112321082750018\\
0.189866666666667	0.00806730081813267\\
0.189872	0.0126838034616056\\
0.189877333333333	0.0112055826911152\\
0.189879111111111	0.018799760859674\\
0.189882666666667	0.00833042828747255\\
0.189888	0.0181096350206191\\
0.189889777777778	0.0128351067224133\\
0.189891555555556	0.0151558674194364\\
0.189902222222222	0.00726208342487569\\
0.189904	0.0108056737008082\\
0.189911111111111	0.00370611431804516\\
0.189916444444444	0.00812578004032452\\
0.189918222222222	0.00551728872092774\\
0.189923555555556	0.00870289867663682\\
0.189925333333333	0.00483640203745617\\
0.189930666666667	0.00871060497515855\\
0.189934222222222	0.00319450181178668\\
0.189936	0.00721778581844867\\
0.189941333333333	0.00342640894866111\\
0.189946666666667	0.00676964257182774\\
0.189948444444444	0.00646792763440712\\
0.189953777777778	0.0133907900734317\\
0.189957333333333	0.00513024983012481\\
0.189962666666667	0.0118533977221369\\
0.189966222222222	0.00275000926646313\\
0.189971555555556	0.00899274958316243\\
0.189975111111111	0.00285057751749909\\
0.189976888888889	0.00413531840312703\\
0.189978666666667	0.00203773509890723\\
0.189980444444444	0.00662981720812092\\
0.189985777777778	0.00148067339846825\\
0.189991111111111	0.0101030962016142\\
0.189992888888889	0.006684316261719\\
0.189996444444444	0.0135882378618515\\
0.190003555555556	0.000932346300239695\\
0.190007111111111	0.00626325313905426\\
0.190008888888889	0.00332533960622688\\
0.190012444444444	0.00904331222741075\\
0.190021333333333	0.0030332758702305\\
0.190024888888889	0.0051861380751218\\
0.190028444444444	0.00214147347559746\\
0.190032	0.010067588810324\\
0.190033777777778	0.00775128983970863\\
0.190037333333333	0.0151044101771148\\
0.190049777777778	0.00204080023515094\\
0.190053333333333	0.00262634899655731\\
0.190064	0.0254960889610067\\
0.190071111111111	0.00909681623621511\\
0.190072888888889	0.00944000339606479\\
0.190076444444444	0.00147293723287401\\
0.190087111111111	0.0132017714734178\\
0.190090666666667	0.01239698225644\\
0.190092444444444	0.0144473025562701\\
0.190094222222222	0.0133047882904653\\
0.190096	0.0164572035127503\\
0.190103111111111	0.0011938613930785\\
0.190110222222222	0.00843700532519989\\
0.190112	0.013526010627886\\
0.190115555555556	0.00352399811363954\\
0.190119111111111	0.00887406957257375\\
0.190120888888889	0.00578268457726716\\
0.190124444444444	0.0173612030884028\\
0.190128	0.0109835717616381\\
0.190131555555556	0.019071301450866\\
0.190136888888889	0.0113620588038466\\
0.190142222222222	0.0147530534532171\\
0.190145777777778	0.0104354021646237\\
0.190149333333333	0.0154302457035933\\
0.190156444444444	0.00292941585076437\\
0.19016	0.00502096984474895\\
0.190163555555556	0.00329417897854578\\
0.190170666666667	0.00672681072545267\\
0.190174222222222	0.00281169981011575\\
0.190177777777778	0.0108191232819108\\
0.190179555555556	0.0107507767928842\\
0.190188444444444	0.0263961047482299\\
0.190192	0.0170058693777924\\
0.190193777777778	0.0182803257909495\\
0.190202666666667	0.000897042129904574\\
0.190206222222222	0.0079480360608008\\
0.190209777777778	0.00279781633298681\\
0.190213333333333	0.00637512024473685\\
0.190216888888889	0.00518800417452323\\
0.190218666666667	0.00883024929352258\\
0.190224	0.00444365330073548\\
0.190225777777778	0.00501791670917692\\
0.190229333333333	0.00229032042958877\\
0.190232888888889	0.0146760207311339\\
0.190234666666667	0.00992575401544005\\
0.190238222222222	0.0162033541105305\\
0.19024	0.00857930502887877\\
0.190247111111111	0.0172489749409488\\
0.190248888888889	0.00974090166816174\\
0.190252444444444	0.0144353148674282\\
0.190254222222222	0.0107189505313253\\
0.190257777777778	0.0146182621050224\\
0.190261333333333	0.00343072931159841\\
0.190264888888889	0.00708795735125381\\
0.190266666666667	0.0016346534958466\\
0.190268444444444	0.00501540466855577\\
0.190270222222222	0.00304544332920306\\
0.190273777777778	0.0121220606656535\\
0.190275555555556	0.0109620476696442\\
0.190279111111111	0.0198247211108692\\
0.190284444444444	0.00992705012101952\\
0.190286222222222	0.0110412368498344\\
0.190289777777778	0.00733600688044167\\
0.190291555555556	0.00844593472929625\\
0.190293333333333	0.00656471880810661\\
0.190298666666667	0.0161506399944379\\
0.190305777777778	0.013362718808188\\
0.190307555555556	0.0178908877327778\\
0.190311111111111	0.0106531989859154\\
0.190314666666667	0.0120009466894011\\
0.19032	0.00653392109097173\\
0.190323555555556	0.0033323153350637\\
0.190325333333333	0.00354024904406927\\
0.190327111111111	0.000680183613929325\\
0.190330666666667	0.0110163233181481\\
0.190337777777778	0.00056976879207421\\
0.190341333333333	0.0103508616804746\\
0.190344888888889	0.00320548861327455\\
0.190348444444444	0.00589919211991971\\
0.190350222222222	0.00573470157936642\\
0.190352	0.00967917422645426\\
0.190355555555556	0.00555921571721599\\
0.190362666666667	0.0159489668435006\\
0.190366222222222	0.00865597977083682\\
0.190369777777778	0.0109920720967599\\
0.190375111111111	0.000722479807266529\\
0.190378666666667	0.00558590565681061\\
0.190382222222222	0.00433936445414873\\
0.190384	0.00476921326396784\\
0.190385777777778	0.00364953094026632\\
0.190391111111111	0.00759551769865391\\
0.190394666666667	0.00341176879958915\\
0.190398222222222	0.00810881918364287\\
0.190401777777778	0.00341159424377149\\
0.190403555555556	0.0110158023949836\\
0.190410666666667	0.0091885603642094\\
0.190412444444444	0.0127629140431099\\
0.190416	0.00977071769051915\\
0.190417777777778	0.0151820829291902\\
0.190421333333333	0.00384994334590705\\
0.190423111111111	0.00791497054885026\\
0.190424888888889	0.00393692550662658\\
0.190426666666667	0.00822169345425669\\
0.190432	0.00205936855429684\\
0.190433777777778	0.00861322091860831\\
0.190437333333333	0.00593920863838909\\
0.190440888888889	0.00918220415703019\\
0.190444444444444	0.00519754006111228\\
0.190448	0.0113675180855438\\
0.190449777777778	0.00603666068516148\\
0.190456888888889	0.0117372822648838\\
0.190458666666667	0.0108101134059007\\
0.190462222222222	0.00761510033343452\\
0.190464	0.00792332929203665\\
0.190471111111111	0.00100499635887458\\
0.190472888888889	0.00478206107031559\\
0.190474666666667	0.00419971345615888\\
0.19048	0.0103568628042602\\
0.190483555555556	0.00591408997387652\\
0.190485333333333	0.0101035720312082\\
0.190487111111111	0.00883014052645115\\
0.190488888888889	0.00963684436695564\\
0.190492444444444	0.00340467490264534\\
0.190499555555556	0.0136048600124382\\
0.190501333333333	0.0122917893890571\\
0.190504888888889	0.015564742367947\\
0.190508444444444	0.0110715297831599\\
0.190510222222222	0.00962327929817397\\
0.190515555555556	0.0197727696036316\\
0.190519111111111	0.00882630971253642\\
0.190520888888889	0.00909815590658139\\
0.190522666666667	0.00579803932062015\\
0.190524444444444	0.0109856430860006\\
0.190528	0.00411711446011881\\
0.190529777777778	0.00466784430860703\\
0.190531555555556	0.0036809596498121\\
0.190533333333333	0.00554050530004596\\
0.190536888888889	0.00251421044553407\\
0.190538666666667	0.00352166808880888\\
0.190540444444444	0.0019092499005845\\
0.190542222222222	0.00641483861066514\\
0.190544	0.00485185627319909\\
0.190547555555556	0.0091000421795884\\
0.190552888888889	0.00417174993156261\\
0.190558222222222	0.0126026716440524\\
0.190561777777778	0.00617996857064088\\
0.190563555555556	0.00875753558403447\\
0.190567111111111	0.00249569928570717\\
0.190568888888889	0.00692425478448069\\
0.190570666666667	0.00223857682625209\\
0.190581333333333	0.0154013043578875\\
0.190584888888889	0.0103138163889352\\
0.190586666666667	0.0117082412928311\\
0.190588444444444	0.00904250400351497\\
0.190592	0.0147176916984963\\
0.190595555555556	0.0102719164221271\\
0.190597333333333	0.0108059091129541\\
0.190600888888889	0.00157732606286351\\
0.190604444444444	0.00557839652733563\\
0.190606222222222	0.00467695496670237\\
0.190609777777778	0.00987719644416921\\
0.190611555555556	0.00891820750644967\\
0.190613333333333	0.0117396837602711\\
0.190615111111111	0.0100053328114715\\
0.190616888888889	0.010559189901144\\
0.190618666666667	0.00810649993136772\\
0.190624	0.0155659259257663\\
0.190625777777778	0.0105508304354752\\
0.190627555555556	0.0141257429767438\\
0.190632888888889	0.00320315413650724\\
0.190634666666667	0.00625397960199231\\
0.190638222222222	0.00316281331138388\\
0.19064	0.00591796823730087\\
0.190643555555556	0.00411829009735196\\
0.190645333333333	0.00495590832677234\\
0.190647111111111	0.0029642707656182\\
0.190648888888889	0.00572918503205813\\
0.190654222222222	0.00194412289698465\\
0.190663111111111	0.009491754698572\\
0.190664888888889	0.00818101888704736\\
0.190666666666667	0.00910459803816963\\
0.190672	0.00777225608729329\\
0.190677333333333	0.0116610438863917\\
0.190679111111111	0.0078362077198903\\
0.190680888888889	0.00841203329864937\\
0.190682666666667	0.00807814362118847\\
0.190684444444444	0.00937726076388032\\
0.190686222222222	0.00844685142762233\\
0.190688	0.00984799344257672\\
0.190689777777778	0.00606487320743199\\
0.190695111111111	0.00194569897751207\\
0.190698666666667	0.00621911100585065\\
0.190702222222222	0.00214460788567969\\
0.190704	0.0108597744096531\\
0.190707555555556	0.00494101171389355\\
0.190714666666667	0.0114046082364392\\
0.190716444444444	0.00987092072379747\\
0.190718222222222	0.011802191861323\\
0.19072	0.00733504971540233\\
0.190723555555556	0.0121829248730842\\
0.190727111111111	0.00446770552584932\\
0.190730666666667	0.0143212094554556\\
0.190732444444444	0.00657496430793489\\
0.190734222222222	0.00749251350600216\\
0.190736	0.00727939041095188\\
0.190737777777778	0.00785912206716402\\
0.190741333333333	0.00391774027788566\\
0.190744888888889	0.00824357329338826\\
0.190748444444444	0.00268850523270672\\
0.190750222222222	0.00635168126334534\\
0.190753777777778	0.00102682276199134\\
0.190759111111111	0.00556612725800698\\
0.190760888888889	0.000448813591010927\\
0.190764444444444	0.0039863628175057\\
0.190766222222222	0.00374851952042365\\
0.190771555555556	0.00709701110821284\\
0.190773333333333	0.00849917568951006\\
0.190775111111111	0.00285136867748961\\
0.190787555555556	0.0200345625346234\\
0.190791111111111	0.0169200746439603\\
0.190792888888889	0.017685923524626\\
0.190796444444444	0.0040808448884791\\
0.190798222222222	0.00415112951666111\\
0.1908	0.00281651071196906\\
0.190805333333333	0.0180637386700498\\
0.190807111111111	0.0115844203825902\\
0.190814222222222	0.0184775672651705\\
0.190816	0.0169416627596804\\
0.190817777777778	0.0174610615584297\\
0.190828444444444	0.00238603021382658\\
0.190833777777778	0.00712767721863677\\
0.190835555555556	0.0064295156199615\\
0.190837333333333	0.00746599396956907\\
0.190839111111111	0.00353102829806412\\
0.190840888888889	0.00670719821145721\\
0.190842666666667	0.00600279703270504\\
0.190846222222222	0.0150901587729866\\
0.190855111111111	0.0072637387160128\\
0.190858666666667	0.00970604949209422\\
0.190860444444444	0.00502553368093372\\
0.190862222222222	0.00710915383193375\\
0.190864	0.00465689993853735\\
0.190867555555556	0.0137415111494081\\
0.190869333333333	0.0123484230060597\\
0.190872888888889	0.0150236817401986\\
0.190876444444444	0.0106991715768104\\
0.19088	0.0183885059332717\\
0.190885333333333	0.0120532881369635\\
0.190887111111111	0.0141558827162915\\
0.190890666666667	0.0113688999271235\\
0.190892444444444	0.0151587888816107\\
0.190899555555556	0.00290217587481759\\
0.190901333333333	0.00467385894908698\\
0.190908444444444	0.00152160579590929\\
0.190910222222222	0.00661075278495915\\
0.190912	0.00564393365438814\\
0.190913777777778	0.0100310485152587\\
0.190917333333333	0.0048036522660157\\
0.190920888888889	0.013126186759863\\
0.190922666666667	0.0098422097167776\\
0.190924444444444	0.0122358407148974\\
0.190926222222222	0.00580208039163541\\
0.190929777777778	0.013850087166611\\
0.190931555555556	0.00909246473708025\\
0.190935111111111	0.0107741718512269\\
0.190936888888889	0.00414799478518862\\
0.190938666666667	0.00737344651386138\\
0.190940444444444	0.00718162867935196\\
0.190944	0.0124764165288987\\
0.190945777777778	0.00918300241498624\\
0.190949333333333	0.015338824750019\\
0.190951111111111	0.0125332625658121\\
0.190952888888889	0.0127229470074573\\
0.190956444444444	0.0226616038238931\\
0.190963555555556	0.0134380799802701\\
0.190965333333333	0.0163198820831693\\
0.190970666666667	0.00138557741082862\\
0.190972444444444	0.00276414987157214\\
0.190974222222222	0.00197277570684007\\
0.190979555555556	0.00518245901394923\\
0.190981333333333	0.00184081702538713\\
0.190984888888889	0.00859415814590161\\
0.190986666666667	0.00713612685419229\\
0.190988444444444	0.00892340577113698\\
0.190992	0.00479459507481189\\
0.190993777777778	0.00491063868440683\\
0.190995555555556	0.00273786022484332\\
0.190999111111111	0.00835625142607005\\
0.191002666666667	0.00170513372803183\\
0.191006222222222	0.00622776529709304\\
0.191008	0.00107507953838212\\
0.191011555555556	0.00831530269236988\\
0.191015111111111	0.00135246867500852\\
0.191020444444444	0.0041897951716896\\
0.191024	0.00275036530884198\\
0.191029333333333	0.00653132751683211\\
0.191031111111111	0.00388705217549654\\
0.191036444444444	0.0124918588664823\\
0.191038222222222	0.00614197253756435\\
0.191043555555556	0.0126601919385147\\
0.191047111111111	0.00547173515902957\\
0.191048888888889	0.00787308694912919\\
0.191054222222222	0.00302222283616013\\
0.191056	0.0062752877561903\\
0.191057777777778	0.0041834970287265\\
0.191061333333333	0.0115084193828507\\
0.191066666666667	0.00269292419509282\\
0.191068444444444	0.00506798199554756\\
0.191070222222222	0.00153458937696965\\
0.191072	0.00179200099189283\\
0.191073777777778	0.00104076113507501\\
0.191077333333333	0.00387729116882543\\
0.191079111111111	0.00142721124724501\\
0.191082666666667	0.00533191309357708\\
0.191088	0.0029053209608014\\
0.191096888888889	0.0115407081245776\\
0.191102222222222	0.0056775380803675\\
0.191105777777778	0.0148300679968056\\
0.191109333333333	0.00604572973689169\\
0.191112888888889	0.0125230988775099\\
0.191118222222222	0.00214099635174109\\
0.19112	0.0030549400219832\\
0.191121777777778	0.00278354739824721\\
0.191127111111111	0.0131752523229299\\
0.191128888888889	0.0109611378231035\\
0.191130666666667	0.0112573783456111\\
0.191136	0.00294850015821793\\
0.191141333333333	0.0126911120933668\\
0.191143111111111	0.0096026884227659\\
0.191148444444444	0.0193269600580432\\
0.191152	0.0130331847150049\\
0.191153777777778	0.0148409425857606\\
0.191160888888889	0.000824168162862321\\
0.191162666666667	0.00663410753885529\\
0.191164444444444	0.00645519068518582\\
0.191168	0.00994966037910516\\
0.191171555555556	0.000517522449805102\\
0.191175111111111	0.00909812561141657\\
0.191176888888889	0.00893565755149772\\
0.191185777777778	0.0199208697059639\\
0.191187555555556	0.0180925273493455\\
0.191191111111111	0.0193473679149038\\
0.191198222222222	0.0142007132480436\\
0.191203555555556	0.0239062755929956\\
0.191205333333333	0.019672399594814\\
0.191207111111111	0.0235203058408084\\
0.191214222222222	0.0127430647398326\\
0.191223111111111	0.0243544025447436\\
0.191226666666667	0.0152772617034098\\
0.191230222222222	0.0186500993196433\\
0.191237333333333	0.00552702684448478\\
0.191240888888889	0.00839344127454486\\
0.191248	0.00612183817685844\\
0.191249777777778	0.00199523668368873\\
0.191253333333333	0.00649092864327699\\
0.191256888888889	0.00290181212451376\\
0.191260444444444	0.00789023329296887\\
0.191264	0.00154633347526426\\
0.191267555555556	0.00828566857234861\\
0.191271111111111	0.00198672128383343\\
0.191272888888889	0.008935058055515\\
0.191274666666667	0.00816067680556443\\
0.191276444444444	0.00965570464071813\\
0.19128	0.00196999417817781\\
0.191283555555556	0.00942415426217214\\
0.191287111111111	0.000951017688824551\\
0.191290666666667	0.00520160849110968\\
0.191296	0.00314527916258522\\
0.191299555555556	0.00536851593994722\\
0.191303111111111	0.00392266611522235\\
0.191313777777778	0.016004005158708\\
0.191315555555556	0.0155488095373178\\
0.191319111111111	0.0182758558297162\\
0.191322666666667	0.0134491863527321\\
0.191324444444444	0.0186495119797254\\
0.191328	0.00881317910513571\\
0.191329777777778	0.00942531255250198\\
0.191331555555556	0.00849378632916312\\
0.191333333333333	0.0092777069974182\\
0.191340444444444	0.00245384318127564\\
0.191342222222222	0.00325960704644845\\
0.191345777777778	0.00138603823182842\\
0.191352888888889	0.00915513662007053\\
0.191354666666667	0.00754685133661986\\
0.191356444444444	0.0127613647829186\\
0.191358222222222	0.0102939301549166\\
0.191361777777778	0.0137036251137513\\
0.191363555555556	0.0123854367879319\\
0.191367111111111	0.0175461574892202\\
0.191372444444444	0.0122703074070356\\
0.191376	0.00521156991398253\\
0.191377777777778	0.00633191188100835\\
0.191379555555556	0.00452015671593103\\
0.191383111111111	0.00978675624513187\\
0.191384888888889	0.00673654200083301\\
0.191386666666667	0.00683553210278268\\
0.191388444444444	0.00171666695440686\\
0.191392	0.0161812534448061\\
0.191397333333333	0.00552055219735725\\
0.191406222222222	0.0214049335972008\\
0.191409777777778	0.0127573389880674\\
0.191411555555556	0.0142280823297069\\
0.191415111111111	0.0108013374171758\\
0.191416888888889	0.0124510153811267\\
0.191418666666667	0.0121726888958661\\
0.191420444444444	0.0149747260445925\\
0.191427555555556	0.00533764070107881\\
0.191429333333333	0.00824125988036845\\
0.191431111111111	0.00424348580878472\\
0.191432888888889	0.0126544189477384\\
0.191436444444444	0.00903365208860002\\
0.191438222222222	0.0105976650714026\\
0.19144	0.0101318136760225\\
0.191445333333333	0.0187403835809318\\
0.191447111111111	0.018152380264942\\
0.191448888888889	0.0189866902781269\\
0.191452444444444	0.014605407632568\\
0.191456	0.0183837760658804\\
0.191459555555556	0.00660235825431452\\
0.191461333333333	0.00701526309689587\\
0.191466666666667	0.00222057511054025\\
0.191468444444444	0.00638866530280321\\
0.191470222222222	0.00361909543483088\\
0.191473777777778	0.00762618541611465\\
0.191479111111111	0.00109312156114155\\
0.191480888888889	0.00506255729900942\\
0.191482666666667	0.0029350000973227\\
0.191484444444444	0.00595238585798288\\
0.191489777777778	0.00261906816643939\\
0.191491555555556	0.00380857377608676\\
0.191493333333333	0.00205286298619672\\
0.191496888888889	0.00494849225983229\\
0.191500444444444	0.00168431028390759\\
0.191504	0.00554516649352577\\
0.191505777777778	0.00792451418196977\\
0.191509333333333	0.000606960208276747\\
0.191511111111111	0.00478760864430916\\
0.191512888888889	0.00420364688929287\\
0.191514666666667	0.00986401198286793\\
0.191518222222222	0.00506787817289495\\
0.19152	0.0167342320768605\\
0.191523555555556	0.00782591283215725\\
0.191525333333333	0.00871778977484441\\
0.191527111111111	0.0078433321995641\\
0.191528888888889	0.0103792034322019\\
0.191532444444444	0.00453489889719427\\
0.191534222222222	0.00901609067380796\\
0.191536	0.00740022128436815\\
0.191537777777778	0.00827907825552965\\
0.191539555555556	0.00366785741170733\\
0.191544888888889	0.0104649148309416\\
0.191548444444444	0.00984381225218892\\
0.191552	0.0129041257202711\\
0.191553777777778	0.00694586302816858\\
0.191564444444444	0.016355409628472\\
0.191568	0.00376460253199401\\
0.191571555555556	0.00969893955995707\\
0.191575111111111	0.00238431671073569\\
0.191580444444444	0.0121371671235216\\
0.191582222222222	0.0117122813977768\\
0.191584	0.0123806025407661\\
0.191585777777778	0.0090770901188118\\
0.191587555555556	0.0103940592966824\\
0.191591111111111	0.00582922315881435\\
0.191592888888889	0.00644310678254131\\
0.191596444444444	0.00426898903555917\\
0.1916	0.0109486227149635\\
0.191601777777778	0.00369927347050816\\
0.191605333333333	0.0100673735154705\\
0.191607111111111	0.00559093839289077\\
0.191610666666667	0.0135535930041101\\
0.191614222222222	0.00538532074227216\\
0.191616	0.0104614643073387\\
0.191617777777778	0.0099038120935537\\
0.191621333333333	0.0122083280594357\\
0.191623111111111	0.0121451672322183\\
0.191624888888889	0.00731683935758679\\
0.191626666666667	0.00931440292390584\\
0.191628444444444	0.00746519415488806\\
0.191630222222222	0.00915192800150058\\
0.191633777777778	0.00460329505088139\\
0.191637333333333	0.013444494114411\\
0.191640888888889	0.00944724563185453\\
0.191642666666667	0.00991236276136043\\
0.191646222222222	0.00829514728126368\\
0.191648	0.0107856553977997\\
0.191649777777778	0.010715485193147\\
0.191653333333333	0.00347896607260054\\
0.191660444444444	0.0105582143401017\\
0.191664	0.00626950899114836\\
0.191665777777778	0.00731264872090451\\
0.191669333333333	0.00290846076751455\\
0.191672888888889	0.0128253953973392\\
0.191674666666667	0.0126524376532172\\
0.191678222222222	0.00390564076966612\\
0.19168	0.00828993962290675\\
0.191683555555556	0.00330368936706801\\
0.191685333333333	0.00688905224982184\\
0.191687111111111	0.00628246318850068\\
0.191692444444444	0.016543385221474\\
0.191694222222222	0.0141647451178075\\
0.191699555555556	0.0275405509732766\\
0.191701333333333	0.0216220096421216\\
0.191703111111111	0.0221140149357336\\
0.191708444444444	0.0125025718487632\\
0.191712	0.0133685713246782\\
0.191719111111111	0.00568243725604078\\
0.191722666666667	0.0132130758034162\\
0.191726222222222	0.00613104085519628\\
0.191729777777778	0.0104193576479751\\
0.191731555555556	0.00454522237988569\\
0.191733333333333	0.00750828317905602\\
0.191735111111111	0.00677376673684807\\
0.191736888888889	0.00806088291997953\\
0.191740444444444	0.00400338720626728\\
0.191742222222222	0.0107346137289615\\
0.191744	0.00245789961346995\\
0.191745777777778	0.00256428467377162\\
0.191747555555556	0.000213376987829417\\
0.191751111111111	0.00122960719274642\\
0.191761777777778	0.0147315788451566\\
0.191765333333333	0.00823436083719048\\
0.191767111111111	0.0129251162150478\\
0.191774222222222	0.00431329089977553\\
0.191776	0.00472789997690021\\
0.191779555555556	0.00169142726075697\\
0.191783111111111	0.00895543893422715\\
0.191786666666667	0.00596446203198936\\
0.191792	0.0109700334650195\\
0.191793777777778	0.00951042525108867\\
0.191797333333333	0.0106275741090084\\
0.191799111111111	0.0103820883395668\\
0.191802666666667	0.0154307934945223\\
0.191804444444444	0.0119883808329755\\
0.191808	0.0174425260871521\\
0.191809777777778	0.0099546600884024\\
0.191811555555556	0.0138325087581156\\
0.191818666666667	0.010271085154228\\
0.191824	0.0154473451608232\\
0.191827555555556	0.00287570171439094\\
0.191831111111111	0.0118446988667276\\
0.191832888888889	0.00744870715225665\\
0.191834666666667	0.0114737399752827\\
0.191836444444444	0.0103109564309955\\
0.19184	0.0118463326227789\\
0.191841777777778	0.00734124861869637\\
0.191843555555556	0.0125626177338534\\
0.191847111111111	0.00819720629122569\\
0.191850666666667	0.0132121162952695\\
0.191859555555556	0.00217839862328129\\
0.191861333333333	0.00844200305865578\\
0.191866666666667	0.00177414174534715\\
0.191880888888889	0.0161861476332317\\
0.191882666666667	0.0140497013122974\\
0.191886222222222	0.0164762468296676\\
0.191888	0.0205521187716937\\
0.191900444444444	0.0051235928012219\\
0.191905777777778	0.0095317589809979\\
0.191909333333333	0.00766378417837268\\
0.191912888888889	0.00925583310475311\\
0.191914666666667	0.00639619440176109\\
0.191918222222222	0.00722858547568736\\
0.19192	0.00336552532068976\\
0.191921777777778	0.00421667518141799\\
0.191923555555556	0.00378749709199347\\
0.191928888888889	0.00568432053494755\\
0.191934222222222	0.00195886167383641\\
0.191939555555556	0.00695132994772227\\
0.191941333333333	0.00636825643522609\\
0.191943111111111	0.00722804999138674\\
0.191944888888889	0.00126670489997976\\
0.191948444444444	0.00855195005719933\\
0.191952	0.0057806416557066\\
0.191957333333333	0.0120950347234967\\
0.191959111111111	0.00398710170674085\\
0.191964444444444	0.0107221839563772\\
0.191968	0.00751975945719943\\
0.191969777777778	0.00887452880275519\\
0.191971555555556	0.00559459074230451\\
0.191973333333333	0.00609655252482638\\
0.191976888888889	0.00181560503315692\\
0.191980444444444	0.00844925079156794\\
0.191985777777778	0.00436787360569191\\
0.191987555555556	0.00740751362342351\\
0.191989333333333	0.00707484665047703\\
0.191998222222222	0.0159104155430803\\
0.192003555555556	0.00765453287122139\\
0.192005333333333	0.0119553327361595\\
0.192008888888889	0.00892909717963636\\
0.192012444444444	0.010567345667991\\
0.192016	0.00161990114474514\\
0.192017777777778	0.00353788011732095\\
0.192021333333333	0.00099000481065295\\
0.192028444444444	0.017619216931157\\
0.192030222222222	0.0164980831916729\\
0.192037333333333	0.0272573960551278\\
0.192039111111111	0.0262329761138162\\
0.192051555555556	0.00410235948519655\\
0.192053333333333	0.00551528617022717\\
0.192055111111111	0.000860808346962311\\
0.192060444444444	0.00900837358001208\\
0.192064	0.00420583506492883\\
0.192067555555556	0.00647099595254649\\
0.192069333333333	0.00564452925273126\\
0.192072888888889	0.0140837595318912\\
0.192076444444444	0.00807015396916061\\
0.192078222222222	0.00953678253973422\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.192078222222222	0.00953678253973422\\
0.192081777777778	0.00295121706329912\\
0.192083555555556	0.00558931521231867\\
0.192088888888889	0.00216678113787569\\
0.192094222222222	0.0130591850466382\\
0.192097777777778	0.00750958201459573\\
0.192099555555556	0.0151321014274458\\
0.192103111111111	0.00194874316844371\\
0.192104888888889	0.00407643512144587\\
0.192108444444444	0.00159553800092685\\
0.192110222222222	0.00479081515536164\\
0.192112	0.00124635648033133\\
0.192113777777778	0.00997091490249849\\
0.192117333333333	0.00108425954874852\\
0.192122666666667	0.0110701817512436\\
0.192126222222222	0.00605137050492527\\
0.192133333333333	0.0167796075375517\\
0.192142222222222	0.00488132653260648\\
0.192145777777778	0.0110004125473009\\
0.192149333333333	0.0016247013921698\\
0.192152888888889	0.00347736258258366\\
0.192154666666667	0.00322882478088282\\
0.192165333333333	0.0163039367672655\\
0.192167111111111	0.0119538353549846\\
0.192172444444444	0.0154322070605264\\
0.192176	0.0115382345526673\\
0.192179555555556	0.00751425414216378\\
0.192181333333333	0.0101021334551454\\
0.192184888888889	0.00461010791524741\\
0.192186666666667	0.00642980516892308\\
0.192188444444444	0.00174503493604783\\
0.192192	0.0135686918326042\\
0.192195555555556	0.00960347889705607\\
0.192197333333333	0.0103032257817936\\
0.192200888888889	0.00500939543404522\\
0.192204444444444	0.0102221589836788\\
0.192208	0.00530569387709157\\
0.192209777777778	0.00962817085186954\\
0.192211555555556	0.00881535642140299\\
0.192215111111111	0.0164219695440488\\
0.192227555555556	0.00422684086774394\\
0.192229333333333	0.00957658127166469\\
0.192231111111111	0.00951450826642058\\
0.192238222222222	0.00247756340715727\\
0.19224	0.0101337028477771\\
0.192241777777778	0.00571094455560622\\
0.192245333333333	0.00900765094148354\\
0.192248888888889	0.000826443884304445\\
0.192252444444444	0.0101504058592731\\
0.192254222222222	0.00404829664061521\\
0.192257777777778	0.00746755935514384\\
0.192259555555556	0.00577268705440487\\
0.192263111111111	0.00936746391033061\\
0.192264888888889	0.00554368471987507\\
0.192268444444444	0.0112504375838834\\
0.192273777777778	0.00736437649754959\\
0.192277333333333	0.0111672140710262\\
0.192282666666667	0.00232189133388006\\
0.192288	0.00392724253808446\\
0.192289777777778	0.00654634490194217\\
0.192291555555556	0.00556187352213364\\
0.192295111111111	0.0081356607784385\\
0.192296888888889	0.00640065329648321\\
0.192298666666667	0.00786168131600914\\
0.192302222222222	0.00316945086847878\\
0.192307555555556	0.00678748892379225\\
0.192309333333333	0.00209658643556243\\
0.192311111111111	0.00316258109375117\\
0.192312888888889	0.00268514716690366\\
0.192316444444444	0.0104376975816455\\
0.192318222222222	0.00975714008701908\\
0.192321777777778	0.0196884399914834\\
0.192325333333333	0.0115030946460353\\
0.192327111111111	0.0144180148213101\\
0.192332444444444	0.00598384789569623\\
0.192334222222222	0.0070890884798879\\
0.192336	0.005694737812037\\
0.192339555555556	0.0100429222839641\\
0.192341333333333	0.00699944977503603\\
0.192346666666667	0.0114816059505308\\
0.192350222222222	0.0094306245380672\\
0.192352	0.0127694392617676\\
0.192353777777778	0.00950978689260934\\
0.192357333333333	0.0143312602304572\\
0.192360888888889	0.00490596455841752\\
0.192368	0.0111018794307512\\
0.192369777777778	0.0094468507903511\\
0.192375111111111	0.00484875676448515\\
0.192378666666667	0.010866002188734\\
0.192382222222222	0.00848150829345312\\
0.192384	0.0108169413597117\\
0.192387555555556	0.00631659624395653\\
0.192391111111111	0.0131470663594857\\
0.192392888888889	0.0130739214160684\\
0.192394666666667	0.00793854352849191\\
0.192396444444444	0.0107359225200038\\
0.1924	0.00447024597123188\\
0.192401777777778	0.00887746212325996\\
0.192405333333333	0.0035722747219683\\
0.192412444444444	0.0110673693110945\\
0.192416	0.0103700472962766\\
0.192417777777778	0.011268360473935\\
0.192419555555556	0.0104472203162326\\
0.192421333333333	0.010970459077969\\
0.192424888888889	0.00283626986806357\\
0.192432	0.0126964401303749\\
0.192435555555556	0.00801162965318741\\
0.192444444444444	0.0180509212838388\\
0.192448	0.0131332103481677\\
0.192449777777778	0.0175030137347533\\
0.192453333333333	0.00868122665870272\\
0.192455111111111	0.00930009950676991\\
0.192458666666667	0.00116655401579316\\
0.192460444444444	0.00217826431599588\\
0.192462222222222	0.00174667583711724\\
0.192464	0.00586903750813506\\
0.192465777777778	0.0029670984420076\\
0.192471111111111	0.0102324515263806\\
0.192474666666667	0.000956294957264514\\
0.192485333333333	0.014567833903804\\
0.192488888888889	0.00813807865335761\\
0.192496	0.0193497675724359\\
0.192506666666667	0.00607834778572611\\
0.192510222222222	0.00450983170418454\\
0.192515555555556	0.0122615406273772\\
0.192517333333333	0.00880235848334537\\
0.192520888888889	0.0107486100203915\\
0.192524444444444	0.0152857491211741\\
0.192529777777778	0.00598959869807736\\
0.192533333333333	0.00875686893926339\\
0.192536888888889	0.00730049047429732\\
0.192538666666667	0.00918060576342133\\
0.192542222222222	0.00517318532988548\\
0.192545777777778	0.00983689746494856\\
0.192549333333333	0.00424515827498875\\
0.192552888888889	0.00892355688061\\
0.192556444444444	0.00447076944728877\\
0.192561777777778	0.0113198771337283\\
0.192563555555556	0.0108052268045027\\
0.192567111111111	0.01581508417066\\
0.192570666666667	0.0066685768177091\\
0.192572444444444	0.00986591577682558\\
0.192576	0.00757168996672486\\
0.192577777777778	0.00815394991683016\\
0.192579555555556	0.00722518177110418\\
0.192581333333333	0.0126319901318341\\
0.192584888888889	0.00529466165808082\\
0.192588444444444	0.0120111025352925\\
0.192593777777778	0.00350044188208246\\
0.192595555555556	0.00564703950138223\\
0.192597333333333	0.00146555293614492\\
0.192599111111111	0.00301181772624695\\
0.192600888888889	0.0021515916179653\\
0.192606222222222	0.0090737105992246\\
0.192609777777778	0.00825293479387273\\
0.192611555555556	0.0121552572049344\\
0.192615111111111	0.00648318757004587\\
0.192616888888889	0.00906755901365147\\
0.192618666666667	0.00603644119698171\\
0.192620444444444	0.0081149507292215\\
0.192624	0.00074156624175245\\
0.192631111111111	0.0171139004198597\\
0.192641777777778	0.00620866284620208\\
0.192645333333333	0.00186305375125856\\
0.192652444444444	0.0173769073039076\\
0.192656	0.0126306803170785\\
0.192657777777778	0.0198720281556941\\
0.192661333333333	0.00872078954420047\\
0.192663111111111	0.00966965092237732\\
0.192666666666667	0.00303878567071034\\
0.192668444444444	0.003333997300598\\
0.192670222222222	0.00281629586602888\\
0.192673777777778	0.00928556946512296\\
0.192677333333333	0.00489806648188926\\
0.192680888888889	0.00655220799318573\\
0.192682666666667	0.00540360124193226\\
0.192691555555556	0.0188439037270513\\
0.192702222222222	0.00311043816999373\\
0.192709333333333	0.0210465283783678\\
0.192711111111111	0.0180546622840283\\
0.192714666666667	0.0205488761462911\\
0.192721777777778	0.0102033859743611\\
0.192723555555556	0.0130203123333942\\
0.192727111111111	0.00814562514590078\\
0.192728888888889	0.00853051710907024\\
0.192732444444444	0.00352225542715209\\
0.192734222222222	0.0040875659036477\\
0.192736	0.00347287745926203\\
0.192737777777778	0.00652117020360174\\
0.192743111111111	0.00256277504947988\\
0.192746666666667	0.00718033751889957\\
0.192748444444444	0.00244244588693238\\
0.192750222222222	0.00253747795324205\\
0.192753777777778	0.0101115255388342\\
0.192757333333333	0.000946519586042915\\
0.192759111111111	0.00471796305308617\\
0.192762666666667	0.000229148086688391\\
0.192768	0.00747535316622758\\
0.192775111111111	0.00225155217504303\\
0.192780444444444	0.00718309386660063\\
0.192784	0.00288174576376307\\
0.192787555555556	0.00842451095441457\\
0.192791111111111	0.00205937883841731\\
0.192792888888889	0.00388226621070634\\
0.192794666666667	0.000155471990964662\\
0.192796444444444	0.00346063851794223\\
0.192798222222222	0.00197926081366848\\
0.192805333333333	0.010676386128085\\
0.192808888888889	0.0155269931682334\\
0.192812444444444	0.0104706259437307\\
0.192814222222222	0.0129750777381205\\
0.192821333333333	0.00265299108236222\\
0.192823111111111	0.00371451159370886\\
0.192824888888889	0.00350607180902807\\
0.192826666666667	0.00519366564119883\\
0.192828444444444	0.00348408492265281\\
0.192832	0.0132490245745858\\
0.192837333333333	0.00546253081153927\\
0.192839111111111	0.00642151880605871\\
0.192840888888889	0.00145406525964836\\
0.192849777777778	0.0144378616449484\\
0.192853333333333	0.00963956389365839\\
0.192855111111111	0.00990442178592463\\
0.192856888888889	0.0172105966524742\\
0.192860444444444	0.00888167356100075\\
0.192864	0.0181288995910279\\
0.192869333333333	0.00666744227731836\\
0.192871111111111	0.010085840223573\\
0.192872888888889	0.00449363389867288\\
0.192874666666667	0.00621021381725831\\
0.192876444444444	0.00564232550261548\\
0.192878222222222	0.00655046598554324\\
0.192881777777778	0.00172722542083562\\
0.192883555555556	0.00453531400408058\\
0.192885333333333	0.00181492249695114\\
0.192890666666667	0.0131888846985949\\
0.192894222222222	0.00241442297454586\\
0.192896	0.00364278477088953\\
0.192897777777778	0.00161519033864857\\
0.192899555555556	0.00649336514548926\\
0.192901333333333	0.00327759397597163\\
0.192904888888889	0.00663538143005232\\
0.192906666666667	0.00577252471913875\\
0.192910222222222	0.0091254547281632\\
0.192913777777778	0.00100124578013283\\
0.192915555555556	0.00506867550574075\\
0.192917333333333	0.00328319576369251\\
0.192920888888889	0.00905131008943186\\
0.192922666666667	0.00720280842788218\\
0.192928	0.0160648317178519\\
0.192929777777778	0.00976594840335335\\
0.192933333333333	0.0150045840033315\\
0.192938666666667	0.00827708196753518\\
0.192942222222222	0.0135115152396759\\
0.192944	0.00796987614653902\\
0.192952888888889	0.0116312910144866\\
0.192958222222222	0.00115691153918707\\
0.19296	0.00476935487312333\\
0.192961777777778	0.00458260080113704\\
0.192963555555556	0.00530816549875904\\
0.192965333333333	0.00383011067322503\\
0.192970666666667	0.0143797360639295\\
0.192972444444444	0.00843514201338869\\
0.192977777777778	0.0103073676706092\\
0.192981333333333	0.00417802185941335\\
0.192983111111111	0.00765203520710167\\
0.192986666666667	0.00088665883048436\\
0.192992	0.00576297803973033\\
0.192995555555556	0.00336298415559677\\
0.192997333333333	0.00886651146891917\\
0.192999111111111	0.00750235643444036\\
0.193000888888889	0.0101744750331254\\
0.193008	0.00596583655397648\\
0.193009777777778	0.0094154923514907\\
0.193011555555556	0.00921853173664472\\
0.193016888888889	0.0135731846967484\\
0.193018666666667	0.00792130472519673\\
0.193020444444444	0.00899304406083257\\
0.193024	0.00504008942764031\\
0.193025777777778	0.00961614598621138\\
0.193031111111111	0.00487772434065198\\
0.19304	0.0193492313550754\\
0.193043555555556	0.0121794660694504\\
0.193047111111111	0.0188477250528419\\
0.193050666666667	0.0105133450505372\\
0.193054222222222	0.0148454194880916\\
0.193061333333333	0.00611166590059775\\
0.193066666666667	0.0126627344214982\\
0.193070222222222	0.00516976822295651\\
0.193072	0.00550830570050001\\
0.193073777777778	0.0043828369439203\\
0.193077333333333	0.00925875423351533\\
0.193080888888889	0.0046285586528535\\
0.193082666666667	0.00777896869436293\\
0.193084444444444	0.00164121456973373\\
0.193089777777778	0.00995823454695713\\
0.193096888888889	0.00444176283325987\\
0.193100444444444	0.00797062036858986\\
0.193102222222222	0.00379594458657365\\
0.193104	0.00403430825097337\\
0.193107555555556	0.00192520730467241\\
0.193109333333333	0.00416678125488021\\
0.193111111111111	0.00136677589238296\\
0.193116444444444	0.00789963720614281\\
0.19312	0.00157742694834981\\
0.193121777777778	0.00595280039978496\\
0.193123555555556	0.00552398424898973\\
0.193127111111111	0.0090444534931225\\
0.193128888888889	0.00095616059112516\\
0.193132444444444	0.00368552778225825\\
0.193136	0.000805009979647914\\
0.193143111111111	0.00673853280372849\\
0.193144888888889	7.49881801500873e-05\\
0.193146666666667	0.00751782715588845\\
0.193150222222222	0.00108113723351289\\
0.193153777777778	0.00831836951104276\\
0.193157333333333	0.0033867894737773\\
0.193160888888889	0.0117416255100755\\
0.193166222222222	0.00733800513633595\\
0.193169777777778	0.0116834210296755\\
0.193175111111111	0.00483061827370632\\
0.193182222222222	0.0157031739040989\\
0.193185777777778	0.0061420998942954\\
0.193189333333333	0.012631651138157\\
0.193192888888889	0.00442365491179067\\
0.193196444444444	0.0163095759905774\\
0.193198222222222	0.015511130239667\\
0.1932	0.0193196547308544\\
0.193203555555556	0.00968960044914635\\
0.193205333333333	0.0112168514848768\\
0.193208888888889	0.00374335071888554\\
0.193216	0.00898773619492405\\
0.193219555555556	0.00597975482488591\\
0.193221333333333	0.00740064696075726\\
0.193224888888889	0.00132037579583399\\
0.193230222222222	0.00521365567674506\\
0.193232	0.00733673593073086\\
0.193235555555556	0.00563924338151656\\
0.193240888888889	0.0134536864888198\\
0.193244444444444	0.00885343639553215\\
0.193246222222222	0.0107233682675429\\
0.193249777777778	0.0092438947155756\\
0.193253333333333	0.00576347032801819\\
0.193255111111111	0.00858764188389285\\
0.193258666666667	0.00366363430542357\\
0.193260444444444	0.00535461031680154\\
0.193262222222222	0.00461594784891439\\
0.193265777777778	0.00818087473585311\\
0.193267555555556	0.00695553477305727\\
0.193272888888889	0.0107182426903607\\
0.193274666666667	0.00705785023802658\\
0.193281777777778	0.0218865055858357\\
0.193285333333333	0.0113616042884891\\
0.193287111111111	0.0169648413386814\\
0.193294222222222	0.00393131226037402\\
0.193304888888889	0.0180107123200932\\
0.193308444444444	0.0121927977176669\\
0.193310222222222	0.0135465837026871\\
0.193312	0.0101947007175987\\
0.193313777777778	0.0130442931387991\\
0.193315555555556	0.0129298666317585\\
0.193324444444444	0.0230974036886376\\
0.193333333333333	0.0126783456423438\\
0.193335111111111	0.018759997863632\\
0.193338666666667	0.0178969697254907\\
0.193340444444444	0.020440370808923\\
0.193344	0.00825891674924506\\
0.193345777777778	0.00859722904366486\\
0.193349333333333	0.00544882129952234\\
0.193352888888889	0.0197709128668095\\
0.193354666666667	0.0172991281778286\\
0.193358222222222	0.0221750046025996\\
0.193361777777778	0.0180539979518501\\
0.193363555555556	0.0219234572056389\\
0.193367111111111	0.00661857029489296\\
0.193370666666667	0.0111943848988385\\
0.193374222222222	0.00341491786900386\\
0.193376	0.00733026939423717\\
0.193379555555556	0.00511933614278559\\
0.193381333333333	0.00663809716065725\\
0.193383111111111	0.00421749168926014\\
0.193386666666667	0.00734027220403244\\
0.193390222222222	0.00419886657036744\\
0.193392	0.00452801172011214\\
0.193393777777778	0.0028670911480724\\
0.193395555555556	0.00815804905099668\\
0.193400888888889	0.00264299584230093\\
0.193404444444444	0.00884637068285099\\
0.193406222222222	0.00537267512654649\\
0.193408	0.0136236869019211\\
0.193411555555556	0.00722023493115634\\
0.193415111111111	0.0107377111482085\\
0.193416888888889	0.00731201947525636\\
0.193420444444444	0.00780165140161415\\
0.193422222222222	0.00527038693960283\\
0.193427555555556	0.00752801447985729\\
0.193432888888889	0.00142519516163991\\
0.193434666666667	0.00158990867490594\\
0.193438222222222	0.0130264611479205\\
0.193443555555556	0.00742057117117012\\
0.193445333333333	0.00891552776899129\\
0.193448888888889	0.00609196567528766\\
0.193452444444444	0.0126567975121946\\
0.193454222222222	0.00854729281641714\\
0.193456	0.00962794814279952\\
0.193459555555556	0.00356592450877136\\
0.193461333333333	0.00641715754061703\\
0.193468444444444	0.00173079129913409\\
0.193472	0.00339388501110982\\
0.193473777777778	0.00165594918180673\\
0.193477333333333	0.0103647704660565\\
0.193479111111111	0.00502957225245212\\
0.193482666666667	0.00976396775340235\\
0.193488	0.00136957906440108\\
0.193498666666667	0.0119443399202039\\
0.193504	0.00649282452912092\\
0.193505777777778	0.00843385867219029\\
0.193507555555556	0.00644581997089197\\
0.193509333333333	0.0108259772034528\\
0.193511111111111	0.0092703849728156\\
0.193512888888889	0.0115080718852505\\
0.193514666666667	0.00660459937928892\\
0.193516444444444	0.0112106744055176\\
0.19352	0.00248984889259923\\
0.193523555555556	0.0139945132659574\\
0.193528888888889	0.00725724535116445\\
0.193532444444444	0.0134665672567363\\
0.193536	0.00584344748280785\\
0.193539555555556	0.0094532012805757\\
0.193544888888889	0.00495848562460302\\
0.193546666666667	0.00709059668523282\\
0.193548444444444	0.00355372013952962\\
0.193553777777778	0.0129839339376186\\
0.193559111111111	0.00861542968325246\\
0.193562666666667	0.0155635761815709\\
0.193564444444444	0.0123730866864166\\
0.193566222222222	0.0135968906837023\\
0.193569777777778	0.00967897206457816\\
0.193573333333333	0.0117682436696695\\
0.193575111111111	0.0113094560245818\\
0.193578666666667	0.0131879721467959\\
0.193580444444444	0.0127998269511875\\
0.193582222222222	0.0190111144487757\\
0.193585777777778	0.0167037515626656\\
0.193587555555556	0.0183308573352058\\
0.193594666666667	0.00532472102761983\\
0.193598222222222	0.0098858368728946\\
0.1936	0.00691903775981936\\
0.193605333333333	0.0115433164835612\\
0.193610666666667	0.00722094691690559\\
0.193616	0.0143093600323902\\
0.193621333333333	0.00979219684611196\\
0.193623111111111	0.0149432467678833\\
0.193628444444444	0.00194083772770073\\
0.193632	0.00386283781704666\\
0.193633777777778	0.00191432542986358\\
0.193637333333333	0.00786813458934985\\
0.193640888888889	0.00303850559032642\\
0.193644444444444	0.00712426960284149\\
0.193646222222222	0.0050813932921282\\
0.193648	0.0060074349776309\\
0.193649777777778	0.00447970343144163\\
0.193653333333333	0.01116948180584\\
0.193655111111111	0.00952627722488444\\
0.193656888888889	0.0156143743846482\\
0.193660444444444	0.0113744710391313\\
0.193662222222222	0.0114864327853647\\
0.193664	0.0113902607155014\\
0.193665777777778	0.0159156196311029\\
0.193672888888889	0.00246917843810207\\
0.193674666666667	0.00494698457323248\\
0.193676444444444	0.00324755298126728\\
0.193683555555556	0.00653632210415392\\
0.193685333333333	0.00352217464590607\\
0.193690666666667	0.010337632148432\\
0.193694222222222	0.00179496117664038\\
0.193697777777778	0.0128988710456519\\
0.193704888888889	0.0027024261632882\\
0.193706666666667	0.00790434286022629\\
0.193710222222222	0.00415996898662607\\
0.193713777777778	0.0153846386600993\\
0.193715555555556	0.0120470498221003\\
0.193717333333333	0.0137694374477585\\
0.193724444444444	0.00595963433957672\\
0.193726222222222	0.00767399493914575\\
0.193728	0.00246690582079148\\
0.193736888888889	0.0128969531732827\\
0.193740444444444	0.00652289178971333\\
0.193744	0.0177386530139596\\
0.193749333333333	0.00269733449251922\\
0.193756444444444	0.0139948659679371\\
0.19376	0.00439004555503111\\
0.193763555555556	0.00988828901382399\\
0.193767111111111	0.00422417372555983\\
0.193772444444444	0.0154570182618635\\
0.193774222222222	0.0127489999468075\\
0.193776	0.0169761749510994\\
0.193777777777778	0.0118568821578716\\
0.193781333333333	0.0129645540335932\\
0.193788444444444	0.00162847829533871\\
0.193795555555556	0.0120847913966061\\
0.193797333333333	0.0111260753761612\\
0.193799111111111	0.0128070775928237\\
0.193802666666667	0.00161460561268023\\
0.193808	0.00965315324526597\\
0.193811555555556	0.00183155971812834\\
0.193813333333333	0.00336209236128049\\
0.193815111111111	0.00252158405388633\\
0.193818666666667	0.00807582756553832\\
0.193820444444444	0.00606519369940522\\
0.193822222222222	0.0106579906894943\\
0.193825777777778	0.00932403992522313\\
0.193827555555556	0.00794330498795437\\
0.193838222222222	0.0210486780348862\\
0.193841777777778	0.0114746420054795\\
0.193845333333333	0.0158454539241385\\
0.193852444444444	0.000703695167451196\\
0.193856	0.00989808550923019\\
0.193863111111111	0.000707201145185965\\
0.193866666666667	0.00617891786987274\\
0.193868444444444	0.0031617542694479\\
0.193870222222222	0.00667117693655328\\
0.193872	0.00236597545618189\\
0.193875555555556	0.00877734578685141\\
0.193877333333333	0.00162478531205781\\
0.193880888888889	0.00580615436054993\\
0.193882666666667	0.00513846159710146\\
0.193886222222222	0.0122620319740345\\
0.193888	0.00915654386314557\\
0.193889777777778	0.01084692074597\\
0.193893333333333	0.00471930371863857\\
0.193895111111111	0.00894858342374943\\
0.193896888888889	0.0072788872987854\\
0.193898666666667	0.0105977656228598\\
0.193902222222222	0.00220508565399299\\
0.193905777777778	0.00652328864070897\\
0.193909333333333	0.000850556730951274\\
0.193911111111111	0.00389002586689163\\
0.193914666666667	0.00178638550661764\\
0.193921777777778	0.0110380583434435\\
0.193925333333333	0.00409916729680238\\
0.193927111111111	0.00459570970738016\\
0.193930666666667	0.00209900001889898\\
0.193941333333333	0.0248639502864662\\
0.193944888888889	0.0148890814973439\\
0.193946666666667	0.0154762014583802\\
0.193955555555556	0.00111070915198\\
0.193964444444444	0.0139850236900841\\
0.193966222222222	0.00774431006135712\\
0.193968	0.0105177103521208\\
0.193969777777778	0.00911266083342951\\
0.193971555555556	0.00954747294791133\\
0.193976888888889	0.000619101369935454\\
0.193984	0.0117733162220349\\
0.193985777777778	0.0051577031989469\\
0.193989333333333	0.00948039815423404\\
0.193991111111111	0.00340301812210733\\
0.193992888888889	0.00600358258295414\\
0.193994666666667	0.00472990485948291\\
0.193996444444444	0.00667101803629888\\
0.193998222222222	0.00272579721324764\\
0.194007111111111	0.0169246621107303\\
0.194008888888889	0.0139980983705387\\
0.194012444444444	0.0180966025616515\\
0.194019555555556	0.00522993049011486\\
0.194023111111111	0.0136224669907411\\
0.194024888888889	0.0107663169034022\\
0.194026666666667	0.011831761152317\\
0.194030222222222	0.00864038902779324\\
0.194032	0.00905184699625139\\
0.194033777777778	0.00723964660622284\\
0.194035555555556	0.00808632832628708\\
0.194037333333333	0.0071894689594168\\
0.194044444444444	0.0172085357865978\\
0.194046222222222	0.0156225961558599\\
0.194049777777778	0.0165355590592825\\
0.194056888888889	0.00383369180305002\\
0.194060444444444	0.0115951490708533\\
0.194062222222222	0.0109147568033791\\
0.194065777777778	0.0200187207173678\\
0.194069333333333	0.0168001268361811\\
0.194071111111111	0.0203214553254017\\
0.194074666666667	0.0114365143576204\\
0.194076444444444	0.0116278113181643\\
0.194081777777778	0.00414256308789593\\
0.194083555555556	0.00628002894183993\\
0.194088888888889	0.00294366557370707\\
0.194094222222222	0.0126384859129534\\
0.194101333333333	0.00700131976406981\\
0.194104888888889	0.0151035263104214\\
0.194110222222222	0.0121264769068092\\
0.194112	0.0145148207874077\\
0.194119111111111	0.000544212380421738\\
0.194120888888889	0.00363334613735139\\
0.194124444444444	0.00160910917836571\\
0.194131555555556	0.0122888994730583\\
0.194136888888889	0.00637072432314334\\
0.194138666666667	0.00723578762730623\\
0.194140444444444	0.000868597895837764\\
0.194151111111111	0.0108597405888738\\
0.194152888888889	0.0092604376731574\\
0.194154666666667	0.00947298837306715\\
0.194158222222222	0.00562650862579364\\
0.194170666666667	0.0291071875918505\\
0.194176	0.0155843126626221\\
0.194177777777778	0.0178297970193166\\
0.194184888888889	0.00368338492061043\\
0.194186666666667	0.00438192470283486\\
0.194188444444444	0.00267532343257265\\
0.194192	0.0104523490965234\\
0.194193777777778	0.00490375079960226\\
0.194199111111111	0.00595688082627144\\
0.194200888888889	0.00260909282815008\\
0.194208	0.0165885007308295\\
0.194211555555556	0.0148809059700973\\
0.194213333333333	0.0152092075139703\\
0.194218666666667	0.00481213785315623\\
0.194220444444444	0.00790203320486177\\
0.194224	0.000859215539896763\\
0.194225777777778	0.00536185189928343\\
0.194227555555556	0.00459973872376163\\
0.194232888888889	0.0145192278916697\\
0.194236444444444	0.0070826627932446\\
0.194238222222222	0.00926401175345754\\
0.19424	0.00869962121359949\\
0.194243555555556	0.0103651170449058\\
0.194245333333333	0.00952623749694004\\
0.194247111111111	0.0114413591093547\\
0.194250666666667	0.00654876221678058\\
0.194252444444444	0.0111259361336824\\
0.194254222222222	0.00846045264678646\\
0.194257777777778	0.0133487255385278\\
0.194261333333333	0.0022734051301419\\
0.194264888888889	0.00721629845008062\\
0.194266666666667	0.00580346865107301\\
0.194272	0.0116900138734681\\
0.194275555555556	0.0033360224646202\\
0.194279111111111	0.0120727750740308\\
0.194282666666667	0.000697479475474938\\
0.194286222222222	0.0044358880383073\\
0.194288	0.00428421215014696\\
0.194291555555556	0.0113577141908799\\
0.194293333333333	0.00845333081975622\\
0.194295111111111	0.00962475497497686\\
0.194300444444444	0.00216743904893038\\
0.194302222222222	0.00394333498635333\\
0.194304	0.00288971168980406\\
0.194309333333333	0.0134718104226032\\
0.194311111111111	0.0112623465216804\\
0.194316444444444	0.0224524490246777\\
0.194321777777778	0.0120567953071472\\
0.194323555555556	0.0156560810531441\\
0.194325333333333	0.0130717590879421\\
0.194327111111111	0.0153688565054777\\
0.194328888888889	0.0103863628502323\\
0.194330666666667	0.012473604158069\\
0.194337777777778	0.00139401517607915\\
0.194343111111111	0.0059252688344848\\
0.194344888888889	0.00249765650933917\\
0.194350222222222	0.017101392124372\\
0.194357333333333	0.0108427179089055\\
0.194362666666667	0.0177341626541612\\
0.194368	0.00312471933045549\\
0.194369777777778	0.00469557379538149\\
0.194371555555556	0.00416520598107029\\
0.194375111111111	0.00785601589086121\\
0.194376888888889	0.0043802659515334\\
0.194378666666667	0.00837862726448599\\
0.194382222222222	0.00386760948098594\\
0.194385777777778	0.00804482629197503\\
0.194387555555556	0.00557996665969057\\
0.194389333333333	0.00641068514276358\\
0.194394666666667	0.00141693501013745\\
0.194401777777778	0.00642751075803194\\
0.194403555555556	0.00423273433950305\\
0.194407111111111	0.00602853064539877\\
0.194408888888889	0.00121815412782011\\
0.194412444444444	0.00924196156156318\\
0.194417777777778	0.00623512839043389\\
0.194421333333333	0.00945659419651351\\
0.194423111111111	0.0145521256902593\\
0.194428444444444	0.00607815246529106\\
0.194432	0.00630753256870714\\
0.194433777777778	0.000795910183560733\\
0.194435555555556	0.00548696825824288\\
0.194437333333333	0.00299062745450446\\
0.194442666666667	0.0121119373195651\\
0.194444444444444	0.0101517094075576\\
0.194449777777778	0.01765355494454\\
0.194453333333333	0.0122422867309829\\
0.194455111111111	0.0154136019901445\\
0.194460444444444	0.00249564683356038\\
0.194464	0.00805450440952643\\
0.194465777777778	0.00471060206247245\\
0.194469333333333	0.00964246722122994\\
0.194471111111111	0.00609618953936408\\
0.194476444444444	0.0118686598416057\\
0.19448	0.00802009490949923\\
0.194481777777778	0.0131096481310799\\
0.194483555555556	0.0114751758210392\\
0.194485333333333	0.0119461970828998\\
0.194494222222222	0.0017559120635709\\
0.194496	0.00346784964904523\\
0.194497777777778	0.00231658888260336\\
0.194501333333333	0.00764317922114602\\
0.194508444444444	0.000851631323749158\\
0.194512	0.00301469737160542\\
0.194513777777778	0.00121579478464931\\
0.194515555555556	0.00425818693663294\\
0.194517333333333	0.00398883996295096\\
0.194520888888889	0.00706311444926302\\
0.194526222222222	0.00208576796279378\\
0.194529777777778	0.00961262955171738\\
0.194531555555556	0.0090868671231368\\
0.194535111111111	0.0156635132660862\\
0.194538666666667	0.00945052131850099\\
0.194542222222222	0.0103038198930004\\
0.194547555555556	0.00498972393323263\\
0.194549333333333	0.00545049251639337\\
0.194551111111111	0.00222279761739486\\
0.194552888888889	0.0064280758253896\\
0.194554666666667	0.00541258271345846\\
0.194556444444444	0.00602379431482522\\
0.194558222222222	0.00561230720787848\\
0.19456	0.00983254720601615\\
0.194561777777778	0.00966019774315841\\
0.194563555555556	0.00971442290347888\\
0.194567111111111	0.00451725633198238\\
0.194568888888889	0.00744945663845029\\
0.194572444444444	0.00527388911473664\\
0.194579555555556	0.00855923420470631\\
0.194581333333333	0.00256447504811652\\
0.194586666666667	0.00949289680345025\\
0.194588444444444	0.00738204561293312\\
0.194595555555556	0.010966312263041\\
0.194602666666667	0.00316288357878103\\
0.194604444444444	0.00662359784970398\\
0.194608	0.00259665188053007\\
0.194613333333333	0.00676477757206301\\
0.194616888888889	0.00175061826477718\\
0.194620444444444	0.0096267784435983\\
0.194624	0.00483607679932624\\
0.194625777777778	0.0129375632698651\\
0.194627555555556	0.0120581046761818\\
0.194629333333333	0.0184796133096284\\
0.194632888888889	0.0163136917094758\\
0.194634666666667	0.0171000062247259\\
0.194641777777778	0.0061598774596156\\
0.194645333333333	0.00732054888271036\\
0.194650666666667	0.00412407781961263\\
0.194652444444444	0.00980276170825639\\
0.194654222222222	0.00924668791605954\\
0.194656	0.0124044518732809\\
0.194659555555556	0.0013398742105841\\
0.194663111111111	0.0108764368907517\\
0.194666666666667	0.00372366312947423\\
0.194668444444444	0.00447987690055401\\
0.194670222222222	0.0023380740078088\\
0.194673777777778	0.0086753219826812\\
0.194679111111111	0.0035596586028602\\
0.194682666666667	0.00885372671599086\\
0.194684444444444	0.00491072677061258\\
0.194691555555556	0.0130876030158037\\
0.194693333333333	0.0113432104384091\\
0.194696888888889	0.0139729873201129\\
0.194698666666667	0.0102334893878431\\
0.194700444444444	0.0108283859599955\\
0.194702222222222	0.00697356787817577\\
0.194707555555556	0.0130097912829217\\
0.194711111111111	0.00910920766760584\\
0.194716444444444	0.0143986398825412\\
0.194718222222222	0.0142142776214174\\
0.19472	0.00915215095085545\\
0.194723555555556	0.0128240687069605\\
0.194725333333333	0.00997055186063694\\
0.194727111111111	0.0122849923870534\\
0.194734222222222	0.00457749443273586\\
0.194736	0.00471408155495728\\
0.194737777777778	0.00437594988155562\\
0.194739555555556	0.00553716975739366\\
0.194741333333333	0.00507547779006792\\
0.194746666666667	0.0113774757049714\\
0.194750222222222	0.00850364283205018\\
0.194755555555556	0.0153484509496194\\
0.194760888888889	0.00104669827346965\\
0.194764444444444	0.00752898442263811\\
0.194766222222222	0.00515561856785973\\
0.194771555555556	0.0140698398576548\\
0.194776888888889	0.00432573841333489\\
0.194778666666667	0.00716044106190641\\
0.194780444444444	0.00578216896915379\\
0.194785777777778	0.0144339059951318\\
0.194787555555556	0.00945232871272692\\
0.194789333333333	0.00950941344047737\\
0.194794666666667	0.0025080463284102\\
0.194803555555556	0.0183644855324779\\
0.194805333333333	0.0137596978698052\\
0.194812444444444	0.0179743044212513\\
0.194816	0.0142025003542969\\
0.194817777777778	0.0142988213927521\\
0.194821333333333	0.00587361356607038\\
0.194826666666667	0.0175238083617854\\
0.194828444444444	0.0114085526228488\\
0.194830222222222	0.0141147276460647\\
0.194840888888889	0.00215078890096032\\
0.194842666666667	0.0127738322535577\\
0.194846222222222	0.00981628814142507\\
0.194849777777778	0.0153437870316641\\
0.194855111111111	0.00651341355731655\\
0.194856888888889	0.0114029161186454\\
0.194860444444444	0.00662027607441479\\
0.194862222222222	0.010039387415602\\
0.194865777777778	0.00207306215844877\\
0.194867555555556	0.00660591336123878\\
0.194871111111111	0.0023072194263605\\
0.194872888888889	0.00659086266932016\\
0.194874666666667	0.00449708307662794\\
0.194878222222222	0.00933849228282282\\
0.19488	0.00720075586052385\\
0.194881777777778	0.0126790895702595\\
0.194883555555556	0.0114744258993426\\
0.194887111111111	0.0168296344499619\\
0.194890666666667	0.00870087300752828\\
0.194894222222222	0.0140892149726594\\
0.194897777777778	0.0101371492963312\\
0.194899555555556	0.0124748829468283\\
0.194903111111111	0.00569951858713275\\
0.194904888888889	0.00721344727160733\\
0.194906666666667	0.0060173015611277\\
0.194908444444444	0.010205053772334\\
0.194910222222222	0.00860883098800919\\
0.194913777777778	0.0137727980018597\\
0.194915555555556	0.0068090655572289\\
0.194919111111111	0.0132879532069879\\
0.194926222222222	0.00582419017187441\\
0.194928	0.00741792977580505\\
0.194931555555556	0.00396104137475137\\
0.194933333333333	0.00566269336624034\\
0.194935111111111	0.000806119175788655\\
0.194942222222222	0.00710068981986928\\
0.194945777777778	0.00105677800241238\\
0.194949333333333	0.00313597852941833\\
0.194951111111111	0.0100883559024253\\
0.194952888888889	0.00934574566756508\\
0.194956444444444	0.0182771483479798\\
0.19496	0.0123986048418602\\
0.194961777777778	0.0162083809681795\\
0.194963555555556	0.0160474615416211\\
0.194965333333333	0.0176040135709565\\
0.194968888888889	0.00835925224048592\\
0.194972444444444	0.01333381988\\
0.194974222222222	0.00324291262866652\\
0.194976	0.00472614017635203\\
0.194981333333333	0.00185083044023068\\
0.194984888888889	0.0106910128733832\\
0.194986666666667	0.0071268900762898\\
0.194990222222222	0.0161174808153548\\
0.194993777777778	0.0107463043215544\\
0.194999111111111	0.022222791220725\\
0.195000888888889	0.0189311860201089\\
0.195004444444444	0.0232088688355294\\
0.195008	0.0158841877240578\\
0.195013333333333	0.0235529598668367\\
0.195015111111111	0.020049866188895\\
0.195016888888889	0.0202724912738166\\
0.195020444444444	0.0165770236765102\\
0.195022222222222	0.0199706831715891\\
0.195025777777778	0.016078564807196\\
0.195027555555556	0.0161543221115016\\
0.195032888888889	0.00727992977835215\\
0.195034666666667	0.0107735061534811\\
0.195038222222222	0.00462021368410126\\
0.19504	0.00738567750828628\\
0.195041777777778	0.00570061844041317\\
0.195045333333333	0.010845672632894\\
0.195047111111111	0.00501032626045092\\
0.195050666666667	0.0101388480538702\\
0.195052444444444	0.00453646634093768\\
0.195059555555556	0.0111801868618894\\
0.195063111111111	0.001398671158749\\
0.195064888888889	0.004832615599106\\
0.195070222222222	0.00119002824470313\\
0.195073777777778	0.00618077288248878\\
0.195075555555556	0.00429943161316776\\
0.195080888888889	0.0147962334037997\\
0.195084444444444	0.00904739445899794\\
0.195086222222222	0.0107314026400706\\
0.195089777777778	0.00390656289279309\\
0.195093333333333	0.0132431574038832\\
0.195100444444444	0.00249980746248515\\
0.195111111111111	0.0165268728865514\\
0.195114666666667	0.00534411486880085\\
0.195118222222222	0.00812338276048666\\
0.19512	0.0037575674972074\\
0.195125333333333	0.00724865226948748\\
0.195128888888889	0.00402633536137284\\
0.195134222222222	0.0130327913918453\\
0.195137777777778	0.00768389537347169\\
0.195139555555556	0.00995836300031852\\
0.195141333333333	0.00827888858006334\\
0.195143111111111	0.00997954302985721\\
0.195144888888889	0.00887176277650178\\
0.195148444444444	0.0114999723720185\\
0.195157333333333	0.00514413161549412\\
0.195164444444444	0.00856642130105026\\
0.195166222222222	0.00465739921049743\\
0.195169777777778	0.00969397773432168\\
0.195171555555556	0.00918303751130084\\
0.195173333333333	0.0112570040238675\\
0.195178666666667	0.00688415869869838\\
0.195180444444444	0.0142751633577967\\
0.195184	0.0066588225494324\\
0.195185777777778	0.0145362566662663\\
0.195196444444444	0.00241753675534967\\
0.1952	0.0049987866498519\\
0.195201777777778	0.00285447521617527\\
0.195210666666667	0.01317399287822\\
0.195212444444444	0.00834841513240323\\
0.195216	0.0103222076330084\\
0.195217777777778	0.00810369076004122\\
0.195223111111111	0.0151776993760602\\
0.195224888888889	0.0140975840124566\\
0.195226666666667	0.015370489919955\\
0.195232	0.0055980602171832\\
0.195233777777778	0.00955472301023449\\
0.195239111111111	0.00126287468692371\\
0.195244444444444	0.00751372920694687\\
0.195246222222222	0.00593519064562736\\
0.195248	0.00742043886043978\\
0.195251555555556	0.00316648951446233\\
0.195255111111111	0.0087144243312467\\
0.195260444444444	0.00366833733729061\\
0.195262222222222	0.00447864895546268\\
0.195264	0.00311233450336892\\
0.195269333333333	0.00910672309653576\\
0.195272888888889	0.00359231000629326\\
0.195278222222222	0.0122785709561961\\
0.195281777777778	0.00470242140635943\\
0.195285333333333	0.0127281070107379\\
0.195288888888889	0.00312006821969724\\
0.195292444444444	0.00755006325772009\\
0.195294222222222	0.00727412841675212\\
0.195296	0.0109399630499392\\
0.195299555555556	0.00080327266301311\\
0.195303111111111	0.00439173290133504\\
0.195306666666667	0.00192274627497668\\
0.195308444444444	0.00401375119865729\\
0.195310222222222	0.00297592693245327\\
0.195312	0.00601835579343815\\
0.195313777777778	0.00505063845930448\\
0.195315555555556	0.00520514253752499\\
0.195317333333333	0.00452189852353543\\
0.195319111111111	0.0062568986529826\\
0.195322666666667	0.00357649656085265\\
0.195326222222222	0.00743343328242918\\
0.195328	0.0118292251372275\\
0.195329777777778	0.00908595421091479\\
0.195331555555556	0.00990030455398719\\
0.195336888888889	0.00162178500637369\\
0.195344	0.00664892685730917\\
0.195345777777778	0.00456883784417192\\
0.195349333333333	0.000534198114678225\\
0.195352888888889	0.00634426923705039\\
0.195354666666667	0.00203688847819458\\
0.195361777777778	0.0135571263999543\\
0.195365333333333	0.00869954568870052\\
0.195372444444444	0.0129298827157353\\
0.195376	0.0054055841614756\\
0.195377777777778	0.00614342356409198\\
0.195379555555556	0.00306039605438413\\
0.195381333333333	0.0117636674438716\\
0.195386666666667	0.0054712182355455\\
0.195390222222222	0.0138301307497602\\
0.195392	0.00573556717778934\\
0.195393777777778	0.0105189557382996\\
0.195397333333333	0.00548188315771522\\
0.195400888888889	0.00815373241648007\\
0.195404444444444	0.00305135084117567\\
0.195406222222222	0.00600747300679239\\
0.195411555555556	0.00320792446135132\\
0.195415111111111	0.0096713528677802\\
0.195418666666667	0.0028606342844705\\
0.195420444444444	0.00647670777283227\\
0.195425777777778	0.00124088500107133\\
0.195431111111111	0.0109235678478184\\
0.195432888888889	0.00703736627615684\\
0.195434666666667	0.00930223669320684\\
0.195438222222222	0.00264233421308518\\
0.195443555555556	0.00661428812175732\\
0.195448888888889	0.0165341884219699\\
0.195452444444444	0.0136397511600339\\
0.195456	0.0185596993950458\\
0.195457777777778	0.0101519050057746\\
0.195459555555556	0.0125526824759215\\
0.195463111111111	0.00925918950395074\\
0.195466666666667	0.0100119119974456\\
0.195468444444444	0.00897825084452969\\
0.195470222222222	0.0131369264692879\\
0.195472	0.0105389687541297\\
0.195473777777778	0.0152252928785925\\
0.195479111111111	0.00623309686908671\\
0.195484444444444	0.0201574133199844\\
0.195489777777778	0.0175658794785101\\
0.195493333333333	0.025216822621076\\
0.195507555555556	0.00371762637678671\\
0.195511111111111	0.00605363426572053\\
0.195514666666667	0.00337553838465393\\
0.195516444444444	0.00395154898927502\\
0.195518222222222	0.000984878467228723\\
0.19552	0.00103229689990539\\
0.195521777777778	0.000387444775058809\\
0.195525333333333	0.00437800010432296\\
0.195527111111111	0.00237317893096539\\
0.195530666666667	0.00873810866340483\\
0.195532444444444	0.00835913311832545\\
0.195537777777778	0.0118404809948757\\
0.195541333333333	0.00345962670362296\\
0.195543111111111	0.00771766582936126\\
0.195548444444444	0.0035905129162086\\
0.195555555555556	0.0184455194720466\\
0.195559111111111	0.0138051688831315\\
0.195560888888889	0.0141611375140678\\
0.195568	0.00758729906398706\\
0.195571555555556	0.0140467296168498\\
0.195575111111111	0.00770985762448453\\
0.195576888888889	0.0106809732745812\\
0.195580444444444	0.00548879205264144\\
0.195582222222222	0.00882773444978693\\
0.195584	0.00551960018810921\\
0.195585777777778	0.00581432109136948\\
0.195587555555556	0.000149022145343042\\
0.195591111111111	0.00930535441287297\\
0.195592888888889	0.00734771319282554\\
0.195594666666667	0.0108161250447886\\
0.195598222222222	0.00583322829496069\\
0.1956	0.00653262804601862\\
0.195607111111111	0.00252530789783978\\
0.195610666666667	0.0141018878058972\\
0.195612444444444	0.00733615388650313\\
0.195616	0.0154839375087146\\
0.195621333333333	0.004700088197228\\
0.195626666666667	0.00940013056361899\\
0.195632	0.00434626707230704\\
0.195633777777778	0.0068673624033096\\
0.195637333333333	0.0036453248091641\\
0.195639111111111	0.00614261862494539\\
0.195640888888889	0.00335336169335015\\
0.195642666666667	0.00397000180677501\\
0.195646222222222	0.00261123127513258\\
0.195649777777778	0.00900960489730857\\
0.195651555555556	0.00396484519228496\\
0.195655111111111	0.00883129177803324\\
0.195656888888889	0.00795075411750548\\
0.195658666666667	0.00865697401117688\\
0.195667555555556	0.00177393750061136\\
0.195672888888889	0.00858074359525218\\
0.195676444444444	0.00154479705536667\\
0.19568	0.00678988406139433\\
0.195683555555556	0.00154502927810543\\
0.195687111111111	0.00877367367120738\\
0.195692444444444	0.00505053547054277\\
0.195696	0.0138870752390571\\
0.195699555555556	0.00867036696563372\\
0.195701333333333	0.010338427417755\\
0.195706666666667	0.00111698054500997\\
0.195710222222222	0.0118615832942189\\
0.195713777777778	0.00831310838525368\\
0.195715555555556	0.0152533233864483\\
0.195719111111111	0.0134472126975219\\
0.195722666666667	0.0186027520191678\\
0.195726222222222	0.010725785169597\\
0.195728	0.011823672316585\\
0.195736888888889	0.00560640656254499\\
0.195744	0.0141109078875631\\
0.195745777777778	0.0117810688374293\\
0.195751111111111	0.0211607500360955\\
0.195752888888889	0.0149047627071797\\
0.195756444444444	0.0199834259639622\\
0.19576	0.0141030827320596\\
0.195761777777778	0.014993890363879\\
0.195767111111111	0.00482680958856282\\
0.195768888888889	0.00492992303886097\\
0.195772444444444	0.00168237083182216\\
0.195776	0.00294039484819122\\
0.195777777777778	0.00193127363763743\\
0.195781333333333	0.00786635807057171\\
0.195783111111111	0.00412426327929752\\
0.195786666666667	0.0118441812341535\\
0.195788444444444	0.00585306494426543\\
0.195793777777778	0.0134773218861604\\
0.195797333333333	0.0103955348553381\\
0.195800888888889	0.018710882197063\\
0.195809777777778	0.00905335952606456\\
0.195811555555556	0.00942050061773822\\
0.195815111111111	0.00624718343303043\\
0.195816888888889	0.00640254616704289\\
0.195818666666667	0.0106036266442125\\
0.195820444444444	0.00943594225724989\\
0.195822222222222	0.00982292140570049\\
0.195825777777778	0.00126094653684447\\
0.195831111111111	0.00854408256381667\\
0.195834666666667	0.00237000008305818\\
0.195836444444444	0.00480167376353124\\
0.195838222222222	0.00444525168520213\\
0.19584	0.00753809419504195\\
0.195841777777778	0.00222383111622915\\
0.195843555555556	0.00289451707105576\\
0.195845333333333	0.00127965230437918\\
0.195848888888889	0.00345970234909798\\
0.195850666666667	0.00305113719038416\\
0.195854222222222	0.00556969833220583\\
0.195856	0.00464561119500029\\
0.195859555555556	0.0137280740235028\\
0.195861333333333	0.0076976044721444\\
0.195864888888889	0.0155876763163224\\
0.195866666666667	0.00942677074310491\\
0.195870222222222	0.0133396987714627\\
0.195873777777778	0.00612017756519675\\
0.195877333333333	0.0113928491494685\\
0.195880888888889	0.00577878910757923\\
0.195882666666667	0.0100040285767285\\
0.195886222222222	0.00470791016823199\\
0.195888	0.0122379124397393\\
0.195889777777778	0.00537209940860081\\
0.195893333333333	0.00777505378798218\\
0.195895111111111	0.00604963030235622\\
0.195896888888889	0.00663355727094847\\
0.195900444444444	0.000166826189717417\\
0.195902222222222	0.00664715583819675\\
0.195904	0.00501389403092031\\
0.195909333333333	0.0118954004357894\\
0.195911111111111	0.00744723722066706\\
0.195912888888889	0.0111457844030531\\
0.195916444444444	0.00735910090457131\\
0.195918222222222	0.0105356354669995\\
0.195923555555556	0.000755811117838595\\
0.195930666666667	0.0179845659863997\\
0.195932444444444	0.0179245790696467\\
0.195939555555556	0.00270634776056319\\
0.195941333333333	0.0028694576517487\\
0.195943111111111	0.000903055314507212\\
0.195946666666667	0.00445548173608196\\
0.195948444444444	0.00106355813408129\\
0.195950222222222	0.00520147610438712\\
0.195952	0.00440951996212019\\
0.195953777777778	0.00565080783793387\\
0.195957333333333	0.0042147304369603\\
0.195959111111111	0.00260466058258538\\
0.195966222222222	0.0130992424462378\\
0.195969777777778	0.00457109381381574\\
0.195971555555556	0.00498004733159602\\
0.195973333333333	0.00341224777027763\\
0.195976888888889	0.0101594122887635\\
0.195978666666667	0.00601741607252326\\
0.195984	0.0123470120567241\\
0.195985777777778	0.011024850439389\\
0.195989333333333	0.0137396531682414\\
0.195991111111111	0.0101612725002175\\
0.195994666666667	0.012206521363389\\
0.195998222222222	0.00621167982699869\\
0.196001777777778	0.0120553636866386\\
0.196003555555556	0.00926696462804025\\
0.196005333333333	0.00943586631776808\\
0.196010666666667	0.00304369570529917\\
0.196012444444444	0.00562208474194165\\
0.196014222222222	0.00525104384938627\\
0.196019555555556	0.0141161562088324\\
0.196021333333333	0.0113749109322853\\
0.196023111111111	0.0116643880296387\\
0.196024888888889	0.0102784063860115\\
0.196030222222222	0.0147206487078026\\
0.196037333333333	0.00145168374883173\\
0.196039111111111	0.00579154019482872\\
0.196040888888889	0.00348629785434948\\
0.196044444444444	0.008484891093859\\
0.196048	0.00522642432899989\\
0.196049777777778	0.0100509404798979\\
0.196051555555556	0.00502332476001011\\
0.196055111111111	0.0101054619801849\\
0.196056888888889	0.00573775516878133\\
0.196060444444444	0.00652380719921522\\
0.196062222222222	0.00295123107956322\\
0.196067555555556	0.00649626843178802\\
0.196069333333333	0.00527594558859568\\
0.196071111111111	0.00545492370282005\\
0.196072888888889	0.0104528619035924\\
0.196083555555556	0.0040334216895746\\
0.196087111111111	0.00790554290704693\\
0.196088888888889	0.00616521283440843\\
0.196090666666667	0.006445409503957\\
0.196094222222222	0.00293136325379489\\
0.196096	0.0051209530170262\\
0.196097777777778	0.00147191306801728\\
0.196104888888889	0.00719544147431569\\
0.196110222222222	0.00485245667257844\\
0.196113777777778	0.00902899071517793\\
0.196117333333333	0.00427698931226583\\
0.196120888888889	0.00585315677469136\\
0.196124444444444	0.00147568668040768\\
0.196131555555556	0.00765358568019789\\
0.196135111111111	0.00517109464088719\\
0.196136888888889	0.00611546239182656\\
0.196138666666667	0.00291861663462178\\
0.196140444444444	0.00996351004053567\\
0.196144	0.00529558384277509\\
0.196145777777778	0.00620483197019836\\
0.196149333333333	0.00199509632902078\\
0.196152888888889	0.00576199195457391\\
0.196154666666667	0.00423127339181883\\
0.196156444444444	0.00826452429016622\\
0.19616	0.0030250241053075\\
0.196161777777778	0.00788132141409006\\
0.196165333333333	0.00774025152980334\\
0.196168888888889	0.00279188536263739\\
0.196170666666667	0.00338131438362238\\
0.196174222222222	0.00170140019539719\\
0.196176	0.00339889390244971\\
0.196177777777778	0.00332175055227651\\
0.196179555555556	0.00705361061005516\\
0.196183111111111	0.0060955243528292\\
0.196184888888889	0.0130971962411403\\
0.196190222222222	0.00501537889086265\\
0.196192	0.00590015029324084\\
0.196195555555556	0.00357550371992627\\
0.196197333333333	0.00564349386654572\\
0.196200888888889	0.000972225299929547\\
0.196204444444444	0.00896836800288178\\
0.196209777777778	0.000470859952302366\\
0.196211555555556	0.00456968169326238\\
0.196213333333333	0.00264377600184523\\
0.196216888888889	0.0100561808279083\\
0.196218666666667	0.00829413104134655\\
0.196224	0.0149487689622496\\
0.196225777777778	0.0140321052408935\\
0.196227555555556	0.0182618026035656\\
0.196229333333333	0.0145955172266015\\
0.196231111111111	0.0146777232988083\\
0.196236444444444	0.00679605441133088\\
0.19624	0.0136591763019754\\
0.196241777777778	0.0127000988264263\\
0.196245333333333	0.0184958625620724\\
0.196252444444444	0.00833739563472322\\
0.196256	0.0128024761188013\\
0.196259555555556	0.0107315330986229\\
0.196263111111111	0.0135569467118565\\
0.196264888888889	0.0163805891116424\\
0.196268444444444	0.00536225136983867\\
0.196270222222222	0.0108370185281014\\
0.196275555555556	0.00496080530184653\\
0.196277333333333	0.00720275606821255\\
0.196279111111111	0.00435579816147397\\
0.196280888888889	0.00835272602809151\\
0.196282666666667	0.00432959841533276\\
0.196284444444444	0.00461251985370742\\
0.196286222222222	0.00312071842940545\\
0.196288	0.00622210279768548\\
0.196291555555556	0.00316630073303803\\
0.196295111111111	0.0102035709342181\\
0.196296888888889	0.0101207048929558\\
0.196305777777778	0.0215391061192185\\
0.196316444444444	0.000777475693053253\\
0.196318222222222	0.00607547127822244\\
0.196321777777778	0.00148737389316744\\
0.196328888888889	0.00885564413264919\\
0.196334222222222	0.00137242838536639\\
0.196336	0.00406986145344279\\
0.196337777777778	0.00279916465676647\\
0.196341333333333	0.00800891769884235\\
0.196346666666667	0.000780437751083024\\
0.196353777777778	0.00931262284952222\\
0.196357333333333	0.00707256696930283\\
0.196360888888889	0.0140045307375222\\
0.196362666666667	0.0132082730076788\\
0.196364444444444	0.0177892659700846\\
0.196369777777778	0.00632547336939346\\
0.196373333333333	0.0119141044272208\\
0.196375111111111	0.00947092809552313\\
0.196376888888889	0.0112094751949403\\
0.196378666666667	0.00838480217989476\\
0.196380444444444	0.0104815074003902\\
0.196382222222222	0.00752591501095065\\
0.196385777777778	0.014654266471325\\
0.196394666666667	0.000642172683042563\\
0.196398222222222	0.00945622632880377\\
0.1964	0.00547890175463611\\
0.196405333333333	0.0113019801083203\\
0.196408888888889	0.00435828863462079\\
0.196412444444444	0.0101740121996515\\
0.196416	0.00562680265165069\\
0.196419555555556	0.0102802299717633\\
0.196424888888889	0.0047425141681133\\
0.196428444444444	0.0101583056954409\\
0.196430222222222	0.00486413169730743\\
0.196432	0.00872388549195871\\
0.196433777777778	0.00744050339466359\\
0.196435555555556	0.0084625835307767\\
0.196437333333333	0.0044528255641631\\
0.196440888888889	0.00882675127394897\\
0.196444444444444	0.00338587028175413\\
0.196446222222222	0.00711064696430258\\
0.196448	0.00620080934048253\\
0.196451555555556	0.0139926654840918\\
0.196453333333333	0.00497882990217607\\
0.196460444444444	0.011836818125365\\
0.196462222222222	0.00898276220706659\\
0.196464	0.00944075026212726\\
0.196465777777778	0.0030441669292271\\
0.196467555555556	0.00487719707654988\\
0.196469333333333	0.00248381209116677\\
0.196474666666667	0.0113269620495051\\
0.196476444444444	0.0085485226255122\\
0.196481777777778	0.0265572668532838\\
0.196488888888889	0.0132704072462851\\
0.196492444444444	0.014550385972443\\
0.196494222222222	0.00943799146088073\\
0.196496	0.0120444692207685\\
0.196501333333333	0.00194187667466716\\
0.196503111111111	0.0038163447434503\\
0.196504888888889	0.00178838229149858\\
0.196508444444444	0.00411943884768401\\
0.196512	0.00292736605519794\\
0.196513777777778	0.00345049213582999\\
0.196515555555556	0.00269954822811921\\
0.196519111111111	0.0125990654485094\\
0.196520888888889	0.00452193303412143\\
0.196522666666667	0.0104091815388835\\
0.196526222222222	0.00500232876240669\\
0.196535111111111	0.0128351773769374\\
0.196544	0.00365825665571795\\
0.196545777777778	0.0100996374338445\\
0.196549333333333	0.00215261156772456\\
0.196554666666667	0.00963580945291759\\
0.196556444444444	0.00585232798913232\\
0.196558222222222	0.00719329819551642\\
0.196561777777778	0.00284827142427024\\
0.196565333333333	0.00960105018656068\\
0.196568888888889	0.00719714135834121\\
0.196574222222222	0.011667052579605\\
0.196576	0.011618254580986\\
0.196581333333333	0.00473827972964491\\
0.196584888888889	0.00910465175307301\\
0.196586666666667	0.00878256920089424\\
0.196592	0.0123350867758086\\
0.196595555555556	0.00703789108138048\\
0.196597333333333	0.0106631220581181\\
0.196600888888889	0.00344578095246936\\
0.196602666666667	0.00647694770293156\\
0.196604444444444	0.0037607763035335\\
0.196606222222222	0.00474622092070348\\
0.196608	0.00265150852379026\\
0.196611555555556	0.0130336625116498\\
0.196618666666667	0.00383607549336562\\
0.196625777777778	0.0135590346525467\\
0.196629333333333	0.00369811679955453\\
0.196632888888889	0.00969477642182562\\
0.196636444444444	0.00500833092702829\\
0.196638222222222	0.00575108993895196\\
0.19664	0.00494642382727475\\
0.196641777777778	0.00528371861659122\\
0.196643555555556	0.00286760985478712\\
0.196645333333333	0.0053091184138376\\
0.196648888888889	0.00296653107469474\\
0.196650666666667	0.00640979436564901\\
0.196652444444444	0.0042423588163216\\
0.196654222222222	0.00641930759467907\\
0.196657777777778	0.00405174714645404\\
0.196659555555556	0.0056998112449099\\
0.196661333333333	0.00144742096111852\\
0.196663111111111	0.00262045231278552\\
0.196664888888889	0.00116526760241029\\
0.196672	0.0120217168787644\\
0.196673777777778	0.00543317323328968\\
0.196677333333333	0.00757543573085059\\
0.196679111111111	0.00453135825304607\\
0.196682666666667	0.00760892707854435\\
0.196688	0.0029415075974201\\
0.196695111111111	0.00809488654893697\\
0.196696888888889	0.00642859208130092\\
0.196698666666667	0.00860857745348678\\
0.196700444444444	0.000424444774451749\\
0.196702222222222	0.00263916613676132\\
0.196705777777778	0.00215703500425002\\
0.196711111111111	0.0102199722053461\\
0.196714666666667	0.00253302824671098\\
0.19672	0.00686692060358113\\
0.196723555555556	0.00152219728652447\\
0.196725333333333	0.00619807655230431\\
0.196727111111111	0.00467207039833617\\
0.196728888888889	0.00980309843048391\\
0.196736	0.00285613243732444\\
0.196737777777778	0.00495215333085264\\
0.196741333333333	0.00324144971716162\\
0.196743111111111	0.00527170908120739\\
0.196746666666667	0.00122953334826592\\
0.196753777777778	0.00842997044780183\\
0.196760888888889	0.00337426400809368\\
0.196766222222222	0.00690272108721823\\
0.196768	0.00599444195284018\\
0.196769777777778	0.00645815148562628\\
0.196773333333333	0.0039778139968108\\
0.196776888888889	0.00547449077590534\\
0.196778666666667	0.0014843680423933\\
0.196780444444444	0.00349915823159297\\
0.196782222222222	0.00148915271098707\\
0.196784	0.00414304786486142\\
0.196785777777778	0.00315978661079885\\
0.196789333333333	0.00782872327460279\\
0.196792888888889	0.00372059373818942\\
0.196796444444444	0.00948374016002257\\
0.196798222222222	0.0092541052268901\\
0.196801777777778	0.012366279637958\\
0.196805333333333	0.00798213021422722\\
0.196807111111111	0.00910346265192974\\
0.196808888888889	0.00893402481818117\\
0.196810666666667	0.00995705314210923\\
0.196812444444444	0.00976616259483093\\
0.196814222222222	0.00401979185934212\\
0.196816	0.00645527617135713\\
0.196819555555556	0.00375918750352894\\
0.196823111111111	0.00794465568485017\\
0.196826666666667	0.0024568800695243\\
0.196832	0.0107405695311431\\
0.196837333333333	0.00353640531766317\\
0.196842666666667	0.00983776875340439\\
0.196846222222222	0.00418960924839334\\
0.196848	0.00597770795520691\\
0.196853333333333	0.00479232893495146\\
0.196855111111111	0.00533897846098894\\
0.196858666666667	0.00265335404342365\\
0.196862222222222	0.00450312316199572\\
0.196864	0.00280144902613666\\
0.196867555555556	0.0106918851048319\\
0.196869333333333	0.00716650330821633\\
0.196871111111111	0.00997706000358792\\
0.196874666666667	0.0064089647504833\\
0.19688	0.0158251567696978\\
0.196883555555556	0.00642425208715133\\
0.196885333333333	0.00649299509930709\\
0.196887111111111	0.0141923454498397\\
0.196894222222222	0.0070308549105024\\
0.196899555555556	0.0181249139865367\\
0.196903111111111	0.0124854241163464\\
0.196904888888889	0.0183282583298896\\
0.196912	0.00859087392593585\\
0.196915555555556	0.0128525197010484\\
0.196917333333333	0.0117850126063102\\
0.196919111111111	0.0156470913237403\\
0.196920888888889	0.014885107929338\\
0.196924444444444	0.0162267515164704\\
0.196929777777778	0.00199302736040233\\
0.196938666666667	0.0154819197306532\\
0.196940444444444	0.00987712986370426\\
0.196945777777778	0.0185718190842692\\
0.196949333333333	0.0147312264556277\\
0.196951111111111	0.0185446482033734\\
0.196954666666667	0.0131792011727866\\
0.196956444444444	0.013288335281824\\
0.196958222222222	0.0185717491577402\\
0.196961777777778	0.010410904791597\\
0.196963555555556	0.013308067937449\\
0.196968888888889	0.00167635945532502\\
0.196970666666667	0.00649451096718776\\
0.196974222222222	0.00227543065084276\\
0.196977777777778	0.0119227540129699\\
0.196981333333333	0.00725187577330999\\
0.196984888888889	0.00887111213551703\\
0.196986666666667	0.00772249151568438\\
0.196988444444444	0.00914048192591668\\
0.196992	0.0059366027516618\\
0.196993777777778	0.00436173327079167\\
0.196995555555556	0.0106740219036903\\
0.196999111111111	0.00274043744440877\\
0.197000888888889	0.00303510374871557\\
0.197002666666667	0.00286633902746222\\
0.197004444444444	0.00863469997847868\\
0.197008	0.00230211097561459\\
0.197009777777778	0.00486024904763399\\
0.197013333333333	0.000338010074865058\\
0.197016888888889	0.00664839847074725\\
0.197018666666667	0.00475252258654651\\
0.197020444444444	0.00609820100501396\\
0.197022222222222	0.00480035473607832\\
0.197025777777778	0.0104890859578853\\
0.197029333333333	0.00346648883979805\\
0.197032888888889	0.00892542229023741\\
0.197034666666667	0.00584217610931523\\
0.197038222222222	0.00940860977510477\\
0.19704	0.00742471332255459\\
0.197041777777778	0.0127938870966404\\
0.197043555555556	0.00855524618401493\\
0.197047111111111	0.0129137652354418\\
0.197057777777778	0.00154447619931328\\
0.197061333333333	0.00455837387856087\\
0.197063111111111	0.00370623855374105\\
0.197064888888889	0.00626583480427126\\
0.197068444444444	0.00290229710904813\\
0.197070222222222	0.00724624075503266\\
0.197072	0.00491128285949935\\
0.197075555555556	0.0148028471081599\\
0.197080888888889	0.00380700591515379\\
0.197082666666667	0.00575387358724228\\
0.197088	0.00192726818422706\\
0.197093333333333	0.00874543847805309\\
0.197095111111111	0.00750215489648376\\
0.197096888888889	0.011166734546667\\
0.197102222222222	0.00521244818730313\\
0.197104	0.00720045315699486\\
0.197105777777778	0.0069333901572721\\
0.197109333333333	0.016570848975672\\
0.197114666666667	0.0020915162797896\\
0.197118222222222	0.0100330858178299\\
0.19712	0.00830076040219641\\
0.197123555555556	0.0117898379255049\\
0.197127111111111	0.0103520302932238\\
0.197132444444444	0.0195845072011764\\
0.197139555555556	0.0147206323802957\\
0.197144888888889	0.0177293893534423\\
0.197146666666667	0.0137449709729549\\
0.197148444444444	0.0141548018868217\\
0.197150222222222	0.00866171007049932\\
0.197152	0.0106238758562212\\
0.197153777777778	0.00695076019769972\\
0.197155555555556	0.00890858876301887\\
0.197160888888889	0.00102535717352986\\
0.197162666666667	0.00173347943398153\\
0.197166222222222	0.000343122714299676\\
0.197168	0.00194616071678846\\
0.197169777777778	0.000646075330513196\\
0.197171555555556	0.00688102221653156\\
0.197175111111111	0.00406175861334138\\
0.197176888888889	0.00994797813159035\\
0.197178666666667	0.00928974291358073\\
0.197184	0.016202505125451\\
0.197187555555556	0.00723844298150345\\
0.197189333333333	0.0100279365202588\\
0.197194666666667	0.00348132494408901\\
0.197196444444444	0.0052029744919625\\
0.197198222222222	0.000820117044696367\\
0.1972	0.00695184340672869\\
0.197201777777778	0.00386029650855982\\
0.197203555555556	0.00644307616076686\\
0.197205333333333	0.00188337453926704\\
0.197208888888889	0.00799182400611989\\
0.197212444444444	0.00363515838805192\\
0.197214222222222	0.00553449626653957\\
0.197216	0.00140883631676653\\
0.197219555555556	0.0113660685694517\\
0.197221333333333	0.00664637683147773\\
0.197226666666667	0.0188321136607286\\
0.197232	0.00726497237467028\\
0.197233777777778	0.0117031324547826\\
0.197235555555556	0.00954380644786926\\
0.197240888888889	0.0130106040972927\\
0.197242666666667	0.0128700545376011\\
0.197244444444444	0.0157364879325273\\
0.197248	0.0111117265940564\\
0.197249777777778	0.0116482129431443\\
0.197256888888889	0.00307904306038542\\
0.197258666666667	0.00531265942235645\\
0.197264	0.00229222952182626\\
0.197267555555556	0.00674874842595624\\
0.197271111111111	0.00370863334016727\\
0.197274666666667	0.00983663430315915\\
0.197276444444444	0.00760340060469522\\
0.197285333333333	0.0116675509663651\\
0.197290666666667	0.00465869370902033\\
0.197292444444444	0.00548408631579705\\
0.197294222222222	0.00213776068954472\\
0.197297777777778	0.00493780160124999\\
0.197301333333333	0.00161798972109639\\
0.197304888888889	0.00668386047312169\\
0.197306666666667	0.00635811058394417\\
0.197313777777778	0.0161240209676152\\
0.197315555555556	0.0160456087403371\\
0.197317333333333	0.0162097069166079\\
0.197319111111111	0.0227241602770132\\
0.197320888888889	0.0181799374376978\\
0.197322666666667	0.0191774151332897\\
0.197326222222222	0.0139076982018195\\
0.197328	0.0168620288473893\\
0.197329777777778	0.0108056380395053\\
0.197333333333333	0.0120640046395387\\
0.197335111111111	0.00451261996222743\\
0.197338666666667	0.0135246723315888\\
0.197340444444444	0.0106281329746936\\
0.197344	0.016852514307469\\
0.197345777777778	0.0118952820576084\\
0.197349333333333	0.0145219228692058\\
0.197351111111111	0.0127406032581857\\
0.197356444444444	0.0174821167863371\\
0.197358222222222	0.0134640683172847\\
0.19736	0.0137172969526392\\
0.197365333333333	0.00790634773760837\\
0.197370666666667	0.0137071154980011\\
0.197374222222222	0.0103355397981878\\
0.197377777777778	0.0142695190824574\\
0.197381333333333	0.00912831076436538\\
0.197383111111111	0.0111100243701607\\
0.197384888888889	0.00536478611464888\\
0.197388444444444	0.0130536166173487\\
0.197390222222222	0.00409587297246627\\
0.197395555555556	0.00251819539091216\\
0.197400888888889	0.0134893989774416\\
0.197402666666667	0.0134215458552738\\
0.197408	0.00714583829601237\\
0.197409777777778	0.00951592187557315\\
0.197413333333333	0.00613901487967966\\
0.197415111111111	0.00808812185208785\\
0.197420444444444	0.00295463943304777\\
0.197424	0.0123604935352638\\
0.197429333333333	0.0046540059865986\\
0.197432888888889	0.00622035933832404\\
0.197436444444444	0.0103095206640815\\
0.197441777777778	0.00346598164784295\\
0.197443555555556	0.00352817908117348\\
0.197445333333333	0.00862231400919145\\
0.197450666666667	0.0064740709316698\\
0.197452444444444	0.0111672160667841\\
0.197454222222222	0.00685262715553125\\
0.197456	0.00828075393875313\\
0.197459555555556	0.00323229512929946\\
0.197463111111111	0.00895133961001859\\
0.197466666666667	0.00224937197865108\\
0.197470222222222	0.00989283641093711\\
0.197472	0.00499637570761258\\
0.197473777777778	0.00511173685310928\\
0.197475555555556	0.0113961345689461\\
0.197479111111111	0.00621618089267006\\
0.197480888888889	0.00691871007902367\\
0.197486222222222	0.00501219418679016\\
0.197489777777778	0.00659350550966561\\
0.197496888888889	0.0129041073376373\\
0.197500444444444	0.00842343398582643\\
0.197504	0.0134768069233306\\
0.197507555555556	0.00336571111076575\\
0.197509333333333	0.00483056628229256\\
0.197511111111111	0.00407569410344527\\
0.197516444444444	0.00686249080753026\\
0.197518222222222	0.0038238061691051\\
0.19752	0.00849333805805627\\
0.197523555555556	0.00737910079573775\\
0.197525333333333	0.0116087144497211\\
0.197528888888889	0.00811471736179109\\
0.197532444444444	0.0113501010857464\\
0.197534222222222	0.0112649040596686\\
0.197537777777778	0.00730545644391345\\
0.197543111111111	0.0134552353455828\\
0.197548444444444	0.00124065888372576\\
0.197550222222222	0.00179885913784819\\
0.197552	0.000613386904887742\\
0.197553777777778	0.00535593614186444\\
0.197555555555556	0.00214048134029418\\
0.197557333333333	0.00393427938471591\\
0.197560888888889	0.00151435047292001\\
0.197566222222222	0.00602096896634643\\
0.197568	0.00374541805869311\\
0.197571555555556	0.00809580882961208\\
0.197573333333333	0.00564827122110156\\
0.197575111111111	0.00703861167697009\\
0.197576888888889	0.00458137977492634\\
0.197580444444444	0.0137987816997904\\
0.197589333333333	0.00254932134571992\\
0.197592888888889	0.00421292525246161\\
0.197594666666667	0.00210857960982211\\
0.197598222222222	0.00817648484718475\\
0.1976	0.00535568454637622\\
0.197601777777778	0.00832333369280919\\
0.197603555555556	0.00360940957107428\\
0.197605333333333	0.00680146360867556\\
0.197608888888889	0.00371501623942819\\
0.197617777777778	0.0213864439625359\\
0.197623111111111	0.0171535978011784\\
0.197624888888889	0.020519918293497\\
0.197628444444444	0.0148532724921598\\
0.197630222222222	0.0151162451006321\\
0.197633777777778	0.00622725018304165\\
0.197637333333333	0.00978471661576322\\
0.197640888888889	0.00345928923061339\\
0.197642666666667	0.00562118054321092\\
0.197646222222222	0.00266685364869318\\
0.197649777777778	0.00802318849287789\\
0.197651555555556	0.0078754298086543\\
0.197655111111111	0.00958844334621439\\
0.197658666666667	0.00615060038359422\\
0.197660444444444	0.00676203480124696\\
0.197662222222222	0.000422458484526211\\
0.197664	0.00536695830835582\\
0.197665777777778	0.000653749161531547\\
0.197676444444444	0.0153783720353093\\
0.19768	0.00171380394560902\\
0.197694222222222	0.0139300124500089\\
0.197699555555556	0.00738776479196759\\
0.197701333333333	0.00792297212721763\\
0.197703111111111	0.00601847426589491\\
0.197704888888889	0.00984147511840103\\
0.197708444444444	0.00480641167168258\\
0.197710222222222	0.00677684997365521\\
0.197712	0.00530498189261674\\
0.197713777777778	0.00650224133464083\\
0.197715555555556	0.00340062042290135\\
0.197717333333333	0.00679764359726487\\
0.197719111111111	0.00208239998780532\\
0.197726222222222	0.0100587011175056\\
0.197728	0.0087214809707751\\
0.197729777777778	0.011511039060835\\
0.197731555555556	0.00398573132368477\\
0.197733333333333	0.00433058977529072\\
0.197735111111111	0.00237352726756104\\
0.197736888888889	0.00253429120525059\\
0.197738666666667	0.00189494870255738\\
0.197744	0.00745567672283079\\
0.197747555555556	0.00578130891875339\\
0.197751111111111	0.0105481166840134\\
0.197752888888889	0.00945362069112604\\
0.19776	0.0126210378652853\\
0.197765333333333	0.00614952730216436\\
0.197767111111111	0.00910483499518747\\
0.197770666666667	0.00291906507801795\\
0.197776	0.0100656245298026\\
0.197779555555556	0.0076763938291165\\
0.197781333333333	0.00980569447052382\\
0.197784888888889	0.00840547808844372\\
0.197786666666667	0.00744384141618482\\
0.197790222222222	0.0126441961172571\\
0.197795555555556	0.00278809257124649\\
0.197799111111111	0.00784343842285823\\
0.197804444444444	0.0010732511845728\\
0.197806222222222	0.00306942846557051\\
0.197808	0.00211356961545633\\
0.197809777777778	0.00531925200830533\\
0.197811555555556	0.00427847694021893\\
0.197813333333333	0.00513367180767593\\
0.197815111111111	0.00197316331111219\\
0.197818666666667	0.00730307603435579\\
0.197825777777778	0.00437127724344274\\
0.197829333333333	0.0149081346849252\\
0.197832888888889	0.00691305084574159\\
0.197834666666667	0.00892392106623036\\
0.197836444444444	0.00726768429969338\\
0.197845333333333	0.0150857229396467\\
0.197847111111111	0.0100333373554774\\
0.197848888888889	0.0126848310150039\\
0.197852444444444	0.00972202358949767\\
0.197854222222222	0.0115962787681597\\
0.197859555555556	0.00309409210269448\\
0.197864888888889	0.00736286453059504\\
0.197866666666667	0.00663014993243533\\
0.197868444444444	0.00715290880317113\\
0.197872	0.00182607293533146\\
0.197877333333333	0.00945427370458665\\
0.197879111111111	0.00834068550770348\\
0.197884444444444	0.0180909844014785\\
0.197900444444444	0.00107545557206129\\
0.197902222222222	0.00272855535193123\\
0.197905777777778	0.00160186458605077\\
0.197911111111111	0.00349806064293653\\
0.197912888888889	0.00109029517754539\\
0.197914666666667	0.00836670834552253\\
0.197916444444444	0.00422168783683044\\
0.197918222222222	0.0043453195051126\\
0.19792	0.00788249029462113\\
0.197921777777778	0.0016537882436192\\
0.197927111111111	0.00796068105382325\\
0.197928888888889	0.00277064028729454\\
0.197930666666667	0.00748867795299171\\
0.197934222222222	0.00315382422046151\\
0.197936	0.00523738432734874\\
0.197937777777778	0.00330191152521733\\
0.197941333333333	0.00806231111291197\\
0.197943111111111	0.0018562758925969\\
0.197946666666667	0.00742055109987586\\
0.197948444444444	0.0045781136547926\\
0.197952	0.0127228426200099\\
0.197955555555556	0.00729705295368271\\
0.197957333333333	0.00892285993515379\\
0.197959111111111	0.0059682596220009\\
0.197964444444444	0.0106492608458941\\
0.197968	0.00457283203284656\\
0.197969777777778	0.00473574765752172\\
0.197971555555556	0.0035455829409993\\
0.197973333333333	0.00406149588737467\\
0.197975111111111	0.00292999779853076\\
0.197978666666667	0.00898373410804337\\
0.197982222222222	0.00625297879241044\\
0.197985777777778	0.00881025409375316\\
0.197987555555556	0.00862769944228944\\
0.197991111111111	0.0106243410310972\\
0.197994666666667	0.00519717480249918\\
0.197998222222222	0.00874638744580977\\
0.198	0.00500560383258208\\
0.198001777777778	0.0059648882199457\\
0.198003555555556	0.0028045428986305\\
0.198005333333333	0.0090865211495276\\
0.198007111111111	0.00602569152039253\\
0.198008888888889	0.00962552417953225\\
0.198012444444444	0.00184007661474014\\
0.198016	0.00846865298890548\\
0.198017777777778	0.00535458197198888\\
0.198021333333333	0.0101494132394312\\
0.198024888888889	0.0024703885421157\\
0.198028444444444	0.0058210982006966\\
0.198030222222222	0.00402237713619916\\
0.198033777777778	0.0068732381819385\\
0.198035555555556	0.00601854120477449\\
0.198037333333333	0.00758158194375047\\
0.198042666666667	0.00681522257775982\\
0.198044444444444	0.00503582633289609\\
0.198049777777778	0.0127700922713496\\
0.198055111111111	0.00845374370047267\\
0.198056888888889	0.0108593973172203\\
0.198060444444444	0.00147383206053503\\
0.198062222222222	0.00480379201860107\\
0.198064	0.00317396804646161\\
0.198065777777778	0.00620399688505829\\
0.198067555555556	0.00160346058250427\\
0.198072888888889	0.00617696524411079\\
0.198074666666667	0.00510538944619809\\
0.198078222222222	0.00742673558409007\\
0.198083555555556	0.00156324279264922\\
0.198087111111111	0.00702528566818669\\
0.198088888888889	0.00485282108379384\\
0.198092444444444	0.00779382118633182\\
0.198097777777778	0.00417114096778057\\
0.198101333333333	0.00749523484410936\\
0.198103111111111	0.00183212580725942\\
0.198104888888889	0.00464275939001085\\
0.198108444444444	0.00151536240070813\\
0.198112	0.00771709740420692\\
0.198113777777778	0.00638759102996753\\
0.198115555555556	0.00706724396861352\\
0.198117333333333	0.00520688112470458\\
0.198120888888889	0.00834371859014726\\
0.198126222222222	0.00435497838580159\\
0.198128	0.00519770053337304\\
0.198133333333333	0.00268008829222116\\
0.198138666666667	0.00750417638114023\\
0.198140444444444	0.00418007822956282\\
0.198142222222222	0.00460157207899584\\
0.198145777777778	0.0011081088250931\\
0.198149333333333	0.00282504391974586\\
0.198154666666667	0.00825228546556125\\
0.198156444444444	0.00688347431249622\\
0.198158222222222	0.00787799875760989\\
0.19816	0.00778945496786287\\
0.198161777777778	0.00816422948545945\\
0.198163555555556	0.00436909027528742\\
0.198165333333333	0.00598879719470941\\
0.198167111111111	0.00541705448260113\\
0.198170666666667	0.0110117650316363\\
0.198172444444444	0.0072475191266011\\
0.198177777777778	0.0158287380759171\\
0.198179555555556	0.00927221482479526\\
0.198183111111111	0.0150878463435075\\
0.198190222222222	0.00597754427480748\\
0.198193777777778	0.0110832889744814\\
0.198195555555556	0.00162513429891623\\
0.198197333333333	0.00477066471758333\\
0.198199111111111	0.00241089237783643\\
0.198202666666667	0.00809913211921967\\
0.198208	0.00068190306046001\\
0.198209777777778	0.0045254952088942\\
0.198213333333333	0.00138829975554194\\
0.198216888888889	0.00956032004697671\\
0.198220444444444	0.00170525458918119\\
0.198224	0.0077761763340799\\
0.198227555555556	0.00303497301741565\\
0.198229333333333	0.00467353451883035\\
0.198232888888889	0.00187658570182536\\
0.198234666666667	0.00432878394689951\\
0.19824	0.00114473760142075\\
0.198241777777778	0.00561228149183482\\
0.198243555555556	0.00436128946001263\\
0.198247111111111	0.00647628065171971\\
0.198250666666667	0.00225571985124909\\
0.198254222222222	0.00774190966001156\\
0.198256	0.00289841445800826\\
0.198257777777778	0.0030223388323784\\
0.198264888888889	0.00783537405832027\\
0.198268444444444	0.00194275065495608\\
0.198270222222222	0.00346750326458534\\
0.198272	0.00337543711858154\\
0.198275555555556	0.0122559166780202\\
0.198279111111111	0.00919056607275823\\
0.198280888888889	0.0109936913611454\\
0.198286222222222	0.00423524888913793\\
0.198289777777778	0.012963512600084\\
0.198293333333333	0.00794280285183979\\
0.198295111111111	0.0108154163072533\\
0.198298666666667	0.00973171139509701\\
0.198305777777778	0.00343006796073855\\
0.198307555555556	0.00419153685094725\\
0.198312888888889	0.00094806713913459\\
0.198318222222222	0.010052899197782\\
0.198321777777778	0.00301658409300806\\
0.198323555555556	0.00382374800412452\\
0.198325333333333	0.00173543803303175\\
0.198330666666667	0.00571129732277711\\
0.198334222222222	0.00298431036208374\\
0.198336	0.00337613615488219\\
0.198339555555556	0.00196444456102143\\
0.198344888888889	0.00766638215071766\\
0.198346666666667	0.00704425708960554\\
0.198348444444444	0.00842166862595597\\
0.198352	0.00221252006744979\\
0.198353777777778	0.00427915748797789\\
0.198359111111111	0.000894908262426275\\
0.198364444444444	0.00857525584676694\\
0.198366222222222	0.00661847014439546\\
0.198369777777778	0.00891466629040813\\
0.198373333333333	0.00618252133297389\\
0.198376888888889	0.0123512069077897\\
0.198380444444444	0.00405711931698469\\
0.198382222222222	0.00533663003604001\\
0.198384	0.00317591694505293\\
0.198389333333333	0.00996877203188457\\
0.198391111111111	0.0121755900028402\\
0.198392888888889	0.011844116772711\\
0.198398222222222	0.0202686664488541\\
0.198401777777778	0.015099143108057\\
0.198403555555556	0.0160141486961358\\
0.198410666666667	0.00147679472075068\\
0.198416	0.00416371183525871\\
0.198417777777778	0.00233969631035155\\
0.198421333333333	0.00714011334393422\\
0.198423111111111	0.00699826613394744\\
0.198424888888889	0.00833901648895441\\
0.198426666666667	0.00812943296558238\\
0.198428444444444	0.00879697669401652\\
0.198430222222222	0.00818373784544202\\
0.198432	0.0122006314658832\\
0.198433777777778	0.0110935901887244\\
0.198435555555556	0.017318693001081\\
0.198442666666667	0.00558451851220271\\
0.198448	0.00752190177223766\\
0.198451555555556	0.00535257863317304\\
0.198455111111111	0.00586811413491362\\
0.198458666666667	0.0094495802791125\\
0.198460444444444	0.00596536580524393\\
0.198462222222222	0.00708618337116798\\
0.198464	0.00363025745948242\\
0.198471111111111	0.010878372021675\\
0.198472888888889	0.0101033457059185\\
0.198476444444444	0.0129622841632226\\
0.198483555555556	0.00250666944512398\\
0.198487111111111	0.00494082406430343\\
0.198488888888889	0.00313437606927952\\
0.198497777777778	0.0142604366283929\\
0.198503111111111	0.0038682231864339\\
0.198508444444444	0.00788366909062629\\
0.198512	0.00571922145990258\\
0.198513777777778	0.00938032487359883\\
0.198517333333333	0.00462175973879134\\
0.198519111111111	0.00498217135892015\\
0.198520888888889	0.00133751167212112\\
0.198522666666667	0.0044588231831289\\
0.198524444444444	0.000386719821600295\\
0.198531555555556	0.0137077645295486\\
0.198533333333333	0.0123014887353832\\
0.198535111111111	0.0146788348255434\\
0.198536888888889	0.0139988653803174\\
0.198540444444444	0.0154707891974164\\
0.198544	0.00709963151642856\\
0.198545777777778	0.00924420631109357\\
0.198549333333333	0.00182155984144466\\
0.198558222222222	0.00786312730662811\\
0.19856	0.00698559465999665\\
0.198563555555556	0.0104246393846309\\
0.198565333333333	0.00745863289266741\\
0.198568888888889	0.0110600137238734\\
0.198576	0.00408543875770515\\
0.198579555555556	0.0059230497630712\\
0.198583111111111	0.00258356610053562\\
0.198584888888889	0.00405293638095816\\
0.198586666666667	0.0022157503349004\\
0.198590222222222	0.00929487078303221\\
0.198593777777778	0.00280338345446837\\
0.198597333333333	0.00877028176395508\\
0.198599111111111	0.00505258279587859\\
0.198600888888889	0.00801419188928892\\
0.198604444444444	0.00464788633819063\\
0.198606222222222	0.00500888801909402\\
0.198609777777778	0.00274627222532353\\
0.198615111111111	0.0125877991439628\\
0.198618666666667	0.00831251268205863\\
0.198620444444444	0.00914204349424114\\
0.198622222222222	0.00695151370395658\\
0.198624	0.0109287267787268\\
0.198627555555556	0.00841018923015766\\
0.198629333333333	0.0136761566602304\\
0.198636444444444	0.00478632902045548\\
0.198641777777778	0.0116093482927774\\
0.198645333333333	0.00342019711699215\\
0.198648888888889	0.00741639813457229\\
0.198650666666667	0.00731159547805876\\
0.198652444444444	0.00815606984623193\\
0.198654222222222	0.00491836331593415\\
0.198656	0.00830213010495193\\
0.198657777777778	0.00729316691463161\\
0.198659555555556	0.00979009420578927\\
0.198661333333333	0.0035351473082392\\
0.198673777777778	0.015276445328035\\
0.198675555555556	0.0114167970798296\\
0.198679111111111	0.0177490679116107\\
0.198682666666667	0.0100200828325617\\
0.198684444444444	0.0108183794001296\\
0.198686222222222	0.00868263710838424\\
0.198689777777778	0.0146153312013882\\
0.198698666666667	0.00139113932319898\\
0.198704	0.0045411388004894\\
0.198705777777778	0.00399638283816231\\
0.198709333333333	0.00945147482031167\\
0.198714666666667	0.00290783914403075\\
0.198718222222222	0.0140485832099324\\
0.19872	0.0102230515108424\\
0.198721777777778	0.0149768281123319\\
0.198723555555556	0.0140833579067022\\
0.198725333333333	0.0150171802783517\\
0.198730666666667	0.00972803413990117\\
0.198732444444444	0.00986209243697614\\
0.198736	0.0082955290363125\\
0.198739555555556	0.010552704377924\\
0.198743111111111	0.00960395550607948\\
0.198744888888889	0.0120036864594161\\
0.198752	0.00405415122758945\\
0.198757333333333	0.00856296060046655\\
0.198760888888889	0.00418305482272754\\
0.198766222222222	0.0118705402446294\\
0.198768	0.011314841763629\\
0.198769777777778	0.0127723419051443\\
0.198771555555556	0.00960036185782204\\
0.198778666666667	0.0147320512550646\\
0.198782222222222	0.00974835477220753\\
0.198784	0.0115390321814538\\
0.198791111111111	0.00633899876831748\\
0.198794666666667	0.0100552444690237\\
0.198798222222222	0.00170874485468789\\
0.198803555555556	0.00948848486175508\\
0.198807111111111	0.000814126265185539\\
0.198810666666667	0.00256044770046973\\
0.198812444444444	0.00160381088121037\\
0.198816	0.00494079833381966\\
0.198817777777778	0.00324684727915608\\
0.198821333333333	0.010418176301487\\
0.198826666666667	0.00504134119143421\\
0.198828444444444	0.0064325862139927\\
0.198830222222222	0.00345154947902826\\
0.198833777777778	0.0137430388407122\\
0.198835555555556	0.00986698541127354\\
0.198839111111111	0.0143374812946341\\
0.198840888888889	0.0106225442595191\\
0.198842666666667	0.0145791654409809\\
0.198848	0.00821630370388637\\
0.198853333333333	0.0139912190223316\\
0.198855111111111	0.00818945483948011\\
0.198858666666667	0.0110432985956868\\
0.198860444444444	0.00824055562319537\\
0.198862222222222	0.0133224869924777\\
0.198869333333333	0.00194392745698371\\
0.198871111111111	0.00432431607717138\\
0.198874666666667	0.00312518423544109\\
0.19888	0.00959194966208948\\
0.198883555555556	0.00327586433724128\\
0.198887111111111	0.0102844962651871\\
0.198892444444444	0.00595467029444768\\
0.198894222222222	0.00844366277631747\\
0.198896	0.00625844187984259\\
0.198899555555556	0.00975405238726312\\
0.198901333333333	0.00944838307940601\\
0.198903111111111	0.011530633744757\\
0.198904888888889	0.00966084772973644\\
0.198908444444444	0.014987538398953\\
0.198912	0.0121988926342271\\
0.198913777777778	0.0156205784589891\\
0.198917333333333	0.0068462022777756\\
0.198919111111111	0.00703697994278438\\
0.198920888888889	0.00544846975658769\\
0.198931555555556	0.0106388897405913\\
0.198933333333333	0.00433954563817013\\
0.198935111111111	0.00497530106883201\\
0.198938666666667	0.00379000375838978\\
0.198940444444444	0.00462459420048866\\
0.198942222222222	0.0024966009001976\\
0.198945777777778	0.00609269174752924\\
0.198947555555556	0.00458104846465007\\
0.198949333333333	0.00730912417342805\\
0.198951111111111	0.00121516620472625\\
0.198956444444444	0.00886040619440476\\
0.19896	0.00640493336403933\\
0.198961777777778	0.00900375940831288\\
0.198965333333333	0.00389589945289678\\
0.198967111111111	0.00435051416043383\\
0.198968888888889	0.0024785127055662\\
0.198970666666667	0.00412677784756765\\
0.198972444444444	0.0014606716966753\\
0.198974222222222	0.00639996873226306\\
0.198976	0.00587032108609667\\
0.198979555555556	0.0114867770866976\\
0.198981333333333	0.00989836070602029\\
0.198983111111111	0.0119051567770329\\
0.198984888888889	0.00948361343370641\\
0.198986666666667	0.0103406139929733\\
0.198993777777778	0.0040174424331747\\
0.199000888888889	0.00697006414815343\\
0.199002666666667	0.00489839373616668\\
0.199004444444444	0.0107033004847408\\
0.199008	0.00588917640934586\\
0.199009777777778	0.012058208102419\\
0.199011555555556	0.0072379796177493\\
0.199013333333333	0.00830469723563138\\
0.199016888888889	0.00206481711924833\\
0.199020444444444	0.0094430007082891\\
0.199025777777778	0.000869989108047475\\
0.199034666666667	0.00951105093199958\\
0.199036444444444	0.00861024905663385\\
0.19904	0.019339918024607\\
0.199043555555556	0.0119302836369569\\
0.199045333333333	0.0132739513873343\\
0.199047111111111	0.0127666445410485\\
0.199048888888889	0.0152402310936103\\
0.199054222222222	0.00894017847132675\\
0.199056	0.00918156286715308\\
0.199059555555556	0.00187846565664204\\
0.199061333333333	0.0026037387446447\\
0.199063111111111	0.00160500990665044\\
0.199066666666667	0.00589075685826729\\
0.199077333333333	0.0223045302847895\\
0.199080888888889	0.0191437567141335\\
0.199084444444444	0.0196286381310675\\
0.199093333333333	0.00500222130727732\\
0.199096888888889	0.00748332511623723\\
0.199100444444444	0.00164265842892899\\
0.199102222222222	0.00500399163005691\\
0.199104	0.00215037146062291\\
0.199109333333333	0.0139997107991422\\
0.199112888888889	0.00620233650615609\\
0.199116444444444	0.0128046332582495\\
0.19912	0.00867739540397505\\
0.199121777777778	0.0103265886531022\\
0.199127111111111	0.00582784492047841\\
0.199128888888889	0.012573467179442\\
0.199134222222222	0.00661318758261178\\
0.199139555555556	0.0145976064907331\\
0.199146666666667	0.0069870278593582\\
0.199150222222222	0.0117028856936479\\
0.199152	0.00681624160771363\\
0.199155555555556	0.00399362254407212\\
0.199159111111111	0.0132430286734578\\
0.199160888888889	0.00575918737927422\\
0.199162666666667	0.00584528205121693\\
0.199166222222222	0.00920832246029124\\
0.199171555555556	0.00168120282423226\\
0.199180444444444	0.00822484567101567\\
0.199182222222222	0.00609327990899611\\
0.199184	0.0108294385943511\\
0.199191111111111	0.00392645573228265\\
0.199194666666667	0.00764406533591039\\
0.199198222222222	0.000510828324460866\\
0.1992	0.00459709759067531\\
0.199201777777778	0.00219824717217765\\
0.199208888888889	0.0141167239787387\\
0.199212444444444	0.00788608702718566\\
0.199216	0.0128431982963577\\
0.199221333333333	0.00385766680633773\\
0.199224888888889	0.00786889656699127\\
0.199228444444444	0.00622489819033381\\
0.199233777777778	0.0145061229954968\\
0.199239111111111	0.00395022525913566\\
0.199242666666667	0.00646941638997695\\
0.199244444444444	0.00393765552390887\\
0.199246222222222	0.00456733221014186\\
0.199248	0.00227224718769881\\
0.199251555555556	0.00402913534897978\\
0.199255111111111	0.00862762144233969\\
0.199256888888889	0.00774452949926449\\
0.199258666666667	0.00947759930107875\\
0.199260444444444	0.0015595495295237\\
0.199264	0.00985466271341501\\
0.199267555555556	0.00320477663584973\\
0.199271111111111	0.00894401641976297\\
0.199274666666667	0.00243563075834069\\
0.19928	0.0091284195207206\\
0.199281777777778	0.00887326813903699\\
0.199285333333333	0.021517055321294\\
0.199288888888889	0.0143502110496953\\
0.199290666666667	0.0158656280615749\\
0.199296	0.00818898051558792\\
0.199297777777778	0.0109244640687097\\
0.199303111111111	0.00163768832736555\\
0.199308444444444	0.00864923036644438\\
0.199312	0.00651978012449617\\
0.199313777777778	0.00777295974728615\\
0.199317333333333	0.00340622833653453\\
0.199319111111111	0.00795464561823306\\
0.199320888888889	0.00548554417216277\\
0.199324444444444	0.0111047974194607\\
0.199326222222222	0.0101153300328338\\
0.199328	0.0114446004621024\\
0.199329777777778	0.00390320830549257\\
0.199336888888889	0.0169113103349018\\
0.199340444444444	0.00893450784431449\\
0.199344	0.0144970390893805\\
0.199347555555556	0.00296419370999343\\
0.199352888888889	0.00589992172873061\\
0.199354666666667	0.00197100279281121\\
0.19936	0.00975498535552463\\
0.199361777777778	0.00713292367616311\\
0.199363555555556	0.00830230513850957\\
0.199365333333333	0.00629546644033205\\
0.199372444444444	0.0119130067565976\\
0.199374222222222	0.00819302350356443\\
0.199379555555556	0.0110959437812667\\
0.199383111111111	0.00553439363498937\\
0.199384888888889	0.00565072729943919\\
0.199386666666667	0.00376387136237857\\
0.199390222222222	0.00718384135190525\\
0.199393777777778	0.00466119879552246\\
0.199397333333333	0.0100422976374333\\
0.199399111111111	0.00753596593402001\\
0.199402666666667	0.0106316691965668\\
0.199404444444444	0.00790497330890624\\
0.199409777777778	0.0141327162168061\\
0.199411555555556	0.0132282329300202\\
0.199413333333333	0.0171752400216573\\
0.199418666666667	0.0123281029904336\\
0.199425777777778	0.00295550644979556\\
0.199427555555556	0.00704391951536457\\
0.199432888888889	0.00291894988285926\\
0.199436444444444	0.00750085785636903\\
0.199438222222222	0.00680650583853015\\
0.19944	0.00769027630954389\\
0.199445333333333	0.00212232509599317\\
0.199448888888889	0.0115624989795749\\
0.199450666666667	0.0101164152517859\\
0.199452444444444	0.0118124982724786\\
0.199454222222222	0.0105037149178147\\
0.199456	0.0130810958424132\\
0.199464888888889	0.00325655974110434\\
0.199466666666667	0.00418866190811124\\
0.199468444444444	0.00344275728565177\\
0.199470222222222	0.00772248649914556\\
0.199473777777778	0.000198536052442827\\
0.199477333333333	0.00752542518177307\\
0.199479111111111	0.000638956889700643\\
0.199482666666667	0.0020747339506548\\
0.199484444444444	0.00152181370024151\\
0.199486222222222	0.00478976919246829\\
0.199488	0.00304247878225813\\
0.199489777777778	0.00378150659526577\\
0.199491555555556	0.00340837668498506\\
0.199493333333333	0.00526391663824077\\
0.199495111111111	0.00170074376743803\\
0.199498666666667	0.0107974582962725\\
0.199500444444444	0.0039365531744773\\
0.199504	0.00994940456761381\\
0.199505777777778	0.009242652856219\\
0.199509333333333	0.0109244600175028\\
0.199514666666667	0.003728193857121\\
0.199516444444444	0.00379261426121782\\
0.199518222222222	0.00327401987091158\\
0.19952	0.00646378774336059\\
0.199523555555556	0.00322519436311566\\
0.199527111111111	0.00726275994295533\\
0.199528888888889	0.00227292800829706\\
0.199532444444444	0.0115679831264157\\
0.199541333333333	0.000523917615231656\\
0.199543111111111	0.00532424007914864\\
0.199544888888889	0.00451948787252351\\
0.199552	0.0140115989467798\\
0.199553777777778	0.0139579743418035\\
0.199555555555556	0.0151481842806165\\
0.199562666666667	0.0108387280747276\\
0.199564444444444	0.013119995991934\\
0.199568	0.00753393419757867\\
0.199569777777778	0.00850894331224306\\
0.199571555555556	0.00714159364620909\\
0.199573333333333	0.00849979845918875\\
0.199576888888889	0.00743789763102198\\
0.199578666666667	0.00880915743133254\\
0.199582222222222	0.00527773373510163\\
0.199585777777778	0.0105687627422\\
0.199587555555556	0.00958421232755707\\
0.199589333333333	0.0154936198316865\\
0.199592888888889	0.00689365202689421\\
0.199596444444444	0.0170267357752954\\
0.199603555555556	0.00220507270055798\\
0.199605333333333	0.00270489882806257\\
0.199608888888889	0.00237784931558552\\
0.199614222222222	0.0069847646507803\\
0.199616	0.00383655940102928\\
0.199617777777778	0.00549689556680602\\
0.199619555555556	0.0028413591517864\\
0.199623111111111	0.00789364126362335\\
0.199624888888889	0.00682139076100441\\
0.199626666666667	0.0102172258829441\\
0.199630222222222	0.00782802474602065\\
0.199633777777778	0.00940161020936869\\
0.199640888888889	0.00382193045244505\\
0.199644444444444	0.00894173905894954\\
0.199648	0.00107597421218267\\
0.199649777777778	0.00408808116738629\\
0.199651555555556	0.00299974735217468\\
0.199656888888889	0.00650658680767555\\
0.199658666666667	0.00426029702640313\\
0.199662222222222	0.00820197274598408\\
0.199664	0.00689535032190167\\
0.199667555555556	0.0120508061015285\\
0.199671111111111	0.00371383018598101\\
0.199672888888889	0.00875732419986408\\
0.199676444444444	0.0015943003116268\\
0.199685333333333	0.0083996141732593\\
0.199692444444444	0.000632770162239116\\
0.199696	0.00379712888598546\\
0.199697777777778	0.00110759267078636\\
0.199703111111111	0.00574529153763359\\
0.199706666666667	0.00266398627583458\\
0.199708444444444	0.0049304393135578\\
0.199710222222222	0.00235349181265238\\
0.199713777777778	0.0131473701500766\\
0.199715555555556	0.0109858801649736\\
0.199717333333333	0.0115156277691357\\
0.199720888888889	0.00557229627604364\\
0.199722666666667	0.00728088267909252\\
0.199728	0.0022498309304918\\
0.199731555555556	0.00700382793890739\\
0.199735111111111	0.00430818555293966\\
0.199740444444444	0.0134972288158721\\
0.199744	0.00544930575488789\\
0.199749333333333	0.0141811168258489\\
0.199751111111111	0.0106102806854749\\
0.199754666666667	0.0167260979312034\\
0.199756444444444	0.0163203127142854\\
0.19976	0.0188948881932697\\
0.199761777777778	0.014575462126247\\
0.199765333333333	0.0211851524758158\\
0.199768888888889	0.0162653867411154\\
0.199770666666667	0.0168555192819648\\
0.199776	0.00505308813003871\\
0.199777777777778	0.00535812347806833\\
0.199779555555556	0.00117402001105171\\
0.199783111111111	0.00781293185416448\\
0.199784888888889	0.00600035724315579\\
0.199790222222222	0.00865778197113817\\
0.199793777777778	0.00295497746352888\\
0.199797333333333	0.00683283122385026\\
0.199799111111111	0.000809468573716721\\
0.199806222222222	0.00540478848090625\\
0.199808	0.00352108642573642\\
0.199815111111111	0.0109229868666481\\
0.199816888888889	0.0104020159452687\\
0.199818666666667	0.0153777094293543\\
0.199824	0.0108264320393928\\
0.199825777777778	0.00531619368130382\\
0.199829333333333	0.0079688743183686\\
0.199834666666667	0.000803377298479235\\
0.199838222222222	0.00599709439560037\\
0.19984	0.00520443553818317\\
0.199843555555556	0.00987470592458239\\
0.199848888888889	0.00295301191335329\\
0.199857777777778	0.00889052314892239\\
0.199859555555556	0.00530434134628749\\
0.199864888888889	0.0168584654541373\\
0.199868444444444	0.0118797729060481\\
0.199870222222222	0.0164129278149957\\
0.199880888888889	0.00328410360962897\\
0.199891555555556	0.0178063517999912\\
0.199895111111111	0.0106784048731502\\
0.199896888888889	0.0121495808834312\\
0.199902222222222	0.00489592923370732\\
0.199904	0.00510384376803041\\
0.199905777777778	0.00133809357444806\\
0.199911111111111	0.0100534866589785\\
0.199912888888889	0.00683486572784972\\
0.199914666666667	0.00727215855766838\\
0.199916444444444	0.00430458634324749\\
0.199927111111111	0.0119540409077083\\
0.199932444444444	0.00762088470501934\\
0.199937777777778	0.0142163087634543\\
0.199941333333333	0.0104655495925295\\
0.199943111111111	0.0048363002861378\\
0.199944888888889	0.00669601625574734\\
0.199948444444444	0.00250424058253862\\
0.199953777777778	0.00703821518002903\\
0.199957333333333	0.00141696229462648\\
0.199962666666667	0.0081370325444175\\
0.199964444444444	0.00619366642155603\\
0.199968	0.0127803021673\\
0.199969777777778	0.00929192278193039\\
0.199975111111111	0.0179930288915252\\
0.199985777777778	0.00800623117476212\\
0.199987555555556	0.0110231444238874\\
0.199992888888889	0.00435542576634229\\
0.199996444444444	0.0116422517344002\\
0.200001777777778	0.00987469390908613\\
};
\end{axis}

\begin{axis}[%
width=1.507in,
height=1.157in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.12,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|d_{s_{135},c_{134}}|$},
yticklabels={0,0, ,0.1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0289759882281007\\
1.77777777776722e-06	0.0224234424640861\\
7.11111111112439e-06	0.036440039779064\\
1.24444444444538e-05	0.0280546404617202\\
1.77777777777832e-05	0.0320170845551293\\
2.13333333333454e-05	0.0305679621364328\\
2.31111111111126e-05	0.0318360526520609\\
2.66666666666748e-05	0.0237517085725862\\
3.02222222222093e-05	0.0268660841804605\\
3.37777777777715e-05	0.0223131848452368\\
3.73333333333337e-05	0.0288061768637619\\
3.91111111111009e-05	0.0226291085556527\\
4.26666666666631e-05	0.0319332715059923\\
4.62222222222253e-05	0.0204723621221442\\
4.97777777777875e-05	0.0230272243998589\\
5.15555555555547e-05	0.0201244888202994\\
5.51111111111169e-05	0.0216016317956398\\
5.68888888888841e-05	0.0209405514782328\\
5.86666666666791e-05	0.0270197497651693\\
6.22222222222135e-05	0.0252931209462537\\
6.93333333333379e-05	0.0341334547081169\\
7.64444444444345e-05	0.0318695807034616\\
8.53333333333262e-05	0.0242867730872718\\
8.71111111111211e-05	0.0276055853647509\\
9.06666666666556e-05	0.0223229432293593\\
9.60000000000127e-05	0.0274703572331596\\
9.95555555555472e-05	0.0237805923665477\\
0.000103111111111109	0.0339928012556721\\
0.000104888888888877	0.0282856104639854\\
0.000110222222222234	0.0361447350112943\\
0.000113777777777768	0.0282926944500305\\
0.000115555555555563	0.0286779504126053\\
0.00011733333333333	0.0255170802460988\\
0.00012266666666666	0.0305822468843438\\
0.000129777777777784	0.0246254021159903\\
0.000133333333333346	0.0276438580811062\\
0.000136888888888881	0.0210873626056889\\
0.000140444444444443	0.0245263234927634\\
0.000144000000000005	0.0179029022204653\\
0.000151111111111102	0.0315554410931793\\
0.000156444444444431	0.0219072333804338\\
0.000158222222222226	0.024728028340936\\
0.000159999999999993	0.0230740580600029\\
0.000165333333333323	0.0298764904312594\\
0.000168888888888885	0.0277893084737825\\
0.00017066666666668	0.0334960943835934\\
0.000181333333333339	0.0226066019872057\\
0.000183111111111106	0.0244026628380149\\
0.000186666666666668	0.0195867180452366\\
0.000188444444444436	0.0212357266026903\\
0.000191999999999998	0.0140039086789923\\
0.000200888888888889	0.0273223014984685\\
0.000202666666666657	0.0222555615764757\\
0.000209777777777781	0.0311091258768753\\
0.000211555555555548	0.0287519441869036\\
0.000213333333333343	0.0300575871513292\\
0.00022044444444444	0.0210001161965174\\
0.000224000000000002	0.0291071168826845\\
0.000225777777777769	0.0286045940292236\\
0.000231111111111099	0.0355718037208565\\
0.000236444444444456	0.0244180188288034\\
0.000238222222222223	0.0251321845026063\\
0.00023999999999999	0.0248401188585186\\
0.00024533333333332	0.0281122713651251\\
0.000248888888888882	0.0211666241368158\\
0.000250666666666677	0.0264030284932318\\
0.000257777777777773	0.0187407457422076\\
0.000261333333333336	0.0248125172895964\\
0.000264888888888898	0.0170618328507502\\
0.000266666666666665	0.0202498958561432\\
0.000268444444444432	0.0193932841657548\\
0.000270222222222227	0.0224975680406943\\
0.000271999999999994	0.0176474780610544\\
0.000273777777777789	0.0209674022377629\\
0.000275555555555557	0.0185974566818407\\
0.000279111111111119	0.0207115687247031\\
0.000282666666666653	0.0158508527646135\\
0.000286222222222215	0.0237615433093114\\
0.000289777777777778	0.0177853962028575\\
0.00029333333333334	0.0236807851411888\\
0.000295111111111107	0.0229365184190005\\
0.000296888888888902	0.023295949056005\\
0.000300444444444437	0.0181974964680926\\
0.000302222222222231	0.024445816588454\\
0.000303999999999999	0.0237504515886205\\
0.000305777777777766	0.0247592968166293\\
0.000311111111111123	0.0158139243774403\\
0.00031288888888889	0.0181419017992199\\
0.000316444444444453	0.0162420227028618\\
0.000319999999999987	0.0298069503380456\\
0.000321777777777782	0.0275564677687212\\
0.000328888888888879	0.0339141324658136\\
0.000336000000000003	0.0255596280754008\\
0.000339555555555565	0.0286570368473197\\
0.0003431111111111	0.0197475463654288\\
0.000344888888888895	0.0213000007410778\\
0.000348444444444457	0.0194492954592696\\
0.000350222222222224	0.0212071792054377\\
0.000353777777777786	0.0183021730048397\\
0.000360888888888883	0.0295186050899799\\
0.000364444444444445	0.0239919932576632\\
0.000366222222222212	0.0291325544018805\\
0.000368000000000007	0.0234097200862355\\
0.000369777777777774	0.0253731851859101\\
0.000373333333333337	0.0203913993595161\\
0.000375111111111104	0.0210225555944562\\
0.000376888888888899	0.0199020418119485\\
0.000383999999999995	0.0251346330587199\\
0.00038577777777779	0.0209353647832314\\
0.000387555555555558	0.0210494989970068\\
0.000389333333333325	0.0269107359267577\\
0.00039111111111112	0.0263949780401192\\
0.000394666666666654	0.0316926914402435\\
0.000398222222222216	0.025359627873473\\
0.000400000000000011	0.0272864891773545\\
0.000403555555555546	0.0207440606105323\\
0.000405333333333341	0.0276141215043441\\
0.000408888888888875	0.0132788389766314\\
0.000412444444444438	0.0239975628684845\\
0.000414222222222232	0.0219128830716123\\
0.000424888888888891	0.036666317016167\\
0.000428444444444454	0.0265933707480152\\
0.000430222222222221	0.0293908936012824\\
0.00043555555555555	0.0211868618400731\\
0.000439111111111112	0.0325260547165139\\
0.000442666666666675	0.0195927943274403\\
0.000444444444444442	0.0249539106884231\\
0.000446222222222209	0.023232371055521\\
0.000455111111111101	0.0345234245703465\\
0.000458666666666663	0.0217557329374974\\
0.000462222222222225	0.0250330180674225\\
0.000467555555555554	0.0198616284964944\\
0.000472888888888884	0.0252117999181981\\
0.000474666666666679	0.0251597396263799\\
0.000485333333333338	0.0356475648435945\\
0.000492444444444434	0.028544466381831\\
0.000494222222222229	0.0327833401207624\\
0.000495999999999996	0.0309568552976366\\
0.000497777777777791	0.0331459796784315\\
0.000501333333333326	0.0274101952597094\\
0.000503111111111121	0.0295476114938929\\
0.000506666666666655	0.0236673437676578\\
0.00050844444444445	0.0237540826509503\\
0.000510222222222217	0.0269466396458809\\
0.00051377777777778	0.0227628148190607\\
0.000517333333333342	0.0296847901171956\\
0.000526222222222233	0.020900241061573\\
0.000531555555555563	0.0292998308929092\\
0.00053333333333333	0.02835419202044\\
0.000536888888888892	0.0289371004516398\\
0.00053866666666666	0.0271989495553301\\
0.000540444444444454	0.0282823968481427\\
0.000545777777777784	0.0192669827946741\\
0.000551111111111113	0.0225897754021162\\
0.000552888888888881	0.0195979097262331\\
0.000556444444444443	0.0304009885361578\\
0.00055822222222221	0.0247776075959825\\
0.000560000000000005	0.0269925262094383\\
0.000561777777777772	0.0253461255980519\\
0.000563555555555567	0.025618807750783\\
0.000565333333333334	0.0254463454297746\\
0.000568888888888897	0.0272108606289041\\
0.000572444444444431	0.0240943113873095\\
0.000574222222222226	0.0288244235905405\\
0.000577777777777788	0.0244650758722834\\
0.000581333333333323	0.0294526918913545\\
0.000593777777777776	0.0140345888350124\\
0.000600888888888901	0.0282983069801314\\
0.000604444444444435	0.0243604065444475\\
0.000607999999999997	0.0293702109996742\\
0.00061155555555556	0.024764427210165\\
0.000615111111111122	0.0292012548228331\\
0.000618666666666656	0.0258537297485531\\
0.000624000000000013	0.0311996258591421\\
0.000632888888888877	0.0174335832512708\\
0.000640000000000002	0.0254596086595263\\
0.000647111111111098	0.0157651317618822\\
0.000652444444444455	0.0245139389964868\\
0.000654222222222223	0.0214563748998227\\
0.00065599999999999	0.0227101240488148\\
0.000663111111111114	0.0191073818823329\\
0.000666666666666677	0.0261073184969605\\
0.000670222222222211	0.0203400543655538\\
0.000672000000000006	0.0210584029333151\\
0.000673777777777773	0.017952213469077\\
0.000677333333333335	0.0239574605749509\\
0.000680888888888898	0.0208654894877571\\
0.000686222222222227	0.0256762080693442\\
0.000687999999999994	0.0254057818474118\\
0.000691555555555556	0.0346826442783865\\
0.000695111111111119	0.0289562623991713\\
0.000696888888888886	0.0275220018798994\\
0.000700444444444448	0.0308236691164739\\
0.00070400000000001	0.0204532843023805\\
0.000711111111111107	0.0327038167501824\\
0.000712888888888902	0.030101571889345\\
0.000714666666666669	0.0307028852511158\\
0.000716444444444436	0.0288569784561021\\
0.000719999999999998	0.0329281550053684\\
0.000723555555555561	0.0261626894675076\\
0.000725333333333328	0.0265934134071452\\
0.000730666666666657	0.0215245360249531\\
0.000734222222222219	0.0268409634370133\\
0.000737777777777782	0.0226933397605952\\
0.000741333333333344	0.0247956807031961\\
0.000743111111111111	0.0238358376524304\\
0.000746666666666673	0.0295764249090007\\
0.00074844444444444	0.0250536711102011\\
0.000750222222222235	0.0293478078680766\\
0.000757333333333332	0.0202132903155064\\
0.000759111111111099	0.0239912349305229\\
0.000762666666666661	0.0213723116078698\\
0.000766222222222224	0.0318677700434476\\
0.000767999999999991	0.0280266979583554\\
0.000769777777777786	0.0285598218539301\\
0.000775111111111115	0.0196948222363067\\
0.000778666666666677	0.0242611345178416\\
0.000784000000000007	0.0264828774128629\\
0.000785777777777774	0.0205824917126291\\
0.000787555555555569	0.0240452500015347\\
0.000789333333333336	0.0211879844333201\\
0.000792888888888899	0.0268768759600829\\
0.000794666666666666	0.0250508366560536\\
0.000796444444444433	0.0259256290281665\\
0.000798222222222228	0.0209512354953534\\
0.000799999999999995	0.0234866069360752\\
0.000803555555555557	0.0176370860377531\\
0.000805333333333325	0.0202001890817099\\
0.00080711111111112	0.0198302647897759\\
0.000810666666666654	0.0280903786315664\\
0.000814222222222216	0.0230176511390079\\
0.000817777777777778	0.0277642809966681\\
0.000821333333333341	0.020191772287462\\
0.000828444444444437	0.0289809078416969\\
0.000830222222222232	0.0249837315191253\\
0.000831999999999999	0.0267294479267659\\
0.000833777777777767	0.026152253837225\\
0.000840888888888891	0.021463462407576\\
0.00084622222222222	0.0256259310297134\\
0.000847999999999988	0.0255305982753261\\
0.000849777777777783	0.0278886913023367\\
0.00085155555555555	0.0268795938074247\\
0.000855111111111112	0.0311204798987743\\
0.000856888888888879	0.0244675001767445\\
0.000858666666666674	0.028844858812068\\
0.000864000000000004	0.0249402199755991\\
0.000865777777777771	0.0256715221303353\\
0.000869333333333333	0.0245236936180218\\
0.0008711111111111	0.0217940042979276\\
0.000874666666666662	0.0322686548585234\\
0.000881777777777787	0.022002716902936\\
0.000885333333333321	0.0228177573736369\\
0.000888888888888884	0.0185159382429043\\
0.000892444444444446	0.0233128508143374\\
0.000894222222222213	0.0231880422423983\\
0.000899555555555542	0.0338011858727501\\
0.0009048888888889	0.023637874096693\\
0.000908444444444434	0.0282583574224972\\
0.000911999999999996	0.0195785568198601\\
0.000913777777777791	0.019646900712063\\
0.000915555555555558	0.0228807452111844\\
0.000917333333333326	0.0190014362469696\\
0.000922666666666655	0.0284849903316998\\
0.000928000000000012	0.0205049518762061\\
0.000929777777777779	0.0237830388799126\\
0.000935111111111109	0.0150646882631288\\
0.000942222222222233	0.0288622754365648\\
0.000947555555555563	0.0244470449499139\\
0.00094933333333333	0.0265878951404555\\
0.000952888888888892	0.0171254367849578\\
0.000954666666666659	0.0213806802785537\\
0.000956444444444454	0.0167905195181182\\
0.000967111111111113	0.0284815423655242\\
0.000970666666666675	0.0207936808017344\\
0.000972444444444442	0.0285124241201079\\
0.000977777777777772	0.0215696314518817\\
0.000984888888888896	0.0276442822062581\\
0.000990222222222226	0.0235706939044487\\
0.000991999999999993	0.0279745267719656\\
0.000995555555555555	0.0231842720259474\\
0.000999111111111117	0.0292373048329696\\
0.00100444444444445	0.024259207563518\\
0.00100800000000001	0.0276244945539326\\
0.00100977777777778	0.0227003961043795\\
0.00101333333333334	0.0290601054797243\\
0.00101511111111111	0.0212354233512491\\
0.0010168888888889	0.0253015395433875\\
0.001024	0.02016856241902\\
0.00102577777777776	0.0232664221196079\\
0.00102755555555556	0.0215198349863339\\
0.00102933333333333	0.0231924659003703\\
0.00103111111111112	0.0228425014672309\\
0.00103288888888889	0.0234557009438671\\
0.00103466666666666	0.0232617393375285\\
0.00103644444444445	0.0271110941992867\\
0.00103822222222222	0.0214647352355893\\
0.00105244444444444	0.0305935350731635\\
0.00105422222222223	0.0301978107668621\\
0.001056	0.0312716561860082\\
0.00105777777777777	0.0231571956286385\\
0.00105955555555556	0.0271653092803149\\
0.00106133333333333	0.0249695267547704\\
0.00106488888888889	0.0258115028116256\\
0.00106666666666666	0.0235581299735458\\
0.00107555555555555	0.0344144883415517\\
0.00107911111111111	0.0252356174801036\\
0.00108088888888888	0.0308862693474195\\
0.00108444444444444	0.0242093101641187\\
0.00108622222222221	0.0280471135342552\\
0.00108977777777777	0.0213325115582905\\
0.00109333333333334	0.0250719306753277\\
0.00110399999999999	0.0114919718470387\\
0.00110933333333332	0.0325179192831304\\
0.00111288888888889	0.0275496543203055\\
0.00111822222222221	0.0353118455746615\\
0.00112711111111111	0.0152348686240436\\
0.00113066666666667	0.0232219093556807\\
0.00113244444444444	0.0224924444537013\\
0.00113955555555556	0.0300533869751589\\
0.00114133333333333	0.02911826803362\\
0.00114311111111112	0.0309926099003395\\
0.00114488888888889	0.0283288505295617\\
0.00114666666666666	0.0290884880214823\\
0.00115199999999999	0.0248453000516433\\
0.00115555555555555	0.0274692083002548\\
0.00115911111111111	0.019169630192211\\
0.00116266666666667	0.0318386067363181\\
0.001168	0.0200811983882087\\
0.00116977777777777	0.0253998124407337\\
0.00117688888888889	0.0214801767469375\\
0.00117866666666666	0.0246460970066898\\
0.00118222222222222	0.0220207650388393\\
0.00118577777777779	0.028681213050633\\
0.00118933333333332	0.0243075528035645\\
0.00119111111111112	0.0305222204089012\\
0.00119466666666668	0.0256916070245343\\
0.00119644444444444	0.0277153462567374\\
0.0012071111111111	0.015388654944696\\
0.0012088888888889	0.0177453542267437\\
0.00121066666666667	0.015677868331366\\
0.00121244444444443	0.0158643234411858\\
0.00121599999999999	0.01369656209479\\
0.00121955555555556	0.0231059243821648\\
0.00122133333333332	0.01806935362635\\
0.00122311111111112	0.0244753856594877\\
0.00122666666666665	0.0215679753178513\\
0.00123200000000001	0.0264422790012564\\
0.00123555555555555	0.0237151450445323\\
0.00123911111111111	0.0279631795990947\\
0.00124444444444444	0.0226889884989599\\
0.00124622222222223	0.0240099955533915\\
0.001248	0.0229612114610677\\
0.00124977777777777	0.0247906797021752\\
0.00125333333333333	0.0224263060860995\\
0.00126044444444445	0.0283678167117119\\
0.00126577777777778	0.0210321120919227\\
0.00126755555555555	0.0284717882788224\\
0.00127111111111111	0.0242901557591816\\
0.00127466666666667	0.0252812785434788\\
0.00127822222222224	0.0222080185654344\\
0.00128	0.0286147241191575\\
0.00128177777777777	0.0280783350937312\\
0.00128355555555557	0.0350711172368948\\
0.00128888888888889	0.0220060328213523\\
0.00129066666666666	0.0267766342315813\\
0.00129244444444446	0.0252774075195469\\
0.00129422222222222	0.0253344813157839\\
0.00129955555555555	0.0220357995533419\\
0.00130844444444445	0.0325178591771038\\
0.00131022222222221	0.0246258310632945\\
0.00131200000000001	0.0298691826650067\\
0.00131733333333334	0.0279224789242886\\
0.00132622222222223	0.0111256383012809\\
0.00133511111111112	0.0244849181890782\\
0.00133866666666665	0.021465032360935\\
0.00134222222222222	0.0328802055661905\\
0.00134400000000001	0.0302774544647155\\
0.00134755555555555	0.0340805594085757\\
0.00135111111111111	0.031247217779586\\
0.00135288888888888	0.0323377418564786\\
0.00135644444444444	0.0283367606370448\\
0.00135822222222223	0.0324158713664396\\
0.00136	0.0320480377406995\\
0.00136177777777777	0.0322530118876644\\
0.00136533333333333	0.0214372710816776\\
0.00136711111111112	0.0239775724251064\\
0.00136888888888889	0.0239281704773887\\
0.00137244444444445	0.0159486552191002\\
0.00137422222222222	0.0172673720200786\\
0.00137599999999999	0.0150632656440232\\
0.00138666666666667	0.0376617154769105\\
0.00139022222222221	0.0335196621645882\\
0.001392	0.0386985000013378\\
0.00139555555555557	0.0293752255541438\\
0.00139733333333333	0.0299635895019477\\
0.0014008888888889	0.0256111636690511\\
0.00140266666666666	0.0283044586382679\\
0.00140444444444446	0.0261318662276053\\
0.00140799999999999	0.0284220602225109\\
0.00141511111111112	0.0205988768694041\\
0.00141688888888888	0.0212851421729574\\
0.00141866666666668	0.0210955061425296\\
0.00142400000000001	0.025868342475144\\
0.00142577777777778	0.0206903322410345\\
0.00143111111111111	0.0340236470785602\\
0.00143466666666667	0.0293694094997378\\
0.00143822222222223	0.0310347864346462\\
0.00144711111111112	0.0158357213381594\\
0.00145777777777778	0.0401923724799018\\
0.00145955555555555	0.0353423916638166\\
0.00146666666666667	0.0434916184059949\\
0.00147555555555556	0.0247062940178685\\
0.00147733333333333	0.0255701754449836\\
0.0014791111111111	0.0248121853528185\\
0.00148266666666666	0.0281092587952004\\
0.00148799999999999	0.0170310030717538\\
0.00149333333333335	0.0337749810265399\\
0.00149511111111111	0.0332524642548696\\
0.00149688888888888	0.039213009006182\\
0.00149866666666668	0.0382231978272314\\
0.00150044444444444	0.0407909033366022\\
0.00150755555555557	0.0282376484998464\\
0.00150933333333333	0.0313117656819601\\
0.0015128888888889	0.0233261138122234\\
0.00151466666666666	0.0275126858032746\\
0.00152177777777779	0.0202174340659174\\
0.00152533333333332	0.0230593071530662\\
0.00152711111111112	0.0218366806117483\\
0.00152888888888889	0.0234644481065339\\
0.00153244444444445	0.0214453077647679\\
0.00153600000000001	0.0288248204522003\\
0.00153955555555554	0.0226233033426382\\
0.00154133333333334	0.0342078821310211\\
0.0015448888888889	0.0327743157523554\\
0.00154666666666667	0.0375848868751231\\
0.00156266666666666	0.0165177726406944\\
0.00156622222222222	0.0239070120360757\\
0.00157155555555555	0.0182609227187987\\
0.00157511111111111	0.0306137828453876\\
0.00157688888888888	0.0295177397804225\\
0.00157866666666667	0.0311553719844685\\
0.00158044444444444	0.0291760389977273\\
0.001584	0.0337981271340352\\
0.00158755555555556	0.0249542986489611\\
0.0015911111111111	0.0263849569612337\\
0.00159466666666666	0.0165017541125892\\
0.00159999999999999	0.0255424052020335\\
0.00160177777777779	0.0214876758579429\\
0.00160533333333332	0.0261482354683674\\
0.00160888888888888	0.0195778978713705\\
0.00161777777777777	0.0324554808970437\\
0.00161955555555557	0.029799026497783\\
0.0016248888888889	0.0381101613707148\\
0.00163199999999999	0.0244597641508178\\
0.00163377777777779	0.0267134408956995\\
0.00163555555555556	0.0234047297771558\\
0.00163911111111112	0.0262590132622488\\
0.00164444444444445	0.0162077371946912\\
0.00164977777777778	0.0327942359136452\\
0.00165155555555555	0.0294071183869864\\
0.00165511111111111	0.0375815672323504\\
0.00166044444444444	0.0242562517001908\\
0.00166222222222223	0.0267253287192591\\
0.00166755555555556	0.0197108705030337\\
0.00166933333333333	0.022866296943187\\
0.00167111111111112	0.0201439550179658\\
0.00167288888888889	0.0220223287675644\\
0.00167644444444445	0.0192473119642771\\
0.00167999999999999	0.0241408863584892\\
0.00168177777777778	0.0225623794422086\\
0.00168355555555555	0.0246093490863525\\
0.00168533333333334	0.0195183548970575\\
0.00168888888888888	0.0251474471414076\\
0.00169244444444444	0.0224394329133224\\
0.001696	0.0320624103348507\\
0.00169955555555557	0.0267432561792277\\
0.00170133333333333	0.0284010149957783\\
0.00170488888888889	0.0260431471400904\\
0.00170666666666666	0.0312217248921879\\
0.00170844444444446	0.0296635426441378\\
0.00171199999999999	0.0368405598633951\\
0.00171555555555555	0.0337143289370184\\
0.00171733333333332	0.0382227261793383\\
0.00172088888888888	0.0320084610111011\\
0.00172444444444445	0.0347455281351395\\
0.00172800000000001	0.027748741728382\\
0.00172977777777777	0.0296297946183354\\
0.0017351111111111	0.0203519820052996\\
0.00174044444444443	0.0272799156819263\\
0.00174577777777779	0.0190752289977119\\
0.00174933333333332	0.0292271768466286\\
0.00175288888888889	0.0274479099403761\\
0.00175644444444445	0.0336682778013191\\
0.00176000000000001	0.0280674391510913\\
0.00176355555555555	0.0299321380430092\\
0.00176711111111111	0.0218961180593753\\
0.00176888888888888	0.025478549463705\\
0.00177244444444444	0.0232752848851076\\
0.001776	0.0310932556963001\\
0.00178133333333333	0.0260464509390209\\
0.00178488888888889	0.0318989591134466\\
0.00178844444444445	0.0246791617492198\\
0.00179022222222222	0.0267818525050456\\
0.00179199999999999	0.0228455979650206\\
0.00179377777777778	0.0261928207081702\\
0.00179555555555555	0.0261314111769334\\
0.00179733333333335	0.0212907957584451\\
0.00179911111111111	0.0284547176035277\\
0.00180266666666667	0.0262804922139063\\
0.00180444444444444	0.0275905273033601\\
0.00180977777777777	0.0231066584855921\\
0.00181155555555557	0.0232898454297643\\
0.00181333333333333	0.0211233333033073\\
0.00182044444444446	0.0246427758084211\\
0.00182399999999999	0.0211506708475305\\
0.00182933333333332	0.0305305420520687\\
0.00183111111111112	0.0245217888073275\\
0.00183466666666668	0.0324157415302354\\
0.00184000000000001	0.0297911544119691\\
0.00184177777777778	0.0359259002585573\\
0.0018488888888889	0.0253335033465624\\
0.00185244444444443	0.0326818509970372\\
0.00185777777777779	0.0266141076230028\\
0.00185955555555556	0.0318076891984068\\
0.00186133333333333	0.0292326160157006\\
0.00186488888888889	0.0306001101407431\\
0.00187022222222222	0.0219505033092869\\
0.00187733333333334	0.0269130684746287\\
0.00187911111111111	0.0253597828988134\\
0.00188266666666667	0.0284073208081615\\
0.00188977777777777	0.0120131540418046\\
0.00189688888888889	0.0292988670155299\\
0.00189866666666666	0.0262345463369221\\
0.00190399999999999	0.0356390094001411\\
0.00190577777777778	0.0311410605885394\\
0.00190755555555555	0.0361090570111798\\
0.00191111111111111	0.0244596142380476\\
0.00191288888888888	0.0362019569311933\\
0.00191466666666668	0.0351969864802119\\
0.00191822222222221	0.0383194958517195\\
0.00192000000000001	0.0317131494719519\\
0.00192355555555557	0.0354930298159009\\
0.0019288888888889	0.0209678615093779\\
0.00193244444444443	0.0258889555879021\\
0.00193599999999999	0.0195561434488991\\
0.00194488888888888	0.0320303710423288\\
0.00194844444444445	0.0280235514081732\\
0.00195022222222221	0.0292748478548103\\
0.00195911111111111	0.0144663507681194\\
0.00196444444444444	0.0228329361241833\\
0.00196622222222223	0.0218871214265397\\
0.00196977777777776	0.0231716145061835\\
0.00197155555555556	0.0215940313291398\\
0.00197511111111112	0.0248680288320397\\
0.00198044444444445	0.0180059197958519\\
0.00198755555555555	0.0242158990906197\\
0.00199111111111111	0.0215170288182036\\
0.00199288888888888	0.0241686128012107\\
0.00199466666666667	0.019187377987145\\
0.00199822222222223	0.0275525199584578\\
0.00200177777777777	0.0266858466695689\\
0.00200533333333333	0.0306860685679791\\
0.0020071111111111	0.0287958318030464\\
0.00200888888888889	0.0323455689720319\\
0.00201066666666666	0.0313422018400911\\
0.00201244444444446	0.0351290284201954\\
0.00201955555555555	0.0266125312268148\\
0.00202133333333335	0.0329170250992591\\
0.00202666666666668	0.0208578962799776\\
0.00202844444444444	0.0238949790957725\\
0.00203200000000001	0.0214846951008751\\
0.00203377777777777	0.022133094903574\\
0.00203555555555557	0.0219567223561413\\
0.0020408888888889	0.0291963824098561\\
0.00204266666666666	0.0279964397629819\\
0.00204444444444443	0.0307806349866438\\
0.00205155555555556	0.0199087027904679\\
0.00205688888888889	0.0275316012716642\\
0.00205866666666665	0.0234947687396714\\
0.00206044444444445	0.0245853805718144\\
0.00206400000000001	0.0200329715007949\\
0.00206933333333334	0.0313389608003478\\
0.00207111111111111	0.0292507097696635\\
0.00207466666666667	0.0305534928537908\\
0.00207644444444444	0.0337027837919391\\
0.00207822222222223	0.0260425904640521\\
0.00208355555555556	0.0321114436444518\\
0.00208533333333333	0.0287260032823952\\
0.00208711111111112	0.032132618940381\\
0.00209066666666666	0.0264936282377118\\
0.00209244444444445	0.0271544768723686\\
0.00209955555555555	0.0159858418160783\\
0.00210666666666667	0.0233500991196077\\
0.00211022222222224	0.0196911537430226\\
0.002112	0.0222609828618161\\
0.00211377777777777	0.0199129459427372\\
0.0021191111111111	0.025448017949941\\
0.00212266666666666	0.0162564501374442\\
0.00212977777777779	0.0237004734800491\\
0.00213155555555555	0.0221099520548862\\
0.00213333333333332	0.0262074185671154\\
0.00213511111111112	0.0220982365346247\\
0.00213866666666668	0.0364334256295825\\
0.00214400000000001	0.0262127066991784\\
0.00215466666666667	0.0357062924374996\\
0.00215822222222223	0.0333271293757298\\
0.00216	0.0237586329477764\\
0.00216177777777779	0.026037468708013\\
0.00216533333333332	0.0200816269405453\\
0.00217066666666665	0.0261883257501361\\
0.00217244444444445	0.0231999014837995\\
0.00217422222222222	0.023251128125874\\
0.00217777777777778	0.0289887239287582\\
0.00217955555555555	0.0219994698411057\\
0.00218133333333334	0.0226159521353383\\
0.00218666666666667	0.0203082852763777\\
0.002192	0.0309909442384689\\
0.00219377777777777	0.0302594583720217\\
0.00219555555555556	0.0309428469873091\\
0.00219733333333333	0.0276721767972797\\
0.00220088888888889	0.0345623435946544\\
0.00220266666666666	0.0339587218064379\\
0.00220444444444445	0.0358483286599112\\
0.00220977777777778	0.0289804913017989\\
0.00221155555555555	0.0309884906822687\\
0.00221866666666667	0.0229174317427248\\
0.00222044444444444	0.0262965914160266\\
0.002224	0.0217889125502678\\
0.00222933333333333	0.0301123335341893\\
0.0022311111111111	0.0280401202673748\\
0.00223644444444446	0.0334851556283893\\
0.00223999999999999	0.0296391122647262\\
0.00224533333333332	0.0345945148436372\\
0.00225066666666668	0.0235639174049073\\
0.00225777777777778	0.0351932785685178\\
0.00227022222222223	0.0173191039915981\\
0.00227555555555556	0.0249012174871119\\
0.00227733333333333	0.0240869974198757\\
0.00227911111111112	0.0251303947235059\\
0.00228088888888889	0.0249388544784591\\
0.00228444444444445	0.0308622246903052\\
0.00228977777777778	0.0219481251710887\\
0.00229155555555555	0.0251241361814986\\
0.00229333333333334	0.0247116888773416\\
0.00230044444444444	0.0300679711916577\\
0.00230222222222223	0.0291513483210508\\
0.002304	0.0316170773868667\\
0.00230755555555556	0.0309932615827504\\
0.00231111111111112	0.0229204373088779\\
0.00231644444444445	0.0283466087047942\\
0.00231999999999999	0.0230754308210935\\
0.00232177777777778	0.0265875570892481\\
0.00232533333333335	0.0216337072839501\\
0.00233422222222221	0.0315720626524431\\
0.00233777777777777	0.0256227220964136\\
0.00234666666666666	0.0366916413475274\\
0.00235199999999999	0.0212809094531524\\
0.00235733333333332	0.0323971844253673\\
0.00236088888888888	0.0286418719125384\\
0.00236622222222221	0.0336896306605534\\
0.00237333333333334	0.0238308489396581\\
0.00237511111111111	0.0249346094802981\\
0.0023768888888889	0.0248148176232774\\
0.00237866666666667	0.0258378573874843\\
0.00238044444444444	0.0189205868671017\\
0.002384	0.025356591604754\\
0.00238755555555556	0.022895377294953\\
0.00238933333333333	0.0244776531232465\\
0.00239111111111112	0.0222672542929755\\
0.00239288888888889	0.0240429412999262\\
0.00239644444444445	0.0174453589356988\\
0.00240355555555555	0.0223834297438824\\
0.00240888888888888	0.0174055463282321\\
0.00241244444444444	0.0209197060182159\\
0.002416	0.0143277781279753\\
0.00242133333333333	0.0238736410758807\\
0.0024231111111111	0.0209807843556037\\
0.00242666666666666	0.0269465303689307\\
0.00242844444444446	0.0227538805999541\\
0.00243022222222222	0.0263529406069762\\
0.00243377777777778	0.0173173009379148\\
0.00243555555555555	0.0207305131331275\\
0.00243733333333335	0.0180858327384848\\
0.00243911111111111	0.0205462152752915\\
0.00244444444444444	0.0137646018215895\\
0.00244622222222221	0.0165920869784049\\
0.00244800000000001	0.0142146427586886\\
0.0024551111111111	0.027791403607798\\
0.0024568888888889	0.0269938949375148\\
0.00246044444444443	0.0308220829987134\\
0.00246222222222223	0.0338397191635855\\
0.00246755555555556	0.0261260449062298\\
0.00247288888888889	0.0307186870465034\\
0.00247644444444445	0.0194717123529661\\
0.00247822222222221	0.02053911981179\\
0.00248000000000001	0.0198588061375517\\
0.00248177777777778	0.0240421091398654\\
0.00248533333333334	0.0177826380323073\\
0.00249422222222223	0.030964805508637\\
0.002496	0.0238799341418452\\
0.00249955555555556	0.0270638771253489\\
0.00250311111111112	0.0238116552539213\\
0.00250488888888889	0.0252486191620876\\
0.00250666666666666	0.025059313364208\\
0.00251022222222222	0.0176433338321634\\
0.00251911111111111	0.0267306621467702\\
0.00252266666666667	0.0224415022788973\\
0.002528	0.0307172649815565\\
0.0025351111111111	0.0196407746822836\\
0.00253688888888889	0.023343003996087\\
0.00253866666666666	0.0232782220666667\\
0.00254222222222222	0.0160964152851594\\
0.00254933333333332	0.032287945254382\\
0.00255288888888888	0.031196384864059\\
0.00255822222222221	0.0343840483130965\\
0.00256355555555557	0.0278527928364736\\
0.00256533333333334	0.0311906838144188\\
0.0025671111111111	0.0227643305964885\\
0.00257244444444443	0.0282473675794195\\
0.00257599999999999	0.0208068924469504\\
0.00257777777777779	0.0267908874576928\\
0.00257955555555556	0.0242645883168051\\
0.00258844444444445	0.0322131626561639\\
0.00259200000000001	0.0204131033903431\\
0.00259555555555555	0.0221289947833659\\
0.00259733333333334	0.020628910620475\\
0.00259911111111111	0.02162648789064\\
0.0026008888888889	0.0184860628014262\\
0.00260444444444444	0.0263746834703182\\
0.00260622222222223	0.0236043532353351\\
0.00261333333333333	0.0305244103421416\\
0.00261511111111112	0.0300049845289452\\
0.00261866666666666	0.0363217091713395\\
0.00262222222222222	0.0322756438332985\\
0.00262399999999999	0.0354633918071555\\
0.00262755555555555	0.0360263458077542\\
0.00263466666666667	0.0292361965781757\\
0.00263822222222224	0.0333228710098412\\
0.00264177777777777	0.0261811615577908\\
0.00264533333333333	0.0323783880846266\\
0.0026471111111111	0.0282787681566349\\
0.0026488888888889	0.0317119807004002\\
0.00265955555555555	0.0237787634615352\\
0.00266488888888888	0.0352420178816513\\
0.00266666666666668	0.0293300321209453\\
0.00267022222222221	0.0356010461087768\\
0.00267200000000001	0.0290860944659417\\
0.00267377777777777	0.0319670796506772\\
0.0026791111111111	0.0201520176926822\\
0.00268444444444443	0.0225768255337375\\
0.00268622222222223	0.0207885419011598\\
0.00268977777777779	0.0297995890253368\\
0.00269155555555556	0.0246632692819211\\
0.00269333333333333	0.0255819197837723\\
0.00269511111111112	0.0224319097145299\\
0.00269866666666665	0.0255544749277597\\
0.00270577777777778	0.0200824491738293\\
0.00270755555555555	0.0276787674878938\\
0.00271111111111111	0.0241771793085996\\
0.00271644444444444	0.028400542998517\\
0.00272	0.0210839929399598\\
0.00272177777777777	0.0221882922203039\\
0.00272355555555556	0.020048476361574\\
0.00272533333333333	0.0203600778667609\\
0.00272711111111112	0.0199645088715203\\
0.00273244444444445	0.0295793198353128\\
0.00273777777777778	0.0267939279512967\\
0.00273955555555555	0.0336842384502939\\
0.00274311111111111	0.0274181761299726\\
0.00274844444444444	0.0338154974430233\\
0.002752	0.0282220475375203\\
0.00275555555555557	0.030196342945708\\
0.0027608888888889	0.0225919375064573\\
0.00276266666666666	0.0230203448481444\\
0.00276444444444446	0.0221196599123003\\
0.00276799999999999	0.0244430640528356\\
0.00276977777777779	0.0207070333569237\\
0.00277333333333332	0.0300717694986745\\
0.00277688888888888	0.0194411068934043\\
0.00277866666666668	0.0228283882179391\\
0.00278044444444445	0.0172260588762382\\
0.00278400000000001	0.0216876502024312\\
0.00278755555555554	0.018982321076092\\
0.0027928888888889	0.0235314613033994\\
0.00279644444444443	0.0187100681359763\\
0.0028	0.0265361093764726\\
0.00280711111111112	0.0170144747649271\\
0.00281066666666666	0.0297822220402632\\
0.00281422222222222	0.0253629566490924\\
0.00281600000000001	0.0277112862735067\\
0.00281777777777778	0.0274522471191151\\
0.00281955555555555	0.0305892256923007\\
0.00282133333333334	0.0304852073945624\\
0.00282666666666667	0.0377339661221865\\
0.00283022222222223	0.0286075728509136\\
0.00283377777777777	0.0334177412729507\\
0.00283733333333333	0.0189906015516911\\
0.00284266666666666	0.0282568034797277\\
0.00284444444444445	0.0275478869102007\\
0.00284977777777778	0.0307364530629274\\
0.00285155555555555	0.0291416521869851\\
0.00285333333333335	0.0300706359404764\\
0.00285688888888888	0.0255355040264335\\
0.00285866666666668	0.0269585052950452\\
0.00286222222222221	0.0218957688365075\\
0.00286400000000001	0.0253213730168717\\
0.00286755555555557	0.0233787525955397\\
0.0028728888888889	0.024769287865131\\
0.00287644444444443	0.0224791497192294\\
0.00287999999999999	0.0280148379381589\\
0.00288177777777779	0.0254784004393727\\
0.00288533333333332	0.0299318974780746\\
0.00288888888888889	0.0233867715774059\\
0.00289244444444445	0.0271636335729149\\
0.00289600000000001	0.0236492284452027\\
0.00289955555555554	0.0312961910295601\\
0.00290133333333334	0.0257031754362729\\
0.00290311111111111	0.0259690601387416\\
0.00290844444444444	0.0205348596190617\\
0.00291555555555556	0.0247264997134397\\
0.00291733333333333	0.0296251718302438\\
0.00292088888888889	0.0226002858101795\\
0.00292266666666666	0.0271538997181282\\
0.00292444444444445	0.0252235604467352\\
0.00292622222222222	0.0267831213186831\\
0.00292977777777778	0.0253330615863375\\
0.00293155555555555	0.0263355046388369\\
0.00293333333333334	0.0223784970713271\\
0.00294222222222223	0.0293199889327752\\
0.00294577777777777	0.0255057093867653\\
0.00294755555555556	0.0259466369815889\\
0.00294933333333333	0.0245345987837131\\
0.0029511111111111	0.0266370438330101\\
0.00295644444444446	0.0183195396218775\\
0.00296177777777779	0.0277162087427751\\
0.00296355555555555	0.0258505172385385\\
0.00296533333333332	0.0274641464083757\\
0.00296888888888888	0.0235208069545867\\
0.00297066666666668	0.0264859280091812\\
0.00297244444444444	0.0240384072650269\\
0.00297422222222221	0.0254551126659309\\
0.00297777777777777	0.0209869089949014\\
0.00297955555555557	0.0238925462462379\\
0.00298133333333334	0.023092294462263\\
0.0029831111111111	0.0238347938722354\\
0.0029848888888889	0.0228628591742097\\
0.00298844444444443	0.0245065031650541\\
0.00299022222222223	0.0230016282609497\\
0.00299199999999999	0.0263452836857547\\
0.00299555555555556	0.023074072366938\\
0.00300088888888889	0.0282548340502656\\
0.00300444444444445	0.0212688538575054\\
0.00300977777777778	0.0317173328357193\\
0.00301333333333334	0.0229235076191873\\
0.00301511111111111	0.0258893955557303\\
0.0030168888888889	0.0240492142986543\\
0.00301866666666667	0.0265904653482858\\
0.00302222222222223	0.0233935685369936\\
0.003024	0.0277827032301617\\
0.00302755555555556	0.0244017761034362\\
0.00303111111111112	0.0250778951228808\\
0.00303288888888889	0.027924136226608\\
0.00303644444444445	0.0217234914585843\\
0.00304177777777778	0.02708269595096\\
0.00304711111111111	0.0203832335895826\\
0.00304888888888888	0.0231930333658186\\
0.00305244444444444	0.0217008475769783\\
0.003056	0.0301121506639283\\
0.0030631111111111	0.0222602240793802\\
0.00306488888888889	0.0223613838259603\\
0.00306844444444446	0.0155126480715829\\
0.00307733333333332	0.0352149675868258\\
0.00308088888888888	0.0273660745944987\\
0.00308266666666668	0.030399090144162\\
0.00308622222222221	0.0175557278138455\\
0.00308800000000001	0.0208250574512326\\
0.00309155555555557	0.0132023631612728\\
0.00309866666666667	0.0273517104149694\\
0.00310044444444443	0.0262434450817676\\
0.00310577777777779	0.0281443936103597\\
0.00311111111111112	0.0197503488164217\\
0.00311466666666665	0.0231737196278759\\
0.00311644444444445	0.021553092201135\\
0.00312000000000001	0.0267936907675188\\
0.00312177777777778	0.0218475823997718\\
0.00312711111111111	0.0252814163038795\\
0.00312888888888888	0.0226975147271514\\
0.00313244444444444	0.030161947778617\\
0.003136	0.025309283257086\\
0.00313777777777777	0.0272342031252034\\
0.00314488888888889	0.0231169638794037\\
0.00314666666666666	0.0280240231376378\\
0.00314844444444445	0.0232160047672648\\
0.00315199999999999	0.0259766713452461\\
0.00315555555555555	0.022852226473999\\
0.00315733333333335	0.0245536079035733\\
0.00316088888888888	0.0233026141053944\\
0.00316266666666667	0.0255012977726363\\
0.00316444444444444	0.022770449896055\\
0.00316977777777777	0.0274805106975951\\
0.00317333333333333	0.0236373404199899\\
0.0031751111111111	0.029849991061236\\
0.0031768888888889	0.0232751049974328\\
0.00317866666666666	0.0233390382803235\\
0.00318044444444446	0.0228521719221018\\
0.00318399999999999	0.030154212199889\\
0.00318755555555555	0.0261198174992289\\
0.00319111111111112	0.0222774430467235\\
0.00319288888888888	0.0255897747539976\\
0.00319466666666668	0.0210851189258749\\
0.00319822222222221	0.0237270617075274\\
0.00320000000000001	0.0223386358075132\\
0.00320355555555554	0.0250655241475986\\
0.00320533333333334	0.0229234709139993\\
0.0032088888888889	0.0318986015831995\\
0.00321244444444443	0.0242208785948663\\
0.00321422222222223	0.0307817636135997\\
0.00321777777777779	0.0227832370571791\\
0.00321955555555556	0.0281527861255813\\
0.00322488888888889	0.0240016221776736\\
0.00322666666666666	0.0263924840210283\\
0.00323733333333334	0.0111971853248031\\
0.00324266666666667	0.0286070619619346\\
0.00324622222222223	0.0246887668116573\\
0.00325155555555556	0.0326890568213143\\
0.00325333333333333	0.0259857983851983\\
0.0032551111111111	0.0273150134352416\\
0.00326044444444445	0.0153148001878477\\
0.00326933333333335	0.0257361611309617\\
0.00327111111111111	0.0250230499764448\\
0.00327466666666668	0.031069559344625\\
0.00327822222222221	0.0261680126449178\\
0.00328000000000001	0.028884390876241\\
0.00328177777777777	0.0273012956205585\\
0.00328355555555557	0.0276924650509219\\
0.00328533333333333	0.024074402335015\\
0.0032871111111111	0.0262802449798595\\
0.00329244444444443	0.0203810182898932\\
0.00329422222222223	0.0285269190277796\\
0.00329777777777779	0.0261210130155638\\
0.00329955555555556	0.0267626004868607\\
0.00330311111111112	0.0240690938866021\\
0.00330488888888888	0.0254846364584307\\
0.00330666666666668	0.0220041960283113\\
0.00331022222222221	0.025897438050465\\
0.00331377777777778	0.0200658240126385\\
0.00331911111111111	0.0273005606861656\\
0.0033208888888889	0.0231785121236195\\
0.003328	0.0270295692841236\\
0.00333866666666666	0.0166429014392592\\
0.00334222222222222	0.023594528535021\\
0.00334933333333334	0.0139543284338299\\
0.00335288888888888	0.0220714632803692\\
0.00335466666666667	0.019133814210339\\
0.00335822222222223	0.0260823703632142\\
0.00336	0.0223844341783415\\
0.00336533333333333	0.0290504146063565\\
0.00337066666666666	0.0217370569590356\\
0.00337422222222222	0.0260685048492603\\
0.00337777777777779	0.0206548582792262\\
0.00338133333333335	0.0273854795197976\\
0.00338666666666668	0.0231530085767549\\
0.00339377777777777	0.0341565383587228\\
0.0033991111111111	0.0256891056803695\\
0.0034008888888889	0.0317782077090208\\
0.00340444444444443	0.0262889938896808\\
0.00340622222222223	0.0268964141796393\\
0.00341155555555556	0.0239892446564744\\
0.00341333333333332	0.026126168151375\\
0.00341511111111112	0.023713203352103\\
0.00341688888888889	0.0303078198070876\\
0.00342044444444445	0.0207696813878732\\
0.0034328888888889	0.0265280907002009\\
0.00343466666666667	0.0240199075152238\\
0.00344	0.035167221058358\\
0.00344355555555556	0.0318961245576182\\
0.00344533333333333	0.0354561010766518\\
0.00344888888888889	0.0286518912664077\\
0.00345066666666666	0.0309959927538382\\
0.00345777777777778	0.0173280269629781\\
0.00346666666666667	0.0274514569435594\\
0.00346844444444444	0.0259101359724856\\
0.00347022222222224	0.0267635118349446\\
0.00347377777777777	0.0256456144445397\\
0.00347555555555557	0.0280813829820962\\
0.00347733333333333	0.0254459486852217\\
0.00348088888888889	0.0336494872959318\\
0.00348444444444446	0.0275321275640632\\
0.00348622222222222	0.0301166391808681\\
0.00348977777777779	0.0271291920146669\\
0.00349155555555555	0.0338541779617916\\
0.00349866666666668	0.0195357970745071\\
0.00350044444444444	0.0227276304423375\\
0.00350577777777777	0.0177340924058334\\
0.00350755555555557	0.0189911224323914\\
0.00350933333333334	0.0158817905810645\\
0.0035128888888889	0.0238171959476543\\
0.00351466666666667	0.0203719817636733\\
0.00352	0.0308613096046867\\
0.00352177777777779	0.0302859198210587\\
0.00352533333333332	0.0355137772929246\\
0.00352888888888889	0.0298740297072683\\
0.00353066666666665	0.0321699184306209\\
0.00353422222222222	0.0250727280208817\\
0.00353777777777778	0.028863086900376\\
0.00354133333333334	0.0227142764409465\\
0.0035448888888889	0.0262651859157792\\
0.00354666666666667	0.0206701432163629\\
0.00354844444444444	0.0211321595977107\\
0.003552	0.0182955106116926\\
0.00355733333333333	0.0260215802018302\\
0.00355911111111112	0.0191099595593535\\
0.00356622222222222	0.0341504136381684\\
0.00357866666666667	0.0154791996562023\\
0.0035928888888889	0.0364870495959412\\
0.00359466666666666	0.0356496165106939\\
0.00359644444444446	0.037109459897324\\
0.00359822222222222	0.0358108202302116\\
0.00359999999999999	0.0384448224355679\\
0.00360355555555555	0.0247102763493735\\
0.00360533333333332	0.0248785891283383\\
0.00360711111111112	0.0208167838723725\\
0.00361066666666668	0.0243997081503551\\
0.00361244444444445	0.0218480136031067\\
0.00361422222222221	0.0222041070612398\\
0.00361777777777778	0.0183721935735648\\
0.00361955555555554	0.0214199265961463\\
0.0036231111111111	0.0181979478186631\\
0.00362666666666667	0.0318591368657388\\
0.00362844444444443	0.0289994262054714\\
0.00363022222222223	0.0334186227549809\\
0.003632	0.0301565831288716\\
0.00363555555555556	0.0335898331853262\\
0.00364088888888889	0.026143819573025\\
0.00364266666666666	0.0289775473433043\\
0.00364800000000001	0.0260749892087397\\
0.00364977777777778	0.029255675294493\\
0.00365511111111111	0.0186939356009583\\
0.00365866666666667	0.0249957818361842\\
0.00366044444444444	0.0218658103503356\\
0.00366222222222223	0.0220506010291389\\
0.003664	0.0217988245269918\\
0.00366755555555556	0.0285109230836189\\
0.00367288888888889	0.0206432264765415\\
0.00367999999999999	0.0370595169477616\\
0.00368711111111111	0.0255658330766697\\
0.00369066666666668	0.0266150035630109\\
0.003696	0.0149809604627489\\
0.00369955555555557	0.0233850066580767\\
0.00370133333333333	0.0211476205329006\\
0.0037031111111111	0.0231307855615476\\
0.0037048888888889	0.0217299041814069\\
0.00370844444444443	0.0349026930366826\\
0.00371022222222223	0.0319369595011301\\
0.00371199999999999	0.0349606061332944\\
0.00371555555555556	0.032172123537236\\
0.00371733333333332	0.0353881573492802\\
0.00372800000000001	0.020134098808617\\
0.00373155555555554	0.0292859044267164\\
0.00373511111111111	0.0252585241812948\\
0.00373866666666667	0.0272186978329856\\
0.003744	0.0187299378284475\\
0.00375822222222222	0.0376320369775224\\
0.00376533333333334	0.0230052499127227\\
0.00376711111111111	0.0243621086237473\\
0.00376888888888888	0.0227177784428718\\
0.00377244444444444	0.0281635395890366\\
0.00377955555555556	0.0194092285396515\\
0.0037831111111111	0.0323348704488403\\
0.00378488888888889	0.0299420142712543\\
0.00378666666666666	0.0338871988629966\\
0.00378844444444446	0.032229518413364\\
0.00379022222222222	0.0326185323864958\\
0.00379377777777778	0.0212540601342159\\
0.00379733333333335	0.0266243282401245\\
0.00380266666666668	0.025805910226126\\
0.00380444444444444	0.0239442920524634\\
0.00380622222222221	0.0253883124474817\\
0.00380977777777777	0.0218096971594395\\
0.00381333333333334	0.0252606189002061\\
0.00381866666666666	0.0219475834765254\\
0.00382044444444443	0.0281568328394957\\
0.00382399999999999	0.0211162919969339\\
0.00382933333333332	0.0280994618650991\\
0.00383288888888889	0.0245902755865303\\
0.00383466666666668	0.02833825750368\\
0.00383644444444445	0.0280455463167992\\
0.00384000000000001	0.0331742632528979\\
0.00384177777777778	0.0284565952431019\\
0.00384533333333334	0.0336647618733122\\
0.00384711111111111	0.0313665383068674\\
0.00385066666666667	0.0393538332995544\\
0.00385422222222223	0.0304783002992522\\
0.00385777777777777	0.0323615853799628\\
0.00386311111111112	0.0215100966307854\\
0.00386666666666666	0.0233928956043212\\
0.00386844444444445	0.0186854973332237\\
0.00387199999999999	0.0226471021321809\\
0.00387377777777778	0.0222050848186887\\
0.00387733333333334	0.0272207865606769\\
0.00387911111111111	0.0252392359116227\\
0.00388266666666667	0.0266007215483057\\
0.00388444444444444	0.0264236896062021\\
0.00388977777777777	0.0285131535371881\\
0.00389333333333333	0.0278410446834806\\
0.0038951111111111	0.0307281287444334\\
0.00389866666666666	0.0253298811078215\\
0.00390222222222222	0.0284842865825486\\
0.00390399999999999	0.0233986632114619\\
0.00391111111111112	0.0313932571753053\\
0.00391466666666668	0.022887962677413\\
0.00391822222222221	0.0257483505611779\\
0.00392177777777777	0.0217691682342865\\
0.00392355555555557	0.0259727889909093\\
0.00392533333333334	0.0220164789645923\\
0.0039271111111111	0.0265866575699733\\
0.00393066666666667	0.0209374004934191\\
0.00393244444444443	0.0265841525010026\\
0.00393955555555556	0.0235611901698338\\
0.00394133333333332	0.024674869944889\\
0.00394311111111112	0.0220903877032071\\
0.00395022222222222	0.0265650694968525\\
0.00395555555555555	0.0205580510950396\\
0.00395733333333334	0.0236449970312098\\
0.00395911111111111	0.0220725388545443\\
0.00396266666666667	0.0241687392591597\\
0.00396444444444444	0.0226831359526421\\
0.00397155555555556	0.0325009868185902\\
0.00397333333333333	0.0288923526135997\\
0.00397511111111112	0.0329352045198382\\
0.00397866666666666	0.028213783599529\\
0.00398044444444445	0.0295823769787055\\
0.00398399999999999	0.0282021508215151\\
0.00398577777777778	0.0328869450393529\\
0.00398755555555555	0.0301004531074314\\
0.00398933333333334	0.0315186746603155\\
0.00399111111111111	0.0314718491163749\\
0.00399288888888888	0.032301415339925\\
0.00399466666666667	0.0310925645015052\\
0.00399822222222224	0.0377542861628876\\
0.00400533333333333	0.0196632676312083\\
0.0040071111111111	0.0230424977987906\\
0.0040088888888889	0.0197405494204133\\
0.00401422222222222	0.0231411006000303\\
0.00402133333333332	0.0113692567804502\\
0.00403022222222221	0.0258622914142387\\
0.00403200000000001	0.0219624198289995\\
0.00403733333333334	0.032385152681198\\
0.0040391111111111	0.031123796718983\\
0.0040408888888889	0.0346596097061354\\
0.00404444444444443	0.028374141614566\\
0.00404622222222223	0.037488130286236\\
0.004048	0.0361050503646164\\
0.00404977777777779	0.0386130855556027\\
0.00405155555555556	0.0385182639203908\\
0.00405333333333333	0.035822974618857\\
0.00405511111111112	0.0392662523415055\\
0.00406044444444445	0.0265636301485053\\
0.00406577777777778	0.0279633558989209\\
0.00406933333333334	0.0216492573580984\\
0.00407111111111111	0.0244261848993072\\
0.00407288888888888	0.0200471924211582\\
0.00407822222222223	0.0281260809313576\\
0.00408177777777777	0.0275508948390935\\
0.00408533333333333	0.0330586950958064\\
0.00409244444444445	0.0149334132029295\\
0.00409777777777778	0.0257976628258136\\
0.00409955555555555	0.0237135644729445\\
0.00410133333333335	0.0274835294488698\\
0.00410488888888888	0.0243661975134283\\
0.00410666666666668	0.0244450178238697\\
0.00411555555555557	0.0188387643205019\\
0.0041208888888889	0.0236670031589084\\
0.00412266666666666	0.0221870363004565\\
0.00412444444444446	0.0222502324264557\\
0.00412799999999999	0.0207814951915735\\
0.00413155555555555	0.0249852933135685\\
0.00413333333333332	0.0242621697435187\\
0.00414222222222221	0.0340889432112468\\
0.00414400000000001	0.0287866331323607\\
0.00414577777777778	0.0334388688571959\\
0.00415111111111111	0.0257435098610668\\
0.00415466666666667	0.0352262207946784\\
0.00415822222222223	0.022002958704642\\
0.00416	0.0231954108072423\\
0.00416533333333333	0.0198710161375678\\
0.00417066666666666	0.0255801845763686\\
0.00417244444444445	0.0239624476049227\\
0.00417422222222222	0.0246773535425264\\
0.00417600000000001	0.0240948895811711\\
0.00417955555555555	0.0272256904142257\\
0.00418488888888888	0.0168967550234501\\
0.00419022222222223	0.0262182425619538\\
0.00419555555555556	0.020068846267103\\
0.00420266666666666	0.0308811539793159\\
0.00420799999999999	0.0247242259850862\\
0.00420977777777778	0.0290193151222229\\
0.00421155555555555	0.0247870156274512\\
0.00421333333333335	0.0248836202223823\\
0.00421511111111111	0.0310635821695869\\
0.00421688888888888	0.0286569444935336\\
0.00421866666666668	0.0319280818613683\\
0.00422400000000001	0.0250991276982256\\
0.00422577777777777	0.0283412609632433\\
0.00422933333333333	0.0209363071059347\\
0.0042311111111111	0.0220589231211366\\
0.0042328888888889	0.0213447647706771\\
0.00423644444444443	0.0248613843815542\\
0.00423822222222223	0.0211042904283995\\
0.00424177777777779	0.0287105711430998\\
0.00424533333333332	0.0240154317610284\\
0.00424711111111112	0.0258596381204536\\
0.00425066666666668	0.0227020593921635\\
0.00425244444444445	0.0269174524646088\\
0.00425777777777778	0.0208959567258117\\
0.00426133333333334	0.0256247952506033\\
0.00426311111111111	0.0247459658422527\\
0.00426666666666667	0.0282236074224859\\
0.00426844444444444	0.0241534859566822\\
0.004272	0.0342822267509548\\
0.00427733333333333	0.0286900288082341\\
0.00427911111111112	0.0295660055185143\\
0.00428088888888889	0.0268047722490061\\
0.00428444444444445	0.0312421438985919\\
0.00428622222222222	0.0396052996173747\\
0.00429511111111111	0.0222879119909204\\
0.00429688888888888	0.0291259707056344\\
0.00430044444444444	0.0243604470522019\\
0.004304	0.0310682063896581\\
0.00430577777777777	0.0258225733370755\\
0.00430755555555556	0.0281974709649336\\
0.00431466666666666	0.0198809159100584\\
0.00431644444444446	0.0200666359261285\\
0.00431999999999999	0.0182020319822399\\
0.00433422222222221	0.0364023763589855\\
0.00433600000000001	0.034052765500028\\
0.00433777777777777	0.0353037929604137\\
0.0043431111111111	0.0284991048906978\\
0.0043448888888889	0.0334088964060632\\
0.00435022222222223	0.0215011043554146\\
0.00435555555555556	0.0267274531484758\\
0.00435733333333332	0.024178926036119\\
0.00435911111111112	0.0261076442945887\\
0.00436088888888889	0.0246760032681297\\
0.00436800000000001	0.0316146782132062\\
0.00437155555555555	0.0281963133966748\\
0.00437333333333334	0.0301990135909951\\
0.00437511111111111	0.0293426975489387\\
0.00437866666666667	0.0317850856529565\\
0.004384	0.0243535008514562\\
0.00439111111111112	0.0351290562179976\\
0.00440355555555555	0.0144791145330501\\
0.00441066666666667	0.0256825945358384\\
0.00441244444444444	0.0254159497421381\\
0.00441777777777777	0.0348978128582941\\
0.00442133333333333	0.0222257347103345\\
0.0044231111111111	0.0229576312167922\\
0.00442666666666666	0.0207995708330683\\
0.00443377777777779	0.0328288340493251\\
0.00443733333333332	0.0302381280561326\\
0.00443911111111112	0.0308022573401554\\
0.00444444444444445	0.0248908996853822\\
0.00444622222222221	0.0289045946996369\\
0.00444800000000001	0.0287670637321331\\
0.00444977777777777	0.0310460208262627\\
0.0044551111111111	0.0238996016045918\\
0.0044568888888889	0.0255799389258572\\
0.00445866666666667	0.0239811479187645\\
0.00446755555555556	0.0342790769796702\\
0.00447288888888889	0.0249517541927712\\
0.00447466666666665	0.0266769237613097\\
0.00447644444444445	0.0248925605710004\\
0.00448000000000001	0.0314726157772432\\
0.00448355555555555	0.017787889369261\\
0.00448888888888888	0.0268117124212528\\
0.00449066666666667	0.0231121073334661\\
0.00449244444444444	0.027224507804425\\
0.004496	0.0254834194420344\\
0.00449955555555556	0.0346696458209437\\
0.00450666666666666	0.0200014435963584\\
0.00451199999999999	0.0262649497819128\\
0.00451377777777778	0.0188522317444063\\
0.00451911111111111	0.0234277340527723\\
0.00452266666666667	0.0204546132608458\\
0.00452444444444444	0.0215809594547142\\
0.00452977777777777	0.0181582607476051\\
0.00453333333333333	0.0203721494811268\\
0.0045351111111111	0.0176647992888041\\
0.0045368888888889	0.0189198342782598\\
0.00453866666666666	0.0185448491039119\\
0.00454044444444446	0.0214936286165659\\
0.00454222222222223	0.0186658194492062\\
0.00454577777777779	0.0246125037010314\\
0.00454933333333332	0.017070574220626\\
0.00455288888888888	0.0253251379998689\\
0.00456177777777778	0.0210403036007016\\
0.00456355555555554	0.0217956604926458\\
0.00456711111111111	0.0173987898392851\\
0.00457066666666667	0.023759493258818\\
0.004576	0.0167965299737685\\
0.00457777777777779	0.0207402907969946\\
0.00458133333333333	0.0156918843903955\\
0.00459022222222222	0.0272875019787573\\
0.00459200000000001	0.0268614096585539\\
0.00459555555555555	0.0325213298028794\\
0.00460088888888888	0.0237234528652494\\
0.00460622222222223	0.0297149125611762\\
0.00460977777777777	0.0199778491309398\\
0.00461155555555556	0.0226436031185961\\
0.00461333333333333	0.0193637554830877\\
0.00461688888888889	0.0218539857556571\\
0.00461866666666666	0.0187536876120171\\
0.00462755555555555	0.0288175794938201\\
0.00462933333333335	0.0221478655603046\\
0.00463288888888888	0.0235803471546455\\
0.00463822222222221	0.0182697687577587\\
0.00464000000000001	0.0218878098564042\\
0.00464177777777777	0.0184895046298171\\
0.0046471111111111	0.0246993396605695\\
0.00465066666666666	0.0217626762176577\\
0.00465244444444443	0.0251228089239729\\
0.00465599999999999	0.021474189517612\\
0.00466311111111112	0.0285411545354835\\
0.00466844444444445	0.0185259979579792\\
0.00467200000000001	0.0231785803738308\\
0.00467555555555554	0.017132068973422\\
0.00468266666666667	0.0293868604070184\\
0.00468444444444444	0.024767172594812\\
0.00469155555555556	0.0358765813518562\\
0.00469688888888889	0.0302664147821861\\
0.00469866666666666	0.0317522567136706\\
0.00470222222222222	0.0204755677550502\\
0.00470577777777778	0.026299088172386\\
0.00470933333333334	0.0208864305265349\\
0.00471111111111111	0.0288554509202427\\
0.00471288888888888	0.0246219989965771\\
0.00471644444444444	0.0293534941892707\\
0.00471822222222223	0.0284498509165927\\
0.00472177777777777	0.0319020965923082\\
0.00472533333333333	0.0195179738977972\\
0.00472888888888889	0.021653461307046\\
0.00473244444444446	0.0198785327528061\\
0.00473599999999999	0.0256873546000501\\
0.00473777777777779	0.0256316464117031\\
0.00473955555555555	0.0260325263169955\\
0.00474133333333335	0.0245853839146546\\
0.00474311111111111	0.0273530085821944\\
0.00474488888888888	0.0267974793661555\\
0.00474666666666668	0.0288819124730384\\
0.00474844444444444	0.0282738054816074\\
0.00475200000000001	0.039685442118453\\
0.00475555555555557	0.0353040746471997\\
0.00475733333333334	0.0353500228891448\\
0.0047591111111111	0.0326590054208572\\
0.0047608888888889	0.0353806498282622\\
0.00476799999999999	0.0257441240713911\\
0.00477333333333332	0.0367745194467033\\
0.00477688888888889	0.0303462930883703\\
0.00477866666666665	0.032793588879645\\
0.00478044444444445	0.0303641307161651\\
0.00478222222222222	0.0341004403990141\\
0.00478933333333334	0.0283719127740776\\
0.00479111111111111	0.0289460299201064\\
0.0047928888888889	0.0261984332379663\\
0.00479822222222223	0.0408041085154768\\
0.00480177777777777	0.0300530961021945\\
0.00480355555555556	0.0327038298791549\\
0.00481066666666666	0.0265081413198135\\
0.00481244444444445	0.0248480686706256\\
0.00481599999999999	0.0269866527789855\\
0.00481955555555555	0.0230691195735143\\
0.00482311111111111	0.0312194427225549\\
0.00482488888888888	0.0254954216293297\\
0.00482666666666667	0.0256174453957632\\
0.00483377777777777	0.0190149244632086\\
0.00483733333333333	0.0240938112398346\\
0.0048391111111111	0.0191782299771762\\
0.00484088888888889	0.0256140857301587\\
0.00484444444444446	0.0206756329073731\\
0.00484622222222222	0.0258496848837604\\
0.00484799999999999	0.0228974101697605\\
0.00484977777777779	0.0237587060231127\\
0.00485155555555555	0.0208044350433129\\
0.00485333333333332	0.0234660008660857\\
0.00486044444444445	0.0218738278324515\\
0.00486400000000001	0.0269575153763916\\
0.00486577777777777	0.0254918316837864\\
0.00486755555555557	0.0302988797383666\\
0.00486933333333334	0.0275857670920736\\
0.00487466666666667	0.0346277088031403\\
0.00487822222222223	0.027121541327107\\
0.00488177777777779	0.0348768128679004\\
0.00488355555555556	0.0280051227888099\\
0.00488711111111112	0.0310273553884796\\
0.00488888888888889	0.0282803769498363\\
0.00489066666666665	0.0284268221406035\\
0.00489600000000001	0.0219520575276053\\
0.00489777777777778	0.0239281093814874\\
0.00489955555555555	0.0198350498964244\\
0.00490666666666667	0.028236396174758\\
0.00490844444444444	0.0198697091313635\\
0.00491022222222223	0.0220272549349026\\
0.004912	0.0209641407857948\\
0.00491555555555556	0.0226739273352095\\
0.00491733333333333	0.0212054419912284\\
0.00491911111111112	0.0251956299862158\\
0.00492088888888889	0.0195154566958816\\
0.00492266666666666	0.0209812360765893\\
0.00492444444444445	0.0206953051308642\\
0.00492799999999999	0.0241639300856923\\
0.00492977777777778	0.0192577556991739\\
0.00493333333333335	0.0281832883664627\\
0.00493866666666667	0.0176304865246248\\
0.00494577777777777	0.0316162275891871\\
0.00494755555555557	0.0240933719145076\\
0.0049528888888889	0.0331426432080568\\
0.00495466666666666	0.0314707074565355\\
0.00495999999999999	0.0430950413274025\\
0.00496355555555555	0.0320702258094306\\
0.00496533333333332	0.0386842327835449\\
0.00497066666666668	0.023770509715221\\
0.00497244444444445	0.0248271358031937\\
0.00497422222222221	0.0236547291106072\\
0.00497777777777778	0.0295829904930071\\
0.00497955555555554	0.0263937262239712\\
0.00498133333333334	0.0277121304408702\\
0.0049831111111111	0.0274973613021916\\
0.0049848888888889	0.0308298805577889\\
0.00498844444444443	0.0248746332818962\\
0.004992	0.0255937985405707\\
0.00499555555555556	0.0212530193279267\\
0.00499733333333333	0.0223147584706929\\
0.00499911111111112	0.0200508836247137\\
0.00500088888888889	0.0207051100588569\\
0.00500266666666666	0.0156578473011669\\
0.00500622222222222	0.0204686750734033\\
0.00500800000000001	0.0195040786649392\\
0.00501333333333334	0.0318526899054958\\
0.00501511111111111	0.0280974834336765\\
0.00501866666666667	0.0346497167197339\\
0.005024	0.0269363076447213\\
0.00502577777777777	0.0336567910760444\\
0.00502933333333333	0.0250163152377161\\
0.00503288888888889	0.0323648257646452\\
0.00503644444444445	0.0240234171018645\\
0.00503822222222222	0.0304049065650361\\
0.00504355555555555	0.0186989495349105\\
0.00504533333333335	0.0215951772973238\\
0.00504711111111111	0.0207729642532632\\
0.00505066666666668	0.025440898580997\\
0.00505244444444444	0.0223070043484072\\
0.005056	0.0304679153432477\\
0.00506844444444446	0.024432779825665\\
0.00507555555555556	0.0288005132290204\\
0.00508088888888888	0.0251177686061692\\
0.00508444444444445	0.0266683945239022\\
0.00508977777777778	0.0210859689975511\\
0.00509511111111111	0.0295094937468487\\
0.0050968888888889	0.025334753701765\\
0.00509866666666667	0.0277726556248698\\
0.00510577777777776	0.01956873349002\\
0.00510755555555556	0.0212224044427711\\
0.00511111111111112	0.0176584063827773\\
0.00511466666666666	0.0266408523470931\\
0.00511644444444445	0.0243737716913378\\
0.00512000000000001	0.0278157201644777\\
0.00512355555555555	0.0237818346274922\\
0.00512533333333334	0.0261660291868666\\
0.00512711111111111	0.019114867295019\\
0.00513422222222223	0.0264749359715756\\
0.00513777777777777	0.0221186858570602\\
0.00514133333333333	0.0335331461762325\\
0.00514488888888889	0.0241153670333827\\
0.00514844444444446	0.0265448086344178\\
0.00515022222222222	0.0258750503965769\\
0.00515199999999999	0.0295974640385777\\
0.00515555555555555	0.0237327796340409\\
0.00515733333333335	0.0259367233020779\\
0.00515911111111111	0.0245246750845558\\
0.00516266666666668	0.0271859563492917\\
0.00516444444444444	0.0264798698706706\\
0.00516800000000001	0.0306426588292408\\
0.00516977777777777	0.0236431012842092\\
0.0051751111111111	0.029090634527004\\
0.00518044444444443	0.0214758447299015\\
0.00518222222222223	0.0217625363045132\\
0.00518577777777779	0.0150886836986982\\
0.00519288888888889	0.0250411900290698\\
0.00519644444444445	0.0205519795163239\\
0.00519822222222222	0.0214093172286061\\
0.00520177777777778	0.0142663883942639\\
0.00521066666666667	0.0337425418738004\\
0.00522488888888889	0.0164001726493231\\
0.00523199999999999	0.0271550852414258\\
0.00523377777777778	0.0256511385463116\\
0.00523911111111111	0.0313135226165147\\
0.00524977777777777	0.0168525420617599\\
0.00525155555555556	0.0230689442790433\\
0.0052551111111111	0.0205968672422258\\
0.00526044444444446	0.0272844539836374\\
0.00526222222222222	0.0259868808801537\\
0.00526577777777779	0.0319893590572965\\
0.00527111111111112	0.0277392051592167\\
0.00527288888888888	0.0305589391714816\\
0.00527644444444444	0.0243576871203315\\
0.00528000000000001	0.0255614089683913\\
0.00528177777777777	0.0205751874351014\\
0.00528533333333334	0.0232027845485089\\
0.0052871111111111	0.0227014733551708\\
0.00529244444444443	0.0284031373612636\\
0.00529422222222223	0.0244936800085901\\
0.005296	0.0266813661583954\\
0.00530133333333332	0.0244425731841952\\
0.00530311111111112	0.0284586985501613\\
0.00530488888888889	0.0220993543214379\\
0.00530844444444445	0.0270515374336284\\
0.00531200000000001	0.0192663265600525\\
0.00531555555555555	0.0272357167122166\\
0.00531733333333334	0.0260787196921914\\
0.00531911111111111	0.0262556616531075\\
0.0053208888888889	0.0241430788160897\\
0.00532266666666667	0.0249793957963027\\
0.00532444444444444	0.019226064995108\\
0.00532622222222223	0.0248291436293456\\
0.005328	0.0211004423661282\\
0.00533155555555556	0.0245008774175264\\
0.00533333333333333	0.0221887671785065\\
0.00533688888888889	0.0258721924323663\\
0.00533866666666666	0.0228119176936585\\
0.00534222222222222	0.0321653482721072\\
0.00534577777777778	0.0234870579533962\\
0.00534755555555555	0.0276006607561549\\
0.00535111111111111	0.0196826007757059\\
0.00535466666666667	0.0251124816525369\\
0.00535644444444444	0.0214927072335133\\
0.00535822222222224	0.0275813485931445\\
0.00536355555555557	0.0210792983114687\\
0.00536533333333333	0.022108840016978\\
0.00537066666666666	0.0131759818411779\\
0.00537599999999999	0.0313101210944893\\
0.00538311111111112	0.0239656457519689\\
0.00538488888888888	0.0298836835450849\\
0.00538666666666668	0.0234743778080775\\
0.00539022222222221	0.0280603672938559\\
0.00539377777777778	0.0165671437389715\\
0.00539555555555554	0.0205400277717729\\
0.00539733333333334	0.0196061965014269\\
0.0054008888888889	0.0251735454682905\\
0.00540444444444443	0.019021157800236\\
0.00541155555555556	0.0235573978892753\\
0.00541333333333333	0.0207183499707761\\
0.00541688888888889	0.0253585760463086\\
0.00541866666666665	0.0224131823201337\\
0.00542044444444445	0.0237934611841103\\
0.00542222222222222	0.022893642860842\\
0.00542400000000001	0.0256894412780769\\
0.00542577777777778	0.0211136386716494\\
0.00542933333333334	0.0296258495740012\\
0.00543288888888888	0.024794548545277\\
0.00543466666666667	0.0263564176167583\\
0.00544	0.020855267446372\\
0.00544355555555556	0.0226169397105497\\
0.00544711111111112	0.0168196824156674\\
0.00545244444444445	0.0223279672387606\\
0.00545422222222222	0.0172309951920085\\
0.00545955555555555	0.0293065951048327\\
0.00546133333333335	0.0252784075166616\\
0.00546311111111111	0.0299631072682538\\
0.005472	0.0181290968379314\\
0.00547555555555557	0.0266242274686331\\
0.00548266666666666	0.0182417118627544\\
0.00548444444444446	0.0251386992956142\\
0.00548799999999999	0.0198902161867713\\
0.00549155555555556	0.0263605907218319\\
0.00549333333333332	0.0213339536270406\\
0.00549866666666668	0.0298942594020483\\
0.00550222222222221	0.0220533788604254\\
0.00550400000000001	0.025078930910442\\
0.00550577777777778	0.0247493882385562\\
0.00550933333333334	0.0264461168048514\\
0.00551111111111111	0.0215792858232709\\
0.00551466666666667	0.028314310931964\\
0.00551644444444443	0.0282024354506119\\
0.00552	0.0231802586780719\\
0.00552355555555556	0.033422926815782\\
0.00552711111111112	0.031643238106104\\
0.00552888888888889	0.0349733418487909\\
0.00553244444444445	0.0288198183056467\\
0.00553422222222222	0.0309714691149195\\
0.00553955555555555	0.025195237566022\\
0.00554133333333334	0.0284677824129191\\
0.00554311111111111	0.0219715696958953\\
0.00554666666666667	0.0298585680880835\\
0.00554844444444444	0.024870133412642\\
0.00555022222222223	0.0330491910950765\\
0.00555555555555556	0.0231371842445913\\
0.00556088888888889	0.0278106043505884\\
0.00556266666666666	0.0276503531527124\\
0.00556444444444446	0.0294396219968597\\
0.00556799999999999	0.0246447416736245\\
0.00557333333333335	0.0323566938208676\\
0.00557688888888888	0.0299584612792568\\
0.00557866666666668	0.0365746454377592\\
0.00558222222222221	0.0283868798884259\\
0.00558400000000001	0.032068705050392\\
0.0055928888888889	0.0201909915435317\\
0.00560177777777779	0.0292657762378825\\
0.00560355555555556	0.0267015618254678\\
0.00561422222222221	0.0330827547964387\\
0.00561777777777778	0.0305527869528536\\
0.00561955555555554	0.0345760153505661\\
0.00562311111111111	0.0284909353908883\\
0.0056248888888889	0.0362527856339432\\
0.00563911111111112	0.0215028677610002\\
0.00564088888888889	0.0219643801034012\\
0.00564266666666666	0.0187551422191712\\
0.00564622222222222	0.0255479460362694\\
0.00564800000000001	0.0224990328936364\\
0.00565866666666667	0.036293583720052\\
0.00566222222222224	0.0299653182181966\\
0.005664	0.0324829154291607\\
0.0056711111111111	0.0265703015660454\\
0.00567822222222222	0.0318826619719853\\
0.00568533333333332	0.0193764351566343\\
0.00568888888888888	0.0249882943672916\\
0.00569244444444444	0.018296105160197\\
0.00569600000000001	0.0285554818833643\\
0.00569955555555557	0.0330086237992458\\
0.00570844444444443	0.0195294559281723\\
0.00571022222222223	0.0207244704188502\\
0.00571377777777779	0.0161053530557652\\
0.00571555555555556	0.0210163957938961\\
0.00571733333333332	0.0199340728733481\\
0.00572800000000001	0.0358360694131897\\
0.00572977777777778	0.0341648998108624\\
0.00573333333333334	0.0363734618767127\\
0.00574044444444444	0.018253676270069\\
0.005744	0.0212717602189862\\
0.00574577777777777	0.0166660629190332\\
0.00574755555555556	0.0178668796335978\\
0.00574933333333333	0.0176193906076554\\
0.00575288888888889	0.0197178777298743\\
0.00575466666666666	0.0160253896915534\\
0.00575822222222222	0.0277059996300988\\
0.00575999999999999	0.0316876288297269\\
0.00576533333333334	0.030226396126726\\
0.00576711111111111	0.0320971951977159\\
0.00577244444444444	0.0244995897522533\\
0.00577422222222224	0.0274330685749355\\
0.00577955555555557	0.0229445277293916\\
0.00578133333333333	0.0274536246779992\\
0.00578666666666666	0.0171594543312476\\
0.00579022222222222	0.0238384297806316\\
0.00579377777777779	0.019248381566257\\
0.00579555555555555	0.0204043085574616\\
0.00579733333333332	0.0201031671879015\\
0.00580444444444445	0.0298617000892926\\
0.00580622222222221	0.0266702547649012\\
0.00581333333333334	0.0429074182576599\\
0.00582933333333333	0.0165592404821227\\
0.00583288888888889	0.0255457942789675\\
0.00583466666666665	0.0218910626531279\\
0.00584533333333334	0.0369515297204739\\
0.00584711111111111	0.0282743573766782\\
0.00585066666666667	0.0355895554962208\\
0.00585955555555556	0.0198756604225709\\
0.00586666666666666	0.0278839148304636\\
0.00587022222222222	0.0266197616906591\\
0.00587199999999999	0.0270547297361628\\
0.00587555555555555	0.0169239733721218\\
0.005888	0.0345669318124876\\
0.00588977777777777	0.0341016327093568\\
0.00589155555555557	0.0356252130095058\\
0.0058968888888889	0.0227262406048916\\
0.00590044444444446	0.0260956830947054\\
0.00590222222222223	0.0254197360058874\\
0.00590755555555555	0.0302284756165115\\
0.00591111111111112	0.0242302210351611\\
0.00591644444444445	0.0288327210587564\\
0.00591822222222221	0.0262435301244825\\
0.00592000000000001	0.0274958846349096\\
0.00592177777777778	0.0243382402759235\\
0.00592355555555554	0.0287098919028463\\
0.00592711111111111	0.0219017531058015\\
0.00593244444444443	0.0316182510315169\\
0.00593422222222223	0.0262481656945922\\
0.00593777777777779	0.0314109558193352\\
0.00594311111111112	0.0242282202955268\\
0.00594666666666666	0.0283369281861028\\
0.00595200000000001	0.0243653167906289\\
0.00595377777777778	0.0271917629161207\\
0.00595733333333334	0.0199305759621263\\
0.00595911111111111	0.0259444091884641\\
0.00596088888888888	0.0256281229977499\\
0.00596444444444444	0.0320250756967649\\
0.00596622222222223	0.0296498961355766\\
0.005968	0.0360034852091065\\
0.00596977777777777	0.0344942929608889\\
0.00597333333333333	0.0412178168617724\\
0.0059751111111111	0.0327730961770953\\
0.00597688888888889	0.0328558681274407\\
0.00597866666666666	0.0382544798332288\\
0.00598222222222222	0.0316207077967491\\
0.00598399999999999	0.0337030267795236\\
0.00598933333333335	0.0263531240009781\\
0.00599111111111111	0.0281222592364685\\
0.00599644444444444	0.0188020596064845\\
0.00600000000000001	0.0225752258890068\\
0.00600177777777777	0.0170409219740919\\
0.0060088888888889	0.0274902309150134\\
0.00601244444444443	0.024471312582406\\
0.00601777777777779	0.0264604976779093\\
0.00601955555555556	0.0263419764869814\\
0.00602133333333332	0.0273902414581572\\
0.00602488888888889	0.0232395504400441\\
0.00602844444444445	0.0293062780985689\\
0.00603022222222221	0.0269476061248578\\
0.00603200000000001	0.0272403841547093\\
0.00603377777777778	0.0258657174190827\\
0.00603555555555554	0.0284486707804981\\
0.0060408888888889	0.0236755531060159\\
0.00604444444444444	0.0284421941378113\\
0.006048	0.0239038551456832\\
0.00605155555555556	0.0266698773974631\\
0.00605511111111112	0.0218612198151203\\
0.00605688888888889	0.0240895528222951\\
0.00605866666666666	0.0211867333478606\\
0.00606222222222222	0.0234118832269871\\
0.00606400000000001	0.0217487291585256\\
0.00607288888888888	0.0279789635520815\\
0.00607644444444444	0.0260121651063057\\
0.00608	0.0272985287161603\\
0.00608177777777777	0.027140600118353\\
0.0060871111111111	0.0293038856057984\\
0.00609066666666666	0.0262350973624887\\
0.00609244444444446	0.026389724448177\\
0.00609422222222222	0.0248711286249509\\
0.00609599999999999	0.0256908328856627\\
0.00609955555555555	0.020560155752549\\
0.00610488888888888	0.0300888497632786\\
0.00610666666666668	0.027281673802459\\
0.00610844444444444	0.0293503952076428\\
0.00611200000000001	0.0258242643867556\\
0.00611377777777777	0.0270229963975135\\
0.00611555555555557	0.0255435812510386\\
0.0061208888888889	0.0313494354915549\\
0.00612444444444443	0.0291100021898268\\
0.00612622222222223	0.0342885118237385\\
0.00612799999999999	0.028628032461936\\
0.00613155555555556	0.03423004889592\\
0.00613866666666665	0.0170324515537423\\
0.00614044444444445	0.0222825214636657\\
0.00614400000000001	0.0205345001168013\\
0.00614755555555555	0.0241483552088932\\
0.00615111111111111	0.0177276099125116\\
0.0061528888888889	0.018345357388994\\
0.00615466666666667	0.0171226341129524\\
0.00615644444444444	0.0181792284666327\\
0.00615822222222223	0.0174154644678811\\
0.00616177777777777	0.0241428985423302\\
0.00616533333333333	0.0227245716885155\\
0.00616888888888889	0.0303657167606126\\
0.00617066666666666	0.02995380211221\\
0.00617422222222222	0.0350385003356624\\
0.00617777777777778	0.0308639601346093\\
0.00617955555555555	0.040286197608022\\
0.00618311111111111	0.0353154354489443\\
0.00618488888888888	0.0373963856270701\\
0.00618666666666667	0.0345086310472722\\
0.00618844444444444	0.0406931332189452\\
0.00619377777777777	0.0321938002435312\\
0.00619555555555557	0.0328048243301687\\
0.00619733333333333	0.0313889130877051\\
0.0061991111111111	0.0315936425305376\\
0.00620622222222222	0.0188413528995416\\
0.00621866666666668	0.0326071694465189\\
0.00622755555555557	0.0149878716683046\\
0.0062311111111111	0.0224242025419562\\
0.0062328888888889	0.0218338203160002\\
0.00623466666666667	0.0312334222265137\\
0.00624355555555556	0.0241598726174493\\
0.00624711111111112	0.0255154451623262\\
0.00624888888888889	0.020265403860509\\
0.00625777777777778	0.0261467509989935\\
0.00626133333333334	0.0217421963384789\\
0.00626844444444444	0.0294336417365106\\
0.00627022222222223	0.0256630319140706\\
0.00627377777777777	0.0267426463188194\\
0.00627555555555556	0.0319104896670533\\
0.00627733333333333	0.0285213653807794\\
0.00627911111111112	0.0331828072886786\\
0.00628444444444445	0.0272194128782164\\
0.00628799999999999	0.0369903040799203\\
0.00629333333333335	0.0249203176640788\\
0.00629511111111111	0.0260137956151755\\
0.00629866666666667	0.0205385606205496\\
0.006304	0.0257713032938226\\
0.00630577777777777	0.0216272629827202\\
0.0063111111111111	0.0263980100012521\\
0.00631822222222223	0.0177474666052426\\
0.00632177777777779	0.0248801583970758\\
0.00632711111111112	0.0200204450836001\\
0.00633422222222221	0.0297918395410584\\
0.00633955555555554	0.0242908471472395\\
0.0063431111111111	0.0309010833152722\\
0.0063448888888889	0.0255573901342614\\
0.00635377777777779	0.0321640380112619\\
0.00636088888888889	0.020271552885747\\
0.00636444444444445	0.0211205290338425\\
0.00636622222222222	0.019749625872891\\
0.00636800000000001	0.0216874890996762\\
0.00637333333333334	0.0237494729445594\\
0.00637511111111111	0.0283641809409897\\
0.00637866666666667	0.016797962744879\\
0.00638222222222223	0.0229775933172262\\
0.006384	0.0202564196969407\\
0.00638755555555556	0.0267873196472706\\
0.00639111111111113	0.0230938861546317\\
0.00639466666666666	0.026446262181083\\
0.00639644444444445	0.0233673340376299\\
0.00639822222222222	0.0235169189382203\\
0.00640177777777778	0.0214940504350624\\
0.00640533333333335	0.0343596416406749\\
0.00640888888888888	0.0286308120015823\\
0.00641244444444444	0.0307031827427914\\
0.00641422222222221	0.0279244610875552\\
0.00641600000000001	0.0306951820333915\\
0.00641777777777777	0.0282800904550405\\
0.00641955555555557	0.0365381844041182\\
0.00642844444444443	0.0253574611360832\\
0.00643022222222223	0.0280889819245178\\
0.00643377777777779	0.0254498465645219\\
0.00643733333333332	0.0337882247587781\\
0.00644266666666668	0.0248465210546119\\
0.00644444444444445	0.0256549124976753\\
0.00644622222222221	0.0188315379572373\\
0.00644800000000001	0.0189977453957778\\
0.00644977777777778	0.0183111724931265\\
0.0064568888888889	0.024971536043832\\
0.00645866666666667	0.0244786579323803\\
0.006464	0.0289731810527108\\
0.00646577777777776	0.0284823715173912\\
0.00646755555555556	0.0338616368314528\\
0.00646933333333333	0.0334173117718045\\
0.00647111111111112	0.0364868869480134\\
0.00647466666666666	0.0317708862536922\\
0.00647644444444445	0.0329832609420507\\
0.00648711111111111	0.0225770157387898\\
0.00648888888888888	0.024033798131709\\
0.00649066666666667	0.0215189792501259\\
0.00649244444444444	0.0263111683972067\\
0.00649777777777777	0.021092345448475\\
0.00651199999999999	0.0322122472702783\\
0.00651733333333335	0.0264458438462374\\
0.00651911111111111	0.0330393816683409\\
0.00652088888888888	0.0317845192666743\\
0.00652444444444444	0.036380578483496\\
0.00653866666666666	0.0170388574318903\\
0.00654222222222223	0.0272888090140424\\
0.00654577777777779	0.0230072949037042\\
0.00655288888888889	0.031863927384513\\
0.00655644444444445	0.0216204503351714\\
0.00655822222222222	0.0234811135376159\\
0.00656000000000001	0.0198004688876556\\
0.00656355555555554	0.0209079802006724\\
0.00656711111111111	0.0229084180759422\\
0.0065688888888889	0.0200134870138711\\
0.00657066666666667	0.0257206903786762\\
0.006576	0.0203761653882377\\
0.00658311111111112	0.0268583072223189\\
0.00658844444444445	0.0211427293908659\\
0.00659733333333334	0.0313412058506974\\
0.00659911111111111	0.028449383142877\\
0.00660088888888888	0.0326857710772842\\
0.00660622222222224	0.0278497277377164\\
0.006608	0.0332345605926715\\
0.00661155555555556	0.0277912355330711\\
0.00661333333333333	0.0321919945794711\\
0.00661688888888889	0.0204535380124804\\
0.00662044444444446	0.0250307956279969\\
0.00662222222222222	0.0279620713497425\\
0.00662399999999999	0.0248449153952858\\
0.00662755555555555	0.0302919916678064\\
0.00662933333333332	0.0290747119956326\\
0.00663288888888888	0.036238223373428\\
0.00663822222222221	0.0267135017310396\\
0.00664177777777777	0.0260408578070961\\
0.00664355555555557	0.0306756968626454\\
0.006656	0.0188863818105877\\
0.00665777777777779	0.0210595185733969\\
0.00666133333333332	0.0189862812767791\\
0.00666311111111112	0.0212020377391443\\
0.00667022222222222	0.0181444837887475\\
0.00667377777777778	0.0202825675254306\\
0.00667555555555555	0.0172326007547943\\
0.0066808888888889	0.0236901421138892\\
0.00668266666666667	0.0225758328535218\\
0.00668622222222223	0.0302413877559975\\
0.006688	0.0296011816448602\\
0.00668977777777777	0.0301127078255227\\
0.00669511111111112	0.0254958667486722\\
0.00669688888888889	0.0286411544764713\\
0.00670044444444445	0.0198140949396283\\
0.00670222222222222	0.0260999957775858\\
0.00670399999999999	0.0218033127319433\\
0.00670577777777778	0.0234882273458595\\
0.00670933333333334	0.0121041593012905\\
0.00672355555555557	0.0298040534458699\\
0.0067271111111111	0.0265129483624541\\
0.0067288888888889	0.0309776936392377\\
0.00673244444444446	0.0251114917552909\\
0.00673422222222222	0.0259576994581354\\
0.00673599999999999	0.0256300729880891\\
0.00673955555555555	0.0300354763582925\\
0.00674311111111112	0.0210480807269069\\
0.00674488888888888	0.0212193613165674\\
0.00674666666666668	0.0198980279107536\\
0.00674844444444445	0.0216679336609082\\
0.00675200000000001	0.0178252915296988\\
0.0067608888888889	0.0266163108429524\\
0.00676444444444443	0.0239545634960718\\
0.00676622222222223	0.0245644519626048\\
0.006768	0.0245070164415062\\
0.00676977777777779	0.0215840771022127\\
0.00677155555555556	0.0236498372663957\\
0.00677333333333333	0.0222153260753799\\
0.00677511111111112	0.0230409218908923\\
0.00677866666666666	0.0185969266514477\\
0.00678044444444445	0.0258798904735011\\
0.00678222222222222	0.0220750805589389\\
0.00678755555555555	0.0257201490618552\\
0.00678933333333334	0.021316434812081\\
0.00679644444444444	0.0300135111543343\\
0.00680177777777777	0.0169478271575432\\
0.00680533333333333	0.0227422754733359\\
0.00680888888888889	0.0164338126588481\\
0.00681599999999999	0.029151217816585\\
0.00681777777777778	0.0272176777486964\\
0.00682311111111111	0.0307949702135337\\
0.00682488888888888	0.0342266125096871\\
0.00683022222222221	0.0273250002912479\\
0.006832	0.027952346823864\\
0.00683377777777777	0.0253361713981146\\
0.00683733333333333	0.0336739308276118\\
0.00684266666666666	0.0248191084967966\\
0.00684444444444446	0.027818384671266\\
0.00684622222222223	0.0246703588145985\\
0.00684977777777779	0.0334345773257202\\
0.00685333333333332	0.0319013270599856\\
0.00685511111111112	0.0343359511051808\\
0.00686400000000001	0.017498704310823\\
0.00686577777777778	0.0196683493109895\\
0.00686755555555554	0.0155346675889076\\
0.00686933333333334	0.021005311213082\\
0.00687111111111111	0.0192158532148434\\
0.00687644444444444	0.0255625844747865\\
0.00687822222222223	0.0251482802195665\\
0.00688	0.0274683412978357\\
0.00688177777777776	0.0242329215589719\\
0.00688533333333333	0.0364530078038134\\
0.00688888888888889	0.0333880110308983\\
0.00689066666666666	0.03394445483606\\
0.00689244444444445	0.0337074370957663\\
0.00689422222222222	0.0344725296158104\\
0.00689777777777778	0.030672873309472\\
0.00689955555555555	0.0309479843616677\\
0.00690133333333334	0.0258094336695793\\
0.00690666666666667	0.0373877648820573\\
0.00691022222222223	0.0305755345310686\\
0.00691555555555556	0.0348631123512144\\
0.00692088888888889	0.0248337619822876\\
0.00692266666666666	0.0266024209751885\\
0.00692622222222222	0.0229871095720971\\
0.00693155555555555	0.0365761802577231\\
0.00693511111111111	0.0304456888189489\\
0.00693688888888888	0.0333312414852035\\
0.00694222222222221	0.0273465373754129\\
0.00694400000000001	0.0248245449639491\\
0.00694577777777777	0.0277027319430536\\
0.0069528888888889	0.0232999715485957\\
0.00695644444444443	0.0328645351972002\\
0.00695999999999999	0.0237117745210133\\
0.00696177777777779	0.0252396402089983\\
0.00696888888888889	0.0196590706526741\\
0.00697066666666668	0.0218718164253332\\
0.00697244444444445	0.0211946040375363\\
0.00697422222222221	0.0282522175117427\\
0.00697777777777778	0.025635992334331\\
0.00698311111111111	0.0316542153709615\\
0.00698666666666667	0.0256532741821844\\
0.00698844444444444	0.0286423000181114\\
0.00699377777777777	0.0229278595964149\\
0.00699733333333333	0.026567912092014\\
0.00700266666666666	0.0243135772427576\\
0.00700800000000001	0.0350508369306652\\
0.00701155555555555	0.0239646012520455\\
0.00701866666666667	0.029862104766952\\
0.00702577777777777	0.0231111643837499\\
0.00702755555555556	0.0251651371021984\\
0.00703288888888889	0.0189978858087329\\
0.00703466666666666	0.02487879465038\\
0.00703644444444446	0.0195107552716083\\
0.00703999999999999	0.0235521972313692\\
0.00704711111111112	0.0200699090300659\\
0.00704888888888888	0.0217672465858283\\
0.00705066666666668	0.0195474815863976\\
0.00705244444444444	0.021607672743633\\
0.00705422222222221	0.015392707585067\\
0.00706133333333334	0.0262955721093563\\
0.0070631111111111	0.0239370734633981\\
0.00706666666666667	0.0279549093758646\\
0.00707377777777779	0.0178577425800663\\
0.00707911111111112	0.0254837547391356\\
0.00708088888888889	0.0239323094060559\\
0.00708444444444445	0.0329522500161458\\
0.00708800000000001	0.0276501272320837\\
0.00709333333333334	0.0424210890142286\\
0.0070968888888889	0.0318484903785201\\
0.00710044444444444	0.0383196204903975\\
0.007104	0.0249393205496892\\
0.00711466666666666	0.0324899240346417\\
0.00712355555555555	0.0254281081351876\\
0.00712533333333334	0.0258422216511472\\
0.00712888888888888	0.0189635023082199\\
0.00713422222222224	0.0209480279344638\\
0.007136	0.0195912139838777\\
0.00713955555555557	0.0204475368613439\\
0.0071448888888889	0.0278175186641882\\
0.00714666666666666	0.0315574335451731\\
0.00714844444444446	0.0257954692945721\\
0.00715199999999999	0.0323713304619601\\
0.00715733333333332	0.0244798084370091\\
0.00716088888888888	0.0309783392797429\\
0.00716444444444445	0.0283924938405296\\
0.00716622222222221	0.0323826328763689\\
0.00716977777777777	0.0299690878600194\\
0.00717155555555554	0.030243335665239\\
0.0071768888888889	0.0191292367900947\\
0.00717866666666667	0.022164128412782\\
0.00718044444444443	0.0197988335478051\\
0.007184	0.0223668200126926\\
0.00718577777777779	0.018379311880324\\
0.00719111111111112	0.0280360545544308\\
0.00719466666666665	0.0225552085890415\\
0.00720000000000001	0.0280707526422111\\
0.00720355555555555	0.0235432282278003\\
0.00720533333333334	0.0289169794302951\\
0.00720711111111111	0.0257964761112739\\
0.00720888888888888	0.0282392722864929\\
0.00721244444444444	0.0233093188874859\\
0.007216	0.0259011239104095\\
0.00721955555555556	0.0257010502635057\\
0.00722133333333333	0.0229408839234596\\
0.00722488888888889	0.0241422543998145\\
0.00722666666666666	0.0217272600451401\\
0.00722844444444445	0.028924117325503\\
0.00723022222222222	0.026407732504808\\
0.00723199999999999	0.0288650113629029\\
0.00723377777777778	0.0236134740433666\\
0.00723733333333335	0.0245818053788729\\
0.00723911111111111	0.0205967729873582\\
0.00724088888888888	0.0247353917508042\\
0.00724266666666668	0.017230919283485\\
0.00724622222222221	0.0239977592506914\\
0.007248	0.0226449488871852\\
0.00724977777777777	0.0244812723123973\\
0.00725155555555557	0.0236901749536712\\
0.00725333333333333	0.0250540717073626\\
0.0072568888888889	0.0188605125595609\\
0.00725866666666666	0.0239695502252304\\
0.00726044444444446	0.0199971797663348\\
0.00726755555555555	0.0268440677268728\\
0.00727111111111112	0.0212047770622052\\
0.00727644444444445	0.0329519275949681\\
0.00728000000000001	0.0220875326455454\\
0.00728355555555554	0.0261325638253905\\
0.0072888888888889	0.0209992511927255\\
0.00729244444444443	0.0247389681892171\\
0.00729422222222223	0.0216473588284219\\
0.00730133333333333	0.03070247058715\\
0.00730311111111112	0.0293978004202655\\
0.00730844444444445	0.0332446049773433\\
0.00731555555555555	0.0235374322285299\\
0.00731733333333334	0.0274109168333665\\
0.00731911111111111	0.0237648206576777\\
0.00732444444444444	0.0286328724760266\\
0.007328	0.0221506102680635\\
0.00732977777777777	0.0223479360068175\\
0.00733333333333333	0.0125714100056196\\
0.00734399999999999	0.0306701831240752\\
0.00734577777777778	0.0277758198420544\\
0.00734755555555555	0.0283112618434102\\
0.00735288888888888	0.0199834706878326\\
0.00735822222222221	0.0170316032186437\\
0.00736177777777777	0.0238480874000565\\
0.00736355555555557	0.0238002582467107\\
0.0073671111111111	0.0263327535621861\\
0.0073688888888889	0.0253992972767733\\
0.00737244444444443	0.0304964598597506\\
0.00737777777777779	0.0222386552009748\\
0.00737955555555556	0.0227256941044158\\
0.00738311111111112	0.0191193381705161\\
0.00738844444444445	0.0274361696945885\\
0.00739022222222221	0.023131399771204\\
0.00739200000000001	0.0258645418972314\\
0.00739555555555554	0.0216968003218023\\
0.00739911111111111	0.0263341874639479\\
0.00740266666666667	0.0247474541428222\\
0.00740977777777777	0.0287250696469885\\
0.00741155555555556	0.0241035263481994\\
0.00741333333333333	0.0265855656783767\\
0.00741511111111112	0.0219898292423206\\
0.00742400000000001	0.0285275407429267\\
0.00742755555555555	0.0238309405744068\\
0.00742933333333334	0.0282235892707318\\
0.00743111111111111	0.0262318126899124\\
0.00743644444444444	0.0315974045242449\\
0.00743822222222223	0.0273850891010884\\
0.00744177777777777	0.0283312604851617\\
0.00744533333333333	0.0176086523706349\\
0.00744888888888889	0.0310976983050638\\
0.00745066666666666	0.0274444249175324\\
0.00745244444444446	0.0286155868189639\\
0.00745955555555555	0.0223243491878695\\
0.00746488888888888	0.0280415294789587\\
0.00746844444444444	0.0246020439465562\\
0.00747022222222221	0.0254312629800179\\
0.00747200000000001	0.021306295031276\\
0.00747555555555557	0.0286797842214017\\
0.00747733333333334	0.023280377802258\\
0.0074808888888889	0.0264892678452911\\
0.00748444444444443	0.0233644493123213\\
0.00748799999999999	0.0287466265573202\\
0.00748977777777779	0.027686793066418\\
0.00749155555555556	0.0309070700598071\\
0.00749688888888889	0.0229601230039237\\
0.00749866666666665	0.0253639682994053\\
0.00750400000000001	0.0110434116968145\\
0.00750933333333334	0.027295705041028\\
0.00751111111111111	0.0258166598807171\\
0.0075128888888889	0.0260480774697722\\
0.00751466666666667	0.0237780833161232\\
0.00751822222222223	0.0258448337861288\\
0.00752	0.0255144461439705\\
0.00752177777777777	0.0272849404962025\\
0.00752711111111112	0.0191131362701528\\
0.00753422222222222	0.0281780430133092\\
0.00753777777777778	0.0169867815979012\\
0.00753955555555555	0.0196633131646345\\
0.00754133333333334	0.0166330008159209\\
0.00754666666666667	0.0229746589257042\\
0.00754844444444444	0.0228638670032703\\
0.00755022222222224	0.0245277489042606\\
0.007552	0.0224196149499899\\
0.00755377777777777	0.028869900747976\\
0.0075591111111111	0.0201331111104461\\
0.00756266666666666	0.0270048776536044\\
0.00756622222222222	0.0219170111445167\\
0.00756799999999999	0.0255112422465629\\
0.00756977777777779	0.0216307213992054\\
0.00757155555555555	0.0223347886319842\\
0.00757511111111112	0.0203975353828799\\
0.00757688888888888	0.0254112318298116\\
0.00758044444444445	0.0167601739974431\\
0.00758400000000001	0.0228968393211904\\
0.00758577777777777	0.0205770488285271\\
0.00758755555555557	0.0215566000754543\\
0.00758933333333334	0.0212313492337332\\
0.0075928888888889	0.0235739227298746\\
0.00759466666666667	0.0230211939764783\\
0.00759644444444443	0.0275444778233115\\
0.00760533333333333	0.0158490538166625\\
0.00760888888888889	0.0284504076254459\\
0.00761600000000001	0.0171187057094555\\
0.00761955555555555	0.0208442291549778\\
0.00762311111111111	0.0177687538726378\\
0.00762488888888888	0.020547679505624\\
0.00762666666666667	0.0200360208260516\\
0.00762844444444444	0.0261301960761918\\
0.00763022222222223	0.0248202897112784\\
0.007632	0.0279574893201648\\
0.00763377777777777	0.0253615421776759\\
0.00763555555555556	0.026455519803197\\
0.00763733333333333	0.0256765296357968\\
0.00763911111111112	0.0264922592926125\\
0.00764444444444445	0.0207862065140633\\
0.00764977777777778	0.030880867734103\\
0.00765333333333335	0.0238964360964102\\
0.00765688888888888	0.0321806385169366\\
0.00765866666666667	0.0249796856181276\\
0.00766222222222221	0.0345524229025268\\
0.00766577777777777	0.0305913501446151\\
0.00766755555555557	0.0329233679605292\\
0.0076711111111111	0.0262778569227251\\
0.0076728888888889	0.0264794111304664\\
0.00767644444444446	0.0188498816967084\\
0.00767999999999999	0.0262272163947612\\
0.00768177777777779	0.0255087315885539\\
0.00768355555555555	0.0301047942164075\\
0.00768888888888888	0.0230610878250476\\
0.00769066666666668	0.0234741407101557\\
0.00769244444444445	0.0232103439396987\\
0.00769600000000001	0.0278729060988284\\
0.00770133333333334	0.0229937650356092\\
0.00770666666666667	0.0323949060323541\\
0.00771022222222223	0.0301577296275351\\
0.00771377777777779	0.033349462914305\\
0.00771555555555556	0.0290416782590728\\
0.00771911111111112	0.0317461011840347\\
0.00772088888888889	0.0251850858708006\\
0.00772266666666666	0.0261552522752773\\
0.00772622222222222	0.0206404653237816\\
0.00773155555555555	0.0293814921416612\\
0.00773511111111111	0.0236680529472083\\
0.00773688888888888	0.0251156020752455\\
0.00774044444444444	0.0227857623366887\\
0.007744	0.0275141343449517\\
0.00774577777777777	0.0262143207589979\\
0.00774755555555556	0.0289888366780499\\
0.00774933333333333	0.0286769525309387\\
0.00775111111111113	0.0287319663503888\\
0.00775466666666666	0.0324028143058715\\
0.00775644444444445	0.0289786444241215\\
0.00775822222222222	0.0367679653676253\\
0.00776533333333335	0.0289738126809928\\
0.00776711111111111	0.0315782202365668\\
0.00777066666666668	0.0255147038979565\\
0.00777422222222221	0.0263077435427675\\
0.00777600000000001	0.0182262725661541\\
0.00777955555555557	0.0266585323957538\\
0.00778133333333333	0.0185072716308967\\
0.00778844444444443	0.0325136926935703\\
0.00779022222222223	0.0323437353874711\\
0.00779377777777779	0.0342883502786445\\
0.00779555555555556	0.0312313864890063\\
0.00779733333333332	0.0359456396329388\\
0.00780622222222221	0.0261853529453798\\
0.00780800000000001	0.0296795878829706\\
0.00780977777777778	0.0292973331259259\\
0.00781155555555554	0.0313784777226235\\
0.00781511111111111	0.0206046188977195\\
0.0078168888888889	0.0210384154797566\\
0.00781866666666667	0.0167802685816839\\
0.007824	0.0262433033145677\\
0.00782577777777776	0.0172713423682985\\
0.00783288888888889	0.0269957716999\\
0.00783644444444445	0.0205723741198592\\
0.00783822222222222	0.022587693864585\\
0.00784177777777778	0.0210222874496971\\
0.00784355555555555	0.0214685169403053\\
0.00784711111111111	0.0189594159456846\\
0.00784888888888888	0.0226552139414486\\
0.00785066666666667	0.0220886023064022\\
0.00785777777777777	0.0354761312614002\\
0.00786133333333333	0.033371191497048\\
0.00786666666666666	0.0349139858929932\\
0.00787199999999999	0.0177043685691965\\
0.00787377777777779	0.0198225337649104\\
0.00787733333333335	0.01653245485187\\
0.00788088888888888	0.0181864314697302\\
0.00788444444444444	0.0171269934513081\\
0.00788622222222221	0.0210315209987884\\
0.00788977777777777	0.018781092695505\\
0.0078951111111111	0.0332541760637396\\
0.00789866666666666	0.0292739241779092\\
0.00790044444444443	0.0320047112464012\\
0.00790222222222223	0.0286724400412769\\
0.00790399999999999	0.0293130009606033\\
0.00790577777777779	0.0236215426283501\\
0.00790755555555556	0.0256478782576504\\
0.00790933333333332	0.0249296797385525\\
0.00791111111111112	0.0255020400591119\\
0.00791288888888889	0.0211942652208079\\
0.00791466666666668	0.0263539978280204\\
0.00792000000000001	0.0131669786178004\\
0.00792355555555554	0.0258147884206762\\
0.00792533333333334	0.0222303424318237\\
0.00792711111111111	0.0230034600182498\\
0.0079288888888889	0.0199102600382965\\
0.00793244444444444	0.0283849996850124\\
0.00793422222222223	0.026104227410659\\
0.00793777777777777	0.0263217619062349\\
0.00793955555555556	0.0242230251668175\\
0.00794666666666666	0.0377795682951783\\
0.00795911111111111	0.0175940190386857\\
0.00796622222222224	0.0289714602291961\\
0.00797155555555557	0.0234386400072084\\
0.00797688888888889	0.0343314943716199\\
0.00797866666666666	0.0342276405067298\\
0.00798222222222222	0.0278690270286268\\
0.00798577777777779	0.0347755462998186\\
0.00799288888888888	0.0202866932299325\\
0.00799466666666668	0.0211347574846734\\
0.00799644444444444	0.0200495016353689\\
0.00800000000000001	0.0249279723466754\\
0.00800177777777777	0.0247296790606907\\
0.00800355555555557	0.0268187114644983\\
0.0080088888888889	0.0191959121924117\\
0.00801244444444443	0.0249028533016981\\
0.00801422222222223	0.0246756293309389\\
0.008016	0.0248073698245088\\
0.00802488888888889	0.03787059508862\\
0.00803377777777778	0.0206596895072034\\
0.00804266666666667	0.0302606734802136\\
0.00804622222222223	0.0228410286447276\\
0.00804977777777777	0.0262827092563073\\
0.00805155555555556	0.0259625542827334\\
0.00805333333333333	0.0287100370498944\\
0.00805511111111112	0.0256754587443807\\
0.00805688888888889	0.0279773907407391\\
0.00806044444444445	0.0237335524701103\\
0.00806577777777778	0.0280314432021908\\
0.00806755555555555	0.0230180380547236\\
0.00807288888888888	0.0318013663975946\\
0.00807644444444444	0.0265467244015017\\
0.00807822222222224	0.0282877743579916\\
0.00808	0.0272611316756034\\
0.00808177777777777	0.0308235745740639\\
0.00808533333333333	0.0231044709407704\\
0.0080871111111111	0.0289454827396662\\
0.00809244444444446	0.0199539702546668\\
0.00809777777777779	0.0300398484738564\\
0.00809955555555555	0.029122507465455\\
0.00810133333333332	0.0345362775135876\\
0.00810311111111112	0.0343041504587026\\
0.00810488888888888	0.0358237534027571\\
0.00810844444444445	0.0309914456851672\\
0.00811200000000001	0.0355859408360539\\
0.0081191111111111	0.0274116529774668\\
0.00812266666666667	0.0281069871563157\\
0.00812977777777779	0.0198118192442155\\
0.00813333333333333	0.0262147144415785\\
0.00813688888888889	0.0201192134320516\\
0.00813866666666666	0.0263664021729809\\
0.00814044444444445	0.0258263481361026\\
0.00814400000000001	0.0284708989563004\\
0.00814577777777778	0.0251130999031226\\
0.00814755555555555	0.0271208629613168\\
0.00815111111111111	0.0205822457568749\\
0.00815288888888888	0.023957286753272\\
0.00815644444444444	0.0191448112372715\\
0.00816177777777777	0.026236701587982\\
0.00816355555555556	0.0243479685290142\\
0.00816711111111112	0.0299182170747088\\
0.00817244444444445	0.024230893068538\\
0.00817599999999999	0.0331084637060107\\
0.00818133333333335	0.0228418117477792\\
0.00818488888888888	0.0251099961567688\\
0.00818666666666668	0.0239724550054018\\
0.00819022222222221	0.0308185798386235\\
0.00819733333333333	0.0237524102277976\\
0.0081991111111111	0.0263492207301414\\
0.00820266666666666	0.0236846445225049\\
0.00820622222222223	0.0284686077298887\\
0.00820977777777779	0.0229055374793518\\
0.00821511111111112	0.0271871156221548\\
0.00821688888888888	0.0261646992675128\\
0.00822044444444445	0.029014821006744\\
0.00822400000000001	0.0227889340683422\\
0.00822933333333334	0.0269154564678064\\
0.00823466666666667	0.0229952089173132\\
0.00823822222222223	0.0337644354321369\\
0.00824	0.026077005354169\\
0.00824177777777779	0.0290218883395391\\
0.00824533333333333	0.0247434203408091\\
0.00824711111111112	0.0264090275052346\\
0.00824888888888889	0.023845517466585\\
0.00825422222222222	0.0329873070413702\\
0.00825600000000001	0.0303792792004247\\
0.00825777777777778	0.0304275628239093\\
0.00825955555555555	0.0350598135972263\\
0.00826133333333334	0.0295528327283488\\
0.00826488888888888	0.0342349969538968\\
0.008272	0.0180069087275606\\
0.00827733333333333	0.0205093132854249\\
0.0082791111111111	0.0185800783676159\\
0.00828088888888889	0.0207437316739592\\
0.00828266666666666	0.020482550102036\\
0.00828444444444446	0.0222754862072757\\
0.00828799999999999	0.01759238128328\\
0.00829155555555555	0.0232529213138531\\
0.00829333333333335	0.020425937548835\\
0.00829688888888888	0.0288725651363032\\
0.00830044444444444	0.0276151112413819\\
0.00830222222222221	0.033730782517264\\
0.00830400000000001	0.0325696920083671\\
0.00830755555555557	0.0374642377466199\\
0.0083111111111111	0.0307104001020591\\
0.00831466666666666	0.0401499970480564\\
0.00831644444444443	0.0390797111778792\\
0.00831822222222223	0.0435672067045649\\
0.00831999999999999	0.0404154390597029\\
0.00832177777777779	0.0414382429942244\\
0.00832888888888889	0.0327150779153018\\
0.00833066666666668	0.0334630575025453\\
0.00833600000000001	0.0234033754915804\\
0.00833777777777778	0.0236029092224079\\
0.00833955555555554	0.0213027398349842\\
0.00834666666666667	0.0307894716522002\\
0.00834844444444444	0.0286524398498313\\
0.00835022222222223	0.0304002129224638\\
0.008352	0.0299520851078214\\
0.00835377777777777	0.0345059465703458\\
0.00836088888888889	0.0128217631815432\\
0.00836977777777778	0.0291520344288248\\
0.00837333333333334	0.026123808688965\\
0.00837511111111111	0.0268096665443408\\
0.00838222222222224	0.0248006199468883\\
0.008384	0.0256214939601756\\
0.00838577777777777	0.0253779613123707\\
0.00838755555555556	0.0285712394330781\\
0.0083911111111111	0.0249127306686173\\
0.00839288888888889	0.0255756344735436\\
0.00839644444444446	0.0232593207239121\\
0.00839822222222222	0.0277778398428514\\
0.00839999999999999	0.0274709635521467\\
0.00840177777777779	0.0289742060366433\\
0.00840355555555555	0.0265097312715378\\
0.00841244444444444	0.0378049732946752\\
0.00841777777777777	0.0296085970552842\\
0.00842133333333334	0.0380769242889142\\
0.0084248888888889	0.024974984411338\\
0.00842666666666667	0.0272101740168219\\
0.00843377777777779	0.0167547544997468\\
0.00843555555555556	0.0209443057926343\\
0.00843733333333332	0.018367683849769\\
0.00843911111111112	0.0192542260064688\\
0.00844088888888889	0.018436244376957\\
0.00844444444444445	0.0264228350092355\\
0.00845155555555555	0.0154233772429427\\
0.00845333333333334	0.0155535766061007\\
0.0084568888888889	0.0226646353696719\\
0.00846044444444444	0.0202038183665\\
0.00846755555555556	0.029084726155215\\
0.00847111111111112	0.025308395137152\\
0.00847288888888889	0.0290611654312532\\
0.00847466666666666	0.0269303461363046\\
0.00847644444444445	0.0305834907939956\\
0.00847822222222222	0.0252084596698648\\
0.00848355555555555	0.0353177028379976\\
0.00848711111111111	0.0322003614852609\\
0.00848888888888888	0.032453437267321\\
0.008496	0.0184410477290703\\
0.0085031111111111	0.0219794680440459\\
0.0085048888888889	0.0207598856240086\\
0.00850844444444446	0.0323225008975659\\
0.00851377777777779	0.0246419665604754\\
0.00851555555555555	0.0275258415203189\\
0.00851733333333332	0.0219260150576535\\
0.00852088888888888	0.0299939557120279\\
0.00852622222222221	0.0226626002830197\\
0.00852977777777778	0.0261463240107641\\
0.0085351111111111	0.0193963958947812\\
0.00853866666666667	0.0289356813473167\\
0.00854222222222223	0.0269142342271317\\
0.00854577777777779	0.034168523819232\\
0.00854755555555556	0.0325836954231643\\
0.00854933333333333	0.0360237547656103\\
0.00855111111111112	0.0352825413381003\\
0.00855288888888889	0.0392854257453399\\
0.00855466666666665	0.0391557525370378\\
0.00856000000000001	0.023147643379834\\
0.00856355555555555	0.0283893672611771\\
0.00856533333333334	0.0259333360256726\\
0.00857066666666667	0.0325940207860508\\
0.00857244444444444	0.0310979858104489\\
0.00857422222222223	0.0319290928817204\\
0.00858488888888889	0.0187407820848992\\
0.00859377777777778	0.0305252349444599\\
0.00859555555555555	0.0255269815718535\\
0.00860088888888888	0.0319498412092539\\
0.00860266666666668	0.029004025963044\\
0.00860622222222221	0.0354357627792599\\
0.008608	0.0337600376951451\\
0.00861155555555557	0.0352171662452277\\
0.00861866666666666	0.0207118984402617\\
0.00862044444444446	0.0236966188707257\\
0.00862399999999999	0.0197497856798035\\
0.00862577777777779	0.0231461081268939\\
0.00862933333333332	0.0204739874522197\\
0.00863288888888888	0.02462053964231\\
0.00863644444444445	0.0219526415644739\\
0.00864533333333334	0.0331455013385858\\
0.0086488888888889	0.0316577702300862\\
0.00865777777777779	0.0389911616009024\\
0.00866311111111112	0.023512401192224\\
0.00866488888888889	0.024035192743753\\
0.00867022222222222	0.019939781673261\\
0.00867555555555555	0.0261640789568038\\
0.00867733333333334	0.0289513310999703\\
0.00867911111111111	0.0249224610965969\\
0.00868266666666667	0.0280650508749196\\
0.00868444444444444	0.0263746039957134\\
0.00868622222222223	0.0286045516812762\\
0.00869155555555556	0.019476224396377\\
0.00869511111111113	0.0221277929178715\\
0.00869688888888889	0.0219124330674519\\
0.00869866666666666	0.0243292860723567\\
0.00870222222222222	0.0229941411168738\\
0.00870399999999999	0.0247064173451898\\
0.00870933333333335	0.0196248454887801\\
0.00871644444444444	0.0276123075342781\\
0.00871822222222221	0.0229184388037378\\
0.00872000000000001	0.0229693469459313\\
0.00872355555555557	0.0198032730078127\\
0.0087288888888889	0.0289706456483783\\
0.00873244444444443	0.0260721486897128\\
0.00873599999999999	0.0283185992517247\\
0.00873777777777779	0.0266466420129073\\
0.00874133333333332	0.033103931428533\\
0.00874488888888889	0.0264698766690348\\
0.00874666666666668	0.0300375084049548\\
0.00875200000000001	0.0207978654305092\\
0.00875733333333334	0.0282743575833973\\
0.00875911111111111	0.0274202345090515\\
0.0087608888888889	0.0280540071996352\\
0.00876266666666667	0.0258203709842376\\
0.00876622222222223	0.0307626451187817\\
0.00877155555555556	0.0245496208720976\\
0.00877333333333333	0.0266655429982534\\
0.00877688888888889	0.0267220337002307\\
0.00878044444444445	0.0200164204783289\\
0.00878400000000001	0.0211117316028179\\
0.00878577777777778	0.0180567008312582\\
0.00878755555555555	0.0211776002217168\\
0.00878933333333334	0.0195516431457813\\
0.00879288888888888	0.021184687449356\\
0.00879466666666667	0.0191406249490785\\
0.0088	0.0242877805729057\\
0.00880177777777777	0.0189508235918996\\
0.00880355555555556	0.0190483434198012\\
0.0088071111111111	0.0236499624444544\\
0.00881066666666666	0.021047011459059\\
0.00881244444444446	0.0258227378233234\\
0.00881422222222222	0.0231050137401485\\
0.00881599999999999	0.0253287701732816\\
0.00881777777777779	0.0249301348554344\\
0.00882311111111111	0.0310193661948885\\
0.00882844444444444	0.0244658699751761\\
0.00883022222222221	0.0290854578176963\\
0.00883377777777777	0.0217939896283059\\
0.00883555555555557	0.023995234546271\\
0.00883733333333334	0.0220492710972107\\
0.0088391111111111	0.0249207538243058\\
0.00884266666666667	0.0133161917328786\\
0.00884799999999999	0.0199630715944991\\
0.00884977777777779	0.0190780876921852\\
0.00885866666666668	0.0304082129172164\\
0.00886222222222222	0.0267110910406579\\
0.00886400000000001	0.0273039074704584\\
0.00886577777777778	0.0237425714296829\\
0.00886755555555555	0.0251156612607722\\
0.00886933333333334	0.0244532080601818\\
0.0088728888888889	0.0280969457618804\\
0.00887644444444444	0.0196669369095841\\
0.00888	0.0240189227660781\\
0.00888533333333333	0.0164893840240468\\
0.00888888888888889	0.0234842097278937\\
0.00889244444444445	0.0215631852619077\\
0.00889422222222222	0.0250456271230475\\
0.00889777777777778	0.0174631724982072\\
0.00889955555555555	0.0209944839444977\\
0.00890133333333334	0.01941482372939\\
0.00890311111111111	0.0212255956776634\\
0.00890666666666667	0.0185239607580486\\
0.00890844444444444	0.0207727697018402\\
0.00891022222222224	0.0197283495707762\\
0.00891555555555557	0.02878827241537\\
0.00891733333333333	0.0254809925195851\\
0.0089191111111111	0.0264788586227482\\
0.00892266666666666	0.0218760650118712\\
0.00892444444444446	0.0241653480515208\\
0.00892799999999999	0.0231213462136942\\
0.00893333333333332	0.0271594880194604\\
0.00893511111111112	0.0208579858922185\\
0.00893866666666668	0.0268337423297811\\
0.00894222222222221	0.0221739091484806\\
0.00894933333333334	0.036148767337527\\
0.00896	0.0248196581077824\\
0.00896177777777779	0.0279788428200319\\
0.00896355555555556	0.02454878815129\\
0.00896533333333333	0.0261408300405189\\
0.00896711111111112	0.0216507156216872\\
0.00897244444444445	0.0282789251597522\\
0.00897422222222222	0.0237333909509783\\
0.00897600000000001	0.0237947083208764\\
0.00897955555555555	0.0216080493628122\\
0.00898133333333334	0.0264710771590197\\
0.00898311111111111	0.0258571429445571\\
0.00898844444444444	0.0332027251658894\\
0.00899733333333333	0.0191584752781821\\
0.00899911111111112	0.0196126384008094\\
0.00900088888888889	0.0151082614543318\\
0.00900266666666666	0.0197473044255355\\
0.00900622222222222	0.0143511503725796\\
0.00902044444444444	0.0359506220529006\\
0.00902577777777777	0.0299971313655225\\
0.00902755555555557	0.0368530304594895\\
0.0090311111111111	0.02886136550505\\
0.0090328888888889	0.0289660268301421\\
0.00903466666666666	0.0233420810250599\\
0.00903999999999999	0.0381109781302507\\
0.00904355555555555	0.0344546231227045\\
0.00904533333333332	0.0360578868923746\\
0.00904711111111112	0.0349998217940415\\
0.00904888888888888	0.0374200151082845\\
0.00905422222222221	0.0304088971752485\\
0.00905600000000001	0.0313043985453246\\
0.00906133333333334	0.0252649197541281\\
0.0090648888888889	0.0326541131797596\\
0.00906844444444443	0.0266633888232857\\
0.009072	0.0312681367697591\\
0.00907733333333333	0.0255833560440228\\
0.00908266666666666	0.0285201255144206\\
0.00908622222222222	0.0242691647212445\\
0.00908977777777778	0.0329408532460934\\
0.00909333333333334	0.0283935548379483\\
0.00909511111111111	0.0298529728766997\\
0.00910222222222223	0.0205786292413966\\
0.009104	0.0230273534173419\\
0.00910577777777777	0.0217432917873506\\
0.00910933333333333	0.0248060859321081\\
0.00911111111111113	0.022818283006023\\
0.00911466666666666	0.0306585007366045\\
0.00911822222222222	0.0227376419429752\\
0.00912177777777778	0.0302441830048154\\
0.00912533333333335	0.0212366979272947\\
0.00912711111111111	0.0228941496123237\\
0.00912888888888888	0.0226495526641203\\
0.00913066666666668	0.026151656335085\\
0.00913244444444444	0.0246500635646908\\
0.00913422222222221	0.0267062684143661\\
0.00913600000000001	0.0242043833678207\\
0.00914133333333333	0.0345620153929914\\
0.00914666666666666	0.0246094468951075\\
0.00915199999999999	0.0283701368895974\\
0.00915733333333332	0.0253482255554439\\
0.00916088888888889	0.0282883958087913\\
0.00916622222222221	0.0214284504508993\\
0.00916800000000001	0.0233902123526478\\
0.00917155555555554	0.0159927055710508\\
0.0091768888888889	0.0204916506564044\\
0.00917866666666667	0.0195406655703089\\
0.00918044444444444	0.0196283866489211\\
0.00918577777777776	0.0287277565619675\\
0.00918755555555556	0.0221227494540414\\
0.00919111111111112	0.027753770651681\\
0.00919644444444445	0.0217005139864412\\
0.00920000000000001	0.0252191211708717\\
0.00920177777777778	0.0193556903912193\\
0.00920355555555555	0.019942707681864\\
0.00920711111111111	0.017050550846383\\
0.00921244444444444	0.0230444422472083\\
0.00921422222222223	0.0216408673311777\\
0.00921777777777777	0.0300421995852892\\
0.00922133333333333	0.0267675902781559\\
0.00922666666666666	0.0425096560647337\\
0.00923022222222222	0.0356830766375198\\
0.00923377777777779	0.0384368464761676\\
0.00923733333333335	0.0256020908460494\\
0.00924444444444444	0.0317312367780836\\
0.00924800000000001	0.0292990947671236\\
0.00925155555555557	0.0308733136242467\\
0.0092551111111111	0.023191217024119\\
0.0092568888888889	0.0294831156938595\\
0.00925866666666667	0.0293824588120885\\
0.00926044444444443	0.0258262815713221\\
0.00926577777777779	0.0299946977937353\\
0.00926933333333332	0.0178960848619748\\
0.00927111111111112	0.0244900155655124\\
0.00927466666666668	0.0210408590295409\\
0.00928000000000001	0.0274641983743379\\
0.00928177777777778	0.0221246907749381\\
0.00928533333333334	0.0335649127757477\\
0.0092888888888889	0.0257847314701712\\
0.00929066666666667	0.0259300904357296\\
0.00929244444444444	0.0332424835129267\\
0.009296	0.0294520556015389\\
0.00929955555555556	0.0335307934640329\\
0.00930311111111112	0.0275465077396057\\
0.00930488888888889	0.0295586599482351\\
0.00930844444444445	0.0168355873997777\\
0.00931022222222222	0.0190459077729664\\
0.00931555555555555	0.0163323856358153\\
0.00931733333333334	0.02090848157596\\
0.00932088888888888	0.0179806978941749\\
0.00932266666666667	0.0225431494683577\\
0.00932444444444444	0.0218096034973743\\
0.00932622222222224	0.0244560433994189\\
0.009328	0.0222156484241203\\
0.00933155555555557	0.025302493487884\\
0.0093351111111111	0.0214807975910767\\
0.00934044444444446	0.0269570925178174\\
0.00934577777777779	0.0249417168300733\\
0.00934755555555555	0.0322159424613603\\
0.00935111111111112	0.0259946943421864\\
0.00935288888888888	0.0287500502225091\\
0.00935644444444445	0.0189621558005655\\
0.00936177777777777	0.0288717805312666\\
0.00936533333333334	0.0268891877540729\\
0.0093671111111111	0.0275730299796157\\
0.00937244444444443	0.0203249747134866\\
0.00937422222222223	0.020923879376489\\
0.009376	0.0157678598107669\\
0.00938488888888889	0.0264792244511961\\
0.00939022222222222	0.020343733181192\\
0.00939200000000001	0.0247963859586523\\
0.00939555555555555	0.0184311652108641\\
0.0094008888888889	0.0234158101288726\\
0.00940444444444444	0.0175548434385906\\
0.00940977777777777	0.0305360038122438\\
0.00941333333333333	0.0257991146474582\\
0.00941688888888889	0.0271778268838161\\
0.00942044444444445	0.0232843863615201\\
0.00942222222222222	0.024477979540143\\
0.00942399999999999	0.0235104732723664\\
0.00942577777777778	0.0251865252910731\\
0.00942755555555555	0.0216641718415582\\
0.00943111111111111	0.0267636286896191\\
0.00943288888888888	0.026420184210146\\
0.00943466666666667	0.0295158096172847\\
0.00943822222222224	0.0261739824716219\\
0.00944	0.0287048502395284\\
0.00944177777777777	0.0253652139619268\\
0.00944533333333333	0.0294217004798503\\
0.0094471111111111	0.0222475328392802\\
0.00945066666666666	0.026057261655874\\
0.00945244444444446	0.0254868172445187\\
0.00945422222222222	0.0274721563352368\\
0.00945599999999999	0.0259745515693287\\
0.00945777777777779	0.0279781126682716\\
0.00946311111111112	0.0202706908493464\\
0.00946488888888888	0.0213681773330379\\
0.00946844444444445	0.0130951642143206\\
0.00947733333333334	0.032262963026339\\
0.0094808888888889	0.0297593102321237\\
0.00948622222222223	0.0231963340716937\\
0.00949155555555556	0.0160090718514993\\
0.00949688888888889	0.0291840078734156\\
0.00950044444444445	0.0246610136374674\\
0.00950400000000001	0.0299593478947141\\
0.00951111111111111	0.0221194354305443\\
0.00951288888888888	0.0275654133355234\\
0.00951644444444444	0.0203949185442952\\
0.00952177777777777	0.0263166087791626\\
0.00952355555555556	0.0233566801398532\\
0.00952533333333333	0.0264970779187964\\
0.00952888888888889	0.0193449532108973\\
0.00953599999999999	0.0271279971807787\\
0.00953777777777778	0.0240402942799696\\
0.00953955555555555	0.0305549974117422\\
0.00954488888888888	0.0289203917751502\\
0.00954666666666668	0.0318741987140206\\
0.00954844444444444	0.0278039239926816\\
0.009552	0.029453581115106\\
0.00955377777777777	0.0284032575146268\\
0.00955733333333333	0.0351614129754114\\
0.00956444444444446	0.0286228860217056\\
0.00956622222222223	0.0290450044165574\\
0.00956799999999999	0.0283873314227481\\
0.00957155555555556	0.0305630836758313\\
0.00957333333333332	0.0280528041607274\\
0.00957511111111112	0.0290533799924883\\
0.00957866666666668	0.0208577615261218\\
0.00958222222222221	0.0346864191340286\\
0.00958577777777778	0.0254734742394403\\
0.00958933333333334	0.0290081239802913\\
0.00959111111111111	0.0247720290521592\\
0.0095928888888889	0.0258905543376041\\
0.00959466666666667	0.0225952222055837\\
0.00959822222222223	0.0294230963741591\\
0.00960355555555556	0.0218474416822501\\
0.00960711111111112	0.0282424274523818\\
0.00961066666666666	0.0192584686362322\\
0.00961422222222222	0.0263283682020066\\
0.00961777777777778	0.0200638220856657\\
0.00962133333333334	0.0284336877142641\\
0.00962311111111111	0.0246847146215821\\
0.00962488888888888	0.0298745295867028\\
0.00963555555555556	0.0164348485131778\\
0.00964088888888889	0.0246866614384136\\
0.00964266666666666	0.0275552303577794\\
0.00964622222222222	0.0263061765882177\\
0.00964799999999999	0.027181071621899\\
0.00964977777777778	0.0245746876272843\\
0.00965155555555555	0.0265742704716448\\
0.00965333333333335	0.0241743907585416\\
0.00965511111111111	0.025179703104883\\
0.00965866666666668	0.0211246072063668\\
0.00966044444444444	0.0242146197233307\\
0.00966400000000001	0.0211138936024308\\
0.00966755555555557	0.0276407016063642\\
0.00967466666666666	0.0166931774452952\\
0.00967822222222223	0.0206907691992557\\
0.00968177777777779	0.0187780613802699\\
0.00968355555555556	0.0240449120395453\\
0.00968533333333332	0.0216757931976541\\
0.00968711111111112	0.0253977292359289\\
0.00969244444444445	0.0177596141867979\\
0.00969600000000001	0.0238228549023081\\
0.00969955555555554	0.0176068048484615\\
0.00970133333333334	0.0275914158130829\\
0.00970311111111111	0.0233270879362885\\
0.0097048888888889	0.0239701951604656\\
0.00970666666666667	0.0182584316745645\\
0.00971022222222223	0.0262842892544103\\
0.00971377777777777	0.0167206942883673\\
0.00971733333333333	0.0272512340143506\\
0.00972088888888889	0.0217831716010829\\
0.00972266666666666	0.0225992310858625\\
0.00972622222222222	0.0219514470687647\\
0.00972977777777778	0.0273349816461827\\
0.00973333333333334	0.0205267111724783\\
0.00973511111111111	0.0225650429130338\\
0.00973866666666667	0.0182666351274569\\
0.00974222222222224	0.029593083151766\\
0.00974755555555556	0.0184285950473767\\
0.0097511111111111	0.022774600721653\\
0.00975466666666666	0.0189636866922359\\
0.00975644444444446	0.0190887155494046\\
0.00975999999999999	0.017872133095331\\
0.00976533333333335	0.0278733113189698\\
0.00976888888888888	0.0248618389397642\\
0.00977066666666668	0.0277385952159505\\
0.00977600000000001	0.0206732568665457\\
0.0097831111111111	0.029353858510785\\
0.0097848888888889	0.0225705281046445\\
0.00979022222222223	0.0311279050677312\\
0.009792	0.0280457254602204\\
0.00979555555555556	0.0340827513604776\\
0.00979911111111112	0.0260951976602479\\
0.00980266666666665	0.035170843063821\\
0.00981155555555555	0.0196819900536093\\
0.00981333333333334	0.0237048169497412\\
0.00981511111111111	0.018046043323252\\
0.0098168888888889	0.0241571286094866\\
0.00982044444444444	0.0171776712934992\\
0.009824	0.0247491718894415\\
0.00982755555555556	0.0223010422944157\\
0.00983111111111112	0.0279892903735301\\
0.00983466666666666	0.0234590410816703\\
0.00983822222222222	0.033119810736316\\
0.00984355555555555	0.0262569261593214\\
0.00984711111111111	0.0337169196698303\\
0.00984888888888888	0.0244091786481743\\
0.00985422222222224	0.0250556717058766\\
0.00985955555555557	0.018223626094697\\
0.0098648888888889	0.0268224206824268\\
0.00986666666666666	0.0266147788351271\\
0.00986844444444446	0.02807826212409\\
0.00987555555555555	0.0260867970688077\\
0.00988088888888888	0.0333120626716021\\
0.00988444444444445	0.029281202861922\\
0.00988622222222221	0.0317958013830148\\
0.00988977777777778	0.026904711326748\\
0.00989155555555557	0.0337172796753925\\
0.00989866666666667	0.0276016192881437\\
0.00990222222222223	0.0292043350246221\\
0.00990933333333333	0.0238828284955407\\
0.00991288888888889	0.0281252183145021\\
0.00991466666666665	0.0219659977095082\\
0.00992177777777778	0.0378391850397795\\
0.00992533333333334	0.0339982037320943\\
0.00992711111111111	0.0366768061675187\\
0.00992888888888888	0.0360996532148681\\
0.00993066666666667	0.0381778294917199\\
0.00994133333333333	0.0226162333920592\\
0.00994488888888889	0.0265271012303412\\
0.00994666666666666	0.0182282344791195\\
0.00994844444444445	0.0182829721530836\\
0.00995199999999999	0.0220462646818413\\
0.00995377777777778	0.0214886233881406\\
0.00995733333333335	0.0263708109956708\\
0.00996088888888888	0.0179307440812257\\
0.00996622222222221	0.0214623780981439\\
0.00996977777777777	0.0180203792662841\\
0.00997155555555557	0.0211995161617481\\
0.0099751111111111	0.0188313756865969\\
0.0099768888888889	0.020746743372154\\
0.00998222222222223	0.0170685610232811\\
0.00998755555555556	0.0262493006149319\\
0.00998933333333332	0.0258810625021245\\
0.00999466666666668	0.0385530994834727\\
0.00999822222222221	0.0346144159334012\\
0.01	0.0368697162983812\\
0.0100017777777778	0.0364911037919557\\
0.0100071111111111	0.0227751009765222\\
0.0100088888888889	0.0230030926998009\\
0.0100106666666667	0.0167629844703997\\
0.010016	0.0205841626034562\\
0.0100177777777778	0.0203239013003516\\
0.0100213333333333	0.0217582230052902\\
0.0100231111111111	0.0201240697124014\\
0.0100266666666667	0.0307584797042232\\
0.0100284444444445	0.0290155279258901\\
0.0100302222222222	0.0296674800246183\\
0.010032	0.0265930085184378\\
0.0100355555555555	0.0294333181870882\\
0.0100391111111111	0.0240718726228197\\
0.0100408888888889	0.0275178616306634\\
0.0100426666666667	0.0250797105700567\\
0.010048	0.0268798270960103\\
0.0100497777777778	0.0209300390989843\\
0.0100515555555556	0.0220107868950592\\
0.0100533333333333	0.0156328359013335\\
0.0100568888888889	0.0277664265218339\\
0.0100586666666667	0.0228777737469671\\
0.0100604444444445	0.0240029398144294\\
0.0100622222222222	0.0203744667556592\\
0.0100657777777778	0.0295245924624931\\
0.0100675555555556	0.0258789095899081\\
0.0100693333333333	0.0259871606726335\\
0.0100728888888889	0.0227211656657358\\
0.01008	0.0348152323146134\\
0.0100835555555556	0.0311396954263833\\
0.0100853333333333	0.032210017579419\\
0.0100942222222222	0.0241947770408226\\
0.0101013333333333	0.0313503536275854\\
0.0101048888888889	0.0222994048708961\\
0.0101084444444444	0.025880852057504\\
0.0101102222222222	0.0252528746359721\\
0.010112	0.0276021890351557\\
0.0101137777777778	0.025582350674018\\
0.0101173333333333	0.0314004629566226\\
0.0101226666666667	0.0258442520238389\\
0.0101244444444444	0.0268475607999715\\
0.0101297777777778	0.0209826547346\\
0.0101351111111111	0.0258801377171135\\
0.0101422222222222	0.0175696146620396\\
0.0101511111111111	0.0285887980987812\\
0.0101528888888889	0.0282518990105022\\
0.0101564444444444	0.0330425671683919\\
0.0101635555555556	0.024510446975176\\
0.0101653333333333	0.0195303781872504\\
0.0101742222222222	0.0282108429001898\\
0.0101813333333333	0.0232220429511387\\
0.0101866666666667	0.0277098162870733\\
0.0101955555555556	0.022841336639684\\
0.0101973333333333	0.0277077972220917\\
0.0102026666666667	0.0243582022175506\\
0.0102062222222222	0.0324303574074898\\
0.0102097777777778	0.0260309395386637\\
0.0102115555555556	0.0271565416693098\\
0.0102133333333333	0.0267674218585967\\
0.0102151111111111	0.028483033673901\\
0.0102168888888889	0.0283752047336839\\
0.0102186666666667	0.0193730004762412\\
0.0102204444444444	0.026836045335492\\
0.010224	0.0202935760094481\\
0.0102311111111111	0.0295208328312448\\
0.0102328888888889	0.0294487848463049\\
0.0102346666666667	0.034571636637483\\
0.0102435555555556	0.0279610877065391\\
0.0102453333333333	0.0328399220727713\\
0.0102488888888889	0.0293265979815149\\
0.0102506666666667	0.0297845127578887\\
0.0102524444444445	0.0267373138990367\\
0.0102542222222222	0.0314623991073259\\
0.0102631111111111	0.0162646622152662\\
0.0102666666666667	0.0231287122264653\\
0.0102684444444444	0.0199212726114016\\
0.0102737777777778	0.0243251248593681\\
0.0102755555555556	0.0284182516119902\\
0.0102791111111111	0.0251601058100539\\
0.0102808888888889	0.0279395507803848\\
0.0102844444444445	0.0257673273125524\\
0.0102862222222222	0.028290966669597\\
0.010288	0.0247645956793297\\
0.0102897777777778	0.0262421584531623\\
0.0102915555555556	0.0256126496324948\\
0.0102951111111111	0.0297472683371457\\
0.0102986666666667	0.024638751454695\\
0.010304	0.0314965780177095\\
0.0103075555555556	0.0281888607044018\\
0.0103093333333333	0.0343082391603547\\
0.0103146666666667	0.023308654315617\\
0.01032	0.0241558015838459\\
0.0103217777777778	0.023300443606407\\
0.0103235555555556	0.0262198792292722\\
0.0103306666666667	0.0207645341262086\\
0.0103395555555555	0.0307745204575165\\
0.0103431111111111	0.0241973620446852\\
0.0103484444444444	0.0310736450963395\\
0.010352	0.0243527868300023\\
0.0103555555555556	0.0271109921689077\\
0.0103573333333333	0.0264455110003515\\
0.0103591111111111	0.0309954436081432\\
0.0103608888888889	0.0297001213655229\\
0.0103644444444445	0.0318077173453258\\
0.010368	0.0277562736990382\\
0.0103715555555556	0.0360135394096718\\
0.0103733333333333	0.0286412170463553\\
0.0103751111111111	0.0294396065642109\\
0.0103786666666667	0.0241852888187032\\
0.0103804444444444	0.0273102115594073\\
0.010384	0.0237735536803969\\
0.0103875555555556	0.031200268805302\\
0.0103911111111111	0.0277897414961099\\
0.0103928888888889	0.0322660834174066\\
0.0103946666666667	0.0318411720311769\\
0.0103982222222222	0.0355449947060145\\
0.0104053333333333	0.0197032552216963\\
0.0104071111111111	0.022995705879492\\
0.0104088888888889	0.021429502190601\\
0.0104106666666667	0.02206619759284\\
0.0104124444444444	0.0197503836020817\\
0.0104142222222222	0.02339637317037\\
0.010416	0.0224020689635072\\
0.0104177777777778	0.0250594242219482\\
0.0104213333333333	0.0197309675844255\\
0.0104248888888889	0.0220310079541209\\
0.0104266666666667	0.0203543339244366\\
0.0104302222222222	0.0290600125231706\\
0.010432	0.028980719287712\\
0.0104408888888889	0.0389155766291714\\
0.0104426666666667	0.0314597303979884\\
0.0104462222222222	0.0386188451420788\\
0.0104497777777778	0.0347968818943424\\
0.0104515555555555	0.0410803740699988\\
0.0104533333333333	0.0376360655804134\\
0.0104551111111111	0.0407301453771591\\
0.0104675555555556	0.0285702338619254\\
0.0104693333333333	0.0204086187608861\\
0.0104711111111111	0.0226285532744835\\
0.0104746666666667	0.0192868153776529\\
0.0104782222222222	0.0310338787196803\\
0.01048	0.0282361529700765\\
0.0104871111111111	0.0341960921934102\\
0.0104942222222222	0.0162012994597424\\
0.0105031111111111	0.0317732846798371\\
0.0105066666666667	0.0286628007422323\\
0.0105084444444445	0.0298367337097515\\
0.010512	0.0273073499940836\\
0.0105137777777778	0.0287795229252776\\
0.0105173333333333	0.02513036639557\\
0.0105226666666667	0.0299839359693685\\
0.0105244444444444	0.0269726230573748\\
0.0105262222222222	0.0278966831980179\\
0.010528	0.0261404916542806\\
0.0105315555555555	0.0283861244274285\\
0.0105333333333333	0.0230310038331027\\
0.0105404444444444	0.0286656957239858\\
0.0105422222222222	0.0284713775078619\\
0.0105457777777778	0.0353599537589504\\
0.0105511111111111	0.0252430946921936\\
0.0105546666666667	0.034165406411764\\
0.0105582222222222	0.0243559136822088\\
0.01056	0.0254912060002837\\
0.0105617777777778	0.0230984494490093\\
0.0105635555555555	0.0244870649989555\\
0.0105671111111111	0.0225652123872829\\
0.0105688888888889	0.0271196852911305\\
0.0105724444444444	0.0213868978145677\\
0.0105742222222222	0.0223141919634144\\
0.0105831111111111	0.0149612237648568\\
0.0105848888888889	0.0151761548613627\\
0.0105866666666667	0.0143353397708121\\
0.0105884444444445	0.023981526127694\\
0.010592	0.0194366914375218\\
0.0106008888888889	0.0343247551036804\\
0.0106026666666667	0.0333246736797959\\
0.0106044444444444	0.0334124245533174\\
0.010608	0.0308773783282452\\
0.0106097777777778	0.0329500619326336\\
0.0106151111111111	0.0223043737349228\\
0.0106186666666667	0.0286219441457523\\
0.0106204444444444	0.0279276578803833\\
0.0106222222222222	0.028724126068123\\
0.0106275555555556	0.017887633866847\\
0.0106293333333333	0.0180572094302375\\
0.0106311111111111	0.0255674015008974\\
0.0106346666666667	0.0261389149743646\\
0.0106382222222222	0.0243940185702301\\
0.0106417777777778	0.0292341610827231\\
0.0106453333333333	0.0235825253281947\\
0.0106488888888889	0.0300273277732641\\
0.0106506666666667	0.0269557218060603\\
0.0106542222222222	0.035294038944065\\
0.0106595555555556	0.0262487697071507\\
0.0106631111111111	0.0328530018580452\\
0.0106684444444445	0.0182090662677817\\
0.0106702222222222	0.0227044239327054\\
0.010672	0.022151128069976\\
0.0106791111111111	0.0318031983761056\\
0.0106808888888889	0.0267828468012918\\
0.010688	0.0376586683742237\\
0.0106933333333333	0.0288370980817056\\
0.0106968888888889	0.033425063712712\\
0.0106986666666667	0.0295434682795333\\
0.0107022222222222	0.0367748700383717\\
0.0107093333333333	0.0332747258263625\\
0.0107111111111111	0.0339310737115933\\
0.0107182222222222	0.0186697066563118\\
0.0107217777777778	0.025769123709593\\
0.0107235555555556	0.0252351444636471\\
0.0107271111111111	0.0303501972357952\\
0.0107288888888889	0.023403218638582\\
0.0107324444444444	0.030309648079681\\
0.010736	0.0284752022794841\\
0.0107413333333333	0.0329390644382307\\
0.0107537777777778	0.0185263331680663\\
0.0107555555555555	0.0214746564917158\\
0.0107573333333333	0.0178849138519435\\
0.0107591111111111	0.0203238137831868\\
0.0107626666666667	0.0147240057772031\\
0.0107662222222222	0.0222866546316197\\
0.010768	0.0203787409148695\\
0.0107715555555556	0.026766224054488\\
0.0107733333333333	0.0239835019904651\\
0.0107804444444445	0.0344344643726913\\
0.010784	0.0327625035133816\\
0.0107893333333333	0.039875338754724\\
0.0107982222222222	0.0215070132251948\\
0.0108017777777778	0.0246880807429961\\
0.0108053333333333	0.0213908487300076\\
0.0108088888888889	0.0304951101580492\\
0.0108142222222222	0.0235730457006751\\
0.0108177777777778	0.0285105488333936\\
0.0108195555555556	0.0283903015158451\\
0.0108213333333333	0.0192152043941136\\
0.0108231111111111	0.0212741443029774\\
0.0108266666666667	0.0186762352208689\\
0.010832	0.0241064846888998\\
0.0108355555555555	0.0180961675548258\\
0.0108391111111111	0.0206045600035692\\
0.0108408888888889	0.0181212622099117\\
0.010848	0.0305056233679167\\
0.0108568888888889	0.021734570036635\\
0.0108622222222222	0.0300578307886998\\
0.0108657777777778	0.0269326244056624\\
0.0108693333333333	0.0341394395208617\\
0.0108728888888889	0.0276685320937986\\
0.0108746666666667	0.0309654985584598\\
0.0108782222222222	0.0259875137704098\\
0.01088	0.0331142077328125\\
0.0108853333333333	0.0176913215758513\\
0.0108924444444445	0.030808682983201\\
0.0108942222222222	0.0291906501125211\\
0.0108995555555556	0.035142693490366\\
0.0109031111111111	0.0263210093215533\\
0.0109066666666667	0.0277698534257445\\
0.0109173333333333	0.0154410255017854\\
0.0109208888888889	0.0198361219080149\\
0.0109226666666667	0.0190135203869964\\
0.0109262222222222	0.023975519469728\\
0.0109297777777778	0.0212640643199548\\
0.0109315555555556	0.0262161098100083\\
0.0109368888888889	0.0231577740771772\\
0.0109422222222222	0.0248491312732864\\
0.010944	0.021276998668265\\
0.0109457777777778	0.0267960409636334\\
0.0109493333333333	0.0253798102715722\\
0.0109564444444444	0.0359247036092332\\
0.01096	0.0290383465099473\\
0.0109635555555556	0.0299221909252592\\
0.0109653333333333	0.0248236599826967\\
0.0109688888888889	0.0265038400979944\\
0.0109706666666667	0.0204919690407921\\
0.0109724444444445	0.0220518700465736\\
0.010976	0.0165449674561045\\
0.0109795555555555	0.0229209313189381\\
0.0109813333333333	0.0219990199355214\\
0.0109848888888889	0.0309819225400887\\
0.0109866666666667	0.0304498892804078\\
0.0109884444444444	0.0340045002296806\\
0.0109991111111111	0.0225793110863278\\
0.0110008888888889	0.0276041337304677\\
0.0110044444444445	0.0234413988797881\\
0.0110062222222222	0.0242985833025618\\
0.011008	0.0212074854751995\\
0.0110097777777778	0.0227560864060893\\
0.0110168888888889	0.0168411753326426\\
0.0110204444444444	0.0212023667439339\\
0.0110222222222222	0.02068847622791\\
0.011024	0.0255812215997686\\
0.0110257777777778	0.0245146193292786\\
0.0110275555555556	0.0264501559688026\\
0.0110293333333333	0.0232499272130517\\
0.0110311111111111	0.0267618627301641\\
0.0110346666666667	0.0214830279592236\\
0.0110364444444444	0.0227997513287838\\
0.01104	0.0214403045726688\\
0.0110417777777778	0.0218552638068388\\
0.0110435555555556	0.0203118801218373\\
0.0110471111111111	0.0246014594019227\\
0.0110506666666667	0.0208114738686742\\
0.0110542222222222	0.0264202000457469\\
0.0110577777777778	0.0218181315509536\\
0.0110613333333333	0.0235076993027484\\
0.0110648888888889	0.0206940208881425\\
0.0110702222222222	0.0258429381540632\\
0.0110755555555556	0.0226751841828003\\
0.0110773333333333	0.0253438698213982\\
0.0110791111111111	0.0238717034350936\\
0.0110826666666667	0.0305379981368592\\
0.0110844444444445	0.023296046799321\\
0.0110951111111111	0.0267330702148744\\
0.0110968888888889	0.0220642026745226\\
0.0110986666666667	0.0267966130681207\\
0.0111004444444444	0.0235934384535032\\
0.011104	0.0276182982087123\\
0.0111057777777778	0.0249422613971451\\
0.0111111111111111	0.0274675871596559\\
0.0111128888888889	0.0229960482544348\\
0.0111164444444445	0.0308173476327222\\
0.0111182222222222	0.0304378012631043\\
0.01112	0.0305397270171731\\
0.0111217777777778	0.0348829427050273\\
0.0111306666666667	0.0154996399576686\\
0.0111324444444444	0.0188966264177062\\
0.0111342222222222	0.0151608660482054\\
0.0111377777777778	0.0215416177615371\\
0.0111413333333333	0.0156004202633977\\
0.0111466666666667	0.0218500680202678\\
0.0111484444444444	0.0213980369985776\\
0.011152	0.0311387940521882\\
0.0111537777777778	0.0306184954086362\\
0.0111555555555556	0.030911483020538\\
0.0111573333333333	0.0285709673260927\\
0.0111608888888889	0.0319524279105258\\
0.011168	0.0279489144283082\\
0.0111733333333333	0.0383910556717874\\
0.0111786666666667	0.0310060637129063\\
0.0111804444444444	0.0312966627475235\\
0.011184	0.0261459615063106\\
0.0111857777777778	0.0203871676223197\\
0.0111893333333333	0.0250763647496806\\
0.0111928888888889	0.023579938719133\\
0.0111982222222222	0.0373618096567531\\
0.0112088888888889	0.0245767629578607\\
0.0112142222222222	0.0342577693953951\\
0.0112177777777778	0.0282887503583222\\
0.0112231111111111	0.0361555433051436\\
0.0112337777777778	0.0170768002813515\\
0.0112355555555556	0.018959994019227\\
0.0112373333333333	0.0173771933935945\\
0.0112408888888889	0.0230219237454929\\
0.0112426666666667	0.0201464451202647\\
0.0112497777777778	0.029817122283359\\
0.0112515555555556	0.0216002573535245\\
0.0112551111111111	0.0251664855012646\\
0.0112586666666667	0.0192974750504092\\
0.0112604444444444	0.0212182318045352\\
0.011264	0.0232626635272911\\
0.0112657777777778	0.020577516047548\\
0.0112675555555556	0.026096099147454\\
0.0112693333333333	0.0219876978518446\\
0.0112746666666667	0.0358629458740444\\
0.01128	0.0245718492315901\\
0.0112817777777778	0.0266894463841956\\
0.0112835555555555	0.0264148068232002\\
0.0112871111111111	0.0276201101124814\\
0.0112906666666667	0.0235960598664986\\
0.0112942222222222	0.0288147635557075\\
0.0112977777777778	0.0226636519838671\\
0.0112995555555556	0.0258748307477348\\
0.0113048888888889	0.0163771705182191\\
0.0113084444444445	0.0218269375123911\\
0.0113102222222222	0.0210895858367983\\
0.011312	0.0231906587488599\\
0.0113137777777778	0.0210787928341994\\
0.0113155555555556	0.0243247257173404\\
0.0113208888888889	0.0182676886417045\\
0.0113244444444444	0.0275528701969623\\
0.0113262222222222	0.0269038631070195\\
0.0113315555555556	0.0279239997185115\\
0.0113368888888889	0.0202109312941681\\
0.0113386666666667	0.0235721363156752\\
0.0113404444444445	0.0189362037390856\\
0.0113457777777778	0.0260190232783273\\
0.0113475555555556	0.0239485904976761\\
0.0113511111111111	0.0313306310413874\\
0.0113528888888889	0.0260279234048087\\
0.01136	0.0404169466157959\\
0.0113635555555555	0.0331357498205099\\
0.0113653333333333	0.0369199418128589\\
0.0113706666666667	0.0276248553558132\\
0.0113724444444444	0.0276864790391587\\
0.0113742222222222	0.0240314859846802\\
0.0113777777777778	0.0259777947034845\\
0.0113795555555556	0.0228940807691805\\
0.0113831111111111	0.0282762330559403\\
0.0113866666666667	0.0237803517182804\\
0.011392	0.0335545041142259\\
0.0113955555555555	0.0283542426282732\\
0.0113991111111111	0.0326576469398643\\
0.0114026666666667	0.0213989736083441\\
0.0114062222222222	0.0261221608003709\\
0.011408	0.0220715488696026\\
0.0114133333333333	0.026393477711118\\
0.0114151111111111	0.0229856562927226\\
0.0114204444444445	0.0305868459358724\\
0.011424	0.0273529607402622\\
0.0114257777777778	0.0331915710248625\\
0.0114346666666667	0.0276638364082188\\
0.0114382222222222	0.0292567219284708\\
0.0114417777777778	0.0204482979650449\\
0.0114435555555556	0.0156680079041532\\
0.0114453333333333	0.0174179419370392\\
0.0114471111111111	0.0169610216702174\\
0.0114506666666667	0.0211727639452274\\
0.0114524444444444	0.0188793421551565\\
0.0114595555555556	0.0277199817790976\\
0.0114613333333333	0.024584207050839\\
0.0114666666666667	0.0269942665086037\\
0.0114702222222222	0.022506629484655\\
0.011472	0.0238871796869371\\
0.0114737777777778	0.0228047502619655\\
0.0114755555555555	0.0271186118145638\\
0.0114791111111111	0.0191448335113474\\
0.0114808888888889	0.0259204456671202\\
0.0114826666666667	0.0229275582043459\\
0.0114862222222222	0.0252832704154808\\
0.0114897777777778	0.0190996808643624\\
0.0114951111111111	0.0277868021280217\\
0.0115022222222222	0.0219043219766434\\
0.011504	0.0230929830761729\\
0.0115057777777778	0.0146988677054596\\
0.0115075555555555	0.0187294886794246\\
0.0115093333333333	0.0165059466614018\\
0.0115146666666667	0.0270521468780437\\
0.0115164444444444	0.0243901516878065\\
0.0115182222222222	0.025866264997548\\
0.0115217777777778	0.022382501084567\\
0.0115253333333333	0.0275212522935741\\
0.0115271111111111	0.0195181179806181\\
0.011536	0.0263699905849583\\
0.0115377777777778	0.0218737422212385\\
0.0115431111111111	0.0312006199730515\\
0.0115484444444444	0.0227535715795843\\
0.0115502222222222	0.0301363101523878\\
0.0115537777777778	0.0249610465030956\\
0.0115555555555556	0.0269919306803776\\
0.0115608888888889	0.0206050624947264\\
0.011568	0.0272002705435391\\
0.0115697777777778	0.0255513940218938\\
0.0115768888888889	0.0316083093955143\\
0.0115822222222222	0.0243120721663486\\
0.011584	0.0281814792092149\\
0.0115857777777778	0.0269498561192145\\
0.0115875555555555	0.0278687684624256\\
0.0115893333333333	0.0259690067427839\\
0.0115911111111111	0.0265270206244471\\
0.0115982222222222	0.0173388798083517\\
0.0116	0.0196468997082287\\
0.0116017777777778	0.0154667696357408\\
0.0116106666666667	0.0302534545204206\\
0.0116124444444445	0.0286823677575826\\
0.011616	0.0324116369958787\\
0.0116231111111111	0.0222187269698254\\
0.0116284444444444	0.0249643049637751\\
0.011632	0.0272865345522805\\
0.0116355555555556	0.022269353945575\\
0.0116391111111111	0.0312434800251757\\
0.0116462222222222	0.0208047495101328\\
0.011648	0.0237922673230408\\
0.0116497777777778	0.017373812029284\\
0.0116533333333333	0.027938326195069\\
0.0116568888888889	0.0219462661068521\\
0.0116604444444444	0.0240157347867637\\
0.0116622222222222	0.0172737513231467\\
0.0116675555555556	0.0299043690025234\\
0.0116693333333333	0.0282138103071809\\
0.0116711111111111	0.0284034337773904\\
0.0116728888888889	0.0335311062939721\\
0.0116746666666667	0.0302206528379689\\
0.0116764444444444	0.0325184441098837\\
0.0116871111111111	0.026661112856723\\
0.0116906666666667	0.0326594890637572\\
0.0116942222222222	0.0257474664116103\\
0.011696	0.0293883403620674\\
0.0117031111111111	0.0264817396522116\\
0.0117048888888889	0.0275405907568358\\
0.0117066666666667	0.0245540852961064\\
0.0117084444444444	0.0269929818071317\\
0.0117102222222222	0.0226167622923447\\
0.0117155555555556	0.0298999161548581\\
0.0117173333333333	0.0252616005692565\\
0.0117191111111111	0.0256292836082443\\
0.0117208888888889	0.0219698624428772\\
0.0117226666666667	0.02698898776851\\
0.0117262222222222	0.0241051361127101\\
0.0117315555555556	0.0295818192298436\\
0.0117386666666667	0.021287700962301\\
0.0117422222222222	0.0258190099264567\\
0.0117457777777778	0.0180358101732318\\
0.0117475555555556	0.0232007393988202\\
0.0117511111111111	0.0154265152714877\\
0.0117617777777778	0.0259262380853807\\
0.0117635555555556	0.0205050057147739\\
0.0117653333333333	0.0235860843334307\\
0.0117706666666667	0.0167840013770322\\
0.011776	0.0237744653705073\\
0.0117777777777778	0.0197568616171047\\
0.0117795555555555	0.0218438586119357\\
0.0117831111111111	0.021191244366999\\
0.0117848888888889	0.0249714635559614\\
0.0117866666666667	0.0232217497129441\\
0.0117884444444444	0.0250555318183825\\
0.011792	0.0191948108555728\\
0.0117937777777778	0.0252560012352104\\
0.0117973333333333	0.0187335002500306\\
0.0118008888888889	0.0275802361586494\\
0.0118044444444445	0.0193415691080144\\
0.0118062222222222	0.021517715808586\\
0.011808	0.0197861477273071\\
0.0118133333333333	0.0233239181745802\\
0.0118168888888889	0.0259706963286468\\
0.0118186666666667	0.0218431115102054\\
0.0118204444444444	0.0242072192319853\\
0.0118257777777778	0.0198036984504826\\
0.0118293333333333	0.0259063662609723\\
0.0118328888888889	0.0228515867860516\\
0.0118346666666667	0.0273107985398915\\
0.01184	0.019903113807073\\
0.0118417777777778	0.0217973898225629\\
0.0118453333333333	0.0250792520666949\\
0.0118471111111111	0.0191558751395692\\
0.0118506666666667	0.0223467657810923\\
0.0118542222222222	0.0183726385176731\\
0.011856	0.0230590104996063\\
0.0118577777777778	0.0224528538685364\\
0.0118613333333333	0.0234946678298494\\
0.0118631111111111	0.0231508131499661\\
0.0118648888888889	0.0234555677573039\\
0.0118666666666667	0.0177995602663105\\
0.0118684444444444	0.0212230199565829\\
0.0118702222222222	0.0182371876990588\\
0.0118737777777778	0.0284334633450201\\
0.0118808888888889	0.0210312450032374\\
0.0118844444444444	0.0286849671152632\\
0.0118897777777778	0.0211891991798834\\
0.0118951111111111	0.0265995144834642\\
0.0118968888888889	0.02537899954282\\
0.0118986666666667	0.02710933115283\\
0.0119093333333333	0.0180731640104284\\
0.0119146666666667	0.0276032579784105\\
0.0119182222222222	0.0188860156402501\\
0.0119235555555555	0.0346106012951565\\
0.0119253333333333	0.0307087580565253\\
0.0119271111111111	0.0381865972118228\\
0.0119342222222222	0.0300508681171971\\
0.0119377777777778	0.0304636627033659\\
0.0119431111111111	0.019049501621327\\
0.0119466666666667	0.0272123152573505\\
0.0119484444444445	0.0233053456375378\\
0.0119502222222222	0.0298127590494846\\
0.0119555555555556	0.0228966186611246\\
0.0119573333333333	0.0265720588099948\\
0.0119591111111111	0.0237485943067299\\
0.0119644444444444	0.0306074041170789\\
0.0119662222222222	0.0270836351019573\\
0.011968	0.0272157397518595\\
0.0119733333333333	0.0360561175022375\\
0.0119768888888889	0.0285454582139347\\
0.0119804444444444	0.0298283097798624\\
0.011984	0.0246294170615505\\
0.0119857777777778	0.0262332355196193\\
0.0119911111111111	0.0187035863431407\\
0.0119964444444444	0.0271663412922167\\
0.0119982222222222	0.0263906408589454\\
0.0120017777777778	0.0298929705140092\\
0.0120035555555555	0.0280493696921556\\
0.0120053333333333	0.0300024098826005\\
0.0120071111111111	0.028413697722494\\
0.0120106666666667	0.0356490199670114\\
0.0120124444444444	0.0345940650630767\\
0.0120142222222222	0.0356059714432826\\
0.0120231111111111	0.024938341099055\\
0.0120266666666667	0.0352835563106222\\
0.012032	0.0287521278123437\\
0.0120337777777778	0.0316547381327985\\
0.0120373333333333	0.0217190439098699\\
0.0120408888888889	0.0287168260998757\\
0.0120426666666667	0.0227806916423404\\
0.0120462222222222	0.0294218055184176\\
0.012048	0.0257560142917263\\
0.0120551111111111	0.0381559144919427\\
0.0120568888888889	0.0362047162672386\\
0.012064	0.0417753404737779\\
0.0120675555555556	0.0350358590130474\\
0.0120693333333333	0.0351734891657248\\
0.0120746666666667	0.0222109047649335\\
0.0120782222222222	0.0282512066111275\\
0.0120817777777778	0.0185682904368702\\
0.0120853333333333	0.020981933695736\\
0.0120871111111111	0.0203022622533619\\
0.0120906666666667	0.0219526097614733\\
0.0120942222222222	0.0144027676222872\\
0.0120995555555556	0.0195257207118673\\
0.0121013333333333	0.0133607034998069\\
0.0121066666666667	0.0189524116920098\\
0.0121084444444444	0.0168275435104651\\
0.0121102222222222	0.022405864972657\\
0.012112	0.0217449570671417\\
0.0121173333333333	0.0229860770120476\\
0.0121191111111111	0.0285250247626936\\
0.0121208888888889	0.0267257321024636\\
0.012128	0.0361449632205117\\
0.0121315555555556	0.0318986296062909\\
0.0121333333333333	0.0375196895755598\\
0.0121386666666667	0.0235861886915517\\
0.0121404444444445	0.0246355079621499\\
0.012144	0.0170429193019903\\
0.0121546666666667	0.0254426267427793\\
0.0121564444444444	0.0241225590281692\\
0.01216	0.0311890267793763\\
0.0121617777777778	0.0254329719799623\\
0.0121706666666667	0.0301064615049471\\
0.0121724444444445	0.0285543375126241\\
0.0121742222222222	0.0299232411008604\\
0.012176	0.0285412559960209\\
0.0121795555555556	0.033183874710054\\
0.0121831111111111	0.0238881291700306\\
0.0121866666666667	0.0230869058771247\\
0.0121902222222222	0.0303151263621292\\
0.0121973333333333	0.0229047016654266\\
0.0121991111111111	0.0288891898117231\\
0.0122026666666667	0.0222378597734968\\
0.0122133333333333	0.0340184710094044\\
0.0122204444444445	0.0305013176909803\\
0.0122222222222222	0.0308478792871907\\
0.0122275555555555	0.0224499753330351\\
0.0122346666666667	0.0345758812623954\\
0.0122382222222222	0.0241283095552598\\
0.01224	0.0242912333339817\\
0.0122417777777778	0.029633383673615\\
0.0122471111111111	0.02323214012918\\
0.0122524444444445	0.0301392788165775\\
0.012256	0.0224781998317986\\
0.0122577777777778	0.0269216912763709\\
0.0122631111111111	0.0214122419441013\\
0.0122666666666667	0.0270362157986416\\
0.0122755555555556	0.0158836307978086\\
0.0122791111111111	0.0201854236106644\\
0.0122826666666667	0.0184290418497563\\
0.0122844444444445	0.0258266878608216\\
0.0122862222222222	0.0247615917892239\\
0.0122897777777778	0.0340573598557276\\
0.0122986666666667	0.0239843059399016\\
0.0123004444444444	0.0261150206221772\\
0.0123057777777778	0.0308267836676172\\
0.0123093333333333	0.0268585764539448\\
0.0123111111111111	0.0294200596510188\\
0.0123128888888889	0.0227993613514765\\
0.0123182222222222	0.0282238978325555\\
0.0123253333333333	0.0186742710991054\\
0.0123271111111111	0.0199294925029053\\
0.0123288888888889	0.0194884822964048\\
0.0123324444444445	0.0278049912308122\\
0.0123342222222222	0.0231821269068715\\
0.0123413333333333	0.0300527248901261\\
0.0123484444444444	0.0232505576052781\\
0.0123502222222222	0.0247931619302955\\
0.012352	0.0190670314242877\\
0.0123537777777778	0.0227035950764174\\
0.0123573333333333	0.0212687585972491\\
0.0123644444444445	0.0293841875035012\\
0.0123662222222222	0.0290669642797466\\
0.012368	0.0293715665434439\\
0.0123715555555556	0.0286648590566755\\
0.0123733333333333	0.0296534334276052\\
0.0123751111111111	0.0242510704730282\\
0.0123804444444444	0.0350482292995967\\
0.0123822222222222	0.0302222169992938\\
0.012384	0.0318174301144254\\
0.0123857777777778	0.0287588735740547\\
0.0123893333333333	0.0326643825533313\\
0.0123964444444444	0.02071553706727\\
0.0124	0.0263736270622806\\
0.0124035555555556	0.0193980766172047\\
0.0124088888888889	0.0315786859204433\\
0.0124124444444444	0.026234003154949\\
0.0124142222222222	0.0315746647639754\\
0.0124177777777778	0.0276949628285812\\
0.0124195555555555	0.0278054064402312\\
0.0124231111111111	0.022140754329697\\
0.0124248888888889	0.0249251086810555\\
0.0124266666666667	0.0232150840802746\\
0.0124302222222222	0.0302435694103686\\
0.012432	0.0255670496412665\\
0.0124391111111111	0.0304191051696395\\
0.0124408888888889	0.0302233619685147\\
0.0124426666666667	0.0325688002437109\\
0.0124444444444445	0.0302339516176505\\
0.0124462222222222	0.0305127085088685\\
0.012448	0.0218095492463913\\
0.0124515555555555	0.0254737428896124\\
0.0124533333333333	0.0225597380609389\\
0.0124568888888889	0.0291033441179299\\
0.0124622222222222	0.0240346312439189\\
0.0124657777777778	0.0278811166247346\\
0.0124693333333333	0.025028422518323\\
0.0124728888888889	0.0279420631321476\\
0.0124764444444445	0.0247289575862872\\
0.01248	0.0312453687599839\\
0.0124853333333333	0.0244892865581749\\
0.0124871111111111	0.0280907490601522\\
0.0124888888888889	0.0269592888993822\\
0.0124906666666667	0.0288151676562334\\
0.0124924444444444	0.0256466361621333\\
0.0124995555555556	0.0323282389398355\\
0.0125013333333333	0.0290116175392529\\
0.0125048888888889	0.0362993853770691\\
0.0125084444444444	0.0260528669343923\\
0.0125102222222222	0.0281196617639682\\
0.012512	0.0246890482619701\\
0.0125155555555556	0.0254573758587474\\
0.0125173333333333	0.0207944370011897\\
0.0125226666666667	0.0248319624383095\\
0.0125262222222222	0.0282833213617433\\
0.012528	0.025204891028821\\
0.0125315555555555	0.0320105424648059\\
0.0125368888888889	0.0193109555537756\\
0.0125386666666667	0.0226854168414855\\
0.0125404444444444	0.0211055644641968\\
0.0125422222222222	0.0250597542880431\\
0.0125457777777778	0.0185375531068004\\
0.0125511111111111	0.0260311451951661\\
0.0125546666666667	0.0160255077806594\\
0.0125582222222222	0.0200805491752089\\
0.01256	0.019611370600671\\
0.0125706666666667	0.0369317861259565\\
0.0125724444444444	0.0365709525763342\\
0.0125742222222222	0.0374265043498632\\
0.012576	0.0309889611746144\\
0.0125795555555556	0.0383580909241238\\
0.0125813333333333	0.0382590383171516\\
0.0125831111111111	0.0329321760233008\\
0.0125884444444445	0.043657081203118\\
0.0126026666666667	0.0188691432585873\\
0.0126044444444444	0.0225681633146898\\
0.0126062222222222	0.0193181397278715\\
0.0126115555555556	0.028304905467833\\
0.0126133333333333	0.0253492053896282\\
0.0126204444444444	0.0331971898594902\\
0.0126275555555556	0.0148697517732122\\
0.0126311111111111	0.0241260667000144\\
0.0126328888888889	0.0230184232354458\\
0.0126364444444445	0.0313031536176522\\
0.0126435555555555	0.0269650002382736\\
0.0126471111111111	0.0305339893657455\\
0.0126488888888889	0.0264434965781588\\
0.0126506666666667	0.0268691599521489\\
0.0126524444444444	0.0245936498017363\\
0.0126542222222222	0.0305638092355429\\
0.012656	0.0272282252597884\\
0.0126595555555556	0.0327271950300752\\
0.0126631111111111	0.0281611446630215\\
0.0126648888888889	0.0313737577800495\\
0.0126666666666667	0.024199081316809\\
0.0126684444444445	0.0264887797845607\\
0.0126702222222222	0.0259335380067972\\
0.0126737777777778	0.028248766220305\\
0.0126755555555556	0.0280404343048739\\
0.0126791111111111	0.0331874086237219\\
0.0126826666666667	0.0238662454065807\\
0.012688	0.0309162963867247\\
0.0126915555555556	0.0213633113284842\\
0.0126968888888889	0.0250104277215219\\
0.0127004444444445	0.0222330948313531\\
0.0127057777777778	0.0268606144507655\\
0.0127075555555556	0.0231993105527375\\
0.0127111111111111	0.0266283665768936\\
0.0127164444444444	0.0188447014578544\\
0.0127235555555555	0.0289771557867027\\
0.0127271111111111	0.0220457493650985\\
0.0127306666666667	0.031999434822599\\
0.0127395555555556	0.0307436569918638\\
0.0127431111111111	0.0316919347146048\\
0.0127466666666667	0.0240860891881628\\
0.0127484444444445	0.0242260635746895\\
0.0127537777777778	0.0307708756627766\\
0.0127626666666667	0.0169811216712412\\
0.0127662222222222	0.0277028125042507\\
0.012768	0.0219685766512418\\
0.0127697777777778	0.0244748908148373\\
0.0127715555555556	0.0233668038591364\\
0.0127751111111111	0.0261918637183946\\
0.0127768888888889	0.0234177178853539\\
0.0127822222222222	0.0287454798764581\\
0.012784	0.0279985372888003\\
0.0127875555555556	0.0333793860603247\\
0.0127928888888889	0.0275220017213663\\
0.0127964444444444	0.0306687942394483\\
0.0128017777777778	0.0183678273574415\\
0.0128035555555556	0.023522996838687\\
0.0128071111111111	0.0210130418272688\\
0.0128124444444444	0.0297680839869948\\
0.0128142222222222	0.0271060438623383\\
0.012816	0.029744355953596\\
0.0128177777777778	0.028194247042079\\
0.0128195555555556	0.0330399611560798\\
0.0128231111111111	0.0278189735427119\\
0.0128248888888889	0.0288852849975929\\
0.0128284444444444	0.0259093818138416\\
0.0128355555555555	0.0366040531073606\\
0.0128373333333333	0.0360843268379744\\
0.0128391111111111	0.0389033285485526\\
0.0128426666666667	0.0297040131087389\\
0.012848	0.0318672910170058\\
0.0128515555555556	0.025854959699087\\
0.0128568888888889	0.0301375860742666\\
0.0128586666666667	0.02765093875247\\
0.0128604444444445	0.0325437550721993\\
0.0128622222222222	0.0250423001514929\\
0.0128657777777778	0.0307837458632256\\
0.0128711111111111	0.0265177326060563\\
0.0128728888888889	0.0308237202049672\\
0.0128764444444444	0.0262863267285768\\
0.0128782222222222	0.0272046337053838\\
0.0128871111111111	0.01682925082574\\
0.0128942222222222	0.0224561506250375\\
0.012896	0.0160814703338563\\
0.0128995555555556	0.0249288472921413\\
0.0129013333333333	0.0216347665291854\\
0.0129048888888889	0.0236426008158289\\
0.0129084444444444	0.0224967150523425\\
0.0129226666666667	0.0360659182270806\\
0.0129244444444444	0.035714044590713\\
0.0129262222222222	0.0371001797617735\\
0.0129315555555556	0.0278252882149272\\
0.0129333333333333	0.0302623994871614\\
0.0129404444444444	0.0216220030417241\\
0.012944	0.026587781398861\\
0.0129475555555555	0.0205627452484537\\
0.0129493333333333	0.0258253435552685\\
0.0129511111111111	0.0231381615252365\\
0.0129528888888889	0.0238197924826088\\
0.0129546666666667	0.0197339402109069\\
0.0129564444444444	0.0199113235022036\\
0.0129617777777778	0.0155932282674933\\
0.0129653333333333	0.0206541031897748\\
0.0129688888888889	0.0173343152740606\\
0.0129724444444445	0.0198988815359989\\
0.0129742222222222	0.0175946726105274\\
0.0129813333333333	0.0283254321874295\\
0.0129848888888889	0.026708304062582\\
0.0129866666666667	0.0284018820299984\\
0.0129902222222222	0.0229024600051937\\
0.0129973333333333	0.0342443670177441\\
0.0130008888888889	0.0262762926474989\\
0.0130026666666667	0.0312146632512596\\
0.0130097777777778	0.0240393687780181\\
0.0130133333333333	0.0276314231629017\\
0.0130186666666667	0.0207923596652776\\
0.0130222222222222	0.0290386141214785\\
0.0130257777777778	0.0259405499429615\\
0.0130328888888889	0.035767019072616\\
0.0130364444444444	0.024080693307521\\
0.0130417777777778	0.0316572684806754\\
0.0130524444444444	0.0158436002368199\\
0.0130542222222222	0.0217714054267257\\
0.013056	0.0203776336220602\\
0.0130595555555555	0.0274503805906964\\
0.0130631111111111	0.0237684158009621\\
0.0130648888888889	0.0262115506663746\\
0.0130684444444444	0.0181320036353352\\
0.0130755555555556	0.0219466470888776\\
0.0130773333333333	0.0200054122240224\\
0.0130808888888889	0.0270989403286454\\
0.0130826666666667	0.0256229482415564\\
0.0130897777777778	0.039370983123568\\
0.0130951111111111	0.0288957236925905\\
0.0130968888888889	0.029587737041803\\
0.0131093333333333	0.0143314505678948\\
0.0131182222222222	0.0297298285605653\\
0.01312	0.0292087329711136\\
0.0131217777777778	0.031287272282776\\
0.0131235555555556	0.0311613884580477\\
0.0131288888888889	0.0214015790026989\\
0.0131342222222222	0.025923358802617\\
0.013136	0.0249769182335783\\
0.0131377777777778	0.0262844088367635\\
0.0131413333333333	0.0177811813038272\\
0.0131466666666667	0.0218702021317576\\
0.0131502222222222	0.0171543269553412\\
0.0131573333333333	0.0238247630338179\\
0.0131591111111111	0.0237193675252981\\
0.0131608888888889	0.0260961815453468\\
0.0131626666666667	0.0222320306327955\\
0.0131662222222222	0.026202177580213\\
0.0131733333333333	0.0237422125172658\\
0.0131751111111111	0.0264118367373195\\
0.0131786666666667	0.0206470080887169\\
0.0131804444444444	0.0213987764971056\\
0.0131822222222222	0.0192637550012423\\
0.0131875555555556	0.0236632904291772\\
0.0131893333333333	0.0210290144370461\\
0.0131911111111111	0.0229394149653349\\
0.0131928888888889	0.020970878474756\\
0.0131946666666667	0.0252791824997403\\
0.0132017777777778	0.0207944642906094\\
0.0132035555555556	0.024380446291713\\
0.0132071111111111	0.0202985717354906\\
0.013216	0.0310466339621503\\
0.0132195555555556	0.0228420274222894\\
0.0132213333333333	0.0237727378183687\\
0.0132248888888889	0.0213822409693186\\
0.0132266666666667	0.0217207519392699\\
0.0132302222222222	0.0196416078819039\\
0.0132373333333333	0.0291353557887904\\
0.0132408888888889	0.027549368751305\\
0.0132426666666667	0.0278673284999888\\
0.0132462222222222	0.0209077232466692\\
0.0132497777777778	0.0271778062697949\\
0.0132533333333333	0.0265363198730745\\
0.0132551111111111	0.0298586108654828\\
0.013264	0.0172956369411164\\
0.0132657777777778	0.0212842614983777\\
0.0132675555555556	0.0150580114908175\\
0.0132711111111111	0.0169894924466295\\
0.0132746666666667	0.0109610912913586\\
0.01328	0.0181221874178724\\
0.0132817777777778	0.0172845678812177\\
0.0132888888888889	0.0297720295044962\\
0.0132924444444444	0.0287039784791513\\
0.0132977777777778	0.0307117844983688\\
0.0133013333333333	0.0248101855621175\\
0.0133066666666667	0.0353228224126006\\
0.0133102222222222	0.0332949427842217\\
0.013312	0.0313556264349892\\
0.0133137777777778	0.0338186292837789\\
0.0133191111111111	0.023338222122066\\
0.0133244444444444	0.0307910798984034\\
0.0133262222222222	0.0254410819385854\\
0.0133315555555556	0.0364444006179046\\
0.0133368888888889	0.0275646587756037\\
0.0133386666666667	0.0276833724244231\\
0.0133422222222222	0.0247555429583393\\
0.0133457777777778	0.0330202082313283\\
0.0133511111111111	0.0261536288692464\\
0.0133546666666667	0.0269591644462975\\
0.0133564444444444	0.031739766270112\\
0.01336	0.0187324249092549\\
0.0133617777777778	0.0204607470573006\\
0.0133653333333333	0.0138054046530962\\
0.0133671111111111	0.0195999217094359\\
0.0133706666666667	0.0186714829087631\\
0.0133742222222222	0.0222480935300708\\
0.013376	0.020430645949148\\
0.0133831111111111	0.0267946879395128\\
0.0133848888888889	0.0209968362844686\\
0.0133884444444445	0.0262293882307641\\
0.0133937777777778	0.0199450241695473\\
0.0133955555555555	0.0204285925323393\\
0.0133991111111111	0.0195257075527968\\
0.0134008888888889	0.0233651590232582\\
0.0134026666666667	0.0197086220987112\\
0.013408	0.0384806321134304\\
0.0134115555555556	0.0258566186091988\\
0.0134133333333333	0.0273308155491612\\
0.0134151111111111	0.026474157267565\\
0.0134204444444445	0.0316312374915737\\
0.013424	0.0241112951642462\\
0.0134275555555556	0.03401811267529\\
0.0134293333333333	0.0283973436247612\\
0.0134311111111111	0.0295910777760234\\
0.0134382222222222	0.0173806698995803\\
0.0134417777777778	0.0217601564655382\\
0.0134435555555556	0.0177093310301663\\
0.0134488888888889	0.0256037289501059\\
0.0134506666666667	0.0231631065804558\\
0.0134524444444444	0.0240398699395844\\
0.0134542222222222	0.0183449742124337\\
0.0134577777777778	0.0305845606432929\\
0.0134595555555556	0.0257662360997002\\
0.0134631111111111	0.0298446266745887\\
0.0134702222222222	0.0193288502754491\\
0.013472	0.0226405337009407\\
0.0134737777777778	0.0156374736989527\\
0.0134808888888889	0.0227301261561515\\
0.0134844444444444	0.0305616764687182\\
0.0134862222222222	0.0283504324182527\\
0.0134915555555556	0.0368598324583752\\
0.0134986666666667	0.0299113115626197\\
0.0135004444444445	0.0312705826702863\\
0.0135022222222222	0.0269253758419875\\
0.0135057777777778	0.0305550473448888\\
0.0135111111111111	0.0253890639456963\\
0.0135146666666667	0.0294621296307777\\
0.01352	0.0237772851867409\\
0.0135235555555556	0.026413357650035\\
0.0135271111111111	0.0316814670194998\\
0.0135288888888889	0.0288969074828738\\
0.0135324444444445	0.036238026304914\\
0.013536	0.0256153757485918\\
0.0135395555555556	0.0286880591527523\\
0.0135431111111111	0.0231888805110341\\
0.0135466666666667	0.027915634864942\\
0.0135484444444444	0.0243905857579507\\
0.013552	0.0333812384954275\\
0.0135573333333333	0.0267543139213194\\
0.0135591111111111	0.0353268151360514\\
0.0135608888888889	0.0344951876741788\\
0.0135626666666667	0.0353103550931391\\
0.0135644444444444	0.0318634362111468\\
0.013568	0.0364873281866114\\
0.0135697777777778	0.0356854587233714\\
0.0135715555555556	0.0364682179785472\\
0.0135751111111111	0.0272459456134475\\
0.0135768888888889	0.0278107838594254\\
0.0135804444444445	0.0229349298171071\\
0.0135822222222222	0.0155291993409767\\
0.013584	0.0216813479495171\\
0.0135875555555555	0.0186786406738962\\
0.0135928888888889	0.0282936269590943\\
0.0135946666666667	0.0267512191932711\\
0.0135964444444444	0.0295945301382187\\
0.0135982222222222	0.0281542904669782\\
0.0136	0.029316266958876\\
0.0136017777777778	0.0262100958723141\\
0.0136035555555556	0.0273635104207408\\
0.0136053333333333	0.0216205608821626\\
0.0136088888888889	0.0285706763691766\\
0.0136124444444445	0.0165429630360624\\
0.0136142222222222	0.0316046074130308\\
0.0136177777777778	0.0200317278575398\\
0.0136195555555556	0.0250877390343864\\
0.0136231111111111	0.018056718411994\\
0.0136266666666667	0.02523945861406\\
0.0136337777777778	0.0211565882229363\\
0.0136355555555556	0.0212275290951334\\
0.0136373333333333	0.0240335246936076\\
0.0136391111111111	0.0158147338271199\\
0.0136408888888889	0.0172609871004556\\
0.0136426666666667	0.0151478896044701\\
0.0136462222222222	0.0256813570281124\\
0.013648	0.0256340611243095\\
0.0136497777777778	0.0272418417337918\\
0.0136533333333333	0.021385297629881\\
0.0136586666666667	0.0273672655750387\\
0.0136604444444444	0.0192789781642554\\
0.0136622222222222	0.0196816230625455\\
0.013664	0.0194193604549038\\
0.0136693333333333	0.0267604227693124\\
0.0136728888888889	0.0219863038457493\\
0.0136764444444444	0.0345409571750969\\
0.0136817777777778	0.0269972770356952\\
0.0136835555555556	0.0271665930371491\\
0.0136871111111111	0.0229731246215554\\
0.0136888888888889	0.0242349274146833\\
0.0136942222222222	0.0195804012648074\\
0.013696	0.0252443695736149\\
0.0136977777777778	0.0248364754135781\\
0.0136995555555555	0.0256652133124665\\
0.0137013333333333	0.0254471136141413\\
0.0137031111111111	0.0255900973195907\\
0.0137048888888889	0.0252986067561151\\
0.0137102222222222	0.0314404436269843\\
0.0137155555555556	0.0251417864339312\\
0.0137173333333333	0.0294394241502309\\
0.0137208888888889	0.0312871091762704\\
0.0137226666666667	0.0290024599085706\\
0.0137244444444445	0.0323183485423733\\
0.0137297777777778	0.0218867617057418\\
0.0137315555555556	0.0242931425947879\\
0.0137368888888889	0.014741813886355\\
0.0137404444444444	0.0260952921755516\\
0.0137422222222222	0.0249462840041723\\
0.013744	0.027854798651448\\
0.0137457777777778	0.0257594632709924\\
0.0137511111111111	0.0330891150354565\\
0.01376	0.0224253547086013\\
0.0137653333333333	0.0285531213384943\\
0.0137688888888889	0.0250177445784428\\
0.0137724444444444	0.0314849059023018\\
0.0137742222222222	0.0313652917834419\\
0.0137831111111111	0.0213710126741186\\
0.0137866666666667	0.033378734376707\\
0.0137902222222222	0.0242146948697936\\
0.0137937777777778	0.0260688011547206\\
0.0137955555555556	0.0226469604118827\\
0.0138008888888889	0.0305692312298834\\
0.0138026666666667	0.0274778269852041\\
0.0138062222222222	0.0341032038235833\\
0.013808	0.0321676379740278\\
0.0138115555555555	0.0351230299201353\\
0.0138151111111111	0.0294921164869834\\
0.0138168888888889	0.0357553388113965\\
0.0138204444444444	0.0286904102336416\\
0.0138222222222222	0.0364703198760722\\
0.0138275555555556	0.0269282557280705\\
0.0138293333333333	0.0291376326087621\\
0.0138328888888889	0.0271171755596027\\
0.0138364444444445	0.0274904963115038\\
0.01384	0.0263357501009072\\
0.0138417777777778	0.0303858784391344\\
0.0138453333333333	0.0262041142839588\\
0.0138488888888889	0.0311724159312046\\
0.0138542222222222	0.0243153165026205\\
0.013856	0.0251052524351831\\
0.0138577777777778	0.0244990215500423\\
0.0138648888888889	0.0332236012947012\\
0.0138702222222222	0.0257874576482202\\
0.0138737777777778	0.030164063127799\\
0.0138773333333333	0.0202976524598249\\
0.0138808888888889	0.0258989977991467\\
0.0138844444444444	0.0190185784491878\\
0.0138915555555555	0.0263331681564082\\
0.0138951111111111	0.0254602644205049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0138951111111111	0.0254602644205049\\
0.0138986666666667	0.0267882772372502\\
0.013904	0.0185230289316571\\
0.0139075555555556	0.0269905970320997\\
0.0139128888888889	0.0218888280063384\\
0.0139146666666667	0.02376362963805\\
0.0139164444444445	0.0224837882156352\\
0.01392	0.0261309280928081\\
0.0139235555555556	0.0176412053616918\\
0.0139253333333333	0.0177715653072469\\
0.0139271111111111	0.0228010273732964\\
0.0139288888888889	0.020057230610084\\
0.0139342222222222	0.0260366941880107\\
0.0139377777777778	0.0174066017118673\\
0.0139395555555556	0.0174717334020769\\
0.0139413333333333	0.0167115461648194\\
0.0139448888888889	0.0209566306366376\\
0.0139484444444445	0.0196935998565546\\
0.0139502222222222	0.0229589261051279\\
0.013952	0.0226296811680684\\
0.0139537777777778	0.0255513715328407\\
0.0139608888888889	0.0220234803676237\\
0.0139626666666667	0.0271659433408371\\
0.0139662222222222	0.0183336145075631\\
0.013968	0.0266869117204543\\
0.0139733333333333	0.0162594532409192\\
0.0139786666666667	0.0214227256826539\\
0.0139804444444444	0.0202093089820025\\
0.013984	0.0247368143184482\\
0.0139857777777778	0.0238886564394129\\
0.0139875555555556	0.0244430082086947\\
0.0139893333333333	0.0228244780401375\\
0.0139911111111111	0.0230214331404257\\
0.0139928888888889	0.022095103406312\\
0.0139946666666667	0.0247500364499815\\
0.0139964444444445	0.0233532169883524\\
0.0139982222222222	0.024842380558342\\
0.014	0.0187978943716684\\
0.0140017777777778	0.0216928379019424\\
0.0140053333333333	0.0190351380004842\\
0.0140088888888889	0.031239813934491\\
0.0140142222222222	0.0219497475864079\\
0.0140195555555556	0.0266749786752686\\
0.0140231111111111	0.0193295489142249\\
0.0140284444444445	0.0282193417544399\\
0.0140302222222222	0.027260730169639\\
0.014032	0.0285979169589747\\
0.0140355555555556	0.0221681256699275\\
0.0140373333333333	0.0222257420629592\\
0.0140391111111111	0.0203041887979418\\
0.0140408888888889	0.0226102081293473\\
0.0140444444444444	0.0212442277338147\\
0.014048	0.026793547223575\\
0.0140515555555556	0.0218502113276345\\
0.0140604444444445	0.0396289782565457\\
0.014064	0.0304103569250559\\
0.0140711111111111	0.032254247644064\\
0.0140764444444444	0.0168614808718677\\
0.01408	0.0243660574739851\\
0.0140817777777778	0.0222913689633697\\
0.0140853333333333	0.0277468536988185\\
0.0140888888888889	0.0234056760892305\\
0.0140906666666667	0.0261742243650912\\
0.0140924444444444	0.0244255176781551\\
0.0140977777777778	0.0320822706313018\\
0.0140995555555556	0.0302447764932306\\
0.0141013333333333	0.0305225630084099\\
0.0141031111111111	0.0286398547844127\\
0.0141066666666667	0.0369378190182806\\
0.0141102222222222	0.0257618372516928\\
0.0141137777777778	0.0288495843265698\\
0.0141155555555555	0.0214931758536226\\
0.0141173333333333	0.0270760014049479\\
0.0141244444444444	0.0198568235086921\\
0.0141262222222222	0.0260176133987614\\
0.014128	0.0241970984945209\\
0.0141297777777778	0.0274949320241493\\
0.0141315555555556	0.0251258569611777\\
0.0141333333333333	0.0286701684915631\\
0.0141351111111111	0.0279179032071521\\
0.0141386666666667	0.0293376305800424\\
0.0141422222222222	0.0263657291399504\\
0.0141457777777778	0.0365402581502461\\
0.0141511111111111	0.0284596602304513\\
0.0141528888888889	0.0328321429580837\\
0.0141564444444444	0.0216480290626673\\
0.01416	0.0321915041860922\\
0.0141635555555556	0.0269911888817015\\
0.0141671111111111	0.0288574153894287\\
0.0141706666666667	0.0196524663453825\\
0.0141724444444444	0.0253465459527583\\
0.014176	0.0205671257679645\\
0.0141795555555556	0.0294153066691141\\
0.0141813333333333	0.0239704281734831\\
0.0141884444444444	0.037231935424251\\
0.014192	0.0323611172536855\\
0.0141937777777778	0.0384622191791013\\
0.0141955555555555	0.0353092113182708\\
0.0141973333333333	0.036094266660682\\
0.0141991111111111	0.0330819772872413\\
0.0142008888888889	0.0347765423152967\\
0.014208	0.0227160449983541\\
0.0142115555555556	0.023986913089133\\
0.0142168888888889	0.0161710378937522\\
0.014224	0.024476026010652\\
0.0142275555555555	0.0150437597956736\\
0.0142328888888889	0.0230675801118013\\
0.0142364444444444	0.0160558062012589\\
0.0142382222222222	0.0197162139815303\\
0.01424	0.0173341152787514\\
0.0142453333333333	0.0197850453818509\\
0.0142471111111111	0.0165646878755884\\
0.0142524444444445	0.0251768867762926\\
0.014256	0.0214536713536491\\
0.0142577777777778	0.0276193237697862\\
0.0142595555555556	0.0274373664508337\\
0.0142631111111111	0.0303190284071275\\
0.0142648888888889	0.0289532431099598\\
0.0142666666666667	0.0320318272040494\\
0.014272	0.020084608677704\\
0.0142755555555556	0.023700045518377\\
0.0142791111111111	0.0180859454290262\\
0.0142808888888889	0.0210636045227569\\
0.0142826666666667	0.0186757849986049\\
0.0142862222222222	0.0295992568643189\\
0.0142897777777778	0.025667236723229\\
0.0142933333333333	0.0294365879259619\\
0.0142951111111111	0.0270252060173218\\
0.0142968888888889	0.0272767674147466\\
0.0142986666666667	0.0265084749497395\\
0.0143004444444444	0.0277238734253537\\
0.0143022222222222	0.0272390213345488\\
0.014304	0.0279860470629791\\
0.0143057777777778	0.0227652519482605\\
0.0143075555555555	0.0261412548082859\\
0.0143093333333333	0.0255292943336499\\
0.0143128888888889	0.0296044957186649\\
0.01432	0.0203877066123206\\
0.0143253333333333	0.0310074381015342\\
0.0143288888888889	0.0226280379341385\\
0.0143324444444445	0.0276634903287567\\
0.014336	0.0218118524692841\\
0.0143377777777778	0.0261901895136752\\
0.0143395555555555	0.0260695336991817\\
0.0143448888888889	0.0310101393188441\\
0.0143466666666667	0.0298218167426148\\
0.0143484444444444	0.0309640453912199\\
0.0143502222222222	0.0305366404651082\\
0.014352	0.031666840889805\\
0.0143573333333333	0.0238810715656807\\
0.0143591111111111	0.0239279191057637\\
0.0143626666666667	0.0289631230992492\\
0.0143644444444445	0.0280672111306877\\
0.014368	0.0339074235395879\\
0.0143715555555556	0.0222250561188878\\
0.0143751111111111	0.0292338572825302\\
0.0143768888888889	0.0234185696786766\\
0.0143786666666667	0.0260558090813474\\
0.0143804444444444	0.0219631443202356\\
0.014384	0.0299534159337406\\
0.0143893333333333	0.026345531323719\\
0.0143911111111111	0.026452165885764\\
0.0143928888888889	0.0295789920677537\\
0.0144	0.0209789931981325\\
0.0144017777777778	0.0230356040753433\\
0.0144053333333333	0.0179317520172217\\
0.0144142222222222	0.0218179197905326\\
0.014416	0.0209303521851363\\
0.0144177777777778	0.0257939262190733\\
0.0144195555555555	0.0252561423749021\\
0.0144231111111111	0.0311450053401242\\
0.0144284444444444	0.0242317043078329\\
0.0144355555555556	0.0298734207954128\\
0.0144391111111111	0.0265253938316322\\
0.0144408888888889	0.0301658990998881\\
0.0144426666666667	0.0288746315326716\\
0.0144444444444445	0.0304957588043522\\
0.0144462222222222	0.0250584580246845\\
0.014448	0.0295025591493753\\
0.0144515555555556	0.0218839040934773\\
0.0144533333333333	0.0230335265069929\\
0.0144551111111111	0.018621391674447\\
0.0144568888888889	0.0205085200465168\\
0.0144586666666667	0.0186094965000867\\
0.0144657777777778	0.0234234982629264\\
0.0144675555555556	0.022283228254473\\
0.0144728888888889	0.0303717642703314\\
0.0144782222222222	0.0259439830471916\\
0.01448	0.0264076201950813\\
0.0144853333333333	0.0208954321055857\\
0.0144871111111111	0.0245210027382743\\
0.0144888888888889	0.0179847507734003\\
0.0144924444444444	0.0217052917244043\\
0.0144942222222222	0.0203437226326344\\
0.0145031111111111	0.0313432004831355\\
0.0145102222222222	0.0250618225229902\\
0.0145137777777778	0.0351785718059815\\
0.0145191111111111	0.0311955089650235\\
0.0145226666666667	0.034370964586541\\
0.014528	0.023708875992333\\
0.0145333333333333	0.0256303169772703\\
0.0145368888888889	0.0198273287473542\\
0.0145422222222222	0.0279774680340115\\
0.0145457777777778	0.0225303638742368\\
0.0145475555555556	0.0262888782009564\\
0.0145493333333333	0.0253562408573285\\
0.0145511111111111	0.0258423723051956\\
0.0145546666666667	0.0235716085751094\\
0.0145617777777778	0.030326215830401\\
0.0145671111111111	0.023147245429432\\
0.0145724444444444	0.0309857155844918\\
0.0145742222222222	0.0280516020280022\\
0.014576	0.0319933688328772\\
0.0145813333333333	0.0236497760229674\\
0.0145848888888889	0.0285811118917837\\
0.0145866666666667	0.0265804293494682\\
0.0145902222222222	0.0292692288116631\\
0.014592	0.0278485698945818\\
0.0145937777777778	0.0302460336926625\\
0.0145973333333333	0.0241338530231947\\
0.0145991111111111	0.0279830132656187\\
0.0146044444444444	0.0205780200966106\\
0.014608	0.0232865693467408\\
0.0146097777777778	0.0213597432584166\\
0.0146115555555555	0.0282404111460995\\
0.0146151111111111	0.0257505074662563\\
0.0146168888888889	0.0264999528325054\\
0.0146186666666667	0.024114735641675\\
0.0146257777777778	0.0336534298716529\\
0.0146293333333333	0.0281363621953284\\
0.0146328888888889	0.0326833394915724\\
0.0146346666666667	0.0294176270559378\\
0.0146382222222222	0.034674435970606\\
0.01464	0.0246504596749388\\
0.0146435555555555	0.0279623905931416\\
0.0146453333333333	0.0265572076397757\\
0.0146471111111111	0.0273130546372913\\
0.0146488888888889	0.0233990748570275\\
0.014656	0.0280839519187218\\
0.0146577777777778	0.0267619863656038\\
0.0146613333333333	0.0304407913876406\\
0.0146631111111111	0.0291782191543036\\
0.0146648888888889	0.0304330651652184\\
0.0146702222222222	0.0195003153007038\\
0.0146737777777778	0.0249931456024516\\
0.0146791111111111	0.0221040127562892\\
0.0146808888888889	0.0239256022435704\\
0.0146826666666667	0.0220629181701379\\
0.0146844444444444	0.0275432996861468\\
0.014688	0.0226074439733995\\
0.0146915555555556	0.0241953031214067\\
0.0146933333333333	0.0230481974518643\\
0.0146968888888889	0.0273953685264569\\
0.0146986666666667	0.0261333651143899\\
0.0147057777777778	0.0342164013008791\\
0.0147075555555556	0.0306343490761796\\
0.0147093333333333	0.0309718223560841\\
0.0147111111111111	0.0297032278429538\\
0.0147146666666667	0.0352846186947319\\
0.0147164444444444	0.0338211060104329\\
0.0147182222222222	0.0380539893940983\\
0.01472	0.0350232827004967\\
0.0147217777777778	0.040981032336714\\
0.014736	0.0212247756929179\\
0.0147377777777778	0.0272593411707672\\
0.0147413333333333	0.0177513867335687\\
0.0147448888888889	0.0281008557007047\\
0.0147466666666667	0.0251804867009909\\
0.0147537777777778	0.037099400611485\\
0.0147608888888889	0.0171001571127338\\
0.0147644444444444	0.0259231077930362\\
0.0147662222222222	0.0247452610411446\\
0.014768	0.028862145177972\\
0.0147697777777778	0.0279918871063862\\
0.0147715555555556	0.0284814033166948\\
0.0147733333333333	0.0268449453287595\\
0.0147768888888889	0.0288534994270142\\
0.0147822222222222	0.0252745877311661\\
0.014784	0.0267668843868725\\
0.0147857777777778	0.0235455632364212\\
0.0147911111111111	0.027710540139827\\
0.0147946666666667	0.0244545631048974\\
0.0147982222222222	0.0270160734740054\\
0.0148017777777778	0.0203771432937705\\
0.0148071111111111	0.0325173533220382\\
0.0148088888888889	0.0287099668578339\\
0.0148106666666667	0.0309625712859934\\
0.0148177777777778	0.0230051639818659\\
0.0148213333333333	0.0296174315514654\\
0.0148266666666667	0.0175095669278064\\
0.014832	0.0232365020045897\\
0.0148337777777778	0.0195889426613821\\
0.0148391111111111	0.0260144574947173\\
0.0148497777777778	0.0169509906837454\\
0.0148515555555556	0.0187873410655582\\
0.0148533333333333	0.0174451329833967\\
0.0148568888888889	0.0248008209148834\\
0.0148604444444445	0.023276406458625\\
0.014864	0.0313085170495336\\
0.0148675555555556	0.0288191783469333\\
0.0148728888888889	0.0320491628250062\\
0.0148782222222222	0.0291179538509468\\
0.01488	0.0294098820205622\\
0.0148817777777778	0.0230774484009424\\
0.0148853333333333	0.0342972111765681\\
0.014896	0.0191677061671625\\
0.0148977777777778	0.0247814305474525\\
0.0149031111111111	0.0216249505392737\\
0.0149048888888889	0.0255781015717277\\
0.0149102222222222	0.0212343529535146\\
0.0149226666666667	0.0333755419543069\\
0.0149262222222222	0.0280125223916055\\
0.014928	0.0333705103952905\\
0.0149297777777778	0.0332401139420083\\
0.0149351111111111	0.0189770386667637\\
0.0149368888888889	0.0222345125339612\\
0.0149386666666667	0.0207039601635088\\
0.0149457777777778	0.0298409842466028\\
0.0149475555555555	0.0257372634342761\\
0.0149546666666667	0.0323740388182637\\
0.0149564444444444	0.0264343534626611\\
0.0149582222222222	0.0267104181657194\\
0.01496	0.0238965687336668\\
0.0149635555555556	0.0312755077241571\\
0.0149653333333333	0.0292865427830445\\
0.0149688888888889	0.0384467818030904\\
0.0149706666666667	0.0376553998332954\\
0.0149724444444445	0.0439918819720717\\
0.0149795555555556	0.0308941150661841\\
0.0149813333333333	0.032091390206624\\
0.0149866666666667	0.0260748393895398\\
0.0149902222222222	0.0318278035833614\\
0.014992	0.0293809244177537\\
0.0149937777777778	0.0299365556472296\\
0.0149955555555556	0.0259979527894944\\
0.0149973333333333	0.0300120336719559\\
0.0150026666666667	0.023272558086132\\
0.0150062222222222	0.0295533356712393\\
0.0150097777777778	0.0253849208028401\\
0.0150115555555556	0.0258765840791265\\
0.0150133333333333	0.0232439796402988\\
0.0150151111111111	0.0248535474915972\\
0.0150204444444444	0.0162149977954507\\
0.0150222222222222	0.0194639886561394\\
0.0150293333333333	0.0155222045470239\\
0.0150328888888889	0.0224882144284867\\
0.0150346666666667	0.0206278508202357\\
0.0150382222222222	0.0242551553657995\\
0.01504	0.0230187949001184\\
0.0150417777777778	0.0236794461614387\\
0.0150435555555556	0.0233846079375147\\
0.0150524444444445	0.0310803699332377\\
0.0150542222222222	0.031007523520191\\
0.0150577777777778	0.0330938179889059\\
0.0150666666666667	0.0257836803159527\\
0.0150684444444444	0.0241084648651911\\
0.015072	0.0266686820234331\\
0.0150737777777778	0.0197587612465771\\
0.0150773333333333	0.0280591740275547\\
0.0150808888888889	0.0231705193661169\\
0.0150844444444445	0.0253362343752989\\
0.015088	0.018516628392745\\
0.0150897777777778	0.0199866831632813\\
0.0150933333333333	0.0157700863748452\\
0.0150968888888889	0.0251629226154332\\
0.0150986666666667	0.0241521512789733\\
0.0151004444444444	0.0254568439014745\\
0.015104	0.0173243512845635\\
0.0151057777777778	0.020051055247701\\
0.0151093333333333	0.0147022643139637\\
0.0151128888888889	0.0273387593817263\\
0.0151146666666667	0.0269305674559221\\
0.0151164444444444	0.0302879166825675\\
0.0151253333333333	0.026289117451557\\
0.0151288888888889	0.0309341900388129\\
0.0151306666666667	0.0296821253376885\\
0.0151324444444444	0.0320289954397509\\
0.0151342222222222	0.0286256697515199\\
0.015136	0.0334022561397608\\
0.0151413333333333	0.027539326275625\\
0.0151431111111111	0.0282404873420027\\
0.0151448888888889	0.0273174803208431\\
0.0151466666666667	0.0295194564093368\\
0.015152	0.0186320213881402\\
0.0151573333333333	0.0259965431634556\\
0.0151591111111111	0.023498983955792\\
0.015168	0.0370538185577911\\
0.0151715555555555	0.0265436203522827\\
0.0151751111111111	0.0337084259724412\\
0.0151857777777778	0.0175940879115683\\
0.0151875555555556	0.0225068805149305\\
0.0151893333333333	0.0180778179723065\\
0.0151946666666667	0.0291755255866999\\
0.0151964444444445	0.024948349324874\\
0.0151982222222222	0.02939242634116\\
0.0152071111111111	0.018633498868598\\
0.0152088888888889	0.0233357319727064\\
0.0152106666666667	0.020830119351075\\
0.0152231111111111	0.0423145089325549\\
0.0152248888888889	0.0343834038325434\\
0.0152266666666667	0.034544211705736\\
0.0152284444444444	0.0287848027938679\\
0.0152302222222222	0.030855212174281\\
0.015232	0.024445518506568\\
0.0152337777777778	0.024666314993706\\
0.0152373333333333	0.0177560924460096\\
0.0152391111111111	0.0240267308911292\\
0.0152426666666667	0.0156780952518987\\
0.0152515555555555	0.0324285805237619\\
0.0152533333333333	0.0252890752033829\\
0.0152568888888889	0.0319028475413121\\
0.0152622222222222	0.019289698242266\\
0.015264	0.0250508628131316\\
0.0152657777777778	0.0247093209013695\\
0.0152675555555556	0.0261423367481038\\
0.0152693333333333	0.0254810388455652\\
0.0152711111111111	0.0262842930799649\\
0.0152746666666667	0.0204785572949993\\
0.0152782222222222	0.0227923568512335\\
0.0152853333333333	0.0170801498763596\\
0.0152924444444444	0.0245306741005526\\
0.0152942222222222	0.0236709642578949\\
0.0152995555555556	0.0298042397323628\\
0.0153048888888889	0.0227002712501301\\
0.0153084444444445	0.0239563571886199\\
0.0153102222222222	0.0234642734301497\\
0.0153137777777778	0.0229683309208431\\
0.0153155555555556	0.0237819328507365\\
0.0153173333333333	0.0217891606129205\\
0.0153191111111111	0.0232563370790307\\
0.0153208888888889	0.02001413105199\\
0.0153226666666667	0.0205556088655653\\
0.0153262222222222	0.017484748770425\\
0.0153297777777778	0.0232663989932332\\
0.0153315555555555	0.0229364136180501\\
0.0153333333333333	0.0237091503167401\\
0.0153351111111111	0.02278615166828\\
0.0153368888888889	0.0233473206973572\\
0.0153404444444444	0.0212729160008867\\
0.0153422222222222	0.0259159860715971\\
0.015344	0.0223886487415849\\
0.0153493333333333	0.0327142463593407\\
0.0153528888888889	0.020528513443692\\
0.0153564444444445	0.0252094698696944\\
0.01536	0.0189968502517319\\
0.0153617777777778	0.0211414548256134\\
0.0153635555555555	0.0207719457529054\\
0.0153724444444444	0.0309787013115998\\
0.0153742222222222	0.026886988403634\\
0.0153777777777778	0.0305415884520127\\
0.0153795555555556	0.0230882178556937\\
0.0153848888888889	0.0291324348785297\\
0.0153866666666667	0.0242777398323845\\
0.0153884444444445	0.0246579643854955\\
0.0153902222222222	0.022555514546859\\
0.015392	0.0242957258516364\\
0.0153973333333333	0.015828782870576\\
0.0153991111111111	0.0162490447698094\\
0.0154008888888889	0.0138364621965822\\
0.0154044444444444	0.0195491489043861\\
0.015408	0.011829435275283\\
0.0154115555555556	0.0171676798325621\\
0.0154133333333333	0.0163937767259418\\
0.0154257777777778	0.0287864245242557\\
0.0154311111111111	0.0304539234299582\\
0.0154346666666667	0.0274292510858987\\
0.0154364444444444	0.0276264451525669\\
0.0154382222222222	0.0259278055476777\\
0.0154417777777778	0.0333876799352854\\
0.0154435555555555	0.0270158567321139\\
0.0154453333333333	0.0298323413919329\\
0.0154488888888889	0.02604350487411\\
0.0154506666666667	0.0270326110891154\\
0.0154524444444444	0.0224549745100537\\
0.015456	0.0272743073831548\\
0.0154577777777778	0.0227676416464022\\
0.0154648888888889	0.0337269592321202\\
0.0154755555555555	0.0230206827192957\\
0.0154808888888889	0.0330186964572511\\
0.0154862222222222	0.0227411303984906\\
0.0154897777777778	0.0292572148156832\\
0.0154933333333333	0.02011870439601\\
0.0154951111111111	0.0215396487991021\\
0.0154986666666667	0.0174296356417643\\
0.0155022222222222	0.022783831248424\\
0.015504	0.022249004916665\\
0.0155057777777778	0.0250305910526005\\
0.0155075555555556	0.0238298339666373\\
0.0155128888888889	0.0312428691999672\\
0.0155146666666667	0.0283991903788874\\
0.0155164444444444	0.0303880938513949\\
0.0155182222222222	0.0217725419025536\\
0.0155217777777778	0.0276269123197773\\
0.0155235555555556	0.0186339481655628\\
0.0155271111111111	0.0198310937655085\\
0.0155288888888889	0.019680614320744\\
0.0155306666666667	0.0202151019833753\\
0.0155324444444444	0.0176188400528197\\
0.0155342222222222	0.0207229272458499\\
0.015536	0.0194115467863383\\
0.0155413333333333	0.0355160422453665\\
0.0155448888888889	0.0215356208069305\\
0.0155484444444444	0.0294150917637241\\
0.0155502222222222	0.0276307257749985\\
0.0155537777777778	0.0345034489145696\\
0.0155573333333333	0.0247628156901607\\
0.0155644444444444	0.0346440255653891\\
0.0155662222222222	0.0305028240025406\\
0.015568	0.0305500988666987\\
0.0155715555555556	0.0211874353552392\\
0.0155751111111111	0.0260189682029251\\
0.0155768888888889	0.0237411746682239\\
0.0155804444444445	0.0282549437789476\\
0.0155822222222222	0.0271977561687254\\
0.015584	0.0279674157688807\\
0.0155875555555555	0.0182881077935642\\
0.0155911111111111	0.02786393812583\\
0.0155946666666667	0.0257014554963619\\
0.0155964444444444	0.0285764518438682\\
0.0156017777777778	0.0161367157374772\\
0.0156053333333333	0.0245835171400705\\
0.0156071111111111	0.0225966713952994\\
0.0156124444444445	0.0269954015332463\\
0.0156142222222222	0.0265753899227255\\
0.0156177777777778	0.0338130055985004\\
0.0156195555555556	0.0284859548862404\\
0.0156213333333333	0.0304734806645252\\
0.0156231111111111	0.028271185791669\\
0.0156266666666667	0.0305674467826788\\
0.0156284444444444	0.0287246102885439\\
0.015632	0.0310094694617112\\
0.0156355555555556	0.0255811137425202\\
0.0156391111111111	0.0310674679722538\\
0.0156444444444444	0.0228332557791836\\
0.0156462222222222	0.0234549173989216\\
0.015648	0.0231308755552523\\
0.0156497777777778	0.027749591534085\\
0.0156533333333333	0.0222112388848951\\
0.0156568888888889	0.0255268809905281\\
0.0156604444444444	0.0316972140365613\\
0.0156622222222222	0.0268049704356322\\
0.0156657777777778	0.0325307617766335\\
0.0156693333333333	0.0227595426583467\\
0.0156728888888889	0.026268125805822\\
0.0156764444444444	0.021031595156449\\
0.01568	0.0310422151347652\\
0.0156835555555556	0.0268947581712323\\
0.0156853333333333	0.0337095014963164\\
0.0156888888888889	0.0304294891223779\\
0.015696	0.0419211424084334\\
0.0156995555555555	0.0328076466056484\\
0.0157031111111111	0.0382340928726115\\
0.0157048888888889	0.0359200216913391\\
0.0157066666666667	0.0370565298172874\\
0.0157084444444444	0.0257623926773038\\
0.0157102222222222	0.0276213452890913\\
0.0157155555555556	0.020746475745347\\
0.0157173333333333	0.0215320139324086\\
0.0157208888888889	0.0166276232882263\\
0.0157226666666667	0.0233856244322404\\
0.0157244444444445	0.0219275738048678\\
0.015728	0.027254794810284\\
0.0157315555555556	0.0236270566691065\\
0.0157368888888889	0.027019316290353\\
0.0157386666666667	0.0182771993015235\\
0.0157422222222222	0.0242401762677706\\
0.015744	0.0182115575098576\\
0.0157475555555556	0.0266223355992269\\
0.0157511111111111	0.0214178861751816\\
0.0157528888888889	0.024610551795104\\
0.0157564444444444	0.0213042362798322\\
0.01576	0.028859349973551\\
0.0157635555555556	0.0270288931641008\\
0.0157653333333333	0.0198874888641633\\
0.0157706666666667	0.0247174240581244\\
0.0157724444444445	0.0187494515173118\\
0.0157777777777778	0.020456053450624\\
0.0157813333333333	0.0292542921233429\\
0.0157831111111111	0.0273980491313257\\
0.0157866666666667	0.0211960117316282\\
0.015792	0.0273183834215754\\
0.0157955555555556	0.0191982162973483\\
0.0157991111111111	0.0218894337684586\\
0.0158008888888889	0.0211037736683753\\
0.0158026666666667	0.0260508789208737\\
0.0158062222222222	0.023134491294286\\
0.0158115555555556	0.0310888086477127\\
0.0158204444444444	0.0208343472638689\\
0.0158222222222222	0.0259027943698014\\
0.015824	0.0234386373984349\\
0.0158257777777778	0.0254857745951331\\
0.0158275555555556	0.0217728557489523\\
0.0158328888888889	0.0307536218165715\\
0.0158364444444445	0.0233713243105821\\
0.0158471111111111	0.0336705446044879\\
0.0158506666666667	0.0273758564731436\\
0.0158524444444444	0.0314641293903054\\
0.015856	0.0300899859988535\\
0.0158577777777778	0.0302872974083233\\
0.0158631111111111	0.0228481396278974\\
0.0158648888888889	0.0266551885144291\\
0.0158702222222222	0.0175180115438831\\
0.0158773333333333	0.0280585913283734\\
0.0158808888888889	0.0257609466414672\\
0.0158844444444445	0.0326045374192198\\
0.0158933333333333	0.0210091126717536\\
0.0158986666666667	0.0299024842626759\\
0.0159022222222222	0.0239183535334833\\
0.015904	0.0281051293893514\\
0.0159057777777778	0.0278906049710322\\
0.0159075555555556	0.0317213633096794\\
0.0159128888888889	0.0258135700204503\\
0.0159146666666667	0.0281293247125145\\
0.0159164444444445	0.0255134691330897\\
0.01592	0.0317782281994863\\
0.0159253333333333	0.0277489580067575\\
0.0159271111111111	0.028956902287679\\
0.0159288888888889	0.0227987142046191\\
0.0159342222222222	0.0276271601910407\\
0.015936	0.0265231795656967\\
0.0159395555555556	0.0340176464529966\\
0.0159413333333333	0.0314974661221976\\
0.0159431111111111	0.0352352564102134\\
0.0159448888888889	0.0312788724116914\\
0.0159466666666667	0.033828773493644\\
0.0159502222222222	0.0280698147077988\\
0.015952	0.0333917013675182\\
0.0159537777777778	0.0314981227048122\\
0.0159573333333333	0.0350841750196955\\
0.0159591111111111	0.027767080412779\\
0.0159644444444444	0.0349549592971438\\
0.0159697777777778	0.0297905790520751\\
0.0159715555555555	0.0302476275909312\\
0.0159733333333333	0.029128900803099\\
0.0159751111111111	0.0313664730519458\\
0.0159768888888889	0.0263447782337454\\
0.0159804444444444	0.029747137464778\\
0.015984	0.0249980905268045\\
0.0159857777777778	0.0253101570553214\\
0.0159875555555556	0.0246606156939834\\
0.0159893333333333	0.0267051274281145\\
0.0159964444444445	0.0346806080307017\\
0.0160035555555555	0.0216755790828708\\
0.0160053333333333	0.0250890787512222\\
0.0160071111111111	0.0235470703459504\\
0.0160088888888889	0.0240122074196842\\
0.0160124444444444	0.0180702759679351\\
0.0160142222222222	0.026927619629937\\
0.0160177777777778	0.0199724177912426\\
0.0160213333333333	0.0261894497857476\\
0.0160231111111111	0.0248142668401465\\
0.0160248888888889	0.0296980629944914\\
0.0160284444444445	0.0259722640967455\\
0.016032	0.0272773466768127\\
0.0160355555555556	0.0213556726105417\\
0.0160391111111111	0.0247917653454754\\
0.0160408888888889	0.0245484066840803\\
0.0160426666666667	0.0247023539154196\\
0.0160444444444444	0.0237304404774364\\
0.016048	0.0254512841047841\\
0.0160497777777778	0.0248804010658059\\
0.0160515555555556	0.0298705702055855\\
0.0160586666666667	0.0174855132912082\\
0.0160604444444444	0.0221506755705402\\
0.0160622222222222	0.0209079133330841\\
0.0160657777777778	0.02332819631843\\
0.0160711111111111	0.0153233854049974\\
0.0160817777777778	0.0275101337346957\\
0.0160853333333333	0.0224407977174826\\
0.0160871111111111	0.0259137416804183\\
0.0160924444444444	0.0215056253487894\\
0.0160977777777778	0.0253514402498801\\
0.0160995555555556	0.0235499794357862\\
0.0161013333333333	0.0274419044073082\\
0.0161066666666667	0.0147780211113241\\
0.0161102222222222	0.0243515860453433\\
0.0161137777777778	0.0202847023553573\\
0.0161173333333333	0.0264436259169327\\
0.0161208888888889	0.0220913008828372\\
0.0161226666666667	0.023152162329511\\
0.0161244444444444	0.0230721149735265\\
0.0161315555555556	0.0271096820438408\\
0.0161333333333333	0.021078672595103\\
0.0161422222222222	0.0326425082037\\
0.0161457777777778	0.0204366588881991\\
0.0161511111111111	0.0247504223445269\\
0.0161564444444444	0.0163619850722579\\
0.01616	0.0272075616507838\\
0.0161617777777778	0.0270202862006072\\
0.0161653333333333	0.0303396763566782\\
0.0161742222222222	0.0186082537488835\\
0.0161884444444444	0.0344267830537856\\
0.016192	0.0323493151076167\\
0.0161937777777778	0.0407018695912847\\
0.0161973333333333	0.0266682174185844\\
0.0161991111111111	0.0283532580150005\\
0.0162008888888889	0.0265553707530324\\
0.0162026666666667	0.0271638294763998\\
0.0162097777777778	0.0143118520100106\\
0.0162115555555556	0.0144522706862255\\
0.0162186666666667	0.0275200684472152\\
0.0162222222222222	0.0226551529593814\\
0.016224	0.0234223050971194\\
0.0162257777777778	0.0224510404647756\\
0.0162328888888889	0.0340303658301781\\
0.0162382222222222	0.0301754875446973\\
0.01624	0.0356679909507736\\
0.0162435555555556	0.0265191934033417\\
0.0162453333333333	0.028865629867544\\
0.0162488888888889	0.0220143699059869\\
0.0162506666666667	0.0220752546785717\\
0.0162524444444445	0.0192343360072625\\
0.0162542222222222	0.0228946603404683\\
0.016256	0.0217642629952372\\
0.0162648888888889	0.0328723031966524\\
0.0162666666666667	0.0298748131590166\\
0.0162702222222222	0.0311953435093617\\
0.0162755555555556	0.0281913463935728\\
0.0162808888888889	0.0375124887564177\\
0.0162826666666667	0.0319442513919826\\
0.0162862222222222	0.0350869912940615\\
0.0162897777777778	0.023597111929459\\
0.0162933333333333	0.0335248242717149\\
0.0162968888888889	0.0324346298281712\\
0.0163004444444445	0.0350225758723408\\
0.016304	0.0238698194024448\\
0.0163057777777778	0.0300845227323828\\
0.0163093333333333	0.021553314988056\\
0.0163128888888889	0.0260289869167365\\
0.0163146666666667	0.0224710185413171\\
0.01632	0.0249431811134618\\
0.0163217777777778	0.0307586111660091\\
0.0163235555555556	0.0287537086786168\\
0.0163271111111111	0.0365738714790456\\
0.0163288888888889	0.0332016843626814\\
0.0163324444444445	0.0361163173933101\\
0.016336	0.030975824428591\\
0.0163377777777778	0.0335820865536656\\
0.0163431111111111	0.0237461186570108\\
0.0163448888888889	0.025484657785881\\
0.0163484444444444	0.018499935879549\\
0.016352	0.0231939833465049\\
0.0163537777777778	0.0224317347594117\\
0.0163573333333333	0.0285220316956288\\
0.0163644444444445	0.0150194003432692\\
0.0163662222222222	0.0187948440152753\\
0.0163697777777778	0.0147060515007199\\
0.0163715555555556	0.0154302063545153\\
0.0163751111111111	0.0134959782001507\\
0.0163786666666667	0.0173741939586506\\
0.0163804444444444	0.0154949672150247\\
0.0163857777777778	0.0240005297759193\\
0.0163875555555555	0.0221658479264941\\
0.0163911111111111	0.024023721728648\\
0.0163982222222222	0.017851527108498\\
0.0164	0.025551697878799\\
0.0164053333333333	0.0180217377254145\\
0.0164071111111111	0.021336750064409\\
0.0164106666666667	0.0197313243352563\\
0.0164142222222222	0.024078959738563\\
0.016416	0.0230685944942639\\
0.0164195555555555	0.0331862612527202\\
0.0164213333333333	0.0315982982179498\\
0.0164248888888889	0.034630631623926\\
0.0164337777777778	0.0245074611818975\\
0.0164355555555556	0.0278127436748203\\
0.0164391111111111	0.0228672875610879\\
0.0164444444444445	0.0345204348896101\\
0.0164497777777778	0.0232084603861017\\
0.0164533333333333	0.0241809923699183\\
0.0164551111111111	0.0286944597654231\\
0.0164622222222222	0.0215164662530303\\
0.0164657777777778	0.0274073631708087\\
0.0164675555555556	0.0265085352461075\\
0.0164728888888889	0.0301619261249642\\
0.0164764444444444	0.0289898119219392\\
0.0164782222222222	0.0323090009823258\\
0.0164835555555556	0.029277056675853\\
0.0164853333333333	0.029846141257035\\
0.0164888888888889	0.0204747968467031\\
0.0164906666666667	0.0210640488938785\\
0.0164924444444444	0.020286205366103\\
0.0165013333333333	0.0356823654785361\\
0.0165048888888889	0.0250243201259324\\
0.0165084444444444	0.0275913710888729\\
0.0165102222222222	0.0223855290527243\\
0.016512	0.0264125502111318\\
0.0165173333333333	0.0333961611276496\\
0.0165226666666667	0.031606567946683\\
0.0165262222222222	0.03375395457005\\
0.0165315555555555	0.0231854267008067\\
0.0165351111111111	0.0265024819612276\\
0.0165368888888889	0.02071700293227\\
0.0165404444444444	0.0220999771582553\\
0.0165422222222222	0.0219825932917381\\
0.0165457777777778	0.0245300237147397\\
0.0165493333333333	0.018909817938311\\
0.0165564444444445	0.0308341403910127\\
0.0165617777777778	0.0206461709777611\\
0.0165635555555556	0.0248147190660143\\
0.0165671111111111	0.0240486821343114\\
0.0165706666666667	0.0314956752957386\\
0.0165742222222222	0.0285734332466401\\
0.016576	0.0293232721724006\\
0.0165777777777778	0.0273213213076242\\
0.0165795555555556	0.0279941770708518\\
0.0165831111111111	0.0246759369431091\\
0.0165848888888889	0.0253177195454642\\
0.0165884444444444	0.0205861279579993\\
0.0165902222222222	0.0228625512266409\\
0.016592	0.0224788514415244\\
0.0165955555555556	0.0243513363020488\\
0.0165973333333333	0.0227527570055023\\
0.0165991111111111	0.0259484533800904\\
0.0166008888888889	0.0224198914233044\\
0.0166044444444444	0.0289364535048476\\
0.0166062222222222	0.0286036748917746\\
0.016608	0.0309108722709085\\
0.0166115555555555	0.0257431636397084\\
0.0166133333333333	0.0290240915597572\\
0.0166186666666667	0.0227405259561213\\
0.0166204444444444	0.0242795054576185\\
0.016624	0.0200298809325942\\
0.0166293333333333	0.0265335864608071\\
0.0166311111111111	0.0245282019644708\\
0.0166364444444445	0.0303299217163907\\
0.0166382222222222	0.0263352369150892\\
0.01664	0.0273352057885388\\
0.0166417777777778	0.0242451325003158\\
0.0166471111111111	0.0309166965329718\\
0.0166488888888889	0.0268489035574884\\
0.0166506666666667	0.0301359428285982\\
0.0166524444444444	0.0262278458718871\\
0.0166542222222222	0.0318953436562602\\
0.016656	0.0304214280872474\\
0.0166577777777778	0.0310061196964507\\
0.0166613333333333	0.0267497982211112\\
0.0166631111111111	0.0271810557822255\\
0.0166684444444445	0.0218018413073468\\
0.0166755555555556	0.0273372291910084\\
0.0166791111111111	0.0224257590773971\\
0.0166826666666667	0.0258602693117464\\
0.0166844444444444	0.0248783519536627\\
0.0166862222222222	0.026618844390566\\
0.016688	0.0215813688132002\\
0.0166915555555556	0.0272616340470039\\
0.0166933333333333	0.0259361843752332\\
0.0166968888888889	0.0299656701586998\\
0.0166986666666667	0.0251624484271626\\
0.0167057777777778	0.0312113732748499\\
0.0167075555555556	0.0261027516391306\\
0.0167093333333333	0.0331726604754016\\
0.0167182222222222	0.0226418045616165\\
0.0167217777777778	0.0272767804238315\\
0.0167324444444444	0.0175736855876565\\
0.0167395555555556	0.0229783934640821\\
0.0167413333333333	0.0188862147088066\\
0.0167466666666667	0.024723273748002\\
0.0167484444444445	0.0219959662135365\\
0.0167502222222222	0.0253320001444191\\
0.016752	0.0235239272212073\\
0.0167573333333333	0.0314034130768971\\
0.0167626666666667	0.0222299645874321\\
0.0167662222222222	0.0294410846610927\\
0.016768	0.025643800072574\\
0.0167715555555556	0.0304899576951641\\
0.0167733333333333	0.026538198739197\\
0.0167768888888889	0.0288595675075985\\
0.0167786666666667	0.0267904977996267\\
0.0167822222222222	0.0305811964758157\\
0.016784	0.0291140988867034\\
0.0167875555555556	0.0349767472003321\\
0.0167911111111111	0.0307453874314773\\
0.0167928888888889	0.0335758579266096\\
0.0167946666666667	0.032589928716754\\
0.0167982222222222	0.0329779293069085\\
0.0168071111111111	0.0191063676334845\\
0.0168106666666667	0.0252846422492683\\
0.0168124444444444	0.0206797927659977\\
0.0168142222222222	0.0214388107373603\\
0.016816	0.0203626323702865\\
0.0168177777777778	0.026183100181773\\
0.0168195555555556	0.0252047012797475\\
0.0168231111111111	0.0286969075132131\\
0.0168266666666667	0.0227227274375778\\
0.0168284444444445	0.0271614197312579\\
0.0168302222222222	0.0266850225245455\\
0.0168373333333333	0.0334410243556164\\
0.0168391111111111	0.0303394976842329\\
0.0168408888888889	0.0317607461493695\\
0.0168426666666667	0.0288468687517843\\
0.0168462222222222	0.0373302815673501\\
0.016848	0.0372190176067705\\
0.0168497777777778	0.0326624442260396\\
0.0168515555555556	0.0340159116940176\\
0.0168533333333333	0.0320399606349365\\
0.0168568888888889	0.0361400096037973\\
0.0168693333333333	0.0206998913600517\\
0.0168711111111111	0.0231898536779638\\
0.0168746666666667	0.015666422453436\\
0.0168782222222222	0.0230965142847451\\
0.01688	0.0207433345939023\\
0.0168835555555556	0.032540259397653\\
0.0168853333333333	0.0301727259890851\\
0.0168871111111111	0.0326873260876731\\
0.0168942222222222	0.0173637520149932\\
0.0168995555555556	0.0321422996866583\\
0.0169013333333333	0.0312445909903409\\
0.0169031111111111	0.033440454282346\\
0.0169084444444444	0.0254297684437688\\
0.0169102222222222	0.0279422219546101\\
0.0169155555555555	0.029376139924553\\
0.0169191111111111	0.0270084590730317\\
0.0169262222222222	0.0303309545881966\\
0.016928	0.0272377394941082\\
0.0169297777777778	0.0274875499809459\\
0.0169351111111111	0.0230978619868566\\
0.0169404444444445	0.032726379298968\\
0.0169422222222222	0.0288112085216511\\
0.016944	0.0298028587532343\\
0.0169475555555555	0.025334889367385\\
0.0169493333333333	0.0280988521219238\\
0.0169528888888889	0.0236019096531206\\
0.0169546666666667	0.0282046853675958\\
0.0169617777777778	0.0199602328961843\\
0.0169653333333333	0.0225974635869386\\
0.0169671111111111	0.0203492976098675\\
0.0169724444444445	0.0254846896924073\\
0.016976	0.0210693814229274\\
0.0169777777777778	0.0224709258212293\\
0.0169831111111111	0.01531451327162\\
0.0169902222222222	0.0266028527082574\\
0.016992	0.0258499510496087\\
0.0169973333333333	0.0326808374119552\\
0.0170008888888889	0.0294944283218966\\
0.0170026666666667	0.0297430144482586\\
0.0170044444444444	0.0291857360784286\\
0.017008	0.0343313763975207\\
0.0170097777777778	0.0328574143515764\\
0.0170115555555556	0.0355997365498547\\
0.0170151111111111	0.0258212191367667\\
0.0170186666666667	0.0309277656833813\\
0.0170222222222222	0.0241908831203604\\
0.017024	0.0244302783250688\\
0.0170257777777778	0.0179034856357159\\
0.0170275555555555	0.0181590677610197\\
0.0170293333333333	0.0164959249880591\\
0.0170328888888889	0.0251035993021202\\
0.0170364444444444	0.0194421253768363\\
0.0170417777777778	0.0265256297014949\\
0.0170453333333333	0.0234363898959496\\
0.0170488888888889	0.0297617880837655\\
0.0170524444444445	0.0272486668687957\\
0.0170542222222222	0.0301075470732826\\
0.017056	0.0296888237825791\\
0.0170577777777778	0.0307439351292633\\
0.0170595555555556	0.0278204471844673\\
0.0170613333333333	0.03061824681105\\
0.0170684444444444	0.0173086529801141\\
0.0170702222222222	0.0223728898811192\\
0.017072	0.0186970311841544\\
0.0170791111111111	0.0298813871081627\\
0.0170808888888889	0.028212690491136\\
0.0170826666666667	0.0302823354669573\\
0.0170844444444445	0.0290802963426703\\
0.0170862222222222	0.0338065814521495\\
0.0170933333333333	0.0253539646482848\\
0.0170951111111111	0.0288052033139288\\
0.0171057777777778	0.0429576465814558\\
0.0171111111111111	0.0345681630684197\\
0.0171128888888889	0.0367784731256359\\
0.0171182222222222	0.03044564992783\\
0.0171217777777778	0.0329583167098408\\
0.0171253333333333	0.029812000720375\\
0.0171271111111111	0.0301362242834774\\
0.0171288888888889	0.0262439404393107\\
0.0171324444444445	0.0315834286943896\\
0.017136	0.0269534046061023\\
0.0171395555555555	0.0316095515535134\\
0.0171431111111111	0.027799336870336\\
0.0171448888888889	0.0298408567805435\\
0.0171466666666667	0.0244030409530763\\
0.0171484444444444	0.0314482512859046\\
0.0171537777777778	0.0151642127459048\\
0.0171555555555556	0.0205713501263814\\
0.0171591111111111	0.0160918663089861\\
0.0171662222222222	0.0233676643655412\\
0.017168	0.0195605394447423\\
0.0171715555555556	0.0275460109145167\\
0.0171768888888889	0.0213895883401192\\
0.017184	0.0357235373964752\\
0.0171857777777778	0.0305146113426265\\
0.0171911111111111	0.0339601125183652\\
0.0171928888888889	0.0337494506633171\\
0.0171946666666667	0.0279603105915406\\
0.0171964444444445	0.0306037352371512\\
0.0172017777777778	0.0254543912084904\\
0.0172053333333333	0.027479922940559\\
0.0172071111111111	0.0200236121373542\\
0.0172124444444444	0.0259241908152582\\
0.0172142222222222	0.0229063927869587\\
0.017216	0.0255783699688817\\
0.0172213333333333	0.0166188943956738\\
0.0172231111111111	0.018592584268992\\
0.0172266666666667	0.013508245692197\\
0.0172302222222222	0.0236967330717503\\
0.017232	0.0208769127661743\\
0.0172337777777778	0.0236500837450951\\
0.0172373333333333	0.0158624431953193\\
0.0172391111111111	0.0208541441939184\\
0.0172426666666667	0.0166423282877485\\
0.0172497777777778	0.0257244873013086\\
0.0172515555555555	0.0230586179644125\\
0.0172551111111111	0.0290043631420843\\
0.0172568888888889	0.0274127544688092\\
0.0172657777777778	0.0325036103830258\\
0.0172675555555556	0.0285970676767574\\
0.0172693333333333	0.0323327829970934\\
0.0172728888888889	0.0263579794071327\\
0.0172764444444445	0.0276306047517527\\
0.0172782222222222	0.0243839996289329\\
0.0172817777777778	0.0269380503065317\\
0.0172835555555556	0.0193619417982829\\
0.017296	0.0299053328224532\\
0.0172977777777778	0.0289554082681433\\
0.0172995555555556	0.0365659625372831\\
0.0173048888888889	0.0293403716689137\\
0.0173084444444445	0.0323590139168845\\
0.0173191111111111	0.0152484723874025\\
0.0173262222222222	0.0262336669197351\\
0.0173297777777778	0.0201552708138443\\
0.0173315555555555	0.0238912685742005\\
0.0173368888888889	0.0170113864272251\\
0.0173386666666667	0.0199246207732175\\
0.0173422222222222	0.02157100037805\\
0.017344	0.019024416480577\\
0.0173457777777778	0.0226557942654816\\
0.0173564444444445	0.0385283742569305\\
0.0173653333333333	0.0242374884195506\\
0.0173671111111111	0.0280423515425647\\
0.0173706666666667	0.0207421426183775\\
0.0173724444444444	0.0261272733508407\\
0.017376	0.0174585212876595\\
0.0173795555555556	0.0259655075388428\\
0.0173813333333333	0.0236939114751313\\
0.0173848888888889	0.0306764765736262\\
0.0173866666666667	0.0261882031592552\\
0.0173884444444445	0.0305984181948432\\
0.0173937777777778	0.0223363409632079\\
0.0173973333333333	0.0241450713810599\\
0.0173991111111111	0.0224405141518955\\
0.0174008888888889	0.0239879928258955\\
0.0174026666666667	0.0224622318323854\\
0.0174044444444444	0.023927274422775\\
0.0174097777777778	0.0152682920925632\\
0.0174115555555556	0.018022580855137\\
0.0174133333333333	0.0163440005402983\\
0.0174151111111111	0.0174879511149075\\
0.0174168888888889	0.0172655117104268\\
0.0174204444444444	0.0236739772405743\\
0.0174222222222222	0.0218539060607937\\
0.017424	0.0262718498975578\\
0.0174257777777778	0.0257113273729925\\
0.0174275555555556	0.0271276458799119\\
0.0174293333333333	0.0263109959574546\\
0.0174328888888889	0.0307897022338535\\
0.0174364444444444	0.0240124541305202\\
0.0174382222222222	0.0252020887747374\\
0.0174471111111111	0.0195031253741556\\
0.0174488888888889	0.0217485389217643\\
0.0174506666666667	0.0195122310482984\\
0.0174524444444444	0.0225152010120419\\
0.017456	0.0190410418207392\\
0.0174577777777778	0.0193303534744268\\
0.0174595555555556	0.0174810177111859\\
0.0174631111111111	0.0230975327295176\\
0.0174666666666667	0.020530635893575\\
0.0174684444444445	0.0206252995623454\\
0.017472	0.0196857569348078\\
0.0174808888888889	0.0307144178990821\\
0.0174862222222222	0.0219586918192961\\
0.017488	0.0258574454789355\\
0.0174933333333333	0.019609204415874\\
0.0174951111111111	0.0229447584608749\\
0.0174968888888889	0.0199632729443279\\
0.0175004444444445	0.0285023199335445\\
0.017504	0.0253295376350677\\
0.0175057777777778	0.0260871632484874\\
0.0175075555555556	0.0244847653698892\\
0.0175111111111111	0.0270974571266594\\
0.0175128888888889	0.0200893801288448\\
0.0175164444444444	0.0304058252312941\\
0.01752	0.0252654295789227\\
0.0175217777777778	0.0267657933143779\\
0.0175235555555556	0.0261583612375753\\
0.0175271111111111	0.0275629857035868\\
0.0175288888888889	0.0208913692466831\\
0.0175306666666667	0.0213029922055149\\
0.0175324444444444	0.0203270050676293\\
0.0175342222222222	0.0205699137513128\\
0.017536	0.0195454928540552\\
0.0175377777777778	0.0215512603964782\\
0.0175395555555556	0.0152686696965562\\
0.0175431111111111	0.0168818313823828\\
0.0175466666666667	0.0117049895650709\\
0.017552	0.023988712676846\\
0.0175537777777778	0.0233322198151532\\
0.0175573333333333	0.0338442956494271\\
0.0175591111111111	0.0330922490320804\\
0.0175608888888889	0.034004695935815\\
0.0175626666666667	0.033426944160638\\
0.0175644444444444	0.0353511330454899\\
0.017568	0.0321829705177203\\
0.0175697777777778	0.0326410125591005\\
0.0175715555555556	0.0314146724266695\\
0.0175733333333333	0.0316555763443158\\
0.0175768888888889	0.0282144887793325\\
0.0175804444444445	0.0306073728224541\\
0.0175857777777778	0.0219699489107645\\
0.0175893333333333	0.0282662121059104\\
0.0175911111111111	0.0277400034745356\\
0.0175964444444444	0.0340972977965988\\
0.0176106666666667	0.0186995451739874\\
0.0176142222222222	0.0305535049175235\\
0.0176177777777778	0.0232764422549474\\
0.0176231111111111	0.0288880925194598\\
0.0176266666666667	0.0184332418652\\
0.0176284444444444	0.0212220781996929\\
0.017632	0.0168186911528562\\
0.0176337777777778	0.0218682355546038\\
0.0176355555555556	0.0194540535464968\\
0.0176373333333333	0.0207703485018563\\
0.0176391111111111	0.0203898433795238\\
0.0176462222222222	0.030426436233227\\
0.0176515555555556	0.0211638263245575\\
0.0176551111111111	0.0255520635651801\\
0.0176568888888889	0.0214277351242993\\
0.0176586666666667	0.0229310470372514\\
0.0176622222222222	0.0198381707001189\\
0.017664	0.0231078376116244\\
0.0176675555555555	0.0184102520997343\\
0.0176746666666667	0.0340209274116113\\
0.0176782222222222	0.0252017290772765\\
0.01768	0.0259096970800317\\
0.0176817777777778	0.0258635696869475\\
0.0176871111111111	0.0339222948016755\\
0.0176906666666667	0.0291245721659802\\
0.0176942222222222	0.0353722353656311\\
0.0176995555555556	0.0307487398396258\\
0.0177013333333333	0.0318811618592938\\
0.0177048888888889	0.0227733522548241\\
0.0177066666666667	0.0265364237563952\\
0.0177102222222222	0.0202195544135738\\
0.0177155555555556	0.0292994713600984\\
0.0177208888888889	0.0225296547788197\\
0.0177226666666667	0.0272711664609177\\
0.0177244444444445	0.0269698752831707\\
0.0177262222222222	0.027245196433845\\
0.017728	0.0220153788776326\\
0.0177297777777778	0.0279236465047548\\
0.0177351111111111	0.0181687391352293\\
0.0177386666666667	0.0290189729202074\\
0.0177422222222222	0.021678785657325\\
0.0177511111111111	0.0326464477852084\\
0.0177528888888889	0.0280535382485744\\
0.0177564444444444	0.0310162812604533\\
0.0177582222222222	0.0289034608626942\\
0.01776	0.0321652937728082\\
0.0177617777777778	0.0291146893198314\\
0.0177653333333333	0.0328916328924706\\
0.0177688888888889	0.0313105342339718\\
0.0177706666666667	0.0348006582825853\\
0.017776	0.0256180093773561\\
0.0177777777777778	0.0273702107432812\\
0.0177831111111111	0.0225189374278219\\
0.0177848888888889	0.0254980400345759\\
0.0177866666666667	0.0237713948775588\\
0.0177937777777778	0.0314870692211912\\
0.0177955555555556	0.0267702946308996\\
0.0177973333333333	0.029737275774315\\
0.0178044444444445	0.0201028465183237\\
0.0178097777777778	0.0235928545856818\\
0.0178115555555556	0.0287426978125231\\
0.0178151111111111	0.0234969955959134\\
0.0178204444444444	0.0364745725404836\\
0.017824	0.0348357993305642\\
0.0178275555555556	0.0438135359966635\\
0.0178311111111111	0.0363565182355887\\
0.0178328888888889	0.0402424796427154\\
0.0178364444444444	0.0347676669861311\\
0.0178382222222222	0.0375373086858557\\
0.0178488888888889	0.0196210857758114\\
0.0178506666666667	0.0217776197713709\\
0.0178524444444444	0.0198941921754838\\
0.017856	0.0274061675142268\\
0.0178577777777778	0.0240662470814066\\
0.0178613333333333	0.0326772141549548\\
0.0178648888888889	0.0230069213375814\\
0.0178684444444444	0.0272304683343431\\
0.017872	0.0196454035496107\\
0.0178755555555556	0.0242647106047911\\
0.0178791111111111	0.0188606004892462\\
0.0178808888888889	0.0316516343208342\\
0.0178844444444445	0.0267895284892294\\
0.0178862222222222	0.0272909774585035\\
0.0178897777777778	0.0180494901540917\\
0.0178933333333333	0.0245672536956255\\
0.0178951111111111	0.0238663876121773\\
0.0178968888888889	0.0253949644316865\\
0.0179004444444444	0.021435983793452\\
0.017904	0.02245354367871\\
0.0179075555555556	0.0166143073244804\\
0.0179146666666667	0.0266596103689454\\
0.01792	0.0184588488084491\\
0.0179253333333333	0.0255580946948223\\
0.0179288888888889	0.0159876880103302\\
0.017936	0.0312131386325668\\
0.0179395555555556	0.0249536755376403\\
0.0179413333333333	0.0251377770017713\\
0.0179431111111111	0.031668486646772\\
0.0179484444444444	0.0237893006944965\\
0.0179502222222222	0.0262488533485663\\
0.0179537777777778	0.023494058599912\\
0.0179555555555556	0.0251359278523997\\
0.0179608888888889	0.0203057413664032\\
0.0179662222222222	0.0276823314987429\\
0.0179697777777778	0.0186926065516172\\
0.0179733333333333	0.0244972735690022\\
0.0179751111111111	0.0235890640175044\\
0.0179786666666667	0.0310728779154849\\
0.0179822222222222	0.0266430128123594\\
0.017984	0.0310270978247945\\
0.0179857777777778	0.0297993158756145\\
0.0179893333333333	0.0332769428348927\\
0.0179964444444445	0.0262829114769173\\
0.0179982222222222	0.0287718453156732\\
0.0180035555555556	0.0190262002645189\\
0.0180071111111111	0.0275501642609948\\
0.0180088888888889	0.0242716582502653\\
0.0180106666666667	0.0268137696664956\\
0.0180124444444444	0.0241118176544589\\
0.0180195555555556	0.030275385519458\\
0.0180248888888889	0.0215039603456268\\
0.0180302222222222	0.0298044654822646\\
0.0180355555555556	0.0252616688068973\\
0.0180426666666667	0.0307411166966485\\
0.0180444444444444	0.0287676237759129\\
0.0180462222222222	0.0288713728337321\\
0.0180497777777778	0.0234344784406485\\
0.0180533333333333	0.0294938857463396\\
0.0180568888888889	0.0257326322642392\\
0.0180586666666667	0.0262824760450069\\
0.018064	0.0202676523438688\\
0.0180728888888889	0.0323505645840976\\
0.0180764444444445	0.0292050856622414\\
0.0180782222222222	0.0297788933046626\\
0.0180817777777778	0.0257073875096849\\
0.0180835555555555	0.0294962115517405\\
0.0180871111111111	0.0245805567070233\\
0.0180888888888889	0.0286239968868515\\
0.0180924444444444	0.0232269526737737\\
0.018096	0.0315323237025604\\
0.0180977777777778	0.0306674811044884\\
0.0180995555555556	0.0332627294757869\\
0.0181031111111111	0.0257965455995522\\
0.0181048888888889	0.0290153627110836\\
0.0181066666666667	0.0286027023366029\\
0.0181084444444445	0.0303265449808405\\
0.0181208888888889	0.0167914224102118\\
0.0181262222222222	0.0258133360065593\\
0.018128	0.0250954711446892\\
0.0181297777777778	0.0327989547316452\\
0.0181368888888889	0.024163969819051\\
0.0181386666666667	0.025052129646201\\
0.018144	0.0174620944832154\\
0.0181475555555556	0.024252140939957\\
0.0181511111111111	0.0213379274819247\\
0.0181528888888889	0.0258308662252982\\
0.0181546666666667	0.0238397524420025\\
0.0181582222222222	0.0282313864703115\\
0.0181688888888889	0.0208739231478199\\
0.0181724444444444	0.0274638097649781\\
0.018176	0.0249329014573028\\
0.0181795555555556	0.0287228969167358\\
0.0181831111111111	0.0256709417863161\\
0.0181848888888889	0.0280641181987282\\
0.018192	0.0159514977148099\\
0.0181937777777778	0.0228873333476897\\
0.0181973333333333	0.0194993087129825\\
0.0182008888888889	0.0223494719009258\\
0.0182044444444444	0.0166914582916451\\
0.0182062222222222	0.019289502696855\\
0.018208	0.0128526130499664\\
0.0182168888888889	0.0269270165199546\\
0.0182186666666667	0.0267221694727214\\
0.0182204444444445	0.0267904484082941\\
0.0182222222222222	0.0229480473502466\\
0.018224	0.0238868292440405\\
0.0182275555555556	0.0203421036105187\\
0.0182311111111111	0.0246308696444468\\
0.0182328888888889	0.0211110702914805\\
0.0182346666666667	0.0234243672382482\\
0.0182364444444444	0.0173362738375692\\
0.0182382222222222	0.0179698078767223\\
0.01824	0.0164798078129496\\
0.0182471111111111	0.0238791280774543\\
0.0182524444444445	0.0207512232440568\\
0.0182577777777778	0.0259845683122178\\
0.0182595555555556	0.02281354326839\\
0.0182648888888889	0.0255001704417688\\
0.0182684444444444	0.0205767649151336\\
0.0182755555555555	0.0318499373934325\\
0.0182808888888889	0.0223136836594454\\
0.0182826666666667	0.0261619007105199\\
0.0182862222222222	0.0214869118867176\\
0.018288	0.0221311188563363\\
0.0182897777777778	0.01740538756632\\
0.0182933333333333	0.0266083885648069\\
0.0182968888888889	0.0243837561503931\\
0.0182986666666667	0.0248204639211006\\
0.0183022222222222	0.0182389032761901\\
0.018304	0.0203917629901519\\
0.0183057777777778	0.0145514239086978\\
0.0183111111111111	0.0224968896844991\\
0.0183128888888889	0.0206550033280984\\
0.0183217777777778	0.0342114688171457\\
0.0183253333333333	0.0290870696879677\\
0.0183271111111111	0.0331063272292932\\
0.0183288888888889	0.0329042193325235\\
0.0183342222222222	0.0200664845465977\\
0.0183377777777778	0.0288682021893686\\
0.0183448888888889	0.0148337030736458\\
0.0183466666666667	0.0216997636890454\\
0.0183484444444444	0.0209564990246925\\
0.0183537777777778	0.0263204120278934\\
0.0183573333333333	0.0232345147866987\\
0.0183591111111111	0.0257966231356012\\
0.0183608888888889	0.0253413784736305\\
0.0183662222222222	0.0340009755153035\\
0.018368	0.0316337495615037\\
0.0183697777777778	0.0347779978193412\\
0.0183715555555556	0.0298268130404092\\
0.0183733333333333	0.0343811708980737\\
0.018384	0.0177347374526159\\
0.0183857777777778	0.0178031893137198\\
0.0183875555555555	0.0158187042932258\\
0.0183982222222222	0.0295830323598667\\
0.0184	0.029231749760952\\
0.0184035555555556	0.0306257859729483\\
0.0184071111111111	0.0291945028661709\\
0.0184124444444445	0.0356365950448491\\
0.0184177777777778	0.0244864635663101\\
0.0184195555555556	0.0270345558649698\\
0.0184231111111111	0.0194220725915313\\
0.0184355555555556	0.0331467297103419\\
0.0184373333333333	0.0301494687302011\\
0.0184391111111111	0.031405959497237\\
0.0184426666666667	0.0257319275232032\\
0.0184462222222222	0.0284064678413823\\
0.018448	0.0229357028359737\\
0.0184497777777778	0.0271561957060723\\
0.0184515555555556	0.0255515672050924\\
0.0184551111111111	0.0347895887335073\\
0.0184568888888889	0.0303725366541472\\
0.0184604444444444	0.0343490981438341\\
0.018464	0.0334196591142356\\
0.0184675555555556	0.0347163524986397\\
0.0184746666666667	0.0231159239244841\\
0.0184782222222222	0.0244109530735456\\
0.0184835555555556	0.0212056103344946\\
0.0184906666666667	0.0291581916152681\\
0.0184977777777778	0.0153326254169599\\
0.0184995555555555	0.0182470749995097\\
0.0185031111111111	0.0108101883161136\\
0.0185191111111111	0.0290455836906758\\
0.0185208888888889	0.020677753198555\\
0.018528	0.0265140860189458\\
0.0185297777777778	0.0227330774904767\\
0.0185333333333333	0.0290919353598804\\
0.0185368888888889	0.0225369300704643\\
0.0185404444444444	0.0252364652105693\\
0.0185422222222222	0.0235723115958625\\
0.018544	0.0237368427758924\\
0.0185457777777778	0.0218578458043012\\
0.0185528888888889	0.0347486879052224\\
0.0185653333333333	0.0212481257049257\\
0.0185671111111111	0.023961637135328\\
0.0185706666666667	0.0234427721525601\\
0.0185742222222222	0.0267536209959731\\
0.0185777777777778	0.0330073839667379\\
0.0185848888888889	0.0215448997995621\\
0.0185902222222222	0.0318048621908268\\
0.018592	0.0255566089559333\\
0.0185991111111111	0.0310026983043211\\
0.0186026666666667	0.025507619444754\\
0.0186062222222222	0.0316491385086387\\
0.0186097777777778	0.0307719807498658\\
0.0186115555555555	0.0321646725071823\\
0.0186133333333333	0.0254490450527699\\
0.0186151111111111	0.0280241716526074\\
0.0186168888888889	0.0274930686267992\\
0.0186186666666667	0.0303032753451634\\
0.018624	0.020071197175951\\
0.0186293333333333	0.030223134616074\\
0.0186311111111111	0.0289788745870032\\
0.0186328888888889	0.0310116743156819\\
0.0186346666666667	0.030871399671224\\
0.0186364444444445	0.023388549196436\\
0.01864	0.0265125761946025\\
0.0186435555555556	0.0209564171682634\\
0.0186453333333333	0.0234109105911214\\
0.0186471111111111	0.0205229287390225\\
0.0186542222222222	0.0318307383662771\\
0.018656	0.0276009575839743\\
0.0186595555555556	0.0302287390575322\\
0.0186648888888889	0.0244095208215344\\
0.0186684444444445	0.0275874014192599\\
0.018672	0.0234064555500536\\
0.0186737777777778	0.0247045155528457\\
0.0186755555555556	0.0203310756395775\\
0.0186808888888889	0.0156877948609983\\
0.0186844444444444	0.0214833314938628\\
0.0186862222222222	0.0208913575717639\\
0.0186915555555555	0.0284187899590257\\
0.0186951111111111	0.0217502109309152\\
0.0186986666666667	0.0243290408755446\\
0.0187004444444444	0.0218066295776126\\
0.0187057777777778	0.0307016173438995\\
0.0187075555555556	0.0288942889202762\\
0.0187093333333333	0.0316732643982576\\
0.0187111111111111	0.0293142622726002\\
0.0187128888888889	0.0311285913825474\\
0.0187217777777778	0.0206383958059354\\
0.0187235555555555	0.0223989778779874\\
0.0187253333333333	0.019487004963136\\
0.0187324444444444	0.0291858064795585\\
0.0187342222222222	0.0272042757313025\\
0.018736	0.0293876311908979\\
0.0187377777777778	0.0267760209870491\\
0.0187413333333333	0.0329458297821834\\
0.0187448888888889	0.0263413194859663\\
0.0187466666666667	0.0291913615630832\\
0.0187484444444445	0.0246279317575176\\
0.0187502222222222	0.0255448271409007\\
0.018752	0.0204667469270737\\
0.0187537777777778	0.0236151775373986\\
0.0187573333333333	0.0157298097047809\\
0.0187644444444444	0.0232171985632826\\
0.0187662222222222	0.0228535455473067\\
0.0187697777777778	0.0276331226734464\\
0.0187715555555556	0.0252843390822793\\
0.0187733333333333	0.0280557311358674\\
0.0187751111111111	0.0225455636314994\\
0.0187804444444444	0.0282508883158436\\
0.0187857777777778	0.0253346776221462\\
0.0187875555555556	0.0319451240524206\\
0.0187911111111111	0.0277200745543879\\
0.0187928888888889	0.0277816548785995\\
0.0187964444444444	0.0233434651352123\\
0.0187982222222222	0.0251441649409484\\
0.0188	0.0221285968296224\\
0.0188017777777778	0.0239007919173285\\
0.0188035555555555	0.0219703842422895\\
0.0188106666666667	0.0263411549776424\\
0.0188124444444444	0.018015112301426\\
0.018816	0.0247363739444003\\
0.0188231111111111	0.0193216768550483\\
0.0188284444444445	0.0282895091064192\\
0.018832	0.0247718550505325\\
0.0188355555555555	0.0273429663026839\\
0.0188373333333333	0.0287515344999056\\
0.0188391111111111	0.0286679441068843\\
0.0188408888888889	0.0288215947683255\\
0.0188426666666667	0.0333578214841711\\
0.0188462222222222	0.0330382007109921\\
0.018848	0.0271147290726233\\
0.0188497777777778	0.0278375272911465\\
0.0188533333333333	0.0211134842778646\\
0.0188551111111111	0.0270009275277026\\
0.0188622222222222	0.0212519170256956\\
0.018864	0.0225169156160143\\
0.0188657777777778	0.0224219531837032\\
0.0188693333333333	0.0261404410571194\\
0.0188764444444444	0.0230434765210481\\
0.01888	0.0260585778501075\\
0.0188817777777778	0.025237557435268\\
0.0188835555555556	0.0260985024387247\\
0.0188853333333333	0.0239384997907102\\
0.0188888888888889	0.0290266586731672\\
0.0188906666666667	0.0286957662939044\\
0.0188924444444444	0.0291718885102709\\
0.018896	0.0260440222964712\\
0.0188995555555556	0.0338507299937119\\
0.0189013333333333	0.0234040811168556\\
0.0189048888888889	0.0281836921658479\\
0.0189066666666667	0.0240623162018277\\
0.0189102222222222	0.0264855914051872\\
0.018912	0.0244705614253404\\
0.0189155555555555	0.0282422647918249\\
0.0189173333333333	0.0252233746707089\\
0.0189208888888889	0.0304763996793332\\
0.0189244444444444	0.0211231905620896\\
0.0189262222222222	0.0267021967516707\\
0.018928	0.0249638240732157\\
0.0189315555555556	0.0275294073767406\\
0.0189351111111111	0.022512897813054\\
0.0189368888888889	0.0228841442524913\\
0.0189404444444445	0.020813665018342\\
0.018944	0.0225573804785077\\
0.0189475555555556	0.0192452539344994\\
0.0189511111111111	0.0272431576525098\\
0.0189546666666667	0.0251731134727131\\
0.0189582222222222	0.0276991390703259\\
0.01896	0.0233223803578927\\
0.0189617777777778	0.023557871123385\\
0.0189635555555556	0.0226268969522589\\
0.0189653333333333	0.0265946018443999\\
0.0189688888888889	0.0250101383794219\\
0.0189724444444445	0.0259600761341636\\
0.0189742222222222	0.0247623789644773\\
0.0189795555555556	0.0289362061590515\\
0.0189831111111111	0.0264623381957693\\
0.018992	0.0368142479289831\\
0.0189937777777778	0.0319938181319805\\
0.0189955555555556	0.0333179014444384\\
0.0190026666666667	0.0199226173456782\\
0.0190044444444444	0.0219338029965957\\
0.019008	0.0148274406019754\\
0.0190168888888889	0.0322385858383018\\
0.0190186666666667	0.0317245619067093\\
0.0190204444444445	0.0369241408947691\\
0.0190293333333333	0.0197174860340253\\
0.0190328888888889	0.0296520574199365\\
0.0190364444444444	0.0275884829201859\\
0.0190382222222222	0.0293468689441877\\
0.0190417777777778	0.0263390638038479\\
0.0190435555555556	0.0285956973594617\\
0.0190471111111111	0.0256887786794324\\
0.0190506666666667	0.0302387634754008\\
0.0190524444444445	0.0275451370270839\\
0.0190595555555556	0.0327187539448638\\
0.0190631111111111	0.0276642716671465\\
0.0190648888888889	0.028228347112959\\
0.0190702222222222	0.0210455988039841\\
0.0190755555555556	0.029562516119294\\
0.0190808888888889	0.0282946950869607\\
0.0190844444444445	0.0295592349274034\\
0.0190915555555556	0.0218459580296493\\
0.0190933333333333	0.0227624173322128\\
0.0190951111111111	0.021666712602287\\
0.0190968888888889	0.023478789827038\\
0.0190986666666667	0.0227235232434841\\
0.0191022222222222	0.0285181403158843\\
0.019104	0.0253725813731124\\
0.0191075555555555	0.0259162042021156\\
0.0191093333333333	0.023217255093257\\
0.0191111111111111	0.0262579207181098\\
0.0191164444444444	0.0196640076898532\\
0.0191235555555556	0.0310565929269191\\
0.0191253333333333	0.0262292660882794\\
0.0191306666666667	0.0319071880314058\\
0.019136	0.0280510246387322\\
0.0191395555555555	0.0292706654617322\\
0.0191413333333333	0.031226066446243\\
0.0191431111111111	0.0257686897060103\\
0.0191466666666667	0.0313223926575224\\
0.0191484444444444	0.0262827778986625\\
0.019152	0.0292759694481907\\
0.0191555555555556	0.0225508019563694\\
0.0191573333333333	0.0240663952588622\\
0.0191608888888889	0.01698406864065\\
0.019168	0.0259279945038376\\
0.0191697777777778	0.0211021782521301\\
0.0191751111111111	0.0272303964228018\\
0.0191768888888889	0.0252098626377049\\
0.0191786666666667	0.028941674993744\\
0.0191804444444444	0.0282150953512505\\
0.019184	0.0338390700698972\\
0.0191857777777778	0.0329088954053507\\
0.0191893333333333	0.0347222802566485\\
0.0191928888888889	0.0283779016774519\\
0.0191946666666667	0.0310032661156587\\
0.0192017777777778	0.0188290328921379\\
0.0192071111111111	0.0262932305362007\\
0.0192088888888889	0.0251586890307848\\
0.0192124444444444	0.0303630449427812\\
0.0192177777777778	0.0260631027732587\\
0.0192213333333333	0.0317159630518335\\
0.0192248888888889	0.022579566000617\\
0.019232	0.0316530447938865\\
0.0192337777777778	0.0288438749811334\\
0.0192391111111111	0.0396457642210266\\
0.0192426666666667	0.0318091909463084\\
0.019248	0.0384341885831282\\
0.0192533333333333	0.0290191232151865\\
0.0192551111111111	0.0341291493323242\\
0.0192586666666667	0.0280935638502167\\
0.0192604444444444	0.0295320301080179\\
0.0192622222222222	0.0226109403179647\\
0.0192657777777778	0.0300305424773991\\
0.0192693333333333	0.0261591158336307\\
0.0192746666666667	0.0298997861314872\\
0.0192764444444445	0.0292805532334744\\
0.0192817777777778	0.0311807154148261\\
0.0192871111111111	0.0153735580386884\\
0.0192888888888889	0.0215850800225219\\
0.0192942222222222	0.015985295118649\\
0.0193031111111111	0.0230426739987059\\
0.0193048888888889	0.0253627472037441\\
0.0193102222222222	0.0213572973466489\\
0.0193137777777778	0.0312675403690049\\
0.0193155555555556	0.0296751206565344\\
0.0193173333333333	0.0325052887050953\\
0.0193244444444444	0.0275172889167391\\
0.0193262222222222	0.0291779482604405\\
0.019328	0.0257535215257572\\
0.0193315555555555	0.0315204403115677\\
0.0193351111111111	0.0262092238233342\\
0.0193368888888889	0.0307188397627601\\
0.0193404444444444	0.022461448654139\\
0.0193422222222222	0.0243588116730845\\
0.0193528888888889	0.0163841780360267\\
0.0193546666666667	0.018029155768848\\
0.01936	0.0103880080431319\\
0.0193653333333333	0.0207398554605749\\
0.0193706666666667	0.0187296906618761\\
0.0193724444444444	0.0244675364301117\\
0.019376	0.0227698360547476\\
0.0193795555555556	0.0303545503764515\\
0.0193866666666667	0.021534703388513\\
0.019392	0.0315786050082047\\
0.0193937777777778	0.0271284860479929\\
0.0193973333333333	0.0306365307973278\\
0.0194008888888889	0.0257197843120246\\
0.0194026666666667	0.0282887353809356\\
0.0194062222222222	0.0218899783955017\\
0.019408	0.027229539802982\\
0.0194133333333333	0.0227894892313162\\
0.0194151111111111	0.0232795423796758\\
0.0194168888888889	0.0225341250076527\\
0.0194186666666667	0.0242511340394515\\
0.0194204444444444	0.0218920426703524\\
0.019424	0.0251157465424888\\
0.0194275555555556	0.0248344877035222\\
0.0194328888888889	0.0325672213068429\\
0.0194364444444445	0.0288455621750969\\
0.0194382222222222	0.0251099928742213\\
0.0194417777777778	0.030060040468601\\
0.0194506666666667	0.0138803188111474\\
0.019456	0.0204333191978237\\
0.0194613333333333	0.0277947420867949\\
0.0194631111111111	0.025109698565758\\
0.0194648888888889	0.0303316206434709\\
0.019472	0.0176429350771187\\
0.0194755555555556	0.0223216544926555\\
0.0194773333333333	0.021130990932724\\
0.0194808888888889	0.0270365572796127\\
0.0194826666666667	0.0312192749239126\\
0.0194844444444444	0.0302211394745956\\
0.0194897777777778	0.0385468380329642\\
0.0194986666666667	0.0253148685687261\\
0.0195004444444445	0.0276068347602201\\
0.0195022222222222	0.0226804088818283\\
0.0195057777777778	0.0267689190069486\\
0.0195093333333333	0.0203409927301226\\
0.0195128888888889	0.0289422234734275\\
0.0195164444444444	0.0250642239307901\\
0.0195182222222222	0.0336921303996973\\
0.01952	0.0291212784402842\\
0.0195217777777778	0.0329304053324317\\
0.0195288888888889	0.0179681730685224\\
0.0195306666666667	0.0221618066105185\\
0.0195324444444444	0.019806643576251\\
0.019536	0.0214005033201345\\
0.0195431111111111	0.0150474414058595\\
0.0195448888888889	0.0179814750642289\\
0.0195466666666667	0.0161592093111175\\
0.0195484444444445	0.0196914463320823\\
0.0195502222222222	0.0160554301408807\\
0.0195537777777778	0.021424018069394\\
0.0195555555555555	0.0202327627252642\\
0.0195626666666667	0.0268105573853074\\
0.0195644444444444	0.025968911757594\\
0.0195662222222222	0.0309590590112084\\
0.0195697777777778	0.024569990100131\\
0.0195715555555556	0.0262873021957596\\
0.0195804444444445	0.0183064336455821\\
0.0195822222222222	0.0220469598018187\\
0.019584	0.0161233033126338\\
0.0195857777777778	0.0207802599234078\\
0.0195893333333333	0.0195429098080191\\
0.0195911111111111	0.0208196011986445\\
0.0195928888888889	0.0166244718637963\\
0.0195964444444444	0.0241576048036812\\
0.0196	0.0154704596268203\\
0.0196035555555556	0.0243866194695667\\
0.0196053333333333	0.0213405020385509\\
0.0196142222222222	0.030819069015123\\
0.0196195555555556	0.0181767221682589\\
0.0196231111111111	0.0249141177579189\\
0.0196248888888889	0.0181704917997476\\
0.0196284444444444	0.0220238891198326\\
0.0196302222222222	0.0187691829506316\\
0.0196337777777778	0.0301426397060297\\
0.0196391111111111	0.0259020848843856\\
0.0196408888888889	0.0262758875680547\\
0.0196426666666667	0.0255799416412839\\
0.0196444444444444	0.0279187578698167\\
0.019648	0.0187566820479028\\
0.0196497777777778	0.0280166677638284\\
0.0196533333333333	0.0199758065387045\\
0.0196586666666667	0.028295052818345\\
0.0196622222222222	0.0192529025285558\\
0.0196657777777778	0.0233411693928767\\
0.0196675555555555	0.0182586465188661\\
0.0196693333333333	0.0211293716030086\\
0.0196746666666667	0.0152960127397984\\
0.0196764444444444	0.0171822683155261\\
0.01968	0.0125085057526582\\
0.0196853333333333	0.023786892250317\\
0.0196871111111111	0.022243446907234\\
0.019696	0.0326061993433915\\
0.0197048888888889	0.0251739137516336\\
0.0197084444444444	0.0300567564835877\\
0.0197102222222222	0.0231035596486973\\
0.0197137777777778	0.0299587446783959\\
0.0197191111111111	0.0207897480493089\\
0.0197226666666667	0.027535334718648\\
0.0197244444444444	0.0242600154482066\\
0.0197333333333333	0.0315365319889477\\
0.0197386666666667	0.0203887703924341\\
0.0197404444444444	0.0207959182663501\\
0.019744	0.0193605764582812\\
0.0197493333333333	0.0261673488445684\\
0.0197511111111111	0.0249003839615912\\
0.0197528888888889	0.0263533372163455\\
0.0197546666666667	0.0241304037363837\\
0.0197564444444444	0.0300124853445663\\
0.01976	0.0232486864660038\\
0.0197617777777778	0.0247872996500228\\
0.0197635555555556	0.0213777272960452\\
0.0197671111111111	0.0239343000854916\\
0.0197688888888889	0.019494615298847\\
0.0197706666666667	0.0245409052136413\\
0.0197724444444445	0.0225246452460113\\
0.0197795555555556	0.0308416924155249\\
0.0197831111111111	0.0238351834438817\\
0.0197884444444444	0.0297163415358873\\
0.0197902222222222	0.0240386343557923\\
0.0197937777777778	0.0253710431874121\\
0.0197991111111111	0.0187746041149756\\
0.0198008888888889	0.0203240994318187\\
0.0198026666666667	0.0191683065915593\\
0.019808	0.0305579237578922\\
0.0198097777777778	0.0233996963911838\\
0.0198115555555556	0.0235005410514399\\
0.0198151111111111	0.0230501778076933\\
0.0198222222222222	0.0338290153707954\\
0.019824	0.0294848121864436\\
0.0198293333333333	0.0392488092151929\\
0.0198382222222222	0.0242523938680558\\
0.01984	0.024950409708819\\
0.0198435555555556	0.0223863276962174\\
0.0198453333333333	0.0277317901191831\\
0.0198471111111111	0.0254465030795576\\
0.0198488888888889	0.0303472314531662\\
0.0198506666666667	0.0244866575256242\\
0.0198524444444445	0.0254067348845038\\
0.0198542222222222	0.0250379279373285\\
0.019856	0.032071255126172\\
0.0198613333333333	0.0216817787879126\\
0.0198648888888889	0.0285396932923343\\
0.0198684444444444	0.0192375301540344\\
0.019872	0.0275277773086144\\
0.0198755555555556	0.0173673566813896\\
0.0198808888888889	0.0265974989574744\\
0.0198826666666667	0.0263379012509535\\
0.0198844444444445	0.0284533454109818\\
0.0198897777777778	0.0199773222358353\\
0.0198915555555556	0.0215333057941693\\
0.0198933333333333	0.0189723992008992\\
0.0198986666666667	0.0292008744009601\\
0.0199004444444444	0.0262558357365179\\
0.019904	0.0321015002540547\\
0.0199057777777778	0.0316629473970308\\
0.0199075555555556	0.0321390133864111\\
0.0199093333333333	0.0247804899262834\\
0.0199111111111111	0.0266203294018886\\
0.0199164444444445	0.0216219717464221\\
0.0199182222222222	0.0244840996891504\\
0.01992	0.0241673742455837\\
0.0199253333333333	0.0321003804878506\\
0.0199271111111111	0.028991010950329\\
0.0199306666666667	0.030920330420674\\
0.0199377777777778	0.0179819608107399\\
0.0199395555555555	0.0225617451164051\\
0.0199413333333333	0.0182864413959114\\
0.0199448888888889	0.0308810107699123\\
0.0199484444444444	0.0255957390882095\\
0.019952	0.0303143042431348\\
0.0199537777777778	0.0299488635157768\\
0.0199591111111111	0.0385126123397134\\
0.0199608888888889	0.0372769684280386\\
0.0199626666666667	0.0394609469821348\\
0.0199644444444445	0.033033473897754\\
0.019968	0.035850138394063\\
0.0199697777777778	0.0348818406072564\\
0.0199715555555555	0.0355991138261773\\
0.0199804444444444	0.0214490785448907\\
0.019984	0.0237881505428108\\
0.0199857777777778	0.0180144574636509\\
0.0199893333333333	0.0280758404898254\\
0.0199911111111111	0.0237550046010388\\
0.0199946666666667	0.0310914327399562\\
0.0199982222222222	0.0221552262924817\\
0.02	0.0247990904823331\\
0.0200053333333333	0.0161771146711502\\
0.0200088888888889	0.0197221319883925\\
0.0200106666666667	0.0149298980998873\\
0.0200142222222222	0.0259372029306645\\
0.0200177777777778	0.0214585664229136\\
0.0200195555555556	0.0234646093828914\\
0.0200248888888889	0.016415564511495\\
0.0200266666666667	0.0239994711489884\\
0.0200284444444445	0.0233711642611699\\
0.0200302222222222	0.0240398299835881\\
0.0200337777777778	0.0192778400931558\\
0.0200373333333333	0.0213771603673291\\
0.0200426666666667	0.0132669233608538\\
0.020048	0.0242952840983685\\
0.0200533333333333	0.0167044380915583\\
0.0200586666666667	0.0228274564143862\\
0.0200604444444444	0.0201112258333414\\
0.0200622222222222	0.0204863878488266\\
0.0200657777777778	0.019973347728654\\
0.0200711111111111	0.0278316321981628\\
0.0200728888888889	0.026353281646466\\
0.0200764444444445	0.0294864350657027\\
0.0200835555555555	0.0208608627802745\\
0.0200853333333333	0.0222678114783203\\
0.0200871111111111	0.0199107396748291\\
0.0200888888888889	0.0256887612026308\\
0.0200942222222222	0.019324745709407\\
0.0200995555555556	0.0277415896635332\\
0.0201048888888889	0.0183301164343189\\
0.0201066666666667	0.0254081883534163\\
0.0201084444444445	0.0220147144566021\\
0.0201137777777778	0.032558628753796\\
0.0201155555555556	0.0269294489367887\\
0.0201173333333333	0.0321650140022136\\
0.0201191111111111	0.031070599151084\\
0.0201226666666667	0.0331349443372736\\
0.020128	0.0214890675398954\\
0.0201297777777778	0.0232898346754952\\
0.0201315555555556	0.0225085756107071\\
0.0201333333333333	0.0226013421709049\\
0.0201351111111111	0.0156776305937563\\
0.0201368888888889	0.0172593503032812\\
0.0201386666666667	0.0167220949506546\\
0.020144	0.0212293904550711\\
0.0201475555555556	0.0168730967507446\\
0.0201511111111111	0.0261056570151543\\
0.0201546666666667	0.0212796192208077\\
0.0201582222222222	0.0229715328624511\\
0.02016	0.0192229502346395\\
0.0201617777777778	0.0235728129938368\\
0.0201635555555555	0.0222862156461964\\
0.0201671111111111	0.0240871403599696\\
0.0201688888888889	0.0224181172540196\\
0.0201742222222222	0.0288610727693244\\
0.0201777777777778	0.0265031442066443\\
0.0201813333333333	0.0313739257308868\\
0.0201831111111111	0.0277614380177515\\
0.0201866666666667	0.0332283302898963\\
0.0201955555555555	0.016904456306002\\
0.0202008888888889	0.0268229198978113\\
0.0202026666666667	0.0267614144278935\\
0.0202062222222222	0.0332980610490935\\
0.020208	0.0291694056722538\\
0.0202115555555556	0.0311156385813526\\
0.0202151111111111	0.0280971345504719\\
0.0202168888888889	0.0314858704902746\\
0.0202204444444445	0.0235751338345708\\
0.0202222222222222	0.0283643623850193\\
0.0202257777777778	0.0183906234996643\\
0.0202293333333333	0.0343739796967241\\
0.0202346666666667	0.0264651510821676\\
0.0202382222222222	0.0280523283328712\\
0.02024	0.0267458876258378\\
0.0202417777777778	0.0310781783936989\\
0.0202453333333333	0.0277693802497999\\
0.0202488888888889	0.0289220618385493\\
0.0202542222222222	0.018221927806808\\
0.0202577777777778	0.0269856557569168\\
0.0202595555555556	0.0227710227141162\\
0.0202648888888889	0.0329807076031345\\
0.0202702222222222	0.0241756847376312\\
0.020272	0.0262568952698037\\
0.0202737777777778	0.0260362388063864\\
0.0202755555555555	0.0261704916068733\\
0.0202773333333333	0.0171541050462757\\
0.0202808888888889	0.0257114105523856\\
0.0202844444444444	0.0218108250481927\\
0.0202862222222222	0.0258704943543764\\
0.020288	0.0239038520593739\\
0.0202915555555556	0.0279596796634188\\
0.0202968888888889	0.0223701858908472\\
0.0203004444444445	0.0247838694676538\\
0.0203057777777778	0.0309355019857228\\
0.0203093333333333	0.0284521419515619\\
0.0203128888888889	0.0309258832625758\\
0.0203164444444444	0.028769560888407\\
0.0203182222222222	0.033600356358132\\
0.02032	0.0288288991744075\\
0.0203217777777778	0.0302198003843347\\
0.0203253333333333	0.0194521649271629\\
0.0203271111111111	0.0239256422418428\\
0.0203288888888889	0.0213997075348382\\
0.0203342222222222	0.0238767447100508\\
0.0203377777777778	0.015826186461886\\
0.0203395555555556	0.0161633628184921\\
0.0203413333333333	0.0125035684175442\\
0.0203431111111111	0.0164061788785736\\
0.0203448888888889	0.015833073075565\\
0.0203502222222222	0.0264993792124208\\
0.020352	0.0243009793071495\\
0.0203537777777778	0.0277604978070769\\
0.0203573333333333	0.0246193876126371\\
0.0203608888888889	0.0214664840126143\\
0.0203644444444444	0.0239341899993468\\
0.0203662222222222	0.0220066479133193\\
0.020368	0.0240063989626897\\
0.0203715555555556	0.0152182003395405\\
0.0203751111111111	0.0233504152415534\\
0.0203768888888889	0.0223460973027629\\
0.0203822222222222	0.0282414469104137\\
0.0203857777777778	0.0205388761406922\\
0.0203911111111111	0.027518491573858\\
0.0203946666666667	0.0195737623299048\\
0.0203982222222222	0.0243297816872913\\
0.0204	0.0231242834580137\\
0.0204017777777778	0.0256385761199894\\
0.0204035555555556	0.0235492311851117\\
0.0204088888888889	0.0341937491504753\\
0.0204142222222222	0.0226775241007286\\
0.020416	0.0235685578504633\\
0.0204177777777778	0.0223566201625442\\
0.0204213333333333	0.0253618451220994\\
0.0204231111111111	0.0187963332407751\\
0.0204266666666667	0.0301401754550205\\
0.0204284444444444	0.0296327009742069\\
0.0204302222222222	0.0308445312085599\\
0.0204391111111111	0.0185761686138151\\
0.0204426666666667	0.0248481228139628\\
0.0204462222222222	0.0213477177010351\\
0.0204497777777778	0.0290589968283789\\
0.0204515555555556	0.0276351492819314\\
0.0204551111111111	0.0298241305717717\\
0.0204586666666667	0.0257731056126264\\
0.0204604444444444	0.0324008036849887\\
0.0204675555555555	0.015824095338373\\
0.0204693333333333	0.0210738560093881\\
0.0204764444444444	0.0147252804964929\\
0.02048	0.0223959595735377\\
0.0204817777777778	0.0220658932801341\\
0.0204871111111111	0.0287816449693595\\
0.0204888888888889	0.0275484283652828\\
0.0204924444444445	0.028051020468363\\
0.0204942222222222	0.0274275293436128\\
0.0204977777777778	0.0306024361928794\\
0.0205013333333333	0.0251973274725415\\
0.0205031111111111	0.0255829600807523\\
0.0205048888888889	0.0231875277768312\\
0.0205066666666667	0.025984712505762\\
0.0205102222222222	0.0198404980373418\\
0.020512	0.0204502478122841\\
0.0205191111111111	0.0114155842455017\\
0.0205244444444445	0.022995870729399\\
0.0205262222222222	0.0210136722025258\\
0.0205297777777778	0.0251172668327682\\
0.0205315555555556	0.0238453446667021\\
0.0205333333333333	0.025076489512736\\
0.0205351111111111	0.0223244891409715\\
0.0205368888888889	0.0253505950211046\\
0.0205386666666667	0.0252168130949048\\
0.0205457777777778	0.0358790899236094\\
0.0205511111111111	0.0269073252626137\\
0.0205528888888889	0.0270963166110323\\
0.0205564444444444	0.0198776922100505\\
0.0205617777777778	0.0304873653527924\\
0.0205635555555556	0.0256881574407586\\
0.0205688888888889	0.0318174945544685\\
0.0205795555555555	0.0235713919651016\\
0.0205884444444444	0.0327432206197897\\
0.020592	0.027680933255946\\
0.0205937777777778	0.0336728729954342\\
0.0205973333333333	0.0288515981560472\\
0.0206008888888889	0.0347289597313128\\
0.020608	0.0247615783511644\\
0.0206097777777778	0.0248972301740549\\
0.0206151111111111	0.0211052459180371\\
0.0206186666666667	0.0234861232901226\\
0.0206204444444444	0.021428874919371\\
0.020624	0.0293003229869336\\
0.0206311111111111	0.0184926418397028\\
0.0206328888888889	0.0191592110046673\\
0.0206346666666667	0.0177166126811397\\
0.0206364444444445	0.0230039356017037\\
0.02064	0.0179521440579057\\
0.0206453333333333	0.0251054028807219\\
0.0206471111111111	0.019417282843862\\
0.0206506666666667	0.0291155311691706\\
0.020656	0.0244163003372156\\
0.0206595555555556	0.0264169258855058\\
0.0206613333333333	0.0239333804924889\\
0.0206666666666667	0.0295856245487765\\
0.0206702222222222	0.0213085628438811\\
0.0206737777777778	0.022925288364695\\
0.0206755555555556	0.0201804726216774\\
0.0206862222222222	0.0362687302495494\\
0.020688	0.0339226542571317\\
0.0206897777777778	0.0351434685993268\\
0.0206968888888889	0.0225619622875985\\
0.0206986666666667	0.0229536020264336\\
0.0207004444444444	0.0221485922270847\\
0.0207022222222222	0.0239300357396262\\
0.020704	0.0218578361755344\\
0.0207128888888889	0.0319309755601568\\
0.0207182222222222	0.0194251954902389\\
0.0207235555555556	0.0297593276424535\\
0.0207271111111111	0.0249782138842712\\
0.0207324444444444	0.0296769901087274\\
0.020736	0.0274467667301324\\
0.0207395555555556	0.0316562885246225\\
0.0207466666666667	0.0233859803465193\\
0.0207484444444445	0.0254997355753471\\
0.0207502222222222	0.021294327847721\\
0.020752	0.024618170319506\\
0.0207555555555556	0.0195847474143572\\
0.0207626666666667	0.029467639910484\\
0.0207644444444444	0.0273018776629554\\
0.020768	0.0296492452889177\\
0.0207697777777778	0.0229372082926166\\
0.0207715555555556	0.0272631153784034\\
0.0207768888888889	0.0186880118887818\\
0.0207786666666667	0.0194591100090298\\
0.0207804444444444	0.0188133734881652\\
0.0207875555555556	0.0299943128959451\\
0.0207911111111111	0.0258551830016213\\
0.0207946666666667	0.0269505366762683\\
0.0208	0.0233968453266245\\
0.0208017777777778	0.0240395578351718\\
0.0208035555555555	0.0198872611194316\\
0.0208106666666667	0.0231024789179751\\
0.020816	0.0164788287036181\\
0.0208248888888889	0.0302013567838898\\
0.0208266666666667	0.0250206183822229\\
0.0208302222222222	0.0278895618799953\\
0.0208337777777778	0.0231278834555332\\
0.0208444444444444	0.0292142372449456\\
0.0208462222222222	0.0267011935420914\\
0.020848	0.0306227912515293\\
0.0208533333333333	0.0241662996356597\\
0.0208568888888889	0.0280726987499739\\
0.0208586666666667	0.0245045835633947\\
0.0208622222222222	0.0289348869264135\\
0.0208675555555556	0.0255367248004214\\
0.0208693333333333	0.0258882644603706\\
0.0208711111111111	0.021752399938214\\
0.0208728888888889	0.0293817948199603\\
0.0208782222222222	0.0211719379696408\\
0.02088	0.0258065677312808\\
0.0208853333333333	0.0230318332228737\\
0.0208871111111111	0.0251595486330529\\
0.0208906666666667	0.0193996328847722\\
0.020896	0.0273592549925626\\
0.0208977777777778	0.0268321273958623\\
0.0209013333333333	0.0303686658121871\\
0.0209048888888889	0.023502062204927\\
0.0209066666666667	0.0273125826331062\\
0.0209084444444445	0.0222739391819495\\
0.0209102222222222	0.0269578559735507\\
0.020912	0.0258551618758632\\
0.0209137777777778	0.0280039927188049\\
0.0209173333333333	0.0262829863508163\\
0.0209226666666667	0.0309981586539429\\
0.0209244444444444	0.0262974089464666\\
0.0209262222222222	0.0278217816064363\\
0.0209297777777778	0.0218338707935934\\
0.0209315555555556	0.0244990032501016\\
0.0209333333333333	0.0238582482004278\\
0.0209351111111111	0.0248982871013886\\
0.0209368888888889	0.0242123259188481\\
0.0209386666666667	0.0291446221297949\\
0.0209404444444445	0.0278469879099667\\
0.0209422222222222	0.0301760988032345\\
0.0209475555555556	0.0201030925760304\\
0.0209511111111111	0.0256720643602183\\
0.0209564444444444	0.0186487234039255\\
0.0209582222222222	0.024330902344602\\
0.02096	0.0223742950999824\\
0.0209635555555556	0.0274723515280715\\
0.0209653333333333	0.0239614199312501\\
0.0209688888888889	0.0290643171563413\\
0.0209706666666667	0.0284662623020402\\
0.0209813333333333	0.0337359949634827\\
0.0209866666666667	0.0235139188539366\\
0.0209902222222222	0.0303121521685231\\
0.0209955555555555	0.021638424691918\\
0.0209973333333333	0.0235772086392686\\
0.0209991111111111	0.0229024043372408\\
0.0210008888888889	0.0297665730315989\\
0.0210026666666667	0.0280342130351652\\
0.0210062222222222	0.0307729297194231\\
0.0210097777777778	0.0284956086134557\\
0.0210168888888889	0.0391480956423939\\
0.0210186666666667	0.0370625389721024\\
0.0210222222222222	0.0378867194666576\\
0.0210257777777778	0.0296945882091141\\
0.0210275555555555	0.0300866553157692\\
0.0210293333333333	0.0270143196033062\\
0.0210328888888889	0.0317067659122208\\
0.0210364444444444	0.0266053842050173\\
0.0210382222222222	0.0291893638792806\\
0.02104	0.0260197526768762\\
0.0210417777777778	0.0272690746621115\\
0.0210453333333333	0.0231168476430674\\
0.0210488888888889	0.0315028724127921\\
0.0210524444444445	0.0235920862855487\\
0.0210542222222222	0.0279648988511129\\
0.0210577777777778	0.0174120373003003\\
0.0210631111111111	0.0278816506796035\\
0.0210702222222222	0.0216087989590766\\
0.0210737777777778	0.0251181213366909\\
0.0210773333333333	0.0202606015831383\\
0.0210791111111111	0.0209212533383046\\
0.0210826666666667	0.0191803963588745\\
0.0210844444444444	0.0277557091953451\\
0.021088	0.0244545765014795\\
0.0210897777777778	0.0287783844325091\\
0.0210933333333333	0.0225900014998559\\
0.0210968888888889	0.0288837105656574\\
0.0210986666666667	0.0280147537317551\\
0.0211004444444444	0.0301092252528955\\
0.021104	0.0264832335302717\\
0.0211057777777778	0.0272617384593947\\
0.0211075555555555	0.0241088358866987\\
0.0211093333333333	0.0253956373103714\\
0.0211146666666667	0.0201125058378981\\
0.0211164444444444	0.0248788697724716\\
0.02112	0.0217179619507291\\
0.0211253333333333	0.0307397981899004\\
0.0211271111111111	0.0268995601789386\\
0.0211288888888889	0.028603033186392\\
0.0211342222222222	0.0215803553240726\\
0.0211377777777778	0.0260272145107675\\
0.0211413333333333	0.0173470144727935\\
0.0211502222222222	0.0331947042605477\\
0.021152	0.0315702100410508\\
0.0211537777777778	0.0341718405473014\\
0.0211626666666667	0.0200609820920095\\
0.0211662222222222	0.0264622325712521\\
0.021168	0.0249674285971186\\
0.0211733333333333	0.0265304287527694\\
0.0211751111111111	0.0262296311546229\\
0.0211768888888889	0.0274396378769791\\
0.0211804444444444	0.0258856120131027\\
0.021184	0.0311340305110544\\
0.0211857777777778	0.0241927458656691\\
0.0211928888888889	0.0313723537647862\\
0.0211964444444444	0.0266426100352776\\
0.0211982222222222	0.0284031798091814\\
0.0212	0.0209360901153547\\
0.0212071111111111	0.0353441157178394\\
0.0212088888888889	0.0304035396246193\\
0.0212106666666667	0.0329353410421759\\
0.0212124444444445	0.0322016258998473\\
0.0212142222222222	0.0338929963115159\\
0.0212248888888889	0.0206620138475215\\
0.0212266666666667	0.0225387064162086\\
0.0212284444444444	0.0213141341378363\\
0.021232	0.02861228887444\\
0.0212337777777778	0.0250417707750798\\
0.0212355555555556	0.0295044616091085\\
0.0212373333333333	0.0274393304924137\\
0.0212391111111111	0.0288994781004552\\
0.0212426666666667	0.0219780180874623\\
0.0212444444444445	0.0230413811114771\\
0.021248	0.019490678236969\\
0.0212497777777778	0.023845815473121\\
0.0212515555555556	0.0213630811259578\\
0.0212568888888889	0.0291464211089288\\
0.0212586666666667	0.0268202386885185\\
0.0212622222222222	0.0328987833518579\\
0.021264	0.0317093747174242\\
0.0212675555555556	0.0362397918523359\\
0.0212693333333333	0.0344262008100179\\
0.0212711111111111	0.0355636062512016\\
0.0212728888888889	0.0344843596872849\\
0.0212746666666667	0.034545193087396\\
0.0212764444444445	0.0331961775374633\\
0.0212782222222222	0.0337441935246169\\
0.0212817777777778	0.0270902208373706\\
0.0212835555555556	0.0272104149718334\\
0.0212853333333333	0.027163144936403\\
0.0212871111111111	0.0275236644844394\\
0.0212942222222222	0.0146042007883232\\
0.0212995555555555	0.0289924994316814\\
0.0213031111111111	0.0227476865663997\\
0.0213084444444444	0.0294599121779171\\
0.0213102222222222	0.0270744281581548\\
0.021312	0.0337064527411041\\
0.0213137777777778	0.0299969863766457\\
0.0213155555555556	0.0306645566285708\\
0.0213173333333333	0.0295639347047161\\
0.0213226666666667	0.0355990599452224\\
0.0213262222222222	0.0291957242045575\\
0.021328	0.0331362413805794\\
0.0213315555555555	0.0279866942447183\\
0.0213333333333333	0.0283478036293456\\
0.0213351111111111	0.0229339598116871\\
0.0213368888888889	0.0243741389617372\\
0.0213386666666667	0.0237210335878573\\
0.0213404444444444	0.0253786137023253\\
0.0213422222222222	0.0240744381111803\\
0.0213457777777778	0.0291523335835651\\
0.0213475555555556	0.026689372139557\\
0.0213493333333333	0.0268754140918575\\
0.0213511111111111	0.0233103395706814\\
0.0213546666666667	0.0292583738095888\\
0.02136	0.0225683676228239\\
0.0213617777777778	0.0261293755730269\\
0.0213671111111111	0.0227003986959942\\
0.0213724444444444	0.0347361010833895\\
0.021376	0.0306491196389501\\
0.0213813333333333	0.0377337180421606\\
0.0213848888888889	0.0286797957214397\\
0.0213884444444445	0.0331239065791346\\
0.0213955555555556	0.024817563965727\\
0.0213973333333333	0.0308068804483993\\
0.0214008888888889	0.0229244771367481\\
0.0214062222222222	0.0338160493229495\\
0.0214097777777778	0.0310016239177939\\
0.0214115555555555	0.0365591590222078\\
0.0214133333333333	0.0327949441251609\\
0.0214151111111111	0.0357798171606026\\
0.0214204444444444	0.0190586176414603\\
0.0214222222222222	0.0209951796686162\\
0.021424	0.0189585336149499\\
0.0214293333333333	0.0200904256555928\\
0.0214311111111111	0.0179298411702935\\
0.0214328888888889	0.0228156890113884\\
0.0214346666666667	0.0185681932804527\\
0.0214382222222222	0.024441746278107\\
0.02144	0.0195963041252281\\
0.0214471111111111	0.0324536410124506\\
0.0214488888888889	0.0308671736795416\\
0.0214506666666667	0.0358004013681871\\
0.0214613333333333	0.0247623298954664\\
0.0214648888888889	0.030644309015714\\
0.0214684444444445	0.0229293950178072\\
0.021472	0.0260138832963537\\
0.0214737777777778	0.0235325614302221\\
0.0214755555555556	0.0254556097118157\\
0.0214808888888889	0.0202584616850574\\
0.0214844444444444	0.0205670329266689\\
0.0214915555555556	0.0131124473575042\\
0.0214933333333333	0.0155196186999827\\
0.0214951111111111	0.0128535948320476\\
0.0215004444444444	0.0212808313191999\\
0.0215022222222222	0.0164446257711448\\
0.0215093333333333	0.0291100701043655\\
0.0215111111111111	0.0273827718100263\\
0.0215146666666667	0.0322435525860619\\
0.0215182222222222	0.0244688852678623\\
0.0215235555555555	0.0326182270548273\\
0.0215288888888889	0.0218869996169327\\
0.0215306666666667	0.0255896196400105\\
0.0215342222222222	0.0224147038402491\\
0.0215377777777778	0.026021906896642\\
0.0215395555555556	0.0191999379824923\\
0.0215431111111111	0.0261459230418446\\
0.0215502222222222	0.0200142607360227\\
0.0215662222222222	0.0359578942974851\\
0.0215715555555556	0.0230530396172251\\
0.0215733333333333	0.0233459834074732\\
0.0215751111111111	0.0316334822293434\\
0.0215768888888889	0.0279626083765331\\
0.0215786666666667	0.0282148422531909\\
0.0215857777777778	0.0167342554305617\\
0.0215875555555556	0.0217795240937486\\
0.0215911111111111	0.0211916615417551\\
0.0215946666666667	0.0309909818822349\\
0.0215964444444444	0.0278938137843583\\
0.0215982222222222	0.0287936635002421\\
0.0216	0.0251014287072254\\
0.0216017777777778	0.0255190819502274\\
0.0216035555555556	0.0215646614653104\\
0.0216088888888889	0.024125301623952\\
0.0216106666666667	0.0215331625847127\\
0.021616	0.0321333773229362\\
0.0216195555555556	0.0272606837464806\\
0.0216231111111111	0.038537640841649\\
0.0216355555555555	0.0206751791354829\\
0.0216391111111111	0.0302449531069722\\
0.0216426666666667	0.0228520480137424\\
0.0216462222222222	0.0250888917691983\\
0.021648	0.0239778599613105\\
0.0216515555555556	0.0349631334944814\\
0.0216533333333333	0.0305956167564888\\
0.0216568888888889	0.0336137796970004\\
0.0216622222222222	0.0228922710883793\\
0.0216657777777778	0.0236979043756952\\
0.0216675555555556	0.0216433531182079\\
0.0216693333333333	0.0221497021420644\\
0.0216764444444444	0.0185786354372387\\
0.0216782222222222	0.0203873763917052\\
0.0216817777777778	0.0163444421211374\\
0.0216871111111111	0.0217531045304743\\
0.0216888888888889	0.0177215214401792\\
0.0216924444444445	0.0266075376164774\\
0.021696	0.0254766170679338\\
0.0216995555555556	0.0324373567934559\\
0.0217013333333333	0.0267681065172323\\
0.0217048888888889	0.0314439935382015\\
0.0217066666666667	0.0273067090615851\\
0.0217084444444444	0.0284076401653754\\
0.0217137777777778	0.019152776485722\\
0.0217155555555555	0.0201436247238885\\
0.0217173333333333	0.0199571520190316\\
0.0217191111111111	0.0221709093229794\\
0.0217208888888889	0.0187326044549199\\
0.0217226666666667	0.0196229103015624\\
0.021728	0.0151402320781352\\
0.0217297777777778	0.0209809397316678\\
0.0217333333333333	0.0152897884019718\\
0.0217368888888889	0.0262240974515411\\
0.0217386666666667	0.0238091133265947\\
0.0217422222222222	0.0273364943731769\\
0.021744	0.0264700617930272\\
0.0217457777777778	0.0311261423337809\\
0.0217528888888889	0.0209583474172382\\
0.0217564444444444	0.0247419747627121\\
0.0217582222222222	0.0179622694184099\\
0.0217617777777778	0.0216448056237766\\
0.0217635555555556	0.0170515602619105\\
0.0217706666666667	0.0318617231855398\\
0.021776	0.0236944604193224\\
0.0217777777777778	0.027976715044257\\
0.0217813333333333	0.0213136596494998\\
0.0217831111111111	0.0268659453854297\\
0.0217884444444444	0.0186825971822331\\
0.0217937777777778	0.0306521408038576\\
0.0217955555555556	0.0205178757466932\\
0.0217991111111111	0.0276009028857309\\
0.021808	0.0170951908418101\\
0.0218115555555556	0.0202604896236638\\
0.0218133333333333	0.0172435959395331\\
0.0218186666666667	0.0216375467419957\\
0.0218204444444444	0.0184063259676095\\
0.0218275555555555	0.0307547667276774\\
0.0218311111111111	0.0262145500778612\\
0.0218328888888889	0.0282117942435632\\
0.0218364444444444	0.0215751915475439\\
0.0218382222222222	0.022109721807944\\
0.02184	0.0203158529460258\\
0.0218417777777778	0.0249825080402467\\
0.0218435555555556	0.0219807822491823\\
0.0218471111111111	0.0269000365022154\\
0.0218506666666667	0.0217388005784372\\
0.0218542222222222	0.0245887100327538\\
0.021856	0.021209716157019\\
0.0218595555555555	0.0277163004887225\\
0.0218613333333333	0.0247527691524695\\
0.0218648888888889	0.0270668079267496\\
0.0218702222222222	0.016738661867878\\
0.021872	0.0186135875224344\\
0.0218773333333333	0.0149038916194019\\
0.0218826666666667	0.0278603927378659\\
0.0218862222222222	0.0218715847026781\\
0.0218897777777778	0.0278061720565917\\
0.0218968888888889	0.019958552178055\\
0.0218986666666667	0.0228626304691744\\
0.0219004444444444	0.0215677774201301\\
0.0219022222222222	0.0216144249953053\\
0.021904	0.0259018591791558\\
0.0219057777777778	0.0243079204667256\\
0.0219128888888889	0.0344475784440399\\
0.0219182222222222	0.0254119268204318\\
0.0219217777777778	0.0296756130567663\\
0.0219253333333333	0.0197115557007183\\
0.0219271111111111	0.0226393968629908\\
0.0219288888888889	0.0183921107412993\\
0.0219306666666667	0.0187960317651709\\
0.0219324444444444	0.0145672404679788\\
0.0219342222222222	0.0186330578718451\\
0.021936	0.0182516018746512\\
0.0219413333333333	0.0307423086010364\\
0.0219431111111111	0.0247554020068969\\
0.0219448888888889	0.0264760490725541\\
0.0219484444444444	0.0231315686201679\\
0.0219555555555556	0.039598598196118\\
0.0219591111111111	0.0352090402479627\\
0.0219626666666667	0.0413301524347736\\
0.0219751111111111	0.020928107464928\\
0.0219786666666667	0.0262253449386288\\
0.0219804444444444	0.0241763069394309\\
0.0219822222222222	0.0278510256443685\\
0.021984	0.0253302199383424\\
0.0219857777777778	0.0263672874340218\\
0.0219875555555556	0.0239837801433618\\
0.0219893333333333	0.0300005890295941\\
0.0219946666666667	0.0208241915621192\\
0.0219982222222222	0.0311540269170964\\
0.0220017777777778	0.0216898299422252\\
0.0220053333333333	0.0318843118489796\\
0.0220088888888889	0.0187280036787215\\
0.0220106666666667	0.0189326848255321\\
0.0220177777777778	0.023850285617596\\
0.0220195555555556	0.0207407401825044\\
0.0220213333333333	0.0211696662219285\\
0.0220231111111111	0.0206345909556684\\
0.0220248888888889	0.0222312192283965\\
0.0220284444444444	0.0183591153253042\\
0.0220302222222222	0.0244577947295322\\
0.022032	0.0208343520969859\\
0.0220391111111111	0.0364142712093152\\
0.0220462222222222	0.0277195249782621\\
0.022048	0.0312915441662691\\
0.0220533333333333	0.0240445998629025\\
0.0220622222222222	0.0313104523483396\\
0.0220746666666667	0.0185476900485273\\
0.0220782222222222	0.0261885604645486\\
0.0220817777777778	0.0238806494474451\\
0.0220853333333333	0.0307412852218824\\
0.0220871111111111	0.0296084461572872\\
0.022096	0.0392695489404312\\
0.0220977777777778	0.033356621323537\\
0.0221013333333333	0.0402330642956824\\
0.0221084444444445	0.030207233447983\\
0.022112	0.0326969684916972\\
0.0221155555555556	0.0210132111300416\\
0.0221173333333333	0.0234390032293868\\
0.0221191111111111	0.0186369723813279\\
0.0221226666666667	0.026764941111859\\
0.0221244444444444	0.02333466470782\\
0.0221262222222222	0.0303810382591886\\
0.0221297777777778	0.0251876248325287\\
0.0221315555555556	0.0236209424159095\\
0.0221333333333333	0.0249581562245465\\
0.0221386666666667	0.0173854432887204\\
0.0221422222222222	0.0216284616735243\\
0.022144	0.0153807808272955\\
0.0221475555555556	0.0241468290001222\\
0.0221511111111111	0.0220764211331165\\
0.0221528888888889	0.0237781010508542\\
0.0221582222222222	0.0161464970248152\\
0.0221617777777778	0.0285619160617268\\
0.0221653333333333	0.0221622388805206\\
0.0221688888888889	0.0248522593592203\\
0.0221724444444444	0.0222825724508193\\
0.0221742222222222	0.0233136458048308\\
0.0221777777777778	0.0201088096708287\\
0.0221813333333333	0.0287620114256568\\
0.0221866666666667	0.0205665645639747\\
0.0221884444444445	0.0237386855442718\\
0.0221902222222222	0.0205502493991058\\
0.022192	0.0234454149294063\\
0.0221955555555556	0.0176451408971103\\
0.0222026666666667	0.0254019900189415\\
0.0222044444444444	0.0247768705162286\\
0.0222062222222222	0.0250025358601638\\
0.022208	0.0248083582014383\\
0.0222097777777778	0.0302217292787851\\
0.0222151111111111	0.0204192729849393\\
0.0222168888888889	0.0222271107036656\\
0.0222186666666667	0.0212182957893217\\
0.0222222222222222	0.0287471123327504\\
0.0222275555555556	0.019173974344212\\
0.0222328888888889	0.0268350587793459\\
0.0222382222222222	0.0139358160320676\\
0.0222471111111111	0.0298536565405106\\
0.0222488888888889	0.0285594484282303\\
0.022256	0.0368978694209042\\
0.0222595555555556	0.0271446766134471\\
0.0222613333333333	0.0283125749367777\\
0.0222648888888889	0.0279378932944957\\
0.0222702222222222	0.0192599042930323\\
0.0222737777777778	0.0225693904255541\\
0.0222755555555555	0.0198921663021618\\
0.0222773333333333	0.0200617853320888\\
0.0222791111111111	0.018159242236558\\
0.0222844444444444	0.026913259728071\\
0.0222897777777778	0.0229433682771331\\
0.0222915555555556	0.0235336582697186\\
0.0222933333333333	0.0218462472404001\\
0.0222951111111111	0.0223347241882067\\
0.0222986666666667	0.0217899121184584\\
0.0223004444444445	0.0224674014856485\\
0.0223022222222222	0.0180205633323588\\
0.0223057777777778	0.0258755268050776\\
0.0223093333333333	0.0254505119203396\\
0.0223111111111111	0.0256159626556335\\
0.0223128888888889	0.0332642637696015\\
0.0223182222222222	0.0323390205566545\\
0.02232	0.034944580929233\\
0.0223235555555556	0.0328513133587053\\
0.0223253333333333	0.0329123820770579\\
0.0223288888888889	0.0214603034793515\\
0.0223324444444444	0.0297339295368436\\
0.022336	0.0254724682260195\\
0.0223395555555556	0.030853388812137\\
0.0223413333333333	0.0256338662690978\\
0.0223466666666667	0.032638793969265\\
0.0223537777777778	0.0231313387067347\\
0.0223555555555555	0.0242031545593616\\
0.0223591111111111	0.0168779603862261\\
0.0223662222222222	0.0290812941907341\\
0.0223697777777778	0.0239167142311981\\
0.0223751111111111	0.0307148793541441\\
0.0223768888888889	0.0289988116236964\\
0.0223822222222222	0.0310974496255082\\
0.0223875555555555	0.0174830355714288\\
0.0223911111111111	0.0254524330534345\\
0.0223928888888889	0.0191376277314741\\
0.0223982222222222	0.0294365688859693\\
0.0224035555555556	0.0219533529005735\\
0.0224053333333333	0.0284978728589309\\
0.0224071111111111	0.0248068365095155\\
0.0224088888888889	0.0297264493042617\\
0.0224124444444445	0.020910019910488\\
0.0224142222222222	0.0278333809553642\\
0.0224177777777778	0.0240037407832604\\
0.0224195555555556	0.0275610130541222\\
0.0224213333333333	0.02475281354206\\
0.0224231111111111	0.0274471037552125\\
0.0224302222222222	0.0204640858660466\\
0.0224337777777778	0.0291535784330654\\
0.0224355555555556	0.027176141246244\\
0.0224373333333333	0.0317145077172062\\
0.0224408888888889	0.0290139815662212\\
0.0224462222222222	0.0331360550953077\\
0.0224497777777778	0.0289742183232982\\
0.0224515555555556	0.034522033317618\\
0.0224533333333333	0.03236897458133\\
0.0224551111111111	0.0343159950396169\\
0.0224586666666667	0.0205473588111647\\
0.0224604444444444	0.0256300247569476\\
0.0224657777777778	0.021557689986294\\
0.0224675555555555	0.0243572016599276\\
0.0224711111111111	0.0146457475349332\\
0.0224728888888889	0.0162328714078941\\
0.0224746666666667	0.0129830395699585\\
0.0224835555555556	0.0293355250025308\\
0.0224853333333333	0.0267160075864805\\
0.0224871111111111	0.0276590609629128\\
0.0224924444444445	0.0230960784641802\\
0.0224942222222222	0.0238429538840081\\
0.0224995555555556	0.0193669499038766\\
0.0225013333333333	0.0195215000923645\\
0.0225048888888889	0.0126012652890162\\
0.022512	0.0275718378470255\\
0.0225137777777778	0.0250393998524679\\
0.0225155555555556	0.0251038389562386\\
0.0225191111111111	0.0225619091366411\\
0.0225208888888889	0.025969058048187\\
0.0225226666666667	0.0258783617389721\\
0.0225244444444445	0.0292279458018703\\
0.022528	0.0198293695482548\\
0.0225315555555556	0.0212246741837184\\
0.0225333333333333	0.0209739857964512\\
0.0225368888888889	0.0288704288359599\\
0.0225404444444444	0.0234077636905749\\
0.0225422222222222	0.0307549138581016\\
0.0225493333333333	0.0177186316311329\\
0.0225546666666667	0.0264577308143181\\
0.0225564444444444	0.021194915700429\\
0.02256	0.0345955611187406\\
0.0225671111111111	0.0202749932910657\\
0.0225688888888889	0.0208306308945475\\
0.0225724444444445	0.0163507115936705\\
0.0225813333333333	0.0277101599311888\\
0.0225831111111111	0.0275493054311472\\
0.0225866666666667	0.033901288766474\\
0.022592	0.0249022594588562\\
0.0225937777777778	0.0258172676448597\\
0.0226008888888889	0.0163406177401977\\
0.0226026666666667	0.0205644401277049\\
0.022608	0.0149553506161499\\
0.0226151111111111	0.021696037881111\\
0.0226168888888889	0.0204879551250232\\
0.0226204444444444	0.0253686383008866\\
0.022624	0.0234159591571086\\
0.0226275555555556	0.0249084972196462\\
0.0226293333333333	0.0211743748530076\\
0.0226311111111111	0.0221074707697677\\
0.0226382222222222	0.0205539021083248\\
0.02264	0.025147184419885\\
0.0226453333333333	0.0182798533827182\\
0.0226471111111111	0.0194152675151899\\
0.0226524444444444	0.0171980425782441\\
0.022656	0.0231701697440397\\
0.0226577777777778	0.0251057292571907\\
0.0226631111111111	0.0217824745705149\\
0.0226648888888889	0.0238778361629884\\
0.0226684444444444	0.0197986816738141\\
0.0226702222222222	0.023851695247826\\
0.022672	0.0236318825195227\\
0.0226791111111111	0.0344355147713113\\
0.0226808888888889	0.0343484749961459\\
0.0226844444444445	0.026401118388049\\
0.022688	0.0276938539794362\\
0.0226897777777778	0.0199485419033768\\
0.0226933333333333	0.0209543743159203\\
0.0226951111111111	0.0191775522507785\\
0.0226986666666667	0.024948864607981\\
0.0227004444444444	0.0220560871617797\\
0.0227022222222222	0.0266019686460987\\
0.022704	0.0256876318021377\\
0.0227057777777778	0.0260636688132524\\
0.0227111111111111	0.0231154699945446\\
0.0227146666666667	0.0277647600787432\\
0.0227164444444445	0.0260973603585839\\
0.0227182222222222	0.0287457587521082\\
0.02272	0.0264446659149609\\
0.0227217777777778	0.0304322968182809\\
0.0227253333333333	0.0276212166064894\\
0.0227271111111111	0.0318550776430256\\
0.0227288888888889	0.0300589452172713\\
0.0227324444444444	0.032815738798195\\
0.0227342222222222	0.0303739560648266\\
0.022736	0.0317587009409241\\
0.0227431111111111	0.0231147093699069\\
0.0227448888888889	0.0240791999188926\\
0.0227466666666667	0.0223927055751249\\
0.022752	0.0306598023565028\\
0.0227537777777778	0.0258399928628834\\
0.0227573333333333	0.0318417019417781\\
0.0227644444444444	0.0194251194233503\\
0.0227697777777778	0.0252819525583284\\
0.0227715555555555	0.0220401482457621\\
0.0227751111111111	0.0264088078179091\\
0.0227768888888889	0.0261806761214152\\
0.0227786666666667	0.0275194313366131\\
0.0227804444444444	0.0264936715846637\\
0.022784	0.0338516174708856\\
0.0227875555555556	0.0248793241270064\\
0.0227893333333333	0.0274882346035093\\
0.0227911111111111	0.0247926668762344\\
0.0227946666666667	0.0256145056856956\\
0.0227982222222222	0.0234250230777547\\
0.0228	0.0266873118141842\\
0.0228053333333333	0.0219261135995245\\
0.0228071111111111	0.022348408712533\\
0.0228088888888889	0.0220443846133866\\
0.0228106666666667	0.0221149591945176\\
0.0228177777777778	0.0377385368734582\\
0.0228231111111111	0.0348997932244473\\
0.0228284444444445	0.0243629398928867\\
0.0228302222222222	0.0257131979650461\\
0.0228337777777778	0.0213419589377695\\
0.0228408888888889	0.0311650561252218\\
0.0228426666666667	0.0283531786380189\\
0.0228444444444444	0.0330332141389068\\
0.0228533333333333	0.0217721790985042\\
0.0228551111111111	0.027595797156374\\
0.0228568888888889	0.0254370218550299\\
0.0228622222222222	0.0301037422747705\\
0.0228675555555556	0.0258284177007613\\
0.0228693333333333	0.0228542007968453\\
0.0228711111111111	0.0268337200820827\\
0.0228746666666667	0.0211877199592668\\
0.0228782222222222	0.0231556011698492\\
0.02288	0.0203786271968262\\
0.0228817777777778	0.022112817801189\\
0.0228835555555555	0.0179263699983847\\
0.0228853333333333	0.0227269023909673\\
0.0228871111111111	0.0210709113443625\\
0.0228942222222222	0.0297825281836789\\
0.0228977777777778	0.025372559515773\\
0.0229013333333333	0.031781040546375\\
0.0229102222222222	0.0138308285031207\\
0.022912	0.0167229987175362\\
0.0229137777777778	0.0156025149598126\\
0.0229208888888889	0.0290222225713289\\
0.0229226666666667	0.027370489103991\\
0.0229262222222222	0.0307598666181616\\
0.0229368888888889	0.0183381887540732\\
0.0229404444444445	0.0247874219131085\\
0.0229422222222222	0.0184106790484997\\
0.022944	0.0208232215369589\\
0.0229457777777778	0.0193655057444125\\
0.0229582222222222	0.0307436008992348\\
0.02296	0.0251777698851108\\
0.0229635555555556	0.0259269584460625\\
0.0229671111111111	0.0237708195938962\\
0.0229724444444444	0.0303202155499598\\
0.0229742222222222	0.0297584543003812\\
0.022976	0.0299553185073246\\
0.0229795555555556	0.026352916515867\\
0.0229831111111111	0.0307398070127394\\
0.0229884444444445	0.0232113163962678\\
0.0229902222222222	0.0266303281282525\\
0.0229937777777778	0.0240105541928998\\
0.0229973333333333	0.027083322882693\\
0.0230008888888889	0.0212109814728292\\
0.0230026666666667	0.0243976964747937\\
0.0230044444444444	0.0187311808462817\\
0.023008	0.0302719546244577\\
0.0230115555555556	0.0227874781129971\\
0.0230133333333333	0.0270087788685026\\
0.0230151111111111	0.0239833153754375\\
0.0230168888888889	0.0258532526476837\\
0.0230186666666667	0.0242071315503538\\
0.0230204444444445	0.029247758975772\\
0.0230257777777778	0.0195753150692921\\
0.0230293333333333	0.0258825742764233\\
0.0230328888888889	0.0233827652029535\\
0.0230346666666667	0.0264098566271629\\
0.0230435555555556	0.0197770523650637\\
0.0230471111111111	0.0259950453731059\\
0.0230488888888889	0.0224855751468172\\
0.0230595555555556	0.0307932708308267\\
0.0230613333333333	0.029073961039328\\
0.0230648888888889	0.0301436081440585\\
0.0230666666666667	0.021178803325422\\
0.0230755555555555	0.0327016460996332\\
0.0230808888888889	0.0229618742857841\\
0.0230826666666667	0.0277883363830426\\
0.023088	0.0188544559301836\\
0.0230915555555556	0.0232267980086206\\
0.0230933333333333	0.0190557426730726\\
0.0230968888888889	0.0245388487405596\\
0.0230986666666667	0.0212965387932444\\
0.0231111111111111	0.0335902386995674\\
0.0231146666666667	0.0369828700919652\\
0.0231182222222222	0.0249073087697428\\
0.0231217777777778	0.0293114928680105\\
0.0231288888888889	0.0193711389937\\
0.0231306666666667	0.0280400509541101\\
0.0231324444444445	0.0273319651112237\\
0.0231342222222222	0.0347204844271495\\
0.0231377777777778	0.0317177466627242\\
0.0231395555555556	0.0360132350468117\\
0.0231413333333333	0.0333153617167812\\
0.0231448888888889	0.0452588714598697\\
0.0231466666666667	0.0427519809497256\\
0.0231502222222222	0.0537567852956611\\
0.0231626666666667	0.0246208216260601\\
0.0231662222222222	0.0346221363460592\\
0.0231697777777778	0.0246005287336845\\
0.0231715555555556	0.0302192729407672\\
0.0231733333333333	0.0276289420991018\\
0.0231751111111111	0.028186522719619\\
0.0231786666666667	0.0229921363820404\\
0.0231822222222222	0.0279527501044488\\
0.023184	0.022702443296635\\
0.0231875555555555	0.0290854987796258\\
0.0231911111111111	0.0174151264656535\\
0.0231964444444444	0.0268705150012021\\
0.0232	0.0222240967684475\\
0.0232017777777778	0.0235675715260543\\
0.0232035555555556	0.0214990243655299\\
0.0232053333333333	0.0244657558364864\\
0.0232088888888889	0.0232191713310202\\
0.0232142222222222	0.0256159185530563\\
0.023216	0.0249926388694846\\
0.0232177777777778	0.0296570285976964\\
0.0232231111111111	0.0228967346486262\\
0.0232248888888889	0.0264367147367291\\
0.0232284444444444	0.0223627344820756\\
0.0232302222222222	0.0253891677749402\\
0.0232355555555556	0.0221307885954855\\
0.0232391111111111	0.0265267109325253\\
0.0232408888888889	0.0206685696891054\\
0.0232444444444445	0.0244048112498255\\
0.023248	0.0232217867239092\\
0.0232515555555556	0.0300659302512728\\
0.0232533333333333	0.0264614326076419\\
0.0232551111111111	0.0282651934006605\\
0.0232568888888889	0.0279706234268828\\
0.0232586666666667	0.0281892445177703\\
0.0232604444444444	0.0240018426757831\\
0.0232622222222222	0.0249866522731662\\
0.0232657777777778	0.0199091194529197\\
0.0232711111111111	0.0255139777071194\\
0.0232728888888889	0.0190072274765196\\
0.0232835555555556	0.0335585337995735\\
0.0232853333333333	0.0288650958414908\\
0.0232871111111111	0.0305702245280405\\
0.0232942222222222	0.0201978185046383\\
0.0232995555555555	0.0284418945664953\\
0.0233031111111111	0.0226051268710843\\
0.0233102222222222	0.0333079752612368\\
0.023312	0.0290590335001527\\
0.0233155555555556	0.0335662898004278\\
0.0233191111111111	0.02840399154177\\
0.0233208888888889	0.0307848211793047\\
0.0233226666666667	0.0284801437147466\\
0.023328	0.0324666414726499\\
0.0233297777777778	0.0242493172320166\\
0.0233315555555555	0.0260383619667984\\
0.0233333333333333	0.0239648315271614\\
0.0233404444444444	0.0353976525501133\\
0.0233475555555556	0.0272695111763959\\
0.0233493333333333	0.0311986552581389\\
0.02336	0.019132002530462\\
0.0233653333333333	0.0276368458299803\\
0.0233671111111111	0.027461110958644\\
0.0233724444444444	0.0325161758399032\\
0.023376	0.0201190856413531\\
0.0233777777777778	0.0233404170057948\\
0.0233813333333333	0.0173040190213278\\
0.0233955555555556	0.0356679522093638\\
0.0233973333333333	0.0313435646422837\\
0.0234008888888889	0.0341046918765198\\
0.0234026666666667	0.032641023009517\\
0.0234044444444444	0.0341495028394244\\
0.0234062222222222	0.0319705335800015\\
0.023408	0.0336124162246353\\
0.0234097777777778	0.0307977524842619\\
0.0234115555555555	0.0322168403001925\\
0.0234168888888889	0.023520361390737\\
0.0234186666666667	0.0264751432234216\\
0.0234222222222222	0.0170561197392015\\
0.023424	0.0204715604250321\\
0.0234275555555556	0.0190289335526527\\
0.0234328888888889	0.0322979318191941\\
0.0234364444444445	0.0274440250942938\\
0.0234382222222222	0.0291451084820647\\
0.02344	0.0281034678575155\\
0.0234453333333333	0.0389238642650142\\
0.0234488888888889	0.0289315216661692\\
0.023456	0.0384422768583973\\
0.0234595555555556	0.0331211754229679\\
0.0234613333333333	0.0341917642731543\\
0.023472	0.0170878013784711\\
0.0234737777777778	0.0226684063615052\\
0.0234755555555556	0.020336111667312\\
0.0234808888888889	0.0292691237323792\\
0.0234844444444444	0.0206434563942726\\
0.0234897777777778	0.0280232387057434\\
0.0234933333333333	0.0210710304363397\\
0.0235022222222222	0.0323098825456236\\
0.023504	0.0308788944937906\\
0.0235057777777778	0.0369057886566104\\
0.0235111111111111	0.0294145303888704\\
0.0235146666666667	0.0374645725486725\\
0.02352	0.0294503076058588\\
0.0235217777777778	0.0324020927349483\\
0.0235253333333333	0.0310821847659224\\
0.0235271111111111	0.0314840660019073\\
0.0235288888888889	0.0249242000773398\\
0.0235306666666667	0.0257112634367547\\
0.0235342222222222	0.0234630662470498\\
0.0235377777777778	0.031979732229833\\
0.0235395555555556	0.0298662698785962\\
0.0235413333333333	0.0314912647170699\\
0.0235431111111111	0.0308320641523084\\
0.0235448888888889	0.0327980427303418\\
0.0235466666666667	0.0320631891428673\\
0.0235502222222222	0.0322988323931016\\
0.0235537777777778	0.0191026952299258\\
0.0235555555555556	0.022325564249388\\
0.0235591111111111	0.0178806506312892\\
0.0235626666666667	0.0220837037666868\\
0.0235644444444444	0.0182953173474657\\
0.0235662222222222	0.0237969892526431\\
0.023568	0.0219185295523443\\
0.0235733333333333	0.0305305757024353\\
0.0235768888888889	0.0286906883596544\\
0.023584	0.039859283303523\\
0.0235875555555556	0.0290282063373691\\
0.0235893333333333	0.0296699352440065\\
0.0235946666666667	0.0217919563014578\\
0.0235982222222222	0.0287689841551424\\
0.0236017777777778	0.0277446474157068\\
0.0236053333333333	0.030216231605133\\
0.0236071111111111	0.0261874186602482\\
0.0236088888888889	0.0267267392911741\\
0.0236106666666667	0.0242518274234047\\
0.0236124444444444	0.0262591797872714\\
0.0236142222222222	0.0220145042555265\\
0.0236177777777778	0.0254191475282367\\
0.0236231111111111	0.0149974173506036\\
0.0236248888888889	0.0152533374354127\\
0.0236266666666667	0.014603162434714\\
0.0236337777777778	0.022503799580058\\
0.0236355555555555	0.0170980176365265\\
0.0236391111111111	0.0268752971612012\\
0.0236408888888889	0.0252665344085624\\
0.023648	0.0303170533294405\\
0.0236533333333333	0.0238311879103281\\
0.0236551111111111	0.0300834363702078\\
0.0236568888888889	0.0292122912765226\\
0.0236586666666667	0.0294365279753355\\
0.0236622222222222	0.0212987502392953\\
0.023664	0.0240784036989694\\
0.0236675555555556	0.0206088500582639\\
0.0236693333333333	0.0265254801984097\\
0.0236746666666667	0.0186168863370801\\
0.0236764444444444	0.0228755574903838\\
0.0236817777777778	0.0170539371187742\\
0.0236853333333333	0.0209177354205322\\
0.0236871111111111	0.0187095242673129\\
0.0236924444444444	0.0271812582906379\\
0.0236942222222222	0.0236423779301746\\
0.0236995555555556	0.0333171811099043\\
0.0237013333333333	0.033209012418636\\
0.0237048888888889	0.0203237706482759\\
0.0237084444444444	0.0252387260053193\\
0.0237102222222222	0.0239745240995821\\
0.0237137777777778	0.0268901384660457\\
0.0237191111111111	0.0180574338935855\\
0.0237226666666667	0.0241005692069227\\
0.0237244444444444	0.0224019080652565\\
0.023728	0.0315545753801522\\
0.0237297777777778	0.0260064293314337\\
0.0237315555555556	0.0295147165343911\\
0.0237404444444445	0.0190004914901584\\
0.0237422222222222	0.0225047666878573\\
0.023744	0.0187730775390147\\
0.0237493333333333	0.0289063750404222\\
0.0237528888888889	0.025548031483637\\
0.0237564444444444	0.0348945216999138\\
0.0237635555555556	0.0221822133943421\\
0.0237653333333333	0.0257331454343998\\
0.0237688888888889	0.0172833562109731\\
0.0237724444444445	0.0284611976107128\\
0.0237777777777778	0.0201791356423097\\
0.0237848888888889	0.0329568871514597\\
0.0237884444444444	0.0265932192252004\\
0.0237902222222222	0.0282605052443335\\
0.0237955555555556	0.0201994167390309\\
0.0237973333333333	0.0234678550662761\\
0.0237991111111111	0.0199005537816463\\
0.0238044444444444	0.0237418626174786\\
0.0238062222222222	0.0189562000521766\\
0.023808	0.0205597241318468\\
0.0238097777777778	0.0190211750236506\\
0.0238115555555556	0.0213247524551875\\
0.0238133333333333	0.0182919838253495\\
0.0238151111111111	0.0198484769710298\\
0.0238168888888889	0.0191528096462046\\
0.0238204444444444	0.0283235167240739\\
0.0238222222222222	0.0249378893452941\\
0.0238257777777778	0.0290733675003796\\
0.0238293333333333	0.0264916839284876\\
0.0238328888888889	0.0278427497166006\\
0.0238364444444444	0.023254429552608\\
0.0238382222222222	0.026035495747021\\
0.0238506666666667	0.0177007026868818\\
0.0238542222222222	0.0231122659327659\\
0.0238595555555556	0.0172046423505036\\
0.0238648888888889	0.0195507462612223\\
0.0238666666666667	0.0163135381875927\\
0.0238702222222222	0.0266901537747643\\
0.023872	0.0251422421125513\\
0.0238737777777778	0.0268765210634063\\
0.0238773333333333	0.0251332616229205\\
0.0238791111111111	0.0283530883354305\\
0.0238808888888889	0.0254719392256831\\
0.0238844444444445	0.0194008173125456\\
0.0238897777777778	0.0275039528199613\\
0.0238915555555556	0.0195762879741088\\
0.0238951111111111	0.0221328115199942\\
0.0238986666666667	0.0174853431077619\\
0.0239004444444444	0.0234508641030826\\
0.0239022222222222	0.0214536294508247\\
0.023904	0.0240603324484003\\
0.0239093333333333	0.0210375885059661\\
0.0239111111111111	0.0277168932586317\\
0.0239128888888889	0.0215811680276903\\
0.0239164444444444	0.0259408079661801\\
0.02392	0.0184734848600222\\
0.0239271111111111	0.0285910758831981\\
0.0239288888888889	0.0223836892286476\\
0.0239324444444445	0.0268362843477443\\
0.023936	0.0210415891537728\\
0.0239395555555555	0.022417233754558\\
0.0239431111111111	0.0191644035782891\\
0.0239448888888889	0.0230998854929116\\
0.0239484444444444	0.0173445051728141\\
0.023952	0.0210920006070264\\
0.0239537777777778	0.0184038099194361\\
0.0239608888888889	0.0326656403658444\\
0.0239626666666667	0.0287636309055103\\
0.023968	0.0313893331652911\\
0.0239733333333333	0.0198206634291424\\
0.0239751111111111	0.0239319011902113\\
0.0239768888888889	0.022688767689629\\
0.0239804444444444	0.0282320954061386\\
0.0239857777777778	0.0237607548439348\\
0.0239875555555556	0.0262385262448523\\
0.0239893333333333	0.0246754923720939\\
0.0239928888888889	0.0280749767122579\\
0.0240035555555556	0.0172986377076511\\
0.0240053333333333	0.0221917332863437\\
0.0240071111111111	0.0178627753587512\\
0.024016	0.0233656499634883\\
0.0240177777777778	0.0210988779884905\\
0.0240195555555555	0.02115663288209\\
0.0240231111111111	0.0306249820962197\\
0.0240266666666667	0.0243512591102959\\
0.0240284444444444	0.0278252340407722\\
0.0240302222222222	0.0235823748767949\\
0.0240337777777778	0.0250278076936209\\
0.0240373333333333	0.0224800829920226\\
0.0240462222222222	0.0358405614817188\\
0.0240497777777778	0.0262215766167865\\
0.0240533333333333	0.0274366047506365\\
0.0240622222222222	0.0204426461801738\\
0.024064	0.0214571070825146\\
0.0240657777777778	0.0195171136577841\\
0.0240675555555556	0.0227324907155654\\
0.0240693333333333	0.02102438548886\\
0.0240746666666667	0.0347372874343539\\
0.0240764444444445	0.0277282744837548\\
0.0240782222222222	0.0286600155763473\\
0.0240817777777778	0.0240979600431908\\
0.0240906666666667	0.03961343583033\\
0.0240924444444444	0.0367301029772643\\
0.0240942222222222	0.0396737670249817\\
0.0241084444444444	0.0242135017324309\\
0.024112	0.0286477887481692\\
0.0241137777777778	0.0284927252369258\\
0.0241155555555556	0.0297712317074542\\
0.0241191111111111	0.0269926120635068\\
0.0241208888888889	0.0276083183851107\\
0.0241226666666667	0.0250797809835858\\
0.0241262222222222	0.0258286205587346\\
0.024128	0.0200118757065477\\
0.0241315555555555	0.027273025124683\\
0.0241351111111111	0.0209146843300361\\
0.0241386666666667	0.0290920030317912\\
0.0241457777777778	0.019662197966221\\
0.0241493333333333	0.0225321227834448\\
0.0241564444444445	0.0155256148407673\\
0.0241582222222222	0.0165800408637484\\
0.0241617777777778	0.0155046851449247\\
0.0241635555555555	0.0222938615134675\\
0.0241653333333333	0.0221668616169012\\
0.0241742222222222	0.0330080248665113\\
0.0241777777777778	0.0253248535066819\\
0.0241795555555556	0.0273850126585935\\
0.0241831111111111	0.0202906445687252\\
0.0241848888888889	0.0217255413146666\\
0.0241866666666667	0.0175844269868221\\
0.0241937777777778	0.0295054229616538\\
0.0242044444444444	0.0186078726030437\\
0.0242062222222222	0.0228666016925108\\
0.024208	0.0186366651283468\\
0.0242133333333333	0.0270276701464298\\
0.0242151111111111	0.0231476169663875\\
0.0242204444444444	0.0331881585899091\\
0.0242222222222222	0.0322230935423956\\
0.0242257777777778	0.0355122262715673\\
0.0242275555555556	0.0343532695499357\\
0.0242293333333333	0.0355767910729559\\
0.0242311111111111	0.0297647998354498\\
0.0242346666666667	0.0382202000902776\\
0.0242488888888889	0.0191884292651631\\
0.0242506666666667	0.0244706221196122\\
0.0242524444444444	0.0196673434134492\\
0.0242595555555556	0.0352509314413749\\
0.0242648888888889	0.023670823336842\\
0.0242684444444445	0.0254216676993262\\
0.024272	0.0207536956622738\\
0.0242737777777778	0.0224492234308074\\
0.0242773333333333	0.0189841182556654\\
0.0242808888888889	0.0279038165134999\\
0.0242826666666667	0.0236396356291061\\
0.0242862222222222	0.0264320115914272\\
0.0242915555555556	0.0165368717951163\\
0.0242951111111111	0.0263649656893313\\
0.0242986666666667	0.0247572420194386\\
0.024304	0.029854828588483\\
0.0243057777777778	0.0262486053388794\\
0.0243075555555556	0.0269727731277023\\
0.0243093333333333	0.0225574103982109\\
0.0243111111111111	0.0226610353054147\\
0.0243164444444444	0.0317449814888672\\
0.02432	0.0227842865528663\\
0.0243217777777778	0.0229058873304082\\
0.0243235555555556	0.021846696688887\\
0.0243306666666667	0.0247554619346618\\
0.0243324444444444	0.0237049200808841\\
0.024336	0.028112821524155\\
0.0243413333333333	0.0238743099491363\\
0.0243431111111111	0.0295181439125825\\
0.0243484444444445	0.025541674321117\\
0.0243555555555555	0.0333195334866268\\
0.0243626666666667	0.0245794391559791\\
0.0243644444444444	0.0266996961985132\\
0.0243697777777778	0.0140422174690302\\
0.0243733333333333	0.0184793968878711\\
0.0243751111111111	0.0175614983825337\\
0.0243786666666667	0.0275380405440389\\
0.0243804444444445	0.0270667860456179\\
0.024384	0.0328583345374639\\
0.0243857777777778	0.0322114476129734\\
0.0243893333333333	0.0367039218853941\\
0.0243928888888889	0.0228039450941795\\
0.0243946666666667	0.0267986785687559\\
0.0243964444444444	0.0254005928760775\\
0.0243982222222222	0.0283747309520452\\
0.0244035555555556	0.0202120108734545\\
0.0244071111111111	0.0224953921924658\\
0.0244088888888889	0.0194894575919375\\
0.0244106666666667	0.020736588092964\\
0.0244124444444445	0.0188835836912035\\
0.0244177777777778	0.0250853379770238\\
0.0244213333333333	0.0224539549817386\\
0.0244231111111111	0.0242840927724643\\
0.0244248888888889	0.0232598509804424\\
0.0244266666666667	0.0265986052440671\\
0.0244337777777778	0.0208093944077934\\
0.0244408888888889	0.0282226051619943\\
0.0244426666666667	0.0311312321807965\\
0.0244444444444444	0.030403710480341\\
0.024448	0.0383730535036376\\
0.0244515555555556	0.0340183749182193\\
0.0244533333333333	0.0344416899517217\\
0.0244551111111111	0.0332673024824857\\
0.0244568888888889	0.034382717453741\\
0.0244622222222222	0.0235141300157597\\
0.0244657777777778	0.0351549059249209\\
0.0244746666666667	0.0284851691989517\\
0.02448	0.032572784450638\\
0.0244817777777778	0.0299733943916937\\
0.0244835555555556	0.0319512431014634\\
0.0244924444444445	0.0166339388048185\\
0.024496	0.0298213991210428\\
0.0244977777777778	0.0252402718412719\\
0.0244995555555556	0.0256727779519185\\
0.0245031111111111	0.02341910192199\\
0.0245048888888889	0.0236663960941669\\
0.0245066666666667	0.0223949988438866\\
0.0245084444444444	0.0308297241112284\\
0.0245102222222222	0.0287261710903109\\
0.0245155555555556	0.032316695686646\\
0.0245226666666667	0.0214576225031274\\
0.0245244444444445	0.025529479509019\\
0.0245262222222222	0.0236607566362486\\
0.0245297777777778	0.0302357425976465\\
0.0245351111111111	0.0251152848774884\\
0.0245386666666667	0.0298241669381492\\
0.0245404444444444	0.0343022861979919\\
0.0245422222222222	0.0342187777787367\\
0.024544	0.025139395583499\\
0.0245475555555555	0.0298548568834021\\
0.0245582222222222	0.0180928356787227\\
0.02456	0.0244000648947763\\
0.0245617777777778	0.0233332085747496\\
0.0245635555555556	0.0235224391898629\\
0.0245653333333333	0.0296845553093686\\
0.0245688888888889	0.0276005479609024\\
0.0245742222222222	0.033729774767139\\
0.0245777777777778	0.0271727241454607\\
0.0245795555555555	0.0302048915080214\\
0.0245831111111111	0.0252772403784579\\
0.0245884444444444	0.0309910628318577\\
0.024592	0.0198565186230572\\
0.0245973333333333	0.0226060590956909\\
0.0245991111111111	0.0207351659724816\\
0.0246008888888889	0.0227557237600596\\
0.0246044444444445	0.0160074986003063\\
0.0246097777777778	0.0181000463324339\\
0.0246115555555556	0.0171143725115974\\
0.0246151111111111	0.0273168231745887\\
0.0246168888888889	0.0263565233477515\\
0.0246204444444444	0.030129038505944\\
0.024624	0.0250276007346131\\
0.0246275555555556	0.0265505337376306\\
0.0246311111111111	0.0210534804404818\\
0.0246346666666667	0.0247476017695052\\
0.0246382222222222	0.0170315018630851\\
0.0246435555555556	0.0210914578839014\\
0.0246453333333333	0.0206724251144702\\
0.0246488888888889	0.0259110005042193\\
0.0246524444444444	0.0216506038841748\\
0.0246577777777778	0.0310592315660577\\
0.0246631111111111	0.0200234700925216\\
0.0246702222222222	0.030749503435003\\
0.024672	0.0306955933469429\\
0.0246737777777778	0.0277334027783366\\
0.0246755555555556	0.0306589766538191\\
0.0246808888888889	0.0181938821588857\\
0.024688	0.0256256873942296\\
0.0246897777777778	0.0217899589968386\\
0.0246933333333333	0.0331938161148257\\
0.0246951111111111	0.0283323418325723\\
0.0246968888888889	0.0314563081539836\\
0.0247022222222222	0.0235681119857789\\
0.024704	0.0250214006671714\\
0.0247075555555556	0.0227027855147606\\
0.0247146666666667	0.031781219374847\\
0.0247164444444445	0.0274948320272791\\
0.02472	0.0312422497663016\\
0.0247253333333333	0.0244780588160042\\
0.0247271111111111	0.0281456073794177\\
0.0247342222222222	0.0163759168656487\\
0.0247377777777778	0.0211874463862681\\
0.0247413333333333	0.015166273839992\\
0.0247431111111111	0.0181863767218653\\
0.0247448888888889	0.017209968230906\\
0.0247484444444444	0.0203215429168776\\
0.0247502222222222	0.0180080773496987\\
0.024752	0.0240839682116361\\
0.0247537777777778	0.0236699037177776\\
0.0247555555555556	0.024054968177931\\
0.0247573333333333	0.0210665616009101\\
0.0247591111111111	0.0222983667442518\\
0.0247608888888889	0.0204520303349661\\
0.0247644444444445	0.0287001463178643\\
0.0247662222222222	0.0259779335073254\\
0.024768	0.0282976428246901\\
0.0247715555555555	0.0210995115841965\\
0.0247733333333333	0.0251272110995149\\
0.0247768888888889	0.0170020310144142\\
0.0247786666666667	0.0203319195718628\\
0.0247804444444444	0.0190379997295818\\
0.0247822222222222	0.0194797280591034\\
0.0247857777777778	0.0167173038713583\\
0.0247946666666667	0.0269086603488025\\
0.0247982222222222	0.0248374674904291\\
0.0248	0.0257849460750249\\
0.0248017777777778	0.0249091144758897\\
0.0248035555555556	0.0277420626787275\\
0.0248071111111111	0.0240450631519653\\
0.0248106666666667	0.0355706776035918\\
0.0248177777777778	0.0283809258368196\\
0.0248195555555556	0.0299571923073421\\
0.0248248888888889	0.0204397803156229\\
0.024832	0.025357192571284\\
0.0248337777777778	0.0241405565664537\\
0.0248355555555556	0.0307534001126296\\
0.0248426666666667	0.0212286670855508\\
0.024848	0.0269779403357792\\
0.0248533333333333	0.024880223195592\\
0.0248551111111111	0.0312381275579277\\
0.0248586666666667	0.0290312471852299\\
0.0248622222222222	0.0335889260732878\\
0.024864	0.0292517114677961\\
0.0248693333333333	0.0341702287863081\\
0.0248782222222222	0.0163380584318782\\
0.0248906666666667	0.02973601984431\\
0.0248977777777778	0.0208188756858435\\
0.0249013333333333	0.0268025840980426\\
0.0249031111111111	0.0262951826326514\\
0.0249048888888889	0.0275715245512999\\
0.0249102222222222	0.0241709146278432\\
0.0249173333333333	0.0325672071455362\\
0.0249244444444444	0.023235250530605\\
0.0249262222222222	0.0237038469315604\\
0.024928	0.0234563625325617\\
0.0249297777777778	0.0240485950574845\\
0.0249315555555556	0.0232924107992863\\
0.0249333333333333	0.0289019915403405\\
0.0249368888888889	0.0224509190313296\\
0.0249404444444445	0.0268166996204322\\
0.024944	0.02385937240146\\
0.0249511111111111	0.0395942014299182\\
0.0249546666666667	0.0355620909623657\\
0.0249564444444444	0.0362461009280904\\
0.0249617777777778	0.0232487404713876\\
0.0249635555555555	0.0238753353744388\\
0.0249653333333333	0.0229444511671651\\
0.0249688888888889	0.0324621432972598\\
0.0249706666666667	0.0320760130330628\\
0.0249742222222222	0.033797045872235\\
0.024976	0.0327230660400462\\
0.0249777777777778	0.0354497444992252\\
0.0249813333333333	0.0242125735458126\\
0.0249866666666667	0.0266208045448466\\
0.024992	0.0324751314906682\\
0.0249937777777778	0.0285449607523149\\
0.0249955555555555	0.0303623501172369\\
0.0249973333333333	0.0283550381345745\\
0.0249991111111111	0.028462483314448\\
0.0250026666666667	0.0215203481328379\\
0.0250062222222222	0.0239484317816097\\
0.025008	0.0225944802306784\\
0.0250115555555556	0.0236516951618353\\
0.0250133333333333	0.0235976161336549\\
0.0250151111111111	0.0239039272097156\\
0.0250168888888889	0.0188291961789961\\
0.0250204444444445	0.0223075738554473\\
0.025024	0.0196366203699562\\
0.0250275555555556	0.0239454161891556\\
0.0250311111111111	0.0221350653610504\\
0.0250346666666667	0.0292316843448519\\
0.0250435555555556	0.0143549388207349\\
0.0250453333333333	0.01913199528071\\
0.0250471111111111	0.0186041378812544\\
0.0250488888888889	0.0285863695919219\\
0.0250524444444444	0.0249691846774976\\
0.0250542222222222	0.0310618799146212\\
0.0250577777777778	0.0277804105992847\\
0.0250595555555556	0.0306609667851117\\
0.0250648888888889	0.0229895939394821\\
0.0250666666666667	0.0242457960314031\\
0.0250684444444444	0.020095789779997\\
0.0250755555555555	0.0259802842846328\\
0.0250791111111111	0.0191256742879961\\
0.0250915555555556	0.0329445912719601\\
0.0250933333333333	0.0252621443137087\\
0.0250968888888889	0.0275670643066178\\
0.0250986666666667	0.0224253900795029\\
0.0251004444444445	0.0226435968366428\\
0.025104	0.0322607346438211\\
0.0251093333333333	0.0271202955269597\\
0.0251111111111111	0.0283068342797748\\
0.0251128888888889	0.0281351895671829\\
0.0251146666666667	0.0295015679812206\\
0.0251182222222222	0.022704373264773\\
0.02512	0.0248665464057099\\
0.0251217777777778	0.0195778434578558\\
0.0251253333333333	0.029042784340354\\
0.0251271111111111	0.0268689560934711\\
0.0251306666666667	0.0315976900560048\\
0.0251342222222222	0.0235990044804756\\
0.025136	0.0257149097186646\\
0.0251377777777778	0.0206363521069007\\
0.0251413333333333	0.0278238796908352\\
0.0251448888888889	0.0196523744039306\\
0.0251466666666667	0.0272191936315606\\
0.0251502222222222	0.0233441971242254\\
0.0251537777777778	0.0308244396232225\\
0.0251555555555556	0.0288321265731289\\
0.0251573333333333	0.031348873267051\\
0.0251591111111111	0.0282003541704483\\
0.0251608888888889	0.029208971181637\\
0.0251662222222222	0.0232574098424023\\
0.0251697777777778	0.0253087465203263\\
0.0251715555555556	0.0233791382759639\\
0.0251733333333333	0.0272340798205457\\
0.0251751111111111	0.0189991882485719\\
0.0251822222222222	0.0236551183686005\\
0.025184	0.0224105719767884\\
0.0251911111111111	0.0334349536522657\\
0.0251964444444444	0.0263218057551002\\
0.0251982222222222	0.0276764933166562\\
0.0252017777777778	0.0231963444558122\\
0.0252088888888889	0.0322348327253959\\
0.0252124444444445	0.0209224832582292\\
0.0252177777777778	0.0294830928724643\\
0.0252195555555556	0.0219241706352127\\
0.0252248888888889	0.0279199422225195\\
0.0252266666666667	0.024578505487935\\
0.0252302222222222	0.0308373547493784\\
0.025232	0.0252086742655916\\
0.0252355555555556	0.0304284102853205\\
0.0252373333333333	0.0294218757376514\\
0.0252391111111111	0.0326691178610403\\
0.0252408888888889	0.0307621515796303\\
0.0252426666666667	0.0328186408536598\\
0.0252462222222222	0.0278352862737595\\
0.025248	0.0294401485600375\\
0.0252533333333333	0.0220664969211567\\
0.0252568888888889	0.0279321522588187\\
0.0252586666666667	0.0253313622137776\\
0.0252604444444444	0.0257683529664648\\
0.0252622222222222	0.020443530746359\\
0.025264	0.0266972848190818\\
0.0252657777777778	0.0222007262971009\\
0.0252693333333333	0.0371964977741381\\
0.0252711111111111	0.0358927770711465\\
0.0252835555555556	0.0607134093820889\\
0.0252977777777778	0.0251190370303002\\
0.0252995555555555	0.0283810238791099\\
0.0253031111111111	0.0245212306713176\\
0.0253048888888889	0.0302647532963069\\
0.0253066666666667	0.0264014505159593\\
0.0253084444444444	0.0304365496390571\\
0.025312	0.0242129820469514\\
0.0253155555555556	0.0257489556082808\\
0.0253173333333333	0.021995272948613\\
0.0253208888888889	0.0289572397581334\\
0.0253262222222222	0.0196270234006086\\
0.0253297777777778	0.0270241790927407\\
0.0253333333333333	0.0204161645157074\\
0.0253351111111111	0.0205850073191325\\
0.0253368888888889	0.0188659759325306\\
0.0253386666666667	0.0225273783930881\\
0.0253404444444444	0.0221498456490542\\
0.0253457777777778	0.0275148332887425\\
0.0253493333333333	0.0251711527666502\\
0.0253511111111111	0.0282826815726643\\
0.0253564444444445	0.0174507588321808\\
0.02536	0.0216401701042016\\
0.0253617777777778	0.0208972078317127\\
0.0253635555555556	0.0260336793600416\\
0.0253688888888889	0.0159486200989624\\
0.0253724444444444	0.0226608533775339\\
0.0253742222222222	0.0159995072514972\\
0.0253777777777778	0.0212285565240369\\
0.0253813333333333	0.016685482243443\\
0.0253902222222222	0.0300934280346821\\
0.0253937777777778	0.0229162089805518\\
0.0253955555555556	0.0234974859964051\\
0.0254008888888889	0.019043021313502\\
0.0254044444444445	0.0250777357121252\\
0.0254062222222222	0.0197711847577673\\
0.0254115555555555	0.027498161090013\\
0.0254133333333333	0.0260316205787895\\
0.0254168888888889	0.0323953226533362\\
0.0254186666666667	0.0274147808299883\\
0.0254222222222222	0.0285503594382983\\
0.0254257777777778	0.0204553725360467\\
0.0254275555555556	0.0252544967778634\\
0.0254293333333333	0.0244199268369257\\
0.0254346666666667	0.0305758434179706\\
0.0254382222222222	0.027183943256884\\
0.02544	0.0287474893621842\\
0.0254417777777778	0.0277892326505233\\
0.0254435555555556	0.0337200669931912\\
0.0254453333333333	0.0297936389864926\\
0.0254471111111111	0.0312996759988431\\
0.0254542222222222	0.0226541500061658\\
0.025456	0.0275538469967991\\
0.0254577777777778	0.0235159716493013\\
0.0254595555555556	0.0278418391963929\\
0.0254702222222222	0.020577924224827\\
0.0254737777777778	0.0337990221602152\\
0.0254773333333333	0.0269396418896756\\
0.0254826666666667	0.034262546620702\\
0.025488	0.0284312785209922\\
0.0254897777777778	0.0284948972788671\\
0.0254933333333333	0.0262304089138936\\
0.0254968888888889	0.027301532843851\\
0.0254986666666667	0.0332085211198977\\
0.0255022222222222	0.0273424406554934\\
0.025504	0.0312194256438153\\
0.0255093333333333	0.019729609785536\\
0.0255128888888889	0.0236642389161\\
0.0255146666666667	0.0195851111131574\\
0.0255182222222222	0.0276985738907754\\
0.02552	0.0275614599533404\\
0.0255217777777778	0.0304089696710246\\
0.0255253333333333	0.0264075455231369\\
0.0255288888888889	0.0346633201678967\\
0.0255306666666667	0.0313473637027512\\
0.025536	0.0351535464141404\\
0.0255377777777778	0.0345612294773253\\
0.0255395555555556	0.0350497549976558\\
0.0255431111111111	0.0311028155999822\\
0.0255466666666667	0.0356942947475038\\
0.0255502222222222	0.0236417219422116\\
0.025552	0.0260601068605008\\
0.0255555555555556	0.0153815966528109\\
0.025568	0.0345315606664694\\
0.0255697777777778	0.0289082440391628\\
0.0255715555555556	0.0294121955545507\\
0.0255733333333333	0.0255595555872306\\
0.0255786666666667	0.0336964825597218\\
0.0255822222222222	0.0267409205917842\\
0.0255911111111111	0.0407214735798552\\
0.0255928888888889	0.0395404777329875\\
0.0255946666666667	0.0407893237220616\\
0.0256017777777778	0.0264581692476656\\
0.0256035555555555	0.0266799611353429\\
0.0256071111111111	0.0219999325518896\\
0.0256124444444444	0.027381058683242\\
0.0256195555555556	0.0195240245257787\\
0.0256213333333333	0.0225867607700144\\
0.0256231111111111	0.0215102315726247\\
0.0256248888888889	0.0222590871276864\\
0.0256266666666667	0.0200157217463061\\
0.025632	0.0304035555109907\\
0.0256337777777778	0.028036182929623\\
0.0256355555555556	0.0302521670340254\\
0.0256391111111111	0.0292508643825734\\
0.0256408888888889	0.0297010244352309\\
0.0256444444444444	0.0258037155500193\\
0.025648	0.0308974713428075\\
0.0256533333333333	0.0260292410023136\\
0.0256551111111111	0.0289724486399322\\
0.0256568888888889	0.0285128706013821\\
0.0256586666666667	0.031156528269443\\
0.025664	0.0228837908252104\\
0.0256711111111111	0.0340001382623757\\
0.0256746666666667	0.0266050388294803\\
0.0256782222222222	0.033979477843536\\
0.0256871111111111	0.0198816363754845\\
0.0256888888888889	0.0230080393722396\\
0.0256924444444444	0.0200763320787948\\
0.025696	0.0283468534465334\\
0.0256977777777778	0.0190020031657968\\
0.0256995555555556	0.0249551619316146\\
0.0257013333333333	0.0235613149903765\\
0.0257048888888889	0.0296862404901719\\
0.0257066666666667	0.0265544781467854\\
0.0257084444444445	0.0275158037249799\\
0.0257102222222222	0.0253774286610099\\
0.0257137777777778	0.0310920030223926\\
0.0257155555555555	0.0275245602893306\\
0.0257173333333333	0.0327220406529195\\
0.0257226666666667	0.0233684300872155\\
0.0257244444444444	0.0245916728874087\\
0.0257262222222222	0.0241556668802527\\
0.0257315555555556	0.0305181198956779\\
0.0257351111111111	0.0258448615597308\\
0.0257368888888889	0.0301823056260276\\
0.0257404444444445	0.0249778609561506\\
0.0257422222222222	0.0266955162655972\\
0.0257475555555556	0.022657035015277\\
0.0257511111111111	0.0265802223862864\\
0.0257582222222222	0.0180299386077348\\
0.02576	0.0183426078971068\\
0.0257617777777778	0.0178382831307601\\
0.0257653333333333	0.0224515730606394\\
0.0257688888888889	0.01475065415258\\
0.0257831111111111	0.0369104839425864\\
0.0257848888888889	0.0295867494791901\\
0.0257884444444444	0.037125957620543\\
0.0257902222222222	0.0332119209869948\\
0.025792	0.0339841856665807\\
0.0257955555555555	0.0204697559129612\\
0.0257991111111111	0.0245892588702599\\
0.0258008888888889	0.0225910866016136\\
0.0258026666666667	0.029485205575995\\
0.025808	0.0235273583187662\\
0.0258097777777778	0.0309955669936187\\
0.0258168888888889	0.0197279223964933\\
0.0258204444444445	0.0219061792547564\\
0.0258222222222222	0.0192683199839563\\
0.0258275555555555	0.0238110397820157\\
0.0258293333333333	0.022355447678864\\
0.0258346666666667	0.0353863562072828\\
0.0258382222222222	0.0270363522744408\\
0.02584	0.0294632864068521\\
0.0258435555555556	0.0278032886287814\\
0.0258453333333333	0.0308867520108025\\
0.0258506666666667	0.0200736061798816\\
0.025856	0.0222337732822181\\
0.0258577777777778	0.0212432301086694\\
0.0258613333333333	0.0291797781881296\\
0.0258631111111111	0.0250658808776134\\
0.0258666666666667	0.0274541406071475\\
0.0258702222222222	0.0175434066222085\\
0.025872	0.0209694989585564\\
0.0258737777777778	0.0195299358398155\\
0.0258755555555556	0.0218869062808651\\
0.0258773333333333	0.0207522866315688\\
0.0258826666666667	0.027000670783067\\
0.0258862222222222	0.0255677393596048\\
0.0258897777777778	0.0335915848925664\\
0.0258968888888889	0.0201745330357393\\
0.0259004444444444	0.02628816369376\\
0.0259022222222222	0.0187812843513714\\
0.0259057777777778	0.0265802205099068\\
0.0259093333333333	0.0247766687946473\\
0.0259111111111111	0.025613687302007\\
0.0259128888888889	0.0223110762215648\\
0.0259164444444444	0.0316853043584241\\
0.0259182222222222	0.0315917113373483\\
0.0259217777777778	0.0284990559254607\\
0.0259235555555556	0.0302453654597152\\
0.0259288888888889	0.0247665422679448\\
0.0259306666666667	0.0272795035028096\\
0.0259324444444445	0.0238157724888861\\
0.0259342222222222	0.0242419974886126\\
0.0259395555555555	0.020317034002736\\
0.0259413333333333	0.0215271401235419\\
0.0259431111111111	0.0201758143565265\\
0.0259448888888889	0.0206349512056035\\
0.0259466666666667	0.0163040672456135\\
0.0259484444444444	0.0202528007858011\\
0.0259502222222222	0.0176860993796585\\
0.025952	0.0217586614547406\\
0.0259555555555556	0.0201811245497321\\
0.0259591111111111	0.0272929999613671\\
0.0259626666666667	0.0245362530918216\\
0.0259662222222222	0.0316923475537077\\
0.025968	0.0240177684570001\\
0.0259768888888889	0.0364547999201361\\
0.025984	0.0212280656718782\\
0.0259857777777778	0.0267527273246011\\
0.0259893333333333	0.0203344872433467\\
0.0259911111111111	0.0221557341196699\\
0.0259946666666667	0.0110354783840518\\
0.0259964444444444	0.0153782373967961\\
0.0259982222222222	0.0137211656334652\\
0.0260035555555556	0.0225148084491662\\
0.0260071111111111	0.0194905358771029\\
0.0260088888888889	0.0218013326322434\\
0.0260106666666667	0.0211909273316753\\
0.0260124444444444	0.0251897079366641\\
0.0260195555555555	0.0226804346128752\\
0.0260231111111111	0.0259235716031124\\
0.026032	0.0208796250843637\\
0.0260337777777778	0.0252551914657602\\
0.0260355555555556	0.02171693988251\\
0.0260391111111111	0.0290438729310009\\
0.0260426666666667	0.0256015473198558\\
0.0260444444444445	0.0294666166971497\\
0.0260462222222222	0.0233443605238085\\
0.0260497777777778	0.0265555210372395\\
0.0260551111111111	0.013425308658304\\
0.0260586666666667	0.0298714219064097\\
0.0260604444444444	0.0297629940849316\\
0.026064	0.0224999354982925\\
0.0260675555555556	0.0266543617099611\\
0.0260711111111111	0.019696981861708\\
0.0260728888888889	0.0207940937818959\\
0.0260746666666667	0.0203575509439692\\
0.0260764444444445	0.0233139415668109\\
0.0260835555555556	0.0183295359858094\\
0.0260871111111111	0.0208628269389607\\
0.0260888888888889	0.0173706906647531\\
0.026096	0.0299971660796849\\
0.0260977777777778	0.0272927668573941\\
0.0261013333333333	0.0342849935799023\\
0.0261048888888889	0.0235097453578368\\
0.0261084444444444	0.0286413613964913\\
0.026112	0.0271945434264008\\
0.0261137777777778	0.0292538875574667\\
0.0261226666666667	0.0212006194145244\\
0.0261262222222222	0.0283540156467657\\
0.026128	0.0251301031982776\\
0.0261297777777778	0.0277124776329329\\
0.0261368888888889	0.0199899926786381\\
0.0261422222222222	0.0224622079337283\\
0.0261457777777778	0.0214308953522402\\
0.0261475555555556	0.0235784650677748\\
0.0261511111111111	0.0205741859892145\\
0.0261564444444445	0.0355855255499913\\
0.02616	0.0288216336718963\\
0.0261617777777778	0.0306518814604021\\
0.0261724444444444	0.0241052427233474\\
0.0261777777777778	0.0352907803890417\\
0.0261848888888889	0.0246438695095976\\
0.0261884444444445	0.0250742471255996\\
0.0261902222222222	0.0218711705814901\\
0.026192	0.0227808373254283\\
0.0261937777777778	0.0214711530249618\\
0.0261955555555556	0.0259531633722434\\
0.0262026666666667	0.0202181012854635\\
0.026208	0.0349464324330395\\
0.0262097777777778	0.026724498556698\\
0.0262115555555555	0.0294183683175355\\
0.0262151111111111	0.0234040293178292\\
0.026224	0.0404146145333519\\
0.0262257777777778	0.0330783898347196\\
0.0262293333333333	0.0374484566564639\\
0.0262346666666667	0.0237602898013499\\
0.0262417777777778	0.0285041240903979\\
0.0262435555555555	0.026008872372819\\
0.0262471111111111	0.0280067933868819\\
0.0262488888888889	0.0249600096181935\\
0.0262524444444444	0.0262601493415429\\
0.026256	0.0234958450518954\\
0.0262577777777778	0.0238377730060665\\
0.0262613333333333	0.0206490506518072\\
0.0262648888888889	0.029474307190215\\
0.0262684444444445	0.021573767529164\\
0.026272	0.0298881724675203\\
0.0262773333333333	0.0191981959836003\\
0.0262808888888889	0.0228999012462363\\
0.0262844444444444	0.0201147465211554\\
0.0262862222222222	0.0232365337206507\\
0.0262933333333333	0.0149155778091502\\
0.0262968888888889	0.0215306066433217\\
0.0262986666666667	0.0201731887843932\\
0.026304	0.0308245037784482\\
0.0263057777777778	0.0302749935694097\\
0.0263075555555556	0.0307164423102751\\
0.0263093333333333	0.0267682252600625\\
0.0263146666666667	0.0298422707494407\\
0.0263164444444444	0.0221553497253899\\
0.0263217777777778	0.0274594179757835\\
0.0263235555555555	0.0246125486079061\\
0.0263271111111111	0.028462086490694\\
0.0263288888888889	0.0254382912768568\\
0.0263306666666667	0.0270262243690543\\
0.0263324444444444	0.0232372271443346\\
0.0263413333333333	0.0179541333642533\\
0.0263466666666667	0.0246084860876085\\
0.0263484444444445	0.0228841699735777\\
0.026352	0.0319633008802947\\
0.0263537777777778	0.0302034058273587\\
0.0263573333333333	0.0369555273348821\\
0.0263591111111111	0.033988532349424\\
0.0263626666666667	0.0387017092523009\\
0.0263644444444444	0.0341852882132798\\
0.026368	0.0379126683820736\\
0.0263822222222222	0.0209884972311056\\
0.026384	0.0264776696524185\\
0.0263857777777778	0.0210154029355907\\
0.0263893333333333	0.0316035278886595\\
0.0263911111111111	0.0293570747747247\\
0.0263928888888889	0.0338338292703561\\
0.0263982222222222	0.0240074417787852\\
0.0264	0.0248051153612608\\
0.0264035555555556	0.0220894852951876\\
0.0264053333333333	0.023581513441921\\
0.0264071111111111	0.0233872374164192\\
0.0264088888888889	0.0251600603420639\\
0.0264106666666667	0.023449193535184\\
0.0264142222222222	0.0314520629384286\\
0.026416	0.02933731635827\\
0.0264177777777778	0.0297549146605475\\
0.0264248888888889	0.0157694006497613\\
0.0264284444444444	0.0299985166752382\\
0.026432	0.0245918044891208\\
0.0264391111111111	0.0325692910571763\\
0.0264444444444444	0.0266333988987897\\
0.0264497777777778	0.030852021275395\\
0.0264533333333333	0.0217064661860319\\
0.0264551111111111	0.0260832645827511\\
0.0264568888888889	0.023849369045235\\
0.0264604444444445	0.0271129292445869\\
0.0264622222222222	0.0259612940457505\\
0.0264657777777778	0.0298841585004528\\
0.0264675555555555	0.0254677947439493\\
0.0264693333333333	0.0275399698422419\\
0.0264711111111111	0.0267085804458244\\
0.0264728888888889	0.0268044105331251\\
0.0264746666666667	0.0262750884360432\\
0.0264764444444444	0.0284675192265305\\
0.0264782222222222	0.0272938117768188\\
0.02648	0.0303455957709307\\
0.0264817777777778	0.0251129683707134\\
0.0264871111111111	0.0350283845285383\\
0.0264888888888889	0.034335380900007\\
0.0264924444444445	0.0375443734228247\\
0.026496	0.0294920471908256\\
0.0264977777777778	0.0297281575962257\\
0.0265031111111111	0.0179821667801198\\
0.0265066666666667	0.0216239844084472\\
0.0265084444444444	0.0180182647854643\\
0.0265137777777778	0.0317877233086422\\
0.0265155555555556	0.0282049852280979\\
0.0265191111111111	0.0330462459092983\\
0.0265208888888889	0.0321915451395554\\
0.0265226666666667	0.0326894393964812\\
0.0265262222222222	0.0207840269987872\\
0.026528	0.0254043205959169\\
0.0265297777777778	0.0250374872540067\\
0.0265333333333333	0.0288144877382338\\
0.0265368888888889	0.0233571928164817\\
0.0265386666666667	0.0251080112369114\\
0.0265422222222222	0.0200104393289557\\
0.026544	0.0238231991085871\\
0.0265475555555555	0.0206551574331858\\
0.0265511111111111	0.0264812089361258\\
0.0265528888888889	0.0203121350878822\\
0.0265546666666667	0.0233246610456948\\
0.0265564444444444	0.0221995400877637\\
0.02656	0.0248273401003978\\
0.0265635555555556	0.0196321609961963\\
0.0265688888888889	0.0238215344381099\\
0.0265706666666667	0.0208402609126125\\
0.0265813333333333	0.0381399005434838\\
0.0265831111111111	0.0327978807087079\\
0.0265866666666667	0.033792164710164\\
0.0265884444444444	0.0293893438723755\\
0.026592	0.0339608549496704\\
0.0265955555555556	0.0254460723535722\\
0.0265991111111111	0.0345227819380063\\
0.026608	0.0251913336324246\\
0.0266115555555556	0.032235215128549\\
0.0266151111111111	0.0270872830360922\\
0.0266168888888889	0.0272627831159672\\
0.0266257777777778	0.0116396464199922\\
0.0266293333333333	0.0269052429392634\\
0.0266328888888889	0.0222814962499422\\
0.0266417777777778	0.0335788916293265\\
0.0266471111111111	0.0283952863086495\\
0.0266488888888889	0.0299378273384557\\
0.0266524444444445	0.0213801972023852\\
0.0266577777777778	0.0267326521987556\\
0.0266595555555555	0.0266454112475222\\
0.0266631111111111	0.0347706003130863\\
0.0266702222222222	0.0232947594791274\\
0.0266755555555556	0.0295781598173578\\
0.0266773333333333	0.0236461901150016\\
0.0266791111111111	0.0294109710645017\\
0.0266826666666667	0.0274681749242925\\
0.0266844444444445	0.0286429265077994\\
0.026688	0.0214946428664676\\
0.0266897777777778	0.0221049776033809\\
0.0266933333333333	0.0166850083684136\\
0.0266986666666667	0.0284485882801259\\
0.0267022222222222	0.0249763562341068\\
0.0267075555555556	0.0340268571386944\\
0.0267111111111111	0.0294067914286568\\
0.0267128888888889	0.03368273778568\\
0.0267146666666667	0.0261345070482639\\
0.0267182222222222	0.0319043559984068\\
0.0267253333333333	0.0155183824355991\\
0.0267288888888889	0.0245787520875985\\
0.0267324444444444	0.0200202897849545\\
0.0267342222222222	0.0224739094203921\\
0.0267377777777778	0.0167210894438017\\
0.0267395555555555	0.0202641858976566\\
0.0267413333333333	0.0161214067407258\\
0.0267431111111111	0.0194019812256515\\
0.0267448888888889	0.0167856858896236\\
0.0267502222222222	0.0273903391465022\\
0.026752	0.0265866919387574\\
0.0267537777777778	0.0273895786004212\\
0.0267555555555556	0.0236178963673377\\
0.0267591111111111	0.02655302075569\\
0.0267608888888889	0.0247232281485458\\
0.0267626666666667	0.0256269757125414\\
0.0267715555555555	0.0164149907282198\\
0.0267804444444444	0.0284306981395497\\
0.026784	0.0241752677692899\\
0.0267893333333333	0.0285668647238843\\
0.0267964444444445	0.0202046435967733\\
0.0267982222222222	0.0206808935260534\\
0.0268	0.0204310795696755\\
0.0268035555555556	0.0321061251015003\\
0.0268071111111111	0.0255310142880975\\
0.0268088888888889	0.0311349820038939\\
0.026816	0.021192780894317\\
0.0268195555555556	0.0286468845274661\\
0.0268231111111111	0.0259076084473752\\
0.0268266666666667	0.0371883238216994\\
0.0268355555555556	0.0241869322604797\\
0.0268391111111111	0.027329072404665\\
0.0268408888888889	0.0234049531666846\\
0.0268444444444444	0.0310919238850087\\
0.0268462222222222	0.028861952235099\\
0.026848	0.0311753500175476\\
0.0268515555555555	0.0277371276728666\\
0.0268533333333333	0.0318698807975123\\
0.0268551111111111	0.0317840184399986\\
0.026864	0.0176898119358756\\
0.0268657777777778	0.0191513255750208\\
0.0268675555555556	0.0127381769997766\\
0.0268693333333333	0.0196106639885928\\
0.0268711111111111	0.0193669742850439\\
0.0268728888888889	0.0196207564176154\\
0.0268746666666667	0.0142513113321684\\
0.0268817777777778	0.0277102692999474\\
0.0268835555555555	0.0241394094760776\\
0.0268871111111111	0.028304630060156\\
0.0268924444444444	0.0237764709200653\\
0.0268942222222222	0.0239399097650505\\
0.026896	0.0216886916031446\\
0.0268977777777778	0.0283646952905783\\
0.0268995555555556	0.0246183046355135\\
0.0269013333333333	0.0279884417875972\\
0.0269048888888889	0.0238215258859646\\
0.0269084444444445	0.0282672789547259\\
0.0269102222222222	0.0229014099051741\\
0.0269173333333333	0.016761784823437\\
0.0269191111111111	0.02023137535242\\
0.0269208888888889	0.0169081926898813\\
0.026928	0.0277596599321094\\
0.0269297777777778	0.0262801514875737\\
0.0269333333333333	0.0314773635323778\\
0.0269351111111111	0.0294461420550018\\
0.0269368888888889	0.0295368765890345\\
0.0269404444444444	0.0267185696605098\\
0.0269457777777778	0.0361666022336393\\
0.0269511111111111	0.0264475105915934\\
0.0269528888888889	0.0301567840222949\\
0.0269564444444444	0.0221957141467976\\
0.02696	0.0249768247839285\\
0.0269617777777778	0.0224001063762815\\
0.0269688888888889	0.0311770137954621\\
0.0269724444444444	0.0235630603829157\\
0.0269742222222222	0.0277177863688587\\
0.026976	0.0211160061579564\\
0.0269777777777778	0.0227096495888918\\
0.0269795555555556	0.0216888688622072\\
0.0269813333333333	0.0251892824955617\\
0.0269848888888889	0.0228875717761517\\
0.0269884444444445	0.0326144886824022\\
0.026992	0.026539597596348\\
0.0269937777777778	0.0325790535489341\\
0.0269973333333333	0.0316271327093641\\
0.0270008888888889	0.0344525901069876\\
0.0270062222222222	0.027654835573766\\
0.027008	0.0295590363841652\\
0.0270168888888889	0.0234699073900581\\
0.0270186666666667	0.0269290707745943\\
0.0270222222222222	0.0254792363490273\\
0.027024	0.0276998434395795\\
0.0270257777777778	0.0270508139300688\\
0.0270293333333333	0.0288284635915206\\
0.0270311111111111	0.0260406352553169\\
0.0270328888888889	0.0275842580205173\\
0.0270346666666667	0.0253370950544772\\
0.0270364444444444	0.0262674637988944\\
0.0270382222222222	0.023370646990213\\
0.02704	0.0282333860709424\\
0.0270435555555556	0.02266642193443\\
0.0270471111111111	0.0328860088316429\\
0.0270488888888889	0.0317254704504883\\
0.0270506666666667	0.0317968548907188\\
0.0270595555555556	0.0210706155798889\\
0.0270613333333333	0.023609762057575\\
0.0270648888888889	0.0177038283571773\\
0.0270666666666667	0.0223081161347649\\
0.0270684444444445	0.0222408102422483\\
0.0270702222222222	0.0190620938396833\\
0.0270737777777778	0.029900394894863\\
0.0270755555555555	0.0252584440616762\\
0.0270844444444444	0.037443499795528\\
0.027088	0.0332698830603953\\
0.0270897777777778	0.0346647886859186\\
0.0270951111111111	0.0214523968009742\\
0.0270986666666667	0.0242338939888264\\
0.0271004444444445	0.0239832892918911\\
0.0271022222222222	0.031400431201141\\
0.027104	0.0296218695901484\\
0.0271111111111111	0.034286257752897\\
0.0271146666666667	0.0223899131788435\\
0.0271182222222222	0.0300862460791558\\
0.02712	0.0285254119731126\\
0.0271235555555556	0.0329144718390018\\
0.0271288888888889	0.0299361299178823\\
0.0271306666666667	0.0317663359069048\\
0.027136	0.0193305456919515\\
0.0271395555555556	0.0265502769662474\\
0.0271413333333333	0.0232460688282964\\
0.0271431111111111	0.0291529037054206\\
0.0271466666666667	0.0222357379965342\\
0.0271484444444444	0.0242474435011931\\
0.0271502222222222	0.0211692087507524\\
0.0271537777777778	0.0252828602070345\\
0.0271591111111111	0.0173249602996531\\
0.0271608888888889	0.0208973607895207\\
0.0271644444444444	0.0185078520040926\\
0.0271697777777778	0.0247520311600053\\
0.0271715555555556	0.0219679807909203\\
0.0271733333333333	0.0221186475580496\\
0.0271768888888889	0.015819090201189\\
0.0271822222222222	0.0300449058090571\\
0.0271857777777778	0.0213308487994523\\
0.0271875555555555	0.0289512502102807\\
0.0271946666666667	0.0231622817812865\\
0.0271982222222222	0.0263109345675431\\
0.0272	0.0229246266349288\\
0.0272053333333333	0.0286611925807148\\
0.0272071111111111	0.0267949979327472\\
0.0272106666666667	0.0280959489614246\\
0.0272142222222222	0.0232051712747174\\
0.027216	0.0263643095998023\\
0.0272177777777778	0.0250159717870747\\
0.0272248888888889	0.0365454051373006\\
0.0272284444444444	0.0274893252196559\\
0.0272302222222222	0.0287418060428541\\
0.027232	0.0244385163820637\\
0.0272373333333333	0.0298623039961146\\
0.0272408888888889	0.0239296727684547\\
0.0272497777777778	0.0341941166655919\\
0.0272551111111111	0.0293646286399366\\
0.0272568888888889	0.0352023116011771\\
0.0272604444444444	0.0275797946468267\\
0.0272622222222222	0.0277761094438059\\
0.027264	0.0331094813587363\\
0.0272675555555555	0.0241426707420573\\
0.0272693333333333	0.0271261308432782\\
0.0272711111111111	0.01525973185136\\
0.0272746666666667	0.0254288364353228\\
0.0272782222222222	0.0154937267919924\\
0.0272871111111111	0.0309921477898237\\
0.0272888888888889	0.0272174613471351\\
0.0272924444444445	0.0295857934584702\\
0.0272942222222222	0.0279281197758753\\
0.027296	0.0292553683679019\\
0.0273013333333333	0.0195915686737086\\
0.0273031111111111	0.0230657206883867\\
0.0273048888888889	0.0222820123939463\\
0.0273066666666667	0.0224899563222797\\
0.0273084444444444	0.0175314054883456\\
0.0273102222222222	0.0207842280956732\\
0.027312	0.016436812444207\\
0.0273244444444445	0.0325704896533247\\
0.0273262222222222	0.0267687685230334\\
0.0273315555555556	0.0294001290227108\\
0.0273351111111111	0.0204024240885089\\
0.0273422222222222	0.0271150779911244\\
0.0273475555555556	0.0152827405691036\\
0.0273511111111111	0.0220834749089288\\
0.0273528888888889	0.0169189724350424\\
0.0273635555555556	0.0310768919574581\\
0.0273653333333333	0.0258903753994939\\
0.0273671111111111	0.0301291241504023\\
0.0273688888888889	0.0298727342765729\\
0.0273724444444444	0.0342210985520978\\
0.0273742222222222	0.0290757117017202\\
0.0273777777777778	0.0339051828427854\\
0.0273795555555555	0.0286592430729906\\
0.0273813333333333	0.0303201238535729\\
0.0273848888888889	0.0211367366771599\\
0.0273902222222222	0.0263948350495232\\
0.027392	0.0227468432409926\\
0.0273937777777778	0.0243430954855181\\
0.0273955555555556	0.0200548902961001\\
0.0273973333333333	0.029436829688975\\
0.0273991111111111	0.0283376919612365\\
0.0274133333333333	0.0598387732999294\\
0.0274151111111111	0.0591619619755355\\
0.0274186666666667	0.069953792655938\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0274186666666667	0.069953792655938\\
0.0274328888888889	0.0224888824184472\\
0.0274346666666667	0.0239569646842033\\
0.0274364444444445	0.0192086729603262\\
0.0274382222222222	0.0211238013505912\\
0.02744	0.019523766288173\\
0.0274417777777778	0.0271109432388833\\
0.0274453333333333	0.0221904982412091\\
0.0274488888888889	0.0236915652815087\\
0.0274506666666667	0.0212413743987694\\
0.0274542222222222	0.0300393719164531\\
0.0274577777777778	0.0230894744572019\\
0.0274631111111111	0.0279336509965287\\
0.0274702222222222	0.0176701072954115\\
0.027472	0.0224434143648695\\
0.0274755555555556	0.0212184985579511\\
0.0274773333333333	0.0219428063439599\\
0.0274791111111111	0.0214460636304698\\
0.0274808888888889	0.024602296661156\\
0.0274826666666667	0.023179388330952\\
0.0274844444444445	0.0261002798794128\\
0.027488	0.0175186672108922\\
0.0274951111111111	0.0241156754128203\\
0.0274968888888889	0.0220023091204758\\
0.0274986666666667	0.022936781049423\\
0.0275022222222222	0.0187159052574402\\
0.027504	0.0199442161341728\\
0.0275075555555556	0.0109541520955899\\
0.0275128888888889	0.0165991165626312\\
0.0275146666666667	0.0155507061184423\\
0.0275235555555556	0.0275836838681886\\
0.0275253333333333	0.0250711157779258\\
0.0275271111111111	0.0252257614112507\\
0.0275306666666667	0.0236903169850577\\
0.0275324444444444	0.0238696193815216\\
0.0275342222222222	0.0198122048792904\\
0.027536	0.0261741461234525\\
0.0275395555555556	0.0172133623164466\\
0.0275448888888889	0.0305038053690189\\
0.0275466666666667	0.0281737372214855\\
0.0275502222222222	0.0381159484937069\\
0.027552	0.0305148385199074\\
0.0275537777777778	0.034868256221525\\
0.0275591111111111	0.0251053960302006\\
0.0275608888888889	0.0266146109475451\\
0.0275626666666667	0.0241739216521829\\
0.0275697777777778	0.0303210225978674\\
0.0275715555555555	0.0286022614265033\\
0.0275751111111111	0.0322967352842542\\
0.0275822222222222	0.0265979838854688\\
0.027584	0.0281597252972096\\
0.0275875555555556	0.0243788666764727\\
0.0275911111111111	0.0255720058104231\\
0.0275964444444445	0.0183276061738802\\
0.0276017777777778	0.0229732991497618\\
0.0276035555555555	0.0214708077223745\\
0.0276071111111111	0.0339356550833553\\
0.0276106666666667	0.0295454123812181\\
0.0276177777777778	0.0357059998270746\\
0.0276248888888889	0.028531399037469\\
0.0276284444444445	0.0202719704233286\\
0.027632	0.0295397725292993\\
0.0276355555555556	0.0262653819215372\\
0.0276391111111111	0.0339238423483747\\
0.0276426666666667	0.0226360762146873\\
0.0276462222222222	0.0238813127723777\\
0.027648	0.0191217126797656\\
0.0276497777777778	0.0232272320302325\\
0.0276515555555556	0.0217040458388588\\
0.0276568888888889	0.0293165693174578\\
0.0276586666666667	0.024501319002879\\
0.0276622222222222	0.0303483009080187\\
0.027664	0.0257094292396086\\
0.0276675555555556	0.0335837534180816\\
0.0276711111111111	0.025894469382236\\
0.0276746666666667	0.0317519390384547\\
0.0276764444444444	0.0306811286840779\\
0.0276782222222222	0.0335037440171569\\
0.0276835555555555	0.0253278563227091\\
0.0276853333333333	0.0259132478558224\\
0.0276888888888889	0.0134465762413979\\
0.0276924444444444	0.0187759015748254\\
0.0276942222222222	0.0185036372445814\\
0.0276995555555556	0.033741549643534\\
0.0277031111111111	0.0302141719137904\\
0.0277048888888889	0.0307391890910346\\
0.0277084444444445	0.0263337096667493\\
0.027712	0.0345263478008221\\
0.0277155555555555	0.0250814817354101\\
0.0277173333333333	0.0338040926982512\\
0.0277208888888889	0.0333265313010845\\
0.0277226666666667	0.0358592609576683\\
0.0277244444444444	0.0354593910642209\\
0.0277297777777778	0.0395510649635517\\
0.0277351111111111	0.0256771600616397\\
0.0277368888888889	0.0285063884601861\\
0.0277404444444445	0.0213588763010498\\
0.027744	0.0273053715272746\\
0.0277528888888889	0.0179808470946551\\
0.0277564444444444	0.0237589174632588\\
0.0277582222222222	0.0189212350025807\\
0.0277635555555556	0.0282021182953945\\
0.0277653333333333	0.0309531477101098\\
0.0277671111111111	0.0284417441272998\\
0.0277688888888889	0.0290472031385589\\
0.0277706666666667	0.0251372094909463\\
0.0277742222222222	0.0306668606675049\\
0.0277777777777778	0.0260518016822273\\
0.0277813333333333	0.0322347989227322\\
0.0277831111111111	0.0272019511621008\\
0.0277848888888889	0.0289163357924051\\
0.0277866666666667	0.0269678344568273\\
0.0277902222222222	0.0291125186448172\\
0.0277973333333333	0.0188012546854888\\
0.0278044444444444	0.0309669577873166\\
0.0278062222222222	0.0339730493875986\\
0.0278097777777778	0.0313678042291549\\
0.0278115555555556	0.0380203577781112\\
0.0278204444444445	0.0188889080957129\\
0.027824	0.026375940736995\\
0.0278257777777778	0.0228669301835394\\
0.0278293333333333	0.0283633356630848\\
0.0278311111111111	0.0220474888219533\\
0.0278328888888889	0.027961732772352\\
0.0278364444444444	0.0227553580259486\\
0.0278382222222222	0.026364124859682\\
0.0278417777777778	0.0227339040758627\\
0.0278506666666667	0.0290605088514202\\
0.027856	0.0248679934132437\\
0.0278577777777778	0.0271085641827385\\
0.0278595555555556	0.0241760914646599\\
0.0278648888888889	0.032045833158833\\
0.0278666666666667	0.0319185650879112\\
0.0278737777777778	0.0197666222710974\\
0.0278755555555556	0.0245863520464276\\
0.0278773333333333	0.0192496318116342\\
0.0278808888888889	0.0217440725038271\\
0.0278826666666667	0.0203686035653264\\
0.0278844444444444	0.0277386182041351\\
0.0278933333333333	0.0163732612537056\\
0.0278968888888889	0.0194302917826873\\
0.0278986666666667	0.0190211358866008\\
0.0279022222222222	0.0218448473787415\\
0.027904	0.0193621886408713\\
0.0279111111111111	0.0321756074062604\\
0.0279128888888889	0.0313600521979339\\
0.0279146666666667	0.034278319847427\\
0.0279182222222222	0.0303392836471191\\
0.0279217777777778	0.0362306218741952\\
0.0279288888888889	0.0170772302109061\\
0.0279324444444445	0.0223207105692483\\
0.0279342222222222	0.0201082931487453\\
0.0279377777777778	0.0263459276757499\\
0.0279395555555556	0.0232981496397725\\
0.0279448888888889	0.0288006745059497\\
0.0279502222222222	0.020921816843557\\
0.027952	0.0245096097233912\\
0.0279555555555556	0.0172256530394529\\
0.0279591111111111	0.0205968369259483\\
0.0279608888888889	0.0200938746204572\\
0.027968	0.0333679421734474\\
0.0279715555555556	0.0248384055223799\\
0.0279768888888889	0.0318838737355367\\
0.0279786666666667	0.0262327083805446\\
0.0279804444444444	0.0293994991435677\\
0.0279875555555556	0.0166421642864721\\
0.0279946666666667	0.0298632154896666\\
0.0279982222222222	0.0234556332417632\\
0.028	0.0242208622953373\\
0.0280017777777778	0.0241558815387189\\
0.0280035555555556	0.0185571894358222\\
0.0280053333333333	0.0196661457005661\\
0.0280071111111111	0.0176407894546389\\
0.0280088888888889	0.0222113074297507\\
0.0280106666666667	0.0194506437151317\\
0.028016	0.029538223570531\\
0.0280195555555555	0.0268631916351113\\
0.0280231111111111	0.029736875612547\\
0.0280302222222222	0.0186178127424358\\
0.0280337777777778	0.0243674597886561\\
0.0280355555555556	0.0165164321490986\\
0.0280408888888889	0.0274672968969185\\
0.0280444444444445	0.0252099639263496\\
0.0280462222222222	0.0276815414715262\\
0.028048	0.0237178731383559\\
0.0280515555555556	0.028695859820933\\
0.0280551111111111	0.0228829510540004\\
0.0280568888888889	0.0275792393356646\\
0.0280604444444444	0.0242180417166598\\
0.028064	0.0297766508870025\\
0.0280657777777778	0.0232762395138123\\
0.0280675555555556	0.0252008833794687\\
0.0280693333333333	0.0239042801836523\\
0.0280711111111111	0.0256820152631816\\
0.02808	0.0198960772519812\\
0.0280817777777778	0.0272211003802436\\
0.0280853333333333	0.0195579821099228\\
0.0280871111111111	0.0228982108074308\\
0.0280888888888889	0.0212190774008235\\
0.0280924444444444	0.0269336107546925\\
0.0280942222222222	0.0264817142870284\\
0.028096	0.0266293591879757\\
0.0280995555555555	0.0322807690106768\\
0.0281013333333333	0.0245279336753617\\
0.0281066666666667	0.0307123489734494\\
0.0281084444444444	0.0280067831625476\\
0.0281102222222222	0.0287295245720517\\
0.0281137777777778	0.0245322197379673\\
0.0281155555555556	0.0247498812663997\\
0.0281173333333333	0.0235832272152071\\
0.0281208888888889	0.024797075778963\\
0.0281226666666667	0.0203911205778342\\
0.0281244444444445	0.0209226727410877\\
0.0281297777777778	0.0156057458424632\\
0.0281315555555555	0.0183311118878335\\
0.0281333333333333	0.0180597448342016\\
0.0281368888888889	0.0222074860181502\\
0.0281404444444444	0.020702245885545\\
0.0281422222222222	0.0239187508146714\\
0.028144	0.0208248774846078\\
0.0281475555555556	0.0259096747841243\\
0.0281528888888889	0.0206558403692358\\
0.0281564444444445	0.0313164713787375\\
0.0281582222222222	0.0266097761444449\\
0.02816	0.0269817016341042\\
0.0281653333333333	0.0212898246006411\\
0.0281671111111111	0.0219011275402295\\
0.0281688888888889	0.0201454427111228\\
0.0281742222222222	0.0253226726146143\\
0.028176	0.0234698018362226\\
0.0281777777777778	0.0264517756753288\\
0.0281813333333333	0.0216927275339433\\
0.0281831111111111	0.0243874177295453\\
0.0281884444444444	0.0164063744080699\\
0.0281937777777778	0.0325315333012479\\
0.0281955555555556	0.0243795935962607\\
0.0281991111111111	0.0299698538591109\\
0.0282026666666667	0.0220356778674002\\
0.0282044444444444	0.0228614612080365\\
0.028208	0.020304134167494\\
0.0282115555555555	0.0238342255878257\\
0.0282168888888889	0.0202164096806028\\
0.0282186666666667	0.0241151686150604\\
0.0282222222222222	0.020251529981996\\
0.028224	0.0275624966120686\\
0.0282257777777778	0.025456253572674\\
0.0282293333333333	0.0298824104552156\\
0.0282311111111111	0.0293580791607879\\
0.0282346666666667	0.0366837750592272\\
0.0282435555555555	0.0246101886973877\\
0.0282471111111111	0.028395610087933\\
0.0282488888888889	0.0277806313487158\\
0.0282524444444444	0.0291412883857252\\
0.028256	0.023945981084231\\
0.0282595555555556	0.0297737754989257\\
0.0282702222222222	0.0210759011724266\\
0.0282773333333333	0.0289173535757798\\
0.0282808888888889	0.0245587802831967\\
0.0282826666666667	0.0268087931560236\\
0.0282844444444444	0.025122661002889\\
0.028288	0.0322738457751182\\
0.0282897777777778	0.0320735737396018\\
0.0282915555555556	0.0247588854182048\\
0.0282951111111111	0.0313239276007211\\
0.0282986666666667	0.0272030109363587\\
0.0283004444444444	0.0281514554894507\\
0.0283022222222222	0.0261875400211923\\
0.028304	0.0273676309010113\\
0.0283057777777778	0.0250195428579021\\
0.0283111111111111	0.0336279253873519\\
0.0283146666666667	0.0252191592467112\\
0.02832	0.0295385192105883\\
0.0283235555555555	0.0236393710968267\\
0.0283253333333333	0.0241197135429031\\
0.0283271111111111	0.0228086362415132\\
0.0283288888888889	0.0277757895986782\\
0.0283342222222222	0.0216497086062002\\
0.028336	0.021804568736299\\
0.0283413333333333	0.0310251425764484\\
0.0283431111111111	0.023688013831553\\
0.0283466666666667	0.0308339901852692\\
0.0283502222222222	0.027399853328905\\
0.028352	0.0316609524669398\\
0.0283555555555556	0.037635983224572\\
0.0283591111111111	0.0325877022328132\\
0.0283608888888889	0.0382887576954438\\
0.028368	0.0236520821639263\\
0.0283733333333333	0.032923191228507\\
0.0283768888888889	0.0263777639521545\\
0.0283822222222222	0.0322852475796858\\
0.028384	0.0256037440187476\\
0.0283857777777778	0.0287124548385405\\
0.0283893333333333	0.0203163883651289\\
0.0283928888888889	0.0244039550127821\\
0.0283946666666667	0.0206532093392506\\
0.0283982222222222	0.0328229523836072\\
0.0284017777777778	0.0247274269709084\\
0.0284053333333333	0.027574151495504\\
0.0284106666666667	0.019810859587646\\
0.0284142222222222	0.0220822339071541\\
0.0284195555555556	0.0195744167177272\\
0.0284231111111111	0.0212930303454784\\
0.0284266666666667	0.015335249651001\\
0.0284355555555555	0.0315590504110972\\
0.0284373333333333	0.0315121641757052\\
0.0284408888888889	0.0349452794239775\\
0.0284426666666667	0.0321648867193099\\
0.0284462222222222	0.0375411814932252\\
0.0284497777777778	0.0208766798214778\\
0.0284551111111111	0.0253157043691311\\
0.0284568888888889	0.0225906309761816\\
0.0284586666666667	0.0239168968557212\\
0.0284622222222222	0.0183472236641398\\
0.028464	0.0255653756342095\\
0.0284693333333333	0.0202515790058965\\
0.0284711111111111	0.0223836781352374\\
0.0284728888888889	0.0178771255486879\\
0.0284764444444444	0.0225697386372819\\
0.0284782222222222	0.0190355309705203\\
0.02848	0.0203842936506246\\
0.0284817777777778	0.0185283309892975\\
0.0284853333333333	0.0270457095391484\\
0.0284871111111111	0.0256932666341246\\
0.028496	0.0361336319953413\\
0.0284977777777778	0.0323238127463163\\
0.0284995555555556	0.0363599881072322\\
0.0285031111111111	0.0321108203752761\\
0.0285102222222222	0.027068075624567\\
0.028512	0.0271858555901278\\
0.0285137777777778	0.0256572922830627\\
0.0285173333333333	0.0276692793788587\\
0.0285191111111111	0.0222387895689443\\
0.0285226666666667	0.0310561142011924\\
0.0285297777777778	0.0269415745038352\\
0.0285351111111111	0.0282313760124575\\
0.0285368888888889	0.0279720923694325\\
0.0285422222222222	0.0312424927855269\\
0.028544	0.0260347831168947\\
0.0285493333333333	0.0322230154778237\\
0.0285582222222222	0.0201451550419773\\
0.0285635555555556	0.031896466630262\\
0.0285671111111111	0.0273779503385851\\
0.0285688888888889	0.0299576395210301\\
0.028576	0.0284200611766412\\
0.0285777777777778	0.025566348580685\\
0.0285831111111111	0.032980546630431\\
0.0285866666666667	0.0219099457933494\\
0.0285884444444444	0.0253123997491004\\
0.0285902222222222	0.0250542119102365\\
0.028592	0.026490994949727\\
0.0285937777777778	0.023589382141079\\
0.0285973333333333	0.0265799218671632\\
0.0286008888888889	0.0244089520260063\\
0.0286044444444444	0.0259961502880816\\
0.0286062222222222	0.0257956056760522\\
0.0286097777777778	0.029147244829078\\
0.0286115555555556	0.028649485039548\\
0.0286133333333333	0.0300010813191712\\
0.0286151111111111	0.0261337686921587\\
0.0286257777777778	0.037465102441512\\
0.0286293333333333	0.0305700221212649\\
0.0286311111111111	0.0325825594168609\\
0.0286364444444444	0.0191384652266982\\
0.02864	0.0219770708019578\\
0.0286435555555556	0.0187798952582555\\
0.0286453333333333	0.026606426576008\\
0.0286488888888889	0.0248911152177986\\
0.0286524444444445	0.0334187525483441\\
0.0286595555555555	0.019526541326842\\
0.0286648888888889	0.0309953330548903\\
0.0286666666666667	0.0265018081127406\\
0.0286702222222222	0.0319969401436788\\
0.0286737777777778	0.022911223203049\\
0.0286773333333333	0.0280470328516706\\
0.0286808888888889	0.0223022283010754\\
0.0286826666666667	0.0261355677616761\\
0.0286862222222222	0.020424240951694\\
0.028688	0.0218616232499662\\
0.0286897777777778	0.0173590059113099\\
0.0286968888888889	0.0276353251084687\\
0.0286986666666667	0.0231974797794806\\
0.0287004444444444	0.0246790648515103\\
0.028704	0.0197894356551014\\
0.0287075555555556	0.0317115800371774\\
0.0287093333333333	0.0290582572402293\\
0.0287128888888889	0.0421907011392786\\
0.0287182222222222	0.0303374388873989\\
0.02872	0.0341308349452573\\
0.0287217777777778	0.0313353785702335\\
0.0287235555555556	0.0357621139453081\\
0.0287271111111111	0.0243706408569108\\
0.0287306666666667	0.0360344927025552\\
0.0287342222222222	0.0332872907243015\\
0.0287413333333333	0.0254929415420596\\
0.0287448888888889	0.0277662422843979\\
0.0287502222222222	0.0236348027494828\\
0.0287555555555556	0.0166464265029001\\
0.0287626666666667	0.0289520907865219\\
0.0287662222222222	0.020883030235462\\
0.028768	0.0228720426092745\\
0.0287697777777778	0.0210126130822836\\
0.0287751111111111	0.0311002896935455\\
0.0287804444444444	0.0267130406625156\\
0.0287822222222222	0.0305416506526333\\
0.0287857777777778	0.0214865474456213\\
0.0287875555555556	0.0243975370097965\\
0.0287893333333333	0.0233381966605561\\
0.0287911111111111	0.025337450956698\\
0.0287928888888889	0.0232314228978063\\
0.0287964444444445	0.0301382320185834\\
0.0288017777777778	0.0259206841771806\\
0.0288088888888889	0.0302432870246195\\
0.0288106666666667	0.0259403026517303\\
0.0288142222222222	0.0319403247341668\\
0.028816	0.0301313771830889\\
0.0288177777777778	0.0317285852472803\\
0.0288213333333333	0.0243214337214331\\
0.0288231111111111	0.0246365119047045\\
0.0288248888888889	0.020778911534675\\
0.028832	0.0328253554249421\\
0.0288355555555556	0.0281944565586017\\
0.0288408888888889	0.0353396702596131\\
0.028848	0.0297743629834649\\
0.0288497777777778	0.0260640384693406\\
0.0288515555555555	0.0305131914530333\\
0.0288533333333333	0.0280305022861227\\
0.0288551111111111	0.0297248353719107\\
0.0288586666666667	0.0166385731185658\\
0.0288622222222222	0.0276542692014408\\
0.0288711111111111	0.0202731431034703\\
0.0288728888888889	0.0223796260913829\\
0.0288746666666667	0.0195635728062667\\
0.0288764444444445	0.0243762756836783\\
0.02888	0.0183725695193202\\
0.0288853333333333	0.0284229370570737\\
0.0288888888888889	0.0238625302025611\\
0.0288906666666667	0.0289471619108735\\
0.0288942222222222	0.0223293348995657\\
0.028896	0.0265542082938352\\
0.0288977777777778	0.0257911093968013\\
0.0288995555555556	0.0284309651035982\\
0.0289048888888889	0.0186978272883394\\
0.0289066666666667	0.0246842489823493\\
0.0289084444444445	0.0245629136916372\\
0.0289102222222222	0.0259491588988705\\
0.028912	0.0241129494245411\\
0.0289137777777778	0.0274115271061765\\
0.0289173333333333	0.021253063572599\\
0.0289208888888889	0.0278371059811844\\
0.028928	0.0194339035004309\\
0.0289368888888889	0.032948611970167\\
0.0289404444444444	0.0252755500628142\\
0.0289422222222222	0.0298807264536251\\
0.0289493333333333	0.0162804010509502\\
0.0289528888888889	0.023473493501083\\
0.0289546666666667	0.0221506776279148\\
0.02896	0.033092258445517\\
0.0289617777777778	0.0293319055658083\\
0.0289635555555555	0.0313565728181646\\
0.0289688888888889	0.0259253559868644\\
0.028976	0.0308897897024773\\
0.0289777777777778	0.0286109610629373\\
0.0289813333333333	0.0308690974633199\\
0.0289831111111111	0.0290442558178851\\
0.0289866666666667	0.0318708373623927\\
0.0290008888888889	0.0157723704444481\\
0.0290044444444444	0.0230554537461693\\
0.029008	0.0162711717974651\\
0.0290151111111111	0.0233675447744935\\
0.0290186666666667	0.0201052564691316\\
0.0290222222222222	0.0267287985580675\\
0.029024	0.0258593311740285\\
0.0290257777777778	0.0261235264866016\\
0.0290293333333333	0.0208222220161632\\
0.0290311111111111	0.0278409346447346\\
0.0290328888888889	0.024640980169728\\
0.0290346666666667	0.0254101896479859\\
0.0290382222222222	0.0196755555741977\\
0.0290435555555555	0.0228258125059909\\
0.0290506666666667	0.0155106097941745\\
0.0290577777777778	0.0279475490941478\\
0.0290595555555556	0.0276272956342263\\
0.0290613333333333	0.0295455207066601\\
0.0290648888888889	0.0254725910119495\\
0.0290702222222222	0.0307164841403834\\
0.029072	0.0275644470335969\\
0.0290773333333333	0.0345258817816781\\
0.0290844444444444	0.0262112796535177\\
0.0290862222222222	0.0272818087387176\\
0.0290897777777778	0.0196410473096237\\
0.0290933333333333	0.0232540420073092\\
0.0290951111111111	0.021605244204554\\
0.0290986666666667	0.0265274834770202\\
0.0291004444444445	0.0231068543388314\\
0.0291057777777778	0.0304622974914728\\
0.0291093333333333	0.0254827442076968\\
0.0291111111111111	0.0270231355981521\\
0.0291128888888889	0.0255829235095314\\
0.0291146666666667	0.028608168436732\\
0.0291182222222222	0.0235503512871367\\
0.0291217777777778	0.0363761579205029\\
0.0291253333333333	0.0293027896313729\\
0.0291288888888889	0.035267703715688\\
0.0291306666666667	0.0341735352301918\\
0.0291324444444444	0.0343509097793161\\
0.0291395555555556	0.025857745089602\\
0.0291413333333333	0.0272126269204896\\
0.0291448888888889	0.0253264437479662\\
0.0291466666666667	0.0262213052632226\\
0.0291484444444444	0.0236382602368145\\
0.029152	0.0283973642443557\\
0.0291537777777778	0.0233276400246186\\
0.0291608888888889	0.0318419368446113\\
0.0291662222222222	0.0278014380289299\\
0.0291697777777778	0.0293887653177406\\
0.0291715555555556	0.0250961418885543\\
0.0291751111111111	0.0265029124350999\\
0.0291768888888889	0.0243282826752191\\
0.029184	0.0353479719750857\\
0.0291928888888889	0.0219100739452493\\
0.0291946666666667	0.0227120220982958\\
0.0291982222222222	0.0174090137828763\\
0.0292	0.0244053521648118\\
0.0292017777777778	0.0211840983825321\\
0.0292071111111111	0.0327025797233192\\
0.0292106666666667	0.027666601588319\\
0.0292142222222222	0.0370693171379113\\
0.0292213333333333	0.032249929794379\\
0.0292231111111111	0.0334134803165951\\
0.0292284444444444	0.0271409144680492\\
0.0292302222222222	0.0288167537187055\\
0.029232	0.0238146672228141\\
0.0292355555555556	0.0301588116880148\\
0.0292373333333333	0.0274771121612118\\
0.0292408888888889	0.0333720590219165\\
0.0292426666666667	0.0308605520822541\\
0.0292444444444444	0.0317741424084715\\
0.029248	0.0218815762176506\\
0.0292533333333333	0.0262671507885474\\
0.0292551111111111	0.0259807657729322\\
0.0292586666666667	0.0294327064436174\\
0.0292604444444445	0.0291622463178716\\
0.0292622222222222	0.0323015345744686\\
0.029264	0.0322306795809166\\
0.0292657777777778	0.0322816429887606\\
0.0292675555555555	0.0242361982225424\\
0.0292728888888889	0.027974888703021\\
0.0292746666666667	0.025860551700617\\
0.0292764444444444	0.0287481430877639\\
0.0292835555555556	0.0195912281274401\\
0.0292871111111111	0.0226176021210392\\
0.0292888888888889	0.0204277503019183\\
0.0292942222222222	0.0264093008811138\\
0.0292977777777778	0.0229486196522495\\
0.0292995555555556	0.0284616346113215\\
0.0293031111111111	0.0262801537207892\\
0.0293048888888889	0.0277304541835001\\
0.0293084444444444	0.018667894065775\\
0.029312	0.0254802293027787\\
0.0293137777777778	0.0237099431433897\\
0.0293155555555556	0.02656922793545\\
0.0293191111111111	0.0210647271808557\\
0.0293244444444445	0.0315124520082437\\
0.0293262222222222	0.0258851287824798\\
0.0293315555555556	0.0293840939495117\\
0.0293351111111111	0.0239128022984405\\
0.0293386666666667	0.0300216841037676\\
0.0293404444444444	0.027831299575914\\
0.0293422222222222	0.0293414573173739\\
0.0293457777777778	0.0220448201800975\\
0.0293493333333333	0.0268972081841104\\
0.0293511111111111	0.0263854376142024\\
0.0293528888888889	0.0285085419176842\\
0.0293546666666667	0.0271966260204439\\
0.0293582222222222	0.0313511172499794\\
0.0293671111111111	0.02359113386706\\
0.0293688888888889	0.0298494326186847\\
0.0293742222222222	0.0238208433004391\\
0.0293795555555555	0.0299806825335543\\
0.0293813333333333	0.0291974093803941\\
0.0293866666666667	0.0349953896812548\\
0.0293884444444444	0.0307327033492539\\
0.029392	0.0395492331871662\\
0.0293937777777778	0.0297895000117108\\
0.0293973333333333	0.0342374105398101\\
0.0294044444444445	0.015812888150815\\
0.0294062222222222	0.0242470829285734\\
0.0294097777777778	0.0181640484453852\\
0.0294133333333333	0.0245254127291238\\
0.0294168888888889	0.0216847800635361\\
0.0294222222222222	0.0300954303668803\\
0.029424	0.0262544647829234\\
0.0294275555555556	0.0280278867542206\\
0.0294328888888889	0.0196346957494292\\
0.0294364444444445	0.0248647474394559\\
0.0294382222222222	0.0229745332141968\\
0.02944	0.0250256388188471\\
0.0294417777777778	0.0195662063494443\\
0.0294435555555556	0.0202883698648539\\
0.0294453333333333	0.0170707379700794\\
0.0294488888888889	0.0193335970611896\\
0.0294542222222222	0.0172600253323748\\
0.0294577777777778	0.0295147508547349\\
0.0294613333333333	0.0240315713059525\\
0.0294648888888889	0.0277036922035876\\
0.0294666666666667	0.0226187731959958\\
0.029472	0.0307637494004126\\
0.0294737777777778	0.0249126976005753\\
0.0294755555555556	0.0269404306189912\\
0.0294808888888889	0.0175926886387794\\
0.0294826666666667	0.0233908991746724\\
0.0294862222222222	0.0179818197009249\\
0.0294951111111111	0.029141517745709\\
0.0294986666666667	0.0257060842194248\\
0.0295022222222222	0.0337660266269519\\
0.0295057777777778	0.0314316284224556\\
0.0295093333333333	0.0329664394757287\\
0.0295146666666667	0.0245688147791983\\
0.0295164444444445	0.0248660557466988\\
0.0295182222222222	0.0205079172975977\\
0.0295235555555556	0.0247017414393105\\
0.0295253333333333	0.020385510570324\\
0.0295271111111111	0.0211351218208854\\
0.0295288888888889	0.0196017523459881\\
0.029552	0.0781576647639618\\
0.0295644444444444	0.0228728517169396\\
0.0295662222222222	0.0266913029026352\\
0.0295697777777778	0.0175207218656062\\
0.0295751111111111	0.030311130394436\\
0.0295786666666667	0.0227289095090372\\
0.0295822222222222	0.0259941649294689\\
0.029584	0.0242645438588414\\
0.0295875555555556	0.0284399020806369\\
0.0295893333333333	0.0253286729715025\\
0.0295946666666667	0.0289834996846069\\
0.0296035555555555	0.016442597224111\\
0.0296053333333333	0.0217319049387171\\
0.0296071111111111	0.0195587838607585\\
0.0296142222222222	0.0278605151054064\\
0.029616	0.0254004676098708\\
0.0296177777777778	0.027936515202383\\
0.0296195555555556	0.0269814147481212\\
0.0296213333333333	0.0279917938277668\\
0.0296231111111111	0.0240914715431925\\
0.0296248888888889	0.0248515109721373\\
0.0296284444444445	0.0203351836931832\\
0.0296337777777778	0.0230422354146664\\
0.0296355555555556	0.0188928645033243\\
0.0296391111111111	0.0241386617949444\\
0.0296408888888889	0.0163550066978937\\
0.0296462222222222	0.0206344351983062\\
0.0296497777777778	0.0186459138249828\\
0.0296568888888889	0.0263413072150425\\
0.0296586666666667	0.0246765715627573\\
0.0296622222222222	0.0285452305022502\\
0.0296657777777778	0.0244978607638104\\
0.0296693333333333	0.0288784197760031\\
0.0296728888888889	0.0219472097813088\\
0.0296764444444444	0.0288636303047854\\
0.0296782222222222	0.0286635342248129\\
0.0296835555555555	0.0330528769968978\\
0.0296853333333333	0.0280517371120076\\
0.0296888888888889	0.0346570399050286\\
0.0296924444444444	0.0249513345140189\\
0.0296942222222222	0.0299097039765603\\
0.029696	0.0246414502393804\\
0.0297013333333333	0.0349084555946343\\
0.0297048888888889	0.0289534314366019\\
0.0297102222222222	0.0304509914993385\\
0.029712	0.0246188348002171\\
0.0297137777777778	0.025760519572373\\
0.0297155555555556	0.0250274859345221\\
0.0297191111111111	0.0262611411476028\\
0.0297208888888889	0.0224105531336982\\
0.0297226666666667	0.0265216985340771\\
0.0297244444444444	0.0229601780726644\\
0.0297262222222222	0.023166999912397\\
0.029728	0.0189180295857858\\
0.0297315555555556	0.0221843224563893\\
0.0297368888888889	0.019820936615722\\
0.0297404444444445	0.0288506646931859\\
0.029744	0.025443581238283\\
0.0297511111111111	0.0347814052299681\\
0.0297546666666667	0.0307445748021068\\
0.0297564444444444	0.0309730252438087\\
0.0297617777777778	0.0226933644551978\\
0.0297653333333333	0.0336721311212104\\
0.0297688888888889	0.0261089715197382\\
0.0297706666666667	0.0332334616072682\\
0.029776	0.0191577445881975\\
0.0297777777777778	0.025057094897432\\
0.0297813333333333	0.0193871099597341\\
0.0297902222222222	0.0316227781416088\\
0.029792	0.0311691574594648\\
0.0297937777777778	0.0345388541168857\\
0.0297955555555555	0.0312319607384515\\
0.0298008888888889	0.0335379173050481\\
0.0298044444444444	0.027392549029156\\
0.029808	0.0333008894989392\\
0.0298097777777778	0.0275756324470548\\
0.0298115555555556	0.0344667829564934\\
0.0298151111111111	0.0282171228296254\\
0.029824	0.0195102637824504\\
0.0298257777777778	0.0204326110453092\\
0.0298275555555556	0.0191732415696983\\
0.0298311111111111	0.0327065243371819\\
0.0298328888888889	0.030637759933758\\
0.0298346666666667	0.030943352655987\\
0.0298435555555556	0.0247235692566743\\
0.0298453333333333	0.0292991982515593\\
0.0298488888888889	0.0231251257559573\\
0.0298577777777778	0.0362234621590901\\
0.029872	0.0258890519557021\\
0.0298737777777778	0.0261022815943019\\
0.0298755555555555	0.0320810886710469\\
0.0298791111111111	0.0308649401934045\\
0.0298808888888889	0.0309174941106169\\
0.0298862222222222	0.0216094533623721\\
0.0298897777777778	0.0275455734684331\\
0.0298933333333333	0.019884667375464\\
0.0298986666666667	0.0334620695381099\\
0.029904	0.02432349980726\\
0.0299057777777778	0.0283401400791348\\
0.0299093333333333	0.0272543350336698\\
0.0299111111111111	0.0276499976904513\\
0.0299128888888889	0.0261593889206881\\
0.0299146666666667	0.0268070959737356\\
0.0299182222222222	0.0238302287527288\\
0.02992	0.0258594055995195\\
0.0299235555555556	0.0216162767901817\\
0.0299253333333333	0.0223407356137777\\
0.0299306666666667	0.0140890261027755\\
0.0299395555555556	0.0323819474586669\\
0.0299413333333333	0.0282416881191152\\
0.0299431111111111	0.0284662455314422\\
0.0299448888888889	0.0378175350242068\\
0.0299484444444444	0.0326006233038129\\
0.0299502222222222	0.0337411175219843\\
0.0299537777777778	0.0225377575290011\\
0.0299555555555556	0.0232537732583759\\
0.0299591111111111	0.0226927017713853\\
0.0299626666666667	0.0291732441040666\\
0.0299644444444444	0.0211372425538719\\
0.0299662222222222	0.0261891155788114\\
0.0299697777777778	0.0215350321046201\\
0.0299715555555556	0.0266412442654843\\
0.0299751111111111	0.0209648194006041\\
0.0299768888888889	0.0241342487397564\\
0.029984	0.0345073392965349\\
0.0299875555555555	0.026125614982798\\
0.0299911111111111	0.0278097591034373\\
0.0299946666666667	0.0217269562595674\\
0.0299964444444444	0.0269633356989563\\
0.0299982222222222	0.0264343929781159\\
0.0300017777777778	0.019915616889718\\
0.0300035555555556	0.0218619507452612\\
0.0300053333333333	0.0214186331734119\\
0.0300088888888889	0.0279179298082805\\
0.0300124444444445	0.0234183647628547\\
0.0300142222222222	0.0301823544017316\\
0.030016	0.0257945264148654\\
0.0300177777777778	0.0292993048594268\\
0.0300248888888889	0.0179498108734946\\
0.0300266666666667	0.0213623853079667\\
0.0300302222222222	0.0152407077971381\\
0.0300337777777778	0.0217559200774123\\
0.0300355555555556	0.0191463666723048\\
0.0300391111111111	0.0211173111800152\\
0.0300462222222222	0.0342337355977728\\
0.0300515555555556	0.0275549948791007\\
0.0300551111111111	0.0351641086783367\\
0.030064	0.020836608118159\\
0.0300657777777778	0.0225544297299825\\
0.0300675555555556	0.0207766402272025\\
0.0300693333333333	0.0233691569345322\\
0.0300711111111111	0.022531204449446\\
0.0300764444444444	0.0255491428229688\\
0.0300782222222222	0.0241610091953669\\
0.03008	0.0265357479835306\\
0.0300835555555556	0.0249165409471611\\
0.0300853333333333	0.0268038309769692\\
0.0300888888888889	0.0169187628569052\\
0.0300924444444444	0.0250265918889143\\
0.030096	0.0231493997626872\\
0.0301013333333333	0.0325579848086901\\
0.0301066666666667	0.0250853234498679\\
0.0301084444444444	0.0269553714142408\\
0.0301137777777778	0.0242463610573313\\
0.0301173333333333	0.0251412479417398\\
0.0301208888888889	0.0194711117496877\\
0.0301226666666667	0.0238705322297537\\
0.0301244444444445	0.0214753425872573\\
0.030128	0.0299614064426777\\
0.0301315555555556	0.023167347617001\\
0.0301351111111111	0.0272519812150488\\
0.0301404444444444	0.0204630530985397\\
0.0301422222222222	0.0258328122741265\\
0.030144	0.0240641614991108\\
0.0301457777777778	0.0266854315039385\\
0.0301475555555556	0.025978926799067\\
0.0301511111111111	0.0284838032367266\\
0.0301564444444445	0.0234930890399294\\
0.0301582222222222	0.0243111499275094\\
0.0301617777777778	0.0187154873170489\\
0.0301653333333333	0.0226857089543188\\
0.0301688888888889	0.0179934855072649\\
0.0301742222222222	0.0313984140844788\\
0.0301813333333333	0.0257754628668835\\
0.0301848888888889	0.0288751174439211\\
0.0301902222222222	0.023461353465087\\
0.0301955555555556	0.0256261415901881\\
0.0301991111111111	0.0193065443899939\\
0.0302026666666667	0.0234308125516741\\
0.0302044444444445	0.0212317332249835\\
0.0302062222222222	0.022650067055368\\
0.0302133333333333	0.0169518661039453\\
0.0302151111111111	0.025393169955588\\
0.0302186666666667	0.0192265432637504\\
0.0302204444444444	0.0218042507430932\\
0.0302222222222222	0.0194848611091606\\
0.0302275555555556	0.0277065662775802\\
0.0302293333333333	0.0267453622208341\\
0.0302311111111111	0.0301061400121964\\
0.0302346666666667	0.0236571502555139\\
0.03024	0.0315698914519418\\
0.0302417777777778	0.0282177170969199\\
0.0302435555555556	0.0297129014853032\\
0.0302453333333333	0.0239877946924268\\
0.0302488888888889	0.0305823622276454\\
0.0302613333333333	0.0135068618885177\\
0.0302648888888889	0.0164537538348586\\
0.0302666666666667	0.0157840777801938\\
0.0302702222222222	0.0252538264832307\\
0.0302737777777778	0.0228674661695982\\
0.0302755555555556	0.025831526509134\\
0.0302773333333333	0.0226224584323189\\
0.0302808888888889	0.0295862925142037\\
0.0302826666666667	0.0269297340848474\\
0.0302897777777778	0.0331060299529508\\
0.0302915555555555	0.032721943706111\\
0.0302933333333333	0.0338084224748563\\
0.0302968888888889	0.0258232700515537\\
0.0303004444444444	0.0281063718251326\\
0.0303022222222222	0.022856190882592\\
0.0303057777777778	0.0269411836276253\\
0.0303075555555556	0.0244531669005794\\
0.0303111111111111	0.029007319095411\\
0.0303217777777778	0.0169103278465949\\
0.0303253333333333	0.0285973701673282\\
0.0303288888888889	0.0246820585630372\\
0.0303324444444444	0.0309233259401279\\
0.030336	0.0214161037870156\\
0.0303395555555556	0.0242542935667962\\
0.0303466666666667	0.0210744848849644\\
0.0303484444444445	0.0232159738325663\\
0.0303502222222222	0.0216907724069819\\
0.030352	0.0244172635466405\\
0.0303555555555556	0.0177370560497926\\
0.0303573333333333	0.0240108688828572\\
0.0303591111111111	0.0218989446438446\\
0.0303626666666667	0.0306095681980602\\
0.0303644444444444	0.0289784307570342\\
0.030368	0.032548933614352\\
0.0303715555555556	0.025696913769374\\
0.0303768888888889	0.0255600074146018\\
0.0303804444444445	0.0320835023747346\\
0.030384	0.0262429901493348\\
0.0303857777777778	0.026318007873104\\
0.0303875555555556	0.0288324957941312\\
0.0303911111111111	0.0226029829089063\\
0.0303928888888889	0.026934165337224\\
0.0303946666666667	0.0228888493337821\\
0.0303964444444444	0.024304502650978\\
0.0304017777777778	0.0164560317323716\\
0.0304053333333333	0.0258681727293733\\
0.0304071111111111	0.0253359099044566\\
0.0304124444444444	0.0311712932563777\\
0.0304142222222222	0.0244107631122662\\
0.030416	0.0276060007402377\\
0.0304195555555556	0.0258287746482063\\
0.0304231111111111	0.032449617351879\\
0.0304266666666667	0.0256540894936684\\
0.0304284444444445	0.0285014713394181\\
0.0304302222222222	0.0261900181967853\\
0.030432	0.0323511959872852\\
0.0304391111111111	0.0202939600603313\\
0.0304426666666667	0.0290111774380138\\
0.0304497777777778	0.0227675592680008\\
0.0304515555555556	0.024134264844093\\
0.0304604444444445	0.0232087143499071\\
0.030464	0.0279226175197961\\
0.0304675555555556	0.0236121528798399\\
0.0304746666666667	0.0285729220356346\\
0.0304764444444444	0.0247804121562759\\
0.03048	0.0298712700410107\\
0.0304835555555556	0.0275003175843951\\
0.0304888888888889	0.0402042028610358\\
0.0304924444444444	0.0322387954906176\\
0.0304942222222222	0.036078399635566\\
0.0305013333333333	0.0221723037662779\\
0.0305031111111111	0.026880722380417\\
0.0305048888888889	0.0252915313008436\\
0.0305066666666667	0.0295967979342338\\
0.0305084444444444	0.0284452322615355\\
0.030512	0.0318296997241538\\
0.0305137777777778	0.029979983135218\\
0.0305155555555555	0.0313369480539349\\
0.0305191111111111	0.0255143075973781\\
0.0305208888888889	0.0272738960786545\\
0.0305244444444444	0.0188912232715643\\
0.0305262222222222	0.0231412101693113\\
0.030528	0.0200449447609409\\
0.0305315555555556	0.0278748771407464\\
0.0305351111111111	0.0237798103770772\\
0.0305368888888889	0.0270127208025855\\
0.030544	0.0194302523072113\\
0.0305475555555556	0.0215614667695614\\
0.0305511111111111	0.0146159787148606\\
0.0305528888888889	0.0177781165487945\\
0.0305546666666667	0.017465257320727\\
0.0305564444444444	0.0201765741764884\\
0.03056	0.0166454620660096\\
0.0305706666666667	0.031092904116526\\
0.0305724444444445	0.0293606489387224\\
0.030576	0.0335110163626091\\
0.0305795555555556	0.0342879116058\\
0.0305866666666667	0.0200366678703458\\
0.0305902222222222	0.0259104362080856\\
0.0305955555555556	0.0203601287565898\\
0.0305973333333333	0.0240795775518265\\
0.0305991111111111	0.0192417456597544\\
0.0306026666666667	0.0208617487699402\\
0.0306062222222222	0.0169854683740214\\
0.0306097777777778	0.0229881268171907\\
0.0306115555555556	0.0164074007648041\\
0.0306133333333333	0.0206283237817963\\
0.0306151111111111	0.0158052197656476\\
0.0306186666666667	0.0270209235851556\\
0.0306204444444445	0.0239837643721218\\
0.0306222222222222	0.0320010550566305\\
0.0306257777777778	0.0275616449549855\\
0.0306275555555555	0.0298659647138943\\
0.0306311111111111	0.0260843579520382\\
0.0306346666666667	0.0304401230145647\\
0.0306364444444444	0.0282194425355741\\
0.0306382222222222	0.0286237259125757\\
0.0306417777777778	0.0245791470984945\\
0.0306435555555556	0.0259098462959699\\
0.0306453333333333	0.0244372780841051\\
0.0306506666666667	0.0358087741465831\\
0.0306524444444445	0.0263393761299145\\
0.030656	0.0341359156441957\\
0.0306613333333333	0.0229913366350601\\
0.0306666666666667	0.0274183817259267\\
0.0306702222222222	0.0235228453505966\\
0.030672	0.0258703670799542\\
0.0306755555555556	0.022794076949446\\
0.0306791111111111	0.0286539352396197\\
0.0306808888888889	0.0280610810922066\\
0.0306826666666667	0.0292643921893792\\
0.0306915555555556	0.0167136781439038\\
0.0306951111111111	0.0290495126397646\\
0.0307004444444444	0.027378118166048\\
0.0307022222222222	0.0292904040340985\\
0.030704	0.0285928377698029\\
0.0307057777777778	0.0306625548891305\\
0.0307093333333333	0.027404526469789\\
0.0307111111111111	0.0303315886007655\\
0.0307146666666667	0.0288410348568956\\
0.0307164444444444	0.0330191695123791\\
0.03072	0.0238064185288784\\
0.0307217777777778	0.0271730779889852\\
0.0307235555555556	0.0264708570660031\\
0.0307253333333333	0.0293258385177118\\
0.0307288888888889	0.0266286571828973\\
0.0307306666666667	0.0295738435454227\\
0.030736	0.0226272959004634\\
0.0307431111111111	0.0298845076487771\\
0.0307448888888889	0.0261754776604523\\
0.0307466666666667	0.0263943693731351\\
0.0307484444444444	0.0233533996229626\\
0.0307591111111111	0.0368072376247\\
0.0307626666666667	0.0275034392557082\\
0.0307644444444445	0.0308663071829746\\
0.0307715555555556	0.0197607325416153\\
0.0307733333333333	0.0204294073462621\\
0.0307751111111111	0.0169784314355244\\
0.0307768888888889	0.0172633857607183\\
0.0307804444444444	0.0250106986537036\\
0.0307822222222222	0.0229426009841815\\
0.0307857777777778	0.0257277562281405\\
0.0307875555555556	0.0254893771237319\\
0.0307893333333333	0.0259715131452243\\
0.0307928888888889	0.0161207752995394\\
0.0307964444444445	0.0306995389369772\\
0.0308	0.0257860147073865\\
0.0308035555555556	0.0312349740128598\\
0.0308088888888889	0.024802007739005\\
0.0308106666666667	0.0281864609525883\\
0.0308142222222222	0.0232951342927513\\
0.030816	0.0292293015099964\\
0.0308231111111111	0.0218901426811171\\
0.0308284444444444	0.0327795453265181\\
0.0308373333333333	0.0205167250644758\\
0.0308408888888889	0.030646537253735\\
0.0308444444444445	0.0265783535533053\\
0.0308462222222222	0.0327715200325145\\
0.030848	0.0327234296428277\\
0.0308533333333333	0.0242754460225674\\
0.0308568888888889	0.0322637148327048\\
0.0308586666666667	0.0320712711432506\\
0.0308604444444444	0.0264669200999444\\
0.0308657777777778	0.034785444558467\\
0.0308675555555556	0.0278826334732393\\
0.0308693333333333	0.0282349736276628\\
0.0308782222222222	0.0180875919863706\\
0.03088	0.0220999206718327\\
0.0308888888888889	0.0131950543002229\\
0.0308906666666667	0.0202723070324827\\
0.0308924444444444	0.0182002721540677\\
0.030896	0.0326068338683525\\
0.0308995555555556	0.0270941128216767\\
0.0309013333333333	0.0271658074839188\\
0.0309048888888889	0.0246476915606083\\
0.0309102222222222	0.033202032674105\\
0.0309137777777778	0.0280290542254377\\
0.0309155555555556	0.0344226381690186\\
0.0309208888888889	0.0237521271381591\\
0.0309262222222222	0.0279712508176856\\
0.030928	0.0259898690738643\\
0.0309297777777778	0.0297530592102572\\
0.0309351111111111	0.0217550826890719\\
0.0309368888888889	0.0239607201380858\\
0.0309386666666667	0.022010973370623\\
0.0309422222222222	0.0261687405191114\\
0.030944	0.0234425688839659\\
0.0309493333333333	0.0334211317382629\\
0.0309528888888889	0.0254388919355035\\
0.0309546666666667	0.0260422278383562\\
0.0309582222222222	0.0207891577416541\\
0.03096	0.0208785122575784\\
0.0309635555555555	0.0335703935741533\\
0.0309653333333333	0.0297705943449318\\
0.0309671111111111	0.0314969008460708\\
0.0309688888888889	0.0287342411094201\\
0.0309724444444444	0.0345471719920423\\
0.0309742222222222	0.034043520205178\\
0.030976	0.0357059720543793\\
0.0309777777777778	0.0310323542358359\\
0.0309795555555556	0.0326734534300029\\
0.0309813333333333	0.0275082729766962\\
0.0309848888888889	0.0316396809051874\\
0.0309866666666667	0.0274523783688587\\
0.0309884444444445	0.0278494704280325\\
0.030992	0.0182132608176272\\
0.0309955555555556	0.0270418392123252\\
0.0310008888888889	0.0188202555913554\\
0.0310026666666667	0.0197070169501144\\
0.0310062222222222	0.019230211259973\\
0.0310097777777778	0.0217767113247894\\
0.0310115555555556	0.0199002047139259\\
0.0310168888888889	0.0276591800721022\\
0.0310222222222222	0.0229792683326017\\
0.031024	0.0263097275713505\\
0.0310346666666667	0.0321675719496428\\
0.0310382222222222	0.0217418132135242\\
0.03104	0.0249724231492555\\
0.0310417777777778	0.0230936137918977\\
0.0310453333333333	0.0241373113422013\\
0.0310506666666667	0.020498864551992\\
0.0310577777777778	0.0254838664906921\\
0.0310631111111111	0.0182934074190431\\
0.0310702222222222	0.0317141403669281\\
0.0310737777777778	0.0243219370275551\\
0.0310755555555556	0.0311519714992466\\
0.0310773333333333	0.0288109203777729\\
0.0310791111111111	0.0290110870513393\\
0.0310826666666667	0.0191097485589753\\
0.0310862222222222	0.0269470893630944\\
0.0310897777777778	0.0249206709273349\\
0.0310933333333333	0.0380735841817911\\
0.0311004444444445	0.0258644169687507\\
0.0311057777777778	0.0296898563983235\\
0.0311075555555556	0.0256293290409815\\
0.0311128888888889	0.0338217079111201\\
0.0311164444444444	0.0285654632910728\\
0.0311182222222222	0.0314043708805087\\
0.0311235555555556	0.0234915927005907\\
0.0311253333333333	0.0241710994971255\\
0.0311288888888889	0.0189798768833519\\
0.0311324444444444	0.0220121085697468\\
0.0311342222222222	0.0191773245125543\\
0.0311377777777778	0.0205320640739546\\
0.0311395555555556	0.0192253556470606\\
0.0311413333333333	0.0219517826789866\\
0.0311448888888889	0.0197108625744954\\
0.0311484444444445	0.0224674196327476\\
0.0311502222222222	0.0196219813263118\\
0.0311555555555555	0.0282173354137888\\
0.0311591111111111	0.0229955155580447\\
0.0311608888888889	0.0231560299776938\\
0.0311626666666667	0.0228660042197414\\
0.0311644444444444	0.0272456274356054\\
0.0311715555555556	0.0214639239009696\\
0.0311751111111111	0.0261757010051809\\
0.0311768888888889	0.0246785379115732\\
0.0311786666666667	0.0252718089154048\\
0.0311804444444445	0.0240787691344526\\
0.0311822222222222	0.025891721599485\\
0.031184	0.0212393444909698\\
0.0311893333333333	0.027339877359006\\
0.0311911111111111	0.0265229215897648\\
0.0311946666666667	0.0284547652587215\\
0.0311964444444444	0.0248964051902646\\
0.0311982222222222	0.0268742020705008\\
0.0312	0.0257311353276171\\
0.0312035555555556	0.030497647195257\\
0.0312071111111111	0.02976520309691\\
0.0312106666666667	0.0351871354469548\\
0.0312142222222222	0.029524211962324\\
0.031216	0.032818047962525\\
0.0312231111111111	0.018785642811338\\
0.0312266666666667	0.0241323012832165\\
0.0312284444444444	0.019201659602089\\
0.0312355555555555	0.0293637988538361\\
0.0312391111111111	0.0290533337828464\\
0.0312408888888889	0.0329312475632193\\
0.0312426666666667	0.0286914355428577\\
0.0312444444444444	0.0298151829191492\\
0.0312462222222222	0.0266890634090239\\
0.031248	0.0281756088641456\\
0.0312515555555556	0.0235154274115678\\
0.0312551111111111	0.0322323467220921\\
0.0312586666666667	0.027457663245281\\
0.0312622222222222	0.0334864669208822\\
0.031264	0.032172533383312\\
0.0312657777777778	0.0327839081148754\\
0.0312675555555555	0.0279671022198792\\
0.0312693333333333	0.029238888007653\\
0.0312728888888889	0.0239999491929596\\
0.0312746666666667	0.0280571086569189\\
0.0312764444444444	0.0259902212048767\\
0.0312782222222222	0.0266442373001125\\
0.03128	0.0261890974576821\\
0.0312835555555556	0.034128479062316\\
0.0312871111111111	0.0259491781748833\\
0.0312924444444445	0.0275128153845096\\
0.0312942222222222	0.0295643139230164\\
0.0312977777777778	0.0257096179155423\\
0.0312995555555556	0.0276366649321633\\
0.0313013333333333	0.0271121453614008\\
0.0313031111111111	0.0335503423381592\\
0.0313066666666667	0.0255698012393963\\
0.0313084444444444	0.0277852546102202\\
0.0313102222222222	0.0243998508636233\\
0.0313137777777778	0.0299784091421856\\
0.0313155555555556	0.0271086965391903\\
0.0313173333333333	0.0294984987664287\\
0.0313191111111111	0.0289484492999252\\
0.0313226666666667	0.0331062859495534\\
0.0313244444444445	0.0247382278522882\\
0.0313262222222222	0.0267180175394822\\
0.031328	0.0233889144248459\\
0.0313333333333333	0.0264063090923192\\
0.0313368888888889	0.024888619925321\\
0.0313404444444444	0.0326486664497851\\
0.031344	0.0281161277072852\\
0.0313493333333333	0.0407078713314745\\
0.0313528888888889	0.0332339380923952\\
0.0313546666666667	0.0352973237425943\\
0.0313617777777778	0.0249942896632333\\
0.0313635555555556	0.026172707764172\\
0.0313653333333333	0.0246459635822569\\
0.0313688888888889	0.0309850102149776\\
0.0313706666666667	0.0304662084397411\\
0.0313724444444445	0.0323033529003999\\
0.031376	0.0300202103044487\\
0.0313777777777778	0.034491144512801\\
0.0313813333333333	0.0222840961339952\\
0.0313848888888889	0.0262541306566294\\
0.031392	0.0280990900193277\\
0.0313937777777778	0.0260860645626793\\
0.0313955555555556	0.0294904181992335\\
0.0314044444444445	0.0250282013788908\\
0.0314062222222222	0.0272924128168339\\
0.031408	0.0241258121610612\\
0.0314097777777778	0.0254618069172813\\
0.0314115555555556	0.0230310496293808\\
0.0314133333333333	0.0240647205331129\\
0.0314168888888889	0.019619192060902\\
0.0314204444444444	0.0245227539554391\\
0.031424	0.0227638655470714\\
0.0314275555555556	0.0290972076939843\\
0.0314311111111111	0.0229926284277946\\
0.0314364444444445	0.0297523062178478\\
0.0314417777777778	0.0162517596728639\\
0.0314488888888889	0.0247948459678254\\
0.0314506666666667	0.0193710436285787\\
0.0314577777777778	0.0334489061265946\\
0.0314613333333333	0.0240491615006674\\
0.0314648888888889	0.0340826542076073\\
0.0314702222222222	0.0293063192371544\\
0.031472	0.0335524433629749\\
0.0314737777777778	0.0309182578736204\\
0.0314755555555556	0.0335682705998964\\
0.0314808888888889	0.0270823124649463\\
0.0314826666666667	0.0316412052999126\\
0.0314862222222222	0.0274141566612267\\
0.031488	0.0285729844378671\\
0.0314897777777778	0.0271288560330415\\
0.0314915555555556	0.0302791761745053\\
0.0314951111111111	0.0267347565197553\\
0.0314968888888889	0.0278120152659187\\
0.0314986666666667	0.0226455441240642\\
0.0315022222222222	0.0286631024385292\\
0.031504	0.027787590292497\\
0.0315075555555556	0.031254776578458\\
0.0315093333333333	0.0295974163120427\\
0.0315111111111111	0.0319124918601461\\
0.0315128888888889	0.0313452620210284\\
0.0315182222222222	0.0388653670521968\\
0.0315217777777778	0.0345470371893786\\
0.0315253333333333	0.04123575139105\\
0.0315288888888889	0.0325660829518187\\
0.0315306666666667	0.0392720737291823\\
0.0315342222222222	0.0258874871878488\\
0.031536	0.0262247905956935\\
0.0315377777777778	0.0174582188510247\\
0.0315413333333333	0.0233366028486217\\
0.0315448888888889	0.0176343797279464\\
0.0315484444444444	0.0266697206989635\\
0.0315502222222222	0.023649183009245\\
0.0315537777777778	0.0322036031362206\\
0.0315555555555556	0.0320370481686648\\
0.0315573333333333	0.0327055356475482\\
0.031568	0.0209939648805998\\
0.0315697777777778	0.0230517772716647\\
0.0315715555555555	0.0224233635768462\\
0.0315733333333333	0.0255320424587651\\
0.0315751111111111	0.0209366290717962\\
0.0315768888888889	0.0212101932715503\\
0.0315804444444444	0.01778583113792\\
0.0315822222222222	0.0181950732493955\\
0.031584	0.017546047202722\\
0.0315857777777778	0.0205410081817888\\
0.0315875555555556	0.0203801988326653\\
0.0315911111111111	0.028020908059292\\
0.0315928888888889	0.0262652734411783\\
0.0315964444444445	0.0276404655069261\\
0.0316	0.0219774504453957\\
0.0316053333333333	0.0314924746715971\\
0.0316071111111111	0.0264204588097715\\
0.0316106666666667	0.0279928803389496\\
0.0316142222222222	0.0193886198955546\\
0.0316177777777778	0.0233189040138821\\
0.0316213333333333	0.0167771702248158\\
0.0316266666666667	0.0292861557928144\\
0.0316284444444445	0.0264055638770143\\
0.0316302222222222	0.027210843918074\\
0.031632	0.0264151087720066\\
0.0316355555555556	0.0336562725217433\\
0.0316373333333334	0.0297784915831138\\
0.0316426666666667	0.0355969332170089\\
0.031648	0.0244304988988539\\
0.0316497777777778	0.0246312170120531\\
0.0316515555555556	0.0152780193191879\\
0.0316568888888889	0.0267997791925933\\
0.0316622222222222	0.0222055637806759\\
0.0316853333333333	0.0896469835004699\\
0.0317031111111111	0.0170650289278924\\
0.0317102222222222	0.0294156645505816\\
0.031712	0.0246300864701657\\
0.0317155555555556	0.0269172963341115\\
0.0317191111111111	0.0248072392577948\\
0.0317208888888889	0.026839121338925\\
0.0317244444444444	0.020145064659925\\
0.031728	0.0282742608072314\\
0.0317297777777778	0.0267052374765399\\
0.0317333333333333	0.0290898303927604\\
0.0317368888888889	0.0259240188283738\\
0.0317386666666667	0.0265983091573728\\
0.0317404444444445	0.025963815684665\\
0.0317422222222222	0.027704079099887\\
0.031744	0.0270399522217906\\
0.0317475555555556	0.0335778597593949\\
0.0317546666666667	0.0226242728230909\\
0.0317564444444444	0.0226822059898614\\
0.0317582222222222	0.0221144315213409\\
0.03176	0.023304657888616\\
0.0317617777777778	0.0196340837520137\\
0.0317653333333333	0.0241076039675906\\
0.0317671111111111	0.0211521239944071\\
0.0317724444444444	0.0246864012030191\\
0.0317742222222222	0.01816211337473\\
0.0317795555555556	0.0239526330006044\\
0.0317831111111111	0.0224376825003949\\
0.0317866666666667	0.0255608298413103\\
0.0317884444444445	0.0244327758546768\\
0.0317902222222222	0.0260218498718267\\
0.0317937777777778	0.0257317459005644\\
0.0317955555555555	0.0269945303970857\\
0.0317991111111111	0.021048428474637\\
0.0318026666666667	0.0262028366764754\\
0.0318062222222222	0.020505739704175\\
0.0318133333333333	0.0305810836017352\\
0.0318168888888889	0.0304611532398622\\
0.0318186666666667	0.0255539534418318\\
0.0318204444444445	0.0277850759238077\\
0.0318257777777778	0.0203845578113268\\
0.0318275555555556	0.0280709630463128\\
0.0318293333333333	0.0259610172810619\\
0.0318346666666667	0.0334375842149647\\
0.03184	0.0267544803808941\\
0.0318435555555556	0.0311062118383003\\
0.0318453333333333	0.0248874054653697\\
0.0318506666666667	0.0275421908308332\\
0.0318542222222222	0.0248732717899685\\
0.031856	0.0253461863073403\\
0.0318631111111111	0.0141448380557639\\
0.031872	0.026812108100705\\
0.0318737777777778	0.026515655240699\\
0.0318862222222222	0.0329865427152805\\
0.031888	0.0300516095933455\\
0.0318897777777778	0.0327996945699352\\
0.0318933333333333	0.0242686761847353\\
0.0318986666666667	0.0335924300704803\\
0.0319022222222222	0.0292161050121311\\
0.031904	0.0294313370769405\\
0.0319093333333333	0.0221458932410133\\
0.0319128888888889	0.0282019191876136\\
0.0319146666666667	0.0246179927420565\\
0.0319217777777778	0.0326759497754613\\
0.0319235555555556	0.0314030274744177\\
0.0319288888888889	0.0337779362056856\\
0.0319324444444445	0.0320906490300708\\
0.0319342222222222	0.033642422240342\\
0.031936	0.0279686530838071\\
0.0319377777777778	0.0299444778123148\\
0.0319395555555556	0.0294605590481681\\
0.0319413333333333	0.0317741356343298\\
0.0319431111111111	0.0313870433573781\\
0.0319448888888889	0.0317678723370461\\
0.0319484444444444	0.0255385090416306\\
0.0319502222222222	0.0256731214040935\\
0.0319555555555556	0.0166637959194632\\
0.0319573333333333	0.017900769974148\\
0.0319591111111111	0.0168172353644119\\
0.0319662222222222	0.0319886701333857\\
0.031968	0.0283528332239698\\
0.0319715555555556	0.0323932057518405\\
0.0319768888888889	0.0242013449701951\\
0.0319786666666667	0.0318402690699745\\
0.0319822222222222	0.0260890224752541\\
0.0319893333333333	0.0333847732479242\\
0.0319928888888889	0.031350849895391\\
0.0319964444444444	0.0342894365072625\\
0.032	0.0308830323776189\\
0.0320017777777778	0.0340958053507401\\
0.0320053333333333	0.0256941043474238\\
0.0320088888888889	0.0314565941897735\\
0.0320124444444445	0.0282100841635933\\
0.0320142222222222	0.0287589736269899\\
0.0320177777777778	0.0215161820069502\\
0.0320231111111111	0.026054702908596\\
0.0320266666666667	0.0193197160152189\\
0.032032	0.0355053690664953\\
0.0320337777777778	0.0314261790126342\\
0.0320355555555556	0.033576134476287\\
0.0320373333333333	0.0277383164800722\\
0.0320408888888889	0.0315605264736983\\
0.0320462222222222	0.0249953569179591\\
0.032048	0.0262775043460348\\
0.0320497777777778	0.0225496632528119\\
0.0320515555555556	0.0230150675919734\\
0.0320533333333334	0.0192523864618696\\
0.0320586666666667	0.0265076928637173\\
0.032064	0.0218422705094633\\
0.0320711111111111	0.031719342358933\\
0.0320746666666667	0.0273719371220707\\
0.0320782222222222	0.0370553539084855\\
0.03208	0.0344439909287485\\
0.0320817777777778	0.0359842814177725\\
0.0320871111111111	0.0242772521200573\\
0.0320924444444445	0.0272434888633227\\
0.0320942222222222	0.0310098914867546\\
0.0320977777777778	0.0232851341123016\\
0.0320995555555555	0.0307331046118579\\
0.0321031111111111	0.0217522234916128\\
0.0321048888888889	0.0265125276231321\\
0.0321066666666667	0.0207120572523429\\
0.0321102222222222	0.0192759317995789\\
0.0321173333333333	0.0316204448255293\\
0.0321262222222222	0.0189790453468274\\
0.0321297777777778	0.0247287766199748\\
0.0321315555555556	0.0246133048198048\\
0.0321333333333333	0.0277779046137987\\
0.0321368888888889	0.0247373870434889\\
0.0321386666666667	0.0258096216857921\\
0.0321404444444444	0.0245675147901273\\
0.0321422222222222	0.0300769737391831\\
0.0321457777777778	0.0240651951637953\\
0.0321475555555556	0.0275885136195634\\
0.0321493333333333	0.0229814710465297\\
0.0321528888888889	0.0270046873453968\\
0.0321546666666667	0.0240447298270662\\
0.0321564444444445	0.0251340015221925\\
0.0321582222222222	0.0198523002153674\\
0.0321635555555556	0.0141518249566754\\
0.0321671111111111	0.0186205485757296\\
0.0321688888888889	0.0179132943671544\\
0.0321795555555556	0.0356090300381034\\
0.0321866666666667	0.0256450625232956\\
0.032192	0.0365783567989115\\
0.0321973333333333	0.0194273422531917\\
0.0321991111111111	0.0218514876915085\\
0.0322008888888889	0.021668982466696\\
0.0322026666666667	0.0257327580311345\\
0.0322044444444445	0.0206092565657341\\
0.0322115555555555	0.0275072806079819\\
0.0322133333333333	0.0255638760540542\\
0.0322186666666667	0.0321397076901808\\
0.0322222222222222	0.0231570946761066\\
0.0322257777777778	0.026649862857941\\
0.0322275555555556	0.0248537474896731\\
0.0322311111111111	0.0308860700819421\\
0.0322328888888889	0.0293777744066429\\
0.0322346666666667	0.0349631131798554\\
0.0322417777777778	0.0274930521466363\\
0.0322435555555556	0.0299487697030566\\
0.0322488888888889	0.023502324852494\\
0.0322506666666667	0.0247043091496943\\
0.0322524444444444	0.0212885335997106\\
0.032256	0.0238131830018218\\
0.0322577777777778	0.0219212302024241\\
0.0322613333333333	0.0332612708989982\\
0.0322648888888889	0.025113456762675\\
0.0322684444444445	0.0252701391797837\\
0.0322737777777778	0.0186727507628586\\
0.0322755555555556	0.0252742041375849\\
0.0322773333333333	0.0241729985427842\\
0.0322791111111111	0.0277884271465317\\
0.0322808888888889	0.0264188923430706\\
0.0322844444444444	0.0298247435904864\\
0.0322915555555555	0.0242847392400445\\
0.0322933333333333	0.0256834221222874\\
0.0322968888888889	0.020970921823034\\
0.0322986666666667	0.024849791903577\\
0.0323022222222222	0.0198537536499792\\
0.032304	0.0279066281208421\\
0.0323093333333333	0.0238449716646555\\
0.0323128888888889	0.0258792425132583\\
0.0323146666666667	0.0235101535493576\\
0.0323164444444445	0.0235870858668652\\
0.0323182222222222	0.0257814158785842\\
0.0323217777777778	0.022830923657038\\
0.0323235555555555	0.0236557278006226\\
0.0323253333333333	0.0224774234307972\\
0.0323288888888889	0.0269201636624687\\
0.0323324444444444	0.019003836131664\\
0.0323342222222222	0.02201213209307\\
0.0323377777777778	0.0185422931664552\\
0.0323395555555556	0.0195043956197692\\
0.0323448888888889	0.0151363262461478\\
0.0323466666666667	0.0153378175029124\\
0.0323484444444445	0.0213722519898965\\
0.032352	0.015713533200585\\
0.0323537777777778	0.0206545070988735\\
0.0323555555555556	0.0194740313354695\\
0.0323608888888889	0.024378851132637\\
0.0323626666666667	0.0235006158163416\\
0.0323644444444444	0.026380473564525\\
0.032368	0.0241611828987215\\
0.0323733333333333	0.0337110217485354\\
0.0323804444444445	0.0277878529565819\\
0.0323822222222222	0.0314363566086907\\
0.0323911111111111	0.0172827767164518\\
0.0323928888888889	0.0201246749471788\\
0.0323946666666667	0.0164400938912754\\
0.0324035555555555	0.0230463296403969\\
0.0324053333333333	0.0204939639141985\\
0.0324088888888889	0.0246228254053398\\
0.0324106666666667	0.0205389940253825\\
0.0324177777777778	0.0322735932093879\\
0.0324195555555556	0.0319083024321292\\
0.0324213333333333	0.035375940776208\\
0.0324248888888889	0.0353020723366033\\
0.0324266666666667	0.0356079372294295\\
0.032432	0.0254958932525031\\
0.0324355555555556	0.030113890396444\\
0.0324373333333333	0.029502156708725\\
0.0324391111111111	0.0295812354901323\\
0.0324426666666667	0.0248172279675946\\
0.0324462222222222	0.0271243214180533\\
0.032448	0.0267522082023862\\
0.0324533333333333	0.0295421307589066\\
0.0324551111111111	0.0271151184599257\\
0.0324586666666667	0.0326624808006955\\
0.0324622222222222	0.0269825503913231\\
0.0324657777777778	0.0316921483682321\\
0.0324693333333334	0.020666897113584\\
0.0324728888888889	0.027350936290247\\
0.0324746666666667	0.0230270140973418\\
0.0324764444444444	0.0245686896472839\\
0.0324782222222222	0.0232231931801848\\
0.03248	0.0235490945309445\\
0.0324835555555556	0.0196323200839528\\
0.0324853333333333	0.0237112107347341\\
0.0324888888888889	0.0179426582741973\\
0.0324906666666667	0.0239814118168352\\
0.0324924444444444	0.0204148074566374\\
0.032496	0.0285036595119802\\
0.0324977777777778	0.0274461676314871\\
0.0324995555555556	0.0275854508427867\\
0.0325013333333333	0.0315388684028431\\
0.0325066666666667	0.0257114785477656\\
0.0325084444444445	0.0282486417381287\\
0.0325102222222222	0.0263372867230403\\
0.0325137777777778	0.0303185174138168\\
0.0325173333333333	0.0260657030599276\\
0.0325191111111111	0.0265245287755365\\
0.0325226666666667	0.0244036133624823\\
0.0325262222222222	0.0268194265800201\\
0.0325297777777778	0.0221419632446562\\
0.0325315555555556	0.0245952541921433\\
0.0325351111111111	0.018636372287032\\
0.0325386666666667	0.0251532289119209\\
0.0325404444444445	0.0248019193611426\\
0.032544	0.0350952848657026\\
0.0325475555555556	0.0266890582579686\\
0.0325493333333333	0.0272872063335053\\
0.0325528888888889	0.0266578010442661\\
0.0325564444444444	0.0355266999622135\\
0.03256	0.0271494038328912\\
0.0325617777777778	0.029150348197408\\
0.0325635555555556	0.0277714100353682\\
0.0325671111111111	0.0383033950975365\\
0.0325724444444445	0.0255490127211786\\
0.032576	0.0309844969068214\\
0.0325813333333333	0.0232227313925584\\
0.0325848888888889	0.026857386816259\\
0.0325937777777778	0.0190166034248464\\
0.0325955555555556	0.0252306583392372\\
0.0325973333333333	0.0243193988024384\\
0.0325991111111111	0.0264164538154897\\
0.0326026666666667	0.0229841337880129\\
0.032608	0.0276147469274882\\
0.0326097777777778	0.0243320640105276\\
0.0326115555555556	0.0280732102860464\\
0.0326151111111111	0.0271733225338607\\
0.0326204444444445	0.0320725279463826\\
0.0326222222222222	0.0396875635031309\\
0.0326257777777778	0.0344439486098524\\
0.0326275555555555	0.0389204919996874\\
0.0326346666666667	0.0265576646476081\\
0.0326364444444444	0.027714587341255\\
0.03264	0.0263210618132743\\
0.0326417777777778	0.0273518545517431\\
0.0326435555555556	0.0257909728671042\\
0.0326471111111111	0.0298663949339192\\
0.0326506666666667	0.0229876437478152\\
0.0326542222222222	0.0283612392528915\\
0.0326577777777778	0.0222730665207858\\
0.0326595555555556	0.0230457199420245\\
0.0326613333333333	0.0184969936340377\\
0.0326648888888889	0.0277996739649935\\
0.0326684444444444	0.0239741305355984\\
0.0326702222222222	0.0249560358534045\\
0.0326791111111111	0.0173957898152906\\
0.0326808888888889	0.0191239296675154\\
0.0326844444444445	0.01324174771353\\
0.0326897777777778	0.0229960166054837\\
0.0326915555555556	0.0169854656109145\\
0.0326968888888889	0.0227669226007713\\
0.0326986666666667	0.0214131340833107\\
0.0327022222222222	0.0309089211914459\\
0.0327057777777778	0.0273927063771965\\
0.0327128888888889	0.0381080436403595\\
0.03272	0.0214308631081827\\
0.0327235555555556	0.0241886868087338\\
0.0327288888888889	0.0216854373124635\\
0.0327306666666667	0.0250025552796848\\
0.0327413333333333	0.0157111767504899\\
0.0327431111111111	0.0179744798617289\\
0.0327448888888889	0.0147875992710121\\
0.0327466666666667	0.0169112213681941\\
0.0327484444444444	0.0168057126613112\\
0.032752	0.0276917292481784\\
0.0327537777777778	0.0253025351003865\\
0.0327555555555556	0.0315994951029653\\
0.0327626666666667	0.0206298101921801\\
0.0327662222222222	0.027440303210047\\
0.0327697777777778	0.0221155672034953\\
0.0327715555555556	0.0242085110516445\\
0.0327751111111111	0.0194157698967749\\
0.0327786666666667	0.0255308306247317\\
0.0327804444444444	0.0246403994643244\\
0.032784	0.0293297568400738\\
0.0327857777777778	0.0264503313720346\\
0.0327911111111111	0.0317021195239973\\
0.0327946666666667	0.0267744032710943\\
0.0327964444444445	0.0291453843922154\\
0.0328	0.0228808605722335\\
0.0328017777777778	0.0232273013336961\\
0.0328035555555556	0.0226442633700136\\
0.0328053333333333	0.0246118143459139\\
0.0328071111111111	0.0221817190131537\\
0.0328124444444444	0.0292060262898254\\
0.0328142222222222	0.0284865942485296\\
0.032816	0.0313222074582508\\
0.0328213333333333	0.0249963847159721\\
0.0328231111111111	0.0251043400852403\\
0.0328248888888889	0.0197099667326588\\
0.0328284444444444	0.0300699235365949\\
0.0328302222222222	0.0298550434754243\\
0.032832	0.030883205639878\\
0.0328355555555556	0.0275028398237038\\
0.0328391111111111	0.0331882888061662\\
0.0328426666666667	0.0279217235128397\\
0.0328444444444445	0.0314082663208423\\
0.032848	0.0252513790240891\\
0.0328497777777778	0.0318052149249316\\
0.0328533333333333	0.0231725656573025\\
0.0328551111111111	0.0255658681184802\\
0.0328568888888889	0.0254377893397791\\
0.032864	0.0335675623077052\\
0.0328728888888889	0.0234669400207438\\
0.0328764444444445	0.0296389393668722\\
0.0328782222222222	0.0254058397195097\\
0.03288	0.0269852383014086\\
0.0328817777777778	0.0267708151508412\\
0.0328888888888889	0.0367819143105533\\
0.0328906666666667	0.0330389552767131\\
0.0328924444444444	0.0359222740491134\\
0.032896	0.0271703253738523\\
0.0328977777777778	0.028843594841973\\
0.0329048888888889	0.0198375104284151\\
0.0329066666666667	0.0213072703895333\\
0.0329102222222222	0.0186362774317359\\
0.0329137777777778	0.0250653673020773\\
0.0329155555555556	0.022816487343684\\
0.0329191111111111	0.0256489522881287\\
0.0329208888888889	0.0216180744914066\\
0.0329226666666667	0.0236655951280535\\
0.0329262222222222	0.0182265142573941\\
0.0329297777777778	0.0272920505964588\\
0.0329333333333333	0.0231475803438879\\
0.0329368888888889	0.0317158343039354\\
0.0329422222222222	0.0243555104961254\\
0.0329457777777778	0.0290602437737588\\
0.0329528888888889	0.0211479551914901\\
0.03296	0.0358690212764864\\
0.0329671111111111	0.0257750771238515\\
0.0329688888888889	0.0265630157053132\\
0.0329706666666667	0.0229903389570876\\
0.0329724444444444	0.0300425812222654\\
0.0329777777777778	0.0255575558474105\\
0.0329795555555556	0.0335058170425047\\
0.0329848888888889	0.026305455078132\\
0.0329884444444445	0.0350225355022492\\
0.0329955555555556	0.0275357420551899\\
0.0329973333333333	0.0349787593894727\\
0.0330097777777778	0.0174358522533521\\
0.0330133333333333	0.0259180606793987\\
0.0330222222222222	0.0180626342418221\\
0.033024	0.018522901997435\\
0.0330257777777778	0.0170658567057196\\
0.0330311111111111	0.0280185535384099\\
0.0330328888888889	0.0180823611146989\\
0.0330346666666667	0.0189910204336947\\
0.0330382222222222	0.0187259302312239\\
0.0330488888888889	0.0318442226615286\\
0.0330524444444444	0.0237136704213032\\
0.0330542222222222	0.0238001219226501\\
0.033056	0.0228552580822962\\
0.0330577777777778	0.0245622704270238\\
0.0330595555555556	0.0223649615782667\\
0.0330648888888889	0.0263154513157974\\
0.0330666666666667	0.020598500876033\\
0.0330702222222222	0.0261215855842087\\
0.033072	0.0243922355681758\\
0.0330826666666667	0.0351610769460318\\
0.0330862222222222	0.0260600247906516\\
0.033088	0.0281683602692705\\
0.0330933333333333	0.0229885655905142\\
0.0330968888888889	0.0330934272653542\\
0.0330986666666667	0.0305275001074572\\
0.0331075555555556	0.0385220260738729\\
0.0331164444444444	0.0285784832238034\\
0.0331182222222222	0.0347578298673294\\
0.03312	0.0316813607622363\\
0.0331217777777778	0.0343649846825927\\
0.0331253333333333	0.0231621741543027\\
0.0331288888888889	0.0308166343904206\\
0.0331377777777778	0.0208455333333662\\
0.0331413333333333	0.020001166919311\\
0.0331431111111111	0.024844944884545\\
0.0331448888888889	0.023456301078762\\
0.0331484444444445	0.0286344127758308\\
0.0331502222222222	0.0281363626254671\\
0.033152	0.0296372686597439\\
0.0331537777777778	0.0258160444417786\\
0.0331591111111111	0.0300256546282599\\
0.0331608888888889	0.026712211876996\\
0.0331626666666667	0.0289291218536264\\
0.0331662222222222	0.0259424099369147\\
0.033168	0.0272561156490918\\
0.0331715555555556	0.0208924169976804\\
0.0331751111111111	0.0230018798098877\\
0.0331768888888889	0.0211599301924326\\
0.0331804444444445	0.0235779445690447\\
0.033184	0.0205708629208954\\
0.0331893333333333	0.0265597809712832\\
0.0331928888888889	0.0200304540985468\\
0.0331946666666667	0.0201792208362205\\
0.0331964444444444	0.0166818197567336\\
0.0332053333333333	0.0294633490848764\\
0.0332071111111111	0.0202313796815764\\
0.0332088888888889	0.0249424143167894\\
0.0332106666666667	0.0233175614489224\\
0.0332124444444445	0.0251560367142115\\
0.033216	0.0172017451653872\\
0.0332213333333333	0.0325365539970393\\
0.0332231111111111	0.0299010909469562\\
0.0332266666666667	0.0390330414130195\\
0.0332284444444444	0.0358627525841622\\
0.0332302222222222	0.0369026375926648\\
0.0332355555555555	0.0289589383501098\\
0.0332391111111111	0.0332703176755141\\
0.0332408888888889	0.0269097326551285\\
0.0332462222222222	0.0313523048699584\\
0.0332497777777778	0.0242741912988087\\
0.0332533333333333	0.0287535403596462\\
0.0332568888888889	0.0220490838813519\\
0.0332586666666667	0.0225564108256039\\
0.0332604444444445	0.014794117641134\\
0.0332693333333333	0.0223991496064009\\
0.0332728888888889	0.0186133576174816\\
0.0332746666666667	0.0192615987672887\\
0.03328	0.0136149659630155\\
0.0332835555555556	0.02402321168442\\
0.0332853333333333	0.0214713664302957\\
0.0332888888888889	0.0299288154020688\\
0.0332924444444445	0.0271875041064722\\
0.0332977777777778	0.0299947803421461\\
0.0333031111111111	0.0224169762960074\\
0.0333084444444444	0.0286213787665084\\
0.033312	0.024175378306745\\
0.0333137777777778	0.0251085951293712\\
0.0333155555555556	0.0230824569775038\\
0.0333208888888889	0.0257273472467682\\
0.0333226666666667	0.0254603024688948\\
0.0333244444444444	0.0258721765691858\\
0.0333262222222222	0.0244887181860273\\
0.0333297777777778	0.0268042752478497\\
0.0333315555555556	0.0252928034735756\\
0.0333333333333333	0.0279238951299755\\
0.0333351111111111	0.026494533231528\\
0.0333404444444445	0.0327684592373659\\
0.0333422222222222	0.0325321082512334\\
0.033344	0.0344468386452933\\
0.0333511111111111	0.026203882552647\\
0.0333528888888889	0.0234873924360592\\
0.0333546666666667	0.0239664369381672\\
0.0333564444444444	0.021312615077983\\
0.0333582222222222	0.0215764473141439\\
0.0333617777777778	0.0172194806451042\\
0.0333653333333333	0.0256517094618827\\
0.0333671111111111	0.022270934119202\\
0.0333688888888889	0.0263902039179103\\
0.0333706666666667	0.0249694450609335\\
0.0333742222222222	0.0261695432405567\\
0.033376	0.0251655923974133\\
0.0333777777777778	0.0256501977810169\\
0.0333795555555556	0.0220098257482834\\
0.0333813333333333	0.0254393067746932\\
0.0333831111111111	0.0215728897653528\\
0.0333884444444444	0.0291376257784716\\
0.033392	0.0277893523985718\\
0.0333955555555556	0.031535891384581\\
0.0334008888888889	0.0268968644530847\\
0.0334026666666667	0.0283040376269287\\
0.0334062222222222	0.0237841995379918\\
0.033408	0.0267390198313498\\
0.0334115555555556	0.0245525367439384\\
0.0334133333333334	0.0291523849070054\\
0.0334151111111111	0.0275618172754306\\
0.0334168888888889	0.027616120585601\\
0.0334186666666667	0.0306258271269947\\
0.0334222222222222	0.0264862554673796\\
0.033424	0.0267494912745924\\
0.0334257777777778	0.0265039500545393\\
0.0334275555555556	0.0288660924216401\\
0.0334293333333333	0.0268852348651738\\
0.0334311111111111	0.0282252642273102\\
0.0334364444444444	0.0366829595028342\\
0.0334435555555556	0.0259053835313259\\
0.0334453333333333	0.0294440448587123\\
0.0334488888888889	0.0269469875773434\\
0.0334542222222222	0.0318957712099937\\
0.0334577777777778	0.024103990332309\\
0.0334613333333333	0.0280194676788545\\
0.0334648888888889	0.0235264893420384\\
0.0334666666666667	0.028818536069761\\
0.0334684444444444	0.0264293923222119\\
0.033472	0.0357976262378395\\
0.0334773333333333	0.0275883654396835\\
0.0334826666666667	0.0332274462755507\\
0.033488	0.0232922385043002\\
0.0334897777777778	0.0256688560354029\\
0.0334951111111111	0.0185023207273545\\
0.0334986666666667	0.0215670186703886\\
0.0335004444444444	0.0212778897265843\\
0.0335022222222222	0.0284039922928886\\
0.0335057777777778	0.0251941410843021\\
0.0335075555555556	0.0278674603858229\\
0.0335093333333333	0.0237876562381603\\
0.0335128888888889	0.0274373709396258\\
0.0335146666666667	0.025966802157221\\
0.0335182222222222	0.0320293298480816\\
0.0335217777777778	0.0256202296876842\\
0.0335235555555556	0.0289210633922954\\
0.0335271111111111	0.0261828460478977\\
0.0335306666666667	0.0287082748774891\\
0.033536	0.0191314995414733\\
0.0335395555555556	0.0216059735754444\\
0.0335413333333333	0.016426015273943\\
0.0335431111111111	0.0191002421964211\\
0.0335448888888889	0.0181001588418283\\
0.0335466666666667	0.0216034389591152\\
0.033552	0.0173736467287101\\
0.0335591111111111	0.0252972247837155\\
0.0335644444444445	0.0198477994401841\\
0.0335715555555555	0.0297266898903712\\
0.0335751111111111	0.0168010840381991\\
0.0335804444444444	0.0225319894439865\\
0.033584	0.0169956164705574\\
0.0335911111111111	0.031174555017445\\
0.0335946666666667	0.0239929750987403\\
0.0335982222222222	0.0325553093813407\\
0.0336017777777778	0.0291363552405119\\
0.0336053333333333	0.0310956564500192\\
0.0336071111111111	0.0275238781355708\\
0.0336106666666667	0.0331113138428696\\
0.0336142222222222	0.0281488077454956\\
0.0336177777777778	0.0321659380094621\\
0.0336213333333333	0.0231686585351124\\
0.0336248888888889	0.0261587201109595\\
0.0336266666666667	0.0246216047693364\\
0.0336284444444445	0.0292183420891099\\
0.033632	0.0215282391833971\\
0.0336337777777778	0.0266258653502035\\
0.0336373333333333	0.0248065330063799\\
0.0336462222222222	0.0355011387473913\\
0.033648	0.0329916831386758\\
0.0336515555555555	0.0427461884303037\\
0.0336551111111111	0.0371539990744083\\
0.0336568888888889	0.0405338537555058\\
0.0336604444444444	0.0293372713785356\\
0.033664	0.0357903167476848\\
0.0336675555555556	0.0267195549844519\\
0.0336693333333333	0.0290724647590448\\
0.0336711111111111	0.0198404340152168\\
0.0336746666666667	0.0246447289763116\\
0.0336782222222222	0.0207183920941679\\
0.03368	0.0278014783977464\\
0.0336835555555555	0.0207126097223106\\
0.0336906666666667	0.0295697067499242\\
0.0336924444444444	0.0295093268595487\\
0.0337013333333333	0.0223442403362755\\
0.0337048888888889	0.0246819417732238\\
0.0337066666666667	0.0270877745470547\\
0.0337084444444445	0.0215168683238045\\
0.0337102222222222	0.022004735115186\\
0.033712	0.0185077311436227\\
0.0337173333333333	0.0225556609997282\\
0.0337208888888889	0.0192583175786154\\
0.0337226666666667	0.0272881969855694\\
0.0337262222222222	0.0210762670903378\\
0.033728	0.0230121036182898\\
0.0337333333333333	0.0151892291816705\\
0.0337386666666667	0.0267586827877571\\
0.0337404444444445	0.0237815245859614\\
0.0337422222222222	0.0275776498686084\\
0.0337475555555556	0.0197945470161293\\
0.0337528888888889	0.0228568175849353\\
0.0337546666666667	0.0216066738634687\\
0.03376	0.0286020107028928\\
0.0337635555555555	0.0252444450400282\\
0.0337688888888889	0.0359480374338328\\
0.0337706666666667	0.03018515574026\\
0.0337724444444444	0.0335052244756019\\
0.0337742222222222	0.0330051825303678\\
0.033776	0.0344392633958682\\
0.0337795555555556	0.0231894646225801\\
0.0337813333333333	0.0234568962139761\\
0.0337848888888889	0.0166528119337174\\
0.0337937777777778	0.0276634186314081\\
0.0337955555555556	0.0240109057399008\\
0.0337973333333333	0.0311002682488939\\
0.0337991111111111	0.029893021922473\\
0.0338008888888889	0.0364020930177176\\
0.0338026666666667	0.0348669448247676\\
0.0338186666666667	0.0963334369835541\\
0.0338346666666667	0.017427427108339\\
0.0338417777777778	0.0300013983636875\\
0.0338471111111111	0.0234243028741431\\
0.0338488888888889	0.0259060481701131\\
0.0338506666666667	0.0212895899339784\\
0.0338542222222222	0.022235083980071\\
0.033856	0.0187476085927898\\
0.0338613333333333	0.0270867869986144\\
0.0338648888888889	0.02260071148759\\
0.0338666666666667	0.0258745271667708\\
0.033872	0.0220322229662575\\
0.0338826666666667	0.0311082323895121\\
0.0338844444444444	0.0246652631725939\\
0.033888	0.0273684869620219\\
0.0338897777777778	0.0245243888967328\\
0.0338933333333333	0.0274154899278462\\
0.0338951111111111	0.0241248550799969\\
0.0338986666666667	0.0263958066536625\\
0.0339022222222222	0.020080992314301\\
0.033904	0.0253457499125352\\
0.0339075555555556	0.0189584050188195\\
0.0339128888888889	0.0266433975186565\\
0.0339164444444444	0.0252641668901195\\
0.0339182222222222	0.0276777428400921\\
0.0339217777777778	0.0243027213492323\\
0.0339235555555556	0.0273045530050255\\
0.0339253333333333	0.0247722712863221\\
0.0339288888888889	0.0254754190234796\\
0.0339306666666667	0.0211691494437093\\
0.0339377777777778	0.0266810253632847\\
0.0339395555555556	0.0258062632610431\\
0.0339466666666667	0.0303147377128572\\
0.0339484444444444	0.0280307177918147\\
0.0339502222222222	0.0291382226985988\\
0.0339537777777778	0.0218102220792558\\
0.0339555555555556	0.0238624699557388\\
0.0339591111111111	0.0174580885013344\\
0.0339608888888889	0.0246377621388041\\
0.0339626666666667	0.0215519570666977\\
0.033968	0.0297256753323679\\
0.0339715555555556	0.023335505685202\\
0.0339768888888889	0.0307585174064695\\
0.0339786666666667	0.0225624410747374\\
0.0339804444444445	0.0278722835442108\\
0.033984	0.0233612532870135\\
0.0339857777777778	0.0239147410143117\\
0.0339875555555555	0.0195002707270376\\
0.0339893333333333	0.021222536785558\\
0.0339911111111111	0.0174884162291597\\
0.0339946666666667	0.0201540264281372\\
0.0339964444444444	0.0189673892021674\\
0.0339982222222222	0.0242777589409502\\
0.034	0.021171271163802\\
0.0340124444444445	0.0329818547221242\\
0.0340142222222222	0.0328807070316607\\
0.0340195555555556	0.0374960137021151\\
0.0340284444444444	0.0302693324062879\\
0.034032	0.0421757962793866\\
0.0340355555555556	0.0265020553993489\\
0.0340373333333333	0.0295845903700314\\
0.0340408888888889	0.0222844650046134\\
0.0340462222222222	0.0292430774497228\\
0.034048	0.0250131255236666\\
0.0340533333333333	0.0341790484505676\\
0.0340568888888889	0.0251333546252544\\
0.0340604444444444	0.0307695123765114\\
0.034064	0.02903411424371\\
0.0340657777777778	0.0326056809346801\\
0.0340693333333333	0.0284773331234323\\
0.0340711111111111	0.0293559960329818\\
0.0340728888888889	0.0250257311540341\\
0.0340764444444444	0.0329124659261103\\
0.0340782222222222	0.0315200879713544\\
0.03408	0.0326334309908628\\
0.0340906666666667	0.0214900909655334\\
0.0340942222222222	0.0237481141993907\\
0.034096	0.0311468278183762\\
0.0340977777777778	0.0299207653224501\\
0.0340995555555555	0.0332572281212494\\
0.0341013333333333	0.0286275249537911\\
0.0341031111111111	0.0325594244618543\\
0.0341066666666667	0.0276080059013267\\
0.0341102222222222	0.022355047255886\\
0.034112	0.0293963117779013\\
0.0341155555555556	0.0220114384393238\\
0.0341297777777778	0.037638060412593\\
0.0341315555555556	0.0335565343730876\\
0.0341351111111111	0.034817929202175\\
0.0341386666666667	0.0247509733699625\\
0.0341422222222222	0.0311047624073981\\
0.0341457777777778	0.0260279805329652\\
0.0341475555555556	0.0291578863543894\\
0.0341511111111111	0.0226739134089655\\
0.0341564444444445	0.0255753608015774\\
0.03416	0.0194660530200926\\
0.0341653333333333	0.035146583832338\\
0.0341724444444444	0.0251380704021251\\
0.0341742222222222	0.0281350506499126\\
0.034176	0.0250663801826506\\
0.0341777777777778	0.0253217967605391\\
0.0341831111111111	0.0165774316592222\\
0.0341848888888889	0.0173734814974091\\
0.0341866666666667	0.0139733653378003\\
0.034192	0.0256488892395331\\
0.0341937777777778	0.0230086841662862\\
0.0341955555555556	0.0274855772222626\\
0.0341973333333333	0.0219638837875994\\
0.0341991111111111	0.0229837955852597\\
0.0342008888888889	0.0225299232257873\\
0.0342026666666667	0.0278789965544416\\
0.0342044444444445	0.0254069570699284\\
0.0342062222222222	0.0272012623151564\\
0.034208	0.022557980521087\\
0.0342115555555556	0.0292999462861781\\
0.0342133333333333	0.0272161592504321\\
0.0342151111111111	0.0299160620753244\\
0.0342204444444444	0.024022306782219\\
0.034224	0.0260921809100625\\
0.0342257777777778	0.0234274021511328\\
0.0342275555555556	0.0286789746263773\\
0.0342311111111111	0.0228550258545787\\
0.0342328888888889	0.0278070013358423\\
0.0342346666666667	0.0244848081130642\\
0.0342382222222222	0.0261651774636758\\
0.0342417777777778	0.0209563255723273\\
0.0342435555555556	0.0224537053700432\\
0.0342453333333333	0.0207195790850849\\
0.0342506666666667	0.0278653361762985\\
0.0342524444444444	0.0245737208508693\\
0.0342542222222222	0.0252106503590587\\
0.034256	0.0221252710228455\\
0.0342595555555556	0.0158964827608012\\
0.0342631111111111	0.0230443235071473\\
0.0342648888888889	0.0198092990408754\\
0.0342755555555556	0.033436941854826\\
0.0342791111111111	0.0260843611585788\\
0.0342808888888889	0.0267801868707297\\
0.0342826666666667	0.0213508367804874\\
0.0342862222222222	0.024568267380235\\
0.0342933333333333	0.0169124577886197\\
0.0342951111111111	0.0194889233696995\\
0.0342968888888889	0.014816321023032\\
0.0343004444444444	0.0157666955516547\\
0.0343022222222222	0.0154496614905752\\
0.0343128888888889	0.0361974975201674\\
0.03432	0.0274658056451589\\
0.0343253333333333	0.0316347099623369\\
0.0343288888888889	0.0177301351216282\\
0.0343306666666667	0.0185131344348759\\
0.0343324444444444	0.0175998351324899\\
0.034336	0.0237487094953959\\
0.0343395555555556	0.0182415262198853\\
0.0343466666666667	0.0271988641087373\\
0.0343484444444445	0.0255041472628418\\
0.034352	0.0294115277108752\\
0.0343573333333333	0.025361001777012\\
0.0343591111111111	0.0293448145193441\\
0.0343608888888889	0.0269024816625722\\
0.0343644444444444	0.0330581369469352\\
0.0343662222222222	0.0319454085376348\\
0.0343697777777778	0.0375327446092959\\
0.0343751111111111	0.0307402854641492\\
0.0343768888888889	0.0313587920599886\\
0.0343786666666667	0.0269997269860581\\
0.0343804444444444	0.029638692318004\\
0.034384	0.0284795422545681\\
0.0343875555555556	0.0213009983778756\\
0.0343893333333333	0.0229243413100302\\
0.0343911111111111	0.0191498298120768\\
0.0343946666666667	0.0307574788340553\\
0.0344	0.0261027347762408\\
0.0344017777777778	0.0297130101683152\\
0.0344053333333333	0.0218853808275355\\
0.0344088888888889	0.0272006204253625\\
0.0344106666666667	0.023469986231842\\
0.0344142222222222	0.0301451043833651\\
0.034416	0.0276074319182828\\
0.0344195555555556	0.0316721923472039\\
0.0344213333333333	0.0315812314261786\\
0.0344248888888889	0.0265152276966518\\
0.0344266666666667	0.0265884030628431\\
0.0344302222222222	0.020003555532563\\
0.034432	0.0251833908557484\\
0.0344355555555556	0.0214864882119597\\
0.0344373333333333	0.0278062165663592\\
0.0344391111111111	0.0273533948614668\\
0.0344408888888889	0.0281177211576768\\
0.0344426666666667	0.0231373101975389\\
0.0344444444444444	0.0258338100224691\\
0.0344462222222222	0.0246808376148955\\
0.0344497777777778	0.0268330269030416\\
0.0344515555555556	0.0233113125156331\\
0.0344551111111111	0.0250311067399377\\
0.0344568888888889	0.0215873647255191\\
0.0344622222222222	0.0293226277302589\\
0.0344657777777778	0.0243791380130877\\
0.0344675555555556	0.0263835899917563\\
0.03448	0.0145350829730359\\
0.0344817777777778	0.0228932489760461\\
0.0344871111111111	0.0169614604271658\\
0.0344924444444444	0.0223383215242632\\
0.034496	0.0201088971833565\\
0.0344995555555556	0.0239852388375557\\
0.0345013333333333	0.0238618816221384\\
0.0345102222222222	0.0312907122068893\\
0.0345137777777778	0.0261980414592657\\
0.0345155555555555	0.0300700980123694\\
0.0345244444444444	0.0171688335953578\\
0.034528	0.0192878929955839\\
0.0345315555555556	0.0165531204799661\\
0.0345351111111111	0.0252866396375959\\
0.0345386666666667	0.0225216346942226\\
0.0345422222222222	0.0250343305215401\\
0.034544	0.0235659122740604\\
0.0345493333333333	0.0352355400117051\\
0.0345511111111111	0.0300890353424121\\
0.0345582222222222	0.0413380377684876\\
0.0345653333333333	0.0255346272019007\\
0.0345724444444445	0.0323541106894625\\
0.0345777777777778	0.02764830537493\\
0.0345795555555556	0.0290777333824329\\
0.0345813333333333	0.0244356886183601\\
0.0345831111111111	0.0245535039423762\\
0.0345848888888889	0.0284909168513331\\
0.0345884444444444	0.0229402941458728\\
0.0345902222222222	0.0230036686636504\\
0.034592	0.0259222797318021\\
0.0345955555555555	0.018676042113918\\
0.0345991111111111	0.0272637567508812\\
0.0346026666666667	0.0188707206833764\\
0.0346062222222222	0.0239011239844806\\
0.034608	0.0198785734776515\\
0.0346115555555556	0.0234236123456977\\
0.0346151111111111	0.0173022146540401\\
0.0346168888888889	0.0194128141480006\\
0.0346186666666667	0.0168505211554253\\
0.0346204444444445	0.0184955940258182\\
0.0346222222222222	0.0141283803608594\\
0.0346293333333333	0.0284458682589495\\
0.0346311111111111	0.024183566475156\\
0.0346364444444444	0.0311964416259501\\
0.0346435555555556	0.0234159326415491\\
0.0346471111111111	0.0292098222318655\\
0.034656	0.0182830802159728\\
0.0346595555555556	0.0256409295334217\\
0.0346684444444444	0.0144312664651456\\
0.0346755555555556	0.0315885538059954\\
0.0346808888888889	0.0289243942623552\\
0.0346844444444444	0.0321686003474336\\
0.0346862222222222	0.0305019237457995\\
0.0346897777777778	0.0348758245780241\\
0.0346933333333333	0.0267917549685991\\
0.0346986666666667	0.0320724134334438\\
0.0347057777777778	0.0230668263302484\\
0.0347128888888889	0.0310545646706623\\
0.0347146666666667	0.0253994900237099\\
0.0347182222222222	0.0293719862510606\\
0.0347253333333333	0.0226895950334838\\
0.0347288888888889	0.0246676347130025\\
0.0347306666666667	0.0241956510517421\\
0.0347324444444445	0.0255166009603295\\
0.034736	0.0187135333642877\\
0.0347395555555556	0.0255118884277107\\
0.0347431111111111	0.0228604613052939\\
0.0347448888888889	0.0282917588827343\\
0.0347502222222222	0.0200239119116435\\
0.0347555555555556	0.031177572929714\\
0.0347573333333333	0.0297529113894496\\
0.0347608888888889	0.0341512646427292\\
0.034768	0.0248348797575898\\
0.0347697777777778	0.025516715955557\\
0.0347715555555556	0.0229463010917371\\
0.0347733333333334	0.0273266201029667\\
0.0347751111111111	0.0252395435766746\\
0.0347786666666667	0.0308536957982423\\
0.0347857777777778	0.0230528534768859\\
0.0347893333333333	0.028977044413883\\
0.0347911111111111	0.0231679551985929\\
0.0347928888888889	0.0266522723051342\\
0.0347946666666667	0.0220894971619764\\
0.0347982222222222	0.0283894291530977\\
0.0348	0.0233685691762366\\
0.0348017777777778	0.0261645215256107\\
0.0348035555555556	0.0236399256318269\\
0.0348053333333333	0.0238498656540456\\
0.0348088888888889	0.0183622769161178\\
0.0348106666666667	0.0212697309942087\\
0.0348124444444445	0.0211345462930335\\
0.0348142222222222	0.0245776978878655\\
0.0348177777777778	0.0203855873835533\\
0.0348195555555555	0.0243113262143887\\
0.0348213333333333	0.0235043569883122\\
0.0348231111111111	0.0264322835717614\\
0.0348266666666667	0.019754691277832\\
0.0348284444444444	0.0202094985252514\\
0.0348302222222222	0.0183717327371365\\
0.0348337777777778	0.0291657532090259\\
0.0348373333333333	0.0233126636295588\\
0.034848	0.0348180693755205\\
0.0348533333333333	0.0255119283409898\\
0.0348551111111111	0.0277872131785405\\
0.0348604444444444	0.0214966787535647\\
0.0348622222222222	0.0243066691624189\\
0.034864	0.0242490905152117\\
0.0348657777777778	0.0221054885468226\\
0.0348675555555556	0.0264257278814998\\
0.0348693333333333	0.022007094207248\\
0.0348711111111111	0.0222623618130178\\
0.0348817777777778	0.0152512937121318\\
0.0348853333333333	0.0272912895337135\\
0.0348871111111111	0.0257081153775062\\
0.0348906666666667	0.0310038431865509\\
0.034896	0.019743039854199\\
0.0348995555555556	0.0277800481251103\\
0.0349031111111111	0.0251389896586231\\
0.0349048888888889	0.0294906354153089\\
0.0349102222222222	0.0205623371504669\\
0.0349137777777778	0.0285132508309441\\
0.0349155555555556	0.0269124834620668\\
0.0349173333333333	0.0291004770129184\\
0.0349191111111111	0.0250152338867799\\
0.0349244444444445	0.0293898407299363\\
0.034928	0.0258947795211339\\
0.0349297777777778	0.0277231289049001\\
0.0349333333333333	0.0213413907891264\\
0.0349386666666667	0.0252374117135807\\
0.0349404444444444	0.0228044920734047\\
0.0349422222222222	0.0246769029960642\\
0.034944	0.0245049929916303\\
0.0349457777777778	0.0281458550410311\\
0.0349475555555556	0.0250699724655232\\
0.0349493333333333	0.0282013934178223\\
0.0349564444444445	0.0205444365511721\\
0.0349653333333333	0.0340477381453312\\
0.0349671111111111	0.0328436528176326\\
0.0349688888888889	0.0348024207186514\\
0.0349706666666667	0.0344420363848708\\
0.0349742222222222	0.0394263665878514\\
0.034976	0.0353498982481745\\
0.0349777777777778	0.0357633306638125\\
0.0349813333333333	0.0289212192237528\\
0.0349848888888889	0.0319150791198137\\
0.0349866666666667	0.0286187754804069\\
0.034992	0.032046359786142\\
0.0349955555555556	0.0301315506520148\\
0.0349973333333333	0.0309384368263479\\
0.0350026666666667	0.0211962065606016\\
0.0350097777777778	0.0329747388528855\\
0.0350115555555555	0.0263410027259904\\
0.0350133333333333	0.0275968351622194\\
0.0350168888888889	0.0233765802112116\\
0.0350257777777778	0.0368383043282419\\
0.0350293333333333	0.0330538883453877\\
0.0350311111111111	0.033694351256503\\
0.0350435555555556	0.0179935970460057\\
0.0350453333333333	0.0252373097384572\\
0.0350488888888889	0.0206070938674575\\
0.0350524444444444	0.0270729546864009\\
0.0350595555555556	0.0183674645567266\\
0.0350631111111111	0.0289500675390303\\
0.0350666666666667	0.0245142902349386\\
0.0350702222222222	0.0331568589410706\\
0.0350755555555556	0.0261877901064143\\
0.0350773333333333	0.0318257606440663\\
0.0350808888888889	0.0270159108714528\\
0.0350826666666667	0.0311591308496954\\
0.0350862222222222	0.02055355547186\\
0.035088	0.0249198553712456\\
0.0350897777777778	0.0217596780073274\\
0.0350951111111111	0.0338327807309002\\
0.035104	0.0195214076423099\\
0.0351075555555556	0.0314515348881944\\
0.0351111111111111	0.0278526128837074\\
0.0351146666666667	0.0369866997204543\\
0.03512	0.0307352926931369\\
0.0351253333333333	0.036740931280988\\
0.0351288888888889	0.0299223616497536\\
0.0351306666666667	0.0348817270678178\\
0.0351431111111111	0.0192271894686827\\
0.0351466666666667	0.0237446375312178\\
0.0351484444444445	0.0228777554779373\\
0.0351502222222222	0.0235242569953572\\
0.0351555555555556	0.0157401501575796\\
0.0351573333333333	0.0185107011021771\\
0.0351608888888889	0.0146313675723769\\
0.0351644444444444	0.0237392545563342\\
0.0351662222222222	0.0195481526882942\\
0.035168	0.0203592531553103\\
0.0351715555555556	0.0185071066588059\\
0.0351804444444445	0.0334834621714447\\
0.0351822222222222	0.0333007845817569\\
0.0351893333333334	0.0247553798303396\\
0.0351928888888889	0.0281828139609712\\
0.0351946666666667	0.0261937315370352\\
0.0351982222222222	0.0276922246583248\\
0.0352	0.0241955332377069\\
0.0352035555555556	0.030570750816782\\
0.0352053333333333	0.0258280940463917\\
0.0352106666666667	0.0315207213352329\\
0.0352124444444444	0.0302585118281038\\
0.035216	0.0368677679250313\\
0.0352213333333333	0.0287168702596791\\
0.0352231111111111	0.030716593561034\\
0.0352266666666667	0.0261713222152579\\
0.0352302222222222	0.0378818832122405\\
0.0352355555555555	0.0346902193349833\\
0.0352408888888889	0.0402113791191809\\
0.0352462222222222	0.0336633432287962\\
0.035248	0.0284992625299393\\
0.0352515555555556	0.0373127236408121\\
0.0352533333333333	0.0345218499581767\\
0.0352551111111111	0.0366911202345469\\
0.0352604444444445	0.0282991116220103\\
0.0352622222222222	0.0313043418594926\\
0.035264	0.0310950357208534\\
0.0352657777777778	0.0249944100031584\\
0.0352675555555556	0.0270970461932236\\
0.0352711111111111	0.020634018168714\\
0.0352817777777778	0.029639610863333\\
0.0352835555555556	0.0267776478850783\\
0.0352853333333333	0.0276446012930417\\
0.0352871111111111	0.0253270091582521\\
0.0352924444444445	0.03172369639804\\
0.0352942222222222	0.0287889245577539\\
0.035296	0.0288409595078581\\
0.0353013333333333	0.0330722005344799\\
0.0353048888888889	0.0212758096188443\\
0.0353102222222222	0.0246421515231625\\
0.035312	0.0217661299148085\\
0.0353137777777778	0.0254929023062098\\
0.0353155555555556	0.0232463961175701\\
0.0353173333333333	0.0242099389899939\\
0.0353226666666667	0.0217258588273144\\
0.0353244444444444	0.0223226033980211\\
0.0353297777777778	0.0149267263962788\\
0.0353368888888889	0.0289382472517848\\
0.035344	0.0223591582541522\\
0.0353457777777778	0.0257525168816539\\
0.0353511111111111	0.0186106543542714\\
0.03536	0.0385712044614799\\
0.0353617777777778	0.0376548475574928\\
0.0353635555555556	0.0407945793384374\\
0.0353653333333333	0.0348893315830819\\
0.0353671111111111	0.0354928880487701\\
0.0353688888888889	0.0331978907657628\\
0.0353724444444445	0.0357387117216229\\
0.0353742222222222	0.0310191612764993\\
0.035376	0.0324431986007979\\
0.0353777777777778	0.0313745455112036\\
0.0353795555555556	0.0327287731142082\\
0.0353831111111111	0.0260068302953141\\
0.0353866666666667	0.0322064553067249\\
0.0353884444444444	0.0272352205138764\\
0.0353902222222222	0.0278969371150944\\
0.0353955555555556	0.0181938129290573\\
0.0353973333333333	0.0206151229297047\\
0.0354008888888889	0.0196435552279854\\
0.0354044444444445	0.021848001610303\\
0.0354062222222222	0.0197609992159495\\
0.035408	0.0240595300771352\\
0.0354133333333333	0.0156378474122752\\
0.0354168888888889	0.0225833858044608\\
0.0354186666666667	0.0208125722487921\\
0.0354204444444444	0.0269344755593721\\
0.035424	0.0255909849047382\\
0.0354257777777778	0.0266919863512651\\
0.0354275555555555	0.0247367217276229\\
0.0354311111111111	0.0281805314928217\\
0.0354328888888889	0.0260879303723901\\
0.0354346666666667	0.0280727527837243\\
0.0354382222222222	0.0219316065320746\\
0.0354453333333333	0.0259352650912568\\
0.0354471111111111	0.0252561352008215\\
0.0354524444444445	0.0276580312205763\\
0.0354577777777778	0.0241012156294983\\
0.0354595555555555	0.024986262567337\\
0.0354613333333333	0.0231596610674166\\
0.0354631111111111	0.0232700615484479\\
0.0354666666666667	0.0339243328539445\\
0.0354684444444444	0.0329961552383166\\
0.0354702222222222	0.0367766358439764\\
0.0354737777777778	0.0353820559386202\\
0.0354755555555556	0.0354507019721099\\
0.0354773333333333	0.0380649432220678\\
0.0354844444444445	0.0267474520171929\\
0.0354862222222222	0.02757470240396\\
0.0354897777777778	0.0181169916492951\\
0.0354933333333333	0.0205820489751993\\
0.0354951111111111	0.0168670483582245\\
0.0354986666666667	0.0263620859942\\
0.0355004444444444	0.0228466583064694\\
0.0355022222222222	0.0265726137693932\\
0.035504	0.0240406800848005\\
0.0355075555555556	0.0283696307189324\\
0.0355093333333333	0.0259067506227949\\
0.0355111111111111	0.0284450437695203\\
0.0355128888888889	0.0281786120442249\\
0.0355146666666667	0.032265464922979\\
0.0355182222222222	0.0232671932695749\\
0.03552	0.0288153717162398\\
0.0355253333333333	0.0257265068488159\\
0.0355306666666667	0.0286103846952087\\
0.0355342222222222	0.024149325016377\\
0.0355377777777778	0.0262081125049725\\
0.0355395555555555	0.0260471541590395\\
0.0355413333333333	0.0275744490657108\\
0.0355431111111111	0.0266656114445974\\
0.0355466666666667	0.031139574106958\\
0.0355484444444444	0.025627384077559\\
0.0355502222222222	0.0258168711581216\\
0.035552	0.0315086890141295\\
0.0355573333333333	0.0242486888944526\\
0.0355608888888889	0.0293201170857418\\
0.0355644444444445	0.0267287860204414\\
0.0355662222222222	0.0307132557387462\\
0.035568	0.030187128007369\\
0.0355697777777778	0.0345320095294309\\
0.0355768888888889	0.0245503803409295\\
0.0355786666666667	0.0263009786641695\\
0.0355804444444444	0.02435817232174\\
0.0355875555555556	0.0350699925596914\\
0.0355911111111111	0.0284029274253361\\
0.0355928888888889	0.0298620457909072\\
0.0355964444444445	0.0259223440626701\\
0.0356	0.0284762856873312\\
0.0356017777777778	0.0273058467403041\\
0.0356053333333333	0.032901549123477\\
0.0356088888888889	0.0317981752842058\\
0.0356106666666667	0.0337118931175782\\
0.0356124444444444	0.0295239881131272\\
0.0356142222222222	0.032240428286512\\
0.0356195555555556	0.0211203857119095\\
0.0356248888888889	0.0249040427787707\\
0.0356284444444444	0.0184356863555541\\
0.035632	0.0230000312037753\\
0.0356337777777778	0.0226102539217741\\
0.0356408888888889	0.0306061169912827\\
0.0356426666666667	0.0281950752539247\\
0.0356462222222222	0.0336869244842372\\
0.035648	0.0276912839065592\\
0.0356515555555555	0.0334416962701078\\
0.0356551111111111	0.0253926522422503\\
0.0356568888888889	0.0296500532660645\\
0.0356604444444444	0.0223972422324951\\
0.035664	0.0295027833181145\\
0.0356675555555556	0.0191665914561049\\
0.0356728888888889	0.0213820869353331\\
0.0356764444444445	0.0166748102300491\\
0.03568	0.0231772369652571\\
0.0356835555555556	0.0170561517446862\\
0.0356871111111111	0.0232227784080607\\
0.0356888888888889	0.0202153275963557\\
0.0356906666666667	0.0254155140468739\\
0.0356977777777778	0.0180438419727297\\
0.0357031111111111	0.0293006081903514\\
0.0357084444444445	0.0207193978942037\\
0.0357102222222222	0.0207947566125069\\
0.035712	0.0239319638415352\\
0.0357173333333333	0.016756741669856\\
0.0357244444444444	0.0318880504790296\\
0.035728	0.0218528595445689\\
0.0357333333333333	0.0312473877021149\\
0.0357404444444444	0.0278012581978606\\
0.035744	0.0313677042837209\\
0.0357475555555556	0.0272899653901304\\
0.0357511111111111	0.034229185868464\\
0.0357564444444445	0.0254541181770756\\
0.0357582222222222	0.0267179563237054\\
0.03576	0.0229663832214854\\
0.0357617777777778	0.0259356904152372\\
0.0357653333333333	0.0206512258694505\\
0.0357795555555556	0.0335802468551664\\
0.0357813333333333	0.0326347039263502\\
0.0357848888888889	0.0418834206159864\\
0.0357884444444445	0.0349737857764139\\
0.0357902222222222	0.0372743457281234\\
0.0357937777777778	0.0318359968720115\\
0.0357973333333333	0.0385324124195369\\
0.0358008888888889	0.0260647614591624\\
0.0358026666666667	0.0263552639649018\\
0.0358044444444444	0.0214736917654187\\
0.035808	0.0237486700075835\\
0.0358097777777778	0.0201477718772408\\
0.0358133333333333	0.0283487101059925\\
0.0358151111111111	0.0282577058124332\\
0.0358168888888889	0.0236331645538235\\
0.0358222222222222	0.0349469158667629\\
0.035824	0.0328518122908853\\
0.0358257777777778	0.0340511208717335\\
0.0358293333333333	0.0283193814016467\\
0.0358311111111111	0.0310805207969659\\
0.0358364444444444	0.0191853975632154\\
0.03584	0.0286425277987405\\
0.0358471111111111	0.0194454173829698\\
0.0358488888888889	0.0213242126176744\\
0.0358506666666667	0.0210645254008449\\
0.0358577777777778	0.026177668815106\\
0.0358595555555556	0.0237164206292191\\
0.0358631111111111	0.0281376633316136\\
0.0358684444444445	0.023922950313495\\
0.035872	0.0269489206582786\\
0.0358737777777778	0.0268621596159749\\
0.0358755555555555	0.0276528759593521\\
0.0358773333333333	0.0231856268622659\\
0.0358844444444444	0.0292987528119044\\
0.035888	0.0253973671308481\\
0.0358897777777778	0.0258895737139902\\
0.0358915555555556	0.0243334132072011\\
0.0358933333333333	0.0309204478916635\\
0.0358951111111111	0.0247451941045277\\
0.0358968888888889	0.0269836460751466\\
0.0358986666666667	0.024565754602019\\
0.0359022222222222	0.0388610628174988\\
0.035904	0.0327889594736831\\
0.0359093333333333	0.036950213309335\\
0.0359182222222222	0.0221910644150098\\
0.0359235555555556	0.0315321103271443\\
0.0359253333333333	0.0298799671194893\\
0.0359271111111111	0.0302084082118707\\
0.0359288888888889	0.0265758797182341\\
0.0359306666666667	0.0321478508359636\\
0.0359324444444445	0.0303969591593643\\
0.0359342222222222	0.0344396822759721\\
0.035952	0.109777603026931\\
0.0359697777777778	0.0165852802320778\\
0.0359733333333333	0.0297742737639805\\
0.0359751111111111	0.0278094224768182\\
0.035984	0.0207044275683349\\
0.0359893333333333	0.0248952061859602\\
0.0359928888888889	0.021478569416498\\
0.0359964444444444	0.0270686216623603\\
0.0359982222222222	0.0223063792050622\\
0.036	0.0260058556124339\\
0.0360017777777778	0.0217823783086242\\
0.0360088888888889	0.0307451730219687\\
0.0360124444444445	0.028048004447997\\
0.0360142222222222	0.0301722695649789\\
0.0360177777777778	0.0234677951962605\\
0.0360248888888889	0.0292170295266556\\
0.0360284444444444	0.0249194731673055\\
0.0360302222222222	0.0256643159408158\\
0.0360355555555556	0.0207778212350348\\
0.0360391111111111	0.0261159021175827\\
0.0360426666666667	0.0203663293032218\\
0.0360462222222222	0.0284643937219463\\
0.036048	0.0266846298604088\\
0.0360515555555556	0.0317377273024954\\
0.0360533333333333	0.0256096548278975\\
0.0360568888888889	0.0291463609888075\\
0.0360586666666667	0.0258459856700609\\
0.0360604444444445	0.0264664075445057\\
0.0360657777777778	0.0187113010449751\\
0.0360711111111111	0.0302271762278522\\
0.0360746666666667	0.0289197170770581\\
0.0360782222222222	0.0293678872057861\\
0.0360817777777778	0.0267117384524922\\
0.0360835555555556	0.0295379613180786\\
0.0360853333333333	0.0226891561246081\\
0.0360871111111111	0.024536280065234\\
0.0360924444444445	0.0140256876484354\\
0.0360942222222222	0.0230189040774444\\
0.036096	0.0197241095562824\\
0.0360995555555556	0.0233907783631978\\
0.0361013333333333	0.0228514637477385\\
0.0361031111111111	0.0251657710234655\\
0.0361066666666667	0.0225744464269139\\
0.0361084444444444	0.0288026523625629\\
0.036112	0.02215256004622\\
0.0361137777777778	0.028667837589942\\
0.0361173333333333	0.0231582405654969\\
0.0361191111111111	0.0236554837381537\\
0.0361208888888889	0.0176820709856179\\
0.0361226666666667	0.0193487180157603\\
0.0361244444444445	0.0125731382562785\\
0.036128	0.0179553659652497\\
0.0361297777777778	0.0175999926777625\\
0.0361315555555556	0.0237179960282891\\
0.0361333333333334	0.0230202820788853\\
0.0361368888888889	0.0302830933163285\\
0.0361422222222222	0.0261831284189305\\
0.0361511111111111	0.035502537887113\\
0.0361564444444444	0.0387525138871816\\
0.0361617777777778	0.0269705940570413\\
0.0361653333333333	0.0372030212106824\\
0.0361688888888889	0.0252933649215618\\
0.0361706666666667	0.0275417782860478\\
0.036176	0.0191722478355723\\
0.0361795555555555	0.0241659265103521\\
0.0361813333333333	0.0227804415286794\\
0.0361866666666667	0.028538084788848\\
0.0361902222222222	0.0224616076719348\\
0.0361937777777778	0.031057730367602\\
0.0361955555555556	0.030027741236971\\
0.0361973333333333	0.0303421528494966\\
0.0361991111111111	0.0292406489579098\\
0.0362008888888889	0.0309189492136005\\
0.0362062222222222	0.0210676136702591\\
0.036208	0.0250899537477305\\
0.0362097777777778	0.0231671722901804\\
0.0362133333333333	0.0318224846816881\\
0.0362151111111111	0.0305683209288821\\
0.0362168888888889	0.0329689330605131\\
0.0362257777777778	0.0253799836106939\\
0.0362328888888889	0.0303699001266803\\
0.0362364444444445	0.0265468559486034\\
0.0362382222222222	0.0291462717751628\\
0.0362435555555556	0.0198415238023941\\
0.0362453333333333	0.0251788364536078\\
0.0362488888888889	0.0171507389183541\\
0.0362577777777778	0.0311712338913754\\
0.0362595555555556	0.0289984971164669\\
0.0362631111111111	0.0377587189518599\\
0.0362666666666667	0.0320164670539993\\
0.0362684444444444	0.0352098076840795\\
0.0362737777777778	0.024364333383742\\
0.0362773333333333	0.0304017542141217\\
0.0362808888888889	0.0214123178418001\\
0.0362826666666667	0.0255350227045869\\
0.0362844444444445	0.0217888281085573\\
0.0362862222222222	0.0243077127263117\\
0.0362897777777778	0.020198953149144\\
0.0363004444444444	0.0377503897428371\\
0.036304	0.0287426043752094\\
0.0363057777777778	0.0306967836747222\\
0.0363146666666667	0.0208121317918295\\
0.0363182222222222	0.0212003512018947\\
0.03632	0.0157647255117572\\
0.0363253333333333	0.024857996677391\\
0.0363271111111111	0.0217909297030609\\
0.0363288888888889	0.0288738955505638\\
0.0363306666666667	0.022387625085165\\
0.0363377777777778	0.02929901344806\\
0.0363431111111111	0.0232541209651742\\
0.0363448888888889	0.0291289028048697\\
0.0363484444444445	0.0284408936966169\\
0.0363502222222222	0.0322585410638421\\
0.0363537777777778	0.0260686909993804\\
0.0363555555555556	0.0265985259216129\\
0.0363591111111111	0.021498576880953\\
0.0363626666666667	0.0281583077056689\\
0.0363644444444444	0.0254051966714618\\
0.0363662222222222	0.0291552163691692\\
0.0363697777777778	0.0241285305655814\\
0.0363715555555555	0.028624686074716\\
0.0363733333333333	0.0247711571969884\\
0.0363751111111111	0.0255501591016583\\
0.0363786666666667	0.0187954333539135\\
0.0363822222222222	0.0266765699341303\\
0.0363857777777778	0.0226183351856061\\
0.0363875555555556	0.023399199356273\\
0.0363893333333333	0.0193696893637072\\
0.0363911111111111	0.0223564010794776\\
0.0363946666666667	0.0160518995074413\\
0.0364017777777778	0.024847549432992\\
0.0364035555555556	0.0229584857160333\\
0.0364088888888889	0.0325422072899562\\
0.0364124444444444	0.0244686309788611\\
0.0364142222222222	0.0246600780856175\\
0.036416	0.0221422934447947\\
0.0364231111111111	0.0288042538763599\\
0.0364248888888889	0.0211471217818729\\
0.0364266666666667	0.024447934929735\\
0.0364355555555556	0.012525096706737\\
0.0364462222222222	0.0260696201554313\\
0.036448	0.0240725138785527\\
0.0364515555555556	0.0280542181757326\\
0.0364533333333333	0.0266350993366577\\
0.0364551111111111	0.0289550590394579\\
0.0364568888888889	0.0263479797490264\\
0.0364604444444444	0.026747654724825\\
0.0364622222222222	0.0180872466964417\\
0.036464	0.0198310436616667\\
0.0364675555555556	0.0187608944355609\\
0.0364693333333333	0.0224586697962712\\
0.0364728888888889	0.0179985818489097\\
0.0364782222222222	0.0246187266846205\\
0.0364835555555555	0.0210642034390878\\
0.0364853333333333	0.0239549187808248\\
0.0364906666666667	0.0188095994499491\\
0.0364942222222222	0.0240439243129044\\
0.0364977777777778	0.0300085204046165\\
0.0364995555555556	0.029071284566382\\
0.0365031111111111	0.0336541291008266\\
0.0365084444444445	0.0295522583965991\\
0.0365102222222222	0.0323779520246426\\
0.036512	0.0279703802887277\\
0.0365137777777778	0.031543846508741\\
0.0365244444444444	0.0163244029797565\\
0.036528	0.0296086785003155\\
0.0365315555555556	0.0228175723843111\\
0.0365351111111111	0.0279603083352741\\
0.0365404444444445	0.0226263351654642\\
0.0365422222222222	0.0270706005180028\\
0.036544	0.0251700550266021\\
0.0365457777777778	0.0268955842120411\\
0.0365493333333334	0.0245646930289721\\
0.0365546666666667	0.0306504343087417\\
0.0365582222222222	0.0228269377740317\\
0.03656	0.027696195529325\\
0.0365635555555556	0.0207354607733575\\
0.0365653333333333	0.0238374962189787\\
0.0365671111111111	0.0204271782755886\\
0.0365706666666667	0.026917564643433\\
0.0365724444444444	0.0252239862111295\\
0.0365742222222222	0.0256424288746449\\
0.0365777777777778	0.0209702535372475\\
0.0365813333333333	0.0247939463845244\\
0.0365831111111111	0.0247371323946529\\
0.0365902222222222	0.0166944591473529\\
0.0365973333333333	0.0289415417286557\\
0.0365991111111111	0.0260167321474741\\
0.0366008888888889	0.0264986594472874\\
0.0366044444444444	0.0196394283483324\\
0.0366062222222222	0.0217514331402429\\
0.0366097777777778	0.0200617900527664\\
0.0366115555555556	0.0215571806953389\\
0.0366133333333333	0.0203194680880678\\
0.0366151111111111	0.0262048544055739\\
0.0366186666666667	0.0198125019611715\\
0.0366204444444445	0.0228447650076877\\
0.0366222222222222	0.0188801907881015\\
0.0366275555555556	0.0225252639221131\\
0.0366311111111111	0.0193642692107271\\
0.03664	0.0308418105782263\\
0.0366417777777778	0.0284011540814141\\
0.0366435555555556	0.0310812005348247\\
0.0366453333333333	0.0265308834871864\\
0.0366488888888889	0.0298770802799716\\
0.036656	0.0192130692486887\\
0.0366595555555556	0.0223522911767172\\
0.0366613333333333	0.0207477231732878\\
0.0366631111111111	0.0241669405511078\\
0.0366666666666667	0.0191539258625935\\
0.0366684444444444	0.0226767049704545\\
0.0366737777777778	0.0207504360337784\\
0.0366862222222222	0.0336765130891501\\
0.036688	0.0325588356825192\\
0.0366915555555556	0.0422361282071881\\
0.0366951111111111	0.0321360738368619\\
0.0366968888888889	0.0338931747607804\\
0.0367004444444445	0.0253550620635615\\
0.036704	0.034191166672159\\
0.0367093333333333	0.0250659953841987\\
0.0367111111111111	0.0257153115907626\\
0.0367146666666667	0.0241054192525699\\
0.0367182222222222	0.0272303569111641\\
0.03672	0.0255135557275012\\
0.0367217777777778	0.0270427539319511\\
0.0367235555555556	0.0269713005313573\\
0.0367253333333333	0.0298471970141902\\
0.0367288888888889	0.0224605136663877\\
0.0367324444444445	0.0257882280164021\\
0.036736	0.0166449442004314\\
0.0367395555555556	0.0249549294929024\\
0.0367413333333333	0.0207632623641993\\
0.0367448888888889	0.0288440105522151\\
0.0367502222222222	0.0191111972705853\\
0.036752	0.0201505462634846\\
0.0367555555555556	0.0138513541265917\\
0.0367626666666667	0.029723056883611\\
0.0367644444444445	0.0270904345009704\\
0.036768	0.0348754933956979\\
0.0367786666666667	0.0229528457665814\\
0.0367804444444444	0.025608968135727\\
0.036784	0.022051223653293\\
0.0367857777777778	0.0237487329689417\\
0.0367893333333333	0.0190076244725494\\
0.0367928888888889	0.0237199758804051\\
0.0368017777777778	0.0146235836843141\\
0.0368053333333333	0.0232939626963638\\
0.0368071111111111	0.022779596696241\\
0.0368106666666667	0.0329573765604114\\
0.0368142222222222	0.0301107166742293\\
0.0368231111111111	0.0360894412288346\\
0.0368266666666667	0.0249248615019897\\
0.0368337777777778	0.0347846995104737\\
0.0368408888888889	0.0222301603261405\\
0.0368426666666667	0.0254473958626049\\
0.0368444444444445	0.0241052167334059\\
0.0368462222222222	0.0247768344506078\\
0.0368497777777778	0.0228408900805603\\
0.0368533333333333	0.0247357843270399\\
0.0368586666666667	0.0185620008705833\\
0.0368622222222222	0.0254308561151465\\
0.036864	0.0221981848871507\\
0.0368657777777778	0.0223433901287012\\
0.0368675555555556	0.0185055741191035\\
0.0368728888888889	0.0221760392572372\\
0.0368746666666667	0.020947726465088\\
0.0368782222222222	0.0273163512914941\\
0.03688	0.024685262614794\\
0.0368817777777778	0.027105066298625\\
0.0368835555555556	0.0217680120942801\\
0.0368888888888889	0.0350208247856511\\
0.0368906666666667	0.0294962449137916\\
0.0368942222222222	0.0340694774862132\\
0.0368995555555555	0.023867586519998\\
0.0369013333333333	0.025133933465713\\
0.0369048888888889	0.020785688444539\\
0.0369102222222222	0.0307149815667444\\
0.0369173333333333	0.0235911284970332\\
0.0369208888888889	0.0310685157655952\\
0.0369244444444445	0.0251961626752595\\
0.0369262222222222	0.0290534705387914\\
0.0369297777777778	0.0241401811330428\\
0.0369315555555556	0.027534288334639\\
0.0369351111111111	0.0249835562782222\\
0.0369368888888889	0.0261088320513662\\
0.0369386666666667	0.0243898770174893\\
0.0369404444444444	0.0246666419336912\\
0.0369422222222222	0.0217044578870531\\
0.0369475555555556	0.0274798745697555\\
0.0369511111111111	0.0238657904330941\\
0.0369546666666667	0.0289421177086444\\
0.03696	0.0202274746258466\\
0.0369617777777778	0.0209846619108267\\
0.0369635555555556	0.0190203120006341\\
0.0369671111111111	0.0253427106593756\\
0.0369706666666667	0.0232605012639047\\
0.0369777777777778	0.0306366923393236\\
0.0369795555555556	0.0305064709216046\\
0.0369813333333333	0.0330227243877275\\
0.0369848888888889	0.0273121990303609\\
0.0369866666666667	0.0293646182249829\\
0.0369902222222222	0.0284059858765981\\
0.036992	0.0300311124735653\\
0.0369937777777778	0.0248800754829545\\
0.0369955555555556	0.0257846698012004\\
0.0369973333333333	0.0241584690326803\\
0.0370008888888889	0.0293373859119501\\
0.0370115555555555	0.0172580924517008\\
0.0370133333333333	0.0201436314996014\\
0.0370151111111111	0.0195244275140284\\
0.0370204444444444	0.0289920981027262\\
0.0370222222222222	0.0274521342100296\\
0.037024	0.0300463436312577\\
0.0370293333333333	0.0209057209381522\\
0.0370328888888889	0.0324270673759572\\
0.0370346666666667	0.0283351411791508\\
0.0370382222222222	0.02995259103878\\
0.0370417777777778	0.0198508982291625\\
0.0370471111111111	0.0286205061252141\\
0.0370506666666667	0.0274904235682001\\
0.037056	0.0320273538656312\\
0.0370577777777778	0.0312255885170679\\
0.0370595555555556	0.032967964370663\\
0.0370613333333333	0.0316964994841431\\
0.0370648888888889	0.0341947911512508\\
0.0370666666666667	0.0293763961315393\\
0.0370684444444445	0.0296079350267032\\
0.0370702222222222	0.0291468014156858\\
0.037072	0.0315072910809444\\
0.0370755555555556	0.0290251703533927\\
0.0370791111111111	0.0326726005479419\\
0.0370808888888889	0.028609303232038\\
0.0370826666666667	0.0346131515696625\\
0.0370897777777778	0.0226187881942996\\
0.0370986666666667	0.0375102575765491\\
0.0371022222222222	0.0354703448007637\\
0.0371075555555556	0.0406665684411621\\
0.0371093333333333	0.0367906563697658\\
0.0371146666666667	0.0284253156199988\\
0.0371164444444445	0.0334147784461153\\
0.03712	0.0288677861454028\\
0.0371235555555555	0.0353159309441112\\
0.0371271111111111	0.0284684395676137\\
0.0371306666666667	0.0328252574183365\\
0.037136	0.0207068662074806\\
0.0371431111111111	0.0306636524201267\\
0.0371484444444445	0.0270161194542906\\
0.0371555555555556	0.0353212117644586\\
0.0371573333333333	0.0319059580948581\\
0.0371591111111111	0.038236099488297\\
0.0371697777777778	0.0268019376891219\\
0.0371751111111111	0.0310572487220039\\
0.0371768888888889	0.0222835016267366\\
0.0371804444444445	0.0286660437513009\\
0.037184	0.0220478877980697\\
0.0371857777777778	0.024642477464468\\
0.0371893333333333	0.0224466579596674\\
0.0371911111111111	0.0227079940203015\\
0.0371928888888889	0.0168867315665526\\
0.0371964444444444	0.0301039961060177\\
0.0372	0.0255110512558872\\
0.0372035555555555	0.0329422941350047\\
0.0372053333333333	0.0305403726985744\\
0.0372106666666667	0.0330625306586799\\
0.0372124444444444	0.0313448455917715\\
0.037216	0.036485809074716\\
0.0372195555555556	0.02245834761612\\
0.0372213333333333	0.0279272130706001\\
0.0372231111111111	0.0241351641160099\\
0.0372266666666667	0.042245844124422\\
0.037232	0.0334812088705696\\
0.0372337777777778	0.0274298321107417\\
0.0372355555555555	0.0278892160981405\\
0.0372373333333333	0.0250369637744279\\
0.0372391111111111	0.0301325879957783\\
0.0372444444444444	0.0237672127678193\\
0.037248	0.0313155723898409\\
0.0372497777777778	0.0283227158032237\\
0.0372551111111111	0.0346407533080659\\
0.0372568888888889	0.0337201533100208\\
0.0372586666666667	0.0376113257689789\\
0.0372622222222222	0.0307009652364004\\
0.037264	0.0370384768932921\\
0.0372746666666667	0.0167685827364211\\
0.03728	0.023199838142788\\
0.0372817777777778	0.0177922571559245\\
0.0372835555555556	0.0198983407458136\\
0.0372888888888889	0.0172083679628147\\
0.0372906666666667	0.0201429696883109\\
0.0372942222222222	0.0159574613468252\\
0.0372977777777778	0.0229088742140693\\
0.0373013333333333	0.0201408320284278\\
0.0373031111111111	0.0208462085514428\\
0.0373048888888889	0.0189602977220841\\
0.0373066666666667	0.0270624953422653\\
0.0373102222222222	0.0259980983445729\\
0.037312	0.0326908362922594\\
0.0373208888888889	0.023415633304997\\
0.0373226666666667	0.0263594498115865\\
0.0373244444444444	0.0245435276530456\\
0.0373262222222222	0.0272094213364666\\
0.037328	0.0234125551412631\\
0.0373315555555556	0.0281287695422546\\
0.0373333333333333	0.0274097728417894\\
0.0373368888888889	0.0346298319560478\\
0.0373386666666667	0.0274226188085911\\
0.0373457777777778	0.0342923989193303\\
0.0373475555555556	0.0317656423850264\\
0.0373511111111111	0.0391258836930951\\
0.0373546666666667	0.0301160178289332\\
0.0373564444444444	0.0327023739091355\\
0.0373582222222222	0.0289112814575183\\
0.0373635555555556	0.0382163154826123\\
0.0373671111111111	0.0290897865611149\\
0.0373742222222222	0.0390064536651352\\
0.0373813333333333	0.0241013866303043\\
0.0373848888888889	0.0297994044022625\\
0.0373866666666667	0.0269879370079265\\
0.0373902222222222	0.0325098215014862\\
0.037392	0.0267471347380947\\
0.0373937777777778	0.030498818823774\\
0.0374044444444444	0.0225049249559247\\
0.0374062222222222	0.0256708878993439\\
0.037408	0.0248202534376257\\
0.0374097777777778	0.0267962870955682\\
0.0374115555555556	0.026707753146785\\
0.0374133333333333	0.0286988999404643\\
0.0374151111111111	0.0260133528779935\\
0.0374186666666667	0.0287626869634465\\
0.037424	0.0268075391444723\\
0.0374257777777778	0.0301547723388101\\
0.0374275555555555	0.0272453857474242\\
0.0374293333333333	0.0296742991970724\\
0.0374311111111111	0.0250158766614802\\
0.0374346666666667	0.0277633852250186\\
0.0374382222222222	0.0197328046748734\\
0.03744	0.019792538042591\\
0.0374453333333333	0.0153794061610684\\
0.0374488888888889	0.0204148059163413\\
0.0374542222222222	0.0196261253900385\\
0.037456	0.0198083014157937\\
0.0374577777777778	0.0180690240358635\\
0.0374613333333333	0.0188526620834757\\
0.0374631111111111	0.0185990411379638\\
0.037472	0.0298985205068574\\
0.0374844444444445	0.0180770864265312\\
0.0374915555555556	0.0368984250152343\\
0.0374951111111111	0.0342639076146152\\
0.0374968888888889	0.0370712962662608\\
0.0375004444444444	0.0325772036897806\\
0.0375057777777778	0.0375296375612961\\
0.0375075555555556	0.0298994071451633\\
0.0375093333333333	0.0328171715739083\\
0.0375111111111111	0.0320729296798466\\
0.0375128888888889	0.0338633581877432\\
0.0375146666666667	0.0273212785232779\\
0.03752	0.0316498344437836\\
0.0375235555555556	0.0253060989695118\\
0.0375253333333333	0.0259497700650189\\
0.0375288888888889	0.0187705251344419\\
0.037536	0.0258484609855538\\
0.0375395555555555	0.0220545188249995\\
0.0375431111111111	0.017735894662909\\
0.0375448888888889	0.0237005408616557\\
0.0375466666666667	0.0192093116221658\\
0.0375502222222222	0.0267703746540732\\
0.037552	0.0253017628140687\\
0.0375537777777778	0.0316963152844517\\
0.0375591111111111	0.0252870519783946\\
0.0375644444444445	0.0280022747651526\\
0.0375697777777778	0.0240278144446526\\
0.0375751111111111	0.0246562076427896\\
0.0375768888888889	0.024263604182291\\
0.0375786666666667	0.0257365244961028\\
0.0375804444444444	0.0233862694606138\\
0.037584	0.0255873728054462\\
0.0375857777777778	0.0251271117433226\\
0.0375875555555556	0.0299066298992431\\
0.0375911111111111	0.0246005517914746\\
0.0375982222222222	0.0327347353995663\\
0.0376	0.0316830166960091\\
0.0376035555555556	0.0371990226519506\\
0.0376088888888889	0.0313402378199397\\
0.0376106666666667	0.0341421275577202\\
0.037616	0.0241222274785026\\
0.0376195555555556	0.0268151690738653\\
0.0376231111111111	0.0198325782267317\\
0.0376266666666667	0.0229083772446362\\
0.0376284444444444	0.0183001991236162\\
0.0376337777777778	0.0320828546025816\\
0.0376373333333333	0.0269628131145264\\
0.0376408888888889	0.0326300352735968\\
0.0376426666666667	0.0266028060174486\\
0.0376462222222222	0.0295065402000366\\
0.0376497777777778	0.0220455008932925\\
0.0376533333333333	0.0284888686486533\\
0.0376586666666667	0.024427838953553\\
0.0376622222222222	0.0270736732442956\\
0.037664	0.0252694088388221\\
0.0376657777777778	0.0289916444475921\\
0.0376675555555556	0.0254350157012967\\
0.0376728888888889	0.0270313011299038\\
0.0376746666666667	0.0260634568745349\\
0.0376764444444445	0.029493103585203\\
0.0376782222222222	0.0285027757974302\\
0.03768	0.0293116380458165\\
0.0376817777777778	0.0282685112144551\\
0.0376871111111111	0.0317876522647787\\
0.0376924444444444	0.0213418186424329\\
0.0376942222222222	0.027906093013165\\
0.037696	0.0257848795355689\\
0.0376977777777778	0.0260122404162121\\
0.0376995555555556	0.0323317077955196\\
0.0377013333333333	0.0311728478788025\\
0.0377031111111111	0.0333825167728647\\
0.0377102222222222	0.0282893311783881\\
0.037712	0.0304995155013419\\
0.0377155555555556	0.0234086793639284\\
0.0377173333333333	0.0234800478921331\\
0.0377226666666667	0.0292026029985112\\
0.0377244444444444	0.0224857944338404\\
0.037728	0.027205985842357\\
0.0377333333333333	0.0251276569864034\\
0.0377386666666667	0.0357595715338871\\
0.0377457777777778	0.02215410222611\\
0.0377475555555556	0.0280065003076954\\
0.0377546666666667	0.0186581757731927\\
0.0377564444444445	0.0230008121797975\\
0.0377582222222222	0.0227727694043034\\
0.03776	0.0234663789587243\\
0.0377617777777778	0.01807555171847\\
0.0377653333333333	0.0226989305929856\\
0.0377671111111111	0.0201412893227673\\
0.0377706666666667	0.0314722684917497\\
0.0377724444444444	0.0301700445182679\\
0.037776	0.0334833876432526\\
0.0377813333333333	0.0272766909231537\\
0.0377848888888889	0.0363982143152152\\
0.0377884444444445	0.0267375480439509\\
0.0377902222222222	0.0299557526280312\\
0.037792	0.0258906693998988\\
0.0377991111111111	0.0325817342864052\\
0.0378044444444444	0.0223370038490086\\
0.0378062222222222	0.0253524680668705\\
0.0378097777777778	0.02261541273695\\
0.0378133333333333	0.0275862900933056\\
0.0378168888888889	0.0220401109270459\\
0.0378204444444444	0.0277099281258641\\
0.037824	0.0255665581832729\\
0.0378275555555556	0.0258565198540044\\
0.0378311111111111	0.0212958045583149\\
0.0378364444444445	0.0293315069056876\\
0.0378417777777778	0.0186779206644889\\
0.0378471111111111	0.0226380524132868\\
0.0378506666666667	0.0158229639991103\\
0.0378524444444444	0.0213124349807934\\
0.0378542222222222	0.0211833139107463\\
0.0378577777777778	0.0338737507358574\\
0.0378613333333333	0.0253781216568635\\
0.0378684444444445	0.0342984004315252\\
0.037872	0.0417858184926662\\
0.0378808888888889	0.0300954465138832\\
0.0378826666666667	0.0339947978665451\\
0.0378933333333333	0.020510370103798\\
0.0378951111111111	0.023575791052179\\
0.0378986666666667	0.0218015414008738\\
0.0379022222222222	0.0243448585464898\\
0.037904	0.0213039980670413\\
0.0379128888888889	0.0361457265563561\\
0.0379146666666667	0.0339152922990754\\
0.03792	0.0392511952002897\\
0.0379217777777778	0.0335272689331158\\
0.0379235555555556	0.0339045449763989\\
0.0379271111111111	0.0239320140347821\\
0.0379306666666667	0.0307228036775173\\
0.0379342222222222	0.0242954083661148\\
0.037936	0.0249471907109988\\
0.0379395555555556	0.0192907110893534\\
0.0379413333333333	0.0224028271411598\\
0.0379431111111111	0.0200367671164139\\
0.0379466666666667	0.0252015129724588\\
0.0379502222222222	0.0209092881107103\\
0.0379537777777778	0.0298762695124453\\
0.0379573333333333	0.0265428834310646\\
0.0379591111111111	0.0296627457808963\\
0.0379608888888889	0.0272448239403495\\
0.0379626666666667	0.0274222514260372\\
0.0379697777777778	0.0152529061245424\\
0.0379715555555556	0.0241993197054351\\
0.0379733333333333	0.0238255558263835\\
0.0379751111111111	0.0249214506011701\\
0.0379786666666667	0.0236592069798618\\
0.0379804444444445	0.0260294011214048\\
0.0379875555555556	0.0177945621157712\\
0.0379911111111111	0.0262873544388473\\
0.0379928888888889	0.0254377050382178\\
0.0379964444444444	0.0292407516921062\\
0.038	0.0220859345895505\\
0.0380017777777778	0.0236461820403085\\
0.0380035555555556	0.0226144367842251\\
0.0380053333333333	0.0256588222726432\\
0.0380071111111111	0.0225295434569577\\
0.0380088888888889	0.0289395532706344\\
0.0380106666666667	0.0221763374331158\\
0.0380124444444445	0.023914984405618\\
0.0380142222222222	0.0232170322079826\\
0.0380177777777778	0.0294979559084602\\
0.0380213333333333	0.0212859081571483\\
0.0380266666666667	0.0254958266054183\\
0.0380284444444444	0.0248139701123661\\
0.0380355555555556	0.0390448009013548\\
0.0380373333333333	0.0326151560919882\\
0.0380426666666667	0.039955146399988\\
0.0380497777777778	0.0236676394897525\\
0.0380515555555556	0.0264762340604448\\
0.0380533333333333	0.0246805749717084\\
0.0380604444444445	0.0310375054981165\\
0.0380622222222222	0.025221777802508\\
0.038064	0.0332555852643284\\
0.0380657777777778	0.030518753084569\\
0.0380746666666667	0.0555952866520995\\
0.0380853333333333	0.0932992111485246\\
0.038096	0.0262169843871154\\
0.0380977777777778	0.0298136731264849\\
0.0381013333333333	0.0205176341973763\\
0.0381031111111111	0.0218168756468942\\
0.0381048888888889	0.0205762239486213\\
0.0381102222222222	0.0342007057281773\\
0.0381191111111111	0.0209029249244909\\
0.0381226666666667	0.0241675195192196\\
0.0381262222222222	0.0205073354871038\\
0.038128	0.0284364535441903\\
0.0381351111111111	0.0238331353327099\\
0.0381386666666667	0.0263195927636255\\
0.0381404444444444	0.0255473578320869\\
0.038144	0.0308664994429644\\
0.0381457777777778	0.0272696359277547\\
0.0381475555555555	0.0273709712763062\\
0.0381511111111111	0.02477640367253\\
0.0381546666666667	0.0326407411930037\\
0.0381582222222222	0.0290441783136477\\
0.03816	0.0306255473165851\\
0.0381635555555556	0.0268621924677596\\
0.0381653333333333	0.0315350966917524\\
0.0381688888888889	0.0231369342500169\\
0.0381724444444445	0.0280918661220965\\
0.038176	0.0201325695913072\\
0.0381795555555555	0.0270621474442661\\
0.0381813333333333	0.0269612950851585\\
0.0381848888888889	0.0320907566556949\\
0.0381866666666667	0.024823226054705\\
0.0381884444444444	0.0280135540856721\\
0.038192	0.0254884720117078\\
0.0381937777777778	0.0259426560893619\\
0.0381973333333333	0.0154469714352939\\
0.0382062222222222	0.0301680925596893\\
0.0382097777777778	0.025996109699375\\
0.0382115555555556	0.0270438108854087\\
0.0382151111111111	0.0244772964754684\\
0.0382186666666667	0.0269646276753581\\
0.0382204444444444	0.0240973172195467\\
0.0382222222222222	0.0242156119179761\\
0.0382257777777778	0.0145122499923095\\
0.0382328888888889	0.0256653518184508\\
0.0382382222222222	0.018240961175291\\
0.0382435555555556	0.0272322064895806\\
0.0382453333333333	0.0208717036385928\\
0.0382471111111111	0.0273027767508061\\
0.0382506666666667	0.0209382796970271\\
0.0382524444444445	0.021520895669744\\
0.0382542222222222	0.0168404721890441\\
0.038256	0.0170663224509473\\
0.0382577777777778	0.011416961317834\\
0.0382595555555555	0.0196181718944251\\
0.0382631111111111	0.0160884143836371\\
0.0382684444444444	0.0299597196024425\\
0.038272	0.0273387990913397\\
0.0382755555555556	0.0235408722185764\\
0.0382808888888889	0.0319453825505238\\
0.0382826666666667	0.0309490860978893\\
0.0382897777777778	0.0403622824210235\\
0.0382951111111111	0.0322596850354834\\
0.0382986666666667	0.0396754213253312\\
0.0383022222222222	0.0235135156325977\\
0.0383057777777778	0.0257968946541276\\
0.0383075555555556	0.02211721335698\\
0.0383128888888889	0.0282430542507337\\
0.0383146666666667	0.0258105818898052\\
0.0383182222222222	0.0295488898731581\\
0.0383217777777778	0.0243873505875403\\
0.0383253333333334	0.0263258429762193\\
0.0383271111111111	0.0242552964373458\\
0.0383306666666667	0.0303129412007512\\
0.038336	0.0213856484420868\\
0.0383377777777778	0.0218474735560444\\
0.0383395555555556	0.0211394060367329\\
0.0383413333333333	0.0242900351230473\\
0.0383431111111111	0.0240071715540127\\
0.0383466666666667	0.0331563322455936\\
0.0383484444444444	0.0301629547828508\\
0.0383502222222222	0.0324995399819362\\
0.0383537777777778	0.0318222126404587\\
0.0383573333333333	0.0330150151696579\\
0.0383608888888889	0.0305148909019462\\
0.0383626666666667	0.0322741737148114\\
0.0383644444444445	0.0278987109465418\\
0.0383662222222222	0.029915673502961\\
0.0383697777777778	0.0256654248922261\\
0.0383715555555555	0.0289512733888868\\
0.0383768888888889	0.0190483050521466\\
0.0383786666666667	0.0236613194334422\\
0.0383822222222222	0.0173886937156018\\
0.0383964444444445	0.0336535356958667\\
0.0384	0.0275549716559605\\
0.0384017777777778	0.0361757127133859\\
0.0384053333333333	0.0202281563545517\\
0.0384106666666667	0.026149339378108\\
0.0384124444444444	0.0215978279120116\\
0.038416	0.024774896306528\\
0.0384177777777778	0.0226246568866769\\
0.0384195555555556	0.0238163074366276\\
0.0384213333333333	0.0224916318808744\\
0.0384231111111111	0.0235981680173574\\
0.0384266666666667	0.0197383421236717\\
0.0384302222222222	0.0357225153044508\\
0.038432	0.0330284312684888\\
0.0384337777777778	0.0352930328386928\\
0.0384373333333333	0.0269424648177658\\
0.0384391111111111	0.0271386252090997\\
0.0384408888888889	0.0324077278909619\\
0.038448	0.0170278379888104\\
0.0384515555555556	0.0188656174950516\\
0.0384533333333333	0.0147443640469301\\
0.0384551111111111	0.0149424242086615\\
0.0384586666666667	0.0236392057933877\\
0.0384604444444444	0.0184371545560329\\
0.0384622222222222	0.0232377789696955\\
0.038464	0.0212757776445554\\
0.0384675555555556	0.0266022648540017\\
0.0384693333333333	0.0254934260659916\\
0.0384711111111111	0.0263948652551161\\
0.0384728888888889	0.0247823529006249\\
0.0384746666666667	0.0252745489438495\\
0.0384764444444445	0.0245974421051622\\
0.0384782222222222	0.0284845336221373\\
0.03848	0.0265894389788948\\
0.0384835555555555	0.0298806112131181\\
0.0384853333333333	0.0266893777931425\\
0.0384871111111111	0.027699037590565\\
0.0384888888888889	0.0256357317277012\\
0.0384906666666667	0.0283031044753914\\
0.0384924444444444	0.0259740261315586\\
0.0384942222222222	0.0316179867977573\\
0.0384977777777778	0.0265153123599933\\
0.0384995555555556	0.0284871778002366\\
0.0385031111111111	0.0236014416818692\\
0.0385048888888889	0.0259411022456427\\
0.0385066666666667	0.0250273684750299\\
0.0385102222222222	0.0274940552441942\\
0.038512	0.0226958786714784\\
0.0385155555555556	0.0295105095007628\\
0.0385191111111111	0.0235537684190116\\
0.0385208888888889	0.0277950129968488\\
0.0385262222222222	0.0180613634208771\\
0.0385333333333333	0.0222714602667235\\
0.0385368888888889	0.027743522080704\\
0.0385386666666667	0.0276804683140502\\
0.0385422222222222	0.0309483943516286\\
0.0385457777777778	0.0249027195059624\\
0.0385475555555556	0.0256924352280944\\
0.0385493333333333	0.025346021899066\\
0.0385511111111111	0.025846462855898\\
0.0385528888888889	0.0235398050264215\\
0.0385546666666667	0.0265914618219764\\
0.03856	0.0194226025945766\\
0.0385617777777778	0.0226553785316232\\
0.0385653333333333	0.0148551966951961\\
0.0385671111111111	0.0163506798354559\\
0.0385688888888889	0.0148693870397184\\
0.0385706666666667	0.019187404710561\\
0.0385724444444444	0.0160534587191846\\
0.0385742222222222	0.0191853384267717\\
0.038576	0.0175706498212147\\
0.0385795555555556	0.0258321016889422\\
0.0385813333333333	0.0225131280405678\\
0.0385848888888889	0.0257009925396683\\
0.0385866666666667	0.0237817420707705\\
0.038592	0.032456729267483\\
0.0385955555555555	0.0201245988649767\\
0.0385973333333333	0.0202856890156989\\
0.0385991111111111	0.0168272749234281\\
0.0386026666666667	0.0201867716407345\\
0.0386062222222222	0.0179976032744399\\
0.038608	0.020513903997512\\
0.0386097777777778	0.0190998759943127\\
0.0386115555555556	0.0236627881839944\\
0.0386133333333333	0.0211236695079322\\
0.0386204444444445	0.027626119961194\\
0.038624	0.0269427600745176\\
0.0386328888888889	0.0347820320683036\\
0.0386346666666667	0.0328718563977105\\
0.0386364444444444	0.0358826140813036\\
0.03864	0.0348128712332235\\
0.0386453333333333	0.0267449578186987\\
0.0386471111111111	0.0277617298849027\\
0.0386488888888889	0.0275108965797593\\
0.0386506666666667	0.0314962439482739\\
0.0386577777777778	0.0203180410033022\\
0.0386613333333333	0.0268504366864769\\
0.0386648888888889	0.0218464786442439\\
0.0386684444444444	0.0278452965206122\\
0.0386737777777778	0.0193386580289732\\
0.0386773333333333	0.026306319275562\\
0.0386826666666667	0.0207490978698131\\
0.0386844444444444	0.02529373497224\\
0.0386862222222222	0.0236987119057666\\
0.038688	0.0291497269844841\\
0.0386915555555556	0.0200735188248347\\
0.0386986666666667	0.0281506892266122\\
0.0387022222222222	0.0238120168418281\\
0.038704	0.0304835962960177\\
0.0387111111111111	0.021139835025985\\
0.0387128888888889	0.0253355234509201\\
0.0387217777777778	0.0158937464685154\\
0.0387306666666667	0.0305880794058949\\
0.0387324444444445	0.025896798650812\\
0.0387342222222222	0.025983390591369\\
0.0387377777777778	0.0185500858824279\\
0.0387395555555556	0.0213614179578473\\
0.0387448888888889	0.0168433513198833\\
0.0387502222222222	0.0260905944481125\\
0.0387573333333333	0.0170024609667636\\
0.0387591111111111	0.0202091007511834\\
0.0387626666666667	0.0168485244929523\\
0.0387768888888889	0.0302472577757437\\
0.0387786666666667	0.028451066663684\\
0.0387822222222222	0.0353951339119938\\
0.0387893333333333	0.0200096083568734\\
0.0387928888888889	0.0226625485253495\\
0.0387946666666667	0.0220227254086837\\
0.0388017777777778	0.0307081729401916\\
0.0388053333333333	0.0240512179811674\\
0.0388071111111111	0.0272062489729653\\
0.0388088888888889	0.0243134173481702\\
0.0388106666666667	0.0244716142758869\\
0.0388177777777778	0.0364586587074934\\
0.0388231111111111	0.0334869019707394\\
0.0388248888888889	0.0415854631979522\\
0.0388266666666667	0.0352256278947521\\
0.0388284444444444	0.0354347462381969\\
0.038832	0.0287850140578848\\
0.0388337777777778	0.0289426808008792\\
0.0388355555555556	0.0277536654871353\\
0.0388373333333333	0.0315594244313454\\
0.0388408888888889	0.0265125238938019\\
0.0388426666666667	0.0272853016370662\\
0.038848	0.0216979182640969\\
0.0388497777777778	0.0230000180192514\\
0.0388515555555556	0.0222980611498375\\
0.0388533333333333	0.0274206218522791\\
0.0388568888888889	0.0228530905849781\\
0.0388604444444444	0.0276305223150877\\
0.0388622222222222	0.0225804432518334\\
0.0388657777777778	0.0266261201519483\\
0.0388693333333333	0.0188739061704415\\
0.0388728888888889	0.0229468341423199\\
0.0388746666666667	0.0199194260949687\\
0.0388782222222222	0.0309593786543044\\
0.0388853333333333	0.0222408013212367\\
0.0388871111111111	0.0226177601156534\\
0.0388888888888889	0.0139988817998721\\
0.0388906666666667	0.019346185141876\\
0.0388924444444445	0.0181950825488926\\
0.0388977777777778	0.0308231576400061\\
0.0388995555555555	0.0306000304885296\\
0.0389031111111111	0.0362399514023747\\
0.038912	0.0209724767190697\\
0.0389137777777778	0.0220895182571616\\
0.0389155555555556	0.0201604365130503\\
0.0389191111111111	0.0241530319614067\\
0.0389208888888889	0.0199619494687681\\
0.0389262222222222	0.023793404545079\\
0.038928	0.0213412858638445\\
0.0389297777777778	0.0227996053318557\\
0.0389315555555556	0.0223455085813856\\
0.0389333333333333	0.0225811866240592\\
0.0389351111111111	0.0207081708501165\\
0.038944	0.0337509718952799\\
0.0389475555555556	0.0259413638893586\\
0.0389528888888889	0.0345743807424215\\
0.0389546666666667	0.0330742921103239\\
0.0389564444444445	0.0371975752987655\\
0.0389617777777778	0.026476763390786\\
0.0389635555555556	0.0313222659695012\\
0.0389653333333333	0.0311171017979046\\
0.0389671111111111	0.032391346114547\\
0.0389742222222222	0.0200729809261131\\
0.038976	0.0213146362272448\\
0.0389777777777778	0.0194208927565032\\
0.0389813333333333	0.0237233632831347\\
0.0389831111111111	0.0211770312005538\\
0.0389866666666667	0.0229843874159117\\
0.038992	0.0193089600257075\\
0.0389937777777778	0.0225132011212779\\
0.0390008888888889	0.0173106126267387\\
0.0390026666666667	0.0201819789622349\\
0.0390044444444445	0.0200324210085032\\
0.039008	0.0238599537715941\\
0.0390115555555555	0.0190028651565701\\
0.0390151111111111	0.0243514993038264\\
0.0390168888888889	0.0216810267581228\\
0.0390222222222222	0.0304379336405049\\
0.039024	0.0262069907824013\\
0.0390275555555556	0.030482362103768\\
0.0390364444444445	0.0217055857704309\\
0.03904	0.02738108940669\\
0.0390417777777778	0.025528768984316\\
0.0390435555555556	0.0271258551478442\\
0.0390453333333333	0.0267020596938646\\
0.0390471111111111	0.0289970822783446\\
0.0390506666666667	0.023695049227256\\
0.0390542222222222	0.030770923092676\\
0.0390631111111111	0.0265795265994282\\
0.0390648888888889	0.0297448148925518\\
0.0390666666666667	0.0261479583264659\\
0.0390702222222222	0.0307711768944635\\
0.039072	0.0304724837147611\\
0.0390737777777778	0.0335508292311653\\
0.0390755555555556	0.0292512775299532\\
0.0390791111111111	0.0338556203417681\\
0.0390862222222222	0.0271588758275018\\
0.039088	0.0280599022582153\\
0.0390933333333333	0.0217135064402456\\
0.0390951111111111	0.0225967264884917\\
0.0390986666666667	0.021290431745237\\
0.0391004444444444	0.0284222168502418\\
0.039104	0.019781876311594\\
0.0391111111111111	0.0329134175111193\\
0.0391164444444445	0.0229745895150066\\
0.0391217777777778	0.0273839370600872\\
0.0391235555555556	0.0263013695339074\\
0.0391253333333333	0.0273844297740126\\
0.0391288888888889	0.0230063105230387\\
0.0391306666666667	0.0245027924546486\\
0.039136	0.0213534430061612\\
0.0391377777777778	0.0265182841007626\\
0.0391413333333333	0.0196753311548818\\
0.0391431111111111	0.0228268419394797\\
0.0391448888888889	0.0205593492579415\\
0.0391466666666667	0.0214625514792649\\
0.0391484444444445	0.0202619510638006\\
0.0391537777777778	0.0288689279642493\\
0.0391573333333333	0.0251716681386034\\
0.0391591111111111	0.0273283720106311\\
0.0391626666666667	0.0201805874836044\\
0.0391662222222222	0.0319916941300909\\
0.039168	0.0275013991826576\\
0.0391715555555556	0.0322706376264773\\
0.0391751111111111	0.0260098700887057\\
0.0391804444444444	0.0285406553740872\\
0.0391822222222222	0.0280277921622403\\
0.039184	0.0280875943504464\\
0.0391875555555556	0.0345850602442537\\
0.0391911111111111	0.0334842784320152\\
0.0391928888888889	0.0358691006033966\\
0.0391964444444445	0.0335014963328841\\
0.0391982222222222	0.0373288414922124\\
0.0392017777777778	0.0322924373069986\\
0.0392035555555555	0.0324583733360515\\
0.0392053333333333	0.0276630710209274\\
0.0392071111111111	0.029968306962488\\
0.0392088888888889	0.027276394017715\\
0.0392124444444444	0.0308528323525255\\
0.0392142222222222	0.0275087112910969\\
0.039216	0.0312156267647003\\
0.0392213333333333	0.0197822713221003\\
0.0392337777777778	0.0402020360789889\\
0.0392373333333333	0.0357052614030738\\
0.0392408888888889	0.0426391455700005\\
0.0392426666666667	0.0381870837539083\\
0.0392444444444444	0.0383261714516982\\
0.039248	0.0286299900472379\\
0.0392497777777778	0.0310304421463795\\
0.0392533333333333	0.0277160611155784\\
0.0392568888888889	0.0334758016601434\\
0.0392586666666667	0.0306422471180936\\
0.0392604444444445	0.0322102096950056\\
0.0392622222222222	0.030707216311891\\
0.039264	0.0341972209807627\\
0.0392728888888889	0.0226450606845059\\
0.0392746666666667	0.0292659548027562\\
0.0392782222222222	0.0260097916696423\\
0.03928	0.0226506971982441\\
0.0392817777777778	0.0264236250613097\\
0.0392835555555556	0.024704133028509\\
0.0392871111111111	0.0327563948165147\\
0.0392888888888889	0.0307905289340339\\
0.0392924444444444	0.0361670732005571\\
0.0392942222222222	0.0317931885642345\\
0.0392977777777778	0.0341977700958964\\
0.0392995555555556	0.0332268132839034\\
0.0393048888888889	0.0310519045019513\\
0.0393066666666667	0.032579900446445\\
0.0393102222222222	0.0269358720710182\\
0.0393137777777778	0.0332983097753216\\
0.0393155555555555	0.0235920297689152\\
0.0393191111111111	0.0249197800220183\\
0.0393208888888889	0.0221464177984327\\
0.0393226666666667	0.0225203772896185\\
0.0393262222222222	0.0149667920552482\\
0.0393368888888889	0.0323647320885442\\
0.0393404444444445	0.027924584946357\\
0.039344	0.0357011038451714\\
0.0393457777777778	0.0332879626236252\\
0.0393493333333333	0.0386631337366457\\
0.0393528888888889	0.0265443232925764\\
0.0393546666666667	0.0294854066775403\\
0.0393564444444444	0.0256448272398543\\
0.0393635555555556	0.040517941062515\\
0.0393706666666667	0.0242754652870032\\
0.0393742222222222	0.0332668807629727\\
0.0393777777777778	0.0304716756787353\\
0.0393795555555556	0.0310994058919849\\
0.0393813333333333	0.0305389037656027\\
0.0393848888888889	0.032597452724564\\
0.0393902222222222	0.0288471304608016\\
0.039392	0.032311086770835\\
0.0393937777777778	0.0257848156597845\\
0.0393973333333333	0.0274026472967788\\
0.0394008888888889	0.0212586723477023\\
0.0394044444444444	0.023161975922463\\
0.0394097777777778	0.0163968410933409\\
0.0394133333333333	0.0239822851139531\\
0.0394186666666667	0.0179805069353982\\
0.0394204444444445	0.0214400896660282\\
0.0394222222222222	0.0186902354395258\\
0.039424	0.0221596904833648\\
0.0394275555555555	0.0195975113216756\\
0.0394311111111111	0.024677241333133\\
0.0394328888888889	0.0225326952276047\\
0.0394364444444444	0.0238950967665758\\
0.0394382222222222	0.0211486158677375\\
0.03944	0.02715051374879\\
0.0394417777777778	0.0267049412737887\\
0.0394453333333333	0.0320190315194234\\
0.0394488888888889	0.027842980665709\\
0.0394506666666667	0.0293574099141316\\
0.0394542222222222	0.0244806013081116\\
0.039456	0.0276362510009049\\
0.0394577777777778	0.0268970965384401\\
0.0394595555555556	0.0296944965007004\\
0.0394613333333333	0.0270937833823457\\
0.0394648888888889	0.0303254692453541\\
0.0394666666666667	0.0295422234806351\\
0.0394702222222222	0.0329018718114015\\
0.039472	0.0235903877209836\\
0.0394737777777778	0.0287803479840235\\
0.0394773333333333	0.0245645363845488\\
0.0394844444444445	0.0440841581384707\\
0.0394933333333333	0.0303736129016835\\
0.0394968888888889	0.0400365148675178\\
0.039504	0.0248413817365976\\
0.0395075555555555	0.0341546596631442\\
0.0395111111111111	0.0262777760431924\\
0.0395128888888889	0.0275009274679605\\
0.0395164444444444	0.0211147487120822\\
0.0395182222222222	0.0270346208223811\\
0.03952	0.0243026888958394\\
0.0395235555555556	0.0336053419636357\\
0.0395253333333333	0.0324932047777728\\
0.0395271111111111	0.0329789451751402\\
0.039536	0.0231014884072038\\
0.0395413333333333	0.0288723407100018\\
0.0395431111111111	0.0271256661850045\\
0.0395466666666667	0.031754886200575\\
0.0395502222222222	0.0290630804919274\\
0.039552	0.0319767551950602\\
0.0395573333333333	0.0251177629681926\\
0.0395591111111111	0.0261284672301382\\
0.0395608888888889	0.0230373814234366\\
0.039568	0.0330432360973996\\
0.0395715555555556	0.0234249695168407\\
0.0395733333333333	0.0271363755831045\\
0.0395786666666667	0.0183330848735625\\
0.0395804444444444	0.0231569983372127\\
0.039584	0.0159583168397772\\
0.0395857777777778	0.0164582093828001\\
0.0395875555555556	0.0161854538751801\\
0.0395893333333333	0.017864831675296\\
0.0395911111111111	0.0175142632329759\\
0.0395928888888889	0.0184462727120671\\
0.0395964444444444	0.0170185303104874\\
0.0395982222222222	0.0195094762415768\\
0.0396	0.0185321350760253\\
0.0396071111111111	0.0300711149645099\\
0.0396106666666667	0.0214226919345629\\
0.0396142222222222	0.0276063047856049\\
0.0396177777777778	0.0216584790364722\\
0.0396195555555555	0.0268327972792786\\
0.0396213333333333	0.0263028901194879\\
0.0396284444444444	0.0362515929144665\\
0.0396302222222222	0.0358359132795896\\
0.039632	0.0364537731374678\\
0.0396355555555556	0.0349319112655053\\
0.039648	0.0235292503649125\\
0.0396515555555556	0.0300063451862632\\
0.0396551111111111	0.0238014337086254\\
0.0396568888888889	0.0295133093166831\\
0.0396622222222222	0.0203642823313391\\
0.039664	0.0216030320057779\\
0.0396657777777778	0.019133160091783\\
0.0396675555555556	0.0213403352678824\\
0.0396693333333333	0.019520157821915\\
0.0396746666666667	0.0243375143730119\\
0.0396764444444445	0.0201710965147936\\
0.0396782222222222	0.0228004758191384\\
0.03968	0.0184106470194511\\
0.0396835555555556	0.0261042407405861\\
0.0396853333333334	0.0255761163064086\\
0.0396871111111111	0.0311622162255037\\
0.0396924444444444	0.0254731059323501\\
0.0396995555555556	0.0312147805168882\\
0.0397013333333333	0.0279439795309534\\
0.0397066666666667	0.0317238367991454\\
0.0397102222222222	0.0290409966912704\\
0.039712	0.029574461741367\\
0.0397155555555556	0.0257747208619896\\
0.0397173333333333	0.0291763822982634\\
0.0397191111111111	0.026277247195365\\
0.0397208888888889	0.0285265845792633\\
0.0397262222222222	0.0231323005415507\\
0.039728	0.0272907055060865\\
0.0397297777777778	0.026715952378821\\
0.0397315555555555	0.0327875562719838\\
0.0397351111111111	0.0306354533704646\\
0.0397386666666667	0.031770090095178\\
0.0397404444444444	0.0305097415211363\\
0.0397422222222222	0.0337393010812177\\
0.0397493333333333	0.0242803701963197\\
0.0397511111111111	0.0259186124168171\\
0.0397564444444445	0.0226249727214587\\
0.03976	0.0260136380501922\\
0.0397617777777778	0.0228620253349552\\
0.0397688888888889	0.0322198725460867\\
0.0397706666666667	0.0298433426703902\\
0.0397742222222222	0.0344031475628824\\
0.0397777777777778	0.0272109170393812\\
0.0397813333333333	0.0297950360698313\\
0.0397831111111111	0.0268801678296305\\
0.0397866666666667	0.0293715804375573\\
0.039792	0.0219603182534087\\
0.0397955555555556	0.0257106498842613\\
0.0397991111111111	0.0224030436129137\\
0.0398008888888889	0.0244481382245337\\
0.0398044444444444	0.0229050127395531\\
0.039808	0.03097518305288\\
0.0398097777777778	0.028926001003183\\
0.0398133333333333	0.029367775247688\\
0.0398151111111111	0.0269950909687797\\
0.0398168888888889	0.0270462557680796\\
0.0398186666666667	0.0304502316862\\
0.039824	0.0222120878264985\\
0.0398275555555556	0.0258721114506069\\
0.0398311111111111	0.0240563966664921\\
0.0398328888888889	0.0275737951815009\\
0.0398346666666667	0.0231892898533854\\
0.0398364444444445	0.0273607416422686\\
0.0398435555555555	0.0201349487654043\\
0.0398453333333333	0.0229723418281947\\
0.0398488888888889	0.0195542384193973\\
0.0398542222222222	0.0262153504511429\\
0.0398595555555556	0.0212278427294172\\
0.0398631111111111	0.0249396738237347\\
0.0398648888888889	0.0241874899420415\\
0.039872	0.0353505043591951\\
0.0398773333333333	0.0237418780549586\\
0.0398826666666667	0.0296247395293203\\
0.0398862222222222	0.0211281240734132\\
0.0398897777777778	0.0265165334697689\\
0.0398951111111111	0.019167042604877\\
0.0398986666666667	0.0245540568749659\\
0.0399004444444445	0.0229607887608853\\
0.039904	0.0323117298407235\\
0.0399057777777778	0.0296161427831031\\
0.0399093333333333	0.0338407968388187\\
0.0399146666666667	0.0261917408647245\\
0.0399182222222222	0.0353091532651863\\
0.0399217777777778	0.0302779581359444\\
0.0399235555555555	0.0319881949729269\\
0.0399253333333333	0.024197695998875\\
0.0399306666666667	0.0336828526477141\\
0.039936	0.0223363151045489\\
0.0399395555555556	0.0246744041473083\\
0.0399413333333333	0.0246228790678141\\
0.0399448888888889	0.0225884680470838\\
0.0399466666666667	0.0263451493625456\\
0.0399484444444445	0.0230317344756543\\
0.0399537777777778	0.02755378352886\\
0.0399573333333333	0.024677525468866\\
0.0399591111111111	0.026486526345764\\
0.0399608888888889	0.0264104851084377\\
0.0399644444444444	0.0233331545612164\\
0.0399697777777778	0.0315907128262178\\
0.0399751111111111	0.0192224795638658\\
0.0399804444444445	0.0243579460641399\\
0.039984	0.0174196733219177\\
0.0399911111111111	0.0320944568463423\\
0.0399946666666667	0.0274920741747086\\
0.0400071111111111	0.0411415108442718\\
0.0400106666666667	0.0360658557163301\\
0.0400124444444445	0.0374809520990807\\
0.0400142222222222	0.0306691067329304\\
0.0400177777777778	0.0334857144996517\\
0.0400213333333333	0.0232530416953168\\
0.0400231111111111	0.0233239895795296\\
0.0400248888888889	0.022982876186878\\
0.0400266666666667	0.025469561825232\\
0.0400284444444444	0.0250295825448918\\
0.0400302222222222	0.02852859323658\\
0.040032	0.0250318701861578\\
0.0400337777777778	0.0282020733354121\\
0.0400373333333333	0.0205407987950753\\
0.0400462222222222	0.0370728453297873\\
0.040048	0.0312908621249213\\
0.0400533333333333	0.0413116178158169\\
0.0400551111111111	0.0354705056600438\\
0.0400568888888889	0.0361146940472187\\
0.0400604444444445	0.0264267630477382\\
0.0400657777777778	0.0331874596736034\\
0.0400675555555556	0.0260669000484673\\
0.0400693333333333	0.0273230888869937\\
0.0400746666666667	0.0177482907832936\\
0.0400764444444444	0.0206820306600661\\
0.0400782222222222	0.0185491720244485\\
0.04008	0.0249368590775757\\
0.0400835555555556	0.0181602007344278\\
0.0400871111111111	0.030001840716161\\
0.0400906666666667	0.0239772437501396\\
0.0400924444444445	0.0275059393423198\\
0.0400942222222222	0.0254801706673339\\
0.040096	0.02715774804278\\
0.0400977777777778	0.0270372222068863\\
0.0401013333333333	0.0185126840006686\\
0.0401066666666667	0.0282913007492555\\
0.0401102222222222	0.0234636972621663\\
0.040112	0.0302453570042622\\
0.0401191111111111	0.0164504362313254\\
0.0401244444444444	0.0208414823307443\\
0.0401262222222222	0.0198474501326613\\
0.0401297777777778	0.0230914244995646\\
0.0401315555555556	0.0222877024768556\\
0.0401333333333333	0.0224217409140466\\
0.0401368888888889	0.0312315346064845\\
0.0401386666666667	0.0290054810524481\\
0.0401422222222222	0.0299436664386796\\
0.040144	0.0236371530111593\\
0.0401457777777778	0.0246357683614864\\
0.0401475555555555	0.0214750522244422\\
0.0401493333333333	0.0284609540791109\\
0.0401546666666667	0.0221468566546274\\
0.0401617777777778	0.0298237268619054\\
0.0401635555555556	0.0254359067982736\\
0.0401688888888889	0.0304173376179257\\
0.0401706666666667	0.0246744105132834\\
0.0401777777777778	0.0368141798693197\\
0.0401813333333333	0.0263485535764688\\
0.0401831111111111	0.0272800004727425\\
0.0401848888888889	0.0237731792274708\\
0.0401884444444444	0.0315604739831865\\
0.0401955555555556	0.0238928023938849\\
0.0402008888888889	0.0266563615185055\\
0.0402026666666667	0.0255601346725307\\
0.0402186666666667	0.0834119797363431\\
0.0402293333333333	0.0294299093308268\\
0.0402311111111111	0.0304975541718914\\
0.0402364444444444	0.0179753020247518\\
0.0402435555555556	0.0322168584931118\\
0.0402471111111111	0.0224163510724043\\
0.0402488888888889	0.023141411015241\\
0.0402524444444445	0.0172350406189392\\
0.0402577777777778	0.0254881109948153\\
0.0402595555555555	0.02368709015578\\
0.0402613333333333	0.028760641517338\\
0.0402648888888889	0.0264195394394661\\
0.0402702222222222	0.0305760683870334\\
0.040272	0.0291277431044394\\
0.0402737777777778	0.0336024675388326\\
0.0402791111111111	0.0227896798382116\\
0.0402826666666667	0.0319384632837805\\
0.0402844444444445	0.0274195040089334\\
0.040288	0.0349503216282348\\
0.0402915555555556	0.0293193237913721\\
0.0402933333333333	0.0322942897137763\\
0.0402951111111111	0.0254218587616614\\
0.0402986666666667	0.0299627773325454\\
0.040304	0.026725300550046\\
0.0403057777777778	0.031084284878042\\
0.0403093333333333	0.0241054303771429\\
0.0403182222222222	0.0316098603339666\\
0.04032	0.0238442574418136\\
0.0403235555555556	0.0281783727164018\\
0.0403253333333333	0.0236299375043983\\
0.0403271111111111	0.0244847305478849\\
0.0403306666666667	0.0149058087259156\\
0.0403377777777778	0.0290967256645772\\
0.0403413333333333	0.0229571240826434\\
0.0403431111111111	0.0232760676589948\\
0.0403448888888889	0.0224232223645689\\
0.0403466666666667	0.0255719121677747\\
0.0403484444444444	0.023977197045903\\
0.0403502222222222	0.0252528684698557\\
0.040352	0.0237926748371705\\
0.0403537777777778	0.028947084592249\\
0.0403591111111111	0.0205392458384585\\
0.0403608888888889	0.0249958935715128\\
0.0403626666666667	0.0230257999484847\\
0.0403644444444445	0.0248638039429196\\
0.0403662222222222	0.0237348845764663\\
0.040368	0.0256517966095063\\
0.0403733333333333	0.0207831308459775\\
0.0403751111111111	0.0272028400850347\\
0.0403786666666667	0.0147953426371996\\
0.0403804444444444	0.0204292550992028\\
0.040384	0.0185399776917833\\
0.0403857777777778	0.02164651293716\\
0.0403875555555556	0.0178238980248465\\
0.0403893333333333	0.0198805575500592\\
0.0403911111111111	0.0188045898174404\\
0.0403928888888889	0.0221187983407296\\
0.0403946666666667	0.0194237852067402\\
0.0404035555555556	0.0322637702240972\\
0.0404088888888889	0.0235334529343994\\
0.0404142222222222	0.0347014561709351\\
0.040416	0.0298180889348777\\
0.0404213333333333	0.0384089427245278\\
0.0404266666666667	0.0331505146315275\\
0.0404284444444445	0.0301060864291323\\
0.040432	0.0397874891142184\\
0.0404355555555556	0.0255818900744965\\
0.0404373333333333	0.0285087565079813\\
0.0404408888888889	0.0233555452389734\\
0.0404462222222222	0.0285306288285979\\
0.0404497777777778	0.0237469430941268\\
0.0404533333333333	0.0293671542595998\\
0.0404551111111111	0.0263570271188445\\
0.040464	0.0298208401843952\\
0.0404657777777778	0.0270099399470257\\
0.0404675555555556	0.0302779199857309\\
0.0404728888888889	0.0205145093643654\\
0.0404746666666667	0.0226510936041871\\
0.0404764444444445	0.020584106907037\\
0.0404835555555556	0.0351906357463958\\
0.0404871111111111	0.0339655951975318\\
0.0404888888888889	0.0362183873144554\\
0.0404977777777778	0.0273553768547716\\
0.0404995555555556	0.0280318945857547\\
0.0405031111111111	0.0249680950347536\\
0.0405048888888889	0.0285685507306623\\
0.0405102222222222	0.0200544653763531\\
0.040512	0.0241800079149196\\
0.0405155555555556	0.0207921871964881\\
0.0405173333333333	0.0230613969221111\\
0.0405191111111111	0.0202842582199525\\
0.0405262222222222	0.0275194229349327\\
0.040528	0.0267672001377991\\
0.0405297777777778	0.0308666003678023\\
0.0405315555555556	0.0299294248718165\\
0.0405351111111111	0.0329656914822478\\
0.0405386666666667	0.0226153634393764\\
0.040544	0.028422009808887\\
0.0405475555555556	0.0205604403490303\\
0.0405528888888889	0.0257343825810061\\
0.0405582222222222	0.0236480378761399\\
0.0405635555555555	0.0353451984036686\\
0.0405653333333333	0.0332283257975747\\
0.0405671111111111	0.0349239019468586\\
0.0405706666666667	0.0267983824874165\\
0.0405742222222222	0.0339705420112418\\
0.0405813333333333	0.015138773457991\\
0.0405848888888889	0.0250044884858332\\
0.0405866666666667	0.017217446898711\\
0.040592	0.0236567413583652\\
0.0405937777777778	0.021819581109129\\
0.0405955555555556	0.0222129268387805\\
0.0405991111111111	0.0196409772602783\\
0.0406044444444444	0.0273702218572533\\
0.0406062222222222	0.0264233927195411\\
0.040608	0.0275681219236067\\
0.0406097777777778	0.0247568775874511\\
0.0406115555555556	0.0292192375185111\\
0.0406133333333333	0.028670926054898\\
0.0406168888888889	0.0332947231484302\\
0.0406186666666667	0.0302489199806329\\
0.0406204444444445	0.0320768321663672\\
0.0406222222222222	0.0314029590555372\\
0.040624	0.0342097563810739\\
0.0406257777777778	0.0291860164173552\\
0.0406275555555556	0.0309660813931717\\
0.0406364444444444	0.0223653904463689\\
0.0406382222222222	0.023608342911892\\
0.0406417777777778	0.022611651815213\\
0.0406435555555556	0.0246738060344726\\
0.0406453333333333	0.017996563281209\\
0.0406488888888889	0.0255159382987526\\
0.0406524444444444	0.0242675174244137\\
0.0406542222222222	0.0268287911823359\\
0.0406613333333333	0.0167947363489149\\
0.0406631111111111	0.0248737666607453\\
0.0406666666666667	0.0182341318831404\\
0.0406755555555555	0.0292727671202587\\
0.0406791111111111	0.0237977423672147\\
0.0406808888888889	0.0249181583115424\\
0.0406862222222222	0.0197653546903217\\
0.0406897777777778	0.0210056078343783\\
0.0407004444444445	0.0143856671373534\\
0.0407022222222222	0.0171937493742234\\
0.0407057777777778	0.0157793954366316\\
0.0407128888888889	0.0245386615294143\\
0.0407164444444444	0.0210552894817324\\
0.0407253333333333	0.0313207959763248\\
0.0407288888888889	0.0209110221409008\\
0.0407306666666667	0.0209637358532793\\
0.0407324444444445	0.0206998379108665\\
0.0407342222222222	0.022579277488174\\
0.040736	0.021242412276352\\
0.0407377777777778	0.0224457164091157\\
0.0407395555555556	0.0221087092410783\\
0.0407413333333333	0.0228302937041052\\
0.0407431111111111	0.021468030286537\\
0.0407466666666667	0.0292112873787442\\
0.0407484444444444	0.0282644110098259\\
0.0407537777777778	0.0365798178430533\\
0.0407573333333333	0.0315765103596639\\
0.0407591111111111	0.0323715387398336\\
0.0407608888888889	0.0291325273365854\\
0.0407662222222222	0.0360028761138567\\
0.040768	0.0326397522495939\\
0.0407715555555556	0.0368392896969648\\
0.0407768888888889	0.0258658451850968\\
0.0407786666666667	0.0259466282077923\\
0.0407804444444445	0.0294637225940796\\
0.0407822222222222	0.0280272253291998\\
0.040784	0.0341319184309151\\
0.0407857777777778	0.0290346755403909\\
0.0407875555555555	0.0314000806365632\\
0.0407911111111111	0.022557933105444\\
0.0407946666666667	0.0297092903121948\\
0.0407982222222222	0.0186418096760435\\
0.0408017777777778	0.0243425558397903\\
0.0408071111111111	0.0209785410944817\\
0.0408142222222222	0.0284016726600469\\
0.0408177777777778	0.0245854851350298\\
0.0408213333333333	0.0277491294638564\\
0.0408248888888889	0.021667285894886\\
0.0408302222222222	0.0260212385231194\\
0.0408355555555556	0.0219628823478246\\
0.0408373333333333	0.0236500068497873\\
0.0408391111111111	0.0212341531941941\\
0.0408408888888889	0.0240653836205874\\
0.0408444444444445	0.022376832288073\\
0.0408462222222222	0.0234299907666603\\
0.0408497777777778	0.0199941616540313\\
0.0408533333333333	0.0244088520911948\\
0.0408551111111111	0.0219039825798467\\
0.0408622222222222	0.0291456798218475\\
0.040864	0.0286408117890756\\
0.0408657777777778	0.030015662845058\\
0.0408746666666667	0.0217709509498503\\
0.0408764444444444	0.0232499506699733\\
0.0408782222222222	0.0231959082465127\\
0.04088	0.0205261403886128\\
0.0408835555555556	0.0300951021597029\\
0.0408888888888889	0.0182570475962686\\
0.0408942222222222	0.0223623730804694\\
0.040896	0.0189585606879355\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.040896	0.0189585606879355\\
0.0409031111111111	0.0285301051209624\\
0.0409048888888889	0.0272580068741087\\
0.0409066666666667	0.0280775105330408\\
0.0409084444444444	0.0260943137149836\\
0.0409102222222222	0.0329036298098956\\
0.040912	0.0326661585760097\\
0.0409155555555556	0.0368669667072914\\
0.0409244444444445	0.0191940761479449\\
0.0409262222222222	0.0211051183063979\\
0.040928	0.0199617447502546\\
0.0409297777777778	0.0244183202411729\\
0.0409315555555556	0.0242384389707311\\
0.0409351111111111	0.0297345579997683\\
0.0409368888888889	0.0264369100811432\\
0.0409386666666667	0.0267514465587299\\
0.0409422222222222	0.0226073154584821\\
0.0409511111111111	0.037801480230955\\
0.0409564444444444	0.0341646079030205\\
0.0409582222222222	0.0415132867938685\\
0.0409635555555556	0.0297916817472531\\
0.0409706666666667	0.0333606813214802\\
0.0409724444444445	0.0304777103897445\\
0.040976	0.0311976331798199\\
0.0409795555555555	0.0233240202259579\\
0.0409813333333333	0.0245840301058947\\
0.0409848888888889	0.0185633847825249\\
0.0409884444444444	0.0215892996474369\\
0.0409902222222222	0.0172881354862056\\
0.040992	0.0259709194623962\\
0.0409955555555556	0.022930201235365\\
0.0409991111111111	0.0294699018173731\\
0.0410026666666667	0.0236508958738233\\
0.0410044444444445	0.027663913003049\\
0.041008	0.0234991558596655\\
0.0410133333333333	0.0277269810643179\\
0.0410222222222222	0.0130682200331023\\
0.041024	0.0185465758772851\\
0.0410257777777778	0.0167609947038593\\
0.0410293333333333	0.0339377333122881\\
0.0410328888888889	0.0291515532918824\\
0.0410364444444445	0.0348538529640588\\
0.04104	0.028023312376637\\
0.0410417777777778	0.0292610060564078\\
0.0410453333333334	0.0247933081417074\\
0.0410471111111111	0.0274082974087174\\
0.0410488888888889	0.0249788793357202\\
0.0410506666666667	0.0302887928410364\\
0.0410613333333333	0.0211833849676313\\
0.0410755555555556	0.0439322838549668\\
0.0410808888888889	0.0304266567684689\\
0.0410844444444445	0.0361125975834812\\
0.041088	0.0319715061667485\\
0.0410897777777778	0.0375676680937876\\
0.0410951111111111	0.0278869893332326\\
0.0410968888888889	0.0311218814198395\\
0.0410986666666667	0.0299877919912896\\
0.0411004444444444	0.0305065584484444\\
0.041104	0.0240814633652508\\
0.0411057777777778	0.0250731467719282\\
0.0411075555555556	0.018772055971573\\
0.0411093333333333	0.0195055302889755\\
0.0411111111111111	0.0177042270219911\\
0.0411128888888889	0.0204450131878404\\
0.0411164444444445	0.0192284569924092\\
0.04112	0.0202047627828018\\
0.0411217777777778	0.0199771063639257\\
0.0411235555555556	0.0228986548787669\\
0.0411271111111111	0.0209899365784282\\
0.0411288888888889	0.0258468447995975\\
0.0411413333333333	0.0154701292617662\\
0.0411431111111111	0.0198386737169712\\
0.0411448888888889	0.0195697359767486\\
0.0411484444444445	0.0239410096839484\\
0.0411502222222222	0.0204048057892784\\
0.0411537777777778	0.0264140408071133\\
0.0411573333333333	0.0221623937064291\\
0.0411626666666667	0.0282143923778525\\
0.0411697777777778	0.0188701200541281\\
0.0411786666666667	0.0250161035758113\\
0.0411822222222222	0.0206941855011476\\
0.0411893333333333	0.0324140298184674\\
0.0411928888888889	0.0277087733034549\\
0.0411982222222222	0.0355042091171344\\
0.0412	0.029081009609204\\
0.0412035555555555	0.0316839089446763\\
0.0412053333333333	0.0308346343776741\\
0.0412071111111111	0.0313751222429094\\
0.0412088888888889	0.0304089730064216\\
0.0412124444444444	0.034280760302463\\
0.0412177777777778	0.0274506031305353\\
0.0412195555555556	0.0288145082658509\\
0.0412213333333333	0.0250416782860915\\
0.0412231111111111	0.0252272711581811\\
0.0412266666666667	0.0189118259795956\\
0.0412284444444445	0.0218580584430002\\
0.0412302222222222	0.0199986317321788\\
0.0412337777777778	0.0266328413100338\\
0.0412373333333333	0.0233510605543205\\
0.0412462222222222	0.0371582111103636\\
0.0412497777777778	0.026339811041336\\
0.0412515555555556	0.027495461184846\\
0.0412568888888889	0.0254986741858284\\
0.0412586666666667	0.0308523688641142\\
0.041264	0.0251025471217103\\
0.0412675555555556	0.0263419117943658\\
0.0412693333333333	0.0246349341459802\\
0.0412711111111111	0.0315794475547319\\
0.0412746666666667	0.0257290779570075\\
0.0412764444444444	0.0263105364804356\\
0.0412782222222222	0.0229615729220437\\
0.04128	0.0243267687719811\\
0.0412817777777778	0.0222028189770154\\
0.0412835555555555	0.025820866537007\\
0.0412871111111111	0.0209965790093029\\
0.0412888888888889	0.0242766031398021\\
0.0412906666666667	0.0209381131352359\\
0.0412942222222222	0.025394595896972\\
0.041296	0.0217208691115088\\
0.0412995555555556	0.0376090569631857\\
0.0413013333333333	0.0278992069529073\\
0.0413048888888889	0.0312565046278261\\
0.0413102222222222	0.0282271010152681\\
0.0413155555555555	0.0338925829689215\\
0.0413191111111111	0.0268938722285613\\
0.0413208888888889	0.0269605434503333\\
0.0413226666666667	0.0300279504371751\\
0.0413244444444444	0.029167572137638\\
0.041328	0.0340126691313469\\
0.0413297777777778	0.0325909901633468\\
0.0413315555555556	0.0340526836152612\\
0.0413333333333333	0.0323049357214959\\
0.0413368888888889	0.0365380707156198\\
0.0413404444444445	0.0324571384002607\\
0.0413422222222222	0.0340466027139316\\
0.0413475555555556	0.0251196413513497\\
0.0413493333333333	0.0305940059055161\\
0.0413546666666667	0.0201621813049261\\
0.0413671111111111	0.0374973451245769\\
0.0413706666666667	0.0317030503020486\\
0.0413742222222222	0.0414967595911939\\
0.041376	0.0374450831356674\\
0.0413777777777778	0.0393329998664957\\
0.0413813333333333	0.0265175578631983\\
0.0413848888888889	0.0283839856252179\\
0.0413866666666667	0.0246198898863154\\
0.0413902222222222	0.0305055954677543\\
0.0413955555555555	0.0284018037713674\\
0.0413973333333333	0.0304427783409472\\
0.0414026666666667	0.018556869943435\\
0.041408	0.0319069992015504\\
0.0414115555555556	0.024990664548472\\
0.0414133333333333	0.0260275452649713\\
0.0414168888888889	0.0235076447787304\\
0.0414222222222222	0.0327266301755495\\
0.041424	0.0300354554427187\\
0.0414257777777778	0.0310981664844749\\
0.0414275555555556	0.0265536026220844\\
0.0414311111111111	0.0334357830938005\\
0.0414328888888889	0.0321381392809341\\
0.0414346666666667	0.0332645950088576\\
0.04144	0.0277229240045949\\
0.0414417777777778	0.0303246714422011\\
0.0414435555555556	0.0235306895509329\\
0.0414453333333333	0.0297067321029163\\
0.0414506666666667	0.019801404678886\\
0.0414524444444445	0.0213980685911894\\
0.041456	0.0145019408185788\\
0.0414577777777778	0.0180534296509213\\
0.0414595555555556	0.0133506949016546\\
0.0414648888888889	0.0247121550620682\\
0.0414666666666667	0.0227380869281454\\
0.0414702222222222	0.0326934390590982\\
0.0414737777777778	0.0304305159105569\\
0.0414773333333333	0.0383029149506927\\
0.0414897777777778	0.0188709803952344\\
0.0414986666666667	0.0401755417196054\\
0.041504	0.0273588415322218\\
0.0415075555555555	0.0366997852051967\\
0.0415093333333333	0.0292761369620268\\
0.0415111111111111	0.0312841407787185\\
0.0415146666666667	0.0241467493677378\\
0.04152	0.032821974847859\\
0.0415217777777778	0.0327469003547624\\
0.0415253333333333	0.0285045656147194\\
0.0415271111111111	0.0309942843741768\\
0.0415342222222222	0.0230124811309785\\
0.0415377777777778	0.0249515184356464\\
0.0415431111111111	0.0147970560384111\\
0.0415466666666667	0.0211631973724113\\
0.0415502222222222	0.017763740002251\\
0.0415537777777778	0.0213776298432693\\
0.0415555555555556	0.0205318857235111\\
0.0415573333333333	0.0214030069055367\\
0.0415608888888889	0.0163178953306025\\
0.0415644444444445	0.0249590927064821\\
0.0415662222222222	0.0247658108524031\\
0.041568	0.0250653475080653\\
0.0415697777777778	0.0207576812648106\\
0.0415733333333333	0.0266638150698948\\
0.0415751111111111	0.0232104841782567\\
0.0415786666666667	0.0323680790000186\\
0.0415822222222222	0.0253112773779874\\
0.041584	0.0262135802709123\\
0.0415875555555556	0.0248444964038343\\
0.0415893333333333	0.0260166570222324\\
0.0415946666666667	0.0226012055476352\\
0.0416017777777778	0.0308615316748769\\
0.0416053333333333	0.0225339139848447\\
0.0416071111111111	0.0276069751741859\\
0.0416106666666667	0.024574674426054\\
0.0416124444444445	0.031070336790929\\
0.0416142222222222	0.0296800151533629\\
0.0416177777777778	0.0404820093613827\\
0.0416195555555555	0.0380268815860284\\
0.0416231111111111	0.038472375258496\\
0.0416266666666667	0.0344408102417413\\
0.0416284444444444	0.0450313401770618\\
0.0416355555555556	0.025987854541141\\
0.0416408888888889	0.0328798031956389\\
0.0416444444444445	0.0239048262283836\\
0.0416462222222222	0.0252548548651168\\
0.041648	0.0226285320760829\\
0.0416515555555556	0.0295813124225481\\
0.0416533333333333	0.0274775493409867\\
0.0416568888888889	0.0349279792519125\\
0.0416586666666667	0.0341792493810408\\
0.0416604444444444	0.0389741008294436\\
0.0416657777777778	0.0279776190771962\\
0.0416675555555556	0.028321209658315\\
0.0416711111111111	0.0191311458206929\\
0.0416728888888889	0.0249063334921331\\
0.0416746666666667	0.0245542125883488\\
0.0416764444444445	0.0273928217659436\\
0.0416782222222222	0.023848206511852\\
0.04168	0.0298945839798229\\
0.0416817777777778	0.0259035966684057\\
0.0416853333333333	0.0303185184513791\\
0.0416871111111111	0.0292027183519201\\
0.0416888888888889	0.0301656953384403\\
0.0416924444444444	0.0234682421686341\\
0.041696	0.0301552146728006\\
0.0416977777777778	0.0288354965452951\\
0.0417013333333333	0.0314050655121866\\
0.0417031111111111	0.028940930832477\\
0.0417048888888889	0.0291732486664689\\
0.041712	0.0177575016883312\\
0.0417137777777778	0.0187747240317359\\
0.0417173333333333	0.0160990729335172\\
0.0417191111111111	0.0178663354939205\\
0.0417244444444445	0.0164741374445063\\
0.041728	0.0204215942217899\\
0.0417297777777778	0.0188173421733525\\
0.0417315555555555	0.0214294487035788\\
0.0417333333333333	0.0173373538962871\\
0.0417386666666667	0.0268089272273057\\
0.041744	0.0193271426616096\\
0.0417475555555556	0.0280218772902381\\
0.0417511111111111	0.0233726209570904\\
0.0417546666666667	0.0317148649787222\\
0.0417564444444445	0.0304186441099595\\
0.0417617777777778	0.037873706560245\\
0.0417688888888889	0.029165335680123\\
0.0417706666666667	0.031048215823706\\
0.0417742222222222	0.0267977809696671\\
0.0417777777777778	0.0296391862918937\\
0.0417831111111111	0.0250389525918127\\
0.0417884444444445	0.0329822185652282\\
0.0418026666666667	0.0181057854443194\\
0.0418044444444444	0.0181564379791564\\
0.041808	0.0242912926236361\\
0.0418097777777778	0.0191260617878287\\
0.0418115555555555	0.0220353690692749\\
0.0418133333333333	0.0210319395646452\\
0.0418168888888889	0.026864970046235\\
0.0418186666666667	0.0253408244272332\\
0.0418204444444444	0.0292633572327291\\
0.041824	0.0212003201350968\\
0.0418275555555556	0.0239101915235728\\
0.0418293333333333	0.0233205121696954\\
0.0418328888888889	0.0286577930654832\\
0.0418346666666667	0.0268796297912491\\
0.04184	0.0329183608674897\\
0.0418417777777778	0.0263414385702324\\
0.0418435555555556	0.0303750044039225\\
0.0418471111111111	0.0246807039060018\\
0.0418506666666667	0.0267471284664927\\
0.041856	0.0194210636899725\\
0.0418595555555556	0.0254776009161108\\
0.0418613333333333	0.0228486529662325\\
0.0418648888888889	0.0304898432829319\\
0.0418666666666667	0.0302227901910761\\
0.0418702222222222	0.0323944278686368\\
0.041872	0.0305539746074531\\
0.0418737777777778	0.0313256406899001\\
0.0418755555555556	0.0309846796297062\\
0.0418773333333333	0.035634803371049\\
0.0418844444444444	0.026707992334509\\
0.0418862222222222	0.0285834344856505\\
0.0418897777777778	0.0274596913887844\\
0.0418933333333333	0.03315122277257\\
0.0418951111111111	0.0241994170211836\\
0.0418986666666667	0.0316044666923716\\
0.0419004444444444	0.028484439885818\\
0.0419022222222222	0.0323807441486407\\
0.0419057777777778	0.0271649380488388\\
0.0419075555555556	0.03065985402727\\
0.0419093333333333	0.0256372732934146\\
0.0419111111111111	0.030198514492907\\
0.0419128888888889	0.0289732744608363\\
0.0419146666666667	0.0293624895555946\\
0.0419164444444445	0.0268966045983793\\
0.04192	0.0291792127140507\\
0.0419253333333333	0.0193656727183746\\
0.0419324444444444	0.0281907722966013\\
0.0419342222222222	0.0217716689032842\\
0.0419413333333333	0.0325595818176495\\
0.0419431111111111	0.0302445391134992\\
0.0419466666666667	0.0307139948473515\\
0.0419484444444445	0.0281967428662392\\
0.041952	0.0290823464408343\\
0.0419608888888889	0.0225241201320767\\
0.0419626666666667	0.0232144541032463\\
0.0419644444444444	0.0222974233095075\\
0.0419662222222222	0.0256545858950356\\
0.041968	0.0225766204682384\\
0.0419697777777778	0.0252753467207164\\
0.0419715555555556	0.0232008703577963\\
0.0419751111111111	0.0258247302630848\\
0.0419768888888889	0.0256461989078038\\
0.041984	0.0305262367546279\\
0.0419857777777778	0.0283216744905173\\
0.0419875555555556	0.031174137135416\\
0.0419911111111111	0.0260080383947591\\
0.0419928888888889	0.0272426721904724\\
0.0419946666666667	0.0250260090420787\\
0.042	0.0254804797819501\\
0.0420017777777778	0.0231441722206738\\
0.0420053333333333	0.0308816185237414\\
0.0420088888888889	0.0237006807893366\\
0.0420106666666667	0.0257634459884654\\
0.0420124444444444	0.0239877671217763\\
0.0420142222222222	0.0269100920872377\\
0.0420213333333333	0.0200263572821119\\
0.0420266666666667	0.0243070030044603\\
0.0420284444444445	0.0198853266162305\\
0.042032	0.025019107867963\\
0.0420337777777778	0.0179277519052951\\
0.0420408888888889	0.0319804461698433\\
0.042048	0.0232776485078382\\
0.0420533333333333	0.0320519061404436\\
0.0420551111111111	0.0239920212415969\\
0.0420568888888889	0.0240795175938883\\
0.0420586666666667	0.0229972672875076\\
0.042064	0.0327262211480218\\
0.0420693333333333	0.0221918268850981\\
0.0420728888888889	0.0263683506106825\\
0.0420782222222222	0.0229773593572392\\
0.04208	0.0247597144687332\\
0.0420817777777778	0.0195718840217868\\
0.0420835555555556	0.0211648484936562\\
0.0420853333333333	0.0211077187086241\\
0.0420924444444445	0.0286357289497272\\
0.0420977777777778	0.0242359052950567\\
0.0421031111111111	0.0314237778692735\\
0.0421084444444444	0.0204643141604841\\
0.0421137777777778	0.0227501098558704\\
0.0421155555555556	0.0200507169249618\\
0.0421244444444444	0.0314902382123561\\
0.0421262222222222	0.0222705572748393\\
0.0421315555555556	0.0300546541036719\\
0.0421333333333333	0.0293722842067379\\
0.0421386666666667	0.0383692837902271\\
0.0421422222222222	0.0322206882564068\\
0.042144	0.0348575143755134\\
0.0421493333333333	0.028181827723041\\
0.0421511111111111	0.0284479255373595\\
0.0421528888888889	0.0193470096039522\\
0.0421546666666667	0.0198985834261822\\
0.0421564444444444	0.0157105953963303\\
0.04216	0.0215710766660084\\
0.0421617777777778	0.0204634480983407\\
0.0421671111111111	0.0266551360241322\\
0.0421706666666667	0.0198250382157615\\
0.0421795555555556	0.0365545064472167\\
0.0421813333333333	0.0345011298806244\\
0.0421866666666667	0.0413356120197438\\
0.0421902222222222	0.0391404921035112\\
0.0421937777777778	0.0265011129932174\\
0.0421973333333333	0.0299707537657003\\
0.0422026666666667	0.0198752632317103\\
0.0422044444444445	0.0218590757491673\\
0.0422062222222222	0.021737119901323\\
0.042208	0.0182116986090952\\
0.0422097777777778	0.0219718317733989\\
0.0422115555555556	0.0211232343337018\\
0.0422133333333333	0.024038992379071\\
0.0422168888888889	0.0219432871999082\\
0.0422204444444444	0.0253765631337577\\
0.042224	0.0195343140334209\\
0.0422293333333333	0.0228919917534751\\
0.0422311111111111	0.0210212427227043\\
0.0422328888888889	0.0239739710494834\\
0.0422346666666667	0.0206742968623063\\
0.0422453333333333	0.0290498107420212\\
0.042256	0.01947538361815\\
0.0422595555555556	0.023914995181964\\
0.0422613333333333	0.023449590516682\\
0.0422631111111111	0.0244886650236506\\
0.0422666666666667	0.0223625060307378\\
0.0422702222222222	0.0296562707440052\\
0.042272	0.0281107645061986\\
0.0422737777777778	0.030361561118791\\
0.0422773333333333	0.0230853410775792\\
0.0422791111111111	0.0246187269682658\\
0.0422808888888889	0.0214203058816873\\
0.0422844444444445	0.0246481027049206\\
0.0422862222222222	0.02146191381659\\
0.042288	0.0223243356844182\\
0.0422915555555556	0.0206961198092653\\
0.0422933333333333	0.0246505375961551\\
0.0422951111111111	0.0228740037707366\\
0.0422968888888889	0.0239749181047483\\
0.0422986666666667	0.0223701930501867\\
0.0423004444444444	0.0266345311635603\\
0.042304	0.0243498000058458\\
0.0423111111111111	0.0368542177680124\\
0.0423164444444444	0.0264834933972495\\
0.04232	0.0314945439697986\\
0.0423235555555556	0.0282998993327698\\
0.0423271111111111	0.0300825725712817\\
0.0423288888888889	0.0249645163170299\\
0.0423324444444445	0.0285523865718236\\
0.042336	0.025262097156476\\
0.042352	0.0813643507003744\\
0.0423626666666667	0.0331227465167642\\
0.0423644444444445	0.0341668336259988\\
0.0423697777777778	0.0240372909779509\\
0.0423768888888889	0.0344832763619617\\
0.042384	0.0185928666993495\\
0.0423875555555556	0.0221481998231593\\
0.0423893333333333	0.0204591233835284\\
0.0423964444444445	0.029208114165222\\
0.0423982222222222	0.0274015948554522\\
0.0424035555555556	0.0331286076379849\\
0.0424053333333334	0.0297504358671676\\
0.0424106666666667	0.0365113371585635\\
0.0424177777777778	0.0292650583917629\\
0.0424213333333333	0.0373644758683709\\
0.0424355555555556	0.0258192496278066\\
0.0424408888888889	0.028855424792692\\
0.0424426666666667	0.0247552956703353\\
0.042448	0.0359883417512595\\
0.0424551111111111	0.0279703418414315\\
0.0424586666666667	0.0288347024738448\\
0.042464	0.0155708133574793\\
0.0424675555555556	0.0237997598098255\\
0.0424693333333333	0.0193250721910383\\
0.0424711111111111	0.0256460227232812\\
0.0424728888888889	0.0238039173603192\\
0.0424746666666667	0.0272000003004383\\
0.0424782222222222	0.0233012639396755\\
0.0424835555555556	0.0292182011584995\\
0.0424853333333333	0.0255470160721644\\
0.0424871111111111	0.0279953191841958\\
0.0424924444444444	0.0195161216871602\\
0.0424942222222222	0.0228149782090791\\
0.042496	0.0213737966309798\\
0.0424977777777778	0.0252734758656083\\
0.0425013333333333	0.0224603691951341\\
0.0425031111111111	0.0252124809027809\\
0.0425066666666667	0.0220467025247355\\
0.0425084444444445	0.0271535075475847\\
0.042512	0.0141316404774169\\
0.0425155555555556	0.0182494290432137\\
0.0425173333333333	0.0169617718921123\\
0.0425226666666667	0.0232173351011987\\
0.0425244444444444	0.0203184974922831\\
0.0425262222222222	0.0242364075557503\\
0.042528	0.0237084229110535\\
0.0425368888888889	0.0324617831160338\\
0.0425422222222222	0.0233251689710782\\
0.0425475555555556	0.0310104482336508\\
0.0425493333333333	0.0301067646184532\\
0.0425546666666667	0.0345005177710499\\
0.0425582222222222	0.027524436425612\\
0.04256	0.0320195862933647\\
0.0425617777777778	0.0255116542322113\\
0.0425653333333333	0.0345600961580921\\
0.0425688888888889	0.0207952127551022\\
0.0425706666666667	0.026680403476025\\
0.042576	0.020212005164507\\
0.0425795555555556	0.0296692283870709\\
0.0425831111111111	0.0226640916438435\\
0.042592	0.0333734924854962\\
0.0425955555555556	0.0351365137653121\\
0.0426008888888889	0.0334072253826825\\
0.0426062222222222	0.0165444547841515\\
0.042608	0.0241654396384927\\
0.0426097777777778	0.0217465301976383\\
0.0426168888888889	0.0351498989926803\\
0.0426186666666667	0.0346016445902404\\
0.0426222222222222	0.0402965453681253\\
0.0426311111111111	0.0250935525513737\\
0.0426328888888889	0.0271358266510784\\
0.0426346666666667	0.0206212759637084\\
0.04264	0.0303015152324379\\
0.0426435555555555	0.0200808312613489\\
0.0426453333333333	0.0296193924876845\\
0.0426542222222222	0.0211912310180511\\
0.042656	0.022406754125674\\
0.0426577777777778	0.0216465942032619\\
0.0426595555555556	0.0245899465784325\\
0.0426613333333333	0.024323311485061\\
0.0426631111111111	0.0292027741929733\\
0.0426648888888889	0.0277497325836982\\
0.0426684444444445	0.0337391519619167\\
0.0426755555555555	0.0236041892228132\\
0.0426773333333333	0.0263993597155646\\
0.0426808888888889	0.0182068618306025\\
0.0426862222222222	0.0270918528657075\\
0.042688	0.0253124044621146\\
0.0426897777777778	0.0282288533026604\\
0.0426915555555556	0.0243881429478843\\
0.0426968888888889	0.0371331058113253\\
0.042704	0.0240500479059924\\
0.0427093333333333	0.0294493393952515\\
0.0427146666666667	0.0138553748337263\\
0.0427182222222222	0.020363221248933\\
0.0427217777777778	0.014269794592523\\
0.0427235555555556	0.0201199442819471\\
0.0427271111111111	0.018630005793756\\
0.0427288888888889	0.0251383735313559\\
0.0427306666666667	0.0237712683782227\\
0.0427377777777778	0.0293738081258455\\
0.0427431111111111	0.0226978941440666\\
0.0427448888888889	0.0258411714530269\\
0.0427466666666667	0.0219045682273938\\
0.0427502222222222	0.0290455592828408\\
0.042752	0.0270694008756406\\
0.0427537777777778	0.0281048449399343\\
0.0427555555555555	0.0275695327468914\\
0.0427591111111111	0.0300710954212257\\
0.0427644444444444	0.0243702160800308\\
0.0427662222222222	0.0266370393570794\\
0.0427697777777778	0.0203488495737581\\
0.0427715555555556	0.0249582593790711\\
0.0427751111111111	0.0218736796917096\\
0.0427768888888889	0.0252778055420503\\
0.0427786666666667	0.0186381214248753\\
0.0427822222222222	0.0258275482390615\\
0.0427857777777778	0.0231353758167441\\
0.0427875555555556	0.0262810199282247\\
0.0427893333333333	0.0258025492350906\\
0.0427911111111111	0.0273070053030595\\
0.0427946666666667	0.0198922078206877\\
0.0427982222222222	0.0236352671254452\\
0.0428	0.0222750304658916\\
0.0428017777777778	0.0247501731337357\\
0.0428035555555556	0.0242270249052139\\
0.0428071111111111	0.0275661812840874\\
0.0428124444444445	0.0227061331575414\\
0.042816	0.0266434610216066\\
0.0428195555555556	0.0198290168562892\\
0.0428231111111111	0.0242357408245291\\
0.0428266666666667	0.017460103212303\\
0.0428284444444444	0.0214083040548676\\
0.042832	0.0143960123559115\\
0.0428355555555556	0.0224916119620077\\
0.0428391111111111	0.0178255274739575\\
0.0428462222222222	0.0246854301721277\\
0.0428497777777778	0.0183785872525683\\
0.0428551111111111	0.0260865818210722\\
0.0428568888888889	0.0257112592077973\\
0.0428586666666667	0.0325601495854336\\
0.0428657777777778	0.0191691654258586\\
0.0428675555555555	0.02061113761873\\
0.0428728888888889	0.0165333783797058\\
0.0428746666666667	0.0189201572080218\\
0.0428764444444444	0.0165667966870648\\
0.0428817777777778	0.0269952383900651\\
0.0428835555555556	0.025536004959873\\
0.0428888888888889	0.0349076623961642\\
0.0428942222222222	0.0305080982089084\\
0.0428995555555556	0.0349302829466319\\
0.0429013333333333	0.0285584417843174\\
0.0429031111111111	0.0318593501708806\\
0.0429048888888889	0.0288805835282849\\
0.0429084444444444	0.0292223183432758\\
0.042912	0.0251371653391236\\
0.0429173333333333	0.0310260966733392\\
0.0429191111111111	0.0301421827614985\\
0.0429208888888889	0.0355288095135737\\
0.0429244444444445	0.0246159389989483\\
0.042928	0.0322691947124678\\
0.0429315555555556	0.0222638948630716\\
0.0429351111111111	0.0261652673732717\\
0.0429404444444444	0.019638880619305\\
0.042944	0.0306848052217174\\
0.0429511111111111	0.0240313623395276\\
0.0429528888888889	0.030993912776962\\
0.04296	0.0191376082719814\\
0.0429653333333333	0.0239920474502201\\
0.0429671111111111	0.0190105644063926\\
0.0429706666666667	0.023310392295477\\
0.042976	0.0201282991041478\\
0.0429777777777778	0.0223067051515789\\
0.0429813333333333	0.0199404503441098\\
0.0429831111111111	0.021731206521641\\
0.0429902222222222	0.0168946200174688\\
0.0429973333333333	0.0280230821629696\\
0.0429991111111111	0.0270570026483258\\
0.0430008888888889	0.0304832581934658\\
0.043008	0.0229189765164025\\
0.0430097777777778	0.0242493131830054\\
0.0430133333333333	0.0224036184646514\\
0.0430168888888889	0.0297973813048189\\
0.0430186666666667	0.0213974649136363\\
0.0430204444444444	0.0217860204698231\\
0.043024	0.0204573593806067\\
0.0430257777777778	0.0231697185301972\\
0.0430311111111111	0.0189429076270558\\
0.0430364444444445	0.0294891402174512\\
0.0430417777777778	0.024206668351322\\
0.0430435555555556	0.028589547360049\\
0.0430453333333333	0.027668500089115\\
0.0430506666666667	0.0343948737284083\\
0.043056	0.0236466400483114\\
0.0430595555555555	0.0244221289638294\\
0.0430613333333333	0.0228573443916175\\
0.0430684444444444	0.0302642127522789\\
0.0430702222222222	0.0287952616484376\\
0.043072	0.0296328836429508\\
0.0430755555555556	0.0273660400684439\\
0.0430808888888889	0.0314468634043223\\
0.0430826666666667	0.0302876197433941\\
0.0430844444444445	0.0326140362672722\\
0.0430862222222222	0.03026531631394\\
0.043088	0.0311316575010375\\
0.0430897777777778	0.0310311756062971\\
0.0430915555555555	0.0337759423775376\\
0.0430986666666667	0.0255272870855303\\
0.0431004444444444	0.0267962496212006\\
0.0431022222222222	0.0240390378621215\\
0.043104	0.0301127806247494\\
0.0431057777777778	0.0249466600882965\\
0.0431093333333333	0.0267351872594672\\
0.0431128888888889	0.0180545531649004\\
0.0431146666666667	0.0207685795064053\\
0.0431164444444445	0.0194208522268894\\
0.04312	0.0261183397107538\\
0.0431235555555556	0.0214653331018729\\
0.0431253333333333	0.02406317744335\\
0.0431271111111111	0.0229517059285375\\
0.0431324444444444	0.0272899166814012\\
0.043136	0.0241422910640691\\
0.0431395555555556	0.0286179294497317\\
0.0431413333333333	0.0239568734148855\\
0.0431466666666667	0.0310197538768566\\
0.0431555555555556	0.0156909664498152\\
0.0431626666666667	0.0315788959454372\\
0.0431662222222222	0.0279840213866752\\
0.043168	0.0307562543162748\\
0.0431733333333333	0.0244382319795335\\
0.0431751111111111	0.0251937356651784\\
0.0431786666666667	0.0224907217755362\\
0.0431804444444444	0.0242763996323143\\
0.0431822222222222	0.0232105608771086\\
0.0431857777777778	0.027213444594007\\
0.0431875555555556	0.0248795606999787\\
0.0431893333333333	0.0262767657252189\\
0.0431946666666667	0.022067887005145\\
0.0432088888888889	0.0413981636757473\\
0.043216	0.0318411107340035\\
0.0432177777777778	0.0327805147969703\\
0.0432213333333333	0.0287533245794741\\
0.0432231111111111	0.0300724598736362\\
0.0432266666666667	0.0243988942673047\\
0.0432284444444445	0.0235207234117923\\
0.0432337777777778	0.0311512731103151\\
0.0432408888888889	0.0202968243044934\\
0.0432444444444444	0.0217733156106964\\
0.0432462222222222	0.0203243136504584\\
0.043248	0.0209389129732485\\
0.0432497777777778	0.0177034894145317\\
0.0432533333333333	0.0209707773807803\\
0.0432551111111111	0.017186988568943\\
0.0432622222222222	0.0249978671341966\\
0.0432657777777778	0.0184280405157243\\
0.0432693333333333	0.0232649762060906\\
0.0432728888888889	0.015365024555618\\
0.0432817777777778	0.0275663227222926\\
0.0432835555555555	0.0212934546642968\\
0.0432871111111111	0.0309858548217396\\
0.0432906666666667	0.022970735235671\\
0.0432924444444444	0.0280716962333238\\
0.043296	0.022980201748977\\
0.0432995555555556	0.0278141774548037\\
0.0433031111111111	0.0186917706493201\\
0.0433048888888889	0.0211043466795148\\
0.0433066666666667	0.0194259781650714\\
0.0433102222222222	0.0243723081779172\\
0.043312	0.0241601459600079\\
0.0433137777777778	0.0256798870931691\\
0.0433155555555556	0.0223495277333765\\
0.0433226666666667	0.0302112726935203\\
0.0433262222222222	0.0258279795427927\\
0.043328	0.0294216187812031\\
0.0433297777777778	0.0290330631864595\\
0.0433315555555556	0.031004412403505\\
0.0433333333333333	0.0264585185809573\\
0.0433368888888889	0.0282380765136352\\
0.0433422222222222	0.0254547381977748\\
0.0433457777777778	0.0316034267001971\\
0.0433546666666667	0.0207798858174783\\
0.0433564444444444	0.0266805358170286\\
0.04336	0.0185281856299474\\
0.0433635555555556	0.0226205754451926\\
0.0433653333333333	0.020882163899961\\
0.0433671111111111	0.0255002096814553\\
0.0433706666666667	0.0207576173489487\\
0.0433795555555556	0.0298476890791712\\
0.0433831111111111	0.0242277749716368\\
0.0433848888888889	0.0257310414959626\\
0.0433866666666667	0.0230081685978944\\
0.0433937777777778	0.0307498955785049\\
0.0433973333333333	0.0272579007844077\\
0.0433991111111111	0.0278147330199384\\
0.0434026666666667	0.0242167796377356\\
0.0434062222222222	0.0307370959826829\\
0.043408	0.0240248152910499\\
0.0434097777777778	0.02672085258159\\
0.0434115555555556	0.0217203701334804\\
0.0434133333333333	0.0245819658936951\\
0.0434151111111111	0.0240466681257858\\
0.0434168888888889	0.028447254284504\\
0.0434204444444445	0.019760227185336\\
0.0434222222222222	0.0226725355785337\\
0.043424	0.0221865165586737\\
0.0434275555555556	0.0274293034280601\\
0.0434293333333333	0.0228931768402643\\
0.0434328888888889	0.0379898946401009\\
0.0434417777777778	0.0282178316021053\\
0.0434435555555556	0.03078223287459\\
0.0434453333333333	0.0303368074468405\\
0.0434471111111111	0.0338055527895155\\
0.0434488888888889	0.0320499959821576\\
0.0434506666666667	0.0334362827777545\\
0.0434542222222222	0.0283797899549589\\
0.043456	0.030980459789319\\
0.0434577777777778	0.0282127641075723\\
0.0434613333333333	0.0323324045684147\\
0.0434631111111111	0.0304189504349006\\
0.0434684444444444	0.0365176121787013\\
0.043472	0.0312177649798957\\
0.0434737777777778	0.0323335081139197\\
0.0434791111111111	0.0221394642111171\\
0.0434826666666667	0.0272194840607236\\
0.0434844444444444	0.0227976880431021\\
0.0434862222222222	0.0231558627880207\\
0.043488	0.0212057783577506\\
0.0434968888888889	0.0339195743566378\\
0.0434986666666667	0.0333341682844793\\
0.0435004444444445	0.0373345673682345\\
0.043504	0.0295174396775796\\
0.0435075555555555	0.0382487642766233\\
0.0435093333333333	0.0359657582113311\\
0.0435111111111111	0.03718770729488\\
0.0435146666666667	0.02504798508944\\
0.0435164444444444	0.0265527914398076\\
0.04352	0.0243195331476125\\
0.0435235555555556	0.0322923954561103\\
0.0435288888888889	0.0263386194198139\\
0.0435306666666667	0.0274977352263507\\
0.0435342222222222	0.0216111976642507\\
0.0435413333333333	0.0334243176943667\\
0.0435448888888889	0.0278676786832331\\
0.0435466666666667	0.0289260783349607\\
0.043552	0.0209077208959228\\
0.0435555555555556	0.0252633304563189\\
0.0435573333333333	0.0243332143706859\\
0.0435591111111111	0.0245215118952339\\
0.0435608888888889	0.0186213877768047\\
0.0435662222222222	0.0321446102055153\\
0.0435715555555556	0.0256774334454292\\
0.0435751111111111	0.0283381797811616\\
0.0435768888888889	0.0247464473364748\\
0.0435804444444444	0.0292244768875996\\
0.0435893333333333	0.0147952783053521\\
0.0435911111111111	0.0206441805067675\\
0.0435946666666667	0.0184257190240693\\
0.0435964444444444	0.0262885111748906\\
0.0436	0.0223148836670937\\
0.0436035555555556	0.0319221003677424\\
0.0436053333333333	0.0304590883959575\\
0.0436106666666667	0.0363465048049542\\
0.0436124444444445	0.0338994863180715\\
0.043616	0.0359369577111476\\
0.0436231111111111	0.0231732831558124\\
0.043632	0.0420407789589955\\
0.0436373333333333	0.0287114997950429\\
0.0436408888888889	0.0360594456403505\\
0.0436426666666667	0.0291449426684033\\
0.0436444444444445	0.0308094057318606\\
0.0436462222222222	0.0259624548533384\\
0.043648	0.0261607678744569\\
0.0436497777777778	0.0259880420426547\\
0.0436533333333333	0.0328173591633231\\
0.0436568888888889	0.0283492444876273\\
0.0436586666666667	0.031459375835834\\
0.0436622222222222	0.0274108911601525\\
0.043664	0.0285306460450265\\
0.0436782222222222	0.0178707913504562\\
0.04368	0.0218655231302828\\
0.0436817777777778	0.019944939728346\\
0.0436835555555556	0.0260969515569787\\
0.0436853333333333	0.0225084682964376\\
0.0436906666666667	0.0264958561655962\\
0.0436942222222222	0.019478183275324\\
0.0436995555555555	0.0235790699622961\\
0.0437031111111111	0.0214149564318805\\
0.0437066666666667	0.026872170257986\\
0.0437084444444444	0.0246403723015557\\
0.043712	0.030780517520269\\
0.0437137777777778	0.0247638127281226\\
0.0437191111111111	0.0295781513827661\\
0.0437226666666667	0.0238267476806638\\
0.0437262222222222	0.0263975189693562\\
0.0437297777777778	0.0222269569876171\\
0.0437315555555556	0.025818638366329\\
0.0437333333333333	0.0251762447386508\\
0.0437351111111111	0.0298317501732071\\
0.0437386666666667	0.0232179220498935\\
0.0437404444444444	0.0267409822477904\\
0.043744	0.0197469649371333\\
0.0437457777777778	0.0251929966918092\\
0.0437475555555556	0.0237411025421105\\
0.0437546666666667	0.0396206372185982\\
0.0437582222222222	0.034334816665693\\
0.0437635555555556	0.0438062053067397\\
0.0437653333333334	0.0325125617014564\\
0.0437671111111111	0.0345421911353134\\
0.0437724444444444	0.0299562702363475\\
0.0437742222222222	0.0314148074298715\\
0.0437777777777778	0.0234227690727938\\
0.0437813333333333	0.0245731110643694\\
0.0437831111111111	0.0240334587366845\\
0.0437848888888889	0.026866385242647\\
0.0437866666666667	0.0261405250856154\\
0.0437884444444444	0.0319230722767683\\
0.0437902222222222	0.0301442071785493\\
0.0437937777777778	0.0363319432613672\\
0.0438044444444445	0.0193556644672147\\
0.0438062222222222	0.0224230687558272\\
0.043808	0.0221872931165174\\
0.0438097777777778	0.0266838874427489\\
0.0438115555555555	0.0253969519010574\\
0.0438133333333333	0.0285355172957336\\
0.0438151111111111	0.0279114153746619\\
0.0438168888888889	0.0307377138266513\\
0.0438204444444444	0.0287128872456819\\
0.0438222222222222	0.0318304622124656\\
0.0438257777777778	0.0282348937012862\\
0.0438311111111111	0.032708683504563\\
0.0438382222222222	0.0260655726310171\\
0.04384	0.0266744790065835\\
0.0438453333333333	0.0141302393389909\\
0.0438471111111111	0.0181214279380127\\
0.0438524444444444	0.0138942247413211\\
0.0438631111111111	0.0250634340745482\\
0.0438648888888889	0.0228660915668011\\
0.0438684444444445	0.0277883404279398\\
0.0438702222222222	0.0249468055748821\\
0.0438737777777778	0.0298564406332441\\
0.0438791111111111	0.0228316123082208\\
0.0438808888888889	0.0277515369971178\\
0.0438844444444444	0.0192840802972497\\
0.0438951111111111	0.0399651911389154\\
0.0438986666666667	0.0360597932336467\\
0.0439004444444444	0.0377186740018327\\
0.0439057777777778	0.029271599811602\\
0.0439093333333333	0.0342086689116165\\
0.0439111111111111	0.0265767625217502\\
0.0439128888888889	0.0280975496628245\\
0.0439146666666667	0.0252101614995453\\
0.04392	0.0273609114771821\\
0.0439235555555555	0.030374241816403\\
0.0439271111111111	0.0255216722693369\\
0.0439288888888889	0.0289597403267808\\
0.0439324444444444	0.0218150704214712\\
0.043936	0.0246720521508413\\
0.0439395555555556	0.0212952340444522\\
0.0439413333333333	0.0259410050226355\\
0.0439431111111111	0.0239309570854695\\
0.0439448888888889	0.0256000261060151\\
0.0439466666666667	0.0230173334120116\\
0.0439484444444445	0.0272920480519202\\
0.043952	0.0248319288271022\\
0.0439537777777778	0.0273531317664296\\
0.0439591111111111	0.0196495477437181\\
0.0439662222222222	0.0315185079022237\\
0.043968	0.0281844459552602\\
0.0439733333333333	0.0376646511580252\\
0.0439804444444445	0.0235733189706591\\
0.043984	0.0293368461486177\\
0.0439857777777778	0.0272223932704816\\
0.0439875555555556	0.0277809258032961\\
0.0439893333333333	0.0252795792267476\\
0.0439911111111111	0.025828126674323\\
0.0439946666666667	0.0209280927130259\\
0.044	0.0270481685245811\\
0.0440017777777778	0.0233950969743862\\
0.0440035555555555	0.0264363785008981\\
0.0440053333333333	0.0233893434559251\\
0.0440124444444444	0.0310953718828294\\
0.044016	0.0236661510407522\\
0.0440195555555556	0.0283482369169766\\
0.0440231111111111	0.0250498667396222\\
0.0440266666666667	0.0289409842373247\\
0.0440284444444445	0.0256708869732171\\
0.0440302222222222	0.0327690355005748\\
0.0440337777777778	0.0303055720748429\\
0.0440373333333333	0.0309505917226165\\
0.0440426666666667	0.0241362764363169\\
0.0440462222222222	0.0279303661728315\\
0.0440604444444445	0.0154720633033955\\
0.0440622222222222	0.0200706290674989\\
0.044064	0.0196873386863136\\
0.0440657777777778	0.0221149832507823\\
0.0440675555555556	0.0168562770469625\\
0.0440693333333333	0.0184140069056923\\
0.0440746666666667	0.0318812110452374\\
0.0440764444444444	0.0281706377555056\\
0.0440782222222222	0.0286934678056348\\
0.04408	0.0286097499241101\\
0.0440853333333333	0.0337492317602759\\
0.0440924444444444	0.0202537281671015\\
0.044096	0.0249380960187577\\
0.0441013333333333	0.0207018860516823\\
0.0441066666666667	0.0249181716411603\\
0.044112	0.0228881125285553\\
0.0441191111111111	0.0307378199169431\\
0.0441226666666667	0.0298844312890787\\
0.044128	0.02242586974073\\
0.0441315555555556	0.026330690366438\\
0.0441351111111111	0.0238233229657615\\
0.0441368888888889	0.0281981309800258\\
0.0441422222222222	0.0246402766061764\\
0.044144	0.0257426258580475\\
0.0441457777777778	0.0212176947780648\\
0.0441511111111111	0.0261295708838263\\
0.0441546666666667	0.0201326242491444\\
0.0441582222222222	0.0268632439965333\\
0.0441635555555556	0.0181190470525608\\
0.0441653333333333	0.0214763069490506\\
0.0441671111111111	0.0130269601045582\\
0.044176	0.0298356008107633\\
0.0441831111111111	0.0245040064412688\\
0.0441866666666667	0.0319343199737229\\
0.044192	0.0165208388218274\\
0.0441937777777778	0.0215056732913465\\
0.0441955555555556	0.0196029998084966\\
0.0441991111111111	0.0264779627037921\\
0.0442044444444444	0.0216281629160631\\
0.0442062222222222	0.0252315199248776\\
0.044208	0.0220810313685549\\
0.0442097777777778	0.0241242078592433\\
0.0442115555555556	0.0212347379021235\\
0.0442133333333333	0.0248378239703549\\
0.0442168888888889	0.0213188463155483\\
0.0442186666666667	0.0245701894087001\\
0.0442204444444445	0.0235372546941714\\
0.0442275555555555	0.0307425298407883\\
0.0442293333333333	0.0259960500022986\\
0.0442328888888889	0.0291576545432662\\
0.0442346666666667	0.0285917493206434\\
0.0442364444444444	0.028698402890372\\
0.0442435555555556	0.0199622996040074\\
0.0442471111111111	0.0219035162246833\\
0.0442488888888889	0.0202407684017318\\
0.0442577777777778	0.0298362253985463\\
0.0442595555555556	0.0232026471189598\\
0.0442631111111111	0.0289745854765845\\
0.0442648888888889	0.0259583582367822\\
0.044272	0.035605771405821\\
0.0442737777777778	0.0309147505848661\\
0.0442755555555556	0.0369232393097046\\
0.0442897777777778	0.0154241063711425\\
0.0442933333333333	0.0213680187911464\\
0.0442951111111111	0.0206632332862028\\
0.0442968888888889	0.0218175635028461\\
0.0442986666666667	0.021281259897807\\
0.0443004444444444	0.0269225516425875\\
0.0443022222222222	0.0185243036112754\\
0.0443111111111111	0.035340351826673\\
0.0443146666666667	0.0309972861046079\\
0.04432	0.0385477387483928\\
0.0443271111111111	0.0235982428612307\\
0.0443306666666667	0.0291722895455269\\
0.0443342222222222	0.0249841335903954\\
0.044336	0.0258707945899144\\
0.0443413333333333	0.0201630518242304\\
0.0443431111111111	0.0231842278607896\\
0.0443448888888889	0.0219857862373542\\
0.0443466666666667	0.0252064591990935\\
0.0443502222222222	0.0193294513161084\\
0.0443537777777778	0.0225068990142127\\
0.0443573333333333	0.0189125126448321\\
0.0443662222222222	0.0305790058147937\\
0.0443697777777778	0.0246723526187886\\
0.0443751111111111	0.0309117057988059\\
0.0443768888888889	0.0298268544104251\\
0.0443786666666667	0.033764150776738\\
0.0443893333333333	0.0173440350100451\\
0.0443928888888889	0.0245013214157495\\
0.0443964444444445	0.0221235837967396\\
0.0443982222222222	0.023717257196371\\
0.0444	0.0229897935620705\\
0.0444035555555556	0.0285692998402214\\
0.0444071111111111	0.0253883503443274\\
0.0444088888888889	0.028458846523417\\
0.0444106666666667	0.0211600571927453\\
0.0444124444444444	0.022824882046437\\
0.0444142222222222	0.0219560901756163\\
0.0444177777777778	0.0270488811246662\\
0.0444195555555555	0.0233712554104629\\
0.0444213333333333	0.0245976721766215\\
0.0444231111111111	0.0206049284457357\\
0.0444266666666667	0.0243950685464135\\
0.0444302222222222	0.0176362720142592\\
0.0444355555555556	0.0242877679726224\\
0.0444426666666667	0.0359460186637374\\
0.0444462222222222	0.0321108504751266\\
0.044448	0.0337236684334941\\
0.0444497777777778	0.0264445087203839\\
0.0444551111111111	0.0360728392608329\\
0.0444568888888889	0.0294695986059431\\
0.0444586666666667	0.0313221147266275\\
0.0444693333333333	0.0232834150408353\\
0.0444835555555556	0.0679068855252107\\
0.044496	0.0350348811002341\\
0.0444977777777778	0.0379968468222637\\
0.0445031111111111	0.0287276287124789\\
0.0445066666666667	0.0353474291106185\\
0.0445084444444445	0.0333081662532168\\
0.0445102222222222	0.033775579945976\\
0.0445155555555556	0.0227114865232347\\
0.0445173333333333	0.0253361046910274\\
0.0445191111111111	0.0201535403880322\\
0.0445244444444444	0.0236024409751088\\
0.0445262222222222	0.0188183554751647\\
0.0445333333333333	0.0316836004004611\\
0.0445351111111111	0.0310871000575394\\
0.0445422222222222	0.0403593358663351\\
0.0445511111111111	0.0322055513500538\\
0.0445546666666667	0.0360411073912803\\
0.0445617777777778	0.0258461053700515\\
0.0445635555555556	0.0277866440851385\\
0.0445671111111111	0.0245416386109711\\
0.0445688888888889	0.0264081014750416\\
0.0445706666666667	0.023602852704918\\
0.0445742222222222	0.0267051902423236\\
0.044576	0.0250989638450833\\
0.0445795555555556	0.0362737369593928\\
0.0445902222222222	0.0269505161989637\\
0.044592	0.0280301610032892\\
0.0445973333333333	0.0147475877445808\\
0.0445991111111111	0.0195135875791111\\
0.0446008888888889	0.0180476387736909\\
0.0446062222222222	0.0295625438762507\\
0.044608	0.0277872423525423\\
0.0446097777777778	0.0292922935167256\\
0.0446151111111111	0.0216922403485403\\
0.0446186666666667	0.0280050026457072\\
0.0446204444444444	0.0243498960994909\\
0.0446222222222222	0.026889776952855\\
0.0446257777777778	0.0177396820805042\\
0.0446275555555556	0.0194966111024643\\
0.0446293333333333	0.0174111606374964\\
0.0446364444444445	0.0272402103458755\\
0.04464	0.0194717475470514\\
0.0446417777777778	0.0236530638164222\\
0.0446453333333333	0.0144246359417036\\
0.0446506666666667	0.0199238449490231\\
0.0446542222222222	0.0176387399388347\\
0.044656	0.0261199453960528\\
0.0446577777777778	0.0233043913066707\\
0.0446595555555556	0.0260018481371641\\
0.0446631111111111	0.0250528955073552\\
0.0446648888888889	0.0259018143218533\\
0.0446666666666667	0.0240557515050905\\
0.0446702222222222	0.0316067498105471\\
0.0446755555555556	0.0266743672903785\\
0.0446791111111111	0.0335294441306631\\
0.0446808888888889	0.0320083296352977\\
0.0446826666666667	0.0334875771427995\\
0.0446862222222222	0.0290659541751589\\
0.044688	0.0342569171348654\\
0.0446915555555556	0.0309220436116956\\
0.0446933333333333	0.0346884709525699\\
0.0446951111111111	0.0277130728220858\\
0.0446986666666667	0.0344673977218967\\
0.0447022222222222	0.0206733786110291\\
0.044704	0.0242037338926956\\
0.0447075555555556	0.0219835691245488\\
0.0447128888888889	0.0279327684173408\\
0.0447164444444444	0.0239869664710211\\
0.04472	0.0283458769217156\\
0.0447217777777778	0.026806164032065\\
0.0447235555555556	0.0315097321395438\\
0.0447253333333333	0.0294671039782786\\
0.0447288888888889	0.0342220130250429\\
0.0447395555555556	0.0177785045622048\\
0.0447448888888889	0.0350495789235409\\
0.0447484444444445	0.033659572076559\\
0.0447502222222222	0.0404395150925133\\
0.044752	0.0381531654517585\\
0.0447537777777778	0.038245442638037\\
0.0447555555555555	0.0412433705178675\\
0.0447608888888889	0.034692764557611\\
0.0447626666666667	0.0351639776863935\\
0.044768	0.0207905405361375\\
0.0447733333333333	0.0311542509862434\\
0.0447768888888889	0.0202461744675922\\
0.0447786666666667	0.0271382817586052\\
0.044784	0.019444054837704\\
0.0447857777777778	0.0211127845505495\\
0.0447893333333333	0.0193451213366169\\
0.0447928888888889	0.0268312688292522\\
0.0447946666666667	0.0233344388017689\\
0.0448017777777778	0.0323701452092941\\
0.0448053333333333	0.0206329969308878\\
0.0448088888888889	0.0246792918035721\\
0.0448124444444445	0.0167434313324751\\
0.0448213333333333	0.0282794205377886\\
0.0448266666666667	0.026749484437051\\
0.0448302222222222	0.0315526795403177\\
0.044832	0.0300939187462201\\
0.0448337777777778	0.0313396688623303\\
0.0448373333333333	0.0284566062447261\\
0.0448408888888889	0.033596406164676\\
0.0448426666666667	0.0315381254014211\\
0.0448444444444444	0.0325344006688498\\
0.044848	0.0171092484991048\\
0.0448515555555556	0.0215455815032381\\
0.0448533333333333	0.0154857605151051\\
0.0448568888888889	0.023563186389761\\
0.0448604444444445	0.020226657765314\\
0.0448675555555555	0.028866563875165\\
0.0448746666666667	0.0177257051105487\\
0.0448782222222222	0.0250176126119264\\
0.04488	0.0214170048424881\\
0.0448835555555556	0.029981724652606\\
0.0448888888888889	0.0242936641798025\\
0.0448906666666667	0.0268697869995755\\
0.0448924444444445	0.0236407449345897\\
0.0448942222222222	0.029249192930321\\
0.0448977777777778	0.0224948299733818\\
0.0448995555555556	0.0234592739060559\\
0.0449031111111111	0.0214105850955156\\
0.0449048888888889	0.0250911659333453\\
0.0449066666666667	0.0241067199549976\\
0.0449102222222222	0.0264917893142884\\
0.044912	0.0203466190470492\\
0.0449155555555556	0.0234502851755313\\
0.0449191111111111	0.0224464390553325\\
0.0449208888888889	0.0274965996830012\\
0.0449226666666667	0.0262221731437117\\
0.0449244444444445	0.0273675020439161\\
0.044928	0.0237267008902402\\
0.0449315555555556	0.0240359649161007\\
0.0449333333333333	0.0218674024673695\\
0.0449368888888889	0.0278297560532684\\
0.044944	0.0218201882018313\\
0.0449475555555555	0.0242696740957112\\
0.0449528888888889	0.0186066257734016\\
0.0449564444444444	0.0228494798175278\\
0.0449582222222222	0.0158785924034851\\
0.0449617777777778	0.0228244532233926\\
0.0449653333333333	0.0139768183486491\\
0.0449706666666667	0.021671719119013\\
0.0449724444444445	0.0170949356350623\\
0.044976	0.0204768792970415\\
0.0449831111111111	0.0167518799246774\\
0.0449937777777778	0.0311405308542813\\
0.0449991111111111	0.0182132229830526\\
0.0450008888888889	0.0187886205398863\\
0.0450044444444445	0.0161927095537793\\
0.045008	0.0191430256635966\\
0.0450097777777778	0.0153953133645177\\
0.0450133333333333	0.0269570010453583\\
0.0450151111111111	0.0258407125228001\\
0.0450204444444444	0.037934180895792\\
0.0450275555555556	0.0281822295036865\\
0.0450311111111111	0.032664581899438\\
0.0450346666666667	0.0282515489682545\\
0.0450364444444444	0.0308809522461088\\
0.0450382222222222	0.0271938483685009\\
0.04504	0.0281755710040127\\
0.0450435555555556	0.0225034976311838\\
0.0450471111111111	0.0269074846267748\\
0.0450488888888889	0.0239069874583184\\
0.0450506666666667	0.033702174621545\\
0.0450524444444445	0.0316175130148202\\
0.0450542222222222	0.0365827723844337\\
0.0450577777777778	0.0272532746330777\\
0.0450613333333333	0.0308905127694215\\
0.0450648888888889	0.0261967916024307\\
0.0450684444444444	0.0293693968994667\\
0.0450755555555556	0.0230067240978306\\
0.0450791111111111	0.0309370850220414\\
0.0450844444444445	0.0206764078904906\\
0.045088	0.0305068234430899\\
0.0450933333333333	0.0239619179814897\\
0.0450968888888889	0.0274434110625008\\
0.0451004444444444	0.0195765741012793\\
0.045104	0.0251870918626999\\
0.0451057777777778	0.0202550984207147\\
0.0451075555555556	0.0214775316302097\\
0.0451093333333333	0.0212345921254166\\
0.0451128888888889	0.0235591205419119\\
0.0451164444444445	0.0207907255913892\\
0.0451217777777778	0.0222384362332455\\
0.0451235555555556	0.017851902719698\\
0.0451306666666667	0.027309391647296\\
0.0451324444444444	0.025900439429601\\
0.0451342222222222	0.0303155921470045\\
0.0451377777777778	0.0237122773718663\\
0.0451395555555556	0.0238694424296383\\
0.0451413333333333	0.0193991657266684\\
0.0451431111111111	0.0210862999776255\\
0.0451466666666667	0.0186607106311745\\
0.0451502222222222	0.0224332010629087\\
0.0451537777777778	0.0202580984987503\\
0.0451591111111111	0.0262340303494819\\
0.0451626666666667	0.0195847041861769\\
0.0451697777777778	0.0284329728579575\\
0.0451751111111111	0.0226528477444094\\
0.045184	0.0336692228379613\\
0.0451875555555556	0.0214736634724347\\
0.0451928888888889	0.0252822532785587\\
0.0451946666666667	0.0240182402986576\\
0.0451964444444445	0.0291657612076266\\
0.0451982222222222	0.0260108855360681\\
0.0452035555555556	0.0316698725576646\\
0.0452053333333333	0.0303301773463213\\
0.0452071111111111	0.0328702427045731\\
0.0452106666666667	0.0259178160046608\\
0.0452124444444444	0.030715087699402\\
0.045216	0.0267478895866923\\
0.0452195555555556	0.0313451518055242\\
0.0452213333333333	0.0288698979414109\\
0.0452248888888889	0.0347822697568608\\
0.0452302222222222	0.0258916376267125\\
0.0452337777777778	0.0278120916609284\\
0.0452355555555556	0.0275220608134183\\
0.0452373333333333	0.0284048048495592\\
0.0452391111111111	0.025043075401883\\
0.0452426666666667	0.0258738816757333\\
0.0452462222222222	0.0173126919976983\\
0.0452515555555556	0.0239018849427638\\
0.0452568888888889	0.0166560285955195\\
0.0452622222222222	0.0281295657935601\\
0.0452657777777778	0.0240426724344953\\
0.0452711111111111	0.0299571137065597\\
0.0452764444444445	0.0244986825807373\\
0.04528	0.0280152280067948\\
0.0452817777777778	0.0253074419410566\\
0.0452835555555555	0.0261239644814625\\
0.0452853333333333	0.0242392970439823\\
0.0452871111111111	0.0250837437177606\\
0.0452888888888889	0.0231321527847087\\
0.0452906666666667	0.0262987228680049\\
0.0452924444444444	0.0219781443856847\\
0.045296	0.0291616460106654\\
0.0452995555555556	0.0215257655838234\\
0.0453031111111111	0.0277127103886349\\
0.0453048888888889	0.0259699686668007\\
0.0453066666666667	0.0288603669821551\\
0.0453102222222222	0.0212010967562256\\
0.0453137777777778	0.028545033254757\\
0.0453155555555556	0.0244301373290498\\
0.0453191111111111	0.0296928923862792\\
0.0453208888888889	0.0262246949134958\\
0.0453226666666667	0.0275634010528677\\
0.0453244444444444	0.0245185334576355\\
0.0453262222222222	0.024789509138985\\
0.045328	0.0178015283193219\\
0.0453386666666667	0.0393838292262997\\
0.0453404444444445	0.0390339311233371\\
0.0453422222222222	0.0397354979435524\\
0.0453475555555556	0.0311550579235222\\
0.0453511111111111	0.0358493894518744\\
0.0453546666666667	0.0289402097111585\\
0.0453564444444444	0.0299042900477206\\
0.04536	0.0260126461497051\\
0.0453671111111111	0.02939196701202\\
0.0453706666666667	0.0232267798037545\\
0.0453724444444444	0.0289173437996383\\
0.045376	0.0213554756447438\\
0.0453777777777778	0.0259455044842046\\
0.0453831111111111	0.0201940129949009\\
0.0453866666666667	0.0244991649695218\\
0.0453884444444445	0.0202975539099071\\
0.0453937777777778	0.0249532433233302\\
0.0453955555555556	0.0248739784995848\\
0.0453973333333333	0.0160372959991742\\
0.0454026666666667	0.0241985033088022\\
0.045408	0.0173009033713525\\
0.0454151111111111	0.031852120268947\\
0.0454168888888889	0.0298006361435225\\
0.0454204444444445	0.0348186562848341\\
0.045424	0.0249131598215447\\
0.0454275555555556	0.0297591898968585\\
0.0454328888888889	0.0233103518082596\\
0.0454346666666667	0.0234457520297702\\
0.0454364444444444	0.0174455131794143\\
0.0454417777777778	0.0200439727873162\\
0.0454435555555556	0.0186245055646988\\
0.0454453333333333	0.0227710907064992\\
0.0454488888888889	0.0184709709610666\\
0.045456	0.0323172098897445\\
0.0454613333333333	0.0287924579601084\\
0.0454631111111111	0.0314254579223134\\
0.0454666666666667	0.0254480928845457\\
0.045472	0.0304374505455921\\
0.0454755555555555	0.0248653230186207\\
0.0454791111111111	0.0329798523221883\\
0.045488	0.0199126574431125\\
0.0454897777777778	0.0227410323336204\\
0.0454951111111111	0.017454888915845\\
0.0454968888888889	0.0176396352141013\\
0.0454986666666667	0.0165384382657515\\
0.0455075555555556	0.0215072189248474\\
0.0455093333333333	0.0202469414079254\\
0.0455146666666667	0.029981243080223\\
0.0455164444444444	0.027238207359092\\
0.0455182222222222	0.0281195029471999\\
0.04552	0.0237716839717498\\
0.0455271111111111	0.0327243683594675\\
0.0455306666666667	0.0249932730642261\\
0.0455377777777778	0.029222372719062\\
0.0455413333333334	0.0234193581429177\\
0.0455431111111111	0.0273705278153094\\
0.0455448888888889	0.0243037741950975\\
0.0455502222222222	0.0307490157439521\\
0.0455555555555556	0.0225910877463458\\
0.0455591111111111	0.0291092726647987\\
0.0455626666666667	0.0239234517535182\\
0.0455662222222222	0.032311844380505\\
0.0455697777777778	0.0272660751543912\\
0.0455768888888889	0.0311862712967926\\
0.0455786666666667	0.0298112437234277\\
0.0455804444444445	0.0332585492149528\\
0.045584	0.0268143587132685\\
0.0455857777777778	0.0329953482445979\\
0.0455911111111111	0.0298006075179639\\
0.0455946666666667	0.0384691534483424\\
0.0455964444444444	0.0328936941593361\\
0.0455982222222222	0.038031842298794\\
0.0456142222222222	0.0203473081540345\\
0.0456177777777778	0.0252437016338695\\
0.0456213333333333	0.0176168137263968\\
0.0456355555555556	0.0339404896816455\\
0.0456373333333333	0.0303229153030705\\
0.0456408888888889	0.0415646484969843\\
0.0456426666666667	0.0360166801206177\\
0.0456444444444445	0.0370460758447034\\
0.0456533333333333	0.0214291478416419\\
0.0456568888888889	0.0279355166878401\\
0.0456586666666667	0.0273100786343892\\
0.0456622222222222	0.0287950706253274\\
0.0456657777777778	0.0337196904239709\\
0.0456693333333333	0.0236085584201018\\
0.0456746666666667	0.0308432314903258\\
0.0456764444444444	0.0270046642289493\\
0.0456782222222222	0.0300595035494173\\
0.04568	0.0261066638142572\\
0.0456817777777778	0.0270361842414066\\
0.0456853333333333	0.0227632552453183\\
0.0456888888888889	0.0252909273205074\\
0.0456942222222222	0.0217737932057505\\
0.0456995555555555	0.0296651859578335\\
0.0457013333333333	0.0252598871773942\\
0.0457031111111111	0.0254212023024506\\
0.0457048888888889	0.0223861974546317\\
0.0457084444444444	0.026729378308171\\
0.0457102222222222	0.0264047604344198\\
0.0457137777777778	0.0278753192643172\\
0.0457173333333333	0.0195643177847961\\
0.0457191111111111	0.0245582103425595\\
0.0457226666666667	0.0168490749301701\\
0.0457315555555556	0.0263802847785689\\
0.0457333333333333	0.0259170147161935\\
0.0457386666666667	0.0335330299928385\\
0.0457404444444444	0.0303562394404529\\
0.0457457777777778	0.0372843443859499\\
0.0457475555555556	0.0324625292607399\\
0.0457493333333333	0.033141838129336\\
0.0457528888888889	0.0271787451589998\\
0.0457546666666667	0.023887487924886\\
0.0457635555555556	0.0394884752385482\\
0.0457706666666667	0.033766691284769\\
0.0457724444444444	0.0347894579973145\\
0.045776	0.0343042446552598\\
0.0457777777777778	0.0353634565859395\\
0.0457813333333333	0.0247354520343686\\
0.0457831111111111	0.0284669999320079\\
0.0457848888888889	0.0280368674330662\\
0.0457866666666667	0.031046553096007\\
0.0457884444444444	0.0309671824986039\\
0.0457902222222222	0.0238540508754314\\
0.045792	0.0286506397903659\\
0.0457955555555556	0.0254229713972858\\
0.0457973333333333	0.0264485804389686\\
0.0458008888888889	0.0223514699208069\\
0.0458026666666667	0.0249181919482158\\
0.0458097777777778	0.0164526760554655\\
0.0458168888888889	0.0234850424314165\\
0.0458222222222222	0.0163102631398259\\
0.045824	0.0188462860093282\\
0.0458257777777778	0.014247764006537\\
0.0458293333333333	0.0201278023497786\\
0.0458346666666667	0.0309972847837379\\
0.0458364444444445	0.0288392985809995\\
0.04584	0.0306886710905578\\
0.0458417777777778	0.0294556533433425\\
0.0458453333333333	0.0359308432458297\\
0.0458542222222222	0.0207526704926528\\
0.045856	0.0208711116593527\\
0.0458577777777778	0.0253384692205695\\
0.0458613333333333	0.0213100258541492\\
0.0458648888888889	0.0292489275172248\\
0.0458666666666667	0.0254096943912254\\
0.0458684444444445	0.028432305102293\\
0.045872	0.024196150633677\\
0.0458737777777778	0.0268207731234071\\
0.0458773333333333	0.020745547031884\\
0.0458791111111111	0.0257127969866273\\
0.0458808888888889	0.0242403777616692\\
0.0458862222222222	0.0374577297754887\\
0.045888	0.0373223859306742\\
0.0458933333333333	0.0261647155297947\\
0.0458968888888889	0.0392604322104276\\
0.0459004444444444	0.0278938144665868\\
0.0459057777777778	0.0336011727263988\\
0.0459111111111111	0.028090463080047\\
0.0459128888888889	0.029827531190983\\
0.0459164444444445	0.0283450686594276\\
0.0459182222222222	0.0325933331553006\\
0.04592	0.0313041781859814\\
0.0459217777777778	0.0339174510003283\\
0.0459235555555556	0.0336586217204908\\
0.0459271111111111	0.0399657336580087\\
0.0459324444444444	0.0241090644512172\\
0.0459342222222222	0.027606064995598\\
0.0459413333333333	0.0188884739829987\\
0.0459466666666667	0.029729667827045\\
0.0459484444444445	0.0293385171712866\\
0.0459502222222222	0.0348326296034908\\
0.0459573333333334	0.0293299769889442\\
0.0459608888888889	0.0329561606132335\\
0.0459644444444444	0.0293847377151579\\
0.0459662222222222	0.0323446842784917\\
0.0459751111111111	0.0178447339921239\\
0.0459768888888889	0.0184587486675174\\
0.0459786666666667	0.0172654410056853\\
0.0459804444444444	0.0191816840402444\\
0.045984	0.0143304762980292\\
0.0459857777777778	0.0164766039604951\\
0.0459875555555556	0.0129305275194814\\
0.0459911111111111	0.0196669746245144\\
0.0459928888888889	0.0174371906599833\\
0.0459982222222222	0.0233694291255259\\
0.046	0.0226162575778732\\
0.0460017777777778	0.0238840530470133\\
0.0460035555555555	0.0218883330471228\\
0.0460071111111111	0.0270747729112788\\
0.0460106666666667	0.0213158540429372\\
0.046016	0.0259377254710673\\
0.0460177777777778	0.0217463676955791\\
0.0460213333333333	0.0261305483567758\\
0.0460284444444445	0.0429182455434688\\
0.046032	0.0374582162915994\\
0.0460337777777778	0.0391986138008288\\
0.0460355555555556	0.0310265331212019\\
0.0460373333333333	0.0348708050783718\\
0.0460408888888889	0.0273472736428335\\
0.0460426666666667	0.0325498365189588\\
0.0460497777777778	0.0209734035012389\\
0.0460515555555556	0.0266423945188703\\
0.0460551111111111	0.0248723962953627\\
0.0460622222222222	0.028477862755977\\
0.0460657777777778	0.0218713812155622\\
0.0460675555555556	0.0219379457368875\\
0.0460693333333333	0.0261175700780888\\
0.0460728888888889	0.0226725437635584\\
0.0460746666666667	0.0260136175708248\\
0.0460764444444444	0.0233834276428673\\
0.0460782222222222	0.0254422856909621\\
0.04608	0.0237308368947586\\
0.0460835555555556	0.0256475062661999\\
0.0460853333333333	0.0230398378929657\\
0.0460871111111111	0.0256150930239592\\
0.0460906666666667	0.0218746053246037\\
0.0460924444444444	0.0236210768813312\\
0.0460942222222222	0.0230790928610552\\
0.0460995555555556	0.0370649368756847\\
0.0461031111111111	0.0328757894834985\\
0.0461066666666667	0.0394181329286896\\
0.046112	0.0271970931912172\\
0.0461173333333333	0.0344527636196683\\
0.0461208888888889	0.0230080814902995\\
0.0461244444444444	0.0261706636219748\\
0.0461297777777778	0.0221850527458465\\
0.0461315555555556	0.0249586024569304\\
0.0461351111111111	0.0234309323431799\\
0.0461386666666667	0.0275893480444012\\
0.0461404444444445	0.0251180161493529\\
0.0461457777777778	0.0362349976243181\\
0.0461493333333333	0.027832637005092\\
0.0461528888888889	0.0304981969209076\\
0.0461546666666667	0.0258502280914601\\
0.0461582222222222	0.030307262488735\\
0.0461617777777778	0.0259948285616347\\
0.0461635555555556	0.0303760088291763\\
0.0461653333333333	0.0295232919797158\\
0.0461688888888889	0.0341034443922461\\
0.0461742222222222	0.02340649492653\\
0.0461777777777778	0.0254988402206533\\
0.0461866666666667	0.0177441141709201\\
0.0461884444444444	0.0187038929812476\\
0.0461937777777778	0.0125191646169598\\
0.0461991111111111	0.0209393688438563\\
0.0462026666666667	0.0161955244826996\\
0.046208	0.0331235057439038\\
0.0462115555555556	0.0297658442609259\\
0.0462151111111111	0.0346128412016662\\
0.0462257777777778	0.0190222296574199\\
0.0462275555555555	0.0237675034216745\\
0.0462293333333333	0.0233050106057912\\
0.0462328888888889	0.0257531500769118\\
0.0462346666666667	0.0209897976097131\\
0.0462364444444444	0.0227703538067834\\
0.0462382222222222	0.0225105788643616\\
0.04624	0.0240976651102722\\
0.0462417777777778	0.0188383346190548\\
0.0462435555555556	0.0211427352862366\\
0.0462453333333333	0.0208341688208872\\
0.0462524444444445	0.0336448850362786\\
0.0462613333333333	0.0263123909991514\\
0.0462648888888889	0.0282937066034689\\
0.0462684444444444	0.0212986343758845\\
0.0462702222222222	0.0254101734105682\\
0.0462737777777778	0.0211164071231779\\
0.0462773333333333	0.0231336491821581\\
0.0462791111111111	0.0184883482150476\\
0.0462808888888889	0.0210747826823988\\
0.0462826666666667	0.0206357372636317\\
0.0462844444444445	0.0220174878169511\\
0.046288	0.0198518980435542\\
0.0462915555555556	0.0240230230904179\\
0.0462951111111111	0.0147374841595607\\
0.0462968888888889	0.0157186452567482\\
0.0463004444444444	0.0133985290599271\\
0.0463075555555555	0.0305664078274728\\
0.0463093333333333	0.0260863158092736\\
0.0463111111111111	0.03014969521638\\
0.0463128888888889	0.0275582882491227\\
0.0463146666666667	0.0283356640624262\\
0.0463164444444444	0.0275456819545947\\
0.04632	0.0374515608669307\\
0.0463253333333333	0.0217299245634436\\
0.0463271111111111	0.024588149275161\\
0.0463288888888889	0.0212277668771197\\
0.0463324444444445	0.0270450175024769\\
0.046336	0.0216663793370091\\
0.0463377777777778	0.0222549809979354\\
0.0463431111111111	0.018823749704229\\
0.0463466666666667	0.0243990567239405\\
0.0463502222222222	0.0228728328275495\\
0.046352	0.024909184433848\\
0.0463537777777778	0.0238877619087026\\
0.0463591111111111	0.0293659123549864\\
0.0463626666666667	0.0233226718396755\\
0.0463662222222222	0.030954049144683\\
0.0463733333333333	0.0225907491823922\\
0.0463751111111111	0.0246468792760262\\
0.0463786666666667	0.018012383091316\\
0.0463804444444444	0.0182867608397866\\
0.0463822222222222	0.0177543405969502\\
0.0463893333333333	0.0279364802456346\\
0.0463928888888889	0.0170636080109976\\
0.0463964444444444	0.0229066625856844\\
0.0463982222222222	0.0197612069666779\\
0.0464053333333333	0.0362172389914112\\
0.0464071111111111	0.0327177330445562\\
0.0464088888888889	0.0361127966455576\\
0.0464124444444445	0.0348423730165024\\
0.0464177777777778	0.0299384754909416\\
0.0464231111111111	0.0147724866782488\\
0.0464337777777778	0.0293266746312602\\
0.0464355555555556	0.0216847648577134\\
0.046448	0.0336668098953525\\
0.0464497777777778	0.0348873057395899\\
0.0464533333333333	0.0331879436431811\\
0.0464551111111111	0.0337138108215151\\
0.0464622222222222	0.0258128740747236\\
0.046464	0.029051430649106\\
0.0464693333333333	0.0246644048163754\\
0.0464711111111111	0.0263444105804749\\
0.0464746666666667	0.0202802080071319\\
0.0464764444444445	0.0257653287293327\\
0.0464782222222222	0.0223477091227233\\
0.04648	0.027099496107062\\
0.0464835555555556	0.0232718359117978\\
0.0464853333333333	0.0254918732619315\\
0.0464888888888889	0.020732423277413\\
0.046496	0.024238775912222\\
0.0464995555555556	0.0296697942412491\\
0.0465013333333333	0.024109320874736\\
0.0465048888888889	0.0249818329685676\\
0.0465066666666667	0.0247770697130191\\
0.0465102222222222	0.0327395284149609\\
0.0465191111111111	0.01907138403385\\
0.0465208888888889	0.0209994016718318\\
0.0465226666666667	0.0206142864293042\\
0.0465262222222222	0.0225824133728084\\
0.046528	0.0209132883407003\\
0.0465297777777778	0.0270569220806689\\
0.0465315555555555	0.0262073192083293\\
0.0465333333333333	0.0263388838127369\\
0.0465386666666667	0.0227632259881566\\
0.0465422222222222	0.0266646444642642\\
0.0465475555555556	0.0194168400757819\\
0.0465546666666667	0.0244025253043189\\
0.0465582222222222	0.0171170486002042\\
0.0465617777777778	0.0227536531982757\\
0.0465635555555556	0.0223450988667905\\
0.0465671111111111	0.0306894176930064\\
0.0465706666666667	0.0256732293045988\\
0.046576	0.0340158961241346\\
0.0465777777777778	0.0274556633138898\\
0.0465813333333333	0.0292745529068321\\
0.0465831111111111	0.0261940591752297\\
0.0465866666666667	0.0305721708039652\\
0.0465902222222222	0.0270158691979455\\
0.0465937777777778	0.031400685107166\\
0.0465991111111111	0.0204022745134346\\
0.0466008888888889	0.0222662428130068\\
0.0466026666666667	0.0186728776207776\\
0.0466133333333333	0.0539999417969925\\
0.0466151111111111	0.0519400356163006\\
0.0466168888888889	0.0578549726833626\\
0.0466293333333333	0.0354620040316251\\
0.0466311111111111	0.0365164352419853\\
0.0466346666666667	0.0275855869839337\\
0.0466382222222222	0.0338280648144142\\
0.04664	0.0337202658374063\\
0.0466417777777778	0.0286363959484659\\
0.0466453333333333	0.0349291750088419\\
0.0466524444444444	0.0262210428896772\\
0.0466577777777778	0.0294796483310357\\
0.0466595555555556	0.0249749070146906\\
0.0466702222222222	0.0361171160870596\\
0.046672	0.0360319906505955\\
0.0466737777777778	0.0360802087665569\\
0.0466755555555556	0.0379851507246556\\
0.0466773333333333	0.0379039505946737\\
0.0466826666666667	0.0280093977743143\\
0.046688	0.0321913943067058\\
0.0466897777777778	0.0304085959683473\\
0.0466915555555556	0.0330909040248188\\
0.0466933333333333	0.0298008893270513\\
0.0466968888888889	0.0356528784562266\\
0.046704	0.0247795626087479\\
0.0467075555555556	0.0276604144271913\\
0.0467093333333333	0.0240056204960343\\
0.0467146666666667	0.0342663836278354\\
0.0467217777777778	0.0265617541892623\\
0.0467253333333333	0.0270755899341235\\
0.0467306666666667	0.0116774436905342\\
0.0467377777777778	0.0266018055262822\\
0.0467395555555556	0.0259674861489666\\
0.0467413333333333	0.0267395495764558\\
0.0467466666666667	0.0198008526445355\\
0.046752	0.0304429166494015\\
0.0467591111111111	0.0212931560719376\\
0.0467608888888889	0.0228143302588313\\
0.0467626666666667	0.0199761086450743\\
0.0467662222222222	0.0259071971838007\\
0.046768	0.0249271847268547\\
0.0467697777777778	0.0254342099351962\\
0.0467733333333333	0.0205465222935069\\
0.0467751111111111	0.0244543222960826\\
0.0467804444444445	0.0164104414032152\\
0.046784	0.0229922108932213\\
0.0467857777777778	0.0223664146191566\\
0.0467893333333333	0.0283408767097324\\
0.0467911111111111	0.0275916603431783\\
0.0467928888888889	0.028916589580819\\
0.0467946666666667	0.0278512660648696\\
0.0467982222222222	0.0306217368876476\\
0.0468	0.0287809059476575\\
0.0468035555555556	0.0372471905571147\\
0.0468088888888889	0.028899431913113\\
0.0468124444444444	0.0366626797197616\\
0.0468142222222222	0.0365716844871206\\
0.0468195555555556	0.0270293555764592\\
0.0468213333333333	0.0324219418080332\\
0.0468231111111111	0.0311388386893658\\
0.0468266666666667	0.0347159908354612\\
0.0468284444444445	0.0300593546768608\\
0.046832	0.0382801360914906\\
0.0468355555555555	0.02259287859719\\
0.0468373333333333	0.0253580840309102\\
0.0468408888888889	0.0225507217592261\\
0.0468462222222222	0.0294295945489861\\
0.0468497777777778	0.0213797579202664\\
0.0468533333333333	0.0282073973302961\\
0.0468551111111111	0.0247755165761021\\
0.0468604444444445	0.0269801947413497\\
0.0468622222222222	0.0266866387159604\\
0.046864	0.0297652857018074\\
0.0468693333333333	0.0232375350132206\\
0.0468728888888889	0.0194774074026403\\
0.0468835555555556	0.0407065854092437\\
0.0468853333333333	0.0370172937001056\\
0.0468906666666667	0.0435878545716995\\
0.0468977777777778	0.0259436246285817\\
0.0468995555555556	0.0273148640573966\\
0.0469031111111111	0.0247419842114748\\
0.0469066666666667	0.031443594108777\\
0.0469102222222222	0.0253574035161764\\
0.046912	0.0305196442513874\\
0.0469173333333333	0.0198597057223381\\
0.0469191111111111	0.0218691617835467\\
0.0469226666666667	0.0178287628532506\\
0.0469262222222222	0.0267071154258881\\
0.046928	0.0225639986201274\\
0.0469351111111111	0.0358964863159488\\
0.0469386666666667	0.0196048847056967\\
0.0469422222222222	0.0231408170023502\\
0.0469475555555555	0.0143913410204676\\
0.0469528888888889	0.0289881230940535\\
0.0469546666666667	0.0274281421466699\\
0.0469564444444444	0.0299692021537346\\
0.04696	0.0266013005308452\\
0.0469635555555556	0.0345158503137287\\
0.0469706666666667	0.0229867428699465\\
0.0469724444444445	0.0262123488945707\\
0.0469742222222222	0.023594241029074\\
0.0469777777777778	0.0260920648365727\\
0.0469813333333333	0.0131285614270662\\
0.0469848888888889	0.0205739576434463\\
0.0469866666666667	0.0148881506859011\\
0.046992	0.0243748269105115\\
0.0469937777777778	0.0231461075821874\\
0.0469955555555556	0.0288344777026746\\
0.0469973333333333	0.0278076798501161\\
0.0470008888888889	0.0347334751066727\\
0.047008	0.0214513590795841\\
0.0470115555555556	0.024966085276518\\
0.0470133333333333	0.0222456393656895\\
0.0470168888888889	0.025842733561783\\
0.0470204444444444	0.021542925511261\\
0.0470275555555556	0.0287498003817774\\
0.0470311111111111	0.0247255979765034\\
0.0470346666666667	0.0291211248038812\\
0.0470364444444444	0.0280781657755002\\
0.0470382222222222	0.0307471452865799\\
0.04704	0.0271541879399825\\
0.0470435555555556	0.03090822773011\\
0.0470471111111111	0.0203152714723482\\
0.0470506666666667	0.0244031398932032\\
0.0470524444444445	0.0212556444080265\\
0.0470577777777778	0.0278513025085086\\
0.0470613333333333	0.0224156792046604\\
0.0470648888888889	0.0259113136762134\\
0.0470666666666667	0.0234450850769756\\
0.0470737777777778	0.031391464479625\\
0.0470862222222222	0.0132522639700508\\
0.0470897777777778	0.0208781155270899\\
0.0470915555555556	0.0186098675182671\\
0.0470951111111111	0.0267891864958177\\
0.0471004444444444	0.0205740142899093\\
0.047104	0.0240694328700426\\
0.0471075555555556	0.0159222737592848\\
0.0471111111111111	0.02074304989863\\
0.0471146666666667	0.0155712824006315\\
0.0471182222222222	0.0219258696567143\\
0.04712	0.0215046469922461\\
0.0471253333333333	0.0265339572925403\\
0.0471288888888889	0.0212473445704778\\
0.0471306666666667	0.021845273073604\\
0.0471324444444444	0.0159802604854986\\
0.0471395555555555	0.0262773255052549\\
0.0471413333333333	0.0261898775919436\\
0.0471431111111111	0.022804220646871\\
0.0471466666666667	0.0317154900975986\\
0.0471484444444444	0.0268236268377735\\
0.0471502222222222	0.0269070849477772\\
0.0471537777777778	0.0376745257462613\\
0.0471591111111111	0.0317014032754283\\
0.0471644444444445	0.0389323779962636\\
0.0471715555555555	0.0329949741415612\\
0.0471733333333333	0.0334175934793024\\
0.0471768888888889	0.0275053095341244\\
0.0471804444444444	0.0309015606051629\\
0.0471822222222222	0.0279470773174384\\
0.0471875555555556	0.036929178974885\\
0.0471911111111111	0.0267868777925275\\
0.0471946666666667	0.0332346145072437\\
0.0471964444444445	0.0280563399234633\\
0.0471982222222222	0.0291270735805284\\
0.0472	0.0230820602964533\\
0.0472017777777778	0.0236336941853483\\
0.0472071111111111	0.0190847999742814\\
0.0472106666666667	0.0268526861442627\\
0.0472124444444444	0.0261777353260537\\
0.0472142222222222	0.0306861813687444\\
0.0472177777777778	0.021048668266404\\
0.0472213333333333	0.0266312415795389\\
0.0472248888888889	0.0207993131445774\\
0.0472266666666667	0.0246218719455016\\
0.0472284444444445	0.0224291149501943\\
0.0472302222222222	0.0251947345762648\\
0.0472337777777778	0.0190096436062689\\
0.0472373333333333	0.0246346543256019\\
0.0472408888888889	0.0207600734018702\\
0.0472426666666667	0.02293743673498\\
0.0472444444444445	0.0212587489197563\\
0.0472462222222222	0.0228192887677745\\
0.0472497777777778	0.0197549006460837\\
0.0472515555555555	0.0222179531729282\\
0.0472533333333333	0.0178077799479518\\
0.0472551111111111	0.0199579182136141\\
0.0472568888888889	0.0159748359758699\\
0.0472675555555556	0.030209594883058\\
0.0472782222222222	0.0201171616703395\\
0.0472817777777778	0.0252715735218631\\
0.0472853333333333	0.0183337188319481\\
0.0472888888888889	0.0247800727450766\\
0.0472906666666667	0.0234013057246748\\
0.0472942222222222	0.0266238314669787\\
0.047296	0.0200738965949223\\
0.0473013333333333	0.0244475067874186\\
0.0473031111111111	0.0302982617247005\\
0.0473066666666667	0.0255049134614942\\
0.047312	0.0364503359850153\\
0.0473226666666667	0.0176436550953119\\
0.0473315555555556	0.0331432264983761\\
0.0473386666666667	0.0269302019709564\\
0.0473404444444444	0.0288682845424646\\
0.047344	0.0257710430800235\\
0.0473457777777778	0.0286421641843365\\
0.0473475555555556	0.0246644847923223\\
0.0473511111111111	0.0300159322780955\\
0.0473546666666667	0.0242760062663328\\
0.0473582222222222	0.0294340783614455\\
0.04736	0.0271864763372554\\
0.0473617777777778	0.0284702188298174\\
0.0473671111111111	0.0192987071527421\\
0.0473706666666667	0.0247651859342969\\
0.0473724444444444	0.0237491245372251\\
0.0473742222222222	0.0263962505241719\\
0.0473795555555556	0.0166493094005569\\
0.0473813333333333	0.0227970018718155\\
0.0473831111111111	0.022100540232076\\
0.0473848888888889	0.0225871119174092\\
0.0473902222222222	0.0185358095492702\\
0.0473973333333333	0.0272800914919531\\
0.0474008888888889	0.0253796915071935\\
0.0474026666666667	0.0254785709617996\\
0.0474044444444444	0.0296932467612994\\
0.0474097777777778	0.0231091744038354\\
0.0474133333333333	0.0317622028316249\\
0.0474186666666667	0.0236571228171281\\
0.0474204444444445	0.0271208981780938\\
0.0474222222222222	0.0229260238393625\\
0.047424	0.0264764432509611\\
0.0474257777777778	0.023805099276249\\
0.0474293333333333	0.0306791889469508\\
0.0474328888888889	0.0226885940732578\\
0.0474346666666667	0.0283046104989412\\
0.0474364444444444	0.0278745840765812\\
0.04744	0.0291612573435969\\
0.0474435555555556	0.0219415178550647\\
0.0474471111111111	0.0294656509406651\\
0.0474488888888889	0.0245550323643766\\
0.0474524444444444	0.0276937482368427\\
0.0474542222222222	0.0259493336773331\\
0.047456	0.0284022712390025\\
0.0474577777777778	0.0262525108880446\\
0.0474595555555556	0.0279830857843482\\
0.0474613333333333	0.017570257885173\\
0.0474755555555555	0.0398751163111045\\
0.0474791111111111	0.0296910713397175\\
0.0474808888888889	0.0314238800561075\\
0.0474826666666667	0.0298333451662334\\
0.0474844444444444	0.0317879915197112\\
0.0474951111111111	0.0256437562982286\\
0.0475004444444445	0.0328574036598775\\
0.047504	0.0242904482512641\\
0.0475057777777778	0.0275341328804682\\
0.0475075555555556	0.0221590769959926\\
0.0475093333333333	0.0243126979619871\\
0.0475111111111111	0.0236963142665066\\
0.0475128888888889	0.0266043710209582\\
0.0475164444444444	0.0221563079509826\\
0.04752	0.0248008469550378\\
0.0475217777777778	0.0210788382909091\\
0.0475235555555556	0.021951388309324\\
0.0475253333333333	0.0215262969867491\\
0.0475288888888889	0.0260903936773218\\
0.0475324444444445	0.0147656215240353\\
0.047536	0.0228169249012558\\
0.0475377777777778	0.0175752958030342\\
0.0475395555555556	0.0191944115008574\\
0.0475413333333333	0.0176180180485054\\
0.0475448888888889	0.025796618605024\\
0.0475466666666667	0.0253502152394922\\
0.0475484444444444	0.0278885083890871\\
0.0475502222222222	0.0253215485166299\\
0.0475537777777778	0.0344975395887758\\
0.0475573333333333	0.0283667755492767\\
0.0475608888888889	0.0333846076423872\\
0.0475626666666667	0.0287856454559272\\
0.0475697777777778	0.0206129774879462\\
0.0475733333333333	0.019782231659273\\
0.0475804444444445	0.0231577098404785\\
0.047584	0.0189443072022562\\
0.0475946666666667	0.0274372566825641\\
0.0475964444444444	0.0271459531321293\\
0.0475982222222222	0.0281798740858761\\
0.0476017777777778	0.0205940170756745\\
0.0476035555555556	0.0247685534209505\\
0.0476053333333333	0.0232676319362068\\
0.0476071111111111	0.0233275062707657\\
0.0476142222222222	0.0329631017406222\\
0.047616	0.0273174890186637\\
0.0476177777777778	0.0279641928506259\\
0.0476248888888889	0.0187903744445851\\
0.0476266666666667	0.0205545994321221\\
0.0476284444444444	0.0147170412466227\\
0.0476337777777778	0.0216602347976338\\
0.0476355555555556	0.0188668723563971\\
0.0476391111111111	0.0211721791580669\\
0.0476426666666667	0.0138979307589489\\
0.047648	0.024805178528284\\
0.0476497777777778	0.0245950085010626\\
0.0476515555555556	0.0272390809464403\\
0.0476533333333333	0.0243038125857103\\
0.0476604444444444	0.0311807379347616\\
0.047664	0.0283634549000928\\
0.0476657777777778	0.0295328240259318\\
0.0476693333333333	0.027862359479149\\
0.0476728888888889	0.0315656765097294\\
0.0476746666666667	0.0265595012297969\\
0.0476817777777778	0.0322337240176914\\
0.0476888888888889	0.0247068532383943\\
0.0476924444444445	0.0347465878050687\\
0.0476977777777778	0.0285823104362757\\
0.0477013333333333	0.0312471818866912\\
0.0477031111111111	0.025622238713514\\
0.0477048888888889	0.0270473255491572\\
0.0477084444444444	0.0234072620886839\\
0.0477102222222222	0.0274948607156748\\
0.047712	0.0246132922669189\\
0.0477137777777778	0.0271862791255217\\
0.0477173333333333	0.01853928252896\\
0.047728	0.0366636655579385\\
0.0477297777777778	0.0345153636511427\\
0.0477315555555556	0.0363967491646853\\
0.0477351111111111	0.0294305959076728\\
0.0477368888888889	0.0316036513146134\\
0.0477404444444444	0.0241427161289069\\
0.0477422222222222	0.0269339216940162\\
0.0477475555555556	0.0222127464559462\\
0.0477511111111111	0.0286241232694322\\
0.0477546666666667	0.0223110774951646\\
0.0477582222222222	0.0263319527523103\\
0.04776	0.0258288102639385\\
0.0477617777777778	0.0311462687156043\\
0.0477653333333333	0.0292412761123498\\
0.0477671111111111	0.0360186693185925\\
0.0477706666666667	0.0310444786147953\\
0.0477742222222222	0.0404708973170282\\
0.0477777777777778	0.034637362395312\\
0.0477795555555555	0.0354113393763121\\
0.0477866666666667	0.0226245730807038\\
0.0477884444444444	0.0272381955161604\\
0.0477902222222222	0.0250793130466247\\
0.0477973333333333	0.0315988054457112\\
0.0478008888888889	0.0225959094813993\\
0.0478062222222222	0.0348230442463582\\
0.0478097777777778	0.0291810292705628\\
0.0478115555555556	0.0300620671490788\\
0.0478151111111111	0.0241067610597006\\
0.0478168888888889	0.0259250261708352\\
0.0478186666666667	0.0206016513919518\\
0.047824	0.0262890757211527\\
0.0478275555555556	0.0193080941614146\\
0.0478328888888889	0.0320260622629678\\
0.0478346666666667	0.0266141855045073\\
0.0478364444444445	0.02684549617978\\
0.0478382222222222	0.0218429759626541\\
0.0478417777777778	0.0291271533090295\\
0.0478506666666667	0.0190640448131379\\
0.0478524444444444	0.0240299728282099\\
0.047856	0.0174031037234511\\
0.0478595555555556	0.021098048272317\\
0.0478648888888889	0.0283333067724234\\
0.0478666666666667	0.0270346527378335\\
0.0478684444444444	0.0272900375646063\\
0.0478702222222222	0.0345054082536222\\
0.0478737777777778	0.030355776283112\\
0.0478773333333333	0.0389921785356596\\
0.0478862222222222	0.020617887389093\\
0.0478986666666667	0.0379747399134304\\
0.0479022222222222	0.0336160197380519\\
0.047904	0.0344381140187663\\
0.0479093333333333	0.03094169866938\\
0.0479111111111111	0.0338937122098343\\
0.0479146666666667	0.0220143131841616\\
0.0479217777777778	0.0343238708818088\\
0.0479235555555556	0.0277266826970113\\
0.0479271111111111	0.0304983094657653\\
0.0479288888888889	0.0245574119362849\\
0.0479324444444444	0.0297364501363118\\
0.0479431111111111	0.0179625863057962\\
0.0479448888888889	0.0212085642895224\\
0.0479466666666667	0.0209284548627361\\
0.0479502222222222	0.0221545841900847\\
0.0479537777777778	0.018875269166747\\
0.0479573333333333	0.0224904969413253\\
0.0479591111111111	0.0174690498196339\\
0.0479662222222222	0.029170452779494\\
0.047968	0.0271954916190049\\
0.0479733333333333	0.0326114422445248\\
0.0479751111111111	0.0284615506678101\\
0.0479786666666667	0.0345238986953156\\
0.0479822222222222	0.0263612393227431\\
0.0479857777777778	0.026777933023347\\
0.0479875555555556	0.0213838500657907\\
0.0479928888888889	0.0293213542069712\\
0.0479964444444445	0.021838696481827\\
0.048	0.0325864131408319\\
0.0480053333333333	0.0260272333220877\\
0.0480071111111111	0.0306092372392269\\
0.0480106666666667	0.0256213672076467\\
0.0480124444444444	0.031133998917601\\
0.0480142222222222	0.0268338537397589\\
0.0480213333333333	0.0394852476584016\\
0.0480248888888889	0.0307593576525848\\
0.0480284444444445	0.0375968403734374\\
0.0480337777777778	0.0310082625634664\\
0.0480355555555556	0.0320715866667675\\
0.0480373333333333	0.0292146637171674\\
0.0480408888888889	0.030770025033433\\
0.0480444444444444	0.0276700192630924\\
0.0480462222222222	0.0295508341648113\\
0.048048	0.02822083860119\\
0.0480551111111111	0.0413358678902351\\
0.0480586666666667	0.0372881812724143\\
0.0480604444444445	0.0392598805890303\\
0.0480675555555556	0.0255757496955371\\
0.0480693333333333	0.0279560071929737\\
0.0480764444444444	0.0196879964094468\\
0.0480835555555555	0.0318588500108885\\
0.0480853333333333	0.0245317413071638\\
0.0480888888888889	0.0282178362260272\\
0.0480906666666667	0.0259731616763474\\
0.0480942222222222	0.0292392663466206\\
0.048096	0.0263229870610466\\
0.0481013333333333	0.0295971697148669\\
0.0481031111111111	0.0276320236660139\\
0.0481048888888889	0.0281573662685649\\
0.0481102222222222	0.0174593291187758\\
0.0481137777777778	0.0194787782164607\\
0.0481191111111111	0.0125843028237763\\
0.0481244444444444	0.0198414561463416\\
0.0481262222222222	0.0173038399515771\\
0.0481351111111111	0.0298153878995374\\
0.0481386666666667	0.0266963313570688\\
0.0481422222222222	0.0318162758659439\\
0.0481457777777778	0.0287485619203205\\
0.0481493333333333	0.0318222214208787\\
0.0481511111111111	0.0226919058650797\\
0.0481564444444444	0.0346076635997642\\
0.0481582222222222	0.0327125912343042\\
0.0481617777777778	0.043988207898934\\
0.0481653333333333	0.0366785595198827\\
0.0481671111111111	0.0379751139403491\\
0.0481742222222222	0.0303195434310484\\
0.048176	0.0306317656759763\\
0.0481777777777778	0.0238668718837004\\
0.0481795555555556	0.0262176337551299\\
0.0481813333333333	0.0238537509116793\\
0.0481848888888889	0.0287892946696775\\
0.0481866666666667	0.0259266593873384\\
0.0481902222222222	0.0295062747862271\\
0.048192	0.0277574489872237\\
0.0481955555555555	0.0294418850890263\\
0.0482008888888889	0.0214015640845236\\
0.0482044444444444	0.0270330845351416\\
0.0482062222222222	0.0254533078999615\\
0.048208	0.0276776089431469\\
0.0482097777777778	0.0248950831827652\\
0.0482115555555556	0.0272630103289626\\
0.0482133333333333	0.0219032295492824\\
0.0482168888888889	0.0273849653261738\\
0.0482204444444445	0.0266255721317934\\
0.0482222222222222	0.027301445371499\\
0.048224	0.0225703910957423\\
0.0482346666666667	0.0367351615485423\\
0.0482364444444444	0.0350550899091544\\
0.04824	0.0392671524491373\\
0.0482453333333333	0.0286030454061932\\
0.0482471111111111	0.0335713426491035\\
0.0482542222222222	0.0239475298059721\\
0.048256	0.0252271249559647\\
0.0482577777777778	0.0227570170387872\\
0.0482595555555556	0.0260031303730565\\
0.0482613333333334	0.0238696700619379\\
0.0482648888888889	0.028497453354662\\
0.0482702222222222	0.0245797914520013\\
0.048272	0.0281583681524429\\
0.0482737777777778	0.0270668597543946\\
0.0482791111111111	0.0329655072535296\\
0.0482844444444444	0.0237462196184853\\
0.0482897777777778	0.0270773430946998\\
0.0482933333333333	0.0231027335929924\\
0.0482951111111111	0.0231821798504439\\
0.0482968888888889	0.0288770163095413\\
0.0482986666666667	0.0280311588882381\\
0.0483022222222222	0.0303834151874885\\
0.0483093333333333	0.0200560523412166\\
0.0483128888888889	0.0230855247161046\\
0.0483164444444444	0.0187380867474363\\
0.0483182222222222	0.0192351925083702\\
0.04832	0.0189213296978834\\
0.0483235555555556	0.0221896057237981\\
0.0483271111111111	0.0159776213304318\\
0.0483324444444445	0.0238628441156727\\
0.048336	0.0169027283443996\\
0.0483395555555556	0.0296386293739858\\
0.0483448888888889	0.0268180243300133\\
0.0483466666666667	0.0307615683229736\\
0.0483484444444444	0.028450927156256\\
0.0483502222222222	0.0308150574145186\\
0.0483591111111111	0.0217507631757165\\
0.0483608888888889	0.0270560734827411\\
0.0483626666666667	0.0258720498831074\\
0.0483662222222222	0.0302424716403028\\
0.0483751111111111	0.0206652085460359\\
0.0483768888888889	0.0241981088369898\\
0.0483786666666667	0.0239114919288537\\
0.048384	0.0337309409676672\\
0.0483857777777778	0.0307492487634693\\
0.0483875555555556	0.0309113070074147\\
0.0483911111111111	0.0207270908524292\\
0.0483928888888889	0.0236882732945929\\
0.0483964444444444	0.0217074864101251\\
0.0483982222222222	0.0238912780078561\\
0.0484017777777778	0.0174085472734013\\
0.0484053333333333	0.0233061125102856\\
0.0484071111111111	0.0190241955188379\\
0.0484088888888889	0.023655826959295\\
0.0484142222222222	0.0184178110332834\\
0.0484195555555555	0.0238352541450829\\
0.0484213333333333	0.0201834490509421\\
0.0484248888888889	0.0282853347662628\\
0.0484284444444444	0.0176013706062869\\
0.048432	0.0222286297307194\\
0.0484337777777778	0.0167093257921422\\
0.0484408888888889	0.0336288947631425\\
0.0484444444444445	0.0261262477266238\\
0.048448	0.0298116781630439\\
0.0484497777777778	0.0279288483415859\\
0.0484533333333333	0.0354774499173227\\
0.0484586666666667	0.0240011111659804\\
0.0484604444444444	0.0246707700367904\\
0.0484622222222222	0.0223805909985082\\
0.0484657777777778	0.0324874555378049\\
0.0484693333333333	0.0250904439691604\\
0.0484728888888889	0.0269392038096935\\
0.0484746666666667	0.0239775540496787\\
0.0484782222222222	0.0287239007368791\\
0.0484835555555556	0.0219999912789809\\
0.0484853333333333	0.0221880520906201\\
0.0484871111111111	0.0197385929811842\\
0.0484924444444444	0.0258125220964812\\
0.048496	0.02149365294417\\
0.0485031111111111	0.0291902160720803\\
0.0485048888888889	0.0275555683800666\\
0.0485084444444444	0.0301043162392997\\
0.0485102222222222	0.0254737908781915\\
0.048512	0.0270766044829312\\
0.0485173333333333	0.0215518984771707\\
0.0485208888888889	0.0283967327570067\\
0.0485333333333333	0.0162651227293226\\
0.0485422222222222	0.0313395939146761\\
0.048544	0.0270451507788981\\
0.0485475555555556	0.0274946551993483\\
0.0485493333333333	0.0223371280765808\\
0.0485511111111111	0.02546082973925\\
0.0485546666666667	0.0101290901720997\\
0.0485635555555556	0.0236685027386624\\
0.0485653333333333	0.0229140075483956\\
0.0485671111111111	0.0230422960702001\\
0.0485688888888889	0.0167440143862062\\
0.0485706666666667	0.0211637412898799\\
0.0485742222222222	0.0189151645756177\\
0.0485831111111111	0.0320380483282961\\
0.0485848888888889	0.0296457614823036\\
0.0485884444444444	0.0350032716297328\\
0.048592	0.0219192350765573\\
0.0485973333333333	0.030992693753232\\
0.0485991111111111	0.023665915330965\\
0.0486008888888889	0.0263398385524081\\
0.0486026666666667	0.0248373180914462\\
0.0486044444444445	0.0261701596444415\\
0.048608	0.0238052329929647\\
0.0486133333333333	0.0296014979287168\\
0.0486168888888889	0.0230446801671073\\
0.0486186666666667	0.0277675156736264\\
0.048624	0.0199373394447744\\
0.0486311111111111	0.0318481940165722\\
0.0486346666666667	0.0244731353269214\\
0.0486364444444445	0.0293033073805115\\
0.04864	0.0273310837843829\\
0.0486453333333333	0.0351008805762727\\
0.0486524444444444	0.0197417289716534\\
0.0486542222222222	0.022431815669188\\
0.048656	0.0212292852437931\\
0.0486631111111111	0.0280087852899528\\
0.0486666666666667	0.0268809394866694\\
0.0486684444444445	0.0269755497599331\\
0.0486702222222222	0.0262188127503138\\
0.048672	0.0285606210649269\\
0.0486755555555556	0.0256975832044075\\
0.0486773333333334	0.0230083479868867\\
0.0486791111111111	0.0279289147659417\\
0.0486808888888889	0.0245938087659318\\
0.0486826666666667	0.0273377168301044\\
0.0486862222222222	0.0227822873443803\\
0.048688	0.0253541949122917\\
0.0486915555555556	0.019002440089807\\
0.0486933333333333	0.0190928452670013\\
0.0486951111111111	0.0244559704766147\\
0.0486968888888889	0.0220946688642808\\
0.0487004444444444	0.0313545393414938\\
0.048704	0.02311827546495\\
0.0487093333333333	0.0337330372145752\\
0.0487128888888889	0.0274086188884961\\
0.0487146666666667	0.0331899807236334\\
0.0487164444444445	0.032427928527357\\
0.0487182222222222	0.0346833830762364\\
0.0487235555555555	0.0263164138878158\\
0.0487271111111111	0.0335192307683519\\
0.0487324444444444	0.0254302188096523\\
0.0487342222222222	0.0267851549946997\\
0.048736	0.02345339491757\\
0.0487431111111111	0.0307361110077057\\
0.0487466666666667	0.0493068728791252\\
0.0487484444444445	0.0488877810474016\\
0.0487502222222222	0.0497079837944647\\
0.0487537777777778	0.0448773657053219\\
0.0487573333333333	0.0370006772792903\\
0.0487608888888889	0.0395942170934615\\
0.0487626666666667	0.036853283572814\\
0.0487644444444444	0.0390554069252718\\
0.0487697777777778	0.0298200551626242\\
0.0487715555555556	0.0343405989336165\\
0.0487822222222222	0.0234293016376244\\
0.048784	0.0262944761401232\\
0.0487875555555556	0.024811719218865\\
0.0487893333333333	0.029355649763002\\
0.0487928888888889	0.0219255874934786\\
0.0487946666666667	0.0281032456242072\\
0.0487964444444444	0.0262223403340805\\
0.0488	0.0336108876955155\\
0.0488017777777778	0.0302604734814989\\
0.0488106666666667	0.0370336628366415\\
0.048816	0.0284127093744054\\
0.0488177777777778	0.0300507608437905\\
0.0488195555555556	0.0299276248647998\\
0.0488213333333333	0.03492384745946\\
0.0488266666666667	0.0281412327281609\\
0.0488302222222222	0.0315547419842351\\
0.048832	0.0271134358830252\\
0.0488337777777778	0.0271860337878036\\
0.0488373333333333	0.0230597426581405\\
0.0488408888888889	0.0281798369278106\\
0.0488426666666667	0.0250775722241733\\
0.0488533333333333	0.0360269199498759\\
0.048864	0.0153621579480708\\
0.0488746666666667	0.0278183383305111\\
0.0488817777777778	0.0261874964537328\\
0.0488853333333333	0.0319955949641637\\
0.048896	0.0175404669255855\\
0.0488995555555556	0.0248789042273899\\
0.0489031111111111	0.0221817881478516\\
0.0489048888888889	0.0228046487410862\\
0.0489066666666667	0.0206231893347908\\
0.0489084444444444	0.023128119386491\\
0.048912	0.017738368571724\\
0.0489137777777778	0.0194538419949442\\
0.0489155555555555	0.0189672265160484\\
0.0489191111111111	0.0218577710780677\\
0.0489208888888889	0.0187342556020559\\
0.0489226666666667	0.0300872667274323\\
0.0489262222222222	0.0272538648095001\\
0.0489297777777778	0.031872432681837\\
0.0489333333333333	0.0296863293818901\\
0.0489368888888889	0.0360301265334359\\
0.048944	0.0245943474255715\\
0.0489475555555555	0.0352271891554924\\
0.0489528888888889	0.0281177001825064\\
0.0489546666666667	0.0335790329911587\\
0.0489564444444444	0.0289880437143227\\
0.04896	0.0343374822659294\\
0.0489635555555556	0.0298012629331283\\
0.0489653333333333	0.033000142511682\\
0.0489688888888889	0.0198952952659506\\
0.0489724444444445	0.0258279635528603\\
0.048976	0.0202893421657827\\
0.0489795555555556	0.0243836496909437\\
0.0489831111111111	0.0185006455815402\\
0.0489848888888889	0.0244557879369377\\
0.0489866666666667	0.0229464754648206\\
0.0489991111111111	0.03388256278884\\
0.0490062222222222	0.0195522065025381\\
0.0490222222222222	0.0412268529755975\\
0.0490311111111111	0.0279020947709057\\
0.0490328888888889	0.0289566761526917\\
0.0490346666666667	0.0236870729346437\\
0.04904	0.0346307088840065\\
0.0490435555555556	0.0271400856192088\\
0.0490453333333333	0.0291608076967431\\
0.0490488888888889	0.0228005897596691\\
0.0490542222222222	0.0237225815307165\\
0.049056	0.0195033339766224\\
0.0490595555555556	0.024104693160215\\
0.0490613333333333	0.0232701059580678\\
0.0490666666666667	0.0339231733230408\\
0.049072	0.0193945825170813\\
0.0490773333333333	0.0244269368207977\\
0.0490808888888889	0.0156455727798525\\
0.049088	0.0284493676375289\\
0.0490915555555556	0.0262711056537038\\
0.0490968888888889	0.0332543735978227\\
0.0490986666666667	0.0268472250290419\\
0.0491004444444444	0.0273325768853702\\
0.049104	0.0247289004603147\\
0.0491057777777778	0.0275041082779514\\
0.0491093333333333	0.0241336301511008\\
0.0491128888888889	0.0257920110814463\\
0.0491164444444444	0.0186580735692586\\
0.0491182222222222	0.0239721248587438\\
0.04912	0.0163040930507734\\
0.0491217777777778	0.0164392706829899\\
0.0491235555555556	0.0223132091115976\\
0.0491271111111111	0.0196958252523708\\
0.0491342222222222	0.033725269904819\\
0.049136	0.0308929239886543\\
0.0491377777777778	0.0316978677890936\\
0.0491413333333333	0.0242263081201185\\
0.0491448888888889	0.0288234351244278\\
0.0491537777777778	0.0210777470955547\\
0.0491555555555556	0.0258971820461362\\
0.0491591111111111	0.0245578467057024\\
0.0491608888888889	0.0284784977511965\\
0.0491662222222222	0.0229548254113515\\
0.0491715555555556	0.0306308975180051\\
0.0491751111111111	0.0266094612904165\\
0.0491768888888889	0.0272426374036634\\
0.0491804444444444	0.0211044909972309\\
0.049184	0.0263106915776051\\
0.0491857777777778	0.0208330029677785\\
0.0491893333333333	0.0283963810603095\\
0.0491946666666667	0.0246251315499967\\
0.0491964444444445	0.0264009697471616\\
0.0492	0.0212314155086721\\
0.0492035555555556	0.0238793677856521\\
0.0492053333333333	0.0236521777723221\\
0.0492071111111111	0.0268417689726524\\
0.0492088888888889	0.020275560420157\\
0.0492106666666667	0.0223636847124101\\
0.0492142222222222	0.0191274873436199\\
0.0492177777777778	0.0223803560186143\\
0.0492195555555556	0.013814689215773\\
0.0492284444444444	0.0307550466668303\\
0.0492337777777778	0.0175154402271572\\
0.0492373333333333	0.0222004072609036\\
0.0492408888888889	0.0187108586417687\\
0.0492444444444445	0.0210176914674816\\
0.0492462222222222	0.016725683238092\\
0.049248	0.0203822333084306\\
0.0492497777777778	0.0156109148897466\\
0.0492533333333333	0.0230102496447894\\
0.0492568888888889	0.0198493747889965\\
0.049264	0.028505634080346\\
0.0492657777777778	0.0208715049159207\\
0.0492675555555556	0.0254777698112742\\
0.0492693333333333	0.022818952281583\\
0.0492746666666667	0.0262623046951888\\
0.0492764444444445	0.0216506739990787\\
0.04928	0.0313341417967938\\
0.0492835555555556	0.0240536116956669\\
0.0492871111111111	0.0335203023033066\\
0.0492888888888889	0.0315865657676708\\
0.0492906666666667	0.0316515992042586\\
0.0492924444444444	0.0346417971223968\\
0.0492942222222222	0.0334887177987121\\
0.049296	0.0371378247349561\\
0.0492977777777778	0.0324923209522266\\
0.0492995555555556	0.0338222826215376\\
0.0493048888888889	0.0297470651433579\\
0.0493066666666667	0.0324073685498069\\
0.049312	0.0286378593633758\\
0.0493137777777778	0.0314196604767061\\
0.0493155555555556	0.0307483312742138\\
0.0493173333333333	0.0339076154449296\\
0.0493191111111111	0.0333000798369485\\
0.0493208888888889	0.0344688861227622\\
0.049328	0.0251439411549121\\
0.0493315555555555	0.0272982370094166\\
0.0493368888888889	0.0186467864854885\\
0.049344	0.0277206680534542\\
0.0493457777777778	0.0261705814492547\\
0.0493475555555556	0.0311177159061053\\
0.0493511111111111	0.0210525069084476\\
0.0493546666666667	0.0241423204987294\\
0.0493582222222222	0.0208927161389831\\
0.04936	0.0240378151688107\\
0.0493617777777778	0.0223753180350139\\
0.0493635555555555	0.0246505650554215\\
0.0493671111111111	0.017894450607173\\
0.0493706666666667	0.0276544545729761\\
0.0493724444444444	0.0185963314885601\\
0.0493742222222222	0.0203979527242705\\
0.049376	0.0190295452339938\\
0.0493777777777778	0.0203986038498308\\
0.0493813333333333	0.0216292765787758\\
0.0493848888888889	0.0202507481030882\\
0.0493866666666667	0.0181118948229972\\
0.0493884444444445	0.0199201320653468\\
0.0493902222222222	0.0178257871733615\\
0.049392	0.0214758179370904\\
0.0493937777777778	0.0193870558525508\\
0.0493991111111111	0.0318831439754673\\
0.0494008888888889	0.0318195476169459\\
0.0494026666666667	0.0274493439653831\\
0.0494044444444444	0.0288645559714671\\
0.049408	0.0210424983950323\\
0.0494097777777778	0.0242281357745622\\
0.0494151111111111	0.0197279318881232\\
0.0494168888888889	0.0268111560961076\\
0.0494186666666667	0.0202942356691068\\
0.0494275555555556	0.0277895417280348\\
0.0494311111111111	0.0166348216933484\\
0.0494328888888889	0.0201104492233688\\
0.0494346666666667	0.0200589279736777\\
0.0494364444444444	0.0278792477203391\\
0.0494417777777778	0.0219177052688049\\
0.0494471111111111	0.0319542937654415\\
0.0494488888888889	0.0253289079127602\\
0.0494506666666667	0.0253961396651716\\
0.0494542222222222	0.0186126534689391\\
0.0494577777777778	0.022007106485307\\
0.0494595555555556	0.0203920652985727\\
0.0494648888888889	0.0286952763619467\\
0.0494684444444445	0.0222294938031944\\
0.0494737777777778	0.0293894272128367\\
0.0494755555555556	0.0245954520236122\\
0.0494791111111111	0.0314426766503424\\
0.0494826666666667	0.023959037586333\\
0.0494844444444444	0.027131799712597\\
0.049488	0.0210672203674532\\
0.0494915555555556	0.0248229263124941\\
0.0494933333333333	0.0235218827977423\\
0.0494951111111111	0.0291414086593395\\
0.0495022222222222	0.0185908741276136\\
0.0495093333333333	0.0279999584435963\\
0.0495128888888889	0.0202799374181306\\
0.0495146666666667	0.0225450806997667\\
0.0495164444444444	0.0221973175448341\\
0.0495217777777778	0.0259084636539242\\
0.0495235555555556	0.0237544435194703\\
0.0495288888888889	0.0316799592600791\\
0.0495324444444444	0.0287757934974504\\
0.0495342222222222	0.0305481560024474\\
0.049536	0.0292812858711125\\
0.0495377777777778	0.0307327036584426\\
0.0495431111111111	0.0210694811911051\\
0.0495466666666667	0.0301320397545744\\
0.0495484444444445	0.0277426967701692\\
0.0495502222222222	0.0308958870228974\\
0.0495537777777778	0.0260374318340631\\
0.0495555555555555	0.0271009953361766\\
0.0495573333333333	0.0267385852832077\\
0.0495608888888889	0.0286598221525487\\
0.0495662222222222	0.0214662779244394\\
0.0495697777777778	0.0298276256417631\\
0.0495715555555556	0.0278342604353265\\
0.0495733333333333	0.0287416950310267\\
0.0495768888888889	0.0197618019876399\\
0.0495804444444445	0.0297886894125313\\
0.0495822222222222	0.0242544643792319\\
0.0495875555555556	0.0318409988085936\\
0.0495911111111111	0.0243841753837743\\
0.0495928888888889	0.024858874536254\\
0.0495946666666667	0.0161747732247828\\
0.0496053333333333	0.0360388991529995\\
0.0496071111111111	0.0355194461633395\\
0.0496088888888889	0.0367688988704985\\
0.0496124444444445	0.0290798159057095\\
0.0496177777777778	0.0324980427398022\\
0.0496284444444444	0.0218605873009735\\
0.0496355555555556	0.0288254191152359\\
0.0496373333333333	0.0265215675010559\\
0.0496391111111111	0.0269981979818262\\
0.0496408888888889	0.0258015936647769\\
0.0496462222222222	0.028881449491242\\
0.0496515555555556	0.0247056609205704\\
0.0496533333333333	0.0277468178597222\\
0.0496568888888889	0.0225718035174189\\
0.0496604444444445	0.0263411220015353\\
0.0496622222222222	0.0262834396919661\\
0.049664	0.0169323607557363\\
0.0496657777777778	0.017636765104554\\
0.0496675555555555	0.0165685475782996\\
0.0496693333333333	0.0206548568602863\\
0.0496711111111111	0.0171550594616749\\
0.0496728888888889	0.0195667194843997\\
0.0496746666666667	0.0146037721101034\\
0.0496782222222222	0.0236308060427637\\
0.04968	0.0215303438069406\\
0.0496871111111111	0.0325537418848062\\
0.0496906666666667	0.0229428943532068\\
0.049696	0.0274160090756824\\
0.0496995555555556	0.024003622786551\\
0.0497013333333333	0.0245908406710107\\
0.0497031111111111	0.0208896161851984\\
0.0497048888888889	0.0240345209880522\\
0.0497066666666667	0.0216896778990718\\
0.0497102222222222	0.0246761990513486\\
0.049712	0.0245300674412809\\
0.0497137777777778	0.0262407496514993\\
0.0497155555555556	0.0230522907433378\\
0.0497173333333333	0.0239289503906984\\
0.0497191111111111	0.02211330414422\\
0.0497244444444445	0.0268684121966992\\
0.049728	0.0246862759520954\\
0.0497315555555556	0.0272363843371591\\
0.0497351111111111	0.0226248402139002\\
0.0497368888888889	0.0253375698746034\\
0.0497386666666667	0.0229759987118406\\
0.0497475555555556	0.0319938655967568\\
0.0497493333333333	0.0315267959584742\\
0.0497511111111111	0.0322121747570152\\
0.0497546666666667	0.0198868852571742\\
0.04976	0.0251453203759033\\
0.0497617777777778	0.0162283516183837\\
0.0497671111111111	0.022040799770654\\
0.0497706666666667	0.0189178046200637\\
0.0497724444444445	0.0217129832315613\\
0.049776	0.0175221033395871\\
0.0497813333333333	0.0260874469788429\\
0.0497831111111111	0.0240042494338356\\
0.0497848888888889	0.0254348724453794\\
0.0497866666666667	0.0241104865730511\\
0.049792	0.0352054748854581\\
0.0497955555555556	0.0278761152757518\\
0.0497973333333333	0.0302392524985673\\
0.0497991111111111	0.0287195887316361\\
0.0498062222222222	0.0319670461959637\\
0.0498097777777778	0.0270070205239855\\
0.0498115555555556	0.0318845930744295\\
0.0498133333333333	0.0295160932399103\\
0.0498168888888889	0.0359246543257824\\
0.0498222222222222	0.0222144857355948\\
0.0498257777777778	0.034309189520445\\
0.0498311111111111	0.0321083939406211\\
0.0498346666666667	0.034735204667295\\
0.0498417777777778	0.0236335760092165\\
0.0498435555555556	0.0283331322234389\\
0.0498453333333333	0.0209930517098218\\
0.0498471111111111	0.0232145803369649\\
0.0498506666666667	0.0224922205159629\\
0.0498542222222222	0.0249572863152888\\
0.0498577777777778	0.0239275246601486\\
0.0498613333333333	0.0340700607131623\\
0.0498631111111111	0.0314859485462418\\
0.0498666666666667	0.0327560022841937\\
0.0498684444444444	0.0295203466903745\\
0.0498702222222222	0.0304341216022427\\
0.049872	0.0245183116551628\\
0.0498755555555556	0.0306310558400221\\
0.0498808888888889	0.0219609303129374\\
0.0498826666666667	0.0233662559466167\\
0.049888	0.0199421828679678\\
0.0499004444444444	0.0372628957551445\\
0.049904	0.0324350700762677\\
0.0499075555555556	0.0384207711746828\\
0.0499182222222222	0.0245441328460049\\
0.04992	0.0253002587914283\\
0.0499217777777778	0.0252140444693748\\
0.0499235555555556	0.0272111949311772\\
0.0499253333333333	0.0257937918545584\\
0.0499271111111111	0.0275497560193571\\
0.0499288888888889	0.0267823756554239\\
0.0499306666666667	0.0317973038971393\\
0.0499342222222222	0.0219015032739252\\
0.0499395555555556	0.0345926090607772\\
0.0499413333333333	0.0345038355701693\\
0.0499484444444444	0.0224672456052731\\
0.0499502222222222	0.0269351535305875\\
0.0499537777777778	0.0221134393588492\\
0.0499573333333333	0.0294001657493592\\
0.0499608888888889	0.0206843447004582\\
0.0499662222222222	0.0334680520938268\\
0.0499733333333333	0.0214516435036086\\
0.0499786666666667	0.0277811114975204\\
0.049984	0.0182102807412797\\
0.0499875555555556	0.0229215838606094\\
0.0499893333333333	0.0181742568616289\\
0.0499964444444445	0.0317661985474404\\
0.0500017777777778	0.0269082019423121\\
0.0500035555555556	0.0331275980533235\\
0.0500071111111111	0.0289882825820679\\
0.0500106666666667	0.0343654130566504\\
0.0500142222222222	0.027057303256449\\
0.050016	0.029671068241169\\
0.0500213333333333	0.0222224269982194\\
0.050032	0.0362073443790248\\
0.0500355555555556	0.0331184399055551\\
0.0500391111111111	0.0354945975683781\\
0.0500408888888889	0.0314742004901649\\
0.0500444444444444	0.0333268468459881\\
0.0500462222222222	0.0251399879846919\\
0.0500533333333333	0.0330954089174345\\
0.0500586666666667	0.0268768472215994\\
0.0500604444444444	0.0291048165397425\\
0.0500622222222222	0.0268165587598539\\
0.0500675555555556	0.0334679979261637\\
0.0500693333333333	0.0270982786189651\\
0.0500711111111111	0.0276575365883591\\
0.0500728888888889	0.0228569232321413\\
0.0500746666666667	0.0238023638061547\\
0.05008	0.0213456599067835\\
0.0500853333333333	0.0267799591680475\\
0.0500871111111111	0.0239593541920856\\
0.0500906666666667	0.0272365223351371\\
0.0500942222222222	0.0165912390302325\\
0.050096	0.020978657344531\\
0.0500977777777778	0.0206665095098128\\
0.0501013333333333	0.0282414724842188\\
0.0501031111111111	0.0278567501925918\\
0.0501066666666667	0.0341634216506303\\
0.0501084444444445	0.033986231748805\\
0.0501102222222222	0.0358464191000599\\
0.0501155555555556	0.0244697045367329\\
0.0501173333333333	0.0280277265776099\\
0.0501226666666667	0.0202154344390309\\
0.0501262222222222	0.0282477702342901\\
0.0501297777777778	0.0202392355089075\\
0.0501315555555556	0.0274152767337578\\
0.0501333333333333	0.0264772696304925\\
0.0501368888888889	0.0299371556343404\\
0.0501386666666667	0.0267006391043222\\
0.0501404444444445	0.0292399363164285\\
0.050144	0.0227534939165907\\
0.0501457777777778	0.0263803917040208\\
0.0501475555555556	0.0193891469212045\\
0.0501546666666667	0.0387881449215483\\
0.0501582222222222	0.0299143945882416\\
0.0501617777777778	0.0456648853585772\\
0.0501742222222222	0.0228541559918849\\
0.0501795555555556	0.0280966795978916\\
0.0501813333333333	0.027813461737459\\
0.0501848888888889	0.0354367706273752\\
0.0501902222222222	0.0316927919907921\\
0.0501937777777778	0.0362828423176039\\
0.0502008888888889	0.0234594520916301\\
0.0502026666666667	0.0247866271336633\\
0.0502062222222222	0.0219119180838959\\
0.050208	0.027228393651317\\
0.0502115555555556	0.0181514743695899\\
0.0502151111111111	0.0304254434928754\\
0.0502168888888889	0.0296683861885589\\
0.0502204444444445	0.0325862019242703\\
0.050224	0.0311111156187828\\
0.0502257777777778	0.0327830528896234\\
0.0502311111111111	0.0266175034526611\\
0.0502346666666667	0.0302336759303801\\
0.0502364444444444	0.0276633509924427\\
0.0502382222222222	0.0284914023856155\\
0.0502435555555556	0.0193522820189967\\
0.0502471111111111	0.0204778605166781\\
0.0502506666666667	0.0138585488248968\\
0.0502631111111111	0.0282137512070203\\
0.0502648888888889	0.0254562760616253\\
0.0502684444444444	0.0304087695513397\\
0.0502702222222222	0.0275693797960981\\
0.050272	0.0284841852093075\\
0.0502755555555555	0.0293620177806907\\
0.0502773333333333	0.0277068795387765\\
0.0502791111111111	0.0313121470589187\\
0.0502862222222222	0.0237395367348289\\
0.0502897777777778	0.0318539520280744\\
0.0502915555555556	0.0284130966470372\\
0.0502933333333333	0.0285286444374019\\
0.0502951111111111	0.0378940812029786\\
0.0502986666666667	0.0292384200515248\\
0.0503022222222222	0.0327417604063917\\
0.0503057777777778	0.0302434787933602\\
0.0503075555555555	0.028416630478692\\
0.0503093333333333	0.0342757428509929\\
0.0503146666666667	0.0270278981072917\\
0.0503164444444444	0.0274184589398828\\
0.0503182222222222	0.0233251782276749\\
0.0503235555555556	0.0266385844938111\\
0.0503253333333333	0.0241683346340304\\
0.0503271111111111	0.031345217331954\\
0.0503324444444445	0.0237620723757195\\
0.0503342222222222	0.0199369028231517\\
0.0503377777777778	0.0248317496282381\\
0.0503395555555556	0.0235898722367828\\
0.0503484444444444	0.0325798935785073\\
0.0503502222222222	0.0259139491580013\\
0.0503555555555556	0.0301396613712362\\
0.0503591111111111	0.0177896222667712\\
0.0503644444444445	0.0317142330694105\\
0.0503662222222222	0.031319413698232\\
0.050368	0.033191971464219\\
0.0503697777777778	0.0305582704203813\\
0.0503715555555556	0.0343943206174994\\
0.0503786666666667	0.0255712507714671\\
0.050384	0.0304677804468211\\
0.0503911111111111	0.0235590096319247\\
0.0503928888888889	0.0284679703371495\\
0.0503964444444444	0.0217611204307759\\
0.0504	0.0246199443893537\\
0.0504017777777778	0.0226737372195242\\
0.0504035555555556	0.0247515890912569\\
0.0504053333333333	0.0238511636051696\\
0.0504071111111111	0.0266090714237416\\
0.0504088888888889	0.024851503606679\\
0.0504142222222222	0.0328056685138091\\
0.0504177777777778	0.0245290437813139\\
0.0504195555555556	0.0260291375153645\\
0.0504231111111111	0.0236564978765383\\
0.0504248888888889	0.0285402830031972\\
0.0504284444444444	0.0245722941802317\\
0.0504302222222222	0.0296889041986996\\
0.050432	0.0291240888698268\\
0.0504355555555556	0.0360257948209246\\
0.0504426666666667	0.0212047829230594\\
0.0504444444444445	0.0246268611053126\\
0.050448	0.0222484671670968\\
0.0504497777777778	0.0226958939938063\\
0.0504515555555556	0.0214228211531503\\
0.0504551111111111	0.0266856605973161\\
0.0504604444444444	0.0200253232446652\\
0.0504657777777778	0.0238455529827866\\
0.0504711111111111	0.0148558191027621\\
0.0504746666666667	0.0295819236104981\\
0.0504764444444444	0.0290143347523379\\
0.0504782222222222	0.0306670433629022\\
0.05048	0.0272957806173739\\
0.0504835555555556	0.0304532217470152\\
0.0504871111111111	0.0242550121154158\\
0.0504888888888889	0.0268645227252313\\
0.0504906666666667	0.0204484544605902\\
0.0504942222222222	0.026901797712067\\
0.0505048888888889	0.0173283180212161\\
0.0505173333333333	0.0341691374660129\\
0.0505191111111111	0.0302939179603025\\
0.0505208888888889	0.0322975683574361\\
0.0505262222222222	0.021824268137455\\
0.050528	0.0238775009717467\\
0.0505297777777778	0.0230790863456073\\
0.0505315555555556	0.0253482510500472\\
0.0505333333333333	0.0200429493972414\\
0.0505386666666667	0.0252956886135541\\
0.050544	0.0199389061454366\\
0.0505457777777778	0.0208862349162962\\
0.0505475555555556	0.020470954226942\\
0.0505511111111111	0.0241923703531615\\
0.0505546666666667	0.0216770136821786\\
0.0505582222222222	0.026766790077193\\
0.0505617777777778	0.0170686576060219\\
0.0505653333333333	0.0185118321736003\\
0.0505671111111111	0.0178798144218585\\
0.0505742222222222	0.0330986112266527\\
0.0505777777777778	0.0293469014109708\\
0.0505795555555556	0.0297583113781571\\
0.0505831111111111	0.0241743825894725\\
0.0505866666666667	0.0312713243677729\\
0.050592	0.0241102668653972\\
0.0505937777777778	0.0252711391285231\\
0.0505955555555556	0.0245241896734082\\
0.0505991111111111	0.0352398602395807\\
0.0506026666666667	0.025020721694089\\
0.0506062222222222	0.0306320707177519\\
0.0506097777777778	0.0253240730522673\\
0.0506115555555555	0.0278272404818508\\
0.0506151111111111	0.0209313654056035\\
0.0506186666666667	0.0247312454059234\\
0.0506204444444444	0.0232586098633366\\
0.050624	0.0276388074172156\\
0.0506257777777778	0.0265646473742347\\
0.0506311111111111	0.0289363642778085\\
0.0506346666666667	0.0271730922208171\\
0.0506417777777778	0.030630863512857\\
0.0506453333333333	0.0243213582249898\\
0.0506471111111111	0.0260889181136801\\
0.0506506666666667	0.0248369266938943\\
0.0506542222222222	0.0286227358364433\\
0.0506595555555556	0.0219051880438995\\
0.0506613333333333	0.0223609796371254\\
0.0506666666666667	0.0194482511993299\\
0.050672	0.0296943637349833\\
0.0506755555555556	0.0241141357097182\\
0.0506773333333333	0.0245898761627028\\
0.0506791111111111	0.0222472010887663\\
0.0506808888888889	0.0264573119573777\\
0.050688	0.0143645317657119\\
0.0506933333333333	0.0236781857619934\\
0.0506951111111111	0.0211669484068972\\
0.0506968888888889	0.0247323618527344\\
0.0506986666666667	0.0222469912213728\\
0.0507004444444444	0.024167163181015\\
0.0507022222222222	0.0182526756208354\\
0.0507057777777778	0.0215783845271342\\
0.0507075555555556	0.0186121016938258\\
0.0507128888888889	0.0256592107821501\\
0.0507146666666667	0.0237553826964087\\
0.0507217777777778	0.0301812525562555\\
0.0507253333333333	0.0250963120766822\\
0.0507306666666667	0.0304732148100401\\
0.0507342222222222	0.0232025601562959\\
0.050736	0.0234518555196987\\
0.0507377777777778	0.0205215356228942\\
0.0507395555555556	0.0224842098364934\\
0.0507431111111111	0.0187189642673521\\
0.0507466666666667	0.0220532633222918\\
0.0507502222222222	0.0173775725604809\\
0.0507555555555556	0.0269478774595659\\
0.0507591111111111	0.0204805493571919\\
0.0507644444444444	0.0286387459220166\\
0.050768	0.0242471368740874\\
0.0507697777777778	0.0285905738898469\\
0.0507715555555556	0.0249181167277477\\
0.0507751111111111	0.033809889663645\\
0.0507768888888889	0.0330443332750081\\
0.0507786666666667	0.0334655797360542\\
0.0507857777777778	0.0159457051451765\\
0.0507928888888889	0.0302092407034125\\
0.0507946666666667	0.0274443012072104\\
0.0507982222222222	0.0303577931114057\\
0.0508	0.0259236846676274\\
0.0508035555555555	0.0289437521450176\\
0.0508106666666667	0.0211478847704649\\
0.0508124444444444	0.0254304526244604\\
0.0508142222222222	0.0241746745699757\\
0.050816	0.0246474776489175\\
0.0508195555555556	0.0232646680335198\\
0.0508213333333333	0.0240361057758803\\
0.0508231111111111	0.020476618882669\\
0.0508248888888889	0.0208903229721692\\
0.0508266666666667	0.0193670549156353\\
0.0508284444444445	0.023436379455165\\
0.0508302222222222	0.0225667294503943\\
0.0508337777777778	0.0300590165476637\\
0.0508373333333333	0.0224028873458565\\
0.0508426666666667	0.0336597248896501\\
0.0508444444444444	0.0302279241694544\\
0.0508497777777778	0.0357356870338709\\
0.0508568888888889	0.028455027463427\\
0.0508586666666667	0.0294360022107489\\
0.0508693333333333	0.0171877740290766\\
0.05088	0.0403345003259123\\
0.0508871111111111	0.0349106224518766\\
0.0508888888888889	0.0361325606215902\\
0.0508906666666667	0.0307028137212593\\
0.0508942222222222	0.037741239881465\\
0.050896	0.0376264903425233\\
0.0508995555555556	0.0399943860734467\\
0.0509013333333333	0.0398153750250548\\
0.0509031111111111	0.0340513448369451\\
0.0509048888888889	0.0350869095079186\\
0.0509155555555555	0.0226993528700888\\
0.0509226666666667	0.0347373497183107\\
0.0509262222222222	0.0269041847868139\\
0.050928	0.032988973240806\\
0.0509297777777778	0.0309030482552373\\
0.0509333333333333	0.0376020550162826\\
0.0509351111111111	0.0333905419384473\\
0.0509368888888889	0.0355622175907896\\
0.0509404444444445	0.0335681081600078\\
0.050944	0.0379401960472577\\
0.0509511111111111	0.0261062337764243\\
0.0509546666666667	0.0304279307047416\\
0.05096	0.0244551833484627\\
0.0509635555555556	0.0279916516976779\\
0.0509706666666667	0.020514776193707\\
0.0509724444444445	0.0244904460458415\\
0.0509742222222222	0.0213149345815607\\
0.0509848888888889	0.0331921952686429\\
0.0509866666666667	0.0327656215338076\\
0.0509884444444444	0.0328184553539581\\
0.0509973333333333	0.014106223204745\\
0.0510097777777778	0.0280547931935994\\
0.0510133333333333	0.023021129961419\\
0.0510168888888889	0.0316364281794371\\
0.0510293333333333	0.0180226550604407\\
0.0510328888888889	0.0239753810541889\\
0.0510346666666667	0.022724926609644\\
0.0510364444444444	0.0238309320946151\\
0.05104	0.0206808763063994\\
0.0510417777777778	0.0240780702666053\\
0.0510453333333333	0.0168642798541471\\
0.0510524444444445	0.0210975570172905\\
0.0510542222222222	0.0190670196708774\\
0.0510577777777778	0.0289258479132856\\
0.0510613333333333	0.0274415647144692\\
0.0510631111111111	0.0290635068857235\\
0.0510648888888889	0.0278407592097434\\
0.051072	0.0345804955295689\\
0.0510773333333333	0.0250844632222626\\
0.0510808888888889	0.0371369819331406\\
0.0510897777777778	0.0238957128705802\\
0.0510915555555556	0.0240313340041458\\
0.0510933333333333	0.0309287977383954\\
0.0510951111111111	0.0266794352361834\\
0.0510968888888889	0.0278517902185174\\
0.0510986666666667	0.0277087804228118\\
0.0511004444444444	0.0284895509149657\\
0.0511022222222222	0.0188843925522736\\
0.0511057777777778	0.025336289229838\\
0.0511111111111111	0.0188954992634754\\
0.0511146666666667	0.0191563847328421\\
0.0511164444444444	0.0185528241847896\\
0.0511182222222222	0.0235160430218328\\
0.05112	0.020224726178794\\
0.0511288888888889	0.0313885268150179\\
0.0511306666666667	0.0291429687669846\\
0.0511324444444445	0.0310423092407192\\
0.0511395555555555	0.0211490044408191\\
0.0511466666666667	0.0345215373486523\\
0.0511484444444444	0.0341766665392008\\
0.0511555555555556	0.038914850304719\\
0.051168	0.0232268622682465\\
0.0511733333333333	0.0379873081469838\\
0.0511768888888889	0.0278789683699126\\
0.0511804444444444	0.0300610943669362\\
0.051184	0.024782675222546\\
0.0511875555555556	0.0273983756919363\\
0.0511911111111111	0.0211275035642939\\
0.0511928888888889	0.0243247627207872\\
0.0511946666666667	0.0218843057360116\\
0.0512017777777778	0.0337730366475259\\
0.0512053333333333	0.0189125974773928\\
0.0512088888888889	0.0249260435263465\\
0.0512106666666667	0.021283665533047\\
0.0512124444444444	0.0222631529964142\\
0.051216	0.0165205747125254\\
0.0512195555555555	0.0275512015883749\\
0.0512213333333333	0.0246533545585538\\
0.0512231111111111	0.027551250523675\\
0.0512248888888889	0.0229164793333893\\
0.0512302222222222	0.029109103262007\\
0.0512355555555556	0.0226316671588423\\
0.0512391111111111	0.0271053371689869\\
0.0512408888888889	0.025384153786436\\
0.0512426666666667	0.0276941278107831\\
0.051248	0.0212319896383611\\
0.0512515555555556	0.0263180072059776\\
0.0512551111111111	0.0169183709404253\\
0.0512568888888889	0.0210517564614838\\
0.0512604444444444	0.0166814163327838\\
0.0512675555555556	0.0309659775947774\\
0.0512746666666667	0.0222962525988427\\
0.05128	0.0298453094373282\\
0.0512835555555556	0.0252859657578653\\
0.0512871111111111	0.027548001426243\\
0.0512906666666667	0.0245043277558761\\
0.0512942222222222	0.0305209855721837\\
0.0512977777777778	0.0206902908969565\\
0.0513013333333333	0.0264682487860254\\
0.0513031111111111	0.0236082826743573\\
0.0513048888888889	0.0291553094019867\\
0.0513066666666667	0.02690010934016\\
0.0513084444444444	0.027270745375739\\
0.051312	0.0210206649966391\\
0.0513155555555556	0.0282236003475149\\
0.0513191111111111	0.0211968835017583\\
0.0513244444444445	0.0282976331384057\\
0.0513333333333333	0.0206486719653477\\
0.0513351111111111	0.0236839214237686\\
0.0513386666666667	0.0214257605096042\\
0.0513404444444444	0.0223267569979574\\
0.051344	0.0172958966018394\\
0.0513475555555556	0.0221592894225653\\
0.0513511111111111	0.0176706761387029\\
0.0513564444444445	0.0214499492482089\\
0.0513582222222222	0.0204709934364141\\
0.0513617777777778	0.027100210241612\\
0.0513688888888889	0.0190596114674148\\
0.0513706666666667	0.0214490671180166\\
0.0513742222222222	0.0129556933692548\\
0.051376	0.0191843433630385\\
0.0513795555555556	0.0175065894932314\\
0.0513813333333333	0.017602146340773\\
0.0513831111111111	0.0143126936566994\\
0.0513866666666667	0.0196546322095468\\
0.0513902222222222	0.0164311632488709\\
0.051392	0.0197734602596905\\
0.0513937777777778	0.0191545563016141\\
0.0513973333333334	0.0290441041131691\\
0.0513991111111111	0.0240068946509865\\
0.0514008888888889	0.024324979357611\\
0.0514026666666667	0.0228389866341685\\
0.0514062222222222	0.0301399215683275\\
0.051408	0.0299509208727236\\
0.0514097777777778	0.0244161848889276\\
0.0514133333333333	0.032850722456162\\
0.0514151111111111	0.0309150962278945\\
0.0514186666666667	0.0339253265606827\\
0.0514204444444444	0.0330240522683333\\
0.051424	0.0357560468173335\\
0.0514275555555556	0.0308976223980723\\
0.0514293333333333	0.0339713380096828\\
0.0514311111111111	0.0327234225097507\\
0.0514346666666667	0.0316469374428892\\
0.0514364444444445	0.0344030521412438\\
0.0514382222222222	0.0313460411322013\\
0.05144	0.0332387856231173\\
0.0514435555555555	0.0264468028406586\\
0.0514453333333333	0.0266708081310647\\
0.0514471111111111	0.026355187378742\\
0.0514542222222222	0.037269024848899\\
0.0514577777777778	0.0302815496397697\\
0.0514595555555556	0.0315391453575091\\
0.0514702222222222	0.0179798719991905\\
0.0514773333333333	0.0266014136919854\\
0.0514791111111111	0.0245931923375901\\
0.0514808888888889	0.0279965241433229\\
0.0514844444444444	0.0172359407679839\\
0.051488	0.0211995830930204\\
0.0514897777777778	0.0194627049127191\\
0.0514968888888889	0.0299672777152037\\
0.0515004444444445	0.0245832045571675\\
0.0515022222222222	0.0290014379749763\\
0.0515075555555556	0.0252571335645921\\
0.0515093333333333	0.0226913410289559\\
0.0515111111111111	0.0241226614174674\\
0.0515146666666667	0.0204753967337581\\
0.0515164444444444	0.0205467426275474\\
0.0515182222222222	0.0201924458803757\\
0.05152	0.0207873200180565\\
0.0515271111111111	0.0175152142507881\\
0.0515342222222222	0.0312232091716189\\
0.051536	0.0272672720057661\\
0.0515377777777778	0.0306251646860372\\
0.0515413333333333	0.0208044586427628\\
0.0515431111111111	0.0246208380821872\\
0.0515466666666667	0.0207248655951775\\
0.0515502222222222	0.0282149252685611\\
0.051552	0.0193862564354804\\
0.0515555555555555	0.024341938083127\\
0.0515573333333333	0.0239484079942475\\
0.0515591111111111	0.027990119440049\\
0.0515626666666667	0.0183979182306861\\
0.0515715555555556	0.0336364513930217\\
0.0515733333333333	0.0273112345463258\\
0.0515786666666667	0.0328545367741478\\
0.0515893333333333	0.0218206962414861\\
0.0515911111111111	0.0223891624204496\\
0.0515928888888889	0.0188486018004192\\
0.0515982222222222	0.0331148311188033\\
0.0516017777777778	0.0224053560181233\\
0.0516071111111111	0.0309959356888849\\
0.0516088888888889	0.0275901664756723\\
0.0516124444444445	0.0351759079049048\\
0.051616	0.0227296419387695\\
0.0516177777777778	0.0240656143069666\\
0.0516213333333333	0.0182455934017785\\
0.0516266666666667	0.0224314562999924\\
0.0516302222222222	0.0192088858633551\\
0.051632	0.0208429872138113\\
0.0516337777777778	0.0188330391074417\\
0.0516391111111111	0.0265514933838987\\
0.0516408888888889	0.026455651346274\\
0.0516426666666667	0.0283619985855979\\
0.0516462222222222	0.0163986360660647\\
0.051648	0.0206318066239073\\
0.0516497777777778	0.0205817582626878\\
0.0516515555555556	0.0215278465697224\\
0.0516533333333333	0.0202741002866748\\
0.0516568888888889	0.0289039261568262\\
0.0516586666666667	0.0279223451206666\\
0.0516622222222222	0.0355055465461256\\
0.0516657777777778	0.028553500767091\\
0.0516675555555555	0.0318675012629143\\
0.0516764444444444	0.0217027101183838\\
0.05168	0.0291912195614942\\
0.0516853333333333	0.0231423156053111\\
0.0516906666666667	0.0279218254194108\\
0.0516924444444445	0.0268363476831416\\
0.0516942222222222	0.0281838886078623\\
0.0516995555555556	0.0184684624332103\\
0.0517031111111111	0.0332713770400795\\
0.0517102222222222	0.0223126476933574\\
0.0517137777777778	0.0295333415223773\\
0.0517155555555556	0.0247239428442034\\
0.0517173333333333	0.0248227408852539\\
0.0517208888888889	0.0331720805796243\\
0.0517244444444445	0.024474004734142\\
0.0517262222222222	0.0262466234033753\\
0.051728	0.0175636107938403\\
0.0517351111111111	0.0333477094803696\\
0.0517368888888889	0.0329040621894107\\
0.0517386666666667	0.034414024362056\\
0.0517404444444445	0.0305845467236883\\
0.0517422222222222	0.0346445888225882\\
0.0517475555555555	0.0276213900475816\\
0.0517493333333333	0.0302469348571231\\
0.0517564444444444	0.0232267015231789\\
0.0517582222222222	0.0245791216662825\\
0.0517617777777778	0.0210453545829897\\
0.0517635555555556	0.0276323593257352\\
0.0517653333333333	0.026615367356157\\
0.0517671111111111	0.0309385308566111\\
0.0517706666666667	0.0295237322460506\\
0.0517724444444445	0.0308268104802529\\
0.0517742222222222	0.0278396926987703\\
0.051776	0.0281771361035522\\
0.0517777777777778	0.0256352834089957\\
0.0517795555555556	0.0265684718472165\\
0.0517848888888889	0.0192408224091781\\
0.0517866666666667	0.0246530157228846\\
0.0517884444444444	0.0226779232534365\\
0.0517955555555556	0.0260921065786784\\
0.0517973333333333	0.0169436791378306\\
0.0518008888888889	0.020092890859974\\
0.0518026666666667	0.0180225610571051\\
0.0518044444444445	0.0207807132046375\\
0.051808	0.0172608552611985\\
0.0518115555555556	0.026485166651946\\
0.0518133333333334	0.0255077230684285\\
0.0518204444444444	0.0335288388658819\\
0.051824	0.0271836328204128\\
0.0518275555555556	0.0313625815097087\\
0.0518364444444444	0.020629928883977\\
0.0518382222222222	0.0249534751953921\\
0.05184	0.0197517293097178\\
0.0518435555555556	0.0255313527532634\\
0.0518453333333333	0.0236821382007493\\
0.0518488888888889	0.0211765840782415\\
0.0518506666666667	0.0216529949052505\\
0.0518542222222222	0.0208342559121072\\
0.0518577777777778	0.0257500448400742\\
0.0518595555555555	0.0239828411713013\\
0.0518648888888889	0.0313198743364815\\
0.0518666666666667	0.0282399187940255\\
0.0518702222222222	0.0301238927264561\\
0.0518737777777778	0.0287670629531215\\
0.0518773333333333	0.0300229443114665\\
0.0518791111111111	0.0277242433210242\\
0.0518808888888889	0.0287308103430781\\
0.0518826666666667	0.0243160899021356\\
0.0518862222222222	0.0264470738854368\\
0.051888	0.0263427997392602\\
0.0518915555555556	0.0295509873091535\\
0.0518951111111111	0.0212394717036257\\
0.0518986666666667	0.029000411606123\\
0.0519075555555556	0.0172465460599007\\
0.0519146666666667	0.0285675390709586\\
0.0519164444444445	0.0238776989886423\\
0.0519182222222222	0.0242351384816344\\
0.05192	0.0212203132856912\\
0.0519271111111111	0.0349605904301589\\
0.0519288888888889	0.025444894917644\\
0.0519306666666667	0.0257481516978734\\
0.0519324444444444	0.0233083160239324\\
0.0519342222222222	0.0265240180198949\\
0.051936	0.0246793958824581\\
0.0519377777777778	0.0272590888501825\\
0.0519413333333333	0.0227272643844241\\
0.0519431111111111	0.0276945675738469\\
0.0519448888888889	0.0242590043208939\\
0.0519502222222222	0.0310670756615192\\
0.0519573333333333	0.0222287154923672\\
0.0519591111111111	0.0324609412744528\\
0.0519644444444445	0.0257982584460773\\
0.0519662222222222	0.0259722902332871\\
0.0519697777777778	0.0247955452574684\\
0.0519715555555555	0.0274757026446494\\
0.0519733333333333	0.0213399151477373\\
0.0519768888888889	0.0258151931027731\\
0.0519786666666667	0.020016188291978\\
0.0519804444444444	0.0232087555943386\\
0.0519822222222222	0.0203419396570222\\
0.051984	0.0224112240351056\\
0.0519857777777778	0.0218558973966326\\
0.0519893333333333	0.0246851962945161\\
0.0519911111111111	0.0221492031955345\\
0.0519946666666667	0.0318286297736627\\
0.0519964444444445	0.02770278136313\\
0.052	0.0344367065988396\\
0.0520053333333333	0.0264483248707638\\
0.0520071111111111	0.0287803872258263\\
0.0520088888888889	0.0285839145487684\\
0.0520106666666667	0.0218845986310868\\
0.0520124444444444	0.0222222659472186\\
0.052016	0.0183256020227473\\
0.0520177777777778	0.025321620846756\\
0.0520213333333333	0.0214864142930304\\
0.0520231111111111	0.023629602076628\\
0.0520284444444445	0.0221534107346546\\
0.0520302222222222	0.0251328476672577\\
0.052032	0.022461712643513\\
0.0520355555555556	0.0296693456716343\\
0.0520373333333333	0.0281731981458724\\
0.0520408888888889	0.0361818231716226\\
0.0520444444444444	0.0317529844134789\\
0.0520462222222222	0.0328619041494077\\
0.0520551111111111	0.0210774370775233\\
0.052064	0.0321473740503602\\
0.0520675555555556	0.0268632590856487\\
0.0520728888888889	0.029683910149975\\
0.0520764444444445	0.0244567299598505\\
0.0520782222222222	0.0266849396238342\\
0.05208	0.0225710080735579\\
0.0520835555555555	0.0324819779222613\\
0.0520906666666667	0.0240207832920027\\
0.0520924444444444	0.0241061291305257\\
0.0520942222222222	0.0200772229161357\\
0.0521013333333333	0.0335637299061962\\
0.0521048888888889	0.0230407086358819\\
0.0521102222222222	0.0329655249152952\\
0.0521173333333333	0.0204012873391338\\
0.0521191111111111	0.0267265153747304\\
0.0521244444444444	0.0183363142699892\\
0.0521368888888889	0.0376131935184276\\
0.0521404444444445	0.0332224239820415\\
0.0521422222222222	0.034951908715733\\
0.0521475555555556	0.027359935274579\\
0.0521493333333333	0.0282850972586617\\
0.0521564444444444	0.0193277889140959\\
0.0521653333333333	0.0380410124294421\\
0.0521671111111111	0.0346960224608192\\
0.0521688888888889	0.0361841579924541\\
0.0521742222222222	0.0306426487557465\\
0.052176	0.0327470325679796\\
0.0521813333333333	0.0222053905272135\\
0.0521884444444445	0.028162440688902\\
0.0521902222222222	0.0240227369579954\\
0.0521937777777778	0.0299842461431389\\
0.0521973333333333	0.0257479326851809\\
0.0521991111111111	0.0302583458484571\\
0.0522115555555556	0.0201368861375943\\
0.0522168888888889	0.028545178393579\\
0.0522186666666667	0.0251521875697188\\
0.0522204444444445	0.0255589597495289\\
0.0522222222222222	0.0252766028979528\\
0.052224	0.0256225522015102\\
0.0522275555555556	0.0198165453225635\\
0.0522293333333333	0.025973054179343\\
0.0522328888888889	0.0246365877593268\\
0.0522346666666667	0.0265699402802408\\
0.0522364444444444	0.0257217441397911\\
0.0522417777777778	0.0370751383727654\\
0.0522488888888889	0.0284994772718447\\
0.0522506666666667	0.0289661298408989\\
0.052256	0.0228230081409883\\
0.0522577777777778	0.0251950676037029\\
0.0522631111111111	0.0212033844243656\\
0.0522684444444445	0.0314690959269385\\
0.052272	0.0294255422291971\\
0.0522737777777778	0.0314280049517197\\
0.0522773333333333	0.0248974726887594\\
0.0522791111111111	0.0282528893567453\\
0.0522808888888889	0.0243225464128312\\
0.0522844444444444	0.0329094448454204\\
0.0522862222222222	0.0324541968631287\\
0.0522897777777778	0.0367219959605323\\
0.0522915555555556	0.0274647074063985\\
0.0522951111111111	0.0399409459514156\\
0.0523022222222222	0.0248863836652915\\
0.052304	0.0265333826277888\\
0.0523075555555556	0.0209476395095995\\
0.0523111111111111	0.0272068925652019\\
0.0523128888888889	0.0260314346384665\\
0.0523182222222222	0.0342981019253014\\
0.05232	0.0313587568141737\\
0.0523271111111111	0.0376555389898743\\
0.0523324444444445	0.0263098219511789\\
0.0523342222222222	0.0281322620501328\\
0.052336	0.0259186283488\\
0.0523377777777778	0.0286800073078804\\
0.0523448888888889	0.0148458172604537\\
0.0523502222222222	0.0297831163127311\\
0.052352	0.0270762609477506\\
0.0523537777777778	0.0299599701449236\\
0.0523573333333333	0.0281934470637447\\
0.0523591111111111	0.0329844001079498\\
0.0523644444444444	0.0237195811345745\\
0.0523697777777778	0.0292949378898874\\
0.0523751111111111	0.0188875374949393\\
0.0523768888888889	0.018988803661728\\
0.0523786666666667	0.0145128462432897\\
0.0523804444444445	0.0156220132588543\\
0.052384	0.0104639552115315\\
0.0523911111111111	0.0257307790189932\\
0.0523928888888889	0.0233730676693127\\
0.0524017777777778	0.0320639675762208\\
0.0524053333333333	0.0287045587052291\\
0.0524088888888889	0.0317575092810367\\
0.0524106666666667	0.0311636543342148\\
0.0524142222222222	0.0341260053598829\\
0.0524177777777778	0.0261541453640222\\
0.0524195555555556	0.0275913791820852\\
0.0524231111111111	0.0268371511862812\\
0.0524248888888889	0.0268949159579544\\
0.0524266666666667	0.0251885573016233\\
0.0524302222222222	0.0357072758938056\\
0.052432	0.0292688228285898\\
0.0524355555555556	0.0357038035812993\\
0.0524408888888889	0.0258473233460103\\
0.0524462222222222	0.0307379827104552\\
0.0524551111111111	0.0177926471996152\\
0.0524568888888889	0.0259095012510246\\
0.0524586666666667	0.0212292064925063\\
0.0524622222222222	0.0241507978866748\\
0.0524675555555556	0.0196369902820155\\
0.0524711111111111	0.0256638854647048\\
0.0524728888888889	0.0232856662747484\\
0.0524746666666667	0.0282099692255751\\
0.0524764444444444	0.0256703513515333\\
0.0524817777777778	0.0356214057111574\\
0.0524853333333333	0.0273123854138287\\
0.0524888888888889	0.0329272706003163\\
0.0524942222222222	0.0207024881965969\\
0.0524977777777778	0.0317488569995387\\
0.0524995555555555	0.030801260502251\\
0.0525013333333333	0.0337064051263955\\
0.0525031111111111	0.0301933555521209\\
0.0525048888888889	0.0336677860611096\\
0.0525084444444444	0.0311311308208784\\
0.0525102222222222	0.0320888982976874\\
0.0525137777777778	0.0255736041391589\\
0.0525173333333333	0.0267566024345705\\
0.0525226666666667	0.0245259411847847\\
0.0525244444444445	0.0286326619486501\\
0.0525262222222222	0.0284367105360322\\
0.052528	0.0296650436417031\\
0.0525297777777778	0.0212460309097632\\
0.0525315555555556	0.0222216831315176\\
0.0525333333333333	0.0190795742282029\\
0.0525351111111111	0.0193175868448493\\
0.0525368888888889	0.0178550245612515\\
0.0525422222222222	0.0248832117942071\\
0.052544	0.0243679771199687\\
0.0525475555555556	0.0311269072431986\\
0.0525511111111111	0.0218171180079792\\
0.0525546666666667	0.0274489665751542\\
0.0525564444444445	0.0271233925141687\\
0.0525582222222222	0.0324823674636143\\
0.0525617777777778	0.0262377033840887\\
0.0525671111111111	0.0342902048554077\\
0.0525742222222222	0.0253502036958912\\
0.052576	0.0257633975644853\\
0.0525813333333333	0.0183774200954965\\
0.0525831111111111	0.0184667326328743\\
0.0525902222222222	0.0250384586932784\\
0.0525955555555556	0.0223305817484905\\
0.0525991111111111	0.0249114415556149\\
0.0526044444444445	0.0190965362461515\\
0.0526097777777778	0.0278655711524934\\
0.0526133333333333	0.0218711034561934\\
0.0526168888888889	0.0281592373397437\\
0.0526204444444444	0.0247669447420628\\
0.0526222222222222	0.0275519350117547\\
0.052624	0.0262618661423794\\
0.0526275555555556	0.0321913083797545\\
0.0526346666666667	0.0163967899340647\\
0.0526364444444445	0.0194732554888739\\
0.05264	0.0168394852198871\\
0.0526524444444444	0.0348754755584885\\
0.0526577777777778	0.0236088799420129\\
0.0526595555555556	0.0259786282284145\\
0.0526631111111111	0.020433554075062\\
0.0526648888888889	0.0236112185762414\\
0.0526666666666667	0.0144970351284838\\
0.0526702222222222	0.0182671539531127\\
0.052672	0.0214447535673829\\
0.0526737777777778	0.0188146001307698\\
0.0526755555555556	0.0232026819163517\\
0.0526773333333333	0.0212348924753687\\
0.0526862222222222	0.0302673299162614\\
0.052688	0.0266566451084032\\
0.0526915555555555	0.0269807938895247\\
0.0526968888888889	0.016601365462425\\
0.052704	0.0208810728926898\\
0.0527075555555556	0.0286861251092803\\
0.0527128888888889	0.0215096483121237\\
0.0527146666666667	0.0221790888692532\\
0.0527164444444445	0.0181508158122175\\
0.0527217777777778	0.0289724759810372\\
0.0527235555555556	0.0274022698916351\\
0.0527253333333333	0.027484973491819\\
0.0527271111111111	0.0301969162321521\\
0.0527288888888889	0.0296064749562209\\
0.0527324444444444	0.0369696295108687\\
0.0527413333333333	0.02666178500908\\
0.0527431111111111	0.0300555917225465\\
0.0527484444444445	0.0247420504510742\\
0.0527573333333334	0.0326264356463797\\
0.0527591111111111	0.0317199614325695\\
0.0527608888888889	0.0334001670822821\\
0.0527626666666667	0.0301887766206164\\
0.0527644444444444	0.0307929154738392\\
0.0527697777777778	0.0274499098741579\\
0.0527715555555556	0.0281558009051778\\
0.0527733333333333	0.0270944859816638\\
0.0527768888888889	0.0303820196184674\\
0.0527857777777778	0.022270723884045\\
0.0527893333333333	0.0280025536544241\\
0.0527928888888889	0.0223412312523108\\
0.0527946666666667	0.0269928310482891\\
0.0528017777777778	0.0203788909153957\\
0.0528053333333333	0.0296878002111082\\
0.0528071111111111	0.0252718439513341\\
0.0528106666666667	0.0277595246184535\\
0.052816	0.020844376896773\\
0.0528177777777778	0.0222444103639675\\
0.0528213333333333	0.014264180276348\\
0.0528284444444445	0.0281729370973361\\
0.052832	0.0203454642942532\\
0.0528337777777778	0.0254263522192087\\
0.0528373333333333	0.0174986314851138\\
0.0528391111111111	0.0220512844673809\\
0.0528408888888889	0.0209741676093516\\
0.0528426666666667	0.0249383947718466\\
0.0528444444444444	0.0212180916366274\\
0.0528497777777778	0.0281597859222921\\
0.0528515555555556	0.0232466004206144\\
0.0528551111111111	0.0316377167207653\\
0.0528586666666667	0.0249228818318647\\
0.0528622222222222	0.0328430880516469\\
0.0528675555555556	0.0241953321087903\\
0.0528693333333333	0.0258600964812365\\
0.0528728888888889	0.0251382833619676\\
0.0528746666666667	0.0278123594695489\\
0.0528782222222222	0.0226543543530485\\
0.05288	0.0230848338818943\\
0.0528835555555556	0.0169871526529919\\
0.0528871111111111	0.0198496514669068\\
0.0528888888888889	0.0179981222230237\\
0.0528906666666667	0.0235924026793563\\
0.0528924444444444	0.0196899030406653\\
0.0528977777777778	0.0292616664368783\\
0.0528995555555556	0.0265080143706135\\
0.0529031111111111	0.0310133089807106\\
0.0529048888888889	0.0270930151270763\\
0.0529102222222222	0.0341706070312101\\
0.0529191111111111	0.0173485262053179\\
0.0529244444444444	0.025270226127834\\
0.0529262222222222	0.0247127409343733\\
0.052928	0.0248016525406139\\
0.0529315555555556	0.0207837251025553\\
0.0529368888888889	0.0257232585404885\\
0.0529386666666667	0.0241728911724889\\
0.0529404444444445	0.0245817931799484\\
0.052944	0.0216466322500524\\
0.0529511111111111	0.0252716607016421\\
0.0529528888888889	0.0193367176767382\\
0.0529546666666667	0.0218778585331055\\
0.0529564444444444	0.0168404078611812\\
0.0529617777777778	0.0245318707715845\\
0.0529635555555556	0.0220706634164647\\
0.0529671111111111	0.0289602816802364\\
0.0529706666666667	0.0256121042845538\\
0.052976	0.0334575934868871\\
0.0529777777777778	0.03196874742374\\
0.0529831111111111	0.0380613812593875\\
0.0529902222222222	0.0237441140713521\\
0.0529955555555555	0.0307519743616417\\
0.0530026666666667	0.0170310034321972\\
0.0530062222222222	0.0231767679754248\\
0.053008	0.0211353731474994\\
0.0530133333333333	0.0332431482808667\\
0.0530151111111111	0.030788551668966\\
0.0530168888888889	0.031154941534894\\
0.0530222222222222	0.0272752799466412\\
0.053024	0.027347354545562\\
0.0530311111111111	0.0362888616238682\\
0.0530328888888889	0.0319611191809883\\
0.0530346666666667	0.0356621090671993\\
0.0530364444444444	0.0326631871918663\\
0.0530382222222222	0.036125619092903\\
0.0530453333333333	0.0218742590463869\\
0.0530471111111111	0.0237931499905445\\
0.0530488888888889	0.0232270139885528\\
0.0530524444444445	0.0290964094090754\\
0.0530542222222222	0.0286715358710621\\
0.053056	0.0300176388018105\\
0.0530595555555556	0.0262720689939058\\
0.0530613333333333	0.0334659145068169\\
0.0530631111111111	0.0308399142201497\\
0.0530702222222222	0.0366419842669101\\
0.0530737777777778	0.032089042497193\\
0.0530755555555556	0.0369730866576494\\
0.0530862222222222	0.0259046732959311\\
0.053088	0.0282877763042712\\
0.0530897777777778	0.0255717755824128\\
0.0530915555555556	0.0257448427825963\\
0.0530933333333333	0.0249178236572253\\
0.0530968888888889	0.0323964571489488\\
0.053104	0.0249635972042009\\
0.0531075555555555	0.0267484848569979\\
0.0531093333333333	0.0257956155260885\\
0.0531111111111111	0.0326489607940829\\
0.0531128888888889	0.0314530612637586\\
0.0531146666666667	0.0321774914946962\\
0.0531164444444444	0.0312049005365845\\
0.0531182222222222	0.0334742701265302\\
0.0531324444444445	0.0120906596042084\\
0.0531395555555556	0.0290519917439477\\
0.0531413333333333	0.0288607521464645\\
0.0531431111111111	0.0340053283565101\\
0.0531466666666667	0.0255102104314389\\
0.0531484444444444	0.0305810760252097\\
0.0531502222222222	0.0280693895873783\\
0.0531537777777778	0.0308921361255728\\
0.0531626666666667	0.0152421656273032\\
0.0531662222222222	0.0261430319432791\\
0.0531697777777778	0.0217134499322096\\
0.0531715555555556	0.0224299154675099\\
0.0531733333333334	0.0209178298505411\\
0.0531751111111111	0.0236520686758953\\
0.0531804444444444	0.0165923175408946\\
0.0531857777777778	0.0215900978834647\\
0.0531875555555556	0.0180806093793059\\
0.0531911111111111	0.0303199585658924\\
0.0531982222222222	0.0255826644682191\\
0.0532	0.0274370790281325\\
0.0532017777777778	0.0272418445342583\\
0.0532071111111111	0.0341445043931861\\
0.0532106666666667	0.02737811858288\\
0.0532142222222222	0.0345164976555662\\
0.0532177777777778	0.0323513431844363\\
0.0532231111111111	0.0228109141168966\\
0.0532266666666667	0.0319977854626874\\
0.0532302222222222	0.0269479972101661\\
0.053232	0.0293878748871889\\
0.0532355555555556	0.0201634899356567\\
0.0532391111111111	0.025029329799799\\
0.0532426666666667	0.0209732385433711\\
0.0532462222222222	0.0200815220634655\\
0.0532515555555556	0.0272025882208544\\
0.0532551111111111	0.025105943925824\\
0.0532622222222222	0.0317671252476317\\
0.053264	0.0276246606376606\\
0.0532657777777778	0.029323437412188\\
0.0532693333333333	0.0224377014337514\\
0.0532711111111111	0.0240949581432333\\
0.0532728888888889	0.022851172599926\\
0.0532782222222222	0.0361063574068856\\
0.0532817777777778	0.0304741558289164\\
0.0532871111111111	0.0321792217757917\\
0.0532888888888889	0.0295910430491587\\
0.0532924444444444	0.0326002502003478\\
0.0533013333333333	0.0206500138374428\\
0.0533066666666667	0.0327716492589356\\
0.0533084444444444	0.0314473305032476\\
0.0533102222222222	0.0324775896430933\\
0.0533155555555556	0.025959846398049\\
0.0533208888888889	0.0325897829366477\\
0.0533244444444445	0.0241224203243887\\
0.0533262222222222	0.0271039661964399\\
0.053328	0.0262783643042144\\
0.0533351111111111	0.0345353236224376\\
0.0533386666666667	0.0200325588952865\\
0.0533422222222222	0.0242051348572967\\
0.053344	0.0198163519006875\\
0.0533457777777778	0.0220332823200638\\
0.0533475555555556	0.0197022796145273\\
0.0533546666666667	0.0303483545698978\\
0.0533582222222222	0.0243548755727395\\
0.0533635555555556	0.0300776834385027\\
0.0533671111111111	0.0208731566465606\\
0.0533688888888889	0.0212578994868165\\
0.0533706666666667	0.0209680318306087\\
0.0533742222222222	0.0247175853507327\\
0.053376	0.0232366972001381\\
0.0533777777777778	0.0263505699639487\\
0.0533813333333333	0.0188715976232542\\
0.0533848888888889	0.0242152008326652\\
0.0533866666666667	0.020480630717834\\
0.0533902222222222	0.0246264940324357\\
0.0533937777777778	0.0190895854249622\\
0.0533991111111111	0.0286677460550141\\
0.0534062222222222	0.0216111819253858\\
0.0534115555555555	0.0307099092571641\\
0.0534186666666667	0.0221186813246553\\
0.0534222222222222	0.031921417307041\\
0.053424	0.0289773393598789\\
0.0534293333333333	0.0322583503533473\\
0.0534328888888889	0.0270076101538734\\
0.0534346666666667	0.0280299118900736\\
0.0534364444444445	0.0217988918690582\\
0.0534382222222222	0.0287499312593132\\
0.0534417777777778	0.0251325411554149\\
0.0534435555555555	0.0256440018628387\\
0.0534453333333333	0.0255467180552727\\
0.0534488888888889	0.0341895552284897\\
0.0534524444444444	0.0243827776660977\\
0.0534577777777778	0.0326688999381581\\
0.0534648888888889	0.024935067084816\\
0.0534666666666667	0.0265411206737794\\
0.0534702222222222	0.0215678102485179\\
0.0534737777777778	0.0248590687518755\\
0.0534791111111111	0.0185334786756674\\
0.0534808888888889	0.0228098796740294\\
0.0534844444444444	0.0181243995212554\\
0.0534862222222222	0.0195261166977304\\
0.053488	0.01885042626932\\
0.0534897777777778	0.0212375666531899\\
0.0534951111111111	0.0266667119276092\\
0.0534968888888889	0.0211991123250153\\
0.0534986666666667	0.023132250425539\\
0.0535004444444445	0.0228796498300862\\
0.0535022222222222	0.023200182172586\\
0.0535075555555556	0.0143810492539878\\
0.0535093333333333	0.0178857265959207\\
0.0535128888888889	0.0172077450625671\\
0.0535146666666667	0.020511833740276\\
0.0535164444444444	0.0180415551897686\\
0.05352	0.0213390364096919\\
0.0535217777777778	0.0206954395914323\\
0.0535271111111111	0.0238149531214999\\
0.0535288888888889	0.0236998167868814\\
0.0535324444444444	0.0273573743014708\\
0.0535342222222222	0.0241687170630986\\
0.0535395555555556	0.031812086653044\\
0.0535431111111111	0.0251634660357516\\
0.0535466666666667	0.032377627420717\\
0.0535484444444445	0.0310051763013091\\
0.053552	0.0356403907112822\\
0.0535537777777778	0.0339810039332777\\
0.0535573333333333	0.0350678853879841\\
0.0535591111111111	0.0312554597491169\\
0.0535644444444444	0.0384670296538912\\
0.0535733333333333	0.0301018221245316\\
0.0535751111111111	0.0304732945494622\\
0.0535786666666667	0.0234358113976253\\
0.0535875555555556	0.0372593015107906\\
0.0535946666666667	0.0273514594404528\\
0.0535982222222222	0.028630828917664\\
0.0536035555555556	0.0186348402090807\\
0.0536106666666667	0.0258440488605731\\
0.0536124444444444	0.0257461951248615\\
0.0536142222222222	0.0275300930416557\\
0.0536177777777778	0.0162325620151881\\
0.0536195555555556	0.0224656946912311\\
0.0536213333333333	0.0197575951033745\\
0.053632	0.0337048204359819\\
0.0536373333333333	0.0248952638499465\\
0.0536408888888889	0.0281753710805235\\
0.0536426666666667	0.0270237339077383\\
0.0536444444444444	0.0276935156725544\\
0.053648	0.0200704754217421\\
0.0536497777777778	0.0243370445317539\\
0.0536515555555556	0.0222997699882066\\
0.0536551111111111	0.0251011583972354\\
0.0536604444444445	0.0177041218074203\\
0.0536711111111111	0.0374095379449961\\
0.0536746666666667	0.0236744698500786\\
0.0536764444444444	0.0265734110265645\\
0.0536817777777778	0.0170010326231652\\
0.0536835555555556	0.0257710672174967\\
0.0536871111111111	0.0185671024456929\\
0.0536888888888889	0.0235302308615222\\
0.0536906666666667	0.0225835357807672\\
0.0536924444444445	0.0258606252410157\\
0.053696	0.019785284213772\\
0.0537048888888889	0.0330074153360731\\
0.0537066666666667	0.0288651848664365\\
0.0537137777777778	0.0349794038912147\\
0.0537226666666667	0.0178578456813114\\
0.0537244444444444	0.0225320543031158\\
0.0537262222222222	0.019375795177349\\
0.0537333333333333	0.0305002430404057\\
0.0537351111111111	0.0272755339092971\\
0.0537368888888889	0.0320176215211639\\
0.053744	0.0259364283987771\\
0.0537457777777778	0.0299589952535532\\
0.0537546666666667	0.0193296611479188\\
0.0537564444444444	0.020747522433458\\
0.0537653333333333	0.0170830659907507\\
0.0537688888888889	0.0212370792969589\\
0.0537706666666667	0.0208747087312803\\
0.053776	0.0284769624918835\\
0.0537795555555556	0.022926159224852\\
0.0537813333333333	0.027577242207898\\
0.0537848888888889	0.0227506000602259\\
0.0537866666666667	0.0228219205378556\\
0.0537884444444444	0.0287896664732478\\
0.0537902222222222	0.0264190313074534\\
0.0537937777777778	0.0262295827204531\\
0.0537973333333333	0.0316617866410851\\
0.0537991111111111	0.0296156304982942\\
0.0538008888888889	0.032581781169586\\
0.0538026666666667	0.0261732414580953\\
0.0538062222222222	0.0264314002917818\\
0.0538097777777778	0.0203402421157868\\
0.0538115555555556	0.0253501686927626\\
0.0538151111111111	0.021127883212985\\
0.0538186666666667	0.024266336690979\\
0.0538204444444444	0.0240193342737792\\
0.053824	0.0255487050632279\\
0.0538275555555555	0.0239524560438277\\
0.0538311111111111	0.0259738514451795\\
0.0538328888888889	0.0195171328106364\\
0.0538364444444444	0.0333905386552808\\
0.0538382222222222	0.0306233187663145\\
0.05384	0.0326497651301291\\
0.0538435555555556	0.0219741556111175\\
0.0538453333333333	0.0266768589844816\\
0.0538488888888889	0.0235209938737183\\
0.0538542222222222	0.0301908159295309\\
0.053856	0.0301138836308295\\
0.0538613333333333	0.0197509659062318\\
0.053872	0.0359687819114209\\
0.0538737777777778	0.0340851649533878\\
0.0538755555555556	0.0361597755080066\\
0.0538808888888889	0.0317694425173088\\
0.0538826666666667	0.0326911294703597\\
0.0538897777777778	0.0220508789987992\\
0.0538915555555556	0.0242012265994912\\
0.0538933333333333	0.0211118339508322\\
0.0538951111111111	0.0230506649592594\\
0.0538968888888889	0.0224019157728144\\
0.0539004444444444	0.0279967902395772\\
0.0539022222222222	0.0271995533164165\\
0.0539057777777778	0.0284216834963537\\
0.0539075555555556	0.0232581857878143\\
0.0539111111111111	0.0269628749322519\\
0.0539182222222222	0.0226742805947634\\
0.05392	0.0237680666715747\\
0.0539235555555556	0.0224702261718615\\
0.0539271111111111	0.0289215984410962\\
0.0539306666666667	0.0201314589474109\\
0.053936	0.0272678564128988\\
0.0539413333333333	0.0196563135865478\\
0.0539448888888889	0.028163534260218\\
0.0539466666666667	0.0261174410364376\\
0.053952	0.0323144041530068\\
0.0539591111111111	0.0244437373061339\\
0.0539608888888889	0.0283269818831154\\
0.0539662222222222	0.0219262617762296\\
0.053968	0.0241606905577209\\
0.0539697777777778	0.0237246819580574\\
0.0539715555555556	0.0257935757944071\\
0.0539733333333333	0.0239726762970803\\
0.0539786666666667	0.0307982892708543\\
0.0539822222222222	0.0216937972261291\\
0.053984	0.0254781630627401\\
0.0539875555555556	0.02136585553338\\
0.0539911111111111	0.030858597530155\\
0.0539928888888889	0.0240546497315171\\
0.0539964444444445	0.0285643680664995\\
0.054	0.0238049520926488\\
0.0540035555555556	0.0288418239277616\\
0.0540071111111111	0.0238212381663312\\
0.0540088888888889	0.0246839472235927\\
0.0540142222222222	0.0208244244581118\\
0.0540177777777778	0.0244589304911091\\
0.0540195555555556	0.0200521165110645\\
0.0540231111111111	0.0268091340214576\\
0.0540248888888889	0.0254695507187014\\
0.0540266666666667	0.0277806417346886\\
0.0540284444444444	0.0216495292475942\\
0.0540337777777778	0.0280445931821745\\
0.0540426666666667	0.018467812984439\\
0.0540462222222222	0.0269852065777867\\
0.0540497777777778	0.0224614470376439\\
0.0540515555555555	0.0234286432031107\\
0.0540533333333333	0.0169296238070756\\
0.0540604444444444	0.0309074050217157\\
0.0540622222222222	0.0272830809569993\\
0.054064	0.0279853897052175\\
0.0540657777777778	0.0236721676115827\\
0.0540675555555556	0.0312885478837218\\
0.0540746666666667	0.0230426056050283\\
0.0540764444444445	0.0304336529556519\\
0.0540782222222222	0.0244819550786096\\
0.0540835555555556	0.0286965053781389\\
0.0540853333333333	0.0265755276731498\\
0.0540871111111111	0.0273209500981297\\
0.0540888888888889	0.0231328060461379\\
0.0540924444444444	0.0341136223295866\\
0.0540977777777778	0.0221301579240445\\
0.0540995555555556	0.0245274366399607\\
0.0541031111111111	0.0203818743492897\\
0.0541048888888889	0.02336120905733\\
0.0541066666666667	0.0192514947439723\\
0.0541102222222222	0.0235412866309803\\
0.054112	0.018953373513939\\
0.0541155555555556	0.0210906586393415\\
0.0541173333333334	0.0202654259559106\\
0.0541191111111111	0.0213311511176713\\
0.0541208888888889	0.0184968776515199\\
0.054128	0.0331028681405188\\
0.0541297777777778	0.026599404473046\\
0.0541315555555556	0.0281226374743412\\
0.0541386666666667	0.0223837329186959\\
0.0541422222222222	0.027880152614392\\
0.0541475555555556	0.0175748579585396\\
0.0541511111111111	0.0241494620584219\\
0.0541546666666667	0.0226039797330103\\
0.0541564444444445	0.0257800758462642\\
0.05416	0.018403945162299\\
0.0541635555555555	0.0255130220509125\\
0.0541653333333333	0.0230383601754264\\
0.0541671111111111	0.0310933602894821\\
0.0541706666666667	0.0258762527314064\\
0.0541777777777778	0.0318246790169116\\
0.0541866666666667	0.0169783657438103\\
0.054192	0.0269012705608998\\
0.0541937777777778	0.0244496809567426\\
0.0541973333333333	0.0313371687032336\\
0.0541991111111111	0.0269070110310358\\
0.0542026666666667	0.0336895610823943\\
0.0542044444444444	0.0291651759753662\\
0.0542062222222222	0.0312289333383067\\
0.0542097777777778	0.0243868740780263\\
0.0542115555555556	0.0258449733992902\\
0.0542133333333333	0.0230951193398174\\
0.0542168888888889	0.030654657719956\\
0.0542204444444445	0.0190544019087906\\
0.054224	0.0236817516502706\\
0.0542275555555556	0.018515217688847\\
0.0542346666666667	0.0278278890742102\\
0.0542382222222222	0.0177440375670126\\
0.0542435555555556	0.0271777419157989\\
0.0542488888888889	0.0206795789501747\\
0.0542524444444444	0.0250901271186569\\
0.0542577777777778	0.0215222890470789\\
0.0542648888888889	0.0331013408571017\\
0.0542666666666667	0.0304180646987609\\
0.0542702222222222	0.0403417529436136\\
0.0542737777777778	0.0336655269579413\\
0.0542773333333333	0.0355808388259025\\
0.0542808888888889	0.0298775349650572\\
0.0542826666666667	0.0317777241622114\\
0.054288	0.0245946623842328\\
0.0542897777777778	0.0283895154270661\\
0.0542915555555556	0.0255390034191212\\
0.0542951111111111	0.0300081212029419\\
0.0542968888888889	0.0296374844272176\\
0.0542986666666667	0.0318603702222906\\
0.0543004444444445	0.0305438488095393\\
0.054304	0.0326785735197865\\
0.0543075555555556	0.0293283921768998\\
0.0543111111111111	0.0311578471258001\\
0.0543182222222222	0.0206818075725128\\
0.0543235555555556	0.0288538619040802\\
0.0543253333333333	0.0279972922252347\\
0.0543271111111111	0.0319558542921218\\
0.0543306666666667	0.0248620486405256\\
0.0543342222222222	0.0335604940515705\\
0.0543395555555556	0.0263903684045062\\
0.0543413333333333	0.0270381283030797\\
0.0543431111111111	0.0242780153161709\\
0.0543448888888889	0.0256560134133289\\
0.0543466666666667	0.0254334203182169\\
0.0543502222222222	0.0323439203898202\\
0.054352	0.0300199225536144\\
0.0543537777777778	0.0315142783412332\\
0.0543608888888889	0.0208810771806697\\
0.0543662222222222	0.0305935819061148\\
0.0543697777777778	0.0220001118453059\\
0.0543768888888889	0.035069152880403\\
0.0543822222222222	0.0286467686776181\\
0.0543857777777778	0.0328273655565158\\
0.0543911111111111	0.0279171278111513\\
0.0543928888888889	0.0313021841036683\\
0.0543964444444444	0.0258880919580119\\
0.0543982222222222	0.0292156731476473\\
0.0544053333333333	0.0247891663020086\\
0.0544071111111111	0.0285724710448554\\
0.0544106666666667	0.0216965933858399\\
0.0544124444444445	0.0229423118925544\\
0.0544142222222222	0.0189289505318748\\
0.0544231111111111	0.0320310947500048\\
0.0544248888888889	0.0238347449335025\\
0.0544284444444444	0.0356286096031568\\
0.0544408888888889	0.0194640193376091\\
0.0544515555555556	0.0393938074719501\\
0.0544568888888889	0.0337651978406183\\
0.0544604444444445	0.0412939423588193\\
0.0544728888888889	0.0207228190098195\\
0.0544746666666667	0.0208956788017729\\
0.0544782222222222	0.0148237685980497\\
0.0544835555555556	0.031466929376606\\
0.0544871111111111	0.0252237717160368\\
0.0544888888888889	0.0290739918517253\\
0.0544906666666667	0.0258456557211037\\
0.0544942222222222	0.0278457851139887\\
0.054496	0.0248071448600583\\
0.0544995555555556	0.0295506337960137\\
0.0545013333333333	0.0284205621838752\\
0.0545048888888889	0.0292668328124779\\
0.054512	0.0158282039584521\\
0.0545137777777778	0.0174765005913337\\
0.0545173333333333	0.0144398225561698\\
0.0545244444444445	0.0268804699819394\\
0.0545262222222222	0.0253607986391345\\
0.0545297777777778	0.0308409094039127\\
0.0545315555555556	0.026051154066002\\
0.0545351111111111	0.0296954122150118\\
0.0545368888888889	0.0253516396345148\\
0.0545404444444444	0.0344399520876361\\
0.0545422222222222	0.0322454295936472\\
0.0545457777777778	0.0355571804634874\\
0.0545528888888889	0.0249918557810102\\
0.0545546666666667	0.0251446707029629\\
0.0545564444444444	0.0245141276620822\\
0.0545582222222222	0.0262041204786806\\
0.05456	0.025109661459631\\
0.0545617777777778	0.0313345315718254\\
0.0545653333333333	0.0265144327286069\\
0.0545671111111111	0.0298588275813171\\
0.0545706666666667	0.025864679415512\\
0.0545724444444445	0.0287622928712666\\
0.0545742222222222	0.0263880696131896\\
0.0545795555555555	0.032619380342289\\
0.0545884444444444	0.0221682158330778\\
0.0545902222222222	0.0276747330497988\\
0.0545937777777778	0.0221973563844745\\
0.0545955555555556	0.025187349222251\\
0.0546008888888889	0.0173631420993111\\
0.0546044444444445	0.0256633258837738\\
0.0546062222222222	0.0223493003927736\\
0.054608	0.0281591160572874\\
0.0546097777777778	0.0266372687897952\\
0.0546133333333333	0.0302405327976588\\
0.0546204444444444	0.0248203612740217\\
0.0546222222222222	0.029737086081067\\
0.0546257777777778	0.0210301914410955\\
0.0546346666666667	0.0386358746942718\\
0.0546364444444445	0.032543526600945\\
0.05464	0.0353947904818374\\
0.0546417777777778	0.0315117899052641\\
0.0546435555555556	0.0335858638217346\\
0.0546453333333333	0.0226626776365077\\
0.0546488888888889	0.026026826886009\\
0.0546506666666667	0.0257241647648379\\
0.0546524444444444	0.0278145139016559\\
0.0546542222222222	0.0261763919466954\\
0.054656	0.0282160738725496\\
0.0546577777777778	0.0263588457187665\\
0.0546595555555556	0.0290548904117286\\
0.0546631111111111	0.0191735158450742\\
0.0546648888888889	0.0213149029106505\\
0.0546666666666667	0.0195048114552765\\
0.054672	0.0233179641464211\\
0.0546737777777778	0.0229673676267077\\
0.0546773333333333	0.0255204874483614\\
0.0546791111111111	0.0341439320326253\\
0.0546844444444445	0.0253961503350591\\
0.054688	0.0286624625694361\\
0.0546897777777778	0.0244588647404561\\
0.0546915555555555	0.0257716232673743\\
0.0546951111111111	0.0209244051717307\\
0.0546968888888889	0.0251958541805889\\
0.0546986666666667	0.0233364065594134\\
0.0547022222222222	0.0296454392260724\\
0.0547075555555556	0.0237203043294384\\
0.0547111111111111	0.0274430807371621\\
0.0547128888888889	0.0224526411451813\\
0.0547146666666667	0.0234052007343323\\
0.0547182222222222	0.0213946297186454\\
0.0547235555555556	0.0257361380130513\\
0.0547253333333333	0.0218849109091146\\
0.0547271111111111	0.0231728589149978\\
0.0547288888888889	0.0226841782036197\\
0.0547324444444444	0.0259545886538124\\
0.0547377777777778	0.0185835131430625\\
0.0547413333333333	0.0264071726629612\\
0.0547431111111111	0.0240961785773762\\
0.0547448888888889	0.024799369605506\\
0.0547466666666667	0.0208671396363223\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0547466666666667	0.0208671396363223\\
0.054752	0.0244131910482583\\
0.0547537777777778	0.0226670545125414\\
0.0547573333333333	0.0241143941059342\\
0.0547608888888889	0.0296499710570906\\
0.0547697777777778	0.0144422289865696\\
0.054784	0.0341426816504569\\
0.0547857777777778	0.0293796088268486\\
0.0547875555555556	0.0321381892103984\\
0.0547911111111111	0.0217407089916647\\
0.0547964444444445	0.0248931504857808\\
0.0548017777777778	0.0160840908244762\\
0.0548035555555555	0.019712810302237\\
0.0548053333333333	0.0194893871897546\\
0.0548071111111111	0.0201033609597291\\
0.0548088888888889	0.0187493251584906\\
0.0548177777777778	0.0341089984479555\\
0.0548231111111111	0.0277416611974342\\
0.0548248888888889	0.0284359958373378\\
0.0548302222222222	0.0139787961203817\\
0.054832	0.0188935424955149\\
0.0548355555555556	0.016764443899439\\
0.0548408888888889	0.0280093707977729\\
0.0548497777777778	0.017275268770451\\
0.0548533333333333	0.029921838486937\\
0.0548551111111111	0.0289589538286094\\
0.0548568888888889	0.0310832816322894\\
0.0548586666666667	0.0261343801604104\\
0.0548604444444445	0.0287339950629189\\
0.0548622222222222	0.0240848965194061\\
0.0548657777777778	0.0287920268967981\\
0.0548693333333333	0.0225044290000918\\
0.0548711111111111	0.0254583284381907\\
0.0548746666666667	0.0222768604240092\\
0.0548782222222222	0.0246016470707965\\
0.0548817777777778	0.0189605897857804\\
0.0548835555555555	0.0216210826328258\\
0.0548853333333333	0.0215461416688104\\
0.0548942222222222	0.0313752892246806\\
0.054896	0.027168954433299\\
0.0548995555555556	0.0291435219714347\\
0.0549013333333333	0.0275189801612994\\
0.0549048888888889	0.0314795314072756\\
0.0549066666666667	0.0311725243561198\\
0.0549084444444445	0.0371572829784681\\
0.0549191111111111	0.024788335640668\\
0.0549226666666667	0.0266748067516162\\
0.0549244444444444	0.0224308287734538\\
0.0549297777777778	0.028278160909714\\
0.0549368888888889	0.0201382232041011\\
0.0549404444444445	0.0225312968467151\\
0.054944	0.0235397728907163\\
0.0549457777777778	0.0202921374298909\\
0.0549475555555556	0.0219439103267569\\
0.0549493333333334	0.0205254893255443\\
0.0549511111111111	0.0215373552092088\\
0.0549546666666667	0.0132950869141839\\
0.0549635555555556	0.0298548968903402\\
0.0549706666666667	0.023630638537168\\
0.0549724444444444	0.0272175195247447\\
0.0549777777777778	0.0213426756673614\\
0.0549795555555556	0.0219832670454039\\
0.0549813333333333	0.0210847104749123\\
0.0549884444444445	0.0308430197674579\\
0.054992	0.0274963315489375\\
0.0549937777777778	0.0333673511127595\\
0.0550044444444444	0.0220829685562407\\
0.0550062222222222	0.0252152873520568\\
0.0550097777777778	0.0246144849305894\\
0.0550115555555556	0.0248329433855922\\
0.0550133333333333	0.0209899391013146\\
0.0550151111111111	0.0246629615292623\\
0.0550168888888889	0.0185637436892056\\
0.0550204444444445	0.0219529709616437\\
0.0550222222222222	0.0202098767392569\\
0.055024	0.0210387731687571\\
0.0550275555555556	0.0176412083382301\\
0.0550311111111111	0.0314349528925965\\
0.0550328888888889	0.0266489032735425\\
0.0550364444444444	0.0303403098096541\\
0.0550382222222222	0.0284281657505775\\
0.0550435555555556	0.0360399547264541\\
0.0550453333333333	0.035866991544651\\
0.0550524444444445	0.0222032343485021\\
0.0550542222222222	0.0225475616438262\\
0.055056	0.0222853227408161\\
0.0550595555555556	0.0273065236824553\\
0.0550613333333333	0.0248966538445583\\
0.0550631111111111	0.0277860228358192\\
0.0550648888888889	0.0211512727802247\\
0.0550666666666667	0.0235893447058518\\
0.0550702222222222	0.0212177667354048\\
0.055072	0.0251716578263049\\
0.0550755555555556	0.0185760784513615\\
0.0550808888888889	0.0244403316128844\\
0.0550862222222222	0.0205018073742747\\
0.055088	0.0229035803364543\\
0.0550897777777778	0.0189779004096764\\
0.0550951111111111	0.0251298109817189\\
0.0550968888888889	0.0224475212167242\\
0.0551004444444445	0.029888537347738\\
0.055104	0.0243789736986192\\
0.0551075555555555	0.0270463723681144\\
0.0551128888888889	0.0259314938475897\\
0.0551182222222222	0.0385272078027128\\
0.0551235555555556	0.0276749678323326\\
0.0551288888888889	0.0378381177604303\\
0.0551377777777778	0.0209563804742818\\
0.0551395555555556	0.0275641129144937\\
0.0551413333333333	0.0236603996529466\\
0.0551502222222222	0.0361060855701497\\
0.0551573333333333	0.0296203889646705\\
0.0551608888888889	0.0281904978568993\\
0.0551626666666667	0.0291592249176327\\
0.0551644444444445	0.0282008062477771\\
0.055168	0.0334228995647499\\
0.0551697777777778	0.029832719380316\\
0.0551733333333333	0.0318694793163746\\
0.0551768888888889	0.0239243506119111\\
0.0551804444444444	0.0276338846809026\\
0.0551822222222222	0.0270938393206477\\
0.055184	0.0335346426886727\\
0.0551875555555555	0.0311992915134556\\
0.0551893333333333	0.0341781727601484\\
0.0551928888888889	0.0299686831453419\\
0.0551946666666667	0.0348795506663505\\
0.0551964444444444	0.0335246949683721\\
0.0552	0.0371770837019868\\
0.0552017777777778	0.0365229099687848\\
0.0552035555555556	0.0377404397329352\\
0.0552053333333333	0.0362670719767176\\
0.0552071111111111	0.0389041993221265\\
0.0552088888888889	0.0373786544964104\\
0.0552106666666667	0.0405094406124579\\
0.0552266666666667	0.0236121813168388\\
0.0552302222222222	0.031237255982601\\
0.0552337777777778	0.019882489470528\\
0.0552355555555556	0.0253163180116682\\
0.0552373333333333	0.0238328292163431\\
0.0552444444444445	0.0356039009323835\\
0.0552462222222222	0.0327588922413826\\
0.055248	0.0328270874313886\\
0.0552497777777778	0.0307729333532533\\
0.0552533333333333	0.0392069022917856\\
0.055264	0.0151937781545829\\
0.0552711111111111	0.0304030266970371\\
0.0552746666666667	0.0275517574089812\\
0.0552764444444445	0.0321464086021824\\
0.05528	0.0299652533832184\\
0.0552817777777778	0.0307262569091845\\
0.0552835555555556	0.0295859138562154\\
0.0552853333333333	0.0315290627081498\\
0.0552888888888889	0.0197804124110801\\
0.0552924444444444	0.0250320153065087\\
0.055296	0.0185111678357873\\
0.0552995555555555	0.0271355533628797\\
0.0553048888888889	0.0213480493817173\\
0.0553066666666667	0.0222178471777401\\
0.0553084444444444	0.0219565910969497\\
0.0553102222222222	0.0229923388381185\\
0.055312	0.0186845560086122\\
0.0553155555555556	0.0217948326184654\\
0.0553173333333333	0.0208402509370841\\
0.0553191111111111	0.0244163570821486\\
0.0553208888888889	0.0211379856179179\\
0.0553226666666667	0.030750154995133\\
0.055328	0.0265286719773883\\
0.0553297777777778	0.0274783766647494\\
0.0553315555555556	0.02308452899762\\
0.0553422222222222	0.0297531003811167\\
0.055344	0.0273727606710813\\
0.0553475555555556	0.033460193992326\\
0.0553564444444445	0.0205232187032297\\
0.05536	0.0296864038626098\\
0.0553617777777778	0.0216084244969954\\
0.0553671111111111	0.026827439404908\\
0.0553688888888889	0.0193534433304177\\
0.0553724444444444	0.0246505948506339\\
0.055376	0.0202004648021642\\
0.0553795555555556	0.0232591051183337\\
0.0553831111111111	0.0196179911083669\\
0.0553866666666667	0.0244846807927611\\
0.0553884444444444	0.0216559865408657\\
0.0553973333333333	0.0331753178471793\\
0.0554026666666667	0.0242424062961215\\
0.0554133333333333	0.0350257401883997\\
0.0554168888888889	0.0286363658268079\\
0.0554204444444444	0.030262849421327\\
0.0554222222222222	0.0263062506615638\\
0.055424	0.0269345137629535\\
0.0554275555555556	0.0190772819740097\\
0.0554293333333333	0.0227320325418784\\
0.0554328888888889	0.0152511922951765\\
0.0554417777777778	0.0308848865104465\\
0.0554435555555556	0.0293336577385564\\
0.0554471111111111	0.0316021190119476\\
0.0554488888888889	0.0262473814874151\\
0.0554542222222222	0.0335635224510001\\
0.0554577777777778	0.0259978227277043\\
0.0554595555555556	0.0291885567446925\\
0.0554613333333333	0.0262194121594897\\
0.0554666666666667	0.0349472204768908\\
0.0554702222222222	0.0280517035338587\\
0.055472	0.0245671725593516\\
0.0554737777777778	0.029031323593469\\
0.0554755555555556	0.0240031466285981\\
0.0554791111111111	0.0276359396953105\\
0.0554844444444444	0.0205821013454883\\
0.055488	0.0283851354256257\\
0.0554915555555556	0.026096576346575\\
0.0554951111111111	0.0310495088792205\\
0.055504	0.0188773722541008\\
0.0555075555555556	0.0238182483343091\\
0.0555093333333333	0.0221224041241382\\
0.0555111111111111	0.0267684423593716\\
0.0555164444444445	0.0153310229207662\\
0.0555182222222222	0.0222178835208877\\
0.05552	0.0221504323395285\\
0.0555217777777778	0.0234459959056837\\
0.0555271111111111	0.0182441056754688\\
0.0555288888888889	0.0235778982813766\\
0.0555306666666667	0.023157944336416\\
0.0555342222222222	0.0271497074510133\\
0.0555395555555556	0.0216567125960336\\
0.0555448888888889	0.0284529301166145\\
0.0555466666666667	0.0276388827143547\\
0.0555484444444445	0.027861802576246\\
0.0555502222222222	0.0237346879819221\\
0.0555555555555556	0.035954154984104\\
0.0555573333333333	0.0355006384567574\\
0.0555626666666667	0.0387172912418992\\
0.0555697777777778	0.0218799248396673\\
0.0555715555555556	0.0275301211877767\\
0.0555733333333333	0.022789690803527\\
0.0555768888888889	0.0254533089259075\\
0.0555786666666667	0.0246138463258854\\
0.0555822222222222	0.0302434593679653\\
0.0555857777777778	0.0224323864951539\\
0.0555911111111111	0.0311777690718719\\
0.0555964444444444	0.0229962456005588\\
0.0556	0.0266872899093135\\
0.0556035555555556	0.0180380395467814\\
0.0556071111111111	0.0236034848183451\\
0.0556124444444444	0.0203359963996986\\
0.0556142222222222	0.0244653846368836\\
0.0556177777777778	0.0204451287599103\\
0.0556213333333333	0.0253217918100024\\
0.0556231111111111	0.0232222315958899\\
0.0556284444444445	0.0277704961118664\\
0.055632	0.0220606696932835\\
0.0556355555555555	0.0259667290213895\\
0.0556408888888889	0.0155616434728295\\
0.0556426666666667	0.0190897174831319\\
0.0556444444444444	0.018741637535375\\
0.055648	0.0220947623823704\\
0.0556497777777778	0.0206874985039546\\
0.0556533333333333	0.0259415953301184\\
0.0556586666666667	0.0185876264360631\\
0.055664	0.0238717365211006\\
0.0556657777777778	0.0232310436522096\\
0.0556728888888889	0.0343174687612012\\
0.0556782222222222	0.0301446657480805\\
0.0556817777777778	0.0350886957242983\\
0.0556835555555556	0.034591684302077\\
0.0556853333333333	0.035305455083389\\
0.0556871111111111	0.0307443987421152\\
0.0556888888888889	0.0346334960328387\\
0.0556924444444445	0.0300151111547693\\
0.055696	0.0359351308259057\\
0.0557013333333333	0.0299220742725169\\
0.0557031111111111	0.03328122653088\\
0.0557066666666667	0.0309803890565737\\
0.0557084444444444	0.0321363278367568\\
0.055712	0.0250020226866701\\
0.0557173333333333	0.0342622078842225\\
0.0557244444444444	0.0264771411702838\\
0.0557262222222222	0.0267518703268977\\
0.0557297777777778	0.0241544082617528\\
0.0557315555555556	0.0271023735327756\\
0.0557351111111111	0.0182983352204315\\
0.0557386666666667	0.023559622407405\\
0.0557404444444445	0.0191838223822269\\
0.0557422222222222	0.0213584631465037\\
0.055744	0.0188568784032182\\
0.0557475555555556	0.0273006416155393\\
0.0557511111111111	0.0182666695790949\\
0.0557528888888889	0.0238404758567344\\
0.0557564444444444	0.0203068733768387\\
0.0557653333333333	0.0333781118921563\\
0.0557671111111111	0.0298412589527313\\
0.0557688888888889	0.0301391914358853\\
0.0557724444444445	0.0244491388295509\\
0.0557742222222222	0.0291867613738109\\
0.055776	0.0253294820178243\\
0.0557777777777778	0.0267427513857901\\
0.0557795555555556	0.0212568289182966\\
0.0557831111111111	0.0235196541506376\\
0.0557848888888889	0.0227773664975899\\
0.0557884444444444	0.028439382656591\\
0.055792	0.020920305517174\\
0.0557937777777778	0.0230331142274013\\
0.0557955555555556	0.0177157124863739\\
0.0558026666666667	0.033854057759906\\
0.0558044444444444	0.0335310945544713\\
0.055808	0.0214059400952123\\
0.0558097777777778	0.0278364609436326\\
0.0558151111111111	0.0182291930995309\\
0.0558186666666667	0.0235580324434627\\
0.0558204444444445	0.0221892112282601\\
0.0558222222222222	0.0268447344209464\\
0.055824	0.0263150987882235\\
0.0558257777777778	0.032260089448391\\
0.0558293333333333	0.0231265684703763\\
0.0558328888888889	0.0300665411893848\\
0.0558346666666667	0.0241508939130895\\
0.0558382222222222	0.0350053232772113\\
0.05584	0.0305343292870281\\
0.0558471111111111	0.0355401035883333\\
0.055856	0.0169075183450482\\
0.0558577777777778	0.0218535925548404\\
0.0558613333333333	0.0163930872271518\\
0.0558666666666667	0.025204707232103\\
0.0558684444444444	0.0242087245166581\\
0.0558702222222222	0.0274337720521683\\
0.055872	0.0254824092026965\\
0.0558755555555556	0.0273375044137526\\
0.0558773333333333	0.0272281345618959\\
0.0558791111111111	0.0279325083949699\\
0.0558862222222222	0.0162303642139365\\
0.055888	0.0193265075725909\\
0.0558915555555556	0.0148422969413756\\
0.0558951111111111	0.0193391900418713\\
0.0558968888888889	0.01757127661194\\
0.0559022222222222	0.0279747851199176\\
0.055904	0.0244529802205997\\
0.0559093333333333	0.0334895869976297\\
0.0559128888888889	0.0245639202127868\\
0.0559146666666667	0.0286345741649666\\
0.0559182222222222	0.020949824246981\\
0.0559217777777778	0.0262744272820789\\
0.0559235555555556	0.026040654811873\\
0.0559253333333333	0.0278739141681931\\
0.0559271111111111	0.0268283430217623\\
0.0559306666666667	0.0327545530566063\\
0.0559324444444445	0.0274524852532897\\
0.0559342222222222	0.0315423992208697\\
0.0559377777777778	0.0248371967560878\\
0.0559413333333333	0.026844112038206\\
0.0559466666666667	0.025701526543312\\
0.055952	0.0283729650929365\\
0.0559537777777778	0.0281669211150692\\
0.0559555555555556	0.0296506030875596\\
0.0559626666666667	0.0252259785146\\
0.0559662222222222	0.0193547042979762\\
0.0559697777777778	0.0301751240119255\\
0.0559715555555556	0.0285829173219027\\
0.0559768888888889	0.0181680100371625\\
0.0559804444444444	0.0259765393919935\\
0.0559822222222222	0.0222999991963926\\
0.0559875555555556	0.0321911122273152\\
0.0559946666666667	0.0223544125879235\\
0.0560017777777778	0.0300113063788947\\
0.0560035555555556	0.0296839039334536\\
0.0560053333333333	0.035808215522376\\
0.0560071111111111	0.0316388877261481\\
0.0560088888888889	0.0345525619671413\\
0.0560124444444444	0.0349318779545637\\
0.0560142222222222	0.0348426232181003\\
0.056016	0.0363910143825341\\
0.0560231111111111	0.0235870642972033\\
0.0560248888888889	0.0248157815231704\\
0.0560266666666667	0.0222756975484173\\
0.0560302222222222	0.0261943456819161\\
0.056032	0.025639993783729\\
0.0560337777777778	0.0296020860417782\\
0.0560355555555556	0.0282689879184305\\
0.0560373333333333	0.0299791945403659\\
0.0560408888888889	0.0263362564493035\\
0.0560426666666667	0.0296657562109694\\
0.0560462222222222	0.0243408672851204\\
0.0560533333333333	0.02853973806216\\
0.0560568888888889	0.0264314649399005\\
0.0560622222222222	0.0307402290401248\\
0.0560657777777778	0.0194035104865678\\
0.0560711111111111	0.0245630395580035\\
0.0560746666666667	0.0188009735521907\\
0.0560782222222222	0.0264867507154932\\
0.05608	0.0241581886472264\\
0.0560888888888889	0.0327469200157482\\
0.0560906666666667	0.0259466012232342\\
0.0560924444444444	0.0261505192145761\\
0.0560942222222222	0.0336947626437692\\
0.056096	0.0300912290073339\\
0.0560977777777778	0.031770398021994\\
0.0561013333333333	0.0250288589920712\\
0.0561031111111111	0.0259744593061431\\
0.0561066666666667	0.0201956889960633\\
0.056112	0.034762033722554\\
0.0561155555555556	0.0246331037364674\\
0.0561173333333333	0.0297696333597508\\
0.0561208888888889	0.02557083659083\\
0.0561226666666667	0.0311460918339965\\
0.0561262222222222	0.0228213441012883\\
0.0561315555555555	0.0268243960068429\\
0.0561333333333333	0.023406812480252\\
0.0561368888888889	0.0290778737915582\\
0.0561422222222222	0.0188108500977463\\
0.056144	0.0197232540610154\\
0.0561457777777778	0.0164330960488903\\
0.0561475555555556	0.0176526499156563\\
0.0561511111111111	0.0171939119740155\\
0.0561546666666667	0.0236610202907036\\
0.0561564444444445	0.0233234749980873\\
0.0561582222222222	0.0285078913630962\\
0.0561617777777778	0.0206049449936833\\
0.0561635555555555	0.028299533489164\\
0.0561742222222222	0.0150665197253231\\
0.0561831111111111	0.0268744707941449\\
0.0561866666666667	0.0187165298096761\\
0.0561937777777778	0.0327101328929416\\
0.0561991111111111	0.0237588526607457\\
0.0562008888888889	0.0286481765159435\\
0.0562026666666667	0.0261146822050793\\
0.0562044444444444	0.0275633212307843\\
0.056208	0.0242421317011122\\
0.0562097777777778	0.0273107767025979\\
0.0562115555555556	0.0229346418227805\\
0.0562168888888889	0.0280821770520814\\
0.0562186666666667	0.0249238231825111\\
0.0562204444444445	0.0253327661140843\\
0.0562222222222222	0.0217804303781486\\
0.0562257777777778	0.0278651944037714\\
0.0562275555555556	0.0245650062920999\\
0.0562293333333333	0.0267908261253651\\
0.0562311111111111	0.0220374886093935\\
0.0562346666666667	0.0236024882868527\\
0.05624	0.0122193344911374\\
0.0562435555555555	0.0218357300651453\\
0.0562453333333333	0.0155161312479614\\
0.0562471111111111	0.0210660416419823\\
0.0562506666666667	0.0200984778614588\\
0.0562524444444444	0.0204100114702358\\
0.0562542222222222	0.0178572615159854\\
0.0562613333333333	0.0241893454179307\\
0.0562631111111111	0.0201079473226667\\
0.0562684444444445	0.0245325399218308\\
0.056272	0.0223046923452228\\
0.0562755555555556	0.0285319572793282\\
0.0562826666666667	0.0171401723810713\\
0.0562862222222222	0.0256406124377009\\
0.056288	0.0244372168702958\\
0.0562897777777778	0.0249571620499541\\
0.0562933333333333	0.0177037379264789\\
0.0562968888888889	0.0268643955119857\\
0.0562986666666667	0.0242887214227418\\
0.0563022222222222	0.0275011217441208\\
0.056304	0.0234602019764095\\
0.0563075555555556	0.0297697438797541\\
0.0563093333333334	0.0296345487017284\\
0.0563111111111111	0.0258289635663324\\
0.0563146666666667	0.0289325461780419\\
0.05632	0.0245148951198767\\
0.0563253333333333	0.0341300144936207\\
0.0563271111111111	0.0293233964190181\\
0.0563306666666667	0.0330990620128534\\
0.0563324444444444	0.0288444265508543\\
0.056336	0.02983366808504\\
0.0563377777777778	0.0245063659777787\\
0.0563395555555556	0.0266363175132994\\
0.0563431111111111	0.0220811332525784\\
0.0563448888888889	0.0233207090520556\\
0.0563484444444445	0.0203883888372711\\
0.0563502222222222	0.0261077668497173\\
0.0563555555555555	0.0181872559136151\\
0.0563573333333333	0.0222078076394845\\
0.0563591111111111	0.0210846913408726\\
0.0563644444444444	0.0244768787257536\\
0.056368	0.0279608287340554\\
0.0563715555555556	0.0195041562879974\\
0.0563768888888889	0.0259872047084731\\
0.0563786666666667	0.0228364752164473\\
0.0563804444444445	0.0229980885212632\\
0.0563822222222222	0.0210354521443021\\
0.0563875555555556	0.0259874089828958\\
0.0563911111111111	0.0222077201206647\\
0.0563946666666667	0.0330883659596745\\
0.0563964444444444	0.0282166941904075\\
0.0564035555555556	0.0407821524468374\\
0.0564071111111111	0.0342255307549001\\
0.0564088888888889	0.0357893738842988\\
0.0564213333333333	0.0232253696959156\\
0.0564284444444444	0.0295692250843975\\
0.0564302222222222	0.0292758692678425\\
0.056432	0.0314732868238534\\
0.0564337777777778	0.02844401911967\\
0.0564355555555556	0.0313329762265964\\
0.0564408888888889	0.022667007600437\\
0.0564426666666667	0.0249246367803015\\
0.0564515555555556	0.0154619004439568\\
0.0564551111111111	0.0280620695423637\\
0.0564568888888889	0.0255842590299455\\
0.0564604444444445	0.0289118161380131\\
0.056464	0.0211841437587061\\
0.0564675555555555	0.0276959832586147\\
0.0564711111111111	0.0245377426739306\\
0.0564728888888889	0.0247987545210356\\
0.0564764444444444	0.0218230253735535\\
0.0564853333333333	0.0303021466461386\\
0.0564871111111111	0.0265600940108246\\
0.0564888888888889	0.028641216762816\\
0.0564942222222222	0.0209086463618393\\
0.0564977777777778	0.0295473388711588\\
0.0565031111111111	0.025253779151712\\
0.0565102222222222	0.0358515451427566\\
0.0565155555555556	0.029852520554812\\
0.0565173333333333	0.0312557687511562\\
0.0565226666666667	0.0251070312161533\\
0.0565262222222222	0.0281120798207919\\
0.0565297777777778	0.0209965053244542\\
0.0565333333333333	0.0263085658950323\\
0.0565351111111111	0.0241155092658723\\
0.0565404444444444	0.0278712383995079\\
0.0565457777777778	0.0229645838919569\\
0.0565511111111111	0.0249835471440673\\
0.0565528888888889	0.0237625581816744\\
0.0565564444444444	0.0305602629105541\\
0.0565582222222222	0.0234744668396886\\
0.0565617777777778	0.0340706538544169\\
0.0565688888888889	0.025151865131801\\
0.0565706666666667	0.0256430638070455\\
0.0565742222222222	0.0180117260336415\\
0.0565777777777778	0.025617258957925\\
0.0565795555555555	0.0250093005264537\\
0.0565848888888889	0.0365507711917331\\
0.0565866666666667	0.0353473992785442\\
0.0565884444444444	0.0360959343578938\\
0.056592	0.030477884483206\\
0.0565937777777778	0.0367015782654999\\
0.0565973333333333	0.0263944338993038\\
0.0566008888888889	0.0301414544199423\\
0.0566062222222222	0.0194980600759339\\
0.056608	0.0230908942554054\\
0.0566115555555556	0.0139765271059534\\
0.0566168888888889	0.0310649076372758\\
0.0566204444444444	0.0247073293188677\\
0.056624	0.0320260337344566\\
0.0566275555555556	0.031725959452247\\
0.0566346666666667	0.0254571382314347\\
0.0566382222222222	0.0284380881827842\\
0.0566417777777778	0.0182634127697111\\
0.0566453333333333	0.0187347764450128\\
0.0566488888888889	0.0157309826763016\\
0.0566631111111111	0.0269089088629852\\
0.0566648888888889	0.0229166485559879\\
0.0566684444444444	0.0307677809810881\\
0.056672	0.0233393561425786\\
0.0566791111111111	0.0329365101841927\\
0.0566844444444445	0.0263383178230155\\
0.0566897777777778	0.0292937894965951\\
0.0566915555555556	0.0282320046282942\\
0.0566951111111111	0.0322254942656192\\
0.0566986666666667	0.0288599228661863\\
0.0567022222222222	0.0333801590616338\\
0.0567075555555556	0.0285718710821122\\
0.0567111111111111	0.033802243879535\\
0.0567128888888889	0.0323447138151462\\
0.0567146666666667	0.0361956666274126\\
0.0567217777777778	0.0238825661408198\\
0.0567235555555556	0.0311141968207277\\
0.0567271111111111	0.0224484756741346\\
0.0567288888888889	0.0233383307665475\\
0.0567324444444444	0.0185742260275285\\
0.0567377777777778	0.0238994878953701\\
0.0567395555555556	0.0235931045066834\\
0.0567448888888889	0.031959312088308\\
0.056752	0.0206154519011401\\
0.0567555555555556	0.0288392570179252\\
0.0567591111111111	0.0199920270563475\\
0.0567644444444445	0.0292246071475509\\
0.0567662222222222	0.0281451848593369\\
0.056768	0.0315221623510892\\
0.0567697777777778	0.0275346558013337\\
0.0567733333333333	0.0327436455388877\\
0.0567751111111111	0.0292660064927434\\
0.0567768888888889	0.0316920018070938\\
0.0567786666666667	0.0230525526454649\\
0.0567804444444444	0.0264557415643812\\
0.0567822222222222	0.0240879746283585\\
0.0567857777777778	0.029035740223408\\
0.0567875555555556	0.0278948163769426\\
0.0567928888888889	0.0326154493005833\\
0.0567982222222222	0.0242347974468073\\
0.0568	0.0247747199396109\\
0.0568017777777778	0.0230934489266989\\
0.0568035555555556	0.0235801250727239\\
0.0568053333333333	0.0224690221096951\\
0.0568142222222222	0.0351893876346163\\
0.0568177777777778	0.0252282165661775\\
0.0568195555555556	0.0275828156906154\\
0.0568231111111111	0.02290064434661\\
0.0568248888888889	0.0249318213845608\\
0.0568284444444445	0.0193947845639026\\
0.0568302222222222	0.0247691735065903\\
0.056832	0.0228298503224426\\
0.0568355555555556	0.0288477642626323\\
0.0568408888888889	0.0221137478864561\\
0.0568426666666667	0.0260041698892396\\
0.0568462222222222	0.0245311839870659\\
0.056848	0.0250017351226939\\
0.0568515555555556	0.0208739841156899\\
0.0568533333333333	0.0290227218844241\\
0.0568551111111111	0.0255325330824796\\
0.0568568888888889	0.0263120631500452\\
0.0568604444444444	0.0243631321712991\\
0.056864	0.0297345315330724\\
0.0568675555555556	0.0260240763465232\\
0.0568693333333333	0.0263188765630111\\
0.0568711111111111	0.0245108563197235\\
0.0568728888888889	0.0253647602660555\\
0.0568746666666667	0.0248544632466946\\
0.0568764444444445	0.0255167782263566\\
0.05688	0.0176815874984944\\
0.0568853333333333	0.0242318408304471\\
0.0568871111111111	0.0199491204789593\\
0.0568942222222222	0.0336322114111445\\
0.0569048888888889	0.0123055286034629\\
0.0569102222222222	0.0247653128614426\\
0.056912	0.0214643589517967\\
0.0569173333333333	0.0345376217218334\\
0.0569191111111111	0.0342199799987537\\
0.0569208888888889	0.0353178745658412\\
0.0569244444444444	0.0247930010081669\\
0.0569262222222222	0.0268104555805841\\
0.056928	0.0238698126856594\\
0.0569368888888889	0.01709770655331\\
0.0569386666666667	0.0189237456274136\\
0.0569404444444445	0.018367446349305\\
0.0569457777777778	0.0311677629566104\\
0.0569475555555556	0.0307350564437704\\
0.0569511111111111	0.038211989836053\\
0.0569564444444444	0.0272025324038577\\
0.0569582222222222	0.0278011657408266\\
0.0569617777777778	0.0184183195370569\\
0.0569635555555556	0.0205601774040653\\
0.0569653333333333	0.0178786454255867\\
0.0569724444444444	0.0266497172937232\\
0.0569777777777778	0.0229965576112074\\
0.0569795555555556	0.0231500275810275\\
0.0569831111111111	0.0191689566957044\\
0.0569884444444445	0.0310191977821584\\
0.056992	0.0272049566423043\\
0.0569937777777778	0.0272521503765111\\
0.0569955555555555	0.0268332397835809\\
0.0569991111111111	0.0300136857736145\\
0.0570026666666667	0.0285814769363592\\
0.0570044444444444	0.0288840397667159\\
0.057008	0.0235560086115029\\
0.0570097777777778	0.0257854045983253\\
0.0570115555555556	0.024854974947479\\
0.0570133333333333	0.026620935041196\\
0.0570151111111111	0.0201151767318068\\
0.0570168888888889	0.0262205868423408\\
0.0570186666666667	0.0236084462480054\\
0.0570222222222222	0.028223245426359\\
0.057024	0.0272759493535486\\
0.0570257777777778	0.0308134359649637\\
0.0570275555555556	0.0284891601052838\\
0.0570293333333333	0.0306319675106954\\
0.0570346666666667	0.0254948193780501\\
0.0570364444444444	0.0300642503101663\\
0.0570382222222222	0.029602289385771\\
0.0570417777777778	0.0374768545569585\\
0.0570453333333333	0.0335518230461009\\
0.0570471111111111	0.0344631654023759\\
0.0570524444444445	0.0288397669366835\\
0.0570542222222222	0.0310280191204288\\
0.0570595555555556	0.0219093858727257\\
0.0570631111111111	0.0279021738171467\\
0.0570666666666667	0.0239638592351268\\
0.0570684444444444	0.0262937989397399\\
0.0570702222222222	0.0213299241050619\\
0.057072	0.0224304745731996\\
0.0570737777777778	0.0184988219834651\\
0.0570773333333333	0.0250435191426249\\
0.0570826666666667	0.0187900724945412\\
0.0570844444444444	0.0206452698669045\\
0.057088	0.0148200009423901\\
0.0570951111111111	0.0300621080435524\\
0.0570986666666667	0.0209616326106629\\
0.0571004444444445	0.0294869624589236\\
0.0571022222222222	0.02771810230904\\
0.057104	0.0314951466390168\\
0.0571075555555556	0.0238878986045767\\
0.0571093333333333	0.0277460883738632\\
0.0571146666666667	0.0187279999775462\\
0.0571164444444444	0.0256561551230963\\
0.0571182222222222	0.0238409310697793\\
0.0571271111111111	0.0309960646413397\\
0.0571288888888889	0.0365445180567793\\
0.0571342222222222	0.0220856692580371\\
0.0571413333333333	0.0297392935635938\\
0.057152	0.0212650239353109\\
0.0571537777777778	0.0243437788861648\\
0.0571555555555556	0.0207833903303879\\
0.0571608888888889	0.0161445412842349\\
0.0571644444444444	0.0275051293188678\\
0.0571662222222222	0.0240964246673044\\
0.0571697777777778	0.0285602958016271\\
0.0571715555555556	0.0249747874991399\\
0.0571733333333333	0.0255036505556571\\
0.0571751111111111	0.0249222103584674\\
0.0571768888888889	0.0301763041855843\\
0.0571804444444445	0.0239090831052288\\
0.0571822222222222	0.0261214555291017\\
0.057184	0.0189727820090532\\
0.0571928888888889	0.0289035120414909\\
0.0571946666666667	0.0252456230439647\\
0.0571964444444444	0.0272741490835446\\
0.0571982222222222	0.0231105738101915\\
0.0572	0.0247584031675322\\
0.0572106666666667	0.0194781578872311\\
0.057216	0.0221396258540409\\
0.0572177777777778	0.0175272117825025\\
0.0572213333333333	0.0252677972121481\\
0.0572248888888889	0.0201070825089976\\
0.0572337777777778	0.0325638831380465\\
0.0572391111111111	0.0233231652595811\\
0.0572426666666667	0.0266903148451031\\
0.0572444444444445	0.0246026205194379\\
0.0572497777777778	0.0362107000575135\\
0.0572568888888889	0.0252864977861679\\
0.0572622222222222	0.0361590754738941\\
0.0572711111111111	0.0219298620779068\\
0.0572746666666667	0.0272641280512952\\
0.0572764444444444	0.0238859509784647\\
0.05728	0.0306574301127765\\
0.0572835555555556	0.0373902028669925\\
0.0572871111111111	0.0325512545213951\\
0.0572906666666667	0.0355679408870557\\
0.057296	0.0280846176601174\\
0.0573013333333333	0.0341117811628424\\
0.0573031111111111	0.031089706683527\\
0.0573048888888889	0.0351626212562847\\
0.0573102222222222	0.0243753851606892\\
0.0573137777777778	0.0292378920556637\\
0.0573155555555556	0.0263988103729391\\
0.0573191111111111	0.0332478630620531\\
0.0573244444444445	0.0283057350986494\\
0.057328	0.0339601485450474\\
0.0573315555555556	0.0285180381991256\\
0.0573333333333333	0.0318287814158553\\
0.0573351111111111	0.0313714074561334\\
0.0573422222222222	0.0425357700926535\\
0.0573457777777778	0.0383705394516232\\
0.0573475555555556	0.0391677364823734\\
0.0573511111111111	0.0315928022248108\\
0.0573528888888889	0.0329934775230065\\
0.05736	0.02208508537396\\
0.0573635555555556	0.0289689382150019\\
0.0573671111111111	0.0213858895696334\\
0.0573688888888889	0.0245109729344375\\
0.0573795555555556	0.0365197047663831\\
0.0573831111111111	0.0346148444175776\\
0.0573848888888889	0.0422211772662663\\
0.0573973333333333	0.0138318139900276\\
0.0574097777777778	0.0361028713361321\\
0.0574133333333333	0.0278980438275112\\
0.0574151111111111	0.0320941762339922\\
0.0574222222222222	0.0196918870223787\\
0.0574257777777778	0.0250840036418945\\
0.0574293333333333	0.0211259799044101\\
0.0574328888888889	0.0330876277301258\\
0.0574382222222222	0.0247677481508755\\
0.0574435555555556	0.0278023103964013\\
0.0574471111111111	0.0189679551511188\\
0.0574524444444444	0.0252418234631832\\
0.0574542222222222	0.0225453316012314\\
0.0574577777777778	0.0313107385731607\\
0.0574595555555556	0.0256344008405914\\
0.0574613333333333	0.0273313170433309\\
0.0574631111111111	0.0230253931259525\\
0.0574648888888889	0.0247977906409895\\
0.0574684444444445	0.0210951201022038\\
0.0574737777777778	0.0310567509867814\\
0.0574773333333333	0.0259088536217633\\
0.0574808888888889	0.0346728111360791\\
0.0574826666666667	0.0345548021751831\\
0.0574844444444444	0.0356731792819096\\
0.0574897777777778	0.0260446405243638\\
0.0574933333333333	0.0335528744485033\\
0.0574968888888889	0.0217758220356029\\
0.0575004444444444	0.0250798702294489\\
0.057504	0.0198198124339207\\
0.0575057777777778	0.0239868428871236\\
0.0575093333333333	0.0185486534419028\\
0.0575128888888889	0.0242881888113471\\
0.0575164444444445	0.0197691631646915\\
0.05752	0.0246046626098058\\
0.0575217777777778	0.0239469911931726\\
0.0575306666666667	0.0389090923276791\\
0.0575342222222222	0.0287278696517651\\
0.0575377777777778	0.031655900144122\\
0.0575395555555556	0.0283542685186678\\
0.0575431111111111	0.0317962294109398\\
0.0575448888888889	0.0315563765922952\\
0.0575484444444445	0.0342647478405601\\
0.0575502222222222	0.0296535300037652\\
0.0575537777777778	0.0310655520802726\\
0.0575573333333333	0.0243341183316333\\
0.0575591111111111	0.0267923452123885\\
0.0575608888888889	0.0206021563712268\\
0.0575644444444444	0.0252447187578418\\
0.057568	0.0169671034345257\\
0.0575751111111111	0.0275232602898944\\
0.057584	0.0229779810219469\\
0.0575875555555556	0.0307543774898271\\
0.0575893333333333	0.0279397301898873\\
0.0575928888888889	0.0316831842957718\\
0.0575964444444445	0.0265387497926604\\
0.0576017777777778	0.0378980762554593\\
0.0576053333333333	0.0309854259585443\\
0.0576071111111111	0.0351811033855907\\
0.0576124444444444	0.0276914459035148\\
0.0576142222222222	0.0304180786331735\\
0.0576177777777778	0.0229196974723222\\
0.0576213333333333	0.0261337457390885\\
0.0576231111111111	0.0254595739829671\\
0.0576284444444445	0.030125036439751\\
0.057632	0.0240654492457917\\
0.0576337777777778	0.0259546664201535\\
0.0576355555555556	0.0238054696262469\\
0.0576391111111111	0.0250852373433019\\
0.0576426666666667	0.020957692824434\\
0.0576444444444444	0.0251655231604274\\
0.0576497777777778	0.016390721807774\\
0.0576568888888889	0.0283681207711016\\
0.0576604444444445	0.0227769378225234\\
0.0576622222222222	0.0266734898968421\\
0.0576657777777778	0.0278387231919822\\
0.0576693333333334	0.0220558381419558\\
0.0576711111111111	0.0237520072321883\\
0.0576728888888889	0.0210436876633454\\
0.0576764444444444	0.0270844760905646\\
0.05768	0.0232363144544865\\
0.0576871111111111	0.029447499268394\\
0.0576888888888889	0.028628643745876\\
0.0576906666666667	0.0319688942431847\\
0.0576924444444444	0.0313368950204047\\
0.057696	0.0335547344069013\\
0.0577031111111111	0.0218952800995454\\
0.0577048888888889	0.0240070876729241\\
0.0577066666666667	0.0208961410815438\\
0.0577155555555555	0.0312325097902971\\
0.0577191111111111	0.0197450999128486\\
0.0577244444444444	0.032945973689404\\
0.057728	0.0261602910699016\\
0.0577297777777778	0.0273006738888962\\
0.0577315555555556	0.0252809573583141\\
0.0577333333333333	0.0278436273816499\\
0.0577368888888889	0.0207785306614386\\
0.0577404444444445	0.0244717314304083\\
0.0577422222222222	0.023995119819811\\
0.057744	0.0254472690243148\\
0.0577457777777778	0.0248094581158978\\
0.0577493333333333	0.026438727056721\\
0.0577511111111111	0.0227793915390319\\
0.0577546666666667	0.0306048938481982\\
0.0577582222222222	0.0233332097323555\\
0.0577617777777778	0.0292042797655847\\
0.0577635555555556	0.0248115180507673\\
0.0577671111111111	0.0261028669971547\\
0.0577742222222222	0.0205583265608578\\
0.0577795555555556	0.0263825034333989\\
0.0577831111111111	0.0238173784458452\\
0.0577848888888889	0.0279160521272308\\
0.057792	0.0143460069024917\\
0.0577973333333333	0.0221637118069242\\
0.0577991111111111	0.0217761887636007\\
0.0578062222222222	0.0347084713107532\\
0.0578097777777778	0.027289324822005\\
0.0578133333333333	0.0308073569484692\\
0.0578168888888889	0.0281309766387875\\
0.0578186666666667	0.0299065504124003\\
0.0578204444444445	0.0270520345430329\\
0.057824	0.0305855084087294\\
0.0578257777777778	0.0287501220125771\\
0.0578311111111111	0.0330739964020735\\
0.0578346666666667	0.0320027033542309\\
0.0578382222222222	0.0305001043978141\\
0.05784	0.0309986972119136\\
0.0578417777777778	0.0302511028790821\\
0.0578435555555556	0.0321847212463877\\
0.0578453333333333	0.0263990567265403\\
0.0578471111111111	0.030166626175967\\
0.0578506666666667	0.0283502964182836\\
0.0578524444444445	0.0304743779115369\\
0.0578542222222222	0.0275760450317958\\
0.057856	0.0285045657304177\\
0.0578577777777778	0.0267169987692805\\
0.0578595555555556	0.0293662335769067\\
0.0578631111111111	0.0254797561204168\\
0.0578648888888889	0.0282606846603305\\
0.0578684444444444	0.0221313418488536\\
0.057872	0.0233072047628753\\
0.0578755555555556	0.0179386052909533\\
0.0578808888888889	0.0225307548900186\\
0.0578844444444445	0.0172979125566308\\
0.0578933333333333	0.0293372684720215\\
0.0578951111111111	0.0286660432137799\\
0.0578986666666667	0.0340973946731639\\
0.0579004444444444	0.0296149219962097\\
0.0579022222222222	0.0299228978001921\\
0.057904	0.0265482636252537\\
0.0579057777777778	0.029201535972652\\
0.0579075555555555	0.0278166758554252\\
0.0579093333333333	0.0299501111383149\\
0.0579128888888889	0.0232299211018033\\
0.0579146666666667	0.0260630306634592\\
0.0579182222222222	0.0220239080474092\\
0.0579217777777778	0.0250900375276601\\
0.0579235555555556	0.016899223898904\\
0.0579271111111111	0.0226356993068265\\
0.0579288888888889	0.0193594270650052\\
0.0579324444444445	0.0210645394927017\\
0.0579377777777778	0.0337009927514201\\
0.0579413333333333	0.0205794488394165\\
0.0579431111111111	0.025449311194442\\
0.0579484444444444	0.0161078033824499\\
0.0579502222222222	0.0218860154593036\\
0.0579537777777778	0.0208017225340638\\
0.0579555555555556	0.0250699509068463\\
0.0579573333333333	0.0234324672531045\\
0.0579591111111111	0.0293896283973909\\
0.0579626666666667	0.022441005182179\\
0.0579644444444445	0.029047721299514\\
0.057968	0.0237812759539676\\
0.0579715555555556	0.0311314404164277\\
0.0579751111111111	0.0245546846293019\\
0.0579768888888889	0.0304071046020142\\
0.0579786666666667	0.0256995947499524\\
0.0579804444444444	0.0304981806842972\\
0.057984	0.0220080873736254\\
0.0579857777777778	0.0222592378726726\\
0.0579928888888889	0.0170551626654404\\
0.0579964444444445	0.0223779597118466\\
0.0580017777777778	0.0212323097140846\\
0.0580035555555556	0.0256439510319038\\
0.0580053333333333	0.0244527463724777\\
0.0580124444444444	0.0287788730519636\\
0.0580177777777778	0.0198402837611664\\
0.0580195555555555	0.0240928590350179\\
0.0580248888888889	0.0202974407143465\\
0.0580284444444444	0.0220315990225476\\
0.0580302222222222	0.0215302012086327\\
0.0580355555555556	0.0315726190376843\\
0.0580373333333333	0.028947888200739\\
0.0580426666666667	0.0331057549496291\\
0.0580462222222222	0.02421194034303\\
0.058048	0.025456633137806\\
0.0580497777777778	0.0222486009815559\\
0.0580515555555556	0.022676624641908\\
0.0580533333333333	0.0223962249023137\\
0.0580568888888889	0.028723757858611\\
0.0580604444444444	0.0231383660345942\\
0.0580622222222222	0.0312231758906926\\
0.0580657777777778	0.0271132401859531\\
0.0580675555555556	0.0293029112436395\\
0.0580711111111111	0.0241337496676864\\
0.0580746666666667	0.0278433216207862\\
0.0580817777777778	0.0248252334012195\\
0.0580871111111111	0.0312364144085639\\
0.0580906666666667	0.0261339781737251\\
0.0580924444444444	0.0271185572232145\\
0.058096	0.0213653464106536\\
0.0580977777777778	0.0232198092865247\\
0.0580995555555556	0.0207959374578852\\
0.0581031111111111	0.0304513450775887\\
0.0581048888888889	0.0295225952132531\\
0.0581066666666667	0.0334652597268407\\
0.0581102222222222	0.0217889604937763\\
0.0581137777777778	0.0257182690329442\\
0.0581155555555556	0.0217848412236969\\
0.0581208888888889	0.0288117482895284\\
0.0581244444444445	0.0216199483203306\\
0.0581262222222222	0.0256121287133558\\
0.058128	0.0235502298088085\\
0.0581386666666667	0.0371978876700799\\
0.0581404444444444	0.0310160676248831\\
0.0581422222222222	0.0344820833736892\\
0.0581475555555556	0.0336574215458903\\
0.0581493333333333	0.0359042030795873\\
0.05816	0.0233767219334448\\
0.0581635555555556	0.0255912098691282\\
0.0581653333333333	0.0253596506923101\\
0.0581671111111111	0.0309383025397369\\
0.0581706666666667	0.02773530473472\\
0.058176	0.0330489679899847\\
0.0581795555555556	0.0255809479519411\\
0.0581831111111111	0.0320079373526012\\
0.0581848888888889	0.0297661282079254\\
0.0581884444444445	0.032607937361757\\
0.0581902222222222	0.026380316854861\\
0.0581955555555556	0.0346696348339995\\
0.0582008888888889	0.0173361095225706\\
0.0582062222222222	0.0304722769846312\\
0.0582097777777778	0.0257025194519574\\
0.0582115555555556	0.0301129610783065\\
0.0582151111111111	0.0219787395737876\\
0.0582168888888889	0.0320193051310513\\
0.0582204444444444	0.0268410391876708\\
0.0582222222222222	0.0304094673263024\\
0.058224	0.0284106904777846\\
0.0582257777777778	0.0285672429143173\\
0.0582275555555556	0.0327667109487183\\
0.0582293333333333	0.0280644194817432\\
0.0582311111111111	0.031937860855949\\
0.0582382222222222	0.0216355682553889\\
0.0582417777777778	0.0240701613060608\\
0.0582453333333333	0.0346783908200327\\
0.0582488888888889	0.0270020625165807\\
0.0582506666666667	0.0330827271036505\\
0.0582524444444444	0.0250363963716145\\
0.0582577777777778	0.0307439133164029\\
0.0582595555555556	0.0253997471965458\\
0.0582631111111111	0.0263393680569278\\
0.0582648888888889	0.0242711744125483\\
0.0582684444444445	0.0318576404427978\\
0.0582702222222222	0.0291034899488838\\
0.058272	0.0308147513148791\\
0.0582791111111111	0.0209518186685869\\
0.0582808888888889	0.0217525135458303\\
0.0582844444444444	0.0199311635058389\\
0.0582862222222222	0.0261297765220564\\
0.058288	0.0236032164087129\\
0.0582933333333333	0.0291301472836274\\
0.0582951111111111	0.0206368012708024\\
0.0582986666666667	0.0310629506721656\\
0.0583004444444445	0.0262706590659598\\
0.058304	0.0302735484643273\\
0.0583075555555556	0.0183506564073189\\
0.0583093333333333	0.0213772086117824\\
0.0583111111111111	0.0212515673299143\\
0.0583182222222222	0.0291091915838175\\
0.05832	0.0194348258613173\\
0.0583253333333333	0.0290206795144915\\
0.0583288888888889	0.0211252779335029\\
0.0583306666666667	0.0222283582630323\\
0.0583324444444444	0.0200860919964052\\
0.0583342222222222	0.02296743851212\\
0.058336	0.022769333829985\\
0.0583395555555556	0.0253956994846415\\
0.0583413333333333	0.0242490351244018\\
0.0583431111111111	0.0278683061123917\\
0.0583448888888889	0.0245358455996437\\
0.058352	0.0299594152046592\\
0.0583555555555555	0.0260707048314509\\
0.0583591111111111	0.0296206626408614\\
0.0583608888888889	0.0269579204183269\\
0.0583626666666667	0.0275192175468731\\
0.058368	0.0171700520364825\\
0.0583715555555556	0.0196292492048752\\
0.0583733333333333	0.0107055377703833\\
0.0583751111111111	0.0109375662250693\\
0.0583768888888889	0.0184482444551135\\
0.0583786666666667	0.0125886649630949\\
0.0583804444444445	0.0173934078826758\\
0.0583822222222222	0.0169327445136491\\
0.0583857777777778	0.0229529424709683\\
0.0583893333333333	0.0191486096089977\\
0.0583911111111111	0.019197969373851\\
0.0583946666666667	0.0254120468947077\\
0.0583964444444444	0.0227593279646267\\
0.0583982222222222	0.0242591531359635\\
0.0584	0.0217612226526524\\
0.0584017777777778	0.0231804733514982\\
0.0584053333333333	0.0220023537380947\\
0.0584088888888889	0.0247216775917251\\
0.0584142222222222	0.0183377453524564\\
0.0584195555555556	0.0240892130752117\\
0.0584213333333333	0.0229481297776373\\
0.0584231111111111	0.0290200071223533\\
0.0584266666666667	0.016860642120557\\
0.0584302222222222	0.0275765505788635\\
0.058432	0.0261821576718029\\
0.0584337777777778	0.0308751411469791\\
0.0584373333333333	0.022976023218528\\
0.0584426666666667	0.0285506456548875\\
0.0584444444444444	0.0244833335468886\\
0.058448	0.0318456302054893\\
0.0584515555555556	0.0257455970357523\\
0.0584586666666667	0.0350226692041116\\
0.0584604444444445	0.0284409894322908\\
0.058464	0.0370149975789817\\
0.0584657777777778	0.0336720938185267\\
0.0584675555555556	0.0344032266515513\\
0.0584711111111111	0.0273268756835798\\
0.0584728888888889	0.0279064364890573\\
0.05848	0.0224591578044365\\
0.0584835555555556	0.0297253735620429\\
0.0584888888888889	0.0186057717758487\\
0.0584942222222222	0.0270771193555581\\
0.0584977777777778	0.0235722481121171\\
0.0585013333333333	0.0289084431914918\\
0.0585048888888889	0.0166469062124912\\
0.0585066666666667	0.0216444545952555\\
0.0585084444444444	0.0207432764558298\\
0.0585102222222222	0.0249421265666193\\
0.0585137777777778	0.0210943147077951\\
0.0585191111111111	0.0270202109039908\\
0.0585244444444444	0.0237506440200258\\
0.058528	0.0330423559513403\\
0.0585297777777778	0.0315832107407552\\
0.0585368888888889	0.0430240059659351\\
0.0585546666666667	0.024410097947905\\
0.0585617777777778	0.0328001555349161\\
0.0585671111111111	0.0259382327977651\\
0.0585688888888889	0.0328886797382827\\
0.0585742222222222	0.0209105981799139\\
0.0585777777777778	0.0260152545714642\\
0.0585795555555556	0.0207680228313788\\
0.0585813333333333	0.0234495757667219\\
0.0585848888888889	0.0188852465922137\\
0.0585884444444444	0.0302030357731161\\
0.058592	0.0268432263743452\\
0.0585937777777778	0.0275141989136388\\
0.0585973333333333	0.0211055278179643\\
0.0586008888888889	0.0249223394163362\\
0.0586026666666667	0.0207762924375604\\
0.0586044444444445	0.0226107349927253\\
0.0586062222222222	0.0214345057098919\\
0.0586151111111111	0.0325765484946082\\
0.0586204444444444	0.0284445993645627\\
0.0586222222222222	0.0317595198651812\\
0.0586275555555556	0.0248900663792567\\
0.0586311111111111	0.0308839038833294\\
0.0586346666666667	0.0233837626785073\\
0.0586435555555556	0.0371972220756588\\
0.0586488888888889	0.030429446822576\\
0.0586506666666667	0.0342192006991096\\
0.058656	0.0232874766197647\\
0.0586577777777778	0.0265612981494687\\
0.0586595555555555	0.0263515360189463\\
0.0586613333333333	0.0284996947851701\\
0.0586684444444444	0.0208801831585592\\
0.0586737777777778	0.024922456418745\\
0.0586755555555556	0.0239855921006025\\
0.0586773333333333	0.0265948527300928\\
0.0586808888888889	0.0202156429309737\\
0.0586826666666667	0.024122074920522\\
0.0586862222222222	0.0218079288363122\\
0.0586897777777778	0.0275988010825905\\
0.0586915555555556	0.0241852352476686\\
0.0586968888888889	0.0319978391783374\\
0.0587022222222222	0.0245740884453814\\
0.058704	0.0247238593876564\\
0.0587075555555556	0.020031059547619\\
0.0587111111111111	0.0338372037101489\\
0.0587146666666667	0.0277024059001432\\
0.0587182222222222	0.0373314484557009\\
0.0587253333333333	0.0275391767894625\\
0.0587271111111111	0.0318855556366882\\
0.0587324444444444	0.0249227847371666\\
0.0587342222222222	0.0278269384136063\\
0.0587395555555556	0.0172673508520578\\
0.0587413333333333	0.0214927304101502\\
0.0587448888888889	0.0124240324234548\\
0.0587502222222222	0.0260798665436658\\
0.058752	0.0233425643214439\\
0.0587573333333333	0.0354441658019814\\
0.0587662222222222	0.0236979714811986\\
0.058768	0.0246641741158177\\
0.0587715555555555	0.0194517511340915\\
0.0587733333333333	0.0206430868669054\\
0.0587751111111111	0.0188161838122473\\
0.0587804444444444	0.0234037452201751\\
0.0587857777777778	0.0184951447230308\\
0.0587875555555556	0.0189170091611238\\
0.0587893333333333	0.0188485002856739\\
0.0587911111111111	0.027333254603145\\
0.0587928888888889	0.0224948250423468\\
0.0587982222222222	0.0295960215383311\\
0.0588	0.0275839632004516\\
0.0588017777777778	0.0298689628258499\\
0.0588053333333333	0.0248658988793327\\
0.0588088888888889	0.0265062220105735\\
0.0588124444444444	0.030679439883698\\
0.0588177777777778	0.0235562629335281\\
0.0588195555555556	0.0284521535638852\\
0.0588231111111111	0.0271221284867509\\
0.0588248888888889	0.0274301213596556\\
0.0588266666666667	0.0268446136344733\\
0.0588284444444445	0.0319537994897056\\
0.058832	0.0297358547440898\\
0.0588355555555556	0.0302830296009472\\
0.0588408888888889	0.0256722109121807\\
0.058848	0.0305193729812679\\
0.0588551111111111	0.0216036526256371\\
0.0588568888888889	0.0263366320485391\\
0.0588604444444444	0.0182336469828316\\
0.0588711111111111	0.0274113482809133\\
0.0588728888888889	0.0251688278523464\\
0.0588746666666667	0.0293670725099216\\
0.0588764444444445	0.0288086731492664\\
0.0588782222222222	0.032405971706068\\
0.05888	0.0279278730644643\\
0.0588817777777778	0.0298171180367395\\
0.0588853333333333	0.0240747509317739\\
0.0588871111111111	0.0296066994633795\\
0.0588924444444444	0.0201070111575399\\
0.0589013333333333	0.0320954523219211\\
0.0589031111111111	0.0265135059427083\\
0.0589066666666667	0.0340811850916783\\
0.058912	0.0222715374479517\\
0.0589137777777778	0.0278504999935061\\
0.0589155555555556	0.0241378090320253\\
0.0589191111111111	0.0312352008048031\\
0.0589226666666667	0.0294005523937435\\
0.0589244444444444	0.0320331281094489\\
0.0589262222222222	0.0315279943098161\\
0.058928	0.0359153154225603\\
0.0589315555555556	0.023535627659018\\
0.0589333333333333	0.0242325427143801\\
0.0589368888888889	0.0202438712464181\\
0.0589386666666667	0.0239093774365284\\
0.0589404444444444	0.0217094561819937\\
0.0589457777777778	0.032236576419081\\
0.0589511111111111	0.0224624320549024\\
0.0589546666666667	0.0265666691270423\\
0.0589564444444445	0.0194890638346283\\
0.0589582222222222	0.0233253138954371\\
0.0589617777777778	0.0160836456349173\\
0.0589671111111111	0.023614990352115\\
0.0589706666666667	0.0194135680492402\\
0.0589724444444444	0.0213991529564017\\
0.0589742222222222	0.0194945210617126\\
0.058976	0.0245481114261878\\
0.0589795555555556	0.0180977494529086\\
0.0589831111111111	0.025933532442426\\
0.0589848888888889	0.0238096167099471\\
0.0589866666666667	0.0321399148766745\\
0.0589937777777778	0.0274794343791341\\
0.0589973333333333	0.0300432106670412\\
0.0590008888888889	0.0277326554841636\\
0.0590026666666667	0.0306162545433905\\
0.0590062222222222	0.018669686468596\\
0.0590097777777778	0.0283776061675238\\
0.0590115555555556	0.020310304072667\\
0.0590275555555556	0.0326903602791945\\
0.0590382222222222	0.0158039016733898\\
0.0590453333333333	0.0208325071298404\\
0.0590471111111111	0.0204443856993142\\
0.0590542222222222	0.0364802009744566\\
0.0590613333333333	0.0257487511485648\\
0.0590648888888889	0.0302275455100584\\
0.0590702222222222	0.0150866525635673\\
0.0590791111111111	0.0286722864453109\\
0.0590808888888889	0.0279669716780593\\
0.0590844444444444	0.0321566158497151\\
0.0590862222222222	0.0320559152314968\\
0.059088	0.0265397328345319\\
0.0590915555555556	0.0289793793951217\\
0.0590951111111111	0.020531686260733\\
0.0590968888888889	0.0220041810462197\\
0.0590986666666667	0.0201690502208101\\
0.0591057777777778	0.0305719745554023\\
0.0591075555555556	0.0299025229713207\\
0.0591093333333333	0.0309971122614263\\
0.0591128888888889	0.0262928758416427\\
0.0591146666666667	0.0290961102133804\\
0.0591164444444444	0.0255164499811167\\
0.0591217777777778	0.0299230390851282\\
0.0591253333333333	0.0253598488135869\\
0.0591271111111111	0.026598892625414\\
0.0591288888888889	0.0263737445802354\\
0.0591306666666667	0.0301484908505373\\
0.0591342222222222	0.0257373505813638\\
0.059136	0.0276823910193135\\
0.0591395555555556	0.0226979504512215\\
0.0591413333333333	0.0253277563914609\\
0.0591431111111111	0.0227110895509695\\
0.0591466666666667	0.0287070631118866\\
0.0591484444444444	0.0244915531030248\\
0.0591573333333333	0.0345870155303711\\
0.0591608888888889	0.0315170061459223\\
0.0591644444444444	0.0360306834772209\\
0.059168	0.0283809009222701\\
0.0591697777777778	0.032616849238636\\
0.0591715555555556	0.0325286037693689\\
0.0591751111111111	0.0423761767960905\\
0.059184	0.0238805254438544\\
0.0591857777777778	0.0286520091919604\\
0.0591875555555555	0.0263252120432535\\
0.0591893333333333	0.0289780784279789\\
0.0591928888888889	0.0241198786063608\\
0.0591946666666667	0.0288406076308521\\
0.0592017777777778	0.0195141910144285\\
0.0592053333333333	0.0216756372744288\\
0.0592071111111111	0.0183446206378759\\
0.0592124444444445	0.0231509178587114\\
0.059216	0.0194219848054247\\
0.0592195555555556	0.0198774387790473\\
0.0592213333333333	0.0159977948268168\\
0.0592284444444444	0.0307264241280745\\
0.059232	0.0235705058803512\\
0.0592337777777778	0.0320200537412803\\
0.0592355555555556	0.0289398536613207\\
0.0592373333333333	0.0293856717640282\\
0.0592408888888889	0.0233614838584443\\
0.0592426666666667	0.0236345913413057\\
0.059248	0.0176983366173234\\
0.0592515555555556	0.0256468250692023\\
0.0592533333333333	0.0185700014007468\\
0.0592568888888889	0.02305513374955\\
0.0592586666666667	0.0228809691833542\\
0.0592622222222222	0.0327021274688057\\
0.0592693333333333	0.0204355571697152\\
0.0592711111111111	0.0218195277737847\\
0.0592728888888889	0.0211161898319693\\
0.0592782222222222	0.0276890609746073\\
0.0592835555555556	0.0242699602045357\\
0.0592853333333333	0.0247919748539887\\
0.0592871111111111	0.022180389116196\\
0.0592906666666667	0.0238053693803559\\
0.0592942222222222	0.0184525048245369\\
0.0592977777777778	0.027483868580593\\
0.0593013333333333	0.0197147398303709\\
0.0593031111111111	0.0264606323049734\\
0.0593048888888889	0.0257996704435634\\
0.0593066666666667	0.0262327731692619\\
0.0593084444444444	0.025624635370486\\
0.0593102222222222	0.0307551626879623\\
0.0593191111111111	0.0170539706722151\\
0.0593208888888889	0.020321604285265\\
0.0593226666666667	0.0183715188197275\\
0.0593262222222222	0.0254010661223064\\
0.059328	0.0228070856394852\\
0.0593297777777778	0.0239733485298254\\
0.0593315555555556	0.0238804774452576\\
0.0593386666666667	0.0281493831387826\\
0.0593422222222222	0.0183208036190026\\
0.0593493333333333	0.022716340552471\\
0.0593511111111111	0.0193058867231413\\
0.0593582222222222	0.022252911751535\\
0.05936	0.0212955108359091\\
0.0593635555555556	0.0252790396674619\\
0.0593671111111111	0.0347710350940141\\
0.0593724444444444	0.0266850981336729\\
0.0593742222222222	0.029511107234892\\
0.0593777777777778	0.0252221564707466\\
0.0593831111111111	0.0353532293605653\\
0.0593866666666667	0.0281241371334092\\
0.0593884444444444	0.029790961856718\\
0.0593902222222222	0.0276996618046239\\
0.0593955555555556	0.0392934740676097\\
0.0594026666666667	0.0224912829373572\\
0.0594044444444445	0.0235403827185603\\
0.0594062222222222	0.0204313119931442\\
0.0594168888888889	0.0346712972702169\\
0.0594204444444444	0.0304245430863082\\
0.059424	0.0331810607238772\\
0.0594293333333333	0.0246455197423412\\
0.0594328888888889	0.0281664159315302\\
0.0594382222222222	0.0259296579294692\\
0.05944	0.0271088991358951\\
0.0594435555555556	0.0209558380098006\\
0.0594471111111111	0.0298221668283674\\
0.0594488888888889	0.0283955523455366\\
0.0594524444444444	0.0353975981946795\\
0.0594542222222222	0.0318303120490183\\
0.059456	0.0357173089410296\\
0.0594595555555556	0.0304962130604147\\
0.0594613333333333	0.0374766230038953\\
0.0594631111111111	0.0333681374761646\\
0.0594666666666667	0.0375613998460244\\
0.0594737777777778	0.0329853403385785\\
0.0594773333333333	0.035583014847801\\
0.0594808888888889	0.0330633667282987\\
0.0594826666666667	0.0270303744835382\\
0.0594862222222222	0.0284257918250804\\
0.0594915555555555	0.0220566631470725\\
0.0594986666666667	0.0271367501431792\\
0.0595004444444444	0.0252777690380274\\
0.0595022222222222	0.0271534685076993\\
0.059504	0.0242755905625577\\
0.0595111111111111	0.0334096368742871\\
0.0595128888888889	0.0332223761981596\\
0.0595182222222222	0.0431485519626573\\
0.0595235555555556	0.0356819709417304\\
0.0595253333333333	0.0270906225914438\\
0.0595271111111111	0.0277276821998881\\
0.0595306666666667	0.0189390970704746\\
0.0595431111111111	0.0371363419848568\\
0.0595466666666667	0.0299073411022098\\
0.0595484444444445	0.0327446447029501\\
0.0595555555555556	0.0227604822967708\\
0.0595573333333333	0.023841949895147\\
0.0595626666666667	0.0205744361991965\\
0.0595662222222222	0.0298831745361248\\
0.0595733333333333	0.0227873104021922\\
0.0595768888888889	0.0304405518220617\\
0.0595804444444444	0.0218597581179356\\
0.0595822222222222	0.0257960242632773\\
0.059584	0.0257348720789644\\
0.0595911111111111	0.0308172802980242\\
0.0595964444444445	0.0233588533210552\\
0.0595982222222222	0.0249213363125046\\
0.0596017777777778	0.0240053144542071\\
0.0596035555555555	0.0260045327722125\\
0.0596053333333333	0.0255697194937747\\
0.0596071111111111	0.0336585990544294\\
0.0596106666666667	0.0269732698400441\\
0.0596142222222222	0.0359977747602982\\
0.0596177777777778	0.0316255151077018\\
0.0596195555555556	0.0339422561481692\\
0.0596231111111111	0.0293291109525002\\
0.0596266666666667	0.0321383320802102\\
0.0596302222222222	0.0233504099346783\\
0.0596337777777778	0.030718846951071\\
0.0596355555555556	0.0263578544629585\\
0.0596391111111111	0.0289014433359049\\
0.0596426666666667	0.0208717473909494\\
0.0596462222222222	0.0238909888693381\\
0.059648	0.0183527116867728\\
0.0596515555555556	0.0241475378611188\\
0.0596551111111111	0.0194094904003528\\
0.059664	0.0364548759444862\\
0.0596693333333333	0.0273420463609338\\
0.0596711111111111	0.032121554640779\\
0.0596746666666667	0.0272531765415257\\
0.0596764444444444	0.0293633461127004\\
0.0596782222222222	0.0280052179714663\\
0.0596817777777778	0.0343881777138088\\
0.0596835555555555	0.0291197388671845\\
0.0596871111111111	0.0339831217930051\\
0.0596924444444444	0.0297683079259725\\
0.0596942222222222	0.0210398842106516\\
0.0596977777777778	0.0257707925471792\\
0.0597013333333333	0.021419050351876\\
0.0597031111111111	0.0280773541227256\\
0.0597048888888889	0.0264220312183376\\
0.0597084444444445	0.0301500473870358\\
0.059712	0.0224233028072047\\
0.0597137777777778	0.0251937857718925\\
0.0597173333333333	0.0247644568742049\\
0.0597208888888889	0.0318379737659527\\
0.0597226666666667	0.0264916247823272\\
0.0597262222222222	0.0309731847459106\\
0.0597297777777778	0.0231587805919155\\
0.0597351111111111	0.0313278138941896\\
0.0597368888888889	0.0256985824766689\\
0.0597404444444445	0.0330723694500509\\
0.059744	0.0277043720221042\\
0.0597457777777778	0.0286442175085321\\
0.0597475555555556	0.0275603273383338\\
0.0597493333333333	0.0276470076435944\\
0.0597528888888889	0.023807141871487\\
0.0597546666666667	0.0251453220924656\\
0.0597564444444444	0.0237181929800055\\
0.0597617777777778	0.0340652671145765\\
0.0597653333333333	0.0278327762870251\\
0.0597671111111111	0.0320326931201926\\
0.0597706666666667	0.0282177445744385\\
0.0597724444444445	0.0287545464742018\\
0.059776	0.0214714976995159\\
0.0597795555555556	0.0252227023030293\\
0.0597831111111111	0.0172945276863402\\
0.0597884444444444	0.0277815771475815\\
0.0597937777777778	0.0209335388574866\\
0.0597955555555555	0.026460855700134\\
0.0597973333333333	0.0246950031989124\\
0.0597991111111111	0.0291475842752875\\
0.0598026666666667	0.0215840758289911\\
0.0598044444444444	0.0231687127839458\\
0.059808	0.019573593410887\\
0.0598097777777778	0.0247747864245496\\
0.0598115555555556	0.0218435251254949\\
0.0598151111111111	0.0252629139719234\\
0.0598168888888889	0.0207419722343272\\
0.0598204444444445	0.0335087955311579\\
0.0598222222222222	0.0320031452785471\\
0.059824	0.0322246166693836\\
0.0598257777777778	0.0292335336492268\\
0.0598275555555556	0.0311547430173919\\
0.0598364444444444	0.0220536214146795\\
0.0598382222222222	0.0253125672684425\\
0.05984	0.0208879938854231\\
0.0598417777777778	0.026603532218075\\
0.0598435555555556	0.0264961441025631\\
0.0598488888888889	0.0320771698339349\\
0.0598524444444445	0.0245689589180053\\
0.0598577777777778	0.0388438555272835\\
0.0598631111111111	0.029813775479008\\
0.0598666666666667	0.0320916524750204\\
0.0598702222222222	0.0235004864114877\\
0.0598737777777778	0.0314087523674123\\
0.0598773333333333	0.0263830876843093\\
0.0598791111111111	0.02736814718186\\
0.0598808888888889	0.0272878301253353\\
0.0598844444444444	0.0212052813867774\\
0.0598897777777778	0.0288523847590953\\
0.0598915555555556	0.0283465796735732\\
0.0598933333333333	0.0339563579193329\\
0.0598968888888889	0.0255152719914239\\
0.0599004444444445	0.0262785327250876\\
0.0599022222222222	0.0230184923109327\\
0.059904	0.025805183499116\\
0.0599057777777778	0.0201267849972016\\
0.0599146666666667	0.0284103531441911\\
0.0599164444444444	0.0283485870810711\\
0.0599253333333333	0.0167667602108\\
0.0599306666666667	0.0248831253614576\\
0.0599324444444445	0.0227696609889218\\
0.0599395555555556	0.0326328766685244\\
0.0599448888888889	0.0265261591414218\\
0.059952	0.0317813847955736\\
0.0599537777777778	0.0288911092874267\\
0.0599573333333333	0.0273833183593237\\
0.0599591111111111	0.0299294305954887\\
0.0599608888888889	0.0283315573618174\\
0.0599644444444445	0.0329106045511984\\
0.059968	0.0295826873602091\\
0.0599697777777778	0.0315787771972336\\
0.0599715555555556	0.0308784456755419\\
0.0599751111111111	0.0374734491242195\\
0.0599786666666667	0.0294762701726887\\
0.0599804444444444	0.032977468720566\\
0.0599822222222222	0.0301833939300744\\
0.059984	0.0302540586626554\\
0.0599911111111111	0.021142884189839\\
0.0599946666666667	0.0260914809382533\\
0.0599964444444444	0.0210881267955872\\
0.0599982222222222	0.0256351755887697\\
0.0600017777777778	0.0213081960646256\\
0.0600053333333333	0.024672191374634\\
0.0600088888888889	0.0183831097208087\\
0.0600106666666667	0.0192757304474032\\
0.0600124444444445	0.0180564098311385\\
0.0600142222222222	0.022026615682416\\
0.0600177777777778	0.0201958895460232\\
0.0600195555555555	0.0239763939562081\\
0.0600213333333333	0.0224130844493673\\
0.0600248888888889	0.0308410227177223\\
0.0600266666666667	0.0300482707867349\\
0.060032	0.0392139337776859\\
0.0600373333333333	0.0332336408228249\\
0.0600426666666667	0.0380967640962011\\
0.060048	0.0226746701487228\\
0.0600497777777778	0.0234012413549629\\
0.0600515555555556	0.0209108844897473\\
0.0600551111111111	0.027075993946114\\
0.0600568888888889	0.020379900106915\\
0.0600604444444444	0.0254212527187643\\
0.0600622222222222	0.0194072118602774\\
0.0600711111111111	0.0282625602749109\\
0.0600746666666667	0.0201825795729907\\
0.0600764444444445	0.0206908559410434\\
0.0600817777777778	0.0161432059696252\\
0.0600853333333333	0.0231020676849794\\
0.0600871111111111	0.0208408329703675\\
0.0600888888888889	0.0270845353356275\\
0.0600906666666667	0.0219909107365359\\
0.0600924444444444	0.0234508136916999\\
0.060096	0.0160128447909085\\
0.0600995555555556	0.0264484580540616\\
0.0601013333333333	0.0169363408989407\\
0.0601048888888889	0.0294582925837708\\
0.0601084444444444	0.0263165705644578\\
0.0601137777777778	0.0309314569288287\\
0.0601208888888889	0.0190394403026865\\
0.0601226666666667	0.0205379454706071\\
0.0601262222222222	0.0195363792845514\\
0.0601315555555555	0.0276623806031213\\
0.0601351111111111	0.0198096622909983\\
0.0601368888888889	0.0223696419373479\\
0.0601422222222222	0.018339215925966\\
0.0601457777777778	0.0262941580964766\\
0.0601493333333333	0.0233389244629507\\
0.0601528888888889	0.0268443598692719\\
0.0601564444444445	0.0218307727922521\\
0.06016	0.0267834527943712\\
0.0601635555555556	0.0235342956554067\\
0.0601688888888889	0.0315988961875654\\
0.0601724444444444	0.0288140706697029\\
0.060176	0.0326582995248973\\
0.0601795555555556	0.0242801251248209\\
0.0601813333333333	0.024987716577219\\
0.0601866666666667	0.0198587073658699\\
0.0601884444444445	0.02847044175364\\
0.060192	0.0245537549462505\\
0.0601973333333333	0.0334750110376155\\
0.0601991111111111	0.0304623663772851\\
0.0602026666666667	0.0313894195689081\\
0.0602044444444444	0.0283131092791042\\
0.0602062222222222	0.0291128243302347\\
0.0602097777777778	0.0257197462703168\\
0.0602115555555555	0.0315720956162968\\
0.0602151111111111	0.025022438057981\\
0.0602186666666667	0.0318987769985256\\
0.060224	0.0247547188190137\\
0.0602257777777778	0.0260943613856094\\
0.0602293333333333	0.0209828730630541\\
0.0602311111111111	0.0234439139089629\\
0.0602328888888889	0.0226677482756637\\
0.06024	0.0344658442385432\\
0.0602435555555556	0.0220138417372398\\
0.0602471111111111	0.027211037609302\\
0.0602506666666667	0.0188929375907179\\
0.0602542222222222	0.0282669764610987\\
0.0602577777777778	0.0212536730486632\\
0.0602648888888889	0.0317251438200508\\
0.0602666666666667	0.0291777272298329\\
0.060272	0.033437628831003\\
0.0602737777777778	0.0312767012530176\\
0.0602755555555556	0.0344057410559695\\
0.0602808888888889	0.0288256116844005\\
0.0602844444444444	0.034697465708791\\
0.0602951111111111	0.0214491976690588\\
0.0603004444444444	0.0327793288715935\\
0.0603022222222222	0.0299204722743029\\
0.0603057777777778	0.0342534392192274\\
0.0603075555555556	0.0374560358244188\\
0.0603128888888889	0.0269479346818647\\
0.0603164444444445	0.0321068552940857\\
0.0603182222222222	0.0296895708142292\\
0.0603217777777778	0.0309844306343035\\
0.0603235555555555	0.0292786872451146\\
0.0603288888888889	0.0330489207998166\\
0.0603342222222222	0.0198471071947026\\
0.0603395555555556	0.0346124252557622\\
0.0603413333333333	0.0265398343624427\\
0.0603448888888889	0.0305059788241064\\
0.0603484444444445	0.0265368246591195\\
0.0603502222222222	0.0336213085985684\\
0.0603537777777778	0.0318204743399423\\
0.0603591111111111	0.0296413685645859\\
0.0603608888888889	0.0325058998427667\\
0.0603626666666667	0.0319112517916104\\
0.0603644444444444	0.0326517158296922\\
0.0603662222222222	0.0226648525135399\\
0.060368	0.0234757616329812\\
0.0603697777777778	0.021848892544097\\
0.0603715555555556	0.0244756039886679\\
0.0603733333333333	0.0226303559631513\\
0.0603768888888889	0.0326628646138753\\
0.0603822222222222	0.0269390272281054\\
0.060384	0.0311549916383232\\
0.0603875555555556	0.0241010760888572\\
0.0603911111111111	0.0322850375163599\\
0.0603964444444444	0.0240293966606673\\
0.0604053333333333	0.0350238738184332\\
0.0604124444444444	0.0197704316542948\\
0.060416	0.0226411965909947\\
0.0604177777777778	0.0211310072357306\\
0.0604266666666667	0.0310062010588885\\
0.0604284444444445	0.0218766573482643\\
0.060432	0.0279341205865757\\
0.0604355555555555	0.0241153410190852\\
0.0604373333333333	0.0269137098428886\\
0.0604408888888889	0.0186982350312007\\
0.0604462222222222	0.0294538115073208\\
0.0604497777777778	0.0265261218042919\\
0.0604515555555556	0.0294514368279936\\
0.0604533333333333	0.0222941195322902\\
0.0604586666666667	0.0298840283897736\\
0.0604622222222222	0.0191229692482603\\
0.0604675555555556	0.0267446287835046\\
0.0604693333333333	0.0247618588258625\\
0.0604728888888889	0.026299873580787\\
0.0604746666666667	0.0214075930052107\\
0.0604764444444444	0.0240641910743857\\
0.0604782222222222	0.0230195511593947\\
0.0604835555555556	0.0324152259413144\\
0.0604871111111111	0.0263507302101584\\
0.0604924444444445	0.0308262492447752\\
0.0604995555555556	0.0151131710886724\\
0.0605013333333333	0.0154419216074416\\
0.0605031111111111	0.015380946868718\\
0.0605048888888889	0.0197029188046854\\
0.0605084444444444	0.0122317602815757\\
0.0605102222222222	0.0185839971271109\\
0.060512	0.0154152360232895\\
0.0605137777777778	0.0211008824410215\\
0.0605173333333333	0.01837542736493\\
0.0605208888888889	0.0222438648233582\\
0.0605244444444444	0.0203649813165258\\
0.0605297777777778	0.0266195896944646\\
0.0605333333333333	0.0240383209372135\\
0.0605351111111111	0.0263417759820953\\
0.0605404444444445	0.020805140334375\\
0.0605422222222222	0.0225816750381289\\
0.0605475555555555	0.0174490982264121\\
0.0605528888888889	0.026398942664913\\
0.0605546666666667	0.0263496714458566\\
0.0605564444444444	0.0305667063074463\\
0.0605617777777778	0.0153827641415129\\
0.0605671111111111	0.0288870739405155\\
0.0605724444444445	0.022256928811222\\
0.0605742222222222	0.0282620454062763\\
0.0605777777777778	0.0237533994939557\\
0.0605813333333333	0.0336481872734143\\
0.0605831111111111	0.0278174219753313\\
0.0605866666666667	0.0297437353945019\\
0.0605884444444444	0.0291555588877155\\
0.0605902222222222	0.0327015019410556\\
0.0605937777777778	0.0265195582735836\\
0.0605973333333333	0.0294930057756861\\
0.0606008888888889	0.0330518751626737\\
0.0606062222222222	0.0243879594121589\\
0.060608	0.0272050830061996\\
0.0606133333333333	0.0194597306043627\\
0.0606168888888889	0.033800253183001\\
0.0606222222222222	0.024215257986846\\
0.060624	0.0266810786982242\\
0.0606257777777778	0.0263148019521832\\
0.0606275555555555	0.0279450493657185\\
0.0606293333333333	0.0262377118323726\\
0.0606311111111111	0.0264094842045003\\
0.0606328888888889	0.0248745073343327\\
0.0606346666666667	0.0286586253572416\\
0.0606417777777778	0.0178231224991477\\
0.0606435555555556	0.0258363182553872\\
0.0606471111111111	0.0160110486612372\\
0.0606524444444445	0.0259477404210935\\
0.0606542222222222	0.0224872831897068\\
0.060656	0.0254508930819152\\
0.0606577777777778	0.021562369956675\\
0.0606613333333333	0.0342267676721606\\
0.0606631111111111	0.0331815222714113\\
0.0606648888888889	0.0367229670310959\\
0.0606666666666667	0.0351161956454656\\
0.0606702222222222	0.0414776641885706\\
0.0606737777777778	0.0343800557812919\\
0.0606755555555556	0.0349434719630962\\
0.0606844444444445	0.0210196856328831\\
0.0606951111111111	0.0353722150014388\\
0.0607004444444444	0.0281364584949406\\
0.0607022222222222	0.0318778686724862\\
0.060704	0.0317956561702835\\
0.0607075555555556	0.0252287578297654\\
0.0607111111111111	0.0276909608925276\\
0.0607128888888889	0.0245736876931718\\
0.0607146666666667	0.0285524124478696\\
0.0607182222222222	0.0217103298959405\\
0.0607217777777778	0.0319687329596201\\
0.0607235555555556	0.0300097410569454\\
0.0607253333333333	0.0303332946021811\\
0.0607324444444445	0.0210544075088303\\
0.060736	0.0245145280526171\\
0.0607395555555555	0.0182356162937374\\
0.0607413333333333	0.0229452700974427\\
0.0607431111111111	0.0216745349512946\\
0.0607484444444444	0.0314025072928653\\
0.0607502222222222	0.0291020606698813\\
0.060752	0.0309866640321446\\
0.0607537777777778	0.0305370671760927\\
0.0607555555555556	0.0326583855138528\\
0.0607573333333333	0.0286155747768529\\
0.0607591111111111	0.0302021250376145\\
0.0607608888888889	0.0265817685934476\\
0.0607644444444445	0.0335891910651914\\
0.0607697777777778	0.0285398412950738\\
0.0607768888888889	0.0394460808161301\\
0.0607911111111111	0.022421599143268\\
0.0607946666666667	0.0241561793190562\\
0.0607964444444445	0.021397879646027\\
0.0608	0.0329503925413729\\
0.0608017777777778	0.0289087843717509\\
0.0608053333333334	0.0322169802016574\\
0.0608071111111111	0.0314343604675616\\
0.0608106666666667	0.0349517287816101\\
0.0608142222222222	0.0255621712478622\\
0.0608177777777778	0.0269185398063594\\
0.0608195555555556	0.0231808960180078\\
0.0608231111111111	0.0291269836685406\\
0.0608248888888889	0.02714427266956\\
0.0608284444444444	0.0336078548577419\\
0.060832	0.030944642718731\\
0.0608337777777778	0.0317322519231891\\
0.0608373333333333	0.0208385442068628\\
0.0608391111111111	0.0234111924880826\\
0.0608408888888889	0.0182392596440578\\
0.0608497777777778	0.0349820085716019\\
0.0608515555555555	0.0339645660225384\\
0.0608533333333333	0.0344241602927301\\
0.0608586666666667	0.0285320421108356\\
0.0608604444444444	0.0298277327278791\\
0.060864	0.0268985238835387\\
0.0608657777777778	0.0280375764239053\\
0.0608693333333333	0.0231189071236643\\
0.0608711111111111	0.0238032066927621\\
0.0608728888888889	0.0182706351011658\\
0.0608746666666667	0.0217184953896682\\
0.0608782222222222	0.0155547698993004\\
0.0608817777777778	0.0276532900376165\\
0.0608853333333333	0.0250621492001158\\
0.0608924444444444	0.0325052261221918\\
0.0608995555555556	0.0229346389185926\\
0.0609013333333333	0.0271207903288849\\
0.0609031111111111	0.025254208145331\\
0.0609066666666667	0.0267574202218425\\
0.0609084444444445	0.0212427155069693\\
0.060912	0.0283209467849645\\
0.0609191111111111	0.0204579394731906\\
0.0609208888888889	0.0216455888645495\\
0.0609226666666667	0.0210979479124819\\
0.060928	0.0278932006599782\\
0.0609315555555556	0.0237369662991395\\
0.0609333333333333	0.0247934748849656\\
0.0609368888888889	0.0190768001405358\\
0.0609386666666667	0.0229956049389113\\
0.0609404444444444	0.0208008169293886\\
0.0609457777777778	0.0280646316409921\\
0.0609493333333333	0.0214984689482359\\
0.0609564444444445	0.0265341360528345\\
0.06096	0.021004584985366\\
0.0609671111111111	0.0291488868809964\\
0.0609742222222222	0.0256628072072155\\
0.0609813333333333	0.0325491604640112\\
0.0609884444444445	0.0196134463384509\\
0.060992	0.0224174231535166\\
0.0609937777777778	0.0172595683682641\\
0.0610026666666667	0.0283099953409689\\
0.0610044444444444	0.0255463398061415\\
0.061008	0.0293833188401051\\
0.0610097777777778	0.0288732593698245\\
0.0610115555555556	0.0298691752996619\\
0.0610151111111111	0.0245061396429918\\
0.0610168888888889	0.0255612005344172\\
0.0610186666666667	0.0249532825044228\\
0.0610222222222222	0.0277971472782272\\
0.0610275555555556	0.0239284584418168\\
0.0610328888888889	0.0310149216631129\\
0.0610382222222222	0.0246902230576882\\
0.06104	0.0336330932440266\\
0.0610453333333333	0.0244122265393558\\
0.0610471111111111	0.0278810069120615\\
0.0610488888888889	0.0206323011954333\\
0.0610524444444444	0.0300077301914518\\
0.0610542222222222	0.0287233649633603\\
0.0610613333333333	0.0366469894738741\\
0.0610702222222222	0.0212901028553087\\
0.061072	0.0237341411780478\\
0.0610737777777778	0.0196796937556664\\
0.0610755555555555	0.0198253205591723\\
0.0610808888888889	0.0310373452232623\\
0.0610844444444444	0.0260298748232069\\
0.061088	0.0272753882706521\\
0.0610897777777778	0.0224903129289545\\
0.0610915555555556	0.0232543131155602\\
0.0610951111111111	0.0168307001702835\\
0.0611004444444445	0.0243452623707297\\
0.061104	0.0200257147836234\\
0.0611075555555556	0.0201955073225517\\
0.0611093333333333	0.0263289139727499\\
0.0611128888888889	0.0210268533305039\\
0.0611146666666667	0.027746182921761\\
0.0611164444444444	0.0274611383420366\\
0.06112	0.0311626837380112\\
0.0611217777777778	0.0290243295548135\\
0.0611235555555556	0.0299711034093906\\
0.0611271111111111	0.0252377402455414\\
0.0611288888888889	0.0279594187403426\\
0.0611306666666667	0.0275410441401655\\
0.0611324444444445	0.0300602415667172\\
0.0611342222222222	0.0261086482276075\\
0.061136	0.0270025850254708\\
0.0611395555555556	0.0166066967846146\\
0.0611413333333333	0.0212389773857234\\
0.0611448888888889	0.018512635438191\\
0.061152	0.0261209130837318\\
0.0611555555555555	0.022436737861435\\
0.0611573333333333	0.0226570975967242\\
0.0611591111111111	0.0321702057284884\\
0.0611662222222222	0.0219821993161607\\
0.061168	0.0228388702287131\\
0.0611733333333333	0.0145718930757371\\
0.0611875555555556	0.0347033196392967\\
0.0611928888888889	0.028459680217293\\
0.0611946666666667	0.0291968208231889\\
0.0611964444444444	0.0285580196973741\\
0.0611982222222222	0.0300337721918505\\
0.0612035555555556	0.0142962028728443\\
0.0612053333333333	0.0179545956802045\\
0.0612071111111111	0.0152299208482406\\
0.0612124444444445	0.0289617258705569\\
0.0612142222222222	0.0266424816425455\\
0.061216	0.0267338853396803\\
0.0612177777777778	0.0294374093949054\\
0.0612213333333333	0.024294636655547\\
0.0612248888888889	0.0287455900942087\\
0.0612284444444444	0.0221622754479728\\
0.0612302222222222	0.0245665485753079\\
0.061232	0.022332392925048\\
0.0612391111111111	0.0318704977412912\\
0.0612444444444444	0.0255218528722924\\
0.061248	0.0271542381417758\\
0.0612515555555556	0.0227465826323269\\
0.0612568888888889	0.0297615419522787\\
0.0612586666666667	0.0280995199586083\\
0.0612604444444445	0.0306684155182289\\
0.0612622222222222	0.028257869072224\\
0.061264	0.0286333416853951\\
0.0612693333333333	0.0252747874768369\\
0.0612711111111111	0.0289069579728027\\
0.0612728888888889	0.022270289117746\\
0.0612764444444444	0.0257335122322363\\
0.0612817777777778	0.0229981894615911\\
0.0612942222222222	0.0393518488373599\\
0.0613013333333333	0.0324569799698596\\
0.0613031111111111	0.0369689562998881\\
0.0613066666666667	0.0334207253590592\\
0.0613084444444444	0.0369197926991117\\
0.0613102222222222	0.0336651002375955\\
0.061312	0.0342418482009466\\
0.0613173333333333	0.0219604095327672\\
0.0613191111111111	0.0257486796253304\\
0.0613244444444445	0.0233561361585629\\
0.0613297777777778	0.027784545333217\\
0.061344	0.0186827914690382\\
0.0613457777777778	0.0220053139819205\\
0.0613493333333333	0.0157134662485764\\
0.0613511111111111	0.0200690907364965\\
0.0613546666666667	0.0147412186942565\\
0.0613564444444444	0.016979187093514\\
0.0613582222222222	0.0150858434781645\\
0.0613671111111111	0.0315353161450739\\
0.0613706666666667	0.0299484170528569\\
0.0613724444444445	0.0308643779769471\\
0.061376	0.025578527882757\\
0.0613777777777778	0.0256309979957178\\
0.0613813333333333	0.0219299872347726\\
0.0613831111111111	0.024232855274055\\
0.0613866666666667	0.0222999961933934\\
0.0613884444444444	0.0262017334008114\\
0.061392	0.0246059170781273\\
0.0613955555555556	0.0331230811712243\\
0.0614026666666667	0.0205307716469106\\
0.061408	0.0275057791679786\\
0.0614097777777778	0.0222999485261513\\
0.0614133333333333	0.025486139486634\\
0.0614168888888889	0.0230809173106961\\
0.0614186666666667	0.02342130487733\\
0.0614222222222222	0.0207849563492394\\
0.061424	0.0211977519510326\\
0.0614275555555556	0.0154465358953047\\
0.0614311111111111	0.0225900466217502\\
0.0614346666666667	0.0188922723799325\\
0.0614364444444445	0.0253222257956575\\
0.0614382222222222	0.0246198547877133\\
0.06144	0.0280929248287566\\
0.0614417777777778	0.0229281985719297\\
0.0614435555555556	0.0292345028102166\\
0.0614453333333333	0.0259979759356546\\
0.0614471111111111	0.0268611218336789\\
0.0614524444444444	0.0201231843744727\\
0.0614542222222222	0.0219035273249645\\
0.061456	0.0180627871110963\\
0.0614595555555556	0.0251978562569071\\
0.0614613333333333	0.0223901436117069\\
0.0614631111111111	0.0255377120459203\\
0.0614648888888889	0.0204219456172861\\
0.061472	0.0274915258849594\\
0.0614755555555556	0.0190595766358857\\
0.0614808888888889	0.0227097165923393\\
0.061488	0.0162247754718324\\
0.0614915555555555	0.022141468601863\\
0.0614933333333333	0.017418457708644\\
0.0614951111111111	0.0177467878787052\\
0.0615004444444444	0.0328295510044677\\
0.0615057777777778	0.0262874151696138\\
0.0615075555555556	0.0293750328495347\\
0.0615093333333333	0.027214455525591\\
0.0615111111111111	0.0282042718597115\\
0.0615128888888889	0.0256748433594004\\
0.0615164444444445	0.0355305504141809\\
0.06152	0.0263924948215061\\
0.0615217777777778	0.028784192586943\\
0.0615253333333333	0.0272750442236891\\
0.0615288888888889	0.0349407154837372\\
0.061536	0.0236372881876591\\
0.0615395555555556	0.0268407260848616\\
0.0615431111111111	0.0229485867967555\\
0.0615466666666667	0.0353767476040119\\
0.0615484444444445	0.0340809965628519\\
0.0615502222222222	0.0341740533094967\\
0.0615537777777778	0.0275335486752156\\
0.0615573333333333	0.0310074153434395\\
0.0615626666666667	0.0196301685948843\\
0.061568	0.0268460837150216\\
0.0615751111111111	0.0203106621215445\\
0.0615804444444444	0.0286712826700717\\
0.0615822222222222	0.0260022177388466\\
0.0615857777777778	0.033157750684201\\
0.0615875555555556	0.0302750360110317\\
0.0615911111111111	0.033746857956454\\
0.0615928888888889	0.0319117995751373\\
0.0615946666666667	0.0358799890470235\\
0.0615964444444445	0.0329054836322564\\
0.0615982222222222	0.0346631508850134\\
0.0616017777777778	0.0315181337635939\\
0.0616035555555556	0.035846196872191\\
0.0616071111111111	0.0316516872990631\\
0.0616088888888889	0.0326435878898709\\
0.0616106666666667	0.0321869553740242\\
0.0616142222222222	0.0340822138928684\\
0.061616	0.0268097617046648\\
0.0616195555555556	0.0291118312876861\\
0.0616231111111111	0.0225456040490788\\
0.061632	0.0309149299075892\\
0.0616373333333333	0.02850725339402\\
0.0616391111111111	0.0314981750731085\\
0.0616462222222222	0.0391933087765904\\
0.0616497777777778	0.0345018131528595\\
0.0616515555555556	0.0416238709022888\\
0.0616568888888889	0.0359146228735173\\
0.0616586666666667	0.0291507316321254\\
0.0616604444444444	0.0333127146604939\\
0.061664	0.0189778791849816\\
0.0616675555555556	0.0282717410843728\\
0.0616693333333333	0.0272557963824724\\
0.0616764444444445	0.0386644496614522\\
0.06168	0.0293624218693612\\
0.0616817777777778	0.0305517584377307\\
0.0616835555555555	0.0261845788142171\\
0.0616853333333333	0.0274674891131862\\
0.0616888888888889	0.0202653348880515\\
0.0616924444444444	0.0248964307699422\\
0.0616942222222222	0.0198661352428559\\
0.061696	0.0199485265442305\\
0.0617013333333333	0.0289956378985528\\
0.0617048888888889	0.0194340830279219\\
0.0617102222222222	0.0294332521411181\\
0.0617137777777778	0.020901343783463\\
0.0617191111111111	0.0307798935000295\\
0.0617208888888889	0.0281753627994583\\
0.0617244444444444	0.0300840144785834\\
0.0617315555555556	0.0224613437893586\\
0.0617368888888889	0.0245940139447916\\
0.0617386666666667	0.0188707685543579\\
0.0617404444444445	0.0265319851802991\\
0.061744	0.0230857463309581\\
0.0617457777777778	0.0260786215899608\\
0.0617475555555556	0.0253255633815262\\
0.0617528888888889	0.0329926139077627\\
0.0617564444444444	0.0264370188855798\\
0.06176	0.0296384619704014\\
0.0617617777777778	0.0245535196079129\\
0.0617671111111111	0.0329087606503139\\
0.0617777777777778	0.0190442307554375\\
0.0617795555555556	0.0198586709077639\\
0.0617866666666667	0.0280548420478268\\
0.0617884444444445	0.0244442801426769\\
0.061792	0.0351382967596123\\
0.0617937777777778	0.0381889037852357\\
0.0617955555555555	0.0345545050257598\\
0.0617973333333333	0.038319032130298\\
0.0618026666666667	0.0201140846321038\\
0.0618044444444444	0.0290745363366932\\
0.061808	0.0231495353980107\\
0.0618151111111111	0.0325031191719999\\
0.0618168888888889	0.0260393137554555\\
0.0618204444444445	0.0315520182944509\\
0.0618222222222222	0.027708404827393\\
0.061824	0.031176661861075\\
0.0618275555555556	0.0222085221008272\\
0.0618311111111111	0.0284460552153545\\
0.0618346666666667	0.0225689316451892\\
0.0618382222222222	0.0305011263506281\\
0.06184	0.0276406309770863\\
0.0618417777777778	0.0301837293764287\\
0.0618453333333333	0.0234306887660677\\
0.0618488888888889	0.0277563599117991\\
0.0618506666666667	0.0258039238651296\\
0.0618542222222222	0.0312600138625115\\
0.061856	0.0246192403267564\\
0.0618595555555556	0.0296338399149735\\
0.0618613333333333	0.025500643727095\\
0.0618684444444444	0.0303343947404898\\
0.0618702222222222	0.0263141347382631\\
0.0618737777777778	0.031166807756085\\
0.0618773333333333	0.0277036838591142\\
0.0618826666666667	0.0298642273155898\\
0.0618844444444444	0.0250725343456701\\
0.0618862222222222	0.0296988912667229\\
0.0618897777777778	0.0273639819698988\\
0.0618951111111111	0.0366918054714443\\
0.0618986666666667	0.0324937878252345\\
0.0619004444444445	0.0331214998353745\\
0.061904	0.0260816750817774\\
0.0619057777777778	0.028537694862611\\
0.0619075555555555	0.0266231639311879\\
0.0619093333333333	0.0269273758477308\\
0.0619111111111111	0.0255301356877172\\
0.0619128888888889	0.0276000030878226\\
0.0619164444444444	0.0194244097343618\\
0.06192	0.0271826258006173\\
0.0619235555555556	0.0252671804029911\\
0.0619288888888889	0.0265756801389923\\
0.0619306666666667	0.0262443092604617\\
0.0619324444444445	0.0286796780276731\\
0.061936	0.0208860762401071\\
0.0619395555555556	0.0261137958029869\\
0.0619413333333333	0.0229536662714787\\
0.0619431111111111	0.0301118722330883\\
0.0619466666666667	0.0231032161042876\\
0.0619484444444444	0.0265801523022208\\
0.0619502222222222	0.0245333439001111\\
0.0619537777777778	0.0349874580877834\\
0.0619591111111111	0.0276545427660264\\
0.0619626666666667	0.0315627843706629\\
0.061968	0.0230131936445987\\
0.0619715555555556	0.0296869350885093\\
0.0619733333333333	0.0235152235104943\\
0.0619751111111111	0.0262226562453367\\
0.0619768888888889	0.0225952182686761\\
0.0619804444444444	0.0332538248985249\\
0.061984	0.0270873396814675\\
0.0619875555555555	0.0314849676149434\\
0.0619893333333333	0.0309781878797625\\
0.0619911111111111	0.0334376740023151\\
0.0619946666666667	0.0288686016038916\\
0.0619964444444444	0.0293884862184339\\
0.0619982222222222	0.0280871454615058\\
0.062	0.0309472332820886\\
0.0620035555555556	0.0204448319338581\\
0.0620088888888889	0.0278776434647163\\
0.0620106666666667	0.0234409443161108\\
0.0620124444444445	0.0260021608679505\\
0.0620142222222222	0.0255997571683133\\
0.062016	0.0269154887539937\\
0.0620177777777778	0.0194013449658182\\
0.0620213333333333	0.0314156260940733\\
0.0620248888888889	0.0283796570629555\\
0.0620266666666667	0.0301195292929303\\
0.0620284444444444	0.0299901911160102\\
0.062032	0.023876787613298\\
0.0620337777777778	0.0283512531444468\\
0.0620355555555556	0.0258428343282561\\
0.0620373333333333	0.026062354887254\\
0.0620408888888889	0.0240126521301555\\
0.0620444444444445	0.0273201303869605\\
0.0620462222222222	0.025642245231344\\
0.062048	0.0261358052152928\\
0.0620497777777778	0.025406201784498\\
0.0620515555555556	0.0288100574400895\\
0.0620586666666667	0.0183191184449362\\
0.0620622222222222	0.0237120157442884\\
0.062064	0.0214385012777715\\
0.0620657777777778	0.0250475356129938\\
0.0620675555555556	0.0233191295876426\\
0.0620711111111111	0.0310841850322665\\
0.06208	0.0225609635321713\\
0.0620835555555556	0.030789862450303\\
0.0620906666666667	0.022644128302866\\
0.0620924444444445	0.0239263902256802\\
0.0620942222222222	0.022146603387508\\
0.0620977777777778	0.0329612213039191\\
0.0621013333333333	0.0279174844016637\\
0.0621084444444444	0.0327397462686202\\
0.062112	0.0272466450853358\\
0.0621137777777778	0.0273069148572727\\
0.0621155555555556	0.0259438299300188\\
0.0621173333333333	0.0286672423352639\\
0.0621208888888889	0.0244297005229196\\
0.0621226666666667	0.0246816588351993\\
0.0621244444444445	0.0209168688932759\\
0.0621262222222222	0.0245570398337214\\
0.0621297777777778	0.0183871723634163\\
0.0621333333333333	0.0229207287088268\\
0.0621368888888889	0.021518448683345\\
0.0621386666666667	0.0230613787978649\\
0.0621422222222222	0.0175225038282193\\
0.0621493333333333	0.0214868165461345\\
0.0621511111111111	0.0174678693635164\\
0.0621546666666667	0.0225193416510854\\
0.0621564444444445	0.0197785329612439\\
0.0621653333333334	0.0407420665904191\\
0.0621706666666667	0.0349505908548022\\
0.0621724444444444	0.0403657618312167\\
0.0621742222222222	0.0377916519820277\\
0.062176	0.0387017241505656\\
0.0621795555555556	0.024340626815588\\
0.0621813333333333	0.0264175242639777\\
0.0621848888888889	0.0212366373572569\\
0.0621884444444444	0.0282570075284625\\
0.0621902222222222	0.0224595993712509\\
0.062192	0.0259789267930171\\
0.0621937777777778	0.0258276079249645\\
0.0621973333333333	0.0194275524235732\\
0.0622044444444445	0.0308791199708495\\
0.062208	0.0240021742263403\\
0.0622097777777778	0.0272764203566595\\
0.0622115555555555	0.022329654459938\\
0.0622133333333333	0.0238542610185401\\
0.0622151111111111	0.0207462777209549\\
0.0622168888888889	0.0316644800146006\\
0.0622204444444444	0.0203657397262632\\
0.0622222222222222	0.0261188941514095\\
0.062224	0.0218997349206034\\
0.0622257777777778	0.0234335518151798\\
0.0622275555555556	0.0211004938659299\\
0.0622328888888889	0.0283504858609985\\
0.0622346666666667	0.0201589681265878\\
0.0622382222222222	0.0351976741120865\\
0.0622453333333333	0.0266357053378399\\
0.0622471111111111	0.0285429989407045\\
0.0622524444444444	0.0219699536367615\\
0.0622542222222222	0.0226074617123034\\
0.0622577777777778	0.0198038510100871\\
0.0622595555555556	0.0207741911969122\\
0.0622613333333333	0.0202412812461026\\
0.0622648888888889	0.0271609908041282\\
0.0622684444444445	0.0237368581354173\\
0.0622702222222222	0.0256018864099581\\
0.062272	0.0229870004892893\\
0.0622737777777778	0.0241201039788075\\
0.0622755555555556	0.0222701712609958\\
0.0622808888888889	0.0269007950553746\\
0.0622826666666667	0.0252538357374944\\
0.0622862222222222	0.0281914376377256\\
0.0622897777777778	0.0216578339686684\\
0.0622951111111111	0.028306017284806\\
0.0622968888888889	0.0218555151958781\\
0.0623022222222222	0.0362307468051364\\
0.062304	0.0288884399867305\\
0.0623057777777778	0.0290038731078261\\
0.0623093333333333	0.0363483502710883\\
0.0623128888888889	0.0274851370222985\\
0.0623146666666667	0.0284224418415382\\
0.0623182222222222	0.0239734681525496\\
0.0623217777777778	0.0316692079921388\\
0.0623253333333333	0.0269792157303126\\
0.0623271111111111	0.0271422964036041\\
0.0623288888888889	0.0322193027293058\\
0.0623324444444444	0.0312101019062495\\
0.062336	0.0330403473126527\\
0.0623377777777778	0.0299904933478191\\
0.0623395555555556	0.0306893171524381\\
0.0623431111111111	0.0281652056377867\\
0.0623466666666667	0.0308642116541947\\
0.0623484444444445	0.0279267999480505\\
0.0623502222222222	0.0289049393998961\\
0.0623573333333333	0.0214263545128834\\
0.0623591111111111	0.0279010296518818\\
0.0623626666666667	0.0203881906259747\\
0.0623697777777778	0.0285886394459183\\
0.0623715555555556	0.0270134749796718\\
0.0623733333333333	0.0297086954138751\\
0.0623768888888889	0.0196063569146375\\
0.0623804444444445	0.0256317125850639\\
0.062384	0.0163631611630058\\
0.0623875555555556	0.0277627790185239\\
0.0623911111111111	0.0228892658206342\\
0.0623928888888889	0.0246466917251697\\
0.0623946666666667	0.023988566005558\\
0.0623982222222222	0.0296533206224762\\
0.0624	0.0276480227870029\\
0.0624017777777778	0.0297831934879573\\
0.0624035555555555	0.0296871439107355\\
0.0624053333333333	0.0319769067862573\\
0.0624106666666667	0.0289018704251098\\
0.0624124444444444	0.0312223891873345\\
0.0624142222222222	0.030761503182407\\
0.062416	0.0349480677610282\\
0.0624284444444445	0.0211971702251367\\
0.0624391111111111	0.0342468167893354\\
0.0624462222222222	0.022021717292585\\
0.062448	0.0274655678181182\\
0.0624533333333333	0.0231540960827731\\
0.0624568888888889	0.0298472790922233\\
0.0624586666666667	0.0275538266712537\\
0.0624622222222222	0.0317126535791792\\
0.0624675555555556	0.0199329217430701\\
0.0624693333333333	0.0246556506151288\\
0.0624711111111111	0.0235561767437887\\
0.0624728888888889	0.0270080029815197\\
0.0624764444444444	0.0239578627163316\\
0.0624782222222222	0.0279048111014683\\
0.0624817777777778	0.0254806655037279\\
0.0624853333333333	0.0347654583401152\\
0.0624888888888889	0.0270678758063\\
0.062496	0.0336729484186838\\
0.0625066666666667	0.0214534403875172\\
0.0625102222222222	0.0316067934598726\\
0.0625155555555556	0.0258735960592112\\
0.0625173333333333	0.0294858912876338\\
0.0625208888888889	0.0218337630051167\\
0.0625244444444444	0.030000128344424\\
0.0625262222222222	0.0235258724905307\\
0.062528	0.0264728966282341\\
0.0625297777777778	0.0235224502489865\\
0.0625351111111111	0.0374854650117347\\
0.0625386666666667	0.032251993597024\\
0.0625404444444445	0.0327378989708197\\
0.0625457777777778	0.0204074260733848\\
0.0625493333333333	0.0238048579245256\\
0.0625511111111111	0.0209243791852171\\
0.0625528888888889	0.0259903198323867\\
0.0625546666666667	0.0249276047330634\\
0.0625582222222222	0.0295774120436686\\
0.0625617777777778	0.0219894218660853\\
0.0625635555555556	0.0288299424803505\\
0.0625671111111111	0.02483826627464\\
0.0625706666666667	0.0265949298648542\\
0.0625742222222222	0.0232881918834318\\
0.0625795555555556	0.0306171965960664\\
0.0625831111111111	0.0271067609478526\\
0.0625848888888889	0.0286207004935623\\
0.0625866666666667	0.0237138996804932\\
0.0625902222222222	0.0287740786883706\\
0.0625955555555556	0.0214927476475298\\
0.0625973333333333	0.0218557777033417\\
0.0625991111111111	0.0208841112362903\\
0.0626008888888889	0.027811141567257\\
0.0626026666666667	0.0249716323390215\\
0.0626062222222222	0.0295030616658563\\
0.062608	0.02082716106105\\
0.0626097777777778	0.0214577556909726\\
0.0626115555555556	0.0175683187527483\\
0.0626168888888889	0.0299469236082848\\
0.0626204444444445	0.0222801864901859\\
0.0626222222222222	0.0236501421624388\\
0.062624	0.0221566526043317\\
0.0626257777777778	0.0249359860619463\\
0.0626311111111111	0.0144908238191189\\
0.0626346666666667	0.0150166023899554\\
0.0626364444444444	0.0142439429500275\\
0.0626382222222222	0.0217773778305925\\
0.06264	0.0140655019099073\\
0.0626435555555556	0.0224130982173104\\
0.0626453333333333	0.0204793076217218\\
0.0626524444444445	0.0239670057209702\\
0.0626542222222222	0.0213365730291828\\
0.062656	0.0214062934112825\\
0.0626577777777778	0.0210797821701444\\
0.0626595555555556	0.0239309279938399\\
0.0626631111111111	0.0213460062167219\\
0.0626684444444444	0.0285987591573394\\
0.062672	0.021834225723848\\
0.0626737777777778	0.024461750718703\\
0.0626773333333333	0.0181090445068099\\
0.0626791111111111	0.0193442558980729\\
0.0626808888888889	0.013550404093459\\
0.0626862222222222	0.0275017707859836\\
0.062688	0.0274550341289983\\
0.0626897777777778	0.0296897126285829\\
0.0626951111111111	0.0173862987938634\\
0.0627004444444444	0.0272505363989935\\
0.062704	0.0225935468854986\\
0.0627093333333333	0.0266798857623332\\
0.0627111111111111	0.0232811153198459\\
0.0627128888888889	0.029761007364539\\
0.0627182222222222	0.0231569750601054\\
0.06272	0.0272764682840742\\
0.0627217777777778	0.0267692617768123\\
0.0627253333333333	0.0317261085850237\\
0.0627288888888889	0.0264781416911583\\
0.0627306666666667	0.0323744505699641\\
0.0627324444444445	0.0293666667456745\\
0.0627342222222222	0.0338268024021097\\
0.0627395555555556	0.0248849509213848\\
0.0627413333333333	0.0264906486922908\\
0.0627448888888889	0.0213378390422287\\
0.0627502222222222	0.0326011407601296\\
0.0627555555555556	0.0259298337480862\\
0.0627591111111111	0.0307252549659223\\
0.0627608888888889	0.0293023300238701\\
0.0627626666666667	0.0296365119081604\\
0.0627662222222222	0.0230410224585613\\
0.062768	0.0269601030153348\\
0.0627697777777778	0.0193556302018419\\
0.0627715555555556	0.0208482376712771\\
0.0627751111111111	0.0166501001502814\\
0.0627768888888889	0.0226332749619274\\
0.0627804444444444	0.0172402790390441\\
0.0627893333333333	0.0257731438651021\\
0.0627928888888889	0.0238545925234428\\
0.0627946666666667	0.0298518607428109\\
0.0627964444444445	0.0286406504248924\\
0.0627982222222222	0.0337014515266384\\
0.0628	0.0296240010212167\\
0.0628035555555556	0.0359196344248087\\
0.0628053333333334	0.0321097841809403\\
0.0628071111111111	0.0322630826214139\\
0.0628124444444444	0.023086251954117\\
0.0628142222222222	0.0242481898526448\\
0.0628177777777778	0.0220316216321818\\
0.0628231111111111	0.0262686861537631\\
0.0628248888888889	0.0249902528155975\\
0.0628284444444445	0.0315053081106893\\
0.0628337777777778	0.0256256098997847\\
0.0628373333333333	0.0270292821212927\\
0.0628391111111111	0.0226843781989246\\
0.0628408888888889	0.025917591791606\\
0.0628444444444445	0.0243769742871076\\
0.0628462222222222	0.0244354224552445\\
0.062848	0.0308133531593804\\
0.0628515555555555	0.024198692890837\\
0.0628568888888889	0.0354442233176244\\
0.0628604444444444	0.0296854635335514\\
0.0628622222222222	0.0325405559440987\\
0.0628657777777778	0.0252270690203783\\
0.0628675555555556	0.0277086500063956\\
0.0628728888888889	0.0218271402910435\\
0.0628746666666667	0.0258798093309728\\
0.0628764444444445	0.0253349077030264\\
0.0628817777777778	0.0337178309464277\\
0.0628853333333333	0.0287494253845044\\
0.0628871111111111	0.0308890431581562\\
0.0628924444444444	0.0254851995501103\\
0.0628942222222222	0.025540730808271\\
0.0628977777777778	0.0287678176370517\\
0.0629013333333333	0.0259180595925666\\
0.0629031111111111	0.0275402829385031\\
0.0629066666666667	0.0259558646432656\\
0.0629084444444445	0.0325993756977976\\
0.0629102222222222	0.029495191138687\\
0.062912	0.0305191179012811\\
0.0629155555555556	0.0258428794352787\\
0.0629173333333334	0.0288794209599932\\
0.0629208888888889	0.0212462166641329\\
0.0629226666666667	0.0247168696442692\\
0.0629262222222222	0.0193749651227331\\
0.062928	0.0227733973215015\\
0.0629297777777778	0.020744144868471\\
0.0629368888888889	0.0287069620740467\\
0.0629386666666667	0.0274184740559759\\
0.062944	0.0374004434772277\\
0.0629475555555556	0.0233283956013337\\
0.0629493333333333	0.0288482213841978\\
0.0629528888888889	0.0207216032211631\\
0.0629617777777778	0.0338178146561455\\
0.0629635555555556	0.0294920028225625\\
0.0629653333333333	0.0313079532064982\\
0.0629671111111111	0.0312016080989389\\
0.0629742222222222	0.0200417912988649\\
0.0629795555555556	0.0274535292714372\\
0.0629813333333333	0.0255602099960369\\
0.0629848888888889	0.0327719489183499\\
0.062992	0.0271660648137814\\
0.0629937777777778	0.0318809711399095\\
0.0629955555555556	0.0280145727405501\\
0.0629973333333333	0.0311208239389225\\
0.0630026666666667	0.0225106854986626\\
0.0630044444444444	0.024500385695599\\
0.0630062222222222	0.0183901835497932\\
0.063008	0.0187790935698466\\
0.0630115555555556	0.0117388337869232\\
0.0630168888888889	0.0271633522801266\\
0.0630186666666667	0.0264591731251119\\
0.063024	0.0328989408946406\\
0.0630257777777778	0.0309004555050506\\
0.0630275555555556	0.0313792074694238\\
0.0630328888888889	0.0215024734307174\\
0.0630346666666667	0.0254904085851327\\
0.0630382222222222	0.0195284236179681\\
0.06304	0.0239876176449292\\
0.0630417777777778	0.0204524519452279\\
0.0630524444444444	0.0275341067568329\\
0.063056	0.0229337382180784\\
0.0630595555555556	0.0286917022058794\\
0.0630613333333333	0.0282164029522285\\
0.0630631111111111	0.0303141136713897\\
0.0630666666666667	0.0287987078541801\\
0.0630684444444445	0.0292664751003747\\
0.063072	0.0252362507422066\\
0.0630737777777778	0.0286428435300082\\
0.0630773333333333	0.0278619715873536\\
0.0630808888888889	0.0307313102070527\\
0.0630844444444444	0.0238988262028707\\
0.0630862222222222	0.0260205338426472\\
0.0630933333333333	0.0206263048864786\\
0.0630986666666667	0.0332636398902152\\
0.0631004444444445	0.0314399190237682\\
0.0631022222222222	0.0314950446396601\\
0.0631075555555556	0.0262375256504574\\
0.0631111111111111	0.0297543528308367\\
0.0631128888888889	0.0296207821256561\\
0.0631146666666667	0.0342330323668925\\
0.06312	0.0230934896035508\\
0.0631235555555556	0.0238949640287071\\
0.0631306666666667	0.0193152542224767\\
0.063136	0.0313211648171375\\
0.0631377777777778	0.0282644299510015\\
0.0631413333333333	0.0340544196649209\\
0.0631431111111111	0.0317954239657384\\
0.0631448888888889	0.031894310102546\\
0.0631502222222222	0.0257124965293527\\
0.0631555555555556	0.033282480978904\\
0.0631608888888889	0.022512197017051\\
0.0631662222222222	0.0258304651432768\\
0.0631715555555556	0.0192563374389741\\
0.0631768888888889	0.0314459127486447\\
0.0631822222222222	0.0227932492092294\\
0.0631857777777778	0.0304398432535273\\
0.0631875555555556	0.0269132207943195\\
0.0631893333333333	0.033396341104125\\
0.0631928888888889	0.0304450849712468\\
0.0631946666666667	0.0374902355289654\\
0.0632035555555556	0.0181529354474345\\
0.0632053333333333	0.0198300240273602\\
0.0632088888888889	0.015529854447785\\
0.063216	0.0272883066420918\\
0.0632177777777778	0.023796833300696\\
0.0632213333333334	0.0270016423202307\\
0.0632231111111111	0.0225918588418794\\
0.0632248888888889	0.0243056163045345\\
0.0632266666666667	0.0203424964672167\\
0.0632302222222222	0.0246591374694975\\
0.063232	0.0241863818524652\\
0.0632337777777778	0.028290672978443\\
0.0632391111111111	0.0193582387658986\\
0.0632426666666667	0.0251306528917025\\
0.0632462222222222	0.0229661607162908\\
0.063248	0.0295471797623348\\
0.0632497777777778	0.0286444630171923\\
0.0632533333333333	0.0358514478001127\\
0.0632586666666667	0.0293771244040838\\
0.0632604444444445	0.0319759356581842\\
0.0632622222222222	0.0289508631877007\\
0.063264	0.0333714186414179\\
0.0632675555555555	0.0241133552524142\\
0.0632693333333333	0.0266939148319215\\
0.0632711111111111	0.0222665742269756\\
0.0632764444444444	0.0262154996561275\\
0.06328	0.0222556455916454\\
0.0632835555555556	0.0253800519599552\\
0.0632853333333333	0.0245020359095396\\
0.0632888888888889	0.0194769676770983\\
0.0632942222222222	0.031820754196395\\
0.063296	0.0289569600129069\\
0.0632995555555556	0.0189881902861031\\
0.0633013333333333	0.0197970471419574\\
0.0633048888888889	0.0124591547996691\\
0.0633102222222222	0.0208622253570644\\
0.063312	0.0171151316652984\\
0.0633226666666667	0.0317777393601898\\
0.0633297777777778	0.0230027076347078\\
0.0633315555555556	0.0257886606327812\\
0.0633386666666667	0.0170844798175404\\
0.0633457777777778	0.0274981690736044\\
0.0633475555555556	0.0271228204818165\\
0.0633493333333333	0.0297925903826806\\
0.0633511111111111	0.0294819156862883\\
0.0633528888888889	0.0318039531493178\\
0.0633546666666667	0.0277380901802427\\
0.0633582222222222	0.0312616235778302\\
0.0633617777777778	0.0200576249854336\\
0.0633653333333333	0.0267874646465485\\
0.0633671111111111	0.0258551386586565\\
0.0633724444444445	0.0317413020868168\\
0.0633795555555556	0.0205581586539282\\
0.0633813333333333	0.0214351112672305\\
0.0633848888888889	0.0180053104512115\\
0.0633884444444444	0.0239764202007319\\
0.0633902222222222	0.0226080865074506\\
0.0633955555555556	0.0285655175629028\\
0.0633991111111111	0.0251692083974126\\
0.0634008888888889	0.0268119290739702\\
0.0634026666666667	0.0254960266405873\\
0.0634044444444445	0.0267924729314175\\
0.0634115555555556	0.0203756354232484\\
0.0634168888888889	0.0266137091545499\\
0.0634186666666667	0.0265542911619067\\
0.0634204444444444	0.0329060578773243\\
0.0634222222222222	0.03201277533111\\
0.063424	0.0357847784214128\\
0.0634293333333333	0.0306308475676415\\
0.0634311111111111	0.0340864517551587\\
0.0634346666666667	0.0304818455227028\\
0.0634364444444445	0.0348431931162788\\
0.0634382222222222	0.0329984634520802\\
0.0634435555555556	0.0416305928354199\\
0.0634506666666667	0.0306226019860991\\
0.0634542222222222	0.0314578424459434\\
0.0634577777777778	0.0278598975955797\\
0.0634595555555556	0.0293203463653576\\
0.0634613333333333	0.0256900947074986\\
0.0634648888888889	0.0280794368684344\\
0.0634702222222222	0.0202889000281445\\
0.063472	0.0221904812184576\\
0.0634737777777778	0.0179837846419615\\
0.0634791111111111	0.0243423011611298\\
0.0634826666666667	0.0193492348837822\\
0.0634844444444445	0.0216257226987321\\
0.063488	0.0179096576443994\\
0.0634897777777778	0.0206824925303765\\
0.0634915555555556	0.0177851761544964\\
0.0634951111111111	0.0277617131380446\\
0.0634986666666667	0.0255139328563805\\
0.0635004444444444	0.0288670499616487\\
0.0635022222222222	0.0261106718289923\\
0.0635057777777778	0.0259587421879357\\
0.0635075555555556	0.0264736958265857\\
0.0635111111111111	0.023727257494902\\
0.0635128888888889	0.0246457682395601\\
0.0635146666666667	0.0199250294314559\\
0.0635182222222222	0.0237590771698642\\
0.06352	0.0227086510731358\\
0.0635235555555556	0.0276053283901416\\
0.0635253333333334	0.0262055349554735\\
0.0635288888888889	0.0289705297656897\\
0.0635342222222222	0.0179959645291049\\
0.0635413333333333	0.0334192657133723\\
0.0635537777777778	0.0212909742595019\\
0.0635573333333333	0.026109849794403\\
0.0635608888888889	0.0181957605211186\\
0.0635644444444445	0.0244613371809933\\
0.0635662222222222	0.0231279825902792\\
0.0635733333333333	0.0339284173598298\\
0.0635751111111111	0.0247876065677521\\
0.0635786666666667	0.0288068059599115\\
0.0635804444444444	0.0242546312016219\\
0.0635822222222222	0.0279129735519557\\
0.0635857777777778	0.0194149127618277\\
0.0635875555555556	0.0209353647127264\\
0.0635893333333333	0.0179753583223458\\
0.0635928888888889	0.0249589895243131\\
0.0635946666666667	0.0243775989929262\\
0.0635964444444445	0.0254726461396476\\
0.0635982222222222	0.0244945512614856\\
0.0636	0.0279919648268141\\
0.0636017777777778	0.0261014476327423\\
0.0636035555555556	0.0290266125764847\\
0.0636088888888889	0.0167927749261747\\
0.0636106666666667	0.019572978459805\\
0.0636142222222222	0.0171458776247599\\
0.063616	0.0234442945373326\\
0.0636177777777778	0.0188674099851119\\
0.0636248888888889	0.0240317228450565\\
0.0636284444444445	0.0168539387454738\\
0.0636355555555556	0.0282194505941167\\
0.0636391111111111	0.0251381518349998\\
0.0636408888888889	0.02953550645208\\
0.0636444444444444	0.0282978828436745\\
0.0636497777777778	0.0373864494991071\\
0.0636533333333333	0.0290475262804339\\
0.0636551111111111	0.0319192599299577\\
0.0636586666666667	0.0278245067918965\\
0.0636622222222222	0.0365619325658168\\
0.0636693333333333	0.0266475720685251\\
0.0636711111111111	0.0267747055536063\\
0.0636728888888889	0.0318700593624203\\
0.0636746666666667	0.0267529813528734\\
0.0636764444444445	0.0277281157312943\\
0.0636782222222222	0.0274413425453782\\
0.0636835555555555	0.0323772507399834\\
0.0636888888888889	0.0266740882308276\\
0.0636906666666667	0.0311880800389601\\
0.0636977777777778	0.0189834739544182\\
0.0637013333333333	0.0255581276537115\\
0.0637048888888889	0.0239598748657217\\
0.0637066666666667	0.0240918639958821\\
0.0637102222222222	0.0230036784299874\\
0.0637137777777778	0.0267095961739241\\
0.0637173333333333	0.0234526539997245\\
0.0637191111111111	0.0270776839035262\\
0.0637208888888889	0.023928343302175\\
0.063728	0.0353830264652999\\
0.0637297777777778	0.0325349231642151\\
0.0637333333333333	0.0365544083321492\\
0.0637351111111111	0.0341546500440269\\
0.0637368888888889	0.0382392412115821\\
0.063744	0.0332685574346801\\
0.0637457777777778	0.0353143400408074\\
0.0637511111111111	0.0287053064819355\\
0.0637528888888889	0.0309535157985263\\
0.0637564444444444	0.0269102900008671\\
0.0637582222222222	0.0282225006126898\\
0.06376	0.0256871241617627\\
0.0637635555555556	0.0323484039568773\\
0.0637688888888889	0.0272355564962349\\
0.0637706666666667	0.027792692809754\\
0.0637724444444445	0.0270805929307726\\
0.0637742222222222	0.0271448509383474\\
0.0637795555555556	0.0358844167399719\\
0.0637831111111111	0.0327628754330494\\
0.0637866666666667	0.0411404298997091\\
0.063792	0.0294088430211751\\
0.0637937777777778	0.0301343944531234\\
0.0637973333333333	0.0213080467907832\\
0.0638097777777778	0.0335846637896016\\
0.0638133333333333	0.0310544239309755\\
0.0638151111111111	0.0319521254796558\\
0.0638168888888889	0.0279977269986988\\
0.0638186666666667	0.0282452822133548\\
0.0638222222222222	0.0178339573051588\\
0.0638275555555556	0.0226910697883619\\
0.0638293333333333	0.021755929364351\\
0.0638328888888889	0.029567659266054\\
0.06384	0.0156381180961286\\
0.0638435555555556	0.0279299874064838\\
0.0638471111111111	0.0185746759619015\\
0.0638488888888889	0.022041063284189\\
0.0638506666666667	0.0215471587371955\\
0.0638542222222222	0.0252514508380962\\
0.0638577777777778	0.022298771602643\\
0.0638595555555556	0.0255719660470226\\
0.0638631111111111	0.0206854141453696\\
0.0638648888888889	0.0214958883505905\\
0.0638666666666667	0.0202152544597457\\
0.0638702222222222	0.0234271136447221\\
0.063872	0.0177703579376311\\
0.0638755555555556	0.0234955811167564\\
0.0638773333333333	0.0215691705198496\\
0.0638862222222222	0.0365006073178458\\
0.0638897777777778	0.0250870519895375\\
0.0638933333333333	0.0329740351155577\\
0.0638968888888889	0.0286824820039834\\
0.063904	0.0323604683545675\\
0.0639111111111111	0.0226442914352731\\
0.0639128888888889	0.0270664535382645\\
0.0639164444444444	0.0222667110028543\\
0.0639182222222222	0.0258679709262447\\
0.0639217777777778	0.0234360790661871\\
0.0639306666666667	0.0391600122829973\\
0.063936	0.0241952176728814\\
0.0639377777777778	0.0276201588318082\\
0.0639413333333334	0.0227552577365908\\
0.0639431111111111	0.0228282789164943\\
0.0639448888888889	0.0190687126443055\\
0.0639484444444444	0.0322877090923549\\
0.0639502222222222	0.0257777434083143\\
0.0639537777777778	0.0320666670384737\\
0.0639555555555556	0.0283922752084615\\
0.0639573333333333	0.0294050441841484\\
0.0639608888888889	0.0200131509821412\\
0.0639644444444445	0.028342479042136\\
0.063968	0.0189618711613722\\
0.0639715555555556	0.027425951071155\\
0.0639733333333333	0.0267156280209767\\
0.0639751111111111	0.0283484562080903\\
0.0639786666666667	0.020853923786203\\
0.0639822222222222	0.0308486285849032\\
0.063984	0.0274546092365628\\
0.0639875555555556	0.034600214714234\\
0.0639893333333333	0.0324548413858537\\
0.0639911111111111	0.0350224286416542\\
0.0639946666666667	0.0319902198965984\\
0.0639982222222222	0.0244616218230226\\
0.0640017777777778	0.0290759147429314\\
0.0640035555555556	0.0226329264760873\\
0.0640071111111111	0.0285374184885218\\
0.0640088888888889	0.0229864955330522\\
0.0640106666666667	0.0274784994789068\\
0.0640124444444445	0.0259295683306911\\
0.0640142222222222	0.029879435283561\\
0.0640177777777778	0.0275044260221586\\
0.0640302222222222	0.0388254936206465\\
0.064032	0.0360115540507408\\
0.0640337777777778	0.0399360542259732\\
0.0640373333333333	0.0303448628739665\\
0.0640391111111111	0.0313037701120764\\
0.0640426666666667	0.0272586135183395\\
0.0640444444444445	0.0318656259296594\\
0.0640497777777778	0.0251352403159023\\
0.0640533333333334	0.0284414227075568\\
0.0640551111111111	0.0274104929356517\\
0.0640586666666667	0.0294586295609867\\
0.0640622222222222	0.0272844759010205\\
0.0640657777777778	0.0316834913668582\\
0.0640693333333333	0.0224686620746511\\
0.0640728888888889	0.0272015051687258\\
0.0640746666666667	0.0245488036424243\\
0.0640764444444445	0.0310006867443156\\
0.06408	0.0192070242089441\\
0.0640888888888889	0.0348812973096495\\
0.0640924444444445	0.0280747666288828\\
0.0640942222222222	0.0298439041854261\\
0.0641031111111111	0.0161354619222171\\
0.0641048888888889	0.0241071639820662\\
0.0641066666666667	0.0215425101797469\\
0.0641084444444444	0.02642836089278\\
0.064112	0.0232467237824567\\
0.0641155555555556	0.0306627107142025\\
0.0641173333333333	0.0231867615812892\\
0.0641208888888889	0.0301701594722916\\
0.0641226666666667	0.0300225560080585\\
0.0641244444444445	0.0371899699374383\\
0.0641315555555556	0.0270661548891205\\
0.0641333333333333	0.0288290984574866\\
0.0641368888888889	0.0202797895510737\\
0.0641404444444444	0.0258329229069599\\
0.0641422222222222	0.0251964287925007\\
0.064144	0.0264798515364841\\
0.0641457777777778	0.0252294585596295\\
0.0641493333333333	0.030408552043697\\
0.0641511111111111	0.0231191545928475\\
0.0641546666666667	0.0343834595178899\\
0.06416	0.027956230294386\\
0.0641617777777778	0.0281437320300859\\
0.0641635555555556	0.0231118910958211\\
0.0641671111111111	0.0274821210251354\\
0.0641688888888889	0.0251277846119316\\
0.0641706666666667	0.0268689199350792\\
0.0641724444444444	0.0216838763990894\\
0.0641777777777778	0.0266047907434565\\
0.0641795555555556	0.0241958191609719\\
0.0641813333333333	0.0253299712404183\\
0.0641831111111111	0.0250293465803376\\
0.0641866666666667	0.0284661860651532\\
0.064192	0.0197209394649745\\
0.0641955555555556	0.0288484133408428\\
0.0641973333333333	0.0252249727939469\\
0.0642026666666667	0.0308819818220331\\
0.0642044444444445	0.0286297042597084\\
0.0642062222222222	0.0318301444937395\\
0.0642133333333333	0.0260641708499276\\
0.0642186666666667	0.0311649277349665\\
0.0642204444444444	0.0249916935782902\\
0.0642222222222222	0.0262337769521921\\
0.0642257777777778	0.023167489362373\\
0.0642311111111111	0.0293112713288456\\
0.0642346666666667	0.0262517504209283\\
0.0642364444444445	0.0279434792701674\\
0.06424	0.0248240197777062\\
0.0642417777777778	0.0293823734080359\\
0.0642453333333333	0.0237278557185166\\
0.0642471111111111	0.0288545778330291\\
0.0642488888888889	0.0276420118771654\\
0.0642524444444444	0.0305766913771783\\
0.0642577777777778	0.0229648315622997\\
0.0642595555555556	0.0260763982079587\\
0.0642631111111111	0.021227024421073\\
0.0642684444444445	0.0289301846790873\\
0.064272	0.0237472067905529\\
0.0642737777777778	0.025357203123001\\
0.0642755555555556	0.0208675036600879\\
0.0642808888888889	0.0194119877113105\\
0.0642826666666667	0.0215495005939831\\
0.0642844444444444	0.0208671115819916\\
0.0642862222222222	0.0242505850353714\\
0.0642897777777778	0.0232237545995458\\
0.0642933333333333	0.0313832655998441\\
0.0642951111111111	0.0300694115799084\\
0.0642986666666667	0.0381682465913628\\
0.064304	0.0312418899418226\\
0.0643057777777778	0.0369489347179712\\
0.0643075555555556	0.0328749696407155\\
0.0643093333333333	0.035072678680473\\
0.0643146666666667	0.0227998974531718\\
0.0643164444444445	0.0255747322079919\\
0.0643182222222222	0.0221200026909684\\
0.0643217777777778	0.0312408722871864\\
0.0643235555555556	0.0250983404337558\\
0.0643271111111111	0.0290971820672324\\
0.0643306666666667	0.0237200701228239\\
0.064336	0.0310006347795453\\
0.0643413333333333	0.0228644081213108\\
0.0643431111111111	0.0258625101953928\\
0.0643448888888889	0.023836854706452\\
0.0643466666666667	0.024516561172988\\
0.0643484444444445	0.0199609651895757\\
0.0643502222222222	0.0282371820980053\\
0.0643537777777778	0.0210386226325186\\
0.0643555555555556	0.0226867812938887\\
0.0643591111111111	0.0276407120761046\\
0.0643626666666667	0.0213522930413631\\
0.0643662222222222	0.0296617629513482\\
0.064368	0.0208156788292296\\
0.0643715555555556	0.033209481009999\\
0.0643733333333333	0.0326421944401337\\
0.0643751111111111	0.0335106853406318\\
0.0643786666666667	0.0267075138679423\\
0.0643822222222222	0.0292623565233894\\
0.0643857777777778	0.0225042551329055\\
0.0643875555555556	0.0260186097630556\\
0.0643911111111111	0.0189040363114941\\
0.0643928888888889	0.0214028217410431\\
0.0643946666666667	0.0169189084072199\\
0.0644	0.0277653744646306\\
0.0644017777777778	0.0265673052513376\\
0.0644035555555556	0.0271549849841415\\
0.0644088888888889	0.021278489204955\\
0.0644124444444444	0.0306254199114753\\
0.064416	0.0240099163025324\\
0.0644195555555556	0.0310367664231967\\
0.0644231111111111	0.0272607652274454\\
0.0644284444444445	0.029798968290623\\
0.0644302222222222	0.0262473358863796\\
0.0644355555555556	0.0344294598425221\\
0.0644391111111111	0.0254510574384582\\
0.0644408888888889	0.0310178942443726\\
0.0644462222222222	0.0267014957924041\\
0.0644497777777778	0.0294591603597292\\
0.0644515555555556	0.0258612110497825\\
0.0644533333333333	0.0259514634091512\\
0.0644551111111111	0.0336739070282901\\
0.0644586666666667	0.0292835814488188\\
0.0644622222222222	0.033234751718393\\
0.0644657777777778	0.031418966807133\\
0.0644693333333334	0.0384971823539881\\
0.0644782222222222	0.0268114277836316\\
0.06448	0.0282391083433142\\
0.0644835555555556	0.025316758488075\\
0.0644871111111111	0.0315237405812389\\
0.064496	0.019304964914542\\
0.0644977777777778	0.0206223171086085\\
0.0644995555555556	0.0193033285428387\\
0.0645066666666667	0.0291165364131066\\
0.0645102222222222	0.0175981534692959\\
0.0645137777777778	0.0280349395271549\\
0.0645173333333333	0.0183384498562421\\
0.0645191111111111	0.0274461077195489\\
0.0645226666666667	0.0214427595970592\\
0.0645244444444444	0.0246775822403852\\
0.064528	0.0242224061121531\\
0.0645315555555556	0.0324759158623839\\
0.0645333333333333	0.0304672690580123\\
0.0645386666666667	0.03435500111687\\
0.0645404444444445	0.0310688913133902\\
0.0645422222222222	0.0322732252082372\\
0.064544	0.0298450953782865\\
0.0645457777777778	0.0318775907079097\\
0.0645475555555556	0.0311618598684301\\
0.0645493333333333	0.0364131377117965\\
0.0645511111111111	0.0362684149996045\\
0.0645528888888889	0.031067947705794\\
0.0645546666666667	0.0332124421850877\\
0.0645617777777778	0.0218501573437015\\
0.0645671111111111	0.0302208927102591\\
0.0645688888888889	0.0291371594081208\\
0.0645706666666667	0.0341618713371443\\
0.0645724444444445	0.0337629596959699\\
0.064576	0.0350577358561293\\
0.0645795555555556	0.0218742144182389\\
0.0645831111111111	0.0288136824217407\\
0.0645866666666667	0.0225036386369007\\
0.0645884444444444	0.0287403396935947\\
0.064592	0.0279145884906687\\
0.0645955555555556	0.0349990402488398\\
0.0646008888888889	0.0219287210706356\\
0.0646062222222222	0.0312081801940629\\
0.0646097777777778	0.0228605937995707\\
0.0646115555555556	0.0276947291008207\\
0.0646133333333333	0.024486773576063\\
0.0646151111111111	0.0245929586040336\\
0.0646186666666667	0.0318997513474274\\
0.064624	0.0250533358048181\\
0.0646257777777778	0.0259982392772397\\
0.0646275555555555	0.0258201749719473\\
0.0646311111111111	0.0276876092796234\\
0.0646382222222222	0.0182354254171405\\
0.0646453333333333	0.0259166071098526\\
0.0646488888888889	0.0225270690395729\\
0.0646506666666667	0.0269745658850811\\
0.0646542222222222	0.02303893971451\\
0.0646577777777778	0.033943496481544\\
0.0646595555555556	0.0260623624494098\\
0.0646613333333333	0.0263686026083575\\
0.0646631111111111	0.0220025683448349\\
0.0646684444444444	0.0377877064757896\\
0.064672	0.0300039461103214\\
0.0646737777777778	0.0321879162640443\\
0.0646791111111111	0.0221401693065731\\
0.0646808888888889	0.0251386776091864\\
0.0646826666666667	0.0211015222553871\\
0.0646862222222222	0.0285669969114817\\
0.064688	0.0260432019711598\\
0.0646915555555556	0.0306421473302395\\
0.0646951111111111	0.0252882167083817\\
0.0646968888888889	0.0300993401979626\\
0.064704	0.0231672176296701\\
0.0647057777777778	0.0283551332214321\\
0.0647075555555556	0.0246277942993625\\
0.0647128888888889	0.0339129150929923\\
0.0647164444444444	0.0273388391895399\\
0.0647182222222222	0.0299940708284097\\
0.0647217777777778	0.0228852222975316\\
0.0647235555555556	0.0292492903253433\\
0.0647271111111111	0.0195911807399811\\
0.0647306666666667	0.0229248393244673\\
0.0647324444444445	0.0193541214221879\\
0.0647342222222222	0.0252734294865269\\
0.0647413333333333	0.01970249327218\\
0.0647431111111111	0.0198499294048049\\
0.0647448888888889	0.0160369285710122\\
0.0647484444444444	0.0264321620628267\\
0.0647502222222222	0.0259348853583294\\
0.064752	0.0267597019088851\\
0.0647537777777778	0.0255534804785752\\
0.0647555555555556	0.0272274906782106\\
0.0647662222222222	0.0138051966125122\\
0.064768	0.0183621712152037\\
0.0647697777777778	0.0160294757702467\\
0.0647715555555556	0.0195032195458436\\
0.0647733333333333	0.0126099292079495\\
0.0647804444444444	0.0267320945701382\\
0.0647822222222222	0.0237226763160327\\
0.0647857777777778	0.0281641173562057\\
0.0647893333333333	0.0238190506285065\\
0.0647928888888889	0.0283536764089451\\
0.0647982222222222	0.0223688103683843\\
0.0648017777777778	0.0282433600056626\\
0.0648053333333334	0.0227416762706286\\
0.0648071111111111	0.0229671745542364\\
0.0648106666666667	0.016008905593434\\
0.0648124444444445	0.0174823059422207\\
0.0648142222222222	0.0149736264174747\\
0.0648231111111111	0.0293648913954298\\
0.0648284444444444	0.0187882079688758\\
0.064832	0.0275233870825909\\
0.0648337777777778	0.0274270473989432\\
0.0648391111111111	0.0197795601799277\\
0.0648408888888889	0.0217530014028401\\
0.0648426666666667	0.0212500137129092\\
0.064848	0.0320331623485798\\
0.0648515555555556	0.024925832190797\\
0.0648533333333333	0.0293114895569984\\
0.0648551111111111	0.0273491762557749\\
0.0648586666666667	0.0310191927754276\\
0.0648604444444444	0.0250724411805409\\
0.064864	0.0284182384462865\\
0.0648657777777778	0.0270821437612301\\
0.0648675555555556	0.0295901025024953\\
0.0648711111111111	0.0259619716218678\\
0.0648728888888889	0.0194620104848841\\
0.0648746666666667	0.0216746564961959\\
0.0648782222222222	0.0192930234974227\\
0.0648853333333334	0.029981755549207\\
0.0648871111111111	0.0246769554809525\\
0.0648888888888889	0.0274718314900255\\
0.0648906666666667	0.0243845767860567\\
0.064896	0.0320154546927199\\
0.0648977777777778	0.0253076821034761\\
0.0649013333333333	0.0295813643657172\\
0.0649031111111111	0.0200442017545902\\
0.0649048888888889	0.0222825975517116\\
0.0649066666666667	0.0191988602692379\\
0.0649102222222222	0.0273773128566786\\
0.0649137777777778	0.0208171697360701\\
0.0649173333333333	0.0229922028056444\\
0.0649191111111111	0.0221232656126848\\
0.0649208888888889	0.0256742450207124\\
0.0649226666666667	0.0234773274466773\\
0.0649315555555556	0.0364811516895004\\
0.0649368888888889	0.0330461164089651\\
0.0649386666666667	0.031632752319127\\
0.0649404444444444	0.0319999880986808\\
0.064944	0.0282911901094224\\
0.0649475555555556	0.0251376383823164\\
0.0649493333333333	0.0264470160618599\\
0.0649511111111111	0.0240709783323725\\
0.0649546666666667	0.0287941302666595\\
0.0649582222222222	0.0258017751452193\\
0.0649617777777778	0.0302099355208205\\
0.0649671111111111	0.0251978620498431\\
0.0649706666666667	0.0279490191863535\\
0.0649724444444444	0.0298870049671116\\
0.0649742222222222	0.0269792334724892\\
0.064976	0.0273744162844243\\
0.0649777777777778	0.0234684238192433\\
0.0649813333333333	0.0311992974632886\\
0.0649848888888889	0.0236673456670145\\
0.0649866666666667	0.030971889953319\\
0.0649884444444445	0.0289774431075341\\
0.0649902222222222	0.0319058121805924\\
0.064992	0.0275558779534099\\
0.0649937777777778	0.0304942142782976\\
0.0649991111111111	0.0179222683615573\\
0.0650026666666667	0.0247039020757803\\
0.0650044444444444	0.0216652254668212\\
0.0650151111111111	0.0358616641297063\\
0.0650186666666667	0.0294159296266203\\
0.0650222222222222	0.0379890437984884\\
0.0650293333333333	0.0301618520087436\\
0.0650311111111111	0.0326145360195698\\
0.0650346666666667	0.0254023509364845\\
0.0650364444444445	0.029246610930578\\
0.06504	0.0254418452853805\\
0.0650435555555555	0.0285741283840076\\
0.0650488888888889	0.025028023747762\\
0.0650506666666667	0.028796212816629\\
0.0650542222222222	0.0250545087015056\\
0.065056	0.0271166955763949\\
0.0650595555555556	0.0217007361835076\\
0.0650613333333333	0.0217883053534403\\
0.0650631111111111	0.02137284074332\\
0.0650666666666667	0.0275830217140377\\
0.0650684444444445	0.026128933391824\\
0.0650702222222222	0.0312971120375318\\
0.065072	0.0293754496597894\\
0.0650773333333333	0.0344657594644037\\
0.0650808888888889	0.0218525587498189\\
0.0650826666666667	0.0254107398381118\\
0.0650862222222222	0.0167983515607467\\
0.0650897777777778	0.0225609292845535\\
0.0650915555555556	0.0219480999168649\\
0.0650951111111111	0.0289032418797217\\
0.0650968888888889	0.0259163128502863\\
0.0650986666666667	0.0286558052530321\\
0.065104	0.0188815368288429\\
0.0651057777777778	0.0262091580342234\\
0.0651075555555556	0.0232234861379967\\
0.0651111111111111	0.0276476725784525\\
0.0651128888888889	0.026998175230186\\
0.0651164444444444	0.0313670658143912\\
0.06512	0.0264478332577132\\
0.0651217777777778	0.0274245758221267\\
0.0651253333333333	0.0259497883084461\\
0.0651271111111111	0.0309585743226071\\
0.0651288888888889	0.0273049933184253\\
0.0651306666666667	0.0292021440698376\\
0.0651324444444445	0.0255805395352071\\
0.0651342222222222	0.027625440475209\\
0.065136	0.0224873377061468\\
0.0651377777777778	0.0243771957941862\\
0.0651395555555556	0.0191954234447827\\
0.0651413333333333	0.0193415768643852\\
0.0651448888888889	0.0151878994908037\\
0.065152	0.02456030047601\\
0.0651555555555555	0.0343924857184297\\
0.0651662222222222	0.018349378387933\\
0.0651733333333333	0.0262079384134352\\
0.0651751111111111	0.0228691540683819\\
0.0651786666666667	0.0297987092965841\\
0.0651804444444445	0.0268071347920398\\
0.065184	0.0308318620405448\\
0.0651893333333333	0.0257555257747868\\
0.0651928888888889	0.0292684197447868\\
0.0651946666666667	0.0257902493024597\\
0.0651964444444444	0.030560382630782\\
0.0652035555555556	0.0242392295356809\\
0.0652053333333333	0.0277625081556599\\
0.0652088888888889	0.023582566140692\\
0.0652142222222222	0.0285911687117844\\
0.065216	0.0239954314648274\\
0.0652195555555556	0.0275617829881781\\
0.0652213333333334	0.0204057033213189\\
0.0652266666666667	0.0226437324660539\\
0.0652284444444445	0.0216638736292663\\
0.0652337777777778	0.0264657852350738\\
0.0652373333333333	0.0206317633754404\\
0.0652426666666667	0.0320012703957893\\
0.0652444444444444	0.0294407522133699\\
0.0652462222222222	0.0295681299287504\\
0.065248	0.0344874376339986\\
0.0652515555555556	0.024001086284072\\
0.0652551111111111	0.0274507669120661\\
0.0652568888888889	0.0249959181134823\\
0.0652586666666667	0.0258377628607811\\
0.0652604444444445	0.0237482089642366\\
0.0652675555555556	0.0299683021663914\\
0.0652711111111111	0.0233835045854536\\
0.0652746666666667	0.0290176728672739\\
0.0652764444444444	0.0266919321044551\\
0.0652782222222222	0.0326397321489436\\
0.0652817777777778	0.0273630940324011\\
0.0652835555555556	0.0305864282257564\\
0.0652853333333333	0.0295055054763229\\
0.0652871111111111	0.0321811682862351\\
0.065296	0.0239845038953434\\
0.0652995555555556	0.0288588987798256\\
0.0653048888888889	0.0239815944548062\\
0.0653102222222222	0.0309588729506354\\
0.0653155555555556	0.0220276877102748\\
0.0653226666666667	0.0373094207350773\\
0.0653262222222222	0.0313305015635045\\
0.065328	0.0367725586282611\\
0.0653368888888889	0.0205436670252006\\
0.0653386666666667	0.0217085032391168\\
0.0653404444444445	0.0183830900354067\\
0.0653493333333333	0.0272811577379333\\
0.0653511111111111	0.022071844051944\\
0.0653528888888889	0.0253970405702746\\
0.0653546666666667	0.0251532346776789\\
0.0653564444444444	0.0254522066361249\\
0.06536	0.0222036346441001\\
0.0653635555555556	0.0237773130383233\\
0.0653653333333333	0.0220777368634775\\
0.0653671111111111	0.0321454519582912\\
0.0653742222222222	0.0210981518601971\\
0.065376	0.0274189001228382\\
0.0653795555555556	0.0239430235354972\\
0.0653831111111111	0.0315339355472968\\
0.0653848888888889	0.0314492238710833\\
0.0653884444444444	0.0336216447497504\\
0.0653902222222222	0.0311626917166882\\
0.065392	0.0322870821750437\\
0.0653991111111111	0.0244663729898291\\
0.0654026666666667	0.0263527696307611\\
0.0654044444444445	0.0255457131388651\\
0.0654097777777778	0.0309229508539222\\
0.0654133333333334	0.0243614396762108\\
0.0654151111111111	0.0246133433948097\\
0.0654168888888889	0.0234535430387907\\
0.0654204444444444	0.025042748363169\\
0.0654222222222222	0.0215392220652455\\
0.0654275555555556	0.0300389240400413\\
0.0654293333333333	0.0258534049606181\\
0.0654311111111111	0.0273081903945055\\
0.0654382222222222	0.0145521237168734\\
0.0654417777777778	0.020531424161622\\
0.0654453333333333	0.0182841442906896\\
0.0654506666666667	0.0269303162555228\\
0.0654524444444445	0.0259304961140083\\
0.0654577777777778	0.0295755317861099\\
0.0654613333333333	0.0242521081583415\\
0.0654648888888889	0.0283470112736202\\
0.0654666666666667	0.0243381295579062\\
0.0654684444444444	0.0253506628346919\\
0.0654702222222222	0.02203495774586\\
0.0654737777777778	0.0230621587244695\\
0.0654755555555556	0.021229456580016\\
0.0654791111111111	0.0313402593966263\\
0.0654808888888889	0.027917107980588\\
0.0654826666666667	0.0304038466289305\\
0.0654844444444445	0.0291577598000366\\
0.0654862222222222	0.0297493445268562\\
0.065488	0.0278832063420089\\
0.0654897777777778	0.0292091828548003\\
0.0654951111111111	0.020359460289834\\
0.0654986666666667	0.0258310702630552\\
0.0655004444444444	0.0234447771197254\\
0.065504	0.0315390717548886\\
0.0655093333333333	0.025882415351257\\
0.0655111111111111	0.0210386020576668\\
0.0655146666666667	0.0229457299218534\\
0.0655182222222222	0.0194763378772295\\
0.0655288888888889	0.0293485394061253\\
0.0655324444444444	0.0220674501975477\\
0.0655342222222222	0.0239845431487508\\
0.065536	0.0226117534880775\\
0.0655377777777778	0.0231888055327322\\
0.0655448888888889	0.0188430538918912\\
0.0655537777777778	0.0342004222886957\\
0.0655555555555556	0.0306405537765484\\
0.0655591111111111	0.0402785420268601\\
0.0655626666666667	0.0346980039777539\\
0.0655644444444445	0.0363322506414153\\
0.065568	0.0322127581802064\\
0.0655715555555555	0.0357559783443434\\
0.0655733333333333	0.035314767559683\\
0.0655768888888889	0.0376523734553315\\
0.0655857777777778	0.026971123040219\\
0.0655893333333333	0.0346414210491569\\
0.0655946666666667	0.0283471599435177\\
0.0655982222222222	0.0291540406455302\\
0.0656071111111111	0.0187478580049261\\
0.0656088888888889	0.0244760236689757\\
0.0656106666666667	0.02374659040247\\
0.0656124444444444	0.0268639743334629\\
0.065616	0.0226490475040841\\
0.0656195555555556	0.0280218129654731\\
0.0656213333333333	0.0254665351021511\\
0.0656231111111111	0.0255735214328742\\
0.0656248888888889	0.0230539059832716\\
0.0656284444444445	0.0288185736857026\\
0.065632	0.02623345401445\\
0.0656337777777778	0.0334710211362436\\
0.0656355555555556	0.0292132791958334\\
0.0656391111111111	0.0322683181103498\\
0.0656408888888889	0.0287754917277116\\
0.0656444444444444	0.0292409355083605\\
0.065648	0.0203608958890416\\
0.0656497777777778	0.0243992834744149\\
0.0656515555555556	0.0199515170142319\\
0.0656568888888889	0.0278852305128788\\
0.0656586666666667	0.0237608977778412\\
0.0656622222222222	0.029477096591276\\
0.065664	0.0247107946336803\\
0.0656657777777778	0.0265017714903066\\
0.0656675555555556	0.0189346830157155\\
0.0656782222222222	0.0326284513739168\\
0.0656888888888889	0.0179831072673224\\
0.0656906666666667	0.0222921617395423\\
0.0656924444444444	0.0208388352743127\\
0.0656942222222222	0.0213888640115404\\
0.065696	0.0201293291249352\\
0.0656977777777778	0.0236807967898949\\
0.0656995555555556	0.0217004081799246\\
0.0657031111111111	0.0269709436602799\\
0.0657048888888889	0.0249415453241842\\
0.0657066666666667	0.0280616757730268\\
0.0657084444444445	0.0209617032981596\\
0.0657102222222222	0.0263028764250185\\
0.0657137777777778	0.0229137389980855\\
0.0657155555555556	0.0241257249171717\\
0.0657173333333333	0.0216493096260783\\
0.0657208888888889	0.0247659426917468\\
0.0657244444444444	0.0227516239175391\\
0.0657262222222222	0.026137694777091\\
0.0657315555555556	0.0208305623590939\\
0.0657333333333333	0.0248882424072732\\
0.0657368888888889	0.0224389830005519\\
0.0657386666666667	0.0231361244968188\\
0.0657422222222222	0.0137686249831228\\
0.065744	0.0190085113661815\\
0.0657457777777778	0.014135650417822\\
0.0657493333333334	0.0250012278732547\\
0.0657511111111111	0.0235174608795328\\
0.0657528888888889	0.0265966241458649\\
0.0657617777777778	0.0163707951923573\\
0.0657671111111111	0.0281311431004006\\
0.0657724444444444	0.021446141840756\\
0.065776	0.0251679458539988\\
0.0657777777777778	0.0214258060038615\\
0.0657831111111111	0.0316748871423053\\
0.0657848888888889	0.0246626208551311\\
0.0657884444444445	0.0298790392253037\\
0.065792	0.0259137737739675\\
0.0657955555555556	0.031810487075302\\
0.0658044444444444	0.0257848643686698\\
0.0658062222222222	0.0292810509276105\\
0.065808	0.0267205672629764\\
0.0658097777777778	0.0297737633822931\\
0.0658115555555556	0.0278334273461111\\
0.0658133333333333	0.0315873322550079\\
0.0658151111111111	0.0304834974171498\\
0.0658168888888889	0.0342257541134852\\
0.0658222222222222	0.0270167093955794\\
0.065824	0.0309203424839927\\
0.0658293333333334	0.019649610461474\\
0.0658328888888889	0.0256384946419155\\
0.0658417777777778	0.0248984021032017\\
0.0658471111111111	0.0276431682540172\\
0.0658488888888889	0.0200873247490789\\
0.0658506666666667	0.021265187403647\\
0.0658542222222222	0.0203325960413925\\
0.065856	0.0288833358007177\\
0.0658577777777778	0.0282816442778791\\
0.0658613333333333	0.038035892756063\\
0.0658631111111111	0.0325918218634005\\
0.0658648888888889	0.0338455752058931\\
0.065872	0.0294237142464337\\
0.0658737777777778	0.0306957283557676\\
0.0658773333333333	0.0265969855203357\\
0.0658808888888889	0.0307450731080392\\
0.0658844444444444	0.029538708900671\\
0.0658862222222222	0.0300591495515519\\
0.0658897777777778	0.0289339888348256\\
0.0658915555555556	0.0311953227859395\\
0.0658933333333333	0.0258452475831251\\
0.0658986666666667	0.0312089007141876\\
0.0659004444444445	0.0282262119990133\\
0.065904	0.0308900456173417\\
0.0659057777777778	0.0296121815557468\\
0.0659146666666667	0.0380303125899321\\
0.0659164444444444	0.0319756064442618\\
0.0659182222222222	0.0334233833631714\\
0.0659217777777778	0.0312947727848396\\
0.0659235555555556	0.0323861353069118\\
0.0659253333333333	0.0238136454371754\\
0.0659271111111111	0.0304155578652891\\
0.0659306666666667	0.0258955443823259\\
0.0659377777777778	0.0401360513482192\\
0.0659395555555556	0.0380658338875412\\
0.0659413333333334	0.0403319926128905\\
0.0659502222222222	0.0263066676341077\\
0.065952	0.0283381433543532\\
0.0659555555555556	0.0192284429187063\\
0.0659608888888889	0.0263819903592201\\
0.0659626666666667	0.0227399539490008\\
0.0659662222222222	0.0302326708735824\\
0.0659733333333333	0.0193490502029562\\
0.0659768888888889	0.0273814222668018\\
0.0659804444444445	0.0190693105937681\\
0.0659822222222222	0.0228845738814008\\
0.065984	0.0223968999687899\\
0.0659875555555555	0.0264422842644591\\
0.0659893333333333	0.0244734608723304\\
0.0659928888888889	0.0291377302532006\\
0.0659982222222222	0.0179587609114019\\
0.066	0.0246674095572942\\
0.0660053333333333	0.0172683388948473\\
0.0660088888888889	0.023177206831781\\
0.0660106666666667	0.0199129012927503\\
0.0660195555555556	0.0367367743378303\\
0.0660231111111111	0.026509652698562\\
0.0660266666666667	0.0300929748610485\\
0.0660302222222222	0.028653940506049\\
0.066032	0.0287652503895238\\
0.0660337777777778	0.0343752386365258\\
0.0660426666666667	0.0266786807566563\\
0.0660462222222222	0.0280132516885553\\
0.0660497777777778	0.0240842135157157\\
0.0660515555555556	0.0253835102920627\\
0.0660551111111111	0.0237364221208937\\
0.0660586666666667	0.0322998724784521\\
0.0660604444444444	0.0320242339640354\\
0.066064	0.0389166398835713\\
0.0660675555555556	0.0246799038190318\\
0.0660711111111111	0.0291720065056879\\
0.0660782222222222	0.0190931025930858\\
0.0660817777777778	0.028154470109065\\
0.0660853333333333	0.0251756865231052\\
0.0660871111111111	0.0288818550401722\\
0.0660888888888889	0.0274397382988433\\
0.0660906666666667	0.0287025297649924\\
0.0660942222222222	0.023159782947225\\
0.0660977777777778	0.0285142451016664\\
0.0661013333333333	0.0220455771794597\\
0.0661031111111111	0.0259324454392496\\
0.0661048888888889	0.0258364376364578\\
0.0661066666666667	0.022893951607746\\
0.0661102222222222	0.0272855161810317\\
0.066112	0.0179317767765245\\
0.0661191111111111	0.0326885856128324\\
0.0661226666666667	0.0300768133290588\\
0.0661262222222222	0.0354152442611886\\
0.0661297777777778	0.0234527941314367\\
0.0661351111111111	0.0280668337842294\\
0.0661368888888889	0.0217381705517884\\
0.0661404444444444	0.0296003147191754\\
0.0661422222222222	0.0276290959770046\\
0.066144	0.0285402228853432\\
0.0661457777777778	0.0254850758908762\\
0.0661493333333333	0.0319841791170924\\
0.0661511111111111	0.0254486167168411\\
0.0661546666666667	0.0302425686553885\\
0.0661564444444445	0.0275445009924235\\
0.0661617777777778	0.0368304896534271\\
0.0661635555555556	0.0352786274652562\\
0.0661671111111111	0.04284611758864\\
0.0661742222222222	0.025689125164734\\
0.0661795555555556	0.0305313463666013\\
0.0661831111111111	0.0221864965658972\\
0.0661866666666667	0.0289595488517151\\
0.0661902222222222	0.0282699677601004\\
0.066192	0.0304409132532586\\
0.0662008888888889	0.0212665896956832\\
0.0662044444444445	0.0275615894615083\\
0.0662062222222222	0.0254082582438614\\
0.0662097777777778	0.0283480531494274\\
0.0662115555555556	0.0234559859182336\\
0.0662204444444444	0.0413417656333669\\
0.0662257777777778	0.0224107417333319\\
0.0662293333333333	0.0297913686374719\\
0.0662311111111111	0.0249660357598475\\
0.0662328888888889	0.0274435760518146\\
0.0662364444444445	0.0165380272791422\\
0.0662382222222222	0.0214512450596731\\
0.06624	0.0196235252854225\\
0.0662471111111111	0.0339358940365972\\
0.0662506666666667	0.022835827538465\\
0.0662524444444444	0.0307177307674733\\
0.066256	0.0286577596209472\\
0.0662577777777778	0.0370200557128189\\
0.0662613333333333	0.0274453601088764\\
0.0662666666666667	0.0317377388689332\\
0.0662702222222222	0.0224963339497036\\
0.0662737777777778	0.0283029625365942\\
0.0662755555555556	0.0269627782408254\\
0.0662808888888889	0.03457264349771\\
0.0662844444444445	0.0251859770363021\\
0.066288	0.0356804026957117\\
0.0662951111111111	0.0276493879727045\\
0.0662986666666667	0.0313017094037669\\
0.0663004444444444	0.0304650306775887\\
0.0663022222222222	0.0328436390529866\\
0.0663057777777778	0.0251687452493579\\
0.0663075555555556	0.0273810904931382\\
0.0663111111111111	0.0239424940583777\\
0.0663128888888889	0.0267196630719975\\
0.0663146666666667	0.0264630833796761\\
0.0663164444444445	0.0265837180977425\\
0.0663182222222222	0.0303609718496468\\
0.0663217777777778	0.0273211590448868\\
0.0663235555555556	0.0285080942737048\\
0.0663271111111111	0.0207578649781347\\
0.0663288888888889	0.026742455720151\\
0.0663324444444444	0.0219609603324387\\
0.066336	0.0300373683655194\\
0.0663377777777778	0.0272866497763561\\
0.0663413333333333	0.0312030486924261\\
0.0663466666666667	0.0257020755282185\\
0.0663502222222222	0.0291240057838291\\
0.0663555555555556	0.0249399113472831\\
0.0663591111111111	0.0293378718830625\\
0.0663626666666667	0.0258758854600279\\
0.0663644444444444	0.0299492405765483\\
0.066368	0.0238691364803441\\
0.0663697777777778	0.0259067898294146\\
0.0663751111111111	0.0219948958835751\\
0.0663768888888889	0.0234408813418766\\
0.0663786666666667	0.0219788519484493\\
0.0663804444444445	0.0286109233888095\\
0.066384	0.0271373299486916\\
0.0663857777777778	0.0276196659467822\\
0.0663964444444445	0.0176812394790729\\
0.0664035555555555	0.0258971666360852\\
0.0664088888888889	0.018731983678593\\
0.0664106666666667	0.0213555623210749\\
0.0664124444444444	0.0184431095285658\\
0.0664195555555556	0.0302347123171174\\
0.0664213333333333	0.0277800974234843\\
0.0664284444444445	0.0361749675065341\\
0.0664302222222222	0.0354911676301654\\
0.066432	0.039003069460773\\
0.0664355555555556	0.0313075614150485\\
0.0664391111111111	0.0379405857828184\\
0.0664408888888889	0.0327142727986021\\
0.0664426666666667	0.0352798984217579\\
0.0664515555555556	0.0220295979322468\\
0.0664533333333333	0.0276603578702163\\
0.0664586666666667	0.024027537612408\\
0.0664604444444445	0.0303131564367652\\
0.0664622222222222	0.0236171526023874\\
0.0664675555555556	0.0297494527575793\\
0.0664711111111111	0.032004655714024\\
0.0664746666666667	0.0253016970625278\\
0.0664782222222222	0.0320689636878709\\
0.0664817777777778	0.0199517755887196\\
0.0664835555555556	0.0282866687517728\\
0.0664871111111111	0.0224776586993835\\
0.0664888888888889	0.0234794070671282\\
0.0664906666666667	0.0198178343267951\\
0.0664924444444445	0.0240637242479086\\
0.0664942222222222	0.0213060378695797\\
0.0664995555555556	0.0339377077233617\\
0.0665013333333333	0.0239056574218873\\
0.0665048888888889	0.0340599762981792\\
0.0665066666666667	0.030725405586957\\
0.0665084444444445	0.0317608765622935\\
0.066512	0.0254060136738103\\
0.0665137777777778	0.0275604880329046\\
0.0665173333333333	0.0227257156204537\\
0.0665208888888889	0.026365784347027\\
0.0665244444444444	0.0203886524855979\\
0.0665262222222222	0.0244237874734377\\
0.066528	0.0202321889794101\\
0.0665368888888889	0.0296768955624344\\
0.066544	0.0235404282492309\\
0.0665457777777778	0.0262701923454491\\
0.0665511111111111	0.023182999707031\\
0.0665528888888889	0.0283140400629724\\
0.0665564444444444	0.0220657338954394\\
0.06656	0.0272800328571188\\
0.0665635555555556	0.0225654434247975\\
0.0665671111111111	0.0343825314455396\\
0.0665724444444445	0.02292600203628\\
0.0665742222222222	0.0297988595927828\\
0.0665777777777778	0.0240352045756039\\
0.0665813333333334	0.0269239907560793\\
0.0665848888888889	0.0242529086989924\\
0.0665884444444445	0.0298802390119285\\
0.066592	0.0273081607476851\\
0.0665955555555556	0.0312719528134103\\
0.0665973333333333	0.0268885755563094\\
0.0666008888888889	0.0312063341642251\\
0.066608	0.0276954702657723\\
0.0666097777777778	0.0316316136402646\\
0.0666115555555556	0.0289746289462662\\
0.0666133333333333	0.0290746076200497\\
0.0666151111111111	0.0257326448611122\\
0.0666204444444445	0.033406976371423\\
0.066624	0.023374550877926\\
0.0666257777777778	0.0254974507883212\\
0.0666293333333333	0.024024182493655\\
0.0666311111111111	0.0241211411432626\\
0.0666328888888889	0.0221113538748735\\
0.0666364444444444	0.0314417134872375\\
0.0666382222222222	0.0298828580298446\\
0.06664	0.0305020037107318\\
0.0666435555555556	0.0183895876553751\\
0.0666471111111111	0.0301012820940372\\
0.0666506666666667	0.0210535960148276\\
0.0666524444444445	0.0252518366729882\\
0.0666542222222222	0.0202550113946143\\
0.0666577777777778	0.027686292457844\\
0.0666613333333334	0.0237828993814551\\
0.0666648888888889	0.0297772704320429\\
0.0666666666666667	0.0268455767718917\\
0.0666684444444444	0.0296184785086861\\
0.0666702222222222	0.0283374773200077\\
0.0666773333333333	0.0354071223946205\\
0.0666808888888889	0.0294461953553676\\
0.0666844444444445	0.0378385903433053\\
0.0666951111111111	0.017844566394539\\
0.0667004444444445	0.0266316408280445\\
0.0667022222222222	0.0234847072902507\\
0.0667057777777778	0.0291167913105654\\
0.0667075555555556	0.026201158643094\\
0.0667093333333333	0.0263671240113285\\
0.0667128888888889	0.0189442797070999\\
0.0667164444444444	0.0303979563562496\\
0.06672	0.0235606001463228\\
0.0667235555555556	0.0297676084366365\\
0.0667253333333333	0.0276610974679156\\
0.0667288888888889	0.0353834175986441\\
0.0667342222222222	0.0217629144836779\\
0.0667395555555556	0.027969787931113\\
0.0667431111111111	0.0239352559465867\\
0.0667448888888889	0.0299458412044224\\
0.0667484444444444	0.0233315410429119\\
0.066752	0.0343035450679854\\
0.0667537777777778	0.0268247422210866\\
0.0667591111111111	0.0312155060393526\\
0.0667626666666667	0.0245904205759585\\
0.0667644444444445	0.0268266048596099\\
0.0667733333333334	0.0191898127845149\\
0.0667786666666667	0.0286868861859933\\
0.0667822222222222	0.0228845662660931\\
0.066784	0.0272382018986981\\
0.0667875555555556	0.0262276371872592\\
0.0667893333333333	0.0339198407283595\\
0.0667928888888889	0.0242936920122181\\
0.0667946666666667	0.0270553617324135\\
0.0667964444444445	0.0262754564156037\\
0.0668017777777778	0.0371233534661418\\
0.0668035555555556	0.033072395721148\\
0.0668053333333333	0.0345428570300906\\
0.0668124444444445	0.0203253057250617\\
0.0668142222222222	0.0247611628109572\\
0.0668177777777778	0.0168359781620731\\
0.0668195555555555	0.0254287460511964\\
0.0668213333333333	0.0238007582495384\\
0.0668248888888889	0.028097526335711\\
0.0668284444444444	0.0230780200950123\\
0.0668302222222222	0.0311114303713541\\
0.0668355555555556	0.0267820053387231\\
0.0668391111111111	0.0298568068203448\\
0.0668408888888889	0.0264052870742963\\
0.0668444444444445	0.0391602806081709\\
0.0668497777777778	0.0255143817659066\\
0.0668515555555556	0.0263683981284178\\
0.0668551111111111	0.0216092737839252\\
0.0668586666666667	0.026860257582949\\
0.0668604444444444	0.020833920498485\\
0.066864	0.0245071837562959\\
0.0668657777777778	0.0241057766600469\\
0.0668693333333333	0.0264154488981882\\
0.0668728888888889	0.0228591721512407\\
0.0668782222222222	0.0115685953851643\\
0.0668817777777778	0.0262954166685139\\
0.0668853333333334	0.0299701946169475\\
0.0668977777777778	0.0155076140809752\\
0.0669013333333333	0.018352189384085\\
0.0669048888888889	0.0186579767557921\\
0.0669084444444445	0.0109611285115709\\
0.0669191111111111	0.026148703915028\\
0.0669208888888889	0.0241346821493683\\
0.0669262222222222	0.0267784236899445\\
0.0669297777777778	0.020833844338122\\
0.0669315555555555	0.0236948219426864\\
0.0669333333333333	0.0220926824539983\\
0.0669386666666667	0.0246767274777693\\
0.0669422222222222	0.0207850741298437\\
0.066944	0.0145872339512618\\
0.0669457777777778	0.0157120899482692\\
0.0669475555555556	0.012610758004665\\
0.0669546666666667	0.0303024801570782\\
0.0669617777777778	0.0207736691424215\\
0.0669653333333333	0.0273737356573648\\
0.0669688888888889	0.0196967822892971\\
0.0669706666666667	0.0202294305359099\\
0.0669724444444444	0.0182447791400563\\
0.0669813333333333	0.0297699922751591\\
0.0669831111111111	0.0275371972026822\\
0.0669884444444445	0.0311678295100074\\
0.0669902222222222	0.025895291301236\\
0.066992	0.0321815961521827\\
0.0669955555555556	0.028928971540986\\
0.0669973333333334	0.0297420701086137\\
0.0669991111111111	0.0293157659647077\\
0.0670008888888889	0.0321244443600998\\
0.0670062222222222	0.0211658797188692\\
0.067008	0.0257819476331736\\
0.0670115555555556	0.0241378463620442\\
0.0670151111111111	0.0337192150697233\\
0.0670186666666667	0.0284605756714095\\
0.0670204444444444	0.032344137499825\\
0.0670257777777778	0.0241639591627021\\
0.0670293333333333	0.0302575895012647\\
0.0670328888888889	0.0258995936315419\\
0.0670346666666667	0.0315813471529114\\
0.0670417777777778	0.0223507242121531\\
0.0670435555555556	0.0250336573910867\\
0.0670471111111111	0.0179129227465795\\
0.0670542222222222	0.0246175478507416\\
0.067056	0.0243445342063894\\
0.0670613333333333	0.029405669994472\\
0.0670631111111111	0.0280127227410288\\
0.0670648888888889	0.0350055386551649\\
0.0670666666666667	0.0349258317938116\\
0.0670684444444445	0.0292412865318608\\
0.0670702222222222	0.0320943811304846\\
0.067072	0.0283957034158051\\
0.0670755555555556	0.0308736850305827\\
0.0670791111111111	0.0223073871488792\\
0.0670826666666667	0.026900894346025\\
0.0670844444444444	0.0209898781935989\\
0.067088	0.0289806774229751\\
0.0670915555555556	0.0238696735635302\\
0.0670951111111111	0.031494542202972\\
0.0670986666666667	0.0277428106719641\\
0.0671004444444445	0.0292063191990389\\
0.0671022222222222	0.0288276722648602\\
0.067104	0.0290817390888237\\
0.0671075555555556	0.0258856755425316\\
0.0671093333333333	0.0277160296496598\\
0.0671111111111111	0.0206054013881841\\
0.0671164444444445	0.0283164915766465\\
0.0671182222222222	0.024639384262917\\
0.0671217777777778	0.0315167317284138\\
0.0671253333333333	0.0262027904869161\\
0.0671288888888889	0.0284166515173328\\
0.0671324444444444	0.0181201625424\\
0.0671342222222222	0.021394210142861\\
0.0671377777777778	0.016271086597757\\
0.0671413333333333	0.0246256827210105\\
0.0671431111111111	0.0243547418870197\\
0.0671484444444445	0.0347719986624949\\
0.0671537777777778	0.0262621062733228\\
0.0671555555555556	0.0308314717766847\\
0.0671573333333333	0.0262710824253755\\
0.0671591111111111	0.0281138556738779\\
0.0671608888888889	0.0267847089990895\\
0.0671644444444444	0.0340448237340192\\
0.067168	0.0236613457340853\\
0.0671715555555556	0.0259367409301623\\
0.0671733333333333	0.0236188855947409\\
0.0671768888888889	0.0297508808513216\\
0.0671822222222222	0.0203494722594323\\
0.0671875555555556	0.028768193445188\\
0.0671928888888889	0.0222119097417758\\
0.0672	0.0303788890969948\\
0.0672017777777778	0.026934343158511\\
0.0672035555555556	0.0304941511965529\\
0.0672053333333333	0.0279084121803981\\
0.0672106666666667	0.0335783726445186\\
0.0672142222222222	0.0218157742965352\\
0.067216	0.0251450295476339\\
0.0672213333333333	0.0181005209916963\\
0.067232	0.032251770184256\\
0.0672337777777778	0.0321760466761106\\
0.0672373333333333	0.0228384473407212\\
0.0672391111111111	0.0261763571147444\\
0.0672426666666667	0.0242615357814983\\
0.0672444444444444	0.026852602289732\\
0.0672497777777778	0.0295749449300014\\
0.0672515555555556	0.0270008871495914\\
0.0672551111111111	0.0307198624666178\\
0.0672586666666667	0.0252024216940578\\
0.0672604444444445	0.0302798073483226\\
0.0672622222222222	0.0297267348206111\\
0.067264	0.0299833410433307\\
0.0672693333333333	0.0251928831485778\\
0.0672711111111111	0.0283445172825221\\
0.06728	0.0156263260184555\\
0.0672853333333333	0.0276470694561455\\
0.0672871111111111	0.0262898940861311\\
0.0672888888888889	0.0344869737697222\\
0.0672977777777778	0.0173913264593499\\
0.0673013333333334	0.0279524835570389\\
0.0673031111111111	0.024699648173627\\
0.0673102222222222	0.0373035901272861\\
0.0673137777777778	0.0309685089689564\\
0.0673155555555556	0.032737462161998\\
0.0673173333333333	0.0325452477956686\\
0.0673244444444445	0.0197228885249394\\
0.0673297777777778	0.0276975260228968\\
0.0673315555555556	0.0268371820032409\\
0.0673351111111111	0.0293671611892265\\
0.0673368888888889	0.0246888971679352\\
0.0673404444444445	0.0257871778973945\\
0.0673422222222222	0.022388404621932\\
0.067344	0.0241053783327231\\
0.0673457777777778	0.0237479230018804\\
0.0673475555555555	0.026351836092373\\
0.0673493333333333	0.0227139667960725\\
0.0673528888888889	0.0281634824819132\\
0.0673582222222222	0.021774775082905\\
0.0673617777777778	0.0263940033592168\\
0.0673653333333333	0.0302572287578689\\
0.0673671111111111	0.0301205778156801\\
0.0673706666666667	0.0206748786085246\\
0.067376	0.0322618846189094\\
0.0673777777777778	0.0266964934664451\\
0.0673831111111111	0.0316533708866092\\
0.0673902222222222	0.0215576447970336\\
0.067392	0.0265604408022379\\
0.0673937777777778	0.0244291750462886\\
0.0674026666666667	0.0334189967522572\\
0.0674044444444445	0.0322009325380738\\
0.0674062222222222	0.0340076805166509\\
0.0674097777777778	0.0269847858549425\\
0.0674115555555556	0.0284709338645101\\
0.0674133333333334	0.0218019041676571\\
0.0674222222222222	0.0316643179956664\\
0.0674311111111111	0.0212164424957643\\
0.0674328888888889	0.0245239774957284\\
0.0674346666666667	0.0212355043944855\\
0.0674364444444444	0.0245752157648111\\
0.0674382222222222	0.0234826523219095\\
0.0674417777777778	0.0310297664683644\\
0.0674471111111111	0.0215681291837334\\
0.0674506666666667	0.0284160201293625\\
0.0674524444444445	0.0279655050225983\\
0.0674577777777778	0.0342481979508563\\
0.0674595555555556	0.0310821358613956\\
0.0674613333333333	0.0380563821692477\\
0.0674684444444444	0.0216695986749643\\
0.067472	0.0264517061825733\\
0.0674737777777778	0.0177786658963058\\
0.0674791111111111	0.0246446389260212\\
0.0674808888888889	0.0244324991643786\\
0.0674826666666667	0.0263189127264549\\
0.0674844444444445	0.0226746057801742\\
0.067488	0.0259603180889677\\
0.0674897777777778	0.0256998073332648\\
0.0674915555555556	0.0284885931752096\\
0.0674933333333333	0.0261427660624757\\
0.0674968888888889	0.0281647825930032\\
0.0674986666666667	0.0241785884148978\\
0.0675004444444444	0.0271935756711468\\
0.0675057777777778	0.0202758994682063\\
0.0675093333333333	0.0273148726334723\\
0.0675111111111111	0.0270777628273945\\
0.0675182222222222	0.0350105085661382\\
0.0675253333333334	0.026395180319602\\
0.0675271111111111	0.0280069342314867\\
0.0675288888888889	0.0266945696114782\\
0.0675306666666667	0.0285669674415175\\
0.0675324444444445	0.0249735893627315\\
0.0675377777777778	0.0318028747099112\\
0.0675395555555556	0.0302163212257502\\
0.0675413333333333	0.0304337725023784\\
0.0675466666666667	0.0230420080339733\\
0.0675502222222222	0.0256963173722755\\
0.067552	0.0245887115784159\\
0.0675555555555556	0.0218832711971632\\
0.0675608888888889	0.0261194466878188\\
0.0675626666666667	0.0251060883414284\\
0.0675644444444445	0.0268447102170248\\
0.0675715555555556	0.0141239230889244\\
0.0675751111111111	0.018107845952037\\
0.0675786666666667	0.0127274847003276\\
0.0675857777777778	0.0287592576929546\\
0.0675875555555556	0.0231289565788635\\
0.0675911111111111	0.028669559391779\\
0.0675928888888889	0.025741589620852\\
0.0675946666666667	0.0278996841895082\\
0.0675964444444445	0.0273241525842744\\
0.0675982222222222	0.030487809417711\\
0.0676035555555556	0.0243464704781646\\
0.0676053333333334	0.0244396018458917\\
0.0676088888888889	0.0220231258190257\\
0.0676124444444444	0.0303186183979147\\
0.0676142222222222	0.02995134892619\\
0.0676177777777778	0.0338102257732432\\
0.0676231111111111	0.0291183459194749\\
0.0676248888888889	0.0302698840852526\\
0.0676302222222222	0.0203463912045073\\
0.0676391111111111	0.0352600619351546\\
0.0676462222222222	0.0269541450259311\\
0.067648	0.0295617813149543\\
0.0676497777777778	0.0267659615967536\\
0.0676515555555556	0.0279289507511235\\
0.0676533333333333	0.025127521988056\\
0.0676551111111111	0.0253487131683348\\
0.0676568888888889	0.0235479549897339\\
0.0676604444444444	0.0266876303152756\\
0.067664	0.0224199138128744\\
0.0676657777777778	0.0225806595548148\\
0.0676693333333333	0.0206545154351198\\
0.0676711111111111	0.0247147483489839\\
0.0676728888888889	0.0231621365716818\\
0.0676746666666667	0.0247959881030346\\
0.0676782222222222	0.0209921254691578\\
0.0676871111111111	0.0365804230174646\\
0.0676888888888889	0.0311933935907939\\
0.0676924444444444	0.0387502841789043\\
0.067696	0.0340165854431539\\
0.0676977777777778	0.035366261663387\\
0.0677013333333333	0.0321295887085798\\
0.0677031111111111	0.0335127670699541\\
0.0677048888888889	0.0298384021282209\\
0.0677084444444445	0.0342597111708022\\
0.067712	0.030983100351281\\
0.0677137777777778	0.0278188864575434\\
0.0677155555555556	0.028443521235848\\
0.0677191111111111	0.0234462329214261\\
0.0677226666666667	0.0294366788455517\\
0.0677244444444444	0.0246744536706439\\
0.0677262222222222	0.0266263854158736\\
0.067728	0.0215086369657803\\
0.0677315555555556	0.0271849895384471\\
0.0677368888888889	0.0184568275189432\\
0.0677386666666667	0.0208906492378188\\
0.0677404444444445	0.019292699947678\\
0.0677457777777778	0.0289013552196338\\
0.0677493333333333	0.0252083038964407\\
0.0677528888888889	0.0284682930155647\\
0.0677546666666667	0.0226514068339033\\
0.0677564444444445	0.0248570250871624\\
0.0677582222222222	0.0197667177676127\\
0.0677617777777778	0.029583812637473\\
0.0677635555555555	0.0259293033335926\\
0.0677671111111111	0.0296438167389747\\
0.0677706666666667	0.0324801179542744\\
0.0677742222222222	0.028654665370986\\
0.067776	0.0309438377641618\\
0.0677848888888889	0.0193912434829611\\
0.0677902222222222	0.0290846108003778\\
0.067792	0.0267818883413799\\
0.0677937777777778	0.0360666040442044\\
0.0678008888888889	0.0190531064256578\\
0.0678115555555556	0.0348331121541175\\
0.0678151111111111	0.0270768567710837\\
0.0678168888888889	0.0278109636259043\\
0.0678222222222222	0.0190868571137824\\
0.067824	0.0196956861641316\\
0.0678275555555556	0.0181438746996268\\
0.0678311111111111	0.0239042654089623\\
0.0678328888888889	0.0232056029357699\\
0.0678346666666667	0.0253406896516231\\
0.0678364444444444	0.0244587377637822\\
0.06784	0.0264072158918368\\
0.0678417777777778	0.0193943036773521\\
0.0678453333333333	0.0268971174054795\\
0.0678471111111111	0.0236980004045864\\
0.0678506666666667	0.0282754243527223\\
0.0678524444444445	0.0267511994777044\\
0.0678542222222222	0.0288348209384338\\
0.0678577777777778	0.022303488681559\\
0.0678595555555556	0.0224849204760851\\
0.0678613333333333	0.0196473725417536\\
0.0678666666666667	0.0255420270346301\\
0.0678702222222222	0.02117052180269\\
0.067872	0.0215263619475658\\
0.0678737777777778	0.0172395145851092\\
0.0678844444444444	0.0272936947777958\\
0.067888	0.0248018574034698\\
0.0678897777777778	0.0260586532107025\\
0.0678951111111111	0.0183877373843508\\
0.0678968888888889	0.0269436874447985\\
0.0679004444444445	0.0249466378457686\\
0.0679022222222222	0.0271026080582608\\
0.0679057777777778	0.0178538590046382\\
0.0679164444444444	0.0319816639554061\\
0.0679182222222222	0.0240306732890998\\
0.0679217777777778	0.0295198989170704\\
0.0679235555555556	0.0272397433070454\\
0.0679253333333333	0.0272924557226775\\
0.0679271111111111	0.0330505277237204\\
0.0679288888888889	0.0308771402735351\\
0.0679324444444445	0.0327005344058994\\
0.0679377777777778	0.0241186834614527\\
0.0679431111111111	0.028819531662207\\
0.0679448888888889	0.0271351824464761\\
0.0679466666666667	0.0322387022846674\\
0.0679484444444445	0.0310432948593239\\
0.0679502222222222	0.0348648471425089\\
0.0679555555555556	0.0279958712673723\\
0.0679573333333333	0.0283708131366306\\
0.0679608888888889	0.0162118376484941\\
0.0679697777777778	0.0282407359776876\\
0.0679715555555556	0.0267024117787013\\
0.0679733333333333	0.0290978892999519\\
0.0679751111111111	0.0285114666744934\\
0.0679804444444445	0.0317821544259119\\
0.067984	0.0207474212780689\\
0.0679857777777778	0.0244592888238655\\
0.0679875555555556	0.020850450759111\\
0.0679946666666667	0.0363167790985724\\
0.0679964444444444	0.0343510284323723\\
0.0679982222222222	0.0383915551530291\\
0.0680053333333333	0.0288613041189825\\
0.0680071111111111	0.0329380572942571\\
0.0680106666666667	0.0297922081887658\\
0.0680124444444445	0.0323427692317421\\
0.0680142222222222	0.0310920340014869\\
0.068016	0.0316960883460713\\
0.0680213333333334	0.0258994512722827\\
0.0680248888888889	0.0297293677275524\\
0.0680266666666667	0.0258012308604266\\
0.0680355555555556	0.0347868798937845\\
0.0680391111111111	0.0325204982237632\\
0.068048	0.039526606113511\\
0.0680515555555556	0.0322561567850539\\
0.0680533333333333	0.0330273641012439\\
0.0680551111111111	0.0329738031980168\\
0.0680586666666667	0.0248789104371869\\
0.0680604444444445	0.0275106154912301\\
0.0680622222222222	0.0259674926184812\\
0.068064	0.0285846158963467\\
0.0680657777777778	0.0285386097959612\\
0.0680711111111111	0.0312302078822216\\
0.0680728888888889	0.0302583678339686\\
0.0680764444444444	0.0349508518337533\\
0.0680835555555556	0.0283804479125311\\
0.0680853333333333	0.0304638325664577\\
0.0680924444444445	0.0215548012632124\\
0.0680942222222222	0.0253569519248029\\
0.068096	0.0233836225892769\\
0.0680995555555556	0.0316115760100149\\
0.0681031111111111	0.018279502399436\\
0.0681048888888889	0.0229271193962375\\
0.0681066666666667	0.0223535993574167\\
0.0681102222222222	0.0268146612183236\\
0.0681137777777778	0.0207121220789944\\
0.0681155555555556	0.0241392346330261\\
0.0681173333333333	0.022796278280161\\
0.0681208888888889	0.0262169759617928\\
0.0681226666666667	0.0249383444665051\\
0.0681262222222222	0.026864089027568\\
0.0681315555555556	0.0160922594724636\\
0.0681333333333334	0.0222114988752006\\
0.0681351111111111	0.021381862643293\\
0.0681368888888889	0.0217240669983492\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0681368888888889	0.0217240669983492\\
0.0681386666666667	0.0149518517184148\\
0.0681422222222222	0.0257256210448316\\
0.068144	0.0205088087201465\\
0.0681457777777778	0.0230109472936047\\
0.0681475555555556	0.0228423951965684\\
0.0681511111111111	0.0332368441633037\\
0.0681582222222222	0.0274904732238231\\
0.06816	0.0315959364603619\\
0.0681653333333333	0.0234618031841726\\
0.0681706666666667	0.0342630382894111\\
0.0681777777777778	0.0251929427138453\\
0.0681795555555555	0.02736300147965\\
0.0681866666666667	0.0202922842443186\\
0.0681902222222222	0.0278732346491995\\
0.0681937777777778	0.0364760324485289\\
0.0681955555555556	0.035937904903655\\
0.0681973333333333	0.0408991506498657\\
0.0682008888888889	0.0291678249945576\\
0.0682026666666667	0.032642838787842\\
0.0682062222222222	0.0301172292417734\\
0.0682115555555556	0.020298557971493\\
0.0682151111111111	0.0341887795778082\\
0.0682204444444444	0.0288716097018231\\
0.068224	0.0330884508117733\\
0.0682275555555556	0.0223354844158055\\
0.0682311111111111	0.0278919997764848\\
0.0682328888888889	0.0243406860984908\\
0.0682364444444445	0.0275840301768327\\
0.0682382222222222	0.0254807869715878\\
0.0682417777777778	0.0302674483806961\\
0.0682471111111111	0.0233359467648681\\
0.0682488888888889	0.0299113879388758\\
0.0682506666666667	0.0289438408263799\\
0.0682542222222222	0.0319313411467312\\
0.068256	0.0283312403943744\\
0.0682595555555556	0.0321486770215891\\
0.0682631111111111	0.0212334611398457\\
0.0682684444444445	0.0279646179491069\\
0.0682702222222222	0.0251090692910712\\
0.0682737777777778	0.0350328326771986\\
0.0682791111111111	0.0260535276990018\\
0.0682826666666667	0.0318145872787841\\
0.0682862222222222	0.0253067349075562\\
0.0682951111111111	0.0368702345718638\\
0.0682968888888889	0.0343308854681026\\
0.0683004444444444	0.0431407246977896\\
0.0683075555555556	0.0260836900884787\\
0.0683111111111111	0.0337404423197655\\
0.0683164444444445	0.0212795060592869\\
0.0683217777777778	0.0324940717390632\\
0.0683235555555556	0.0292562385051678\\
0.0683271111111111	0.0265555490118288\\
0.0683288888888889	0.0281280510930972\\
0.0683306666666667	0.0271806771802738\\
0.0683324444444444	0.0313344898150969\\
0.0683342222222222	0.023611228867723\\
0.0683377777777778	0.0301312355834031\\
0.0683413333333333	0.0285779126512254\\
0.0683431111111111	0.0289072582022554\\
0.0683448888888889	0.0242525430746477\\
0.0683537777777778	0.0388466086748293\\
0.0683591111111111	0.0256064510862614\\
0.0683626666666667	0.0310532636892494\\
0.068368	0.0163663507519935\\
0.0683715555555556	0.0230338257683699\\
0.0683733333333333	0.01873453917535\\
0.0683804444444444	0.0332253737093923\\
0.068384	0.0221877779042108\\
0.0683911111111111	0.0354481236397616\\
0.0683946666666667	0.0255350801809936\\
0.0683982222222222	0.0281283801462242\\
0.0684017777777778	0.0255633874910517\\
0.0684071111111111	0.0321886775110345\\
0.0684088888888889	0.0320894882759734\\
0.0684106666666667	0.0340061486191137\\
0.0684124444444444	0.0321699477165105\\
0.068416	0.0385431192541308\\
0.0684177777777778	0.0334556730911371\\
0.0684195555555556	0.0364593386402622\\
0.0684213333333333	0.035417901832411\\
0.0684231111111111	0.0380614869204195\\
0.0684302222222222	0.031372818380963\\
0.068432	0.0320173437926112\\
0.0684355555555556	0.0271518529628145\\
0.0684373333333334	0.0276568770863125\\
0.0684444444444444	0.0219627770514192\\
0.068448	0.0265356830980375\\
0.0684497777777778	0.0243675779984295\\
0.0684515555555556	0.0301445099594136\\
0.0684568888888889	0.0247621036811903\\
0.0684586666666667	0.0250909793034501\\
0.0684604444444445	0.0209041852861661\\
0.0684622222222222	0.0232230618274014\\
0.0684657777777778	0.0164815901988866\\
0.0684764444444445	0.0292758939639658\\
0.06848	0.0245721553216608\\
0.0684853333333333	0.0296371649795834\\
0.0684871111111111	0.0245602542999994\\
0.0684888888888889	0.0282901125229764\\
0.0684906666666667	0.0271452178682521\\
0.0684924444444444	0.0330292925542108\\
0.0684942222222222	0.0287864175317212\\
0.0684995555555556	0.0323901828050238\\
0.0685031111111111	0.0203270201140643\\
0.0685155555555556	0.0303033465545702\\
0.0685244444444444	0.0189048306396266\\
0.0685262222222222	0.024296128415801\\
0.0685297777777778	0.0186165577163567\\
0.0685351111111111	0.027898722250555\\
0.0685457777777778	0.0151048636404315\\
0.0685528888888889	0.0294323513762874\\
0.0685546666666667	0.025914960598895\\
0.0685564444444444	0.0260820506088597\\
0.06856	0.0343260061191199\\
0.0685617777777778	0.0284851961567764\\
0.0685653333333333	0.0320055089660536\\
0.0685688888888889	0.0228344332901893\\
0.0685724444444445	0.0319270399513223\\
0.0685742222222222	0.030911410901118\\
0.068576	0.0348044189505907\\
0.0685795555555556	0.0250869457721752\\
0.0685831111111111	0.0285953941468749\\
0.0685848888888889	0.023993106591744\\
0.0685884444444445	0.0276643453084437\\
0.0685902222222222	0.0241086643934881\\
0.0685937777777778	0.0308068449972519\\
0.0685955555555556	0.0238944308731655\\
0.0685973333333333	0.0253815377801276\\
0.0686008888888889	0.022356042157601\\
0.0686044444444444	0.0312879988422647\\
0.0686062222222222	0.0260897915271134\\
0.068608	0.0276076039992654\\
0.0686097777777778	0.0253630758834695\\
0.0686133333333333	0.0285932630115751\\
0.0686151111111111	0.0241445786264068\\
0.0686168888888889	0.0272278569884416\\
0.0686186666666667	0.0262692790452474\\
0.0686204444444445	0.0268228765792025\\
0.068624	0.0212909641061399\\
0.0686257777777778	0.0265840224781645\\
0.0686293333333333	0.0241108667424212\\
0.0686328888888889	0.030898519771647\\
0.0686346666666667	0.0250082965027816\\
0.0686382222222222	0.0301456655732759\\
0.06864	0.030031166442802\\
0.0686417777777778	0.0314657116436807\\
0.0686471111111111	0.0247103122165735\\
0.0686488888888889	0.025908621704434\\
0.0686506666666667	0.0211150600244348\\
0.0686542222222222	0.0276631184675911\\
0.0686577777777778	0.0246347314458392\\
0.0686595555555556	0.028039696348761\\
0.0686613333333334	0.022661044020463\\
0.0686631111111111	0.0246690164055997\\
0.0686648888888889	0.0241508682279702\\
0.0686702222222222	0.0272017512802298\\
0.0686755555555556	0.0183057121164862\\
0.0686791111111111	0.0224232596825432\\
0.0686808888888889	0.021305146740916\\
0.0686862222222222	0.0288277648992291\\
0.0686897777777778	0.024217979140781\\
0.0686933333333333	0.0249265428752406\\
0.0686951111111111	0.0267943528905583\\
0.0686968888888889	0.022199772561122\\
0.0687004444444445	0.0314598336526275\\
0.0687057777777778	0.022613636518068\\
0.0687093333333333	0.0274188017569228\\
0.0687111111111111	0.0242238160339397\\
0.0687146666666667	0.0283378008488767\\
0.0687164444444444	0.0263171380247623\\
0.0687182222222222	0.0278423204168775\\
0.06872	0.0256415908764503\\
0.0687217777777778	0.0283293508651963\\
0.0687253333333333	0.0233534263158771\\
0.0687271111111111	0.0269882852769996\\
0.0687288888888889	0.0235967693619583\\
0.068736	0.0322240523784346\\
0.0687377777777778	0.0307983874468542\\
0.0687395555555556	0.0340112793772926\\
0.0687413333333333	0.0319928540417266\\
0.0687431111111111	0.0345209255803882\\
0.0687502222222222	0.0288594631322907\\
0.068752	0.0321397099911996\\
0.0687573333333333	0.0251028873265601\\
0.0687591111111111	0.026195637703467\\
0.0687608888888889	0.0237305053602227\\
0.0687626666666667	0.0240917199618734\\
0.0687662222222222	0.0217702647510063\\
0.068768	0.0281331145469804\\
0.0687715555555556	0.024118744094328\\
0.0687733333333334	0.0261431568826391\\
0.0687768888888889	0.0214935766242354\\
0.0687804444444444	0.0289027736899352\\
0.068784	0.0176844765239244\\
0.0687857777777778	0.0211052463273232\\
0.0687875555555556	0.0194769038557914\\
0.0687911111111111	0.0244763136925284\\
0.0687946666666667	0.0228374624231214\\
0.0688	0.0283180366951841\\
0.0688017777777778	0.0281435800112012\\
0.0688053333333333	0.0345840600056948\\
0.0688071111111111	0.0338438961996126\\
0.0688088888888889	0.039075668089263\\
0.0688124444444445	0.0343390557963039\\
0.0688177777777778	0.0401680586030231\\
0.0688195555555556	0.0386769719737702\\
0.0688213333333333	0.0392411874778713\\
0.0688231111111111	0.0356382127671545\\
0.0688248888888889	0.035932108226304\\
0.0688284444444444	0.0180101462259739\\
0.0688337777777778	0.0254795734847661\\
0.0688355555555556	0.0242879369895188\\
0.0688373333333333	0.0276241315544056\\
0.0688391111111111	0.0263342670660843\\
0.0688426666666667	0.0279301185744087\\
0.0688462222222222	0.0192904373010963\\
0.0688515555555556	0.029223626641872\\
0.0688533333333333	0.0251661251176961\\
0.0688604444444444	0.0312466578786745\\
0.0688675555555556	0.0193329749118367\\
0.0688711111111111	0.0256835798231024\\
0.0688728888888889	0.0255920306703412\\
0.0688764444444445	0.0202899440041056\\
0.0688853333333334	0.033552873073186\\
0.0688871111111111	0.0302128788415632\\
0.0688924444444445	0.0337615361845567\\
0.068896	0.0239954388914647\\
0.0688977777777778	0.0320738600310571\\
0.0689048888888889	0.0169530795534017\\
0.068912	0.0308372647302037\\
0.0689155555555556	0.0243340446758278\\
0.0689173333333333	0.0284598125819018\\
0.0689191111111111	0.0267108658125333\\
0.0689226666666667	0.0319154555956723\\
0.0689297777777778	0.0206609614573451\\
0.0689351111111111	0.0316997440832863\\
0.0689386666666667	0.0257439396496409\\
0.0689404444444444	0.027015729702435\\
0.0689457777777778	0.0203599067617437\\
0.0689475555555556	0.0209055131070857\\
0.0689511111111111	0.0176345111673117\\
0.0689528888888889	0.0238426580972612\\
0.0689564444444445	0.0197689558679637\\
0.0689635555555556	0.029622961654203\\
0.0689653333333334	0.0276659814098862\\
0.0689671111111111	0.029357798018512\\
0.0689688888888889	0.0282355905107594\\
0.0689706666666667	0.03239664281405\\
0.0689742222222222	0.0279924051483678\\
0.068976	0.0337761259819703\\
0.0689831111111111	0.0187572217146653\\
0.0689848888888889	0.0216513298622235\\
0.0689884444444445	0.0194647093797358\\
0.0689902222222222	0.0195162004465655\\
0.068992	0.0237781069471285\\
0.0689937777777778	0.0171712759605259\\
0.0689991111111111	0.0220374852882918\\
0.0690008888888889	0.0205881497437968\\
0.0690044444444445	0.023727070199375\\
0.0690097777777778	0.0147866465785288\\
0.0690115555555556	0.0148370454224284\\
0.0690204444444444	0.029253815345915\\
0.0690222222222222	0.0277007729827407\\
0.069024	0.0294040092615164\\
0.0690275555555556	0.0263508113725761\\
0.0690328888888889	0.0151431459922587\\
0.0690382222222222	0.0201349171343186\\
0.0690417777777778	0.0117522194450855\\
0.0690471111111111	0.0242618677598614\\
0.0690488888888889	0.0241240777026769\\
0.0690524444444444	0.0266132960281245\\
0.0690542222222222	0.0243965127021669\\
0.069056	0.0245169610299392\\
0.0690577777777778	0.0233968054761551\\
0.0690613333333333	0.0253682823326961\\
0.0690631111111111	0.0242667094656973\\
0.0690648888888889	0.0255168923829469\\
0.0690666666666667	0.024051929268489\\
0.0690737777777778	0.0266191534041401\\
0.0690773333333334	0.0170123095301291\\
0.0690791111111111	0.0173443107184395\\
0.0690808888888889	0.0157295918644949\\
0.0690897777777778	0.0312547917674415\\
0.0690933333333333	0.0204760002359845\\
0.0690968888888889	0.0231928345793236\\
0.0690986666666667	0.0276743928289451\\
0.069104	0.0195141779840847\\
0.0691057777777778	0.0250249788351837\\
0.0691075555555556	0.0215618190773621\\
0.0691146666666667	0.0283675750861275\\
0.0691164444444445	0.027180796353249\\
0.0691217777777778	0.0328027995822071\\
0.0691235555555555	0.0288276929158328\\
0.0691253333333333	0.0316784239357927\\
0.0691271111111111	0.0309394204147082\\
0.0691306666666667	0.031952010289327\\
0.0691324444444444	0.0275143737340883\\
0.0691342222222222	0.0291976767840323\\
0.0691395555555556	0.0207105907516856\\
0.0691431111111111	0.0280713677445398\\
0.0691448888888889	0.0251736662616167\\
0.0691484444444445	0.0343147644535445\\
0.0691591111111111	0.0246026851206384\\
0.0691626666666667	0.0312687835403816\\
0.0691662222222222	0.0306672339223327\\
0.069168	0.0343116253302033\\
0.0691822222222222	0.0135824236432117\\
0.069184	0.0193187758936285\\
0.0691857777777778	0.0188433864545897\\
0.0691911111111111	0.0290392647289877\\
0.0691928888888889	0.028065721324762\\
0.0691982222222222	0.0367695941949637\\
0.0692017777777778	0.0303263926021198\\
0.0692035555555556	0.0320478279744254\\
0.0692053333333333	0.0255953243598969\\
0.0692071111111111	0.0278106116042353\\
0.0692106666666667	0.0229557428754327\\
0.0692213333333333	0.0340475287979058\\
0.0692266666666667	0.0263527183464246\\
0.0692284444444445	0.031107968514757\\
0.069232	0.0256706326156643\\
0.0692337777777778	0.0301028850676094\\
0.0692355555555556	0.027459432754749\\
0.0692373333333333	0.0277219395354694\\
0.0692391111111111	0.0271575795271497\\
0.0692408888888889	0.0287617806241111\\
0.0692444444444444	0.0222407469850163\\
0.0692462222222222	0.0256161971188031\\
0.0692497777777778	0.0226513848205253\\
0.0692551111111111	0.0348972727574009\\
0.0692586666666667	0.0270663948247484\\
0.0692622222222222	0.0294012849494542\\
0.0692657777777778	0.0218986001165476\\
0.0692693333333333	0.0231776180179568\\
0.0692711111111111	0.02030446804877\\
0.0692728888888889	0.0231411278317884\\
0.0692746666666667	0.0229168771326615\\
0.0692764444444444	0.0231115327474874\\
0.0692782222222222	0.029123275092873\\
0.06928	0.0288297937713387\\
0.0692817777777778	0.0316477501584886\\
0.0692835555555556	0.0315991303975945\\
0.0692853333333333	0.026659218989652\\
0.0692888888888889	0.0324961025011759\\
0.0692906666666667	0.0283407001897298\\
0.0692924444444445	0.0290069446769108\\
0.0692942222222222	0.0288464344906393\\
0.0692977777777778	0.0339372621821262\\
0.0693031111111111	0.0246881822217492\\
0.0693048888888889	0.0260155686775624\\
0.0693084444444445	0.0245493272714418\\
0.0693102222222222	0.0314440895945144\\
0.0693155555555556	0.0201967444669615\\
0.0693226666666667	0.0299113564076804\\
0.0693262222222222	0.0259606317406788\\
0.069328	0.0261025455210299\\
0.0693297777777778	0.0217608059599671\\
0.0693333333333333	0.0270466786330012\\
0.0693351111111111	0.0229221785039032\\
0.0693422222222222	0.0294622255904018\\
0.0693457777777778	0.0229315664301972\\
0.0693511111111111	0.0278234625089969\\
0.0693546666666667	0.0205508028824833\\
0.06936	0.0304088468868687\\
0.0693635555555556	0.0287634967422571\\
0.0693671111111111	0.0305913642082798\\
0.0693706666666667	0.0229346672001669\\
0.0693724444444445	0.0267037836252901\\
0.0693795555555556	0.0241257321543764\\
0.0693813333333334	0.0250294469815015\\
0.0693848888888889	0.0224711430086247\\
0.0693884444444444	0.0278504204407774\\
0.069392	0.022685685599536\\
0.0693937777777778	0.0273797466499602\\
0.0693973333333333	0.0264656626598175\\
0.0694008888888889	0.0306658984088187\\
0.0694026666666667	0.0275937816811846\\
0.0694044444444445	0.031841277795148\\
0.0694097777777778	0.0153172437478352\\
0.0694115555555556	0.0160944300415073\\
0.0694151111111111	0.0154401342263709\\
0.0694222222222222	0.0302165980978401\\
0.0694311111111111	0.0215399129715506\\
0.0694346666666667	0.0247748658741926\\
0.0694364444444444	0.0230527663214638\\
0.0694435555555556	0.0381204964055975\\
0.0694471111111111	0.0324030336363824\\
0.0694506666666667	0.0338814315355915\\
0.0694577777777778	0.023663348189106\\
0.0694595555555556	0.0260204303143421\\
0.0694613333333333	0.023369826528544\\
0.0694666666666667	0.0304747161096423\\
0.0694791111111111	0.0213925449873439\\
0.0694808888888889	0.0268815491008504\\
0.0694826666666667	0.0209128192698747\\
0.0694862222222222	0.0253921293013088\\
0.0694915555555556	0.0211383105892683\\
0.0694986666666667	0.0358285806901932\\
0.069504	0.0291000405675227\\
0.0695093333333333	0.0366766459957386\\
0.0695128888888889	0.0281299744623579\\
0.0695146666666667	0.0356425383990263\\
0.0695235555555556	0.0227325601196961\\
0.0695306666666667	0.0307550243544702\\
0.0695324444444445	0.0298318227463514\\
0.069536	0.0345560277270382\\
0.0695484444444444	0.0219874160160941\\
0.069552	0.0262114668070197\\
0.0695537777777778	0.0252608821225398\\
0.0695573333333333	0.0278844419154197\\
0.0695591111111111	0.0309952567606656\\
0.069568	0.0197646458715985\\
0.0695751111111111	0.0271951523042135\\
0.0695768888888889	0.0216821121802848\\
0.0695786666666667	0.0221658395657182\\
0.0695804444444444	0.0212286210353415\\
0.069584	0.0294067624143153\\
0.0695857777777778	0.0280213334707021\\
0.0695875555555556	0.033626695276884\\
0.0695911111111111	0.0276188364039443\\
0.0695946666666667	0.0352040732449956\\
0.0695982222222222	0.0245794605136872\\
0.0696	0.025060413480439\\
0.0696017777777778	0.020455011185006\\
0.0696053333333334	0.0264390462689308\\
0.0696071111111111	0.0180039109846946\\
0.0696106666666667	0.0231025683894186\\
0.0696124444444444	0.0226150537730003\\
0.069616	0.0279821985581881\\
0.0696195555555556	0.0209986561178173\\
0.0696248888888889	0.0285149112039429\\
0.0696266666666667	0.0236732020976604\\
0.0696302222222222	0.0283992321540742\\
0.069632	0.0267485821520568\\
0.0696355555555556	0.030733587130849\\
0.0696391111111111	0.0196238173243661\\
0.0696515555555555	0.0389835364223336\\
0.0696622222222222	0.0233042371569078\\
0.069664	0.0273626590634659\\
0.0696693333333333	0.0246376363347277\\
0.0696746666666667	0.0320605194323872\\
0.0696782222222222	0.0261703420931832\\
0.06968	0.0283714337786108\\
0.0696888888888889	0.0204022778446468\\
0.0696906666666667	0.0253358882439599\\
0.0696942222222222	0.0242018502030418\\
0.069696	0.0250094145403702\\
0.0696995555555556	0.0214542411833132\\
0.0697013333333333	0.0218365702313729\\
0.0697031111111111	0.0185841101245272\\
0.0697048888888889	0.0186509485890024\\
0.0697066666666667	0.016884057409729\\
0.0697084444444445	0.0175931057208104\\
0.0697102222222222	0.015588200843952\\
0.069712	0.0166524727581713\\
0.0697137777777778	0.0158680675392022\\
0.0697244444444444	0.0323230788639433\\
0.069728	0.0252399137090474\\
0.0697333333333333	0.0314021552063837\\
0.0697386666666667	0.0201077096616714\\
0.0697457777777778	0.027630742304126\\
0.0697475555555556	0.0272064504535384\\
0.0697528888888889	0.0289424123469135\\
0.0697564444444445	0.0240854471158376\\
0.0697582222222222	0.0280716715242235\\
0.0697617777777778	0.0185395838758137\\
0.0697742222222222	0.0375291321348732\\
0.0697777777777778	0.027624929194937\\
0.0697795555555556	0.0283646341519841\\
0.0697813333333333	0.0282171972551304\\
0.0697831111111111	0.028656211444452\\
0.0697884444444445	0.0205103535658887\\
0.0697937777777778	0.0267843483015965\\
0.0697973333333334	0.020078463525118\\
0.0697991111111111	0.0212511601945523\\
0.0698008888888889	0.0182609043194666\\
0.069808	0.0269759650106023\\
0.0698115555555556	0.0221460978869939\\
0.0698168888888889	0.0299653781243863\\
0.0698186666666667	0.0269065190127433\\
0.0698204444444445	0.0341606455184064\\
0.0698222222222222	0.029632747307986\\
0.0698257777777778	0.0367372267445816\\
0.0698275555555556	0.0302091809833193\\
0.0698328888888889	0.033075400682179\\
0.0698382222222222	0.0286265323667862\\
0.0698417777777778	0.0346310545752\\
0.0698471111111111	0.0271260944430829\\
0.0698488888888889	0.0298293652271722\\
0.0698524444444444	0.0227498846125927\\
0.069856	0.029246724799378\\
0.0698577777777778	0.026267559094598\\
0.0698595555555556	0.0283713354266754\\
0.0698613333333333	0.0215349239448901\\
0.0698648888888889	0.0260017089195121\\
0.0698666666666667	0.0218202204496892\\
0.0698684444444445	0.0221767421624336\\
0.0698702222222222	0.0197781094748726\\
0.0698737777777778	0.0202309712312235\\
0.0698791111111111	0.0283807093658192\\
0.0698808888888889	0.0263351720857382\\
0.0698826666666667	0.027450943224743\\
0.0698844444444444	0.0260240243867558\\
0.0698862222222222	0.0273773964491859\\
0.069888	0.023850789937807\\
0.0698897777777778	0.0265416649098427\\
0.0698933333333333	0.0226783201484329\\
0.0698951111111111	0.0290455353447767\\
0.0698986666666667	0.027305237091053\\
0.069904	0.0332504167072605\\
0.0699057777777778	0.0309059817021306\\
0.0699093333333334	0.0319051665801675\\
0.0699128888888889	0.0254738891528946\\
0.0699146666666667	0.0266656152368238\\
0.0699217777777778	0.0214562118981349\\
0.0699235555555556	0.0286816985961487\\
0.0699253333333333	0.0261500133207669\\
0.0699271111111111	0.0291924065375657\\
0.0699342222222222	0.0189963243883046\\
0.0699448888888889	0.0335608626310449\\
0.0699466666666667	0.0333016146351416\\
0.0699484444444445	0.0256635469287558\\
0.0699502222222222	0.0264253911694687\\
0.0699573333333333	0.0229504669721003\\
0.0699591111111111	0.0238136711207045\\
0.0699608888888889	0.0219376829580146\\
0.0699626666666667	0.0225078845180854\\
0.0699644444444444	0.0222620072774003\\
0.069968	0.0254183353713185\\
0.0699697777777778	0.024285660641848\\
0.0699733333333333	0.0286313163924471\\
0.0699751111111111	0.0224562839331747\\
0.0699804444444445	0.0326291238949929\\
0.0699857777777778	0.027004619337248\\
0.0699875555555556	0.0282862224416391\\
0.0699911111111111	0.0199558610872538\\
0.0699928888888889	0.0213916759034967\\
0.0699946666666667	0.0138932079722349\\
0.07	0.0249745415147391\\
0.0700035555555556	0.0190191585956886\\
0.0700053333333333	0.0236624390742037\\
0.0700088888888889	0.0150807303201235\\
0.0700106666666667	0.0211948808051873\\
0.0700124444444445	0.0196981409656965\\
0.0700195555555556	0.0245694263929174\\
0.0700213333333334	0.0222553856526143\\
0.0700248888888889	0.0224314123149136\\
0.0700266666666667	0.0196617132189108\\
0.070032	0.0323523301624019\\
0.0700355555555556	0.0302345027091626\\
0.0700373333333333	0.0303918110420603\\
0.0700408888888889	0.0229522181595526\\
0.0700426666666667	0.0241140811907914\\
0.0700462222222222	0.020765755303476\\
0.0700497777777778	0.0257868230350153\\
0.0700515555555556	0.0208303577092224\\
0.0700551111111111	0.0224827635429505\\
0.0700568888888889	0.0222019772514769\\
0.0700604444444445	0.0294123798915762\\
0.070064	0.0278915041970014\\
0.0700657777777778	0.0288943349052364\\
0.0700693333333333	0.0233614450052848\\
0.0700711111111111	0.0237958255642139\\
0.0700728888888889	0.0224121109955709\\
0.0700853333333333	0.0340770142913246\\
0.0700888888888889	0.0305955854529921\\
0.0700906666666667	0.0330541712387113\\
0.070096	0.0199333808017554\\
0.0701031111111111	0.0295564274095624\\
0.0701048888888889	0.0269782165236414\\
0.0701102222222222	0.0302096164613025\\
0.070112	0.0294629653041935\\
0.0701137777777778	0.0336856100271031\\
0.0701173333333333	0.0241794900692306\\
0.0701226666666667	0.0300600676828211\\
0.0701244444444445	0.0263955867752458\\
0.070128	0.036800759124489\\
0.0701297777777778	0.0329023184493725\\
0.0701333333333334	0.0378497721241702\\
0.0701368888888889	0.0271494182672565\\
0.0701404444444444	0.0339099100578948\\
0.070144	0.0282664026847734\\
0.0701457777777778	0.0307124465913625\\
0.0701475555555556	0.028585065546381\\
0.0701493333333333	0.0338667915065068\\
0.0701564444444444	0.0283018478079708\\
0.0701582222222222	0.0299266305467796\\
0.07016	0.0279254403831501\\
0.0701617777777778	0.029548592182978\\
0.0701635555555556	0.0272309226898327\\
0.0701653333333333	0.0319760887504711\\
0.0701671111111111	0.0301159116071511\\
0.0701706666666667	0.0337699222733816\\
0.0701724444444445	0.0333843043870009\\
0.070176	0.0368664314169435\\
0.0701777777777778	0.0315496327937207\\
0.0701813333333333	0.0395660566423916\\
0.0701866666666667	0.0247684136032184\\
0.0701884444444444	0.0260761441278958\\
0.0701902222222222	0.0256723902041675\\
0.0701937777777778	0.0292596440147737\\
0.0701955555555556	0.0268428436680042\\
0.0701991111111111	0.034450445361644\\
0.0702008888888889	0.0331974149810917\\
0.0702026666666667	0.0351032155617393\\
0.0702062222222222	0.0290920645149486\\
0.070208	0.0327234475201204\\
0.0702097777777778	0.0305430058324516\\
0.0702115555555556	0.0315352395956961\\
0.0702168888888889	0.0263071931325821\\
0.0702186666666667	0.0276389039574453\\
0.0702222222222222	0.0206144369047583\\
0.070224	0.0250845564022865\\
0.0702257777777778	0.0237438275533731\\
0.0702293333333333	0.0277857845736018\\
0.0702311111111111	0.0251274025603953\\
0.0702328888888889	0.0281557714785155\\
0.0702364444444445	0.0212823093121938\\
0.0702382222222222	0.0238512674154304\\
0.07024	0.0218658865752397\\
0.0702435555555556	0.0263488354511037\\
0.0702471111111111	0.0185072237611614\\
0.0702542222222222	0.02998503872628\\
0.0702577777777778	0.0258825937936649\\
0.0702595555555556	0.0267075500100381\\
0.0702613333333333	0.0219011093492872\\
0.0702631111111111	0.0224089584353851\\
0.0702648888888889	0.0170474839726089\\
0.0702666666666667	0.0256523642877468\\
0.070272	0.0156275927827001\\
0.0702755555555556	0.0206550933630774\\
0.0702773333333333	0.0192560875375512\\
0.0702844444444445	0.0307198568962359\\
0.0702862222222222	0.0303791802204658\\
0.070288	0.0322288702891298\\
0.0702897777777778	0.0248092479214033\\
0.0702951111111111	0.031309072938655\\
0.0702968888888889	0.0256061769970556\\
0.0703022222222222	0.0351363363508378\\
0.0703093333333333	0.0275900172164091\\
0.0703111111111111	0.0295362552364465\\
0.0703182222222222	0.0228604487853198\\
0.07032	0.0241983342565711\\
0.0703217777777778	0.0223043981283939\\
0.0703253333333334	0.0345250286579749\\
0.0703271111111111	0.0341590157972237\\
0.0703306666666667	0.0417434835619893\\
0.070336	0.0256626969306248\\
0.0703377777777778	0.0331113315783654\\
0.0703413333333333	0.022765304864127\\
0.0703431111111111	0.0265620475626304\\
0.0703448888888889	0.0227898842848201\\
0.0703502222222222	0.0350302415740126\\
0.070352	0.0347861511202558\\
0.0703555555555556	0.0369183478127444\\
0.0703608888888889	0.0261384343751176\\
0.0703644444444445	0.0276682199374974\\
0.0703662222222222	0.026252501295552\\
0.0703697777777778	0.0302251579289573\\
0.0703715555555556	0.0261524454104697\\
0.0703733333333333	0.0266036321825006\\
0.0703786666666667	0.0193725795897459\\
0.0703822222222222	0.0289145989338574\\
0.0703875555555556	0.024775059933463\\
0.0703928888888889	0.0296835376640146\\
0.0703982222222222	0.0184663236311421\\
0.0704053333333333	0.0339306062997336\\
0.0704088888888889	0.0298972121425389\\
0.0704106666666667	0.0301610292283255\\
0.0704124444444444	0.024723536237769\\
0.070416	0.027197771989149\\
0.0704177777777778	0.0203082703781399\\
0.0704248888888889	0.0273768822622622\\
0.0704337777777778	0.0429042558502962\\
0.0704408888888889	0.0238738858755985\\
0.0704444444444444	0.0319531482321981\\
0.0704497777777778	0.0237794734557434\\
0.0704533333333333	0.0330287166409224\\
0.0704568888888889	0.0281168005940838\\
0.0704622222222222	0.0305793233684488\\
0.070464	0.0296500495593846\\
0.0704657777777778	0.0307584374454664\\
0.0704675555555556	0.0222819397318559\\
0.0704711111111111	0.0302644900240917\\
0.0704746666666667	0.0297124911370464\\
0.0704764444444445	0.0303604803622868\\
0.07048	0.0279923194145766\\
0.0704817777777778	0.0302710438262775\\
0.0704835555555555	0.029400441950767\\
0.0704871111111111	0.0341640465180134\\
0.0704924444444444	0.0240418236528332\\
0.0704942222222222	0.0262716068207144\\
0.070496	0.0261839601815637\\
0.0704977777777778	0.0232686319377594\\
0.0704995555555556	0.0245662761840591\\
0.0705013333333333	0.0200327730327294\\
0.0705048888888889	0.0246700873630993\\
0.0705066666666667	0.024097739542446\\
0.0705137777777778	0.0280048999028788\\
0.0705173333333333	0.0189714021382801\\
0.0705191111111111	0.0275456761273628\\
0.0705226666666667	0.0242998616035928\\
0.0705262222222222	0.0310950790278535\\
0.070528	0.0271604315200485\\
0.0705315555555556	0.0313890437397396\\
0.0705368888888889	0.0275150517047619\\
0.070544	0.0366317716838334\\
0.0705457777777778	0.0359893027262858\\
0.0705475555555556	0.0404506163097585\\
0.0705511111111111	0.0274759168535122\\
0.0705564444444444	0.0353303392113481\\
0.0705635555555556	0.0276482687189137\\
0.0705653333333333	0.0316842344987726\\
0.0705724444444444	0.0224971464432207\\
0.0705742222222222	0.0255686075114805\\
0.070576	0.0242054980498912\\
0.0705795555555556	0.0285401108958861\\
0.0705813333333333	0.0245369613042522\\
0.0705848888888889	0.0302005738725876\\
0.0705884444444445	0.0264567168921868\\
0.0705902222222222	0.0277887970879356\\
0.070592	0.0203096300091892\\
0.0705973333333333	0.0265825913968057\\
0.0706008888888889	0.0181381589214984\\
0.0706062222222222	0.0292101063803047\\
0.0706133333333333	0.0221315574307886\\
0.0706151111111111	0.025347244694132\\
0.0706168888888889	0.0237949352664233\\
0.0706186666666667	0.0256063618125857\\
0.0706222222222222	0.0244214900935122\\
0.0706257777777778	0.0314682318625059\\
0.0706275555555556	0.0286297772754165\\
0.0706293333333333	0.03226054911098\\
0.0706311111111111	0.0289129761759069\\
0.0706328888888889	0.0291241420322314\\
0.0706417777777778	0.0188950876923303\\
0.0706471111111111	0.0267886502427289\\
0.0706524444444445	0.0248798669666956\\
0.070656	0.0287417949850431\\
0.0706631111111111	0.0216101450420065\\
0.0706666666666667	0.0244280243935933\\
0.0706702222222222	0.0212521239895542\\
0.070672	0.0220472394983696\\
0.0706773333333333	0.0193591968234156\\
0.0706844444444444	0.0270290640142878\\
0.070688	0.0243130031968969\\
0.0706933333333333	0.0313044230806059\\
0.0706951111111111	0.0262155503328223\\
0.0707004444444445	0.0311508471999817\\
0.0707022222222222	0.0226489884170019\\
0.0707057777777778	0.0317863873017023\\
0.0707075555555556	0.031253874676751\\
0.0707093333333333	0.0359342329768618\\
0.0707128888888889	0.0243434960123416\\
0.0707164444444444	0.0290980503940724\\
0.0707182222222222	0.0245144194237539\\
0.07072	0.0275524525283229\\
0.0707235555555556	0.0225314483129443\\
0.0707271111111111	0.0311248064195518\\
0.0707288888888889	0.0250084533420767\\
0.0707306666666667	0.0259667312529314\\
0.0707324444444445	0.021551456309459\\
0.0707342222222222	0.0253467602165691\\
0.070736	0.0243320138624871\\
0.0707377777777778	0.027598790359504\\
0.0707395555555556	0.0260454512966024\\
0.0707413333333334	0.0268481179410833\\
0.0707431111111111	0.0263010913516561\\
0.0707466666666667	0.0318774614608824\\
0.0707484444444444	0.0303554015983244\\
0.0707502222222222	0.0338196561724388\\
0.070752	0.0268487030027098\\
0.0707555555555556	0.0284828405672435\\
0.0707608888888889	0.0246976012752621\\
0.0707662222222222	0.0296606472180413\\
0.070768	0.0227090157953512\\
0.0707751111111111	0.0320017418117666\\
0.0707786666666667	0.021157360880547\\
0.0707804444444445	0.0263576581584401\\
0.070784	0.0236199708569332\\
0.0707857777777778	0.0266033129742175\\
0.0707911111111111	0.0225408662616532\\
0.0707928888888889	0.0285951201499858\\
0.0707946666666667	0.020224644047741\\
0.0708017777777778	0.0290058202906445\\
0.0708071111111111	0.0194222116086982\\
0.0708106666666667	0.0227628111944063\\
0.0708142222222222	0.0206506585573409\\
0.0708177777777778	0.0245177260578332\\
0.0708195555555556	0.0229121365153755\\
0.0708213333333333	0.0235123631123826\\
0.0708231111111111	0.0233144564889439\\
0.0708248888888889	0.0261048685649971\\
0.0708302222222222	0.0225564888948594\\
0.0708337777777778	0.0303870577614268\\
0.0708373333333333	0.023864883746342\\
0.0708426666666667	0.0302178076546784\\
0.0708444444444445	0.026781577980106\\
0.0708462222222222	0.028449331060393\\
0.070848	0.0269705907340932\\
0.0708497777777778	0.0271000422205258\\
0.0708533333333334	0.0225587529212214\\
0.0708551111111111	0.0256452609619057\\
0.0708586666666667	0.0198568572151994\\
0.0708604444444444	0.0256954847938581\\
0.0708622222222222	0.0252010233014698\\
0.0708711111111111	0.0379018443951461\\
0.0708746666666667	0.0327736625313192\\
0.0708764444444445	0.0354641653744635\\
0.0708782222222222	0.0303154345959704\\
0.07088	0.0346805942907804\\
0.0708835555555556	0.030422648222462\\
0.0708853333333333	0.031362038734162\\
0.0708871111111111	0.0290655240537009\\
0.0708888888888889	0.0296689983613468\\
0.0708906666666667	0.0274918675124765\\
0.0708924444444445	0.0280973064578917\\
0.070896	0.0231345009052684\\
0.0708977777777778	0.0240733125712962\\
0.0708995555555555	0.0212859477641676\\
0.0709013333333333	0.0248359973440731\\
0.0709031111111111	0.0230654098225059\\
0.0709066666666667	0.0280714944548207\\
0.0709102222222222	0.0239262418180995\\
0.0709137777777778	0.03119800584154\\
0.0709173333333333	0.0213568903352632\\
0.0709191111111111	0.0243800253167151\\
0.0709208888888889	0.0226715670370593\\
0.0709244444444445	0.0251564903359043\\
0.070928	0.0230782452750495\\
0.0709315555555556	0.0285477723924308\\
0.0709333333333333	0.0276358306177144\\
0.0709386666666667	0.0328323303478811\\
0.0709404444444444	0.031774684343399\\
0.0709511111111111	0.0436089833027114\\
0.0709528888888889	0.0392251060317377\\
0.0709546666666667	0.0392720267122075\\
0.0709564444444445	0.0345974403786907\\
0.0709582222222222	0.0348770810642751\\
0.0709617777777778	0.0165101779598915\\
0.0709671111111111	0.0248574642788739\\
0.0709688888888889	0.0240261039073255\\
0.0709706666666667	0.0276150218969144\\
0.0709724444444444	0.0268583569240524\\
0.0709742222222222	0.0305768941131859\\
0.0709777777777778	0.0217456216870586\\
0.0709848888888889	0.0297849817435082\\
0.0709866666666667	0.0275698613547909\\
0.0709884444444445	0.0280588477786406\\
0.070992	0.0270715206146204\\
0.0709955555555556	0.0319804559607105\\
0.0710008888888889	0.0212191345081764\\
0.0710026666666667	0.0267523124859504\\
0.0710044444444445	0.0246642041952597\\
0.0710062222222222	0.0261078829128523\\
0.0710097777777778	0.0215615930088167\\
0.0710133333333333	0.0270050084553408\\
0.0710151111111111	0.0252794358128484\\
0.0710186666666667	0.0340434986990744\\
0.0710222222222222	0.0308670780260428\\
0.0710257777777778	0.0339958879339547\\
0.0710293333333333	0.0289836261549449\\
0.0710311111111111	0.0323536091529319\\
0.0710382222222222	0.0137232724478087\\
0.0710417777777778	0.0226104920587027\\
0.0710435555555556	0.022085810672149\\
0.0710453333333333	0.0247048013726155\\
0.0710471111111111	0.0226113667666895\\
0.0710506666666667	0.0251233284635279\\
0.0710524444444444	0.0239555990297454\\
0.071056	0.0325676968155972\\
0.0710631111111111	0.0197495252353438\\
0.0710684444444445	0.0314731998356332\\
0.071072	0.0217002591183684\\
0.0710737777777778	0.0262534985651693\\
0.0710755555555556	0.0254040301530231\\
0.0710773333333334	0.0266212468793779\\
0.0710808888888889	0.0199050801078238\\
0.0710826666666667	0.021688146974007\\
0.0710844444444445	0.0181773887666508\\
0.0710862222222222	0.0246340471602583\\
0.0710897777777778	0.0196585039456854\\
0.0710933333333333	0.0297421951582836\\
0.0710951111111111	0.0260504713791214\\
0.0710986666666667	0.0318646576898143\\
0.0711004444444444	0.0299602186849424\\
0.0711022222222222	0.0300264415856562\\
0.071104	0.0348505239386466\\
0.0711075555555556	0.0321346276333302\\
0.0711093333333333	0.0347309428799937\\
0.0711164444444445	0.0196208572180059\\
0.0711182222222222	0.0230209908967385\\
0.0711217777777778	0.019337088319121\\
0.0711253333333333	0.0264409526967389\\
0.0711271111111111	0.0179662696978147\\
0.0711377777777778	0.029074451812046\\
0.0711431111111111	0.0166328365341869\\
0.071152	0.025148522967121\\
0.0711537777777778	0.0246765159997168\\
0.0711591111111111	0.0281838775924147\\
0.0711626666666667	0.0267463763139631\\
0.0711644444444444	0.0161994525841929\\
0.0711715555555556	0.0242551252583167\\
0.0711733333333333	0.0172020112646077\\
0.0711804444444445	0.0270198978158224\\
0.071184	0.0195626896233289\\
0.0711911111111111	0.0273214922438878\\
0.0711946666666667	0.0265986731087745\\
0.0711964444444445	0.0298389337559457\\
0.0711982222222222	0.0240251441395189\\
0.0712	0.0245820175803875\\
0.0712017777777778	0.0240181008980097\\
0.0712035555555556	0.0257022185117851\\
0.0712053333333333	0.0235663717098318\\
0.0712071111111111	0.0238270338959016\\
0.0712106666666667	0.0164924490660552\\
0.071216	0.0259587050130851\\
0.0712195555555556	0.0238097392984495\\
0.0712213333333333	0.0309476920994601\\
0.0712248888888889	0.0252852527574629\\
0.0712266666666667	0.0260049767179399\\
0.0712284444444445	0.0213821806546787\\
0.071232	0.0244012284448033\\
0.0712355555555556	0.0183388020738592\\
0.0712391111111111	0.0241952832875045\\
0.0712444444444444	0.0213842941394726\\
0.0712533333333333	0.033256867433746\\
0.0712568888888889	0.0257563023776939\\
0.0712622222222222	0.0371460315629723\\
0.0712657777777778	0.0323484358748096\\
0.0712675555555556	0.0348222741019916\\
0.0712728888888889	0.0218963839203236\\
0.0712764444444444	0.0313367818887441\\
0.0712782222222222	0.0273153528199905\\
0.0712817777777778	0.0339954874852543\\
0.0712853333333333	0.0290049246466707\\
0.0712871111111111	0.0345970720546769\\
0.0712924444444445	0.0297215237518945\\
0.071296	0.0344678602046896\\
0.0712995555555556	0.0290442709715384\\
0.0713013333333333	0.0328154487041208\\
0.0713137777777778	0.0164218963040472\\
0.0713173333333333	0.022112991632572\\
0.0713191111111111	0.0213088280550517\\
0.0713226666666667	0.0317232164408065\\
0.0713244444444444	0.0315072299671822\\
0.0713262222222222	0.0331099470651132\\
0.071328	0.0295088616827964\\
0.0713315555555556	0.0367194151657959\\
0.0713386666666667	0.0262028123804848\\
0.0713404444444445	0.0279472335347257\\
0.0713422222222222	0.0219428765365647\\
0.071344	0.0226442686058631\\
0.0713457777777778	0.0221551892575258\\
0.0713493333333333	0.0260001561835446\\
0.0713511111111111	0.0240932101219254\\
0.0713546666666667	0.0284383650627498\\
0.07136	0.0248949889543569\\
0.0713617777777778	0.0300431829007968\\
0.0713653333333333	0.025918798424446\\
0.0713671111111111	0.0314718236236868\\
0.0713706666666667	0.0294340573083951\\
0.071376	0.031752083770535\\
0.0713777777777778	0.0237638036058661\\
0.0713831111111111	0.0288994927298441\\
0.0713848888888889	0.02745793060744\\
0.0713884444444444	0.035626232897543\\
0.071392	0.0283834254689172\\
0.0713937777777778	0.0284809467994336\\
0.0713973333333333	0.0260438220373519\\
0.0714026666666667	0.0176732805681048\\
0.0714097777777778	0.0230885252052287\\
0.0714133333333333	0.0301457130569325\\
0.0714151111111111	0.0288162783534906\\
0.0714168888888889	0.0293043952235157\\
0.0714186666666667	0.0241783909976971\\
0.0714222222222222	0.033604727218908\\
0.0714257777777778	0.0281806377339659\\
0.0714311111111111	0.0341691686738718\\
0.07144	0.0232994355133748\\
0.0714435555555556	0.0296533731049797\\
0.0714488888888889	0.0170822814699899\\
0.071456	0.0275826233873161\\
0.0714595555555556	0.0220110850029218\\
0.0714613333333333	0.0236275963460057\\
0.0714631111111111	0.0222415636632649\\
0.0714666666666667	0.029721341944102\\
0.0714684444444444	0.0257618312711534\\
0.0714702222222222	0.0303887809851791\\
0.0714755555555556	0.0285336063445544\\
0.0714773333333333	0.0286590108413578\\
0.0714826666666667	0.0249164122687052\\
0.0714844444444445	0.0268649488897067\\
0.071488	0.0209543485539218\\
0.0714933333333334	0.0302550427395425\\
0.0714951111111111	0.0299162557695869\\
0.0714968888888889	0.0308711955035512\\
0.0714986666666667	0.0302534200783932\\
0.0715004444444444	0.0310704451766104\\
0.071504	0.0226247972403085\\
0.0715057777777778	0.0298853095824338\\
0.0715093333333333	0.0256165858548059\\
0.0715128888888889	0.0266045746793622\\
0.0715182222222222	0.020157743783994\\
0.0715235555555556	0.0261676880710948\\
0.0715253333333333	0.0240470652456473\\
0.0715288888888889	0.0285644721286524\\
0.0715306666666667	0.0283540391147427\\
0.0715342222222222	0.0287491438713065\\
0.071536	0.0280745554396248\\
0.0715377777777778	0.0301662491850094\\
0.0715448888888889	0.0183288583814342\\
0.0715466666666667	0.0206036768542568\\
0.0715502222222222	0.0184309593730441\\
0.071552	0.0301712897698146\\
0.0715537777777778	0.0301008425469894\\
0.0715573333333333	0.0317938627642741\\
0.0715662222222222	0.0218643486042553\\
0.071568	0.0245690400277906\\
0.0715697777777778	0.0207883510836793\\
0.0715751111111111	0.02916960146013\\
0.0715768888888889	0.0404171539764191\\
0.0715804444444444	0.0343912657657265\\
0.0715822222222222	0.0367294927035576\\
0.0715911111111111	0.0255277570683247\\
0.0715928888888889	0.0311267324393258\\
0.0715964444444445	0.0276283891841541\\
0.0716017777777778	0.0323433063637348\\
0.0716071111111111	0.0202514201583661\\
0.0716106666666667	0.0252162301091926\\
0.071616	0.0202801852670226\\
0.0716213333333333	0.0246597426711066\\
0.0716248888888889	0.0204022736832558\\
0.071632	0.0352456232173713\\
0.0716337777777778	0.0340252745843756\\
0.0716355555555556	0.0347384469592889\\
0.0716391111111111	0.0303348951177426\\
0.0716426666666667	0.0349653658290565\\
0.0716444444444445	0.0287434795035733\\
0.071648	0.0348330091946577\\
0.0716533333333333	0.0296412099144261\\
0.0716551111111111	0.0330488011109833\\
0.0716568888888889	0.0277008046800585\\
0.0716622222222222	0.0344004247171791\\
0.0716657777777778	0.0312590613083266\\
0.0716728888888889	0.0336343158199467\\
0.07168	0.0242849823863084\\
0.0716853333333334	0.0317655219686583\\
0.0716906666666667	0.0290994252882716\\
0.0716924444444444	0.0313576307032985\\
0.0716977777777778	0.0208652883500264\\
0.0717013333333333	0.0252883883506123\\
0.0717048888888889	0.019858815425744\\
0.0717066666666667	0.0290186608103397\\
0.0717102222222222	0.0203038617155575\\
0.071712	0.0205278789737606\\
0.0717137777777778	0.0198040733185568\\
0.0717155555555556	0.0243296149725264\\
0.0717173333333333	0.0239180473862438\\
0.0717226666666667	0.031148084596645\\
0.0717244444444445	0.0268882128464471\\
0.071728	0.0354599264496166\\
0.0717315555555556	0.026587161048664\\
0.0717333333333333	0.0278527008195547\\
0.0717368888888889	0.0215274635334951\\
0.0717386666666667	0.0272797098192203\\
0.0717404444444444	0.0200133377667858\\
0.0717457777777778	0.0240886159268894\\
0.0717475555555556	0.0233650398659389\\
0.0717493333333333	0.0246193899921096\\
0.0717511111111111	0.0244979801579124\\
0.0717528888888889	0.0266219888604001\\
0.0717546666666667	0.025451912756128\\
0.0717582222222222	0.0317705111841595\\
0.07176	0.0273564358027953\\
0.0717635555555556	0.0281517244097666\\
0.0717653333333333	0.0230170077544185\\
0.0717671111111111	0.0288121594519362\\
0.0717724444444444	0.0160870040912431\\
0.0717848888888889	0.0366750478383022\\
0.0717866666666667	0.0308836229916541\\
0.0717884444444445	0.0310333546376911\\
0.0717902222222222	0.026020434995209\\
0.071792	0.0299185665369507\\
0.0717955555555556	0.0268259929520996\\
0.0717973333333334	0.031120894549671\\
0.0718008888888889	0.0262525027968863\\
0.0718026666666667	0.0286437509402053\\
0.0718044444444444	0.0281107346119738\\
0.0718097777777778	0.0309501170679395\\
0.0718115555555556	0.0273083272712974\\
0.0718151111111111	0.0317825550099645\\
0.0718186666666667	0.0250105313286633\\
0.0718204444444445	0.0250738258382253\\
0.0718257777777778	0.0196470458571338\\
0.0718311111111111	0.027206047735904\\
0.0718417777777778	0.0157115992158987\\
0.0718435555555555	0.0185910809958589\\
0.0718453333333333	0.0171450119063384\\
0.0718506666666667	0.0285548098008129\\
0.0718524444444444	0.0254757401296515\\
0.071856	0.0321252189232692\\
0.0718631111111111	0.0232183415332836\\
0.0718648888888889	0.0283094500773296\\
0.071872	0.0209841049604647\\
0.0718755555555556	0.0254812946444877\\
0.0718773333333333	0.0252753567473235\\
0.0718808888888889	0.0269573940936392\\
0.0718844444444444	0.0226229824589025\\
0.0718862222222222	0.0271655910345112\\
0.0718897777777778	0.0230916433588613\\
0.0718915555555556	0.0278123682830404\\
0.0718951111111111	0.0212539892662515\\
0.071904	0.0345989260945003\\
0.0719057777777778	0.0338616310335854\\
0.0719075555555556	0.0391844506091374\\
0.0719217777777778	0.0178728549380677\\
0.0719271111111111	0.0275109191997884\\
0.0719288888888889	0.0244885619550401\\
0.0719306666666667	0.0256000867803105\\
0.071936	0.0203083944881502\\
0.0719413333333333	0.0273694485697649\\
0.0719431111111111	0.0216282524921392\\
0.0719537777777778	0.0340441763193445\\
0.0719555555555556	0.0237682627966731\\
0.0719591111111111	0.0331680033850086\\
0.0719608888888889	0.0278916981481636\\
0.0719644444444444	0.0290415529627137\\
0.071968	0.0271542564102\\
0.0719697777777778	0.0304914863704881\\
0.0719715555555556	0.0286414200665678\\
0.0719733333333333	0.0288617333575705\\
0.0719786666666667	0.0213405546751601\\
0.0719804444444445	0.0214439853597504\\
0.0719822222222222	0.0242099140688569\\
0.0719857777777778	0.0208593081628516\\
0.0719875555555556	0.0268044830723844\\
0.0719911111111111	0.0253750631635645\\
0.0719928888888889	0.0291986619549697\\
0.0719946666666667	0.0207641781176222\\
0.0719964444444444	0.0229895955854763\\
0.0719982222222222	0.022075780544726\\
0.0720017777777778	0.0277287958867491\\
0.0720035555555556	0.0250243949507276\\
0.0720053333333333	0.0262615518837729\\
0.0720071111111111	0.0240659685465089\\
0.072016	0.0298027453713247\\
0.0720177777777778	0.0282161441130654\\
0.0720195555555556	0.0293134633105553\\
0.0720213333333334	0.0212647272595786\\
0.0720231111111111	0.0241192377292445\\
0.0720248888888889	0.0198951812945112\\
0.0720284444444445	0.0248448983801773\\
0.0720302222222222	0.0214534118439585\\
0.0720337777777778	0.0282282364996324\\
0.0720355555555556	0.0262833516690518\\
0.0720373333333333	0.0279989876072647\\
0.0720391111111111	0.0252371294888053\\
0.0720444444444444	0.0285593734255818\\
0.072048	0.0233871237017009\\
0.0720515555555556	0.0275372121213541\\
0.0720551111111111	0.021339606584735\\
0.0720568888888889	0.0265304274609692\\
0.0720586666666667	0.0245082759662164\\
0.0720604444444445	0.0272848150040764\\
0.072064	0.0222108207822088\\
0.0720657777777778	0.0256811612919979\\
0.0720675555555556	0.0217565951737415\\
0.0720746666666667	0.0304213545433721\\
0.0720764444444444	0.0283146826851101\\
0.0720782222222222	0.0313410649869236\\
0.0720817777777778	0.025704249325522\\
0.0720835555555556	0.0283850960528587\\
0.0720888888888889	0.0190428099788746\\
0.0720924444444445	0.0200339279634928\\
0.0720942222222222	0.0186825361221485\\
0.0721013333333334	0.0252703427786146\\
0.0721048888888889	0.0231496698750182\\
0.0721066666666667	0.0257494662974664\\
0.0721084444444444	0.0241530902208987\\
0.0721137777777778	0.0303396575028545\\
0.0721191111111111	0.0276701133049236\\
0.0721208888888889	0.0286011632472345\\
0.072128	0.0156100480784928\\
0.0721333333333333	0.0252296473625841\\
0.0721368888888889	0.0223290253709131\\
0.0721386666666667	0.0232650894023002\\
0.0721404444444445	0.0186016080548343\\
0.0721457777777778	0.0229895899849408\\
0.0721475555555556	0.0214886201879382\\
0.0721493333333333	0.0240122068930396\\
0.0721511111111111	0.0214564255207285\\
0.0721564444444444	0.0257028329460937\\
0.07216	0.0205192679339869\\
0.0721635555555556	0.030315599926353\\
0.0721653333333333	0.0290559262064579\\
0.0721688888888889	0.0327000668302931\\
0.0721777777777778	0.0236266555635378\\
0.0721813333333333	0.0280314740178224\\
0.0721866666666667	0.0196614415300407\\
0.0721884444444444	0.0225069751671789\\
0.0721937777777778	0.0292506005571536\\
0.0721991111111111	0.0219416354616205\\
0.0722008888888889	0.023364686866436\\
0.0722062222222222	0.0200980996807232\\
0.0722186666666667	0.0384574372596336\\
0.0722293333333333	0.0236062941889628\\
0.0722364444444445	0.0321115489422641\\
0.07224	0.0243387996505976\\
0.0722417777777778	0.0272368797924034\\
0.0722453333333333	0.030979237014234\\
0.0722488888888889	0.0233997262621356\\
0.0722524444444445	0.0270074583822628\\
0.0722542222222222	0.0234479647984644\\
0.072256	0.0326418083162756\\
0.0722595555555555	0.029388560614258\\
0.0722631111111111	0.0348257876827817\\
0.0722648888888889	0.0324902361045094\\
0.0722666666666667	0.0360073679451061\\
0.0722702222222222	0.0261829764808349\\
0.0722755555555556	0.0311814861458204\\
0.0722773333333333	0.0296875682471541\\
0.0722844444444445	0.0327697562521599\\
0.072288	0.0272905651588428\\
0.0722915555555556	0.0359274871469076\\
0.0722951111111111	0.0299628934590083\\
0.0723004444444444	0.0382885694621763\\
0.0723022222222222	0.0326362941408917\\
0.072304	0.0343216234497224\\
0.0723057777777778	0.0306945365731802\\
0.0723075555555556	0.0356656626538179\\
0.0723111111111111	0.0311231167559949\\
0.0723146666666667	0.0383771208528306\\
0.07232	0.0209334712489891\\
0.0723217777777778	0.0226695401979692\\
0.0723235555555556	0.0176340102795874\\
0.0723271111111111	0.0279331846193377\\
0.0723288888888889	0.0249927570116252\\
0.0723342222222222	0.035201897277348\\
0.0723395555555556	0.0263272574141066\\
0.0723431111111111	0.031856359487197\\
0.0723484444444445	0.0282326731476254\\
0.072352	0.0323946144398295\\
0.0723555555555556	0.0268117027957794\\
0.0723573333333333	0.0338838562259247\\
0.0723591111111111	0.0280656513649901\\
0.0723626666666667	0.0325161664228395\\
0.0723697777777778	0.0211337287223973\\
0.0723715555555556	0.0247539932111668\\
0.0723733333333333	0.0223048158642695\\
0.0723751111111111	0.0274378167412028\\
0.0723786666666667	0.0212977930764377\\
0.0723875555555556	0.0333348009378341\\
0.0723911111111111	0.0290730928960322\\
0.0723928888888889	0.0316376123658776\\
0.0723982222222222	0.0204791949475178\\
0.0724	0.0254395380071515\\
0.0724053333333333	0.0175460869652317\\
0.0724088888888889	0.0230435541544036\\
0.0724106666666667	0.0213961984590249\\
0.0724195555555556	0.032841880983319\\
0.0724248888888889	0.0273651935006175\\
0.0724266666666667	0.0321931767475899\\
0.0724302222222222	0.030088197506574\\
0.0724355555555556	0.0364042080356847\\
0.0724391111111111	0.032180333251294\\
0.0724408888888889	0.0279883542328136\\
0.0724462222222222	0.0319241215990592\\
0.0724497777777778	0.0260015477157479\\
0.0724515555555556	0.028249687859481\\
0.0724551111111111	0.0233633693734375\\
0.072464	0.0389068863597326\\
0.0724693333333333	0.02474081077767\\
0.0724711111111111	0.0299284823041754\\
0.0724782222222222	0.0170080169155017\\
0.0724853333333333	0.0352608711487618\\
0.0724871111111111	0.0351014886224577\\
0.0724906666666667	0.0357929185508402\\
0.072496	0.0299831410624743\\
0.0724977777777778	0.0316001869586069\\
0.0725031111111111	0.028319529974119\\
0.0725066666666667	0.0309193989284164\\
0.072512	0.0206710410420524\\
0.0725155555555556	0.0286722093037282\\
0.0725191111111111	0.0220484293492802\\
0.0725208888888889	0.0230168820500805\\
0.0725226666666667	0.0194059980009648\\
0.0725244444444444	0.024856845976293\\
0.0725262222222222	0.0243344173586941\\
0.0725297777777778	0.0198761952642232\\
0.0725333333333333	0.0211854031792844\\
0.0725351111111111	0.0232070986190145\\
0.0725368888888889	0.0201107680062436\\
0.0725386666666667	0.0285821239744089\\
0.0725457777777778	0.0190568269022722\\
0.0725493333333333	0.0253573070947581\\
0.0725511111111111	0.0200117167248526\\
0.0725546666666667	0.0242575060900734\\
0.0725564444444445	0.0222443102992389\\
0.0725671111111111	0.0494941062664352\\
0.072576	0.0334102938875288\\
0.0725777777777778	0.0378776682850661\\
0.0725813333333333	0.0293969484584308\\
0.0725848888888889	0.0342132369079962\\
0.072592	0.0285236705319163\\
0.0725955555555556	0.0310816743295126\\
0.0725973333333333	0.0304664426156807\\
0.0725991111111111	0.0321013009278295\\
0.0726008888888889	0.0243904379413755\\
0.0726044444444444	0.0318149954696283\\
0.072608	0.02617002241654\\
0.0726097777777778	0.0263444310533098\\
0.0726133333333333	0.0230167334667064\\
0.0726168888888889	0.0289849092697798\\
0.0726186666666667	0.0269440066249919\\
0.0726204444444445	0.0300578032667121\\
0.0726257777777778	0.0226038116396129\\
0.0726311111111111	0.0262939714950518\\
0.0726346666666667	0.0199885353662097\\
0.07264	0.0276443884721803\\
0.0726435555555556	0.0221725306524083\\
0.0726471111111111	0.0293148728506539\\
0.0726506666666667	0.0216014544648585\\
0.0726524444444445	0.0259816376733144\\
0.072656	0.0256259031144506\\
0.0726577777777778	0.029718071074706\\
0.0726613333333333	0.0264733318284969\\
0.0726648888888889	0.0308780818637408\\
0.0726666666666667	0.0287746851768892\\
0.0726702222222222	0.0295960778708413\\
0.072672	0.0295212224248995\\
0.0726755555555555	0.0369255516103119\\
0.0726773333333333	0.0357896576714257\\
0.0726808888888889	0.040311652139751\\
0.0726862222222222	0.0280368455529388\\
0.0726897777777778	0.0313763270343804\\
0.0726951111111111	0.0248682747082446\\
0.0726986666666667	0.0295372900563557\\
0.0727022222222222	0.0240430650285077\\
0.072704	0.0252681723705783\\
0.0727057777777778	0.0235312967697424\\
0.0727128888888889	0.0283211271979155\\
0.0727146666666667	0.0264655989691694\\
0.0727182222222222	0.0310518671280952\\
0.07272	0.0289497432357524\\
0.0727217777777778	0.0313171428661065\\
0.0727271111111111	0.0227322675274478\\
0.0727306666666667	0.0249363152032663\\
0.0727342222222222	0.0196584624859509\\
0.0727431111111111	0.0310748804832098\\
0.0727466666666667	0.0266012640439389\\
0.0727484444444444	0.0266584843707451\\
0.0727555555555556	0.0199039137319542\\
0.0727591111111111	0.0281393246347336\\
0.0727608888888889	0.0250318132926859\\
0.0727626666666667	0.0276725374509359\\
0.0727662222222222	0.0256660156641803\\
0.072768	0.0275245834621312\\
0.0727768888888889	0.0174833172600356\\
0.0727804444444445	0.0235026332264138\\
0.0727822222222222	0.0233622537292183\\
0.072784	0.0252012116558087\\
0.0727857777777778	0.0225996650311559\\
0.0727911111111111	0.0293596762935291\\
0.0727964444444444	0.0250810927788277\\
0.0727982222222222	0.0262578933058164\\
0.0728017777777778	0.0214296600762559\\
0.0728035555555556	0.023231349811143\\
0.0728053333333333	0.0217798919869888\\
0.0728071111111111	0.0234706556370222\\
0.0728124444444445	0.0211951708420482\\
0.0728177777777778	0.0287008467300797\\
0.0728213333333333	0.0267269118505996\\
0.0728231111111111	0.0268408071709792\\
0.0728248888888889	0.037143438958756\\
0.0728284444444444	0.0269227470410132\\
0.072832	0.0280394906595763\\
0.0728355555555556	0.0176168811516917\\
0.0728408888888889	0.0343052931692464\\
0.0728462222222222	0.0255423120525109\\
0.0728497777777778	0.0298024417492408\\
0.0728533333333334	0.0235459880513518\\
0.0728551111111111	0.0281126238493017\\
0.0728568888888889	0.0203225807717202\\
0.0728604444444444	0.0269216923606084\\
0.0728622222222222	0.0253291167816331\\
0.0728675555555556	0.0290274944929469\\
0.0728693333333333	0.0287257268647314\\
0.0728711111111111	0.0340575351134149\\
0.0728764444444444	0.0267135677595023\\
0.0728782222222222	0.0346729175580464\\
0.0728817777777778	0.0342891720284013\\
0.0728835555555556	0.0360673928024565\\
0.0728871111111111	0.0273419879082657\\
0.0728888888888889	0.027611997804347\\
0.0728942222222222	0.0212256063451273\\
0.072896	0.0251263668606866\\
0.0728977777777778	0.0229987555826661\\
0.0728995555555556	0.0307790365536287\\
0.0729013333333333	0.0270443526062473\\
0.0729066666666667	0.0345340516620179\\
0.072912	0.0211890176551011\\
0.0729155555555556	0.023962080139074\\
0.0729173333333333	0.0211624187119337\\
0.0729208888888889	0.025787991269221\\
0.0729244444444445	0.0239673537584438\\
0.0729262222222222	0.0305689835649426\\
0.0729297777777778	0.021873251649202\\
0.0729351111111111	0.0296909464661812\\
0.0729422222222222	0.0185996696317393\\
0.0729457777777778	0.0258998538698735\\
0.0729475555555556	0.0230553218919314\\
0.0729511111111111	0.0305683205182228\\
0.0729528888888889	0.0289961524054024\\
0.0729564444444445	0.0264996133880512\\
0.0729582222222222	0.0284364893498374\\
0.0729653333333333	0.0208757307586116\\
0.0729671111111111	0.0246661731128116\\
0.0729706666666667	0.0199610621338798\\
0.072976	0.0254420193551038\\
0.0729795555555556	0.0234982723981759\\
0.0729831111111111	0.0295157940469613\\
0.0729884444444444	0.0249097353363478\\
0.0729902222222222	0.0254386905335261\\
0.072992	0.0251124418592419\\
0.0729937777777778	0.0285716325779539\\
0.0729955555555556	0.0239336008715467\\
0.0730044444444445	0.0359255146024016\\
0.073008	0.0251816708080591\\
0.0730097777777778	0.0278501723784583\\
0.0730115555555556	0.0266572655158439\\
0.0730133333333333	0.0288142181045005\\
0.0730204444444444	0.0231316869291064\\
0.0730222222222222	0.0281945848617056\\
0.073024	0.0259646513040154\\
0.0730257777777778	0.0276282429042253\\
0.0730293333333333	0.0252327804672463\\
0.0730311111111111	0.0259450134931526\\
0.0730328888888889	0.024655470543214\\
0.0730346666666667	0.0260089067580527\\
0.0730364444444445	0.0231972306685019\\
0.0730417777777778	0.0293080550992956\\
0.0730435555555556	0.0272084103128193\\
0.0730471111111111	0.0358382534824404\\
0.0730506666666667	0.0211359704245043\\
0.0730542222222222	0.0241299493007578\\
0.073056	0.0228342120200178\\
0.0730577777777778	0.025567745207229\\
0.0730613333333333	0.0222394061503403\\
0.0730631111111111	0.0246725308587051\\
0.0730666666666667	0.0205987272810251\\
0.073072	0.0320949081990781\\
0.0730737777777778	0.0314042417565719\\
0.0730755555555556	0.0355504019276661\\
0.0730791111111111	0.0342873003862039\\
0.0730844444444445	0.0421275216046825\\
0.0730897777777778	0.0315230633356701\\
0.0730951111111111	0.0186341375072568\\
0.0730968888888889	0.0235632801459962\\
0.0730986666666667	0.0220471180572366\\
0.0731075555555556	0.032103507860255\\
0.0731128888888889	0.0220266985813077\\
0.0731182222222222	0.0272273682639767\\
0.07312	0.0242162979233663\\
0.0731271111111111	0.0313085340290562\\
0.0731288888888889	0.027314990159161\\
0.0731306666666667	0.0288250311154955\\
0.0731342222222222	0.0198022930834344\\
0.073136	0.02437391161452\\
0.0731377777777778	0.0213121256093781\\
0.0731395555555556	0.0258958508588722\\
0.0731431111111111	0.0161630240143766\\
0.0731448888888889	0.0223515065277072\\
0.0731466666666667	0.0217359910544566\\
0.0731484444444445	0.025100788398359\\
0.0731502222222222	0.0230034422026041\\
0.073152	0.0317122303690925\\
0.0731555555555556	0.0266218777530289\\
0.0731591111111111	0.0297750076694229\\
0.0731608888888889	0.0278236434398596\\
0.0731644444444444	0.0283096161732862\\
0.0731662222222222	0.0267434237456045\\
0.073168	0.0280036969037052\\
0.0731715555555556	0.0156568099888333\\
0.0731751111111111	0.0215501603481957\\
0.0731768888888889	0.0213673017161059\\
0.0731804444444445	0.0226072517680295\\
0.0731822222222222	0.020197432428498\\
0.073184	0.0216543109909181\\
0.0731857777777778	0.0215967979933602\\
0.0731911111111111	0.0287064715057602\\
0.0731928888888889	0.0204769940094004\\
0.0731946666666667	0.0248704293087398\\
0.0731964444444445	0.0208607008202567\\
0.0732017777777778	0.0311759536620733\\
0.0732053333333333	0.0227396302842987\\
0.0732071111111111	0.0267299665787196\\
0.0732088888888889	0.0228739576278074\\
0.0732106666666667	0.0239207964007562\\
0.0732124444444444	0.0234102122404232\\
0.0732142222222222	0.0262277195313207\\
0.0732177777777778	0.0237886560653734\\
0.0732195555555556	0.0267317840886808\\
0.0732213333333333	0.0258194292323516\\
0.0732231111111111	0.0258758198471585\\
0.0732284444444445	0.031264093641478\\
0.073232	0.028644795663495\\
0.0732355555555556	0.0336096854560382\\
0.0732373333333333	0.0314794379892266\\
0.0732391111111111	0.032973175052891\\
0.0732408888888889	0.0297361213098377\\
0.0732426666666667	0.0342458403826446\\
0.0732444444444444	0.031112159549482\\
0.0732462222222222	0.0313332063192241\\
0.0732497777777778	0.0165152902894076\\
0.0732533333333333	0.0214963980185081\\
0.0732551111111111	0.016420604335584\\
0.0732586666666667	0.0233393275907156\\
0.0732622222222222	0.0151343767765122\\
0.0732657777777778	0.0213759690074863\\
0.0732675555555556	0.0205487292218589\\
0.0732711111111111	0.028682886169268\\
0.0732782222222222	0.0184948089444165\\
0.07328	0.0220420088629307\\
0.0732817777777778	0.021775221766813\\
0.0732835555555556	0.0233709040258331\\
0.0732871111111111	0.0216899224465562\\
0.0732924444444444	0.0286520161437116\\
0.0732977777777778	0.0176087081549515\\
0.0733013333333333	0.0221983650388556\\
0.0733031111111111	0.0203695493117755\\
0.0733048888888889	0.0222094895470904\\
0.0733084444444445	0.0193213423957576\\
0.0733137777777778	0.0314692139068032\\
0.0733173333333333	0.0234701360059446\\
0.0733191111111111	0.0273091014734322\\
0.0733208888888889	0.0261534427176465\\
0.0733244444444444	0.0305125353589137\\
0.0733262222222222	0.0279022305221421\\
0.0733297777777778	0.0331791053885616\\
0.0733351111111111	0.0288297345123756\\
0.0733368888888889	0.0298629865367878\\
0.0733386666666667	0.0245261246345114\\
0.0733404444444445	0.0262844364112503\\
0.073344	0.0197218911764355\\
0.0733475555555556	0.025399776352504\\
0.0733493333333333	0.0250117592220936\\
0.0733511111111111	0.026612140575942\\
0.0733528888888889	0.0263477420013917\\
0.0733546666666667	0.0313593226322235\\
0.0733582222222222	0.0228259097671767\\
0.07336	0.0237057065452317\\
0.0733653333333333	0.0194173106177478\\
0.0733688888888889	0.0215795125788396\\
0.0733706666666667	0.0164936226563097\\
0.0733724444444445	0.0208104953465801\\
0.073376	0.0165574380637727\\
0.0733777777777778	0.021890571794963\\
0.0733795555555556	0.019333174117409\\
0.0733831111111111	0.0273193893853759\\
0.0733848888888889	0.0264284404140598\\
0.0733866666666667	0.0281846202483813\\
0.0733902222222222	0.0243820463985237\\
0.073392	0.0283594738644888\\
0.0733937777777778	0.0273778953415496\\
0.0733955555555556	0.0346843142964864\\
0.0733991111111111	0.0294445229804465\\
0.0734008888888889	0.0336792304002618\\
0.0734026666666667	0.0287383975822024\\
0.0734044444444444	0.0342703595349711\\
0.0734062222222222	0.029248024287095\\
0.0734097777777778	0.0338226929704433\\
0.0734133333333333	0.0293328165347815\\
0.0734222222222222	0.0362782812061102\\
0.0734257777777778	0.032128688131937\\
0.0734293333333333	0.0346666589032307\\
0.0734311111111111	0.0329853206615226\\
0.0734346666666667	0.0344460089328015\\
0.0734382222222222	0.0272569942069691\\
0.07344	0.0319140107192743\\
0.0734471111111111	0.0176360530075243\\
0.0734506666666667	0.022318646464226\\
0.0734524444444445	0.0187696377664326\\
0.0734595555555556	0.0365481104354116\\
0.0734631111111111	0.0317519002041536\\
0.0734648888888889	0.0384367514496709\\
0.0734684444444444	0.0263596520538029\\
0.0734737777777778	0.0326803778636603\\
0.0734791111111111	0.0259773468509442\\
0.0734826666666667	0.029232059766183\\
0.0734844444444445	0.0253376638600216\\
0.073488	0.0302913863443123\\
0.0734915555555556	0.0248500213405539\\
0.0734951111111111	0.0319103160636837\\
0.0734986666666667	0.0268868525913395\\
0.0735004444444445	0.0278953005133767\\
0.0735022222222222	0.0240483408925785\\
0.0735075555555556	0.0294206142509994\\
0.0735111111111111	0.0250699048570605\\
0.0735164444444444	0.0321379092361456\\
0.0735182222222222	0.0308222896938187\\
0.0735217777777778	0.0342892080040088\\
0.0735271111111111	0.0246520009342167\\
0.0735288888888889	0.0277446814035063\\
0.0735377777777778	0.0173331668466858\\
0.0735395555555556	0.0201633031593095\\
0.0735413333333333	0.0177368977061325\\
0.0735466666666667	0.0304594754151672\\
0.073552	0.0244479067752179\\
0.0735555555555556	0.0321487483720767\\
0.0735608888888889	0.0251842189290417\\
0.0735644444444445	0.0306705113225673\\
0.0735662222222222	0.0266307791905596\\
0.0735697777777778	0.0300846670582831\\
0.0735751111111111	0.0211397229420721\\
0.0735768888888889	0.0262611115916063\\
0.0735822222222222	0.0174053603183607\\
0.0735893333333333	0.0340171882976356\\
0.0735911111111111	0.033942270018963\\
0.0735946666666667	0.0281739867554951\\
0.0735964444444445	0.0297483977960283\\
0.0735982222222222	0.0249921104887785\\
0.0736035555555556	0.0299566437119659\\
0.0736053333333333	0.0269769541848134\\
0.0736106666666667	0.0321006067199962\\
0.0736142222222222	0.0260218791405963\\
0.0736177777777778	0.0325293847630175\\
0.0736213333333333	0.0234560480499111\\
0.0736248888888889	0.0301523929029938\\
0.0736302222222222	0.028402495623638\\
0.0736337777777778	0.035254018590622\\
0.0736373333333333	0.0267996480814962\\
0.0736408888888889	0.0321389887601824\\
0.0736533333333333	0.0185722886886263\\
0.0736604444444444	0.0261694198637172\\
0.0736622222222222	0.0249282264840788\\
0.0736657777777778	0.0285644822864225\\
0.0736675555555556	0.0259962591027539\\
0.0736711111111111	0.0361722715015156\\
0.0736746666666667	0.0228370967025504\\
0.07368	0.0261066306152072\\
0.0736835555555556	0.0223946136170259\\
0.0736853333333334	0.0294073359450467\\
0.0736906666666667	0.0259419066000972\\
0.0736924444444444	0.0260503442192366\\
0.0737031111111111	0.0197896267514511\\
0.073712	0.0360594493076205\\
0.0737137777777778	0.0358271316097049\\
0.0737155555555556	0.0402719639411392\\
0.0737208888888889	0.0298723129158886\\
0.0737226666666667	0.0311646151510435\\
0.0737244444444445	0.0296311824750408\\
0.0737262222222222	0.0328590466193912\\
0.0737333333333333	0.0223548561174733\\
0.0737368888888889	0.0273485980412137\\
0.0737386666666667	0.0237999399915093\\
0.073744	0.0300614945338655\\
0.0737511111111111	0.0223165378281049\\
0.0737528888888889	0.0247621378970176\\
0.0737564444444445	0.0204838969638696\\
0.0737671111111111	0.0365492381968875\\
0.0737724444444444	0.0288815580648238\\
0.073776	0.0376369140641435\\
0.0737795555555556	0.0305482747745746\\
0.0737813333333333	0.0352336583251102\\
0.0737866666666667	0.0285365442462385\\
0.0737884444444445	0.0305019145949614\\
0.0737902222222222	0.0256040394005073\\
0.0737955555555556	0.0325973027547976\\
0.0737991111111111	0.0289255153541567\\
0.0738044444444445	0.0320065107189488\\
0.0738062222222222	0.0303462381437538\\
0.073808	0.0308094064091892\\
0.0738133333333333	0.0201395832299138\\
0.0738186666666667	0.0314771671141825\\
0.0738204444444444	0.0279474014461218\\
0.073824	0.0324586580585307\\
0.0738311111111111	0.0257901361301173\\
0.0738328888888889	0.0284062319521412\\
0.0738382222222222	0.0229913359207713\\
0.0738417777777778	0.0272286876678196\\
0.0738471111111111	0.0234124392602316\\
0.0738506666666667	0.0325265488636049\\
0.0738524444444444	0.0278443648463696\\
0.0738542222222222	0.0316012085529319\\
0.0738577777777778	0.0233742636340486\\
0.0738613333333333	0.0293288300141685\\
0.0738648888888889	0.0217642063622588\\
0.0738666666666667	0.022516862005054\\
0.0738684444444445	0.0163841554395805\\
0.073872	0.0240393085374071\\
0.0738755555555556	0.0169668388598957\\
0.0738773333333334	0.0205274714267854\\
0.0738791111111111	0.0185733285481114\\
0.0738826666666667	0.0254032308345155\\
0.0738844444444444	0.0225088506468864\\
0.0738862222222222	0.0271349898875636\\
0.073888	0.0255320236038849\\
0.0738915555555556	0.0279542468152846\\
0.0738933333333333	0.0272428880120273\\
0.0738951111111111	0.0278128868527195\\
0.0738986666666667	0.0262357680133131\\
0.0739004444444445	0.0273978628875019\\
0.073904	0.025543823206972\\
0.0739057777777778	0.0216679939431527\\
0.0739182222222222	0.0390568781472261\\
0.0739235555555556	0.0262981302487077\\
0.0739271111111111	0.0313752955771217\\
0.0739306666666667	0.0261587332903988\\
0.0739324444444444	0.0277765656145782\\
0.0739377777777778	0.0260800104779712\\
0.0739413333333333	0.0372860218027719\\
0.0739466666666667	0.0319201791183728\\
0.0739484444444445	0.0334199407331558\\
0.0739591111111111	0.0180456936859012\\
0.0739644444444444	0.0301956322753245\\
0.0739662222222222	0.0234850708542546\\
0.073968	0.0246619981656851\\
0.0739768888888889	0.0135734805121647\\
0.0739893333333334	0.0390148233535928\\
0.0739946666666667	0.0311168961100707\\
0.0739964444444444	0.0333025484546615\\
0.0739982222222222	0.0315228173168964\\
0.0740017777777778	0.0323222201701867\\
0.0740088888888889	0.0227275343195126\\
0.0740124444444445	0.0271838768870756\\
0.0740177777777778	0.0188055726623584\\
0.0740195555555556	0.0243961595069084\\
0.0740213333333333	0.0219959836750186\\
0.0740248888888889	0.0277454068140039\\
0.0740284444444445	0.0196907647073846\\
0.0740302222222222	0.023375777861091\\
0.074032	0.0224530939178922\\
0.0740426666666667	0.0399570188177056\\
0.0740444444444444	0.0324426691608546\\
0.0740462222222222	0.0334139527193144\\
0.074048	0.029858636477187\\
0.0740497777777778	0.0316963382914802\\
0.0740533333333333	0.0238523569769244\\
0.0740604444444445	0.0273177207152297\\
0.074064	0.0235831451997903\\
0.0740657777777778	0.0259257856818724\\
0.0740711111111111	0.0174356532206932\\
0.0740746666666667	0.0275181510992981\\
0.0740782222222222	0.0200714388115819\\
0.0740817777777778	0.0324050454644237\\
0.0740853333333333	0.0305364199839638\\
0.0740871111111111	0.0372617318604168\\
0.0740888888888889	0.0276538612078852\\
0.0740924444444445	0.0385799402552778\\
0.074096	0.031251984252889\\
0.0740977777777778	0.0340069138673751\\
0.0741013333333334	0.0270333600069047\\
0.0741031111111111	0.0282990972823719\\
0.0741048888888889	0.0265329173256575\\
0.0741066666666667	0.0283122259752634\\
0.0741084444444444	0.0237203302919396\\
0.074112	0.0241139123602596\\
0.0741137777777778	0.0204195767798328\\
0.0741155555555556	0.0211110007054272\\
0.0741191111111111	0.0159104093910131\\
0.0741226666666667	0.0231503344571653\\
0.0741244444444445	0.0230728511068235\\
0.0741262222222222	0.0253132480062644\\
0.074128	0.0209787780410425\\
0.0741297777777778	0.0211392542951365\\
0.0741333333333333	0.0168621980199448\\
0.0741404444444445	0.0267917818183715\\
0.074144	0.0239667845649142\\
0.0741493333333333	0.0337308914048408\\
0.0741511111111111	0.0333816951371011\\
0.0741528888888889	0.0337716822781922\\
0.0741546666666667	0.0275812119816863\\
0.0741564444444444	0.0277425562561616\\
0.0741582222222222	0.0238459882629372\\
0.0741617777777778	0.0273380647551456\\
0.0741635555555556	0.0225956712574782\\
0.0741671111111111	0.028368153757117\\
0.0741706666666667	0.0237649017062727\\
0.0741742222222222	0.0323779584676792\\
0.0741795555555556	0.0245115150111082\\
0.0741848888888889	0.0288475999745374\\
0.0741884444444444	0.0254535552696031\\
0.0741902222222222	0.0283953736295594\\
0.074192	0.0222653497710524\\
0.0741937777777778	0.0267390054996899\\
0.0741973333333333	0.0248136766476827\\
0.0741991111111111	0.0282129344266573\\
0.0742008888888889	0.0227421882180798\\
0.0742097777777778	0.0313386702491829\\
0.0742115555555556	0.0303977856844473\\
0.0742133333333334	0.0321573428538177\\
0.0742168888888889	0.0262820749234842\\
0.0742186666666667	0.029037911794715\\
0.0742222222222222	0.0209550345009572\\
0.074224	0.0235987706228116\\
0.0742275555555556	0.0201904512625096\\
0.0742311111111111	0.0228811121428834\\
0.0742328888888889	0.0200102242571365\\
0.0742346666666667	0.023749328534489\\
0.0742364444444444	0.017995400247839\\
0.07424	0.0250299392503837\\
0.0742417777777778	0.0247374548676258\\
0.0742453333333333	0.0296885726119643\\
0.0742488888888889	0.025361677480952\\
0.0742524444444445	0.0273048027473679\\
0.0742631111111111	0.0164062079086715\\
0.0742666666666667	0.0244276019382009\\
0.0742702222222222	0.0203864050558945\\
0.074272	0.0240122309373087\\
0.0742755555555556	0.0178105736669491\\
0.0742791111111111	0.0230013763449731\\
0.0742808888888889	0.021426573784988\\
0.0742826666666667	0.0232914717837972\\
0.074288	0.022240778464789\\
0.0742915555555556	0.0238335960239529\\
0.0742951111111111	0.0206545120011301\\
0.0742968888888889	0.0255318917141308\\
0.0742986666666667	0.0253727900574025\\
0.0743022222222222	0.0295950680977497\\
0.0743057777777778	0.0205733270132908\\
0.0743075555555556	0.021310155643001\\
0.0743111111111111	0.0194785648871079\\
0.0743146666666667	0.0307054518179177\\
0.0743182222222222	0.0235317318528127\\
0.0743253333333333	0.0310387155479269\\
0.0743306666666667	0.0181724152136624\\
0.0743342222222222	0.0233613885794456\\
0.0743377777777778	0.0191249755728914\\
0.0743448888888889	0.0326223861571594\\
0.0743484444444444	0.03060621501252\\
0.074352	0.0332261754205861\\
0.0743555555555556	0.0241338447811112\\
0.0743573333333333	0.0269347772956999\\
0.0743591111111111	0.025581060830811\\
0.0743608888888889	0.027381064314476\\
0.0743626666666667	0.0239563879431158\\
0.0743697777777778	0.0334426855129741\\
0.0743733333333333	0.0212307522458134\\
0.0743786666666667	0.0337616583498914\\
0.0743822222222222	0.0254695781606761\\
0.0743857777777778	0.0281599682988639\\
0.0743875555555556	0.0241860609036177\\
0.0743893333333333	0.0302433434249232\\
0.0743911111111111	0.0257596501095577\\
0.0744	0.0368602795369974\\
0.0744035555555556	0.027804279812175\\
0.0744053333333334	0.0294005324081685\\
0.0744071111111111	0.0264357990756142\\
0.0744124444444444	0.0306586878784288\\
0.0744142222222222	0.0253446653155952\\
0.0744177777777778	0.0302307712332976\\
0.0744213333333333	0.0277371001700398\\
0.0744248888888889	0.0371130903350394\\
0.0744284444444445	0.0284941636852016\\
0.074432	0.0355189952739555\\
0.0744355555555556	0.0291149810358881\\
0.0744408888888889	0.0347833434402087\\
0.0744426666666667	0.0346624973301263\\
0.0744444444444445	0.0311295583721073\\
0.074448	0.0358142502228657\\
0.0744533333333333	0.0198159731121403\\
0.0744568888888889	0.0207403827333333\\
0.074464	0.0340256842090339\\
0.0744728888888889	0.020970466309184\\
0.0744817777777778	0.0305722232126498\\
0.0744835555555556	0.0252709827014982\\
0.0744853333333333	0.0296185501780503\\
0.0744888888888889	0.0269167183098156\\
0.0744906666666667	0.0333964022085937\\
0.0744942222222222	0.0256254663946144\\
0.074496	0.027847265049056\\
0.0744977777777778	0.0234117235123825\\
0.0744995555555556	0.0250426181990401\\
0.0745031111111111	0.0206486218919965\\
0.0745048888888889	0.0234856676334923\\
0.0745084444444445	0.0242956112972826\\
0.074512	0.0222643783566719\\
0.0745173333333334	0.0358780822166574\\
0.0745191111111111	0.0323163236222978\\
0.0745208888888889	0.0346088719157775\\
0.0745315555555556	0.0152376272141939\\
0.0745351111111111	0.0207905490770388\\
0.0745386666666667	0.0145236380202191\\
0.0745422222222222	0.02376746811258\\
0.0745457777777778	0.0206490347223764\\
0.0745546666666667	0.0320648316086594\\
0.0745564444444445	0.020776000255752\\
0.07456	0.0298258129261519\\
0.0745617777777778	0.0255716648062177\\
0.0745688888888889	0.0341755753363066\\
0.0745742222222222	0.0280414479436398\\
0.074576	0.0298779800567708\\
0.0745777777777778	0.0295385017561947\\
0.0745795555555556	0.0317283076765539\\
0.0745813333333333	0.0316577757758816\\
0.0745884444444445	0.0206822785100581\\
0.074592	0.0271052645816659\\
0.0745937777777778	0.0264312900726749\\
0.0745973333333333	0.0341287134746999\\
0.0746026666666667	0.0211273124713437\\
0.0746044444444444	0.0250638459044328\\
0.0746062222222222	0.0235027612473546\\
0.074608	0.0256140612926534\\
0.0746115555555556	0.0228804212103937\\
0.0746186666666667	0.0312791051934699\\
0.0746204444444445	0.0302661345135224\\
0.0746257777777778	0.0334696401246032\\
0.0746275555555556	0.02762033186208\\
0.0746293333333334	0.0295266908810688\\
0.0746328888888889	0.0235584809525983\\
0.0746364444444444	0.0255499998948584\\
0.0746382222222222	0.024696366256903\\
0.0746417777777778	0.0298832950463461\\
0.0746471111111111	0.0214516311526681\\
0.0746488888888889	0.0276189880129745\\
0.0746506666666667	0.0238077065904784\\
0.0746542222222222	0.0270878606036266\\
0.074656	0.0178750985971263\\
0.0746595555555556	0.025082026667101\\
0.0746631111111111	0.0195846526740446\\
0.0746684444444445	0.0230180929526967\\
0.0746702222222222	0.0178137960228956\\
0.0746737777777778	0.0243220097633851\\
0.0746755555555556	0.0240322667083445\\
0.0746773333333333	0.0247533897993942\\
0.0746791111111111	0.0190441271519792\\
0.0746826666666667	0.0225408292305462\\
0.0746844444444444	0.0176456424315571\\
0.0746897777777778	0.022788258588155\\
0.0746915555555556	0.0213141382088669\\
0.0747004444444445	0.0406805300471948\\
0.0747022222222222	0.0348128618666489\\
0.074704	0.03601051535917\\
0.0747057777777778	0.0359502448527838\\
0.0747093333333333	0.0271533006225956\\
0.0747128888888889	0.0348907169976859\\
0.0747146666666667	0.0306152888994959\\
0.0747164444444444	0.0312910913738877\\
0.0747235555555556	0.023959476136376\\
0.0747324444444445	0.0330305490010123\\
0.0747342222222222	0.0280799185491155\\
0.0747377777777778	0.0314941144993388\\
0.0747413333333334	0.0287159513814985\\
0.0747431111111111	0.0298087412956826\\
0.0747466666666667	0.0224849694665466\\
0.0747502222222222	0.0261569615730216\\
0.074752	0.024833088065714\\
0.0747555555555556	0.0275530592603508\\
0.0747573333333333	0.0227905385251867\\
0.0747608888888889	0.0256508457972655\\
0.0747644444444444	0.0251101055527992\\
0.0747662222222222	0.026635409087237\\
0.074768	0.0227060384795789\\
0.0747715555555556	0.0286646261058348\\
0.0747751111111111	0.028573071508142\\
0.0747768888888889	0.0251376325727456\\
0.0747804444444445	0.0310952961633195\\
0.074784	0.0253706435197169\\
0.0747857777777778	0.0291413511244086\\
0.0747911111111111	0.0245784146477671\\
0.0747928888888889	0.0264391521586355\\
0.0747946666666667	0.0233985537078779\\
0.0748	0.0310211543463732\\
0.0748017777777778	0.0281570078488947\\
0.0748088888888889	0.0348573745174964\\
0.0748106666666667	0.0313034184465362\\
0.0748142222222222	0.0367580683300445\\
0.0748195555555556	0.02499609041691\\
0.0748248888888889	0.0285339341761472\\
0.0748284444444444	0.0267919024729577\\
0.074832	0.0342621043718902\\
0.0748355555555556	0.0266267714392572\\
0.0748373333333333	0.0277251062241919\\
0.0748391111111111	0.0223165337818885\\
0.0748462222222222	0.0268916618006567\\
0.0748497777777778	0.0215222881395785\\
0.0748568888888889	0.0288021063327674\\
0.0748675555555556	0.0202560010742394\\
0.0748746666666667	0.0296637003933453\\
0.07488	0.0243424514241589\\
0.0748835555555556	0.0276235905423775\\
0.0748888888888889	0.0225645328358749\\
0.0748924444444445	0.0294480078826776\\
0.0748942222222222	0.0291595875975899\\
0.0748977777777778	0.0322448750335074\\
0.0749013333333333	0.0273370480421654\\
0.0749031111111111	0.0288095797459893\\
0.0749084444444444	0.0221257605959743\\
0.0749155555555556	0.029671916129249\\
0.0749191111111111	0.0209589289956392\\
0.0749226666666667	0.0307188725359245\\
0.074928	0.024256747828681\\
0.0749297777777778	0.0261800995233645\\
0.0749351111111111	0.0188313722941101\\
0.0749404444444444	0.0259709240106374\\
0.0749422222222222	0.0244637605206661\\
0.074944	0.0250012015991933\\
0.0749457777777778	0.0212564698330557\\
0.0749493333333333	0.0267825079043171\\
0.0749511111111111	0.0252578364243461\\
0.0749528888888889	0.0268882132606469\\
0.0749546666666667	0.0229888023364122\\
0.0749582222222222	0.0354607593962655\\
0.0749635555555556	0.0256214400549542\\
0.0749653333333333	0.0283380292849343\\
0.0749688888888889	0.0193425421806534\\
0.0749742222222222	0.0271136774401822\\
0.074976	0.026497807488151\\
0.0749777777777778	0.0285950666411511\\
0.0749795555555555	0.0239265523916973\\
0.0749831111111111	0.0339669764349984\\
0.0749866666666667	0.0271907048391181\\
0.0749884444444444	0.0272862343506491\\
0.0749902222222222	0.0207440992913228\\
0.0750008888888889	0.0375218837060301\\
0.0750026666666667	0.0340428673158047\\
0.0750062222222222	0.0390832148180841\\
0.0750097777777778	0.0327648456498974\\
0.0750115555555556	0.0336591442039184\\
0.0750151111111111	0.0312777197603228\\
0.0750168888888889	0.0330570150670518\\
0.0750204444444444	0.0241922891920126\\
0.075024	0.0249314841333912\\
0.0750275555555556	0.0210357011224823\\
0.0750328888888889	0.0313129221321666\\
0.0750346666666667	0.0266639040292143\\
0.07504	0.0384409845698113\\
0.0750435555555556	0.0327919953323378\\
0.0750453333333334	0.0247712054963042\\
0.0750488888888889	0.0288463266777928\\
0.0750506666666667	0.0260352292416701\\
0.0750524444444444	0.0264830096519968\\
0.0750577777777778	0.024510362494217\\
0.0750595555555556	0.0262558476611533\\
0.0750613333333333	0.0238953530352976\\
0.0750666666666667	0.0302068351828202\\
0.0750702222222222	0.0239098332117795\\
0.075072	0.0242615273080977\\
0.0750737777777778	0.0194464300934105\\
0.0750755555555556	0.0208693955369378\\
0.0750773333333333	0.0197669510562117\\
0.0750791111111111	0.0251968747779325\\
0.0750808888888889	0.0251474105732165\\
0.0750862222222222	0.0305874396434267\\
0.075088	0.0275337863819418\\
0.0750897777777778	0.0281928618465527\\
0.0750968888888889	0.0186969901194442\\
0.0751004444444444	0.0225590839373228\\
0.075104	0.0178700032122175\\
0.0751093333333333	0.0231125838554062\\
0.0751111111111111	0.0228339376001191\\
0.0751164444444445	0.0283543314795424\\
0.07512	0.0225612122807324\\
0.0751271111111111	0.0321791663297681\\
0.0751288888888889	0.0294289594474554\\
0.0751306666666667	0.0299428513723562\\
0.0751324444444444	0.029811268276909\\
0.0751377777777778	0.0348673138023988\\
0.0751448888888889	0.0260520680656319\\
0.0751466666666667	0.0279260210020175\\
0.0751502222222222	0.0227485697150128\\
0.075152	0.026420234969464\\
0.0751537777777778	0.0215466006122419\\
0.0751608888888889	0.028257068905684\\
0.0751644444444445	0.0252057495604531\\
0.0751662222222222	0.0267403684944403\\
0.075168	0.0236487560949815\\
0.0751751111111111	0.0321376459057538\\
0.0751786666666667	0.0245409483968305\\
0.0751822222222222	0.0300763153653967\\
0.075184	0.0208932333650368\\
0.0751893333333333	0.0270193713872383\\
0.0751928888888889	0.0241723869842584\\
0.0751946666666667	0.0265440926200622\\
0.0752	0.0169088440179975\\
0.0752017777777778	0.021545614663063\\
0.0752035555555556	0.0210941597103997\\
0.0752053333333333	0.0260142611459497\\
0.0752071111111111	0.0257281033616238\\
0.0752088888888889	0.03059916561162\\
0.0752124444444444	0.0277272228545848\\
0.0752195555555556	0.0355549019021431\\
0.0752231111111111	0.0289362643503195\\
0.0752248888888889	0.0315837181387545\\
0.0752284444444445	0.0201701928312483\\
0.0752302222222222	0.0237418901072337\\
0.075232	0.0228665192353878\\
0.0752337777777778	0.0292464762272583\\
0.0752355555555556	0.0289766834427165\\
0.0752408888888889	0.0320092896049716\\
0.0752462222222222	0.0217059867061915\\
0.075248	0.0250609701529608\\
0.0752497777777778	0.0207884719947074\\
0.0752515555555556	0.0230715453579936\\
0.0752551111111111	0.0201249968004832\\
0.0752586666666667	0.0253539319101802\\
0.0752622222222222	0.0239214268122989\\
0.075264	0.0281257923653105\\
0.0752675555555556	0.019133110763652\\
0.0752693333333333	0.0239208073651905\\
0.0752711111111111	0.0213901019831783\\
0.0752728888888889	0.024280486650709\\
0.0752764444444445	0.0185156501449246\\
0.0752817777777778	0.0282484449015866\\
0.0752835555555556	0.0264876491620339\\
0.0752853333333333	0.0317062746583928\\
0.0752888888888889	0.0228563171161549\\
0.0752924444444444	0.0308532593033555\\
0.0752977777777778	0.0264385440423366\\
0.0752995555555556	0.0288669262948794\\
0.0753048888888889	0.0160121308680064\\
0.0753084444444445	0.0268141121561875\\
0.0753102222222222	0.0241414926954699\\
0.075312	0.0258928874603063\\
0.0753155555555556	0.0175616900454361\\
0.0753191111111111	0.0187114157706399\\
0.0753226666666667	0.0289657389441758\\
0.0753244444444444	0.0287774117355307\\
0.0753262222222222	0.0197120156934388\\
0.0753333333333333	0.0268897664201472\\
0.0753386666666667	0.0199899017948309\\
0.0753404444444445	0.0202439713508262\\
0.0753422222222222	0.0201744945522201\\
0.075344	0.0224018408270264\\
0.0753457777777778	0.0211180323808577\\
0.0753493333333334	0.022190363519182\\
0.0753511111111111	0.0179799282739276\\
0.0753582222222222	0.0314348430630716\\
0.07536	0.0310036988574242\\
0.0753635555555556	0.0290204724663159\\
0.0753688888888889	0.0309783207743624\\
0.0753706666666667	0.0278637882769339\\
0.075376	0.0324785621352137\\
0.0753777777777778	0.0257139350229228\\
0.0753795555555556	0.0292575679358281\\
0.0753831111111111	0.0161911370859509\\
0.0753866666666667	0.0210622962138187\\
0.0753884444444445	0.0196719512018252\\
0.075392	0.0208293651754795\\
0.0753937777777778	0.0166448762110664\\
0.0753955555555555	0.0229636996814591\\
0.0753991111111111	0.015848112844073\\
0.0754062222222222	0.0246366175303377\\
0.0754115555555556	0.0154908391482341\\
0.0754257777777778	0.0279530873207836\\
0.0754311111111111	0.0174511817146281\\
0.0754382222222222	0.023986625655617\\
0.07544	0.0226403125349929\\
0.0754435555555556	0.0235875905606451\\
0.0754471111111111	0.0316759398330426\\
0.0754506666666667	0.0245713712201852\\
0.0754524444444445	0.0315249620592032\\
0.0754542222222222	0.0276736773284613\\
0.0754577777777778	0.0323306530680953\\
0.0754595555555556	0.027505348867619\\
0.0754631111111111	0.030663972514487\\
0.0754648888888889	0.0260996807265794\\
0.0754702222222222	0.030683567665249\\
0.075472	0.0262391943891995\\
0.0754737777777778	0.0290929642745258\\
0.0754773333333333	0.0208943926653843\\
0.0754791111111111	0.0220057916694762\\
0.0754808888888889	0.020208337853337\\
0.0754826666666667	0.0237484301676479\\
0.0754844444444445	0.0230506165142297\\
0.075488	0.0318415640137999\\
0.0754933333333333	0.0205088197653774\\
0.0754968888888889	0.0220519549704192\\
0.0754986666666667	0.0181296454755278\\
0.0755004444444445	0.0202405754848798\\
0.0755022222222222	0.0191557562921898\\
0.0755057777777778	0.0263198781568008\\
0.0755093333333333	0.0199461498226028\\
0.0755111111111111	0.025856004222035\\
0.0755146666666667	0.0216768938172083\\
0.0755164444444444	0.0287097969966577\\
0.0755235555555556	0.0211887542264031\\
0.0755288888888889	0.0335934326376988\\
0.0755324444444445	0.025255581997625\\
0.0755342222222222	0.0283151231255818\\
0.075536	0.026521910136884\\
0.0755377777777778	0.0308538292615171\\
0.0755395555555556	0.028121100094106\\
0.0755431111111111	0.0346285349999689\\
0.0755448888888889	0.0317647426233906\\
0.0755484444444444	0.0372338705567774\\
0.075552	0.0309602883673286\\
0.0755537777777778	0.0360666082515371\\
0.0755591111111111	0.0297816390960887\\
0.0755626666666667	0.0336334651518805\\
0.0755644444444445	0.0314845766772861\\
0.075568	0.0343534973296999\\
0.0755697777777778	0.0261646683459605\\
0.0755733333333334	0.0277152319140485\\
0.0755822222222222	0.0174242447667963\\
0.075584	0.0213355893164946\\
0.0755857777777778	0.0202098692259197\\
0.0755928888888889	0.0377879295841729\\
0.0755964444444444	0.0289563648497157\\
0.0755982222222222	0.0348208520022124\\
0.0756017777777778	0.0271910685246681\\
0.0756035555555556	0.0295777787236225\\
0.0756088888888889	0.0238831135124976\\
0.0756106666666667	0.0256420438996091\\
0.0756142222222222	0.0227312933972704\\
0.075616	0.0268577883331313\\
0.0756177777777778	0.0263003425665466\\
0.0756213333333333	0.0304200889726713\\
0.0756266666666667	0.0242332899655457\\
0.0756302222222222	0.0281692131089606\\
0.075632	0.0237279370294947\\
0.0756337777777778	0.024285739181258\\
0.0756373333333333	0.0209866746269919\\
0.0756408888888889	0.0304460888649282\\
0.0756444444444445	0.0217625953412698\\
0.0756497777777778	0.0371938792830343\\
0.0756515555555556	0.033044173090126\\
0.0756533333333334	0.0341930136473285\\
0.0756586666666667	0.0251731734020742\\
0.0756604444444444	0.0294281227765679\\
0.0756711111111111	0.0147957046876525\\
0.0756817777777778	0.0308874755582296\\
0.0756853333333333	0.0248351425591862\\
0.0756888888888889	0.0294894720777007\\
0.0756942222222222	0.0268055297572894\\
0.075696	0.0300185211244843\\
0.0756977777777778	0.0295765791990424\\
0.0756995555555556	0.0320110464842922\\
0.0757031111111111	0.0318782409757153\\
0.0757084444444444	0.0227739936250401\\
0.0757102222222222	0.0261764883636767\\
0.0757137777777778	0.0173795352184645\\
0.0757173333333333	0.0231789818788576\\
0.0757226666666667	0.0342312319032203\\
0.0757297777777778	0.0225965040717803\\
0.0757315555555556	0.0263588619405896\\
0.0757333333333333	0.0262823105843971\\
0.0757368888888889	0.0358519854684421\\
0.0757404444444444	0.0311362707592814\\
0.075744	0.0352279618988228\\
0.0757475555555556	0.0278053198195263\\
0.0757511111111111	0.0304520925463033\\
0.0757546666666667	0.0244157088997356\\
0.0757582222222222	0.0276595163942241\\
0.0757617777777778	0.0259614898703858\\
0.0757653333333334	0.0273176837292986\\
0.0757671111111111	0.0299178832814143\\
0.0757706666666667	0.0260486530535383\\
0.075776	0.029910962076336\\
0.0757777777777778	0.0257775663843649\\
0.0757795555555556	0.0265625702589979\\
0.0757831111111111	0.0205103724599057\\
0.0757884444444445	0.0239968580961107\\
0.0757937777777778	0.0292785232741592\\
0.0757973333333333	0.0271871043593826\\
0.0757991111111111	0.0272643705596469\\
0.0758062222222222	0.0362961413656248\\
0.0758115555555555	0.0258864267749004\\
0.0758133333333333	0.0290413891608435\\
0.0758151111111111	0.0222544407083216\\
0.0758186666666667	0.0299473765776489\\
0.0758204444444444	0.0262784221291635\\
0.0758275555555556	0.0217264087387717\\
0.0758293333333333	0.0272953303427642\\
0.0758311111111111	0.0253719204826784\\
0.0758328888888889	0.0271914002320318\\
0.0758364444444445	0.0238177892093028\\
0.0758435555555556	0.0384185645479166\\
0.0758471111111111	0.0362558493328224\\
0.0758488888888889	0.0402472678335717\\
0.075856	0.0277891688082653\\
0.0758595555555556	0.0331026138510754\\
0.0758631111111111	0.0262292743424413\\
0.0758684444444445	0.0322098310092025\\
0.0758737777777778	0.0274486825684184\\
0.0758791111111111	0.0321796025460944\\
0.0758826666666667	0.0260751765952849\\
0.075888	0.0281746511320833\\
0.0758915555555556	0.0224729739725243\\
0.0759004444444445	0.0391305211019624\\
0.0759057777777778	0.0293527225522792\\
0.0759093333333333	0.0392593033725859\\
0.0759182222222222	0.030319400796448\\
0.0759217777777778	0.0327577199139507\\
0.0759253333333333	0.0279887144282351\\
0.0759288888888889	0.0352150556696023\\
0.0759324444444444	0.0271565392214226\\
0.0759377777777778	0.0357614515270285\\
0.0759413333333333	0.0283871503267283\\
0.0759431111111111	0.0284895572609498\\
0.0759466666666667	0.0204243929105857\\
0.075952	0.0334207848710615\\
0.0759537777777778	0.0281759416031187\\
0.0759573333333333	0.0367572498100674\\
0.0759644444444444	0.0248002577875436\\
0.075968	0.0307579657404593\\
0.0759715555555556	0.0252521109979962\\
0.0759733333333333	0.027003543997603\\
0.0759768888888889	0.0216395146406164\\
0.0759822222222222	0.0314076449481189\\
0.0759857777777778	0.0234610491478914\\
0.0759875555555556	0.0305297975076242\\
0.0759911111111111	0.0192823155096561\\
0.0759946666666667	0.0292870511952495\\
0.0760017777777778	0.0182461364650452\\
0.0760053333333333	0.0259748107006316\\
0.0760071111111111	0.0201633786815113\\
0.0760106666666667	0.0247240206668967\\
0.0760124444444444	0.0187214550708634\\
0.0760177777777778	0.0261327047640817\\
0.0760213333333333	0.0248939362623936\\
0.0760302222222222	0.0304634293556758\\
0.0760337777777778	0.0273434047725382\\
0.0760355555555556	0.0332894601238385\\
0.0760391111111111	0.0240233791327877\\
0.0760426666666667	0.0285222472913763\\
0.0760444444444444	0.0268340094031527\\
0.0760515555555556	0.0344713042691408\\
0.0760568888888889	0.0240140714583268\\
0.0760604444444445	0.0323116211546815\\
0.0760657777777778	0.0279824153753231\\
0.0760693333333333	0.0309744374475883\\
0.0760746666666667	0.0359015799601333\\
0.0760782222222222	0.0304346244448106\\
0.07608	0.0311979004446925\\
0.0760888888888889	0.0174010260963903\\
0.0760906666666667	0.0204456999177108\\
0.0760924444444445	0.016859143204471\\
0.0760977777777778	0.0277335628243012\\
0.0760995555555556	0.0228229380479247\\
0.0761013333333334	0.0235236561567977\\
0.0761102222222222	0.0136598262487228\\
0.0761244444444444	0.0381477864778436\\
0.0761297777777778	0.0297211860480052\\
0.0761351111111111	0.0336778402673724\\
0.0761386666666667	0.0233577624960372\\
0.0761404444444445	0.0270327718018942\\
0.076144	0.0199594368915197\\
0.0761457777777778	0.0257557673013436\\
0.0761511111111111	0.023733315566008\\
0.0761528888888889	0.025732446507902\\
0.0761546666666667	0.0241977647683125\\
0.0761582222222222	0.0259068814632209\\
0.07616	0.0207641620572301\\
0.0761617777777778	0.0224452560422826\\
0.0761635555555556	0.0211660004097862\\
0.0761688888888889	0.0282949393861353\\
0.0761706666666667	0.0262757253079617\\
0.0761742222222222	0.0348806855004865\\
0.0761831111111111	0.0246804785981076\\
0.0761866666666667	0.0258270615589018\\
0.0761884444444444	0.0241117669265908\\
0.0761937777777778	0.0314202520137143\\
0.0761973333333333	0.0198653087515121\\
0.0761991111111111	0.0256307516184536\\
0.0762044444444445	0.0176937185939609\\
0.076208	0.0268780402499748\\
0.0762097777777778	0.0198822975778828\\
0.0762204444444445	0.0397643874725654\\
0.076224	0.0285739827757727\\
0.0762257777777778	0.0364368099119836\\
0.0762293333333333	0.0355054084037679\\
0.0762311111111111	0.0358483216255523\\
0.0762364444444444	0.0291070745789394\\
0.07624	0.0323409394688863\\
0.0762524444444445	0.0196436878882476\\
0.0762542222222222	0.0225275492339516\\
0.0762577777777778	0.0184577705054804\\
0.0762595555555556	0.0256248399108171\\
0.0762613333333333	0.0207784741729115\\
0.0762631111111111	0.023349457682403\\
0.0762666666666667	0.0183653393135466\\
0.0762684444444444	0.0243191886776037\\
0.0762702222222222	0.0213142885039301\\
0.0762737777777778	0.0277981688843359\\
0.0762755555555556	0.0263820685701178\\
0.0762773333333333	0.0272717983757306\\
0.0762826666666667	0.0311509630985079\\
0.0762862222222222	0.0288294553787741\\
0.076288	0.029584044880615\\
0.0762915555555556	0.0264518633035731\\
0.0762986666666667	0.0297273422821892\\
0.0763004444444444	0.0293114991109609\\
0.0763022222222222	0.0307644744817499\\
0.076304	0.0284745258767404\\
0.0763093333333333	0.0344680986618474\\
0.0763164444444445	0.0197814858263037\\
0.07632	0.0267978463101958\\
0.0763217777777778	0.026572342187045\\
0.0763235555555556	0.0269359172224142\\
0.0763271111111111	0.0248768319664458\\
0.0763324444444445	0.0279676753952234\\
0.0763342222222222	0.0210193297944566\\
0.076336	0.0250708077213308\\
0.0763377777777778	0.0241083961036045\\
0.0763466666666667	0.0329545447139547\\
0.0763555555555556	0.0229075030445919\\
0.0763591111111111	0.0255561924455318\\
0.0763608888888889	0.0225725476373439\\
0.076368	0.0312423783947388\\
0.0763715555555556	0.026958924139008\\
0.0763768888888889	0.0332416506467864\\
0.0763786666666667	0.0331712588766894\\
0.0763804444444444	0.0339077503104905\\
0.076384	0.0252459259440604\\
0.0763875555555556	0.0273200679188355\\
0.0763964444444445	0.0194811202230757\\
0.0764	0.0282253447487855\\
0.0764035555555556	0.020479392758845\\
0.0764071111111111	0.0242146099551124\\
0.0764088888888889	0.0207319613824794\\
0.0764124444444444	0.025639838783984\\
0.0764142222222222	0.0251453691401764\\
0.076416	0.0272331687203003\\
0.0764213333333333	0.0192294903867901\\
0.0764248888888889	0.0227678320988404\\
0.0764284444444444	0.0212665354977457\\
0.0764302222222222	0.0245137023433107\\
0.076432	0.0236971623201668\\
0.0764355555555556	0.032329848398206\\
0.0764444444444445	0.0231026715887442\\
0.076448	0.0284947312265396\\
0.0764515555555556	0.0245390875778584\\
0.0764533333333333	0.0275103126505857\\
0.0764551111111111	0.0256839582072986\\
0.0764568888888889	0.0277606414664825\\
0.0764586666666667	0.0260296982250811\\
0.0764604444444444	0.0277496756229248\\
0.076464	0.0205941053198559\\
0.0764657777777778	0.0254520755232611\\
0.0764711111111111	0.0208669903886015\\
0.0764728888888889	0.0253073273673191\\
0.0764746666666667	0.0221793278356139\\
0.0764835555555556	0.0352457341124641\\
0.0764906666666667	0.0241498691869317\\
0.0764924444444444	0.0284555546423971\\
0.076496	0.0280852455288719\\
0.0765031111111111	0.0339353913876131\\
0.0765066666666667	0.0254950917355712\\
0.076512	0.033296804985397\\
0.0765173333333334	0.0259828930039927\\
0.0765191111111111	0.0282725349204567\\
0.0765208888888889	0.0226978862995102\\
0.0765226666666667	0.0281365775969598\\
0.0765244444444445	0.0257061410447007\\
0.0765333333333333	0.036666383963541\\
0.0765368888888889	0.0255183420805487\\
0.0765386666666667	0.0280473883888091\\
0.0765404444444444	0.0268287908288193\\
0.0765457777777778	0.0326084302362487\\
0.0765475555555556	0.0303046176704305\\
0.0765511111111111	0.037329859287435\\
0.0765546666666667	0.0314024092514827\\
0.0765582222222222	0.0395830206224885\\
0.0765635555555556	0.028313937325556\\
0.0765653333333333	0.0324475537313171\\
0.0765688888888889	0.0271653170334682\\
0.0765706666666667	0.0290822727443101\\
0.0765724444444444	0.0288516878277909\\
0.0765742222222222	0.0305448392063539\\
0.0765777777777778	0.0278946493472557\\
0.0765795555555556	0.0317661326708424\\
0.0765866666666667	0.0171578106525751\\
0.0765991111111111	0.029594602639833\\
0.0766008888888889	0.0254342368470296\\
0.0766026666666667	0.0269658609309109\\
0.0766044444444444	0.0268765874493406\\
0.076608	0.0222551224402026\\
0.0766151111111111	0.0301754293351491\\
0.0766168888888889	0.0255077537649028\\
0.0766204444444445	0.0284944902043163\\
0.0766222222222222	0.0254656588634793\\
0.076624	0.0361555957560558\\
0.0766311111111111	0.0245989153669215\\
0.0766328888888889	0.0260460241991409\\
0.0766364444444445	0.015543966861485\\
0.0766382222222222	0.0206566559008685\\
0.07664	0.0195095492984346\\
0.0766417777777778	0.0211287953034425\\
0.0766453333333333	0.0199025528621362\\
0.0766506666666667	0.0274631033479126\\
0.0766524444444444	0.0246377612011114\\
0.0766542222222222	0.0262795774300167\\
0.076656	0.0238962093737225\\
0.0766577777777778	0.0255108766571564\\
0.0766648888888889	0.0151803438603176\\
0.0766684444444445	0.0223497437819181\\
0.076672	0.0169028408782343\\
0.0766755555555556	0.024658679362927\\
0.0766773333333333	0.0224466387907625\\
0.0766808888888889	0.0310770917198476\\
0.0766826666666667	0.0281935739958103\\
0.076688	0.035467574595966\\
0.0766897777777778	0.0274579457552907\\
0.0766933333333333	0.0294263629816878\\
0.0766986666666667	0.0243377489832588\\
0.076704	0.029288241694041\\
0.0767075555555556	0.0222396801919192\\
0.0767146666666667	0.0325385590123064\\
0.0767164444444444	0.0233033091398485\\
0.0767182222222222	0.025241985581049\\
0.0767217777777778	0.0210936078653051\\
0.0767306666666667	0.0325206535365488\\
0.0767342222222222	0.0188658736508467\\
0.076736	0.0227279476297175\\
0.0767395555555556	0.0212656762605411\\
0.0767413333333333	0.025839073916498\\
0.0767448888888889	0.0239772484066632\\
0.0767502222222222	0.0307644443226517\\
0.076752	0.0305415218720338\\
0.0767537777777778	0.0341815048180392\\
0.0767555555555555	0.031426249493306\\
0.0767591111111111	0.0351433857538503\\
0.0767662222222222	0.0264178198557017\\
0.076768	0.0282837235483186\\
0.0767697777777778	0.0238935256479945\\
0.0767751111111111	0.0283977766225367\\
0.0767768888888889	0.0250763835518312\\
0.0767786666666667	0.0264516783853671\\
0.0767804444444445	0.0246539940922594\\
0.0767822222222222	0.0270104813135922\\
0.076784	0.022166526277078\\
0.0767857777777778	0.0249240088293065\\
0.0767893333333333	0.0164776899595716\\
0.0767946666666667	0.0227112728929091\\
0.0767964444444444	0.0212450527644191\\
0.0768035555555556	0.0166386378560932\\
0.0768071111111111	0.0259717578311385\\
0.0768124444444445	0.0194246282798673\\
0.076816	0.0221692600188269\\
0.0768177777777778	0.0212362735683797\\
0.0768213333333334	0.0247434540376929\\
0.0768248888888889	0.0213179052430562\\
0.0768337777777778	0.0359666813780232\\
0.0768373333333333	0.0300023072688307\\
0.0768426666666667	0.0279970112873257\\
0.0768462222222222	0.0321362896417999\\
0.0768497777777778	0.0299999346490576\\
0.0768533333333333	0.0336319629401018\\
0.0768586666666667	0.0276269452749447\\
0.076864	0.0352982625523695\\
0.0768693333333333	0.028477367998743\\
0.0768728888888889	0.0334713197018357\\
0.0768746666666667	0.0309301793150226\\
0.0768764444444444	0.0311697921398235\\
0.07688	0.0273755165409373\\
0.0768817777777778	0.0336315664705608\\
0.0768871111111111	0.0266722790653087\\
0.0768906666666667	0.0275294076145159\\
0.0768924444444445	0.026172878747436\\
0.0768942222222222	0.0330750259469572\\
0.0769013333333333	0.0258904133715629\\
0.0769031111111111	0.0292218678097382\\
0.0769102222222222	0.0225682126592456\\
0.076912	0.0267289972281501\\
0.0769173333333333	0.0204839748998519\\
0.0769191111111111	0.0215809697037309\\
0.0769208888888889	0.019661862107848\\
0.0769226666666667	0.0222425120146424\\
0.0769244444444445	0.019555350054923\\
0.0769333333333334	0.029611410171109\\
0.0769351111111111	0.0288262638493421\\
0.0769404444444445	0.0345394922205424\\
0.076944	0.0313299604177557\\
0.0769475555555556	0.0404415981543907\\
0.0769546666666667	0.0279664448720668\\
0.0769582222222222	0.0314666064900918\\
0.07696	0.0297460277945024\\
0.0769617777777778	0.030508563973025\\
0.0769635555555556	0.0298212126805791\\
0.0769653333333333	0.0332508258044271\\
0.0769706666666667	0.0234707057527343\\
0.0769742222222222	0.0272668246525386\\
0.0769777777777778	0.0239990246704139\\
0.0769795555555556	0.0318355678854276\\
0.0769831111111111	0.0223094090465475\\
0.0769902222222222	0.0283276106367036\\
0.076992	0.0262014942347804\\
0.0769955555555556	0.0261034207139293\\
0.0769991111111111	0.0207347262315509\\
0.0770008888888889	0.023549081800299\\
0.0770026666666667	0.0211022559940825\\
0.077008	0.0322014993529901\\
0.0770115555555556	0.0280657071428418\\
0.0770151111111111	0.0303435303837464\\
0.0770168888888889	0.0294139796383174\\
0.0770186666666667	0.0319121526122592\\
0.0770222222222222	0.0234397312518503\\
0.0770293333333333	0.0334306087749994\\
0.0770417777777778	0.0220914513667992\\
0.0770488888888889	0.0280541272903644\\
0.0770524444444445	0.0193622733696987\\
0.0770577777777778	0.0320801899701071\\
0.0770613333333333	0.0215703303500346\\
0.0770631111111111	0.0265683678530653\\
0.0770702222222222	0.0189692077270902\\
0.0770755555555556	0.0258543512653156\\
0.0770791111111111	0.0222225088237474\\
0.0770826666666667	0.0272699527081222\\
0.0770844444444445	0.0268527727158527\\
0.0770862222222222	0.0309368622399883\\
0.0770897777777778	0.0262051998816222\\
0.0770915555555556	0.0361633263436522\\
0.0770951111111111	0.0234347641020568\\
0.0770968888888889	0.0253114630994239\\
0.0771004444444444	0.0225171426811395\\
0.0771022222222222	0.0159494181636318\\
0.077104	0.0160791084385843\\
0.0771111111111111	0.0281168170590511\\
0.0771128888888889	0.0244039846570481\\
0.0771164444444445	0.031972971167495\\
0.0771182222222222	0.0314757777992602\\
0.07712	0.0327656070950902\\
0.0771235555555556	0.0226717425654412\\
0.0771253333333334	0.0227630431177474\\
0.0771271111111111	0.0268003637088807\\
0.0771288888888889	0.0244844150924356\\
0.0771342222222222	0.0309587765292587\\
0.077136	0.0305312798775296\\
0.0771377777777778	0.0331496500597167\\
0.0771431111111111	0.0313740121109726\\
0.0771448888888889	0.034285346915708\\
0.0771466666666667	0.032662185213093\\
0.0771502222222222	0.0362176087224918\\
0.0771537777777778	0.0249908811363365\\
0.0771555555555556	0.027265672086511\\
0.0771573333333333	0.0236819051113425\\
0.0771591111111111	0.0277764583284201\\
0.0771608888888889	0.024225377902433\\
0.0771626666666667	0.0282151356431411\\
0.0771644444444445	0.0264580270104494\\
0.0771662222222222	0.0329294047076031\\
0.0771697777777778	0.0283512607011985\\
0.0771751111111111	0.034051616981639\\
0.0771786666666667	0.0197808874196511\\
0.0771893333333333	0.0285882610800602\\
0.0771911111111111	0.0248380855116207\\
0.0771928888888889	0.0266705807548185\\
0.0771964444444445	0.0231700511250462\\
0.0771982222222222	0.026520727318605\\
0.0772	0.0263842737801061\\
0.0772017777777778	0.0282108069530458\\
0.0772071111111111	0.0213384411326749\\
0.0772088888888889	0.023184440700059\\
0.0772106666666667	0.0189802047814564\\
0.0772124444444444	0.0248138681823046\\
0.0772142222222222	0.0236776089623796\\
0.0772177777777778	0.0301417763509255\\
0.0772195555555556	0.0298335864148971\\
0.0772213333333333	0.030535566686895\\
0.0772248888888889	0.0258643517136148\\
0.0772266666666667	0.0226457858727811\\
0.0772284444444445	0.0257409114437415\\
0.0772302222222222	0.0243543616480131\\
0.077232	0.0256425560197008\\
0.0772355555555556	0.0239986462945672\\
0.0772373333333334	0.0211318958515697\\
0.0772408888888889	0.0296287224699263\\
0.0772462222222222	0.0239119924660328\\
0.077248	0.0266853977517592\\
0.0772515555555556	0.0254416773708367\\
0.0772533333333333	0.0265761080406687\\
0.0772551111111111	0.0247983396228202\\
0.0772604444444445	0.0304802824164191\\
0.077264	0.0268760675041599\\
0.0772675555555556	0.0288743546685749\\
0.0772693333333333	0.0287932486155739\\
0.0772711111111111	0.0339135504156816\\
0.0772746666666667	0.0232854837682643\\
0.0772764444444445	0.0288941897293737\\
0.0772782222222222	0.0283300399578874\\
0.07728	0.0285219131948496\\
0.0772817777777778	0.0249076317353037\\
0.0772853333333333	0.0261533583851192\\
0.0772871111111111	0.0197647232097705\\
0.0772906666666667	0.0271956714091356\\
0.0772924444444444	0.0227390299572895\\
0.0772942222222222	0.0279913293654428\\
0.0773013333333333	0.0229397596122372\\
0.0773084444444445	0.0319315234951592\\
0.0773102222222222	0.0263983116307204\\
0.0773137777777778	0.0257362509808671\\
0.0773155555555556	0.0275114669485309\\
0.0773191111111111	0.0189326356008962\\
0.0773244444444444	0.0291203735965228\\
0.077328	0.0256743943932138\\
0.0773297777777778	0.0267245969985829\\
0.0773333333333333	0.0214262828722063\\
0.0773351111111111	0.0236215221785098\\
0.0773368888888889	0.0224261835777751\\
0.0773386666666667	0.0263654701988248\\
0.0773404444444445	0.0251960721076046\\
0.077344	0.0337206251859999\\
0.0773457777777778	0.0306413837550493\\
0.0773493333333334	0.0356290515261198\\
0.0773511111111111	0.0330360148261867\\
0.0773528888888889	0.0383589284117097\\
0.0773564444444444	0.0351661180922016\\
0.0773582222222222	0.0362826030947209\\
0.0773635555555556	0.0238588624320362\\
0.0773742222222222	0.0316262182065809\\
0.0773777777777778	0.0223331182842313\\
0.0773813333333333	0.027451295381516\\
0.0773831111111111	0.0245995762073909\\
0.0773848888888889	0.0279801044815627\\
0.0773902222222222	0.02194003003702\\
0.077392	0.026254008135274\\
0.0773955555555556	0.0215735304183035\\
0.0773973333333333	0.024185661770969\\
0.0774008888888889	0.0190008015740715\\
0.0774026666666667	0.0216483311155853\\
0.0774044444444444	0.0193987730053745\\
0.0774062222222222	0.0232912428611741\\
0.0774097777777778	0.0164333311238669\\
0.0774133333333333	0.0246099289308833\\
0.0774151111111111	0.0244627639425637\\
0.0774168888888889	0.0194087611433538\\
0.0774186666666667	0.0269868062589489\\
0.0774204444444445	0.0256692393692045\\
0.0774257777777778	0.030324952316726\\
0.0774293333333333	0.0243526853773983\\
0.0774328888888889	0.0300423709559392\\
0.0774382222222222	0.0140744129453712\\
0.0774417777777778	0.0254388620617606\\
0.0774435555555556	0.0228376682749735\\
0.0774453333333333	0.0294187081334546\\
0.0774524444444445	0.0225838015569062\\
0.077456	0.0318456977628426\\
0.0774595555555556	0.0168207812232583\\
0.0774613333333333	0.0199324872238863\\
0.0774631111111111	0.0196975654206182\\
0.0774666666666667	0.0225475823729046\\
0.0774684444444445	0.0208634935601094\\
0.0774702222222222	0.0209689253683421\\
0.077472	0.0190084009383647\\
0.0774737777777778	0.0206440718923693\\
0.0774755555555556	0.0179897399813211\\
0.0774791111111111	0.0218284880883459\\
0.0774826666666667	0.0186740961879608\\
0.0774862222222222	0.025359849759673\\
0.0774897777777778	0.0237715447992401\\
0.0774915555555556	0.0318929985743343\\
0.0774933333333333	0.0316924935634819\\
0.0774951111111111	0.0317656550819197\\
0.0774986666666667	0.0279147978181213\\
0.0775022222222222	0.0328571333821823\\
0.0775057777777778	0.0293893307184346\\
0.0775093333333333	0.0317666854738264\\
0.0775164444444444	0.0179085889622477\\
0.0775182222222222	0.0208364856612275\\
0.0775217777777778	0.0157815119003838\\
0.0775253333333333	0.0212811110558531\\
0.0775271111111111	0.0211787651473418\\
0.0775288888888889	0.0242266682754644\\
0.0775324444444445	0.0159275115849675\\
0.077536	0.0217169060995632\\
0.0775377777777778	0.0257045571373869\\
0.0775395555555556	0.0229518483356771\\
0.0775413333333334	0.0232536152828288\\
0.0775448888888889	0.015467747571918\\
0.0775466666666667	0.0198973061565641\\
0.0775484444444444	0.0198024773609144\\
0.0775555555555556	0.0241418835236779\\
0.0775573333333333	0.0230117499027607\\
0.0775591111111111	0.0275023226662625\\
0.0775644444444445	0.0184073030638923\\
0.0775697777777778	0.0254426771716895\\
0.0775715555555556	0.0238269770290978\\
0.0775733333333333	0.0248975318444034\\
0.0775768888888889	0.0241000837947622\\
0.0775804444444445	0.0326094659880823\\
0.077584	0.0252201301279361\\
0.0775857777777778	0.0322809089488592\\
0.0775875555555556	0.0306343650321838\\
0.0775893333333333	0.031030584560912\\
0.0775928888888889	0.0265718503355801\\
0.0775964444444444	0.0296369265701608\\
0.0775982222222222	0.025972960279138\\
0.0776017777777778	0.0311577037093653\\
0.0776035555555556	0.0306393107351022\\
0.0776071111111111	0.0348474004921424\\
0.0776124444444445	0.0212165292629226\\
0.077616	0.0238344666920246\\
0.0776177777777778	0.0229856810796697\\
0.0776213333333333	0.0304338360115431\\
0.0776248888888889	0.0193048809112373\\
0.0776266666666667	0.0215453175305588\\
0.0776284444444444	0.0195034772241797\\
0.0776302222222222	0.0200453737789326\\
0.0776337777777778	0.0167774206466922\\
0.0776391111111111	0.0273016251827149\\
0.0776426666666667	0.0214045886569861\\
0.0776444444444445	0.0280216881635688\\
0.077648	0.0166854406921474\\
0.0776515555555556	0.027720542342219\\
0.0776568888888889	0.0210728282659766\\
0.0776622222222222	0.0364277447472929\\
0.0776657777777778	0.0264664096550327\\
0.0776675555555556	0.03229022374306\\
0.0776693333333333	0.028250117350918\\
0.0776711111111111	0.0311473296022425\\
0.0776728888888889	0.0299560102678542\\
0.0776764444444445	0.0386445517400987\\
0.07768	0.0345023050939966\\
0.0776817777777778	0.0393848091569643\\
0.0776853333333333	0.0305249107573648\\
0.0776906666666667	0.0359926305691222\\
0.0776942222222222	0.0303994285417582\\
0.077696	0.0314214064790738\\
0.0776977777777778	0.0287298473995086\\
0.0776995555555555	0.0312785818511807\\
0.0777031111111111	0.0291182285771964\\
0.0777066666666667	0.0310730018107296\\
0.077712	0.0263472790544297\\
0.0777155555555556	0.016482786463069\\
0.0777173333333333	0.0184135865173992\\
0.0777191111111111	0.0175379493748944\\
0.0777244444444445	0.0348034949835725\\
0.0777297777777778	0.0283919570598316\\
0.0777315555555556	0.0362459412789859\\
0.0777351111111111	0.0290473591825268\\
0.0777386666666667	0.0341407664744943\\
0.0777404444444444	0.0326762317301596\\
0.0777422222222222	0.0328201993204703\\
0.0777475555555556	0.029557531823552\\
0.0777493333333333	0.033300849109934\\
0.0777511111111111	0.0292856618993392\\
0.0777546666666667	0.0338928085495665\\
0.07776	0.0259113512577606\\
0.0777617777777778	0.0303006465449092\\
0.0777653333333334	0.0189038817124501\\
0.0777671111111111	0.020573710706474\\
0.0777706666666667	0.0160911212870237\\
0.0777742222222222	0.026516029587218\\
0.0777777777777778	0.0219428462369594\\
0.0777866666666667	0.0318225553669244\\
0.0777902222222222	0.0238457663414539\\
0.0777955555555556	0.0273824569748743\\
0.0777973333333333	0.0221639915270997\\
0.0777991111111111	0.0245652988337154\\
0.0778044444444445	0.0157900414501696\\
0.0778133333333333	0.0309584375523955\\
0.0778151111111111	0.0287422828099295\\
0.0778186666666667	0.0316412092580925\\
0.0778204444444444	0.031379532428739\\
0.077824	0.0357859162214189\\
0.0778275555555556	0.0283340876330187\\
0.0778293333333333	0.0291248944505753\\
0.0778328888888889	0.0257757113473572\\
0.0778346666666667	0.0261084518325899\\
0.0778364444444445	0.0251235259754933\\
0.0778382222222222	0.0268920557375066\\
0.07784	0.0221949869463514\\
0.0778435555555556	0.023962960376695\\
0.0778453333333333	0.0202633327336224\\
0.0778542222222222	0.0345510434562447\\
0.077856	0.0315463037349062\\
0.0778577777777778	0.033120744945912\\
0.0778648888888889	0.0242628302647906\\
0.0778702222222222	0.0304369166282432\\
0.0778755555555556	0.0216006413452223\\
0.0778791111111111	0.0217645690670654\\
0.0778808888888889	0.0213936127454779\\
0.0778844444444445	0.0275986898535384\\
0.077888	0.0217305724736179\\
0.0778933333333333	0.0304630892424756\\
0.0778968888888889	0.0289337878134285\\
0.0778986666666667	0.02990507993784\\
0.0779004444444444	0.028778283208494\\
0.0779022222222222	0.0302024338121953\\
0.077904	0.0280128454427815\\
0.0779075555555556	0.0332804948964415\\
0.0779146666666667	0.0253026483082077\\
0.0779164444444445	0.0258460865979022\\
0.0779182222222222	0.0232799665777279\\
0.07792	0.025849318051016\\
0.0779217777777778	0.0241162282039333\\
0.0779235555555556	0.0253432073309006\\
0.0779253333333333	0.0229155202395958\\
0.0779288888888889	0.026854636965781\\
0.0779306666666667	0.026657004414127\\
0.0779342222222222	0.0304739999148398\\
0.077936	0.0271547704447598\\
0.0779395555555556	0.0339124386210266\\
0.0779448888888889	0.0243320043011155\\
0.0779466666666667	0.0294313286438423\\
0.0779484444444445	0.0274024072549726\\
0.077952	0.0303492534575145\\
0.0779573333333334	0.0260982703805359\\
0.0779591111111111	0.0285450419927466\\
0.0779626666666667	0.0252234734736613\\
0.077968	0.0308544542658769\\
0.0779697777777778	0.0267042529365612\\
0.0779733333333333	0.0310413962538865\\
0.0779751111111111	0.0294640133701788\\
0.0779768888888889	0.0363774892301914\\
0.0779804444444445	0.0304982958244769\\
0.0779822222222222	0.0350782448367044\\
0.0779875555555556	0.0208522289676276\\
0.0779928888888889	0.0311721143319604\\
0.0779964444444445	0.0289278222490094\\
0.078	0.0286085140632743\\
0.0780017777777778	0.0326153764626663\\
0.0780053333333333	0.0263936039622016\\
0.0780124444444444	0.0358067435024221\\
0.078016	0.026437702465427\\
0.0780177777777778	0.0272837840061261\\
0.0780195555555556	0.0267991741000201\\
0.0780213333333333	0.0289541839740032\\
0.0780248888888889	0.0242017323577844\\
0.078032	0.0333426382589014\\
0.0780337777777778	0.032597522342119\\
0.0780355555555556	0.0389352427446197\\
0.0780391111111111	0.0287257292036482\\
0.0780426666666667	0.0343257536039946\\
0.0780462222222222	0.0321242860383382\\
0.0780497777777778	0.0340216871287145\\
0.0780515555555556	0.0338591060511233\\
0.0780533333333333	0.0352219616393578\\
0.0780604444444445	0.0298136520595822\\
0.0780622222222222	0.0317236344407095\\
0.0780675555555556	0.0216996203932235\\
0.0780711111111111	0.02817860819814\\
0.0780782222222222	0.0209785152452942\\
0.0780853333333333	0.0308017483976273\\
0.0780871111111111	0.0287694679226432\\
0.0780888888888889	0.0318579464383665\\
0.0780942222222222	0.0270612757341923\\
0.078096	0.0283048647962814\\
0.0780977777777778	0.0226201695462539\\
0.0781013333333333	0.0282249609525175\\
0.0781031111111111	0.0269867372611598\\
0.0781048888888889	0.0291835606593129\\
0.0781084444444445	0.0218433768265125\\
0.078112	0.0242051180132763\\
0.0781137777777778	0.0217475622377766\\
0.0781155555555555	0.0299938686736664\\
0.0781191111111111	0.0223782629050109\\
0.0781208888888889	0.0328437729348774\\
0.0781244444444444	0.0233344039573922\\
0.078128	0.0333918183040364\\
0.0781351111111111	0.0215493347255045\\
0.0781386666666667	0.0273282617013194\\
0.0781404444444445	0.0229541462463831\\
0.078144	0.0299929534266853\\
0.0781475555555556	0.0178746469179938\\
0.0781546666666667	0.0306306195075314\\
0.0781564444444444	0.0289916596319216\\
0.0781582222222222	0.0315801174911956\\
0.07816	0.0302426880032306\\
0.0781617777777778	0.0337939388537057\\
0.0781653333333333	0.0286920274633995\\
0.0781688888888889	0.0315388957577736\\
0.0781706666666667	0.0313943983526482\\
0.0781724444444445	0.0234822131929031\\
0.0781848888888889	0.0343622069680536\\
0.0781884444444444	0.0251671269264281\\
0.0781937777777778	0.0412102912302417\\
0.0781973333333333	0.0283605200884816\\
0.0782008888888889	0.0366914136450044\\
0.0782026666666667	0.0339887851190959\\
0.0782044444444444	0.0344025473285076\\
0.0782062222222222	0.0336234188386067\\
0.078208	0.0346304392016341\\
0.0782115555555556	0.0255536844574084\\
0.0782133333333333	0.0282389299480908\\
0.0782204444444445	0.0167852405171835\\
0.0782222222222222	0.018591288499012\\
0.0782275555555556	0.0220477155861405\\
0.0782293333333333	0.0181008780493293\\
0.0782311111111111	0.0247650164312787\\
0.0782328888888889	0.0227983131202983\\
0.0782346666666667	0.0264698767910836\\
0.0782435555555556	0.0123620237883414\\
0.078256	0.0350083544147944\\
0.0782577777777778	0.0307303411579037\\
0.0782613333333333	0.0348222424110451\\
0.0782631111111111	0.0342929166105362\\
0.0782648888888889	0.0372044070006427\\
0.0782773333333333	0.0193539216613258\\
0.0782791111111111	0.0262825234535659\\
0.078288	0.0193997555270219\\
0.0782915555555556	0.0231455024375598\\
0.0782933333333334	0.0158169635850582\\
0.0782951111111111	0.019270939767784\\
0.0782968888888889	0.0184094826843566\\
0.0783075555555556	0.0341286825543115\\
0.0783128888888889	0.0284783903766303\\
0.0783146666666667	0.0234172220504342\\
0.0783182222222222	0.0273065080994378\\
0.0783217777777778	0.0266277967266021\\
0.0783253333333333	0.0325193986628201\\
0.0783377777777778	0.0184745315808203\\
0.0783413333333333	0.0233008091992679\\
0.0783448888888889	0.0179053947759452\\
0.0783484444444444	0.0252729402483609\\
0.0783537777777778	0.0352830787315721\\
0.0783573333333333	0.026263577357648\\
0.0783591111111111	0.0338249389252697\\
0.0783626666666667	0.029709510252906\\
0.0783644444444445	0.0299795395947372\\
0.0783662222222222	0.0269672502696124\\
0.078368	0.0276885118618379\\
0.0783697777777778	0.0257809096417425\\
0.0783715555555556	0.0272529626436459\\
0.0783733333333334	0.0271373206257715\\
0.0783768888888889	0.0221409029479005\\
0.0783786666666667	0.0222923912444107\\
0.0783804444444444	0.01994513384585\\
0.0783822222222222	0.0209735662226441\\
0.078384	0.0193043800468214\\
0.0783875555555556	0.0249878060105649\\
0.0783893333333333	0.0200906813664208\\
0.0783911111111111	0.0202758177759583\\
0.0783928888888889	0.0268130752068279\\
0.0784	0.0173324462350641\\
0.0784017777777778	0.0252738311784538\\
0.0784035555555556	0.0217919777512509\\
0.0784053333333333	0.0287491590562998\\
0.0784071111111111	0.0282461142305782\\
0.0784106666666667	0.0314506413965061\\
0.0784124444444445	0.0295947564215046\\
0.0784142222222222	0.0324050978906979\\
0.078416	0.0314418940383571\\
0.0784195555555556	0.0347748354488891\\
0.0784266666666667	0.0262853615524793\\
0.0784284444444444	0.0301831166256422\\
0.0784302222222222	0.0246204674817014\\
0.078432	0.0274141186330812\\
0.0784337777777778	0.0267946671400232\\
0.0784355555555556	0.0303369435081578\\
0.0784373333333333	0.0282773781682299\\
0.0784426666666667	0.0334032485749955\\
0.0784497777777778	0.0191623583476667\\
0.0784515555555556	0.0266199301316409\\
0.0784551111111111	0.0227457588079892\\
0.0784586666666667	0.0240886607815051\\
0.0784604444444444	0.0238713181134455\\
0.0784622222222222	0.0259135123272784\\
0.0784675555555556	0.0206975799506731\\
0.07848	0.035495995283787\\
0.0784853333333334	0.0250328295109726\\
0.0784871111111111	0.0256501301424893\\
0.0784888888888889	0.024875266530768\\
0.0784977777777778	0.0332205828398014\\
0.0785048888888889	0.0294699949186198\\
0.0785066666666667	0.0306405459698466\\
0.0785084444444445	0.0295236396487449\\
0.078512	0.0348247080590608\\
0.0785155555555556	0.0271066351803758\\
0.0785191111111111	0.0286518669744794\\
0.0785208888888889	0.0254631602374134\\
0.0785226666666667	0.0281200583709226\\
0.0785297777777778	0.0209703872367991\\
0.0785333333333333	0.0293411701300167\\
0.0785368888888889	0.0205450961416022\\
0.0785386666666667	0.0237502335145018\\
0.0785422222222222	0.0199383984842235\\
0.0785475555555556	0.025882493083847\\
0.0785493333333333	0.0258258193709669\\
0.0785546666666667	0.018785918816915\\
0.0785582222222222	0.0231425303230379\\
0.07856	0.02182351569968\\
0.0785635555555556	0.0266552635399524\\
0.0785653333333333	0.0262671257666695\\
0.0785688888888889	0.033138650854639\\
0.0785724444444444	0.0230724591939737\\
0.0785742222222222	0.0263498513953496\\
0.078576	0.0249855108145127\\
0.0785777777777778	0.0272072860814088\\
0.0785848888888889	0.0239562174074643\\
0.0785866666666667	0.0260715656429042\\
0.0785902222222222	0.0202602065914468\\
0.078592	0.0269517424238803\\
0.0785973333333334	0.016868101897534\\
0.0785991111111111	0.0200161614026262\\
0.0786008888888889	0.0179061892635666\\
0.0786044444444444	0.0216351453367831\\
0.0786062222222222	0.0209658324053511\\
0.0786115555555556	0.0340621064358945\\
0.0786133333333333	0.0330423256676475\\
0.0786186666666667	0.0395093965126417\\
0.078624	0.0281825284725959\\
0.0786275555555556	0.0311744483429247\\
0.0786293333333333	0.0260270994070688\\
0.0786311111111111	0.0282870949242674\\
0.0786328888888889	0.0260637621377628\\
0.0786364444444445	0.0347388621625626\\
0.07864	0.0303485997011341\\
0.0786435555555555	0.0335965326470242\\
0.0786488888888889	0.0307110977675829\\
0.0786506666666667	0.0313108928978593\\
0.0786524444444444	0.0286880084051152\\
0.0786542222222222	0.0294962571236053\\
0.0786577777777778	0.0252373748559785\\
0.0786631111111111	0.0301959782216076\\
0.0786648888888889	0.0283725275455003\\
0.0786666666666667	0.0344771684785596\\
0.0786702222222222	0.0245820454597026\\
0.078672	0.0309922260444833\\
0.0786737777777778	0.0267902406400251\\
0.0786755555555556	0.030194819598848\\
0.0786773333333333	0.0276270882532517\\
0.0786791111111111	0.0312598858356522\\
0.0786808888888889	0.0280250176400028\\
0.0786844444444444	0.0301319738393097\\
0.078688	0.0258086752525321\\
0.0786915555555556	0.035992608083417\\
0.0786951111111111	0.0249862959064268\\
0.0787004444444445	0.0294404349771504\\
0.0787022222222222	0.0263588573679775\\
0.078704	0.0295911605878893\\
0.0787057777777778	0.0253578008370007\\
0.0787075555555556	0.0314524462218735\\
0.0787093333333334	0.0274293508495868\\
0.0787146666666667	0.0331836730385213\\
0.0787217777777778	0.0182914391552237\\
0.0787306666666667	0.0287282403684125\\
0.0787342222222222	0.0207758624845624\\
0.0787377777777778	0.0270483153936774\\
0.0787413333333333	0.0208819406091186\\
0.0787431111111111	0.0251424905926225\\
0.0787448888888889	0.0228149885748559\\
0.0787466666666667	0.0307054987726581\\
0.0787502222222222	0.027440225514776\\
0.078752	0.028219932372761\\
0.0787555555555556	0.0247597903452964\\
0.0787573333333333	0.0279999663268239\\
0.0787608888888889	0.0244729224058702\\
0.0787662222222222	0.0274202392943773\\
0.0787697777777778	0.0210776542136076\\
0.0787715555555556	0.024477185329349\\
0.0787786666666667	0.0180620305255868\\
0.0787822222222222	0.0288004833928741\\
0.078784	0.0275517280731745\\
0.0787875555555556	0.0277899586179957\\
0.0787893333333334	0.0244256103298851\\
0.0787911111111111	0.0257672959507213\\
0.0787964444444444	0.0204677069491053\\
0.0788	0.0257676471183463\\
0.0788053333333333	0.0199141523301038\\
0.0788088888888889	0.0242084529631536\\
0.0788106666666667	0.0224348276215671\\
0.0788142222222222	0.0320127144187859\\
0.078816	0.0316990641677207\\
0.0788213333333333	0.0377612440774858\\
0.0788248888888889	0.0291387644421891\\
0.0788266666666667	0.0307874075837949\\
0.0788284444444445	0.0250144967415768\\
0.0788302222222222	0.0260673557383979\\
0.0788337777777778	0.0233367288919801\\
0.0788373333333333	0.032969897143286\\
0.0788408888888889	0.0290880343530788\\
0.0788462222222222	0.0379534682360208\\
0.0788515555555556	0.0270872513821959\\
0.0788533333333333	0.0292327106456225\\
0.0788586666666667	0.0217682556116796\\
0.078864	0.0276840511540277\\
0.0788711111111111	0.0228497373887934\\
0.0788746666666667	0.0257312818092863\\
0.0788782222222222	0.0220655960993444\\
0.0788817777777778	0.0302625415963534\\
0.0788835555555556	0.0290111792765011\\
0.0788871111111111	0.0318601400387536\\
0.0788906666666667	0.030950701596167\\
0.0788924444444445	0.0310896787992592\\
0.0788977777777778	0.0248267719372719\\
0.0788995555555556	0.0279675013829162\\
0.0789048888888889	0.0242479923723937\\
0.0789066666666667	0.0313778426330661\\
0.0789102222222222	0.0257287963242813\\
0.0789137777777778	0.0260317036576447\\
0.0789173333333333	0.0228468067962412\\
0.0789208888888889	0.0238121430800896\\
0.0789226666666667	0.0170133222675495\\
0.0789262222222222	0.0232057033476825\\
0.0789297777777778	0.0194293932472828\\
0.0789315555555556	0.0203578094310111\\
0.0789368888888889	0.0163256359841251\\
0.0789404444444445	0.0305169824479188\\
0.0789422222222222	0.0254942059078456\\
0.078944	0.0256430585401967\\
0.0789528888888889	0.0174539156198788\\
0.0789546666666667	0.020687935196142\\
0.0789564444444444	0.0192294622509484\\
0.07896	0.0210655042141521\\
0.0789671111111111	0.041464800412424\\
0.0789742222222222	0.0245126330902705\\
0.0789777777777778	0.0300641613774665\\
0.0789831111111111	0.0269034697478434\\
0.0789866666666667	0.0328390062736677\\
0.0789902222222222	0.0248432042797467\\
0.0789955555555556	0.0310338799900216\\
0.0789973333333333	0.0278928912909343\\
0.0789991111111111	0.0339744237271264\\
0.0790008888888889	0.0299798208561994\\
0.0790044444444445	0.0315238536538199\\
0.0790097777777778	0.0270217628396973\\
0.0790151111111111	0.028205707293847\\
0.0790186666666667	0.0256022343331074\\
0.0790204444444444	0.0287550924266787\\
0.0790222222222222	0.0285874225432913\\
0.079024	0.0312325136459987\\
0.0790257777777778	0.0294960457407721\\
0.0790275555555556	0.0306328832865377\\
0.0790293333333333	0.0295805811209111\\
0.0790311111111111	0.0301475920221511\\
0.0790346666666667	0.02675433934903\\
0.0790364444444445	0.0327378301958094\\
0.0790435555555556	0.0271181375496995\\
0.0790471111111111	0.0299584617603248\\
0.0790506666666667	0.0210117044642753\\
0.0790524444444445	0.0222376889237264\\
0.0790542222222222	0.0200981694950854\\
0.079056	0.0229562015023816\\
0.0790595555555555	0.0201082926902713\\
0.0790684444444444	0.0312380163922086\\
0.0790702222222222	0.0288596964169971\\
0.079072	0.0289623318259919\\
0.0790737777777778	0.0361815595853845\\
0.0790773333333333	0.0317090848160635\\
0.0790808888888889	0.0384129615155906\\
0.0790862222222222	0.0295929328739294\\
0.079088	0.0308430478941551\\
0.0790897777777778	0.0301211784503679\\
0.0790915555555556	0.0307641413556673\\
0.0790933333333333	0.0281965583150509\\
0.0790951111111111	0.028272998536439\\
0.0790968888888889	0.0312882462335056\\
0.0790986666666667	0.031227125562558\\
0.0791022222222222	0.0279240407740975\\
0.079104	0.0288761957327175\\
0.0791093333333333	0.0211829206198038\\
0.0791128888888889	0.0297153267748805\\
0.0791182222222222	0.0224347553745801\\
0.0791253333333334	0.0294996536338954\\
0.0791271111111111	0.0252527421335521\\
0.0791306666666667	0.0278021135904222\\
0.0791324444444444	0.0235591155110611\\
0.0791342222222222	0.0253106207719505\\
0.079136	0.0209758825319425\\
0.0791431111111111	0.0375038797231055\\
0.0791448888888889	0.0331200916456926\\
0.0791466666666667	0.0341915164848899\\
0.0791555555555556	0.023421677024132\\
0.0791608888888889	0.0324913118180274\\
0.0791644444444445	0.0255838185184453\\
0.0791662222222222	0.0278912850323877\\
0.079168	0.025811392065913\\
0.0791697777777778	0.0270870082774369\\
0.0791751111111111	0.0219604809987473\\
0.0791768888888889	0.0272527759424332\\
0.0791786666666667	0.026902632813827\\
0.0791804444444444	0.0320863996256685\\
0.079184	0.0225281914359592\\
0.0791911111111111	0.0349000291283694\\
0.0791946666666667	0.0256571667772522\\
0.0791964444444445	0.0270870204558653\\
0.0791982222222222	0.0243491330104136\\
0.0792	0.0272578500231342\\
0.0792017777777778	0.0213671664757284\\
0.0792053333333333	0.0281698711303747\\
0.0792071111111111	0.0250211884723834\\
0.0792106666666667	0.0314438162739867\\
0.0792124444444444	0.0231777616712889\\
0.079216	0.0305460199646016\\
0.0792177777777778	0.03020867625388\\
0.0792195555555556	0.0310557323088649\\
0.0792213333333333	0.0224234149495251\\
0.0792248888888889	0.032460207201958\\
0.0792284444444445	0.0214692225835016\\
0.0792302222222222	0.0225120267285714\\
0.079232	0.0220740480312585\\
0.0792337777777778	0.024253491673781\\
0.0792355555555556	0.0170678707820361\\
0.0792408888888889	0.0236081280046122\\
0.0792444444444445	0.0277448348354953\\
0.0792462222222222	0.0252390314361376\\
0.0792497777777778	0.0314441504237711\\
0.0792568888888889	0.0211925213057693\\
0.0792622222222222	0.0275887058890221\\
0.0792657777777778	0.0266199079428791\\
0.0792711111111111	0.0326534207647408\\
0.0792746666666667	0.0293897484327492\\
0.07928	0.0345010694745316\\
0.0792871111111111	0.0273486334391191\\
0.0792888888888889	0.0276115822464937\\
0.0792906666666667	0.0252722805072516\\
0.0792924444444444	0.0264599195714962\\
0.079296	0.0205850485067869\\
0.0792995555555556	0.0287931435151517\\
0.0793031111111111	0.0240413884252006\\
0.0793084444444445	0.0340905074684574\\
0.079312	0.0218192516943268\\
0.0793155555555556	0.0279289097565997\\
0.0793191111111111	0.0218987420749335\\
0.0793208888888889	0.0284119558902\\
0.0793226666666667	0.0255541495261962\\
0.0793244444444444	0.0265192488266141\\
0.0793315555555556	0.0219285815301519\\
0.0793333333333333	0.0252742714644069\\
0.0793351111111111	0.0217972615884651\\
0.0793368888888889	0.0237987957660398\\
0.0793404444444445	0.0206358064717622\\
0.0793422222222222	0.0207878141857577\\
0.079344	0.0170513033719052\\
0.0793457777777778	0.0210184511693032\\
0.0793475555555556	0.0180605771764505\\
0.0793511111111111	0.0290104574146095\\
0.0793528888888889	0.0262310517150731\\
0.0793546666666667	0.0274042892878769\\
0.0793582222222222	0.0247453712373888\\
0.0793617777777778	0.0264087142250493\\
0.0793688888888889	0.0169482251099717\\
0.0793742222222222	0.0250460396599206\\
0.0793777777777778	0.0230254404245277\\
0.0793813333333333	0.0262043269277005\\
0.0793831111111111	0.0248030604528809\\
0.0793884444444445	0.0259124131563058\\
0.0793902222222222	0.0225378171233383\\
0.0793937777777778	0.0292068532393346\\
0.0793955555555556	0.0283048157976282\\
0.0794044444444444	0.0320362411145489\\
0.079408	0.0276896741466373\\
0.0794115555555556	0.0318167130349203\\
0.0794151111111111	0.0218406363305635\\
0.0794168888888889	0.0225002692092087\\
0.0794204444444445	0.0188645162673588\\
0.0794293333333334	0.0287630360703333\\
0.0794311111111111	0.027373593704045\\
0.0794328888888889	0.0283822060784546\\
0.0794346666666667	0.0221680357024863\\
0.0794382222222222	0.0303436082680197\\
0.07944	0.0291546661724444\\
0.0794417777777778	0.0301644550701372\\
0.0794471111111111	0.0267277249527804\\
0.0794488888888889	0.0290759846881866\\
0.0794524444444445	0.0215134961948877\\
0.079456	0.0268903031558451\\
0.0794595555555556	0.0249455422943345\\
0.0794648888888889	0.0318645261615569\\
0.0794666666666667	0.0260605822601908\\
0.0794684444444445	0.0285078271523098\\
0.0794702222222222	0.0259209694068358\\
0.079472	0.0283188046621368\\
0.0794737777777778	0.0223195158265853\\
0.0794755555555555	0.0310470436393682\\
0.0794826666666667	0.0272936268262002\\
0.0794862222222222	0.0316496082394384\\
0.0794897777777778	0.0254384308387877\\
0.0794915555555556	0.028303788781846\\
0.0794951111111111	0.0222676607344685\\
0.0794968888888889	0.0211375541907941\\
0.0795022222222222	0.0279582423885039\\
0.079504	0.027581940183098\\
0.0795075555555556	0.031152312181927\\
0.0795128888888889	0.0228312511302249\\
0.0795182222222222	0.0297286294526487\\
0.0795235555555556	0.0226054846626649\\
0.0795253333333333	0.0242651750557129\\
0.0795306666666667	0.0256056050253455\\
0.0795342222222222	0.0167002105445673\\
0.079536	0.0175281812536718\\
0.0795377777777778	0.0163444281999575\\
0.0795395555555556	0.0174607558167316\\
0.0795413333333334	0.0144360056410784\\
0.0795484444444444	0.0270574846345558\\
0.0795502222222222	0.0246135394886911\\
0.079552	0.0268145421586344\\
0.0795537777777778	0.0226778468700891\\
0.0795573333333333	0.0295712200053175\\
0.0795626666666667	0.0240934911514814\\
0.0795662222222222	0.0280896658874974\\
0.0795715555555556	0.0150938991765139\\
0.0795786666666667	0.0290899221905455\\
0.0795857777777778	0.0228853820634828\\
0.0795875555555556	0.0295210695432958\\
0.0795928888888889	0.0155451887615575\\
0.0795946666666667	0.0199064450728457\\
0.0795964444444444	0.0166995894927162\\
0.0796017777777778	0.0252568717759122\\
0.0796053333333333	0.0199501855457351\\
0.0796071111111111	0.0200443919966594\\
0.0796088888888889	0.0179956808684429\\
0.0796124444444445	0.0244022351664865\\
0.079616	0.0152259909661568\\
0.0796195555555556	0.0252726980794279\\
0.0796213333333333	0.0202270347292059\\
0.0796248888888889	0.0303801525215038\\
0.0796284444444444	0.0285716760164641\\
0.0796302222222222	0.0313862947789129\\
0.0796337777777778	0.0294706295188998\\
0.0796355555555556	0.0296150896978643\\
0.0796391111111111	0.0250143396370757\\
0.0796426666666667	0.0271999914576321\\
0.0796497777777778	0.0176445660995904\\
0.0796533333333334	0.0217570438715813\\
0.0796568888888889	0.0196771135099487\\
0.0796586666666667	0.0237433734763519\\
0.0796604444444445	0.0197632928140003\\
0.079664	0.0201391540566499\\
0.0796675555555556	0.0150084860224857\\
0.0796693333333333	0.0235144113672587\\
0.0796711111111111	0.0234259270539929\\
0.0796746666666667	0.0251964799491697\\
0.0796782222222222	0.0191629683147921\\
0.0796817777777778	0.020934735595639\\
0.0796871111111111	0.0276906276298324\\
0.0796906666666667	0.02573669956508\\
0.0796924444444445	0.0283029864860096\\
0.0796977777777778	0.0219689302511555\\
0.0797013333333333	0.0288857826706234\\
0.0797031111111111	0.0283454325162115\\
0.0797066666666667	0.0315136469760716\\
0.0797084444444444	0.0266223669217552\\
0.0797155555555556	0.0362001139687248\\
0.0797173333333333	0.0312223521733873\\
0.0797191111111111	0.0340898360575791\\
0.0797262222222222	0.0258075471249229\\
0.079728	0.026800038365416\\
0.0797315555555556	0.0212894146951669\\
0.0797351111111111	0.0279859528147867\\
0.0797386666666667	0.0245429957938712\\
0.0797404444444444	0.0277824361550111\\
0.0797457777777778	0.0197547328792358\\
0.0797475555555556	0.0217876944074301\\
0.0797528888888889	0.018378018337009\\
0.0797546666666667	0.0266697129377763\\
0.0797582222222222	0.0182981029769053\\
0.0797617777777778	0.0212872191248311\\
0.0797653333333333	0.0187602076326413\\
0.0797671111111111	0.0181519579429875\\
0.0797724444444445	0.0287125444460625\\
0.079776	0.0190803163840291\\
0.0797777777777778	0.0250452152221597\\
0.0797813333333333	0.0171856293160039\\
0.0797848888888889	0.0313300490816461\\
0.0797884444444444	0.0211077167603961\\
0.0797955555555556	0.0388152034566996\\
0.0797991111111111	0.0270988791563568\\
0.0798008888888889	0.0316677556521807\\
0.0798026666666667	0.0254462037435211\\
0.0798044444444445	0.0268645598484683\\
0.0798062222222222	0.0252258266875592\\
0.0798097777777778	0.0346653624158324\\
0.0798115555555556	0.0292830865815981\\
0.0798151111111111	0.0379390863587558\\
0.0798186666666667	0.0322034509943337\\
0.0798204444444444	0.0378405212458575\\
0.0798328888888889	0.0273317015371773\\
0.0798346666666667	0.0300045266291782\\
0.0798364444444445	0.0269097689261867\\
0.0798417777777778	0.0318858947013579\\
0.0798488888888889	0.0168899271070335\\
0.0798506666666667	0.0174233838767965\\
0.0798524444444444	0.0151788470464827\\
0.0798595555555556	0.0345169951124152\\
0.0798613333333333	0.0274933343579987\\
0.0798631111111111	0.0276126542820913\\
0.0798666666666667	0.037131767750247\\
0.0798684444444445	0.0281669018386781\\
0.079872	0.0324293416338478\\
0.0798773333333333	0.0263619249760829\\
0.0798826666666667	0.0328159008948904\\
0.0798844444444445	0.029637409375159\\
0.079888	0.0318775009228664\\
0.0798897777777778	0.0294514710734709\\
0.0798915555555555	0.029829233173671\\
0.0798933333333333	0.0259048982565171\\
0.0798951111111111	0.0276542531496453\\
0.0798968888888889	0.0275588571765787\\
0.0798986666666667	0.0186589605772725\\
0.0799004444444444	0.0222107673902997\\
0.079904	0.0177693568238039\\
0.0799075555555556	0.0263628266611132\\
0.0799111111111111	0.0166272978741292\\
0.0799182222222222	0.0322901114277037\\
0.0799253333333333	0.0244766388182274\\
0.0799271111111111	0.025184026413303\\
0.0799395555555556	0.0142949872304882\\
0.0799466666666667	0.0311272991601722\\
0.0799484444444445	0.0281029694258489\\
0.079952	0.0353421037694195\\
0.0799555555555556	0.0333153141810789\\
0.0799573333333334	0.0362276193349885\\
0.0799608888888889	0.0273448503408027\\
0.0799626666666667	0.0308228043952802\\
0.0799662222222222	0.0227105071662743\\
0.0799697777777778	0.0261154483513323\\
0.0799715555555556	0.0238035027999367\\
0.0799768888888889	0.0278301688914507\\
0.0799786666666667	0.0235536566588323\\
0.0799804444444445	0.0236136708590496\\
0.0799822222222222	0.0201355641105619\\
0.0799875555555556	0.0362638244686779\\
0.0799928888888889	0.0317594176690481\\
0.0799946666666667	0.034538891675799\\
0.08	0.0243702101149417\\
0.0800035555555555	0.0287332240031314\\
0.0800088888888889	0.0211022498015175\\
0.0800142222222222	0.0247418828994255\\
0.080016	0.0240760916399955\\
0.0800177777777778	0.0290971471804986\\
0.0800195555555556	0.0254726219801141\\
0.0800248888888889	0.028971050027825\\
0.0800284444444445	0.0239246099329617\\
0.0800355555555556	0.0323628767362501\\
0.0800373333333333	0.0288359512424903\\
0.0800426666666667	0.0347784705652414\\
0.0800515555555556	0.0218123293707955\\
0.0800533333333333	0.022134783196668\\
0.0800551111111111	0.021243092782755\\
0.0800604444444445	0.0288291119564011\\
0.080064	0.0247477227128374\\
0.0800675555555556	0.0299253154818949\\
0.0800693333333334	0.0292444598427225\\
0.0800711111111111	0.0354125606704711\\
0.0800782222222222	0.0278955507898858\\
0.08008	0.0314209761539954\\
0.0800817777777778	0.0291193812762411\\
0.0800835555555556	0.0302801286499042\\
0.0800888888888889	0.0251336820306768\\
0.0800906666666667	0.0280739608800082\\
0.0800924444444444	0.0268648834458813\\
0.0800942222222222	0.0274340226155188\\
0.0800977777777778	0.0228317621228754\\
0.0801066666666667	0.0322032458644599\\
0.0801084444444445	0.0312635716664035\\
0.0801102222222222	0.0341961980731131\\
0.080112	0.0331829113725902\\
0.0801173333333333	0.0341795427443937\\
0.0801208888888889	0.0246677291610423\\
0.0801262222222222	0.0316025599603436\\
0.0801297777777778	0.0238965619026451\\
0.0801351111111111	0.0301771301905494\\
0.0801404444444445	0.020974548436906\\
0.0801457777777778	0.035223491729176\\
0.0801511111111111	0.0273452856037133\\
0.0801546666666667	0.0295170034131537\\
0.0801582222222222	0.0235287615224544\\
0.0801688888888889	0.0381307720133966\\
0.0801724444444445	0.0314440602791627\\
0.0801742222222222	0.0327217495228157\\
0.0801777777777778	0.0291904352244863\\
0.0801813333333333	0.0333036090600383\\
0.0801831111111111	0.0321080066465154\\
0.0801848888888889	0.0330237476033425\\
0.0801902222222222	0.0279506691475856\\
0.0801955555555556	0.0343610101870815\\
0.0801991111111111	0.0211393856623411\\
0.0802044444444444	0.0272216348805231\\
0.0802062222222222	0.0259121369682686\\
0.080208	0.0278597983568999\\
0.0802115555555556	0.0236117834171861\\
0.0802186666666667	0.0303793484012485\\
0.0802204444444445	0.0286577894392159\\
0.0802222222222222	0.0346966582541073\\
0.0802275555555556	0.026068302467741\\
0.0802293333333333	0.0278052670084356\\
0.0802311111111111	0.0247868410977583\\
0.0802364444444444	0.0342927551718279\\
0.0802435555555556	0.0251990225708236\\
0.0802453333333333	0.0254634961896167\\
0.0802471111111111	0.0238581681235102\\
0.0802488888888889	0.0298993105565637\\
0.0802524444444445	0.0216404634194035\\
0.0802542222222222	0.031960811334021\\
0.0802577777777778	0.0221668310005192\\
0.0802595555555556	0.0307143822965166\\
0.0802631111111111	0.0288854669917952\\
0.0802648888888889	0.0328889852241362\\
0.0802684444444444	0.0223650902861853\\
0.080272	0.0287045327911329\\
0.0802755555555556	0.024741396591672\\
0.0802773333333333	0.0300067829672856\\
0.0802808888888889	0.0215630675863118\\
0.0802826666666667	0.021614299543422\\
0.0802862222222222	0.0306758165041037\\
0.0802897777777778	0.0270407948200058\\
0.0802915555555556	0.0306823951476741\\
0.0802933333333333	0.0294779913451637\\
0.0802986666666667	0.0259675968634498\\
0.0803022222222222	0.0298472985369668\\
0.0803075555555555	0.0224358425322484\\
0.0803128888888889	0.0290179512135109\\
0.0803146666666667	0.0287503175755461\\
0.0803164444444444	0.0343409814345993\\
0.0803217777777778	0.0240795986275665\\
0.0803271111111111	0.0401871628188423\\
0.0803306666666667	0.0310321184269504\\
0.0803342222222222	0.0375199444094969\\
0.0803377777777778	0.0303567229015166\\
0.0803395555555556	0.0315519455605484\\
0.0803413333333333	0.0259847187738909\\
0.0803431111111111	0.0267558858329898\\
0.0803537777777778	0.0172648877570916\\
0.0803555555555556	0.0230370106097886\\
0.0803591111111111	0.0191747728225973\\
0.0803608888888889	0.0226049964311992\\
0.0803626666666667	0.0215801700735165\\
0.080368	0.0290281712879499\\
0.0803751111111111	0.0195170467981606\\
0.0803804444444444	0.0271976894857468\\
0.0803822222222222	0.026655860944939\\
0.0803875555555556	0.0327672027685053\\
0.0803893333333333	0.0305524215733385\\
0.0803928888888889	0.0348972570986139\\
0.0803946666666667	0.0330862276544386\\
0.0803982222222222	0.0389201987645667\\
0.0804106666666667	0.0158862594975323\\
0.0804142222222222	0.0261944569826892\\
0.080416	0.0240111252721529\\
0.0804177777777778	0.027003089129047\\
0.0804231111111111	0.0187863606995357\\
0.0804248888888889	0.0228703498804962\\
0.0804266666666667	0.0154182069516001\\
0.0804302222222222	0.0218333132862857\\
0.080432	0.0190042782492768\\
0.0804355555555556	0.0259543731934524\\
0.0804373333333333	0.0248825601449417\\
0.0804426666666667	0.0347056029456059\\
0.080448	0.0214853853958825\\
0.0804497777777778	0.0233796511523784\\
0.0804515555555556	0.0229989502268438\\
0.0804533333333333	0.0278072799210529\\
0.0804551111111111	0.0276073878579513\\
0.0804568888888889	0.0316313896960351\\
0.0804711111111111	0.0194711907473061\\
0.0804746666666667	0.0274476097850128\\
0.0804782222222222	0.0211571305424783\\
0.0804871111111111	0.0370274159179619\\
0.0804906666666667	0.0269392450659629\\
0.0804924444444444	0.0370180806569731\\
0.0804995555555556	0.0271717822974728\\
0.0805013333333333	0.0277072182515027\\
0.0805031111111111	0.0252099851648331\\
0.0805048888888889	0.0275188367673553\\
0.0805155555555556	0.0126282040531882\\
0.0805191111111111	0.0227045452293815\\
0.0805244444444445	0.021216567991521\\
0.0805262222222222	0.0256695199947025\\
0.080528	0.0253040803895199\\
0.0805297777777778	0.0262482459181944\\
0.0805315555555556	0.0184258258160673\\
0.0805351111111111	0.0279017345003764\\
0.0805368888888889	0.0239212487744967\\
0.0805386666666667	0.0281707126642801\\
0.0805422222222222	0.0267201894124482\\
0.0805511111111111	0.0337844195501746\\
0.0805582222222222	0.0251312066691477\\
0.08056	0.0277271249722582\\
0.0805617777777778	0.0269161703806925\\
0.0805635555555556	0.0289162895159845\\
0.0805653333333333	0.0282709153328901\\
0.0805671111111111	0.02959449728533\\
0.0805688888888889	0.026333211621041\\
0.0805742222222222	0.0320596760854558\\
0.0805795555555556	0.0222330782950178\\
0.0805813333333333	0.0247458519725619\\
0.0805831111111111	0.0236376830086999\\
0.0805848888888889	0.0285152330025481\\
0.0805884444444445	0.0268651241971722\\
0.0805902222222222	0.0304221798764182\\
0.080592	0.0233955742690561\\
0.0805955555555556	0.0289478642392542\\
0.0805991111111111	0.0260655170998093\\
0.0806044444444445	0.0234431062957811\\
0.0806062222222222	0.0263386555990854\\
0.080608	0.0262919194196738\\
0.0806097777777778	0.029310151313552\\
0.0806115555555556	0.0283319291564782\\
0.0806133333333333	0.0328451157777689\\
0.0806186666666667	0.0221237112674317\\
0.0806204444444444	0.0235905831180116\\
0.0806222222222222	0.0235180784042318\\
0.080624	0.0179752178992654\\
0.0806311111111111	0.0291112218282579\\
0.0806328888888889	0.0277530280247503\\
0.0806346666666667	0.0284842860731619\\
0.0806382222222222	0.0263145064999756\\
0.0806453333333333	0.0370286523708599\\
0.0806506666666667	0.0305384891351896\\
0.0806524444444444	0.0347759135008839\\
0.0806542222222222	0.0310475118150025\\
0.080656	0.0312808692225574\\
0.0806595555555556	0.0231583930743474\\
0.0806613333333333	0.0236316553857034\\
0.0806631111111111	0.0197960042097574\\
0.0806666666666667	0.0235816772357622\\
0.0806702222222222	0.0186553868098233\\
0.080672	0.0207810087701824\\
0.0806755555555556	0.02059027219321\\
0.0806791111111111	0.0272299536732371\\
0.0806862222222222	0.0221982129474374\\
0.080688	0.0206947633662654\\
0.0806915555555556	0.0238405075957225\\
0.0806933333333333	0.0197153610554021\\
0.0806951111111111	0.0266451217503405\\
0.0806968888888889	0.0264472266592383\\
0.0807022222222222	0.0330308466708561\\
0.0807093333333333	0.0190604206502321\\
0.0807111111111111	0.028424942729309\\
0.0807128888888889	0.0240695071941373\\
0.0807146666666667	0.0250088865916644\\
0.0807182222222222	0.0232091052186975\\
0.08072	0.0240838754123764\\
0.0807235555555556	0.020962714105628\\
0.0807253333333333	0.025036186725706\\
0.0807306666666667	0.0165259323853051\\
0.0807324444444444	0.0199249212672337\\
0.0807342222222222	0.0139276423994255\\
0.080736	0.0154680496108622\\
0.0807377777777778	0.0141834860094617\\
0.080752	0.0422801257388207\\
0.0807573333333333	0.0288090104719476\\
0.0807608888888889	0.0350157683328211\\
0.0807644444444444	0.0286489161511812\\
0.0807662222222222	0.0313147606615073\\
0.080768	0.02942109447456\\
0.0807697777777778	0.0338731845341012\\
0.0807733333333333	0.0296848743580083\\
0.0807786666666667	0.0351123250144599\\
0.0807822222222222	0.032570451946633\\
0.080784	0.0331742710976008\\
0.0807857777777778	0.031058237010663\\
0.0807875555555556	0.0328339402790297\\
0.0807911111111111	0.0271298405666276\\
0.0807964444444444	0.0322665913663515\\
0.0807982222222222	0.0272172506060594\\
0.0808	0.0325845812974155\\
0.0808035555555556	0.024715651740817\\
0.0808053333333333	0.0276718206052237\\
0.0808071111111111	0.025705374484623\\
0.0808106666666667	0.0335114014704337\\
0.0808213333333333	0.0204247944274554\\
0.0808248888888889	0.0320375879445581\\
0.0808302222222222	0.0249514946008859\\
0.0808337777777778	0.03129723610724\\
0.0808355555555555	0.0299291566185798\\
0.0808373333333333	0.0318112363794037\\
0.0808391111111111	0.0312346960458224\\
0.0808444444444444	0.0333068034477687\\
0.0808462222222222	0.0318258498693805\\
0.080848	0.0319094817700824\\
0.0808515555555556	0.0202851457056965\\
0.0808533333333333	0.0208807047448858\\
0.0808551111111111	0.0205251835713547\\
0.0808586666666667	0.0246324651721634\\
0.0808622222222222	0.0220949184395944\\
0.080864	0.0269088684230264\\
0.0808675555555556	0.022808079993229\\
0.0808693333333333	0.0250066024139196\\
0.0808728888888889	0.0244341472594244\\
0.0808746666666667	0.0263409387615283\\
0.0808782222222222	0.0237461179283738\\
0.0808817777777778	0.02824258894892\\
0.0808888888888889	0.0215250857564319\\
0.0808906666666667	0.0265662536485458\\
0.0808942222222222	0.0190617487681688\\
0.0808977777777778	0.0229275782519137\\
0.0809013333333334	0.0195060339409642\\
0.0809048888888889	0.0227513070821334\\
0.0809102222222222	0.014114504748542\\
0.0809173333333333	0.0290062647451654\\
0.0809226666666667	0.0223986981614408\\
0.0809262222222222	0.0246223290795592\\
0.080928	0.0180905699074699\\
0.0809333333333333	0.0241062126331779\\
0.0809368888888889	0.0213940942366724\\
0.0809404444444445	0.0261079970479964\\
0.0809422222222222	0.0246422373207351\\
0.0809493333333333	0.0319100178955479\\
0.0809511111111111	0.0315974171233289\\
0.0809564444444444	0.0352078672419676\\
0.0809582222222222	0.0273442190168336\\
0.08096	0.0289316393657406\\
0.0809617777777778	0.0242189863541493\\
0.0809688888888889	0.0320471695969442\\
0.0809724444444445	0.0295400846856355\\
0.0809742222222222	0.0260126732684853\\
0.0809777777777778	0.0330336706818418\\
0.0809795555555556	0.0304871508836745\\
0.0809813333333333	0.031127943422476\\
0.0809848888888889	0.0231764900564508\\
0.0809866666666667	0.0241271478502617\\
0.080992	0.0189621720445669\\
0.0809973333333333	0.0310141522459574\\
0.0810008888888889	0.0247043270856393\\
0.0810062222222222	0.0264757522526021\\
0.0810115555555556	0.0243275146466115\\
0.0810133333333334	0.028084349625745\\
0.0810151111111111	0.0280172969256847\\
0.0810168888888889	0.0295053351112307\\
0.0810186666666667	0.0294413879591286\\
0.0810204444444445	0.0369711424462993\\
0.081024	0.0333885479653631\\
0.0810257777777778	0.0371838396176043\\
0.0810311111111111	0.0285928465800884\\
0.0810328888888889	0.0306774961288368\\
0.0810364444444444	0.0295716476585331\\
0.0810417777777778	0.031121499914767\\
0.0810435555555556	0.0274969814152438\\
0.0810453333333333	0.0305924580446682\\
0.0810506666666667	0.0217156810000758\\
0.0810524444444445	0.0231659106751552\\
0.081056	0.0133663763252013\\
0.0810595555555556	0.0215190810650827\\
0.0810648888888889	0.0158087298426613\\
0.0810666666666667	0.0218246037367667\\
0.0810684444444444	0.0174359875041551\\
0.0810737777777778	0.0312019515565334\\
0.0810862222222222	0.0144932020102498\\
0.081088	0.0191251432638852\\
0.0810915555555556	0.0170910886826851\\
0.0810968888888889	0.0327196418481492\\
0.0810986666666667	0.0313930334139318\\
0.0811004444444444	0.0351821253988447\\
0.0811128888888889	0.0249482700528253\\
0.0811146666666667	0.0256152113616863\\
0.0811164444444445	0.0252997027989985\\
0.08112	0.0341762740562074\\
0.0811253333333333	0.0235560619265009\\
0.0811288888888889	0.0290635995782563\\
0.0811342222222222	0.0242869206086333\\
0.0811377777777778	0.0301452155776809\\
0.0811431111111111	0.0241097085138879\\
0.0811466666666667	0.030509174860259\\
0.0811502222222222	0.0254273618165322\\
0.081152	0.0291278610557614\\
0.0811555555555556	0.0270351827163389\\
0.0811644444444445	0.0339619826706193\\
0.081168	0.0278113621033931\\
0.0811715555555556	0.0331753126845125\\
0.0811768888888889	0.0242623132489611\\
0.0811804444444444	0.0303751269745751\\
0.0811822222222222	0.0210331077551292\\
0.081184	0.0236280066752296\\
0.0811875555555556	0.020368120821591\\
0.0811893333333333	0.0246418205666989\\
0.0811928888888889	0.0193437705394394\\
0.0812017777777778	0.0342946715524586\\
0.0812035555555556	0.0302968610360155\\
0.0812071111111111	0.0361520316816624\\
0.0812106666666667	0.0316691018540777\\
0.0812124444444444	0.0342807951910169\\
0.0812177777777778	0.0246319025428543\\
0.0812248888888889	0.0330906277926818\\
0.0812302222222222	0.0326402694043291\\
0.0812337777777778	0.034378176426528\\
0.0812391111111111	0.0267266185301913\\
0.0812462222222222	0.0310883476782878\\
0.0812515555555555	0.0255791525964941\\
0.0812533333333333	0.0242329138689296\\
0.0812568888888889	0.0296203552551186\\
0.0812604444444444	0.0267250095475213\\
0.081264	0.0224372808186387\\
0.0812657777777778	0.0252948569484382\\
0.0812693333333333	0.0160508599157175\\
0.0812711111111111	0.0234113304205919\\
0.0812728888888889	0.0209548399170202\\
0.08128	0.0328429291513032\\
0.0812835555555556	0.027779026614027\\
0.0812853333333333	0.029148771422232\\
0.0812906666666667	0.0198039219751779\\
0.0812924444444444	0.0266136652836238\\
0.081296	0.0243243238898065\\
0.0813013333333333	0.0296984120205998\\
0.0813066666666667	0.0235406062057346\\
0.081312	0.0282617019176337\\
0.0813137777777778	0.0268193830598715\\
0.0813155555555556	0.0278037565942632\\
0.0813173333333334	0.022802466289459\\
0.0813262222222222	0.0340528405088451\\
0.0813315555555556	0.0252989086604786\\
0.0813333333333333	0.0288257651437311\\
0.0813368888888889	0.0257622823294403\\
0.0813386666666667	0.0271570179339126\\
0.0813404444444445	0.0253145395617144\\
0.081344	0.030162815468313\\
0.0813457777777778	0.0222236916583698\\
0.0813493333333333	0.0311062386339024\\
0.0813564444444445	0.022166070240725\\
0.0813582222222222	0.0317775630265089\\
0.0813617777777778	0.0250272391853611\\
0.0813653333333333	0.0303461440877756\\
0.0813706666666667	0.0214174671167667\\
0.0813742222222222	0.0250679981635969\\
0.081376	0.0213186542310983\\
0.0813831111111111	0.0353556426849821\\
0.0813902222222222	0.0235387620936701\\
0.0813937777777778	0.0275918042649325\\
0.0813973333333333	0.0227906598290132\\
0.0814062222222222	0.03279710689658\\
0.081408	0.031975643415363\\
0.0814097777777778	0.0323991019938756\\
0.0814115555555556	0.031457237807662\\
0.0814151111111111	0.0341589802496041\\
0.0814204444444445	0.0244345763044942\\
0.081424	0.0287803646141046\\
0.0814275555555556	0.0201884420267389\\
0.0814328888888889	0.0279814149378185\\
0.0814382222222222	0.0248947023169067\\
0.0814417777777778	0.0306472475622205\\
0.0814453333333333	0.0177000071169755\\
0.0814488888888889	0.0288899065489957\\
0.0814524444444444	0.0226826001388149\\
0.0814542222222222	0.0266732235274609\\
0.0814577777777778	0.0236937521904085\\
0.0814595555555556	0.0248232861153153\\
0.0814631111111111	0.0176722300698129\\
0.0814684444444445	0.0227617439189985\\
0.081472	0.0180162748543051\\
0.0814755555555556	0.0219627467627609\\
0.0814773333333333	0.0183144430378716\\
0.0814844444444444	0.0282206126399615\\
0.0814862222222222	0.0263544030116316\\
0.0814897777777778	0.0271586699978128\\
0.0814933333333333	0.0225874696808347\\
0.0814951111111111	0.0230838212583277\\
0.0814968888888889	0.021329976759412\\
0.0815004444444445	0.0222682299338146\\
0.0815022222222222	0.0172836955838612\\
0.0815075555555556	0.026012986509571\\
0.0815111111111111	0.02422351501075\\
0.0815182222222222	0.0267221752191299\\
0.08152	0.0241771472416721\\
0.0815217777777778	0.0265568026115772\\
0.0815235555555556	0.0222130832307267\\
0.0815306666666667	0.0295470070598688\\
0.0815324444444445	0.0285732761171961\\
0.0815377777777778	0.0298160650141313\\
0.0815413333333333	0.0257809382753963\\
0.0815431111111111	0.0287247434873374\\
0.0815466666666667	0.0254057729314646\\
0.0815502222222222	0.0195484783118221\\
0.081552	0.020822902568301\\
0.0815537777777778	0.0183221776144749\\
0.0815626666666667	0.0291930123741805\\
0.0815644444444444	0.0262037194866614\\
0.0815662222222222	0.0274126716098691\\
0.081568	0.0251029582271793\\
0.0815715555555556	0.0305226725694802\\
0.0815733333333333	0.0291518300548861\\
0.0815751111111111	0.0333496926580206\\
0.0815786666666667	0.0250845396668282\\
0.0815804444444445	0.0311762328357118\\
0.0815857777777778	0.0156879313773644\\
0.0815893333333333	0.0245347834157734\\
0.0815911111111111	0.0195204169172095\\
0.0815982222222222	0.0293249812752815\\
0.0816	0.0265550676809919\\
0.0816017777777778	0.0335031167741013\\
0.0816071111111111	0.0260212877346198\\
0.0816106666666667	0.0321846637919534\\
0.0816142222222222	0.0280817030294418\\
0.081616	0.0298411514883079\\
0.0816177777777778	0.0276390125145962\\
0.0816195555555556	0.0304190445925379\\
0.0816231111111111	0.022653669774091\\
0.0816248888888889	0.0299907458963557\\
0.0816302222222222	0.0243999710697011\\
0.0816337777777778	0.028644322032255\\
0.0816355555555556	0.0273216270088007\\
0.0816408888888889	0.0323355177971319\\
0.0816444444444445	0.0261982296089711\\
0.0816515555555556	0.0318426306296027\\
0.0816551111111111	0.0235873603550482\\
0.0816586666666667	0.0292758650280668\\
0.0816622222222222	0.0219046323514178\\
0.081664	0.0228149137728776\\
0.0816657777777778	0.0184566591173391\\
0.0816675555555555	0.0191179284695377\\
0.0816711111111111	0.0168766254641213\\
0.0816728888888889	0.0207535006378269\\
0.0816746666666667	0.0156314170567087\\
0.0816817777777778	0.0273489054956096\\
0.0816835555555556	0.0232331582836773\\
0.0816853333333333	0.0256672367985566\\
0.0816871111111111	0.0220487001126912\\
0.0816906666666667	0.0322307562809209\\
0.0816924444444445	0.0283435125914986\\
0.0816942222222222	0.0300606926178923\\
0.0816977777777778	0.0247287054150747\\
0.0816995555555556	0.028832817321866\\
0.0817066666666667	0.0206142877772156\\
0.081712	0.0265495373169772\\
0.0817191111111111	0.0197239510006015\\
0.0817226666666667	0.0271089548691891\\
0.0817262222222222	0.0184386514590742\\
0.081728	0.0236244713249119\\
0.0817297777777778	0.019652520583782\\
0.0817315555555556	0.0199726638656541\\
0.0817333333333334	0.0302442420676353\\
0.0817386666666667	0.0239689784893674\\
0.0817404444444444	0.0251147802400475\\
0.0817422222222222	0.02398345062049\\
0.081744	0.028493655871061\\
0.0817511111111111	0.0211217280966926\\
0.0817564444444445	0.0248023212506812\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0817564444444445	0.0248023212506812\\
0.0817582222222222	0.0343210557731788\\
0.0817653333333333	0.0231273517970898\\
0.0817688888888889	0.0275472251069527\\
0.0817724444444445	0.0250631482139827\\
0.081776	0.027123227733726\\
0.0817777777777778	0.0231965395670912\\
0.0817795555555555	0.0246030216633849\\
0.0817831111111111	0.0227171975663839\\
0.0817848888888889	0.0265390757709009\\
0.0817902222222222	0.0210600759671931\\
0.081792	0.0224323787839002\\
0.0817937777777778	0.0189865496196244\\
0.0817973333333333	0.0204416780679648\\
0.0817991111111111	0.0152377184568792\\
0.0818062222222222	0.0326532513754589\\
0.081808	0.0325379323779696\\
0.0818115555555556	0.0190209014818243\\
0.0818168888888889	0.0263695361740751\\
0.0818186666666667	0.0197260300327841\\
0.0818275555555556	0.0314671018688053\\
0.0818311111111111	0.0279320009295127\\
0.0818346666666667	0.0343601935182396\\
0.0818364444444445	0.0333204072624758\\
0.0818382222222222	0.036760032194967\\
0.0818435555555556	0.028297879571759\\
0.0818488888888889	0.0340336884774373\\
0.0818506666666667	0.0274959979388728\\
0.0818524444444444	0.0283388934239023\\
0.0818542222222222	0.0273136821646844\\
0.081856	0.0284554956868262\\
0.0818577777777778	0.0245005675197606\\
0.0818613333333333	0.0260589612203682\\
0.0818648888888889	0.0206558039057776\\
0.081872	0.0302173628156021\\
0.0818773333333333	0.0213288340168736\\
0.0818791111111111	0.0231142675525947\\
0.0818808888888889	0.0229068433635652\\
0.0818826666666667	0.0232676184799056\\
0.0818862222222222	0.0174732434651059\\
0.081888	0.0293590050433818\\
0.0818915555555556	0.0167459362638835\\
0.0818951111111111	0.0203019016537771\\
0.0818986666666667	0.0164334897860957\\
0.0819075555555556	0.0297874581657731\\
0.0819146666666667	0.0180095561597687\\
0.0819182222222222	0.0307209885331924\\
0.0819217777777778	0.0253532987563853\\
0.0819288888888889	0.0404340546326749\\
0.0819324444444444	0.0321705546031248\\
0.0819342222222222	0.0361666725874801\\
0.0819377777777778	0.0300460444983025\\
0.0819431111111111	0.0369777911356842\\
0.0819448888888889	0.0367177910814212\\
0.0819484444444445	0.0410228383643259\\
0.081952	0.0328256450968543\\
0.0819555555555556	0.0370677531425761\\
0.0819626666666667	0.0278525097798665\\
0.0819662222222222	0.0308227859168372\\
0.0819697777777778	0.0271526052972548\\
0.0819715555555556	0.0285239585688883\\
0.0819733333333333	0.0279752915374492\\
0.0819751111111111	0.0315330929682689\\
0.0819822222222222	0.0209650429788979\\
0.081984	0.0237040198866079\\
0.0819857777777778	0.0189901123296219\\
0.0819928888888889	0.0317690623472269\\
0.0819964444444445	0.0245251586231878\\
0.0819982222222222	0.0298147667510038\\
0.0820017777777778	0.022508456469607\\
0.0820053333333333	0.0289937186567478\\
0.0820071111111111	0.0245482874678507\\
0.0820088888888889	0.0249180509306224\\
0.0820106666666667	0.0222270374719674\\
0.082016	0.0319440571970879\\
0.0820195555555556	0.0253116880982558\\
0.0820248888888889	0.0308759614098549\\
0.0820337777777778	0.0232684548331212\\
0.0820355555555556	0.0238755408092323\\
0.0820391111111111	0.0187252160391762\\
0.0820408888888889	0.0265338646362187\\
0.0820444444444444	0.0201826552566189\\
0.0820515555555556	0.0320811085164615\\
0.0820533333333333	0.0309089788670313\\
0.0820568888888889	0.0322856492868453\\
0.0820586666666667	0.0288581423671221\\
0.0820604444444445	0.0304399316729775\\
0.0820675555555556	0.0186900501085285\\
0.0820693333333333	0.0190702821785015\\
0.0820728888888889	0.0153499839079034\\
0.0820782222222222	0.0276699384777175\\
0.0820817777777778	0.0256816878135429\\
0.0820853333333333	0.0336024275048594\\
0.0820924444444444	0.0270300773305062\\
0.082096	0.0290154853687049\\
0.0820995555555556	0.0259602823415946\\
0.0821013333333333	0.0252404910451296\\
0.0821048888888889	0.0268493275501034\\
0.0821066666666667	0.0253842480374386\\
0.0821102222222222	0.0281327150814716\\
0.0821173333333333	0.0166806184359244\\
0.0821208888888889	0.0307582400170819\\
0.0821226666666667	0.0255632474237069\\
0.0821244444444444	0.0278751628191714\\
0.0821315555555556	0.0226295832007123\\
0.0821351111111111	0.0268858037639012\\
0.0821422222222222	0.0219929752497418\\
0.0821511111111111	0.0282241727737519\\
0.0821528888888889	0.0231917096748126\\
0.0821582222222222	0.0299042759623427\\
0.0821617777777778	0.0251750940059081\\
0.0821635555555556	0.0270941337838489\\
0.0821653333333333	0.0270188979390258\\
0.0821688888888889	0.0329241084806282\\
0.0821724444444445	0.0294440984460486\\
0.0821742222222222	0.0334606212451389\\
0.0821848888888889	0.0198933784509532\\
0.082192	0.0285853322594007\\
0.0821937777777778	0.0250207671960432\\
0.0822008888888889	0.0340277583463234\\
0.0822026666666667	0.0331530421340779\\
0.0822044444444444	0.0375641186610824\\
0.0822097777777778	0.0294084000304671\\
0.0822133333333333	0.0336610157583783\\
0.0822168888888889	0.0288275688339622\\
0.0822186666666667	0.0323064467610103\\
0.0822222222222222	0.029111982974954\\
0.0822275555555556	0.0313744385586556\\
0.0822293333333333	0.0248601883803128\\
0.0822311111111111	0.0262141321282345\\
0.0822328888888889	0.02616114654375\\
0.0822364444444444	0.0242923016881899\\
0.0822453333333333	0.0318794110326375\\
0.0822471111111111	0.0287373775202389\\
0.0822488888888889	0.0342635650874789\\
0.082256	0.0244105165397412\\
0.0822577777777778	0.0290132552032062\\
0.0822613333333334	0.0312893697178987\\
0.0822631111111111	0.0259117761768453\\
0.0822684444444444	0.0337627563097844\\
0.0822737777777778	0.0191353046769318\\
0.0822791111111111	0.0346394354771166\\
0.0822844444444444	0.0255284121927584\\
0.082288	0.0311226093032665\\
0.0822915555555556	0.0241442413034426\\
0.0823004444444445	0.0402846018453666\\
0.0823022222222222	0.0402179480166641\\
0.082304	0.0362926181715107\\
0.0823057777777778	0.0366816435238762\\
0.0823093333333333	0.0309346242368878\\
0.0823128888888889	0.031499821452087\\
0.0823235555555556	0.0222059384836353\\
0.0823288888888889	0.0285221599026352\\
0.0823324444444445	0.0233222043931802\\
0.082336	0.0275990416678341\\
0.0823395555555556	0.0246822163602575\\
0.0823413333333333	0.0278141990471287\\
0.0823448888888889	0.0229243916995435\\
0.0823502222222222	0.0324186581230917\\
0.082352	0.0288292139491812\\
0.0823555555555556	0.0356409447272912\\
0.0823644444444445	0.0228585174905371\\
0.0823715555555556	0.0313782791213795\\
0.0823804444444445	0.0196402159371762\\
0.0823822222222222	0.0270466707473409\\
0.0823857777777778	0.0181149397784937\\
0.0823875555555556	0.0273912416558753\\
0.0823911111111111	0.0172279686171426\\
0.0823946666666667	0.027959782233711\\
0.0823964444444444	0.023490804350729\\
0.0823982222222222	0.0284209670921898\\
0.0824017777777778	0.0205522155149476\\
0.0824053333333333	0.0336100474798205\\
0.0824088888888889	0.0284539814588547\\
0.0824106666666667	0.03339006871876\\
0.0824142222222222	0.0214641853182038\\
0.0824195555555556	0.0278239837917507\\
0.0824231111111111	0.0234978642930309\\
0.0824248888888889	0.0286405797900945\\
0.0824266666666667	0.0264221544939675\\
0.0824284444444444	0.0303362572036665\\
0.082432	0.025072437246777\\
0.0824355555555556	0.0317620925565185\\
0.0824391111111111	0.0251953725982989\\
0.0824408888888889	0.0266953149362757\\
0.0824426666666667	0.0258695389267107\\
0.0824444444444445	0.0314441302264129\\
0.0824462222222222	0.0275870068724282\\
0.0824497777777778	0.0318653668656538\\
0.0824533333333334	0.0218016676716493\\
0.0824622222222222	0.0367919662693928\\
0.082464	0.0313441316893698\\
0.0824675555555556	0.0415008999070389\\
0.0824711111111111	0.0282834719109055\\
0.0824728888888889	0.0300207439532438\\
0.0824782222222222	0.022422367724287\\
0.0824817777777778	0.0245496422906605\\
0.0824853333333333	0.0166422498540725\\
0.0824888888888889	0.0231038414472123\\
0.0824924444444445	0.0184070870941798\\
0.0824977777777778	0.0283987377262561\\
0.0824995555555556	0.026407362968849\\
0.0825013333333333	0.0309358185373252\\
0.0825084444444444	0.0181590969226834\\
0.0825137777777778	0.0320896315087751\\
0.0825173333333333	0.0280315181505735\\
0.0825208888888889	0.0319171715360176\\
0.0825244444444445	0.031771326134018\\
0.0825262222222222	0.038071629092614\\
0.0825297777777778	0.0348468088096147\\
0.0825315555555556	0.0353679833425187\\
0.0825333333333333	0.0293991739043828\\
0.0825351111111111	0.0302081816852825\\
0.082544	0.0187104221525529\\
0.0825457777777778	0.0261509646744508\\
0.0825493333333333	0.0244727428505273\\
0.0825511111111111	0.0247349221177578\\
0.0825546666666667	0.0194953982505351\\
0.0825582222222222	0.0229650672232755\\
0.08256	0.0176716076833283\\
0.0825635555555556	0.0220845553511903\\
0.0825653333333334	0.0200452483349458\\
0.0825688888888889	0.0291699056257713\\
0.0825706666666667	0.0258098969214906\\
0.082576	0.0367149479198181\\
0.0825813333333333	0.0273116029204057\\
0.0825831111111111	0.0284501185893384\\
0.0825848888888889	0.0241515675826823\\
0.0825884444444445	0.0329672982454969\\
0.0825902222222222	0.0327640224932319\\
0.082592	0.0348944330887469\\
0.0826062222222222	0.0214091872225514\\
0.082608	0.0258979842612701\\
0.0826115555555555	0.0218491400669824\\
0.0826204444444444	0.0377789451051607\\
0.082624	0.0273610973483708\\
0.0826257777777778	0.0332039464171096\\
0.0826311111111111	0.0301828248643515\\
0.0826346666666667	0.0214377534570463\\
0.08264	0.0262617586379984\\
0.0826417777777778	0.0192451656646144\\
0.0826453333333333	0.0211730285389685\\
0.0826488888888889	0.0164504722556897\\
0.0826524444444444	0.0210257486699667\\
0.082656	0.0119776418697567\\
0.0826595555555556	0.0212667230846832\\
0.0826613333333333	0.0194663941457634\\
0.0826631111111111	0.0237708595078198\\
0.0826648888888889	0.0196975181848495\\
0.0826684444444445	0.0258582799138122\\
0.0826702222222222	0.0251085794103719\\
0.0826737777777778	0.0294285870120417\\
0.0826755555555556	0.0266782149118923\\
0.0826773333333334	0.0303033070337326\\
0.0826826666666667	0.0266009926935579\\
0.0826844444444444	0.0271827576068987\\
0.0826862222222222	0.0243142214017128\\
0.082688	0.0251663861443877\\
0.0826897777777778	0.022156471788876\\
0.0826933333333333	0.0266291151044493\\
0.0826951111111111	0.0255453792738365\\
0.0826986666666667	0.0275130797106207\\
0.082704	0.0210051817117625\\
0.0827093333333333	0.0296476441520473\\
0.0827128888888889	0.0215658415320729\\
0.0827146666666667	0.0254433457253042\\
0.0827164444444445	0.0239082856981565\\
0.08272	0.034975581798817\\
0.0827217777777778	0.03048200602105\\
0.0827235555555556	0.0319575593904845\\
0.0827253333333333	0.02725094635921\\
0.0827288888888889	0.0291717776480093\\
0.0827342222222222	0.0236670661635346\\
0.082736	0.0247157881656664\\
0.0827377777777778	0.0185622472556258\\
0.0827413333333333	0.0246915340689262\\
0.0827448888888889	0.0223797135173743\\
0.0827466666666667	0.0259964310874385\\
0.082752	0.0179550662783086\\
0.0827555555555556	0.0260317924735812\\
0.0827573333333333	0.0249275126592751\\
0.0827591111111111	0.030418643887504\\
0.0827608888888889	0.0291195002589637\\
0.0827626666666667	0.0312136358985066\\
0.0827662222222222	0.026899668596917\\
0.082768	0.0283336770334188\\
0.0827715555555556	0.0264381910137578\\
0.0827786666666667	0.0398185142248892\\
0.0827875555555556	0.0269509330065496\\
0.0827911111111111	0.0268554453116978\\
0.0827964444444445	0.0176856851909096\\
0.0828	0.0211707119351003\\
0.0828035555555556	0.0173094921996798\\
0.0828071111111111	0.0221077961701384\\
0.0828088888888889	0.0196052789572259\\
0.0828124444444444	0.0280984693221718\\
0.0828195555555556	0.0155969996276438\\
0.0828248888888889	0.0232803787664796\\
0.0828266666666667	0.022841717421969\\
0.0828284444444445	0.0271281610386124\\
0.0828302222222222	0.0253147581218484\\
0.0828337777777778	0.0325400928509141\\
0.0828426666666667	0.0237928355997343\\
0.0828444444444444	0.0238440927290737\\
0.0828462222222222	0.0200555054363693\\
0.0828533333333333	0.0263964007912535\\
0.0828551111111111	0.0209100988083745\\
0.0828604444444445	0.0304436096291504\\
0.082864	0.0194388837779232\\
0.0828657777777778	0.0224297162811646\\
0.0828693333333334	0.0189401443410065\\
0.0828853333333333	0.0391401736478819\\
0.0828906666666667	0.0281487689276536\\
0.0828942222222222	0.0342332141397767\\
0.0828977777777778	0.0255091930757807\\
0.0829031111111111	0.0331652781480679\\
0.0829066666666667	0.0263971724211753\\
0.082912	0.0348067171367723\\
0.0829137777777778	0.0332017120257413\\
0.0829173333333333	0.0342593883908932\\
0.0829262222222222	0.0247293823803768\\
0.0829297777777778	0.0320853853511932\\
0.0829315555555556	0.0288546654138262\\
0.0829333333333333	0.0295402283121923\\
0.0829368888888889	0.023988266248511\\
0.0829386666666667	0.0254371352421955\\
0.0829404444444445	0.0253445517526505\\
0.082944	0.0310367890843648\\
0.0829457777777778	0.0287258741130993\\
0.0829475555555556	0.0323838951340677\\
0.0829546666666667	0.0197865479924959\\
0.0829582222222222	0.0264610129124878\\
0.0829617777777778	0.0213607958935716\\
0.0829671111111111	0.0309343013213529\\
0.0829688888888889	0.0285439416304169\\
0.0829742222222222	0.0324032370872342\\
0.082976	0.0306574656608241\\
0.0829777777777778	0.0337771443922812\\
0.0829884444444444	0.0147999434436401\\
0.082992	0.0262674276503374\\
0.0829955555555556	0.0224531511181053\\
0.0829973333333333	0.0252588669235578\\
0.0830008888888889	0.0203370322575827\\
0.0830044444444445	0.0266865968799009\\
0.083008	0.0206827560242379\\
0.0830097777777778	0.0207366378488926\\
0.0830115555555556	0.0183408164502425\\
0.0830151111111111	0.0260057915494868\\
0.0830168888888889	0.0254716282667258\\
0.0830186666666667	0.0275311215809924\\
0.0830222222222222	0.0210141379584279\\
0.083024	0.0268725007780835\\
0.0830275555555555	0.0220393587036185\\
0.0830293333333333	0.0277762912043674\\
0.0830346666666667	0.0219137785695314\\
0.0830364444444444	0.0249818490290338\\
0.0830382222222222	0.0230047384109707\\
0.08304	0.0240924220392169\\
0.0830435555555556	0.0162400019768388\\
0.0830453333333333	0.0259374413316647\\
0.0830471111111111	0.0232811078368239\\
0.0830506666666667	0.030924123537112\\
0.0830524444444445	0.0295223395774601\\
0.0830542222222222	0.0302545949124222\\
0.083056	0.027346409641687\\
0.0830595555555556	0.0281654202039832\\
0.0830631111111111	0.0211829773464428\\
0.0830666666666667	0.023939934496114\\
0.0830684444444444	0.0227305968431965\\
0.0830737777777778	0.0298816161872544\\
0.0830791111111111	0.027135046199744\\
0.0830808888888889	0.027822216280583\\
0.0830826666666667	0.0258889285935839\\
0.083088	0.0313085510147406\\
0.0830951111111111	0.0258560083912202\\
0.0830986666666667	0.0286406546611616\\
0.0831004444444444	0.0274523411319428\\
0.0831022222222222	0.0336546877683144\\
0.0831075555555556	0.0246047948109136\\
0.0831093333333333	0.0318975080268527\\
0.0831111111111111	0.0298877240773584\\
0.0831128888888889	0.0299351582217096\\
0.0831146666666667	0.0313421089975195\\
0.0831253333333333	0.0172854429211046\\
0.0831306666666667	0.0274808413883911\\
0.0831324444444445	0.0237857757949489\\
0.0831377777777778	0.0272974732148331\\
0.0831395555555555	0.0253445486744141\\
0.0831413333333333	0.0260649538549161\\
0.0831448888888889	0.0263056804048758\\
0.0831591111111111	0.0404039380284369\\
0.0831626666666667	0.0326875814886194\\
0.0831644444444445	0.0343214767882114\\
0.083168	0.0299713383789479\\
0.0831715555555556	0.0313483262219339\\
0.0831768888888889	0.0245807390722637\\
0.0831786666666667	0.0277307089615417\\
0.083184	0.0213451938888345\\
0.0831857777777778	0.022924424741816\\
0.0831893333333333	0.015308680542319\\
0.0831928888888889	0.0231052938728463\\
0.0832	0.0145350504091403\\
0.0832053333333334	0.0264483465202882\\
0.0832071111111111	0.0248707875627363\\
0.0832088888888889	0.0255350303647369\\
0.0832106666666667	0.0209893009427818\\
0.0832142222222222	0.0234345699434435\\
0.0832177777777778	0.0124932113795419\\
0.0832213333333333	0.0184214869009657\\
0.0832248888888889	0.017655160110131\\
0.0832337777777778	0.0354775237258529\\
0.0832462222222222	0.0233664439848107\\
0.0832533333333333	0.0324346081857378\\
0.0832586666666667	0.0209496582227671\\
0.083264	0.0335438028096595\\
0.0832675555555556	0.0262890963828961\\
0.0832728888888889	0.0295053186627014\\
0.0832764444444445	0.0229271811244467\\
0.0832782222222222	0.0250482373598999\\
0.08328	0.0249423992239273\\
0.0832817777777778	0.025624786354375\\
0.0832835555555556	0.0241881905474138\\
0.0832942222222222	0.0322820849514331\\
0.083296	0.0310148219885855\\
0.0832977777777778	0.0335698638557443\\
0.0833013333333333	0.0324425162095847\\
0.0833048888888889	0.0351987568257992\\
0.083312	0.0243736638096161\\
0.0833137777777778	0.0251674086817907\\
0.0833208888888889	0.0194855793158498\\
0.0833226666666667	0.0245702891253059\\
0.0833244444444445	0.0199564302417437\\
0.0833297777777778	0.0250458510620487\\
0.0833315555555556	0.0249008043624603\\
0.0833351111111111	0.0319473844422199\\
0.0833368888888889	0.0297753735521154\\
0.0833422222222222	0.0384488470433923\\
0.083344	0.0324078162186361\\
0.0833457777777778	0.0355240018328088\\
0.0833528888888889	0.0220281668296748\\
0.0833564444444445	0.0280253941478465\\
0.0833582222222222	0.0256272017828449\\
0.0833617777777778	0.0297876633341012\\
0.0833635555555556	0.0235173656116121\\
0.0833653333333333	0.0285835812182724\\
0.0833688888888889	0.0235632174198219\\
0.0833706666666667	0.0278519974162997\\
0.0833724444444444	0.0227971688134223\\
0.083376	0.0276133914926808\\
0.0833777777777778	0.0270398959356734\\
0.0833813333333333	0.0312675250416604\\
0.0833848888888889	0.0223678909266428\\
0.0833884444444445	0.0267718491504359\\
0.0833902222222222	0.0244242222252541\\
0.083392	0.0294978514947299\\
0.0833973333333334	0.0224285033126231\\
0.0833991111111111	0.0258620133786112\\
0.0834026666666667	0.0211406209081118\\
0.0834044444444444	0.0266379567141122\\
0.083408	0.0225071552166838\\
0.0834097777777778	0.0317189023524221\\
0.0834168888888889	0.0272085670197774\\
0.0834186666666667	0.0284837789015139\\
0.0834222222222222	0.0202245517377021\\
0.0834257777777778	0.0259394744344714\\
0.0834275555555556	0.0230811455581282\\
0.0834346666666667	0.0311110313609029\\
0.0834364444444445	0.0287416883252756\\
0.0834382222222222	0.0288888171192597\\
0.08344	0.022420736719573\\
0.0834417777777778	0.0250518426051959\\
0.0834435555555556	0.0245118996034609\\
0.0834453333333333	0.025745863502815\\
0.0834471111111111	0.0222178551129651\\
0.0834488888888889	0.0264041371814034\\
0.0834524444444444	0.021043055334091\\
0.0834595555555556	0.0375662702187377\\
0.0834613333333333	0.0340724676377464\\
0.0834631111111111	0.0357335039778426\\
0.0834648888888889	0.0291629868336604\\
0.0834666666666667	0.03393780325709\\
0.0834737777777778	0.0297668417449979\\
0.0834773333333333	0.0328848777152662\\
0.0834791111111111	0.0269826103000951\\
0.0834808888888889	0.028574541384915\\
0.0834897777777778	0.0191536369071122\\
0.0834933333333333	0.028939939452832\\
0.0834951111111111	0.025121166583728\\
0.0834968888888889	0.0312173679596857\\
0.0835022222222222	0.0234085634130311\\
0.0835075555555556	0.0268406019899226\\
0.0835093333333334	0.0231496379579734\\
0.0835111111111111	0.0247113789006334\\
0.0835128888888889	0.0230699906591991\\
0.0835182222222222	0.0357721575879029\\
0.0835235555555556	0.0209167589552509\\
0.0835271111111111	0.0241343002826828\\
0.0835288888888889	0.0215256619429501\\
0.0835306666666667	0.0256010959235753\\
0.0835324444444445	0.0241692224760951\\
0.0835413333333333	0.0351997579111026\\
0.0835484444444445	0.0301113400145914\\
0.0835502222222222	0.034552002897862\\
0.0835555555555555	0.0225309850858692\\
0.0835573333333333	0.0265970968470858\\
0.0835626666666667	0.0190448109557017\\
0.083568	0.0307751099223696\\
0.0835733333333333	0.0257889505332103\\
0.0835768888888889	0.0271095574217188\\
0.0835786666666667	0.0184906409921055\\
0.0835822222222222	0.0284611853443404\\
0.0835857777777778	0.0231570313433778\\
0.0835893333333333	0.0250031218876128\\
0.0835911111111111	0.0218057772532977\\
0.0835928888888889	0.0229272944842075\\
0.0835946666666667	0.0190350344960683\\
0.0836	0.0215672664259093\\
0.0836017777777778	0.0187696795832784\\
0.0836035555555556	0.0197655702434921\\
0.0836053333333333	0.0187624480231681\\
0.0836088888888889	0.0220850208793561\\
0.0836106666666667	0.0180408688970523\\
0.0836177777777778	0.0295178886518671\\
0.0836231111111111	0.0269291488478338\\
0.0836248888888889	0.0279546313616219\\
0.0836284444444444	0.0221662744242277\\
0.0836302222222222	0.0229415661147731\\
0.083632	0.0216637839635682\\
0.0836337777777778	0.0218148727945013\\
0.0836355555555556	0.0168218212476451\\
0.0836373333333333	0.0198419221524471\\
0.0836391111111111	0.0185261619402187\\
0.0836426666666667	0.0233796402231514\\
0.0836444444444444	0.0206008442390345\\
0.0836462222222222	0.0225097718862128\\
0.083648	0.0213952543052575\\
0.0836515555555556	0.0252100518308233\\
0.0836551111111111	0.0215253888578635\\
0.0836568888888889	0.0273351909458584\\
0.0836586666666667	0.0244472044644098\\
0.083664	0.0303760264660958\\
0.0836657777777778	0.029982490349927\\
0.0836675555555556	0.0321168474598909\\
0.0836693333333333	0.0289171266794176\\
0.0836728888888889	0.0336242459519949\\
0.0836746666666667	0.0298591486848194\\
0.0836764444444444	0.0307882554132211\\
0.0836835555555556	0.0173844137994309\\
0.0836853333333333	0.0179589171219249\\
0.0836871111111111	0.0171689764284446\\
0.0836906666666667	0.0215347566886306\\
0.0836924444444445	0.0196213410716862\\
0.083696	0.0263301043914203\\
0.0836977777777778	0.0190275355310054\\
0.0836995555555556	0.0241676848276647\\
0.0837013333333333	0.0203215627582449\\
0.0837084444444444	0.033645531170832\\
0.083712	0.0266597883876765\\
0.0837155555555556	0.028736653534279\\
0.0837191111111111	0.0186625000887623\\
0.0837226666666667	0.0219346866999559\\
0.0837244444444445	0.0180650474460397\\
0.0837297777777778	0.0301239808851218\\
0.0837333333333334	0.0267782152419958\\
0.0837386666666667	0.0342503945899817\\
0.0837404444444445	0.0316607784020312\\
0.0837422222222222	0.0329817884338457\\
0.0837457777777778	0.0307199471005664\\
0.0837475555555556	0.0340300649335606\\
0.0837511111111111	0.022122597107822\\
0.0837528888888889	0.0282286926746575\\
0.0837564444444444	0.0230782503627978\\
0.0837582222222222	0.0304424092774388\\
0.0837671111111111	0.0245473740509421\\
0.0837688888888889	0.0276700344468402\\
0.0837706666666667	0.0258158252517161\\
0.0837742222222222	0.0300045306907806\\
0.0837777777777778	0.0226008838197913\\
0.0837866666666667	0.0303662952270486\\
0.0837884444444444	0.0195738118212445\\
0.083792	0.0264910051818223\\
0.0837955555555556	0.020991245577118\\
0.0837973333333333	0.0243746426149931\\
0.0837991111111111	0.0159697337300021\\
0.0838008888888889	0.0200672497337885\\
0.0838044444444445	0.0180807801042817\\
0.0838062222222222	0.0228087067597586\\
0.083808	0.0208817453116547\\
0.0838151111111111	0.0332588961808364\\
0.0838186666666667	0.0274689045938727\\
0.0838204444444444	0.027907167797719\\
0.0838222222222222	0.0263181687515135\\
0.083824	0.0302374532638481\\
0.0838311111111111	0.0237398274254895\\
0.0838328888888889	0.0269231734122174\\
0.0838382222222222	0.0213857387708753\\
0.0838435555555556	0.0291398277394461\\
0.0838524444444445	0.01697545468946\\
0.083856	0.0234693949751988\\
0.0838595555555556	0.0196353822849004\\
0.0838613333333333	0.0215634889139372\\
0.0838631111111111	0.0175957583339977\\
0.0838684444444444	0.0293954333958951\\
0.0838755555555556	0.0224555458435746\\
0.0838791111111111	0.0285368998263727\\
0.0838826666666667	0.0193650178082547\\
0.0838862222222222	0.0245210668456112\\
0.083888	0.0222938941379206\\
0.0838915555555556	0.0300651961890503\\
0.0838933333333333	0.025606283610272\\
0.0838951111111111	0.0262532149401822\\
0.0839004444444444	0.0200936156099\\
0.083904	0.025510503033687\\
0.0839057777777778	0.0220370454418002\\
0.0839093333333333	0.0254558408552494\\
0.0839111111111111	0.020344877472664\\
0.0839146666666667	0.0303539806885995\\
0.0839164444444445	0.0275470297732901\\
0.08392	0.0327759670012777\\
0.0839235555555556	0.0269636311840458\\
0.0839253333333334	0.0292583372968571\\
0.0839342222222222	0.0154693669181989\\
0.0839413333333333	0.033226262644553\\
0.0839466666666667	0.0239726826563676\\
0.0839502222222222	0.0253007751103221\\
0.0839537777777778	0.0211280761107912\\
0.0839555555555556	0.0226111472199925\\
0.0839573333333333	0.0218010272529211\\
0.0839608888888889	0.0271939192893836\\
0.0839644444444445	0.0252131674309379\\
0.083968	0.0321744656021149\\
0.0839697777777778	0.0290678773960003\\
0.0839715555555555	0.0356496675614013\\
0.0839768888888889	0.0284056070765324\\
0.0839822222222222	0.0343327411321805\\
0.083984	0.0274400530708442\\
0.0839857777777778	0.0299595479448961\\
0.0839928888888889	0.0243976562866708\\
0.0839964444444445	0.0269557561574172\\
0.0839982222222222	0.0192205208640737\\
0.0840017777777778	0.0309969486241932\\
0.0840053333333333	0.0247689831065657\\
0.0840071111111111	0.028098204477339\\
0.0840124444444444	0.0193145073330288\\
0.084016	0.0241472501322002\\
0.0840195555555556	0.0181962485705763\\
0.0840213333333333	0.0234446940884473\\
0.0840248888888889	0.0167678862179725\\
0.0840284444444445	0.0208890442594509\\
0.0840302222222222	0.0170689010224226\\
0.0840337777777778	0.0198149849038525\\
0.0840355555555556	0.0168729206046964\\
0.0840408888888889	0.0300444842964468\\
0.084048	0.0206052776352062\\
0.0840515555555556	0.0327209754021263\\
0.0840551111111111	0.0226123249071158\\
0.0840622222222222	0.0373462958131067\\
0.0840657777777778	0.0366669810702197\\
0.0840675555555556	0.038425131811802\\
0.0840728888888889	0.0326853629134546\\
0.0840764444444445	0.0377202925771222\\
0.08408	0.0346782660117614\\
0.0840817777777778	0.0357131470137913\\
0.0840853333333333	0.0331053967127112\\
0.0840888888888889	0.0356259438692074\\
0.084096	0.0241897055618255\\
0.0840995555555556	0.0287676962559332\\
0.0841031111111111	0.0222721106035298\\
0.0841084444444445	0.0290127904212515\\
0.0841137777777778	0.0188277620621168\\
0.0841173333333333	0.0245464570432289\\
0.0841191111111111	0.0173314117453978\\
0.0841262222222222	0.0307550797517116\\
0.084128	0.0225104826213852\\
0.0841333333333333	0.0269116704356792\\
0.0841351111111111	0.0258873464135383\\
0.0841386666666667	0.0316212108377293\\
0.084144	0.027181995779573\\
0.0841475555555556	0.0327286278626733\\
0.0841546666666667	0.0271314940573218\\
0.0841582222222222	0.0343256325614054\\
0.0841653333333333	0.0192209188639073\\
0.0841671111111111	0.0195378471586742\\
0.0841706666666667	0.0168054187094243\\
0.0841742222222222	0.0275354496654962\\
0.0841777777777778	0.0196912805005068\\
0.0841848888888889	0.0352116919762244\\
0.0841866666666667	0.0307162232436146\\
0.0841884444444445	0.0317421132003097\\
0.084192	0.0270186128402701\\
0.0841937777777778	0.0321643424875872\\
0.0842008888888889	0.0179973636060772\\
0.0842026666666667	0.0200135413120961\\
0.084208	0.0132085966133827\\
0.0842115555555556	0.0286518614161127\\
0.0842151111111111	0.0216975591954132\\
0.084224	0.0332556522383247\\
0.0842275555555556	0.026343930184423\\
0.0842311111111111	0.0295928361009885\\
0.0842328888888889	0.0276015450471998\\
0.0842364444444444	0.0304629403716929\\
0.0842382222222222	0.0258713923442108\\
0.0842417777777778	0.0283742227776248\\
0.0842506666666667	0.0165144780833857\\
0.0842524444444445	0.0258826105585432\\
0.0842542222222222	0.02545383296971\\
0.0842577777777778	0.026753769698466\\
0.0842648888888889	0.0205256380248651\\
0.0842702222222222	0.0265241907985447\\
0.084272	0.023727966058175\\
0.0842737777777778	0.0242235121483968\\
0.0842755555555556	0.0172536209025337\\
0.0842844444444444	0.0311742207347952\\
0.084288	0.0186091002597769\\
0.0842933333333333	0.0279706956405475\\
0.0842951111111111	0.0262758215218408\\
0.0843022222222222	0.0346162323219144\\
0.084304	0.0335214205969025\\
0.0843075555555556	0.0377484649521384\\
0.0843164444444444	0.0200130910896667\\
0.08432	0.0219884202255935\\
0.0843217777777778	0.0215957389510675\\
0.0843288888888889	0.0325265934264367\\
0.0843324444444445	0.0277742803145182\\
0.084336	0.0320867051429897\\
0.0843377777777778	0.0307475696498048\\
0.0843395555555556	0.0312103227239896\\
0.0843431111111111	0.0262408288475718\\
0.0843484444444444	0.0311327208850449\\
0.0843502222222222	0.0258004436393932\\
0.084352	0.0274957607036038\\
0.0843555555555556	0.0267113742823597\\
0.0843608888888889	0.0316823979475797\\
0.0843626666666667	0.0272588088969438\\
0.0843644444444445	0.0298949164729346\\
0.084368	0.0244407772188166\\
0.0843697777777778	0.0248357859489748\\
0.0843733333333333	0.020833133335099\\
0.0843751111111111	0.0210303630078313\\
0.0843822222222222	0.0385588368791898\\
0.0843857777777778	0.0275940256801988\\
0.0843911111111111	0.0311401952518349\\
0.0843982222222222	0.0228771963383592\\
0.0844017777777778	0.0275053576122553\\
0.0844071111111111	0.0186382048543431\\
0.0844124444444445	0.0311526664958972\\
0.084416	0.0254087916747976\\
0.0844177777777778	0.028170371452759\\
0.0844195555555556	0.0257851313214362\\
0.0844213333333333	0.0290180693852335\\
0.0844231111111111	0.028696203763776\\
0.084432	0.0406413129124793\\
0.0844337777777778	0.0389649268203044\\
0.0844355555555556	0.0433262877793467\\
0.0844426666666667	0.0282898951256386\\
0.0844444444444445	0.0327593187120701\\
0.0844497777777778	0.0274539965957563\\
0.0844515555555556	0.0287492194436653\\
0.0844551111111111	0.0267281273400547\\
0.0844568888888889	0.0284986260318806\\
0.0844604444444444	0.0242203328265822\\
0.0844622222222222	0.027291132081936\\
0.0844657777777778	0.0210211632164139\\
0.0844711111111111	0.0254537487073452\\
0.0844764444444445	0.0244890838432723\\
0.0844782222222222	0.0272462256164831\\
0.08448	0.0266144088927597\\
0.0844835555555556	0.0309595230456635\\
0.0844853333333333	0.02907649103076\\
0.0844888888888889	0.0329468840071115\\
0.0844924444444445	0.0251633914879383\\
0.084496	0.0310882141925846\\
0.0844995555555555	0.0214398371124223\\
0.0845048888888889	0.0308248920990362\\
0.084512	0.0227522746495074\\
0.0845155555555556	0.0284120107676829\\
0.0845173333333333	0.0238121938821124\\
0.0845191111111111	0.0239288476110811\\
0.0845208888888889	0.0334768951322735\\
0.0845244444444445	0.0230400860374256\\
0.084528	0.0292009217294155\\
0.0845297777777778	0.0285266875272811\\
0.0845315555555556	0.0306627066101765\\
0.0845368888888889	0.0214007249653139\\
0.0845386666666667	0.0303437924939341\\
0.0845422222222222	0.0262803361288347\\
0.084544	0.0321586016371432\\
0.0845493333333333	0.0197698549150427\\
0.0845546666666667	0.0276071043001492\\
0.0845564444444445	0.0236155040664235\\
0.0845617777777778	0.0252169463325798\\
0.0845653333333334	0.0203581881770576\\
0.0845706666666667	0.0303973550708944\\
0.0845742222222222	0.0233098500436067\\
0.0845813333333333	0.0315397686412388\\
0.0845866666666667	0.0188801772047443\\
0.0845955555555556	0.0377049133550826\\
0.0845991111111111	0.0310308239141656\\
0.0846008888888889	0.0357705018799591\\
0.084608	0.0229004253660854\\
0.0846097777777778	0.0252856674922428\\
0.0846151111111111	0.0236538849867593\\
0.0846168888888889	0.024036798046524\\
0.0846186666666667	0.0214306700274763\\
0.0846222222222222	0.0251500751602014\\
0.0846257777777778	0.0202589513436558\\
0.0846346666666667	0.0364372542052552\\
0.0846435555555556	0.0207853141214443\\
0.0846471111111111	0.0328948222632946\\
0.0846506666666667	0.029187972560495\\
0.0846542222222222	0.0379727278375467\\
0.0846577777777778	0.0345794550545457\\
0.0846595555555556	0.0392712345164581\\
0.0846684444444445	0.027862083878562\\
0.0846702222222222	0.0289695408340063\\
0.0846755555555556	0.0221155080847935\\
0.0846791111111111	0.0292679040049023\\
0.0846808888888889	0.0292145399587583\\
0.0846826666666667	0.0244085473948449\\
0.0846844444444445	0.0245771219809761\\
0.084688	0.0151297880335716\\
0.0846915555555556	0.019948398417005\\
0.0846933333333333	0.0162215715334102\\
0.0846986666666667	0.021080732072881\\
0.0847004444444444	0.0200607630051059\\
0.0847022222222222	0.0230685129796099\\
0.084704	0.0201974865359164\\
0.0847093333333333	0.0362354217270962\\
0.0847182222222222	0.0194188814236581\\
0.0847217777777778	0.0306491607365917\\
0.0847235555555556	0.0264317164836897\\
0.0847271111111111	0.0372419894041842\\
0.0847324444444444	0.0245956987850649\\
0.0847342222222222	0.0270071244072302\\
0.084736	0.0217156585296713\\
0.0847377777777778	0.0233880970456032\\
0.0847431111111111	0.0193023542100318\\
0.0847484444444445	0.026205649544489\\
0.0847537777777778	0.0340566973379124\\
0.0847573333333334	0.0235214558586521\\
0.0847608888888889	0.0304239077689811\\
0.0847626666666667	0.0293538894805883\\
0.0847644444444444	0.0314745817614813\\
0.0847662222222222	0.0273841913495182\\
0.084768	0.027722399942875\\
0.0847697777777778	0.0231484774058054\\
0.0847733333333333	0.0267143739314782\\
0.0847768888888889	0.0162255091125259\\
0.0847786666666667	0.0167197877486838\\
0.0847822222222222	0.0154374359439815\\
0.0847857777777778	0.0185927748253014\\
0.0847893333333333	0.0121819150945666\\
0.0847964444444445	0.0234476381344383\\
0.0848	0.0203388402053362\\
0.0848017777777778	0.0300637774096192\\
0.0848035555555555	0.0284911003034073\\
0.0848053333333333	0.0313199108778233\\
0.0848124444444444	0.0251394160664541\\
0.084816	0.0279826773877999\\
0.0848177777777778	0.0244357498640977\\
0.0848195555555556	0.0288613230193385\\
0.0848248888888889	0.0208264197855495\\
0.0848266666666667	0.0259271280420553\\
0.0848284444444445	0.0230551195057318\\
0.0848302222222222	0.0291209835235057\\
0.0848373333333333	0.0218409846782378\\
0.0848408888888889	0.0288215839322407\\
0.0848462222222222	0.0217956047795899\\
0.084848	0.0240614648687862\\
0.0848497777777778	0.0210900964083053\\
0.0848533333333333	0.0332874115395285\\
0.0848604444444445	0.0277568954863428\\
0.084864	0.0306827853002407\\
0.0848711111111111	0.0237538725765876\\
0.0848746666666667	0.0285143559001069\\
0.0848782222222222	0.0216885207430581\\
0.0848817777777778	0.0249357894573616\\
0.0848853333333333	0.0205778258697414\\
0.0848871111111111	0.0247818026939281\\
0.0848888888888889	0.0221887020292824\\
0.0848942222222222	0.0340995744270555\\
0.084896	0.0305897950922336\\
0.0848977777777778	0.0319405340614401\\
0.0848995555555556	0.0269231357198494\\
0.0849013333333333	0.028604884913279\\
0.0849048888888889	0.0249459590339652\\
0.084912	0.0371646582025743\\
0.0849191111111111	0.0293776460372723\\
0.0849226666666667	0.0329719834551198\\
0.084928	0.0232004146609501\\
0.0849315555555556	0.0252186825271788\\
0.0849368888888889	0.0192066192219603\\
0.0849404444444445	0.0245898218752351\\
0.0849422222222222	0.0210701000856441\\
0.0849457777777778	0.0268950707900229\\
0.0849528888888889	0.0171509560400875\\
0.0849564444444444	0.0234971755387503\\
0.08496	0.0203506807536999\\
0.0849617777777778	0.0263314483450753\\
0.0849635555555556	0.0237262963115708\\
0.0849671111111111	0.0323270024746763\\
0.0849706666666667	0.0259150298881574\\
0.0849724444444445	0.0284557718044656\\
0.084976	0.0215532706198542\\
0.0849777777777778	0.0229681629713002\\
0.0849831111111111	0.0211096639869684\\
0.0849866666666667	0.0274929303343387\\
0.0849884444444444	0.0231157864362945\\
0.084992	0.0300109223794864\\
0.0849973333333333	0.0203520720419319\\
0.0849991111111111	0.0206248324791173\\
0.0850026666666667	0.0179517886141776\\
0.0850044444444444	0.0206472413615927\\
0.0850062222222222	0.0204046082497374\\
0.0850115555555556	0.036846933775836\\
0.0850133333333333	0.0367663643216622\\
0.0850186666666667	0.0430276593408716\\
0.0850222222222222	0.0302871139776271\\
0.0850257777777778	0.0327188550020464\\
0.0850311111111111	0.0219093189356456\\
0.0850346666666667	0.0282022230656702\\
0.08504	0.0223365978816345\\
0.0850435555555556	0.0302763038478125\\
0.0850471111111111	0.0260459831336621\\
0.0850524444444445	0.0332107245067737\\
0.0850577777777778	0.0270398916760428\\
0.0850595555555556	0.0271939382843746\\
0.0850613333333333	0.0324157279451254\\
0.0850648888888889	0.0259812162710893\\
0.0850666666666667	0.0295116187210806\\
0.0850737777777778	0.0209423419530967\\
0.0850773333333333	0.0275252839939939\\
0.0850808888888889	0.026773157053491\\
0.0850826666666667	0.0293438726936667\\
0.085088	0.0217194560496914\\
0.0850915555555556	0.0309826355951261\\
0.0850951111111111	0.0261660861563116\\
0.0850968888888889	0.0262781728334023\\
0.0850986666666667	0.0294114434401453\\
0.0851022222222222	0.0272833173439124\\
0.085104	0.0337080976732626\\
0.0851093333333333	0.0275814663011744\\
0.0851111111111111	0.0303958464256225\\
0.0851217777777778	0.01679290613868\\
0.0851271111111111	0.0262625520019724\\
0.0851288888888889	0.0225877284938072\\
0.0851324444444445	0.0273734598846655\\
0.0851342222222222	0.0196962123685532\\
0.0851377777777778	0.0250906030750054\\
0.0851413333333333	0.0179829685804619\\
0.0851431111111111	0.020937641567053\\
0.0851448888888889	0.0190274780676987\\
0.0851484444444444	0.0296997348332454\\
0.0851502222222222	0.0287824297207344\\
0.085152	0.029025287125049\\
0.0851537777777778	0.0265334204528262\\
0.0851573333333333	0.0338087785238489\\
0.0851662222222222	0.0230764202657208\\
0.0851697777777778	0.0316163714967189\\
0.0851768888888889	0.0173118991891318\\
0.0851786666666667	0.024566611631274\\
0.0851804444444444	0.0231334875141966\\
0.085184	0.0319304410475685\\
0.0851911111111111	0.0229278527728539\\
0.0851928888888889	0.0265661627231316\\
0.0851964444444445	0.0228612017574908\\
0.0851982222222222	0.0231255371443149\\
0.0852	0.0205135742582516\\
0.0852088888888889	0.0329560825699662\\
0.085216	0.0266241210971151\\
0.0852195555555556	0.0312945929496878\\
0.0852213333333333	0.0288771321811436\\
0.0852231111111111	0.0322475814782134\\
0.0852284444444444	0.0245597364988838\\
0.085232	0.0292340594107766\\
0.0852337777777778	0.0263762775510188\\
0.0852355555555556	0.0305709760981172\\
0.0852373333333333	0.0286901464454282\\
0.0852391111111111	0.0292520176949431\\
0.0852408888888889	0.0259964267402586\\
0.0852462222222222	0.0330983204092648\\
0.0852533333333333	0.0227573566612444\\
0.0852551111111111	0.0228682691893105\\
0.0852586666666667	0.0169955453204969\\
0.085264	0.0297802067725598\\
0.0852693333333333	0.0209657514462697\\
0.08528	0.0341308576338809\\
0.0852835555555556	0.0283407674138972\\
0.0852871111111111	0.0370795491110743\\
0.0852888888888889	0.0351107879360323\\
0.0852924444444444	0.0404737343413267\\
0.0853013333333333	0.0273873145594691\\
0.0853066666666667	0.0326964961858995\\
0.0853102222222222	0.0250787366801864\\
0.085312	0.0283043289266601\\
0.0853173333333333	0.0206110848230567\\
0.0853208888888889	0.0235984958547251\\
0.0853226666666667	0.0175060249437293\\
0.0853262222222222	0.026435729404845\\
0.0853351111111111	0.0153218193115637\\
0.0853422222222222	0.0284103296974809\\
0.0853528888888889	0.0179292669106412\\
0.0853564444444445	0.0232955752007566\\
0.0853582222222222	0.0191447564768715\\
0.0853635555555556	0.0316569644274499\\
0.0853653333333333	0.0311523706821173\\
0.0853688888888889	0.0360487080157545\\
0.0853795555555556	0.0197647601746304\\
0.0853866666666667	0.0279871874444393\\
0.085392	0.018913074748162\\
0.0853955555555556	0.0310554834002707\\
0.0854008888888889	0.0233819040871125\\
0.0854026666666667	0.0241359931207181\\
0.0854044444444444	0.0238449640220016\\
0.085408	0.0250683185820536\\
0.0854097777777778	0.0224571313109369\\
0.0854115555555556	0.024397720648598\\
0.0854133333333333	0.0231709047077819\\
0.0854151111111111	0.0254458885216978\\
0.0854168888888889	0.0207682530143289\\
0.0854204444444444	0.0252905186178953\\
0.0854257777777778	0.0304727387614686\\
0.0854275555555556	0.0277589304493577\\
0.0854328888888889	0.0359907829741938\\
0.0854364444444445	0.0311879278525286\\
0.0854382222222222	0.0330781858281773\\
0.0854453333333333	0.0255520872896966\\
0.0854471111111111	0.0285198457732668\\
0.0854506666666667	0.0177581514441895\\
0.0854524444444444	0.0222051665983598\\
0.0854542222222222	0.0201472430475957\\
0.085456	0.0250743650432087\\
0.0854577777777778	0.0229399325066518\\
0.0854613333333333	0.0268864578744044\\
0.0854631111111111	0.0247319380773123\\
0.0854684444444445	0.0353535283527751\\
0.0854702222222222	0.0307770035283492\\
0.085472	0.0308321367344756\\
0.0854737777777778	0.0349536999823938\\
0.0854773333333333	0.0314225075046166\\
0.0854791111111111	0.0337021844175831\\
0.0854844444444444	0.0198058862401459\\
0.0854897777777778	0.0282764031123831\\
0.0854915555555556	0.0268298862506304\\
0.0854951111111111	0.02918000133781\\
0.0854968888888889	0.0265848193519053\\
0.0855004444444445	0.0340469871258256\\
0.0855075555555556	0.0245638884812088\\
0.0855111111111111	0.02925555161403\\
0.0855128888888889	0.0278467568758138\\
0.0855146666666667	0.0296469751039404\\
0.0855182222222222	0.0240252606132606\\
0.0855217777777778	0.0268485542361241\\
0.0855235555555556	0.0247852240261828\\
0.0855271111111111	0.0287852635764115\\
0.0855288888888889	0.0275985612434558\\
0.0855306666666667	0.0278060304321286\\
0.085536	0.0205150814559176\\
0.0855377777777778	0.0274803722895257\\
0.0855413333333333	0.0220368631729003\\
0.0855448888888889	0.0302445172459782\\
0.0855502222222222	0.0226664997127707\\
0.0855537777777778	0.0275724606834092\\
0.0855573333333333	0.0207099417103682\\
0.0855591111111111	0.0243553761163403\\
0.0855608888888889	0.0229757400101498\\
0.0855697777777778	0.0321086337251634\\
0.0855733333333333	0.0275553586577701\\
0.0855751111111111	0.0278381378464883\\
0.0855768888888889	0.0248401633390642\\
0.0855786666666667	0.0267462825057238\\
0.0855804444444445	0.0240013941682446\\
0.0855822222222222	0.0290191935474241\\
0.0855857777777778	0.0251311856615185\\
0.0855911111111111	0.037736794423488\\
0.0855982222222222	0.0308254754426626\\
0.0856017777777778	0.0353296783155415\\
0.0856035555555556	0.0297325506221511\\
0.0856106666666667	0.0343167966232799\\
0.0856124444444445	0.0289240352526723\\
0.0856142222222222	0.0289759264720751\\
0.085616	0.0287652785870818\\
0.0856177777777778	0.030650423074531\\
0.0856231111111111	0.023434069012141\\
0.0856266666666667	0.0336667996178505\\
0.0856284444444445	0.0260098174644774\\
0.0856337777777778	0.0319873435979049\\
0.0856373333333333	0.025750439025288\\
0.0856391111111111	0.0261827714257096\\
0.0856408888888889	0.0226936806919912\\
0.0856426666666667	0.0229930674346229\\
0.0856444444444444	0.0228424566983299\\
0.0856462222222222	0.0233453585376065\\
0.085648	0.023200149500497\\
0.0856515555555556	0.03633528319059\\
0.0856568888888889	0.0211609647613647\\
0.0856586666666667	0.0275722128055226\\
0.085664	0.0209782784595741\\
0.0856675555555556	0.0281410097994859\\
0.0856693333333333	0.0239273129411698\\
0.0856764444444444	0.0357273410573399\\
0.08568	0.0293265992274936\\
0.0856817777777778	0.0294572491454357\\
0.0856835555555556	0.0279032870965791\\
0.0856853333333333	0.0281064564142723\\
0.0856871111111111	0.0225430222724365\\
0.0856906666666667	0.0290359669217349\\
0.0856942222222222	0.0188715700998454\\
0.0857013333333334	0.0275316387570676\\
0.0857048888888889	0.0218138010032647\\
0.0857102222222222	0.0252352395216517\\
0.085712	0.0180313046070742\\
0.0857155555555556	0.027424350959403\\
0.0857208888888889	0.0228082874068578\\
0.0857226666666667	0.0262806439165365\\
0.0857244444444445	0.0206305532018167\\
0.0857297777777778	0.0173942382149896\\
0.0857351111111111	0.0200912520521871\\
0.0857368888888889	0.0191988812621614\\
0.0857404444444445	0.0208901723343981\\
0.0857422222222222	0.0229189171342379\\
0.085744	0.0189037913439421\\
0.0857457777777778	0.022361098903979\\
0.0857475555555555	0.0215892877677997\\
0.0857546666666667	0.0284009205927932\\
0.0857564444444444	0.0257759174587321\\
0.0857582222222222	0.0283097021470325\\
0.0857617777777778	0.0226292325570789\\
0.0857635555555556	0.0266994802170974\\
0.0857688888888889	0.0210714431364616\\
0.0857706666666667	0.0213470397646973\\
0.0857724444444445	0.0202697373795252\\
0.085776	0.0253360142630469\\
0.0857813333333333	0.0166685272825796\\
0.0857866666666667	0.0280556442806013\\
0.0857884444444444	0.023608150052475\\
0.0857937777777778	0.0285003813366151\\
0.0857955555555556	0.0275059679446803\\
0.0857973333333333	0.0291076439023609\\
0.0858008888888889	0.0268522197457983\\
0.0858044444444445	0.0286379144860356\\
0.0858062222222222	0.0258705799714426\\
0.0858097777777778	0.0311501443947076\\
0.0858204444444444	0.0114422920134034\\
0.0858222222222222	0.0190214675541409\\
0.085824	0.0182214755699884\\
0.0858293333333333	0.0262752409341616\\
0.0858311111111111	0.0245538536104423\\
0.0858328888888889	0.0284190804220861\\
0.0858346666666667	0.0218375608207781\\
0.0858382222222222	0.0312334774965377\\
0.08584	0.0282488208203778\\
0.0858417777777778	0.0289186836910533\\
0.0858471111111111	0.0246035219904081\\
0.0858488888888889	0.0279975230759856\\
0.0858506666666667	0.0233445581814545\\
0.0858542222222222	0.0225252400575261\\
0.0858631111111111	0.0285753804962642\\
0.0858648888888889	0.0311933296321983\\
0.0858666666666667	0.027550050660931\\
0.0858702222222222	0.0340051463541941\\
0.0858755555555556	0.0273813290671915\\
0.0858791111111111	0.0302734399401105\\
0.0858844444444445	0.0209056962672772\\
0.0858862222222222	0.0278896488168295\\
0.0858897777777778	0.0216663519902139\\
0.0858915555555556	0.0279476202279358\\
0.0858986666666667	0.0242826249644096\\
0.0859004444444444	0.0297799001130631\\
0.0859022222222222	0.0292837307635919\\
0.085904	0.0293725392662051\\
0.0859057777777778	0.0346228144687575\\
0.0859075555555556	0.0345076029320772\\
0.0859111111111111	0.0258992255977082\\
0.0859146666666667	0.0313012365988131\\
0.0859164444444445	0.0289406554584801\\
0.08592	0.0316427569010678\\
0.0859235555555556	0.0215024222867508\\
0.0859253333333334	0.028063827303511\\
0.0859288888888889	0.0188685972571041\\
0.0859306666666667	0.0250659101049923\\
0.085936	0.012260577819734\\
0.0859395555555556	0.0269856467147171\\
0.0859413333333333	0.0231390152036326\\
0.0859484444444444	0.0295749370856567\\
0.0859591111111111	0.0207689850588659\\
0.0859626666666667	0.0255733501949641\\
0.0859644444444445	0.0191390755902321\\
0.0859697777777778	0.0268963234563344\\
0.0859715555555556	0.0255082403969357\\
0.0859751111111111	0.0324456658620987\\
0.0859768888888889	0.0305726481413689\\
0.0859786666666667	0.0313745317092343\\
0.085984	0.0184437409237612\\
0.0859875555555556	0.0246367602473714\\
0.0859928888888889	0.0182214150779529\\
0.0859946666666667	0.0214188463880545\\
0.0859964444444445	0.0176474749188227\\
0.086	0.0326414860581589\\
0.0860017777777778	0.0262799296700027\\
0.0860035555555556	0.0293673170617536\\
0.0860053333333334	0.0264621958704146\\
0.0860071111111111	0.0278761116578433\\
0.0860088888888889	0.02458015000481\\
0.0860106666666667	0.0274210299544164\\
0.086016	0.0205543850916682\\
0.0860195555555556	0.0254079261533884\\
0.0860213333333333	0.0212474187592511\\
0.0860231111111111	0.0256143019916911\\
0.0860284444444445	0.0206583235603376\\
0.0860302222222222	0.0213544119405806\\
0.086032	0.0164016746797459\\
0.0860408888888889	0.0283785801912275\\
0.0860444444444445	0.021429305984817\\
0.086048	0.0370651396679006\\
0.0860515555555556	0.0310949418878779\\
0.0860533333333333	0.0357649343953865\\
0.0860568888888889	0.0312369102113926\\
0.0860586666666667	0.0325914769092344\\
0.0860675555555556	0.0184132197830432\\
0.0860728888888889	0.0380593188622923\\
0.0860764444444445	0.033985844762068\\
0.08608	0.0284959990116583\\
0.0860835555555556	0.0307552958951394\\
0.0860871111111111	0.0226613814321448\\
0.0860888888888889	0.0260799820727037\\
0.0860906666666667	0.0207801147704812\\
0.0860942222222222	0.0294467666191673\\
0.0860977777777778	0.025921914195932\\
0.0861013333333333	0.0340244794546441\\
0.0861031111111111	0.0307714154648849\\
0.0861048888888889	0.0343421366422934\\
0.0861137777777778	0.0278561662540178\\
0.0861155555555556	0.0311030828789495\\
0.0861173333333334	0.0290026198384274\\
0.0861191111111111	0.0324226627931762\\
0.0861315555555556	0.0179943819160881\\
0.0861351111111111	0.0307091443201583\\
0.0861386666666667	0.028357228917537\\
0.0861404444444445	0.0287161164509012\\
0.0861422222222222	0.0219904763145854\\
0.086144	0.0244300494356943\\
0.0861475555555556	0.0233205454539326\\
0.0861493333333333	0.0234868585972728\\
0.0861528888888889	0.0168157992811999\\
0.0861546666666667	0.0212250004176573\\
0.0861582222222222	0.0176899534097395\\
0.0861617777777778	0.0186999986361415\\
0.0861635555555555	0.0133855610946879\\
0.0861671111111111	0.017146648913529\\
0.0861688888888889	0.0155651234697008\\
0.0861777777777778	0.0310382890897557\\
0.0861813333333333	0.0235783118784504\\
0.0861848888888889	0.035327407315586\\
0.0861884444444445	0.0253012510259886\\
0.086192	0.0302699098719088\\
0.0861937777777778	0.0296266527216074\\
0.0861973333333333	0.0403454569222292\\
0.0861991111111111	0.0342158360004158\\
0.0862008888888889	0.0367244733096118\\
0.0862026666666667	0.0343700154875878\\
0.0862044444444444	0.0362498321572861\\
0.0862062222222222	0.0335131107593961\\
0.086208	0.0362568422957203\\
0.0862097777777778	0.0352097455181776\\
0.0862133333333333	0.0368206763894331\\
0.0862186666666667	0.0321403498436044\\
0.0862204444444445	0.0346252448529984\\
0.086224	0.0317025601599958\\
0.0862257777777778	0.0326496126371892\\
0.0862293333333334	0.0218776812890795\\
0.0862328888888889	0.0264342661342551\\
0.0862364444444444	0.0215687894077628\\
0.0862435555555556	0.0253704318271076\\
0.0862471111111111	0.0190561357257656\\
0.0862506666666667	0.023074857467109\\
0.0862524444444445	0.0196917893184966\\
0.0862595555555556	0.0314164021383805\\
0.0862648888888889	0.0250307611980826\\
0.0862666666666667	0.0271017021585471\\
0.0862684444444445	0.0220764295532465\\
0.086272	0.0330737975872321\\
0.0862755555555555	0.028646843115406\\
0.0862773333333333	0.0325971506250044\\
0.0862808888888889	0.0285102228979306\\
0.0862826666666667	0.030023897474142\\
0.086288	0.0217450752483729\\
0.0862915555555556	0.0299417519952063\\
0.0862986666666667	0.021354092386929\\
0.0863004444444445	0.0224305453093941\\
0.086304	0.0189308320634385\\
0.0863093333333333	0.0285499110521583\\
0.0863111111111111	0.0251172742829345\\
0.0863146666666667	0.0345263800598449\\
0.0863164444444444	0.0316832756263211\\
0.0863182222222222	0.0322315711461129\\
0.0863235555555556	0.028227148024354\\
0.0863271111111111	0.0308223913525701\\
0.0863288888888889	0.0284899110342497\\
0.0863306666666667	0.0305867208020734\\
0.0863342222222222	0.0193021444224871\\
0.086336	0.0231673660203706\\
0.0863413333333334	0.0160997212742938\\
0.0863466666666667	0.0272650985029253\\
0.0863484444444444	0.0229343273085397\\
0.086352	0.0325980172291207\\
0.0863555555555556	0.0287777330843846\\
0.0863573333333333	0.0294234317275688\\
0.0863626666666667	0.0257529394752966\\
0.086368	0.0264275761694364\\
0.0863733333333333	0.0222569244530544\\
0.0863751111111111	0.0252371354781887\\
0.0863768888888889	0.0232811654771188\\
0.0863786666666667	0.0243946304714013\\
0.0863804444444445	0.0215301909567837\\
0.0863875555555556	0.0307079095560317\\
0.0863928888888889	0.0247228129742919\\
0.0863946666666667	0.0253678976073636\\
0.0864	0.0192781653940294\\
0.0864035555555556	0.0268068851196773\\
0.0864088888888889	0.0204868419169973\\
0.0864124444444445	0.0288075788448075\\
0.0864142222222222	0.0252668218448542\\
0.0864177777777778	0.0295670153422524\\
0.0864213333333333	0.0167033324082458\\
0.0864266666666667	0.0282342352338354\\
0.0864284444444444	0.0264335962794449\\
0.0864355555555556	0.0336817288837887\\
0.0864391111111111	0.0309279854614481\\
0.0864408888888889	0.0338972806957461\\
0.0864462222222222	0.0251976028869416\\
0.086448	0.0262603297335819\\
0.0864497777777778	0.0225162018163259\\
0.0864533333333333	0.0236793619300516\\
0.0864551111111111	0.0222227477747423\\
0.0864586666666667	0.0255672817253562\\
0.0864604444444445	0.0254954687866829\\
0.0864622222222222	0.0291156425762916\\
0.0864657777777778	0.0269907480978846\\
0.0864675555555556	0.0272110762383311\\
0.0864693333333333	0.0256927998168336\\
0.0864746666666667	0.0307066863007584\\
0.0864764444444444	0.0266342378937493\\
0.08648	0.031290473643395\\
0.0864853333333333	0.0276565553575642\\
0.0864871111111111	0.028725775233538\\
0.0864888888888889	0.0236199876367281\\
0.0864924444444445	0.0301970031854314\\
0.086496	0.0270116454808743\\
0.0864977777777778	0.030173566530589\\
0.0865048888888889	0.0224711783387606\\
0.086512	0.0326833164018671\\
0.0865137777777778	0.0314646587954834\\
0.0865155555555556	0.0353760040222497\\
0.0865191111111111	0.0283465788943518\\
0.0865208888888889	0.0299599801157233\\
0.0865226666666667	0.0275756901647793\\
0.0865262222222222	0.0305988674833844\\
0.0865333333333334	0.0205871812410016\\
0.0865351111111111	0.0287080133007969\\
0.0865404444444444	0.0229933881047149\\
0.086544	0.0320239754031661\\
0.0865475555555556	0.0295889126578445\\
0.0865493333333333	0.0296732020174588\\
0.0865511111111111	0.0272627502942907\\
0.0865546666666667	0.0294479968021585\\
0.0865564444444445	0.0285752458693855\\
0.0865582222222222	0.0296520676924789\\
0.08656	0.0290453312518477\\
0.0865635555555556	0.0353959526462602\\
0.0865671111111111	0.031175980971004\\
0.0865688888888889	0.0358287987413452\\
0.0865742222222222	0.0248088085575884\\
0.0865795555555556	0.032079092734546\\
0.0865813333333333	0.0279386313325306\\
0.0865848888888889	0.0316462929680163\\
0.0865902222222222	0.0273282190900807\\
0.086592	0.0293084198795212\\
0.0866008888888889	0.0189981151652931\\
0.0866026666666667	0.0225124744852134\\
0.0866062222222222	0.0172904677167622\\
0.086608	0.0234541252433168\\
0.0866097777777778	0.0227551607166795\\
0.0866222222222222	0.0385420285639856\\
0.0866275555555556	0.0275639352563576\\
0.0866293333333333	0.0297419078947886\\
0.0866328888888889	0.0214485736873779\\
0.0866382222222222	0.028178168741242\\
0.0866417777777778	0.0223740322892427\\
0.0866435555555556	0.025044013340933\\
0.0866453333333334	0.0207436810452175\\
0.0866488888888889	0.0262857477550414\\
0.0866506666666667	0.0210686467833447\\
0.0866542222222222	0.03280032686441\\
0.0866577777777778	0.0292351296638252\\
0.0866613333333333	0.0342959349169693\\
0.0866648888888889	0.0309213725731196\\
0.0866666666666667	0.0329100614566211\\
0.0866684444444445	0.0243207698148244\\
0.0866737777777778	0.03249624758013\\
0.0866755555555556	0.0262825903899263\\
0.0866773333333333	0.0299942807617632\\
0.0866808888888889	0.0240495812436106\\
0.0866826666666667	0.0278443130662661\\
0.0866844444444445	0.0251493640182733\\
0.0866862222222222	0.0299629577315546\\
0.0866897777777778	0.0237841502769268\\
0.0866915555555555	0.0262186123935145\\
0.0867004444444444	0.0165741606562077\\
0.086704	0.0264207285815374\\
0.0867075555555556	0.0217796548222284\\
0.0867146666666667	0.0307222623110094\\
0.0867182222222222	0.0221242416769267\\
0.08672	0.0222627090063929\\
0.0867217777777778	0.0200193684553259\\
0.0867288888888889	0.0368966328717749\\
0.0867324444444444	0.0286970234545488\\
0.0867342222222222	0.0312799393875779\\
0.0867377777777778	0.0268917758655755\\
0.0867395555555556	0.0271867525419325\\
0.0867448888888889	0.0199823445229394\\
0.0867502222222222	0.022256370717052\\
0.086752	0.0194300555884398\\
0.0867537777777778	0.0195360604980097\\
0.0867555555555556	0.0266960248815046\\
0.0867591111111111	0.0181681279735585\\
0.0867697777777778	0.0357632619185542\\
0.0867768888888889	0.0178132798710596\\
0.0867822222222222	0.0315636648900959\\
0.086784	0.0277757393696246\\
0.0867875555555556	0.0366287702796581\\
0.0867911111111111	0.0348834045128094\\
0.0867928888888889	0.0423445256437676\\
0.0868	0.0286263930163075\\
0.0868017777777778	0.0315097953403162\\
0.0868106666666667	0.0205452509994645\\
0.0868142222222222	0.027103560942608\\
0.086816	0.0242183332839915\\
0.0868177777777778	0.0262164902234801\\
0.0868231111111111	0.0174148610195682\\
0.0868248888888889	0.020656376313516\\
0.0868266666666667	0.0197295874552453\\
0.0868302222222222	0.0255766240312821\\
0.086832	0.0213495257135257\\
0.0868355555555556	0.0276772870365236\\
0.0868373333333333	0.0222562039983651\\
0.0868426666666667	0.0335930569869776\\
0.0868497777777778	0.0223695658021957\\
0.0868533333333333	0.0333518034953043\\
0.0868568888888889	0.0267963342143848\\
0.0868622222222222	0.0342781659607393\\
0.0868728888888889	0.0211110091432335\\
0.0868746666666667	0.0232933770263171\\
0.08688	0.0175539114899828\\
0.0868871111111111	0.0327955363181053\\
0.0868906666666667	0.0305748203996215\\
0.0868942222222222	0.0359924701021805\\
0.0869013333333333	0.0275454434147923\\
0.0869048888888889	0.030517127357908\\
0.0869102222222222	0.0183787409069971\\
0.086912	0.0201215817652911\\
0.0869155555555556	0.0163786358806642\\
0.0869191111111111	0.0220604727229965\\
0.0869226666666667	0.0141254658923248\\
0.0869297777777778	0.0250725126844691\\
0.0869315555555556	0.0232475995657999\\
0.0869351111111111	0.0367808690226046\\
0.0869368888888889	0.0330339117404057\\
0.0869404444444445	0.0357662384775361\\
0.0869422222222222	0.0268424481432932\\
0.086944	0.029364304122676\\
0.0869475555555556	0.0250847695608363\\
0.0869493333333334	0.026750052402652\\
0.0869528888888889	0.0217124939101318\\
0.0869546666666667	0.0227089017013068\\
0.0869582222222222	0.0203890744422723\\
0.08696	0.0221831244751968\\
0.0869617777777778	0.0218954215632651\\
0.0869635555555556	0.0263164986260032\\
0.0869653333333333	0.0261446676687632\\
0.0869671111111111	0.0276462787370603\\
0.0869688888888889	0.0227897361334035\\
0.0869724444444445	0.0314649489363252\\
0.0869795555555556	0.0223259700043395\\
0.0869813333333333	0.0227637155856033\\
0.0869831111111111	0.0172701976703497\\
0.0869866666666667	0.0314767130895818\\
0.0869884444444445	0.0309953067978447\\
0.0869902222222222	0.0316845186872015\\
0.0869937777777778	0.027296292626168\\
0.0869973333333333	0.0315722090879269\\
0.0870008888888889	0.0229599645288883\\
0.0870026666666667	0.0255204737799657\\
0.0870044444444444	0.0237181210849811\\
0.0870097777777778	0.0327804615399879\\
0.0870151111111111	0.0236764307430053\\
0.0870168888888889	0.0243320837783637\\
0.0870186666666667	0.0186496542205104\\
0.0870204444444445	0.0239510102531436\\
0.0870222222222222	0.0229920890581779\\
0.0870275555555556	0.0311838203094262\\
0.0870293333333333	0.0310081538137035\\
0.0870311111111111	0.0343354955554408\\
0.0870328888888889	0.0311496389902948\\
0.0870346666666667	0.0320430239462948\\
0.0870382222222222	0.0304158527954934\\
0.0870435555555556	0.0394220516468226\\
0.0870488888888889	0.0280809041004795\\
0.0870506666666667	0.0282793186922943\\
0.0870524444444445	0.0280662392393981\\
0.0870542222222222	0.0303651220306979\\
0.0870631111111111	0.0242861511140835\\
0.0870648888888889	0.0258634078371154\\
0.0870702222222222	0.0191124802576402\\
0.087072	0.0214351174999056\\
0.0870737777777778	0.019543054056308\\
0.0870791111111111	0.0260087722431964\\
0.0870862222222222	0.0174591428191847\\
0.0870897777777778	0.0238607577516268\\
0.0870915555555556	0.0199596411191377\\
0.0871022222222222	0.0265201648999383\\
0.087104	0.0203069164570275\\
0.0871093333333333	0.0231853778622948\\
0.0871146666666667	0.0192714331845447\\
0.08712	0.0296816073178345\\
0.0871217777777778	0.0269065265978621\\
0.0871253333333333	0.0349743168583593\\
0.0871288888888889	0.0260347708821374\\
0.0871324444444445	0.0266421934077003\\
0.087136	0.0228760444936694\\
0.0871377777777778	0.0253665294347244\\
0.0871395555555556	0.0229112719051504\\
0.0871466666666667	0.0389090108579693\\
0.0871484444444444	0.0372283074341311\\
0.0871502222222222	0.0416970202983232\\
0.0871573333333333	0.0296535868772019\\
0.0871591111111111	0.032414649313123\\
0.0871644444444445	0.0210503070236155\\
0.0871662222222222	0.0260162231790843\\
0.087168	0.023966361430386\\
0.0871697777777778	0.0288978712238199\\
0.0871715555555556	0.0287997181001344\\
0.0871733333333334	0.0248219970102914\\
0.0871786666666667	0.0299757846998558\\
0.0871804444444444	0.0267346110664052\\
0.0871822222222222	0.0302004280645291\\
0.087184	0.0291931087327298\\
0.0871857777777778	0.0327024339849167\\
0.0871893333333333	0.0250167306590054\\
0.0871911111111111	0.0264932016534129\\
0.0871928888888889	0.0258159017347484\\
0.0871964444444444	0.0329292745123595\\
0.0872	0.0282857729021389\\
0.0872017777777778	0.0296498064340483\\
0.0872071111111111	0.0237803937242166\\
0.0872124444444445	0.0295900407505387\\
0.087216	0.0239585501496649\\
0.0872177777777778	0.0294891440232327\\
0.0872213333333333	0.0258730256231599\\
0.0872231111111111	0.0303885766109791\\
0.0872266666666667	0.0229452726323149\\
0.087232	0.0337582579069858\\
0.0872408888888889	0.0230168170883681\\
0.0872444444444445	0.0269740648759158\\
0.0872462222222222	0.0240546840294748\\
0.087248	0.0276067039667836\\
0.0872551111111111	0.0205758323515343\\
0.0872586666666667	0.027607151524373\\
0.0872622222222222	0.0236922244185286\\
0.0872657777777778	0.0262394875593171\\
0.0872675555555556	0.019121767067737\\
0.0872711111111111	0.0232455128208726\\
0.0872764444444445	0.018722616618135\\
0.0872782222222222	0.0189063714486104\\
0.08728	0.0296742675270494\\
0.0872853333333334	0.0262881686066545\\
0.0872871111111111	0.025058749314704\\
0.0872906666666667	0.0340327193518729\\
0.0872995555555556	0.0251628680340832\\
0.0873031111111111	0.0305443562794563\\
0.0873102222222222	0.0223096859086788\\
0.087312	0.0278513125855938\\
0.0873137777777778	0.0257701241872164\\
0.0873191111111111	0.0309745976043718\\
0.0873226666666667	0.0246600337796101\\
0.0873262222222222	0.0275375076950489\\
0.0873297777777778	0.0231728514347973\\
0.0873315555555556	0.0260659918180257\\
0.0873333333333333	0.0220847040092706\\
0.0873422222222222	0.0356904876496656\\
0.087344	0.0326979985003254\\
0.0873457777777778	0.0329249233749772\\
0.0873493333333333	0.0272325023539242\\
0.0873528888888889	0.0328880268016119\\
0.0873564444444445	0.0295227778377505\\
0.0873582222222222	0.0300876988330091\\
0.0873617777777778	0.0251186660706801\\
0.0873653333333334	0.0290331295670047\\
0.0873671111111111	0.0277209613460185\\
0.0873688888888889	0.0297881447130312\\
0.0873742222222222	0.0257980133477169\\
0.0873777777777778	0.027621834862738\\
0.0873795555555556	0.0268795899656692\\
0.0873813333333333	0.0283910177558774\\
0.0873848888888889	0.0257008469380838\\
0.0873866666666667	0.0261493726932953\\
0.0873902222222222	0.0216638789335594\\
0.087392	0.0160418148922589\\
0.0873973333333333	0.0287271894034553\\
0.0874026666666667	0.023759164728278\\
0.087408	0.0301008345885532\\
0.0874115555555556	0.0277812758755306\\
0.0874133333333333	0.0330241514346988\\
0.0874168888888889	0.0268873135518109\\
0.087424	0.030777683686491\\
0.0874257777777778	0.0354491468679518\\
0.0874275555555556	0.0334858157912674\\
0.0874293333333333	0.0336506136786084\\
0.0874346666666667	0.0306680917824274\\
0.0874382222222222	0.0367604887138626\\
0.0874435555555556	0.0244239726879415\\
0.0874453333333333	0.0248507536047154\\
0.0874471111111111	0.0235661028112723\\
0.0874488888888889	0.0239989713106359\\
0.0874506666666667	0.0195617425594805\\
0.0874524444444444	0.025417646476278\\
0.087456	0.0205709461445093\\
0.0874595555555556	0.0271120768469224\\
0.0874613333333333	0.024416793964793\\
0.0874631111111111	0.0270842741954272\\
0.0874684444444445	0.0221798724031988\\
0.0874737777777778	0.0289885975458446\\
0.0874773333333334	0.0210527549601229\\
0.0874791111111111	0.0237765867640112\\
0.0874826666666667	0.0186261547852489\\
0.0874844444444444	0.0187935277166582\\
0.0874862222222222	0.01832107661487\\
0.087488	0.0241702234962179\\
0.0874915555555556	0.0205286249342904\\
0.0874968888888889	0.0341589503768313\\
0.0874986666666667	0.0311757021968557\\
0.0875022222222222	0.0347891992818451\\
0.0875057777777778	0.0302192065110715\\
0.0875075555555556	0.0317342946338558\\
0.0875111111111111	0.0209299164293589\\
0.0875146666666667	0.0277627390655755\\
0.0875182222222222	0.0267022387643408\\
0.08752	0.0298888692281891\\
0.0875217777777778	0.0296729457521695\\
0.0875271111111111	0.0187658737147164\\
0.0875288888888889	0.0297740279324908\\
0.0875324444444444	0.023999645574118\\
0.0875342222222222	0.0248706994974841\\
0.087536	0.0232181168096371\\
0.0875395555555556	0.0304852025250436\\
0.0875431111111111	0.0258562274196372\\
0.0875466666666667	0.0269635616412098\\
0.0875484444444445	0.0298588016271888\\
0.087552	0.0282005279771741\\
0.0875555555555556	0.0306856694825759\\
0.0875573333333333	0.02918714773481\\
0.0875591111111111	0.0295786323207275\\
0.0875626666666667	0.0263587918726985\\
0.0875662222222222	0.0294977345177711\\
0.0875697777777778	0.0252946446767027\\
0.0875733333333333	0.033559052153775\\
0.0875751111111111	0.030336575564827\\
0.0875768888888889	0.0313818799450324\\
0.0875804444444445	0.0278037488127751\\
0.0875822222222222	0.0211091248343537\\
0.087584	0.0229300173817863\\
0.0875875555555556	0.0180129397219412\\
0.0875911111111111	0.0224238545115886\\
0.0875928888888889	0.0183331447003532\\
0.0875946666666667	0.0218772849385997\\
0.0875964444444444	0.0191594335426882\\
0.0876017777777778	0.0265235164529627\\
0.0876035555555556	0.0240097293393063\\
0.0876088888888889	0.0315340963326592\\
0.0876106666666667	0.0270616772315736\\
0.0876124444444445	0.0274818329849344\\
0.087616	0.0203319703015415\\
0.0876231111111111	0.0295455407723445\\
0.0876248888888889	0.0269925941413514\\
0.0876284444444445	0.0310427406880858\\
0.0876302222222222	0.0289815568780765\\
0.087632	0.0296153760501189\\
0.0876337777777778	0.0285775102979135\\
0.0876373333333333	0.0327435044750968\\
0.0876408888888889	0.0279203201992161\\
0.0876444444444444	0.0300192405802187\\
0.0876515555555556	0.0216282034844786\\
0.0876551111111111	0.0273603558081671\\
0.0876586666666667	0.0264074561998024\\
0.0876604444444445	0.0287497588377343\\
0.087664	0.0263116104842202\\
0.0876657777777778	0.0264669483848313\\
0.0876693333333333	0.0245897535414156\\
0.0876711111111111	0.0299577893695693\\
0.0876746666666667	0.0233970420432149\\
0.0876782222222222	0.031515199513421\\
0.0876835555555556	0.0210567115858949\\
0.0876871111111111	0.0256423722383621\\
0.0876888888888889	0.0187625651294787\\
0.087696	0.0228303544886314\\
0.0876977777777778	0.0221051259052603\\
0.0877013333333334	0.0269687158908518\\
0.0877066666666667	0.024723495052149\\
0.0877084444444444	0.028221221179527\\
0.0877102222222222	0.0242628105882056\\
0.087712	0.0263910372976335\\
0.0877137777777778	0.025359749306248\\
0.0877155555555556	0.0260847699845635\\
0.0877173333333333	0.0222403737194439\\
0.0877244444444444	0.0373320162866024\\
0.0877315555555556	0.0296044811193838\\
0.0877333333333333	0.0351672966647871\\
0.0877368888888889	0.0322708776002665\\
0.0877386666666667	0.0357829859704697\\
0.0877404444444445	0.0354990801948653\\
0.0877422222222222	0.0399073138426095\\
0.0877457777777778	0.0251634090430906\\
0.0877475555555556	0.0283360753219062\\
0.0877511111111111	0.0244450612651337\\
0.0877528888888889	0.0269297828540732\\
0.0877546666666667	0.0216272683712085\\
0.08776	0.0340253889713387\\
0.0877617777777778	0.0284023694650216\\
0.0877635555555556	0.0329614847475942\\
0.0877688888888889	0.0208299869073337\\
0.0877724444444445	0.0277087088192152\\
0.0877742222222222	0.0221606297674509\\
0.0877848888888889	0.0404990983818763\\
0.0877902222222222	0.021792178227516\\
0.0877937777777778	0.0248892796956687\\
0.0877955555555556	0.0221438507274198\\
0.0878008888888889	0.0298478355690655\\
0.0878026666666667	0.0243710728240823\\
0.087808	0.0346460982242038\\
0.0878133333333333	0.0244235135074094\\
0.0878186666666667	0.0306010663445371\\
0.0878204444444445	0.024460354164827\\
0.087824	0.0284782917161401\\
0.0878275555555556	0.0228005584478614\\
0.0878293333333333	0.0242768730381936\\
0.0878311111111111	0.0228709501752279\\
0.0878328888888889	0.0257835668507244\\
0.0878382222222222	0.021449318986301\\
0.08784	0.0238334273941603\\
0.0878417777777778	0.0223004304391446\\
0.0878435555555556	0.0226576619138659\\
0.0878453333333333	0.015709013076652\\
0.0878524444444445	0.0306577272149911\\
0.0878666666666667	0.0209106872099774\\
0.0878684444444444	0.021201380026584\\
0.087872	0.0152227968649683\\
0.0878755555555556	0.0241677808768645\\
0.0878773333333333	0.0223547229809213\\
0.0878791111111111	0.0245955511650752\\
0.0878808888888889	0.0237989647172869\\
0.0878862222222222	0.0295840679495239\\
0.0878951111111111	0.0229346330556371\\
0.0878968888888889	0.0288815698949912\\
0.0878986666666667	0.0272917494623542\\
0.0879004444444444	0.0291967946710495\\
0.087904	0.0225211927329631\\
0.0879057777777778	0.0230633716943871\\
0.0879128888888889	0.0163747444472412\\
0.0879182222222222	0.0259752473610446\\
0.0879217777777778	0.0234410492837066\\
0.0879235555555556	0.029427937630997\\
0.0879253333333333	0.0276116421765209\\
0.0879271111111111	0.029078548167404\\
0.0879288888888889	0.027324218307196\\
0.0879306666666667	0.0288669991731746\\
0.0879324444444445	0.0250017726508655\\
0.087936	0.0228420559002998\\
0.0879431111111111	0.030386389667034\\
0.0879537777777778	0.0119004327817522\\
0.0879555555555556	0.0175633842140916\\
0.0879591111111111	0.0174026651178607\\
0.0879626666666667	0.0277027181349859\\
0.0879644444444445	0.0249934805464498\\
0.0879662222222222	0.0255613661616172\\
0.087968	0.0231842445096663\\
0.0879715555555556	0.0315933592938567\\
0.0879751111111111	0.0273335203193755\\
0.0879768888888889	0.0303185066802863\\
0.0879804444444444	0.0247481858345724\\
0.0879822222222222	0.0299505560171851\\
0.0879875555555556	0.0224591098044491\\
0.0879893333333333	0.0229656342344127\\
0.0879928888888889	0.0192372767505929\\
0.0879964444444445	0.0297058986091491\\
0.0879982222222222	0.0275449781192542\\
0.0880053333333334	0.0332790526498611\\
0.0880177777777778	0.0191789928176868\\
0.0880195555555556	0.0206294007518278\\
0.0880213333333333	0.0196160560758608\\
0.0880284444444445	0.0282671883593489\\
0.0880302222222222	0.0280441931673442\\
0.0880337777777778	0.0336530796698052\\
0.0880355555555556	0.0311494832241225\\
0.0880391111111111	0.0398433928318923\\
0.0880444444444445	0.0330008470665159\\
0.088048	0.0352426017887119\\
0.0880497777777778	0.0324378557295259\\
0.0880515555555555	0.0350064059715564\\
0.0880533333333333	0.0347184502784564\\
0.0880568888888889	0.0266455453833703\\
0.0880586666666667	0.0272949034794829\\
0.0880622222222222	0.0179029692353062\\
0.088064	0.0240199852909383\\
0.0880693333333333	0.018145296211816\\
0.0880746666666667	0.0276127590038718\\
0.0880764444444445	0.0228962590421894\\
0.0880782222222222	0.0251579200015638\\
0.08808	0.0248118368910702\\
0.0880817777777778	0.0261784260417357\\
0.0880853333333333	0.0231172205127207\\
0.0880871111111111	0.0175790329917458\\
0.0880906666666667	0.0209814204258523\\
0.0880942222222222	0.0202247322913104\\
0.088096	0.0224404363764402\\
0.0880977777777778	0.0161688920798871\\
0.0881031111111111	0.0257942242448178\\
0.0881048888888889	0.0214513450136853\\
0.088112	0.0300621450584169\\
0.0881173333333334	0.0209205020100157\\
0.0881208888888889	0.0251898129490186\\
0.0881262222222222	0.0140058694629778\\
0.088128	0.021791203683745\\
0.0881297777777778	0.0149610789414444\\
0.0881333333333333	0.0302537044150642\\
0.0881351111111111	0.025540910536081\\
0.0881386666666667	0.0274121692217001\\
0.0881404444444444	0.0228345762611046\\
0.088144	0.0289232084819575\\
0.0881457777777778	0.0240017641101304\\
0.0881493333333333	0.0197177225931993\\
0.0881528888888889	0.028083855768652\\
0.0881546666666667	0.0258817386936336\\
0.0881564444444445	0.0264559600280689\\
0.0881653333333333	0.0138307093984931\\
0.0881671111111111	0.0178142941373338\\
0.0881706666666667	0.0172550794984414\\
0.088176	0.0246280551718481\\
0.0881777777777778	0.0238292781947768\\
0.0881813333333333	0.0354122586868825\\
0.0881848888888889	0.0323245485961385\\
0.0881866666666667	0.0334112601528853\\
0.0881902222222222	0.0305655159925298\\
0.088192	0.0309726348595991\\
0.0881955555555556	0.0223777936410353\\
0.0881973333333333	0.0227740659082744\\
0.0882008888888889	0.0173540774726252\\
0.088208	0.0347084886612203\\
0.0882133333333333	0.0230239706500068\\
0.0882151111111111	0.0258714585954508\\
0.0882222222222222	0.0220848854414547\\
0.0882293333333334	0.0291786358166979\\
0.0882311111111111	0.0274554306132903\\
0.0882346666666667	0.0325210367222352\\
0.0882364444444445	0.0284124206308282\\
0.08824	0.0340684646912143\\
0.0882453333333333	0.0271120569464218\\
0.0882488888888889	0.0318212504449771\\
0.0882506666666667	0.0289465849619227\\
0.0882542222222222	0.0307537125629554\\
0.088256	0.0293310403375909\\
0.0882595555555556	0.0306616841378095\\
0.0882613333333333	0.0253254100526146\\
0.0882631111111111	0.0255127222834099\\
0.0882648888888889	0.0234319137836764\\
0.0882737777777778	0.0320654551513989\\
0.0882755555555556	0.0260342606051581\\
0.0882773333333333	0.0274554192472293\\
0.0882808888888889	0.0237644994229312\\
0.0882826666666667	0.025196562723489\\
0.0882862222222222	0.0198028420456871\\
0.088288	0.0243268970591846\\
0.0882915555555556	0.0172549927798784\\
0.0882951111111111	0.0210608866160328\\
0.0882968888888889	0.0163016179053579\\
0.0883004444444445	0.0188353690680189\\
0.0883022222222222	0.0147605096160483\\
0.0883111111111111	0.0294816757579447\\
0.0883146666666667	0.0274073772164016\\
0.0883182222222222	0.0358424262521229\\
0.0883217777777778	0.0271678438521642\\
0.0883235555555556	0.0290208374371634\\
0.0883271111111111	0.0259611936942692\\
0.0883306666666667	0.0331659312026334\\
0.0883324444444445	0.0311319229416087\\
0.0883342222222222	0.0345253222623172\\
0.088336	0.0326596608977151\\
0.0883377777777778	0.0360431952376589\\
0.0883395555555556	0.033221464279511\\
0.0883466666666667	0.0379325259158116\\
0.088352	0.0312286461021777\\
0.0883555555555556	0.0334657810025985\\
0.0883644444444444	0.0233153983755435\\
0.0883662222222222	0.0274866540958724\\
0.0883697777777778	0.0188082944214547\\
0.0883715555555556	0.0225626479045309\\
0.0883733333333333	0.0221209422292697\\
0.0883751111111111	0.0228629643765928\\
0.0883768888888889	0.0201519735878481\\
0.0883786666666667	0.0217422445527287\\
0.0883804444444445	0.0185851680115366\\
0.088384	0.0213192037067192\\
0.0883857777777778	0.0181895425371293\\
0.0883928888888889	0.0327777831324728\\
0.0883964444444444	0.0260152712169763\\
0.0883982222222222	0.0275950712593554\\
0.0884017777777778	0.021300854186114\\
0.0884053333333333	0.0346859541635186\\
0.0884088888888889	0.0272738946804555\\
0.0884142222222222	0.031759278395463\\
0.088416	0.0297723424614894\\
0.0884177777777778	0.0302176366304806\\
0.0884213333333334	0.0233647212925228\\
0.0884231111111111	0.0324229324870905\\
0.0884248888888889	0.0300223055064039\\
0.0884266666666667	0.0330662190022639\\
0.0884284444444444	0.0225725227141074\\
0.088432	0.0256845395493319\\
0.0884355555555556	0.0213441670368708\\
0.0884408888888889	0.02903592347694\\
0.0884444444444445	0.0272855697410144\\
0.088448	0.0356789721032549\\
0.0884551111111111	0.0264794485335452\\
0.0884568888888889	0.0276755729084475\\
0.0884586666666667	0.0253029531925064\\
0.0884622222222222	0.0290305106212988\\
0.0884657777777778	0.023300482957369\\
0.0884675555555555	0.0196122921069606\\
0.0884693333333333	0.023412386457961\\
0.0884728888888889	0.0141478769498038\\
0.08848	0.024303830471196\\
0.0884817777777778	0.0216473642404407\\
0.0884853333333333	0.0300110689390779\\
0.0884888888888889	0.0227559659170689\\
0.0884924444444445	0.0258077858384616\\
0.088496	0.022720004633147\\
0.0884977777777778	0.0227996242130968\\
0.0884995555555556	0.0208563658664371\\
0.0885031111111111	0.0222883455669453\\
0.0885048888888889	0.0213156327042659\\
0.0885084444444444	0.0254986651176973\\
0.0885102222222222	0.0222478101131692\\
0.088512	0.0226988167646148\\
0.0885155555555556	0.021182684212372\\
0.0885191111111111	0.029011039979927\\
0.0885226666666667	0.0274079099686087\\
0.0885262222222222	0.0307948978702613\\
0.0885315555555556	0.0175569643673297\\
0.0885386666666667	0.0326778224420033\\
0.0885422222222222	0.0257505942149577\\
0.0885475555555556	0.0289487821627301\\
0.0885493333333333	0.0271983898915522\\
0.0885511111111111	0.0284383242840279\\
0.0885546666666667	0.0167018188728177\\
0.0885564444444444	0.0262602409932944\\
0.0885582222222222	0.0241862127756871\\
0.08856	0.026341540953026\\
0.0885617777777778	0.0256871756991939\\
0.0885653333333333	0.033535165882351\\
0.0885671111111111	0.0293002273888556\\
0.0885706666666667	0.0347849698163584\\
0.0885724444444445	0.0328499986665175\\
0.0885742222222222	0.0356762378150976\\
0.0885831111111111	0.022505555807075\\
0.0885848888888889	0.0248471613429887\\
0.0885866666666667	0.0227382593102473\\
0.0885902222222222	0.0246953726830831\\
0.0885937777777778	0.0220339939766654\\
0.0885991111111111	0.0309494335085408\\
0.0886026666666667	0.0243227179337895\\
0.0886062222222222	0.0287842312095469\\
0.0886115555555556	0.021577690846981\\
0.0886133333333333	0.0266741864725001\\
0.0886151111111111	0.025640133243104\\
0.0886168888888889	0.0261707305468172\\
0.0886222222222222	0.0227074603586431\\
0.0886257777777778	0.0277367350211976\\
0.0886275555555556	0.0272839677967657\\
0.0886311111111111	0.0299686665252734\\
0.0886346666666667	0.0292028516985688\\
0.0886364444444445	0.0304154467424177\\
0.0886417777777778	0.0256556150901621\\
0.0886453333333334	0.033642912133973\\
0.0886471111111111	0.0293939820126377\\
0.0886488888888889	0.0334375301815844\\
0.088656	0.0248881542540554\\
0.0886577777777778	0.0277033526119951\\
0.0886595555555556	0.0242005822643206\\
0.0886613333333333	0.0265476257294735\\
0.0886648888888889	0.0194447518693171\\
0.0886684444444444	0.0267448354849659\\
0.0886737777777778	0.0195758852337068\\
0.0886808888888889	0.028728121073458\\
0.0886826666666667	0.0271033134132292\\
0.088688	0.0335526907864485\\
0.0886933333333333	0.0284137404644076\\
0.0886986666666667	0.0301948093392375\\
0.0887004444444444	0.0284457741440308\\
0.088704	0.0307412126943405\\
0.0887075555555556	0.0320682735218278\\
0.0887093333333333	0.0320158144324708\\
0.0887111111111111	0.0374985273483551\\
0.0887146666666667	0.032649953890071\\
0.0887164444444445	0.0348832266255274\\
0.0887235555555556	0.0257854777835275\\
0.0887253333333334	0.0261787514430433\\
0.0887324444444444	0.0159656970767015\\
0.088736	0.0234298576245385\\
0.0887395555555556	0.0159750941141068\\
0.0887413333333333	0.0191842410105498\\
0.0887431111111111	0.0190592321469196\\
0.0887555555555556	0.042428045830503\\
0.0887644444444445	0.0201520541603488\\
0.0887697777777778	0.0301340402425231\\
0.0887751111111111	0.0243127405486928\\
0.0887768888888889	0.0266601926297204\\
0.0887804444444444	0.0236633137989781\\
0.0887822222222222	0.0261148978707363\\
0.088784	0.0217089643587107\\
0.0887875555555556	0.0328456744964621\\
0.0887911111111111	0.0269911300495584\\
0.0887928888888889	0.0296476783679445\\
0.0887946666666667	0.0286172889870957\\
0.0887982222222222	0.030358634359095\\
0.0888017777777778	0.0213949598129773\\
0.0888071111111111	0.0312500105416426\\
0.0888088888888889	0.0279927420907809\\
0.0888106666666667	0.0282902343754091\\
0.0888142222222222	0.0265943437023125\\
0.0888195555555556	0.0327064788456099\\
0.0888231111111111	0.0242513293968132\\
0.0888248888888889	0.024963926044124\\
0.0888266666666667	0.0238309850246657\\
0.0888284444444445	0.025493382378921\\
0.0888337777777778	0.0217384233594491\\
0.0888373333333334	0.0323402794971108\\
0.0888462222222222	0.0252771293781384\\
0.0888497777777778	0.034155391031652\\
0.0888533333333333	0.0166050090238525\\
0.0888622222222222	0.0382145467861147\\
0.0888657777777778	0.0283279051614144\\
0.0888675555555556	0.0327785421926955\\
0.0888782222222222	0.0174523268742948\\
0.08888	0.0216502527343282\\
0.0888817777777778	0.0191621600795889\\
0.0888853333333333	0.0230722040378817\\
0.0888871111111111	0.0194267192391199\\
0.0888888888888889	0.026425585341759\\
0.0888924444444444	0.0212810031041585\\
0.0888977777777778	0.035332245278974\\
0.0888995555555556	0.0345247583262508\\
0.0889031111111111	0.0378808507778591\\
0.0889102222222222	0.0197023057373107\\
0.0889155555555556	0.0295451013054967\\
0.0889173333333333	0.02660781567263\\
0.0889208888888889	0.0356258531058984\\
0.0889226666666667	0.0327289258195962\\
0.088928	0.0416187547104439\\
0.0889333333333333	0.0289069584635175\\
0.0889368888888889	0.031837409560804\\
0.0889422222222222	0.0197409918775286\\
0.0889457777777778	0.0241493425957593\\
0.0889493333333334	0.0201038950119267\\
0.0889511111111111	0.025795463935758\\
0.0889546666666667	0.017555092165024\\
0.0889582222222222	0.0219483958735695\\
0.08896	0.0182292237784954\\
0.0889653333333333	0.024877792739487\\
0.0889671111111111	0.0223972863714535\\
0.0889688888888889	0.0286229086241369\\
0.0889706666666667	0.0216517130706623\\
0.088976	0.0332365577778029\\
0.0889795555555556	0.0244101421954251\\
0.0889831111111111	0.0257453527481673\\
0.0889848888888889	0.0234326762110864\\
0.0889884444444445	0.032720708963907\\
0.0889902222222222	0.0271971302560869\\
0.0889955555555555	0.0321505361312082\\
0.0889991111111111	0.023327779920485\\
0.0890008888888889	0.0269413789379472\\
0.0890062222222222	0.022212118843233\\
0.089008	0.0252992725108573\\
0.0890133333333333	0.0189837868945044\\
0.0890222222222222	0.0385342612786233\\
0.089024	0.031098319275342\\
0.0890257777777778	0.0363648784830544\\
0.0890364444444444	0.0220670955423959\\
0.08904	0.0266423150928136\\
0.0890435555555556	0.0167037362149689\\
0.0890453333333333	0.0191530596772195\\
0.0890488888888889	0.0142683631793346\\
0.0890506666666667	0.0219007007878143\\
0.089056	0.0144816074074031\\
0.0890631111111111	0.0256863300049067\\
0.0890648888888889	0.0222457919219448\\
0.0890684444444445	0.0300808621471244\\
0.0890702222222222	0.0222400972314016\\
0.089072	0.0301084038875207\\
0.0890755555555556	0.0237595482156439\\
0.0890791111111111	0.0260396315201547\\
0.0890808888888889	0.0215196878662473\\
0.0890826666666667	0.0217037750724859\\
0.0890844444444444	0.0209690373222931\\
0.0890933333333333	0.0295455049132797\\
0.0890951111111111	0.0267955428465762\\
0.0890986666666667	0.0323243890841574\\
0.0891022222222222	0.024131402891116\\
0.0891075555555556	0.0331830513179395\\
0.0891128888888889	0.0256164374729035\\
0.0891146666666667	0.0266019833149179\\
0.0891164444444444	0.022737397096989\\
0.08912	0.0369574368906059\\
0.0891253333333333	0.0328371427791669\\
0.0891288888888889	0.0355590432544831\\
0.0891342222222222	0.0272614347827433\\
0.089136	0.0273902617516804\\
0.0891377777777778	0.0211877363597572\\
0.0891431111111111	0.0308242119840826\\
0.0891502222222222	0.0165894167013134\\
0.0891537777777778	0.0217114596182423\\
0.0891555555555556	0.020466589021181\\
0.0891608888888889	0.0323371128196867\\
0.0891626666666667	0.029799089879014\\
0.0891644444444445	0.032465316415789\\
0.0891662222222222	0.0322944535924229\\
0.089168	0.033653491951537\\
0.0891697777777778	0.0305183962153506\\
0.0891751111111111	0.0382774005396729\\
0.0891875555555556	0.0251612852445872\\
0.0891893333333333	0.0253144797133574\\
0.0891964444444444	0.0183331022975876\\
0.0892	0.0247016222729516\\
0.0892035555555556	0.0200799860934632\\
0.0892071111111111	0.0270005491041262\\
0.0892088888888889	0.0226279176552194\\
0.0892106666666667	0.027185335113504\\
0.0892142222222222	0.01677489592443\\
0.089216	0.0178064421194254\\
0.0892177777777778	0.0171757216770822\\
0.0892195555555556	0.0186634079192782\\
0.0892213333333333	0.018306776893895\\
0.0892231111111111	0.0202546032334285\\
0.0892248888888889	0.01712680099325\\
0.0892302222222222	0.024484932677159\\
0.0892391111111111	0.0197864127204184\\
0.0892426666666667	0.0258751031669573\\
0.0892444444444445	0.0215590668018539\\
0.0892462222222222	0.021988671781637\\
0.0892497777777778	0.0178222288709709\\
0.0892533333333334	0.0250484237163643\\
0.0892551111111111	0.022898080016069\\
0.0892586666666667	0.032813509244022\\
0.0892604444444444	0.0306664178988984\\
0.0892622222222222	0.0308860273209996\\
0.089264	0.0303203453726955\\
0.0892657777777778	0.0325506103949497\\
0.0892675555555556	0.0276143405577894\\
0.0892711111111111	0.02949716984707\\
0.0892746666666667	0.0229358620749307\\
0.08928	0.0397438166223345\\
0.0892817777777778	0.037282744297885\\
0.0892835555555556	0.039571242011373\\
0.0892853333333333	0.0357477000733233\\
0.0892871111111111	0.0364240123869081\\
0.0892977777777778	0.0204879250386028\\
0.0893031111111111	0.028539380240836\\
0.0893084444444444	0.0207722230051833\\
0.0893102222222222	0.0256122004899972\\
0.089312	0.0255215886316063\\
0.0893173333333333	0.0277310540432872\\
0.0893191111111111	0.0273173941948801\\
0.0893208888888889	0.0283843525885108\\
0.0893262222222222	0.0236130608416163\\
0.0893297777777778	0.0371255771552016\\
0.0893315555555556	0.0297910923952507\\
0.0893368888888889	0.0287268535777943\\
0.0893386666666667	0.0299029565484121\\
0.089344	0.0268809707106287\\
0.0893457777777778	0.0286517587856323\\
0.0893511111111111	0.0195596559563326\\
0.0893528888888889	0.022014608439603\\
0.0893546666666667	0.0192759093537863\\
0.0893564444444445	0.0246198702106138\\
0.08936	0.0222257773019859\\
0.0893653333333334	0.0295675850110087\\
0.0893688888888889	0.0251056569846728\\
0.0893706666666667	0.0276293238757193\\
0.0893742222222222	0.0209775984946826\\
0.0893777777777778	0.0282812804806848\\
0.0893813333333333	0.0198084328417417\\
0.0893831111111111	0.022551615714276\\
0.0893848888888889	0.0202519492130208\\
0.089392	0.0266830198354465\\
0.0893955555555556	0.0216130068931689\\
0.0893991111111111	0.0253646091342794\\
0.0894008888888889	0.0215855035472743\\
0.0894044444444445	0.0296659058353862\\
0.089408	0.0194383522606452\\
0.0894097777777778	0.019531195939896\\
0.0894115555555555	0.0191196422612559\\
0.0894133333333333	0.0235607307885492\\
0.0894151111111111	0.0228279823474255\\
0.0894168888888889	0.0238727504597377\\
0.0894204444444444	0.0193027538217318\\
0.089424	0.0294761325736011\\
0.0894275555555556	0.0242473602798845\\
0.0894293333333333	0.0256147605387164\\
0.0894328888888889	0.0226257739083192\\
0.0894364444444445	0.0339988560914651\\
0.0894382222222222	0.0267247920268232\\
0.08944	0.0280848406766968\\
0.0894435555555556	0.0228124743869187\\
0.0894453333333333	0.0284347082079619\\
0.0894471111111111	0.0238215617160309\\
0.0894488888888889	0.0241436932004616\\
0.0894506666666667	0.0233645347631654\\
0.0894542222222222	0.029448323577416\\
0.0894577777777778	0.0215259743524964\\
0.0894595555555556	0.023208893006236\\
0.0894613333333333	0.0221822890468608\\
0.0894648888888889	0.027529524492758\\
0.0894666666666667	0.0246873017522941\\
0.0894737777777778	0.0349281384520019\\
0.0894773333333334	0.0396456679084237\\
0.0894826666666667	0.0287646258216987\\
0.0894844444444444	0.0291446571146844\\
0.089488	0.0262423135250018\\
0.0894897777777778	0.0301618361450891\\
0.0894951111111111	0.0227739439798295\\
0.0894986666666667	0.0294195768437692\\
0.0895004444444444	0.0250463559360095\\
0.0895022222222222	0.0284383880610734\\
0.0895075555555556	0.0236386234236551\\
0.0895093333333333	0.024951115924261\\
0.0895111111111111	0.0236390977820953\\
0.0895146666666667	0.0308410258456603\\
0.0895164444444445	0.0262046660381478\\
0.0895182222222222	0.0287076263675479\\
0.0895253333333333	0.0192563996335145\\
0.0895306666666667	0.029624665966871\\
0.0895324444444444	0.0273843105044722\\
0.0895342222222222	0.0294705884713616\\
0.089536	0.0273230303398898\\
0.0895413333333333	0.0340792195517734\\
0.0895448888888889	0.030207491394913\\
0.0895484444444445	0.0346367233782882\\
0.0895502222222222	0.0264501370325118\\
0.0895555555555556	0.0297951357317569\\
0.0895591111111111	0.0364274713943858\\
0.0895608888888889	0.0305913702659135\\
0.0895644444444444	0.0316913006348738\\
0.089568	0.0287667747351878\\
0.0895715555555556	0.0343927838294337\\
0.0895786666666667	0.0236019500474989\\
0.0895804444444445	0.0261014004834175\\
0.0895822222222222	0.0253144544437436\\
0.089584	0.0254773796328372\\
0.0895857777777778	0.0241190215602387\\
0.0895875555555556	0.0261575423724505\\
0.0895893333333334	0.0245951542059083\\
0.0895928888888889	0.0266058299358427\\
0.0895946666666667	0.0234686530270769\\
0.0895964444444445	0.026235726659064\\
0.0896017777777778	0.0228188240572237\\
0.0896035555555556	0.0258791663423193\\
0.0896053333333333	0.0256279958952447\\
0.0896088888888889	0.0273086965196759\\
0.0896106666666667	0.0201120524590747\\
0.0896124444444444	0.0212969542908793\\
0.0896142222222222	0.0183197138548599\\
0.0896231111111111	0.0239292904384167\\
0.0896248888888889	0.0218088034083677\\
0.0896284444444445	0.0258855916967531\\
0.0896302222222222	0.0257131117260136\\
0.089632	0.0261430382318457\\
0.0896337777777778	0.0251020228040158\\
0.0896355555555556	0.0339440410613806\\
0.0896391111111111	0.0193881811101395\\
0.0896408888888889	0.0214520909304689\\
0.0896462222222222	0.0184284835922401\\
0.0896551111111111	0.0321205972710701\\
0.0896568888888889	0.0247742845198427\\
0.0896586666666667	0.0261380594923029\\
0.0896604444444445	0.0190769668333325\\
0.0896622222222222	0.0238509520232077\\
0.0896657777777778	0.0177113283007496\\
0.0896693333333334	0.0237373458035371\\
0.0896711111111111	0.02249131341743\\
0.0896728888888889	0.0294295105328348\\
0.0896782222222222	0.0260753478601639\\
0.0896817777777778	0.0357080317687403\\
0.0896835555555556	0.0300515327969385\\
0.0896853333333333	0.0323645125024789\\
0.0896871111111111	0.0276848644267211\\
0.0896924444444445	0.0294933905651925\\
0.089696	0.0241708282190275\\
0.0896977777777778	0.0279290980862567\\
0.0897013333333333	0.0239565822503734\\
0.0897084444444445	0.0349109842779719\\
0.0897155555555556	0.0222074615546683\\
0.0897173333333333	0.028726783624509\\
0.0897208888888889	0.0208790682125254\\
0.0897244444444444	0.0286249031759538\\
0.0897262222222222	0.0221231729104188\\
0.0897351111111111	0.03190868702566\\
0.0897368888888889	0.0287031029814781\\
0.0897404444444445	0.0373719415470256\\
0.0897493333333333	0.0188104739299711\\
0.0897564444444444	0.0310671927372547\\
0.0897582222222222	0.0277731372052954\\
0.08976	0.0294863484251196\\
0.0897635555555556	0.0259654033038115\\
0.0897653333333333	0.0295553647376613\\
0.0897671111111111	0.0279423427159885\\
0.0897706666666667	0.0320713987320116\\
0.0897724444444445	0.0264734944503847\\
0.089776	0.0311463228177036\\
0.0897777777777778	0.0310435550175451\\
0.0897848888888889	0.018446329857688\\
0.0897884444444444	0.0294554116493949\\
0.0897902222222222	0.0260414126233746\\
0.0897955555555556	0.023405136860662\\
0.0897991111111111	0.0278815197755846\\
0.0898008888888889	0.024548460949198\\
0.0898026666666667	0.0294253606300989\\
0.089808	0.0218683030090868\\
0.0898115555555556	0.0308187149407232\\
0.0898168888888889	0.0229739190550644\\
0.0898204444444445	0.0274807810588847\\
0.0898275555555555	0.0213509889863387\\
0.0898364444444444	0.0270148697519478\\
0.0898382222222222	0.0269402939879715\\
0.08984	0.0229013781916126\\
0.0898417777777778	0.0269957002630849\\
0.0898453333333333	0.0258992242124359\\
0.0898471111111111	0.0244767469813091\\
0.0898506666666667	0.0265053786578137\\
0.0898524444444445	0.0259084650374511\\
0.0898542222222222	0.036172465201265\\
0.089856	0.0351214574417853\\
0.0898577777777778	0.0367458365033247\\
0.0898613333333333	0.0288419010746747\\
0.0898631111111111	0.0288906239516259\\
0.0898648888888889	0.0282695444393012\\
0.0898666666666667	0.0350453158450701\\
0.0898702222222222	0.0304194767636005\\
0.0898755555555556	0.0363885350044292\\
0.0898791111111111	0.0251293050296623\\
0.0898808888888889	0.0264281589022503\\
0.0898897777777778	0.0212210892623988\\
0.0898933333333334	0.0298580126596759\\
0.0898951111111111	0.026595286645981\\
0.0898968888888889	0.0280842961719744\\
0.0899022222222222	0.0211222554903874\\
0.0899057777777778	0.0267974904773799\\
0.0899075555555556	0.0214028998123744\\
0.0899111111111111	0.0300154297748114\\
0.0899128888888889	0.0265490471151385\\
0.0899182222222222	0.039115969389153\\
0.0899235555555556	0.0217360204512791\\
0.0899271111111111	0.0264982369539029\\
0.0899306666666667	0.0204095472444852\\
0.0899342222222222	0.0266047152098268\\
0.089936	0.024559760835185\\
0.0899413333333333	0.0349671184907659\\
0.0899484444444444	0.023041149268835\\
0.089952	0.0254988941088735\\
0.0899537777777778	0.0240941385567858\\
0.0899573333333333	0.0276187738870815\\
0.0899608888888889	0.0218692574637513\\
0.0899644444444445	0.0237985257508865\\
0.0899662222222222	0.0218596424749103\\
0.089968	0.0226398706340646\\
0.0899697777777778	0.020958453315121\\
0.0899733333333333	0.0259102202292964\\
0.0899751111111111	0.0237525359486215\\
0.0899768888888889	0.0260832566779181\\
0.0899786666666667	0.0200903879137841\\
0.0899822222222222	0.0260774895503342\\
0.089984	0.0253809772174095\\
0.0899893333333333	0.0305589244795856\\
0.0899982222222222	0.0180913455549138\\
0.0900017777777778	0.0224265216922829\\
0.0900053333333334	0.0140533394063343\\
0.0900088888888889	0.0241406946546575\\
0.0900106666666667	0.021956401349208\\
0.0900124444444445	0.0292093229032033\\
0.0900142222222222	0.0271763811269657\\
0.090016	0.0331726637342485\\
0.0900177777777778	0.0321953794580423\\
0.0900195555555556	0.0323753703814363\\
0.0900266666666667	0.0259941863811506\\
0.0900302222222222	0.0320082065492047\\
0.090032	0.031262724877149\\
0.0900337777777778	0.0322517683060507\\
0.0900391111111111	0.0242028105315884\\
0.0900408888888889	0.0276939601979726\\
0.0900444444444445	0.0165291771658961\\
0.0900462222222222	0.0189073439892496\\
0.090048	0.0151734240196116\\
0.0900533333333333	0.0255154760373176\\
0.0900551111111111	0.0245419212341736\\
0.0900586666666667	0.0292384645577514\\
0.0900657777777778	0.0231706412118526\\
0.0900675555555556	0.0239526388943032\\
0.0900693333333333	0.0229087737281266\\
0.0900764444444445	0.0341631036763905\\
0.0900871111111111	0.0139403451067425\\
0.0900888888888889	0.0187053121162084\\
0.0900906666666667	0.0129597777413063\\
0.090096	0.0226895789256114\\
0.0900977777777778	0.0225106447505835\\
0.0900995555555556	0.0236058092814349\\
0.0901013333333333	0.0228692442977449\\
0.0901048888888889	0.0323582315910309\\
0.0901084444444445	0.0265520782170819\\
0.0901102222222222	0.0269564615048649\\
0.0901137777777778	0.0227872250523543\\
0.0901155555555556	0.0254937167880414\\
0.0901173333333333	0.0221153796030598\\
0.0901191111111111	0.0274092252431309\\
0.0901244444444445	0.0210029358471081\\
0.0901262222222222	0.0214100612463868\\
0.090128	0.0210375474999392\\
0.0901315555555556	0.0337517130300712\\
0.0901333333333333	0.0276677331804423\\
0.0901368888888889	0.0314241811010949\\
0.0901511111111111	0.0160057108571656\\
0.0901564444444445	0.0259015399074711\\
0.0901582222222222	0.0253261688886366\\
0.09016	0.0262761544324616\\
0.0901617777777778	0.0259974730441914\\
0.0901635555555556	0.0270339630230388\\
0.0901653333333333	0.0253842437430116\\
0.0901671111111111	0.0307982132305078\\
0.0901706666666667	0.0278409749071054\\
0.0901724444444444	0.032857194522082\\
0.0901742222222222	0.0302451963646757\\
0.0901795555555556	0.0378444111081609\\
0.090192	0.0199677439306988\\
0.0901973333333334	0.0229353626808969\\
0.0901991111111111	0.0206666296217907\\
0.0902008888888889	0.0212660198308086\\
0.0902026666666667	0.0205222235514786\\
0.0902062222222222	0.0290725354977336\\
0.0902097777777778	0.0235744555017267\\
0.0902133333333333	0.0279261089387697\\
0.0902168888888889	0.0240942578485275\\
0.0902186666666667	0.0257741943408044\\
0.0902204444444445	0.0204371941582157\\
0.0902222222222222	0.0227338749425992\\
0.090224	0.0195849392704425\\
0.0902257777777778	0.021405730201218\\
0.0902275555555556	0.0186985973950664\\
0.0902293333333333	0.0223898584488667\\
0.0902311111111111	0.01515844857723\\
0.0902328888888889	0.0183899614794744\\
0.0902346666666667	0.0181091388087302\\
0.0902364444444445	0.0223896387789772\\
0.0902382222222222	0.0213912216248998\\
0.0902435555555555	0.0277413001656139\\
0.0902506666666667	0.0203703123931209\\
0.0902542222222222	0.0227937963272934\\
0.0902631111111111	0.0151000316321128\\
0.0902666666666667	0.0306180407088897\\
0.0902702222222222	0.025216422858164\\
0.090272	0.0275759313658842\\
0.0902737777777778	0.0230732312499277\\
0.0902755555555556	0.0264005377115726\\
0.0902826666666667	0.0204791939024868\\
0.0902862222222222	0.0247166800991333\\
0.0902897777777778	0.0226025473033617\\
0.0902915555555556	0.023289002994762\\
0.0902951111111111	0.0155862279155299\\
0.0902968888888889	0.0165499381768175\\
0.0902986666666667	0.0126354872627706\\
0.0903022222222222	0.0175761158265468\\
0.090304	0.0173278898525296\\
0.0903075555555556	0.028940499249227\\
0.0903111111111111	0.0246106876815236\\
0.0903164444444444	0.0359852057506958\\
0.0903235555555556	0.0269960786962735\\
0.0903253333333333	0.0303555265223515\\
0.0903306666666667	0.0243447676977795\\
0.0903324444444445	0.0250837575111279\\
0.0903342222222222	0.0174944271400527\\
0.0903413333333333	0.0325915269015999\\
0.0903431111111111	0.0245185335604815\\
0.0903466666666667	0.0258978037731375\\
0.0903484444444445	0.0256221501454656\\
0.090352	0.0276458580964126\\
0.0903591111111111	0.0214515346921972\\
0.0903626666666667	0.0351542605339525\\
0.0903644444444444	0.0287274247363401\\
0.090368	0.0349977039163936\\
0.0903697777777778	0.0300816791124713\\
0.0903715555555556	0.036529632426\\
0.0903751111111111	0.0285008171602119\\
0.0903804444444445	0.0307915486414284\\
0.090384	0.029160863805076\\
0.0903893333333333	0.0354281362779548\\
0.0903946666666667	0.0259144404016928\\
0.0903964444444444	0.0262318246771829\\
0.0904	0.0216463595332855\\
0.0904017777777778	0.0291454499447525\\
0.0904035555555556	0.0278563820591879\\
0.0904053333333333	0.0284409864772629\\
0.0904088888888889	0.0233183356233775\\
0.0904106666666667	0.024897172704474\\
0.0904142222222222	0.0188191815853495\\
0.0904177777777778	0.0259089543623904\\
0.0904195555555556	0.0233695478292419\\
0.0904213333333334	0.0277397659951371\\
0.0904248888888889	0.016228857068757\\
0.0904284444444445	0.0195890142227065\\
0.0904302222222222	0.0137214957357905\\
0.0904337777777778	0.0210763813297993\\
0.0904355555555556	0.0172780877923331\\
0.0904426666666667	0.0300050454240568\\
0.0904444444444444	0.0294575355772469\\
0.0904462222222222	0.0315228286261675\\
0.0904497777777778	0.0283882488502459\\
0.0904515555555556	0.0333511079033095\\
0.0904604444444445	0.0248805265029184\\
0.090464	0.0295803042309989\\
0.0904657777777778	0.0289167285000634\\
0.0904711111111111	0.0329737393533686\\
0.0904728888888889	0.0302578635432004\\
0.0904746666666667	0.0328713172727439\\
0.0904764444444444	0.0321317560210329\\
0.09048	0.0344537789015252\\
0.0904853333333333	0.0256261418258408\\
0.0904906666666667	0.0313495708350793\\
0.0904924444444445	0.0248012827632848\\
0.0904942222222222	0.0267100314312665\\
0.0904977777777778	0.0214394377031281\\
0.0904995555555556	0.0250048233993811\\
0.0905013333333334	0.0166488892776967\\
0.0905048888888889	0.0214947011641253\\
0.0905084444444444	0.0213114843919331\\
0.0905137777777778	0.0260984828330674\\
0.0905208888888889	0.0184976679662261\\
0.0905262222222222	0.029321193137392\\
0.090528	0.0253159276663476\\
0.0905297777777778	0.02600386288781\\
0.0905315555555556	0.0235713955161891\\
0.0905333333333333	0.0236889179501843\\
0.0905351111111111	0.0221293540026666\\
0.0905386666666667	0.0316077855055276\\
0.0905404444444445	0.027120063307906\\
0.090544	0.0305261582214994\\
0.0905457777777778	0.0275448490922434\\
0.0905475555555556	0.0315580742449166\\
0.0905493333333333	0.027161943516199\\
0.0905511111111111	0.0305684811895013\\
0.0905546666666667	0.0276765985111919\\
0.0905564444444444	0.033423458210503\\
0.0905617777777778	0.0218341880627024\\
0.0905653333333333	0.0240727441711599\\
0.0905706666666667	0.0215645297781988\\
0.0905724444444445	0.0258488423556877\\
0.0905742222222222	0.025473424163058\\
0.090576	0.0268140687417527\\
0.0905777777777778	0.0225841303374137\\
0.0905813333333333	0.0330303666282253\\
0.0905831111111111	0.0317216987420715\\
0.0905848888888889	0.0324079925968307\\
0.0905866666666667	0.0282890481948833\\
0.0905884444444444	0.0283695002640189\\
0.0905902222222222	0.0273835653891614\\
0.090592	0.0283244045558328\\
0.0905955555555556	0.0295011949494568\\
0.0906008888888889	0.0209092506347544\\
0.0906026666666667	0.0214844380975364\\
0.0906062222222222	0.012866348316709\\
0.0906133333333334	0.0253817600106877\\
0.0906151111111111	0.0225114726941568\\
0.0906168888888889	0.0258127502262965\\
0.0906257777777778	0.0222965345286542\\
0.0906275555555556	0.0232337335787162\\
0.0906293333333333	0.0197490644612488\\
0.0906311111111111	0.0207740914685719\\
0.0906328888888889	0.0190514250783255\\
0.0906417777777778	0.0286548169600872\\
0.0906453333333333	0.0224655887679491\\
0.0906471111111111	0.024601416320565\\
0.0906506666666667	0.0213307503983558\\
0.0906524444444445	0.0279490460784163\\
0.090656	0.0211896976937515\\
0.0906595555555555	0.0245213694553577\\
0.0906648888888889	0.0170128720299825\\
0.0906702222222222	0.0345874303800209\\
0.090672	0.0321655356460624\\
0.0906737777777778	0.0323989397381099\\
0.0906773333333333	0.0247891499560799\\
0.0906791111111111	0.0276409589024291\\
0.0906826666666667	0.023152409251012\\
0.0906844444444445	0.0236309309697928\\
0.090688	0.0155557108024454\\
0.0906986666666667	0.0280771817310182\\
0.0907004444444444	0.0250735317804366\\
0.0907057777777778	0.0344941034772415\\
0.0907128888888889	0.0216394880904845\\
0.0907182222222222	0.0278610645396393\\
0.09072	0.0263109827537348\\
0.0907217777777778	0.0270493302743364\\
0.0907271111111111	0.0201009905310589\\
0.0907342222222222	0.0329347107007507\\
0.090736	0.0260137606043524\\
0.0907377777777778	0.026596991660809\\
0.0907395555555556	0.0262899394670584\\
0.0907431111111111	0.0282128593130467\\
0.0907448888888889	0.0239730581635463\\
0.0907466666666667	0.0251867862937804\\
0.0907484444444445	0.0221851382783779\\
0.090752	0.0223839838445487\\
0.0907537777777778	0.0242960925327587\\
0.0907555555555556	0.020611058255434\\
0.0907591111111111	0.0259563170071741\\
0.0907626666666667	0.0231832238514376\\
0.0907662222222222	0.0313752008175112\\
0.0907733333333333	0.0260221052191072\\
0.0907768888888889	0.0295874493518542\\
0.0907804444444444	0.0222568535793931\\
0.090784	0.0271202905234589\\
0.0907875555555556	0.0207384509965204\\
0.0907911111111111	0.0256241399576084\\
0.0907928888888889	0.0215760942584499\\
0.0907946666666667	0.0240280065158804\\
0.0907982222222222	0.0176692952789444\\
0.0908017777777778	0.0285135714836625\\
0.0908071111111111	0.0198095304683613\\
0.0908177777777778	0.029070023802726\\
0.0908213333333333	0.0329589089171276\\
0.0908231111111111	0.0282410784745249\\
0.0908248888888889	0.0300553231554641\\
0.0908284444444445	0.0296143549515657\\
0.0908302222222222	0.034253909292931\\
0.0908337777777778	0.0265219210285337\\
0.0908373333333334	0.0319530817993695\\
0.0908391111111111	0.0272722331786971\\
0.0908444444444444	0.0337296257462174\\
0.0908462222222222	0.031931963066518\\
0.090848	0.0368236656680034\\
0.0908515555555556	0.0316160653052994\\
0.0908533333333333	0.0335080581123281\\
0.0908568888888889	0.0286540778031519\\
0.0908586666666667	0.0297528537733724\\
0.0908657777777778	0.019154320286412\\
0.0908675555555556	0.0220178177056102\\
0.0908728888888889	0.0155213892216542\\
0.0908817777777778	0.0362381516705451\\
0.0908853333333333	0.0338649557048744\\
0.0908871111111111	0.041775535168884\\
0.0908977777777778	0.0191779787485372\\
0.0908995555555556	0.0158541631299652\\
0.0909048888888889	0.0237366444000369\\
0.0909066666666667	0.0219610886740272\\
0.0909102222222222	0.0242720857508018\\
0.090912	0.0192233580836114\\
0.0909155555555556	0.0259995316372565\\
0.0909173333333333	0.0179191932190568\\
0.0909226666666667	0.0311291906001069\\
0.0909262222222222	0.0286431231139501\\
0.090928	0.0318704812164979\\
0.0909315555555556	0.0273019621331662\\
0.0909333333333333	0.0281999022431568\\
0.0909351111111111	0.0253421398606889\\
0.0909404444444445	0.0325437090549491\\
0.090944	0.0281715379127745\\
0.0909457777777778	0.0307694026831156\\
0.0909475555555556	0.0293063356429547\\
0.0909493333333333	0.0301976450791553\\
0.0909511111111111	0.0298077942266814\\
0.0909528888888889	0.030674456628202\\
0.0909564444444445	0.0256126697750624\\
0.0909582222222222	0.0279711636305653\\
0.0909617777777778	0.0258153111787247\\
0.0909635555555556	0.0265502719979048\\
0.0909653333333333	0.0224285068874339\\
0.0909706666666667	0.0305084390012179\\
0.090976	0.0217163583311597\\
0.0909777777777778	0.0222587619496083\\
0.0909795555555556	0.0220505816410862\\
0.0909831111111111	0.0268951315660977\\
0.0909866666666667	0.0155285701828984\\
0.0909937777777778	0.0308280702676154\\
0.0909973333333333	0.0287655401831897\\
0.0909991111111111	0.0244503649132965\\
0.0910026666666667	0.0285115920893085\\
0.091008	0.0144954388465633\\
0.0910115555555556	0.01606703519018\\
0.0910133333333333	0.0240582083602174\\
0.0910168888888889	0.0224035598674392\\
0.0910222222222222	0.0332720754402513\\
0.0910257777777778	0.0271097562551511\\
0.0910311111111111	0.0324208977255455\\
0.0910328888888889	0.0314557796968731\\
0.0910346666666667	0.0358748937591703\\
0.09104	0.0307783468902599\\
0.0910435555555556	0.0206353689445322\\
0.0910488888888889	0.0269468376346833\\
0.0910506666666667	0.0217497898999285\\
0.0910542222222222	0.0272839951223836\\
0.091056	0.0248565337022374\\
0.0910613333333333	0.0415786266664986\\
0.0910666666666667	0.0271461028402376\\
0.0910702222222222	0.0323043125314157\\
0.0910773333333333	0.0195750940871795\\
0.0910808888888889	0.0302847660360353\\
0.0910826666666667	0.0256827870504565\\
0.0910844444444444	0.0272021987005557\\
0.0910897777777778	0.0180209265458102\\
0.0910915555555556	0.024553971917442\\
0.0910951111111111	0.0197481318420781\\
0.0910986666666667	0.0263336007639162\\
0.0911004444444445	0.0243633164908586\\
0.0911022222222222	0.0289397376015577\\
0.091104	0.0240424769595186\\
0.0911093333333333	0.0323568386650609\\
0.0911164444444444	0.0206890951386848\\
0.0911217777777778	0.0318831954907484\\
0.0911235555555556	0.0270361240043375\\
0.0911288888888889	0.0354639093356619\\
0.0911306666666667	0.029784450543642\\
0.0911342222222222	0.0309045808828736\\
0.0911448888888889	0.0169784618851047\\
0.0911466666666667	0.0196102720051066\\
0.0911484444444444	0.0188048162559374\\
0.0911555555555556	0.0350154292185557\\
0.0911591111111111	0.032170546858422\\
0.0911608888888889	0.0330527843151652\\
0.0911626666666667	0.0289544583087279\\
0.0911662222222222	0.0285899650759552\\
0.091168	0.0303003931053994\\
0.0911697777777778	0.024687359297056\\
0.0911733333333333	0.0280695405053659\\
0.0911768888888889	0.0180850236099662\\
0.0911786666666667	0.0212810781256152\\
0.0911822222222222	0.0165628193440734\\
0.0911857777777778	0.0228604195577831\\
0.0911893333333333	0.0146187629182868\\
0.0911964444444444	0.0266413801051703\\
0.0911982222222222	0.0227503180650293\\
0.0912017777777778	0.0314990097993198\\
0.0912035555555556	0.0247844285893047\\
0.0912053333333333	0.0275859260993429\\
0.0912088888888889	0.0229087008674091\\
0.0912106666666667	0.0272418823297214\\
0.0912142222222222	0.0227666117313525\\
0.0912177777777778	0.0262111155346222\\
0.0912195555555556	0.0253791139536697\\
0.0912213333333333	0.0275071165525229\\
0.0912231111111111	0.0248584082978808\\
0.0912266666666667	0.0338429841182343\\
0.0912284444444444	0.0294751933536209\\
0.091232	0.0335383903817955\\
0.0912355555555556	0.0241532035390087\\
0.0912373333333333	0.0244932257506858\\
0.0912391111111111	0.0336494493460419\\
0.0912444444444445	0.0253390319350816\\
0.0912462222222222	0.0266913112207048\\
0.0912497777777778	0.0213169796947587\\
0.0912551111111111	0.030991905630929\\
0.0912568888888889	0.0305377362731866\\
0.0912586666666667	0.0311359808391295\\
0.0912604444444444	0.0306230223704863\\
0.0912622222222222	0.0341341612011329\\
0.0912675555555556	0.0248854230349901\\
0.0912693333333333	0.0268084050484379\\
0.0912711111111111	0.0211861873533033\\
0.0912764444444444	0.0264297191197352\\
0.0912853333333333	0.015912666655775\\
0.0912871111111111	0.0209300103363964\\
0.0912888888888889	0.0198345516434814\\
0.0912942222222222	0.0299888474627806\\
0.091296	0.0273871458777586\\
0.0912995555555556	0.0315317922386096\\
0.0913013333333333	0.0311544911558225\\
0.0913031111111111	0.0339789803139709\\
0.0913048888888889	0.0328112206184719\\
0.0913084444444444	0.0367412964993731\\
0.0913102222222222	0.0364579748014732\\
0.091312	0.0369550147046389\\
0.0913191111111111	0.0245841836637378\\
0.0913208888888889	0.0251470010295684\\
0.091328	0.0193668180043559\\
0.0913297777777778	0.0206163655239864\\
0.0913315555555556	0.0196929794350331\\
0.0913333333333333	0.0220216497915656\\
0.0913351111111111	0.0193134285559399\\
0.0913386666666667	0.0229182125449073\\
0.0913404444444444	0.0226123196401203\\
0.091344	0.0252060578642042\\
0.0913493333333333	0.0187039485236448\\
0.0913546666666667	0.0255378745806513\\
0.0913582222222222	0.0194580487585164\\
0.0913617777777778	0.0241844689652503\\
0.0913635555555556	0.0235695671665228\\
0.0913653333333334	0.025981560482205\\
0.0913706666666667	0.0183696633688908\\
0.0913742222222222	0.0261552650004417\\
0.0913813333333333	0.0157928205260852\\
0.0913866666666667	0.0218416912726505\\
0.0913884444444444	0.0203672879936152\\
0.091392	0.0264947222753859\\
0.0913937777777778	0.0261949268937972\\
0.0914008888888889	0.0328962029683971\\
0.0914026666666667	0.0299042041604428\\
0.0914044444444445	0.0367028599620293\\
0.091408	0.0235925642607863\\
0.0914133333333333	0.0366062969024101\\
0.0914151111111111	0.033049543937574\\
0.0914168888888889	0.0365121735951179\\
0.0914186666666667	0.0354900080857496\\
0.0914204444444444	0.0375595172902643\\
0.0914311111111111	0.0193986327111807\\
0.0914328888888889	0.0207055001858049\\
0.0914346666666667	0.019775387057201\\
0.0914382222222222	0.0252056882706711\\
0.09144	0.0249654113498361\\
0.0914417777777778	0.0265281213645955\\
0.0914453333333334	0.0233666189477739\\
0.0914542222222222	0.0309927139174004\\
0.091456	0.0247096895215125\\
0.0914577777777778	0.0247720372732858\\
0.0914631111111111	0.0337203326380808\\
0.0914666666666667	0.0230845270577447\\
0.0914684444444445	0.0268978768852646\\
0.091472	0.0249630232759875\\
0.0914737777777778	0.0294399828271283\\
0.0914755555555556	0.0258216064743514\\
0.0914808888888889	0.028233568800425\\
0.0914844444444445	0.0223341071474518\\
0.0914862222222222	0.0247617860366347\\
0.091488	0.0236998210540996\\
0.0914897777777778	0.0284748087631317\\
0.0914915555555556	0.0263743544762571\\
0.0914933333333333	0.0276921789124283\\
0.0914968888888889	0.0255457232216071\\
0.0914986666666667	0.0282209145961342\\
0.0915022222222222	0.0201986322805024\\
0.091504	0.0263828040303027\\
0.0915075555555556	0.0194770764712832\\
0.0915111111111111	0.0251989516605785\\
0.0915146666666667	0.018944281078464\\
0.0915164444444445	0.0220639633478564\\
0.0915182222222222	0.0195482096280805\\
0.0915217777777778	0.0219487075327409\\
0.0915235555555556	0.021280536331335\\
0.0915253333333333	0.0270785303985447\\
0.0915271111111111	0.0241860410355304\\
0.0915288888888889	0.0252920734215646\\
0.0915306666666667	0.0227161430591862\\
0.0915324444444444	0.0295908479700581\\
0.0915342222222222	0.0249725966292108\\
0.0915377777777778	0.0290614987094326\\
0.0915431111111111	0.0205993172675061\\
0.0915466666666667	0.0237969249356895\\
0.0915502222222222	0.0270464947447308\\
0.0915537777777778	0.0206823017904189\\
0.0915573333333334	0.0299366885241133\\
0.0915608888888889	0.0227027918475619\\
0.0915626666666667	0.0273020913921379\\
0.0915662222222222	0.0212469508909675\\
0.0915697777777778	0.0291709322547506\\
0.0915715555555556	0.0279098687107326\\
0.0915751111111111	0.0306235180791521\\
0.0915768888888889	0.0270144690373859\\
0.0915786666666667	0.0280968141998554\\
0.091584	0.0215247885937219\\
0.0915875555555556	0.0297017975215512\\
0.0915893333333333	0.0252437153518135\\
0.0915911111111111	0.0258636325741391\\
0.0915928888888889	0.0249251406782495\\
0.0915964444444445	0.0264577653029627\\
0.0915982222222222	0.0291621150540684\\
0.0916017777777778	0.0278323260087198\\
0.0916035555555555	0.0306929186382146\\
0.0916053333333333	0.0300857575284931\\
0.0916088888888889	0.0361850804853088\\
0.0916106666666667	0.0361294125799022\\
0.091616	0.0273622502951926\\
0.0916177777777778	0.0274429512457024\\
0.0916195555555556	0.0313105432789828\\
0.0916213333333333	0.0274931389112523\\
0.0916231111111111	0.0353810634871945\\
0.0916266666666667	0.0289054777709058\\
0.091632	0.031928612988288\\
0.0916337777777778	0.0300672744719768\\
0.0916373333333333	0.0312529550317521\\
0.0916426666666667	0.0246320493880593\\
0.0916444444444444	0.0253304457262052\\
0.0916462222222222	0.02236727785021\\
0.091648	0.0261871713122794\\
0.0916515555555556	0.0233600442753899\\
0.0916551111111111	0.0297386679089744\\
0.0916586666666667	0.0188972393333854\\
0.0916622222222222	0.029659577403502\\
0.0916693333333334	0.0224069335685848\\
0.0916746666666667	0.0276721311869709\\
0.0916764444444444	0.027155632197142\\
0.09168	0.0374495745066165\\
0.0916853333333333	0.0275484967476401\\
0.0916871111111111	0.0310622716670105\\
0.0916888888888889	0.0296848968732978\\
0.0916924444444444	0.0343491724981163\\
0.091696	0.0290474277422852\\
0.0916977777777778	0.0304868950655014\\
0.0917013333333333	0.0293589694681903\\
0.0917066666666667	0.036594777377797\\
0.0917102222222222	0.0241096601718794\\
0.0917137777777778	0.0271174198636008\\
0.0917191111111111	0.0224556662931154\\
0.0917208888888889	0.0226850877419546\\
0.0917226666666667	0.0212791221838533\\
0.0917262222222222	0.0252615635892854\\
0.091728	0.0216561277184213\\
0.0917297777777778	0.0253762974242089\\
0.0917333333333333	0.0223313119881729\\
0.0917368888888889	0.0260948341316495\\
0.0917386666666667	0.023211289258485\\
0.0917404444444445	0.0243042360373095\\
0.091744	0.0220571145825201\\
0.0917457777777778	0.0223594873723571\\
0.0917493333333333	0.0175301691683955\\
0.0917546666666667	0.0258638013830056\\
0.0917582222222222	0.0213281617568011\\
0.09176	0.0230261461211201\\
0.0917617777777778	0.0221376371312771\\
0.0917688888888889	0.0324295391579773\\
0.0917724444444445	0.0208095134784613\\
0.0917742222222222	0.0250504240983836\\
0.0917795555555556	0.0208283618690799\\
0.0917884444444445	0.0285099695594103\\
0.0917937777777778	0.017429932475989\\
0.0917973333333333	0.0230274764935182\\
0.0917991111111111	0.0165637985859298\\
0.091808	0.0321814667235615\\
0.0918115555555556	0.0270013893729588\\
0.0918151111111111	0.0350229991783233\\
0.0918168888888889	0.0308644593171257\\
0.0918186666666667	0.0355195582441923\\
0.091824	0.0267353216137149\\
0.0918257777777778	0.0271580859187621\\
0.0918293333333333	0.0220686666569455\\
0.0918311111111111	0.0267203050136788\\
0.0918328888888889	0.0229802311748009\\
0.0918417777777778	0.0354433899675454\\
0.0918453333333333	0.028004668370231\\
0.0918471111111111	0.0281146015425902\\
0.0918488888888889	0.0189421975640596\\
0.0918524444444445	0.0315043335206092\\
0.0918542222222222	0.0197856011970584\\
0.0918595555555556	0.0242824683010556\\
0.0918631111111111	0.0231029218380975\\
0.0918737777777778	0.0328263122774153\\
0.0918755555555556	0.0354792404769316\\
0.0918826666666667	0.0195315642495619\\
0.091888	0.0322442328459416\\
0.0918951111111111	0.0287401295476567\\
0.0918986666666667	0.0312600169286389\\
0.0919004444444445	0.0297415244454004\\
0.091904	0.0306157174092221\\
0.0919057777777778	0.0272774636194592\\
0.0919093333333333	0.0338080811835745\\
0.0919182222222222	0.0199081333695003\\
0.0919217777777778	0.0282094862959859\\
0.0919235555555556	0.0268559758534026\\
0.0919253333333333	0.029280688193586\\
0.0919288888888889	0.0253322351154946\\
0.0919324444444445	0.0304973166167824\\
0.091936	0.0234915664350126\\
0.0919377777777778	0.025089826089761\\
0.0919395555555556	0.019766300959603\\
0.0919448888888889	0.0290809884432171\\
0.0919484444444444	0.0207460707698741\\
0.0919537777777778	0.0261132034936817\\
0.0919591111111111	0.0202441015948349\\
0.0919608888888889	0.0233932502082604\\
0.0919626666666667	0.0219756149060348\\
0.0919644444444445	0.0236429366427908\\
0.0919662222222222	0.0226251167573083\\
0.0919697777777778	0.0260815114724851\\
0.0919715555555556	0.0224122953670715\\
0.0919751111111111	0.0252277013753175\\
0.0919768888888889	0.0238497345852216\\
0.0919786666666667	0.0267500417518531\\
0.0919822222222222	0.0214983357070541\\
0.0919875555555556	0.0351109375487917\\
0.0919911111111111	0.0297677669143149\\
0.0919928888888889	0.0355846546241817\\
0.0919964444444445	0.0293308979344691\\
0.0920017777777778	0.0340367065868281\\
0.0920053333333333	0.028291549755208\\
0.0920106666666667	0.0357365898320726\\
0.0920124444444445	0.0271271987090815\\
0.0920142222222222	0.0291561598096525\\
0.0920195555555555	0.0252084265112487\\
0.0920213333333333	0.0275726543719462\\
0.0920231111111111	0.0244063430614907\\
0.0920266666666667	0.033992901736043\\
0.0920284444444444	0.0327827620048761\\
0.0920302222222222	0.033401109866111\\
0.0920337777777778	0.0248047040614247\\
0.0920355555555556	0.0248908591096879\\
0.0920391111111111	0.0303467981386817\\
0.0920426666666667	0.0269217092642008\\
0.092048	0.0306544281212814\\
0.0920497777777778	0.0286464004811893\\
0.0920515555555556	0.0383386693584181\\
0.0920568888888889	0.0238698278510013\\
0.0920604444444444	0.0276628412064674\\
0.092064	0.0211878127176395\\
0.0920675555555556	0.0266046822380927\\
0.0920693333333333	0.0221925171987185\\
0.0920746666666667	0.034428337540773\\
0.0920782222222222	0.0266332385684257\\
0.09208	0.0268105400109323\\
0.0920835555555556	0.0236746155902837\\
0.0920853333333334	0.0252475927511938\\
0.0920871111111111	0.0249467060604699\\
0.0920906666666667	0.0292983884819891\\
0.0920942222222222	0.0238377317070034\\
0.092096	0.0268431617642541\\
0.0920995555555556	0.0206898409035197\\
0.0921013333333333	0.0238880343890002\\
0.0921031111111111	0.0215678085343545\\
0.0921102222222222	0.0241215091949235\\
0.092112	0.022674462766325\\
0.0921173333333333	0.0329877521977343\\
0.0921191111111111	0.0296415685643249\\
0.0921208888888889	0.0318814532287656\\
0.0921244444444445	0.0245291632238014\\
0.0921262222222222	0.0287493656113574\\
0.0921315555555555	0.0212735407178109\\
0.0921368888888889	0.0224486865820271\\
0.0921386666666667	0.0172311470669927\\
0.0921457777777778	0.0293774497380952\\
0.0921475555555556	0.0289888150013335\\
0.0921493333333333	0.0334917834244984\\
0.0921511111111111	0.0323316496621632\\
0.0921528888888889	0.0336826181991704\\
0.0921564444444445	0.0319459426707019\\
0.0921617777777778	0.0305565377576696\\
0.0921653333333333	0.0360796604144165\\
0.0921706666666667	0.0271040413987049\\
0.0921724444444444	0.0282095984785388\\
0.0921813333333333	0.0185377769444183\\
0.0921848888888889	0.0257224601196039\\
0.0921866666666667	0.0240325264490251\\
0.0921884444444445	0.0242694434648302\\
0.0921902222222222	0.0227615670755473\\
0.0921937777777778	0.0273241171550428\\
0.0921955555555556	0.0223396925988995\\
0.0921973333333334	0.0268195754944345\\
0.0921991111111111	0.0215282125333792\\
0.0922062222222222	0.0291134711291355\\
0.0922097777777778	0.0281559345636051\\
0.0922115555555556	0.0297164355599738\\
0.0922204444444444	0.0130542336136882\\
0.0922222222222222	0.018317173240764\\
0.092224	0.0150893295668758\\
0.0922328888888889	0.0286444457175477\\
0.0922346666666667	0.0277158119839147\\
0.0922382222222222	0.0373228390159786\\
0.0922417777777778	0.0248377977618621\\
0.0922435555555556	0.0283738669167443\\
0.0922471111111111	0.0189462864631657\\
0.0922488888888889	0.0231520593587298\\
0.0922506666666667	0.0218907711713634\\
0.0922542222222222	0.0246201258685582\\
0.092256	0.024489954346283\\
0.0922595555555556	0.018499970855319\\
0.0922684444444445	0.0394073942055615\\
0.092272	0.0349117388919057\\
0.0922737777777778	0.0352941051065269\\
0.0922862222222222	0.0221567570691109\\
0.092288	0.0276142895864221\\
0.0922915555555556	0.0243692976777706\\
0.0922951111111111	0.031771540690586\\
0.0922986666666667	0.0261118365486091\\
0.0923022222222222	0.0319433028522969\\
0.0923057777777778	0.029120120946678\\
0.0923128888888889	0.0380729725357845\\
0.0923164444444445	0.0293269535206429\\
0.0923182222222222	0.0344161434650946\\
0.0923217777777778	0.0239910663994166\\
0.0923253333333333	0.0243451315091086\\
0.0923271111111111	0.0225952104847073\\
0.0923324444444444	0.0268492253847689\\
0.092336	0.0191706646536593\\
0.0923413333333333	0.0319727475813583\\
0.0923431111111111	0.0272588579057784\\
0.0923448888888889	0.0305441732495623\\
0.0923502222222222	0.0219887731775775\\
0.0923537777777778	0.0250869145974684\\
0.0923573333333333	0.0202857724763429\\
0.0923591111111111	0.0207659185078681\\
0.0923608888888889	0.0166753510253643\\
0.0923626666666667	0.0182520936194395\\
0.0923644444444444	0.0132748931203971\\
0.0923697777777778	0.0231841834939698\\
0.0923715555555556	0.0228598420400747\\
0.0923768888888889	0.0311492710497876\\
0.0923804444444445	0.0245372670725341\\
0.0923822222222222	0.0256492714597533\\
0.092384	0.0209318830348618\\
0.0923875555555556	0.0234866499414941\\
0.0923964444444444	0.0148980041659397\\
0.0924	0.03154766840197\\
0.0924035555555556	0.0245228190339615\\
0.0924053333333333	0.0258027464614329\\
0.0924071111111111	0.02166135600098\\
0.0924106666666667	0.024820631981693\\
0.092416	0.0181502660933622\\
0.0924195555555556	0.0258840989704825\\
0.0924231111111111	0.0219932542284046\\
0.0924248888888889	0.0240095914560594\\
0.0924284444444445	0.0144346542459193\\
0.092432	0.0182327795397256\\
0.0924355555555556	0.0170097905169232\\
0.0924408888888889	0.0300681263863035\\
0.0924444444444444	0.024833519794691\\
0.0924497777777778	0.0373958638766731\\
0.0924515555555556	0.0324464736662117\\
0.0924533333333333	0.0340349370853438\\
0.0924551111111111	0.0314869160430709\\
0.0924586666666667	0.0334423197235492\\
0.0924622222222222	0.029453360783936\\
0.092464	0.033947201164497\\
0.0924675555555556	0.0236322393318509\\
0.0924746666666667	0.0366707210301766\\
0.0924782222222222	0.026864443539662\\
0.09248	0.0304508018168431\\
0.0924906666666667	0.0211775976314979\\
0.0924942222222222	0.0323964022128438\\
0.0924977777777778	0.0274609483541094\\
0.0925013333333334	0.0368945643715791\\
0.0925031111111111	0.0292127633342231\\
0.0925048888888889	0.0346305105639867\\
0.0925102222222222	0.0294953135386201\\
0.0925137777777778	0.0342710521609955\\
0.0925173333333333	0.0310841931758326\\
0.0925208888888889	0.0329147465747434\\
0.0925244444444445	0.0311366034025674\\
0.0925262222222222	0.0322399179209032\\
0.092528	0.0295950188768513\\
0.0925297777777778	0.0307350870609957\\
0.0925333333333333	0.0232074221400769\\
0.0925351111111111	0.0303234118529568\\
0.0925386666666667	0.0250894364115311\\
0.0925404444444445	0.0257455532608346\\
0.0925422222222222	0.0230783168177725\\
0.092544	0.0257641214732993\\
0.0925475555555555	0.0198001613002691\\
0.0925511111111111	0.0285735224891051\\
0.0925528888888889	0.0214671424825711\\
0.0925546666666667	0.0242353426353013\\
0.0925564444444444	0.020385953294557\\
0.0925582222222222	0.0205782209300708\\
0.0925635555555556	0.01371873116335\\
0.0925671111111111	0.018393558563081\\
0.0925688888888889	0.0140467447853325\\
0.092576	0.0325226356392598\\
0.0925777777777778	0.0302431295174114\\
0.0925795555555556	0.0356225220277466\\
0.0925831111111111	0.0312652804550893\\
0.0925848888888889	0.0365603446324805\\
0.0925884444444444	0.0306143248710621\\
0.0925902222222222	0.0332668715245144\\
0.0925937777777778	0.0235361299322825\\
0.0925973333333333	0.0307450507511182\\
0.0925991111111111	0.0285289298821071\\
0.0926044444444445	0.033725917622815\\
0.0926062222222222	0.0271161912774493\\
0.092608	0.029093814218755\\
0.0926097777777778	0.0289208752041156\\
0.0926115555555556	0.0293615043449718\\
0.0926204444444444	0.0222557523981566\\
0.092624	0.0262742871754573\\
0.0926257777777778	0.0245687012065596\\
0.0926275555555556	0.0290143279078212\\
0.0926311111111111	0.0224534674146242\\
0.0926328888888889	0.0258375919533133\\
0.0926364444444444	0.0193183745954268\\
0.0926382222222222	0.0222512015370976\\
0.09264	0.0211380199616067\\
0.0926471111111111	0.0266405933617457\\
0.0926542222222222	0.0178502234026981\\
0.0926595555555556	0.0229787648428969\\
0.0926613333333333	0.019869550523454\\
0.0926631111111111	0.0278309974101155\\
0.0926648888888889	0.0244935604725938\\
0.0926666666666667	0.0258288839377057\\
0.0926684444444444	0.0252351771637103\\
0.092672	0.0364225919837339\\
0.0926737777777778	0.0315335653225605\\
0.0926755555555556	0.035238350566269\\
0.0926773333333333	0.0331678548119422\\
0.0926808888888889	0.0358698451539411\\
0.0926826666666667	0.0300817992509997\\
0.0926844444444445	0.0310008532638482\\
0.092688	0.0273423373531843\\
0.0926897777777778	0.0279126100449402\\
0.0926915555555556	0.0276678675132405\\
0.0926933333333333	0.0287458013418634\\
0.0926968888888889	0.0250048609470782\\
0.0926986666666667	0.0281853197819996\\
0.0927004444444444	0.0229842522255586\\
0.0927022222222222	0.0234524868401893\\
0.092704	0.0213947145063405\\
0.0927075555555556	0.0221074995858362\\
0.0927111111111111	0.0217173771402973\\
0.0927146666666667	0.0313751259963693\\
0.0927164444444445	0.0294492068155562\\
0.09272	0.0308267689526088\\
0.0927235555555556	0.0292123461000398\\
0.0927253333333334	0.0306958568407653\\
0.0927271111111111	0.0286045047228635\\
0.0927288888888889	0.0326870340832293\\
0.0927395555555556	0.0186057501267357\\
0.0927431111111111	0.0242042057056405\\
0.0927448888888889	0.0234412999518393\\
0.0927466666666667	0.0275715279966193\\
0.092752	0.0243149048636577\\
0.0927537777777778	0.0258840794955661\\
0.0927555555555556	0.0219521864538033\\
0.0927573333333333	0.0229331825062701\\
0.0927591111111111	0.0219989633209487\\
0.0927626666666667	0.0264297584393031\\
0.0927662222222222	0.0210481376994801\\
0.0927697777777778	0.0262322962681656\\
0.0927715555555556	0.0259548839789827\\
0.0927751111111111	0.0313080505457506\\
0.0927804444444444	0.0235528010248666\\
0.0927822222222222	0.0250863836146268\\
0.092784	0.0243139216051748\\
0.0927875555555556	0.0252879433649608\\
0.0927911111111111	0.0194301794751228\\
0.0927946666666667	0.0245931722564777\\
0.0927982222222222	0.0179787955152565\\
0.0928071111111111	0.0302077524795338\\
0.0928106666666667	0.0265937209052633\\
0.0928124444444444	0.0296027134383074\\
0.092816	0.0251802124141194\\
0.0928177777777778	0.0304496297906352\\
0.0928213333333333	0.0222380234410638\\
0.0928231111111111	0.0272968720527023\\
0.0928248888888889	0.0250711374888719\\
0.0928266666666667	0.0319277161262738\\
0.0928284444444445	0.0299441635373867\\
0.0928302222222222	0.0315926155330806\\
0.0928337777777778	0.0259215578942703\\
0.0928373333333333	0.0326287561739738\\
0.0928462222222222	0.0190068995201367\\
0.0928515555555556	0.0252628286723635\\
0.0928533333333333	0.0203626009480303\\
0.0928551111111111	0.0236667219382724\\
0.0928604444444444	0.0194670936894281\\
0.0928675555555556	0.0322095552112271\\
0.0928693333333333	0.0235730531734531\\
0.0928728888888889	0.028455430114955\\
0.0928782222222222	0.0217995853487551\\
0.0928835555555556	0.0246293134807781\\
0.0928888888888889	0.0210293301924164\\
0.0928924444444444	0.0270991841253182\\
0.0928942222222222	0.022632405172151\\
0.092896	0.0237758028813578\\
0.0928977777777778	0.0236494020062193\\
0.0929013333333333	0.0269487999316971\\
0.0929066666666667	0.020829071635413\\
0.092912	0.0259702212231801\\
0.0929137777777778	0.025071170810234\\
0.0929155555555556	0.0283379095916635\\
0.0929226666666667	0.0199828409402847\\
0.0929244444444444	0.0207730336134702\\
0.0929262222222222	0.0181433457526548\\
0.092928	0.0223509638443059\\
0.0929315555555556	0.0165019202381068\\
0.0929351111111111	0.0275439307907829\\
0.0929368888888889	0.024147491109544\\
0.0929386666666667	0.0244636962538665\\
0.0929404444444445	0.0191331533884727\\
0.0929475555555556	0.036355500732158\\
0.0929493333333333	0.0346969365574189\\
0.0929528888888889	0.0382910815503932\\
0.0929582222222222	0.0352057636153229\\
0.09296	0.0357148924633769\\
0.0929617777777778	0.0332004639254037\\
0.0929635555555555	0.0334794554077714\\
0.0929671111111111	0.0270068428971764\\
0.0929706666666667	0.0342636381160743\\
0.0929742222222222	0.0328418474321862\\
0.0929777777777778	0.0442820855670376\\
0.0929831111111111	0.0382896934507912\\
0.0929848888888889	0.0385063354581491\\
0.0929902222222222	0.029697462835352\\
0.092992	0.0314833498539392\\
0.0929991111111111	0.018611059159063\\
0.0930026666666667	0.0198004869882007\\
0.0930062222222222	0.0160341601204738\\
0.0930151111111111	0.037047852006009\\
0.0930168888888889	0.0367704729626661\\
0.0930204444444445	0.0398617151609393\\
0.0930257777777778	0.0290245604685727\\
0.0930275555555556	0.029560830637313\\
0.0930328888888889	0.0184050823423454\\
0.0930382222222222	0.0252960597134621\\
0.0930417777777778	0.0191078923150858\\
0.0930488888888889	0.0284859770526183\\
0.0930506666666667	0.0226990251232353\\
0.093056	0.0362082565248638\\
0.0930613333333333	0.0294424085879748\\
0.0930631111111111	0.0298292431721201\\
0.0930648888888889	0.0268348244043501\\
0.0930666666666667	0.0281820701536592\\
0.0930702222222222	0.0239005862979974\\
0.0930737777777778	0.0344414080422438\\
0.0930773333333333	0.0292281969583383\\
0.0930808888888889	0.033941290324604\\
0.0930862222222222	0.0301227285709969\\
0.093088	0.0320709618739023\\
0.0930933333333333	0.0250794944912702\\
0.0930951111111111	0.0263643770321794\\
0.0930986666666667	0.0252260929176173\\
0.0931057777777778	0.0305264382177219\\
0.0931128888888889	0.0202304691010545\\
0.0931164444444444	0.0272361837454832\\
0.09312	0.01666810509214\\
0.0931271111111111	0.0277228550542547\\
0.0931288888888889	0.0257074374252552\\
0.0931306666666667	0.02657119657662\\
0.0931324444444445	0.0224935742609236\\
0.093136	0.0258870274722109\\
0.0931413333333334	0.0186524702090918\\
0.0931431111111111	0.0193353529377962\\
0.0931448888888889	0.0171020736489372\\
0.0931466666666667	0.025736934570132\\
0.0931484444444445	0.0233057727568615\\
0.093152	0.0285230047496633\\
0.0931537777777778	0.025849165061691\\
0.0931555555555556	0.0347431625826281\\
0.0931591111111111	0.0264917254503556\\
0.0931644444444444	0.0333322041788873\\
0.0931662222222222	0.0289952568363311\\
0.0931697777777778	0.0360717107455031\\
0.0931768888888889	0.0213495716284841\\
0.0931804444444445	0.0264133369999638\\
0.093184	0.0194522458226689\\
0.0931928888888889	0.0376658892503854\\
0.0932	0.0247299207120146\\
0.0932035555555556	0.028074209601731\\
0.0932088888888889	0.0197482921790212\\
0.0932142222222222	0.0308046542057416\\
0.093216	0.0270800141300576\\
0.0932177777777778	0.0289243726967728\\
0.0932231111111111	0.0169409852704396\\
0.0932248888888889	0.025831117680995\\
0.0932284444444444	0.0208276661026523\\
0.093232	0.0259874180623372\\
0.0932337777777778	0.0219926525588013\\
0.0932355555555556	0.0224962628860354\\
0.0932373333333333	0.0216308895750134\\
0.0932391111111111	0.0291348883350347\\
0.0932408888888889	0.0287668326040914\\
0.0932426666666667	0.0300278517782308\\
0.0932515555555556	0.0205181168722418\\
0.0932551111111111	0.0317814003877862\\
0.0932568888888889	0.0289593631539376\\
0.0932622222222222	0.0334987815350186\\
0.093264	0.0285917625241818\\
0.0932675555555556	0.033220436877494\\
0.0932746666666667	0.0196884384232414\\
0.0932764444444444	0.0224143815496253\\
0.0932782222222222	0.0198654433417155\\
0.0932888888888889	0.0315057691833303\\
0.0932906666666667	0.0312301935054912\\
0.0932924444444445	0.0320468080497857\\
0.093296	0.0304583559030155\\
0.0932977777777778	0.0282194903599475\\
0.0932995555555556	0.0333616869957789\\
0.0933048888888889	0.0227924416616923\\
0.0933084444444444	0.0263539908300693\\
0.093312	0.0223364467095541\\
0.0933137777777778	0.0224943454517716\\
0.0933155555555556	0.0202190536539949\\
0.0933191111111111	0.0271173746474959\\
0.0933226666666667	0.0179198630158221\\
0.0933262222222222	0.0226634296831069\\
0.093328	0.0211514645075253\\
0.0933333333333334	0.0300612614735162\\
0.0933368888888889	0.0249745666725571\\
0.0933386666666667	0.0275707151996271\\
0.0933422222222222	0.0246064769812885\\
0.0933457777777778	0.0255339833332978\\
0.0933493333333333	0.021007512582785\\
0.0933528888888889	0.0264353805038293\\
0.0933564444444445	0.0243399288262882\\
0.09336	0.0275079426370879\\
0.0933617777777778	0.0236871545298529\\
0.0933653333333333	0.0303513261704058\\
0.0933688888888889	0.0214810721930645\\
0.0933742222222222	0.028832635835481\\
0.0933795555555555	0.0238024558784824\\
0.0933813333333333	0.026300759535582\\
0.0933831111111111	0.0217783748873463\\
0.0933884444444444	0.0354735442467408\\
0.0933902222222222	0.0334599284646597\\
0.093392	0.0350089282451416\\
0.0933937777777778	0.0317863079051097\\
0.0933955555555556	0.0338120251504817\\
0.0933991111111111	0.0239949639471311\\
0.0934008888888889	0.0249690827324364\\
0.0934044444444445	0.0211509406109077\\
0.093408	0.0261562145521901\\
0.0934115555555556	0.0222213955821804\\
0.0934133333333333	0.0252783933936036\\
0.0934151111111111	0.021014137985677\\
0.0934204444444444	0.024420504138108\\
0.0934222222222222	0.0218750851411678\\
0.0934275555555556	0.0279139684378502\\
0.0934293333333333	0.0263802199880243\\
0.0934311111111111	0.0275300513428876\\
0.0934346666666667	0.0204976706501992\\
0.0934453333333334	0.0344129007896982\\
0.0934488888888889	0.0288724445422987\\
0.0934506666666667	0.0294125873435614\\
0.0934524444444444	0.0243176299831658\\
0.093456	0.0264140089627774\\
0.0934631111111111	0.0206377597336278\\
0.0934666666666667	0.0253571796734058\\
0.0934702222222222	0.0211643939734738\\
0.093472	0.0234640025983812\\
0.0934737777777778	0.0224433131663652\\
0.0934791111111111	0.0249167857947609\\
0.0934826666666667	0.014724119387643\\
0.0934897777777778	0.0299917984438811\\
0.0934933333333333	0.0199897603633615\\
0.0934986666666667	0.0291957129892508\\
0.0935022222222222	0.018426061292854\\
0.093504	0.019529911898906\\
0.0935057777777778	0.0179073021513561\\
0.0935093333333333	0.0253926656205952\\
0.0935111111111111	0.0206649332397164\\
0.0935128888888889	0.0218995025296071\\
0.0935146666666667	0.018665100175467\\
0.09352	0.0239048260811531\\
0.0935217777777778	0.0230618783610303\\
0.0935306666666667	0.0297309085749759\\
0.0935324444444444	0.0292192560471845\\
0.0935377777777778	0.0376219924061924\\
0.0935413333333333	0.0240341392876032\\
0.0935466666666667	0.0342237988152236\\
0.0935484444444445	0.0272979966921606\\
0.0935502222222222	0.0307038401269841\\
0.093552	0.0292352955826114\\
0.0935555555555556	0.0379283040908824\\
0.0935644444444445	0.0177265326677013\\
0.093568	0.0213996516080799\\
0.0935697777777778	0.0204921137437017\\
0.0935768888888889	0.0281435153141912\\
0.0935822222222222	0.0253228574211792\\
0.0935875555555556	0.0292540337405896\\
0.0935893333333333	0.0224380677791399\\
0.0935928888888889	0.0231359520034045\\
0.0935964444444445	0.0324995953559336\\
0.0936	0.0223663652774028\\
0.0936035555555556	0.0262616672822764\\
0.0936053333333333	0.0246673869266694\\
0.0936071111111111	0.0285593230389845\\
0.0936106666666667	0.0251217240289207\\
0.0936124444444444	0.0259378956173259\\
0.0936177777777778	0.0223292650389235\\
0.0936195555555556	0.0237137533958922\\
0.0936213333333333	0.0208459437534226\\
0.0936231111111111	0.026991586649698\\
0.0936248888888889	0.0248998984121992\\
0.0936284444444445	0.0310965860772444\\
0.0936355555555556	0.0230330022349134\\
0.0936373333333334	0.0263148070377886\\
0.0936408888888889	0.0173217279543684\\
0.0936444444444444	0.0250737651130631\\
0.093648	0.018028438251238\\
0.0936497777777778	0.0218104240089765\\
0.0936533333333333	0.018602157694578\\
0.0936551111111111	0.0213124534512582\\
0.0936568888888889	0.0202876549206543\\
0.0936586666666667	0.0224201580224047\\
0.0936604444444445	0.0204251244068497\\
0.0936622222222222	0.0216492957846157\\
0.093664	0.0211940797973665\\
0.0936657777777778	0.027309721024069\\
0.0936693333333333	0.0241199811520687\\
0.0936711111111111	0.0260288364233905\\
0.0936746666666667	0.0189659261489008\\
0.09368	0.022053370977044\\
0.0936817777777778	0.0169370922544237\\
0.0936853333333333	0.0239949479514927\\
0.0936871111111111	0.0196799935876471\\
0.0936906666666667	0.0307260539398251\\
0.0936942222222222	0.0234996783323244\\
0.093696	0.0247417313891866\\
0.0936977777777778	0.0215663855048487\\
0.0937031111111111	0.0314445934425542\\
0.0937048888888889	0.0290025184594302\\
0.0937066666666667	0.0307423122562082\\
0.0937102222222222	0.0256184682186105\\
0.0937137777777778	0.0273937463604371\\
0.0937173333333333	0.0228861177245812\\
0.0937191111111111	0.0284636092682351\\
0.0937226666666667	0.0254112450157303\\
0.093728	0.026434558064664\\
0.0937315555555556	0.0301127462714947\\
0.0937333333333333	0.0267120577668583\\
0.0937368888888889	0.0331679164432556\\
0.0937404444444445	0.0304658381407723\\
0.0937422222222222	0.03322840632771\\
0.0937493333333334	0.021915409663239\\
0.0937528888888889	0.0234945716111971\\
0.0937546666666667	0.0232266329086441\\
0.0937582222222222	0.0294859860132186\\
0.09376	0.02561096409157\\
0.0937706666666667	0.0331991701718607\\
0.0937777777777778	0.0213789939782711\\
0.0937813333333333	0.0253032203965937\\
0.0937831111111111	0.019763218358226\\
0.0937884444444445	0.029507559319411\\
0.093792	0.0222190733691493\\
0.0937955555555555	0.0292145770865317\\
0.0938008888888889	0.025741844368879\\
0.0938044444444444	0.0291685031705766\\
0.093808	0.026813711822519\\
0.0938151111111111	0.0342342402089294\\
0.0938186666666667	0.0251403513657344\\
0.0938257777777778	0.0354636134454401\\
0.0938293333333333	0.0298257923531286\\
0.0938311111111111	0.0306955279811987\\
0.0938328888888889	0.0291937342540733\\
0.0938382222222222	0.0372111296915471\\
0.0938435555555556	0.0243965412289148\\
0.0938471111111111	0.0278857301418542\\
0.0938524444444445	0.0205927609514744\\
0.0938542222222222	0.024492520721188\\
0.0938577777777778	0.022073663315116\\
0.0938595555555556	0.0265264815496691\\
0.0938613333333334	0.0237231668485484\\
0.0938631111111111	0.0289000524867545\\
0.0938666666666667	0.0229844068745762\\
0.0938737777777778	0.0246277649211627\\
0.0938773333333333	0.0188336036300347\\
0.0938791111111111	0.0205746347122234\\
0.0938844444444445	0.015741532804579\\
0.0938897777777778	0.0265741743394814\\
0.0938915555555556	0.025193428386364\\
0.0938933333333333	0.0272776496947228\\
0.0938951111111111	0.0225982089745416\\
0.0939022222222222	0.0315645345689396\\
0.0939057777777778	0.0250989587566203\\
0.0939075555555555	0.0268903888590199\\
0.0939111111111111	0.0198183977500951\\
0.0939164444444444	0.0250035437739431\\
0.0939217777777778	0.030616651671826\\
0.0939271111111111	0.0184764190365264\\
0.0939288888888889	0.0192415135114178\\
0.0939306666666667	0.0179096813237307\\
0.0939324444444445	0.0192621509780073\\
0.0939342222222222	0.0182834660764697\\
0.0939413333333333	0.0324760710804437\\
0.0939466666666667	0.0290701727420539\\
0.0939484444444444	0.0333080132913178\\
0.093952	0.0310326646579723\\
0.0939537777777778	0.0329280421908096\\
0.0939555555555556	0.0283389817026936\\
0.0939573333333333	0.0313281461380153\\
0.0939626666666667	0.0263559506037681\\
0.0939662222222222	0.0315110768402085\\
0.093968	0.0233385074544841\\
0.0939751111111111	0.0322757602396333\\
0.0939822222222222	0.0228744599889901\\
0.0939857777777778	0.0289645947292519\\
0.0939893333333333	0.0226823368119542\\
0.0939928888888889	0.027467806628299\\
0.0939964444444444	0.0221871301681795\\
0.0939982222222222	0.0242403451203976\\
0.094	0.0239974367793173\\
0.0940088888888889	0.0299956375125731\\
0.0940177777777778	0.017966356810129\\
0.0940266666666667	0.0297039401587228\\
0.0940284444444444	0.0268353513118344\\
0.094032	0.0322433779301561\\
0.0940355555555556	0.0279588383247616\\
0.0940373333333333	0.0297941844628772\\
0.0940408888888889	0.0278012987393094\\
0.0940426666666667	0.0320896420573211\\
0.0940462222222222	0.0215106884120026\\
0.094048	0.0220137725855924\\
0.0940497777777778	0.0190994747855818\\
0.0940515555555556	0.0200991438056576\\
0.0940533333333333	0.0174759745749777\\
0.0940568888888889	0.0261496651135408\\
0.0940586666666667	0.0231496008440976\\
0.0940604444444444	0.0242005696842121\\
0.0940622222222222	0.0195489482809705\\
0.094064	0.0227535888731128\\
0.0940675555555556	0.0209358818343317\\
0.0940711111111111	0.025144158113229\\
0.0940746666666667	0.0183986471495453\\
0.09408	0.0280274661059499\\
0.0940817777777778	0.0194420550620568\\
0.0940871111111111	0.0262895572253263\\
0.0940906666666667	0.0206289743533894\\
0.0940942222222222	0.0226963015415017\\
0.094096	0.0220097264633585\\
0.0940977777777778	0.0226379206522276\\
0.0940995555555556	0.0219166499196816\\
0.0941013333333333	0.0259205503741193\\
0.0941048888888889	0.0204334007738415\\
0.0941084444444444	0.0250955015863222\\
0.0941102222222222	0.0241448730291056\\
0.094112	0.0280944502710225\\
0.0941155555555556	0.0224057411924781\\
0.0941208888888889	0.0326559684117925\\
0.0941244444444445	0.0263055013368085\\
0.0941262222222222	0.0311056449777838\\
0.0941297777777778	0.0274662431498175\\
0.0941351111111111	0.0384093991337363\\
0.0941386666666667	0.029612421981713\\
0.0941422222222222	0.0351246430665333\\
0.0941528888888889	0.023335024832278\\
0.0941546666666667	0.0249448749176757\\
0.0941564444444445	0.0238345504457747\\
0.09416	0.0321056169819818\\
0.0941617777777778	0.0312710299110024\\
0.0941635555555556	0.0353844130075978\\
0.0941688888888889	0.0263565085557973\\
0.0941724444444444	0.0351123295622326\\
0.094176	0.0226309710049742\\
0.0941795555555556	0.0286206243047116\\
0.0941813333333333	0.0285584420895113\\
0.0941866666666667	0.0355763144311485\\
0.0941902222222222	0.022937512640047\\
0.0941937777777778	0.0279278912688324\\
0.0941991111111111	0.0224273150675808\\
0.0942008888888889	0.0264464422967895\\
0.0942026666666667	0.0213688270487365\\
0.094208	0.0314369523580578\\
0.0942097777777778	0.0257673041088032\\
0.0942115555555556	0.0268930570498042\\
0.0942133333333333	0.0254807293680601\\
0.0942168888888889	0.0278137823004313\\
0.0942186666666667	0.026445773098513\\
0.094224	0.0365725706919188\\
0.0942311111111111	0.0179065292771424\\
0.0942382222222222	0.0238943083688985\\
0.09424	0.0200633337623149\\
0.0942417777777778	0.0210983763179747\\
0.0942453333333333	0.0205989359453383\\
0.0942506666666667	0.0291990944443365\\
0.094256	0.0244434881282928\\
0.0942595555555556	0.0259464150637118\\
0.0942666666666667	0.0200881482458352\\
0.0942702222222222	0.0221979040531238\\
0.094272	0.0180876308478566\\
0.0942826666666667	0.0292547589053224\\
0.0942844444444444	0.0285187143177394\\
0.0942862222222222	0.0300396648930329\\
0.0942897777777778	0.0269924303804766\\
0.0942915555555556	0.0304344515720105\\
0.0942968888888889	0.02818113545081\\
0.0943004444444445	0.0306281578983143\\
0.094304	0.0255596092487891\\
0.0943057777777778	0.0283513556586238\\
0.0943146666666667	0.0217110060145472\\
0.09432	0.0264314462004835\\
0.0943253333333333	0.0196117038917253\\
0.0943271111111111	0.0257463414867501\\
0.0943288888888889	0.0236373663354381\\
0.0943306666666667	0.0260462187449424\\
0.0943324444444444	0.0206447948418864\\
0.094336	0.0265182866598063\\
0.0943377777777778	0.0249541666894607\\
0.0943395555555556	0.0321771669979016\\
0.094352	0.0126447452533782\\
0.0943555555555556	0.0198618296117594\\
0.0943573333333333	0.0161804338548855\\
0.0943715555555556	0.0297827819861592\\
0.0943751111111111	0.0263846457471953\\
0.0943786666666667	0.0297135871987831\\
0.0943804444444445	0.0248255048880744\\
0.0943822222222222	0.0269575216763052\\
0.094384	0.0257241456303504\\
0.0943857777777778	0.0318621907752163\\
0.0943911111111111	0.0236825902683789\\
0.0943982222222222	0.0336999910333039\\
0.0944	0.0315928754491459\\
0.0944035555555556	0.0349234244800244\\
0.0944071111111111	0.0297820648869866\\
0.0944088888888889	0.0299248370865338\\
0.0944124444444444	0.0251237446449472\\
0.0944142222222222	0.0262008946121893\\
0.094416	0.0233433810191282\\
0.0944177777777778	0.0246910589843355\\
0.0944195555555556	0.0213940875394925\\
0.0944213333333333	0.0252322928026321\\
0.0944231111111111	0.0198797724053469\\
0.0944284444444445	0.0302200961240046\\
0.094432	0.0220614167297543\\
0.0944337777777778	0.0266244932137891\\
0.0944391111111111	0.0234190565702329\\
0.0944462222222222	0.0335113914417503\\
0.0944515555555556	0.028801923563963\\
0.0944533333333333	0.0295459781525305\\
0.0944568888888889	0.0212765978902423\\
0.0944586666666667	0.0223671292996158\\
0.0944604444444445	0.0201154906669135\\
0.094464	0.0237222078027092\\
0.0944693333333333	0.0210782538830891\\
0.0944746666666667	0.0324841964082694\\
0.0944782222222222	0.0267212378619558\\
0.09448	0.0267886380243516\\
0.0944835555555556	0.0224046468190312\\
0.0944853333333333	0.0227562483276756\\
0.0944924444444445	0.0136983296060749\\
0.094496	0.01821125690565\\
0.0944977777777778	0.0161716898791766\\
0.0945066666666667	0.0302956539239117\\
0.0945084444444445	0.0276210918386115\\
0.0945102222222222	0.0288906216869207\\
0.0945173333333333	0.0166933245248371\\
0.0945208888888889	0.0196821228301857\\
0.0945226666666667	0.0175337016683623\\
0.0945244444444444	0.0176927314311779\\
0.094528	0.0138348564143953\\
0.0945333333333333	0.0235509248264637\\
0.0945368888888889	0.0202404746946147\\
0.0945386666666667	0.0206731979897882\\
0.0945404444444445	0.0188738714047499\\
0.094544	0.0239097023956509\\
0.0945457777777778	0.0172485578208658\\
0.0945493333333333	0.0191539482356509\\
0.0945511111111111	0.018647237887183\\
0.0945528888888889	0.0227258829436036\\
0.0945564444444444	0.0206717704072598\\
0.0945582222222222	0.0217058674215929\\
0.0945617777777778	0.0138841684046606\\
0.0945635555555556	0.0182498926431504\\
0.0945688888888889	0.0153892366648119\\
0.0945742222222222	0.0320690564182592\\
0.0945777777777778	0.0245254451652213\\
0.0945831111111111	0.0341446200565626\\
0.0945848888888889	0.0330962432884588\\
0.0945884444444444	0.0357453136273433\\
0.094592	0.0322735822554584\\
0.0945937777777778	0.0332565294919695\\
0.0945955555555556	0.0282180391767055\\
0.0945991111111111	0.0297111173952052\\
0.0946026666666667	0.0236162897257462\\
0.0946062222222222	0.0317604441437155\\
0.094608	0.0302530787300117\\
0.0946097777777778	0.0304357210982006\\
0.0946115555555556	0.0286101393969254\\
0.0946133333333333	0.0307756848652951\\
0.0946168888888889	0.0257900808045135\\
0.0946186666666667	0.0271740607413448\\
0.094624	0.0212945295281611\\
0.0946275555555556	0.0345277989976415\\
0.0946311111111111	0.0294366050818214\\
0.0946346666666667	0.0362041486439656\\
0.0946364444444444	0.0326416197184394\\
0.0946382222222222	0.0354395946627544\\
0.09464	0.0279571249010944\\
0.0946435555555556	0.0311385341088375\\
0.0946453333333333	0.0268138223820897\\
0.0946488888888889	0.0305591417182664\\
0.0946506666666667	0.0269251781985638\\
0.094656	0.0327236566197456\\
0.0946577777777778	0.0293239289098708\\
0.0946595555555556	0.0293712319307646\\
0.0946613333333333	0.0275982705046348\\
0.0946631111111111	0.0281776395621288\\
0.0946648888888889	0.0246697338657315\\
0.0946666666666667	0.0247531468163556\\
0.0946684444444444	0.0288003079484976\\
0.0946702222222222	0.0254857752157476\\
0.0946737777777778	0.0259578715326788\\
0.0946755555555556	0.0208381447020592\\
0.0946791111111111	0.0242143491344821\\
0.0946826666666667	0.0213721426410175\\
0.0946844444444445	0.0266770074758941\\
0.0946915555555556	0.018601077750665\\
0.0946951111111111	0.0227370443746156\\
0.0946968888888889	0.0166890608399643\\
0.094704	0.0214954778663664\\
0.0947057777777778	0.0193895864154641\\
0.0947093333333333	0.0312582097486572\\
0.0947111111111111	0.0281815860776417\\
0.0947146666666667	0.0319992499133931\\
0.0947164444444445	0.0264598709943653\\
0.0947182222222222	0.0312462367685204\\
0.0947217777777778	0.0279179957278582\\
0.0947235555555556	0.0284300540851095\\
0.0947271111111111	0.0215749695521115\\
0.0947288888888889	0.0267073380684975\\
0.0947306666666667	0.0241947671797415\\
0.0947342222222222	0.0253155068786725\\
0.094736	0.0283549498614167\\
0.0947395555555555	0.0239826789924415\\
0.0947413333333333	0.0271272455478375\\
0.0947431111111111	0.0248313492640445\\
0.0947466666666667	0.0277457747881399\\
0.094752	0.021222603445004\\
0.0947573333333333	0.0271896143490184\\
0.0947591111111111	0.0253083208781164\\
0.0947608888888889	0.0284401509960998\\
0.0947644444444445	0.0225794417986785\\
0.0947662222222222	0.0265679056566729\\
0.0947715555555556	0.0179285238075477\\
0.0947733333333333	0.0233041016000765\\
0.0947768888888889	0.0197434210852657\\
0.0947822222222222	0.0229277220626556\\
0.0947857777777778	0.0177093063305334\\
0.0947875555555556	0.02189706594559\\
0.0947893333333333	0.021076127972826\\
0.0947928888888889	0.0261986099727959\\
0.0947964444444445	0.0331876584681403\\
0.0948	0.026512506956793\\
0.0948017777777778	0.0303232008107251\\
0.0948035555555556	0.0248570908660764\\
0.0948053333333334	0.0320016400506847\\
0.0948088888888889	0.0261508695583172\\
0.0948106666666667	0.031009146827185\\
0.0948124444444444	0.0307838417843936\\
0.0948142222222222	0.0338423829996443\\
0.094816	0.0234209803826551\\
0.0948195555555556	0.029215460761041\\
0.0948231111111111	0.0246788063576629\\
0.0948248888888889	0.0250738838238415\\
0.0948284444444445	0.0226206837350566\\
0.094832	0.0307534242529762\\
0.0948337777777778	0.027094854645178\\
0.0948355555555556	0.0275528123736916\\
0.0948444444444445	0.0215081716080441\\
0.094848	0.0328763051473985\\
0.0948533333333333	0.0280560146678524\\
0.0948551111111111	0.0328744687226667\\
0.0948604444444444	0.0239272301418486\\
0.0948622222222222	0.0322681895057227\\
0.0948675555555556	0.0250504360942962\\
0.0948693333333333	0.0272265741636042\\
0.0948728888888889	0.0195639099517269\\
0.0948764444444445	0.0290956014290276\\
0.0948782222222222	0.0267817052160028\\
0.09488	0.029055723256206\\
0.0948817777777778	0.0262023963771261\\
0.0948835555555556	0.0269388757043605\\
0.0948888888888889	0.0191691815606015\\
0.0948942222222222	0.024926234330211\\
0.094896	0.0225658048494416\\
0.0948977777777778	0.0237644981121837\\
0.0948995555555556	0.0236515672609568\\
0.0949031111111111	0.0260998110442809\\
0.0949048888888889	0.0228351353534748\\
0.0949084444444445	0.0257966595585097\\
0.094912	0.0226189174984786\\
0.0949191111111111	0.0276167741349908\\
0.0949208888888889	0.0297170729089445\\
0.0949226666666667	0.0256051170752594\\
0.0949262222222222	0.0292344495021942\\
0.0949315555555556	0.0204704829105888\\
0.0949351111111111	0.0302937199458873\\
0.0949386666666667	0.0281887901248007\\
0.0949404444444444	0.0305732564927573\\
0.094944	0.0261094575246583\\
0.0949457777777778	0.0308379029535959\\
0.0949493333333333	0.0262252384343208\\
0.0949511111111111	0.0271747110084269\\
0.0949546666666667	0.0231942064204113\\
0.0949582222222222	0.0254300406893382\\
0.09496	0.0240214133288732\\
0.0949617777777778	0.0289637929344792\\
0.0949653333333333	0.0260786844092777\\
0.0949706666666667	0.0315699889444269\\
0.0949724444444444	0.0308494222847964\\
0.0949742222222222	0.0315862245542163\\
0.0949813333333333	0.019633168302388\\
0.0949848888888889	0.0285894618719859\\
0.0949902222222222	0.0222445835107002\\
0.094992	0.0237376677727534\\
0.0950008888888889	0.0323820691384117\\
0.0950026666666667	0.02634927085483\\
0.0950062222222222	0.0289773782924072\\
0.0950151111111111	0.0189318099687888\\
0.0950168888888889	0.0223292214234524\\
0.0950186666666667	0.0208150594141975\\
0.0950204444444445	0.0238990443496445\\
0.0950222222222222	0.020000930486352\\
0.0950311111111111	0.0277453290769336\\
0.09504	0.0215964621866988\\
0.0950417777777778	0.0257100134405043\\
0.0950435555555556	0.0250103564081424\\
0.0950453333333333	0.0264708453547005\\
0.0950471111111111	0.0234607491036767\\
0.0950506666666667	0.0267243563635909\\
0.095056	0.0182703643924354\\
0.0950577777777778	0.020675105293334\\
0.0950595555555556	0.0154334599574628\\
0.0950631111111111	0.0186727014867261\\
0.0950666666666667	0.0159564412564779\\
0.0950684444444445	0.0239199815960125\\
0.0950702222222222	0.0234505799609322\\
0.095072	0.0241099751334753\\
0.0950791111111111	0.0270987033391863\\
0.0950826666666667	0.0320578678789472\\
0.0950844444444444	0.0315361375927624\\
0.0950862222222222	0.0326468300276392\\
0.0950897777777778	0.0310789758081155\\
0.0950915555555556	0.0314832680002204\\
0.0950968888888889	0.0258894491530838\\
0.0950986666666667	0.0269020193260944\\
0.0951004444444445	0.0253243987676253\\
0.095104	0.0347619666648136\\
0.0951111111111111	0.0500125641225007\\
0.0951128888888889	0.0471954804743863\\
0.0951146666666667	0.0497767349157552\\
0.0951182222222222	0.0433987823700862\\
0.09512	0.0434837189993374\\
0.0951306666666667	0.0204190372747396\\
0.0951342222222222	0.0219774222705804\\
0.0951395555555556	0.0167093070519885\\
0.0951484444444445	0.042027693430481\\
0.095152	0.0415563440306628\\
0.0951537777777778	0.0431893487324075\\
0.0951662222222222	0.0196577454768307\\
0.0951697777777778	0.0256894220569345\\
0.0951733333333333	0.0196528234343548\\
0.0951768888888889	0.025880464528302\\
0.0951786666666667	0.0248685401770062\\
0.0951822222222222	0.0291023725652209\\
0.095184	0.0250415580328608\\
0.0951893333333333	0.0337016354232975\\
0.0951928888888889	0.0280647466054769\\
0.0951946666666667	0.0290304940445714\\
0.0951982222222222	0.023758527802005\\
0.0952	0.0247625704897992\\
0.0952017777777778	0.0218693374391516\\
0.0952053333333333	0.0289274540466684\\
0.0952106666666667	0.0260723918140226\\
0.095216	0.0327657438698715\\
0.0952195555555556	0.0267824821168748\\
0.0952213333333334	0.0316232199092909\\
0.0952231111111111	0.0246459304670987\\
0.0952248888888889	0.0273657697577466\\
0.0952266666666667	0.0237002372422456\\
0.0952302222222222	0.0257698262430396\\
0.095232	0.0248037059515016\\
0.0952373333333333	0.0310830560146409\\
0.0952462222222222	0.0242063873014139\\
0.095248	0.0310466006571382\\
0.0952533333333333	0.0191815116212188\\
0.0952551111111111	0.0244494585927416\\
0.0952568888888889	0.0232276783230171\\
0.095264	0.0320756174536637\\
0.0952657777777778	0.0244782027922328\\
0.0952693333333333	0.0258759591398225\\
0.0952711111111111	0.024090087136564\\
0.0952728888888889	0.0271347906508321\\
0.0952746666666667	0.0248008567825053\\
0.0952782222222222	0.021618265374373\\
0.09528	0.0260720404983517\\
0.0952817777777778	0.0223488413437976\\
0.0952853333333333	0.0309004848953028\\
0.0952871111111111	0.0268698478148544\\
0.0952888888888889	0.033091828169017\\
0.0952924444444445	0.0264866947973824\\
0.0952977777777778	0.0336173750210529\\
0.0952995555555556	0.0320372081249035\\
0.0953013333333333	0.0325076425731886\\
0.0953048888888889	0.0295088862328431\\
0.0953066666666667	0.0300472076287558\\
0.095312	0.0202512942738136\\
0.0953155555555556	0.0241530277800824\\
0.0953173333333333	0.0195676857310153\\
0.095328	0.0356450679574455\\
0.0953333333333334	0.0268814570594926\\
0.0953351111111111	0.0305729664682604\\
0.0953404444444444	0.0252982995471439\\
0.0953422222222222	0.0268396665971672\\
0.0953457777777778	0.0250122367342138\\
0.0953475555555556	0.0315589722322327\\
0.0953511111111111	0.0313205085806182\\
0.0953564444444444	0.0210299692939817\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0953564444444444	0.0210299692939817\\
0.0953617777777778	0.0244882664900274\\
0.0953635555555556	0.0235724537692638\\
0.0953653333333333	0.0250306920419731\\
0.0953671111111111	0.0240606903186885\\
0.0953688888888889	0.024121181455948\\
0.0953706666666667	0.0209026631200779\\
0.095376	0.0266311655012599\\
0.0953795555555556	0.0203016377683263\\
0.0953813333333333	0.0219725678682283\\
0.0953848888888889	0.0208813067827486\\
0.0953884444444444	0.0310152395026577\\
0.0953902222222222	0.0277634128163458\\
0.0953955555555556	0.0352768821497656\\
0.0953973333333333	0.0323912286865863\\
0.0953991111111111	0.0373167902287395\\
0.095408	0.0240649156114884\\
0.0954097777777778	0.0267685218333712\\
0.0954133333333333	0.0219938155259853\\
0.0954168888888889	0.0290650531454168\\
0.0954222222222222	0.0282207525887372\\
0.0954275555555556	0.0309331333913483\\
0.0954293333333333	0.0287699489277963\\
0.0954328888888889	0.0370993212341855\\
0.0954382222222222	0.0243202628554766\\
0.09544	0.0274760880827254\\
0.0954471111111111	0.0156122364278692\\
0.0954524444444445	0.025758883498087\\
0.095456	0.0236369388372727\\
0.0954577777777778	0.024236383239977\\
0.0954613333333333	0.0185809976891585\\
0.0954631111111111	0.0242982993913866\\
0.0954648888888889	0.0230587847422995\\
0.0954684444444444	0.0280720177921634\\
0.095472	0.0263558916600047\\
0.0954737777777778	0.0293944750009348\\
0.0954755555555556	0.0266020397474102\\
0.0954773333333333	0.0306703043472055\\
0.0954826666666667	0.0244435107765932\\
0.0954862222222222	0.0307712792241828\\
0.0954897777777778	0.0211062109310345\\
0.0954915555555556	0.0266737158326057\\
0.0954951111111111	0.0209267644176127\\
0.0955004444444444	0.0285488291618589\\
0.095504	0.0178432203920466\\
0.0955057777777778	0.0264740641952005\\
0.0955128888888889	0.0221047077748707\\
0.0955146666666667	0.0246573486280565\\
0.0955182222222222	0.0230841961742759\\
0.0955217777777778	0.0338501697288373\\
0.0955235555555556	0.0328490520629199\\
0.0955271111111111	0.0375622383254495\\
0.0955324444444444	0.0252169900840815\\
0.095536	0.0274325736129123\\
0.0955377777777778	0.0256847071297373\\
0.0955413333333333	0.028616590522128\\
0.0955466666666667	0.0196707798741604\\
0.0955484444444445	0.0203771415222055\\
0.0955502222222222	0.0192202619966662\\
0.0955537777777778	0.0264184226779729\\
0.0955555555555556	0.0258368850889361\\
0.0955608888888889	0.0319926314958127\\
0.0955644444444445	0.024288180842316\\
0.0955662222222222	0.0249681622832295\\
0.0955697777777778	0.0220176053592961\\
0.0955751111111111	0.0328287534355421\\
0.0955768888888889	0.0289898406592528\\
0.0955804444444444	0.0364796245060604\\
0.0955946666666667	0.0165201251893212\\
0.0956	0.0277898492585844\\
0.0956035555555556	0.0236472007750102\\
0.0956053333333333	0.0251442300488403\\
0.0956088888888889	0.0213018201347558\\
0.0956124444444444	0.0269137160750537\\
0.0956142222222222	0.0267795824634847\\
0.0956177777777778	0.0226927684534977\\
0.0956213333333333	0.0277693617852376\\
0.0956266666666667	0.0181970558706752\\
0.095632	0.0270365536990421\\
0.0956355555555556	0.0146926747863848\\
0.0956373333333334	0.0189483404205943\\
0.0956391111111111	0.0137428028286315\\
0.0956426666666667	0.0207693149956313\\
0.0956444444444444	0.0175770766989164\\
0.0956462222222222	0.0183189143282046\\
0.095648	0.0144590842842725\\
0.0956515555555556	0.0223879490817495\\
0.0956533333333333	0.0198215436509773\\
0.095664	0.0401668143923942\\
0.0956657777777778	0.0381766870326928\\
0.0956711111111111	0.0433292713691637\\
0.0956746666666667	0.026848275204482\\
0.0956764444444445	0.0298389621683013\\
0.0956782222222222	0.0275520651561975\\
0.09568	0.0290969140737468\\
0.0956817777777778	0.0254960776079283\\
0.0956888888888889	0.0340039569648671\\
0.0956924444444444	0.0258692311045696\\
0.0956942222222222	0.02633047828882\\
0.0956977777777778	0.0168190597987509\\
0.0956995555555556	0.0232771374010383\\
0.0957031111111111	0.0205433180366043\\
0.095712	0.0253110299082443\\
0.0957155555555556	0.0200593904266504\\
0.0957191111111111	0.0237934797374427\\
0.0957226666666667	0.0190850609443739\\
0.0957297777777778	0.0302348928314669\\
0.0957315555555556	0.0230375569286234\\
0.0957351111111111	0.026118294922596\\
0.0957368888888889	0.0249039841235266\\
0.0957404444444445	0.0295393324605282\\
0.095744	0.0264566152324261\\
0.0957457777777778	0.0281228123787649\\
0.0957475555555556	0.0264487367403472\\
0.0957493333333334	0.0272547535679376\\
0.0957511111111111	0.0222047280849838\\
0.0957564444444444	0.0264256865792\\
0.0957582222222222	0.0246015778920092\\
0.0957617777777778	0.0322724429703133\\
0.0957653333333333	0.0285381845761906\\
0.0957671111111111	0.0313281732791998\\
0.0957742222222222	0.0186566774206598\\
0.0957777777777778	0.0227437512018471\\
0.0957813333333333	0.0153317697040779\\
0.0957937777777778	0.0267013101890631\\
0.0957973333333333	0.0217923966264802\\
0.0957991111111111	0.0271452950533778\\
0.0958026666666667	0.0231798467171847\\
0.0958044444444444	0.0235533178443067\\
0.095808	0.0202404706091392\\
0.0958186666666667	0.0256621352036602\\
0.0958204444444445	0.0239347187554435\\
0.095824	0.0337540321516492\\
0.0958275555555556	0.0272289563080784\\
0.0958293333333333	0.0315720068595078\\
0.0958328888888889	0.0228458715360515\\
0.0958382222222222	0.0306236404537417\\
0.0958453333333333	0.0259734839883059\\
0.0958471111111111	0.0282237089620869\\
0.0958506666666667	0.0238122451884389\\
0.0958542222222222	0.0289138536399317\\
0.0958577777777778	0.0222780429149096\\
0.0958631111111111	0.0260414420776797\\
0.0958648888888889	0.0259394576112645\\
0.0958666666666667	0.0222576625014699\\
0.0958702222222222	0.0314895396084598\\
0.095872	0.0300935547137202\\
0.0958755555555556	0.0365219706402824\\
0.0958826666666667	0.0213697442340474\\
0.0958862222222222	0.0252366886519328\\
0.095888	0.022596126649419\\
0.0958915555555556	0.0292302597742061\\
0.0958933333333333	0.0256251560744944\\
0.0958986666666667	0.0297500297858301\\
0.0959004444444445	0.0276243810418696\\
0.095904	0.0307433891890481\\
0.0959128888888889	0.0200484047324119\\
0.0959146666666667	0.0252190101046298\\
0.0959164444444444	0.018035752407035\\
0.0959217777777778	0.0293926628867972\\
0.0959253333333333	0.0192888885412205\\
0.0959288888888889	0.0323318183345758\\
0.0959377777777778	0.0248550938650674\\
0.0959413333333334	0.0288513498131333\\
0.0959431111111111	0.0276086718346687\\
0.0959466666666667	0.036054777519364\\
0.0959502222222222	0.028756576049529\\
0.0959555555555556	0.0239055434426329\\
0.0959591111111111	0.0353999027364172\\
0.0959608888888889	0.0288151454058986\\
0.0959644444444445	0.0300469203044534\\
0.095968	0.0249091833000173\\
0.0959715555555556	0.0318203343701703\\
0.0959768888888889	0.0196790272887844\\
0.0959804444444445	0.0258103152326495\\
0.0959857777777778	0.021026122791119\\
0.0959875555555556	0.0236338298225983\\
0.0959911111111111	0.0187489165432642\\
0.0959964444444444	0.0290012472961922\\
0.0959982222222222	0.0288888221959153\\
0.0960017777777778	0.0214729852511621\\
0.0960035555555556	0.0257151146767919\\
0.0960106666666667	0.0163929385569135\\
0.0960142222222222	0.0200649201420921\\
0.096016	0.0187195460434465\\
0.0960231111111111	0.0264126294679674\\
0.0960266666666667	0.022523752298298\\
0.0960284444444444	0.0239836071682186\\
0.096032	0.0223898422478758\\
0.0960355555555556	0.0312199755612692\\
0.0960391111111111	0.0244568130089268\\
0.0960408888888889	0.0274813203815936\\
0.0960444444444445	0.0188447396294889\\
0.096048	0.0244909663175391\\
0.0960497777777778	0.021998623318607\\
0.0960551111111111	0.0282459469358722\\
0.0960604444444444	0.0180292190176334\\
0.096064	0.0210388488839919\\
0.0960657777777778	0.0185379335328798\\
0.0960746666666667	0.029301588500817\\
0.0960782222222222	0.0238934370883097\\
0.0960817777777778	0.0319526995261745\\
0.0960835555555556	0.0290438069434252\\
0.0960853333333333	0.0337340721123944\\
0.0960888888888889	0.0271632774024863\\
0.0960906666666667	0.0309054718994954\\
0.096096	0.029473720372598\\
0.0960995555555555	0.0326307949371997\\
0.0961031111111111	0.022806188000661\\
0.0961084444444444	0.0297250313194413\\
0.096112	0.0242660706242424\\
0.0961137777777778	0.0266227014357502\\
0.0961155555555556	0.0228499630174983\\
0.0961191111111111	0.027555769102011\\
0.0961226666666667	0.0230844130581595\\
0.0961244444444445	0.0260493657582134\\
0.096128	0.0239456174045824\\
0.0961297777777778	0.0242352460687316\\
0.0961351111111111	0.0222862551300302\\
0.0961422222222222	0.031240131402478\\
0.0961511111111111	0.0177081119017943\\
0.0961582222222222	0.0272137743631201\\
0.0961635555555556	0.0246260434486441\\
0.0961653333333334	0.0295785357900806\\
0.0961671111111111	0.0275773111626506\\
0.0961688888888889	0.0277132511573665\\
0.0961724444444444	0.0224425977946137\\
0.096176	0.0314015353946193\\
0.0961795555555556	0.0230327535114093\\
0.0961813333333333	0.0246467726754511\\
0.0961866666666667	0.0180552516029621\\
0.0961902222222222	0.0228042602796125\\
0.096192	0.0183529040219184\\
0.0961937777777778	0.0208726708347679\\
0.0961955555555556	0.0180846276972338\\
0.0961991111111111	0.0228590466305977\\
0.0962008888888889	0.017740922294609\\
0.0962062222222222	0.0206579934041193\\
0.096208	0.0177909257333397\\
0.0962115555555556	0.0251567027220124\\
0.0962133333333333	0.0282806786113847\\
0.0962168888888889	0.0174959017221085\\
0.0962222222222222	0.0276726374464168\\
0.0962275555555556	0.0208162237340398\\
0.0962311111111111	0.0255493512336475\\
0.0962328888888889	0.0206781775838024\\
0.0962364444444445	0.0246703961821388\\
0.0962382222222222	0.0229335482651132\\
0.0962417777777778	0.0300266901421289\\
0.0962435555555556	0.0255427481761307\\
0.0962453333333333	0.0280620304024524\\
0.0962488888888889	0.0229350692238832\\
0.0962542222222222	0.0309183366686399\\
0.0962577777777778	0.0228878717832692\\
0.0962595555555556	0.0291318277975267\\
0.0962613333333333	0.0244034170026211\\
0.0962631111111111	0.0274911145755052\\
0.0962648888888889	0.0270897827653869\\
0.0962684444444445	0.0319425271926305\\
0.0962737777777778	0.0296249289781833\\
0.0962773333333334	0.0335263796349681\\
0.0962791111111111	0.0283426222678177\\
0.0962826666666667	0.0293511565412208\\
0.0962862222222222	0.0231261016043268\\
0.096288	0.0243698671834488\\
0.0962897777777778	0.0213697041120861\\
0.0962951111111111	0.028337044912178\\
0.0962986666666667	0.0233609230019163\\
0.0963004444444444	0.023558886692281\\
0.0963022222222222	0.0225689983314483\\
0.0963057777777778	0.0259580174801779\\
0.0963093333333333	0.0230287139131433\\
0.0963146666666667	0.0291031843440919\\
0.0963164444444445	0.0279472666183407\\
0.09632	0.0348787415244119\\
0.0963235555555556	0.0205159097031412\\
0.0963271111111111	0.0274263062985521\\
0.0963306666666667	0.0218902012872832\\
0.0963342222222222	0.0275673839148978\\
0.096336	0.0218476282692775\\
0.0963413333333333	0.0345799852686594\\
0.0963448888888889	0.0269751818338962\\
0.0963484444444445	0.0280197868012278\\
0.0963502222222222	0.0252302118731423\\
0.0963573333333334	0.0317507988916448\\
0.0963662222222222	0.0169165346709704\\
0.096368	0.0214007478633432\\
0.0963697777777778	0.0203582658018094\\
0.0963715555555556	0.0225730180375121\\
0.0963751111111111	0.0183735077140357\\
0.0963875555555556	0.0286602078551635\\
0.0963911111111111	0.0214619676559547\\
0.0963946666666667	0.0265229215049869\\
0.0963964444444445	0.0227454140721032\\
0.0963982222222222	0.0233923685959865\\
0.0964	0.0219801623283539\\
0.0964017777777778	0.0234196527331824\\
0.0964053333333333	0.0190977459400767\\
0.0964177777777778	0.0329312401913789\\
0.0964213333333333	0.0290651290573837\\
0.0964248888888889	0.0334654793124935\\
0.0964302222222222	0.0283078121323532\\
0.0964337777777778	0.0315621484483508\\
0.0964355555555556	0.0239286112869599\\
0.0964408888888889	0.0266171865638423\\
0.096448	0.0169774667577973\\
0.0964497777777778	0.0222953091051238\\
0.0964551111111111	0.0174594754245899\\
0.0964568888888889	0.0203845271533662\\
0.0964586666666667	0.0191393277826709\\
0.096464	0.0248511823652952\\
0.0964657777777778	0.0220903450528001\\
0.0964728888888889	0.0298434412452498\\
0.0964764444444444	0.0296101884214411\\
0.0964782222222222	0.0336450738066254\\
0.0964853333333333	0.0149536339304846\\
0.0964888888888889	0.0205321734347703\\
0.0964906666666667	0.016805144894389\\
0.0965013333333333	0.0306137026120896\\
0.0965084444444445	0.0212613718414203\\
0.0965102222222222	0.0298512266603541\\
0.0965137777777778	0.0246118030429117\\
0.0965191111111111	0.0358002153854452\\
0.0965244444444444	0.0233446023254114\\
0.0965297777777778	0.0289112825313437\\
0.0965315555555556	0.0286528962836117\\
0.0965368888888889	0.0375291186387057\\
0.0965457777777778	0.0230446401762385\\
0.0965475555555556	0.0233665187772053\\
0.0965511111111111	0.0198285927226394\\
0.0965528888888889	0.0204107789412686\\
0.0965546666666667	0.020018285747651\\
0.09656	0.0243711433050526\\
0.0965617777777778	0.0288360094339199\\
0.0965653333333333	0.0252229788874482\\
0.0965671111111111	0.029702363147209\\
0.0965724444444445	0.0244129931433711\\
0.096576	0.0317271464229977\\
0.0965777777777778	0.0291949096891181\\
0.0965795555555556	0.0362724336013903\\
0.0965831111111111	0.0254622516702761\\
0.0965866666666667	0.0270812982091604\\
0.0965902222222222	0.0219505147025776\\
0.096592	0.0249221970160056\\
0.0965937777777778	0.0184593482876841\\
0.0965991111111111	0.0250094221666551\\
0.0966026666666667	0.0190153590249495\\
0.096608	0.0340671670970271\\
0.0966115555555556	0.0278594355607113\\
0.0966133333333333	0.0298467710813902\\
0.0966168888888889	0.0239175884319466\\
0.0966186666666667	0.0265084026695924\\
0.0966275555555555	0.0142653436069992\\
0.0966293333333333	0.0194853256365154\\
0.0966311111111111	0.0182453933538414\\
0.0966328888888889	0.0220973034911379\\
0.0966346666666667	0.0215048352590196\\
0.0966364444444444	0.0252647397922966\\
0.0966417777777778	0.0238080848899044\\
0.0966435555555556	0.0285395119715673\\
0.0966471111111111	0.0175211696710215\\
0.0966488888888889	0.0187980343142571\\
0.0966524444444445	0.0177493763366009\\
0.0966577777777778	0.0203112194794544\\
0.0966631111111111	0.0162706951455099\\
0.0966684444444444	0.0234928828356054\\
0.0966702222222222	0.0210474087607008\\
0.096672	0.0224581427570822\\
0.0966737777777778	0.0181979842923075\\
0.0966773333333333	0.0239584038242556\\
0.0966791111111111	0.0180561390737542\\
0.0966808888888889	0.0208803384321416\\
0.0966826666666667	0.0190947721526359\\
0.0966862222222222	0.0248095301795867\\
0.096688	0.0197538906355311\\
0.0966915555555556	0.0277406632542227\\
0.0966951111111111	0.0150745484244834\\
0.0966968888888889	0.0193621220336233\\
0.0966986666666667	0.0177941320902991\\
0.0967004444444444	0.0190424045664563\\
0.0967022222222222	0.0161444016322536\\
0.0967075555555556	0.0351723765995259\\
0.0967111111111111	0.0263623444093804\\
0.0967164444444444	0.0328353401973762\\
0.09672	0.0295436287771949\\
0.0967235555555556	0.0325301762236589\\
0.0967271111111111	0.0307423489439945\\
0.0967306666666667	0.0326908261859517\\
0.096736	0.0232996506735241\\
0.0967431111111111	0.0325200435641118\\
0.0967448888888889	0.029994063032278\\
0.0967466666666667	0.0303041167969661\\
0.0967484444444444	0.0253887282912749\\
0.096752	0.0288136777691225\\
0.0967573333333333	0.0220940890736017\\
0.0967626666666667	0.029430008873789\\
0.0967644444444445	0.0255698122803288\\
0.096768	0.0334026586284742\\
0.0967697777777778	0.030227506182719\\
0.0967715555555556	0.0304021509810186\\
0.0967751111111111	0.0228471043821397\\
0.0967822222222222	0.0307175272890504\\
0.096784	0.0299625781843472\\
0.0967893333333333	0.0358893218676509\\
0.0967911111111111	0.0336969313875109\\
0.0967928888888889	0.0340935009215574\\
0.0967982222222222	0.0224769674065791\\
0.0968017777777778	0.0279832064338667\\
0.0968035555555556	0.0253319183081721\\
0.0968071111111111	0.0328104484399659\\
0.0968106666666667	0.0283819961699025\\
0.0968124444444445	0.0317045669687599\\
0.096816	0.0287567554508517\\
0.0968177777777778	0.0334756946943155\\
0.0968266666666667	0.0197531606142443\\
0.0968284444444444	0.0225235641843174\\
0.0968302222222222	0.0203494452860228\\
0.096832	0.0220730631358057\\
0.0968355555555556	0.0187531032667813\\
0.0968373333333333	0.0217070100597398\\
0.0968391111111111	0.0195122216593587\\
0.0968426666666667	0.0280489385095369\\
0.0968444444444445	0.0270233531118572\\
0.0968462222222222	0.0346570299613356\\
0.0968515555555556	0.0281476117069381\\
0.0968533333333333	0.0289189857086204\\
0.0968551111111111	0.0242228160700191\\
0.0968568888888889	0.0253797976351351\\
0.0968604444444444	0.0190008387056876\\
0.0968622222222222	0.0239870376041213\\
0.096864	0.0199188276576919\\
0.0968711111111111	0.030158555061044\\
0.0968728888888889	0.0254384691473223\\
0.0968746666666667	0.0280410481022181\\
0.0968764444444445	0.0278601848744135\\
0.0968835555555556	0.0174468530497283\\
0.0968853333333334	0.0189114374915458\\
0.0968871111111111	0.0177440434444225\\
0.0968906666666667	0.0264512592880839\\
0.0968924444444444	0.0210076369390639\\
0.096896	0.022488724023313\\
0.0968977777777778	0.0194454917514633\\
0.0968995555555556	0.0201580972325039\\
0.0969013333333333	0.0187611083277258\\
0.0969084444444445	0.0268126388170426\\
0.0969102222222222	0.0230626562624438\\
0.096912	0.0287804919979557\\
0.0969173333333333	0.0190777909339523\\
0.0969262222222222	0.0280713745099119\\
0.096928	0.0277885684248274\\
0.0969297777777778	0.0322582357257446\\
0.0969315555555556	0.0242745894885207\\
0.0969386666666667	0.0340828316467431\\
0.0969422222222222	0.0298293636988191\\
0.0969475555555556	0.0360339885973368\\
0.0969493333333333	0.0270208712046579\\
0.0969528888888889	0.035001946991043\\
0.0969582222222222	0.0232639818506789\\
0.09696	0.0282863474095048\\
0.0969617777777778	0.0242112165939428\\
0.0969653333333333	0.0285069472502401\\
0.0969671111111111	0.0268891186208766\\
0.0969688888888889	0.0289395620450103\\
0.0969742222222222	0.0228913736506861\\
0.096976	0.0231135463241506\\
0.0969777777777778	0.0224513269311352\\
0.0969813333333333	0.0340402389044857\\
0.0969831111111111	0.029951050648383\\
0.0969848888888889	0.0303747239978158\\
0.0969937777777778	0.0242107688219306\\
0.0969973333333334	0.0288497820846925\\
0.0970008888888889	0.026255572059923\\
0.0970026666666667	0.0286773364775063\\
0.0970062222222222	0.0225790023600555\\
0.0970097777777778	0.0273120699386639\\
0.0970115555555556	0.0227011647894229\\
0.0970133333333333	0.0274355730580568\\
0.0970168888888889	0.0262598402765065\\
0.097024	0.0171799774178115\\
0.0970311111111111	0.024179059627339\\
0.0970328888888889	0.0228215204085281\\
0.0970364444444445	0.0256773198338451\\
0.0970382222222222	0.0205369404696666\\
0.0970417777777778	0.0230743563251604\\
0.0970435555555555	0.0184554963437031\\
0.0970542222222222	0.0323837481780388\\
0.0970577777777778	0.0230199314776744\\
0.0970595555555556	0.027451949959499\\
0.0970648888888889	0.0195392286087514\\
0.0970684444444445	0.0323949197520112\\
0.0970702222222222	0.0321525553587863\\
0.0970737777777778	0.040140991467986\\
0.0970773333333333	0.0329381797602495\\
0.0970791111111111	0.0331668080734935\\
0.0970826666666667	0.0237664073169934\\
0.0970844444444444	0.0268723727068657\\
0.097088	0.0197789890162925\\
0.0970951111111111	0.0314056181808178\\
0.0971004444444445	0.0241037057950075\\
0.097104	0.0286027118515622\\
0.0971057777777778	0.0282284944647906\\
0.0971075555555556	0.0301599375206966\\
0.0971128888888889	0.020617857999176\\
0.0971182222222222	0.0279247502362496\\
0.09712	0.0235300627596356\\
0.0971217777777778	0.0255849176110956\\
0.0971253333333333	0.0225485727728594\\
0.0971324444444444	0.0308437677105981\\
0.097136	0.023756216676513\\
0.0971395555555556	0.0314046460554756\\
0.0971448888888889	0.0197359722997417\\
0.0971466666666667	0.0236418090934761\\
0.0971502222222222	0.0198109127314141\\
0.097152	0.0199162279654449\\
0.0971537777777778	0.0246169297714061\\
0.0971555555555556	0.0225862648517868\\
0.0971626666666667	0.0278532022857471\\
0.0971644444444444	0.0277194047457855\\
0.0971662222222222	0.030437821136925\\
0.097168	0.0303751871642122\\
0.0971697777777778	0.0314787865104239\\
0.0971733333333333	0.0235425871121595\\
0.0971768888888889	0.0293491273286659\\
0.0971822222222222	0.0220352672067191\\
0.097184	0.0277147786202653\\
0.0971893333333333	0.0173332707437731\\
0.0971964444444444	0.0231232219186648\\
0.0971982222222222	0.0180214455073256\\
0.0972053333333333	0.0295948970813009\\
0.0972071111111111	0.0243177445830192\\
0.097216	0.0352945745976573\\
0.0972177777777778	0.0334672017835108\\
0.0972195555555556	0.0345821046159522\\
0.0972231111111111	0.0311042100664444\\
0.0972248888888889	0.0315811357313848\\
0.0972284444444445	0.0224024767279345\\
0.0972302222222222	0.0237586474274256\\
0.097232	0.0204908932455228\\
0.0972373333333333	0.032703466655478\\
0.0972391111111111	0.0321130308483089\\
0.0972444444444444	0.051771860471354\\
0.0972462222222222	0.0480580384690049\\
0.097248	0.0490970625763986\\
0.0972657777777778	0.0177555408168941\\
0.0972693333333333	0.0194525157119767\\
0.0972728888888889	0.0172992465225711\\
0.0972817777777778	0.0403025345061324\\
0.0972835555555556	0.0366173708448687\\
0.0972871111111111	0.0426182959821115\\
0.0972942222222222	0.0316963206057859\\
0.097296	0.0322558052646332\\
0.0973013333333334	0.0174604251204984\\
0.0973048888888889	0.0218313909445252\\
0.0973066666666667	0.0197653018996077\\
0.0973084444444444	0.0208797629813159\\
0.0973102222222222	0.0202970675844195\\
0.0973244444444445	0.0396924377161051\\
0.0973262222222222	0.03233976871136\\
0.097328	0.0328897310822657\\
0.0973351111111111	0.0236483432714049\\
0.0973404444444445	0.0305113432282135\\
0.097344	0.0235348608182165\\
0.0973475555555556	0.0341793721259928\\
0.0973511111111111	0.0319306604403739\\
0.0973528888888889	0.0265047023574234\\
0.0973546666666667	0.0285712458494977\\
0.0973564444444444	0.0259299455204595\\
0.0973635555555556	0.0297892011742377\\
0.0973653333333333	0.0267420876563791\\
0.0973688888888889	0.0295577395568324\\
0.0973706666666667	0.03315538762309\\
0.0973724444444445	0.0308458460431534\\
0.0973742222222222	0.031580356861653\\
0.0973777777777778	0.0254274722109927\\
0.0973795555555556	0.0285982891028682\\
0.0973813333333333	0.0284658669909573\\
0.0973831111111111	0.0299515778857899\\
0.0973866666666667	0.0194544987447014\\
0.0973884444444444	0.023936922840094\\
0.097392	0.0229049661207737\\
0.0973937777777778	0.0232931216726323\\
0.0973955555555556	0.021345043239677\\
0.0973973333333333	0.0261241906795333\\
0.0973991111111111	0.0247857491703541\\
0.0974044444444445	0.0303362281859978\\
0.0974062222222222	0.028346423709097\\
0.0974115555555556	0.0251095492576486\\
0.0974133333333334	0.0265145907462376\\
0.0974151111111111	0.0213618564604645\\
0.0974222222222222	0.0337720706880797\\
0.0974275555555556	0.0243929032418217\\
0.0974311111111111	0.0312179800139153\\
0.0974328888888889	0.0281311387339791\\
0.0974346666666667	0.0286284153333057\\
0.0974364444444445	0.0281031446329576\\
0.0974382222222222	0.0285566808402972\\
0.0974453333333333	0.0107094522233001\\
0.0974488888888889	0.0222211676309959\\
0.0974506666666667	0.0185231584554614\\
0.0974613333333333	0.0343864403843261\\
0.0974648888888889	0.024548504775821\\
0.0974684444444444	0.0357242693941064\\
0.0974755555555556	0.0268723431228054\\
0.0974773333333333	0.0277253589306656\\
0.0974791111111111	0.023619041580556\\
0.0974808888888889	0.0298483039203122\\
0.0974826666666667	0.0297773436611131\\
0.0974862222222222	0.0220951483902242\\
0.097488	0.0231502563564041\\
0.0974897777777778	0.0209860966839825\\
0.0974933333333333	0.0290187751412912\\
0.0974951111111111	0.0250294904829398\\
0.0975004444444444	0.0280258346084743\\
0.097504	0.0220221122511621\\
0.0975093333333333	0.0301279979191795\\
0.0975146666666667	0.0244211493257573\\
0.0975164444444445	0.0269577208074051\\
0.0975182222222222	0.0261628302977975\\
0.0975217777777778	0.0337425209231932\\
0.0975253333333334	0.030940409165699\\
0.0975271111111111	0.0326377136270187\\
0.0975306666666667	0.0241868092491284\\
0.0975342222222222	0.0401550901032091\\
0.0975413333333333	0.0256633713830606\\
0.0975431111111111	0.0280325002029001\\
0.0975448888888889	0.0222568411381068\\
0.0975466666666667	0.0246638765811798\\
0.097552	0.0231349757963132\\
0.0975555555555556	0.0278090516060632\\
0.0975591111111111	0.0241279963923053\\
0.0975662222222222	0.0304306454378376\\
0.097568	0.0314771350151565\\
0.0975715555555556	0.0232641064989567\\
0.0975733333333333	0.0244403045143989\\
0.0975804444444444	0.0181365614009236\\
0.097584	0.0262888645971291\\
0.0975893333333333	0.0207465963687427\\
0.0975911111111111	0.0224488431209927\\
0.0975946666666667	0.0211026428618223\\
0.0975964444444445	0.024233216796443\\
0.0975982222222222	0.02269471590003\\
0.0976017777777778	0.0288604868588245\\
0.0976035555555556	0.0243153398944936\\
0.0976071111111111	0.0320326388712165\\
0.0976088888888889	0.029404978910113\\
0.0976124444444444	0.0309349747020137\\
0.097616	0.0238900646011023\\
0.0976195555555556	0.0287841528452995\\
0.0976231111111111	0.0232387218768708\\
0.0976266666666667	0.0298608633596888\\
0.0976284444444445	0.0243091073357691\\
0.0976337777777778	0.0293009130348381\\
0.0976373333333334	0.0236467336318463\\
0.0976408888888889	0.0288972939491511\\
0.0976426666666667	0.0269041230062195\\
0.0976444444444445	0.0276222252276279\\
0.0976462222222222	0.0247626684192664\\
0.097648	0.0251320975628298\\
0.0976515555555556	0.0187906214124711\\
0.0976551111111111	0.0300803183401918\\
0.0976568888888889	0.0270646284611959\\
0.0976604444444444	0.0326250006356563\\
0.0976622222222222	0.0302937641361455\\
0.097664	0.0313343855588706\\
0.0976657777777778	0.0277268128553343\\
0.0976675555555556	0.0296559309182624\\
0.0976711111111111	0.026839029263751\\
0.0976746666666667	0.0326407602597037\\
0.09768	0.0232017668671263\\
0.0976835555555556	0.0236157852210786\\
0.0976871111111111	0.0301964705022166\\
0.0976888888888889	0.0251484894005618\\
0.0976942222222222	0.0316281518980493\\
0.097696	0.0266744948094076\\
0.0976977777777778	0.0280050529303554\\
0.0977031111111111	0.0208406592502761\\
0.097712	0.0311659053187345\\
0.0977155555555556	0.0278358191031892\\
0.0977173333333334	0.0310237733864578\\
0.0977208888888889	0.0269965818498045\\
0.0977226666666667	0.0290598794332742\\
0.097728	0.0239287684413521\\
0.0977297777777778	0.0240327936497126\\
0.0977333333333333	0.0289500854973956\\
0.0977368888888889	0.0186419896481837\\
0.0977404444444445	0.0246836906361179\\
0.0977422222222222	0.0230855076019005\\
0.097744	0.0254726660824406\\
0.0977457777777778	0.0242834940145669\\
0.0977475555555556	0.0246237305723013\\
0.0977493333333333	0.022988437179849\\
0.0977546666666667	0.0313387129688744\\
0.09776	0.0199642301035599\\
0.0977635555555556	0.0256156589027764\\
0.0977706666666667	0.0150440784299124\\
0.097776	0.0249225323987371\\
0.0977813333333333	0.014801750400419\\
0.097792	0.0360323405471699\\
0.0977937777777778	0.0354893399602955\\
0.0977973333333333	0.0401920998105413\\
0.0977991111111111	0.0366125808930408\\
0.0978044444444444	0.041179779063268\\
0.0978097777777778	0.0266916338779334\\
0.0978115555555556	0.0277662253332989\\
0.0978151111111111	0.0229430261191829\\
0.0978222222222222	0.0304460286288403\\
0.0978257777777778	0.0241710857683895\\
0.0978275555555556	0.0250848620744405\\
0.0978328888888889	0.0207101634574505\\
0.0978364444444444	0.0248580509016657\\
0.0978382222222222	0.0216289737124475\\
0.09784	0.0256485392621299\\
0.0978435555555556	0.0210108059333814\\
0.0978471111111111	0.0219073267100565\\
0.0978488888888889	0.018259486887395\\
0.0978506666666667	0.0225568994253376\\
0.0978524444444445	0.0207123326859937\\
0.0978542222222222	0.0220083951721014\\
0.097856	0.0179530197944734\\
0.0978577777777778	0.0210132912694934\\
0.0978595555555556	0.0201642332397433\\
0.0978631111111111	0.027321202234963\\
0.0978666666666667	0.0208010842076368\\
0.0978702222222222	0.0277935579200033\\
0.0978737777777778	0.025733239309067\\
0.0978755555555555	0.0230667779637123\\
0.0978791111111111	0.026732266254774\\
0.0978862222222222	0.0215177959630871\\
0.0978897777777778	0.0240930021290158\\
0.0978915555555556	0.0237086527717744\\
0.0978968888888889	0.0283394496260395\\
0.0979022222222222	0.0228038919638401\\
0.097904	0.0250961485287371\\
0.0979075555555556	0.0143905133495386\\
0.0979146666666667	0.0212391913376265\\
0.0979164444444444	0.0208933093281176\\
0.0979182222222222	0.0224101715607971\\
0.09792	0.0197847839008938\\
0.0979235555555556	0.0240636630813261\\
0.0979288888888889	0.0207862455488986\\
0.0979306666666667	0.02085218876296\\
0.0979324444444445	0.024041675333849\\
0.097936	0.0221115663259595\\
0.0979377777777778	0.022770407359461\\
0.0979413333333334	0.0171751112646535\\
0.0979448888888889	0.0246492002099165\\
0.0979484444444444	0.0225708411782533\\
0.097952	0.0243182848983161\\
0.0979537777777778	0.0241385046162165\\
0.0979555555555556	0.0322065554777216\\
0.0979591111111111	0.026972572128676\\
0.0979626666666667	0.0288622887271318\\
0.0979662222222222	0.0247951733586394\\
0.0979697777777778	0.0327509938902921\\
0.0979715555555556	0.0310511567409938\\
0.0979733333333333	0.0314190940913721\\
0.0979786666666667	0.025989884424624\\
0.0979804444444445	0.0279046618211615\\
0.097984	0.0229136055551655\\
0.0979875555555555	0.0290738350708664\\
0.0979911111111111	0.0239445572215861\\
0.0979946666666667	0.0273393926234201\\
0.098	0.0241649356264181\\
0.0980035555555556	0.0312001288703745\\
0.0980053333333333	0.0279565047660198\\
0.0980088888888889	0.0308128529735903\\
0.098016	0.0180995831293448\\
0.0980195555555556	0.0236307269211781\\
0.0980213333333333	0.0216530582454534\\
0.0980248888888889	0.0318010767827395\\
0.0980266666666667	0.0277883791802379\\
0.0980284444444444	0.0287047442670842\\
0.0980302222222222	0.0278183520676908\\
0.098032	0.0327571509859904\\
0.0980337777777778	0.0310889158512284\\
0.0980426666666667	0.0267729521120795\\
0.0980444444444445	0.0198382970016565\\
0.098048	0.0215886619660671\\
0.0980497777777778	0.0179823889712574\\
0.0980551111111111	0.0277925254656574\\
0.0980568888888889	0.0203853703433747\\
0.0980604444444445	0.0258579001056155\\
0.0980622222222222	0.0307420976576215\\
0.0980657777777778	0.0277721134224034\\
0.0980693333333333	0.0323078252138751\\
0.0980764444444444	0.026905653188936\\
0.0980782222222222	0.0269938415355681\\
0.09808	0.0298461312593208\\
0.0980835555555556	0.0218268993294217\\
0.0980906666666667	0.0300838361484938\\
0.0980924444444445	0.0362291883287272\\
0.098096	0.0282822975522823\\
0.0980977777777778	0.031974268631231\\
0.0981031111111111	0.0247251865750611\\
0.0981048888888889	0.0293475961011441\\
0.0981102222222222	0.0202324720113726\\
0.0981155555555556	0.0278159494076852\\
0.0981191111111111	0.023843882646343\\
0.0981208888888889	0.0264570443000496\\
0.0981244444444445	0.0221762748177531\\
0.0981315555555556	0.0286095334390299\\
0.0981333333333334	0.0275061953297374\\
0.0981351111111111	0.0304219891357385\\
0.098144	0.0186493548146437\\
0.0981475555555556	0.0224907804370081\\
0.0981493333333333	0.0197905751442746\\
0.0981546666666667	0.0233749155931146\\
0.0981564444444445	0.0197243065366275\\
0.09816	0.0225061051409247\\
0.0981635555555556	0.0203580115204116\\
0.0981653333333333	0.0256270396630811\\
0.0981671111111111	0.0252156488666289\\
0.0981688888888889	0.0326627378127654\\
0.0981724444444445	0.0250036036175454\\
0.0981742222222222	0.0283387678499111\\
0.098176	0.0282634023880519\\
0.0981777777777778	0.0230339159727717\\
0.0981795555555556	0.0239172197702308\\
0.0981813333333333	0.0233289146455415\\
0.0981831111111111	0.0256535773538575\\
0.0981848888888889	0.0216175496925698\\
0.0981884444444444	0.0273276886092856\\
0.0981955555555556	0.0193456032191874\\
0.0981973333333333	0.0223111354587635\\
0.0982008888888889	0.019318667719876\\
0.098208	0.0357565761826716\\
0.0982097777777778	0.033561173926115\\
0.0982115555555556	0.0338280290626784\\
0.0982133333333333	0.0306573848097772\\
0.0982168888888889	0.0370401284535676\\
0.0982222222222222	0.0272838348321322\\
0.0982275555555556	0.0306963993745141\\
0.0982293333333333	0.0265988936621714\\
0.0982328888888889	0.0345689791957424\\
0.09824	0.0277199650946678\\
0.0982435555555556	0.0298766387238582\\
0.0982453333333334	0.0239536654044927\\
0.0982524444444444	0.0299127253155213\\
0.098256	0.0256792651604702\\
0.0982577777777778	0.0268438647786371\\
0.0982631111111111	0.0220123519476225\\
0.0982648888888889	0.0244566538581937\\
0.0982684444444445	0.0218041319058619\\
0.098272	0.0260937574580589\\
0.0982737777777778	0.0241143476919355\\
0.0982755555555556	0.0245928211568742\\
0.0982791111111111	0.0218978684927578\\
0.0982808888888889	0.02291015064457\\
0.0982826666666667	0.021392387338976\\
0.0982862222222222	0.0257178712902906\\
0.098288	0.0234127475488778\\
0.0982897777777778	0.0257807920610737\\
0.0982915555555555	0.0247152910257774\\
0.0982933333333333	0.0250707093572393\\
0.0982951111111111	0.0204939435428569\\
0.0983004444444444	0.0283188293195623\\
0.0983022222222222	0.0228433961196478\\
0.0983093333333333	0.0277102999588574\\
0.0983128888888889	0.0198346293602196\\
0.0983164444444445	0.0213019807770012\\
0.09832	0.0133352603501576\\
0.0983235555555556	0.0201437889870685\\
0.0983253333333333	0.0188214346334561\\
0.0983271111111111	0.024775034907656\\
0.0983288888888889	0.0189087394474727\\
0.0983324444444444	0.0244405999908285\\
0.0983342222222222	0.0214613089549186\\
0.098336	0.0226540009290775\\
0.0983395555555556	0.0198167929431508\\
0.0983413333333333	0.0199075147346316\\
0.0983431111111111	0.0165826077775489\\
0.0983466666666667	0.0248887028172901\\
0.0983502222222222	0.0168435412809903\\
0.0983555555555556	0.0280657295531092\\
0.0983573333333334	0.024714005251061\\
0.0983626666666667	0.0320398456400504\\
0.0983662222222222	0.0224705038261436\\
0.0983697777777778	0.0286024508922816\\
0.0983715555555556	0.0236396965497689\\
0.0983751111111111	0.0280500291039256\\
0.0983768888888889	0.026389248742002\\
0.0983786666666667	0.0294490154291654\\
0.0983804444444445	0.0251355312993382\\
0.098384	0.0316343600029476\\
0.0983857777777778	0.0290470370550263\\
0.0983875555555556	0.0311983254311849\\
0.0983911111111111	0.0252251442103051\\
0.0983928888888889	0.027636100441553\\
0.0983946666666667	0.0249657134079297\\
0.0983964444444445	0.0255806252689715\\
0.0983982222222222	0.0215841886793626\\
0.0984017777777778	0.0276352834658712\\
0.0984053333333333	0.025168584043368\\
0.0984088888888889	0.0329216927093921\\
0.0984142222222222	0.0265864022608773\\
0.0984177777777778	0.0302270748668539\\
0.0984195555555556	0.0263120150530672\\
0.0984213333333333	0.0266451172120294\\
0.0984231111111111	0.0235267084317135\\
0.0984284444444445	0.0292098384341286\\
0.0984302222222222	0.029096607597594\\
0.098432	0.0233469323374635\\
0.0984355555555556	0.0240137114625995\\
0.0984373333333333	0.0234798861425953\\
0.0984391111111111	0.0291321945245705\\
0.0984444444444444	0.0238696461944167\\
0.098448	0.0320892887713208\\
0.0984497777777778	0.0296580798000486\\
0.0984515555555556	0.0341365332490111\\
0.0984568888888889	0.02156804216197\\
0.0984604444444445	0.024660619298405\\
0.0984622222222222	0.0225678694760516\\
0.0984675555555556	0.0297482263560821\\
0.0984711111111111	0.0258917174399784\\
0.0984746666666667	0.0345202860433191\\
0.0984782222222222	0.0285493119725413\\
0.09848	0.0323965797775284\\
0.0984835555555556	0.0229239794004147\\
0.0984906666666667	0.0311538974435958\\
0.0984924444444444	0.0262690263448015\\
0.0984942222222222	0.0272799743397786\\
0.0984977777777778	0.019096643827493\\
0.0985048888888889	0.0241227555557086\\
0.0985066666666667	0.0230582381557294\\
0.0985102222222222	0.0228412723255839\\
0.0985137777777778	0.0262069593908218\\
0.0985173333333333	0.0245955828657644\\
0.0985208888888889	0.0306444120837677\\
0.0985226666666667	0.0227775555607353\\
0.0985244444444444	0.0256489740067905\\
0.098528	0.0242503486772976\\
0.0985297777777778	0.0267148242947055\\
0.0985333333333333	0.0214547079866253\\
0.0985351111111111	0.0227371470150187\\
0.0985386666666667	0.0201586712239529\\
0.0985493333333333	0.0360340525788521\\
0.0985511111111111	0.0358866017413914\\
0.0985528888888889	0.0369899676892627\\
0.0985564444444444	0.0278607329475012\\
0.09856	0.030592820921877\\
0.0985617777777778	0.0266177968727621\\
0.0985671111111111	0.0313052412808004\\
0.0985688888888889	0.0287974747851311\\
0.0985706666666667	0.0292097277102436\\
0.0985777777777778	0.0191025482867176\\
0.0985795555555556	0.0209593681170094\\
0.0985813333333334	0.0182132160393349\\
0.0985848888888889	0.0236994302631403\\
0.0985902222222222	0.0212530925048687\\
0.098592	0.023431256022729\\
0.0985955555555556	0.0183817380694366\\
0.0985973333333333	0.0232363468490454\\
0.0985991111111111	0.02163639846501\\
0.0986008888888889	0.0264106703742139\\
0.0986026666666667	0.0246108712672654\\
0.0986062222222222	0.0334269984416784\\
0.098608	0.0274919568113702\\
0.0986115555555556	0.0332938913603087\\
0.0986204444444445	0.0147240262456195\\
0.0986257777777778	0.0252639384332911\\
0.0986275555555556	0.0247268141700161\\
0.0986328888888889	0.0364123847113663\\
0.0986364444444444	0.0305524947524232\\
0.0986382222222222	0.0306762320065757\\
0.0986417777777778	0.0263915291502519\\
0.0986453333333333	0.0307353022542181\\
0.0986471111111111	0.0254733717410003\\
0.0986488888888889	0.0255754744468175\\
0.0986524444444445	0.035225129296129\\
0.0986595555555556	0.0241579565505153\\
0.0986613333333334	0.0287946538637994\\
0.0986631111111111	0.0262939787101046\\
0.0986684444444444	0.030206582312971\\
0.098672	0.0249288303920222\\
0.0986737777777778	0.0263977523870337\\
0.0986826666666667	0.0168000457536089\\
0.0986844444444445	0.020929266957057\\
0.0986862222222222	0.0197330210214559\\
0.098688	0.0229344636715977\\
0.0986915555555556	0.0210595435366808\\
0.0986951111111111	0.0272665216154497\\
0.0986968888888889	0.0251875974617918\\
0.0987004444444445	0.0280156689362344\\
0.098704	0.0273096948972938\\
0.0987057777777778	0.0233125130587356\\
0.0987075555555556	0.0288077673410424\\
0.0987111111111111	0.0257849602355542\\
0.0987128888888889	0.0291320288842228\\
0.0987182222222222	0.0212587867571318\\
0.09872	0.0244510236046667\\
0.0987271111111111	0.0150210910988254\\
0.0987324444444445	0.024705247980286\\
0.0987342222222222	0.0210469691869976\\
0.0987413333333333	0.0361680469236706\\
0.0987448888888889	0.0308293825740525\\
0.0987466666666667	0.0310801504670732\\
0.0987484444444444	0.0270324016088833\\
0.098752	0.0324255745011419\\
0.0987608888888889	0.0162150804843288\\
0.0987662222222222	0.0189665667067025\\
0.098768	0.0179515286378072\\
0.0987733333333334	0.0227929781745106\\
0.0987751111111111	0.0222179423611356\\
0.0987786666666667	0.0240584697215962\\
0.0987822222222222	0.0197534199851491\\
0.0987857777777778	0.0221546771153245\\
0.0987893333333333	0.0198751720287333\\
0.0987911111111111	0.0214298708417671\\
0.0987928888888889	0.0161519020801768\\
0.0987946666666667	0.018963589633651\\
0.0987964444444445	0.0173882260506182\\
0.0988	0.0210161361766276\\
0.0988035555555556	0.0115676824102015\\
0.0988106666666667	0.0197729242078363\\
0.0988124444444445	0.015929547216013\\
0.0988195555555555	0.0232856561699545\\
0.0988213333333333	0.0220834805807102\\
0.0988248888888889	0.0279850798597903\\
0.0988302222222222	0.0203890626360545\\
0.0988337777777778	0.0245344986102775\\
0.0988355555555556	0.0232764705947274\\
0.0988408888888889	0.0387227936777271\\
0.0988462222222222	0.0268245704045559\\
0.0988515555555556	0.0331116112134431\\
0.0988551111111111	0.0290482586539131\\
0.0988586666666667	0.0336410958442885\\
0.098864	0.0306252478627995\\
0.0988657777777778	0.0312516481238095\\
0.0988728888888889	0.0209677158109299\\
0.0988782222222222	0.0277092782790216\\
0.09888	0.0247355702332312\\
0.0988871111111111	0.0329729987063732\\
0.0988906666666667	0.0276809591985371\\
0.0988942222222222	0.0284041161869852\\
0.0988977777777778	0.022456902437938\\
0.0989013333333333	0.0306916593436671\\
0.0989066666666667	0.0205965463314933\\
0.0989137777777778	0.0289556394398307\\
0.0989173333333333	0.0253273454949172\\
0.0989226666666667	0.0352606887090005\\
0.0989315555555556	0.0235156622720437\\
0.0989351111111111	0.0269272366131609\\
0.0989368888888889	0.0227597129249649\\
0.0989404444444444	0.0303662626899944\\
0.0989422222222222	0.0281948528157757\\
0.098944	0.0315195712716847\\
0.0989475555555556	0.0263598664052197\\
0.0989511111111111	0.0328010300104198\\
0.09896	0.0204990581385135\\
0.0989617777777778	0.0241723704180253\\
0.0989635555555556	0.0179781753436427\\
0.0989653333333333	0.0230993088318763\\
0.0989671111111111	0.0217262775679365\\
0.0989706666666667	0.0281643319595898\\
0.0989724444444444	0.0258661323396533\\
0.0989742222222222	0.0290182428937447\\
0.0989777777777778	0.0282296241122514\\
0.0989795555555556	0.0332420063235753\\
0.0989937777777778	0.0190580514534111\\
0.0989955555555556	0.0221313661570313\\
0.0989991111111111	0.0169022163818759\\
0.0990008888888889	0.0170252393231947\\
0.0990044444444445	0.0263189998983787\\
0.099008	0.022846342141328\\
0.0990097777777778	0.0259011024495369\\
0.0990168888888889	0.0174748417087081\\
0.0990186666666667	0.0207049478513714\\
0.0990222222222222	0.0195876809809702\\
0.099024	0.0245846937326884\\
0.0990311111111111	0.0185307009119458\\
0.0990328888888889	0.0222696473379726\\
0.0990346666666667	0.0181031599636046\\
0.0990364444444445	0.0192794325798221\\
0.0990382222222222	0.018734569819098\\
0.09904	0.0255749633436322\\
0.0990435555555556	0.0213295181593056\\
0.0990471111111111	0.0260253195502592\\
0.0990542222222222	0.0185720123600069\\
0.0990595555555556	0.0266359397941703\\
0.0990613333333333	0.0247817931740369\\
0.0990631111111111	0.0277473959483868\\
0.0990648888888889	0.0234080322346075\\
0.099072	0.0354309415277418\\
0.0990755555555556	0.0303381798358355\\
0.0990791111111111	0.0347973310318501\\
0.0990826666666667	0.0273977346323547\\
0.0990862222222222	0.0370183367159336\\
0.0990915555555556	0.0234693908023388\\
0.0990933333333333	0.0282117154132378\\
0.0990951111111111	0.022133460682722\\
0.0990968888888889	0.0258007015595983\\
0.0991004444444445	0.024342159923703\\
0.0991022222222222	0.0275031110271503\\
0.099104	0.0251417115779792\\
0.0991057777777778	0.0252586655689311\\
0.0991075555555556	0.0208919770549712\\
0.0991093333333333	0.0222349585819147\\
0.0991111111111111	0.0201358173241321\\
0.0991128888888889	0.0202484510045931\\
0.0991146666666667	0.0293091857960034\\
0.0991182222222222	0.0254806121374356\\
0.09912	0.0265072361863337\\
0.0991253333333333	0.0192511939170197\\
0.0991324444444444	0.0285186182078222\\
0.0991342222222222	0.023661317040777\\
0.099136	0.0255596440160852\\
0.0991377777777778	0.0248805406517864\\
0.0991395555555556	0.0250211071428724\\
0.0991431111111111	0.0300940354767611\\
0.0991448888888889	0.0259018468400719\\
0.0991484444444445	0.0316482916696285\\
0.0991573333333333	0.0176442471531839\\
0.0991608888888889	0.0204728106577398\\
0.0991626666666667	0.0204040363071248\\
0.0991644444444444	0.0236885423216738\\
0.0991662222222222	0.0219644186734911\\
0.099168	0.023006716765309\\
0.0991715555555556	0.0193806400395612\\
0.0991751111111111	0.0245203726133003\\
0.0991768888888889	0.0203978125185755\\
0.0991875555555556	0.0338120897352065\\
0.0991911111111111	0.0206780741227937\\
0.0991928888888889	0.0243596305460211\\
0.0991982222222222	0.02028276815357\\
0.0992071111111111	0.0379281109524984\\
0.0992088888888889	0.0341131988474011\\
0.0992124444444445	0.0364755181762005\\
0.099216	0.0257401396470522\\
0.0992177777777778	0.0265190916254764\\
0.0992213333333333	0.0204260392854961\\
0.0992302222222222	0.0290149156080528\\
0.0992337777777778	0.0249804823829276\\
0.0992391111111111	0.0346520387452986\\
0.0992408888888889	0.0333795220107791\\
0.0992426666666667	0.0339319461225947\\
0.0992462222222222	0.0250247091693334\\
0.0992515555555556	0.0325811230031413\\
0.0992604444444445	0.0190285757081196\\
0.0992675555555556	0.0315188090871762\\
0.0992693333333333	0.0247879538181543\\
0.0992711111111111	0.0250739030536316\\
0.0992728888888889	0.0335105042419744\\
0.0992782222222222	0.0206355904447317\\
0.09928	0.0240725827250736\\
0.0992817777777778	0.0198218730662806\\
0.0992835555555556	0.020798631613098\\
0.0992853333333333	0.0176118076093246\\
0.0992871111111111	0.0244884814673554\\
0.0992888888888889	0.0218705987248373\\
0.0992906666666667	0.0219812124930163\\
0.0992924444444445	0.0210027933148591\\
0.0992977777777778	0.0305444639203463\\
0.0992995555555556	0.0278074951860486\\
0.0993031111111111	0.031676546694231\\
0.0993066666666667	0.0257895209670325\\
0.0993084444444444	0.0295715605500293\\
0.0993137777777778	0.0220633414565469\\
0.0993191111111111	0.0268681732989818\\
0.0993226666666667	0.020961184418075\\
0.0993244444444445	0.0218098968332754\\
0.0993262222222222	0.0196064551467542\\
0.0993297777777778	0.0209219773863017\\
0.0993315555555556	0.0192402939986623\\
0.099344	0.0354676770888596\\
0.0993457777777778	0.0348854602278353\\
0.0993475555555556	0.0356202347037136\\
0.0993511111111111	0.029216991359911\\
0.0993528888888889	0.0307734784373473\\
0.0993546666666667	0.0272705061275464\\
0.0993582222222222	0.0289173215308015\\
0.0993617777777778	0.0184569342417576\\
0.0993688888888889	0.0304302304651892\\
0.0993706666666667	0.0293537685646487\\
0.0993777777777778	0.0456187659386377\\
0.0993813333333333	0.0443235108511787\\
0.0993831111111111	0.0445135556977255\\
0.0993848888888889	0.0385794415740209\\
0.0993866666666667	0.0408159158089436\\
0.0993973333333333	0.0172387481599617\\
0.0993991111111111	0.0200503407158647\\
0.0994026666666667	0.0171637227971588\\
0.0994044444444445	0.0207213355842686\\
0.0994062222222222	0.0159950372344806\\
0.0994151111111111	0.0380153267805805\\
0.0994168888888889	0.0369111508700116\\
0.0994186666666667	0.0396381217800351\\
0.099424	0.0308829183954387\\
0.0994257777777778	0.0316533114734858\\
0.0994346666666667	0.0183080712095319\\
0.0994364444444444	0.0209320703104516\\
0.0994382222222222	0.020754067448493\\
0.09944	0.0210116800150311\\
0.0994417777777778	0.0198773667301712\\
0.0994488888888889	0.0331146403015938\\
0.0994506666666667	0.0303244331021354\\
0.0994577777777778	0.039354592982644\\
0.0994595555555556	0.0343156113910252\\
0.0994613333333333	0.03529129969559\\
0.0994684444444444	0.0224251673312265\\
0.0994737777777778	0.027705212511696\\
0.0994773333333333	0.0236171612636463\\
0.0994826666666667	0.0351051836754497\\
0.0994862222222222	0.0300345122703553\\
0.099488	0.0310029428551659\\
0.0994933333333334	0.0277981515420674\\
0.0994968888888889	0.03345614201132\\
0.0995004444444444	0.0309473826813051\\
0.099504	0.0359377546851323\\
0.0995057777777778	0.034611758899869\\
0.0995075555555556	0.0373293454993936\\
0.0995128888888889	0.0298775976069559\\
0.0995164444444445	0.0330065629103493\\
0.09952	0.021597329351265\\
0.0995217777777778	0.026846114082809\\
0.0995271111111111	0.0187440005265361\\
0.0995306666666667	0.0284016100207853\\
0.0995324444444445	0.0226771557308765\\
0.099536	0.0308962339399264\\
0.0995377777777778	0.0262254067628369\\
0.0995431111111111	0.0320584826941432\\
0.0995484444444444	0.0242022577627139\\
0.099552	0.0319897263406218\\
0.0995537777777778	0.0298510362058106\\
0.0995555555555556	0.0312759231961707\\
0.0995591111111111	0.0218865712952457\\
0.0995626666666667	0.0281372084192867\\
0.0995662222222222	0.0239078962913568\\
0.0995715555555556	0.029903068039542\\
0.0995804444444444	0.0135258912357103\\
0.0995822222222222	0.0177688092592573\\
0.099584	0.0173149039005271\\
0.0995875555555556	0.0229978668973657\\
0.0995893333333333	0.0214778693756813\\
0.0995946666666667	0.0330186900558103\\
0.0995982222222222	0.0254577859836758\\
0.0996035555555556	0.0330947332688079\\
0.0996124444444444	0.0239487392445354\\
0.099616	0.0301515533432893\\
0.0996213333333333	0.024426018687216\\
0.0996248888888889	0.0283161571547526\\
0.0996284444444445	0.026430071457795\\
0.0996302222222222	0.0265419729286099\\
0.099632	0.0307827095169102\\
0.0996337777777778	0.0268136741733839\\
0.0996355555555556	0.028784765583528\\
0.0996391111111111	0.022613682847908\\
0.0996408888888889	0.0273171258885637\\
0.0996444444444445	0.0187482618919673\\
0.0996462222222222	0.0225503449360149\\
0.0996497777777778	0.021660682648755\\
0.0996551111111111	0.0272895208548304\\
0.0996568888888889	0.0271301455071149\\
0.0996604444444444	0.0297620248022286\\
0.0996622222222222	0.0275851912382821\\
0.0996675555555556	0.0385841602781772\\
0.0996693333333333	0.035246527875383\\
0.0996711111111111	0.0355016020928957\\
0.0996746666666667	0.0312547933749991\\
0.0996764444444445	0.0325211965887404\\
0.0996817777777778	0.0225937935370504\\
0.0996853333333333	0.0238224175720589\\
0.0996888888888889	0.0222993110272478\\
0.0996924444444444	0.0263976629358793\\
0.0996942222222222	0.0242127028229677\\
0.0997013333333333	0.0301314322196341\\
0.0997066666666667	0.0207734480548601\\
0.0997084444444445	0.0235051501773713\\
0.0997102222222222	0.0202011229583617\\
0.099712	0.0206676226122707\\
0.0997137777777778	0.0160142727405466\\
0.0997208888888889	0.0261085132995267\\
0.0997226666666667	0.0237982151921809\\
0.0997244444444444	0.0250708484755386\\
0.099728	0.0211490080332117\\
0.0997315555555556	0.026635143659655\\
0.0997333333333333	0.0261917756761989\\
0.0997351111111111	0.031863607007164\\
0.0997368888888889	0.0286968806322508\\
0.0997404444444445	0.0328553549317603\\
0.0997475555555556	0.0215019357847515\\
0.0997528888888889	0.0273264230703332\\
0.0997564444444445	0.0198692691452353\\
0.09976	0.0281183731115595\\
0.0997617777777778	0.0219183778509113\\
0.0997671111111111	0.0275640338762579\\
0.0997706666666667	0.0237786435953938\\
0.0997742222222222	0.0306401445830093\\
0.0997795555555556	0.0268151446688401\\
0.0997831111111111	0.0295652413199402\\
0.0997848888888889	0.0249138878829396\\
0.0997884444444445	0.0314110905887582\\
0.0997902222222222	0.0237956152068511\\
0.0997937777777778	0.0320777583681561\\
0.0997991111111111	0.0279590181150285\\
0.0998026666666667	0.0336526519727071\\
0.0998062222222222	0.0301430168132234\\
0.099808	0.0329308230778019\\
0.0998168888888889	0.0214865479329935\\
0.0998204444444445	0.0253117123655727\\
0.0998222222222222	0.0210143533441047\\
0.0998275555555556	0.0325061503297675\\
0.0998364444444444	0.0179976804179431\\
0.09984	0.0242655739187432\\
0.0998417777777778	0.0237409332846497\\
0.0998453333333333	0.0320603915597943\\
0.0998488888888889	0.0259261297180832\\
0.0998506666666667	0.0289320279475119\\
0.0998524444444444	0.0243347264464988\\
0.0998595555555556	0.0286289314958846\\
0.0998613333333333	0.0243087289612192\\
0.0998666666666667	0.0340854703188673\\
0.0998737777777778	0.0230454802103114\\
0.0998773333333333	0.0245431342921493\\
0.0998791111111111	0.0192517414401384\\
0.099888	0.0288547999394967\\
0.0998933333333333	0.0197121925663896\\
0.0998968888888889	0.025574344966529\\
0.0999057777777778	0.0152362902815292\\
0.0999093333333333	0.0233192344306478\\
0.0999128888888889	0.0185970509391493\\
0.0999146666666667	0.0188512894001719\\
0.0999164444444444	0.0183346453954171\\
0.0999324444444445	0.0363619964368903\\
0.0999342222222222	0.0341570473487606\\
0.0999377777777778	0.0432224671336795\\
0.0999413333333333	0.0260943814832794\\
0.0999431111111111	0.0269686108126654\\
0.0999484444444445	0.0209630612408676\\
0.0999555555555556	0.033001660423506\\
0.0999662222222222	0.0180346510590711\\
0.0999733333333333	0.0249691754271953\\
0.0999768888888889	0.0209838189211077\\
0.0999786666666667	0.0241885505070062\\
0.0999822222222222	0.0207949593874911\\
0.099984	0.0243830455078414\\
0.0999857777777778	0.0240490144435339\\
0.0999875555555556	0.025673760547537\\
0.0999911111111111	0.0188768970031669\\
0.0999964444444444	0.0294176090958554\\
0.0999982222222222	0.0227820535770916\\
0.100003555555556	0.0304114062591654\\
0.100005333333333	0.0264383625123739\\
0.100007111111111	0.0283108591030825\\
0.100010666666667	0.0199684674444263\\
0.100014222222222	0.0274304736848915\\
0.100019555555556	0.0220520412103776\\
0.100028444444444	0.0304969599553072\\
0.100035555555556	0.0201629904565125\\
0.100037333333333	0.0234131278829127\\
0.100040888888889	0.0129290317260622\\
0.100046222222222	0.0189332637834695\\
0.100048	0.018799882369935\\
0.100053333333333	0.0217444481889821\\
0.100055111111111	0.0195826288435727\\
0.100058666666667	0.0205531317821517\\
0.100062222222222	0.0175383775099441\\
0.100065777777778	0.0207884610524764\\
0.100067555555556	0.0177013665903331\\
0.100078222222222	0.0312960258117228\\
0.100081777777778	0.0270430984706058\\
0.100083555555556	0.0296087296606929\\
0.100085333333333	0.0265122252166131\\
0.100088888888889	0.0333274428427481\\
0.100099555555556	0.0233365871413537\\
0.100103111111111	0.0286996928228144\\
0.100104888888889	0.0244880272035463\\
0.100106666666667	0.027202340979944\\
0.100112	0.0170897944208533\\
0.100115555555556	0.0237353689082214\\
0.100117333333333	0.0200869490330032\\
0.100120888888889	0.027685590729591\\
0.100126222222222	0.0182618348125286\\
0.100131555555556	0.0264598382084413\\
0.100133333333333	0.0230151491783299\\
0.100135111111111	0.0262003229296034\\
0.100138666666667	0.0230155611455622\\
0.100140444444444	0.0262540965611421\\
0.100145777777778	0.0214491112116348\\
0.100147555555556	0.022475845538995\\
0.100149333333333	0.0212922828333076\\
0.100152888888889	0.0287878662633055\\
0.100154666666667	0.0264450571200698\\
0.100158222222222	0.0343773936649884\\
0.100161777777778	0.0319157144340541\\
0.100165333333333	0.0332277903217511\\
0.100179555555556	0.0207507789635155\\
0.100181333333333	0.0240455583740934\\
0.100184888888889	0.0233422728647335\\
0.100188444444444	0.0340320353579016\\
0.100192	0.0258819111942585\\
0.100193777777778	0.0304027581563381\\
0.100197333333333	0.0274138826607684\\
0.100199111111111	0.0299252683502211\\
0.100209777777778	0.0222528092380053\\
0.100213333333333	0.0238525907879585\\
0.100218666666667	0.0169140909180897\\
0.100220444444444	0.0206863697786651\\
0.100222222222222	0.0179675621925848\\
0.100227555555556	0.0271351005059602\\
0.100229333333333	0.0261013279930684\\
0.100231111111111	0.0273024493670764\\
0.100232888888889	0.0255569580773238\\
0.100234666666667	0.026299786395456\\
0.100236444444444	0.0226733446017723\\
0.10024	0.0271555523538593\\
0.100243555555556	0.0229169784488053\\
0.100247111111111	0.031032844699798\\
0.100252444444444	0.0258756801523135\\
0.100254222222222	0.0274909808860357\\
0.100257777777778	0.0205408093636901\\
0.100263111111111	0.0319097298483216\\
0.100264888888889	0.0348266003603557\\
0.100270222222222	0.023329664886901\\
0.100275555555556	0.0244984559609878\\
0.100277333333333	0.0210965461972844\\
0.100279111111111	0.0231983115158197\\
0.100282666666667	0.0178870495814731\\
0.100286222222222	0.0255445432889614\\
0.100289777777778	0.0189676508398398\\
0.100291555555556	0.0191864312744613\\
0.100295111111111	0.017721912991979\\
0.100302222222222	0.0269944872297305\\
0.100305777777778	0.0191851496235306\\
0.100307555555556	0.0211174922816004\\
0.100312888888889	0.0187425267951977\\
0.100316444444444	0.0250827428630794\\
0.10032	0.0237807630192763\\
0.100321777777778	0.0253165224890085\\
0.100330666666667	0.0173215791922338\\
0.100343111111111	0.0363886488033613\\
0.100346666666667	0.0330097404473762\\
0.100348444444444	0.0367131086326007\\
0.100350222222222	0.0352280704779008\\
0.100352	0.0365452426831348\\
0.100355555555556	0.0289069029280032\\
0.100359111111111	0.0313462306115688\\
0.100364444444444	0.02717328011628\\
0.100366222222222	0.0306696217697098\\
0.100369777777778	0.0245351684074133\\
0.100371555555556	0.0277367357379739\\
0.100373333333333	0.0252382829280063\\
0.100376888888889	0.0292539628637962\\
0.100378666666667	0.0255500817665439\\
0.100380444444444	0.0270497729501506\\
0.100382222222222	0.0261787636153538\\
0.100385777777778	0.031895994573686\\
0.100389333333333	0.0242621226418537\\
0.100392888888889	0.0265376180996919\\
0.100396444444444	0.022789791386841\\
0.100398222222222	0.0261772805523725\\
0.100401777777778	0.0244914905715517\\
0.100403555555556	0.0265233395904438\\
0.100405333333333	0.0246702903536624\\
0.100408888888889	0.0315706798584371\\
0.100412444444444	0.0248647715618028\\
0.100414222222222	0.0263743029688197\\
0.100416	0.0224148564379723\\
0.100417777777778	0.0259040439511375\\
0.100419555555556	0.0246467898189271\\
0.100424888888889	0.0303167177066056\\
0.100428444444444	0.0268473678277973\\
0.100433777777778	0.0296670959409496\\
0.100439111111111	0.0229633033681602\\
0.100440888888889	0.026727673417663\\
0.100446222222222	0.0173270718293659\\
0.100448	0.0197832087788829\\
0.100449777777778	0.0170526334890619\\
0.100453333333333	0.0207708169054231\\
0.100455111111111	0.0181474783543695\\
0.100460444444444	0.0264175537740695\\
0.100462222222222	0.0255537216449598\\
0.100465777777778	0.0275009098425374\\
0.100471111111111	0.0219806374378187\\
0.100472888888889	0.0236253349538805\\
0.100476444444444	0.0186005913983898\\
0.10048	0.0271407816489145\\
0.100483555555556	0.0172978963808531\\
0.100496	0.0285542860464028\\
0.100499555555556	0.0202770390864569\\
0.100501333333333	0.024464013288037\\
0.100504888888889	0.0197522194586146\\
0.100512	0.0288312930245111\\
0.100513777777778	0.0276765626215116\\
0.100517333333333	0.0322172976238533\\
0.100524444444444	0.0234913104083305\\
0.100526222222222	0.0247305850569866\\
0.100528	0.0244629494180517\\
0.100529777777778	0.0267045497243894\\
0.100531555555556	0.0231065100227027\\
0.100536888888889	0.0318229745627197\\
0.100538666666667	0.0263164397727748\\
0.100540444444444	0.0326135385273713\\
0.100544	0.0256975561312887\\
0.100545777777778	0.0257516381416756\\
0.100547555555556	0.0240524642481306\\
0.100549333333333	0.0311627096431459\\
0.100552888888889	0.026246780225271\\
0.100554666666667	0.0288925020775972\\
0.100558222222222	0.0248395123251091\\
0.10056	0.0262934714735216\\
0.100561777777778	0.0255125708931972\\
0.100563555555556	0.0294453505163782\\
0.100565333333333	0.0221265329492572\\
0.100567111111111	0.0244941130288432\\
0.100568888888889	0.0217755904830382\\
0.100572444444444	0.0294855613834313\\
0.100577777777778	0.0251743661712457\\
0.100581333333333	0.0319830770814092\\
0.100583111111111	0.03090885835632\\
0.100584888888889	0.0340898582779596\\
0.100592	0.027343388792768\\
0.100593777777778	0.0309946916819722\\
0.100597333333333	0.0223496023581191\\
0.100600888888889	0.0297918527434196\\
0.100604444444444	0.0226666463240364\\
0.100608	0.0311289100023635\\
0.100609777777778	0.0304839702711655\\
0.100613333333333	0.0319893294875959\\
0.100618666666667	0.026782387586102\\
0.100620444444444	0.0268473241630413\\
0.100625777777778	0.0331245665649485\\
0.100631111111111	0.0233215710722857\\
0.100634666666667	0.0241130904136697\\
0.100636444444444	0.021928188603563\\
0.10064	0.0298578212224484\\
0.100645333333333	0.0274339104836612\\
0.100647111111111	0.0328820671596134\\
0.100648888888889	0.0309033789338449\\
0.100652444444444	0.0350468425136547\\
0.100657777777778	0.0263714538414692\\
0.100659555555556	0.0267800685965799\\
0.100666666666667	0.0207674155776714\\
0.100668444444444	0.0238628183110159\\
0.100672	0.0187279584967743\\
0.100679111111111	0.0292974745686332\\
0.100680888888889	0.0290290155252083\\
0.100684444444444	0.0360532019050476\\
0.100689777777778	0.0304615842461491\\
0.100691555555556	0.034094343574068\\
0.100695111111111	0.0333946602504516\\
0.100696888888889	0.0375133592774491\\
0.100698666666667	0.0339382561171673\\
0.100700444444444	0.0344823871998084\\
0.100709333333333	0.0196680141343943\\
0.100712888888889	0.0241077936381896\\
0.100714666666667	0.0214387119922845\\
0.100718222222222	0.0253426661918967\\
0.100725333333333	0.0208451143356822\\
0.100727111111111	0.0213169781006065\\
0.100728888888889	0.0159490737390942\\
0.100730666666667	0.0192431972602675\\
0.100732444444444	0.0165357913429481\\
0.100739555555556	0.026214175833133\\
0.100741333333333	0.0240658205546697\\
0.100744888888889	0.0302839017916914\\
0.100752	0.0172926272272398\\
0.100764444444444	0.0330499717127735\\
0.100766222222222	0.0366202743753325\\
0.100769777777778	0.0322064815802378\\
0.100771555555556	0.0341376801807076\\
0.100773333333333	0.0280107413604952\\
0.100776888888889	0.030331485258855\\
0.100782222222222	0.023270750575007\\
0.100785777777778	0.0358352925664601\\
0.100792888888889	0.0294297275469307\\
0.100796444444444	0.0317651384670234\\
0.1008	0.0275113306482778\\
0.100801777777778	0.0304935633239552\\
0.100814222222222	0.0147542080781198\\
0.100817777777778	0.0202936858625413\\
0.100819555555556	0.0187364893790297\\
0.100821333333333	0.0214569198312378\\
0.100823111111111	0.0208718179855771\\
0.100824888888889	0.0214991604612667\\
0.100826666666667	0.0213828012741674\\
0.100828444444444	0.0270539021410826\\
0.100832	0.0235710103240426\\
0.100833777777778	0.0308761223023162\\
0.100835555555556	0.0272409604503353\\
0.100840888888889	0.0300963144882843\\
0.100844444444444	0.0269361488668292\\
0.100846222222222	0.0309828228311294\\
0.100851555555556	0.0203704338723197\\
0.100853333333333	0.022109094139603\\
0.100855111111111	0.019214137304189\\
0.100856888888889	0.020050806723254\\
0.100860444444444	0.0173793368068098\\
0.100865777777778	0.0250858873887794\\
0.100869333333333	0.0189481805073232\\
0.100874666666667	0.036953260074964\\
0.100878222222222	0.0325615398470452\\
0.10088	0.034712351883638\\
0.100883555555556	0.0311151602015874\\
0.100885333333333	0.0345101442697587\\
0.100894222222222	0.0168766055101057\\
0.100897777777778	0.0201270200905246\\
0.100899555555556	0.0197519558854906\\
0.100903111111111	0.0239323331257221\\
0.100904888888889	0.0219934137277815\\
0.100906666666667	0.0239504743934423\\
0.100908444444444	0.0202518672791109\\
0.100912	0.0212697530514841\\
0.100913777777778	0.0191418798292802\\
0.100919111111111	0.0254792928663041\\
0.100920888888889	0.0204297333702669\\
0.100924444444444	0.0238679405774589\\
0.100929777777778	0.0151440445223898\\
0.100933333333333	0.018045207617759\\
0.100936888888889	0.013038714672758\\
0.100942222222222	0.0181940096781455\\
0.100944	0.0161876306833917\\
0.100947555555556	0.0187585555865203\\
0.100949333333333	0.0167808704601104\\
0.100952888888889	0.0252615514836348\\
0.100954666666667	0.0213271443246845\\
0.10096	0.0274492636070714\\
0.100961777777778	0.0212563241625078\\
0.100965333333333	0.0257356339406186\\
0.100968888888889	0.0244925995233913\\
0.100974222222222	0.043486727892377\\
0.100979555555556	0.024024971055106\\
0.100983111111111	0.0323486744459268\\
0.100986666666667	0.0276865233928913\\
0.100990222222222	0.0293571862784239\\
0.100992	0.0287865629961854\\
0.100993777777778	0.0307084079971086\\
0.100995555555556	0.0273439521751456\\
0.100997333333333	0.0303368528881086\\
0.100999111111111	0.0301111475519035\\
0.101002666666667	0.0223833022322063\\
0.101004444444444	0.0239702380976113\\
0.101008	0.0221315492251002\\
0.101011555555556	0.0278145358296684\\
0.101013333333333	0.0266418359838964\\
0.101016888888889	0.0299397876794654\\
0.101020444444444	0.0330176739348134\\
0.101022222222222	0.0324491547965811\\
0.101024	0.0326814390208155\\
0.101025777777778	0.0255899232522632\\
0.101029333333333	0.0300805135203719\\
0.101031111111111	0.0259101351291474\\
0.101032888888889	0.0287052827968668\\
0.101036444444444	0.0260496973500992\\
0.101038222222222	0.0277517303487436\\
0.10104	0.0242264521352947\\
0.101043555555556	0.0294895246317719\\
0.101045333333333	0.0263832580171497\\
0.101047111111111	0.0283360314314014\\
0.101050666666667	0.0245106911942589\\
0.101057777777778	0.0380441400091822\\
0.101070222222222	0.0245894900761715\\
0.101073777777778	0.0262992889495233\\
0.101075555555556	0.0252010293926234\\
0.101079111111111	0.0315107249035801\\
0.101080888888889	0.0274478135081893\\
0.101082666666667	0.0276241673224168\\
0.101086222222222	0.0349645314968974\\
0.101093333333333	0.0199446296709083\\
0.101095111111111	0.0254077366861563\\
0.101096888888889	0.0234106744414158\\
0.101098666666667	0.0265022391321037\\
0.101100444444444	0.0201291375349104\\
0.101104	0.0289479406729829\\
0.101105777777778	0.0278671516097571\\
0.101107555555556	0.0279287452699334\\
0.101109333333333	0.0270755297148585\\
0.101112888888889	0.0310974264454859\\
0.101116444444444	0.0274667172401466\\
0.101118222222222	0.0275209733655416\\
0.101127111111111	0.0186980498302871\\
0.101128888888889	0.0247095410863801\\
0.101132444444444	0.01486786749778\\
0.101136	0.0216118151734712\\
0.101139555555556	0.0167018262720205\\
0.101144888888889	0.0248648508695084\\
0.101150222222222	0.0203812918185303\\
0.101157333333333	0.0246495651601825\\
0.101159111111111	0.023278531546321\\
0.101160888888889	0.0240480159086664\\
0.101164444444444	0.0169933365531656\\
0.101166222222222	0.0193146266310844\\
0.101168	0.0168104864387495\\
0.101175111111111	0.0268712309473544\\
0.101176888888889	0.026802445935695\\
0.101178666666667	0.0241194911084534\\
0.101180444444444	0.0259712607799141\\
0.101184	0.0203574585082093\\
0.101187555555556	0.0254442812916435\\
0.101189333333333	0.0249300288206907\\
0.101192888888889	0.0310172365465784\\
0.101194666666667	0.0299934962657233\\
0.101196444444444	0.0330209329549046\\
0.101198222222222	0.0284244961765094\\
0.101201777777778	0.0313019727936139\\
0.101203555555556	0.0264503306276674\\
0.101205333333333	0.0359621399109221\\
0.101210666666667	0.0285021393765421\\
0.101214222222222	0.0299690770023537\\
0.101216	0.0232993453604227\\
0.101219555555556	0.0353307403472366\\
0.101224888888889	0.0196026420897487\\
0.101226666666667	0.0249769404863654\\
0.101228444444444	0.0214731485602483\\
0.101232	0.0272591974784392\\
0.101233777777778	0.0247009158547651\\
0.101237333333333	0.031193059981497\\
0.101240888888889	0.0248607411425489\\
0.101242666666667	0.0294858505945084\\
0.101246222222222	0.0231782937437259\\
0.101248	0.0262753076782261\\
0.101249777777778	0.0228382476570636\\
0.101251555555556	0.0252227213307771\\
0.101255111111111	0.0233879161347832\\
0.101256888888889	0.0237509111077672\\
0.101258666666667	0.0197574292364358\\
0.101264	0.0254086308712051\\
0.101267555555556	0.0240484018541609\\
0.101269333333333	0.0259219549698347\\
0.101272888888889	0.0249791712993534\\
0.101276444444444	0.0309793472796239\\
0.101278222222222	0.0290173057247397\\
0.101281777777778	0.032835518385054\\
0.101290666666667	0.0156536288247474\\
0.101294222222222	0.0206653061772444\\
0.101296	0.019305461815788\\
0.101299555555556	0.0253240403594403\\
0.101301333333333	0.0241695306999036\\
0.101303111111111	0.0259857937557064\\
0.101304888888889	0.0228357531795489\\
0.101308444444444	0.0278341514973669\\
0.101312	0.0211036383988806\\
0.101320888888889	0.0325244427798959\\
0.101324444444444	0.0201716254022722\\
0.101328	0.0276640261661787\\
0.101331555555556	0.0198471455952622\\
0.101333333333333	0.0259836961332684\\
0.101335111111111	0.0258713611893532\\
0.101342222222222	0.0380119538527998\\
0.101344	0.0307853346788165\\
0.101345777777778	0.0336964102271038\\
0.101352888888889	0.023332110558231\\
0.101356444444444	0.0250407988019163\\
0.101358222222222	0.0203993663322524\\
0.101361777777778	0.0241636684601922\\
0.101365333333333	0.0208385494911845\\
0.101372444444444	0.0322815697271279\\
0.101374222222222	0.0306795602464393\\
0.101376	0.0330560014116017\\
0.101379555555556	0.0257095845092621\\
0.101383111111111	0.0324781224063463\\
0.101390222222222	0.0169350999542143\\
0.101397333333333	0.0273384166814536\\
0.101402666666667	0.0231252841783753\\
0.101406222222222	0.0298455666907473\\
0.101411555555556	0.0203630938219758\\
0.101413333333333	0.0230964977414277\\
0.101415111111111	0.0177944148085697\\
0.101416888888889	0.019110395520573\\
0.101418666666667	0.0157999872403896\\
0.101420444444444	0.0215109411502972\\
0.101422222222222	0.0196737688788134\\
0.101424	0.0214673304955922\\
0.101425777777778	0.0198649189792146\\
0.101434666666667	0.0353217397486417\\
0.10144	0.02769874444688\\
0.101441777777778	0.0323483795138049\\
0.101447111111111	0.0216703094190479\\
0.101452444444444	0.0264266544832956\\
0.101454222222222	0.019588068973918\\
0.101456	0.0198946200017137\\
0.101457777777778	0.0178030535312863\\
0.101463111111111	0.0212352671629145\\
0.101464888888889	0.0206619808312108\\
0.101470222222222	0.0345160516620328\\
0.101475555555556	0.0289877972998023\\
0.101477333333333	0.0343206091634289\\
0.101484444444444	0.0313606616611469\\
0.101486222222222	0.0344522493316467\\
0.101495111111111	0.0207439623224698\\
0.101502222222222	0.0305366902208063\\
0.101504	0.0293107989027096\\
0.101512888888889	0.0484778783262201\\
0.101518222222222	0.0359642276277077\\
0.10152	0.0379603763459582\\
0.101530666666667	0.016754934719866\\
0.101532444444444	0.0226501666279675\\
0.101534222222222	0.0213701058522215\\
0.101536	0.0216232652757206\\
0.101539555555556	0.0148549919526584\\
0.101552	0.0372022295040676\\
0.101555555555556	0.0325555797790807\\
0.101557333333333	0.0347665852621515\\
0.101560888888889	0.028616501154432\\
0.101562666666667	0.0302456605104867\\
0.101566222222222	0.0164349038648449\\
0.101573333333333	0.0210400086237445\\
0.101575111111111	0.0182591905533371\\
0.101582222222222	0.0282939171817116\\
0.101584	0.0257648493043502\\
0.101591111111111	0.0418557687792355\\
0.101592888888889	0.0382226304061938\\
0.101594666666667	0.0417973814022441\\
0.101601777777778	0.0223869971680908\\
0.101605333333333	0.0283119894903899\\
0.101608888888889	0.0239659476192206\\
0.101610666666667	0.0203929092033116\\
0.101614222222222	0.0344018432872263\\
0.101616	0.033969181992511\\
0.101617777777778	0.0357111052049794\\
0.101623111111111	0.0269527024208103\\
0.101637333333333	0.0427086246022276\\
0.101639111111111	0.0374542820727509\\
0.101640888888889	0.0384725261376731\\
0.101644444444444	0.0278964748732992\\
0.101649777777778	0.037856578196567\\
0.101653333333333	0.0255368496873041\\
0.101655111111111	0.0319453112950109\\
0.101660444444444	0.0252290017261443\\
0.101664	0.0338123003693335\\
0.101667555555556	0.0281690997060196\\
0.101669333333333	0.0353826728407522\\
0.101671111111111	0.0303343711461906\\
0.10168	0.03425920132292\\
0.101681777777778	0.0300907290836308\\
0.101685333333333	0.036047580178842\\
0.101687111111111	0.0349056390616017\\
0.101688888888889	0.037206365017232\\
0.101694222222222	0.0271135313589647\\
0.101696	0.031469423936148\\
0.101701333333333	0.0253104568488345\\
0.101706666666667	0.0278529600538497\\
0.101713777777778	0.0136049815862521\\
0.101715555555556	0.0174938909430812\\
0.101717333333333	0.0167371219443062\\
0.101720888888889	0.024236927338762\\
0.101722666666667	0.0240383839327553\\
0.101726222222222	0.0333363741112997\\
0.101731555555556	0.0225887724244415\\
0.101733333333333	0.0286868234188461\\
0.101735111111111	0.0285568673654032\\
0.101736888888889	0.0340294623676257\\
0.101742222222222	0.0291776577773589\\
0.101744	0.029244337538609\\
0.101747555555556	0.0274185793392031\\
0.101751111111111	0.0309780356571544\\
0.101754666666667	0.0275993555118557\\
0.101758222222222	0.028535709063453\\
0.101761777777778	0.0264580026768091\\
0.101767111111111	0.0310150359307863\\
0.101772444444444	0.0273669139923423\\
0.101774222222222	0.0313567757244969\\
0.101777777777778	0.0235417390029119\\
0.101779555555556	0.0285585980728865\\
0.101783111111111	0.0209191537640553\\
0.101788444444444	0.0254600273909057\\
0.101790222222222	0.0249962299663292\\
0.101792	0.0273310915389175\\
0.101793777777778	0.0272229185402198\\
0.101802666666667	0.0399007087507864\\
0.101806222222222	0.0327219490228424\\
0.101815111111111	0.0205165204457749\\
0.101818666666667	0.02315263790639\\
0.101820444444444	0.0207503272495674\\
0.101822222222222	0.0245627381808767\\
0.101824	0.0232768152762649\\
0.101829333333333	0.0283983513519757\\
0.101831111111111	0.0281132552621038\\
0.101832888888889	0.0332175721585312\\
0.101838222222222	0.022422966785703\\
0.101843555555556	0.0273053883154379\\
0.101847111111111	0.0199636817475402\\
0.101854222222222	0.0272791534351391\\
0.101857777777778	0.0236703127703874\\
0.101868444444444	0.0365077865999489\\
0.101872	0.0320030555601963\\
0.101873777777778	0.0349559242223733\\
0.101880888888889	0.0213717460392231\\
0.101886222222222	0.0268251283819474\\
0.101889777777778	0.019640196823872\\
0.101893333333333	0.0242887657307567\\
0.101895111111111	0.0193421248514072\\
0.101900444444444	0.0281645507709847\\
0.101904	0.0266544363452781\\
0.101909333333333	0.0317849687560471\\
0.101912888888889	0.0260914719097431\\
0.101916444444444	0.028386307654561\\
0.101918222222222	0.0223700495228933\\
0.10192	0.0269474834566593\\
0.101923555555556	0.0198718601922887\\
0.101928888888889	0.0312423042081543\\
0.101930666666667	0.0242988723784954\\
0.101932444444444	0.0244301214907147\\
0.101936	0.0310921944543577\\
0.101937777777778	0.0300888376758027\\
0.101939555555556	0.0311946348586668\\
0.101950222222222	0.0212172083872789\\
0.101952	0.0265710872127272\\
0.101955555555556	0.0246955704940023\\
0.101959111111111	0.0349080101270088\\
0.101960888888889	0.0335042997996788\\
0.101962666666667	0.0344088002385392\\
0.101969777777778	0.0223418852378821\\
0.101973333333333	0.025153756441286\\
0.101975111111111	0.0244875116372125\\
0.101978666666667	0.0307534297071599\\
0.101980444444444	0.0290851477623924\\
0.101982222222222	0.0327861175265748\\
0.101985777777778	0.0254582980099888\\
0.101987555555556	0.0265903954477784\\
0.101991111111111	0.0243881625139865\\
0.101992888888889	0.028279075174075\\
0.101994666666667	0.0239771590275612\\
0.102	0.0324870507052716\\
0.102005333333333	0.0265129625532636\\
0.102007111111111	0.0268214980527272\\
0.102008888888889	0.0253461307489542\\
0.102010666666667	0.0274504498327103\\
0.102012444444444	0.0192653505591937\\
0.102014222222222	0.0194393692178985\\
0.102016	0.0191112460427443\\
0.102021333333333	0.0310040915337723\\
0.102026666666667	0.0199387349416668\\
0.102030222222222	0.0290319500212633\\
0.102035555555556	0.0187937037162607\\
0.102037333333333	0.0204743249648211\\
0.102039111111111	0.0177562998182509\\
0.102046222222222	0.0294362357963541\\
0.102049777777778	0.0207619286129204\\
0.102053333333333	0.0247748547944587\\
0.102055111111111	0.0245120506124574\\
0.102065777777778	0.0370997270033634\\
0.102067555555556	0.0365372801894597\\
0.102071111111111	0.0416595600192669\\
0.102078222222222	0.0225017423410837\\
0.10208	0.023004784733683\\
0.102081777777778	0.0198440535309359\\
0.102090666666667	0.0359031146861975\\
0.102103111111111	0.0160386587559584\\
0.102106666666667	0.0264725325866981\\
0.102110222222222	0.0227840012053004\\
0.102113777777778	0.028294561713885\\
0.102117333333333	0.0252213160586653\\
0.102119111111111	0.0255253895766083\\
0.102122666666667	0.0188810626237071\\
0.102124444444444	0.0213149287176362\\
0.102126222222222	0.0203944754262063\\
0.102129777777778	0.0301758182645572\\
0.102133333333333	0.0222995739411002\\
0.102136888888889	0.0272210903615369\\
0.102140444444444	0.0236380549388572\\
0.102149333333333	0.0315341176351175\\
0.102156444444444	0.0252528095404312\\
0.102163555555556	0.0336047563211095\\
0.102174222222222	0.0122207241579925\\
0.102183111111111	0.0239658680600675\\
0.102184888888889	0.0233897340016147\\
0.102186666666667	0.0234947047005682\\
0.102188444444444	0.0280624518190391\\
0.102195555555556	0.016974736675769\\
0.102197333333333	0.0250486247301961\\
0.102202666666667	0.021332822163603\\
0.102204444444444	0.026236475238295\\
0.102208	0.0232009516875093\\
0.102211555555556	0.0285216264638479\\
0.102215111111111	0.025172331616254\\
0.102216888888889	0.0258448480221272\\
0.102220444444444	0.0234927805494516\\
0.102222222222222	0.0299472878487402\\
0.102225777777778	0.0221589884711766\\
0.102227555555556	0.0240416002705661\\
0.102231111111111	0.0164551035035247\\
0.102243555555556	0.0269577380217862\\
0.102245333333333	0.0245815648704164\\
0.102247111111111	0.0270101795943909\\
0.102250666666667	0.0207926721895164\\
0.102256	0.0282883002490756\\
0.102259555555556	0.0213850996173733\\
0.102264888888889	0.0266477853799047\\
0.102266666666667	0.0238348176854702\\
0.102268444444444	0.028508935505417\\
0.102272	0.0216478426009386\\
0.102275555555556	0.0230804840969119\\
0.102277333333333	0.0252631521976246\\
0.102280888888889	0.0197755246214896\\
0.102282666666667	0.0231247040522866\\
0.102284444444444	0.0226907488979121\\
0.102288	0.0271230038476316\\
0.102293333333333	0.0346644550850002\\
0.102295111111111	0.0299192364010073\\
0.102298666666667	0.033807881908593\\
0.102302222222222	0.0325400109478007\\
0.102304	0.0329735535027433\\
0.102307555555556	0.027735036828776\\
0.102309333333333	0.028704522956253\\
0.102311111111111	0.0212909611879504\\
0.102314666666667	0.0219256224403903\\
0.102316444444444	0.0190415296105316\\
0.102321777777778	0.0286096808255003\\
0.102325333333333	0.022101777806201\\
0.102328888888889	0.0256918236297396\\
0.102330666666667	0.0241266110968245\\
0.102336	0.0312173065719333\\
0.102339555555556	0.0278818792459833\\
0.102341333333333	0.0298892496445929\\
0.102344888888889	0.0237670768029486\\
0.102348444444444	0.0256926697196052\\
0.102357333333333	0.0180144148174514\\
0.102359111111111	0.0241645481730384\\
0.102362666666667	0.0205715151304859\\
0.102364444444444	0.0253462085670628\\
0.102366222222222	0.0240547493532933\\
0.102368	0.0245541890850362\\
0.102369777777778	0.0203532113972066\\
0.102373333333333	0.0252083829383055\\
0.102375111111111	0.0205936859974522\\
0.102380444444444	0.035641861454401\\
0.102385777777778	0.0247931257462675\\
0.102387555555556	0.0277803223405792\\
0.102391111111111	0.0180323851560383\\
0.1024	0.0314207525388619\\
0.102410666666667	0.0179490956477215\\
0.102414222222222	0.0221384487157232\\
0.102416	0.0206250797924673\\
0.102421333333333	0.0254019181223912\\
0.102423111111111	0.0158274421038584\\
0.102435555555556	0.0283235862797362\\
0.102442666666667	0.0240495104964531\\
0.102444444444444	0.026084892579909\\
0.102448	0.0228460727828439\\
0.102449777777778	0.027133642601293\\
0.102451555555556	0.0262874638702956\\
0.102453333333333	0.0282085658308986\\
0.102456888888889	0.0242108422153837\\
0.102458666666667	0.0243723142291796\\
0.102462222222222	0.013351038490446\\
0.102469333333333	0.0238130476495799\\
0.102476444444444	0.0433035141849244\\
0.102478222222222	0.0352485128880185\\
0.10248	0.0354453412253642\\
0.102481777777778	0.0411967557363108\\
0.102490666666667	0.0242200914103333\\
0.102494222222222	0.0317590174677347\\
0.102501333333333	0.0242028228199701\\
0.102503111111111	0.0258592720399396\\
0.102506666666667	0.0253051885617959\\
0.102510222222222	0.0267324669360746\\
0.102513777777778	0.0245348815006746\\
0.102519111111111	0.0303583112805791\\
0.102522666666667	0.0279084961546299\\
0.102526222222222	0.0334314612565637\\
0.102529777777778	0.027653340358314\\
0.102533333333333	0.0320396963876251\\
0.102540444444444	0.0243846515554687\\
0.102544	0.0258904335889598\\
0.102545777777778	0.0229155307234565\\
0.102549333333333	0.0245561266617811\\
0.102551111111111	0.0215937421385342\\
0.102556444444444	0.0263696784255112\\
0.102558222222222	0.0261935258771292\\
0.10256	0.0272047103938485\\
0.102563555555556	0.0242261286958113\\
0.102567111111111	0.0274803176443001\\
0.102572444444444	0.0212613335619327\\
0.102576	0.0266525349111516\\
0.102583111111111	0.0196584506785233\\
0.102584888888889	0.0220404605747573\\
0.102586666666667	0.0219161181989454\\
0.102588444444444	0.017865207442099\\
0.102590222222222	0.024802683232365\\
0.102592	0.0244883387567695\\
0.102593777777778	0.02843033792776\\
0.102595555555556	0.0244593607130258\\
0.102599111111111	0.0328008855315797\\
0.102602666666667	0.0242707826928174\\
0.102604444444444	0.0245001612040341\\
0.102609777777778	0.0168315690277704\\
0.102613333333333	0.030618600727807\\
0.102616888888889	0.018892806880354\\
0.102622222222222	0.0279172805430173\\
0.102624	0.02639532952901\\
0.102627555555556	0.032955535932827\\
0.102632888888889	0.0169888956887308\\
0.102634666666667	0.0209535240278432\\
0.102638222222222	0.018578753316258\\
0.102645333333333	0.0304700223814984\\
0.102647111111111	0.0257408400419131\\
0.102650666666667	0.0318365834486758\\
0.102657777777778	0.0195020597185166\\
0.102663111111111	0.0272849206854967\\
0.102664888888889	0.0204595772424938\\
0.102668444444444	0.0328655032990467\\
0.102672	0.0304606265804654\\
0.102673777777778	0.0330502364735946\\
0.102679111111111	0.0280831455716354\\
0.102682666666667	0.0316642649520688\\
0.102686222222222	0.024268750686688\\
0.102688	0.0272074581677889\\
0.102691555555556	0.0210483739451771\\
0.102696888888889	0.028815419854741\\
0.102698666666667	0.0240807565219648\\
0.102705777777778	0.0321763178371686\\
0.102709333333333	0.0259272331994189\\
0.102714666666667	0.0331373807150355\\
0.102716444444444	0.0313054020763839\\
0.102718222222222	0.0334160621686874\\
0.102725333333333	0.0273029703723442\\
0.102727111111111	0.029941347428201\\
0.102730666666667	0.0221965577002823\\
0.102734222222222	0.0282581365676035\\
0.102737777777778	0.0253740337625623\\
0.102743111111111	0.0317894853011901\\
0.102744888888889	0.0312837584479966\\
0.102748444444444	0.0317732532816978\\
0.102755555555556	0.0270736363078098\\
0.102762666666667	0.0320268688771579\\
0.102766222222222	0.0258373619668553\\
0.102768	0.0273825952710777\\
0.102769777777778	0.0251587727663274\\
0.102773333333333	0.0313175446296858\\
0.102775111111111	0.0289901298144367\\
0.102776888888889	0.031197841474043\\
0.102778666666667	0.0278131438007575\\
0.102782222222222	0.0343662174071069\\
0.102785777777778	0.0312216736170504\\
0.102787555555556	0.0313657183762622\\
0.102791111111111	0.0260905131085514\\
0.102792888888889	0.0273184476267571\\
0.102794666666667	0.0257849620264061\\
0.1028	0.0290334959942539\\
0.102805333333333	0.0221934215815901\\
0.102810666666667	0.0296146695150813\\
0.102812444444444	0.0284729980815491\\
0.102817777777778	0.0417190729928022\\
0.102821333333333	0.0332401836385308\\
0.102824888888889	0.0396319688466628\\
0.102833777777778	0.028317854465569\\
0.102835555555556	0.0295078314610171\\
0.102837333333333	0.0292567315285382\\
0.102842666666667	0.0317704569360122\\
0.102848	0.0252619317623983\\
0.102849777777778	0.026293784505182\\
0.102851555555556	0.0234561053002011\\
0.102855111111111	0.0257578091778302\\
0.102856888888889	0.0249529596726011\\
0.102858666666667	0.0250431238669707\\
0.102860444444444	0.0204761983967913\\
0.102864	0.0222183225183043\\
0.102865777777778	0.0203701298441525\\
0.102869333333333	0.0296221629182263\\
0.102876444444444	0.0251205403276863\\
0.102878222222222	0.0329459021699239\\
0.102885333333333	0.0190359686453996\\
0.102892444444444	0.0258121980124477\\
0.102894222222222	0.0234070269098578\\
0.102899555555556	0.0318157931733298\\
0.102903111111111	0.0282027986089379\\
0.102906666666667	0.0286533389772511\\
0.102908444444444	0.0269611522507456\\
0.102912	0.0336353007576565\\
0.102915555555556	0.0298517148642864\\
0.102919111111111	0.0399878068148973\\
0.102928	0.0258995546023896\\
0.102931555555556	0.0306137129352458\\
0.102945777777778	0.017068758541849\\
0.102947555555556	0.0138842320672864\\
0.102956444444444	0.0270481799582998\\
0.102958222222222	0.0234711430902669\\
0.102961777777778	0.0286364592159298\\
0.102963555555556	0.0258141671572389\\
0.102965333333333	0.0271770158847033\\
0.102968888888889	0.0229524154840117\\
0.102970666666667	0.0259593027559993\\
0.102972444444444	0.0231480316727756\\
0.102976	0.0247209457903115\\
0.102977777777778	0.0216851244443593\\
0.102981333333333	0.0280472958678928\\
0.102986666666667	0.018748605996802\\
0.102992	0.0242206850144405\\
0.102993777777778	0.0200920551588311\\
0.102999111111111	0.0289746283836348\\
0.103002666666667	0.0203866459379744\\
0.103008	0.0359029184498113\\
0.103011555555556	0.030096886258984\\
0.103013333333333	0.0370978554220494\\
0.103015111111111	0.0332759287166395\\
0.103018666666667	0.0356913304504006\\
0.103022222222222	0.0215694977146851\\
0.103024	0.0252517433580429\\
0.103027555555556	0.01831438874962\\
0.103031111111111	0.0227952612014886\\
0.103032888888889	0.0218880524010704\\
0.103036444444444	0.0267651501888998\\
0.103041777777778	0.0172655345265215\\
0.103043555555556	0.0205681375531566\\
0.103047111111111	0.0188515057196408\\
0.103052444444444	0.0258331252476719\\
0.103054222222222	0.0219691451321678\\
0.103057777777778	0.0265133947504463\\
0.103064888888889	0.0170337096967711\\
0.103068444444444	0.0192340834444248\\
0.103072	0.0141977972639729\\
0.103075555555556	0.0193680045323534\\
0.103077333333333	0.0179882888290443\\
0.103080888888889	0.0265357547645114\\
0.103082666666667	0.0224516400318074\\
0.103086222222222	0.0247909864883415\\
0.103089777777778	0.0238438690986176\\
0.103091555555556	0.0292837898064895\\
0.103095111111111	0.0208306856476337\\
0.103100444444444	0.0289900887212695\\
0.103102222222222	0.0248793128534554\\
0.103107555555556	0.0372655444939243\\
0.103112888888889	0.0235542832738532\\
0.103116444444444	0.0296814186411288\\
0.103121777777778	0.0267994376617345\\
0.103123555555556	0.0308895769712682\\
0.103125333333333	0.0275496640922538\\
0.103127111111111	0.028582035321909\\
0.103128888888889	0.0258769947323959\\
0.103130666666667	0.0289692273526831\\
0.103137777777778	0.0205176258849557\\
0.103139555555556	0.0229776937723821\\
0.103143111111111	0.0206370670444552\\
0.103144888888889	0.0272798320600821\\
0.103146666666667	0.0255489449385773\\
0.103148444444444	0.0259874990472785\\
0.103150222222222	0.0248866482184126\\
0.103155555555556	0.0300210998839664\\
0.103159111111111	0.0254329012618381\\
0.103162666666667	0.0318455104253247\\
0.103164444444444	0.0291592371499083\\
0.103168	0.0349126560116644\\
0.103169777777778	0.0311791996654295\\
0.103171555555556	0.0315226772650643\\
0.103175111111111	0.0286523713591546\\
0.103180444444444	0.0380764812899878\\
0.103182222222222	0.0311773015672929\\
0.103184	0.0316255121208078\\
0.103185777777778	0.0309408538947972\\
0.103189333333333	0.0356685859220189\\
0.103191111111111	0.0354728931299122\\
0.103194666666667	0.0390263534051958\\
0.103207111111111	0.0230939698403367\\
0.103208888888889	0.0246736382753014\\
0.103210666666667	0.0243338476326614\\
0.103212444444444	0.0310675002301595\\
0.103214222222222	0.0297762396378111\\
0.103217777777778	0.0372333470133401\\
0.103224888888889	0.0270265338775149\\
0.103226666666667	0.0273274561008038\\
0.103230222222222	0.0211747544859397\\
0.103232	0.0224568668832622\\
0.103235555555556	0.0206385267289351\\
0.103237333333333	0.0249726929289716\\
0.103239111111111	0.020204058678746\\
0.103240888888889	0.0249393618577302\\
0.103242666666667	0.0232600488274909\\
0.103246222222222	0.0283577806249349\\
0.103249777777778	0.0247649791917625\\
0.103251555555556	0.0251458879335595\\
0.103253333333333	0.0216726552173968\\
0.103255111111111	0.0217491471512824\\
0.103256888888889	0.0183958160712407\\
0.103258666666667	0.0208101656269298\\
0.103260444444444	0.0187469890148555\\
0.103262222222222	0.0201988899800279\\
0.103264	0.016574622063241\\
0.103271111111111	0.021274957703588\\
0.103272888888889	0.0187858821470699\\
0.103276444444444	0.0243897766343942\\
0.103278222222222	0.0238003249209421\\
0.10328	0.023981586364318\\
0.103287111111111	0.0179342701882168\\
0.103290666666667	0.0219004917263719\\
0.103292444444444	0.0181379376348539\\
0.103294222222222	0.0218533938099358\\
0.103297777777778	0.0138602910935509\\
0.103299555555556	0.0161614418474801\\
0.103301333333333	0.0118652549992205\\
0.103303111111111	0.0193659396102019\\
0.103304888888889	0.0177875603509438\\
0.103313777777778	0.0263816617546214\\
0.103317333333333	0.0219731458057578\\
0.103319111111111	0.022033221440005\\
0.103320888888889	0.0202074431691346\\
0.103324444444444	0.0283043185448181\\
0.103328	0.0235413036861224\\
0.103333333333333	0.0318353271696175\\
0.103336888888889	0.0293062397601979\\
0.103338666666667	0.0369700698165228\\
0.103342222222222	0.0313086223731443\\
0.103344	0.0320999283458329\\
0.103345777777778	0.0308676462454513\\
0.103347555555556	0.0314416122209326\\
0.103349333333333	0.0280822502111535\\
0.103352888888889	0.0345653839951327\\
0.103358222222222	0.0240930582419387\\
0.103363555555556	0.028834621081204\\
0.103367111111111	0.0230893975376926\\
0.103368888888889	0.0267161238652037\\
0.103374222222222	0.0215727228527033\\
0.103376	0.0271570633978651\\
0.103379555555556	0.0226151061064719\\
0.103381333333333	0.0297292859311341\\
0.103383111111111	0.0284602622958656\\
0.103384888888889	0.0304138907561702\\
0.103386666666667	0.0273239119944262\\
0.103388444444444	0.0285356981090661\\
0.103395555555556	0.020570609579612\\
0.103400888888889	0.0267652046401899\\
0.103406222222222	0.0227828546000572\\
0.103413333333333	0.0312985497719442\\
0.103415111111111	0.0300338351746225\\
0.103416888888889	0.0313445217657363\\
0.103418666666667	0.0252819214396974\\
0.103420444444444	0.0278584199768751\\
0.103425777777778	0.0218396926273723\\
0.103431111111111	0.0287941586212326\\
0.103432888888889	0.027583537631681\\
0.103434666666667	0.0300085074551968\\
0.103438222222222	0.0235921394602156\\
0.103441777777778	0.0301977400323502\\
0.103445333333333	0.0198329338888308\\
0.103447111111111	0.0261025682423064\\
0.103450666666667	0.0219744040029703\\
0.103454222222222	0.0258182746837839\\
0.103457777777778	0.0161017708325505\\
0.103461333333333	0.024047967323582\\
0.103463111111111	0.0199097046411777\\
0.103473777777778	0.0412834528431393\\
0.103477333333333	0.036066918464048\\
0.103479111111111	0.0380730870420752\\
0.103482666666667	0.0245309736475819\\
0.103484444444444	0.0265474771913267\\
0.103488	0.0222337764898423\\
0.103489777777778	0.0265488381759796\\
0.103491555555556	0.0238980600618074\\
0.103496888888889	0.0304005926502108\\
0.103500444444444	0.0274532235817618\\
0.103502222222222	0.0279621368174357\\
0.103504	0.026583089851049\\
0.103505777777778	0.0316817780341516\\
0.103507555555556	0.0280593990275463\\
0.103511111111111	0.0306680930240014\\
0.103512888888889	0.0271640002515165\\
0.103516444444444	0.0339535758562779\\
0.103518222222222	0.0337779484977459\\
0.10352	0.0264173184321579\\
0.103521777777778	0.0283671642605288\\
0.103525333333333	0.0207306157819201\\
0.103528888888889	0.0224411915303252\\
0.103530666666667	0.0222434813870365\\
0.103534222222222	0.0239969036072222\\
0.103536	0.0207125876037084\\
0.103539555555556	0.0300151545353751\\
0.103543111111111	0.0238972943125137\\
0.103546666666667	0.0287865895698114\\
0.103552	0.0196743274735714\\
0.103553777777778	0.0228799628306279\\
0.103557333333333	0.0172358309658563\\
0.103562666666667	0.0285584219192846\\
0.103564444444444	0.028331557352011\\
0.103569777777778	0.0314139818615839\\
0.103573333333333	0.0217572677078081\\
0.103576888888889	0.0250860356215052\\
0.103580444444444	0.0187107807350702\\
0.103585777777778	0.0263854501258019\\
0.103587555555556	0.0188881125422381\\
0.103589333333333	0.0189360199650203\\
0.103591111111111	0.018705164330981\\
0.103592888888889	0.0209528746928332\\
0.103594666666667	0.0187174657369647\\
0.103603555555556	0.0334251426269032\\
0.103605333333333	0.0316874691462811\\
0.103607111111111	0.0320167194248912\\
0.103608888888889	0.0298555454765219\\
0.103610666666667	0.0354016686304132\\
0.103612444444444	0.0350884772902662\\
0.103614222222222	0.0368960972311611\\
0.103617777777778	0.0314298433704164\\
0.103619555555556	0.0346110591115091\\
0.103623111111111	0.0313135540023395\\
0.103624888888889	0.0316200563262075\\
0.103630222222222	0.0191812815680513\\
0.103635555555556	0.025995336130067\\
0.103637333333333	0.0239758269591847\\
0.103648	0.0459856177270653\\
0.103651555555556	0.0377235225574137\\
0.103653333333333	0.0393169455637621\\
0.103664	0.0134180332854532\\
0.103671111111111	0.0250991686382038\\
0.103672888888889	0.0194371323573451\\
0.103676444444444	0.0271800402589234\\
0.103678222222222	0.0262075138883446\\
0.103681777777778	0.0315811214153081\\
0.103683555555556	0.0292693793460799\\
0.103685333333333	0.033373819262925\\
0.103687111111111	0.0285117849184108\\
0.103690666666667	0.0302194002557058\\
0.103694222222222	0.0284424281220101\\
0.103696	0.0311509904161934\\
0.103701333333333	0.0210721517233859\\
0.103706666666667	0.0260782403018102\\
0.103710222222222	0.0223296858644857\\
0.103713777777778	0.0332719746411975\\
0.103717333333333	0.0301657642716005\\
0.103724444444444	0.0397872457690019\\
0.103726222222222	0.0376768230269082\\
0.103728	0.039686124991903\\
0.103735111111111	0.0241908181738048\\
0.103738666666667	0.0308092683363878\\
0.103744	0.0251126863804159\\
0.103751111111111	0.0353871535024596\\
0.103756444444444	0.0272772210398324\\
0.103770666666667	0.0484325241079095\\
0.103772444444444	0.0401188436584995\\
0.103774222222222	0.0414391885520065\\
0.103777777777778	0.0278408591451616\\
0.103783111111111	0.0337472715569173\\
0.103786666666667	0.0241481232996929\\
0.103788444444444	0.0291632765677755\\
0.103793777777778	0.0240659364917533\\
0.103797333333333	0.0332286100447442\\
0.103799111111111	0.0311847335349231\\
0.103802666666667	0.0367336107820567\\
0.103804444444444	0.0293608584133807\\
0.103808	0.0320403331245554\\
0.103809777777778	0.0312064852942827\\
0.103811555555556	0.0314885737366921\\
0.103815111111111	0.0309935567940486\\
0.103820444444444	0.0382198442596894\\
0.103827555555556	0.0263653815261686\\
0.103829333333333	0.0307230418595895\\
0.103836444444444	0.0246129877363976\\
0.103838222222222	0.027984022638602\\
0.103845333333333	0.0188628407594859\\
0.103847111111111	0.0211049454334928\\
0.103848888888889	0.0178165864693171\\
0.103854222222222	0.0267001896468695\\
0.103856	0.0215636996024428\\
0.103861333333333	0.0325571245208665\\
0.103864888888889	0.0303193044626855\\
0.103870222222222	0.0348783932188542\\
0.103872	0.0311303696815201\\
0.103873777777778	0.0312213942697402\\
0.103877333333333	0.0268645990138631\\
0.103879111111111	0.0288492456544474\\
0.103882666666667	0.0265070842482894\\
0.103884444444444	0.0313221515954772\\
0.103889777777778	0.0240784449034818\\
0.103891555555556	0.0293703882195029\\
0.103895111111111	0.0216564590619046\\
0.103898666666667	0.0279622219744756\\
0.103902222222222	0.0251942912197504\\
0.103904	0.0279303223443623\\
0.103905777777778	0.0265306437584208\\
0.103907555555556	0.0274258417615043\\
0.103911111111111	0.0237300547426742\\
0.103912888888889	0.026215960113508\\
0.103916444444444	0.0218240629707617\\
0.103918222222222	0.0281340403778085\\
0.10392	0.0270326584879107\\
0.103921777777778	0.0277284862239896\\
0.103923555555556	0.0265702427567766\\
0.103925333333333	0.033052591723929\\
0.103927111111111	0.0293850904654956\\
0.103934222222222	0.0374126770521718\\
0.103939555555556	0.0281455724264754\\
0.103943111111111	0.0301742944933627\\
0.103953777777778	0.0224800793564351\\
0.103955555555556	0.0230731818573571\\
0.103960888888889	0.0184789834062027\\
0.103968	0.0328842661283851\\
0.103971555555556	0.0253811533367228\\
0.103975111111111	0.0275559763568428\\
0.103980444444444	0.0208700371200817\\
0.103987555555556	0.0290122247519286\\
0.103991111111111	0.0274710790073215\\
0.103994666666667	0.0295853346834792\\
0.103996444444444	0.0259192710215461\\
0.104001777777778	0.0318240239151537\\
0.104003555555556	0.026558267540362\\
0.104007111111111	0.0307588480113593\\
0.104010666666667	0.0293524626135387\\
0.104014222222222	0.0204394356251149\\
0.104017777777778	0.0248702780260039\\
0.104023111111111	0.0196615957852262\\
0.104026666666667	0.0247938618557664\\
0.104028444444444	0.0207947114473132\\
0.104033777777778	0.0307473912403035\\
0.104037333333333	0.0251499939515468\\
0.104040888888889	0.032817732599599\\
0.104046222222222	0.0265043335600267\\
0.104048	0.0298803746337131\\
0.104051555555556	0.0223203297770437\\
0.104055111111111	0.0297958737788019\\
0.104056888888889	0.0239212081687256\\
0.104060444444444	0.0348091673362451\\
0.104064	0.0267259796585703\\
0.104067555555556	0.0339831501560604\\
0.104072888888889	0.0276135494829583\\
0.104074666666667	0.0289938093593297\\
0.10408	0.0227926800434145\\
0.104081777777778	0.0247818169088395\\
0.104083555555556	0.0193573447820659\\
0.104085333333333	0.0264818046096881\\
0.104087111111111	0.0262751014961038\\
0.104094222222222	0.0341731150437691\\
0.104104888888889	0.0210481299410882\\
0.104115555555556	0.0304946665565179\\
0.104119111111111	0.0226466151435448\\
0.104120888888889	0.0261201283015719\\
0.104124444444444	0.0231838024468922\\
0.104126222222222	0.0246200587112715\\
0.104129777777778	0.0211430346653956\\
0.104133333333333	0.0321539369663772\\
0.104136888888889	0.0273167170543072\\
0.104138666666667	0.0278718798043715\\
0.104140444444444	0.0256168766158681\\
0.104142222222222	0.0258846083598669\\
0.104147555555556	0.0184347294797829\\
0.104154666666667	0.0332948052955591\\
0.104158222222222	0.0271311150645241\\
0.10416	0.0274622342257018\\
0.104161777777778	0.0248827059630665\\
0.104163555555556	0.0327707906852807\\
0.104167111111111	0.0211383007530829\\
0.104168888888889	0.0243817726188936\\
0.104172444444444	0.0183411097863842\\
0.104177777777778	0.03075232583994\\
0.104186666666667	0.0213448187572887\\
0.104188444444444	0.0224257207796033\\
0.104190222222222	0.0215210557935339\\
0.104193777777778	0.0313005387130505\\
0.104195555555556	0.0310526803317614\\
0.104199111111111	0.0348084147688288\\
0.104200888888889	0.0329202591942071\\
0.104204444444444	0.0385730425728055\\
0.104209777777778	0.0205396573142168\\
0.104213333333333	0.0220629791143522\\
0.104215111111111	0.0182261239829781\\
0.104222222222222	0.0297750208042725\\
0.104224	0.0296347016914195\\
0.104229333333333	0.0305619986628599\\
0.104236444444444	0.0140640646390666\\
0.10424	0.0258187720222933\\
0.104243555555556	0.0198705198598098\\
0.104247111111111	0.0269207481685567\\
0.104250666666667	0.0239633194955468\\
0.104254222222222	0.0258497478226595\\
0.104257777777778	0.0195766225288264\\
0.104263111111111	0.0304043551992953\\
0.104266666666667	0.0254985036834482\\
0.104270222222222	0.030265075367942\\
0.104277333333333	0.0233006058379897\\
0.104282666666667	0.0335589357920342\\
0.104289777777778	0.0242806897261196\\
0.104293333333333	0.029685630999132\\
0.104295111111111	0.0295159404322518\\
0.104296888888889	0.0313778745208768\\
0.104311111111111	0.0136720159687062\\
0.104314666666667	0.015438758498698\\
0.104321777777778	0.0248505645287745\\
0.104327111111111	0.0204197664918029\\
0.104330666666667	0.0243728582255154\\
0.104332444444444	0.0242942139536138\\
0.104337777777778	0.0246957979164787\\
0.104339555555556	0.0278151073427511\\
0.104341333333333	0.0238593075602214\\
0.104344888888889	0.0308868716221957\\
0.104348444444444	0.0274082726247007\\
0.104352	0.0302377549447481\\
0.104353777777778	0.0277472001368696\\
0.104355555555556	0.0321574829797973\\
0.104359111111111	0.027129406998627\\
0.104360888888889	0.0273171570185727\\
0.104364444444444	0.0186822718907609\\
0.104366222222222	0.0218973924473295\\
0.104368	0.0160015268302814\\
0.104373333333333	0.0223373212424922\\
0.104378666666667	0.018813583482259\\
0.104382222222222	0.0218158438782498\\
0.104384	0.0174611367861849\\
0.104389333333333	0.0256221196887007\\
0.104392888888889	0.0200252412063711\\
0.104398222222222	0.0231475706816746\\
0.104401777777778	0.0215910500314359\\
0.104403555555556	0.0261120815397531\\
0.104407111111111	0.0218797710198151\\
0.104410666666667	0.0247993096826555\\
0.104412444444444	0.0187196934413984\\
0.104416	0.0232336982418378\\
0.104417777777778	0.0209097807654355\\
0.104419555555556	0.0266297714691826\\
0.104421333333333	0.0258599950449218\\
0.104424888888889	0.0340798970427225\\
0.104428444444444	0.030030986276417\\
0.104430222222222	0.032962882630195\\
0.104435555555556	0.0283663951458039\\
0.104439111111111	0.0319171898975906\\
0.104440888888889	0.030111354840556\\
0.104446222222222	0.0225307038330264\\
0.104448	0.024682327221147\\
0.104449777777778	0.0220613485999573\\
0.104455111111111	0.0312104634488591\\
0.104458666666667	0.0255162449634203\\
0.104460444444444	0.026742331644186\\
0.104465777777778	0.0200193911831274\\
0.104469333333333	0.0282144761542386\\
0.104471111111111	0.0281375369108069\\
0.104472888888889	0.0249302889502271\\
0.104474666666667	0.0307084241847141\\
0.104478222222222	0.0224706628942936\\
0.104481777777778	0.0249090087609193\\
0.104485333333333	0.0214462417329478\\
0.104487111111111	0.0227860544562397\\
0.104488888888889	0.0186173173802199\\
0.104492444444444	0.0220453600689167\\
0.104496	0.021671043419905\\
0.104497777777778	0.026256487694323\\
0.104501333333333	0.0199668463594357\\
0.104506666666667	0.0253125118936262\\
0.104508444444444	0.0229236552699694\\
0.104513777777778	0.0324843998965788\\
0.104526222222222	0.0170627156414077\\
0.104529777777778	0.0234505404039815\\
0.104531555555556	0.0212117389469462\\
0.104533333333333	0.023561152020262\\
0.104536888888889	0.0215829089109245\\
0.104538666666667	0.0251362397635997\\
0.104540444444444	0.0204087551199208\\
0.104542222222222	0.0218720697629448\\
0.104544	0.0198776417333016\\
0.104547555555556	0.0255079213236831\\
0.104549333333333	0.0227498878842901\\
0.104552888888889	0.0281900755424489\\
0.104558222222222	0.0170568659504205\\
0.104561777777778	0.0254192141254746\\
0.104563555555556	0.0238556474247799\\
0.104567111111111	0.0274770847130831\\
0.104572444444444	0.0235433609976797\\
0.104574222222222	0.0245447119524774\\
0.104577777777778	0.0218676055452406\\
0.104583111111111	0.0268899282256531\\
0.104586666666667	0.0241557281102368\\
0.104588444444444	0.0254029005946984\\
0.104592	0.0204870630575611\\
0.104593777777778	0.020777408669341\\
0.104597333333333	0.0141512951440865\\
0.104604444444444	0.0300119356693604\\
0.104606222222222	0.0299411542536526\\
0.104609777777778	0.0366070765788064\\
0.104613333333333	0.0285185268104904\\
0.104618666666667	0.0378794261235587\\
0.104622222222222	0.0213300678621502\\
0.104629333333333	0.0333280796332428\\
0.104631111111111	0.029237473623748\\
0.104632888888889	0.0303351318240964\\
0.104634666666667	0.0298972005310118\\
0.104636444444444	0.03151705786892\\
0.104645333333333	0.0234323947762665\\
0.104652444444444	0.0328679333560782\\
0.104654222222222	0.0327119561801426\\
0.104656	0.0258236032528033\\
0.104661333333333	0.0352607499623699\\
0.104663111111111	0.0267124556271431\\
0.104664888888889	0.0311381054068864\\
0.104673777777778	0.0209044692654027\\
0.104675555555556	0.0230980165214919\\
0.104679111111111	0.0223331578016021\\
0.104680888888889	0.0244121619644911\\
0.104684444444444	0.021059956305102\\
0.104686222222222	0.0224897397830509\\
0.104688	0.0203904588241704\\
0.104689777777778	0.0248732922559028\\
0.104693333333333	0.022409311826381\\
0.104700444444444	0.0340185068087953\\
0.104704	0.0261231062166924\\
0.104705777777778	0.0284946090956251\\
0.104707555555556	0.026089172184162\\
0.104709333333333	0.027185864668749\\
0.104716444444444	0.0186422791961042\\
0.104718222222222	0.0189391146989863\\
0.10472	0.0167264852115395\\
0.104723555555556	0.0183060844897449\\
0.104727111111111	0.0248849368171571\\
0.104728888888889	0.0244081765331298\\
0.104732444444444	0.0274934141079358\\
0.104737777777778	0.0215036694760826\\
0.104739555555556	0.0215540438505281\\
0.104741333333333	0.0215056600174652\\
0.104743111111111	0.0169003513051929\\
0.104746666666667	0.0339304020927612\\
0.104750222222222	0.0240791909555081\\
0.104755555555556	0.0298932988021735\\
0.104757333333333	0.027723419132109\\
0.104760888888889	0.0324982640244691\\
0.104768	0.0190794198004411\\
0.104769777777778	0.020004109325225\\
0.104771555555556	0.0188172129505762\\
0.104776888888889	0.0299082848128323\\
0.104780444444444	0.0264179640708249\\
0.104784	0.0336492513131455\\
0.104791111111111	0.0225032985029354\\
0.104796444444444	0.02829089086862\\
0.104798222222222	0.022856384483425\\
0.104803555555556	0.0347355375487993\\
0.104805333333333	0.0318598771292453\\
0.104807111111111	0.0349073041700736\\
0.104810666666667	0.0293899443074675\\
0.104812444444444	0.0294547757585604\\
0.104814222222222	0.0333597660990358\\
0.104819555555556	0.0254353234083359\\
0.104821333333333	0.0265244501365121\\
0.104826666666667	0.0212836590839879\\
0.104830222222222	0.0282217351291431\\
0.104832	0.0249382979373315\\
0.104833777777778	0.0280589289158264\\
0.104835555555556	0.0269481323999965\\
0.104839111111111	0.0327881072748093\\
0.104846222222222	0.0221001906734018\\
0.104848	0.026562984593423\\
0.104849777777778	0.0246753067974892\\
0.104851555555556	0.0288397026946122\\
0.104855111111111	0.0304831712506207\\
0.104856888888889	0.0277727039547069\\
0.104860444444444	0.0313569674609299\\
0.104864	0.0247344427156312\\
0.104867555555556	0.0316903634707294\\
0.104869333333333	0.0257799844512316\\
0.104876444444444	0.031487298473583\\
0.104878222222222	0.0289829390146009\\
0.10488	0.031627287825362\\
0.104885333333333	0.026223351503399\\
0.104887111111111	0.0268263811875968\\
0.104890666666667	0.0251841494745925\\
0.104892444444444	0.0306679942679522\\
0.104896	0.0341671761513533\\
0.104899555555556	0.0279689425663645\\
0.104901333333333	0.0322480499839722\\
0.104903111111111	0.0286935755233562\\
0.104906666666667	0.0357518107078454\\
0.104912	0.0272917128188308\\
0.104915555555556	0.0298941606543427\\
0.104919111111111	0.0270572300236423\\
0.104920888888889	0.0277604145939762\\
0.104924444444444	0.0203194822410232\\
0.104926222222222	0.0235247177041572\\
0.104928	0.0218248926193973\\
0.104933333333333	0.0323735371680431\\
0.104936888888889	0.0277186939808137\\
0.104938666666667	0.0293308159867533\\
0.104940444444444	0.0181796804778765\\
0.104949333333333	0.0330658544067462\\
0.104952888888889	0.0368099154226841\\
0.104954666666667	0.0334018619128096\\
0.104958222222222	0.0425236053816811\\
0.104965333333333	0.0299049237658138\\
0.104968888888889	0.0331593378297244\\
0.104972444444444	0.0307226150796198\\
0.104974222222222	0.0326676289186487\\
0.104976	0.0305289289836354\\
0.104977777777778	0.0322955875147486\\
0.104981333333333	0.0235739967378306\\
0.104983111111111	0.0237369803212401\\
0.104984888888889	0.0197311154840903\\
0.104990222222222	0.0278611600668916\\
0.104995555555556	0.0204111392994167\\
0.104997333333333	0.0239180640434064\\
0.104999111111111	0.0219331997169511\\
0.105002666666667	0.0302283984129157\\
0.105008	0.0206241887672935\\
0.105011555555556	0.0311358833782165\\
0.105018666666667	0.0213956528793885\\
0.105024	0.0279002206926138\\
0.105025777777778	0.0243369944797213\\
0.105032888888889	0.0377961313766053\\
0.10504	0.0295884925312606\\
0.105041777777778	0.0297615906800882\\
0.105043555555556	0.0294436285778938\\
0.105045333333333	0.0313529591878973\\
0.105048888888889	0.0264498376413248\\
0.105052444444444	0.0385820181268743\\
0.105056	0.03180835040038\\
0.105057777777778	0.0325577277898031\\
0.105059555555556	0.0315485945739417\\
0.105061333333333	0.0330797911667538\\
0.105066666666667	0.0278038378752453\\
0.105070222222222	0.0322485105295429\\
0.105072	0.025874358275892\\
0.105073777777778	0.0259976767434999\\
0.105075555555556	0.0227742733030142\\
0.105077333333333	0.0228772068502676\\
0.105080888888889	0.0149142205303547\\
0.105089777777778	0.0294858540584946\\
0.105091555555556	0.0274593466936514\\
0.105095111111111	0.0333965795242109\\
0.105100444444444	0.0223861412527994\\
0.105102222222222	0.0230734699397907\\
0.105105777777778	0.0196892202870084\\
0.105109333333333	0.0223657387565352\\
0.105111111111111	0.0196171614551026\\
0.105112888888889	0.0243135024284144\\
0.10512	0.014076277923697\\
0.105128888888889	0.0238989949258089\\
0.105130666666667	0.023639699784276\\
0.105132444444444	0.0269766255428462\\
0.105136	0.0238150439076147\\
0.105141333333333	0.0377783851193773\\
0.105144888888889	0.0316801845954549\\
0.105146666666667	0.0373746832347731\\
0.105150222222222	0.0341736010642855\\
0.105152	0.0386830369552184\\
0.105155555555556	0.026859913511944\\
0.105159111111111	0.0291055977569669\\
0.105162666666667	0.0261227519046376\\
0.105164444444444	0.0290176664984416\\
0.105166222222222	0.0289599918064947\\
0.105168	0.0296344361501359\\
0.105176888888889	0.0172821175305626\\
0.105185777777778	0.0255315282900251\\
0.105187555555556	0.0200877586384273\\
0.105189333333333	0.0246059000066285\\
0.105192888888889	0.0220325754716842\\
0.105194666666667	0.0222387153326114\\
0.105198222222222	0.0145157706335362\\
0.1052	0.0161738904707359\\
0.105203555555556	0.013478779410086\\
0.105212444444444	0.0275122644761061\\
0.105216	0.0236686990695194\\
0.105217777777778	0.0248405359349715\\
0.105221333333333	0.0201626644913699\\
0.105224888888889	0.0290134113082381\\
0.105228444444444	0.0172801940155475\\
0.105233777777778	0.0252389725104515\\
0.105237333333333	0.023715597480393\\
0.105240888888889	0.0363795762784498\\
0.105246222222222	0.0241297384410961\\
0.105249777777778	0.0333191890076976\\
0.105253333333333	0.0286935763433932\\
0.105256888888889	0.031167908997097\\
0.105258666666667	0.0288912466573921\\
0.105260444444444	0.0314655550198128\\
0.105262222222222	0.0275292835241424\\
0.105264	0.032332493194743\\
0.105271111111111	0.0161617743149141\\
0.105272888888889	0.0198134058809856\\
0.105274666666667	0.0180714571221103\\
0.105288888888889	0.0320025004416742\\
0.105294222222222	0.0264277051935542\\
0.105296	0.0305107531710666\\
0.105297777777778	0.0258805520879008\\
0.105301333333333	0.0289701656520731\\
0.105303111111111	0.0282043460785209\\
0.105304888888889	0.0305313727442552\\
0.105306666666667	0.0239520427642216\\
0.105313777777778	0.0315012803234888\\
0.105315555555556	0.0290289815121678\\
0.105324444444444	0.0345694130262759\\
0.105326222222222	0.0328998602749499\\
0.105328	0.0352183888237547\\
0.105331555555556	0.0195222421268416\\
0.105335111111111	0.0216137754865519\\
0.105336888888889	0.0195929612192949\\
0.105340444444444	0.0267895081244182\\
0.105345777777778	0.0299138360567851\\
0.105347555555556	0.0286253204912367\\
0.105351111111111	0.0327967901883131\\
0.10536	0.0226776222236961\\
0.105361777777778	0.0232709111782382\\
0.105367111111111	0.0194809626934804\\
0.105374222222222	0.0293977202874396\\
0.105376	0.0270413934429584\\
0.105379555555556	0.0282304788766146\\
0.105381333333333	0.0251874896024263\\
0.105384888888889	0.0277329499486883\\
0.105390222222222	0.0179577168364741\\
0.105393777777778	0.0205308541196669\\
0.105395555555556	0.024578322460822\\
0.105397333333333	0.0221685197483303\\
0.105400888888889	0.0264292965421388\\
0.105408	0.0191069321856157\\
0.105409777777778	0.0267275623347129\\
0.105413333333333	0.0208635449363921\\
0.105415111111111	0.0213411677317597\\
0.105418666666667	0.0170414973307439\\
0.105424	0.024083183815006\\
0.105425777777778	0.0191072887775635\\
0.105427555555556	0.0225866604402258\\
0.105434666666667	0.0155715136705622\\
0.105436444444444	0.018979640482698\\
0.105438222222222	0.0176157844058361\\
0.105443555555556	0.0246712510438467\\
0.105445333333333	0.0239382546084927\\
0.105447111111111	0.0274341942166137\\
0.105450666666667	0.0197546502885185\\
0.105452444444444	0.0198966586744353\\
0.105454222222222	0.0194909126130862\\
0.105457777777778	0.026270850964873\\
0.105461333333333	0.0239073912230007\\
0.105464888888889	0.0295088440113345\\
0.105466666666667	0.0288753296137339\\
0.105468444444444	0.0291533802892675\\
0.105470222222222	0.0263762375770634\\
0.105473777777778	0.0312971566404268\\
0.105477333333333	0.0258830176585987\\
0.105480888888889	0.028039039264052\\
0.105482666666667	0.0217736861760998\\
0.105486222222222	0.0319286183829713\\
0.105491555555556	0.0197858502866195\\
0.105496888888889	0.027022997343125\\
0.105500444444444	0.0217683841525597\\
0.105502222222222	0.0287550681641146\\
0.105505777777778	0.0221361628054037\\
0.105507555555556	0.0222591243251289\\
0.105511111111111	0.0267869292930119\\
0.105512888888889	0.0230981172455939\\
0.105514666666667	0.0328450374361163\\
0.105518222222222	0.0294214625570041\\
0.10552	0.0299177836343569\\
0.105525333333333	0.0187203845584707\\
0.105527111111111	0.023864578045498\\
0.105530666666667	0.0176462739134851\\
0.105537777777778	0.0266785353758226\\
0.105539555555556	0.0223539603413861\\
0.105541333333333	0.0262061481213068\\
0.105543111111111	0.0261402353930194\\
0.105550222222222	0.0313049832694553\\
0.105552	0.0263590847187797\\
0.105555555555556	0.0299350279721059\\
0.105559111111111	0.0209544377339947\\
0.105560888888889	0.0259157362445945\\
0.105562666666667	0.0250737113270534\\
0.105568	0.0314878440617571\\
0.105571555555556	0.0254815842725521\\
0.105575111111111	0.0314590507087902\\
0.105576888888889	0.0313427974803482\\
0.105578666666667	0.0236105739385812\\
0.105582222222222	0.029428507198028\\
0.105584	0.0257909575136143\\
0.105587555555556	0.0302592777670602\\
0.105591111111111	0.0198409474036613\\
0.105596444444444	0.0242046694379942\\
0.105598222222222	0.0220675008578058\\
0.105607111111111	0.0343390672495473\\
0.105610666666667	0.0292823034488617\\
0.105612444444444	0.0318310937379065\\
0.105616	0.0246210211379259\\
0.105617777777778	0.0264569035416728\\
0.105619555555556	0.0256141769673102\\
0.105623111111111	0.0337541786462032\\
0.105624888888889	0.0304090973978572\\
0.105628444444444	0.0346943799719081\\
0.105630222222222	0.0331691045825027\\
0.105632	0.0341262055639129\\
0.105633777777778	0.0307146056641973\\
0.105635555555556	0.0308307890702285\\
0.105637333333333	0.0268926815620164\\
0.105642666666667	0.0315674988554631\\
0.105646222222222	0.0286884130220074\\
0.105649777777778	0.033659278265001\\
0.105656888888889	0.0242614693929472\\
0.105658666666667	0.0198487984785777\\
0.105662222222222	0.0252932178952816\\
0.105669333333333	0.0174867509537324\\
0.105672888888889	0.0286424868027871\\
0.105678222222222	0.024871419955784\\
0.10568	0.0298428498828388\\
0.105681777777778	0.0210302531128801\\
0.105683555555556	0.0213803157161022\\
0.105685333333333	0.0181028535786605\\
0.105687111111111	0.0207531547349351\\
0.105690666666667	0.0188996018954226\\
0.105692444444444	0.0219966857887709\\
0.105694222222222	0.0208128409171547\\
0.105701333333333	0.0318967237672881\\
0.105706666666667	0.0227170301657957\\
0.105708444444444	0.0304732121036699\\
0.105715555555556	0.0180605429819305\\
0.105717333333333	0.0181454293182572\\
0.105719111111111	0.0290891356603012\\
0.105722666666667	0.0229735039231208\\
0.105726222222222	0.0266357839598269\\
0.105729777777778	0.0223440394343881\\
0.105735111111111	0.0365455795445803\\
0.105738666666667	0.0300305625012621\\
0.105740444444444	0.0305853413240764\\
0.105742222222222	0.0282162696857293\\
0.105745777777778	0.0366223266580303\\
0.105749333333333	0.0282517915835002\\
0.105752888888889	0.0309844463486187\\
0.105754666666667	0.0297031138768243\\
0.105756444444444	0.0320154256813228\\
0.105763555555556	0.0201140758460048\\
0.105768888888889	0.0296106256123606\\
0.105770666666667	0.026152780597372\\
0.105781333333333	0.0435391342356314\\
0.105784888888889	0.0305353652121685\\
0.105786666666667	0.0356009772720746\\
0.105792	0.028271837769765\\
0.105797333333333	0.0188245871944348\\
0.105804444444444	0.0273602359108456\\
0.105808	0.0245830185284952\\
0.105809777777778	0.0284786798396117\\
0.105815111111111	0.0265797695440858\\
0.105818666666667	0.0319251147242788\\
0.105825777777778	0.0274917516903351\\
0.105827555555556	0.0293795939453625\\
0.105834666666667	0.0209131885791566\\
0.105836444444444	0.0241520284410873\\
0.105838222222222	0.0209110219634486\\
0.105841777777778	0.027894465315823\\
0.105843555555556	0.019483898692775\\
0.105848888888889	0.0354872606915877\\
0.105850666666667	0.0301359033810018\\
0.105857777777778	0.0364768790488384\\
0.105863111111111	0.0323199935391083\\
0.105866666666667	0.0214358988985046\\
0.105872	0.0353679940615624\\
0.105875555555556	0.0257935486930763\\
0.105879111111111	0.0312351479199068\\
0.105880888888889	0.0310177390788707\\
0.105884444444444	0.0338614541596113\\
0.105886222222222	0.0308015506226214\\
0.105888	0.0318757857276478\\
0.105891555555556	0.0284720337460731\\
0.105904	0.044214145250785\\
0.105911111111111	0.0263979582168538\\
0.105916444444444	0.0371371879482812\\
0.10592	0.0273879778819819\\
0.105921777777778	0.034212456285087\\
0.105927111111111	0.0214828720401511\\
0.105930666666667	0.0291916190447028\\
0.105932444444444	0.0260170771900732\\
0.105936	0.0340677422052094\\
0.105937777777778	0.0320050871316672\\
0.105939555555556	0.0343830223979721\\
0.105943111111111	0.0334135144974416\\
0.105946666666667	0.0338059396713894\\
0.105948444444444	0.0288788769701282\\
0.105953777777778	0.0401851753515371\\
0.105957333333333	0.034949419007607\\
0.105959111111111	0.035938097240764\\
0.105960888888889	0.0270043005368878\\
0.105964444444444	0.0305913194716413\\
0.105969777777778	0.0244620912626744\\
0.105971555555556	0.0267150904067917\\
0.105978666666667	0.0207433037093263\\
0.105980444444444	0.0196971343920057\\
0.105982222222222	0.0205113963293503\\
0.105984	0.019770436232918\\
0.105987555555556	0.0294161063334399\\
0.105989333333333	0.0269106057035514\\
0.105992888888889	0.0325773483039522\\
0.105994666666667	0.0284808006088757\\
0.105998222222222	0.0297981928605092\\
0.106	0.033834920862718\\
0.106001777777778	0.0311310407298318\\
0.106003555555556	0.0326286732296021\\
0.106010666666667	0.0278452058217755\\
0.106012444444444	0.0311150753935466\\
0.106014222222222	0.0308072708802633\\
0.106016	0.0312065388675748\\
0.106017777777778	0.0293544719155864\\
0.106021333333333	0.0241686255295513\\
0.106024888888889	0.0283271892418115\\
0.106026666666667	0.027433723437194\\
0.106028444444444	0.0283854546017342\\
0.106030222222222	0.0266435652328817\\
0.106033777777778	0.0323760153045572\\
0.106039111111111	0.0266732117140006\\
0.106042666666667	0.0240812643127908\\
0.106046222222222	0.025531055301367\\
0.106048	0.0210670762113806\\
0.106051555555556	0.0272830380075582\\
0.106053333333333	0.0256563020969483\\
0.106055111111111	0.0282180269744785\\
0.106056888888889	0.0269026706182554\\
0.106067555555556	0.0405248343643743\\
0.106071111111111	0.033603333447224\\
0.106072888888889	0.0337073727941067\\
0.106074666666667	0.0334695007852474\\
0.106076444444444	0.0246115995075903\\
0.106078222222222	0.0281802438926402\\
0.106090666666667	0.0140277971927175\\
0.106092444444444	0.0170840502742199\\
0.106094222222222	0.0164655153740858\\
0.106101333333333	0.0314260580469808\\
0.106106666666667	0.0250725324730548\\
0.106108444444444	0.0273200170137547\\
0.106110222222222	0.0260976247442724\\
0.106112	0.0261696244246267\\
0.106113777777778	0.0217072980001591\\
0.106119111111111	0.0316691819976885\\
0.106124444444444	0.0259118686263313\\
0.106128	0.0299749550280769\\
0.106133333333333	0.0287467976010389\\
0.106135111111111	0.0302970379262845\\
0.106140444444444	0.0273065037548052\\
0.106144	0.0305297320971874\\
0.106149333333333	0.0245180456652185\\
0.106152888888889	0.032069196177911\\
0.106156444444444	0.0192251423455644\\
0.10616	0.0250772551172028\\
0.106163555555556	0.0171741383683571\\
0.106168888888889	0.0306845527896819\\
0.106170666666667	0.0296609372641826\\
0.106174222222222	0.0340959298335075\\
0.106177777777778	0.0342832569950371\\
0.106184888888889	0.0224760695981928\\
0.106188444444444	0.023234411216586\\
0.106192	0.0170226640096856\\
0.106193777777778	0.0295047074721888\\
0.106197333333333	0.0238611039107819\\
0.106200888888889	0.0302342791281246\\
0.106202666666667	0.024974428395164\\
0.106204444444444	0.027499652866231\\
0.106206222222222	0.0256440387046769\\
0.106208	0.0269111523087341\\
0.106209777777778	0.0243983077532086\\
0.106215111111111	0.0275586712201305\\
0.106216888888889	0.0239576025896327\\
0.106220444444444	0.0296985915565204\\
0.106222222222222	0.0248246381942691\\
0.106227555555556	0.0389337846581041\\
0.106232888888889	0.0250655837367824\\
0.106234666666667	0.0262805951684116\\
0.106241777777778	0.0222295250616141\\
0.106248888888889	0.0320430237568339\\
0.106252444444444	0.0237767815047651\\
0.106254222222222	0.029761564202825\\
0.106257777777778	0.0195477420602766\\
0.106259555555556	0.0251284822552727\\
0.106263111111111	0.0227517373973639\\
0.106266666666667	0.0315833079280878\\
0.106270222222222	0.0263487956802508\\
0.106272	0.027910280170903\\
0.106273777777778	0.0254417772085513\\
0.106275555555556	0.029542672529883\\
0.106280888888889	0.0218684936842026\\
0.106288	0.0375310441499199\\
0.106295111111111	0.0255433627614424\\
0.106296888888889	0.0294328897693893\\
0.106300444444444	0.0206840760860216\\
0.106302222222222	0.0222566754761772\\
0.106305777777778	0.0195367254655359\\
0.106312888888889	0.0320934312169293\\
0.106314666666667	0.0287948698819964\\
0.106316444444444	0.0296299756123594\\
0.106318222222222	0.0239624316126347\\
0.106321777777778	0.0279271773046331\\
0.106325333333333	0.0221831651704712\\
0.106327111111111	0.028281484140278\\
0.106330666666667	0.0275948444336824\\
0.106336	0.0384982345318656\\
0.106343111111111	0.0182023949904188\\
0.106346666666667	0.0189778805040357\\
0.106348444444444	0.0145612192989241\\
0.106355555555556	0.0293041515752977\\
0.106359111111111	0.0290684879370205\\
0.106360888888889	0.0311591989245541\\
0.106362666666667	0.0291565475846246\\
0.106364444444444	0.0292721084965\\
0.106369777777778	0.0129565069542327\\
0.106375111111111	0.021983811535728\\
0.106376888888889	0.0217727758561452\\
0.106380444444444	0.0271839177993064\\
0.106389333333333	0.0165895535282194\\
0.106394666666667	0.027200187819155\\
0.106396444444444	0.0268006646006031\\
0.106398222222222	0.0293741906862235\\
0.1064	0.0278275611287096\\
0.106403555555556	0.0292072923879987\\
0.106407111111111	0.0221659057623965\\
0.106408888888889	0.0234150819165118\\
0.106412444444444	0.0200596137768952\\
0.106416	0.0316946529416459\\
0.106419555555556	0.0267205580182095\\
0.106421333333333	0.0270978127460689\\
0.106423111111111	0.0230139245823126\\
0.106426666666667	0.0289651466324873\\
0.106428444444444	0.0288049370958451\\
0.106430222222222	0.033258400148913\\
0.106433777777778	0.0221908351958806\\
0.106435555555556	0.0279282735244823\\
0.106440888888889	0.0197227465147881\\
0.106442666666667	0.0207466286278792\\
0.106444444444444	0.0185442185733211\\
0.106446222222222	0.0222355973536885\\
0.106448	0.0206091498555542\\
0.106451555555556	0.0244425279328344\\
0.106453333333333	0.0237816997478544\\
0.106455111111111	0.0261551254952144\\
0.106458666666667	0.0228667415024596\\
0.106460444444444	0.0242483110651712\\
0.106462222222222	0.0210866421002051\\
0.106465777777778	0.0241810844856475\\
0.106467555555556	0.0218232113205628\\
0.106471111111111	0.0239988760211228\\
0.106472888888889	0.0203624068520958\\
0.106476444444444	0.0276555199809567\\
0.106478222222222	0.0269077816390097\\
0.10648	0.0296246943355959\\
0.106481777777778	0.0291360722341678\\
0.106483555555556	0.0301388686569313\\
0.106485333333333	0.028316052408187\\
0.106488888888889	0.0333346450831812\\
0.106494222222222	0.0253768971082427\\
0.106497777777778	0.0266799297064854\\
0.106501333333333	0.0202994871914269\\
0.106503111111111	0.0224276594201128\\
0.106504888888889	0.0206286129519974\\
0.106506666666667	0.0225385618842657\\
0.106508444444444	0.0185543369148816\\
0.106515555555556	0.0212619965899169\\
0.106519111111111	0.0186538820189522\\
0.106522666666667	0.0252091757254702\\
0.106526222222222	0.0183902670101458\\
0.106528	0.0226000850706393\\
0.106529777777778	0.0211953206368029\\
0.106531555555556	0.0245899765775861\\
0.106533333333333	0.0244779309972178\\
0.106536888888889	0.0298570222960436\\
0.106538666666667	0.024704825093716\\
0.106540444444444	0.0272448221338136\\
0.106547555555556	0.0178535175172961\\
0.106551111111111	0.0239140839188453\\
0.106552888888889	0.0225198334014788\\
0.106565333333333	0.0319143310444603\\
0.106568888888889	0.0262619718351209\\
0.106572444444444	0.0344804881081729\\
0.106574222222222	0.0324784544317127\\
0.106576	0.0330823436997561\\
0.106579555555556	0.021553891255105\\
0.106581333333333	0.0232184392273957\\
0.106583111111111	0.0202648849057508\\
0.106590222222222	0.0309934763273217\\
0.106592	0.0274748383075867\\
0.106593777777778	0.0281371866520279\\
0.106595555555556	0.0241734763239858\\
0.106597333333333	0.0244750631960069\\
0.106599111111111	0.0239550978655098\\
0.106602666666667	0.0271215534031987\\
0.106606222222222	0.02267128380755\\
0.106608	0.0274836685043751\\
0.106611555555556	0.0233229201941854\\
0.106615111111111	0.0263949502715228\\
0.106616888888889	0.024898893657144\\
0.106618666666667	0.0251335749529324\\
0.106622222222222	0.0195189201475694\\
0.106627555555556	0.0247304836637141\\
0.106629333333333	0.0242993703069808\\
0.106632888888889	0.0290882395430119\\
0.106634666666667	0.0240525847284493\\
0.106638222222222	0.0262169939856619\\
0.10664	0.0242086840979639\\
0.106641777777778	0.0243102273014152\\
0.106647111111111	0.0334095523425335\\
0.106652444444444	0.0245655714885762\\
0.106654222222222	0.0276931720338221\\
0.106657777777778	0.0166638281222275\\
0.106659555555556	0.0186559284106412\\
0.106661333333333	0.0179271524257331\\
0.106663111111111	0.0209532811977015\\
0.106664888888889	0.0199785949918164\\
0.106666666666667	0.0217644952453171\\
0.106668444444444	0.0216565271143033\\
0.106672	0.0284903990791265\\
0.106675555555556	0.0228629681218807\\
0.106677333333333	0.0238197886115846\\
0.106679111111111	0.0232972172984646\\
0.106680888888889	0.0239625050972281\\
0.106684444444444	0.0208465887817089\\
0.106688	0.0224448009014637\\
0.106689777777778	0.0174906304548607\\
0.106695111111111	0.0235244979633521\\
0.106696888888889	0.0233378836649287\\
0.106702222222222	0.0308088475689063\\
0.106704	0.028721076488166\\
0.106705777777778	0.0310084632182454\\
0.106707555555556	0.024391952452893\\
0.106709333333333	0.0258605042655975\\
0.106714666666667	0.0233267790233593\\
0.106716444444444	0.0307156407433297\\
0.106725333333333	0.0198831624234285\\
0.106727111111111	0.0205274452339419\\
0.106730666666667	0.0149425613555852\\
0.106737777777778	0.0327119803652294\\
0.106739555555556	0.0319876451750674\\
0.106741333333333	0.0348288942228261\\
0.106746666666667	0.0262107914491406\\
0.106752	0.0373191421067446\\
0.106757333333333	0.0243495253681675\\
0.106762666666667	0.0339804596606869\\
0.106764444444444	0.0259491743190503\\
0.106766222222222	0.029346683318325\\
0.106769777777778	0.0280177764892656\\
0.106771555555556	0.030049933411936\\
0.106778666666667	0.0227476877343176\\
0.106787555555556	0.0350318841298994\\
0.106791111111111	0.0290891207143023\\
0.106792888888889	0.0400253864662609\\
0.106796444444444	0.0289208233251945\\
0.106798222222222	0.0318382976913591\\
0.106801777777778	0.024837960747071\\
0.106803555555556	0.0258841278329393\\
0.106805333333333	0.0175543286500873\\
0.106808888888889	0.0210478408212148\\
0.106810666666667	0.0207767349325084\\
0.106814222222222	0.0248968719735878\\
0.106816	0.0214150934837136\\
0.106819555555556	0.0233483812928234\\
0.106826666666667	0.0196294398668998\\
0.106833777777778	0.0314162379226906\\
0.106840888888889	0.0249767887224627\\
0.106842666666667	0.025799151780782\\
0.106848	0.0223381124293582\\
0.106849777777778	0.0224796714703184\\
0.106855111111111	0.0160087257143836\\
0.106860444444444	0.0253425180559703\\
0.106862222222222	0.0225738660128444\\
0.106865777777778	0.029718368471264\\
0.106872888888889	0.0233480726947996\\
0.106874666666667	0.0237302217396633\\
0.106876444444444	0.0169289468700555\\
0.106878222222222	0.0172696074839723\\
0.10688	0.0303676141948646\\
0.106883555555556	0.021245371294377\\
0.106892444444444	0.031847597271658\\
0.106903111111111	0.0194396855513605\\
0.106906666666667	0.0263594942627294\\
0.106910222222222	0.0248266899383631\\
0.106912	0.0278328571640906\\
0.106913777777778	0.0267570593440723\\
0.106917333333333	0.0317823287344172\\
0.106924444444444	0.0189460523455171\\
0.106929777777778	0.0284600096102703\\
0.106931555555556	0.0255860802618513\\
0.106936888888889	0.0309021907033261\\
0.106938666666667	0.0300904117136557\\
0.106940444444444	0.0357161557503208\\
0.106944	0.0294224552749155\\
0.106945777777778	0.0331770132502197\\
0.106947555555556	0.0295422544827524\\
0.106949333333333	0.0343915859540434\\
0.106952888888889	0.0252815805769808\\
0.106954666666667	0.0267981518963914\\
0.106956444444444	0.0265244875258221\\
0.106958222222222	0.0269666236530121\\
0.106961777777778	0.0236944111276134\\
0.106963555555556	0.0298488168494057\\
0.106965333333333	0.0252960098539685\\
0.106970666666667	0.0306957167086292\\
0.106977777777778	0.0225837121722258\\
0.106981333333333	0.0257318152797423\\
0.106983111111111	0.0239619644671108\\
0.106984888888889	0.0294638895506858\\
0.106988444444444	0.0280618852349062\\
0.106990222222222	0.028884991341009\\
0.106992	0.0233064897309318\\
0.106993777777778	0.0288550072215486\\
0.106997333333333	0.0228599047590223\\
0.107000888888889	0.0291270407244801\\
0.107002666666667	0.0234120741319598\\
0.107009777777778	0.0339830752581643\\
0.107020444444444	0.0243822805999304\\
0.107025777777778	0.0335382145567497\\
0.107029333333333	0.0297331924948434\\
0.107031111111111	0.0299221466601261\\
0.107034666666667	0.027785448966832\\
0.107038222222222	0.0315854611870032\\
0.10704	0.0306864956272645\\
0.107041777777778	0.0329781456261758\\
0.107043555555556	0.0329004267659307\\
0.107045333333333	0.0257956913031976\\
0.107048888888889	0.029214573709226\\
0.107057777777778	0.0215939057341435\\
0.107064888888889	0.0310826772966288\\
0.107066666666667	0.0297975860494951\\
0.107068444444444	0.0316665192689095\\
0.107070222222222	0.028782485511968\\
0.107072	0.0306020061778837\\
0.107075555555556	0.0205083929757134\\
0.107077333333333	0.0241827410984404\\
0.107079111111111	0.0197774429849072\\
0.107084444444444	0.0341149399213445\\
0.107088	0.0326689566037519\\
0.107091555555556	0.0413520635725378\\
0.107093333333333	0.0412696164181645\\
0.107096888888889	0.0304879773819026\\
0.107098666666667	0.0316367905975024\\
0.107100444444444	0.0290649562343296\\
0.107102222222222	0.0324543247665537\\
0.107105777777778	0.0268355838843883\\
0.107111111111111	0.0306445225904152\\
0.107114666666667	0.0243090567920713\\
0.107116444444444	0.0285015210489907\\
0.10712	0.0258849964873322\\
0.107121777777778	0.0276514226339604\\
0.107123555555556	0.026338162560768\\
0.107125333333333	0.0273397425369074\\
0.107132444444444	0.0192531381390657\\
0.107136	0.0262293311076656\\
0.107139555555556	0.0191715652814018\\
0.107141333333333	0.0200668261132136\\
0.107143111111111	0.019626780379229\\
0.107146666666667	0.0270345210375206\\
0.107150222222222	0.0211271887786218\\
0.107157333333333	0.0291585087176936\\
0.107160888888889	0.0265048704145105\\
0.107166222222222	0.0344735968863242\\
0.107169777777778	0.0298189357468443\\
0.107173333333333	0.0367162749145187\\
0.107176888888889	0.0341947178326965\\
0.107178666666667	0.03833741594208\\
0.107182222222222	0.0335608213222169\\
0.107185777777778	0.0374536506580109\\
0.107191111111111	0.0290182988585836\\
0.107196444444444	0.0337643277036625\\
0.107198222222222	0.0302618073538942\\
0.107201777777778	0.0344314101878522\\
0.107214222222222	0.0230840035996779\\
0.107217777777778	0.0291400962388945\\
0.107221333333333	0.0229422310472465\\
0.107223111111111	0.0250078059695471\\
0.107224888888889	0.0220364158421846\\
0.107228444444444	0.0283702911250865\\
0.107233777777778	0.0214428427148775\\
0.107237333333333	0.0237362534383818\\
0.107239111111111	0.0179115391324269\\
0.107242666666667	0.0212059228472364\\
0.107244444444444	0.0182917740731051\\
0.107248	0.0211486257084851\\
0.107249777777778	0.0186263127043886\\
0.107251555555556	0.0191548828383052\\
0.107253333333333	0.0154019725681938\\
0.107258666666667	0.0241511664435674\\
0.107260444444444	0.0218230585502793\\
0.107269333333333	0.0284434104925037\\
0.107274666666667	0.0408862100305354\\
0.107278222222222	0.0353935545067036\\
0.10728	0.0416316958999758\\
0.107288888888889	0.0289827224694678\\
0.107290666666667	0.033642091216851\\
0.107294222222222	0.0295615574220524\\
0.107299555555556	0.0333202156856616\\
0.107301333333333	0.0320842755240544\\
0.107303111111111	0.0329695021169458\\
0.107310222222222	0.0214383220238424\\
0.107313777777778	0.0226821532487044\\
0.107315555555556	0.0214984330399232\\
0.107319111111111	0.0297131308774214\\
0.107322666666667	0.0219233690999275\\
0.107324444444444	0.0246005222141584\\
0.107326222222222	0.0223918462385345\\
0.107328	0.0240309924995961\\
0.107331555555556	0.0155314355773317\\
0.107335111111111	0.0192521060374605\\
0.107338666666667	0.0138422229477303\\
0.107345777777778	0.0241239920750601\\
0.107349333333333	0.0236112075273897\\
0.107351111111111	0.0254800858396694\\
0.107354666666667	0.020784951032121\\
0.107356444444444	0.0252785918079546\\
0.107361777777778	0.0176686697381968\\
0.107368888888889	0.0262481888982818\\
0.107370666666667	0.0239102545365068\\
0.107374222222222	0.0311684511343965\\
0.107377777777778	0.0183128544921166\\
0.107384888888889	0.0336304835444153\\
0.107388444444444	0.0301183568279274\\
0.107390222222222	0.0352237996716298\\
0.107392	0.0321390753409517\\
0.107393777777778	0.0351555576317525\\
0.107395555555556	0.0314910359430922\\
0.107397333333333	0.0320825711598599\\
0.107404444444444	0.0188080666806768\\
0.107406222222222	0.0242003528864193\\
0.107408	0.0203271962277079\\
0.107415111111111	0.0326886640201055\\
0.107416888888889	0.0304179285460894\\
0.107420444444444	0.0341844962182307\\
0.107422222222222	0.0294782718252243\\
0.107424	0.0311209378815588\\
0.107427555555556	0.0223300942860108\\
0.107429333333333	0.0236383096224433\\
0.107431111111111	0.0212591646685058\\
0.107436444444444	0.0281593775086807\\
0.10744	0.0204056092551156\\
0.107443555555556	0.0277127895773125\\
0.107445333333333	0.0271098080810613\\
0.107447111111111	0.0290546064466948\\
0.107450666666667	0.0244303339746993\\
0.107456	0.0325271059622047\\
0.107457777777778	0.0297745913866156\\
0.107461333333333	0.0319531162144391\\
0.107464888888889	0.0169883269069536\\
0.107466666666667	0.019696902727225\\
0.107468444444444	0.0191017408031915\\
0.107473777777778	0.0331210134148124\\
0.107475555555556	0.0308921477067158\\
0.107479111111111	0.0387423338643044\\
0.107482666666667	0.0331368036868202\\
0.107484444444444	0.0362099494998347\\
0.107493333333333	0.0227160568857206\\
0.107496888888889	0.0273691437015688\\
0.107500444444444	0.0218879560226471\\
0.107504	0.0301341673947851\\
0.107505777777778	0.0292216377044383\\
0.107507555555556	0.031198298385991\\
0.107511111111111	0.0292487221897498\\
0.107512888888889	0.0324955494834785\\
0.107514666666667	0.0270014604666288\\
0.107516444444444	0.0319068873545977\\
0.107523555555556	0.0173596322149933\\
0.107528888888889	0.0257407837333309\\
0.107530666666667	0.0246838750218605\\
0.107534222222222	0.0307099886345709\\
0.107536	0.0298649402101749\\
0.107537777777778	0.0313088387539724\\
0.107541333333333	0.0229310383834119\\
0.107543111111111	0.0244466042212558\\
0.107544888888889	0.0210668369734854\\
0.107548444444444	0.0252002958119096\\
0.107553777777778	0.0189230704077346\\
0.107559111111111	0.0200623421652305\\
0.107560888888889	0.0190292363201296\\
0.107562666666667	0.019975669370549\\
0.107564444444444	0.0158501048140547\\
0.107569777777778	0.0218680659130392\\
0.107571555555556	0.0215040991435383\\
0.107575111111111	0.027324263026452\\
0.107576888888889	0.0232756407106532\\
0.107580444444444	0.0257732370446999\\
0.107582222222222	0.0257133377919798\\
0.107584	0.0218620282366229\\
0.107592888888889	0.0312874442029219\\
0.107594666666667	0.0308501573902119\\
0.107598222222222	0.0355359047187221\\
0.107603555555556	0.0256699008189541\\
0.107607111111111	0.0321459900497769\\
0.107610666666667	0.024264041228474\\
0.107612444444444	0.0261020599268758\\
0.107614222222222	0.0260008454877742\\
0.107616	0.0225462740735616\\
0.107619555555556	0.0326381298733009\\
0.107623111111111	0.020995915032884\\
0.107626666666667	0.0264778975879107\\
0.107628444444444	0.0256965616571434\\
0.107630222222222	0.030637931161534\\
0.107633777777778	0.0254366162584175\\
0.107637333333333	0.0320626214701869\\
0.107639111111111	0.0258980480394923\\
0.107640888888889	0.0259586133786187\\
0.107642666666667	0.0317377790992904\\
0.107646222222222	0.024784869708345\\
0.107648	0.0293068217632708\\
0.107649777777778	0.0280440192355802\\
0.107651555555556	0.0280927828495802\\
0.107658666666667	0.0143294417358111\\
0.107662222222222	0.0215599572713731\\
0.107664	0.0191661551174028\\
0.107671111111111	0.0300906989488221\\
0.107672888888889	0.0254113444141125\\
0.107676444444444	0.0287236450201654\\
0.107678222222222	0.0276049030701649\\
0.10768	0.0293683200331342\\
0.107681777777778	0.0291860551107566\\
0.107683555555556	0.0296157697547951\\
0.107685333333333	0.0295529412687932\\
0.107688888888889	0.0349723019159766\\
0.107690666666667	0.0275634621842874\\
0.107692444444444	0.027680931429565\\
0.107694222222222	0.0309012539353995\\
0.107696	0.0253990087142104\\
0.107701333333333	0.0331008781236812\\
0.107704888888889	0.0246201998582612\\
0.107708444444444	0.0303739028107572\\
0.107712	0.0246118567032907\\
0.107715555555556	0.0271283909864017\\
0.107717333333333	0.0254157705341453\\
0.107720888888889	0.0296834108854299\\
0.107726222222222	0.0193437151060672\\
0.107729777777778	0.0241352678078517\\
0.107731555555556	0.0234506143789381\\
0.107733333333333	0.0253002411526843\\
0.107736888888889	0.0232068174704933\\
0.107740444444444	0.0324312525494037\\
0.107744	0.0274399913321901\\
0.107745777777778	0.0293528517707619\\
0.107749333333333	0.0261854921148388\\
0.107751111111111	0.0293622831622873\\
0.107752888888889	0.0263724208744901\\
0.107761777777778	0.038459883852284\\
0.107765333333333	0.0340855580291078\\
0.107767111111111	0.037157801207449\\
0.107770666666667	0.0305214155354434\\
0.107772444444444	0.0318948265636652\\
0.107774222222222	0.0277855275228334\\
0.107776	0.0325844644030991\\
0.107779555555556	0.0272406502129605\\
0.107783111111111	0.0344490512349994\\
0.107786666666667	0.025240169004768\\
0.107788444444444	0.0268550448680087\\
0.107793777777778	0.0228401929677036\\
0.107797333333333	0.0251874362866864\\
0.107799111111111	0.0190432586363825\\
0.107806222222222	0.0290067275591028\\
0.107808	0.0276549626128463\\
0.107809777777778	0.0280715449846874\\
0.107811555555556	0.0259835575549931\\
0.107813333333333	0.0307496776011939\\
0.107822222222222	0.0233748773832763\\
0.107825777777778	0.0254011946484406\\
0.107827555555556	0.0225260178711782\\
0.107836444444444	0.0302528910326569\\
0.10784	0.0268426551773542\\
0.107841777777778	0.0299499894504101\\
0.107850666666667	0.0196806422207777\\
0.107852444444444	0.0271865623375979\\
0.107856	0.0201482328808893\\
0.107859555555556	0.0242286133894699\\
0.107861333333333	0.0207382446359865\\
0.107870222222222	0.0299045726789301\\
0.107872	0.0270232854405316\\
0.107873777777778	0.0351326449853642\\
0.107877333333333	0.03107012427612\\
0.107879111111111	0.0361645905516399\\
0.107884444444444	0.0222319616506721\\
0.107889777777778	0.0314676765893906\\
0.107895111111111	0.0186861674054827\\
0.107898666666667	0.025198669130708\\
0.107900444444444	0.0236915585439534\\
0.107902222222222	0.0251019422827087\\
0.107904	0.0237574213540502\\
0.107912888888889	0.0451942050030728\\
0.107921777777778	0.0303152397858596\\
0.107925333333333	0.0328718308311992\\
0.107930666666667	0.014134474357705\\
0.107937777777778	0.0267721356302553\\
0.107941333333333	0.0211089852821933\\
0.107943111111111	0.0225646179755632\\
0.107948444444444	0.0197321153581447\\
0.107952	0.0271108965568214\\
0.107955555555556	0.025746291661584\\
0.107959111111111	0.0312474104022065\\
0.107968	0.0188720350679399\\
0.107973333333333	0.0278485512496745\\
0.107976888888889	0.0256325413114323\\
0.107980444444444	0.0350069440827963\\
0.107984	0.0332008123630398\\
0.107985777777778	0.0363827383122325\\
0.107987555555556	0.0342505703762197\\
0.107989333333333	0.0345519822064881\\
0.107992888888889	0.0310123001093908\\
0.107994666666667	0.0326464964557075\\
0.108001777777778	0.0195082623142544\\
0.108005333333333	0.0336742762859149\\
0.108010666666667	0.0280371294247303\\
0.108012444444444	0.0318608347840591\\
0.108014222222222	0.0273873752327906\\
0.108019555555556	0.033422510580379\\
0.108023111111111	0.0231466752276745\\
0.108032	0.0426016897226191\\
0.108033777777778	0.0417073943315127\\
0.108037333333333	0.0454080199508227\\
0.108039111111111	0.0403791962241037\\
0.108040888888889	0.0410794767527078\\
0.108044444444444	0.0249900553988431\\
0.108049777777778	0.0348266007200922\\
0.108053333333333	0.0284993876339608\\
0.108055111111111	0.0329114926855048\\
0.108058666666667	0.02308213482876\\
0.108060444444444	0.0239387737442638\\
0.108062222222222	0.023495808332101\\
0.108064	0.0283730653151811\\
0.108065777777778	0.0280174083105273\\
0.108069333333333	0.0368862058087138\\
0.108071111111111	0.0313312923847548\\
0.108072888888889	0.0348713168752315\\
0.108076444444444	0.0303295627524669\\
0.108078222222222	0.0326366967697399\\
0.108081777777778	0.0275455988121922\\
0.108087111111111	0.0422459668377417\\
0.108096	0.0253953618087263\\
0.108099555555556	0.0288262165725866\\
0.108103111111111	0.022062474639502\\
0.108106666666667	0.0302642602711269\\
0.108115555555556	0.0225844455631225\\
0.108119111111111	0.0309198313627841\\
0.108124444444444	0.0264086991750628\\
0.108131555555556	0.0299876515704107\\
0.108135111111111	0.0261736734266692\\
0.108136888888889	0.0293568164124018\\
0.108138666666667	0.0270689934174492\\
0.108140444444444	0.02880664915125\\
0.108142222222222	0.0251693536147671\\
0.108145777777778	0.0306869961089392\\
0.108147555555556	0.0273223003976029\\
0.108151111111111	0.0302590800063578\\
0.108152888888889	0.0257087532594155\\
0.108154666666667	0.0265597850436959\\
0.108156444444444	0.0217497551101604\\
0.10816	0.0252674371098748\\
0.108161777777778	0.021223641616158\\
0.108167111111111	0.031769723718816\\
0.108177777777778	0.0249312471763368\\
0.108179555555556	0.0252156239878871\\
0.108181333333333	0.0234045612849573\\
0.108183111111111	0.0234944547517011\\
0.108184888888889	0.0278885241355378\\
0.108190222222222	0.0243145037091179\\
0.108193777777778	0.0322067604380072\\
0.108197333333333	0.0285594225468563\\
0.108200888888889	0.0377231880153713\\
0.108204444444444	0.0278677096739822\\
0.108206222222222	0.0304390183861006\\
0.108209777777778	0.0248697780323451\\
0.108211555555556	0.0269358190824271\\
0.108215111111111	0.0234369636259729\\
0.108218666666667	0.0263153925693789\\
0.108224	0.0208043413142478\\
0.108225777777778	0.0212339963833134\\
0.108227555555556	0.0205468150525292\\
0.108229333333333	0.0206749618298451\\
0.108232888888889	0.0301774957077477\\
0.108236444444444	0.0215294952054729\\
0.108238222222222	0.0230596862106814\\
0.108243555555556	0.0199711588914575\\
0.108245333333333	0.0207364575663979\\
0.108247111111111	0.0202015053158859\\
0.108250666666667	0.0279631465350029\\
0.108252444444444	0.027806803468207\\
0.108254222222222	0.0312941489246599\\
0.108257777777778	0.0246635160519165\\
0.108264888888889	0.0315695554220521\\
0.108266666666667	0.0304234436344318\\
0.108268444444444	0.0331502076586257\\
0.108272	0.0308381030677657\\
0.108273777777778	0.0331071402430752\\
0.108275555555556	0.0329358872216808\\
0.108277333333333	0.0333258419744659\\
0.108282666666667	0.0200786860851288\\
0.108286222222222	0.0236426460447673\\
0.108291555555556	0.0187535094469791\\
0.108293333333333	0.0256948641308707\\
0.108295111111111	0.0210824889881763\\
0.108300444444444	0.0280059312388153\\
0.108305777777778	0.0345634657201749\\
0.108307555555556	0.0339310873150477\\
0.108309333333333	0.0375366758408265\\
0.108318222222222	0.0227221929178034\\
0.10832	0.0228914344070863\\
0.108325333333333	0.0185214537606891\\
0.108328888888889	0.0291626109272286\\
0.108330666666667	0.0241954571775802\\
0.108334222222222	0.0325770362204247\\
0.108336	0.0284125068588944\\
0.108339555555556	0.0322124278031952\\
0.108343111111111	0.0290498352658999\\
0.108344888888889	0.032347274025349\\
0.108350222222222	0.0285193258935252\\
0.108352	0.030685680037341\\
0.108355555555556	0.0257322228608312\\
0.108360888888889	0.0378911058010329\\
0.108368	0.0228139545428687\\
0.108369777777778	0.0234499263643019\\
0.108373333333333	0.0217086761297615\\
0.108382222222222	0.0304824478681528\\
0.108385777777778	0.0265602777874221\\
0.108387555555556	0.0296797065750373\\
0.108391111111111	0.0270662453570616\\
0.108392888888889	0.0273699688051866\\
0.108394666666667	0.0244764112676777\\
0.1084	0.0360822623932577\\
0.108403555555556	0.0277268726389679\\
0.108405333333333	0.0297617556065015\\
0.108407111111111	0.0272253331016883\\
0.108408888888889	0.028146243061048\\
0.108412444444444	0.0224103128449313\\
0.108414222222222	0.0229606691448473\\
0.108417777777778	0.0224962075629665\\
0.108421333333333	0.0298640400704928\\
0.108423111111111	0.0248768951318075\\
0.108424888888889	0.0252734614943834\\
0.108428444444444	0.0213076233656011\\
0.108430222222222	0.0289691514699341\\
0.108433777777778	0.0196369385219135\\
0.108437333333333	0.0230760974426245\\
0.108439111111111	0.021736437318172\\
0.108444444444444	0.0353326387449887\\
0.108448	0.0324069571191476\\
0.108449777777778	0.033281008677681\\
0.108453333333333	0.0237772469080811\\
0.108456888888889	0.0258574704268661\\
0.108458666666667	0.0220746445238564\\
0.108460444444444	0.0272614768419853\\
0.108464	0.0256356573088544\\
0.108469333333333	0.0359637187395236\\
0.108478222222222	0.0147258120590897\\
0.108485333333333	0.0252458387348303\\
0.108487111111111	0.0225488305757802\\
0.108490666666667	0.0264159519092238\\
0.108492444444444	0.0256555224777497\\
0.108494222222222	0.027182002716831\\
0.108496	0.0270525757727637\\
0.108497777777778	0.0287403192766096\\
0.108503111111111	0.0163017673263629\\
0.108506666666667	0.0280710974826019\\
0.108510222222222	0.0227568565989214\\
0.108513777777778	0.0284449617412893\\
0.108517333333333	0.02285424134804\\
0.108520888888889	0.0236109186024187\\
0.108524444444444	0.0208179471599043\\
0.108531555555556	0.0332767790485654\\
0.108535111111111	0.0311632717803669\\
0.108536888888889	0.0336347761475638\\
0.108540444444444	0.0213704122646323\\
0.108542222222222	0.0243985649185268\\
0.108544	0.0206439883497638\\
0.108545777777778	0.023133240625863\\
0.108547555555556	0.0229278870016539\\
0.108549333333333	0.0283465567168895\\
0.108558222222222	0.0226545245227269\\
0.108563555555556	0.0315799188073068\\
0.108567111111111	0.0221969243502434\\
0.108568888888889	0.0269185356657209\\
0.108574222222222	0.0226745992695585\\
0.108576	0.0229751698848986\\
0.108577777777778	0.0178712551622743\\
0.108581333333333	0.0220282852507548\\
0.108583111111111	0.0210728655063053\\
0.108590222222222	0.0296298506961997\\
0.108592	0.0289352482824505\\
0.108593777777778	0.0301556501902261\\
0.108595555555556	0.0263771831927244\\
0.108599111111111	0.0301412297676246\\
0.108606222222222	0.024160538907213\\
0.108609777777778	0.0296351829424846\\
0.108611555555556	0.025536501999218\\
0.108615111111111	0.0333789083046497\\
0.108618666666667	0.0315249283591595\\
0.108622222222222	0.0360124787094737\\
0.108631111111111	0.0266235140056937\\
0.108632888888889	0.0275607504395244\\
0.108638222222222	0.0211622772014259\\
0.10864	0.021493940611761\\
0.108641777777778	0.0190926539987078\\
0.108643555555556	0.0215563011164078\\
0.108645333333333	0.0200881867651426\\
0.108648888888889	0.0268335404901607\\
0.108652444444444	0.0214596094959498\\
0.108656	0.0289213802802093\\
0.108659555555556	0.0208737743223457\\
0.108664888888889	0.0276684192646775\\
0.108666666666667	0.0267866403813319\\
0.108668444444444	0.0313061580427276\\
0.108680888888889	0.0183873258814214\\
0.108688	0.0241078061081705\\
0.108689777777778	0.0231958875470177\\
0.108693333333333	0.0281960512131449\\
0.108695111111111	0.0279264941699433\\
0.108696888888889	0.0301955726169989\\
0.108702222222222	0.0275513181825036\\
0.108709333333333	0.0352983057068846\\
0.108714666666667	0.0193861761005035\\
0.108718222222222	0.0203082208822954\\
0.108721777777778	0.0319066507302126\\
0.108723555555556	0.0285858349332591\\
0.108725333333333	0.0332241826714718\\
0.108730666666667	0.0267718542413424\\
0.108732444444444	0.0274059610087133\\
0.108743111111111	0.0220457413709182\\
0.108744888888889	0.0212457590924986\\
0.108746666666667	0.0238296566629819\\
0.108748444444444	0.0232478272879252\\
0.108752	0.0246753062701946\\
0.108755555555556	0.0198424136970446\\
0.108760888888889	0.0278457089605069\\
0.108762666666667	0.0227447720677446\\
0.108764444444444	0.0264279691408627\\
0.108766222222222	0.0223899724340328\\
0.108769777777778	0.0268511696998314\\
0.108773333333333	0.0232120483056771\\
0.108775111111111	0.0282391131516024\\
0.108776888888889	0.0275325868422257\\
0.108778666666667	0.0326989579868553\\
0.108782222222222	0.0287000876649667\\
0.108784	0.02974667318559\\
0.108785777777778	0.027964235486019\\
0.108787555555556	0.0312318148075247\\
0.108792888888889	0.0182759256955514\\
0.108794666666667	0.0206703009803632\\
0.108796444444444	0.0189302880684712\\
0.108805333333333	0.030851247554219\\
0.108808888888889	0.0272793902730831\\
0.108810666666667	0.0286344322829318\\
0.108816	0.0215534162290797\\
0.108821333333333	0.0239059025482695\\
0.108823111111111	0.0232571580350029\\
0.108828444444444	0.0329456806380977\\
0.108830222222222	0.0288536159838596\\
0.108833777777778	0.0301940924301778\\
0.108835555555556	0.0276619622106772\\
0.108837333333333	0.0321364205386955\\
0.108840888888889	0.0247217620227762\\
0.108842666666667	0.0260444682784441\\
0.108844444444444	0.0226860492595085\\
0.108849777777778	0.0311552155434509\\
0.108853333333333	0.0276356426844395\\
0.108855111111111	0.0292432752181707\\
0.108858666666667	0.0216009177807874\\
0.108860444444444	0.0239927613533181\\
0.108864	0.0157335455119548\\
0.108867555555556	0.0217163216447891\\
0.108871111111111	0.0317906721236002\\
0.108872888888889	0.0309006490419357\\
0.108874666666667	0.0361347592601467\\
0.10888	0.0312442605806333\\
0.108885333333333	0.039159790005989\\
0.108890666666667	0.0300922754919607\\
0.108896	0.037541841866379\\
0.108910222222222	0.0236125574331535\\
0.108912	0.0267931119421683\\
0.108915555555556	0.0235251110082559\\
0.108920888888889	0.0376665180231186\\
0.108922666666667	0.0311306419036302\\
0.108926222222222	0.0372292344140096\\
0.108929777777778	0.0275615740115765\\
0.108931555555556	0.0298532564854481\\
0.108938666666667	0.0199406147544564\\
0.108942222222222	0.0205579103808694\\
0.108944	0.0199519446868097\\
0.108947555555556	0.0256861442498534\\
0.108951111111111	0.0246474888255855\\
0.108952888888889	0.0284374785820525\\
0.108954666666667	0.0235092915146671\\
0.10896	0.0251996932083671\\
0.108961777777778	0.0222385917239523\\
0.108965333333333	0.0295920570986208\\
0.108968888888889	0.0264775266006951\\
0.108972444444444	0.0288266043420177\\
0.108974222222222	0.0278262543220821\\
0.108976	0.0300274410977602\\
0.108983111111111	0.0188456636086202\\
0.108984888888889	0.0231043162948437\\
0.108990222222222	0.0157770307690563\\
0.108993777777778	0.0288450225639151\\
0.108995555555556	0.0259735033449561\\
0.108999111111111	0.033366752289542\\
0.109009777777778	0.0169307131515525\\
0.109015111111111	0.028667748887879\\
0.109016888888889	0.0196994822136515\\
0.109020444444444	0.0272522980343965\\
0.109022222222222	0.0252465160249612\\
0.109027555555556	0.0334744897130983\\
0.109036444444444	0.0203574637499539\\
0.109038222222222	0.0226018276565295\\
0.10904	0.0213059162615595\\
0.109041777777778	0.0272374338182005\\
0.109045333333333	0.0214451809585918\\
0.109050666666667	0.0296050190694072\\
0.109054222222222	0.0243277633591981\\
0.109056	0.0259919192499036\\
0.109057777777778	0.0208420089927681\\
0.109063111111111	0.0314609354329603\\
0.109064888888889	0.0246171462108002\\
0.109070222222222	0.0358678752626404\\
0.109072	0.0332074337423985\\
0.109073777777778	0.0364537805156236\\
0.109079111111111	0.0279331706559341\\
0.109080888888889	0.0293155777314743\\
0.109086222222222	0.0211130199894561\\
0.109091555555556	0.0257035770008018\\
0.109095111111111	0.0211323037525335\\
0.109096888888889	0.0273040901465571\\
0.109100444444444	0.0264997268045737\\
0.109105777777778	0.0301769527815704\\
0.109107555555556	0.0247659816642008\\
0.109109333333333	0.0299100515685122\\
0.109112888888889	0.0256783668848166\\
0.10912	0.0351095669055264\\
0.109121777777778	0.0294298905859709\\
0.109125333333333	0.0298731878427793\\
0.109130666666667	0.0210811282846824\\
0.109136	0.0263736911628093\\
0.109137777777778	0.0258845845309149\\
0.109144888888889	0.0375171946569111\\
0.109152	0.0217351706341154\\
0.109153777777778	0.0257739034022294\\
0.109155555555556	0.0256692507264802\\
0.109159111111111	0.0345173887047483\\
0.109162666666667	0.0324204603988619\\
0.109164444444444	0.0344665219349898\\
0.109166222222222	0.0330313393108559\\
0.109168	0.0342695460980435\\
0.109169777777778	0.0308107466569064\\
0.109175111111111	0.037326756846748\\
0.109178666666667	0.0284569636799403\\
0.109180444444444	0.028941785096489\\
0.109184	0.0262840823782001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.109184	0.0262840823782001\\
0.109185777777778	0.028451794856578\\
0.109189333333333	0.0217269089527895\\
0.109191111111111	0.0225794023221696\\
0.109192888888889	0.0196051341148762\\
0.1092	0.0317992965504183\\
0.109201777777778	0.0315855407988152\\
0.109203555555556	0.0327613386648407\\
0.109208888888889	0.0239511901809573\\
0.109210666666667	0.0283884801711015\\
0.109212444444444	0.026695691464664\\
0.109217777777778	0.0340525321808291\\
0.109221333333333	0.0271745348685014\\
0.109226666666667	0.037393127099313\\
0.109230222222222	0.0286858220773444\\
0.109232	0.0298238264383678\\
0.109237333333333	0.0246865605270835\\
0.109240888888889	0.0296544754109208\\
0.109242666666667	0.0251468752512643\\
0.109246222222222	0.0301632079818225\\
0.109251555555556	0.0224656370568433\\
0.109255111111111	0.0275197627629025\\
0.109262222222222	0.0207820059273968\\
0.109264	0.024868358965821\\
0.109267555555556	0.0223656101623036\\
0.109269333333333	0.0263071386473167\\
0.109272888888889	0.0194689230514287\\
0.109278222222222	0.0258270039903394\\
0.10928	0.0247526902082947\\
0.109281777777778	0.0263533043372248\\
0.109283555555556	0.0227786362331321\\
0.109285333333333	0.0265103498935199\\
0.109299555555556	0.0346704318243451\\
0.109304888888889	0.0262715329369581\\
0.109313777777778	0.0400323822224994\\
0.109315555555556	0.0353415910145628\\
0.109319111111111	0.0426144746343846\\
0.109322666666667	0.034218300485048\\
0.109324444444444	0.0356324556466081\\
0.109331555555556	0.023989363062838\\
0.109333333333333	0.0245515452890451\\
0.109335111111111	0.0240588432254825\\
0.109336888888889	0.0280025868721013\\
0.109345777777778	0.0186722799674898\\
0.109356444444444	0.026564542008103\\
0.109358222222222	0.0241909299837338\\
0.109361777777778	0.0297308424734071\\
0.109363555555556	0.0235736501138577\\
0.109367111111111	0.029300684267363\\
0.109368888888889	0.0263746316909486\\
0.109370666666667	0.0288761424703051\\
0.109381333333333	0.0176780917730618\\
0.109383111111111	0.0199552084741733\\
0.109384888888889	0.0156595714859855\\
0.109390222222222	0.0227555343278199\\
0.109393777777778	0.0183370018991461\\
0.109397333333333	0.0257455742466\\
0.109399111111111	0.023683278068169\\
0.109400888888889	0.0252399472467068\\
0.109402666666667	0.0248798982764967\\
0.109406222222222	0.037949094030894\\
0.109409777777778	0.036870236550665\\
0.109411555555556	0.0356412866726855\\
0.109413333333333	0.037840164226159\\
0.109416888888889	0.0357524588026852\\
0.109418666666667	0.0384156055051544\\
0.109422222222222	0.0319004321106968\\
0.109425777777778	0.0341688498251164\\
0.109427555555556	0.0308109872712622\\
0.109429333333333	0.03493922420208\\
0.109434666666667	0.0319779469637739\\
0.109436444444444	0.0328035039734878\\
0.109443555555556	0.0200897592266916\\
0.109445333333333	0.0217356708445005\\
0.109448888888889	0.0184590946331071\\
0.109452444444444	0.0265042938357632\\
0.109456	0.0206338925058732\\
0.109457777777778	0.0238476546646497\\
0.109461333333333	0.0230612823598602\\
0.109464888888889	0.0188995283861472\\
0.109473777777778	0.0223827226921253\\
0.109475555555556	0.0215918655906459\\
0.109480888888889	0.0257727119615395\\
0.109482666666667	0.0250523926895147\\
0.109484444444444	0.0296681000281893\\
0.109488	0.0146440916845435\\
0.109489777777778	0.0253348886333765\\
0.109495111111111	0.0205811069553229\\
0.109496888888889	0.0206563535824819\\
0.109500444444444	0.0249300273739277\\
0.109504	0.0206443843896748\\
0.109507555555556	0.0282322379265824\\
0.109511111111111	0.0199740232010269\\
0.109518222222222	0.0327180083657964\\
0.109521777777778	0.0245814847281109\\
0.109527111111111	0.0348533986127239\\
0.109534222222222	0.0229037791360013\\
0.109536	0.0233652995233125\\
0.109537777777778	0.0204429221182091\\
0.109539555555556	0.0242629248506523\\
0.109541333333333	0.0233413600925831\\
0.109544888888889	0.0322045666378616\\
0.109546666666667	0.0309747764543355\\
0.109548444444444	0.032814448724188\\
0.109550222222222	0.0285122271037707\\
0.109552	0.0295128062002086\\
0.109553777777778	0.0259707823035779\\
0.109557333333333	0.030339805582835\\
0.109560888888889	0.0218270201787087\\
0.109564444444444	0.027963695182117\\
0.109568	0.0234870918991019\\
0.109571555555556	0.0283696934123167\\
0.109573333333333	0.0239113994762397\\
0.109576888888889	0.0282911828515024\\
0.109578666666667	0.0268394857364801\\
0.109580444444444	0.0287531474154925\\
0.109584	0.0233181904883255\\
0.109585777777778	0.0294575714958802\\
0.109587555555556	0.0276580811298439\\
0.109592888888889	0.0358572773806405\\
0.109598222222222	0.0225049931542345\\
0.1096	0.0265946117105207\\
0.109601777777778	0.0213120182896672\\
0.109612444444444	0.0391003305573244\\
0.109614222222222	0.0368633808170073\\
0.109617777777778	0.0404295060048565\\
0.109626666666667	0.022403723715596\\
0.109632	0.028795833047335\\
0.109635555555556	0.0267236763808194\\
0.109640888888889	0.0331410456027529\\
0.109644444444444	0.0250076658538954\\
0.109646222222222	0.0281983809461982\\
0.109648	0.0262722600828366\\
0.109649777777778	0.0271761542010056\\
0.109656888888889	0.0188198391885589\\
0.109662222222222	0.0265794932682488\\
0.109664	0.0250161023913847\\
0.109667555555556	0.0290760164884685\\
0.109674666666667	0.0173963043578791\\
0.109681777777778	0.0242359616830198\\
0.109690666666667	0.0173058443205748\\
0.109694222222222	0.0231253837050718\\
0.109697777777778	0.0171944949298986\\
0.109704888888889	0.0246710725532624\\
0.109708444444444	0.0329325859819956\\
0.109717333333333	0.0228875882382781\\
0.109719111111111	0.0287858604950392\\
0.109720888888889	0.0264382792637098\\
0.109726222222222	0.0326780290628094\\
0.109729777777778	0.0262812418666108\\
0.109731555555556	0.0312532566127959\\
0.109733333333333	0.0275502739536566\\
0.109735111111111	0.0305264124215257\\
0.109736888888889	0.0263812423283852\\
0.109738666666667	0.0285668217279952\\
0.109744	0.0207374464904078\\
0.109747555555556	0.0217273209513033\\
0.109749333333333	0.0171468111767455\\
0.109752888888889	0.0312388731594605\\
0.109756444444444	0.0202212729980388\\
0.109761777777778	0.025170948089321\\
0.109765333333333	0.0221659806139229\\
0.109770666666667	0.0315537653641033\\
0.109772444444444	0.0250636694729315\\
0.109776	0.0357758014575452\\
0.109779555555556	0.0308268348453189\\
0.109781333333333	0.0345022061874554\\
0.109783111111111	0.0328869481576827\\
0.109786666666667	0.0351405528757585\\
0.109790222222222	0.0245670750463826\\
0.109793777777778	0.0277899235099404\\
0.109797333333333	0.0187420898307048\\
0.109799111111111	0.0234726415946374\\
0.109802666666667	0.0235417168573402\\
0.109804444444444	0.0251945556295201\\
0.109806222222222	0.0216588435342112\\
0.109822222222222	0.0326869737968101\\
0.109825777777778	0.0223142244695826\\
0.109827555555556	0.0249471796326859\\
0.109829333333333	0.0247841902577209\\
0.109831111111111	0.0299672333239624\\
0.109834666666667	0.0298207661786921\\
0.109838222222222	0.021257714298466\\
0.109841777777778	0.0288207957385746\\
0.109845333333333	0.0234075643729096\\
0.109847111111111	0.0269703258916313\\
0.109850666666667	0.0240802135227711\\
0.109854222222222	0.0289999955583042\\
0.109856	0.0288622050903377\\
0.109859555555556	0.0202513851519713\\
0.109868444444444	0.0292996424458813\\
0.109870222222222	0.0258073979811625\\
0.109873777777778	0.0334245196697056\\
0.109877333333333	0.023344154629149\\
0.109880888888889	0.0249305061961022\\
0.109882666666667	0.0235136962422094\\
0.109884444444444	0.0251198412755123\\
0.109886222222222	0.0217811468890541\\
0.109898666666667	0.0372759262930503\\
0.109909333333333	0.0270125752184386\\
0.109911111111111	0.0298393639533327\\
0.109914666666667	0.0279351658831318\\
0.109916444444444	0.0292204227873841\\
0.10992	0.0264142300431275\\
0.109921777777778	0.0270271921959862\\
0.109927111111111	0.0197509466734079\\
0.109930666666667	0.0246697459037537\\
0.109934222222222	0.0156389004268807\\
0.109937777777778	0.0239395351337264\\
0.109939555555556	0.022835727261234\\
0.109941333333333	0.0246504988615828\\
0.109944888888889	0.0233696044888475\\
0.109946666666667	0.0311905987608549\\
0.109950222222222	0.0229090043134275\\
0.109955555555556	0.0265153096063742\\
0.109957333333333	0.02620847057531\\
0.109959111111111	0.0268739853838891\\
0.109962666666667	0.0252643410939369\\
0.109964444444444	0.0274401818863812\\
0.109966222222222	0.0254505878980179\\
0.109969777777778	0.0291119926767952\\
0.109973333333333	0.0256143094899657\\
0.109975111111111	0.029959593196793\\
0.109980444444444	0.0184737991477115\\
0.109982222222222	0.0198728902911553\\
0.109984	0.0180758050255612\\
0.109985777777778	0.0253566720103368\\
0.109987555555556	0.0230577533059111\\
0.109994666666667	0.0277345031552359\\
0.109996444444444	0.0272923794501861\\
0.110003555555556	0.0348869818598186\\
0.110005333333333	0.0313408334254531\\
0.110007111111111	0.0314823323054451\\
0.110010666666667	0.0298039422938243\\
0.110014222222222	0.0316655517236043\\
0.110017777777778	0.0219926937075412\\
0.110023111111111	0.0313278163135066\\
0.110030222222222	0.0204209888570477\\
0.110035555555556	0.0289671941411575\\
0.110037333333333	0.0197966073691834\\
0.110044444444444	0.0378973690534625\\
0.110046222222222	0.0377259032857298\\
0.110048	0.039082626765575\\
0.110051555555556	0.033099534826727\\
0.110053333333333	0.0351435611464004\\
0.110055111111111	0.0307703909584617\\
0.110056888888889	0.0335280627631678\\
0.110065777777778	0.0133191452565136\\
0.110071111111111	0.0294993193157813\\
0.110072888888889	0.0240708095020049\\
0.110076444444444	0.0269094564015647\\
0.110078222222222	0.0224731388593208\\
0.11008	0.02305032841125\\
0.110081777777778	0.0227834073195103\\
0.110085333333333	0.0278040701538607\\
0.110087111111111	0.0262562521766723\\
0.110094222222222	0.0327615817685353\\
0.110099555555556	0.0221540829721617\\
0.110101333333333	0.0223215687325581\\
0.110103111111111	0.0219949615794374\\
0.110108444444444	0.0339393682279673\\
0.110110222222222	0.0287089029502188\\
0.110115555555556	0.0384564530598817\\
0.110120888888889	0.0329493891109288\\
0.110122666666667	0.0364161735293665\\
0.110126222222222	0.0306896753076076\\
0.110128	0.0330658012982538\\
0.110129777777778	0.0296731578158888\\
0.110131555555556	0.0298738974196867\\
0.110135111111111	0.0245877185706132\\
0.110140444444444	0.0333858102531372\\
0.110142222222222	0.0300656489302083\\
0.110144	0.0319507831410934\\
0.110147555555556	0.0294732914819636\\
0.110152888888889	0.0372264705526693\\
0.110158222222222	0.0264035226028442\\
0.110170666666667	0.04185287224408\\
0.110177777777778	0.0249362428988815\\
0.110183111111111	0.0350533075486627\\
0.110184888888889	0.030641847105239\\
0.110188444444444	0.0358936704625233\\
0.110192	0.0275418428066032\\
0.110197333333333	0.0374687402487065\\
0.110199111111111	0.0336074230031384\\
0.110202666666667	0.0390226147546937\\
0.110204444444444	0.0338534334888712\\
0.110206222222222	0.0365260420498998\\
0.110209777777778	0.028862410021144\\
0.110213333333333	0.0350613827075952\\
0.110215111111111	0.0320212813051726\\
0.110218666666667	0.0402863330764775\\
0.110229333333333	0.0240461216754892\\
0.110232888888889	0.025183341522542\\
0.110234666666667	0.0228734977643156\\
0.110238222222222	0.0295148093658411\\
0.110241777777778	0.0261043175304247\\
0.110243555555556	0.0266429281883645\\
0.110245333333333	0.0254498619679925\\
0.110247111111111	0.0255506258606987\\
0.110248888888889	0.0224741916380644\\
0.110252444444444	0.030666851327603\\
0.110257777777778	0.0216087526705503\\
0.110261333333333	0.0320697171235888\\
0.110268444444444	0.0276817759061969\\
0.110270222222222	0.0293337167654285\\
0.110275555555556	0.0227993003419057\\
0.110279111111111	0.0280862086939799\\
0.110282666666667	0.0258777504932403\\
0.110284444444444	0.0268801575491885\\
0.110289777777778	0.0180829825122631\\
0.110291555555556	0.0230939966997644\\
0.110295111111111	0.0177870580484599\\
0.110302222222222	0.0294619223200456\\
0.110304	0.0278068994125349\\
0.110305777777778	0.0298558770487026\\
0.110307555555556	0.0265934833531687\\
0.110312888888889	0.0310701023572677\\
0.110314666666667	0.0273499304858411\\
0.110318222222222	0.0324368241000953\\
0.110323555555556	0.0259598681962204\\
0.110325333333333	0.0362833985705339\\
0.110328888888889	0.0331603988246684\\
0.110332444444444	0.0397273779133259\\
0.110337777777778	0.0292185598193554\\
0.110339555555556	0.0305466417022466\\
0.110348444444444	0.0233092739160014\\
0.110352	0.0276095146622553\\
0.110360888888889	0.0197005983834082\\
0.110366222222222	0.0272051054321804\\
0.110371555555556	0.0188343979933961\\
0.110373333333333	0.0236328883281013\\
0.110378666666667	0.0148159922887094\\
0.110385777777778	0.0302141335776747\\
0.110387555555556	0.0271792549331361\\
0.110391111111111	0.0240692627316425\\
0.110394666666667	0.0288783398875068\\
0.110398222222222	0.0278294034107037\\
0.1104	0.0248842789851326\\
0.110403555555556	0.0304921371698156\\
0.110405333333333	0.0268135809893718\\
0.110410666666667	0.0302269157526042\\
0.110414222222222	0.0209076523969121\\
0.110421333333333	0.025325557008291\\
0.110423111111111	0.0176847808891493\\
0.110426666666667	0.0252407653502942\\
0.110428444444444	0.0198342259830658\\
0.110444444444444	0.0371855723910219\\
0.110451555555556	0.0196687635391984\\
0.110455111111111	0.0215810417040556\\
0.110458666666667	0.0166505631479884\\
0.110462222222222	0.0279113496282819\\
0.110464	0.0254462425090207\\
0.110467555555556	0.0324052169320435\\
0.110471111111111	0.0319922297231525\\
0.110472888888889	0.0345705025280864\\
0.110476444444444	0.0275078026860767\\
0.110478222222222	0.0300589813398429\\
0.110483555555556	0.0237669484954128\\
0.110487111111111	0.0278065998944703\\
0.110488888888889	0.0259156571327565\\
0.110494222222222	0.036291395896282\\
0.110499555555556	0.0272867286386831\\
0.110503111111111	0.0293194133715735\\
0.110506666666667	0.0217110708232145\\
0.110512	0.0319123737399055\\
0.110513777777778	0.0316159580517079\\
0.110515555555556	0.0343761765481895\\
0.110519111111111	0.0272374612435258\\
0.110520888888889	0.0304131474999822\\
0.110524444444444	0.0269471724120676\\
0.110526222222222	0.0281741223307685\\
0.110529777777778	0.0213585697619009\\
0.110533333333333	0.0337251999170605\\
0.110535111111111	0.0310762247641978\\
0.110536888888889	0.0328188005114064\\
0.110538666666667	0.0277846426646153\\
0.110542222222222	0.029740035237807\\
0.110545777777778	0.0231305021581589\\
0.110552888888889	0.0322690004568846\\
0.11056	0.0204482641359245\\
0.110561777777778	0.02058928043039\\
0.110563555555556	0.0271289694075935\\
0.110567111111111	0.0202375738961945\\
0.110572444444444	0.0270964122625622\\
0.110574222222222	0.0265743343446744\\
0.110579555555556	0.0355417536616245\\
0.110581333333333	0.0335624718211029\\
0.110583111111111	0.0355133846126361\\
0.110588444444444	0.0254259754558748\\
0.110593777777778	0.0328787942029792\\
0.110597333333333	0.0292587590768578\\
0.110602666666667	0.0397527543685773\\
0.110611555555556	0.015503789299646\\
0.110618666666667	0.029896057233745\\
0.110622222222222	0.0279786491090598\\
0.110629333333333	0.0376491808255154\\
0.110636444444444	0.014705349873623\\
0.110641777777778	0.0207953271735473\\
0.110643555555556	0.0175238877297367\\
0.110647111111111	0.026664107005085\\
0.110652444444444	0.0198044002442303\\
0.110654222222222	0.0226822747157243\\
0.110656	0.0204361346541622\\
0.110666666666667	0.0355457805893051\\
0.110675555555556	0.0246431635800968\\
0.110680888888889	0.0309097145027207\\
0.110682666666667	0.0287205043296865\\
0.110684444444444	0.0312189542966135\\
0.110689777777778	0.0218781041238046\\
0.110693333333333	0.0275614460690672\\
0.110695111111111	0.0238403064863314\\
0.110696888888889	0.0258859958335688\\
0.110700444444444	0.0163982789983003\\
0.110704	0.0270926206349518\\
0.110709333333333	0.0219986890247799\\
0.110714666666667	0.0268445006956887\\
0.110716444444444	0.024845158086405\\
0.110721777777778	0.0334564755364976\\
0.110725333333333	0.0303898530769803\\
0.110730666666667	0.0342251056204984\\
0.110734222222222	0.0248974621782593\\
0.110741333333333	0.0284136300430779\\
0.110744888888889	0.0250176655484642\\
0.110748444444444	0.0343979214576279\\
0.110752	0.028182250664361\\
0.110755555555556	0.0341934090396862\\
0.110759111111111	0.0270131001350538\\
0.110760888888889	0.0284004872800074\\
0.110762666666667	0.0257993403938312\\
0.110766222222222	0.0280219184575115\\
0.110768	0.0235622925828416\\
0.110769777777778	0.0246013170196354\\
0.110775111111111	0.0195610363509104\\
0.110776888888889	0.0213847552717807\\
0.110778666666667	0.0184955535070141\\
0.110782222222222	0.0268957503424814\\
0.110785777777778	0.0246098889057697\\
0.110789333333333	0.0327221746654427\\
0.110792888888889	0.0223266262065958\\
0.110794666666667	0.0223963706259594\\
0.110796444444444	0.0216298589047291\\
0.110803555555556	0.0293831994874385\\
0.110805333333333	0.0247379927870145\\
0.110807111111111	0.0254712759514562\\
0.110812444444444	0.0203122586736477\\
0.110814222222222	0.0209920444791312\\
0.110816	0.019365995007395\\
0.110824888888889	0.0300592330118429\\
0.110828444444444	0.0250701076512888\\
0.110832	0.0310412764776488\\
0.110833777777778	0.0261875957491795\\
0.110835555555556	0.0265125560996943\\
0.110837333333333	0.0259855482244528\\
0.110842666666667	0.0333779140665577\\
0.110846222222222	0.022438379992674\\
0.110848	0.0255034956715582\\
0.110849777777778	0.0223330038852479\\
0.110851555555556	0.0228436515014439\\
0.110853333333333	0.0208801087278177\\
0.110855111111111	0.0255390279101438\\
0.110856888888889	0.0251446368193056\\
0.110858666666667	0.0287868459551436\\
0.110860444444444	0.0272585474829516\\
0.110862222222222	0.0284069127666808\\
0.110867555555556	0.0250866129402578\\
0.110869333333333	0.025505963799297\\
0.110871111111111	0.0176738981733461\\
0.110874666666667	0.0244854042369082\\
0.110881777777778	0.0178580861016461\\
0.110885333333333	0.0238131265568156\\
0.110887111111111	0.018986342879932\\
0.110894222222222	0.0276147065195714\\
0.110897777777778	0.0228651727887846\\
0.110903111111111	0.0292511829766382\\
0.110906666666667	0.0262125279097957\\
0.110920888888889	0.0344476443808964\\
0.110928	0.0207873510975362\\
0.110931555555556	0.0237816934050391\\
0.110933333333333	0.0234967833996134\\
0.110940444444444	0.0303684941131573\\
0.110945777777778	0.0245309806366005\\
0.110947555555556	0.0250508034775124\\
0.110949333333333	0.0216323232396801\\
0.110952888888889	0.0254715211360302\\
0.110956444444444	0.0197251919187567\\
0.110961777777778	0.0337455925116695\\
0.110963555555556	0.0275538777213404\\
0.110967111111111	0.0327250269498926\\
0.110968888888889	0.029226942007447\\
0.110970666666667	0.0296320382201957\\
0.110974222222222	0.0256079723892429\\
0.110979555555556	0.0311267663625912\\
0.110981333333333	0.0303518577135182\\
0.110983111111111	0.0312663795698027\\
0.110986666666667	0.0222305038203973\\
0.110988444444444	0.0262806312878335\\
0.110992	0.0163943543950549\\
0.110993777777778	0.0191834125014627\\
0.110997333333333	0.01500713813307\\
0.111000888888889	0.016187898934195\\
0.111004444444444	0.0277916355993259\\
0.111006222222222	0.0272541575438721\\
0.111009777777778	0.0309902925583641\\
0.111011555555556	0.0266979579040421\\
0.111018666666667	0.0384789446659926\\
0.111024	0.0265602205269262\\
0.111029333333333	0.0325801822840805\\
0.111032888888889	0.0229771178216809\\
0.111036444444444	0.0277123277315539\\
0.111041777777778	0.0219165033365504\\
0.111045333333333	0.0261444633751166\\
0.111047111111111	0.0226945637836381\\
0.111054222222222	0.0341207900134332\\
0.111057777777778	0.0279820328438811\\
0.111059555555556	0.0354940631711797\\
0.111063111111111	0.0291813691962338\\
0.111064888888889	0.0303897057941973\\
0.111068444444444	0.0233255008602511\\
0.111070222222222	0.0247262745637542\\
0.111072	0.0198293566663102\\
0.111077333333333	0.0254790464194322\\
0.111079111111111	0.0244755733712765\\
0.111080888888889	0.0290975485460528\\
0.111082666666667	0.0272964005057239\\
0.111086222222222	0.0308336512117697\\
0.111088	0.0281785595191269\\
0.111089777777778	0.029501021215239\\
0.111093333333333	0.0222588063740423\\
0.111098666666667	0.0288385400643973\\
0.111105777777778	0.0247114961957797\\
0.111112888888889	0.0269612368012241\\
0.111116444444444	0.022103047273297\\
0.11112	0.0244314699137671\\
0.111123555555556	0.0227484744413145\\
0.111127111111111	0.0313943616050638\\
0.111130666666667	0.0272903070628429\\
0.111132444444444	0.0287850468567491\\
0.111136	0.0264901262911616\\
0.111137777777778	0.0268244397926613\\
0.111143111111111	0.0177672850430429\\
0.111148444444444	0.030794447158524\\
0.111150222222222	0.0230568289411823\\
0.111153777777778	0.0287805143244201\\
0.111155555555556	0.0264744443963304\\
0.111160888888889	0.0314837693557908\\
0.111169777777778	0.0201610370443434\\
0.111171555555556	0.0240117126751547\\
0.111173333333333	0.0234823207074987\\
0.111178666666667	0.0253082649119106\\
0.111180444444444	0.0241805331571501\\
0.111184	0.0285059676105991\\
0.111187555555556	0.0244490204785376\\
0.111189333333333	0.0245654877012158\\
0.111191111111111	0.0192704710785413\\
0.111196444444444	0.0303120251210721\\
0.1112	0.0242800322122635\\
0.111203555555556	0.0340425789976799\\
0.111205333333333	0.0312674255444677\\
0.111207111111111	0.0323548783420136\\
0.111214222222222	0.0222150189044069\\
0.111216	0.0236127890681906\\
0.111217777777778	0.0228981041977442\\
0.111221333333333	0.0244523425932371\\
0.111223111111111	0.0240100663048353\\
0.111224888888889	0.0260578405522082\\
0.111228444444444	0.0201200920784788\\
0.111230222222222	0.0250335437226214\\
0.111232	0.0225965632032774\\
0.111235555555556	0.0265233176087012\\
0.111237333333333	0.0264195515881723\\
0.111239111111111	0.0296572540350956\\
0.111240888888889	0.0249044504011364\\
0.111242666666667	0.0288745290563142\\
0.111246222222222	0.0230736303972642\\
0.111251555555556	0.0345525531204454\\
0.111253333333333	0.031177385393496\\
0.111256888888889	0.032703712060607\\
0.111258666666667	0.0320638265913327\\
0.111260444444444	0.032976522256994\\
0.111264	0.0186150276419029\\
0.111267555555556	0.0283735928379747\\
0.111269333333333	0.0263598906384943\\
0.111276444444444	0.0406862859792699\\
0.111288888888889	0.022313993135686\\
0.111297777777778	0.0341303620874915\\
0.111299555555556	0.0320393537150936\\
0.111301333333333	0.0358788324968814\\
0.111303111111111	0.0358212836801983\\
0.111304888888889	0.0319469357686523\\
0.111310222222222	0.036878271885295\\
0.111315555555556	0.0287516975643391\\
0.111319111111111	0.0330496915343774\\
0.111328	0.0216624052561886\\
0.111335111111111	0.0305537526379652\\
0.111336888888889	0.0290106253276674\\
0.111338666666667	0.0320246812202523\\
0.111342222222222	0.0217351093310657\\
0.111345777777778	0.0263760910252021\\
0.111347555555556	0.0253304734166264\\
0.111349333333333	0.0305424750931737\\
0.111351111111111	0.0297487006310608\\
0.111352888888889	0.0305385064916549\\
0.111354666666667	0.0260494247317943\\
0.11136	0.0344639230308766\\
0.111361777777778	0.0272612387288396\\
0.111363555555556	0.0274186726661358\\
0.111367111111111	0.0238777599683267\\
0.111368888888889	0.0261182217814926\\
0.111370666666667	0.0251272705168104\\
0.111377777777778	0.032913496710027\\
0.111381333333333	0.0291908664997775\\
0.111383111111111	0.0321500216082519\\
0.111384888888889	0.0277318032239428\\
0.111388444444444	0.0355225509660822\\
0.111395555555556	0.0237581241729486\\
0.111397333333333	0.0250060566177406\\
0.111399111111111	0.0192257005169524\\
0.111402666666667	0.024823859626468\\
0.111406222222222	0.0175748959574459\\
0.111415111111111	0.0256697372573374\\
0.111416888888889	0.0212443405500246\\
0.111425777777778	0.0305611854733936\\
0.111429333333333	0.0279065131999147\\
0.111432888888889	0.0360581128507093\\
0.111438222222222	0.0252374344411032\\
0.111447111111111	0.039289699047945\\
0.111448888888889	0.0347533087765441\\
0.111452444444444	0.043356748578103\\
0.111456	0.0354586375650646\\
0.111459555555556	0.0370752223733697\\
0.111464888888889	0.0273165577313796\\
0.111470222222222	0.0310189291678402\\
0.111472	0.0257320024064546\\
0.111477333333333	0.0185319465922057\\
0.111486222222222	0.0249972800356795\\
0.111488	0.0248801197348635\\
0.111489777777778	0.0320539084253209\\
0.111491555555556	0.0284366568208015\\
0.111495111111111	0.0299813556616976\\
0.111496888888889	0.02526590158941\\
0.111500444444444	0.0331568934635384\\
0.111502222222222	0.0281611526202627\\
0.111504	0.0308950289699844\\
0.111507555555556	0.022157192081356\\
0.111509333333333	0.0229445310708256\\
0.111511111111111	0.0201648358361842\\
0.111512888888889	0.0229520991063746\\
0.111518222222222	0.0169601273774141\\
0.111523555555556	0.0250644690703257\\
0.111525333333333	0.0189422386538148\\
0.111534222222222	0.0308095409701511\\
0.111536	0.0287276941887717\\
0.111541333333333	0.0372206575554248\\
0.111543111111111	0.0360396937676884\\
0.111546666666667	0.0375666137950428\\
0.111548444444444	0.0320359952012421\\
0.111552	0.0376623854139261\\
0.111555555555556	0.0283675617516479\\
0.111559111111111	0.0351711438680656\\
0.111560888888889	0.0325506984169854\\
0.111564444444444	0.0350043860433326\\
0.111575111111111	0.0174423312023891\\
0.111578666666667	0.023500810177103\\
0.111580444444444	0.0213289663642073\\
0.111585777777778	0.0268340393204892\\
0.111589333333333	0.0225463695990867\\
0.111594666666667	0.0234856455338877\\
0.111596444444444	0.0209279687748141\\
0.111598222222222	0.0210019416289922\\
0.1116	0.0244841209140745\\
0.111603555555556	0.0196756996183867\\
0.111605333333333	0.0223984172285376\\
0.111607111111111	0.0219137637274709\\
0.111610666666667	0.0261054774992611\\
0.111612444444444	0.0253609074059316\\
0.111614222222222	0.0284162223817013\\
0.111616	0.0273301322279297\\
0.111617777777778	0.0286776231846484\\
0.111621333333333	0.018051876689385\\
0.111624888888889	0.0225155264260266\\
0.111628444444444	0.0175559652585324\\
0.111635555555556	0.0238224113895723\\
0.111637333333333	0.0236820561496855\\
0.111640888888889	0.027321838726472\\
0.111644444444444	0.0197020064663111\\
0.111651555555556	0.0299038820717314\\
0.111655111111111	0.0220372068603457\\
0.111660444444444	0.0304242696316948\\
0.111669333333333	0.0208920690412059\\
0.111672888888889	0.0267572624919462\\
0.111674666666667	0.0251883204037923\\
0.111678222222222	0.0305266842648225\\
0.11168	0.0284631214202128\\
0.111681777777778	0.0313977976756374\\
0.111687111111111	0.0245794504702843\\
0.111690666666667	0.0275215345914616\\
0.111694222222222	0.0217650628894002\\
0.111696	0.0253377206271556\\
0.111701333333333	0.0206565497202501\\
0.111704888888889	0.0276193257944636\\
0.111706666666667	0.0240174873524041\\
0.111708444444444	0.0295770833349407\\
0.111710222222222	0.028736451834943\\
0.111713777777778	0.0334633758599897\\
0.111717333333333	0.0289147349667868\\
0.111719111111111	0.0331094096208852\\
0.111720888888889	0.0322873116965959\\
0.111726222222222	0.0393659564349977\\
0.111731555555556	0.0233189587455313\\
0.111733333333333	0.0277868693851001\\
0.111735111111111	0.022082964417766\\
0.111740444444444	0.0339507118060056\\
0.111742222222222	0.0326052245713566\\
0.111745777777778	0.038891440034691\\
0.111747555555556	0.0346520282284646\\
0.111751111111111	0.0398050220629754\\
0.11176	0.0176129161622927\\
0.111765333333333	0.0288125967138352\\
0.111767111111111	0.0262046200578684\\
0.111770666666667	0.0315681861102222\\
0.111772444444444	0.0309818450694063\\
0.111774222222222	0.0342678495126984\\
0.111776	0.0289204858553818\\
0.111777777777778	0.030783432658885\\
0.111781333333333	0.0247644344662382\\
0.111783111111111	0.0307673888442901\\
0.111786666666667	0.0214767075812633\\
0.111788444444444	0.0232896113384936\\
0.111790222222222	0.0199062677841223\\
0.111792	0.0259495672771695\\
0.111793777777778	0.0234143535698509\\
0.111795555555556	0.0270101181882363\\
0.111797333333333	0.0249724382940875\\
0.111800888888889	0.0333245524086646\\
0.111802666666667	0.0293416713059161\\
0.111804444444444	0.031637905448093\\
0.111808	0.0201882421586256\\
0.111809777777778	0.0223347122633807\\
0.111811555555556	0.0191622851714639\\
0.111815111111111	0.0239759535872313\\
0.111824	0.0176115058947797\\
0.111825777777778	0.0178211340481532\\
0.111829333333333	0.0244474010270645\\
0.111831111111111	0.0203990806831655\\
0.111841777777778	0.0361933099368292\\
0.111845333333333	0.02689937826642\\
0.111847111111111	0.0289652206587824\\
0.111850666666667	0.0249292318566558\\
0.111854222222222	0.0276255936178187\\
0.111856	0.0265880916191776\\
0.111857777777778	0.0286033413797444\\
0.111863111111111	0.0197776121595092\\
0.111864888888889	0.0259455827652691\\
0.111866666666667	0.0255008608510604\\
0.111868444444444	0.0269926686568258\\
0.111872	0.02118054498495\\
0.111873777777778	0.0231699798637672\\
0.111879111111111	0.0184741161102821\\
0.111880888888889	0.0226857719393709\\
0.111884444444444	0.0199785875807955\\
0.111888	0.0277900676174305\\
0.111889777777778	0.0232536646193589\\
0.111891555555556	0.024270226952955\\
0.111893333333333	0.0231389566651775\\
0.111895111111111	0.0280727599320546\\
0.111900444444444	0.017980329935434\\
0.111904	0.0270299725759481\\
0.111905777777778	0.0233471950264299\\
0.111911111111111	0.0298030647497143\\
0.111912888888889	0.0260282240491171\\
0.11192	0.0335724290687658\\
0.111923555555556	0.02692789055133\\
0.111927111111111	0.0301761626854992\\
0.111930666666667	0.0222337426086537\\
0.111932444444444	0.0268111093927604\\
0.111936	0.0217265863464118\\
0.111939555555556	0.0231345415351231\\
0.111943111111111	0.020253078854734\\
0.111944888888889	0.0238073598600407\\
0.111946666666667	0.0237579649596829\\
0.111948444444444	0.0257114748723341\\
0.111950222222222	0.0256519057403715\\
0.111952	0.0234821517593961\\
0.111953777777778	0.0299967568067038\\
0.111959111111111	0.0190885239859783\\
0.111960888888889	0.0238724994278385\\
0.111962666666667	0.0219909005843612\\
0.111964444444444	0.0275843311501582\\
0.111966222222222	0.0274917138682496\\
0.111968	0.0286795679665147\\
0.111971555555556	0.0198770967553832\\
0.111975111111111	0.0313673469538886\\
0.111978666666667	0.0225498849225353\\
0.111982222222222	0.0257828747021205\\
0.111984	0.0234254956913058\\
0.111985777777778	0.0253574573086186\\
0.111992888888889	0.0204655277181953\\
0.111998222222222	0.0319854117303273\\
0.112	0.0291561538471443\\
0.112001777777778	0.030339805477463\\
0.112003555555556	0.0298407218578869\\
0.112007111111111	0.0330699927555861\\
0.112010666666667	0.0214280571767298\\
0.112014222222222	0.0231166461871509\\
0.112016	0.0228681059308003\\
0.112017777777778	0.0250436546528209\\
0.112019555555556	0.0208813345222342\\
0.112030222222222	0.0381827858327726\\
0.112039111111111	0.0288213849751148\\
0.112040888888889	0.03076755861603\\
0.112042666666667	0.0291930331724851\\
0.112044444444444	0.0311231429720752\\
0.112046222222222	0.026543944155739\\
0.112048	0.0305206846898196\\
0.112049777777778	0.0304637348756403\\
0.112051555555556	0.0244002366703442\\
0.112055111111111	0.0267886491145271\\
0.112060444444444	0.0190753206513036\\
0.112064	0.0241564592960571\\
0.112067555555556	0.0152262437735514\\
0.112072888888889	0.0267105813860571\\
0.112074666666667	0.0254095245235821\\
0.112076444444444	0.0265695590247645\\
0.112078222222222	0.0241340096917382\\
0.11208	0.0310990948763141\\
0.112085333333333	0.0222528604455739\\
0.112092444444444	0.0296349263603755\\
0.112094222222222	0.0272079418550029\\
0.112108444444444	0.0362478304953166\\
0.112117333333333	0.0194825942047436\\
0.112119111111111	0.0253688474214916\\
0.112120888888889	0.0234822425191923\\
0.112126222222222	0.0310916305229861\\
0.112128	0.0308437172677818\\
0.112136888888889	0.03763678254665\\
0.112138666666667	0.0332637868351954\\
0.112140444444444	0.0348835440190302\\
0.112144	0.0311841488706835\\
0.112145777777778	0.0339866814578283\\
0.112151111111111	0.0243020050384415\\
0.112158222222222	0.0322562162581403\\
0.112163555555556	0.0235670169033358\\
0.112165333333333	0.0274685869160649\\
0.112170666666667	0.0164050751058036\\
0.112177777777778	0.032498383272413\\
0.112179555555556	0.0314992101296694\\
0.112183111111111	0.0337082861897754\\
0.112184888888889	0.0327723464985415\\
0.112186666666667	0.0334198449129424\\
0.112188444444444	0.0280180510031308\\
0.112190222222222	0.0309553505995785\\
0.112199111111111	0.0161747579336924\\
0.112204444444444	0.0241860699366515\\
0.112206222222222	0.0222247850910058\\
0.112208	0.0264048710108667\\
0.112211555555556	0.0200399273463512\\
0.112218666666667	0.0272207984329816\\
0.112220444444444	0.0226247348998073\\
0.112224	0.0334130912266283\\
0.112225777777778	0.0333126082991616\\
0.112236444444444	0.0229775842658826\\
0.112241777777778	0.0323224262245236\\
0.112243555555556	0.0267233793424482\\
0.112248888888889	0.0386813171880699\\
0.112252444444444	0.0318456678376816\\
0.112254222222222	0.0345626434659541\\
0.112259555555556	0.0284026199248608\\
0.112261333333333	0.0345987566511909\\
0.112263111111111	0.0285829195878529\\
0.112264888888889	0.0289609316840533\\
0.112270222222222	0.0246686587992331\\
0.112273777777778	0.03249629090735\\
0.112275555555556	0.0287538281572975\\
0.112279111111111	0.033117500015958\\
0.112280888888889	0.0297406958903031\\
0.112286222222222	0.0358810920451633\\
0.112289777777778	0.0274402906973388\\
0.112293333333333	0.0332957711679747\\
0.112295111111111	0.0323221270234636\\
0.112302222222222	0.048200146259152\\
0.112314666666667	0.0254635250410996\\
0.112318222222222	0.0305989122129445\\
0.11232	0.0302563439861219\\
0.112321777777778	0.032781097617057\\
0.112325333333333	0.0254020877977435\\
0.112330666666667	0.031090111318118\\
0.112332444444444	0.0268359074626886\\
0.112334222222222	0.0317594856199173\\
0.112337777777778	0.0241598912107702\\
0.112339555555556	0.0255044921216019\\
0.112343111111111	0.0227504275138264\\
0.112346666666667	0.035226121767532\\
0.112348444444444	0.032889231342701\\
0.112355555555556	0.0426751699048716\\
0.112357333333333	0.0342422152831814\\
0.112359111111111	0.0379244748950874\\
0.112368	0.0205163592772116\\
0.112371555555556	0.0313719931129957\\
0.112373333333333	0.0294453418877231\\
0.112375111111111	0.0295007468351087\\
0.112376888888889	0.0264425050129982\\
0.112378666666667	0.0307924598527606\\
0.112382222222222	0.0220602816443778\\
0.112385777777778	0.0329979326131062\\
0.112389333333333	0.0215561189686682\\
0.112396444444444	0.0304859167085176\\
0.112401777777778	0.0229181464236864\\
0.112403555555556	0.0281179641914902\\
0.112405333333333	0.0251352769536427\\
0.112407111111111	0.0275552082099216\\
0.112408888888889	0.0231343499296556\\
0.112412444444444	0.0261538384526595\\
0.112414222222222	0.0229615348371377\\
0.112416	0.0243362520216438\\
0.112417777777778	0.0235273063982214\\
0.112419555555556	0.0248423566972561\\
0.112424888888889	0.0223413136809656\\
0.112426666666667	0.0197804876010672\\
0.112428444444444	0.0233294960767734\\
0.112430222222222	0.0205963606612453\\
0.112433777777778	0.0266080720322349\\
0.112435555555556	0.026328725686478\\
0.112439111111111	0.029485905549778\\
0.112440888888889	0.0281853003714767\\
0.112442666666667	0.0312711717827467\\
0.112444444444444	0.0306603219231465\\
0.112446222222222	0.0344707114025262\\
0.112449777777778	0.0301241481451112\\
0.112451555555556	0.0334365837823991\\
0.112455111111111	0.0262329398636119\\
0.112458666666667	0.034578782515152\\
0.112462222222222	0.030112242957276\\
0.112465777777778	0.0331341986136118\\
0.112476444444444	0.0222097858577459\\
0.112481777777778	0.0282032845958832\\
0.112490666666667	0.0202543110487738\\
0.112492444444444	0.0208619483769766\\
0.112494222222222	0.0185773611133408\\
0.112499555555556	0.0269780894079602\\
0.112504888888889	0.0172825700304542\\
0.112508444444444	0.0234385533080853\\
0.112510222222222	0.019692041917582\\
0.112512	0.0226345255548226\\
0.112513777777778	0.0223389867023086\\
0.112519111111111	0.0276395678517182\\
0.112522666666667	0.0178961563021281\\
0.112524444444444	0.0214264968082743\\
0.112526222222222	0.0199968037794593\\
0.112528	0.0283732452198986\\
0.112529777777778	0.0257207202460416\\
0.112535111111111	0.0321167085516333\\
0.112540444444444	0.0228121692565386\\
0.112544	0.0271372441780545\\
0.112547555555556	0.019245396144543\\
0.112552888888889	0.0254319737391629\\
0.112556444444444	0.0205248052095417\\
0.11256	0.0233673546795247\\
0.112561777777778	0.0210554617769126\\
0.112570666666667	0.0319024709716536\\
0.112572444444444	0.0293099790770909\\
0.112576	0.0356438779526511\\
0.112583111111111	0.0272042481802608\\
0.112584888888889	0.0189083153636917\\
0.112588444444444	0.0214093621168087\\
0.112592	0.0146863407002907\\
0.112595555555556	0.025783865574143\\
0.112597333333333	0.0244319564220097\\
0.112600888888889	0.0309534870105252\\
0.112602666666667	0.030685554128893\\
0.112604444444444	0.0309741947102904\\
0.112609777777778	0.0270631129065684\\
0.112613333333333	0.0290193237504019\\
0.112616888888889	0.0249146359803935\\
0.112618666666667	0.0258705721192216\\
0.112622222222222	0.0236959891030194\\
0.112627555555556	0.033887833044405\\
0.112629333333333	0.0337546437414939\\
0.112631111111111	0.0352755253295651\\
0.112632888888889	0.0276259471373816\\
0.112634666666667	0.0282804956732712\\
0.11264	0.0178528642818568\\
0.112648888888889	0.0312517698195267\\
0.112652444444444	0.0232503292046851\\
0.112654222222222	0.0272425001637942\\
0.112657777777778	0.025180211373569\\
0.112661333333333	0.0305162213369258\\
0.112663111111111	0.0290029395933743\\
0.112666666666667	0.0308216862730353\\
0.112670222222222	0.0305680584919379\\
0.112672	0.0279363802940987\\
0.112673777777778	0.028493889737405\\
0.112679111111111	0.0192983524876711\\
0.112688	0.0372482342973441\\
0.112689777777778	0.0287409026816636\\
0.112691555555556	0.0311062747917936\\
0.112695111111111	0.0259860187207041\\
0.112696888888889	0.0304097656630625\\
0.112700444444444	0.0203873850004535\\
0.112704	0.0258897448000665\\
0.112705777777778	0.0253540421898166\\
0.112712888888889	0.0376084087393124\\
0.112714666666667	0.0310925267604635\\
0.112716444444444	0.0351981157047359\\
0.11272	0.0262513709502046\\
0.112723555555556	0.0292873861665208\\
0.112727111111111	0.0259515625086822\\
0.112728888888889	0.0291148537172614\\
0.112730666666667	0.0253900287439386\\
0.112732444444444	0.0298636552787859\\
0.112734222222222	0.02917143473571\\
0.112736	0.032626057088371\\
0.112744888888889	0.015346945544898\\
0.112762666666667	0.0354282631733103\\
0.112769777777778	0.0176712564376313\\
0.112773333333333	0.0230765876199019\\
0.112776888888889	0.0174865132647893\\
0.112780444444444	0.0259671664806852\\
0.112782222222222	0.0257247952071181\\
0.112784	0.0266136249803277\\
0.112785777777778	0.0226684424472769\\
0.112789333333333	0.0257424241251092\\
0.112791111111111	0.0198487169311251\\
0.112794666666667	0.0316806270363434\\
0.112796444444444	0.0291420801760057\\
0.1128	0.0381402711097192\\
0.112801777777778	0.0329619686497311\\
0.112803555555556	0.0342791927996114\\
0.112807111111111	0.0275107032885353\\
0.112808888888889	0.0281622296964253\\
0.112810666666667	0.0260362197040896\\
0.112812444444444	0.0308922239222483\\
0.112814222222222	0.0297283515317908\\
0.112817777777778	0.0303514764937331\\
0.112824888888889	0.0228238746620693\\
0.112830222222222	0.0269277643483106\\
0.112833777777778	0.0177440765454422\\
0.112840888888889	0.0287683081115433\\
0.112846222222222	0.0228071825792271\\
0.112848	0.026013078916887\\
0.112851555555556	0.0203864833317926\\
0.112855111111111	0.0277104234531179\\
0.112856888888889	0.026755827071607\\
0.112858666666667	0.0280389495372291\\
0.112860444444444	0.0274134144027657\\
0.112864	0.0320088210131569\\
0.112865777777778	0.0241382601339108\\
0.112869333333333	0.0269920212926474\\
0.112872888888889	0.0225146707522793\\
0.112876444444444	0.026545511579321\\
0.112878222222222	0.0221606407525572\\
0.112881777777778	0.0285177492306649\\
0.112883555555556	0.0277948929261374\\
0.112887111111111	0.0303341951278578\\
0.112890666666667	0.0261845175538623\\
0.112892444444444	0.029438586409533\\
0.112897777777778	0.0223956532634832\\
0.112899555555556	0.0265295685626273\\
0.112904888888889	0.0190000236477872\\
0.112906666666667	0.0230005624970191\\
0.112908444444444	0.0187501063453541\\
0.112910222222222	0.0188504969432439\\
0.112912	0.0158532650598141\\
0.112917333333333	0.0230346755147743\\
0.112919111111111	0.0191879504536084\\
0.112922666666667	0.0293548010983848\\
0.112926222222222	0.0193281825392017\\
0.112933333333333	0.027981231112159\\
0.112940444444444	0.0226330576086972\\
0.112942222222222	0.0255707511846667\\
0.112947555555556	0.0207515711597211\\
0.112952888888889	0.0270349270279484\\
0.112956444444444	0.0351076516011967\\
0.112961777777778	0.0289317452730979\\
0.112965333333333	0.030986334366315\\
0.112968888888889	0.0254624353594995\\
0.112970666666667	0.0284391303471977\\
0.112972444444444	0.028212394362677\\
0.112974222222222	0.0285908523218205\\
0.112979555555556	0.0215057555088279\\
0.112981333333333	0.0248735568589883\\
0.112983111111111	0.0207378288701841\\
0.112990222222222	0.0281318356774416\\
0.112992	0.0265578249580845\\
0.112995555555556	0.031395797654877\\
0.112997333333333	0.0264287527666875\\
0.113000888888889	0.0299833924185774\\
0.113011555555556	0.0191564666356964\\
0.113013333333333	0.0222557744259036\\
0.113015111111111	0.0195054952037269\\
0.113016888888889	0.0248576495235309\\
0.113020444444444	0.020458381657199\\
0.113027555555556	0.030024404806764\\
0.113029333333333	0.0282826581884298\\
0.113031111111111	0.0288909126069723\\
0.113032888888889	0.0285732297905525\\
0.113036444444444	0.0356549831553588\\
0.11304	0.02848480785807\\
0.113045333333333	0.0332741204312041\\
0.113047111111111	0.0326548634111031\\
0.113048888888889	0.0342724765283758\\
0.113050666666667	0.0327585995217325\\
0.113054222222222	0.0371290463253572\\
0.113061333333333	0.0210530443196335\\
0.113063111111111	0.0244690047272226\\
0.113068444444444	0.023410481803282\\
0.113072	0.0283881704903627\\
0.113073777777778	0.0253204187656896\\
0.113077333333333	0.0269817428280044\\
0.113082666666667	0.0199237736681623\\
0.113086222222222	0.02730682227378\\
0.113089777777778	0.0205155046682018\\
0.113095111111111	0.0303925979095478\\
0.113096888888889	0.0271503280049061\\
0.113098666666667	0.0331541467920547\\
0.113109333333333	0.0232666273350314\\
0.113116444444444	0.0331213827465374\\
0.11312	0.0264987091529373\\
0.113121777777778	0.0273353865031371\\
0.113125333333333	0.0207142002388046\\
0.113127111111111	0.0233681081500892\\
0.113130666666667	0.0174260957663383\\
0.113137777777778	0.0318938103755793\\
0.113139555555556	0.0286744239193925\\
0.113143111111111	0.0333056205973948\\
0.113148444444444	0.0253989039210371\\
0.113152	0.0332847203301933\\
0.113157333333333	0.021697318445611\\
0.113162666666667	0.0293909961351597\\
0.113166222222222	0.0232373823609867\\
0.113168	0.025434191916355\\
0.113175111111111	0.0195837044688752\\
0.113176888888889	0.0245863256835328\\
0.113182222222222	0.021635521035155\\
0.113187555555556	0.0365838985460173\\
0.113191111111111	0.0286295563341959\\
0.113192888888889	0.0375938732876755\\
0.113201777777778	0.0227096777893016\\
0.113203555555556	0.0242289814832798\\
0.113205333333333	0.0212215199019711\\
0.113207111111111	0.0235227505752912\\
0.113208888888889	0.0223967303106312\\
0.113216	0.0297912972086363\\
0.113221333333333	0.0229393532108668\\
0.113223111111111	0.0272987258223267\\
0.113224888888889	0.0222871352421926\\
0.113232	0.0315764780388829\\
0.113237333333333	0.0240662673732848\\
0.113239111111111	0.028158922918934\\
0.113242666666667	0.0235633428196688\\
0.113246222222222	0.0252549395967672\\
0.113249777777778	0.0192197897651038\\
0.113255111111111	0.0245389866404382\\
0.113256888888889	0.020441150007191\\
0.113260444444444	0.0279065007594342\\
0.113262222222222	0.026870795461088\\
0.113265777777778	0.0309965736994822\\
0.113267555555556	0.0285000876624981\\
0.113269333333333	0.0286438758455395\\
0.113276444444444	0.0215857937099956\\
0.11328	0.0343658635812048\\
0.113283555555556	0.0243814037520231\\
0.113287111111111	0.0303986485402368\\
0.113290666666667	0.0288768453939744\\
0.113294222222222	0.0316174699581075\\
0.113297777777778	0.026023365673307\\
0.113299555555556	0.0278020858372688\\
0.113303111111111	0.0202347059868264\\
0.113304888888889	0.0234450711477547\\
0.113308444444444	0.0192438377784037\\
0.113312	0.0223582497548379\\
0.113315555555556	0.0204527523031874\\
0.113320888888889	0.02992064601522\\
0.113324444444444	0.0218840936225404\\
0.113329777777778	0.0301402888846189\\
0.113331555555556	0.0231002695565434\\
0.113336888888889	0.0295885621878441\\
0.113338666666667	0.0253263103848982\\
0.113340444444444	0.029228294841269\\
0.113345777777778	0.0195025096868515\\
0.113347555555556	0.0223128931692428\\
0.113349333333333	0.0195792219237795\\
0.113358222222222	0.0246805753728965\\
0.113361777777778	0.0204129775212485\\
0.113363555555556	0.0244637752263469\\
0.113367111111111	0.0216427173302919\\
0.113372444444444	0.0295929193849135\\
0.113374222222222	0.0256253472957936\\
0.113377777777778	0.0281617039284509\\
0.113379555555556	0.0238493299640696\\
0.113381333333333	0.0247868105363326\\
0.113383111111111	0.0246107459194281\\
0.113384888888889	0.0305348128666546\\
0.113388444444444	0.0271143532927059\\
0.113390222222222	0.0299787516986659\\
0.113392	0.0291885788314557\\
0.113393777777778	0.0308316952789619\\
0.113395555555556	0.0255580611355664\\
0.113399111111111	0.0299373802931352\\
0.113404444444444	0.0264861672788209\\
0.113411555555556	0.0398326216701725\\
0.113422222222222	0.0224359817615411\\
0.113436444444444	0.0386896179110003\\
0.113438222222222	0.0360349861390813\\
0.113441777777778	0.0376086336534769\\
0.113445333333333	0.0338678908834317\\
0.113447111111111	0.0353249505040139\\
0.113450666666667	0.0288338476211699\\
0.113452444444444	0.031734882555491\\
0.113454222222222	0.0269180852202016\\
0.113456	0.0309768389447719\\
0.113461333333333	0.0255209304157486\\
0.113470222222222	0.0322302626308183\\
0.113472	0.0333380225880523\\
0.113475555555556	0.0200672863348968\\
0.113479111111111	0.0261742223038\\
0.113480888888889	0.0250673612299876\\
0.113484444444444	0.0303973457016616\\
0.113486222222222	0.0257147877081736\\
0.113491555555556	0.0326709715698246\\
0.113496888888889	0.0212742899624405\\
0.113502222222222	0.0242207530018083\\
0.113504	0.0218999343741194\\
0.113511111111111	0.0328130785879127\\
0.113514666666667	0.0280193964680038\\
0.113516444444444	0.0320470892939817\\
0.113518222222222	0.0306163200842016\\
0.113521777777778	0.0377443213811781\\
0.113539555555556	0.0118907824593077\\
0.113546666666667	0.0273934461394155\\
0.113548444444444	0.0273418028150369\\
0.113550222222222	0.0236441855754009\\
0.113552	0.0289927654961466\\
0.113555555555556	0.024840029183132\\
0.113557333333333	0.0266673605699756\\
0.113560888888889	0.0218398999286649\\
0.113564444444444	0.0287227920528655\\
0.113566222222222	0.0280847608607088\\
0.113568	0.0291915555135643\\
0.113569777777778	0.0270080229278318\\
0.113575111111111	0.0361050233677426\\
0.113576888888889	0.0340340033104158\\
0.113580444444444	0.0395462777176204\\
0.113582222222222	0.0355584181707905\\
0.113585777777778	0.0403545318706118\\
0.113589333333333	0.0358907246445455\\
0.113591111111111	0.0362533884344332\\
0.113598222222222	0.0271575393129521\\
0.113603555555556	0.0303363210418817\\
0.113610666666667	0.021534151544702\\
0.113617777777778	0.0265238457072478\\
0.113621333333333	0.0254099110181187\\
0.113623111111111	0.0311777080089299\\
0.113626666666667	0.028272589810611\\
0.113628444444444	0.0346926271732747\\
0.113632	0.0249596206173125\\
0.113633777777778	0.0303237019263168\\
0.113635555555556	0.0281146777074559\\
0.113637333333333	0.0307030480709746\\
0.113640888888889	0.0215282790093717\\
0.113642666666667	0.0233193423008886\\
0.113646222222222	0.0205709504522025\\
0.113649777777778	0.0210415076688801\\
0.113651555555556	0.0173108322728973\\
0.113656888888889	0.0258068916486704\\
0.113660444444444	0.0204674518518463\\
0.113664	0.0300196769243627\\
0.113665777777778	0.0273647308023015\\
0.113669333333333	0.0275774512155584\\
0.113674666666667	0.0342519867627794\\
0.113676444444444	0.0311783715230557\\
0.113678222222222	0.0366167597589608\\
0.113681777777778	0.0276760083445141\\
0.113685333333333	0.0328481963704868\\
0.113688888888889	0.0260315918540487\\
0.113692444444444	0.033887159258978\\
0.113696	0.0292915495002135\\
0.113699555555556	0.0367002073664374\\
0.113701333333333	0.0304775923160933\\
0.113703111111111	0.0341314703351286\\
0.113710222222222	0.0214800831773883\\
0.113712	0.0223260076659777\\
0.113715555555556	0.0175882578491613\\
0.113719111111111	0.0252617834371384\\
0.113722666666667	0.0218398101891162\\
0.113724444444444	0.0263614534981149\\
0.113726222222222	0.0256932643851779\\
0.113728	0.0289245251765153\\
0.113731555555556	0.0227191805735067\\
0.113735111111111	0.0238986298838144\\
0.113736888888889	0.0221703542187859\\
0.113738666666667	0.0259807950626768\\
0.113742222222222	0.0222263865239979\\
0.113744	0.0265172388408372\\
0.113745777777778	0.0257050187912821\\
0.113751111111111	0.0317019064148622\\
0.113754666666667	0.0186190740060402\\
0.113758222222222	0.022525563593541\\
0.113761777777778	0.0163954611833598\\
0.113767111111111	0.0256972426613816\\
0.113770666666667	0.0218069078305942\\
0.113774222222222	0.0242018711526191\\
0.113777777777778	0.0160699646512025\\
0.113779555555556	0.0180841174140245\\
0.113781333333333	0.0180328420413312\\
0.113784888888889	0.0265908549350438\\
0.113788444444444	0.0222547296286922\\
0.113793777777778	0.0301468755084195\\
0.113800888888889	0.0230480299576417\\
0.113806222222222	0.0279683375787612\\
0.113808	0.0255366782819459\\
0.113815111111111	0.0347031552741854\\
0.113820444444444	0.0245469537689139\\
0.113824	0.0306294220109231\\
0.113827555555556	0.0263550673458565\\
0.113829333333333	0.0292668734510579\\
0.113832888888889	0.0214243452685161\\
0.113836444444444	0.0279817583165693\\
0.113838222222222	0.0255558500365359\\
0.11384	0.0256914702804136\\
0.113841777777778	0.0303488416065343\\
0.113845333333333	0.0266445371898231\\
0.113847111111111	0.0319057356083425\\
0.113850666666667	0.023894103689271\\
0.113852444444444	0.0291773203915702\\
0.113854222222222	0.0272180560703837\\
0.113857777777778	0.037467261469123\\
0.113863111111111	0.0234636438988228\\
0.113866666666667	0.0301663135293133\\
0.113868444444444	0.0186480197609428\\
0.113872	0.0309736725485019\\
0.113873777777778	0.0275439026687091\\
0.113877333333333	0.0324509493536133\\
0.113880888888889	0.0302263481003515\\
0.113884444444444	0.0342606846149234\\
0.113893333333333	0.0172069027450838\\
0.113900444444444	0.0253384664705064\\
0.113902222222222	0.0252841725622444\\
0.113904	0.0287691321017804\\
0.113905777777778	0.027104584891483\\
0.113907555555556	0.0315572125967529\\
0.113909333333333	0.0285810602795518\\
0.113911111111111	0.0313102519394247\\
0.113914666666667	0.0237334420696142\\
0.113918222222222	0.0292353654059744\\
0.113923555555556	0.0243249668696406\\
0.113925333333333	0.0291335364776145\\
0.113927111111111	0.0247066188825496\\
0.113934222222222	0.0357987537931059\\
0.113941333333333	0.018943873042739\\
0.113946666666667	0.021826144073882\\
0.113948444444444	0.0215372371778952\\
0.113952	0.0270346825707161\\
0.113959111111111	0.0198976197084523\\
0.113960888888889	0.0280382666232422\\
0.113964444444444	0.0234394745752146\\
0.113966222222222	0.0238932295536839\\
0.113968	0.0208896514082568\\
0.113973333333333	0.0306987606101899\\
0.113978666666667	0.0233439758964828\\
0.113982222222222	0.0295307160088144\\
0.113984	0.025427451751764\\
0.113987555555556	0.0283999610696925\\
0.113989333333333	0.0269858964337892\\
0.113991111111111	0.0281963339968176\\
0.113996444444444	0.0233488446800769\\
0.113998222222222	0.0316664592561686\\
0.114003555555556	0.0195741739814692\\
0.114005333333333	0.0220566108313754\\
0.114007111111111	0.0198563708018112\\
0.114008888888889	0.0204592986405981\\
0.114012444444444	0.0163292534160677\\
0.114021333333333	0.0321825776375595\\
0.114024888888889	0.0261947183302999\\
0.114026666666667	0.027132129834275\\
0.114033777777778	0.0200128799763412\\
0.114037333333333	0.026434010165509\\
0.114039111111111	0.0227954145147765\\
0.114042666666667	0.0361931751632815\\
0.114046222222222	0.0298301977824654\\
0.114051555555556	0.0371910574509965\\
0.114056888888889	0.0290060763886749\\
0.114058666666667	0.0316328121247665\\
0.114069333333333	0.0180631649250798\\
0.114072888888889	0.0216033361426569\\
0.114076444444444	0.0195533868296226\\
0.114078222222222	0.0247827311119478\\
0.11408	0.0230615296540173\\
0.114083555555556	0.0269713207036346\\
0.114085333333333	0.0238814561803954\\
0.114087111111111	0.0264720436361058\\
0.114090666666667	0.0200816503518226\\
0.114097777777778	0.0322874665631507\\
0.114099555555556	0.0277794289854242\\
0.114101333333333	0.0286171344287686\\
0.114106666666667	0.0224827712302506\\
0.114110222222222	0.0293120751243538\\
0.114112	0.0250753375750862\\
0.114113777777778	0.026932265610887\\
0.114117333333333	0.0236561997211804\\
0.114120888888889	0.0296914222216318\\
0.114126222222222	0.0238189515577215\\
0.114131555555556	0.0307540193734035\\
0.114133333333333	0.0290143023784868\\
0.114135111111111	0.0327715013290228\\
0.114138666666667	0.0284608851422491\\
0.114140444444444	0.0304665863912719\\
0.114144	0.024661754947207\\
0.114151111111111	0.0331049265802401\\
0.114154666666667	0.0240862577093559\\
0.11416	0.0335121622577347\\
0.114161777777778	0.0287964296706078\\
0.114165333333333	0.0373284069748207\\
0.114168888888889	0.0283004401850832\\
0.114170666666667	0.0310841591730661\\
0.114174222222222	0.0251225713087673\\
0.114177777777778	0.0260770715923621\\
0.114179555555556	0.0236786896535038\\
0.114183111111111	0.0269883281022856\\
0.114186666666667	0.0207687420534432\\
0.114188444444444	0.026690732606003\\
0.114193777777778	0.0178181856547202\\
0.114199111111111	0.0230716933042968\\
0.114200888888889	0.019257918885279\\
0.114204444444444	0.0280695378138388\\
0.114208	0.0260402214450484\\
0.114209777777778	0.0278099889969531\\
0.114211555555556	0.0227974588883125\\
0.114215111111111	0.0290811944041333\\
0.114216888888889	0.0261140896605297\\
0.114218666666667	0.0264638399895194\\
0.114220444444444	0.0239790996315742\\
0.114224	0.0305360439799008\\
0.114227555555556	0.0292056441738059\\
0.114232888888889	0.034668585310683\\
0.114234666666667	0.0318471064839608\\
0.114238222222222	0.0353607251167385\\
0.11424	0.035090397529824\\
0.114241777777778	0.0352828103898582\\
0.114250666666667	0.0207114955661243\\
0.114252444444444	0.0245354977159678\\
0.114254222222222	0.022406124032763\\
0.114259555555556	0.0274274679625906\\
0.114261333333333	0.025158173067055\\
0.114266666666667	0.0311452529494028\\
0.114268444444444	0.0282330789131938\\
0.114270222222222	0.0338580887689512\\
0.114272	0.0280412695615866\\
0.114273777777778	0.0301407946676846\\
0.114277333333333	0.0268216616415527\\
0.114280888888889	0.0307352244622622\\
0.114284444444444	0.0210243361663057\\
0.114289777777778	0.0323417512556459\\
0.114293333333333	0.0280046126021493\\
0.114295111111111	0.0312665064484552\\
0.114296888888889	0.0277251109868447\\
0.114298666666667	0.0299399259097412\\
0.114304	0.0234583547865152\\
0.114311111111111	0.0340758800498256\\
0.114312888888889	0.0317505093350754\\
0.114316444444444	0.0370414210673473\\
0.114321777777778	0.0267587030379181\\
0.114323555555556	0.0324343916575873\\
0.114332444444444	0.0174055449900577\\
0.114336	0.0235041508758967\\
0.114339555555556	0.0206676614598766\\
0.114341333333333	0.0279639825239295\\
0.114346666666667	0.0172285935584204\\
0.114352	0.0269562007585322\\
0.114353777777778	0.0238832209044372\\
0.114359111111111	0.0352281178607545\\
0.114369777777778	0.02329263267686\\
0.114375111111111	0.0285552474972935\\
0.114376888888889	0.0228264357432978\\
0.114382222222222	0.0363225369965844\\
0.114385777777778	0.0249349069442147\\
0.114387555555556	0.0291042218583637\\
0.114391111111111	0.0242014006065961\\
0.114394666666667	0.0296869769429765\\
0.114396444444444	0.0252141307902343\\
0.1144	0.0288284272997492\\
0.114401777777778	0.0287186673136689\\
0.114405333333333	0.0324111105084832\\
0.114407111111111	0.0306734757896863\\
0.114412444444444	0.0334481268073795\\
0.114416	0.0294384060753418\\
0.114419555555556	0.037002203606739\\
0.114424888888889	0.0280365911524447\\
0.114426666666667	0.0304122843687535\\
0.114428444444444	0.0299797586496321\\
0.114437333333333	0.0482114476003856\\
0.114448	0.0284891333103383\\
0.114453333333333	0.0333825215658128\\
0.114458666666667	0.0237307414563608\\
0.114464	0.029961192228129\\
0.114465777777778	0.026410390526907\\
0.114467555555556	0.0279167029876219\\
0.114472888888889	0.0220607834519652\\
0.114474666666667	0.0252983755376124\\
0.114476444444444	0.0214642377763597\\
0.11448	0.0314013793543042\\
0.114483555555556	0.0366265048376291\\
0.114485333333333	0.0364691986716814\\
0.114488888888889	0.0383655289166463\\
0.114490666666667	0.034924914790524\\
0.114492444444444	0.0409044364625859\\
0.114496	0.0304439795930099\\
0.114497777777778	0.0320228747158023\\
0.114501333333333	0.0289705657031142\\
0.114504888888889	0.0333454377537065\\
0.114508444444444	0.0259247345008707\\
0.114513777777778	0.0294644000397498\\
0.114515555555556	0.0218764266361504\\
0.114519111111111	0.0338273796216491\\
0.114524444444444	0.0216103808290004\\
0.114529777777778	0.0333322093514987\\
0.114533333333333	0.0234997153522868\\
0.114536888888889	0.0268628432151698\\
0.114538666666667	0.0247288446058947\\
0.114540444444444	0.0304900297863141\\
0.114544	0.022420403924102\\
0.114545777777778	0.0257528180801634\\
0.114547555555556	0.0207967434933862\\
0.114551111111111	0.0238334342899001\\
0.114552888888889	0.0233939315918877\\
0.114554666666667	0.0260849381209028\\
0.114563555555556	0.0204547102373945\\
0.114567111111111	0.0290309824482812\\
0.114570666666667	0.0218785189120484\\
0.114579555555556	0.0340976629588018\\
0.114583111111111	0.0271253205300834\\
0.114584888888889	0.0301196420588452\\
0.114588444444444	0.0250516108075313\\
0.114592	0.0321228591757531\\
0.114595555555556	0.0290078936207723\\
0.114599111111111	0.0373458595762412\\
0.114604444444444	0.0232955714731823\\
0.114606222222222	0.0261467649111772\\
0.114609777777778	0.0207350817310663\\
0.114611555555556	0.0213583593162676\\
0.114613333333333	0.020238280853082\\
0.114616888888889	0.0294743529969956\\
0.114618666666667	0.0290196087504406\\
0.114620444444444	0.0292444769426716\\
0.114624	0.0230554442147935\\
0.114625777777778	0.0250238298551406\\
0.114627555555556	0.0205505833098404\\
0.114632888888889	0.0344710657656497\\
0.114638222222222	0.022859695209255\\
0.114641777777778	0.0247914021821497\\
0.114643555555556	0.0210980045291863\\
0.114647111111111	0.0234008320025022\\
0.114648888888889	0.0230302664441648\\
0.114652444444444	0.0258115361257109\\
0.114656	0.0200113294362994\\
0.114657777777778	0.0234397522106016\\
0.114659555555556	0.0203868372763353\\
0.114668444444444	0.0326449084267027\\
0.114675555555556	0.0215884783190865\\
0.114677333333333	0.0247437330785468\\
0.114680888888889	0.021676586195876\\
0.114686222222222	0.0271475462522696\\
0.114689777777778	0.0193976167236903\\
0.114693333333333	0.025287462776354\\
0.114696888888889	0.0210395093996328\\
0.114698666666667	0.0227310840052111\\
0.114700444444444	0.0225550852451467\\
0.114705777777778	0.0291058796529895\\
0.114707555555556	0.0266705160814136\\
0.114709333333333	0.0307666113536635\\
0.114712888888889	0.0285157951717663\\
0.114714666666667	0.0301284274917042\\
0.114718222222222	0.0200024293505729\\
0.11472	0.0230954010047275\\
0.114725333333333	0.0162444433623773\\
0.114727111111111	0.0242731933823676\\
0.114730666666667	0.023602475052203\\
0.114734222222222	0.0300328379985256\\
0.114736	0.0280436829747906\\
0.114737777777778	0.0285027001549767\\
0.114743111111111	0.0225182401190779\\
0.114746666666667	0.0349647179212008\\
0.114748444444444	0.0262236074259499\\
0.114753777777778	0.0312348428410922\\
0.114755555555556	0.0275813016022458\\
0.114759111111111	0.0335547723269563\\
0.114760888888889	0.0309621500920682\\
0.114764444444444	0.0339701848775066\\
0.114766222222222	0.0304084521434126\\
0.114768	0.0317406015384316\\
0.114775111111111	0.0218058778810552\\
0.114782222222222	0.0362994580013647\\
0.114785777777778	0.0253152763711854\\
0.114787555555556	0.0329107782633812\\
0.114791111111111	0.0271624894592596\\
0.114794666666667	0.0310363824449199\\
0.114796444444444	0.0264187010219979\\
0.1148	0.033636809729086\\
0.114807111111111	0.0284893877137285\\
0.114812444444444	0.0186953197349042\\
0.114814222222222	0.025522624597007\\
0.114816	0.0249834473421972\\
0.114819555555556	0.0420044177368794\\
0.114821333333333	0.0416409112222709\\
0.114823111111111	0.0307941622055815\\
0.114824888888889	0.0311757026558856\\
0.114828444444444	0.0276022424986573\\
0.114830222222222	0.0336321278841189\\
0.114833777777778	0.0202077658929418\\
0.114837333333333	0.0272474650065589\\
0.114839111111111	0.0241865057912624\\
0.114840888888889	0.0301387545485821\\
0.114842666666667	0.0295738138786305\\
0.114846222222222	0.0388261770835828\\
0.114848	0.0352607848749465\\
0.114849777777778	0.0389730238070265\\
0.114856888888889	0.0253034375481294\\
0.114860444444444	0.0259681293047218\\
0.114864	0.0227401545360194\\
0.114869333333333	0.0336072531810546\\
0.114876444444444	0.0168351389193627\\
0.114887111111111	0.0328289611260872\\
0.114888888888889	0.0308343742736862\\
0.114890666666667	0.0332939890134323\\
0.114892444444444	0.0322364630820771\\
0.114894222222222	0.0331207404573916\\
0.114897777777778	0.0284009130342755\\
0.114901333333333	0.0292936966910362\\
0.114903111111111	0.0205780707392823\\
0.114906666666667	0.0283846695393878\\
0.114910222222222	0.0202676237776562\\
0.114915555555556	0.0302678010014646\\
0.114919111111111	0.0236362042110686\\
0.114920888888889	0.0255640405643242\\
0.114922666666667	0.0227988004742452\\
0.114928	0.0314874233218263\\
0.114929777777778	0.030789763953636\\
0.114933333333333	0.0388840217619624\\
0.114935111111111	0.0313827342230415\\
0.114938666666667	0.0363722764621386\\
0.114942222222222	0.0279231105638014\\
0.114945777777778	0.0346678815930737\\
0.114947555555556	0.0323852694794385\\
0.114951111111111	0.0341767771560189\\
0.114956444444444	0.0277361106931925\\
0.114958222222222	0.0295796247212224\\
0.114961777777778	0.0268272972749455\\
0.114963555555556	0.0320954373249107\\
0.114968888888889	0.0199884286640221\\
0.114976	0.0273813593927425\\
0.114979555555556	0.0225339912725142\\
0.114981333333333	0.0289599119408248\\
0.114984888888889	0.0208895352336993\\
0.114993777777778	0.0306607700433471\\
0.115000888888889	0.0258175824884079\\
0.115004444444444	0.0279521130606632\\
0.115008	0.0267376581790689\\
0.115009777777778	0.0274419446979768\\
0.115011555555556	0.0224133114912036\\
0.115015111111111	0.0274909801556486\\
0.115016888888889	0.0266027003811042\\
0.115020444444444	0.0307012473631584\\
0.115022222222222	0.028796007700553\\
0.115024	0.0293479354537212\\
0.115031111111111	0.0179609781660716\\
0.115032888888889	0.0207584118011479\\
0.115038222222222	0.0164602825824537\\
0.11504	0.021345939504298\\
0.115041777777778	0.0190174376808478\\
0.115045333333333	0.0208119496837911\\
0.115047111111111	0.0187982852079098\\
0.115048888888889	0.0293706216812554\\
0.115052444444444	0.0214487827415422\\
0.115056	0.0285714895064195\\
0.115059555555556	0.0208412416347935\\
0.115061333333333	0.0238635782900733\\
0.115064888888889	0.0222079440695395\\
0.115066666666667	0.025386887726374\\
0.115072	0.0210336885876998\\
0.115075555555556	0.0248868010093971\\
0.115080888888889	0.0195297693077958\\
0.115084444444444	0.0214921444529421\\
0.115089777777778	0.0303742291338831\\
0.115093333333333	0.0241383866829142\\
0.115095111111111	0.0273837810409304\\
0.115096888888889	0.0266194349497512\\
0.115098666666667	0.0276141554800622\\
0.115102222222222	0.02203334128836\\
0.115105777777778	0.0288568902497012\\
0.115109333333333	0.0249106143371063\\
0.115111111111111	0.0269932596609078\\
0.115112888888889	0.0236049626816418\\
0.115114666666667	0.0256777894189269\\
0.115118222222222	0.022339035706723\\
0.11512	0.0250487776841817\\
0.115121777777778	0.0248668108330874\\
0.115125333333333	0.0294836722275937\\
0.115127111111111	0.02805565826207\\
0.115128888888889	0.0282957728678609\\
0.115132444444444	0.0241105377667685\\
0.115136	0.0272450998655689\\
0.115139555555556	0.0214591024178086\\
0.115143111111111	0.0239283578046967\\
0.115144888888889	0.0198381803750199\\
0.115150222222222	0.0237148863456841\\
0.115153777777778	0.019719147385447\\
0.115155555555556	0.0221517687688691\\
0.115157333333333	0.0206873355825881\\
0.115160888888889	0.0304083012592735\\
0.115162666666667	0.0269102346305982\\
0.115164444444444	0.0329328303568141\\
0.115166222222222	0.0304708192362626\\
0.115169777777778	0.0376142590294873\\
0.115173333333333	0.0328935341200188\\
0.115175111111111	0.0352378395380604\\
0.115178666666667	0.0293039874167232\\
0.115180444444444	0.0315620332921461\\
0.115182222222222	0.030906381566996\\
0.115187555555556	0.0357529132002922\\
0.115191111111111	0.0231092041186134\\
0.115192888888889	0.0248177552233183\\
0.115196444444444	0.0237383491614587\\
0.115198222222222	0.0253238448783879\\
0.115203555555556	0.0203020217493282\\
0.115205333333333	0.0260109603276699\\
0.115207111111111	0.0241160060789102\\
0.115208888888889	0.0253848562570663\\
0.115210666666667	0.0228559741197476\\
0.115212444444444	0.0237598781190289\\
0.115214222222222	0.0212467404936372\\
0.115219555555556	0.028326534981017\\
0.115223111111111	0.0219589734325308\\
0.115226666666667	0.0319675540199198\\
0.115230222222222	0.0277377992503904\\
0.115232	0.0303258877510022\\
0.115235555555556	0.0243340440960895\\
0.115239111111111	0.0283023419587697\\
0.115244444444444	0.0217417663041294\\
0.115248	0.0289552729756261\\
0.115255111111111	0.0215562148559045\\
0.115260444444444	0.0200865291028595\\
0.115262222222222	0.0211845902052259\\
0.115264	0.0168722072707969\\
0.115271111111111	0.0318357083883519\\
0.115272888888889	0.03145234682024\\
0.115276444444444	0.034167329655457\\
0.115281777777778	0.0213481568537457\\
0.115285333333333	0.0303646610142718\\
0.115290666666667	0.0198824492363746\\
0.115292444444444	0.0258694062756855\\
0.115299555555556	0.019473235119733\\
0.115303111111111	0.020970107313495\\
0.115306666666667	0.0204997064434752\\
0.115308444444444	0.0213369899786068\\
0.115312	0.0258850735344861\\
0.115315555555556	0.0176955051135087\\
0.115320888888889	0.0322857078049694\\
0.115322666666667	0.0271228433262264\\
0.115326222222222	0.0393031128263796\\
0.115340444444444	0.0191024852892859\\
0.115352888888889	0.0284365490424794\\
0.115354666666667	0.0241509059797868\\
0.115356444444444	0.0264728969027643\\
0.11536	0.0219382464738411\\
0.115365333333333	0.026752604548519\\
0.115368888888889	0.0256877059341544\\
0.115370666666667	0.026088604855422\\
0.115376	0.0231633536517046\\
0.115379555555556	0.0244752849563676\\
0.115383111111111	0.0215436387785453\\
0.115384888888889	0.0253301516061229\\
0.115390222222222	0.0216098689166848\\
0.115393777777778	0.0267497030504887\\
0.115395555555556	0.025262911300711\\
0.115399111111111	0.0331283546118138\\
0.115400888888889	0.0276235304231759\\
0.115402666666667	0.0281826354255952\\
0.115404444444444	0.0265871175862696\\
0.115408	0.0272049388213493\\
0.115409777777778	0.0257796553651878\\
0.115413333333333	0.0327727443139509\\
0.115416888888889	0.0216311712582561\\
0.115418666666667	0.0265152955532925\\
0.115420444444444	0.0261065193335014\\
0.115425777777778	0.0332922999602449\\
0.115427555555556	0.0298032305355288\\
0.115431111111111	0.0336116264379972\\
0.115436444444444	0.0226058326806994\\
0.115438222222222	0.0243483985772601\\
0.11544	0.0169503705160175\\
0.115443555555556	0.0185983074568546\\
0.115447111111111	0.0167200956284549\\
0.115454222222222	0.0281243845225299\\
0.115457777777778	0.0223723973715634\\
0.115463111111111	0.0284793767444988\\
0.115466666666667	0.0258242098328258\\
0.115468444444444	0.0271353987980973\\
0.115472	0.0256898088592483\\
0.115473777777778	0.0271482284449194\\
0.115477333333333	0.020862166578657\\
0.115480888888889	0.0216654306034325\\
0.115484444444444	0.0207515175188536\\
0.115488	0.0277203074808735\\
0.115489777777778	0.0244255247161198\\
0.115491555555556	0.0273728713293417\\
0.115493333333333	0.0253445865673237\\
0.115495111111111	0.0257187529948717\\
0.115500444444444	0.0232227394910243\\
0.115505777777778	0.0295510042145736\\
0.115507555555556	0.0246334624996001\\
0.115509333333333	0.027020822998062\\
0.115512888888889	0.0247890231708567\\
0.115514666666667	0.0257730527653074\\
0.115516444444444	0.0230535377829356\\
0.115523555555556	0.0310969539384078\\
0.115525333333333	0.028867371356805\\
0.115527111111111	0.0330872228295746\\
0.115530666666667	0.0220280482653555\\
0.115532444444444	0.0283353358409562\\
0.115534222222222	0.0277397068254112\\
0.115537777777778	0.0329428383628421\\
0.115539555555556	0.0297927707073387\\
0.115543111111111	0.0383213640062062\\
0.115548444444444	0.0339635336117334\\
0.115550222222222	0.0358642057482606\\
0.115553777777778	0.0235031366741742\\
0.115562666666667	0.0367633717045897\\
0.115566222222222	0.0304451590322178\\
0.115569777777778	0.0338787399664022\\
0.115571555555556	0.0333332869461332\\
0.115576888888889	0.0368752620907804\\
0.115578666666667	0.0341291867417463\\
0.115580444444444	0.0366642255841917\\
0.115584	0.032756984820721\\
0.115585777777778	0.0340526864671912\\
0.115587555555556	0.0305880222318947\\
0.115591111111111	0.0340805859602616\\
0.115594666666667	0.0221565812544091\\
0.115601777777778	0.0337067900605803\\
0.115608888888889	0.021609585281898\\
0.115610666666667	0.0228709619173224\\
0.115612444444444	0.0207152128613549\\
0.115616	0.0327060296237826\\
0.115619555555556	0.0286262443541065\\
0.115623111111111	0.0314696266871318\\
0.115624888888889	0.0297239513571525\\
0.115626666666667	0.0318799461285615\\
0.115633777777778	0.0242874433259341\\
0.115635555555556	0.0287512937664373\\
0.115637333333333	0.0281469894668941\\
0.115646222222222	0.0322812825863915\\
0.115648	0.0318687905669396\\
0.115649777777778	0.0343015327520736\\
0.115651555555556	0.0321871709704606\\
0.115655111111111	0.0372494553626369\\
0.115662222222222	0.0280782375494624\\
0.115664	0.0314245375148808\\
0.115667555555556	0.0212474869957537\\
0.115669333333333	0.0262143067083703\\
0.115672888888889	0.0138856137276164\\
0.11568	0.0234364995230807\\
0.115683555555556	0.0204936246611951\\
0.115687111111111	0.0273629085361319\\
0.115690666666667	0.0219947811359496\\
0.115692444444444	0.022422613216236\\
0.115694222222222	0.0177853747559898\\
0.115701333333333	0.027178831047478\\
0.115704888888889	0.019505501978567\\
0.115708444444444	0.0344878378350659\\
0.115710222222222	0.0341424263800212\\
0.115713777777778	0.0424406378110554\\
0.115717333333333	0.0365947361383378\\
0.115719111111111	0.0378009092361677\\
0.115724444444444	0.0288934330529766\\
0.115726222222222	0.0340449716431702\\
0.115731555555556	0.0206544187250269\\
0.115735111111111	0.0282929188979437\\
0.115738666666667	0.0240776798520421\\
0.115740444444444	0.0270447760096123\\
0.115744	0.0209240363206447\\
0.115745777777778	0.0240101108701394\\
0.115747555555556	0.0227955315613857\\
0.115751111111111	0.0298930649167944\\
0.115754666666667	0.0203606185313087\\
0.115761777777778	0.0342205589630758\\
0.115765333333333	0.0237888529617002\\
0.115767111111111	0.0274996831770796\\
0.115768888888889	0.0265858714340867\\
0.115770666666667	0.0280242008636404\\
0.115774222222222	0.0258065947193479\\
0.115776	0.031397956700292\\
0.115786666666667	0.0225523658767759\\
0.115790222222222	0.0303504879409752\\
0.115793777777778	0.02433259971044\\
0.115797333333333	0.0268926356125207\\
0.115799111111111	0.0258781916688685\\
0.115800888888889	0.0272445523570089\\
0.115804444444444	0.024175549970835\\
0.115808	0.0311298930266977\\
0.115809777777778	0.0293222840011692\\
0.115813333333333	0.0333530628942956\\
0.115815111111111	0.0293270880002205\\
0.115818666666667	0.0343912604949275\\
0.115820444444444	0.0342639964353801\\
0.115824	0.0278249662945968\\
0.115825777777778	0.0324820044554983\\
0.115827555555556	0.0320718203902172\\
0.115832888888889	0.0367221985688257\\
0.115834666666667	0.0324146867859064\\
0.115836444444444	0.0334696434465685\\
0.11584	0.0247281783370588\\
0.115841777777778	0.0263475802032236\\
0.115848888888889	0.0192332183590741\\
0.115854222222222	0.0261128106266273\\
0.115856	0.0254945552824311\\
0.115857777777778	0.029119777444557\\
0.115859555555556	0.0254531129465702\\
0.115861333333333	0.0261153908882854\\
0.115864888888889	0.0214868093547961\\
0.115870222222222	0.0284083416521135\\
0.115873777777778	0.0203698302704619\\
0.115877333333333	0.0284896331465919\\
0.115879111111111	0.0227333280188188\\
0.115882666666667	0.0282260567506557\\
0.115888	0.0190216532950243\\
0.115889777777778	0.0201180461848053\\
0.115893333333333	0.0156070842148461\\
0.115900444444444	0.0229263988946276\\
0.115904	0.0203975418322366\\
0.115905777777778	0.0207132977378608\\
0.115909333333333	0.0145198350658622\\
0.115918222222222	0.0282492834996572\\
0.115921777777778	0.0263224105398003\\
0.115927111111111	0.0310275014318917\\
0.115928888888889	0.0299811333468067\\
0.115930666666667	0.0306258727427554\\
0.115934222222222	0.022986371968412\\
0.115939555555556	0.0307831025057076\\
0.115941333333333	0.0300517183520528\\
0.115944888888889	0.0328753599013494\\
0.115948444444444	0.0294610706135984\\
0.115950222222222	0.0301616717883722\\
0.115959111111111	0.0230238737410517\\
0.115962666666667	0.0286357420896751\\
0.115966222222222	0.0235568393659951\\
0.115969777777778	0.0254644032102279\\
0.115971555555556	0.022260271487661\\
0.115975111111111	0.0305279709672378\\
0.115978666666667	0.0252936664440118\\
0.115982222222222	0.0304780980253955\\
0.115984	0.0235710250512779\\
0.115987555555556	0.029826229835217\\
0.115989333333333	0.0268296528373335\\
0.115991111111111	0.0355300983206991\\
0.115992888888889	0.0320880552821928\\
0.115994666666667	0.0349230112575248\\
0.115996444444444	0.0249915424679049\\
0.116	0.0286885362214711\\
0.116001777777778	0.0224959392033918\\
0.116005333333333	0.0319385244943864\\
0.116007111111111	0.0273520485735584\\
0.116010666666667	0.0344913466313588\\
0.116023111111111	0.0203574421773722\\
0.116024888888889	0.0230669146054227\\
0.116026666666667	0.0154525040239574\\
0.116032	0.0282438446583549\\
0.116033777777778	0.0275909984818775\\
0.116035555555556	0.0327349903204301\\
0.116039111111111	0.0285862118975087\\
0.116040888888889	0.0345499162945024\\
0.116042666666667	0.0297816740634291\\
0.116044444444444	0.0302881752882485\\
0.116048	0.0231808296930378\\
0.116051555555556	0.027149623199085\\
0.116053333333333	0.0224459110882854\\
0.116055111111111	0.0251648147110449\\
0.116056888888889	0.0240577162585778\\
0.116058666666667	0.0259950828224793\\
0.116060444444444	0.0245365875392624\\
0.116065777777778	0.0369941841984597\\
0.116074666666667	0.0198882171377317\\
0.116078222222222	0.0219799384030275\\
0.11608	0.0211357016513834\\
0.116085333333333	0.026686592828315\\
0.116092444444444	0.0167686293300551\\
0.116094222222222	0.0266120522555409\\
0.116097777777778	0.0237988106013595\\
0.116106666666667	0.0336128387246823\\
0.116112	0.0227039055981713\\
0.116115555555556	0.0288433230117879\\
0.116117333333333	0.0257241441683831\\
0.116122666666667	0.0285511205742258\\
0.116128	0.0230091640733131\\
0.116131555555556	0.0305971557311472\\
0.116136888888889	0.0229132057577409\\
0.116138666666667	0.0261539126733067\\
0.116144	0.0188689325220405\\
0.116147555555556	0.021802380576384\\
0.116149333333333	0.0216723768448506\\
0.116154666666667	0.0326889373235364\\
0.116158222222222	0.0242792207618309\\
0.116161777777778	0.0286816644190813\\
0.116165333333333	0.0212277330154199\\
0.116170666666667	0.0275091416604657\\
0.116172444444444	0.026654352883338\\
0.116176	0.0351667372382663\\
0.116177777777778	0.0308274988995162\\
0.116186666666667	0.0391248508689944\\
0.116190222222222	0.0304220847957137\\
0.116192	0.0327552231263751\\
0.116202666666667	0.0220102825930386\\
0.116208	0.0243081372911264\\
0.116209777777778	0.0190122370720263\\
0.116211555555556	0.0250553504653926\\
0.116215111111111	0.021861730362379\\
0.116216888888889	0.0250144276464949\\
0.116218666666667	0.0209797087531138\\
0.116222222222222	0.0284593118881619\\
0.116224	0.0202892970849608\\
0.116231111111111	0.0298844934518635\\
0.116232888888889	0.0256187568618669\\
0.116234666666667	0.0284724268600909\\
0.116238222222222	0.0227866168790495\\
0.116243555555556	0.0295191793641249\\
0.116245333333333	0.0265744474518665\\
0.116248888888889	0.0283649315078755\\
0.116250666666667	0.0232904874089107\\
0.116254222222222	0.0373987885295685\\
0.116259555555556	0.0264022379198605\\
0.116263111111111	0.0375595415075795\\
0.116266666666667	0.0284906985256889\\
0.116268444444444	0.0343870526822081\\
0.116272	0.0287669853274981\\
0.116275555555556	0.0325474176944256\\
0.116277333333333	0.0282578062951961\\
0.116282666666667	0.034535856223663\\
0.116286222222222	0.025944016072848\\
0.116296888888889	0.0367630419708295\\
0.116300444444444	0.0351431540554349\\
0.116309333333333	0.0202606991966857\\
0.116311111111111	0.0233056508256926\\
0.116312888888889	0.0220909399733478\\
0.116316444444444	0.0270789611204725\\
0.11632	0.0209122489693324\\
0.116323555555556	0.02892677006542\\
0.116327111111111	0.0212683618205899\\
0.116330666666667	0.0253810228777268\\
0.116334222222222	0.0216966568547121\\
0.116337777777778	0.0285387983243926\\
0.116339555555556	0.0245948719463598\\
0.116343111111111	0.0330824515701931\\
0.116344888888889	0.0263889028068184\\
0.116348444444444	0.0287045133791465\\
0.116353777777778	0.0212592909371806\\
0.116359111111111	0.0307207609934659\\
0.116360888888889	0.0287657650169529\\
0.116364444444444	0.0342759600968999\\
0.116369777777778	0.0296759225080371\\
0.116375111111111	0.0368362178377706\\
0.116380444444444	0.0216146285266537\\
0.116382222222222	0.0249591110297875\\
0.116384	0.0206325488162163\\
0.116387555555556	0.0245636540508195\\
0.116389333333333	0.023764178997206\\
0.116394666666667	0.0294994497790775\\
0.1164	0.0204752694106808\\
0.116403555555556	0.0276780812157505\\
0.116405333333333	0.0250076403842162\\
0.116410666666667	0.0289358239683414\\
0.116414222222222	0.0258636807303788\\
0.116416	0.0270282561266004\\
0.116417777777778	0.0266077187849555\\
0.116423111111111	0.0362661058008817\\
0.116426666666667	0.0270900142705552\\
0.116428444444444	0.033418821037792\\
0.116433777777778	0.0250523511664079\\
0.116435555555556	0.0273142951924366\\
0.116437333333333	0.0226516307030784\\
0.116444444444444	0.0347516100199615\\
0.116448	0.0315361327264971\\
0.116449777777778	0.0370645526494909\\
0.116455111111111	0.029907611241041\\
0.116456888888889	0.0313703156816712\\
0.116465777777778	0.0167269773076339\\
0.116469333333333	0.0247312999929756\\
0.116472888888889	0.0185157055666014\\
0.116474666666667	0.0248847217278314\\
0.11648	0.0174244402109459\\
0.116483555555556	0.0252332291733572\\
0.116487111111111	0.022706461334643\\
0.116494222222222	0.03590018491854\\
0.116499555555556	0.028071802402983\\
0.116503111111111	0.0294236335121891\\
0.116504888888889	0.0284339281840375\\
0.116508444444444	0.0299400461365542\\
0.116510222222222	0.025851075124877\\
0.116515555555556	0.0333793863519629\\
0.116519111111111	0.0248239667850071\\
0.116522666666667	0.0292640447953832\\
0.116524444444444	0.0275199449475715\\
0.116528	0.0282016019965576\\
0.116531555555556	0.0259865551271785\\
0.116533333333333	0.0298647639006196\\
0.116536888888889	0.0267060402886398\\
0.116538666666667	0.0307058575936821\\
0.116542222222222	0.0273567470998154\\
0.116545777777778	0.0349771587409703\\
0.116547555555556	0.0270220767426827\\
0.116552888888889	0.0358739215567599\\
0.116558222222222	0.0283491358506409\\
0.11656	0.0316889609719212\\
0.116563555555556	0.0280308330559136\\
0.116570666666667	0.0413684340655037\\
0.116579555555556	0.0255260553370936\\
0.116581333333333	0.0275776572035746\\
0.116583111111111	0.0272421140743078\\
0.116588444444444	0.0330028915797798\\
0.116592	0.0275907762562023\\
0.116593777777778	0.0307083803945567\\
0.116599111111111	0.0282702378209869\\
0.116600888888889	0.0309785394124069\\
0.116604444444444	0.0229550689934726\\
0.116606222222222	0.0246118123350141\\
0.116609777777778	0.0224615037318655\\
0.116613333333333	0.0299422067263134\\
0.116615111111111	0.0290247501702606\\
0.116627555555556	0.0439702591017005\\
0.116631111111111	0.0370691936154255\\
0.116632888888889	0.0374520824442513\\
0.116634666666667	0.0281374731574932\\
0.11664	0.0333115997566989\\
0.116641777777778	0.0281995733816961\\
0.116643555555556	0.0285016388067452\\
0.116645333333333	0.0282489025782436\\
0.116647111111111	0.0286201138435414\\
0.116648888888889	0.0236214987899968\\
0.116652444444444	0.0382271241088107\\
0.116656	0.0235722748444308\\
0.116657777777778	0.0258758700902572\\
0.116659555555556	0.0233505882797349\\
0.116663111111111	0.0360019117339158\\
0.116668444444444	0.0234013302185395\\
0.116670222222222	0.0244871157474337\\
0.116672	0.0207479651852993\\
0.116673777777778	0.0228118177458931\\
0.116675555555556	0.0186371571213129\\
0.116679111111111	0.0221443575231305\\
0.116680888888889	0.0163994410327044\\
0.116682666666667	0.0221376556419609\\
0.116684444444444	0.0212531192501719\\
0.116688	0.023367497498295\\
0.116691555555556	0.0208446542422266\\
0.116693333333333	0.0236596114993874\\
0.116696888888889	0.0210001586713134\\
0.116702222222222	0.0261359192719478\\
0.116704	0.0232705366747947\\
0.116709333333333	0.0261915288560421\\
0.116711111111111	0.0322220715662506\\
0.116712888888889	0.0290075281113425\\
0.116714666666667	0.0318807980271354\\
0.11672	0.0270045164132086\\
0.116721777777778	0.0300780430128495\\
0.116725333333333	0.0362126010522832\\
0.116728888888889	0.0294625176436787\\
0.116732444444444	0.0358018456630312\\
0.116737777777778	0.021958133980476\\
0.116739555555556	0.0249198300070585\\
0.116743111111111	0.0227677189999881\\
0.116744888888889	0.0229847774619983\\
0.116746666666667	0.0223393089829247\\
0.116753777777778	0.0306335583023731\\
0.116757333333333	0.0243453779288424\\
0.116762666666667	0.0284796416808065\\
0.116766222222222	0.0368755254452468\\
0.116773333333333	0.0249577997884075\\
0.116775111111111	0.0267047054392357\\
0.116776888888889	0.0217528832359972\\
0.116778666666667	0.0224488164209411\\
0.116780444444444	0.0198461048724755\\
0.116785777777778	0.0288558373974485\\
0.116789333333333	0.0183936956728316\\
0.116796444444444	0.0305917662343638\\
0.1168	0.030323039975003\\
0.116801777777778	0.0338140021912295\\
0.116808888888889	0.0205928135638541\\
0.116810666666667	0.024948809244262\\
0.116812444444444	0.0198760146721438\\
0.116814222222222	0.0201064635326371\\
0.116816	0.019862542048247\\
0.116819555555556	0.0246134346715302\\
0.116823111111111	0.0218072200368697\\
0.116826666666667	0.0245771446955883\\
0.116828444444444	0.0221405522537915\\
0.116832	0.0256546744008448\\
0.116833777777778	0.0244332064560215\\
0.116837333333333	0.035366201167888\\
0.116840888888889	0.0309446310063084\\
0.116842666666667	0.0329517688257538\\
0.116844444444444	0.0305171928948233\\
0.116846222222222	0.0337102931463604\\
0.116851555555556	0.0157921098707871\\
0.116855111111111	0.0226568812251504\\
0.116856888888889	0.0224193066197619\\
0.116860444444444	0.0280229189976332\\
0.116862222222222	0.0265330355812035\\
0.116865777777778	0.0293002821081364\\
0.116869333333333	0.0248940124254728\\
0.116871111111111	0.0257969898605283\\
0.116872888888889	0.0223188150172309\\
0.116874666666667	0.0229492677319501\\
0.116876444444444	0.0209898621274619\\
0.11688	0.0275874446353819\\
0.116881777777778	0.0232826245802318\\
0.116885333333333	0.0279087343375568\\
0.116888888888889	0.0231622936443833\\
0.116892444444444	0.0282847565319181\\
0.116894222222222	0.0273839072999959\\
0.116896	0.0274662784873108\\
0.116899555555556	0.0247766664325117\\
0.116901333333333	0.0260465345159354\\
0.116903111111111	0.023512947178263\\
0.116904888888889	0.0263601244898269\\
0.116910222222222	0.0227964612873095\\
0.116915555555556	0.0344807946114524\\
0.116919111111111	0.0227399996015245\\
0.116922666666667	0.0317385451261389\\
0.116924444444444	0.025706871951568\\
0.116928	0.0290686103969718\\
0.116929777777778	0.025666134783199\\
0.116933333333333	0.0311751180043729\\
0.116936888888889	0.0283835213155225\\
0.116938666666667	0.0315744253609697\\
0.116940444444444	0.0288547569023047\\
0.116942222222222	0.0302799081542014\\
0.116945777777778	0.0225267670634178\\
0.116947555555556	0.0271981835602384\\
0.116949333333333	0.0260902757696456\\
0.116952888888889	0.042027725101879\\
0.116956444444444	0.0315780583527621\\
0.116958222222222	0.0337207403594783\\
0.116961777777778	0.0304549417169182\\
0.116963555555556	0.0355170840745581\\
0.116967111111111	0.0234649564616047\\
0.116970666666667	0.0287019238950661\\
0.116972444444444	0.025963463354623\\
0.116974222222222	0.0307990461412553\\
0.116976	0.0258321521436726\\
0.116979555555556	0.0395671398755557\\
0.116981333333333	0.037475413035\\
0.116983111111111	0.0376587763678198\\
0.116986666666667	0.0270970799835637\\
0.116988444444444	0.0282458053004099\\
0.116992	0.0221696001829437\\
0.117002666666667	0.0350428749638697\\
0.117009777777778	0.0179414471836923\\
0.117020444444444	0.0408122980394427\\
0.117025777777778	0.0370196786566396\\
0.117031111111111	0.038019717122317\\
0.117038222222222	0.0225636031922494\\
0.117041777777778	0.0283050418188375\\
0.117043555555556	0.0227039313017544\\
0.117047111111111	0.028102739875331\\
0.117050666666667	0.0213170619490232\\
0.117054222222222	0.02577976469903\\
0.117056	0.0249561922122586\\
0.117064888888889	0.0380289117486555\\
0.117068444444444	0.0299962265891367\\
0.117072	0.0313521192626744\\
0.117073777777778	0.0261370832137004\\
0.117079111111111	0.0347723979227535\\
0.117082666666667	0.0301348919427318\\
0.117084444444444	0.0306305611935139\\
0.117089777777778	0.0242212875371608\\
0.117091555555556	0.0276238651693099\\
0.117095111111111	0.0255330962539797\\
0.117096888888889	0.0328525428350397\\
0.117100444444444	0.0235342806257273\\
0.117107555555556	0.0301628039313071\\
0.117109333333333	0.0274161517764064\\
0.117114666666667	0.0301416570987889\\
0.117118222222222	0.0234993787620267\\
0.11712	0.026295828126814\\
0.117121777777778	0.0256185997546244\\
0.117127111111111	0.031164264332901\\
0.117128888888889	0.0288579316610566\\
0.117130666666667	0.0294863566563647\\
0.117132444444444	0.0258066214126561\\
0.117136	0.0338736856099496\\
0.117144888888889	0.0229994980691317\\
0.117157333333333	0.0314739402316626\\
0.117159111111111	0.0295795673876436\\
0.117160888888889	0.0296448157532344\\
0.117162666666667	0.0226918554774708\\
0.117164444444444	0.0254319725693965\\
0.117166222222222	0.0209820298924404\\
0.117168	0.0216748859730057\\
0.117171555555556	0.0179993970278039\\
0.117173333333333	0.0213308753335636\\
0.117175111111111	0.0196477337330738\\
0.117178666666667	0.0216686777975421\\
0.117180444444444	0.020831250645832\\
0.117184	0.0276208394266801\\
0.117185777777778	0.0204121216769624\\
0.117189333333333	0.0318523432128334\\
0.117191111111111	0.0228384596237497\\
0.117196444444444	0.0295490550185961\\
0.1172	0.0237428255493224\\
0.117201777777778	0.0256771700462351\\
0.117207111111111	0.0231577435152377\\
0.117208888888889	0.0233019326108529\\
0.117212444444444	0.0215609159062982\\
0.117214222222222	0.0217238069086654\\
0.117216	0.0181707656402808\\
0.117224888888889	0.0275635959717459\\
0.117226666666667	0.0226115404671289\\
0.117230222222222	0.0292566114022487\\
0.117235555555556	0.021353656483103\\
0.117239111111111	0.0279721062473288\\
0.117242666666667	0.0254034302026665\\
0.117244444444444	0.026207135492461\\
0.117246222222222	0.0217997847870794\\
0.117248	0.0218537314303766\\
0.117249777777778	0.0176804167485479\\
0.117253333333333	0.0243123625465088\\
0.117255111111111	0.0219526189105434\\
0.117260444444444	0.0288978012892924\\
0.117265777777778	0.0245615196317322\\
0.117269333333333	0.026074562348657\\
0.117272888888889	0.0210120758841584\\
0.117276444444444	0.0240774574705901\\
0.117278222222222	0.0196073445075338\\
0.11728	0.024113684031342\\
0.117281777777778	0.0215190139140698\\
0.117283555555556	0.0228423595163336\\
0.117287111111111	0.0206752497582963\\
0.117288888888889	0.0212573977919508\\
0.117290666666667	0.020824783279479\\
0.117297777777778	0.0345388468020549\\
0.117299555555556	0.0329337247248377\\
0.117303111111111	0.037794489280825\\
0.117304888888889	0.0347854983472323\\
0.117306666666667	0.0381810665429544\\
0.117312	0.0269792244617497\\
0.117320888888889	0.0346379532887756\\
0.117328	0.022245942818966\\
0.117331555555556	0.0237033022330517\\
0.117335111111111	0.0222321936007714\\
0.117342222222222	0.0296741938409224\\
0.117344	0.0277176906032197\\
0.117345777777778	0.028638716703898\\
0.117347555555556	0.0278487398115728\\
0.117349333333333	0.027960452923818\\
0.117351111111111	0.0255881100042262\\
0.117352888888889	0.0279858843630874\\
0.117356444444444	0.0225564456426386\\
0.11736	0.0346432463133642\\
0.117363555555556	0.0274665144327596\\
0.117367111111111	0.0298849210878465\\
0.117370666666667	0.0255849786631523\\
0.117372444444444	0.0279880174678405\\
0.117376	0.02229266588452\\
0.117383111111111	0.0363192225926125\\
0.117393777777778	0.0183246695631573\\
0.117395555555556	0.0200507489982293\\
0.117397333333333	0.0193879635441714\\
0.117404444444444	0.0324947017112577\\
0.117406222222222	0.0300454035171285\\
0.117409777777778	0.0317196731275205\\
0.117411555555556	0.0250395733079626\\
0.117413333333333	0.0251444227779918\\
0.117415111111111	0.0224748126627815\\
0.117418666666667	0.0292637918544367\\
0.117420444444444	0.0261038324369146\\
0.117422222222222	0.0272546757185117\\
0.117424	0.0261604239306469\\
0.117425777777778	0.0262691619626704\\
0.117427555555556	0.02563068881566\\
0.117429333333333	0.0275400717804279\\
0.117434666666667	0.0190506266221211\\
0.11744	0.0274924322810013\\
0.117443555555556	0.0239642730264077\\
0.117445333333333	0.0257579242210327\\
0.117447111111111	0.0256047648098809\\
0.117448888888889	0.0209434698175677\\
0.117454222222222	0.0323266418295031\\
0.117456	0.03033188113701\\
0.117459555555556	0.0354751730142443\\
0.117463111111111	0.026767014392772\\
0.117464888888889	0.0306787090570152\\
0.117475555555556	0.0163534047714147\\
0.117479111111111	0.025727137073272\\
0.117480888888889	0.0236949837369273\\
0.117486222222222	0.0299213473501831\\
0.117488	0.0253344553472939\\
0.117489777777778	0.0284236500979837\\
0.117495111111111	0.0190499466608824\\
0.117498666666667	0.0255811127214324\\
0.117500444444444	0.0225895329557879\\
0.117504	0.0254054210260758\\
0.117505777777778	0.0233389484834155\\
0.117511111111111	0.0258642346066001\\
0.117516444444444	0.0230928116332001\\
0.117518222222222	0.0277624925462934\\
0.117521777777778	0.0229140770674212\\
0.117525333333333	0.0274044782037253\\
0.117528888888889	0.0234730551313243\\
0.117532444444444	0.0324979417308508\\
0.117536	0.0238472820599406\\
0.117537777777778	0.0254488050444608\\
0.117539555555556	0.0219953831484722\\
0.117546666666667	0.0338142212871968\\
0.117550222222222	0.0280775662266911\\
0.117553777777778	0.0333598582505944\\
0.117557333333333	0.0311602021540263\\
0.117559111111111	0.0322507775112413\\
0.117562666666667	0.0309966898406639\\
0.117564444444444	0.0310572739883702\\
0.117566222222222	0.0329937526449306\\
0.117569777777778	0.0231019412102614\\
0.117571555555556	0.0264683812339599\\
0.117576888888889	0.0150416792159419\\
0.117578666666667	0.0173754567352389\\
0.117580444444444	0.0172593342162239\\
0.117582222222222	0.0196449740200388\\
0.117584	0.019479310170082\\
0.117589333333333	0.0298589389156248\\
0.117591111111111	0.0223017850353611\\
0.117596444444444	0.026440416256998\\
0.1176	0.0204204480310967\\
0.117601777777778	0.0228495001799122\\
0.117605333333333	0.019876582370612\\
0.117607111111111	0.0234010334475362\\
0.117608888888889	0.0232869472363012\\
0.117610666666667	0.0272374115402642\\
0.117617777777778	0.0205494857929026\\
0.117621333333333	0.0277971864273859\\
0.117623111111111	0.0240070235482266\\
0.117624888888889	0.028078746442766\\
0.117626666666667	0.025153655435001\\
0.117628444444444	0.0253947083468415\\
0.117630222222222	0.0227319735517986\\
0.117632	0.0234941432093816\\
0.117633777777778	0.0210116285326519\\
0.117635555555556	0.0236737831230512\\
0.117637333333333	0.023581495416299\\
0.117644444444444	0.0297151604900933\\
0.117651555555556	0.0226198938855028\\
0.117655111111111	0.0278881521492781\\
0.117656888888889	0.0271191908238227\\
0.117660444444444	0.030895706973491\\
0.117664	0.0236725197843626\\
0.117665777777778	0.0289900017530071\\
0.117667555555556	0.0262130359167987\\
0.117671111111111	0.0309834059080054\\
0.117672888888889	0.0279734165524834\\
0.117676444444444	0.0359926178471319\\
0.117681777777778	0.0341431857480881\\
0.117683555555556	0.0357892914269985\\
0.117687111111111	0.0237417781733957\\
0.117694222222222	0.0356604380220401\\
0.117697777777778	0.0317705441934448\\
0.117701333333333	0.0340294705621784\\
0.117706666666667	0.0307492765544609\\
0.117710222222222	0.0346703513710475\\
0.117712	0.0307436646294318\\
0.117713777777778	0.0320039919382042\\
0.117719111111111	0.0232871307426295\\
0.117724444444444	0.0288409589854298\\
0.117729777777778	0.0252689252889936\\
0.117735111111111	0.0328056416244608\\
0.117736888888889	0.0322589480174275\\
0.117738666666667	0.0375808732550068\\
0.117742222222222	0.0237147387884107\\
0.117744	0.0269891315621096\\
0.117749333333333	0.0317642052931499\\
0.117752888888889	0.0264502212808827\\
0.117754666666667	0.0300059616990457\\
0.117763555555556	0.019560715408359\\
0.117768888888889	0.0278904736514752\\
0.117770666666667	0.0242864292547019\\
0.117774222222222	0.0345443634700099\\
0.117777777777778	0.0287377697620239\\
0.117784888888889	0.0317865361017426\\
0.117786666666667	0.0307960982946235\\
0.117788444444444	0.0345531820181049\\
0.117792	0.0296323193189877\\
0.117797333333333	0.036017961657694\\
0.117800888888889	0.0267661438286208\\
0.117802666666667	0.0276880280776163\\
0.117809777777778	0.0140378118826807\\
0.117815111111111	0.021093169620515\\
0.117816888888889	0.0194292777007941\\
0.117820444444444	0.0257461955707532\\
0.117829333333333	0.0169391398408277\\
0.117834666666667	0.025948205485436\\
0.117838222222222	0.0252130413935006\\
0.117847111111111	0.0377428365539259\\
0.117848888888889	0.033338675877369\\
0.117850666666667	0.0339812661970967\\
0.117852444444444	0.0336808522118819\\
0.117854222222222	0.0338810699463747\\
0.117857777777778	0.0304766989513589\\
0.117859555555556	0.0308407794240409\\
0.117863111111111	0.0249687913981593\\
0.117866666666667	0.0300124647051504\\
0.117872	0.0271142226795851\\
0.117873777777778	0.0284159513611559\\
0.117877333333333	0.0247702856711138\\
0.117879111111111	0.0248606274539028\\
0.117882666666667	0.0313907513592651\\
0.117888	0.020869534792052\\
0.117889777777778	0.02660460058283\\
0.117891555555556	0.0262960378453766\\
0.117895111111111	0.0301909298351363\\
0.117898666666667	0.0226469671478965\\
0.117900444444444	0.0280512106311464\\
0.117902222222222	0.0266341825871071\\
0.117904	0.0272969630002079\\
0.117907555555556	0.0239256078704065\\
0.117909333333333	0.0335859631897648\\
0.117916444444444	0.0264212602961377\\
0.117923555555556	0.0342701094672222\\
0.117928888888889	0.0253188313942843\\
0.117930666666667	0.0292717582643284\\
0.117934222222222	0.024697870872794\\
0.117936	0.0255705719866943\\
0.117937777777778	0.0247662844818218\\
0.117941333333333	0.0337248961231275\\
0.117943111111111	0.0309632693080249\\
0.117944888888889	0.0338400175975277\\
0.117950222222222	0.0256068149787668\\
0.117953777777778	0.0365261237263951\\
0.117955555555556	0.0292114179991612\\
0.117959111111111	0.0376378471828801\\
0.117960888888889	0.0344793567379525\\
0.117964444444444	0.036237831102014\\
0.117973333333333	0.0216919474052042\\
0.117975111111111	0.0251457723538905\\
0.117976888888889	0.0238889418434716\\
0.117980444444444	0.0243457278972123\\
0.117984	0.0196245289266003\\
0.117987555555556	0.0248452351860727\\
0.117989333333333	0.0242469313615976\\
0.117994666666667	0.0272380959304823\\
0.117998222222222	0.0236852689500894\\
0.118003555555556	0.0294678860361041\\
0.118007111111111	0.0189782140551302\\
0.118010666666667	0.0271439590312362\\
0.118012444444444	0.0250000418997467\\
0.118016	0.0321784732571453\\
0.118021333333333	0.0255240844510232\\
0.118023111111111	0.0260712330744247\\
0.118028444444444	0.019242755192318\\
0.118030222222222	0.0229285584042659\\
0.118032	0.0210935767960413\\
0.118033777777778	0.0211906622187325\\
0.118037333333333	0.0179511212958567\\
0.118039111111111	0.0193307705141517\\
0.118042666666667	0.0107549082736229\\
0.118051555555556	0.0279769826828799\\
0.118055111111111	0.0217016501776729\\
0.118062222222222	0.0379563234960454\\
0.118069333333333	0.0278757109936879\\
0.118072888888889	0.0325847717757769\\
0.118074666666667	0.0300933082133905\\
0.118078222222222	0.0333790068442401\\
0.118083555555556	0.0260647381492283\\
0.118085333333333	0.0286072882676013\\
0.118088888888889	0.021768835371654\\
0.118096	0.0318627866125619\\
0.118099555555556	0.0263567421320504\\
0.118103111111111	0.0305993093926657\\
0.118106666666667	0.0277217627372181\\
0.118108444444444	0.0316913384243635\\
0.118110222222222	0.0301736448044401\\
0.118113777777778	0.034172595137862\\
0.118117333333333	0.0259199850065747\\
0.118120888888889	0.0276003263147437\\
0.118122666666667	0.0257455112409863\\
0.118124444444444	0.0300942438393746\\
0.118131555555556	0.0186898809559381\\
0.118133333333333	0.0215348571395239\\
0.118135111111111	0.0169825006722501\\
0.118136888888889	0.0282942841415063\\
0.118140444444444	0.0266126375167096\\
0.118144	0.0302281650846458\\
0.118147555555556	0.0269713333936335\\
0.118149333333333	0.0287488511640396\\
0.118156444444444	0.0208997604418378\\
0.118158222222222	0.0231569897693876\\
0.11816	0.0175685334212986\\
0.118165333333333	0.0309616438314529\\
0.118167111111111	0.0285236519936897\\
0.118168888888889	0.0286057130876507\\
0.118170666666667	0.0314846805516847\\
0.118172444444444	0.0286602758365451\\
0.118174222222222	0.029196792159121\\
0.118176	0.0280323551079458\\
0.118177777777778	0.0282402929112608\\
0.118181333333333	0.0224070725171852\\
0.118183111111111	0.0250819641416139\\
0.118184888888889	0.0232185642848827\\
0.118192	0.0291914515294673\\
0.118193777777778	0.0270697668773689\\
0.118200888888889	0.0401207973438814\\
0.118209777777778	0.0209700385677171\\
0.118211555555556	0.0213721139150259\\
0.118215111111111	0.0201119456912262\\
0.118220444444444	0.025109590277118\\
0.118222222222222	0.0215709149689517\\
0.118227555555556	0.0313863807774409\\
0.118231111111111	0.0250149818300248\\
0.118234666666667	0.029431325954017\\
0.118236444444444	0.0290194532778592\\
0.11824	0.0336335924451531\\
0.118245333333333	0.0218883639279142\\
0.118248888888889	0.0297592756798203\\
0.118252444444444	0.0261389076032562\\
0.118254222222222	0.0309912630314247\\
0.118256	0.0287677028186474\\
0.118257777777778	0.028868901595076\\
0.118261333333333	0.0217078656032721\\
0.118264888888889	0.028656141401063\\
0.118266666666667	0.0277830731687383\\
0.118268444444444	0.0292722307996396\\
0.118270222222222	0.0228829211521934\\
0.118273777777778	0.0284168589667322\\
0.118275555555556	0.0263613600584475\\
0.118280888888889	0.0287767979069949\\
0.118282666666667	0.0259844926497463\\
0.118286222222222	0.0323415289905324\\
0.118291555555556	0.0229923188374554\\
0.118295111111111	0.0254285869080111\\
0.118296888888889	0.0216533458940782\\
0.118304	0.0282358526695744\\
0.118305777777778	0.0261586287679926\\
0.118307555555556	0.0298758227013642\\
0.118309333333333	0.029829449458618\\
0.118311111111111	0.0268060475442422\\
0.118318222222222	0.0398137067500981\\
0.118323555555556	0.0325246099930772\\
0.118325333333333	0.0348161272710779\\
0.118330666666667	0.0284908953766863\\
0.118332444444444	0.0286247867470965\\
0.118336	0.0235728462540481\\
0.118339555555556	0.0255549009222444\\
0.118343111111111	0.0196823577388264\\
0.118344888888889	0.0259283102301969\\
0.118346666666667	0.0207140655249816\\
0.118350222222222	0.0264508505088152\\
0.118352	0.0242065232284365\\
0.118355555555556	0.0287364188754844\\
0.118357333333333	0.0248207770102535\\
0.118364444444444	0.03217452852219\\
0.118366222222222	0.025319589942207\\
0.118368	0.0297953442558436\\
0.118373333333333	0.0190524860474173\\
0.118376888888889	0.0252199139257518\\
0.118378666666667	0.0250211675270111\\
0.118380444444444	0.0293616061762973\\
0.118384	0.0238075015049294\\
0.118387555555556	0.0366941894021998\\
0.118392888888889	0.0234724509388856\\
0.118396444444444	0.0365100091122905\\
0.118398222222222	0.0300990502807114\\
0.118401777777778	0.037294884943713\\
0.118405333333333	0.0336596136220042\\
0.118407111111111	0.0354058310477963\\
0.118412444444444	0.0299186606943745\\
0.118414222222222	0.0321695844845819\\
0.118416	0.0304304905411707\\
0.118417777777778	0.0305845186122763\\
0.118421333333333	0.0233812959454057\\
0.118426666666667	0.037324380164425\\
0.118432	0.0330577874633453\\
0.118433777777778	0.0344346445367124\\
0.118442666666667	0.016627033353078\\
0.118444444444444	0.0193671960129332\\
0.118446222222222	0.0175249318427185\\
0.118449777777778	0.0241955404339789\\
0.118451555555556	0.019421668901224\\
0.118456888888889	0.0282807509687326\\
0.118462222222222	0.0215289941146715\\
0.118464	0.0267678146406909\\
0.118467555555556	0.0215136645537993\\
0.118469333333333	0.0215954686069497\\
0.118471111111111	0.0290970615504293\\
0.118474666666667	0.0237253200279306\\
0.118476444444444	0.0276148657579716\\
0.118478222222222	0.0245992367280524\\
0.11848	0.0304522767717487\\
0.118483555555556	0.027134096350948\\
0.118485333333333	0.0285345100054185\\
0.118487111111111	0.0276476840255294\\
0.118490666666667	0.0379441480862809\\
0.118494222222222	0.031318387947872\\
0.118497777777778	0.0320344093628703\\
0.118501333333333	0.0261185793428595\\
0.118508444444444	0.0362840597839249\\
0.118512	0.0286393176212819\\
0.118515555555556	0.0301534904921202\\
0.118517333333333	0.0259728805543855\\
0.118519111111111	0.0273598973720417\\
0.118520888888889	0.0267826505436321\\
0.118522666666667	0.0281295983679221\\
0.118526222222222	0.0253983462892932\\
0.118529777777778	0.0350545204944107\\
0.118533333333333	0.0221396013918172\\
0.118536888888889	0.0323518507406677\\
0.118538666666667	0.0248013447651337\\
0.118544	0.0291320998256238\\
0.118547555555556	0.0260807462484612\\
0.118549333333333	0.0278684406274855\\
0.118551111111111	0.0252847623878281\\
0.118556444444444	0.0357888661768584\\
0.118570666666667	0.0197161640307441\\
0.118576	0.0313643739500513\\
0.118577777777778	0.0309076995731977\\
0.118579555555556	0.031222019023105\\
0.118581333333333	0.0297338569362611\\
0.118584888888889	0.038387298025387\\
0.118588444444444	0.0329662218950703\\
0.118590222222222	0.0351069474925363\\
0.118599111111111	0.0206690766022076\\
0.118602666666667	0.0241941871009491\\
0.118604444444444	0.0206398866747085\\
0.118608	0.027768021601045\\
0.118611555555556	0.0210123259672731\\
0.118618666666667	0.0267790962426687\\
0.118620444444444	0.0231459149099392\\
0.118627555555556	0.0352169456939273\\
0.118634666666667	0.0236884845058449\\
0.118638222222222	0.027132886382474\\
0.118641777777778	0.0305352409825069\\
0.118645333333333	0.0261819356820361\\
0.118648888888889	0.0330310003058057\\
0.118652444444444	0.0229844935813296\\
0.118654222222222	0.0232662438150476\\
0.118659555555556	0.0166841263194903\\
0.118668444444444	0.0312677542132656\\
0.118670222222222	0.029941517792627\\
0.118672	0.0318417999445116\\
0.118675555555556	0.0264361664227732\\
0.118677333333333	0.0366258146974084\\
0.118680888888889	0.0275313719020878\\
0.118688	0.0340666617941205\\
0.118695111111111	0.0253663843928977\\
0.118698666666667	0.0330633527169622\\
0.118700444444444	0.0322310597927642\\
0.118705777777778	0.0398803116861748\\
0.118712888888889	0.0246346234516391\\
0.118718222222222	0.0310428232571704\\
0.11872	0.0339312944475012\\
0.118725333333333	0.0225863012839861\\
0.118728888888889	0.0239838921832146\\
0.118730666666667	0.0237084942615527\\
0.118732444444444	0.0246019843724765\\
0.118736	0.0219012084986032\\
0.118737777777778	0.0224706393117611\\
0.118739555555556	0.0220905573340885\\
0.118741333333333	0.0229672828916764\\
0.118743111111111	0.0210303106563192\\
0.118753777777778	0.0334400055517391\\
0.118755555555556	0.032278024484353\\
0.118759111111111	0.0389660727107982\\
0.118764444444444	0.0304373415974356\\
0.118766222222222	0.0315927999603006\\
0.118769777777778	0.0285216733415803\\
0.118771555555556	0.0340494650236379\\
0.118778666666667	0.0275923356490138\\
0.118780444444444	0.0284198028973574\\
0.118782222222222	0.0262099045984165\\
0.118785777777778	0.0349562330571772\\
0.118789333333333	0.0202070523085635\\
0.118791111111111	0.0210873164043561\\
0.118792888888889	0.016891450630962\\
0.118796444444444	0.029135808476909\\
0.1188	0.021496129844411\\
0.118801777777778	0.0235841754201079\\
0.118805333333333	0.0197555877350328\\
0.118807111111111	0.0239782235658289\\
0.118810666666667	0.0190540848098022\\
0.118812444444444	0.0235558745433181\\
0.118814222222222	0.0176403310568652\\
0.118816	0.021609620382838\\
0.118819555555556	0.0193014975594979\\
0.118821333333333	0.0228275465174291\\
0.118824888888889	0.0188988235592849\\
0.118830222222222	0.0241939797718846\\
0.118832	0.0173801452457027\\
0.118833777777778	0.0236647872559902\\
0.118839111111111	0.0192291041728771\\
0.118844444444444	0.0270602525229619\\
0.118846222222222	0.0243747912259675\\
0.118848	0.0313637509209552\\
0.118849777777778	0.0299035872517724\\
0.118851555555556	0.031234406268398\\
0.118853333333333	0.0286628917500827\\
0.118855111111111	0.0295071101581302\\
0.118856888888889	0.0284314681034522\\
0.118858666666667	0.03245709697736\\
0.118860444444444	0.0317208640028753\\
0.118862222222222	0.0333342995511078\\
0.118864	0.031546797145795\\
0.118865777777778	0.0353454051178233\\
0.118869333333333	0.0216659157558509\\
0.118872888888889	0.0255751544967583\\
0.118874666666667	0.0237825861915435\\
0.118876444444444	0.0254169218676213\\
0.11888	0.0230268215457642\\
0.118883555555556	0.0349357823278031\\
0.118885333333333	0.0314842878041292\\
0.118887111111111	0.0334963841812825\\
0.118890666666667	0.0269771165223824\\
0.118892444444444	0.0291142442280922\\
0.118894222222222	0.0262266471606577\\
0.118899555555556	0.0349082305642043\\
0.118901333333333	0.0315079750388467\\
0.118903111111111	0.0318332374493997\\
0.118910222222222	0.0199248502366215\\
0.118912	0.0242450405237488\\
0.118913777777778	0.0232671319270841\\
0.118917333333333	0.0282491896965451\\
0.118922666666667	0.0161910767208961\\
0.118928	0.0231545476989437\\
0.118929777777778	0.0224991676884307\\
0.118936888888889	0.0315948306068446\\
0.118942222222222	0.0242456878358461\\
0.118944	0.0282455662512221\\
0.118945777777778	0.0259509697585965\\
0.118947555555556	0.0261815542426866\\
0.118949333333333	0.0253662635007784\\
0.118952888888889	0.0300927130177744\\
0.118954666666667	0.0247179431324292\\
0.11896	0.0278690180873678\\
0.118961777777778	0.0227862208436816\\
0.118965333333333	0.0263453181562973\\
0.118967111111111	0.0249915782764844\\
0.118970666666667	0.0296208162708345\\
0.118974222222222	0.0243481121942343\\
0.118979555555556	0.0317206254995155\\
0.118984888888889	0.012708457473591\\
0.118990222222222	0.0219749697740183\\
0.118992	0.0217098995705991\\
0.118993777777778	0.028371815845632\\
0.118997333333333	0.02600183427631\\
0.118999111111111	0.0304349487843124\\
0.119006222222222	0.0173805500990997\\
0.119008	0.0197824944802537\\
0.119009777777778	0.0192275259437303\\
0.119013333333333	0.0244167113638994\\
0.119015111111111	0.0237058295705428\\
0.119016888888889	0.0242303871528648\\
0.119018666666667	0.0232028870117177\\
0.119020444444444	0.0236109422939631\\
0.119022222222222	0.0215194528996675\\
0.119029333333333	0.0292618086784973\\
0.119031111111111	0.0263388984239892\\
0.119034666666667	0.0315171659408514\\
0.119036444444444	0.0251898654338885\\
0.119038222222222	0.0297834639434897\\
0.119041777777778	0.0162565039866352\\
0.119048888888889	0.032061614383657\\
0.119054222222222	0.0275888834787145\\
0.119056	0.0314485729085933\\
0.119059555555556	0.0278131778722428\\
0.119061333333333	0.029452016874453\\
0.119063111111111	0.0255591949510875\\
0.119068444444444	0.0341562580858321\\
0.119073777777778	0.0269430224341092\\
0.119075555555556	0.0273892689734076\\
0.119079111111111	0.0227800519110569\\
0.119080888888889	0.0258222223118185\\
0.119082666666667	0.0238601640403647\\
0.119086222222222	0.0377024817385007\\
0.119091555555556	0.0317101210338598\\
0.119096888888889	0.0367889938847111\\
0.119100444444444	0.0242925760389227\\
0.119102222222222	0.0252744218099999\\
0.119104	0.0238360107655292\\
0.119107555555556	0.0259517999036435\\
0.119109333333333	0.0222521855802787\\
0.119111111111111	0.0299853732275649\\
0.119112888888889	0.0288208826227429\\
0.119116444444444	0.0326983616461525\\
0.119118222222222	0.0252821991796663\\
0.11912	0.0281943985368122\\
0.119123555555556	0.0259743378969794\\
0.119125333333333	0.0264200544815363\\
0.119127111111111	0.0261027098289738\\
0.119136	0.0366122748564997\\
0.119137777777778	0.036511120254883\\
0.119141333333333	0.0248003051743901\\
0.119144888888889	0.0253883632573122\\
0.119146666666667	0.0249917336787873\\
0.119148444444444	0.0277949639371759\\
0.119150222222222	0.0259862465344507\\
0.119153777777778	0.0347306806585244\\
0.119157333333333	0.0311306656337326\\
0.119160888888889	0.0353614441030935\\
0.119162666666667	0.031075335509422\\
0.119164444444444	0.0359855592553059\\
0.119171555555556	0.0229728504288812\\
0.119173333333333	0.0288749663297758\\
0.119176888888889	0.0216272814029322\\
0.119182222222222	0.0232255402539248\\
0.119184	0.0226193519180845\\
0.119189333333333	0.026545559555317\\
0.119191111111111	0.0243295334180449\\
0.119198222222222	0.037690132234308\\
0.119201777777778	0.031922426990919\\
0.119205333333333	0.035100685087919\\
0.119207111111111	0.0300139660940891\\
0.119208888888889	0.0339427486201717\\
0.119210666666667	0.0293268737316104\\
0.119214222222222	0.030648264389135\\
0.119219555555556	0.0242366943298557\\
0.119221333333333	0.0275801357186392\\
0.119224888888889	0.0246339872732856\\
0.119226666666667	0.0266886549939958\\
0.119230222222222	0.0203328637833576\\
0.119240888888889	0.0322015983608188\\
0.119244444444444	0.0315350332662376\\
0.119248	0.034765332784895\\
0.119251555555556	0.0277866031910855\\
0.119253333333333	0.0293596748942705\\
0.119255111111111	0.0246586117264399\\
0.119260444444444	0.0302112400563907\\
0.119267555555556	0.0244502529153911\\
0.119271111111111	0.0279493856789626\\
0.119272888888889	0.0278907455196735\\
0.119274666666667	0.0283886574724843\\
0.11928	0.0236785285836461\\
0.119287111111111	0.0299687481947275\\
0.119288888888889	0.0285366539627215\\
0.119292444444444	0.030813904505827\\
0.119296	0.025526331661192\\
0.119297777777778	0.0286016019546033\\
0.119301333333333	0.0222910360879764\\
0.119303111111111	0.022369831418593\\
0.119304888888889	0.01467144651575\\
0.119310222222222	0.0247773879631858\\
0.119313777777778	0.0187247786174724\\
0.119317333333333	0.0340625616051401\\
0.119319111111111	0.0237786522218452\\
0.119322666666667	0.0284618476378054\\
0.119324444444444	0.0227191115304969\\
0.119326222222222	0.0238176793428042\\
0.119328	0.0235140833922826\\
0.119329777777778	0.0270597626710666\\
0.119333333333333	0.0204744423407631\\
0.119335111111111	0.0223299866465463\\
0.119336888888889	0.019186589981371\\
0.119342222222222	0.0247722364978583\\
0.119345777777778	0.0205449292614812\\
0.119347555555556	0.0217557704894545\\
0.119349333333333	0.017722117936349\\
0.119351111111111	0.0217998953844386\\
0.119352888888889	0.0210332065021923\\
0.119358222222222	0.0277103816881781\\
0.11936	0.0203378889531658\\
0.119363555555556	0.0273194535412807\\
0.119368888888889	0.0204338871990243\\
0.119370666666667	0.0228345802099519\\
0.119372444444444	0.0225824398960181\\
0.119374222222222	0.0275261728726138\\
0.119383111111111	0.0220533283195176\\
0.119386666666667	0.0239894574430306\\
0.119388444444444	0.0218971659415799\\
0.119393777777778	0.0297929015645978\\
0.119397333333333	0.0277067781292861\\
0.119399111111111	0.0296768128910777\\
0.119400888888889	0.0258948630547005\\
0.119402666666667	0.0291635726830581\\
0.119408	0.0169514138488367\\
0.119411555555556	0.0230989669231957\\
0.119415111111111	0.0202210532619821\\
0.119416888888889	0.0206060595843785\\
0.119422222222222	0.0175512791061027\\
0.119434666666667	0.0373655496797709\\
0.119436444444444	0.0345689040003751\\
0.119441777777778	0.037648430876649\\
0.119447111111111	0.0228460987505277\\
0.119454222222222	0.0336410069139928\\
0.119461333333333	0.0252743233579902\\
0.119463111111111	0.0279448687815293\\
0.119468444444444	0.0214255647910467\\
0.119479111111111	0.0352782925525591\\
0.119480888888889	0.0292485203858203\\
0.119484444444444	0.0317713384951841\\
0.119489777777778	0.0267238843086271\\
0.119493333333333	0.0396114544848616\\
0.119496888888889	0.0277916717175143\\
0.119498666666667	0.0329757514611323\\
0.119509333333333	0.0189802440124499\\
0.119516444444444	0.0334145702442303\\
0.119527111111111	0.0182399477879523\\
0.119534222222222	0.032456222858735\\
0.119536	0.0324036955312483\\
0.119541333333333	0.0243861998200303\\
0.119543111111111	0.0278654922065421\\
0.119544888888889	0.0256899856475391\\
0.119546666666667	0.0272656748771143\\
0.119548444444444	0.0224490209897185\\
0.119552	0.0259979161645801\\
0.119553777777778	0.0256778535393971\\
0.119557333333333	0.0275377365005239\\
0.119564444444444	0.0231224590257917\\
0.119566222222222	0.0190824984799657\\
0.119569777777778	0.0250447555182546\\
0.119571555555556	0.0225139849074494\\
0.119575111111111	0.0268461275068691\\
0.119576888888889	0.0245299671599406\\
0.119578666666667	0.0247080407007103\\
0.119582222222222	0.0170355134701133\\
0.119587555555556	0.0288332816195336\\
0.119589333333333	0.0254305922578155\\
0.119592888888889	0.0326958909212732\\
0.119596444444444	0.0209514159822883\\
0.1196	0.0280061678635667\\
0.119601777777778	0.0241695822625975\\
0.119603555555556	0.024915336434518\\
0.119608888888889	0.0190024218205232\\
0.119610666666667	0.021612156470817\\
0.119614222222222	0.0245129893791126\\
0.119616	0.0243049788635631\\
0.119619555555556	0.0299752367711177\\
0.119621333333333	0.0241472481795946\\
0.119623111111111	0.0283182707801056\\
0.119626666666667	0.0198092375645619\\
0.119632	0.0250774506430619\\
0.119635555555556	0.0229093064367687\\
0.119637333333333	0.0270549814394756\\
0.119644444444444	0.0198171862233459\\
0.119646222222222	0.0236903802053732\\
0.119648	0.0215520475013542\\
0.119649777777778	0.0237778326673534\\
0.119651555555556	0.0228029087148265\\
0.119656888888889	0.027232857497285\\
0.119662222222222	0.0221689074785349\\
0.119665777777778	0.0316955834751662\\
0.119669333333333	0.0263031494263552\\
0.119672888888889	0.0292562065823414\\
0.119676444444444	0.0226708206973761\\
0.11968	0.0323470048411305\\
0.119685333333333	0.0251342029055585\\
0.119687111111111	0.0278477677380516\\
0.119688888888889	0.0254320478302034\\
0.119690666666667	0.0278820162248814\\
0.119694222222222	0.0263425094771998\\
0.119699555555556	0.0296471484073131\\
0.119701333333333	0.0243712189927022\\
0.119704888888889	0.0287149205481735\\
0.119710222222222	0.0148514022085781\\
0.119712	0.0188432838188859\\
0.119715555555556	0.0180607560434719\\
0.119722666666667	0.0306206417388916\\
0.119724444444444	0.0219824326978204\\
0.119731555555556	0.0264290734327867\\
0.119735111111111	0.0194567546622511\\
0.119736888888889	0.0200931788686026\\
0.119738666666667	0.01777055666723\\
0.119744	0.0292327024807315\\
0.119745777777778	0.0239182610652968\\
0.119747555555556	0.0245073169904293\\
0.119751111111111	0.0208470957940905\\
0.119754666666667	0.0275660007458251\\
0.119756444444444	0.0216733309991738\\
0.11976	0.027332657047403\\
0.119763555555556	0.0227038990637462\\
0.119765333333333	0.0270386792536934\\
0.119767111111111	0.0237821484795433\\
0.119770666666667	0.0257108340969143\\
0.119772444444444	0.025061217658099\\
0.119779555555556	0.0296435464769142\\
0.119784888888889	0.0235956600632525\\
0.119793777777778	0.0303629450222564\\
0.119795555555556	0.023002606996778\\
0.119799111111111	0.0285343521834067\\
0.119806222222222	0.0233778209797348\\
0.119809777777778	0.0314537559150134\\
0.119813333333333	0.0310030853327561\\
0.119816888888889	0.0323876827010383\\
0.119820444444444	0.0227780484188029\\
0.119829333333333	0.037714205430717\\
0.119834666666667	0.0322965505214824\\
0.119838222222222	0.0335408685595296\\
0.11984	0.0324223654371653\\
0.119841777777778	0.034632018831156\\
0.119845333333333	0.030539576178923\\
0.119847111111111	0.0350821046609795\\
0.119850666666667	0.0231700555354419\\
0.119856	0.028732452351867\\
0.119859555555556	0.0244245940213824\\
0.119861333333333	0.0263502022997728\\
0.119863111111111	0.0213498838182056\\
0.119866666666667	0.0318742420915171\\
0.119870222222222	0.0260031711854649\\
0.119872	0.0346610207445616\\
0.119877333333333	0.0260414150995258\\
0.119882666666667	0.0304102885606645\\
0.119886222222222	0.0222370128385608\\
0.119888	0.0281670127771305\\
0.119891555555556	0.0229504982047374\\
0.119893333333333	0.0254988064989981\\
0.119896888888889	0.0188574215870963\\
0.119898666666667	0.0243299309948321\\
0.119900444444444	0.0192106184271222\\
0.119905777777778	0.0287504225447665\\
0.119909333333333	0.026704216196526\\
0.119911111111111	0.0279677491099197\\
0.119912888888889	0.0272909476929032\\
0.119918222222222	0.0310266580261182\\
0.11992	0.0295377468922637\\
0.119921777777778	0.0322697785434026\\
0.119925333333333	0.0256297039791839\\
0.119930666666667	0.0292587527413704\\
0.119932444444444	0.0254455679619754\\
0.119934222222222	0.0260306711067733\\
0.119937777777778	0.0225913612538498\\
0.119943111111111	0.0139256543449961\\
0.119944888888889	0.0183331864951846\\
0.119946666666667	0.0177112859425412\\
0.119952	0.0266650649471609\\
0.119955555555556	0.0254327086414105\\
0.119957333333333	0.0286474780141133\\
0.119960888888889	0.0223929379703835\\
0.119964444444444	0.0283323300973462\\
0.119966222222222	0.0260341021144338\\
0.119968	0.0284357839776234\\
0.119969777777778	0.0221834444617152\\
0.119975111111111	0.0315858441808303\\
0.119976888888889	0.0303852718160267\\
0.119989333333333	0.0336391088164164\\
0.119991111111111	0.0310894426944337\\
0.119992888888889	0.0328260552565893\\
0.119998222222222	0.0242274607880531\\
0.120001777777778	0.0300068311091332\\
0.120005333333333	0.0273899367908379\\
0.120007111111111	0.0287400062859592\\
0.120010666666667	0.0237882346861599\\
0.120016	0.0335245453443861\\
0.120021333333333	0.0219467470962248\\
0.120023111111111	0.0264969054142465\\
0.120024888888889	0.0255963441484989\\
0.120028444444444	0.0308162232757765\\
0.120032	0.022819041005522\\
0.120035555555556	0.0313467251268555\\
0.120040888888889	0.0255130940577654\\
0.120042666666667	0.0331314176883152\\
0.120048	0.0247152394242693\\
0.120049777777778	0.0262880039071542\\
0.120051555555556	0.0256009891587702\\
0.120056888888889	0.0320433221879475\\
0.120060444444444	0.0261260182622604\\
0.120062222222222	0.0262049050535486\\
0.120064	0.0284266921169472\\
0.120065777777778	0.0270022098994802\\
0.120069333333333	0.0317662901003099\\
0.120071111111111	0.0308037879408918\\
0.120074666666667	0.0367898990952369\\
0.120076444444444	0.031146775828055\\
0.120078222222222	0.0340586540285436\\
0.120083555555556	0.0235512461769325\\
0.120087111111111	0.0292762336430167\\
0.120088888888889	0.0290557959012472\\
0.120092444444444	0.0355408554795735\\
0.120094222222222	0.0348643888480816\\
0.120096	0.0360920540691639\\
0.120106666666667	0.02518576870237\\
0.120112	0.0274730567208545\\
0.120115555555556	0.022239484183846\\
0.120119111111111	0.0248094078759535\\
0.120120888888889	0.0282958324751622\\
0.120124444444444	0.0253716305800546\\
0.120128	0.0272290303306587\\
0.120129777777778	0.0239211169781061\\
0.120131555555556	0.0255673194230516\\
0.120135111111111	0.0229347968484919\\
0.120136888888889	0.0267383902486807\\
0.120140444444444	0.0180207523375286\\
0.120144	0.0252916060167043\\
0.120145777777778	0.0188013539104576\\
0.120151111111111	0.0293073991754656\\
0.120154666666667	0.0234454287411544\\
0.120156444444444	0.0235251965923938\\
0.12016	0.0162354203854592\\
0.120163555555556	0.0202030511883445\\
0.120165333333333	0.0200756622304901\\
0.120168888888889	0.0228068926896514\\
0.120170666666667	0.0200606823323907\\
0.120174222222222	0.020963222954901\\
0.120177777777778	0.0198258749204965\\
0.120184888888889	0.0292108115938449\\
0.120188444444444	0.0225738049792695\\
0.120195555555556	0.0356240289247687\\
0.120197333333333	0.0336828351305012\\
0.120199111111111	0.0343902491210286\\
0.120200888888889	0.0291166368721741\\
0.120208	0.0350076464587677\\
0.120209777777778	0.0336898253861465\\
0.120211555555556	0.0347650485481881\\
0.120224	0.0222161203334454\\
0.120227555555556	0.024010542056581\\
0.120229333333333	0.029924846090306\\
0.120232888888889	0.0266806183716991\\
0.120234666666667	0.0285037392038802\\
0.120236444444444	0.0277336276312275\\
0.120241777777778	0.0343788113036711\\
0.120245333333333	0.027662747661717\\
0.120247111111111	0.0288355018087759\\
0.120250666666667	0.0170986899686476\\
0.120257777777778	0.0271390132126563\\
0.120259555555556	0.0266859852007927\\
0.120261333333333	0.0286526671327619\\
0.120263111111111	0.0217535209136927\\
0.120266666666667	0.0246548766180319\\
0.120268444444444	0.0178345360184236\\
0.120277333333333	0.0340250132381254\\
0.120279111111111	0.0321406917780345\\
0.120280888888889	0.0329006711247996\\
0.120284444444444	0.0271521784470548\\
0.120286222222222	0.0273571757119191\\
0.120289777777778	0.0195344056426474\\
0.120291555555556	0.0199774531401101\\
0.120293333333333	0.0179625031507908\\
0.120298666666667	0.0307793082155287\\
0.120300444444444	0.0272442796699277\\
0.120302222222222	0.0305261735792081\\
0.120304	0.0301180083331607\\
0.120307555555556	0.0311196762222291\\
0.120309333333333	0.0255661892283315\\
0.120311111111111	0.0313150594439586\\
0.120314666666667	0.0228153154984889\\
0.120316444444444	0.0235082065899831\\
0.120318222222222	0.0221570515163004\\
0.120334222222222	0.0337357957004193\\
0.120336	0.0333058823035799\\
0.120337777777778	0.0338842834678203\\
0.120341333333333	0.0230925431127479\\
0.120344888888889	0.0281895833082493\\
0.120348444444444	0.0250941352426222\\
0.120352	0.0324696289638872\\
0.120359111111111	0.0249410555376924\\
0.120360888888889	0.0287944836298166\\
0.120364444444444	0.0276985429378638\\
0.120368	0.0305833823910371\\
0.120369777777778	0.0292803953452498\\
0.120371555555556	0.0334936721945456\\
0.120376888888889	0.028847846536897\\
0.120378666666667	0.0225306575761206\\
0.120382222222222	0.026209254423128\\
0.120384	0.0240720500121576\\
0.120391111111111	0.0257427760741048\\
0.120394666666667	0.0210832222439185\\
0.1204	0.0306632946212805\\
0.120405333333333	0.028649554278233\\
0.120407111111111	0.0287359668695163\\
0.120408888888889	0.025797027872946\\
0.120410666666667	0.026971706694581\\
0.120416	0.0201066999960558\\
0.120419555555556	0.0285431031495842\\
0.120421333333333	0.0284938445210621\\
0.120424888888889	0.0220036181289884\\
0.120428444444444	0.0273378211762829\\
0.120430222222222	0.0228315618300755\\
0.120442666666667	0.032214805043995\\
0.120444444444444	0.0274478956828696\\
0.120448	0.0331200742986225\\
0.120451555555556	0.0369504655893253\\
0.120455111111111	0.032743928226125\\
0.120456888888889	0.0332883621439049\\
0.120458666666667	0.0327054371539876\\
0.120460444444444	0.0337539463665331\\
0.120464	0.0247031628149714\\
0.120465777777778	0.0256241223694933\\
0.120469333333333	0.0178532241889584\\
0.120471111111111	0.0189647584767894\\
0.120472888888889	0.0178827852049407\\
0.120474666666667	0.0231075356243763\\
0.120476444444444	0.0181339877914921\\
0.120481777777778	0.0257850419274411\\
0.120483555555556	0.0236675871540759\\
0.120487111111111	0.0273074047906031\\
0.120490666666667	0.025041575532286\\
0.120497777777778	0.0322320023781367\\
0.120499555555556	0.0292353218744594\\
0.120501333333333	0.031236799098924\\
0.120506666666667	0.0270842740380414\\
0.120508444444444	0.0289745861193557\\
0.120510222222222	0.0276240883820613\\
0.120513777777778	0.0296596461244021\\
0.120517333333333	0.0267676284807626\\
0.120520888888889	0.0368639376359899\\
0.120522666666667	0.0368141941387124\\
0.120526222222222	0.0288182176896783\\
0.120529777777778	0.039834529550278\\
0.120533333333333	0.0326125306069646\\
0.120535111111111	0.0393453320589887\\
0.120545777777778	0.0259446261952549\\
0.120549333333333	0.0285735117188955\\
0.120552888888889	0.0250935359871814\\
0.12056	0.0344075988527528\\
0.120563555555556	0.0314479060765577\\
0.120567111111111	0.0337063114987581\\
0.120576	0.0165139731403633\\
0.120577777777778	0.0179417738141304\\
0.120579555555556	0.0164394185174822\\
0.120583111111111	0.0222489109926968\\
0.120584888888889	0.0186324754897202\\
0.120588444444444	0.0221219410198343\\
0.120590222222222	0.021758845959596\\
0.120592	0.0218998994776947\\
0.120593777777778	0.0191241028468206\\
0.120599111111111	0.0259043022201924\\
0.120600888888889	0.0220875597858023\\
0.120604444444444	0.0253282017180058\\
0.120606222222222	0.0200563392930582\\
0.120609777777778	0.0240002704898477\\
0.120611555555556	0.0196633873146752\\
0.120615111111111	0.0274720923172769\\
0.120616888888889	0.025227006947367\\
0.120618666666667	0.0263567811191186\\
0.120620444444444	0.0234750462654928\\
0.120624	0.0359721639126813\\
0.120627555555556	0.0303081403206144\\
0.120629333333333	0.0307492809865436\\
0.120631111111111	0.0284995988372014\\
0.120632888888889	0.0290357905970964\\
0.120634666666667	0.027675923657737\\
0.120638222222222	0.0330557551187216\\
0.120641777777778	0.0387289580708115\\
0.120650666666667	0.0216128073109157\\
0.120652444444444	0.0234066026416801\\
0.120654222222222	0.0230092179021313\\
0.120656	0.0270844271126428\\
0.120659555555556	0.0252687345073239\\
0.120661333333333	0.0275149187687886\\
0.120663111111111	0.0266372705518924\\
0.120664888888889	0.0294863380166385\\
0.120666666666667	0.0215077241810569\\
0.120670222222222	0.0279501752823147\\
0.120672	0.0257482076449933\\
0.120673777777778	0.0295401598055327\\
0.120677333333333	0.0261269821901748\\
0.120679111111111	0.0274597297103945\\
0.120680888888889	0.0244917362168655\\
0.120682666666667	0.0245795154470659\\
0.120684444444444	0.0225754144385762\\
0.120691555555556	0.0332580897053265\\
0.120693333333333	0.0309549679298062\\
0.120695111111111	0.0331991018347538\\
0.120696888888889	0.0309166266587131\\
0.120698666666667	0.0338006285036626\\
0.120700444444444	0.0298943520493562\\
0.120702222222222	0.0302185461877295\\
0.120704	0.0265325397732479\\
0.120709333333333	0.0372087848594348\\
0.120714666666667	0.0350276417457523\\
0.120718222222222	0.0397475771848663\\
0.12072	0.032334766457964\\
0.120723555555556	0.0329433103131986\\
0.120728888888889	0.0250426985139424\\
0.120730666666667	0.0263195347790145\\
0.120732444444444	0.0209128365967685\\
0.120736	0.0237759699037658\\
0.120739555555556	0.016205404930676\\
0.120741333333333	0.0245831568198304\\
0.120744888888889	0.0203359466132961\\
0.120748444444444	0.0282204893618528\\
0.120752	0.0264519144286365\\
0.120755555555556	0.0306142443831839\\
0.120757333333333	0.0302921338927364\\
0.120759111111111	0.0359330478581777\\
0.120768	0.0225945135896558\\
0.120771555555556	0.0256654158487573\\
0.120773333333333	0.0236534828489203\\
0.120775111111111	0.0241121124805574\\
0.120776888888889	0.0215892154028935\\
0.120780444444444	0.026401625732121\\
0.120787555555556	0.0173443278882704\\
0.120791111111111	0.0204596079297995\\
0.120792888888889	0.0192173650999866\\
0.120801777777778	0.0343799876887244\\
0.120807111111111	0.0299708284349945\\
0.120810666666667	0.0392789987029289\\
0.120814222222222	0.0316501674579803\\
0.120819555555556	0.0347166310268891\\
0.120828444444444	0.0183804860533032\\
0.120839111111111	0.0346066280310768\\
0.120842666666667	0.0268507311898673\\
0.120844444444444	0.0311809162345491\\
0.120848	0.0260859710184108\\
0.120851555555556	0.0312194202329001\\
0.120858666666667	0.0248202766240855\\
0.120860444444444	0.029414034684806\\
0.120864	0.0285854665960749\\
0.120865777777778	0.030294010993715\\
0.120867555555556	0.0267271623482222\\
0.120871111111111	0.0277649379676068\\
0.120872888888889	0.0247201321081158\\
0.120876444444444	0.0249952208732604\\
0.120878222222222	0.024228450952864\\
0.120888888888889	0.035180920557896\\
0.120890666666667	0.0347273849253855\\
0.120892444444444	0.0389660894475891\\
0.120897777777778	0.0249113901087371\\
0.120899555555556	0.029188649188037\\
0.120901333333333	0.0266232253623543\\
0.120904888888889	0.0298700581617483\\
0.120910222222222	0.0257685664083655\\
0.120912	0.027108358253785\\
0.120915555555556	0.0272535251621621\\
0.120917333333333	0.0350198624180767\\
0.120922666666667	0.0172840611256132\\
0.120924444444444	0.0200936481783886\\
0.120926222222222	0.017314462243634\\
0.120929777777778	0.0291754372681172\\
0.120935111111111	0.0247609962477099\\
0.120936888888889	0.0288946818347727\\
0.120938666666667	0.0255611515155225\\
0.120940444444444	0.0272279821733542\\
0.120942222222222	0.019113625609964\\
0.120945777777778	0.0250709051132051\\
0.120947555555556	0.0183913373034367\\
0.120949333333333	0.0228496394489467\\
0.120951111111111	0.0210717091940416\\
0.120954666666667	0.0254239351942488\\
0.120958222222222	0.0247755780584638\\
0.12096	0.0262730841330108\\
0.120965333333333	0.0192295231436179\\
0.120967111111111	0.0280313642527086\\
0.120970666666667	0.0225924491813241\\
0.120972444444444	0.0234527789530996\\
0.120974222222222	0.0199555988046906\\
0.120977777777778	0.029700295426549\\
0.120979555555556	0.0264657806604599\\
0.120984888888889	0.0293780358808687\\
0.120988444444444	0.0252705190907068\\
0.120995555555556	0.0326950397565612\\
0.120997333333333	0.0310253463424889\\
0.120999111111111	0.035983495383629\\
0.121002666666667	0.0286198582749082\\
0.121006222222222	0.0314913061037303\\
0.121011555555556	0.0262522855808534\\
0.121016888888889	0.0345270004162545\\
0.121018666666667	0.028668836918072\\
0.121022222222222	0.0312528480565085\\
0.121024	0.0275899195800342\\
0.121025777777778	0.0293523578264163\\
0.121029333333333	0.0274361420963228\\
0.121032888888889	0.035760719665732\\
0.121038222222222	0.0240359387177541\\
0.12104	0.0250683793767267\\
0.121043555555556	0.0217271062187448\\
0.121045333333333	0.0274489242506936\\
0.121048888888889	0.0237733804290122\\
0.121050666666667	0.0301179027410193\\
0.121056	0.0204605843580698\\
0.121057777777778	0.0227515219400479\\
0.121059555555556	0.0221413086591303\\
0.121063111111111	0.0277290215377702\\
0.121064888888889	0.027479941384041\\
0.121068444444444	0.0330070574059946\\
0.121070222222222	0.0297435097490617\\
0.121072	0.0304539740707428\\
0.121073777777778	0.0217518753596348\\
0.121080888888889	0.0272945742645618\\
0.121082666666667	0.0243132979930884\\
0.121086222222222	0.0296360037090151\\
0.121089777777778	0.022335275330418\\
0.121093333333333	0.0275080549554372\\
0.121095111111111	0.0257556925768807\\
0.121096888888889	0.029920300154825\\
0.121102222222222	0.0216552624091863\\
0.121105777777778	0.030889397833271\\
0.121107555555556	0.0276971955025777\\
0.121112888888889	0.0308036255211737\\
0.121118222222222	0.0178966013814964\\
0.121121777777778	0.0208673165454783\\
0.121123555555556	0.0192517918931953\\
0.121127111111111	0.0238024198102877\\
0.121128888888889	0.0204578125491025\\
0.121132444444444	0.0276719219501626\\
0.121136	0.0229228661864128\\
0.121137777777778	0.0257665361693832\\
0.121139555555556	0.0201580268865122\\
0.121143111111111	0.0194619578347398\\
0.121146666666667	0.0263499445436697\\
0.121148444444444	0.0230187602463743\\
0.121152	0.0249943882046602\\
0.121155555555556	0.022216414224822\\
0.121159111111111	0.0366963993606375\\
0.121164444444444	0.0331155300325157\\
0.121166222222222	0.040189622337182\\
0.121169777777778	0.0321331205585441\\
0.121171555555556	0.0322818652515433\\
0.121175111111111	0.0179554021197655\\
0.121182222222222	0.0299447632039117\\
0.121184	0.0251418574611207\\
0.121191111111111	0.0318261010658467\\
0.121192888888889	0.0294061464504797\\
0.121194666666667	0.0326132060360891\\
0.121198222222222	0.027227175429503\\
0.1212	0.033480079650905\\
0.121205333333333	0.0238594226216924\\
0.121207111111111	0.0258877092747073\\
0.121212444444444	0.0192199067824712\\
0.121214222222222	0.0260309659404647\\
0.121216	0.0243219944527617\\
0.121219555555556	0.0318846426720246\\
0.121223111111111	0.0286845329562917\\
0.121226666666667	0.0337815704082187\\
0.121228444444444	0.0315028611768962\\
0.121230222222222	0.0320473435748788\\
0.121237333333333	0.0241070935690254\\
0.121239111111111	0.0248290643360948\\
0.121242666666667	0.0194045749530156\\
0.121249777777778	0.0306255944214232\\
0.121253333333333	0.0244347675088321\\
0.121256888888889	0.0285525615038349\\
0.121258666666667	0.0270360333970451\\
0.121262222222222	0.0298678114518838\\
0.121264	0.0283923781005792\\
0.121267555555556	0.0337702079677683\\
0.121269333333333	0.0318535005238892\\
0.121271111111111	0.0321867061421872\\
0.121272888888889	0.0218999464811557\\
0.121281777777778	0.0294746130977727\\
0.121283555555556	0.0266987588754073\\
0.121287111111111	0.033190331642437\\
0.121294222222222	0.0286559591550967\\
0.121299555555556	0.0331345883747188\\
0.121303111111111	0.0269755516148617\\
0.121304888888889	0.0213722929858657\\
0.121306666666667	0.0257128858022692\\
0.121310222222222	0.0181318086878666\\
0.121313777777778	0.0264264347511669\\
0.121317333333333	0.0253744453498056\\
0.121319111111111	0.0275915940874659\\
0.121324444444444	0.0196244528409526\\
0.121331555555556	0.0288674215503983\\
0.121335111111111	0.0249610553867892\\
0.121336888888889	0.0279474146756599\\
0.121338666666667	0.0265429370305048\\
0.121342222222222	0.0299557732641902\\
0.121344	0.0295196227678788\\
0.121345777777778	0.0298130999407661\\
0.121352888888889	0.0245478302953855\\
0.121354666666667	0.0280483981615495\\
0.121358222222222	0.0260151437046686\\
0.12136	0.027684993439404\\
0.121363555555556	0.0229205325850017\\
0.121377777777778	0.0345272203514772\\
0.121384888888889	0.0281596191763392\\
0.121386666666667	0.0291737204981362\\
0.121388444444444	0.0270771755342587\\
0.121393777777778	0.0336552204909025\\
0.121399111111111	0.0265443559804663\\
0.121400888888889	0.0267713573943114\\
0.121402666666667	0.0263858032254466\\
0.121406222222222	0.0316316124738173\\
0.121408	0.027251718589753\\
0.121409777777778	0.0299540949413658\\
0.121413333333333	0.0253221056811211\\
0.121420444444444	0.0298049976718697\\
0.121422222222222	0.0253589509860621\\
0.121424	0.0260573001296174\\
0.121425777777778	0.0252684439085538\\
0.121427555555556	0.027154388443564\\
0.121429333333333	0.0259543757926903\\
0.121431111111111	0.0271634390104108\\
0.121432888888889	0.0232509328794779\\
0.121434666666667	0.0243592458845927\\
0.121438222222222	0.0161106842803199\\
0.12144	0.0214839964591315\\
0.121441777777778	0.0205993699120827\\
0.121443555555556	0.0213222157366908\\
0.121445333333333	0.0166434002149518\\
0.121450666666667	0.028821084994077\\
0.121452444444444	0.02469738312393\\
0.121456	0.029934408646287\\
0.121459555555556	0.0258743675581652\\
0.121463111111111	0.0336741146519337\\
0.121466666666667	0.0202635157029051\\
0.121468444444444	0.022126246059601\\
0.121470222222222	0.019234360002282\\
0.121472	0.0245042441597427\\
0.121477333333333	0.0197888454118381\\
0.121479111111111	0.022374823844999\\
0.121482666666667	0.02033073930174\\
0.121484444444444	0.0237815921162779\\
0.121486222222222	0.023589552292404\\
0.121489777777778	0.0274367843635598\\
0.121493333333333	0.0166987208193567\\
0.121496888888889	0.029801997261386\\
0.121502222222222	0.0266647869549441\\
0.121504	0.0335934973850972\\
0.121507555555556	0.0290513988180267\\
0.121509333333333	0.0298673583652442\\
0.121518222222222	0.0165208309558755\\
0.121521777777778	0.0229755084793766\\
0.121525333333333	0.0211586195754204\\
0.121532444444444	0.0322487726547139\\
0.121534222222222	0.0285451747848043\\
0.121536	0.0334771636646103\\
0.121541333333333	0.0201124658684656\\
0.121544888888889	0.0242277133359314\\
0.121546666666667	0.0194347640012217\\
0.121550222222222	0.0201693643613309\\
0.121552	0.0169652532041844\\
0.121568	0.0386097128845866\\
0.121571555555556	0.0292174835054296\\
0.121573333333333	0.0349872631567026\\
0.121578666666667	0.0239018911671258\\
0.121585777777778	0.0313556871191294\\
0.121591111111111	0.0247886294930822\\
0.121592888888889	0.0261738083291472\\
0.121596444444444	0.0237730372316584\\
0.121598222222222	0.0245673843828263\\
0.1216	0.0210848406943021\\
0.121607111111111	0.0332297412293679\\
0.121610666666667	0.0273267090099106\\
0.121612444444444	0.031517445854872\\
0.121616	0.0229918551168093\\
0.121621333333333	0.0266827831323956\\
0.121623111111111	0.0224877226911192\\
0.121626666666667	0.0337776954357556\\
0.121630222222222	0.0232353111099615\\
0.121632	0.0300459763968212\\
0.121635555555556	0.0209224012084097\\
0.121637333333333	0.02303919474331\\
0.121640888888889	0.0205872648687964\\
0.121644444444444	0.0266003085221139\\
0.121646222222222	0.0260289248555745\\
0.121649777777778	0.0358474232839274\\
0.121653333333333	0.0223398259323406\\
0.121656888888889	0.0245510809141043\\
0.121662222222222	0.0169115996864424\\
0.121669333333333	0.033652252599751\\
0.121674666666667	0.0295073734675447\\
0.121678222222222	0.033166163304461\\
0.121683555555556	0.0258086176272873\\
0.121690666666667	0.0298357339779388\\
0.121696	0.0220018380332278\\
0.121697777777778	0.022772233842842\\
0.121701333333333	0.0197988616721067\\
0.121710222222222	0.0258729162466048\\
0.121715555555556	0.015976160912225\\
0.121720888888889	0.0280988778753191\\
0.121722666666667	0.0236573227158134\\
0.121726222222222	0.0306921708647237\\
0.121729777777778	0.0224781521630428\\
0.121733333333333	0.0318699589997369\\
0.121736888888889	0.0224493403349277\\
0.121738666666667	0.0230125980881365\\
0.121744	0.0208746909798934\\
0.121747555555556	0.0296849747148764\\
0.121749333333333	0.0291356816385868\\
0.121751111111111	0.0332505823514815\\
0.121754666666667	0.0313916794668714\\
0.121756444444444	0.0345145233296683\\
0.12176	0.0221890584464631\\
0.121763555555556	0.0265574256075193\\
0.121768888888889	0.017977353660668\\
0.121772444444444	0.0187069249609839\\
0.121776	0.0165682553325638\\
0.121777777777778	0.0153167668129296\\
0.121781333333333	0.0210062760513206\\
0.121783111111111	0.0205515106443964\\
0.121790222222222	0.0305850882174122\\
0.121793777777778	0.0267914119400459\\
0.121795555555556	0.020602065200044\\
0.121799111111111	0.029609367610065\\
0.121800888888889	0.026363961608156\\
0.121804444444444	0.0326422730262955\\
0.121809777777778	0.0266824024620056\\
0.121811555555556	0.0325514296623163\\
0.121815111111111	0.0293665633125701\\
0.121816888888889	0.029530743585066\\
0.121822222222222	0.0258722957280121\\
0.121824	0.0259641253499885\\
0.121825777777778	0.0244811790718245\\
0.121827555555556	0.0283409119901869\\
0.121829333333333	0.0281361891041903\\
0.121831111111111	0.031886899967615\\
0.121834666666667	0.0257816572679027\\
0.121838222222222	0.031869311766173\\
0.121845333333333	0.0144730739317402\\
0.121856	0.0274972479218152\\
0.121859555555556	0.0231705778505624\\
0.121863111111111	0.0294143911502594\\
0.121864888888889	0.029225132488983\\
0.121866666666667	0.0219824176765853\\
0.121868444444444	0.0224891466027822\\
0.121872	0.0154863716422546\\
0.121877333333333	0.0257579746770275\\
0.121884444444444	0.01812251437633\\
0.121888	0.0291683403109056\\
0.121889777777778	0.0208287354159404\\
0.121891555555556	0.0251682588730085\\
0.121896888888889	0.0188422690470771\\
0.121898666666667	0.0243708688810524\\
0.121902222222222	0.0267665002659266\\
0.121907555555556	0.024242707096278\\
0.121909333333333	0.0265890518833351\\
0.121911111111111	0.0258078175374566\\
0.121912888888889	0.0260623743871954\\
0.121918222222222	0.0221490104815447\\
0.121923555555556	0.0302175324186081\\
0.121925333333333	0.0284987670483793\\
0.121927111111111	0.0315192687157983\\
0.121928888888889	0.0223654160686675\\
0.121932444444444	0.0249721073697912\\
0.121934222222222	0.0240541165754545\\
0.121936	0.029786069134213\\
0.121939555555556	0.0230036231457038\\
0.121943111111111	0.030942885449772\\
0.121944888888889	0.030083238909616\\
0.121946666666667	0.0309383062247653\\
0.121948444444444	0.030677643962297\\
0.121952	0.0328641300664525\\
0.121955555555556	0.0230051015554861\\
0.121957333333333	0.028261163496773\\
0.121959111111111	0.0253366978134202\\
0.121964444444444	0.0337205025840905\\
0.121966222222222	0.031728392034148\\
0.121971555555556	0.032811297528303\\
0.121973333333333	0.0301885828462063\\
0.121975111111111	0.0342762542109122\\
0.121978666666667	0.0327866690350819\\
0.121980444444444	0.0360563992027718\\
0.121984	0.0274741768013691\\
0.121985777777778	0.0286470509189847\\
0.121987555555556	0.0278294627600667\\
0.121991111111111	0.0305597699365362\\
0.121992888888889	0.0247797460934075\\
0.121994666666667	0.0251408024506914\\
0.121998222222222	0.0203587869362546\\
0.122005333333333	0.0348941180280272\\
0.122008888888889	0.0264959132407084\\
0.122012444444444	0.0313123707250102\\
0.122019555555556	0.0240447885233663\\
0.122021333333333	0.0304899254328468\\
0.122026666666667	0.0195356092264127\\
0.122028444444444	0.0246290329689675\\
0.122030222222222	0.0194007505451094\\
0.122032	0.0230384359113023\\
0.122033777777778	0.0216785569766799\\
0.122035555555556	0.0244736528330294\\
0.122037333333333	0.0231344823501934\\
0.122039111111111	0.0247487747714413\\
0.122042666666667	0.0234947494190332\\
0.122046222222222	0.0286689139246419\\
0.122048	0.0268071197307894\\
0.122051555555556	0.0323729955286751\\
0.122053333333333	0.027741444523005\\
0.122055111111111	0.0300732993631503\\
0.122058666666667	0.0270261508927614\\
0.122060444444444	0.0292198820372221\\
0.122062222222222	0.0270443344670909\\
0.122064	0.0291639402080095\\
0.122069333333333	0.0221930825369528\\
0.122071111111111	0.0226911618340984\\
0.122074666666667	0.0202721043747627\\
0.122076444444444	0.0172830702751422\\
0.122078222222222	0.0195226306069435\\
0.12208	0.018326482822421\\
0.122085333333333	0.0293277747895983\\
0.122090666666667	0.0229545587549329\\
0.122092444444444	0.0245470369928371\\
0.122096	0.0226645775965073\\
0.122097777777778	0.025991643759059\\
0.122103111111111	0.02045429459258\\
0.122108444444444	0.0299680428299572\\
0.122110222222222	0.026743315406824\\
0.122112	0.0288316497426737\\
0.122113777777778	0.0277517094862061\\
0.122117333333333	0.0320289223058375\\
0.122119111111111	0.0300914820421327\\
0.122122666666667	0.033984100911975\\
0.122124444444444	0.0291886839591033\\
0.122128	0.0320387084323119\\
0.122131555555556	0.0276313710122458\\
0.122133333333333	0.0309946507317141\\
0.122135111111111	0.027504220341166\\
0.122136888888889	0.0276176249194348\\
0.122138666666667	0.0239156166402952\\
0.122140444444444	0.0261409500914955\\
0.122144	0.021256202130841\\
0.122149333333333	0.0335593509367814\\
0.122154666666667	0.0227559798828506\\
0.122158222222222	0.0271546325317801\\
0.12216	0.023949988946851\\
0.122161777777778	0.0284765336689203\\
0.122165333333333	0.0235636393516448\\
0.122168888888889	0.0332270564911972\\
0.122174222222222	0.0272089053105001\\
0.122176	0.0337468329948008\\
0.122179555555556	0.0259348504856116\\
0.122181333333333	0.0263594717379547\\
0.122183111111111	0.0239934094212628\\
0.122188444444444	0.0311148781079109\\
0.122195555555556	0.0231755008594242\\
0.122197333333333	0.027954623087583\\
0.122200888888889	0.0247533870089069\\
0.122202666666667	0.0267243437507544\\
0.122204444444444	0.0248109597553248\\
0.122208	0.0298248544059245\\
0.122209777777778	0.0292447096757069\\
0.122211555555556	0.0326106278546837\\
0.122216888888889	0.0222578265048177\\
0.122220444444444	0.0282053067878195\\
0.122222222222222	0.0276862766808268\\
0.122229333333333	0.0311801876140013\\
0.122238222222222	0.0178365057020909\\
0.122243555555556	0.0269862476912654\\
0.122250666666667	0.0208317506627062\\
0.122256	0.0287744415575214\\
0.122259555555556	0.0235026228718245\\
0.122272	0.030271005215853\\
0.122275555555556	0.0199947026284801\\
0.122277333333333	0.0238397088444711\\
0.122279111111111	0.0199862017770281\\
0.122282666666667	0.0292676528492251\\
0.122286222222222	0.0248443093779838\\
0.122291555555556	0.0269914936971567\\
0.122296888888889	0.017970081048707\\
0.122300444444444	0.0220274785766767\\
0.122302222222222	0.018916249608278\\
0.122307555555556	0.0237849391868389\\
0.122309333333333	0.019981291022294\\
0.122311111111111	0.0214881514032763\\
0.122312888888889	0.0194200344251317\\
0.122318222222222	0.0271873059573213\\
0.122321777777778	0.0215172459557808\\
0.122328888888889	0.0365329654054888\\
0.122332444444444	0.0263724581565284\\
0.122334222222222	0.0303602366194817\\
0.122339555555556	0.0315122890405893\\
0.122341333333333	0.0301896924236806\\
0.122344888888889	0.0325558854288678\\
0.122352	0.0246539057522685\\
0.122353777777778	0.027872152698652\\
0.122355555555556	0.022252872306658\\
0.122359111111111	0.0193065905084473\\
0.122364444444444	0.0275410583599884\\
0.122366222222222	0.025964874589391\\
0.122368	0.0299630319724451\\
0.122371555555556	0.0269432034494703\\
0.122375111111111	0.0353780934577627\\
0.122378666666667	0.0307376677450762\\
0.122380444444444	0.0331888541846953\\
0.122384	0.0195905953680249\\
0.122385777777778	0.0214207605837751\\
0.122389333333333	0.0211801735860657\\
0.122394666666667	0.0267660520338079\\
0.122398222222222	0.0195094198352883\\
0.1224	0.0228986340780145\\
0.122401777777778	0.0186006117035464\\
0.122405333333333	0.0305603661969188\\
0.122408888888889	0.0250843409576259\\
0.122412444444444	0.0291320051189472\\
0.122416	0.0264824446529036\\
0.122417777777778	0.0284605530102152\\
0.122421333333333	0.0265317505338617\\
0.122423111111111	0.020881447514964\\
0.122424888888889	0.0221225447504274\\
0.122426666666667	0.0186435081049029\\
0.122435555555556	0.0300534786363815\\
0.122437333333333	0.0290188059866191\\
0.122440888888889	0.0326991331230626\\
0.122442666666667	0.0316212330522251\\
0.122444444444444	0.0348791487029192\\
0.122451555555556	0.0214429946745983\\
0.122458666666667	0.0287290479410266\\
0.122460444444444	0.0281209375018354\\
0.122462222222222	0.030751848989273\\
0.122465777777778	0.028673984267271\\
0.122467555555556	0.0305549444766672\\
0.122469333333333	0.0292795471286504\\
0.122474666666667	0.0192689435125997\\
0.122478222222222	0.0302904096403057\\
0.122481777777778	0.0258885548992595\\
0.122485333333333	0.0333520105398622\\
0.122490666666667	0.0252175041082703\\
0.122501333333333	0.0365605896826545\\
0.122503111111111	0.0315388478689971\\
0.122506666666667	0.0418839437908866\\
0.122512	0.0285527120459342\\
0.122515555555556	0.0307105229916486\\
0.122517333333333	0.0249774967852857\\
0.122522666666667	0.0268641449023282\\
0.122528	0.0210380742405525\\
0.122533333333333	0.0286663727508578\\
0.122536888888889	0.0262125855673804\\
0.122538666666667	0.0304039969736102\\
0.122540444444444	0.0249881113963589\\
0.122544	0.0283140799522713\\
0.122545777777778	0.0249734582250711\\
0.122547555555556	0.0258113389035314\\
0.122549333333333	0.0205979040321013\\
0.122554666666667	0.027322314660632\\
0.122558222222222	0.0212706502497478\\
0.122561777777778	0.0241551965781077\\
0.122563555555556	0.0205390072882283\\
0.122567111111111	0.0296106619459001\\
0.122568888888889	0.0262813813703489\\
0.122572444444444	0.0283275975439719\\
0.122574222222222	0.0318941663355452\\
0.122577777777778	0.0296466474478849\\
0.122584888888889	0.0392127850718222\\
0.122588444444444	0.0357207947034107\\
0.122590222222222	0.0366733760627339\\
0.122597333333333	0.0236392326929393\\
0.122599111111111	0.0272428228206218\\
0.122602666666667	0.0170275906831698\\
0.122608	0.0213580027090223\\
0.122609777777778	0.0198885500652684\\
0.122611555555556	0.0252308322672402\\
0.122613333333333	0.022068551063485\\
0.122616888888889	0.0286055966967933\\
0.122618666666667	0.0257377613061413\\
0.122629333333333	0.0340524310618867\\
0.122632888888889	0.0250985765329481\\
0.122634666666667	0.0282619444353219\\
0.122638222222222	0.0258059552753513\\
0.122641777777778	0.0270101878593406\\
0.122643555555556	0.0256863833391613\\
0.122647111111111	0.0269932669333117\\
0.122648888888889	0.0276512346062446\\
0.122650666666667	0.0242099253345874\\
0.122654222222222	0.0348039943210544\\
0.122656	0.0342630607415458\\
0.122657777777778	0.0347944187439124\\
0.122659555555556	0.0325527052153085\\
0.122663111111111	0.0453358802510292\\
0.122666666666667	0.0395194466648005\\
0.122668444444444	0.0416998283139081\\
0.122688	0.0187005807353906\\
0.122693333333333	0.0282477447427878\\
0.122695111111111	0.0269844387915332\\
0.122702222222222	0.0303167131783586\\
0.122707555555556	0.0174833295056624\\
0.122711111111111	0.0193203614231246\\
0.122712888888889	0.0164427936568019\\
0.122714666666667	0.0204648976153621\\
0.12272	0.0178696879668845\\
0.122721777777778	0.022974176630645\\
0.122727111111111	0.0196190643361291\\
0.122732444444444	0.0268079640756493\\
0.122734222222222	0.0259924767717428\\
0.122736	0.0275665683571443\\
0.122739555555556	0.0256702705815281\\
0.122741333333333	0.0290328663296119\\
0.122744888888889	0.0229982861661465\\
0.122750222222222	0.0276010242997434\\
0.122753777777778	0.0252599687705277\\
0.122759111111111	0.03835160577387\\
0.122768	0.0247476407834282\\
0.122775111111111	0.0365421706722645\\
0.122780444444444	0.0287965215324973\\
0.122782222222222	0.0291060162507593\\
0.122787555555556	0.0207150088227049\\
0.122789333333333	0.0239920580885929\\
0.122792888888889	0.0220427984555447\\
0.122798222222222	0.0297869491604952\\
0.122801777777778	0.0219377946668085\\
0.122803555555556	0.0325919468552354\\
0.122807111111111	0.030310200712521\\
0.122808888888889	0.0309345249530254\\
0.122810666666667	0.0270470967184303\\
0.122812444444444	0.0282390701503032\\
0.122814222222222	0.0251844999056465\\
0.122816	0.0271392932961225\\
0.122817777777778	0.0251887800942185\\
0.122823111111111	0.0413309761344138\\
0.122824888888889	0.0384141582037961\\
0.122828444444444	0.0388610713938804\\
0.122837333333333	0.0225620108464518\\
0.122842666666667	0.0349080286300636\\
0.122844444444444	0.0305361678763659\\
0.122851555555556	0.0385367322406708\\
0.122855111111111	0.0313559251759547\\
0.122856888888889	0.0353289542799349\\
0.122865777777778	0.0213679330905814\\
0.122867555555556	0.0230670024786597\\
0.122871111111111	0.0203709312868678\\
0.122874666666667	0.0263144431691913\\
0.122878222222222	0.0242264128414484\\
0.122881777777778	0.0296672964403646\\
0.122887111111111	0.0209183581248249\\
0.122890666666667	0.0317514914420589\\
0.122901333333333	0.0196202731524248\\
0.122904888888889	0.0230325469892326\\
0.122908444444444	0.0203652362873642\\
0.122910222222222	0.0215295857426011\\
0.122912	0.0202038944000374\\
0.122913777777778	0.0239127816342687\\
0.122919111111111	0.015887629447999\\
0.122926222222222	0.0220257528180191\\
0.122928	0.0216789706564097\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.122928	0.0216789706564097\\
0.122935111111111	0.032658472058873\\
0.122940444444444	0.0243667059444801\\
0.122945777777778	0.036468936058182\\
0.122951111111111	0.0316904053935125\\
0.122952888888889	0.0323662781375633\\
0.122954666666667	0.0261826415113058\\
0.122958222222222	0.029146365906227\\
0.122961777777778	0.0182646728638983\\
0.122965333333333	0.0276452179072681\\
0.122967111111111	0.0252821029744069\\
0.122972444444444	0.0324140802757429\\
0.122974222222222	0.0262395811903706\\
0.122976	0.0292600036896043\\
0.122977777777778	0.0273486242747858\\
0.122979555555556	0.0283016093399703\\
0.122983111111111	0.0261151654002699\\
0.122988444444444	0.0303451616070451\\
0.122990222222222	0.0263470189764677\\
0.122995555555556	0.0283284600274367\\
0.122999111111111	0.0269811528192744\\
0.123000888888889	0.0281117928523024\\
0.123006222222222	0.0235835618088454\\
0.123011555555556	0.0276969630515279\\
0.123015111111111	0.0350223553777204\\
0.123016888888889	0.0316679010238928\\
0.123018666666667	0.0319522087665098\\
0.123022222222222	0.0293600266280839\\
0.123025777777778	0.0324833106897854\\
0.123034666666667	0.0253905869599256\\
0.123036444444444	0.02712005458671\\
0.123041777777778	0.0204136617489575\\
0.123043555555556	0.0210755178132336\\
0.123045333333333	0.0185404017597919\\
0.123047111111111	0.0220068768320597\\
0.123048888888889	0.0212476695727682\\
0.123050666666667	0.0279310591251202\\
0.123054222222222	0.0213641920818919\\
0.123056	0.0175377474971299\\
0.123063111111111	0.0263927083946134\\
0.123066666666667	0.0198212105347545\\
0.123070222222222	0.0291697414914134\\
0.123072	0.0266134808104397\\
0.123073777777778	0.0272410716958075\\
0.123075555555556	0.0230501615570827\\
0.123079111111111	0.0251984179540647\\
0.123080888888889	0.0210863099176948\\
0.123082666666667	0.0245205162146754\\
0.123084444444444	0.0217588019686083\\
0.123088	0.0260227012419893\\
0.123091555555556	0.0209968827829063\\
0.123093333333333	0.0235602452051313\\
0.123098666666667	0.0160638781214673\\
0.123104	0.0245872543448364\\
0.123105777777778	0.0228531025133026\\
0.123111111111111	0.0324631042197296\\
0.123112888888889	0.0285525634435018\\
0.123114666666667	0.0323121124500499\\
0.12312	0.0273372980239868\\
0.123121777777778	0.0275336942601693\\
0.123123555555556	0.025577574343367\\
0.123125333333333	0.0327071450130729\\
0.123127111111111	0.0291102522405618\\
0.123132444444444	0.0343037252851352\\
0.123136	0.0233084754658719\\
0.123143111111111	0.0294621822447513\\
0.123144888888889	0.0268464788251886\\
0.123150222222222	0.0334200471553832\\
0.123152	0.0303134302095927\\
0.123155555555556	0.0331367027680373\\
0.123159111111111	0.0288478375448034\\
0.123160888888889	0.0320260142772014\\
0.123162666666667	0.031967878159163\\
0.123166222222222	0.0350469023171655\\
0.123173333333333	0.0261903183666538\\
0.123175111111111	0.0275736891632439\\
0.123176888888889	0.0273095762731197\\
0.123178666666667	0.030446613073938\\
0.123182222222222	0.0252569024211033\\
0.123185777777778	0.029844050014335\\
0.123189333333333	0.0248893619250815\\
0.123191111111111	0.0285663522951353\\
0.123192888888889	0.0262261000699198\\
0.123194666666667	0.0262807612046686\\
0.123196444444444	0.0287018364436957\\
0.123198222222222	0.0281212137950865\\
0.123201777777778	0.0328683569451864\\
0.123203555555556	0.0299524961791451\\
0.123205333333333	0.0301263837865587\\
0.123208888888889	0.0270657185979714\\
0.123210666666667	0.0278288344756591\\
0.123212444444444	0.0273944059163804\\
0.123214222222222	0.0293071060833846\\
0.123221333333333	0.0200039218422809\\
0.123224888888889	0.0241330522698538\\
0.123226666666667	0.022739930128691\\
0.123230222222222	0.0272501409028147\\
0.123235555555556	0.0197310699110919\\
0.123239111111111	0.029785865869153\\
0.123242666666667	0.0222678112082388\\
0.123246222222222	0.028356722532609\\
0.123251555555556	0.0174839704099078\\
0.123255111111111	0.0255490166098675\\
0.123256888888889	0.024310418038236\\
0.123260444444444	0.0247582740442854\\
0.123262222222222	0.0214588017256614\\
0.123265777777778	0.0313845878716035\\
0.123269333333333	0.0265016765695746\\
0.123271111111111	0.0292245524260576\\
0.123276444444444	0.0198354963785085\\
0.12328	0.0281520554155434\\
0.123283555555556	0.0222486252993219\\
0.123285333333333	0.0280558531235542\\
0.123287111111111	0.0271608263561101\\
0.123292444444444	0.0399669678557046\\
0.123294222222222	0.0381236135751602\\
0.123296	0.0393653020061166\\
0.123297777777778	0.0382140762721761\\
0.123299555555556	0.0387163562406173\\
0.123310222222222	0.0200632477221757\\
0.123315555555556	0.0300219205260705\\
0.123317333333333	0.0266836654367155\\
0.123324444444444	0.0337965776875069\\
0.123326222222222	0.0299675057917672\\
0.123328	0.0343633455503303\\
0.123331555555556	0.0315991380742495\\
0.123335111111111	0.0358339448015248\\
0.123340444444444	0.0274674516687314\\
0.123342222222222	0.0288768031992268\\
0.123345777777778	0.0243745193903823\\
0.123354666666667	0.033339106699786\\
0.123358222222222	0.0262109159977319\\
0.12336	0.026479106599687\\
0.123361777777778	0.0256464932031658\\
0.123363555555556	0.0263080687888239\\
0.123367111111111	0.0216191599481746\\
0.123368888888889	0.0231448722941282\\
0.123370666666667	0.0223685758059262\\
0.123372444444444	0.0231726908384265\\
0.123377777777778	0.018256506720567\\
0.123379555555556	0.0216175353188593\\
0.123383111111111	0.018380224210165\\
0.123392	0.0275829953082805\\
0.123393777777778	0.025755952780849\\
0.123397333333333	0.0334303870369827\\
0.123399111111111	0.0332644910505177\\
0.123400888888889	0.0272475763004708\\
0.123404444444444	0.0307974955301779\\
0.123406222222222	0.0220904266401654\\
0.123408	0.0221521803460285\\
0.123415111111111	0.0323414335760513\\
0.123416888888889	0.0312352909982036\\
0.123420444444444	0.0353995532574362\\
0.123424	0.0300946834408879\\
0.123425777777778	0.0340934711136034\\
0.123427555555556	0.0304595292547045\\
0.123431111111111	0.0333517312803128\\
0.123432888888889	0.0313436567951341\\
0.123434666666667	0.0331218204067017\\
0.123438222222222	0.0209937536283162\\
0.12344	0.0260954180989529\\
0.123443555555556	0.0190340749230151\\
0.123448888888889	0.0265130768712067\\
0.123450666666667	0.026105959200908\\
0.123452444444444	0.0261812304110191\\
0.123457777777778	0.0205445967601892\\
0.123463111111111	0.0286359857786223\\
0.123468444444444	0.0246013317241877\\
0.123470222222222	0.0280159220785307\\
0.123472	0.0268131661108945\\
0.123475555555556	0.0272190034570555\\
0.123477333333333	0.0271004338857618\\
0.123479111111111	0.0302632146225938\\
0.123482666666667	0.0240528456953439\\
0.123489777777778	0.0278472334370654\\
0.123491555555556	0.0247321084957515\\
0.123493333333333	0.0281957115297301\\
0.123496888888889	0.0231446131090016\\
0.123500444444444	0.0258307288072835\\
0.123505777777778	0.0217218577602782\\
0.123509333333333	0.0312769368680975\\
0.123512888888889	0.0286262366529596\\
0.123514666666667	0.0295016775755932\\
0.123518222222222	0.0236147701685946\\
0.12352	0.0273279990007865\\
0.123521777777778	0.025099432555694\\
0.123527111111111	0.0313130922059141\\
0.123528888888889	0.0271902594748277\\
0.123530666666667	0.0288154691258362\\
0.123534222222222	0.023325782543454\\
0.123539555555556	0.0313168643723281\\
0.123541333333333	0.0270155499478998\\
0.123543111111111	0.0295662044713595\\
0.123548444444444	0.0201597724477218\\
0.123553777777778	0.0271465423110445\\
0.123557333333333	0.0236317085445584\\
0.123559111111111	0.0267839867994524\\
0.123560888888889	0.025181161752692\\
0.123562666666667	0.0261177292839146\\
0.123571555555556	0.0203422322592132\\
0.123575111111111	0.0256051606673114\\
0.123580444444444	0.0186928742559409\\
0.123584	0.0287476993917339\\
0.123585777777778	0.0234483304160768\\
0.123587555555556	0.031389558044917\\
0.123594666666667	0.0255013769684856\\
0.123596444444444	0.0320932052503175\\
0.1236	0.0198853128376159\\
0.123601777777778	0.0200505350079563\\
0.123603555555556	0.0139163869315899\\
0.123608888888889	0.0257548437546425\\
0.123610666666667	0.0208977822056631\\
0.123612444444444	0.0279235724348619\\
0.123616	0.0217824070714169\\
0.123617777777778	0.0234375851961506\\
0.123621333333333	0.0229330919889852\\
0.123623111111111	0.0274476457969541\\
0.123626666666667	0.0191611155111143\\
0.123630222222222	0.0302776842502345\\
0.123633777777778	0.0219456853059002\\
0.123637333333333	0.0270860225640972\\
0.123639111111111	0.0240863402942444\\
0.123642666666667	0.0297436071339891\\
0.123646222222222	0.0242589240215154\\
0.123648	0.0275533429525378\\
0.123651555555556	0.0225359232847066\\
0.123653333333333	0.0231260595684439\\
0.123655111111111	0.0198638432120224\\
0.123656888888889	0.0234415005841665\\
0.123658666666667	0.0225071086789243\\
0.123662222222222	0.0316541279965806\\
0.123664	0.0313918047654797\\
0.123669333333333	0.0333173800553302\\
0.123674666666667	0.0186476355458305\\
0.123678222222222	0.0214114766057202\\
0.123681777777778	0.0166780134035394\\
0.123683555555556	0.0168518422393608\\
0.123685333333333	0.0161292549351508\\
0.123688888888889	0.0258995634101758\\
0.123690666666667	0.025319782139948\\
0.123696	0.0339820854283645\\
0.123697777777778	0.0326377323451875\\
0.123701333333333	0.0350414589305919\\
0.123704888888889	0.0294871261586343\\
0.123706666666667	0.0365956733073752\\
0.123710222222222	0.0220949562170032\\
0.123719111111111	0.0314304706377572\\
0.123726222222222	0.0236327257613685\\
0.123729777777778	0.026703386393943\\
0.123736888888889	0.0197935752081766\\
0.123740444444444	0.0291356674103675\\
0.123742222222222	0.0274900617277552\\
0.123744	0.0284294060664183\\
0.123749333333333	0.0243980190882484\\
0.123751111111111	0.0262916252663466\\
0.123752888888889	0.0261342383380212\\
0.123754666666667	0.0310285338422479\\
0.123756444444444	0.0260806117520354\\
0.12376	0.0336993852919882\\
0.123763555555556	0.0242197380571266\\
0.123765333333333	0.0293434159154103\\
0.123768888888889	0.0203022052012596\\
0.123770666666667	0.0229872640470616\\
0.123772444444444	0.0212355423861347\\
0.123776	0.0269950376981366\\
0.123777777777778	0.024389070946702\\
0.123781333333333	0.0295604918221554\\
0.123783111111111	0.0289966855837562\\
0.123784888888889	0.0291057129303553\\
0.123786666666667	0.0224842022141904\\
0.123788444444444	0.0241070337710011\\
0.123795555555556	0.0203537421287562\\
0.123800888888889	0.0342204252193215\\
0.123808	0.0278978763992487\\
0.123811555555556	0.034352023392608\\
0.123816888888889	0.021769505683489\\
0.123822222222222	0.0313996011219538\\
0.123829333333333	0.021162152185131\\
0.123831111111111	0.0231907446031426\\
0.123836444444444	0.0190341130353195\\
0.12384	0.0252215529108256\\
0.123841777777778	0.0235779998409918\\
0.123843555555556	0.0244332489053232\\
0.123848888888889	0.0171950448878719\\
0.123854222222222	0.0276892743111144\\
0.123856	0.0237687789981638\\
0.123857777777778	0.0244099224136885\\
0.123863111111111	0.0219546731443732\\
0.123864888888889	0.0274307437370729\\
0.123870222222222	0.0221919336220175\\
0.123872	0.0246493578635723\\
0.123875555555556	0.0206931547364947\\
0.123880888888889	0.034457994506908\\
0.123882666666667	0.0323453462393319\\
0.123884444444444	0.0343031811832067\\
0.123888	0.0317434018738338\\
0.123889777777778	0.0359071536652483\\
0.123893333333333	0.0246130650587285\\
0.123896888888889	0.0253062221228401\\
0.123904	0.0174596675587108\\
0.123905777777778	0.0187305083986794\\
0.123911111111111	0.0149561614550349\\
0.123914666666667	0.0197533745188438\\
0.123916444444444	0.0182821089549629\\
0.123923555555556	0.0297030083537462\\
0.123927111111111	0.0257273824036956\\
0.123930666666667	0.0298141275064249\\
0.123936	0.0221410165680809\\
0.123939555555556	0.0309723252997729\\
0.123943111111111	0.0245872079091777\\
0.123944888888889	0.032200948181256\\
0.123948444444444	0.0270364071757697\\
0.123950222222222	0.0285035607377386\\
0.123952	0.0255881040885494\\
0.123953777777778	0.0261859430108912\\
0.123955555555556	0.0216744377200814\\
0.123960888888889	0.0284136696425571\\
0.123962666666667	0.0248290820169431\\
0.123966222222222	0.033320521136554\\
0.123968	0.026196772992566\\
0.123971555555556	0.0294702733883989\\
0.123978666666667	0.0111452413447624\\
0.123984	0.0193740458772358\\
0.123985777777778	0.0184794399867362\\
0.123989333333333	0.0242616484417494\\
0.123992888888889	0.0220825418533958\\
0.123998222222222	0.0321543680467213\\
0.124007111111111	0.0176745659138474\\
0.124010666666667	0.0276206104781212\\
0.124017777777778	0.0161165224231538\\
0.124021333333333	0.0243029878440301\\
0.124024888888889	0.0179386947848824\\
0.124026666666667	0.0203138732143703\\
0.124030222222222	0.0191113640746893\\
0.124032	0.0233026906143165\\
0.124033777777778	0.0229629064101359\\
0.124035555555556	0.0242165763337471\\
0.124037333333333	0.0215932002798584\\
0.124040888888889	0.0245085641888559\\
0.124042666666667	0.023031582023002\\
0.124048	0.0309215317257079\\
0.124051555555556	0.0221010411113343\\
0.124056888888889	0.0307433758252287\\
0.124058666666667	0.0289631342815146\\
0.124060444444444	0.0316222993818287\\
0.124062222222222	0.0252098932830001\\
0.124065777777778	0.0284870456936102\\
0.124067555555556	0.0274944531769443\\
0.124069333333333	0.0279217522308955\\
0.124071111111111	0.0198888759726975\\
0.124076444444444	0.0285072788897117\\
0.124078222222222	0.0276947501542912\\
0.124083555555556	0.0301476664236676\\
0.124087111111111	0.0209348893920258\\
0.124097777777778	0.036188052689761\\
0.124101333333333	0.028366331480758\\
0.124106666666667	0.0338699688935305\\
0.124110222222222	0.030425034149845\\
0.124113777777778	0.034371531382527\\
0.124117333333333	0.0252585414395718\\
0.124119111111111	0.027609845643642\\
0.124120888888889	0.027155122803653\\
0.124128	0.0348830126860013\\
0.124135111111111	0.02903654066562\\
0.124138666666667	0.0331781708103508\\
0.124142222222222	0.0237220103162483\\
0.124144	0.0273977064032628\\
0.124147555555556	0.0262828382556044\\
0.124149333333333	0.0282643705076666\\
0.124152888888889	0.0276644847273931\\
0.124154666666667	0.030399980963498\\
0.12416	0.0182899069698392\\
0.124161777777778	0.0231107222257625\\
0.124165333333333	0.0196569377498685\\
0.124172444444444	0.026813062632307\\
0.124176	0.0223642971761935\\
0.124179555555556	0.0310304193778209\\
0.124183111111111	0.0267727890198073\\
0.124184888888889	0.0323914901069574\\
0.124186666666667	0.0280029077429084\\
0.124190222222222	0.031074641876305\\
0.124192	0.0250219125796771\\
0.124195555555556	0.0269110229114982\\
0.124197333333333	0.0234922752553147\\
0.124199111111111	0.0246407060548247\\
0.124200888888889	0.0218340805095961\\
0.124202666666667	0.0256880702231349\\
0.124209777777778	0.0186806315503477\\
0.124211555555556	0.0235700294749912\\
0.124215111111111	0.0183576034209803\\
0.124218666666667	0.0285340169254139\\
0.124225777777778	0.0204496111408144\\
0.124227555555556	0.0225450700268298\\
0.124229333333333	0.0204513834296226\\
0.124231111111111	0.0269746949950591\\
0.124238222222222	0.01972444829667\\
0.12424	0.019803175600632\\
0.124243555555556	0.0276395453637802\\
0.124245333333333	0.0260020439293739\\
0.124247111111111	0.0270297230108068\\
0.124248888888889	0.0259992164487502\\
0.124256	0.0329768409750383\\
0.124259555555556	0.0302736816024816\\
0.124261333333333	0.0313010759340056\\
0.124264888888889	0.0257987596536891\\
0.124266666666667	0.0273671208743578\\
0.124275555555556	0.0191578516957765\\
0.124284444444444	0.0312271916082393\\
0.124288	0.0223380599865309\\
0.124291555555556	0.0242108831158916\\
0.124293333333333	0.022085052866119\\
0.124295111111111	0.0271940205857678\\
0.124298666666667	0.0164202596628252\\
0.124302222222222	0.0281701461563923\\
0.124307555555556	0.02188734883358\\
0.124311111111111	0.029500720701244\\
0.124312888888889	0.0265789488746535\\
0.124314666666667	0.0270953907161425\\
0.124318222222222	0.0235759907554362\\
0.124323555555556	0.0306898807955441\\
0.124325333333333	0.0230874120418985\\
0.124327111111111	0.0238859642550587\\
0.124328888888889	0.0232197737870987\\
0.124332444444444	0.0238703814285164\\
0.124337777777778	0.0177223925885199\\
0.124341333333333	0.0246934204075059\\
0.124343111111111	0.0233019899823612\\
0.124344888888889	0.0263372030786545\\
0.124350222222222	0.0202472578333888\\
0.124353777777778	0.0295610829090393\\
0.124357333333333	0.0213176311579047\\
0.124359111111111	0.0282715601237633\\
0.124360888888889	0.027768772939568\\
0.124362666666667	0.0299010839554655\\
0.124368	0.0211017885147802\\
0.124369777777778	0.023994275666884\\
0.124373333333333	0.020239900343154\\
0.124375111111111	0.0256487345956006\\
0.124378666666667	0.0214146837796495\\
0.124382222222222	0.0230454891311251\\
0.124384	0.020901546061531\\
0.124389333333333	0.026640379557572\\
0.124391111111111	0.0240487804261538\\
0.124392888888889	0.025590102780309\\
0.124394666666667	0.0251034011684423\\
0.124398222222222	0.0305820150347921\\
0.124401777777778	0.0242025326410958\\
0.124403555555556	0.028759689876174\\
0.124407111111111	0.0211141850601876\\
0.124410666666667	0.0240709557254897\\
0.124412444444444	0.0206911222735025\\
0.124416	0.025305029510099\\
0.124417777777778	0.0251753594166509\\
0.124419555555556	0.0255332765042889\\
0.124423111111111	0.0227542303786571\\
0.124424888888889	0.0277800252863326\\
0.124430222222222	0.0157674088807235\\
0.124433777777778	0.0249294131118116\\
0.124435555555556	0.0201434091100414\\
0.124440888888889	0.025928254200356\\
0.124442666666667	0.0208569425955351\\
0.124444444444444	0.0234312875695688\\
0.124446222222222	0.0232610747326021\\
0.124448	0.02403594441096\\
0.124449777777778	0.0205411644408268\\
0.124451555555556	0.0210022020563201\\
0.124455111111111	0.0181974700912874\\
0.124458666666667	0.0254191218977891\\
0.124460444444444	0.0245362121127633\\
0.124462222222222	0.0343011813330433\\
0.124465777777778	0.0280993917579857\\
0.124472888888889	0.0314064828381007\\
0.124474666666667	0.0295667303995082\\
0.124476444444444	0.0305033789704287\\
0.124485333333333	0.0219952214657273\\
0.124487111111111	0.0247863540051981\\
0.124490666666667	0.0182477689731767\\
0.124496	0.0261610070767618\\
0.124497777777778	0.0256991811856101\\
0.124501333333333	0.0299035106779717\\
0.124504888888889	0.0244560538645553\\
0.124508444444444	0.0296475282128963\\
0.124512	0.0268480856036639\\
0.124513777777778	0.0294737247717435\\
0.124519111111111	0.0218821420997889\\
0.124524444444444	0.0274683382298147\\
0.124526222222222	0.0237996542587026\\
0.124529777777778	0.0250358696649517\\
0.124531555555556	0.0213247511169683\\
0.124533333333333	0.021773915565989\\
0.124535111111111	0.0192605129714871\\
0.124538666666667	0.0270083836573759\\
0.124540444444444	0.0246739691819608\\
0.124542222222222	0.0265109819881852\\
0.124544	0.0234331070330725\\
0.124551111111111	0.031923324563973\\
0.124556444444444	0.0241228096227696\\
0.124558222222222	0.0251594591281559\\
0.124561777777778	0.0220136940043791\\
0.124565333333333	0.0284511967055435\\
0.124568888888889	0.0274812527922396\\
0.124570666666667	0.0279149036211818\\
0.124572444444444	0.0264562832644771\\
0.124574222222222	0.0288471365496691\\
0.124576	0.0286507906211095\\
0.124577777777778	0.0304547264249971\\
0.124584888888889	0.0193854761734131\\
0.124590222222222	0.0281667179042278\\
0.124592	0.0248071774748268\\
0.124595555555556	0.0278372012062236\\
0.124597333333333	0.022994137271735\\
0.124599111111111	0.0284852982459327\\
0.124608	0.0187422589747392\\
0.124611555555556	0.0309134370878278\\
0.124613333333333	0.0277858119024514\\
0.124615111111111	0.0285184440211791\\
0.124616888888889	0.0282950609415476\\
0.124620444444444	0.0325323420009034\\
0.124625777777778	0.0275314205374765\\
0.124629333333333	0.0310071530754179\\
0.124631111111111	0.0290275862258144\\
0.124632888888889	0.0339165874337969\\
0.124636444444444	0.0307516577484149\\
0.12464	0.0359939102787797\\
0.124641777777778	0.0344138713686049\\
0.124643555555556	0.0346057080613917\\
0.124645333333333	0.0304070985755858\\
0.124647111111111	0.0334807914404087\\
0.124650666666667	0.0268533754909542\\
0.124654222222222	0.025487350293867\\
0.124656	0.0273043224077797\\
0.124661333333333	0.0194723345886221\\
0.124668444444444	0.027521721780418\\
0.124670222222222	0.0246830468735905\\
0.124672	0.0278459551762302\\
0.124673777777778	0.0210222847767506\\
0.124677333333333	0.0275088950852262\\
0.124682666666667	0.0217272720476226\\
0.124686222222222	0.0234604726867182\\
0.124691555555556	0.0174785199823135\\
0.124695111111111	0.0196369721380747\\
0.124696888888889	0.0158000151178131\\
0.124700444444444	0.0243463493509321\\
0.124702222222222	0.0219465801419564\\
0.124707555555556	0.0290218840695986\\
0.124709333333333	0.0256699624560466\\
0.124716444444444	0.0383119150479352\\
0.124721777777778	0.0327551542905356\\
0.124723555555556	0.0357894458970873\\
0.124730666666667	0.0242843209195548\\
0.124732444444444	0.0248112424760321\\
0.124736	0.0131363439886824\\
0.124739555555556	0.0214859088671459\\
0.124743111111111	0.0187666200685193\\
0.124744888888889	0.0214418839163745\\
0.124750222222222	0.0257143540876572\\
0.124755555555556	0.0192895395038487\\
0.124762666666667	0.0315462275087294\\
0.124766222222222	0.0233841001092104\\
0.124768	0.0314813671005136\\
0.124769777777778	0.029412570577124\\
0.124773333333333	0.0265646193629855\\
0.124775111111111	0.0308796842011813\\
0.124778666666667	0.0281577471093734\\
0.124780444444444	0.0286198475825875\\
0.124784	0.0248457843004577\\
0.124789333333333	0.0328899377900379\\
0.124791111111111	0.0312637747419393\\
0.124796444444444	0.0438225337972233\\
0.1248	0.0391586128281024\\
0.124801777777778	0.0460144181872182\\
0.124814222222222	0.020089205847724\\
0.124817777777778	0.022284375834946\\
0.124823111111111	0.0189431251099505\\
0.124826666666667	0.0283714804776939\\
0.124828444444444	0.0254712652319603\\
0.124833777777778	0.0325635036936841\\
0.124835555555556	0.0324039430209908\\
0.124840888888889	0.0189772306556303\\
0.124844444444444	0.0238027429520846\\
0.124846222222222	0.0211105238491108\\
0.124848	0.0226927950559012\\
0.124849777777778	0.0212330455314574\\
0.124855111111111	0.0266607381150769\\
0.124860444444444	0.0168132821028304\\
0.124865777777778	0.0249506475975608\\
0.124867555555556	0.022618244271755\\
0.124871111111111	0.0259143161272904\\
0.124872888888889	0.0252380657615955\\
0.124876444444444	0.0266913005826264\\
0.124878222222222	0.024201478356193\\
0.124881777777778	0.0267195085700509\\
0.124887111111111	0.0207842829023252\\
0.124892444444444	0.034889676603484\\
0.124897777777778	0.025387373551902\\
0.124901333333333	0.0276184546074382\\
0.124903111111111	0.0246196018573679\\
0.124908444444444	0.0350100696850858\\
0.124910222222222	0.0348921191569126\\
0.124912	0.0302908688124747\\
0.124915555555556	0.0307745739161754\\
0.124919111111111	0.0245536811826407\\
0.124920888888889	0.0246123023825554\\
0.124922666666667	0.0287446362902042\\
0.124924444444444	0.0234811650529277\\
0.124931555555556	0.0320380131922463\\
0.124933333333333	0.0265366393797541\\
0.124936888888889	0.0300016302213074\\
0.124938666666667	0.025755571550921\\
0.124940444444444	0.0295876509999905\\
0.124947555555556	0.0248207930770671\\
0.124956444444444	0.0380213146445499\\
0.124958222222222	0.0362432450494398\\
0.12496	0.0375987116863838\\
0.124963555555556	0.0302534775473763\\
0.124965333333333	0.0305157187797598\\
0.124967111111111	0.0281058727614993\\
0.124968888888889	0.0291352830548504\\
0.124970666666667	0.0227912153605687\\
0.124972444444444	0.0229103099674912\\
0.124976	0.0305784497371903\\
0.124977777777778	0.0279080752018684\\
0.124979555555556	0.0283090498800017\\
0.124981333333333	0.0273975320269273\\
0.124984888888889	0.0364240047234233\\
0.124986666666667	0.0282300878954453\\
0.124990222222222	0.0314570042318348\\
0.125004444444444	0.0181090578886434\\
0.125008	0.0264487555387627\\
0.125011555555556	0.0258576053259749\\
0.125015111111111	0.0346734358707214\\
0.125020444444444	0.0229778446974818\\
0.125024	0.0267308548667496\\
0.125027555555556	0.0248060035142364\\
0.125029333333333	0.0268961128744885\\
0.125034666666667	0.0185947913536767\\
0.125036444444444	0.0245707948911674\\
0.125041777777778	0.0180902073736411\\
0.125047111111111	0.0245647916181495\\
0.125052444444444	0.0118060865932666\\
0.125061333333333	0.0271962069703782\\
0.125063111111111	0.0240135685125318\\
0.125068444444444	0.0326469906687271\\
0.125073777777778	0.023225770621072\\
0.125079111111111	0.0369434062415781\\
0.125088	0.0259612547883082\\
0.125089777777778	0.0290122599007492\\
0.125091555555556	0.028915810879567\\
0.125096888888889	0.0190346481720836\\
0.125107555555556	0.0276766529223236\\
0.125109333333333	0.0261339537482524\\
0.125111111111111	0.0302076513547337\\
0.125114666666667	0.025050507869521\\
0.125118222222222	0.0269975791715745\\
0.12512	0.0260661637319357\\
0.125121777777778	0.0293986154944419\\
0.125123555555556	0.0251087307756942\\
0.125125333333333	0.0254754755972304\\
0.125127111111111	0.0241853010827671\\
0.125128888888889	0.0283270518307966\\
0.125130666666667	0.0249202838198976\\
0.125134222222222	0.0301604634358663\\
0.125137777777778	0.023130259769137\\
0.125143111111111	0.0270549006709675\\
0.125144888888889	0.024372796590846\\
0.125148444444444	0.0341890547081806\\
0.125150222222222	0.0283743537268964\\
0.125153777777778	0.0301269057186015\\
0.125155555555556	0.0292469133598406\\
0.125162666666667	0.034135926463244\\
0.125164444444444	0.0292053247165807\\
0.125168	0.0314368242539649\\
0.125178666666667	0.0145808017962075\\
0.125185777777778	0.0264481398214448\\
0.125187555555556	0.0191059487584189\\
0.125191111111111	0.0200140653280038\\
0.125192888888889	0.0183234280781265\\
0.125196444444444	0.0242501824008307\\
0.1252	0.0217464482978989\\
0.125203555555556	0.0310156783491083\\
0.125205333333333	0.0265872588320648\\
0.125207111111111	0.0294807278252825\\
0.125210666666667	0.0229481795936323\\
0.125212444444444	0.0247447171961346\\
0.125214222222222	0.0181311781023646\\
0.125219555555556	0.0252801509320967\\
0.125221333333333	0.0246819170327077\\
0.125223111111111	0.0249658280011804\\
0.125224888888889	0.0226849627622398\\
0.125226666666667	0.0260464050385903\\
0.125232	0.018392191657351\\
0.125237333333333	0.0276519187011806\\
0.125239111111111	0.0248484015690648\\
0.125242666666667	0.0299696628594577\\
0.125246222222222	0.0238276035240251\\
0.125248	0.0293672441514589\\
0.125251555555556	0.0246729628941419\\
0.125253333333333	0.0259892084065488\\
0.125255111111111	0.0249786221742499\\
0.125256888888889	0.0258409447298448\\
0.125260444444444	0.0251818754797293\\
0.125262222222222	0.0266147322401119\\
0.125264	0.0265278424813677\\
0.125265777777778	0.0313391554898323\\
0.125269333333333	0.0257454582558443\\
0.125271111111111	0.0298678661348706\\
0.125272888888889	0.0280817750976375\\
0.125274666666667	0.0302546034498361\\
0.12528	0.0270718222913772\\
0.125288888888889	0.0338656322076191\\
0.125292444444444	0.0284113015518631\\
0.125297777777778	0.0359324413217031\\
0.125299555555556	0.0355822737942769\\
0.125301333333333	0.0366832188123758\\
0.125308444444444	0.0266974886823382\\
0.125312	0.0303438438985563\\
0.125315555555556	0.0282201275607576\\
0.125319111111111	0.0305908077188604\\
0.125322666666667	0.0259890023049553\\
0.125324444444444	0.0276947084609982\\
0.125328	0.024521141573266\\
0.125331555555556	0.0277165100087406\\
0.125333333333333	0.0268281593078468\\
0.125335111111111	0.0298096135302581\\
0.125336888888889	0.0270061890865703\\
0.125338666666667	0.0293607138034362\\
0.125340444444444	0.0233762913028396\\
0.125345777777778	0.0287873816609418\\
0.125351111111111	0.0260693521338606\\
0.125352888888889	0.0301594855969995\\
0.125358222222222	0.0231101567893122\\
0.125361777777778	0.0213812750626831\\
0.125363555555556	0.0245796356075757\\
0.125365333333333	0.0236230888976559\\
0.125368888888889	0.0147123674620506\\
0.125372444444444	0.0257658226231494\\
0.125374222222222	0.0216817434808116\\
0.125376	0.0217960883398617\\
0.125377777777778	0.0197158682943565\\
0.125379555555556	0.0266217081319706\\
0.125384888888889	0.0209336371324806\\
0.125388444444444	0.0285942137103597\\
0.125390222222222	0.028349067626712\\
0.125393777777778	0.0295092300883843\\
0.125395555555556	0.0264593099828524\\
0.125399111111111	0.0314624705168496\\
0.125409777777778	0.014725748611915\\
0.125415111111111	0.0275705828283361\\
0.125416888888889	0.0262964430196423\\
0.125425777777778	0.0418966498094815\\
0.125427555555556	0.0401059116408751\\
0.125429333333333	0.0411615428769407\\
0.125443555555556	0.0199303513237929\\
0.125447111111111	0.0299802370497934\\
0.125450666666667	0.023424979434962\\
0.125457777777778	0.0302002157900758\\
0.125459555555556	0.0280545147392253\\
0.125463111111111	0.0316328205460939\\
0.125464888888889	0.031179043626978\\
0.125468444444444	0.0388228782463539\\
0.125480888888889	0.0245077488934831\\
0.125482666666667	0.0246196962991299\\
0.125486222222222	0.0356833443465734\\
0.125491555555556	0.0280206395769309\\
0.125493333333333	0.0287184534297527\\
0.125498666666667	0.0235537588958808\\
0.125500444444444	0.0245263252280138\\
0.125507555555556	0.0206582545475748\\
0.125511111111111	0.0160108722207009\\
0.125527111111111	0.0315239844984236\\
0.125528888888889	0.029362498191001\\
0.125530666666667	0.0366910935430715\\
0.125539555555556	0.0205643297453979\\
0.125543111111111	0.0257564180694324\\
0.125544888888889	0.0222486343989408\\
0.125546666666667	0.0223473882675186\\
0.125553777777778	0.0340897231838161\\
0.125557333333333	0.0311206768470685\\
0.125559111111111	0.0322450415908073\\
0.125562666666667	0.0289207498309716\\
0.125566222222222	0.0314763061606346\\
0.125571555555556	0.0164416556945472\\
0.125573333333333	0.0212727387059844\\
0.125576888888889	0.0175671592291224\\
0.125580444444444	0.0270632382107656\\
0.125582222222222	0.0268603699089319\\
0.125585777777778	0.0304668300996296\\
0.125592888888889	0.0196429642294192\\
0.125596444444444	0.0253096023658601\\
0.1256	0.0221169740249846\\
0.125601777777778	0.023728163603258\\
0.125605333333333	0.0226122124384815\\
0.125608888888889	0.0276807633910585\\
0.125610666666667	0.0268542659638944\\
0.125612444444444	0.0290246180314421\\
0.125614222222222	0.026109646281451\\
0.125619555555556	0.0220936567944299\\
0.125626666666667	0.0295378431162622\\
0.125630222222222	0.0257037763220775\\
0.125633777777778	0.0328855646699659\\
0.125639111111111	0.0234461599623751\\
0.125642666666667	0.0328062838666716\\
0.125649777777778	0.0292620967444572\\
0.125655111111111	0.0215755235717781\\
0.125656888888889	0.0273152271190399\\
0.125662222222222	0.0228063697296086\\
0.125664	0.0238282050172679\\
0.125667555555556	0.0207572358701538\\
0.125671111111111	0.0272998665268469\\
0.125672888888889	0.0269338798969251\\
0.125674666666667	0.0281894136324184\\
0.125681777777778	0.0197870769242319\\
0.125683555555556	0.0255628734713775\\
0.125685333333333	0.021559808700132\\
0.125687111111111	0.0273595537197243\\
0.125688888888889	0.0256543397725189\\
0.125690666666667	0.0297092464794154\\
0.125704888888889	0.0177213905150626\\
0.125706666666667	0.0252439509941499\\
0.125708444444444	0.0230402127427276\\
0.125710222222222	0.0257338084087586\\
0.125713777777778	0.0199936804809951\\
0.125717333333333	0.0292524017256626\\
0.125719111111111	0.0274835864846251\\
0.125720888888889	0.0321799902697062\\
0.125726222222222	0.0238971997911825\\
0.125729777777778	0.028860984471314\\
0.125733333333333	0.0197531817017013\\
0.125735111111111	0.0204685698615595\\
0.125736888888889	0.0177102719724854\\
0.125738666666667	0.0240317261208594\\
0.125740444444444	0.0229083510160973\\
0.125742222222222	0.0252562876191607\\
0.125744	0.0238679600417037\\
0.125745777777778	0.024665700386426\\
0.125747555555556	0.0228988027515714\\
0.125749333333333	0.0233845407768371\\
0.125754666666667	0.0209638644162922\\
0.125756444444444	0.0243989245772798\\
0.12576	0.019253145286832\\
0.125765333333333	0.0265544139437779\\
0.125767111111111	0.0227059546836624\\
0.125770666666667	0.0244622129442837\\
0.125772444444444	0.0226560569991363\\
0.125776	0.0271270810310444\\
0.125779555555556	0.0244902839744272\\
0.125781333333333	0.0277102554640157\\
0.125783111111111	0.0220403626738379\\
0.125786666666667	0.0269790497215518\\
0.125788444444444	0.0221231882684642\\
0.125790222222222	0.0254325294647642\\
0.125792	0.0217294587600322\\
0.125795555555556	0.029313552816775\\
0.125797333333333	0.0266420347891107\\
0.125799111111111	0.0299911127708971\\
0.125800888888889	0.0281054940812646\\
0.125802666666667	0.033754642777107\\
0.125809777777778	0.0201922041899159\\
0.125811555555556	0.0214274765650634\\
0.125813333333333	0.0175423148167062\\
0.125815111111111	0.0178193804664791\\
0.125818666666667	0.0130867506693852\\
0.125822222222222	0.0243767767774806\\
0.125824	0.0221804090584024\\
0.125827555555556	0.0290451602178893\\
0.125829333333333	0.0289794019295478\\
0.125834666666667	0.0345417691853541\\
0.125838222222222	0.0299387105373997\\
0.12584	0.0355449872683697\\
0.125843555555556	0.0231506190304097\\
0.125850666666667	0.033465499719374\\
0.125859555555556	0.0233276754478012\\
0.125864888888889	0.0271171644884202\\
0.125870222222222	0.019965918069476\\
0.125873777777778	0.026749357221737\\
0.125875555555556	0.0242484826732296\\
0.125882666666667	0.0285896697959533\\
0.125884444444444	0.0249514021037952\\
0.125886222222222	0.0283058708738909\\
0.125889777777778	0.0233332369065857\\
0.125893333333333	0.0299356742803029\\
0.125896888888889	0.0246880012103308\\
0.125898666666667	0.0296961541771179\\
0.125907555555556	0.0180455026013555\\
0.125909333333333	0.02352289388013\\
0.125911111111111	0.0204925887542595\\
0.125916444444444	0.0267641977965931\\
0.125921777777778	0.0188662301048727\\
0.125925333333333	0.0248688902779812\\
0.125928888888889	0.0224413679218948\\
0.125934222222222	0.0362622664879493\\
0.125939555555556	0.0288943522179189\\
0.125943111111111	0.0391332631101508\\
0.125948444444444	0.0246700704819084\\
0.125950222222222	0.0262854532114795\\
0.125952	0.0239013717805371\\
0.125957333333333	0.0289991688474247\\
0.125962666666667	0.0173382146841274\\
0.125966222222222	0.0251317263083136\\
0.125969777777778	0.0240177348071804\\
0.125973333333333	0.0316147397989746\\
0.125982222222222	0.0219209579544629\\
0.125987555555556	0.030202011596092\\
0.125989333333333	0.0272246254992311\\
0.125992888888889	0.0322761472283174\\
0.125996444444444	0.024731309977484\\
0.126	0.0273629199612126\\
0.126001777777778	0.0217274266328403\\
0.126005333333333	0.0278385590483014\\
0.126008888888889	0.0246286850999471\\
0.126014222222222	0.0309222853962151\\
0.126016	0.0297004456502365\\
0.126019555555556	0.0318670229868898\\
0.126021333333333	0.0285091056841444\\
0.126023111111111	0.0346941519140784\\
0.126026666666667	0.02414906485065\\
0.126028444444444	0.0259388721433593\\
0.126035555555556	0.0182536911738378\\
0.126040888888889	0.0189254275423228\\
0.126042666666667	0.0134368578585041\\
0.126046222222222	0.0186010100407376\\
0.126048	0.0177924140567934\\
0.126051555555556	0.0234750537639019\\
0.126053333333333	0.02309605153664\\
0.126056888888889	0.0267899425038134\\
0.126060444444444	0.0204362377796104\\
0.126065777777778	0.027669632369173\\
0.126069333333333	0.0212538247318341\\
0.126072888888889	0.0317861421592898\\
0.126076444444444	0.0276335411677055\\
0.126078222222222	0.0350973673578655\\
0.126081777777778	0.0287641505091975\\
0.126083555555556	0.0294276668203602\\
0.126085333333333	0.0271942152371599\\
0.126087111111111	0.0292558605893692\\
0.126092444444444	0.0222713151176962\\
0.126094222222222	0.0230474632566547\\
0.126096	0.0217857028056305\\
0.126097777777778	0.0279732455161831\\
0.126101333333333	0.0225633896904736\\
0.126104888888889	0.0276850614560154\\
0.126112	0.0141627620829403\\
0.126117333333333	0.0216654690604146\\
0.126119111111111	0.0168638165827314\\
0.126122666666667	0.0276453613281435\\
0.126124444444444	0.0243992589912597\\
0.126126222222222	0.0248368025900751\\
0.126128	0.0244076998530289\\
0.126131555555556	0.0285613871605597\\
0.126135111111111	0.0226037745042442\\
0.126136888888889	0.0233818490356609\\
0.126138666666667	0.0210382069931658\\
0.126144	0.0304666017727814\\
0.126151111111111	0.0197556364920255\\
0.126154666666667	0.026545399436423\\
0.12616	0.0179555162574099\\
0.126161777777778	0.0181400623400075\\
0.126163555555556	0.0173943657719502\\
0.126167111111111	0.026024197981775\\
0.126170666666667	0.0224741020344779\\
0.126174222222222	0.0249587257919254\\
0.126179555555556	0.0201725244814461\\
0.126181333333333	0.0220082014399791\\
0.126184888888889	0.0135640678354293\\
0.126193777777778	0.0301785728496605\\
0.126197333333333	0.0226404198639019\\
0.126199111111111	0.0256621974279035\\
0.126200888888889	0.0242530644969103\\
0.126202666666667	0.0263273611804141\\
0.126204444444444	0.0216114215000635\\
0.126209777777778	0.0287108394996748\\
0.126211555555556	0.0278600604619846\\
0.126216888888889	0.0335895714826149\\
0.126220444444444	0.0198930817238846\\
0.126224	0.0267872919505928\\
0.126225777777778	0.0263029500193122\\
0.126229333333333	0.0339242888812072\\
0.126234666666667	0.0277556641403502\\
0.126238222222222	0.0344828732731565\\
0.126241777777778	0.0276704021979587\\
0.126243555555556	0.0277468191089349\\
0.126247111111111	0.0317873353651281\\
0.126250666666667	0.0233764007772528\\
0.126252444444444	0.0270815176266857\\
0.126254222222222	0.0253666642060091\\
0.126257777777778	0.0342382968892529\\
0.126259555555556	0.0317484074812841\\
0.126261333333333	0.034311330537037\\
0.126264888888889	0.0321978666915534\\
0.126266666666667	0.0329412003358126\\
0.126270222222222	0.0261286753341507\\
0.126272	0.0271752668766966\\
0.126275555555556	0.0226589001299596\\
0.126279111111111	0.027670030272627\\
0.126280888888889	0.0265607451937236\\
0.126282666666667	0.029676924067349\\
0.126284444444444	0.028143153727895\\
0.126288	0.0345190340822565\\
0.126293333333333	0.0216330761773844\\
0.126295111111111	0.0261142699379437\\
0.126298666666667	0.0205443996203858\\
0.126300444444444	0.0227998483704779\\
0.126302222222222	0.0217655356417913\\
0.126305777777778	0.0248024793342537\\
0.126307555555556	0.0210160001275017\\
0.126318222222222	0.0321055600080122\\
0.12632	0.0270662328126549\\
0.126321777777778	0.0304949382786886\\
0.126325333333333	0.0251765548818005\\
0.126327111111111	0.0272238956321218\\
0.126328888888889	0.0256642248415239\\
0.126330666666667	0.0270634457747632\\
0.126332444444444	0.0262949552108845\\
0.126336	0.0293777437522877\\
0.126343111111111	0.0204163044063969\\
0.126344888888889	0.0235523802349198\\
0.126348444444444	0.0182990073494669\\
0.126353777777778	0.0277927594291643\\
0.126355555555556	0.0245732127539744\\
0.126357333333333	0.024625221294106\\
0.126362666666667	0.0205669132595335\\
0.126366222222222	0.0274190122322899\\
0.126373333333333	0.0220681901371726\\
0.126376888888889	0.0289401319739212\\
0.126378666666667	0.0264253200573126\\
0.126380444444444	0.0287323925420567\\
0.126382222222222	0.0258058719769738\\
0.126385777777778	0.0319534636399635\\
0.126391111111111	0.0241513134063086\\
0.126394666666667	0.0283854643050378\\
0.126398222222222	0.0259975141742215\\
0.1264	0.0302089537843427\\
0.126410666666667	0.02290343761735\\
0.126412444444444	0.0258348687668276\\
0.126414222222222	0.0252028199413773\\
0.126417777777778	0.0279631471874554\\
0.126423111111111	0.020882124963696\\
0.126428444444444	0.0246036693673072\\
0.126432	0.0214934146156539\\
0.126435555555556	0.0303621642273986\\
0.126440888888889	0.0237755554157044\\
0.126444444444444	0.0293887961117462\\
0.126449777777778	0.0252401802532788\\
0.126455111111111	0.0298675082457625\\
0.126458666666667	0.0270573945683978\\
0.126460444444444	0.0290555795692836\\
0.126464	0.0200100826743536\\
0.126465777777778	0.0230117198670396\\
0.126471111111111	0.0186889808783884\\
0.126472888888889	0.0196798823610394\\
0.126474666666667	0.0195411259144416\\
0.126478222222222	0.0254076237637126\\
0.12648	0.020904956029546\\
0.126481777777778	0.0226135061929241\\
0.126483555555556	0.0192930488410471\\
0.126487111111111	0.026156901229289\\
0.126488888888889	0.0235519230289884\\
0.126492444444444	0.0271601062477066\\
0.126494222222222	0.0268441487735357\\
0.126497777777778	0.0306381457229274\\
0.126506666666667	0.0183145511216867\\
0.126508444444444	0.0238331251490338\\
0.126513777777778	0.0203477946915396\\
0.126515555555556	0.0231217933096702\\
0.126519111111111	0.0186154650283221\\
0.126522666666667	0.0239143617433867\\
0.126526222222222	0.0197721893183023\\
0.126529777777778	0.0249180191663741\\
0.126533333333333	0.0190095091614506\\
0.126536888888889	0.0221862884579271\\
0.126540444444444	0.0137599827919062\\
0.126544	0.0192288902327056\\
0.126545777777778	0.0173243544779451\\
0.126554666666667	0.0248935085780051\\
0.12656	0.0199458330763656\\
0.126565333333333	0.0186935699388714\\
0.126567111111111	0.0233798512638085\\
0.126568888888889	0.0195531797275988\\
0.126572444444444	0.0231594097145542\\
0.126576	0.0211256748828238\\
0.126577777777778	0.0237789862914421\\
0.126579555555556	0.0199925545913923\\
0.126581333333333	0.0238890884534618\\
0.126583111111111	0.0229910140450415\\
0.126584888888889	0.0243517005999546\\
0.126586666666667	0.0202736362918901\\
0.126588444444444	0.0230831354912538\\
0.126590222222222	0.0209920169805664\\
0.126597333333333	0.0312083678958639\\
0.126599111111111	0.0282289407200274\\
0.126600888888889	0.0343798986332833\\
0.126604444444444	0.0301383865509237\\
0.126608	0.0309143905795991\\
0.126611555555556	0.0263436972442675\\
0.126613333333333	0.0266047818100968\\
0.126616888888889	0.0216699329490227\\
0.126620444444444	0.0243043834068732\\
0.126624	0.0194996092238855\\
0.126629333333333	0.0264469579021271\\
0.126631111111111	0.0232786804247717\\
0.126634666666667	0.0297716401982364\\
0.126638222222222	0.025868447195874\\
0.12664	0.0298721326271419\\
0.126641777777778	0.0297137460221387\\
0.126643555555556	0.0241973650253863\\
0.126647111111111	0.0317171679184928\\
0.126650666666667	0.0186246072865887\\
0.126657777777778	0.0315309717894924\\
0.126659555555556	0.0249030512785847\\
0.126661333333333	0.0296084831384976\\
0.126664888888889	0.0195497420300864\\
0.126666666666667	0.0209121624062583\\
0.126668444444444	0.0181647135079937\\
0.126670222222222	0.0207047165140804\\
0.126672	0.0195924182448091\\
0.126673777777778	0.022217466191879\\
0.126677333333333	0.0194816646693325\\
0.126684444444444	0.0306799932899517\\
0.126686222222222	0.0299141286678028\\
0.126688	0.0322874795425886\\
0.126693333333333	0.0232296416798893\\
0.126698666666667	0.0293016342727044\\
0.126705777777778	0.0227861419984673\\
0.126711111111111	0.0316688677538106\\
0.126716444444444	0.0199340247932365\\
0.126718222222222	0.0211100435430444\\
0.126721777777778	0.0258486071748136\\
0.126725333333333	0.0239212841089315\\
0.126728888888889	0.0295127977396324\\
0.126730666666667	0.0216659525912199\\
0.126734222222222	0.0259207800326995\\
0.126736	0.0257632988718896\\
0.126737777777778	0.0277515543208915\\
0.126741333333333	0.0193024723713185\\
0.126744888888889	0.0316628773421326\\
0.126748444444444	0.0304907136336378\\
0.126753777777778	0.038666038439102\\
0.126759111111111	0.0292036367801586\\
0.126762666666667	0.0304484935931346\\
0.126764444444444	0.0296231961708237\\
0.126766222222222	0.0323118037663342\\
0.126768	0.0259452057582953\\
0.126775111111111	0.0350390734933402\\
0.126778666666667	0.0278868489832934\\
0.126782222222222	0.0306643531005856\\
0.126787555555556	0.021790594816343\\
0.126789333333333	0.022202744306212\\
0.126794666666667	0.0165635605505621\\
0.1268	0.024980649616754\\
0.126803555555556	0.0209721446411255\\
0.126805333333333	0.0248511585618953\\
0.126807111111111	0.0217677031567496\\
0.126810666666667	0.0276093266839481\\
0.126816	0.0240490676781158\\
0.126817777777778	0.0260375849504977\\
0.126821333333333	0.0251918272975492\\
0.126823111111111	0.0265675502268814\\
0.126826666666667	0.019318179671713\\
0.126828444444444	0.0212180297888465\\
0.126830222222222	0.0189401103035219\\
0.126833777777778	0.0268464108449705\\
0.126835555555556	0.0214357315174995\\
0.126839111111111	0.0277822239676\\
0.126842666666667	0.0200232739487393\\
0.126851555555556	0.0320479766570395\\
0.126855111111111	0.0273471909666308\\
0.126856888888889	0.0303092739844336\\
0.126858666666667	0.0273098022834519\\
0.126860444444444	0.0288437030183216\\
0.126869333333333	0.0175361156407682\\
0.126871111111111	0.017616162528158\\
0.126874666666667	0.0229844963476091\\
0.126876444444444	0.0186294641230773\\
0.126878222222222	0.0236000398541071\\
0.12688	0.0232046560498504\\
0.126883555555556	0.0272016895054286\\
0.126885333333333	0.0217706053253102\\
0.126888888888889	0.0250581096573559\\
0.126896	0.0344491400285184\\
0.126899555555556	0.0219742217624393\\
0.126901333333333	0.0272013098513524\\
0.126904888888889	0.022353597912713\\
0.126908444444444	0.0261725081812775\\
0.126910222222222	0.0226107975104353\\
0.126913777777778	0.0270563860448815\\
0.126917333333333	0.0223675448406867\\
0.126920888888889	0.0282145104436701\\
0.126922666666667	0.0251467603183276\\
0.126929777777778	0.0392961465498764\\
0.126933333333333	0.0374133994529904\\
0.126935111111111	0.0412682679564767\\
0.126936888888889	0.041066165689352\\
0.126942222222222	0.0284501323149887\\
0.126944	0.0288267810139269\\
0.126947555555556	0.0240905562918176\\
0.126949333333333	0.0270201060841178\\
0.126951111111111	0.0220403977825738\\
0.126952888888889	0.0252775201629963\\
0.126954666666667	0.0219634706479246\\
0.126958222222222	0.0264208589154492\\
0.12696	0.025316335531257\\
0.126967111111111	0.0319514349146872\\
0.126972444444444	0.0224196939437593\\
0.126974222222222	0.0228023400280883\\
0.126979555555556	0.0193597072315237\\
0.126981333333333	0.0241640585143512\\
0.126983111111111	0.0188405021984805\\
0.126986666666667	0.0245049293127894\\
0.126988444444444	0.0241734208788394\\
0.126990222222222	0.0248867036424839\\
0.126993777777778	0.0176887832292237\\
0.126999111111111	0.025540922286163\\
0.127000888888889	0.0222575630801227\\
0.127004444444444	0.0285037054119182\\
0.127006222222222	0.0260248672954508\\
0.127008	0.0292250529298269\\
0.127013333333333	0.0230664231242631\\
0.127016888888889	0.0286256280689723\\
0.127020444444444	0.0207345334969541\\
0.127027555555556	0.0378953019700277\\
0.127036444444444	0.020390186187805\\
0.127043555555556	0.0350208799813913\\
0.127045333333333	0.0329970793432472\\
0.127047111111111	0.0357758564800379\\
0.127054222222222	0.0263982320260647\\
0.127056	0.0269517560036833\\
0.127059555555556	0.0192006769113744\\
0.127061333333333	0.0258477832927038\\
0.127063111111111	0.0233607784116033\\
0.127064888888889	0.0264658275735328\\
0.127068444444444	0.0236214051343608\\
0.127070222222222	0.0269029746433687\\
0.127072	0.0261767213085681\\
0.127073777777778	0.0283797170226634\\
0.127077333333333	0.022596549723829\\
0.127080888888889	0.0205814054544299\\
0.127089777777778	0.0414946653926006\\
0.127104	0.0233421496831331\\
0.127107555555556	0.0293782129385294\\
0.127111111111111	0.0270410888528663\\
0.127112888888889	0.0291255262528895\\
0.127114666666667	0.0247442645653993\\
0.127118222222222	0.0343087255392113\\
0.127121777777778	0.0250824004925255\\
0.127123555555556	0.0285579297956106\\
0.127125333333333	0.0247425834207827\\
0.127127111111111	0.0251823348822604\\
0.127128888888889	0.0229334938226552\\
0.127132444444444	0.0239423467940374\\
0.127134222222222	0.0231565999370868\\
0.127136	0.0233054819563686\\
0.127137777777778	0.0175896378600714\\
0.127143111111111	0.0287279742654085\\
0.127144888888889	0.0231696886984794\\
0.127148444444444	0.0339013035894006\\
0.127155555555556	0.0227073725256704\\
0.127157333333333	0.0228895178536919\\
0.127162666666667	0.0215007285085087\\
0.127164444444444	0.0247687956683516\\
0.127168	0.0161787565061946\\
0.127169777777778	0.0194500376011827\\
0.127173333333333	0.0155511380528508\\
0.127175111111111	0.0165101260999417\\
0.127176888888889	0.0141921919646075\\
0.127182222222222	0.0197099688803422\\
0.127185777777778	0.0148344861799866\\
0.127194666666667	0.032892823453298\\
0.127198222222222	0.0248072396589654\\
0.127203555555556	0.0323948017750529\\
0.127207111111111	0.0207117517552509\\
0.127212444444444	0.034016797893472\\
0.127217777777778	0.0260507636212061\\
0.127219555555556	0.0283306177193796\\
0.127230222222222	0.0140807800656663\\
0.127239111111111	0.0323319069376152\\
0.127240888888889	0.029545242639015\\
0.127244444444444	0.0329782238082544\\
0.127249777777778	0.0244952207650198\\
0.127251555555556	0.0250708018628966\\
0.127253333333333	0.0226188343290543\\
0.127255111111111	0.0242598231017388\\
0.127258666666667	0.0169386586438056\\
0.127260444444444	0.0216669707265724\\
0.127262222222222	0.0190659235411226\\
0.127264	0.0223485245305466\\
0.127271111111111	0.018624622827632\\
0.127281777777778	0.0277830989466086\\
0.127283555555556	0.0273726426970642\\
0.127287111111111	0.0293998154594369\\
0.127288888888889	0.0244142021642077\\
0.127296	0.0365591898284624\\
0.127297777777778	0.0323902294277175\\
0.127299555555556	0.0359630910087708\\
0.127303111111111	0.028179211808221\\
0.127304888888889	0.0300708262787909\\
0.127310222222222	0.0215273100860497\\
0.127317333333333	0.0305514190329144\\
0.127322666666667	0.0212623228618512\\
0.127324444444444	0.0255622413682877\\
0.127326222222222	0.0233071371419345\\
0.127329777777778	0.0265190742909318\\
0.127333333333333	0.0227333067674468\\
0.127340444444444	0.0320282642931381\\
0.127344	0.0231932185254722\\
0.127345777777778	0.0244592927872667\\
0.127347555555556	0.0217855565190413\\
0.127349333333333	0.0219113584363426\\
0.127351111111111	0.0192434090185578\\
0.127354666666667	0.0231565788380867\\
0.127356444444444	0.0229456970675896\\
0.127358222222222	0.0245713713779317\\
0.127361777777778	0.018967606398675\\
0.127363555555556	0.0214600869064704\\
0.127365333333333	0.0207497549696334\\
0.127368888888889	0.0282481805282902\\
0.127372444444444	0.0256056969936267\\
0.127376	0.0294803382646163\\
0.127379555555556	0.0221716290112481\\
0.127383111111111	0.0286452277417601\\
0.127384888888889	0.024888461961528\\
0.127388444444444	0.027042459168474\\
0.127390222222222	0.0243190871650067\\
0.127399111111111	0.0323165631992099\\
0.127404444444444	0.0291007055519032\\
0.127406222222222	0.0291734501692898\\
0.127408	0.0276164126247267\\
0.127411555555556	0.0291864971505015\\
0.127413333333333	0.0244200735565517\\
0.127416888888889	0.0312639429310834\\
0.127418666666667	0.0284689950586386\\
0.127422222222222	0.0349720685309372\\
0.127425777777778	0.0335096432124186\\
0.127431111111111	0.04138298981232\\
0.127432888888889	0.0373867838972825\\
0.127434666666667	0.0396966559038199\\
0.127438222222222	0.0310923830263758\\
0.12744	0.0316317811532595\\
0.127441777777778	0.0308231555149714\\
0.127443555555556	0.03288784281973\\
0.127447111111111	0.028956222862273\\
0.127448888888889	0.0293611936589118\\
0.127450666666667	0.0282848759633192\\
0.127452444444444	0.0287847705441743\\
0.127454222222222	0.0270957028183015\\
0.127456	0.0288897985337604\\
0.127457777777778	0.0282588651581016\\
0.127459555555556	0.0292743864647063\\
0.127461333333333	0.0265193550568521\\
0.127466666666667	0.032723823481687\\
0.127468444444444	0.0326550445891425\\
0.127470222222222	0.0294694533543308\\
0.127472	0.0311648998849006\\
0.127473777777778	0.0254717387320806\\
0.127477333333333	0.0275621661798583\\
0.127479111111111	0.0272578075566728\\
0.127480888888889	0.0284637878866098\\
0.127484444444444	0.0249768828703514\\
0.127486222222222	0.02891370582356\\
0.127493333333333	0.0205570471245386\\
0.127500444444444	0.0306282614700914\\
0.127502222222222	0.0258543035460312\\
0.127505777777778	0.0300023696980737\\
0.127511111111111	0.0170096806661694\\
0.127512888888889	0.0259682065292377\\
0.127514666666667	0.0219034944036087\\
0.127516444444444	0.0220082101111748\\
0.127518222222222	0.0198871840576818\\
0.127521777777778	0.025548341325991\\
0.127527111111111	0.0271217368492848\\
0.127528888888889	0.0254152999975255\\
0.127532444444444	0.0304414988106503\\
0.127541333333333	0.01699782104835\\
0.127546666666667	0.0278067299893995\\
0.127548444444444	0.0261996907815874\\
0.127553777777778	0.0318508313415316\\
0.127555555555556	0.0299668936291893\\
0.127559111111111	0.0379724391583019\\
0.127560888888889	0.0348116011320505\\
0.127562666666667	0.038188952676589\\
0.127566222222222	0.036436770537013\\
0.127568	0.0372026160383307\\
0.127573333333333	0.0244203384793804\\
0.127575111111111	0.025595081976292\\
0.127578666666667	0.0194822749946356\\
0.127582222222222	0.0249544612197884\\
0.127584	0.0174130822726455\\
0.127589333333333	0.0314405286879392\\
0.127592888888889	0.0304951580221418\\
0.127594666666667	0.0372207416268923\\
0.127598222222222	0.0298938273709878\\
0.127601777777778	0.0370417494210405\\
0.127603555555556	0.0337638618562503\\
0.127605333333333	0.0366082772645941\\
0.127608888888889	0.0311800117138458\\
0.127610666666667	0.0335195543927798\\
0.127616	0.0252299036412882\\
0.127619555555556	0.0385679683186771\\
0.127624888888889	0.0272410343414036\\
0.127626666666667	0.0304711821927091\\
0.127628444444444	0.0298535559703318\\
0.127630222222222	0.0311596835149474\\
0.127632	0.0236937470981111\\
0.127635555555556	0.0295241231430426\\
0.127644444444444	0.0144921698109033\\
0.127655111111111	0.0224136347210951\\
0.127656888888889	0.0219518586199011\\
0.127660444444444	0.024263134010486\\
0.127662222222222	0.0230230693206081\\
0.127665777777778	0.0278677241889978\\
0.127667555555556	0.0214821307306408\\
0.127671111111111	0.0252122020237969\\
0.127672888888889	0.0251529015308565\\
0.127674666666667	0.0209746507548643\\
0.127676444444444	0.0221970251848592\\
0.12768	0.019693006977606\\
0.127685333333333	0.0305610085353967\\
0.127690666666667	0.0248496547483327\\
0.127692444444444	0.028542052052848\\
0.127696	0.0208445477083521\\
0.127699555555556	0.0255211998359652\\
0.127704888888889	0.0174566235932019\\
0.127706666666667	0.0226441302309868\\
0.127710222222222	0.017014901364559\\
0.127719111111111	0.029345383682955\\
0.127720888888889	0.0271903548474295\\
0.127722666666667	0.027840935512797\\
0.127726222222222	0.0252418145078875\\
0.127729777777778	0.026028531539192\\
0.127731555555556	0.0279140331785398\\
0.127733333333333	0.025604741379094\\
0.127738666666667	0.0287044059479773\\
0.127740444444444	0.0268088181694396\\
0.127742222222222	0.0284697785175668\\
0.127747555555556	0.0217196671257113\\
0.127749333333333	0.0219976154115045\\
0.127751111111111	0.0213459785838899\\
0.127756444444444	0.0292026751092214\\
0.12776	0.0341282481312051\\
0.127763555555556	0.0308491501295809\\
0.127768888888889	0.0355332221810671\\
0.127772444444444	0.0201730186873139\\
0.127776	0.0327670896489128\\
0.127779555555556	0.0304555863520332\\
0.127781333333333	0.0313993140827533\\
0.127784888888889	0.0252874301204638\\
0.127792	0.0313157779803737\\
0.127800888888889	0.02168380533415\\
0.127802666666667	0.0279411430083042\\
0.127804444444444	0.0235488919218134\\
0.127806222222222	0.0268991548003166\\
0.127808	0.0263421774717142\\
0.127811555555556	0.0278871879982041\\
0.127815111111111	0.0195651785244451\\
0.127816888888889	0.0288492243452072\\
0.127818666666667	0.0268271832454231\\
0.127820444444444	0.0270981417522091\\
0.127822222222222	0.0232765347585027\\
0.127825777777778	0.0312225386574952\\
0.127827555555556	0.0263824429462989\\
0.127829333333333	0.0268528544048098\\
0.127834666666667	0.0215367053712333\\
0.127836444444444	0.0222089856792128\\
0.127838222222222	0.0217551790726789\\
0.12784	0.0251229551473834\\
0.127841777777778	0.0249595731835856\\
0.127843555555556	0.0272078474925914\\
0.127847111111111	0.0229514176309826\\
0.127850666666667	0.0295468346212369\\
0.127852444444444	0.0252734250469923\\
0.127854222222222	0.0301181686189617\\
0.127859555555556	0.0241322314130474\\
0.127863111111111	0.0285289739121467\\
0.127866666666667	0.0205265445083428\\
0.127868444444444	0.0236897501225148\\
0.127870222222222	0.0209170124720593\\
0.127875555555556	0.0266801207480971\\
0.127880888888889	0.0184855414823334\\
0.127882666666667	0.0209051319183313\\
0.127886222222222	0.0184866460216403\\
0.127891555555556	0.0244750674568517\\
0.127893333333333	0.0210013949696221\\
0.127898666666667	0.0267726185366391\\
0.127900444444444	0.0246046316050528\\
0.127904	0.025927809550874\\
0.127905777777778	0.0217652181746558\\
0.127909333333333	0.0276576123727412\\
0.127912888888889	0.0250302019422797\\
0.127914666666667	0.0260988849904854\\
0.127916444444444	0.0205031134212402\\
0.12792	0.0297545357575278\\
0.127921777777778	0.0225036579430955\\
0.127923555555556	0.0239650143621346\\
0.127925333333333	0.0230762299316676\\
0.127932444444444	0.032062874382309\\
0.127934222222222	0.0319217011638504\\
0.127936	0.0372776450528604\\
0.127943111111111	0.0243068799808233\\
0.127944888888889	0.0255708445153708\\
0.127946666666667	0.0190332685142972\\
0.127948444444444	0.021073630578113\\
0.127952	0.0113466791044874\\
0.127955555555556	0.0278596114009297\\
0.127957333333333	0.0260551509061576\\
0.127968	0.0352882053486902\\
0.127971555555556	0.0246354947901347\\
0.127973333333333	0.0341703162833817\\
0.127976888888889	0.0228838609094669\\
0.127984	0.0381848266465082\\
0.127992888888889	0.0232060062339293\\
0.127996444444444	0.0253650148898418\\
0.127998222222222	0.0232376524154022\\
0.128001777777778	0.025298922720127\\
0.128003555555556	0.0225575830463583\\
0.128007111111111	0.0277568258268676\\
0.128008888888889	0.0263869296082928\\
0.128014222222222	0.027834827634906\\
0.128017777777778	0.0215233250398016\\
0.128021333333333	0.0254769615276047\\
0.128023111111111	0.0212046969034213\\
0.128026666666667	0.0255217551018087\\
0.128030222222222	0.0240538542903588\\
0.128032	0.0265687712606781\\
0.128040888888889	0.0195265394153971\\
0.128044444444444	0.0236075494020482\\
0.128046222222222	0.0227767680380441\\
0.128049777777778	0.026770390376736\\
0.128055111111111	0.0225979597755248\\
0.128056888888889	0.0266399798193821\\
0.128058666666667	0.0245454687006767\\
0.128060444444444	0.0253476306963749\\
0.128062222222222	0.0223700792416841\\
0.128067555555556	0.0380389184232064\\
0.128071111111111	0.0292650143345106\\
0.128076444444444	0.0341469579358904\\
0.128083555555556	0.0248593052292318\\
0.128088888888889	0.0279986906944727\\
0.128096	0.0181257474624682\\
0.128099555555556	0.0261927892865058\\
0.128101333333333	0.0228845158114116\\
0.128104888888889	0.0300117594710382\\
0.128106666666667	0.0269133474827638\\
0.128108444444444	0.0290454207808635\\
0.128112	0.0281538616980297\\
0.128113777777778	0.0296316416084831\\
0.128115555555556	0.0245291119439131\\
0.128117333333333	0.0257884185689824\\
0.128119111111111	0.0251532981386813\\
0.128124444444444	0.0263629033748309\\
0.128126222222222	0.0282259018405646\\
0.128129777777778	0.0204910924084185\\
0.128131555555556	0.0268362164333973\\
0.128135111111111	0.0256225467348126\\
0.128138666666667	0.029454238917849\\
0.128142222222222	0.0261455351907955\\
0.128144	0.0268740513488919\\
0.128145777777778	0.0247542946552661\\
0.128147555555556	0.0296252791425906\\
0.128151111111111	0.0272860209296444\\
0.128156444444444	0.0302720023208878\\
0.12816	0.0191083440888775\\
0.128163555555556	0.0245875552565566\\
0.128167111111111	0.0176589718171078\\
0.128168888888889	0.0223617111361087\\
0.128170666666667	0.0213740730318766\\
0.128174222222222	0.0225475385690012\\
0.128179555555556	0.0168773299240411\\
0.128183111111111	0.0206856279403084\\
0.128184888888889	0.019342568377284\\
0.128188444444444	0.0277451695960502\\
0.128193777777778	0.0208472819944104\\
0.128197333333333	0.0280462234747858\\
0.128200888888889	0.0230431097120175\\
0.128206222222222	0.0350194493352695\\
0.128209777777778	0.0271988749522118\\
0.128211555555556	0.0333723516351146\\
0.128215111111111	0.0236653124379604\\
0.128216888888889	0.0250284105429665\\
0.128218666666667	0.0246828124205152\\
0.128220444444444	0.0262920193618026\\
0.128224	0.0217568265734253\\
0.128227555555556	0.0266016239075405\\
0.128231111111111	0.0214475266073172\\
0.128232888888889	0.0270558990703996\\
0.128236444444444	0.0234151553504859\\
0.128238222222222	0.0259933297624473\\
0.128245333333333	0.0143744157986912\\
0.128250666666667	0.0232782565144994\\
0.128252444444444	0.0231526055279309\\
0.128256	0.0322068403205113\\
0.128259555555556	0.0264826267850537\\
0.128261333333333	0.0275425940903164\\
0.128263111111111	0.0244286658109334\\
0.128264888888889	0.0285860104058658\\
0.128266666666667	0.024974705966696\\
0.128270222222222	0.0278046450211447\\
0.128273777777778	0.0210519081099215\\
0.128277333333333	0.0334634805015439\\
0.128282666666667	0.019339041339724\\
0.128284444444444	0.0210694265519527\\
0.128286222222222	0.0205919257885509\\
0.128288	0.0257666009697282\\
0.128291555555556	0.0209297695092689\\
0.128293333333333	0.0237238444073079\\
0.128296888888889	0.0166053105315879\\
0.128300444444444	0.0238010315019679\\
0.128302222222222	0.0204417674244474\\
0.128307555555556	0.0252246294151181\\
0.128311111111111	0.0210307071939488\\
0.128312888888889	0.0236157348001329\\
0.128314666666667	0.0235036618401289\\
0.128318222222222	0.0119093079375382\\
0.128327111111111	0.0269812213271151\\
0.128332444444444	0.0214840513266454\\
0.128336	0.0268606051851086\\
0.128339555555556	0.0178182910346563\\
0.128341333333333	0.0259726434201813\\
0.128344888888889	0.0222505520038555\\
0.128346666666667	0.0283835904600997\\
0.128348444444444	0.0272286387756747\\
0.128350222222222	0.0291472158693622\\
0.128353777777778	0.0217510276097948\\
0.128357333333333	0.0289972898370103\\
0.128359111111111	0.0272097488031398\\
0.128364444444444	0.0345363011848364\\
0.128368	0.0253530579407971\\
0.128373333333333	0.0315818963458838\\
0.128376888888889	0.0218140917892766\\
0.128380444444444	0.0262861756806847\\
0.128384	0.0203242478738158\\
0.128385777777778	0.0217222119867436\\
0.128387555555556	0.0206115950677337\\
0.128391111111111	0.0274538576848706\\
0.128392888888889	0.0272253660880944\\
0.128394666666667	0.0319660628383948\\
0.128396444444444	0.027600662894129\\
0.1284	0.0311428646534742\\
0.128403555555556	0.0239667444275234\\
0.128405333333333	0.0286736447288056\\
0.128408888888889	0.0248156111556116\\
0.128416	0.0329442323299318\\
0.128417777777778	0.0268053024887114\\
0.128421333333333	0.0330239074775982\\
0.128426666666667	0.02250744038095\\
0.128428444444444	0.0299182564309634\\
0.128432	0.0234451978318142\\
0.128435555555556	0.0274491539773751\\
0.128440888888889	0.0199161103137361\\
0.128446222222222	0.0289903164290949\\
0.128448	0.0256814964880406\\
0.128451555555556	0.0292367866028478\\
0.128453333333333	0.0261094981286693\\
0.128456888888889	0.0310013295781153\\
0.128460444444444	0.0237318512784628\\
0.128465777777778	0.0278348826891467\\
0.128467555555556	0.0273801902174707\\
0.128469333333333	0.0287721917912687\\
0.128471111111111	0.02480930971233\\
0.128472888888889	0.025503886535339\\
0.128476444444444	0.0206061149480533\\
0.128478222222222	0.0254946793778131\\
0.128481777777778	0.0221297273604597\\
0.128485333333333	0.0278912063925402\\
0.128487111111111	0.0247851564820084\\
0.128488888888889	0.025697890724558\\
0.128492444444444	0.0166968936760322\\
0.128494222222222	0.0190778056091633\\
0.128496	0.0190149243224608\\
0.128501333333333	0.0243893885416709\\
0.128504888888889	0.0196183212031412\\
0.128510222222222	0.032414810702958\\
0.128517333333333	0.0272381153614116\\
0.128520888888889	0.0290450113961884\\
0.128526222222222	0.0190746749991499\\
0.128529777777778	0.0246218279242016\\
0.128531555555556	0.0209860173135242\\
0.128536888888889	0.0264085351169381\\
0.128540444444444	0.0225401850408453\\
0.128542222222222	0.0247188458171601\\
0.128544	0.0198844659555206\\
0.128551111111111	0.027163398506083\\
0.128552888888889	0.0246921929674245\\
0.128554666666667	0.0250274160112352\\
0.128558222222222	0.0214915893760929\\
0.12856	0.0238522555314492\\
0.128565333333333	0.0187571707664203\\
0.128570666666667	0.0278221642330853\\
0.128572444444444	0.0235615868256416\\
0.128577777777778	0.0355208519134702\\
0.128579555555556	0.0337236125994982\\
0.128581333333333	0.035196730139187\\
0.128583111111111	0.031374183109252\\
0.128586666666667	0.0333553103188974\\
0.128592	0.026429920704611\\
0.128593777777778	0.02843514339727\\
0.128599111111111	0.0185342289683318\\
0.128600888888889	0.0196390795775536\\
0.128602666666667	0.0167137174228118\\
0.128606222222222	0.0227893193878516\\
0.128609777777778	0.0214635833354045\\
0.128611555555556	0.0255174594333268\\
0.128613333333333	0.0216848714575057\\
0.128615111111111	0.0221534633491445\\
0.128616888888889	0.019496921955444\\
0.128618666666667	0.0251053457815665\\
0.128620444444444	0.0232874328654036\\
0.128622222222222	0.0249139397178938\\
0.128624	0.0225263065440486\\
0.128625777777778	0.034504659671219\\
0.128627555555556	0.0302596852084457\\
0.128629333333333	0.0336454341737469\\
0.128631111111111	0.0309009588538962\\
0.128632888888889	0.0315545061973516\\
0.128638222222222	0.0237845469306998\\
0.128641777777778	0.0266557485671861\\
0.128645333333333	0.0226873921987102\\
0.128648888888889	0.0249184768629783\\
0.128652444444444	0.0228572277423385\\
0.128656	0.0290677577628327\\
0.128657777777778	0.0276243161607624\\
0.128663111111111	0.0313733474422025\\
0.128668444444444	0.0222402881784966\\
0.128670222222222	0.0265213247984\\
0.128673777777778	0.0195508113578204\\
0.128677333333333	0.0219034583536365\\
0.128680888888889	0.0172669795414174\\
0.128684444444444	0.0239996832097146\\
0.128686222222222	0.0207381564715608\\
0.128689777777778	0.0238950586060033\\
0.128693333333333	0.019402395168862\\
0.128695111111111	0.0209373116919232\\
0.128696888888889	0.0191053169379541\\
0.128698666666667	0.0233348044711358\\
0.128704	0.0179865836187043\\
0.128711111111111	0.0246801417249785\\
0.128712888888889	0.0190018117538559\\
0.128716444444444	0.0261791938043629\\
0.12872	0.0240629455919626\\
0.128723555555556	0.0256758524543017\\
0.128725333333333	0.0223960358047127\\
0.128728888888889	0.0335732482936471\\
0.128732444444444	0.0306236182588214\\
0.128734222222222	0.0330696448473498\\
0.128737777777778	0.0267750427803192\\
0.128739555555556	0.029705336117642\\
0.128743111111111	0.0234740260827292\\
0.128744888888889	0.0238647828811138\\
0.128746666666667	0.0235429551342674\\
0.128748444444444	0.024056872151236\\
0.128752	0.0188080022152492\\
0.128753777777778	0.0247622146507623\\
0.128759111111111	0.0204559328486354\\
0.128762666666667	0.0305477369539985\\
0.128764444444444	0.0298465258005651\\
0.128768	0.03368467725473\\
0.128771555555556	0.0267459281244686\\
0.128773333333333	0.0286869297240422\\
0.128776888888889	0.0205932583366077\\
0.128780444444444	0.027329750163247\\
0.128784	0.0176975778249081\\
0.128787555555556	0.027595288918681\\
0.128789333333333	0.0265483316218455\\
0.128791111111111	0.0291853647759741\\
0.128792888888889	0.0222924818120934\\
0.128796444444444	0.0265095777956702\\
0.128801777777778	0.0172999690007891\\
0.128805333333333	0.0231436617440817\\
0.128807111111111	0.0207431963559202\\
0.128808888888889	0.023346715478317\\
0.128810666666667	0.0213125099346456\\
0.128819555555556	0.0320246512241907\\
0.128823111111111	0.0253445102687383\\
0.128826666666667	0.0295621369915225\\
0.128828444444444	0.0277149940626328\\
0.128830222222222	0.0324357346714433\\
0.128837333333333	0.0264480586234961\\
0.128842666666667	0.0276479706087348\\
0.128844444444444	0.0274718302893593\\
0.128849777777778	0.0187004980775526\\
0.128855111111111	0.0260647578501985\\
0.128858666666667	0.0254558856803499\\
0.128860444444444	0.0289927866303876\\
0.128862222222222	0.0288224181162925\\
0.128864	0.0231966946430825\\
0.128865777777778	0.0284026860700574\\
0.128869333333333	0.0240462508845569\\
0.128871111111111	0.0254421699645601\\
0.128874666666667	0.016733369454783\\
0.12888	0.0312392609276083\\
0.128881777777778	0.0305257652978793\\
0.128885333333333	0.0413664780148906\\
0.128887111111111	0.0413140403816704\\
0.128896	0.0291663838974641\\
0.128899555555556	0.0333852926065176\\
0.128903111111111	0.0248875177395158\\
0.128908444444444	0.0352885505935553\\
0.128912	0.0267654678876995\\
0.128915555555556	0.0352382702423364\\
0.128920888888889	0.0226390038695151\\
0.128922666666667	0.0257736417301519\\
0.128928	0.0175488323599834\\
0.128933333333333	0.0255760079571932\\
0.128935111111111	0.0242150282674496\\
0.128938666666667	0.0272958814514088\\
0.128940444444444	0.0256128702694839\\
0.128944	0.0343424223360539\\
0.128945777777778	0.0342830373395578\\
0.128949333333333	0.0295329308547716\\
0.128951111111111	0.0315280318648326\\
0.128954666666667	0.0285870143115217\\
0.128956444444444	0.0295469393389327\\
0.12896	0.0237159159744709\\
0.128961777777778	0.0248553399178318\\
0.128963555555556	0.0209415850376813\\
0.128967111111111	0.0284753938171169\\
0.128970666666667	0.0261453888272768\\
0.128974222222222	0.032724474437677\\
0.128977777777778	0.0249169266793787\\
0.128983111111111	0.0345561854644282\\
0.128986666666667	0.0303210422813615\\
0.128992	0.0222581479229239\\
0.128993777777778	0.0261792839538234\\
0.129002666666667	0.0151715036283878\\
0.129004444444444	0.0209055593535201\\
0.129006222222222	0.0181842232072482\\
0.129015111111111	0.0269604310470483\\
0.129018666666667	0.0219698113855501\\
0.129029333333333	0.0345299191310924\\
0.129032888888889	0.0237593341237496\\
0.129034666666667	0.0301068917416855\\
0.129038222222222	0.0235869332061052\\
0.12904	0.0290550896104894\\
0.129043555555556	0.0233188177445266\\
0.129047111111111	0.0282635166458849\\
0.129050666666667	0.0221350960373714\\
0.129054222222222	0.0271892375437542\\
0.129057777777778	0.0250163176257901\\
0.129063111111111	0.0333503014920293\\
0.129064888888889	0.030411684205717\\
0.129068444444444	0.0375122442453752\\
0.129070222222222	0.0372960706115021\\
0.129073777777778	0.026105993952172\\
0.129075555555556	0.0289403207986891\\
0.129079111111111	0.0254167656990861\\
0.129082666666667	0.0296615127652484\\
0.129088	0.0262884465612602\\
0.129091555555556	0.0278519212453399\\
0.129093333333333	0.0245781027700373\\
0.129098666666667	0.0355331659355546\\
0.129112888888889	0.0182576865293897\\
0.129114666666667	0.0203074523156171\\
0.129116444444444	0.0198421405419104\\
0.12912	0.0291369647063394\\
0.129121777777778	0.0223240711593953\\
0.129123555555556	0.0238250444342392\\
0.129127111111111	0.0218301786672218\\
0.129128888888889	0.0230489645193333\\
0.129130666666667	0.0218767281000801\\
0.129134222222222	0.0265645616253883\\
0.129137777777778	0.026404823717767\\
0.129141333333333	0.0293410279475735\\
0.129146666666667	0.0246622465176824\\
0.129148444444444	0.0276527489102847\\
0.129153777777778	0.0241130606484604\\
0.129157333333333	0.0375397114342983\\
0.129164444444444	0.0269541922919715\\
0.129166222222222	0.0275215834276316\\
0.129169777777778	0.022344237852458\\
0.129176888888889	0.035437032327396\\
0.129192888888889	0.0166685213385009\\
0.129201777777778	0.0270545211548714\\
0.129205333333333	0.0244404305152527\\
0.129207111111111	0.026319006798792\\
0.129208888888889	0.0219814278727768\\
0.129210666666667	0.024639482707291\\
0.129214222222222	0.0210640812471007\\
0.129221333333333	0.0372397339766927\\
0.129223111111111	0.0354732468713596\\
0.129224888888889	0.0365247135391612\\
0.129226666666667	0.0357445050835346\\
0.129228444444444	0.0361471828736771\\
0.129233777777778	0.0254904917549029\\
0.129235555555556	0.0276939585853645\\
0.129239111111111	0.0243689771056114\\
0.129242666666667	0.0298066268282252\\
0.129244444444444	0.0289684113088227\\
0.129246222222222	0.0324850628845879\\
0.129248	0.0276710332618907\\
0.129251555555556	0.0311547344480641\\
0.129255111111111	0.0239089412275215\\
0.129258666666667	0.0315837551904159\\
0.129262222222222	0.0249573364960735\\
0.129265777777778	0.0282344159372679\\
0.129267555555556	0.0261708597402636\\
0.129269333333333	0.0271046322634705\\
0.129271111111111	0.022093347267325\\
0.129274666666667	0.0280727675263409\\
0.129278222222222	0.0272881202529777\\
0.129281777777778	0.0312103543210621\\
0.129283555555556	0.026893530656808\\
0.129285333333333	0.0270211268578261\\
0.129288888888889	0.0211761636586986\\
0.129290666666667	0.0237712478889101\\
0.129294222222222	0.0216403446463802\\
0.129297777777778	0.0234638819029119\\
0.129301333333333	0.0169397962463034\\
0.129303111111111	0.0219190383853483\\
0.129308444444444	0.0145111839873729\\
0.129312	0.0159785279320337\\
0.129313777777778	0.0140418819170316\\
0.129315555555556	0.0200171186218895\\
0.129317333333333	0.013179986005481\\
0.129328	0.0309634688410719\\
0.129331555555556	0.0224677606450747\\
0.129336888888889	0.0291552019926158\\
0.129342222222222	0.0206047045122624\\
0.129345777777778	0.0348144563731975\\
0.129351111111111	0.0274908739834284\\
0.129352888888889	0.0301255283892986\\
0.129354666666667	0.0270966774971004\\
0.129356444444444	0.0282294042658616\\
0.12936	0.0166424335359554\\
0.129361777777778	0.0168402156062193\\
0.129363555555556	0.0140953585442676\\
0.129367111111111	0.0174244879994852\\
0.129368888888889	0.0159021330224698\\
0.129372444444444	0.0252974985224613\\
0.129376	0.0238516969576312\\
0.129377777777778	0.0257315814154374\\
0.129379555555556	0.0249224153577337\\
0.129381333333333	0.0256746070446907\\
0.129384888888889	0.0199540748177676\\
0.129388444444444	0.0208424198258124\\
0.129392	0.0154505409647974\\
0.129399111111111	0.0214705583395494\\
0.129404444444444	0.0179221228907439\\
0.129408	0.0274740520837086\\
0.129411555555556	0.023668412586673\\
0.129413333333333	0.0273576955796858\\
0.129415111111111	0.0271142171392536\\
0.129416888888889	0.0285390994659251\\
0.129422222222222	0.0220405198901863\\
0.129429333333333	0.0314534189635385\\
0.129431111111111	0.0289667916532585\\
0.129432888888889	0.0338245252988338\\
0.129445333333333	0.0202866802977505\\
0.129448888888889	0.0286556731963558\\
0.129450666666667	0.026277006528523\\
0.129452444444444	0.0298263272334668\\
0.129457777777778	0.0217573356825288\\
0.129459555555556	0.0223453998309945\\
0.129461333333333	0.021449880304471\\
0.129464888888889	0.0285923755135022\\
0.129466666666667	0.0250675598542691\\
0.129470222222222	0.0301632468637022\\
0.129477333333333	0.0229316285866428\\
0.129479111111111	0.0231084960656408\\
0.129484444444444	0.0179197080527217\\
0.129488	0.02401049279953\\
0.129491555555556	0.021763202493826\\
0.129493333333333	0.0223215350110908\\
0.129495111111111	0.0199345141405325\\
0.129498666666667	0.0256215759774291\\
0.129500444444444	0.0250496570523341\\
0.129504	0.0323214947574156\\
0.129507555555556	0.0253364551851828\\
0.129511111111111	0.0258155601903897\\
0.129512888888889	0.0197210303499653\\
0.129516444444444	0.0237914306315222\\
0.129518222222222	0.0212388335576374\\
0.129521777777778	0.0300278224148917\\
0.129525333333333	0.0237655229074176\\
0.129532444444444	0.0313620532201555\\
0.129539555555556	0.0261958520519516\\
0.129543111111111	0.0316230969034322\\
0.129546666666667	0.025214254390202\\
0.129555555555556	0.0345158768184288\\
0.129559111111111	0.0328782558607876\\
0.129564444444444	0.0402598143940854\\
0.129566222222222	0.0349346229634731\\
0.129568	0.0365973219784827\\
0.129575111111111	0.0254452908078251\\
0.129580444444444	0.0285225945997446\\
0.129584	0.0225848169728138\\
0.129589333333333	0.0279051796255431\\
0.129591111111111	0.0267384012137861\\
0.129592888888889	0.0292462538323994\\
0.129594666666667	0.0258175551600633\\
0.129596444444444	0.0273760873701404\\
0.129598222222222	0.0271993077698376\\
0.129601777777778	0.0331828641544542\\
0.129603555555556	0.0293400326650322\\
0.129605333333333	0.0327353616240391\\
0.129610666666667	0.0261113442601963\\
0.129612444444444	0.0303447744465922\\
0.129616	0.0254576676248076\\
0.129621333333333	0.0306830754816742\\
0.129626666666667	0.0226858999508374\\
0.129630222222222	0.0292210029782222\\
0.129632	0.0267830428677254\\
0.129633777777778	0.0288268605424228\\
0.129635555555556	0.0212408996057401\\
0.129639111111111	0.0257829601749381\\
0.129642666666667	0.0192601890005663\\
0.129646222222222	0.0278224070013116\\
0.129649777777778	0.02060277546704\\
0.129655111111111	0.0263313341475504\\
0.129656888888889	0.0245742068862831\\
0.129660444444444	0.027767295829398\\
0.129662222222222	0.0262323261267085\\
0.129665777777778	0.0277079289769088\\
0.129676444444444	0.0136377212875497\\
0.129681777777778	0.0285399205327339\\
0.129685333333333	0.0222704255360976\\
0.129692444444444	0.0341952751383276\\
0.129694222222222	0.032684143508705\\
0.129697777777778	0.037790734691002\\
0.129706666666667	0.0250118591910939\\
0.129710222222222	0.0269553436869906\\
0.129712	0.0236640531815175\\
0.129713777777778	0.0262615782038738\\
0.129715555555556	0.0261748120975905\\
0.129717333333333	0.020971995074481\\
0.129724444444444	0.0312706378462164\\
0.129726222222222	0.0310553876797511\\
0.129728	0.0344768729098736\\
0.129731555555556	0.0292854184805233\\
0.129735111111111	0.0336786661503116\\
0.129736888888889	0.029962634190657\\
0.129740444444444	0.0331058665518802\\
0.129744	0.0295939176304814\\
0.129745777777778	0.0302907454133045\\
0.129747555555556	0.0284942384945945\\
0.129751111111111	0.0305246050700938\\
0.129752888888889	0.0391082051230675\\
0.129758222222222	0.0250887254586533\\
0.129761777777778	0.0257494399074931\\
0.129765333333333	0.0224752186693846\\
0.129768888888889	0.0307139325468239\\
0.129770666666667	0.0278502925433944\\
0.129772444444444	0.0297544040852832\\
0.129779555555556	0.0187236574264517\\
0.129781333333333	0.0224081081851094\\
0.129783111111111	0.0218298789895383\\
0.129788444444444	0.0267723500060047\\
0.129792	0.0231604396107063\\
0.129793777777778	0.0264429592771223\\
0.129795555555556	0.0250315180687225\\
0.129797333333333	0.0299144811529907\\
0.129800888888889	0.0245071140342395\\
0.129802666666667	0.0251148436050523\\
0.129804444444444	0.0227271832381021\\
0.129808	0.0248409281114296\\
0.129809777777778	0.0234159295901332\\
0.129815111111111	0.0270001525349341\\
0.129816888888889	0.0253053404222441\\
0.129820444444444	0.0303012619429157\\
0.129829333333333	0.0190026107073734\\
0.129834666666667	0.0268625553772358\\
0.129838222222222	0.0163696019896505\\
0.12984	0.0251196991105231\\
0.129843555555556	0.0192329319989863\\
0.129852444444444	0.0287032141926108\\
0.129856	0.0269989591185888\\
0.129857777777778	0.028797084618196\\
0.129859555555556	0.0271166892225814\\
0.129861333333333	0.0296722596930104\\
0.129863111111111	0.028669376049563\\
0.129864888888889	0.0302757064348971\\
0.129868444444444	0.0268443337933898\\
0.129870222222222	0.0283022175573929\\
0.129873777777778	0.027112025492507\\
0.129875555555556	0.0280722861645434\\
0.129877333333333	0.0243233673599908\\
0.129880888888889	0.0195708008562003\\
0.129888	0.0269614238773696\\
0.129889777777778	0.0261577947970968\\
0.129893333333333	0.0323418258961182\\
0.129895111111111	0.0295403791408621\\
0.129902222222222	0.0385225301281923\\
0.129905777777778	0.0247692546060182\\
0.129909333333333	0.0380978416327631\\
0.129914666666667	0.0326954313614922\\
0.129916444444444	0.0346294810087442\\
0.129918222222222	0.0223928278881937\\
0.129925333333333	0.0316281798026191\\
0.129928888888889	0.0285142586527488\\
0.129930666666667	0.0292594099851243\\
0.129934222222222	0.0217697220745751\\
0.129939555555556	0.0298333164765509\\
0.129941333333333	0.0275277200221322\\
0.129944888888889	0.0281101432179905\\
0.129946666666667	0.0224795271733034\\
0.129953777777778	0.0314451698039942\\
0.129955555555556	0.0257751411117451\\
0.129959111111111	0.0314344409066503\\
0.129966222222222	0.0224640449189941\\
0.129968	0.0249889423455306\\
0.129971555555556	0.0188704640132175\\
0.129978666666667	0.0301720263209359\\
0.129980444444444	0.0244259680928002\\
0.129982222222222	0.0292204213076267\\
0.129985777777778	0.0285530149834004\\
0.129987555555556	0.0330441716900335\\
0.129991111111111	0.0266567278893987\\
0.129994666666667	0.029380124107192\\
0.129998222222222	0.0206221755572508\\
0.130001777777778	0.0240693425268969\\
0.130003555555556	0.0181483129070885\\
0.130005333333333	0.022228654670131\\
0.130010666666667	0.0198215888975763\\
0.130012444444444	0.0205146022053857\\
0.130014222222222	0.0202766544582683\\
0.130016	0.0232012017958429\\
0.130021333333333	0.0179933778198686\\
0.130024888888889	0.0249205927217255\\
0.130026666666667	0.0200829167162186\\
0.130032	0.0253800554287774\\
0.130033777777778	0.0246699466399095\\
0.130035555555556	0.026783017226435\\
0.130037333333333	0.0256345517359535\\
0.130042666666667	0.0287151628019258\\
0.130048	0.0201598681470723\\
0.130049777777778	0.0203287432884138\\
0.130051555555556	0.0272530299273672\\
0.130055111111111	0.0219353194073604\\
0.130056888888889	0.0229894313796652\\
0.130058666666667	0.0223262879912984\\
0.130065777777778	0.0302037442310912\\
0.130067555555556	0.0251791012848561\\
0.130069333333333	0.0283446049679957\\
0.130076444444444	0.0180289588729035\\
0.130078222222222	0.0206593000508382\\
0.130081777777778	0.013935879105314\\
0.130088888888889	0.0264784150458427\\
0.130090666666667	0.0240663407255248\\
0.130092444444444	0.0285187676363364\\
0.130094222222222	0.0282325902269907\\
0.130096	0.0306884812293132\\
0.130097777777778	0.0274441315739483\\
0.130099555555556	0.0290399728631875\\
0.130104888888889	0.0186417014200565\\
0.130106666666667	0.0300685922883605\\
0.130110222222222	0.0219283294106146\\
0.130115555555556	0.0316075201969186\\
0.130119111111111	0.0283019442802473\\
0.130120888888889	0.0244607679498735\\
0.130122666666667	0.0278096013256859\\
0.130126222222222	0.0186359372888658\\
0.130129777777778	0.0239392680132217\\
0.130131555555556	0.0237909523454758\\
0.130135111111111	0.0268707230331472\\
0.130136888888889	0.022612014476662\\
0.130140444444444	0.0310138067134791\\
0.130142222222222	0.0255870043087817\\
0.130144	0.0292720860876721\\
0.130145777777778	0.0264320067472411\\
0.130149333333333	0.0269741633078705\\
0.130151111111111	0.0213625249222428\\
0.130152888888889	0.0256685948559821\\
0.130156444444444	0.0186931217830626\\
0.13016	0.0282319111220995\\
0.130165333333333	0.0174331809588395\\
0.130168888888889	0.0214583846247896\\
0.130170666666667	0.0213895211126527\\
0.130177777777778	0.0280652976472646\\
0.130179555555556	0.0225314250698127\\
0.130181333333333	0.0245666404814778\\
0.130183111111111	0.0216076420175238\\
0.130184888888889	0.0218753308998924\\
0.130186666666667	0.0187457729852236\\
0.130202666666667	0.0368457987417226\\
0.130206222222222	0.0295237378926854\\
0.130211555555556	0.032378566169062\\
0.130215111111111	0.0288697818445702\\
0.130216888888889	0.0299901524043209\\
0.130218666666667	0.0244616883840407\\
0.130222222222222	0.0293248611021008\\
0.130229333333333	0.0225021913756423\\
0.130231111111111	0.0279852076630843\\
0.130234666666667	0.0256514604504216\\
0.130243555555556	0.0335155419186589\\
0.130245333333333	0.0293772694347428\\
0.130247111111111	0.0309442583471036\\
0.130248888888889	0.0239577896303315\\
0.130252444444444	0.027059152134854\\
0.130254222222222	0.0253488439585694\\
0.130259555555556	0.0303375441189372\\
0.130263111111111	0.0222081957138328\\
0.130264888888889	0.0285944717377053\\
0.130268444444444	0.0244001320666652\\
0.130272	0.0287974795577789\\
0.130275555555556	0.0240368535478299\\
0.130277333333333	0.0246803806062094\\
0.130279111111111	0.0236309274482443\\
0.130280888888889	0.0302810572442367\\
0.130284444444444	0.0236955647850403\\
0.130288	0.0281000579578156\\
0.130293333333333	0.0209460849694968\\
0.130296888888889	0.0246686463929442\\
0.130300444444444	0.0146446119653492\\
0.130307555555556	0.0241832219438524\\
0.130314666666667	0.0162976265324187\\
0.130325333333333	0.0263341486378907\\
0.130327111111111	0.0237197220742054\\
0.130332444444444	0.0283468648813703\\
0.130336	0.0201996410523649\\
0.130339555555556	0.0368622007746268\\
0.130343111111111	0.0270784333539792\\
0.130344888888889	0.0323299897799889\\
0.130352	0.0188800253876843\\
0.130353777777778	0.0248219918460711\\
0.130357333333333	0.0170957051393776\\
0.130360888888889	0.0271417890858686\\
0.130362666666667	0.0247975578680927\\
0.130368	0.0320752309133932\\
0.130369777777778	0.0317348825511909\\
0.130371555555556	0.0349836912394707\\
0.130378666666667	0.0168110674661171\\
0.130384	0.0261920313938562\\
0.130387555555556	0.0231297176379174\\
0.130389333333333	0.0316177205222721\\
0.130394666666667	0.0274996405334965\\
0.130398222222222	0.0334872297530006\\
0.130405333333333	0.022715541845112\\
0.130408888888889	0.0276511508235708\\
0.130410666666667	0.0333346803511854\\
0.130416	0.0193385642565439\\
0.130421333333333	0.0242082309872473\\
0.130424888888889	0.0201100047047719\\
0.130428444444444	0.0229627768583301\\
0.130430222222222	0.0197686281049583\\
0.130433777777778	0.0247012988885071\\
0.130437333333333	0.0201220224546595\\
0.130440888888889	0.0252368193826585\\
0.130444444444444	0.0198305083567165\\
0.130446222222222	0.0263519581633999\\
0.130451555555556	0.0142489056175703\\
0.130455111111111	0.0217956024155968\\
0.130456888888889	0.0203341689386729\\
0.130460444444444	0.0270531209035525\\
0.130465777777778	0.0220660161908136\\
0.130469333333333	0.0300061081091518\\
0.130471111111111	0.0252916209217629\\
0.130474666666667	0.030519250060882\\
0.13048	0.024343150164911\\
0.130481777777778	0.0273111571262473\\
0.130487111111111	0.0162311499402304\\
0.130488888888889	0.0227115198705385\\
0.130497777777778	0.0298170909096945\\
0.130499555555556	0.0230936131279166\\
0.130501333333333	0.0233062983056123\\
0.130503111111111	0.0223809955703711\\
0.130506666666667	0.0267197137957672\\
0.130515555555556	0.0186288767695425\\
0.130517333333333	0.0229800630349283\\
0.130520888888889	0.0203802309328795\\
0.130528	0.0351504231970496\\
0.130531555555556	0.0246137328243766\\
0.130533333333333	0.0287428809976962\\
0.130536888888889	0.0185162520962995\\
0.130540444444444	0.0274549124117518\\
0.130542222222222	0.0259832145450568\\
0.130547555555556	0.0333151826299036\\
0.130549333333333	0.0329845184110949\\
0.130552888888889	0.0367269183384849\\
0.13056	0.0268137167852325\\
0.130561777777778	0.0316933267859818\\
0.130565333333333	0.0237433861114271\\
0.130567111111111	0.0290904947513602\\
0.130568888888889	0.0277898955804194\\
0.130570666666667	0.0287391994525598\\
0.130574222222222	0.02057504740545\\
0.130579555555556	0.03084972130046\\
0.130583111111111	0.0279143692937454\\
0.130584888888889	0.0322272732830652\\
0.130586666666667	0.0266829354097845\\
0.130588444444444	0.0271778139848437\\
0.130593777777778	0.0242881087117126\\
0.130595555555556	0.0247995566070938\\
0.130597333333333	0.0224153805565897\\
0.130600888888889	0.0287361800680015\\
0.130608	0.0185157592916436\\
0.130611555555556	0.0215358755605338\\
0.130615111111111	0.0156735055498508\\
0.130622222222222	0.0254273035375331\\
0.130625777777778	0.0187410363614174\\
0.130627555555556	0.0203435022914515\\
0.130629333333333	0.0191194564610471\\
0.130632888888889	0.0225964316647294\\
0.130634666666667	0.0218698116140636\\
0.130636444444444	0.0230881382443004\\
0.130638222222222	0.0215192038450591\\
0.130650666666667	0.0329845006540063\\
0.130652444444444	0.0296435909529698\\
0.130654222222222	0.0307425805408109\\
0.130661333333333	0.0220353411679542\\
0.130663111111111	0.024509472012068\\
0.130664888888889	0.017987372080829\\
0.130668444444444	0.0239604282326145\\
0.130670222222222	0.0185130692241316\\
0.130675555555556	0.024628745990241\\
0.130677333333333	0.0208815349354576\\
0.130679111111111	0.0276145336276733\\
0.130680888888889	0.0258459989784784\\
0.130682666666667	0.0282272624411088\\
0.130691555555556	0.0175526045047837\\
0.130695111111111	0.0215689990946634\\
0.130698666666667	0.0185845062197839\\
0.130704	0.0299009180688183\\
0.130705777777778	0.0273499379637334\\
0.130714666666667	0.0320246100992368\\
0.130716444444444	0.0287690505151929\\
0.130718222222222	0.0307146759128037\\
0.130725333333333	0.023873107701658\\
0.130727111111111	0.0254383322728083\\
0.130730666666667	0.014719300153163\\
0.130734222222222	0.0178712437977859\\
0.130736	0.0164103453221389\\
0.130739555555556	0.0267695246225281\\
0.130744888888889	0.02323870588996\\
0.130746666666667	0.0263923500500999\\
0.130750222222222	0.0212043056447277\\
0.130753777777778	0.024687521030414\\
0.130755555555556	0.0246190550978651\\
0.130760888888889	0.0328979135294953\\
0.130762666666667	0.0320391998217812\\
0.130764444444444	0.0330241967346905\\
0.130771555555556	0.0205387416634769\\
0.130776888888889	0.0255919312399739\\
0.130778666666667	0.0207040387242388\\
0.130782222222222	0.0264901956243798\\
0.130785777777778	0.022970820268549\\
0.130789333333333	0.0285540028309455\\
0.130792888888889	0.0234794064744046\\
0.130796444444444	0.0307868299718668\\
0.130801777777778	0.0240896841711508\\
0.130803555555556	0.0298384030239847\\
0.130810666666667	0.0199526090637956\\
0.130814222222222	0.01665118279421\\
0.130819555555556	0.0243769872001512\\
0.130821333333333	0.0226137414156086\\
0.130824888888889	0.0249702719304883\\
0.130830222222222	0.0182262305153007\\
0.130833777777778	0.0233122733192541\\
0.130837333333333	0.0191683805091624\\
0.130840888888889	0.0252698867316206\\
0.130844444444444	0.0238946995498623\\
0.130846222222222	0.024041802436074\\
0.130848	0.0219050556829009\\
0.130851555555556	0.0245252039209545\\
0.130853333333333	0.023640730229234\\
0.130856888888889	0.0291101650968631\\
0.130858666666667	0.0269764066526156\\
0.130862222222222	0.0358851043222563\\
0.130871111111111	0.0291928364981706\\
0.130883555555556	0.018630506870705\\
0.130887111111111	0.0231225536239651\\
0.130892444444444	0.0158657483803805\\
0.130901333333333	0.0316503248601268\\
0.130904888888889	0.0267153854846736\\
0.130906666666667	0.0269674486848827\\
0.130910222222222	0.0198698679163759\\
0.130912	0.022661723760574\\
0.130917333333333	0.01476730112897\\
0.130920888888889	0.0269904671848647\\
0.130922666666667	0.0266852101156772\\
0.130924444444444	0.0304270725665225\\
0.130928	0.0232633915808652\\
0.130929777777778	0.0257059407647212\\
0.130931555555556	0.0165930683789227\\
0.130933333333333	0.0197340563279039\\
0.130936888888889	0.015652956547569\\
0.130942222222222	0.0225187687245975\\
0.130944	0.0197897120520931\\
0.130945777777778	0.0250287926765736\\
0.130947555555556	0.0231085052139345\\
0.130954666666667	0.0319712533742752\\
0.130956444444444	0.0280063587041885\\
0.13096	0.0299067130925487\\
0.130961777777778	0.0281910543348756\\
0.130963555555556	0.033129389044507\\
0.130965333333333	0.0310147346334586\\
0.130967111111111	0.0327450735968181\\
0.130970666666667	0.0275896925697403\\
0.130977777777778	0.0311299333380161\\
0.130984888888889	0.0159869657770114\\
0.130988444444444	0.0240748694686685\\
0.130992	0.0205357734471928\\
0.130995555555556	0.027868760985017\\
0.130997333333333	0.0183959715112444\\
0.131004444444444	0.0241709687773959\\
0.131008	0.0206598347406046\\
0.131011555555556	0.029445803087375\\
0.131015111111111	0.0263162034100809\\
0.131018666666667	0.0347119851367088\\
0.131024	0.0298034181932143\\
0.131029333333333	0.0314812625699984\\
0.131031111111111	0.0293403359442998\\
0.131032888888889	0.0349305254366672\\
0.131036444444444	0.029459514118276\\
0.131041777777778	0.0353776576968513\\
0.131043555555556	0.0350875249736738\\
0.131045333333333	0.0255912410793327\\
0.131048888888889	0.0334613936186768\\
0.131054222222222	0.0215532756843052\\
0.131056	0.0257629513062172\\
0.131059555555556	0.0156360250675235\\
0.131061333333333	0.0187154484920856\\
0.131063111111111	0.0171527204669772\\
0.131070222222222	0.0259494836401735\\
0.131072	0.0253388961123221\\
0.131077333333333	0.0363967464871702\\
0.131082666666667	0.0236778113253744\\
0.131084444444444	0.0267004600968994\\
0.131086222222222	0.0260159977955295\\
0.131089777777778	0.0264463368426191\\
0.131091555555556	0.025634372587022\\
0.131093333333333	0.0280156801061334\\
0.131096888888889	0.0250843795377655\\
0.131100444444444	0.0344174536479143\\
0.131102222222222	0.0289044385978346\\
0.131105777777778	0.0335487010170058\\
0.131109333333333	0.0209653064727623\\
0.131112888888889	0.029792099151338\\
0.131114666666667	0.027270319050202\\
0.131116444444444	0.0329066518512688\\
0.13112	0.0259282322809933\\
0.131121777777778	0.0272990924275427\\
0.131128888888889	0.0208688131108727\\
0.131130666666667	0.0227584666651905\\
0.131136	0.0146044396286308\\
0.131139555555556	0.0176900891807569\\
0.131141333333333	0.0160602318801645\\
0.131143111111111	0.0198542492330735\\
0.131144888888889	0.0169035315745391\\
0.131150222222222	0.024647260655398\\
0.131152	0.0214283003608517\\
0.131159111111111	0.0331516003431764\\
0.131166222222222	0.0200591380293162\\
0.131168	0.0259081652091704\\
0.131171555555556	0.0250296308400127\\
0.131175111111111	0.0295189284162568\\
0.131176888888889	0.0277857232263648\\
0.131180444444444	0.0289936154973879\\
0.131184	0.0230044920516378\\
0.131191111111111	0.0302056991534806\\
0.131192888888889	0.0269795514099765\\
0.131196444444444	0.0343244858708887\\
0.1312	0.0310764024247226\\
0.131203555555556	0.0367510276421779\\
0.131207111111111	0.0237968236692841\\
0.131208888888889	0.0258012499394752\\
0.131212444444444	0.0228060322004233\\
0.131214222222222	0.0257372597693652\\
0.131217777777778	0.0231841641820208\\
0.131223111111111	0.0296034230337919\\
0.131226666666667	0.0264132171434843\\
0.131228444444444	0.0300251674803814\\
0.131230222222222	0.0284552971561303\\
0.131232	0.0379170008463311\\
0.131239111111111	0.0200700811078474\\
0.131240888888889	0.0225274442459282\\
0.131242666666667	0.020834116543177\\
0.131244444444444	0.0217303409790018\\
0.131246222222222	0.0212382217405642\\
0.131248	0.0237243336944808\\
0.131249777777778	0.0180833491945422\\
0.131253333333333	0.0305163285865404\\
0.131262222222222	0.019690746768866\\
0.131264	0.0221896545188001\\
0.131265777777778	0.0214819522538615\\
0.131269333333333	0.0248411362591486\\
0.131272888888889	0.023507214404179\\
0.131276444444444	0.025075420589263\\
0.131278222222222	0.0236816163301622\\
0.131281777777778	0.0289386028949546\\
0.131285333333333	0.0237141316843376\\
0.131294222222222	0.0344651510765258\\
0.131303111111111	0.0203588377256426\\
0.131313777777778	0.0354282907310933\\
0.131324444444444	0.0189202670126447\\
0.131331555555556	0.0300275937737563\\
0.131333333333333	0.0268113047885959\\
0.131335111111111	0.031440955480066\\
0.131336888888889	0.0310188061549706\\
0.131340444444444	0.0355989253221232\\
0.131347555555556	0.028942574028952\\
0.131354666666667	0.0377739804628449\\
0.131358222222222	0.0348186565225578\\
0.13136	0.0362795903297866\\
0.131365333333333	0.0287865833488424\\
0.131367111111111	0.0288587946591987\\
0.131372444444444	0.021417167855966\\
0.131376	0.0290369366541992\\
0.131377777777778	0.0266971595577036\\
0.131379555555556	0.0296246348843887\\
0.131381333333333	0.0253020544255803\\
0.131383111111111	0.0282372527918959\\
0.131386666666667	0.0270770307290392\\
0.131390222222222	0.0306951948952955\\
0.131393777777778	0.0276279192160692\\
0.131399111111111	0.0328023918443263\\
0.131404444444444	0.02236163491037\\
0.131406222222222	0.0224200641437707\\
0.131408	0.02704369253942\\
0.131411555555556	0.0284859816904342\\
0.131413333333333	0.0277982743486709\\
0.131415111111111	0.0284770237102955\\
0.131416888888889	0.0260766873094647\\
0.131418666666667	0.0279950778289381\\
0.131424	0.0222519241879766\\
0.131427555555556	0.023939813119887\\
0.131429333333333	0.0216430969267042\\
0.131432888888889	0.0240933535300129\\
0.131434666666667	0.0238912018520512\\
0.131436444444444	0.0264577930099986\\
0.131447111111111	0.0159911279211055\\
0.131448888888889	0.0206376382200344\\
0.131450666666667	0.0165555848850231\\
0.131459555555556	0.0321117195413885\\
0.131464888888889	0.0222559075509194\\
0.131468444444444	0.0307823161972297\\
0.131473777777778	0.0216882211103673\\
0.131479111111111	0.0375094693999034\\
0.131484444444444	0.0301243182561049\\
0.131486222222222	0.0312623905079263\\
0.131498666666667	0.0189696697366792\\
0.131505777777778	0.023110771524859\\
0.131507555555556	0.0208430600312462\\
0.131511111111111	0.0215794835710074\\
0.131512888888889	0.0201644911070742\\
0.131516444444444	0.0231975093316989\\
0.13152	0.0182461117815904\\
0.131521777777778	0.0222725150687997\\
0.131525333333333	0.0171975402799987\\
0.131528888888889	0.0237075053200817\\
0.131532444444444	0.0194390766169603\\
0.131539555555556	0.0266950893304581\\
0.131541333333333	0.0253679311125012\\
0.131546666666667	0.0302886006843334\\
0.131548444444444	0.030181844222556\\
0.131550222222222	0.0257914980247475\\
0.131552	0.0296449394760855\\
0.131557333333333	0.0211689911518295\\
0.131559111111111	0.0212404101489728\\
0.131562666666667	0.0288262477996736\\
0.131564444444444	0.0272873292314285\\
0.131566222222222	0.0325429829517141\\
0.131576888888889	0.0194705615550915\\
0.131587555555556	0.0314686973136692\\
0.131591111111111	0.0248152839617209\\
0.131598222222222	0.0317342648220677\\
0.1316	0.0283619290109431\\
0.131601777777778	0.0338196979220702\\
0.131607111111111	0.0264483413308103\\
0.131608888888889	0.0271142782581701\\
0.131610666666667	0.0253970874915259\\
0.131612444444444	0.0255131656030858\\
0.131617777777778	0.0202280396077222\\
0.131619555555556	0.0213041365458578\\
0.131621333333333	0.0174724444899074\\
0.131626666666667	0.0223129303329397\\
0.131630222222222	0.0201901296132364\\
0.131637333333333	0.0368341569199843\\
0.131642666666667	0.0254490649812786\\
0.131644444444444	0.0256482771505269\\
0.131646222222222	0.0204124566685734\\
0.131649777777778	0.0264747756648364\\
0.131651555555556	0.0250412835531221\\
0.131655111111111	0.0295802604577356\\
0.131660444444444	0.0254890935897394\\
0.131662222222222	0.0293847210986903\\
0.131664	0.026452560109805\\
0.131665777777778	0.0281085140090128\\
0.131669333333333	0.0257659925339461\\
0.131672888888889	0.0295089332899402\\
0.131674666666667	0.0268333496468788\\
0.131676444444444	0.0319557933959426\\
0.13168	0.0287883642863232\\
0.131683555555556	0.0341880088108717\\
0.131685333333333	0.0285221777333914\\
0.131690666666667	0.0368150003040564\\
0.131692444444444	0.0329860020382517\\
0.131696	0.0374118952277321\\
0.131699555555556	0.0318377219499005\\
0.131701333333333	0.0327437981651368\\
0.131704888888889	0.0289926443424574\\
0.131706666666667	0.0320191588691711\\
0.131710222222222	0.0317593450980072\\
0.131712	0.0327203531452099\\
0.131719111111111	0.0259090462197209\\
0.131722666666667	0.0300394651548878\\
0.131728	0.0265547972692538\\
0.131731555555556	0.0302928232656728\\
0.131733333333333	0.0291821631775217\\
0.131735111111111	0.035788639397711\\
0.131736888888889	0.0300288973752687\\
0.131738666666667	0.0319069883695305\\
0.131744	0.028236806355865\\
0.131745777777778	0.0313633093729609\\
0.131749333333333	0.0251623333863736\\
0.131752888888889	0.0292261748982354\\
0.131756444444444	0.0266150564217555\\
0.13176	0.0246396446710537\\
0.131761777777778	0.0291039676148922\\
0.131765333333333	0.0303373027096594\\
0.131768888888889	0.0222495560340978\\
0.131772444444444	0.032324535945986\\
0.131776	0.0233110820866229\\
0.131779555555556	0.0284756946993678\\
0.131783111111111	0.0226778693243216\\
0.131784888888889	0.0246685661956413\\
0.131788444444444	0.0217680111691227\\
0.131790222222222	0.0245456230285349\\
0.131792	0.0230072819885258\\
0.131793777777778	0.0259494617794495\\
0.131797333333333	0.0213988468334816\\
0.131799111111111	0.023960099277641\\
0.131806222222222	0.0162986275024845\\
0.131808	0.0165817556585396\\
0.131809777777778	0.0138612570349607\\
0.131815111111111	0.0258080706730319\\
0.131816888888889	0.0230794853880781\\
0.131829333333333	0.040949892972015\\
0.131832888888889	0.037422859648557\\
0.131834666666667	0.0391277421258628\\
0.131845333333333	0.0144221851544098\\
0.131847111111111	0.0244349800814421\\
0.131848888888889	0.0243756288405614\\
0.131850666666667	0.0177795800786799\\
0.131857777777778	0.0352452910625933\\
0.131859555555556	0.0342957734711284\\
0.131861333333333	0.0366079314753039\\
0.131866666666667	0.0282107706256338\\
0.131868444444444	0.0310551845516683\\
0.131870222222222	0.0297308956372331\\
0.131872	0.0307039075462585\\
0.131875555555556	0.0292623474608543\\
0.131877333333333	0.0306996509435532\\
0.131880888888889	0.0242065494722664\\
0.131882666666667	0.0263500271193259\\
0.131884444444444	0.0244130052221398\\
0.131886222222222	0.0245198178891229\\
0.131891555555556	0.0179422074904946\\
0.131896888888889	0.0287000528922488\\
0.131898666666667	0.0233725514306861\\
0.131900444444444	0.0320532060455466\\
0.131902222222222	0.0292768239229768\\
0.131905777777778	0.0317447507505675\\
0.131912888888889	0.023330981676468\\
0.131916444444444	0.022258231913531\\
0.13192	0.030359673244009\\
0.131925333333333	0.0280252816458336\\
0.131927111111111	0.028809723477013\\
0.131928888888889	0.0251170795834971\\
0.131930666666667	0.0313119313305599\\
0.131934222222222	0.0243572680308395\\
0.131936	0.0279614259628327\\
0.131941333333333	0.0203810063914102\\
0.131943111111111	0.0233503519507586\\
0.131944888888889	0.0224650015025781\\
0.131952	0.035456156985845\\
0.131955555555556	0.0287820110784991\\
0.131957333333333	0.0288486722675704\\
0.131960888888889	0.0234908983557769\\
0.131964444444444	0.0269791612662738\\
0.131971555555556	0.0171723535470737\\
0.131973333333333	0.0225037406887174\\
0.131975111111111	0.0194148462885741\\
0.131978666666667	0.0223822115594013\\
0.131980444444444	0.0210526306357221\\
0.131987555555556	0.0325626015089379\\
0.131989333333333	0.0299456245813361\\
0.131991111111111	0.0314601570596079\\
0.132	0.027388768967739\\
0.132003555555556	0.0290037863451884\\
0.132007111111111	0.0236626891076921\\
0.132008888888889	0.0254107378636524\\
0.132010666666667	0.0231342627263732\\
0.132012444444444	0.0236046274588732\\
0.132014222222222	0.0223981347344046\\
0.132016	0.0244415819416202\\
0.132017777777778	0.0221782977248613\\
0.132021333333333	0.0283230012890628\\
0.132023111111111	0.0277573074151062\\
0.132026666666667	0.0322981605974489\\
0.132028444444444	0.0314183178743336\\
0.132035555555556	0.0398588150807161\\
0.132039111111111	0.0276826136717404\\
0.132042666666667	0.0389806584925822\\
0.132051555555556	0.0247987497283176\\
0.132055111111111	0.0286339305965131\\
0.132056888888889	0.027446607201432\\
0.132058666666667	0.0315079827210182\\
0.132062222222222	0.0273612555250082\\
0.132064	0.0291338013383838\\
0.132067555555556	0.0227529510143673\\
0.132071111111111	0.0326167595198777\\
0.132072888888889	0.0319171547069349\\
0.132076444444444	0.0339036417816715\\
0.13208	0.0224857467701547\\
0.132085333333333	0.0283522818729419\\
0.132087111111111	0.0301212232270772\\
0.132088888888889	0.0242834968907364\\
0.132092444444444	0.031819605974197\\
0.132094222222222	0.0298292838321086\\
0.132096	0.0310112363471343\\
0.132099555555556	0.0263916157739117\\
0.132101333333333	0.0301717571890788\\
0.132104888888889	0.0259338606538633\\
0.132110222222222	0.0304620261359009\\
0.132115555555556	0.0225016854491354\\
0.132120888888889	0.0301821690872793\\
0.132122666666667	0.0270073839868536\\
0.132124444444444	0.0274304328886357\\
0.132126222222222	0.025738456039047\\
0.132128	0.0293619760119852\\
0.132133333333333	0.0216674379157049\\
0.132138666666667	0.0281297933505055\\
0.132142222222222	0.0240169708274755\\
0.132144	0.0241371524889068\\
0.132147555555556	0.0195073169115186\\
0.132149333333333	0.0206464072056685\\
0.132152888888889	0.016817570614468\\
0.132156444444444	0.0229018810229707\\
0.132158222222222	0.019984352275413\\
0.13216	0.020859520298584\\
0.132161777777778	0.0194631646919349\\
0.132165333333333	0.0256355092453452\\
0.132167111111111	0.0224777599320184\\
0.132168888888889	0.0279999073046356\\
0.132172444444444	0.0229114375397047\\
0.132176	0.0267448011797446\\
0.132177777777778	0.0239369294410963\\
0.132179555555556	0.0241887677586086\\
0.132183111111111	0.020605085856101\\
0.132186666666667	0.0264218666278477\\
0.132188444444444	0.0205587204796794\\
0.132190222222222	0.0217892464632234\\
0.132192	0.0193514400231813\\
0.132195555555556	0.0290924958109663\\
0.132199111111111	0.0271201070854948\\
0.132202666666667	0.0299630974515482\\
0.132213333333333	0.0145494159757316\\
0.132222222222222	0.0301795175058336\\
0.132225777777778	0.028896518126196\\
0.132229333333333	0.0337980034362886\\
0.132231111111111	0.0283348966319361\\
0.132232888888889	0.0303517793777698\\
0.132236444444444	0.0205557415730482\\
0.132241777777778	0.0323118513549639\\
0.132243555555556	0.0238469937109487\\
0.132245333333333	0.0280864175629887\\
0.132247111111111	0.0280260000854633\\
0.132250666666667	0.0347479243401319\\
0.132261333333333	0.0181861150790654\\
0.132263111111111	0.0251323710804844\\
0.132264888888889	0.0237222924134905\\
0.132268444444444	0.029439384755809\\
0.132270222222222	0.0284097639453784\\
0.132272	0.0322327810276066\\
0.132279111111111	0.0262608599124519\\
0.132280888888889	0.0267687328131554\\
0.132286222222222	0.0183868105739313\\
0.132288	0.0227801889867962\\
0.132289777777778	0.018063946342249\\
0.132293333333333	0.0271334341644947\\
0.132295111111111	0.0223257054062501\\
0.132296888888889	0.0228402933151458\\
0.132298666666667	0.0196508813193685\\
0.132305777777778	0.0275444841194941\\
0.132307555555556	0.0264355521192295\\
0.132312888888889	0.0294365876772162\\
0.132314666666667	0.0248415517192913\\
0.132316444444444	0.0258309669711748\\
0.13232	0.0201036315692284\\
0.132323555555556	0.0256357458465382\\
0.132325333333333	0.0252464279395513\\
0.132327111111111	0.0283987173869863\\
0.132328888888889	0.0238434895594056\\
0.132336	0.0320433940863253\\
0.132339555555556	0.0255481754696172\\
0.132344888888889	0.0366577013909114\\
0.132348444444444	0.0305141487410711\\
0.132350222222222	0.0341290443750244\\
0.132352	0.030057381747476\\
0.132353777777778	0.0354877592323338\\
0.132355555555556	0.0306326686909336\\
0.132357333333333	0.0307876830481128\\
0.132360888888889	0.0240366262085933\\
0.132362666666667	0.0241517082913562\\
0.132366222222222	0.0298673880903373\\
0.132369777777778	0.0269874598973711\\
0.132371555555556	0.0333623178953663\\
0.132373333333333	0.0323017316835012\\
0.132376888888889	0.0339059340041235\\
0.132382222222222	0.0229757676331602\\
0.132387555555556	0.0277090119904085\\
0.132394666666667	0.0239573109131775\\
0.132398222222222	0.026354805149751\\
0.132401777777778	0.0230934512954591\\
0.132403555555556	0.0263356869042477\\
0.132407111111111	0.0239140790944181\\
0.132408888888889	0.0259845368843482\\
0.132412444444444	0.0221690433822923\\
0.132414222222222	0.0284445757704765\\
0.132417777777778	0.0224276212615292\\
0.132419555555556	0.0259797280643064\\
0.132424888888889	0.0225974775987651\\
0.132426666666667	0.0209590747431137\\
0.132430222222222	0.0271762796201984\\
0.132433777777778	0.0176808815790964\\
0.132435555555556	0.0215141199394011\\
0.132437333333333	0.0211341971105881\\
0.132440888888889	0.0282055945869993\\
0.132444444444444	0.0201560022520463\\
0.132446222222222	0.0215796047145642\\
0.132448	0.020870072339202\\
0.132449777777778	0.0221179246547038\\
0.132451555555556	0.0215744825364638\\
0.132453333333333	0.0246903544957924\\
0.132455111111111	0.0228468523429316\\
0.132456888888889	0.0266119903402498\\
0.132460444444444	0.0200925510358066\\
0.132462222222222	0.0261045751571896\\
0.132469333333333	0.0207576253447227\\
0.132472888888889	0.0309304447700909\\
0.132474666666667	0.0231316229985015\\
0.132478222222222	0.0324302006179802\\
0.132481777777778	0.0217238973026304\\
0.132483555555556	0.0257437585618372\\
0.132485333333333	0.0227068901614358\\
0.132487111111111	0.0230220096660134\\
0.132490666666667	0.0154040593243316\\
0.132494222222222	0.0238088642885014\\
0.132496	0.0183482080186483\\
0.132501333333333	0.0305107354709116\\
0.132503111111111	0.0282367660583147\\
0.132504888888889	0.0321343887507849\\
0.132512	0.0175555451635974\\
0.132517333333333	0.0259643056027093\\
0.132519111111111	0.0229077689589275\\
0.132522666666667	0.0309886746674137\\
0.132524444444444	0.0273983404986025\\
0.132526222222222	0.0297255249785063\\
0.132529777777778	0.0287297893957334\\
0.132531555555556	0.031266429083036\\
0.132533333333333	0.0297539354729349\\
0.132536888888889	0.0272957251221472\\
0.132538666666667	0.0283525269958634\\
0.132540444444444	0.0237316484339455\\
0.132544	0.0348146762941922\\
0.132547555555556	0.0170046554797169\\
0.132554666666667	0.0224618941099297\\
0.132556444444444	0.0219105917540222\\
0.13256	0.0283991732645135\\
0.132563555555556	0.0234958844194377\\
0.132565333333333	0.0274527712036249\\
0.132572444444444	0.0222572211210959\\
0.132574222222222	0.0252952787350757\\
0.132577777777778	0.0207168726637497\\
0.132581333333333	0.0245684007197135\\
0.132584888888889	0.0151860691304964\\
0.132588444444444	0.019912260879033\\
0.132590222222222	0.0189548673509584\\
0.132595555555556	0.0285175194615434\\
0.132599111111111	0.0235058246792004\\
0.132602666666667	0.0285236103697581\\
0.132604444444444	0.02734389585869\\
0.132608	0.0315704305945717\\
0.132620444444444	0.0142037077235514\\
0.132622222222222	0.0224657852765882\\
0.132624	0.0216942762624223\\
0.132631111111111	0.0286593156569681\\
0.132638222222222	0.0213846696812849\\
0.13264	0.0226110369647927\\
0.132643555555556	0.0193682807451137\\
0.132645333333333	0.0244217506545852\\
0.132648888888889	0.0189679473105368\\
0.132650666666667	0.0223628990522714\\
0.132654222222222	0.0214203458208881\\
0.132661333333333	0.0396042735829997\\
0.132664888888889	0.0271662010909854\\
0.132668444444444	0.0320865012660464\\
0.132670222222222	0.02535971078143\\
0.132679111111111	0.0332091332934401\\
0.132682666666667	0.0307913483645517\\
0.132684444444444	0.0322461585318129\\
0.132686222222222	0.0314984713009474\\
0.132688	0.0325333964891977\\
0.132693333333333	0.0252413153742087\\
0.132695111111111	0.0281849148950044\\
0.132698666666667	0.0256437995812303\\
0.132700444444444	0.0261329738073859\\
0.132702222222222	0.0216036022714994\\
0.132704	0.0240932990268569\\
0.132707555555556	0.0212921644164729\\
0.132709333333333	0.025119162764598\\
0.132711111111111	0.0236843790357844\\
0.132712888888889	0.0295260141517916\\
0.132716444444444	0.0272223977044212\\
0.132718222222222	0.0290257138303053\\
0.13272	0.02568825506115\\
0.132723555555556	0.0301614231614764\\
0.132727111111111	0.0211714155114059\\
0.132728888888889	0.0261797456773252\\
0.132730666666667	0.023942216908647\\
0.132734222222222	0.0335972072000007\\
0.132737777777778	0.0263732178599625\\
0.132739555555556	0.0268879069728039\\
0.132743111111111	0.0195283430209657\\
0.132744888888889	0.0208660747597838\\
0.132748444444444	0.0167321621484017\\
0.132757333333333	0.0308476809481713\\
0.132760888888889	0.020147005057857\\
0.132766222222222	0.0245484812603351\\
0.132768	0.022516409150697\\
0.132771555555556	0.0283574345241194\\
0.132773333333333	0.0281246268900426\\
0.132776888888889	0.0325479042841371\\
0.132780444444444	0.0311372874993603\\
0.132782222222222	0.0332994407457883\\
0.132784	0.0284692740743392\\
0.132787555555556	0.0323751266019057\\
0.132794666666667	0.0222434239458497\\
0.132796444444444	0.0273141670633252\\
0.132798222222222	0.0214155667498571\\
0.132801777777778	0.0284021046448956\\
0.132805333333333	0.0234211225161957\\
0.132808888888889	0.0249329075734809\\
0.132810666666667	0.0211068633837517\\
0.132814222222222	0.0266652422630745\\
0.132816	0.0234829194979587\\
0.132817777777778	0.0272994336646356\\
0.132819555555556	0.0234201541840092\\
0.132821333333333	0.0274061903276243\\
0.132824888888889	0.0187693970198641\\
0.132826666666667	0.0189793760268085\\
0.132830222222222	0.0165329200588012\\
0.132837333333333	0.0281545190320509\\
0.132842666666667	0.0252124747791826\\
0.132846222222222	0.0304774707795621\\
0.132849777777778	0.0275419509048704\\
0.132851555555556	0.0307644888139914\\
0.132853333333333	0.0253953895129787\\
0.132855111111111	0.0290155010556309\\
0.132858666666667	0.0246858871033423\\
0.132860444444444	0.0294942094787538\\
0.132865777777778	0.0199172007165039\\
0.132867555555556	0.0228555910651188\\
0.132869333333333	0.019254031947211\\
0.132872888888889	0.027642183700359\\
0.132876444444444	0.0243807593944594\\
0.132878222222222	0.0267079844990831\\
0.132885333333333	0.02098895538043\\
0.132890666666667	0.026982588648575\\
0.132892444444444	0.0290237258884976\\
0.132897777777778	0.0345239197659707\\
0.132904888888889	0.0247593067644973\\
0.132906666666667	0.0274570707165942\\
0.132908444444444	0.0270072344534975\\
0.132910222222222	0.0295495638711901\\
0.132913777777778	0.0222257951266015\\
0.132915555555556	0.025497696622746\\
0.132919111111111	0.0222776910753899\\
0.132922666666667	0.0287511767229602\\
0.132926222222222	0.0237850503335456\\
0.132929777777778	0.0306493126284328\\
0.132936888888889	0.02495942300832\\
0.132938666666667	0.0268911653665338\\
0.132940444444444	0.0249412134070931\\
0.132942222222222	0.0254135292448811\\
0.132944	0.0207559097903414\\
0.132947555555556	0.0201345953889046\\
0.132954666666667	0.0281361690553443\\
0.132956444444444	0.0245912677509157\\
0.13296	0.0255731592332198\\
0.132965333333333	0.0209015162746559\\
0.132967111111111	0.0242736853147519\\
0.132970666666667	0.0199599870923501\\
0.132972444444444	0.0248627668184178\\
0.132974222222222	0.0238844318563726\\
0.132977777777778	0.0286421485802932\\
0.132984888888889	0.0186066614710992\\
0.132995555555556	0.0342178912634004\\
0.132999111111111	0.0317984458099181\\
0.133000888888889	0.0322828890924509\\
0.133004444444444	0.0304232844037272\\
0.133006222222222	0.0305245864695363\\
0.133009777777778	0.019547215828556\\
0.133015111111111	0.0241269477769178\\
0.133018666666667	0.0182204259973588\\
0.133022222222222	0.0249089910861241\\
0.133027555555556	0.016040389729218\\
0.133034666666667	0.027475718226921\\
0.133036444444444	0.024676938081381\\
0.133038222222222	0.0277106763824235\\
0.133043555555556	0.0219551035475241\\
0.133045333333333	0.0237545896347176\\
0.133050666666667	0.0164587812219381\\
0.133057777777778	0.0302392650316432\\
0.133059555555556	0.0218197110929688\\
0.133063111111111	0.0245921653777564\\
0.133068444444444	0.0167237018020535\\
0.133075555555556	0.0237316522510145\\
0.133077333333333	0.020611178469064\\
0.133079111111111	0.0257486886843248\\
0.133080888888889	0.0238422365856926\\
0.133086222222222	0.0345992567158813\\
0.133089777777778	0.0274319201444735\\
0.133091555555556	0.0275554942576749\\
0.133093333333333	0.0316470277770767\\
0.133095111111111	0.0282514751244264\\
0.133100444444444	0.0325972375823564\\
0.133104	0.0254610002751086\\
0.133111111111111	0.0321725190152462\\
0.133114666666667	0.0216444609812957\\
0.133116444444444	0.0231294357935963\\
0.133118222222222	0.0187573321050657\\
0.133121777777778	0.0226012690603327\\
0.133125333333333	0.0189414474131701\\
0.133127111111111	0.0264670292219484\\
0.133128888888889	0.0262851964196966\\
0.133130666666667	0.0172062400836185\\
0.133132444444444	0.0196271790040002\\
0.133137777777778	0.0213333507675169\\
0.133139555555556	0.0169194090837586\\
0.133152	0.0339506837366767\\
0.133157333333333	0.0309785052802581\\
0.133159111111111	0.031470178935952\\
0.133160888888889	0.0281029193044453\\
0.133166222222222	0.0337176554685112\\
0.133168	0.0294673727655645\\
0.133169777777778	0.0303159071573215\\
0.133171555555556	0.0283887114338068\\
0.133175111111111	0.0350752591387404\\
0.133178666666667	0.028297780823264\\
0.133182222222222	0.0334204043171581\\
0.133187555555556	0.0225480716632318\\
0.133191111111111	0.0276927554942309\\
0.133196444444444	0.0174362621508539\\
0.133201777777778	0.0252216161041287\\
0.133203555555556	0.0223602595840847\\
0.133212444444444	0.0333001844944355\\
0.133217777777778	0.0231060439109146\\
0.133223111111111	0.0311066557722025\\
0.133226666666667	0.0243474357813942\\
0.133232	0.0270487568533757\\
0.133233777777778	0.0324135980992385\\
0.133237333333333	0.0301165886202234\\
0.133239111111111	0.0358548063280814\\
0.133242666666667	0.0250750370516397\\
0.133246222222222	0.0305912569395234\\
0.133248	0.0283799613110714\\
0.133249777777778	0.0321852116304271\\
0.133253333333333	0.0249108433962988\\
0.133255111111111	0.0282202233089137\\
0.133258666666667	0.0187378258008893\\
0.133262222222222	0.0252839690372788\\
0.133269333333333	0.0136498128154948\\
0.133276444444444	0.0223528512707714\\
0.133278222222222	0.0185733628273994\\
0.133281777777778	0.0271971502967334\\
0.133283555555556	0.0258766518385634\\
0.133287111111111	0.0312008830371133\\
0.133288888888889	0.0276775833631213\\
0.133292444444444	0.0335869761551596\\
0.133299555555556	0.0214293076665169\\
0.133303111111111	0.0300166284012526\\
0.133304888888889	0.0268905991710332\\
0.133308444444444	0.0323464027511738\\
0.133310222222222	0.0302842082569121\\
0.133312	0.0329480913314268\\
0.133320888888889	0.0230445609501077\\
0.133324444444444	0.0285760926486164\\
0.133328	0.0240164514068466\\
0.133329777777778	0.0288654564404789\\
0.133331555555556	0.0274293580280101\\
0.133336888888889	0.032410366120964\\
0.133340444444444	0.0208424870828471\\
0.133342222222222	0.0221409633196046\\
0.133345777777778	0.0189457647818486\\
0.133358222222222	0.0294518255614639\\
0.13336	0.0260047320557741\\
0.133361777777778	0.0320847931766174\\
0.133363555555556	0.0317923768379435\\
0.133365333333333	0.0362942195208281\\
0.133372444444444	0.0195832533986778\\
0.133374222222222	0.0211790462963494\\
0.133379555555556	0.0186197762995808\\
0.133381333333333	0.021845372609821\\
0.133383111111111	0.0177325993725504\\
0.133386666666667	0.0288771392408978\\
0.133395555555556	0.0177722827623338\\
0.133402666666667	0.0227635849969972\\
0.133404444444444	0.0226460250336111\\
0.133406222222222	0.024041992479834\\
0.133409777777778	0.0217484416816204\\
0.133411555555556	0.0248164259452003\\
0.133413333333333	0.024038617528471\\
0.133415111111111	0.0275084085755659\\
0.133418666666667	0.019294640930863\\
0.133422222222222	0.0290752713665036\\
0.133424	0.0287879335216324\\
0.133427555555556	0.0348091054581238\\
0.133431111111111	0.0279063660756048\\
0.133432888888889	0.0294766476905157\\
0.133436444444444	0.0241951280325579\\
0.133438222222222	0.0243226471114862\\
0.13344	0.0226738943156383\\
0.133445333333333	0.0355781988306943\\
0.133448888888889	0.0293408188189125\\
0.133450666666667	0.0300246243943638\\
0.133457777777778	0.016144582422465\\
0.133464888888889	0.0332826365047672\\
0.133468444444444	0.0305021018957285\\
0.133473777777778	0.0336414689207453\\
0.133480888888889	0.0256366487053551\\
0.133489777777778	0.0331439013949077\\
0.133493333333333	0.0348577449628892\\
0.133498666666667	0.0253686012648246\\
0.133502222222222	0.0277515694991449\\
0.133505777777778	0.02379600367632\\
0.133507555555556	0.028253624267423\\
0.133509333333333	0.0270936753815124\\
0.133511111111111	0.0304216919216904\\
0.133514666666667	0.0290611929677298\\
0.133518222222222	0.0325141654733785\\
0.133521777777778	0.0291924356420488\\
0.133525333333333	0.0328186070882113\\
0.133527111111111	0.0283137299124268\\
0.133530666666667	0.0354398456972707\\
0.133539555555556	0.0239044041770321\\
0.133544888888889	0.0303365009787079\\
0.133550222222222	0.026549628103019\\
0.133552	0.0310526070168953\\
0.133557333333333	0.0251271451850478\\
0.133559111111111	0.0252122509054023\\
0.133562666666667	0.0193170818301084\\
0.133566222222222	0.0245058943056422\\
0.133568	0.0229392652760594\\
0.133569777777778	0.0251403524856571\\
0.133575111111111	0.0208554976474163\\
0.133576888888889	0.0219709137853579\\
0.133582222222222	0.0211189161194195\\
0.133585777777778	0.0260191750522598\\
0.133587555555556	0.0249919905703271\\
0.133592888888889	0.034544406621679\\
0.133598222222222	0.0221083857492751\\
0.133603555555556	0.0318270318345501\\
0.133607111111111	0.0237471806164597\\
0.133612444444444	0.0362533810475122\\
0.133616	0.0285189894397198\\
0.133617777777778	0.0308293764541407\\
0.133621333333333	0.0267716482122789\\
0.133623111111111	0.0274051041120322\\
0.133630222222222	0.0160733942264256\\
0.133635555555556	0.0226181696939401\\
0.133637333333333	0.020834898274327\\
0.133644444444444	0.0252865458580094\\
0.133646222222222	0.0251737182242634\\
0.133648	0.0261368169762499\\
0.133653333333333	0.0224347956075061\\
0.133655111111111	0.0266132355870935\\
0.133658666666667	0.0196561336101103\\
0.133662222222222	0.0246739168303192\\
0.133664	0.0209656672311688\\
0.133665777777778	0.0220212129025647\\
0.133667555555556	0.0173882039036319\\
0.133674666666667	0.0255535356694642\\
0.133678222222222	0.0216871619721728\\
0.133681777777778	0.0298006561924178\\
0.133690666666667	0.0146690323468483\\
0.133701333333333	0.0297240882677715\\
0.133704888888889	0.0241122753212212\\
0.133706666666667	0.0250316939862394\\
0.133710222222222	0.0235825153216159\\
0.133713777777778	0.0299316553559157\\
0.133717333333333	0.0268208494643657\\
0.133719111111111	0.0329265448346863\\
0.133722666666667	0.0255668259059832\\
0.133726222222222	0.0275598179282829\\
0.133728	0.0250185693257799\\
0.133731555555556	0.0272935108439215\\
0.133733333333333	0.0240629005567975\\
0.133736888888889	0.0314977621864521\\
0.133738666666667	0.0277914241775105\\
0.133740444444444	0.0293391106381105\\
0.133744	0.0250775625106021\\
0.133749333333333	0.0271487018784992\\
0.133751111111111	0.0248487355380301\\
0.133752888888889	0.0280080639483713\\
0.133756444444444	0.0172854870580128\\
0.13376	0.0208149043284122\\
0.133763555555556	0.0195890262387215\\
0.133765333333333	0.0239013044616222\\
0.133767111111111	0.0238241623764676\\
0.133770666666667	0.0331776505017638\\
0.133774222222222	0.0237059735605829\\
0.133776	0.0250327354951154\\
0.133779555555556	0.0169014399313415\\
0.133781333333333	0.021281726463395\\
0.133784888888889	0.0202765964670135\\
0.133788444444444	0.0280379073880241\\
0.133792	0.0216849826686859\\
0.133795555555556	0.0308557468188751\\
0.133797333333333	0.0267675717346549\\
0.133799111111111	0.0273848610831058\\
0.133800888888889	0.0231568019823505\\
0.133802666666667	0.0248551166640503\\
0.133804444444444	0.0242924096442284\\
0.133806222222222	0.0249013656529407\\
0.133808	0.0231446161381473\\
0.133811555555556	0.0316907895888014\\
0.133813333333333	0.0291178284478131\\
0.133816888888889	0.0331744445577279\\
0.133818666666667	0.0269278455141657\\
0.133824	0.0364864306039484\\
0.133827555555556	0.0292737397011108\\
0.133829333333333	0.0343647849423086\\
0.133832888888889	0.0263955251723336\\
0.133836444444444	0.0298261175743756\\
0.13384	0.0253076973829747\\
0.133845333333333	0.031367662424526\\
0.133848888888889	0.0273497710942509\\
0.133850666666667	0.0282223312420123\\
0.133852444444444	0.0280799835020202\\
0.133856	0.0305579321835381\\
0.133859555555556	0.027852635000412\\
0.133863111111111	0.0330788573659611\\
0.133864888888889	0.0319534877860979\\
0.133868444444444	0.0347671745081578\\
0.133870222222222	0.0316212084913408\\
0.133872	0.0331687513691715\\
0.133875555555556	0.027491461545106\\
0.133879111111111	0.0346085660750781\\
0.133884444444444	0.0255322672583907\\
0.133886222222222	0.0281287834138843\\
0.133888	0.0273515931002281\\
0.133889777777778	0.0289332357269196\\
0.133893333333333	0.0234188880894266\\
0.133896888888889	0.0311638155083169\\
0.133898666666667	0.0271683247142443\\
0.133900444444444	0.0289424714934861\\
0.133902222222222	0.0260544541425984\\
0.133905777777778	0.0308059974287384\\
0.133909333333333	0.0208915187335728\\
0.133914666666667	0.029233876797357\\
0.133918222222222	0.0244559821841659\\
0.133921777777778	0.0277024580337226\\
0.133925333333333	0.019389046543319\\
0.133927111111111	0.0244796824174311\\
0.133928888888889	0.0208073391905352\\
0.133932444444444	0.0242128389442992\\
0.133939555555556	0.0194861732762604\\
0.133941333333333	0.0205020546292165\\
0.133943111111111	0.0192663050811383\\
0.133948444444444	0.0274538798644368\\
0.133952	0.0227736605636595\\
0.133957333333333	0.0310937605624603\\
0.133959111111111	0.0309702257347729\\
0.133962666666667	0.0404165219350549\\
0.133978666666667	0.016928179270104\\
0.133982222222222	0.0270577605765913\\
0.133984	0.0249400612454759\\
0.133991111111111	0.0421946603268713\\
0.133996444444444	0.0339920075207101\\
0.134	0.0296824315667319\\
0.134003555555556	0.0335755038713593\\
0.134008888888889	0.0276206921324905\\
0.134010666666667	0.0289752739419686\\
0.134014222222222	0.0233953322635079\\
0.134016	0.0243575911057711\\
0.134019555555556	0.0204330131166136\\
0.134021333333333	0.0222122972507257\\
0.134024888888889	0.0179639599395733\\
0.134028444444444	0.0235212874032486\\
0.134030222222222	0.0231025993533566\\
0.134033777777778	0.0276400487490929\\
0.134037333333333	0.0244429935336637\\
0.134040888888889	0.0275868675928006\\
0.134046222222222	0.0215989658940258\\
0.134053333333333	0.0314357016590022\\
0.134055111111111	0.0290658916084922\\
0.134058666666667	0.0298693632236254\\
0.134062222222222	0.0227656060603733\\
0.134064	0.0294267074860149\\
0.134067555555556	0.0248540619657051\\
0.134069333333333	0.0254988991651311\\
0.134072888888889	0.0236939153039168\\
0.134076444444444	0.0247609315643219\\
0.134078222222222	0.0218376421585228\\
0.134083555555556	0.0288793877139345\\
0.134088888888889	0.0187062184427803\\
0.134094222222222	0.0238750805462772\\
0.134096	0.023074126777298\\
0.134097777777778	0.0241757882686851\\
0.134101333333333	0.0209958486413605\\
0.134103111111111	0.0218163466551562\\
0.134104888888889	0.0217020097956291\\
0.134106666666667	0.0229935277970603\\
0.134108444444444	0.0191386452387068\\
0.134110222222222	0.0213158397450819\\
0.134112	0.018391512165728\\
0.134122666666667	0.0309598732208674\\
0.134129777777778	0.0234272363583603\\
0.134136888888889	0.0317658841999632\\
0.134138666666667	0.0275403321335202\\
0.134140444444444	0.0302255373127155\\
0.134144	0.0269555659988656\\
0.134145777777778	0.0275204201172014\\
0.134147555555556	0.0263379578118154\\
0.134149333333333	0.0268941753755112\\
0.134151111111111	0.023563782282581\\
0.134154666666667	0.0341524443404191\\
0.13416	0.0269559717401843\\
0.134165333333333	0.0339691689481262\\
0.134167111111111	0.0332033402596265\\
0.134168888888889	0.0341486151404401\\
0.134172444444444	0.023847018164466\\
0.134176	0.0339629673974164\\
0.134181333333333	0.0281173321944534\\
0.134183111111111	0.0291716814857678\\
0.134184888888889	0.0266589658255772\\
0.134192	0.03214388462424\\
0.134195555555556	0.0296298039406285\\
0.134197333333333	0.0310815011382555\\
0.134200888888889	0.0222760716266028\\
0.134209777777778	0.0290551950616853\\
0.134213333333333	0.0208358595004481\\
0.134220444444444	0.029226675951796\\
0.134222222222222	0.0255722077317966\\
0.134225777777778	0.0335701353080403\\
0.134227555555556	0.0283869262642946\\
0.134231111111111	0.0314627803559351\\
0.134232888888889	0.028033088483312\\
0.134236444444444	0.0316488675747134\\
0.13424	0.0249175869670295\\
0.134243555555556	0.0269169503025211\\
0.134247111111111	0.022616983340159\\
0.134254222222222	0.0321161526230552\\
0.134256	0.0276024078634254\\
0.134261333333333	0.0323289604733533\\
0.134264888888889	0.0217727813571019\\
0.134268444444444	0.0229296068994973\\
0.134272	0.0265559503442295\\
0.134277333333333	0.0282023885627895\\
0.134280888888889	0.0217591876498832\\
0.134284444444444	0.0240954306347024\\
0.134286222222222	0.021525106403402\\
0.134289777777778	0.0262532271071063\\
0.134291555555556	0.0244469387732856\\
0.134293333333333	0.0245494472114105\\
0.134295111111111	0.0220422509788289\\
0.134296888888889	0.0221086921495343\\
0.134298666666667	0.0246575503345886\\
0.134300444444444	0.0228981617003224\\
0.134302222222222	0.0277266175898667\\
0.134307555555556	0.0234743956169325\\
0.134309333333333	0.0266480792646437\\
0.134312888888889	0.0212523398980193\\
0.134314666666667	0.021564899675698\\
0.134316444444444	0.0198079286050096\\
0.134318222222222	0.0256753748806076\\
0.134321777777778	0.022341391040394\\
0.134325333333333	0.0233351063341934\\
0.134327111111111	0.0208837398267841\\
0.134330666666667	0.0280661391645475\\
0.134334222222222	0.0252576502325963\\
0.134336	0.0296588291946982\\
0.134339555555556	0.0199597389339131\\
0.134341333333333	0.0201627493204298\\
0.134343111111111	0.0167711106130864\\
0.134346666666667	0.0209716857781694\\
0.134357333333333	0.0358068738832614\\
0.134359111111111	0.0346960660969418\\
0.134362666666667	0.0372437572031605\\
0.134364444444444	0.0299123202033226\\
0.134366222222222	0.0315144285847097\\
0.134369777777778	0.0238138144651547\\
0.134373333333333	0.029731379938485\\
0.134376888888889	0.0262592953313695\\
0.134380444444444	0.0328141908781083\\
0.134382222222222	0.0322380966268678\\
0.134384	0.0329610612006132\\
0.134387555555556	0.0262185423713941\\
0.134389333333333	0.0266550840564879\\
0.134394666666667	0.0199643274132259\\
0.134396444444444	0.0242712350798445\\
0.134398222222222	0.023285806560465\\
0.134401777777778	0.0290142877555555\\
0.134403555555556	0.0235894359599703\\
0.134405333333333	0.029104671291144\\
0.134408888888889	0.0224109428615293\\
0.134410666666667	0.0231586822007668\\
0.134414222222222	0.0185044733793185\\
0.134421333333333	0.0211594518247319\\
0.134423111111111	0.0181657567668652\\
0.134426666666667	0.0259854525471726\\
0.134432	0.0184003464359492\\
0.134437333333333	0.0272347551345361\\
0.134440888888889	0.0246015651792992\\
0.134442666666667	0.0294559699766441\\
0.134444444444444	0.0261211666380958\\
0.134446222222222	0.0273243556100199\\
0.134453333333333	0.0186168015782679\\
0.134456888888889	0.0250471359684492\\
0.134458666666667	0.0245126987615339\\
0.134460444444444	0.0290952418848446\\
0.134462222222222	0.0242905746927844\\
0.134469333333333	0.0303127153237004\\
0.134471111111111	0.0265174383750305\\
0.134472888888889	0.0283207198233033\\
0.13448	0.0341326224153702\\
0.134481777777778	0.030401927823123\\
0.134483555555556	0.0306975357666372\\
0.134485333333333	0.0281914482789009\\
0.134487111111111	0.0328922961791005\\
0.134496	0.0233452942439051\\
0.134499555555556	0.0318101264534101\\
0.134503111111111	0.0277040217633895\\
0.134504888888889	0.0280809611175073\\
0.134506666666667	0.0247273794334031\\
0.134510222222222	0.0331686332119188\\
0.134515555555556	0.0206291985970698\\
0.134519111111111	0.0272403744578379\\
0.134524444444444	0.0240246557518946\\
0.134528	0.0271921118402656\\
0.134529777777778	0.0267447503027834\\
0.134531555555556	0.0312543579845312\\
0.134533333333333	0.0249076263556699\\
0.134536888888889	0.0309330739523737\\
0.134540444444444	0.0256438646846192\\
0.134542222222222	0.0282529986227341\\
0.134544	0.0245127303900543\\
0.134549333333333	0.030414204335896\\
0.134551111111111	0.0273468370011311\\
0.134558222222222	0.0256472141861523\\
0.13456	0.0211697853774851\\
0.134563555555556	0.0245423226807199\\
0.134565333333333	0.0172657776131642\\
0.134574222222222	0.0277419975136226\\
0.134577777777778	0.0248529955737966\\
0.134579555555556	0.0252156197473759\\
0.134584888888889	0.0207215051982902\\
0.134588444444444	0.0240169024135267\\
0.134593777777778	0.0209404234841676\\
0.134595555555556	0.0229337060713734\\
0.134599111111111	0.0195010364709989\\
0.134600888888889	0.02220303989599\\
0.134602666666667	0.0209260362381102\\
0.134606222222222	0.0294416879732253\\
0.134608	0.0240000613339458\\
0.134611555555556	0.0316598348036994\\
0.134615111111111	0.0198657220697817\\
0.134616888888889	0.0212342077927026\\
0.134618666666667	0.0187037719857213\\
0.134620444444444	0.0201872324327763\\
0.134624	0.0150513165164989\\
0.134627555555556	0.0264782193042155\\
0.134629333333333	0.0207867858366107\\
0.134631111111111	0.0285444184015201\\
0.134634666666667	0.0273761671152787\\
0.134638222222222	0.0292743594333466\\
0.134645333333333	0.0194086621075217\\
0.134650666666667	0.0243447905073232\\
0.134652444444444	0.0234075871064916\\
0.134656	0.0288278328440944\\
0.134657777777778	0.0286973166553233\\
0.134659555555556	0.032474466777425\\
0.134661333333333	0.0323176930556756\\
0.134666666666667	0.0373936663469849\\
0.134673777777778	0.0237071251273072\\
0.134677333333333	0.029050912169802\\
0.134680888888889	0.0175097437969438\\
0.134684444444444	0.0259638991520054\\
0.134686222222222	0.0237746743673486\\
0.134688	0.0252013108513607\\
0.134689777777778	0.0243416989998944\\
0.134691555555556	0.0268762553706199\\
0.134695111111111	0.0211955742547069\\
0.134700444444444	0.0291861256449635\\
0.134702222222222	0.0266667797862082\\
0.134705777777778	0.0283471727031548\\
0.134709333333333	0.0213801375094964\\
0.134712888888889	0.0240542842841785\\
0.134718222222222	0.014539106162052\\
0.134721777777778	0.0181724259039204\\
0.134723555555556	0.0163125453530493\\
0.134728888888889	0.0289910789166282\\
0.134732444444444	0.024798713747194\\
0.134739555555556	0.0334263532091118\\
0.134748444444444	0.0224981502852244\\
0.134750222222222	0.0227393221690494\\
0.134752	0.0197431193037094\\
0.134755555555556	0.0239330365165453\\
0.134757333333333	0.0227255738762458\\
0.134764444444444	0.0287810478716078\\
0.134768	0.0230872510515272\\
0.134769777777778	0.0235289554519898\\
0.134771555555556	0.0190118486204845\\
0.134773333333333	0.0203802023178336\\
0.134776888888889	0.0182682082901005\\
0.134780444444444	0.0264881400901009\\
0.134782222222222	0.0184296002660901\\
0.134785777777778	0.0238884082397103\\
0.134787555555556	0.0196949835017484\\
0.134794666666667	0.0362528166881458\\
0.134798222222222	0.0260269087507956\\
0.134801777777778	0.0334547919279246\\
0.134803555555556	0.0288765379741487\\
0.134807111111111	0.0314587803643901\\
0.134808888888889	0.0311582485289685\\
0.134812444444444	0.0346891353218361\\
0.134816	0.0279799352081778\\
0.134821333333333	0.034024907013757\\
0.134826666666667	0.0261388367413372\\
0.134830222222222	0.0298089268948646\\
0.134832	0.0244307193444497\\
0.134833777777778	0.0273287521536351\\
0.134835555555556	0.0251805554974412\\
0.134837333333333	0.0292405265449607\\
0.134840888888889	0.0173242665666296\\
0.134846222222222	0.0285518790886945\\
0.134849777777778	0.0277884673851596\\
0.134855111111111	0.0319276496515389\\
0.134858666666667	0.0191322508410569\\
0.134862222222222	0.0249250457100431\\
0.134864	0.0241632313980217\\
0.134867555555556	0.0273655829785486\\
0.134871111111111	0.0236931431544969\\
0.134872888888889	0.0246314500812434\\
0.134874666666667	0.0201301050266849\\
0.134878222222222	0.0244035640973197\\
0.134881777777778	0.0188487199253329\\
0.134885333333333	0.0248905191327904\\
0.134887111111111	0.0246113155538203\\
0.134890666666667	0.0296847562878658\\
0.134894222222222	0.0229961718953137\\
0.134899555555556	0.0290719649651865\\
0.134901333333333	0.0244903485686828\\
0.134906666666667	0.027528077294899\\
0.134908444444444	0.0257976299919063\\
0.134912	0.0309795638900731\\
0.134913777777778	0.0296908484249242\\
0.134915555555556	0.0340066834883528\\
0.134919111111111	0.0279967758412126\\
0.134920888888889	0.029036708154988\\
0.134924444444444	0.0246127554134225\\
0.134929777777778	0.0281737130723446\\
0.134931555555556	0.0233737188346235\\
0.134933333333333	0.0292209586832063\\
0.134936888888889	0.0265461681139615\\
0.134938666666667	0.026596446917676\\
0.134940444444444	0.0224176249711579\\
0.134942222222222	0.0275334238854655\\
0.134944	0.0210940294081252\\
0.134945777777778	0.0231872860552536\\
0.134949333333333	0.0214982204065874\\
0.134954666666667	0.0280752323140162\\
0.13496	0.0192250008591336\\
0.134961777777778	0.0221205402856303\\
0.134965333333333	0.0189652834351539\\
0.134970666666667	0.028814999866094\\
0.134972444444444	0.0273498762472479\\
0.134974222222222	0.0304014548520639\\
0.134976	0.0274852785573491\\
0.134977777777778	0.0302557757251941\\
0.134979555555556	0.0290834519270548\\
0.134981333333333	0.0297824281936988\\
0.134983111111111	0.0258080894650987\\
0.134984888888889	0.0302045451257629\\
0.134986666666667	0.0225263731209295\\
0.134988444444444	0.0242986224192094\\
0.134992	0.0207093655411129\\
0.134995555555556	0.0266620471978073\\
0.134999111111111	0.0183424964303485\\
0.135000888888889	0.0198874632287964\\
0.135002666666667	0.0166111694355581\\
0.135006222222222	0.0241756842846848\\
0.135009777777778	0.0191855587806219\\
0.135011555555556	0.020708814812276\\
0.135015111111111	0.0167942810013246\\
0.135016888888889	0.0177719063466044\\
0.135018666666667	0.016898189827912\\
0.135025777777778	0.0276430697510352\\
0.135027555555556	0.025390131738592\\
0.135029333333333	0.0268267175736477\\
0.135031111111111	0.0262213142027424\\
0.135032888888889	0.0286979112806731\\
0.135034666666667	0.0264690890436358\\
0.135036444444444	0.0294800660375365\\
0.135038222222222	0.0253827696169805\\
0.13504	0.0282116775621766\\
0.135041777777778	0.026346977218107\\
0.135043555555556	0.0295265741233026\\
0.135047111111111	0.021767375660222\\
0.135048888888889	0.0240345943753916\\
0.135052444444444	0.0234712001748512\\
0.135054222222222	0.0235356394132922\\
0.135056	0.0224905553759666\\
0.135057777777778	0.0247944715777354\\
0.135059555555556	0.0224092007041422\\
0.135064888888889	0.028412234762131\\
0.135066666666667	0.0214851479371564\\
0.135068444444444	0.0238824296139315\\
0.135070222222222	0.0200186911432475\\
0.135075555555556	0.02802884295253\\
0.135080888888889	0.0175260929892369\\
0.135084444444444	0.0250712799563655\\
0.135088	0.0201049515123667\\
0.135093333333333	0.0261891148585202\\
0.135098666666667	0.0232225663240386\\
0.135100444444444	0.0241456885941369\\
0.135102222222222	0.0207468258373713\\
0.135105777777778	0.0261394738676292\\
0.135107555555556	0.0230817585121171\\
0.135111111111111	0.0311288498326541\\
0.135114666666667	0.0257138045804874\\
0.135116444444444	0.0291208825124247\\
0.135118222222222	0.0231734083043158\\
0.135121777777778	0.026002495556109\\
0.135123555555556	0.024829132955588\\
0.135130666666667	0.0334593180972104\\
0.135136	0.0257059079495148\\
0.135137777777778	0.0286813478290154\\
0.135143111111111	0.0214364756370048\\
0.135144888888889	0.0224571460853652\\
0.135146666666667	0.0221992480262539\\
0.135150222222222	0.0234022936572919\\
0.135152	0.0210549191101543\\
0.135155555555556	0.0271188836978583\\
0.135160888888889	0.0205059636428688\\
0.135168	0.0254315406266791\\
0.135169777777778	0.0223574057330291\\
0.135171555555556	0.0238478484504799\\
0.135175111111111	0.0162602941319972\\
0.135182222222222	0.0232129036113616\\
0.135184	0.0202609069975963\\
0.135189333333333	0.0328889047748811\\
0.135192888888889	0.0253714802884341\\
0.135196444444444	0.0297050047091952\\
0.135203555555556	0.0192511169312173\\
0.135207111111111	0.0244981027141664\\
0.135210666666667	0.022057402421242\\
0.135212444444444	0.0293424777009913\\
0.135216	0.0273240978819836\\
0.135219555555556	0.0381984086630286\\
0.135223111111111	0.0259338849629462\\
0.135226666666667	0.0324845077368581\\
0.135228444444444	0.0269270122298138\\
0.135230222222222	0.0295367391044488\\
0.135232	0.0262553994241119\\
0.135233777777778	0.0305200597126065\\
0.135237333333333	0.0240158453971329\\
0.135242666666667	0.0325438687740939\\
0.135248	0.0236924588440901\\
0.135249777777778	0.0256845360402778\\
0.135253333333333	0.0186637091300486\\
0.135255111111111	0.024057826922017\\
0.135258666666667	0.022163239315147\\
0.135260444444444	0.0250596046774507\\
0.135264	0.0182265923288599\\
0.135265777777778	0.0219298974940017\\
0.135267555555556	0.0195113183507614\\
0.135271111111111	0.0250324396430092\\
0.135272888888889	0.0173329381324502\\
0.135285333333333	0.0361924071337866\\
0.135287111111111	0.0323368316149466\\
0.135288888888889	0.0331551017731081\\
0.135290666666667	0.0294459801060345\\
0.135296	0.0315876804747129\\
0.135297777777778	0.0310169739678602\\
0.135299555555556	0.03295162903453\\
0.135301333333333	0.0296621644920592\\
0.135304888888889	0.0344596129406847\\
0.135306666666667	0.0338471244441337\\
0.135308444444444	0.0406061820728932\\
0.135312	0.0311042711612483\\
0.135315555555556	0.0383142618167004\\
0.135320888888889	0.025833244394542\\
0.135324444444444	0.0299799307292067\\
0.135331555555556	0.0189521620016508\\
0.135333333333333	0.0210670824203988\\
0.135336888888889	0.0152667989753308\\
0.135344	0.0282080006847814\\
0.135349333333333	0.0200248965778874\\
0.135356444444444	0.0283091190786697\\
0.13536	0.0270681706125991\\
0.135361777777778	0.0301228853389211\\
0.135363555555556	0.0281130430413551\\
0.135367111111111	0.0349679309368988\\
0.135368888888889	0.0302547471713826\\
0.135372444444444	0.0364905608299354\\
0.135376	0.0251423147953381\\
0.135379555555556	0.0311268488247073\\
0.135381333333333	0.0233285610002761\\
0.135384888888889	0.0269127607298177\\
0.135386666666667	0.0235804317581364\\
0.135390222222222	0.0300081044414668\\
0.135393777777778	0.0238327814701078\\
0.135395555555556	0.0253006489046062\\
0.135397333333333	0.0214898446380952\\
0.135399111111111	0.0220915328674473\\
0.135402666666667	0.0142385638156511\\
0.135406222222222	0.018207747275767\\
0.135408	0.0169831807297442\\
0.135409777777778	0.0212779247828847\\
0.135411555555556	0.0194248883255688\\
0.135415111111111	0.0246702967113598\\
0.135418666666667	0.0207334280339989\\
0.135422222222222	0.0266587782680618\\
0.135424	0.0261390772084226\\
0.135427555555556	0.0318935510845307\\
0.135431111111111	0.0208132287833887\\
0.135436444444444	0.0273234163092098\\
0.135438222222222	0.0249354827482622\\
0.135443555555556	0.0314998945352727\\
0.135450666666667	0.0235535313301105\\
0.135452444444444	0.0252353503012744\\
0.135454222222222	0.0230731443016416\\
0.135457777777778	0.0273014158494927\\
0.135461333333333	0.0266122618483459\\
0.135463111111111	0.0266718272930613\\
0.135468444444444	0.036211278091648\\
0.135473777777778	0.0251295583754434\\
0.135475555555556	0.0276360521031787\\
0.135479111111111	0.0239172336428038\\
0.135480888888889	0.0273939403818353\\
0.135484444444444	0.0212468316965568\\
0.135486222222222	0.0271784631618773\\
0.135488	0.0262238050184002\\
0.135491555555556	0.0293636497143587\\
0.135493333333333	0.0210809057387273\\
0.135498666666667	0.0341355575117863\\
0.135500444444444	0.0338781778300298\\
0.135502222222222	0.0345205443926456\\
0.135505777777778	0.0235905163159503\\
0.135507555555556	0.0260873251520857\\
0.135511111111111	0.0192568426361008\\
0.135514666666667	0.0218711959492752\\
0.135516444444444	0.018783696548682\\
0.135521777777778	0.0292465812550102\\
0.135527111111111	0.0201139678533548\\
0.135528888888889	0.0228537093887641\\
0.135534222222222	0.0220952401727347\\
0.135536	0.0223166633794737\\
0.135537777777778	0.019503465693156\\
0.135541333333333	0.0221643821045674\\
0.135544888888889	0.0197003838862611\\
0.135548444444444	0.0280128871558278\\
0.135552	0.0200191770027502\\
0.135557333333333	0.0290548371409216\\
0.135559111111111	0.028223110339506\\
0.135562666666667	0.0325424094573901\\
0.135568	0.0271886715345609\\
0.135569777777778	0.0273974887856917\\
0.135573333333333	0.0222556796637343\\
0.135578666666667	0.0307574585013196\\
0.135582222222222	0.0231242045316228\\
0.135585777777778	0.030342540301771\\
0.135589333333333	0.0203523905761862\\
0.135594666666667	0.0308965714926884\\
0.135596444444444	0.0276650607167922\\
0.135598222222222	0.0316380084194664\\
0.1356	0.0302924608615353\\
0.135601777777778	0.0307365715419898\\
0.135603555555556	0.0297209918540154\\
0.135607111111111	0.0330453348127957\\
0.135610666666667	0.0263397734655542\\
0.135612444444444	0.0295900905026764\\
0.135614222222222	0.0283020419846165\\
0.135617777777778	0.031277306312943\\
0.135619555555556	0.0252635105266819\\
0.135624888888889	0.0288913440233207\\
0.135633777777778	0.0228774760702619\\
0.135646222222222	0.0307049070847472\\
0.135648	0.0240471596421853\\
0.135649777777778	0.0264613011117218\\
0.135655111111111	0.0217849749010871\\
0.135656888888889	0.0324954063313561\\
0.135660444444444	0.0256290438285902\\
0.135664	0.033604247607153\\
0.135671111111111	0.0238487609716682\\
0.13568	0.0325010507034332\\
0.135683555555556	0.0238962994465927\\
0.135685333333333	0.0298123319947383\\
0.135687111111111	0.0296531681129784\\
0.135690666666667	0.0243606560534265\\
0.135692444444444	0.0262642881294886\\
0.135696	0.0178254840876872\\
0.135699555555556	0.0247406386180747\\
0.135701333333333	0.0241900487590258\\
0.135703111111111	0.0278776670239335\\
0.135706666666667	0.0208476558149453\\
0.135708444444444	0.0221456454145987\\
0.135710222222222	0.0195283432865416\\
0.135712	0.0213753690528653\\
0.135713777777778	0.0196218569013392\\
0.135719111111111	0.0243264981610439\\
0.135720888888889	0.0256843933245128\\
0.135722666666667	0.0236059824015777\\
0.135726222222222	0.0358670878756304\\
0.135731555555556	0.0202056591203973\\
0.135735111111111	0.0314389390455186\\
0.135740444444444	0.0247988904409947\\
0.135745777777778	0.0354350869527203\\
0.135749333333333	0.0300660156650698\\
0.135751111111111	0.0314056864885577\\
0.135754666666667	0.0274194630044118\\
0.135756444444444	0.0277082375482825\\
0.13576	0.0194474789495737\\
0.135761777777778	0.0197480238479261\\
0.135763555555556	0.0156510823251465\\
0.135770666666667	0.0228651331213118\\
0.135772444444444	0.0227777659736647\\
0.135774222222222	0.0258038611120832\\
0.135776	0.025092200057863\\
0.135777777777778	0.0259829669282751\\
0.135779555555556	0.0233976704318134\\
0.135783111111111	0.0276478702035384\\
0.135786666666667	0.0228391814278484\\
0.135790222222222	0.0265819930010545\\
0.135792	0.0219937025216489\\
0.135795555555556	0.0296645125453215\\
0.135800888888889	0.0209614079246803\\
0.135808	0.0274345845763502\\
0.135809777777778	0.0254759504787473\\
0.135813333333333	0.0342075373235097\\
0.135816888888889	0.0280330957203951\\
0.135818666666667	0.0296566831193689\\
0.135825777777778	0.0187896024675012\\
0.135827555555556	0.0274129090674161\\
0.135829333333333	0.0269880169383172\\
0.135831111111111	0.0289950845401132\\
0.135832888888889	0.0279947403735779\\
0.135834666666667	0.0301800080927967\\
0.135838222222222	0.0211213251203574\\
0.135841777777778	0.023000887676481\\
0.135843555555556	0.020291117857644\\
0.135847111111111	0.0279972001705518\\
0.135850666666667	0.0263042783754954\\
0.135852444444444	0.0326660604932104\\
0.135857777777778	0.0282015571290731\\
0.135859555555556	0.0309074493463456\\
0.135866666666667	0.0234488828584725\\
0.135870222222222	0.0291586951712193\\
0.135872	0.0279567220627639\\
0.135875555555556	0.0305499473147929\\
0.135882666666667	0.0240281503409275\\
0.135884444444444	0.0242552917699949\\
0.135888	0.0187463485130825\\
0.135893333333333	0.0222361034137797\\
0.135895111111111	0.0207014826225264\\
0.135904	0.0320281635855856\\
0.135912888888889	0.0159994247733422\\
0.135916444444444	0.0184017853189292\\
0.135918222222222	0.017952600849149\\
0.135923555555556	0.0285820382489221\\
0.135925333333333	0.0254469722618607\\
0.135928888888889	0.0300946964814037\\
0.135930666666667	0.0285145052105708\\
0.135934222222222	0.028928660296682\\
0.135941333333333	0.0201957577760392\\
0.135944888888889	0.0302845862771856\\
0.135946666666667	0.0286273020545348\\
0.135948444444444	0.0286785085685466\\
0.135952	0.0273882755766196\\
0.135955555555556	0.0370049783833873\\
0.135960888888889	0.0294447453325707\\
0.135964444444444	0.0345946397703332\\
0.135966222222222	0.0282896635282563\\
0.135969777777778	0.0321648420174434\\
0.135973333333333	0.0265636233918604\\
0.135976888888889	0.0299365798658683\\
0.135982222222222	0.0247735755284378\\
0.135984	0.0258109102609921\\
0.135985777777778	0.0255237705311338\\
0.135989333333333	0.0354460610511225\\
0.135992888888889	0.0303867669434086\\
0.135996444444444	0.0327455960706603\\
0.135998222222222	0.029513303694382\\
0.136	0.0317425869746781\\
0.136003555555556	0.0288150966289182\\
0.136005333333333	0.0291434403783355\\
0.136008888888889	0.0281795250152082\\
0.136010666666667	0.0329727003344508\\
0.136016	0.0250048710676247\\
0.136023111111111	0.0292335311070799\\
0.136026666666667	0.0263459490954331\\
0.136032	0.0336202946464468\\
0.136037333333333	0.029386390567656\\
0.136039111111111	0.0362880110810279\\
0.136042666666667	0.0252036420077945\\
0.136046222222222	0.0303608197716034\\
0.136048	0.0307582519459977\\
0.136051555555556	0.0281407683431062\\
0.136053333333333	0.0288422834189845\\
0.136055111111111	0.0286255670623068\\
0.136058666666667	0.0207425198007693\\
0.136060444444444	0.0264952404273294\\
0.136062222222222	0.0259438867417406\\
0.136064	0.0288070646557405\\
0.136071111111111	0.0216990598135859\\
0.136072888888889	0.0256671822118092\\
0.136074666666667	0.0211782653865484\\
0.136078222222222	0.0300940831560582\\
0.136085333333333	0.0233736563792885\\
0.136087111111111	0.0270209159427548\\
0.136088888888889	0.0264991884814541\\
0.136090666666667	0.0307458137134353\\
0.136092444444444	0.0306990662862431\\
0.136096	0.0375783167931613\\
0.136099555555556	0.0317474010848886\\
0.136103111111111	0.035831183219273\\
0.136106666666667	0.02426920276713\\
0.136108444444444	0.0252176403947666\\
0.136112	0.0195744243618757\\
0.136115555555556	0.0290633286329673\\
0.136117333333333	0.0243231556804662\\
0.136120888888889	0.0369192224477194\\
0.136122666666667	0.0348474169445139\\
0.136124444444444	0.0407103667981988\\
0.136126222222222	0.0379604649389395\\
0.136128	0.0383924373066634\\
0.136131555555556	0.0297689175482465\\
0.136136888888889	0.0331566527584328\\
0.136138666666667	0.0303230813493445\\
0.136140444444444	0.031105254019226\\
0.136142222222222	0.0303064810582195\\
0.136144	0.0338167511908219\\
0.136147555555556	0.0274656420364816\\
0.136149333333333	0.0276103767990935\\
0.136152888888889	0.0240386748297437\\
0.136158222222222	0.0142676793488262\\
0.136163555555556	0.0241653099564487\\
0.136165333333333	0.0230539041673432\\
0.136167111111111	0.0261219697624551\\
0.136170666666667	0.025001954325681\\
0.136174222222222	0.031854852578239\\
0.136179555555556	0.0217796824625646\\
0.136183111111111	0.0220668533421991\\
0.136188444444444	0.0311394706626272\\
0.136195555555556	0.0225211208657756\\
0.136197333333333	0.0243753669923518\\
0.136200888888889	0.0200845169745143\\
0.136202666666667	0.0246134352076987\\
0.136204444444444	0.023326322791088\\
0.136208	0.0236997298197893\\
0.136213333333333	0.0211144232479474\\
0.136218666666667	0.0287368754284907\\
0.136222222222222	0.0224448509237385\\
0.136225777777778	0.0261135461510838\\
0.136229333333333	0.02391585714123\\
0.136232888888889	0.0252599150336239\\
0.136238222222222	0.0169356015440612\\
0.13624	0.0197585297559855\\
0.136241777777778	0.0186165954041008\\
0.136243555555556	0.0202355128622564\\
0.136245333333333	0.0167730370509646\\
0.136248888888889	0.0212390747195454\\
0.136250666666667	0.0281597003933103\\
0.136252444444444	0.0236585175342052\\
0.136256	0.0276519777374986\\
0.136259555555556	0.0225876232214986\\
0.136263111111111	0.0241678279908265\\
0.136264888888889	0.0238934740372216\\
0.136270222222222	0.0301212678642212\\
0.136273777777778	0.0252380082045213\\
0.136275555555556	0.0276035665635299\\
0.136279111111111	0.0250786945369193\\
0.136282666666667	0.0270186377110562\\
0.136284444444444	0.025579761732521\\
0.136288	0.0346149789427677\\
0.136289777777778	0.0272039763325895\\
0.136291555555556	0.0287076768659659\\
0.136293333333333	0.0244394517777191\\
0.136298666666667	0.0364944929930393\\
0.136300444444444	0.0335217613542278\\
0.136302222222222	0.0341320374678001\\
0.136305777777778	0.0260886575913898\\
0.136309333333333	0.0354058922245218\\
0.136314666666667	0.0233163362228218\\
0.136316444444444	0.0250016780318651\\
0.136318222222222	0.0209978317307889\\
0.13632	0.0269560146606188\\
0.136321777777778	0.0234467961648889\\
0.136325333333333	0.0288971137564146\\
0.136327111111111	0.0266908126723021\\
0.136330666666667	0.0300617798037097\\
0.136334222222222	0.0255691178790671\\
0.136336	0.0287888911615055\\
0.136339555555556	0.0319190612854049\\
0.136348444444444	0.0247363955515437\\
0.136352	0.0294607325263263\\
0.136355555555556	0.0232531509596991\\
0.136359111111111	0.0292645111917967\\
0.136360888888889	0.0233018088745342\\
0.136364444444444	0.0293281981394249\\
0.136366222222222	0.0269047650717865\\
0.136369777777778	0.0328407279999716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.136369777777778	0.0328407279999716\\
0.136373333333333	0.0306265339818922\\
0.136375111111111	0.0288891537430046\\
0.136378666666667	0.0319524993672238\\
0.136380444444444	0.0245862151385019\\
0.136387555555556	0.032064277656113\\
0.136389333333333	0.0270497912100813\\
0.136391111111111	0.0273667172649951\\
0.136392888888889	0.0267680050580552\\
0.136394666666667	0.0309881021572072\\
0.136398222222222	0.0207293388558561\\
0.136403555555556	0.0256257526941526\\
0.136407111111111	0.0222742369853352\\
0.136408888888889	0.0250291416223331\\
0.136414222222222	0.0188542821043056\\
0.136416	0.024093680138099\\
0.136419555555556	0.0215454305946859\\
0.136423111111111	0.0280679326771608\\
0.136424888888889	0.0254099687828998\\
0.136432	0.0290597086779897\\
0.136433777777778	0.0254102133514557\\
0.136435555555556	0.0287162468416935\\
0.136439111111111	0.0235601055247166\\
0.136440888888889	0.026556858468155\\
0.136446222222222	0.0213185413978986\\
0.136448	0.0236575259894758\\
0.136449777777778	0.0203188767040738\\
0.136456888888889	0.0299099876880861\\
0.136460444444444	0.0229752474146824\\
0.136464	0.0260931033857024\\
0.136467555555556	0.0313482219019214\\
0.136472888888889	0.0205231081508115\\
0.136474666666667	0.0206750948452236\\
0.136476444444444	0.0192388355089564\\
0.136478222222222	0.0198705677190994\\
0.13648	0.017393771044217\\
0.136488888888889	0.0404577502008414\\
0.136492444444444	0.0363914184668482\\
0.136494222222222	0.0382844979449738\\
0.136503111111111	0.020017051647816\\
0.136506666666667	0.0242443780738338\\
0.136508444444444	0.0237602399532184\\
0.136512	0.0307906952120475\\
0.136513777777778	0.0288650985445647\\
0.136515555555556	0.0300316912298828\\
0.136517333333333	0.0281949756662065\\
0.136519111111111	0.0283466768588776\\
0.136520888888889	0.0219054558461786\\
0.136524444444444	0.0228910239866429\\
0.136528	0.0183610156618122\\
0.136529777777778	0.024954878402489\\
0.136531555555556	0.0240647078371415\\
0.136533333333333	0.028029394157426\\
0.136536888888889	0.0256927949375219\\
0.136538666666667	0.0274407170518576\\
0.136542222222222	0.0199623645258537\\
0.136544	0.0221867050316952\\
0.136545777777778	0.0179506340843729\\
0.136549333333333	0.022488025004514\\
0.136552888888889	0.0164346403672999\\
0.13656	0.0264402184014651\\
0.136565333333333	0.0169025575695722\\
0.136572444444444	0.0243316121564589\\
0.136574222222222	0.0205674759471467\\
0.136577777777778	0.0293933228119914\\
0.136581333333333	0.0234646473724534\\
0.136583111111111	0.023771945556627\\
0.136588444444444	0.0192989795057897\\
0.136593777777778	0.0257294903846308\\
0.136597333333333	0.02236878260902\\
0.136604444444444	0.031024279155334\\
0.136606222222222	0.0288985059042889\\
0.136611555555556	0.0367324378915052\\
0.136615111111111	0.0298099168773646\\
0.136616888888889	0.0311513855059428\\
0.136618666666667	0.0291713611540289\\
0.136620444444444	0.0312457538162713\\
0.136627555555556	0.0227963149007704\\
0.136631111111111	0.0297033349835827\\
0.136636444444444	0.0246350683490136\\
0.136638222222222	0.0288315464228841\\
0.136641777777778	0.0262632738841437\\
0.136645333333333	0.0299439640081045\\
0.136648888888889	0.020031241911968\\
0.136652444444444	0.0262899225131405\\
0.136654222222222	0.0239680777675243\\
0.136656	0.0240508296245709\\
0.136657777777778	0.026350822075015\\
0.136659555555556	0.026109823669336\\
0.136661333333333	0.026942556990333\\
0.136663111111111	0.0248386441050664\\
0.136664888888889	0.0298464355299798\\
0.136668444444444	0.0228091343458342\\
0.136672	0.0288563053099214\\
0.136673777777778	0.0253209784771643\\
0.136675555555556	0.0259722491135507\\
0.136677333333333	0.0236777801695914\\
0.136680888888889	0.0319153495284162\\
0.136684444444444	0.0255827067134642\\
0.136688	0.0266853352904822\\
0.136689777777778	0.0254067758301963\\
0.136691555555556	0.026028434261189\\
0.136695111111111	0.0216737918497927\\
0.136696888888889	0.0241519788224735\\
0.136700444444444	0.0193119462429895\\
0.136707555555556	0.0295598871852009\\
0.136709333333333	0.0223331810209626\\
0.136711111111111	0.0262515510308742\\
0.136716444444444	0.0230941391518151\\
0.13672	0.0247410646293444\\
0.136721777777778	0.0225749520893217\\
0.136727111111111	0.0267336940177379\\
0.136736	0.0222073007008588\\
0.136739555555556	0.034079111312409\\
0.136743111111111	0.0245414349412831\\
0.136744888888889	0.0330007778403549\\
0.136746666666667	0.026718943288664\\
0.136748444444444	0.0273273296472489\\
0.136752	0.0199548331072603\\
0.136753777777778	0.0227117672074676\\
0.136757333333333	0.0180373519695355\\
0.136760888888889	0.0267628535542051\\
0.136762666666667	0.023132102498931\\
0.136766222222222	0.0294951783842848\\
0.136768	0.0291228309738172\\
0.136771555555556	0.0325546322179459\\
0.136778666666667	0.0229418454750698\\
0.136780444444444	0.0260640068889284\\
0.136782222222222	0.0254841503331891\\
0.136784	0.0260545489819437\\
0.136787555555556	0.0211337481743943\\
0.1368	0.0387744862286186\\
0.136807111111111	0.0211643562518232\\
0.136810666666667	0.0297105622786258\\
0.136814222222222	0.016595215510924\\
0.136817777777778	0.0243045635160094\\
0.136819555555556	0.0205166300897681\\
0.136824888888889	0.0255179728171853\\
0.136830222222222	0.017827208462728\\
0.136832	0.0258754520424566\\
0.136835555555556	0.0236619024155398\\
0.136837333333333	0.0242838693602671\\
0.136840888888889	0.0206769188093075\\
0.136842666666667	0.0225731199076278\\
0.136844444444444	0.021051054271608\\
0.136846222222222	0.0213961897511697\\
0.136851555555556	0.016564620660082\\
0.136856888888889	0.0177832241096079\\
0.136862222222222	0.0332357497640171\\
0.136865777777778	0.0276155734904968\\
0.136869333333333	0.0331284510204534\\
0.136871111111111	0.0313849037204723\\
0.136872888888889	0.0325954451037567\\
0.136881777777778	0.020258342669168\\
0.136885333333333	0.0234609615271767\\
0.136887111111111	0.0216232935490696\\
0.136888888888889	0.0262826539736562\\
0.136892444444444	0.0192587678558456\\
0.136896	0.0251488863094853\\
0.136904888888889	0.0188287607098487\\
0.136910222222222	0.0157315162383191\\
0.136912	0.0241994446747837\\
0.136915555555556	0.0195634176740925\\
0.136919111111111	0.0265760739954264\\
0.136920888888889	0.0208106789106325\\
0.136928	0.032096330442498\\
0.136931555555556	0.0260813000052933\\
0.136935111111111	0.0331311775118013\\
0.136936888888889	0.0277473417964657\\
0.136940444444444	0.0329835677785286\\
0.136942222222222	0.0305480378411569\\
0.136945777777778	0.0329281988959474\\
0.136949333333333	0.0264982023755414\\
0.136952888888889	0.0334771909784326\\
0.136958222222222	0.0325569507943098\\
0.13696	0.025691495881974\\
0.136961777777778	0.0287893261763659\\
0.136965333333333	0.0230506264994357\\
0.136967111111111	0.0269210980072666\\
0.136968888888889	0.0247367578324304\\
0.136970666666667	0.0265421904560772\\
0.136974222222222	0.0210011282498042\\
0.136976	0.0239302657027005\\
0.136977777777778	0.0217983301634999\\
0.136979555555556	0.0297032312391322\\
0.136983111111111	0.0265762004857817\\
0.136986666666667	0.0293991930324906\\
0.136992	0.0204579393394892\\
0.136995555555556	0.0248379085770071\\
0.136997333333333	0.0247280237111304\\
0.136999111111111	0.0288269574818054\\
0.137000888888889	0.0269623137955165\\
0.137002666666667	0.0291908674539389\\
0.137004444444444	0.0282586511201531\\
0.137006222222222	0.029750833175972\\
0.137009777777778	0.0231455119962164\\
0.137011555555556	0.0235962541696027\\
0.137013333333333	0.0198728141508013\\
0.137018666666667	0.0259545609690995\\
0.137020444444444	0.0216744411877823\\
0.137024	0.0304547563750791\\
0.137027555555556	0.0211756927317754\\
0.137032888888889	0.0295781212785783\\
0.137036444444444	0.0245697463037945\\
0.13704	0.0283945566340645\\
0.137041777777778	0.0256712931800696\\
0.137043555555556	0.0301848819490673\\
0.137045333333333	0.0271820980678896\\
0.137048888888889	0.0328015562326159\\
0.137050666666667	0.0300591549060562\\
0.137052444444444	0.0326612105136325\\
0.137054222222222	0.032558270976175\\
0.137056	0.0274452249956929\\
0.137057777777778	0.0277099256302931\\
0.137059555555556	0.0269917196261823\\
0.137061333333333	0.0274837199250436\\
0.137064888888889	0.0208389081513372\\
0.137066666666667	0.0256740106822002\\
0.137072	0.0218010495451194\\
0.137075555555556	0.0281741641483288\\
0.137080888888889	0.0204680416571332\\
0.137084444444444	0.0207031925092307\\
0.137088	0.0283119087930102\\
0.137091555555556	0.0201734237468753\\
0.137093333333333	0.0226442790213008\\
0.137095111111111	0.0204543466577822\\
0.137098666666667	0.0234100618241238\\
0.137102222222222	0.0325188833626717\\
0.137105777777778	0.0319998429624159\\
0.137107555555556	0.0337999919448076\\
0.137112888888889	0.0314685833318175\\
0.137116444444444	0.0353341858238662\\
0.13712	0.0216635606848791\\
0.137121777777778	0.0253581250360766\\
0.137128888888889	0.0213515196126348\\
0.137132444444444	0.0225168778089019\\
0.137137777777778	0.016453209994743\\
0.137139555555556	0.0244430598389795\\
0.137148444444444	0.0145571494476659\\
0.137150222222222	0.0180502574887381\\
0.137152	0.015552117551259\\
0.137155555555556	0.0248498519653727\\
0.137157333333333	0.0214467038104727\\
0.137159111111111	0.0308317271428979\\
0.137162666666667	0.0283931050809125\\
0.137164444444444	0.0312264493607722\\
0.137171555555556	0.0246636479618114\\
0.137175111111111	0.0264463409286141\\
0.137180444444444	0.021097876211803\\
0.137184	0.024282966826271\\
0.137185777777778	0.0220040724281909\\
0.137189333333333	0.0255330375412338\\
0.137191111111111	0.0246189773897231\\
0.137196444444444	0.0286212193547357\\
0.137203555555556	0.0232106389991101\\
0.137205333333333	0.0240114300174005\\
0.137207111111111	0.0214687629825407\\
0.137210666666667	0.0246680119437939\\
0.137214222222222	0.0176010213871618\\
0.137219555555556	0.0265156030462404\\
0.137223111111111	0.0211172020755737\\
0.137226666666667	0.0241686214761787\\
0.137230222222222	0.0216385921542127\\
0.137233777777778	0.023603503597042\\
0.137235555555556	0.0167009398102292\\
0.137239111111111	0.0220197481509512\\
0.137240888888889	0.0201526619949473\\
0.137246222222222	0.0287911913391497\\
0.137249777777778	0.0254695870716041\\
0.137251555555556	0.0263288176324982\\
0.137253333333333	0.0232959764899155\\
0.137255111111111	0.0282677262709884\\
0.137258666666667	0.0226476436784672\\
0.137260444444444	0.0275108191914814\\
0.137262222222222	0.0265163138309082\\
0.137267555555556	0.0287411643232591\\
0.137271111111111	0.0261836366792444\\
0.137272888888889	0.0268614149487442\\
0.137276444444444	0.019397229540322\\
0.137278222222222	0.0219444425203333\\
0.13728	0.0215497225135982\\
0.137283555555556	0.0222412231093954\\
0.137285333333333	0.0204574891595684\\
0.137288888888889	0.025830879628219\\
0.137294222222222	0.0211046697975625\\
0.137299555555556	0.0282570929496954\\
0.137304888888889	0.0221828728243064\\
0.137306666666667	0.0224407650915235\\
0.137310222222222	0.0187997489515783\\
0.137315555555556	0.0266358854095656\\
0.137317333333333	0.0211505340023988\\
0.137322666666667	0.0311326628617588\\
0.137328	0.0240091896536748\\
0.137329777777778	0.0281073010847759\\
0.137333333333333	0.0190215735621017\\
0.137335111111111	0.0227643551826051\\
0.137336888888889	0.0225039791680754\\
0.137338666666667	0.0233159977301258\\
0.137342222222222	0.0222142815356312\\
0.137345777777778	0.0294111200962285\\
0.137347555555556	0.0238882307031222\\
0.137352888888889	0.0343192331645543\\
0.137358222222222	0.0262543947150899\\
0.13736	0.0305260183720263\\
0.137361777777778	0.0270424754903434\\
0.137367111111111	0.031436664269389\\
0.137370666666667	0.0233486097771483\\
0.137376	0.0310634926230996\\
0.137381333333333	0.0234674207907148\\
0.137383111111111	0.0237299877993131\\
0.137386666666667	0.0200895909413422\\
0.137390222222222	0.0253537885313745\\
0.137392	0.023878642056387\\
0.137393777777778	0.0253766718312215\\
0.137397333333333	0.0206248095005958\\
0.137399111111111	0.0231213211683918\\
0.137402666666667	0.0201261310162944\\
0.137404444444444	0.0241098302940466\\
0.137406222222222	0.0174383190666231\\
0.137413333333333	0.0293046906522391\\
0.137415111111111	0.0283143811139348\\
0.137418666666667	0.0312606416210464\\
0.137420444444444	0.0271959953584383\\
0.137424	0.030917591231424\\
0.137425777777778	0.0301440586165969\\
0.137432888888889	0.0354496448298945\\
0.137434666666667	0.0299852426942438\\
0.13744	0.0358177944131646\\
0.137441777777778	0.039886244049375\\
0.137445333333333	0.0311382594791878\\
0.137448888888889	0.0396923451921769\\
0.137454222222222	0.022539910025762\\
0.137457777777778	0.0266737464489644\\
0.137461333333333	0.0219167438793909\\
0.137464888888889	0.0232216520415834\\
0.137466666666667	0.0187686575623457\\
0.137468444444444	0.0198292840090238\\
0.137472	0.0174107709043247\\
0.137479111111111	0.0273738505333588\\
0.137482666666667	0.0234534306026678\\
0.137486222222222	0.0257633208565651\\
0.137488	0.024946109109249\\
0.137489777777778	0.0292545022424348\\
0.137491555555556	0.0282719025470826\\
0.137495111111111	0.0305406669179155\\
0.137496888888889	0.0291381047364876\\
0.137500444444444	0.0347802693529066\\
0.137502222222222	0.0324788384478924\\
0.137505777777778	0.0405515353508907\\
0.137509333333333	0.0283303842699058\\
0.137512888888889	0.0341234036185456\\
0.137514666666667	0.0270853552700746\\
0.137516444444444	0.0278386906888139\\
0.137518222222222	0.0251609090679863\\
0.137521777777778	0.0286745238515766\\
0.137536	0.0125932603920544\\
0.137537777777778	0.0178910851013756\\
0.137539555555556	0.0164391593144703\\
0.137543111111111	0.0232673484162277\\
0.137544888888889	0.0179360874711862\\
0.137548444444444	0.0265114785578955\\
0.137550222222222	0.024055543533075\\
0.137555555555556	0.0276679069999176\\
0.137557333333333	0.0224143171734196\\
0.137560888888889	0.0271803692779028\\
0.137564444444444	0.0196074785496632\\
0.137568	0.0230792039450421\\
0.137571555555556	0.0211759277922191\\
0.137573333333333	0.0241308125910331\\
0.137575111111111	0.0218349467693335\\
0.137578666666667	0.0293706510114594\\
0.137582222222222	0.0198547179195618\\
0.137585777777778	0.0225313430986096\\
0.137587555555556	0.0213643510253702\\
0.137592888888889	0.0245316057931559\\
0.137594666666667	0.0226674475107557\\
0.137598222222222	0.0267720200949216\\
0.1376	0.0259016977322112\\
0.137603555555556	0.0298624053189975\\
0.137607111111111	0.0215858713447927\\
0.137608888888889	0.0262278402554949\\
0.137612444444444	0.0209935955080781\\
0.137616	0.0264992796964462\\
0.137617777777778	0.0249582526168831\\
0.137624888888889	0.0363869528422188\\
0.137626666666667	0.0268514286607749\\
0.137632	0.0390374410367663\\
0.137639111111111	0.0247249398364152\\
0.137640888888889	0.0290029087827978\\
0.137644444444444	0.0176042966507962\\
0.137648	0.0216668412270371\\
0.137649777777778	0.0196950685837786\\
0.137651555555556	0.0261511000312916\\
0.137653333333333	0.0253088067770525\\
0.137655111111111	0.0281733031992349\\
0.137660444444444	0.0241119762096475\\
0.137664	0.0278512818300618\\
0.137667555555556	0.0258467810067929\\
0.137669333333333	0.0254674118188812\\
0.137671111111111	0.025564149234752\\
0.137672888888889	0.0250922519283623\\
0.137678222222222	0.0229289708130603\\
0.137683555555556	0.0276076379165431\\
0.137687111111111	0.0219296614106782\\
0.137690666666667	0.027662308279526\\
0.137692444444444	0.0263140152601581\\
0.137696	0.0332770737522498\\
0.137697777777778	0.0286284667276982\\
0.137699555555556	0.0310308550632706\\
0.137706666666667	0.0205979941789787\\
0.137712	0.0328486508891462\\
0.137715555555556	0.027493911551451\\
0.137719111111111	0.0303871042028286\\
0.137722666666667	0.0236436467805318\\
0.137733333333333	0.0339482916443939\\
0.137736888888889	0.0305215985583141\\
0.137742222222222	0.0354009315632109\\
0.137745777777778	0.0284979809119656\\
0.137751111111111	0.0335279634645521\\
0.137754666666667	0.0250995938042919\\
0.137756444444444	0.0251572412442486\\
0.137761777777778	0.0217673782664425\\
0.137763555555556	0.0227288577400675\\
0.137765333333333	0.0207354349702308\\
0.137768888888889	0.0212464128823235\\
0.137770666666667	0.0191438897031711\\
0.137779555555556	0.0297565346660683\\
0.137781333333333	0.0272194263478168\\
0.137783111111111	0.028963579616218\\
0.137786666666667	0.0260164720665582\\
0.137788444444444	0.0261348579769151\\
0.137792	0.0333442005798598\\
0.137793777777778	0.0306479989451261\\
0.137797333333333	0.0347248872503301\\
0.137802666666667	0.0263817339125564\\
0.137804444444444	0.0269329713201264\\
0.137806222222222	0.0244599353667825\\
0.137813333333333	0.0302536717070302\\
0.137816888888889	0.0255127400432315\\
0.137820444444444	0.0293104700327279\\
0.137822222222222	0.0247247850262614\\
0.137825777777778	0.0257655307941086\\
0.137829333333333	0.0213639379242605\\
0.137836444444444	0.0312498254068767\\
0.137841777777778	0.0234948525842515\\
0.137843555555556	0.0250658221225067\\
0.137850666666667	0.0222450776683937\\
0.137854222222222	0.0276580173784356\\
0.137856	0.0241741052053671\\
0.137859555555556	0.0360476539427833\\
0.137864888888889	0.0209977642567137\\
0.137868444444444	0.0280019296160088\\
0.137870222222222	0.0279527185701992\\
0.137872	0.0296821874353228\\
0.137873777777778	0.0246001940695157\\
0.137880888888889	0.0297823151235195\\
0.137884444444444	0.0271516716142743\\
0.137886222222222	0.0308565215432821\\
0.137888	0.0276617684146044\\
0.137889777777778	0.0313693961942268\\
0.137898666666667	0.0183405716949873\\
0.137904	0.02206854222114\\
0.137907555555556	0.0190375622126129\\
0.137911111111111	0.0227017296505061\\
0.137912888888889	0.0172641269663786\\
0.137916444444444	0.0229936410594472\\
0.137918222222222	0.0197565312963402\\
0.137923555555556	0.0261202500221662\\
0.137925333333333	0.0214032783371905\\
0.137928888888889	0.0284550029126195\\
0.137934222222222	0.0184414443189223\\
0.137936	0.0200206025169579\\
0.137937777777778	0.0196815096148051\\
0.137941333333333	0.0254043471140402\\
0.137943111111111	0.0249517898352775\\
0.137948444444444	0.0350110685057356\\
0.137959111111111	0.0229853137243567\\
0.137968	0.0355078759598264\\
0.137973333333333	0.0247768171573822\\
0.137980444444444	0.030562218630421\\
0.137984	0.0260900692277252\\
0.137987555555556	0.0363983192474476\\
0.137991111111111	0.0320326360508973\\
0.137992888888889	0.0325304080200175\\
0.137996444444444	0.0272639628142604\\
0.137998222222222	0.0293012387711107\\
0.138	0.0244771706933761\\
0.138003555555556	0.0266373793630082\\
0.138005333333333	0.0248437990507436\\
0.138008888888889	0.0281701453447037\\
0.138012444444444	0.018368456256144\\
0.138016	0.0248602832117612\\
0.138021333333333	0.0170314527831639\\
0.138026666666667	0.0197411627861039\\
0.138028444444444	0.0255703944681199\\
0.138030222222222	0.0249291907419462\\
0.138033777777778	0.0290631836378638\\
0.138035555555556	0.0282294926814665\\
0.138037333333333	0.0322708027317684\\
0.138042666666667	0.0249301150495997\\
0.138044444444444	0.0303127325823162\\
0.138048	0.0192285996546827\\
0.138049777777778	0.0220942021893004\\
0.138051555555556	0.0191712803427052\\
0.138055111111111	0.0314779175860724\\
0.138058666666667	0.0285547695352511\\
0.138062222222222	0.0325115388278041\\
0.138071111111111	0.0165281837661702\\
0.138072888888889	0.0181190495238822\\
0.138074666666667	0.0162713207489885\\
0.138078222222222	0.028062742455151\\
0.138081777777778	0.0219348513538827\\
0.138090666666667	0.0332337324468871\\
0.138094222222222	0.0294012768460136\\
0.138097777777778	0.0367562133397295\\
0.138099555555556	0.0290122802009106\\
0.138101333333333	0.0302221171363216\\
0.138103111111111	0.0301762365692607\\
0.138106666666667	0.0246929065414733\\
0.138112	0.0305806485961404\\
0.138113777777778	0.0263471875798283\\
0.138115555555556	0.0287609520449881\\
0.138117333333333	0.0211752691968176\\
0.138122666666667	0.029529595438061\\
0.138126222222222	0.0244426036985209\\
0.138129777777778	0.0337147797329347\\
0.138131555555556	0.0312559277455948\\
0.138133333333333	0.0316523906034789\\
0.138136888888889	0.0295271561243682\\
0.138138666666667	0.0343410693316087\\
0.138140444444444	0.0297058818633701\\
0.138145777777778	0.0326694850547783\\
0.138151111111111	0.0250064890369717\\
0.138154666666667	0.0282077131867188\\
0.138156444444444	0.0268230146998557\\
0.138158222222222	0.028717860145877\\
0.13816	0.0283197245861173\\
0.138161777777778	0.0371162450405279\\
0.138163555555556	0.032060427538277\\
0.138167111111111	0.0381172424771916\\
0.138168888888889	0.0352069069767384\\
0.138170666666667	0.0354659912645249\\
0.138172444444444	0.0429253650744701\\
0.138177777777778	0.0298116211905899\\
0.138181333333333	0.0348430576594526\\
0.138184888888889	0.0320379703442289\\
0.138186666666667	0.0332642004271695\\
0.138192	0.0214257054302887\\
0.138195555555556	0.0281967129778008\\
0.138199111111111	0.0266194394066075\\
0.138200888888889	0.0276298394040483\\
0.138204444444444	0.0232801728047152\\
0.138206222222222	0.029453794167765\\
0.138209777777778	0.024552009710708\\
0.138211555555556	0.0284391450428467\\
0.138213333333333	0.0254115804432509\\
0.138216888888889	0.026382033713516\\
0.138218666666667	0.0223972460515772\\
0.138224	0.032502933916421\\
0.138225777777778	0.030673403640868\\
0.138229333333333	0.0344414384295769\\
0.138234666666667	0.0287384050463852\\
0.138236444444444	0.0346815179359106\\
0.138243555555556	0.0167198875348039\\
0.138248888888889	0.0300630766565287\\
0.138252444444444	0.0288350013328895\\
0.138257777777778	0.0393167844543772\\
0.138261333333333	0.0322104036053657\\
0.138263111111111	0.0329564857788112\\
0.138264888888889	0.0284995815748532\\
0.138272	0.0329618668364171\\
0.138273777777778	0.0307236479280856\\
0.138277333333333	0.0362961232523423\\
0.138280888888889	0.0285677161153799\\
0.138282666666667	0.0287697287875561\\
0.138291555555556	0.0146510827075346\\
0.138296888888889	0.0244940031912121\\
0.138298666666667	0.0243886995906844\\
0.138300444444444	0.0303440200391541\\
0.138304	0.0246721801234856\\
0.138307555555556	0.0325718472343909\\
0.138314666666667	0.0215815970289532\\
0.13832	0.027468530073504\\
0.138323555555556	0.0250902272689481\\
0.138325333333333	0.0263159038342687\\
0.138328888888889	0.0197307444847438\\
0.138330666666667	0.0222195941253513\\
0.138334222222222	0.0172478138708057\\
0.138336	0.0253045188961062\\
0.138337777777778	0.0194113886537785\\
0.138341333333333	0.0218071077732921\\
0.138343111111111	0.0213627227577613\\
0.138348444444444	0.030159756281968\\
0.138350222222222	0.0367034903626724\\
0.138355555555556	0.0238315035728117\\
0.138357333333333	0.0271334532929101\\
0.138359111111111	0.0270536762414422\\
0.138360888888889	0.0274126107810367\\
0.138362666666667	0.0256671297192615\\
0.138364444444444	0.0281952643575495\\
0.138373333333333	0.0181438499248657\\
0.138376888888889	0.0221330877247835\\
0.138380444444444	0.0161913453563922\\
0.138384	0.0272032435323102\\
0.138387555555556	0.0247750974871794\\
0.138391111111111	0.0287326334794026\\
0.138396444444444	0.023986649712964\\
0.138403555555556	0.0329049224788967\\
0.138405333333333	0.0313097617072941\\
0.138408888888889	0.034867481671173\\
0.138410666666667	0.0314973619672947\\
0.138412444444444	0.0332980237879565\\
0.138414222222222	0.0273899392174067\\
0.138417777777778	0.0294424895121521\\
0.138419555555556	0.0269413256491695\\
0.138421333333333	0.0307585720453022\\
0.138424888888889	0.0241794080137748\\
0.138432	0.0387791769965337\\
0.138433777777778	0.0356065371402301\\
0.138435555555556	0.0363917372052056\\
0.138440888888889	0.0293074745290669\\
0.138442666666667	0.0331923051725677\\
0.138446222222222	0.0263286973464517\\
0.138448	0.0269794120039407\\
0.138451555555556	0.0197715149676837\\
0.138464	0.0332966205029367\\
0.138465777777778	0.0320544243833273\\
0.138469333333333	0.0355731297738182\\
0.138471111111111	0.0345739198317289\\
0.138472888888889	0.0373175247492636\\
0.138476444444444	0.0280010445851736\\
0.138478222222222	0.0299407535413329\\
0.13848	0.0278871840582641\\
0.138487111111111	0.0344816187120683\\
0.138488888888889	0.0272498737373248\\
0.138492444444444	0.0313340919827015\\
0.138494222222222	0.0280351950758452\\
0.138496	0.0304521175906197\\
0.138499555555556	0.0259453129446886\\
0.138504888888889	0.0327087019199255\\
0.138506666666667	0.0273518898028868\\
0.138512	0.034295684437708\\
0.138513777777778	0.0273056678443787\\
0.138517333333333	0.0319660830765968\\
0.138524444444444	0.0241182868259932\\
0.138528	0.0297360833374288\\
0.138531555555556	0.0217944568213608\\
0.138535111111111	0.0320394408926596\\
0.138540444444444	0.0261071446177829\\
0.138542222222222	0.0271975950728369\\
0.138547555555556	0.0207757520114454\\
0.138549333333333	0.021875618139178\\
0.138551111111111	0.0211007469086996\\
0.138556444444444	0.0286476704377376\\
0.138558222222222	0.0263778592575134\\
0.13856	0.028508548299203\\
0.138561777777778	0.0236220436721468\\
0.138563555555556	0.027629683157696\\
0.138567111111111	0.0238654737105283\\
0.138568888888889	0.0283711847589633\\
0.138572444444444	0.0232455143728137\\
0.138574222222222	0.0280684043080316\\
0.138576	0.025484858880344\\
0.138577777777778	0.0258105154857126\\
0.138581333333333	0.0221672289414011\\
0.138586666666667	0.0290686560137303\\
0.138593777777778	0.0178769006518769\\
0.138595555555556	0.0238056121335463\\
0.138597333333333	0.0214850750235555\\
0.138600888888889	0.0249012577178611\\
0.138606222222222	0.0162966635522371\\
0.138608	0.0179867198610279\\
0.138609777777778	0.0162032239080815\\
0.138618666666667	0.0346579009136188\\
0.138620444444444	0.0330341785188538\\
0.138624	0.0373275315387844\\
0.138625777777778	0.0348061728724219\\
0.138627555555556	0.0359392971493676\\
0.138636444444444	0.0230992468074969\\
0.138641777777778	0.0261352783533269\\
0.138643555555556	0.0254586779351406\\
0.138645333333333	0.0304135721662033\\
0.138648888888889	0.0271242931804077\\
0.138652444444444	0.0309070756901289\\
0.138654222222222	0.0245206818505169\\
0.138657777777778	0.0274220781088124\\
0.138661333333333	0.024142033064061\\
0.138663111111111	0.0301617740230829\\
0.138664888888889	0.0231670844905106\\
0.138668444444444	0.0321355894591945\\
0.138673777777778	0.0208842352283896\\
0.138675555555556	0.0226825468194781\\
0.138677333333333	0.0217357220609923\\
0.138682666666667	0.0256622641205716\\
0.138684444444444	0.0210610816893065\\
0.138688	0.0252895567164192\\
0.138689777777778	0.021243541781424\\
0.138693333333333	0.0251471268036945\\
0.138698666666667	0.0200666625855272\\
0.138702222222222	0.0238000524622033\\
0.138707555555556	0.0202617456239664\\
0.138711111111111	0.0281881221591894\\
0.138716444444444	0.0192986539048\\
0.138718222222222	0.0194273736150347\\
0.138721777777778	0.0186992939524084\\
0.138725333333333	0.0268014707013531\\
0.138728888888889	0.0209284616210008\\
0.138737777777778	0.0310671532211214\\
0.138739555555556	0.0272617050798901\\
0.138743111111111	0.0322071315413902\\
0.138748444444444	0.0274990509182788\\
0.138750222222222	0.0290340541869867\\
0.138752	0.0255043055419088\\
0.138753777777778	0.0323191565974885\\
0.138757333333333	0.0275532608744957\\
0.138759111111111	0.0309181062423503\\
0.138764444444444	0.0236004433269195\\
0.138766222222222	0.0271045010795596\\
0.138769777777778	0.0244203489319907\\
0.138773333333333	0.0269019015780652\\
0.138775111111111	0.026790460470751\\
0.138776888888889	0.0283317442236252\\
0.138780444444444	0.0269773174459013\\
0.138782222222222	0.0203158297727923\\
0.138785777777778	0.0255146708648033\\
0.138789333333333	0.0205965670677863\\
0.138794666666667	0.0268385393060421\\
0.138796444444444	0.025395285779736\\
0.138798222222222	0.0264864208768699\\
0.138801777777778	0.0215269251085388\\
0.138805333333333	0.0304097496644939\\
0.138807111111111	0.0293831906888533\\
0.138808888888889	0.0323383601531818\\
0.138812444444444	0.0288758687065966\\
0.138814222222222	0.0328315094981905\\
0.138823111111111	0.0201765096705477\\
0.138824888888889	0.0204897961624644\\
0.138826666666667	0.019812540967891\\
0.138832	0.0259457091299994\\
0.138835555555556	0.024719850928279\\
0.138837333333333	0.0275549583454663\\
0.138839111111111	0.0271623339950531\\
0.138840888888889	0.0278753432619929\\
0.138842666666667	0.0251285763437757\\
0.138848	0.0298644622948162\\
0.138851555555556	0.0222211295745373\\
0.138853333333333	0.0264579176348223\\
0.138856888888889	0.0253977577075134\\
0.138858666666667	0.0257522546017357\\
0.138860444444444	0.0214854120442089\\
0.138867555555556	0.0276270821112198\\
0.138871111111111	0.0204980343541223\\
0.138872888888889	0.0290284323265408\\
0.138876444444444	0.0243047028467246\\
0.138878222222222	0.0279615238240561\\
0.138881777777778	0.0155374396281052\\
0.138883555555556	0.0194282861393953\\
0.138885333333333	0.0145636391542783\\
0.138896	0.0262445609671519\\
0.138897777777778	0.0257862674013611\\
0.138901333333333	0.0303028429012226\\
0.138903111111111	0.025853423992326\\
0.138904888888889	0.0289405822561847\\
0.138906666666667	0.0282154054351528\\
0.138908444444444	0.0295165609684896\\
0.138912	0.0223135738539099\\
0.138913777777778	0.0266923598884199\\
0.138917333333333	0.0224732470378165\\
0.138928	0.0298756166452717\\
0.138929777777778	0.029287007058785\\
0.138933333333333	0.0365648941469065\\
0.138940444444444	0.0235206535658704\\
0.138944	0.0266163078057208\\
0.138947555555556	0.0167846967823015\\
0.138951111111111	0.0247831785877139\\
0.138954666666667	0.0235979474758579\\
0.138958222222222	0.0263660550037189\\
0.138961777777778	0.0232182434350864\\
0.138963555555556	0.0198014592039878\\
0.138967111111111	0.0267627907727206\\
0.138968888888889	0.0198617581431825\\
0.138976	0.0244920618905366\\
0.138977777777778	0.0206172188054205\\
0.138979555555556	0.0208223203929903\\
0.138984888888889	0.0198031812516808\\
0.138986666666667	0.0248140129051982\\
0.138990222222222	0.0211277583330828\\
0.138995555555556	0.0321457759990028\\
0.138999111111111	0.0302354853404291\\
0.139002666666667	0.0333800765389916\\
0.139004444444444	0.0300602750884802\\
0.139006222222222	0.0318663887597707\\
0.139011555555556	0.0227334671610574\\
0.139013333333333	0.0250285891957343\\
0.139015111111111	0.0203569922213122\\
0.139022222222222	0.0249703082273706\\
0.139024	0.0214764811593385\\
0.139031111111111	0.0265983715301412\\
0.139038222222222	0.0179127684877466\\
0.13904	0.0214593760644104\\
0.139043555555556	0.0140185492889491\\
0.139045333333333	0.0225850669066117\\
0.139048888888889	0.0144230730070709\\
0.139050666666667	0.0192603500540034\\
0.139054222222222	0.0149535069663008\\
0.139059555555556	0.0248874357918636\\
0.139061333333333	0.0244317928171658\\
0.139063111111111	0.0270098531180784\\
0.139064888888889	0.025230646943669\\
0.139068444444444	0.0307802014764583\\
0.139070222222222	0.0294747146626804\\
0.139072	0.0334070563591438\\
0.139075555555556	0.0283821276236804\\
0.139079111111111	0.031137320802504\\
0.139082666666667	0.0285825425020526\\
0.139086222222222	0.0330677419137439\\
0.139093333333333	0.0254022984617362\\
0.139095111111111	0.0263896015880327\\
0.139098666666667	0.018666158778113\\
0.139100444444444	0.0229363871057575\\
0.139102222222222	0.0204541777008742\\
0.139105777777778	0.0228431364154413\\
0.139107555555556	0.022494132239508\\
0.139109333333333	0.0236086641968022\\
0.139111111111111	0.0226174423731094\\
0.139114666666667	0.0283548159244945\\
0.139116444444444	0.0281106928844747\\
0.139118222222222	0.0283393334772819\\
0.139125333333333	0.0224753806537032\\
0.139128888888889	0.0273090472700386\\
0.139130666666667	0.0249665929843363\\
0.139134222222222	0.0294198114034072\\
0.139137777777778	0.0267928912497358\\
0.139139555555556	0.0293832395061901\\
0.139146666666667	0.0229592267767241\\
0.139148444444444	0.0245620893353527\\
0.139150222222222	0.0232681206914791\\
0.139152	0.0257177318543924\\
0.139153777777778	0.022949622268489\\
0.139157333333333	0.0313607102532924\\
0.139160888888889	0.0250750260863175\\
0.139166222222222	0.0333591554940709\\
0.139169777777778	0.0278433930552849\\
0.139171555555556	0.0288173235597992\\
0.139175111111111	0.0251426400264887\\
0.139182222222222	0.0333367613184916\\
0.139189333333333	0.0278046402363556\\
0.139191111111111	0.0291912359927263\\
0.139194666666667	0.0258048275440637\\
0.139196444444444	0.0262986001189328\\
0.139198222222222	0.0211591009943319\\
0.1392	0.0246172485442027\\
0.139201777777778	0.0240751533466486\\
0.139205333333333	0.0255350024061816\\
0.139208888888889	0.0302759091147958\\
0.139210666666667	0.0214977446832322\\
0.139212444444444	0.0216065392095496\\
0.139216	0.0170493290082757\\
0.139221333333333	0.0241713173789781\\
0.139224888888889	0.01849545010722\\
0.139226666666667	0.0201963009979813\\
0.139228444444444	0.0178384659246035\\
0.139237333333333	0.0326624940868709\\
0.139240888888889	0.0355929832541696\\
0.139242666666667	0.0351248301562546\\
0.139244444444444	0.0364025656299028\\
0.139248	0.0341730057156748\\
0.139249777777778	0.0372517432042016\\
0.139253333333333	0.0269859821670478\\
0.139255111111111	0.0296167098099583\\
0.139258666666667	0.0244640945587475\\
0.139260444444444	0.0248879210746536\\
0.139269333333333	0.0148940337219645\\
0.139272888888889	0.02316196679152\\
0.139276444444444	0.0153065777145923\\
0.139278222222222	0.0181298585608247\\
0.139285333333333	0.0115414018211623\\
0.139294222222222	0.027497243640665\\
0.139296	0.0261634333394129\\
0.139297777777778	0.0279958477762408\\
0.139301333333333	0.0259753726232636\\
0.139303111111111	0.0269553012457201\\
0.139308444444444	0.0201210703022285\\
0.139312	0.0247378318225735\\
0.139313777777778	0.0195832705300669\\
0.139317333333333	0.0232954199306459\\
0.139319111111111	0.0210212305046136\\
0.139320888888889	0.0243137686089366\\
0.139322666666667	0.0238092142281618\\
0.139329777777778	0.0301626470169335\\
0.139335111111111	0.0218636144753029\\
0.139338666666667	0.0272373388077222\\
0.139340444444444	0.0224452651245382\\
0.139342222222222	0.023411004856469\\
0.139347555555556	0.0157000876558384\\
0.139354666666667	0.0244587523130782\\
0.139358222222222	0.0199144575368598\\
0.139361777777778	0.0276574604721205\\
0.139368888888889	0.0177305380557349\\
0.139379555555556	0.0293295730763453\\
0.139381333333333	0.0255931692088785\\
0.139383111111111	0.0261561688260768\\
0.139384888888889	0.0246742659489099\\
0.139390222222222	0.0297136698431875\\
0.139393777777778	0.0263196000376434\\
0.139395555555556	0.0293329344507054\\
0.139397333333333	0.0282435593190774\\
0.139400888888889	0.0322022163440905\\
0.139408	0.0250075470474777\\
0.139411555555556	0.0279858717477622\\
0.139413333333333	0.0234157670052827\\
0.139415111111111	0.0242613660359175\\
0.139416888888889	0.0218984425866696\\
0.139418666666667	0.0224350363072082\\
0.139420444444444	0.0213931934516381\\
0.139424	0.0226737354646087\\
0.139427555555556	0.0164996993635455\\
0.139432888888889	0.0254926496272772\\
0.139436444444444	0.0213995281661439\\
0.13944	0.022429535058123\\
0.139443555555556	0.0195101052910711\\
0.139448888888889	0.0259617629108494\\
0.139450666666667	0.0203094523933763\\
0.139457777777778	0.0333368289608546\\
0.139461333333333	0.0251492429527062\\
0.139463111111111	0.0292418937871512\\
0.139466666666667	0.0206161981733292\\
0.139479111111111	0.0333107957829208\\
0.139482666666667	0.0273250163423125\\
0.139486222222222	0.0337299304948859\\
0.139489777777778	0.0276124355114356\\
0.139493333333333	0.0338908345478654\\
0.139495111111111	0.0327142925275627\\
0.139496888888889	0.0357789796150635\\
0.139498666666667	0.0327115931802348\\
0.139500444444444	0.0341618670284957\\
0.139505777777778	0.0252716394673392\\
0.139509333333333	0.0289555583835855\\
0.139514666666667	0.0229991060981013\\
0.139516444444444	0.0265300113028517\\
0.13952	0.0218042102395758\\
0.139521777777778	0.0265502711959826\\
0.139525333333333	0.0257612537674284\\
0.139527111111111	0.0273649786073389\\
0.139530666666667	0.0241645549318752\\
0.139532444444444	0.0244789937994668\\
0.139534222222222	0.0233132247297158\\
0.139537777777778	0.0250883517765767\\
0.139539555555556	0.0202062052725202\\
0.139541333333333	0.0208565007611712\\
0.139543111111111	0.019995109757501\\
0.139552	0.03005763722558\\
0.139553777777778	0.0289101726569559\\
0.139555555555556	0.0338028180627233\\
0.139557333333333	0.0319015162972866\\
0.139559111111111	0.0337920354725469\\
0.139560888888889	0.0289092046453653\\
0.139566222222222	0.0312572146822264\\
0.139568	0.0231810232420761\\
0.139571555555556	0.0278032682500238\\
0.139573333333333	0.0259279986174896\\
0.139575111111111	0.0339376540499089\\
0.139578666666667	0.0322215000494762\\
0.139582222222222	0.039134440873277\\
0.139587555555556	0.0243121643362108\\
0.139589333333333	0.0281491111182503\\
0.139591111111111	0.025685695704341\\
0.139592888888889	0.0258589143340547\\
0.139596444444444	0.0234578134096933\\
0.139598222222222	0.025433618680831\\
0.139605333333333	0.0159607152624344\\
0.139608888888889	0.0262456605329008\\
0.139610666666667	0.0249152623526364\\
0.139614222222222	0.0276294856316495\\
0.139616	0.0248788620141624\\
0.139619555555556	0.026622125074798\\
0.139621333333333	0.0262703554578702\\
0.139623111111111	0.0273943449475081\\
0.139624888888889	0.0272468923762345\\
0.139626666666667	0.0318408891717025\\
0.139630222222222	0.0266385620902986\\
0.139632	0.030079921009083\\
0.139633777777778	0.0296326766099744\\
0.139639111111111	0.0360662533081212\\
0.139644444444444	0.0239030569310244\\
0.139646222222222	0.0304592607833271\\
0.139648	0.022627193271532\\
0.139651555555556	0.0270122171936031\\
0.139655111111111	0.0259085063830531\\
0.139656888888889	0.0282347053515318\\
0.139660444444444	0.0233559396446145\\
0.139662222222222	0.0252785428158802\\
0.139669333333333	0.0146291570831996\\
0.139672888888889	0.020737944599752\\
0.139674666666667	0.0206280176639878\\
0.139676444444444	0.0256116355340262\\
0.139678222222222	0.0227516884975276\\
0.139681777777778	0.032991122452751\\
0.139685333333333	0.0232983438012246\\
0.139688888888889	0.0305018327920045\\
0.139690666666667	0.0223470035733871\\
0.139692444444444	0.0230425788832017\\
0.139697777777778	0.0197686425150749\\
0.139703111111111	0.0285375934423477\\
0.139704888888889	0.0257111360246674\\
0.139706666666667	0.0281034680066228\\
0.139708444444444	0.0243771002592774\\
0.139712	0.0287038261338261\\
0.139715555555556	0.0197165314824064\\
0.139717333333333	0.0216920701087764\\
0.139719111111111	0.0214456010947482\\
0.139720888888889	0.022471304941372\\
0.139722666666667	0.0186174163557517\\
0.139724444444444	0.0187403106809177\\
0.139728	0.0134686899228048\\
0.139736888888889	0.0297138974403298\\
0.139740444444444	0.0252581061547882\\
0.139742222222222	0.0286636041893051\\
0.139745777777778	0.0192940274603617\\
0.139749333333333	0.0272426867524581\\
0.139751111111111	0.0267763348022123\\
0.139754666666667	0.0324327769896688\\
0.13976	0.0232464316935274\\
0.139765333333333	0.032184592615384\\
0.139772444444444	0.026105192325589\\
0.139774222222222	0.029643793294801\\
0.139777777777778	0.0236757401527707\\
0.139779555555556	0.0241187593282358\\
0.139781333333333	0.0239410106616181\\
0.139786666666667	0.0300563917648355\\
0.139790222222222	0.0311064177693157\\
0.139793777777778	0.0251572554212013\\
0.139799111111111	0.0267207701179129\\
0.139802666666667	0.0236915182031544\\
0.139804444444444	0.0261086742526748\\
0.139806222222222	0.0259838010377134\\
0.139809777777778	0.0204277082701443\\
0.139811555555556	0.0206929323826422\\
0.139813333333333	0.0201391620862629\\
0.139815111111111	0.0233652890614612\\
0.139818666666667	0.0203748594248692\\
0.139824	0.028756342805469\\
0.139825777777778	0.0279282521686597\\
0.139827555555556	0.031519870225247\\
0.139836444444444	0.0220564043318003\\
0.139838222222222	0.022642354833382\\
0.13984	0.020154486506789\\
0.139843555555556	0.0304142059442867\\
0.139848888888889	0.0263155992133372\\
0.139852444444444	0.0282915853336801\\
0.139856	0.0213269344028865\\
0.139859555555556	0.0280910609834706\\
0.139861333333333	0.0274940159256565\\
0.139864888888889	0.0307332954818564\\
0.139866666666667	0.0278703965147353\\
0.139868444444444	0.0285845019086212\\
0.139870222222222	0.027066922029157\\
0.139873777777778	0.0355642223699879\\
0.139877333333333	0.0318476808798691\\
0.139879111111111	0.0344981689145192\\
0.139882666666667	0.0324140448282194\\
0.139884444444444	0.032793513666401\\
0.139889777777778	0.0219521413698765\\
0.139891555555556	0.0228596235831245\\
0.139896888888889	0.0194454605401012\\
0.139902222222222	0.0247547792661097\\
0.139904	0.0236951587654111\\
0.139905777777778	0.0272907869645388\\
0.139907555555556	0.0253207227224744\\
0.139911111111111	0.02920131435809\\
0.139912888888889	0.032971149320439\\
0.139914666666667	0.0277209894953247\\
0.139916444444444	0.0295828140456118\\
0.13992	0.0232174012763193\\
0.139921777777778	0.023296276258498\\
0.139925333333333	0.0322513639254595\\
0.139927111111111	0.0291726034195662\\
0.139928888888889	0.0333827258225321\\
0.139937777777778	0.0181421201751052\\
0.139941333333333	0.0229063903075211\\
0.139946666666667	0.0378350626496722\\
0.139950222222222	0.0309827691369533\\
0.139953777777778	0.0371343493985908\\
0.139957333333333	0.0304567844370335\\
0.139959111111111	0.0306871612895877\\
0.139960888888889	0.026211984111605\\
0.139962666666667	0.0279884497207445\\
0.139964444444444	0.0265485397973876\\
0.139971555555556	0.0307891648852205\\
0.139978666666667	0.0244717580193636\\
0.139982222222222	0.028759755656766\\
0.139984	0.0284764086375767\\
0.139987555555556	0.0294929334084594\\
0.139989333333333	0.0283297219302599\\
0.139992888888889	0.0307415345869863\\
0.139998222222222	0.0211774020115156\\
0.14	0.0303648031204692\\
0.140007111111111	0.023124065696472\\
0.140008888888889	0.0258987012751082\\
0.140016	0.0215160122091328\\
0.140023111111111	0.0289373222523951\\
0.140024888888889	0.0275248428884232\\
0.140026666666667	0.0314502990222244\\
0.140032	0.0205915006263756\\
0.140037333333333	0.0241610289814875\\
0.140040888888889	0.021811235507422\\
0.140042666666667	0.0229704454264794\\
0.140046222222222	0.0153348636088977\\
0.140049777777778	0.0246809338472544\\
0.140053333333333	0.0202691248989655\\
0.140056888888889	0.029241960931881\\
0.140058666666667	0.0221806649229722\\
0.140062222222222	0.0281906104485135\\
0.140067555555556	0.0147042591587707\\
0.140071111111111	0.0224506643111378\\
0.140072888888889	0.0197741272811542\\
0.140074666666667	0.021149097100709\\
0.140076444444444	0.0192861831395244\\
0.14008	0.0303366660471315\\
0.140090666666667	0.0219738377559219\\
0.140094222222222	0.0264161860273394\\
0.140096	0.0249756196662849\\
0.140097777777778	0.0308100057029583\\
0.140099555555556	0.0267986311755619\\
0.140101333333333	0.0312957316298741\\
0.140106666666667	0.0205339990072107\\
0.140112	0.0295588627416373\\
0.140113777777778	0.029512468347232\\
0.140115555555556	0.0262914912072873\\
0.140122666666667	0.0352240726205512\\
0.140124444444444	0.0312368711568872\\
0.140126222222222	0.0336156062743955\\
0.140129777777778	0.0278945366195115\\
0.140131555555556	0.0288422510511424\\
0.140133333333333	0.0277327934278824\\
0.140135111111111	0.0316138189745313\\
0.140138666666667	0.0249514101682851\\
0.140140444444444	0.0267762780634144\\
0.140149333333333	0.0198996528373968\\
0.140151111111111	0.0231760988954224\\
0.140154666666667	0.0165632719464963\\
0.140156444444444	0.021316034984883\\
0.140158222222222	0.0204758584055834\\
0.140161777777778	0.0272875304813817\\
0.140163555555556	0.0253542056570563\\
0.140167111111111	0.0277691111000416\\
0.140168888888889	0.0275232140726955\\
0.140170666666667	0.0282210871977476\\
0.140174222222222	0.0256151350476648\\
0.140177777777778	0.0264371613135817\\
0.140181333333333	0.0173030996042979\\
0.140188444444444	0.0308737530793884\\
0.140192	0.0235848653969515\\
0.140195555555556	0.0314763598256235\\
0.140197333333333	0.0218777164026759\\
0.140199111111111	0.0245300421921033\\
0.140202666666667	0.0181483963105838\\
0.140206222222222	0.024288929950968\\
0.140208	0.0196997392193899\\
0.140211555555556	0.0312544869588194\\
0.140213333333333	0.027405334544769\\
0.140216888888889	0.0327017654857467\\
0.140218666666667	0.0300509442346098\\
0.140222222222222	0.036649527599633\\
0.140225777777778	0.0327575377425421\\
0.140227555555556	0.0265036076569743\\
0.140231111111111	0.0307210989437369\\
0.140234666666667	0.0253823679715172\\
0.140236444444444	0.0272643816078121\\
0.140238222222222	0.0213768883552385\\
0.140243555555556	0.0283088832161374\\
0.140247111111111	0.0244849673499913\\
0.140248888888889	0.0249757944233705\\
0.140252444444444	0.0189257976329156\\
0.140256	0.0259247785262033\\
0.140259555555556	0.0239209323165863\\
0.140263111111111	0.0302829032166048\\
0.140264888888889	0.0283119814998048\\
0.140266666666667	0.0306736526827436\\
0.140268444444444	0.0303616592430104\\
0.140273777777778	0.0291083623720164\\
0.140277333333333	0.0322434063105101\\
0.140284444444444	0.0259365851161885\\
0.140288	0.0314370181883614\\
0.140289777777778	0.0259910497529609\\
0.140295111111111	0.0359978138367172\\
0.140298666666667	0.0330624653897441\\
0.140300444444444	0.0408419814681856\\
0.140304	0.0348096638578684\\
0.140305777777778	0.0377001939585986\\
0.140309333333333	0.0264215512917313\\
0.140314666666667	0.0328713538194523\\
0.140318222222222	0.0272677922477787\\
0.14032	0.0317644741905655\\
0.140325333333333	0.0242587804749319\\
0.140328888888889	0.0366283996561607\\
0.140334222222222	0.026658262650474\\
0.140336	0.0271269741746747\\
0.140337777777778	0.0251711312046538\\
0.140339555555556	0.0280061830869273\\
0.140343111111111	0.0218620249387344\\
0.140344888888889	0.0243419226226843\\
0.140346666666667	0.0219761971977608\\
0.140350222222222	0.0257648512255747\\
0.140352	0.0230824028575904\\
0.140360888888889	0.0303837304985977\\
0.140364444444444	0.0284684599804068\\
0.140366222222222	0.0299906790905711\\
0.140368	0.0263524830889264\\
0.140369777777778	0.0283809217993649\\
0.140375111111111	0.0159012557640023\\
0.140384	0.0315108453898416\\
0.140385777777778	0.0306278663052295\\
0.140391111111111	0.039569758040323\\
0.1404	0.0260325353520738\\
0.140403555555556	0.0289586283695401\\
0.140405333333333	0.0249971285800897\\
0.140410666666667	0.0350501930777768\\
0.140421333333333	0.0182492584466449\\
0.140423111111111	0.0186853561428187\\
0.140424888888889	0.0164203605591148\\
0.140433777777778	0.030560224013705\\
0.140437333333333	0.024386521742433\\
0.140440888888889	0.0333856269679914\\
0.140444444444444	0.0226867450582485\\
0.140446222222222	0.0238443495309748\\
0.140448	0.0220006250000712\\
0.140453333333333	0.0313409734209667\\
0.140462222222222	0.0191165339907858\\
0.140464	0.0217296637787812\\
0.140467555555556	0.0175236432274712\\
0.140472888888889	0.0223478283581517\\
0.140474666666667	0.0196372774131749\\
0.140483555555556	0.0329570940612565\\
0.140490666666667	0.026683213036285\\
0.140492444444444	0.0302943066284137\\
0.140496	0.0285638403983207\\
0.140497777777778	0.029639668214694\\
0.140508444444444	0.0172253090419872\\
0.140510222222222	0.0210836655471972\\
0.140512	0.0133008904756878\\
0.140519111111111	0.024621974388806\\
0.140520888888889	0.0233049480322555\\
0.140522666666667	0.0286654309251338\\
0.140524444444444	0.0284966418311369\\
0.140526222222222	0.028796903727607\\
0.140528	0.0278104339078402\\
0.140529777777778	0.0279572970930257\\
0.140533333333333	0.0254186242433543\\
0.140540444444444	0.0354240473557321\\
0.140544	0.0306836704362791\\
0.140545777777778	0.031281401046494\\
0.140551111111111	0.0289430139242297\\
0.140554666666667	0.0295047258333149\\
0.140556444444444	0.0284204273938872\\
0.14056	0.031797508854157\\
0.140561777777778	0.0308333452038597\\
0.140565333333333	0.0432795451523088\\
0.140568888888889	0.0360893631218007\\
0.140570666666667	0.0370065027797807\\
0.140574222222222	0.0321193728242428\\
0.140576	0.0323663625586224\\
0.140584888888889	0.0179617337958659\\
0.140586666666667	0.0203760576258693\\
0.140588444444444	0.0197792761704234\\
0.140597333333333	0.0365545988652788\\
0.140600888888889	0.031495829245463\\
0.140602666666667	0.0362641317275711\\
0.140604444444444	0.0351840901727439\\
0.140606222222222	0.0373669910950884\\
0.140609777777778	0.0322800845629622\\
0.140611555555556	0.0337647252379661\\
0.140613333333333	0.0325899331338936\\
0.140615111111111	0.0352939924098918\\
0.140616888888889	0.0333652065182761\\
0.140618666666667	0.0405404103893091\\
0.140624	0.0277224863483046\\
0.140625777777778	0.0284031451678803\\
0.140627555555556	0.0280924793650529\\
0.140629333333333	0.0321818311330833\\
0.140634666666667	0.0285293206046731\\
0.140638222222222	0.0327997231796926\\
0.14064	0.0285094276404678\\
0.140645333333333	0.0351577436035755\\
0.140647111111111	0.028856876625996\\
0.140650666666667	0.0352102481588215\\
0.140657777777778	0.0235848519623107\\
0.140661333333333	0.0279348720439506\\
0.140664888888889	0.0203690061670719\\
0.140670222222222	0.0333960810475998\\
0.140675555555556	0.0240185905281942\\
0.140677333333333	0.0260026397624522\\
0.140680888888889	0.0207903363680426\\
0.140691555555556	0.0301931598291788\\
0.140695111111111	0.0251863970521317\\
0.140698666666667	0.0302933830058102\\
0.140700444444444	0.0233959397443477\\
0.140702222222222	0.0283284881271283\\
0.140704	0.0268917588869542\\
0.140707555555556	0.0313754275365115\\
0.140727111111111	0.0148172752904019\\
0.140728888888889	0.0192546986564897\\
0.140732444444444	0.0138191316591341\\
0.140734222222222	0.0214134211941554\\
0.140737777777778	0.0159587330890049\\
0.140746666666667	0.0281559545964898\\
0.140748444444444	0.0261703805692148\\
0.140752	0.041590811240072\\
0.140757333333333	0.034677079905087\\
0.140760888888889	0.0391550694219871\\
0.140769777777778	0.0197831705212376\\
0.140773333333333	0.0260134918617518\\
0.140775111111111	0.0247515399859579\\
0.140776888888889	0.0272204430249096\\
0.140780444444444	0.0221960159885317\\
0.140782222222222	0.0244152433681288\\
0.140784	0.0228549563714501\\
0.140785777777778	0.0289818431273477\\
0.140789333333333	0.0247007198262432\\
0.140791111111111	0.0287058119116313\\
0.140794666666667	0.0248035926975934\\
0.140796444444444	0.0307487242019652\\
0.1408	0.0266059476567312\\
0.140801777777778	0.0310616888966727\\
0.140803555555556	0.0266392550212609\\
0.140805333333333	0.029032345272191\\
0.140808888888889	0.0230482766053527\\
0.140821333333333	0.0274669181519031\\
0.140823111111111	0.0255592503465673\\
0.140828444444444	0.0326332627572226\\
0.140832	0.0232199959756835\\
0.140833777777778	0.0285483002275219\\
0.140840888888889	0.0207419591012535\\
0.140844444444444	0.0247524556872125\\
0.140846222222222	0.0226841113415087\\
0.140848	0.0228483897734245\\
0.140849777777778	0.0202216006184025\\
0.140853333333333	0.0262925676458849\\
0.140855111111111	0.0259269219157814\\
0.140858666666667	0.0293790435670675\\
0.140860444444444	0.0257062604593147\\
0.140862222222222	0.0257626433360126\\
0.140864	0.0241688249214519\\
0.140865777777778	0.0251280512845072\\
0.140867555555556	0.0227503835346691\\
0.140869333333333	0.029304686952698\\
0.140871111111111	0.0259814884075221\\
0.140874666666667	0.0326906293822236\\
0.140876444444444	0.0309039873849135\\
0.140878222222222	0.0355430458829971\\
0.14088	0.0352353405370477\\
0.140883555555556	0.0378211125968372\\
0.140885333333333	0.0316342276400751\\
0.140887111111111	0.0354264410926375\\
0.140890666666667	0.0279326592764504\\
0.140892444444444	0.0328583925902553\\
0.140894222222222	0.0316886088039714\\
0.140896	0.0327290232257943\\
0.140899555555556	0.0260543167801743\\
0.140901333333333	0.0265425726767627\\
0.140903111111111	0.0242765261341501\\
0.140904888888889	0.0247667153383959\\
0.140906666666667	0.0240416077457645\\
0.140912	0.0303477912384441\\
0.140915555555556	0.0213018696231382\\
0.140919111111111	0.0265860229082419\\
0.140920888888889	0.0205918931004749\\
0.140922666666667	0.0254095821459562\\
0.140924444444444	0.0251738706908878\\
0.140928	0.0280077104823642\\
0.140929777777778	0.027750958027144\\
0.140931555555556	0.0341239334868661\\
0.140935111111111	0.0240719858740794\\
0.140936888888889	0.0306009212436528\\
0.140940444444444	0.0275538931915008\\
0.140944	0.0334589430244097\\
0.140954666666667	0.0203582087358592\\
0.140958222222222	0.0228306815145049\\
0.140961777777778	0.019368365531387\\
0.140963555555556	0.0228112002945602\\
0.140965333333333	0.0227514919602068\\
0.140968888888889	0.0263867324569954\\
0.140972444444444	0.0226934189361022\\
0.140974222222222	0.0246352922839953\\
0.140976	0.0229750432149276\\
0.140981333333333	0.0299152690281892\\
0.140984888888889	0.0269931578504417\\
0.140986666666667	0.0291923735591896\\
0.140992	0.0258685912961635\\
0.140993777777778	0.0229513152772971\\
0.140995555555556	0.0242424072246208\\
0.140997333333333	0.0216838576609449\\
0.141000888888889	0.0259701834083864\\
0.141002666666667	0.0235997937004191\\
0.141006222222222	0.030277185312388\\
0.141009777777778	0.0237205568119697\\
0.141011555555556	0.0269166817643209\\
0.141015111111111	0.0162580439515052\\
0.141016888888889	0.021243345103153\\
0.141020444444444	0.0160868105129152\\
0.141034666666667	0.0319217075805232\\
0.14104	0.0222179042475222\\
0.141043555555556	0.0262532890700461\\
0.141045333333333	0.0225388985135842\\
0.141047111111111	0.0246678469797471\\
0.141052444444444	0.0203918725415682\\
0.141056	0.0268856475199223\\
0.141057777777778	0.025309436896689\\
0.141061333333333	0.0349655542138201\\
0.141063111111111	0.0348079378966942\\
0.141066666666667	0.0381601104547973\\
0.141073777777778	0.0233561386615155\\
0.141077333333333	0.0297721143782094\\
0.141080888888889	0.0176754317291359\\
0.141084444444444	0.0280682814026949\\
0.141086222222222	0.0257350902612618\\
0.141089777777778	0.0300595826678832\\
0.141096888888889	0.0217835165484119\\
0.141098666666667	0.0225280893381296\\
0.141102222222222	0.0189262398596925\\
0.141105777777778	0.0251742768545935\\
0.141107555555556	0.0232938953602763\\
0.141109333333333	0.0267492199893838\\
0.141118222222222	0.0146093793520038\\
0.14112	0.0208106700646131\\
0.141121777777778	0.0198314018727247\\
0.141128888888889	0.032571457457209\\
0.141132444444444	0.0270722742491826\\
0.141139555555556	0.0328685112864667\\
0.141143111111111	0.0221442410702113\\
0.141146666666667	0.0272006160420072\\
0.141148444444444	0.020318157928222\\
0.141150222222222	0.0222235889519986\\
0.141153777777778	0.0212029525719213\\
0.141155555555556	0.0260530010192726\\
0.141160888888889	0.0197140991532733\\
0.141164444444444	0.0230344578801781\\
0.141166222222222	0.0209426640996782\\
0.141169777777778	0.0233813203418874\\
0.141171555555556	0.0210096822778407\\
0.141173333333333	0.0212136835649745\\
0.141176888888889	0.0180972102470767\\
0.141180444444444	0.0256132326022604\\
0.141184	0.0191843237089887\\
0.141185777777778	0.0201680763427498\\
0.141189333333333	0.0151562824023899\\
0.141191111111111	0.0212611051568644\\
0.141192888888889	0.0210574552884232\\
0.141196444444444	0.0231982597468302\\
0.141198222222222	0.0211551172022665\\
0.141201777777778	0.0268968467547147\\
0.141203555555556	0.0258834604242179\\
0.141205333333333	0.0317759759561604\\
0.141208888888889	0.0297695338059056\\
0.141212444444444	0.0336116092907182\\
0.141217777777778	0.02500062618904\\
0.141219555555556	0.029904291794524\\
0.141223111111111	0.0284044910077751\\
0.141224888888889	0.0291156107083105\\
0.141226666666667	0.0256508797989312\\
0.141228444444444	0.0286074069787725\\
0.141232	0.0201957196080934\\
0.141233777777778	0.023750704680895\\
0.141235555555556	0.0202377435122704\\
0.141237333333333	0.0238474752343789\\
0.141240888888889	0.0211290028639186\\
0.141242666666667	0.0237173752217028\\
0.141244444444444	0.0219083072063375\\
0.141251555555556	0.0288031542460658\\
0.141258666666667	0.023127242631186\\
0.141262222222222	0.0265373797948686\\
0.141264	0.0281170500884734\\
0.141265777777778	0.0269530159124448\\
0.141267555555556	0.0320149892456434\\
0.141271111111111	0.0275118573508109\\
0.141272888888889	0.0308363941894681\\
0.141278222222222	0.0245988459230639\\
0.14128	0.0250808289711195\\
0.141288888888889	0.020876020549938\\
0.141292444444444	0.0273610725355182\\
0.141294222222222	0.0243913462406025\\
0.141299555555556	0.0334820861280716\\
0.141303111111111	0.0254060493458849\\
0.141304888888889	0.0284190405353207\\
0.141308444444444	0.0248472878149044\\
0.141310222222222	0.02828246014447\\
0.141312	0.0278280285556247\\
0.141315555555556	0.0340144854933093\\
0.141319111111111	0.0295426087671009\\
0.141320888888889	0.0304249754954437\\
0.141324444444444	0.0275010793414331\\
0.141326222222222	0.0276372546273877\\
0.141331555555556	0.0185356962658907\\
0.141340444444444	0.0293282951889624\\
0.141344	0.0180986265165457\\
0.141345777777778	0.0209763838404784\\
0.141352888888889	0.01597346367076\\
0.141354666666667	0.021683955503678\\
0.141358222222222	0.0169802087202892\\
0.141367111111111	0.0327365402036884\\
0.141368888888889	0.0321523344382237\\
0.141374222222222	0.0385177949388587\\
0.141376	0.0373108268444129\\
0.141377777777778	0.0382859602600703\\
0.141379555555556	0.0336905568632704\\
0.141383111111111	0.0364197630436788\\
0.141384888888889	0.0361533239147872\\
0.141386666666667	0.0279987196417689\\
0.141388444444444	0.0288727918892498\\
0.141392	0.0249577019188574\\
0.141393777777778	0.0275026254538982\\
0.141395555555556	0.0271785778443736\\
0.141397333333333	0.0282007685677229\\
0.141400888888889	0.0197901395604318\\
0.141406222222222	0.0269456249201162\\
0.141418666666667	0.0156683699630441\\
0.141425777777778	0.0275687278698399\\
0.141427555555556	0.0240417466674769\\
0.141431111111111	0.0308823558214427\\
0.141438222222222	0.0246152353793397\\
0.14144	0.0254276152164543\\
0.141441777777778	0.0209217299266121\\
0.141443555555556	0.0265911390995422\\
0.141447111111111	0.0206768793404638\\
0.141448888888889	0.0250044268507218\\
0.141452444444444	0.021609331123407\\
0.141454222222222	0.0261184113248996\\
0.141456	0.0254049485529305\\
0.141457777777778	0.0274976967315953\\
0.141459555555556	0.0255488472177197\\
0.141463111111111	0.0309332818745689\\
0.141470222222222	0.0203096135437215\\
0.141472	0.0225677664693421\\
0.141473777777778	0.0199495451339046\\
0.141475555555556	0.0250370213052801\\
0.141480888888889	0.0175349444925613\\
0.141482666666667	0.0237180401192358\\
0.141484444444444	0.0225937940338865\\
0.141486222222222	0.0287043990506417\\
0.141489777777778	0.0175706920594181\\
0.141495111111111	0.0265973798377766\\
0.141496888888889	0.0260463010414835\\
0.141498666666667	0.0265219673068166\\
0.141504	0.0143266300150524\\
0.141512888888889	0.0262123433216307\\
0.141514666666667	0.02482891877541\\
0.141518222222222	0.0319856418793008\\
0.14152	0.0274522711400244\\
0.141523555555556	0.035296476234497\\
0.141528888888889	0.0291179912641989\\
0.141530666666667	0.0331028064604566\\
0.141534222222222	0.0253006412188056\\
0.141537777777778	0.0293715538385913\\
0.141541333333333	0.0257941831336375\\
0.141543111111111	0.0259626208363741\\
0.141546666666667	0.0222650699456537\\
0.141548444444444	0.0293417291496333\\
0.141552	0.0226195699800831\\
0.141557333333333	0.0232680921522115\\
0.141562666666667	0.0217346579486536\\
0.141564444444444	0.0236681153324485\\
0.141566222222222	0.0202734891532355\\
0.141568	0.0226809294588848\\
0.141569777777778	0.0198225194314035\\
0.141573333333333	0.0238859733779429\\
0.141576888888889	0.0182631820399414\\
0.141582222222222	0.0307361067512507\\
0.141584	0.0286691963134115\\
0.141585777777778	0.0302591542155243\\
0.141587555555556	0.0271686894080757\\
0.141589333333333	0.0322204977830202\\
0.141594666666667	0.024933574467516\\
0.141598222222222	0.0266590870442798\\
0.141601777777778	0.0243073053049942\\
0.141603555555556	0.0307081082984946\\
0.141607111111111	0.0284252388338407\\
0.141608888888889	0.0292255105249361\\
0.141610666666667	0.0253854465607325\\
0.141612444444444	0.0291750152964614\\
0.141616	0.0260794389058474\\
0.141619555555556	0.0293665846490007\\
0.141623111111111	0.0234127923078274\\
0.141628444444444	0.0307059203901839\\
0.141632	0.029773349560433\\
0.141635555555556	0.0349109335925336\\
0.141639111111111	0.027320048142631\\
0.141642666666667	0.0353874743413141\\
0.141646222222222	0.028801871738016\\
0.141649777777778	0.029235033591412\\
0.141651555555556	0.0237519378371569\\
0.141655111111111	0.0267541072960077\\
0.141656888888889	0.0242432367026011\\
0.141658666666667	0.0275356930975841\\
0.141662222222222	0.0244586229254672\\
0.141665777777778	0.0284368316353142\\
0.141667555555556	0.0248575176146151\\
0.141669333333333	0.0249141773481015\\
0.141672888888889	0.0167059920464385\\
0.141676444444444	0.0232061973252667\\
0.141678222222222	0.0218960443524581\\
0.141688888888889	0.0307823452242412\\
0.141690666666667	0.0290098527558913\\
0.141692444444444	0.0321724173066521\\
0.141696	0.0286022776930104\\
0.141699555555556	0.0334926880233437\\
0.141701333333333	0.0247005308510464\\
0.141708444444444	0.0348640524568012\\
0.141712	0.0312427808718751\\
0.141715555555556	0.0401118884337948\\
0.141720888888889	0.0223821669998155\\
0.141722666666667	0.0281793668338699\\
0.141728	0.0210708937257431\\
0.141731555555556	0.0267917946118257\\
0.141735111111111	0.0207387670498996\\
0.141736888888889	0.0209650848754582\\
0.141738666666667	0.0194683875223334\\
0.141745777777778	0.0289377489748928\\
0.141749333333333	0.0257171852630938\\
0.141752888888889	0.0292237966836068\\
0.141756444444444	0.0287880391078834\\
0.14176	0.0344077849473235\\
0.141765333333333	0.0304653743687984\\
0.141772444444444	0.0389402013577506\\
0.141777777777778	0.0238247913731017\\
0.141779555555556	0.0307682371221869\\
0.141781333333333	0.0245435053752948\\
0.141784888888889	0.0296415740893283\\
0.141792	0.0251902851064573\\
0.141793777777778	0.0256056334472823\\
0.141800888888889	0.0162906720371908\\
0.141806222222222	0.0195176289968733\\
0.141808	0.0181460687892669\\
0.141809777777778	0.0250033534252968\\
0.141811555555556	0.020872682758153\\
0.141815111111111	0.0298829968818566\\
0.141816888888889	0.01961811909233\\
0.141822222222222	0.0251375700582095\\
0.141824	0.0198316162687509\\
0.141825777777778	0.0231041882310904\\
0.141831111111111	0.0155626018287199\\
0.141832888888889	0.0192070982672566\\
0.141834666666667	0.0189558897283424\\
0.14184	0.0263282353489853\\
0.141841777777778	0.0203657500462013\\
0.141845333333333	0.0273897717852928\\
0.141848888888889	0.0199685290706547\\
0.141852444444444	0.0255124583259494\\
0.141856	0.0203061884298385\\
0.141857777777778	0.0212752809707394\\
0.141859555555556	0.0180912642253619\\
0.141870222222222	0.0325662431114442\\
0.141873777777778	0.0252614902534479\\
0.141875555555556	0.0309187047732132\\
0.141879111111111	0.0221365490620301\\
0.141884444444444	0.0270623640805784\\
0.141886222222222	0.0254526433041022\\
0.141891555555556	0.0312988641225276\\
0.141893333333333	0.0250409526937318\\
0.141898666666667	0.0337802139851168\\
0.141902222222222	0.0322293336625343\\
0.141904	0.0332816776103465\\
0.141912888888889	0.0226828436068154\\
0.141914666666667	0.0239616526492039\\
0.141916444444444	0.0223031964547897\\
0.141918222222222	0.0263305993442386\\
0.14192	0.0237708317756621\\
0.141923555555556	0.0289699713718538\\
0.141928888888889	0.0228490067300103\\
0.141932444444444	0.0293128868100778\\
0.141934222222222	0.0247310260277774\\
0.141936	0.0257855769877453\\
0.141944888888889	0.0139907731278679\\
0.141948444444444	0.0204592943789404\\
0.141950222222222	0.0199798335117111\\
0.141952	0.0200374172073292\\
0.141955555555556	0.0300244738785013\\
0.141959111111111	0.0257471589448702\\
0.141962666666667	0.031319894663869\\
0.141966222222222	0.0236659474230473\\
0.141969777777778	0.0262018163046274\\
0.141973333333333	0.0204886356244302\\
0.141978666666667	0.0332598271289297\\
0.141982222222222	0.0233126353863334\\
0.141985777777778	0.029354796338435\\
0.141989333333333	0.0235744179884219\\
0.141991111111111	0.0237000843715867\\
0.141996444444444	0.0319501525645569\\
0.142	0.0285118805978238\\
0.142007111111111	0.0336812404504339\\
0.142008888888889	0.0325249763111151\\
0.142012444444444	0.0348302571878642\\
0.142014222222222	0.0292849683120314\\
0.142017777777778	0.0327545303120177\\
0.142023111111111	0.0221801672744542\\
0.142024888888889	0.0235853937673143\\
0.142026666666667	0.0179860399173143\\
0.142032	0.02872735313831\\
0.142035555555556	0.0271643956960037\\
0.142039111111111	0.0293572464255773\\
0.142042666666667	0.0253786923505208\\
0.142046222222222	0.0313394837783974\\
0.142048	0.0263640486687652\\
0.142049777777778	0.0265470604970377\\
0.142053333333333	0.0228550031526689\\
0.142056888888889	0.0277510288674498\\
0.142058666666667	0.0281553703284811\\
0.142060444444444	0.0258501077225152\\
0.142064	0.0379642145810212\\
0.142072888888889	0.0221036791057025\\
0.142078222222222	0.0304805255772903\\
0.142081777777778	0.027534997826872\\
0.142087111111111	0.0337169583095739\\
0.142088888888889	0.0284468607797215\\
0.142092444444444	0.0307960886027366\\
0.142094222222222	0.0224408628511777\\
0.142101333333333	0.0357055544926815\\
0.142106666666667	0.0311825226802259\\
0.142108444444444	0.0319577329940098\\
0.142113777777778	0.0264498536077284\\
0.142115555555556	0.0306097111251975\\
0.142117333333333	0.0305145751340329\\
0.142119111111111	0.0339590447259954\\
0.142122666666667	0.0281094459755672\\
0.142126222222222	0.03196611955273\\
0.142131555555556	0.0244695165448049\\
0.142135111111111	0.0332248932640113\\
0.142140444444444	0.0304744344743813\\
0.142142222222222	0.0319218001235461\\
0.142144	0.0258301051579471\\
0.142145777777778	0.0284500666854877\\
0.142149333333333	0.0225739510710052\\
0.142156444444444	0.0282509409064801\\
0.142158222222222	0.0269455517508042\\
0.142161777777778	0.0289060385694275\\
0.142165333333333	0.0199070656963122\\
0.142167111111111	0.0235231261109374\\
0.142170666666667	0.0225015802931721\\
0.142172444444444	0.0262879303946703\\
0.142174222222222	0.0218684620287191\\
0.142176	0.0219544746135839\\
0.142177777777778	0.0251352071165426\\
0.142179555555556	0.0224487839229391\\
0.142183111111111	0.0292293331142021\\
0.142184888888889	0.0218381474497137\\
0.142190222222222	0.0290827102420577\\
0.142193777777778	0.0266703259117284\\
0.142195555555556	0.0291307926597758\\
0.142200888888889	0.0203474630489543\\
0.142206222222222	0.0262339569718782\\
0.142208	0.0237196208791901\\
0.142213333333333	0.0323822795739284\\
0.142218666666667	0.0228820111729654\\
0.142220444444444	0.0239659699978396\\
0.142224	0.0182842543522913\\
0.142231111111111	0.0287391412592891\\
0.142232888888889	0.023492281093579\\
0.142236444444444	0.0304086173450366\\
0.14224	0.0201040640330124\\
0.142241777777778	0.0258475944826788\\
0.142243555555556	0.0248479075068683\\
0.142245333333333	0.0322281965357967\\
0.142248888888889	0.0262602170649339\\
0.142256	0.0347016742009653\\
0.142257777777778	0.0302108414799969\\
0.142259555555556	0.0326324325807464\\
0.142261333333333	0.0325624564809497\\
0.142263111111111	0.0292194582530947\\
0.142266666666667	0.0319834781066526\\
0.142272	0.0229774788312229\\
0.142275555555556	0.025280416414796\\
0.142280888888889	0.0158697942739567\\
0.142284444444444	0.023954284913247\\
0.142288	0.0174536857941277\\
0.142289777777778	0.0193485192448923\\
0.142291555555556	0.0188995492747152\\
0.142295111111111	0.0262669651642051\\
0.142296888888889	0.0216092295626106\\
0.142300444444444	0.027034501699406\\
0.142302222222222	0.0239176799576942\\
0.142305777777778	0.0256087857412954\\
0.142307555555556	0.0235975128003806\\
0.142311111111111	0.0272931565549074\\
0.142316444444444	0.0152671953706797\\
0.142321777777778	0.032276004962965\\
0.142323555555556	0.0282677343046985\\
0.142327111111111	0.0313777359964241\\
0.142328888888889	0.0331610875060241\\
0.142332444444444	0.020968283319651\\
0.142334222222222	0.0231461144723515\\
0.142336	0.0172531706434593\\
0.142339555555556	0.0235526490890202\\
0.142341333333333	0.0192430600541278\\
0.142344888888889	0.0328273382176877\\
0.142346666666667	0.0290611203676447\\
0.142350222222222	0.033221017317574\\
0.142352	0.0270168077355715\\
0.142357333333333	0.0337938116254863\\
0.142360888888889	0.0268178941241046\\
0.142364444444444	0.0292184128452564\\
0.142366222222222	0.0235643759422434\\
0.142369777777778	0.0274367646304222\\
0.142373333333333	0.0187715979747905\\
0.142378666666667	0.0256278332637059\\
0.142384	0.0151025277856532\\
0.142387555555556	0.0236613263347097\\
0.142389333333333	0.0229324673684248\\
0.142396444444444	0.0313830215814399\\
0.142401777777778	0.0287071050809427\\
0.142403555555556	0.0298778012554268\\
0.142408888888889	0.0266870082289761\\
0.142410666666667	0.0281559206184004\\
0.142412444444444	0.0261936521667494\\
0.142414222222222	0.0278920620621501\\
0.142416	0.0278396615671295\\
0.142417777777778	0.0253664180005272\\
0.142421333333333	0.0309566160178403\\
0.142423111111111	0.029539373230632\\
0.142428444444444	0.0409800683339314\\
0.142430222222222	0.0386535014046345\\
0.142432	0.0427185170824287\\
0.142433777777778	0.0426679114713149\\
0.142437333333333	0.0379274245326774\\
0.142439111111111	0.0384881362187554\\
0.142442666666667	0.0256740486778217\\
0.142444444444444	0.0269503345629672\\
0.142446222222222	0.0259871241059469\\
0.142448	0.0284426810152201\\
0.142451555555556	0.0247908619897569\\
0.142453333333333	0.0327169368609383\\
0.142458666666667	0.0273677744014283\\
0.142462222222222	0.037145192749978\\
0.142465777777778	0.034612170826304\\
0.142467555555556	0.0365673810466131\\
0.142471111111111	0.0275613686369494\\
0.142474666666667	0.0307796183569444\\
0.142476444444444	0.0281203120236264\\
0.142478222222222	0.0305480716024329\\
0.142481777777778	0.0248471851638434\\
0.142483555555556	0.0257970105598701\\
0.142487111111111	0.0238623804515123\\
0.142490666666667	0.0329677942081215\\
0.142492444444444	0.0274067024589728\\
0.142494222222222	0.0302706271750514\\
0.142497777777778	0.0282425888227704\\
0.142499555555556	0.0285624355609497\\
0.142501333333333	0.0233800723271876\\
0.142503111111111	0.0262933036114829\\
0.142508444444444	0.0152364130664888\\
0.142510222222222	0.0166172376790368\\
0.142512	0.0155727673252968\\
0.142515555555556	0.033060503742299\\
0.142519111111111	0.0313450687303694\\
0.142524444444444	0.0383496865846367\\
0.142533333333333	0.0248989148777194\\
0.142536888888889	0.0302584994776543\\
0.142540444444444	0.0237856216447569\\
0.142544	0.0331007964517654\\
0.142547555555556	0.0267215370965687\\
0.142549333333333	0.0273718879450031\\
0.142551111111111	0.0273021692447156\\
0.142554666666667	0.0185572076751083\\
0.142556444444444	0.019155902542996\\
0.14256	0.0120723452105071\\
0.142567111111111	0.0321141403459063\\
0.142570666666667	0.029862976693143\\
0.142574222222222	0.035767231475063\\
0.142581333333333	0.0242113123637163\\
0.142586666666667	0.032091938855512\\
0.142592	0.0222599367815076\\
0.142593777777778	0.0226006762611668\\
0.142595555555556	0.0220988315038229\\
0.142597333333333	0.0244054321816054\\
0.142599111111111	0.0168923977031273\\
0.142604444444444	0.0257981374451335\\
0.142608	0.0200306638336264\\
0.142616888888889	0.035799363569034\\
0.142622222222222	0.0257252580819682\\
0.142631111111111	0.0339382088223879\\
0.142636444444444	0.0266735606668887\\
0.142638222222222	0.0285321269862043\\
0.142647111111111	0.0141784575905502\\
0.142650666666667	0.0232253813739502\\
0.142652444444444	0.0203038076203864\\
0.142656	0.028104304041016\\
0.142659555555556	0.0256356606452907\\
0.142663111111111	0.0298877324852169\\
0.142666666666667	0.0274267165804614\\
0.142672	0.0396003895039571\\
0.142673777777778	0.0335991737946274\\
0.142675555555556	0.035619233911923\\
0.142679111111111	0.0305458363587671\\
0.142680888888889	0.0318707851425139\\
0.142684444444444	0.0269571870545215\\
0.142686222222222	0.0305576907312423\\
0.142689777777778	0.0226581066981725\\
0.142696888888889	0.0351363739619102\\
0.142702222222222	0.0274691404792279\\
0.142704	0.0337781033195851\\
0.142707555555556	0.0320922553135555\\
0.142709333333333	0.0353124958746735\\
0.142712888888889	0.02703499031468\\
0.142714666666667	0.0281186129475779\\
0.14272	0.019142735005833\\
0.142721777777778	0.0216682634060105\\
0.142723555555556	0.0215390998785333\\
0.142728888888889	0.0337443585369327\\
0.142732444444444	0.0280681736451994\\
0.142737777777778	0.0388410735231881\\
0.142743111111111	0.0298652010557972\\
0.142746666666667	0.0359803450897573\\
0.142750222222222	0.0332271927030875\\
0.142752	0.0394322818209607\\
0.142755555555556	0.0247812946880021\\
0.142759111111111	0.028236993842745\\
0.142760888888889	0.0257346869053278\\
0.142762666666667	0.0297247395199297\\
0.142766222222222	0.0246548852697143\\
0.142769777777778	0.0323959051124513\\
0.142773333333333	0.0256278686271482\\
0.142776888888889	0.0282974417018591\\
0.142780444444444	0.023352707676302\\
0.142784	0.0286615107592727\\
0.142785777777778	0.0285907231551835\\
0.142789333333333	0.0230519112661385\\
0.142791111111111	0.0272030338711557\\
0.142794666666667	0.0260397177748805\\
0.142796444444444	0.0292026103364279\\
0.1428	0.0213517399602665\\
0.142803555555556	0.0270572631807548\\
0.142808888888889	0.0250694780109547\\
0.142810666666667	0.0272871231141048\\
0.142812444444444	0.0234965823449524\\
0.142817777777778	0.0253680721727602\\
0.142819555555556	0.0191992427331253\\
0.142823111111111	0.0318057108122443\\
0.142828444444444	0.0251578044051186\\
0.142830222222222	0.0297042510214691\\
0.142833777777778	0.024384896773453\\
0.142835555555556	0.0277942753277938\\
0.142837333333333	0.0246373091613127\\
0.142840888888889	0.0310048334151555\\
0.142842666666667	0.0269039840015574\\
0.142844444444444	0.0282878870732182\\
0.142851555555556	0.0238032698974542\\
0.142853333333333	0.0257066171747669\\
0.142858666666667	0.0162667557637785\\
0.142860444444444	0.0185166989088348\\
0.142862222222222	0.0167692279887208\\
0.142864	0.0198533849835463\\
0.142865777777778	0.016425324789473\\
0.142867555555556	0.0196945400728699\\
0.142869333333333	0.0194871178074584\\
0.142871111111111	0.0199830937043816\\
0.142872888888889	0.0192592098755784\\
0.142874666666667	0.0231002440760454\\
0.142876444444444	0.0226913371749161\\
0.142885333333333	0.0434921997648747\\
0.142888888888889	0.0384033437939294\\
0.142890666666667	0.0385235133849116\\
0.142892444444444	0.0380848645863649\\
0.142896	0.0395864425173913\\
0.142903111111111	0.0221620366232562\\
0.142904888888889	0.0231773886267371\\
0.142906666666667	0.0227464972073955\\
0.142912	0.0256977265401665\\
0.142915555555556	0.0217954902862907\\
0.142919111111111	0.0275591927979294\\
0.142920888888889	0.0228173280120189\\
0.142922666666667	0.0229372901355019\\
0.142924444444444	0.0277515386242061\\
0.142926222222222	0.0253808703708361\\
0.142929777777778	0.0333868188120653\\
0.142933333333333	0.0254384085316429\\
0.142935111111111	0.0275419011247019\\
0.142936888888889	0.0244484807758611\\
0.142938666666667	0.0258648074265052\\
0.142940444444444	0.0231380743388737\\
0.142944	0.0275102350673084\\
0.142945777777778	0.0242469928990285\\
0.142951111111111	0.0284472753607596\\
0.142954666666667	0.0242373157752576\\
0.142956444444444	0.0266732281348929\\
0.14296	0.0234006791339355\\
0.142963555555556	0.0309342667047613\\
0.142967111111111	0.0279018239768274\\
0.142968888888889	0.0330206298998329\\
0.142974222222222	0.0264692503880754\\
0.142977777777778	0.0303701906617839\\
0.142983111111111	0.0211848775766053\\
0.142990222222222	0.0277230724890066\\
0.142997333333333	0.0209223374996348\\
0.142999111111111	0.0228260144376439\\
0.143004444444444	0.0202378610442348\\
0.143006222222222	0.0281572487691588\\
0.143008	0.025756346913505\\
0.143013333333333	0.0377906981948286\\
0.143015111111111	0.0306581926835164\\
0.143016888888889	0.0334216209845141\\
0.143018666666667	0.0325514905495398\\
0.143020444444444	0.0398969903717288\\
0.143024	0.0250071696860798\\
0.143027555555556	0.0280097565778117\\
0.143031111111111	0.0214159161998393\\
0.143032888888889	0.0215489331015226\\
0.143034666666667	0.0196788285438305\\
0.143036444444444	0.0211462797086473\\
0.14304	0.0163269125706026\\
0.143045333333333	0.0234209391037895\\
0.143048888888889	0.0153521384575321\\
0.143052444444444	0.0222701299107\\
0.143054222222222	0.0161305932838832\\
0.143056	0.0187341285351248\\
0.143057777777778	0.0180266455067714\\
0.143063111111111	0.0247749124627523\\
0.143064888888889	0.0296410612778806\\
0.143068444444444	0.0274776911342856\\
0.143070222222222	0.0355348160190909\\
0.143073777777778	0.030066960399535\\
0.143075555555556	0.0311218988729051\\
0.143086222222222	0.0240992368431673\\
0.143088	0.0260955019032257\\
0.143089777777778	0.0244191073721652\\
0.143091555555556	0.0275758324240249\\
0.143095111111111	0.0221734826545586\\
0.143104	0.0273779815784116\\
0.143105777777778	0.0216746291426162\\
0.143112888888889	0.0310195681860755\\
0.143118222222222	0.0252526838950997\\
0.14312	0.0289196390246956\\
0.143123555555556	0.0273709914647607\\
0.143125333333333	0.031989250709329\\
0.143127111111111	0.0262177980887951\\
0.143128888888889	0.0318589078712342\\
0.143132444444444	0.0239892446119606\\
0.143134222222222	0.0276696710917676\\
0.143136	0.0219665078426121\\
0.143139555555556	0.0291623504327677\\
0.143143111111111	0.0228570787515331\\
0.143146666666667	0.0264875723485293\\
0.143148444444444	0.0218948573553836\\
0.143150222222222	0.0222079499081974\\
0.143152	0.0177911513708676\\
0.143153777777778	0.0190641825226917\\
0.143155555555556	0.0172870869725413\\
0.143160888888889	0.0259125170931812\\
0.143162666666667	0.02553710002739\\
0.143169777777778	0.0320136284623942\\
0.143173333333333	0.0275407573981067\\
0.143175111111111	0.0337046995632268\\
0.143178666666667	0.023612357550966\\
0.143180444444444	0.0247973787312559\\
0.143185777777778	0.017927892972089\\
0.1432	0.0381911196594888\\
0.143203555555556	0.0336159263316964\\
0.143205333333333	0.0336872515327289\\
0.143208888888889	0.0207390943226194\\
0.143210666666667	0.0262031280472306\\
0.143214222222222	0.0163861585429919\\
0.143217777777778	0.0243002619760484\\
0.143219555555556	0.0238422566730319\\
0.143223111111111	0.0303446954254616\\
0.143230222222222	0.016681411064798\\
0.143233777777778	0.0229465056374971\\
0.143235555555556	0.0178198763823952\\
0.143242666666667	0.0263231369341533\\
0.143244444444444	0.0233992097338478\\
0.143248	0.0248447615251907\\
0.143251555555556	0.019956782307149\\
0.143262222222222	0.0339906056811614\\
0.143264	0.032312825042127\\
0.143269333333333	0.0341391301642824\\
0.143271111111111	0.0337730798866125\\
0.143272888888889	0.0360079782801446\\
0.143276444444444	0.0241728128283647\\
0.14328	0.0244835888580034\\
0.143281777777778	0.0184795561444309\\
0.143285333333333	0.0240575483276125\\
0.143287111111111	0.0224700579824713\\
0.143288888888889	0.0246111698650981\\
0.143292444444444	0.0185544859600494\\
0.143296	0.0239208168078791\\
0.143297777777778	0.02056673763948\\
0.143303111111111	0.0271657715666951\\
0.143310222222222	0.0227679494953581\\
0.143313777777778	0.0261403033810024\\
0.143320888888889	0.0183758509531568\\
0.143324444444444	0.0249039630598288\\
0.143326222222222	0.0235034924819125\\
0.143328	0.0261065627441503\\
0.143329777777778	0.0245879390882228\\
0.143335111111111	0.0304893447037501\\
0.143336888888889	0.0263468830154774\\
0.143338666666667	0.0290188582270675\\
0.143342222222222	0.0251136773153693\\
0.143345777777778	0.0301216165080784\\
0.143349333333333	0.0234827466407769\\
0.143354666666667	0.0310740227799966\\
0.14336	0.0258581828267437\\
0.143361777777778	0.0287668395112194\\
0.143365333333333	0.0204296514574838\\
0.143367111111111	0.0232799573490186\\
0.143368888888889	0.0220286252546446\\
0.143372444444444	0.0265943182883387\\
0.143374222222222	0.025982409709022\\
0.143381333333333	0.0310494420505698\\
0.143383111111111	0.0272321993757629\\
0.143386666666667	0.0295625792231165\\
0.143393777777778	0.0203178252869806\\
0.143397333333333	0.0293455982459028\\
0.143399111111111	0.0271626023677743\\
0.143402666666667	0.0325108538066464\\
0.143404444444444	0.0291002761464351\\
0.143406222222222	0.0322916082919089\\
0.143408	0.0321986145022169\\
0.143413333333333	0.0233517167658008\\
0.143415111111111	0.0274758170521965\\
0.143416888888889	0.0234538305678668\\
0.143420444444444	0.0255439364924692\\
0.143422222222222	0.0249072338785053\\
0.143425777777778	0.0302466192352778\\
0.143427555555556	0.0277294229927715\\
0.143432888888889	0.0343333033879132\\
0.143436444444444	0.0218507445878454\\
0.143438222222222	0.0265153086241066\\
0.143441777777778	0.0238401565265121\\
0.143448888888889	0.0331395642953153\\
0.143452444444444	0.0277994066809401\\
0.143454222222222	0.029030791443767\\
0.143456	0.0266704389136332\\
0.143459555555556	0.0300436004371779\\
0.143464888888889	0.0193744324253218\\
0.143470222222222	0.0265403915035647\\
0.143472	0.0241334269638139\\
0.143475555555556	0.0283360988419364\\
0.143477333333333	0.0201537269237713\\
0.143480888888889	0.0248537878101721\\
0.143482666666667	0.0170974335425192\\
0.143488	0.0259807928714006\\
0.143491555555556	0.0178039516928245\\
0.143493333333333	0.0217952044216019\\
0.143495111111111	0.0187664610739373\\
0.143500444444444	0.035863477477692\\
0.143502222222222	0.0335774227589385\\
0.143507555555556	0.0392348011269359\\
0.143512888888889	0.0303226658802435\\
0.143516444444444	0.0359496784336772\\
0.14352	0.0279378904645428\\
0.143523555555556	0.0318378172264846\\
0.143527111111111	0.0247430833331764\\
0.143530666666667	0.0282382476766517\\
0.143534222222222	0.0198242900513835\\
0.143537777777778	0.0258407066470265\\
0.143543111111111	0.0210391657749067\\
0.143544888888889	0.0224810642186843\\
0.143552	0.0144007726430104\\
0.143559111111111	0.0254809310497699\\
0.143562666666667	0.02311043724537\\
0.143564444444444	0.0275925447395185\\
0.143566222222222	0.0241091828962075\\
0.143568	0.0255136518525085\\
0.143571555555556	0.0230263952822909\\
0.143573333333333	0.0271673348730823\\
0.143575111111111	0.025259135696317\\
0.143576888888889	0.0303405053129366\\
0.143580444444444	0.0223114660088916\\
0.143582222222222	0.0266136280036586\\
0.143584	0.0239864533360091\\
0.143594666666667	0.0303555556761563\\
0.143596444444444	0.0277390528173578\\
0.143598222222222	0.0284389605602474\\
0.143601777777778	0.0233338328753498\\
0.143603555555556	0.0278748953194161\\
0.143607111111111	0.0250031791356801\\
0.143608888888889	0.0253253177149675\\
0.143612444444444	0.0227826548635513\\
0.143614222222222	0.0183757715051665\\
0.143619555555556	0.0319846882475457\\
0.143623111111111	0.0218537844064303\\
0.143626666666667	0.0264338259572978\\
0.143630222222222	0.0246627885304893\\
0.143632	0.0254332885781666\\
0.143637333333333	0.0168390617600882\\
0.143639111111111	0.0217772627599822\\
0.143642666666667	0.0171468711054047\\
0.143646222222222	0.0260726851691043\\
0.143649777777778	0.0251556402654895\\
0.143651555555556	0.028119283614252\\
0.143653333333333	0.027319790328141\\
0.143658666666667	0.035233520709417\\
0.143660444444444	0.0329964828693048\\
0.143664	0.0345610797269337\\
0.143669333333333	0.0277131526752868\\
0.143671111111111	0.027986364825666\\
0.143674666666667	0.0243529439809641\\
0.143676444444444	0.0253404709519436\\
0.143678222222222	0.0244495005164848\\
0.143681777777778	0.0322135108261746\\
0.143687111111111	0.0271702330021321\\
0.143688888888889	0.0293360790140157\\
0.143694222222222	0.0231191672387248\\
0.143696	0.0234055252476267\\
0.143701333333333	0.0208149120947625\\
0.143703111111111	0.0235759306830826\\
0.143706666666667	0.0220246127642944\\
0.143708444444444	0.0239959427809042\\
0.143710222222222	0.0210746400519737\\
0.143715555555556	0.0281129242709932\\
0.143720888888889	0.0230481037248089\\
0.143722666666667	0.027553246352126\\
0.143728	0.0188236273922231\\
0.143731555555556	0.0275444372383644\\
0.143733333333333	0.0214656081343325\\
0.143738666666667	0.0306867347693396\\
0.143744	0.0280906170470887\\
0.143747555555556	0.0304029943242241\\
0.143749333333333	0.0229570994765845\\
0.143752888888889	0.0297481095552851\\
0.143756444444444	0.0222280244478963\\
0.14376	0.0357188238357431\\
0.143763555555556	0.0295170989107567\\
0.143767111111111	0.0363959485922341\\
0.143772444444444	0.0303630455121694\\
0.143776	0.0369444282274385\\
0.143779555555556	0.0290759665405111\\
0.143783111111111	0.0313327222136047\\
0.143784888888889	0.0278679310240164\\
0.143786666666667	0.0296695037888234\\
0.143788444444444	0.02866274794579\\
0.143790222222222	0.0288953732244298\\
0.143795555555556	0.0230714430986757\\
0.143799111111111	0.0260410848555748\\
0.143800888888889	0.0258272624065536\\
0.143802666666667	0.0269657823220351\\
0.143806222222222	0.0212224319780042\\
0.143809777777778	0.0238500418748267\\
0.143811555555556	0.0217175461465386\\
0.143816888888889	0.0249003962305241\\
0.143820444444444	0.0242829050768639\\
0.143822222222222	0.0282702427232604\\
0.143824	0.0274680110780605\\
0.143827555555556	0.0316590096185916\\
0.143829333333333	0.0265715375757585\\
0.143832888888889	0.035890095387713\\
0.143834666666667	0.0272628139096333\\
0.143838222222222	0.0334154976535815\\
0.14384	0.0333619843824821\\
0.143841777777778	0.0390660343187565\\
0.143845333333333	0.0346144031858333\\
0.143848888888889	0.043641889293612\\
0.143852444444444	0.0228482275447928\\
0.143856	0.0292009089398662\\
0.143861333333333	0.0222864966444631\\
0.143863111111111	0.0271111046507688\\
0.143872	0.0180394145619695\\
0.143879111111111	0.0322271883907928\\
0.143882666666667	0.0268005612606133\\
0.143884444444444	0.0285369268614615\\
0.143888	0.0276259715418715\\
0.143893333333333	0.0350208427277932\\
0.143900444444444	0.0283594031064636\\
0.143905777777778	0.0375748893236158\\
0.143911111111111	0.0261718392872007\\
0.143912888888889	0.0285286400190236\\
0.143914666666667	0.024170579145175\\
0.143918222222222	0.0285033889661807\\
0.143921777777778	0.0268843109562724\\
0.143923555555556	0.0278050756418174\\
0.143927111111111	0.0246114089373646\\
0.143936	0.015282592939886\\
0.143939555555556	0.0252564343411094\\
0.143941333333333	0.0201231869122775\\
0.143943111111111	0.0202465147528708\\
0.143944888888889	0.0198943911809634\\
0.143948444444444	0.02892256108141\\
0.143952	0.0229837166830505\\
0.143953777777778	0.0309919230847514\\
0.143957333333333	0.0142089674775886\\
0.143959111111111	0.0194760371406948\\
0.143962666666667	0.0183068144705128\\
0.143964444444444	0.0139966938408543\\
0.143973333333333	0.0281024007430721\\
0.143975111111111	0.027810875927331\\
0.143978666666667	0.029540960134427\\
0.143982222222222	0.0203038264807869\\
0.143985777777778	0.0253986083040602\\
0.143992888888889	0.0158573183723748\\
0.143994666666667	0.0220294922085204\\
0.143998222222222	0.0207354302333182\\
0.144003555555556	0.0312129602106811\\
0.144005333333333	0.0301800837885242\\
0.144007111111111	0.0317125305598755\\
0.144012444444444	0.0191323821069801\\
0.144016	0.0243024466393194\\
0.144017777777778	0.0223934556794288\\
0.144023111111111	0.028145695271104\\
0.144030222222222	0.0256388907171021\\
0.144033777777778	0.0290064583761598\\
0.144039111111111	0.0239397085402268\\
0.144040888888889	0.0245467527253849\\
0.144042666666667	0.0183763012650427\\
0.144048	0.024784525867221\\
0.144049777777778	0.0228066070448897\\
0.144051555555556	0.0250309138839979\\
0.144053333333333	0.0208964611837236\\
0.144056888888889	0.0264849191811297\\
0.144062222222222	0.0232620763615025\\
0.144065777777778	0.0292920472891071\\
0.144067555555556	0.0265805932215138\\
0.144069333333333	0.0271851609391261\\
0.144076444444444	0.0133843796871604\\
0.144083555555556	0.025925583372106\\
0.144085333333333	0.0243800524343236\\
0.144088888888889	0.0325767280235359\\
0.144092444444444	0.0261968741599192\\
0.144096	0.0325058298044085\\
0.144099555555556	0.0261657425755633\\
0.144104888888889	0.0317274708403235\\
0.144106666666667	0.0261919350014666\\
0.144110222222222	0.028265233884381\\
0.144115555555556	0.0168276633527433\\
0.144120888888889	0.0253141650768357\\
0.144124444444444	0.0239370923428783\\
0.144129777777778	0.0336055615002764\\
0.144135111111111	0.0273882680964012\\
0.144147555555556	0.0330319727727019\\
0.144154666666667	0.0206863927269249\\
0.144156444444444	0.0208622811404351\\
0.14416	0.0131217455241128\\
0.144165333333333	0.0261570930086928\\
0.144168888888889	0.023309186883688\\
0.144174222222222	0.0310774635583572\\
0.144177777777778	0.0260413894302533\\
0.144179555555556	0.0292097690325961\\
0.144181333333333	0.0253337182163189\\
0.144183111111111	0.0269197611645363\\
0.144186666666667	0.0230891372310788\\
0.144192	0.0313438883933782\\
0.144193777777778	0.0293659393203022\\
0.144197333333333	0.0350957663607805\\
0.144206222222222	0.0245550384948765\\
0.144209777777778	0.02742156310809\\
0.144213333333333	0.0264248208372182\\
0.144215111111111	0.027756376221941\\
0.144216888888889	0.0237488454064508\\
0.144220444444444	0.0337464735504024\\
0.144222222222222	0.0268223144089449\\
0.144224	0.0268947592632485\\
0.144225777777778	0.0291782435133639\\
0.144227555555556	0.0218885322688584\\
0.144234666666667	0.0367122742973891\\
0.144236444444444	0.0345704061160904\\
0.144238222222222	0.0356673759806352\\
0.144241777777778	0.0312267393140121\\
0.144245333333333	0.0336225231944583\\
0.144247111111111	0.0306692009841151\\
0.144248888888889	0.0334627535673349\\
0.144250666666667	0.0327613955092917\\
0.144252444444444	0.0353675085271245\\
0.144256	0.0251489185075439\\
0.144257777777778	0.0314221029404159\\
0.144264888888889	0.0237389341949504\\
0.144268444444444	0.0344635261342851\\
0.144272	0.0297892426381057\\
0.144275555555556	0.0304524898828524\\
0.144279111111111	0.0231926451565806\\
0.144280888888889	0.0262654079236942\\
0.144284444444444	0.0172063682557843\\
0.144289777777778	0.0261923318161482\\
0.144291555555556	0.0247065508763724\\
0.144293333333333	0.0287693477707778\\
0.144296888888889	0.0233934349840729\\
0.144298666666667	0.02460127357277\\
0.144300444444444	0.0231901609258911\\
0.144304	0.0287133208663934\\
0.144309333333333	0.0219473542382899\\
0.144311111111111	0.0235984845176796\\
0.144312888888889	0.0208092347433289\\
0.144316444444444	0.0291109467736022\\
0.14432	0.0247111182476389\\
0.144323555555556	0.0308331605203143\\
0.144327111111111	0.0277182510889781\\
0.144328888888889	0.0288203741072137\\
0.144334222222222	0.0199452928845832\\
0.144339555555556	0.0299380842646028\\
0.144343111111111	0.0261210697624171\\
0.144344888888889	0.0343173568434079\\
0.144348444444444	0.0280860041772127\\
0.144352	0.0191589401568287\\
0.144353777777778	0.0281721136080206\\
0.144357333333333	0.0227171248011803\\
0.144359111111111	0.0247547745556087\\
0.144360888888889	0.0211175253892908\\
0.144362666666667	0.0280471164522813\\
0.144366222222222	0.0221192318033482\\
0.144368	0.0256752375641854\\
0.144373333333333	0.0169442556707416\\
0.144378666666667	0.0326820108860113\\
0.144382222222222	0.0282254043316716\\
0.144385777777778	0.0335210565616889\\
0.144392888888889	0.025351292475031\\
0.144398222222222	0.0331812286516721\\
0.144403555555556	0.0251521982373003\\
0.144405333333333	0.0253656778250482\\
0.144407111111111	0.0221271358977747\\
0.144410666666667	0.0270097727338391\\
0.144412444444444	0.0184815833495618\\
0.144416	0.0241540348699425\\
0.144421333333333	0.0196429157466694\\
0.144423111111111	0.0218559556838668\\
0.144424888888889	0.0182982869912995\\
0.144428444444444	0.0301985044173259\\
0.144430222222222	0.024344145069957\\
0.144433777777778	0.0258428568178945\\
0.144435555555556	0.0226809147211972\\
0.144439111111111	0.0280985308315835\\
0.144440888888889	0.025984548289685\\
0.144442666666667	0.0287031619097049\\
0.144448	0.0192168500075195\\
0.144453333333333	0.0293297788862495\\
0.144456888888889	0.0229772083317584\\
0.144462222222222	0.0275860606988952\\
0.144465777777778	0.0198730654109116\\
0.144467555555556	0.0205738702434318\\
0.144469333333333	0.0161133230037938\\
0.144472888888889	0.0197597880950106\\
0.144474666666667	0.0170259264705418\\
0.14448	0.0311368076572673\\
0.144481777777778	0.0306249312682964\\
0.144483555555556	0.0324724200998777\\
0.144485333333333	0.029168913162354\\
0.144488888888889	0.0330465117979658\\
0.144496	0.0228993921091993\\
0.144497777777778	0.0252384396917419\\
0.144499555555556	0.0219373450587493\\
0.144503111111111	0.0272539611398487\\
0.144504888888889	0.0197629265357533\\
0.144506666666667	0.0224124372090231\\
0.144508444444444	0.019554117723535\\
0.144512	0.0278246913458121\\
0.144517333333333	0.0190759202991472\\
0.144528	0.0289057367530899\\
0.144529777777778	0.0275548722542839\\
0.144531555555556	0.0287559978116068\\
0.144535111111111	0.0264949037151186\\
0.144544	0.0305376643922088\\
0.144545777777778	0.0269412177050905\\
0.144547555555556	0.0297552327432279\\
0.144551111111111	0.0220815105420154\\
0.144554666666667	0.0286193638431495\\
0.144556444444444	0.0280023311561027\\
0.144561777777778	0.0403576457069676\\
0.144565333333333	0.034508029106983\\
0.144567111111111	0.0383327718837005\\
0.144570666666667	0.0322480306251932\\
0.144572444444444	0.0353963320987517\\
0.144577777777778	0.0227553832324848\\
0.144583111111111	0.030865925364836\\
0.144584888888889	0.0297185662919716\\
0.144588444444444	0.0362760045336794\\
0.144592	0.031418153586652\\
0.144595555555556	0.0405006942232011\\
0.144599111111111	0.0341909966166944\\
0.144600888888889	0.0351775464837847\\
0.144604444444444	0.0282120853651383\\
0.144609777777778	0.0332202993480683\\
0.144613333333333	0.0251331564354828\\
0.144615111111111	0.0272063957019415\\
0.144618666666667	0.0236065157162471\\
0.144624	0.0314579134357146\\
0.144625777777778	0.0312862749962331\\
0.144627555555556	0.0323043114729576\\
0.144629333333333	0.0265600225321702\\
0.144632888888889	0.0293418034812237\\
0.144634666666667	0.027240405061856\\
0.144636444444444	0.0299469229797805\\
0.144643555555556	0.0127103654304249\\
0.144650666666667	0.0354225604144225\\
0.144652444444444	0.0310709354435759\\
0.144656	0.0326985777949619\\
0.144657777777778	0.03749807051928\\
0.144664888888889	0.0265463647434783\\
0.144670222222222	0.0286496095644408\\
0.144673777777778	0.0202179372376314\\
0.144675555555556	0.0245409713786244\\
0.144677333333333	0.0238570511173727\\
0.144679111111111	0.024308945839288\\
0.144680888888889	0.0217235092619369\\
0.144684444444444	0.0262932036242538\\
0.144689777777778	0.0167222968101759\\
0.144691555555556	0.0171512139395509\\
0.144693333333333	0.016272763318282\\
0.144700444444444	0.030347623438399\\
0.144702222222222	0.0285801283135882\\
0.144709333333333	0.0343739327477885\\
0.144712888888889	0.0256934833974742\\
0.144714666666667	0.026190650156097\\
0.144718222222222	0.0239462545653964\\
0.14472	0.0297699422915982\\
0.144728888888889	0.0234622107260944\\
0.144730666666667	0.0266683160915377\\
0.144732444444444	0.0210577933902102\\
0.144734222222222	0.0247899392598885\\
0.144736	0.0223942767672812\\
0.144739555555556	0.0241459838423183\\
0.144741333333333	0.0219570627658028\\
0.144746666666667	0.0293882911286684\\
0.144748444444444	0.0284259904250705\\
0.144750222222222	0.0333628765002955\\
0.144752	0.0296244208944931\\
0.144753777777778	0.0323984499742061\\
0.144755555555556	0.0273696965541551\\
0.144757333333333	0.0290756886774025\\
0.144759111111111	0.0280796566255021\\
0.144760888888889	0.0287142414566071\\
0.144762666666667	0.0270407041988679\\
0.144766222222222	0.0339607030543518\\
0.144768	0.0307920851240065\\
0.144771555555556	0.0331280324976823\\
0.144775111111111	0.026042575523764\\
0.144776888888889	0.0285184366570459\\
0.144778666666667	0.0209059507695999\\
0.144784	0.0272073419956414\\
0.144787555555556	0.0206846021117238\\
0.144789333333333	0.0267873900997382\\
0.144792888888889	0.0238845604801091\\
0.144796444444444	0.0266377768306787\\
0.1448	0.0213582922624748\\
0.144807111111111	0.036602524486248\\
0.144808888888889	0.0356573689851917\\
0.144810666666667	0.0385926189537413\\
0.144824888888889	0.0199108367666124\\
0.144826666666667	0.0186953723424986\\
0.144832	0.0318307608544429\\
0.144835555555556	0.0265052148224981\\
0.144837333333333	0.0344022341644041\\
0.144840888888889	0.0314420283225869\\
0.144842666666667	0.0366677335883409\\
0.144846222222222	0.024876490839113\\
0.144848	0.0289560701904797\\
0.144851555555556	0.0199835050846422\\
0.144853333333333	0.0217050578391346\\
0.144855111111111	0.0178678807867606\\
0.144862222222222	0.0311977553943761\\
0.144865777777778	0.0233845461671696\\
0.144872888888889	0.0371831401834937\\
0.144876444444444	0.0284145475679839\\
0.144881777777778	0.0374998910547574\\
0.144883555555556	0.0368174698335741\\
0.144885333333333	0.0413106828834567\\
0.144888888888889	0.0299626887787845\\
0.144890666666667	0.0347108770216766\\
0.144894222222222	0.0330552858203979\\
0.144896	0.0356307075273673\\
0.144899555555556	0.0284856491262825\\
0.144903111111111	0.0336675347618379\\
0.144906666666667	0.0248145354289571\\
0.144910222222222	0.0310931231391101\\
0.144915555555556	0.0273626566303483\\
0.144917333333333	0.0303303267506958\\
0.144920888888889	0.0225418099392807\\
0.144929777777778	0.0306333394669025\\
0.144933333333333	0.0210842185469399\\
0.144938666666667	0.0279559516900307\\
0.144942222222222	0.0223805546604958\\
0.144944	0.0242027957488024\\
0.144945777777778	0.0216272231784042\\
0.144947555555556	0.0233868451590516\\
0.144952888888889	0.021109597433512\\
0.144956444444444	0.0255012664255642\\
0.144958222222222	0.023420928098823\\
0.14496	0.023992918584595\\
0.144961777777778	0.0232221756347495\\
0.144965333333333	0.0301276286166017\\
0.144967111111111	0.0244535616073314\\
0.144968888888889	0.026355429277659\\
0.144970666666667	0.0238882311112287\\
0.144974222222222	0.0296826678643696\\
0.144976	0.028101652369558\\
0.144977777777778	0.0292579656181749\\
0.144979555555556	0.0278663126935961\\
0.144981333333333	0.0297466397171318\\
0.144984888888889	0.0273594145259519\\
0.144986666666667	0.0281147094385742\\
0.144992	0.0133696481530966\\
0.144993777777778	0.016573671414741\\
0.144999111111111	0.0128090587726232\\
0.145000888888889	0.0196101243364233\\
0.145006222222222	0.0136648181928643\\
0.145018666666667	0.0461800839748679\\
0.145025777777778	0.0334212651085227\\
0.145029333333333	0.0371465147959808\\
0.145036444444444	0.0186014544537438\\
0.145038222222222	0.0211984777592741\\
0.14504	0.0195156879774667\\
0.145043555555556	0.0300140112416426\\
0.145047111111111	0.0178581159437481\\
0.145052444444444	0.0263775897630489\\
0.145056	0.0199774056201357\\
0.145057777777778	0.0244415743142233\\
0.145059555555556	0.0243540662682268\\
0.145061333333333	0.0245043029604498\\
0.145063111111111	0.032177251366774\\
0.145066666666667	0.0245470657051156\\
0.145068444444444	0.0269256612471252\\
0.145075555555556	0.0223977057727797\\
0.145084444444444	0.0302734264771293\\
0.145088	0.0271724506653975\\
0.145093333333333	0.0298834971649641\\
0.145096888888889	0.0271586409648415\\
0.145098666666667	0.0289112660971627\\
0.145102222222222	0.0271805923516978\\
0.145104	0.0283449149881611\\
0.145105777777778	0.0235992499807991\\
0.145111111111111	0.0304298254715593\\
0.145116444444444	0.0229069720854191\\
0.145123555555556	0.0282159388285854\\
0.145132444444444	0.01973347308801\\
0.145134222222222	0.0199329472607122\\
0.145136	0.019790247795392\\
0.145139555555556	0.0240434349623021\\
0.145141333333333	0.0218175230345194\\
0.145146666666667	0.0346183420120485\\
0.145148444444444	0.0276620956254172\\
0.145150222222222	0.0296657168716007\\
0.145152	0.0281918886592118\\
0.145153777777778	0.032552696911453\\
0.145157333333333	0.0210576010274857\\
0.145162666666667	0.024738285884234\\
0.145166222222222	0.0196421919191824\\
0.145168	0.0209389996248537\\
0.145171555555556	0.0139166962437229\\
0.145178666666667	0.0239710610129021\\
0.145182222222222	0.013505627548351\\
0.145185777777778	0.0222989321172715\\
0.145187555555556	0.019423478941535\\
0.145189333333333	0.0228794183005306\\
0.145191111111111	0.0210202782520429\\
0.145198222222222	0.0305266595738413\\
0.145201777777778	0.0228110960156941\\
0.145205333333333	0.028566051175949\\
0.145207111111111	0.0245227931367622\\
0.145208888888889	0.0270627233453058\\
0.145212444444444	0.0248286703656971\\
0.145214222222222	0.0284263052605595\\
0.145219555555556	0.0222473822555612\\
0.145224888888889	0.0277096577487174\\
0.145228444444444	0.023440351854267\\
0.145232	0.0287548466309511\\
0.145235555555556	0.0264365742712955\\
0.145237333333333	0.0274984158821691\\
0.145239111111111	0.0240857000558445\\
0.145240888888889	0.0276955434819824\\
0.145242666666667	0.0262870253482952\\
0.145248	0.0348937473808141\\
0.145255111111111	0.0240050184130768\\
0.145258666666667	0.0319567443539807\\
0.145260444444444	0.028710149261041\\
0.145262222222222	0.0306956451678995\\
0.145264	0.0280051865856488\\
0.145265777777778	0.028431345127291\\
0.145267555555556	0.0283854139079091\\
0.145269333333333	0.024554257457287\\
0.145272888888889	0.0289555043367208\\
0.145274666666667	0.022489057908142\\
0.14528	0.0257440722355849\\
0.145281777777778	0.0215438041281352\\
0.145283555555556	0.0222610511450511\\
0.145285333333333	0.0214561520982432\\
0.145287111111111	0.0225468019463102\\
0.145288888888889	0.0177999149392148\\
0.145296	0.0272951564403825\\
0.145297777777778	0.025501607742184\\
0.145303111111111	0.0336537352162679\\
0.145306666666667	0.0304859965482721\\
0.145308444444444	0.0350184796494674\\
0.145312	0.0241152620432453\\
0.145313777777778	0.02693234531022\\
0.145319111111111	0.0211333656921192\\
0.145326222222222	0.0317467868878943\\
0.145329777777778	0.0307978902593923\\
0.145333333333333	0.0372623210838998\\
0.145342222222222	0.0191233866278472\\
0.145344	0.0234992116033388\\
0.145347555555556	0.0167016450638058\\
0.145352888888889	0.0258247929232802\\
0.145354666666667	0.0245870472764888\\
0.145356444444444	0.0281960374644975\\
0.145361777777778	0.0221539799147654\\
0.145367111111111	0.0257226387971908\\
0.145368888888889	0.0209985753114055\\
0.145372444444444	0.0305419211821473\\
0.145377777777778	0.0232631456650726\\
0.145379555555556	0.0265109314350753\\
0.145384888888889	0.0180617764268987\\
0.145386666666667	0.0200120553266024\\
0.145388444444444	0.0182437632459776\\
0.145395555555556	0.0339898289426936\\
0.145397333333333	0.0322839627289623\\
0.145402666666667	0.0361775880366499\\
0.145404444444444	0.0349487243798176\\
0.145406222222222	0.0362994942586643\\
0.145415111111111	0.017561613152791\\
0.145418666666667	0.0237615476553195\\
0.145420444444444	0.0223973776480806\\
0.145422222222222	0.0227059802594684\\
0.145425777777778	0.0203868709342289\\
0.145431111111111	0.0251538097902879\\
0.145432888888889	0.0239390034934812\\
0.145438222222222	0.0287867479087157\\
0.145443555555556	0.0225119240702347\\
0.145447111111111	0.027607214733114\\
0.145452444444444	0.0147216842691325\\
0.145457777777778	0.0240738598790729\\
0.145459555555556	0.0235794497818116\\
0.145463111111111	0.0285562566930415\\
0.145464888888889	0.0222527920944212\\
0.145468444444444	0.0310840788980874\\
0.145470222222222	0.024777117375368\\
0.145472	0.028037471163307\\
0.145475555555556	0.022240282805135\\
0.145477333333333	0.0257539425962975\\
0.145480888888889	0.0249580873219799\\
0.145488	0.0388586550717696\\
0.145498666666667	0.0212665671279329\\
0.145500444444444	0.022832922839561\\
0.145504	0.0215190202029335\\
0.145505777777778	0.0286001351987823\\
0.145507555555556	0.0283230611599126\\
0.145509333333333	0.0283900159092543\\
0.145512888888889	0.0333580309814778\\
0.145514666666667	0.0319728246012727\\
0.145516444444444	0.0322087676733973\\
0.145521777777778	0.0242938117355834\\
0.145532444444444	0.033457791322062\\
0.145537777777778	0.0274985596116785\\
0.145541333333333	0.0342799395275757\\
0.145546666666667	0.0277653271417658\\
0.145550222222222	0.0295374980523681\\
0.145555555555556	0.0236958423191056\\
0.145566222222222	0.0390796523943008\\
0.145569777777778	0.0284602039688165\\
0.145571555555556	0.0286956126361448\\
0.145575111111111	0.0255504562840494\\
0.145576888888889	0.0306521525244786\\
0.145580444444444	0.028929634047925\\
0.145582222222222	0.0323036696165456\\
0.145585777777778	0.0294633595498457\\
0.145587555555556	0.0316374004270441\\
0.145589333333333	0.0271726641264306\\
0.145592888888889	0.0322597299249248\\
0.145598222222222	0.0188833908540011\\
0.145603555555556	0.0321797669588581\\
0.145605333333333	0.0299808738800114\\
0.145607111111111	0.0307201715577951\\
0.145610666666667	0.0259507528726149\\
0.145614222222222	0.0272908756695764\\
0.145619555555556	0.0188703086794182\\
0.145623111111111	0.023898534549199\\
0.145624888888889	0.0212859018089044\\
0.145633777777778	0.0386588268875663\\
0.145639111111111	0.0346783018034098\\
0.145640888888889	0.0384333256332719\\
0.145642666666667	0.0297422874045265\\
0.145644444444444	0.0333015905857588\\
0.145648	0.0305394236646276\\
0.145649777777778	0.0331612334521498\\
0.145653333333333	0.0272965903927549\\
0.145655111111111	0.0299595330439671\\
0.145660444444444	0.0239812083781865\\
0.145664	0.0274874076425568\\
0.145667555555556	0.0196450731660117\\
0.145669333333333	0.020711122058556\\
0.145671111111111	0.020171762258957\\
0.145672888888889	0.0211197404983847\\
0.145674666666667	0.0204251096686686\\
0.145678222222222	0.021449303616719\\
0.145681777777778	0.0157546606433014\\
0.145683555555556	0.0206894680030058\\
0.145685333333333	0.0165506516685407\\
0.145688888888889	0.0263575983427995\\
0.145690666666667	0.0229064477505024\\
0.145692444444444	0.0245011571884213\\
0.145696	0.0218343148817134\\
0.145697777777778	0.0267819612885796\\
0.145699555555556	0.022974302660387\\
0.145701333333333	0.0236187548835481\\
0.145703111111111	0.0231046701006227\\
0.145706666666667	0.0288662989909217\\
0.145708444444444	0.0277642210432833\\
0.145712	0.0294727057381905\\
0.145715555555556	0.0209265215070762\\
0.145720888888889	0.0245866399737113\\
0.145722666666667	0.0245118359408014\\
0.145724444444444	0.0260119137060768\\
0.145726222222222	0.0242501815017486\\
0.145729777777778	0.0251340693816831\\
0.145735111111111	0.0221842816901052\\
0.145738666666667	0.0278606597170105\\
0.145747555555556	0.0161367757784582\\
0.145752888888889	0.0290166238334593\\
0.145756444444444	0.0209357914649488\\
0.145761777777778	0.0284812328260169\\
0.145765333333333	0.021502920757367\\
0.145768888888889	0.0255644716201672\\
0.145770666666667	0.0234238628365185\\
0.145774222222222	0.0287057636605491\\
0.145776	0.0245618841387969\\
0.145779555555556	0.0302069660796606\\
0.145783111111111	0.0256443739939599\\
0.145784888888889	0.0302919932708921\\
0.145786666666667	0.0261893502794869\\
0.145790222222222	0.0312657675196361\\
0.145792	0.0308147834881042\\
0.145797333333333	0.033909296111582\\
0.145806222222222	0.024498898498891\\
0.145809777777778	0.0270168340524496\\
0.145813333333333	0.0234995753596616\\
0.145816888888889	0.0315921250360828\\
0.145818666666667	0.0265379434814838\\
0.145820444444444	0.0300950778127291\\
0.145831111111111	0.0212253867525201\\
0.145832888888889	0.0229446047969971\\
0.145836444444444	0.0180724658496749\\
0.145841777777778	0.0249372484821228\\
0.145843555555556	0.0205841068323109\\
0.145848888888889	0.026888765456655\\
0.145850666666667	0.0250898681583335\\
0.145852444444444	0.0258166397141212\\
0.145854222222222	0.0224278294484234\\
0.145856	0.0234941045571551\\
0.145859555555556	0.0196535972332524\\
0.145864888888889	0.0273319446395609\\
0.145866666666667	0.0240762967853403\\
0.145870222222222	0.0297532324190203\\
0.145872	0.0284830694180293\\
0.145873777777778	0.030733537982507\\
0.145877333333333	0.0246592557029653\\
0.145880888888889	0.0293647947019731\\
0.145882666666667	0.0225846972171589\\
0.145886222222222	0.0300284059463093\\
0.145888	0.0226199919921154\\
0.145891555555556	0.0254627483501788\\
0.145895111111111	0.0342096001281451\\
0.145896888888889	0.0341575485974838\\
0.145898666666667	0.0321243027865971\\
0.145900444444444	0.0359604923922568\\
0.145902222222222	0.0358629257237075\\
0.145905777777778	0.0266422471282908\\
0.145909333333333	0.036151070082429\\
0.145912888888889	0.0314033053611428\\
0.145914666666667	0.0314942066923488\\
0.145918222222222	0.0273030900162731\\
0.145921777777778	0.0295842293969333\\
0.145928888888889	0.0211753718706425\\
0.145932444444444	0.0259099826920542\\
0.145934222222222	0.0242406402986264\\
0.145936	0.0265989698224765\\
0.145939555555556	0.0196672463103706\\
0.145943111111111	0.0235049350723964\\
0.145944888888889	0.0209646970230107\\
0.145946666666667	0.0232331104208792\\
0.145948444444444	0.0199234045695127\\
0.145952	0.0237358510978083\\
0.145953777777778	0.0230798179883861\\
0.145955555555556	0.0256681397176506\\
0.145957333333333	0.0208444374406335\\
0.145959111111111	0.0245847848393897\\
0.145962666666667	0.0219899722368325\\
0.145966222222222	0.0300411383680664\\
0.145968	0.0242782258527253\\
0.145971555555556	0.0308214229561384\\
0.145973333333333	0.0302905599592184\\
0.145975111111111	0.0329085394630034\\
0.145976888888889	0.0318028025880948\\
0.145982222222222	0.0407802914151613\\
0.145985777777778	0.0193923385902001\\
0.145987555555556	0.0195155244364631\\
0.145989333333333	0.0260456638589443\\
0.145992888888889	0.0216935175704459\\
0.145998222222222	0.0249689474313538\\
0.146005333333333	0.0167145079033398\\
0.146010666666667	0.027597862384607\\
0.146016	0.0235540689069448\\
0.146017777777778	0.0251822660072903\\
0.146021333333333	0.021337745692072\\
0.146028444444444	0.0316618507660691\\
0.146033777777778	0.0305537739739845\\
0.146039111111111	0.0350769204031455\\
0.146044444444444	0.0259012632192577\\
0.146046222222222	0.0292303301053513\\
0.146049777777778	0.0225434257196561\\
0.146058666666667	0.0294421082799646\\
0.146064	0.0207984471863848\\
0.146065777777778	0.0217333231392123\\
0.146069333333333	0.0178386717715814\\
0.146072888888889	0.0209874221391815\\
0.146074666666667	0.0206170990196062\\
0.146076444444444	0.0241997081815221\\
0.146078222222222	0.0234776719080225\\
0.146081777777778	0.0270652871978563\\
0.146083555555556	0.0216598233246192\\
0.146087111111111	0.0279421109200366\\
0.146090666666667	0.0156752012013893\\
0.146094222222222	0.0188512434043666\\
0.146097777777778	0.0162908961856971\\
0.146101333333333	0.0230695576445747\\
0.146104888888889	0.0223650689258724\\
0.146106666666667	0.0252625693163121\\
0.146108444444444	0.0238950626688531\\
0.146112	0.0296985337200353\\
0.146115555555556	0.0240198232523845\\
0.146119111111111	0.0252662237170261\\
0.146126222222222	0.0147639777999249\\
0.146138666666667	0.0328445729951722\\
0.146147555555556	0.0156120658038639\\
0.14616	0.032415795353806\\
0.146163555555556	0.0270072030459417\\
0.146167111111111	0.0309340428204362\\
0.146172444444444	0.0226865477494573\\
0.146174222222222	0.0235180520456776\\
0.146179555555556	0.0219775468802816\\
0.146183111111111	0.0249381032977672\\
0.146186666666667	0.0154548034261228\\
0.146190222222222	0.0255439565697066\\
0.146195555555556	0.0229147829157235\\
0.146197333333333	0.0269740224322502\\
0.146200888888889	0.0257900081088718\\
0.146202666666667	0.0282160558102017\\
0.146211555555556	0.014531460258633\\
0.146220444444444	0.0296987284092323\\
0.146225777777778	0.0263125755858781\\
0.146229333333333	0.0309179059735998\\
0.146234666666667	0.0231516358535293\\
0.146238222222222	0.0270566465736182\\
0.14624	0.0244170827122646\\
0.146241777777778	0.0252613985276607\\
0.146248888888889	0.0202599110139778\\
0.146254222222222	0.0269546632398568\\
0.146257777777778	0.0231218514248096\\
0.146259555555556	0.0272569744647251\\
0.146261333333333	0.0248620738638601\\
0.146263111111111	0.0351664340482063\\
0.146268444444444	0.0268916459782075\\
0.146277333333333	0.0355256732930502\\
0.146282666666667	0.028009867289111\\
0.146284444444444	0.0286404044547481\\
0.146293333333333	0.0152615500357148\\
0.146298666666667	0.0269489210044274\\
0.146302222222222	0.0211378941405028\\
0.146305777777778	0.0258508067527325\\
0.146307555555556	0.0249678061115233\\
0.146309333333333	0.0266750865642769\\
0.146311111111111	0.0265317850082201\\
0.146312888888889	0.0268701304249363\\
0.146314666666667	0.024589095882669\\
0.146318222222222	0.0286442626809529\\
0.14632	0.0254249751662792\\
0.146323555555556	0.0315277479467181\\
0.146327111111111	0.0288562927535004\\
0.146330666666667	0.0356609220683395\\
0.146336	0.0299468296002864\\
0.146341333333333	0.0221994799917854\\
0.146343111111111	0.0264036702756192\\
0.146344888888889	0.0249501034122047\\
0.146346666666667	0.0264901735661081\\
0.146350222222222	0.023123153367291\\
0.146353777777778	0.0321649374801698\\
0.146355555555556	0.0298666147627616\\
0.146357333333333	0.0325378948645535\\
0.146360888888889	0.0235350195817399\\
0.146368	0.0340663899785457\\
0.146371555555556	0.032969428308943\\
0.146376888888889	0.0367482986633668\\
0.146382222222222	0.0339182292033585\\
0.146384	0.0385852152219536\\
0.146389333333333	0.025294847282996\\
0.146391111111111	0.0301422433979835\\
0.146394666666667	0.0232482130882542\\
0.146396444444444	0.0248118951228675\\
0.146398222222222	0.0242152387132482\\
0.146401777777778	0.0378995419686146\\
0.146405333333333	0.0320873877236187\\
0.146407111111111	0.032377720497602\\
0.146412444444444	0.0250750522289418\\
0.146414222222222	0.0264945688352399\\
0.146419555555556	0.0228876673821234\\
0.146426666666667	0.0278429142367583\\
0.146430222222222	0.0211981009167116\\
0.146437333333333	0.0286760842639474\\
0.146439111111111	0.0276898165428076\\
0.146440888888889	0.0282396701414309\\
0.146442666666667	0.0254777634990488\\
0.146444444444444	0.0261500301176218\\
0.146446222222222	0.025981328853583\\
0.146449777777778	0.0315277830548577\\
0.146453333333333	0.0267248029947141\\
0.146456888888889	0.0312654138943083\\
0.146460444444444	0.0263870553582536\\
0.146464	0.032474672301705\\
0.146467555555556	0.019281174299096\\
0.146469333333333	0.0280428380308759\\
0.146472888888889	0.0250892290704606\\
0.146478222222222	0.035824805209761\\
0.146485333333333	0.0201610502302774\\
0.146488888888889	0.0299502066373336\\
0.146490666666667	0.0275757888145498\\
0.146496	0.0311498861133054\\
0.146499555555556	0.0278628423935785\\
0.146501333333333	0.0287824089451789\\
0.146506666666667	0.0202411833615681\\
0.146512	0.0344064450737679\\
0.146515555555556	0.0273695898895485\\
0.146519111111111	0.0338583872903236\\
0.146522666666667	0.0299596242747114\\
0.146524444444444	0.030810461003283\\
0.146529777777778	0.0270196886380567\\
0.146531555555556	0.0303770925691861\\
0.146535111111111	0.0237781496956228\\
0.146538666666667	0.0284079178410888\\
0.146540444444444	0.0258973086244025\\
0.146542222222222	0.0268890819431372\\
0.146547555555556	0.0191771190074048\\
0.146549333333333	0.0254270370437779\\
0.146554666666667	0.0163124718229443\\
0.146556444444444	0.0216399269861151\\
0.146558222222222	0.0211781946635724\\
0.146561777777778	0.0270608402535326\\
0.146565333333333	0.0241176569196967\\
0.146567111111111	0.0270891643665356\\
0.146568888888889	0.0252846148231706\\
0.146570666666667	0.0253909848556584\\
0.146572444444444	0.0245861494992901\\
0.146577777777778	0.0290975817566451\\
0.146579555555556	0.0229809320809204\\
0.146581333333333	0.0259871694067151\\
0.146583111111111	0.0256131087342972\\
0.146584888888889	0.0285337512871242\\
0.146590222222222	0.0230583210838366\\
0.146593777777778	0.0282894368908823\\
0.146599111111111	0.0224322300617779\\
0.146600888888889	0.0229559441400016\\
0.146604444444444	0.0160741613677222\\
0.146606222222222	0.0193469694805232\\
0.146608	0.0168650126378283\\
0.146609777777778	0.0238623444692179\\
0.146611555555556	0.023638624436101\\
0.146615111111111	0.0324921375250774\\
0.146620444444444	0.0232019057375092\\
0.146624	0.0303924899857476\\
0.146629333333333	0.0235497208201709\\
0.146631111111111	0.0280424014435911\\
0.146632888888889	0.0237982812697434\\
0.146636444444444	0.0263789828029123\\
0.146638222222222	0.0233756018137178\\
0.14664	0.0266412323919157\\
0.146641777777778	0.0237971763844688\\
0.146645333333333	0.0278928771417529\\
0.146652444444444	0.0179008665115811\\
0.146657777777778	0.026942087230719\\
0.146659555555556	0.0257576242013209\\
0.146664888888889	0.0341415202468851\\
0.146668444444444	0.0303243341260894\\
0.146670222222222	0.0311104207021184\\
0.146672	0.0287992672701902\\
0.146673777777778	0.0313358452698748\\
0.146677333333333	0.0261979204092395\\
0.146682666666667	0.0312880210576163\\
0.146684444444444	0.0278047540166912\\
0.146688	0.0338505286977686\\
0.146691555555556	0.0277911380459603\\
0.146695111111111	0.038214402131987\\
0.146696888888889	0.0336532636544252\\
0.146698666666667	0.0378971259028947\\
0.146707555555556	0.0263948232433772\\
0.146709333333333	0.0243354099507495\\
0.146711111111111	0.0246489916697274\\
0.146712888888889	0.0224697513101515\\
0.146721777777778	0.0346952744449215\\
0.146725333333333	0.0321956224305515\\
0.146728888888889	0.0448886321108996\\
0.146732444444444	0.0378353843153468\\
0.146734222222222	0.0405006171752596\\
0.146737777777778	0.0251192144431855\\
0.146743111111111	0.0320877410047816\\
0.146746666666667	0.0262954969189632\\
0.146748444444444	0.0302908037601261\\
0.146753777777778	0.0236642766809811\\
0.146760888888889	0.0356932893771575\\
0.146764444444444	0.0263371498835085\\
0.146766222222222	0.0303939332767137\\
0.146773333333333	0.0155475474471685\\
0.146780444444444	0.0258509178720332\\
0.146784	0.0394320745130591\\
0.146787555555556	0.031896369837447\\
0.146789333333333	0.0373991803390284\\
0.1468	0.0244533445131683\\
0.146803555555556	0.0277465491317831\\
0.146807111111111	0.0206334082121761\\
0.146810666666667	0.0255396566061058\\
0.146812444444444	0.0235156377119769\\
0.146816	0.0294038515676459\\
0.146824888888889	0.0187307358251719\\
0.146833777777778	0.0308339057174863\\
0.146835555555556	0.0290523955575051\\
0.146840888888889	0.0359411656009578\\
0.146844444444444	0.0284658057902571\\
0.146846222222222	0.0286651481367714\\
0.146849777777778	0.0237905277390479\\
0.146855111111111	0.0311059592821553\\
0.146860444444444	0.023091151259365\\
0.146864	0.0279537700189358\\
0.146867555555556	0.0202729597330253\\
0.146871111111111	0.0288676400125908\\
0.146874666666667	0.021674007906618\\
0.146883555555556	0.0370455029562057\\
0.146888888888889	0.0298200319182532\\
0.146892444444444	0.0303853352694345\\
0.146894222222222	0.026321868888129\\
0.146899555555556	0.0358519472973513\\
0.146901333333333	0.0318849799481311\\
0.146903111111111	0.0331217462715666\\
0.146904888888889	0.0330412817507314\\
0.146908444444444	0.0242557181098856\\
0.146910222222222	0.0243970842260816\\
0.146915555555556	0.0235243071677987\\
0.146917333333333	0.0261988223213086\\
0.146920888888889	0.0168122132220606\\
0.146924444444444	0.02402649239871\\
0.146928	0.0196543120804594\\
0.146929777777778	0.0222476411981516\\
0.146933333333333	0.0170241432511734\\
0.146938666666667	0.03840595380009\\
0.146942222222222	0.0367420979998079\\
0.146944	0.0378956226602884\\
0.146949333333333	0.0315906922635649\\
0.146951111111111	0.0266336665608503\\
0.146952888888889	0.0273026078025721\\
0.146956444444444	0.0198084531341238\\
0.146958222222222	0.0211795592542464\\
0.14696	0.0163754707039553\\
0.146967111111111	0.0297461037935015\\
0.146968888888889	0.0252863707515856\\
0.146972444444444	0.0327113157832802\\
0.146974222222222	0.032287971438178\\
0.146976	0.0367024330186219\\
0.146979555555556	0.0261581722018024\\
0.146981333333333	0.0279749460269786\\
0.146986666666667	0.0192282862741292\\
0.146990222222222	0.0230804043594963\\
0.146993777777778	0.0221184297117983\\
0.146997333333333	0.0287979466146145\\
0.146999111111111	0.0252849404789023\\
0.147000888888889	0.0283679930354119\\
0.147002666666667	0.0261079864561123\\
0.147006222222222	0.0371718513087562\\
0.147008	0.0309214687155093\\
0.147013333333333	0.0391741344652327\\
0.147016888888889	0.0356641585526136\\
0.147018666666667	0.0403507955519155\\
0.147022222222222	0.0313562586612763\\
0.147024	0.0334411690958386\\
0.147027555555556	0.0279866276928046\\
0.147029333333333	0.0373663997078843\\
0.147034666666667	0.0321840840542499\\
0.147038222222222	0.0345406551567827\\
0.147041777777778	0.0252964070605216\\
0.147045333333333	0.0277390391823666\\
0.147047111111111	0.0241692670038832\\
0.147050666666667	0.0314069552840723\\
0.147054222222222	0.0208056468505796\\
0.147059555555556	0.0266634825315426\\
0.147061333333333	0.0258625638133123\\
0.147063111111111	0.0274854075574819\\
0.147066666666667	0.022914878136429\\
0.147068444444444	0.0279316646154516\\
0.147070222222222	0.0275807186232769\\
0.147073777777778	0.028620862969914\\
0.147075555555556	0.0251378307350267\\
0.147077333333333	0.0309640184392701\\
0.147082666666667	0.0237344954356619\\
0.147084444444444	0.0238346445449781\\
0.147088	0.0204901394752592\\
0.147089777777778	0.0224345070281973\\
0.147091555555556	0.019626167476301\\
0.147093333333333	0.0240551137429191\\
0.147095111111111	0.0230173978230628\\
0.147098666666667	0.0326240784222925\\
0.147100444444444	0.0279097596821697\\
0.147102222222222	0.0317497570660453\\
0.147104	0.0302482741610236\\
0.147105777777778	0.0321685434113597\\
0.147109333333333	0.0302082558055411\\
0.147111111111111	0.0312701498420527\\
0.147112888888889	0.0309962689090609\\
0.147114666666667	0.0335267667029783\\
0.147118222222222	0.027372733487609\\
0.14712	0.0286244850682434\\
0.147125333333333	0.0165278366406736\\
0.147128888888889	0.0191222217358722\\
0.147132444444444	0.0164281681865813\\
0.147134222222222	0.0219182253208866\\
0.147136	0.017069126786045\\
0.147137777777778	0.0171383959161935\\
0.147139555555556	0.0200360515066879\\
0.147143111111111	0.0178037916941423\\
0.147152	0.0427310525603982\\
0.147155555555556	0.0339716797227656\\
0.147157333333333	0.0346177800755236\\
0.147166222222222	0.0256748949129492\\
0.147169777777778	0.0193850137720052\\
0.147171555555556	0.0217957298130933\\
0.147173333333333	0.0208099221192827\\
0.147176888888889	0.030755609430694\\
0.147180444444444	0.0166219575475473\\
0.147185777777778	0.0290044513226543\\
0.147187555555556	0.0222364018232674\\
0.147191111111111	0.0279620617393541\\
0.147192888888889	0.0271717679916518\\
0.147196444444444	0.0329147981271624\\
0.1472	0.0255709126321082\\
0.147205333333333	0.0316369094026835\\
0.147210666666667	0.0244396045157567\\
0.147217777777778	0.0330177106365068\\
0.147219555555556	0.0296528060675287\\
0.147223111111111	0.0324010487069217\\
0.147230222222222	0.0264606974560136\\
0.147232	0.0308974892745263\\
0.147239111111111	0.0198949039704757\\
0.147244444444444	0.0307885732756604\\
0.147249777777778	0.0213482156437912\\
0.147256888888889	0.0308513932897893\\
0.147264	0.0173404929486307\\
0.147265777777778	0.0180882443039331\\
0.147267555555556	0.0176453129371669\\
0.147272888888889	0.0252080589159368\\
0.147274666666667	0.0221777096598064\\
0.14728	0.0345293722316456\\
0.147283555555556	0.0281612853709381\\
0.147287111111111	0.0342798705437435\\
0.147290666666667	0.0222390847783052\\
0.147292444444444	0.0254881970881403\\
0.147297777777778	0.0215236504610985\\
0.147301333333333	0.0299213678038896\\
0.147304888888889	0.0231322484336444\\
0.147310222222222	0.0268011279061098\\
0.147315555555556	0.0157282500873446\\
0.147319111111111	0.0194734461230293\\
0.147320888888889	0.0187459954885461\\
0.147324444444444	0.0212926304487011\\
0.147326222222222	0.0212035571757376\\
0.147328	0.0261730494687542\\
0.147329777777778	0.0258643640455092\\
0.147331555555556	0.0286952398034276\\
0.147335111111111	0.0228838554724098\\
0.147336888888889	0.0319596546757417\\
0.147340444444444	0.0300745959547001\\
0.147344	0.0309789200699077\\
0.147345777777778	0.0299699591720058\\
0.147347555555556	0.0338763787849893\\
0.147352888888889	0.0260429531124327\\
0.147358222222222	0.0340650069824253\\
0.147361777777778	0.0274152716621199\\
0.147363555555556	0.0321105080570147\\
0.147368888888889	0.029586746431677\\
0.147370666666667	0.0263431012670115\\
0.147372444444444	0.0280959527943206\\
0.147374222222222	0.0269673242590009\\
0.147381333333333	0.0398860858121535\\
0.147384888888889	0.0277780683316114\\
0.147386666666667	0.0293929910299512\\
0.147388444444444	0.0293370477139428\\
0.147390222222222	0.0249440651773626\\
0.147392	0.0322694128852324\\
0.147393777777778	0.0296741934973085\\
0.147395555555556	0.0311782235049138\\
0.147397333333333	0.0278639599836197\\
0.147400888888889	0.033133399906764\\
0.147402666666667	0.0270406836982133\\
0.147406222222222	0.0302310820089318\\
0.147409777777778	0.024558883013775\\
0.147413333333333	0.0301463052501225\\
0.147418666666667	0.0220949123864387\\
0.147420444444444	0.0241290607702395\\
0.147422222222222	0.022239380641913\\
0.147427555555556	0.0242865401095755\\
0.147432888888889	0.0191192935514488\\
0.147436444444444	0.0265110054559446\\
0.14744	0.0245219932865059\\
0.147443555555556	0.0298204097339699\\
0.147445333333333	0.0247360310491698\\
0.147448888888889	0.0285430425816159\\
0.147452444444444	0.0198956042015065\\
0.147459555555556	0.0380473424335322\\
0.147463111111111	0.0330458780867249\\
0.147466666666667	0.0400992400288762\\
0.147468444444444	0.0325635694012644\\
0.147470222222222	0.0357710401561991\\
0.147475555555556	0.0256490380921675\\
0.147477333333333	0.0257377578009404\\
0.147480888888889	0.0168098944429923\\
0.147482666666667	0.0225170880240424\\
0.147484444444444	0.0216895467209662\\
0.147493333333333	0.0276160288626574\\
0.147496888888889	0.0196387929058743\\
0.147500444444444	0.0217542952724554\\
0.147502222222222	0.019430684850735\\
0.147505777777778	0.0250545195227198\\
0.147507555555556	0.0240806494747374\\
0.147509333333333	0.0254487254423277\\
0.147511111111111	0.0230077652559577\\
0.147512888888889	0.0242493208329329\\
0.147521777777778	0.020494918301502\\
0.147525333333333	0.0274814084382247\\
0.147527111111111	0.0265516604310972\\
0.147530666666667	0.0301118964187205\\
0.147536	0.0278608160388101\\
0.147537777777778	0.031612968410442\\
0.147548444444444	0.0182020867598797\\
0.147552	0.0264751529655517\\
0.147553777777778	0.0259422915583721\\
0.147555555555556	0.0288926024009507\\
0.147557333333333	0.0213445402836693\\
0.147562666666667	0.0277564802066989\\
0.147566222222222	0.0215621594501045\\
0.147568	0.0264854763865162\\
0.147569777777778	0.0252385635269299\\
0.147573333333333	0.0290312107391738\\
0.147578666666667	0.0229960639259014\\
0.147580444444444	0.0284324479575514\\
0.147589333333333	0.0144436912198644\\
0.147592888888889	0.0216745149064348\\
0.147594666666667	0.0211328515017966\\
0.147601777777778	0.0292620920996227\\
0.147603555555556	0.0270097088620284\\
0.147605333333333	0.0279852956459249\\
0.147610666666667	0.0232156758017951\\
0.147612444444444	0.0238076968748248\\
0.147616	0.0219145225578787\\
0.147621333333333	0.0380966919836906\\
0.147632	0.0216354451897347\\
0.147633777777778	0.0239862886674312\\
0.147637333333333	0.0189066418103859\\
0.147640888888889	0.0247984118630487\\
0.147642666666667	0.0217703665224528\\
0.147644444444444	0.0299818281771173\\
0.147651555555556	0.026980964397476\\
0.147658666666667	0.0195884299798197\\
0.147665777777778	0.0287490487889636\\
0.147667555555556	0.0283465948432946\\
0.147669333333333	0.0301299807404467\\
0.147671111111111	0.0264318044841683\\
0.147674666666667	0.0341419829003917\\
0.147681777777778	0.0275603904815716\\
0.147683555555556	0.029394345636118\\
0.147687111111111	0.0251732719685362\\
0.147692444444444	0.0317001267922147\\
0.147694222222222	0.0305691739348526\\
0.147699555555556	0.0407038856267135\\
0.147703111111111	0.0276157402820674\\
0.147704888888889	0.0329759788348004\\
0.147708444444444	0.0266809736098174\\
0.147710222222222	0.029033323423909\\
0.147712	0.0269705735406516\\
0.147715555555556	0.030076746289497\\
0.147719111111111	0.0271505359692264\\
0.147720888888889	0.0291545862103075\\
0.147722666666667	0.0252209158568368\\
0.147726222222222	0.0285656715332057\\
0.147731555555556	0.0209523433759117\\
0.147736888888889	0.026058120759131\\
0.147738666666667	0.0253161411466886\\
0.147742222222222	0.0303642617502873\\
0.147744	0.0210108812976799\\
0.147745777777778	0.0222038512885761\\
0.147747555555556	0.0220223976311672\\
0.147749333333333	0.0240362174980973\\
0.147752888888889	0.0221118398802131\\
0.147756444444444	0.0257943135150392\\
0.147758222222222	0.0221060670388555\\
0.14776	0.0248796643752298\\
0.147761777777778	0.0216465106637719\\
0.147765333333333	0.0284575347376683\\
0.147767111111111	0.0375417865056673\\
0.147770666666667	0.0337644184526337\\
0.147774222222222	0.0360669660680258\\
0.147781333333333	0.0249943490328415\\
0.147783111111111	0.0301213928869015\\
0.147786666666667	0.0257826398993962\\
0.147788444444444	0.0293101472462309\\
0.147792	0.0253168239727167\\
0.147795555555556	0.0287496097079221\\
0.147800888888889	0.0206800231133134\\
0.147804444444444	0.023194957784609\\
0.147806222222222	0.0192457556589404\\
0.147809777777778	0.0217814411624459\\
0.147815111111111	0.0157040962678813\\
0.147816888888889	0.0194263478283297\\
0.147820444444444	0.0147792938903516\\
0.147827555555556	0.0273192613379577\\
0.147829333333333	0.0231448063540373\\
0.147834666666667	0.0276877770333336\\
0.147836444444444	0.0232056102785432\\
0.14784	0.0298067478652246\\
0.147843555555556	0.0265620960140242\\
0.147845333333333	0.0289106131889731\\
0.147847111111111	0.0288191550125486\\
0.147854222222222	0.0225998606957685\\
0.147856	0.0255432480310852\\
0.147857777777778	0.0227896196999343\\
0.147859555555556	0.0239100940554507\\
0.147861333333333	0.0232736150916389\\
0.147864888888889	0.0264692710387134\\
0.147868444444444	0.0240170702236026\\
0.147870222222222	0.0275908784918134\\
0.147873777777778	0.0241115391645714\\
0.147875555555556	0.024285893900487\\
0.147880888888889	0.0167977904585107\\
0.147886222222222	0.0322527064983803\\
0.147889777777778	0.0260654330763556\\
0.147893333333333	0.0302315948559798\\
0.147898666666667	0.0234103873029003\\
0.147900444444444	0.0200412934766997\\
0.147902222222222	0.0218724680180855\\
0.147904	0.02008664188446\\
0.147905777777778	0.0260850903528425\\
0.147909333333333	0.0242305792658117\\
0.147912888888889	0.0291525524017939\\
0.147914666666667	0.0248653722436097\\
0.147918222222222	0.0273031655775773\\
0.14792	0.0227070330296086\\
0.147925333333333	0.0276457617289789\\
0.147927111111111	0.025541389980448\\
0.147930666666667	0.0372279843035194\\
0.147934222222222	0.028210709039046\\
0.147936	0.0319069168824476\\
0.147939555555556	0.0260680426449486\\
0.147941333333333	0.028357938564849\\
0.147946666666667	0.0249615137334825\\
0.147948444444444	0.0283092728524883\\
0.147952	0.0238198706564008\\
0.147953777777778	0.0262856514338529\\
0.147959111111111	0.0239811492370011\\
0.147960888888889	0.0262806347421776\\
0.147968	0.0164882850027202\\
0.147975111111111	0.0272667798326503\\
0.147978666666667	0.0203375273849721\\
0.147982222222222	0.0291202750283815\\
0.147984	0.0238286693426624\\
0.147985777777778	0.0272178775103595\\
0.147987555555556	0.0255771485504331\\
0.147989333333333	0.0259505424510795\\
0.147991111111111	0.0206203129116383\\
0.147992888888889	0.020722748756827\\
0.147996444444444	0.0290044699840729\\
0.148	0.0241659499641363\\
0.148001777777778	0.0310034220466266\\
0.148007111111111	0.0320037725711646\\
0.148010666666667	0.0245862028071638\\
0.148012444444444	0.0288660777882813\\
0.148016	0.0216286372789718\\
0.148019555555556	0.0269783312609216\\
0.148021333333333	0.0261259775085241\\
0.148026666666667	0.0392851795454145\\
0.148030222222222	0.0362002259253878\\
0.148032	0.0365845826260708\\
0.148039111111111	0.0232279577449195\\
0.148044444444444	0.0322509389793662\\
0.148048	0.0259492783605184\\
0.148049777777778	0.0285529567886859\\
0.148051555555556	0.0249600366420419\\
0.148053333333333	0.0292868014469326\\
0.148056888888889	0.0244620883091543\\
0.148058666666667	0.0283189162745041\\
0.148062222222222	0.0196483174671607\\
0.148065777777778	0.0305203386607467\\
0.148072888888889	0.0190892099825615\\
0.148076444444444	0.0230698361660139\\
0.148078222222222	0.0173111386494195\\
0.148085333333333	0.0227138139976965\\
0.148087111111111	0.0211512629871194\\
0.148088888888889	0.0237294604406101\\
0.148090666666667	0.0230285719201737\\
0.148092444444444	0.0269987104208006\\
0.148096	0.0174421136878195\\
0.148097777777778	0.0236442715684769\\
0.148101333333333	0.0183026290491433\\
0.148108444444444	0.0341798007585657\\
0.148110222222222	0.0296728356102803\\
0.148115555555556	0.0383496548977471\\
0.148119111111111	0.0229923409135556\\
0.148124444444444	0.0300240350625392\\
0.148126222222222	0.0285862099039075\\
0.148129777777778	0.031622264851117\\
0.148138666666667	0.0188650318955007\\
0.148145777777778	0.0328756658894522\\
0.148149333333333	0.0272416952513752\\
0.148151111111111	0.0292636412262193\\
0.148154666666667	0.0222149259563665\\
0.14816	0.0298835170942934\\
0.148165333333333	0.0245855709788442\\
0.148172444444444	0.0343854353389036\\
0.148177777777778	0.025979241249456\\
0.148179555555556	0.0315919471194288\\
0.148183111111111	0.0236563826979745\\
0.148184888888889	0.0298408978994097\\
0.148188444444444	0.0289810272570284\\
0.148190222222222	0.030933226744675\\
0.148199111111111	0.0194644509133305\\
0.148200888888889	0.0231458500693214\\
0.148202666666667	0.0173640683495708\\
0.148206222222222	0.023681916609967\\
0.148208	0.0212030804220946\\
0.148209777777778	0.0233526840168748\\
0.148211555555556	0.0228591044266166\\
0.148215111111111	0.0284367856422331\\
0.148218666666667	0.0219938474523237\\
0.148220444444444	0.025452982923783\\
0.148224	0.0165324608959424\\
0.148227555555556	0.0206144704810451\\
0.148231111111111	0.0193256899212481\\
0.148234666666667	0.0270317600781906\\
0.148238222222222	0.0187786065142114\\
0.148245333333333	0.0276804161135805\\
0.148247111111111	0.026227042969235\\
0.148248888888889	0.0277791350015625\\
0.148252444444444	0.0233529023545511\\
0.148254222222222	0.0300721808966703\\
0.148257777777778	0.0138132738720738\\
0.148261333333333	0.0197087730023758\\
0.148264888888889	0.0169157279616468\\
0.148270222222222	0.035223843269149\\
0.148272	0.0344163950223215\\
0.148273777777778	0.0345013369846427\\
0.148280888888889	0.0191229468944385\\
0.148288	0.0276555498416542\\
0.148289777777778	0.0252744146004954\\
0.148293333333333	0.0311277184177026\\
0.148298666666667	0.0257872738026581\\
0.148300444444444	0.0289903386895134\\
0.148305777777778	0.0234683676009079\\
0.148307555555556	0.0260514464248257\\
0.148309333333333	0.0248286378576674\\
0.148311111111111	0.0260957460606374\\
0.148312888888889	0.0251912176641687\\
0.148316444444444	0.0280064535774625\\
0.14832	0.0194759432732694\\
0.148323555555556	0.0264752787272928\\
0.148328888888889	0.021203276265784\\
0.148332444444444	0.0304959745654254\\
0.148334222222222	0.0240597239416266\\
0.148336	0.0248113768286191\\
0.148341333333333	0.0211301820397814\\
0.148343111111111	0.021802991416445\\
0.148344888888889	0.0158791634859404\\
0.148355555555556	0.0341581976515777\\
0.148360888888889	0.0276300734448388\\
0.148362666666667	0.0280095066850212\\
0.148366222222222	0.021355434568384\\
0.148369777777778	0.027708295135535\\
0.148371555555556	0.0240895954507646\\
0.148373333333333	0.0261867861137845\\
0.148376888888889	0.0259969067377169\\
0.148378666666667	0.0280005190536431\\
0.148382222222222	0.0223051662095091\\
0.148387555555556	0.0318485433294618\\
0.148391111111111	0.0262180056563142\\
0.148392888888889	0.0309145546275657\\
0.148394666666667	0.0268056744305304\\
0.148398222222222	0.0306494976904259\\
0.148401777777778	0.0238212174158525\\
0.148407111111111	0.0320219340214397\\
0.148408888888889	0.0317037930752107\\
0.148412444444444	0.0341715373061453\\
0.148416	0.0287726273733262\\
0.148417777777778	0.0294609557046913\\
0.148421333333333	0.0194684097091874\\
0.148424888888889	0.0219422076717417\\
0.148426666666667	0.0163590847448183\\
0.148432	0.0270256666702447\\
0.148435555555556	0.0234598753492483\\
0.148437333333333	0.0267002279904049\\
0.148439111111111	0.0256893146248486\\
0.148442666666667	0.028334710141468\\
0.148444444444444	0.0246476280187386\\
0.148446222222222	0.0289968757029011\\
0.148449777777778	0.0256410590541153\\
0.148456888888889	0.0323485031880276\\
0.148460444444444	0.0295156273768775\\
0.148464	0.0346786162534058\\
0.148471111111111	0.0271228027055549\\
0.148472888888889	0.0279632352633351\\
0.148474666666667	0.0275978626959392\\
0.148478222222222	0.0338364286060656\\
0.148483555555556	0.0262442483582064\\
0.148487111111111	0.0284474881661936\\
0.148488888888889	0.0246118477401821\\
0.148490666666667	0.0293918526572965\\
0.148494222222222	0.0218831069342366\\
0.148501333333333	0.0339855483325592\\
0.148503111111111	0.0294959793695397\\
0.148517333333333	0.0404256579595272\\
0.148528	0.0254930626464714\\
0.148529777777778	0.0281447994060984\\
0.148531555555556	0.021423904881761\\
0.148535111111111	0.0339138217229425\\
0.148538666666667	0.0277143391922452\\
0.148540444444444	0.0290141371289251\\
0.148544	0.0214730331709912\\
0.148547555555556	0.0230507375554898\\
0.148551111111111	0.016011797561305\\
0.14856	0.0295295903073299\\
0.148563555555556	0.0172669531227674\\
0.148577777777778	0.0298747010366171\\
0.148581333333333	0.0250654187124729\\
0.148583111111111	0.0342837284727777\\
0.148588444444444	0.0250514546269943\\
0.148590222222222	0.0273566009902073\\
0.148593777777778	0.021519095459305\\
0.148597333333333	0.0283035818243062\\
0.148600888888889	0.020177146562284\\
0.148602666666667	0.0255390493165883\\
0.148604444444444	0.02545675148112\\
0.148606222222222	0.0265649638586873\\
0.148608	0.024981090103372\\
0.148611555555556	0.0305230688373644\\
0.148618666666667	0.0199368987978863\\
0.148624	0.0301585853712671\\
0.148625777777778	0.0281456159151512\\
0.148631111111111	0.0326469892935892\\
0.148634666666667	0.0261154160620561\\
0.148636444444444	0.0300596854214462\\
0.14864	0.02145857739403\\
0.148645333333333	0.0336543326818723\\
0.148648888888889	0.0287146295509472\\
0.148652444444444	0.0313094982746503\\
0.148654222222222	0.0283423472956573\\
0.148657777777778	0.0324326631099867\\
0.148663111111111	0.0234200290515041\\
0.148664888888889	0.0245298239564349\\
0.148670222222222	0.0189969578735226\\
0.148673777777778	0.0265769058682261\\
0.148680888888889	0.0180492362165752\\
0.148682666666667	0.0201083022736212\\
0.148684444444444	0.0164305635953555\\
0.148686222222222	0.0172346270471732\\
0.148688	0.0165618174829027\\
0.148689777777778	0.0244023763109074\\
0.148691555555556	0.0229468432263119\\
0.148695111111111	0.029966742170376\\
0.148698666666667	0.0230109295765313\\
0.148700444444444	0.0254544523248696\\
0.148702222222222	0.0223478871898693\\
0.148704	0.0232476434584653\\
0.148705777777778	0.0189445789246801\\
0.148711111111111	0.0287723797448846\\
0.148712888888889	0.0216392077325633\\
0.14872	0.0272597543317691\\
0.148723555555556	0.0241171099408372\\
0.148728888888889	0.0305186897995308\\
0.148732444444444	0.0224585365793191\\
0.148734222222222	0.0239168415364825\\
0.148736	0.0178685402888107\\
0.148739555555556	0.0200859614836952\\
0.148741333333333	0.019111379708984\\
0.148750222222222	0.0302493033890487\\
0.148753777777778	0.0250880552846152\\
0.148757333333333	0.0326542083101408\\
0.148762666666667	0.0220132750212418\\
0.148764444444444	0.0243464314692272\\
0.148768	0.0219003111739435\\
0.148769777777778	0.0230140232423656\\
0.148771555555556	0.018696530961439\\
0.148773333333333	0.0208376016772578\\
0.148775111111111	0.0196071066156911\\
0.148778666666667	0.028372972554899\\
0.148785777777778	0.0167373111617987\\
0.148798222222222	0.0325872823408106\\
0.148801777777778	0.0304987044493147\\
0.148803555555556	0.0316479064711399\\
0.148808888888889	0.0234401633133253\\
0.148810666666667	0.0245812699333875\\
0.148812444444444	0.0239147190626788\\
0.148816	0.0329293424193992\\
0.148817777777778	0.0291622111559011\\
0.148821333333333	0.0328368305434297\\
0.148823111111111	0.031705066697042\\
0.148826666666667	0.0371740129772149\\
0.148828444444444	0.0413103542014044\\
0.148830222222222	0.0361549156483646\\
0.148835555555556	0.0400569655144193\\
0.148837333333333	0.0299505623626884\\
0.148839111111111	0.0301313398306525\\
0.148846222222222	0.0220984816048335\\
0.148849777777778	0.0282509276913736\\
0.148851555555556	0.0248431514096139\\
0.148855111111111	0.0357458902378325\\
0.148856888888889	0.0345596259478073\\
0.148862222222222	0.0439134258936606\\
0.148865777777778	0.0379602536681771\\
0.148867555555556	0.0395024267157133\\
0.148872888888889	0.0294263101009293\\
0.148878222222222	0.0401943285655998\\
0.148883555555556	0.0267073453275152\\
0.148885333333333	0.0280316226577835\\
0.148887111111111	0.0235399292800504\\
0.148892444444444	0.0347790206491398\\
0.148896	0.0252491967657451\\
0.148899555555556	0.0290792836811768\\
0.148908444444444	0.0197440299564902\\
0.148912	0.0257470404894824\\
0.148913777777778	0.02540581209824\\
0.148917333333333	0.0384570486553258\\
0.148920888888889	0.0260930800564571\\
0.148924444444444	0.0323065016700282\\
0.148926222222222	0.0305463398795619\\
0.148928	0.0336423549834999\\
0.148929777777778	0.0332521713300639\\
0.148931555555556	0.0344295966136679\\
0.148933333333333	0.0288188066751671\\
0.148936888888889	0.0344245005597691\\
0.148942222222222	0.0248705391680582\\
0.148944	0.0292082067535718\\
0.148945777777778	0.0242856480198113\\
0.148947555555556	0.027641564881922\\
0.148949333333333	0.0271018562691779\\
0.148951111111111	0.0301497848589077\\
0.148958222222222	0.0179974176351955\\
0.14896	0.0182836071985942\\
0.148961777777778	0.0147533931385487\\
0.148967111111111	0.0297048907180069\\
0.148970666666667	0.0262820706922005\\
0.148974222222222	0.0327469470589438\\
0.148977777777778	0.0264958593266108\\
0.148979555555556	0.0279734032569114\\
0.148981333333333	0.0254439893963302\\
0.148983111111111	0.0278239612854634\\
0.148984888888889	0.0274855300419042\\
0.148986666666667	0.032320599794834\\
0.148990222222222	0.0221567690541833\\
0.148992	0.0233783801118814\\
0.148993777777778	0.0205131366112768\\
0.148997333333333	0.028523260760991\\
0.148999111111111	0.0255538166567821\\
0.149004444444444	0.0307243615288745\\
0.149008	0.0211786588488049\\
0.149009777777778	0.025917575262471\\
0.149013333333333	0.0237997637539357\\
0.149020444444444	0.0333138614348834\\
0.149024	0.0308013582151785\\
0.149025777777778	0.0318350448496801\\
0.149027555555556	0.0276857934399238\\
0.149032888888889	0.0350297889046455\\
0.149034666666667	0.0325099158414803\\
0.149038222222222	0.0329948678932222\\
0.149041777777778	0.0246306034754863\\
0.149043555555556	0.0247986732337324\\
0.149045333333333	0.0218088121004947\\
0.149047111111111	0.0246711829608002\\
0.149048888888889	0.0214690405332575\\
0.149050666666667	0.0274260095042524\\
0.149054222222222	0.016494300402606\\
0.149056	0.0219052873157549\\
0.149059555555556	0.0173521566975742\\
0.149061333333333	0.0217838556837772\\
0.149064888888889	0.0164556400211134\\
0.149068444444444	0.029212240351722\\
0.149070222222222	0.0266370203266498\\
0.149072	0.035700686082159\\
0.149075555555556	0.0341817091128097\\
0.149077333333333	0.0372469004794253\\
0.149079111111111	0.03039706966657\\
0.149080888888889	0.0313909843272314\\
0.149093333333333	0.015306987362488\\
0.149100444444444	0.0316956527662135\\
0.149102222222222	0.0298286221785713\\
0.149104	0.0316449425100431\\
0.149107555555556	0.026695454913687\\
0.149109333333333	0.0333294475639952\\
0.149112888888889	0.0211357849334284\\
0.149114666666667	0.0223844673999972\\
0.14912	0.017945443740943\\
0.149127111111111	0.0223327719981416\\
0.149130666666667	0.0265938445551887\\
0.149132444444444	0.0257113661231316\\
0.149134222222222	0.0297691717553943\\
0.149136	0.029478437406136\\
0.149139555555556	0.0367900860553974\\
0.149143111111111	0.0286862050284482\\
0.149146666666667	0.0360792055250286\\
0.149148444444444	0.031273362560895\\
0.149152	0.0389893148519401\\
0.149155555555556	0.0317167049920305\\
0.149157333333333	0.0338733651355752\\
0.149159111111111	0.0293239949895255\\
0.149162666666667	0.0352301169651572\\
0.149176888888889	0.0197033401693934\\
0.149178666666667	0.0251864762361336\\
0.149180444444444	0.0225927533943782\\
0.149184	0.0291371305519889\\
0.149187555555556	0.0187813006023506\\
0.149192888888889	0.0259491019984539\\
0.149194666666667	0.0245225297902898\\
0.149196444444444	0.0252438779709461\\
0.1492	0.0234982832057482\\
0.149201777777778	0.0244089038777546\\
0.149203555555556	0.0238203416098517\\
0.149208888888889	0.031314167227277\\
0.149210666666667	0.0309706141344998\\
0.149214222222222	0.0336183643911461\\
0.149219555555556	0.0247435239053518\\
0.149221333333333	0.0248449321297101\\
0.149224888888889	0.0218765685761249\\
0.149226666666667	0.0239594401774823\\
0.149228444444444	0.0229067784462021\\
0.149232	0.030312636962755\\
0.149233777777778	0.0299400433507127\\
0.149235555555556	0.0328853454259946\\
0.149239111111111	0.0286747703765066\\
0.149240888888889	0.0311712687827264\\
0.149244444444444	0.0273167196902835\\
0.149248	0.0327147514173562\\
0.149249777777778	0.0276143527623017\\
0.149253333333333	0.0285559074594809\\
0.149264	0.0180828646742958\\
0.149267555555556	0.0241360077342784\\
0.149271111111111	0.0168745606983187\\
0.149272888888889	0.0225344631138683\\
0.149278222222222	0.0209199013943902\\
0.149285333333333	0.0386915439869895\\
0.149290666666667	0.0287960856678577\\
0.149294222222222	0.0304174949840566\\
0.149304888888889	0.0178302612770247\\
0.149306666666667	0.0195349689487074\\
0.149308444444444	0.0186807007707457\\
0.149310222222222	0.0307318264855813\\
0.149313777777778	0.0221568938792438\\
0.149319111111111	0.0311229198949296\\
0.149320888888889	0.0269562640511115\\
0.149322666666667	0.0299846123649058\\
0.149326222222222	0.0268551307388085\\
0.149329777777778	0.0309051197719127\\
0.149331555555556	0.0258270300963039\\
0.149333333333333	0.0259030158299651\\
0.149335111111111	0.0301801175606241\\
0.149336888888889	0.0297569398151905\\
0.149338666666667	0.0302702939071404\\
0.149344	0.0253704859145052\\
0.149347555555556	0.0276517034723709\\
0.149351111111111	0.0351832673541265\\
0.149354666666667	0.0318408159072201\\
0.149356444444444	0.0329840174669346\\
0.14936	0.0282110375692832\\
0.149363555555556	0.0297483521112785\\
0.149365333333333	0.0294400284030493\\
0.149367111111111	0.0303330077175726\\
0.149368888888889	0.026448281242996\\
0.149370666666667	0.0299251755658665\\
0.149372444444444	0.0270022235027157\\
0.149377777777778	0.0355347168956153\\
0.149383111111111	0.0220707725914651\\
0.149388444444444	0.0322575496974529\\
0.149400888888889	0.018432791422231\\
0.149402666666667	0.0223617980214171\\
0.149406222222222	0.0212680182981919\\
0.149408	0.0220356507951212\\
0.149409777777778	0.0210558558584796\\
0.149413333333333	0.037096363405874\\
0.149416888888889	0.0321338831969182\\
0.149420444444444	0.0365467658814749\\
0.149424	0.0248290253368583\\
0.149427555555556	0.0289640003202845\\
0.149431111111111	0.0217163613162267\\
0.149434666666667	0.0228961671500762\\
0.149438222222222	0.0213955156626337\\
0.14944	0.0245933109901408\\
0.149441777777778	0.0230794544319003\\
0.149445333333333	0.0246379830245986\\
0.149448888888889	0.0177844234109335\\
0.149452444444444	0.0205869008092884\\
0.149454222222222	0.0195758574079692\\
0.149457777777778	0.0229648238103527\\
0.149459555555556	0.0205704391543246\\
0.149461333333333	0.0270371037470233\\
0.149463111111111	0.0269213804296606\\
0.149464888888889	0.029281898610679\\
0.149468444444444	0.0235339616078416\\
0.149472	0.031387817964188\\
0.149477333333333	0.0276788206399624\\
0.149480888888889	0.0354474151313867\\
0.149486222222222	0.0260978211899824\\
0.149489777777778	0.0304290626993705\\
0.149495111111111	0.0262076545434237\\
0.149498666666667	0.0302491620588982\\
0.149500444444444	0.0275072221897773\\
0.149502222222222	0.0290981904151444\\
0.149505777777778	0.0224987629171649\\
0.149511111111111	0.0277434021949532\\
0.149514666666667	0.0371810871773432\\
0.149518222222222	0.027895747330891\\
0.149521777777778	0.0328214665191836\\
0.149523555555556	0.0284229743419633\\
0.149525333333333	0.0340998731269888\\
0.149530666666667	0.027073835462069\\
0.149534222222222	0.0352989215465236\\
0.149539555555556	0.0279775013589396\\
0.149541333333333	0.0288710754969502\\
0.149544888888889	0.0240718430970434\\
0.149548444444444	0.0323790308598621\\
0.149555555555556	0.0213284818860695\\
0.149560888888889	0.0265799047671793\\
0.149564444444444	0.021753797722719\\
0.149566222222222	0.0261995475745376\\
0.149568	0.0253523194773804\\
0.149569777777778	0.0270021179489796\\
0.149571555555556	0.0236268922223929\\
0.149575111111111	0.0263353782428106\\
0.149578666666667	0.0216176083932988\\
0.149584	0.0284864315092208\\
0.149585777777778	0.0253722959320105\\
0.149592888888889	0.0340603127340998\\
0.149594666666667	0.0291452003838556\\
0.149598222222222	0.0389871709327934\\
0.149601777777778	0.0351878398880451\\
0.149603555555556	0.0362319949296364\\
0.149608888888889	0.0294747118658839\\
0.149610666666667	0.0303757978789822\\
0.149614222222222	0.0221669483754649\\
0.149616	0.0229836696899005\\
0.149617777777778	0.0209291754752218\\
0.149621333333333	0.0218345777094381\\
0.149623111111111	0.0194526225283319\\
0.149624888888889	0.0213246222461967\\
0.149630222222222	0.0167186587772171\\
0.149633777777778	0.024784509185559\\
0.149635555555556	0.0211522539284525\\
0.149637333333333	0.0284697312169218\\
0.149640888888889	0.0232841236308975\\
0.149642666666667	0.024499242880746\\
0.149651555555556	0.0185742909137571\\
0.149653333333333	0.0199858708045531\\
0.149655111111111	0.0187960671150196\\
0.149664	0.0260835771373736\\
0.149665777777778	0.0238499246675156\\
0.149669333333333	0.0282821466537429\\
0.149671111111111	0.0248612755744785\\
0.149672888888889	0.0296342715015396\\
0.149681777777778	0.0194383821072443\\
0.149687111111111	0.0269043873428865\\
0.149690666666667	0.0222492576900491\\
0.149697777777778	0.0310276094579551\\
0.149699555555556	0.0283034843092861\\
0.149704888888889	0.0346063348341718\\
0.149710222222222	0.0228665311002911\\
0.149713777777778	0.0270417411372376\\
0.149720888888889	0.0161385406643885\\
0.149726222222222	0.0218003281814696\\
0.149728	0.0191317419194458\\
0.149729777777778	0.0223134007024276\\
0.149731555555556	0.0178970939934669\\
0.149733333333333	0.0234657443643767\\
0.149736888888889	0.0213030718333121\\
0.149738666666667	0.0262638121679553\\
0.149744	0.0206265815616307\\
0.149745777777778	0.0209833495264241\\
0.149747555555556	0.0185549126167963\\
0.149754666666667	0.0356069556715818\\
0.14976	0.0304101808577825\\
0.149761777777778	0.0315076342026491\\
0.149765333333333	0.0225783300803474\\
0.149767111111111	0.0256033875010718\\
0.149770666666667	0.0215629698640808\\
0.149774222222222	0.02764867461416\\
0.149776	0.0265817491663252\\
0.149777777777778	0.0323003654573061\\
0.149781333333333	0.0255905713547877\\
0.149784888888889	0.0260665096010207\\
0.149788444444444	0.0168765467604439\\
0.149790222222222	0.0170891015365497\\
0.149792	0.015925974028407\\
0.149797333333333	0.0282424843773985\\
0.149800888888889	0.0247306739522362\\
0.149809777777778	0.0310394874602811\\
0.149811555555556	0.0283938389051899\\
0.149815111111111	0.0291690884692976\\
0.149816888888889	0.0260597704486718\\
0.149818666666667	0.0294559477133031\\
0.149824	0.0255049449956095\\
0.149825777777778	0.0291234126805368\\
0.149829333333333	0.028482784843242\\
0.149834666666667	0.0321822996036397\\
0.149836444444444	0.0251878969332535\\
0.149838222222222	0.0286059345018189\\
0.149841777777778	0.0233893783785657\\
0.149843555555556	0.0275791559743123\\
0.149847111111111	0.0241303212485132\\
0.149850666666667	0.031812135633515\\
0.149852444444444	0.0292746257607558\\
0.149854222222222	0.0328793230071029\\
0.149857777777778	0.0294484324144705\\
0.149859555555556	0.0308655899381367\\
0.149864888888889	0.0173637730313199\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.149864888888889	0.0173637730313199\\
0.149866666666667	0.0199880544337429\\
0.149868444444444	0.0184900542785371\\
0.149873777777778	0.0284129222696765\\
0.149877333333333	0.0212825247051329\\
0.149880888888889	0.0279282677896645\\
0.149886222222222	0.0206903683230422\\
0.149888	0.0243836635424593\\
0.149891555555556	0.0228436597737256\\
0.149893333333333	0.0263228704857054\\
0.149895111111111	0.0222479483138663\\
0.149900444444444	0.0337694908331911\\
0.149904	0.027326537884922\\
0.149907555555556	0.0345342051292484\\
0.149909333333333	0.029963139002981\\
0.149911111111111	0.03131092870246\\
0.149912888888889	0.0282581578568256\\
0.149916444444444	0.0296336368446023\\
0.149918222222222	0.0271405487105213\\
0.149921777777778	0.0316961282217281\\
0.149923555555556	0.0315395594492935\\
0.149927111111111	0.0223087266823765\\
0.149928888888889	0.0241859984076357\\
0.149936	0.015220988663902\\
0.149943111111111	0.0229405037999944\\
0.149946666666667	0.0171094005734956\\
0.149948444444444	0.0189910001241949\\
0.149950222222222	0.0175474266399611\\
0.149955555555556	0.0255652114688671\\
0.149957333333333	0.0245637837238215\\
0.149959111111111	0.0281922040260547\\
0.149962666666667	0.0238172458416518\\
0.149966222222222	0.0276743314411012\\
0.149969777777778	0.0231028967925853\\
0.149971555555556	0.0231932406982076\\
0.149975111111111	0.0278745462381208\\
0.149976888888889	0.0231872652870974\\
0.149980444444444	0.0276257816828784\\
0.149985777777778	0.0212641364861109\\
0.149987555555556	0.0232757207440597\\
0.149989333333333	0.0210530202432512\\
0.149991111111111	0.023362175531885\\
0.149992888888889	0.023262184636946\\
0.149996444444444	0.0258915817892125\\
0.149998222222222	0.0286472749195558\\
0.150003555555556	0.0238732821093147\\
0.150005333333333	0.0240965324171272\\
0.150008888888889	0.0203917722279488\\
0.150010666666667	0.0209973423865345\\
0.150016	0.0164391499026875\\
0.150019555555556	0.0290930416251997\\
0.150024888888889	0.0251566443372987\\
0.150030222222222	0.0306093525156861\\
0.150033777777778	0.023234835852852\\
0.150040888888889	0.0310922981379919\\
0.150042666666667	0.0256041900454154\\
0.150044444444444	0.027241051918697\\
0.150049777777778	0.0235107544790991\\
0.150051555555556	0.0295352735541133\\
0.150053333333333	0.027402159831311\\
0.150056888888889	0.0295250369892294\\
0.150060444444444	0.0239578654945593\\
0.150064	0.0346432160244608\\
0.150067555555556	0.0263805374323041\\
0.150069333333333	0.0311234179025588\\
0.150072888888889	0.0307203463306908\\
0.150076444444444	0.0347629391207729\\
0.15008	0.0260679663596651\\
0.150081777777778	0.0309798340026915\\
0.150087111111111	0.0231921583303268\\
0.150088888888889	0.0233081921091782\\
0.150090666666667	0.0223248431344679\\
0.150094222222222	0.0296139371771062\\
0.150101333333333	0.0195872374587477\\
0.150103111111111	0.0203007835870997\\
0.150104888888889	0.0195182692329476\\
0.150108444444444	0.0267639772767503\\
0.150110222222222	0.022505138862771\\
0.150115555555556	0.0319377309422843\\
0.150117333333333	0.0288808859769973\\
0.150120888888889	0.0318117420282489\\
0.150124444444444	0.0247772415086449\\
0.150129777777778	0.0332494123524953\\
0.150133333333333	0.0274378664758221\\
0.150135111111111	0.0328540581400468\\
0.150142222222222	0.0261409160685635\\
0.150147555555556	0.0320868514960745\\
0.150151111111111	0.0261835527699046\\
0.150152888888889	0.0278966603457106\\
0.150156444444444	0.0242215088801058\\
0.150161777777778	0.0361433452583561\\
0.150165333333333	0.0333824459005095\\
0.150170666666667	0.0351076670857287\\
0.150174222222222	0.026334271144957\\
0.150177777777778	0.0361688111048501\\
0.150184888888889	0.0230672166821957\\
0.150188444444444	0.0267972195647878\\
0.150195555555556	0.0172903896824686\\
0.150199111111111	0.028020749717253\\
0.150206222222222	0.0175564337637506\\
0.150209777777778	0.0228262494230341\\
0.150211555555556	0.0203502515322657\\
0.150215111111111	0.0251356559428448\\
0.150216888888889	0.0195551914158418\\
0.150222222222222	0.0296113567859523\\
0.150224	0.0262806284744117\\
0.150225777777778	0.0290676910826006\\
0.150229333333333	0.0179385599689403\\
0.150232888888889	0.0229756896394298\\
0.150234666666667	0.016459127858059\\
0.150241777777778	0.0323668341029583\\
0.150243555555556	0.0308172978596671\\
0.150248888888889	0.0370832669259349\\
0.150254222222222	0.0233929287488293\\
0.150257777777778	0.029414327230206\\
0.150259555555556	0.027719102558001\\
0.150263111111111	0.0320624614609321\\
0.150272	0.0161268309767547\\
0.150273777777778	0.0232067388369357\\
0.150275555555556	0.0213426937995479\\
0.150279111111111	0.0265604960372808\\
0.150282666666667	0.0238439174713918\\
0.150284444444444	0.0267537952271182\\
0.150289777777778	0.0173582034938125\\
0.150295111111111	0.0257642055458342\\
0.150296888888889	0.0251741004157324\\
0.150305777777778	0.0343360911381096\\
0.150316444444444	0.0228079148061125\\
0.150323555555556	0.030781522628546\\
0.150328888888889	0.0212457104959582\\
0.150332444444444	0.0218602611288169\\
0.150334222222222	0.0246706231324067\\
0.150336	0.0156030705936489\\
0.150337777777778	0.0216198990915455\\
0.150341333333333	0.0194668994952731\\
0.150346666666667	0.0235360285663735\\
0.150352	0.0177961392660928\\
0.150353777777778	0.0236050192079342\\
0.150357333333333	0.0194634422695377\\
0.150360888888889	0.0251439188411856\\
0.150364444444444	0.022078008005927\\
0.150366222222222	0.0227508765150345\\
0.150371555555556	0.0179057340815919\\
0.150375111111111	0.0240027347202943\\
0.150378666666667	0.0221039648089915\\
0.150380444444444	0.0255134496170659\\
0.150385777777778	0.0216775890718416\\
0.150387555555556	0.0240172829038018\\
0.150391111111111	0.00939666318100363\\
0.150396444444444	0.0196774801590639\\
0.150398222222222	0.0188409455861528\\
0.150405333333333	0.0362283889596367\\
0.150414222222222	0.0207278542234911\\
0.150417777777778	0.02458520527071\\
0.150419555555556	0.0236488379434913\\
0.150421333333333	0.0265768022786648\\
0.150423111111111	0.0241000468690495\\
0.150426666666667	0.0299132328347236\\
0.150430222222222	0.0250120796436531\\
0.150433777777778	0.0306954433168695\\
0.150442666666667	0.022468948709623\\
0.150444444444444	0.0255973458081945\\
0.150446222222222	0.0229689443698631\\
0.150449777777778	0.0273649891090474\\
0.150453333333333	0.0225880151277341\\
0.150455111111111	0.0226361347423766\\
0.150456888888889	0.0245784879863961\\
0.150458666666667	0.0220358422889282\\
0.150465777777778	0.0302797752609565\\
0.150467555555556	0.0247385652133372\\
0.150469333333333	0.0269530409658592\\
0.150474666666667	0.0194728597122393\\
0.150476444444444	0.0237904116861864\\
0.150478222222222	0.0186067235633723\\
0.150488888888889	0.0348080322094388\\
0.150490666666667	0.0345941117412838\\
0.150494222222222	0.0258547894489496\\
0.150497777777778	0.0273854900861805\\
0.150501333333333	0.0238543687151549\\
0.150503111111111	0.0307512825077368\\
0.150504888888889	0.0296066195679986\\
0.150506666666667	0.0318235208482608\\
0.150517333333333	0.0235223910761979\\
0.150520888888889	0.0313145457483978\\
0.150526222222222	0.0304429185734559\\
0.150529777777778	0.0330635763822697\\
0.150536888888889	0.020267354026236\\
0.150544	0.0337026299638991\\
0.150547555555556	0.0282221470131673\\
0.150551111111111	0.0300622906357392\\
0.150554666666667	0.0177315001041649\\
0.150556444444444	0.0193826802819806\\
0.15056	0.0146614500304882\\
0.150565333333333	0.0278606061007203\\
0.150568888888889	0.0238535998979569\\
0.150570666666667	0.0252049538157104\\
0.150572444444444	0.0247009253464012\\
0.150576	0.0283117562350998\\
0.150577777777778	0.0256835267083865\\
0.150579555555556	0.0281593707958436\\
0.150583111111111	0.0232435221047725\\
0.150584888888889	0.0243479024341196\\
0.150586666666667	0.0220842243408712\\
0.150590222222222	0.0311987259698243\\
0.150592	0.0284566925849313\\
0.150597333333333	0.0346466489937388\\
0.150599111111111	0.0327625284065609\\
0.150600888888889	0.0340601214799845\\
0.150604444444444	0.0289767287350171\\
0.150606222222222	0.030219966465581\\
0.150608	0.0270095156292525\\
0.150609777777778	0.0286364762013435\\
0.150611555555556	0.0282404175343446\\
0.150613333333333	0.0311786450798815\\
0.150618666666667	0.0184458505983385\\
0.150620444444444	0.0210572794408826\\
0.150622222222222	0.0208430264562475\\
0.150624	0.0233500129730112\\
0.150627555555556	0.0211613848154669\\
0.150634666666667	0.0307817122521966\\
0.150638222222222	0.0255099671652992\\
0.150641777777778	0.0327268247591936\\
0.150643555555556	0.0307432787408813\\
0.150647111111111	0.0338996526129023\\
0.150648888888889	0.0328361011866304\\
0.150650666666667	0.0351248302465038\\
0.150656	0.0235955745805211\\
0.150657777777778	0.0268995382015448\\
0.150664888888889	0.0219223993773578\\
0.150666666666667	0.0318122813652791\\
0.150672	0.026241135604329\\
0.150673777777778	0.0271033028874638\\
0.150679111111111	0.0176854523501789\\
0.150682666666667	0.0234825467527978\\
0.150684444444444	0.0200444453856983\\
0.150689777777778	0.0259445126821769\\
0.150691555555556	0.0243422259880349\\
0.150693333333333	0.0279295339997924\\
0.150698666666667	0.0184579024556925\\
0.150702222222222	0.0259116409268481\\
0.150704	0.0246608682249823\\
0.150705777777778	0.0290934372791171\\
0.150707555555556	0.0290091562568497\\
0.150709333333333	0.0293760010069923\\
0.150712888888889	0.0259233508661846\\
0.150716444444444	0.0331647563160695\\
0.150721777777778	0.021731416405024\\
0.150723555555556	0.027571002038187\\
0.150727111111111	0.0206145034889457\\
0.150730666666667	0.0259789565727738\\
0.150734222222222	0.02109161232097\\
0.150737777777778	0.0289199789511023\\
0.150741333333333	0.0235595996283376\\
0.150744888888889	0.0328395497231102\\
0.150752	0.0175137546125164\\
0.150757333333333	0.0302359256349315\\
0.150759111111111	0.0295856069336871\\
0.150764444444444	0.0334357291013904\\
0.150768	0.0240305891536072\\
0.150769777777778	0.0277308156134726\\
0.150771555555556	0.0213461223260762\\
0.150773333333333	0.0223835841086578\\
0.150775111111111	0.0216559299969215\\
0.150780444444444	0.0284104003069122\\
0.150782222222222	0.0256332549333999\\
0.150784	0.0273012750267189\\
0.150785777777778	0.0266336749736046\\
0.150787555555556	0.0282722515579148\\
0.150789333333333	0.027857179553282\\
0.150792888888889	0.0326168329402109\\
0.150796444444444	0.0290666322893009\\
0.150798222222222	0.0301503004910828\\
0.150801777777778	0.0220830664867887\\
0.150807111111111	0.0281721725142332\\
0.150814222222222	0.0155480933895367\\
0.150816	0.0203923945161471\\
0.150817777777778	0.0165402439870082\\
0.150823111111111	0.0246964774016554\\
0.150824888888889	0.0246385299467453\\
0.150828444444444	0.0308852220642201\\
0.150830222222222	0.0252420392123315\\
0.150833777777778	0.0292738518693266\\
0.150835555555556	0.0240314022628347\\
0.150837333333333	0.0259995861990602\\
0.150839111111111	0.0250887118305932\\
0.150844444444444	0.030753171020335\\
0.150846222222222	0.0250666033737371\\
0.150851555555556	0.0278336537464196\\
0.150855111111111	0.0256131414625525\\
0.150858666666667	0.0285175928845574\\
0.150860444444444	0.0255600429089377\\
0.150862222222222	0.0290358629904366\\
0.150864	0.0228665410318927\\
0.150865777777778	0.0231303335801769\\
0.150869333333333	0.017360587017291\\
0.150872888888889	0.0220224411011055\\
0.150874666666667	0.0183927928156308\\
0.150881777777778	0.0286138745513935\\
0.150883555555556	0.0260266999583165\\
0.150885333333333	0.0283703218862529\\
0.150887111111111	0.0253681371131659\\
0.150888888888889	0.0292396874917096\\
0.150896	0.0195897899382704\\
0.150897777777778	0.0219295527873832\\
0.150899555555556	0.0212241839577832\\
0.150901333333333	0.0225946793568938\\
0.150904888888889	0.0204233181431937\\
0.150908444444444	0.0169302727011856\\
0.150912	0.0249021802819311\\
0.150917333333333	0.01277096716106\\
0.150928	0.025151258116057\\
0.150929777777778	0.0249046037449315\\
0.150933333333333	0.0309269513464453\\
0.150935111111111	0.026189492617963\\
0.150938666666667	0.0304874556726463\\
0.150945777777778	0.0252389347470248\\
0.150949333333333	0.0299768995671428\\
0.150951111111111	0.0261818758422997\\
0.150954666666667	0.0302895058621419\\
0.150958222222222	0.0297209204075244\\
0.150961777777778	0.0377813922737174\\
0.150965333333333	0.0361202765783409\\
0.150967111111111	0.0365759322752177\\
0.150970666666667	0.0262087509327642\\
0.150972444444444	0.0298880850367441\\
0.150974222222222	0.0269758886353549\\
0.150976	0.0273474202842425\\
0.150977777777778	0.0268331045405105\\
0.150981333333333	0.0302849461926017\\
0.150984888888889	0.0293424798410616\\
0.150988444444444	0.0341892419897538\\
0.150992	0.032127134806459\\
0.150995555555556	0.0428182002451818\\
0.150999111111111	0.0366366023530423\\
0.151002666666667	0.0431670856348995\\
0.151004444444444	0.0315836390706007\\
0.151006222222222	0.0318965844375795\\
0.151008	0.0303114398646972\\
0.151009777777778	0.0361349459871758\\
0.151015111111111	0.0261396085285872\\
0.151018666666667	0.028327899595756\\
0.151020444444444	0.0271753213742595\\
0.151025777777778	0.0351845056587855\\
0.151029333333333	0.0229483190061512\\
0.151032888888889	0.0279724221035386\\
0.151036444444444	0.0209623809823995\\
0.15104	0.0232406027922309\\
0.151041777777778	0.0223209787532634\\
0.151043555555556	0.0256215875218836\\
0.151047111111111	0.0239485837684851\\
0.151050666666667	0.0302930597594005\\
0.151054222222222	0.0223142076562342\\
0.151057777777778	0.0281718202757689\\
0.151059555555556	0.0257872768768738\\
0.151064888888889	0.0304852499133396\\
0.151066666666667	0.0265698186467922\\
0.151072	0.0308654316698133\\
0.151073777777778	0.021793095447529\\
0.151077333333333	0.0270622388903739\\
0.151080888888889	0.022829828264113\\
0.151084444444444	0.0290817267389905\\
0.151091555555556	0.0176512926140433\\
0.151093333333333	0.0179989768650007\\
0.151095111111111	0.0172607094045191\\
0.151100444444444	0.0271557751094179\\
0.151102222222222	0.0259728896162956\\
0.151104	0.0290597168729447\\
0.151105777777778	0.0262342493308441\\
0.151109333333333	0.0301203526353652\\
0.151116444444444	0.024907444371041\\
0.15112	0.0291759027390999\\
0.151125333333333	0.0203167612496643\\
0.151130666666667	0.0284773923614595\\
0.151132444444444	0.0240765114664455\\
0.151136	0.0346577827742304\\
0.151144888888889	0.0248366354951905\\
0.151150222222222	0.0279906733676403\\
0.151152	0.0270914059914423\\
0.151153777777778	0.0297924621723624\\
0.151155555555556	0.0285222212149038\\
0.151157333333333	0.0293730531507748\\
0.151160888888889	0.0221702324524952\\
0.151162666666667	0.0242831956730191\\
0.151164444444444	0.0241809684553077\\
0.151166222222222	0.0280221866015969\\
0.151168	0.0277259322945964\\
0.151169777777778	0.0293382499008767\\
0.151178666666667	0.0226452490946625\\
0.151180444444444	0.0259955297194928\\
0.151182222222222	0.0233575632103201\\
0.151184	0.0264952944232976\\
0.151187555555556	0.0139941895433776\\
0.151189333333333	0.0200034758553831\\
0.151191111111111	0.0143421068303655\\
0.151196444444444	0.0212450824975187\\
0.151198222222222	0.016948944363885\\
0.151205333333333	0.0323202046545249\\
0.151212444444444	0.029416264439865\\
0.151214222222222	0.0313938282916952\\
0.151217777777778	0.0242867115111521\\
0.151219555555556	0.0263268116468924\\
0.151223111111111	0.0155980911392835\\
0.151224888888889	0.0174946184168619\\
0.151226666666667	0.0172019684826056\\
0.151232	0.02750493765956\\
0.151235555555556	0.0257619927333466\\
0.151239111111111	0.030528836775075\\
0.151240888888889	0.0289033160821336\\
0.151242666666667	0.0335956856401914\\
0.151251555555556	0.0171259860988954\\
0.151253333333333	0.0199323871968134\\
0.151258666666667	0.0168738207143285\\
0.151264	0.0254228016114909\\
0.151265777777778	0.0239556884095485\\
0.151272888888889	0.0374030172490121\\
0.151276444444444	0.0310151032354024\\
0.15128	0.0403339014104532\\
0.151281777777778	0.0372336780597978\\
0.151285333333333	0.0440848399139312\\
0.151292444444444	0.0282325624307416\\
0.151296	0.0335985466877872\\
0.151297777777778	0.0320030174495496\\
0.151299555555556	0.0342659933743662\\
0.151303111111111	0.020753722082639\\
0.151304888888889	0.027779921764244\\
0.151310222222222	0.0216523080484395\\
0.151312	0.0220140286611446\\
0.151313777777778	0.0187018606038515\\
0.151317333333333	0.0234213914454438\\
0.151320888888889	0.0145095101822419\\
0.151326222222222	0.0274900095411296\\
0.151328	0.0265080428602085\\
0.151329777777778	0.027883728293302\\
0.151333333333333	0.0248760991264838\\
0.151335111111111	0.0254641543508726\\
0.151336888888889	0.0236375676847555\\
0.151342222222222	0.0282485970066811\\
0.151344	0.0278002742190039\\
0.151347555555556	0.0315204878658142\\
0.151351111111111	0.0299558247071117\\
0.151354666666667	0.0218746264535532\\
0.151356444444444	0.0237276660964027\\
0.15136	0.0213718895867617\\
0.151368888888889	0.0330570202150448\\
0.151370666666667	0.0258789280771202\\
0.151374222222222	0.0302005642478378\\
0.151376	0.0270041602466807\\
0.151379555555556	0.0286561411344174\\
0.151381333333333	0.0285599266084412\\
0.151383111111111	0.022711806859803\\
0.151386666666667	0.0259270388050518\\
0.151392	0.017761489263619\\
0.151393777777778	0.0178290217296\\
0.151395555555556	0.0157625961890649\\
0.151397333333333	0.01733947609679\\
0.151399111111111	0.0166751345302762\\
0.151400888888889	0.0200948890352039\\
0.151404444444444	0.0164516025544701\\
0.151408	0.0246654694235114\\
0.151411555555556	0.0186133078961506\\
0.151416888888889	0.0320794228526073\\
0.151418666666667	0.029993103084592\\
0.151420444444444	0.0314072431707157\\
0.151422222222222	0.0260347513786637\\
0.151424	0.0266047950410273\\
0.151432888888889	0.017517335162701\\
0.151434666666667	0.0194559912891877\\
0.151436444444444	0.0194052766946331\\
0.151443555555556	0.0345696947750048\\
0.151447111111111	0.0215372363352669\\
0.151448888888889	0.0263725867114989\\
0.151450666666667	0.0257327942575629\\
0.151452444444444	0.0271065934754995\\
0.151454222222222	0.0269636160897753\\
0.151457777777778	0.0292919015784141\\
0.151459555555556	0.0286222858961639\\
0.151461333333333	0.0295828746167359\\
0.151466666666667	0.0233326473769743\\
0.151475555555556	0.030564151313424\\
0.151477333333333	0.0242881520680995\\
0.151484444444444	0.0339609742503146\\
0.151488	0.0295502804507079\\
0.151489777777778	0.0319730572490518\\
0.151493333333333	0.0266542905903406\\
0.151495111111111	0.0274976184286061\\
0.151496888888889	0.0273333947255087\\
0.151498666666667	0.0284824317278795\\
0.151505777777778	0.0243599406871814\\
0.151507555555556	0.0271521506210263\\
0.151509333333333	0.0252534052019514\\
0.151511111111111	0.0285365361885814\\
0.151516444444444	0.0200382549814245\\
0.151523555555556	0.0359019747340275\\
0.151534222222222	0.0204359087582701\\
0.151536	0.0222288291614745\\
0.151537777777778	0.0201917687479206\\
0.151539555555556	0.0240993448686024\\
0.151541333333333	0.0208506362215784\\
0.151544888888889	0.0278812125130838\\
0.151546666666667	0.0341948100367905\\
0.151552	0.0282503647024555\\
0.151553777777778	0.0352597482591494\\
0.151557333333333	0.0216772746457847\\
0.151559111111111	0.0258140354876678\\
0.151566222222222	0.0169460593348207\\
0.151573333333333	0.0269839388200881\\
0.151575111111111	0.0247395237246178\\
0.151578666666667	0.0275026404708071\\
0.151580444444444	0.0221370593768556\\
0.151584	0.0242248645399921\\
0.151585777777778	0.0201217062295273\\
0.151587555555556	0.0202671333980419\\
0.151591111111111	0.0284076316213176\\
0.151592888888889	0.0242477627992236\\
0.151598222222222	0.0298378343492188\\
0.1516	0.0273729678686422\\
0.151603555555556	0.0305187033197419\\
0.151605333333333	0.030160432646377\\
0.151607111111111	0.0319464472433653\\
0.151610666666667	0.02969121780401\\
0.151614222222222	0.0340079294341473\\
0.151616	0.0299373272804709\\
0.151617777777778	0.0307131015491102\\
0.151619555555556	0.0282919883071212\\
0.151623111111111	0.0348909057581764\\
0.151628444444444	0.0261651854449518\\
0.151632	0.0316355129377866\\
0.151633777777778	0.0300838800613253\\
0.151635555555556	0.0310286476498544\\
0.151640888888889	0.0256544609123697\\
0.151648	0.0390568901699408\\
0.151653333333333	0.0314898062153431\\
0.151655111111111	0.0322347568858976\\
0.151656888888889	0.028666834871683\\
0.151660444444444	0.0310942196105351\\
0.151662222222222	0.028053529430577\\
0.151667555555556	0.0322264707346575\\
0.151669333333333	0.0310486966222903\\
0.151671111111111	0.0329819598699091\\
0.151678222222222	0.0254747348791455\\
0.151681777777778	0.0301375183340569\\
0.151688888888889	0.0183600528066988\\
0.151694222222222	0.0243045154146488\\
0.151697777777778	0.021001995132386\\
0.151701333333333	0.0251028238144113\\
0.151704888888889	0.021850368021397\\
0.151708444444444	0.027635945876291\\
0.151713777777778	0.0200785067692806\\
0.151717333333333	0.0276074805612158\\
0.151719111111111	0.0221609112280844\\
0.151726222222222	0.0338196122026591\\
0.151728	0.0254847251889493\\
0.151733333333333	0.0353053622754139\\
0.151735111111111	0.0318782742979562\\
0.151738666666667	0.0329177591723685\\
0.151742222222222	0.0252975531830561\\
0.151744	0.0265079641013218\\
0.151747555555556	0.0220344545395836\\
0.151749333333333	0.0230230150103787\\
0.151752888888889	0.0213955688988491\\
0.151754666666667	0.0233776874613841\\
0.151758222222222	0.0185822476495057\\
0.15176	0.0212165744374592\\
0.151763555555556	0.0138463607078886\\
0.151767111111111	0.0223540367912849\\
0.151768888888889	0.0208465369476999\\
0.151772444444444	0.0273350775956989\\
0.151774222222222	0.0246311110102308\\
0.151776	0.0264386962399131\\
0.151779555555556	0.0233493078673677\\
0.151781333333333	0.0238600974075835\\
0.151786666666667	0.0168978169059729\\
0.151797333333333	0.0287846783042458\\
0.151799111111111	0.0275603690893763\\
0.151802666666667	0.0312205062430779\\
0.151806222222222	0.0296385178018327\\
0.151809777777778	0.0265774854775704\\
0.151811555555556	0.0267079843131004\\
0.151815111111111	0.0188543103494628\\
0.151816888888889	0.0189307164604186\\
0.151820444444444	0.0256141470746568\\
0.151824	0.0221926201946135\\
0.151829333333333	0.0300065554062525\\
0.151831111111111	0.0277413761959677\\
0.151836444444444	0.0336187245728668\\
0.151838222222222	0.0345120821701266\\
0.151841777777778	0.0259595536126387\\
0.151843555555556	0.0270869538119805\\
0.151845333333333	0.024147264302453\\
0.151847111111111	0.0297323340261908\\
0.151852444444444	0.0163596314129121\\
0.151857777777778	0.0243606207438669\\
0.151861333333333	0.0209545167001087\\
0.151864888888889	0.0261798641526048\\
0.151870222222222	0.0222715266447314\\
0.151872	0.0252021380610605\\
0.151877333333333	0.018365524479811\\
0.151880888888889	0.0238769845158215\\
0.151882666666667	0.0231280098815056\\
0.151888	0.0403114646034683\\
0.151889777777778	0.0340808172421778\\
0.151891555555556	0.0353414595330466\\
0.151904	0.0197702917353485\\
0.151905777777778	0.0264317774397911\\
0.151909333333333	0.0240881741591986\\
0.151911111111111	0.0314927609458397\\
0.151916444444444	0.0259300330253791\\
0.151918222222222	0.0304718440252915\\
0.151921777777778	0.0173995938915953\\
0.151923555555556	0.0187806992621982\\
0.151925333333333	0.0146583472288122\\
0.151934222222222	0.030521549189272\\
0.151937777777778	0.0256162150754297\\
0.151941333333333	0.0329982158957081\\
0.151944888888889	0.0258337387553982\\
0.151946666666667	0.0292040036406089\\
0.151950222222222	0.0218685450654984\\
0.151952	0.0242564124669237\\
0.151955555555556	0.0206008132345036\\
0.151960888888889	0.0283515474180843\\
0.151962666666667	0.0271009455501588\\
0.151964444444444	0.0298717347813635\\
0.151966222222222	0.027675168692544\\
0.151968	0.0283524426846715\\
0.151969777777778	0.0235610756414841\\
0.151971555555556	0.0269670513800042\\
0.151973333333333	0.0264759148750411\\
0.151978666666667	0.0273426898729554\\
0.151982222222222	0.0229283844008214\\
0.151987555555556	0.0279349825319901\\
0.151989333333333	0.0265938306579262\\
0.151991111111111	0.0297301108539255\\
0.152	0.0199704935835489\\
0.152001777777778	0.020029348730683\\
0.152008888888889	0.0305806483284271\\
0.152010666666667	0.0246148763419232\\
0.152016	0.0310265755043545\\
0.152019555555556	0.021401920402685\\
0.152026666666667	0.0284812516261935\\
0.152028444444444	0.0259335501874025\\
0.152033777777778	0.0354616977970175\\
0.152037333333333	0.0269988713312032\\
0.152040888888889	0.0284530206096383\\
0.152042666666667	0.0243396037402807\\
0.152044444444444	0.0306490413711496\\
0.152048	0.0261251119915552\\
0.152049777777778	0.0305825837435507\\
0.152051555555556	0.0290345983054051\\
0.152055111111111	0.0314295809623635\\
0.152067555555556	0.020813752044063\\
0.152071111111111	0.0239590549376904\\
0.152072888888889	0.022824477621247\\
0.152074666666667	0.0239147082325653\\
0.152076444444444	0.023290200562065\\
0.152078222222222	0.0237149151595714\\
0.15208	0.0208924209792085\\
0.152085333333333	0.0250103576070332\\
0.152087111111111	0.0231820635638462\\
0.152088888888889	0.0278131871293633\\
0.152097777777778	0.0209653705584003\\
0.152099555555556	0.0190422113420153\\
0.152101333333333	0.0220464601826542\\
0.152103111111111	0.0165142364447249\\
0.152108444444444	0.0259742457984205\\
0.152110222222222	0.0189711742882266\\
0.152113777777778	0.0250724352277404\\
0.152115555555556	0.0215736756853726\\
0.152117333333333	0.0231871093677244\\
0.152120888888889	0.0217020255892902\\
0.152122666666667	0.0224240825119729\\
0.152126222222222	0.0210868909394698\\
0.152131555555556	0.0317409213293071\\
0.152135111111111	0.0244441342149386\\
0.152136888888889	0.0315826365598061\\
0.152145777777778	0.0145566513015884\\
0.152152888888889	0.0293765986847567\\
0.152158222222222	0.0259006206867698\\
0.152161777777778	0.0315181853862186\\
0.152167111111111	0.0211155159857461\\
0.152174222222222	0.0330867664061878\\
0.152176	0.0250961904134144\\
0.152179555555556	0.0263684780737394\\
0.152183111111111	0.016661391495891\\
0.152184888888889	0.0252054703272159\\
0.152186666666667	0.0230572115418837\\
0.152192	0.0283638453354892\\
0.152193777777778	0.0265887743284456\\
0.152197333333333	0.0371330904199895\\
0.152199111111111	0.0286282857441522\\
0.152204444444444	0.035257151138762\\
0.152206222222222	0.0290873966719795\\
0.152209777777778	0.0343824172191331\\
0.152213333333333	0.0226708864969354\\
0.152216888888889	0.0287621631292796\\
0.152220444444444	0.020618349890558\\
0.152224	0.0224667340218059\\
0.152225777777778	0.0208770137837422\\
0.152227555555556	0.0245278744652248\\
0.152236444444444	0.0151233671678468\\
0.152241777777778	0.0269238882053314\\
0.152243555555556	0.0236970017223146\\
0.152247111111111	0.0313198212784313\\
0.152252444444444	0.0288290958370153\\
0.152254222222222	0.0304925304762302\\
0.152257777777778	0.0217807708718989\\
0.152263111111111	0.0327741594533638\\
0.152264888888889	0.0294391177846174\\
0.152268444444444	0.0337875585085974\\
0.152270222222222	0.0318224485844001\\
0.152272	0.031943389267453\\
0.152273777777778	0.0274451699957882\\
0.152275555555556	0.0291662585434545\\
0.152277333333333	0.0268763118722224\\
0.152280888888889	0.0335084029289985\\
0.152282666666667	0.027532311395114\\
0.152286222222222	0.0300244044953322\\
0.152289777777778	0.0274670745898791\\
0.152293333333333	0.0339353764467216\\
0.152295111111111	0.0408739104186801\\
0.152296888888889	0.0361556881247576\\
0.152300444444444	0.0404599105231633\\
0.152302222222222	0.039223477922468\\
0.152304	0.0398529466840054\\
0.152307555555556	0.0300482195720377\\
0.152311111111111	0.0391395620845025\\
0.152318222222222	0.0203011749133825\\
0.152321777777778	0.0220352351754519\\
0.152328888888889	0.018380726968382\\
0.152332444444444	0.031814146334196\\
0.152334222222222	0.0274901492539694\\
0.152336	0.0281097380490372\\
0.152341333333333	0.0230100620557923\\
0.152343111111111	0.0248626925871898\\
0.152344888888889	0.0233580472062883\\
0.152348444444444	0.0240574757938429\\
0.152352	0.0220315003978039\\
0.152353777777778	0.0276202582320899\\
0.152357333333333	0.0222110847307969\\
0.152359111111111	0.0247030530238675\\
0.152362666666667	0.018047658254275\\
0.152366222222222	0.0236095373169\\
0.152369777777778	0.0167382127027259\\
0.152380444444444	0.0338401312686486\\
0.152387555555556	0.0228995886484152\\
0.152391111111111	0.0299322524009057\\
0.152392888888889	0.0240173640202535\\
0.152396444444444	0.0338562654383174\\
0.152403555555556	0.0206706082607763\\
0.152407111111111	0.0241647869458201\\
0.152408888888889	0.023826423520131\\
0.152412444444444	0.0309944094058656\\
0.152414222222222	0.0244025462307022\\
0.152417777777778	0.0295830370306012\\
0.152421333333333	0.0214432418115748\\
0.152426666666667	0.0256170147973182\\
0.152428444444444	0.0225952134329722\\
0.152437333333333	0.0286440673085374\\
0.152442666666667	0.0252973549789014\\
0.152446222222222	0.0275804452543109\\
0.152449777777778	0.0229357300386748\\
0.152453333333333	0.0278824334529328\\
0.152455111111111	0.0272402209197392\\
0.152458666666667	0.0290699126015542\\
0.152464	0.0230192585336853\\
0.152467555555556	0.0267410032179457\\
0.152469333333333	0.0192542727657187\\
0.152471111111111	0.0243065502250372\\
0.152474666666667	0.0205652195647289\\
0.152476444444444	0.0227047583403653\\
0.152478222222222	0.0207860064982015\\
0.152481777777778	0.0235871681350083\\
0.152485333333333	0.0202301636258548\\
0.152488888888889	0.0254746663412692\\
0.152490666666667	0.0191842076722213\\
0.152494222222222	0.026905870008414\\
0.152497777777778	0.0226710672985592\\
0.152499555555556	0.0279826043663007\\
0.152504888888889	0.0230127179210692\\
0.152506666666667	0.0257317790400275\\
0.152510222222222	0.0238104326869915\\
0.152512	0.0201158414105025\\
0.152513777777778	0.0252254741629732\\
0.152519111111111	0.0199865647166945\\
0.152520888888889	0.0211010259671329\\
0.152524444444444	0.0111075668795461\\
0.152536888888889	0.03736554604832\\
0.152542222222222	0.0259065009544634\\
0.152544	0.0288317257954045\\
0.152547555555556	0.0192040260224642\\
0.152554666666667	0.028344707851018\\
0.152556444444444	0.0267718225777464\\
0.15256	0.0337227968519549\\
0.152563555555556	0.0237212869667859\\
0.152567111111111	0.0253392958917168\\
0.152568888888889	0.0250472687675144\\
0.152570666666667	0.0270501132343586\\
0.152574222222222	0.0258570928553981\\
0.152577777777778	0.030009081643584\\
0.152579555555556	0.0296685313773334\\
0.152583111111111	0.0330839274654817\\
0.152588444444444	0.0229303760176288\\
0.152590222222222	0.024008013029877\\
0.152595555555556	0.0168827145840368\\
0.152602666666667	0.0265888192655626\\
0.152604444444444	0.0264863745427356\\
0.152608	0.0301240447952834\\
0.152611555555556	0.0177822893359099\\
0.152620444444444	0.0318720198730258\\
0.152627555555556	0.0250385601998013\\
0.152632888888889	0.0206477501676906\\
0.15264	0.030231530859614\\
0.152643555555556	0.0269382195844327\\
0.152645333333333	0.0278183006537529\\
0.152650666666667	0.0213753612353657\\
0.152656	0.026454364457676\\
0.152657777777778	0.0259513159206255\\
0.152659555555556	0.0282451169591388\\
0.152661333333333	0.024348751238033\\
0.152663111111111	0.0312341675499052\\
0.152670222222222	0.018626360529076\\
0.152672	0.0256964677317307\\
0.152673777777778	0.0248925335246388\\
0.152677333333333	0.0323680201690675\\
0.152680888888889	0.0299525374478787\\
0.152682666666667	0.032455000926738\\
0.152686222222222	0.0228902798589869\\
0.152689777777778	0.0232062886750135\\
0.152693333333333	0.016929089154966\\
0.152698666666667	0.0260632613728257\\
0.152700444444444	0.0210713311021733\\
0.152709333333333	0.0285642842964892\\
0.152711111111111	0.0253627702370758\\
0.152712888888889	0.0293853574003574\\
0.152716444444444	0.0226391502534874\\
0.152721777777778	0.0285211725609635\\
0.152723555555556	0.0243901919429244\\
0.152730666666667	0.0368888897457485\\
0.152734222222222	0.0352009633953482\\
0.152736	0.035464677724869\\
0.152737777777778	0.0297555644597139\\
0.152739555555556	0.0318046004733633\\
0.152743111111111	0.0229767318207298\\
0.152744888888889	0.03013822297655\\
0.152746666666667	0.0295520246504148\\
0.152748444444444	0.0303921316420233\\
0.152753777777778	0.024559576763076\\
0.152757333333333	0.0276991760265523\\
0.152760888888889	0.0214065014215737\\
0.152762666666667	0.0249115657073804\\
0.152764444444444	0.0245807245832344\\
0.152768	0.0309893826936775\\
0.152769777777778	0.0241056638854519\\
0.152775111111111	0.0375318896213933\\
0.152776888888889	0.0318553031978805\\
0.152780444444444	0.0341837321810414\\
0.152782222222222	0.0325792856900768\\
0.152785777777778	0.0358188953574166\\
0.152794666666667	0.0243886549337394\\
0.1528	0.0363213578414108\\
0.152808888888889	0.0266111505361059\\
0.152812444444444	0.0161513898247349\\
0.152814222222222	0.0215059642962463\\
0.152816	0.0214489043888479\\
0.152819555555556	0.0184925894448339\\
0.152828444444444	0.0283636123045032\\
0.152833777777778	0.0224176638420339\\
0.152835555555556	0.0262553622930039\\
0.152837333333333	0.0243893951428954\\
0.152839111111111	0.0289822851847717\\
0.152844444444444	0.0248529456073504\\
0.152846222222222	0.0258099432567706\\
0.152848	0.0231913407710789\\
0.152849777777778	0.0273208786173179\\
0.152853333333333	0.0196577375277196\\
0.152856888888889	0.0239414056275019\\
0.152860444444444	0.0189112722287458\\
0.152864	0.0241431009212599\\
0.152865777777778	0.0171742084400129\\
0.152871111111111	0.025058022834455\\
0.152876444444444	0.0220693642255957\\
0.152878222222222	0.0264886203183292\\
0.152883555555556	0.0149633416134766\\
0.152894222222222	0.0326443992688693\\
0.152903111111111	0.0224546578551433\\
0.152904888888889	0.0231222990295019\\
0.152906666666667	0.0213146906281955\\
0.152908444444444	0.0217798554162615\\
0.152910222222222	0.0199838740391422\\
0.152917333333333	0.0266209012426941\\
0.152919111111111	0.0241478660212985\\
0.152922666666667	0.0264237414363298\\
0.152924444444444	0.0250117998346016\\
0.152926222222222	0.0297648200539032\\
0.152928	0.0284657385441654\\
0.152929777777778	0.0319479468719605\\
0.152935111111111	0.0245571836678788\\
0.152936888888889	0.0271926246330979\\
0.152942222222222	0.0199166473899414\\
0.152944	0.0239410809050078\\
0.152947555555556	0.0154838595832761\\
0.152949333333333	0.0208514803674618\\
0.152951111111111	0.0189090690601333\\
0.152952888888889	0.0229667444221916\\
0.152954666666667	0.0208495585674563\\
0.152956444444444	0.0224837026156684\\
0.152958222222222	0.020747234222109\\
0.152961777777778	0.0251020873335291\\
0.152963555555556	0.0223482679328341\\
0.152967111111111	0.0270832736495143\\
0.152968888888889	0.0223776516997652\\
0.152970666666667	0.0266242583606903\\
0.152972444444444	0.0242043727948329\\
0.152977777777778	0.0312610598993546\\
0.152983111111111	0.0268960470361936\\
0.152986666666667	0.028181840408975\\
0.152990222222222	0.0239977414185261\\
0.152992	0.0243891355101619\\
0.152993777777778	0.0235228555382888\\
0.152995555555556	0.0242762397309331\\
0.153000888888889	0.0165381950474286\\
0.153006222222222	0.0219206877649679\\
0.153008	0.0190740322223161\\
0.153015111111111	0.0296744026104123\\
0.153016888888889	0.0264657435614765\\
0.153018666666667	0.0279650186408688\\
0.153020444444444	0.026198136198012\\
0.153024	0.0320715076109778\\
0.153031111111111	0.0178971548980557\\
0.153032888888889	0.0219868736006324\\
0.153038222222222	0.0179576803746698\\
0.15304	0.0203842309834832\\
0.153041777777778	0.0203124187651524\\
0.153045333333333	0.0276569526161616\\
0.153050666666667	0.0134395180961854\\
0.153059555555556	0.0261786746933434\\
0.153061333333333	0.0245208525451797\\
0.153064888888889	0.0322566976316892\\
0.153070222222222	0.0292472867115332\\
0.153072	0.0309698240381994\\
0.153075555555556	0.0233486860529493\\
0.153077333333333	0.0257949198340574\\
0.153079111111111	0.0247339278799649\\
0.153082666666667	0.0312251461212251\\
0.153086222222222	0.0273420277080242\\
0.153088	0.0274170675049324\\
0.153089777777778	0.0297519805644573\\
0.153093333333333	0.0284957188031594\\
0.153100444444444	0.0403585786043648\\
0.153104	0.0293055458993679\\
0.153105777777778	0.0295208786639963\\
0.153111111111111	0.0218676993138293\\
0.153116444444444	0.0296740493791036\\
0.153118222222222	0.0291202393642001\\
0.153121777777778	0.0364666226961217\\
0.153125333333333	0.030053328331436\\
0.153128888888889	0.0369143439706332\\
0.153132444444444	0.0283120771001983\\
0.153136	0.0414235109797643\\
0.153139555555556	0.0281495128692878\\
0.153143111111111	0.0362169495271382\\
0.153146666666667	0.0301133269962622\\
0.153148444444444	0.0342538351286712\\
0.153150222222222	0.0274843183359624\\
0.153152	0.0304103378168713\\
0.153153777777778	0.0295680312940833\\
0.153159111111111	0.036003246826404\\
0.153162666666667	0.0212926104140653\\
0.153166222222222	0.0252826380167595\\
0.153169777777778	0.018801561983452\\
0.153173333333333	0.0265658620758208\\
0.153176888888889	0.0242757355177794\\
0.153178666666667	0.025682577268454\\
0.153180444444444	0.0219265631447745\\
0.153184	0.030736442447484\\
0.153187555555556	0.0211238332382178\\
0.153191111111111	0.0270345972213919\\
0.153194666666667	0.0241527577439076\\
0.153198222222222	0.0314385880402689\\
0.153201777777778	0.0247870874684051\\
0.153205333333333	0.0319305923891253\\
0.153207111111111	0.0239713881800276\\
0.153210666666667	0.0287426307763654\\
0.153212444444444	0.0265374203710118\\
0.153216	0.0282516797357167\\
0.153217777777778	0.0281060832568475\\
0.153223111111111	0.0180044701179707\\
0.153224888888889	0.0207063864838591\\
0.153226666666667	0.0177419091845673\\
0.153233777777778	0.0265690078433057\\
0.153235555555556	0.0258126438487308\\
0.153237333333333	0.0289579175953671\\
0.153239111111111	0.0240773487500205\\
0.153242666666667	0.0304283482458029\\
0.153244444444444	0.0267198098611393\\
0.153248	0.0286586456472386\\
0.153251555555556	0.0252715290514223\\
0.153255111111111	0.0317475918537558\\
0.153260444444444	0.0270154686063444\\
0.153264	0.036028472448981\\
0.153265777777778	0.0314519580900344\\
0.153269333333333	0.0392474569900551\\
0.15328	0.0233321289849443\\
0.153287111111111	0.0297900502822699\\
0.153296	0.021220398035216\\
0.153304888888889	0.0299847222745282\\
0.153306666666667	0.0271887489496391\\
0.153308444444444	0.0272373756980822\\
0.153312	0.0227921204235096\\
0.153313777777778	0.023612547390342\\
0.153315555555556	0.0229307910504086\\
0.153317333333333	0.0243113121372941\\
0.153320888888889	0.0163392324568229\\
0.153322666666667	0.0193125692934936\\
0.153326222222222	0.0179885297074791\\
0.153329777777778	0.0210146798185351\\
0.153331555555556	0.019570410896158\\
0.153340444444444	0.0343052407341803\\
0.153345777777778	0.0263729888415142\\
0.153347555555556	0.0279453824531342\\
0.153358222222222	0.0179651248827951\\
0.153361777777778	0.0225018101766107\\
0.153363555555556	0.0213545179568222\\
0.153367111111111	0.0319110391808969\\
0.153368888888889	0.0304732221261903\\
0.153370666666667	0.0325411603814708\\
0.153374222222222	0.0311691171274694\\
0.153376	0.0366679089358851\\
0.153379555555556	0.0215727773479878\\
0.153381333333333	0.0251348495451066\\
0.153384888888889	0.0150646192097824\\
0.153397333333333	0.0241962320731479\\
0.153399111111111	0.0235934428493495\\
0.153404444444444	0.0364768095143999\\
0.153408	0.0316572481465789\\
0.153409777777778	0.0317665422859459\\
0.153413333333333	0.0394450113297677\\
0.153415111111111	0.0354922285666341\\
0.153418666666667	0.0391983767886213\\
0.153422222222222	0.0310800741993658\\
0.153424	0.0318053141985086\\
0.153425777777778	0.0272419640517754\\
0.153429333333333	0.0311588893199853\\
0.153431111111111	0.0275951880817041\\
0.153432888888889	0.0284338971357211\\
0.153436444444444	0.0185440649254429\\
0.153438222222222	0.0221285181446792\\
0.153441777777778	0.0181107813497554\\
0.153443555555556	0.0209556613130733\\
0.153448888888889	0.0169883160847291\\
0.153452444444444	0.0243932110414908\\
0.153454222222222	0.0216213702543668\\
0.153459555555556	0.0311760784961891\\
0.153463111111111	0.0283636631903107\\
0.153466666666667	0.0296172614539895\\
0.153468444444444	0.0287044501145633\\
0.153472	0.0305085359423482\\
0.153473777777778	0.025170120665061\\
0.153477333333333	0.0329760091654176\\
0.153479111111111	0.0299419444308613\\
0.153482666666667	0.0329972808816906\\
0.153486222222222	0.0213008671069668\\
0.153489777777778	0.0270776401672351\\
0.153493333333333	0.0209261444151267\\
0.153500444444444	0.0314494702194779\\
0.153504	0.0241612721393627\\
0.153507555555556	0.028009585780567\\
0.153511111111111	0.0255527392555688\\
0.153514666666667	0.0319062320921794\\
0.153516444444444	0.0237914816842005\\
0.15352	0.0273920886479647\\
0.153528888888889	0.0164869956586857\\
0.153532444444444	0.0183053458240247\\
0.153537777777778	0.014906791265436\\
0.153541333333333	0.0239683754630706\\
0.153544888888889	0.0190698944826727\\
0.153550222222222	0.034095383493592\\
0.153559111111111	0.0209102484114647\\
0.153564444444444	0.0250063525773447\\
0.153566222222222	0.0194214664364678\\
0.153568	0.0229983591468179\\
0.153569777777778	0.0202923347792503\\
0.153573333333333	0.025347524601392\\
0.153575111111111	0.0244228024540062\\
0.153576888888889	0.0349850463532888\\
0.153580444444444	0.0231075378053708\\
0.153585777777778	0.0278177122204468\\
0.153587555555556	0.02496118169078\\
0.153589333333333	0.0295680782589598\\
0.153591111111111	0.0277006751806068\\
0.153594666666667	0.0295272372746081\\
0.153598222222222	0.0256278327818227\\
0.153601777777778	0.0299661434803933\\
0.153603555555556	0.0273698394556216\\
0.153607111111111	0.0311867520228772\\
0.153610666666667	0.025823368639903\\
0.153614222222222	0.032932603929867\\
0.153616	0.0292820254429432\\
0.153617777777778	0.0309881987927273\\
0.153621333333333	0.0275552032555006\\
0.153624888888889	0.0287528621524626\\
0.153626666666667	0.0266636945918904\\
0.153632	0.0305636024168728\\
0.153633777777778	0.0274997388249921\\
0.153635555555556	0.0307139308764578\\
0.153640888888889	0.0234084282550246\\
0.153644444444444	0.031098659446012\\
0.153651555555556	0.0200607877627446\\
0.153656888888889	0.0346550296215598\\
0.153664	0.0229169077412741\\
0.153665777777778	0.0256203524971307\\
0.153671111111111	0.0198453185148739\\
0.153674666666667	0.0241729577325994\\
0.153676444444444	0.0219257267425864\\
0.15368	0.0336212484005498\\
0.153681777777778	0.0320934688109951\\
0.153687111111111	0.0377820788719758\\
0.153690666666667	0.0240782575281477\\
0.153694222222222	0.0321035607322799\\
0.153701333333333	0.020622506647351\\
0.153703111111111	0.0243957079869634\\
0.153706666666667	0.0271385687622824\\
0.153710222222222	0.0237619255131235\\
0.153712	0.0249024302246288\\
0.153715555555556	0.0199336369725281\\
0.153717333333333	0.0240354322622875\\
0.153720888888889	0.0194755292708299\\
0.153724444444444	0.0303194914371315\\
0.153726222222222	0.0255976995142186\\
0.153729777777778	0.0290683544241483\\
0.153733333333333	0.0260959319727657\\
0.153736888888889	0.0321241011681664\\
0.153738666666667	0.0306748508491608\\
0.153742222222222	0.0326442351251021\\
0.153744	0.0306965159324918\\
0.153747555555556	0.0335849717065088\\
0.153752888888889	0.0249133926432686\\
0.153756444444444	0.0324460274234359\\
0.153761777777778	0.0246028625844271\\
0.153765333333333	0.032878124236397\\
0.153774222222222	0.0240415029532427\\
0.153781333333333	0.041510218995099\\
0.153784888888889	0.0336058235906772\\
0.153786666666667	0.0339389486176342\\
0.153788444444444	0.0338828495057809\\
0.153790222222222	0.0242960766004183\\
0.153793777777778	0.0319076982827383\\
0.153797333333333	0.0251902392701221\\
0.153799111111111	0.0298414808420005\\
0.153802666666667	0.0263448486655399\\
0.153804444444444	0.0293691939740192\\
0.153811555555556	0.0173938468284568\\
0.153813333333333	0.030480271020266\\
0.153816888888889	0.022927017390456\\
0.153818666666667	0.0245088412858248\\
0.153822222222222	0.0203150231980182\\
0.153827555555556	0.0278628008582151\\
0.153831111111111	0.017462651832652\\
0.153832888888889	0.022947296417468\\
0.153834666666667	0.0218552800469407\\
0.153836444444444	0.023079645127215\\
0.153838222222222	0.0170134453759307\\
0.153841777777778	0.022191007961218\\
0.153843555555556	0.0218713228329135\\
0.153845333333333	0.0225499751860931\\
0.153847111111111	0.0216371343677347\\
0.153850666666667	0.0306141046434051\\
0.153852444444444	0.0277847448184238\\
0.153854222222222	0.0353252880200299\\
0.153857777777778	0.0337770150217998\\
0.153859555555556	0.0406143361760759\\
0.153861333333333	0.0290166561136142\\
0.153866666666667	0.0329716477214705\\
0.153868444444444	0.0326052116295409\\
0.153870222222222	0.032967688446569\\
0.153879111111111	0.0230436219839573\\
0.153880888888889	0.0232642794225232\\
0.153884444444444	0.0185886538049377\\
0.153888	0.024371473895666\\
0.153889777777778	0.0217936417592729\\
0.153893333333333	0.0244351923797932\\
0.153896888888889	0.0159270830148224\\
0.153900444444444	0.0223211214458896\\
0.153902222222222	0.0185810097675128\\
0.153907555555556	0.0226442014057041\\
0.153911111111111	0.018133169556934\\
0.153914666666667	0.0214464273962967\\
0.153916444444444	0.0193212750565717\\
0.15392	0.0218438801868916\\
0.153921777777778	0.0198376395578333\\
0.153927111111111	0.0253227499270327\\
0.153928888888889	0.0227422098166082\\
0.153932444444444	0.026156180494378\\
0.153934222222222	0.0241326453678785\\
0.153936	0.0262963343998606\\
0.153937777777778	0.0220680884277176\\
0.153943111111111	0.0275530937422315\\
0.153948444444444	0.0156973037458359\\
0.153950222222222	0.018088405378233\\
0.153952	0.0155961726488125\\
0.153959111111111	0.0268192660456724\\
0.153962666666667	0.0253686264998342\\
0.153971555555556	0.0371249020424597\\
0.153978666666667	0.0219926522119061\\
0.153982222222222	0.0269771079466823\\
0.153985777777778	0.0155361376898623\\
0.153987555555556	0.0175580152401672\\
0.153989333333333	0.0160689133256531\\
0.153992888888889	0.0251889242024442\\
0.153994666666667	0.0221764538192488\\
0.153996444444444	0.0260973355930372\\
0.153998222222222	0.0247587832216686\\
0.154	0.027757006082029\\
0.154003555555556	0.0234888847118561\\
0.154007111111111	0.0263027874250901\\
0.154010666666667	0.0201810170620914\\
0.154014222222222	0.026223570015362\\
0.154016	0.0253738458747854\\
0.154021333333333	0.0361176322186543\\
0.154023111111111	0.0325579733165091\\
0.154024888888889	0.0347831137414635\\
0.154028444444444	0.030578348722643\\
0.154030222222222	0.0316080398863495\\
0.154037333333333	0.0204815882738938\\
0.154039111111111	0.0277417452489573\\
0.154042666666667	0.0263880317428793\\
0.154044444444444	0.0338800712315829\\
0.154055111111111	0.0175337344075612\\
0.154056888888889	0.0207624087808908\\
0.154060444444444	0.016323778939095\\
0.154067555555556	0.0333533911848243\\
0.154069333333333	0.0332025313812519\\
0.154071111111111	0.0260029594349157\\
0.154076444444444	0.0329984600729754\\
0.15408	0.024396712049877\\
0.154081777777778	0.0249034448310212\\
0.154088888888889	0.0187561179542333\\
0.154094222222222	0.0269346462980465\\
0.154096	0.0249168853053388\\
0.154097777777778	0.0297597504136841\\
0.154099555555556	0.0295198352285839\\
0.154101333333333	0.0323031789217183\\
0.154103111111111	0.0261787408650945\\
0.154104888888889	0.0293654699333908\\
0.154113777777778	0.0233226843722536\\
0.154117333333333	0.02673552155697\\
0.154119111111111	0.0263291048928851\\
0.154124444444444	0.030194755518938\\
0.154131555555556	0.0229342137125663\\
0.154140444444444	0.0347127259353564\\
0.154144	0.033561408221034\\
0.154147555555556	0.0365495065896561\\
0.154152888888889	0.0245825121286563\\
0.154158222222222	0.029850001932127\\
0.154161777777778	0.0255979038875326\\
0.154163555555556	0.0258371373768878\\
0.154165333333333	0.0253382652966222\\
0.154167111111111	0.0301456702215501\\
0.154170666666667	0.0216824053026899\\
0.154172444444444	0.0259656801918133\\
0.154176	0.0233108440748422\\
0.154177777777778	0.0324696766603854\\
0.154181333333333	0.023244138686472\\
0.154188444444444	0.0325294855620865\\
0.154190222222222	0.0324626562989732\\
0.154200888888889	0.0212168642083523\\
0.154204444444444	0.0225416333191386\\
0.154206222222222	0.0216174502420234\\
0.154208	0.0226572819886769\\
0.154209777777778	0.0197360104851908\\
0.154211555555556	0.0257747358785404\\
0.154215111111111	0.0201334709405599\\
0.154222222222222	0.0319301808268682\\
0.154224	0.0292351992328017\\
0.154225777777778	0.0316195376483471\\
0.154231111111111	0.0216057355025694\\
0.154232888888889	0.0231205751248423\\
0.154236444444444	0.0191116137126808\\
0.154241777777778	0.025746804991588\\
0.154243555555556	0.0205556273218553\\
0.154247111111111	0.0258481702174266\\
0.154256	0.0167503801174497\\
0.154264888888889	0.026363941407187\\
0.154266666666667	0.0175530878914333\\
0.154272	0.0292417687108015\\
0.154279111111111	0.0169997175629289\\
0.154286222222222	0.027149401971965\\
0.154289777777778	0.0240692930045177\\
0.154296888888889	0.0306859691522895\\
0.154300444444444	0.0223531797956566\\
0.154305777777778	0.0335389293803019\\
0.154309333333333	0.0287964711237073\\
0.154311111111111	0.0325695830068238\\
0.154316444444444	0.020328626977052\\
0.154318222222222	0.0224168112164592\\
0.15432	0.0218691923877948\\
0.154323555555556	0.0293279572009275\\
0.154325333333333	0.0283565818808569\\
0.154330666666667	0.0379491292534389\\
0.154334222222222	0.030362856770261\\
0.154337777777778	0.0377021473885901\\
0.154339555555556	0.034147756485327\\
0.154343111111111	0.0357159292089864\\
0.154346666666667	0.0270092927599564\\
0.154348444444444	0.0299356366404042\\
0.154353777777778	0.0195873210570572\\
0.154359111111111	0.0228880502593691\\
0.154362666666667	0.0202171909511606\\
0.154364444444444	0.0204033004179981\\
0.154368	0.0173556457081741\\
0.154369777777778	0.014631162058899\\
0.154375111111111	0.0263863871553714\\
0.154378666666667	0.0240270374021935\\
0.154380444444444	0.0299407220522231\\
0.154384	0.0255909970765108\\
0.154387555555556	0.0279424360055743\\
0.154391111111111	0.023871460772024\\
0.154396444444444	0.03026737752352\\
0.1544	0.0259291836523224\\
0.154401777777778	0.0334063076672312\\
0.154405333333333	0.0299607697417218\\
0.154407111111111	0.0302324004937312\\
0.154408888888889	0.0267574625575574\\
0.154414222222222	0.031188197433571\\
0.154416	0.0269119609885433\\
0.154417777777778	0.0291526232639744\\
0.154419555555556	0.0259222504154423\\
0.154423111111111	0.026448344388781\\
0.154424888888889	0.0259650581771092\\
0.154433777777778	0.0421747480786847\\
0.154440888888889	0.0288668999698594\\
0.154444444444444	0.0346591259313394\\
0.154453333333333	0.0203226359248933\\
0.154456888888889	0.0216761599772546\\
0.154462222222222	0.0180386429296872\\
0.154465777777778	0.031253193016637\\
0.154467555555556	0.0268047142466613\\
0.154469333333333	0.0287930121244272\\
0.154474666666667	0.018727091329936\\
0.154476444444444	0.0223444382511248\\
0.154478222222222	0.0170273557036422\\
0.154481777777778	0.0243808469964156\\
0.154483555555556	0.0215717027642084\\
0.154487111111111	0.0304220171462949\\
0.154490666666667	0.0237337253744347\\
0.154492444444444	0.0256954274502725\\
0.154496	0.01708996272831\\
0.154497777777778	0.0183448126845658\\
0.154501333333333	0.0143412885317769\\
0.154513777777778	0.0370861855763297\\
0.154520888888889	0.0240284606896905\\
0.154522666666667	0.0308648603046662\\
0.154528	0.0238897202989133\\
0.154531555555556	0.0275102954991819\\
0.154535111111111	0.0211615262132796\\
0.154545777777778	0.0315957135845064\\
0.154547555555556	0.0288864560703937\\
0.154551111111111	0.0310140376422371\\
0.154556444444444	0.0225171178036911\\
0.154558222222222	0.0245105782128499\\
0.154563555555556	0.0225066739951861\\
0.154565333333333	0.026069917434787\\
0.154567111111111	0.0253357044190492\\
0.154570666666667	0.0304244653885243\\
0.154574222222222	0.0256566983335322\\
0.154576	0.0290049244915218\\
0.154577777777778	0.0240422362005142\\
0.154581333333333	0.0273337662417082\\
0.154583111111111	0.0215944270053006\\
0.154592	0.0311735757126798\\
0.154593777777778	0.0296208637982433\\
0.154599111111111	0.0340552626403795\\
0.154602666666667	0.0242154105613413\\
0.154604444444444	0.0294795417237446\\
0.154608	0.0245865282465316\\
0.154611555555556	0.0268001857726374\\
0.154613333333333	0.0249585360291785\\
0.154615111111111	0.0251877240560584\\
0.154618666666667	0.0224445230021335\\
0.154620444444444	0.024929785571658\\
0.154622222222222	0.024761651559556\\
0.154624	0.0195430226312088\\
0.154629333333333	0.0249496051916409\\
0.154631111111111	0.0224701044801072\\
0.154632888888889	0.0304832898662304\\
0.154638222222222	0.020888813115988\\
0.154641777777778	0.0281882638967965\\
0.154645333333333	0.0248298268319558\\
0.154647111111111	0.0277198870007401\\
0.154654222222222	0.0209657383149222\\
0.154656	0.0225372506126523\\
0.154659555555556	0.0138630377200508\\
0.154661333333333	0.0196981057475574\\
0.154663111111111	0.0193570888885493\\
0.154672	0.0355201598600647\\
0.154675555555556	0.0297682846719234\\
0.154677333333333	0.0308566300127429\\
0.154680888888889	0.020182970609185\\
0.154689777777778	0.0255087498095075\\
0.154691555555556	0.0252635792823891\\
0.154693333333333	0.0325814864115113\\
0.154698666666667	0.0208878546896606\\
0.154700444444444	0.023502695424574\\
0.154705777777778	0.0217635055278998\\
0.154707555555556	0.0228553205296052\\
0.154716444444444	0.0327778755403737\\
0.154721777777778	0.021362433357026\\
0.154723555555556	0.0226915808729126\\
0.154727111111111	0.0179421316354428\\
0.154730666666667	0.0237271234596359\\
0.154732444444444	0.0233652409278853\\
0.154736	0.0243356944644694\\
0.154737777777778	0.0206118901844541\\
0.154741333333333	0.0279778791491934\\
0.154744888888889	0.0178503590611599\\
0.154748444444444	0.0283748180302812\\
0.154750222222222	0.0268729439083331\\
0.154753777777778	0.0331530397399655\\
0.154757333333333	0.0279232126239247\\
0.154759111111111	0.0282602456386901\\
0.154762666666667	0.0237113817415985\\
0.154764444444444	0.0238784849349502\\
0.154766222222222	0.0227266645560796\\
0.154769777777778	0.0282627027850459\\
0.154771555555556	0.0270671699313114\\
0.154773333333333	0.030265521510959\\
0.154776888888889	0.0258690681301517\\
0.154778666666667	0.0261760458618598\\
0.154782222222222	0.0256986929862172\\
0.154784	0.0259966267269929\\
0.154785777777778	0.025006026217366\\
0.154789333333333	0.0291036545851375\\
0.154791111111111	0.0277659015497899\\
0.154792888888889	0.0295110600889516\\
0.154794666666667	0.0266940152586086\\
0.154796444444444	0.0296417161420531\\
0.154803555555556	0.0194736449961492\\
0.154810666666667	0.0344670019544205\\
0.154823111111111	0.0213097020404949\\
0.154824888888889	0.0238862051374478\\
0.154826666666667	0.0199826738630882\\
0.154830222222222	0.0272677952649728\\
0.154833777777778	0.0224848260490098\\
0.154837333333333	0.0270537315604186\\
0.154839111111111	0.0218121761166306\\
0.154842666666667	0.0287800702843122\\
0.154844444444444	0.0233354065263894\\
0.154848	0.0247886915450367\\
0.154849777777778	0.0190385603053963\\
0.154856888888889	0.0254435554348526\\
0.154858666666667	0.0250427702528997\\
0.154865777777778	0.0393505214531979\\
0.154869333333333	0.0333880084690509\\
0.154872888888889	0.0375817091635836\\
0.154876444444444	0.0267073650347447\\
0.154878222222222	0.0280954963888078\\
0.15488	0.0267757812919799\\
0.154885333333333	0.0288187680223151\\
0.154887111111111	0.0251554822778307\\
0.154890666666667	0.0294639828939436\\
0.154896	0.0206844967707554\\
0.154901333333333	0.0275843330107252\\
0.154903111111111	0.0205700664061929\\
0.154908444444444	0.0350735049875493\\
0.154912	0.031778310338378\\
0.154919111111111	0.037432935992924\\
0.154922666666667	0.0293657055992803\\
0.154924444444444	0.0319094801227092\\
0.154928	0.0245514761576365\\
0.154931555555556	0.0263551132130817\\
0.154935111111111	0.0348818061333876\\
0.154938666666667	0.0273347536948053\\
0.154940444444444	0.0291003911669257\\
0.154945777777778	0.0169521123860132\\
0.154947555555556	0.0219047217057952\\
0.154951111111111	0.0180642034687028\\
0.154952888888889	0.0141045748409946\\
0.154956444444444	0.0230714300016913\\
0.154958222222222	0.0213104775879726\\
0.15496	0.0254077341267802\\
0.154965333333333	0.0188680647532355\\
0.154968888888889	0.0313657616670105\\
0.154970666666667	0.0293375589791592\\
0.154976	0.0329656486632413\\
0.154979555555556	0.0286404619187576\\
0.154983111111111	0.0296799732645149\\
0.154984888888889	0.0295568648509775\\
0.154986666666667	0.0218458300153203\\
0.154992	0.0257229497823818\\
0.154995555555556	0.0196278963915801\\
0.154997333333333	0.0268578112757255\\
0.155000888888889	0.0230701274354725\\
0.155002666666667	0.0274948741924012\\
0.155006222222222	0.0223034783176055\\
0.155011555555556	0.0279453150315286\\
0.155016888888889	0.0137825932459046\\
0.155029333333333	0.0396913586393465\\
0.155043555555556	0.0144411515004343\\
0.155047111111111	0.0235975534181279\\
0.155048888888889	0.0230634881197456\\
0.155050666666667	0.0256817702766283\\
0.155052444444444	0.0210188042966999\\
0.155056	0.0273840307864348\\
0.155057777777778	0.026944938848769\\
0.155063111111111	0.0326291390238133\\
0.155068444444444	0.0229691792201892\\
0.155072	0.0265836109486062\\
0.155075555555556	0.0187179837589099\\
0.155077333333333	0.0234752154624912\\
0.155080888888889	0.016860626535961\\
0.155086222222222	0.0247013069699967\\
0.155091555555556	0.0225743380237303\\
0.155095111111111	0.0261907778321197\\
0.155096888888889	0.0211511498755054\\
0.155104	0.0284297076431154\\
0.155105777777778	0.0255707718148561\\
0.155109333333333	0.0297147237812824\\
0.155112888888889	0.0244328016925646\\
0.155114666666667	0.0289387064298448\\
0.155116444444444	0.0281046319221989\\
0.155118222222222	0.0295108360117366\\
0.155121777777778	0.0198001105079054\\
0.155125333333333	0.0241278429273168\\
0.155136	0.0148204934124091\\
0.155139555555556	0.0200448536433152\\
0.155143111111111	0.0178002110189341\\
0.155148444444444	0.0292764978020424\\
0.155150222222222	0.0264030632618958\\
0.155152	0.0297122331102841\\
0.155153777777778	0.0274017643044264\\
0.155157333333333	0.0313058182065808\\
0.155162666666667	0.0208222447517778\\
0.155164444444444	0.0222007914188257\\
0.155166222222222	0.0208094505302981\\
0.155168	0.0250905223051037\\
0.155171555555556	0.0188297803852438\\
0.155173333333333	0.0224178746814291\\
0.155175111111111	0.0219532706373563\\
0.155178666666667	0.0266032560948723\\
0.155184	0.015552830282378\\
0.155192888888889	0.0246316757541311\\
0.155196444444444	0.021596167403554\\
0.155198222222222	0.0279651775069229\\
0.1552	0.0261770767361407\\
0.155201777777778	0.0264619064198792\\
0.155208888888889	0.0233853752200982\\
0.155216	0.0307843192904612\\
0.155219555555556	0.0283738463487226\\
0.155223111111111	0.0314169250433215\\
0.155226666666667	0.0293133160584015\\
0.155230222222222	0.035687158876304\\
0.155232	0.0343660746105178\\
0.155233777777778	0.0367480775552414\\
0.155244444444444	0.0186910256527741\\
0.155248	0.029627646169413\\
0.155251555555556	0.0267725391118205\\
0.155256888888889	0.0364361466146606\\
0.155258666666667	0.0319424288690056\\
0.155262222222222	0.0354015371432163\\
0.155265777777778	0.027275918941172\\
0.155269333333333	0.0413255392658251\\
0.155274666666667	0.027632453399009\\
0.155276444444444	0.0354662435280283\\
0.155278222222222	0.0352637146420613\\
0.15528	0.0295897349834374\\
0.155281777777778	0.0321007822778614\\
0.155283555555556	0.0262132577674743\\
0.155285333333333	0.0279981431206993\\
0.155287111111111	0.0269358796558649\\
0.155292444444444	0.0310744400591338\\
0.155297777777778	0.0192846324035349\\
0.155299555555556	0.0243000262634177\\
0.155303111111111	0.0192752140340823\\
0.155306666666667	0.0290321708339547\\
0.155308444444444	0.027938934598019\\
0.155310222222222	0.0305103965183683\\
0.155315555555556	0.0255004726746867\\
0.155317333333333	0.0314694089720375\\
0.155320888888889	0.0238967762955966\\
0.155322666666667	0.0246660240700689\\
0.155324444444444	0.0233652336751203\\
0.155331555555556	0.0312952157207001\\
0.155333333333333	0.0259598487212369\\
0.155338666666667	0.0349466628389924\\
0.155342222222222	0.0252031371743662\\
0.155344	0.0257483308480506\\
0.155347555555556	0.0234371085112657\\
0.155351111111111	0.028048005004687\\
0.155356444444444	0.0168841520045477\\
0.15536	0.025326868410464\\
0.155363555555556	0.0188261978225284\\
0.155367111111111	0.0241545874833111\\
0.155368888888889	0.0212134902703668\\
0.155370666666667	0.0235082233116326\\
0.155374222222222	0.0232283557761006\\
0.155379555555556	0.0294508767483298\\
0.155384888888889	0.0262927147344961\\
0.155388444444444	0.032179157176112\\
0.155392	0.0229453934590528\\
0.155397333333333	0.032926320266616\\
0.155399111111111	0.032327869859002\\
0.155402666666667	0.0394987670914583\\
0.155411555555556	0.024301788403802\\
0.155416888888889	0.0192318805954598\\
0.155422222222222	0.0295098474649699\\
0.155427555555556	0.0192456666219957\\
0.155431111111111	0.0248522495583244\\
0.155432888888889	0.0247756778562858\\
0.155434666666667	0.0258916778442722\\
0.155436444444444	0.0246251054718288\\
0.155438222222222	0.0270017180929488\\
0.15544	0.024378548681024\\
0.155441777777778	0.0252495479353938\\
0.155445333333333	0.0230774757856946\\
0.155447111111111	0.0249361942940969\\
0.155448888888889	0.0226387781110003\\
0.155450666666667	0.025039825852373\\
0.155457777777778	0.0190918979107654\\
0.155463111111111	0.02638518008925\\
0.155464888888889	0.0236183543776321\\
0.155472	0.0325206565737372\\
0.155477333333333	0.0233825289801476\\
0.155480888888889	0.0262665530910878\\
0.155484444444444	0.0197480739248501\\
0.155486222222222	0.0223031953459814\\
0.155493333333333	0.0140522966965378\\
0.155500444444444	0.0261737455748601\\
0.155502222222222	0.0242516974367868\\
0.155509333333333	0.0311826430416825\\
0.155512888888889	0.0213306827659558\\
0.155514666666667	0.0219078937390621\\
0.155518222222222	0.0138598875324855\\
0.15552	0.0190093302617083\\
0.155523555555556	0.0154891190205404\\
0.155525333333333	0.0164336551947462\\
0.155527111111111	0.0151438752011196\\
0.155530666666667	0.0242226104007197\\
0.155532444444444	0.021307122303175\\
0.155534222222222	0.0266110177038745\\
0.155536	0.0248591475273749\\
0.155537777777778	0.0322040029832467\\
0.155541333333333	0.025862280495264\\
0.155546666666667	0.0369564594452174\\
0.155548444444444	0.0366806864552083\\
0.155552	0.0436647557527381\\
0.155555555555556	0.0381439074120927\\
0.155557333333333	0.0394401414724848\\
0.155559111111111	0.0353835250024049\\
0.155560888888889	0.03664954302193\\
0.155564444444444	0.0321512073168256\\
0.155566222222222	0.0339009385441158\\
0.155569777777778	0.0233537031707219\\
0.155571555555556	0.025572541167672\\
0.155573333333333	0.0227830242089278\\
0.155582222222222	0.0177636716078636\\
0.155585777777778	0.0281300911293339\\
0.155587555555556	0.0217342910173453\\
0.155591111111111	0.030955424389823\\
0.155596444444444	0.0258581601108829\\
0.1556	0.0292739653672708\\
0.155603555555556	0.02161791528367\\
0.155605333333333	0.0294829883279581\\
0.155607111111111	0.0273471612225111\\
0.155610666666667	0.0305346185727385\\
0.155612444444444	0.0289197499663591\\
0.155614222222222	0.0328732851955095\\
0.155619555555556	0.0234863565492899\\
0.155621333333333	0.0252125818889256\\
0.155624888888889	0.020651668912565\\
0.155630222222222	0.0279344127350365\\
0.155632	0.0260745704119995\\
0.155633777777778	0.0306726837113523\\
0.155637333333333	0.0279362243017872\\
0.155639111111111	0.0285335470658072\\
0.155644444444444	0.0266444557510378\\
0.155648	0.031856487257152\\
0.155649777777778	0.0283468541020431\\
0.155653333333333	0.0321693120805155\\
0.155658666666667	0.0189723403517263\\
0.155662222222222	0.0220869943359867\\
0.155665777777778	0.0201727994069012\\
0.155671111111111	0.0145349606588846\\
0.155674666666667	0.0214731670411976\\
0.155678222222222	0.0188172737812861\\
0.155681777777778	0.0332687752398383\\
0.155685333333333	0.0299326256599543\\
0.155687111111111	0.0301726063248905\\
0.155692444444444	0.0230856582165113\\
0.155694222222222	0.0245317583696978\\
0.155703111111111	0.0179440185780524\\
0.155710222222222	0.0372742354038244\\
0.155713777777778	0.0248028212034514\\
0.155717333333333	0.0269218433897979\\
0.155720888888889	0.0240562215532246\\
0.155722666666667	0.0262248860287628\\
0.155726222222222	0.0215462795311221\\
0.155728	0.0246521844850949\\
0.155729777777778	0.023397917349856\\
0.155736888888889	0.0288504473018769\\
0.155738666666667	0.0279365658732793\\
0.155742222222222	0.0360079129224456\\
0.155745777777778	0.0284351519174284\\
0.155747555555556	0.0313138521481126\\
0.155749333333333	0.0304582173025021\\
0.155751111111111	0.0314854159599566\\
0.155754666666667	0.0248147933492761\\
0.155758222222222	0.0326716055430461\\
0.155763555555556	0.027592166076918\\
0.155767111111111	0.0298695830577427\\
0.155770666666667	0.0266152898595167\\
0.155774222222222	0.0294591909620125\\
0.155776	0.0281813853070992\\
0.155777777777778	0.0302994142638556\\
0.155783111111111	0.0200789281439299\\
0.155790222222222	0.0345038983538601\\
0.155793777777778	0.0238507182717589\\
0.155795555555556	0.0262048958772321\\
0.155802666666667	0.0137234645986951\\
0.155804444444444	0.0137762062630655\\
0.155808	0.0209628515484631\\
0.155809777777778	0.0183855979294022\\
0.155813333333333	0.0324975135058371\\
0.155815111111111	0.0298166215063818\\
0.155816888888889	0.036607587863841\\
0.155818666666667	0.0355150894842201\\
0.155820444444444	0.0370373684718128\\
0.155825777777778	0.0208342822027424\\
0.155829333333333	0.0289482745824996\\
0.155834666666667	0.0241576785852426\\
0.15584	0.0315546088949745\\
0.155847111111111	0.0229784724109071\\
0.155848888888889	0.0233232887790765\\
0.155854222222222	0.0198754894681305\\
0.155857777777778	0.0291121678943309\\
0.155859555555556	0.0262216811868415\\
0.155861333333333	0.0274221040113794\\
0.155863111111111	0.0267275069812965\\
0.155864888888889	0.0283273062532228\\
0.155866666666667	0.0251507364634269\\
0.155868444444444	0.0252914265943558\\
0.155870222222222	0.0309346604146456\\
0.155873777777778	0.0264165818920442\\
0.155875555555556	0.0279306695361956\\
0.155877333333333	0.0245351948395429\\
0.155882666666667	0.0313839452306722\\
0.155886222222222	0.0272774432260617\\
0.155889777777778	0.0364146359290962\\
0.155900444444444	0.0270399939285676\\
0.155902222222222	0.0310948423784071\\
0.155907555555556	0.0249487818413164\\
0.155914666666667	0.0387570315676453\\
0.15592	0.027542884560471\\
0.155921777777778	0.0290625229336456\\
0.155923555555556	0.0215774312806608\\
0.155927111111111	0.0273737121765663\\
0.155930666666667	0.0257622504862856\\
0.155934222222222	0.0303843207650071\\
0.155936	0.0253621651145869\\
0.155937777777778	0.0288102697685045\\
0.155941333333333	0.0207048758879378\\
0.155943111111111	0.021210880120773\\
0.155944888888889	0.0207604319857476\\
0.155946666666667	0.0354117744026439\\
0.155950222222222	0.0230813805399399\\
0.155952	0.026997031638292\\
0.155955555555556	0.0224181218009379\\
0.155960888888889	0.0246758818763125\\
0.155964444444444	0.0167467342490507\\
0.155966222222222	0.0222619593415413\\
0.155971555555556	0.0178873787938949\\
0.155976888888889	0.0235410192267851\\
0.155978666666667	0.0209571646893647\\
0.155984	0.0333215642677195\\
0.155985777777778	0.027176209469975\\
0.155987555555556	0.0366810586016774\\
0.155989333333333	0.0353865638166564\\
0.155992888888889	0.0394808270106758\\
0.155994666666667	0.0322018211965842\\
0.156	0.0398217000540786\\
0.156003555555556	0.0318301345873523\\
0.156005333333333	0.0320141111415636\\
0.156012444444444	0.0193971065810498\\
0.156016	0.0252641921094854\\
0.156017777777778	0.0224687147645784\\
0.156019555555556	0.0227698123652849\\
0.156021333333333	0.0204115629602694\\
0.156026666666667	0.0257962663200897\\
0.156030222222222	0.0198783980876938\\
0.156033777777778	0.0255145097615616\\
0.156037333333333	0.0241323448648803\\
0.156039111111111	0.0245849006671698\\
0.156042666666667	0.0238639232901719\\
0.156044444444444	0.0194070539498484\\
0.156048	0.0249615729803078\\
0.156049777777778	0.0200688938405246\\
0.156051555555556	0.0216446485475772\\
0.156055111111111	0.0182446533303757\\
0.156060444444444	0.0234027729375077\\
0.156062222222222	0.021720732451021\\
0.156065777777778	0.0282630989475869\\
0.156069333333333	0.0268851585066085\\
0.156071111111111	0.0284690617127937\\
0.156072888888889	0.0241415064497032\\
0.156076444444444	0.0310326199580894\\
0.156081777777778	0.0166527910460733\\
0.156094222222222	0.0330103259195188\\
0.156096	0.02904531918039\\
0.156099555555556	0.0296844871534154\\
0.156101333333333	0.0295123873076362\\
0.156104888888889	0.0328323859915085\\
0.156108444444444	0.0216821017075526\\
0.156110222222222	0.0263914645823317\\
0.156112	0.0208855890782607\\
0.156115555555556	0.0259884208891812\\
0.156119111111111	0.013745896242684\\
0.156126222222222	0.0220279909481821\\
0.156128	0.0215033262854123\\
0.156135111111111	0.0293404270374309\\
0.156136888888889	0.0230753445758191\\
0.156140444444444	0.0253834843835836\\
0.156144	0.0217569854686679\\
0.156147555555556	0.02665331816632\\
0.156149333333333	0.0242394064980666\\
0.156154666666667	0.0377750778253094\\
0.156156444444444	0.0347680997086506\\
0.156158222222222	0.037339781530453\\
0.15616	0.0363101165822956\\
0.156161777777778	0.0379389251936928\\
0.156165333333333	0.0290730454706549\\
0.156167111111111	0.0294249253631131\\
0.156170666666667	0.0206016309325318\\
0.156179555555556	0.0315742039725206\\
0.156181333333333	0.0276839277692704\\
0.156183111111111	0.0310539525935186\\
0.156188444444444	0.0188665231703854\\
0.156190222222222	0.0220014388205276\\
0.156192	0.0163341001486777\\
0.156197333333333	0.0323240859340918\\
0.156200888888889	0.0290486248510896\\
0.156202666666667	0.0291077410721759\\
0.156204444444444	0.0228801908881248\\
0.156208	0.0314106023080753\\
0.156211555555556	0.0254413146647522\\
0.156213333333333	0.0260555486915142\\
0.156215111111111	0.0241611718089223\\
0.156216888888889	0.0253458611936137\\
0.156218666666667	0.0252903505129203\\
0.156224	0.0166502116390158\\
0.156225777777778	0.0224962522774725\\
0.156229333333333	0.0207979585862656\\
0.156234666666667	0.0273305468036089\\
0.156236444444444	0.0240847173190564\\
0.15624	0.0262023982471445\\
0.156241777777778	0.0254043078906877\\
0.156243555555556	0.0260844025800631\\
0.156247111111111	0.0201703057139174\\
0.156256	0.0277418045102884\\
0.156264888888889	0.018646580903263\\
0.156279111111111	0.0323477397254728\\
0.156280888888889	0.0313106038315629\\
0.156282666666667	0.0332566135240383\\
0.156288	0.026899700252305\\
0.156289777777778	0.0296722593374288\\
0.156291555555556	0.0249664945999527\\
0.156293333333333	0.0290958492226518\\
0.156298666666667	0.0216885605305096\\
0.156300444444444	0.0278295875566359\\
0.156304	0.0186379239665064\\
0.156307555555556	0.0254209006835823\\
0.156309333333333	0.0224561904267219\\
0.156311111111111	0.0295383926249784\\
0.156314666666667	0.0229954053591104\\
0.156321777777778	0.0350842176047229\\
0.156323555555556	0.031149798795575\\
0.156325333333333	0.0330880514272929\\
0.156327111111111	0.0267836511877845\\
0.156328888888889	0.0301702725328614\\
0.156332444444444	0.0195951102292279\\
0.156336	0.0228041622194379\\
0.156337777777778	0.0181710590679932\\
0.156339555555556	0.0218311203951628\\
0.156343111111111	0.0176257168241431\\
0.156344888888889	0.0250375487807455\\
0.156346666666667	0.0216186534247441\\
0.156352	0.0251682925080402\\
0.156359111111111	0.0301011140614352\\
0.156364444444444	0.0236411203391302\\
0.156368	0.0256979802739285\\
0.156369777777778	0.0188939152473006\\
0.156375111111111	0.0295641067717307\\
0.156376888888889	0.0229676145156321\\
0.156380444444444	0.030333578841571\\
0.156389333333333	0.0181475478546672\\
0.156391111111111	0.0230135824194644\\
0.156394666666667	0.0190752672495716\\
0.156398222222222	0.0298094178498221\\
0.1564	0.0247901666020506\\
0.156405333333333	0.0356349128330289\\
0.156407111111111	0.0318623912379021\\
0.156408888888889	0.0328978159345799\\
0.156412444444444	0.023390721449925\\
0.156414222222222	0.0259822310241179\\
0.156417777777778	0.024420589974715\\
0.156419555555556	0.0288865192614596\\
0.156421333333333	0.0279713990290002\\
0.156423111111111	0.028641447196595\\
0.156426666666667	0.0275979129292758\\
0.156428444444444	0.0283571794128528\\
0.156433777777778	0.0206986182633127\\
0.156440888888889	0.0320132619715979\\
0.156444444444444	0.0266943119737277\\
0.156446222222222	0.0269286155359392\\
0.156449777777778	0.023084022790908\\
0.156451555555556	0.02623229531461\\
0.156453333333333	0.0241542881208717\\
0.156456888888889	0.0304131807774496\\
0.156460444444444	0.0288591631705566\\
0.156464	0.0358827527397517\\
0.156467555555556	0.0288482540703744\\
0.156471111111111	0.0344014219535144\\
0.156474666666667	0.0277366260896326\\
0.156476444444444	0.0314053972888387\\
0.15648	0.0251678216699284\\
0.156483555555556	0.0303546660344876\\
0.156487111111111	0.0237756754896631\\
0.156488888888889	0.0238255471249963\\
0.156490666666667	0.0237297278322611\\
0.156492444444444	0.0250200746114215\\
0.156494222222222	0.0240306744582758\\
0.156496	0.024162891981629\\
0.156504888888889	0.016982490559428\\
0.156510222222222	0.0276499261514081\\
0.156512	0.0266465706900558\\
0.156515555555556	0.0299327578541984\\
0.156519111111111	0.0263445727336905\\
0.156520888888889	0.0286690568165473\\
0.156522666666667	0.0264229760170063\\
0.156529777777778	0.0334253822988859\\
0.156533333333333	0.0304835132497606\\
0.156535111111111	0.0329984519153815\\
0.156544	0.0229831964097811\\
0.156545777777778	0.030322320163657\\
0.156547555555556	0.0297454225240001\\
0.156551111111111	0.0347857164367725\\
0.156552888888889	0.0338793925797587\\
0.156554666666667	0.0348544282239314\\
0.156556444444444	0.0275525934345943\\
0.156567111111111	0.0390462047475415\\
0.156574222222222	0.0305675217901678\\
0.156577777777778	0.0356975483262691\\
0.156586666666667	0.0148751602137653\\
0.156590222222222	0.0159354516137512\\
0.156592	0.0147523470759963\\
0.156599111111111	0.0322444882596768\\
0.156600888888889	0.0259479013246776\\
0.156604444444444	0.0275788385150525\\
0.156606222222222	0.0238711234609138\\
0.156608	0.0268685492064911\\
0.156611555555556	0.0227838148686933\\
0.156613333333333	0.0277858233151365\\
0.156616888888889	0.0230292568043932\\
0.156620444444444	0.029408959555386\\
0.156624	0.0214002494415553\\
0.156625777777778	0.0224378790680869\\
0.156631111111111	0.0145275805300941\\
0.156636444444444	0.0229105394620201\\
0.156638222222222	0.0224289430490263\\
0.156643555555556	0.0309818979720673\\
0.156645333333333	0.0276719473233432\\
0.156647111111111	0.0323388083995695\\
0.156648888888889	0.02922160249314\\
0.156650666666667	0.0303573320401863\\
0.156654222222222	0.0244497561765611\\
0.156656	0.0268017572083271\\
0.156661333333333	0.0219175550122788\\
0.156663111111111	0.025512953131821\\
0.156664888888889	0.0242988633944195\\
0.156666666666667	0.0251107059940504\\
0.156668444444444	0.0223177882445306\\
0.156675555555556	0.0284488264247092\\
0.156677333333333	0.0257524169488429\\
0.156679111111111	0.0262219116642444\\
0.156680888888889	0.0232702446950774\\
0.156684444444444	0.0278214785123768\\
0.156688	0.0219517439119215\\
0.156689777777778	0.0237840205670623\\
0.156691555555556	0.0214780484986908\\
0.156693333333333	0.0243774776411766\\
0.156695111111111	0.0220429534448745\\
0.156696888888889	0.0244376116871411\\
0.156700444444444	0.0215128585786796\\
0.156704	0.0279814464388211\\
0.156707555555556	0.0241834922192347\\
0.156709333333333	0.0258383446624253\\
0.156712888888889	0.0210632008790531\\
0.156714666666667	0.0244952944509082\\
0.156716444444444	0.0175709218781586\\
0.156725333333333	0.0277870581089992\\
0.156728888888889	0.0249191745924581\\
0.156732444444444	0.0334896117685129\\
0.156734222222222	0.033118014410341\\
0.156739555555556	0.0213711225199917\\
0.156743111111111	0.0240947085247384\\
0.156746666666667	0.021384851095044\\
0.156750222222222	0.0245048244921587\\
0.156752	0.0192823406481763\\
0.156753777777778	0.024140847085843\\
0.156757333333333	0.0187844325689125\\
0.156759111111111	0.0216813818356629\\
0.156760888888889	0.0205761888685552\\
0.156768	0.0306150510343899\\
0.156771555555556	0.023595544750642\\
0.156776888888889	0.0311483132046213\\
0.156784	0.0215207866092375\\
0.156787555555556	0.0185209760672531\\
0.156789333333333	0.0207963244822283\\
0.156791111111111	0.0200542722163183\\
0.156796444444444	0.0260330978914922\\
0.156798222222222	0.0235042981292\\
0.156805333333333	0.0348440483972221\\
0.156808888888889	0.0291747172992673\\
0.156810666666667	0.0308405616421173\\
0.156814222222222	0.0218406570255763\\
0.156819555555556	0.0245752305563555\\
0.156821333333333	0.0243485972508364\\
0.156826666666667	0.0289896288945448\\
0.156832	0.02187779493455\\
0.156833777777778	0.0230740107707814\\
0.156835555555556	0.0207394561298525\\
0.156839111111111	0.0274405000188097\\
0.156840888888889	0.0266862161474128\\
0.156844444444444	0.0329307312681679\\
0.156846222222222	0.0299456949171089\\
0.156849777777778	0.03625588189406\\
0.156860444444444	0.0186355054140466\\
0.156864	0.0226789471085767\\
0.156865777777778	0.0174910707130317\\
0.156876444444444	0.0286405697365838\\
0.156878222222222	0.0216421813017445\\
0.156881777777778	0.0315895104533611\\
0.156883555555556	0.0305912013849952\\
0.156887111111111	0.0359545454193346\\
0.156888888888889	0.0347146432198859\\
0.156890666666667	0.037060829639401\\
0.156899555555556	0.0220842190657349\\
0.156901333333333	0.0222276437111421\\
0.156903111111111	0.0289712654265999\\
0.156904888888889	0.0266229370335717\\
0.156906666666667	0.0271820371509166\\
0.156912	0.02410573861996\\
0.156913777777778	0.02726501041111\\
0.156917333333333	0.0222773237170925\\
0.156920888888889	0.031301915582182\\
0.156922666666667	0.0270779318405836\\
0.156926222222222	0.0300770493006746\\
0.156928	0.027514808345621\\
0.156929777777778	0.0281090478678263\\
0.156935111111111	0.0213023590840156\\
0.156938666666667	0.0264798628314291\\
0.156940444444444	0.0240193918740942\\
0.156944	0.0327232235271555\\
0.156947555555556	0.0279228896851611\\
0.156949333333333	0.0292047965714193\\
0.156954666666667	0.0219602500292163\\
0.156956444444444	0.0272596975292999\\
0.156961777777778	0.0213163340094801\\
0.156963555555556	0.0264269992141633\\
0.156967111111111	0.0178048410771599\\
0.156970666666667	0.0213368349984815\\
0.156972444444444	0.0187826007782177\\
0.156977777777778	0.0266567364185087\\
0.156979555555556	0.0249661831943795\\
0.156981333333333	0.0267612234882009\\
0.156983111111111	0.0237702324376922\\
0.156990222222222	0.0289400396041851\\
0.156992	0.0253476430830906\\
0.156999111111111	0.0402816613158364\\
0.157002666666667	0.0348666313190111\\
0.157004444444444	0.0371017675907702\\
0.157013333333333	0.0225358550599706\\
0.157018666666667	0.0303319062201555\\
0.157025777777778	0.0203704264982284\\
0.157027555555556	0.0204655392055036\\
0.157031111111111	0.0190807288474469\\
0.157034666666667	0.0280183985802282\\
0.157036444444444	0.0226839657378798\\
0.157041777777778	0.0335543266141085\\
0.157045333333333	0.0307330508576224\\
0.157047111111111	0.034232493309564\\
0.157050666666667	0.0322781543425437\\
0.157052444444444	0.0335632237273672\\
0.157054222222222	0.0279841458815973\\
0.157056	0.0283970281170348\\
0.157061333333333	0.0267910883927734\\
0.157063111111111	0.027405432468809\\
0.157064888888889	0.0241507867030131\\
0.157068444444444	0.0302490106737505\\
0.157079111111111	0.0151292337836844\\
0.157080888888889	0.0231544141444772\\
0.157082666666667	0.0185936740582762\\
0.157084444444444	0.019648378097714\\
0.157088	0.0170136337851226\\
0.157089777777778	0.0222731187724958\\
0.157091555555556	0.0177834619147632\\
0.157093333333333	0.0218215946453707\\
0.157096888888889	0.0208211197631725\\
0.157098666666667	0.0237570393147985\\
0.157100444444444	0.0221394702789679\\
0.157107555555556	0.0389770597551018\\
0.157111111111111	0.0348778808579962\\
0.157112888888889	0.038485683927614\\
0.157116444444444	0.031364207987592\\
0.157118222222222	0.0316121082791898\\
0.15712	0.0236753731164605\\
0.157121777777778	0.025584603393765\\
0.157123555555556	0.0233395838822996\\
0.157125333333333	0.0248994536770476\\
0.157127111111111	0.0232297019355172\\
0.157130666666667	0.0354562258037696\\
0.157134222222222	0.0272812171224078\\
0.157136	0.0281915644672782\\
0.157137777777778	0.0253895424193475\\
0.157144888888889	0.0302445041907892\\
0.157148444444444	0.0194499076109532\\
0.157150222222222	0.0202399015403453\\
0.157153777777778	0.0192270322960843\\
0.157162666666667	0.0376887932206847\\
0.157175111111111	0.0124726421976327\\
0.157184	0.0285214264364828\\
0.157187555555556	0.0275299719548859\\
0.157189333333333	0.0289962903603371\\
0.157192888888889	0.0264447091825772\\
0.157196444444444	0.0276392983069152\\
0.157201777777778	0.019073117839976\\
0.157205333333333	0.0249795501202398\\
0.157208888888889	0.0177780234603422\\
0.157210666666667	0.0206449831101144\\
0.157214222222222	0.0168435215268502\\
0.157221333333333	0.0244426922013795\\
0.157224888888889	0.0199354385922618\\
0.157226666666667	0.0215312973200339\\
0.157230222222222	0.0158979145220262\\
0.157233777777778	0.0274060908897494\\
0.157235555555556	0.024891458346684\\
0.157237333333333	0.0290256528679582\\
0.157239111111111	0.0253448570386501\\
0.157242666666667	0.0309832054896057\\
0.157249777777778	0.0233384619549091\\
0.157253333333333	0.027553798180158\\
0.157255111111111	0.0238237384455447\\
0.157258666666667	0.026250823810108\\
0.157260444444444	0.0222125726495759\\
0.157262222222222	0.025812073829486\\
0.157267555555556	0.0163223620243697\\
0.157269333333333	0.0194021075764915\\
0.157274666666667	0.0133360170853647\\
0.157281777777778	0.0221793668086842\\
0.157283555555556	0.0150419492026266\\
0.157290666666667	0.0284349370580475\\
0.157294222222222	0.0191594610917923\\
0.157297777777778	0.0209788130606808\\
0.157299555555556	0.0268836005461897\\
0.157301333333333	0.0261666936705182\\
0.157303111111111	0.0265366414990791\\
0.157304888888889	0.018939282440993\\
0.157306666666667	0.0212194459798134\\
0.157308444444444	0.0210657420380859\\
0.157313777777778	0.0251929419559389\\
0.157319111111111	0.0169265382740712\\
0.157324444444444	0.0263048300978667\\
0.157328	0.0222698433274617\\
0.157331555555556	0.028113159553406\\
0.157333333333333	0.0250710932628752\\
0.157336888888889	0.0271022915263244\\
0.157342222222222	0.0226688589773432\\
0.157349333333333	0.030974597593243\\
0.157352888888889	0.0274274801630688\\
0.157356444444444	0.0366957736237808\\
0.15736	0.0330941472727441\\
0.157361777777778	0.0397494692788884\\
0.157363555555556	0.038306313091718\\
0.157365333333333	0.0387746540383341\\
0.157372444444444	0.0212639097831795\\
0.157374222222222	0.0225440104418248\\
0.157377777777778	0.0188369709387187\\
0.157381333333333	0.030948960600615\\
0.157384888888889	0.0259710366782094\\
0.157390222222222	0.0327699515725311\\
0.157392	0.0279064125782503\\
0.157393777777778	0.0317970569412158\\
0.157399111111111	0.0265857368020915\\
0.157402666666667	0.035700699720522\\
0.157406222222222	0.0258136727665528\\
0.157411555555556	0.0340307084627498\\
0.157413333333333	0.0311713549815139\\
0.157415111111111	0.0314139836380277\\
0.157416888888889	0.0249695532440893\\
0.157425777777778	0.0299228362145466\\
0.157429333333333	0.0212575462917415\\
0.157432888888889	0.0247204855733073\\
0.157436444444444	0.0228660069943189\\
0.157443555555556	0.0327230514157377\\
0.157445333333333	0.0248751852813502\\
0.157447111111111	0.0260863636015751\\
0.157448888888889	0.0204400359539089\\
0.157450666666667	0.0270463453860638\\
0.157454222222222	0.019189600928624\\
0.157461333333333	0.0242188390532474\\
0.157464888888889	0.0305570200131929\\
0.157466666666667	0.0249738627249937\\
0.157472	0.03091398441312\\
0.157479111111111	0.0222339256698002\\
0.157484444444444	0.0281809575546739\\
0.157489777777778	0.0171752089066705\\
0.157493333333333	0.0263979429496534\\
0.157495111111111	0.0206964311034115\\
0.157496888888889	0.0209921902837968\\
0.157498666666667	0.0184259203182246\\
0.157505777777778	0.0267637607673088\\
0.157507555555556	0.0242474713507552\\
0.157509333333333	0.028060890185037\\
0.157512888888889	0.0254968992103226\\
0.157514666666667	0.0273198471631429\\
0.157516444444444	0.0267464884702834\\
0.15752	0.0275548578197314\\
0.157521777777778	0.0321811636063683\\
0.157525333333333	0.0258436486831764\\
0.157530666666667	0.0338087419440456\\
0.157532444444444	0.0324011732004688\\
0.157536	0.0381758065706179\\
0.157539555555556	0.0279958112366227\\
0.157541333333333	0.029362368727194\\
0.157548444444444	0.0229698885962927\\
0.157555555555556	0.0340120846687345\\
0.157560888888889	0.0219169840071564\\
0.157564444444444	0.0275580328873489\\
0.157566222222222	0.0223870201669177\\
0.157571555555556	0.0292473552243983\\
0.157575111111111	0.0211809410432317\\
0.157578666666667	0.026255024933629\\
0.157582222222222	0.019418173645927\\
0.157587555555556	0.0284915546082759\\
0.157591111111111	0.0272208492668853\\
0.157596444444444	0.0354635935017857\\
0.157598222222222	0.0284773016497715\\
0.157601777777778	0.033753411098644\\
0.157608888888889	0.0231450941496244\\
0.157610666666667	0.027112459828564\\
0.157612444444444	0.0262217968640982\\
0.157616	0.0309127969699605\\
0.157617777777778	0.0267026773550946\\
0.157619555555556	0.0277920702559561\\
0.157628444444444	0.0129447751881065\\
0.157635555555556	0.0278288117590289\\
0.157637333333333	0.0270179204925361\\
0.157642666666667	0.0307030771784764\\
0.157653333333333	0.0153504913423086\\
0.157656888888889	0.0202825198021796\\
0.157660444444444	0.0149044158815788\\
0.157664	0.0272817744845313\\
0.157665777777778	0.0225093182328509\\
0.157671111111111	0.0299849526819061\\
0.157674666666667	0.0257406966588317\\
0.157676444444444	0.0287079521518327\\
0.157678222222222	0.0275621670442972\\
0.15768	0.0317441483032908\\
0.157681777777778	0.0315622696224685\\
0.157685333333333	0.0390002316279482\\
0.157688888888889	0.0349923136704592\\
0.157690666666667	0.0378507018390066\\
0.157697777777778	0.0260765602402249\\
0.157699555555556	0.0314548768820672\\
0.157703111111111	0.0221536349288949\\
0.157708444444444	0.0278847230156836\\
0.157710222222222	0.0259934464944903\\
0.157712	0.0278293979849766\\
0.157715555555556	0.0203684541757388\\
0.157717333333333	0.0259825588997964\\
0.157720888888889	0.0256241416725318\\
0.157724444444444	0.0309571256559749\\
0.157729777777778	0.0226614181300154\\
0.157733333333333	0.026686734557075\\
0.157736888888889	0.0222072326085293\\
0.157740444444444	0.0283563597434341\\
0.157742222222222	0.0262753935861634\\
0.157749333333333	0.0348837069429258\\
0.157754666666667	0.0185544281165933\\
0.157756444444444	0.0227387684890952\\
0.157758222222222	0.0185316804818657\\
0.157767111111111	0.0290921770816727\\
0.157770666666667	0.0240409489028248\\
0.157772444444444	0.0244256736408296\\
0.157776	0.0212616269532189\\
0.157781333333333	0.031856317971137\\
0.157783111111111	0.0287399816177311\\
0.157784888888889	0.0303827282390154\\
0.157792	0.0208200604387975\\
0.157793777777778	0.0211574420695507\\
0.157797333333333	0.0202867857867119\\
0.157800888888889	0.0220616399830555\\
0.157804444444444	0.0144595893479391\\
0.157808	0.0187159381114556\\
0.157809777777778	0.0175188948468041\\
0.157815111111111	0.0324555263410194\\
0.157816888888889	0.0311222002197055\\
0.157827555555556	0.0186785147213406\\
0.157829333333333	0.0200072219939392\\
0.157831111111111	0.0196296919656874\\
0.157834666666667	0.0226038927141593\\
0.157836444444444	0.0201475295816278\\
0.157843555555556	0.0388390856668617\\
0.157847111111111	0.0299371435176411\\
0.157848888888889	0.0315891914210693\\
0.157852444444444	0.0216162509620212\\
0.157856	0.0277488115709104\\
0.157859555555556	0.022588644041733\\
0.157866666666667	0.0298968487847509\\
0.157868444444444	0.0278703391291416\\
0.157870222222222	0.030660533958309\\
0.157872	0.0279655445058793\\
0.157875555555556	0.0336946837696117\\
0.157879111111111	0.0272912799026725\\
0.157880888888889	0.0332782310601874\\
0.157884444444444	0.0293785692516088\\
0.157886222222222	0.0309023370848623\\
0.157888	0.0307107830859926\\
0.157891555555556	0.0351223108724416\\
0.157896888888889	0.0207084172827448\\
0.157900444444444	0.0262958201326257\\
0.157904	0.0227876527791185\\
0.157911111111111	0.0314999447944902\\
0.157916444444444	0.0206494866467327\\
0.157921777777778	0.0312635825819165\\
0.157923555555556	0.0309740592879629\\
0.157925333333333	0.0218926510721825\\
0.157928888888889	0.0252764651291501\\
0.157936	0.0125607052094237\\
0.157941333333333	0.0214796211896617\\
0.157943111111111	0.0195923810934902\\
0.157946666666667	0.0272987118991014\\
0.157948444444444	0.0249060430618934\\
0.157953777777778	0.0359335972605274\\
0.157959111111111	0.0197380624507478\\
0.157962666666667	0.0245148865116305\\
0.157964444444444	0.0235612255266062\\
0.157968	0.0269274139684686\\
0.157969777777778	0.0257445522097776\\
0.157973333333333	0.0322011584110643\\
0.157976888888889	0.0257767349434242\\
0.157980444444444	0.0270995463687903\\
0.157982222222222	0.02533138255787\\
0.157984	0.0267170783718534\\
0.157987555555556	0.0217225178267373\\
0.157991111111111	0.027460428089688\\
0.157996444444444	0.0211348003936236\\
0.157998222222222	0.0227015396584527\\
0.158	0.0219644983043367\\
0.158005333333333	0.0314285025422172\\
0.158010666666667	0.0257275958192886\\
0.158014222222222	0.0320069751669738\\
0.158016	0.0294503755348685\\
0.158017777777778	0.033266642189803\\
0.158019555555556	0.0297385418145509\\
0.158023111111111	0.0403109314231723\\
0.158028444444444	0.0297529903188781\\
0.158030222222222	0.030416415608493\\
0.158033777777778	0.0274179630665178\\
0.158035555555556	0.0294206884791851\\
0.158039111111111	0.0272308537220029\\
0.158046222222222	0.0388922497876789\\
0.158048	0.0387487601924318\\
0.158051555555556	0.0278664190759139\\
0.158053333333333	0.0280234615782791\\
0.158056888888889	0.0218650722756407\\
0.158060444444444	0.0288964038081021\\
0.158062222222222	0.0270495490740673\\
0.158065777777778	0.0332545483659876\\
0.158069333333333	0.0312725790435998\\
0.158071111111111	0.0319169802312313\\
0.158074666666667	0.0208646920375478\\
0.15808	0.0318498365008029\\
0.158090666666667	0.0185737165734431\\
0.158094222222222	0.0233891117180669\\
0.158097777777778	0.0149873651170602\\
0.158099555555556	0.0221971308982193\\
0.158103111111111	0.0165511631651429\\
0.158104888888889	0.0177799132415746\\
0.158106666666667	0.0176056320148509\\
0.158108444444444	0.0194077144441243\\
0.158110222222222	0.0192747269063576\\
0.158117333333333	0.0327814534770953\\
0.158119111111111	0.030119799535918\\
0.158120888888889	0.0365221521506398\\
0.158124444444444	0.0342987150902938\\
0.158126222222222	0.037576093362731\\
0.158128	0.0296639295474056\\
0.158129777777778	0.0298496676080369\\
0.158131555555556	0.028563204373191\\
0.158133333333333	0.0318978248671276\\
0.158135111111111	0.0291052968199356\\
0.158138666666667	0.0289454378349176\\
0.158140444444444	0.0231567284888424\\
0.158142222222222	0.0234840508310566\\
0.158144	0.0230888462845383\\
0.158147555555556	0.0250163782010695\\
0.158151111111111	0.0188683242732803\\
0.158152888888889	0.0233496838964905\\
0.158154666666667	0.0208535529243138\\
0.158158222222222	0.0260008816956694\\
0.158163555555556	0.0214524924388615\\
0.158167111111111	0.0255460791381257\\
0.158168888888889	0.0246669005730543\\
0.158170666666667	0.0266043625049514\\
0.158172444444444	0.022569786037261\\
0.158174222222222	0.0241745503044686\\
0.158177777777778	0.0153976854031545\\
0.158181333333333	0.02145358094733\\
0.158183111111111	0.0171986910882993\\
0.158186666666667	0.0207384388006623\\
0.158188444444444	0.015822235564971\\
0.158192	0.0229304260001305\\
0.158195555555556	0.0198415310949981\\
0.158202666666667	0.0307049376178178\\
0.158208	0.0263844341602611\\
0.158209777777778	0.0297259341281692\\
0.158216888888889	0.0202266182403\\
0.158227555555556	0.0333035864617633\\
0.158229333333333	0.0283349633227684\\
0.158231111111111	0.0314351174083232\\
0.158234666666667	0.0300842602553373\\
0.158236444444444	0.0311291153408585\\
0.158241777777778	0.0212471751843024\\
0.158243555555556	0.0240887659121493\\
0.158245333333333	0.0234816538734361\\
0.158248888888889	0.0269497291299097\\
0.158254222222222	0.0182932431696011\\
0.158259555555556	0.0234367391724132\\
0.158261333333333	0.0179628450657837\\
0.158268444444444	0.0333858835712852\\
0.158272	0.0298655662056898\\
0.158275555555556	0.0306340813754498\\
0.158277333333333	0.0236709411567387\\
0.158280888888889	0.0279125304473197\\
0.158282666666667	0.0265391919495507\\
0.158288	0.0384288289132809\\
0.158289777777778	0.0358403035383416\\
0.158291555555556	0.0407577240006456\\
0.158293333333333	0.0372677454803658\\
0.158295111111111	0.03787934743965\\
0.158304	0.0208391784116407\\
0.158311111111111	0.0308794810092238\\
0.158314666666667	0.0260966304132306\\
0.158316444444444	0.0285129395260275\\
0.15832	0.0191436332141286\\
0.158321777777778	0.0217182475259929\\
0.158325333333333	0.0182437227940683\\
0.158332444444444	0.0305075140078377\\
0.158334222222222	0.0304230512026482\\
0.158337777777778	0.0227592722342205\\
0.158341333333333	0.0327118668528737\\
0.158348444444444	0.0257350216057859\\
0.158350222222222	0.0258580351456148\\
0.158357333333333	0.0202565530886784\\
0.158360888888889	0.0271949400248405\\
0.158362666666667	0.0226699875201962\\
0.158368	0.0286446286954794\\
0.158369777777778	0.0255887296781299\\
0.158371555555556	0.0299659152242312\\
0.158375111111111	0.0263114865147952\\
0.158378666666667	0.0305290603603398\\
0.158380444444444	0.0217275445565574\\
0.158382222222222	0.0222349140051691\\
0.158384	0.0206730860501909\\
0.158387555555556	0.0249384078860027\\
0.158394666666667	0.0183799045717487\\
0.158398222222222	0.0235894369967242\\
0.1584	0.0215244579770383\\
0.158410666666667	0.0350100208543141\\
0.158414222222222	0.0290243512257296\\
0.158417777777778	0.0331301680533059\\
0.158421333333333	0.0271920055079697\\
0.158423111111111	0.0287717023995384\\
0.158424888888889	0.0286212722369001\\
0.158426666666667	0.0333791917583896\\
0.158428444444444	0.0269916482161341\\
0.158430222222222	0.0283191162416175\\
0.158437333333333	0.0172718040236243\\
0.158440888888889	0.0256898865936802\\
0.158442666666667	0.0238056560387723\\
0.158444444444444	0.0293248760853118\\
0.158448	0.0205460529153851\\
0.158453333333333	0.0334437487332092\\
0.158465777777778	0.0180510261637546\\
0.158467555555556	0.0206241980662003\\
0.158471111111111	0.0150473134812398\\
0.158472888888889	0.0186114427203564\\
0.158474666666667	0.0144633303709995\\
0.158478222222222	0.0210943513721971\\
0.15848	0.0189509485762667\\
0.158485333333333	0.0277546957898365\\
0.158487111111111	0.025734641648922\\
0.158492444444444	0.0290648659838637\\
0.158499555555556	0.0212635169367292\\
0.158501333333333	0.0261164611638659\\
0.158504888888889	0.018620529786677\\
0.158508444444444	0.0292916067632719\\
0.158512	0.0215717880234381\\
0.158513777777778	0.0294874321238916\\
0.158522666666667	0.0199675612315949\\
0.158526222222222	0.0217208573236159\\
0.158528	0.0205841847501317\\
0.158531555555556	0.0303821716216101\\
0.158533333333333	0.026449870657674\\
0.158536888888889	0.0371245818776505\\
0.158540444444444	0.0315122723316104\\
0.158542222222222	0.0348649479975959\\
0.158549333333333	0.0244586073943863\\
0.158552888888889	0.0295925794971084\\
0.158554666666667	0.026540664974864\\
0.158558222222222	0.0300800954504577\\
0.15856	0.0283838361594917\\
0.158561777777778	0.0297448397114016\\
0.158565333333333	0.0187971372343477\\
0.158568888888889	0.0266151815883053\\
0.158570666666667	0.0259319750629561\\
0.158572444444444	0.0294870542666563\\
0.158574222222222	0.0285836114218704\\
0.158577777777778	0.0313587787975629\\
0.158583111111111	0.0255471294835333\\
0.158584888888889	0.0284165752213108\\
0.158586666666667	0.0271061233230919\\
0.158590222222222	0.0319697643817705\\
0.158593777777778	0.0292481897635533\\
0.158597333333333	0.0352720863492304\\
0.158600888888889	0.0290049028213486\\
0.158604444444444	0.0347468500065823\\
0.158608	0.0298896682345886\\
0.158609777777778	0.032519661404142\\
0.158615111111111	0.0247344001663799\\
0.158616888888889	0.0272482581791691\\
0.158622222222222	0.0224725114946357\\
0.158625777777778	0.0257968065756992\\
0.158627555555556	0.0253407963735671\\
0.158629333333333	0.0262193429924951\\
0.158636444444444	0.0173471617096157\\
0.15864	0.0180536430009038\\
0.158643555555556	0.0264046370059063\\
0.158647111111111	0.0246249412024492\\
0.158648888888889	0.0250626288993905\\
0.158652444444444	0.0233325969494189\\
0.158656	0.027479635158622\\
0.158657777777778	0.02687676626052\\
0.158663111111111	0.0337829905709318\\
0.158664888888889	0.0336171351158127\\
0.158666666666667	0.0269352175192949\\
0.158668444444444	0.0320704296955756\\
0.158670222222222	0.0272412849662658\\
0.158673777777778	0.0284639709689723\\
0.158677333333333	0.0234541585830869\\
0.158679111111111	0.0329756902003258\\
0.158682666666667	0.0283749646324025\\
0.158686222222222	0.0372888912804688\\
0.158689777777778	0.0335157499905169\\
0.158693333333333	0.0369280472607305\\
0.158696888888889	0.0327927059092466\\
0.158700444444444	0.0389884608967532\\
0.158707555555556	0.0259886082465924\\
0.158709333333333	0.0302567247539662\\
0.158711111111111	0.028033043236832\\
0.158712888888889	0.0305926450131677\\
0.158721777777778	0.0162008149053056\\
0.158723555555556	0.0167315227455356\\
0.158725333333333	0.0150727479329305\\
0.158727111111111	0.0176571793790797\\
0.158728888888889	0.0175015704283065\\
0.158732444444444	0.0305786335358177\\
0.158734222222222	0.0239421816058709\\
0.158737777777778	0.0282296862365356\\
0.158741333333333	0.0227874932219375\\
0.158743111111111	0.0234178352862757\\
0.158744888888889	0.0212298138106453\\
0.158746666666667	0.0273540069912794\\
0.158750222222222	0.0226503233513917\\
0.158753777777778	0.0321832715978654\\
0.158762666666667	0.0155497599347492\\
0.158769777777778	0.0215209205441874\\
0.158771555555556	0.0195513707492467\\
0.158778666666667	0.031466856437686\\
0.158784	0.0264297374748047\\
0.158785777777778	0.0283446690963745\\
0.158787555555556	0.0231664628857236\\
0.158791111111111	0.0288874447268526\\
0.158801777777778	0.0217528525292489\\
0.158803555555556	0.0220790565872833\\
0.158805333333333	0.0216417895935091\\
0.158810666666667	0.0311040490883472\\
0.158814222222222	0.0212067299197799\\
0.158817777777778	0.0278683936286558\\
0.158821333333333	0.0193218124718484\\
0.158824888888889	0.0231720070683042\\
0.158828444444444	0.0221202223098703\\
0.158830222222222	0.0259685536564512\\
0.158833777777778	0.0243476737774208\\
0.158837333333333	0.0313017581010488\\
0.158840888888889	0.0263706463162651\\
0.158842666666667	0.0298399114001433\\
0.158846222222222	0.0226499900022636\\
0.158848	0.022887207895525\\
0.158849777777778	0.0181015356897579\\
0.158855111111111	0.0296481792361367\\
0.158856888888889	0.0271534589418936\\
0.158858666666667	0.0297259801611978\\
0.158860444444444	0.0261497012857402\\
0.158865777777778	0.035108997503309\\
0.158869333333333	0.0251002502615639\\
0.158871111111111	0.0256873675591983\\
0.158874666666667	0.0235169680613139\\
0.158876444444444	0.0281209791560804\\
0.15888	0.0240012101799471\\
0.158883555555556	0.0268186402554337\\
0.158885333333333	0.024347287182894\\
0.158887111111111	0.0249606563343636\\
0.158890666666667	0.020422362534702\\
0.158892444444444	0.0233528477307404\\
0.158894222222222	0.0224913310914376\\
0.158901333333333	0.0342083638551323\\
0.158904888888889	0.0257358817872778\\
0.158908444444444	0.0325537709775672\\
0.158912	0.028942796149395\\
0.158913777777778	0.0299102956427744\\
0.158915555555556	0.0296558396740633\\
0.158919111111111	0.021103461862849\\
0.158922666666667	0.0260403808921714\\
0.158924444444444	0.0226357839529755\\
0.158926222222222	0.0261270089927836\\
0.158929777777778	0.0240652938374003\\
0.158931555555556	0.0243658420113587\\
0.158933333333333	0.0229609056083637\\
0.158938666666667	0.0348963655061189\\
0.158945777777778	0.0267277614661948\\
0.158954666666667	0.0179498390818847\\
0.15896	0.0275392147715993\\
0.158963555555556	0.0215259237999575\\
0.158965333333333	0.0221653130112985\\
0.158967111111111	0.0213021659157415\\
0.158968888888889	0.0222524320407539\\
0.158970666666667	0.0207835379542693\\
0.158983111111111	0.0365900069319097\\
0.158984888888889	0.0292981865497903\\
0.158986666666667	0.0298829280260515\\
0.158992	0.0213587875667807\\
0.158993777777778	0.0222413511068723\\
0.158997333333333	0.0188014169188658\\
0.159002666666667	0.0214543961668856\\
0.159004444444444	0.0210447577337687\\
0.159008	0.0272853172330164\\
0.159011555555556	0.0212673115148122\\
0.159016888888889	0.0303588620562145\\
0.159018666666667	0.0297187283545345\\
0.159022222222222	0.031966059770129\\
0.159025777777778	0.025760905293279\\
0.159027555555556	0.0265015876586831\\
0.159034666666667	0.0193388346840285\\
0.159036444444444	0.0292260067160981\\
0.159038222222222	0.0275087169721656\\
0.15904	0.0310989537559055\\
0.159043555555556	0.0255491518370587\\
0.159047111111111	0.0279840047097106\\
0.159050666666667	0.0239535097643563\\
0.159054222222222	0.0289231022698803\\
0.159056	0.0272262109115837\\
0.159059555555556	0.0292669465117583\\
0.159061333333333	0.0232516315750877\\
0.159068444444444	0.0289668393495223\\
0.159070222222222	0.0226775039617467\\
0.159073777777778	0.0279336223040647\\
0.159075555555556	0.0251169826365929\\
0.159079111111111	0.034733803968018\\
0.159082666666667	0.0281384384126015\\
0.159084444444444	0.0298047897350567\\
0.159088	0.0224098360145865\\
0.159089777777778	0.0250693041967394\\
0.159091555555556	0.0240032056501348\\
0.159093333333333	0.0242104337123552\\
0.159095111111111	0.0205612032046811\\
0.159096888888889	0.0245338045377501\\
0.159100444444444	0.0160173144280533\\
0.159104	0.0208656510093428\\
0.159105777777778	0.0160347077174441\\
0.159109333333333	0.0234988567283015\\
0.159112888888889	0.0224425887790503\\
0.159114666666667	0.0242234822431608\\
0.159116444444444	0.0205809952068138\\
0.159123555555556	0.0306521761512429\\
0.159127111111111	0.0240452954093756\\
0.159130666666667	0.0334119551848082\\
0.159134222222222	0.0311771309062821\\
0.159136	0.0348639663841472\\
0.159139555555556	0.035106883919377\\
0.159144888888889	0.0259073790624611\\
0.159152	0.0344838478020528\\
0.159155555555556	0.0232792046348066\\
0.159157333333333	0.0274025261739539\\
0.159162666666667	0.0158153549223133\\
0.159166222222222	0.0205693630284743\\
0.159169777777778	0.0175450468258634\\
0.159175111111111	0.0285212985238154\\
0.159178666666667	0.0279267447051438\\
0.159182222222222	0.0310010782326584\\
0.159184	0.0276030429673617\\
0.159185777777778	0.0324746489601742\\
0.159187555555556	0.0295521738805413\\
0.159189333333333	0.0298533113759233\\
0.159191111111111	0.0265109750884536\\
0.159192888888889	0.0278160598660143\\
0.159196444444444	0.0202835671952629\\
0.159201777777778	0.0265581724909516\\
0.159203555555556	0.0228054337077661\\
0.159205333333333	0.0235905579183756\\
0.159212444444444	0.0169330650022997\\
0.159214222222222	0.0216160876100955\\
0.159217777777778	0.0152662935559114\\
0.159219555555556	0.0174724818730792\\
0.159221333333333	0.0134944888413384\\
0.159228444444444	0.0277452872062635\\
0.159230222222222	0.0276963452550987\\
0.159233777777778	0.0232822583377315\\
0.159239111111111	0.0384723764405421\\
0.159240888888889	0.0371511857033223\\
0.159242666666667	0.0390474134691499\\
0.159248	0.0276347428902342\\
0.159251555555556	0.0352001505238906\\
0.159256888888889	0.0262099299128916\\
0.159258666666667	0.0301506386522001\\
0.159262222222222	0.0237423367580275\\
0.159265777777778	0.0332809088966534\\
0.159272888888889	0.0226136304537895\\
0.159278222222222	0.0297964534676994\\
0.159281777777778	0.0164356310598795\\
0.159283555555556	0.0171113613475295\\
0.159285333333333	0.016013928055239\\
0.159296	0.0406300296670556\\
0.159308444444444	0.018230241882263\\
0.159313777777778	0.02725965787796\\
0.159317333333333	0.0259332845823342\\
0.159319111111111	0.0245971273528575\\
0.159322666666667	0.0290872792162343\\
0.159326222222222	0.0262256591740378\\
0.159329777777778	0.0284370638353348\\
0.159335111111111	0.0191445491253081\\
0.159338666666667	0.0300852827318721\\
0.159342222222222	0.0198710755002831\\
0.159344	0.0290829406928954\\
0.159351111111111	0.0202900302535473\\
0.159352888888889	0.0241471735963485\\
0.159354666666667	0.0239133817389251\\
0.159356444444444	0.0251816058693643\\
0.159358222222222	0.020565934397726\\
0.159361777777778	0.0243179693515503\\
0.159363555555556	0.0240679593586094\\
0.159367111111111	0.0310779540004933\\
0.159368888888889	0.0289085985380967\\
0.159370666666667	0.0325633333555435\\
0.159372444444444	0.0315419858477208\\
0.159374222222222	0.0337054960154954\\
0.159377777777778	0.0305577428780937\\
0.159379555555556	0.030676068407298\\
0.159383111111111	0.0263874611477996\\
0.159384888888889	0.031089320058395\\
0.159388444444444	0.0270212331446728\\
0.159392	0.0310427864498974\\
0.159393777777778	0.0250630629715649\\
0.159395555555556	0.0258555153294949\\
0.159397333333333	0.0231995378950267\\
0.159399111111111	0.0233013756070278\\
0.159406222222222	0.0139891806976199\\
0.159409777777778	0.0170581782781001\\
0.159411555555556	0.0151607968252619\\
0.159415111111111	0.0218734743214872\\
0.159416888888889	0.0178677129369027\\
0.159424	0.0280971624815959\\
0.159427555555556	0.019217645822469\\
0.159432888888889	0.0288845561425286\\
0.159436444444444	0.0229072100280752\\
0.159438222222222	0.0252262051867244\\
0.15944	0.0221494513497941\\
0.159441777777778	0.0235382023161084\\
0.159443555555556	0.0229259913967004\\
0.159445333333333	0.0242760694947514\\
0.159452444444444	0.0152547739977816\\
0.159461333333333	0.0240739372338298\\
0.159463111111111	0.0239040542370575\\
0.159464888888889	0.028195305865041\\
0.159468444444444	0.0240338265872123\\
0.159470222222222	0.0273074132116616\\
0.159472	0.0242401950164688\\
0.159473777777778	0.0250836341506719\\
0.159475555555556	0.022716406707068\\
0.159479111111111	0.0290701021216106\\
0.159480888888889	0.0282064804057694\\
0.159484444444444	0.0297091331159102\\
0.159488	0.0269799374467729\\
0.159489777777778	0.030652810276349\\
0.159493333333333	0.0241691431231582\\
0.159496888888889	0.0302354368586321\\
0.159504	0.0171640654376785\\
0.159505777777778	0.0199685921589332\\
0.159507555555556	0.0197580598523534\\
0.159509333333333	0.023781036150074\\
0.159511111111111	0.0188506112656343\\
0.159512888888889	0.0281817992146695\\
0.159516444444444	0.0261612262357554\\
0.159521777777778	0.0304468601790378\\
0.159525333333333	0.0196706709276108\\
0.159527111111111	0.025030952112205\\
0.159532444444444	0.0183101957524764\\
0.159536	0.0265336841053793\\
0.159537777777778	0.0224279713959178\\
0.159543111111111	0.0312554023168602\\
0.159546666666667	0.0285220723943642\\
0.159548444444444	0.0308401493886576\\
0.159550222222222	0.0217217742103645\\
0.159553777777778	0.0273734572528003\\
0.159555555555556	0.0259058418930539\\
0.159559111111111	0.0268763704802087\\
0.159562666666667	0.0201756765606489\\
0.159566222222222	0.0213293299223975\\
0.159568	0.0212528007787747\\
0.159576888888889	0.0285503007029469\\
0.159582222222222	0.0163094751327922\\
0.159584	0.0249348786292465\\
0.159589333333333	0.0189788276119313\\
0.159598222222222	0.0305255772718383\\
0.159601777777778	0.0243771728353438\\
0.159605333333333	0.0318144438218136\\
0.159608888888889	0.0230904191310484\\
0.159610666666667	0.0271193032030098\\
0.159612444444444	0.0253014418549041\\
0.159617777777778	0.0292928169906101\\
0.159619555555556	0.025538629569541\\
0.159621333333333	0.0266428532215383\\
0.159623111111111	0.018206089621328\\
0.159626666666667	0.0266672115609226\\
0.159630222222222	0.0174327248485955\\
0.159632	0.0190886636539052\\
0.159635555555556	0.0176849887015527\\
0.159642666666667	0.0236454270479108\\
0.159644444444444	0.0214108972723172\\
0.159649777777778	0.0274179837438995\\
0.159651555555556	0.0261171964789788\\
0.159655111111111	0.0302316142688561\\
0.159658666666667	0.0223631891561255\\
0.159662222222222	0.0299707736637267\\
0.159664	0.0268558109888706\\
0.159667555555556	0.0338985192717076\\
0.159674666666667	0.0273982004866853\\
0.159676444444444	0.0279547583667861\\
0.159678222222222	0.026453242046823\\
0.15968	0.0274341401564204\\
0.159683555555556	0.0222034118356365\\
0.159687111111111	0.031353771051124\\
0.159690666666667	0.0282168597361838\\
0.159692444444444	0.0286761202530107\\
0.159694222222222	0.028093694869615\\
0.159696	0.0324517366245728\\
0.159699555555556	0.0232821608383552\\
0.159701333333333	0.0237012629505377\\
0.159703111111111	0.0228961298428364\\
0.159704888888889	0.0246717248201891\\
0.159708444444444	0.0179818719697949\\
0.159713777777778	0.0237049988272645\\
0.159715555555556	0.0194993824072367\\
0.159722666666667	0.0336294923051077\\
0.159724444444444	0.028534847974694\\
0.159729777777778	0.0341778643597612\\
0.159731555555556	0.0295793129123118\\
0.159733333333333	0.0307908031961623\\
0.159735111111111	0.0292974042006159\\
0.159738666666667	0.0303155843267823\\
0.159742222222222	0.0232200935032433\\
0.159745777777778	0.0316146474347531\\
0.159751111111111	0.0209196156178914\\
0.159754666666667	0.0271970562814144\\
0.159761777777778	0.0160411918356817\\
0.159768888888889	0.0317500988061523\\
0.159772444444444	0.0244053021651326\\
0.159774222222222	0.0252797951608741\\
0.159776	0.0215476425239382\\
0.159777777777778	0.022877485666755\\
0.159781333333333	0.0187619606091955\\
0.159783111111111	0.0195681105929182\\
0.159784888888889	0.0165438575876884\\
0.159788444444444	0.0201591524210768\\
0.159790222222222	0.0176184741098653\\
0.159792	0.0188438472100066\\
0.159793777777778	0.0149778440535825\\
0.159797333333333	0.0237021496746792\\
0.159799111111111	0.0203101191307772\\
0.159800888888889	0.0228704035597707\\
0.159802666666667	0.0206871207720339\\
0.159806222222222	0.0264080057648178\\
0.159809777777778	0.0235548193986054\\
0.159811555555556	0.0287965070282817\\
0.159815111111111	0.0256524034026069\\
0.159818666666667	0.0343475995682257\\
0.159820444444444	0.0325801582266003\\
0.159824	0.0375938134623434\\
0.159827555555556	0.0348400619316607\\
0.159829333333333	0.0351850660368541\\
0.159836444444444	0.0233234984494868\\
0.15984	0.0289074217607625\\
0.159843555555556	0.0222878641337015\\
0.159845333333333	0.0239395820501951\\
0.159848888888889	0.0218406484090967\\
0.159850666666667	0.0292320235503573\\
0.159854222222222	0.0230764673593902\\
0.159859555555556	0.0314246702944964\\
0.159863111111111	0.0222509090499244\\
0.159866666666667	0.0282419369708807\\
0.159870222222222	0.0255404255707268\\
0.159873777777778	0.0336770443744702\\
0.159877333333333	0.0309328571810848\\
0.159879111111111	0.0340006023617755\\
0.159882666666667	0.0340947303487134\\
0.159891555555556	0.0204898232301657\\
0.159900444444444	0.0322833894697198\\
0.159905777777778	0.0257793061727323\\
0.159907555555556	0.0283848708866559\\
0.159911111111111	0.0243871752306933\\
0.159914666666667	0.0320103169964928\\
0.159916444444444	0.0269699070809118\\
0.15992	0.0312065220305675\\
0.159925333333333	0.0204778367855015\\
0.159927111111111	0.0230337198988876\\
0.159932444444444	0.0222549687768226\\
0.159934222222222	0.024699738847644\\
0.159937777777778	0.0178137910414885\\
0.159939555555556	0.0231115309493465\\
0.159943111111111	0.0192086412205032\\
0.159952	0.0323303699745077\\
0.159957333333333	0.0255142542946847\\
0.159959111111111	0.0219178076337477\\
0.159960888888889	0.0230431343207912\\
0.159966222222222	0.0184115973698067\\
0.159968	0.0232124836953732\\
0.159969777777778	0.0161539382325075\\
0.159971555555556	0.0224945665924813\\
0.159973333333333	0.0212218814515067\\
0.159976888888889	0.0386696256940951\\
0.159980444444444	0.0263406844485458\\
0.159982222222222	0.0309158183994574\\
0.159985777777778	0.0259240063125603\\
0.159989333333333	0.0281982602214505\\
0.159992888888889	0.0190542893710909\\
0.16	0.0291324116106331\\
0.160005333333333	0.0269965379672265\\
0.160008888888889	0.035291909880758\\
0.160012444444444	0.0275070406157631\\
0.160014222222222	0.0332449671868103\\
0.160019555555556	0.0274572004839155\\
0.160023111111111	0.0295659274822489\\
0.160030222222222	0.0148712803168555\\
0.160033777777778	0.0236313866244169\\
0.160035555555556	0.0208549774658425\\
0.160042666666667	0.0312390768247682\\
0.160049777777778	0.0196056594897231\\
0.160055111111111	0.0320769662585135\\
0.160058666666667	0.0236737738779714\\
0.160062222222222	0.0248657997902443\\
0.160067555555556	0.0192762616019785\\
0.160072888888889	0.0224701965825472\\
0.160076444444444	0.0169768728751098\\
0.160087111111111	0.0360980673856695\\
0.160092444444444	0.0216276941002841\\
0.160096	0.0314043660632309\\
0.160097777777778	0.028242210663867\\
0.160106666666667	0.032440510827672\\
0.160110222222222	0.0260954121355822\\
0.160112	0.0274405245922745\\
0.160113777777778	0.0258629157418461\\
0.160117333333333	0.0283663292185043\\
0.160119111111111	0.0247391066559657\\
0.160122666666667	0.0298092510046173\\
0.160124444444444	0.0296961349805927\\
0.160126222222222	0.0245556685199682\\
0.160129777777778	0.0248988263600788\\
0.160133333333333	0.0220249120701031\\
0.160136888888889	0.0277851659822896\\
0.160140444444444	0.0247569642230023\\
0.160142222222222	0.0257324029320679\\
0.160144	0.0228554895285761\\
0.160147555555556	0.0268450489992493\\
0.160149333333333	0.0255905589244558\\
0.160151111111111	0.0294831001098843\\
0.160152888888889	0.0266076627222904\\
0.160156444444444	0.0334671312082907\\
0.160163555555556	0.0242755366722872\\
0.160165333333333	0.0311535337135369\\
0.160168888888889	0.0272273921855707\\
0.160174222222222	0.0322806534834181\\
0.160176	0.0308211570477468\\
0.160179555555556	0.0392127057822041\\
0.160184888888889	0.0291436664861382\\
0.160186666666667	0.0326086008121117\\
0.160190222222222	0.0257532076011716\\
0.160193777777778	0.0325660064413679\\
0.160195555555556	0.0260580373246226\\
0.160200888888889	0.0331854963345817\\
0.160202666666667	0.030972691069994\\
0.160204444444444	0.0339265325149768\\
0.160209777777778	0.0240747322854613\\
0.160213333333333	0.0320270642715884\\
0.160222222222222	0.0197328605356325\\
0.160225777777778	0.0222501061672193\\
0.160229333333333	0.0181411858066506\\
0.160231111111111	0.0124655527012931\\
0.160232888888889	0.0173486764667742\\
0.160236444444444	0.0118685751223571\\
0.160250666666667	0.0394050739128597\\
0.160252444444444	0.0348742086576086\\
0.160254222222222	0.0378194277890937\\
0.160256	0.0360328208433752\\
0.160259555555556	0.0405689613025847\\
0.160261333333333	0.0328414826434036\\
0.160263111111111	0.0331207078803086\\
0.160266666666667	0.0299648994377685\\
0.160268444444444	0.0301259460119043\\
0.160273777777778	0.0219746865761221\\
0.160275555555556	0.0242888961282029\\
0.160279111111111	0.0233406377738292\\
0.160280888888889	0.0265857167327326\\
0.160284444444444	0.0212508124626264\\
0.160286222222222	0.0275895726439964\\
0.160289777777778	0.0200850630668419\\
0.160295111111111	0.0234056280829832\\
0.160296888888889	0.0223224182756021\\
0.160302222222222	0.0278545275211901\\
0.160305777777778	0.0249864794352974\\
0.160307555555556	0.0255789118263435\\
0.160311111111111	0.0168240213118206\\
0.160314666666667	0.023058114042868\\
0.160321777777778	0.0168646878390276\\
0.160325333333333	0.0243524761747762\\
0.160328888888889	0.0227016457364345\\
0.160332444444444	0.0287823653125338\\
0.160336	0.0252033528754879\\
0.160337777777778	0.0279778209893642\\
0.160339555555556	0.022524572810406\\
0.160341333333333	0.0226905623352172\\
0.160343111111111	0.0286570644048861\\
0.160348444444444	0.0206581575896351\\
0.160350222222222	0.0208941077385385\\
0.160352	0.0177209756508085\\
0.160360888888889	0.0362346395368961\\
0.160368	0.0233880967242103\\
0.160369777777778	0.02773525298205\\
0.160375111111111	0.0192341262021044\\
0.160380444444444	0.0247706196438088\\
0.160385777777778	0.0177051522210288\\
0.160389333333333	0.0215082280569012\\
0.160391111111111	0.0214459471609864\\
0.160392888888889	0.0227533307732015\\
0.160394666666667	0.0164783193983478\\
0.160401777777778	0.0315121752851902\\
0.160403555555556	0.0257987736810167\\
0.160408888888889	0.0333038945630142\\
0.160410666666667	0.0280852504173408\\
0.160412444444444	0.0308880702416393\\
0.160414222222222	0.0300916399642494\\
0.160419555555556	0.0353934486321396\\
0.160423111111111	0.034108165734719\\
0.160424888888889	0.0380707969853515\\
0.160428444444444	0.0322017977762068\\
0.160430222222222	0.0343594532175198\\
0.160439111111111	0.0194158827552976\\
0.160440888888889	0.0252406495689839\\
0.160442666666667	0.0247494493471961\\
0.160444444444444	0.0286060050502746\\
0.160446222222222	0.0253225353184024\\
0.160449777777778	0.0285014746565941\\
0.160455111111111	0.018648924427589\\
0.160456888888889	0.0223742095214086\\
0.160458666666667	0.01970602767622\\
0.160465777777778	0.0310131357517842\\
0.160469333333333	0.0234460758606817\\
0.160476444444444	0.0314135020304942\\
0.16048	0.0267897463585511\\
0.160481777777778	0.0298436148532269\\
0.160490666666667	0.0174907445572419\\
0.160494222222222	0.0213092763502693\\
0.160496	0.0182983605882019\\
0.160504888888889	0.0338359230854344\\
0.160506666666667	0.0274282787337014\\
0.160508444444444	0.0279202598900734\\
0.160510222222222	0.0270794320030658\\
0.160512	0.0281178757444324\\
0.160517333333333	0.0219573039520603\\
0.160520888888889	0.0264448930135424\\
0.160528	0.0181130876442567\\
0.160538666666667	0.0320923673277619\\
0.160540444444444	0.0314475737157091\\
0.160544	0.039019433489328\\
0.160547555555556	0.0327220110185389\\
0.160549333333333	0.0376068278478905\\
0.160558222222222	0.0274051022470336\\
0.16056	0.0323626404425112\\
0.160563555555556	0.02672647991042\\
0.160565333333333	0.0283861489742193\\
0.160570666666667	0.0192723562039777\\
0.160574222222222	0.0236185392824274\\
0.160576	0.0221814116987399\\
0.160579555555556	0.0316330759752545\\
0.160581333333333	0.0218742596445505\\
0.160586666666667	0.034443923106868\\
0.160590222222222	0.0280558208275414\\
0.160592	0.0292405170942747\\
0.160593777777778	0.0244304293956596\\
0.160595555555556	0.0248630279276282\\
0.160599111111111	0.018996792727472\\
0.160606222222222	0.0221438558914772\\
0.160608	0.0155701496026564\\
0.160613333333333	0.0233948391596415\\
0.160618666666667	0.0326521960572449\\
0.160625777777778	0.0273093318227483\\
0.160627555555556	0.0291223548557067\\
0.160631111111111	0.0244214581379705\\
0.160632888888889	0.0244817887060589\\
0.160634666666667	0.0266089651250116\\
0.160638222222222	0.0204054783878096\\
0.160641777777778	0.0300589238063106\\
0.160643555555556	0.0224278557242488\\
0.160645333333333	0.0227334722401319\\
0.160647111111111	0.0318248964925813\\
0.160650666666667	0.019688976081149\\
0.160652444444444	0.0224189863071196\\
0.160656	0.0184214266669837\\
0.160657777777778	0.0241345085086097\\
0.160659555555556	0.0214176568322178\\
0.160664888888889	0.0286546027793085\\
0.160666666666667	0.0233928580834385\\
0.160672	0.0337830544555736\\
0.160673777777778	0.0271043845334963\\
0.160675555555556	0.0283020782062073\\
0.160677333333333	0.0282247911047961\\
0.160680888888889	0.0290809250259587\\
0.160682666666667	0.0255556596235899\\
0.160686222222222	0.0272665632698283\\
0.160688	0.0226972750621409\\
0.160691555555556	0.0287403357828317\\
0.160695111111111	0.0237192343877408\\
0.160696888888889	0.0256021779238793\\
0.160698666666667	0.0184460841072181\\
0.160704	0.0297869126675846\\
0.160705777777778	0.0287662168555606\\
0.160709333333333	0.0323761274005866\\
0.160711111111111	0.0290818037732941\\
0.160712888888889	0.0312277811543687\\
0.160716444444444	0.0280893311583996\\
0.160718222222222	0.028227779510228\\
0.16072	0.0276375873304462\\
0.160723555555556	0.0354924960577008\\
0.160728888888889	0.0305375732539932\\
0.160730666666667	0.0336335224812922\\
0.160734222222222	0.0297473996735974\\
0.160736	0.0321040798395119\\
0.160741333333333	0.028108294353352\\
0.160743111111111	0.0319002882004993\\
0.160746666666667	0.0238050991776879\\
0.160750222222222	0.0270624546430476\\
0.160753777777778	0.0209249914191842\\
0.160759111111111	0.0238203588350897\\
0.160760888888889	0.0222317982310857\\
0.160764444444444	0.0272734203450332\\
0.160769777777778	0.0168926552043815\\
0.160776888888889	0.0247010234195936\\
0.160778666666667	0.0235571138926888\\
0.160782222222222	0.0301635230593372\\
0.160787555555556	0.0233840607414854\\
0.160796444444444	0.0327508394590859\\
0.1608	0.0275835461974525\\
0.160801777777778	0.0297155634120736\\
0.160805333333333	0.0255138332648694\\
0.160807111111111	0.0298837942033496\\
0.160810666666667	0.0224492964509892\\
0.160812444444444	0.0297014600401218\\
0.160814222222222	0.0269877941028374\\
0.160819555555556	0.0332411350519144\\
0.160821333333333	0.029661184297792\\
0.160826666666667	0.0349036921560555\\
0.160828444444444	0.031327314743934\\
0.160832	0.0393933979035277\\
0.160835555555556	0.0323698898423931\\
0.160837333333333	0.0345804406802766\\
0.160840888888889	0.0290374804365774\\
0.160842666666667	0.0291146068172529\\
0.160844444444444	0.0315506549490081\\
0.160853333333333	0.0115449604104767\\
0.160856888888889	0.0148071299308617\\
0.160860444444444	0.0213997363278698\\
0.160862222222222	0.0193128294112107\\
0.160865777777778	0.0275113855649088\\
0.160867555555556	0.0223982830379577\\
0.160869333333333	0.0256643702823053\\
0.160872888888889	0.0210718191703022\\
0.160874666666667	0.0216629768767967\\
0.160876444444444	0.0197257257459403\\
0.16088	0.0296202822968014\\
0.160883555555556	0.0255547880390541\\
0.160887111111111	0.0322304939145259\\
0.160890666666667	0.0249241587495698\\
0.160892444444444	0.0260857386957489\\
0.160896	0.0185435292671851\\
0.160897777777778	0.0193312207798867\\
0.160899555555556	0.0166154839199051\\
0.160903111111111	0.0203428885764605\\
0.160904888888889	0.0160555113622402\\
0.160912	0.0277618720431279\\
0.160915555555556	0.0233829942057457\\
0.160919111111111	0.0282348992271643\\
0.160920888888889	0.0236403179173479\\
0.160924444444444	0.0269191352825237\\
0.160928	0.0233295548482573\\
0.160929777777778	0.0265707714494044\\
0.160933333333333	0.0179185454616948\\
0.160935111111111	0.019982414056815\\
0.160936888888889	0.0194857077444189\\
0.160940444444444	0.025494409218868\\
0.160942222222222	0.024836532155231\\
0.160944	0.0278267036423427\\
0.160947555555556	0.0236327647711672\\
0.160951111111111	0.0266953404809107\\
0.160954666666667	0.021588457654647\\
0.160956444444444	0.0235754216207736\\
0.160961777777778	0.0210333473692552\\
0.160965333333333	0.0277696767769058\\
0.160967111111111	0.023096747665859\\
0.160968888888889	0.0231836241865072\\
0.160970666666667	0.0228656608022561\\
0.160976	0.0305072601926436\\
0.160984888888889	0.0187784709015179\\
0.160992	0.028962199299276\\
0.160993777777778	0.025629657866784\\
0.160999111111111	0.0340095636435463\\
0.161002666666667	0.0245042676324868\\
0.161004444444444	0.0298295791440875\\
0.161006222222222	0.0250387862857233\\
0.161009777777778	0.0309215534375716\\
0.161015111111111	0.0213002036649513\\
0.161016888888889	0.0271281105802327\\
0.161020444444444	0.0255637982380234\\
0.161022222222222	0.0271744228649998\\
0.161024	0.0217344930326537\\
0.161027555555556	0.0296534536805258\\
0.161029333333333	0.0283590710209755\\
0.161031111111111	0.0339636064465019\\
0.161032888888889	0.0339095826122095\\
0.161034666666667	0.035947400016622\\
0.161038222222222	0.0283759811808124\\
0.16104	0.033461854707527\\
0.161047111111111	0.0258792856491082\\
0.161048888888889	0.0285845159708926\\
0.161052444444444	0.0225871182447659\\
0.161059555555556	0.0273619528820877\\
0.161061333333333	0.0257145131603088\\
0.161063111111111	0.0268529709640649\\
0.161066666666667	0.0227043031922859\\
0.161070222222222	0.0358460930073566\\
0.161073777777778	0.027605947444017\\
0.161077333333333	0.0300659250837999\\
0.161079111111111	0.0279158614582607\\
0.161080888888889	0.0284591656479826\\
0.161088	0.0208670802370759\\
0.161093333333333	0.0314000559797393\\
0.161098666666667	0.0234163868308992\\
0.161100444444444	0.0270688010329669\\
0.161104	0.0232660355679424\\
0.161105777777778	0.0277354238551178\\
0.161107555555556	0.0267224872543596\\
0.161111111111111	0.0308825261915666\\
0.161112888888889	0.0291018432378751\\
0.161116444444444	0.0350393462678555\\
0.161118222222222	0.0301450929991108\\
0.16112	0.0316984864364541\\
0.161125333333333	0.0238138821817157\\
0.161127111111111	0.0264505737990239\\
0.161128888888889	0.0257658266970302\\
0.161130666666667	0.0260062111410902\\
0.161132444444444	0.0214773243309943\\
0.161136	0.0263206915822289\\
0.161137777777778	0.0225882536457077\\
0.161143111111111	0.0289390503071448\\
0.161144888888889	0.0187852893333899\\
0.161150222222222	0.0278235949212364\\
0.161157333333333	0.0245114574756103\\
0.161159111111111	0.0195675760652674\\
0.161160888888889	0.0199843954563782\\
0.161162666666667	0.0186470190294468\\
0.161166222222222	0.0236004447176135\\
0.161168	0.0211031887216258\\
0.161173333333333	0.0288249186382073\\
0.161176888888889	0.0251368214430906\\
0.161180444444444	0.0310712058809396\\
0.161182222222222	0.0271413476537095\\
0.161185777777778	0.0325040039359294\\
0.161189333333333	0.0234957190178112\\
0.161192888888889	0.031709143750669\\
0.161196444444444	0.0254996633821709\\
0.161198222222222	0.0317211162504599\\
0.1612	0.0276594957399049\\
0.161201777777778	0.0288652527894308\\
0.161203555555556	0.0261442983156558\\
0.161207111111111	0.030237764870185\\
0.161208888888889	0.0269267856452032\\
0.161214222222222	0.0348186884526016\\
0.161221333333333	0.0228061948885048\\
0.161223111111111	0.0271070648339503\\
0.161228444444444	0.0206210637162535\\
0.161230222222222	0.0234486104857081\\
0.161233777777778	0.0163380766308189\\
0.161237333333333	0.0197141322316938\\
0.161239111111111	0.0143155107141932\\
0.161242666666667	0.0265994529336367\\
0.161244444444444	0.0253483172715201\\
0.161248	0.0323208426460946\\
0.161251555555556	0.0276039821601136\\
0.161256888888889	0.0360138428932162\\
0.161258666666667	0.0296435431646135\\
0.161264	0.0372004665130624\\
0.161269333333333	0.029482734207222\\
0.161272888888889	0.0350576874812888\\
0.161278222222222	0.0237882443643583\\
0.161285333333333	0.0331098427767829\\
0.161296	0.0174120026150024\\
0.161299555555556	0.0218626737269431\\
0.161303111111111	0.0187593286881617\\
0.161308444444444	0.027968605093747\\
0.161312	0.0251028082037968\\
0.161313777777778	0.028537814843961\\
0.161317333333333	0.0250975358018135\\
0.161319111111111	0.03095189246377\\
0.161322666666667	0.0254865205769009\\
0.161324444444444	0.0262671793979617\\
0.161329777777778	0.0198122962666996\\
0.161333333333333	0.0229443151028036\\
0.161335111111111	0.0216426802304358\\
0.161340444444444	0.0248794546728698\\
0.161345777777778	0.0170851300419748\\
0.161347555555556	0.0278015849068908\\
0.161354666666667	0.016085331755355\\
0.16136	0.0257939709999957\\
0.161361777777778	0.025041408522985\\
0.161363555555556	0.0271798160871581\\
0.161367111111111	0.0211642877466389\\
0.161368888888889	0.032367012269213\\
0.161370666666667	0.0296086714812786\\
0.161376	0.0394665985723314\\
0.161377777777778	0.0381531888041348\\
0.161379555555556	0.039796757572636\\
0.161381333333333	0.0326093289236637\\
0.161384888888889	0.0374862182404886\\
0.161390222222222	0.0248288936449483\\
0.161392	0.0257731102286954\\
0.161395555555556	0.0229868084308739\\
0.161399111111111	0.0294269009778364\\
0.161404444444444	0.0190634446400325\\
0.161406222222222	0.0195366102072045\\
0.161408	0.0179034010368292\\
0.161409777777778	0.0260353045977433\\
0.161413333333333	0.01843330380978\\
0.161416888888889	0.0222567951608242\\
0.161420444444444	0.0150308300860202\\
0.161429333333333	0.036088513244095\\
0.161443555555556	0.0184752342218104\\
0.161448888888889	0.029549729192114\\
0.161450666666667	0.0259010693155186\\
0.161454222222222	0.0325625042677631\\
0.161456	0.0277450803456327\\
0.161459555555556	0.0308466615271518\\
0.161464888888889	0.0252811832058059\\
0.161466666666667	0.0262740922362378\\
0.161468444444444	0.0221224364499551\\
0.161472	0.0301456856567563\\
0.161475555555556	0.0210967972053976\\
0.161477333333333	0.0282625840422797\\
0.161480888888889	0.0191459734984398\\
0.161486222222222	0.0263364096787252\\
0.161488	0.025305305062611\\
0.161489777777778	0.0276517434087174\\
0.161493333333333	0.0238900952221159\\
0.161495111111111	0.0299098269414863\\
0.161500444444444	0.0285630512103898\\
0.161504	0.0337260278505417\\
0.161509333333333	0.0259405871425743\\
0.161511111111111	0.029554898216373\\
0.161512888888889	0.0291385609706425\\
0.161514666666667	0.0310429323363484\\
0.161516444444444	0.0271104389548526\\
0.16152	0.0334426869707811\\
0.161521777777778	0.0306421143989956\\
0.161523555555556	0.035211097521768\\
0.161527111111111	0.0296161378937926\\
0.161528888888889	0.0311774615533374\\
0.161534222222222	0.013977896071872\\
0.161536	0.0181588897000381\\
0.161537777777778	0.0177271082861122\\
0.161539555555556	0.019442678273921\\
0.161541333333333	0.0174543075947257\\
0.161543111111111	0.0177056657099895\\
0.161546666666667	0.015875531129034\\
0.161548444444444	0.0212980552638736\\
0.161550222222222	0.0145020441330896\\
0.161555555555556	0.0267127415855901\\
0.161559111111111	0.0184512770241884\\
0.161566222222222	0.0258050932856158\\
0.161569777777778	0.0212874949823314\\
0.161571555555556	0.0229045350745126\\
0.161573333333333	0.0223057357423409\\
0.161576888888889	0.0283801803964759\\
0.161585777777778	0.018465884795047\\
0.161591111111111	0.025290798327286\\
0.161596444444444	0.0223968993877218\\
0.161598222222222	0.0253307468535203\\
0.161601777777778	0.0195826350148172\\
0.161603555555556	0.0233313042657725\\
0.161605333333333	0.0220605651537818\\
0.161607111111111	0.0231934601990668\\
0.161608888888889	0.0228279422853437\\
0.161612444444444	0.0294158857664149\\
0.161616	0.0271919407959654\\
0.161617777777778	0.0298199872898698\\
0.161621333333333	0.024179654150135\\
0.161623111111111	0.0296928437136068\\
0.161626666666667	0.0253776870306994\\
0.161630222222222	0.0338700741310073\\
0.161637333333333	0.0220914656064302\\
0.161639111111111	0.0177447839486267\\
0.161640888888889	0.0178738415218982\\
0.161642666666667	0.021341432445326\\
0.161644444444444	0.0195695190920676\\
0.161648	0.0271194363347031\\
0.161651555555556	0.0247535845744148\\
0.161655111111111	0.0294018158870039\\
0.161658666666667	0.0230196473334978\\
0.161660444444444	0.0250716311252115\\
0.161665777777778	0.0179874641927318\\
0.161669333333333	0.0277171321178254\\
0.161671111111111	0.0224341328182172\\
0.161674666666667	0.0274260580081016\\
0.161676444444444	0.0273294064852077\\
0.16168	0.0293672627334938\\
0.161683555555556	0.0212948896116728\\
0.161688888888889	0.0293246781245684\\
0.161690666666667	0.0285571762592393\\
0.161692444444444	0.0289188568561724\\
0.161694222222222	0.0248575647276481\\
0.161696	0.0259482804121533\\
0.161699555555556	0.0210273398572729\\
0.161710222222222	0.0283825057188139\\
0.161715555555556	0.0223428352489888\\
0.161719111111111	0.0274060034746542\\
0.161722666666667	0.0201011332113826\\
0.161726222222222	0.0259991238942595\\
0.161728	0.0239765718860475\\
0.161731555555556	0.0273652989883543\\
0.161733333333333	0.0250610307888861\\
0.161735111111111	0.0277186566975079\\
0.161736888888889	0.0272910602194431\\
0.161738666666667	0.0392662262259574\\
0.161745777777778	0.0218618914623672\\
0.161749333333333	0.0269608864571501\\
0.161752888888889	0.0244474119402709\\
0.161754666666667	0.0255175589834396\\
0.161756444444444	0.0233223060902324\\
0.16176	0.0250610782877384\\
0.161763555555556	0.0233725544065673\\
0.161765333333333	0.0265003692635025\\
0.161768888888889	0.0200244203398495\\
0.161772444444444	0.0312224099153654\\
0.161779555555556	0.0239503271211215\\
0.161784888888889	0.0312508888743913\\
0.161786666666667	0.0293664563357086\\
0.161790222222222	0.031192867581307\\
0.161792	0.0266953677977083\\
0.161795555555556	0.0329678006991472\\
0.161797333333333	0.0316094124453079\\
0.161802666666667	0.0398060567736373\\
0.161809777777778	0.0251252970400828\\
0.161811555555556	0.0258942951137676\\
0.161816888888889	0.0198847658915679\\
0.161820444444444	0.0311944622603446\\
0.161822222222222	0.0307853191180648\\
0.161824	0.030852267298568\\
0.161827555555556	0.0235041852007356\\
0.161829333333333	0.0317191646888108\\
0.161836444444444	0.0193084817163605\\
0.161838222222222	0.0220579327964082\\
0.161841777777778	0.0164531478486445\\
0.161843555555556	0.0221099346410438\\
0.161845333333333	0.0201587674593327\\
0.161847111111111	0.0222481456517215\\
0.161848888888889	0.0193957467261369\\
0.161856	0.0306220703570235\\
0.161857777777778	0.0289135794462251\\
0.161859555555556	0.0332125260801669\\
0.161861333333333	0.0322709541128126\\
0.161864888888889	0.0332863048966417\\
0.161868444444444	0.0307285882679731\\
0.161870222222222	0.0321129769440603\\
0.161875555555556	0.0207843231675907\\
0.161879111111111	0.0248957901524929\\
0.161880888888889	0.0242237185508237\\
0.161884444444444	0.0206638984427636\\
0.161888	0.0231367919639466\\
0.161889777777778	0.0211607997878374\\
0.161891555555556	0.0260659999277106\\
0.161895111111111	0.0184252414178259\\
0.161900444444444	0.0313779690972183\\
0.161904	0.0236819073092578\\
0.161907555555556	0.0267462809073579\\
0.161909333333333	0.0232795794895223\\
0.161911111111111	0.0240733316505146\\
0.161918222222222	0.0169259975789955\\
0.161923555555556	0.020545695613491\\
0.161927111111111	0.0156763002127725\\
0.161930666666667	0.0256683100809808\\
0.161934222222222	0.0212059675401911\\
0.161936	0.0227578951631784\\
0.161937777777778	0.0219150448338229\\
0.161939555555556	0.026973774610841\\
0.161941333333333	0.0211962955691832\\
0.161944888888889	0.0280121435561525\\
0.161946666666667	0.0278834680249188\\
0.161952	0.0368787923711402\\
0.161955555555556	0.0334398205744764\\
0.161957333333333	0.0345704012797503\\
0.161962666666667	0.0298610171231981\\
0.161966222222222	0.0341769511407739\\
0.161969777777778	0.0226546281528784\\
0.161973333333333	0.0328457142326899\\
0.161976888888889	0.0257619650849222\\
0.161978666666667	0.0278306918889237\\
0.161982222222222	0.0232846230825566\\
0.161984	0.028464355223067\\
0.161987555555556	0.0225057836403813\\
0.161991111111111	0.0310929391127539\\
0.161996444444444	0.0216073789168884\\
0.162	0.0283399110825646\\
0.162003555555556	0.0252165060689499\\
0.162007111111111	0.0318415800588203\\
0.162008888888889	0.0309909383201656\\
0.162012444444444	0.0343219950487716\\
0.162016	0.0306218267077497\\
0.162017777777778	0.031473624369828\\
0.162019555555556	0.0212140340383737\\
0.162021333333333	0.0212962668763465\\
0.162023111111111	0.0195262432453851\\
0.162028444444444	0.0290869407119274\\
0.162030222222222	0.0283123777739972\\
0.162035555555556	0.0340487627837672\\
0.162039111111111	0.0289592377496174\\
0.162040888888889	0.0299096785653639\\
0.162044444444444	0.0245013443212798\\
0.162048	0.0300783156627829\\
0.162049777777778	0.0238215607205937\\
0.162053333333333	0.0266760917872094\\
0.162056888888889	0.0235463265914817\\
0.162067555555556	0.0306406614864918\\
0.162071111111111	0.0176782085401668\\
0.162072888888889	0.0234246752656107\\
0.162074666666667	0.0229909099858107\\
0.162076444444444	0.023562709143512\\
0.162078222222222	0.0190531297041088\\
0.16208	0.0255001876947596\\
0.162081777777778	0.0242768035836924\\
0.162085333333333	0.0288952006699858\\
0.162090666666667	0.0232902648379701\\
0.162096	0.0173610094553146\\
0.162101333333333	0.0253742409605487\\
0.162103111111111	0.0201823639301893\\
0.162110222222222	0.0360783324435208\\
0.162113777777778	0.0308554051049459\\
0.162115555555556	0.0326968472226366\\
0.162117333333333	0.032401993994312\\
0.162119111111111	0.0228986422694268\\
0.162122666666667	0.0321060463350991\\
0.162126222222222	0.0270716932718957\\
0.162128	0.0278495379363789\\
0.162129777777778	0.0263731720412605\\
0.162133333333333	0.0327961294953633\\
0.162136888888889	0.0296031545000822\\
0.162142222222222	0.0356364796649954\\
0.162144	0.0277126424188211\\
0.162147555555556	0.031647798239616\\
0.162151111111111	0.0236448736526931\\
0.162152888888889	0.0272091138806291\\
0.162154666666667	0.0261344119818098\\
0.162156444444444	0.0280654876397444\\
0.162163555555556	0.0159557737178799\\
0.162167111111111	0.0279539146932744\\
0.162170666666667	0.0250746438971648\\
0.162174222222222	0.0343605006080565\\
0.162184888888889	0.0193150821447036\\
0.162190222222222	0.0288346179127297\\
0.162192	0.0187513869406602\\
0.162195555555556	0.0253704242826266\\
0.162197333333333	0.0205932979923065\\
0.162199111111111	0.0227268844422877\\
0.162204444444444	0.0187761799401577\\
0.162206222222222	0.0213152939220214\\
0.162209777777778	0.0176305223716495\\
0.162216888888889	0.0294667676244764\\
0.162218666666667	0.0293632177428764\\
0.162222222222222	0.0350204824803217\\
0.162224	0.0230395746595749\\
0.162227555555556	0.0307751999111135\\
0.162229333333333	0.028554849692674\\
0.162231111111111	0.0289964973787432\\
0.162232888888889	0.0255420753021203\\
0.162236444444444	0.0293156267996049\\
0.162238222222222	0.0291595966940096\\
0.162241777777778	0.0303684727200992\\
0.162243555555556	0.0292265754917142\\
0.162245333333333	0.0292946775159616\\
0.162247111111111	0.025653501272363\\
0.162248888888889	0.0272199649107285\\
0.162252444444444	0.0192838724609826\\
0.162257777777778	0.0277599503258134\\
0.162263111111111	0.0231204686387087\\
0.162264888888889	0.0261743143712564\\
0.162266666666667	0.0239269364110816\\
0.162270222222222	0.0304261754841648\\
0.162275555555556	0.0270436439808028\\
0.162279111111111	0.0314474930198317\\
0.162280888888889	0.0287244147859861\\
0.162284444444444	0.0338899747428216\\
0.162286222222222	0.0281701230990929\\
0.162289777777778	0.0351694297877695\\
0.162296888888889	0.0231385760008094\\
0.162302222222222	0.0283481355043495\\
0.162304	0.0258889988653953\\
0.162307555555556	0.033439330810886\\
0.162309333333333	0.0291115120680946\\
0.162312888888889	0.0353843726459245\\
0.162314666666667	0.0350502676867304\\
0.162316444444444	0.0361595281173422\\
0.162318222222222	0.0314982046302666\\
0.16232	0.0328839049644569\\
0.162323555555556	0.0254521239129808\\
0.162327111111111	0.0300076086835108\\
0.162328888888889	0.0285141011782014\\
0.162334222222222	0.0330915583058592\\
0.162336	0.031473061091161\\
0.162337777777778	0.0347309147637291\\
0.162344888888889	0.0263358773802157\\
0.162346666666667	0.0324336916156809\\
0.162350222222222	0.0241158104447398\\
0.162352	0.0256908766013548\\
0.162355555555556	0.0141379104433848\\
0.162360888888889	0.0227367484223702\\
0.162364444444444	0.014923897503669\\
0.162366222222222	0.0184367955050772\\
0.162368	0.0180774336615485\\
0.162369777777778	0.019999137185762\\
0.162371555555556	0.0194397096237765\\
0.162384	0.0327081223601599\\
0.162385777777778	0.0292784004451021\\
0.162387555555556	0.0314758472811082\\
0.162391111111111	0.0294491378622637\\
0.162392888888889	0.0307974397049266\\
0.162396444444444	0.0293467420643952\\
0.162398222222222	0.0260688920227496\\
0.162401777777778	0.0293781444524325\\
0.162403555555556	0.0260340926915834\\
0.162405333333333	0.0288040375702893\\
0.162410666666667	0.0239288701835549\\
0.162414222222222	0.0292490380943761\\
0.162417777777778	0.0225881481921748\\
0.162419555555556	0.0268417498234585\\
0.162424888888889	0.022797757158492\\
0.162428444444444	0.0265992739608109\\
0.162430222222222	0.0238944619354191\\
0.162435555555556	0.0277494898729203\\
0.162444444444444	0.0159269348889476\\
0.162448	0.0271478822296015\\
0.162449777777778	0.0191470609203053\\
0.162451555555556	0.0212539634834516\\
0.162455111111111	0.0178255493867113\\
0.162458666666667	0.025262185379736\\
0.162462222222222	0.0206321309420243\\
0.162465777777778	0.0291509597467892\\
0.162469333333333	0.0236439956842498\\
0.162471111111111	0.0248106537247695\\
0.162474666666667	0.0213572610477847\\
0.162476444444444	0.0270158041550664\\
0.16248	0.022506536798482\\
0.162481777777778	0.0265331555887363\\
0.162485333333333	0.0185559768577534\\
0.162490666666667	0.0318471731480364\\
0.162492444444444	0.0303718861189445\\
0.162494222222222	0.0331393821356014\\
0.162496	0.028240970074848\\
0.162499555555556	0.0286821818919991\\
0.162501333333333	0.0260528811745726\\
0.162503111111111	0.0333215356042343\\
0.162508444444444	0.0219354094576608\\
0.162510222222222	0.0270987435010851\\
0.162517333333333	0.0176681528315645\\
0.162522666666667	0.0236551041986318\\
0.162528	0.0177372926724208\\
0.162535111111111	0.0286776835861533\\
0.162538666666667	0.0271065210088705\\
0.162542222222222	0.0317635890952506\\
0.162544	0.0293763261805666\\
0.162545777777778	0.0328757531047877\\
0.162549333333333	0.0263018037066026\\
0.162556444444444	0.0218626903490248\\
0.162558222222222	0.0277191332733289\\
0.16256	0.0263566713250404\\
0.162561777777778	0.0274305092607523\\
0.162565333333333	0.02862160975726\\
0.162572444444444	0.0151745590633063\\
0.162577777777778	0.025758803427131\\
0.162579555555556	0.0228335004081916\\
0.162583111111111	0.0294041845818524\\
0.162586666666667	0.0247765435683173\\
0.162590222222222	0.0257586256935153\\
0.162592	0.0244133332555969\\
0.162599111111111	0.033093509207365\\
0.162600888888889	0.0345709492993662\\
0.162604444444444	0.0248285508106466\\
0.162609777777778	0.0284897855012428\\
0.162613333333333	0.0222756735457843\\
0.162615111111111	0.0270832826919856\\
0.162618666666667	0.017141573833008\\
0.162620444444444	0.0177153406054943\\
0.162624	0.016119944845545\\
0.162627555555556	0.0206733017231497\\
0.162629333333333	0.0147796926539324\\
0.162632888888889	0.0212245472289517\\
0.162634666666667	0.0198164642055873\\
0.162638222222222	0.0292027307275669\\
0.162643555555556	0.0225777357997774\\
0.162645333333333	0.0246115252213142\\
0.162652444444444	0.0155378385646414\\
0.162654222222222	0.0195689538161271\\
0.162656	0.0189613170498593\\
0.162659555555556	0.0213398151625468\\
0.162661333333333	0.0193008709211272\\
0.162663111111111	0.0196121169020536\\
0.162666666666667	0.0175558706732908\\
0.162668444444444	0.0229127475954202\\
0.162670222222222	0.0224210308806443\\
0.162686222222222	0.0358692892080591\\
0.162689777777778	0.0277248364831075\\
0.162691555555556	0.0301066245453362\\
0.162695111111111	0.0277005595914387\\
0.162696888888889	0.0285626535227662\\
0.162698666666667	0.0268689480811179\\
0.162700444444444	0.0278790328600319\\
0.162705777777778	0.0210111796068212\\
0.162707555555556	0.0249630818864068\\
0.162709333333333	0.0224951785442923\\
0.162711111111111	0.0310903395731164\\
0.162714666666667	0.026798436410509\\
0.162716444444444	0.0283824385539226\\
0.162718222222222	0.0273735953714571\\
0.16272	0.0327093844736833\\
0.162723555555556	0.0231799728753043\\
0.162725333333333	0.0256551094102639\\
0.162727111111111	0.0208593773579689\\
0.162734222222222	0.0250450345226316\\
0.162737777777778	0.0216714677860682\\
0.162739555555556	0.023901864046228\\
0.162741333333333	0.0201027119671555\\
0.162743111111111	0.0204538790579754\\
0.162744888888889	0.0203338801649639\\
0.162752	0.035543688604797\\
0.162753777777778	0.0345167737063819\\
0.162755555555556	0.0349852552676634\\
0.162757333333333	0.0315297261799105\\
0.162764444444444	0.0233706582984366\\
0.162768	0.0301379695485249\\
0.162771555555556	0.0207256440731984\\
0.162775111111111	0.0257197364454069\\
0.162776888888889	0.0205969140564686\\
0.162780444444444	0.0294167303356898\\
0.162787555555556	0.0138107435713752\\
0.162791111111111	0.0183202173381777\\
0.162798222222222	0.0235883580187897\\
0.1628	0.0212757707460779\\
0.162803555555556	0.033789870274271\\
0.162807111111111	0.0303120797124655\\
0.162808888888889	0.0311806566849359\\
0.162810666666667	0.0259160513025921\\
0.162814222222222	0.0262981775067919\\
0.162816	0.0240506508501546\\
0.162817777777778	0.0310921577328334\\
0.162821333333333	0.0248735861376895\\
0.162824888888889	0.0330299794263781\\
0.162828444444444	0.0241224459132059\\
0.162830222222222	0.0282069749042183\\
0.162833777777778	0.0191641737584669\\
0.162842666666667	0.0283954992620808\\
0.162844444444444	0.0261232101956845\\
0.162848	0.0297259997551942\\
0.162849777777778	0.0268928253126036\\
0.162855111111111	0.0345116928245923\\
0.162856888888889	0.0344424817247606\\
0.162858666666667	0.0371518762109666\\
0.162862222222222	0.0295610939026101\\
0.162865777777778	0.0350364896166061\\
0.162867555555556	0.0347450022688367\\
0.162871111111111	0.0387061059980599\\
0.162874666666667	0.0285356533855142\\
0.162876444444444	0.0371436212387893\\
0.162881777777778	0.0239941884367736\\
0.162885333333333	0.0262817400063447\\
0.162887111111111	0.0216699854545546\\
0.162892444444444	0.0260456151371186\\
0.162894222222222	0.0237788106343472\\
0.162897777777778	0.0271204246600512\\
0.162903111111111	0.0157413533217266\\
0.162910222222222	0.022657346210676\\
0.162912	0.0212103920508648\\
0.162915555555556	0.0295408096756766\\
0.162917333333333	0.0256933755766161\\
0.162919111111111	0.02808292329043\\
0.162920888888889	0.0246760046183645\\
0.162924444444444	0.0288435366181714\\
0.162926222222222	0.0266477338826867\\
0.162928	0.0289478205197684\\
0.162929777777778	0.0279859705020656\\
0.162931555555556	0.031230086096723\\
0.162933333333333	0.0264059106061681\\
0.162936888888889	0.0290787626751387\\
0.162938666666667	0.0259782932648598\\
0.162940444444444	0.0288160139944266\\
0.162944	0.0256843596402477\\
0.162945777777778	0.0301100537906887\\
0.162949333333333	0.0241458036120409\\
0.162951111111111	0.027573855934027\\
0.162952888888889	0.0266602545880729\\
0.162958222222222	0.0314055024130657\\
0.162961777777778	0.026420985452476\\
0.162967111111111	0.0344666602435222\\
0.162970666666667	0.0297700108513765\\
0.162972444444444	0.0309560014966906\\
0.162974222222222	0.0248505127685456\\
0.162979555555556	0.0285785799362147\\
0.162986666666667	0.0112858159794269\\
0.162993777777778	0.0216039854057431\\
0.162995555555556	0.0185599559924597\\
0.162999111111111	0.0308390731889997\\
0.163002666666667	0.0261746751730162\\
0.163004444444444	0.029632875463989\\
0.163006222222222	0.0233756070456136\\
0.163013333333333	0.0347122939560222\\
0.163016888888889	0.0266420552164292\\
0.163020444444444	0.0300300971475954\\
0.163029333333333	0.0165726362213173\\
0.163031111111111	0.0171081682260927\\
0.163032888888889	0.0170032678222941\\
0.163034666666667	0.0200040100942339\\
0.163038222222222	0.0169053472249604\\
0.163043555555556	0.0298719093878625\\
0.163047111111111	0.0252077135676632\\
0.163052444444444	0.0313894172910914\\
0.163054222222222	0.0268600857067677\\
0.163056	0.027971258969198\\
0.163061333333333	0.0221044796855359\\
0.163063111111111	0.0228576288402943\\
0.163066666666667	0.0205344894035287\\
0.163072	0.0251824789521176\\
0.163075555555556	0.0217091413108485\\
0.163079111111111	0.0281277538067517\\
0.163086222222222	0.0230179038131801\\
0.163089777777778	0.0257513160703398\\
0.163091555555556	0.0239035695450587\\
0.163093333333333	0.0247766763467808\\
0.163095111111111	0.0213961661880543\\
0.163098666666667	0.0256267984628292\\
0.163100444444444	0.0248715444811705\\
0.163104	0.0268674824859133\\
0.163107555555556	0.0209896179195631\\
0.163109333333333	0.0247584411609081\\
0.163112888888889	0.0211514786682492\\
0.163114666666667	0.0212436395958337\\
0.163116444444444	0.018474934637172\\
0.163125333333333	0.0292947587960469\\
0.163127111111111	0.0280947011288104\\
0.163130666666667	0.0374061443349928\\
0.163139555555556	0.023927495078723\\
0.163143111111111	0.031347138180519\\
0.163146666666667	0.0230771183447205\\
0.163150222222222	0.0315079323113723\\
0.163157333333333	0.0238654439248934\\
0.163168	0.0390748933270046\\
0.163171555555556	0.0286583268271121\\
0.163173333333333	0.03161355568794\\
0.163178666666667	0.0251343662906192\\
0.163180444444444	0.0288053229699293\\
0.163185777777778	0.0234832312099488\\
0.163189333333333	0.0282372012624418\\
0.163191111111111	0.0270299651955801\\
0.163192888888889	0.0304214736149793\\
0.163196444444444	0.0269583831286676\\
0.163198222222222	0.0274222830159669\\
0.1632	0.0219525696268558\\
0.163203555555556	0.0318197998818661\\
0.163207111111111	0.0254027333059807\\
0.163210666666667	0.0336971748816064\\
0.163219555555556	0.0197377991748102\\
0.163226666666667	0.0270550526079604\\
0.163230222222222	0.0228699231452779\\
0.163232	0.0238103972279373\\
0.163233777777778	0.0214887790244148\\
0.163240888888889	0.0327369048600221\\
0.163244444444444	0.0317289521012676\\
0.163249777777778	0.0369610993694383\\
0.163251555555556	0.0316742441019594\\
0.163253333333333	0.0363705556794896\\
0.163260444444444	0.0239332314147984\\
0.163262222222222	0.0257466213837309\\
0.163265777777778	0.0198762255340516\\
0.163267555555556	0.0265348283931415\\
0.163271111111111	0.0212355969132646\\
0.163276444444444	0.0292072491857798\\
0.163278222222222	0.0205583710056542\\
0.16328	0.0219982148637849\\
0.163281777777778	0.0214834850674223\\
0.163285333333333	0.0268733609254185\\
0.163288888888889	0.0220032621754422\\
0.163290666666667	0.0231926906136751\\
0.163292444444444	0.0209693132856482\\
0.163294222222222	0.0234783343996828\\
0.163297777777778	0.0202113219346096\\
0.163299555555556	0.0227104868441995\\
0.163301333333333	0.0193735753390857\\
0.163303111111111	0.0252924196625449\\
0.163304888888889	0.0245917592728111\\
0.163306666666667	0.0279748943968651\\
0.163310222222222	0.023796950406369\\
0.163313777777778	0.0328504235670702\\
0.163317333333333	0.0264344188594111\\
0.163320888888889	0.031596059727496\\
0.163322666666667	0.0273139417110321\\
0.163328	0.0288806240565453\\
0.163329777777778	0.0282377666280579\\
0.163331555555556	0.031782230022673\\
0.163336888888889	0.0277065274120317\\
0.163340444444444	0.0300703218897569\\
0.163342222222222	0.0275921425930267\\
0.163347555555556	0.035316494325963\\
0.163354666666667	0.0293433191116351\\
0.163356444444444	0.0313629017408957\\
0.163361777777778	0.0170542895251868\\
0.163363555555556	0.0199143616710183\\
0.163367111111111	0.0145319048141059\\
0.163370666666667	0.0201036463089151\\
0.163372444444444	0.0161009902893749\\
0.163376	0.0224040549164776\\
0.163377777777778	0.0217390608674293\\
0.163381333333333	0.03226040616197\\
0.163386666666667	0.0228446205686613\\
0.163390222222222	0.032503880187446\\
0.163393777777778	0.0256697648452538\\
0.163397333333333	0.0318026544407045\\
0.163400888888889	0.0279018506570886\\
0.163402666666667	0.0292831566722237\\
0.163406222222222	0.0254223266745427\\
0.163408	0.0292099750389702\\
0.163411555555556	0.0247115998436721\\
0.163413333333333	0.0305436223503109\\
0.163415111111111	0.0293901737881059\\
0.163418666666667	0.0363460207953387\\
0.163429333333333	0.0182725900362325\\
0.163434666666667	0.0218728321169714\\
0.163436444444444	0.0189986271928127\\
0.163441777777778	0.0312152716493075\\
0.163445333333333	0.0275628172678074\\
0.163447111111111	0.0311523899553203\\
0.163450666666667	0.0236897440447522\\
0.163454222222222	0.0315255327731427\\
0.163461333333333	0.0200406823742496\\
0.163463111111111	0.0174278665802715\\
0.163466666666667	0.0232540635475756\\
0.163468444444444	0.0205984286555742\\
0.163470222222222	0.0211033170783136\\
0.163472	0.0198516611535167\\
0.163473777777778	0.0234096876082901\\
0.163477333333333	0.018341364845553\\
0.163480888888889	0.0296264634083486\\
0.163488	0.0186907615396637\\
0.163495111111111	0.0277264532584189\\
0.163500444444444	0.0195511080985419\\
0.163502222222222	0.0340136066257723\\
0.163504	0.0327459049069638\\
0.163509333333333	0.0379545242973426\\
0.163514666666667	0.0271568450901127\\
0.163518222222222	0.0368196668703996\\
0.163523555555556	0.023086274590707\\
0.163525333333333	0.0233519809529652\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.163525333333333	0.0233519809529652\\
0.163527111111111	0.0305104388771261\\
0.163530666666667	0.0236737690323045\\
0.163534222222222	0.0332069652426278\\
0.163537777777778	0.019286718002186\\
0.163544888888889	0.0257992175621597\\
0.163548444444444	0.0241723826594837\\
0.163550222222222	0.0265980086256223\\
0.163553777777778	0.0191209040570189\\
0.163557333333333	0.0320927984854615\\
0.163559111111111	0.0280707319257428\\
0.163562666666667	0.0354477677635583\\
0.163564444444444	0.0328190600485832\\
0.163566222222222	0.0338444664514878\\
0.163569777777778	0.0261603726900086\\
0.163571555555556	0.029028686620523\\
0.163576888888889	0.0219262036349472\\
0.163582222222222	0.0303713610504848\\
0.163585777777778	0.02439874040938\\
0.163587555555556	0.0303775023283549\\
0.163594666666667	0.0256672973192653\\
0.163596444444444	0.0279768184463554\\
0.163601777777778	0.0213684928628043\\
0.163605333333333	0.0260444877221599\\
0.163608888888889	0.0189310155454721\\
0.163610666666667	0.0286694549316725\\
0.163614222222222	0.019442488015614\\
0.163623111111111	0.0295556029591929\\
0.163624888888889	0.0265803317463943\\
0.163628444444444	0.0348016733523736\\
0.163632	0.0297218363340057\\
0.163637333333333	0.0330195543199416\\
0.163642666666667	0.0253470462840594\\
0.163646222222222	0.0317723261865243\\
0.163649777777778	0.0224473026783074\\
0.163653333333333	0.0345560408112757\\
0.163655111111111	0.0306151154601648\\
0.163656888888889	0.0343292742558079\\
0.163658666666667	0.0295676228491616\\
0.163660444444444	0.0296349313797633\\
0.163662222222222	0.0336637223792894\\
0.163667555555556	0.0179950296394019\\
0.163669333333333	0.0194968229880536\\
0.163671111111111	0.0190203202011615\\
0.163676444444444	0.0259553958220376\\
0.163678222222222	0.0211180943604314\\
0.163681777777778	0.0278972167391322\\
0.163683555555556	0.0199648189277855\\
0.163687111111111	0.0256649499139193\\
0.163688888888889	0.0250193093804965\\
0.163692444444444	0.0202988840388696\\
0.163694222222222	0.0206327299701398\\
0.163696	0.01984834699576\\
0.163699555555556	0.0306271597710847\\
0.163708444444444	0.019382670809616\\
0.163712	0.0234426613613425\\
0.163719111111111	0.0171790525198408\\
0.163722666666667	0.0248190218468209\\
0.163726222222222	0.0199209234214671\\
0.163728	0.020533230293849\\
0.163729777777778	0.0187191507603308\\
0.163731555555556	0.0238656235764867\\
0.163735111111111	0.0181802043065058\\
0.163738666666667	0.0268847447846939\\
0.163742222222222	0.0225273684992159\\
0.163745777777778	0.0323267002673255\\
0.163747555555556	0.025634634122643\\
0.163751111111111	0.0272770649648836\\
0.163752888888889	0.0201388100018708\\
0.163756444444444	0.0263946510961716\\
0.163758222222222	0.026080805992317\\
0.163765333333333	0.037975274331168\\
0.163772444444444	0.0209326744902043\\
0.163774222222222	0.0221682606775848\\
0.163776	0.0216624589008172\\
0.163777777777778	0.0218327100114301\\
0.163779555555556	0.0301130172124894\\
0.163783111111111	0.0225550318951637\\
0.163790222222222	0.0268069200898711\\
0.163792	0.0213164328291918\\
0.163793777777778	0.0224436920712641\\
0.163799111111111	0.0132152933212089\\
0.163802666666667	0.0251704912692349\\
0.163806222222222	0.0211937937973244\\
0.163811555555556	0.0315375569036848\\
0.163816888888889	0.022421998597652\\
0.163825777777778	0.0328110145062436\\
0.163827555555556	0.0263282135840694\\
0.163829333333333	0.026700238871592\\
0.163832888888889	0.0225694916537393\\
0.163838222222222	0.0253317077356754\\
0.16384	0.0249705038439733\\
0.163841777777778	0.0274679691685657\\
0.163843555555556	0.0266875914350712\\
0.163845333333333	0.0269517082674294\\
0.163848888888889	0.0203372002413687\\
0.163852444444444	0.0275438533356268\\
0.163856	0.0187395454257596\\
0.163857777777778	0.0241048246913805\\
0.163859555555556	0.0239914424551924\\
0.163861333333333	0.0206673944787363\\
0.163864888888889	0.0250771312741464\\
0.163868444444444	0.0220873744678078\\
0.163872	0.0359672223499703\\
0.163877333333333	0.0242415235609972\\
0.163879111111111	0.024487303907805\\
0.163880888888889	0.0221784228783158\\
0.163882666666667	0.0230899549472747\\
0.163884444444444	0.022555416026996\\
0.163888	0.0257796517527873\\
0.163889777777778	0.0234694537418438\\
0.163891555555556	0.0249051905536121\\
0.163893333333333	0.0222444243621945\\
0.163896888888889	0.0254595366836775\\
0.163902222222222	0.0185053879150291\\
0.163909333333333	0.0277662004954427\\
0.163911111111111	0.0223669199278091\\
0.163914666666667	0.023390845070519\\
0.163916444444444	0.0221958114205893\\
0.163918222222222	0.0273704094306055\\
0.16392	0.0262885835965083\\
0.163923555555556	0.0306191486618367\\
0.163927111111111	0.0263789157780068\\
0.163928888888889	0.0303613409120319\\
0.163930666666667	0.028344908974565\\
0.163934222222222	0.0347778617081142\\
0.163941333333333	0.0258334039660053\\
0.163944888888889	0.0278763960313013\\
0.163948444444444	0.0183140714348471\\
0.163955555555556	0.0310982850773834\\
0.163960888888889	0.024622866694046\\
0.163962666666667	0.0294309498931611\\
0.163966222222222	0.0179903330016268\\
0.163969777777778	0.0185652159018227\\
0.163973333333333	0.0167229903483991\\
0.163975111111111	0.0192920370153128\\
0.163976888888889	0.018680831231934\\
0.163978666666667	0.0225873133727118\\
0.163982222222222	0.0206430332739033\\
0.163989333333333	0.0345453341568719\\
0.163991111111111	0.0326404791423874\\
0.163992888888889	0.0333857330294283\\
0.163994666666667	0.0332752059242351\\
0.163996444444444	0.0340220499683043\\
0.164	0.0325622330575788\\
0.164001777777778	0.0367426699522143\\
0.164005333333333	0.0314734401428813\\
0.164008888888889	0.02280843893579\\
0.164010666666667	0.0295862273314563\\
0.164012444444444	0.0285520448796641\\
0.164014222222222	0.0293146731259459\\
0.164017777777778	0.0233048097624849\\
0.164021333333333	0.0262626740369722\\
0.164023111111111	0.0231865000667403\\
0.164024888888889	0.0262092846069507\\
0.164028444444444	0.0225172340869275\\
0.164035555555556	0.0323268139936396\\
0.164037333333333	0.0254500533585106\\
0.164040888888889	0.0294191410780254\\
0.164046222222222	0.0201144447585355\\
0.164048	0.0256437037812528\\
0.164051555555556	0.0188914663229911\\
0.164055111111111	0.0220353855229924\\
0.164060444444444	0.0163606550895271\\
0.164064	0.022184904657493\\
0.164067555555556	0.0209600254045094\\
0.164071111111111	0.0230768531835693\\
0.164074666666667	0.0217911264006849\\
0.164083555555556	0.0349191406314175\\
0.164085333333333	0.0345203563269519\\
0.164090666666667	0.0378733542008535\\
0.164092444444444	0.0343703254162735\\
0.164094222222222	0.0367812730721127\\
0.164103111111111	0.0235382533430139\\
0.164106666666667	0.0351107188991943\\
0.164110222222222	0.0281357764989201\\
0.164112	0.0283063441984444\\
0.164119111111111	0.0201695397820539\\
0.164120888888889	0.0212588002644511\\
0.164122666666667	0.0196599778585537\\
0.164126222222222	0.0225398574764442\\
0.164129777777778	0.0165736847141266\\
0.164133333333333	0.025349052844842\\
0.164135111111111	0.0238344652267087\\
0.164138666666667	0.0324157550808585\\
0.164140444444444	0.0321247581481091\\
0.164142222222222	0.0327341393183575\\
0.164147555555556	0.0277793937411402\\
0.164151111111111	0.033140248973976\\
0.164156444444444	0.0244416453131307\\
0.164161777777778	0.0288246628398048\\
0.164163555555556	0.0276850025578367\\
0.164165333333333	0.0301416535888875\\
0.164172444444444	0.0223261797282645\\
0.164176	0.0288434722611527\\
0.164177777777778	0.0259330956620338\\
0.164181333333333	0.0296750691405629\\
0.164183111111111	0.0219176906859359\\
0.164184888888889	0.0249879967444795\\
0.164186666666667	0.0224689953931911\\
0.164192	0.0271719253693855\\
0.164193777777778	0.0253785367283694\\
0.164195555555556	0.0264159067876884\\
0.164197333333333	0.0259906495663108\\
0.164199111111111	0.0269766252143838\\
0.164200888888889	0.0268631708306953\\
0.164204444444444	0.0192597967398709\\
0.164208	0.0255686370093877\\
0.164211555555556	0.0205462531434762\\
0.164213333333333	0.0267590091399186\\
0.164216888888889	0.0255981635653365\\
0.164218666666667	0.0283393509877373\\
0.164222222222222	0.0277752775464034\\
0.164224	0.0282496912062695\\
0.164229333333333	0.0230953386275338\\
0.164234666666667	0.0345612504886808\\
0.164236444444444	0.026735078724766\\
0.164243555555556	0.0363778442300031\\
0.164245333333333	0.0361451828247086\\
0.164248888888889	0.0371314364897079\\
0.164254222222222	0.0240190335411282\\
0.164256	0.0292565217083789\\
0.164259555555556	0.0227368322560128\\
0.164264888888889	0.0265490111702783\\
0.164266666666667	0.026482458071658\\
0.164268444444444	0.0287232843549556\\
0.164272	0.0238184283941918\\
0.164275555555556	0.0315720130137596\\
0.164279111111111	0.0243905734545702\\
0.164280888888889	0.0285540475329788\\
0.164286222222222	0.022538248523557\\
0.164289777777778	0.0290618679779418\\
0.164291555555556	0.0274804881218876\\
0.164293333333333	0.0304527222247833\\
0.164296888888889	0.0177706197385769\\
0.164302222222222	0.0258376267368237\\
0.164304	0.0230064886154994\\
0.164305777777778	0.030529534627506\\
0.164314666666667	0.0213540197866062\\
0.164323555555556	0.0271157385102798\\
0.164325333333333	0.0188218708984359\\
0.164328888888889	0.0267840379215161\\
0.164330666666667	0.0216700145343648\\
0.164332444444444	0.0233966272010063\\
0.164337777777778	0.0208942608403772\\
0.164341333333333	0.0243479349301215\\
0.164343111111111	0.0188097207154242\\
0.164346666666667	0.0273601801568092\\
0.164348444444444	0.0236094695093408\\
0.164353777777778	0.0335452812218499\\
0.164357333333333	0.0221581158786576\\
0.164360888888889	0.0285056340446906\\
0.164362666666667	0.0252472417701926\\
0.164366222222222	0.0221801888736186\\
0.164376888888889	0.0297364138259257\\
0.164378666666667	0.0263548753385545\\
0.164382222222222	0.0273325978471929\\
0.164385777777778	0.0243757230724326\\
0.164391111111111	0.031319471181422\\
0.164394666666667	0.0207456445697339\\
0.164401777777778	0.0272331511743021\\
0.164403555555556	0.02414167768053\\
0.164405333333333	0.0253052483158351\\
0.164408888888889	0.0227056519035806\\
0.164412444444444	0.0266242542147891\\
0.164414222222222	0.0231497649223074\\
0.164417777777778	0.0329370272626313\\
0.164419555555556	0.0262420288383828\\
0.164423111111111	0.0299057762913426\\
0.164424888888889	0.0262282816085144\\
0.164426666666667	0.0275091025827768\\
0.164430222222222	0.0224559601515278\\
0.164435555555556	0.0283891531462985\\
0.164439111111111	0.0259995452505319\\
0.164440888888889	0.029185892745959\\
0.164442666666667	0.0251389376886689\\
0.164446222222222	0.0335299499470301\\
0.164448	0.0324475880920598\\
0.164449777777778	0.0351581477350828\\
0.164451555555556	0.0303646551060135\\
0.164453333333333	0.0326807320293722\\
0.164456888888889	0.0259635426314663\\
0.164458666666667	0.027486934023673\\
0.164460444444444	0.0263198464264764\\
0.164462222222222	0.0275192434758368\\
0.164465777777778	0.0269722157050988\\
0.164467555555556	0.0299966179239869\\
0.164469333333333	0.0291078676422452\\
0.164471111111111	0.0322897469285395\\
0.164476444444444	0.0240932161343622\\
0.16448	0.0287025887542192\\
0.164483555555556	0.0216366301660142\\
0.164485333333333	0.0233088907730495\\
0.164488888888889	0.0139735090067659\\
0.164492444444444	0.0202429858277993\\
0.164496	0.0150432475980449\\
0.164499555555556	0.0209826621791487\\
0.164503111111111	0.0147191362622415\\
0.164512	0.026690640100964\\
0.164515555555556	0.0226888996938999\\
0.164517333333333	0.0282156175983527\\
0.164519111111111	0.0250399827248069\\
0.164520888888889	0.0309823991445009\\
0.164526222222222	0.0247060808358747\\
0.164529777777778	0.0274392464798391\\
0.164531555555556	0.0261599857566125\\
0.164535111111111	0.0282710469071893\\
0.164536888888889	0.0229529997844803\\
0.164538666666667	0.026796627070458\\
0.164544	0.0211746534644622\\
0.164549333333333	0.0287856079059411\\
0.164551111111111	0.0250265921358232\\
0.164552888888889	0.0282729873221249\\
0.164556444444444	0.0261515295787338\\
0.164561777777778	0.0298544246225898\\
0.164567111111111	0.0227612436371272\\
0.164568888888889	0.0250842177001177\\
0.164572444444444	0.0207765039610878\\
0.164576	0.0246258563898294\\
0.164577777777778	0.0170508381180639\\
0.164581333333333	0.0241124919865394\\
0.164583111111111	0.0211466411639165\\
0.164584888888889	0.0225147200322942\\
0.164588444444444	0.0189483608792304\\
0.164592	0.0269189007326717\\
0.164595555555556	0.0220673886086416\\
0.164599111111111	0.0318487277154886\\
0.164602666666667	0.0223058058857617\\
0.164604444444444	0.0243929512679431\\
0.164606222222222	0.0182210387104966\\
0.164615111111111	0.0260937096365725\\
0.164616888888889	0.0222582627861928\\
0.164618666666667	0.0233814205422081\\
0.164620444444444	0.0206957196364259\\
0.164624	0.0287842052676067\\
0.164625777777778	0.0280033681499504\\
0.164627555555556	0.0299955018008167\\
0.164629333333333	0.0288406160251117\\
0.164631111111111	0.0322788518442077\\
0.164634666666667	0.0289959294022168\\
0.164636444444444	0.0300730918938755\\
0.16464	0.0248069816631221\\
0.164641777777778	0.0198440036376258\\
0.164645333333333	0.0248292350361335\\
0.164647111111111	0.0174596498384695\\
0.164648888888889	0.0209451909123897\\
0.164650666666667	0.0201829004055565\\
0.164652444444444	0.0231925406367824\\
0.164654222222222	0.0230574640667149\\
0.164656	0.0284299120083859\\
0.164657777777778	0.0268701351526329\\
0.164659555555556	0.0286414269363862\\
0.164661333333333	0.0202257289475148\\
0.164668444444444	0.0359946195821434\\
0.164672	0.0289357641249082\\
0.164673777777778	0.0318006453333413\\
0.164677333333333	0.026846576900225\\
0.164679111111111	0.0321619004564925\\
0.164684444444444	0.0270123898742401\\
0.164686222222222	0.0273145676135223\\
0.164689777777778	0.0194120808079887\\
0.164695111111111	0.0257966431564611\\
0.164696888888889	0.0256907866409624\\
0.164698666666667	0.0269317790316396\\
0.164705777777778	0.0174417482394073\\
0.164711111111111	0.0250729015870249\\
0.164712888888889	0.0220718196953751\\
0.164716444444444	0.0299647855368856\\
0.164718222222222	0.024778385061375\\
0.16472	0.0288828717727305\\
0.164721777777778	0.0242761014943325\\
0.164725333333333	0.0259374125523757\\
0.164727111111111	0.0226171607057635\\
0.164728888888889	0.0227263892648683\\
0.164732444444444	0.0308990625960249\\
0.164737777777778	0.0230307578329767\\
0.164741333333333	0.0286204365239486\\
0.164744888888889	0.0215795608093087\\
0.164748444444444	0.0298527159097438\\
0.164757333333333	0.0151114481378131\\
0.164760888888889	0.0210207834412734\\
0.164762666666667	0.0169739885049509\\
0.164766222222222	0.0199718799917533\\
0.164768	0.0188038961472304\\
0.164771555555556	0.0291449688659984\\
0.164775111111111	0.0230137305433297\\
0.164778666666667	0.0242400569142033\\
0.164780444444444	0.0181447117631445\\
0.164784	0.0201527300607381\\
0.164785777777778	0.0193424611522887\\
0.164787555555556	0.0199992566600186\\
0.164789333333333	0.0187743056982479\\
0.164791111111111	0.0197442945214621\\
0.164794666666667	0.0155265630554532\\
0.164796444444444	0.021406865137964\\
0.1648	0.0177434909636487\\
0.164805333333333	0.0305535435801939\\
0.164807111111111	0.0263553390342656\\
0.164810666666667	0.0357108193477084\\
0.164812444444444	0.0339394685132008\\
0.164817777777778	0.0380584116650844\\
0.164823111111111	0.0282891996101977\\
0.164826666666667	0.0319564049273177\\
0.164833777777778	0.0252037501787497\\
0.164835555555556	0.0262086931486853\\
0.164839111111111	0.0232295625073605\\
0.164844444444444	0.0353587278123619\\
0.164848	0.0291558058064332\\
0.164849777777778	0.031690366215159\\
0.164851555555556	0.0289553176852001\\
0.164853333333333	0.0312341779627925\\
0.164855111111111	0.0271785274697747\\
0.164858666666667	0.0280588695704385\\
0.164860444444444	0.0277947363418621\\
0.164864	0.0306235578257957\\
0.164867555555556	0.0255611147037199\\
0.164869333333333	0.029983546302098\\
0.164871111111111	0.0288792127923854\\
0.164872888888889	0.0319531728058542\\
0.164878222222222	0.0263037250301317\\
0.164887111111111	0.0355382748917865\\
0.164897777777778	0.0237943961093097\\
0.164901333333333	0.0287236972738914\\
0.164904888888889	0.0190713272680459\\
0.164906666666667	0.021060152450189\\
0.164910222222222	0.018261046271144\\
0.164913777777778	0.030701956994269\\
0.164920888888889	0.0142387879750698\\
0.164924444444444	0.0244230064691286\\
0.164928	0.0202547268737985\\
0.164931555555556	0.0244287206017789\\
0.164933333333333	0.0189090986816259\\
0.164938666666667	0.0332616778874323\\
0.164940444444444	0.0281520578580336\\
0.164944	0.0293253507209986\\
0.164949333333333	0.024568658713629\\
0.164951111111111	0.0258357738958747\\
0.164954666666667	0.0244548704003218\\
0.164958222222222	0.0292091645264809\\
0.164961777777778	0.0221609043376799\\
0.164963555555556	0.0280434626429864\\
0.164965333333333	0.0231246385039439\\
0.164968888888889	0.0268839343947967\\
0.164970666666667	0.0252116980892389\\
0.164976	0.0304824696212206\\
0.164977777777778	0.0292574100337189\\
0.164981333333333	0.0315232966133961\\
0.164983111111111	0.0292096593000505\\
0.164986666666667	0.0365939050210241\\
0.164988444444444	0.0349708590549193\\
0.164992	0.0401969258258864\\
0.164995555555556	0.0334344375785254\\
0.165000888888889	0.0396495177161472\\
0.165002666666667	0.0391522554946178\\
0.165004444444444	0.0401312180941276\\
0.165008	0.0300245992755744\\
0.165009777777778	0.0353692223018135\\
0.165015111111111	0.02621209757774\\
0.165016888888889	0.0277076591575616\\
0.165020444444444	0.0258414518761186\\
0.165022222222222	0.0271062670630576\\
0.165025777777778	0.0264628175074016\\
0.165027555555556	0.0275408468349143\\
0.165036444444444	0.0172410083383952\\
0.165043555555556	0.0230881447995002\\
0.165045333333333	0.0228150559104324\\
0.165048888888889	0.0275087814540226\\
0.165052444444444	0.0199851992899935\\
0.165056	0.0253787429273191\\
0.165057777777778	0.0242240477860281\\
0.165063111111111	0.0291319357358653\\
0.165066666666667	0.0259345020030579\\
0.165068444444444	0.0297895342612439\\
0.165072	0.0219451271465716\\
0.165073777777778	0.0272925062189038\\
0.165075555555556	0.0270804037064014\\
0.165077333333333	0.0353453220078704\\
0.165079111111111	0.0319973340627117\\
0.165080888888889	0.0328130441834694\\
0.165082666666667	0.032569770331624\\
0.165086222222222	0.0332716782444252\\
0.165093333333333	0.0191773515326626\\
0.165100444444444	0.031591791969355\\
0.165104	0.0304845345235973\\
0.165105777777778	0.0310037984085461\\
0.165109333333333	0.0230903667267628\\
0.165112888888889	0.0283831978638238\\
0.16512	0.0127488299553949\\
0.165121777777778	0.0177138711670516\\
0.165123555555556	0.0174540543910592\\
0.165125333333333	0.0190988508412687\\
0.165127111111111	0.0190306200979246\\
0.165132444444444	0.0269733099942722\\
0.165134222222222	0.0251321619056361\\
0.165137777777778	0.0330091250234747\\
0.165141333333333	0.0207824553659101\\
0.165146666666667	0.0327478676250743\\
0.165150222222222	0.0245659895538604\\
0.165153777777778	0.0322911007742506\\
0.165155555555556	0.0285963518370713\\
0.165157333333333	0.0296136056149115\\
0.165164444444444	0.0190336673212747\\
0.165168	0.0225149067456853\\
0.165169777777778	0.0208834434202438\\
0.165171555555556	0.0237108439859617\\
0.165175111111111	0.0197533378670858\\
0.165176888888889	0.0278320358305291\\
0.165180444444444	0.0242288211506952\\
0.165185777777778	0.033538564406093\\
0.165187555555556	0.0230909353101824\\
0.165191111111111	0.0265974465774984\\
0.165194666666667	0.0187657714459428\\
0.165196444444444	0.0213166492653678\\
0.165198222222222	0.0194598880809062\\
0.1652	0.0206126067905642\\
0.165201777777778	0.0182043247674032\\
0.165205333333333	0.0258348762633429\\
0.165208888888889	0.0228225688161527\\
0.165212444444444	0.0250219991654402\\
0.165214222222222	0.0212232380927248\\
0.165217777777778	0.0268494166435705\\
0.165219555555556	0.0259159085603649\\
0.165224888888889	0.0289184970508775\\
0.165228444444444	0.0208028702995811\\
0.165233777777778	0.0286084847848954\\
0.165239111111111	0.0244970243624207\\
0.165242666666667	0.0289739494359453\\
0.165248	0.0209146662143796\\
0.165251555555556	0.0239445102186445\\
0.165253333333333	0.0226790943197538\\
0.165258666666667	0.0295595427810189\\
0.165260444444444	0.0287106823829215\\
0.165265777777778	0.0386584805374657\\
0.165267555555556	0.0320434714587021\\
0.165269333333333	0.0352409045980041\\
0.165274666666667	0.0266482562530598\\
0.165276444444444	0.033923724985861\\
0.16528	0.0258684737319418\\
0.165285333333333	0.0334928064298448\\
0.165290666666667	0.0230762362570684\\
0.165301333333333	0.0368303042559323\\
0.165308444444444	0.0245954783999271\\
0.165313777777778	0.0283901027952045\\
0.165315555555556	0.0305004618849249\\
0.165320888888889	0.0288382193332032\\
0.165322666666667	0.031610722535012\\
0.165324444444444	0.0301070786161606\\
0.165326222222222	0.0317554973818015\\
0.165333333333333	0.0228211835176409\\
0.165338666666667	0.0323221316431651\\
0.165340444444444	0.0256981993497919\\
0.165344	0.0323623415591617\\
0.165345777777778	0.0303240825485085\\
0.165347555555556	0.0346096907587914\\
0.165354666666667	0.0201631992822877\\
0.16536	0.0294138957865356\\
0.165363555555556	0.0215657287634597\\
0.165365333333333	0.0230215446881293\\
0.165367111111111	0.0196408693787558\\
0.165374222222222	0.032088227317091\\
0.165376	0.029608088734035\\
0.165379555555556	0.0344974656498111\\
0.165381333333333	0.0313907426210712\\
0.165383111111111	0.0342692640527777\\
0.165384888888889	0.0324710479798702\\
0.165386666666667	0.0371920046974443\\
0.165399111111111	0.0150061701514171\\
0.165402666666667	0.0263407791015556\\
0.165406222222222	0.0203207106590102\\
0.165409777777778	0.0255372319215684\\
0.165413333333333	0.0171409619174504\\
0.165418666666667	0.0255430930900185\\
0.165425777777778	0.018697072827064\\
0.165427555555556	0.0225611358043111\\
0.165429333333333	0.0184968875641715\\
0.165432888888889	0.0214282897989267\\
0.165434666666667	0.0198295313323511\\
0.165441777777778	0.0274793427311018\\
0.165443555555556	0.0243838440401568\\
0.165447111111111	0.0288634900466529\\
0.165450666666667	0.0230044556655147\\
0.165452444444444	0.0288422228594288\\
0.165456	0.0236724778226494\\
0.165457777777778	0.0237421657305147\\
0.165459555555556	0.0269012625680456\\
0.165461333333333	0.0251717533430665\\
0.165464888888889	0.0324171039055215\\
0.165468444444444	0.0289512187713572\\
0.165472	0.0342452416858074\\
0.165477333333333	0.0267071506469472\\
0.165479111111111	0.030959207915938\\
0.165486222222222	0.0250087188733836\\
0.165491555555556	0.0300030964266161\\
0.165493333333333	0.0299430662966695\\
0.165496888888889	0.0226450158184545\\
0.165498666666667	0.0242448720278077\\
0.165500444444444	0.0161691044522514\\
0.165504	0.0248621817604153\\
0.165505777777778	0.0196859329883423\\
0.165514666666667	0.0334061830284519\\
0.16552	0.0254036096298913\\
0.165523555555556	0.0350812427311195\\
0.165527111111111	0.0250130204581253\\
0.165530666666667	0.0282084392603962\\
0.165532444444444	0.0247891205502248\\
0.165534222222222	0.0266509509776852\\
0.165537777777778	0.0249395511382004\\
0.165539555555556	0.0269929703301874\\
0.165544888888889	0.018346728359765\\
0.165552	0.0346467314666749\\
0.165562666666667	0.0151724196837396\\
0.165568	0.0180243179885105\\
0.165569777777778	0.017301702808104\\
0.165576888888889	0.0272941109044855\\
0.165578666666667	0.0227262152775231\\
0.165580444444444	0.0278285990278747\\
0.165584	0.0183955240382191\\
0.165591111111111	0.0265766086373181\\
0.165596444444444	0.0189075316164057\\
0.1656	0.0234628016788434\\
0.165601777777778	0.0212756530471257\\
0.165605333333333	0.0266255501924394\\
0.165610666666667	0.0172908630364112\\
0.165614222222222	0.0310246908554909\\
0.165621333333333	0.0176342647892575\\
0.165628444444444	0.0300639180991002\\
0.165633777777778	0.0200260588688155\\
0.165639111111111	0.0339775565669111\\
0.165640888888889	0.0327596230524101\\
0.165642666666667	0.0383221915809976\\
0.165648	0.0264578231062683\\
0.165651555555556	0.0359375089441444\\
0.165656888888889	0.0221519108833974\\
0.165660444444444	0.027498133291611\\
0.165664	0.0244822212955838\\
0.165667555555556	0.0296589715665055\\
0.165672888888889	0.0215372279415901\\
0.165676444444444	0.0293320736195112\\
0.16568	0.0230382015401113\\
0.165683555555556	0.0285652517227113\\
0.165687111111111	0.0214534658794345\\
0.165690666666667	0.0355884922513264\\
0.165692444444444	0.0333258775749752\\
0.165696	0.0362417864058703\\
0.165703111111111	0.0264720982489506\\
0.165704888888889	0.0300536228757244\\
0.165712	0.0230155277704741\\
0.165715555555556	0.0309682160478701\\
0.165719111111111	0.0231145756074108\\
0.165720888888889	0.0285211166623296\\
0.165724444444444	0.0270853879217953\\
0.165726222222222	0.0286311354758301\\
0.165728	0.0257131923479979\\
0.165731555555556	0.0316783185231395\\
0.165735111111111	0.0257316888498242\\
0.165738666666667	0.0317660693105711\\
0.165742222222222	0.0241842515721566\\
0.165744	0.0353447556516103\\
0.165747555555556	0.026998036914413\\
0.165752888888889	0.0332938359503508\\
0.165758222222222	0.0305142258332867\\
0.165761777777778	0.0366161192630212\\
0.165763555555556	0.0337129785097317\\
0.165765333333333	0.0343965343202429\\
0.165776	0.0256989079105531\\
0.165779555555556	0.0297201443376549\\
0.165783111111111	0.0208844719040082\\
0.165786666666667	0.0284264249853759\\
0.165788444444444	0.0268521060882055\\
0.165790222222222	0.0308588322950789\\
0.165793777777778	0.0267530904556912\\
0.165795555555556	0.0316615131117222\\
0.165800888888889	0.0181503773376906\\
0.165804444444444	0.0231805210299738\\
0.165806222222222	0.0215922095793563\\
0.165809777777778	0.0276928962472652\\
0.165813333333333	0.0237216357744511\\
0.165815111111111	0.0263587537762197\\
0.165816888888889	0.0212339891587728\\
0.165822222222222	0.0284324760674151\\
0.165824	0.0250530483113877\\
0.165825777777778	0.0253572366487661\\
0.165829333333333	0.0236802445827252\\
0.165832888888889	0.0284807264361911\\
0.165836444444444	0.0212578273622164\\
0.165838222222222	0.0252944569176634\\
0.16584	0.0249463891029083\\
0.165841777777778	0.0253717432368206\\
0.165843555555556	0.022432267251481\\
0.165848888888889	0.0285070694999347\\
0.165852444444444	0.0214831578822127\\
0.165856	0.0291961772195368\\
0.165857777777778	0.0244917797794075\\
0.165859555555556	0.0263784021099985\\
0.165863111111111	0.0182744307054923\\
0.165864888888889	0.0212736279950155\\
0.165868444444444	0.0171509972225663\\
0.165872	0.0262011390756032\\
0.165873777777778	0.0230570012618725\\
0.165879111111111	0.0328203908506667\\
0.165882666666667	0.0258554218197123\\
0.165884444444444	0.0296398652845971\\
0.165888	0.023892107285304\\
0.165891555555556	0.0285370878530187\\
0.165893333333333	0.0274321233630025\\
0.165898666666667	0.0412211850535688\\
0.165907555555556	0.0221888396573874\\
0.165909333333333	0.0254868882674014\\
0.165911111111111	0.0246638056241844\\
0.165912888888889	0.0352403880882841\\
0.165916444444444	0.0284411345993317\\
0.165918222222222	0.0302332028522353\\
0.165925333333333	0.0225244581264132\\
0.165927111111111	0.0253656270985644\\
0.165930666666667	0.0138381917577749\\
0.165936	0.0275141978948953\\
0.165937777777778	0.024960904506278\\
0.165941333333333	0.0292807968917154\\
0.165943111111111	0.0264679322775388\\
0.165946666666667	0.0326710839436718\\
0.165950222222222	0.0234062617104637\\
0.165957333333333	0.0316573242396672\\
0.165968	0.0232902838233681\\
0.165971555555556	0.0242749741104892\\
0.165973333333333	0.0238759633622211\\
0.165976888888889	0.0266575267830033\\
0.165978666666667	0.0234691221797894\\
0.165985777777778	0.0270749506820778\\
0.165992888888889	0.0187885050459253\\
0.165996444444444	0.0230180254357434\\
0.165998222222222	0.0229267808402083\\
0.166	0.0188194088158655\\
0.166005333333333	0.0339384732640133\\
0.166010666666667	0.0178310711334786\\
0.166017777777778	0.0249202877777155\\
0.166019555555556	0.0221900969534948\\
0.166023111111111	0.0283249304243882\\
0.166024888888889	0.0259019581347988\\
0.166026666666667	0.0282709422731912\\
0.166030222222222	0.024914498504703\\
0.166032	0.0249891998050384\\
0.166035555555556	0.0209527176585199\\
0.166039111111111	0.0299638450253221\\
0.166048	0.0184120683507793\\
0.166056888888889	0.0267194070715299\\
0.166060444444444	0.0200579373683831\\
0.166069333333333	0.0331444420575565\\
0.166072888888889	0.0264100570059185\\
0.166074666666667	0.0299421848746036\\
0.166081777777778	0.0185605604090487\\
0.166087111111111	0.0239690893262209\\
0.166088888888889	0.0279673348766568\\
0.166092444444444	0.0218250655514094\\
0.166096	0.0327979464551488\\
0.166103111111111	0.02387090065985\\
0.166104888888889	0.0257629237083796\\
0.166106666666667	0.0212668331544835\\
0.166108444444444	0.0247419622472613\\
0.166110222222222	0.0240114349560806\\
0.166113777777778	0.0260319192921203\\
0.166115555555556	0.0210188484980267\\
0.166126222222222	0.0316921986384496\\
0.166128	0.0291033486584366\\
0.166136888888889	0.0387014869271667\\
0.166142222222222	0.0271219631271618\\
0.166145777777778	0.0319809239611232\\
0.166147555555556	0.0271281053696957\\
0.166149333333333	0.0275172648238009\\
0.166151111111111	0.0236885671068511\\
0.166154666666667	0.0274096725021114\\
0.166161777777778	0.0211453318565748\\
0.166168888888889	0.0277123159292541\\
0.166170666666667	0.025453547064738\\
0.166174222222222	0.031817090019658\\
0.166177777777778	0.0256788287692867\\
0.166179555555556	0.0271955057758456\\
0.166181333333333	0.0251396981173461\\
0.166183111111111	0.0265228239002318\\
0.166186666666667	0.0209202680780795\\
0.166188444444444	0.0222228785771603\\
0.166193777777778	0.0199515139554915\\
0.166195555555556	0.0249136263218258\\
0.166197333333333	0.0204368272311052\\
0.166199111111111	0.0221548390375209\\
0.166200888888889	0.0208670030194287\\
0.166202666666667	0.0231627216846494\\
0.166204444444444	0.0223287998591473\\
0.166206222222222	0.0237595778689441\\
0.166208	0.023058917718552\\
0.166211555555556	0.0286294921977241\\
0.166213333333333	0.0278840084406524\\
0.166216888888889	0.0390290886582236\\
0.166220444444444	0.0350130036171431\\
0.166224	0.0387679717809593\\
0.166225777777778	0.0323448866029494\\
0.166229333333333	0.0360724548506945\\
0.166236444444444	0.0206545403116683\\
0.16624	0.0335108242077457\\
0.166245333333333	0.0295193401688105\\
0.166248888888889	0.0328900565644019\\
0.166252444444444	0.0217395839730383\\
0.166257777777778	0.0275043546696228\\
0.166263111111111	0.0217979009724506\\
0.166264888888889	0.0249592777724624\\
0.166270222222222	0.0200206565595869\\
0.166272	0.0286306101262395\\
0.166273777777778	0.025768276724195\\
0.166275555555556	0.0277989646593257\\
0.166277333333333	0.0276523639272023\\
0.166280888888889	0.0290636214772932\\
0.166286222222222	0.0221925509826154\\
0.166293333333333	0.0317761742966862\\
0.166295111111111	0.0266800340717605\\
0.166296888888889	0.0286374181778367\\
0.166298666666667	0.0267374219878602\\
0.166302222222222	0.0276929104069511\\
0.166305777777778	0.0216641258812876\\
0.166309333333333	0.0314096921808899\\
0.166311111111111	0.0307499169168177\\
0.166314666666667	0.0364329273911624\\
0.166318222222222	0.0301325717781867\\
0.16632	0.0309494831169101\\
0.166325333333333	0.0211261556559323\\
0.166328888888889	0.0261633794300085\\
0.166330666666667	0.0242902373955788\\
0.166334222222222	0.0270151444582917\\
0.166337777777778	0.0192726157439961\\
0.166341333333333	0.0263602327109466\\
0.166343111111111	0.025639504336386\\
0.166346666666667	0.0289856366107521\\
0.166348444444444	0.0254097253737113\\
0.166352	0.0284833111694434\\
0.166353777777778	0.0284261026562576\\
0.166357333333333	0.0310134612392911\\
0.166360888888889	0.023302839732894\\
0.166362666666667	0.0269350705837925\\
0.166364444444444	0.0243092580376506\\
0.166368	0.0294541784077636\\
0.166369777777778	0.0253171671553572\\
0.166378666666667	0.0360254724581408\\
0.166387555555556	0.0210437807286456\\
0.166389333333333	0.0266732854041185\\
0.166392888888889	0.0250564662364874\\
0.166396444444444	0.0275344906813363\\
0.166398222222222	0.0267080358145437\\
0.166401777777778	0.0285094916393374\\
0.166405333333333	0.0261114662979884\\
0.166408888888889	0.0331744510036305\\
0.166412444444444	0.0278709540037625\\
0.166414222222222	0.0326705385491534\\
0.166417777777778	0.0183518005891711\\
0.166423111111111	0.030048915141898\\
0.166424888888889	0.0299282730605248\\
0.166426666666667	0.0335494225115337\\
0.166430222222222	0.0187313466714309\\
0.166433777777778	0.0263289562257311\\
0.166435555555556	0.024461056658359\\
0.166440888888889	0.0296142167572338\\
0.166444444444444	0.0229546659502104\\
0.166448	0.023356403978557\\
0.166451555555556	0.0274086654220093\\
0.166453333333333	0.0265962178817472\\
0.166455111111111	0.0284208590264809\\
0.166458666666667	0.0179952202311095\\
0.166462222222222	0.0225453274184566\\
0.166464	0.0195347341804634\\
0.166467555555556	0.0228095031872251\\
0.166469333333333	0.0205726226939881\\
0.166471111111111	0.0222673519695167\\
0.166472888888889	0.0219622186483459\\
0.166474666666667	0.0252344350696637\\
0.166478222222222	0.0232627503570356\\
0.16648	0.0266075188991865\\
0.166481777777778	0.0260322038448065\\
0.166483555555556	0.0292998596415184\\
0.166490666666667	0.0202270976854303\\
0.166496	0.0261790548575988\\
0.166499555555556	0.0230330870727969\\
0.166503111111111	0.0279185638022516\\
0.166506666666667	0.0255501120484527\\
0.166512	0.0310521751375544\\
0.166513777777778	0.0308676360845275\\
0.166515555555556	0.0311210294471647\\
0.166517333333333	0.026774531237099\\
0.166519111111111	0.0292029101720044\\
0.166520888888889	0.0288378346862056\\
0.166524444444444	0.034591833287965\\
0.166528	0.0232599799553567\\
0.166529777777778	0.0258037332910177\\
0.166531555555556	0.0242264876449346\\
0.166535111111111	0.0326018368344267\\
0.166536888888889	0.02908954519113\\
0.166538666666667	0.0297355376817336\\
0.166540444444444	0.0275800223851938\\
0.166544	0.0304540108448148\\
0.166547555555556	0.0242874966802226\\
0.166551111111111	0.0357051652566177\\
0.166552888888889	0.0277659403232028\\
0.166556444444444	0.0307002806719797\\
0.166558222222222	0.0275971937720467\\
0.16656	0.030786269374694\\
0.166563555555556	0.0211442828979986\\
0.166568888888889	0.0257187335737004\\
0.166570666666667	0.0214977994368793\\
0.166574222222222	0.0310637290676379\\
0.166576	0.0282735152514798\\
0.166579555555556	0.0387840322563711\\
0.166581333333333	0.0312781743330064\\
0.166583111111111	0.0325898056871644\\
0.166590222222222	0.0223072089411364\\
0.166593777777778	0.0273433764841593\\
0.166595555555556	0.0269865042306175\\
0.166597333333333	0.0298708952234225\\
0.166599111111111	0.0260289019031149\\
0.166604444444444	0.0348984900918648\\
0.166611555555556	0.0274845902939329\\
0.166613333333333	0.0292160355076218\\
0.166622222222222	0.0137508688234201\\
0.166624	0.0181092228122494\\
0.166625777777778	0.0177875315537303\\
0.166627555555556	0.0180770332861713\\
0.166631111111111	0.0144751168294856\\
0.166634666666667	0.0178962412169455\\
0.166636444444444	0.0160124736149506\\
0.166641777777778	0.0277878646707147\\
0.166643555555556	0.0248757972425732\\
0.166647111111111	0.0283040185728874\\
0.166648888888889	0.0266016359763236\\
0.166650666666667	0.0315497411532497\\
0.166652444444444	0.0266991893131786\\
0.166654222222222	0.027302536901914\\
0.166657777777778	0.0231333091212865\\
0.166661333333333	0.0302287886757194\\
0.166664888888889	0.0221196405969814\\
0.166666666666667	0.0247126048456388\\
0.166670222222222	0.0169311258410618\\
0.166672	0.0210748756465182\\
0.166673777777778	0.0184295792206378\\
0.166675555555556	0.019788719124763\\
0.166677333333333	0.0149555154182063\\
0.166682666666667	0.0252221842671388\\
0.166684444444444	0.023943192265726\\
0.166686222222222	0.0295746666890512\\
0.166689777777778	0.0247547425511865\\
0.166691555555556	0.0248191279166507\\
0.166696888888889	0.0275839132618636\\
0.166705777777778	0.0185225164494244\\
0.166707555555556	0.0201883852122519\\
0.166711111111111	0.016002493260825\\
0.166714666666667	0.0199693278485535\\
0.166716444444444	0.0174753660459518\\
0.166721777777778	0.0252079744666366\\
0.166723555555556	0.0240019342538309\\
0.166727111111111	0.0256437832270828\\
0.166728888888889	0.0252787678866223\\
0.166732444444444	0.0332411028693629\\
0.166739555555556	0.0200829492964985\\
0.166744888888889	0.0253665000287521\\
0.166746666666667	0.0235777435626585\\
0.166750222222222	0.0261667015462574\\
0.166755555555556	0.0231885861655536\\
0.166757333333333	0.0295024670705998\\
0.166762666666667	0.0227949901936279\\
0.166764444444444	0.0237182895639075\\
0.166768	0.0214268532278586\\
0.166773333333333	0.0249725736081303\\
0.166775111111111	0.0203981066613352\\
0.166776888888889	0.0233076597568026\\
0.166778666666667	0.0232311083945473\\
0.166780444444444	0.019803322806008\\
0.166782222222222	0.0220465755869048\\
0.166784	0.0181906628292076\\
0.166789333333333	0.0305324038825227\\
0.166791111111111	0.0288782431791676\\
0.166792888888889	0.0299969875242666\\
0.166796444444444	0.0268225211072992\\
0.166801777777778	0.0382742849271774\\
0.166805333333333	0.0296404403606193\\
0.166808888888889	0.0333867033562352\\
0.166810666666667	0.0301495269819084\\
0.166812444444444	0.0322518063246502\\
0.166823111111111	0.0200241066166002\\
0.166826666666667	0.0252249936364727\\
0.166828444444444	0.0233938307473482\\
0.166830222222222	0.0280882809756665\\
0.166835555555556	0.0172607211143379\\
0.166842666666667	0.0208774386974032\\
0.166848	0.0334670596136974\\
0.166851555555556	0.028215561074028\\
0.166853333333333	0.0298896425249878\\
0.166860444444444	0.0177678038830713\\
0.166865777777778	0.0309950053764149\\
0.166867555555556	0.0275679940681142\\
0.166869333333333	0.0291964272973717\\
0.166871111111111	0.0250018097199865\\
0.166876444444444	0.028231963611476\\
0.166878222222222	0.0241622165117396\\
0.16688	0.0304068521069649\\
0.166883555555556	0.0224603839024237\\
0.166885333333333	0.0235391192231396\\
0.166890666666667	0.0167024454892851\\
0.166894222222222	0.0193235827731907\\
0.166896	0.0151171798466227\\
0.166899555555556	0.0220883849049382\\
0.166901333333333	0.02202912279214\\
0.166904888888889	0.0275732940076918\\
0.166906666666667	0.0233605016350761\\
0.166908444444444	0.0267846097924263\\
0.166910222222222	0.0234789886699562\\
0.166912	0.0243249788014256\\
0.166913777777778	0.0203770842890101\\
0.166915555555556	0.0215194135212788\\
0.166919111111111	0.0185076587560103\\
0.166920888888889	0.0221375232131082\\
0.166924444444444	0.0188942141592026\\
0.166926222222222	0.0206812889085997\\
0.166928	0.0187574765009874\\
0.166931555555556	0.0244634775526841\\
0.166933333333333	0.021492200991423\\
0.166935111111111	0.0248582745588631\\
0.166936888888889	0.0242988175400873\\
0.166944	0.0369903833220414\\
0.166945777777778	0.0355618845029395\\
0.166947555555556	0.0374424698433113\\
0.166949333333333	0.0354744803438474\\
0.166952888888889	0.0388578047523153\\
0.166956444444444	0.0233030289449936\\
0.16696	0.0300648013086309\\
0.166967111111111	0.0213924548986469\\
0.166968888888889	0.0253848243618733\\
0.166972444444444	0.0243724033764231\\
0.166977777777778	0.035940208984299\\
0.166981333333333	0.028514740627605\\
0.166983111111111	0.0314066963513255\\
0.166984888888889	0.02580563359196\\
0.166986666666667	0.0314956602840246\\
0.166990222222222	0.0231666064934748\\
0.166992	0.028476112570952\\
0.166993777777778	0.0282427637062733\\
0.166997333333333	0.0366630170568227\\
0.167000888888889	0.0300876157937932\\
0.167002666666667	0.034275307364808\\
0.167004444444444	0.0333914499688901\\
0.167006222222222	0.0342123687141893\\
0.167013333333333	0.0199956482317262\\
0.167018666666667	0.0325815123644516\\
0.167020444444444	0.0316396569312612\\
0.167022222222222	0.0350705927904033\\
0.167027555555556	0.0275937810215296\\
0.167029333333333	0.0323984997264982\\
0.167031111111111	0.0269450670453164\\
0.167034666666667	0.0342528443584315\\
0.167038222222222	0.0249974892785537\\
0.167041777777778	0.0260069241396087\\
0.167043555555556	0.02778716339015\\
0.167045333333333	0.0268633013551658\\
0.167047111111111	0.0290722168698611\\
0.167048888888889	0.0242760378749747\\
0.167050666666667	0.0249369838653377\\
0.167054222222222	0.0153847076622931\\
0.167057777777778	0.0244204425254684\\
0.167059555555556	0.0212729406299219\\
0.167061333333333	0.0214500120768775\\
0.167063111111111	0.0209780737985321\\
0.167064888888889	0.0230315832659058\\
0.167066666666667	0.0208156161278701\\
0.167072	0.0353386807529886\\
0.167073777777778	0.0298456463658101\\
0.167075555555556	0.0331853159621648\\
0.167077333333333	0.0309207189841754\\
0.167080888888889	0.0336418663577734\\
0.167088	0.0245018687218937\\
0.167089777777778	0.0326660993390077\\
0.167095111111111	0.0220838269743049\\
0.167096888888889	0.0240698021262883\\
0.167100444444444	0.0187637828213273\\
0.167112888888889	0.0284230850238029\\
0.167114666666667	0.0282355202735282\\
0.16712	0.0375922064147201\\
0.167121777777778	0.0346479991344346\\
0.167125333333333	0.0415890735295229\\
0.167130666666667	0.0344650106524653\\
0.167134222222222	0.0387036573999119\\
0.167141333333333	0.0242366037819994\\
0.167143111111111	0.0307986898204466\\
0.167146666666667	0.0263369376954604\\
0.167150222222222	0.029786016098278\\
0.167152	0.0286121935672761\\
0.167155555555556	0.0335944057062661\\
0.167162666666667	0.023023137172065\\
0.167164444444444	0.023608658929764\\
0.167166222222222	0.0206497021444811\\
0.167168	0.0216771448905604\\
0.167169777777778	0.018681239218785\\
0.167171555555556	0.0209489113312104\\
0.167173333333333	0.0187408853253495\\
0.167176888888889	0.0269395207336193\\
0.167178666666667	0.0267012623959738\\
0.167180444444444	0.0268153395528783\\
0.167185777777778	0.017780183517046\\
0.167189333333333	0.0234172862719498\\
0.167192888888889	0.0200331011619712\\
0.167196444444444	0.0235898656106061\\
0.167198222222222	0.0197791206921784\\
0.167201777777778	0.0255611437687363\\
0.167205333333333	0.020192913633496\\
0.167212444444444	0.0293673983535049\\
0.167214222222222	0.0258087096904015\\
0.167217777777778	0.0293949314931359\\
0.167221333333333	0.0247124266009921\\
0.167223111111111	0.028111920198413\\
0.167226666666667	0.0225643507830871\\
0.167230222222222	0.0328408233667439\\
0.167232	0.0299905718766688\\
0.167233777777778	0.0330717363334753\\
0.167237333333333	0.0287469112709306\\
0.167239111111111	0.0302509161127037\\
0.167242666666667	0.0229292360042568\\
0.167246222222222	0.0256740244221501\\
0.167248	0.0255179847371166\\
0.167251555555556	0.0164308326762036\\
0.167258666666667	0.0247554686166263\\
0.167260444444444	0.0214951781807414\\
0.167262222222222	0.024395776058954\\
0.167264	0.0171820516334379\\
0.167265777777778	0.0237660558646756\\
0.167267555555556	0.0226677683254513\\
0.167271111111111	0.0276588645028249\\
0.167274666666667	0.0221143324339947\\
0.16728	0.02941117919341\\
0.167283555555556	0.023324832031924\\
0.167288888888889	0.0280504913529047\\
0.167292444444444	0.0286948257595382\\
0.167297777777778	0.0227595578578146\\
0.167301333333333	0.0264420473064997\\
0.167303111111111	0.0249470539823784\\
0.167304888888889	0.0270456094754512\\
0.167306666666667	0.0259435906211606\\
0.167310222222222	0.0278386983090817\\
0.167313777777778	0.0235120034287294\\
0.167315555555556	0.0274443271653083\\
0.167319111111111	0.0257841002378224\\
0.167320888888889	0.026431347952817\\
0.167328	0.015762928471002\\
0.167331555555556	0.0215334110040005\\
0.167335111111111	0.0199270793953825\\
0.167338666666667	0.0298012340274896\\
0.167340444444444	0.0266483632477809\\
0.167344	0.0306888179601364\\
0.167347555555556	0.0219293920672486\\
0.167351111111111	0.0290690389177445\\
0.167352888888889	0.0246334344424531\\
0.167356444444444	0.0298579084533972\\
0.167358222222222	0.0297775655833724\\
0.167361777777778	0.0233695513798697\\
0.167365333333333	0.0290108076798382\\
0.167368888888889	0.0266023753450698\\
0.167372444444444	0.0297199554071239\\
0.167374222222222	0.0292462028243836\\
0.167376	0.0322618221159671\\
0.167386666666667	0.0200956838339235\\
0.167397333333333	0.0397672000500891\\
0.167400888888889	0.0309979316294746\\
0.167402666666667	0.0318705991425779\\
0.167406222222222	0.0275128777228404\\
0.167409777777778	0.0367776224946052\\
0.167413333333333	0.0297689353337309\\
0.167418666666667	0.0360571199104563\\
0.167420444444444	0.0316401852130275\\
0.167422222222222	0.0331952967887238\\
0.167424	0.0267296926639453\\
0.167427555555556	0.0327951090809605\\
0.167429333333333	0.0321306259705595\\
0.167434666666667	0.0381089392542665\\
0.167438222222222	0.0298223685092475\\
0.16744	0.0299259019766276\\
0.167443555555556	0.0238388494727125\\
0.167448888888889	0.0329275069895496\\
0.167456	0.0256347849594647\\
0.167459555555556	0.0289648396877087\\
0.167463111111111	0.0264378175595004\\
0.167464888888889	0.0291686642773786\\
0.167466666666667	0.0253836494563297\\
0.167470222222222	0.0298029976789776\\
0.167473777777778	0.0241550024921641\\
0.167480888888889	0.0324918049593846\\
0.167486222222222	0.0233500310200174\\
0.167489777777778	0.0281376230018437\\
0.167491555555556	0.0276265772188395\\
0.167493333333333	0.028436660536259\\
0.167496888888889	0.0214657137559751\\
0.167498666666667	0.0248542698716891\\
0.167500444444444	0.0201246525825044\\
0.167507555555556	0.0338356300203384\\
0.167509333333333	0.0337547044834627\\
0.167511111111111	0.0344337340963603\\
0.167518222222222	0.0299154735326985\\
0.16752	0.0354369186848368\\
0.167523555555556	0.0257866699533059\\
0.167525333333333	0.0270475127561048\\
0.167532444444444	0.013578980035894\\
0.167536	0.0243362530360967\\
0.167539555555556	0.0212153784401599\\
0.167543111111111	0.028195622177002\\
0.167544888888889	0.0179431235029197\\
0.167546666666667	0.0211436054695211\\
0.167548444444444	0.0190507179312205\\
0.167552	0.0261392013467269\\
0.167557333333333	0.0167442954849945\\
0.167564444444444	0.0240195451612372\\
0.167566222222222	0.0223175250563392\\
0.167569777777778	0.0232565422390627\\
0.167571555555556	0.0214086224562329\\
0.167573333333333	0.0253319155183218\\
0.167576888888889	0.018479348483806\\
0.167580444444444	0.0298724763676446\\
0.167584	0.025906279665853\\
0.167587555555556	0.0314195041759536\\
0.167591111111111	0.0234536658514982\\
0.167592888888889	0.0272783700350491\\
0.167596444444444	0.0235957650258738\\
0.167598222222222	0.0300693859668439\\
0.167601777777778	0.0271638560726051\\
0.167605333333333	0.0339323997876839\\
0.167610666666667	0.0257801378702107\\
0.167612444444444	0.0314564454318969\\
0.167614222222222	0.0276325493486124\\
0.167617777777778	0.0336159614753017\\
0.167619555555556	0.0303729537782831\\
0.167623111111111	0.0326835683847053\\
0.167624888888889	0.0325222351538881\\
0.167626666666667	0.0327548240908395\\
0.167630222222222	0.0258541952532586\\
0.167632	0.0270838044330852\\
0.167635555555556	0.0216450013446097\\
0.167639111111111	0.0180142868339609\\
0.167640888888889	0.0221407756057859\\
0.167644444444444	0.0207736216976808\\
0.167648	0.0311452975873237\\
0.167651555555556	0.0248432171055773\\
0.167656888888889	0.0361954479524123\\
0.167658666666667	0.0257071416357148\\
0.167662222222222	0.023840767667474\\
0.167665777777778	0.0266248569861533\\
0.167671111111111	0.0195778288400596\\
0.167672888888889	0.0225797930961989\\
0.167678222222222	0.0163971344868377\\
0.167687111111111	0.036105009977059\\
0.167696	0.0164110730004615\\
0.167697777777778	0.0188610246905716\\
0.167699555555556	0.0170744951948956\\
0.167708444444444	0.0287233586577204\\
0.167710222222222	0.0245911003780483\\
0.167713777777778	0.0258679220883372\\
0.167717333333333	0.0201387730132733\\
0.167719111111111	0.0271154638018978\\
0.167720888888889	0.023293776107044\\
0.167724444444444	0.0273952288734429\\
0.167729777777778	0.0191680643766401\\
0.167733333333333	0.0271292525020949\\
0.167735111111111	0.0254628819758237\\
0.167738666666667	0.0285186205293971\\
0.167745777777778	0.0244556068278189\\
0.167747555555556	0.0344720615572668\\
0.167754666666667	0.0155511490186263\\
0.167756444444444	0.021421701565345\\
0.167758222222222	0.0213700456373398\\
0.167761777777778	0.0262141035888349\\
0.167767111111111	0.0198423307058794\\
0.167772444444444	0.0366032516277676\\
0.167774222222222	0.0341784469642316\\
0.167776	0.0386265574529341\\
0.167781333333333	0.0265195579335553\\
0.167784888888889	0.033108741247279\\
0.167790222222222	0.0202697130170917\\
0.167793777777778	0.029764529081438\\
0.167795555555556	0.0231204149506784\\
0.167800888888889	0.0351540530051112\\
0.167804444444444	0.0252266491562071\\
0.167806222222222	0.0278697648818645\\
0.167808	0.0236436433454716\\
0.167809777777778	0.0276376638727157\\
0.167811555555556	0.0245140131370738\\
0.167816888888889	0.0278282139569533\\
0.167820444444444	0.0253063207190922\\
0.167824	0.0346882008810246\\
0.167825777777778	0.0316482342016318\\
0.167827555555556	0.0361299047942437\\
0.167831111111111	0.0311033498120686\\
0.167832888888889	0.0336612081458984\\
0.167836444444444	0.0279553276794984\\
0.167838222222222	0.0323038946434639\\
0.167841777777778	0.0221908991503001\\
0.167843555555556	0.024136020921751\\
0.167845333333333	0.0237543345220423\\
0.167847111111111	0.0300742276017821\\
0.167852444444444	0.0254002989295644\\
0.167854222222222	0.02829660438439\\
0.167857777777778	0.0243317444918246\\
0.167859555555556	0.0250879505083796\\
0.167861333333333	0.0218016499729979\\
0.167864888888889	0.0266142708902193\\
0.167868444444444	0.0222194211863429\\
0.167872	0.0334788264014863\\
0.167875555555556	0.0258646315331952\\
0.167879111111111	0.0352855714940776\\
0.167882666666667	0.0272052951220754\\
0.167886222222222	0.0399297860233345\\
0.167889777777778	0.0353147304451044\\
0.167891555555556	0.036565427979742\\
0.167893333333333	0.0357189931385038\\
0.167895111111111	0.038038627236668\\
0.167900444444444	0.030393199869341\\
0.167902222222222	0.030885315233728\\
0.167905777777778	0.0242364664857239\\
0.167912888888889	0.0358582551399023\\
0.167916444444444	0.0279645753688198\\
0.167918222222222	0.033052571159941\\
0.167921777777778	0.0276354279640415\\
0.167923555555556	0.0295455848503518\\
0.167927111111111	0.0250128474750959\\
0.167928888888889	0.026889333257032\\
0.167932444444444	0.0216881836726966\\
0.167936	0.0262708595287597\\
0.167939555555556	0.0223034774984041\\
0.167943111111111	0.0298374100796662\\
0.167944888888889	0.0274362212243802\\
0.167950222222222	0.0302374611922789\\
0.167952	0.0285616873906781\\
0.167953777777778	0.0295160378736239\\
0.167957333333333	0.0248838187261175\\
0.167959111111111	0.0268579328805485\\
0.167960888888889	0.0253629497907564\\
0.167964444444444	0.0309298517187184\\
0.167969777777778	0.0245161881842848\\
0.167971555555556	0.0298066115157694\\
0.167973333333333	0.0288100360892062\\
0.167976888888889	0.0262876939800698\\
0.167978666666667	0.0273558346849515\\
0.167980444444444	0.024801454142742\\
0.167982222222222	0.0256947414053255\\
0.167985777777778	0.0223281610377336\\
0.167989333333333	0.0306588750606988\\
0.167991111111111	0.0269362799173376\\
0.167992888888889	0.0312499703460826\\
0.168001777777778	0.0184995771658453\\
0.168007111111111	0.0272263150724514\\
0.168008888888889	0.0238734497947705\\
0.168012444444444	0.034278397123157\\
0.168016	0.0272154876577347\\
0.168024888888889	0.0333191040778053\\
0.168026666666667	0.0327864959909637\\
0.168028444444444	0.0349603418548475\\
0.168030222222222	0.0346175011466109\\
0.168032	0.0456647848555226\\
0.168039111111111	0.0276699785365874\\
0.168040888888889	0.0290990291485666\\
0.168044444444444	0.0243946256061478\\
0.168046222222222	0.0315158049092341\\
0.168051555555556	0.0211920000024207\\
0.168056888888889	0.0256324608780745\\
0.168058666666667	0.0198554175603471\\
0.168060444444444	0.0230545378058073\\
0.168065777777778	0.0167295467730196\\
0.168069333333333	0.0228545894484563\\
0.168071111111111	0.0197440654610088\\
0.168074666666667	0.0270610461078283\\
0.168076444444444	0.0245219869312495\\
0.16808	0.0285589243946746\\
0.168083555555556	0.0259492891734384\\
0.168085333333333	0.0268607205715997\\
0.168087111111111	0.0234704651708675\\
0.168088888888889	0.0278582781355244\\
0.168090666666667	0.0274461118542\\
0.168092444444444	0.0313370918491478\\
0.168094222222222	0.0253393864223629\\
0.168097777777778	0.0292904175154562\\
0.168099555555556	0.0254300087757966\\
0.168103111111111	0.0294457959084671\\
0.168108444444444	0.0243177199144679\\
0.168110222222222	0.0261848856742574\\
0.168112	0.0233328326721908\\
0.168113777777778	0.0257362297574317\\
0.168115555555556	0.0251540028437731\\
0.168119111111111	0.0284716369508674\\
0.168122666666667	0.0205930147328633\\
0.168124444444444	0.0217300239715857\\
0.168126222222222	0.0213100139205374\\
0.168129777777778	0.0259536747969542\\
0.168133333333333	0.0207555411711101\\
0.168138666666667	0.0308776469267794\\
0.168145777777778	0.0177789518681594\\
0.168149333333333	0.0305414961052166\\
0.168152888888889	0.0231264729336672\\
0.168158222222222	0.031009876039066\\
0.168163555555556	0.0219676326501606\\
0.168165333333333	0.0252105300517777\\
0.168168888888889	0.0184578671758033\\
0.168172444444444	0.0270473089882134\\
0.168181333333333	0.016871100915694\\
0.168186666666667	0.028535058942598\\
0.168188444444444	0.0250384739705248\\
0.168192	0.0277048688393716\\
0.168193777777778	0.0222553266343728\\
0.168200888888889	0.0297605790932923\\
0.168204444444444	0.0194080946739251\\
0.168206222222222	0.0251658190088679\\
0.168208	0.0230419030670584\\
0.168209777777778	0.0251731587113161\\
0.168216888888889	0.0157894208320154\\
0.168222222222222	0.0288776928697461\\
0.168225777777778	0.0216403412100164\\
0.168229333333333	0.0334843631299315\\
0.168232888888889	0.0259659509996312\\
0.168234666666667	0.0283045395271628\\
0.168236444444444	0.0265731732653314\\
0.168238222222222	0.0268650787431368\\
0.168241777777778	0.0222886923154023\\
0.168245333333333	0.0247514928960446\\
0.168248888888889	0.0164781877955031\\
0.168254222222222	0.0343669409095145\\
0.168256	0.0329866026861154\\
0.168257777777778	0.0338845697437623\\
0.168259555555556	0.0315754398585122\\
0.168266666666667	0.0403589729578352\\
0.168273777777778	0.0253165205199052\\
0.168275555555556	0.0253680411623856\\
0.168277333333333	0.0305257368980793\\
0.168280888888889	0.0265921241905804\\
0.168282666666667	0.0291130193512976\\
0.168284444444444	0.0260771444752889\\
0.168286222222222	0.0281311826344753\\
0.168289777777778	0.0255965641817818\\
0.168291555555556	0.0286976068314407\\
0.168296888888889	0.0220784310521006\\
0.168298666666667	0.0293840488932314\\
0.168304	0.0233448209383562\\
0.168307555555556	0.0264333834155567\\
0.168311111111111	0.0220135936239378\\
0.168316444444444	0.0302715663074005\\
0.16832	0.0208019261396668\\
0.168321777777778	0.0247870047335373\\
0.168323555555556	0.0214699500689193\\
0.168325333333333	0.0228216973324012\\
0.168327111111111	0.0222987141807545\\
0.168328888888889	0.0229824516258376\\
0.168334222222222	0.0195415654575694\\
0.168336	0.0260921883301618\\
0.168341333333333	0.0214151231595104\\
0.168344888888889	0.0255608232277047\\
0.168346666666667	0.0253896575693417\\
0.168352	0.0369303864908813\\
0.168353777777778	0.0350316927417165\\
0.168357333333333	0.0404748864982128\\
0.168360888888889	0.0330373863291107\\
0.168362666666667	0.0355530879547648\\
0.168369777777778	0.0211461306128293\\
0.168373333333333	0.0318312231804535\\
0.168376888888889	0.0280250820506371\\
0.168378666666667	0.0310668904234091\\
0.168380444444444	0.0304559715911884\\
0.168382222222222	0.0337526887899671\\
0.168387555555556	0.0230844225902394\\
0.168391111111111	0.0254451733318057\\
0.168396444444444	0.018042708339726\\
0.168398222222222	0.0210600398924879\\
0.168401777777778	0.0196336315104164\\
0.168410666666667	0.0291912607762008\\
0.168414222222222	0.027205755233277\\
0.168417777777778	0.0293955079039935\\
0.168421333333333	0.0246241636813859\\
0.168426666666667	0.0354885489861989\\
0.168428444444444	0.0335322304472267\\
0.168430222222222	0.0337584878403907\\
0.168433777777778	0.0290576382114099\\
0.168435555555556	0.0293499169614405\\
0.168439111111111	0.0257642070141147\\
0.168442666666667	0.0325381324431721\\
0.168444444444444	0.0287055932997524\\
0.168448	0.0353730458520622\\
0.168453333333333	0.0286748037873237\\
0.168455111111111	0.0287338711838125\\
0.168458666666667	0.0202905990051507\\
0.168464	0.0289738267718312\\
0.168471111111111	0.0194566607210429\\
0.168474666666667	0.0239251748737702\\
0.168476444444444	0.0233374144411487\\
0.16848	0.0317386089460631\\
0.168483555555556	0.0238599904602941\\
0.168488888888889	0.0326909565091008\\
0.168492444444444	0.0234860803179378\\
0.168496	0.0293932177137771\\
0.168497777777778	0.0283120423585619\\
0.168501333333333	0.0303157778001311\\
0.168503111111111	0.0267757008277848\\
0.168504888888889	0.0284704723922772\\
0.168506666666667	0.0280772092078394\\
0.168512	0.0346807821815877\\
0.168515555555556	0.027208033430798\\
0.168517333333333	0.0304814890946981\\
0.168520888888889	0.0240880497343282\\
0.168522666666667	0.0268321796809786\\
0.168526222222222	0.024429758090258\\
0.168533333333333	0.0317676426106159\\
0.168535111111111	0.0279585110348143\\
0.168538666666667	0.0312917442164134\\
0.168545777777778	0.0257995516699262\\
0.168547555555556	0.0287966870481143\\
0.168551111111111	0.0183673856761195\\
0.168554666666667	0.0259726942713285\\
0.16856	0.0305400273812618\\
0.168563555555556	0.0194870856517227\\
0.168567111111111	0.0260539020080215\\
0.168570666666667	0.0235173426657559\\
0.168574222222222	0.0255403447967983\\
0.168581333333333	0.017922223596503\\
0.168584888888889	0.0221396047803519\\
0.168588444444444	0.0208393092205651\\
0.168592	0.0153347641761273\\
0.168593777777778	0.0212941555345721\\
0.168597333333333	0.0162322954686649\\
0.168608	0.0289549667635528\\
0.168609777777778	0.0234389422156895\\
0.168613333333333	0.0263902438300821\\
0.168615111111111	0.0259611099382063\\
0.168618666666667	0.0356686960719284\\
0.168624	0.0229484882492066\\
0.168627555555556	0.0258711928378582\\
0.168629333333333	0.0253627532349067\\
0.168631111111111	0.0267442666257611\\
0.168632888888889	0.0240730680217701\\
0.168634666666667	0.0250353942076924\\
0.168636444444444	0.0225776590703038\\
0.16864	0.0279865617915595\\
0.168643555555556	0.0247792372148377\\
0.168647111111111	0.0285608315438052\\
0.168652444444444	0.0264079335085541\\
0.168654222222222	0.0265202824163632\\
0.168656	0.0246302757153784\\
0.168657777777778	0.0260045764082637\\
0.168661333333333	0.0205919056584082\\
0.168666666666667	0.0266337657936847\\
0.168670222222222	0.023991354523829\\
0.168672	0.0284771525895313\\
0.168675555555556	0.0223313701613778\\
0.168677333333333	0.0291208125010183\\
0.168680888888889	0.023541604094679\\
0.168684444444444	0.0346786582367446\\
0.168688	0.027815040862401\\
0.168689777777778	0.0319165003856547\\
0.168695111111111	0.0251203063881121\\
0.168698666666667	0.0267714415333742\\
0.168700444444444	0.0239545318774676\\
0.168702222222222	0.0274219097211274\\
0.168705777777778	0.0206941821774895\\
0.168707555555556	0.0280221863588097\\
0.168709333333333	0.0258682120621704\\
0.168712888888889	0.0330903093130262\\
0.168714666666667	0.0278794207865748\\
0.16872	0.0310079562042437\\
0.168727111111111	0.0219711207781114\\
0.168732444444444	0.0291562570074061\\
0.168734222222222	0.0274196960223744\\
0.168737777777778	0.0336354972570526\\
0.168741333333333	0.0258729204431508\\
0.168744888888889	0.0328926287383545\\
0.168750222222222	0.0228512558443027\\
0.168752	0.0264696468573177\\
0.168755555555556	0.0176668727675713\\
0.168757333333333	0.0193114901933985\\
0.168762666666667	0.0150141015611568\\
0.168766222222222	0.0179573917518296\\
0.168768	0.0170881394285999\\
0.168769777777778	0.0194283614047872\\
0.168771555555556	0.015385706678872\\
0.168775111111111	0.0258574184440455\\
0.168776888888889	0.0238436648649863\\
0.168780444444444	0.0289902961142769\\
0.168782222222222	0.0246727559869186\\
0.168784	0.0281110763375582\\
0.168789333333333	0.0214323115771514\\
0.168791111111111	0.0241547099565506\\
0.168792888888889	0.0240335997775666\\
0.168794666666667	0.0291213906362023\\
0.1688	0.0224275660671461\\
0.168801777777778	0.0234796208491906\\
0.168803555555556	0.0171231599594219\\
0.168807111111111	0.0252205561100456\\
0.168808888888889	0.0195051794312454\\
0.168812444444444	0.0210005021415845\\
0.168814222222222	0.0207081505817163\\
0.168816	0.0221498973937\\
0.168817777777778	0.0212873761810922\\
0.168821333333333	0.0271605525949002\\
0.168824888888889	0.0249152097804262\\
0.168826666666667	0.0249827052955759\\
0.168828444444444	0.0282537632401783\\
0.168830222222222	0.0233237295205344\\
0.168833777777778	0.0251464553898251\\
0.168835555555556	0.0249798940896303\\
0.168840888888889	0.0192490235341274\\
0.168842666666667	0.0201484649387381\\
0.168846222222222	0.0150355462245108\\
0.168848	0.020398903992345\\
0.168849777777778	0.0193779088739956\\
0.168853333333333	0.0237606945089894\\
0.168855111111111	0.0228931098532062\\
0.168862222222222	0.0316007721068174\\
0.168864	0.0300867464522365\\
0.168865777777778	0.0347020734273443\\
0.168869333333333	0.0222796849046583\\
0.168871111111111	0.0239810053466752\\
0.168872888888889	0.0200286227583635\\
0.168883555555556	0.0299518122090623\\
0.168887111111111	0.0249953074935058\\
0.168890666666667	0.0303287811810561\\
0.168896	0.0230308134221681\\
0.168897777777778	0.027764348347979\\
0.168901333333333	0.0216470603246083\\
0.168904888888889	0.0260449059775305\\
0.168908444444444	0.0204502104502086\\
0.168910222222222	0.0210005354470749\\
0.168912	0.0177527453581843\\
0.168926222222222	0.0299494036633794\\
0.168929777777778	0.0236595038043974\\
0.168935111111111	0.0358805365714522\\
0.168942222222222	0.0256172188601457\\
0.168945777777778	0.0303488694848687\\
0.168951111111111	0.0228665842585798\\
0.168952888888889	0.0229661997538266\\
0.168956444444444	0.0179693578164761\\
0.16896	0.0230648194516953\\
0.168961777777778	0.0212525315712022\\
0.168967111111111	0.0247397345144769\\
0.168968888888889	0.0177442034263879\\
0.168981333333333	0.0310214995216129\\
0.168984888888889	0.027201618318367\\
0.168986666666667	0.0284766286491958\\
0.168990222222222	0.0268679175859597\\
0.168992	0.0271119508710422\\
0.168995555555556	0.0220727172049034\\
0.168999111111111	0.0286070172147427\\
0.169000888888889	0.0255978755259156\\
0.169004444444444	0.027286221045489\\
0.169006222222222	0.0236281038830257\\
0.169009777777778	0.028702439249489\\
0.169011555555556	0.0271023836197534\\
0.169015111111111	0.028714700290195\\
0.169022222222222	0.0177316144433658\\
0.169027555555556	0.0220515664446403\\
0.169031111111111	0.017609069639539\\
0.16904	0.0280996332648058\\
0.169043555555556	0.0248710792756505\\
0.169045333333333	0.0264018505198391\\
0.169050666666667	0.0202851243851762\\
0.169054222222222	0.0245697431281524\\
0.169061333333333	0.0175210005761581\\
0.169064888888889	0.0222544250345741\\
0.169066666666667	0.0206298381330595\\
0.169072	0.0276877839564097\\
0.169073777777778	0.0235178285422381\\
0.169079111111111	0.0364308292279434\\
0.169080888888889	0.0339126942539124\\
0.169082666666667	0.0383210659398601\\
0.169084444444444	0.033853482377011\\
0.169086222222222	0.0354455799085155\\
0.169089777777778	0.0200752434850842\\
0.169093333333333	0.0265930555877104\\
0.169096888888889	0.0231232576200832\\
0.169098666666667	0.0235995529596533\\
0.169100444444444	0.0231626544716479\\
0.169104	0.026657273611681\\
0.169105777777778	0.0259661802849007\\
0.169107555555556	0.031003827159448\\
0.169109333333333	0.0295362133638543\\
0.169112888888889	0.0344223765893337\\
0.169114666666667	0.0303952261806016\\
0.169116444444444	0.0338004631232162\\
0.169118222222222	0.0294904154254788\\
0.16912	0.029924990651921\\
0.169123555555556	0.0185520882899038\\
0.169130666666667	0.0309495575544949\\
0.169132444444444	0.0257391213156504\\
0.169139555555556	0.034125666089911\\
0.169146666666667	0.0217265324682097\\
0.169152	0.0330550283813655\\
0.169153777777778	0.0322981675990625\\
0.169155555555556	0.034523100871365\\
0.169160888888889	0.0290044750913029\\
0.169162666666667	0.0316606662000903\\
0.169166222222222	0.0306772420856895\\
0.169168	0.0336737646439765\\
0.169175111111111	0.0265268297388584\\
0.169180444444444	0.0280297500586679\\
0.169187555555556	0.0178486613250162\\
0.169191111111111	0.0261080348815738\\
0.169192888888889	0.0219837243119248\\
0.169194666666667	0.023387571325671\\
0.169198222222222	0.0212329241266503\\
0.169201777777778	0.0219612431393974\\
0.169205333333333	0.0317838075846117\\
0.169207111111111	0.0305555730286693\\
0.169210666666667	0.0347383554184314\\
0.169216	0.0302081483428971\\
0.169217777777778	0.0318361078595625\\
0.169221333333333	0.0250651547599316\\
0.169223111111111	0.0273543156227114\\
0.169228444444444	0.0205480048204459\\
0.169230222222222	0.0267344369366037\\
0.169233777777778	0.0189379035210348\\
0.169235555555556	0.0251228000427196\\
0.169237333333333	0.0242439862354037\\
0.169239111111111	0.0257738851063944\\
0.169242666666667	0.0246031054088525\\
0.169246222222222	0.0300092475045503\\
0.169248	0.0290445702640436\\
0.169251555555556	0.0367874915670864\\
0.169255111111111	0.0318534791464931\\
0.169258666666667	0.0371327286127355\\
0.169262222222222	0.0276249008945487\\
0.169264	0.0309941271848747\\
0.169265777777778	0.0289704507540723\\
0.169269333333333	0.0351370458143139\\
0.169274666666667	0.025106658098875\\
0.169276444444444	0.0295175834519676\\
0.16928	0.0237458161283487\\
0.169287111111111	0.0307057237242078\\
0.169297777777778	0.0183554600106849\\
0.169301333333333	0.0215851323544436\\
0.169303111111111	0.0194996587766676\\
0.169304888888889	0.0219872638935741\\
0.169306666666667	0.0207093845828537\\
0.169310222222222	0.0244012571308727\\
0.169313777777778	0.0200659205211929\\
0.169315555555556	0.0206074761773305\\
0.169319111111111	0.0173747849078593\\
0.169320888888889	0.021060063751323\\
0.169324444444444	0.0199503360860508\\
0.169329777777778	0.0241672879758833\\
0.169333333333333	0.0230257532130775\\
0.169336888888889	0.0265011478608035\\
0.169338666666667	0.022016806422722\\
0.169340444444444	0.0263076756225815\\
0.169342222222222	0.0250871336664261\\
0.169345777777778	0.0305449212850317\\
0.169356444444444	0.023402467680059\\
0.169358222222222	0.0255292146241247\\
0.169365333333333	0.0293871127336318\\
0.169367111111111	0.0270236605055082\\
0.169368888888889	0.0302344433227278\\
0.169376	0.0231583249545606\\
0.169379555555556	0.0288973712544715\\
0.169383111111111	0.0205400193792335\\
0.169384888888889	0.0209838012912204\\
0.169386666666667	0.0196272920314882\\
0.169392	0.0247874751459526\\
0.169393777777778	0.0222749024548993\\
0.169395555555556	0.0233666095818668\\
0.169397333333333	0.0173164737085574\\
0.169404444444444	0.0280596332331277\\
0.169408	0.0241474759707689\\
0.169409777777778	0.0300993720414258\\
0.169411555555556	0.0287373173388993\\
0.169413333333333	0.0293783826032751\\
0.169416888888889	0.025502866619027\\
0.169422222222222	0.0348091386338719\\
0.169424	0.0341979067827283\\
0.169425777777778	0.0345042827352938\\
0.169429333333333	0.0236433739709029\\
0.169431111111111	0.0237446561605418\\
0.169432888888889	0.0227450748073268\\
0.169434666666667	0.0264987853624403\\
0.169436444444444	0.0255918474333456\\
0.16944	0.0284945327490176\\
0.169443555555556	0.0254057708974997\\
0.169445333333333	0.0262311341419747\\
0.169447111111111	0.0244845315013519\\
0.169448888888889	0.0269824114461449\\
0.169450666666667	0.0246625920899286\\
0.169452444444444	0.0285299027120729\\
0.169456	0.0218642291693866\\
0.169457777777778	0.0249984961882559\\
0.169461333333333	0.0160364528117331\\
0.169466666666667	0.0224580622449086\\
0.169468444444444	0.0221359728001538\\
0.169470222222222	0.027394394197597\\
0.169472	0.0260052220781947\\
0.169473777777778	0.0264442033819688\\
0.169475555555556	0.0233723845747282\\
0.169477333333333	0.0267892404762246\\
0.169480888888889	0.0207398977935685\\
0.169484444444444	0.0256812410116932\\
0.169486222222222	0.0213461719323093\\
0.169489777777778	0.0278630977240277\\
0.169495111111111	0.0197489310996142\\
0.169500444444444	0.0289674692924746\\
0.169504	0.0232290228890315\\
0.169509333333333	0.0295240936292188\\
0.16952	0.0169197325143541\\
0.169525333333333	0.0247864406765135\\
0.169527111111111	0.0246329630068833\\
0.169530666666667	0.0370117150144745\\
0.169534222222222	0.0241296919299999\\
0.169537777777778	0.0284423866911345\\
0.169539555555556	0.0258015242815677\\
0.169541333333333	0.0258835903936469\\
0.169544888888889	0.0333438368064826\\
0.169546666666667	0.0329292070804421\\
0.169552	0.0368059061801443\\
0.169557333333333	0.0257454431573861\\
0.169560888888889	0.0315422223881118\\
0.169562666666667	0.0309916214214127\\
0.169566222222222	0.0339563020127759\\
0.169568	0.0379870331399456\\
0.169576888888889	0.0268590133574547\\
0.169582222222222	0.0325825667519846\\
0.169584	0.0278769048747888\\
0.169585777777778	0.0304004956658804\\
0.169589333333333	0.0273694212417143\\
0.169592888888889	0.0330105561885511\\
0.169596444444444	0.025986594036645\\
0.169598222222222	0.0298620980793554\\
0.1696	0.0194610099857696\\
0.169603555555556	0.0284318395460666\\
0.169607111111111	0.0247799798271542\\
0.169614222222222	0.0337839053328686\\
0.169619555555556	0.0185504324039055\\
0.169624888888889	0.0271088492106373\\
0.169630222222222	0.0173528489952848\\
0.169632	0.0230509583885606\\
0.169633777777778	0.0223187275645726\\
0.169635555555556	0.0275027910310542\\
0.169637333333333	0.0271654913675789\\
0.169640888888889	0.0313622278798135\\
0.169642666666667	0.026808075825403\\
0.169646222222222	0.0295371288145295\\
0.169651555555556	0.0213824163404086\\
0.169653333333333	0.0297280713935894\\
0.169656888888889	0.0237029287912355\\
0.169658666666667	0.0255566522364204\\
0.169665777777778	0.0147263483843492\\
0.169669333333333	0.0224642480807086\\
0.169672888888889	0.0185482394734002\\
0.169676444444444	0.024853886122541\\
0.169678222222222	0.0176978734166789\\
0.16968	0.0207873610166122\\
0.169683555555556	0.0184433261344192\\
0.169685333333333	0.0257524889800832\\
0.169687111111111	0.0217877509222405\\
0.169690666666667	0.0229948443822395\\
0.169694222222222	0.0200830933032184\\
0.169697777777778	0.0257759448474749\\
0.169701333333333	0.019705659454932\\
0.169708444444444	0.0232501831605091\\
0.169710222222222	0.0202988574130722\\
0.169713777777778	0.0293288234799409\\
0.169715555555556	0.0258623764541978\\
0.169720888888889	0.0330945543113902\\
0.169724444444444	0.0226900061951573\\
0.169726222222222	0.02626160794693\\
0.169729777777778	0.0231210795083458\\
0.169731555555556	0.0318597339604829\\
0.169733333333333	0.0305892432488497\\
0.169738666666667	0.0422695819098773\\
0.169742222222222	0.029372177034501\\
0.169745777777778	0.0339235317142077\\
0.169749333333333	0.0286477333391188\\
0.169751111111111	0.0324488390171806\\
0.169754666666667	0.0257384405464538\\
0.16976	0.0335961403756171\\
0.169763555555556	0.0262530241693558\\
0.169765333333333	0.0288415606534728\\
0.169772444444444	0.0193899807379667\\
0.169777777777778	0.0257314656195526\\
0.169779555555556	0.0247851462794514\\
0.169783111111111	0.0323128303390464\\
0.169784888888889	0.0294315542445786\\
0.169790222222222	0.037321103701654\\
0.169795555555556	0.0249430469377772\\
0.169799111111111	0.0310532415289766\\
0.169802666666667	0.0181566947030465\\
0.169808	0.0245713202941724\\
0.169811555555556	0.0176980819952452\\
0.169816888888889	0.0317962924013788\\
0.169827555555556	0.0143360527858301\\
0.169829333333333	0.0172316549730804\\
0.169832888888889	0.0163840047102661\\
0.169838222222222	0.0305458941918687\\
0.169845333333333	0.0231734592769169\\
0.169847111111111	0.0262014400154889\\
0.169850666666667	0.020712324047944\\
0.169852444444444	0.0248556951540313\\
0.169854222222222	0.0235558977907834\\
0.169857777777778	0.0244974791835257\\
0.169859555555556	0.0216226569403815\\
0.169861333333333	0.0217318579368837\\
0.169863111111111	0.0186780335842219\\
0.169866666666667	0.0253709170980613\\
0.169870222222222	0.023417943245472\\
0.169873777777778	0.0303293676480763\\
0.169875555555556	0.0271861266550751\\
0.169880888888889	0.0325399483671132\\
0.169888	0.0185795844449412\\
0.169895111111111	0.0282372388977498\\
0.169900444444444	0.0212997700294932\\
0.169904	0.0361336814730243\\
0.169907555555556	0.0339097154664409\\
0.169909333333333	0.038398788203377\\
0.169914666666667	0.0297170297426689\\
0.169918222222222	0.03656382818979\\
0.169923555555556	0.0236496924816091\\
0.169927111111111	0.0342388992641648\\
0.169930666666667	0.0239654445756499\\
0.169934222222222	0.0360856039619195\\
0.169941333333333	0.0233830715417182\\
0.169944888888889	0.0263014132305015\\
0.169946666666667	0.0234368625816704\\
0.169948444444444	0.0254514669301666\\
0.169952	0.022655990769414\\
0.169957333333333	0.0329492617812445\\
0.169959111111111	0.0294425518009193\\
0.169960888888889	0.0336668225935667\\
0.169964444444444	0.030325648617491\\
0.169966222222222	0.0333328517090042\\
0.169969777777778	0.0278215158970852\\
0.169971555555556	0.0336535788053285\\
0.169978666666667	0.0216548941368241\\
0.169980444444444	0.0307195927967372\\
0.169985777777778	0.025031710938365\\
0.169987555555556	0.0251594276652163\\
0.169989333333333	0.0237771899279077\\
0.169992888888889	0.0247934648739163\\
0.169994666666667	0.0218461907629007\\
0.169998222222222	0.0279574116105686\\
0.170003555555556	0.024592859818157\\
0.170007111111111	0.0325352006828941\\
0.170008888888889	0.0246739174992417\\
0.170012444444444	0.0338670400872597\\
0.170016	0.0266433653162426\\
0.170021333333333	0.0340424840156845\\
0.170023111111111	0.0336551368503719\\
0.170024888888889	0.038867574280757\\
0.170026666666667	0.0371175956107993\\
0.170028444444444	0.0380924019800337\\
0.170040888888889	0.0272005303370041\\
0.170046222222222	0.0385649706015451\\
0.170049777777778	0.028908687082247\\
0.170053333333333	0.0323028231468109\\
0.170058666666667	0.0282417054348588\\
0.170064	0.0311913343700688\\
0.170065777777778	0.0243207669740277\\
0.170069333333333	0.028453392600831\\
0.170071111111111	0.026702744512246\\
0.170076444444444	0.032933236059913\\
0.17008	0.0301584472987196\\
0.170083555555556	0.0335925742685797\\
0.170092444444444	0.0249440057537902\\
0.170101333333333	0.0320813853024268\\
0.170110222222222	0.0194029075251589\\
0.170113777777778	0.0227090773138267\\
0.170115555555556	0.0223507750365221\\
0.170117333333333	0.0266435118752087\\
0.170119111111111	0.0232612599070553\\
0.170122666666667	0.0269821699375009\\
0.170124444444444	0.0243701270156389\\
0.170126222222222	0.0303501489372381\\
0.170129777777778	0.0278052671134493\\
0.170131555555556	0.0287352978741549\\
0.170135111111111	0.0188343451139774\\
0.170140444444444	0.0304286149142725\\
0.170142222222222	0.0289268064557658\\
0.170144	0.0313367555008441\\
0.170149333333333	0.0254719928810768\\
0.170151111111111	0.0283644447053822\\
0.170156444444444	0.0344872266057941\\
0.17016	0.0326036538337853\\
0.170163555555556	0.0341194747550174\\
0.170165333333333	0.0381544249064263\\
0.170170666666667	0.0290621312139412\\
0.170174222222222	0.0303396343344539\\
0.170177777777778	0.0249521357560948\\
0.170179555555556	0.0304053161441831\\
0.170186666666667	0.0159731999369979\\
0.170188444444444	0.0179257004655727\\
0.170190222222222	0.0166847639205903\\
0.170193777777778	0.0236277471857413\\
0.170197333333333	0.0166687731730414\\
0.170199111111111	0.0203449649315807\\
0.170200888888889	0.0182055745849773\\
0.170208	0.0314161834528383\\
0.170209777777778	0.030639150226619\\
0.170213333333333	0.0329742889873941\\
0.170220444444444	0.021977201635013\\
0.170222222222222	0.0254419688453922\\
0.170224	0.0238140043958668\\
0.170229333333333	0.0276745714432454\\
0.170231111111111	0.0250835601740807\\
0.170232888888889	0.0251692192677128\\
0.170236444444444	0.0320940721933275\\
0.170245333333333	0.0230407037399917\\
0.170247111111111	0.0278296245006218\\
0.170248888888889	0.0255700245249486\\
0.170252444444444	0.0280535151831225\\
0.170256	0.0227183454900694\\
0.170264888888889	0.0290083061983341\\
0.170266666666667	0.0237086601796139\\
0.170272	0.0278971036867686\\
0.170277333333333	0.0136980185318027\\
0.170284444444444	0.0300354610314554\\
0.170286222222222	0.0244186159839848\\
0.170289777777778	0.0302809802307409\\
0.170296888888889	0.019230752707753\\
0.170298666666667	0.0210184434956048\\
0.170302222222222	0.0197006563824358\\
0.170305777777778	0.0259525262835832\\
0.170312888888889	0.0169208856799533\\
0.170314666666667	0.0209607894250385\\
0.170316444444444	0.0197169868249819\\
0.17032	0.0252824432205628\\
0.170321777777778	0.0211954901796402\\
0.170325333333333	0.0227646363531027\\
0.170327111111111	0.0200977782543384\\
0.170328888888889	0.0267308816516998\\
0.170330666666667	0.0232046856672044\\
0.170334222222222	0.0246542198278314\\
0.170337777777778	0.0195313536502509\\
0.170343111111111	0.0266244977111058\\
0.170350222222222	0.0164175679302982\\
0.170355555555556	0.0253488044837339\\
0.170359111111111	0.0230192100572447\\
0.170362666666667	0.037669021193045\\
0.170373333333333	0.0222340902349526\\
0.170378666666667	0.026901090906625\\
0.170382222222222	0.0209195403807422\\
0.170387555555556	0.0318706259425664\\
0.170392888888889	0.0272358776874235\\
0.1704	0.0369285433140033\\
0.170408888888889	0.02354823159939\\
0.170412444444444	0.0293670237378051\\
0.170417777777778	0.0287667925440197\\
0.170419555555556	0.0297599536954619\\
0.170423111111111	0.0261173190639234\\
0.170424888888889	0.0289060928934545\\
0.170430222222222	0.0187214416394687\\
0.170432	0.0239150177731237\\
0.170433777777778	0.0226326608430707\\
0.170435555555556	0.0228306175227255\\
0.170437333333333	0.0209786773133111\\
0.170440888888889	0.0243968311873246\\
0.170444444444444	0.0218968467536913\\
0.170446222222222	0.0234578869441527\\
0.170448	0.0228529356436813\\
0.170449777777778	0.0304249498153465\\
0.170453333333333	0.0209477427709375\\
0.170455111111111	0.0247225532599626\\
0.170456888888889	0.0228518580446596\\
0.170458666666667	0.023702712306302\\
0.170460444444444	0.0209893095073612\\
0.170465777777778	0.0257428850296214\\
0.170467555555556	0.0244742605147007\\
0.170469333333333	0.0271881114401358\\
0.170471111111111	0.0234663161488869\\
0.170472888888889	0.026681669660384\\
0.170476444444444	0.0213545921360553\\
0.17048	0.0277589102210846\\
0.170481777777778	0.0274897584796456\\
0.170485333333333	0.0380822496295144\\
0.170487111111111	0.0377389393582735\\
0.170490666666667	0.0443421990366283\\
0.170492444444444	0.0377969840068062\\
0.170496	0.0395363955851656\\
0.170503111111111	0.0253305915687249\\
0.170508444444444	0.036434493051773\\
0.170512	0.0320267685532091\\
0.170513777777778	0.0352301600846657\\
0.170520888888889	0.023055491943953\\
0.170524444444444	0.0247735325835333\\
0.170529777777778	0.0205829121792545\\
0.170531555555556	0.0212432681502128\\
0.170535111111111	0.0210184545560762\\
0.170540444444444	0.028565972152482\\
0.170542222222222	0.0250193860740566\\
0.170545777777778	0.0285818855106122\\
0.170547555555556	0.0235123959695218\\
0.170551111111111	0.0279201665429187\\
0.170554666666667	0.0212938392208964\\
0.17056	0.0292619149780592\\
0.170561777777778	0.0270256152943632\\
0.170563555555556	0.0300069558016912\\
0.170568888888889	0.0263200630832635\\
0.170570666666667	0.03176405655677\\
0.170572444444444	0.0303898413600724\\
0.170576	0.0399359858065785\\
0.170579555555556	0.0292284132429344\\
0.170583111111111	0.0313062796415617\\
0.170590222222222	0.0197442694919449\\
0.170592	0.0198475291053815\\
0.170595555555556	0.0300239034100631\\
0.170597333333333	0.0269061399782757\\
0.170600888888889	0.0326817471745503\\
0.170602666666667	0.0325960374798882\\
0.170606222222222	0.0241363528821073\\
0.170613333333333	0.0375344737738988\\
0.170616888888889	0.028490518894377\\
0.170620444444444	0.0386958045972016\\
0.170625777777778	0.029910142386033\\
0.170629333333333	0.0307041437293072\\
0.170631111111111	0.0287619513741924\\
0.170632888888889	0.0319219989555441\\
0.170636444444444	0.026584405213438\\
0.170638222222222	0.0286829268689301\\
0.17064	0.0263615883640509\\
0.170645333333333	0.0361770864095482\\
0.170650666666667	0.0269186942778313\\
0.170652444444444	0.0270181968282572\\
0.170654222222222	0.0245033042025305\\
0.170657777777778	0.0310485722431487\\
0.170659555555556	0.0284127519513402\\
0.170661333333333	0.0312031913758646\\
0.170663111111111	0.0264552901898093\\
0.170664888888889	0.0304481363109305\\
0.170666666666667	0.0302956640793283\\
0.170668444444444	0.0320351604139748\\
0.170673777777778	0.026392970300857\\
0.170675555555556	0.0310951554472003\\
0.170679111111111	0.0273130192995499\\
0.170680888888889	0.0280168276684476\\
0.170686222222222	0.0224635490489788\\
0.170691555555556	0.0340215999111569\\
0.170695111111111	0.0275202174903479\\
0.170696888888889	0.0184917320108506\\
0.170700444444444	0.0272576631865141\\
0.170704	0.0253335411266399\\
0.170707555555556	0.0277036441791578\\
0.170714666666667	0.0186837156473445\\
0.170718222222222	0.0265927668010493\\
0.170721777777778	0.0207928952298295\\
0.170723555555556	0.0220002860191771\\
0.170725333333333	0.0208817053259374\\
0.170728888888889	0.0229104410609275\\
0.170732444444444	0.0156009315668071\\
0.170734222222222	0.0216907901338344\\
0.170736	0.016794833935547\\
0.170737777777778	0.018822281015839\\
0.170739555555556	0.0180135887761002\\
0.170741333333333	0.0240884792432136\\
0.170743111111111	0.0223504890859184\\
0.170746666666667	0.0277813302723329\\
0.170748444444444	0.0269226012989198\\
0.170752	0.0317765055328714\\
0.170757333333333	0.0208203065065631\\
0.170759111111111	0.021219549894662\\
0.170760888888889	0.0198593024471744\\
0.170764444444444	0.0247807777358779\\
0.170766222222222	0.0236711125977437\\
0.170768	0.0249931750125953\\
0.170771555555556	0.0199059883044857\\
0.170775111111111	0.0245850349419393\\
0.170776888888889	0.0240683210361625\\
0.170782222222222	0.0310032936006912\\
0.170784	0.0287053393783524\\
0.170785777777778	0.0305277722220821\\
0.170789333333333	0.0265592998333661\\
0.170791111111111	0.0266812126985874\\
0.170794666666667	0.0232133928863533\\
0.170796444444444	0.0235031743871385\\
0.170798222222222	0.0229287526057464\\
0.1708	0.0256714274135925\\
0.170803555555556	0.0221710459576596\\
0.170805333333333	0.0263677222645259\\
0.170807111111111	0.0211282039184784\\
0.170810666666667	0.0272354610113315\\
0.170814222222222	0.0197484665231218\\
0.170817777777778	0.0284934875062989\\
0.170819555555556	0.0244383224920501\\
0.170823111111111	0.0308821637267552\\
0.170828444444444	0.0226001305721161\\
0.170832	0.0278617744355913\\
0.170837333333333	0.0223750543746389\\
0.170840888888889	0.0300723635155055\\
0.170842666666667	0.0287040123662171\\
0.170846222222222	0.0340952780388228\\
0.170849777777778	0.0315020731164764\\
0.170851555555556	0.031584055601134\\
0.170855111111111	0.023512321296496\\
0.170856888888889	0.0252947215853419\\
0.170858666666667	0.0198658911851834\\
0.170867555555556	0.031907005208407\\
0.170869333333333	0.030531577755178\\
0.170871111111111	0.0319488549073917\\
0.170874666666667	0.0276450356174071\\
0.170878222222222	0.0323618501447952\\
0.170883555555556	0.0282387034282185\\
0.170885333333333	0.0302811706699122\\
0.170888888888889	0.0175348780012485\\
0.170890666666667	0.0193513870459408\\
0.170897777777778	0.0147624360543618\\
0.170899555555556	0.0150986735610737\\
0.170901333333333	0.0147452217649388\\
0.170903111111111	0.0189346301414285\\
0.170908444444444	0.0305514137277465\\
0.170912	0.023994449678147\\
0.170913777777778	0.0271322330343825\\
0.170915555555556	0.0264693757276588\\
0.170917333333333	0.0287853320768251\\
0.170922666666667	0.0201351602232206\\
0.170929777777778	0.0302993725265464\\
0.170933333333333	0.024579017916723\\
0.170935111111111	0.0254564017491072\\
0.170936888888889	0.0171938218299287\\
0.170940444444444	0.0252328261082594\\
0.170944	0.0180455432999528\\
0.170949333333333	0.0235840411019761\\
0.170951111111111	0.0222832376168046\\
0.170954666666667	0.0287205021989479\\
0.170956444444444	0.0251344387038663\\
0.170961777777778	0.0294018976040717\\
0.170968888888889	0.0186158024298389\\
0.170972444444444	0.0226171523323516\\
0.170974222222222	0.0214234053342056\\
0.170976	0.0220601261522838\\
0.170977777777778	0.0193307142014681\\
0.170981333333333	0.0250320800002007\\
0.170983111111111	0.0184867131420387\\
0.170984888888889	0.018717866439938\\
0.170986666666667	0.014887505117772\\
0.170999111111111	0.0336706632252629\\
0.171002666666667	0.0261506549645729\\
0.171004444444444	0.0262284897178744\\
0.171006222222222	0.0234729241828112\\
0.171018666666667	0.035731907410326\\
0.171022222222222	0.0306626963340083\\
0.171024	0.0353600835165026\\
0.171029333333333	0.026209802105026\\
0.171031111111111	0.028518593360313\\
0.171032888888889	0.0216445161651606\\
0.171038222222222	0.0252123148162884\\
0.171041777777778	0.0205238765036005\\
0.171043555555556	0.022202227126818\\
0.171045333333333	0.0206820850829382\\
0.171047111111111	0.0208064768291379\\
0.171048888888889	0.0248190790861815\\
0.171050666666667	0.0234606865117149\\
0.171059555555556	0.0348361326919988\\
0.171063111111111	0.0298666258279507\\
0.171070222222222	0.0380599459987611\\
0.171073777777778	0.0252809681564921\\
0.171079111111111	0.0342542635303676\\
0.171084444444444	0.0240810799806226\\
0.171086222222222	0.024212743933909\\
0.171088	0.023939893728696\\
0.171089777777778	0.0244406396907362\\
0.171095111111111	0.0201887279393794\\
0.171100444444444	0.02771385389404\\
0.171104	0.018166885546237\\
0.171109333333333	0.020501745596592\\
0.171114666666667	0.0310702056496754\\
0.171116444444444	0.0281564846473647\\
0.17112	0.0337571181889269\\
0.171128888888889	0.0218012718592863\\
0.171132444444444	0.0236447722997427\\
0.171134222222222	0.0190628693061221\\
0.171137777777778	0.0269704032587056\\
0.171139555555556	0.0228057256839216\\
0.171148444444444	0.0311108453109234\\
0.171150222222222	0.02490400942094\\
0.171152	0.0250663294170213\\
0.171159111111111	0.017543692688874\\
0.171160888888889	0.0204930808270303\\
0.171162666666667	0.0165392277603943\\
0.171164444444444	0.0213743786250501\\
0.171166222222222	0.0207617700836805\\
0.171169777777778	0.0253577701835324\\
0.171173333333333	0.0246466498750239\\
0.171175111111111	0.0276651870187346\\
0.171176888888889	0.0246963776184843\\
0.171178666666667	0.0270861498947956\\
0.171185777777778	0.0169721790301051\\
0.171187555555556	0.0196793062485667\\
0.171192888888889	0.016899763865288\\
0.171198222222222	0.0247488221020121\\
0.1712	0.0162709195403661\\
0.171205333333333	0.025660547129353\\
0.171207111111111	0.0211238185254568\\
0.171210666666667	0.0278660453527291\\
0.171212444444444	0.025868365367244\\
0.171219555555556	0.0389921808282057\\
0.171223111111111	0.0247187252009519\\
0.171226666666667	0.0300540432749699\\
0.171228444444444	0.0242968792029656\\
0.171232	0.0300524688445462\\
0.171233777777778	0.0251175888560745\\
0.171235555555556	0.0291069228602476\\
0.171237333333333	0.0260850842937133\\
0.171240888888889	0.0303459262709459\\
0.171242666666667	0.0294688912134597\\
0.171244444444444	0.0322078370827988\\
0.171248	0.0300648392850944\\
0.171251555555556	0.0256862267437327\\
0.171253333333333	0.026970275369031\\
0.171256888888889	0.0186980363116976\\
0.171264	0.0326017223871368\\
0.171265777777778	0.0295385448649778\\
0.171269333333333	0.0401734806921303\\
0.171278222222222	0.023942415880113\\
0.171287111111111	0.030689248720962\\
0.171288888888889	0.0303446521463663\\
0.171290666666667	0.0325894351100347\\
0.171294222222222	0.0272991852280149\\
0.171297777777778	0.0307056124909315\\
0.171299555555556	0.0274072588727018\\
0.171301333333333	0.0319911858990141\\
0.171306666666667	0.0265384141823644\\
0.171313777777778	0.0312473785525201\\
0.171320888888889	0.0232454014795883\\
0.171324444444444	0.0308999694566375\\
0.171335111111111	0.0217205972404561\\
0.171338666666667	0.0300565749313198\\
0.171340444444444	0.0255561418720748\\
0.171344	0.03253645380012\\
0.171345777777778	0.0304685963581717\\
0.171347555555556	0.0313115187744251\\
0.171349333333333	0.027521621271497\\
0.171351111111111	0.0311401680329332\\
0.171354666666667	0.0216448991761337\\
0.171356444444444	0.0299501189742417\\
0.171361777777778	0.0223807717173186\\
0.171363555555556	0.0275654883281949\\
0.171367111111111	0.0165676816086889\\
0.171368888888889	0.0269646350441301\\
0.171372444444444	0.0210041352408003\\
0.171376	0.0229127001143227\\
0.171377777777778	0.0223717635540459\\
0.171384888888889	0.0328808456199802\\
0.171388444444444	0.0289436538519648\\
0.171392	0.0328709257381755\\
0.171397333333333	0.025155989594924\\
0.171402666666667	0.033493677258906\\
0.171408	0.0231295983554615\\
0.171409777777778	0.0273151611804377\\
0.171413333333333	0.0167381253373165\\
0.171422222222222	0.034121728594816\\
0.171425777777778	0.0294495218566787\\
0.171427555555556	0.0297085754575732\\
0.171432888888889	0.0217296448886813\\
0.171434666666667	0.0247564760067979\\
0.171436444444444	0.0238566053562265\\
0.171438222222222	0.0257007322693705\\
0.17144	0.0207909703066526\\
0.171441777777778	0.0223465486217437\\
0.171445333333333	0.0198706116675812\\
0.171461333333333	0.0277408412073593\\
0.171463111111111	0.0264971864100257\\
0.171464888888889	0.0284277407537327\\
0.171472	0.0184878481099344\\
0.171473777777778	0.0248427480265105\\
0.171475555555556	0.0239381117393543\\
0.171479111111111	0.0296077597222936\\
0.171482666666667	0.0243723527002486\\
0.171486222222222	0.0252070679185454\\
0.171488	0.0206361501517955\\
0.171491555555556	0.0288158830872877\\
0.171493333333333	0.0267048605183871\\
0.171496888888889	0.0315396583776349\\
0.171498666666667	0.0277779137412257\\
0.171500444444444	0.0281388368573369\\
0.171505777777778	0.0241137836866788\\
0.171507555555556	0.0279136430582041\\
0.171509333333333	0.0252806871035706\\
0.171512888888889	0.0290918993299958\\
0.171516444444444	0.0223282361028303\\
0.171521777777778	0.031192979472211\\
0.171530666666667	0.0145370759311758\\
0.171539555555556	0.0280635775836261\\
0.171541333333333	0.0276706411142838\\
0.171544888888889	0.0312712024365483\\
0.171550222222222	0.0233293983270428\\
0.171555555555556	0.0305635031565892\\
0.171557333333333	0.0300040024218911\\
0.171559111111111	0.0303029184018819\\
0.171562666666667	0.0204402435376372\\
0.171564444444444	0.0269020846885572\\
0.171569777777778	0.0217976291383128\\
0.171575111111111	0.0256604873741878\\
0.171576888888889	0.0234322577412501\\
0.171580444444444	0.0245521298609386\\
0.171584	0.0237453224450296\\
0.171585777777778	0.0275770468551436\\
0.171587555555556	0.0243825358883956\\
0.171591111111111	0.0262603780152789\\
0.1716	0.0209824142917006\\
0.171603555555556	0.0275852219821963\\
0.171605333333333	0.0246687210097664\\
0.171607111111111	0.0259756390601646\\
0.171608888888889	0.0240874663137974\\
0.171610666666667	0.0247649882896732\\
0.171614222222222	0.0215199917902148\\
0.171617777777778	0.0238418475028644\\
0.171619555555556	0.019330241863437\\
0.171624888888889	0.0274625509704899\\
0.171626666666667	0.0251546910107192\\
0.171633777777778	0.0341707430309558\\
0.171637333333333	0.0260112797716571\\
0.171640888888889	0.0275738658899343\\
0.171642666666667	0.0319134796551107\\
0.171646222222222	0.0267707533021015\\
0.171648	0.0276634131357622\\
0.171651555555556	0.020496631231846\\
0.171656888888889	0.0232109314759437\\
0.171658666666667	0.0228827590851525\\
0.171664	0.0306960782754226\\
0.171667555555556	0.0206851060070453\\
0.171669333333333	0.0263845291377982\\
0.171671111111111	0.0209623759318596\\
0.171683555555556	0.0376378899839072\\
0.171690666666667	0.026473584610926\\
0.171694222222222	0.0335691267371103\\
0.171696	0.0303350050194553\\
0.171701333333333	0.0351154126402703\\
0.171703111111111	0.0312549703943469\\
0.171704888888889	0.0325795038956441\\
0.171710222222222	0.0239421259100531\\
0.171712	0.0269345516519897\\
0.171715555555556	0.0241926161622326\\
0.171720888888889	0.0300537515267957\\
0.171722666666667	0.0251698742444468\\
0.171726222222222	0.0329203181843515\\
0.171729777777778	0.0270331884239718\\
0.171731555555556	0.0305976605379973\\
0.171733333333333	0.0209889291540552\\
0.171736888888889	0.0286897271903085\\
0.171738666666667	0.0258003624596091\\
0.171744	0.0307698111398218\\
0.171745777777778	0.0302112942796423\\
0.171747555555556	0.0344935104215513\\
0.171752888888889	0.0243260866358382\\
0.171756444444444	0.0269856648332325\\
0.171763555555556	0.0195108982955122\\
0.171765333333333	0.0217707212496236\\
0.171767111111111	0.0194400531130563\\
0.171774222222222	0.0334672054621481\\
0.171777777777778	0.0301115853811406\\
0.171779555555556	0.0314847156907593\\
0.171784888888889	0.0241385733445582\\
0.171786666666667	0.0303719137123416\\
0.171797333333333	0.0196995304664898\\
0.171800888888889	0.0255517577919899\\
0.171802666666667	0.0252884304836451\\
0.171804444444444	0.0256327778922231\\
0.171808	0.0224794319979453\\
0.171809777777778	0.0259533523912656\\
0.171811555555556	0.0195826147084942\\
0.171815111111111	0.0227306394905466\\
0.171816888888889	0.0209507401009195\\
0.171818666666667	0.0250086023072773\\
0.171822222222222	0.0218516918307751\\
0.171824	0.0243998465804659\\
0.171827555555556	0.0224428081572594\\
0.171831111111111	0.0259882379409594\\
0.171834666666667	0.0170689637010879\\
0.17184	0.0279413099476011\\
0.171843555555556	0.0244544156029617\\
0.171847111111111	0.0281778385964156\\
0.171850666666667	0.0267684322539186\\
0.171852444444444	0.0315026563452248\\
0.171859555555556	0.0217965895742376\\
0.171866666666667	0.0343070449691245\\
0.171868444444444	0.0322352717343584\\
0.171870222222222	0.0369364750071341\\
0.171877333333333	0.0274106458423556\\
0.171879111111111	0.0321834042726543\\
0.171882666666667	0.0299867281755772\\
0.171884444444444	0.030209572241906\\
0.171889777777778	0.028353045019863\\
0.171893333333333	0.0328014760794254\\
0.171895111111111	0.0264895550788411\\
0.171898666666667	0.0318710177182119\\
0.171905777777778	0.0178544945507819\\
0.171907555555556	0.020761882235209\\
0.171909333333333	0.0187132080878433\\
0.171916444444444	0.035668104226044\\
0.17192	0.0327268764235443\\
0.171923555555556	0.0384637454477283\\
0.171928888888889	0.0194710568946662\\
0.171932444444444	0.025215494101069\\
0.171937777777778	0.0212569144278283\\
0.171939555555556	0.0279941814343343\\
0.171943111111111	0.0260266015907118\\
0.171946666666667	0.0295415593656682\\
0.171952	0.0328258930469631\\
0.171953777777778	0.0302879538370658\\
0.171955555555556	0.0319838373137767\\
0.171962666666667	0.0139591577147161\\
0.171964444444444	0.0199030756104056\\
0.171966222222222	0.0191157135421644\\
0.171969777777778	0.0215909914645065\\
0.171971555555556	0.0306510175363215\\
0.171975111111111	0.0259523691109514\\
0.171980444444444	0.0269839824931612\\
0.171987555555556	0.0186018862529472\\
0.171991111111111	0.0236851967284798\\
0.171994666666667	0.0215399454654337\\
0.171996444444444	0.0184667350113316\\
0.172	0.0259902145222548\\
0.172001777777778	0.0223261560528219\\
0.172007111111111	0.0299692883872263\\
0.172008888888889	0.028023669386619\\
0.172010666666667	0.0304640129544871\\
0.172012444444444	0.0257670472341641\\
0.172014222222222	0.035525018421296\\
0.172017777777778	0.0253803613816215\\
0.172019555555556	0.0269652937378434\\
0.172024888888889	0.0228715746867317\\
0.172026666666667	0.0281440454599129\\
0.172033777777778	0.0183710872205474\\
0.172044444444444	0.0289100689204378\\
0.172046222222222	0.0284686582417143\\
0.172053333333333	0.0381922392205684\\
0.172056888888889	0.0275410031200267\\
0.172060444444444	0.0372495201326058\\
0.172064	0.0270482937810302\\
0.172067555555556	0.032538770860821\\
0.172074666666667	0.0172937840434545\\
0.172078222222222	0.0220163161065256\\
0.17208	0.0207996884037382\\
0.172083555555556	0.0252749194125211\\
0.172085333333333	0.0206602679613413\\
0.172090666666667	0.0329024377878013\\
0.172092444444444	0.0302920773413199\\
0.172096	0.032762976774489\\
0.172103111111111	0.025096301534047\\
0.172104888888889	0.0320274841781561\\
0.172112	0.0214648211353329\\
0.172115555555556	0.0288340603139352\\
0.172117333333333	0.0238111887744545\\
0.172119111111111	0.0260154081418745\\
0.172122666666667	0.0207223387929015\\
0.172124444444444	0.0249506814193191\\
0.172129777777778	0.0200977221476699\\
0.172131555555556	0.0257865629484325\\
0.172133333333333	0.0224149973744458\\
0.172135111111111	0.0228052054585051\\
0.172136888888889	0.0211635712109685\\
0.172140444444444	0.0288781909762942\\
0.172142222222222	0.0227810325368704\\
0.172145777777778	0.0321751499031918\\
0.172149333333333	0.0249467150014282\\
0.172151111111111	0.0286119765806877\\
0.172152888888889	0.0281434651869427\\
0.172158222222222	0.0352125143406154\\
0.17216	0.0340465866856343\\
0.172161777777778	0.034092306277444\\
0.172163555555556	0.0370932130271567\\
0.172170666666667	0.0228610943892636\\
0.172179555555556	0.0391725031881345\\
0.172183111111111	0.0308649869983733\\
0.172186666666667	0.0332621629206491\\
0.172188444444444	0.0320525781388964\\
0.172190222222222	0.0330604398757824\\
0.172193777777778	0.0284466916727344\\
0.172195555555556	0.0337629404463004\\
0.172200888888889	0.0263310909907114\\
0.172204444444444	0.0318809469658233\\
0.172206222222222	0.0311342565824811\\
0.172216888888889	0.0380743895530723\\
0.172225777777778	0.0222400254193314\\
0.172229333333333	0.0262090662206639\\
0.172232888888889	0.0313524890004359\\
0.172236444444444	0.029746364393321\\
0.172238222222222	0.0326070975889408\\
0.172243555555556	0.0227922004560004\\
0.172245333333333	0.0243447241360499\\
0.172248888888889	0.0211065040441915\\
0.172252444444444	0.023774925405002\\
0.172254222222222	0.0210156694652746\\
0.172261333333333	0.0325526455147334\\
0.172263111111111	0.0288122541815324\\
0.172264888888889	0.0292637273374459\\
0.172268444444444	0.0233385192756064\\
0.172275555555556	0.0345283820043978\\
0.172277333333333	0.030096148453181\\
0.172279111111111	0.0338500861437837\\
0.172282666666667	0.0283097389539821\\
0.172289777777778	0.0356526267898456\\
0.172291555555556	0.031651819331568\\
0.172295111111111	0.0301367454372568\\
0.172298666666667	0.0356780985150721\\
0.172302222222222	0.0265767340373976\\
0.172305777777778	0.0254088453629629\\
0.172307555555556	0.0264654261591899\\
0.172309333333333	0.0220890022359833\\
0.172312888888889	0.0277285215017115\\
0.17232	0.0157107224251198\\
0.172321777777778	0.0183326794026748\\
0.172323555555556	0.0168143970083682\\
0.172327111111111	0.0260686100974581\\
0.172328888888889	0.0220955212888208\\
0.172330666666667	0.0230338912230859\\
0.172334222222222	0.0175857183025891\\
0.172341333333333	0.0316564482338832\\
0.172343111111111	0.0282421719770181\\
0.172346666666667	0.0305592484697939\\
0.172350222222222	0.0240109824532928\\
0.172352	0.0248557325681394\\
0.172353777777778	0.019403121414323\\
0.172364444444444	0.0324016962340556\\
0.172366222222222	0.0273716496499116\\
0.172369777777778	0.0356824425110766\\
0.172378666666667	0.0197173966966753\\
0.172380444444444	0.0253613063380247\\
0.172384	0.0241838560134521\\
0.172385777777778	0.026452576301255\\
0.172387555555556	0.0245169817890367\\
0.172391111111111	0.0293810988965812\\
0.172392888888889	0.028058908609881\\
0.172398222222222	0.0302349059005111\\
0.1724	0.0275815869860327\\
0.172401777777778	0.0297652574179268\\
0.172403555555556	0.0296929213690826\\
0.172405333333333	0.0297633781406945\\
0.172412444444444	0.0164368005908181\\
0.172417777777778	0.0267765306209714\\
0.172419555555556	0.0202304892389719\\
0.172423111111111	0.0327137765454956\\
0.172428444444444	0.0209993099817675\\
0.172432	0.023737281224447\\
0.172433777777778	0.0202792799594247\\
0.172439111111111	0.0232778782078341\\
0.172442666666667	0.0190211786725649\\
0.172448	0.0218393902652923\\
0.172449777777778	0.0213955240759108\\
0.172451555555556	0.0229421413080694\\
0.172453333333333	0.022764951539629\\
0.172455111111111	0.0240764283086495\\
0.172456888888889	0.021814429323117\\
0.172462222222222	0.0273019461242976\\
0.172464	0.0225401958872756\\
0.172465777777778	0.025486748716455\\
0.172471111111111	0.0148643613816636\\
0.172472888888889	0.0201813843624361\\
0.172474666666667	0.0187518946997464\\
0.172476444444444	0.024980126477957\\
0.172481777777778	0.0221144099871482\\
0.172483555555556	0.0231966524557208\\
0.172485333333333	0.0217904167320369\\
0.172487111111111	0.0232496354065903\\
0.172488888888889	0.0226360527616224\\
0.172490666666667	0.023618556313943\\
0.172492444444444	0.0199908334886933\\
0.172496	0.0325020012220618\\
0.172497777777778	0.0294470805307069\\
0.172501333333333	0.0319286190853406\\
0.172506666666667	0.0248247060635365\\
0.172508444444444	0.0261224583913049\\
0.172512	0.0215358275873097\\
0.172513777777778	0.0227997138046301\\
0.172515555555556	0.0203374247359971\\
0.172520888888889	0.0324021121463172\\
0.172526222222222	0.0264874661622164\\
0.172531555555556	0.0331357845433813\\
0.172540444444444	0.0223265996842552\\
0.172544	0.0318493050038543\\
0.172547555555556	0.0249590931244824\\
0.172549333333333	0.0293137438666675\\
0.172551111111111	0.0291813114868333\\
0.172554666666667	0.0327910752173916\\
0.172558222222222	0.0266233321953767\\
0.17256	0.0276087047576832\\
0.172561777777778	0.0234758932011711\\
0.172567111111111	0.0278212553653584\\
0.172579555555556	0.021756485541662\\
0.172583111111111	0.0291558645272957\\
0.172586666666667	0.0217090266031912\\
0.172590222222222	0.0271500387182981\\
0.172592	0.0238922375230922\\
0.172593777777778	0.0244556636479789\\
0.172595555555556	0.0202792364397669\\
0.172597333333333	0.0213882877065133\\
0.172600888888889	0.0208706398298306\\
0.172604444444444	0.0259337955251733\\
0.172608	0.0226987565445494\\
0.172609777777778	0.0175709270197095\\
0.172611555555556	0.0224298466843777\\
0.172615111111111	0.0203045691603734\\
0.172618666666667	0.0311856233501208\\
0.172620444444444	0.0287451498361614\\
0.172624	0.0367552640955308\\
0.172625777777778	0.0335653771070489\\
0.172627555555556	0.0355564474392749\\
0.172636444444444	0.0250428950407067\\
0.17264	0.0359953920923735\\
0.172641777777778	0.0357488381883214\\
0.172643555555556	0.0273492289212497\\
0.172648888888889	0.0333948999164148\\
0.172652444444444	0.0245538312018219\\
0.172654222222222	0.0248184300939875\\
0.172656	0.020514025483491\\
0.172657777777778	0.0236142317265153\\
0.172659555555556	0.0221147163506663\\
0.172661333333333	0.0229122280096003\\
0.172664888888889	0.019762833512456\\
0.172666666666667	0.0198121804629551\\
0.172668444444444	0.016382966510347\\
0.172673777777778	0.0262441955488351\\
0.172675555555556	0.0239615642876493\\
0.172679111111111	0.0259880252957791\\
0.172680888888889	0.0244068931540815\\
0.172682666666667	0.0251746577641982\\
0.172688	0.0186755987348296\\
0.172693333333333	0.0282991346207367\\
0.172700444444444	0.0237018035926703\\
0.172704	0.02782199066151\\
0.172705777777778	0.027246721792677\\
0.172709333333333	0.0382203688173888\\
0.172712888888889	0.0314685147007729\\
0.172716444444444	0.0327606606181158\\
0.172721777777778	0.0237148186663251\\
0.172723555555556	0.0238981723581934\\
0.172725333333333	0.0207662586617919\\
0.172727111111111	0.0254946519823665\\
0.172730666666667	0.0228825448865118\\
0.172736	0.0294200078062588\\
0.172739555555556	0.0263150775189951\\
0.172746666666667	0.0376982936211854\\
0.172750222222222	0.0277229714299939\\
0.172752	0.0375576278345891\\
0.172757333333333	0.0286312187353756\\
0.172759111111111	0.0293521542850776\\
0.172762666666667	0.028555755560228\\
0.172768	0.0365370637152974\\
0.172769777777778	0.0284140015234606\\
0.172771555555556	0.0319456999202673\\
0.172773333333333	0.0292794565209166\\
0.172775111111111	0.032327233114166\\
0.172776888888889	0.0314373831658798\\
0.172778666666667	0.032341307344316\\
0.172784	0.0252504326996801\\
0.172789333333333	0.030178500391138\\
0.172791111111111	0.0294362564388419\\
0.172792888888889	0.0331707872389609\\
0.172798222222222	0.0294884053599711\\
0.172801777777778	0.0333521067083267\\
0.172803555555556	0.0320713110585661\\
0.172805333333333	0.0329499280851785\\
0.172807111111111	0.0292279320962543\\
0.172808888888889	0.0306296535803802\\
0.172816	0.0184191318923928\\
0.172821333333333	0.0269712033240914\\
0.172823111111111	0.0318523421529076\\
0.172824888888889	0.0296911471584975\\
0.172828444444444	0.0338185080727979\\
0.172832	0.0198695416010453\\
0.172833777777778	0.0261747213236296\\
0.172835555555556	0.0260190868256498\\
0.172837333333333	0.0261744082141429\\
0.172840888888889	0.0265503922881035\\
0.172844444444444	0.0225695336653188\\
0.172851555555556	0.0325073016507528\\
0.172855111111111	0.0224467621487141\\
0.172856888888889	0.0231290030912019\\
0.172858666666667	0.0203756181706816\\
0.172860444444444	0.0207881470517127\\
0.172865777777778	0.01525451582\\
0.172876444444444	0.0281129829868606\\
0.172878222222222	0.0269596312104635\\
0.17288	0.0283845057565583\\
0.172881777777778	0.0267200915485002\\
0.172885333333333	0.0318443119125889\\
0.172890666666667	0.0237501902865148\\
0.172892444444444	0.0272103742803193\\
0.172896	0.0237892740159923\\
0.172897777777778	0.0242925875187941\\
0.172904888888889	0.018873328062453\\
0.172906666666667	0.0219081997593923\\
0.172908444444444	0.0215926391663841\\
0.172915555555556	0.0333910400867125\\
0.172919111111111	0.0298612018398507\\
0.172920888888889	0.0307417358125897\\
0.172922666666667	0.0271700847816647\\
0.172924444444444	0.0318478409613757\\
0.172928	0.0240516768158577\\
0.172933333333333	0.0290889923563193\\
0.172936888888889	0.0243416479669405\\
0.172938666666667	0.0284193477388608\\
0.172942222222222	0.0242024882619916\\
0.172944	0.0293465412385357\\
0.172947555555556	0.0253450747462738\\
0.172951111111111	0.0333080305855653\\
0.172952888888889	0.0274713601457139\\
0.172956444444444	0.0344073794408373\\
0.172961777777778	0.0274390407034658\\
0.172965333333333	0.0313202980266107\\
0.172972444444444	0.0209411868884312\\
0.172979555555556	0.0331030532542801\\
0.172983111111111	0.0288549752375343\\
0.172986666666667	0.0318033711858009\\
0.172992	0.023413996852808\\
0.173000888888889	0.0306873153917803\\
0.173002666666667	0.0271585282208268\\
0.173006222222222	0.0292168478866442\\
0.173009777777778	0.0252909357948707\\
0.173013333333333	0.0282996489252518\\
0.173015111111111	0.0246274920821973\\
0.173018666666667	0.0274539599583926\\
0.173029333333333	0.0160386031972174\\
0.173031111111111	0.0189280260267984\\
0.173034666666667	0.0169822796183406\\
0.173041777777778	0.0318173570958225\\
0.173045333333333	0.0256430666700818\\
0.173047111111111	0.0284803262971896\\
0.173048888888889	0.0262950888596145\\
0.173050666666667	0.0280436265385465\\
0.173056	0.0209631697870298\\
0.173061333333333	0.0268483995043526\\
0.173066666666667	0.0167208329078467\\
0.173068444444444	0.020279108355888\\
0.173070222222222	0.0147808900176001\\
0.173073777777778	0.0231067712964748\\
0.173077333333333	0.0179527746174877\\
0.173088	0.0294311057809484\\
0.173096888888889	0.0194651144739819\\
0.173098666666667	0.0219063687036824\\
0.173100444444444	0.0154632376364815\\
0.173105777777778	0.0208765050234355\\
0.173107555555556	0.0190007885649631\\
0.173109333333333	0.0193335051556463\\
0.173111111111111	0.0161059774352899\\
0.173114666666667	0.0216521421969055\\
0.17312	0.0147435064621456\\
0.173132444444444	0.0337555440402968\\
0.173139555555556	0.0254808196092606\\
0.173141333333333	0.0261138191048671\\
0.173144888888889	0.0219722548588945\\
0.173150222222222	0.0315191404691857\\
0.173153777777778	0.0309477162804114\\
0.173157333333333	0.0367037849613441\\
0.173162666666667	0.0273856014393307\\
0.173164444444444	0.0292360287838712\\
0.173168	0.0205542318985879\\
0.173173333333333	0.0278635491210666\\
0.173180444444444	0.0231338861962874\\
0.173192888888889	0.0415132703257045\\
0.173196444444444	0.0326981682425985\\
0.173198222222222	0.0336327085962178\\
0.1732	0.0307825948076203\\
0.173201777777778	0.0343461760987132\\
0.173203555555556	0.0342540052367317\\
0.173207111111111	0.0235870720934383\\
0.173212444444444	0.0319286364981315\\
0.173219555555556	0.0243085760740514\\
0.173221333333333	0.0255641496009113\\
0.173228444444444	0.0178797287472516\\
0.173233777777778	0.0226967535553705\\
0.173237333333333	0.0173111036270412\\
0.173244444444444	0.0304094480611417\\
0.173246222222222	0.0289451596295114\\
0.173248	0.032745219828197\\
0.173251555555556	0.029108335747428\\
0.173253333333333	0.0343830046850964\\
0.173262222222222	0.0235149216273785\\
0.173267555555556	0.0274969093814129\\
0.173269333333333	0.0261674014280847\\
0.173271111111111	0.0275765685313393\\
0.173272888888889	0.0266864619603142\\
0.173276444444444	0.0300858920650182\\
0.17328	0.0221345437693526\\
0.173281777777778	0.0248320256511423\\
0.173285333333333	0.017920977921397\\
0.173287111111111	0.0206878420038565\\
0.173290666666667	0.0179028687206086\\
0.173294222222222	0.021266700634992\\
0.173296	0.0180549991715041\\
0.173299555555556	0.021776804436361\\
0.173301333333333	0.0200598592574189\\
0.173306666666667	0.0266016939345342\\
0.173308444444444	0.0245408529232669\\
0.173310222222222	0.0282166393464808\\
0.173315555555556	0.020899907226303\\
0.173317333333333	0.0212452986324354\\
0.173319111111111	0.0184305460649677\\
0.173320888888889	0.023418849298582\\
0.173324444444444	0.0196511103924175\\
0.173326222222222	0.022181334069712\\
0.173328	0.0219214355366501\\
0.173329777777778	0.0268503108987966\\
0.173333333333333	0.0208766885808278\\
0.173336888888889	0.0250428195816355\\
0.173340444444444	0.019568392388127\\
0.173344	0.030833032863605\\
0.173345777777778	0.0300295333830795\\
0.173352888888889	0.034824655258197\\
0.173356444444444	0.023649882830025\\
0.173358222222222	0.0278585460557454\\
0.173361777777778	0.0246967073357267\\
0.173368888888889	0.0271724236283205\\
0.173372444444444	0.0243396668113914\\
0.173374222222222	0.030152639279044\\
0.173377777777778	0.024867680793409\\
0.173379555555556	0.0259592685210532\\
0.173381333333333	0.0223028963254803\\
0.173383111111111	0.0233349352507613\\
0.173384888888889	0.0185328054158258\\
0.173386666666667	0.0225061763345455\\
0.173388444444444	0.0205657758030637\\
0.173397333333333	0.0380767891855227\\
0.173400888888889	0.0330669246173785\\
0.173404444444444	0.0407889883419071\\
0.173415111111111	0.0218458098825784\\
0.173422222222222	0.0312483379614398\\
0.173427555555556	0.0268792620890395\\
0.173431111111111	0.0321568429635081\\
0.173432888888889	0.0283968316285469\\
0.173434666666667	0.0345932926957986\\
0.173438222222222	0.0267135634551403\\
0.173445333333333	0.0324581851672472\\
0.173452444444444	0.0167142365250537\\
0.173457777777778	0.0244293672416598\\
0.173459555555556	0.0235874469551635\\
0.173461333333333	0.0252411632115252\\
0.173464888888889	0.0233936092301743\\
0.173466666666667	0.0255627899698841\\
0.173468444444444	0.0241229617675733\\
0.173472	0.0267656908806317\\
0.173473777777778	0.0216546811928959\\
0.173479111111111	0.0297467043497938\\
0.173482666666667	0.0214377259693986\\
0.173484444444444	0.0274327748735591\\
0.173486222222222	0.0273840358023347\\
0.173488	0.0240471920975451\\
0.173489777777778	0.0285555320512446\\
0.173493333333333	0.0209095897238718\\
0.173498666666667	0.0286457162938507\\
0.173500444444444	0.0256924485972208\\
0.173502222222222	0.0298101583213194\\
0.173505777777778	0.0260752147689829\\
0.173507555555556	0.0263658672459931\\
0.173509333333333	0.0199932243004038\\
0.173511111111111	0.0258441928147591\\
0.173512888888889	0.0234110556314459\\
0.173514666666667	0.0244803590711132\\
0.173516444444444	0.0243308576191212\\
0.173518222222222	0.0268933739587898\\
0.173521777777778	0.0227373868413626\\
0.173527111111111	0.0332818199960012\\
0.173530666666667	0.0296954428128169\\
0.173534222222222	0.0371028437692131\\
0.173541333333333	0.0228911171206557\\
0.173543111111111	0.0307896388768696\\
0.173546666666667	0.0206278359378909\\
0.173552	0.0320673427907948\\
0.173553777777778	0.0319609477979598\\
0.173555555555556	0.0338893887528617\\
0.173568	0.0211784592769007\\
0.173571555555556	0.0249682315096596\\
0.173575111111111	0.019770015209266\\
0.173576888888889	0.0224201351193818\\
0.173578666666667	0.0184650873151538\\
0.173582222222222	0.0245356525500821\\
0.173585777777778	0.0176750869267487\\
0.173591111111111	0.024616436405151\\
0.173592888888889	0.0238774912606024\\
0.173596444444444	0.0266588920074704\\
0.1736	0.0200709880053082\\
0.173603555555556	0.0249710647987527\\
0.173605333333333	0.0197585073335703\\
0.173610666666667	0.0285145611132218\\
0.173616	0.0219947364362762\\
0.173617777777778	0.0232662841868803\\
0.173621333333333	0.0195607545806998\\
0.173628444444444	0.0345600972686417\\
0.173637333333333	0.0213535298016651\\
0.173640888888889	0.0250698990380057\\
0.173644444444444	0.0229593831635953\\
0.173648	0.0287143640252249\\
0.173649777777778	0.026296839689613\\
0.173651555555556	0.0284604300172805\\
0.173653333333333	0.0270056480841857\\
0.173658666666667	0.0300524167238151\\
0.173660444444444	0.0266328471227872\\
0.173662222222222	0.0273625891758291\\
0.173664	0.0197089760378917\\
0.173665777777778	0.0219070142220123\\
0.173671111111111	0.0277638511545593\\
0.173674666666667	0.0262304247632935\\
0.173678222222222	0.0310631158186959\\
0.17368	0.0279661984306634\\
0.173688888888889	0.0347928925181406\\
0.173690666666667	0.0341716335114157\\
0.173692444444444	0.037485075035658\\
0.173696	0.0233491190980507\\
0.173697777777778	0.0282583676928536\\
0.173703111111111	0.0177661287195743\\
0.173706666666667	0.0244361044760212\\
0.173713777777778	0.0215214144942022\\
0.173719111111111	0.0268251988191813\\
0.173720888888889	0.023266248383899\\
0.173724444444444	0.0300140515139024\\
0.173728	0.0216315967077495\\
0.173729777777778	0.0231035872901142\\
0.173733333333333	0.0196350261517577\\
0.173736888888889	0.026144962621179\\
0.173744	0.0206245028582136\\
0.173745777777778	0.0230763655633181\\
0.173747555555556	0.0201866534590494\\
0.173751111111111	0.0256003792285623\\
0.173752888888889	0.020054195935211\\
0.173758222222222	0.0253470736766305\\
0.17376	0.0219764872197201\\
0.173765333333333	0.0341526057367304\\
0.173774222222222	0.0288723172481217\\
0.173776	0.0299819185260905\\
0.173779555555556	0.0217493992053729\\
0.173783111111111	0.0256630130123728\\
0.173786666666667	0.0196308542451931\\
0.173797333333333	0.0315025375615066\\
0.173800888888889	0.0240246714697382\\
0.173802666666667	0.0276688453203026\\
0.173808	0.0235038604285356\\
0.173813333333333	0.0351773552389719\\
0.173815111111111	0.0327470876143003\\
0.173818666666667	0.0337908297120895\\
0.173824	0.0264780237312751\\
0.173827555555556	0.0368894085285624\\
0.173836444444444	0.0254097494591403\\
0.17384	0.0268464825129538\\
0.173843555555556	0.0226272335828224\\
0.173845333333333	0.0265670064897021\\
0.173847111111111	0.0244332433223232\\
0.173848888888889	0.0309944170901442\\
0.173852444444444	0.0294138293329726\\
0.173854222222222	0.0326503655881699\\
0.173863111111111	0.022357005164319\\
0.173864888888889	0.0232697502031932\\
0.173866666666667	0.0164349577879869\\
0.173870222222222	0.0236875388584866\\
0.173872	0.0222893806088778\\
0.173880888888889	0.0347069708527734\\
0.173886222222222	0.0288587129370296\\
0.173888	0.0317983910359242\\
0.173895111111111	0.0205363060065461\\
0.173896888888889	0.0178138285333617\\
0.173898666666667	0.0211656882625357\\
0.173900444444444	0.0206811037637361\\
0.173904	0.0254687235760804\\
0.173905777777778	0.021558582563667\\
0.173909333333333	0.0283209397956815\\
0.173911111111111	0.0247522062846838\\
0.173912888888889	0.0258924247666394\\
0.173914666666667	0.0232497686708133\\
0.173916444444444	0.0250138404676377\\
0.173918222222222	0.0214733245081042\\
0.17392	0.0266736434599428\\
0.173921777777778	0.0262152834168152\\
0.173923555555556	0.0281153801128736\\
0.173928888888889	0.0182673682009355\\
0.173936	0.0301517952337259\\
0.173939555555556	0.0239092160714499\\
0.173943111111111	0.0279300686880128\\
0.173944888888889	0.0198885986720001\\
0.173946666666667	0.0218905881677931\\
0.173948444444444	0.0185622528575871\\
0.173952	0.0249174969661412\\
0.173953777777778	0.0213945507984349\\
0.173957333333333	0.024115427008249\\
0.173960888888889	0.019920166977963\\
0.173964444444444	0.0272233424876456\\
0.173969777777778	0.0217939496994028\\
0.173973333333333	0.0309207284270951\\
0.173976888888889	0.0227327578189397\\
0.173980444444444	0.0313793826667468\\
0.173982222222222	0.0262417198684861\\
0.173985777777778	0.0291968322255569\\
0.173989333333333	0.0234695158050377\\
0.173991111111111	0.0270357043519737\\
0.173992888888889	0.0245392015825246\\
0.173994666666667	0.0248048053743453\\
0.173996444444444	0.024572669198195\\
0.173998222222222	0.0338488038281599\\
0.174001777777778	0.0301833077036276\\
0.174003555555556	0.0358447247770995\\
0.174008888888889	0.0311654017853852\\
0.174010666666667	0.0324945487147074\\
0.174012444444444	0.0310027676972013\\
0.174014222222222	0.0329828658746871\\
0.174016	0.0296306659590166\\
0.174019555555556	0.031828217926643\\
0.174021333333333	0.031650159323034\\
0.174024888888889	0.0353720830492853\\
0.174030222222222	0.0277046751851673\\
0.174032	0.0337576257952593\\
0.174039111111111	0.0234678001068289\\
0.174040888888889	0.02849203558656\\
0.174046222222222	0.0245273324516457\\
0.174048	0.0306724887658178\\
0.174051555555556	0.0299992044772394\\
0.174055111111111	0.0357878407251833\\
0.174060444444444	0.028014034810799\\
0.174062222222222	0.0210032210317344\\
0.174065777777778	0.0289788574425551\\
0.174069333333333	0.0224053520075709\\
0.174074666666667	0.0280907209053171\\
0.174076444444444	0.0263929566370874\\
0.174081777777778	0.0336529389961192\\
0.174083555555556	0.0287309704112839\\
0.174085333333333	0.0288611041645963\\
0.174092444444444	0.0203994462818126\\
0.174094222222222	0.0137261618511735\\
0.174104888888889	0.0315275569535496\\
0.174113777777778	0.0203831835375922\\
0.174115555555556	0.0222277373607971\\
0.174120888888889	0.0146080290227117\\
0.174124444444444	0.0235924966437827\\
0.174128	0.0190639571518209\\
0.174133333333333	0.0280704165119736\\
0.174135111111111	0.0248311615515725\\
0.174144	0.0310781681058149\\
0.174145777777778	0.0246563836527573\\
0.174149333333333	0.0332626220143115\\
0.174151111111111	0.0276674111630269\\
0.174152888888889	0.0281807869181477\\
0.174156444444444	0.0216421366662321\\
0.174161777777778	0.0295232030841376\\
0.174167111111111	0.0194638427881557\\
0.174168888888889	0.0272343779946683\\
0.174170666666667	0.0203698704690096\\
0.174172444444444	0.0204168185449571\\
0.174176	0.0276635324480918\\
0.174179555555556	0.0246157885148743\\
0.174186666666667	0.0385313703604283\\
0.174190222222222	0.0276450393464381\\
0.174193777777778	0.0360983555760496\\
0.174197333333333	0.0230328100295639\\
0.174200888888889	0.0279292959260228\\
0.174204444444444	0.0211322501251554\\
0.174209777777778	0.0260419203025793\\
0.174213333333333	0.024128738904241\\
0.174215111111111	0.0266023497372975\\
0.174218666666667	0.0204473342408239\\
0.174224	0.0329772053377335\\
0.174227555555556	0.0292262995340177\\
0.174229333333333	0.0323500702917271\\
0.174234666666667	0.0229759583927843\\
0.174238222222222	0.0312785204859154\\
0.174245333333333	0.0224618858064643\\
0.174248888888889	0.029479246833105\\
0.174250666666667	0.0209907001112045\\
0.174254222222222	0.0269447575872837\\
0.174257777777778	0.0207203681069321\\
0.174261333333333	0.0220357700025414\\
0.174263111111111	0.0211261836838496\\
0.174264888888889	0.026230646786618\\
0.174270222222222	0.0216665980813632\\
0.174272	0.0277481777356766\\
0.174275555555556	0.0254804185653915\\
0.174279111111111	0.0350598227912179\\
0.174282666666667	0.0207012145097968\\
0.174291555555556	0.035616513282054\\
0.174293333333333	0.0341614516152325\\
0.174296888888889	0.0375321703827317\\
0.174304	0.0249736329742709\\
0.174312888888889	0.0379528930386593\\
0.174318222222222	0.0328144014173494\\
0.17432	0.0343119210199547\\
0.174321777777778	0.0291464527237032\\
0.174325333333333	0.0317253910094662\\
0.174327111111111	0.028631819651093\\
0.174330666666667	0.0335452498637505\\
0.174332444444444	0.0274669412421369\\
0.174341333333333	0.0336903945114815\\
0.174343111111111	0.0308459234785841\\
0.174344888888889	0.0323306236653683\\
0.174346666666667	0.0298750937947163\\
0.174350222222222	0.0419285767593644\\
0.174360888888889	0.0246249066147846\\
0.174364444444444	0.0274279707639115\\
0.174366222222222	0.0257818125329738\\
0.174371555555556	0.0300786929811685\\
0.174373333333333	0.0285071969941023\\
0.174375111111111	0.0287121261039531\\
0.174376888888889	0.023154424038928\\
0.174378666666667	0.0249467514565423\\
0.174382222222222	0.021865003936193\\
0.174384	0.0244209745409048\\
0.174387555555556	0.0191649844132142\\
0.174394666666667	0.0306966754404349\\
0.174396444444444	0.0274476664222883\\
0.1744	0.0318714317971246\\
0.174401777777778	0.024557042067354\\
0.174407111111111	0.0356720907631067\\
0.174416	0.0218426767266456\\
0.174421333333333	0.0288128274224128\\
0.174423111111111	0.0255670949695267\\
0.174426666666667	0.0331484279742219\\
0.174428444444444	0.0316365311593568\\
0.174432	0.0355672325561763\\
0.174437333333333	0.0298206384775516\\
0.174439111111111	0.0261106965953476\\
0.174440888888889	0.0282128166310453\\
0.174444444444444	0.0247151638018548\\
0.174446222222222	0.0249658493998557\\
0.174451555555556	0.0178057050837007\\
0.174460444444444	0.0283872639485683\\
0.174462222222222	0.0254487298419265\\
0.174464	0.025968160600868\\
0.174467555555556	0.0234297437065148\\
0.174471111111111	0.0283141854006461\\
0.174472888888889	0.0271086796898218\\
0.174474666666667	0.0293093744255738\\
0.174478222222222	0.0267586905579829\\
0.17448	0.0281723735553401\\
0.174488888888889	0.0196682923421773\\
0.174496	0.0324215481404714\\
0.174499555555556	0.0276967930499423\\
0.174503111111111	0.0361040358380375\\
0.174508444444444	0.0208662609611135\\
0.174510222222222	0.0213018272288373\\
0.174512	0.0203620263553811\\
0.174513777777778	0.0243253694799169\\
0.174515555555556	0.0219133441393744\\
0.174519111111111	0.0278338892259627\\
0.174520888888889	0.0268388688396066\\
0.174524444444444	0.0319089194813671\\
0.174526222222222	0.0304892911041648\\
0.174529777777778	0.0330136609880044\\
0.174533333333333	0.0229363776497706\\
0.174535111111111	0.0320463781149789\\
0.174542222222222	0.0159995617193896\\
0.174547555555556	0.0183459695384574\\
0.174551111111111	0.0277774333882939\\
0.174552888888889	0.0238944849432295\\
0.174556444444444	0.0338948563221756\\
0.174561777777778	0.0201468900543665\\
0.174565333333333	0.0238385141027239\\
0.174568888888889	0.0196527179769962\\
0.174574222222222	0.0260249637978503\\
0.174577777777778	0.0154610604141771\\
0.174583111111111	0.0221110353689982\\
0.174586666666667	0.0187142246214039\\
0.174590222222222	0.0215191124047532\\
0.174592	0.0199102344396636\\
0.174595555555556	0.026034999846468\\
0.174597333333333	0.0195637434254795\\
0.174599111111111	0.0230514888006023\\
0.174602666666667	0.0175070251591798\\
0.174606222222222	0.0218342300285839\\
0.174608	0.0212067265636184\\
0.174609777777778	0.0249149055483348\\
0.174613333333333	0.023551656783711\\
0.174618666666667	0.0198046980717589\\
0.174624	0.0247762826047833\\
0.174625777777778	0.0207767362449651\\
0.174629333333333	0.0304301398874183\\
0.174632888888889	0.0274648417970566\\
0.174634666666667	0.0321134311212215\\
0.174647111111111	0.0241428128162074\\
0.174652444444444	0.0335055989801546\\
0.174659555555556	0.0217922814716124\\
0.174661333333333	0.0246442505704125\\
0.174663111111111	0.0216906610574666\\
0.174666666666667	0.0266779555055527\\
0.174668444444444	0.0248631866277964\\
0.174670222222222	0.0266354283504119\\
0.174673777777778	0.0227066489746277\\
0.174677333333333	0.026750204874603\\
0.174679111111111	0.0266167483988295\\
0.174680888888889	0.0216475824332997\\
0.174684444444444	0.0266287260069617\\
0.174686222222222	0.0265180420217054\\
0.174688	0.0297734777506188\\
0.174689777777778	0.0261468647628789\\
0.174693333333333	0.0280532820460916\\
0.174696888888889	0.0207613528433743\\
0.174702222222222	0.0292370131560727\\
0.174705777777778	0.0232678634675165\\
0.174709333333333	0.0292265320480984\\
0.174711111111111	0.0263599237864337\\
0.174712888888889	0.0286400480861109\\
0.174714666666667	0.0266753561645966\\
0.174716444444444	0.0319966875245671\\
0.17472	0.0188945894295834\\
0.174721777777778	0.0228613095845799\\
0.174725333333333	0.0202924058283906\\
0.174730666666667	0.0244131741086198\\
0.174734222222222	0.0206571174351207\\
0.174737777777778	0.0256400295125143\\
0.174743111111111	0.0172768439886599\\
0.174744888888889	0.0239521528478122\\
0.174748444444444	0.0221526804805643\\
0.174752	0.0334182691870754\\
0.174753777777778	0.0296518322284743\\
0.174757333333333	0.0361159570953886\\
0.174760888888889	0.0322864238130925\\
0.174762666666667	0.0350996197405014\\
0.174764444444444	0.0283452964432006\\
0.174766222222222	0.0285103351860857\\
0.174768	0.0241974485924359\\
0.174769777777778	0.0280174174985878\\
0.174771555555556	0.0277608800546865\\
0.174773333333333	0.0348044987229393\\
0.174776888888889	0.0252764312849978\\
0.174778666666667	0.0298632432386124\\
0.174782222222222	0.0288959000788938\\
0.174789333333333	0.0208482309474458\\
0.174791111111111	0.0230969541666552\\
0.174792888888889	0.0206117794076882\\
0.174794666666667	0.0247674669917221\\
0.174796444444444	0.0216713381947457\\
0.174798222222222	0.0240026401655732\\
0.1748	0.0227851614692001\\
0.174803555555556	0.0265339103062944\\
0.174805333333333	0.0238073816607111\\
0.174807111111111	0.0286255653338874\\
0.174810666666667	0.0278848763934914\\
0.174812444444444	0.0286985998029082\\
0.174816	0.0238212412726316\\
0.174819555555556	0.024443206813231\\
0.174821333333333	0.0206604572772369\\
0.174826666666667	0.0300256003478135\\
0.174828444444444	0.0285411851623973\\
0.174830222222222	0.0313959064257349\\
0.174833777777778	0.0259056106067725\\
0.174835555555556	0.0284374964795727\\
0.174837333333333	0.0279719845785955\\
0.174842666666667	0.0370485220308113\\
0.174846222222222	0.0283451030281391\\
0.174849777777778	0.0295440933935962\\
0.174856888888889	0.0235108589009923\\
0.174860444444444	0.0279905358456587\\
0.174862222222222	0.0239373999509231\\
0.174867555555556	0.0308496276323918\\
0.174871111111111	0.0268975294392312\\
0.174874666666667	0.0325341685049698\\
0.174876444444444	0.0322160246591769\\
0.17488	0.0405930276445407\\
0.174883555555556	0.0294177217400374\\
0.174885333333333	0.0346343879352078\\
0.174888888888889	0.0332939128919962\\
0.174894222222222	0.0284809046493499\\
0.174897777777778	0.0321700562849379\\
0.174899555555556	0.035276767418342\\
0.174903111111111	0.0302453694272756\\
0.174904888888889	0.0330030636635706\\
0.174908444444444	0.0301744239159899\\
0.174912	0.0332093623912544\\
0.174915555555556	0.0285183594543217\\
0.174919111111111	0.0320944233506952\\
0.174920888888889	0.0307630555303073\\
0.174924444444444	0.032708513836454\\
0.174929777777778	0.0269924083289757\\
0.174931555555556	0.0270885654065862\\
0.174933333333333	0.0227685395764966\\
0.174935111111111	0.0295917489187328\\
0.174940444444444	0.0260014137378186\\
0.174942222222222	0.0281522118266623\\
0.174949333333333	0.0175503116086821\\
0.174956444444444	0.0253374337252399\\
0.174958222222222	0.0230329857047465\\
0.174961777777778	0.0301452773897818\\
0.174965333333333	0.0229069056363655\\
0.174967111111111	0.0262166006811862\\
0.174968888888889	0.0249712489220603\\
0.174970666666667	0.0265026413544875\\
0.174976	0.023638920341365\\
0.174977777777778	0.0248116929718113\\
0.174979555555556	0.0247155454265373\\
0.174986666666667	0.0297894289577789\\
0.174990222222222	0.0222422516801594\\
0.174993777777778	0.0228271917214792\\
0.174997333333333	0.018080512999247\\
0.175002666666667	0.0245123995747729\\
0.175004444444444	0.0227481377788845\\
0.175009777777778	0.0309169220943476\\
0.175011555555556	0.0293629417348521\\
0.175013333333333	0.0315682911058387\\
0.175015111111111	0.0279592730509559\\
0.175018666666667	0.0341017949954238\\
0.175024	0.02581183592122\\
0.175025777777778	0.0296077585369287\\
0.175027555555556	0.0262120066322973\\
0.175029333333333	0.0273856121300871\\
0.175032888888889	0.0219678373764526\\
0.175034666666667	0.0228673029652448\\
0.175036444444444	0.0189706824238741\\
0.175043555555556	0.0287293275087592\\
0.175045333333333	0.0258635834880563\\
0.175048888888889	0.0308233286488525\\
0.175050666666667	0.0270360458178506\\
0.175052444444444	0.0283877769673119\\
0.175056	0.0235384716395751\\
0.175057777777778	0.0314758984229868\\
0.175061333333333	0.0258475894997564\\
0.175063111111111	0.0273314560786671\\
0.175064888888889	0.0251909820665252\\
0.175066666666667	0.028808083453842\\
0.175070222222222	0.0216494478132568\\
0.175072	0.0227372036493306\\
0.175075555555556	0.0174138044553337\\
0.175077333333333	0.0255110667134588\\
0.175080888888889	0.0238469332240603\\
0.175084444444444	0.0302615730507937\\
0.175086222222222	0.0274034130079381\\
0.175089777777778	0.0346044576134477\\
0.175095111111111	0.0235838374491874\\
0.175098666666667	0.0313947046846987\\
0.175105777777778	0.0242994362760217\\
0.175114666666667	0.0352447274639744\\
0.175121777777778	0.0291252801359861\\
0.175123555555556	0.0311160876152446\\
0.175127111111111	0.0286064613480017\\
0.175130666666667	0.0325883678935164\\
0.175136	0.0227165765738561\\
0.175137777777778	0.0237815429780306\\
0.175139555555556	0.0232408315454769\\
0.175143111111111	0.0273886870560589\\
0.175144888888889	0.0270675541700843\\
0.175146666666667	0.0291036796552982\\
0.175148444444444	0.0248708475509955\\
0.175150222222222	0.0260140773198991\\
0.175153777777778	0.0256652565406068\\
0.175155555555556	0.0180243559657993\\
0.175157333333333	0.0193349459878398\\
0.175162666666667	0.0147088442141105\\
0.175166222222222	0.0199639348556432\\
0.175168	0.0169317132300724\\
0.175175111111111	0.0350001706344424\\
0.175176888888889	0.0270124104009078\\
0.175180444444444	0.0321201693278895\\
0.175189333333333	0.0172358292328925\\
0.175194666666667	0.0242900080469346\\
0.175198222222222	0.0170428437484053\\
0.175201777777778	0.0209077331552965\\
0.175203555555556	0.0175346848218423\\
0.175207111111111	0.0243904160957434\\
0.175208888888889	0.0214359931352988\\
0.175210666666667	0.0228042934741126\\
0.175214222222222	0.0189578771311613\\
0.175217777777778	0.0225910801069738\\
0.175221333333333	0.0287393523432167\\
0.175223111111111	0.0256639044957202\\
0.175224888888889	0.0294289866985851\\
0.175226666666667	0.0267162092382279\\
0.175228444444444	0.0280017334084324\\
0.175230222222222	0.0279055300169393\\
0.175235555555556	0.0165537085505201\\
0.175239111111111	0.0223895273363164\\
0.175244444444444	0.0131710093435049\\
0.175249777777778	0.0195927170412133\\
0.175251555555556	0.0137993443689776\\
0.175255111111111	0.0197335586194981\\
0.175256888888889	0.0188539589729721\\
0.175265777777778	0.0336396044294497\\
0.175267555555556	0.0289077274589138\\
0.175269333333333	0.0291728930794288\\
0.175272888888889	0.0234004228562822\\
0.175274666666667	0.0258490156319897\\
0.175276444444444	0.0224054343307466\\
0.175285333333333	0.0351913133060135\\
0.175288888888889	0.0316782942563985\\
0.175290666666667	0.0355258232288407\\
0.175294222222222	0.025202683283347\\
0.175297777777778	0.0302971602273938\\
0.175301333333333	0.0235383802531272\\
0.175303111111111	0.0289222429852506\\
0.175304888888889	0.0258295168742013\\
0.175310222222222	0.0272048634221225\\
0.175313777777778	0.0250296465411644\\
0.175326222222222	0.0413335103916895\\
0.175333333333333	0.0266332106620806\\
0.175335111111111	0.0294374815333623\\
0.175340444444444	0.0206700229485111\\
0.175345777777778	0.0320152768453158\\
0.175354666666667	0.0231777501678974\\
0.175356444444444	0.0197513262536409\\
0.175358222222222	0.0246690881621002\\
0.175363555555556	0.0227045478335091\\
0.175367111111111	0.0289543537095137\\
0.175368888888889	0.0254065082349893\\
0.175372444444444	0.0286816264221085\\
0.175377777777778	0.0352748112504192\\
0.175383111111111	0.0283349707117594\\
0.175386666666667	0.0330520317260709\\
0.175390222222222	0.0254367155248311\\
0.175393777777778	0.0302415700696596\\
0.175395555555556	0.0249710005002203\\
0.175397333333333	0.0312946103428035\\
0.175400888888889	0.0274106901381397\\
0.175402666666667	0.0289808916539056\\
0.175406222222222	0.0241018784320848\\
0.175408	0.0271440249250207\\
0.175411555555556	0.0191078296772571\\
0.175415111111111	0.0254826227395657\\
0.175416888888889	0.0184559330259401\\
0.175422222222222	0.0227713511281493\\
0.175425777777778	0.0176199683667329\\
0.175427555555556	0.01853292639173\\
0.175429333333333	0.0174966013426018\\
0.175432888888889	0.024835892155777\\
0.175434666666667	0.0217492953833781\\
0.175441777777778	0.0297924023748601\\
0.175443555555556	0.0246499656320416\\
0.175445333333333	0.0252451711194655\\
0.175447111111111	0.0228409473232503\\
0.175448888888889	0.0237837286198668\\
0.175452444444444	0.0199873934885842\\
0.175456	0.0264295259865367\\
0.175459555555556	0.0214659329748922\\
0.175464888888889	0.0240246924804684\\
0.175466666666667	0.0156915940176698\\
0.175470222222222	0.021621778362367\\
0.175473777777778	0.0166341276609752\\
0.175486222222222	0.036015911281942\\
0.175488	0.0245918966035319\\
0.175491555555556	0.0292398110257494\\
0.175493333333333	0.0251737929172459\\
0.175495111111111	0.0258069489557803\\
0.175496888888889	0.0248276727632799\\
0.175498666666667	0.0262237761690041\\
0.175500444444444	0.0232755893746356\\
0.175502222222222	0.0235576277769202\\
0.175504	0.0232448139154604\\
0.175507555555556	0.0291055474784871\\
0.175511111111111	0.023831810870885\\
0.175512888888889	0.025698009833083\\
0.175518222222222	0.0203318394094222\\
0.17552	0.0243677204457795\\
0.175521777777778	0.0180073744760827\\
0.175530666666667	0.0364565936829411\\
0.175534222222222	0.0294061681085671\\
0.175537777777778	0.0423208747738964\\
0.175548444444444	0.0222498567086692\\
0.175550222222222	0.0280989829018456\\
0.175552	0.0259355681867718\\
0.175555555555556	0.0326708671014959\\
0.175559111111111	0.0293885043632894\\
0.175562666666667	0.0332739748248921\\
0.175566222222222	0.0266150822926956\\
0.175568	0.0325910144690487\\
0.175571555555556	0.0259324097626237\\
0.175580444444444	0.0331382011322231\\
0.175585777777778	0.0222215974950429\\
0.175587555555556	0.0243738914433567\\
0.175598222222222	0.0191439006786107\\
0.175605333333333	0.0278409041388911\\
0.175608888888889	0.0249134415166212\\
0.175612444444444	0.0287027499047104\\
0.175616	0.0221994424078473\\
0.175617777777778	0.0260353991513259\\
0.175621333333333	0.0238870266992799\\
0.175624888888889	0.0297036794192166\\
0.175628444444444	0.0260906769039384\\
0.175630222222222	0.0361016539756631\\
0.175633777777778	0.0277211863763587\\
0.175635555555556	0.0325886356886419\\
0.175642666666667	0.0239431174570191\\
0.175646222222222	0.0274077051418956\\
0.175648	0.0264244882820869\\
0.175651555555556	0.0316953193122695\\
0.175655111111111	0.028003518845255\\
0.175660444444444	0.034614200617776\\
0.175664	0.0318038656541606\\
0.175667555555556	0.0404890862091976\\
0.175672888888889	0.0208727225069397\\
0.175676444444444	0.0288424879908676\\
0.17568	0.0222559543483663\\
0.175688888888889	0.0318031846167955\\
0.175692444444444	0.0268758634470898\\
0.175694222222222	0.0269469962317211\\
0.175701333333333	0.0167204853412314\\
0.175704888888889	0.0277677590586461\\
0.175706666666667	0.0240911109714373\\
0.175710222222222	0.0267226076409204\\
0.175712	0.022741519496589\\
0.175713777777778	0.0232407327710609\\
0.175719111111111	0.0153627969637709\\
0.175726222222222	0.0268037954104297\\
0.175728	0.0260241211051505\\
0.175729777777778	0.0279237298226847\\
0.175733333333333	0.0212511285975497\\
0.175735111111111	0.0240909435450407\\
0.175736888888889	0.0240429108479443\\
0.175738666666667	0.0206439607481052\\
0.175744	0.0258938554396582\\
0.175749333333333	0.021170878572522\\
0.175751111111111	0.0225187053190972\\
0.175754666666667	0.0191542302591779\\
0.175763555555556	0.0355271914275727\\
0.175767111111111	0.0274551792332959\\
0.175768888888889	0.0288868305876102\\
0.175770666666667	0.0217561767774118\\
0.175774222222222	0.0255230802163438\\
0.175777777777778	0.0222660820696978\\
0.175781333333333	0.0328913254295729\\
0.175784888888889	0.025043111492823\\
0.175786666666667	0.0291749013701836\\
0.175788444444444	0.0269287910640963\\
0.175792	0.0323028227875004\\
0.175800888888889	0.0187803688546073\\
0.175806222222222	0.029388563033922\\
0.175808	0.0282292074876277\\
0.175811555555556	0.0351559518359442\\
0.175813333333333	0.0337636427790598\\
0.175815111111111	0.0340241024267404\\
0.175816888888889	0.0325490378741959\\
0.175818666666667	0.0352315455212555\\
0.175822222222222	0.0322359984460708\\
0.175824	0.0351032119634452\\
0.175825777777778	0.0349697787509815\\
0.175829333333333	0.0263371438648331\\
0.175832888888889	0.0301992408783533\\
0.175836444444444	0.0226073946787136\\
0.17584	0.0294372308733856\\
0.175847111111111	0.0217508387783407\\
0.175850666666667	0.0316293284859944\\
0.175854222222222	0.0216921377273724\\
0.175857777777778	0.02806318088056\\
0.175864888888889	0.0217187149711286\\
0.175870222222222	0.0298979163466679\\
0.175872	0.0247961229033256\\
0.175873777777778	0.0252137235444653\\
0.175875555555556	0.0224766475669402\\
0.175879111111111	0.0288543211548421\\
0.175880888888889	0.0276246962170531\\
0.175882666666667	0.0281189794287605\\
0.175886222222222	0.0247750996262868\\
0.175889777777778	0.0282407122228623\\
0.175893333333333	0.0241296314781992\\
0.175898666666667	0.0364927081290435\\
0.175905777777778	0.0273304570417538\\
0.175909333333333	0.0307410134918957\\
0.175916444444444	0.02234707188111\\
0.175918222222222	0.022393542117924\\
0.175921777777778	0.0208009395517165\\
0.175925333333333	0.0233845723469443\\
0.175927111111111	0.0232431197471714\\
0.175930666666667	0.0252256111188322\\
0.175934222222222	0.0204639163101237\\
0.175937777777778	0.0243502350991449\\
0.175939555555556	0.0228586768558516\\
0.175941333333333	0.0284643167833748\\
0.175943111111111	0.0271373752168821\\
0.175946666666667	0.0343214036403353\\
0.175948444444444	0.0338202862211102\\
0.175950222222222	0.0345317290171398\\
0.175953777777778	0.0312985841350085\\
0.175955555555556	0.0324253523674032\\
0.175957333333333	0.0288291401564991\\
0.175960888888889	0.0357280551680593\\
0.175969777777778	0.0220857199191319\\
0.175973333333333	0.0264213129832953\\
0.175976888888889	0.0200691744427722\\
0.175978666666667	0.0229458809077964\\
0.175980444444444	0.0225312232234966\\
0.175984	0.0282955149646905\\
0.175985777777778	0.0281935592230087\\
0.175987555555556	0.0286053800229672\\
0.175991111111111	0.025775394361483\\
0.175992888888889	0.0270712748835011\\
0.175994666666667	0.0208531307697466\\
0.175998222222222	0.0240978380488261\\
0.176	0.0191442248550154\\
0.176003555555556	0.0250259272956671\\
0.176005333333333	0.0196391406691583\\
0.176010666666667	0.0310596486475998\\
0.176017777777778	0.0232891164812842\\
0.176021333333333	0.0325503020685192\\
0.176024888888889	0.0221489047819428\\
0.176026666666667	0.0227608841554783\\
0.176028444444444	0.0227006997261296\\
0.176030222222222	0.0174228466161283\\
0.176035555555556	0.0252175203301837\\
0.176037333333333	0.0244945097680252\\
0.176040888888889	0.0287586054966508\\
0.176042666666667	0.0251315389676202\\
0.176046222222222	0.028920453288624\\
0.176048	0.0245130852386786\\
0.176049777777778	0.0248987732448731\\
0.176051555555556	0.0216315854972316\\
0.176053333333333	0.0272757701387949\\
0.176055111111111	0.0253225736338595\\
0.176056888888889	0.0266925870340581\\
0.176064	0.020410474407144\\
0.176067555555556	0.0296814012701406\\
0.176072888888889	0.0251970243193193\\
0.176076444444444	0.0280350819201685\\
0.176081777777778	0.0195298732122082\\
0.176083555555556	0.0234522787810668\\
0.176087111111111	0.0212116727775159\\
0.176088888888889	0.0241515532141664\\
0.176090666666667	0.0235210137695303\\
0.176092444444444	0.0240422674721902\\
0.176094222222222	0.0237489628184361\\
0.176097777777778	0.0348385909044197\\
0.176101333333333	0.0278095396698223\\
0.176103111111111	0.028136897235391\\
0.176104888888889	0.027800020366875\\
0.176108444444444	0.0281129633411031\\
0.176110222222222	0.0215902385032859\\
0.176113777777778	0.0276917459187749\\
0.176115555555556	0.0222973045978876\\
0.176119111111111	0.0263385531499687\\
0.176122666666667	0.023643370734744\\
0.176126222222222	0.0251451997213005\\
0.176128	0.0247182167838425\\
0.176131555555556	0.035019322679203\\
0.176135111111111	0.0300013068429321\\
0.176138666666667	0.0355548385169782\\
0.176142222222222	0.0291777838828893\\
0.176144	0.0302234936103345\\
0.176149333333333	0.0258622758767486\\
0.176151111111111	0.0320474305442307\\
0.176152888888889	0.0308177218180917\\
0.176154666666667	0.032343315397835\\
0.176156444444444	0.0316956548933227\\
0.17616	0.03982818707727\\
0.176163555555556	0.0338098859938385\\
0.176165333333333	0.0353663667271709\\
0.176168888888889	0.0238090781350872\\
0.176170666666667	0.0239868431066567\\
0.176172444444444	0.0206636558188001\\
0.176176	0.0255358484533039\\
0.176177777777778	0.0231994061538658\\
0.176183111111111	0.0322249635952321\\
0.176184888888889	0.0295548406261412\\
0.176190222222222	0.0338696256898055\\
0.176195555555556	0.0193018260521552\\
0.176199111111111	0.0266507843894581\\
0.176202666666667	0.0213635414179141\\
0.176204444444444	0.0214755222942169\\
0.176208	0.0274891826584658\\
0.176211555555556	0.0245675758702429\\
0.176213333333333	0.0288083137984472\\
0.176218666666667	0.0246250899370676\\
0.176220444444444	0.0255129855355874\\
0.176224	0.0191094933432254\\
0.176225777777778	0.0198466049089913\\
0.176229333333333	0.0149176678147077\\
0.176238222222222	0.0251427996007013\\
0.17624	0.0244606920828399\\
0.176241777777778	0.02630935011417\\
0.176247111111111	0.0188104524058202\\
0.176250666666667	0.0208762767928949\\
0.176254222222222	0.013924108381758\\
0.176257777777778	0.0228835227659535\\
0.176261333333333	0.0210790145251722\\
0.176268444444444	0.0289113276657035\\
0.176270222222222	0.0270166258609609\\
0.176273777777778	0.0291652909618004\\
0.176275555555556	0.0291188696560634\\
0.176277333333333	0.0239126882688212\\
0.176282666666667	0.0333899978130124\\
0.176284444444444	0.0283771856266958\\
0.176286222222222	0.029829064725523\\
0.176288	0.0270857407215192\\
0.176293333333333	0.0305475619951026\\
0.176296888888889	0.0264704961774758\\
0.176298666666667	0.0219786044699608\\
0.176302222222222	0.0277852980682643\\
0.176304	0.0257404344780871\\
0.176309333333333	0.0302663914571317\\
0.176312888888889	0.0246283031004136\\
0.17632	0.0348703125961042\\
0.176323555555556	0.028032040465127\\
0.176327111111111	0.0357112553559436\\
0.176332444444444	0.0198217485813873\\
0.176334222222222	0.0283739803084437\\
0.176339555555556	0.0212857352372788\\
0.176343111111111	0.0254536111397855\\
0.176344888888889	0.0233893805357453\\
0.176348444444444	0.0273875966664615\\
0.176352	0.0209469632930062\\
0.176355555555556	0.0320333988066897\\
0.176360888888889	0.0300747253791354\\
0.176362666666667	0.031093057390506\\
0.176364444444444	0.0298065248019935\\
0.176366222222222	0.0300130881810079\\
0.176368	0.0213227621316446\\
0.176373333333333	0.0309991573909754\\
0.176378666666667	0.0202405080357714\\
0.176382222222222	0.0261470777669744\\
0.176385777777778	0.02289769006265\\
0.176387555555556	0.0285337487412539\\
0.176389333333333	0.0239526883932458\\
0.176391111111111	0.0251566778286092\\
0.176394666666667	0.0186197986855201\\
0.176401777777778	0.0247675146626763\\
0.176403555555556	0.0231848878265131\\
0.176407111111111	0.0282713661049792\\
0.176408888888889	0.0265363128288564\\
0.176412444444444	0.0309067392498831\\
0.176416	0.020924564314579\\
0.176428444444444	0.0354889823937848\\
0.176433777777778	0.0270581611659356\\
0.176435555555556	0.0289503688972893\\
0.176437333333333	0.0200430153529983\\
0.176444444444444	0.0344563118061337\\
0.176448	0.0335757944266262\\
0.176449777777778	0.0289796994665351\\
0.176453333333333	0.0327302909567012\\
0.176455111111111	0.0278704690987571\\
0.176456888888889	0.02939524320178\\
0.176458666666667	0.0256002594715952\\
0.176460444444444	0.0284343970203059\\
0.176462222222222	0.0273522543053139\\
0.176464	0.029918168248764\\
0.176467555555556	0.0265525479242793\\
0.176472888888889	0.0362740086838685\\
0.17648	0.0308038351113281\\
0.176483555555556	0.0409218827869869\\
0.176490666666667	0.0245521450967776\\
0.176492444444444	0.0255306391582017\\
0.176494222222222	0.0235276186251471\\
0.176497777777778	0.028934225189016\\
0.176499555555556	0.0273748741411081\\
0.176504888888889	0.0316230947028238\\
0.176506666666667	0.0305850628529313\\
0.176508444444444	0.032582010430779\\
0.176512	0.0256825077431004\\
0.176513777777778	0.0279972952753566\\
0.176515555555556	0.0261701668690303\\
0.176517333333333	0.0285851952249914\\
0.176519111111111	0.0264216472237517\\
0.176520888888889	0.029092264812523\\
0.176524444444444	0.025083230679118\\
0.176528	0.0295173245607319\\
0.176529777777778	0.0254150938556888\\
0.176533333333333	0.0322356673643699\\
0.176535111111111	0.0265073859468019\\
0.176538666666667	0.038702223352731\\
0.176544	0.0339625627119131\\
0.176547555555556	0.0242257303556151\\
0.176554666666667	0.0283285558797114\\
0.176556444444444	0.0255480323319661\\
0.176563555555556	0.0381722926979422\\
0.176565333333333	0.0379242843683995\\
0.176567111111111	0.0394521522154639\\
0.176572444444444	0.0313258222168138\\
0.176574222222222	0.0322793040749827\\
0.176577777777778	0.0281718692688263\\
0.176579555555556	0.0309973757584438\\
0.176588444444444	0.0186179688013604\\
0.176592	0.030385031995958\\
0.176595555555556	0.0287961327343564\\
0.176597333333333	0.0310406679982125\\
0.176600888888889	0.0240831627378397\\
0.176602666666667	0.0270959528976625\\
0.176606222222222	0.0208646729266161\\
0.176613333333333	0.0262806845278124\\
0.176620444444444	0.022274112266931\\
0.176631111111111	0.0345499790189623\\
0.176632888888889	0.0322039541480001\\
0.176636444444444	0.0401681053830255\\
0.176641777777778	0.0268572944800781\\
0.176645333333333	0.0238297175474084\\
0.176647111111111	0.0245967922367323\\
0.176650666666667	0.0227705331104216\\
0.176654222222222	0.0257566754055137\\
0.176656	0.0247748989523203\\
0.176659555555556	0.0343084615630398\\
0.176661333333333	0.0326775629369137\\
0.176664888888889	0.0334011548143585\\
0.176666666666667	0.0303626466508565\\
0.176668444444444	0.0304392828781662\\
0.176670222222222	0.0297175614100194\\
0.176672	0.0300396451775599\\
0.176677333333333	0.0136814064515688\\
0.176684444444444	0.0235465562290017\\
0.176686222222222	0.0233109930741825\\
0.176689777777778	0.0314489378627014\\
0.176695111111111	0.0199669756912765\\
0.176698666666667	0.0280594314059866\\
0.176700444444444	0.0238484092245467\\
0.176704	0.0256378645370627\\
0.176707555555556	0.0229817722794993\\
0.176709333333333	0.0237142784988814\\
0.176712888888889	0.0184072489643212\\
0.176714666666667	0.0229541214948004\\
0.176716444444444	0.0208642451527887\\
0.17672	0.021517611766869\\
0.176721777777778	0.0196940199588898\\
0.176723555555556	0.0220468701018289\\
0.176725333333333	0.0182368147171899\\
0.176728888888889	0.0225925380820322\\
0.176730666666667	0.0172198488140309\\
0.176732444444444	0.0240670732162586\\
0.176734222222222	0.0239891121953353\\
0.176736	0.0204752766039941\\
0.176739555555556	0.0244074154163982\\
0.176741333333333	0.0241833635042551\\
0.176743111111111	0.0297359433961942\\
0.176744888888889	0.0254848801054789\\
0.176746666666667	0.0266693069301078\\
0.176752	0.0175177969481098\\
0.176753777777778	0.0213405094863218\\
0.176759111111111	0.0160646370914991\\
0.176762666666667	0.0228160446445236\\
0.176764444444444	0.0210231001125719\\
0.176768	0.0301563343509976\\
0.176771555555556	0.0274480421225799\\
0.176776888888889	0.0295875352793382\\
0.176782222222222	0.0247383169537821\\
0.176785777777778	0.0332578459026033\\
0.176792888888889	0.0239806364144449\\
0.176796444444444	0.0278134918837128\\
0.176798222222222	0.0269061239911861\\
0.1768	0.0303547248602448\\
0.176808888888889	0.0257522851411773\\
0.176812444444444	0.0288692501077569\\
0.176814222222222	0.0243345885030297\\
0.176817777777778	0.0303497840130755\\
0.176823111111111	0.0244978014909979\\
0.176826666666667	0.0285841955243419\\
0.176830222222222	0.0213870431115303\\
0.176832	0.0236438898697438\\
0.176833777777778	0.0230312245153706\\
0.176842666666667	0.0293113215523996\\
0.176844444444444	0.025829373738172\\
0.176846222222222	0.0289144907054728\\
0.176848	0.0268295686345807\\
0.176849777777778	0.0301128409556156\\
0.176853333333333	0.0183764863207883\\
0.176855111111111	0.0281317832752145\\
0.176860444444444	0.0201634073131522\\
0.176864	0.0230848631575938\\
0.176867555555556	0.0200831120974016\\
0.176872888888889	0.0280234364800826\\
0.176876444444444	0.0215755979190016\\
0.17688	0.0302216074138698\\
0.176881777777778	0.030072254096818\\
0.176885333333333	0.0381482945454573\\
0.176888888888889	0.0310623272692998\\
0.176890666666667	0.0314525708399015\\
0.176892444444444	0.0288766419701282\\
0.176896	0.0346148697038295\\
0.176901333333333	0.0244808166166393\\
0.176908444444444	0.0352761469061737\\
0.176910222222222	0.0268723413499468\\
0.176913777777778	0.0302822508535073\\
0.176922666666667	0.0180431090883393\\
0.176924444444444	0.0206513996738653\\
0.176926222222222	0.0196517397495709\\
0.176929777777778	0.0209281354917694\\
0.176933333333333	0.0174535600111982\\
0.176936888888889	0.0233619916482773\\
0.176938666666667	0.0205133486072272\\
0.176940444444444	0.0261663172929899\\
0.176944	0.0226070730038942\\
0.176945777777778	0.0237639385088188\\
0.176947555555556	0.0200155381174168\\
0.176951111111111	0.0259926189789919\\
0.176954666666667	0.0193952415426019\\
0.176956444444444	0.0245641441685442\\
0.176958222222222	0.0229909917040538\\
0.176961777777778	0.0297948857247146\\
0.176967111111111	0.0250620488791015\\
0.176968888888889	0.0289485389419735\\
0.176972444444444	0.0277180539592492\\
0.176976	0.033899594426915\\
0.176981333333333	0.0285039975985625\\
0.176983111111111	0.0287825032458772\\
0.176990222222222	0.0235091161406525\\
0.176993777777778	0.0269410859704712\\
0.176995555555556	0.02220654311572\\
0.177000888888889	0.0287681676165773\\
0.177002666666667	0.0286341156577777\\
0.177004444444444	0.0212499432913358\\
0.177011555555556	0.0391112836839322\\
0.177016888888889	0.0283143343836973\\
0.177018666666667	0.0316163078320445\\
0.177027555555556	0.0253156830625556\\
0.177031111111111	0.0370924634198107\\
0.177034666666667	0.0310674717722027\\
0.177038222222222	0.0359448178976255\\
0.17704	0.0321232212642263\\
0.177041777777778	0.034339544279457\\
0.177043555555556	0.0342256936747705\\
0.177045333333333	0.0376739541351512\\
0.177050666666667	0.0286217975580558\\
0.177054222222222	0.0310431205663388\\
0.177056	0.028854406611999\\
0.177057777777778	0.029759744636262\\
0.177064888888889	0.0233251784276014\\
0.177068444444444	0.0268384245718725\\
0.177073777777778	0.0224234406677788\\
0.177075555555556	0.0292276656362631\\
0.177084444444444	0.0175659666124063\\
0.177089777777778	0.0255698636318449\\
0.177093333333333	0.0237843780607146\\
0.177095111111111	0.0284731639310291\\
0.177098666666667	0.0204643916000099\\
0.177100444444444	0.0278243393437725\\
0.177104	0.0256738205958352\\
0.177105777777778	0.0285204680025414\\
0.177111111111111	0.0230276806544698\\
0.177114666666667	0.0306874948100693\\
0.177116444444444	0.0278188692364477\\
0.177118222222222	0.0306207189953075\\
0.177123555555556	0.0210748805976157\\
0.177127111111111	0.0246009233712635\\
0.177132444444444	0.0187335713686164\\
0.177134222222222	0.0206773735650985\\
0.177137777777778	0.0169000386044743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.177137777777778	0.0169000386044743\\
0.177143111111111	0.0312502475527847\\
0.177144888888889	0.0269327516133618\\
0.177146666666667	0.0311839104311228\\
0.177148444444444	0.0308481078751952\\
0.177152	0.0322096973801848\\
0.177155555555556	0.0265028095519234\\
0.177159111111111	0.0275759771623048\\
0.177160888888889	0.0228985403534267\\
0.177162666666667	0.022973375690139\\
0.177164444444444	0.0275398137837573\\
0.177166222222222	0.0274294682331586\\
0.177168	0.0276340754760609\\
0.177169777777778	0.0233275327953546\\
0.177176888888889	0.0298447504964345\\
0.177180444444444	0.0272657761993088\\
0.177182222222222	0.0279211303821892\\
0.177184	0.0260068967154169\\
0.177185777777778	0.0263626859343959\\
0.177189333333333	0.0225941366874289\\
0.177191111111111	0.0304359262438291\\
0.177198222222222	0.0250380909114256\\
0.1772	0.027786565864259\\
0.177203555555556	0.0215987834007897\\
0.177205333333333	0.0236827478279098\\
0.177208888888889	0.0173066062569671\\
0.177212444444444	0.0294916738355921\\
0.177214222222222	0.024893057880991\\
0.177216	0.0260930100641528\\
0.177219555555556	0.0229732504171805\\
0.177223111111111	0.0329907452353266\\
0.177224888888889	0.0308351619702548\\
0.177226666666667	0.0321001760311148\\
0.177228444444444	0.0238570019995713\\
0.177232	0.0319853283481224\\
0.177237333333333	0.0185852560461716\\
0.177248	0.0325944318413307\\
0.177253333333333	0.0296095375885769\\
0.177256888888889	0.0326544339060395\\
0.177260444444444	0.0261823144030424\\
0.177264	0.0312768589966555\\
0.177269333333333	0.022014959903232\\
0.177271111111111	0.024618657262385\\
0.177272888888889	0.0195154346218229\\
0.177276444444444	0.0256979587423481\\
0.177278222222222	0.0221678409714872\\
0.17728	0.0241051823401536\\
0.177281777777778	0.0220582865469008\\
0.177285333333333	0.025866482504212\\
0.177292444444444	0.0193532966578262\\
0.177296	0.0210073605436022\\
0.177297777777778	0.0227721076579057\\
0.177299555555556	0.0224024319792237\\
0.177306666666667	0.0316525794465702\\
0.177310222222222	0.025810791780033\\
0.177313777777778	0.0300315113690762\\
0.177324444444444	0.0168632342426438\\
0.177328	0.0222181787658341\\
0.177331555555556	0.0165643954296929\\
0.177340444444444	0.0289460710506344\\
0.177349333333333	0.0222462793357744\\
0.177351111111111	0.0276871145794181\\
0.177352888888889	0.0268411881342636\\
0.177354666666667	0.0292334893814308\\
0.177356444444444	0.0281431721819136\\
0.177358222222222	0.0296411868308449\\
0.17736	0.0271044324737106\\
0.177361777777778	0.0287991652674794\\
0.177368888888889	0.0150323339260193\\
0.177372444444444	0.020732412297139\\
0.177377777777778	0.0135881898841576\\
0.177383111111111	0.0213883853289404\\
0.177384888888889	0.0209123675167487\\
0.177386666666667	0.0230181316907468\\
0.177390222222222	0.0208991428978821\\
0.177395555555556	0.0278220896890518\\
0.177397333333333	0.0267824515792024\\
0.177400888888889	0.0301099232394509\\
0.177402666666667	0.0246511814537511\\
0.177404444444444	0.0265163668659819\\
0.177406222222222	0.0222222723399426\\
0.177408	0.0274771147136793\\
0.177411555555556	0.0255702623918673\\
0.177418666666667	0.0368514425670418\\
0.177422222222222	0.0289065129500825\\
0.177424	0.0335672197280105\\
0.177427555555556	0.0251786813647723\\
0.177431111111111	0.0270489260190037\\
0.177432888888889	0.0205705033222849\\
0.177436444444444	0.0282062625467054\\
0.177438222222222	0.023497436163645\\
0.17744	0.0270040507738318\\
0.177447111111111	0.0210591633254759\\
0.177459555555556	0.0386986762580704\\
0.177466666666667	0.0263276733919171\\
0.177468444444444	0.0287975635331451\\
0.177473777777778	0.0238000092960376\\
0.177477333333333	0.0310797617899832\\
0.177488	0.0194291106884087\\
0.177493333333333	0.0244659530650442\\
0.177496888888889	0.0216707294900801\\
0.177500444444444	0.0301073017199206\\
0.177504	0.0223748719543338\\
0.177511111111111	0.0295424320090048\\
0.177512888888889	0.0272417268752521\\
0.177514666666667	0.0282148244095864\\
0.177516444444444	0.0263255959275626\\
0.17752	0.0333487333801078\\
0.177525333333333	0.0285430472234764\\
0.177527111111111	0.0293603876360064\\
0.177528888888889	0.0268451289899279\\
0.177530666666667	0.0323720851144149\\
0.177534222222222	0.0283868566173551\\
0.177536	0.0316074241202742\\
0.177544888888889	0.0199180027492533\\
0.177546666666667	0.0228776738359088\\
0.177548444444444	0.0164609670094981\\
0.177552	0.0175873286106198\\
0.177553777777778	0.0166309073306101\\
0.177555555555556	0.0183102210847984\\
0.177557333333333	0.0150209812490991\\
0.177560888888889	0.0185057693451012\\
0.177562666666667	0.017533339705446\\
0.177566222222222	0.0240393734170886\\
0.177568	0.0222600282017276\\
0.177569777777778	0.0248854438470728\\
0.177571555555556	0.0239895801870229\\
0.177575111111111	0.0272246869993746\\
0.177585777777778	0.0186373702270788\\
0.177589333333333	0.024340136103481\\
0.177592888888889	0.018792563684506\\
0.177598222222222	0.0251896887490853\\
0.1776	0.0188564521834627\\
0.177603555555556	0.0271061365791763\\
0.177607111111111	0.0252226677383506\\
0.177617777777778	0.0352683524962102\\
0.177623111111111	0.0195360551715633\\
0.177624888888889	0.0259746583582177\\
0.177630222222222	0.0197107970035302\\
0.177632	0.0230364966522559\\
0.177633777777778	0.0222613744985923\\
0.177635555555556	0.0238361446067068\\
0.177637333333333	0.0234397523010804\\
0.177639111111111	0.0235908250335362\\
0.177640888888889	0.0277083234726483\\
0.177644444444444	0.0226002620684376\\
0.177646222222222	0.0244121715287706\\
0.177648	0.0235584802028536\\
0.177649777777778	0.0244739849237466\\
0.177655111111111	0.0166307273203494\\
0.177664	0.0375929317215347\\
0.177667555555556	0.0321114155842835\\
0.177669333333333	0.0385099394607323\\
0.177676444444444	0.0283722998051366\\
0.177678222222222	0.0294685066723042\\
0.177681777777778	0.0230061645783642\\
0.177683555555556	0.0289188197838541\\
0.177685333333333	0.0239476455225378\\
0.177688888888889	0.0308435068588347\\
0.177692444444444	0.0290549970274228\\
0.177697777777778	0.0325773294592641\\
0.177699555555556	0.0271355453560869\\
0.177701333333333	0.0321812547205011\\
0.177706666666667	0.02746974541916\\
0.177712	0.0330247036495368\\
0.177717333333333	0.0258742802159795\\
0.177719111111111	0.0268886493546322\\
0.177726222222222	0.0193588159458838\\
0.177728	0.0258764143708678\\
0.177731555555556	0.0233766284874491\\
0.177733333333333	0.0309479663709265\\
0.177735111111111	0.0296596021722259\\
0.177736888888889	0.0318133874474489\\
0.177740444444444	0.0229257629615063\\
0.177744	0.0317424386864619\\
0.177745777777778	0.0258181989071227\\
0.177747555555556	0.0269689427924777\\
0.177749333333333	0.0250158383157932\\
0.177752888888889	0.0287180272877239\\
0.177754666666667	0.0243808156230693\\
0.177756444444444	0.0300878596680585\\
0.17776	0.0230063393070752\\
0.177763555555556	0.0334752578239695\\
0.177767111111111	0.0253726882711458\\
0.177768888888889	0.0285526803611493\\
0.177774222222222	0.020905030072391\\
0.177776	0.0210255525707065\\
0.177784888888889	0.0314541508321517\\
0.177788444444444	0.0270356342182918\\
0.177793777777778	0.033412354053578\\
0.177795555555556	0.0299570171677056\\
0.177797333333333	0.0321375627229688\\
0.177799111111111	0.0308429890058278\\
0.177800888888889	0.0374502599555618\\
0.177806222222222	0.0224495775020607\\
0.177809777777778	0.0309961272876046\\
0.177813333333333	0.0192912417678926\\
0.177820444444444	0.0342971174940437\\
0.177829333333333	0.0203028814359373\\
0.177831111111111	0.0230568419662468\\
0.177832888888889	0.017802563439599\\
0.177834666666667	0.0179505561749887\\
0.177841777777778	0.0319601303024909\\
0.177845333333333	0.0214306714068762\\
0.177847111111111	0.0214964369346521\\
0.177852444444444	0.0166962286953304\\
0.177857777777778	0.029577574197214\\
0.177859555555556	0.0270864906355626\\
0.177863111111111	0.0309803042334028\\
0.177866666666667	0.0208357459595699\\
0.177870222222222	0.02295530528338\\
0.177873777777778	0.0193318757534867\\
0.177877333333333	0.0278642599678295\\
0.177882666666667	0.0211794877190825\\
0.177884444444444	0.0230703349482997\\
0.177888	0.021599518251519\\
0.177896888888889	0.0336072821609879\\
0.177900444444444	0.0266859118199896\\
0.177902222222222	0.0280800155326433\\
0.177904	0.020331617421126\\
0.177909333333333	0.0250454238940528\\
0.177911111111111	0.0211282394941515\\
0.177914666666667	0.0313040122063155\\
0.17792	0.0283738937631377\\
0.177923555555556	0.035770680881738\\
0.177927111111111	0.0298020146547362\\
0.177928888888889	0.0304563790356047\\
0.177934222222222	0.0230079727365094\\
0.177939555555556	0.0343024523814828\\
0.177941333333333	0.0283654600064443\\
0.177943111111111	0.0288319903430366\\
0.177948444444444	0.0244885025566103\\
0.177950222222222	0.026720550191103\\
0.177952	0.0259294977202574\\
0.177959111111111	0.0372334128393704\\
0.177962666666667	0.0265522428842961\\
0.177964444444444	0.0355221225754074\\
0.177969777777778	0.0233850505725903\\
0.177973333333333	0.0277940749399674\\
0.177980444444444	0.0215336941200844\\
0.177985777777778	0.0295577067874338\\
0.177987555555556	0.0252062397981533\\
0.177991111111111	0.0266138782335154\\
0.177994666666667	0.0250454374760487\\
0.177998222222222	0.0264224868778349\\
0.178	0.0255603531449564\\
0.178003555555556	0.0304757015077271\\
0.178007111111111	0.0203202866620054\\
0.178008888888889	0.0203712528776257\\
0.178017777777778	0.0282952062709568\\
0.178019555555556	0.027108949722739\\
0.178021333333333	0.0295943764570202\\
0.178023111111111	0.0279421654102116\\
0.178024888888889	0.0287744481117677\\
0.178032	0.0371746972816155\\
0.178039111111111	0.0289584838265933\\
0.178042666666667	0.0323863411893114\\
0.178048	0.0256904043831072\\
0.178053333333333	0.0238200492290243\\
0.178055111111111	0.0251257448179719\\
0.178056888888889	0.0246394957797466\\
0.178058666666667	0.0263973922401275\\
0.178060444444444	0.0230925806298851\\
0.178065777777778	0.0259465096754592\\
0.178067555555556	0.0247156503451476\\
0.178069333333333	0.0282196964539916\\
0.178072888888889	0.0219827408873142\\
0.17808	0.0356690845758732\\
0.178087111111111	0.0271733606727111\\
0.178092444444444	0.0336340321945845\\
0.178103111111111	0.022283045073802\\
0.178106666666667	0.0286931927330865\\
0.178108444444444	0.0256757537784565\\
0.178113777777778	0.0306914607043092\\
0.178117333333333	0.0286725729939452\\
0.178120888888889	0.0319997398526765\\
0.178124444444444	0.0207996632066455\\
0.178126222222222	0.0234835188638412\\
0.178129777777778	0.0162126156214755\\
0.178131555555556	0.0203280604741822\\
0.178133333333333	0.0195306389857228\\
0.178136888888889	0.0210563217478475\\
0.178138666666667	0.0202578152209889\\
0.178145777777778	0.0305608747505009\\
0.178149333333333	0.0286595298986951\\
0.178154666666667	0.0354124963346388\\
0.178158222222222	0.0218703176278327\\
0.17816	0.0237399187192677\\
0.178163555555556	0.0167855382969421\\
0.178170666666667	0.0262885702207192\\
0.178174222222222	0.0216978472764749\\
0.178179555555556	0.028847176729245\\
0.178183111111111	0.0212353499178044\\
0.178186666666667	0.0262287817141237\\
0.178188444444444	0.0209775632013149\\
0.178190222222222	0.0229718941335781\\
0.178195555555556	0.0189795967183665\\
0.178200888888889	0.0299891672763159\\
0.178208	0.0240323222339933\\
0.178209777777778	0.0305680066293733\\
0.178213333333333	0.0207372005162323\\
0.178218666666667	0.0278308200333341\\
0.178222222222222	0.0256878553313707\\
0.178224	0.0281732534152493\\
0.178227555555556	0.0249524764204473\\
0.178231111111111	0.0307408788245181\\
0.178234666666667	0.0248708215627791\\
0.178238222222222	0.0311883483676376\\
0.17824	0.0265515006467518\\
0.178241777777778	0.0291458354652698\\
0.178243555555556	0.0230709710812229\\
0.178247111111111	0.0275381192333282\\
0.178250666666667	0.0208336772644201\\
0.178254222222222	0.0252717842514482\\
0.178256	0.02475786057748\\
0.178257777777778	0.028292213244413\\
0.178259555555556	0.0246552864959148\\
0.178264888888889	0.0338959852608433\\
0.178268444444444	0.0301002656117451\\
0.178270222222222	0.0347763875156078\\
0.178282666666667	0.0247398451962532\\
0.178288	0.0357611071120529\\
0.178289777777778	0.0348561782716195\\
0.178293333333333	0.0424976645400951\\
0.178302222222222	0.0250054501437427\\
0.178304	0.0285718662984902\\
0.178305777777778	0.0247166972346747\\
0.178307555555556	0.0276451400674563\\
0.178312888888889	0.0180376265095514\\
0.17832	0.0284892438268829\\
0.178328888888889	0.0192487933314654\\
0.178332444444444	0.0279363240956663\\
0.178337777777778	0.0223771723522876\\
0.178341333333333	0.0285919599970486\\
0.178343111111111	0.0238827370513146\\
0.178346666666667	0.0313062803844723\\
0.178350222222222	0.0269323351939565\\
0.178352	0.0274721444878942\\
0.178359111111111	0.0155052309173738\\
0.178360888888889	0.0190170597477798\\
0.178362666666667	0.0163273585462265\\
0.178364444444444	0.0210456478857997\\
0.178366222222222	0.0172695422395542\\
0.178371555555556	0.0278058026117347\\
0.178373333333333	0.0227433124135963\\
0.178376888888889	0.0261375301654998\\
0.178380444444444	0.0183669590890501\\
0.178384	0.0204623464206602\\
0.178387555555556	0.0163990973775629\\
0.178389333333333	0.0213418718496672\\
0.178391111111111	0.0211368994696566\\
0.178392888888889	0.0231954082136153\\
0.178394666666667	0.0207406924961746\\
0.178398222222222	0.0224951820143961\\
0.1784	0.0279139849741701\\
0.178401777777778	0.0232424995876117\\
0.178405333333333	0.0242244720961687\\
0.178408888888889	0.0233733000603817\\
0.178414222222222	0.03061162608773\\
0.178419555555556	0.0259352987664925\\
0.178421333333333	0.0270813857556103\\
0.178423111111111	0.0255752938416665\\
0.178424888888889	0.027218093342148\\
0.178426666666667	0.0261097361548036\\
0.178428444444444	0.0277218391890797\\
0.178432	0.026789434672317\\
0.178435555555556	0.0324056869763348\\
0.178446222222222	0.0188075506092925\\
0.178455111111111	0.0323588106184591\\
0.178456888888889	0.0263235054989245\\
0.178460444444444	0.0337842306519407\\
0.178465777777778	0.0206022744330792\\
0.178467555555556	0.0250964806735033\\
0.178469333333333	0.0229342624652072\\
0.178471111111111	0.0230664049208902\\
0.178474666666667	0.0215058230158279\\
0.178476444444444	0.0224089648612829\\
0.17848	0.0212993232865376\\
0.178483555555556	0.0260471825956389\\
0.178485333333333	0.0211181159385256\\
0.178490666666667	0.0309287296134646\\
0.178494222222222	0.0291610800722621\\
0.178496	0.0307724055276052\\
0.178497777777778	0.0281139368168767\\
0.178499555555556	0.0323283628246591\\
0.178501333333333	0.0239095710305572\\
0.178504888888889	0.0312963216014689\\
0.178513777777778	0.0204810845345008\\
0.178515555555556	0.0215705064400598\\
0.178517333333333	0.0199686999958008\\
0.178520888888889	0.0241296041992863\\
0.178522666666667	0.0191103316500346\\
0.178524444444444	0.0241464419110243\\
0.178529777777778	0.018587340584477\\
0.178531555555556	0.0251647826770841\\
0.178536888888889	0.0196878757412604\\
0.178540444444444	0.0253042208552646\\
0.178542222222222	0.0231707540173957\\
0.178545777777778	0.0315911912745576\\
0.178549333333333	0.0208400172772628\\
0.178552888888889	0.0267341637616065\\
0.178554666666667	0.0252395548753925\\
0.178558222222222	0.0338589050427074\\
0.17856	0.0325307138860442\\
0.178561777777778	0.0328897347867623\\
0.178565333333333	0.0278612663933568\\
0.178567111111111	0.0296392933821252\\
0.178570666666667	0.0206086556763412\\
0.178579555555556	0.0357392360357812\\
0.178586666666667	0.0282699630783829\\
0.178588444444444	0.028827771641699\\
0.178592	0.024595803127513\\
0.178597333333333	0.0314756995503364\\
0.178599111111111	0.0282802773364189\\
0.178602666666667	0.032224871166328\\
0.178604444444444	0.0315651021357618\\
0.178606222222222	0.034473127533569\\
0.178609777777778	0.0314469143242967\\
0.178616888888889	0.0471683119198833\\
0.178620444444444	0.0325325384897019\\
0.178622222222222	0.0327806609730474\\
0.178624	0.029742190699242\\
0.178625777777778	0.0313021048897094\\
0.178627555555556	0.0240176680213144\\
0.178629333333333	0.0262948861483274\\
0.178632888888889	0.0230012842324222\\
0.178641777777778	0.0305645345779137\\
0.178643555555556	0.0242958907489366\\
0.178647111111111	0.026237795838456\\
0.178648888888889	0.0261802486784669\\
0.178650666666667	0.0267048345959162\\
0.178652444444444	0.0226711404338169\\
0.178656	0.0291884925906229\\
0.178657777777778	0.0248951976728356\\
0.178661333333333	0.029395978301711\\
0.178663111111111	0.0270835537820256\\
0.178666666666667	0.0313655051868517\\
0.178668444444444	0.0255835014373297\\
0.178673777777778	0.0368039105624068\\
0.178680888888889	0.0205815113938688\\
0.178688	0.0284122311493691\\
0.178689777777778	0.0264836685869852\\
0.178693333333333	0.0317290698916164\\
0.178695111111111	0.0301729968176229\\
0.178698666666667	0.0383787945341989\\
0.178702222222222	0.0358076928215322\\
0.178704	0.0361153499798865\\
0.178705777777778	0.0359640144729287\\
0.178707555555556	0.0376340266802717\\
0.178709333333333	0.0325072548757915\\
0.178711111111111	0.0336660199936849\\
0.17872	0.0214007169328636\\
0.178725333333333	0.0297010069417858\\
0.178727111111111	0.0291345178859302\\
0.178730666666667	0.0327538740434829\\
0.178734222222222	0.0259743204980896\\
0.178736	0.02788603580774\\
0.178739555555556	0.0197822048253189\\
0.178741333333333	0.021438384229107\\
0.178743111111111	0.0211250229972865\\
0.178746666666667	0.0277674601920245\\
0.178752	0.0221901617903869\\
0.178753777777778	0.0228321557468495\\
0.178755555555556	0.0217721740035337\\
0.178762666666667	0.0378025632125418\\
0.178766222222222	0.0326843189881489\\
0.178769777777778	0.0366943769844397\\
0.178778666666667	0.0196815705589851\\
0.178782222222222	0.0275633848414051\\
0.178784	0.0266084769170667\\
0.178791111111111	0.0349920409444737\\
0.178801777777778	0.0240503197324725\\
0.178805333333333	0.0268756904734238\\
0.178810666666667	0.0122168216076981\\
0.178817777777778	0.0227093366429658\\
0.178821333333333	0.0222763844865614\\
0.178823111111111	0.0273233206407361\\
0.178824888888889	0.0258276269610004\\
0.178826666666667	0.0268684029080971\\
0.178828444444444	0.022885439539643\\
0.178830222222222	0.028039521429078\\
0.178833777777778	0.0233721374451005\\
0.178835555555556	0.0285404405064976\\
0.178844444444444	0.016538873260886\\
0.178846222222222	0.0221023289833304\\
0.178851555555556	0.0184942990167713\\
0.178853333333333	0.0212626004432271\\
0.178855111111111	0.0195500439047467\\
0.178856888888889	0.0205275067606259\\
0.178864	0.0155195125757316\\
0.178867555555556	0.016960972787805\\
0.178869333333333	0.0164054599712853\\
0.178871111111111	0.0177535946243767\\
0.178872888888889	0.0174854949990543\\
0.178878222222222	0.0255166475938641\\
0.178881777777778	0.0205426586060898\\
0.178883555555556	0.0217089929669371\\
0.178885333333333	0.0210198838882278\\
0.178887111111111	0.0273844882300606\\
0.178888888888889	0.0235045828300466\\
0.178890666666667	0.0247871645712383\\
0.178894222222222	0.0177006391955981\\
0.178903111111111	0.0317095938572788\\
0.178906666666667	0.0289964525861725\\
0.178908444444444	0.0306724453590859\\
0.178915555555556	0.0236309079535857\\
0.178919111111111	0.0290288944735574\\
0.178920888888889	0.027832508558644\\
0.178924444444444	0.0284301343282529\\
0.178929777777778	0.022580689037181\\
0.178931555555556	0.0261921271322593\\
0.178933333333333	0.0259306419645002\\
0.178936888888889	0.0287779694193009\\
0.178938666666667	0.0255672512627304\\
0.178940444444444	0.0274627992673721\\
0.178942222222222	0.0266928884277776\\
0.178944	0.0298503306043015\\
0.178947555555556	0.0271132505448209\\
0.178949333333333	0.0295153214525839\\
0.178952888888889	0.0250783127647985\\
0.178954666666667	0.0256418995971758\\
0.178956444444444	0.0238876806607582\\
0.17896	0.0271967166457799\\
0.178963555555556	0.0211489863337079\\
0.178965333333333	0.0273493509894601\\
0.178967111111111	0.0269102067806579\\
0.178968888888889	0.0305628525629148\\
0.178972444444444	0.0232642416375372\\
0.178976	0.028600198658589\\
0.178979555555556	0.027259413338051\\
0.178983111111111	0.0362501304676175\\
0.178986666666667	0.0246888242183572\\
0.178988444444444	0.0282413687221572\\
0.178993777777778	0.0229142558106672\\
0.178995555555556	0.0256585407154248\\
0.178997333333333	0.0233811941132443\\
0.178999111111111	0.0242677342080216\\
0.179000888888889	0.021506973354607\\
0.179006222222222	0.0293958514572532\\
0.179009777777778	0.0236316160916474\\
0.179013333333333	0.036685352907577\\
0.179015111111111	0.033036351956587\\
0.179018666666667	0.0407216351745164\\
0.179025777777778	0.0278425063591551\\
0.179029333333333	0.03041024747684\\
0.179034666666667	0.0225193281295787\\
0.179041777777778	0.0329314019858405\\
0.179043555555556	0.0277841018355438\\
0.179047111111111	0.0312536334606859\\
0.179050666666667	0.024607847792418\\
0.179054222222222	0.0271832272897027\\
0.179059555555556	0.0181102706905234\\
0.179061333333333	0.0236180315239253\\
0.179064888888889	0.017119998386435\\
0.179070222222222	0.0293099089258519\\
0.179072	0.0194984592341242\\
0.179077333333333	0.0277579368626032\\
0.179080888888889	0.0225937346230768\\
0.179082666666667	0.0293191085468718\\
0.179084444444444	0.0264786668435763\\
0.179086222222222	0.0275593424444235\\
0.179088	0.0265456305266068\\
0.179089777777778	0.0306420189773819\\
0.179091555555556	0.0280055712791387\\
0.179093333333333	0.0312099863813038\\
0.179095111111111	0.0279063079710697\\
0.179096888888889	0.0304926376650298\\
0.179100444444444	0.0239781702312175\\
0.179102222222222	0.0268439270232129\\
0.179105777777778	0.0254139231845831\\
0.179109333333333	0.0307670933749231\\
0.179112888888889	0.0279061957731828\\
0.179118222222222	0.0297928188166155\\
0.179125333333333	0.0215801435820612\\
0.179127111111111	0.0219114763572105\\
0.179128888888889	0.0144841400439487\\
0.179134222222222	0.0257612609697245\\
0.179136	0.0255673776360608\\
0.179146666666667	0.0414753088374676\\
0.179150222222222	0.0283231426802515\\
0.179152	0.0325096009672605\\
0.179155555555556	0.0284378876007753\\
0.179157333333333	0.0292699288077376\\
0.179160888888889	0.0275898456014082\\
0.179164444444444	0.0390304972705193\\
0.179168	0.0308807250920214\\
0.179171555555556	0.0343507549467312\\
0.179184	0.0211747513054144\\
0.179187555555556	0.0300746293515348\\
0.179189333333333	0.0282883177759485\\
0.179196444444444	0.0238525872592155\\
0.1792	0.0291569300608796\\
0.179201777777778	0.0282604429757347\\
0.179203555555556	0.0292225056001753\\
0.179207111111111	0.022472736116296\\
0.179208888888889	0.0276580556405428\\
0.179214222222222	0.0230212103363989\\
0.179216	0.023762506614119\\
0.179217777777778	0.0193129064836\\
0.179221333333333	0.0302007011909382\\
0.179226666666667	0.0230319716374038\\
0.179230222222222	0.0299614817128016\\
0.179232	0.0228592782657668\\
0.179233777777778	0.0290413213742463\\
0.179237333333333	0.0269177907890232\\
0.179239111111111	0.0273333656085781\\
0.179240888888889	0.0233259945609791\\
0.179248	0.0339219956954448\\
0.179249777777778	0.0336630043002469\\
0.179251555555556	0.033976128854619\\
0.179256888888889	0.0251140154225425\\
0.179260444444444	0.0292761825176005\\
0.179264	0.0239669324359425\\
0.179267555555556	0.0250431142909568\\
0.179271111111111	0.0198017295621863\\
0.179274666666667	0.036435788163603\\
0.179278222222222	0.0321934296239602\\
0.17928	0.0357268257403218\\
0.179283555555556	0.0306450006063863\\
0.179285333333333	0.0309193070880517\\
0.179290666666667	0.0257960482486693\\
0.179292444444444	0.0266271006956882\\
0.179294222222222	0.0207764762381538\\
0.179297777777778	0.026329573700193\\
0.179299555555556	0.0250210006652509\\
0.179301333333333	0.025686333878897\\
0.179303111111111	0.0224597720308279\\
0.179304888888889	0.0237520046638897\\
0.179306666666667	0.0233890897656891\\
0.179308444444444	0.025432704868059\\
0.179310222222222	0.0251431875881598\\
0.179313777777778	0.0303067550063588\\
0.179317333333333	0.0248867897997653\\
0.179319111111111	0.0264772720783708\\
0.179320888888889	0.020411888502009\\
0.179324444444444	0.026852656134948\\
0.179329777777778	0.0234094209906007\\
0.179335111111111	0.0277856928828657\\
0.179336888888889	0.022114463423771\\
0.179338666666667	0.0256886812722351\\
0.179340444444444	0.0218159518588436\\
0.179344	0.0285663704604071\\
0.179347555555556	0.0240195339075173\\
0.179349333333333	0.0287012208189709\\
0.179352888888889	0.0207941973293093\\
0.179356444444444	0.0302830826404986\\
0.179358222222222	0.0290319068129098\\
0.17936	0.0314660212425894\\
0.179361777777778	0.0271072254434825\\
0.179365333333333	0.0348613122232407\\
0.179372444444444	0.0176384702883448\\
0.179376	0.0226483746528087\\
0.179377777777778	0.022599617219409\\
0.179384888888889	0.0338703896339536\\
0.179388444444444	0.0291773495913098\\
0.179390222222222	0.0313352139980887\\
0.179393777777778	0.0273291501253104\\
0.179395555555556	0.0290652819548957\\
0.179402666666667	0.0191076207011296\\
0.179404444444444	0.0222096569676356\\
0.179406222222222	0.0177902530576722\\
0.179409777777778	0.022919231220675\\
0.179411555555556	0.0204797003336078\\
0.179413333333333	0.0248247933584218\\
0.179416888888889	0.0242937262972312\\
0.179418666666667	0.0272649583376205\\
0.179422222222222	0.0238552286069682\\
0.179425777777778	0.0245387762649486\\
0.179434666666667	0.0191310063342451\\
0.17944	0.0249218121864072\\
0.179443555555556	0.0183746064385659\\
0.179447111111111	0.0256160047172353\\
0.179450666666667	0.0223326994660604\\
0.179452444444444	0.0268036043286584\\
0.179456	0.0181683235850853\\
0.179457777777778	0.022731733537642\\
0.179459555555556	0.0200834875604691\\
0.179461333333333	0.023285765867371\\
0.179463111111111	0.0161112431410405\\
0.179464888888889	0.0174137128226202\\
0.179466666666667	0.0157278446181519\\
0.179477333333333	0.0255554038590294\\
0.179482666666667	0.0208377426385292\\
0.179484444444444	0.0240686622585242\\
0.179486222222222	0.0225869682746848\\
0.179489777777778	0.0284671106501094\\
0.179493333333333	0.0259209517466143\\
0.179495111111111	0.0280306904755818\\
0.179498666666667	0.0229495385723207\\
0.179500444444444	0.0232201508806432\\
0.179502222222222	0.0187026292296128\\
0.179505777777778	0.0221777831481543\\
0.179511111111111	0.0163979158621361\\
0.179516444444444	0.0202148613308938\\
0.179518222222222	0.0184578277414572\\
0.179521777777778	0.0236659841429674\\
0.179523555555556	0.0191585639141988\\
0.179528888888889	0.0261096864399361\\
0.179530666666667	0.0249422255368432\\
0.179534222222222	0.0302635622583046\\
0.179536	0.0229695821816449\\
0.179537777777778	0.023438542336658\\
0.179543111111111	0.0212872317497255\\
0.179544888888889	0.0242404303612576\\
0.179546666666667	0.0230648471413001\\
0.179552	0.0348264104821234\\
0.179553777777778	0.0338940124412991\\
0.179557333333333	0.0382867674485199\\
0.179562666666667	0.0237655617628662\\
0.179564444444444	0.0273256695323148\\
0.179566222222222	0.0164883638767287\\
0.179569777777778	0.025784187507164\\
0.179575111111111	0.0205207659520348\\
0.179576888888889	0.0215146336892875\\
0.179578666666667	0.0208389891995519\\
0.179582222222222	0.0243905009201743\\
0.179592888888889	0.0362867799174871\\
0.179598222222222	0.0221863595879064\\
0.179603555555556	0.0271741347576979\\
0.179607111111111	0.0249013460853537\\
0.179610666666667	0.0323075713887116\\
0.179612444444444	0.0310556890931147\\
0.179614222222222	0.0323309035563527\\
0.179619555555556	0.0209984892047819\\
0.179626666666667	0.0280717826398087\\
0.179630222222222	0.0207183742443583\\
0.179633777777778	0.0346174689470617\\
0.179637333333333	0.0241080652669219\\
0.179639111111111	0.024959217009809\\
0.179640888888889	0.0242895536848849\\
0.179642666666667	0.0291380957139255\\
0.179649777777778	0.0235156938185379\\
0.179655111111111	0.0304841026782158\\
0.179656888888889	0.027417626016952\\
0.179662222222222	0.029414918194503\\
0.179665777777778	0.0288511313434494\\
0.179667555555556	0.027327233945595\\
0.179669333333333	0.0286410243556246\\
0.179676444444444	0.020203858691647\\
0.179678222222222	0.0212643423986499\\
0.179681777777778	0.0166170612848598\\
0.179687111111111	0.0208683531449271\\
0.179690666666667	0.0167443237412976\\
0.179692444444444	0.0202197476568465\\
0.179694222222222	0.0170902759750154\\
0.179699555555556	0.0271992839698632\\
0.179704888888889	0.0252151160918793\\
0.179706666666667	0.0280388657687721\\
0.179712	0.0210496916320266\\
0.179717333333333	0.0275124886157849\\
0.179719111111111	0.0263709667306213\\
0.179720888888889	0.0287251178137555\\
0.179726222222222	0.0214590527403911\\
0.179731555555556	0.0253916429938126\\
0.179735111111111	0.019169890493215\\
0.179738666666667	0.0266303846481126\\
0.179740444444444	0.0253939508398359\\
0.179745777777778	0.0291878869653944\\
0.179747555555556	0.025363099813591\\
0.179751111111111	0.0319629388354049\\
0.179754666666667	0.0156993303359201\\
0.179758222222222	0.0257151399163885\\
0.179761777777778	0.020386335431534\\
0.179767111111111	0.0233771214570335\\
0.179768888888889	0.022414154009589\\
0.179772444444444	0.0234997687880472\\
0.179774222222222	0.028419253034188\\
0.179777777777778	0.0195820959055175\\
0.179779555555556	0.0207205907599463\\
0.179784888888889	0.0162860192187982\\
0.179788444444444	0.0236235009137687\\
0.179790222222222	0.0201797597889931\\
0.179797333333333	0.0360426810691054\\
0.179800888888889	0.0310886885207201\\
0.179804444444444	0.0377369234342717\\
0.179809777777778	0.0307608036751334\\
0.179811555555556	0.0318364163091076\\
0.179815111111111	0.0236045853744294\\
0.179816888888889	0.0285139393777738\\
0.179820444444444	0.0252983218704726\\
0.179824	0.0318071249277048\\
0.179827555555556	0.0289673732229467\\
0.179829333333333	0.0324238422940854\\
0.179832888888889	0.0243429788596685\\
0.179836444444444	0.030996936124202\\
0.17984	0.0293184981752102\\
0.179841777777778	0.0344754310303458\\
0.179843555555556	0.0328890393923786\\
0.179845333333333	0.0330110896658889\\
0.179850666666667	0.0286791494312155\\
0.179852444444444	0.0310067923608017\\
0.179859555555556	0.0253615857577681\\
0.179868444444444	0.0308255030789782\\
0.179872	0.02605219715343\\
0.179877333333333	0.0326774946515095\\
0.179882666666667	0.0262746642501026\\
0.179884444444444	0.0297536142671014\\
0.179888	0.0267444948413504\\
0.179889777777778	0.0313201423042643\\
0.179893333333333	0.0256920119374108\\
0.179896888888889	0.0346338560416465\\
0.179898666666667	0.0283662686776216\\
0.179900444444444	0.0302103611560751\\
0.179907555555556	0.0198972059525727\\
0.179911111111111	0.0230643248970471\\
0.179916444444444	0.0209854594089879\\
0.179918222222222	0.0272133844420821\\
0.179921777777778	0.0233789271063649\\
0.179927111111111	0.0331674755097205\\
0.179930666666667	0.0282987643179589\\
0.179934222222222	0.0320604574811703\\
0.179936	0.0319427572381568\\
0.179939555555556	0.0200459406413237\\
0.179944888888889	0.0288323463155107\\
0.179946666666667	0.0224599552022596\\
0.179953777777778	0.0319609994906045\\
0.179966222222222	0.0189677488620008\\
0.179975111111111	0.0326260517644682\\
0.179978666666667	0.0223197770780835\\
0.179982222222222	0.027456269041028\\
0.179985777777778	0.0201179880061088\\
0.179991111111111	0.0331960056157552\\
0.179994666666667	0.029154255385715\\
0.179996444444444	0.0327618994717964\\
0.180001777777778	0.0221041558147342\\
0.180003555555556	0.0224098482830112\\
0.180007111111111	0.0186604891190087\\
0.180012444444444	0.0261938471943519\\
0.180016	0.022047409765575\\
0.180019555555556	0.0245394997751454\\
0.180021333333333	0.0204224838366811\\
0.180028444444444	0.0348668154322787\\
0.180032	0.0247601752532574\\
0.180035555555556	0.0299124512614045\\
0.180037333333333	0.0255765361180436\\
0.180040888888889	0.0264829637049799\\
0.180044444444444	0.0241114837622743\\
0.180048	0.0319821448367296\\
0.180049777777778	0.0277143503945728\\
0.180056888888889	0.0378967363263932\\
0.180060444444444	0.0316449283516029\\
0.180062222222222	0.0320398694274745\\
0.180067555555556	0.0193963392385667\\
0.180071111111111	0.0244135687049767\\
0.180072888888889	0.0310771074524927\\
0.180074666666667	0.0275405280957056\\
0.180078222222222	0.030589386376933\\
0.18008	0.0258685545177041\\
0.180092444444444	0.0392232059647493\\
0.180096	0.027972845517778\\
0.180097777777778	0.0339151255091065\\
0.180103111111111	0.0210613886438946\\
0.180106666666667	0.0294909491632102\\
0.180112	0.0194336145594014\\
0.180113777777778	0.0225307040480069\\
0.180115555555556	0.0207697084597354\\
0.180119111111111	0.0260212042376622\\
0.180120888888889	0.021148521507202\\
0.180124444444444	0.029786875424174\\
0.180128	0.025633577715099\\
0.180131555555556	0.0297191898371477\\
0.180133333333333	0.0288731460713534\\
0.180136888888889	0.0343710105003317\\
0.180140444444444	0.0216984218330304\\
0.180142222222222	0.0252943704773435\\
0.180145777777778	0.0234854144211464\\
0.180151111111111	0.030476985318947\\
0.180152888888889	0.0274015210326879\\
0.180156444444444	0.0301218924120539\\
0.18016	0.0237014520486205\\
0.180165333333333	0.0363444897121949\\
0.180168888888889	0.0287635577595357\\
0.180176	0.0327558993071222\\
0.180179555555556	0.0219077097447956\\
0.180183111111111	0.0265422989911555\\
0.180184888888889	0.0193710550906936\\
0.180188444444444	0.0219058006778541\\
0.180190222222222	0.0216024580893543\\
0.180195555555556	0.0260639357937175\\
0.180197333333333	0.025416379010916\\
0.180199111111111	0.0274507542716086\\
0.180204444444444	0.0232091671153599\\
0.180206222222222	0.0243869451986957\\
0.180208	0.023860612270576\\
0.180213333333333	0.0342550458701273\\
0.180220444444444	0.0252292516091444\\
0.180225777777778	0.0333572085773109\\
0.180229333333333	0.0252948162293241\\
0.180231111111111	0.026091675277728\\
0.180236444444444	0.0193266124462987\\
0.18024	0.0266171681660796\\
0.180243555555556	0.0221662618315057\\
0.180248888888889	0.032283473147137\\
0.180250666666667	0.0277265656932243\\
0.180254222222222	0.031868257350411\\
0.180257777777778	0.0184764541179505\\
0.180259555555556	0.0219439892849826\\
0.180263111111111	0.016878222695784\\
0.180264888888889	0.0214789101973966\\
0.180266666666667	0.0199925696322582\\
0.180270222222222	0.0249266241097514\\
0.180272	0.0234114702257766\\
0.180275555555556	0.0304918704030323\\
0.180280888888889	0.0270274792647836\\
0.180288	0.0328368860927111\\
0.180291555555556	0.0182741609090548\\
0.180293333333333	0.0212551970408288\\
0.180296888888889	0.011737226683845\\
0.180300444444444	0.0196336941872146\\
0.180302222222222	0.0192938665063921\\
0.180305777777778	0.0211025796229446\\
0.180307555555556	0.0193461727313499\\
0.180309333333333	0.0253302880111108\\
0.180311111111111	0.0251424022105055\\
0.180312888888889	0.0268790654000825\\
0.180316444444444	0.0196066162213918\\
0.18032	0.0242042858082972\\
0.180325333333333	0.0203855166058745\\
0.180327111111111	0.023869436141537\\
0.180328888888889	0.0202353559144549\\
0.180336	0.030576620380327\\
0.180339555555556	0.0257980478884745\\
0.180343111111111	0.028745123555887\\
0.180346666666667	0.0197187504774225\\
0.180353777777778	0.028512083876445\\
0.180355555555556	0.0276058781393392\\
0.180357333333333	0.0295146289688504\\
0.180360888888889	0.0271397067187764\\
0.180362666666667	0.0341603679972366\\
0.180368	0.0252296275324333\\
0.180371555555556	0.0288009483250664\\
0.180373333333333	0.0275405475314084\\
0.180375111111111	0.0287041367826593\\
0.180376888888889	0.0263669905489367\\
0.180380444444444	0.0272857639858118\\
0.180382222222222	0.0231434088376448\\
0.180387555555556	0.0268097706456397\\
0.180389333333333	0.0263465312291581\\
0.180392888888889	0.0275532697996753\\
0.180394666666667	0.0262214752858688\\
0.180398222222222	0.0341894773760046\\
0.180401777777778	0.0317606982753395\\
0.180405333333333	0.0328623350653921\\
0.180408888888889	0.0274017393868515\\
0.180410666666667	0.0283819756001931\\
0.180412444444444	0.0240996376232371\\
0.180414222222222	0.0262336453752906\\
0.180416	0.0260632027609028\\
0.180419555555556	0.0334001490407607\\
0.180421333333333	0.0319521578471086\\
0.180426666666667	0.0442860097958171\\
0.180439111111111	0.023480551746384\\
0.180440888888889	0.0275258055445678\\
0.180446222222222	0.0172993181935844\\
0.180451555555556	0.0297933653500861\\
0.180453333333333	0.0285480183129231\\
0.180456888888889	0.0291153866553203\\
0.180460444444444	0.0216471798629282\\
0.180465777777778	0.0290173145757765\\
0.180469333333333	0.0236586321251286\\
0.180474666666667	0.0315030543849306\\
0.180476444444444	0.0301370702817327\\
0.18048	0.0347547821740984\\
0.180494222222222	0.0164456592736123\\
0.180497777777778	0.0184655540144522\\
0.180499555555556	0.017950807596513\\
0.180504888888889	0.0261370029665849\\
0.180506666666667	0.0233732322307479\\
0.180510222222222	0.0254089848780204\\
0.180513777777778	0.0163112970965179\\
0.180517333333333	0.0193565396505285\\
0.180519111111111	0.0155288157768071\\
0.180524444444444	0.0203937769234253\\
0.180528	0.0241905426948743\\
0.180529777777778	0.0220622972995189\\
0.180535111111111	0.0266423365221468\\
0.180538666666667	0.0251024917760754\\
0.180542222222222	0.0284518098924273\\
0.180544	0.0265418122123068\\
0.180547555555556	0.0297677911921611\\
0.180549333333333	0.0250494557470166\\
0.180554666666667	0.0285477375620204\\
0.180556444444444	0.026631817241272\\
0.18056	0.0289833606674795\\
0.180561777777778	0.0270213822783047\\
0.180563555555556	0.0293971832626889\\
0.180565333333333	0.0272168965595596\\
0.180567111111111	0.0298474795326317\\
0.180570666666667	0.0229716371769341\\
0.180574222222222	0.0261352411257493\\
0.180579555555556	0.0205438303865302\\
0.180588444444444	0.0336963381185332\\
0.180590222222222	0.027958594772335\\
0.180595555555556	0.0314212838190699\\
0.180599111111111	0.0187401875501204\\
0.180606222222222	0.0299353710217998\\
0.180613333333333	0.0187944378708172\\
0.180616888888889	0.023140961102046\\
0.180618666666667	0.0202663575050469\\
0.180627555555556	0.0297051785054125\\
0.180631111111111	0.0237010663125325\\
0.180632888888889	0.0268669140465271\\
0.180634666666667	0.0204643012473859\\
0.180638222222222	0.0277409371599357\\
0.180641777777778	0.0214940539739208\\
0.180643555555556	0.0219743912609578\\
0.180645333333333	0.0167325722708471\\
0.180648888888889	0.0220285054610344\\
0.180650666666667	0.0207879504321073\\
0.180654222222222	0.0284800552086653\\
0.180656	0.0242544254619913\\
0.180657777777778	0.0275087386060499\\
0.180659555555556	0.0274440463519571\\
0.180663111111111	0.0218493448151775\\
0.180664888888889	0.0254700003683056\\
0.180670222222222	0.020573135611703\\
0.180672	0.0268921629545054\\
0.180675555555556	0.0219593954879265\\
0.180679111111111	0.0311897444226527\\
0.180682666666667	0.025255137574236\\
0.180684444444444	0.0284733354062493\\
0.180686222222222	0.0257778214201982\\
0.180691555555556	0.033250674301005\\
0.180693333333333	0.0328206499286642\\
0.180695111111111	0.0329961075140629\\
0.180696888888889	0.0291664338272434\\
0.180698666666667	0.0301496048274764\\
0.180704	0.020989368514627\\
0.180711111111111	0.0378108372489128\\
0.180712888888889	0.0341464409490472\\
0.180714666666667	0.0356803844333103\\
0.180716444444444	0.0309231326767231\\
0.18072	0.0326045765195693\\
0.180725333333333	0.0260991088216134\\
0.180730666666667	0.0296740650535966\\
0.180734222222222	0.0234714588338393\\
0.180737777777778	0.0314531977523858\\
0.180739555555556	0.0312480458753628\\
0.180741333333333	0.033907735751774\\
0.180743111111111	0.0307812007650629\\
0.180750222222222	0.0393113922839393\\
0.180757333333333	0.0279111431259949\\
0.180759111111111	0.028010804450887\\
0.180764444444444	0.0182702463325644\\
0.180775111111111	0.033060998532375\\
0.180778666666667	0.0293768137074395\\
0.180780444444444	0.0296277713742436\\
0.180782222222222	0.0262756613434736\\
0.180784	0.0312545077458151\\
0.180787555555556	0.0246016308199755\\
0.180791111111111	0.0273492127884323\\
0.180794666666667	0.0258881540669326\\
0.1808	0.0342324607405215\\
0.180803555555556	0.0278599376745302\\
0.180807111111111	0.0384510010862002\\
0.180814222222222	0.0206595518276412\\
0.180821333333333	0.0315610124380414\\
0.180823111111111	0.0250982331421215\\
0.180824888888889	0.0329758166852439\\
0.180828444444444	0.0282614686948073\\
0.180833777777778	0.0364241480866397\\
0.180837333333333	0.0314036113706822\\
0.180840888888889	0.0347562654615683\\
0.180846222222222	0.0267095547894308\\
0.180848	0.027343266143291\\
0.180853333333333	0.0197911228442269\\
0.180864	0.0371355467103471\\
0.180867555555556	0.030414586847351\\
0.180869333333333	0.031593521776171\\
0.180874666666667	0.0249115357616914\\
0.180876444444444	0.0281430631278544\\
0.180878222222222	0.0277844159487436\\
0.18088	0.0316471820509333\\
0.180887111111111	0.021245311293018\\
0.180888888888889	0.0244503528284456\\
0.180890666666667	0.0231359764449367\\
0.180892444444444	0.024946542288641\\
0.180894222222222	0.0247453217266718\\
0.180896	0.0319327819354075\\
0.180897777777778	0.0305837554089647\\
0.180901333333333	0.0337016365359598\\
0.180904888888889	0.0374683622578961\\
0.180908444444444	0.0219433516376509\\
0.180912	0.0244939839866753\\
0.180913777777778	0.022746916376599\\
0.180915555555556	0.0243885445664838\\
0.180917333333333	0.0219669843284721\\
0.180928	0.037954611818965\\
0.180933333333333	0.0298134583431991\\
0.180935111111111	0.0303660133339904\\
0.180942222222222	0.0134496512067201\\
0.180944	0.0135803169772987\\
0.180951111111111	0.0216715993110134\\
0.180952888888889	0.0176683709678697\\
0.180956444444444	0.0248190277735254\\
0.180958222222222	0.0216598100632797\\
0.18096	0.0253931883132801\\
0.180961777777778	0.0189005054805322\\
0.180965333333333	0.0292243091791841\\
0.180972444444444	0.0229472833851308\\
0.180974222222222	0.0264071335128719\\
0.180977777777778	0.0235787439655192\\
0.180981333333333	0.0297379182213701\\
0.180984888888889	0.0191621117971623\\
0.180986666666667	0.0199622754183061\\
0.180992	0.0145741258185551\\
0.180995555555556	0.020485268880535\\
0.181000888888889	0.0165083398905377\\
0.181004444444444	0.0192608672169307\\
0.181006222222222	0.0181539422591072\\
0.181009777777778	0.0255166215885317\\
0.181015111111111	0.0182248009489628\\
0.181020444444444	0.0236234309547945\\
0.181022222222222	0.0233693577484752\\
0.181024	0.0257968735725142\\
0.181027555555556	0.0218144475513768\\
0.181034666666667	0.0365763775721724\\
0.18104	0.0245753043622438\\
0.181041777777778	0.0307894649980507\\
0.181045333333333	0.0190240386656248\\
0.181052444444444	0.0284514267411292\\
0.181054222222222	0.0254094935681785\\
0.181059555555556	0.024201413131067\\
0.181061333333333	0.0261287154550855\\
0.181063111111111	0.0238787325107306\\
0.181066666666667	0.0275649137254505\\
0.181070222222222	0.0237959394844695\\
0.181073777777778	0.0280724011852203\\
0.181075555555556	0.0237176130541097\\
0.181084444444444	0.0322552773417263\\
0.181088	0.0220540353397106\\
0.181089777777778	0.0231379574580348\\
0.181091555555556	0.0204070907153097\\
0.181093333333333	0.0247831385483531\\
0.181095111111111	0.0231004644284798\\
0.181098666666667	0.0246086248616041\\
0.181100444444444	0.0239444298919291\\
0.181102222222222	0.0284495312685534\\
0.181105777777778	0.0217436355817495\\
0.181109333333333	0.0257295662542776\\
0.181111111111111	0.024827782414957\\
0.181112888888889	0.0276675346884622\\
0.181114666666667	0.0267121711178642\\
0.181116444444444	0.0332194779733178\\
0.18112	0.022433530530926\\
0.181121777777778	0.0274346591791853\\
0.181125333333333	0.0224273959125807\\
0.181127111111111	0.0241582666146119\\
0.181132444444444	0.0221829594887103\\
0.181137777777778	0.0364299891741628\\
0.181141333333333	0.0265252129655645\\
0.181144888888889	0.0336291963443958\\
0.181146666666667	0.0379573045075711\\
0.181148444444444	0.0332193385289422\\
0.181152	0.0376840973008119\\
0.181159111111111	0.0244166101297069\\
0.181162666666667	0.0280473228647183\\
0.181164444444444	0.0256818861233788\\
0.181169777777778	0.0254575137770597\\
0.181173333333333	0.0373447929741079\\
0.181178666666667	0.0302769591020718\\
0.181180444444444	0.0310141108792877\\
0.181184	0.0257540978363127\\
0.181185777777778	0.0286334934810371\\
0.181191111111111	0.0174963656605096\\
0.181196444444444	0.023379113448628\\
0.181198222222222	0.0197767562022292\\
0.181203555555556	0.0253445149997337\\
0.181205333333333	0.0186780596369887\\
0.181208888888889	0.0258296679536315\\
0.181210666666667	0.0241749077646535\\
0.181212444444444	0.0279421358465211\\
0.181214222222222	0.0259880509863473\\
0.181216	0.027738244905481\\
0.181221333333333	0.0226364812354141\\
0.181226666666667	0.0271418065505718\\
0.181228444444444	0.0268456380462368\\
0.181232	0.0278958376265986\\
0.181235555555556	0.02483078019075\\
0.181239111111111	0.0279748085719856\\
0.181240888888889	0.0265336501102747\\
0.181244444444444	0.0304391220401413\\
0.181248	0.0262589659524241\\
0.181251555555556	0.0349923478358335\\
0.181256888888889	0.0244293316633996\\
0.181258666666667	0.0268676797405371\\
0.181262222222222	0.0193561263698355\\
0.181264	0.0243434962243388\\
0.181265777777778	0.0240495472279217\\
0.181267555555556	0.0292212205891542\\
0.181269333333333	0.0286947366654307\\
0.181271111111111	0.0287579217502255\\
0.181278222222222	0.040720858814257\\
0.181283555555556	0.0284868453934551\\
0.181285333333333	0.0294349329762255\\
0.181288888888889	0.0264280879876106\\
0.181290666666667	0.027014547520188\\
0.181294222222222	0.0230683460499886\\
0.181297777777778	0.0303662197989162\\
0.181304888888889	0.0254942322939685\\
0.181308444444444	0.0276092508884355\\
0.181310222222222	0.0308468760897613\\
0.181315555555556	0.0218619816429701\\
0.181319111111111	0.0280079896279257\\
0.181320888888889	0.0270002129332612\\
0.181324444444444	0.0286248553189304\\
0.181329777777778	0.022680609223465\\
0.181335111111111	0.0280700301642584\\
0.181340444444444	0.0203725965738817\\
0.181342222222222	0.0280034828610576\\
0.181345777777778	0.0242894332957702\\
0.181347555555556	0.0246992166347325\\
0.181349333333333	0.0242230846540824\\
0.181356444444444	0.0294947796613804\\
0.18136	0.0266827130287539\\
0.181361777777778	0.0302471908972689\\
0.181363555555556	0.03005642873055\\
0.181365333333333	0.0236117417619482\\
0.181367111111111	0.0314468054507996\\
0.181374222222222	0.0197454044630158\\
0.181381333333333	0.0336154147626447\\
0.181383111111111	0.032184338914748\\
0.181384888888889	0.0338073167217898\\
0.181388444444444	0.0279459267529885\\
0.181390222222222	0.028277368777957\\
0.181397333333333	0.0242355804547298\\
0.181400888888889	0.024919279022943\\
0.181404444444444	0.0218077011715269\\
0.181408	0.0331626477187766\\
0.181411555555556	0.0286847406497615\\
0.181415111111111	0.0342012584964567\\
0.181416888888889	0.0268723261227847\\
0.181420444444444	0.0298714972729521\\
0.181422222222222	0.0264502844483826\\
0.181425777777778	0.0284370369239767\\
0.181427555555556	0.0221082568104978\\
0.181431111111111	0.0276553562739575\\
0.181432888888889	0.0222128529470634\\
0.181434666666667	0.0265058916680774\\
0.18144	0.019204439169398\\
0.181443555555556	0.0244971272664853\\
0.181445333333333	0.0219520708871652\\
0.181447111111111	0.0268761865022308\\
0.181448888888889	0.022206483472292\\
0.181450666666667	0.0247692996040133\\
0.181454222222222	0.0194878573564274\\
0.181459555555556	0.0277415277134609\\
0.181461333333333	0.0231631490494502\\
0.181463111111111	0.0246804719062207\\
0.181464888888889	0.0198412654665068\\
0.181466666666667	0.0233738094255432\\
0.181470222222222	0.0193421348669227\\
0.181472	0.0233435990603708\\
0.181475555555556	0.0228454918136463\\
0.181477333333333	0.0289995310736411\\
0.181480888888889	0.0263247279726182\\
0.181482666666667	0.0283836956558126\\
0.181486222222222	0.0223709879822069\\
0.181489777777778	0.0306658773095866\\
0.181495111111111	0.0230186424701483\\
0.181498666666667	0.0324239871257606\\
0.181505777777778	0.0146820729080305\\
0.181518222222222	0.0286119334467607\\
0.18152	0.0269651850602249\\
0.181521777777778	0.0300016538091618\\
0.181527111111111	0.0248485682914452\\
0.181530666666667	0.0294769384122068\\
0.181536	0.0141152538778392\\
0.181537777777778	0.0199534854971045\\
0.181539555555556	0.0189982080889457\\
0.181543111111111	0.0224436195996381\\
0.181544888888889	0.0202295026594222\\
0.181546666666667	0.0238945832607381\\
0.181548444444444	0.0217285288492092\\
0.181552	0.0247568808588091\\
0.181555555555556	0.0225962112172293\\
0.181557333333333	0.0244064191171189\\
0.181560888888889	0.0200971826075697\\
0.181562666666667	0.0219055139761506\\
0.181564444444444	0.0189515831069405\\
0.181568	0.0254030647475524\\
0.181571555555556	0.022266061737509\\
0.181573333333333	0.026208478849464\\
0.181576888888889	0.0229067388293901\\
0.181580444444444	0.0253057358893629\\
0.181584	0.0212360808557372\\
0.181585777777778	0.0243482625681889\\
0.181587555555556	0.0192717021441854\\
0.181589333333333	0.0205803248085626\\
0.181592888888889	0.0185972356738578\\
0.181594666666667	0.0187915854140796\\
0.181596444444444	0.0156778348542858\\
0.181598222222222	0.0161373025735651\\
0.1816	0.0152765705101001\\
0.181610666666667	0.0335639293608432\\
0.181614222222222	0.0279956812772262\\
0.181616	0.0217806065084062\\
0.181617777777778	0.0266825707513821\\
0.181619555555556	0.0237293711821534\\
0.181623111111111	0.0243813986074594\\
0.181624888888889	0.0235951874951301\\
0.181630222222222	0.0271835540886717\\
0.181632	0.0254087206047886\\
0.181633777777778	0.0282115336705212\\
0.181637333333333	0.0212189614614434\\
0.181639111111111	0.0266767328481029\\
0.181644444444444	0.0187528292237842\\
0.181646222222222	0.0229814248047638\\
0.181648	0.021786623965908\\
0.181649777777778	0.023016516922239\\
0.181651555555556	0.0206059867296005\\
0.181655111111111	0.0270790282677432\\
0.181656888888889	0.0216582668479652\\
0.181662222222222	0.0254248975369861\\
0.181664	0.0250495376436897\\
0.181667555555556	0.0269266577503862\\
0.181669333333333	0.0228065825258774\\
0.181671111111111	0.0242387601243411\\
0.181676444444444	0.0198761133125631\\
0.181678222222222	0.0239582079134574\\
0.18168	0.0222181863536518\\
0.181683555555556	0.0288179946398999\\
0.181687111111111	0.0350843103385556\\
0.181688888888889	0.033108343291771\\
0.181692444444444	0.0349831751587745\\
0.181699555555556	0.0180580772092918\\
0.181703111111111	0.0237728234170907\\
0.181704888888889	0.020547176543755\\
0.181706666666667	0.0207559493804248\\
0.181710222222222	0.0185595336522404\\
0.181715555555556	0.0277285528652662\\
0.181717333333333	0.0264317274705632\\
0.181722666666667	0.0295762493501183\\
0.181724444444444	0.0284751669416815\\
0.181726222222222	0.0321388531725402\\
0.181731555555556	0.0208190229028043\\
0.181733333333333	0.022420675545601\\
0.181735111111111	0.0214584195915987\\
0.181736888888889	0.0222853483639291\\
0.181738666666667	0.0217570731044716\\
0.181744	0.0317262822649836\\
0.181752888888889	0.0180384608720539\\
0.181754666666667	0.0193207000279148\\
0.181756444444444	0.0189293337304818\\
0.18176	0.0244532797992819\\
0.181763555555556	0.0198058601281926\\
0.181767111111111	0.0314902204091328\\
0.181770666666667	0.0218655614705983\\
0.181772444444444	0.024286417749055\\
0.181774222222222	0.0239833106807671\\
0.181777777777778	0.0277599660256183\\
0.181783111111111	0.0189782515822241\\
0.181788444444444	0.0298998500136527\\
0.181790222222222	0.0257242986166915\\
0.181792	0.0274710622686737\\
0.181795555555556	0.0265784400432308\\
0.181797333333333	0.0285853977162255\\
0.181799111111111	0.0278643852396155\\
0.181800888888889	0.0283627228010344\\
0.181804444444444	0.0237868449120758\\
0.181806222222222	0.0239610147581137\\
0.181815111111111	0.0140911649621919\\
0.181820444444444	0.0201642231581995\\
0.181822222222222	0.0217397608667459\\
0.181824	0.018782990469053\\
0.181832888888889	0.0315497479721585\\
0.181838222222222	0.0262789720877231\\
0.18184	0.0293268920214859\\
0.181845333333333	0.0243942437682816\\
0.181848888888889	0.0276114385801785\\
0.181852444444444	0.0226217246639363\\
0.181856	0.02762310938063\\
0.181859555555556	0.0216114748471593\\
0.181861333333333	0.0236951910050677\\
0.181863111111111	0.0219370589404834\\
0.181864888888889	0.0249224702890184\\
0.181866666666667	0.021796695267418\\
0.181879111111111	0.0321513442293846\\
0.181880888888889	0.0288147170936719\\
0.181884444444444	0.0348415845789308\\
0.181888	0.0198938303433744\\
0.181891555555556	0.0302256171484637\\
0.181896888888889	0.0190901115970552\\
0.181898666666667	0.0191804389182255\\
0.181900444444444	0.0249422720695588\\
0.181904	0.0212240010935928\\
0.181907555555556	0.0293667538546132\\
0.181909333333333	0.0221385681940669\\
0.181914666666667	0.0235180819254796\\
0.181916444444444	0.0221448421615586\\
0.181918222222222	0.0230454074106393\\
0.18192	0.0225068887039883\\
0.181930666666667	0.0335089291173188\\
0.181932444444444	0.0323287687478065\\
0.181936	0.03688109807278\\
0.181939555555556	0.03410918804451\\
0.181941333333333	0.0359857168536298\\
0.181943111111111	0.0341823240697531\\
0.181944888888889	0.0356499096483473\\
0.181948444444444	0.0292255863201637\\
0.181950222222222	0.0303575875280687\\
0.181952	0.028400346964589\\
0.181955555555556	0.0305062561624344\\
0.181957333333333	0.0304601848083798\\
0.181959111111111	0.0269716775471779\\
0.181962666666667	0.0337768796119941\\
0.181966222222222	0.0278059862959475\\
0.181968	0.0322741133834796\\
0.181971555555556	0.0309002377784787\\
0.181976888888889	0.039364500812114\\
0.181980444444444	0.0338051148539018\\
0.181982222222222	0.0338662003690924\\
0.181989333333333	0.0247877430025312\\
0.181991111111111	0.0269835294248293\\
0.181992888888889	0.0179682575432028\\
0.181996444444444	0.0288334138415675\\
0.181998222222222	0.0252861629659762\\
0.182001777777778	0.0296205068959192\\
0.182005333333333	0.02884375271203\\
0.182008888888889	0.0318857902167817\\
0.182012444444444	0.0292774421156566\\
0.182014222222222	0.030526572101673\\
0.182017777777778	0.0278954014723697\\
0.182019555555556	0.0293563761450989\\
0.182021333333333	0.0253289032120316\\
0.182023111111111	0.0263813038482632\\
0.182026666666667	0.0251530523281376\\
0.182030222222222	0.0285410738260087\\
0.182037333333333	0.0166413141903584\\
0.182042666666667	0.0211960585777178\\
0.182048	0.0161081191658543\\
0.182051555555556	0.0268179256729835\\
0.182055111111111	0.0224305749567972\\
0.182058666666667	0.0295097408680871\\
0.182064	0.0264396483678013\\
0.182069333333333	0.0322260594701144\\
0.182072888888889	0.0202737568402779\\
0.182078222222222	0.0306666964568499\\
0.18208	0.0225948222089757\\
0.182083555555556	0.0320637746879723\\
0.182085333333333	0.0311111455998113\\
0.182088888888889	0.0322618241350056\\
0.182090666666667	0.0265673185873082\\
0.182094222222222	0.0271337733794541\\
0.182099555555556	0.0185265351844252\\
0.182108444444444	0.0318520917067789\\
0.182112	0.0224243191970825\\
0.182115555555556	0.0225926784089395\\
0.182117333333333	0.0202158471560465\\
0.182122666666667	0.0324338040585077\\
0.182124444444444	0.031284993704213\\
0.182126222222222	0.0319727562778727\\
0.182128	0.0298943144004322\\
0.182129777777778	0.0348927516065559\\
0.182133333333333	0.0219530928036285\\
0.182135111111111	0.0232744357654792\\
0.182138666666667	0.019818643712133\\
0.182140444444444	0.0151239221178789\\
0.182145777777778	0.0275838352135597\\
0.182149333333333	0.0211322455514726\\
0.182152888888889	0.0244491580009885\\
0.182156444444444	0.0215148054817564\\
0.182161777777778	0.0355472557735129\\
0.182165333333333	0.0277392085023788\\
0.182167111111111	0.0278203535783743\\
0.182168888888889	0.0314643102375279\\
0.182172444444444	0.0249457386630542\\
0.182176	0.0279945851827108\\
0.182177777777778	0.0243067275365846\\
0.182179555555556	0.0292025318409974\\
0.182183111111111	0.0288583513523917\\
0.182190222222222	0.0359162507969435\\
0.182192	0.0321523617999352\\
0.182195555555556	0.0356094485872664\\
0.182200888888889	0.023024408224434\\
0.182206222222222	0.0328542485848152\\
0.182215111111111	0.0251572360310553\\
0.182220444444444	0.0327177011730415\\
0.182222222222222	0.0317022329095839\\
0.182225777777778	0.0387059710514796\\
0.182229333333333	0.0278919456467023\\
0.182231111111111	0.0342055199458131\\
0.182238222222222	0.0228563419033306\\
0.182241777777778	0.0310193099191522\\
0.182248888888889	0.0206867283417795\\
0.182250666666667	0.0214081786285385\\
0.182252444444444	0.0208609978235686\\
0.182257777777778	0.0272800855581881\\
0.182261333333333	0.0271665093809084\\
0.182266666666667	0.0291827885129488\\
0.182268444444444	0.0316610917050135\\
0.182272	0.0200305874897437\\
0.182275555555556	0.0280643612873721\\
0.182279111111111	0.0271965305116222\\
0.182282666666667	0.0361693436509946\\
0.182286222222222	0.0308561084277048\\
0.182288	0.0332579956132474\\
0.182293333333333	0.027088317166192\\
0.182298666666667	0.0361260293737911\\
0.182302222222222	0.0294770974529781\\
0.182305777777778	0.033587143329837\\
0.182309333333333	0.0270620157577783\\
0.182311111111111	0.0280371878315004\\
0.182314666666667	0.0170699153696995\\
0.182316444444444	0.0211057237028165\\
0.182318222222222	0.0193023683027844\\
0.182321777777778	0.0224171986277624\\
0.182323555555556	0.0218087940714394\\
0.182327111111111	0.0269639417477322\\
0.182334222222222	0.0197524604153425\\
0.182336	0.0232600340820212\\
0.182337777777778	0.0221998349472848\\
0.182346666666667	0.0351341884450407\\
0.182353777777778	0.0228841513493524\\
0.182359111111111	0.0285621183455355\\
0.182362666666667	0.0249935442594117\\
0.182364444444444	0.0271125588131799\\
0.182366222222222	0.0269633926523601\\
0.182369777777778	0.0178057105789188\\
0.182373333333333	0.0290577015147102\\
0.182378666666667	0.0226587354776489\\
0.182382222222222	0.026209343031161\\
0.182385777777778	0.0250675102940985\\
0.182387555555556	0.0270896111767107\\
0.182391111111111	0.0168715347194319\\
0.182392888888889	0.0210442747895952\\
0.182396444444444	0.0164956851966831\\
0.182398222222222	0.0206984175675562\\
0.1824	0.0178593784377886\\
0.182403555555556	0.0251388371637555\\
0.182405333333333	0.0184950113503588\\
0.182410666666667	0.0270554144034969\\
0.182416	0.0221419099394383\\
0.182421333333333	0.0324832428439957\\
0.182424888888889	0.0189669381834213\\
0.182428444444444	0.0233154256483344\\
0.182430222222222	0.0152855200347675\\
0.182435555555556	0.0227244699258105\\
0.182437333333333	0.0196133458529006\\
0.182439111111111	0.0255759439100642\\
0.182440888888889	0.0253869557431952\\
0.182442666666667	0.0294184640681385\\
0.182444444444444	0.0268737350001789\\
0.182446222222222	0.0274894097140548\\
0.182449777777778	0.0211392827260453\\
0.182455111111111	0.0240359976447671\\
0.182456888888889	0.0231753989446362\\
0.182458666666667	0.0252041082082526\\
0.182462222222222	0.0203141301934674\\
0.182469333333333	0.029293286656772\\
0.182472888888889	0.0267127897316226\\
0.182474666666667	0.0284337501560458\\
0.182481777777778	0.0190772197030603\\
0.182485333333333	0.0265272565253159\\
0.182487111111111	0.0245917066492609\\
0.182492444444444	0.0302884906840954\\
0.182494222222222	0.0296588915653344\\
0.182496	0.0334220997312528\\
0.182501333333333	0.0238035578647824\\
0.182506666666667	0.0316109489338464\\
0.182510222222222	0.0279161448276962\\
0.182513777777778	0.0299789472001765\\
0.182517333333333	0.0235933690772876\\
0.182522666666667	0.028242152241701\\
0.182524444444444	0.0270553113439696\\
0.182526222222222	0.0286392050463551\\
0.182528	0.0268822661140391\\
0.182533333333333	0.033907856120228\\
0.182535111111111	0.0314491417094096\\
0.182536888888889	0.031926011165668\\
0.182542222222222	0.0227458079191408\\
0.182544	0.0246178765243521\\
0.182545777777778	0.0237629541663224\\
0.182549333333333	0.0310004838315346\\
0.182551111111111	0.0285201315580041\\
0.182554666666667	0.0315992195743329\\
0.182556444444444	0.0297907020821948\\
0.18256	0.0368658856540441\\
0.182561777777778	0.0286088888168683\\
0.182563555555556	0.0288286085817493\\
0.182565333333333	0.0286773717445206\\
0.182568888888889	0.022852436672779\\
0.182570666666667	0.026122442598666\\
0.182572444444444	0.0250973079313616\\
0.182574222222222	0.0260359757579599\\
0.182579555555556	0.0200797199462959\\
0.182586666666667	0.0285173935563743\\
0.182588444444444	0.0262507245180726\\
0.182590222222222	0.0269954631820543\\
0.182593777777778	0.0249340316699592\\
0.182595555555556	0.0263963696241344\\
0.182597333333333	0.0257713458990096\\
0.182599111111111	0.029414263835504\\
0.182600888888889	0.0265501370833433\\
0.182602666666667	0.0272287236349914\\
0.182604444444444	0.02544681400728\\
0.182608	0.0305642257806373\\
0.182609777777778	0.0292443646808658\\
0.182613333333333	0.0360332748848638\\
0.182624	0.0180584294583482\\
0.182625777777778	0.0196178884620057\\
0.182629333333333	0.0126564020898848\\
0.182631111111111	0.016255982103754\\
0.18264	0.0224708922698096\\
0.182641777777778	0.0216688132463707\\
0.182643555555556	0.0232995575792005\\
0.182648888888889	0.0176682733224627\\
0.182650666666667	0.0186821314908815\\
0.182652444444444	0.0149237441082639\\
0.182659555555556	0.0266291410737095\\
0.182663111111111	0.0240682280916225\\
0.182666666666667	0.0300988476686942\\
0.182672	0.0265316555245089\\
0.182675555555556	0.0318856096882191\\
0.182679111111111	0.0296072949504445\\
0.182680888888889	0.0319564691311522\\
0.182682666666667	0.0248038898824409\\
0.182686222222222	0.0275651190924816\\
0.182689777777778	0.0259224621731427\\
0.182693333333333	0.0296973895940703\\
0.182695111111111	0.0246966251956351\\
0.182698666666667	0.026552052964267\\
0.182700444444444	0.0326346998085876\\
0.182704	0.0210181226032618\\
0.182705777777778	0.0225577066876459\\
0.182709333333333	0.0188582955201119\\
0.182711111111111	0.0203303690961714\\
0.182712888888889	0.0194421380712811\\
0.18272	0.0310888650761847\\
0.182723555555556	0.0258854456343531\\
0.182728888888889	0.0334991299440089\\
0.182732444444444	0.019554087471452\\
0.182734222222222	0.0236491471501523\\
0.182737777777778	0.0243324975919969\\
0.182744888888889	0.0213349190106324\\
0.182746666666667	0.0218100255338536\\
0.182748444444444	0.0216616332907318\\
0.182753777777778	0.0298431078598088\\
0.182755555555556	0.0284427778022812\\
0.182759111111111	0.0326095673566425\\
0.182762666666667	0.028048880382378\\
0.182764444444444	0.0295108631099777\\
0.182769777777778	0.0195256835357435\\
0.182775111111111	0.0268604909362251\\
0.182778666666667	0.0207793474502205\\
0.182782222222222	0.0268032017800441\\
0.182784	0.0212333032593243\\
0.182787555555556	0.0314244524115656\\
0.182791111111111	0.0230657298352832\\
0.182792888888889	0.0250138851203753\\
0.182796444444444	0.0179919046612262\\
0.182798222222222	0.0207759489050657\\
0.182801777777778	0.015602074045675\\
0.182807111111111	0.0199267610660201\\
0.182808888888889	0.0187151800923905\\
0.182812444444444	0.0278091692454209\\
0.182816	0.0188379022010632\\
0.182817777777778	0.0229063002812958\\
0.182821333333333	0.0212695893486453\\
0.182824888888889	0.030354626710118\\
0.182830222222222	0.0257247173871555\\
0.182832	0.0306083025489571\\
0.182837333333333	0.0233782966031838\\
0.182844444444444	0.0332677892876051\\
0.182848	0.0298616180453672\\
0.182849777777778	0.0319151592377473\\
0.182851555555556	0.0268719157477028\\
0.182853333333333	0.0300354509687741\\
0.182856888888889	0.0209442012435265\\
0.182858666666667	0.0262543282693436\\
0.182860444444444	0.024619883556964\\
0.182864	0.0288817066055299\\
0.182867555555556	0.022128540588661\\
0.182872888888889	0.0346541979834864\\
0.182876444444444	0.0286189800934979\\
0.18288	0.0330225424215134\\
0.182883555555556	0.036267487082819\\
0.182888888888889	0.0273885852281354\\
0.182890666666667	0.0286795757077672\\
0.182894222222222	0.0218383434480944\\
0.182896	0.0244580971277108\\
0.182899555555556	0.0185180009005059\\
0.182904888888889	0.0271795707357549\\
0.182906666666667	0.0256877513309948\\
0.182908444444444	0.0324424376486961\\
0.182910222222222	0.0303494359436041\\
0.182912	0.0304311072306951\\
0.182915555555556	0.0241442371992481\\
0.182919111111111	0.0264651900876402\\
0.182920888888889	0.0208647907804174\\
0.182924444444444	0.0248457864232854\\
0.182928	0.0230464995175723\\
0.182933333333333	0.033777691669506\\
0.182935111111111	0.0278764589306325\\
0.182940444444444	0.0354771972781597\\
0.182947555555556	0.0168842283844024\\
0.182949333333333	0.0200462950104206\\
0.182952888888889	0.0197886754735948\\
0.182958222222222	0.0314363329076461\\
0.182961777777778	0.0222339601269849\\
0.182963555555556	0.0287396774895879\\
0.182965333333333	0.0265053327404074\\
0.182967111111111	0.0297665365611713\\
0.182968888888889	0.0283107821600107\\
0.182970666666667	0.0304098341652249\\
0.182976	0.0236059591408246\\
0.182977777777778	0.0257661465496515\\
0.182979555555556	0.0213759386652341\\
0.182981333333333	0.0225701445141497\\
0.182986666666667	0.0185731470689385\\
0.182990222222222	0.0263272196834924\\
0.182992	0.0236409336686724\\
0.182997333333333	0.0352599505359627\\
0.183000888888889	0.0248822466330086\\
0.183002666666667	0.0300925967990917\\
0.183006222222222	0.0222318263603626\\
0.183013333333333	0.0273990089415462\\
0.183016888888889	0.0225374808102571\\
0.183018666666667	0.0230159972267837\\
0.183022222222222	0.0218500820900356\\
0.183024	0.0232729154679704\\
0.183027555555556	0.0186513865632554\\
0.183029333333333	0.0257442762761452\\
0.183031111111111	0.0241319259109336\\
0.183038222222222	0.0332249679242948\\
0.183041777777778	0.0196507190137216\\
0.183045333333333	0.0237779469548784\\
0.183047111111111	0.0223037488188299\\
0.183048888888889	0.0244636318834158\\
0.183050666666667	0.0200342810114438\\
0.183061333333333	0.0363845958186696\\
0.183064888888889	0.0286331675918353\\
0.183066666666667	0.028898618620463\\
0.183075555555556	0.0145861664787725\\
0.183079111111111	0.0192539852648877\\
0.183080888888889	0.0175992632538778\\
0.183086222222222	0.0214824862576331\\
0.183088	0.019375174824162\\
0.183091555555556	0.0284304709794453\\
0.183095111111111	0.021058075810435\\
0.183100444444444	0.0276224755646699\\
0.183105777777778	0.0215895319460103\\
0.183109333333333	0.0276178987637003\\
0.183111111111111	0.0191353727257252\\
0.183114666666667	0.0287244602492818\\
0.183118222222222	0.0198342517852367\\
0.18312	0.0214396642760554\\
0.183125333333333	0.0142436921511243\\
0.183128888888889	0.0194105491407684\\
0.183132444444444	0.0152556329368337\\
0.183137777777778	0.0213137744597911\\
0.183139555555556	0.0200305922219283\\
0.183143111111111	0.0249933217891027\\
0.183148444444444	0.0208111415412868\\
0.183150222222222	0.01829442995455\\
0.183155555555556	0.0276366626701831\\
0.183159111111111	0.0220282416135574\\
0.183160888888889	0.0230646588781002\\
0.183164444444444	0.0209426924121898\\
0.183168	0.0262294116162441\\
0.183173333333333	0.0220668570130411\\
0.183175111111111	0.0303339158178168\\
0.183178666666667	0.021192356220563\\
0.183185777777778	0.0334384724358963\\
0.183187555555556	0.0303382383387037\\
0.183189333333333	0.0318698883841683\\
0.183191111111111	0.0280567255969623\\
0.183194666666667	0.0322896456519743\\
0.183205333333333	0.0203097970835732\\
0.183212444444444	0.03192196289518\\
0.183214222222222	0.0302347679986862\\
0.183217777777778	0.0318736851724743\\
0.183219555555556	0.023841374792523\\
0.183221333333333	0.024013936550336\\
0.183224888888889	0.0207756890549684\\
0.183226666666667	0.0237441783276056\\
0.183228444444444	0.022381063290658\\
0.183230222222222	0.0224667271072968\\
0.183232	0.0195940751172944\\
0.183235555555556	0.0261613356378179\\
0.183239111111111	0.0209805831047384\\
0.183242666666667	0.0253563137488692\\
0.183244444444444	0.0236939343957871\\
0.183246222222222	0.0267725285447308\\
0.183248	0.0223119641712252\\
0.183249777777778	0.0318863805345315\\
0.183253333333333	0.0199992993239941\\
0.183255111111111	0.0297629078882379\\
0.183262222222222	0.0237326132212476\\
0.183264	0.0275282728145965\\
0.183265777777778	0.0254156109000951\\
0.183271111111111	0.035597245687859\\
0.183274666666667	0.0243517627088134\\
0.18328	0.0378460658793627\\
0.183283555555556	0.0292301153129896\\
0.183285333333333	0.0335165679681836\\
0.183296	0.020936718347511\\
0.183306666666667	0.0383568773818042\\
0.183310222222222	0.0341978781299792\\
0.183312	0.0356817823894011\\
0.183315555555556	0.0248547005819423\\
0.183319111111111	0.0272401648430749\\
0.183324444444444	0.018099639395081\\
0.183328	0.0234906337854149\\
0.183331555555556	0.0188646958525143\\
0.183335111111111	0.0280061272363847\\
0.183338666666667	0.0182724993454022\\
0.183340444444444	0.0264195458438818\\
0.183344	0.0238960906522995\\
0.183345777777778	0.0276146889164387\\
0.183347555555556	0.0261616523403992\\
0.183349333333333	0.0285527547938336\\
0.183351111111111	0.0230251508569492\\
0.183352888888889	0.024107675470162\\
0.183354666666667	0.0191507317056495\\
0.18336	0.0274867483713864\\
0.183361777777778	0.0242398579651065\\
0.183363555555556	0.0243996311611089\\
0.183367111111111	0.0197160270574093\\
0.183370666666667	0.029182181536709\\
0.183374222222222	0.0253137656399617\\
0.183376	0.0295159491269411\\
0.183379555555556	0.0234797244809819\\
0.183381333333333	0.023550057629232\\
0.183386666666667	0.0314807734241239\\
0.183390222222222	0.023914271653579\\
0.183392	0.0278749639598522\\
0.183395555555556	0.0197345565019944\\
0.183400888888889	0.0298346464234186\\
0.183404444444444	0.0260799160655553\\
0.183408	0.0330271282802873\\
0.183409777777778	0.0306124935533187\\
0.183411555555556	0.0371899169022404\\
0.183416888888889	0.0255233593275089\\
0.183420444444444	0.0304114119387804\\
0.183424	0.0251649418008255\\
0.183429333333333	0.0259093513439906\\
0.183432888888889	0.0296639630537704\\
0.18344	0.0247927460608802\\
0.183445333333333	0.0359420585891584\\
0.183448888888889	0.0249483926066466\\
0.183452444444444	0.0346363529850046\\
0.183454222222222	0.0300485770682102\\
0.183457777777778	0.032108872340902\\
0.183464888888889	0.0233773579030034\\
0.183468444444444	0.0292558296963871\\
0.183473777777778	0.0235919832300601\\
0.183475555555556	0.0293875847929556\\
0.183480888888889	0.022904095811938\\
0.183489777777778	0.027703737222821\\
0.183491555555556	0.0234107365447843\\
0.183496888888889	0.027848839195157\\
0.183498666666667	0.0215990020250189\\
0.183502222222222	0.0277921516035765\\
0.183505777777778	0.0232222622138332\\
0.183509333333333	0.0272670234167217\\
0.183511111111111	0.023051800213053\\
0.183514666666667	0.0341952493850055\\
0.183521777777778	0.026642290494949\\
0.183523555555556	0.0272671587612542\\
0.183525333333333	0.0268697706797978\\
0.183528888888889	0.0272930926649137\\
0.183530666666667	0.0248246821081248\\
0.183532444444444	0.0265940456333186\\
0.183537777777778	0.0213714402637224\\
0.183541333333333	0.0333572826401509\\
0.183543111111111	0.0272906161761481\\
0.183546666666667	0.0357564233260102\\
0.183550222222222	0.0287595157309743\\
0.183553777777778	0.0334542001404977\\
0.183555555555556	0.0222467926164442\\
0.183559111111111	0.0304493050957582\\
0.183560888888889	0.0233633288281731\\
0.183562666666667	0.0275673758553876\\
0.183566222222222	0.0251015365652607\\
0.183568	0.0254315436290211\\
0.183571555555556	0.0205054941086454\\
0.183575111111111	0.0249972933331981\\
0.183576888888889	0.0200702515171915\\
0.183584	0.0269115939557859\\
0.183587555555556	0.0228982277911348\\
0.183591111111111	0.03049601787642\\
0.183594666666667	0.0228535551827087\\
0.183596444444444	0.0238191146598449\\
0.183598222222222	0.0210604060040542\\
0.1836	0.0227236013482836\\
0.183601777777778	0.0186559694869542\\
0.183603555555556	0.0187266947012529\\
0.183605333333333	0.0215898031963486\\
0.183607111111111	0.0209716629940634\\
0.183610666666667	0.0297629119416609\\
0.183614222222222	0.0231336718621545\\
0.183616	0.0266618585296649\\
0.183617777777778	0.0198712892136526\\
0.183624888888889	0.0327105533126638\\
0.183628444444444	0.0267446951532518\\
0.183632	0.0300956669795919\\
0.183639111111111	0.0172315051693915\\
0.183644444444444	0.022770703098927\\
0.183646222222222	0.0198971447773695\\
0.183651555555556	0.0284377817839822\\
0.183653333333333	0.0276855624431082\\
0.183656888888889	0.0296513297241483\\
0.183660444444444	0.024507413014672\\
0.183664	0.0254139918009998\\
0.183669333333333	0.0107950956163239\\
0.183671111111111	0.0186394075265173\\
0.183672888888889	0.0139258275644638\\
0.183674666666667	0.0188875354950344\\
0.183678222222222	0.0171644592466374\\
0.183687111111111	0.0287832547150442\\
0.183694222222222	0.0221732585857358\\
0.183696	0.0232087072514864\\
0.183697777777778	0.0202004270722284\\
0.183703111111111	0.0254860786978921\\
0.183704888888889	0.0241930129260071\\
0.183706666666667	0.0286215959477367\\
0.183710222222222	0.0224596343304468\\
0.183712	0.026368184631107\\
0.183713777777778	0.0237714768582778\\
0.183715555555556	0.0240190737344411\\
0.183717333333333	0.0232077220923392\\
0.183719111111111	0.0244104798152134\\
0.183729777777778	0.0128724205618802\\
0.183731555555556	0.0158231738961639\\
0.183733333333333	0.0156554654223555\\
0.183744	0.0347575833687491\\
0.183749333333333	0.0219090598546071\\
0.183751111111111	0.0259402410952599\\
0.183752888888889	0.0229504778214024\\
0.183756444444444	0.0266321828778479\\
0.18376	0.0231053627122989\\
0.183763555555556	0.0273682824775361\\
0.183765333333333	0.0264724714726597\\
0.183767111111111	0.0295907655748409\\
0.183770666666667	0.0250600108728382\\
0.183772444444444	0.030504347826731\\
0.183774222222222	0.0248444637333845\\
0.183776	0.0258674716538872\\
0.183779555555556	0.0229196149832404\\
0.183781333333333	0.0241847748955326\\
0.183783111111111	0.0221824154111837\\
0.183786666666667	0.0282878867431916\\
0.183790222222222	0.0229731730919413\\
0.183792	0.0302474886187412\\
0.183797333333333	0.0248785086033178\\
0.183800888888889	0.0287644762484928\\
0.183802666666667	0.0224066019535662\\
0.183804444444444	0.0236858016389189\\
0.183808	0.016079179492074\\
0.183818666666667	0.0362237000999503\\
0.183822222222222	0.035837886156203\\
0.183824	0.040185497135481\\
0.183834666666667	0.0216751995756199\\
0.183836444444444	0.0238065498752567\\
0.183838222222222	0.019041799995402\\
0.18384	0.0191797678884146\\
0.183841777777778	0.0168270732393961\\
0.183854222222222	0.0293820515992504\\
0.183856	0.0257124477761428\\
0.183859555555556	0.0308103369334082\\
0.183863111111111	0.0208570172064902\\
0.183868444444444	0.025833615318868\\
0.183872	0.0218143973752239\\
0.183877333333333	0.0329441688817457\\
0.183879111111111	0.0299582576020333\\
0.183880888888889	0.0316488123502003\\
0.183888	0.0200353783580219\\
0.183889777777778	0.0200951714383557\\
0.183893333333333	0.0253408354238646\\
0.183896888888889	0.0211927134311764\\
0.183900444444444	0.0314491950715317\\
0.183904	0.0217795245684408\\
0.183907555555556	0.0259129342067036\\
0.183909333333333	0.0229046462900018\\
0.183911111111111	0.0244867727976668\\
0.183916444444444	0.0143248211157102\\
0.183921777777778	0.0265058584356338\\
0.183923555555556	0.0223948536599066\\
0.183928888888889	0.0298896767571677\\
0.183930666666667	0.027460610790495\\
0.183936	0.0359488838848521\\
0.183937777777778	0.0280122888923513\\
0.183939555555556	0.0298187970941953\\
0.183944888888889	0.0240482666841813\\
0.183948444444444	0.0196964480215447\\
0.183952	0.0202043682327889\\
0.183955555555556	0.0209298996029679\\
0.183957333333333	0.0178718761874514\\
0.183966222222222	0.030217211705908\\
0.183969777777778	0.0263450620390848\\
0.183973333333333	0.0298386407784361\\
0.183978666666667	0.0202478758238515\\
0.183982222222222	0.0281265492179752\\
0.183987555555556	0.0257353279481998\\
0.183989333333333	0.0277569828174491\\
0.183991111111111	0.0256656139641795\\
0.183992888888889	0.0257127069846829\\
0.183996444444444	0.0238641366830595\\
0.184	0.0315244702974408\\
0.184001777777778	0.0285545726213383\\
0.184005333333333	0.0336614731963898\\
0.184008888888889	0.0321356415566579\\
0.184012444444444	0.0348336791291636\\
0.184014222222222	0.0296975762562547\\
0.184017777777778	0.0360366728368446\\
0.184021333333333	0.0209579608244783\\
0.184024888888889	0.0339329680466852\\
0.184030222222222	0.0205919171212685\\
0.184033777777778	0.0281996105524155\\
0.184039111111111	0.0207958613661613\\
0.184040888888889	0.0280998991905149\\
0.184044444444444	0.0177276049876056\\
0.184048	0.0223404954190718\\
0.184049777777778	0.02204816948218\\
0.184051555555556	0.0238720967874157\\
0.184053333333333	0.0200689139110488\\
0.184056888888889	0.026488854871765\\
0.184058666666667	0.026056847836637\\
0.184062222222222	0.0310595365376146\\
0.184067555555556	0.0280708982541615\\
0.184071111111111	0.0347323595187383\\
0.184072888888889	0.0283490574635564\\
0.184074666666667	0.0321300065855566\\
0.184076444444444	0.0319128189614707\\
0.184078222222222	0.0341015900637816\\
0.18408	0.0318475218929802\\
0.184083555555556	0.0327419826499028\\
0.184085333333333	0.0265387399993012\\
0.184087111111111	0.0284340200036278\\
0.184090666666667	0.0229037089045669\\
0.184092444444444	0.0265931372781231\\
0.184096	0.0242509421344392\\
0.184097777777778	0.0247500417344207\\
0.184099555555556	0.021364621587235\\
0.184106666666667	0.0267170630714176\\
0.184110222222222	0.0328187785701536\\
0.184112	0.0319869689873541\\
0.184113777777778	0.0333819412489889\\
0.184126222222222	0.0187789335649213\\
0.184129777777778	0.0266444048893837\\
0.184131555555556	0.0231339368698308\\
0.184135111111111	0.0281710296208967\\
0.184138666666667	0.0260180022187081\\
0.184140444444444	0.0288614891331663\\
0.184142222222222	0.0265601514367238\\
0.184144	0.0266903235304563\\
0.184147555555556	0.0230583957148831\\
0.184149333333333	0.0242811624908828\\
0.184151111111111	0.0221131919810194\\
0.184152888888889	0.0236161960614223\\
0.184154666666667	0.0210126716062574\\
0.184156444444444	0.0249876736544198\\
0.18416	0.0223777101905469\\
0.184163555555556	0.0306673667740807\\
0.184167111111111	0.0242042128958832\\
0.184168888888889	0.0250978312846236\\
0.184170666666667	0.0185917440678308\\
0.184176	0.0213810537077591\\
0.184177777777778	0.0209042409551229\\
0.184179555555556	0.02239536383695\\
0.184181333333333	0.0190655747687777\\
0.184183111111111	0.0204613426360581\\
0.184186666666667	0.0180121680987603\\
0.184192	0.0257675099924499\\
0.184193777777778	0.0255537548575533\\
0.184199111111111	0.0324756177374121\\
0.184202666666667	0.0302421481091274\\
0.184206222222222	0.0234024644892444\\
0.184211555555556	0.0310640625000211\\
0.184215111111111	0.0207941732904963\\
0.184220444444444	0.0273184390010318\\
0.184225777777778	0.0208062774065152\\
0.184231111111111	0.0246522791498191\\
0.184232888888889	0.0227667660528559\\
0.18424	0.0289752170611118\\
0.184241777777778	0.0285804461914368\\
0.184243555555556	0.0323137408714151\\
0.184247111111111	0.0198212645983003\\
0.184248888888889	0.0228156580629558\\
0.184250666666667	0.0200784729940837\\
0.184257777777778	0.030182719187677\\
0.184261333333333	0.0261624483833817\\
0.184263111111111	0.0339262040797096\\
0.184270222222222	0.0194533184411724\\
0.184272	0.0195005389393169\\
0.184273777777778	0.0164940518792689\\
0.184275555555556	0.0197668061706478\\
0.184277333333333	0.0192879482608604\\
0.184280888888889	0.0254871429114098\\
0.184282666666667	0.0190715144926334\\
0.184286222222222	0.0261918618413148\\
0.184289777777778	0.021167939163523\\
0.184295111111111	0.0323993327764012\\
0.184300444444444	0.0212674250266559\\
0.184302222222222	0.0262757515600913\\
0.184305777777778	0.0207927478295051\\
0.184309333333333	0.0256875280763099\\
0.184311111111111	0.0216676767367607\\
0.18432	0.0339570491938458\\
0.184321777777778	0.0329357272763799\\
0.184325333333333	0.0351128134279829\\
0.184327111111111	0.0326491094195465\\
0.184330666666667	0.0273846692152271\\
0.184332444444444	0.0294251828293116\\
0.184334222222222	0.0246379438910458\\
0.184339555555556	0.0356430016265632\\
0.184348444444444	0.0299960190930665\\
0.184353777777778	0.0322183844504475\\
0.184355555555556	0.0309774272884309\\
0.184359111111111	0.0361785612595748\\
0.184362666666667	0.0269488385177623\\
0.184366222222222	0.03279919506847\\
0.184368	0.0240805883010571\\
0.184369777777778	0.0244479254398909\\
0.184371555555556	0.0211769297079468\\
0.184375111111111	0.030251102568629\\
0.184378666666667	0.024419740022678\\
0.184380444444444	0.0245007782575367\\
0.184382222222222	0.01987238820054\\
0.184385777777778	0.0214616454902397\\
0.184387555555556	0.0200253340239366\\
0.184389333333333	0.0278031137741979\\
0.184391111111111	0.0231120930071374\\
0.184394666666667	0.0297371850761438\\
0.1844	0.024290019748488\\
0.184401777777778	0.0289052287595967\\
0.184407111111111	0.01938550452545\\
0.184408888888889	0.0257690564865099\\
0.184410666666667	0.0234756587144825\\
0.184416	0.033800956261918\\
0.184426666666667	0.026637470573728\\
0.184432	0.0348003138005646\\
0.184433777777778	0.0314493236845278\\
0.184435555555556	0.032688917569363\\
0.184437333333333	0.0316716167283292\\
0.184439111111111	0.0332608960309274\\
0.184442666666667	0.0264422843769497\\
0.184444444444444	0.0282475662798016\\
0.184448	0.0193807402057332\\
0.184456888888889	0.026009843554061\\
0.184464	0.0218167402330022\\
0.184465777777778	0.0220750651805013\\
0.184471111111111	0.0203207059595395\\
0.184474666666667	0.0243208535652264\\
0.184478222222222	0.0223955552033197\\
0.18448	0.029178080683365\\
0.184481777777778	0.0236314892745982\\
0.184483555555556	0.0244369991349247\\
0.184485333333333	0.0212838622637181\\
0.184488888888889	0.0229523614265093\\
0.184490666666667	0.0222849590110976\\
0.184492444444444	0.0265545858658112\\
0.184496	0.0216892106227188\\
0.184497777777778	0.0265720104130106\\
0.184503111111111	0.0191636006836935\\
0.184506666666667	0.0279503092999908\\
0.184510222222222	0.0229863670088457\\
0.184513777777778	0.0281589397381487\\
0.184519111111111	0.0256292485806329\\
0.184520888888889	0.0270884523125392\\
0.184524444444444	0.0196787489800896\\
0.184526222222222	0.0268010027483885\\
0.184531555555556	0.0172620586992497\\
0.184538666666667	0.0258737514918342\\
0.184542222222222	0.0234694746432413\\
0.184544	0.0250711579341814\\
0.184545777777778	0.0210612669320453\\
0.184552888888889	0.0270322445234768\\
0.184558222222222	0.0149903833138962\\
0.18456	0.0227789420430176\\
0.184563555555556	0.0160738935813676\\
0.184567111111111	0.0233876604642485\\
0.184568888888889	0.0230828784505454\\
0.184570666666667	0.0261004824843226\\
0.184574222222222	0.0221246690707108\\
0.184576	0.026759710085821\\
0.184577777777778	0.0227705652766448\\
0.184579555555556	0.0260302878320718\\
0.184581333333333	0.0205936787208827\\
0.184584888888889	0.0229076455601454\\
0.184586666666667	0.0196097082441005\\
0.184588444444444	0.0240501886683923\\
0.184592	0.0221765740061646\\
0.184593777777778	0.0265866556071037\\
0.184595555555556	0.0194384909485991\\
0.184597333333333	0.0225256806332687\\
0.184599111111111	0.0210907166312822\\
0.184600888888889	0.0303182515578324\\
0.184606222222222	0.0268563734477028\\
0.184608	0.029438217657856\\
0.184611555555556	0.0264588218092795\\
0.184613333333333	0.0266617854511622\\
0.184615111111111	0.0240166491317287\\
0.184620444444444	0.028294726751379\\
0.184622222222222	0.0266056723075639\\
0.184627555555556	0.0325697392279775\\
0.184634666666667	0.0214984678410706\\
0.184638222222222	0.03467096840285\\
0.184641777777778	0.0301368747201668\\
0.184643555555556	0.0314652888090965\\
0.184648888888889	0.0230430346494684\\
0.184650666666667	0.0237033249737156\\
0.184652444444444	0.0227016109569046\\
0.184659555555556	0.0279309141621737\\
0.184661333333333	0.0266933757078613\\
0.184668444444444	0.0341913238776118\\
0.184673777777778	0.0276811624728977\\
0.184675555555556	0.0291196333496467\\
0.184679111111111	0.0222954972662354\\
0.184686222222222	0.0308320011255954\\
0.184689777777778	0.0303697833078826\\
0.184691555555556	0.0381272138554553\\
0.184696888888889	0.028609264507335\\
0.184698666666667	0.0311707247757758\\
0.184705777777778	0.0227824778129169\\
0.184707555555556	0.0267840770003814\\
0.184712888888889	0.0189803569596152\\
0.184716444444444	0.0283969199438598\\
0.184723555555556	0.0222843334147197\\
0.184725333333333	0.0243839678163418\\
0.184728888888889	0.020518641935321\\
0.184732444444444	0.0287822118451094\\
0.184734222222222	0.0252198582636667\\
0.184736	0.0270907840581356\\
0.184737777777778	0.0249620399911933\\
0.184746666666667	0.033564620748521\\
0.184748444444444	0.0306130574495671\\
0.184752	0.0335734233916474\\
0.184762666666667	0.0143740190645575\\
0.184766222222222	0.0193753702493102\\
0.184768	0.0190831042263056\\
0.184771555555556	0.0220057778795109\\
0.184773333333333	0.0195386589623196\\
0.184778666666667	0.0228451477644833\\
0.184780444444444	0.0144652930308168\\
0.184784	0.0199130510176879\\
0.184785777777778	0.0158808243711605\\
0.184789333333333	0.0229369568665536\\
0.184791111111111	0.0205133991940764\\
0.184792888888889	0.02652816577661\\
0.184794666666667	0.0223664999771067\\
0.184798222222222	0.0295730407824015\\
0.1848	0.0282572893097081\\
0.184801777777778	0.0298798014156187\\
0.184803555555556	0.0247874308677226\\
0.184807111111111	0.0299885820976272\\
0.184808888888889	0.0265610946599123\\
0.184810666666667	0.0277137043170367\\
0.184816	0.0212868861202734\\
0.184819555555556	0.0277418634056085\\
0.184821333333333	0.0268394513503805\\
0.184824888888889	0.0318919539675107\\
0.184826666666667	0.0305088417415854\\
0.184828444444444	0.0308130473765428\\
0.184830222222222	0.0260399764286515\\
0.184833777777778	0.0348634139995154\\
0.184837333333333	0.0231531727574542\\
0.184840888888889	0.0247948737631855\\
0.184846222222222	0.020631020796482\\
0.184851555555556	0.0322741322363689\\
0.184853333333333	0.0304369144870282\\
0.184855111111111	0.0317013109700208\\
0.184856888888889	0.0302747253184907\\
0.184862222222222	0.0370444011599312\\
0.184865777777778	0.020223962491174\\
0.184867555555556	0.0227308266205191\\
0.184871111111111	0.0203284272628991\\
0.184872888888889	0.0209710447360346\\
0.184874666666667	0.0195395191136356\\
0.184883555555556	0.0280618178735539\\
0.184885333333333	0.0263052306586643\\
0.184888888888889	0.0330907253403418\\
0.184901333333333	0.0234450098399398\\
0.184903111111111	0.0193671941857571\\
0.184906666666667	0.0271657522170601\\
0.184912	0.0233497730473774\\
0.184915555555556	0.0283639955326159\\
0.184917333333333	0.0240265141806395\\
0.184920888888889	0.0277961776944848\\
0.184926222222222	0.0199942143982017\\
0.184928	0.0218698475902136\\
0.184933333333333	0.0156383107514984\\
0.184935111111111	0.0182157768778835\\
0.184936888888889	0.014704179060413\\
0.184942222222222	0.0162415900343715\\
0.184945777777778	0.0251465910300644\\
0.184947555555556	0.0204103673015245\\
0.184951111111111	0.0218848520953475\\
0.184954666666667	0.0164851791633117\\
0.184958222222222	0.0244720516902765\\
0.18496	0.0233090567032472\\
0.184965333333333	0.0275790114133539\\
0.184970666666667	0.0235037918439549\\
0.184976	0.0311056434207901\\
0.184981333333333	0.0284116461984589\\
0.184983111111111	0.0289372115765172\\
0.184984888888889	0.0283083671059346\\
0.184986666666667	0.0305140448164385\\
0.184990222222222	0.0231593531060816\\
0.184993777777778	0.0264218541462605\\
0.184995555555556	0.0246904953936171\\
0.184997333333333	0.028078741542526\\
0.185000888888889	0.0203413139253304\\
0.185006222222222	0.0270787884624508\\
0.185009777777778	0.0239999532946198\\
0.185013333333333	0.0300523880894932\\
0.185015111111111	0.0279735745336838\\
0.185018666666667	0.0340712089532592\\
0.185022222222222	0.0279423345043565\\
0.185024	0.030230704975665\\
0.185031111111111	0.0190156220760331\\
0.185032888888889	0.0192723323337534\\
0.185034666666667	0.0183255535424247\\
0.18504	0.0274164863665159\\
0.185041777777778	0.031443730491716\\
0.185045333333333	0.0262884451219311\\
0.185047111111111	0.0290515308030474\\
0.185048888888889	0.0253032972462268\\
0.185052444444444	0.0279355540269866\\
0.185054222222222	0.025684056486176\\
0.185057777777778	0.0286347057217731\\
0.185061333333333	0.0213441924712559\\
0.185066666666667	0.0329158519921167\\
0.185068444444444	0.0293690807056702\\
0.185073777777778	0.0357223145334612\\
0.185079111111111	0.0257670076510601\\
0.185080888888889	0.0184960543589348\\
0.185084444444444	0.0263447336791804\\
0.185086222222222	0.0196510773259229\\
0.185088	0.020910918566536\\
0.185089777777778	0.0203764418885355\\
0.185091555555556	0.0243165373077862\\
0.185095111111111	0.0188647469760364\\
0.185096888888889	0.0245914990451968\\
0.185098666666667	0.0221747883161035\\
0.185104	0.0309452413927976\\
0.185112888888889	0.0252573995145966\\
0.185118222222222	0.0285914342002845\\
0.185121777777778	0.0229600828892893\\
0.185123555555556	0.0260494125156527\\
0.185125333333333	0.0252209361594851\\
0.185130666666667	0.033247600546522\\
0.185132444444444	0.0296807806512183\\
0.185137777777778	0.0351614200617383\\
0.185139555555556	0.0298516234570314\\
0.185144888888889	0.0357366366676738\\
0.185152	0.0198639307531809\\
0.185153777777778	0.0229489630252197\\
0.185155555555556	0.0187569399123408\\
0.185157333333333	0.0216515232938641\\
0.185159111111111	0.0191754495510254\\
0.185169777777778	0.0320122861839758\\
0.185171555555556	0.0306824826568675\\
0.185173333333333	0.031771390973922\\
0.185176888888889	0.0222591427782675\\
0.185178666666667	0.0248795503342957\\
0.185180444444444	0.0235957274833882\\
0.185182222222222	0.0255407266848348\\
0.185184	0.0234535453515951\\
0.185185777777778	0.0265990169891001\\
0.185187555555556	0.0243695514410354\\
0.185192888888889	0.0321635711287246\\
0.185198222222222	0.0250253734625427\\
0.185201777777778	0.0332476882896053\\
0.185208888888889	0.0176720100713485\\
0.185212444444444	0.021484117857013\\
0.185216	0.0177010159885053\\
0.185219555555556	0.0148652633150409\\
0.185223111111111	0.0233878147136486\\
0.185224888888889	0.0226899429325261\\
0.185233777777778	0.032003640774436\\
0.185237333333333	0.0243969625967027\\
0.185240888888889	0.0281911814052806\\
0.185244444444444	0.0239718716729587\\
0.185248	0.0298281149038776\\
0.185253333333333	0.0198092515928324\\
0.185255111111111	0.0247137003292771\\
0.185260444444444	0.0178801587868543\\
0.185262222222222	0.0181370317718481\\
0.185265777777778	0.0130322910338967\\
0.185271111111111	0.024688408623022\\
0.185272888888889	0.022844776809781\\
0.185278222222222	0.0247023310534049\\
0.185281777777778	0.0208368189402237\\
0.185283555555556	0.0241483494372326\\
0.185285333333333	0.0194866136061031\\
0.185290666666667	0.0308519120894132\\
0.185294222222222	0.0219333547370952\\
0.185299555555556	0.0275625903733761\\
0.185301333333333	0.0270087392463221\\
0.185303111111111	0.0272360388946205\\
0.185306666666667	0.0230961954786978\\
0.185310222222222	0.0288136540107987\\
0.185312	0.0231372377590459\\
0.185319111111111	0.0332446641938485\\
0.185324444444444	0.021338753478541\\
0.185328	0.0273169437470968\\
0.185331555555556	0.0243498671080886\\
0.185336888888889	0.0277856336344238\\
0.185338666666667	0.0265091967277914\\
0.185342222222222	0.0311635828923895\\
0.185344	0.02993167022539\\
0.185351111111111	0.0368030790166376\\
0.18536	0.0199610766329051\\
0.185368888888889	0.025030647901746\\
0.185376	0.0220517233351321\\
0.185379555555556	0.0315852054320473\\
0.185381333333333	0.0272084663106277\\
0.185383111111111	0.0331644035873801\\
0.185386666666667	0.0277636565372884\\
0.185388444444444	0.0380715143381971\\
0.185395555555556	0.0243473525340735\\
0.185397333333333	0.0272194499230316\\
0.185399111111111	0.026894742312163\\
0.185400888888889	0.0274833730405933\\
0.185402666666667	0.0272803231923406\\
0.185404444444444	0.0341439987706952\\
0.185408	0.0247261321828887\\
0.185413333333333	0.0362747500173518\\
0.185416888888889	0.0291539001212753\\
0.185420444444444	0.0367879954352605\\
0.185424	0.0243047799815803\\
0.185425777777778	0.0244304600686132\\
0.185429333333333	0.0187367531575149\\
0.18544	0.0426355205855211\\
0.185450666666667	0.0220967702851683\\
0.185454222222222	0.0248647610258563\\
0.185456	0.0196430638998686\\
0.185461333333333	0.0279338428014688\\
0.185464888888889	0.0218982796542806\\
0.185468444444444	0.0301540286992529\\
0.185472	0.0190425614507873\\
0.185473777777778	0.0258569808612906\\
0.185477333333333	0.0236570837673475\\
0.185479111111111	0.0267158109815289\\
0.185482666666667	0.0245387747563132\\
0.185484444444444	0.0255096133442732\\
0.185488	0.0215103563004187\\
0.185491555555556	0.0280450614357525\\
0.185496888888889	0.0223292264141917\\
0.185498666666667	0.0265188254324508\\
0.185500444444444	0.0229777760597246\\
0.185505777777778	0.0286281870734769\\
0.185507555555556	0.0240928738889377\\
0.185511111111111	0.0264659591387664\\
0.185512888888889	0.0217560861814131\\
0.185518222222222	0.0303787961847511\\
0.185521777777778	0.023402100081749\\
0.185523555555556	0.0243850822890825\\
0.185527111111111	0.0269910734489615\\
0.185528888888889	0.0212888169597748\\
0.185534222222222	0.0326076213103257\\
0.185536	0.0320637654813107\\
0.185544888888889	0.0367098750357925\\
0.185550222222222	0.0261785206337975\\
0.185553777777778	0.0312266315056251\\
0.185557333333333	0.0279459789269443\\
0.185559111111111	0.0322572196281091\\
0.185560888888889	0.0276805010395079\\
0.185564444444444	0.0309352810981313\\
0.185566222222222	0.0288452186380486\\
0.185568	0.0293608261764288\\
0.185569777777778	0.0277727811995075\\
0.185571555555556	0.0279666699891955\\
0.185573333333333	0.0269641716693306\\
0.185576888888889	0.0349316705138055\\
0.185582222222222	0.0268353140776502\\
0.185585777777778	0.0313988995096827\\
0.185587555555556	0.0280782303649897\\
0.185591111111111	0.0321537916268504\\
0.185598222222222	0.0221457995289065\\
0.1856	0.030761277287858\\
0.185607111111111	0.0229078785115173\\
0.185608888888889	0.0277921274921466\\
0.185614222222222	0.0232612049178282\\
0.185621333333333	0.0288188562253085\\
0.185624888888889	0.0245455240496726\\
0.185630222222222	0.0331078644196023\\
0.185632	0.0267526722009647\\
0.185633777777778	0.0318400777876332\\
0.185640888888889	0.0207830826840939\\
0.185648	0.0346648134658276\\
0.185653333333333	0.0256904303089069\\
0.185656888888889	0.0294798648919971\\
0.185658666666667	0.0264313665350111\\
0.185665777777778	0.0309978842809563\\
0.185671111111111	0.0209471950777863\\
0.185674666666667	0.0270586543733603\\
0.185676444444444	0.0222604325749997\\
0.18568	0.0324903830252267\\
0.185683555555556	0.0224615414437596\\
0.185687111111111	0.0317831516328193\\
0.185688888888889	0.0271972208377621\\
0.185690666666667	0.0299088505571117\\
0.185692444444444	0.0297287661351598\\
0.185694222222222	0.0224538900933746\\
0.185697777777778	0.0287108700174063\\
0.185704888888889	0.023126618667149\\
0.185706666666667	0.023272342479823\\
0.185708444444444	0.027332245292899\\
0.185710222222222	0.0212662432262949\\
0.185713777777778	0.0298032519524543\\
0.185720888888889	0.0231648365994152\\
0.185724444444444	0.0344917367858401\\
0.185733333333333	0.0170126528946382\\
0.185744	0.02836630506471\\
0.185747555555556	0.0234670707194463\\
0.185749333333333	0.0250658825444711\\
0.185751111111111	0.0203221178883596\\
0.185758222222222	0.0299542690044161\\
0.185761777777778	0.0203993616582229\\
0.185763555555556	0.025547540646867\\
0.185772444444444	0.0132377380548419\\
0.185774222222222	0.0199636874064717\\
0.185777777777778	0.0188731024247494\\
0.185783111111111	0.0267514231904919\\
0.185784888888889	0.0266324318797069\\
0.185788444444444	0.031264116889988\\
0.185793777777778	0.0231564344888331\\
0.185795555555556	0.0285186137792527\\
0.185802666666667	0.0117821053052103\\
0.185804444444444	0.0152301171546955\\
0.185806222222222	0.0127867113671788\\
0.185808	0.0153653695372872\\
0.185809777777778	0.0138729235929733\\
0.185818666666667	0.0278347176242438\\
0.185825777777778	0.0216868730051957\\
0.185829333333333	0.0231559271764942\\
0.185831111111111	0.0189259947937649\\
0.185838222222222	0.0258676829683893\\
0.185843555555556	0.0231724483184745\\
0.185845333333333	0.0245797902256619\\
0.185847111111111	0.023512146421859\\
0.185848888888889	0.0243024201718117\\
0.185850666666667	0.0210420522839871\\
0.185852444444444	0.0254101869572899\\
0.185857777777778	0.0168007537508278\\
0.185861333333333	0.0177704413160906\\
0.185863111111111	0.0148490667552064\\
0.185864888888889	0.0184592053359841\\
0.185866666666667	0.0167631207792847\\
0.185868444444444	0.0218184010155352\\
0.185870222222222	0.0211603859870268\\
0.185877333333333	0.0390655225490775\\
0.185882666666667	0.0274826983855481\\
0.185884444444444	0.0324846196131337\\
0.185893333333333	0.0196941992126528\\
0.185896888888889	0.0292004537776475\\
0.185898666666667	0.0243226716267502\\
0.185900444444444	0.0281168306695477\\
0.185902222222222	0.0277624210504281\\
0.185905777777778	0.0319063688396121\\
0.185907555555556	0.0278281825347423\\
0.185909333333333	0.0280240997435476\\
0.185911111111111	0.0269602532598874\\
0.185912888888889	0.0312492410433731\\
0.185916444444444	0.0263159764954122\\
0.185921777777778	0.0371628339178865\\
0.185923555555556	0.035348075456221\\
0.185925333333333	0.0364782057642773\\
0.185941333333333	0.0170158958087272\\
0.185953777777778	0.0368861642710962\\
0.185955555555556	0.0352321979316365\\
0.185957333333333	0.0360511713945621\\
0.185968	0.0191688089894357\\
0.185969777777778	0.0253641992130143\\
0.185971555555556	0.0185412085419345\\
0.185973333333333	0.0186076514698693\\
0.185976888888889	0.0230913784261248\\
0.185978666666667	0.0212020039636245\\
0.185980444444444	0.0224022539241786\\
0.185982222222222	0.0199736353168119\\
0.185985777777778	0.0271723227248877\\
0.185987555555556	0.0245926673991181\\
0.185989333333333	0.0268935778257195\\
0.185991111111111	0.0248198343497816\\
0.185992888888889	0.02873242967421\\
0.185996444444444	0.0215070299568028\\
0.185998222222222	0.0263992040218016\\
0.186	0.0255621524330344\\
0.186001777777778	0.0273974303120763\\
0.186005333333333	0.0207575973818988\\
0.186010666666667	0.0330643139799732\\
0.186012444444444	0.0279847547239421\\
0.186014222222222	0.0303925858952985\\
0.186017777777778	0.0229363020328254\\
0.186019555555556	0.0236617004929432\\
0.186023111111111	0.0184604241419778\\
0.186024888888889	0.020751595943854\\
0.186028444444444	0.0202622806472867\\
0.186033777777778	0.0305699357600886\\
0.186039111111111	0.0232009553551384\\
0.186042666666667	0.0262081769761565\\
0.186051555555556	0.0180711656855428\\
0.186055111111111	0.0259713639299173\\
0.186056888888889	0.0244384445795781\\
0.186060444444444	0.0288483668859598\\
0.186062222222222	0.0273738744309874\\
0.186064	0.0290612808135127\\
0.186065777777778	0.0284232967942109\\
0.186069333333333	0.0330206197943122\\
0.186071111111111	0.0271267259710123\\
0.186074666666667	0.0279208597641072\\
0.186078222222222	0.0241040874295751\\
0.18608	0.0259660085336122\\
0.186081777777778	0.0222284710108769\\
0.186083555555556	0.0245780853315843\\
0.186085333333333	0.0218902346505997\\
0.186088888888889	0.0240272567367296\\
0.186090666666667	0.0185731294451906\\
0.186094222222222	0.0248163835033223\\
0.186096	0.024178269046278\\
0.186099555555556	0.0334746105058149\\
0.186103111111111	0.0277720346275512\\
0.186106666666667	0.0321004004764438\\
0.186112	0.0227905940055114\\
0.186117333333333	0.0285839513690635\\
0.186119111111111	0.0266930285037554\\
0.186122666666667	0.0307642595380318\\
0.186126222222222	0.0266289699638632\\
0.186128	0.028526624487112\\
0.186129777777778	0.026702812506029\\
0.186133333333333	0.0325907003731947\\
0.186135111111111	0.0310373040172525\\
0.186138666666667	0.0359481252693324\\
0.186140444444444	0.0311791390474723\\
0.186145777777778	0.0363081014862611\\
0.186149333333333	0.0326356806983197\\
0.186151111111111	0.0367233179899001\\
0.186154666666667	0.0267260668944939\\
0.186156444444444	0.0268389368688524\\
0.186158222222222	0.0326611280890722\\
0.186163555555556	0.0208832593221417\\
0.186167111111111	0.0250796831120945\\
0.186168888888889	0.0210207582137873\\
0.186170666666667	0.0221106715911021\\
0.186172444444444	0.0206158447853543\\
0.186174222222222	0.0234942195554349\\
0.186179555555556	0.0178205891977831\\
0.186188444444444	0.027060037852377\\
0.186192	0.0255874187483198\\
0.186193777777778	0.0289692400142322\\
0.186195555555556	0.02740417861956\\
0.186197333333333	0.0306410452357282\\
0.186199111111111	0.027049286631505\\
0.186204444444444	0.033605821172377\\
0.186206222222222	0.0316908326045853\\
0.186208	0.0342747849855838\\
0.186218666666667	0.0229734086484434\\
0.186220444444444	0.0254832876491171\\
0.186222222222222	0.0242864516300004\\
0.186224	0.0248259758105162\\
0.186227555555556	0.0214601607825043\\
0.186231111111111	0.0285008712123999\\
0.186232888888889	0.0248041706275919\\
0.186234666666667	0.0252665110682599\\
0.186236444444444	0.0247043539239082\\
0.186238222222222	0.0268841641957166\\
0.18624	0.0258731371548683\\
0.186243555555556	0.0320436766311861\\
0.186247111111111	0.0293883378167057\\
0.186248888888889	0.0337574808246227\\
0.186252444444444	0.0315736540100462\\
0.186254222222222	0.0319330257096784\\
0.186259555555556	0.0219062055010587\\
0.186263111111111	0.02884791871165\\
0.186264888888889	0.0230069727038159\\
0.186266666666667	0.0265782231383593\\
0.186268444444444	0.025911658469589\\
0.186273777777778	0.0284101179388141\\
0.186277333333333	0.0251194345468798\\
0.186279111111111	0.02586650893217\\
0.186280888888889	0.025114450164943\\
0.186282666666667	0.0254171459458497\\
0.186288	0.0215343707240153\\
0.186289777777778	0.0263973721781142\\
0.186293333333333	0.0198390496745284\\
0.186296888888889	0.0250386342098103\\
0.186300444444444	0.0232453907739219\\
0.186302222222222	0.0235742668439494\\
0.186305777777778	0.0170758099833941\\
0.186309333333333	0.0218015877977799\\
0.186311111111111	0.0187461887884859\\
0.186314666666667	0.0221275083118324\\
0.186316444444444	0.0182543447176003\\
0.18632	0.0209231195780975\\
0.186321777777778	0.0179073513175933\\
0.186334222222222	0.0364866053848482\\
0.186341333333333	0.027831442424228\\
0.186343111111111	0.0336726164997651\\
0.186348444444444	0.0231687161698907\\
0.186350222222222	0.0272952148091621\\
0.186352	0.0254322396351012\\
0.186353777777778	0.026507030061922\\
0.186360888888889	0.0235163220038843\\
0.186362666666667	0.0281427271297182\\
0.186368	0.0232021905000063\\
0.186371555555556	0.0278817659665727\\
0.186373333333333	0.0259625548158861\\
0.186376888888889	0.0325765604298775\\
0.186380444444444	0.0234870044494897\\
0.186382222222222	0.0259664114091134\\
0.186385777777778	0.0230001313322509\\
0.186389333333333	0.033675279653186\\
0.186391111111111	0.0300723873462961\\
0.186392888888889	0.0302831967388031\\
0.186394666666667	0.0294612212361976\\
0.186396444444444	0.0327361693111366\\
0.186403555555556	0.0216053695909276\\
0.186405333333333	0.021804424593843\\
0.186407111111111	0.0185553896800808\\
0.186412444444444	0.026618189926968\\
0.186416	0.0167715516758894\\
0.186419555555556	0.0226305496342743\\
0.186423111111111	0.0163021645109442\\
0.186430222222222	0.0283084658645642\\
0.186433777777778	0.0189420339695592\\
0.186435555555556	0.0245137856804516\\
0.186440888888889	0.0198605082194168\\
0.186442666666667	0.025627301168199\\
0.186444444444444	0.0253611730899984\\
0.186448	0.0318264930602396\\
0.186449777777778	0.0311805295053527\\
0.186451555555556	0.0329879075585688\\
0.186455111111111	0.0301179727924929\\
0.186456888888889	0.0342407702895808\\
0.186462222222222	0.0299741863953903\\
0.186464	0.0301004706914814\\
0.186465777777778	0.0298646558513195\\
0.186467555555556	0.0225129669643695\\
0.186472888888889	0.0326337347895797\\
0.186474666666667	0.0286911308927512\\
0.186476444444444	0.0300637158566961\\
0.186478222222222	0.0292136691710306\\
0.18648	0.0321303509339334\\
0.186483555555556	0.0278787602782917\\
0.186485333333333	0.0327782195711525\\
0.186488888888889	0.0256754514423942\\
0.186492444444444	0.0336155958556316\\
0.186496	0.0234987481380767\\
0.186497777777778	0.0298473873411136\\
0.186501333333333	0.0248686873952229\\
0.186503111111111	0.0256186650465687\\
0.186504888888889	0.0203536308062455\\
0.186508444444444	0.0300532859525726\\
0.186515555555556	0.0192732647071746\\
0.186519111111111	0.0244728372906794\\
0.186520888888889	0.024289824201516\\
0.186522666666667	0.030309402997014\\
0.186524444444444	0.0256611411055714\\
0.186526222222222	0.0294005230673169\\
0.186533333333333	0.0264532050860187\\
0.186535111111111	0.0267823326416111\\
0.186538666666667	0.0185814815328388\\
0.186551111111111	0.0386793384316955\\
0.18656	0.0246834503953048\\
0.186565333333333	0.0313817886820248\\
0.186568888888889	0.0286941322119796\\
0.186570666666667	0.0314692208853218\\
0.186576	0.0241135806020538\\
0.186577777777778	0.0245352546936927\\
0.186583111111111	0.0209967898815597\\
0.186584888888889	0.022820492321426\\
0.186586666666667	0.0197323624999964\\
0.186590222222222	0.0223100895071613\\
0.186593777777778	0.0281624365280423\\
0.186602666666667	0.0190040943700335\\
0.186604444444444	0.0193822178554026\\
0.186606222222222	0.0177942713048388\\
0.186609777777778	0.0216734168085098\\
0.186611555555556	0.0188727651246863\\
0.186613333333333	0.0256439113833569\\
0.186615111111111	0.0250465486572285\\
0.186616888888889	0.0254347281145349\\
0.186618666666667	0.0238538836265065\\
0.186620444444444	0.0254131181339334\\
0.186622222222222	0.023395099706404\\
0.186624	0.024428079296131\\
0.186629333333333	0.0184106532612704\\
0.186632888888889	0.0217879760904914\\
0.186636444444444	0.0160688436460687\\
0.18664	0.0290127277082113\\
0.186643555555556	0.0236957468190806\\
0.186648888888889	0.0280253293808725\\
0.186652444444444	0.0235166858755254\\
0.186654222222222	0.025636586555425\\
0.186657777777778	0.0199417139129493\\
0.186659555555556	0.0248714579699076\\
0.186664888888889	0.0148090689161591\\
0.186668444444444	0.0239360512706574\\
0.186672	0.021991900000313\\
0.186677333333333	0.0271795211233511\\
0.186679111111111	0.0258286889654223\\
0.186686222222222	0.0296891478064361\\
0.186691555555556	0.0149868838509479\\
0.186695111111111	0.0236634356842946\\
0.186696888888889	0.0166093237605413\\
0.186700444444444	0.027975198348273\\
0.186702222222222	0.0265523319479435\\
0.186705777777778	0.0317243791681377\\
0.186709333333333	0.0245003082360707\\
0.186711111111111	0.0253509131222197\\
0.186716444444444	0.0187656435787978\\
0.186721777777778	0.0224665047849377\\
0.186723555555556	0.0201163712680384\\
0.186725333333333	0.0201932875351033\\
0.186727111111111	0.0239573300346345\\
0.186728888888889	0.0227784576518676\\
0.186730666666667	0.025797538500976\\
0.186732444444444	0.0233561369041958\\
0.186736	0.0324838587589301\\
0.186737777777778	0.0254497020772913\\
0.186741333333333	0.0288058769855872\\
0.186748444444444	0.0205909738602115\\
0.186752	0.0273952091964673\\
0.186753777777778	0.025648426875521\\
0.186759111111111	0.0297059627006422\\
0.186760888888889	0.0284023970905312\\
0.186762666666667	0.0284729567681628\\
0.186768	0.0191061044533873\\
0.186773333333333	0.0306081208179712\\
0.186775111111111	0.0285129799372089\\
0.186778666666667	0.0308621231086376\\
0.186782222222222	0.0252422967530579\\
0.186784	0.0271221171378173\\
0.186791111111111	0.023393020658391\\
0.1868	0.0322260349853103\\
0.186810666666667	0.0170884127174299\\
0.186812444444444	0.0185064902345376\\
0.186814222222222	0.0172383411958066\\
0.186817777777778	0.0277605496594091\\
0.186819555555556	0.0247459334672799\\
0.186826666666667	0.0392607580975027\\
0.186830222222222	0.0268011503624673\\
0.186832	0.0279600860138272\\
0.186835555555556	0.0227085084808642\\
0.186837333333333	0.0239348506131676\\
0.186839111111111	0.0232425069892269\\
0.186842666666667	0.0264670302550521\\
0.186846222222222	0.0204917814118551\\
0.186853333333333	0.0276819996869806\\
0.186855111111111	0.0219746182751756\\
0.186858666666667	0.024396554331742\\
0.186864	0.0202883442645723\\
0.186865777777778	0.0257807803927518\\
0.186867555555556	0.0226009001763575\\
0.186869333333333	0.0241070512355875\\
0.186871111111111	0.0226641080829209\\
0.18688	0.0315335084353228\\
0.186883555555556	0.028333155493652\\
0.186885333333333	0.0304740452013031\\
0.186890666666667	0.018695728194615\\
0.186892444444444	0.018917463452833\\
0.186894222222222	0.0158901484803843\\
0.186896	0.017174257909944\\
0.186897777777778	0.0164665225996242\\
0.186903111111111	0.024913575337008\\
0.186906666666667	0.0187156079332505\\
0.186910222222222	0.0217831265997732\\
0.186915555555556	0.0106641117839101\\
0.186917333333333	0.017187019797071\\
0.186920888888889	0.0147669950250884\\
0.186926222222222	0.0253935868919408\\
0.186928	0.0230164830208075\\
0.186931555555556	0.0291893741554006\\
0.186938666666667	0.0197634497557732\\
0.186942222222222	0.0260901381785377\\
0.186949333333333	0.0165134976585585\\
0.186958222222222	0.0300345484106768\\
0.186963555555556	0.025313362835084\\
0.186967111111111	0.029945671157883\\
0.186970666666667	0.0196754876136711\\
0.186974222222222	0.0271245242719176\\
0.186977777777778	0.0209068937519463\\
0.186988444444444	0.0336430136487595\\
0.186990222222222	0.0308230417894944\\
0.186993777777778	0.0357228751035084\\
0.186999111111111	0.0222320819699225\\
0.187000888888889	0.0243479953830628\\
0.187002666666667	0.0225233451356132\\
0.187006222222222	0.0235565649334215\\
0.187009777777778	0.0183222953095737\\
0.187013333333333	0.0259249876298875\\
0.187015111111111	0.0239663012490164\\
0.187025777777778	0.040237151122041\\
0.187032888888889	0.0273723765993446\\
0.187034666666667	0.0281219735379624\\
0.187038222222222	0.023270394317139\\
0.187043555555556	0.0322075660022927\\
0.187045333333333	0.0313063197451003\\
0.187048888888889	0.0346584334963027\\
0.187050666666667	0.0308195177557377\\
0.187054222222222	0.0330755737401968\\
0.187064888888889	0.0178292959947923\\
0.187066666666667	0.0180806023472894\\
0.187068444444444	0.0170193940987578\\
0.187070222222222	0.0189556094301104\\
0.187073777777778	0.0151590608442102\\
0.187079111111111	0.0248894593241731\\
0.187082666666667	0.0215458985341553\\
0.187084444444444	0.0224354045373789\\
0.187088	0.0166759851556243\\
0.187095111111111	0.0245624800452168\\
0.187096888888889	0.0245130264425093\\
0.187102222222222	0.029296331157001\\
0.187104	0.0251029926562582\\
0.187111111111111	0.0336064750907476\\
0.187112888888889	0.0300077987998681\\
0.187116444444444	0.0310457313593293\\
0.187118222222222	0.0265154849114644\\
0.18712	0.0293400841793429\\
0.187123555555556	0.021206101192259\\
0.187127111111111	0.0264763541602349\\
0.187128888888889	0.0249925825944699\\
0.187132444444444	0.0264393767613257\\
0.187134222222222	0.0232139333279874\\
0.187136	0.0338816836586009\\
0.187137777777778	0.0335477580345496\\
0.187139555555556	0.0347847518915936\\
0.187148444444444	0.0258727979238506\\
0.187150222222222	0.0307357999591838\\
0.187155555555556	0.022891627580117\\
0.187157333333333	0.0233868953555103\\
0.187160888888889	0.020513593686884\\
0.187162666666667	0.0213669758010148\\
0.187164444444444	0.0195425120429696\\
0.187166222222222	0.0197525550010799\\
0.187168	0.0186984604997544\\
0.187175111111111	0.0328128167213262\\
0.187178666666667	0.0302940453598127\\
0.187180444444444	0.0342599911489629\\
0.187182222222222	0.0299788390901347\\
0.187184	0.0314704938771402\\
0.187185777777778	0.0314172254695458\\
0.187187555555556	0.0273218306250683\\
0.187189333333333	0.0291840640815529\\
0.187194666666667	0.0164528587423857\\
0.187201777777778	0.027498368222177\\
0.187203555555556	0.0273201863446\\
0.187207111111111	0.0343112853256987\\
0.187214222222222	0.0187095600430968\\
0.187217777777778	0.0244990090850477\\
0.187219555555556	0.0214229197654091\\
0.187224888888889	0.0263321995831742\\
0.187228444444444	0.0206612592899338\\
0.187233777777778	0.0256895980711851\\
0.187235555555556	0.0256195821878752\\
0.187237333333333	0.0308258415928354\\
0.187239111111111	0.0285025424450338\\
0.187244444444444	0.0343105771932346\\
0.187246222222222	0.0266155503319314\\
0.187248	0.0281587672146772\\
0.187253333333333	0.0225450151708918\\
0.187264	0.0375453457088112\\
0.187267555555556	0.0327730998079456\\
0.187269333333333	0.0378179022091938\\
0.187274666666667	0.0264011602617053\\
0.187278222222222	0.0312939991266195\\
0.187285333333333	0.020937729278009\\
0.187290666666667	0.026673385938952\\
0.187294222222222	0.0245534327026542\\
0.187299555555556	0.0308489437314814\\
0.187301333333333	0.0274578881208131\\
0.187304888888889	0.029829346972169\\
0.187308444444444	0.0257004885661829\\
0.187315555555556	0.0302737887288756\\
0.187317333333333	0.0251654978037163\\
0.187319111111111	0.027856741949264\\
0.187322666666667	0.0243779936960902\\
0.187326222222222	0.0305758023227459\\
0.187331555555556	0.0241298723728562\\
0.187335111111111	0.0340681645862011\\
0.187340444444444	0.0251186442374887\\
0.187342222222222	0.0267206174380397\\
0.187344	0.026451081577502\\
0.187345777777778	0.0268213786144155\\
0.187347555555556	0.0251465898791391\\
0.187349333333333	0.0286117187828185\\
0.187352888888889	0.0214649728787263\\
0.187356444444444	0.0266146334311211\\
0.18736	0.0220953299850467\\
0.187365333333333	0.0288792989397033\\
0.187368888888889	0.0268095552489029\\
0.187372444444444	0.0291639724849523\\
0.187374222222222	0.0268525800617699\\
0.187379555555556	0.0312684218251946\\
0.187381333333333	0.0312120547755444\\
0.187386666666667	0.0238381721264443\\
0.187388444444444	0.0312624978795867\\
0.187392	0.0165061119734326\\
0.187397333333333	0.018541613860362\\
0.187399111111111	0.0174188162557306\\
0.187400888888889	0.0175323907717967\\
0.187402666666667	0.0269676912246077\\
0.187411555555556	0.0201723556034623\\
0.187413333333333	0.0223158638519423\\
0.187415111111111	0.0185602644602894\\
0.187424	0.0302384794870179\\
0.187431111111111	0.0219948198644015\\
0.187432888888889	0.0286228338129495\\
0.187436444444444	0.0259000200308747\\
0.187438222222222	0.0265063624540705\\
0.18744	0.0226817664864656\\
0.187441777777778	0.0303966136660239\\
0.187445333333333	0.0240207441049881\\
0.187447111111111	0.0240665357081431\\
0.187448888888889	0.0278345461904436\\
0.187450666666667	0.0255946252076828\\
0.187454222222222	0.031870955700409\\
0.187457777777778	0.0224910644086103\\
0.187463111111111	0.030199093737674\\
0.187466666666667	0.0287239038512045\\
0.187470222222222	0.0307773564547099\\
0.187472	0.0301545431346841\\
0.187473777777778	0.0335545075767898\\
0.187475555555556	0.0325731239874529\\
0.187477333333333	0.0345971458232283\\
0.187479111111111	0.0331001353128469\\
0.187480888888889	0.035971649528934\\
0.187488	0.0200319553591367\\
0.187489777777778	0.0218878026688149\\
0.187491555555556	0.0207629307823516\\
0.187498666666667	0.0290726537427747\\
0.187500444444444	0.0280332208606929\\
0.187502222222222	0.0304840103800003\\
0.187505777777778	0.0201626368714112\\
0.187509333333333	0.0206312213779774\\
0.187512888888889	0.0320639952725364\\
0.187514666666667	0.031917886952427\\
0.187516444444444	0.0364392565033778\\
0.18752	0.0303296816421123\\
0.187521777777778	0.0399872200797455\\
0.187528888888889	0.0242111043204029\\
0.187530666666667	0.0260445338971004\\
0.187532444444444	0.0235909527129539\\
0.187537777777778	0.0341813584065244\\
0.187541333333333	0.0224968753958716\\
0.187546666666667	0.0370598307707619\\
0.187559111111111	0.0177583194549262\\
0.187560888888889	0.0186870467623389\\
0.187562666666667	0.0169270210474844\\
0.187564444444444	0.0185350681223744\\
0.187566222222222	0.0171786612593057\\
0.187573333333333	0.0390001704820778\\
0.187575111111111	0.0339584828713195\\
0.187576888888889	0.0343112107300078\\
0.187584	0.021795376857196\\
0.187585777777778	0.0258606439543911\\
0.187589333333333	0.0193654304695115\\
0.187592888888889	0.0256919245635311\\
0.187596444444444	0.0215441552710697\\
0.187601777777778	0.0327487076595943\\
0.187605333333333	0.021006500329549\\
0.187608888888889	0.0231815867160595\\
0.187612444444444	0.0221503078423486\\
0.187614222222222	0.0245300509231104\\
0.187616	0.0236742303548657\\
0.187617777777778	0.0252345430273893\\
0.187621333333333	0.0220240620742531\\
0.187624888888889	0.029474484050312\\
0.187630222222222	0.0256054763030217\\
0.187632	0.028309681001173\\
0.187633777777778	0.0241370606844147\\
0.187637333333333	0.0291005443436714\\
0.187640888888889	0.0200259384677044\\
0.187644444444444	0.026482742831064\\
0.187646222222222	0.0228651506860796\\
0.187651555555556	0.0324499652672234\\
0.187658666666667	0.0278511511865077\\
0.187660444444444	0.0314673472598366\\
0.187662222222222	0.0257448364529413\\
0.187664	0.0281973317074146\\
0.187665777777778	0.0278984714604464\\
0.187669333333333	0.0380744731228963\\
0.187674666666667	0.0297588399959437\\
0.187676444444444	0.0307767142644456\\
0.187683555555556	0.0208920503579695\\
0.187690666666667	0.0257862943230468\\
0.187694222222222	0.0283007272185314\\
0.187696	0.026212176182935\\
0.187697777777778	0.0291862141327155\\
0.187699555555556	0.023610366992883\\
0.187701333333333	0.0259107147035211\\
0.187704888888889	0.0241079781199117\\
0.187708444444444	0.0285432484846805\\
0.187710222222222	0.0274340550607793\\
0.187713777777778	0.0297644787182262\\
0.187715555555556	0.027144742373051\\
0.187722666666667	0.0347803671138532\\
0.187731555555556	0.0172270990084435\\
0.187733333333333	0.0237006694950753\\
0.187735111111111	0.021055627522203\\
0.187736888888889	0.0235907888239546\\
0.187738666666667	0.0205526293408481\\
0.187742222222222	0.0252665330193576\\
0.187744	0.0211860899559471\\
0.187747555555556	0.0226438881902302\\
0.187749333333333	0.020067569878835\\
0.187752888888889	0.0269178690839593\\
0.187756444444444	0.0228677087866463\\
0.187758222222222	0.0188456182670298\\
0.187763555555556	0.0317904980748664\\
0.187765333333333	0.0298974588084933\\
0.187768888888889	0.0339423006281613\\
0.187772444444444	0.0211792443984135\\
0.187781333333333	0.0390145632267252\\
0.187792	0.0269601115932134\\
0.187795555555556	0.0321919544821046\\
0.187797333333333	0.0292896862305645\\
0.187800888888889	0.0320720264167456\\
0.187806222222222	0.024768711416951\\
0.187808	0.0278829603802432\\
0.187809777777778	0.0220996287938446\\
0.187813333333333	0.0285343427883324\\
0.187816888888889	0.0221600051354108\\
0.187820444444444	0.0316644117308291\\
0.187822222222222	0.02519984307054\\
0.187824	0.0290660676593313\\
0.187827555555556	0.0203113873311285\\
0.187832888888889	0.0309707472227633\\
0.187836444444444	0.0222955495883913\\
0.187841777777778	0.0264340820718199\\
0.187843555555556	0.0225765296630901\\
0.187847111111111	0.0238636490356794\\
0.187848888888889	0.0209798666405474\\
0.187850666666667	0.0233072258688995\\
0.187854222222222	0.0192462615179233\\
0.187859555555556	0.0309319033813948\\
0.187864888888889	0.0199933908725903\\
0.187872	0.0261200768126291\\
0.187873777777778	0.0259651748373249\\
0.187875555555556	0.0271747833158266\\
0.187877333333333	0.0267924281768608\\
0.187879111111111	0.0296389340570265\\
0.187880888888889	0.0259281465433214\\
0.187882666666667	0.0264240430679686\\
0.187884444444444	0.0202526158311107\\
0.187888	0.0286438317553413\\
0.187889777777778	0.0283195758738924\\
0.187891555555556	0.0307226009798697\\
0.187895111111111	0.0287119963798977\\
0.187896888888889	0.0300666414720459\\
0.187905777777778	0.0147082674596285\\
0.187909333333333	0.0191195904058412\\
0.187911111111111	0.0139959192900144\\
0.187916444444444	0.0225460261499363\\
0.187918222222222	0.022435847502567\\
0.187921777777778	0.0347863147210801\\
0.187923555555556	0.0306678216251036\\
0.187925333333333	0.0312166407739385\\
0.187927111111111	0.0251088630874662\\
0.187928888888889	0.0264914249834571\\
0.187936	0.0158886275593018\\
0.187937777777778	0.0163424039950658\\
0.187939555555556	0.0142896210554091\\
0.187941333333333	0.0157296002603224\\
0.187943111111111	0.0139767030124611\\
0.187946666666667	0.024869632451003\\
0.187948444444444	0.0234834923891178\\
0.187952	0.0284190448828296\\
0.187955555555556	0.0219389541886922\\
0.187957333333333	0.0290287170801757\\
0.187964444444444	0.0189273476997193\\
0.187969777777778	0.0260524818345442\\
0.187971555555556	0.0255495192151811\\
0.187973333333333	0.0299387582298571\\
0.187976888888889	0.0279074810751825\\
0.187978666666667	0.0283479498822562\\
0.187982222222222	0.0249001661757926\\
0.187985777777778	0.0266926498979998\\
0.187991111111111	0.0166168484757181\\
0.187992888888889	0.0197703516946311\\
0.187998222222222	0.0158340059246823\\
0.188010666666667	0.0400619927710738\\
0.188016	0.0272054223157787\\
0.188017777777778	0.0324069231613702\\
0.188026666666667	0.0208629457231845\\
0.188035555555556	0.0290219036224855\\
0.188037333333333	0.0278138069625354\\
0.188042666666667	0.0340729784646984\\
0.188044444444444	0.031582491277679\\
0.188049777777778	0.0265521384680599\\
0.188055111111111	0.0383152633753903\\
0.188056888888889	0.0369489603819806\\
0.188058666666667	0.0381523342568011\\
0.188060444444444	0.0333029625409577\\
0.188062222222222	0.0337935988745757\\
0.188065777777778	0.0231932777404756\\
0.188067555555556	0.0261464810738486\\
0.188069333333333	0.0201827628100074\\
0.188072888888889	0.0212412708083466\\
0.188076444444444	0.0184121891554117\\
0.188078222222222	0.0230730047955318\\
0.18808	0.0199401182677812\\
0.188090666666667	0.030430321436241\\
0.188099555555556	0.0190410718599618\\
0.188101333333333	0.0237287297820652\\
0.188103111111111	0.0234857097257099\\
0.188104888888889	0.0164458080773107\\
0.188108444444444	0.0171714679858165\\
0.188110222222222	0.0163554805375641\\
0.188113777777778	0.0210272018366989\\
0.188117333333333	0.0193506879091946\\
0.188119111111111	0.0255112504278013\\
0.188124444444444	0.0218842521995854\\
0.188128	0.0235527596942858\\
0.188129777777778	0.0203029508113671\\
0.188136888888889	0.0265879736245794\\
0.188140444444444	0.0244715795569231\\
0.188142222222222	0.031551865773315\\
0.188149333333333	0.021086864603991\\
0.188152888888889	0.0215748129971647\\
0.188154666666667	0.0183231340663409\\
0.188163555555556	0.0285818852292619\\
0.188167111111111	0.0345380587089321\\
0.188184888888889	0.0140064006202881\\
0.188188444444444	0.0282455431780812\\
0.188190222222222	0.023632641173971\\
0.188192	0.028026237844357\\
0.188197333333333	0.0235950663860009\\
0.188200888888889	0.0333144971308715\\
0.188204444444444	0.0219159773485782\\
0.188209777777778	0.0271735537051387\\
0.188216888888889	0.0210484608986434\\
0.188222222222222	0.025666385286939\\
0.188224	0.0225973469490239\\
0.188227555555556	0.0266257364371557\\
0.188232888888889	0.0354527019435957\\
0.188236444444444	0.0302506956220692\\
0.18824	0.0341509863926021\\
0.188245333333333	0.0206078809717589\\
0.188250666666667	0.0292643343623889\\
0.188252444444444	0.028268273506389\\
0.188254222222222	0.0334723737688091\\
0.188259555555556	0.0259952448644049\\
0.188266666666667	0.0354750332431664\\
0.188268444444444	0.0315012618659756\\
0.188270222222222	0.0328917414363291\\
0.188273777777778	0.0283739647276637\\
0.188279111111111	0.0377091089257143\\
0.188280888888889	0.03156709993581\\
0.188284444444444	0.0371397332445506\\
0.188289777777778	0.0260433586287449\\
0.188291555555556	0.0289109556009725\\
0.188296888888889	0.022635379731158\\
0.188298666666667	0.0226952988175406\\
0.188300444444444	0.0272527894740631\\
0.188302222222222	0.0254437064791828\\
0.188304	0.0262504601199328\\
0.188311111111111	0.0176998145256603\\
0.18832	0.0300749347253548\\
0.188321777777778	0.0283213376951245\\
0.188327111111111	0.0340978203869597\\
0.188334222222222	0.022535290789459\\
0.188337777777778	0.0314542368942347\\
0.188339555555556	0.030641796736834\\
0.188341333333333	0.0353474169194329\\
0.188343111111111	0.0318159527563737\\
0.188344888888889	0.033835534729248\\
0.188346666666667	0.0334996941958841\\
0.188350222222222	0.0351892721125933\\
0.188352	0.0285428577756523\\
0.188355555555556	0.0302289386572671\\
0.188359111111111	0.027312801373493\\
0.188360888888889	0.0280166502093143\\
0.188362666666667	0.0269507335521793\\
0.188364444444444	0.0300529904155625\\
0.188366222222222	0.0240154099651267\\
0.188369777777778	0.0278495624879336\\
0.188371555555556	0.0255066248751925\\
0.188373333333333	0.0267172534865212\\
0.188375111111111	0.0257791414418709\\
0.188376888888889	0.0304154126833955\\
0.188380444444444	0.0278006331557503\\
0.188382222222222	0.0297917583507779\\
0.188384	0.0262903481967364\\
0.188385777777778	0.0265517399332048\\
0.188387555555556	0.025930283286139\\
0.188389333333333	0.0282084141401665\\
0.188392888888889	0.0226549971324017\\
0.188396444444444	0.0297538889573524\\
0.188398222222222	0.0254689843409847\\
0.188401777777778	0.0307044016783294\\
0.188403555555556	0.027702505267596\\
0.188407111111111	0.0332715583567782\\
0.188414222222222	0.0227746705658806\\
0.188417777777778	0.0265514656843273\\
0.188419555555556	0.0248018760232906\\
0.188423111111111	0.0274970058163689\\
0.188426666666667	0.0203751012993861\\
0.188430222222222	0.0264096408813356\\
0.188432	0.0249084303404701\\
0.188435555555556	0.0258828404756956\\
0.188439111111111	0.0148896054834507\\
0.188442666666667	0.022669775674662\\
0.188444444444444	0.0161755754291867\\
0.188446222222222	0.022358017993434\\
0.188448	0.0207072397412154\\
0.188451555555556	0.0256773823383357\\
0.188456888888889	0.023879654956124\\
0.188458666666667	0.0323394935491272\\
0.188460444444444	0.0316188646122865\\
0.188464	0.034907363563994\\
0.188465777777778	0.0387186930736022\\
0.188467555555556	0.0359948092698951\\
0.188469333333333	0.036043198335947\\
0.188472888888889	0.0273716447789588\\
0.188476444444444	0.0333037910202462\\
0.18848	0.0254458165834983\\
0.188481777777778	0.0283081598975197\\
0.188485333333333	0.0226508397650827\\
0.188487111111111	0.0274684968540502\\
0.188488888888889	0.0257701181503568\\
0.188490666666667	0.0283172077698194\\
0.188492444444444	0.0260449987430109\\
0.188499555555556	0.0303486071717293\\
0.188503111111111	0.0257956564555182\\
0.188510222222222	0.0328267820847417\\
0.188519111111111	0.0203418520934835\\
0.188522666666667	0.0289363203747516\\
0.188526222222222	0.0230628821457137\\
0.188529777777778	0.02878966918993\\
0.188533333333333	0.0225919211911189\\
0.188535111111111	0.0248611948120428\\
0.188542222222222	0.0182587432017844\\
0.188545777777778	0.0264032328896079\\
0.188549333333333	0.0156253578969008\\
0.188552888888889	0.0243649153106235\\
0.188556444444444	0.0199488150154934\\
0.188558222222222	0.0211447458942108\\
0.18856	0.020624329975504\\
0.188563555555556	0.0269588023875326\\
0.188567111111111	0.0169026810056821\\
0.188568888888889	0.024892752065382\\
0.188570666666667	0.0245882844905996\\
0.188572444444444	0.0265120403940696\\
0.188574222222222	0.0237596721146623\\
0.188576	0.0272545808771289\\
0.188577777777778	0.0258718342982688\\
0.188581333333333	0.0307299643592665\\
0.188588444444444	0.0248700445554134\\
0.188590222222222	0.0325578658226368\\
0.188592	0.0302846940080073\\
0.188593777777778	0.0307979973738182\\
0.188595555555556	0.0286186902939196\\
0.188599111111111	0.0303264247519099\\
0.188600888888889	0.0265704569986835\\
0.188606222222222	0.0363521438595563\\
0.188608	0.0295408357792009\\
0.188609777777778	0.0323940894433389\\
0.188611555555556	0.0317741021762294\\
0.188613333333333	0.033539487071285\\
0.188616888888889	0.0268229182545655\\
0.188618666666667	0.0291566338425017\\
0.188622222222222	0.024840709079438\\
0.188625777777778	0.0346015704098066\\
0.188627555555556	0.0253959487568855\\
0.188631111111111	0.0314303939695367\\
0.188638222222222	0.0237482122728602\\
0.188643555555556	0.0257098577591844\\
0.188648888888889	0.0224699135781483\\
0.188656	0.0317009136000284\\
0.188657777777778	0.0280401383394202\\
0.188659555555556	0.0287107692214464\\
0.188663111111111	0.0258108524196899\\
0.188668444444444	0.029763192875657\\
0.188672	0.0191643007669809\\
0.188675555555556	0.0269845149960278\\
0.188677333333333	0.0252129350674743\\
0.188686222222222	0.0351412795922703\\
0.188693333333333	0.0203372929485056\\
0.188698666666667	0.0311266003930961\\
0.188700444444444	0.029233797446012\\
0.188702222222222	0.032589104182412\\
0.188714666666667	0.0181442785016676\\
0.188718222222222	0.0203132069672202\\
0.188727111111111	0.0343663972300168\\
0.188734222222222	0.0258040770381499\\
0.188736	0.0271149209314573\\
0.188737777777778	0.0206045553772001\\
0.188741333333333	0.0241415024252429\\
0.188744888888889	0.0202872880156035\\
0.188746666666667	0.0257986869089136\\
0.188750222222222	0.0219085561188997\\
0.188752	0.0235271165141419\\
0.188753777777778	0.02326718906373\\
0.188757333333333	0.025682287225849\\
0.188759111111111	0.0223673366860108\\
0.188760888888889	0.0230869457794277\\
0.188762666666667	0.0181239779203435\\
0.188766222222222	0.0219937979567259\\
0.188769777777778	0.0175085145788429\\
0.188773333333333	0.0270963072479938\\
0.188776888888889	0.022948510694767\\
0.188782222222222	0.0294846094505254\\
0.188785777777778	0.0246261666119867\\
0.188787555555556	0.0247759448416656\\
0.188789333333333	0.0246159795379894\\
0.188792888888889	0.0266222915904346\\
0.1888	0.0131912230993703\\
0.188803555555556	0.0237394841375054\\
0.188805333333333	0.0222639972285823\\
0.188810666666667	0.027996794913004\\
0.188812444444444	0.022712895893563\\
0.188814222222222	0.0248488484390395\\
0.188816	0.0238836215873609\\
0.188817777777778	0.0255619749294233\\
0.188824888888889	0.0154788290136241\\
0.188826666666667	0.0239773122441506\\
0.188830222222222	0.0196261135703613\\
0.188839111111111	0.0355058906517345\\
0.188844444444444	0.0253371120819344\\
0.188846222222222	0.0261623456236796\\
0.188849777777778	0.0193500798371773\\
0.188855111111111	0.0232895411916966\\
0.188858666666667	0.0205298899428206\\
0.188862222222222	0.0210290347796659\\
0.188864	0.0247130890175215\\
0.188865777777778	0.0230961509286073\\
0.188869333333333	0.0301077330433986\\
0.188871111111111	0.0266309906197054\\
0.188874666666667	0.0345288973229888\\
0.188881777777778	0.02455056207461\\
0.188887111111111	0.0285668006827789\\
0.188890666666667	0.0264528444778032\\
0.188896	0.0300279509218387\\
0.188897777777778	0.025371690356012\\
0.188899555555556	0.0259647121569939\\
0.188901333333333	0.018087611253838\\
0.188904888888889	0.0285350799833738\\
0.188908444444444	0.0256058899581437\\
0.188913777777778	0.0302537575751597\\
0.188915555555556	0.0262458211971792\\
0.188919111111111	0.0247392585847287\\
0.188922666666667	0.0290625235089471\\
0.188924444444444	0.0276482714196755\\
0.188933333333333	0.0361212425259505\\
0.188944	0.0199563597188852\\
0.188951111111111	0.027381633335402\\
0.188952888888889	0.0271939721612351\\
0.188954666666667	0.0284420090373245\\
0.188956444444444	0.028094449956248\\
0.188958222222222	0.0345327137516397\\
0.188963555555556	0.024480663501188\\
0.188965333333333	0.0285740083025659\\
0.188968888888889	0.0217014613393066\\
0.188972444444444	0.0253928061753655\\
0.188974222222222	0.0239758187715403\\
0.188976	0.0282784436887427\\
0.188979555555556	0.0197882481744101\\
0.188984888888889	0.0277329014483255\\
0.188990222222222	0.0237846316452436\\
0.188992	0.0252534761906792\\
0.188995555555556	0.0220485406923085\\
0.188999111111111	0.0260585818408669\\
0.189000888888889	0.023722292852836\\
0.189002666666667	0.024126834895885\\
0.189008	0.0190204831686216\\
0.189011555555556	0.0239418117173572\\
0.189013333333333	0.0236928279298398\\
0.189015111111111	0.0242813109670583\\
0.189016888888889	0.022390577631029\\
0.189018666666667	0.0274095394396863\\
0.189022222222222	0.0184823323253238\\
0.189024	0.0196873369847403\\
0.189027555555556	0.0157414323467926\\
0.189029333333333	0.0168456865245468\\
0.189031111111111	0.0165254886850473\\
0.189036444444444	0.0265408943582553\\
0.18904	0.0197513877371775\\
0.189041777777778	0.0226352647816356\\
0.189045333333333	0.0193755314831687\\
0.189047111111111	0.0170879069198753\\
0.189052444444444	0.0187795573082574\\
0.189054222222222	0.0165685450652183\\
0.189056	0.0202807406014384\\
0.189057777777778	0.0195503461962198\\
0.189066666666667	0.0258789575259555\\
0.189070222222222	0.0206852410811964\\
0.189073777777778	0.0253256136240514\\
0.189075555555556	0.0245692980722523\\
0.189077333333333	0.0259645611886441\\
0.189082666666667	0.0167466296949549\\
0.189086222222222	0.0293859980151893\\
0.189089777777778	0.0252835093905983\\
0.189091555555556	0.0269289322124164\\
0.189093333333333	0.0261256410974187\\
0.189095111111111	0.0276134796690519\\
0.189098666666667	0.0228412494658154\\
0.189100444444444	0.0285705548316545\\
0.189104	0.0216157498568136\\
0.189105777777778	0.0295251348105321\\
0.189112888888889	0.0209071985156708\\
0.189121777777778	0.0302812175992309\\
0.189123555555556	0.0300219252176417\\
0.189128888888889	0.0348648144526367\\
0.189132444444444	0.0244850003540815\\
0.189136	0.0261578155778123\\
0.189143111111111	0.018433403729764\\
0.189150222222222	0.0324189339004255\\
0.189152	0.030814747002386\\
0.189155555555556	0.0374854249689941\\
0.189157333333333	0.0347505391076133\\
0.189159111111111	0.0378073508709461\\
0.189162666666667	0.026950364049183\\
0.189164444444444	0.0287340264636667\\
0.189169777777778	0.0212175999837883\\
0.189175111111111	0.0345175162404755\\
0.189178666666667	0.0302458548050438\\
0.189180444444444	0.0333185635106192\\
0.189185777777778	0.0267180330415723\\
0.189187555555556	0.0293795281837466\\
0.189198222222222	0.0172342662121885\\
0.1892	0.0195559837434333\\
0.189203555555556	0.0211300195838659\\
0.189207111111111	0.0180810250680653\\
0.189212444444444	0.025821766196139\\
0.189214222222222	0.0238106566864281\\
0.189217777777778	0.0259507439771614\\
0.189221333333333	0.0202035714913823\\
0.189224888888889	0.0223446315875949\\
0.189226666666667	0.0195739285821696\\
0.189228444444444	0.0240239187960982\\
0.189230222222222	0.0203012946703902\\
0.189232	0.0203978009014987\\
0.189240888888889	0.0323669042191368\\
0.189242666666667	0.0314512955077728\\
0.189244444444444	0.0354355065033631\\
0.189249777777778	0.0242239899173028\\
0.189253333333333	0.0318217090354191\\
0.189256888888889	0.0175717617307394\\
0.189264	0.0327071011946356\\
0.189267555555556	0.026627343717972\\
0.189269333333333	0.0315506695501382\\
0.189271111111111	0.0299018204382105\\
0.189272888888889	0.03122034472851\\
0.189278222222222	0.0245993511629432\\
0.18928	0.0269375552949846\\
0.189281777777778	0.0205656330732121\\
0.189285333333333	0.0266349324807474\\
0.189288888888889	0.0207914327225549\\
0.189292444444444	0.0239655808813235\\
0.189296	0.0198399908704033\\
0.189299555555556	0.0216859994174453\\
0.189303111111111	0.0187201792300063\\
0.189310222222222	0.0314160006417007\\
0.189312	0.0290597345536655\\
0.189317333333333	0.0341979911647901\\
0.189324444444444	0.0303948477350871\\
0.189328	0.0186060461660706\\
0.189335111111111	0.0246912061486232\\
0.189336888888889	0.0233526573539757\\
0.189340444444444	0.0271336929012285\\
0.189347555555556	0.0138100756788121\\
0.189351111111111	0.0206496965043139\\
0.189354666666667	0.0173779287034198\\
0.189358222222222	0.0255685838760654\\
0.189361777777778	0.0215405768091823\\
0.189363555555556	0.0233347664956276\\
0.189365333333333	0.0229724856688377\\
0.189370666666667	0.0303776219492893\\
0.189372444444444	0.0269121491317687\\
0.189377777777778	0.0329903101759038\\
0.189379555555556	0.0286573081990102\\
0.189381333333333	0.0318258327268683\\
0.189386666666667	0.0234664067857016\\
0.189390222222222	0.0307971944677699\\
0.189392	0.0265877226892467\\
0.189397333333333	0.0340092513312366\\
0.189400888888889	0.0317166326618786\\
0.189402666666667	0.035267942347654\\
0.189406222222222	0.0261159823147497\\
0.189411555555556	0.0309002685117179\\
0.189418666666667	0.0228134428721897\\
0.189420444444444	0.0286220457615556\\
0.189427555555556	0.0189446607970359\\
0.189431111111111	0.0326542143843961\\
0.189438222222222	0.0269901095139427\\
0.189441777777778	0.0282271834835761\\
0.189443555555556	0.027712786946701\\
0.189445333333333	0.0298745291086917\\
0.189450666666667	0.0222183908750005\\
0.189454222222222	0.0292610437432007\\
0.189456	0.0216904419362392\\
0.189459555555556	0.0257105165205202\\
0.189464888888889	0.0213555917105396\\
0.189472	0.0333627638196261\\
0.189477333333333	0.0249663440238141\\
0.189479111111111	0.030407198476102\\
0.189488	0.0203667455442292\\
0.189489777777778	0.0240946318356883\\
0.189491555555556	0.0206160196039102\\
0.189495111111111	0.0286180229913374\\
0.189498666666667	0.0252486134117715\\
0.189502222222222	0.0298511249686101\\
0.189504	0.02870185934061\\
0.189507555555556	0.0336512551623609\\
0.189511111111111	0.0303698352095773\\
0.189514666666667	0.0347647893461442\\
0.18952	0.0276222564280895\\
0.189521777777778	0.0313923842693974\\
0.189527111111111	0.0180050211023716\\
0.189530666666667	0.0219393509404139\\
0.189532444444444	0.0173691482960495\\
0.189536	0.0279284585046693\\
0.189539555555556	0.0217917966266132\\
0.189543111111111	0.0235177011852725\\
0.189546666666667	0.0194859345614652\\
0.189548444444444	0.0212770287235994\\
0.189550222222222	0.021208382907225\\
0.189553777777778	0.0285956705451814\\
0.189555555555556	0.0334550239370532\\
0.189560888888889	0.0227780096326021\\
0.189566222222222	0.0344293962482374\\
0.189573333333333	0.0274031270355905\\
0.189576888888889	0.0340778995584529\\
0.189578666666667	0.0259575119036685\\
0.189580444444444	0.0291925568840023\\
0.189582222222222	0.0262682279191503\\
0.189585777777778	0.0300035656142447\\
0.189589333333333	0.0247684012283055\\
0.189591111111111	0.0215907240181156\\
0.189594666666667	0.0308905744730664\\
0.189596444444444	0.029023928286868\\
0.189601777777778	0.0328829968800944\\
0.189605333333333	0.0278845342999488\\
0.189608888888889	0.0302345740536198\\
0.189610666666667	0.029216723920578\\
0.189612444444444	0.0316530022217766\\
0.189614222222222	0.0293117160658905\\
0.189616	0.0323673751250417\\
0.189617777777778	0.0321712972330667\\
0.189621333333333	0.0187175565787614\\
0.189624888888889	0.0245042691980543\\
0.189626666666667	0.0211571340337892\\
0.189630222222222	0.0316550092053582\\
0.189632	0.0275886467650922\\
0.189635555555556	0.0298555030781531\\
0.189639111111111	0.0194909034744144\\
0.189646222222222	0.0365206841893616\\
0.189648	0.0334029991819451\\
0.189649777777778	0.0387935134835441\\
0.189653333333333	0.0366429577619346\\
0.189655111111111	0.043879081002108\\
0.189665777777778	0.0268000979363881\\
0.189667555555556	0.0290761321723856\\
0.189669333333333	0.0278956098224922\\
0.189672888888889	0.0347464004659142\\
0.189674666666667	0.0278901771282292\\
0.18968	0.0369244802876712\\
0.189683555555556	0.0302582799128708\\
0.189685333333333	0.0309510274938108\\
0.189694222222222	0.0169720190592379\\
0.189696	0.0162629725156871\\
0.189697777777778	0.0189510057272411\\
0.189699555555556	0.0170501131358891\\
0.189706666666667	0.0363300323344121\\
0.189712	0.025731025508588\\
0.189713777777778	0.0264081909408989\\
0.189715555555556	0.0233555835395715\\
0.189719111111111	0.0274905720502133\\
0.189722666666667	0.0215073221774492\\
0.189724444444444	0.02598745894321\\
0.189728	0.0231258035039453\\
0.189735111111111	0.0328119428379287\\
0.189738666666667	0.0232708363231316\\
0.189740444444444	0.0276721003345529\\
0.189747555555556	0.023372459398864\\
0.189751111111111	0.0270408258538703\\
0.189754666666667	0.0215509266780694\\
0.18976	0.0304147716366301\\
0.189761777777778	0.0290286565158861\\
0.189765333333333	0.0344072857583346\\
0.189768888888889	0.0256050936126499\\
0.189770666666667	0.0302305080162498\\
0.189774222222222	0.018416572323784\\
0.189777777777778	0.0241804690277518\\
0.189779555555556	0.0192139852732781\\
0.189784888888889	0.0314428959885494\\
0.189788444444444	0.0292502016963967\\
0.189790222222222	0.0312885382958765\\
0.189792	0.0310436693521884\\
0.189793777777778	0.0317527390664502\\
0.189795555555556	0.0261444932079068\\
0.189804444444444	0.0347543061018578\\
0.189809777777778	0.0254306959714231\\
0.189811555555556	0.027235411283574\\
0.189818666666667	0.018313961080281\\
0.189825777777778	0.0265533551878915\\
0.189827555555556	0.0250212642298209\\
0.189831111111111	0.0293250934202257\\
0.189832888888889	0.0219376268647745\\
0.189836444444444	0.0259800471188372\\
0.189838222222222	0.0241414898351036\\
0.189845333333333	0.0354989431015928\\
0.189848888888889	0.0304447728232269\\
0.189850666666667	0.0323212013419834\\
0.189852444444444	0.0302578126394824\\
0.189854222222222	0.0303292623311201\\
0.189856	0.0333727344270701\\
0.189861333333333	0.0206671394109871\\
0.189863111111111	0.023241595575454\\
0.189864888888889	0.0151573408176329\\
0.189866666666667	0.0197576433910955\\
0.189868444444444	0.0175458274613958\\
0.189872	0.0214457592309757\\
0.189873777777778	0.0196946966445922\\
0.189875555555556	0.0250688811651425\\
0.189877333333333	0.0233117263972325\\
0.189880888888889	0.0264827737306728\\
0.189882666666667	0.024266814306059\\
0.189888	0.0285405673173998\\
0.189891555555556	0.0202237320188284\\
0.189893333333333	0.0203656700444946\\
0.189896888888889	0.0288382121465484\\
0.189898666666667	0.0274453637295477\\
0.189904	0.0312095538538897\\
0.189907555555556	0.0236488438242891\\
0.189909333333333	0.0304105915967003\\
0.189912888888889	0.0276598336122031\\
0.189914666666667	0.0362769242958256\\
0.189921777777778	0.026002593539282\\
0.189923555555556	0.0262350617175148\\
0.189927111111111	0.0250714996656751\\
0.189930666666667	0.0335239081745431\\
0.189937777777778	0.0186771370787911\\
0.189941333333333	0.0250051614482028\\
0.189943111111111	0.0182601758620056\\
0.189946666666667	0.0274285117800702\\
0.189950222222222	0.0241249304487056\\
0.189953777777778	0.0299329566648125\\
0.189955555555556	0.0216451875388622\\
0.189957333333333	0.0246098934909525\\
0.189960888888889	0.0166137856007255\\
0.189966222222222	0.0271449067211376\\
0.189971555555556	0.0219759048659006\\
0.189975111111111	0.0288171347355739\\
0.189982222222222	0.0190566328842256\\
0.189984	0.0196526371634067\\
0.189985777777778	0.0171796364284957\\
0.189992888888889	0.0309573754571022\\
0.189998222222222	0.0206168802305223\\
0.19	0.021098302907092\\
0.190001777777778	0.0200101552646279\\
0.190008888888889	0.0288061041519806\\
0.190010666666667	0.0234740781348584\\
0.190016	0.0274763969916157\\
0.190017777777778	0.0217324385765887\\
0.190021333333333	0.0269313482094265\\
0.190023111111111	0.0241843688739426\\
0.190024888888889	0.0245782056137448\\
0.190026666666667	0.0225317578343146\\
0.190030222222222	0.0253439293798456\\
0.190039111111111	0.0174342117376272\\
0.190040888888889	0.0226718274078112\\
0.190044444444444	0.0160838041197376\\
0.190055111111111	0.0338832849682964\\
0.190060444444444	0.0196283126802469\\
0.190062222222222	0.0241025368658839\\
0.190067555555556	0.0168852253817162\\
0.190071111111111	0.0206964709573192\\
0.190072888888889	0.0168401825408326\\
0.19008	0.0251484391772327\\
0.190081777777778	0.0216282263966114\\
0.190085333333333	0.0246546397955288\\
0.190087111111111	0.0208901292816016\\
0.190090666666667	0.025505789254672\\
0.190097777777778	0.0179116840338864\\
0.190101333333333	0.0268306686119751\\
0.190103111111111	0.0210958888399255\\
0.190108444444444	0.0279972844133237\\
0.190110222222222	0.0261714145727525\\
0.190113777777778	0.0280440291638183\\
0.190117333333333	0.0254094972416049\\
0.190119111111111	0.0283919185574288\\
0.190124444444444	0.0176463812603304\\
0.190128	0.0210076061024017\\
0.190129777777778	0.0141009219769625\\
0.190140444444444	0.0370179704914037\\
0.190142222222222	0.0349684148813661\\
0.190144	0.0402516596469747\\
0.190149333333333	0.0304567756672403\\
0.190151111111111	0.0344649303310993\\
0.190156444444444	0.0267490432570587\\
0.190158222222222	0.0287509597914553\\
0.19016	0.0233619275491166\\
0.190163555555556	0.0303465621496028\\
0.190165333333333	0.0264618559056077\\
0.190176	0.0389584155743062\\
0.190181333333333	0.0291255636761186\\
0.190183111111111	0.0292415115349196\\
0.190186666666667	0.041817806565427\\
0.190190222222222	0.033844778252225\\
0.190192	0.0357358663082611\\
0.190202666666667	0.0203731009716621\\
0.190204444444444	0.0217606877453129\\
0.190206222222222	0.0190817752202927\\
0.190208	0.0199582351861234\\
0.190209777777778	0.0198753716792295\\
0.190211555555556	0.0244278553486537\\
0.190215111111111	0.0229907336866522\\
0.190220444444444	0.0302256234682703\\
0.190224	0.0279345849664516\\
0.190225777777778	0.0301052366170041\\
0.190232888888889	0.0141042317723737\\
0.190236444444444	0.0237578835239061\\
0.190238222222222	0.0157054957204576\\
0.19024	0.0194980052337183\\
0.190241777777778	0.0171953247265592\\
0.190245333333333	0.021054511662866\\
0.190248888888889	0.0159768823902077\\
0.190254222222222	0.0248613325735724\\
0.190259555555556	0.0213129159937999\\
0.190264888888889	0.0224832148679748\\
0.190270222222222	0.0293582438390685\\
0.190273777777778	0.0276769816200734\\
0.190277333333333	0.0355331760158423\\
0.190288	0.0152798006029913\\
0.190293333333333	0.0272935832695191\\
0.190295111111111	0.0258545309424448\\
0.190300444444444	0.0324140495095174\\
0.190305777777778	0.0239735391129866\\
0.190307555555556	0.0240395176985186\\
0.190309333333333	0.0193786737195495\\
0.190311111111111	0.0195662489472136\\
0.190312888888889	0.0247879689089918\\
0.190316444444444	0.0167306781517118\\
0.190318222222222	0.0178954698479274\\
0.19032	0.0164474578409267\\
0.190325333333333	0.024543394701316\\
0.190330666666667	0.0223469296312364\\
0.190334222222222	0.0288472172318165\\
0.190337777777778	0.0203254509368298\\
0.190339555555556	0.0204482846596986\\
0.190341333333333	0.0238692472932391\\
0.190343111111111	0.0216625966955593\\
0.190344888888889	0.0257180534951281\\
0.190350222222222	0.0233334807473976\\
0.190353777777778	0.0253330484797794\\
0.190357333333333	0.0225279572166945\\
0.190359111111111	0.0240002316494743\\
0.190360888888889	0.0236559728928489\\
0.190366222222222	0.0358019518075277\\
0.190371555555556	0.0284244939027228\\
0.190373333333333	0.0304967545613569\\
0.190378666666667	0.0184366459924809\\
0.190380444444444	0.0230479126339539\\
0.190382222222222	0.0216987680630756\\
0.190384	0.025430881006787\\
0.190385777777778	0.0231979827874547\\
0.190389333333333	0.0275879063756607\\
0.190392888888889	0.0265505814371011\\
0.190394666666667	0.0301139616786974\\
0.190396444444444	0.0258988200376984\\
0.1904	0.0355172666653418\\
0.190403555555556	0.0324391685507601\\
0.190405333333333	0.0331893381751711\\
0.190408888888889	0.030570139614834\\
0.190412444444444	0.0364664299017579\\
0.190414222222222	0.0298207158174401\\
0.190416	0.0298853358017016\\
0.190417777777778	0.0354239814811217\\
0.190423111111111	0.0264025843331674\\
0.190424888888889	0.0292045134777041\\
0.190426666666667	0.0253751758819926\\
0.190430222222222	0.0278009563191715\\
0.190432	0.0224243703430086\\
0.190433777777778	0.0254988378287785\\
0.190435555555556	0.0253853317681185\\
0.190437333333333	0.027366185512311\\
0.190440888888889	0.0221485249196544\\
0.190442666666667	0.0229400589661943\\
0.190444444444444	0.0199065393850432\\
0.190451555555556	0.0307252418915263\\
0.190456888888889	0.0257019104831842\\
0.190460444444444	0.030674576716588\\
0.190465777777778	0.0226907578531202\\
0.190471111111111	0.0293880187966996\\
0.190472888888889	0.0274889221515289\\
0.190474666666667	0.0313220714371973\\
0.190476444444444	0.0299132212363136\\
0.19048	0.0328641370590021\\
0.190485333333333	0.0288515580205106\\
0.190487111111111	0.0324960267310477\\
0.190488888888889	0.0322904671254273\\
0.190490666666667	0.0336440772403595\\
0.190496	0.0276665365054504\\
0.190497777777778	0.0283087541250794\\
0.190499555555556	0.0239891618182516\\
0.190501333333333	0.0244978676791189\\
0.190503111111111	0.021302924344997\\
0.190510222222222	0.0309922013065147\\
0.190512	0.0297139228496268\\
0.190513777777778	0.0307079262176876\\
0.190517333333333	0.0271685880757073\\
0.190520888888889	0.0248669985615083\\
0.190522666666667	0.0266182436181427\\
0.190526222222222	0.0224929401618039\\
0.190528	0.0293638789358042\\
0.190533333333333	0.0243067318148676\\
0.190535111111111	0.0273226143985569\\
0.190536888888889	0.0272622391047623\\
0.190542222222222	0.0314397171355199\\
0.190544	0.0254268566316787\\
0.190545777777778	0.026245473784275\\
0.190547555555556	0.0249198412245543\\
0.190551111111111	0.0302795824446427\\
0.190558222222222	0.0158014571997641\\
0.19056	0.0195559554140989\\
0.190561777777778	0.0171240717599992\\
0.190563555555556	0.0206601134916455\\
0.190565333333333	0.0172831692974553\\
0.190568888888889	0.0212190895507627\\
0.190572444444444	0.0157027070265142\\
0.190576	0.0221006204693639\\
0.190577777777778	0.0159654085180705\\
0.190583111111111	0.0280872068421329\\
0.190584888888889	0.0266698320718467\\
0.190586666666667	0.0278764427450325\\
0.190588444444444	0.0251868796414021\\
0.190593777777778	0.0324549271369652\\
0.190595555555556	0.0313340854401349\\
0.190600888888889	0.0362761396432333\\
0.190606222222222	0.0273629267160796\\
0.190609777777778	0.0319366349395878\\
0.190618666666667	0.0238186068850182\\
0.190620444444444	0.0254840447702847\\
0.190622222222222	0.0242267845561199\\
0.190624	0.0272168999916381\\
0.190625777777778	0.0232785399801637\\
0.190631111111111	0.032333175478893\\
0.190636444444444	0.0295293420213546\\
0.190638222222222	0.0306447484328805\\
0.19064	0.0291745328916736\\
0.190643555555556	0.0312204023267292\\
0.190652444444444	0.018803451071206\\
0.190657777777778	0.0355359007563523\\
0.190661333333333	0.0223292099915989\\
0.190663111111111	0.030235470382878\\
0.190670222222222	0.0240324682858916\\
0.190672	0.0291276923387272\\
0.190675555555556	0.0233372619761801\\
0.190679111111111	0.0270634775898411\\
0.190682666666667	0.0176108331315335\\
0.190686222222222	0.0234523744856358\\
0.190689777777778	0.0156339531464045\\
0.190696888888889	0.024161185333074\\
0.190700444444444	0.0159779877175031\\
0.190705777777778	0.0283439568108177\\
0.190707555555556	0.0261827686236929\\
0.190709333333333	0.0266170642261693\\
0.190711111111111	0.0243385745933577\\
0.190712888888889	0.0306656661332807\\
0.190721777777778	0.0210163896066768\\
0.190723555555556	0.0284346666622557\\
0.190728888888889	0.0261823547407529\\
0.190730666666667	0.0296140665977733\\
0.190734222222222	0.0255201449756831\\
0.190739555555556	0.0359445863760314\\
0.190741333333333	0.0288445645678313\\
0.190743111111111	0.0310264308889335\\
0.190744888888889	0.0272077213586532\\
0.190746666666667	0.0310164374548852\\
0.190750222222222	0.0244395902516923\\
0.190752	0.024711315503094\\
0.190753777777778	0.022244965044048\\
0.190759111111111	0.0322544606641698\\
0.190760888888889	0.0310461420422365\\
0.190762666666667	0.0326224624396394\\
0.190764444444444	0.0313602685292608\\
0.190766222222222	0.0329309129617011\\
0.190771555555556	0.0263914020141887\\
0.190773333333333	0.0266666766907017\\
0.190778666666667	0.0251052189170578\\
0.190780444444444	0.0261169952364786\\
0.190782222222222	0.0211007451479192\\
0.190785777777778	0.0321176668191254\\
0.190787555555556	0.030873802430005\\
0.190789333333333	0.031268555883038\\
0.190791111111111	0.023867899447353\\
0.190794666666667	0.0288073255453842\\
0.190796444444444	0.0256666439171504\\
0.190801777777778	0.0341064425954574\\
0.190805333333333	0.0212273716614945\\
0.190808888888889	0.0301213810683937\\
0.190810666666667	0.0289602672182222\\
0.190816	0.0411661142308759\\
0.190819555555556	0.0369598027173974\\
0.190821333333333	0.0423927996280157\\
0.190826666666667	0.025139351417552\\
0.190828444444444	0.0280399869374806\\
0.190830222222222	0.0256615675810006\\
0.190839111111111	0.0333388725335906\\
0.190849777777778	0.0174210223965284\\
0.190860444444444	0.0350959362710085\\
0.190872888888889	0.0201681419475467\\
0.190876444444444	0.0261947944058165\\
0.190878222222222	0.0227996764071993\\
0.19088	0.028121747282165\\
0.190885333333333	0.0208484742623478\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.190885333333333	0.0208484742623478\\
0.190888888888889	0.0255056700398554\\
0.190894222222222	0.0176659678755356\\
0.190899555555556	0.02354442529958\\
0.190903111111111	0.0151573640534689\\
0.190906666666667	0.0261395812688183\\
0.190910222222222	0.0199299667717254\\
0.190913777777778	0.0277385667440844\\
0.190917333333333	0.0243636558035678\\
0.190919111111111	0.0254092479994252\\
0.190920888888889	0.0217948458479679\\
0.190926222222222	0.0305778562357943\\
0.190929777777778	0.0196253934207932\\
0.190931555555556	0.0203282627073206\\
0.190933333333333	0.017742674589689\\
0.190936888888889	0.0265707873386813\\
0.190940444444444	0.0245754401342098\\
0.190944	0.0305859840102361\\
0.190945777777778	0.0248162515233904\\
0.190947555555556	0.025812273314477\\
0.190949333333333	0.0224795174921618\\
0.190951111111111	0.0284636408460476\\
0.190958222222222	0.0172117721502321\\
0.19096	0.0249585241145087\\
0.190963555555556	0.0194870708688252\\
0.190972444444444	0.038120768339278\\
0.190977777777778	0.0255747586625894\\
0.190979555555556	0.025746673677888\\
0.190983111111111	0.0204351823801951\\
0.190984888888889	0.0234137543054096\\
0.190986666666667	0.0213575631892369\\
0.190990222222222	0.0255636956455217\\
0.190992	0.0216244665596756\\
0.190997333333333	0.0246575307556462\\
0.190999111111111	0.019956554105973\\
0.191000888888889	0.0269839528802842\\
0.191004444444444	0.0264541500162969\\
0.191008	0.0326917371043158\\
0.191016888888889	0.0237726133185662\\
0.191020444444444	0.0320236832222547\\
0.191024	0.0256448320288891\\
0.191029333333333	0.0293730036081772\\
0.191034666666667	0.0183303355570328\\
0.191041777777778	0.031975288425168\\
0.191043555555556	0.0307017652758446\\
0.191047111111111	0.0367823444382213\\
0.191054222222222	0.0264356570536015\\
0.191056	0.02843473447306\\
0.191063111111111	0.0248392818575008\\
0.191066666666667	0.0351984778499125\\
0.191072	0.0267635644896425\\
0.191073777777778	0.0273770782441339\\
0.191079111111111	0.0180112094253661\\
0.191086222222222	0.0268022428207222\\
0.191088	0.0240559043915482\\
0.191093333333333	0.0332614142218777\\
0.191096888888889	0.0243973516370759\\
0.191098666666667	0.0278794197353906\\
0.191102222222222	0.0220725639841721\\
0.191104	0.0241655720100128\\
0.191105777777778	0.0209485976249169\\
0.191107555555556	0.0218473901077614\\
0.191109333333333	0.0192038907347823\\
0.191116444444444	0.0263307401144142\\
0.191121777777778	0.0209079274221333\\
0.191125333333333	0.0250478279259292\\
0.191127111111111	0.0243181895173442\\
0.191130666666667	0.0270783886991964\\
0.191139555555556	0.0199278073331311\\
0.191144888888889	0.0242914760209906\\
0.191146666666667	0.0235569700120445\\
0.191152	0.0307658386397478\\
0.191157333333333	0.0204929929535337\\
0.191159111111111	0.0249600579471068\\
0.191164444444444	0.0160329522852905\\
0.191169777777778	0.0236646051327936\\
0.191173333333333	0.0188669609769956\\
0.191176888888889	0.0266245080564982\\
0.191180444444444	0.0201828536359764\\
0.191184	0.0213746485750237\\
0.191187555555556	0.0174049293119053\\
0.191189333333333	0.0214548883823644\\
0.191191111111111	0.0203167413101132\\
0.191194666666667	0.0263162647889942\\
0.191196444444444	0.0254148887649436\\
0.1912	0.0331174063445085\\
0.191205333333333	0.0224670366627827\\
0.191207111111111	0.0253812295609285\\
0.191210666666667	0.0233207760652293\\
0.191212444444444	0.0249520114762506\\
0.191216	0.0149201091732696\\
0.191219555555556	0.0243509587753034\\
0.191221333333333	0.0232744831685968\\
0.191226666666667	0.0277448502805109\\
0.191230222222222	0.0238322999540325\\
0.191233777777778	0.0283398797997308\\
0.191237333333333	0.0214229021907043\\
0.191239111111111	0.0301176507306806\\
0.191246222222222	0.0230578975007185\\
0.191248	0.0235777068467919\\
0.191251555555556	0.0198563260103837\\
0.191258666666667	0.0299759510531487\\
0.191260444444444	0.0270847146805645\\
0.191264	0.0307550991166478\\
0.191267555555556	0.0226003248724343\\
0.191271111111111	0.0265805418245715\\
0.191276444444444	0.018501970605121\\
0.19128	0.0258405239019186\\
0.191281777777778	0.0253908393771088\\
0.191288888888889	0.0381665888636467\\
0.191290666666667	0.0368074166932318\\
0.191292444444444	0.0381778330808476\\
0.191303111111111	0.0189297018167676\\
0.191308444444444	0.0317980685330129\\
0.191310222222222	0.0290352089260553\\
0.191313777777778	0.0335102935911814\\
0.191315555555556	0.0280932880804934\\
0.191317333333333	0.0298593465309396\\
0.191322666666667	0.0247115706543485\\
0.191324444444444	0.0270531567639734\\
0.191328	0.0198543107734468\\
0.191329777777778	0.0227691992220259\\
0.191333333333333	0.0240295164512646\\
0.191335111111111	0.0212267870928268\\
0.191336888888889	0.0251145890556635\\
0.191340444444444	0.0178630648446805\\
0.191351111111111	0.0333490896539187\\
0.191358222222222	0.0221379033619298\\
0.19136	0.0228234969428239\\
0.191365333333333	0.0179500946993214\\
0.191368888888889	0.0254388979302603\\
0.191370666666667	0.0225171696716029\\
0.191374222222222	0.0302487378209698\\
0.191376	0.026901942182005\\
0.191377777777778	0.0319818618115536\\
0.191383111111111	0.0270226877570757\\
0.191386666666667	0.0314963411927693\\
0.191390222222222	0.0187286214402487\\
0.191397333333333	0.027601626873527\\
0.191400888888889	0.0253350333526908\\
0.191402666666667	0.0308621984461208\\
0.191404444444444	0.0286632789039667\\
0.191406222222222	0.0334328541119265\\
0.191408	0.0290786740034751\\
0.191413333333333	0.0296760520553531\\
0.191415111111111	0.0255951981321068\\
0.191418666666667	0.0288646811829382\\
0.191422222222222	0.0237013444628915\\
0.191424	0.0274697481006582\\
0.191431111111111	0.0216299455730569\\
0.191432888888889	0.0249818400975284\\
0.191436444444444	0.0226363377312644\\
0.191441777777778	0.0345148790730185\\
0.191445333333333	0.0317933800382046\\
0.191450666666667	0.03752635241608\\
0.191459555555556	0.017710133215719\\
0.191463111111111	0.0206424762932182\\
0.191464888888889	0.0183078260386437\\
0.191466666666667	0.0232157217835632\\
0.191470222222222	0.0221171321490547\\
0.191473777777778	0.0245566881616132\\
0.191480888888889	0.0113740649456117\\
0.191484444444444	0.0209750062771154\\
0.191489777777778	0.019241272533909\\
0.191491555555556	0.021817289969906\\
0.191493333333333	0.0174546214781343\\
0.191498666666667	0.0268448499744195\\
0.191500444444444	0.0244266985116389\\
0.191502222222222	0.0244874380190163\\
0.191505777777778	0.0307589521570905\\
0.191507555555556	0.0301449151064989\\
0.191509333333333	0.0333887917693256\\
0.191512888888889	0.0294990151603756\\
0.191514666666667	0.0334797418589164\\
0.191518222222222	0.0243565770849017\\
0.191523555555556	0.0290071288628508\\
0.191527111111111	0.0268763801289535\\
0.191530666666667	0.0324940911469262\\
0.191532444444444	0.0298348830655371\\
0.191534222222222	0.0311534441719096\\
0.191539555555556	0.0235549501391613\\
0.191544888888889	0.0308455158070037\\
0.191553777777778	0.0227996990808545\\
0.191555555555556	0.0279829202735407\\
0.191560888888889	0.0219843067954461\\
0.191564444444444	0.0309672356303477\\
0.191571555555556	0.0265044891840624\\
0.191573333333333	0.029390570424853\\
0.191576888888889	0.026497999617551\\
0.191578666666667	0.0301925313827579\\
0.191580444444444	0.0291971259781417\\
0.191582222222222	0.0305551174119003\\
0.191584	0.0220598879951532\\
0.191587555555556	0.0247935160507713\\
0.191589333333333	0.0198786062920954\\
0.191591111111111	0.0207197415303058\\
0.191592888888889	0.0205628131001249\\
0.191596444444444	0.0239325423406501\\
0.191598222222222	0.0214536425333877\\
0.191605333333333	0.034255665545321\\
0.191614222222222	0.0222043624544108\\
0.191616	0.0226539184559718\\
0.191619555555556	0.019915276230088\\
0.191628444444444	0.0311816701941244\\
0.191633777777778	0.0294683432480044\\
0.191635555555556	0.0307750469624737\\
0.191637333333333	0.0292688859075084\\
0.191640888888889	0.0341696055313903\\
0.191644444444444	0.0312105752292098\\
0.191648	0.040316208876227\\
0.191653333333333	0.0337538200900385\\
0.191655111111111	0.0343329017202811\\
0.191660444444444	0.0188743417241167\\
0.191664	0.0214422434289228\\
0.191665777777778	0.0157125261881674\\
0.191669333333333	0.0299190994923461\\
0.191672888888889	0.022316379533838\\
0.19168	0.0173516680101662\\
0.191683555555556	0.0232166701417399\\
0.191685333333333	0.0206822763285299\\
0.191688888888889	0.0264137640654841\\
0.191694222222222	0.023797742443435\\
0.191701333333333	0.043014043599474\\
0.191706666666667	0.0309862112308121\\
0.191710222222222	0.0356549113287244\\
0.191713777777778	0.0285412474692302\\
0.191715555555556	0.0289282669463422\\
0.191717333333333	0.0253652408709989\\
0.191719111111111	0.0278303492356871\\
0.191720888888889	0.0218229780005406\\
0.191722666666667	0.023264778230911\\
0.191724444444444	0.0227950040850903\\
0.191728	0.0324819031032501\\
0.191729777777778	0.0311599630919184\\
0.191731555555556	0.0339628143537507\\
0.191733333333333	0.0329435114816972\\
0.191735111111111	0.0344027873596998\\
0.191736888888889	0.0318720000554301\\
0.191740444444444	0.0338935593438636\\
0.191745777777778	0.0285581538230905\\
0.191751111111111	0.0356327803036242\\
0.191754666666667	0.0245917190243769\\
0.191758222222222	0.0273913090776367\\
0.19176	0.024517383352208\\
0.191763555555556	0.0317864852455129\\
0.191772444444444	0.0191169461712614\\
0.191786666666667	0.0399575680629231\\
0.191788444444444	0.045191646954586\\
0.191797333333333	0.0250426804650611\\
0.191800888888889	0.0319797479504167\\
0.191802666666667	0.0311467491037349\\
0.191804444444444	0.0357107194791301\\
0.191808	0.0266197444546325\\
0.191813333333333	0.0368345028661505\\
0.191816888888889	0.0285568787295003\\
0.191820444444444	0.0330998961567728\\
0.191827555555556	0.0158199769319737\\
0.19184	0.0333128511603614\\
0.191843555555556	0.0285868775587579\\
0.191845333333333	0.0295825959369473\\
0.191847111111111	0.0264057433649034\\
0.191848888888889	0.0276494358432569\\
0.191850666666667	0.0263182731481935\\
0.191852444444444	0.0266870304366134\\
0.191856	0.0208889741288569\\
0.191859555555556	0.0273628135158632\\
0.191861333333333	0.0235772657840624\\
0.191866666666667	0.0302756451271167\\
0.191870222222222	0.0255912821285767\\
0.191872	0.0261575589806105\\
0.191873777777778	0.0242324264456135\\
0.191875555555556	0.0244227779328448\\
0.191877333333333	0.0224559794874866\\
0.191880888888889	0.02493846697463\\
0.191882666666667	0.0233862751714219\\
0.191884444444444	0.0240780142298365\\
0.191888	0.0228565078608594\\
0.191891555555556	0.0284843252902617\\
0.191893333333333	0.028401341212434\\
0.191895111111111	0.0244708146253224\\
0.191898666666667	0.0290009470641248\\
0.191902222222222	0.0258398364604827\\
0.191904	0.0296864292099195\\
0.191907555555556	0.0157948082292297\\
0.191911111111111	0.0255920975392134\\
0.191912888888889	0.0223809941482593\\
0.19192	0.0325386610021885\\
0.191921777777778	0.0255044343001931\\
0.191923555555556	0.0280210110283764\\
0.191925333333333	0.025529405636815\\
0.191928888888889	0.0294302289149111\\
0.191932444444444	0.0282622524794191\\
0.191936	0.03930066296276\\
0.191943111111111	0.0248127933296307\\
0.191944888888889	0.0272789126366424\\
0.191950222222222	0.0188597079605194\\
0.191953777777778	0.0240454437064211\\
0.191957333333333	0.0199900507756642\\
0.191959111111111	0.0275884574693619\\
0.191968	0.017486283054701\\
0.191969777777778	0.0227774404636333\\
0.191971555555556	0.01818015357019\\
0.191980444444444	0.0344352379878548\\
0.191982222222222	0.0310455272619861\\
0.191984	0.0330331872256023\\
0.191987555555556	0.0278834659364886\\
0.191989333333333	0.0310836026453331\\
0.191998222222222	0.0197344028132373\\
0.192003555555556	0.0226388971637878\\
0.192007111111111	0.0186102208859505\\
0.192012444444444	0.0300052526782098\\
0.192017777777778	0.024310276898045\\
0.192019555555556	0.0248963993832482\\
0.192021333333333	0.0214515563433866\\
0.192023111111111	0.0231578946640888\\
0.192026666666667	0.020091456209839\\
0.192035555555556	0.033206232268809\\
0.192039111111111	0.0236117466069707\\
0.192042666666667	0.0281520379265567\\
0.192046222222222	0.0244540053068839\\
0.192049777777778	0.0334292920520434\\
0.192053333333333	0.0273321590266384\\
0.192056888888889	0.0277008786744883\\
0.192060444444444	0.0242053811146412\\
0.192064	0.0292707053690233\\
0.192065777777778	0.026439586721739\\
0.192067555555556	0.0296210521007037\\
0.192071111111111	0.0243873389495566\\
0.192074666666667	0.028166973211694\\
0.192076444444444	0.0206845613649762\\
0.19208	0.0303830731768702\\
0.192083555555556	0.0251910565219096\\
0.192087111111111	0.0302859125621371\\
0.192094222222222	0.0218124470777277\\
0.192097777777778	0.0274826861429925\\
0.192103111111111	0.022412720084409\\
0.192104888888889	0.0229718982077403\\
0.192106666666667	0.0193404218693332\\
0.192108444444444	0.0214085736436982\\
0.192110222222222	0.0196466077182707\\
0.192112	0.0224260748477061\\
0.192119111111111	0.0152796875134679\\
0.192124444444444	0.0295382916917432\\
0.192131555555556	0.0181325113500849\\
0.192133333333333	0.0200913628760073\\
0.192135111111111	0.0195397366077839\\
0.192140444444444	0.0274628808297774\\
0.192144	0.0223270318803267\\
0.192149333333333	0.0280787864063667\\
0.192152888888889	0.0220646405126925\\
0.192158222222222	0.0288258426239645\\
0.19216	0.0249074474171293\\
0.192165333333333	0.0307797386379512\\
0.192170666666667	0.0205412634055963\\
0.192174222222222	0.0266199012004169\\
0.192177777777778	0.0195154358736455\\
0.192181333333333	0.0257850854964914\\
0.192183111111111	0.0222268876278333\\
0.192184888888889	0.0234814874234088\\
0.192186666666667	0.0214173610364176\\
0.192188444444444	0.0243158050810297\\
0.192193777777778	0.0178304624583673\\
0.192195555555556	0.0247071118610304\\
0.192197333333333	0.0238611364073162\\
0.192199111111111	0.0242495043125547\\
0.192200888888889	0.0163892524440427\\
0.192204444444444	0.0246025582668174\\
0.192209777777778	0.0182812542445359\\
0.192218666666667	0.0269734343588372\\
0.192222222222222	0.0239089966852617\\
0.192225777777778	0.0271384566157112\\
0.192231111111111	0.0177179977768663\\
0.192234666666667	0.0258371523600828\\
0.192238222222222	0.023414153726718\\
0.19224	0.0284304572122569\\
0.192241777777778	0.025402694357602\\
0.192243555555556	0.0268466561424074\\
0.192245333333333	0.0248208315307594\\
0.192247111111111	0.0280621528472849\\
0.192248888888889	0.0257075203854495\\
0.192250666666667	0.0290221067863105\\
0.192254222222222	0.0243621665394256\\
0.192256	0.0205025275900566\\
0.192259555555556	0.0256844627281655\\
0.192263111111111	0.0182219413856978\\
0.192270222222222	0.0335502082245617\\
0.192273777777778	0.0409875315444766\\
0.192275555555556	0.0369576507017254\\
0.192277333333333	0.0381503032530619\\
0.192279111111111	0.0378469911231751\\
0.192282666666667	0.0350605634807142\\
0.192284444444444	0.0369930642206326\\
0.192286222222222	0.0306172120554794\\
0.192288	0.0330370533081636\\
0.192295111111111	0.0209708728978344\\
0.192296888888889	0.0243186803684121\\
0.192298666666667	0.0221582499679048\\
0.192302222222222	0.0258886757698187\\
0.192304	0.0251118113509844\\
0.192309333333333	0.0406179536964211\\
0.192312888888889	0.03524538844493\\
0.192314666666667	0.0381261944942209\\
0.192316444444444	0.032514923776384\\
0.19232	0.0446513884203466\\
0.192323555555556	0.0344325140731948\\
0.192325333333333	0.034835344578726\\
0.192343111111111	0.0148640329255838\\
0.192344888888889	0.0196729686736338\\
0.192346666666667	0.017489500871963\\
0.192355555555556	0.0333680800010129\\
0.192357333333333	0.0293258587514244\\
0.192359111111111	0.0326783372811677\\
0.192366222222222	0.0176088788418279\\
0.192369777777778	0.0247941734233608\\
0.192375111111111	0.0183942903451493\\
0.192376888888889	0.0201628117565366\\
0.192382222222222	0.0167954564983688\\
0.192387555555556	0.02722871602277\\
0.192389333333333	0.0222944710737417\\
0.192391111111111	0.0239140975169668\\
0.192392888888889	0.0237120695170396\\
0.192396444444444	0.0288808949935166\\
0.192398222222222	0.0268842668796474\\
0.1924	0.0285931491970218\\
0.192401777777778	0.0255480382183744\\
0.192405333333333	0.0283559619272775\\
0.192407111111111	0.02550961087871\\
0.192410666666667	0.0329784875250861\\
0.192414222222222	0.0227799925831496\\
0.192416	0.0256352944965311\\
0.192421333333333	0.0183162593952743\\
0.192424888888889	0.021310924720188\\
0.192426666666667	0.0204294651253131\\
0.192430222222222	0.0256888154492341\\
0.192432	0.0243166641886702\\
0.192433777777778	0.0257450345166674\\
0.192440888888889	0.0151132329624843\\
0.192446222222222	0.0230666698763426\\
0.192449777777778	0.0169617135974161\\
0.192451555555556	0.017882085636816\\
0.192453333333333	0.0147985583541756\\
0.192455111111111	0.020062342936785\\
0.192456888888889	0.0190844940636967\\
0.192462222222222	0.0249461638527796\\
0.192464	0.0213498196974188\\
0.192469333333333	0.0308232585253537\\
0.192471111111111	0.020194396816097\\
0.192476444444444	0.0273748031240179\\
0.192478222222222	0.0260149176199425\\
0.19248	0.0300475351000268\\
0.192483555555556	0.0236134335180805\\
0.192488888888889	0.0283621847166216\\
0.192490666666667	0.0278603608929129\\
0.192494222222222	0.0313123034381716\\
0.192496	0.0268611055204611\\
0.192499555555556	0.0360137394893956\\
0.192504888888889	0.0289218008222853\\
0.192506666666667	0.030500316084405\\
0.192510222222222	0.0190194998518159\\
0.192517333333333	0.0269882249277902\\
0.192519111111111	0.0245732194402186\\
0.192520888888889	0.0276411952766734\\
0.192524444444444	0.0244597987723269\\
0.192535111111111	0.0352058125957667\\
0.192540444444444	0.027967753925026\\
0.192547555555556	0.0349728032678334\\
0.192549333333333	0.0333302482265527\\
0.192551111111111	0.036387809155282\\
0.192554666666667	0.0286667019077006\\
0.192556444444444	0.0313818327759326\\
0.19256	0.0301982807773725\\
0.192565333333333	0.022203730746266\\
0.192567111111111	0.028793659252555\\
0.192572444444444	0.0250469927534271\\
0.192574222222222	0.0272186776066012\\
0.192577777777778	0.0242545894736059\\
0.192583111111111	0.0317780469619836\\
0.192592	0.0240275552179722\\
0.192593777777778	0.0276202897554707\\
0.192595555555556	0.0262295951109367\\
0.192597333333333	0.0272652093997719\\
0.192599111111111	0.0220474106679136\\
0.192608	0.0331620565136928\\
0.192611555555556	0.0276832598174948\\
0.192613333333333	0.0296948783856666\\
0.192615111111111	0.0291278261829553\\
0.192616888888889	0.030053541217566\\
0.192618666666667	0.02718711435034\\
0.192624	0.0358589655014669\\
0.192627555555556	0.0288486050584097\\
0.192632888888889	0.0304793597471695\\
0.192636444444444	0.0253642255756824\\
0.192638222222222	0.0264515487835696\\
0.19264	0.0256060360347869\\
0.192643555555556	0.0333799071557475\\
0.192645333333333	0.0269134205610919\\
0.192647111111111	0.028296671288295\\
0.192650666666667	0.0289158788846888\\
0.192654222222222	0.0248620867794499\\
0.192656	0.0333855970253491\\
0.192659555555556	0.0280401373999259\\
0.192663111111111	0.0332050812087229\\
0.192664888888889	0.0242142299063214\\
0.192668444444444	0.0281768292549218\\
0.192670222222222	0.0271209689688121\\
0.192672	0.0298899615320905\\
0.192677333333333	0.0208182532737959\\
0.192684444444444	0.0303772055857469\\
0.192691555555556	0.0133179224902387\\
0.192696888888889	0.0184167949400683\\
0.192698666666667	0.0158415207401478\\
0.192702222222222	0.0218057722998083\\
0.192705777777778	0.0170391004007929\\
0.192709333333333	0.0207039855540027\\
0.192711111111111	0.0184088743337157\\
0.192712888888889	0.0240253629447643\\
0.192714666666667	0.0205795620237113\\
0.19272	0.0236818530567523\\
0.192721777777778	0.0198734277455002\\
0.192725333333333	0.0273719519442054\\
0.192727111111111	0.030103057667886\\
0.192730666666667	0.0267196246206748\\
0.192732444444444	0.0311233400280242\\
0.192734222222222	0.0307507072306663\\
0.192736	0.0341164449667574\\
0.192739555555556	0.0256063925988273\\
0.192744888888889	0.0334922679725574\\
0.192748444444444	0.0276175301526863\\
0.192750222222222	0.0319558272159644\\
0.192752	0.0266620118128238\\
0.192755555555556	0.0324465658723644\\
0.192759111111111	0.0270447503195995\\
0.192764444444444	0.0344228499080361\\
0.192769777777778	0.0305269153008726\\
0.192771555555556	0.0318048961169932\\
0.192775111111111	0.0253901182952951\\
0.192776888888889	0.02769600694693\\
0.192778666666667	0.020768153610056\\
0.192780444444444	0.0219671517807745\\
0.192782222222222	0.0194276691748347\\
0.192784	0.0237695147036806\\
0.192785777777778	0.0178963936734699\\
0.192787555555556	0.0275378824880666\\
0.192789333333333	0.026023903344934\\
0.192791111111111	0.0316774009845268\\
0.192794666666667	0.0226545803998912\\
0.192796444444444	0.0278908388319106\\
0.192798222222222	0.026555103539301\\
0.1928	0.0286035869302379\\
0.192803555555556	0.0233033290529824\\
0.192805333333333	0.0289598180492494\\
0.192810666666667	0.0212293427153996\\
0.192812444444444	0.0271157699706228\\
0.192816	0.0174697204673822\\
0.192819555555556	0.0240452588522936\\
0.192823111111111	0.0190850336701058\\
0.192824888888889	0.0207057318118404\\
0.192826666666667	0.0194925840036614\\
0.192830222222222	0.0261888515614873\\
0.192833777777778	0.0157236100187814\\
0.192839111111111	0.0276007412858678\\
0.192842666666667	0.0239374060482117\\
0.192846222222222	0.0266634247361198\\
0.192853333333333	0.0200085483701134\\
0.192856888888889	0.0283737985725314\\
0.192860444444444	0.0253601721587111\\
0.192864	0.0280881317537839\\
0.192867555555556	0.0233059840384165\\
0.192871111111111	0.028726573357809\\
0.192874666666667	0.0254830736353598\\
0.192876444444444	0.0304257212802144\\
0.192878222222222	0.0253071420075545\\
0.19288	0.0276755777517359\\
0.192883555555556	0.0217595740945003\\
0.192887111111111	0.024359306219207\\
0.192888888888889	0.0213403089399214\\
0.192892444444444	0.0331520371397911\\
0.192896	0.0270882754965779\\
0.192897777777778	0.0295895878130273\\
0.192899555555556	0.02942359165351\\
0.192901333333333	0.0299582841151453\\
0.192903111111111	0.0253882295205558\\
0.192904888888889	0.0263631195726322\\
0.192908444444444	0.0237143073263503\\
0.192912	0.0274844501876372\\
0.192915555555556	0.0230436876309253\\
0.192920888888889	0.0311544824396856\\
0.192924444444444	0.0249924081498351\\
0.192928	0.0263324643443615\\
0.192929777777778	0.023498266880954\\
0.192933333333333	0.0284292680681507\\
0.192935111111111	0.0283721707848342\\
0.192938666666667	0.0229461842783127\\
0.192942222222222	0.0270842786686252\\
0.192944	0.0266976233425361\\
0.192949333333333	0.0364175610633944\\
0.192952888888889	0.0332680274471648\\
0.192954666666667	0.0355774701368786\\
0.192956444444444	0.0354857045960927\\
0.19296	0.0222306946099184\\
0.192961777777778	0.0260177118254096\\
0.192965333333333	0.0230002901954896\\
0.192967111111111	0.0255913914656493\\
0.192968888888889	0.0243795023344938\\
0.192976	0.0277761834233523\\
0.192977777777778	0.0258448630596516\\
0.192979555555556	0.0270142725843865\\
0.192983111111111	0.0239717650885157\\
0.192984888888889	0.025234383874486\\
0.192986666666667	0.0251836859864589\\
0.192988444444444	0.0277330678452304\\
0.192990222222222	0.0276283491099649\\
0.192995555555556	0.0389447150606339\\
0.193006222222222	0.0209708129918391\\
0.193009777777778	0.0259129140094699\\
0.193011555555556	0.0235264819404838\\
0.193013333333333	0.0256715702367527\\
0.193018666666667	0.0210185633128566\\
0.193022222222222	0.0225901890518207\\
0.193025777777778	0.0178837980365756\\
0.193027555555556	0.019356117864103\\
0.193029333333333	0.0187199679650923\\
0.193031111111111	0.0226746147520994\\
0.193036444444444	0.0161670438291686\\
0.19304	0.0246388728709795\\
0.193043555555556	0.0196364419188666\\
0.193047111111111	0.0284158053874986\\
0.193052444444444	0.0227778351612682\\
0.193054222222222	0.0247304589991923\\
0.193056	0.0211741140416309\\
0.193059555555556	0.0294842348741399\\
0.193061333333333	0.0234350256639262\\
0.193064888888889	0.0259271722846378\\
0.193066666666667	0.0243763858035124\\
0.193070222222222	0.0312950116221787\\
0.193073777777778	0.0262362742465347\\
0.193075555555556	0.0290468521314585\\
0.193079111111111	0.0251614694922077\\
0.193080888888889	0.026499232053825\\
0.193082666666667	0.0245035977285845\\
0.193084444444444	0.0269270728282219\\
0.193089777777778	0.0199030013890611\\
0.193093333333333	0.0272677371824504\\
0.193096888888889	0.0217436151055324\\
0.193105777777778	0.0362164624639244\\
0.193111111111111	0.0254337067469488\\
0.193112888888889	0.0262202092556936\\
0.193116444444444	0.0201566132962781\\
0.193118222222222	0.0233551874130544\\
0.19312	0.0191394893861082\\
0.193123555555556	0.0255363626001416\\
0.193127111111111	0.022090985256764\\
0.193130666666667	0.0293227522105405\\
0.193132444444444	0.0268859395271308\\
0.193136	0.031653015045075\\
0.193139555555556	0.0275945050509281\\
0.193144888888889	0.0331543980890287\\
0.193148444444444	0.0241684214206578\\
0.193150222222222	0.0261813965280106\\
0.193152	0.0257345446423537\\
0.193153777777778	0.027000727426693\\
0.193157333333333	0.023384665221121\\
0.193159111111111	0.0277797242625972\\
0.193160888888889	0.0245633853858661\\
0.193162666666667	0.0256435386861906\\
0.193164444444444	0.0169298302497618\\
0.193166222222222	0.0198587598880519\\
0.193168	0.0168567401373443\\
0.193173333333333	0.0363846972778415\\
0.193175111111111	0.0312421557683791\\
0.193180444444444	0.0397111007409382\\
0.193191111111111	0.0217124943771146\\
0.193192888888889	0.0279427004316793\\
0.193194666666667	0.0236556690474408\\
0.193198222222222	0.0330047013767243\\
0.193203555555556	0.0259667798652024\\
0.193207111111111	0.0289672496332336\\
0.193212444444444	0.0173027329899185\\
0.193216	0.0233351976392104\\
0.193217777777778	0.0220056088172545\\
0.193219555555556	0.0256162906752835\\
0.193221333333333	0.0227590026004049\\
0.193226666666667	0.0308707220966496\\
0.193230222222222	0.0190654052858557\\
0.193232	0.0234379075771795\\
0.193235555555556	0.0183418048202899\\
0.193239111111111	0.0210001939519604\\
0.193242666666667	0.0188242162871808\\
0.193244444444444	0.02084523917343\\
0.193246222222222	0.0201880009016686\\
0.193253333333333	0.0262381579149816\\
0.193256888888889	0.0235877292752805\\
0.193260444444444	0.0311648998533526\\
0.193262222222222	0.0293902009799499\\
0.193265777777778	0.030848057150947\\
0.193274666666667	0.019655079879031\\
0.193278222222222	0.0272393607794464\\
0.19328	0.0237404741543983\\
0.193287111111111	0.0317186019801012\\
0.193290666666667	0.0219328830558727\\
0.193292444444444	0.0257848658991399\\
0.193294222222222	0.021709757189475\\
0.193296	0.022065948067091\\
0.193297777777778	0.0198299004071852\\
0.193303111111111	0.028726554475034\\
0.193306666666667	0.0211350832561119\\
0.193308444444444	0.0256164013008569\\
0.193312	0.0224815293793644\\
0.193313777777778	0.0230549020593654\\
0.193315555555556	0.0212731099514876\\
0.193317333333333	0.0244802638059608\\
0.193319111111111	0.0199436823994165\\
0.193322666666667	0.0246166743438445\\
0.193324444444444	0.0206442576095425\\
0.193328	0.0272236610123027\\
0.193329777777778	0.0241413590096481\\
0.193333333333333	0.0308629431693082\\
0.193338666666667	0.0210888431368397\\
0.193340444444444	0.0244161093425186\\
0.193342222222222	0.0219609973086952\\
0.193345777777778	0.0290170674104877\\
0.193349333333333	0.0211616145374223\\
0.19336	0.0283416877641524\\
0.193363555555556	0.0226378955795569\\
0.193365333333333	0.0259691903195159\\
0.193368888888889	0.0184979579395855\\
0.193374222222222	0.0258983631704593\\
0.193377777777778	0.0234491054953814\\
0.193379555555556	0.0277881314713174\\
0.193383111111111	0.022874555591929\\
0.193384888888889	0.0271661385497629\\
0.193388444444444	0.0247419828532839\\
0.193395555555556	0.0306367023252503\\
0.193400888888889	0.0258889761738451\\
0.193404444444444	0.029483580794735\\
0.193409777777778	0.021841053229179\\
0.193411555555556	0.0251650285983145\\
0.193413333333333	0.0250770484361064\\
0.193416888888889	0.0345585777680919\\
0.193420444444444	0.0319556686680415\\
0.193425777777778	0.0342208865576001\\
0.193436444444444	0.019889839286209\\
0.193447111111111	0.0360615546551765\\
0.193454222222222	0.0281483000542703\\
0.193457777777778	0.031401447091365\\
0.193461333333333	0.025844017591192\\
0.193463111111111	0.027577074216426\\
0.193468444444444	0.0226885598550563\\
0.193470222222222	0.0234929835590618\\
0.193475555555556	0.0202863941946004\\
0.193482666666667	0.0332156186255429\\
0.193495111111111	0.020177075055149\\
0.193500444444444	0.026186830162612\\
0.193502222222222	0.0253633763187847\\
0.193505777777778	0.0322900973870814\\
0.193509333333333	0.0300180137534549\\
0.193511111111111	0.0348451260053712\\
0.193518222222222	0.0281195348873221\\
0.19352	0.0306254419377582\\
0.193521777777778	0.030507210754226\\
0.193523555555556	0.0208765595769476\\
0.193527111111111	0.0241509512052719\\
0.193528888888889	0.0229840530156158\\
0.193530666666667	0.0262501171164369\\
0.193532444444444	0.0257713323122183\\
0.193534222222222	0.0258274462814684\\
0.193537777777778	0.0325853091014818\\
0.193541333333333	0.0278748321087877\\
0.193543111111111	0.0328251769019274\\
0.193544888888889	0.0315166947091524\\
0.193546666666667	0.0317437887867618\\
0.193548444444444	0.0293328764327453\\
0.193550222222222	0.0348992925333546\\
0.193555555555556	0.0235120418007478\\
0.193557333333333	0.0252054995062317\\
0.193559111111111	0.0241030428707395\\
0.193560888888889	0.0261838850415896\\
0.193564444444444	0.0249097370880287\\
0.193566222222222	0.0268536504565228\\
0.193569777777778	0.0230890027485439\\
0.193571555555556	0.0268221575435224\\
0.193573333333333	0.0256707948695087\\
0.193576888888889	0.0328291112877605\\
0.193578666666667	0.0289939444302013\\
0.193580444444444	0.0297560633161623\\
0.193582222222222	0.0294446054565675\\
0.193584	0.0317755721866619\\
0.193589333333333	0.0220205714808912\\
0.193591111111111	0.0253942597964632\\
0.193594666666667	0.0188868749843849\\
0.193601777777778	0.0225113988279509\\
0.193603555555556	0.0204047205290693\\
0.193605333333333	0.0248420904327837\\
0.193607111111111	0.023135481007494\\
0.193608888888889	0.0260321637507042\\
0.193614222222222	0.0129706664954319\\
0.193619555555556	0.0224487701612214\\
0.193621333333333	0.0202904071224893\\
0.193624888888889	0.0214414928366471\\
0.193626666666667	0.0177056597029984\\
0.193630222222222	0.0217770381210778\\
0.193635555555556	0.0198070273146786\\
0.193640888888889	0.0290975983461957\\
0.193642666666667	0.02704823852712\\
0.193644444444444	0.0330951692780075\\
0.193646222222222	0.0269101475059859\\
0.193648	0.0295515711242115\\
0.193653333333333	0.0204597133577203\\
0.193656888888889	0.0280137679472641\\
0.193658666666667	0.0239758208245009\\
0.193665777777778	0.031181689359617\\
0.193667555555556	0.0300844287785382\\
0.193672888888889	0.0257826675288023\\
0.193676444444444	0.0298335508501533\\
0.19368	0.0276254027986223\\
0.193681777777778	0.0295224872417815\\
0.193685333333333	0.0231231845732013\\
0.193687111111111	0.0275609576622825\\
0.193688888888889	0.0246346692775311\\
0.193690666666667	0.0259398468604499\\
0.193692444444444	0.0184985278052576\\
0.193696	0.0273072040179129\\
0.193699555555556	0.0288649067636184\\
0.193701333333333	0.0279063092074706\\
0.193703111111111	0.0296014049438669\\
0.193704888888889	0.0207181810468608\\
0.193706666666667	0.0266503305778055\\
0.193710222222222	0.023921529695915\\
0.193715555555556	0.0300666252050783\\
0.193717333333333	0.0239141820307797\\
0.193719111111111	0.0253927672657789\\
0.193722666666667	0.018370411828268\\
0.193724444444444	0.0201475547746537\\
0.193726222222222	0.019632376371149\\
0.193728	0.0210242071932973\\
0.193731555555556	0.0199469997063808\\
0.193738666666667	0.0342525774636646\\
0.193742222222222	0.0246764458351138\\
0.193745777777778	0.0288153097577762\\
0.193747555555556	0.0228206476735299\\
0.193749333333333	0.0240899289788171\\
0.193752888888889	0.0219445151325285\\
0.193754666666667	0.0266525254153869\\
0.193756444444444	0.0248646020584421\\
0.193761777777778	0.0322181631348437\\
0.193767111111111	0.0246884424118333\\
0.193774222222222	0.0328618540003084\\
0.193776	0.0305812400849611\\
0.193783111111111	0.03850737394469\\
0.193792	0.0248855958025028\\
0.193793777777778	0.0205937180010856\\
0.193797333333333	0.0245711954908288\\
0.193799111111111	0.0224647295585427\\
0.193804444444444	0.0318096891930428\\
0.193813333333333	0.0180685952678213\\
0.193816888888889	0.0239508849085975\\
0.193818666666667	0.0229719083902538\\
0.193820444444444	0.027382965989207\\
0.193825777777778	0.0223042268005595\\
0.193827555555556	0.0194803826960982\\
0.193836444444444	0.035414215028586\\
0.193838222222222	0.0306123409360829\\
0.193843555555556	0.0414810922094392\\
0.193845333333333	0.0340579061341852\\
0.193847111111111	0.0357552809936974\\
0.193850666666667	0.0313336996920305\\
0.193852444444444	0.0336692984292962\\
0.193857777777778	0.0242786247274582\\
0.193861333333333	0.0337339225167696\\
0.193863111111111	0.0328850551861353\\
0.193864888888889	0.0356408840641801\\
0.193866666666667	0.0308211963352391\\
0.193868444444444	0.0330525013197966\\
0.193872	0.0233782825747465\\
0.193875555555556	0.0283790466828995\\
0.193879111111111	0.0251051543088981\\
0.193882666666667	0.0322604923959764\\
0.193888	0.0236827399529124\\
0.193889777777778	0.0305197305665337\\
0.193893333333333	0.026251263472843\\
0.193896888888889	0.0302863080703631\\
0.193900444444444	0.0273387035269722\\
0.193902222222222	0.0294680635519885\\
0.193904	0.0263659491565838\\
0.193905777777778	0.0267371129443504\\
0.193907555555556	0.0231336849493592\\
0.193921777777778	0.0401680303748869\\
0.193932444444444	0.0246636865307993\\
0.193934222222222	0.0326117454688463\\
0.193936	0.0320967189121942\\
0.193937777777778	0.0357603256864437\\
0.193941333333333	0.026713858966338\\
0.193944888888889	0.0359910089236329\\
0.193952	0.0263282487461774\\
0.193953777777778	0.0268168789457941\\
0.193955555555556	0.0249851847375182\\
0.193957333333333	0.0251804082032641\\
0.193959111111111	0.0188501506263145\\
0.193960888888889	0.0205099973888908\\
0.193962666666667	0.0186875667777909\\
0.193973333333333	0.0309113862671349\\
0.193976888888889	0.0244085554904665\\
0.193982222222222	0.0283522174994253\\
0.193989333333333	0.0218967588898509\\
0.193992888888889	0.0276222148185272\\
0.193994666666667	0.0240186122964343\\
0.194001777777778	0.0377156900946573\\
0.194008888888889	0.0205723404744352\\
0.194014222222222	0.0262562775669422\\
0.194016	0.025067153434788\\
0.194017777777778	0.0293669171714441\\
0.194021333333333	0.0279974686784258\\
0.194026666666667	0.0319896229219126\\
0.194028444444444	0.0249246533633969\\
0.194032	0.0312564479966418\\
0.194035555555556	0.0220307838008107\\
0.194037333333333	0.0254787793133819\\
0.194040888888889	0.016934129372189\\
0.194044444444444	0.0241012716183361\\
0.194046222222222	0.0239470387508765\\
0.194053333333333	0.0284054131490716\\
0.194055111111111	0.0256512516817338\\
0.194056888888889	0.0283743532914618\\
0.194060444444444	0.0264737905521778\\
0.194069333333333	0.0415614282479077\\
0.194076444444444	0.030851566559045\\
0.194078222222222	0.032013073847511\\
0.194081777777778	0.0242303011199198\\
0.194083555555556	0.0259849982805987\\
0.194085333333333	0.0210959096042124\\
0.194088888888889	0.0241889992166314\\
0.194090666666667	0.0222633018201857\\
0.194092444444444	0.0267422441606233\\
0.194101333333333	0.0159317936996768\\
0.194103111111111	0.0193516385748793\\
0.194104888888889	0.018153772738659\\
0.194113777777778	0.0345894010011913\\
0.194117333333333	0.0303797375061636\\
0.194119111111111	0.0311316129828402\\
0.194120888888889	0.0307095163961394\\
0.194122666666667	0.0334961608643206\\
0.194128	0.0241988275060644\\
0.194129777777778	0.0253845362551576\\
0.194131555555556	0.0219344629436044\\
0.194136888888889	0.0315440310946825\\
0.194140444444444	0.0224410488054218\\
0.194145777777778	0.0316214532278092\\
0.194151111111111	0.0213532407938193\\
0.194154666666667	0.0236842914276052\\
0.194156444444444	0.0232063769917323\\
0.194158222222222	0.0235818438167629\\
0.19416	0.0222165484256794\\
0.194165333333333	0.0340705166200952\\
0.194174222222222	0.0242262569126861\\
0.194181333333333	0.0328913304120117\\
0.194184888888889	0.0228763369219145\\
0.194190222222222	0.0331332395655334\\
0.194192	0.0313827637238725\\
0.194195555555556	0.035373214386485\\
0.194200888888889	0.0287282351204446\\
0.194202666666667	0.0309009507023654\\
0.194204444444444	0.0260690705586705\\
0.194208	0.0269527856940447\\
0.194209777777778	0.0194218268682124\\
0.194218666666667	0.0323008177323191\\
0.194227555555556	0.0199709229777635\\
0.194232888888889	0.0293080509899867\\
0.194236444444444	0.0216129128801805\\
0.194238222222222	0.0233195336354441\\
0.19424	0.0227124546939469\\
0.194241777777778	0.0261859403273272\\
0.194250666666667	0.0171490643665079\\
0.194256	0.0278968092394467\\
0.194257777777778	0.03220994189667\\
0.194264888888889	0.0176295685919584\\
0.194266666666667	0.020060441370423\\
0.194270222222222	0.0186699301886045\\
0.194272	0.0264070359839115\\
0.194279111111111	0.0225242645609768\\
0.194280888888889	0.0267669122463955\\
0.194286222222222	0.0202594980801831\\
0.194291555555556	0.0234408832695434\\
0.194293333333333	0.0200608344251478\\
0.194295111111111	0.0227525865311837\\
0.194296888888889	0.0212674811743289\\
0.194302222222222	0.0279599382720958\\
0.194304	0.0239870764068687\\
0.194307555555556	0.0294475352388333\\
0.194311111111111	0.0186083260842584\\
0.194314666666667	0.024967795132624\\
0.194318222222222	0.0189999638315044\\
0.194321777777778	0.0270005373589982\\
0.194327111111111	0.0181320144571034\\
0.194330666666667	0.0230567076596606\\
0.194334222222222	0.0132421388903037\\
0.194337777777778	0.0226254946995385\\
0.194339555555556	0.0155680362941467\\
0.194344888888889	0.0267073941223426\\
0.194348444444444	0.0247174005345121\\
0.194350222222222	0.0285549866791876\\
0.194357333333333	0.0220201165319689\\
0.194359111111111	0.0271919146881684\\
0.194360888888889	0.0223903149565843\\
0.194362666666667	0.0225489622848365\\
0.194364444444444	0.0193835363644272\\
0.194368	0.0251071675984904\\
0.194369777777778	0.0239080464330042\\
0.194373333333333	0.0302259953221732\\
0.194378666666667	0.0254057206611422\\
0.194382222222222	0.0287858804838729\\
0.194387555555556	0.0238351673521072\\
0.194392888888889	0.0253756705233117\\
0.194398222222222	0.019861376068478\\
0.194407111111111	0.0399954406734703\\
0.194410666666667	0.0340661082996905\\
0.194414222222222	0.0387365976136634\\
0.194416	0.0346712930208034\\
0.194417777777778	0.0350707267270383\\
0.194419555555556	0.0275961231068961\\
0.194421333333333	0.0305699930409098\\
0.194428444444444	0.0182142953921497\\
0.194430222222222	0.0228117755221134\\
0.194432	0.0212841842276315\\
0.194437333333333	0.030770447067263\\
0.194439111111111	0.030259768193896\\
0.194442666666667	0.042474517164371\\
0.194446222222222	0.0362425297235439\\
0.194448	0.0367002401832487\\
0.194449777777778	0.0302003961122044\\
0.194453333333333	0.0390276201763071\\
0.194455111111111	0.0389029163579884\\
0.194458666666667	0.0306258393734639\\
0.194462222222222	0.0313781262532233\\
0.194465777777778	0.0244090664111713\\
0.194467555555556	0.0271402353010908\\
0.194471111111111	0.0219796944836197\\
0.194472888888889	0.0257460764678268\\
0.194476444444444	0.021529219870312\\
0.194478222222222	0.0218080806308169\\
0.19448	0.0214795145901102\\
0.194488888888889	0.035632660843671\\
0.194492444444444	0.031840492934622\\
0.194494222222222	0.0322374143128904\\
0.194499555555556	0.0240139614594043\\
0.194501333333333	0.0272446106648938\\
0.194504888888889	0.0246093703941588\\
0.194506666666667	0.0259133198493982\\
0.194510222222222	0.0187550494696035\\
0.194512	0.019767228767276\\
0.194515555555556	0.0157474295388504\\
0.194519111111111	0.0299145552850684\\
0.194522666666667	0.0247861401737587\\
0.194524444444444	0.0259688350933062\\
0.194526222222222	0.0240763537919936\\
0.194528	0.0285238631380278\\
0.194529777777778	0.0256633812717983\\
0.194533333333333	0.0277294290510998\\
0.194535111111111	0.0257429893575151\\
0.194536888888889	0.0292349170676989\\
0.194540444444444	0.0225428556618145\\
0.194544	0.0337683543219404\\
0.194547555555556	0.0279093506700438\\
0.194549333333333	0.0280802476319649\\
0.194551111111111	0.0272953819325402\\
0.194552888888889	0.027914921346514\\
0.194554666666667	0.0210403797454665\\
0.194556444444444	0.0226240667395456\\
0.19456	0.0208781905758199\\
0.194565333333333	0.0266599106133436\\
0.194572444444444	0.0181399254099393\\
0.194574222222222	0.0193030793247025\\
0.194576	0.0189882324100676\\
0.194579555555556	0.0256115207788339\\
0.194583111111111	0.0150315740448256\\
0.194584888888889	0.0159339909152446\\
0.194586666666667	0.012934043211\\
0.194588444444444	0.0183473010363835\\
0.194590222222222	0.0156273940200494\\
0.194595555555556	0.02228924201799\\
0.194597333333333	0.0196797446231386\\
0.194600888888889	0.0303705874258035\\
0.194606222222222	0.025024046028148\\
0.194609777777778	0.0296394852827178\\
0.194611555555556	0.026520999143912\\
0.194613333333333	0.0295180259815505\\
0.194616888888889	0.0259144083889609\\
0.194618666666667	0.0300135473071422\\
0.194624	0.0285414265901624\\
0.194625777777778	0.0317982792542095\\
0.194627555555556	0.0312778951999018\\
0.194629333333333	0.0315628258102493\\
0.194631111111111	0.0281005292539585\\
0.194634666666667	0.0345913232013057\\
0.194638222222222	0.0285931199644573\\
0.19464	0.0298172619223738\\
0.194647111111111	0.0193769948939288\\
0.194654222222222	0.0299962273471155\\
0.194657777777778	0.0288103068141531\\
0.194661333333333	0.0297518310741129\\
0.194663111111111	0.0293726227538428\\
0.194666666666667	0.0386905788895029\\
0.194673777777778	0.0266889211784459\\
0.194675555555556	0.0275326112010069\\
0.194677333333333	0.0271761259762062\\
0.194684444444444	0.0403597632172354\\
0.194688	0.0318121113378202\\
0.194689777777778	0.0324965117666465\\
0.194696888888889	0.0258492151862102\\
0.194700444444444	0.027592370685304\\
0.194704	0.0278420149450274\\
0.194707555555556	0.0259329426080299\\
0.194709333333333	0.0277052502637893\\
0.194712888888889	0.02640795435175\\
0.194718222222222	0.0332577926950129\\
0.194721777777778	0.0246381695888898\\
0.194723555555556	0.0260289804005753\\
0.194725333333333	0.0249837042273557\\
0.194727111111111	0.0282071012994719\\
0.194732444444444	0.0254805111728236\\
0.194736	0.0289183044568289\\
0.194739555555556	0.0271641320769572\\
0.194741333333333	0.0303000914851055\\
0.194743111111111	0.0281728544628116\\
0.194746666666667	0.0304933679029191\\
0.194752	0.0253238910215699\\
0.194757333333333	0.0342578153931105\\
0.194760888888889	0.027220142154607\\
0.194764444444444	0.0326836707781972\\
0.194771555555556	0.0256246217731793\\
0.194773333333333	0.0264352876032745\\
0.194775111111111	0.0242752571648278\\
0.194776888888889	0.025994564349815\\
0.194778666666667	0.0234020473930572\\
0.194784	0.0300084212380902\\
0.194785777777778	0.0258343115998412\\
0.194789333333333	0.0344093054703671\\
0.194792888888889	0.0236327529710572\\
0.194796444444444	0.0303614823492475\\
0.194798222222222	0.0207053777862684\\
0.194807111111111	0.0302634768759141\\
0.194810666666667	0.0239306207385363\\
0.194816	0.0296661704595819\\
0.194821333333333	0.0218162019183359\\
0.194823111111111	0.0223539391368376\\
0.194828444444444	0.01183144538663\\
0.194832	0.0207427204900819\\
0.194833777777778	0.0195831071269102\\
0.194837333333333	0.0234840746599487\\
0.194839111111111	0.0216227398060012\\
0.194842666666667	0.0258657276967955\\
0.194844444444444	0.0219463461787282\\
0.194846222222222	0.0255403074377127\\
0.194849777777778	0.0224842056979328\\
0.194851555555556	0.0261182023362601\\
0.194853333333333	0.0239022928780288\\
0.194864	0.0288993464744039\\
0.194865777777778	0.034775927709989\\
0.194867555555556	0.0312982146590142\\
0.194869333333333	0.0349005366775796\\
0.194871111111111	0.0347973630659381\\
0.194872888888889	0.0288997451181347\\
0.194878222222222	0.0365174028871708\\
0.194887111111111	0.027432061955436\\
0.194888888888889	0.0319948921308013\\
0.194890666666667	0.0319445757352426\\
0.194892444444444	0.0297677378740487\\
0.194899555555556	0.0358777376090803\\
0.194908444444444	0.0179261216751819\\
0.194910222222222	0.0228663419124224\\
0.194913777777778	0.0188404243307007\\
0.194917333333333	0.021291810196926\\
0.194919111111111	0.0189685166948211\\
0.194920888888889	0.029294630210263\\
0.194922666666667	0.0283996225654652\\
0.194924444444444	0.0302339212416234\\
0.194926222222222	0.0231879909435373\\
0.194929777777778	0.0290864140569652\\
0.194933333333333	0.0286387769604168\\
0.194938666666667	0.0308872453021158\\
0.194944	0.0245081769044347\\
0.194945777777778	0.0283605971965147\\
0.194949333333333	0.0205671647285275\\
0.194952888888889	0.0236884510101601\\
0.194958222222222	0.0159531504980015\\
0.194963555555556	0.0223433667454814\\
0.194967111111111	0.0195651821458937\\
0.194974222222222	0.0298992264970087\\
0.194977777777778	0.025586089588407\\
0.194979555555556	0.0323744363243196\\
0.194986666666667	0.0221087950820342\\
0.194992	0.0307186331022397\\
0.194999111111111	0.0203207467577002\\
0.195004444444444	0.0288963202167933\\
0.195008	0.0250281047100485\\
0.195009777777778	0.0283315941487181\\
0.195011555555556	0.0276723989841263\\
0.195013333333333	0.0292882890594602\\
0.195020444444444	0.0225329207620423\\
0.195025777777778	0.0295493974190793\\
0.195032888888889	0.0235720970271115\\
0.195034666666667	0.0254153319870585\\
0.195038222222222	0.0221540138890877\\
0.195045333333333	0.0302097986751741\\
0.195048888888889	0.0237151059270287\\
0.195050666666667	0.0262598213431707\\
0.195052444444444	0.0257511027146465\\
0.195054222222222	0.030025587621936\\
0.195057777777778	0.0245704085186912\\
0.195061333333333	0.0269344267306695\\
0.195063111111111	0.0252224776868601\\
0.195066666666667	0.0312325199642275\\
0.195072	0.0255198546332601\\
0.195073777777778	0.0331500628117304\\
0.195077333333333	0.0272598394606669\\
0.195080888888889	0.0326576101458946\\
0.195086222222222	0.0288522320308296\\
0.195088	0.0336580322184852\\
0.195093333333333	0.0226060063641239\\
0.195095111111111	0.0236000106225707\\
0.195098666666667	0.0225374541113832\\
0.195105777777778	0.0296380073378827\\
0.195111111111111	0.0235980607470203\\
0.195112888888889	0.0270488220151355\\
0.195114666666667	0.0247441311216392\\
0.195116444444444	0.0250041782459916\\
0.195118222222222	0.0232705784609618\\
0.195127111111111	0.0392115516936976\\
0.195136	0.0247848477550092\\
0.195137777777778	0.026676894607737\\
0.195139555555556	0.0243032330354054\\
0.195143111111111	0.029841517086212\\
0.195144888888889	0.022061993264056\\
0.195146666666667	0.028018977506028\\
0.195148444444444	0.0239679428037549\\
0.195150222222222	0.0240431665441256\\
0.195152	0.0195770074110762\\
0.195155555555556	0.0266995413561273\\
0.195159111111111	0.0215077747128798\\
0.195160888888889	0.0215739284518137\\
0.195166222222222	0.0258760485223532\\
0.195169777777778	0.0150992557152293\\
0.195175111111111	0.0223206701487895\\
0.195178666666667	0.0202274347933125\\
0.195182222222222	0.029663113958375\\
0.195187555555556	0.0219686325753935\\
0.195192888888889	0.0333977768534351\\
0.195196444444444	0.0224024463817353\\
0.195203555555556	0.0347870296832688\\
0.195205333333333	0.0323068990011547\\
0.195208888888889	0.0336380460340688\\
0.195216	0.0293955633115265\\
0.195217777777778	0.0310472313850358\\
0.195223111111111	0.018016558316429\\
0.195226666666667	0.0247631069861261\\
0.195228444444444	0.0230302420918675\\
0.195230222222222	0.023149998975918\\
0.195233777777778	0.0324910312078301\\
0.195235555555556	0.0302641617623384\\
0.195239111111111	0.0331124161312136\\
0.195248	0.0209913632081214\\
0.195251555555556	0.0247692178898267\\
0.195253333333333	0.022545253665598\\
0.195255111111111	0.0246371431705042\\
0.195258666666667	0.021058545318448\\
0.195264	0.0272744648464459\\
0.195265777777778	0.0245603994488306\\
0.195269333333333	0.0275737734020353\\
0.195271111111111	0.0263064121370908\\
0.195274666666667	0.0312935792820758\\
0.195276444444444	0.0290763482779611\\
0.195278222222222	0.0317240991262091\\
0.19528	0.0316584127206081\\
0.195281777777778	0.0234393847697799\\
0.195285333333333	0.0271721710302489\\
0.195290666666667	0.0245135930452403\\
0.195292444444444	0.0319515922504592\\
0.195297777777778	0.0239501791671889\\
0.195299555555556	0.0257304565531798\\
0.195303111111111	0.0206638283943129\\
0.195306666666667	0.0299484373501095\\
0.195308444444444	0.0297434033793626\\
0.195315555555556	0.0377615517778451\\
0.195324444444444	0.0226357476413419\\
0.195333333333333	0.0335561346191653\\
0.195338666666667	0.0273385687494815\\
0.195340444444444	0.0288498612550732\\
0.195347555555556	0.0164676751244797\\
0.195349333333333	0.0211857992608464\\
0.195351111111111	0.0192544437751481\\
0.195352888888889	0.0199073688431148\\
0.195354666666667	0.0195708059220392\\
0.19536	0.0262506475536991\\
0.195363555555556	0.0142717412056252\\
0.195365333333333	0.0214863664860514\\
0.195368888888889	0.0162980173728815\\
0.195374222222222	0.0192163802586791\\
0.195376	0.018514416572406\\
0.195383111111111	0.0259231991480692\\
0.195384888888889	0.0228623344193299\\
0.195386666666667	0.0253714848246152\\
0.195388444444444	0.0242527718570796\\
0.195393777777778	0.0312740546252254\\
0.195397333333333	0.0290412745792971\\
0.195399111111111	0.0298916891240833\\
0.195408	0.0189484000997338\\
0.195411555555556	0.0279304842529612\\
0.195413333333333	0.0256161254624521\\
0.195418666666667	0.0329098488402328\\
0.195424	0.0222843338343884\\
0.195425777777778	0.0271482422633828\\
0.195431111111111	0.0208374800163873\\
0.195432888888889	0.0238795818870886\\
0.195434666666667	0.0230459062364791\\
0.195436444444444	0.0247698219022903\\
0.19544	0.0203326546372804\\
0.195441777777778	0.0214975761051704\\
0.195443555555556	0.0195200247660737\\
0.195447111111111	0.0219403143754336\\
0.195448888888889	0.0185668287908488\\
0.195450666666667	0.0223595464148009\\
0.195452444444444	0.0191372436288533\\
0.195454222222222	0.0192092027054769\\
0.195456	0.0220228596646365\\
0.195457777777778	0.0185812678381288\\
0.195461333333333	0.0246704809591407\\
0.195463111111111	0.0226514969382068\\
0.195466666666667	0.0288743100269609\\
0.195472	0.0248433361384819\\
0.195477333333333	0.0288666507847822\\
0.195479111111111	0.0286249285350952\\
0.195480888888889	0.0297275770467893\\
0.195484444444444	0.0230764995688572\\
0.195489777777778	0.0329667959414368\\
0.195496888888889	0.0203797815798792\\
0.195498666666667	0.0240617647174699\\
0.195502222222222	0.0150516220361166\\
0.195504	0.0152733442660437\\
0.195507555555556	0.025263321037509\\
0.195509333333333	0.0219344135819083\\
0.195514666666667	0.0277227967948994\\
0.195518222222222	0.0245510130276709\\
0.19552	0.0281110874725175\\
0.195521777777778	0.0260838869956458\\
0.195528888888889	0.0363928377346303\\
0.195532444444444	0.0298449962912597\\
0.195534222222222	0.0300297260381648\\
0.195536	0.0293590090089981\\
0.195537777777778	0.0316770021090222\\
0.195543111111111	0.0257834149158596\\
0.195544888888889	0.0271842969926689\\
0.195546666666667	0.0244571988577844\\
0.195550222222222	0.0343283514926102\\
0.195552	0.0311241743957655\\
0.195553777777778	0.0322724039725716\\
0.195557333333333	0.0282598301116748\\
0.195559111111111	0.0329887136770799\\
0.195562666666667	0.0201916063409952\\
0.195564444444444	0.0257077251786194\\
0.195568	0.0188991744409278\\
0.195569777777778	0.0198250804288965\\
0.195580444444444	0.0305702257770981\\
0.195582222222222	0.0289389422785567\\
0.195584	0.0310518447995449\\
0.195585777777778	0.0268187407430704\\
0.195589333333333	0.0303832971248996\\
0.195594666666667	0.0251549375539503\\
0.195596444444444	0.0253177089480579\\
0.195601777777778	0.021519899893194\\
0.195603555555556	0.0245858321748644\\
0.195608888888889	0.0212793895278541\\
0.195616	0.0318146053114383\\
0.195621333333333	0.0233240399526585\\
0.195623111111111	0.0238071816498486\\
0.195624888888889	0.0219896412110922\\
0.195626666666667	0.024780062853534\\
0.195630222222222	0.0192734073096324\\
0.195635555555556	0.0263305884356627\\
0.195637333333333	0.0224295333298575\\
0.195640888888889	0.0299411362297241\\
0.195642666666667	0.0241829967617969\\
0.195646222222222	0.0317607165781372\\
0.195649777777778	0.0248486808440331\\
0.195653333333333	0.0272134354180604\\
0.195656888888889	0.0176158991833144\\
0.195660444444444	0.0253302344093834\\
0.195662222222222	0.0241371392186605\\
0.195665777777778	0.0317185640188303\\
0.195667555555556	0.0290643924535073\\
0.195669333333333	0.034565670204707\\
0.195672888888889	0.0298592428185595\\
0.195678222222222	0.0339763189904163\\
0.195681777777778	0.0267132516933492\\
0.195683555555556	0.0271718739268929\\
0.195685333333333	0.0269442461351529\\
0.195687111111111	0.0278467621961633\\
0.195688888888889	0.0217071238951081\\
0.195690666666667	0.0245319828334764\\
0.195692444444444	0.0235763946462706\\
0.195694222222222	0.0277603445310286\\
0.195697777777778	0.0244364532232663\\
0.195699555555556	0.0268553852146777\\
0.195703111111111	0.0220916601082525\\
0.195710222222222	0.0324889675420199\\
0.195712	0.0315414762544366\\
0.195713777777778	0.0353216535084053\\
0.195715555555556	0.0324578395683385\\
0.195719111111111	0.0381043662192901\\
0.195728	0.0201367406328511\\
0.195733333333333	0.022252630302011\\
0.195735111111111	0.0183023344375051\\
0.195736888888889	0.0215239346709528\\
0.195738666666667	0.0206392359801595\\
0.195742222222222	0.0251732001313989\\
0.195747555555556	0.0165232900470317\\
0.195752888888889	0.0301222389958146\\
0.195756444444444	0.023874257711782\\
0.195758222222222	0.0244093304825107\\
0.19576	0.0205478687877177\\
0.195761777777778	0.0227376278146517\\
0.195763555555556	0.0203830368083422\\
0.195765333333333	0.0227352517401512\\
0.195767111111111	0.0182501237746144\\
0.195774222222222	0.0276617671845686\\
0.195776	0.026359515927038\\
0.195777777777778	0.0316462556699916\\
0.195783111111111	0.0190867445533735\\
0.195784888888889	0.0227362956898361\\
0.195788444444444	0.0206712937942891\\
0.195802666666667	0.0358209141383967\\
0.195808	0.0259111699172752\\
0.195809777777778	0.0277594969057782\\
0.195813333333333	0.0234180816947463\\
0.195815111111111	0.0255375047550996\\
0.195818666666667	0.022546457849733\\
0.195820444444444	0.0253753312764267\\
0.195822222222222	0.0201390667111306\\
0.195824	0.0255738685571801\\
0.195825777777778	0.0233449629075603\\
0.195831111111111	0.028041983000739\\
0.195832888888889	0.0262616205983338\\
0.195834666666667	0.0324744260926692\\
0.195838222222222	0.0228030403544617\\
0.19584	0.0270911959000471\\
0.195843555555556	0.0243411466448291\\
0.195847111111111	0.0292793966121071\\
0.195850666666667	0.019084934203175\\
0.195852444444444	0.0226123114037411\\
0.195856	0.0189833128788166\\
0.195857777777778	0.0194613545668384\\
0.195859555555556	0.0181893737858607\\
0.195863111111111	0.0227428303426276\\
0.195864888888889	0.0211275186746156\\
0.195870222222222	0.0357453481348859\\
0.195886222222222	0.0228788117124853\\
0.195888	0.0236022108883333\\
0.195889777777778	0.022088605156403\\
0.195895111111111	0.0292829452235418\\
0.195898666666667	0.02289057104115\\
0.195902222222222	0.0262182882371335\\
0.195904	0.0247894227320185\\
0.195907555555556	0.0283273692750664\\
0.195909333333333	0.0257214469861656\\
0.195916444444444	0.0385303448340788\\
0.19592	0.0357636849090291\\
0.195921777777778	0.0373741763500314\\
0.195927111111111	0.0259323799444608\\
0.195928888888889	0.0265121810746246\\
0.195930666666667	0.0261073320275974\\
0.195936	0.0349354336229028\\
0.195939555555556	0.0266566363823433\\
0.195941333333333	0.0269292455555531\\
0.195946666666667	0.0182488927687838\\
0.195950222222222	0.0264651190321908\\
0.195952	0.0247990279034861\\
0.195953777777778	0.02935581262711\\
0.195959111111111	0.0201691048548424\\
0.195968	0.0376945905989895\\
0.195973333333333	0.0331303857588375\\
0.195976888888889	0.0419218972781916\\
0.195978666666667	0.0356949817387626\\
0.195980444444444	0.0389823977722875\\
0.195984	0.0292556991594959\\
0.195985777777778	0.0329593291765468\\
0.195991111111111	0.0235835978214467\\
0.195994666666667	0.0319240070344176\\
0.195996444444444	0.031481313641137\\
0.195998222222222	0.032904341073844\\
0.196	0.029417967641935\\
0.196001777777778	0.0334937787904001\\
0.196005333333333	0.026705396181802\\
0.196008888888889	0.0341481673782898\\
0.196012444444444	0.0291821199950252\\
0.196016	0.0368770273983989\\
0.196021333333333	0.024259056320948\\
0.196023111111111	0.0255194049097292\\
0.196024888888889	0.0207765265128366\\
0.196030222222222	0.0287894179669529\\
0.196032	0.0271919197074972\\
0.196035555555556	0.032080312805611\\
0.196037333333333	0.0307446308533199\\
0.196039111111111	0.032394495619091\\
0.196040888888889	0.0279597802114861\\
0.196044444444444	0.0329839789795058\\
0.196046222222222	0.0313883314591162\\
0.196049777777778	0.0360728086244871\\
0.196053333333333	0.0340695886470952\\
0.196055111111111	0.0381515420674562\\
0.196060444444444	0.0265356006219449\\
0.196062222222222	0.0279730564972306\\
0.196064	0.0268974338791604\\
0.196069333333333	0.0280636000965618\\
0.196071111111111	0.0375641019178966\\
0.196074666666667	0.0242659438980284\\
0.196078222222222	0.0332744748504946\\
0.196081777777778	0.0213604332108157\\
0.196087111111111	0.0253693654757797\\
0.196088888888889	0.0225351681345626\\
0.196090666666667	0.0245851735734694\\
0.196094222222222	0.0206847655053381\\
0.196099555555556	0.0277431936094142\\
0.196101333333333	0.0224534391613699\\
0.196106666666667	0.0297185168365049\\
0.196110222222222	0.0241097468652788\\
0.196115555555556	0.0305791877798886\\
0.196120888888889	0.0223028027224746\\
0.196124444444444	0.0226852896865005\\
0.196126222222222	0.0294981986784273\\
0.196128	0.0250673952330315\\
0.196135111111111	0.037853257768836\\
0.196144	0.0182043239371563\\
0.196152888888889	0.0288140231941351\\
0.196156444444444	0.0241820638799849\\
0.196158222222222	0.0320606440783613\\
0.196161777777778	0.0253332262982251\\
0.196165333333333	0.0332224394192116\\
0.196168888888889	0.022825517249967\\
0.196172444444444	0.0283726615081944\\
0.196174222222222	0.0192841146680489\\
0.196177777777778	0.0257432019924295\\
0.196179555555556	0.0238015389589873\\
0.196186666666667	0.0336026495799522\\
0.196188444444444	0.0296463434024206\\
0.196190222222222	0.0300135822759364\\
0.196192	0.0279638146373088\\
0.196202666666667	0.0432776694980389\\
0.196209777777778	0.0280182911220191\\
0.196211555555556	0.0283086214265499\\
0.196213333333333	0.021879025947398\\
0.196218666666667	0.0238615082433275\\
0.196222222222222	0.023062647204475\\
0.196225777777778	0.026689089013569\\
0.196232888888889	0.0161162415295618\\
0.196236444444444	0.0197864127737889\\
0.196241777777778	0.0293004559501748\\
0.196243555555556	0.0289663448152311\\
0.196247111111111	0.0334317123102961\\
0.196250666666667	0.0280919412978867\\
0.196252444444444	0.0311004592045779\\
0.196254222222222	0.0290591022634949\\
0.196257777777778	0.0341416663409027\\
0.196261333333333	0.0261147410239477\\
0.196263111111111	0.0288538987081464\\
0.196264888888889	0.0237394965847483\\
0.196270222222222	0.0288230343706781\\
0.196273777777778	0.0214714515494268\\
0.196279111111111	0.0312785739418102\\
0.196282666666667	0.0248407742209309\\
0.196286222222222	0.0268976699512793\\
0.196288	0.0259422320526067\\
0.196289777777778	0.0269664069658303\\
0.196293333333333	0.0241501283630375\\
0.196298666666667	0.0296167178467812\\
0.196300444444444	0.0295704329871052\\
0.196307555555556	0.0222124283520616\\
0.196309333333333	0.02605458512163\\
0.196312888888889	0.0234374648287029\\
0.196314666666667	0.0296035570268959\\
0.196318222222222	0.0225533608135544\\
0.196325333333333	0.0290211674855118\\
0.196330666666667	0.0330131843710061\\
0.196337777777778	0.0236197774561838\\
0.196339555555556	0.0257949534580393\\
0.196343111111111	0.0226149789671126\\
0.196348444444444	0.0298145509745626\\
0.196350222222222	0.0292051743575944\\
0.196352	0.0361383028505727\\
0.196360888888889	0.0218225019958256\\
0.196366222222222	0.0302270720975305\\
0.196369777777778	0.0240018983141956\\
0.196371555555556	0.0270467102059136\\
0.196373333333333	0.0260988537748046\\
0.196376888888889	0.0293260784089957\\
0.196384	0.0199609497514708\\
0.196391111111111	0.0310644898099029\\
0.1964	0.0164493549511152\\
0.196401777777778	0.020873713333744\\
0.196403555555556	0.0184433504477222\\
0.196405333333333	0.02667769035578\\
0.196410666666667	0.0210516132376371\\
0.196414222222222	0.0273346399714516\\
0.196417777777778	0.0251446025381024\\
0.196421333333333	0.0285458997897174\\
0.196423111111111	0.0267969141325572\\
0.196424888888889	0.0278572689234854\\
0.196430222222222	0.0239538933255013\\
0.196435555555556	0.0253113658787578\\
0.196437333333333	0.0233177222164061\\
0.196440888888889	0.0344559158124933\\
0.196446222222222	0.0217988811634648\\
0.196448	0.0294438598421311\\
0.196453333333333	0.0216329445428836\\
0.196455111111111	0.025946476422073\\
0.196458666666667	0.0189691398100763\\
0.196460444444444	0.0191216755953042\\
0.196462222222222	0.0186578782515831\\
0.196464	0.0201625426826226\\
0.196467555555556	0.0163918390202031\\
0.196471111111111	0.0218170819112609\\
0.196472888888889	0.0188066838155663\\
0.196478222222222	0.0309686401971271\\
0.196490666666667	0.0228888677158232\\
0.196494222222222	0.0216673787353268\\
0.196496	0.0220250177010274\\
0.196497777777778	0.02147079474981\\
0.196501333333333	0.0269108563681\\
0.196503111111111	0.0259520372213099\\
0.196506666666667	0.0315720058254264\\
0.196512	0.0265413994951572\\
0.196515555555556	0.0293869128868137\\
0.196520888888889	0.0236125350662254\\
0.196524444444444	0.0289642227410823\\
0.196528	0.0231260378741774\\
0.196529777777778	0.0231919830719165\\
0.196531555555556	0.0192421398765027\\
0.196540444444444	0.0385684738770914\\
0.196544	0.0361874575440143\\
0.196547555555556	0.0411567323424444\\
0.196552888888889	0.0334248479473647\\
0.196554666666667	0.0366570695281776\\
0.196561777777778	0.0200217460638898\\
0.196567111111111	0.0311542176458947\\
0.196568888888889	0.0282396605743168\\
0.196570666666667	0.0315120302368517\\
0.196572444444444	0.0301623587062076\\
0.196576	0.0441974747022419\\
0.196583111111111	0.028532739204371\\
0.196588444444444	0.0420775290983175\\
0.196592	0.0330536057575231\\
0.196595555555556	0.0340724111681333\\
0.196599111111111	0.0249250307574331\\
0.196600888888889	0.0267164656673436\\
0.196606222222222	0.0230083259021965\\
0.196608	0.0234184653063636\\
0.196609777777778	0.0195783086859372\\
0.196611555555556	0.024558796593244\\
0.196613333333333	0.0241685306224459\\
0.196620444444444	0.0324617163529884\\
0.196622222222222	0.029965484509665\\
0.196625777777778	0.0335697958826965\\
0.196632888888889	0.0229616909736775\\
0.196634666666667	0.0246710794954074\\
0.196636444444444	0.0238947220424452\\
0.196638222222222	0.0239746740156022\\
0.19664	0.0231094046594222\\
0.196641777777778	0.0243604656786738\\
0.196643555555556	0.0188713310539055\\
0.196645333333333	0.0206371320692406\\
0.196648888888889	0.0171879916043716\\
0.196652444444444	0.0266415624325421\\
0.196656	0.0203780917958337\\
0.196657777777778	0.02138098487541\\
0.196659555555556	0.0211631996320878\\
0.196661333333333	0.0286341451637497\\
0.196664888888889	0.0242787519362516\\
0.196666666666667	0.0277523073541023\\
0.196670222222222	0.0244467958806958\\
0.196672	0.0286779396151707\\
0.196673777777778	0.0275703233176779\\
0.196677333333333	0.0335320632014452\\
0.196680888888889	0.0297650368119332\\
0.196684444444444	0.0330359312529709\\
0.196689777777778	0.0240412528586637\\
0.196691555555556	0.0258141439626887\\
0.196693333333333	0.0223267029481263\\
0.196696888888889	0.0261868115542059\\
0.196702222222222	0.0185875730552362\\
0.196704	0.0220490680102427\\
0.196705777777778	0.018211138140477\\
0.196707555555556	0.0184971810605268\\
0.196709333333333	0.0168359597049759\\
0.196712888888889	0.022007963250591\\
0.196716444444444	0.0152350080139467\\
0.196718222222222	0.0166432979683738\\
0.19672	0.0153497165497525\\
0.196721777777778	0.0174023891585184\\
0.196723555555556	0.0151490244345227\\
0.196728888888889	0.0184688780688712\\
0.196730666666667	0.016326232256707\\
0.196736	0.0307046796620686\\
0.196739555555556	0.0250092585002491\\
0.196743111111111	0.0273959814211171\\
0.196744888888889	0.0261189979543544\\
0.196748444444444	0.0282282971004848\\
0.196750222222222	0.0265963048336543\\
0.196752	0.0287398647976075\\
0.196753777777778	0.0265532345938424\\
0.196755555555556	0.0296120431111609\\
0.196757333333333	0.0267952039743243\\
0.196760888888889	0.030377221248547\\
0.196762666666667	0.0294952924534899\\
0.196766222222222	0.03714505577382\\
0.196769777777778	0.027050969588778\\
0.196773333333333	0.0295251514165973\\
0.196776888888889	0.0185655385994438\\
0.196778666666667	0.0200128317435976\\
0.196782222222222	0.0182948955833399\\
0.196789333333333	0.0281505138830224\\
0.196791111111111	0.0263119663486275\\
0.1968	0.0364645781168476\\
0.196807111111111	0.0248773240740474\\
0.196817777777778	0.0423821525373068\\
0.196823111111111	0.0354803798466704\\
0.196824888888889	0.037351247823387\\
0.196832	0.0219664724061239\\
0.196833777777778	0.0286032620146747\\
0.196837333333333	0.0237161014992704\\
0.196842666666667	0.024750123008076\\
0.196844444444444	0.0225563501151312\\
0.196851555555556	0.0322844890632481\\
0.196855111111111	0.0261604623361759\\
0.196856888888889	0.0272517257491002\\
0.196858666666667	0.0238929613200067\\
0.196862222222222	0.0270019605864339\\
0.196867555555556	0.0234340479834448\\
0.196871111111111	0.031907894593882\\
0.196876444444444	0.0300899564634809\\
0.19688	0.0329570757617189\\
0.196881777777778	0.0252361180759583\\
0.196885333333333	0.0281208801373423\\
0.196887111111111	0.0259963076876021\\
0.196890666666667	0.0309173404761865\\
0.196894222222222	0.0261966303952737\\
0.196899555555556	0.034041544339931\\
0.196906666666667	0.0220050161673879\\
0.196908444444444	0.022523222946875\\
0.196912	0.0181275861815273\\
0.196915555555556	0.0238076627885216\\
0.196919111111111	0.0201203614114241\\
0.196924444444444	0.0282612864683816\\
0.196926222222222	0.022392920380563\\
0.196929777777778	0.0298022147769826\\
0.196933333333333	0.023930887506989\\
0.196940444444444	0.0308133801262988\\
0.196942222222222	0.0252306258057765\\
0.196945777777778	0.0297770808195145\\
0.196949333333333	0.0266267246206502\\
0.196951111111111	0.0282533260149699\\
0.196958222222222	0.0158074531974798\\
0.19696	0.0201766695494633\\
0.196961777777778	0.0141453821790651\\
0.196965333333333	0.0228266082229943\\
0.196967111111111	0.0224928436112759\\
0.196968888888889	0.0252454464860758\\
0.196974222222222	0.0230543433859651\\
0.196979555555556	0.0270266899639556\\
0.196981333333333	0.0243899350222301\\
0.196984888888889	0.02764825556158\\
0.196988444444444	0.0243323942606749\\
0.196999111111111	0.0345435043893114\\
0.197000888888889	0.0326299054110758\\
0.197004444444444	0.0367601877376374\\
0.197008	0.0287507532472975\\
0.197013333333333	0.0361637994534328\\
0.197020444444444	0.0292238565918946\\
0.197022222222222	0.0322862287949844\\
0.197025777777778	0.0273929408642875\\
0.197032888888889	0.0347870208120336\\
0.197038222222222	0.0276735137904247\\
0.197041777777778	0.0219148010045187\\
0.197043555555556	0.0264877942453428\\
0.197048888888889	0.0193785104338717\\
0.197050666666667	0.0202953966214117\\
0.197052444444444	0.0165318684252786\\
0.197054222222222	0.0248691729407853\\
0.197056	0.0245745073368639\\
0.197057777777778	0.0272659757143378\\
0.197059555555556	0.0217513793479252\\
0.197066666666667	0.0304146815389668\\
0.197072	0.0258150915326535\\
0.197073777777778	0.0263566023997837\\
0.197075555555556	0.0218217506185784\\
0.197079111111111	0.0250694406632642\\
0.197084444444444	0.0195313997952567\\
0.197086222222222	0.0228533936017548\\
0.197089777777778	0.0164463639193921\\
0.197093333333333	0.022096992105866\\
0.197095111111111	0.0214906566924483\\
0.197098666666667	0.0255127698134291\\
0.197100444444444	0.0237065092557991\\
0.197107555555556	0.0302372553326149\\
0.197111111111111	0.0259541638877148\\
0.197114666666667	0.0326973292328172\\
0.19712	0.0240581342011605\\
0.197127111111111	0.0327023254272923\\
0.197128888888889	0.0283079356962218\\
0.197130666666667	0.0285188384196807\\
0.197137777777778	0.0364232998352558\\
0.197141333333333	0.0295730478498866\\
0.197143111111111	0.0302580000251032\\
0.197153777777778	0.0211214667082726\\
0.197159111111111	0.0274848870193894\\
0.197160888888889	0.0249058140381962\\
0.197162666666667	0.027942113282883\\
0.197171555555556	0.0198934718462513\\
0.197173333333333	0.0217112292258319\\
0.197175111111111	0.0202903587946958\\
0.197178666666667	0.0289087669368307\\
0.197182222222222	0.0224220613364372\\
0.197184	0.0296629295622894\\
0.197185777777778	0.0290496136868159\\
0.197187555555556	0.0327801042080995\\
0.197191111111111	0.0263187597776038\\
0.197192888888889	0.0265620017357993\\
0.197196444444444	0.0233373684319554\\
0.197198222222222	0.0311717631727972\\
0.1972	0.0275678078652155\\
0.197201777777778	0.0310922940583818\\
0.197205333333333	0.0253973010689924\\
0.197208888888889	0.0332881465263244\\
0.197210666666667	0.02913674241434\\
0.197216	0.0321332402345609\\
0.197219555555556	0.0282572612225581\\
0.197223111111111	0.0296490724724081\\
0.197226666666667	0.021625049660385\\
0.197228444444444	0.0254041005735035\\
0.197230222222222	0.024116627341849\\
0.197239111111111	0.0359282863131714\\
0.197246222222222	0.0292700874371148\\
0.197248	0.0294260249792589\\
0.197251555555556	0.0234947160626817\\
0.197253333333333	0.0292716829303364\\
0.197255111111111	0.0278297896013868\\
0.197260444444444	0.0352031231663208\\
0.197267555555556	0.0243651553117226\\
0.197269333333333	0.0266114898647433\\
0.197274666666667	0.0226167785504475\\
0.197276444444444	0.0257293625314554\\
0.197278222222222	0.0218323110067236\\
0.19728	0.0286799630622982\\
0.197287111111111	0.0213433850544831\\
0.197290666666667	0.0281280241538096\\
0.197292444444444	0.0227431182854471\\
0.197294222222222	0.0255384010761218\\
0.197296	0.0241920227229296\\
0.197297777777778	0.0291170560406803\\
0.197303111111111	0.0190123347225121\\
0.197308444444444	0.0257102300041351\\
0.197312	0.022229814043784\\
0.197315555555556	0.0298321646961374\\
0.197320888888889	0.0219787499643941\\
0.197326222222222	0.0362783933256172\\
0.197329777777778	0.0249766196773957\\
0.197336888888889	0.0345238955277764\\
0.197340444444444	0.0285913620874411\\
0.197345777777778	0.0284949786444997\\
0.197351111111111	0.035051967160395\\
0.197356444444444	0.0188774826451833\\
0.19736	0.0263689998950017\\
0.197361777777778	0.0254870122139082\\
0.197365333333333	0.0316244738514246\\
0.197368888888889	0.0261419307328068\\
0.197374222222222	0.0311584149183295\\
0.197377777777778	0.0199312567213044\\
0.197381333333333	0.025788788701125\\
0.197384888888889	0.0237915703485421\\
0.197388444444444	0.0303325117615311\\
0.197393777777778	0.0218974478545\\
0.197395555555556	0.0219559423789287\\
0.197399111111111	0.0320785367571433\\
0.197400888888889	0.0288079564493937\\
0.197404444444444	0.0338459550034168\\
0.197406222222222	0.0315344039021945\\
0.197408	0.0331578726851668\\
0.197409777777778	0.0311792670479926\\
0.197411555555556	0.0348674285644866\\
0.197415111111111	0.0243847541852168\\
0.197418666666667	0.0253662115178278\\
0.197422222222222	0.024531195472374\\
0.197425777777778	0.0310537024251501\\
0.197431111111111	0.0246509666885338\\
0.197434666666667	0.0269016689931187\\
0.197436444444444	0.0237985614056395\\
0.19744	0.0316551056815559\\
0.197441777777778	0.029947247694752\\
0.197443555555556	0.0362424221990048\\
0.197445333333333	0.03605198136342\\
0.197447111111111	0.037046951100721\\
0.197448888888889	0.0339804299983845\\
0.197450666666667	0.0359394782134342\\
0.197461333333333	0.0217428111123631\\
0.197466666666667	0.0316845366641654\\
0.197470222222222	0.0274307433933972\\
0.197473777777778	0.0289706640480918\\
0.197479111111111	0.0228839713945169\\
0.197482666666667	0.016621915925354\\
0.197486222222222	0.0185489922493329\\
0.197488	0.0159722219761504\\
0.197493333333333	0.0250725621443304\\
0.197496888888889	0.0154175624287988\\
0.197498666666667	0.0233419560535638\\
0.197502222222222	0.0150931862591877\\
0.197505777777778	0.0229551227175944\\
0.197507555555556	0.0185753194813571\\
0.197511111111111	0.0226374803946459\\
0.197512888888889	0.0212311181291195\\
0.197516444444444	0.0259196125409137\\
0.197518222222222	0.0248850420977428\\
0.197525333333333	0.0347635408283102\\
0.197530666666667	0.0313050868683303\\
0.197532444444444	0.0327059135517258\\
0.197541333333333	0.0145842715775507\\
0.197544888888889	0.0270685500871147\\
0.197546666666667	0.0209444695334367\\
0.197552	0.0344662737616387\\
0.197557333333333	0.0223789511857051\\
0.197559111111111	0.0251990723948626\\
0.197564444444444	0.0192737938459782\\
0.197566222222222	0.0230277629479695\\
0.197569777777778	0.0224578522029649\\
0.197571555555556	0.0237720134111218\\
0.197573333333333	0.0196302051648775\\
0.197575111111111	0.0222479066297458\\
0.197578666666667	0.0198972597144953\\
0.197580444444444	0.0224865279808293\\
0.197582222222222	0.0181911446840665\\
0.197584	0.0223601547302668\\
0.197585777777778	0.0172621436821715\\
0.197589333333333	0.0233940620977299\\
0.197591111111111	0.019885392880117\\
0.197594666666667	0.0256392094132346\\
0.197596444444444	0.0254003282092566\\
0.197601777777778	0.0324657358298104\\
0.197608888888889	0.0218204069537954\\
0.197614222222222	0.0287070967006661\\
0.197617777777778	0.0246577904570907\\
0.197621333333333	0.0330200411359767\\
0.197630222222222	0.0234964962167586\\
0.197632	0.0248663963292872\\
0.197637333333333	0.0194251324657799\\
0.197639111111111	0.0261087888956863\\
0.197642666666667	0.0243308159233259\\
0.197648	0.0288464498776897\\
0.197651555555556	0.0249982099141394\\
0.197653333333333	0.0297227611868963\\
0.197655111111111	0.026498363283004\\
0.197660444444444	0.0324634703278972\\
0.197665777777778	0.0251824220694886\\
0.197667555555556	0.0254033391090991\\
0.197669333333333	0.0249978608533612\\
0.197672888888889	0.0281591480325525\\
0.197676444444444	0.0222189499301028\\
0.197683555555556	0.0306005537040929\\
0.197685333333333	0.028049920202272\\
0.197688888888889	0.0340072630073011\\
0.197696	0.0231005786952204\\
0.197697777777778	0.0265791715384218\\
0.197699555555556	0.0243351357991626\\
0.197703111111111	0.0259091779578706\\
0.197704888888889	0.0243983122061316\\
0.197712	0.0308061366229425\\
0.197715555555556	0.028410563855282\\
0.197717333333333	0.0310058214696874\\
0.197720888888889	0.0269754859989231\\
0.197724444444444	0.0294581529486711\\
0.197728	0.0247388687340829\\
0.197729777777778	0.0278261833986578\\
0.197733333333333	0.019299840433653\\
0.197738666666667	0.0272026112902484\\
0.197740444444444	0.0223135716403304\\
0.197742222222222	0.0231304272290622\\
0.197744	0.0225965493936767\\
0.197749333333333	0.0292209455800705\\
0.197756444444444	0.0192267888208649\\
0.19776	0.0208812775120548\\
0.197761777777778	0.0196418522182373\\
0.197763555555556	0.0225372933216494\\
0.197765333333333	0.0204064491399669\\
0.197772444444444	0.0318689383230863\\
0.197776	0.0222997996973643\\
0.197777777777778	0.0327049565880153\\
0.197783111111111	0.0270382267433562\\
0.197784888888889	0.0287168980744689\\
0.197790222222222	0.0198573895835644\\
0.197793777777778	0.0204532612023231\\
0.197795555555556	0.0198062728883882\\
0.197804444444444	0.0349554152316405\\
0.197808	0.0295940422317533\\
0.197811555555556	0.0345873383245119\\
0.197815111111111	0.0270761520333769\\
0.197818666666667	0.0326722242140652\\
0.197824	0.0250115265207122\\
0.197825777777778	0.0254563305466104\\
0.197827555555556	0.025143634626414\\
0.197831111111111	0.0313012147377908\\
0.197834666666667	0.0212650315716496\\
0.197838222222222	0.027988570945253\\
0.19784	0.0275233838021661\\
0.197843555555556	0.0318749522236335\\
0.197845333333333	0.0292011594443107\\
0.197850666666667	0.0331459562620973\\
0.197861333333333	0.0200856476519715\\
0.197863111111111	0.0208818369182003\\
0.197864888888889	0.0206308299261451\\
0.197866666666667	0.0214005060237375\\
0.197872	0.0172067123412835\\
0.197875555555556	0.023440256891596\\
0.197879111111111	0.0182256408646421\\
0.197886222222222	0.0293883009735146\\
0.197888	0.0237068486611766\\
0.197889777777778	0.0249492526573237\\
0.197896888888889	0.0178940880351003\\
0.197898666666667	0.0226904874984849\\
0.197900444444444	0.0191246613494443\\
0.197904	0.025272409304702\\
0.197905777777778	0.0235353121937772\\
0.197911111111111	0.0270029354018707\\
0.197912888888889	0.0262999391677181\\
0.197914666666667	0.029525047740295\\
0.197918222222222	0.02067234455315\\
0.197921777777778	0.0219468925131273\\
0.197934222222222	0.0343616866965076\\
0.197937777777778	0.0284396584711\\
0.197939555555556	0.0301337554290558\\
0.197946666666667	0.0205776453720971\\
0.197950222222222	0.0248370927268367\\
0.197952	0.0199270896197646\\
0.197953777777778	0.0232989978180402\\
0.197955555555556	0.02058335366641\\
0.197957333333333	0.0247722272031823\\
0.197959111111111	0.0222579947092222\\
0.197964444444444	0.0294076872167192\\
0.197966222222222	0.0271767102129843\\
0.197968	0.0273033403894051\\
0.197971555555556	0.0183123625650726\\
0.197973333333333	0.0248365535719959\\
0.197976888888889	0.0212855012014981\\
0.197980444444444	0.0271245172177422\\
0.197984	0.0190823872751121\\
0.197985777777778	0.0224567652775678\\
0.197987555555556	0.0193141391849821\\
0.197991111111111	0.0211833600521224\\
0.197992888888889	0.0184589330450859\\
0.197996444444444	0.0230364608359114\\
0.197998222222222	0.0229719899541729\\
0.198003555555556	0.0353933642447365\\
0.198007111111111	0.0291146322436798\\
0.198008888888889	0.0308511733219295\\
0.198010666666667	0.0295555958047205\\
0.198012444444444	0.0326872582313087\\
0.198014222222222	0.0260796216917148\\
0.198016	0.0283417381160776\\
0.198023111111111	0.0224884595790097\\
0.198024888888889	0.0265141119712134\\
0.198026666666667	0.024308007560532\\
0.198030222222222	0.0299091679946405\\
0.198033777777778	0.0222772329031073\\
0.198039111111111	0.0309813212584985\\
0.198042666666667	0.0245344049344746\\
0.198049777777778	0.040324603638592\\
0.198053333333333	0.0366991051975814\\
0.198055111111111	0.0397761119606969\\
0.198062222222222	0.0223005651477441\\
0.198071111111111	0.030978470645513\\
0.198072888888889	0.0247019876258874\\
0.198074666666667	0.0266394364101418\\
0.19808	0.0176279877712703\\
0.198083555555556	0.0234231136163273\\
0.198085333333333	0.020697990732924\\
0.198088888888889	0.0259722027436287\\
0.198092444444444	0.0153238710828771\\
0.198106666666667	0.0414483328266444\\
0.198108444444444	0.039338298405193\\
0.198110222222222	0.0445585221492797\\
0.198112	0.0389836917618991\\
0.198113777777778	0.0423568906683888\\
0.198117333333333	0.0308453156482477\\
0.198119111111111	0.0337237242283725\\
0.198122666666667	0.0249791888814747\\
0.198128	0.033370053205428\\
0.198129777777778	0.0327211851891378\\
0.198131555555556	0.0334076824867476\\
0.198133333333333	0.0296635324888288\\
0.198136888888889	0.0313970934943063\\
0.198138666666667	0.0230661179393301\\
0.198142222222222	0.0332637361207065\\
0.198145777777778	0.0278203178320445\\
0.198147555555556	0.0337538769604341\\
0.198149333333333	0.0310513877317453\\
0.198151111111111	0.0312184152597716\\
0.198154666666667	0.022874549618228\\
0.198156444444444	0.0232640811979639\\
0.19816	0.0201471488951907\\
0.198163555555556	0.0254823778102114\\
0.198165333333333	0.0240788540357665\\
0.198168888888889	0.0259488488191108\\
0.198170666666667	0.0252187590180457\\
0.198172444444444	0.0287925272829002\\
0.198176	0.0257868099521042\\
0.198179555555556	0.0338704002011823\\
0.198181333333333	0.0326361765643786\\
0.198184888888889	0.0351138637909372\\
0.198186666666667	0.0342965559950499\\
0.198188444444444	0.0369519503532637\\
0.198193777777778	0.0264795702879603\\
0.198195555555556	0.0270517277081566\\
0.198199111111111	0.0232618712394655\\
0.198204444444444	0.031033206369341\\
0.198208	0.0230478468859284\\
0.198211555555556	0.0319042098269663\\
0.198216888888889	0.0212476076993756\\
0.198220444444444	0.0274627194031813\\
0.198222222222222	0.0249960518482503\\
0.198224	0.0262963308375548\\
0.198227555555556	0.0194225110536721\\
0.198232888888889	0.0277981053947509\\
0.198236444444444	0.0230372346770184\\
0.198238222222222	0.0231775459363682\\
0.19824	0.0272664552609623\\
0.198241777777778	0.0250581994278235\\
0.198245333333333	0.0304522349252672\\
0.198247111111111	0.0285185285806853\\
0.198248888888889	0.0321267130374252\\
0.198252444444444	0.024253529067884\\
0.198254222222222	0.0263261375611267\\
0.198256	0.0240733359006388\\
0.198259555555556	0.0296380874606996\\
0.198261333333333	0.0251393304576953\\
0.198268444444444	0.0389867294967428\\
0.198277333333333	0.0151493762572909\\
0.198280888888889	0.0191920727442679\\
0.198282666666667	0.0189637348481747\\
0.198288	0.0297525343788852\\
0.198289777777778	0.029086022370069\\
0.198291555555556	0.0357048971797719\\
0.198295111111111	0.0267207584678754\\
0.198298666666667	0.0300732292321181\\
0.198302222222222	0.0203786717210555\\
0.198305777777778	0.0267365880082599\\
0.198309333333333	0.0239230414422899\\
0.198311111111111	0.028394546728516\\
0.198312888888889	0.0262961933594474\\
0.198316444444444	0.0292903667486221\\
0.198318222222222	0.0282340211721447\\
0.19832	0.0286814711904073\\
0.198321777777778	0.0247553292712444\\
0.198323555555556	0.0263220883362952\\
0.198325333333333	0.0227495203911692\\
0.198328888888889	0.0261842563271328\\
0.198330666666667	0.0259520973067\\
0.198337777777778	0.0383832340809772\\
0.198343111111111	0.0283493769615726\\
0.198344888888889	0.0310677400908919\\
0.198346666666667	0.0256025869267181\\
0.198348444444444	0.0260973146520321\\
0.198350222222222	0.0254058114677059\\
0.198353777777778	0.0271706556686148\\
0.198355555555556	0.025066302932513\\
0.198357333333333	0.0271211123408395\\
0.198362666666667	0.0162490364738466\\
0.198366222222222	0.018304877183602\\
0.198368	0.0147968295010024\\
0.198375111111111	0.030877483343223\\
0.198376888888889	0.0293254114487707\\
0.198380444444444	0.0373939746065393\\
0.198382222222222	0.0295421972537642\\
0.198385777777778	0.0358655577593523\\
0.198387555555556	0.0342666954757594\\
0.198389333333333	0.0344304451931756\\
0.198392888888889	0.0290773847478386\\
0.198396444444444	0.0349932837996945\\
0.1984	0.0267557083416639\\
0.198401777777778	0.0280100710258717\\
0.198403555555556	0.0257305819654506\\
0.198405333333333	0.0263045755298182\\
0.198407111111111	0.0195853461417444\\
0.198412444444444	0.0293502399396754\\
0.198416	0.0235526456442716\\
0.198421333333333	0.0248128150269784\\
0.198423111111111	0.0230725494591519\\
0.198424888888889	0.0236992657462352\\
0.198426666666667	0.0230261768676753\\
0.198433777777778	0.0279329741840936\\
0.198435555555556	0.0242206539082822\\
0.198439111111111	0.0258276787904942\\
0.198440888888889	0.024298385866033\\
0.198442666666667	0.0263626885183163\\
0.198446222222222	0.0233044743641884\\
0.198448	0.027655001434705\\
0.198451555555556	0.0199842323193247\\
0.198462222222222	0.0328342758330908\\
0.198465777777778	0.0271316272677371\\
0.198467555555556	0.0278281782562191\\
0.198471111111111	0.022814010606848\\
0.198472888888889	0.0233441704195247\\
0.198474666666667	0.0229098722790419\\
0.198485333333333	0.0341535006460463\\
0.198488888888889	0.0271138033121054\\
0.198490666666667	0.0286398243698112\\
0.198494222222222	0.0166268605347449\\
0.198499555555556	0.0309631756887917\\
0.198503111111111	0.023912233283626\\
0.198504888888889	0.0251091173634079\\
0.198508444444444	0.0230935829780907\\
0.198510222222222	0.0286683705073278\\
0.198515555555556	0.021459277291962\\
0.198517333333333	0.0233312410208854\\
0.198519111111111	0.0231915528340827\\
0.198524444444444	0.0331553942498872\\
0.198536888888889	0.0198421874209831\\
0.198538666666667	0.0280330012382544\\
0.198544	0.0225111251890941\\
0.198549333333333	0.0276562185558237\\
0.198552888888889	0.0254999507136896\\
0.198556444444444	0.0292765189192316\\
0.19856	0.02372245323778\\
0.198561777777778	0.0250994437772522\\
0.198563555555556	0.0233771074559942\\
0.198565333333333	0.0239352310315517\\
0.198567111111111	0.0232620493153896\\
0.198574222222222	0.0351660088462888\\
0.198579555555556	0.024920735557862\\
0.198581333333333	0.0309372091425564\\
0.198584888888889	0.0208709553501359\\
0.198588444444444	0.0279273591114397\\
0.198590222222222	0.0201674381940097\\
0.198592	0.0230802457211013\\
0.198593777777778	0.0207038291804615\\
0.198597333333333	0.0255360082317202\\
0.198600888888889	0.0191986037419477\\
0.198604444444444	0.0251722314649609\\
0.198606222222222	0.0223110087934607\\
0.198609777777778	0.0278820015904204\\
0.198611555555556	0.0316834143940043\\
0.198615111111111	0.0281388914692899\\
0.198616888888889	0.0290207490547881\\
0.198622222222222	0.0224289620849623\\
0.198625777777778	0.025123948247814\\
0.198629333333333	0.0192276031732112\\
0.198634666666667	0.0238389806737379\\
0.198638222222222	0.0221769669595194\\
0.198641777777778	0.029753503056445\\
0.198645333333333	0.0266901116567013\\
0.198647111111111	0.0315744730934539\\
0.198656	0.026087543560228\\
0.198659555555556	0.0295972113874996\\
0.198664888888889	0.0213704850033094\\
0.198668444444444	0.0315047839354534\\
0.198670222222222	0.029250784477196\\
0.198673777777778	0.0391651246849366\\
0.198677333333333	0.0312322827981396\\
0.198680888888889	0.0359230860184883\\
0.198686222222222	0.0263731466397502\\
0.198688	0.0300239037428984\\
0.198693333333333	0.0198811040167487\\
0.198695111111111	0.02319474786291\\
0.198696888888889	0.0226446097370675\\
0.198700444444444	0.0304901719151199\\
0.198702222222222	0.0282670421346359\\
0.198704	0.0296777202465095\\
0.198705777777778	0.0291000851250397\\
0.198709333333333	0.0380323739718645\\
0.198712888888889	0.0332975263854984\\
0.198714666666667	0.034641563273008\\
0.198716444444444	0.0289588999135633\\
0.19872	0.0367507734403663\\
0.198723555555556	0.0308617189235412\\
0.198727111111111	0.0354354575012557\\
0.198732444444444	0.0255580498701228\\
0.198736	0.02706054109482\\
0.198739555555556	0.0213627846619871\\
0.198741333333333	0.0220474670871788\\
0.198743111111111	0.0179385011654039\\
0.198750222222222	0.0296127065396795\\
0.198752	0.0284445845123576\\
0.198753777777778	0.0319074301079141\\
0.198757333333333	0.0289519250043065\\
0.198759111111111	0.0328112225962827\\
0.198766222222222	0.0225851082712527\\
0.198768	0.0244295763167911\\
0.198771555555556	0.019447011744466\\
0.198773333333333	0.0238090785766239\\
0.198775111111111	0.0207317140690871\\
0.198776888888889	0.0210752683196312\\
0.198780444444444	0.0173660520759951\\
0.198784	0.0213073932448671\\
0.198785777777778	0.0291672919436253\\
0.198789333333333	0.0201287012075217\\
0.198791111111111	0.0230484707825936\\
0.198792888888889	0.0217914334030147\\
0.198794666666667	0.0271368277640924\\
0.198798222222222	0.0228213444204975\\
0.1988	0.0252961017046168\\
0.198801777777778	0.0247917008331529\\
0.198805333333333	0.0289592699778671\\
0.198807111111111	0.0243931233292756\\
0.198810666666667	0.0340479014053129\\
0.198816	0.0291401888021205\\
0.198817777777778	0.0316872233817615\\
0.198823111111111	0.0269637928546155\\
0.198824888888889	0.0274525220040832\\
0.198828444444444	0.0222416571810599\\
0.198830222222222	0.0250891698961896\\
0.198833777777778	0.021348842949851\\
0.198835555555556	0.0253580632809461\\
0.198842666666667	0.019123077505771\\
0.198846222222222	0.0261301355555576\\
0.198849777777778	0.0193994208829686\\
0.198851555555556	0.0237538056774312\\
0.198853333333333	0.0195950591823715\\
0.198855111111111	0.0211797785422659\\
0.198856888888889	0.0210238467863083\\
0.198858666666667	0.0228343594397274\\
0.198860444444444	0.018650119727991\\
0.198862222222222	0.0236994031113398\\
0.198864	0.0203191305194633\\
0.198869333333333	0.0327205208693676\\
0.198871111111111	0.0251599142605387\\
0.198876444444444	0.0314366676389484\\
0.198878222222222	0.0289229770929816\\
0.19888	0.0345974246537079\\
0.198885333333333	0.0264051434157173\\
0.198887111111111	0.0278012030170331\\
0.198888888888889	0.0268335217176799\\
0.198890666666667	0.0268974318968246\\
0.198894222222222	0.0245078021380398\\
0.198899555555556	0.0292061449364643\\
0.198903111111111	0.0237625124875704\\
0.198906666666667	0.0256377719093399\\
0.198912	0.0158449252180796\\
0.198920888888889	0.0273161928997148\\
0.198922666666667	0.0272350684434772\\
0.198926222222222	0.030440322442633\\
0.198928	0.0303880663932141\\
0.198933333333333	0.0400684632229465\\
0.198940444444444	0.0274952728120988\\
0.198942222222222	0.0283019154127753\\
0.198944	0.0257719584878228\\
0.198947555555556	0.0320000893264124\\
0.198949333333333	0.0307926877803203\\
0.198952888888889	0.0366427780305709\\
0.198956444444444	0.0333629575379934\\
0.198958222222222	0.034046482908841\\
0.198961777777778	0.025520705724376\\
0.198963555555556	0.0277970931840069\\
0.198965333333333	0.0233337893579561\\
0.198967111111111	0.0244941155146394\\
0.198972444444444	0.0172545556530867\\
0.198976	0.0232552897629117\\
0.198977777777778	0.0171080609932552\\
0.198983111111111	0.0300621458231022\\
0.198984888888889	0.0299360655951536\\
0.198986666666667	0.0313365159888753\\
0.198988444444444	0.0295636213039196\\
0.198990222222222	0.0302036725258303\\
0.198992	0.0253199263099247\\
0.198997333333333	0.0231731839401967\\
0.198999111111111	0.026613478367976\\
0.199000888888889	0.026048156579192\\
0.199004444444444	0.0314968680394043\\
0.199006222222222	0.0273900404861625\\
0.199008	0.0302945810427486\\
0.199011555555556	0.0276008508398683\\
0.199013333333333	0.0295077830947497\\
0.199015111111111	0.0252712687710975\\
0.199016888888889	0.0287984176072593\\
0.199018666666667	0.0269383485730877\\
0.199025777777778	0.0309880052226792\\
0.199029333333333	0.0299587514963652\\
0.199031111111111	0.0307476775758227\\
0.199036444444444	0.0232651483777784\\
0.199038222222222	0.0265577381229432\\
0.199041777777778	0.0223416190879905\\
0.199043555555556	0.0224215583534621\\
0.199045333333333	0.0177064237967482\\
0.199048888888889	0.0276381878047553\\
0.199052444444444	0.0190315410885778\\
0.199056	0.0335865597394915\\
0.199059555555556	0.0244612671610257\\
0.199063111111111	0.0293169277693079\\
0.199064888888889	0.0229989887984381\\
0.199066666666667	0.027414184364248\\
0.199070222222222	0.0256431813227336\\
0.199073777777778	0.0304178913870025\\
0.199075555555556	0.0267382768099027\\
0.199079111111111	0.0316086050668555\\
0.199080888888889	0.026116970722612\\
0.199084444444444	0.032418020964478\\
0.199091555555556	0.0213054901379418\\
0.199093333333333	0.0221774834852464\\
0.199096888888889	0.0163133130227613\\
0.199098666666667	0.0208641249417386\\
0.199100444444444	0.0195114906146052\\
0.199104	0.0245636794749761\\
0.199107555555556	0.0220600645077537\\
0.199112888888889	0.0306996679800573\\
0.199114666666667	0.0294905774469181\\
0.199116444444444	0.0315871431537528\\
0.199121777777778	0.0239884777714657\\
0.199123555555556	0.0256991782182069\\
0.199125333333333	0.0237601537263606\\
0.199132444444444	0.0337822861711918\\
0.199134222222222	0.0292429638453424\\
0.199136	0.033126356788288\\
0.199141333333333	0.0281384642246253\\
0.199144888888889	0.0354650323705991\\
0.199146666666667	0.0346182426670625\\
0.199148444444444	0.0370634594527432\\
0.199153777777778	0.0282526804754584\\
0.199157333333333	0.0367966382756986\\
0.199160888888889	0.0300418730816574\\
0.199164444444444	0.0389864830160749\\
0.199175111111111	0.0226353293043733\\
0.199176888888889	0.0279180200701672\\
0.199182222222222	0.0195622256489178\\
0.199184	0.020221589780844\\
0.199185777777778	0.0186254051368598\\
0.199187555555556	0.0249246951304875\\
0.199189333333333	0.0242762858817356\\
0.199191111111111	0.0300198258119671\\
0.199194666666667	0.0218667612987163\\
0.1992	0.031814035907693\\
0.199203555555556	0.0265789014623833\\
0.199205333333333	0.0280604033317103\\
0.199207111111111	0.0280070143171441\\
0.199208888888889	0.0200344925829381\\
0.199214222222222	0.0239868617485667\\
0.199216	0.0167413509665866\\
0.199221333333333	0.023620483246793\\
0.199223111111111	0.0206966801872523\\
0.199232	0.0271904545650817\\
0.199233777777778	0.0240376359725807\\
0.199240888888889	0.0305568402473053\\
0.199244444444444	0.0250936184633454\\
0.199248	0.034440071176621\\
0.199253333333333	0.0207773840768222\\
0.199258666666667	0.0338995780000303\\
0.199265777777778	0.023798091290204\\
0.199269333333333	0.0322849245892611\\
0.199274666666667	0.027378028071762\\
0.199276444444444	0.0296957573496316\\
0.199287111111111	0.0171537257945922\\
0.199288888888889	0.0203444361188404\\
0.199290666666667	0.0202410164814934\\
0.199292444444444	0.0203670701074715\\
0.199296	0.0282836493521344\\
0.199297777777778	0.0237959869330069\\
0.199299555555556	0.0254522128453697\\
0.199303111111111	0.0227071914707721\\
0.199304888888889	0.025341276706098\\
0.199308444444444	0.021269108958941\\
0.199312	0.0293400729409238\\
0.199315555555556	0.0210428013489194\\
0.199319111111111	0.0300912233935084\\
0.199324444444444	0.0236926290589257\\
0.199326222222222	0.0245888451876353\\
0.199328	0.0235883768455219\\
0.199335111111111	0.0324954482399967\\
0.199336888888889	0.0278907548796285\\
0.199340444444444	0.0320768714855108\\
0.199344	0.0260864140225232\\
0.199347555555556	0.0278244537095783\\
0.199351111111111	0.0247367963779722\\
0.199352888888889	0.0263801218777417\\
0.19936	0.0211789899337814\\
0.199361777777778	0.0238987853460501\\
0.199363555555556	0.0191398652853681\\
0.199367111111111	0.0306482125219507\\
0.199370666666667	0.0296498225460294\\
0.199372444444444	0.0352938476734571\\
0.199377777777778	0.0249662380961818\\
0.199381333333333	0.029799672992792\\
0.199383111111111	0.0245680936341511\\
0.199388444444444	0.031759001685228\\
0.199390222222222	0.0307552725328057\\
0.199393777777778	0.0400295235866486\\
0.199400888888889	0.0252297170280206\\
0.199402666666667	0.0256996632604723\\
0.199404444444444	0.0227084201423054\\
0.199406222222222	0.0257304423686904\\
0.199408	0.0230674757616298\\
0.199409777777778	0.0252687660816809\\
0.199411555555556	0.024119510509627\\
0.199413333333333	0.0314486828605626\\
0.199418666666667	0.023605728685815\\
0.199424	0.0297740396674965\\
0.199429333333333	0.0253812435173463\\
0.199432888888889	0.0290890128945847\\
0.199436444444444	0.0222033648577985\\
0.199438222222222	0.02510091997862\\
0.19944	0.0177354641661113\\
0.199445333333333	0.0232091098997438\\
0.199447111111111	0.0228192117632404\\
0.199448888888889	0.0271259398472367\\
0.199454222222222	0.0239250612696204\\
0.199459555555556	0.0360756812196255\\
0.199463111111111	0.0270153064864812\\
0.199464888888889	0.0302556762022783\\
0.199466666666667	0.0293469810991872\\
0.199468444444444	0.033368228331189\\
0.199470222222222	0.0314405036827803\\
0.199472	0.0329078571340601\\
0.199473777777778	0.0300326836182432\\
0.199475555555556	0.0321867522420307\\
0.199479111111111	0.0292307280763805\\
0.199482666666667	0.0348000602160729\\
0.199488	0.0178398267325399\\
0.199495111111111	0.0280990665926164\\
0.199496888888889	0.0239932342141904\\
0.199502222222222	0.0302153470167515\\
0.199504	0.0293104926741923\\
0.199505777777778	0.0336464148840626\\
0.199509333333333	0.0300390447716599\\
0.199511111111111	0.0221068384561134\\
0.199514666666667	0.0248590574887043\\
0.199518222222222	0.0217717842815454\\
0.199521777777778	0.0283576574628561\\
0.199525333333333	0.0214017723190789\\
0.199532444444444	0.0384261419851687\\
0.199534222222222	0.032796793788207\\
0.199536	0.0343208043321604\\
0.199537777777778	0.0328286382680887\\
0.199539555555556	0.033576487965166\\
0.199541333333333	0.033310803115627\\
0.199543111111111	0.0343517700411897\\
0.199550222222222	0.0253552410080688\\
0.199553777777778	0.0285866677496721\\
0.199557333333333	0.0247519514877698\\
0.199562666666667	0.0304734627378869\\
0.199564444444444	0.0274683331016734\\
0.199566222222222	0.0290601200667454\\
0.199569777777778	0.025948513106942\\
0.199571555555556	0.0320985497200718\\
0.199575111111111	0.0276670259103923\\
0.199584	0.0341293281260231\\
0.199592888888889	0.0189037451628278\\
0.1996	0.0262318072958597\\
0.199601777777778	0.0256972378001134\\
0.199607111111111	0.0311427713882654\\
0.199616	0.0166984001941823\\
0.199617777777778	0.0186572079298717\\
0.199621333333333	0.0169054166718507\\
0.199626666666667	0.0251191089356886\\
0.199628444444444	0.0177451673048145\\
0.199632	0.0220975991316526\\
0.199635555555556	0.0153993364922954\\
0.199637333333333	0.0164648226109352\\
0.199639111111111	0.0136455374789682\\
0.199642666666667	0.0169889886637307\\
0.199644444444444	0.0155962452030446\\
0.199655111111111	0.0264944035025581\\
0.199656888888889	0.0262014064036083\\
0.199660444444444	0.0295021082305142\\
0.199662222222222	0.0255085169401747\\
0.199665777777778	0.0297110578841987\\
0.199672888888889	0.0177971781365603\\
0.199685333333333	0.0314463729829923\\
0.199687111111111	0.0330001913796028\\
0.199692444444444	0.0231721224825821\\
0.199696	0.0246888233721701\\
0.199697777777778	0.0217275667080771\\
0.199699555555556	0.0261481255727431\\
0.199701333333333	0.0254444336410083\\
0.199703111111111	0.026215267974372\\
0.199706666666667	0.0207943468713432\\
0.199708444444444	0.0248160358680371\\
0.199710222222222	0.0196773460805508\\
0.199713777777778	0.0228560488600266\\
0.199715555555556	0.0188892596698368\\
0.199717333333333	0.0200389092942369\\
0.199719111111111	0.0158826614503502\\
0.199722666666667	0.0189774897487597\\
0.199724444444444	0.0119969655831228\\
0.199733333333333	0.0255860563047986\\
0.199735111111111	0.0247553966074108\\
0.199736888888889	0.0277204978731212\\
0.199740444444444	0.0187009810098249\\
0.199744	0.0256449433254994\\
0.199747555555556	0.029861191789606\\
0.199749333333333	0.0254159039016071\\
0.199751111111111	0.0264820935136671\\
0.199752888888889	0.0252715283420787\\
0.199754666666667	0.030550743436163\\
0.199763555555556	0.0234947411656356\\
0.199765333333333	0.0239840975130377\\
0.199768888888889	0.0206629217303448\\
0.199772444444444	0.0292274215995085\\
0.199776	0.0248184079195891\\
0.199781333333333	0.0336088711839178\\
0.199784888888889	0.0239545862243802\\
0.199786666666667	0.0266793271759533\\
0.199788444444444	0.0264772443351472\\
0.199792	0.0322143934825418\\
0.199793777777778	0.0321234685261083\\
0.199797333333333	0.0266627325692197\\
0.199800888888889	0.0283809725659674\\
0.199802666666667	0.0241128470997467\\
0.199804444444444	0.0284009550977787\\
0.199809777777778	0.0195935107481955\\
0.199815111111111	0.0275186022198671\\
0.199818666666667	0.023448148700724\\
0.199822222222222	0.0355585366165203\\
0.199829333333333	0.0221265384289532\\
0.199831111111111	0.0251686695499641\\
0.199832888888889	0.024115633177028\\
0.199834666666667	0.0269595141511833\\
0.199838222222222	0.0232454433724552\\
0.19984	0.0260751626668705\\
0.199841777777778	0.0241505270763686\\
0.199847111111111	0.0257810510931579\\
0.199848888888889	0.0257051338721398\\
0.199850666666667	0.0283771862139596\\
0.199854222222222	0.0232642647449747\\
0.199857777777778	0.0296978435794123\\
0.199868444444444	0.0213852396249209\\
0.199872	0.0283515768395089\\
0.199877333333333	0.0210682893694261\\
0.199882666666667	0.0317820471541926\\
0.199888	0.0232051476772789\\
0.199889777777778	0.0247488154668921\\
0.199891555555556	0.0218720881967643\\
0.199893333333333	0.0257926009465411\\
0.199898666666667	0.020673314150266\\
0.199905777777778	0.0331116917611886\\
0.199909333333333	0.0244690797978313\\
0.199911111111111	0.0319276743608986\\
0.199916444444444	0.0259123620986201\\
0.199918222222222	0.0321905898677262\\
0.19992	0.0320905913581197\\
0.199923555555556	0.0228563199420078\\
0.199925333333333	0.0229110819142632\\
0.199927111111111	0.0254015076577268\\
0.199928888888889	0.0197425492499146\\
0.199930666666667	0.0279590030969516\\
0.199932444444444	0.0278751534508985\\
0.199936	0.0340250959615442\\
0.199941333333333	0.0281505865923705\\
0.199943111111111	0.0326332105932843\\
0.199948444444444	0.0280745167300497\\
0.199950222222222	0.0289667086395717\\
0.199952	0.027662306781344\\
0.199955555555556	0.0302493040257248\\
0.199960888888889	0.0267602560808561\\
0.199964444444444	0.0311666297908992\\
0.199968	0.0280019228543768\\
0.199969777777778	0.0300602933076815\\
0.199971555555556	0.0281699279392252\\
0.199975111111111	0.0298281936358733\\
0.199976888888889	0.0288739972376391\\
0.199982222222222	0.0337579093279541\\
0.199985777777778	0.0301959141623967\\
0.199987555555556	0.0309606965049144\\
0.199989333333333	0.0285496732480378\\
0.199991111111111	0.0295858422070805\\
0.199994666666667	0.0197674938538135\\
0.2	0.0236137339878112\\
0.200001777777778	0.0186866071712923\\
};
\end{axis}

\begin{axis}[%
width=1.507in,
height=1.157in,
at={(2.858in,0.481in)},
scale only axis,
xmin=-0.01,
xmax=0.2,
xlabel style={yshift = 0.1cm, font=\color{white!13!black}},
xlabel={$t/\si{\milli\second}$},
ymin=0,
ymax=0.12,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$|d_{s_{2666},c_{134}}|$},
yticklabels={0,0, ,0.1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0295870180726898\\
1.77777777776722e-06	0.0324952329608621\\
5.33333333332942e-06	0.0216151332203526\\
7.11111111112439e-06	0.0268328282547243\\
8.88888888889161e-06	0.0241311230972548\\
1.24444444444538e-05	0.0278967788623044\\
1.59999999999882e-05	0.0222661677630933\\
1.95555555555504e-05	0.0233345861345627\\
2.48888888888799e-05	0.0177214433123108\\
3.02222222222093e-05	0.024938335979711\\
3.20000000000042e-05	0.0231728743605143\\
3.55555555555664e-05	0.0300262261272728\\
3.91111111111009e-05	0.0250346029879226\\
4.08888888888959e-05	0.0260749775995533\\
4.26666666666631e-05	0.0244723601249924\\
4.44444444444581e-05	0.0249475128423862\\
4.97777777777875e-05	0.019898592977697\\
5.68888888888841e-05	0.0353670964690273\\
6.75555555555429e-05	0.0170919826101236\\
7.28888888889001e-05	0.0241119202249519\\
7.46666666666673e-05	0.0233265842849421\\
7.82222222222295e-05	0.0340630690076885\\
8.1777777777764e-05	0.0319042964035902\\
8.35555555555589e-05	0.0328987331013076\\
8.88888888888884e-05	0.0221318073880903\\
9.24444444444505e-05	0.0347752464212399\\
9.60000000000127e-05	0.0318895402873312\\
9.95555555555472e-05	0.0331169339865588\\
0.000104888888888877	0.0209084874683397\\
0.000106666666666672	0.0278455404336311\\
0.000110222222222234	0.0257198714342383\\
0.000112000000000001	0.027814730790885\\
0.000113777777777768	0.0273343633482701\\
0.000119111111111098	0.0301901459731093\\
0.000129777777777784	0.0197388138554738\\
0.000135111111111114	0.0302495816973997\\
0.000136888888888881	0.0296582244554566\\
0.000140444444444443	0.0369943463575975\\
0.000144000000000005	0.033754490734962\\
0.000145777777777772	0.0354072704935063\\
0.000149333333333335	0.0290320585289287\\
0.000151111111111102	0.0296256894402546\\
0.000156444444444431	0.0263022929360249\\
0.000163555555555556	0.0321796673946588\\
0.000167111111111118	0.0287838326298985\\
0.000168888888888885	0.0306544047690563\\
0.000177777777777777	0.0234626312317816\\
0.000181333333333339	0.0272036827395998\\
0.000186666666666668	0.023744010467568\\
0.000190222222222231	0.0245541469763787\\
0.000191999999999998	0.0196691564717793\\
0.000197333333333327	0.0314867247389573\\
0.000199111111111122	0.0305960449758984\\
0.000200888888888889	0.0332589495005231\\
0.000202666666666657	0.0304069025145423\\
0.000204444444444452	0.0322187059045055\\
0.000211555555555548	0.0246235117287655\\
0.00021511111111111	0.0288821082818711\\
0.000222222222222235	0.0203533313199315\\
0.000224000000000002	0.0247142835121486\\
0.000225777777777769	0.0235574124101059\\
0.000238222222222223	0.0381065259721951\\
0.000247111111111115	0.0196481647892412\\
0.000254222222222211	0.0328183793088966\\
0.000263111111111103	0.0196706068393526\\
0.000266666666666665	0.0250860759141849\\
0.000270222222222227	0.0214423774824399\\
0.000273777777777789	0.0301841078883237\\
0.000275555555555557	0.0291095853134928\\
0.000277333333333324	0.0298376255241266\\
0.000279111111111119	0.0265854360146771\\
0.000284444444444448	0.0289174777078957\\
0.000286222222222215	0.0272584069907444\\
0.00028800000000001	0.0274848949775779\\
0.000289777777777778	0.0207908582683113\\
0.00029333333333334	0.0225545749838874\\
0.000295111111111107	0.0174327585803274\\
0.000302222222222231	0.031129282420625\\
0.000303999999999999	0.0274817754451047\\
0.000309333333333328	0.0298639410777297\\
0.00031288888888889	0.0254020551319042\\
0.000316444444444453	0.0290508588313538\\
0.000319999999999987	0.0248893648006391\\
0.000321777777777782	0.0259749499505636\\
0.000323555555555549	0.0258427756092854\\
0.000327111111111111	0.0310191593056397\\
0.000330666666666674	0.0279586822708957\\
0.000332444444444441	0.032122107566898\\
0.000334222222222236	0.0313240846703569\\
0.000336000000000003	0.0326286644885396\\
0.000341333333333332	0.025341703390202\\
0.000344888888888895	0.0311911228973604\\
0.000350222222222224	0.0251807694904542\\
0.000351999999999991	0.0293685647105423\\
0.000355555555555553	0.0245197265452609\\
0.000357333333333321	0.027245481636225\\
0.000360888888888883	0.0198764338489898\\
0.000364444444444445	0.0230448841118732\\
0.000366222222222212	0.0221652323298321\\
0.000368000000000007	0.0239862937707593\\
0.000369777777777774	0.0226218346322253\\
0.000375111111111104	0.0281211260812715\\
0.000378666666666666	0.0222007381485206\\
0.000380444444444433	0.0242481762626554\\
0.000382222222222228	0.0189889477857104\\
0.000387555555555558	0.0287798779133746\\
0.00039111111111112	0.0252391069482026\\
0.000392888888888887	0.0278762067959854\\
0.000394666666666654	0.0237171049147626\\
0.000396444444444449	0.0258804514192695\\
0.000398222222222216	0.0245329867915789\\
0.000400000000000011	0.0261999569742939\\
0.000401777777777779	0.0198375461961494\\
0.000408888888888875	0.0265317788108902\\
0.000412444444444438	0.0191533766861402\\
0.000414222222222232	0.0238363731625829\\
0.000416	0.0191676746868531\\
0.000421333333333329	0.025729015904393\\
0.000424888888888891	0.0190818503131025\\
0.000426666666666659	0.0249188216034235\\
0.000428444444444454	0.0244505090053577\\
0.000430222222222221	0.0281585032812093\\
0.000431999999999988	0.0279690674521249\\
0.00043555555555555	0.029354434386667\\
0.00044088888888888	0.01686569892905\\
0.000442666666666675	0.0207090916282092\\
0.000444444444444442	0.0188119851867063\\
0.000446222222222209	0.019296049998935\\
0.000448000000000004	0.0165664424603358\\
0.000451555555555566	0.0188873595849889\\
0.000453333333333333	0.017725052280151\\
0.000455111111111101	0.021454521485692\\
0.000456888888888896	0.0198746453330607\\
0.000462222222222225	0.02153652558718\\
0.000463999999999992	0.0202603686032959\\
0.000467555555555554	0.0185507363033033\\
0.000474666666666679	0.0243853822756483\\
0.000476444444444446	0.0211447785680396\\
0.000485333333333338	0.0320882963347205\\
0.000487111111111105	0.0295650002846009\\
0.0004888888888889	0.0304011723659538\\
0.000490666666666667	0.024862899617726\\
0.000492444444444434	0.0251431808456007\\
0.000494222222222229	0.023636358129541\\
0.000497777777777791	0.0248613619276953\\
0.000499555555555559	0.0235282174522576\\
0.000501333333333326	0.024193552055003\\
0.000504888888888888	0.0223269634932334\\
0.000506666666666655	0.0232010200200797\\
0.000510222222222217	0.0196043802337744\\
0.000517333333333342	0.0302245780896953\\
0.000519111111111109	0.0204552840512558\\
0.000522666666666671	0.0259740996353273\\
0.000526222222222233	0.019853766699287\\
0.000528000000000001	0.0268527063389123\\
0.000529777777777768	0.0260538363198429\\
0.000535111111111097	0.0347298446103004\\
0.00053866666666666	0.0194517136916185\\
0.000542222222222222	0.0250825721471936\\
0.000543999999999989	0.0221597086828542\\
0.000549333333333346	0.0286196669456816\\
0.000552888888888881	0.0224416706155693\\
0.000556444444444443	0.0272086526216651\\
0.000561777777777772	0.019103999121994\\
0.000567111111111102	0.0252664392172648\\
0.000570666666666664	0.016473130065327\\
0.000574222222222226	0.0259899513198066\\
0.000575999999999993	0.0216811610885166\\
0.000577777777777788	0.0230138469668347\\
0.000579555555555555	0.0221409018068839\\
0.000581333333333323	0.0222492826842572\\
0.000588444444444447	0.0382340692032686\\
0.000590222222222214	0.0374807600991228\\
0.000593777777777776	0.042076578001322\\
0.000595555555555544	0.0374037595067318\\
0.000597333333333339	0.0378537243051668\\
0.000600888888888901	0.0290270690292315\\
0.000602666666666668	0.0307266149096854\\
0.000604444444444435	0.0261342052232843\\
0.00060622222222223	0.0301869442596922\\
0.000607999999999997	0.0291188580608809\\
0.00061155555555556	0.0316872933413026\\
0.000615111111111122	0.0249361761620774\\
0.000618666666666656	0.0289796513052321\\
0.000622222222222218	0.024343762977397\\
0.000625777777777781	0.0271022481540347\\
0.000629333333333343	0.0173785254878636\\
0.00063111111111111	0.0215466206825041\\
0.000638222222222234	0.0183681945783175\\
0.000643555555555564	0.0227258013897109\\
0.000645333333333331	0.0218665197450641\\
0.000648888888888893	0.0293827323543527\\
0.000652444444444455	0.028719415968412\\
0.000654222222222223	0.025736702250989\\
0.00065599999999999	0.0268849857728394\\
0.000657777777777785	0.0251707519523343\\
0.000659555555555552	0.0276687586302125\\
0.000663111111111114	0.0237935853740665\\
0.000664888888888882	0.0241123940653717\\
0.000666666666666677	0.0230984833937454\\
0.000668444444444444	0.0254192447231876\\
0.000670222222222211	0.0236580721571469\\
0.000675555555555568	0.0314361482554304\\
0.000679111111111103	0.0270346468392277\\
0.000680888888888898	0.0277030876566992\\
0.000686222222222227	0.0214319186344579\\
0.000689777777777789	0.0297039300203533\\
0.000691555555555556	0.0290674687502813\\
0.000698666666666653	0.0371018106697252\\
0.000700444444444448	0.0315772411764443\\
0.00070400000000001	0.0373404019063102\\
0.00070933333333334	0.024962175915089\\
0.000714666666666669	0.0362165991432389\\
0.000716444444444436	0.0287258446007412\\
0.000718222222222231	0.0315466697033781\\
0.000719999999999998	0.0294711451639023\\
0.000723555555555561	0.0375188710496583\\
0.000734222222222219	0.0193211072044139\\
0.000735999999999987	0.020392157192849\\
0.000739555555555549	0.0164997552543671\\
0.000743111111111111	0.0244018295468823\\
0.000744888888888878	0.0228458172978405\\
0.00074844444444444	0.0277394682349485\\
0.000755555555555565	0.0196016737180837\\
0.000760888888888894	0.0332754085404201\\
0.000762666666666661	0.0253391719671313\\
0.000766222222222224	0.0290990849024443\\
0.000775111111111115	0.0218612487935936\\
0.000776888888888883	0.0220832862554103\\
0.000780444444444445	0.015163310828126\\
0.000785777777777774	0.0266726124739882\\
0.000787555555555569	0.0243384733510212\\
0.000791111111111104	0.0265100645330647\\
0.000796444444444433	0.0219419767154141\\
0.000798222222222228	0.0225271423266988\\
0.000799999999999995	0.0201175620715845\\
0.000808888888888887	0.0302260185793102\\
0.000812444444444449	0.0263568173517169\\
0.000814222222222216	0.0268448273799083\\
0.000819555555555546	0.0137204066634534\\
0.000823111111111108	0.0265413414350864\\
0.000824888888888903	0.0254824739008983\\
0.000831999999999999	0.0335990985795276\\
0.000840888888888891	0.0244734601773306\\
0.000842666666666658	0.0264356471196067\\
0.000844444444444453	0.0194381325426875\\
0.00084622222222222	0.022461996140835\\
0.000849777777777783	0.0186042635073758\\
0.000853333333333345	0.0270669589563058\\
0.000856888888888879	0.0220665228086543\\
0.000862222222222209	0.0297322776270342\\
0.000864000000000004	0.0268700204414858\\
0.000865777777777771	0.0275797016339241\\
0.000867555555555566	0.0224831988821891\\
0.000869333333333333	0.024001438070781\\
0.000872888888888895	0.0200333723922292\\
0.000876444444444457	0.0268556686818653\\
0.000878222222222225	0.0249260921569948\\
0.000879999999999992	0.0298138444919988\\
0.000883555555555554	0.022568683176593\\
0.000885333333333321	0.0273402442618811\\
0.000887111111111116	0.0272645479158118\\
0.000888888888888884	0.028050986989769\\
0.000892444444444446	0.0194074732887773\\
0.000894222222222213	0.0217634678361171\\
0.000896000000000008	0.0205170639476508\\
0.000901333333333337	0.0305852457024579\\
0.000906666666666667	0.01893610735048\\
0.000910222222222229	0.0276196171820739\\
0.000913777777777791	0.0244360255015345\\
0.000915555555555558	0.0281612250545039\\
0.000917333333333326	0.0221340752083466\\
0.000922666666666655	0.0290772501458733\\
0.00092444444444445	0.0285655718131289\\
0.000926222222222217	0.0286263274312341\\
0.000933333333333342	0.0173172662607895\\
0.000935111111111109	0.0199773943155505\\
0.000936888888888876	0.0156880863829071\\
0.000944	0.0265982910292308\\
0.000945777777777768	0.0245864949286525\\
0.00094933333333333	0.0303720299635251\\
0.000958222222222221	0.0214912777021556\\
0.000961777777777784	0.0236702296657906\\
0.000963555555555551	0.0174205374004772\\
0.00096888888888888	0.0242870204327179\\
0.000970666666666675	0.0234805692455725\\
0.000972444444444442	0.024450224460854\\
0.00097422222222221	0.0219669808459184\\
0.000984888888888896	0.0291282314859734\\
0.000986666666666663	0.0283073533086843\\
0.000988444444444431	0.0286881739056273\\
0.000991999999999993	0.0244059967374333\\
0.000993777777777788	0.0263056613040354\\
0.000997333333333322	0.0169052338594265\\
0.00100266666666668	0.0264937209394241\\
0.00100444444444445	0.0263607719368186\\
0.00100800000000001	0.0316537119788948\\
0.00100977777777778	0.0284271834408851\\
0.00101333333333334	0.0317184690659077\\
0.00101866666666667	0.0198734817108699\\
0.00102577777777776	0.0117366657718133\\
0.00102933333333333	0.0232213858076398\\
0.00103111111111112	0.0198609477947311\\
0.00103288888888889	0.022303622403152\\
0.00103466666666666	0.0197234026175818\\
0.00103644444444445	0.0244881128558173\\
0.00104177777777778	0.0169112967665912\\
0.00104355555555555	0.019487448344811\\
0.00104533333333334	0.0192235691715534\\
0.00104711111111111	0.0214423638426217\\
0.00105244444444444	0.0233273125869694\\
0.00105422222222223	0.022497738468839\\
0.00105777777777777	0.0280295314721174\\
0.00106133333333333	0.0210613592882187\\
0.0010631111111111	0.027952790559605\\
0.00106488888888889	0.0225093308467424\\
0.00106844444444446	0.024576871933627\\
0.00107199999999999	0.0217460744489771\\
0.00107733333333335	0.0261570483454337\\
0.00108088888888888	0.019319885444877\\
0.00108266666666668	0.0241256549144928\\
0.00108622222222221	0.0193139698900103\\
0.00108977777777777	0.0248920753711969\\
0.00109155555555557	0.0225749118196154\\
0.0010951111111111	0.0258275566679355\\
0.0010968888888889	0.0256890693196949\\
0.00109866666666666	0.0308606511956908\\
0.00110044444444443	0.0291831537033901\\
0.00110399999999999	0.0312442032169689\\
0.00110577777777779	0.0249047005569016\\
0.00110933333333332	0.0309306086860941\\
0.00111288888888889	0.0197752667957264\\
0.00111466666666668	0.023073363215283\\
0.00111644444444445	0.0214924687750718\\
0.00112533333333334	0.0363272573621175\\
0.00113422222222223	0.0187835407406326\\
0.00113777777777777	0.0209463125911167\\
0.00114133333333333	0.0162555330475936\\
0.00114844444444445	0.0318861536055573\\
0.00115377777777778	0.0246441268653338\\
0.00115733333333334	0.0319603571606843\\
0.00116088888888888	0.0296019780992677\\
0.00116266666666667	0.0308591213532519\\
0.001168	0.0188012711517403\\
0.00117333333333333	0.0225671486914695\\
0.0011751111111111	0.0213412282915386\\
0.00118222222222222	0.0291545438766399\\
0.00118399999999999	0.0290947803641046\\
0.00118577777777779	0.0298647323253902\\
0.00119111111111112	0.0216493915143815\\
0.00119288888888888	0.0289479207831435\\
0.00119644444444444	0.0194923085344311\\
0.00119822222222221	0.0242734589338177\\
0.00120000000000001	0.0227670258600568\\
0.00120355555555557	0.0264827906541227\\
0.0012088888888889	0.0197518085134678\\
0.00121422222222223	0.0299484530124924\\
0.00121777777777779	0.0268113355473776\\
0.00122133333333332	0.0304745634177217\\
0.00122311111111112	0.0273440836718749\\
0.00122488888888889	0.0297636418545972\\
0.00123022222222222	0.0232413503491155\\
0.00123200000000001	0.0293930436234652\\
0.00123377777777778	0.029266327082131\\
0.00123555555555555	0.0296336039867938\\
0.00123911111111111	0.0202831243916684\\
0.00124266666666667	0.0337772302600596\\
0.001248	0.0294268201996906\\
0.00125155555555556	0.035787450419804\\
0.00125511111111112	0.0296172624599299\\
0.00125688888888889	0.0358533161749197\\
0.00126577777777778	0.0237368545458164\\
0.00126755555555555	0.0256842140274436\\
0.00126933333333334	0.0243638104523037\\
0.00127111111111111	0.0252987780604128\\
0.00127644444444444	0.0143419113202543\\
0.00127822222222224	0.0157195041743362\\
0.00128	0.0143673055198827\\
0.00128177777777777	0.0183345203726286\\
0.00128355555555557	0.0177044544185487\\
0.00128533333333333	0.0217969007925942\\
0.0012871111111111	0.0194509929739497\\
0.00128888888888889	0.0247715009184903\\
0.00129066666666666	0.023677388944568\\
0.00129422222222222	0.0311864763751279\\
0.00129599999999999	0.0305999453214117\\
0.00129777777777779	0.0314301046039895\\
0.00130844444444445	0.0222415072430741\\
0.00131555555555554	0.0300114342555843\\
0.0013191111111111	0.0247745459990961\\
0.00132266666666667	0.0298822019216622\\
0.00132977777777779	0.0200357892545981\\
0.00133511111111112	0.015941493979653\\
0.00134222222222222	0.0303683878458918\\
0.00135288888888888	0.0174271314423148\\
0.00135644444444444	0.0260459796223531\\
0.00135822222222223	0.0184374968992788\\
0.00136355555555556	0.0273599605093242\\
0.00136888888888889	0.022237750534683\\
0.00137244444444445	0.0297698835429686\\
0.00137599999999999	0.0233558799956654\\
0.00137777777777778	0.0273794706567794\\
0.00137955555555555	0.0260509941658514\\
0.00138488888888888	0.030504144971017\\
0.00138666666666667	0.0298129152403551\\
0.00138844444444444	0.0337975904097274\\
0.001392	0.0258235783884568\\
0.00139377777777777	0.0295858112302451\\
0.00139733333333333	0.0276130601936158\\
0.0013991111111111	0.0315933535107994\\
0.00140266666666666	0.0216247892794901\\
0.00140444444444446	0.0299213521799434\\
0.00140977777777779	0.0218708265755094\\
0.00141155555555555	0.0264022785469661\\
0.00141333333333332	0.0258635110199152\\
0.00142044444444445	0.0344794299331428\\
0.00142755555555554	0.0234311688112768\\
0.00143466666666667	0.0320207689257899\\
0.00143644444444443	0.0315610074378578\\
0.00144355555555556	0.0442931097973498\\
0.00144711111111112	0.0378058236136821\\
0.00144888888888889	0.0394763036944797\\
0.00146133333333334	0.0147715601749062\\
0.00146844444444444	0.0255536606517756\\
0.00147022222222223	0.0240658589860383\\
0.00147555555555556	0.0317658442413476\\
0.0014791111111111	0.0257521039220784\\
0.00148088888888889	0.029133042884245\\
0.00148266666666666	0.0286544345469959\\
0.00148444444444445	0.0331245767181705\\
0.00149155555555555	0.0245823128628588\\
0.00149333333333335	0.0287976413651267\\
0.00149866666666668	0.0221890033653668\\
0.00150044444444444	0.0234832671965715\\
0.00150400000000001	0.0222524168283466\\
0.00150755555555557	0.0173134259210662\\
0.00150933333333333	0.0214755014978576\\
0.0015111111111111	0.0193218313439744\\
0.0015128888888889	0.0229506570106893\\
0.00151644444444443	0.01645847593819\\
0.00152177777777779	0.0248155766374446\\
0.00152355555555556	0.0224337030980724\\
0.00152533333333332	0.0233530774644833\\
0.00152888888888889	0.0172606967161393\\
0.00153244444444445	0.0216194531832445\\
0.00153422222222221	0.0214176719474918\\
0.00153600000000001	0.0244074827545563\\
0.00153777777777778	0.018361166366836\\
0.00153955555555554	0.0281106737683606\\
0.00154133333333334	0.0235933546116594\\
0.0015448888888889	0.032129723081874\\
0.00155022222222223	0.0290037854148559\\
0.00155377777777777	0.0333547222122225\\
0.00155733333333333	0.0261348316087263\\
0.00155911111111112	0.0283653294367295\\
0.00156266666666666	0.0211589494781356\\
0.00156622222222222	0.0294932125780773\\
0.00156800000000001	0.0249737616533501\\
0.00157511111111111	0.033869216856798\\
0.00158222222222223	0.024054113412704\\
0.001584	0.0255731872225588\\
0.00158933333333333	0.0175609824724025\\
0.00159466666666666	0.0312370124746337\\
0.00159822222222222	0.0192625580675996\\
0.00159999999999999	0.031903544572714\\
0.00160177777777779	0.0318021393691353\\
0.00160355555555555	0.0324877981177965\\
0.00160888888888888	0.0185595569562296\\
0.00161066666666668	0.0202214140082115\\
0.00161244444444444	0.0189168446810761\\
0.00161955555555557	0.0309279223682566\\
0.00162133333333334	0.0270470849649621\\
0.0016248888888889	0.0324255477644829\\
0.00162844444444443	0.0208026114161608\\
0.00163022222222223	0.0227168486782663\\
0.00163199999999999	0.0207202577546716\\
0.00163377777777779	0.0235291800687656\\
0.00163555555555556	0.0190936195704687\\
0.00163911111111112	0.0270639837058425\\
0.00164088888888889	0.0223963717222691\\
0.00164622222222222	0.026783589035461\\
0.00164800000000001	0.0255512375292357\\
0.00164977777777778	0.0318940406166832\\
0.00165333333333334	0.0263358562644383\\
0.00165511111111111	0.028785877215169\\
0.00166044444444444	0.0210044297544426\\
0.00166933333333333	0.0322942741745977\\
0.00167288888888889	0.0263924281799127\\
0.00167466666666666	0.0268773822634998\\
0.00167644444444445	0.0250682404150758\\
0.00167822222222222	0.0261418690736364\\
0.00168177777777778	0.024095217001896\\
0.00168533333333334	0.0309033275812872\\
0.00168711111111111	0.0242101952384183\\
0.00169066666666667	0.0308345640415508\\
0.001696	0.0212727863466498\\
0.00170133333333333	0.0303698568655265\\
0.00170666666666666	0.024136714930904\\
0.00170844444444446	0.0283344723373271\\
0.00171022222222222	0.0225771387826338\\
0.00171377777777779	0.0366193176281027\\
0.00171555555555555	0.0360253610036315\\
0.00172088888888888	0.0440362489909524\\
0.00173155555555557	0.0278187957517996\\
0.00173333333333334	0.0298251421512817\\
0.0017351111111111	0.0278706931311346\\
0.00173866666666667	0.0313008531579078\\
0.001744	0.0234645265935595\\
0.00175466666666665	0.0408481330464092\\
0.00176000000000001	0.0310837607471044\\
0.00176355555555555	0.0331703875819861\\
0.00176711111111111	0.0234256258977798\\
0.00176888888888888	0.023808508310376\\
0.00177244444444444	0.0198121605943274\\
0.00177422222222223	0.0232950355686347\\
0.00177777777777777	0.0174018429600079\\
0.00178133333333333	0.027636594351977\\
0.00178311111111112	0.0241883266890404\\
0.00178488888888889	0.0291030522525435\\
0.00178666666666666	0.0251281109373488\\
0.00179022222222222	0.0264734125399513\\
0.00179555555555555	0.0146153386631604\\
0.00179911111111111	0.0209598626854608\\
0.00180266666666667	0.0132635185605305\\
0.00180622222222221	0.0247719231200831\\
0.001808	0.0221778876165549\\
0.00180977777777777	0.0239510416083741\\
0.00181333333333333	0.0186718523525775\\
0.00182044444444446	0.0283553941220289\\
0.00182222222222223	0.0266185624170185\\
0.00182577777777779	0.0313631205382929\\
0.00182933333333332	0.0284086223403991\\
0.00183111111111112	0.0302731130142507\\
0.00183466666666668	0.0225911441230509\\
0.00183644444444445	0.0287674403467559\\
0.00184000000000001	0.0226464146411673\\
0.00184177777777778	0.0279931066979645\\
0.00184355555555554	0.0276070057342714\\
0.00184533333333334	0.0293997029761714\\
0.00185066666666667	0.020419306231164\\
0.00185244444444443	0.0233463233571368\\
0.00185422222222223	0.0220071637832638\\
0.00185777777777779	0.0294583512690409\\
0.00186133333333333	0.0253692958246499\\
0.00186488888888889	0.0288271022676785\\
0.00186844444444445	0.0250581354948319\\
0.00187022222222222	0.0273557068628613\\
0.00187200000000001	0.0227263367848855\\
0.00187377777777778	0.0255873745303643\\
0.00187555555555555	0.0254930651246542\\
0.00187733333333334	0.0273687489877882\\
0.00188266666666667	0.019459814077162\\
0.00188622222222223	0.0271002341405855\\
0.001888	0.0260530462496659\\
0.00188977777777777	0.0287523453505176\\
0.00189333333333333	0.0210295231585083\\
0.00189688888888889	0.0252127018143706\\
0.00189866666666666	0.0248885389094125\\
0.00190044444444445	0.0253520196032392\\
0.00190222222222222	0.0203460118945741\\
0.00190577777777778	0.0272297923018082\\
0.00190755555555555	0.0252018131367973\\
0.00191111111111111	0.0269586684458183\\
0.00191822222222221	0.0201152637206493\\
0.00192355555555557	0.0286869605629881\\
0.0019271111111111	0.0220652137401977\\
0.0019288888888889	0.0231233389428328\\
0.00193066666666666	0.0202113298774071\\
0.00193422222222223	0.0318148143934971\\
0.00193777777777779	0.0284300723077203\\
0.00193955555555556	0.0247779091219065\\
0.00194133333333332	0.0261466665002628\\
0.00194844444444445	0.0150600713580556\\
0.00195200000000001	0.0201761079029909\\
0.00195377777777778	0.018222340688407\\
0.00195555555555554	0.0225183986943164\\
0.00195911111111111	0.021619315163773\\
0.0019608888888889	0.0255036709992163\\
0.00196444444444444	0.0209572936183455\\
0.00196622222222223	0.0230167220047057\\
0.00196977777777776	0.0166790767031927\\
0.00197333333333333	0.0224368220951827\\
0.00197866666666666	0.0148741566355515\\
0.00198222222222222	0.0249521433470758\\
0.00198400000000001	0.0236034742958832\\
0.00198933333333334	0.030169653751949\\
0.00199111111111111	0.0267603560888327\\
0.00199288888888888	0.0270359668599159\\
0.00199466666666667	0.0269095650062703\\
0.00199822222222223	0.0227764732519889\\
0.00200177777777777	0.0249378290688558\\
0.00200533333333333	0.0224011822171079\\
0.0020071111111111	0.0225618722171622\\
0.00200888888888889	0.0224011143359549\\
0.00201244444444446	0.0276155821409688\\
0.00201422222222222	0.0237674285230693\\
0.00201777777777778	0.0266147875861047\\
0.00202311111111111	0.0167279273679057\\
0.00203022222222221	0.0212384847110905\\
0.00203200000000001	0.019368031980837\\
0.00203733333333334	0.0311782800502084\\
0.0020391111111111	0.0289319811066184\\
0.00204266666666666	0.0353324016676077\\
0.00204799999999999	0.0247329583793418\\
0.00204977777777779	0.0251531353233294\\
0.00205155555555556	0.0213070704589421\\
0.00205511111111112	0.0273851012628916\\
0.00205866666666665	0.0255498796624077\\
0.00206400000000001	0.0332329317367535\\
0.00206577777777778	0.0305118364770452\\
0.00207111111111111	0.0346075428075569\\
0.0020728888888889	0.0283721209611139\\
0.00207644444444444	0.0345368137845525\\
0.00208177777777777	0.0303351604081961\\
0.00208711111111112	0.0362528778894486\\
0.00208888888888889	0.0306960825023496\\
0.00209244444444445	0.0349302311970566\\
0.00209777777777778	0.0255846429473742\\
0.00209955555555555	0.029801950907317\\
0.00210133333333334	0.0263401033586737\\
0.00210311111111111	0.027293167803707\\
0.00210488888888888	0.0268724070783239\\
0.00210666666666667	0.0323850914507194\\
0.00211022222222224	0.0223215709603543\\
0.00211377777777777	0.0308111709403004\\
0.0021191111111111	0.0219744229915578\\
0.00212088888888889	0.0266773622697262\\
0.00212444444444446	0.0206670288953122\\
0.00213155555555555	0.0292440951474859\\
0.00213688888888888	0.0231340492366332\\
0.00214044444444444	0.0289604849978828\\
0.00214400000000001	0.0256950906767819\\
0.00214577777777777	0.027792012987614\\
0.0021511111111111	0.0224576650501992\\
0.0021528888888889	0.0230961343826855\\
0.00215644444444443	0.0138828518103677\\
0.00215822222222223	0.0187486782467426\\
0.00216	0.0184070574197572\\
0.00216355555555556	0.023786871986171\\
0.00216533333333332	0.0216645097966361\\
0.00216711111111112	0.0218096641992857\\
0.00216888888888889	0.0314940092236791\\
0.00217066666666665	0.0225817510731807\\
0.00217422222222222	0.0254320517655002\\
0.00218311111111111	0.0179501338273751\\
0.00219022222222223	0.038549257702932\\
0.00220088888888889	0.0210357320689574\\
0.00220622222222222	0.0247419657890253\\
0.00220799999999999	0.0245240719621022\\
0.00220977777777778	0.0300912953885791\\
0.00221333333333334	0.028311908753788\\
0.00221688888888888	0.0321931221228182\\
0.00222044444444444	0.0180495783109507\\
0.00222577777777777	0.03381550332001\\
0.00222755555555557	0.0319741265197463\\
0.00222933333333333	0.0326697406273285\\
0.0022311111111111	0.0299034574825986\\
0.0022328888888889	0.0306264186220868\\
0.00223644444444446	0.0235593748064166\\
0.00223822222222222	0.0236265947204558\\
0.00223999999999999	0.0279071581310205\\
0.00224177777777779	0.0277348668222517\\
0.00224355555555555	0.0298234337133579\\
0.00224711111111112	0.0268792643749786\\
0.00225066666666668	0.033038984355665\\
0.00225777777777778	0.0239159076204397\\
0.00225955555555554	0.0242251135467031\\
0.0022631111111111	0.0190610166439053\\
0.00226844444444443	0.0307682729499928\\
0.00227022222222223	0.0282812123936438\\
0.00227377777777779	0.0354077688950787\\
0.00227555555555556	0.0327531761050229\\
0.00227911111111112	0.0338811366372447\\
0.00228444444444445	0.0251080837287039\\
0.00228622222222222	0.0272963084072987\\
0.00228977777777778	0.0212913152179142\\
0.00229866666666667	0.0327350768699738\\
0.00230222222222223	0.0261139118307061\\
0.002304	0.0295497645089016\\
0.00230755555555556	0.0234181665293291\\
0.00231466666666666	0.0313044834146992\\
0.00231999999999999	0.0220361189429313\\
0.00232177777777778	0.0242493721911262\\
0.00232533333333335	0.0158940942194439\\
0.00233066666666668	0.0321259607790489\\
0.00233244444444444	0.0317865215585173\\
0.00233422222222221	0.0336226070635294\\
0.002336	0.0335460705369439\\
0.00233777777777777	0.0357260836652021\\
0.00234133333333333	0.031670985593558\\
0.0023431111111111	0.0319787033828283\\
0.00235022222222223	0.023233485824792\\
0.00235199999999999	0.0244039840461842\\
0.00235555555555556	0.0226825970730461\\
0.00235733333333332	0.0252688223251017\\
0.00235911111111112	0.0251811042671005\\
0.00236444444444445	0.0335736890049951\\
0.00236622222222221	0.0334407649014446\\
0.00236977777777778	0.0371057121334329\\
0.00238044444444444	0.0160820849555112\\
0.002384	0.0217617572928707\\
0.00238577777777776	0.0212625112239319\\
0.00238755555555556	0.0267975229099626\\
0.00238933333333333	0.0197147182576828\\
0.00239111111111112	0.0232286472267397\\
0.00239644444444445	0.0176579051802531\\
0.00240177777777778	0.0265626242994233\\
0.00240355555555555	0.0205905564795925\\
0.00240711111111111	0.02534998675109\\
0.00240888888888888	0.0248160735711825\\
0.00241066666666667	0.0264889921955943\\
0.00241244444444444	0.0240950836277544\\
0.002416	0.0303415946302881\\
0.00241777777777777	0.0283274515933936\\
0.00242133333333333	0.0310779403963754\\
0.0024231111111111	0.0208795801953809\\
0.00242666666666666	0.0241556212021037\\
0.00242844444444446	0.0186660455612513\\
0.00243555555555555	0.0371068994053536\\
0.00243733333333335	0.0360699718307798\\
0.00243911111111111	0.0378286824904668\\
0.00244800000000001	0.028565094401085\\
0.00244977777777777	0.0309578254995958\\
0.00245333333333334	0.0242785935143577\\
0.0024551111111111	0.0282010678419557\\
0.0024568888888889	0.0253443570902639\\
0.00246044444444443	0.032686581802113\\
0.00246399999999999	0.0282343120756929\\
0.00246577777777779	0.0320775354069089\\
0.00246755555555556	0.0307432782111541\\
0.00246933333333332	0.0321250676421978\\
0.00247466666666668	0.0274075108882155\\
0.00247644444444445	0.0315750880413321\\
0.00247822222222221	0.0314471381951954\\
0.00248000000000001	0.0315950135359782\\
0.00248355555555554	0.0264127157035549\\
0.00248533333333334	0.0297320076965893\\
0.0024888888888889	0.0245671257995166\\
0.00249066666666667	0.0269984899770972\\
0.002496	0.0184885382805876\\
0.00249955555555556	0.0238184167478411\\
0.00250311111111112	0.0207941855410949\\
0.00250844444444445	0.030450593927465\\
0.00251199999999999	0.0257490471541398\\
0.00251377777777778	0.0277086664098687\\
0.00251555555555555	0.0246560751602763\\
0.00252088888888888	0.0297242418851165\\
0.00252266666666667	0.0253951578354032\\
0.00252622222222224	0.0282572707020141\\
0.002528	0.0245040098130909\\
0.00253333333333333	0.029764615904346\\
0.00253688888888889	0.0211270105883906\\
0.00254044444444446	0.0287824082802306\\
0.00254399999999999	0.0204336419913586\\
0.00254755555555555	0.024094830688022\\
0.00254933333333332	0.0204147263270833\\
0.00255466666666668	0.0253934154391514\\
0.00255644444444444	0.0241646215746796\\
0.00256177777777777	0.0292803010103294\\
0.00256533333333334	0.0255426663427916\\
0.0025688888888889	0.0291909085542338\\
0.00257599999999999	0.0171867199685185\\
0.00257955555555556	0.0244377478141921\\
0.00258311111111112	0.0173570939258066\\
0.00258488888888889	0.0182546038964743\\
0.00258666666666665	0.0170765891863917\\
0.00258844444444445	0.024395963743109\\
0.00259022222222222	0.021879390166872\\
0.00259200000000001	0.0244649181865169\\
0.00259377777777778	0.0218823243715464\\
0.00259733333333334	0.0248440275843727\\
0.0026008888888889	0.0190619215464624\\
0.002608	0.0255833071932628\\
0.00260977777777777	0.0250764896270856\\
0.00261333333333333	0.0345126004660096\\
0.00262044444444445	0.0296880891886663\\
0.00262222222222222	0.0311631995823875\\
0.00263111111111111	0.0231837180700292\\
0.00263288888888888	0.0254485360678674\\
0.00263644444444444	0.0242134714553849\\
0.00263822222222224	0.0243792918468976\\
0.00264	0.0238550098698949\\
0.00264177777777777	0.0246582436122716\\
0.00264533333333333	0.0212910994470323\\
0.00265066666666666	0.031978743126795\\
0.00265244444444446	0.0252454383879298\\
0.00265599999999999	0.0275668984163799\\
0.00265955555555555	0.0229360816498359\\
0.00266666666666668	0.0320080174875519\\
0.00267200000000001	0.0180525949643562\\
0.00267555555555554	0.0236740806716277\\
0.0026791111111111	0.01615609975736\\
0.00268444444444443	0.0240348569439855\\
0.00268622222222223	0.020882494148901\\
0.00268977777777779	0.0281563455731429\\
0.00269155555555556	0.0279486106613091\\
0.00269511111111112	0.018011223424629\\
0.00270222222222222	0.0253268396375278\\
0.00270400000000001	0.0189092128376076\\
0.00270755555555555	0.0292422046164793\\
0.00270933333333334	0.0188928875697111\\
0.00271288888888888	0.020399665381159\\
0.00271466666666667	0.020001969019292\\
0.00272	0.0313215571149163\\
0.00272177777777777	0.0309713684331112\\
0.00272711111111112	0.0412608548593391\\
0.00273422222222222	0.0272553897311144\\
0.00273599999999999	0.0287932291156233\\
0.00273777777777778	0.0251755788226228\\
0.00273955555555555	0.0294263856141319\\
0.00274133333333335	0.0257342092373518\\
0.00274488888888888	0.0321278160302482\\
0.00275022222222221	0.0295708151660951\\
0.002752	0.0331469861098214\\
0.00275555555555557	0.0251196709379516\\
0.0027591111111111	0.0275034623580251\\
0.00276266666666666	0.0206657808726895\\
0.00276622222222223	0.0239701668830991\\
0.00276799999999999	0.022049022758161\\
0.00276977777777779	0.0223275764843743\\
0.00277155555555555	0.0193879182456934\\
0.00277333333333332	0.0236339553084221\\
0.00277511111111112	0.0198791123948366\\
0.00278577777777778	0.0286761424843226\\
0.00279111111111111	0.0250786402555839\\
0.0027928888888889	0.0282502768013569\\
0.00279466666666667	0.0246168849229327\\
0.00279644444444443	0.0267281486516254\\
0.00279822222222223	0.0260514029322828\\
0.0028	0.0292812027642607\\
0.00280177777777776	0.0291659605638993\\
0.00280355555555556	0.0297433438239441\\
0.00280533333333333	0.0275608750992467\\
0.00280888888888889	0.0371605411885848\\
0.00281422222222222	0.0246970189166568\\
0.00281600000000001	0.0252331040297648\\
0.00281955555555555	0.0191496780361707\\
0.002832	0.0359492663087865\\
0.00283377777777777	0.0291844310147179\\
0.00283733333333333	0.0344642815221159\\
0.00284266666666666	0.02311720767965\\
0.00284622222222222	0.0354022263519172\\
0.00284977777777778	0.0286458357749107\\
0.00285688888888888	0.0391764687439556\\
0.00286044444444444	0.0297653348041365\\
0.00286222222222221	0.0298939392484774\\
0.00286755555555557	0.0187102360684532\\
0.00286933333333333	0.0231441932027457\\
0.0028728888888889	0.0189705814015799\\
0.00287644444444443	0.0272063202022819\\
0.00287822222222223	0.0244599068797388\\
0.00288355555555556	0.026555670285144\\
0.00288711111111112	0.019370434208708\\
0.00289422222222221	0.0311534831530574\\
0.00289600000000001	0.0272561801361755\\
0.00289955555555554	0.0343398320035958\\
0.00290311111111111	0.0269056196943666\\
0.0029048888888889	0.0292160919148726\\
0.00290844444444444	0.0238860321762782\\
0.00291022222222223	0.0263034581224155\\
0.00291377777777777	0.0159286989303629\\
0.00291555555555556	0.0159921478548192\\
0.00291911111111112	0.0260187619987044\\
0.00292088888888889	0.0227118136068888\\
0.00292444444444445	0.0291449107783649\\
0.00292800000000001	0.0206988884741103\\
0.00293155555555555	0.0238001025844345\\
0.00293333333333334	0.0217941874452897\\
0.00294222222222223	0.0279747534909263\\
0.002944	0.0262948033717852\\
0.00294577777777777	0.0285355378614052\\
0.00295288888888889	0.0155382314661328\\
0.00295644444444446	0.0247010707480924\\
0.00295822222222222	0.0242169911296334\\
0.00295999999999999	0.025956223022704\\
0.00296177777777779	0.0258821112833769\\
0.00296711111111111	0.0320652268927791\\
0.00296888888888888	0.0290728533234661\\
0.00297066666666668	0.0308279837849953\\
0.00297422222222221	0.0202527775986101\\
0.00297600000000001	0.0228983262097154\\
0.00297777777777777	0.0168323891538231\\
0.00297955555555557	0.0189848072689666\\
0.00298133333333334	0.0184318360404712\\
0.00298666666666667	0.0250340858330122\\
0.00299022222222223	0.0212524801893796\\
0.00299555555555556	0.0275349296336364\\
0.00300266666666665	0.0212567676609129\\
0.00301333333333334	0.0313635892291791\\
0.00301511111111111	0.0242416553795957\\
0.0030168888888889	0.0243571933658864\\
0.00302044444444444	0.0203645576465302\\
0.00302222222222223	0.0229604108532568\\
0.003024	0.016457901418117\\
0.00302755555555556	0.0212377146954148\\
0.00302933333333333	0.017674991764832\\
0.00303466666666666	0.0307414088928999\\
0.00303999999999999	0.0212737939023422\\
0.00304355555555555	0.0289570753667407\\
0.00304533333333334	0.0236825789635773\\
0.00304888888888888	0.0261561850128283\\
0.00305066666666667	0.0232753646890217\\
0.00305777777777777	0.0286315507306081\\
0.00305955555555557	0.0327822511726835\\
0.00306488888888889	0.0205844661475584\\
0.00306844444444446	0.0234336098698434\\
0.00307022222222222	0.018062968814392\\
0.00307555555555555	0.0273927041141563\\
0.00308088888888888	0.0219155525890936\\
0.00308444444444445	0.0293465222806032\\
0.00308622222222221	0.0223686456273715\\
0.00308800000000001	0.0225119817026693\\
0.00309155555555557	0.021680947385966\\
0.00309333333333334	0.0251522942630246\\
0.0030968888888889	0.0194861285890758\\
0.00310044444444443	0.0255288749184392\\
0.003104	0.022920111187417\\
0.00310577777777779	0.0247888918473512\\
0.00310933333333333	0.0232785064604863\\
0.00311111111111112	0.0257241040964994\\
0.00311466666666665	0.0250314831422114\\
0.00311644444444445	0.0270151792578377\\
0.00312000000000001	0.0243996111675139\\
0.00312177777777778	0.0300187279773996\\
0.00312533333333334	0.0284067936814548\\
0.00312711111111111	0.0296510303225876\\
0.00313244444444444	0.0190415051946473\\
0.00313777777777777	0.026373745748086\\
0.00313955555555556	0.0259844233718673\\
0.00314133333333333	0.0306594093299104\\
0.00314311111111112	0.026782612490154\\
0.00314488888888889	0.0320204221751028\\
0.00315199999999999	0.0170568719947364\\
0.00315377777777778	0.0190479297712297\\
0.00315733333333335	0.0120205764463835\\
0.00316266666666667	0.0189015357880528\\
0.00316444444444444	0.0147051939863202\\
0.00317155555555557	0.0226002785945132\\
0.0031751111111111	0.0147870247581479\\
0.00318044444444446	0.0201869024000762\\
0.00318399999999999	0.0190028304539924\\
0.00318577777777779	0.0236883363518772\\
0.00318755555555555	0.0216842592280569\\
0.00318933333333332	0.0262588159574429\\
0.00319111111111112	0.0249058230725105\\
0.00319288888888888	0.0253904413145781\\
0.00319466666666668	0.0226803648367617\\
0.00319644444444445	0.0276530768634628\\
0.00319822222222221	0.024541766671491\\
0.00320177777777778	0.0247989501892717\\
0.00320355555555554	0.0206560438839678\\
0.00320711111111111	0.0254584577380932\\
0.00321066666666667	0.0232005466379943\\
0.00321244444444443	0.0240658604274004\\
0.00321422222222223	0.0208832221560786\\
0.003216	0.0231735702020819\\
0.00321777777777779	0.0224721900676887\\
0.00322311111111112	0.0249139039959867\\
0.00322666666666666	0.0239923087307184\\
0.00323377777777778	0.0320178805826448\\
0.00323911111111111	0.025391038737005\\
0.00324266666666667	0.0320618941147476\\
0.00324977777777777	0.0203062318740981\\
0.00325688888888889	0.0340561953986265\\
0.00326222222222222	0.0266891175995942\\
0.00326399999999999	0.0275291013985317\\
0.00326755555555555	0.0207808292337918\\
0.00326933333333335	0.0230026408340361\\
0.00327288888888888	0.0175157328237324\\
0.00328355555555557	0.0348720525466747\\
0.0032871111111111	0.0199885681050048\\
0.00329244444444443	0.0315279511559095\\
0.00329599999999999	0.0279553785445243\\
0.00329777777777779	0.028340530036921\\
0.00330311111111112	0.0176952197130983\\
0.00330666666666668	0.023854498783297\\
0.00330844444444445	0.0219246844671805\\
0.00331733333333334	0.0337573184055178\\
0.0033208888888889	0.0247983027132694\\
0.00332266666666667	0.0204059946072258\\
0.00332622222222223	0.029080685449259\\
0.00332977777777776	0.0219462898535804\\
0.00333155555555556	0.024395907228482\\
0.00333333333333333	0.0234366228883277\\
0.00333688888888889	0.0278564357473857\\
0.00334044444444445	0.0232806126575986\\
0.00334933333333334	0.0325437822346662\\
0.00335111111111111	0.0302734684639868\\
0.00335288888888888	0.0314529451674986\\
0.00335644444444444	0.0274840458745253\\
0.00335822222222223	0.0279116784512112\\
0.00336	0.0272313960868416\\
0.00336177777777777	0.0291482214069623\\
0.00336355555555556	0.0279979082180283\\
0.00336888888888889	0.0350730898266503\\
0.00337244444444446	0.0242209241386975\\
0.00337599999999999	0.0343852845032132\\
0.00338133333333335	0.0247586690928802\\
0.00338488888888888	0.0295607864310528\\
0.00338666666666668	0.0290357007397768\\
0.00339022222222221	0.0336940725889119\\
0.00339377777777777	0.0297583947543155\\
0.00339555555555557	0.0310148591993744\\
0.0034008888888889	0.0230794602025584\\
0.00340266666666666	0.0243893182919591\\
0.00340977777777779	0.0148681230991108\\
0.00341155555555556	0.0180322024218322\\
0.00341511111111112	0.0155832185842427\\
0.00341866666666665	0.0187435416032541\\
0.00343111111111111	0.0311908291717505\\
0.0034328888888889	0.0267106407997138\\
0.00343466666666667	0.0269143935658612\\
0.00343822222222223	0.0237376757775276\\
0.00344	0.0253290861699538\\
0.00344177777777777	0.0223472310506846\\
0.00344533333333333	0.0239005900236476\\
0.00344711111111112	0.0233475609184688\\
0.00344888888888889	0.0286993578732123\\
0.00345244444444445	0.0249313760774149\\
0.00345422222222222	0.0287471992507728\\
0.00345777777777778	0.026463120199017\\
0.00345955555555555	0.027819864837879\\
0.00346311111111111	0.0229193313935676\\
0.00346488888888888	0.0230652282552118\\
0.00346844444444444	0.019906533857264\\
0.003472	0.0271432697665922\\
0.00347377777777777	0.0244877518133397\\
0.0034791111111111	0.0292991761131406\\
0.00348266666666666	0.0211364566113402\\
0.00348444444444446	0.025786221167008\\
0.00348622222222222	0.0237493032191928\\
0.00348977777777779	0.0279642057968059\\
0.00349155555555555	0.0235546194937915\\
0.00349866666666668	0.0282380750422727\\
0.00350044444444444	0.0248757630695514\\
0.00350577777777777	0.0344842151977574\\
0.00350933333333334	0.026604002459387\\
0.0035111111111111	0.0281895377514441\\
0.0035128888888889	0.0229556250047872\\
0.00352177777777779	0.0309961542894766\\
0.00352533333333332	0.0258974902921332\\
0.00352711111111112	0.0290925991151543\\
0.00353066666666665	0.0257326950366956\\
0.00353244444444445	0.0291869718203065\\
0.00353600000000001	0.0199302094948705\\
0.00353777777777778	0.0292129152774911\\
0.00354133333333334	0.0213578862344924\\
0.0035448888888889	0.0339132809570282\\
0.00354666666666667	0.0301709681651253\\
0.00355377777777777	0.0405722221178821\\
0.00356088888888889	0.0266644604977531\\
0.00356444444444445	0.0291310193741153\\
0.00356799999999999	0.0233348070904433\\
0.00357155555555555	0.0273628787879176\\
0.00357333333333335	0.0271750135006009\\
0.00357688888888888	0.0367205820364792\\
0.00357866666666667	0.0328633890809141\\
0.00358222222222221	0.0342870878513453\\
0.003584	0.0337626241522531\\
0.00358577777777777	0.0352093889605571\\
0.00359466666666666	0.0167877723571813\\
0.00359822222222222	0.0237273888682034\\
0.00359999999999999	0.0231262201382653\\
0.00360533333333332	0.0314976780913788\\
0.00361066666666668	0.0282266604085962\\
0.00361422222222221	0.0330919387596792\\
0.00361777777777778	0.0318539579076891\\
0.00362133333333334	0.0355202672721178\\
0.0036248888888889	0.0267815986615318\\
0.00362666666666667	0.0273105663408569\\
0.00363022222222223	0.0190035395214712\\
0.003632	0.0208376263092107\\
0.00363377777777779	0.0193140486299098\\
0.00363555555555556	0.0225980364054106\\
0.00363911111111112	0.0167402055951142\\
0.00364622222222222	0.0219006554758269\\
0.00364977777777778	0.017641531579819\\
0.00365511111111111	0.0250735020339651\\
0.00365688888888888	0.0208569417869721\\
0.00365866666666667	0.0239860948687595\\
0.00366222222222223	0.018638409254586\\
0.00366933333333333	0.0224072271785774\\
0.00367111111111112	0.0209008444286037\\
0.00367466666666666	0.0291879845088683\\
0.00367644444444445	0.0271549600903534\\
0.00367822222222222	0.0328836802532133\\
0.00368177777777778	0.0272777049551418\\
0.00368711111111111	0.0340648303289267\\
0.00369066666666668	0.0269501232020263\\
0.00369244444444444	0.027350484283046\\
0.003696	0.0232269891078262\\
0.00369777777777777	0.0290140379813558\\
0.00369955555555557	0.0241117001763345\\
0.00370844444444443	0.0306899071175481\\
0.00371377777777779	0.0207324254247249\\
0.00371733333333332	0.0289534266512773\\
0.00372088888888888	0.0195483282983925\\
0.00372266666666668	0.0217717194821537\\
0.00372444444444445	0.0210718635742316\\
0.00372622222222221	0.0211731920842768\\
0.00372800000000001	0.0272721740680555\\
0.00372977777777778	0.0264036271038598\\
0.00373155555555554	0.026529566855254\\
0.0037368888888889	0.0343023450521394\\
0.00374222222222223	0.0207690457434378\\
0.003744	0.0213083214980052\\
0.00374577777777776	0.0170023833380878\\
0.00375288888888889	0.0290147988808221\\
0.00375466666666666	0.0262501699063281\\
0.00375822222222222	0.0304082034847036\\
0.00376177777777778	0.0233829394425314\\
0.00376355555555555	0.0254781514749272\\
0.00376533333333334	0.0197342247142628\\
0.00376711111111111	0.0267653354677636\\
0.00376888888888888	0.0229952159439149\\
0.00377244444444444	0.0310669249423785\\
0.00377422222222223	0.0241961752961416\\
0.00377955555555556	0.0275883018996996\\
0.00378133333333333	0.0245257973430078\\
0.0037831111111111	0.0301105543258101\\
0.00378666666666666	0.0245061020485066\\
0.00378844444444446	0.0327746183660629\\
0.00379022222222222	0.0294505774210498\\
0.00379199999999999	0.0302576342909557\\
0.00379377777777778	0.024539106658494\\
0.00379733333333335	0.0307755351857219\\
0.00379911111111111	0.0298994358188695\\
0.00380266666666668	0.0324744482931356\\
0.00380800000000001	0.0263002889277797\\
0.00380977777777777	0.0263489482659304\\
0.0038151111111111	0.0224823577245112\\
0.00381866666666666	0.0264420993417037\\
0.00382222222222223	0.0224417763925863\\
0.00382399999999999	0.0292145713756033\\
0.00382933333333332	0.018848939993357\\
0.00383466666666668	0.0304713625414568\\
0.00383644444444445	0.028518597526635\\
0.00383822222222222	0.0307659883576671\\
0.00384355555555554	0.0232600514047064\\
0.00384711111111111	0.0325315346976673\\
0.0038488888888889	0.0306383668980599\\
0.00385244444444444	0.0381648566116577\\
0.00385955555555556	0.0327285223316068\\
0.00386133333333333	0.0342588877827436\\
0.00386311111111112	0.0277856667074146\\
0.00386666666666666	0.0317321022916195\\
0.00386844444444445	0.0301413972467987\\
0.00387199999999999	0.0328679719729406\\
0.00387733333333334	0.0234694640045932\\
0.00387911111111111	0.0300149707750736\\
0.00388088888888888	0.0297505402761001\\
0.003888	0.0381961843698174\\
0.00389333333333333	0.0291442842845685\\
0.0038951111111111	0.0311573169355255\\
0.00390044444444446	0.0204486246970864\\
0.00390222222222222	0.0229938478011106\\
0.00390577777777779	0.0196417910760762\\
0.00390933333333332	0.0211783462727379\\
0.00391111111111112	0.0200904089798909\\
0.00391288888888888	0.028788134856343\\
0.00391644444444444	0.0262889951229438\\
0.00391822222222221	0.0267603927628879\\
0.00392000000000001	0.0257022165027626\\
0.00392177777777777	0.0262558331379313\\
0.00392355555555557	0.0234920832934717\\
0.0039271111111111	0.0246789343079049\\
0.0039288888888889	0.0222563504248571\\
0.00393066666666667	0.0269602204681203\\
0.003936	0.016409301180354\\
0.00393955555555556	0.0212999784349976\\
0.00394133333333332	0.0184909923932239\\
0.00394311111111112	0.0253129047347252\\
0.00394488888888889	0.0204579913803026\\
0.00395200000000001	0.0301836712073368\\
0.00395555555555555	0.0254683370841894\\
0.00395733333333334	0.0291394740516686\\
0.0039608888888889	0.0274399657711248\\
0.00396444444444444	0.0307274012264962\\
0.003968	0.0217734631086078\\
0.00396977777777777	0.0253692945285869\\
0.00397333333333333	0.0224164570904482\\
0.00397866666666666	0.0303855130727682\\
0.00398399999999999	0.0224366773638584\\
0.00398577777777778	0.0229319355575743\\
0.00398755555555555	0.0227852130318891\\
0.00399111111111111	0.0265504564209843\\
0.00399466666666667	0.02407828496044\\
0.00399822222222224	0.0285817778886449\\
0.00400177777777777	0.0249438608326085\\
0.00400355555555557	0.0249962182247477\\
0.00400533333333333	0.0245092116050008\\
0.0040071111111111	0.0264677134174574\\
0.0040088888888889	0.026151022967659\\
0.00401066666666666	0.0266315121929704\\
0.00401599999999999	0.0191372610858473\\
0.00401955555555555	0.0269628475614821\\
0.00402133333333332	0.0262338412061774\\
0.00402311111111112	0.0285961273308591\\
0.00402844444444445	0.0252569966350642\\
0.00403200000000001	0.0260525187384119\\
0.00403555555555554	0.021486699512235\\
0.00404266666666667	0.0290420073880255\\
0.00404622222222223	0.0254030122053723\\
0.00404977777777779	0.0275429078910242\\
0.00405511111111112	0.0272063842185617\\
0.00405688888888889	0.0274784248700402\\
0.00406044444444445	0.023197455848189\\
0.00406222222222222	0.0252493011699133\\
0.00406400000000001	0.0211622559181044\\
0.00406933333333334	0.0286010602072071\\
0.00407288888888888	0.0220309533182668\\
0.00407644444444444	0.028856088552825\\
0.00408177777777777	0.0181580882282966\\
0.00408533333333333	0.0245474611723599\\
0.00408711111111112	0.0184143428926032\\
0.00408888888888889	0.0234485982471755\\
0.00409244444444445	0.0199687123700073\\
0.00409422222222222	0.0234020821679631\\
0.00409599999999999	0.0204747412206958\\
0.00409955555555555	0.0235860479004791\\
0.00410488888888888	0.0199220932875233\\
0.00410844444444444	0.0216837642520505\\
0.004112	0.0131703893212658\\
0.00411555555555557	0.0237499985646293\\
0.0041191111111111	0.0260903550359731\\
0.0041208888888889	0.0259890940928353\\
0.00412266666666666	0.0279855166218981\\
0.00412444444444446	0.0269673216862248\\
0.00412622222222223	0.0284894709595261\\
0.00412977777777779	0.0229824717890061\\
0.00413333333333332	0.0274722860010891\\
0.00414044444444445	0.0223827154117969\\
0.00414222222222221	0.028557962393045\\
0.00414400000000001	0.0260551923762168\\
0.00414577777777778	0.0271587000730495\\
0.00415644444444443	0.0183969568569525\\
0.00416	0.0210937178408413\\
0.00416177777777779	0.0210398339186204\\
0.00416355555555556	0.023549329657245\\
0.00416533333333333	0.022202001963523\\
0.00417066666666666	0.0328711876116359\\
0.00417244444444445	0.0305240009772264\\
0.00417600000000001	0.0335669060693924\\
0.00418488888888888	0.0160204430486484\\
0.00419022222222223	0.0270192623272829\\
0.00419377777777777	0.0189561246624954\\
0.00419733333333333	0.027564833007816\\
0.0041991111111111	0.0274510691816582\\
0.00420444444444446	0.0341674311979377\\
0.00420799999999999	0.0240655913404258\\
0.00421155555555555	0.0289432706144419\\
0.00421688888888888	0.0220334727811059\\
0.00421866666666668	0.0282268900099846\\
0.00422222222222221	0.0234187061139944\\
0.00422577777777777	0.0350487426153258\\
0.00422933333333333	0.0273899236908348\\
0.0042328888888889	0.0314655119309951\\
0.00423822222222223	0.0235234310355878\\
0.00423999999999999	0.0266771386547782\\
0.00424355555555556	0.0176711249512994\\
0.00424711111111112	0.029228585893208\\
0.00425244444444445	0.0180323130475828\\
0.00425422222222221	0.0227421411912928\\
0.0042648888888889	0.0296078087195034\\
0.00426666666666667	0.0270990303780734\\
0.00426844444444444	0.0271846350189391\\
0.004272	0.0219201468054206\\
0.00427377777777777	0.0266843985841423\\
0.00427555555555556	0.0258321793035919\\
0.00427733333333333	0.0276764294306371\\
0.00428088888888889	0.0231088634622195\\
0.00428266666666666	0.0245073595989782\\
0.00428444444444445	0.0236575543271152\\
0.00428622222222222	0.0270763909711644\\
0.00428977777777778	0.0176446248875382\\
0.00429333333333334	0.0238047001618738\\
0.00429511111111111	0.0221043919326482\\
0.00429688888888888	0.0266707658232372\\
0.00429866666666667	0.0255402068886778\\
0.00430222222222224	0.0338874215774254\\
0.004304	0.0277183629248828\\
0.00430577777777777	0.0308231152795985\\
0.00430755555555556	0.0276676852396867\\
0.00430933333333333	0.0286280078400272\\
0.00431466666666666	0.0197118969421263\\
0.00432355555555555	0.0411296766877503\\
0.00432711111111111	0.0370342469999865\\
0.00432888888888888	0.0384213614966825\\
0.00433422222222221	0.0220264650938287\\
0.00433777777777777	0.0256116710209607\\
0.00433955555555557	0.0250373458303967\\
0.0043431111111111	0.0348531693627271\\
0.0043448888888889	0.0303911727492555\\
0.00435022222222223	0.0346872267415818\\
0.00435377777777779	0.0181546856860887\\
0.00435911111111112	0.0349074170038727\\
0.00436088888888889	0.031761275848494\\
0.00436444444444445	0.034495577744945\\
0.00436800000000001	0.0279119121662455\\
0.00436977777777778	0.029308462563706\\
0.00437155555555555	0.026262542977923\\
0.00437511111111111	0.0320219723654145\\
0.00438044444444444	0.0261596023817663\\
0.004384	0.0287939475833398\\
0.00438755555555556	0.0251342464930921\\
0.00439111111111112	0.0264616438745576\\
0.00439466666666666	0.0227725536388333\\
0.00440177777777778	0.0295167663491695\\
0.00440533333333334	0.0253950179949609\\
0.00440888888888888	0.0330225844474251\\
0.00441244444444444	0.0322796238996181\\
0.00441422222222224	0.0323666579323104\\
0.00442133333333333	0.0241842679460656\\
0.0044231111111111	0.0255111963254902\\
0.00442666666666666	0.0231108145351499\\
0.00443022222222222	0.0294766647926808\\
0.00443377777777779	0.0239341268072617\\
0.00443733333333332	0.0268186664355467\\
0.00444088888888888	0.0234317574256497\\
0.00444444444444445	0.0200098854019846\\
0.00444622222222221	0.0252586473302894\\
0.00445155555555557	0.0204756599303347\\
0.0044568888888889	0.0262412489756733\\
0.00445866666666667	0.0181756665053037\\
0.004464	0.0329554175303853\\
0.00446577777777779	0.0322535021661549\\
0.00446755555555556	0.0328289105515413\\
0.00446933333333333	0.029377965518062\\
0.00447111111111112	0.0315931838939146\\
0.00447466666666665	0.0271685382425714\\
0.00447822222222222	0.0296535968980575\\
0.00448177777777778	0.0272352387602983\\
0.00448711111111111	0.0296036723897791\\
0.00448888888888888	0.0263009053768868\\
0.00449066666666667	0.0296436478071255\\
0.00449422222222223	0.0265377472579477\\
0.00450311111111112	0.0379298697472558\\
0.00451022222222222	0.0218525782776286\\
0.00451199999999999	0.0230159868442792\\
0.00451377777777778	0.0162783129705408\\
0.00451555555555555	0.0169383480915618\\
0.00451733333333335	0.0157532215673409\\
0.00452088888888888	0.023502480385021\\
0.00452977777777777	0.0129801565946155\\
0.0045351111111111	0.0289241788828786\\
0.00453866666666666	0.024969868841187\\
0.00454044444444446	0.030347222648408\\
0.00454222222222223	0.024663490727667\\
0.00454399999999999	0.0267462486075757\\
0.00454577777777779	0.0236898562028989\\
0.00454933333333332	0.0335949233160356\\
0.00455288888888888	0.0285967796806453\\
0.00455466666666668	0.0295969688858333\\
0.00455644444444445	0.0208470750282649\\
0.00456000000000001	0.0229040065849423\\
0.00456177777777778	0.0178375581073213\\
0.00456533333333334	0.0287795535430037\\
0.00456711111111111	0.0283887594583255\\
0.0045688888888889	0.0294165893666599\\
0.00457066666666667	0.0283457902697822\\
0.00457244444444443	0.0325130974004495\\
0.00457422222222223	0.0301771460033245\\
0.004576	0.0311055126253917\\
0.00457777777777779	0.0277648496811622\\
0.00458133333333333	0.029873298547248\\
0.00458666666666666	0.0222277744732795\\
0.00458844444444445	0.0261903962059593\\
0.00459022222222222	0.0254518583624833\\
0.00459377777777778	0.0301774109081713\\
0.00459733333333334	0.0262065557749373\\
0.00459911111111111	0.0302887162525017\\
0.00460088888888888	0.0284614740199737\\
0.00460266666666667	0.0322950298745134\\
0.004608	0.0238305506544774\\
0.00461155555555556	0.0317074290529383\\
0.00461333333333333	0.0258521151162578\\
0.00461511111111113	0.0273068542393959\\
0.00461688888888889	0.0211779990771905\\
0.00461866666666666	0.0223504838687637\\
0.00462044444444445	0.0216758292041425\\
0.00462222222222222	0.0253913809927361\\
0.00462399999999999	0.0227645257055848\\
0.00462755555555555	0.01822456094279\\
0.00463466666666668	0.0251403714971769\\
0.00463644444444444	0.0223320825486711\\
0.00464177777777777	0.0310453296043514\\
0.00464355555555557	0.0276575372717542\\
0.00464533333333333	0.0278286088613981\\
0.0046488888888889	0.0238709781066156\\
0.00465422222222223	0.0305083409328425\\
0.00465599999999999	0.0232736723150304\\
0.00465955555555556	0.0258238149071016\\
0.00466133333333332	0.0215339399960247\\
0.00466666666666668	0.0254709931722328\\
0.00466844444444445	0.0209243153786291\\
0.00467555555555554	0.028469199762848\\
0.00467911111111111	0.0190072614032852\\
0.0046808888888889	0.0221931591778201\\
0.00468266666666667	0.0190295883550043\\
0.00468622222222223	0.0279035565470376\\
0.004688	0.0278536684128224\\
0.00468977777777776	0.0264067455982759\\
0.00469155555555556	0.028081078502705\\
0.00469333333333333	0.0261529536963652\\
0.00469511111111112	0.0269842069929498\\
0.00469688888888889	0.0246472390040882\\
0.00469866666666666	0.0278934972841766\\
0.00470044444444445	0.0245077168463236\\
0.00470222222222222	0.0286857941496623\\
0.00470755555555555	0.0214569384700994\\
0.00471111111111111	0.023728201085984\\
0.00471288888888888	0.0236263646492693\\
0.00471644444444444	0.0174510945466717\\
0.00472177777777777	0.0251153104888401\\
0.00472355555555556	0.0248452861729215\\
0.00472888888888889	0.0297742179945383\\
0.00473066666666666	0.0283739210321853\\
0.00473244444444446	0.0292753819356124\\
0.00473422222222222	0.0228693350094429\\
0.00473599999999999	0.0244944297090653\\
0.00473777777777779	0.0228998897069763\\
0.00473955555555555	0.02381620017779\\
0.00474133333333335	0.0223525650147104\\
0.00474666666666668	0.031915910197417\\
0.00475022222222221	0.0266739642537439\\
0.00475200000000001	0.0309210756104699\\
0.00475733333333334	0.0262699674024356\\
0.0047608888888889	0.0274295555730972\\
0.00476266666666667	0.0237786537852842\\
0.00476799999999999	0.0261724511264385\\
0.00476977777777779	0.0223393259347575\\
0.00477155555555556	0.0279860953753208\\
0.00477333333333332	0.0251730914413792\\
0.00477688888888889	0.0256046894616949\\
0.00477866666666665	0.0228112292826821\\
0.00478222222222222	0.0314704771049089\\
0.00478933333333334	0.0209562314205389\\
0.00479111111111111	0.0230079108428315\\
0.0047928888888889	0.0220676374575964\\
0.00480177777777777	0.0318391465809004\\
0.00480533333333333	0.0225036785068193\\
0.00480888888888889	0.0240150917397201\\
0.00481066666666666	0.0210592358798311\\
0.00481599999999999	0.0290004001253512\\
0.00481955555555555	0.0239552140303077\\
0.00482488888888888	0.0299897082202927\\
0.00482666666666667	0.0225562465379763\\
0.00483022222222224	0.0248427716794333\\
0.004832	0.023406038619435\\
0.00483377777777777	0.0310062842389008\\
0.00483733333333333	0.0209043479333451\\
0.0048391111111111	0.0281689887635188\\
0.00484088888888889	0.028066512203944\\
0.00484444444444446	0.0172761743793594\\
0.00484622222222222	0.0200693455623424\\
0.00484799999999999	0.018826875887935\\
0.00486044444444445	0.0445210235228448\\
0.00486755555555557	0.0276953956009838\\
0.00486933333333334	0.0283704489193329\\
0.0048711111111111	0.0266367101393679\\
0.0048728888888889	0.0268293465767853\\
0.00487466666666667	0.0239202993992544\\
0.00487822222222223	0.0285466731102572\\
0.00488	0.0277935239473504\\
0.00488533333333332	0.0300937378866683\\
0.00489066666666665	0.0233969601082069\\
0.00489244444444445	0.0303985430437327\\
0.00489600000000001	0.0206913434232365\\
0.00489777777777778	0.0251358764710279\\
0.00490133333333334	0.020347261008198\\
0.00490311111111111	0.0252322673226194\\
0.0049048888888889	0.0215914000113825\\
0.00490666666666667	0.0243288231982495\\
0.00491022222222223	0.02303239663911\\
0.004912	0.0247715257414474\\
0.00491377777777777	0.0242588664187068\\
0.00491555555555556	0.0304554471894078\\
0.00492266666666666	0.024048375222488\\
0.00492622222222222	0.0323599812003026\\
0.00492799999999999	0.0268909344190744\\
0.00492977777777778	0.0275074101330587\\
0.00493155555555555	0.0268912479221885\\
0.00493511111111111	0.0378796990671564\\
0.00493866666666667	0.0272984262833811\\
0.00494044444444444	0.0320364963184449\\
0.00494577777777777	0.0252337518809537\\
0.00494755555555557	0.0286969668505733\\
0.0049511111111111	0.0230939166590369\\
0.0049528888888889	0.0265044357417248\\
0.00495466666666666	0.0218790496491348\\
0.00495822222222222	0.0277275217302468\\
0.00496533333333332	0.0335934523499669\\
0.00496711111111112	0.0297652856908332\\
0.00497066666666668	0.0371871914490313\\
0.00497422222222221	0.0253948352456523\\
0.00497955555555554	0.0368138151056407\\
0.00498666666666667	0.0256220938838775\\
0.00499022222222223	0.0306326557340288\\
0.00499377777777779	0.0242700826515894\\
0.00499555555555556	0.0272208403611184\\
0.00499911111111112	0.0157601760359624\\
0.00500800000000001	0.0274528185545243\\
0.00501155555555555	0.024823170083986\\
0.00501333333333334	0.0261492464216153\\
0.00501688888888888	0.0230170190391232\\
0.00501866666666667	0.0232254660152318\\
0.00502044444444444	0.0227106198749302\\
0.00502755555555556	0.032563742903263\\
0.00502933333333333	0.0268797355967239\\
0.00503288888888889	0.0349907460996463\\
0.00503822222222222	0.0269396692234845\\
0.00503999999999999	0.0298923929097513\\
0.00504711111111111	0.0155029867435086\\
0.00505244444444444	0.0274908543024028\\
0.00505422222222221	0.0205034388321567\\
0.005056	0.0249027337726315\\
0.00505777777777777	0.024605549448731\\
0.00505955555555557	0.0280914953916502\\
0.0050631111111111	0.0220375269622093\\
0.0050648888888889	0.0230268309465167\\
0.00506666666666666	0.0211907900467429\\
0.00506844444444446	0.025761141630719\\
0.00507022222222223	0.0227853816238732\\
0.00507199999999999	0.0254159504369253\\
0.00507377777777779	0.0227612282246173\\
0.00507733333333332	0.0287699130026932\\
0.00507911111111112	0.0269845585526779\\
0.00508088888888888	0.0278578440575855\\
0.00508622222222221	0.0152388708137259\\
0.00509333333333334	0.024724499670302\\
0.00509511111111111	0.0235125670538944\\
0.00510044444444444	0.0316218622299573\\
0.00511111111111112	0.0150210472535652\\
0.00511466666666666	0.0187637151586337\\
0.00511644444444445	0.018105347536398\\
0.00512177777777778	0.0275827237781732\\
0.00512533333333334	0.0212988473121191\\
0.00512888888888888	0.0241024182387228\\
0.00513244444444444	0.0239365370227646\\
0.005136	0.0195697634769699\\
0.00513777777777777	0.0224822103740568\\
0.00513955555555556	0.0205998058536382\\
0.00514666666666666	0.0294270010547528\\
0.00514844444444446	0.0266216568570197\\
0.00515199999999999	0.029718233820163\\
0.00515377777777778	0.0272860135117586\\
0.00515555555555555	0.0281033349971766\\
0.00515911111111111	0.0242018473605027\\
0.00516266666666668	0.0251582475761663\\
0.00516444444444444	0.0231720284293113\\
0.00516800000000001	0.0300663334656491\\
0.00517333333333334	0.0183117918722109\\
0.0051768888888889	0.0246781079371785\\
0.00518044444444443	0.0195034415325724\\
0.00519288888888889	0.0341788032742762\\
0.00519644444444445	0.0216998812175294\\
0.00520177777777778	0.0289396749951042\\
0.00520355555555554	0.0210992579613523\\
0.0052088888888889	0.0334195128687007\\
0.00521422222222223	0.0261933440903425\\
0.00521777777777777	0.0300363981248628\\
0.00522133333333333	0.0251378628003633\\
0.00522488888888889	0.0270364233772055\\
0.00523022222222222	0.0227496004637095\\
0.00523199999999999	0.0277764623307523\\
0.00523377777777778	0.0248377687475236\\
0.00523555555555555	0.0261684309427721\\
0.00523733333333334	0.0250373351012396\\
0.00523911111111111	0.028616850251992\\
0.00524088888888888	0.0243787573030807\\
0.00524444444444444	0.0292104637302396\\
0.00524622222222224	0.0252255456743639\\
0.00524977777777777	0.0288271429468839\\
0.00525333333333333	0.0243297663710818\\
0.0052551111111111	0.0271788429672909\\
0.00525688888888889	0.0264303303196283\\
0.00525866666666666	0.0273430698322674\\
0.00526755555555555	0.0169790018985695\\
0.00526933333333332	0.0269786723143534\\
0.00527111111111112	0.021323390900395\\
0.00527466666666668	0.0253968393188891\\
0.00527644444444444	0.0211649250496032\\
0.00527822222222221	0.0260361438411508\\
0.00528533333333334	0.0134594340960554\\
0.0052871111111111	0.0178939498463142\\
0.00529066666666667	0.0121600641865585\\
0.00529422222222223	0.0196732984040481\\
0.00529777777777779	0.0156271748406251\\
0.00529955555555556	0.0228904705106557\\
0.00530133333333332	0.0212007508299765\\
0.00530311111111112	0.0232696755670166\\
0.00530488888888889	0.0227543031378762\\
0.00530666666666665	0.023317949287234\\
0.00530844444444445	0.0170682050551937\\
0.00531022222222222	0.017933628654399\\
0.00531200000000001	0.0174093154902434\\
0.00531377777777778	0.0216652776512781\\
0.00531555555555555	0.0184155764817019\\
0.00532444444444444	0.0277707146646662\\
0.005328	0.0220135146722074\\
0.00533155555555556	0.0292363648550026\\
0.00533866666666666	0.0233867657131002\\
0.00534044444444445	0.023862095467611\\
0.00534399999999999	0.0220391108166384\\
0.00534933333333334	0.0276049682381773\\
0.00535111111111111	0.0232914755847076\\
0.00535288888888888	0.0251579941252669\\
0.00535466666666667	0.0243788820484513\\
0.00535644444444444	0.0247384549453871\\
0.00535822222222224	0.0212324431813408\\
0.0053671111111111	0.0293519618976659\\
0.0053688888888889	0.0282086660077846\\
0.00537066666666666	0.028934547478532\\
0.00537244444444446	0.028256793944954\\
0.00537599999999999	0.031971698805819\\
0.00537955555555555	0.0256648303363246\\
0.00538133333333332	0.0283345017852648\\
0.00538488888888888	0.0217595720365855\\
0.00539022222222221	0.037371268437546\\
0.00539377777777778	0.0244825601217588\\
0.0053991111111111	0.0299547119016549\\
0.00540266666666667	0.0238094468650607\\
0.00540444444444443	0.0252258684530056\\
0.005408	0.0195883106337034\\
0.00541688888888889	0.0350630148873926\\
0.00542044444444445	0.0267312580292207\\
0.00542400000000001	0.0343289097533468\\
0.00542577777777778	0.0322336899395604\\
0.00542755555555555	0.0334002640266942\\
0.00543644444444444	0.0166690809835134\\
0.00544888888888889	0.0343467963162181\\
0.00545066666666666	0.032429242572843\\
0.00545244444444445	0.0348044333506082\\
0.00545599999999999	0.0209746106594416\\
0.00545955555555555	0.0281002828398769\\
0.00546133333333335	0.0234904665498579\\
0.00546311111111111	0.0248017239736705\\
0.00546666666666668	0.0230931974363606\\
0.00547022222222221	0.0301906161202146\\
0.00547377777777777	0.0237408957231267\\
0.0054808888888889	0.0342347686764945\\
0.00548444444444446	0.0262061438882852\\
0.00548622222222223	0.0281708792231088\\
0.00548799999999999	0.026832186834171\\
0.00548977777777779	0.0306678470141674\\
0.00549511111111112	0.0267840735802886\\
0.00549688888888888	0.0270438493489506\\
0.00549866666666668	0.0259944177337313\\
0.00550222222222221	0.0309749835776125\\
0.00550577777777778	0.0229501549497165\\
0.00551111111111111	0.0365842854748707\\
0.00551466666666667	0.0284296333505639\\
0.00551644444444443	0.0319088768120205\\
0.00551822222222223	0.031243113359512\\
0.00552	0.0323833701636215\\
0.00552177777777776	0.0322941914952541\\
0.00552355555555556	0.0362752532069515\\
0.00552711111111112	0.0324163593582026\\
0.00552888888888889	0.0345606276262041\\
0.00553422222222222	0.0256198967343519\\
0.00553600000000001	0.0267842689530331\\
0.00554666666666667	0.0125463296724927\\
0.00555022222222223	0.018235545944195\\
0.005552	0.016785785519234\\
0.0055591111111111	0.0244775715042445\\
0.00556444444444446	0.0307838460177052\\
0.00557155555555555	0.0231600165721969\\
0.00557333333333335	0.0283608862590908\\
0.00558044444444444	0.023814306205221\\
0.00558222222222221	0.0267130065532285\\
0.00558933333333334	0.0226181972064948\\
0.0055928888888889	0.0247378586456917\\
0.00559466666666666	0.0225841295659933\\
0.00559822222222223	0.0250470931647589\\
0.00559999999999999	0.017828451096483\\
0.00560533333333332	0.0282547670253165\\
0.00560711111111112	0.0225630135161888\\
0.00561244444444445	0.0274739827772154\\
0.00561422222222221	0.0235514991047937\\
0.00561777777777778	0.0241648578010414\\
0.00561955555555554	0.0230572574017629\\
0.00562311111111111	0.026261268090595\\
0.0056248888888889	0.0214705757954416\\
0.00563022222222223	0.027173431310682\\
0.005632	0.0269797525923539\\
0.00563377777777777	0.0294502091916967\\
0.00563555555555556	0.0278726692724391\\
0.00563911111111112	0.0358244379861005\\
0.00564266666666666	0.0284366104452692\\
0.00564444444444445	0.0298024418035791\\
0.00564800000000001	0.0241347674240505\\
0.00565155555555555	0.0293589910998391\\
0.00565333333333334	0.0234352700913413\\
0.00565511111111111	0.026375541555975\\
0.00565688888888888	0.0235245518005893\\
0.00566222222222224	0.0292380650903091\\
0.005664	0.0257386701146677\\
0.00566577777777777	0.0268753511636604\\
0.00566933333333333	0.0178802218186106\\
0.00567288888888889	0.0298115380335767\\
0.00567466666666666	0.0258525876338669\\
0.00567822222222222	0.033256996697996\\
0.00567999999999999	0.0316508008642808\\
0.00568711111111112	0.0379971790931261\\
0.00569244444444444	0.0247269653798504\\
0.00569777777777777	0.0260555524023842\\
0.00569955555555557	0.0219194718126229\\
0.00571022222222223	0.0349391239113189\\
0.00571377777777779	0.0299291814278687\\
0.00571733333333332	0.0361663469439855\\
0.00572266666666665	0.0258104657748785\\
0.00572444444444445	0.0274663955366173\\
0.00572800000000001	0.0189305331426361\\
0.00573333333333334	0.0284771339209704\\
0.0057368888888889	0.0261330263948759\\
0.00573866666666667	0.031010882307175\\
0.005744	0.025248513056542\\
0.00575111111111112	0.0356270924682096\\
0.00575288888888889	0.0341112086310766\\
0.00575466666666666	0.0375619491069414\\
0.00576355555555555	0.0234558310847101\\
0.00576533333333334	0.0237651761243822\\
0.00577066666666667	0.0170028142051156\\
0.00577244444444444	0.0184904447877591\\
0.00577422222222224	0.0183826242484398\\
0.00577955555555557	0.023189655642916\\
0.0057831111111111	0.0168710114775784\\
0.00578666666666666	0.0288197531664524\\
0.00579733333333332	0.0158220376065389\\
0.00580800000000001	0.0316280520423013\\
0.00580977777777777	0.0274590783222672\\
0.00581155555555557	0.0293545735846491\\
0.00581333333333334	0.0279741178030872\\
0.0058151111111111	0.0290147468352446\\
0.0058168888888889	0.0278742496482154\\
0.00582044444444443	0.0303659295849159\\
0.00582933333333333	0.0245742088091939\\
0.00583111111111112	0.0264819915969094\\
0.00583288888888889	0.0264158124257378\\
0.00583466666666665	0.0221166125565044\\
0.00584355555555555	0.0280488476108036\\
0.00584711111111111	0.0222411936365581\\
0.00584888888888888	0.0260056525937912\\
0.005856	0.0155108256763143\\
0.00585777777777777	0.0174042032041437\\
0.00585955555555556	0.0172425809468184\\
0.00586311111111112	0.0228162760134345\\
0.00586488888888889	0.016840006830197\\
0.00586666666666666	0.0250532217221089\\
0.00586844444444445	0.02394506060646\\
0.00587022222222222	0.027531074255245\\
0.00587555555555555	0.0187520148718773\\
0.00587733333333335	0.0205035858461497\\
0.00587911111111111	0.0194427672767404\\
0.00588088888888888	0.0236276729733586\\
0.00588266666666667	0.0223901098149107\\
0.00588444444444444	0.0278685270958152\\
0.005888	0.0252308313642823\\
0.00589155555555557	0.0278114355023792\\
0.00589333333333333	0.0277480736787868\\
0.0058951111111111	0.0235390356661294\\
0.00590044444444446	0.0259496845964115\\
0.00590222222222223	0.0211635793217797\\
0.00590755555555555	0.0291723732652281\\
0.00591288888888888	0.0234573374617741\\
0.00591466666666668	0.0236574008935105\\
0.00591644444444445	0.0302878560185594\\
0.00591822222222221	0.0295432270109201\\
0.00592355555555554	0.0376356639999497\\
0.00592711111111111	0.0280964828312867\\
0.00593066666666667	0.032005818540391\\
0.00593244444444443	0.0278007786453871\\
0.005936	0.033145537622781\\
0.00593777777777779	0.0261317804704728\\
0.00594133333333333	0.0281303914987062\\
0.00594666666666666	0.0255292542227883\\
0.00595200000000001	0.0300972728660193\\
0.00595377777777778	0.0236038333431386\\
0.00595733333333334	0.0324700975617658\\
0.00596088888888888	0.0187612587251727\\
0.005968	0.0330589323950725\\
0.00596977777777777	0.0310105623780045\\
0.00597155555555556	0.0325060672339721\\
0.00597866666666666	0.0256773315744909\\
0.00598044444444445	0.0306554745281632\\
0.00598222222222222	0.0277968278839962\\
0.00598755555555555	0.0348141010993152\\
0.00598933333333335	0.032036930603702\\
0.00599288888888888	0.0350610033104586\\
0.00599822222222221	0.0290182137972679\\
0.00600000000000001	0.0316131772541782\\
0.00600177777777777	0.0293622941220951\\
0.00600533333333333	0.0388429005915474\\
0.00601066666666666	0.0257284017614254\\
0.00601244444444443	0.0318027509389269\\
0.00601599999999999	0.0264496417399415\\
0.00601777777777779	0.0324022586726072\\
0.00601955555555556	0.0304088353427384\\
0.00602133333333332	0.0321490430891385\\
0.00602666666666668	0.0268933420152752\\
0.00602844444444445	0.0302667598350117\\
0.00603200000000001	0.0204670247290464\\
0.00603377777777778	0.023335939379241\\
0.00603555555555554	0.0221407858739383\\
0.00603911111111111	0.0232789130281864\\
0.00604266666666667	0.0202644738191921\\
0.006048	0.0271376110833742\\
0.00604977777777777	0.0249483741122317\\
0.00605155555555556	0.0257296085822146\\
0.00605688888888889	0.0235189744381867\\
0.00605866666666666	0.0270386633351856\\
0.00606222222222222	0.0221405753484297\\
0.00606400000000001	0.025745224370583\\
0.00606933333333334	0.0170228732894159\\
0.00607288888888888	0.0199500732174662\\
0.00607466666666667	0.0176522557076058\\
0.00607644444444444	0.0227271696516312\\
0.00608	0.0186889559429221\\
0.00608533333333333	0.0301509191456849\\
0.00608888888888889	0.0229148738103633\\
0.00609422222222222	0.0293621606636988\\
0.00609599999999999	0.0267439026498066\\
0.00609777777777779	0.0301666097236201\\
0.00610133333333335	0.0200729561099909\\
0.00610311111111111	0.0246777960752939\\
0.00610666666666668	0.0219604625496554\\
0.00611022222222221	0.0316846761612464\\
0.0061208888888889	0.021754885222444\\
0.00612444444444443	0.0242222822144608\\
0.00612799999999999	0.0202777459424368\\
0.00613155555555556	0.0261892653245788\\
0.00613511111111112	0.0223636324751023\\
0.00613688888888889	0.0236960834148924\\
0.00613866666666665	0.0225683507090127\\
0.00614400000000001	0.0265203441916256\\
0.00614933333333334	0.0174012996113445\\
0.00615822222222223	0.0269550689959734\\
0.00616177777777777	0.0218685798625102\\
0.00616355555555556	0.0249277572946805\\
0.00616888888888889	0.0180126351843171\\
0.00617422222222222	0.0255634024204106\\
0.00617599999999999	0.0236804775591687\\
0.00617777777777778	0.0270814860357646\\
0.00618311111111111	0.0219064309635632\\
0.00619022222222224	0.0276436237149942\\
0.006192	0.0193119686095474\\
0.00619555555555557	0.0302744526116113\\
0.0061991111111111	0.0258678892123114\\
0.00620266666666666	0.0284321885494277\\
0.00620799999999999	0.0232357953270982\\
0.00620977777777779	0.0271127841474905\\
0.00621511111111112	0.0208478265696743\\
0.00621866666666668	0.0268514449123208\\
0.00622044444444445	0.0222327346283765\\
0.00622400000000001	0.0250207107414783\\
0.00622577777777777	0.019511010660143\\
0.00622755555555557	0.0228243558071737\\
0.00622933333333334	0.0191409381076062\\
0.00623466666666667	0.0236093897748001\\
0.00623644444444443	0.02095286278866\\
0.00624177777777779	0.025601486048396\\
0.00624533333333332	0.0165741597714926\\
0.00624888888888889	0.0282584367116365\\
0.00625066666666665	0.0236003090166767\\
0.00625244444444445	0.0260748656861772\\
0.00625600000000001	0.0229282093327871\\
0.00625955555555555	0.0270383294229994\\
0.00626133333333334	0.0213103466794264\\
0.0062648888888889	0.0263457333428662\\
0.00626666666666667	0.0223068396804812\\
0.00627022222222223	0.0300549881775694\\
0.00627377777777777	0.0264945549329213\\
0.00627911111111112	0.0303671065585581\\
0.00628444444444445	0.0223369628929654\\
0.00628622222222222	0.0224196381042847\\
0.00628799999999999	0.0198776401975966\\
0.00629155555555555	0.0211439876121893\\
0.00629688888888888	0.0247413359829195\\
0.00629866666666667	0.0219047589976105\\
0.00630044444444444	0.0254322884343776\\
0.00630222222222221	0.0249903474331524\\
0.0063111111111111	0.035876394798205\\
0.00631644444444446	0.0156721197985993\\
0.00632355555555555	0.026504822199431\\
0.00632533333333332	0.0235485588006108\\
0.00633066666666668	0.0313135790700644\\
0.00633244444444445	0.0283447849425164\\
0.00633777777777778	0.03119631284112\\
0.00634133333333334	0.0241534092160753\\
0.0063448888888889	0.0324058884456676\\
0.00635022222222223	0.0216684719439619\\
0.00635377777777779	0.0291935699248039\\
0.00635555555555556	0.0273988109669296\\
0.00635911111111112	0.0314174789049824\\
0.00636088888888889	0.0291108388510883\\
0.00636444444444445	0.0304986653445923\\
0.00636977777777778	0.026045248217629\\
0.00637333333333334	0.0329474323517691\\
0.00637688888888888	0.0227549130247459\\
0.00638044444444444	0.0296648252736861\\
0.006384	0.0212814987245266\\
0.00638577777777777	0.0222162349409403\\
0.00639111111111113	0.0151761878509036\\
0.00639288888888889	0.0182729995906484\\
0.00639466666666666	0.0173199160655163\\
0.00639822222222222	0.0243393381944276\\
0.00639999999999999	0.0210648309321393\\
0.00640177777777778	0.0213478422511958\\
0.00640533333333335	0.0171412952745271\\
0.00641244444444444	0.0264795074172234\\
0.00641422222222221	0.024195029361455\\
0.00641600000000001	0.0288194959818268\\
0.0064248888888889	0.0161738729287138\\
0.00643022222222223	0.0239977408098447\\
0.00643199999999999	0.0237268718725494\\
0.00643555555555556	0.0314013716544118\\
0.00643733333333332	0.0288214849506272\\
0.00643911111111112	0.0299117806478341\\
0.00644088888888888	0.0271128067285646\\
0.00644266666666668	0.028157117121471\\
0.00644800000000001	0.0229666153027413\\
0.00645511111111111	0.0364191378394003\\
0.0064568888888889	0.0437805397772799\\
0.00646044444444444	0.0403316443666208\\
0.00646222222222223	0.0418822678562008\\
0.006464	0.0416383756519221\\
0.00646755555555556	0.0282799579497378\\
0.00646933333333333	0.0297346922526802\\
0.00647288888888889	0.0260673031652894\\
0.00647644444444445	0.0353171291621578\\
0.00648000000000001	0.0308221273235134\\
0.00648177777777778	0.0353085079199043\\
0.00648711111111111	0.0177528633242283\\
0.00649244444444444	0.0295568993849499\\
0.00649422222222223	0.028502261340781\\
0.00649777777777777	0.0313444539502703\\
0.00650133333333333	0.0270945702668859\\
0.00650844444444446	0.0298364999027239\\
0.00651022222222222	0.0280745270663778\\
0.00651199999999999	0.032392145584727\\
0.00652266666666668	0.0222669289749701\\
0.00652622222222221	0.0247848502827618\\
0.00652977777777777	0.0190291206579433\\
0.0065351111111111	0.0259512521201503\\
0.0065368888888889	0.0229268790868514\\
0.00653866666666666	0.0230688641443312\\
0.00654044444444443	0.0303466526012703\\
0.00654399999999999	0.0256240051002591\\
0.00654755555555556	0.0317338244138999\\
0.00654933333333332	0.0296903618634901\\
0.00655111111111112	0.029870040413398\\
0.00655466666666668	0.0253114831179952\\
0.00655644444444445	0.025554342144047\\
0.00656000000000001	0.0181186856004563\\
0.00657066666666667	0.0318280099755576\\
0.006576	0.0199736987994026\\
0.00657955555555556	0.0232123980602095\\
0.00658133333333333	0.0217936249390537\\
0.00658311111111112	0.0231705220655052\\
0.00658488888888889	0.0191947571571306\\
0.00659022222222222	0.027557913994899\\
0.00659199999999999	0.0213124022465167\\
0.00659733333333334	0.031363930670011\\
0.00660266666666667	0.0253875297018289\\
0.00660444444444444	0.0274602284994347\\
0.006608	0.0224669467639741\\
0.00661333333333333	0.0294865874341679\\
0.0066151111111111	0.0249055469269349\\
0.00661866666666666	0.0280045580955865\\
0.00662222222222222	0.0262700445424758\\
0.00662577777777779	0.028502931736087\\
0.00662755555555555	0.0262564123727466\\
0.00663466666666668	0.0328293871589694\\
0.00664177777777777	0.0210503164225491\\
0.00664533333333334	0.0236464496063555\\
0.0066488888888889	0.0186898811475477\\
0.00665422222222223	0.0253464543123393\\
0.00665955555555556	0.0185078518619946\\
0.00666133333333332	0.020706188506896\\
0.00666311111111112	0.0186292477292851\\
0.00666844444444445	0.0293027926388449\\
0.00667200000000001	0.022552533074942\\
0.00667377777777778	0.0254581159269975\\
0.00667555555555555	0.0217041527544783\\
0.00667733333333334	0.0236399603266095\\
0.00667911111111111	0.0234392538312545\\
0.00668266666666667	0.0324934795932916\\
0.00668622222222223	0.0271268580727836\\
0.006688	0.0287644122031622\\
0.00668977777777777	0.0221420245883795\\
0.00669333333333333	0.0263415422513393\\
0.00669511111111112	0.0196909549736899\\
0.00669866666666666	0.0295878422788544\\
0.00670399999999999	0.0246882245805791\\
0.00670577777777778	0.0299512574607404\\
0.00670933333333334	0.0276285801559701\\
0.00671111111111111	0.029902151860403\\
0.00671288888888888	0.0294614494975287\\
0.00671466666666667	0.03075513664726\\
0.00672	0.025729384964234\\
0.00672177777777777	0.0282908031898801\\
0.00672355555555557	0.0262000548324555\\
0.0067271111111111	0.033397358003325\\
0.00673066666666666	0.0262387931382573\\
0.00673244444444446	0.0289741304635036\\
0.00673422222222222	0.0280610293961275\\
0.00673599999999999	0.0314560975797351\\
0.00674133333333332	0.022734475339452\\
0.00674666666666668	0.0313981163680516\\
0.00675022222222221	0.0193659638237645\\
0.00675200000000001	0.0275352463576179\\
0.00675377777777778	0.0247732227034084\\
0.00675555555555554	0.0269082322717144\\
0.0067608888888889	0.0177112709913019\\
0.006768	0.0289090486468476\\
0.00677155555555556	0.0248672389303795\\
0.00677511111111112	0.0319813262900396\\
0.00678044444444445	0.0268698933132913\\
0.00678400000000001	0.0292202533705963\\
0.00678577777777778	0.0290232674458446\\
0.00678755555555555	0.0346093725973368\\
0.00678933333333334	0.03035697926516\\
0.00679111111111111	0.0305782899057201\\
0.00679466666666667	0.0265918205838883\\
0.00679644444444444	0.0284303454632502\\
0.00680177777777777	0.0182627993554831\\
0.00680888888888889	0.0287555761674623\\
0.00681244444444445	0.0209029219952158\\
0.00681422222222222	0.0265090514716862\\
0.00681777777777778	0.0227029295197823\\
0.00682133333333335	0.0295035905243668\\
0.00682311111111111	0.0263229077885677\\
0.00682488888888888	0.0268305883994605\\
0.00682666666666668	0.0239746216886163\\
0.006832	0.030425142271008\\
0.00683377777777777	0.0252993211866242\\
0.00683555555555557	0.0261601936864245\\
0.00683733333333333	0.0204375081070599\\
0.00684266666666666	0.0221960067923111\\
0.00684622222222223	0.0247175403226155\\
0.00684799999999999	0.0211112011661096\\
0.00684977777777779	0.0216262395467552\\
0.00685155555555556	0.0178706650296394\\
0.00685333333333332	0.0180614706782609\\
0.00685511111111112	0.0245809461236342\\
0.00685688888888888	0.0220682357707233\\
0.00686222222222221	0.0287777367437036\\
0.00686577777777778	0.0255650220283458\\
0.00686755555555554	0.0259885259770018\\
0.00686933333333334	0.0236434181781641\\
0.0068728888888889	0.0273052457515276\\
0.00687644444444444	0.0234765675216219\\
0.00688	0.031175511941519\\
0.00688355555555556	0.0246022189962568\\
0.00688533333333333	0.0302607389504539\\
0.00688711111111112	0.0273429682292469\\
0.00689422222222222	0.0320992975604216\\
0.00689600000000001	0.0261768323546169\\
0.00690133333333334	0.032535301380021\\
0.00690311111111111	0.0305391629407104\\
0.00690488888888888	0.0342368118161538\\
0.006912	0.0249092051742669\\
0.00691733333333333	0.0301413959407286\\
0.0069191111111111	0.0228317247826402\\
0.00692088888888889	0.0237903113930838\\
0.00692266666666666	0.0232305175764684\\
0.00692799999999999	0.0280314317895569\\
0.00692977777777778	0.0253495208007988\\
0.00693333333333335	0.0303731896281191\\
0.00693866666666668	0.017632405729574\\
0.00694222222222221	0.0206057518971894\\
0.00694400000000001	0.0181035132765952\\
0.00694933333333334	0.0255706430094565\\
0.0069528888888889	0.0217174327453765\\
0.00695644444444443	0.028587167874789\\
0.00695999999999999	0.021642878547285\\
0.00696177777777779	0.0223948364716215\\
0.00696355555555556	0.0204621298540811\\
0.00696711111111112	0.0275752234201603\\
0.00697066666666668	0.0203590399091377\\
0.00697244444444445	0.0275950208818167\\
0.00697600000000001	0.0180840378317798\\
0.00697955555555554	0.0258492968269913\\
0.00698133333333334	0.0222176091308409\\
0.006992	0.0386482857889165\\
0.00700088888888889	0.0247077181149283\\
0.00700266666666666	0.0283959287428882\\
0.00700444444444445	0.0261877395088075\\
0.00700622222222222	0.0283661765032479\\
0.00700977777777778	0.0236974070427386\\
0.00701511111111111	0.0273949689609531\\
0.00701688888888888	0.0268084153494511\\
0.00701866666666667	0.0274316290360331\\
0.00702222222222224	0.0232943880731175\\
0.00702577777777777	0.0289743383416113\\
0.00702933333333333	0.0194793255021207\\
0.0070311111111111	0.0222520362371176\\
0.00703466666666666	0.0182292658370578\\
0.00703644444444446	0.025036165099122\\
0.00703822222222222	0.0213969199336126\\
0.00703999999999999	0.0263394411344411\\
0.00704533333333332	0.0203745097474541\\
0.00705066666666668	0.0286909712470073\\
0.00705422222222221	0.0263632531456751\\
0.00706133333333334	0.0308484797879804\\
0.0070648888888889	0.0280537259082183\\
0.00706844444444443	0.0347867878843462\\
0.00707199999999999	0.0253669910435044\\
0.00707555555555556	0.0294716566813098\\
0.00707911111111112	0.0215321947532901\\
0.00708088888888889	0.0233405576310531\\
0.00708444444444445	0.0183214255208846\\
0.00708622222222222	0.023033705796006\\
0.00708800000000001	0.0215133768038757\\
0.00709155555555555	0.0263870284706246\\
0.00709333333333334	0.0257824048186485\\
0.00709866666666667	0.0328184475182864\\
0.00710044444444444	0.0270093357856513\\
0.007104	0.0339876108791058\\
0.00710755555555556	0.0254500588329729\\
0.00711288888888889	0.0345357571376607\\
0.00711999999999999	0.0229879153610235\\
0.00712355555555555	0.0290949837694916\\
0.00712711111111111	0.0270035361597794\\
0.00712888888888888	0.0295184122563641\\
0.00713244444444444	0.0140731483223759\\
0.00713777777777777	0.0213705369877664\\
0.00713955555555557	0.0203774116045758\\
0.00714133333333333	0.0270406355065992\\
0.00714666666666666	0.0240454985263292\\
0.00714844444444446	0.0256450528263981\\
0.00715022222222222	0.0240757833964607\\
0.00715199999999999	0.0242176967044108\\
0.00715377777777779	0.0207717991956007\\
0.00716088888888888	0.0354653870659513\\
0.00716266666666668	0.0345472681597388\\
0.00716622222222221	0.0416280125437296\\
0.00717155555555554	0.030876861241277\\
0.00717333333333334	0.0313421444228438\\
0.00718044444444443	0.01663905110893\\
0.00718577777777779	0.0256031640972689\\
0.00718933333333333	0.0212747286686783\\
0.00719288888888889	0.0261368342679396\\
0.00719644444444445	0.022890552679995\\
0.00719822222222222	0.0259125119046443\\
0.00720000000000001	0.0239440102163381\\
0.00720177777777778	0.0251016604756205\\
0.00720355555555555	0.0241356147694443\\
0.00720533333333334	0.0258577421462971\\
0.00720711111111111	0.0244683644552976\\
0.00721066666666667	0.0314937627102899\\
0.00721777777777777	0.0191749013035931\\
0.00721955555555556	0.0195019416982087\\
0.00722133333333333	0.0189705604206251\\
0.00722488888888889	0.0252666354484195\\
0.00722666666666666	0.0233206589234134\\
0.00723022222222222	0.0261245060633267\\
0.00723199999999999	0.0257553133089823\\
0.00723377777777778	0.0318946447267721\\
0.00723555555555555	0.0318293283553068\\
0.00724444444444444	0.0164867180792964\\
0.007248	0.0195008744779459\\
0.00724977777777777	0.0174959102086857\\
0.00725333333333333	0.0244762106238255\\
0.0072568888888889	0.0227170413133305\\
0.00726222222222223	0.0277185647335072\\
0.00727111111111112	0.0173970541924042\\
0.00727466666666668	0.0244012434402817\\
0.00727644444444445	0.0243027994487002\\
0.00728000000000001	0.0259596321398758\\
0.00728355555555554	0.0231327588742505\\
0.00728533333333334	0.0250863441000017\\
0.00728711111111111	0.0232103704136803\\
0.0072888888888889	0.0253173876290372\\
0.00729422222222223	0.0218478713466756\\
0.007296	0.025437724545113\\
0.00729777777777779	0.0240844434763133\\
0.00730133333333333	0.0335090156739798\\
0.00730666666666666	0.017828256842582\\
0.00731200000000001	0.0242385280042318\\
0.00731377777777778	0.0202626151033678\\
0.00732266666666667	0.0291067062431063\\
0.00732444444444444	0.0280727539180658\\
0.00732622222222223	0.0295747202743138\\
0.00732977777777777	0.0209738697956759\\
0.00733333333333333	0.0266857384371569\\
0.00733688888888889	0.0213168435420051\\
0.00734222222222222	0.0299633905145311\\
0.00734577777777778	0.0211738319960414\\
0.00735111111111111	0.0259036075466639\\
0.00735288888888888	0.0246445721527006\\
0.00735466666666668	0.0250790529541782\\
0.00735644444444444	0.0231250739831042\\
0.00736177777777777	0.0251786118285051\\
0.00736355555555557	0.0202773808635626\\
0.00736533333333333	0.0255116021068016\\
0.0073671111111111	0.0243380312900958\\
0.0073688888888889	0.025470362521889\\
0.00737066666666666	0.0229077846421745\\
0.00737244444444443	0.0278459996527799\\
0.00737422222222223	0.0235913687829817\\
0.00737777777777779	0.0293572848586546\\
0.00737955555555556	0.0240163037037058\\
0.00738311111111112	0.025511074183072\\
0.00738488888888889	0.0227221105222868\\
0.00738844444444445	0.0241574806747959\\
0.00739200000000001	0.0222237870023506\\
0.00739377777777778	0.0231887699767784\\
0.0074008888888889	0.0149638647085565\\
0.00740266666666667	0.0262442402023141\\
0.00740444444444444	0.0199717150868378\\
0.007408	0.022363478703917\\
0.00740977777777777	0.0198812286364502\\
0.00741155555555556	0.0237840681987208\\
0.00741333333333333	0.021659866373876\\
0.00741511111111112	0.0219115158370594\\
0.00741866666666666	0.0130374231395622\\
0.00742044444444445	0.0149445745735822\\
0.00742222222222222	0.0121517782489607\\
0.00742400000000001	0.0173925004949842\\
0.00742577777777778	0.0170665089297019\\
0.00742933333333334	0.0215979520899519\\
0.00743111111111111	0.0177171371927649\\
0.00743644444444444	0.0252073361848134\\
0.00744177777777777	0.0200809154630462\\
0.0074471111111111	0.0236218186768117\\
0.00744888888888889	0.021115236064276\\
0.00745066666666666	0.0218461307634714\\
0.00745244444444446	0.0210617001804874\\
0.00745777777777779	0.0311974872245786\\
0.00746133333333335	0.0247728832197224\\
0.00746666666666668	0.0298733044155232\\
0.00747377777777777	0.0235182136880087\\
0.00747733333333334	0.025346303298695\\
0.0074791111111111	0.0206829332893932\\
0.00748266666666667	0.0278182795697155\\
0.00748444444444443	0.0217766191199544\\
0.00748622222222223	0.0225640941685697\\
0.00748977777777779	0.0215529204996337\\
0.00749155555555556	0.0220509663530542\\
0.00749333333333332	0.0207258039921277\\
0.00749688888888889	0.0245520621963286\\
0.00749866666666665	0.02305425873576\\
0.00750400000000001	0.0304484205577387\\
0.00750577777777778	0.0270829591466845\\
0.00750755555555555	0.0305954467303897\\
0.0075128888888889	0.0230142944506017\\
0.00751466666666667	0.0245551351028128\\
0.00751644444444444	0.0244833252678637\\
0.00751822222222223	0.0194900378000923\\
0.00752355555555556	0.034133299191785\\
0.00752888888888889	0.0243905110233863\\
0.00753244444444445	0.0299776489469485\\
0.00753599999999999	0.0236138716320073\\
0.00753777777777778	0.0242505733519344\\
0.00754133333333334	0.0208987860164431\\
0.00755022222222224	0.0321918913749574\\
0.00755377777777777	0.0266162504878557\\
0.00755733333333333	0.0374361796583906\\
0.00756622222222222	0.0234242971306013\\
0.00756799999999999	0.0176063596687318\\
0.00756977777777779	0.0190009289743711\\
0.00757155555555555	0.0161381863223445\\
0.00758222222222221	0.0313815349677015\\
0.00758400000000001	0.0312847550235419\\
0.00758933333333334	0.0191299639682853\\
0.0075928888888889	0.0274814091419246\\
0.00759466666666667	0.0225857650669901\\
0.00759644444444443	0.0229715286249513\\
0.00759822222222223	0.0219481040833862\\
0.00760177777777779	0.0297291912020279\\
0.00760711111111112	0.0242946756275352\\
0.00760888888888889	0.0312365685874161\\
0.00761244444444445	0.023151082741025\\
0.00761600000000001	0.0284154587147658\\
0.00761777777777778	0.0273792832032765\\
0.00762133333333334	0.0318250727990685\\
0.00762488888888888	0.0276979458633112\\
0.00762666666666667	0.0312976438139095\\
0.00763022222222223	0.0263318665400233\\
0.00763377777777777	0.031643575657027\\
0.00763733333333333	0.0244586421425836\\
0.00764444444444445	0.0376959364828456\\
0.00764799999999999	0.0301600211993551\\
0.00764977777777778	0.0337846593100086\\
0.00765333333333335	0.031513038592839\\
0.00765511111111111	0.0315962916189444\\
0.00765688888888888	0.0338832960978928\\
0.00766044444444444	0.0311398685872588\\
0.00766222222222221	0.0313366545824109\\
0.00766577777777777	0.0228315093336719\\
0.00766933333333333	0.0282189312387624\\
0.00767644444444446	0.0212518769204053\\
0.00767822222222223	0.0220063962166599\\
0.00767999999999999	0.017341653323302\\
0.00768355555555555	0.0201819668493829\\
0.00768533333333332	0.0197342137818161\\
0.00768888888888888	0.0257675928391978\\
0.00769066666666668	0.0240691435380114\\
0.00769422222222221	0.0269529330861675\\
0.00769600000000001	0.0262340451261223\\
0.00769777777777778	0.0304350653886457\\
0.00769955555555554	0.027302781279892\\
0.00770133333333334	0.0277698887124638\\
0.00770311111111111	0.0211007224426512\\
0.00770666666666667	0.0259740045441518\\
0.00770844444444443	0.018750345872942\\
0.00771022222222223	0.0188540542433229\\
0.007712	0.0223918576793053\\
0.00771377777777779	0.0223270989489055\\
0.00771555555555556	0.0287126114240975\\
0.00771911111111112	0.0246153469402493\\
0.00772088888888889	0.0261357987348139\\
0.00772266666666666	0.0249377318119261\\
0.00772622222222222	0.0287055432606836\\
0.00772800000000001	0.0234810016691432\\
0.00772977777777778	0.0281542781777698\\
0.00773333333333334	0.0192173574915095\\
0.00773688888888888	0.0280886349127047\\
0.00774044444444444	0.0216491849029928\\
0.00774577777777777	0.0269091541457822\\
0.00774755555555556	0.0193291847491073\\
0.00774933333333333	0.0217247925336817\\
0.00775288888888889	0.0208040053492702\\
0.00775644444444445	0.0259481777510644\\
0.00775999999999999	0.0216880698805469\\
0.00776711111111111	0.0335417694827126\\
0.00776888888888888	0.0303625361470081\\
0.00777244444444444	0.0329814145248256\\
0.00777600000000001	0.0219363339998656\\
0.00777777777777777	0.0233576942786408\\
0.00777955555555557	0.0193771369481356\\
0.00778133333333333	0.0203926275719651\\
0.0077848888888889	0.0200200010240877\\
0.00778844444444443	0.0241805370207341\\
0.00779199999999999	0.0232250106219654\\
0.00779377777777779	0.0281722913693283\\
0.00779733333333332	0.0249737039242415\\
0.00779911111111112	0.0298045739627452\\
0.00780266666666668	0.0140981761967303\\
0.00780444444444445	0.0268954224694594\\
0.00780800000000001	0.0212610260543929\\
0.00781155555555554	0.0292234857032627\\
0.00781333333333334	0.0272516941903559\\
0.00781511111111111	0.0319157798673958\\
0.0078168888888889	0.0309348303918767\\
0.00782044444444444	0.0354846712068499\\
0.00782933333333333	0.0239742533652424\\
0.00783288888888889	0.0263816212016711\\
0.00783466666666666	0.0226866014094012\\
0.00783822222222222	0.0252019452897164\\
0.00784000000000001	0.0245123469262329\\
0.00784355555555555	0.0309347476728817\\
0.00784711111111111	0.0247674345348045\\
0.00785066666666667	0.0324810290516401\\
0.00785422222222223	0.0255408186916245\\
0.007856	0.0283089127601673\\
0.00786133333333333	0.0188204173754099\\
0.00787377777777779	0.0331760647017715\\
0.00787733333333335	0.0296660709274096\\
0.00788088888888888	0.0326453837723104\\
0.00788266666666668	0.0292255577388959\\
0.00788622222222221	0.0323733077165957\\
0.00789155555555557	0.0260966545577606\\
0.00789333333333334	0.0290458571525083\\
0.0078968888888889	0.020360236921951\\
0.00790044444444443	0.0234319633091918\\
0.00790399999999999	0.0208153070172025\\
0.00790577777777779	0.0210822869390216\\
0.00790933333333332	0.0187772077629689\\
0.00791111111111112	0.0222397600767006\\
0.00791466666666668	0.0155912103225633\\
0.00792000000000001	0.0277761644618263\\
0.00792533333333334	0.0205050424346247\\
0.00792711111111111	0.0210512437953806\\
0.00793066666666667	0.0189016058927722\\
0.00793244444444444	0.0186079610654535\\
0.007936	0.0280790476384322\\
0.00793777777777777	0.0227801942480758\\
0.00794133333333333	0.0305523627060908\\
0.00794311111111112	0.0260051116910831\\
0.00794666666666666	0.0301896385205307\\
0.00794844444444445	0.0282103623234762\\
0.00795022222222222	0.033404272831306\\
0.00795200000000001	0.0310509060944539\\
0.00795555555555555	0.036071053722691\\
0.00796266666666667	0.0277157625640344\\
0.00796444444444444	0.0283951001361991\\
0.00796622222222224	0.0213506866786688\\
0.007968	0.0254446553686236\\
0.00796977777777777	0.0240005681173673\\
0.00797155555555557	0.027176425989384\\
0.00798044444444446	0.0227808792690543\\
0.00798222222222222	0.0280688450872211\\
0.00798933333333332	0.0176180878072886\\
0.00799466666666668	0.0268032230102832\\
0.00799822222222221	0.0185910139075246\\
0.00800355555555557	0.0291922703125848\\
0.0080088888888889	0.0171038376597387\\
0.00801777777777779	0.0294222243556689\\
0.00802133333333332	0.0249757110516093\\
0.00802488888888889	0.0295516142125254\\
0.00802844444444445	0.0230209657008861\\
0.00803377777777778	0.0291798999266809\\
0.00803733333333334	0.0255471298063667\\
0.0080408888888889	0.033446247028898\\
0.00804444444444444	0.0260920630273112\\
0.00804622222222223	0.0269859989640963\\
0.008048	0.0248314566734445\\
0.00805155555555556	0.0279210501366658\\
0.00805333333333333	0.0256357530383249\\
0.00805511111111112	0.0281798990771278\\
0.00806222222222222	0.0242023682492503\\
0.00806399999999999	0.0242517381674733\\
0.00806577777777778	0.0220025595239171\\
0.00806933333333335	0.0305934118990047\\
0.00807111111111111	0.0236024721277173\\
0.00807288888888888	0.0304534670514769\\
0.00807644444444444	0.0240219572750239\\
0.00807822222222224	0.0242371427028806\\
0.00808177777777777	0.023520649323393\\
0.00808533333333333	0.0328660047960984\\
0.0080871111111111	0.0276789304239354\\
0.00809066666666666	0.0337515170086025\\
0.00809599999999999	0.0209471539276208\\
0.00810133333333332	0.0345575693046174\\
0.00810666666666668	0.0269615272036439\\
0.00810844444444445	0.0270954155634854\\
0.00811200000000001	0.0254732806258457\\
0.00811555555555557	0.029764790944931\\
0.00811733333333334	0.0268903654696747\\
0.0081208888888889	0.0338606729531433\\
0.00812266666666667	0.0314622140888056\\
0.00812622222222223	0.039005402721457\\
0.00813155555555556	0.024196672504568\\
0.00813866666666666	0.0368886579364164\\
0.00814222222222222	0.0258044678911563\\
0.00814577777777778	0.0292157689383658\\
0.00814755555555555	0.0259293041965749\\
0.00815644444444444	0.0347659984341723\\
0.00815822222222223	0.0305628381076371\\
0.00816	0.0323248449936277\\
0.00816711111111112	0.0206247085607019\\
0.00817422222222222	0.0264846382169005\\
0.00817599999999999	0.0238197638939746\\
0.00818311111111111	0.02804545518759\\
0.00818666666666668	0.0204649701159468\\
0.00818844444444444	0.0236148132525328\\
0.00819022222222221	0.0230389488440692\\
0.008192	0.025757724287441\\
0.00819377777777777	0.0231100705362124\\
0.00819733333333333	0.0254198830454407\\
0.00820266666666666	0.0183400250033253\\
0.00820622222222223	0.0218340168587852\\
0.00820799999999999	0.0153850264602254\\
0.00820977777777779	0.0222649067010723\\
0.00821333333333332	0.0177763751526127\\
0.00822044444444445	0.0289588538326607\\
0.00822222222222221	0.0265919688132538\\
0.00822577777777778	0.0315329880035163\\
0.00822933333333334	0.0262070107308886\\
0.00823111111111111	0.0276041303228908\\
0.00823466666666667	0.0207652563876979\\
0.00823822222222223	0.0244184521873958\\
0.00824	0.0235555661281242\\
0.00824355555555556	0.0310281570294902\\
0.00824533333333333	0.0305346735803361\\
0.00824711111111112	0.0316518754530047\\
0.00825422222222222	0.0230164715393123\\
0.00825777777777778	0.0275468937676842\\
0.00826133333333334	0.0207998600454534\\
0.00826666666666667	0.0248331806832867\\
0.00827022222222223	0.0239591743418593\\
0.00827555555555556	0.0289387821948201\\
0.00828266666666666	0.0154595724025151\\
0.00828622222222222	0.0272521662143569\\
0.00828799999999999	0.0253073209718147\\
0.00829155555555555	0.0278930053376573\\
0.00829511111111111	0.0198954919203038\\
0.00829688888888888	0.0203174345748716\\
0.00830222222222221	0.0175905368366516\\
0.00830400000000001	0.0185502830658484\\
0.00830577777777777	0.0172658637778296\\
0.0083111111111111	0.0271855578508736\\
0.0083128888888889	0.0242564290011627\\
0.00831822222222223	0.0272316802641025\\
0.00831999999999999	0.0267271540315549\\
0.00832355555555556	0.0306300971944765\\
0.00832533333333332	0.0253006817181162\\
0.00832888888888889	0.0333271725148586\\
0.00833244444444445	0.0266333599272549\\
0.00833422222222222	0.0270909442901987\\
0.00833955555555554	0.0189057137624305\\
0.0083448888888889	0.0243334016683733\\
0.00834666666666667	0.0219690995835032\\
0.00834844444444444	0.0222126924705594\\
0.008352	0.0300914071432768\\
0.00835377777777777	0.0239473703387743\\
0.00835555555555556	0.0249979173928405\\
0.00835911111111112	0.0193631985197653\\
0.00836088888888889	0.0224452166573114\\
0.00836800000000001	0.0153447686333866\\
0.00837511111111111	0.0268976560796431\\
0.00837866666666667	0.0194521387460823\\
0.00838222222222224	0.0303373330318158\\
0.00838933333333333	0.0241007369333681\\
0.0083911111111111	0.0277428036562753\\
0.00839466666666666	0.0203107364234393\\
0.00839822222222222	0.0277245534346605\\
0.00839999999999999	0.0256498185863222\\
0.00840355555555555	0.0303054404035197\\
0.00840711111111112	0.0248793346256349\\
0.00841244444444444	0.0321859891576051\\
0.0084231111111111	0.0135541115886032\\
0.0084248888888889	0.0197435348360136\\
0.00842666666666667	0.0176241379135144\\
0.00843022222222223	0.0217964515462373\\
0.008432	0.020714864370913\\
0.00844088888888889	0.0314484825951659\\
0.00844266666666665	0.030429911370286\\
0.00844444444444445	0.0325375308155766\\
0.00844977777777778	0.018727623020711\\
0.00845155555555555	0.0217203965561739\\
0.0084568888888889	0.0265757919558919\\
0.00846044444444444	0.0235573646603926\\
0.008464	0.0326685208783028\\
0.00847288888888889	0.0237099490204895\\
0.00847644444444445	0.0260448490155107\\
0.00847822222222222	0.0310192868811401\\
0.00848355555555555	0.019616553223674\\
0.00848711111111111	0.0286071152340215\\
0.00849066666666667	0.0265193793991198\\
0.00849244444444444	0.0289497573041692\\
0.008496	0.0275467840836938\\
0.00849955555555557	0.0320666379107394\\
0.0085048888888889	0.0228022364485563\\
0.00850666666666666	0.0295569133912264\\
0.00851022222222222	0.021191802695535\\
0.00851377777777779	0.0288399332062583\\
0.00852266666666668	0.0121362643001465\\
0.00852622222222221	0.0176473468738358\\
0.00852800000000001	0.0168617533470882\\
0.00852977777777778	0.0208928486476562\\
0.00853333333333334	0.0185050325907074\\
0.0085351111111111	0.0217904923780906\\
0.00853866666666667	0.018543508855225\\
0.00854044444444443	0.0215095030072958\\
0.00854222222222223	0.0177937192804252\\
0.00854577777777779	0.0286360013016635\\
0.00854755555555556	0.0249183779189449\\
0.00854933333333333	0.0309918362326374\\
0.00855644444444445	0.0197848089368948\\
0.00856000000000001	0.0245939540848641\\
0.00856177777777778	0.0216573117766736\\
0.00856533333333334	0.0243832728850353\\
0.00856711111111111	0.0243300008905352\\
0.00856888888888888	0.0293161937120571\\
0.00857422222222223	0.0256517618991428\\
0.008576	0.0297143881431047\\
0.00858133333333333	0.0216678274579541\\
0.00859022222222222	0.0435833558535753\\
0.00859377777777778	0.0378687646391002\\
0.00859733333333335	0.0442223134817592\\
0.00860622222222221	0.0226587418497534\\
0.00861155555555557	0.0332586415360645\\
0.00861333333333333	0.0277536839873042\\
0.0086168888888889	0.0291616158682496\\
0.00862044444444446	0.0169420376197167\\
0.00862577777777779	0.0295816820422439\\
0.00862755555555555	0.0293010635894002\\
0.00863111111111112	0.032068749799289\\
0.00863466666666668	0.0249266930687029\\
0.00863822222222221	0.0294859654375235\\
0.00864355555555554	0.0239897595222344\\
0.00864711111111111	0.0305620361627733\\
0.00865066666666667	0.0233293908559752\\
0.00865244444444443	0.0235795646798903\\
0.008656	0.01984436915157\\
0.00865777777777779	0.0224635251927926\\
0.00865955555555556	0.0223353318168008\\
0.00866133333333333	0.0177915417729115\\
0.00866844444444445	0.0277533653075173\\
0.00867200000000001	0.021573060450031\\
0.00867555555555555	0.0285557148547049\\
0.00867733333333334	0.0245618559636288\\
0.00868088888888888	0.0299123362924445\\
0.00868622222222223	0.0242705732865148\\
0.00868977777777777	0.0262029680612852\\
0.00869333333333333	0.0220380499484799\\
0.00869866666666666	0.0298335528313792\\
0.00870222222222222	0.0232467279998294\\
0.00870399999999999	0.0303230149224374\\
0.00870933333333335	0.0191533769965004\\
0.00871288888888888	0.0227634947545444\\
0.00871466666666668	0.0196904970726826\\
0.00871644444444444	0.0229309057099421\\
0.00872000000000001	0.0184426794395913\\
0.00872355555555557	0.0283219033260977\\
0.0087271111111111	0.0228506583177308\\
0.00873066666666666	0.0317938732107744\\
0.00873422222222223	0.0277755235022131\\
0.00873777777777779	0.030474559733124\\
0.00874133333333332	0.0263799818624035\\
0.00874488888888889	0.0321695276498781\\
0.00874844444444445	0.025384955895702\\
0.00875377777777778	0.028928897452301\\
0.00875555555555554	0.0259956710586782\\
0.00875733333333334	0.0301200215993963\\
0.00875911111111111	0.0278171854196748\\
0.00876266666666667	0.0297999470841276\\
0.00876444444444444	0.0267548464215983\\
0.008768	0.0316997866192814\\
0.00876977777777777	0.0288866325093838\\
0.00877155555555556	0.0321542477159963\\
0.00877511111111112	0.020850241447514\\
0.00877866666666666	0.0259345823710582\\
0.00878044444444445	0.0191061051127427\\
0.00878222222222222	0.0241690395797816\\
0.00878400000000001	0.0240473123909381\\
0.00878755555555555	0.0337710877961409\\
0.00879466666666667	0.0211820844649829\\
0.00879822222222224	0.0236536731956578\\
0.0088	0.0219359763681756\\
0.00880177777777777	0.028819508225425\\
0.00880533333333333	0.0226569556919887\\
0.0088071111111111	0.0254781391504791\\
0.00880888888888889	0.0223837024714042\\
0.00881066666666666	0.0255392918379929\\
0.00881244444444446	0.0253887300506428\\
0.00881599999999999	0.0326304459256701\\
0.00881955555555555	0.0262934011774306\\
0.00882133333333335	0.0267776847123038\\
0.00882311111111111	0.0214011123706604\\
0.00882666666666668	0.0251096157042992\\
0.00882844444444444	0.0186443055668135\\
0.00883377777777777	0.0314373871744459\\
0.00883555555555557	0.0285479628835572\\
0.0088391111111111	0.0337078868395123\\
0.0088408888888889	0.0293911451389924\\
0.00884266666666667	0.0319313643737028\\
0.00885511111111112	0.0211272905890563\\
0.00886044444444445	0.0277685581326427\\
0.00886400000000001	0.0217163610541289\\
0.00886933333333334	0.0299230515489796\\
0.00887111111111111	0.0267780387339304\\
0.0088728888888889	0.027082224324413\\
0.00887466666666667	0.0237912182066173\\
0.00887822222222223	0.0329765887061302\\
0.00888355555555556	0.0225063408888335\\
0.00888533333333333	0.0257313938052791\\
0.00888711111111112	0.0219870980067588\\
0.00888888888888889	0.0271615225961347\\
0.00889422222222222	0.0186814383013776\\
0.00890133333333334	0.0291571736782595\\
0.00890311111111111	0.0242021959835934\\
0.00890844444444444	0.031577029618091\\
0.008912	0.0248361543081155\\
0.00891377777777777	0.0268472598775576\\
0.0089191111111111	0.0253278579026079\\
0.00892088888888889	0.0318633273429526\\
0.00892266666666666	0.0286755993151787\\
0.00892444444444446	0.032477921605038\\
0.00892799999999999	0.0266063632024215\\
0.00893333333333332	0.0286950992086205\\
0.00893511111111112	0.0197498191013926\\
0.00893866666666668	0.0213745817706074\\
0.00894044444444445	0.0203994753404504\\
0.00894222222222221	0.0228911981271376\\
0.00894577777777777	0.0188176244505927\\
0.00895466666666667	0.0278179508831704\\
0.00895822222222223	0.0233484739968536\\
0.00896	0.0267737168567056\\
0.00896177777777779	0.0260420181417165\\
0.00896533333333333	0.031651056160591\\
0.00897066666666665	0.0197722941752891\\
0.00897244444444445	0.0224803905902144\\
0.00897422222222222	0.0185824773827885\\
0.00897777777777778	0.0248861608618457\\
0.00897955555555555	0.0215816722905531\\
0.00898133333333334	0.0258935647138048\\
0.00898666666666667	0.02190290061599\\
0.00898844444444444	0.0255914588314689\\
0.00899022222222223	0.0217711388048802\\
0.00899733333333333	0.031228716542215\\
0.00899911111111112	0.0306641408545256\\
0.00900088888888889	0.03075082133528\\
0.00900266666666666	0.0290419447452912\\
0.00900622222222222	0.0351532795609647\\
0.00900799999999999	0.0265617050919611\\
0.00901155555555555	0.0321993265033946\\
0.00901511111111111	0.0245874989663461\\
0.00901866666666667	0.0322459737076619\\
0.009024	0.026406259353538\\
0.00902755555555557	0.0279558833080552\\
0.00902933333333333	0.0225884311739554\\
0.00903466666666666	0.0304579994202333\\
0.00903644444444446	0.0276283742682957\\
0.00903822222222223	0.0333343829598392\\
0.00904177777777779	0.0289842840735257\\
0.00904355555555555	0.0307114351945816\\
0.00904533333333332	0.0287902512159457\\
0.00905066666666668	0.0330195282289562\\
0.00905600000000001	0.022243623154668\\
0.00906133333333334	0.0278063345783879\\
0.00906311111111111	0.0203983953303553\\
0.00906666666666667	0.0317118916020186\\
0.00907022222222223	0.0194804435717421\\
0.00907377777777779	0.0248194130942495\\
0.00907555555555556	0.028448856802658\\
0.00907911111111112	0.0250304569054659\\
0.00908266666666666	0.0310004062197309\\
0.00908444444444445	0.0268000923792567\\
0.00908622222222222	0.0285887360203556\\
0.00908800000000001	0.0272359861049282\\
0.00908977777777778	0.0303589581053877\\
0.00909511111111111	0.0202765802758191\\
0.00910044444444444	0.029180279387333\\
0.009104	0.0223072231626876\\
0.00910577777777777	0.028714783645491\\
0.00911111111111113	0.017787456183245\\
0.00911288888888889	0.0197087010566701\\
0.00911644444444445	0.0193949788957927\\
0.00911999999999999	0.0248130320603734\\
0.00912177777777778	0.0239747200762714\\
0.00912711111111111	0.0355714724468927\\
0.00913244444444444	0.0270605142814663\\
0.00913600000000001	0.0285009964767657\\
0.00914133333333333	0.0236599269778738\\
0.0091431111111111	0.0273097302878174\\
0.00915022222222223	0.022474392409655\\
0.00915199999999999	0.0229796525341617\\
0.00915555555555556	0.0196697455342141\\
0.00915911111111112	0.0296118177772924\\
0.00916266666666668	0.0200703444567138\\
0.00916622222222221	0.0239675574159088\\
0.00916977777777778	0.0167622068009547\\
0.00917333333333334	0.0221970372982056\\
0.0091768888888889	0.0182958872059199\\
0.00917866666666667	0.0204293571627254\\
0.00918044444444444	0.0188158928449032\\
0.00918222222222223	0.0244304617418679\\
0.00918577777777776	0.0193372574146874\\
0.00918755555555556	0.0265023622095085\\
0.00919111111111112	0.0211892086118071\\
0.00919288888888889	0.0252439617528132\\
0.00919466666666666	0.0240158191982864\\
0.00919644444444445	0.0253944598517821\\
0.00919822222222222	0.0242444479105311\\
0.00920177777777778	0.0339675232863896\\
0.00921066666666667	0.0204227067494973\\
0.00921244444444444	0.0207360575778285\\
0.009216	0.0163373536294547\\
0.00922488888888889	0.032318169436501\\
0.00922666666666666	0.0277192794488766\\
0.00923022222222222	0.0300185022620742\\
0.00923199999999999	0.0358988059480161\\
0.00923377777777779	0.0230316972571987\\
0.00923733333333335	0.0301224269970187\\
0.00924088888888888	0.0250127490006456\\
0.00924622222222221	0.0391526845395677\\
0.00925333333333334	0.0296906783391971\\
0.0092568888888889	0.0315985270938163\\
0.00925866666666667	0.0257310635303112\\
0.00926222222222223	0.0318350388578686\\
0.00926755555555556	0.0139361539228249\\
0.00927111111111112	0.0235092273569524\\
0.00927288888888889	0.0216907876538159\\
0.00927644444444445	0.0257569651734965\\
0.00927822222222222	0.0219005710354433\\
0.00928177777777778	0.0267766070772218\\
0.00928355555555554	0.0227009545538766\\
0.00928533333333334	0.0228246077356739\\
0.00928711111111111	0.0186652968830731\\
0.0092888888888889	0.0187434645023314\\
0.00929955555555556	0.0415488956714008\\
0.00930311111111112	0.0286318417148764\\
0.00930488888888889	0.0291465752936499\\
0.00931377777777778	0.0156665981235042\\
0.00931911111111111	0.0303437049833133\\
0.00932444444444444	0.022745987526741\\
0.00932977777777777	0.0200384038358179\\
0.00933155555555557	0.0240740753957235\\
0.00933333333333333	0.0228610722913578\\
0.0093351111111111	0.0277694747158712\\
0.00933866666666666	0.0245581684195434\\
0.00934222222222222	0.0299888792271652\\
0.00934577777777779	0.0356972154875486\\
0.00934933333333332	0.0233163404975071\\
0.00935111111111112	0.0236401210023498\\
0.00935466666666668	0.0199395143251826\\
0.00935822222222221	0.0280159683974279\\
0.00936000000000001	0.0211257064731774\\
0.00936177777777777	0.0253894509283885\\
0.00936355555555557	0.0246925610254833\\
0.0093688888888889	0.0319534045699683\\
0.00937422222222223	0.0243276571618103\\
0.009376	0.0272146035197183\\
0.00937777777777779	0.0175157759481363\\
0.00937955555555556	0.0175625282149277\\
0.00938133333333332	0.0191724073391735\\
0.00938311111111112	0.0157716796331505\\
0.00938844444444445	0.024221350372649\\
0.00939022222222222	0.0222523216432595\\
0.00939555555555555	0.0311347294486484\\
0.00940266666666667	0.0161734359793273\\
0.00941333333333333	0.0288418054136063\\
0.00941511111111112	0.0279174256762561\\
0.00941688888888889	0.0296987677277717\\
0.00942044444444445	0.0292841298047914\\
0.00942577777777778	0.0219365945162234\\
0.00942755555555555	0.0234084167190389\\
0.00943111111111111	0.0217153655135886\\
0.00943466666666667	0.0332603307471546\\
0.00944	0.0173102372216633\\
0.00944355555555557	0.0258440949652794\\
0.0094471111111111	0.0210398353937975\\
0.00945599999999999	0.0299690283620815\\
0.00945777777777779	0.026590723765209\\
0.00945955555555555	0.0284956728983221\\
0.00946311111111112	0.0227288528016388\\
0.00946666666666668	0.0302567962696235\\
0.00947200000000001	0.0189357021209941\\
0.00947555555555554	0.0256446233606145\\
0.00947733333333334	0.0212565098108745\\
0.0094808888888889	0.02371160538082\\
0.00948266666666667	0.0234690472753728\\
0.00948444444444443	0.0244891147538328\\
0.009488	0.0194805454969419\\
0.00949333333333333	0.0236108677733023\\
0.00949688888888889	0.019101097966156\\
0.00949866666666666	0.0264832631638785\\
0.00950400000000001	0.0224054230529753\\
0.00950577777777778	0.0261012511161876\\
0.00950755555555555	0.0237530251043525\\
0.00951111111111111	0.0291204759036499\\
0.00951288888888888	0.025250951522399\\
0.00951466666666667	0.0253579894770146\\
0.00952	0.024099873503533\\
0.00952177777777777	0.0255170160332002\\
0.00952355555555556	0.0228218436964868\\
0.00952533333333333	0.0242506426316149\\
0.00953422222222222	0.0180201125225131\\
0.00953599999999999	0.0209659808168079\\
0.00953777777777778	0.0196146975943516\\
0.00953955555555555	0.0231372001668073\\
0.00954311111111111	0.020521849890677\\
0.00954488888888888	0.0242900503940039\\
0.00955377777777777	0.0165278017928548\\
0.00955733333333333	0.0220236275143303\\
0.0095591111111111	0.0195317422648238\\
0.00956266666666666	0.0254191203476256\\
0.00956444444444446	0.0210622753616151\\
0.00956622222222223	0.0281033868020693\\
0.00956799999999999	0.024568618924992\\
0.00957155555555556	0.0290361903758802\\
0.00957511111111112	0.0201984679498284\\
0.00957866666666668	0.0257850801397098\\
0.00958222222222221	0.0196810771471133\\
0.00959111111111111	0.0280695364582715\\
0.00959466666666667	0.0216033806327013\\
0.00959822222222223	0.0303473668154913\\
0.00960888888888889	0.0209074265395081\\
0.00961066666666666	0.0252362530701608\\
0.00961244444444445	0.02204897896512\\
0.00961600000000001	0.0290185852173849\\
0.00961955555555555	0.0231421505002397\\
0.00962133333333334	0.0242092851255592\\
0.00962488888888888	0.021717804730816\\
0.00962666666666667	0.022021188898655\\
0.00962844444444444	0.0213530564174108\\
0.00963377777777777	0.025112823873728\\
0.00963733333333333	0.0221885056469203\\
0.00964088888888889	0.028061281234704\\
0.00964622222222222	0.0233723573711708\\
0.00964799999999999	0.0264082585689421\\
0.00965155555555555	0.0226309789172063\\
0.00965333333333335	0.0289089304497736\\
0.00965511111111111	0.0278808593757246\\
0.00965688888888888	0.0322240277894314\\
0.00966044444444444	0.0236202485837633\\
0.00966400000000001	0.0293830051900583\\
0.00966933333333334	0.0239877538236667\\
0.0096711111111111	0.0258212809462193\\
0.0096728888888889	0.02314027003716\\
0.00967822222222223	0.0248284083436085\\
0.00968355555555556	0.0325046028522216\\
0.00968711111111112	0.0268107840553258\\
0.00969066666666668	0.0333673448666011\\
0.00969244444444445	0.0320216003774727\\
0.00969600000000001	0.0347305940298165\\
0.00970133333333334	0.0208249544361148\\
0.00970311111111111	0.0220534704609286\\
0.0097048888888889	0.0168568288623708\\
0.00971555555555556	0.0275917473262375\\
0.00971733333333333	0.0265064732710082\\
0.00971911111111112	0.0301775856725003\\
0.00972266666666666	0.0185521014635257\\
0.00972622222222222	0.0276006193306048\\
0.00973155555555555	0.0227607350641057\\
0.00973333333333334	0.0247243743626407\\
0.00973511111111111	0.022502211752696\\
0.00973688888888888	0.0262047179369093\\
0.00974044444444444	0.0202915091963346\\
0.009744	0.0275465101317019\\
0.00974577777777777	0.0207679516538364\\
0.00975288888888889	0.0322677384470603\\
0.00975822222222222	0.028854876624937\\
0.00976177777777779	0.0339652579608511\\
0.00976533333333335	0.0284098306456859\\
0.00976711111111112	0.031355332220924\\
0.00976888888888888	0.0312363054674988\\
0.00977244444444444	0.0264442277056356\\
0.00977777777777777	0.0407786411792496\\
0.00978133333333334	0.0315342924287383\\
0.0097831111111111	0.0351352235990018\\
0.0097848888888889	0.0296593292852113\\
0.00979555555555556	0.037894296515149\\
0.00979911111111112	0.0287924905174706\\
0.00980266666666665	0.0321258944714179\\
0.00980622222222222	0.0248113158732191\\
0.00981333333333334	0.0175513897816295\\
0.0098168888888889	0.0212206784129017\\
0.00981866666666667	0.02082595143223\\
0.009824	0.030545712349257\\
0.00982577777777777	0.0288517091333801\\
0.00982933333333333	0.0329646128436394\\
0.00983288888888889	0.0300541116730113\\
0.00983822222222222	0.0202766117229386\\
0.00983999999999999	0.0255579046873014\\
0.00984177777777778	0.0195521661457132\\
0.00984888888888888	0.0251328777748092\\
0.00985066666666667	0.0243352804707891\\
0.00985422222222224	0.0269987194014183\\
0.009856	0.026063182243089\\
0.00985777777777777	0.02645186714813\\
0.00986133333333333	0.0228030079931765\\
0.0098648888888889	0.0285533767618709\\
0.00986666666666666	0.0211329038096355\\
0.00987022222222222	0.0282658640216832\\
0.00987377777777779	0.0247678542539903\\
0.00987555555555555	0.0274454546589825\\
0.00987733333333332	0.0266258528274435\\
0.00987911111111112	0.0271431715054347\\
0.00988088888888888	0.0216194530679175\\
0.00988266666666668	0.0238621156057298\\
0.00988622222222221	0.022483163353269\\
0.00988977777777778	0.0274367913328263\\
0.00989155555555557	0.0245678394792291\\
0.00989866666666667	0.0330690781162842\\
0.00990222222222223	0.0302336762894519\\
0.009904	0.0344211371131146\\
0.00990755555555556	0.0281566592874427\\
0.00990933333333333	0.0229782774539826\\
0.00991111111111112	0.0252124026508923\\
0.00991288888888889	0.018740471014191\\
0.00991644444444445	0.0213200555292561\\
0.00991822222222222	0.0179196288387826\\
0.00992177777777778	0.0226809117670905\\
0.00992533333333334	0.0195214178676892\\
0.00992888888888888	0.0268263771270324\\
0.00993066666666667	0.0255940374418521\\
0.00993244444444444	0.0259534242102989\\
0.009936	0.0169936645229037\\
0.00994133333333333	0.0263883914005731\\
0.00994311111111112	0.0235607336196805\\
0.00994666666666666	0.0316179111484815\\
0.00995022222222222	0.0304554453476899\\
0.00995377777777778	0.0322658321308377\\
0.00995555555555555	0.0279501773648426\\
0.00995733333333335	0.0301533391564184\\
0.00996444444444444	0.0235258078132472\\
0.009968	0.0254565841234697\\
0.00997333333333333	0.0231655463074354\\
0.0099768888888889	0.0328107156638036\\
0.00998044444444446	0.0249047493407039\\
0.00998399999999999	0.0295407356351304\\
0.00998755555555556	0.0254588242282544\\
0.00998933333333332	0.0267716884166075\\
0.00999288888888888	0.0202624056148803\\
0.0100071111111111	0.0340086531794051\\
0.0100124444444444	0.0293393244567849\\
0.0100142222222222	0.030726191713007\\
0.010016	0.0295131197859287\\
0.0100213333333333	0.0329248155750506\\
0.0100231111111111	0.0292271182969776\\
0.0100266666666667	0.032387591341566\\
0.0100302222222222	0.0216925884402347\\
0.0100337777777778	0.0269947957102506\\
0.0100355555555555	0.0227755038611545\\
0.0100373333333333	0.0232013921315772\\
0.0100426666666667	0.016862095745796\\
0.0100444444444444	0.0239379567840372\\
0.0100462222222222	0.0238082203073065\\
0.010048	0.0171507532033266\\
0.0100533333333333	0.0277465081325415\\
0.0100568888888889	0.0239356310394611\\
0.0100586666666667	0.0275331727228164\\
0.0100657777777778	0.0198747150408769\\
0.0100693333333333	0.0282738311852912\\
0.0100711111111111	0.0232601419601342\\
0.0100746666666667	0.0295605096740789\\
0.0100764444444444	0.0232516200270249\\
0.0100835555555556	0.0299433018618981\\
0.0100853333333333	0.029087428851719\\
0.0100888888888889	0.0343922164381989\\
0.0100924444444444	0.0304342345696776\\
0.010096	0.0253993588789248\\
0.0100977777777778	0.0285988143855419\\
0.0101013333333333	0.0224251699644692\\
0.0101031111111111	0.024396079993757\\
0.0101048888888889	0.0224828488861822\\
0.0101102222222222	0.0272843649321584\\
0.0101137777777778	0.0229965063765426\\
0.0101155555555555	0.0274508135693831\\
0.0101244444444444	0.0171645487795717\\
0.010128	0.0250493362027519\\
0.0101315555555556	0.0189367197756154\\
0.0101386666666667	0.0304553664003364\\
0.0101457777777778	0.0177064082115248\\
0.0101528888888889	0.0312716549797983\\
0.0101546666666667	0.0256019900730865\\
0.0101582222222222	0.0297568156294699\\
0.0101617777777778	0.0214931399737194\\
0.0101653333333333	0.0231134773488025\\
0.0101706666666667	0.0204193208596926\\
0.0101742222222222	0.0303914896170889\\
0.0101777777777778	0.0211767199248981\\
0.0101831111111111	0.02579700291447\\
0.0101848888888889	0.0248177439111122\\
0.0101866666666667	0.0279734886061472\\
0.0101884444444444	0.0278908919509909\\
0.0101902222222222	0.029153722678155\\
0.0101937777777778	0.0212645657346987\\
0.0101973333333333	0.0246163704307006\\
0.0101991111111111	0.0220766788735434\\
0.0102026666666667	0.0326366589541474\\
0.0102044444444444	0.0295868213492859\\
0.0102062222222222	0.0303095549922307\\
0.0102151111111111	0.0252347605748228\\
0.0102186666666667	0.0341409818836181\\
0.0102204444444444	0.0266672441991835\\
0.010224	0.0330872936798595\\
0.0102311111111111	0.0211779180233176\\
0.0102346666666667	0.0298122131381733\\
0.0102382222222222	0.0270174608697142\\
0.0102417777777778	0.0301372632744178\\
0.0102453333333333	0.028103263186727\\
0.0102471111111111	0.0313172670191461\\
0.0102506666666667	0.0268943634111634\\
0.0102542222222222	0.0335084577044883\\
0.010256	0.0286567410462621\\
0.0102595555555555	0.0328281024889016\\
0.0102631111111111	0.0253757025698884\\
0.010272	0.0363922303362253\\
0.0102755555555556	0.0258209296171327\\
0.0102791111111111	0.0325303079755105\\
0.0102808888888889	0.0241892997748289\\
0.0102844444444445	0.0279931903969731\\
0.0102862222222222	0.027111368156635\\
0.0102897777777778	0.0309192807322384\\
0.0102915555555556	0.0249638249806996\\
0.0102933333333333	0.0292086773702285\\
0.0102986666666667	0.0198321560011704\\
0.0103057777777778	0.0268371015338591\\
0.0103075555555556	0.0250337377865173\\
0.0103093333333333	0.0253238543911599\\
0.0103111111111111	0.0241688227633703\\
0.0103128888888889	0.0292801661103225\\
0.0103146666666667	0.0244531381455814\\
0.0103182222222222	0.0271269430084459\\
0.01032	0.0220708080050215\\
0.0103217777777778	0.0239939854769031\\
0.0103235555555556	0.0212715262838965\\
0.0103306666666667	0.027724878101181\\
0.010336	0.0208712423508545\\
0.0103395555555555	0.0239589684921176\\
0.0103413333333333	0.0207394002562223\\
0.0103448888888889	0.0251135688785005\\
0.0103484444444444	0.016700424309393\\
0.010352	0.0317474368403113\\
0.0103555555555556	0.0278764390239778\\
0.0103591111111111	0.036460171833075\\
0.0103626666666667	0.0290688159781291\\
0.0103644444444445	0.031578431526289\\
0.0103715555555556	0.0199575114281155\\
0.0103786666666667	0.0318229785423805\\
0.0103804444444444	0.0317455674878291\\
0.010384	0.02451365272911\\
0.0103857777777778	0.0256884357559226\\
0.0103893333333333	0.0222927472755008\\
0.0103911111111111	0.0236249294243971\\
0.0103928888888889	0.0176947262562199\\
0.0104	0.0250587892629086\\
0.0104017777777778	0.0225256980161586\\
0.0104035555555556	0.0253633560255676\\
0.0104071111111111	0.0213527073541578\\
0.0104124444444444	0.0268494535287843\\
0.010416	0.0184706779527998\\
0.0104248888888889	0.0239319749119331\\
0.0104284444444444	0.0166415032302042\\
0.0104337777777778	0.0203763895602181\\
0.0104391111111111	0.0163106848004159\\
0.0104444444444445	0.024410099148619\\
0.0104462222222222	0.0192621280830684\\
0.0104515555555555	0.0264739865299876\\
0.0104533333333333	0.0235389533878229\\
0.0104551111111111	0.0279845355660264\\
0.0104586666666667	0.0207657275445361\\
0.0104622222222222	0.0284009994600642\\
0.0104675555555556	0.0243247048602484\\
0.0104693333333333	0.0245637949459788\\
0.0104728888888889	0.0148654528326849\\
0.0104853333333333	0.0351224483363925\\
0.0104871111111111	0.0280303094518676\\
0.0104888888888889	0.0300196647658\\
0.0104924444444444	0.0194001271205063\\
0.0104942222222222	0.0236010982875473\\
0.0105013333333333	0.016473764559451\\
0.0105066666666667	0.0285956244444566\\
0.010512	0.0225716000865512\\
0.0105155555555556	0.0238652725334834\\
0.0105191111111111	0.0226588088498036\\
0.0105208888888889	0.0237575771673723\\
0.0105226666666667	0.0223820647084975\\
0.0105244444444444	0.0241757798979517\\
0.010528	0.0200484747334133\\
0.0105333333333333	0.0310839079713238\\
0.0105351111111111	0.0310025506139817\\
0.0105368888888889	0.0340728265086945\\
0.0105404444444444	0.0274723695799489\\
0.0105457777777778	0.0328753799149944\\
0.0105546666666667	0.0176467947726141\\
0.0105635555555555	0.025538095642687\\
0.0105671111111111	0.021156222004742\\
0.0105742222222222	0.0279931050333607\\
0.010576	0.0251999242600502\\
0.0105777777777778	0.0288837010025663\\
0.0105848888888889	0.0169872049885898\\
0.0105902222222222	0.0248244332263705\\
0.0105937777777778	0.0218220452298303\\
0.0105973333333333	0.027192128980884\\
0.0106008888888889	0.0257048072682994\\
0.0106026666666667	0.0268342672331158\\
0.010608	0.0227536266511863\\
0.0106097777777778	0.0279723699816965\\
0.0106168888888889	0.0173422120798145\\
0.0106204444444444	0.0246695299989606\\
0.0106222222222222	0.0238360837538504\\
0.010624	0.026650228710486\\
0.0106257777777778	0.0247780613719568\\
0.0106293333333333	0.0301764637029816\\
0.0106311111111111	0.0277294784188426\\
0.0106346666666667	0.036317027880468\\
0.0106382222222222	0.0256303140467405\\
0.01064	0.0314166627798083\\
0.0106435555555555	0.0247933094698382\\
0.0106453333333333	0.0260801395947693\\
0.0106506666666667	0.0159253240528345\\
0.0106542222222222	0.0175372606078276\\
0.0106595555555556	0.0139937097291463\\
0.0106648888888889	0.0223664180198575\\
0.0106666666666667	0.0200019221354235\\
0.0106684444444445	0.0231245771806073\\
0.0106702222222222	0.0180507675020746\\
0.010672	0.0194575437947546\\
0.0106755555555555	0.0186505388807758\\
0.0106791111111111	0.0286354772477539\\
0.0106808888888889	0.0263248432534245\\
0.0106826666666667	0.029910263627714\\
0.0106844444444444	0.0246356062988714\\
0.0106862222222222	0.028098224811553\\
0.0106897777777778	0.0224655108933642\\
0.0106933333333333	0.0273003598665928\\
0.0106968888888889	0.021442949873373\\
0.0106986666666667	0.0228831213387872\\
0.0107004444444445	0.0226454732727918\\
0.0107022222222222	0.0269240319989327\\
0.0107057777777778	0.0255654058399395\\
0.0107111111111111	0.0310168995306014\\
0.0107146666666667	0.0222824195480004\\
0.01072	0.0284682387247656\\
0.0107253333333333	0.0362724474182218\\
0.0107271111111111	0.0334057838541647\\
0.0107306666666667	0.0402323333873977\\
0.010736	0.0268723503017304\\
0.0107377777777778	0.0283189942211922\\
0.0107395555555556	0.0235802401368119\\
0.0107431111111111	0.0319571757932472\\
0.0107466666666667	0.0279143503362836\\
0.0107502222222222	0.0332105106633749\\
0.0107537777777778	0.0214178856418312\\
0.0107573333333333	0.0335199528270191\\
0.0107608888888889	0.0316268246495551\\
0.0107644444444444	0.0355603854362076\\
0.0107697777777778	0.0255643817495839\\
0.0107715555555556	0.0300344442162499\\
0.0107751111111111	0.0267749763612892\\
0.0107804444444445	0.0334357382392047\\
0.0107822222222222	0.0278912734408814\\
0.0107857777777778	0.0300860928399848\\
0.0107893333333333	0.0216973592369137\\
0.0107928888888889	0.0251104713422428\\
0.0107964444444444	0.0178302086972821\\
0.0108017777777778	0.0276056789686455\\
0.0108053333333333	0.0229038392289733\\
0.0108071111111111	0.027860775663928\\
0.0108106666666667	0.0254933054737609\\
0.0108142222222222	0.0324891351345137\\
0.010816	0.030564013403616\\
0.0108177777777778	0.0335540709627646\\
0.0108284444444444	0.0205334463449822\\
0.010832	0.0279344401168507\\
0.0108337777777778	0.0245827119550088\\
0.0108373333333333	0.0297849657944261\\
0.0108408888888889	0.0182476835069379\\
0.0108426666666667	0.0183278167450291\\
0.0108444444444444	0.01751607761747\\
0.0108462222222222	0.0198490423152809\\
0.0108497777777778	0.0193134567976946\\
0.0108515555555556	0.0193626165277921\\
0.0108533333333333	0.0186905487638928\\
0.0108568888888889	0.0246343671049332\\
0.0108586666666667	0.0216956641141885\\
0.0108657777777778	0.0322936155644893\\
0.0108675555555555	0.0269517172527291\\
0.0108693333333333	0.0274580301149783\\
0.0108746666666667	0.0228635252746613\\
0.01088	0.0285285691752731\\
0.0108817777777778	0.0246342075230444\\
0.0108888888888889	0.0297300405861916\\
0.0108924444444445	0.0284692012211111\\
0.0108942222222222	0.0322683001804526\\
0.0109031111111111	0.0276235019311402\\
0.0109048888888889	0.0281149844190375\\
0.0109084444444444	0.0199778629826934\\
0.010912	0.0279398948370176\\
0.0109137777777778	0.0222530212226431\\
0.0109208888888889	0.0354759358292592\\
0.010928	0.023067946949417\\
0.0109297777777778	0.0245425331946093\\
0.0109315555555556	0.0242537929158739\\
0.0109351111111111	0.0302952057189234\\
0.0109386666666667	0.0213806676449195\\
0.0109404444444444	0.0218044809646412\\
0.0109422222222222	0.0186943521408963\\
0.0109493333333333	0.0313914089499481\\
0.0109528888888889	0.0254370977360226\\
0.0109546666666667	0.0264679140715045\\
0.0109564444444444	0.0195488340605505\\
0.01096	0.0247576991350987\\
0.0109617777777778	0.0215431171605839\\
0.0109653333333333	0.0346039107011273\\
0.0109671111111111	0.033654204541686\\
0.0109706666666667	0.037364940933503\\
0.0109724444444445	0.0353756681283571\\
0.010976	0.0379279426290347\\
0.0109813333333333	0.029734729433549\\
0.0109831111111111	0.0303808300167741\\
0.0109902222222222	0.0185909161476248\\
0.0109937777777778	0.0246200416349409\\
0.0109973333333333	0.0181934313596138\\
0.0109991111111111	0.0227925027174211\\
0.0110008888888889	0.0224393729851404\\
0.0110026666666667	0.0291586480887502\\
0.011008	0.0228035643377145\\
0.0110115555555556	0.0281239671085685\\
0.0110168888888889	0.0193348526379316\\
0.0110186666666667	0.0237832009192849\\
0.0110204444444444	0.0206454623320406\\
0.0110222222222222	0.0229847215783036\\
0.0110293333333333	0.0185542512023572\\
0.0110311111111111	0.0261089577867809\\
0.0110328888888889	0.0239462544925614\\
0.0110346666666667	0.0285010129355794\\
0.0110382222222222	0.0254071279420563\\
0.0110417777777778	0.0347202332830163\\
0.0110453333333333	0.029882286545226\\
0.0110471111111111	0.0330745432999032\\
0.0110488888888889	0.0329630632989219\\
0.0110506666666667	0.0289038170831538\\
0.0110542222222222	0.0334176436486863\\
0.011056	0.0322817411305119\\
0.0110577777777778	0.0340579153328481\\
0.0110648888888889	0.0204583419409509\\
0.0110666666666667	0.0224743833076081\\
0.0110684444444444	0.0167125823917238\\
0.011072	0.0189224352234644\\
0.0110737777777778	0.0163469902928321\\
0.0110755555555556	0.0192842884022403\\
0.0110773333333333	0.0160087583754143\\
0.0110791111111111	0.0193079664058031\\
0.0110808888888889	0.0191983389626806\\
0.011088	0.0284478127054161\\
0.0110915555555555	0.0258394129017576\\
0.0110968888888889	0.0284516306448754\\
0.011104	0.0201079601639769\\
0.0111164444444445	0.0276282273271931\\
0.01112	0.0231050520868528\\
0.0111217777777778	0.0270572915454758\\
0.0111235555555556	0.0268371431037908\\
0.0111288888888889	0.0337780760926321\\
0.0111306666666667	0.0307869408798018\\
0.011136	0.0301371356304702\\
0.0111377777777778	0.034018006396533\\
0.0111413333333333	0.028749430468369\\
0.0111448888888889	0.03168898077268\\
0.0111502222222222	0.0228995828374621\\
0.011152	0.027780428687589\\
0.0111537777777778	0.0222853061550549\\
0.0111555555555556	0.0246369424498277\\
0.0111573333333333	0.021799855818996\\
0.0111608888888889	0.0254827931402227\\
0.0111626666666667	0.0186951548418181\\
0.0111662222222222	0.0296797615149667\\
0.011168	0.0261059755522977\\
0.0111715555555555	0.0304581053476875\\
0.0111733333333333	0.0302370919450038\\
0.0111768888888889	0.0338939660166397\\
0.0111786666666667	0.0272046494520216\\
0.0111804444444444	0.0320218337338842\\
0.0111893333333333	0.0227852110984255\\
0.0111911111111111	0.0228959373012933\\
0.0111928888888889	0.0292275261281104\\
0.0111964444444445	0.0263990835902853\\
0.0112	0.0286815441045207\\
0.0112053333333333	0.0209469874190269\\
0.0112088888888889	0.0268010463108597\\
0.0112106666666667	0.0250845261710224\\
0.011216	0.0306483373575671\\
0.0112213333333333	0.0272357033189505\\
0.0112231111111111	0.028007608395957\\
0.0112302222222222	0.0196697101530679\\
0.0112337777777778	0.0278460653182845\\
0.0112373333333333	0.0203685310829691\\
0.0112391111111111	0.0308521697153481\\
0.0112426666666667	0.0151554833711709\\
0.011248	0.0234480044220793\\
0.0112515555555556	0.0218986467885413\\
0.0112533333333333	0.0260648894883225\\
0.0112551111111111	0.0239393888774392\\
0.0112586666666667	0.0331726802550893\\
0.0112622222222222	0.0297541798165438\\
0.0112657777777778	0.0322422686206466\\
0.0112675555555556	0.0271370515148727\\
0.0112693333333333	0.0282776392963557\\
0.0112728888888889	0.0258401390831407\\
0.0112746666666667	0.0265361766107075\\
0.0112764444444445	0.025288207945926\\
0.0112782222222222	0.0266433667028667\\
0.0112853333333333	0.0191356874938462\\
0.0112871111111111	0.0230057745001579\\
0.0112888888888889	0.0209096502500064\\
0.0112906666666667	0.0231914635461971\\
0.011296	0.0200298877094148\\
0.0112995555555556	0.0227072741983843\\
0.0113048888888889	0.0154709215640186\\
0.0113084444444445	0.0202779097799964\\
0.0113102222222222	0.0157184914849071\\
0.0113155555555556	0.023003008864721\\
0.0113191111111111	0.0211129831269095\\
0.0113208888888889	0.0240552951540533\\
0.0113244444444444	0.0222843088570808\\
0.0113262222222222	0.0263552353118106\\
0.011328	0.0229736546313405\\
0.0113351111111111	0.0346952847933646\\
0.0113368888888889	0.0266001168589255\\
0.0113404444444445	0.0281899547550502\\
0.0113457777777778	0.0168619508583895\\
0.0113475555555556	0.0206729465576344\\
0.0113511111111111	0.0161542242323302\\
0.0113564444444444	0.0298439565077111\\
0.0113582222222222	0.0297681610106066\\
0.01136	0.0262835887590321\\
0.0113635555555555	0.0296354181239805\\
0.0113653333333333	0.0332499425171677\\
0.0113671111111111	0.0260469326376163\\
0.0113688888888889	0.029739922752166\\
0.0113742222222222	0.0268595258576979\\
0.0113795555555556	0.0369021613548739\\
0.0113813333333333	0.0343749098932932\\
0.0113831111111111	0.0365441593858435\\
0.0113866666666667	0.0252339012490394\\
0.0113902222222222	0.0288948770269131\\
0.011392	0.0254078680693718\\
0.0113955555555555	0.0316418741162916\\
0.0113991111111111	0.0169881369867551\\
0.0114044444444444	0.0254800277624696\\
0.0114062222222222	0.0224614503296265\\
0.011408	0.0246525544095789\\
0.0114115555555556	0.0202570874280104\\
0.0114133333333333	0.0250281649407147\\
0.0114151111111111	0.0230414604372932\\
0.0114168888888889	0.0245724239996921\\
0.0114222222222222	0.0234937813275889\\
0.011424	0.0235974593455349\\
0.0114275555555556	0.0307600119357194\\
0.0114293333333333	0.0305464241518686\\
0.0114328888888889	0.0383524765760648\\
0.0114471111111111	0.0165583191173009\\
0.0114524444444444	0.0301912591352731\\
0.011456	0.0232417476461126\\
0.0114595555555556	0.029123794534713\\
0.0114631111111111	0.0187838865518355\\
0.0114648888888889	0.0250556585636818\\
0.0114666666666667	0.0204204795901236\\
0.0114702222222222	0.0246289547689089\\
0.011472	0.0219305563738645\\
0.0114773333333333	0.0327311181216233\\
0.011488	0.0232508937233874\\
0.0114897777777778	0.0279399673548505\\
0.0114951111111111	0.0229127260611146\\
0.0114968888888889	0.0247561893078068\\
0.0114986666666667	0.0232328908639539\\
0.0115022222222222	0.029380069153002\\
0.0115075555555555	0.0237074771529048\\
0.0115093333333333	0.0249182901836504\\
0.0115128888888889	0.0177986868258195\\
0.01152	0.0209239891719277\\
0.0115217777777778	0.0288311101185851\\
0.0115253333333333	0.0221305281975381\\
0.0115271111111111	0.0262075897130131\\
0.0115288888888889	0.0243039909941858\\
0.0115306666666667	0.0266379477625858\\
0.011536	0.0161207225237779\\
0.0115413333333333	0.0256589598451605\\
0.0115431111111111	0.0245900172554026\\
0.0115448888888889	0.0283501937061528\\
0.0115484444444444	0.024940726228101\\
0.011552	0.0292855592825447\\
0.0115573333333333	0.0222102656992917\\
0.0115591111111111	0.0248296002624208\\
0.0115608888888889	0.0235692703597057\\
0.011568	0.0306479281053274\\
0.0115715555555556	0.0199600551244409\\
0.0115733333333333	0.020405881154655\\
0.0115751111111111	0.0187731430498599\\
0.0115768888888889	0.0225461284681125\\
0.0115786666666667	0.0213858692279092\\
0.0115804444444444	0.0226553856434917\\
0.0115822222222222	0.0210374139792812\\
0.0115857777777778	0.0293707799515082\\
0.0115875555555555	0.02850858636786\\
0.0115893333333333	0.0343537558662944\\
0.0115928888888889	0.0314465313830885\\
0.0115946666666667	0.0323575662043313\\
0.0115964444444444	0.0294766674294283\\
0.0116	0.0350488132141977\\
0.0116053333333333	0.0227274822521059\\
0.0116088888888889	0.0279381871336576\\
0.0116213333333333	0.0189988559335469\\
0.0116337777777778	0.0272984985607062\\
0.0116373333333333	0.0219319905954708\\
0.0116391111111111	0.0274449884380936\\
0.0116408888888889	0.0235858292720425\\
0.0116426666666667	0.0254727962972786\\
0.0116462222222222	0.0226046633960086\\
0.011648	0.0271571529673672\\
0.0116497777777778	0.0234058957483713\\
0.0116515555555556	0.0245624594021173\\
0.0116551111111111	0.0265731727370062\\
0.0116568888888889	0.0217437483164494\\
0.0116604444444444	0.0258301736266644\\
0.0116622222222222	0.0254557701972055\\
0.011664	0.0259593928788383\\
0.0116675555555556	0.0224200822776952\\
0.0116693333333333	0.0239552625250143\\
0.0116711111111111	0.0162649805359203\\
0.0116728888888889	0.021031197928562\\
0.0116764444444444	0.018596242097923\\
0.0116817777777778	0.0247524025516256\\
0.0116853333333333	0.0173439096167821\\
0.0116888888888889	0.0225009931737513\\
0.0116906666666667	0.0201357721266178\\
0.0116942222222222	0.0232903328109474\\
0.0116977777777778	0.0199752912670737\\
0.0116995555555555	0.0226967623967684\\
0.0117013333333333	0.0225744668461952\\
0.0117048888888889	0.0280436282214939\\
0.0117102222222222	0.0188030638215216\\
0.0117137777777778	0.0227929664142675\\
0.0117155555555556	0.0194172742910528\\
0.0117173333333333	0.0212900394391624\\
0.0117191111111111	0.0202018057104542\\
0.0117226666666667	0.0301720479356338\\
0.0117262222222222	0.0261814986229053\\
0.0117315555555556	0.0336228971230373\\
0.0117404444444444	0.0177439697382841\\
0.0117422222222222	0.0216731121758363\\
0.0117457777777778	0.0176189664262409\\
0.0117493333333333	0.0280930376165012\\
0.0117528888888889	0.0199780249874399\\
0.0117582222222222	0.0237485572881281\\
0.01176	0.0196660438874603\\
0.0117617777777778	0.0245615246383564\\
0.0117688888888889	0.0211876598955258\\
0.0117706666666667	0.0236544837092483\\
0.0117742222222222	0.0276180236081219\\
0.0117795555555555	0.0233807847905496\\
0.0117813333333333	0.0253072240885853\\
0.0117848888888889	0.0237625750353166\\
0.0117902222222222	0.032228461090468\\
0.0117955555555556	0.0241087987436922\\
0.0117991111111111	0.0312534216577214\\
0.0118008888888889	0.0216179805944422\\
0.0118044444444445	0.0239624365971562\\
0.011808	0.0207364578423519\\
0.0118151111111111	0.0287378869034267\\
0.0118204444444444	0.0208845768265987\\
0.0118275555555556	0.0295782930043645\\
0.0118311111111111	0.028056374439155\\
0.0118364444444445	0.0203900576166984\\
0.0118382222222222	0.0219213798567182\\
0.01184	0.0204811933267267\\
0.0118453333333333	0.0236780484351196\\
0.0118471111111111	0.0230951371515249\\
0.0118524444444444	0.0285535982140982\\
0.011856	0.0191336589569352\\
0.0118613333333333	0.0248183327958336\\
0.0118648888888889	0.0218579140048805\\
0.0118666666666667	0.0239478677603052\\
0.0118684444444444	0.0199905266121767\\
0.0118702222222222	0.0213936602146843\\
0.011872	0.0200184324756732\\
0.0118773333333333	0.0255289770229461\\
0.0118791111111111	0.0210897361137928\\
0.0118862222222222	0.0356089474071165\\
0.011888	0.0320362390047809\\
0.0118933333333333	0.0366825004854268\\
0.0118986666666667	0.027770303918448\\
0.0119004444444444	0.0309607456314249\\
0.0119057777777778	0.0245874903976315\\
0.0119111111111111	0.0339277206378217\\
0.0119146666666667	0.0281338419631025\\
0.0119164444444445	0.0305299275370529\\
0.0119182222222222	0.0295030302194726\\
0.0119235555555555	0.0324420585396039\\
0.0119253333333333	0.0312872954516228\\
0.0119288888888889	0.0379151632442438\\
0.0119324444444444	0.0295093314408046\\
0.0119342222222222	0.0331573785257911\\
0.0119395555555556	0.0239512012066045\\
0.0119413333333333	0.0265895980958375\\
0.0119431111111111	0.0210182163943677\\
0.0119448888888889	0.0239184579939987\\
0.0119484444444445	0.0141341806895736\\
0.011952	0.0224040198122221\\
0.0119537777777778	0.0220588382540858\\
0.0119555555555556	0.023889232986388\\
0.0119573333333333	0.0237451524133247\\
0.0119626666666667	0.0297057613245383\\
0.0119715555555556	0.0179782802750542\\
0.0119733333333333	0.0195511710563241\\
0.0119786666666667	0.0158495740310836\\
0.0119822222222222	0.0207378913758212\\
0.011984	0.0176763760463645\\
0.0119893333333333	0.02463354018907\\
0.0119911111111111	0.022979085389697\\
0.0119928888888889	0.0245092747437811\\
0.0119946666666667	0.0236598220628335\\
0.0119964444444444	0.0310012934541894\\
0.012	0.0231169341054705\\
0.0120035555555555	0.02872300941048\\
0.0120053333333333	0.0234544739475048\\
0.0120088888888889	0.0253630447635879\\
0.0120106666666667	0.0251882292420122\\
0.0120124444444444	0.0258282041467741\\
0.012016	0.0222166185583179\\
0.0120177777777778	0.0251345722798201\\
0.0120195555555556	0.0237777867681303\\
0.0120213333333333	0.0260365695509834\\
0.0120248888888889	0.0232977198509976\\
0.012032	0.0351744893009106\\
0.0120355555555555	0.0306722343068779\\
0.0120373333333333	0.0314419978973144\\
0.0120426666666667	0.0212422057060994\\
0.0120444444444444	0.0235264158958657\\
0.0120462222222222	0.0201727801835898\\
0.0120497777777778	0.0232768267771578\\
0.0120515555555556	0.0196428138642843\\
0.0120568888888889	0.0238834856942242\\
0.0120586666666667	0.021321557943459\\
0.0120604444444445	0.0298327827131361\\
0.0120693333333333	0.0198599817990172\\
0.0120711111111111	0.0275400950722872\\
0.0120764444444444	0.0214676820924881\\
0.0120817777777778	0.0313730141226133\\
0.0120853333333333	0.0282121362599196\\
0.0120871111111111	0.0290240247006413\\
0.0120888888888889	0.0288868235529628\\
0.0120924444444444	0.0220832949835242\\
0.0120942222222222	0.0242301341086004\\
0.012096	0.0204224545058347\\
0.0120995555555556	0.0274484961468403\\
0.0121013333333333	0.0246876034096361\\
0.0121031111111111	0.0268777131673269\\
0.0121066666666667	0.0220391930575731\\
0.0121102222222222	0.0295456680505201\\
0.0121137777777778	0.0223959498115908\\
0.0121173333333333	0.0298363757678467\\
0.0121208888888889	0.0236421667929953\\
0.0121226666666667	0.024618139184706\\
0.0121244444444444	0.0221666422210968\\
0.0121297777777778	0.0256478410452005\\
0.0121315555555556	0.0253769566609227\\
0.0121351111111111	0.0271959950090988\\
0.0121368888888889	0.0225036753422809\\
0.0121404444444445	0.0306897751983019\\
0.0121422222222222	0.0300520624426959\\
0.0121493333333333	0.0331361135946595\\
0.0121511111111111	0.0303718397129287\\
0.0121528888888889	0.0313319481698529\\
0.0121546666666667	0.0302007921974106\\
0.01216	0.0331958568783035\\
0.0121653333333333	0.0208710609509384\\
0.0121671111111111	0.0243726859146203\\
0.0121706666666667	0.022766319003597\\
0.0121724444444445	0.0239384116128778\\
0.012176	0.0209781595562885\\
0.0121795555555556	0.0247678264635406\\
0.0121831111111111	0.0170004522576096\\
0.0121866666666667	0.0262654332343969\\
0.0121902222222222	0.0207339639882991\\
0.012192	0.0271722919349889\\
0.0121991111111111	0.0183483361856489\\
0.0122008888888889	0.0225005009210467\\
0.0122026666666667	0.0224362431848697\\
0.0122044444444444	0.0180739344249269\\
0.0122097777777778	0.0267398615683729\\
0.0122115555555556	0.0261892316476035\\
0.0122151111111111	0.0309875588021285\\
0.0122186666666667	0.028642803462785\\
0.0122204444444445	0.02877170685237\\
0.0122222222222222	0.0333515866836132\\
0.0122293333333333	0.0228011889380331\\
0.0122311111111111	0.0244488095633243\\
0.0122346666666667	0.0198820090201758\\
0.0122435555555556	0.0267505935764209\\
0.0122471111111111	0.0219851913928134\\
0.0122488888888889	0.026648472619359\\
0.0122577777777778	0.0182289034854708\\
0.0122613333333333	0.0210681416037026\\
0.0122648888888889	0.0189824937111557\\
0.012272	0.0264550668029098\\
0.0122737777777778	0.0213924628028245\\
0.0122773333333333	0.0232041547505253\\
0.0122791111111111	0.0214031628330374\\
0.0122808888888889	0.0271478264124049\\
0.0122826666666667	0.026864233528775\\
0.0122862222222222	0.0324818508024525\\
0.0122897777777778	0.0270227846343226\\
0.0122933333333333	0.0316966198099605\\
0.0122951111111111	0.0252436173095219\\
0.0122968888888889	0.0256132145476103\\
0.0123022222222222	0.0199745583660451\\
0.0123075555555555	0.0253993672844679\\
0.0123111111111111	0.016280858726409\\
0.0123164444444444	0.0221344816650232\\
0.0123182222222222	0.0218452068286565\\
0.0123253333333333	0.0267964026479124\\
0.0123271111111111	0.0245608776889349\\
0.0123288888888889	0.0246161064419239\\
0.0123306666666667	0.0242288381257336\\
0.0123342222222222	0.0270878545019498\\
0.012336	0.0266383795675395\\
0.0123377777777778	0.0287168502846702\\
0.0123395555555555	0.0277114801211643\\
0.0123448888888889	0.0307875139324365\\
0.0123484444444444	0.02594785022551\\
0.012352	0.0318524129597898\\
0.0123537777777778	0.0257510392446701\\
0.0123573333333333	0.033063086629098\\
0.0123626666666667	0.020201621927884\\
0.012368	0.0298696839386317\\
0.0123697777777778	0.0273310195449745\\
0.0123751111111111	0.0289949777212273\\
0.0123786666666667	0.0258703587242461\\
0.0123822222222222	0.0303669060281\\
0.012384	0.0252253802785157\\
0.0123893333333333	0.0312744312896613\\
0.0123982222222222	0.0216190434654865\\
0.0124	0.0247013166811417\\
0.0124017777777778	0.0240420483285823\\
0.0124035555555556	0.0305549080312628\\
0.0124053333333333	0.0301569661530236\\
0.0124071111111111	0.0322806790084208\\
0.0124088888888889	0.0260449028402593\\
0.0124124444444444	0.0301291000683359\\
0.012416	0.0218998254498529\\
0.0124177777777778	0.0262953172248219\\
0.0124195555555555	0.0249039155090284\\
0.0124231111111111	0.0317819615677858\\
0.0124248888888889	0.0255830915563134\\
0.0124284444444444	0.028663364174291\\
0.0124337777777778	0.0183150129024313\\
0.0124373333333333	0.0218051260876025\\
0.0124391111111111	0.0213121127876644\\
0.0124426666666667	0.0266329523063714\\
0.0124444444444445	0.024837048261494\\
0.0124462222222222	0.0254899507210486\\
0.012448	0.0244487013548749\\
0.0124515555555555	0.0267134255957045\\
0.0124551111111111	0.020052343149094\\
0.0124568888888889	0.0205146181274253\\
0.0124604444444444	0.0196695578099098\\
0.0124622222222222	0.027104445610996\\
0.0124657777777778	0.0207134207580319\\
0.0124675555555556	0.0247120813652926\\
0.0124693333333333	0.0233198487412396\\
0.0124711111111111	0.0261133347885416\\
0.0124746666666667	0.0216876338383511\\
0.0124782222222222	0.0289637760486049\\
0.01248	0.0179414046763129\\
0.0124853333333333	0.0256949637340403\\
0.0124871111111111	0.0250967655800213\\
0.0124888888888889	0.0267974613034929\\
0.0124906666666667	0.025805663220327\\
0.0124924444444444	0.0298438013356898\\
0.012496	0.0240212153699247\\
0.0124977777777778	0.029000304676821\\
0.0125013333333333	0.0217014758900354\\
0.0125048888888889	0.0240802082059469\\
0.0125066666666667	0.0235354358692102\\
0.0125137777777778	0.0324310752073965\\
0.0125173333333333	0.0191904982336525\\
0.0125191111111111	0.0206920125217438\\
0.0125208888888889	0.0192298307039175\\
0.0125226666666667	0.0225816083937486\\
0.012528	0.0164202290250468\\
0.0125333333333333	0.0257603553418863\\
0.0125368888888889	0.0205098408939611\\
0.0125457777777778	0.0301562926394497\\
0.0125511111111111	0.0224808748660331\\
0.0125528888888889	0.0256054926273981\\
0.0125546666666667	0.0238322689155707\\
0.0125582222222222	0.0273429701145482\\
0.01256	0.0180032024076725\\
0.0125635555555556	0.0206040082970559\\
0.0125671111111111	0.0164043485936402\\
0.0125688888888889	0.0192687165505147\\
0.0125724444444444	0.0160505611046617\\
0.0125777777777778	0.0250513323903244\\
0.0125813333333333	0.0224549335527463\\
0.0125831111111111	0.0260588764980583\\
0.0125848888888889	0.0224410168716214\\
0.0125884444444445	0.0285183182165378\\
0.012592	0.018200105982684\\
0.0125955555555556	0.030776635902811\\
0.0125991111111111	0.0225650459387896\\
0.0126008888888889	0.0240850674925278\\
0.0126062222222222	0.0198260569780815\\
0.0126133333333333	0.0297943573999263\\
0.0126151111111111	0.0289029691716248\\
0.0126186666666667	0.0369060275716927\\
0.0126293333333333	0.0192731747174407\\
0.0126311111111111	0.0238143135843288\\
0.0126328888888889	0.0180979403930577\\
0.01264	0.0297001914276577\\
0.0126453333333333	0.0240567629493122\\
0.0126471111111111	0.0293042237582998\\
0.0126506666666667	0.0262602460679721\\
0.0126524444444444	0.0309926869606827\\
0.0126542222222222	0.0281527931256993\\
0.0126577777777778	0.0305210672591696\\
0.0126613333333333	0.0231415977412484\\
0.0126666666666667	0.0345661657337385\\
0.0126684444444445	0.0335072224438818\\
0.0126702222222222	0.0348554020978546\\
0.0126773333333333	0.0279378170964095\\
0.0126791111111111	0.0299664282775393\\
0.0126844444444444	0.0215343634443982\\
0.0126862222222222	0.021644750842183\\
0.0126897777777778	0.0198970020912734\\
0.0126915555555556	0.0200824354041062\\
0.0126933333333333	0.0199526327786181\\
0.0126951111111111	0.026971567801635\\
0.0126986666666667	0.0229466513285024\\
0.0127057777777778	0.0291732533351239\\
0.0127093333333333	0.0258593023519893\\
0.0127111111111111	0.0297064088940273\\
0.01272	0.0183705993790982\\
0.0127235555555555	0.0244563486254502\\
0.0127271111111111	0.0217884699115435\\
0.0127306666666667	0.0286901377233194\\
0.0127342222222222	0.0263936417873332\\
0.012736	0.0280254288734723\\
0.0127395555555556	0.0245809702516851\\
0.0127448888888889	0.0280313485834777\\
0.0127502222222222	0.0162356915354371\\
0.0127537777777778	0.0217768509386248\\
0.0127555555555555	0.0200526156995564\\
0.0127608888888889	0.0296447763742653\\
0.0127626666666667	0.0280160492533051\\
0.0127662222222222	0.0327363027654514\\
0.0127697777777778	0.0223891216231261\\
0.0127733333333333	0.0266142266863947\\
0.0127768888888889	0.0219749823509332\\
0.0127786666666667	0.0241611582658849\\
0.0127822222222222	0.0157526860775511\\
0.012784	0.018960709444117\\
0.0127875555555556	0.0163906922343059\\
0.0127893333333333	0.0165810699621043\\
0.0127911111111111	0.015008863204792\\
0.0127982222222222	0.0283359776739062\\
0.0128	0.0223889168886073\\
0.0128017777777778	0.0261685597938859\\
0.0128035555555556	0.021919279570587\\
0.0128053333333333	0.0251433975718141\\
0.0128088888888889	0.0196041766065447\\
0.0128124444444444	0.0279466378806235\\
0.0128142222222222	0.0269933973450799\\
0.012816	0.0286139937327296\\
0.0128177777777778	0.023145677819903\\
0.0128195555555556	0.0307768260912132\\
0.0128231111111111	0.0246371569669381\\
0.0128248888888889	0.0261535727661404\\
0.0128302222222222	0.0205035208439687\\
0.012832	0.0239041457541454\\
0.0128337777777778	0.0210444377618366\\
0.0128355555555555	0.022788657664018\\
0.0128373333333333	0.0195030751387636\\
0.0128462222222222	0.0255874565790023\\
0.012848	0.0242127455928048\\
0.0128568888888889	0.037444960512344\\
0.0128604444444445	0.0359631131378421\\
0.012864	0.0394304377172673\\
0.0128657777777778	0.0305186419544025\\
0.0128675555555555	0.0326234937904971\\
0.0128746666666667	0.0267071134164058\\
0.0128782222222222	0.0317872453671905\\
0.0128888888888889	0.0254336848578314\\
0.0128924444444445	0.034676919374882\\
0.0128942222222222	0.029955821633464\\
0.0128977777777778	0.0347195541890459\\
0.0129031111111111	0.0269589418502573\\
0.0129048888888889	0.0292189759974851\\
0.0129066666666667	0.0281495019362546\\
0.0129102222222222	0.0330281028720937\\
0.012912	0.0327001955909118\\
0.0129137777777778	0.0360460289930941\\
0.0129226666666667	0.0218969101568264\\
0.0129262222222222	0.0248144360637434\\
0.0129315555555556	0.0193517410005613\\
0.0129351111111111	0.0258229732314648\\
0.0129422222222222	0.019692197712527\\
0.0129475555555555	0.0289350243450242\\
0.0129493333333333	0.0283317368574278\\
0.0129528888888889	0.0297104602695658\\
0.0129582222222222	0.0174565068219407\\
0.01296	0.0189220667577505\\
0.0129617777777778	0.0161200153917738\\
0.0129635555555556	0.0203481423815615\\
0.0129671111111111	0.0214953719770918\\
0.0129688888888889	0.0198059356212961\\
0.0129706666666667	0.0253291886330964\\
0.0129742222222222	0.0170819314956115\\
0.012976	0.0182120341773762\\
0.0129777777777778	0.0158406050297113\\
0.0129831111111111	0.0215943889539646\\
0.0129848888888889	0.0199622179259504\\
0.0129902222222222	0.0269615658600531\\
0.012992	0.0255882166135595\\
0.0129973333333333	0.035289549404049\\
0.013008	0.0216844830001681\\
0.0130115555555556	0.0256580606751046\\
0.0130151111111111	0.0230097025662724\\
0.0130168888888889	0.024945099411241\\
0.0130186666666667	0.0224074997371247\\
0.0130204444444444	0.0266740566610699\\
0.013024	0.024371185792672\\
0.0130328888888889	0.0340548767233509\\
0.0130417777777778	0.0238332497117024\\
0.0130453333333333	0.0283182713173874\\
0.0130471111111111	0.0263650950764837\\
0.0130542222222222	0.034464054194024\\
0.013056	0.0304559904691164\\
0.0130577777777778	0.0307102581835041\\
0.0130631111111111	0.0221854585631237\\
0.0130648888888889	0.0259399792370691\\
0.0130666666666667	0.022127083686609\\
0.0130684444444444	0.0256525546628652\\
0.0130737777777778	0.0187501234706765\\
0.0130791111111111	0.0237844429020402\\
0.0130808888888889	0.023730361663019\\
0.0130826666666667	0.0286864617401747\\
0.0130862222222222	0.0233808058733392\\
0.013088	0.0256343691832706\\
0.0130897777777778	0.0180869356123809\\
0.0130933333333333	0.0250307291944009\\
0.0130951111111111	0.0212460134231502\\
0.0131004444444444	0.0363254840829141\\
0.0131022222222222	0.0346277087429236\\
0.013104	0.0391260996412789\\
0.0131057777777778	0.0367563995304357\\
0.0131093333333333	0.041210195596234\\
0.0131164444444445	0.0310672099203292\\
0.0131182222222222	0.0315035589065559\\
0.0131217777777778	0.0189681051713597\\
0.0131271111111111	0.0255381273216225\\
0.0131288888888889	0.0176937391790422\\
0.0131324444444444	0.0185094168409411\\
0.013136	0.0277336008202885\\
0.0131377777777778	0.0274817335579215\\
0.0131395555555555	0.0317904144043343\\
0.0131413333333333	0.0260799908806096\\
0.0131448888888889	0.031498166581786\\
0.0131466666666667	0.0227353019533331\\
0.013152	0.0263299786947838\\
0.0131537777777778	0.0203057443025286\\
0.0131573333333333	0.0245362766393607\\
0.0131608888888889	0.0184606674914504\\
0.0131644444444445	0.0260596292412407\\
0.0131662222222222	0.0252750517368158\\
0.013168	0.0255529194421192\\
0.0131715555555555	0.0247154102380736\\
0.0131768888888889	0.0311677927487414\\
0.0131786666666667	0.0284516766628593\\
0.0131804444444444	0.0299183723923883\\
0.013184	0.0269933158231326\\
0.0131893333333333	0.0304644390684375\\
0.0131911111111111	0.0342730687025117\\
0.0131982222222222	0.0200966336823558\\
0.0132	0.0215142701429888\\
0.0132017777777778	0.0179097430604399\\
0.0132035555555556	0.0199145157813398\\
0.0132071111111111	0.0162739288098339\\
0.0132088888888889	0.0226363254209694\\
0.0132106666666667	0.0211096542424096\\
0.0132124444444444	0.0215096796465117\\
0.0132142222222222	0.0214065023484502\\
0.0132213333333333	0.0306198058909287\\
0.0132231111111111	0.0273429526964525\\
0.0132248888888889	0.0294590172929809\\
0.0132266666666667	0.0261200342733868\\
0.0132284444444444	0.0265289166689923\\
0.0132355555555556	0.0199506188387888\\
0.0132373333333333	0.0130833123502087\\
0.0132462222222222	0.0278918436270286\\
0.013248	0.024416136774287\\
0.0132497777777778	0.0254253676340721\\
0.0132515555555555	0.0253166741304542\\
0.0132586666666667	0.0312194374551472\\
0.0132604444444444	0.0307908687522282\\
0.0132622222222222	0.0334503234607332\\
0.0132675555555556	0.0276431422590115\\
0.0132728888888889	0.0343426663569236\\
0.0132746666666667	0.0242799507959977\\
0.0132764444444445	0.0294946290384584\\
0.01328	0.0254918988828784\\
0.0132817777777778	0.0265781071615668\\
0.0132835555555555	0.019890104693909\\
0.0132853333333333	0.0242060820890936\\
0.0132871111111111	0.0212886194099075\\
0.0132888888888889	0.0241353389467208\\
0.0132906666666667	0.0208516460767982\\
0.0132942222222222	0.0271839707034758\\
0.0132977777777778	0.0186599735028786\\
0.0132995555555556	0.0255358854435566\\
0.0133031111111111	0.0244201930861954\\
0.0133048888888889	0.0287642525157545\\
0.0133066666666667	0.0278633398959262\\
0.0133084444444445	0.0308046670624884\\
0.013312	0.0276118882649795\\
0.0133137777777778	0.0324972781498864\\
0.0133191111111111	0.0298276235414957\\
0.0133244444444444	0.0231546815340524\\
0.0133262222222222	0.0262256944788635\\
0.0133297777777778	0.0227957105561036\\
0.0133333333333333	0.0266932157988224\\
0.0133368888888889	0.0183514248711183\\
0.0133422222222222	0.0310067471863636\\
0.0133457777777778	0.0275957817316445\\
0.0133493333333333	0.0323268193606085\\
0.0133511111111111	0.0254799491631815\\
0.0133528888888889	0.0263140070640161\\
0.0133546666666667	0.0246662251900868\\
0.0133564444444444	0.0282330554486901\\
0.01336	0.0225831448521117\\
0.0133617777777778	0.0226569472284008\\
0.0133635555555555	0.0174340978150148\\
0.0133671111111111	0.0242782205894991\\
0.0133706666666667	0.0175172111718653\\
0.0133724444444444	0.0237252727710484\\
0.013376	0.0133491567470302\\
0.0133795555555556	0.0243489818122161\\
0.0133813333333333	0.0234012579176605\\
0.0133831111111111	0.0249470621775602\\
0.0133866666666667	0.0200319910994793\\
0.0133955555555555	0.0298535360671922\\
0.0134008888888889	0.0254110133265838\\
0.0134044444444444	0.0290291038472058\\
0.013408	0.0223390417849245\\
0.0134097777777778	0.0230995243403699\\
0.0134133333333333	0.0167067194331466\\
0.0134168888888889	0.0201109740491327\\
0.0134186666666667	0.0187762002192222\\
0.0134204444444445	0.0199680682010966\\
0.0134222222222222	0.0188115722572719\\
0.0134275555555556	0.0250541088406893\\
0.0134293333333333	0.0221386934994211\\
0.0134328888888889	0.025705884502236\\
0.0134382222222222	0.0194933219819795\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0134382222222222	0.0194933219819795\\
0.0134417777777778	0.0235702727905061\\
0.0134435555555556	0.0198314492386629\\
0.0134453333333333	0.0223738579981246\\
0.0134471111111111	0.0222486211735293\\
0.0134488888888889	0.0248584782848428\\
0.0134506666666667	0.0212077164023402\\
0.0134542222222222	0.0306896497623005\\
0.0134577777777778	0.0239959735735451\\
0.0134595555555556	0.0244365257185102\\
0.0134613333333333	0.0214948481266152\\
0.0134684444444444	0.0311476274932835\\
0.0134702222222222	0.0253255739833192\\
0.013472	0.0294840016813558\\
0.0134791111111111	0.0182791863681139\\
0.0134808888888889	0.0210650205245824\\
0.0134844444444444	0.0172743642148103\\
0.0134915555555556	0.0334464369751396\\
0.0134933333333333	0.0270678965231366\\
0.0134986666666667	0.0326887846335746\\
0.0135004444444445	0.0317167670741469\\
0.0135022222222222	0.0325420246696034\\
0.0135057777777778	0.028811743103919\\
0.0135128888888889	0.0354787373926587\\
0.0135146666666667	0.0345553389353221\\
0.0135164444444444	0.0402085831775033\\
0.01352	0.0303019655368679\\
0.0135217777777778	0.0333640324965237\\
0.0135253333333333	0.0250604629041291\\
0.0135288888888889	0.0335127811467735\\
0.0135342222222222	0.0200468701430627\\
0.0135377777777778	0.027634982958127\\
0.0135413333333333	0.0241196854486833\\
0.0135431111111111	0.0282680060750825\\
0.0135448888888889	0.0206945860434259\\
0.013552	0.0278209611717559\\
0.0135555555555555	0.0220330620365747\\
0.0135662222222222	0.0349573903138847\\
0.0135715555555556	0.0278912744535059\\
0.0135733333333333	0.0282961306244216\\
0.0135768888888889	0.0236289285299387\\
0.0135786666666667	0.0262593752023623\\
0.0135804444444445	0.0168501362875516\\
0.0135857777777778	0.0271737045157604\\
0.0135893333333333	0.0189962845065491\\
0.0135928888888889	0.0241001696796147\\
0.0135964444444444	0.0202209532385408\\
0.0135982222222222	0.0234679804611577\\
0.0136	0.0209800212683508\\
0.0136017777777778	0.0229947357637525\\
0.0136053333333333	0.0199244419312564\\
0.0136106666666667	0.0284654747508538\\
0.0136124444444445	0.0271089333269346\\
0.0136142222222222	0.0276329235671971\\
0.013616	0.0214320173934429\\
0.0136177777777778	0.0231609079579265\\
0.0136195555555556	0.0227587235896484\\
0.0136231111111111	0.0299873365452344\\
0.0136266666666667	0.0243703630862\\
0.0136302222222222	0.0267861653271314\\
0.013632	0.0228344361954121\\
0.0136355555555556	0.0291190806822267\\
0.0136373333333333	0.0279220062476794\\
0.0136391111111111	0.0296634938953791\\
0.0136408888888889	0.0250323387942683\\
0.0136426666666667	0.0254706763377794\\
0.0136462222222222	0.0189562153824124\\
0.013648	0.0208725316847711\\
0.0136515555555556	0.0139327769370254\\
0.0136551111111111	0.0229450768547248\\
0.0136586666666667	0.0172807332601814\\
0.0136622222222222	0.0222330038748385\\
0.0136693333333333	0.0141848505082599\\
0.0136782222222222	0.0338599162982235\\
0.01368	0.0331884645932117\\
0.0136817777777778	0.0333976894223138\\
0.0136888888888889	0.024656905973782\\
0.0136906666666667	0.0278938707372381\\
0.0136942222222222	0.0236700749178923\\
0.013696	0.0286539876894141\\
0.0136995555555555	0.0268535241288255\\
0.0137013333333333	0.029577803180738\\
0.0137066666666667	0.0201114912503388\\
0.0137084444444444	0.0229574616616092\\
0.013712	0.0205601391405101\\
0.0137226666666667	0.0364488185582031\\
0.0137244444444445	0.0336648101998338\\
0.0137262222222222	0.0374289670982219\\
0.0137297777777778	0.0289135901765929\\
0.0137333333333333	0.0307380832696016\\
0.0137386666666667	0.0238233943492578\\
0.0137404444444444	0.0279134988768271\\
0.0137422222222222	0.0276294856908233\\
0.013744	0.028115462327761\\
0.0137546666666667	0.0194498122904064\\
0.0137582222222222	0.0266484004385394\\
0.0137617777777778	0.021453478838502\\
0.0137671111111111	0.0252971928958036\\
0.0137706666666667	0.0221295094927618\\
0.0137724444444444	0.0233946423781914\\
0.0137742222222222	0.0218868395132949\\
0.0137777777777778	0.0254572693728339\\
0.0137795555555555	0.0225424769576722\\
0.0137813333333333	0.0274336486809113\\
0.0137831111111111	0.0229355143375969\\
0.0137884444444444	0.0288733607842141\\
0.013792	0.0223768014221583\\
0.0137955555555556	0.0297667532582975\\
0.0138044444444445	0.0189685780278188\\
0.0138062222222222	0.0207618884472003\\
0.013808	0.0158575872480379\\
0.0138133333333333	0.026277730483434\\
0.0138186666666667	0.0206370830050457\\
0.0138275555555556	0.0265239899627391\\
0.0138293333333333	0.0213113038993178\\
0.0138328888888889	0.0228131667499901\\
0.0138346666666667	0.022441241192169\\
0.0138382222222222	0.0272339480310914\\
0.0138417777777778	0.02342501520804\\
0.0138453333333333	0.0256158949914164\\
0.0138488888888889	0.0208091139641739\\
0.0138506666666667	0.0211203260047998\\
0.0138524444444444	0.0204591460897452\\
0.0138577777777778	0.0268072357640129\\
0.0138595555555556	0.0234757151492414\\
0.0138631111111111	0.0299709573263133\\
0.0138648888888889	0.0272929237921775\\
0.0138666666666667	0.0302416538798802\\
0.013872	0.0209153505798276\\
0.0138755555555556	0.0217970358728803\\
0.0138773333333333	0.02047048010147\\
0.0138826666666667	0.0261357206184188\\
0.0138844444444444	0.0227720865666879\\
0.0138862222222222	0.0245166465771599\\
0.013888	0.0235433246372922\\
0.0138897777777778	0.0257514665510039\\
0.0138933333333333	0.021264460034762\\
0.0138968888888889	0.0261415950950108\\
0.0139022222222222	0.0207030088258593\\
0.0139057777777778	0.0260905532436659\\
0.0139075555555556	0.024554379227178\\
0.0139093333333333	0.0263850112585899\\
0.0139111111111111	0.0211963161480291\\
0.0139146666666667	0.0229978080143335\\
0.0139164444444445	0.0215585506849108\\
0.01392	0.0306362609182516\\
0.0139217777777778	0.0288156698017886\\
0.0139235555555556	0.0304674631978308\\
0.0139271111111111	0.019299933754089\\
0.0139288888888889	0.0194566217981326\\
0.0139324444444444	0.0314002015911274\\
0.0139342222222222	0.0259135252744571\\
0.0139377777777778	0.0280640375341409\\
0.0139413333333333	0.0228540478734909\\
0.0139484444444445	0.0289745175729325\\
0.0139537777777778	0.0202606177657243\\
0.0139573333333333	0.0263255105151027\\
0.0139591111111111	0.0256663040824932\\
0.0139608888888889	0.0269731378725184\\
0.0139626666666667	0.0244891537244509\\
0.0139644444444444	0.0268544915199734\\
0.013968	0.0239274067375581\\
0.0139697777777778	0.0254953540203846\\
0.0139733333333333	0.018774137515942\\
0.0139786666666667	0.0256055147783225\\
0.0139804444444444	0.0248413530383782\\
0.0139822222222222	0.0261976332955449\\
0.013984	0.0244808093508908\\
0.0139857777777778	0.0284553428620662\\
0.0139893333333333	0.0200333166771564\\
0.0139964444444445	0.0252985385512794\\
0.0139982222222222	0.0202199518531368\\
0.014	0.0231317428579069\\
0.0140017777777778	0.0220559396642228\\
0.0140053333333333	0.02435773113836\\
0.0140071111111111	0.0226662464217476\\
0.0140088888888889	0.0262395377845861\\
0.0140124444444444	0.0254129220388256\\
0.014016	0.0292225059238088\\
0.0140177777777778	0.0272923039940924\\
0.0140266666666667	0.0355128752545143\\
0.0140337777777778	0.02559537725657\\
0.0140355555555556	0.0283141067485862\\
0.0140391111111111	0.0260924544047924\\
0.0140444444444444	0.0359796356569635\\
0.014048	0.0325167670656769\\
0.0140515555555556	0.0343019875677757\\
0.0140551111111111	0.0302923218149275\\
0.0140568888888889	0.0333957111667749\\
0.0140586666666667	0.0300161162312112\\
0.014064	0.0378787323533758\\
0.0140657777777778	0.0307937132498327\\
0.0140675555555556	0.0316503773206141\\
0.0140764444444444	0.0216366014090613\\
0.0140782222222222	0.023805940029076\\
0.0140817777777778	0.0179500750739578\\
0.0140835555555555	0.019869724466135\\
0.0140853333333333	0.0184078856603506\\
0.0140888888888889	0.0269465210040801\\
0.0140924444444444	0.025463105392893\\
0.0140977777777778	0.0321643358510612\\
0.0141048888888889	0.0172446811428389\\
0.0141066666666667	0.0205241133421109\\
0.0141084444444445	0.0160350888455828\\
0.0141155555555555	0.0217571367152024\\
0.0141173333333333	0.0203302243239973\\
0.0141191111111111	0.026253152485036\\
0.0141208888888889	0.0253985049792098\\
0.0141226666666667	0.0261463323800856\\
0.014128	0.0218211036095949\\
0.0141297777777778	0.0289178355854749\\
0.0141333333333333	0.0250620907683368\\
0.0141351111111111	0.0262966291058297\\
0.0141404444444445	0.0225108012827424\\
0.0141422222222222	0.0238653927424715\\
0.014144	0.0193886972199147\\
0.0141457777777778	0.0216772967851467\\
0.0141475555555556	0.0189488181999661\\
0.0141511111111111	0.0205913968274134\\
0.0141528888888889	0.0195912914850833\\
0.0141564444444444	0.0298679515106167\\
0.0141582222222222	0.0275023721640694\\
0.0141653333333333	0.0380424344193171\\
0.0141706666666667	0.031703395394541\\
0.0141724444444444	0.0334666111553649\\
0.0141813333333333	0.0171797387911822\\
0.0141831111111111	0.0200314451957037\\
0.0141848888888889	0.0175488983612049\\
0.0141884444444444	0.0245457613465705\\
0.014192	0.0230758227136878\\
0.0141955555555555	0.0299114961293121\\
0.0142026666666667	0.0171108790174633\\
0.014208	0.0290457814089343\\
0.0142097777777778	0.0232838906213556\\
0.0142133333333333	0.032420314286899\\
0.0142151111111111	0.0299471061543928\\
0.0142186666666667	0.0318978189820428\\
0.0142222222222222	0.0298462196676254\\
0.0142257777777778	0.0258448141230403\\
0.0142275555555555	0.0277006159751256\\
0.0142293333333333	0.0188600208116314\\
0.0142328888888889	0.0256652375339395\\
0.0142346666666667	0.0247275122897194\\
0.0142364444444444	0.0264924243828035\\
0.0142382222222222	0.0225136832010772\\
0.0142435555555556	0.0299950210449104\\
0.0142471111111111	0.0245523889219992\\
0.0142488888888889	0.0293457076047962\\
0.0142542222222222	0.0229810841491229\\
0.014256	0.0234096045869512\\
0.0142577777777778	0.0217247165436456\\
0.0142631111111111	0.027203241789642\\
0.0142648888888889	0.0251166446497179\\
0.0142737777777778	0.0345278878415353\\
0.0142755555555556	0.031890388770226\\
0.0142773333333333	0.0325576503724218\\
0.0142808888888889	0.0298840743540784\\
0.0142826666666667	0.0325172619143932\\
0.0142844444444444	0.0283478730983555\\
0.0142862222222222	0.0288802788321797\\
0.0142897777777778	0.0268512755144261\\
0.0142915555555556	0.0286460644969627\\
0.0142968888888889	0.0173860434675079\\
0.0143004444444444	0.0245534414443253\\
0.0143022222222222	0.0225706494010819\\
0.0143057777777778	0.0259862062084256\\
0.0143093333333333	0.0169254301121229\\
0.0143111111111111	0.0207775632806955\\
0.0143146666666667	0.0132424568167354\\
0.0143182222222222	0.0214398780502692\\
0.0143217777777778	0.0169506352645497\\
0.0143253333333333	0.022093422893204\\
0.0143271111111111	0.0209761743473075\\
0.0143288888888889	0.0216874696964953\\
0.0143306666666667	0.0171797071964163\\
0.0143324444444445	0.0204748400861757\\
0.0143342222222222	0.0190615044544293\\
0.014336	0.0210929655171408\\
0.0143377777777778	0.0200485852084177\\
0.0143431111111111	0.0267879352738416\\
0.0143448888888889	0.0246962288702288\\
0.0143502222222222	0.0302864988943829\\
0.014352	0.027737532981921\\
0.0143555555555556	0.0317994524494479\\
0.0143626666666667	0.023513951325836\\
0.0143644444444445	0.0254728594835052\\
0.014368	0.0209490911852822\\
0.0143733333333333	0.0308811314003239\\
0.0143751111111111	0.0296781471220797\\
0.0143768888888889	0.0308967282191377\\
0.0143804444444444	0.0254245591231199\\
0.0143822222222222	0.0276530270280757\\
0.0143875555555556	0.0193980220760771\\
0.0143946666666667	0.0242534220467544\\
0.0143964444444444	0.0217035534731308\\
0.0144017777777778	0.0292345269569536\\
0.0144142222222222	0.0202101763207556\\
0.0144177777777778	0.0315460043069705\\
0.0144231111111111	0.0263143275652459\\
0.0144266666666667	0.0335924652267851\\
0.0144337777777778	0.0210318925846566\\
0.0144355555555556	0.0267243816606569\\
0.0144373333333333	0.024647568302912\\
0.0144408888888889	0.0277859844961973\\
0.0144426666666667	0.019429996940818\\
0.0144444444444445	0.0194981722515789\\
0.0144462222222222	0.0153026235169494\\
0.0144586666666667	0.0282859978392946\\
0.0144622222222222	0.0245127258459636\\
0.014464	0.0265334702094753\\
0.0144657777777778	0.0240792795402013\\
0.0144693333333333	0.0266663794505577\\
0.0144711111111111	0.0233422120407126\\
0.0144746666666667	0.0283923757725914\\
0.0144764444444445	0.0258013406310931\\
0.0144782222222222	0.0276201891418344\\
0.01448	0.0257934238430272\\
0.0144835555555556	0.0283165418551067\\
0.0144871111111111	0.0235743121254683\\
0.0144906666666667	0.0286442024211752\\
0.0144924444444444	0.0198537039851963\\
0.0144942222222222	0.0231968791529201\\
0.014496	0.0231503631852567\\
0.0145013333333333	0.0335955018040794\\
0.0145031111111111	0.029395013886145\\
0.0145084444444444	0.0364108025252463\\
0.014512	0.0284347207361178\\
0.0145137777777778	0.0310467847934607\\
0.0145173333333333	0.0241355262780562\\
0.0145208888888889	0.0328645550456032\\
0.0145226666666667	0.0300213032573974\\
0.0145262222222222	0.0345311044645903\\
0.0145315555555555	0.0234422644060092\\
0.0145333333333333	0.0237896150092743\\
0.0145351111111111	0.0231647733417019\\
0.0145386666666667	0.032173319445187\\
0.014544	0.0243641220403582\\
0.0145457777777778	0.028432246223936\\
0.0145493333333333	0.021185291251827\\
0.0145511111111111	0.0263380391448597\\
0.0145528888888889	0.0228423757795905\\
0.0145546666666667	0.0265775861257933\\
0.0145582222222222	0.0179420129572659\\
0.0145617777777778	0.0247220790138847\\
0.0145688888888889	0.0153173066029154\\
0.0145724444444444	0.0234313637241138\\
0.0145742222222222	0.022832712523417\\
0.014576	0.0254256093150498\\
0.0145813333333333	0.0214682096676557\\
0.0145831111111111	0.0249966887832687\\
0.0145866666666667	0.020312087221115\\
0.014592	0.024939134615015\\
0.0145937777777778	0.0225371706104251\\
0.0145973333333333	0.0242836559260697\\
0.0145991111111111	0.01610724356475\\
0.0146008888888889	0.0215925212293072\\
0.0146026666666667	0.0191103103179928\\
0.0146044444444444	0.0229328305880452\\
0.0146062222222222	0.0218849535635464\\
0.0146097777777778	0.0274919772094443\\
0.0146133333333333	0.0200832871762475\\
0.0146151111111111	0.0162867314199598\\
0.0146204444444444	0.0257079941365413\\
0.0146222222222222	0.0251048820336173\\
0.0146257777777778	0.0259186218264925\\
0.0146275555555556	0.0244245826582609\\
0.0146311111111111	0.0342344133977064\\
0.0146346666666667	0.0248634743186949\\
0.0146382222222222	0.0266227034597987\\
0.01464	0.0225545216533017\\
0.0146435555555555	0.0316855104820011\\
0.0146453333333333	0.0253789348074385\\
0.0146471111111111	0.0270250820404491\\
0.0146488888888889	0.0267094770951629\\
0.0146506666666667	0.015738256836408\\
0.0146524444444444	0.0182727602559154\\
0.0146542222222222	0.0175690981886031\\
0.014656	0.0239318706216416\\
0.0146595555555556	0.0157647065588508\\
0.0146648888888889	0.0263455608869962\\
0.0146666666666667	0.02356382191563\\
0.0146684444444445	0.0277202634688115\\
0.0146702222222222	0.0226998349842626\\
0.0146737777777778	0.0257741219785116\\
0.0146755555555556	0.0232954755346798\\
0.0146773333333333	0.0267790056360983\\
0.0146791111111111	0.0262918379008141\\
0.0146808888888889	0.0271990206410248\\
0.0146826666666667	0.0188074973760133\\
0.0146897777777778	0.0261927258920579\\
0.0146986666666667	0.0153705630567146\\
0.0147004444444444	0.0205625180169021\\
0.0147022222222222	0.0168781885066102\\
0.014704	0.0186495469125334\\
0.0147057777777778	0.0169385441614172\\
0.0147075555555556	0.021646196562709\\
0.0147093333333333	0.0213678131015794\\
0.0147146666666667	0.0248597335659804\\
0.0147182222222222	0.0232680961112055\\
0.0147217777777778	0.0262660804683953\\
0.0147253333333333	0.0198263570320188\\
0.0147288888888889	0.0280620860902888\\
0.0147377777777778	0.013350064043213\\
0.0147484444444445	0.0361763418871126\\
0.0147502222222222	0.0354430560522104\\
0.014752	0.0383040171376299\\
0.0147662222222222	0.0187324104566081\\
0.0147751111111111	0.0300925205816845\\
0.0147786666666667	0.0274199250136781\\
0.0147804444444445	0.032525649982898\\
0.0147893333333333	0.0211686564337563\\
0.0147911111111111	0.0257099883323531\\
0.0147946666666667	0.0175962226454923\\
0.0148	0.0284367579737906\\
0.0148017777777778	0.0271354145939346\\
0.0148035555555556	0.0317405680141175\\
0.0148071111111111	0.0255202598061635\\
0.0148142222222222	0.030372654674408\\
0.0148177777777778	0.0198602043910463\\
0.0148195555555556	0.0227992193194995\\
0.0148213333333333	0.0216486325361295\\
0.0148231111111111	0.022035572128373\\
0.0148266666666667	0.0176389517905221\\
0.0148302222222222	0.0223363564150788\\
0.0148337777777778	0.0206306660473053\\
0.0148408888888889	0.0299175735323872\\
0.0148426666666667	0.0280698316611403\\
0.0148462222222222	0.0290171753684459\\
0.0148497777777778	0.0199286826753606\\
0.0148533333333333	0.0251982525362969\\
0.0148568888888889	0.0227700146973553\\
0.0148586666666667	0.0261480314443305\\
0.0148604444444445	0.0243958253377916\\
0.0148622222222222	0.0285288225080319\\
0.0148711111111111	0.0240708538858168\\
0.0148728888888889	0.0242507328611102\\
0.0148746666666667	0.0240756352077911\\
0.0148764444444444	0.0293402466301524\\
0.0148835555555556	0.0187966146672667\\
0.0148871111111111	0.0239079108170053\\
0.0148906666666667	0.0224756008037599\\
0.014896	0.0297130999924807\\
0.0149031111111111	0.0215090859283477\\
0.0149066666666667	0.0259999847791278\\
0.0149102222222222	0.023166605041698\\
0.014912	0.0259056657530314\\
0.0149155555555555	0.0144806136193564\\
0.0149173333333333	0.017316871852771\\
0.0149208888888889	0.0121607353572929\\
0.0149244444444444	0.0170917969439421\\
0.0149262222222222	0.0163025635613312\\
0.0149297777777778	0.0223219086517769\\
0.0149351111111111	0.0207942200644022\\
0.0149386666666667	0.0282974148452164\\
0.0149422222222222	0.0230761046103996\\
0.0149475555555555	0.0250402347716571\\
0.0149511111111111	0.0231034517197173\\
0.0149528888888889	0.0301536780412164\\
0.0149564444444444	0.0233946829211505\\
0.0149617777777778	0.0288458546652051\\
0.0149671111111111	0.0205103029762219\\
0.014976	0.0285050728448379\\
0.0149777777777778	0.0225054566652384\\
0.0149884444444444	0.0295737418008105\\
0.0149902222222222	0.028477929749621\\
0.0149973333333333	0.0394574058901239\\
0.0150008888888889	0.0333354074720434\\
0.0150026666666667	0.033586680973698\\
0.015008	0.0263669747373153\\
0.0150115555555556	0.0329017925194156\\
0.0150133333333333	0.0303268015245457\\
0.0150151111111111	0.0326885950055488\\
0.0150186666666667	0.0246522334616124\\
0.0150204444444444	0.0254333609167673\\
0.0150222222222222	0.024510741663174\\
0.015024	0.0297012083588158\\
0.0150275555555555	0.0240728369504094\\
0.0150328888888889	0.0310892862715492\\
0.0150364444444444	0.0263114047331056\\
0.0150382222222222	0.0288946874507875\\
0.01504	0.028185630975099\\
0.0150471111111111	0.0314673977010866\\
0.015056	0.020791309323226\\
0.0150595555555555	0.0269528722188573\\
0.0150631111111111	0.0205998357914543\\
0.0150648888888889	0.0250866440143099\\
0.0150666666666667	0.0238874569446647\\
0.0150684444444444	0.0252683677933334\\
0.0150737777777778	0.0176435373803566\\
0.0150844444444445	0.0330632447539224\\
0.0150862222222222	0.0302368721135546\\
0.015088	0.0304330820950095\\
0.0150951111111111	0.0152723528433086\\
0.015104	0.0312310317640074\\
0.0151075555555556	0.0210748322879996\\
0.0151093333333333	0.0219702011941572\\
0.0151146666666667	0.0198736844584249\\
0.0151164444444444	0.0246262882326861\\
0.01512	0.0193540288084547\\
0.0151342222222222	0.0320560129216182\\
0.0151413333333333	0.020493843618232\\
0.0151448888888889	0.0282728166509909\\
0.0151484444444444	0.022254104723795\\
0.0151502222222222	0.0241211053985578\\
0.015152	0.0233523818914636\\
0.0151537777777778	0.0239174543397774\\
0.0151591111111111	0.0210826178066507\\
0.0151662222222222	0.0349063214024584\\
0.0151697777777778	0.0254443472821208\\
0.0151715555555555	0.0266733598371411\\
0.0151733333333333	0.0257816499712848\\
0.0151751111111111	0.0267287804111247\\
0.0151768888888889	0.0244225073566499\\
0.0151786666666667	0.0293230828287259\\
0.0151804444444444	0.0263358235707657\\
0.0151857777777778	0.0356251461848805\\
0.0151928888888889	0.0253213579523188\\
0.0151946666666667	0.0254075322292694\\
0.0151964444444445	0.0245654578267527\\
0.0151982222222222	0.0263158310318688\\
0.0152	0.020910031704906\\
0.0152035555555556	0.0263911767814274\\
0.0152053333333333	0.0221926015441873\\
0.0152071111111111	0.0244508213090906\\
0.0152088888888889	0.0212362725430911\\
0.0152106666666667	0.0277148895663143\\
0.0152142222222222	0.0260709632921139\\
0.015216	0.0277741444179741\\
0.0152195555555556	0.0256745772971894\\
0.0152213333333333	0.0259903675068033\\
0.0152231111111111	0.0200977606569109\\
0.015232	0.0343795907826016\\
0.0152337777777778	0.0326797566041002\\
0.0152373333333333	0.0392135487051613\\
0.0152391111111111	0.0360958199898697\\
0.0152426666666667	0.0391231498957689\\
0.015248	0.0314788520105005\\
0.0152497777777778	0.033028421366063\\
0.0152551111111111	0.0201865806918386\\
0.0152604444444444	0.0235572840338204\\
0.015264	0.01439802230773\\
0.0152693333333333	0.0245898635498915\\
0.0152711111111111	0.0233313805079896\\
0.0152728888888889	0.0265608739139626\\
0.0152746666666667	0.0233366745681603\\
0.0152764444444445	0.0301046446448912\\
0.01528	0.0209262108262165\\
0.0152835555555556	0.0263190625652632\\
0.0152871111111111	0.0206890462965682\\
0.0152888888888889	0.0258792501227926\\
0.0152942222222222	0.0185257074789572\\
0.0152995555555556	0.0292393466217848\\
0.0153048888888889	0.020883025135242\\
0.0153102222222222	0.027905848242434\\
0.015312	0.0242876560838154\\
0.0153137777777778	0.0246370095191144\\
0.0153173333333333	0.0201351534026115\\
0.0153191111111111	0.0259840693532646\\
0.0153208888888889	0.0258324028985253\\
0.0153244444444444	0.0319517648882294\\
0.0153315555555555	0.0192554115266421\\
0.0153333333333333	0.0196008183390161\\
0.0153351111111111	0.018560291093576\\
0.0153368888888889	0.0191902383943926\\
0.0153404444444444	0.0156296281032023\\
0.0153422222222222	0.0220576692157868\\
0.015344	0.0204493408115514\\
0.0153457777777778	0.0215437885217107\\
0.0153493333333333	0.0179035186132373\\
0.0153546666666667	0.0297924334117302\\
0.0153564444444445	0.026277402610135\\
0.0153582222222222	0.0278107752528442\\
0.0153617777777778	0.0246237253290793\\
0.0153635555555555	0.0268415684134016\\
0.0153653333333333	0.0234086953566555\\
0.0153671111111111	0.0259809923335547\\
0.0153706666666667	0.0163636684658791\\
0.0153777777777778	0.0308582794091085\\
0.0153795555555556	0.0280471176558732\\
0.0153831111111111	0.030204811071653\\
0.0153884444444445	0.0256326667305608\\
0.015392	0.0298412797691806\\
0.0153937777777778	0.0281306807193396\\
0.0153991111111111	0.0335644255260774\\
0.0154026666666667	0.0284256612533896\\
0.0154062222222222	0.0342998019661551\\
0.015408	0.0244141518686703\\
0.0154097777777778	0.0270899249598366\\
0.0154115555555556	0.0249375130989981\\
0.0154151111111111	0.0308257072320186\\
0.0154168888888889	0.0206155677839834\\
0.0154204444444445	0.0245633972722139\\
0.015424	0.022561096822176\\
0.0154275555555556	0.0273364067438358\\
0.0154311111111111	0.0221658960178388\\
0.0154328888888889	0.0268968539787738\\
0.0154364444444444	0.0210723865455052\\
0.0154435555555555	0.0278351367241226\\
0.0154453333333333	0.0260740530898947\\
0.0154488888888889	0.0313890997328132\\
0.0154524444444444	0.028226143723427\\
0.0154542222222222	0.0315123829404917\\
0.0154577777777778	0.025971493741244\\
0.0154595555555556	0.0293083811734349\\
0.0154613333333333	0.0276454600882052\\
0.0154631111111111	0.0294041861531722\\
0.0154648888888889	0.0270329545981127\\
0.0154666666666667	0.0289421050755435\\
0.0154684444444445	0.0287910529606176\\
0.015472	0.0207263602429538\\
0.0154755555555555	0.0301186240428891\\
0.0154791111111111	0.0262182784342415\\
0.0154826666666667	0.0329069514041674\\
0.015488	0.0305230976883702\\
0.0154897777777778	0.0307791127699475\\
0.0154933333333333	0.0204873940562097\\
0.0154951111111111	0.0221837485321261\\
0.0154968888888889	0.0159869420752399\\
0.0155004444444445	0.023609402583418\\
0.0155022222222222	0.0228075962805935\\
0.015504	0.0231406235344647\\
0.0155057777777778	0.0334313318203635\\
0.0155111111111111	0.0230272317342133\\
0.0155128888888889	0.0321919716348391\\
0.01552	0.0212250204695256\\
0.0155324444444444	0.0315857996024361\\
0.0155342222222222	0.0241808654937346\\
0.015536	0.0257331480825506\\
0.0155466666666667	0.0195591169998929\\
0.0155502222222222	0.0230742408530671\\
0.015552	0.022354683309613\\
0.0155537777777778	0.0234185776228442\\
0.0155555555555555	0.0211738134160712\\
0.0155591111111111	0.0278449516543921\\
0.0155626666666667	0.0223904971521066\\
0.0155662222222222	0.0271407583819969\\
0.015568	0.0247691397672337\\
0.0155697777777778	0.0256313617948428\\
0.0155715555555556	0.0204655131949583\\
0.0155768888888889	0.0175884089440206\\
0.0155804444444445	0.0231456265257136\\
0.015584	0.0177595029999721\\
0.0155875555555555	0.0283236156032788\\
0.0155911111111111	0.0235303471614616\\
0.0155928888888889	0.0257431324303196\\
0.0155946666666667	0.0235841572083646\\
0.0156017777777778	0.0331036778697616\\
0.0156035555555556	0.0290593156463174\\
0.0156053333333333	0.0293760953360473\\
0.0156071111111111	0.0245609525351752\\
0.0156088888888889	0.0259504854485746\\
0.015616	0.0175251180183368\\
0.0156231111111111	0.0285679315563172\\
0.0156248888888889	0.0316458649230572\\
0.0156302222222222	0.0255480378406504\\
0.015632	0.0311379551927549\\
0.0156337777777778	0.0270125576240949\\
0.0156373333333333	0.0292997125882049\\
0.0156391111111111	0.0279948881508821\\
0.0156462222222222	0.03188657027973\\
0.015648	0.0282052854343697\\
0.0156515555555556	0.032996322497103\\
0.0156533333333333	0.0258310031525114\\
0.0156551111111111	0.0265327682268548\\
0.0156586666666667	0.0235112520263641\\
0.0156622222222222	0.0359087156002196\\
0.0156675555555555	0.0239543098896716\\
0.0156711111111111	0.0295011315395987\\
0.0156728888888889	0.0246157653447381\\
0.0156746666666667	0.0273082060926266\\
0.01568	0.0206648056599482\\
0.0156817777777778	0.0241406202163384\\
0.0156835555555556	0.0222226013874035\\
0.0156871111111111	0.0274409061790865\\
0.0156888888888889	0.0206719707759907\\
0.0156906666666667	0.0225066944786083\\
0.0156924444444445	0.0218086481709358\\
0.0156995555555555	0.0335141173865402\\
0.0157048888888889	0.023041901107793\\
0.0157066666666667	0.0264376337201016\\
0.0157102222222222	0.0244730716532417\\
0.015712	0.025839565021181\\
0.0157137777777778	0.0200356052400766\\
0.0157191111111111	0.0242751556938952\\
0.0157226666666667	0.0175928916561741\\
0.0157315555555556	0.0267821983039797\\
0.0157333333333333	0.02079175125239\\
0.0157351111111111	0.0218035053502471\\
0.0157386666666667	0.0194560041693727\\
0.015744	0.0273520611514106\\
0.0157493333333333	0.0229260416826681\\
0.0157511111111111	0.0255679366744628\\
0.0157528888888889	0.0232643839156394\\
0.0157582222222222	0.0293233452073763\\
0.01576	0.025028381114403\\
0.0157635555555556	0.0297595069795741\\
0.0157653333333333	0.0260859972478031\\
0.0157688888888889	0.0325267078913148\\
0.0157706666666667	0.0303722703107991\\
0.0157724444444445	0.0315089330324749\\
0.0157831111111111	0.0129331864175976\\
0.0157884444444444	0.0221380584198968\\
0.0157937777777778	0.0181944236760375\\
0.0157955555555556	0.0221149342616044\\
0.0157991111111111	0.0148415975678859\\
0.0158026666666667	0.0204743934062537\\
0.0158044444444445	0.0203835841608611\\
0.0158115555555556	0.0364220928662035\\
0.0158186666666667	0.0279272722513907\\
0.0158222222222222	0.0170033924251664\\
0.0158257777777778	0.0254276764042526\\
0.0158275555555556	0.0205846389949758\\
0.0158311111111111	0.0278131924314979\\
0.0158328888888889	0.0238807474801938\\
0.0158346666666667	0.0273325732640691\\
0.0158382222222222	0.0174237867962156\\
0.0158417777777778	0.0231383744959419\\
0.0158435555555556	0.0188870477706106\\
0.015856	0.0372538232056731\\
0.0158631111111111	0.0286908335607119\\
0.0158666666666667	0.0327126084039259\\
0.015872	0.0237222896192403\\
0.0158755555555556	0.0267526349458398\\
0.0158773333333333	0.0262820305885437\\
0.0158791111111111	0.0290315084874069\\
0.015888	0.0182622499566737\\
0.0158933333333333	0.0254494283040919\\
0.0158951111111111	0.0250713832776503\\
0.0158968888888889	0.0274893391965115\\
0.0159004444444444	0.0222590140979215\\
0.0159022222222222	0.0252796203914633\\
0.015904	0.024912079950641\\
0.0159057777777778	0.0273314582053528\\
0.0159075555555556	0.0232497628116315\\
0.0159093333333333	0.0234066719405964\\
0.0159128888888889	0.0188785726837535\\
0.0159146666666667	0.0218917043996315\\
0.0159164444444445	0.0218422320569282\\
0.0159182222222222	0.0237886295734231\\
0.01592	0.0235657255000289\\
0.0159217777777778	0.0288286639444024\\
0.0159253333333333	0.0228485070622282\\
0.0159288888888889	0.0271564658312798\\
0.0159377777777778	0.0158131149942355\\
0.0159413333333333	0.0140041312754354\\
0.0159484444444445	0.0252018813958542\\
0.0159502222222222	0.0230929180272973\\
0.0159537777777778	0.0279084394736992\\
0.0159555555555556	0.0225666622608968\\
0.0159591111111111	0.029672740742544\\
0.0159608888888889	0.0258882329378739\\
0.0159626666666667	0.0261049000734283\\
0.0159662222222222	0.0254510292089916\\
0.015968	0.0260172481217897\\
0.0159697777777778	0.0222340694184132\\
0.0159715555555555	0.0257011372957213\\
0.0159733333333333	0.02565088111045\\
0.0159768888888889	0.0214566826981247\\
0.0159786666666667	0.0271858986213793\\
0.015984	0.0205773246352133\\
0.0159893333333333	0.0280491455808649\\
0.0159928888888889	0.0248542189525895\\
0.0159964444444445	0.0306295226639526\\
0.0160053333333333	0.017455070404879\\
0.0160071111111111	0.0197595522057712\\
0.0160106666666667	0.0163360819576328\\
0.016016	0.0258395792042837\\
0.0160177777777778	0.0211388911892956\\
0.0160195555555556	0.0247521377343955\\
0.0160231111111111	0.0227767850754734\\
0.0160248888888889	0.0255602194307224\\
0.0160266666666667	0.0251043219498721\\
0.0160284444444445	0.0253614147077086\\
0.0160302222222222	0.0245967423906678\\
0.016032	0.0301868184631118\\
0.0160373333333333	0.0229198022251283\\
0.0160408888888889	0.0257943107835303\\
0.0160444444444444	0.0193443413836586\\
0.0160462222222222	0.0242913875278177\\
0.016048	0.0237334342225306\\
0.0160533333333333	0.0270542784039244\\
0.0160551111111111	0.0253457235976637\\
0.0160568888888889	0.0272839927487092\\
0.0160604444444444	0.0209236415213407\\
0.0160657777777778	0.0325719890544559\\
0.0160693333333333	0.0254798941668845\\
0.0160711111111111	0.0294199192546875\\
0.0160746666666667	0.0255615788411607\\
0.0160782222222222	0.0275013164803912\\
0.0160817777777778	0.0264133991934812\\
0.0160835555555555	0.0313929120292049\\
0.0160871111111111	0.0251540436897683\\
0.0160888888888889	0.0278528766707714\\
0.0160906666666667	0.0249859459485505\\
0.0160924444444444	0.0298377190265045\\
0.0160977777777778	0.023520933222681\\
0.0160995555555556	0.0240263830717309\\
0.0161048888888889	0.0228701891206796\\
0.0161066666666667	0.0229956145440659\\
0.016112	0.0303564593322687\\
0.0161155555555555	0.0254843319699035\\
0.0161191111111111	0.0286450118974227\\
0.0161226666666667	0.0188091374836646\\
0.0161244444444444	0.023604687244065\\
0.0161262222222222	0.0232346152035102\\
0.0161297777777778	0.0288983186496055\\
0.0161315555555556	0.0199407077047001\\
0.0161386666666667	0.0264294247958399\\
0.0161404444444445	0.0215906243821504\\
0.0161422222222222	0.0248242074922637\\
0.0161457777777778	0.0224875228372676\\
0.0161493333333333	0.0266430370512589\\
0.0161511111111111	0.0259961871170526\\
0.0161528888888889	0.027437987317151\\
0.0161546666666667	0.0249261895557645\\
0.0161564444444444	0.0321518489243162\\
0.0161582222222222	0.029763557179451\\
0.0161617777777778	0.0320146492183573\\
0.0161671111111111	0.0258823418282332\\
0.0161688888888889	0.0300293282376708\\
0.0161724444444444	0.0278186469745193\\
0.0161777777777778	0.0339878240557518\\
0.0161813333333333	0.0274264028169133\\
0.0161831111111111	0.0293991800467798\\
0.0161866666666667	0.0270699763682923\\
0.0161902222222222	0.031369074421638\\
0.016192	0.0297691431640097\\
0.0161973333333333	0.0346680723016381\\
0.0161991111111111	0.0302729729595005\\
0.0162026666666667	0.0325543314019059\\
0.0162044444444444	0.0291957184128224\\
0.0162062222222222	0.0297127840846511\\
0.0162097777777778	0.0263763438259545\\
0.0162115555555556	0.0274825081362423\\
0.0162168888888889	0.0187286566708902\\
0.0162186666666667	0.0188564799995418\\
0.0162204444444445	0.0234047112559187\\
0.0162222222222222	0.0224987632249742\\
0.016224	0.0246291260727926\\
0.0162257777777778	0.0230964577979224\\
0.0162311111111111	0.0288191216666674\\
0.0162364444444444	0.020208271354994\\
0.01624	0.0246136846731105\\
0.0162435555555556	0.0184303192056692\\
0.0162453333333333	0.0204612622485691\\
0.0162471111111111	0.0165445593845225\\
0.0162488888888889	0.0205037604878393\\
0.0162506666666667	0.0204138298212777\\
0.0162524444444445	0.0253724718641296\\
0.016256	0.0224356941773655\\
0.0162577777777778	0.0184660312279872\\
0.0162595555555556	0.0204110913327448\\
0.0162613333333333	0.018476493891255\\
0.0162648888888889	0.0260018759280029\\
0.0162684444444444	0.0218763881691846\\
0.0162702222222222	0.0230502872044433\\
0.0162737777777778	0.018148832299163\\
0.0162773333333333	0.0225590412058406\\
0.0162791111111111	0.0216287608346424\\
0.0162808888888889	0.02172406806059\\
0.0162826666666667	0.0261684280696125\\
0.0162862222222222	0.0218958682235695\\
0.0162915555555556	0.0285046944647414\\
0.0162933333333333	0.0276834440991557\\
0.0162986666666667	0.0405084629951256\\
0.0163093333333333	0.0196346959651896\\
0.0163111111111111	0.0233444420121204\\
0.0163146666666667	0.0182199982192088\\
0.0163182222222222	0.0201215910427292\\
0.01632	0.0196097717842996\\
0.0163217777777778	0.0220412429427466\\
0.0163235555555556	0.0217948426482116\\
0.0163271111111111	0.0289951067094252\\
0.016336	0.0165471018401449\\
0.0163413333333333	0.026054137713844\\
0.0163431111111111	0.019011248236287\\
0.0163466666666667	0.0309287147671005\\
0.0163502222222222	0.0295870373236009\\
0.0163537777777778	0.0319721241215643\\
0.0163573333333333	0.0251103838664943\\
0.0163608888888889	0.0266886771711783\\
0.0163644444444445	0.0180798742526701\\
0.0163662222222222	0.0241742525451731\\
0.016368	0.0229729545354012\\
0.0163697777777778	0.0251982505447946\\
0.0163733333333333	0.0200130101997186\\
0.0163768888888889	0.0245213700685503\\
0.0163786666666667	0.0233626385689263\\
0.0163822222222222	0.0276144815761618\\
0.0163875555555555	0.0216235852038233\\
0.0163964444444444	0.029820474175637\\
0.0163982222222222	0.0274777718761176\\
0.0164053333333333	0.0362882120879364\\
0.0164071111111111	0.0327904463893217\\
0.0164088888888889	0.034695929664997\\
0.0164124444444445	0.0319578491276767\\
0.0164142222222222	0.0340424230322985\\
0.0164195555555555	0.0287146809042607\\
0.0164213333333333	0.0299855729157764\\
0.0164231111111111	0.0298232765937935\\
0.0164248888888889	0.0309780110832777\\
0.0164266666666667	0.0306130018270205\\
0.0164302222222222	0.0184903525698522\\
0.0164337777777778	0.022750940903216\\
0.0164355555555556	0.0191498222891384\\
0.0164391111111111	0.0256175722441126\\
0.0164426666666667	0.0187888926930657\\
0.0164444444444445	0.022408120758332\\
0.016448	0.0153635525473414\\
0.0164515555555556	0.0229117104527337\\
0.0164551111111111	0.0200103291802278\\
0.0164568888888889	0.0228757028383206\\
0.0164586666666667	0.0217785677581592\\
0.0164604444444444	0.0233922695873229\\
0.016464	0.0204032656043647\\
0.0164657777777778	0.0207795763010861\\
0.0164675555555556	0.0184522893152366\\
0.0164693333333333	0.0185343038547758\\
0.0164764444444444	0.0285153795266984\\
0.0164782222222222	0.0251189294376638\\
0.0164835555555556	0.034887555902793\\
0.0164871111111111	0.0298675585314629\\
0.0164888888888889	0.030719260814287\\
0.0164995555555555	0.0217412220331047\\
0.0165013333333333	0.0182447141673263\\
0.0165048888888889	0.0290599757493472\\
0.0165066666666667	0.0289726678016382\\
0.0165084444444444	0.0257594503237585\\
0.0165102222222222	0.0292563348590827\\
0.0165137777777778	0.0224771939164599\\
0.0165155555555556	0.0245469694031101\\
0.0165173333333333	0.023079601054765\\
0.0165191111111111	0.0237653874273541\\
0.0165226666666667	0.0184225318608558\\
0.0165262222222222	0.0208434709514425\\
0.016528	0.0191117841997585\\
0.0165315555555555	0.0232166090170119\\
0.0165333333333333	0.0228867046027941\\
0.0165351111111111	0.024897298868526\\
0.016544	0.0170584032215166\\
0.0165511111111111	0.029113425157471\\
0.0165564444444445	0.0236917725190095\\
0.01656	0.0289832445250782\\
0.0165635555555556	0.0259984259798341\\
0.0165653333333333	0.0266641169074194\\
0.0165671111111111	0.0214504968265798\\
0.0165688888888889	0.0277948310158854\\
0.016576	0.0155536299478538\\
0.0165777777777778	0.0161716505158579\\
0.0165795555555556	0.014874236566586\\
0.0165813333333333	0.0198556601220841\\
0.0165848888888889	0.0190564638333733\\
0.016592	0.0320178830187571\\
0.0165955555555556	0.0218937595217849\\
0.0166008888888889	0.0297777629783918\\
0.0166044444444444	0.0266569737305092\\
0.0166115555555555	0.030084763199839\\
0.0166151111111111	0.026619387411929\\
0.0166186666666667	0.0305323848758123\\
0.0166204444444444	0.0280395752397074\\
0.016624	0.0310302437602613\\
0.0166257777777778	0.0238420012213273\\
0.0166328888888889	0.0323504583435154\\
0.0166364444444445	0.0274763081354161\\
0.01664	0.0306014077763035\\
0.0166435555555556	0.0296469348960072\\
0.0166453333333333	0.0299058115233991\\
0.0166488888888889	0.0228087476166922\\
0.0166542222222222	0.028597524371258\\
0.016656	0.0271310661222096\\
0.0166595555555556	0.0298841315384233\\
0.0166648888888889	0.021068807026747\\
0.0166666666666667	0.0219290391890472\\
0.0166684444444445	0.0198056215221364\\
0.0166737777777778	0.0302759545636414\\
0.0166755555555556	0.0223317646681802\\
0.0166791111111111	0.0261241179014799\\
0.0166808888888889	0.0221929057225201\\
0.0166862222222222	0.0254034772248996\\
0.0166915555555556	0.0216485116852086\\
0.0166933333333333	0.0236633377322889\\
0.0166986666666667	0.0121975722703024\\
0.0167075555555556	0.0254097888851524\\
0.0167128888888889	0.0217153147878006\\
0.0167146666666667	0.0224497901606353\\
0.0167182222222222	0.0228061132598252\\
0.01672	0.0188228790726858\\
0.0167217777777778	0.0243449889738982\\
0.0167235555555555	0.0239039296829384\\
0.0167253333333333	0.0288624223280751\\
0.0167288888888889	0.0251537664368456\\
0.0167306666666667	0.0271878140685362\\
0.0167324444444444	0.0251317466526873\\
0.0167342222222222	0.0256624213700247\\
0.016736	0.0214597153633836\\
0.0167377777777778	0.0258670720527407\\
0.0167413333333333	0.0217892686710904\\
0.0167431111111111	0.0256741651095455\\
0.0167484444444445	0.0151931591839854\\
0.016752	0.0264380801377035\\
0.0167555555555556	0.0229719826555864\\
0.0167591111111111	0.0272159435133263\\
0.0167626666666667	0.0258223158065968\\
0.0167644444444444	0.0298638467838833\\
0.016768	0.0266539523771353\\
0.0167697777777778	0.0270592460251128\\
0.0167751111111111	0.0200522988057965\\
0.0167768888888889	0.0259451295871703\\
0.0167786666666667	0.0243356403092305\\
0.0167804444444445	0.0258888821455762\\
0.0167822222222222	0.0258035467110913\\
0.0167875555555556	0.0188246504215233\\
0.0167893333333333	0.0214714308193349\\
0.0167911111111111	0.0164751500061058\\
0.0167946666666667	0.0173044267178113\\
0.0167964444444444	0.0233167703048675\\
0.0167982222222222	0.0229659110116536\\
0.0168017777777778	0.0240104133569883\\
0.0168071111111111	0.0198699103513989\\
0.0168124444444444	0.0287364937135371\\
0.0168142222222222	0.0220687510416509\\
0.016816	0.0222183164564077\\
0.0168177777777778	0.0212481529798495\\
0.0168213333333333	0.0269593207498061\\
0.0168266666666667	0.0213330801492827\\
0.0168284444444445	0.0233263232543908\\
0.016832	0.0186584705353136\\
0.0168337777777778	0.0214873142918954\\
0.0168373333333333	0.0219803624481665\\
0.0168391111111111	0.0182656130317333\\
0.016848	0.0295352848194196\\
0.0168497777777778	0.0294129992451689\\
0.0168515555555556	0.0314340079304429\\
0.0168533333333333	0.0299205900322288\\
0.0168551111111111	0.0342842601056185\\
0.0168586666666667	0.0243603259898024\\
0.0168622222222222	0.0319240522313138\\
0.0168711111111111	0.0143121515210731\\
0.0168817777777778	0.0340690777181963\\
0.0168835555555556	0.0337471882846815\\
0.0168871111111111	0.034686669547083\\
0.0168888888888889	0.0300563003097651\\
0.0168906666666667	0.0312403250215532\\
0.0168924444444445	0.0260097281330406\\
0.0168942222222222	0.0274617682921867\\
0.0168995555555556	0.0193332706748303\\
0.0169031111111111	0.0213417525590018\\
0.0169084444444444	0.0329909573357736\\
0.016912	0.030439299976842\\
0.0169155555555555	0.0346256687948683\\
0.0169191111111111	0.0240714969967074\\
0.0169208888888889	0.0289886392604788\\
0.0169226666666667	0.0226339896672554\\
0.0169244444444444	0.0253289922608752\\
0.0169262222222222	0.018491531120763\\
0.0169333333333333	0.0284394981790011\\
0.0169351111111111	0.026628206784943\\
0.0169368888888889	0.0286199395563795\\
0.0169404444444445	0.021725206136225\\
0.0169475555555555	0.0326855622273886\\
0.0169511111111111	0.021629869107622\\
0.0169546666666667	0.025767610533154\\
0.01696	0.0194504050437651\\
0.0169617777777778	0.0231923667049874\\
0.0169653333333333	0.0210006609516684\\
0.0169724444444445	0.0279434140436773\\
0.016976	0.0257272652944609\\
0.0169777777777778	0.0297501422690677\\
0.0169831111111111	0.0157075026670362\\
0.0169866666666667	0.0196693551709198\\
0.0169884444444444	0.0193415853602319\\
0.0169973333333333	0.0327450092725337\\
0.0169991111111111	0.0324856189045079\\
0.0170008888888889	0.0350282839741915\\
0.0170044444444444	0.028604325504507\\
0.0170062222222222	0.0297314559543259\\
0.017008	0.0269819096242263\\
0.0170097777777778	0.0341256151988963\\
0.0170168888888889	0.0208053437839858\\
0.0170204444444444	0.0251660999951387\\
0.017024	0.021801866481386\\
0.0170293333333333	0.0281324297825389\\
0.0170311111111111	0.0279681023119098\\
0.0170328888888889	0.0300445609234421\\
0.0170382222222222	0.0258404841854142\\
0.01704	0.0280660293161655\\
0.0170488888888889	0.0164969681462345\\
0.0170506666666667	0.0196883738197974\\
0.0170542222222222	0.0162885988606998\\
0.017056	0.0185844561943249\\
0.0170577777777778	0.0181484472517361\\
0.0170595555555556	0.0203303415783839\\
0.0170613333333333	0.0194561714995904\\
0.0170631111111111	0.028512292653516\\
0.0170702222222222	0.0257482889321069\\
0.017072	0.0302125525397051\\
0.0170791111111111	0.0215983034128573\\
0.0170808888888889	0.0244298031789259\\
0.0170844444444445	0.0198832254450338\\
0.017088	0.0260300427538128\\
0.0170897777777778	0.0208714616553101\\
0.0170933333333333	0.0286051917450141\\
0.0170951111111111	0.0280252623007557\\
0.017104	0.0193678497611199\\
0.0171075555555556	0.0248145774657305\\
0.0171093333333333	0.0217864176616893\\
0.0171128888888889	0.0245529220632581\\
0.0171164444444444	0.022697033304372\\
0.0171182222222222	0.0278195660228813\\
0.01712	0.0255014661649348\\
0.0171217777777778	0.0280382721236526\\
0.0171235555555556	0.0253848515007709\\
0.0171271111111111	0.0366120503044215\\
0.0171306666666667	0.0393186848369914\\
0.0171342222222222	0.0339020468207599\\
0.017136	0.0367547888519488\\
0.0171413333333333	0.0264085327239242\\
0.0171466666666667	0.0323828684486529\\
0.017152	0.0296026873958972\\
0.0171537777777778	0.0299018855226441\\
0.0171555555555556	0.0288071731031016\\
0.0171573333333333	0.0322040579995741\\
0.0171608888888889	0.0225750376317428\\
0.0171626666666667	0.0249808298935818\\
0.0171644444444445	0.0241753588837566\\
0.0171662222222222	0.026132810242805\\
0.017168	0.0244207947927747\\
0.0171715555555556	0.0308388795568191\\
0.0171786666666667	0.0249670439784244\\
0.0171804444444444	0.028332669053886\\
0.0171893333333333	0.0179945153717232\\
0.0171928888888889	0.0252668003020237\\
0.0171964444444445	0.0188503871528328\\
0.0171982222222222	0.0204978785618084\\
0.0172	0.0197643261183752\\
0.0172017777777778	0.0223893636799354\\
0.0172071111111111	0.0148541335718927\\
0.0172106666666667	0.0218619657915399\\
0.0172124444444444	0.0201176381184791\\
0.017216	0.0307076903110172\\
0.0172177777777778	0.0283741736018218\\
0.0172195555555555	0.0332453740080049\\
0.0172302222222222	0.017652812979314\\
0.0172355555555556	0.0289101669157336\\
0.0172391111111111	0.0267660875279564\\
0.0172408888888889	0.020098170971716\\
0.0172426666666667	0.0228583333082714\\
0.0172444444444445	0.0200338510524924\\
0.017248	0.0216599534877151\\
0.0172533333333333	0.0151222902217696\\
0.0172586666666667	0.0255461622137609\\
0.0172604444444444	0.0246770849182845\\
0.017264	0.0312068498511294\\
0.0172657777777778	0.0296765491489057\\
0.0172675555555556	0.0308575645599478\\
0.0172746666666667	0.0189238344019854\\
0.01728	0.0221386974720353\\
0.0172835555555556	0.0209663792638736\\
0.0172871111111111	0.0232410794640159\\
0.0172888888888889	0.0211877675611792\\
0.0172977777777778	0.0293615848888006\\
0.0173013333333333	0.0236376219980295\\
0.0173031111111111	0.023947312089179\\
0.0173066666666667	0.0214637090940442\\
0.0173084444444445	0.0215190094145779\\
0.017312	0.0274418887810998\\
0.0173155555555556	0.0256229337730463\\
0.0173208888888889	0.0349791786104996\\
0.017328	0.025128936991041\\
0.0173315555555555	0.0282251082394248\\
0.0173333333333333	0.0231534792742664\\
0.0173368888888889	0.0276583857037672\\
0.0173404444444444	0.0194103167838675\\
0.017344	0.0255987226027281\\
0.0173457777777778	0.0238014808675738\\
0.0173475555555556	0.0261409957328966\\
0.0173528888888889	0.0228587604804384\\
0.0173546666666667	0.023660792520428\\
0.0173564444444445	0.0184909391319863\\
0.0173653333333333	0.0334239409301938\\
0.0173671111111111	0.0325210397056823\\
0.0173688888888889	0.0328132726191992\\
0.0173724444444444	0.0286531996033049\\
0.017376	0.0324891438493615\\
0.0173813333333333	0.0257242906800476\\
0.0173831111111111	0.0270349378888392\\
0.0173902222222222	0.0182632748916474\\
0.0173937777777778	0.0241477118963232\\
0.0173973333333333	0.0154187153129194\\
0.0174026666666667	0.0288187519051479\\
0.0174044444444444	0.026536937150193\\
0.0174062222222222	0.030521675662752\\
0.017408	0.0297581681953631\\
0.0174097777777778	0.0315286698846282\\
0.0174133333333333	0.0248993337254155\\
0.0174168888888889	0.0279013708762994\\
0.0174204444444444	0.0244651211076392\\
0.0174222222222222	0.0292071735453008\\
0.0174275555555556	0.0218923677226367\\
0.0174328888888889	0.0287190612151568\\
0.0174382222222222	0.020808281604362\\
0.0174417777777778	0.0298515522820459\\
0.0174506666666667	0.0218340984298477\\
0.0174577777777778	0.0304776665216085\\
0.0174648888888889	0.0168188375422296\\
0.0174702222222222	0.0214906473686979\\
0.0174737777777778	0.0157492446028824\\
0.0174791111111111	0.0251168183540578\\
0.0174808888888889	0.0210511642206244\\
0.0174862222222222	0.0324941925348328\\
0.0174897777777778	0.0271548581808373\\
0.0174915555555556	0.028863416800772\\
0.0174933333333333	0.0262325860997333\\
0.0174951111111111	0.0263822360228143\\
0.0174968888888889	0.0230204127140113\\
0.0175004444444445	0.0282435012874442\\
0.017504	0.0144587816938817\\
0.0175057777777778	0.0206631600326808\\
0.0175075555555556	0.0201298081116896\\
0.0175093333333333	0.0203531813323783\\
0.0175111111111111	0.0265539244102461\\
0.0175128888888889	0.0250945031714946\\
0.0175164444444444	0.0338158912563339\\
0.0175182222222222	0.0273975714415784\\
0.01752	0.0290230658496768\\
0.0175253333333333	0.0314450552884445\\
0.0175271111111111	0.028883968664439\\
0.0175306666666667	0.0297207601986424\\
0.0175324444444444	0.0293106720323544\\
0.0175342222222222	0.0317614458719984\\
0.017536	0.0273435052452432\\
0.0175377777777778	0.0342609975178578\\
0.0175413333333333	0.0254196022022484\\
0.0175448888888889	0.026971723895154\\
0.0175466666666667	0.0267383424562265\\
0.0175484444444444	0.0287021496330394\\
0.0175502222222222	0.0208296589591446\\
0.0175537777777778	0.0242769561382222\\
0.0175573333333333	0.0201091312838736\\
0.0175591111111111	0.0237275002300333\\
0.0175626666666667	0.0169201971019072\\
0.0175662222222222	0.0254702141969398\\
0.017568	0.0181334696541043\\
0.0175804444444445	0.0324325332498074\\
0.0175857777777778	0.0295171599192914\\
0.0175875555555556	0.0308258601529416\\
0.0175893333333333	0.0256687318177498\\
0.0175928888888889	0.0269245342228393\\
0.0175946666666667	0.0247542403324622\\
0.0176	0.0299894553251329\\
0.0176035555555556	0.0237273997530604\\
0.0176106666666667	0.0342791681237711\\
0.0176124444444445	0.0311257002123768\\
0.0176142222222222	0.0384802772327725\\
0.0176248888888889	0.0236684336152214\\
0.0176266666666667	0.0185467977696854\\
0.0176284444444444	0.0217530794636235\\
0.017632	0.0163541945372492\\
0.0176391111111111	0.0357285187588377\\
0.0176426666666667	0.0243924453565937\\
0.0176462222222222	0.0311804026818367\\
0.0176551111111111	0.0200238423362377\\
0.017664	0.0281590190892827\\
0.0176675555555555	0.0217674539044793\\
0.0176693333333333	0.0239745917195699\\
0.0176711111111111	0.0222216471305863\\
0.0176728888888889	0.0223560758332888\\
0.0176746666666667	0.0205468157454127\\
0.0176764444444444	0.0220642914851202\\
0.01768	0.0196104672628254\\
0.0176835555555556	0.0250304755059879\\
0.0176853333333333	0.0231573971588683\\
0.0176871111111111	0.0259113157227568\\
0.0176888888888889	0.023245826286185\\
0.0176906666666667	0.0289758944986436\\
0.0176942222222222	0.0205186597133664\\
0.0176995555555556	0.0280930800047484\\
0.0177013333333333	0.0231041426979351\\
0.0177031111111111	0.0254056877817499\\
0.0177102222222222	0.0174043684127813\\
0.0177155555555556	0.0263751621254494\\
0.0177173333333333	0.0194073457984611\\
0.0177208888888889	0.0278488923397101\\
0.0177244444444445	0.0230607293457315\\
0.0177262222222222	0.0253554267429351\\
0.0177297777777778	0.0245064247300701\\
0.0177351111111111	0.0316630871624096\\
0.0177368888888889	0.0281589181315531\\
0.0177386666666667	0.0283478826090388\\
0.0177404444444444	0.0245857897403343\\
0.0177422222222222	0.0263037355845958\\
0.0177457777777778	0.0181139640515879\\
0.0177475555555555	0.0193750101827794\\
0.0177511111111111	0.0170041678633256\\
0.0177582222222222	0.0298816424740921\\
0.0177617777777778	0.0235585581500728\\
0.0177653333333333	0.0272757291695558\\
0.0177688888888889	0.0258596950833633\\
0.0177742222222222	0.0296509995094276\\
0.017776	0.0275060981830801\\
0.0177795555555555	0.0306399586124163\\
0.0177813333333333	0.0225574383121935\\
0.0177848888888889	0.0260299015165215\\
0.0177884444444444	0.020681095367603\\
0.0177902222222222	0.021589792197655\\
0.017792	0.0201756906974182\\
0.0177955555555556	0.0342770707283923\\
0.0178008888888889	0.0260238792819675\\
0.0178044444444445	0.0308222404922002\\
0.0178062222222222	0.0290625596460911\\
0.0178097777777778	0.0312754474057559\\
0.0178133333333333	0.0218374193095\\
0.0178151111111111	0.024770714124168\\
0.0178168888888889	0.0219133913675443\\
0.0178204444444444	0.023959550519024\\
0.0178222222222222	0.021245582539698\\
0.0178346666666667	0.0344863189760125\\
0.0178382222222222	0.0218173218006211\\
0.01784	0.0269420453669348\\
0.0178435555555556	0.0213275342879558\\
0.0178453333333333	0.0234414741155523\\
0.0178471111111111	0.0192652941204039\\
0.0178506666666667	0.0254384538941205\\
0.017856	0.0164865408346815\\
0.0178577777777778	0.0166168219890816\\
0.0178648888888889	0.0255444491310098\\
0.0178666666666667	0.022988662427602\\
0.0178684444444444	0.0232479496025961\\
0.0178702222222222	0.0194187938930319\\
0.0178791111111111	0.0296871444943514\\
0.0178826666666667	0.0218054535910408\\
0.0178862222222222	0.0262827521095108\\
0.017888	0.0260220084469165\\
0.0178915555555555	0.0284831359559325\\
0.0178933333333333	0.0211337421453544\\
0.0178968888888889	0.0271815318265089\\
0.0178986666666667	0.0253793963117648\\
0.0179004444444444	0.0284012393849162\\
0.017904	0.0253400585658064\\
0.0179075555555556	0.0259016741487802\\
0.0179128888888889	0.0140816817664502\\
0.0179146666666667	0.0164820815167827\\
0.0179182222222222	0.0153327371015664\\
0.0179235555555556	0.0267277139783596\\
0.0179324444444444	0.0165724817709806\\
0.0179395555555556	0.0295608993616722\\
0.0179431111111111	0.0279565703554332\\
0.0179448888888889	0.0346070581495323\\
0.0179466666666667	0.0342035658650733\\
0.0179484444444444	0.0346429979636272\\
0.0179555555555556	0.0161188448425222\\
0.0179573333333333	0.0216929153826353\\
0.0179608888888889	0.0210887983115801\\
0.0179626666666667	0.0248206237851776\\
0.0179662222222222	0.0210741623489746\\
0.017968	0.0239120045953519\\
0.0179715555555555	0.0177244849156683\\
0.0179751111111111	0.0238037693311851\\
0.0179768888888889	0.0201206190803436\\
0.0179804444444444	0.0232374531548952\\
0.0179822222222222	0.0193483181317727\\
0.0179911111111111	0.0312509193894757\\
0.0179928888888889	0.0280614046206311\\
0.0179946666666667	0.0300957425771337\\
0.0179964444444445	0.0300345516681464\\
0.0179982222222222	0.0302319824412737\\
0.018	0.0355773160818663\\
0.0180053333333333	0.0262251201006667\\
0.0180071111111111	0.0275648099341853\\
0.0180106666666667	0.0262105424225744\\
0.0180124444444444	0.0304512610843742\\
0.018016	0.0206174323403866\\
0.0180177777777778	0.0235022976340846\\
0.0180213333333333	0.0178919826051391\\
0.0180248888888889	0.0285234545315589\\
0.0180284444444445	0.02683621764231\\
0.0180302222222222	0.0302973905542481\\
0.0180337777777778	0.0238191203402373\\
0.0180355555555556	0.0241068546699518\\
0.0180373333333333	0.0227636414863251\\
0.0180391111111111	0.0253819917913126\\
0.0180408888888889	0.0190587075227462\\
0.0180444444444444	0.0211791650116513\\
0.0180462222222222	0.0203556660979581\\
0.018048	0.0216437052147704\\
0.0180497777777778	0.0206239437733468\\
0.0180515555555556	0.025191481636957\\
0.0180533333333333	0.0237701352679268\\
0.0180551111111111	0.0305186929986055\\
0.0180568888888889	0.0212754006348879\\
0.0180604444444444	0.0276013893688136\\
0.018064	0.0253406449356308\\
0.0180657777777778	0.0258877433076865\\
0.0180711111111111	0.0173134378101164\\
0.0180728888888889	0.0192788074210265\\
0.0180764444444445	0.0141859971390152\\
0.0180871111111111	0.0284378629086386\\
0.0180888888888889	0.0230222182732407\\
0.0180924444444444	0.0305256546371582\\
0.0180995555555556	0.0217424259218737\\
0.0181013333333333	0.0230734100612927\\
0.0181048888888889	0.0190122972214977\\
0.0181066666666667	0.0252607732638563\\
0.0181102222222222	0.021018148077064\\
0.018112	0.0244653259751089\\
0.0181155555555556	0.0153705897985099\\
0.0181226666666667	0.0274654971374112\\
0.0181262222222222	0.023689378833738\\
0.0181297777777778	0.034658942666093\\
0.0181422222222222	0.0180689445900838\\
0.0181493333333333	0.0252777668760888\\
0.0181511111111111	0.0222507165983518\\
0.0181528888888889	0.0267749166235741\\
0.0181564444444444	0.0223861646776566\\
0.0181582222222222	0.0266823599203296\\
0.01816	0.0261222537410131\\
0.0181653333333333	0.0335506672509689\\
0.0181706666666667	0.0275012382116477\\
0.0181724444444444	0.0318317443058204\\
0.018176	0.0213972949668861\\
0.0181795555555556	0.0276492694479647\\
0.0181831111111111	0.0218218713038763\\
0.0181866666666667	0.0279084579639798\\
0.0181884444444445	0.0264724985323351\\
0.0181902222222222	0.0286392020416879\\
0.0181937777777778	0.0202562923452369\\
0.0181955555555555	0.0203398312739208\\
0.0181991111111111	0.0298580955500745\\
0.0182026666666667	0.0232858499885747\\
0.0182044444444444	0.0274139594978063\\
0.018208	0.0247337694113937\\
0.0182097777777778	0.0298506315812345\\
0.0182115555555556	0.0277431116226735\\
0.0182133333333333	0.0283334101233397\\
0.0182151111111111	0.0279164153721781\\
0.0182168888888889	0.0294723655707699\\
0.0182186666666667	0.0259529405996959\\
0.0182293333333333	0.0299154056769474\\
0.0182311111111111	0.0215005571685907\\
0.0182346666666667	0.024151636236442\\
0.0182364444444444	0.0231592179115634\\
0.0182382222222222	0.0238052659498601\\
0.01824	0.0227502706450144\\
0.0182435555555556	0.030304163671593\\
0.0182471111111111	0.0240078832001811\\
0.0182488888888889	0.0271782729260473\\
0.0182506666666667	0.0271240705661109\\
0.0182524444444445	0.029790759080141\\
0.018256	0.0232710029216604\\
0.0182577777777778	0.0273205087102093\\
0.0182595555555556	0.0251748422964974\\
0.0182631111111111	0.0302069247602294\\
0.0182648888888889	0.0253464098937624\\
0.0182666666666667	0.0270829725256062\\
0.0182702222222222	0.0231409560823981\\
0.018272	0.0259151572536462\\
0.0182737777777778	0.0245257000179298\\
0.0182773333333333	0.0257653420444192\\
0.0182791111111111	0.0256658831716773\\
0.0182826666666667	0.0297072062698639\\
0.0182844444444444	0.0253794448253296\\
0.0182862222222222	0.0263687673694832\\
0.018288	0.0246453556294665\\
0.0182933333333333	0.0303865909836984\\
0.0182951111111111	0.0283677834615589\\
0.0182968888888889	0.0296915167714384\\
0.0183004444444445	0.0271398158975042\\
0.0183022222222222	0.0290208590190844\\
0.018304	0.0277663195712726\\
0.0183057777777778	0.031743482187135\\
0.0183111111111111	0.0267511095002426\\
0.0183128888888889	0.0296439645530299\\
0.0183146666666667	0.0235007554602893\\
0.0183217777777778	0.0359544051396532\\
0.0183253333333333	0.0342006139021586\\
0.0183306666666667	0.0373063526649391\\
0.0183395555555556	0.0238998811889733\\
0.0183431111111111	0.0258966514961699\\
0.0183448888888889	0.0240484447530179\\
0.0183484444444444	0.0266494049477345\\
0.018352	0.0162405202594218\\
0.0183555555555556	0.0209689747958588\\
0.0183591111111111	0.0177692300633998\\
0.0183644444444444	0.0285861467710948\\
0.0183697777777778	0.0211792552901258\\
0.0183733333333333	0.0241372291618429\\
0.0183751111111111	0.0177216338814547\\
0.0183786666666667	0.0224262078789164\\
0.0183804444444444	0.0177555813265926\\
0.0183857777777778	0.0264532075237085\\
0.0183893333333333	0.0193324194254095\\
0.0183911111111111	0.021003054133491\\
0.0183928888888889	0.0196761697699844\\
0.0183946666666667	0.0197482661411753\\
0.0183982222222222	0.0287416818328428\\
0.0184017777777778	0.0239964893430993\\
0.0184035555555556	0.0241155399343386\\
0.0184053333333333	0.0172549891188433\\
0.0184088888888889	0.0225900407439133\\
0.0184124444444445	0.0204340992192451\\
0.0184142222222222	0.0232475759333967\\
0.018416	0.0213609055481392\\
0.0184177777777778	0.0226662058593925\\
0.0184195555555556	0.0168366181659216\\
0.018432	0.0424277382973391\\
0.0184426666666667	0.023377039278943\\
0.0184444444444445	0.0249735097323872\\
0.0184462222222222	0.01895275849879\\
0.0184497777777778	0.0231213051807373\\
0.0184533333333333	0.0212307960954388\\
0.0184551111111111	0.0251286574235627\\
0.0184568888888889	0.0233652636623584\\
0.0184604444444444	0.0317736700022052\\
0.0184693333333333	0.0206342325391381\\
0.0184746666666667	0.0311976884928044\\
0.0184764444444444	0.0239542311091034\\
0.0184782222222222	0.0240544752251557\\
0.01848	0.0271403455870926\\
0.0184817777777778	0.0243431293740159\\
0.0184871111111111	0.0291969185764765\\
0.0184906666666667	0.026450968061757\\
0.0184924444444445	0.0277823417275405\\
0.0184977777777778	0.0187209401302373\\
0.0184995555555555	0.024916492652978\\
0.0185013333333333	0.0239358714879186\\
0.0185031111111111	0.0251952794671356\\
0.0185084444444444	0.022639382117959\\
0.0185102222222222	0.0256550501088586\\
0.0185137777777778	0.0241899801105843\\
0.0185173333333333	0.0286852676319564\\
0.0185208888888889	0.0209730107868674\\
0.0185226666666667	0.0224738064680059\\
0.0185244444444445	0.022417055749636\\
0.018528	0.0261791369523688\\
0.0185315555555556	0.0235824539689807\\
0.0185404444444444	0.0349552384417508\\
0.0185422222222222	0.034789544302927\\
0.018544	0.0355182857522364\\
0.0185457777777778	0.0318513223176069\\
0.0185493333333333	0.0345550112260387\\
0.0185528888888889	0.0283330465908966\\
0.0185564444444445	0.030451778325088\\
0.0185582222222222	0.0326112925453549\\
0.01856	0.0325518501920921\\
0.0185635555555556	0.0211465235179293\\
0.0185671111111111	0.0256703201536317\\
0.0185688888888889	0.0230922900484616\\
0.0185724444444444	0.0268462840982281\\
0.018576	0.0187758902584193\\
0.0185777777777778	0.0201457050248516\\
0.0185813333333333	0.0153885058111686\\
0.0185848888888889	0.0272961121795709\\
0.0185902222222222	0.0233704898613733\\
0.0185937777777778	0.0279219597234018\\
0.0186026666666667	0.0196895940263827\\
0.0186062222222222	0.0234373069298203\\
0.018608	0.021347224619834\\
0.0186168888888889	0.031574651448766\\
0.0186204444444444	0.0243442288440249\\
0.018624	0.0262864078962753\\
0.0186275555555556	0.0225904452128502\\
0.0186311111111111	0.0252573239494828\\
0.0186328888888889	0.0226738283807764\\
0.0186382222222222	0.0331924635764023\\
0.0186471111111111	0.023139347505444\\
0.0186488888888889	0.025568534061512\\
0.0186524444444444	0.0179942824344805\\
0.0186542222222222	0.0200679954818757\\
0.018656	0.018977458306676\\
0.0186577777777778	0.0238100889126225\\
0.0186613333333333	0.0197936826058705\\
0.0186648888888889	0.0248997935680979\\
0.0186702222222222	0.0217766115699252\\
0.018672	0.0219466537099635\\
0.0186737777777778	0.0205800414287193\\
0.0186773333333333	0.0237748560081666\\
0.0186791111111111	0.0226230600748965\\
0.0186844444444444	0.0283917097139385\\
0.0186897777777778	0.0219995092540812\\
0.0186915555555555	0.0248418755225729\\
0.0186968888888889	0.0283282057442444\\
0.0187004444444444	0.0237843259851371\\
0.0187022222222222	0.0267624379330173\\
0.0187057777777778	0.0226730312851956\\
0.0187093333333333	0.0182651798551836\\
0.0187111111111111	0.0191010347475125\\
0.0187128888888889	0.0163707734550162\\
0.0187164444444445	0.0219435398928978\\
0.0187182222222222	0.0203390918345021\\
0.01872	0.0257484605955353\\
0.0187217777777778	0.0231442618820732\\
0.0187253333333333	0.0330459252608286\\
0.0187271111111111	0.0257802341061195\\
0.0187288888888889	0.0258465200140513\\
0.0187342222222222	0.032365449337245\\
0.0187377777777778	0.02644891945636\\
0.0187413333333333	0.0270297004313486\\
0.0187431111111111	0.0231709781070665\\
0.0187466666666667	0.0253206211483948\\
0.0187484444444445	0.0234003098925416\\
0.0187502222222222	0.0256657646203199\\
0.0187537777777778	0.0218652586265163\\
0.0187555555555556	0.0350064911678817\\
0.0187591111111111	0.027477559357638\\
0.0187608888888889	0.0280161926115694\\
0.0187626666666667	0.026947268544946\\
0.0187644444444444	0.030650831445249\\
0.0187715555555556	0.0265851132204247\\
0.0187751111111111	0.0300220262949465\\
0.018784	0.0120127297656832\\
0.0187875555555556	0.0230865449571827\\
0.0187893333333333	0.0201316181218806\\
0.0187928888888889	0.0318408288447595\\
0.0188017777777778	0.0205994457753845\\
0.0188053333333333	0.0261389360208828\\
0.0188106666666667	0.0204986318264124\\
0.0188124444444444	0.0232648336153551\\
0.018816	0.0203616511245704\\
0.0188177777777778	0.0242958966583611\\
0.0188195555555556	0.0232570159089194\\
0.0188213333333333	0.0242158344612939\\
0.0188231111111111	0.0185495261769899\\
0.0188266666666667	0.0219462277762476\\
0.018832	0.0130687588560336\\
0.0188373333333333	0.02402424082789\\
0.0188391111111111	0.0227797657061652\\
0.0188426666666667	0.0234175216120898\\
0.0188444444444444	0.0205133704070433\\
0.0188462222222222	0.0215600848131238\\
0.0188551111111111	0.0266684575275898\\
0.0188568888888889	0.0232055129268002\\
0.0188586666666667	0.0267435163082332\\
0.0188604444444445	0.0248251032066887\\
0.018864	0.0296478147952961\\
0.0188711111111111	0.0223013454826677\\
0.0188764444444444	0.0290040877071344\\
0.0188817777777778	0.0168223169024328\\
0.0188853333333333	0.0287872701251268\\
0.0188871111111111	0.0224273487473047\\
0.0188906666666667	0.0262319142287856\\
0.0188942222222222	0.0218043197954726\\
0.0188977777777778	0.029084401195283\\
0.0189031111111111	0.0234531148285874\\
0.0189048888888889	0.0238540778538688\\
0.0189084444444444	0.0194429180397413\\
0.018912	0.0250663797211708\\
0.0189137777777778	0.0241921375282655\\
0.0189155555555555	0.0270073969129967\\
0.0189191111111111	0.0196833433634361\\
0.0189208888888889	0.0203057399021276\\
0.0189262222222222	0.0147259969112366\\
0.0189315555555556	0.0223463004191023\\
0.0189333333333333	0.0198110578882583\\
0.0189351111111111	0.0235513792650004\\
0.0189404444444445	0.0195650541618332\\
0.0189457777777778	0.0308372774697702\\
0.0189493333333333	0.0215056079546067\\
0.0189546666666667	0.0286710037529884\\
0.0189617777777778	0.0231619475278088\\
0.0189671111111111	0.0270486426390845\\
0.0189724444444445	0.0224043374542513\\
0.0189795555555556	0.0298459554316299\\
0.0189831111111111	0.0282449261122659\\
0.0189866666666667	0.0298803641291451\\
0.018992	0.0213564705718995\\
0.0189955555555556	0.0288120822957283\\
0.0189991111111111	0.0192689919840207\\
0.0190008888888889	0.0253411621358117\\
0.0190026666666667	0.0191061153660179\\
0.0190044444444444	0.0195899807856284\\
0.0190062222222222	0.0173597546022364\\
0.0190151111111111	0.0345193902907676\\
0.0190168888888889	0.0336553023109425\\
0.0190186666666667	0.0372977426620707\\
0.0190222222222222	0.0344544796020348\\
0.019024	0.0364325888729329\\
0.0190293333333333	0.0267287836605957\\
0.0190311111111111	0.027207957947811\\
0.0190346666666667	0.0226453844825449\\
0.0190364444444444	0.0269988837046634\\
0.0190382222222222	0.0259844747093589\\
0.0190435555555556	0.0354409661601524\\
0.0190453333333333	0.0336771403498741\\
0.0190471111111111	0.0358090205470847\\
0.0190524444444445	0.0295732160375625\\
0.019056	0.0241106020117793\\
0.0190577777777778	0.0281372883395597\\
0.0190613333333333	0.0249921146164513\\
0.0190666666666667	0.0295622626955886\\
0.0190702222222222	0.027641173951642\\
0.019072	0.0284647214935911\\
0.0190755555555556	0.0246913514251822\\
0.0190773333333333	0.0296109252119606\\
0.0190791111111111	0.0289540849669017\\
0.0190808888888889	0.0326458137124055\\
0.0190844444444445	0.0198906027569462\\
0.0190862222222222	0.0274003744131593\\
0.0190897777777778	0.0264281356495896\\
0.0190933333333333	0.0198269298164176\\
0.0190968888888889	0.0222727999047753\\
0.0190986666666667	0.0198269687144872\\
0.0191057777777778	0.0322326071219543\\
0.0191093333333333	0.0283167191799196\\
0.0191111111111111	0.0316935473406558\\
0.0191164444444444	0.0186598295982611\\
0.01912	0.023895060671198\\
0.0191217777777778	0.0211683370652615\\
0.0191342222222222	0.0312172925473709\\
0.0191377777777778	0.0199792112417108\\
0.0191395555555555	0.0260852609774924\\
0.0191413333333333	0.0252966979620422\\
0.0191448888888889	0.0303956809331472\\
0.0191502222222222	0.0219340502649383\\
0.0191537777777778	0.0282260254253358\\
0.0191591111111111	0.0221878933787921\\
0.0191662222222222	0.0265516827033245\\
0.0191697777777778	0.0188977902154579\\
0.0191733333333333	0.0272525635241418\\
0.0191786666666667	0.024025182250773\\
0.0191804444444444	0.0157323349371704\\
0.019184	0.0230200192643583\\
0.0191857777777778	0.0159048769296959\\
0.0191964444444444	0.0317531162326654\\
0.0192	0.0267765400637393\\
0.0192035555555556	0.0329458704630111\\
0.0192071111111111	0.0230302167844474\\
0.0192106666666667	0.0246759378937311\\
0.0192142222222222	0.021487925706374\\
0.019216	0.0229711112207919\\
0.0192177777777778	0.0201700606214447\\
0.0192195555555555	0.0225968427563974\\
0.0192231111111111	0.0204856020863137\\
0.0192266666666667	0.0293443351999051\\
0.0192302222222222	0.0250399468330322\\
0.019232	0.0254576853169712\\
0.0192355555555556	0.0172671185138614\\
0.0192408888888889	0.0241660604541227\\
0.0192426666666667	0.0240913757121516\\
0.0192462222222222	0.019880518252521\\
0.019248	0.0238212057016587\\
0.0192497777777778	0.0224026703792166\\
0.0192551111111111	0.0339824838549057\\
0.0192568888888889	0.0286030585778266\\
0.019264	0.0385517897207029\\
0.0192764444444445	0.0250371645497709\\
0.0192782222222222	0.0329688612956255\\
0.0192817777777778	0.0294436010207534\\
0.0192835555555556	0.0295265697935235\\
0.0192871111111111	0.0241496008633581\\
0.0192906666666667	0.0345879944263374\\
0.0192942222222222	0.0194279117779232\\
0.0192995555555556	0.0275488442339941\\
0.0193031111111111	0.0256133388352654\\
0.0193048888888889	0.0296721508422517\\
0.0193066666666667	0.0252746769336851\\
0.0193084444444444	0.029433449794258\\
0.019312	0.0260187642495372\\
0.0193137777777778	0.0295806555143802\\
0.0193191111111111	0.021763369635844\\
0.0193208888888889	0.0221809994665651\\
0.0193226666666667	0.0176559630879944\\
0.0193262222222222	0.025281218056156\\
0.019328	0.0165027517459986\\
0.0193368888888889	0.026536016155144\\
0.0193404444444444	0.0200204114489838\\
0.019344	0.0244957245506146\\
0.0193457777777778	0.0243193123646938\\
0.0193493333333333	0.0300254986250074\\
0.0193546666666667	0.0275773860153132\\
0.0193564444444445	0.0281096435810084\\
0.01936	0.0186484520774537\\
0.0193688888888889	0.0300394264578955\\
0.019376	0.0202568927608809\\
0.0193777777777778	0.0204258696971269\\
0.0193813333333333	0.017136173310555\\
0.0193831111111111	0.0192158885434228\\
0.0193848888888889	0.0172465582784814\\
0.0193902222222222	0.0246523079739744\\
0.019392	0.0229494540655192\\
0.0193973333333333	0.0339915634344351\\
0.0194044444444444	0.0164195805434291\\
0.0194062222222222	0.0188820467018708\\
0.019408	0.0153781663547667\\
0.0194168888888889	0.0215144998354715\\
0.0194186666666667	0.0200861696755401\\
0.0194222222222222	0.0248462386281252\\
0.0194257777777778	0.0235004455066546\\
0.0194311111111111	0.0285415774239804\\
0.0194364444444445	0.0211473979093686\\
0.0194382222222222	0.0244713723203408\\
0.01944	0.0208630548302839\\
0.0194417777777778	0.022486037956274\\
0.0194435555555555	0.0221059466942423\\
0.0194542222222222	0.034629042551703\\
0.0194595555555556	0.0226991576144867\\
0.0194613333333333	0.0227594288114691\\
0.0194631111111111	0.021673326505308\\
0.0194648888888889	0.027394801963995\\
0.0194666666666667	0.0245596008403567\\
0.0194684444444445	0.0249626278637455\\
0.0194702222222222	0.0238624783371321\\
0.019472	0.0276261266638875\\
0.0194737777777778	0.0249557635486113\\
0.0194773333333333	0.0303101771418289\\
0.0194808888888889	0.0222792709636038\\
0.0194826666666667	0.0235974638726694\\
0.0194844444444444	0.0219264963912445\\
0.0194862222222222	0.024326119972266\\
0.0194915555555556	0.0207628108520757\\
0.0194951111111111	0.0323913789516018\\
0.0195057777777778	0.0227512344769676\\
0.0195075555555556	0.0263640749038186\\
0.0195093333333333	0.0253583614505327\\
0.0195111111111111	0.0286502177074613\\
0.0195146666666667	0.0252879025709353\\
0.01952	0.0189159310560984\\
0.0195235555555555	0.0210195026586129\\
0.0195253333333333	0.0203846006195514\\
0.0195271111111111	0.02326440780425\\
0.0195306666666667	0.0152256335440734\\
0.019536	0.0300257789063304\\
0.0195377777777778	0.0255368187384079\\
0.0195431111111111	0.0325300917577739\\
0.0195466666666667	0.0276158006246963\\
0.0195484444444445	0.0282469866838571\\
0.0195537777777778	0.0239581367523795\\
0.0195555555555555	0.0307341054773603\\
0.0195608888888889	0.022535582895785\\
0.019568	0.0293217727123209\\
0.0195715555555556	0.0218816351692765\\
0.0195751111111111	0.0280909028057854\\
0.0195768888888889	0.0248166078598203\\
0.0195786666666667	0.0280062560950414\\
0.019584	0.0208184936983523\\
0.0195893333333333	0.0222965102855178\\
0.0195911111111111	0.0291959458678402\\
0.0195982222222222	0.0167788512618871\\
0.0196035555555556	0.0200363062097874\\
0.0196071111111111	0.0167093576912924\\
0.0196088888888889	0.0254062837270863\\
0.0196106666666667	0.0239263455558692\\
0.019616	0.0304278252597658\\
0.0196177777777778	0.029950338080427\\
0.0196195555555556	0.0327492902488495\\
0.0196231111111111	0.0235573405651341\\
0.0196248888888889	0.0237687145806302\\
0.0196266666666667	0.020582771514555\\
0.0196284444444444	0.0241194254662419\\
0.019632	0.021920850021128\\
0.0196337777777778	0.0290593524138317\\
0.0196373333333333	0.0205030294289479\\
0.0196391111111111	0.0216204981815781\\
0.0196408888888889	0.0182765613016508\\
0.0196444444444444	0.0223373254802864\\
0.0196462222222222	0.0222342160179803\\
0.0196497777777778	0.0349810694088505\\
0.0196533333333333	0.0255084714532703\\
0.0196568888888889	0.0321034749656763\\
0.0196604444444445	0.0283308150869719\\
0.0196622222222222	0.0286813468172919\\
0.019664	0.0262212409415707\\
0.0196675555555555	0.0351893789538431\\
0.0196693333333333	0.0322215364630997\\
0.0196728888888889	0.0379143473926163\\
0.0196764444444444	0.0292404732232251\\
0.0196782222222222	0.030209126005962\\
0.01968	0.0257436317684818\\
0.0196817777777778	0.0286627657026047\\
0.0196835555555556	0.0239420574037163\\
0.0196871111111111	0.0279747513217996\\
0.0196906666666667	0.0228435182496035\\
0.0196924444444445	0.0258978260247941\\
0.019696	0.0199268529006749\\
0.0196995555555556	0.0288052650030184\\
0.0197013333333333	0.023042898539864\\
0.0197102222222222	0.034903835365538\\
0.019712	0.0326606924829538\\
0.0197137777777778	0.0349158932614023\\
0.0197191111111111	0.0251115235902337\\
0.0197208888888889	0.0256346190942304\\
0.0197226666666667	0.0240213298397151\\
0.0197297777777778	0.0298265514893606\\
0.0197315555555556	0.0284136557080076\\
0.0197333333333333	0.0291957225073331\\
0.0197368888888889	0.0227189752145499\\
0.019744	0.0394059816512443\\
0.0197457777777778	0.0367777666175218\\
0.0197493333333333	0.0419927767469654\\
0.01976	0.019193499439745\\
0.0197617777777778	0.0225022142110356\\
0.0197653333333333	0.018325716896869\\
0.0197724444444445	0.0304028282187461\\
0.019776	0.0217124489341089\\
0.0197795555555556	0.0335538759114303\\
0.0197866666666667	0.0192534877495359\\
0.0197884444444444	0.0209418206264943\\
0.0197902222222222	0.0189690851673749\\
0.019792	0.0220336046829843\\
0.0197937777777778	0.0212534300201964\\
0.0197991111111111	0.0263198620180693\\
0.0198008888888889	0.0230669502763491\\
0.0198044444444445	0.0259345751003\\
0.0198133333333333	0.0176269668656221\\
0.0198204444444444	0.0251016360291426\\
0.0198222222222222	0.0244138243620614\\
0.0198257777777778	0.0268545650269787\\
0.0198293333333333	0.0213222474210178\\
0.0198328888888889	0.0279648443635743\\
0.0198364444444444	0.0230113941002036\\
0.0198382222222222	0.0261863068658927\\
0.0198453333333333	0.0210355046614882\\
0.0198471111111111	0.0314495947436368\\
0.0198524444444445	0.0223106502356233\\
0.0198542222222222	0.0263785640992082\\
0.0198577777777778	0.0209366690374666\\
0.0198613333333333	0.0256644317215937\\
0.0198631111111111	0.0185354577159738\\
0.0198666666666667	0.027494127660073\\
0.0198702222222222	0.0244307266232764\\
0.019872	0.0259505091140941\\
0.0198737777777778	0.0214123519686347\\
0.0198755555555556	0.0235162150286244\\
0.0198773333333333	0.0183436422556728\\
0.0198791111111111	0.0194191667734153\\
0.0198826666666667	0.0147562515168791\\
0.0198862222222222	0.0257607564885722\\
0.019888	0.023328534046689\\
0.0198915555555556	0.0274325240581074\\
0.0198951111111111	0.0215152809246198\\
0.0198986666666667	0.0316139950907843\\
0.0199022222222222	0.0247826412314953\\
0.0199128888888889	0.0338536695015841\\
0.0199217777777778	0.0220955164266958\\
0.0199253333333333	0.0208080714662616\\
0.0199288888888889	0.0296575559074531\\
0.0199342222222222	0.0248953610672963\\
0.0199395555555555	0.030763084290739\\
0.0199413333333333	0.0278653443019136\\
0.0199431111111111	0.0302325499041755\\
0.0199466666666667	0.0212960997574684\\
0.0199484444444444	0.0238961182794463\\
0.0199502222222222	0.019623880367716\\
0.0199537777777778	0.0255614002376789\\
0.0199573333333333	0.0198532371442456\\
0.0199591111111111	0.0250526719732951\\
0.0199608888888889	0.0241948985034807\\
0.0199626666666667	0.0266445028769628\\
0.0199644444444445	0.0240638042356423\\
0.019968	0.0342256912796551\\
0.0199715555555555	0.0212283293009411\\
0.0199751111111111	0.0262992185210953\\
0.0199804444444444	0.0170209521229578\\
0.019984	0.0238283451865215\\
0.0199893333333333	0.0138245391377079\\
0.0199928888888889	0.0196255183442693\\
0.0199946666666667	0.0195078221150755\\
0.0199964444444445	0.0199616265804043\\
0.02	0.0185504533177486\\
0.0200124444444444	0.0347563640150554\\
0.020016	0.0212368159820718\\
0.0200177777777778	0.0280634110314353\\
0.0200195555555556	0.0256886467709655\\
0.0200231111111111	0.0302519346834307\\
0.0200284444444445	0.0247776035508123\\
0.0200302222222222	0.0266743601446719\\
0.0200337777777778	0.024216782966758\\
0.0200355555555556	0.0247296067601908\\
0.0200444444444444	0.0166636046485479\\
0.020048	0.0196538573789764\\
0.0200515555555555	0.0158660657675709\\
0.0200568888888889	0.0278510962725568\\
0.0200657777777778	0.0148180140008894\\
0.0200746666666667	0.0270855396363179\\
0.0200764444444445	0.0258287688075185\\
0.0200817777777778	0.033372375636358\\
0.0200888888888889	0.0189519841636094\\
0.0200924444444444	0.0248026413643355\\
0.0200942222222222	0.0181174180012675\\
0.020096	0.0246487871008214\\
0.0200995555555556	0.0180989487195329\\
0.0201013333333333	0.0210971833517911\\
0.0201048888888889	0.0138742937484026\\
0.0201084444444445	0.0209252632062683\\
0.0201102222222222	0.0186625878538842\\
0.0201137777777778	0.0231616289076424\\
0.0201173333333333	0.0220799958889537\\
0.0201226666666667	0.0295213032773387\\
0.0201262222222222	0.0243990012030315\\
0.020128	0.0272439653166277\\
0.0201315555555556	0.0264787444174415\\
0.0201351111111111	0.0326454589564976\\
0.0201386666666667	0.0284287735610018\\
0.0201404444444444	0.0312524228846678\\
0.0201422222222222	0.0288481093456756\\
0.0201457777777778	0.0320222216281448\\
0.0201546666666667	0.0187566315557443\\
0.0201635555555555	0.0245836573370176\\
0.0201671111111111	0.0214679848543085\\
0.0201688888888889	0.0241218077550824\\
0.0201706666666667	0.0216072258255891\\
0.0201724444444444	0.0255581780769369\\
0.0201742222222222	0.0206747779935957\\
0.0201777777777778	0.0237549081182661\\
0.0201831111111111	0.0189381825661156\\
0.0201884444444445	0.0238778194663893\\
0.0201902222222222	0.0182454362382592\\
0.0201937777777778	0.0240084035328031\\
0.0201973333333333	0.0216533764366663\\
0.0201991111111111	0.026959540575349\\
0.020208	0.0132427691500982\\
0.0202151111111111	0.0202451868595199\\
0.0202168888888889	0.0163343796113994\\
0.0202204444444445	0.0263665913316821\\
0.0202222222222222	0.0247250850202982\\
0.0202257777777778	0.0333230617135444\\
0.0202364444444444	0.0203052284221857\\
0.02024	0.0217897003346016\\
0.0202417777777778	0.0165436509528121\\
0.0202453333333333	0.021554680459906\\
0.0202506666666667	0.0155421723958447\\
0.020256	0.0250961432161566\\
0.0202595555555556	0.0176072148584084\\
0.0202631111111111	0.0303745152208872\\
0.0202666666666667	0.026426451939587\\
0.0202702222222222	0.0256152911347164\\
0.020272	0.0271924970747874\\
0.0202755555555555	0.019764879522313\\
0.0202826666666667	0.0304553518610415\\
0.0202844444444444	0.0273033392158609\\
0.0202862222222222	0.0303685599587449\\
0.0202897777777778	0.0234832007271835\\
0.0202915555555556	0.0305694191954846\\
0.0202933333333333	0.0225022166578843\\
0.0202986666666667	0.0301557349016541\\
0.0203004444444445	0.0284559925176571\\
0.0203022222222222	0.0297601352497916\\
0.020304	0.0287310502183754\\
0.0203057777777778	0.0319658068986734\\
0.0203111111111111	0.0231926878003895\\
0.0203128888888889	0.0263996999683618\\
0.0203146666666667	0.0236448650374997\\
0.0203182222222222	0.0269584539579905\\
0.02032	0.027582516230241\\
0.0203217777777778	0.026415699825074\\
0.0203235555555556	0.0284720892271473\\
0.0203271111111111	0.0193774724140026\\
0.0203288888888889	0.0194262595201932\\
0.0203324444444445	0.0269117743159005\\
0.020336	0.0188717183616664\\
0.0203448888888889	0.0282330524349404\\
0.0203466666666667	0.0268661262289324\\
0.0203484444444444	0.032210066119548\\
0.0203502222222222	0.0318703095828951\\
0.020352	0.0334192922387004\\
0.0203555555555556	0.030008592312136\\
0.0203573333333333	0.0322603247079569\\
0.0203591111111111	0.0317693051073784\\
0.0203608888888889	0.0324633919973672\\
0.0203644444444444	0.0250221608058261\\
0.020368	0.0256707237140264\\
0.0203697777777778	0.022530107325034\\
0.0203751111111111	0.0326901675761707\\
0.020384	0.0230178110982714\\
0.0203857777777778	0.0314026248094719\\
0.0203893333333333	0.0187955088418716\\
0.0203964444444444	0.0285834717422547\\
0.0203982222222222	0.0218289640654635\\
0.0204	0.0265688809621739\\
0.0204017777777778	0.0195256616832807\\
0.0204071111111111	0.0232659919758408\\
0.0204106666666667	0.0217393228739653\\
0.0204142222222222	0.0298620005647243\\
0.0204213333333333	0.0213991282377188\\
0.0204248888888889	0.025060448453452\\
0.0204284444444444	0.0218686259867654\\
0.0204355555555556	0.0337967049455275\\
0.0204373333333333	0.0318020428792847\\
0.0204391111111111	0.0323846978760813\\
0.0204426666666667	0.0276464425442217\\
0.0204462222222222	0.032687264237944\\
0.020448	0.027877261980026\\
0.0204515555555556	0.0365980059517649\\
0.0204533333333333	0.0333751104269343\\
0.0204551111111111	0.0349074402390925\\
0.0204586666666667	0.0311801347179871\\
0.0204622222222222	0.0361338819888024\\
0.0204675555555555	0.0335446782757406\\
0.0204693333333333	0.0336214792121172\\
0.0204764444444444	0.0299853792029461\\
0.0204782222222222	0.0258263509760062\\
0.02048	0.0281065185806381\\
0.0204853333333333	0.0157716263287837\\
0.0204888888888889	0.0221861620198026\\
0.0204906666666667	0.0183712979171832\\
0.0204977777777778	0.0291070448846439\\
0.0205013333333333	0.0202870671665748\\
0.0205048888888889	0.022349063725261\\
0.0205102222222222	0.0155452913862242\\
0.020512	0.0215253080316716\\
0.0205137777777778	0.0177087015634999\\
0.0205208888888889	0.0231887871094826\\
0.020528	0.0137511003466823\\
0.0205315555555556	0.0298744388482212\\
0.0205333333333333	0.0229437191979856\\
0.0205386666666667	0.0253657969380015\\
0.0205404444444444	0.0226143482145871\\
0.020544	0.0268925150853574\\
0.0205546666666667	0.0160959370978564\\
0.02056	0.0230125804408409\\
0.0205653333333333	0.0378973273036388\\
0.020576	0.0195726638318017\\
0.0205795555555555	0.0199291529625052\\
0.0205831111111111	0.028194167053996\\
0.0205866666666667	0.020677169384643\\
0.0205902222222222	0.0267505664634644\\
0.020592	0.024142976856158\\
0.0205937777777778	0.0275383934983219\\
0.0205955555555556	0.0270718103407716\\
0.0206008888888889	0.0224622134699445\\
0.0206026666666667	0.0232391901721871\\
0.0206062222222222	0.0213819104903294\\
0.020608	0.0251102277551407\\
0.0206115555555555	0.0212154879871361\\
0.0206133333333333	0.0230983012401143\\
0.0206151111111111	0.0200652994170263\\
0.0206222222222222	0.0273469882884864\\
0.020624	0.0240264445793882\\
0.0206275555555556	0.026247378818608\\
0.0206311111111111	0.0200450788927747\\
0.0206364444444445	0.0299080063793283\\
0.02064	0.0250396061756504\\
0.0206417777777778	0.0264523271084122\\
0.0206435555555556	0.0232874396325391\\
0.0206453333333333	0.0251446896217007\\
0.0206471111111111	0.0227881500790039\\
0.0206506666666667	0.0260718882125677\\
0.0206524444444444	0.0230081373013982\\
0.0206577777777778	0.0248583056694072\\
0.0206613333333333	0.0296996229362972\\
0.0206631111111111	0.0275698485320254\\
0.0206648888888889	0.0276750636448329\\
0.0206666666666667	0.0257164948022906\\
0.0206684444444444	0.0267208095763972\\
0.0206702222222222	0.0219827632169699\\
0.020672	0.0259267077487013\\
0.0206737777777778	0.025748681216346\\
0.0206773333333333	0.0310677077941715\\
0.0206791111111111	0.0281581776438219\\
0.0206808888888889	0.0290923111098651\\
0.0206862222222222	0.0264153747419211\\
0.020688	0.0309375602774579\\
0.0206897777777778	0.0264071713455448\\
0.0206933333333333	0.0353493739967058\\
0.0206968888888889	0.0238129486456646\\
0.0207004444444444	0.025346649318794\\
0.0207022222222222	0.0216368566756355\\
0.0207057777777778	0.0289367114870056\\
0.0207146666666667	0.018291006870347\\
0.02072	0.028836866590288\\
0.0207217777777778	0.0260959402996856\\
0.0207253333333333	0.0285753259010882\\
0.020736	0.0163281768170929\\
0.0207377777777778	0.0193269243556827\\
0.0207395555555556	0.0154412988182784\\
0.0207431111111111	0.024241741808692\\
0.0207466666666667	0.0291541657449586\\
0.0207484444444445	0.0276673611532035\\
0.0207502222222222	0.028705289278273\\
0.0207555555555556	0.0230934697540143\\
0.0207573333333333	0.0258795711529306\\
0.0207608888888889	0.0190995831009369\\
0.0207626666666667	0.0246686512522256\\
0.0207644444444444	0.0241149975180601\\
0.0207662222222222	0.0246670334891685\\
0.020768	0.0235530311172063\\
0.0207715555555556	0.0343613244477179\\
0.0207751111111111	0.0283083311451585\\
0.0207768888888889	0.032347315488476\\
0.0207857777777778	0.0184174951334204\\
0.0207875555555556	0.021067347631446\\
0.0207893333333333	0.020351649822647\\
0.0207911111111111	0.0235672106045248\\
0.0207928888888889	0.0231123390752441\\
0.0207946666666667	0.0248252386760344\\
0.0207964444444445	0.0224983388938893\\
0.0207982222222222	0.0265874094422326\\
0.0208017777777778	0.0248641560361435\\
0.0208053333333333	0.0217588514155673\\
0.0208088888888889	0.0294766245368538\\
0.0208124444444444	0.0234160648449081\\
0.0208177777777778	0.0289875623307828\\
0.0208195555555556	0.0288915875491322\\
0.0208213333333333	0.0244519108215918\\
0.0208266666666667	0.0280763178041447\\
0.0208284444444445	0.0272116169669634\\
0.0208302222222222	0.0290555522111632\\
0.0208337777777778	0.0246094054705543\\
0.0208355555555556	0.0298735889852031\\
0.0208462222222222	0.0145406166686219\\
0.0208533333333333	0.0282427025091917\\
0.0208551111111111	0.0249661846878345\\
0.0208586666666667	0.0333032059883823\\
0.0208622222222222	0.0262918901690809\\
0.0208657777777778	0.034887354297276\\
0.0208693333333333	0.0270820987009937\\
0.0208711111111111	0.0287029239113398\\
0.0208764444444444	0.0195038776461255\\
0.0208782222222222	0.0228876891970524\\
0.02088	0.0225839119128312\\
0.0208835555555555	0.027330852477072\\
0.0208871111111111	0.024796877653465\\
0.0208888888888889	0.0329173937328342\\
0.0208924444444444	0.026118648220124\\
0.0208942222222222	0.0297968840936199\\
0.020896	0.0291985777755834\\
0.0208995555555556	0.0325179959649611\\
0.0209013333333333	0.029629370813072\\
0.0209031111111111	0.0301284911492861\\
0.0209066666666667	0.0258612606121775\\
0.0209084444444445	0.0275252849630377\\
0.0209173333333333	0.0170736949992917\\
0.0209208888888889	0.0206028376046722\\
0.0209226666666667	0.0200042808563529\\
0.0209262222222222	0.0309704241355941\\
0.020928	0.0254334904245012\\
0.0209297777777778	0.0266974094341852\\
0.0209315555555556	0.024883650158385\\
0.0209333333333333	0.0261046428141833\\
0.0209351111111111	0.0235148434826251\\
0.0209404444444445	0.0277661303572856\\
0.0209422222222222	0.0241251029893349\\
0.020944	0.0247645080667892\\
0.0209475555555556	0.0209075356730473\\
0.0209511111111111	0.0272808256249666\\
0.0209582222222222	0.0182015164211647\\
0.02096	0.0223787806561566\\
0.0209653333333333	0.0125352246926794\\
0.0209706666666667	0.0257067113128319\\
0.0209724444444444	0.025124441500307\\
0.0209742222222222	0.0267702879216372\\
0.020976	0.0233714183521592\\
0.0209777777777778	0.0235942898290345\\
0.0209813333333333	0.0228438770399581\\
0.0209831111111111	0.0244180031520647\\
0.0209848888888889	0.0243396343329437\\
0.0209866666666667	0.019571543171901\\
0.0209884444444444	0.0228892386467719\\
0.0209902222222222	0.0217017011172843\\
0.020992	0.0240504310880985\\
0.0209937777777778	0.020343786678288\\
0.0209955555555555	0.0241765044510934\\
0.0209973333333333	0.0235627385585178\\
0.0210044444444444	0.0266222974476598\\
0.021008	0.0247683239588407\\
0.0210115555555556	0.0279193911376184\\
0.0210151111111111	0.019132253185794\\
0.0210186666666667	0.0231835751507913\\
0.0210222222222222	0.0220836257734493\\
0.0210257777777778	0.0253856586118831\\
0.0210293333333333	0.0224306965148481\\
0.0210328888888889	0.0298255826587642\\
0.0210364444444444	0.0255099884622534\\
0.0210382222222222	0.0274707590885857\\
0.0210417777777778	0.0209100208861298\\
0.0210435555555556	0.0241225411782902\\
0.0210471111111111	0.0199810123199963\\
0.0210488888888889	0.020107632847819\\
0.0210506666666667	0.0143994540450516\\
0.0210524444444445	0.0216044667188747\\
0.0210613333333333	0.0147594311277324\\
0.0210648888888889	0.0220475521130665\\
0.0210666666666667	0.0200545071940732\\
0.0210684444444444	0.0278062231892473\\
0.021072	0.0242485022219939\\
0.0210791111111111	0.0337553405682467\\
0.0210844444444444	0.0220520902149079\\
0.0210862222222222	0.0258070911675692\\
0.0210933333333333	0.0168728096593324\\
0.0211004444444444	0.0266861610671831\\
0.0211075555555555	0.0176959170539629\\
0.0211128888888889	0.0286006459466686\\
0.0211182222222222	0.0228565406395226\\
0.0211217777777778	0.0300943504073026\\
0.0211271111111111	0.0233410076529416\\
0.0211288888888889	0.0260846235364871\\
0.0211306666666667	0.0246163525964065\\
0.0211342222222222	0.0272972350130878\\
0.0211395555555556	0.0204521468835838\\
0.0211466666666667	0.0335094614727356\\
0.0211502222222222	0.0293327702289518\\
0.0211537777777778	0.0335807869666215\\
0.0211555555555556	0.0329700137731199\\
0.0211573333333333	0.0332800399017011\\
0.0211591111111111	0.0292290606802567\\
0.0211608888888889	0.0321751786151305\\
0.021168	0.020882674534232\\
0.0211768888888889	0.0375150809925892\\
0.0211786666666667	0.0332358147549007\\
0.0211822222222222	0.0353328254074565\\
0.0211893333333333	0.021743455008\\
0.0211928888888889	0.0278794702659631\\
0.0211946666666667	0.0243525466782527\\
0.0211964444444444	0.0256212235436505\\
0.0212	0.0225161705639008\\
0.0212035555555556	0.0272644092391889\\
0.0212088888888889	0.0242877613576316\\
0.0212106666666667	0.0254486370255252\\
0.0212124444444445	0.0252102958338826\\
0.0212142222222222	0.029053739482194\\
0.0212177777777778	0.0238528079017174\\
0.0212213333333333	0.0276737184620807\\
0.0212248888888889	0.0169416761534268\\
0.0212284444444444	0.0208487025248716\\
0.0212302222222222	0.0175704868187375\\
0.0212391111111111	0.0303151534329456\\
0.0212408888888889	0.0285883563397518\\
0.0212444444444445	0.0326218987091806\\
0.0212497777777778	0.0180571018714362\\
0.0212533333333333	0.0215608645123068\\
0.0212551111111111	0.0204610110078187\\
0.0212622222222222	0.033670998082014\\
0.021264	0.0313949610067871\\
0.0212657777777778	0.0339071409269019\\
0.0212693333333333	0.0237593486969085\\
0.0212764444444445	0.0306115166881717\\
0.0212871111111111	0.0259426089945756\\
0.0212888888888889	0.0307705685912712\\
0.0212924444444444	0.0242221087980823\\
0.0213013333333333	0.0292876017116259\\
0.0213031111111111	0.02410997060243\\
0.0213066666666667	0.0282961009482211\\
0.0213137777777778	0.0170061170834573\\
0.0213173333333333	0.0211235935984082\\
0.0213191111111111	0.0170890910405113\\
0.0213226666666667	0.0230374962016139\\
0.0213244444444445	0.0220110502257588\\
0.0213297777777778	0.0269428766550534\\
0.0213333333333333	0.0245565958790316\\
0.0213368888888889	0.0317512623078512\\
0.0213386666666667	0.0316351038441208\\
0.0213422222222222	0.0231037148402702\\
0.021344	0.0235228940491161\\
0.0213457777777778	0.0196198211713633\\
0.0213475555555556	0.0220600033257357\\
0.0213511111111111	0.0159678518754192\\
0.0213617777777778	0.0286348090620226\\
0.0213688888888889	0.0191797056551771\\
0.021376	0.0239039153425511\\
0.0213777777777778	0.0222836756436512\\
0.0213813333333333	0.0250723609813433\\
0.0213848888888889	0.0218255712807235\\
0.0213973333333333	0.0368311605100449\\
0.0213991111111111	0.0339348595921156\\
0.0214008888888889	0.0347748658015491\\
0.0214044444444444	0.0312342045613424\\
0.0214062222222222	0.0320482719437185\\
0.0214097777777778	0.0230714921398548\\
0.0214115555555555	0.0320786516212832\\
0.0214204444444444	0.0241263392694967\\
0.021424	0.0308940652021675\\
0.0214275555555556	0.0219072730305769\\
0.0214293333333333	0.0220223559372937\\
0.0214328888888889	0.0284652558019167\\
0.0214382222222222	0.0217331950557955\\
0.0214417777777778	0.0256000761788121\\
0.0214453333333333	0.0229971126232304\\
0.0214471111111111	0.0256534156475104\\
0.0214506666666667	0.0206445657839313\\
0.0214524444444444	0.021899788461059\\
0.0214577777777778	0.0200187499518965\\
0.0214595555555556	0.0240342657140687\\
0.0214631111111111	0.0184010297995918\\
0.0214666666666667	0.0222900717960184\\
0.0214684444444445	0.0208342802446886\\
0.021472	0.0269439799484665\\
0.0214755555555556	0.0200543178945271\\
0.0214773333333333	0.0202647399697062\\
0.0214791111111111	0.0202094136816251\\
0.0214808888888889	0.0250335571558326\\
0.0214826666666667	0.0248199104396862\\
0.0214844444444444	0.027278080295581\\
0.0214862222222222	0.0240819309861866\\
0.0214897777777778	0.0281224683042196\\
0.0214951111111111	0.0191433922486801\\
0.0215004444444444	0.0274938776194807\\
0.0215022222222222	0.0273973921372496\\
0.021504	0.0287179674127675\\
0.0215093333333333	0.0204660476441331\\
0.0215111111111111	0.0231922837569983\\
0.0215128888888889	0.0205222737059203\\
0.0215164444444444	0.0265547398153227\\
0.02152	0.0192728262996614\\
0.0215235555555555	0.0237238090613435\\
0.0215253333333333	0.0216084525162848\\
0.0215324444444444	0.0331916653553468\\
0.0215377777777778	0.019248891883858\\
0.0215395555555556	0.020703601972742\\
0.0215413333333333	0.01811716600934\\
0.0215466666666667	0.0219782129939601\\
0.0215484444444445	0.0217995372488743\\
0.0215502222222222	0.023755038778883\\
0.021552	0.0193849096696634\\
0.0215555555555556	0.0226915031716666\\
0.0215591111111111	0.0146393749351015\\
0.0215644444444444	0.0241648614661658\\
0.0215697777777778	0.0182645268387882\\
0.0215733333333333	0.0248823084793035\\
0.0215751111111111	0.020724629950634\\
0.0215804444444445	0.0297564052573184\\
0.0215822222222222	0.0290696031170146\\
0.0215893333333333	0.0405193742170368\\
0.0215964444444444	0.0255799225079018\\
0.0215982222222222	0.0313978233836375\\
0.0216017777777778	0.0242258771127969\\
0.0216035555555556	0.0256120706083284\\
0.0216071111111111	0.0227261748761999\\
0.0216106666666667	0.0333364044625609\\
0.0216142222222222	0.0225330857225158\\
0.021616	0.025320898936705\\
0.0216177777777778	0.0244464785378263\\
0.0216213333333333	0.0259970967855831\\
0.0216248888888889	0.022354185090897\\
0.0216302222222222	0.0336122452717452\\
0.0216337777777778	0.0269966806156907\\
0.0216355555555555	0.0308533739304827\\
0.0216391111111111	0.0237783253863988\\
0.0216408888888889	0.0308862021152693\\
0.021648	0.0170848605672057\\
0.0216515555555556	0.0192384315444342\\
0.0216533333333333	0.0151878542798\\
0.0216551111111111	0.0186280039389694\\
0.0216568888888889	0.017072736481589\\
0.0216604444444445	0.0230094613909953\\
0.021664	0.0183126140358694\\
0.0216693333333333	0.0325730624593106\\
0.0216711111111111	0.0293128228732752\\
0.0216728888888889	0.0330503809926676\\
0.0216764444444444	0.0297027962216831\\
0.0216782222222222	0.0318788034465232\\
0.02168	0.028572154917961\\
0.0216817777777778	0.0322039381157327\\
0.0216835555555556	0.0305937750067519\\
0.0216853333333333	0.0317613085089081\\
0.0216871111111111	0.0300764373063796\\
0.0216888888888889	0.0311181139372344\\
0.021696	0.021646658835052\\
0.0217013333333333	0.0265692313236201\\
0.0217048888888889	0.0224475874343996\\
0.0217084444444444	0.0343370930836595\\
0.0217155555555555	0.0220611426251125\\
0.0217173333333333	0.0244027325690605\\
0.0217208888888889	0.0219459964797963\\
0.0217244444444444	0.02854419088903\\
0.0217315555555556	0.0143318619645383\\
0.0217368888888889	0.0259876727390199\\
0.0217404444444445	0.0190109918880699\\
0.0217422222222222	0.0257375758050732\\
0.021744	0.0238759326352099\\
0.0217493333333333	0.0286292993852037\\
0.0217511111111111	0.0284330651049542\\
0.0217528888888889	0.0336102019387854\\
0.0217564444444444	0.0286684397692402\\
0.0217582222222222	0.0343909444100393\\
0.02176	0.0339381423853521\\
0.0217617777777778	0.0390144020364038\\
0.0217653333333333	0.0362085601805138\\
0.0217671111111111	0.0450931294098288\\
0.0217795555555556	0.0235792596245142\\
0.0217831111111111	0.0348235080487893\\
0.0217884444444444	0.0250336346548734\\
0.021792	0.0293009448828576\\
0.0217955555555556	0.0200001492094135\\
0.0217991111111111	0.0294140799522347\\
0.0218008888888889	0.0289872121134141\\
0.0218026666666667	0.0314318573007266\\
0.0218044444444445	0.0305287965951828\\
0.0218062222222222	0.0318892252935808\\
0.0218097777777778	0.0229336206363197\\
0.0218133333333333	0.023316477549874\\
0.0218151111111111	0.028921359633656\\
0.0218186666666667	0.0202947551176557\\
0.0218204444444444	0.0226023188984059\\
0.0218222222222222	0.01758858630939\\
0.0218257777777778	0.023480411906208\\
0.0218293333333333	0.017758573315272\\
0.0218328888888889	0.0275073345073913\\
0.0218364444444444	0.0247891582640475\\
0.0218417777777778	0.0344295537073103\\
0.0218435555555556	0.0314432711368614\\
0.0218471111111111	0.0341989760805559\\
0.0218524444444445	0.0228218533635384\\
0.021856	0.0266310661434457\\
0.0218577777777778	0.0243678861950276\\
0.0218631111111111	0.0316821975115986\\
0.0218702222222222	0.021192340284067\\
0.0218773333333333	0.036452554135278\\
0.0218808888888889	0.0339414605615898\\
0.0218826666666667	0.0373965967424262\\
0.0218862222222222	0.0342595828628393\\
0.021888	0.0360427638394532\\
0.0218933333333333	0.0177654512726633\\
0.0218951111111111	0.0240192742401757\\
0.0219004444444444	0.0187750880342194\\
0.0219057777777778	0.0317145516622759\\
0.0219093333333333	0.0223041107517183\\
0.0219128888888889	0.0351797660554597\\
0.02192	0.0232209138010368\\
0.0219217777777778	0.0232776981588911\\
0.0219235555555556	0.0252593625272017\\
0.0219253333333333	0.0198214588906918\\
0.0219288888888889	0.0267337806435597\\
0.0219306666666667	0.0262877723245272\\
0.0219324444444444	0.0269359625411585\\
0.0219342222222222	0.0232801217240236\\
0.0219377777777778	0.0272911178282199\\
0.0219413333333333	0.0241701679928846\\
0.0219431111111111	0.0242577989510421\\
0.0219466666666667	0.0207847321921366\\
0.0219484444444444	0.0229897108336852\\
0.0219502222222222	0.0216790152925753\\
0.0219537777777778	0.0243370285288417\\
0.0219573333333333	0.0217022606396622\\
0.0219591111111111	0.0227725220739698\\
0.0219626666666667	0.019316631415094\\
0.0219662222222222	0.0288077657076884\\
0.0219697777777778	0.022895710531356\\
0.0219715555555555	0.0261619198089093\\
0.0219733333333333	0.0226676642219386\\
0.0219751111111111	0.0236263630202982\\
0.0219768888888889	0.0172501584175989\\
0.0219804444444444	0.0259145598306847\\
0.021984	0.0191485418827349\\
0.0219875555555556	0.0242985080617493\\
0.0219911111111111	0.0191039185073378\\
0.0219928888888889	0.0193965319144818\\
0.0219964444444445	0.0156166836741982\\
0.0220017777777778	0.0225096208573431\\
0.0220035555555556	0.0213846152036723\\
0.0220053333333333	0.027237552325182\\
0.0220088888888889	0.0245892934205753\\
0.0220106666666667	0.0254754794133078\\
0.022016	0.0133618816299693\\
0.0220195555555556	0.0227406614996002\\
0.0220213333333333	0.0198760616402486\\
0.0220248888888889	0.0272274584524015\\
0.0220284444444444	0.0224909367270449\\
0.022032	0.0279781411480334\\
0.0220373333333333	0.0214656658094259\\
0.0220408888888889	0.0271539843518119\\
0.0220426666666667	0.0259784160165356\\
0.0220462222222222	0.0283523398908344\\
0.0220497777777778	0.0299453358754246\\
0.0220551111111111	0.0249292986834492\\
0.0220568888888889	0.025572886239311\\
0.0220586666666667	0.0238067619877826\\
0.0220622222222222	0.0303688103039947\\
0.0220693333333333	0.0246543526565245\\
0.0220728888888889	0.0302192202546745\\
0.0220746666666667	0.0285371024393999\\
0.0220764444444445	0.0290581010863321\\
0.02208	0.0215052837087326\\
0.0220817777777778	0.0255856672066969\\
0.0220835555555556	0.0192438494276447\\
0.0220871111111111	0.0253017263290413\\
0.0220906666666667	0.0228966312824893\\
0.0220924444444444	0.0257775897682402\\
0.0220942222222222	0.0241396423151359\\
0.022096	0.0261924160427296\\
0.0220977777777778	0.0245073377110154\\
0.0221013333333333	0.0325173790131593\\
0.0221048888888889	0.019719722460804\\
0.0221066666666667	0.0247997414422926\\
0.0221102222222222	0.0212762025509912\\
0.022112	0.0218484056668904\\
0.0221155555555556	0.0160192931878675\\
0.0221191111111111	0.0226949932716944\\
0.0221226666666667	0.0145546491292162\\
0.0221297777777778	0.0205748979577042\\
0.0221333333333333	0.0181977197148161\\
0.0221351111111111	0.0208128286050384\\
0.0221368888888889	0.019787307763602\\
0.0221457777777778	0.0348767400323181\\
0.0221493333333333	0.0271556756401101\\
0.0221511111111111	0.0289788451016451\\
0.0221528888888889	0.0278009145710349\\
0.0221582222222222	0.0323033383049001\\
0.02216	0.0249377517141123\\
0.0221635555555555	0.0275646545702004\\
0.0221688888888889	0.0212057702323987\\
0.0221706666666667	0.0224588664810192\\
0.0221742222222222	0.0177778755549218\\
0.0221777777777778	0.0185842409195505\\
0.0221831111111111	0.0160731284567264\\
0.0221902222222222	0.0252524231158966\\
0.0221991111111111	0.0135253312481443\\
0.0222026666666667	0.0206837090305796\\
0.0222044444444444	0.0202836059436899\\
0.0222062222222222	0.0282834231566423\\
0.0222097777777778	0.0262161960680077\\
0.0222115555555556	0.0278915079008433\\
0.0222133333333333	0.0265706605530872\\
0.0222151111111111	0.0302505897776016\\
0.022224	0.0196169317907449\\
0.0222257777777778	0.0236703757273765\\
0.0222275555555556	0.0186232895407895\\
0.0222293333333333	0.0247078654250372\\
0.0222328888888889	0.0159976239078013\\
0.0222346666666667	0.0191466030232012\\
0.0222382222222222	0.0160550765068525\\
0.0222417777777778	0.022901336907034\\
0.0222435555555555	0.0178468372640801\\
0.0222488888888889	0.0259378915603299\\
0.0222506666666667	0.0251237799015949\\
0.0222524444444444	0.0263525786612668\\
0.0222542222222222	0.0260594630770744\\
0.022256	0.0277649885933143\\
0.0222577777777778	0.0247165434526049\\
0.0222595555555556	0.0260736077894335\\
0.0222613333333333	0.0256778365583578\\
0.0222631111111111	0.0265277210914903\\
0.0222648888888889	0.0248096059291861\\
0.0222684444444445	0.0306867375194671\\
0.022272	0.0274894177836437\\
0.0222737777777778	0.0328992791654157\\
0.0222755555555555	0.0305653647034731\\
0.0222791111111111	0.0368483938725188\\
0.0222826666666667	0.0255412952301554\\
0.0222844444444444	0.0256694852017419\\
0.0222915555555556	0.0186980751506728\\
0.0222933333333333	0.0223644081197167\\
0.0222951111111111	0.0206660221624901\\
0.0222986666666667	0.0251782985029156\\
0.0223004444444445	0.0171396471147709\\
0.0223057777777778	0.0237828486816632\\
0.0223075555555556	0.0187550973637343\\
0.0223093333333333	0.020702093062533\\
0.0223128888888889	0.0166262823000825\\
0.0223146666666667	0.0184081350767092\\
0.0223164444444444	0.0129892704461042\\
0.0223217777777778	0.0231287768008929\\
0.0223235555555556	0.0203804490981328\\
0.0223253333333333	0.0227043207781118\\
0.0223271111111111	0.0222908461855575\\
0.0223288888888889	0.0248368364865514\\
0.0223306666666667	0.0225740634104729\\
0.0223324444444444	0.0253535705810058\\
0.0223413333333333	0.0121284736784854\\
0.0223537777777778	0.0275178489742536\\
0.0223573333333333	0.0251253857602039\\
0.0223591111111111	0.0346605915736535\\
0.0223608888888889	0.0332782998026107\\
0.0223626666666667	0.0353945124974525\\
0.0223662222222222	0.0271863945505763\\
0.022368	0.0328302957600373\\
0.0223733333333333	0.021199855512189\\
0.0223751111111111	0.0226263689749969\\
0.0223768888888889	0.0208486248938169\\
0.0223786666666667	0.0218193971991699\\
0.022384	0.0142341242554371\\
0.0223893333333333	0.0207144659944037\\
0.0223928888888889	0.0162911533200056\\
0.0223982222222222	0.0282083561027172\\
0.0224017777777778	0.0243259389359713\\
0.0224053333333333	0.0259917989488747\\
0.0224088888888889	0.0249257881291866\\
0.0224124444444445	0.0273829069777571\\
0.022416	0.0223903776460154\\
0.0224195555555556	0.0298235248701211\\
0.0224231111111111	0.0232475656267636\\
0.0224248888888889	0.0266120290805401\\
0.0224266666666667	0.0207587037841992\\
0.022432	0.0314580362046952\\
0.0224337777777778	0.0284665506845072\\
0.0224355555555556	0.0313327580451489\\
0.0224373333333333	0.0289295783600515\\
0.0224391111111111	0.0317225000741261\\
0.0224444444444444	0.0224768566090854\\
0.0224462222222222	0.0228616856546993\\
0.022448	0.0196135413891805\\
0.0224533333333333	0.0291993658099569\\
0.0224551111111111	0.0273137739213862\\
0.0224568888888889	0.0279247488792516\\
0.0224622222222222	0.0228884918289319\\
0.022464	0.0286360731121528\\
0.0224693333333333	0.0218353021805112\\
0.0224711111111111	0.0240506497792634\\
0.0224746666666667	0.0221728474256526\\
0.02248	0.0317011362254043\\
0.0224853333333333	0.0266263513770126\\
0.0224888888888889	0.0333425163032402\\
0.0224924444444445	0.0314191087597054\\
0.0224942222222222	0.0322016078744948\\
0.0224977777777778	0.0222225280587213\\
0.0224995555555556	0.0275796905190981\\
0.0225031111111111	0.0216146804587108\\
0.0225084444444444	0.0357737220914961\\
0.0225173333333333	0.0223643055527899\\
0.0225191111111111	0.0301345689520789\\
0.0225226666666667	0.0202648417494321\\
0.0225297777777778	0.0284263923173845\\
0.0225315555555556	0.0215056198593783\\
0.0225333333333333	0.0240058053032386\\
0.0225368888888889	0.0203583969234793\\
0.0225422222222222	0.0282139634276453\\
0.022544	0.0264167189717019\\
0.0225493333333333	0.0302146393574654\\
0.0225546666666667	0.0180991775966198\\
0.0225582222222222	0.023918530779129\\
0.0225635555555556	0.0192722000357419\\
0.0225688888888889	0.0315716160477762\\
0.0225724444444445	0.0289857081633029\\
0.0225742222222222	0.0328304280853245\\
0.0225777777777778	0.0266559995564383\\
0.0225795555555555	0.0280609198468051\\
0.0225813333333333	0.0248768335669229\\
0.0225848888888889	0.0333319546771385\\
0.0225866666666667	0.0302832026336395\\
0.0225884444444444	0.0365375871900684\\
0.022592	0.0313313281274342\\
0.0225973333333333	0.0340741394910753\\
0.0225991111111111	0.0328681989903407\\
0.0226026666666667	0.034581988455922\\
0.0226044444444445	0.0292875203334058\\
0.0226062222222222	0.0308211956854573\\
0.0226115555555556	0.0261678160424299\\
0.0226133333333333	0.0286982755093911\\
0.0226151111111111	0.0284464840602433\\
0.0226186666666667	0.017848336577248\\
0.0226204444444444	0.0214534333638391\\
0.022624	0.0198629407122739\\
0.0226257777777778	0.0224411841984618\\
0.0226275555555556	0.0203884679231163\\
0.0226311111111111	0.0305471148723329\\
0.0226346666666667	0.0196766460239795\\
0.0226382222222222	0.0265327966159399\\
0.0226417777777778	0.0212917785807725\\
0.0226453333333333	0.0252927484699885\\
0.0226471111111111	0.0207341860673332\\
0.0226524444444444	0.0251890823891502\\
0.0226542222222222	0.0235661357442933\\
0.022656	0.0248538215057975\\
0.0226613333333333	0.0145347377875751\\
0.0226648888888889	0.0257105904560977\\
0.0226684444444444	0.0225863601852476\\
0.022672	0.026910268426333\\
0.0226737777777778	0.0249251859117913\\
0.0226755555555556	0.0257921210346228\\
0.0226844444444445	0.0208742464523951\\
0.0226951111111111	0.0340411835270927\\
0.0226986666666667	0.0400438447383586\\
0.0227075555555556	0.0190171417877094\\
0.0227111111111111	0.0229205049989893\\
0.0227128888888889	0.0215392873181694\\
0.0227164444444445	0.0299733882043819\\
0.02272	0.0250927853556397\\
0.0227217777777778	0.0320976998664368\\
0.0227253333333333	0.0271677325399228\\
0.0227271111111111	0.0294209713911043\\
0.0227324444444444	0.0221178179313055\\
0.0227342222222222	0.0227845654734469\\
0.0227395555555556	0.0194503063720619\\
0.0227413333333333	0.0248634014079804\\
0.0227448888888889	0.0216263684290089\\
0.0227466666666667	0.0240029297358689\\
0.0227484444444445	0.0198600647819001\\
0.0227555555555556	0.0280621740652518\\
0.0227573333333333	0.0257857884660989\\
0.0227591111111111	0.0271805971283139\\
0.0227644444444444	0.0212401446159714\\
0.0227697777777778	0.0312594573080493\\
0.0227715555555555	0.0265159604181308\\
0.0227751111111111	0.0298831677780405\\
0.0227768888888889	0.0260964120106844\\
0.0227786666666667	0.0283681117354922\\
0.022784	0.0209832390285805\\
0.0227875555555556	0.0225428179911974\\
0.0227893333333333	0.0222965351411118\\
0.0227946666666667	0.0291818220107165\\
0.0227982222222222	0.0211383918943728\\
0.0228017777777778	0.0261309774233566\\
0.0228035555555555	0.0199182963862725\\
0.0228071111111111	0.0278849621331278\\
0.0228088888888889	0.026471726682683\\
0.0228124444444444	0.0280032475646028\\
0.0228142222222222	0.0256806594555588\\
0.022816	0.0282004791794924\\
0.0228177777777778	0.0221566929052547\\
0.0228213333333333	0.0303826613874272\\
0.0228231111111111	0.0264848898575072\\
0.0228266666666667	0.0362652473464398\\
0.0228337777777778	0.0229633145497036\\
0.0228373333333333	0.0305339636683557\\
0.0228462222222222	0.0234214495908098\\
0.0228497777777778	0.0274122342069329\\
0.0228515555555556	0.0260782125690362\\
0.0228533333333333	0.0288678366104665\\
0.0228568888888889	0.0278640793151672\\
0.0228586666666667	0.0282872387590581\\
0.0228622222222222	0.0205268458015985\\
0.0228693333333333	0.0171188905880983\\
0.0228711111111111	0.0182382195358814\\
0.0228817777777778	0.0298840586988792\\
0.0228924444444444	0.0198770143240181\\
0.0228977777777778	0.0266014585282028\\
0.0229013333333333	0.0239292587425673\\
0.0229048888888889	0.0358101430720024\\
0.0229084444444445	0.028390853510948\\
0.0229102222222222	0.0336515724941468\\
0.0229155555555556	0.0207139082052936\\
0.0229244444444444	0.0290587208851802\\
0.0229297777777778	0.0218685363319355\\
0.0229333333333333	0.0280195158084684\\
0.0229351111111111	0.0226623535598551\\
0.0229368888888889	0.0238648881227434\\
0.0229386666666667	0.0215679686106836\\
0.0229422222222222	0.0281477648426732\\
0.0229475555555556	0.0237512564572803\\
0.0229511111111111	0.029258256670551\\
0.0229528888888889	0.0250292595507835\\
0.02296	0.0297510118646573\\
0.0229617777777778	0.0259891363158126\\
0.0229653333333333	0.0243054136526988\\
0.0229688888888889	0.0256242105514291\\
0.022976	0.0183659819218372\\
0.0229777777777778	0.0190606767096753\\
0.0229795555555556	0.0182977138282413\\
0.0229866666666667	0.0240590416024568\\
0.0229884444444445	0.0232945783208493\\
0.022992	0.0315095286429721\\
0.0229955555555555	0.0251349286773062\\
0.0230008888888889	0.0320841594451446\\
0.0230026666666667	0.0235097127052259\\
0.0230044444444444	0.0253000775711233\\
0.0230097777777778	0.0155083584158187\\
0.0230133333333333	0.0255849548350862\\
0.0230151111111111	0.0231337001135041\\
0.0230168888888889	0.0294833175725196\\
0.0230204444444445	0.0262323570700684\\
0.0230222222222222	0.0351502606506258\\
0.0230257777777778	0.0295262160105009\\
0.0230275555555556	0.0344361762810563\\
0.0230293333333333	0.0330326533393973\\
0.0230328888888889	0.0332956663110506\\
0.02304	0.0241742797991943\\
0.0230417777777778	0.0285608348835336\\
0.0230506666666667	0.0135898205346413\\
0.0230631111111111	0.0262196814656341\\
0.0230648888888889	0.0248954693935615\\
0.0230666666666667	0.0265652498290788\\
0.0230684444444444	0.0262980833998069\\
0.023072	0.0297167992609679\\
0.0230791111111111	0.0221094210024549\\
0.0230808888888889	0.0242076568272787\\
0.0230826666666667	0.0206885629777448\\
0.0230844444444444	0.02643921904643\\
0.023088	0.0237580168748142\\
0.0230915555555556	0.0199937511674013\\
0.0230933333333333	0.0207146860887606\\
0.0230951111111111	0.0200271026808797\\
0.0230968888888889	0.0200751375311865\\
0.0230986666666667	0.0175283617467781\\
0.0231022222222222	0.0238999466269809\\
0.0231057777777778	0.0206468761928338\\
0.0231093333333333	0.0225023163578256\\
0.0231111111111111	0.0222582938874598\\
0.0231128888888889	0.0261036495432397\\
0.0231146666666667	0.0213269875714853\\
0.0231164444444444	0.0224371817881756\\
0.0231182222222222	0.0195226313398157\\
0.0231253333333333	0.0283021981230011\\
0.0231288888888889	0.0201266717490148\\
0.0231377777777778	0.0327721840376514\\
0.0231413333333333	0.0242046597012509\\
0.0231448888888889	0.0281851864425384\\
0.0231484444444444	0.0177203597418175\\
0.023152	0.0219754526354702\\
0.0231537777777778	0.0196345867689564\\
0.0231573333333333	0.0230479727219655\\
0.0231591111111111	0.0204823405438397\\
0.0231608888888889	0.021633835945602\\
0.0231626666666667	0.0178265378521668\\
0.0231662222222222	0.0265331201538859\\
0.0231715555555556	0.022776571165611\\
0.0231733333333333	0.0229604512190588\\
0.0231751111111111	0.0167260657568265\\
0.0231786666666667	0.0215742715759065\\
0.0231804444444444	0.0205652036117059\\
0.0231822222222222	0.0217623326724076\\
0.023184	0.01973898472266\\
0.0231857777777778	0.0241756446333898\\
0.0231928888888889	0.0173618833446871\\
0.0231964444444444	0.0236628837299387\\
0.0231982222222222	0.0258899845854907\\
0.0232	0.0214786934639365\\
0.0232017777777778	0.0259980019514014\\
0.0232053333333333	0.023183932969586\\
0.0232142222222222	0.0325405811642167\\
0.023216	0.0243762003149055\\
0.0232213333333333	0.0291282784533853\\
0.0232266666666667	0.0165883502809886\\
0.0232302222222222	0.0270987878725599\\
0.0232373333333333	0.024488543302961\\
0.0232391111111111	0.0247440557185804\\
0.0232426666666667	0.019204015090692\\
0.0232497777777778	0.0289827965525345\\
0.0232515555555556	0.0245583304342634\\
0.0232551111111111	0.0294127204956986\\
0.0232568888888889	0.0239408000052344\\
0.0232604444444444	0.0263373894492034\\
0.0232622222222222	0.0225532713668752\\
0.023264	0.023638068831582\\
0.0232657777777778	0.0197204926987446\\
0.0232675555555556	0.021206632908847\\
0.0232711111111111	0.0194366757605491\\
0.0232764444444444	0.0267387420558536\\
0.0232782222222222	0.0252914028022847\\
0.0232817777777778	0.0303264730433988\\
0.0232835555555556	0.0287417445914763\\
0.0232871111111111	0.0321569243021504\\
0.0232906666666667	0.0299602423397159\\
0.0232942222222222	0.0324200281914422\\
0.0233013333333333	0.0231097171578131\\
0.0233031111111111	0.023441666113489\\
0.0233048888888889	0.0232897069503212\\
0.0233102222222222	0.032700118669436\\
0.023312	0.0255367055536201\\
0.0233155555555556	0.0321137823974549\\
0.0233226666666667	0.0215033676141653\\
0.0233262222222222	0.0266084289660752\\
0.023328	0.0260825666475188\\
0.0233297777777778	0.0298528311436887\\
0.0233315555555555	0.0275003210885601\\
0.0233333333333333	0.0276157727298242\\
0.0233351111111111	0.0252406011717085\\
0.0233368888888889	0.0282673783536607\\
0.0233422222222222	0.0202493752309587\\
0.023344	0.0222242527198438\\
0.0233457777777778	0.0197398112522504\\
0.0233475555555556	0.0299514336046202\\
0.0233511111111111	0.0212333968606665\\
0.0233546666666667	0.027165213499187\\
0.02336	0.0143590649153369\\
0.0233724444444444	0.0293602191840935\\
0.023376	0.0288143941453292\\
0.0233777777777778	0.0302200651463892\\
0.0233831111111111	0.0201034194702555\\
0.0233848888888889	0.0221021680728763\\
0.0233866666666667	0.0208867838072209\\
0.0233902222222222	0.0253060021452967\\
0.023392	0.0247487058778497\\
0.0233955555555556	0.0284303442155467\\
0.0233973333333333	0.026146489833639\\
0.0234008888888889	0.0323516043380141\\
0.0234026666666667	0.0216454011959618\\
0.0234062222222222	0.0338214686946804\\
0.023408	0.0306232553956589\\
0.0234097777777778	0.0309945466962799\\
0.0234133333333333	0.0259801841650913\\
0.0234151111111111	0.0294108183896273\\
0.0234204444444444	0.0243147030855037\\
0.0234222222222222	0.0255645609586441\\
0.0234275555555556	0.0225477608577888\\
0.0234311111111111	0.0287011533918418\\
0.0234346666666667	0.0256721409307015\\
0.0234364444444445	0.0263139998834219\\
0.0234382222222222	0.0254809647459484\\
0.02344	0.0268365533548178\\
0.0234435555555556	0.0210985499384723\\
0.0234453333333333	0.0226403082075864\\
0.0234471111111111	0.0162195712482119\\
0.0234506666666667	0.0201159453066936\\
0.0234524444444444	0.0186452507966933\\
0.0234648888888889	0.0322706248457719\\
0.0234666666666667	0.0301729486351024\\
0.0234702222222222	0.0317989429305822\\
0.0234773333333333	0.0233107641285629\\
0.0234808888888889	0.0180662110074716\\
0.0234826666666667	0.0198825762823192\\
0.0234844444444444	0.0177441404755224\\
0.0234933333333333	0.0282721731125344\\
0.0234951111111111	0.0235160961121375\\
0.0234986666666667	0.0282245397712264\\
0.0235022222222222	0.0213787413264116\\
0.0235075555555556	0.0276972756488084\\
0.0235111111111111	0.0212874531970468\\
0.0235128888888889	0.0258745450467151\\
0.0235164444444445	0.0159667366624435\\
0.0235217777777778	0.0241125193971331\\
0.0235235555555555	0.0226602119710149\\
0.0235306666666667	0.0338288465952025\\
0.023536	0.0232378430344032\\
0.0235395555555556	0.0304376689068449\\
0.0235413333333333	0.0263444888093483\\
0.0235448888888889	0.0359292048943593\\
0.0235537777777778	0.0285253224754418\\
0.0235573333333333	0.0349916648960912\\
0.0235626666666667	0.0205869810757664\\
0.0235662222222222	0.0258212170593737\\
0.0235697777777778	0.0192647878764302\\
0.0235715555555556	0.0216570533046626\\
0.0235733333333333	0.0184601077581895\\
0.0235768888888889	0.0257460886242755\\
0.0235822222222222	0.0198570480863945\\
0.0235857777777778	0.0253976530503968\\
0.0235893333333333	0.0209373095249799\\
0.0235928888888889	0.0245171168560727\\
0.0235946666666667	0.0177225625258148\\
0.0235964444444444	0.0200821158836487\\
0.0236	0.01922681099227\\
0.0236017777777778	0.0246780939987293\\
0.0236035555555555	0.023018463703558\\
0.0236053333333333	0.0279548363119126\\
0.0236088888888889	0.021504782330558\\
0.0236142222222222	0.0236742433267684\\
0.023616	0.0227849837971487\\
0.0236195555555556	0.0252187030148931\\
0.0236231111111111	0.02307104123752\\
0.0236248888888889	0.0251959888404891\\
0.0236284444444445	0.0182926014325885\\
0.0236355555555555	0.0288865307351481\\
0.0236426666666667	0.0202160882075789\\
0.0236444444444444	0.0222394230684914\\
0.0236462222222222	0.0214777900127024\\
0.0236497777777778	0.028580314817278\\
0.0236533333333333	0.0228285693552572\\
0.0236551111111111	0.0244791209297122\\
0.0236568888888889	0.0232123734591671\\
0.023664	0.0368411632830858\\
0.0236711111111111	0.0230073308270508\\
0.0236728888888889	0.0230942018326122\\
0.0236746666666667	0.01896644643585\\
0.0236764444444444	0.0202897107766013\\
0.0236782222222222	0.0174787113021913\\
0.0236835555555556	0.020324719553935\\
0.0236853333333333	0.0199001995547606\\
0.0236871111111111	0.0235462182104954\\
0.0236924444444444	0.0142819240802789\\
0.023696	0.0237859830945583\\
0.0237031111111111	0.0153000512525786\\
0.0237048888888889	0.0219653916272697\\
0.0237084444444444	0.0205856307914681\\
0.0237226666666667	0.0374754966163704\\
0.023728	0.0259322739325931\\
0.0237315555555556	0.0298165769216002\\
0.0237351111111111	0.0222916397786555\\
0.023744	0.0324471654481386\\
0.0237475555555555	0.0250703458292305\\
0.0237493333333333	0.0259436854070945\\
0.0237511111111111	0.02582411862201\\
0.0237546666666667	0.0283903507663388\\
0.0237582222222222	0.0233841813703292\\
0.0237635555555556	0.029349629599336\\
0.0237671111111111	0.0254204661508341\\
0.0237706666666667	0.0309428155456832\\
0.0237724444444445	0.0261484043383465\\
0.023776	0.0306820286996985\\
0.0237831111111111	0.0186005331581792\\
0.0237848888888889	0.0203379810516735\\
0.0237866666666667	0.0182154191814598\\
0.0237884444444444	0.0216788919654004\\
0.023792	0.0170295224730513\\
0.0238026666666667	0.0308347257851294\\
0.0238044444444444	0.0269612933869419\\
0.023808	0.0321934778654903\\
0.0238097777777778	0.030665357429222\\
0.0238115555555556	0.0309322799142597\\
0.0238133333333333	0.0277436227552428\\
0.0238168888888889	0.0340719411580849\\
0.0238204444444444	0.0305841088938314\\
0.0238222222222222	0.0366186491595569\\
0.0238311111111111	0.0234966174511565\\
0.0238346666666667	0.0279350645548386\\
0.0238382222222222	0.0208401429451018\\
0.0238417777777778	0.0326452779009295\\
0.0238435555555556	0.0247840267979734\\
0.0238453333333333	0.0251657573286078\\
0.0238488888888889	0.0223769541084898\\
0.0238506666666667	0.0254027548504462\\
0.0238542222222222	0.0187982865719534\\
0.0238577777777778	0.0248990651342988\\
0.0238648888888889	0.0143500209921806\\
0.0238684444444444	0.0231710744236212\\
0.0238702222222222	0.0210433418128374\\
0.023872	0.0225371028750419\\
0.0238737777777778	0.0219304330900337\\
0.0238791111111111	0.0257887195601068\\
0.0238808888888889	0.0248986086283838\\
0.0238862222222222	0.0326464606895054\\
0.0238897777777778	0.0309652119847362\\
0.0239004444444444	0.0513077274162118\\
0.0239146666666667	0.0267073453392088\\
0.0239164444444444	0.0283686517779347\\
0.0239182222222222	0.0271200414618693\\
0.02392	0.0281445836704566\\
0.0239217777777778	0.027339440609346\\
0.0239253333333333	0.0341794461691273\\
0.0239288888888889	0.0235459892339307\\
0.0239324444444445	0.0272215569391491\\
0.0239377777777778	0.0250204663232954\\
0.0239413333333333	0.0287455300624096\\
0.0239431111111111	0.0241082983832855\\
0.0239484444444444	0.0304530018873655\\
0.0239573333333333	0.0193072000845045\\
0.0239591111111111	0.0211403042947261\\
0.0239608888888889	0.0189473481055054\\
0.0239662222222222	0.0269058366799756\\
0.0239697777777778	0.0206017378130475\\
0.0239751111111111	0.0299416036575307\\
0.0239768888888889	0.0280740776434185\\
0.0239804444444444	0.0299039684882469\\
0.0239822222222222	0.0259920196300378\\
0.023984	0.0266744975493534\\
0.0239857777777778	0.0246791030093804\\
0.0239893333333333	0.0296124305803445\\
0.0239911111111111	0.0251318535223408\\
0.0239964444444445	0.0359445591866067\\
0.0239982222222222	0.0299668600900143\\
0.024	0.0303805542161703\\
0.0240035555555556	0.0208078139902685\\
0.024016	0.0387651250105539\\
0.0240177777777778	0.0358897603405479\\
0.0240195555555555	0.040236805421913\\
0.0240266666666667	0.0221387997194314\\
0.0240284444444444	0.025093338407727\\
0.0240337777777778	0.0195651529625274\\
0.0240391111111111	0.0337098994059149\\
0.0240426666666667	0.0246218054645246\\
0.024048	0.0375183255849712\\
0.0240533333333333	0.0239057533684607\\
0.0240551111111111	0.0263940885205943\\
0.0240586666666667	0.0218206086031583\\
0.0240622222222222	0.0251564951994197\\
0.024064	0.0219118994493849\\
0.0240657777777778	0.0270796059579585\\
0.0240675555555556	0.0215905147364155\\
0.0240711111111111	0.0285908989853954\\
0.0240728888888889	0.025919253347001\\
0.0240764444444445	0.0287710776474733\\
0.02408	0.022456043583098\\
0.0240817777777778	0.0239422003372605\\
0.0240835555555556	0.0236316382538455\\
0.0240853333333333	0.0270854409488394\\
0.0240888888888889	0.0224556133551118\\
0.0240924444444444	0.0234502199462325\\
0.024096	0.0201131965871141\\
0.0240995555555556	0.0272408618458335\\
0.0241031111111111	0.0228766996772915\\
0.0241048888888889	0.025785252438815\\
0.0241102222222222	0.0172142214471168\\
0.0241137777777778	0.027062998328931\\
0.0241173333333333	0.020584661602258\\
0.0241208888888889	0.0257605880672469\\
0.0241244444444444	0.022849589910271\\
0.024128	0.0241375121484754\\
0.0241297777777778	0.0204103139850607\\
0.0241333333333333	0.0251806077830665\\
0.0241351111111111	0.0247032448688691\\
0.0241386666666667	0.0298527689217355\\
0.0241422222222222	0.0223254546485927\\
0.0241457777777778	0.0238327731263864\\
0.0241493333333333	0.0170161256875085\\
0.0241511111111111	0.0199569546086946\\
0.0241546666666667	0.0191314644091741\\
0.02416	0.0264202734414253\\
0.0241617777777778	0.0220770101508038\\
0.0241653333333333	0.0258003003852993\\
0.0241688888888889	0.022033026023211\\
0.0241706666666667	0.0251527949774333\\
0.0241724444444444	0.0222040558299794\\
0.0241742222222222	0.0268808869704075\\
0.024176	0.0261978079275141\\
0.0241777777777778	0.0283830875516614\\
0.0241795555555556	0.027328046290293\\
0.0241813333333333	0.0296421234042363\\
0.0241831111111111	0.0276495039720267\\
0.0241848888888889	0.0296179896296049\\
0.024192	0.0234984163481644\\
0.0241955555555556	0.0312529485163346\\
0.0242026666666667	0.0254404874237875\\
0.0242062222222222	0.0315531424107224\\
0.024208	0.0275909752180935\\
0.0242097777777778	0.0303139726897232\\
0.0242133333333333	0.0210271705993092\\
0.0242151111111111	0.0262185178713757\\
0.0242168888888889	0.0206515197708091\\
0.0242204444444444	0.025940497134093\\
0.0242222222222222	0.0256986296164409\\
0.0242275555555556	0.0271944286659473\\
0.0242311111111111	0.0206629355647588\\
0.0242346666666667	0.0287222458490309\\
0.0242382222222222	0.0149522218849416\\
0.0242417777777778	0.0247690007221498\\
0.0242435555555555	0.0213006604115765\\
0.0242453333333333	0.0233736829878324\\
0.0242488888888889	0.0166109265604111\\
0.0242524444444444	0.025117916978474\\
0.0242577777777778	0.015514920318867\\
0.0242595555555556	0.0234804751605595\\
0.0242631111111111	0.0194133492557537\\
0.0242684444444445	0.0226046998766959\\
0.024272	0.0174025336997929\\
0.0242791111111111	0.0328159193534256\\
0.0242826666666667	0.0273742313838883\\
0.0242844444444444	0.0313216654236526\\
0.024288	0.0274987412252678\\
0.0242897777777778	0.0280867441630956\\
0.0242933333333333	0.0278377918229564\\
0.0242951111111111	0.0238556751436955\\
0.0242968888888889	0.0250108463522725\\
0.0243004444444445	0.0208240421621101\\
0.024304	0.0234862814303018\\
0.0243075555555556	0.0177137355452595\\
0.0243093333333333	0.0200253084611575\\
0.0243111111111111	0.0184599476947651\\
0.0243128888888889	0.0186909462167872\\
0.0243146666666667	0.0166088887019928\\
0.0243235555555556	0.027929233753425\\
0.0243253333333333	0.0277827074911941\\
0.0243324444444444	0.0147019005700176\\
0.0243395555555556	0.0335934995030268\\
0.0243431111111111	0.0320466606202815\\
0.0243484444444445	0.0371183933726408\\
0.0243555555555555	0.0217658132834458\\
0.0243573333333333	0.0225643568473481\\
0.0243608888888889	0.0158261772946847\\
0.0243626666666667	0.0264914513090326\\
0.0243662222222222	0.0169529331650835\\
0.024368	0.0182653669328146\\
0.0243715555555556	0.0133473832105881\\
0.0243751111111111	0.0191081395282164\\
0.0243786666666667	0.0167413326155738\\
0.0243822222222222	0.0229325635626436\\
0.024384	0.0216323556900952\\
0.0243857777777778	0.0237761312512113\\
0.0243893333333333	0.0232662263474767\\
0.0243911111111111	0.0262374270456762\\
0.0243928888888889	0.0244216334253225\\
0.0243946666666667	0.0245040217943198\\
0.0243964444444444	0.0305544349058373\\
0.0243982222222222	0.0247206698099044\\
0.0244035555555556	0.0284347870114989\\
0.0244053333333333	0.0263938768722267\\
0.0244071111111111	0.0288300058793725\\
0.0244088888888889	0.0282342124344772\\
0.0244124444444445	0.0341008119919444\\
0.0244213333333333	0.0170212128498883\\
0.0244231111111111	0.0180536776686166\\
0.0244248888888889	0.0178279263539188\\
0.0244266666666667	0.0225844547150166\\
0.0244284444444444	0.0223652018551162\\
0.024432	0.0292581360003661\\
0.0244337777777778	0.0215027271881479\\
0.0244373333333333	0.0274320108021698\\
0.0244426666666667	0.019353846019471\\
0.0244462222222222	0.0207709673879181\\
0.0244497777777778	0.0166142231369873\\
0.0244515555555556	0.0220478550286117\\
0.0244533333333333	0.0215740162581371\\
0.0244551111111111	0.0240782701452116\\
0.0244568888888889	0.0174849725539118\\
0.0244657777777778	0.0267543912994831\\
0.0244746666666667	0.0144725081535251\\
0.02448	0.0209585758906186\\
0.0244817777777778	0.0195650211441429\\
0.0244853333333333	0.0264602101175931\\
0.0244888888888889	0.0216745292014464\\
0.0244924444444445	0.034047450685382\\
0.0244942222222222	0.0326823621462262\\
0.024496	0.0329220615208503\\
0.0244995555555556	0.0271820552797951\\
0.0245031111111111	0.0303758545650134\\
0.0245102222222222	0.0209788191877991\\
0.024512	0.022887944488395\\
0.0245173333333333	0.0124482195531044\\
0.0245208888888889	0.0199542255420858\\
0.0245262222222222	0.0172192198930092\\
0.0245315555555556	0.0314896599871305\\
0.0245351111111111	0.0259259538759524\\
0.0245386666666667	0.0301651661272033\\
0.0245422222222222	0.0267520681645233\\
0.024544	0.0311056730908898\\
0.0245457777777778	0.0290698647127648\\
0.0245475555555555	0.02963218167863\\
0.0245493333333333	0.0244151723421089\\
0.0245528888888889	0.0322423341716205\\
0.0245564444444444	0.0227829570279124\\
0.0245582222222222	0.0267441908068868\\
0.02456	0.0237544589269994\\
0.0245671111111111	0.0371223050370669\\
0.0245706666666667	0.0339751948043947\\
0.0245724444444445	0.0358959667471863\\
0.0245813333333333	0.0218451481483654\\
0.0245848888888889	0.0295543555772673\\
0.0245866666666667	0.0292427939476949\\
0.024592	0.032126900905985\\
0.0245937777777778	0.0302910098299381\\
0.0245991111111111	0.0329313531151912\\
0.0246026666666667	0.0210600880847209\\
0.0246044444444445	0.0301582854591174\\
0.024608	0.0216371242965134\\
0.0246133333333333	0.0311377590208942\\
0.0246168888888889	0.0278558263682596\\
0.0246222222222222	0.0310509154891578\\
0.0246257777777778	0.0284985568055083\\
0.0246275555555556	0.0303715047674241\\
0.0246311111111111	0.0223032298762627\\
0.0246346666666667	0.0294767567126375\\
0.0246364444444444	0.0191083599451795\\
0.0246417777777778	0.0285997572915269\\
0.0246453333333333	0.024802243401417\\
0.0246471111111111	0.0278052626688549\\
0.0246506666666667	0.0235583183743768\\
0.0246524444444444	0.0342910550933519\\
0.0246577777777778	0.0240531434291962\\
0.0246613333333333	0.0302038115829275\\
0.0246648888888889	0.0170502038583703\\
0.0246684444444444	0.0226879103873551\\
0.0246702222222222	0.0190119811976047\\
0.0246737777777778	0.0263215887519399\\
0.0246773333333333	0.0245498399039939\\
0.0246808888888889	0.0310658832762798\\
0.024688	0.0194587502979019\\
0.0246933333333333	0.0279476159073901\\
0.0246968888888889	0.0258077823503141\\
0.0246986666666667	0.02853386078673\\
0.0247004444444444	0.025156826031133\\
0.0247022222222222	0.0284572261048035\\
0.0247057777777778	0.0268898264257121\\
0.0247093333333333	0.0289576894981755\\
0.0247111111111111	0.0235174045064483\\
0.0247128888888889	0.0288205970412019\\
0.0247146666666667	0.0266637877510023\\
0.0247235555555556	0.0369367642176464\\
0.0247253333333333	0.0358596322887776\\
0.0247271111111111	0.0394300855653121\\
0.0247288888888889	0.0365986265197701\\
0.0247306666666667	0.0394813168533504\\
0.0247324444444444	0.0355626290161975\\
0.0247342222222222	0.0365631414074133\\
0.0247395555555556	0.0297821366349913\\
0.0247413333333333	0.0306901284299742\\
0.0247448888888889	0.0217942994733377\\
0.0247484444444444	0.0263032623169376\\
0.024752	0.0122728726897492\\
0.0247537777777778	0.0198017815856403\\
0.0247573333333333	0.0172954270298915\\
0.0247644444444445	0.0318894044391118\\
0.024768	0.0221500170369897\\
0.0247715555555555	0.0279819905741354\\
0.0247733333333333	0.0232296911388856\\
0.0247786666666667	0.0266259994647853\\
0.0247804444444444	0.0238047409021701\\
0.0247857777777778	0.0257380428790481\\
0.0247911111111111	0.0140849296120478\\
0.0247982222222222	0.0280462733824262\\
0.0248017777777778	0.0205887796402661\\
0.0248035555555556	0.0286504427475934\\
0.0248071111111111	0.0270699332672655\\
0.0248088888888889	0.0282222478957526\\
0.0248124444444444	0.0214452433560364\\
0.0248142222222222	0.0235525709879237\\
0.0248177777777778	0.0224250551995567\\
0.0248195555555556	0.0242866601012532\\
0.0248213333333333	0.0194926296348083\\
0.024832	0.0370399490460129\\
0.0248355555555556	0.02437338156248\\
0.0248373333333333	0.0249680129836893\\
0.0248408888888889	0.0184361095277488\\
0.0248462222222222	0.031579462946931\\
0.0248551111111111	0.0287433182526903\\
0.0248568888888889	0.0325314833733213\\
0.0248586666666667	0.0304108961818307\\
0.0248604444444444	0.0305916206543898\\
0.0248622222222222	0.0300639905933194\\
0.024864	0.03065850707026\\
0.0248657777777778	0.0239186584846696\\
0.0248675555555556	0.025107054934224\\
0.0248693333333333	0.0228872520186882\\
0.0248711111111111	0.0231423524009916\\
0.0248728888888889	0.0214397498076905\\
0.0248746666666667	0.0274119267738827\\
0.0248782222222222	0.0251920961047272\\
0.02488	0.0270342677100303\\
0.0248817777777778	0.026895903985003\\
0.0248835555555555	0.0305655298615074\\
0.0248871111111111	0.0289310267290069\\
0.0248888888888889	0.0316079917037541\\
0.0248906666666667	0.0272981235807983\\
0.0248924444444444	0.0274840328156783\\
0.0248977777777778	0.0238011932034726\\
0.0249031111111111	0.0322555025287117\\
0.0249048888888889	0.0284844204027166\\
0.0249084444444445	0.0309714421375885\\
0.0249173333333333	0.0198285019212451\\
0.0249191111111111	0.019896254863121\\
0.0249208888888889	0.0188730872718173\\
0.024928	0.0286737894942868\\
0.0249315555555556	0.0219169492376984\\
0.0249333333333333	0.0249639295033907\\
0.0249368888888889	0.0197067891625927\\
0.0249404444444445	0.027835112567835\\
0.024944	0.026137133524487\\
0.0249457777777778	0.0276703137404662\\
0.0249475555555556	0.0242064121844946\\
0.0249493333333333	0.0269276050422779\\
0.0249511111111111	0.0231768750579125\\
0.0249546666666667	0.0303060985710267\\
0.0249564444444444	0.0290349634865739\\
0.02496	0.0382498919865632\\
0.0249653333333333	0.0257072943431736\\
0.0249671111111111	0.027034303550032\\
0.0249688888888889	0.0260420691829488\\
0.0249706666666667	0.0326159969806935\\
0.0249813333333333	0.0187443861674344\\
0.0249902222222222	0.0254604231715563\\
0.024992	0.0215683699890679\\
0.0249937777777778	0.0229118399779037\\
0.0249955555555555	0.0173371789539442\\
0.0249973333333333	0.0177054389911208\\
0.0249991111111111	0.0173016831354965\\
0.0250008888888889	0.017872918286735\\
0.0250026666666667	0.0142371661693032\\
0.0250044444444444	0.01571647337653\\
0.0250062222222222	0.0156256537054637\\
0.0250115555555556	0.0264803957923205\\
0.0250168888888889	0.0227385458888192\\
0.0250186666666667	0.025567071683923\\
0.025024	0.0210645693539387\\
0.0250257777777778	0.0213558634433824\\
0.0250275555555556	0.0196933115675912\\
0.0250293333333333	0.024427207687312\\
0.0250311111111111	0.0235768492815548\\
0.0250382222222222	0.0364244265845109\\
0.02504	0.032160528825504\\
0.0250435555555556	0.0359093911646114\\
0.0250506666666667	0.022313079931967\\
0.0250595555555556	0.0333517372664192\\
0.0250613333333333	0.0321673230611541\\
0.0250666666666667	0.0347998484962576\\
0.0250737777777778	0.0249087739633134\\
0.0250773333333333	0.0300068015040855\\
0.0250808888888889	0.0239910127055604\\
0.0250826666666667	0.0267190446084574\\
0.0250862222222222	0.0222362666399408\\
0.0250933333333333	0.0275709459364073\\
0.0250951111111111	0.0242832962910128\\
0.0250968888888889	0.02521742773327\\
0.0251004444444445	0.0234561724479607\\
0.0251022222222222	0.0257460245101623\\
0.0251093333333333	0.0154519033378782\\
0.0251111111111111	0.0209707441352179\\
0.0251128888888889	0.0177107664771317\\
0.0251146666666667	0.0231569567684191\\
0.0251182222222222	0.0213195579007296\\
0.02512	0.0254572600843831\\
0.0251217777777778	0.0247629699991001\\
0.0251253333333333	0.0310942728801433\\
0.0251271111111111	0.0251293954628652\\
0.0251324444444445	0.0353783902845818\\
0.0251431111111111	0.0172168164495631\\
0.025152	0.028671403521016\\
0.0251537777777778	0.0286147695065024\\
0.0251555555555556	0.0344529531694862\\
0.0251591111111111	0.0311021225456935\\
0.0251644444444444	0.0345782478889443\\
0.025168	0.0289931472468217\\
0.0251697777777778	0.0298117915334879\\
0.0251715555555556	0.0264736180492998\\
0.0251733333333333	0.0281232403161957\\
0.025184	0.0159524374303487\\
0.0251857777777778	0.0175981753855393\\
0.0251875555555555	0.0166590071059686\\
0.0251946666666667	0.0319686861955601\\
0.0251982222222222	0.0269171801441787\\
0.0252053333333333	0.0338969914436937\\
0.0252124444444445	0.0215163390696199\\
0.0252142222222222	0.0239709852649024\\
0.025216	0.0199556843174639\\
0.0252195555555556	0.0270882204504443\\
0.0252248888888889	0.017562914948897\\
0.0252266666666667	0.0191683185077803\\
0.0252284444444444	0.017251169319718\\
0.0252302222222222	0.0196294050557035\\
0.025232	0.017158500924114\\
0.0252373333333333	0.0233602392441846\\
0.0252391111111111	0.0188637146537884\\
0.0252462222222222	0.0285176857258281\\
0.025248	0.0205563764889641\\
0.0252497777777778	0.0232256902007706\\
0.0252515555555556	0.0198641275573994\\
0.0252586666666667	0.0283619764593745\\
0.0252604444444444	0.0250953544078682\\
0.0252622222222222	0.0262489541042765\\
0.025264	0.0254417826405353\\
0.0252675555555556	0.0301189669359158\\
0.0252693333333333	0.0300409572983114\\
0.0252711111111111	0.0335266672633158\\
0.0252746666666667	0.029029438137433\\
0.0252764444444444	0.0299559903667209\\
0.0252817777777778	0.0155382301978065\\
0.0252835555555556	0.0171796888495427\\
0.0252853333333333	0.0151714499337998\\
0.0252906666666667	0.0222456836025292\\
0.025296	0.0154010359507517\\
0.0252977777777778	0.0209841098036291\\
0.0252995555555555	0.0204938227122267\\
0.0253013333333333	0.0223148089234749\\
0.0253048888888889	0.0204388146115391\\
0.0253066666666667	0.0223728600615705\\
0.0253084444444444	0.0177265076173308\\
0.025312	0.0206515043364904\\
0.0253137777777778	0.0195846780264301\\
0.0253155555555556	0.0227730424672145\\
0.0253173333333333	0.0198848396020343\\
0.0253191111111111	0.0272180174348044\\
0.0253226666666667	0.0198271611476405\\
0.0253244444444445	0.0216225153324406\\
0.0253262222222222	0.019647736276615\\
0.0253315555555556	0.0268309088533605\\
0.0253333333333333	0.0192074480559988\\
0.0253351111111111	0.0262051562564044\\
0.0253386666666667	0.0242096295650012\\
0.0253404444444444	0.0268358521106771\\
0.0253422222222222	0.0267295011150327\\
0.0253457777777778	0.0333647672589378\\
0.0253511111111111	0.0232329072062286\\
0.0253546666666667	0.0300695191692897\\
0.0253582222222222	0.0218861425824045\\
0.0253617777777778	0.0294750197560338\\
0.0253653333333333	0.0281370244197156\\
0.0253671111111111	0.0291890638643948\\
0.025376	0.0177336993402546\\
0.0253795555555555	0.0264639422003292\\
0.0253813333333333	0.0263683250133526\\
0.0253848888888889	0.0224839728236947\\
0.0253866666666667	0.0225505630454677\\
0.0253884444444444	0.0247263735185413\\
0.0253902222222222	0.0235874439713198\\
0.025392	0.0262422139286837\\
0.0253955555555556	0.0156782292798523\\
0.0253973333333333	0.0182505097045608\\
0.0253991111111111	0.0166951470449948\\
0.0254026666666667	0.0227920242110676\\
0.0254044444444445	0.019758614377025\\
0.025408	0.0295827887018239\\
0.0254097777777778	0.0269152041216119\\
0.0254115555555555	0.0271650933354437\\
0.0254133333333333	0.0246564030212162\\
0.0254151111111111	0.0279610443378199\\
0.0254168888888889	0.0245506207769323\\
0.0254204444444444	0.0305962215256654\\
0.025424	0.0279314988079436\\
0.0254275555555556	0.0304332801171944\\
0.0254328888888889	0.0226293653777352\\
0.0254346666666667	0.0258655474275758\\
0.0254382222222222	0.0192714498682578\\
0.0254435555555556	0.0314196262043794\\
0.0254471111111111	0.0234760272808232\\
0.0254488888888889	0.030023200906289\\
0.0254506666666667	0.0247406584190601\\
0.0254524444444444	0.0270467043872206\\
0.025456	0.0233517980040985\\
0.0254595555555556	0.0262906009394504\\
0.0254613333333333	0.0247372007108079\\
0.0254631111111111	0.0280134530045242\\
0.0254684444444444	0.0234299002176296\\
0.0254702222222222	0.0247188563368505\\
0.025472	0.0225428951084279\\
0.0254755555555556	0.0266633790835519\\
0.0254791111111111	0.0199737129172369\\
0.0254826666666667	0.0266128090094399\\
0.0254844444444444	0.0224507106522117\\
0.025488	0.0290846972606349\\
0.0254933333333333	0.0129199457649981\\
0.0254968888888889	0.0203434453656234\\
0.0255004444444444	0.0183196843742931\\
0.0255075555555556	0.0292653873010411\\
0.0255093333333333	0.0278472730268098\\
0.0255111111111111	0.0304063749581912\\
0.0255128888888889	0.0234928497426438\\
0.0255146666666667	0.0240652094460044\\
0.0255164444444445	0.0238161584215498\\
0.02552	0.0249946762754014\\
0.0255217777777778	0.0242601964578648\\
0.0255235555555555	0.0251868192324937\\
0.0255253333333333	0.0239001458892131\\
0.0255306666666667	0.0298853122719068\\
0.0255324444444444	0.0285074841459632\\
0.0255342222222222	0.0309699297858414\\
0.0255377777777778	0.026334744938376\\
0.0255431111111111	0.0340455673840195\\
0.0255466666666667	0.0295526374301745\\
0.0255484444444445	0.0338389121133163\\
0.025552	0.0274756988899687\\
0.0255573333333333	0.031459976408592\\
0.0255608888888889	0.027402119651504\\
0.0255626666666667	0.0312104182677927\\
0.025568	0.0233261205321818\\
0.0255751111111111	0.0283723105771329\\
0.0255804444444444	0.0169718760925327\\
0.025584	0.022760868037457\\
0.0255857777777778	0.0205823512157179\\
0.0255911111111111	0.0294239603451653\\
0.0255946666666667	0.0280625860417223\\
0.0255982222222222	0.0329073620683016\\
0.0256017777777778	0.0321520345964764\\
0.0256053333333333	0.0326807240555966\\
0.0256124444444444	0.0160462972151465\\
0.0256177777777778	0.0137145226585132\\
0.0256213333333333	0.0256295892048178\\
0.0256231111111111	0.0208295583683661\\
0.0256266666666667	0.0280859261478435\\
0.0256284444444445	0.0262292550108339\\
0.025632	0.0282308904592609\\
0.0256355555555556	0.0237815555186551\\
0.0256426666666667	0.0288260403240133\\
0.0256444444444444	0.0199502602352787\\
0.025648	0.0270195446082963\\
0.0256533333333333	0.0224637692524066\\
0.0256551111111111	0.0263383714922526\\
0.0256568888888889	0.0248486898787975\\
0.0256604444444445	0.0333288757403708\\
0.0256622222222222	0.0291908899864302\\
0.025664	0.0299007986861592\\
0.0256675555555556	0.0276378136052598\\
0.0256693333333333	0.0250544097251442\\
0.0256711111111111	0.029599152520694\\
0.0256764444444444	0.0230653735855996\\
0.0256817777777778	0.0365407996702351\\
0.0256871111111111	0.0317694137887216\\
0.0256906666666667	0.0367915339585865\\
0.0256977777777778	0.0218771579477629\\
0.0256995555555556	0.0267964531224348\\
0.0257048888888889	0.0187366390365939\\
0.0257084444444445	0.0260025629528651\\
0.025712	0.0233499548651331\\
0.0257137777777778	0.0268894439912875\\
0.0257191111111111	0.0218375543179773\\
0.0257208888888889	0.0226355515421249\\
0.0257226666666667	0.0194899566832616\\
0.0257262222222222	0.0229005662703022\\
0.025728	0.0180186176111551\\
0.0257333333333333	0.0247881513556293\\
0.0257351111111111	0.0241849187963246\\
0.0257386666666667	0.0320472290574441\\
0.0257422222222222	0.0246492417818618\\
0.0257457777777778	0.0260005719713725\\
0.0257475555555556	0.0225940919917391\\
0.0257511111111111	0.0243671267842744\\
0.0257546666666667	0.0212750405924553\\
0.0257564444444444	0.0238248659878839\\
0.02576	0.0195496100089037\\
0.0257617777777778	0.0203102517438324\\
0.0257635555555556	0.0198519893320716\\
0.0257671111111111	0.0271843863939331\\
0.0257688888888889	0.0300834591251903\\
0.025776	0.0215031283338763\\
0.0257777777777778	0.0222905264666345\\
0.0257795555555556	0.021997485975418\\
0.0257848888888889	0.0255986362530377\\
0.0257866666666667	0.0228566528813171\\
0.0257937777777778	0.028272408224041\\
0.0257973333333333	0.034575126990134\\
0.0258044444444444	0.0217230813480383\\
0.0258062222222222	0.0238295986252367\\
0.025808	0.0200382681495672\\
0.0258097777777778	0.0208602970671301\\
0.0258115555555556	0.0182296348306398\\
0.0258133333333333	0.0236285502437947\\
0.0258151111111111	0.020334045205876\\
0.0258204444444445	0.0246585473958988\\
0.0258257777777778	0.0142503463834408\\
0.0258293333333333	0.0203966559629758\\
0.0258346666666667	0.0116732880719936\\
0.02584	0.0250786172568285\\
0.0258417777777778	0.0234496119127416\\
0.0258488888888889	0.0285350271322311\\
0.0258506666666667	0.0282467661729203\\
0.0258524444444445	0.0299334404763583\\
0.0258542222222222	0.0284610104429675\\
0.025856	0.0331287166357644\\
0.0258595555555556	0.0223394822084811\\
0.0258613333333333	0.0280034563868022\\
0.0258631111111111	0.0234527280210106\\
0.0258648888888889	0.0297815780392898\\
0.0258684444444444	0.021920881222297\\
0.025872	0.0248698316095155\\
0.0258737777777778	0.0239910213229758\\
0.0258773333333333	0.0330358775351878\\
0.0258808888888889	0.0209736126306268\\
0.0258844444444445	0.0239079212519014\\
0.0258862222222222	0.0234206510037134\\
0.025888	0.027993707743434\\
0.0258915555555556	0.0231538861770879\\
0.0258951111111111	0.0307439735280119\\
0.0259004444444444	0.0228291465217713\\
0.0259022222222222	0.0277717931866943\\
0.0259057777777778	0.0213914020836614\\
0.0259075555555555	0.0256351301356751\\
0.0259093333333333	0.0247325883025313\\
0.0259111111111111	0.0249642998491117\\
0.0259164444444444	0.0192140168343183\\
0.0259182222222222	0.021906037752814\\
0.02592	0.0200660611155935\\
0.0259217777777778	0.024669565418144\\
0.0259253333333333	0.0220991622449375\\
0.025936	0.0332545876532327\\
0.0259377777777778	0.0260951522728348\\
0.0259413333333333	0.0323436190451949\\
0.0259466666666667	0.0244960271231282\\
0.0259502222222222	0.0329963347165364\\
0.025952	0.028199576008833\\
0.0259555555555556	0.0333368078237054\\
0.0259626666666667	0.0270830075189385\\
0.0259662222222222	0.0295162964050824\\
0.0259697777777778	0.0253339869242476\\
0.0259733333333333	0.0286777193460658\\
0.0259751111111111	0.0337159400959582\\
0.0259893333333333	0.0181427179944071\\
0.0259911111111111	0.0230239845621645\\
0.026	0.0167531174976724\\
0.0260017777777778	0.0240790517681235\\
0.0260071111111111	0.017837245089283\\
0.0260106666666667	0.0251699916480755\\
0.0260124444444444	0.0225226985449612\\
0.0260142222222222	0.0271241612079222\\
0.026016	0.0246343951631199\\
0.0260213333333333	0.0339192837709826\\
0.0260231111111111	0.0332684065306935\\
0.0260337777777778	0.0610858685959008\\
0.026048	0.0271041908359225\\
0.0260533333333333	0.034761180531666\\
0.0260551111111111	0.0334093080623504\\
0.0260568888888889	0.0381624691721093\\
0.0260622222222222	0.0214319622319469\\
0.026064	0.0235889940941973\\
0.0260657777777778	0.0229853946466378\\
0.0260675555555556	0.0238027538983777\\
0.0260711111111111	0.0211318977257015\\
0.0260728888888889	0.0271190518858725\\
0.0260764444444445	0.0238339221257231\\
0.0260782222222222	0.0251114122335069\\
0.02608	0.0240492720215353\\
0.0260835555555556	0.0253936357679533\\
0.0260853333333333	0.0203211890954438\\
0.0260871111111111	0.0206010969113977\\
0.0260888888888889	0.0182377218577121\\
0.0260924444444444	0.0289415301378509\\
0.026096	0.0184310514479133\\
0.0260995555555556	0.0236711365673145\\
0.0261013333333333	0.0210919700864449\\
0.0261048888888889	0.0271663065690506\\
0.0261066666666667	0.0266090324805199\\
0.0261084444444444	0.0292724168807985\\
0.0261102222222222	0.0257075864300211\\
0.0261137777777778	0.0293544881758529\\
0.0261191111111111	0.0209190004211263\\
0.0261226666666667	0.0260361164688976\\
0.0261244444444445	0.0233901386408568\\
0.0261297777777778	0.0324981628895313\\
0.0261333333333333	0.0274848737796975\\
0.0261351111111111	0.0277910547889358\\
0.0261386666666667	0.0210022495825394\\
0.0261404444444444	0.0257039754153372\\
0.0261422222222222	0.0255413764061189\\
0.0261511111111111	0.0364085200142997\\
0.0261528888888889	0.0326466872113094\\
0.0261546666666667	0.0349583427367663\\
0.02616	0.0225648618347379\\
0.0261635555555556	0.0303151363346523\\
0.0261671111111111	0.0191089424214891\\
0.0261724444444444	0.0297578933694793\\
0.026176	0.0276587894107096\\
0.0261813333333333	0.0350415935062123\\
0.0261955555555556	0.019054400846923\\
0.0261991111111111	0.0220543138930396\\
0.0262008888888889	0.0162325935661794\\
0.0262062222222222	0.0271279683336502\\
0.0262133333333333	0.019900046156245\\
0.0262204444444444	0.0249152601006183\\
0.026224	0.0202642653056673\\
0.0262257777777778	0.0232998680223726\\
0.0262293333333333	0.0202429054980597\\
0.0262328888888889	0.025577833174607\\
0.0262346666666667	0.0204219771724955\\
0.0262382222222222	0.0277148419460825\\
0.0262435555555555	0.0180741859909259\\
0.0262471111111111	0.026182400830018\\
0.0262506666666667	0.0188715643787024\\
0.0262542222222222	0.0247313523840388\\
0.0262577777777778	0.0212133270865053\\
0.0262613333333333	0.0282341663313544\\
0.0262631111111111	0.0210858666385893\\
0.0262684444444445	0.0251287887861914\\
0.0262702222222222	0.024906055965129\\
0.026272	0.0279331293971262\\
0.0262755555555556	0.0221830084968854\\
0.0262791111111111	0.0274669100393285\\
0.0262826666666667	0.0228927190442792\\
0.0262862222222222	0.0240965232412008\\
0.026288	0.0189633629572547\\
0.0262897777777778	0.0205302931818122\\
0.0262915555555556	0.0193793114427358\\
0.0262933333333333	0.0220049587732567\\
0.0262968888888889	0.0209072046119486\\
0.0263004444444445	0.0270083590229869\\
0.0263022222222222	0.0230376405740334\\
0.026304	0.0245100384295203\\
0.0263057777777778	0.0175523517926326\\
0.0263111111111111	0.0296311130392762\\
0.0263146666666667	0.0228148896465482\\
0.0263182222222222	0.0301842689268327\\
0.0263217777777778	0.0229500930498124\\
0.0263271111111111	0.030662105818467\\
0.0263288888888889	0.0289180038809979\\
0.0263306666666667	0.0301161480975046\\
0.026336	0.0243506179148772\\
0.0263395555555556	0.0255411098663986\\
0.0263413333333333	0.0240850971397888\\
0.0263431111111111	0.030356173582068\\
0.0263466666666667	0.0224207624462459\\
0.0263484444444445	0.0267281297270077\\
0.026352	0.0239335626531911\\
0.0263537777777778	0.029192201397793\\
0.0263555555555555	0.0267084056994824\\
0.0263573333333333	0.0281845831726654\\
0.0263644444444444	0.0173277958686363\\
0.026368	0.0259298830302935\\
0.0263715555555556	0.0151553773723918\\
0.0263768888888889	0.0253812624352065\\
0.0263804444444445	0.0185145267485637\\
0.0263857777777778	0.0225717968663479\\
0.0263893333333333	0.0183686240605731\\
0.0263928888888889	0.0261300412091579\\
0.0263982222222222	0.0192555016053071\\
0.0264017777777778	0.0240767260589908\\
0.0264053333333333	0.0162913285760335\\
0.0264124444444444	0.0294823860270841\\
0.026416	0.0204917142252118\\
0.0264177777777778	0.0234056308161446\\
0.0264195555555556	0.0230854710557114\\
0.0264266666666667	0.026369936255653\\
0.0264284444444444	0.0242468355397587\\
0.0264302222222222	0.0261139325785037\\
0.0264355555555555	0.021440554329931\\
0.0264373333333333	0.0237742483195727\\
0.0264408888888889	0.0160380862324606\\
0.0264462222222222	0.0252216469644326\\
0.026448	0.0214823659940916\\
0.0264515555555556	0.0230414889197326\\
0.0264533333333333	0.0218875089307256\\
0.0264586666666667	0.0269229075378036\\
0.0264657777777778	0.0152077659337473\\
0.0264746666666667	0.0338766809427127\\
0.0264764444444444	0.0284796220058743\\
0.0264817777777778	0.040301721234358\\
0.0264888888888889	0.0246775741428802\\
0.0264906666666667	0.0312479681999629\\
0.0264942222222222	0.0173853563092806\\
0.026496	0.0251812751774275\\
0.0264995555555556	0.0166851655456614\\
0.0265031111111111	0.018491331314069\\
0.0265048888888889	0.0158209338087868\\
0.0265084444444444	0.0189065590271042\\
0.026512	0.017412891880028\\
0.0265191111111111	0.0270496464680282\\
0.0265208888888889	0.0235241636334237\\
0.0265244444444444	0.0303620410428866\\
0.026528	0.0269360852502066\\
0.0265297777777778	0.033633413776277\\
0.0265315555555556	0.0233790529837088\\
0.0265333333333333	0.0257403649465192\\
0.0265368888888889	0.0223998667592856\\
0.0265404444444444	0.0295926334125178\\
0.0265422222222222	0.0277326497125532\\
0.0265457777777778	0.0343950422755348\\
0.0265546666666667	0.0214594263731592\\
0.0265564444444444	0.0228054862944964\\
0.0265582222222222	0.0223593886361374\\
0.02656	0.0271090101984569\\
0.0265617777777778	0.0245540158614348\\
0.0265635555555556	0.0328332125782488\\
0.0265688888888889	0.0257812093852074\\
0.0265706666666667	0.0275399503234951\\
0.026576	0.0252376268634514\\
0.0265777777777778	0.0275863059325367\\
0.0265813333333333	0.0190390263388975\\
0.0265848888888889	0.0232651658199925\\
0.0265866666666667	0.0218186319375694\\
0.0265884444444444	0.0234341234127605\\
0.026592	0.0197531440429406\\
0.0265955555555556	0.0251547570110482\\
0.0265973333333333	0.0231921219605017\\
0.0266008888888889	0.0288070161413901\\
0.0266097777777778	0.0144961228001266\\
0.0266151111111111	0.0204800127537055\\
0.0266168888888889	0.0200147582753374\\
0.0266204444444444	0.0230336624345162\\
0.0266222222222222	0.0194668017633316\\
0.0266257777777778	0.0330632192097669\\
0.0266275555555556	0.0285363756133941\\
0.0266293333333333	0.0303114971127323\\
0.0266328888888889	0.0249565104591958\\
0.0266364444444444	0.0346408158298194\\
0.0266382222222222	0.0278443098539248\\
0.02664	0.0300792043746825\\
0.0266435555555556	0.0254522236396991\\
0.0266506666666667	0.0159123084714128\\
0.0266542222222222	0.0228564564753649\\
0.0266595555555555	0.0163163457127636\\
0.0266648888888889	0.0331115224501717\\
0.0266666666666667	0.0327611900258194\\
0.0266684444444444	0.0342013691318508\\
0.0266702222222222	0.033142729575167\\
0.026672	0.0384559566586624\\
0.0266755555555556	0.0310371567441879\\
0.0266791111111111	0.0356298507177814\\
0.0266844444444445	0.0314775814463497\\
0.0266862222222222	0.0373641561107141\\
0.0266897777777778	0.0256733442186761\\
0.0266986666666667	0.0347202113789185\\
0.026704	0.0337677269134291\\
0.0267057777777778	0.0348107525600796\\
0.0267146666666667	0.0252130310091555\\
0.0267164444444445	0.0286654805721081\\
0.02672	0.0254363469084468\\
0.0267217777777778	0.0357452080037688\\
0.0267271111111111	0.0323310409294413\\
0.0267306666666667	0.0347163364776396\\
0.0267324444444444	0.0371796025715995\\
0.0267342222222222	0.0279566853520606\\
0.0267377777777778	0.0287911649927712\\
0.0267413333333333	0.0243153364232055\\
0.0267484444444444	0.0338956051368232\\
0.026752	0.0301664081551871\\
0.0267537777777778	0.0338375100697339\\
0.0267555555555556	0.0323950679526976\\
0.0267573333333333	0.0358502181641174\\
0.0267644444444445	0.0236071170473234\\
0.026768	0.0336965481073658\\
0.0267715555555555	0.0240259442468633\\
0.0267751111111111	0.0351650904138085\\
0.0267786666666667	0.0269527785145411\\
0.0267804444444444	0.0282213731056353\\
0.0267822222222222	0.0254047832055778\\
0.0267857777777778	0.0337983991991647\\
0.0267893333333333	0.023427257439248\\
0.0267946666666667	0.0302010566511647\\
0.0267982222222222	0.0173240679740567\\
0.0268017777777778	0.0250681992548084\\
0.0268035555555556	0.0232043593634447\\
0.0268071111111111	0.0283590293683328\\
0.0268106666666667	0.0238729617404143\\
0.0268142222222222	0.0309499797034358\\
0.026816	0.0308700539701002\\
0.0268213333333333	0.0228646572497687\\
0.0268248888888889	0.0319659397179771\\
0.0268284444444444	0.0241754804002618\\
0.026832	0.0248805219116477\\
0.0268337777777778	0.0221927099862443\\
0.0268426666666667	0.0278056831803757\\
0.0268444444444444	0.0265321182368596\\
0.0268462222222222	0.0286271680357917\\
0.026848	0.0255444672280399\\
0.0268515555555555	0.036248345064853\\
0.0268533333333333	0.0304246809479014\\
0.0268551111111111	0.034552009217867\\
0.0268604444444444	0.0322706711265739\\
0.0268622222222222	0.0343930051322597\\
0.0268657777777778	0.0299699280591714\\
0.0268675555555556	0.030023809986479\\
0.0268693333333333	0.0331963209857245\\
0.0268711111111111	0.0285400837458398\\
0.0268746666666667	0.0292631365962224\\
0.0268782222222222	0.0224818558717602\\
0.02688	0.0225447692026241\\
0.0268835555555555	0.0190452996275075\\
0.0268871111111111	0.0151709358994338\\
0.0268888888888889	0.0153166763678146\\
0.0268906666666667	0.0139194498744564\\
0.0268995555555556	0.0325439016107018\\
0.0269013333333333	0.024699781999706\\
0.0269048888888889	0.027435223762565\\
0.0269066666666667	0.0256754635193143\\
0.0269084444444445	0.0258079854162857\\
0.0269102222222222	0.0245889073563803\\
0.026912	0.0251331766127521\\
0.0269137777777778	0.0217833293258978\\
0.0269155555555556	0.0241113046770454\\
0.0269191111111111	0.0221644819036206\\
0.0269208888888889	0.022504964629219\\
0.0269244444444444	0.0146824194969912\\
0.0269315555555556	0.0277326026549609\\
0.0269333333333333	0.0209931075602733\\
0.0269422222222222	0.0293421595640245\\
0.0269457777777778	0.0235710226149736\\
0.0269475555555556	0.0246849632756979\\
0.0269493333333333	0.0221767666141172\\
0.0269528888888889	0.0241093101508029\\
0.0269546666666667	0.0217442958558963\\
0.0269564444444444	0.024111199236189\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0269564444444444	0.024111199236189\\
0.0269582222222222	0.0211165793721137\\
0.0269617777777778	0.03146916317459\\
0.0269635555555555	0.0304274191446433\\
0.0269653333333333	0.0316120429903047\\
0.0269706666666667	0.0194798147870655\\
0.0269724444444444	0.0220488833730368\\
0.0269742222222222	0.0213272693878311\\
0.0269777777777778	0.0320437306354599\\
0.0269795555555556	0.030072186780113\\
0.0269813333333333	0.0326901267348688\\
0.0269866666666667	0.0251561327728459\\
0.0269937777777778	0.0335831447399658\\
0.0269955555555556	0.0300887913109982\\
0.0269973333333333	0.0317523119195571\\
0.0269991111111111	0.0281506729335593\\
0.0270008888888889	0.0306590941910554\\
0.0270062222222222	0.0245616561505589\\
0.027008	0.0306867886799879\\
0.0270133333333333	0.0228517736076619\\
0.0270168888888889	0.0285306252086355\\
0.0270204444444445	0.0241739220946142\\
0.0270222222222222	0.0284591818833185\\
0.027024	0.0244002982466634\\
0.0270257777777778	0.0282355351940971\\
0.0270293333333333	0.0236335759422576\\
0.0270364444444444	0.0298905694645148\\
0.0270382222222222	0.0264144115633156\\
0.02704	0.0278279296688477\\
0.0270435555555556	0.0206753444822708\\
0.0270453333333333	0.0216596365185137\\
0.0270506666666667	0.0178947843785412\\
0.0270524444444444	0.0199026504988224\\
0.0270631111111111	0.0293842007595291\\
0.0270648888888889	0.0246836588472237\\
0.0270684444444445	0.0307891600047435\\
0.027072	0.0255138495305414\\
0.0270755555555555	0.0297256238145291\\
0.0270773333333333	0.028269081677985\\
0.0270791111111111	0.0293436569527351\\
0.0270844444444444	0.0211724829019654\\
0.027088	0.025770588390833\\
0.0270897777777778	0.0225552756737349\\
0.0270933333333333	0.03372306521458\\
0.0270951111111111	0.0245691758678291\\
0.0270986666666667	0.029860364166449\\
0.0271022222222222	0.0256885809059189\\
0.027104	0.0327112810161572\\
0.0271128888888889	0.0219395912245398\\
0.0271164444444444	0.0295030197220779\\
0.0271182222222222	0.0263110449861813\\
0.02712	0.0271807025436783\\
0.0271288888888889	0.0158832727966777\\
0.0271306666666667	0.0179757248263771\\
0.0271324444444445	0.0167671011381517\\
0.0271342222222222	0.0171196705711831\\
0.027136	0.0154670633185998\\
0.0271377777777778	0.0194474504863366\\
0.0271395555555556	0.017369185700569\\
0.0271431111111111	0.0286668214939889\\
0.0271466666666667	0.0251335706600671\\
0.0271484444444444	0.0266986635388586\\
0.027152	0.0235116297324153\\
0.0271537777777778	0.0248492426324906\\
0.0271591111111111	0.0177176647777104\\
0.0271662222222222	0.0277718353208428\\
0.0271697777777778	0.0259080113101399\\
0.0271715555555556	0.0330771583916337\\
0.0271751111111111	0.0273388222584191\\
0.0271768888888889	0.0312719273415884\\
0.0271822222222222	0.0192601773516312\\
0.0271875555555555	0.0278397059893943\\
0.0271893333333333	0.0270472317089289\\
0.0271928888888889	0.035710093156048\\
0.0271964444444444	0.0291261365625817\\
0.0271982222222222	0.035660555054544\\
0.0272053333333333	0.0268686254268098\\
0.0272088888888889	0.0314710301410775\\
0.027216	0.0256047141800773\\
0.0272177777777778	0.0256907851420564\\
0.0272195555555556	0.0218532210598893\\
0.0272231111111111	0.0289370828274173\\
0.0272248888888889	0.0265015157407723\\
0.0272266666666667	0.0276000532193464\\
0.0272284444444444	0.0247203107473234\\
0.0272302222222222	0.0254339736517325\\
0.027232	0.0239747046859103\\
0.0272355555555556	0.0265048933164727\\
0.0272408888888889	0.0167701696556354\\
0.0272444444444445	0.023779977571476\\
0.0272462222222222	0.0198612628226915\\
0.0272497777777778	0.0272551903476967\\
0.0272533333333333	0.0250963944706331\\
0.0272586666666667	0.0302180608120017\\
0.0272604444444444	0.0252802629440285\\
0.0272657777777778	0.0323144305768459\\
0.0272711111111111	0.0265805858855451\\
0.0272746666666667	0.0175295952878097\\
0.02728	0.0228577484959821\\
0.0272817777777778	0.0214188563741446\\
0.0272906666666667	0.0293080236483625\\
0.0272924444444445	0.0282077953227615\\
0.0272995555555555	0.0342043839367541\\
0.0273013333333333	0.0334058121397272\\
0.0273031111111111	0.0374808149484458\\
0.0273066666666667	0.03007023813711\\
0.0273084444444444	0.030541048520996\\
0.0273155555555556	0.0164318048099157\\
0.0273173333333333	0.0167688121541971\\
0.0273191111111111	0.0136756348113543\\
0.027328	0.0284428985883031\\
0.0273297777777778	0.0278661476269703\\
0.0273333333333333	0.030795593824735\\
0.0273351111111111	0.0291272094292071\\
0.0273386666666667	0.0349754124300909\\
0.027344	0.0199721882160094\\
0.0273475555555556	0.0227114806594005\\
0.0273493333333333	0.0143834458316383\\
0.0273528888888889	0.0268321460375668\\
0.0273564444444444	0.0201492420482619\\
0.0273582222222222	0.0209636109316162\\
0.02736	0.020289322494102\\
0.0273635555555556	0.0247660662230015\\
0.0273653333333333	0.0170987889694456\\
0.0273688888888889	0.0233549227867135\\
0.0273724444444444	0.0163315050115327\\
0.0273742222222222	0.0199707127259333\\
0.027376	0.0196152908641792\\
0.0273777777777778	0.0197304573457517\\
0.0273831111111111	0.0271822042900101\\
0.0273848888888889	0.0210678856451565\\
0.027392	0.0313543330348938\\
0.0273955555555556	0.0245645083383703\\
0.0274008888888889	0.0286365257277029\\
0.0274044444444445	0.0350065836554287\\
0.027408	0.0309060136560916\\
0.0274097777777778	0.0317352808212812\\
0.0274222222222222	0.0144139248616744\\
0.027424	0.0153634578776978\\
0.0274257777777778	0.00921846562195336\\
0.0274311111111111	0.0225465669342444\\
0.0274346666666667	0.0182754458458785\\
0.0274382222222222	0.0230015855680814\\
0.0274435555555556	0.018251385274761\\
0.0274453333333333	0.0210372743571074\\
0.0274471111111111	0.0170642249817284\\
0.0274524444444444	0.0280336261236964\\
0.0274542222222222	0.0228719714852682\\
0.0274577777777778	0.0241402474935695\\
0.0274595555555556	0.0197682426768282\\
0.0274648888888889	0.0263177655415177\\
0.0274666666666667	0.0200194548744319\\
0.0274737777777778	0.0289394368287743\\
0.0274755555555556	0.0244664946317175\\
0.0274791111111111	0.0308138036362547\\
0.0274844444444445	0.0218674911542765\\
0.0274862222222222	0.0321299427276049\\
0.0274933333333333	0.0250457708208288\\
0.0274968888888889	0.0310548276935174\\
0.0274986666666667	0.0287068761704136\\
0.0275004444444444	0.0311285722729976\\
0.027504	0.0262054603630458\\
0.0275057777777778	0.0265244475804502\\
0.0275093333333333	0.0199197740025035\\
0.0275128888888889	0.0299120806222215\\
0.0275146666666667	0.0298064965771484\\
0.02752	0.0224025717328722\\
0.0275217777777778	0.0252523238056714\\
0.0275235555555556	0.0217421478879248\\
0.0275253333333333	0.0279773227881235\\
0.0275324444444444	0.0183369926441973\\
0.0275413333333333	0.0261169311601692\\
0.0275431111111111	0.0206953580572805\\
0.0275448888888889	0.0220012399857491\\
0.0275466666666667	0.0198955978191239\\
0.0275484444444445	0.0257265061639166\\
0.0275502222222222	0.0223673424986393\\
0.0275537777777778	0.0291295373186304\\
0.0275573333333333	0.0240921704902225\\
0.0275608888888889	0.0309943825962295\\
0.0275662222222222	0.0228420908777101\\
0.027568	0.0234659275182051\\
0.0275715555555555	0.0163043626322482\\
0.0275768888888889	0.0285045625873997\\
0.0275804444444444	0.0227084372767206\\
0.0275822222222222	0.0307483431454555\\
0.027584	0.0251927986849863\\
0.0275893333333333	0.0214453777341043\\
0.0275911111111111	0.0269642252973022\\
0.0275946666666667	0.0221506589037505\\
0.0275964444444445	0.0242853250935203\\
0.0276	0.0175146695121707\\
0.0276035555555555	0.0263372614107553\\
0.0276053333333333	0.024466514412205\\
0.0276071111111111	0.028919990420722\\
0.0276124444444444	0.0161730356719386\\
0.027616	0.025329751702751\\
0.0276177777777778	0.0197174985869914\\
0.0276213333333333	0.0262219158668032\\
0.0276248888888889	0.0144462188785155\\
0.0276408888888889	0.0334626655339684\\
0.0276462222222222	0.0230008180946648\\
0.0276497777777778	0.0267498648980228\\
0.0276533333333333	0.0179472800721849\\
0.0276604444444445	0.0280811805345683\\
0.0276622222222222	0.0273483407495845\\
0.027664	0.0307437397993083\\
0.0276657777777778	0.030144273002546\\
0.0276675555555556	0.0314765974407425\\
0.0276693333333333	0.0245028238381421\\
0.0276782222222222	0.0334397866629809\\
0.02768	0.0287278753027561\\
0.0276835555555555	0.0340784589820486\\
0.0276871111111111	0.0284497960852168\\
0.0276888888888889	0.03343679901431\\
0.0276924444444444	0.0280269810073159\\
0.027696	0.0301061911832679\\
0.0277013333333333	0.0202924895560455\\
0.0277048888888889	0.0222624495652357\\
0.0277066666666667	0.0173149170898014\\
0.0277084444444445	0.0264717767817027\\
0.0277102222222222	0.0188437123265683\\
0.027712	0.0196050233405329\\
0.0277137777777778	0.0176466655936363\\
0.0277173333333333	0.028326756284075\\
0.0277226666666667	0.022089477184915\\
0.0277262222222222	0.0301035974689867\\
0.027728	0.0270144988998188\\
0.0277297777777778	0.0326015517620044\\
0.0277333333333333	0.0301027919440533\\
0.0277368888888889	0.0341752669498945\\
0.0277457777777778	0.0161549143085153\\
0.0277528888888889	0.0240505495726245\\
0.0277564444444444	0.0189203419726023\\
0.02776	0.0271041712930002\\
0.0277617777777778	0.0234335281044114\\
0.0277653333333333	0.0285474985376087\\
0.0277688888888889	0.0237000130901098\\
0.0277724444444444	0.0323176232738298\\
0.0277777777777778	0.0174732951027417\\
0.0277813333333333	0.0249129729035986\\
0.0277848888888889	0.0222831206921316\\
0.0277937777777778	0.0375676996267279\\
0.0277973333333333	0.0292414569010827\\
0.0277991111111111	0.0326956717990446\\
0.0278026666666667	0.0252744824343877\\
0.0278062222222222	0.0280426182062763\\
0.027808	0.0229436227895296\\
0.0278151111111111	0.0381541033462867\\
0.0278204444444445	0.0284237338641367\\
0.027824	0.0295269136789383\\
0.0278275555555555	0.0188797010546288\\
0.0278364444444444	0.0266434140576711\\
0.02784	0.0219062229985189\\
0.0278435555555556	0.0253249835045838\\
0.0278453333333333	0.0184188802811086\\
0.0278471111111111	0.0250482952562091\\
0.0278506666666667	0.0157937202150251\\
0.0278542222222222	0.0196568536195379\\
0.027856	0.0160010522730387\\
0.0278595555555556	0.0185729439392136\\
0.0278613333333333	0.0141856667748074\\
0.0278648888888889	0.0228728923137139\\
0.0278684444444444	0.0212818843395725\\
0.027872	0.0281262053606664\\
0.0278755555555556	0.0239527795435281\\
0.0278773333333333	0.0259572875699373\\
0.0278826666666667	0.0182803702737675\\
0.0278862222222222	0.0249151408001111\\
0.0278897777777778	0.0238530501557839\\
0.0278915555555556	0.0273376855695272\\
0.0278933333333333	0.0225329065182412\\
0.0278951111111111	0.0235411508403968\\
0.0278986666666667	0.0181548230736605\\
0.0279004444444444	0.0286623026322365\\
0.0279057777777778	0.0238168912614603\\
0.0279075555555555	0.0239783478770309\\
0.0279128888888889	0.0185028084793969\\
0.0279164444444444	0.0262099106094725\\
0.0279235555555556	0.0188415766964258\\
0.0279288888888889	0.0341522052880605\\
0.0279306666666667	0.0340282492947334\\
0.0279324444444445	0.0354483466398403\\
0.0279377777777778	0.0242844376575748\\
0.0279395555555556	0.026135767039537\\
0.0279431111111111	0.017013435315636\\
0.0279466666666667	0.0282991940930641\\
0.027952	0.023573018057663\\
0.0279537777777778	0.0295494628694356\\
0.0279644444444445	0.014760904773564\\
0.027968	0.0122387886038181\\
0.0279768888888889	0.0284365252811146\\
0.0279786666666667	0.0251051842491106\\
0.0279804444444444	0.0254869504788617\\
0.0279822222222222	0.0234940020753067\\
0.027984	0.0239021114720226\\
0.0279857777777778	0.0234613555460381\\
0.0279893333333333	0.026807746561404\\
0.0279928888888889	0.0209481803741762\\
0.0279946666666667	0.0244571680092954\\
0.0279964444444444	0.0229151850480996\\
0.0279982222222222	0.029386134130978\\
0.0280017777777778	0.0213781679284598\\
0.0280106666666667	0.0385348426231348\\
0.0280142222222222	0.0237268802904523\\
0.0280177777777778	0.0273684008910371\\
0.0280195555555555	0.0265729674373734\\
0.0280213333333333	0.0304581938335531\\
0.0280248888888889	0.0227201935848833\\
0.0280284444444444	0.0277053365481041\\
0.0280337777777778	0.0192927300517592\\
0.0280355555555556	0.0240118579459249\\
0.0280391111111111	0.016185801317819\\
0.0280408888888889	0.0193945002130636\\
0.028048	0.0150842175892801\\
0.0280515555555556	0.0198039976192018\\
0.0280533333333333	0.0196313332977757\\
0.0280551111111111	0.0262192718344635\\
0.0280586666666667	0.0199234123703475\\
0.0280604444444444	0.0244637194144919\\
0.0280622222222222	0.0242740366274887\\
0.028064	0.0258097012258185\\
0.0280657777777778	0.0255721511235054\\
0.0280693333333333	0.0279700508869557\\
0.0280711111111111	0.0223012195897073\\
0.0280746666666667	0.0298722201365869\\
0.02808	0.0228683436753343\\
0.0280817777777778	0.0289223487602945\\
0.0280853333333333	0.0264188335130146\\
0.0280888888888889	0.0330478078031381\\
0.0280942222222222	0.0298730827002489\\
0.0280977777777778	0.0338851317599344\\
0.0280995555555555	0.0294583954178231\\
0.0281013333333333	0.0314551223728713\\
0.0281048888888889	0.0238168609029563\\
0.0281084444444444	0.0312959265442243\\
0.0281208888888889	0.0138919912763301\\
0.0281262222222222	0.0219760388380196\\
0.028128	0.0193575573232989\\
0.0281297777777778	0.0202593342857729\\
0.0281315555555555	0.0178106204258652\\
0.0281351111111111	0.0286722066797173\\
0.0281386666666667	0.0219497818533038\\
0.028144	0.0305197679367635\\
0.0281475555555556	0.0273726385629542\\
0.0281688888888889	0.0717642483427074\\
0.0281813333333333	0.0321753678600918\\
0.0281831111111111	0.0323969748442835\\
0.0281848888888889	0.029581681243736\\
0.028192	0.0400254471788887\\
0.0282026666666667	0.0165272580349683\\
0.0282062222222222	0.0276961428871936\\
0.028208	0.0233793721508508\\
0.0282097777777778	0.0243065571027055\\
0.0282115555555555	0.0230791938274263\\
0.0282133333333333	0.0232425427129511\\
0.0282151111111111	0.0281094523227448\\
0.0282222222222222	0.015964392444111\\
0.0282257777777778	0.0264198637298117\\
0.0282293333333333	0.0197953070553825\\
0.0282311111111111	0.0232165743245575\\
0.0282364444444445	0.0206620105238848\\
0.0282417777777778	0.0342732071628033\\
0.0282453333333333	0.0290828534370398\\
0.0282471111111111	0.0331448819500215\\
0.0282524444444444	0.027762130276042\\
0.0282595555555556	0.0340020729775629\\
0.0282613333333333	0.0336322201233462\\
0.0282631111111111	0.0365044499867274\\
0.0282666666666667	0.0272157406674489\\
0.0282684444444445	0.0274238104033135\\
0.028272	0.0201166482110318\\
0.0282737777777778	0.0276777936480664\\
0.0282755555555556	0.0234178791604581\\
0.0282773333333333	0.0274996623892046\\
0.0282791111111111	0.0264649238457489\\
0.0282808888888889	0.02654696310407\\
0.0282844444444444	0.0378700079338375\\
0.0282862222222222	0.0322601541476746\\
0.028288	0.0365965343916343\\
0.0282933333333333	0.0264538018851767\\
0.0282968888888889	0.0288870876401446\\
0.0282986666666667	0.0220165387265348\\
0.0283057777777778	0.0340181546045593\\
0.0283111111111111	0.0263669449698562\\
0.0283128888888889	0.0317078637073353\\
0.02832	0.0198659268149347\\
0.0283217777777778	0.0233353829638137\\
0.0283253333333333	0.0204682390269653\\
0.0283324444444444	0.026118329247993\\
0.0283342222222222	0.024420310339083\\
0.0283395555555556	0.0316389338453044\\
0.0283466666666667	0.0192346894409967\\
0.0283484444444445	0.0221301305451343\\
0.0283502222222222	0.0220190650087166\\
0.0283537777777778	0.0249137900455335\\
0.0283591111111111	0.0212297166522012\\
0.0283608888888889	0.0214934139351554\\
0.0283626666666667	0.018709709502344\\
0.0283662222222222	0.0236631224400036\\
0.028368	0.0200418366030231\\
0.0283715555555556	0.0302761333393513\\
0.0283768888888889	0.0183412736488578\\
0.0283804444444445	0.0247513064137398\\
0.028384	0.0197566609838778\\
0.0283893333333333	0.0238753465091874\\
0.0283911111111111	0.0182774998617197\\
0.0283946666666667	0.0260933621186843\\
0.0283982222222222	0.0220316944733154\\
0.0284017777777778	0.0240628868160037\\
0.0284053333333333	0.0322521514684339\\
0.0284088888888889	0.0235885554919752\\
0.0284106666666667	0.0287520708086742\\
0.0284142222222222	0.0243669703998745\\
0.028416	0.0297023355100757\\
0.0284195555555556	0.0236710165510268\\
0.0284213333333333	0.0245702469887893\\
0.0284248888888889	0.0209497933415936\\
0.0284266666666667	0.0262538675103734\\
0.0284284444444445	0.0248049879198246\\
0.0284337777777778	0.0300357499381793\\
0.0284391111111111	0.0189836674158214\\
0.0284444444444444	0.0259703754476441\\
0.028448	0.0234915171142607\\
0.0284515555555556	0.0292510377010975\\
0.0284568888888889	0.0239817214892194\\
0.0284604444444445	0.0307873368133002\\
0.0284657777777778	0.0282200403102024\\
0.0284675555555556	0.0286354849911089\\
0.0284693333333333	0.0198264173590074\\
0.0284764444444444	0.0326996722220841\\
0.02848	0.0256148031358619\\
0.0284817777777778	0.0314627432837765\\
0.0284835555555556	0.0289938633128582\\
0.0284853333333333	0.0290694079296407\\
0.0284871111111111	0.0311578403558234\\
0.0284888888888889	0.028521973105985\\
0.0284924444444445	0.0301088826632585\\
0.0284977777777778	0.0204749923462139\\
0.0285013333333333	0.025394894231502\\
0.0285048888888889	0.018037822450983\\
0.0285066666666667	0.0223068488379034\\
0.0285084444444444	0.0209261436952466\\
0.0285102222222222	0.0244245686878653\\
0.0285137777777778	0.0199382535190563\\
0.0285191111111111	0.0257871585996039\\
0.0285208888888889	0.0210693339841583\\
0.0285262222222222	0.0253069371296261\\
0.0285315555555556	0.0182012947008755\\
0.0285351111111111	0.0254184804810553\\
0.0285368888888889	0.0165313688912744\\
0.0285386666666667	0.017159348604621\\
0.0285404444444445	0.0169646590496196\\
0.0285457777777778	0.0312261715731343\\
0.0285493333333333	0.0168595344609954\\
0.0285511111111111	0.0234055986047508\\
0.0285546666666667	0.0196673714286924\\
0.02856	0.0278382308358462\\
0.0285617777777778	0.0254799513291603\\
0.0285635555555556	0.027517897305847\\
0.0285671111111111	0.0251804976073407\\
0.0285688888888889	0.0264311466665598\\
0.0285724444444445	0.0180380259759742\\
0.0285742222222222	0.0214653697829648\\
0.028576	0.0189478156094465\\
0.0285795555555556	0.0232435290275678\\
0.0285831111111111	0.0214298931451702\\
0.0285848888888889	0.0240051507858348\\
0.0285866666666667	0.0219075682362233\\
0.028592	0.0272085444417945\\
0.0285991111111111	0.0149588316939336\\
0.0286062222222222	0.0318674664189127\\
0.0286097777777778	0.0289328273737305\\
0.0286151111111111	0.03810048875176\\
0.0286222222222222	0.0214484817831309\\
0.028624	0.0292723241000534\\
0.0286275555555555	0.0217196927486421\\
0.0286293333333333	0.0220689488967913\\
0.0286311111111111	0.0218644911120653\\
0.0286328888888889	0.0159116593850407\\
0.0286364444444444	0.0213813483510476\\
0.0286382222222222	0.0149538296805105\\
0.0286417777777778	0.016699375153248\\
0.0286435555555556	0.0164116655068673\\
0.0286488888888889	0.0239271928914002\\
0.0286506666666667	0.0208840516698997\\
0.0286577777777778	0.0273297263371179\\
0.0286595555555555	0.0222677026620148\\
0.0286631111111111	0.0237703757715343\\
0.0286666666666667	0.017026542951606\\
0.0286702222222222	0.0230139370603342\\
0.028672	0.0206554538229755\\
0.0286737777777778	0.026926192324706\\
0.0286755555555556	0.0236875126926045\\
0.0286808888888889	0.0295531739167994\\
0.0286862222222222	0.0237807173366893\\
0.0286897777777778	0.0274843837515622\\
0.0286915555555556	0.0245898313666692\\
0.0286933333333333	0.0262975038983866\\
0.0286951111111111	0.0240751701445444\\
0.0286986666666667	0.0274131968275114\\
0.0287022222222222	0.0222881710840508\\
0.028704	0.0254605661879378\\
0.0287075555555556	0.023930718150122\\
0.0287111111111111	0.0319018977473828\\
0.0287164444444444	0.0168934441654876\\
0.0287217777777778	0.0248795616977644\\
0.0287253333333333	0.0211753082610033\\
0.0287288888888889	0.0231280100071083\\
0.0287324444444444	0.0194067336652879\\
0.0287342222222222	0.0221387795840909\\
0.0287448888888889	0.0128400112217624\\
0.0287466666666667	0.0181750150161139\\
0.0287484444444444	0.0178625527396137\\
0.028752	0.0237350569415677\\
0.0287555555555556	0.020416500783071\\
0.0287591111111111	0.0311250312457906\\
0.0287608888888889	0.0284635650587773\\
0.0287626666666667	0.0335942468519949\\
0.0287662222222222	0.0255567900034531\\
0.028768	0.0328023620639543\\
0.0287715555555556	0.0294032299026101\\
0.0287733333333333	0.0300083514342828\\
0.0287751111111111	0.0226760803674385\\
0.0287768888888889	0.028024748889746\\
0.0287857777777778	0.0140487986758116\\
0.0287875555555556	0.0205124907380305\\
0.0287928888888889	0.0159304686492349\\
0.0287964444444445	0.0287775307890051\\
0.0288	0.0275298063560251\\
0.0288053333333333	0.0390629640764018\\
0.0288088888888889	0.0322527304058388\\
0.0288124444444444	0.0370822180133367\\
0.0288177777777778	0.0305702281782237\\
0.0288195555555556	0.0369367785963604\\
0.0288231111111111	0.0275707049380799\\
0.0288266666666667	0.0297972293906324\\
0.028832	0.0386069674649767\\
0.0288355555555556	0.0345044923192725\\
0.0288373333333333	0.036121114352747\\
0.0288408888888889	0.0312287136818593\\
0.0288444444444445	0.0352290432743877\\
0.028848	0.0248570606061559\\
0.0288497777777778	0.0324784585175211\\
0.0288533333333333	0.0204652541271114\\
0.0288568888888889	0.0279862287313234\\
0.0288586666666667	0.0261182216164879\\
0.0288657777777778	0.0368408034411755\\
0.0288693333333333	0.0257057856181445\\
0.0288711111111111	0.0279876889336337\\
0.0288746666666667	0.0230558913878962\\
0.0288835555555556	0.0302235962647826\\
0.0288853333333333	0.0301364415733797\\
0.0288906666666667	0.036445776589011\\
0.0288924444444444	0.0291970975699159\\
0.0288942222222222	0.0302719267739656\\
0.0288977777777778	0.0210718461036709\\
0.0289013333333333	0.0308183733816988\\
0.0289031111111111	0.0210085995310251\\
0.0289084444444445	0.034765021961901\\
0.028912	0.0270391012104029\\
0.0289137777777778	0.0308605083843975\\
0.0289155555555556	0.0290098922455904\\
0.0289191111111111	0.0381032847841912\\
0.0289244444444444	0.0308706736847245\\
0.0289262222222222	0.0366178912995752\\
0.0289315555555555	0.0197595261345587\\
0.0289422222222222	0.0311846825132549\\
0.028944	0.0284556769657536\\
0.0289493333333333	0.0318063138764546\\
0.0289528888888889	0.0200879118958144\\
0.0289582222222222	0.0246366911725565\\
0.0289617777777778	0.0207754441018743\\
0.0289635555555555	0.024556454218834\\
0.0289671111111111	0.0210825663004369\\
0.0289688888888889	0.0291377223665822\\
0.0289706666666667	0.0269902962461734\\
0.0289742222222222	0.0280507729915294\\
0.028976	0.0249302147759405\\
0.0289831111111111	0.0358252507685402\\
0.0289866666666667	0.0323962453735742\\
0.0289902222222222	0.0345315105866034\\
0.0289955555555556	0.0323139426118448\\
0.0289973333333333	0.0337168419477308\\
0.0290008888888889	0.0304089983507185\\
0.0290026666666667	0.0321236885722816\\
0.0290044444444444	0.028772306645849\\
0.029008	0.0309914095559633\\
0.0290133333333333	0.0191715087699718\\
0.0290151111111111	0.0213785347717291\\
0.0290186666666667	0.0150946391500026\\
0.0290204444444445	0.0168948297979049\\
0.029024	0.015355279196975\\
0.0290275555555556	0.019704160253013\\
0.0290293333333333	0.0180400772536225\\
0.0290328888888889	0.0320672165841211\\
0.0290346666666667	0.0230323109266463\\
0.0290435555555555	0.0339706282007406\\
0.0290471111111111	0.0268576524137938\\
0.0290488888888889	0.028408020237216\\
0.0290577777777778	0.0169767641494532\\
0.0290595555555556	0.0177392086475252\\
0.0290613333333333	0.0165501954396751\\
0.0290648888888889	0.0308618613411631\\
0.0290684444444445	0.0200695041501542\\
0.029072	0.0263816596873446\\
0.0290737777777778	0.0217472427879277\\
0.0290755555555555	0.026001771538348\\
0.0290791111111111	0.0222338979784746\\
0.0290808888888889	0.0255259996747103\\
0.0290844444444444	0.0241904563802937\\
0.0290862222222222	0.0252482903369522\\
0.029088	0.0207527720054919\\
0.0290897777777778	0.0271542766028099\\
0.0290915555555556	0.024600285432839\\
0.0290986666666667	0.0300416373532239\\
0.029104	0.0212351696248711\\
0.0291057777777778	0.0266412118986432\\
0.0291075555555556	0.0244483323481203\\
0.0291128888888889	0.0351535529364241\\
0.0291164444444444	0.0303364211182079\\
0.0291182222222222	0.032832780643591\\
0.0291217777777778	0.0312491752239359\\
0.0291235555555556	0.0314945928150462\\
0.0291253333333333	0.0302645222334566\\
0.0291306666666667	0.0333790821697694\\
0.0291324444444444	0.030266013681207\\
0.0291342222222222	0.0329070401261157\\
0.029136	0.0297054487779558\\
0.0291377777777778	0.0305242405886037\\
0.0291395555555556	0.0270435476653446\\
0.0291413333333333	0.0314020594195385\\
0.0291466666666667	0.0217921516852062\\
0.0291502222222222	0.0284142964375335\\
0.029152	0.0248318360247902\\
0.0291555555555555	0.0302926557018161\\
0.0291626666666667	0.0240131503924539\\
0.0291697777777778	0.0314744738254985\\
0.0291733333333333	0.0279428802897923\\
0.0291751111111111	0.0288270569976077\\
0.0291786666666667	0.0202755112027584\\
0.0291804444444445	0.0225456524967649\\
0.029184	0.0202573559246411\\
0.0291875555555555	0.0219570142075953\\
0.0291911111111111	0.0310528969847145\\
0.0291928888888889	0.0263838365019298\\
0.0291946666666667	0.0267733406130627\\
0.0291982222222222	0.0237539246658249\\
0.0292035555555556	0.0294905406256659\\
0.0292053333333333	0.0237690796643051\\
0.0292088888888889	0.0292871123776475\\
0.0292142222222222	0.022851514571709\\
0.029216	0.0239727263565814\\
0.0292177777777778	0.0230360220152014\\
0.0292213333333333	0.0251579342217578\\
0.0292231111111111	0.0221234786896204\\
0.0292266666666667	0.0302778167021912\\
0.0292284444444444	0.0226087088424121\\
0.029232	0.0290120991815039\\
0.0292355555555556	0.0241616078217793\\
0.0292391111111111	0.0331315806316191\\
0.0292426666666667	0.0285244676567335\\
0.0292444444444444	0.0296739831479921\\
0.0292462222222222	0.0244805501616588\\
0.0292515555555556	0.0302924703715767\\
0.029264	0.0212720536177133\\
0.0292675555555555	0.0245970720075231\\
0.0292711111111111	0.0185054595354342\\
0.0292782222222222	0.0310892361455885\\
0.02928	0.0288353936664781\\
0.0292817777777778	0.0295917973948747\\
0.0292835555555556	0.0262261741287999\\
0.0292853333333333	0.0271337410297326\\
0.0292924444444445	0.0157625659247239\\
0.0292977777777778	0.0247911456518152\\
0.0292995555555556	0.0243448994013276\\
0.0293048888888889	0.0290350424114947\\
0.0293066666666667	0.0262861024286301\\
0.0293102222222222	0.0289785809360922\\
0.0293155555555556	0.0209433157046278\\
0.0293262222222222	0.03857131503685\\
0.0293297777777778	0.0305077351359615\\
0.0293315555555556	0.0353086067899078\\
0.0293351111111111	0.0311843364303725\\
0.0293368888888889	0.0329719411947396\\
0.0293386666666667	0.0296271861482007\\
0.0293422222222222	0.0322579771235009\\
0.0293528888888889	0.0200421831045925\\
0.0293564444444444	0.0238574959595211\\
0.0293582222222222	0.0218009477257599\\
0.02936	0.0227205535078129\\
0.0293617777777778	0.0201071076120028\\
0.0293688888888889	0.0293088468140223\\
0.0293724444444445	0.023153232000458\\
0.0293742222222222	0.0236975682063961\\
0.029376	0.0231380187272264\\
0.0293777777777778	0.0301973667885706\\
0.0293813333333333	0.0255587066203226\\
0.0293831111111111	0.029910766219394\\
0.0293884444444444	0.0244627165619703\\
0.029392	0.0317077244916786\\
0.0293937777777778	0.0281107553164192\\
0.0293973333333333	0.0323680966585748\\
0.0293991111111111	0.0314412235633548\\
0.0294008888888889	0.0331411763390421\\
0.0294097777777778	0.015747113776729\\
0.0294133333333333	0.0228233623533383\\
0.0294151111111111	0.0217685867494093\\
0.0294168888888889	0.0244010476916305\\
0.0294204444444444	0.023323913237187\\
0.029424	0.0292045724627158\\
0.0294257777777778	0.0249680906118436\\
0.0294364444444445	0.0338414462944492\\
0.0294382222222222	0.0300924792121996\\
0.02944	0.0309247374967607\\
0.0294488888888889	0.0153516609879271\\
0.0294506666666667	0.0156601916061554\\
0.0294524444444444	0.0154771256081047\\
0.0294542222222222	0.0167037160517521\\
0.029456	0.0159997616020984\\
0.0294613333333333	0.0275100896749314\\
0.0294631111111111	0.0239051130623314\\
0.0294666666666667	0.0288675205211615\\
0.0294684444444444	0.0275623059736776\\
0.029472	0.0323299536223208\\
0.0294791111111111	0.0180655574978386\\
0.0294808888888889	0.0214392559778218\\
0.0294844444444445	0.017408828119271\\
0.029488	0.0210627167853814\\
0.0294915555555555	0.0196315499359468\\
0.0294933333333333	0.0246183437867791\\
0.0294986666666667	0.0174062634470507\\
0.0295022222222222	0.0230298953960736\\
0.0295057777777778	0.0196576878014778\\
0.0295075555555556	0.0199850172103334\\
0.0295093333333333	0.018139613075401\\
0.0295128888888889	0.0248726059087047\\
0.0295146666666667	0.0236001158587879\\
0.0295164444444445	0.0260184702586047\\
0.0295182222222222	0.0237107998166359\\
0.0295253333333333	0.0361587469608293\\
0.0295271111111111	0.0282644491002069\\
0.0295288888888889	0.029324679085453\\
0.0295306666666667	0.0270808885266319\\
0.0295324444444444	0.0288048747157379\\
0.0295342222222222	0.0261062294948354\\
0.0295377777777778	0.0355070144893874\\
0.0295413333333333	0.0320249246507292\\
0.0295431111111111	0.0346453791415961\\
0.0295484444444444	0.0231184123451582\\
0.0295502222222222	0.0236295445662495\\
0.0295555555555556	0.0177543758364268\\
0.0295573333333333	0.0181347439525931\\
0.0295591111111111	0.00957962356538428\\
0.0295733333333333	0.0207759318413646\\
0.0295804444444444	0.0136261863916436\\
0.0295857777777778	0.0256753808081004\\
0.0295875555555556	0.0210805396063007\\
0.0295911111111111	0.0254542296171558\\
0.0295946666666667	0.0187903074389978\\
0.0295982222222222	0.0296440061944795\\
0.0296	0.0202105619623954\\
0.0296035555555555	0.025550802664496\\
0.0296053333333333	0.022081137373086\\
0.0296071111111111	0.0247575713838223\\
0.0296088888888889	0.0245099712124894\\
0.0296124444444444	0.0287865874799847\\
0.029616	0.0200409150095738\\
0.0296213333333333	0.0304043415801784\\
0.0296248888888889	0.025065547552654\\
0.0296284444444445	0.0322618020505044\\
0.0296302222222222	0.0303814960770876\\
0.029632	0.0324684564381471\\
0.0296355555555556	0.0266937195186821\\
0.0296408888888889	0.0270408019817054\\
0.0296426666666667	0.0233266150623895\\
0.0296462222222222	0.0341849533836505\\
0.0296533333333333	0.023858598965782\\
0.0296586666666667	0.0284962164392757\\
0.0296622222222222	0.0187542635572883\\
0.029664	0.022384232165853\\
0.0296675555555556	0.0211567447189981\\
0.0296693333333333	0.0276298155165011\\
0.0296728888888889	0.0237113869919691\\
0.0296746666666667	0.0260119516433845\\
0.02968	0.0186722304523206\\
0.0296817777777778	0.0246209633913306\\
0.0296835555555555	0.0213599280910775\\
0.0296871111111111	0.0279438308010505\\
0.0296924444444444	0.0213234628247271\\
0.0296942222222222	0.0242465244940176\\
0.0296995555555556	0.0181941487970173\\
0.0297013333333333	0.0235164534241153\\
0.0297048888888889	0.0176221777158612\\
0.0297102222222222	0.0278939393188704\\
0.0297137777777778	0.0189005990241544\\
0.0297155555555556	0.0261842597693767\\
0.0297208888888889	0.0195668664247808\\
0.0297244444444444	0.0253746506551601\\
0.0297315555555556	0.0178295415386997\\
0.0297368888888889	0.0265794290723346\\
0.0297457777777778	0.0211939509638178\\
0.0297475555555556	0.0270526187668417\\
0.0297511111111111	0.020306692747391\\
0.0297546666666667	0.0239210114088328\\
0.0297582222222222	0.0164764171495176\\
0.0297671111111111	0.0246782677698334\\
0.0297688888888889	0.0200461782267959\\
0.0297742222222222	0.0311327823558167\\
0.0297813333333333	0.0212711467937461\\
0.0297831111111111	0.0265041891696063\\
0.0297884444444445	0.0179639909606654\\
0.0297973333333333	0.0317500875980499\\
0.0297991111111111	0.0309920672932769\\
0.0298008888888889	0.0315915605971956\\
0.0298026666666667	0.026522999768233\\
0.0298062222222222	0.0325334785447224\\
0.029808	0.0313106785045387\\
0.0298133333333333	0.0267470985154785\\
0.0298168888888889	0.0330752823207925\\
0.0298186666666667	0.0280290953696918\\
0.0298222222222222	0.030130090037143\\
0.0298275555555556	0.0230011565582222\\
0.0298293333333333	0.0240484952728215\\
0.0298346666666667	0.016265780558513\\
0.0298382222222222	0.0212906250175167\\
0.02984	0.0205239348566859\\
0.0298417777777778	0.0250157063843054\\
0.0298435555555556	0.0212034100486129\\
0.0298453333333333	0.0214257391004798\\
0.0298471111111111	0.0201799223694304\\
0.0298506666666667	0.0269949466276171\\
0.029856	0.0221706172022859\\
0.0298631111111111	0.0313521245908751\\
0.0298684444444444	0.0271300009150137\\
0.029872	0.0305804498486623\\
0.0298791111111111	0.0162003954843696\\
0.0298808888888889	0.0188922059061413\\
0.0298826666666667	0.0179727744943625\\
0.0298844444444444	0.0211545096962675\\
0.0298897777777778	0.0191068205326425\\
0.0298933333333333	0.0263122910125619\\
0.0298951111111111	0.0228447765625469\\
0.0299004444444445	0.0288386369766255\\
0.0299022222222222	0.0275894158806338\\
0.0299057777777778	0.0314599862195933\\
0.0299128888888889	0.0189144938001851\\
0.0299146666666667	0.0239084749141562\\
0.0299164444444444	0.0169773897134217\\
0.02992	0.0249801034326343\\
0.0299217777777778	0.0302815940669461\\
0.0299235555555556	0.0290977767276508\\
0.0299271111111111	0.0350235760306768\\
0.0299306666666667	0.0275257318873547\\
0.0299324444444445	0.0277626385420851\\
0.0299342222222222	0.0249908936038007\\
0.0299377777777778	0.0275741061287864\\
0.0299413333333333	0.0194868790102238\\
0.0299484444444444	0.0360093346060862\\
0.0299502222222222	0.0359015687463704\\
0.0299537777777778	0.0285403860102782\\
0.0299555555555556	0.0298468859556548\\
0.0299626666666667	0.021312166285037\\
0.0299662222222222	0.0308196285525293\\
0.0299715555555556	0.0231325673335416\\
0.0299751111111111	0.0254471378944825\\
0.0299768888888889	0.0227927668514362\\
0.0299804444444444	0.0281121278952078\\
0.029984	0.0189101594620483\\
0.0299875555555555	0.0198905026411965\\
0.0299911111111111	0.0114416009427799\\
0.0299928888888889	0.0146115216480222\\
0.0299946666666667	0.0111795419215008\\
0.0299982222222222	0.0248458142254448\\
0.0300017777777778	0.0199461964100347\\
0.0300053333333333	0.0295106918629242\\
0.0300106666666667	0.0211049267682822\\
0.0300124444444445	0.0229603365386554\\
0.030016	0.0154579189944924\\
0.0300177777777778	0.0203489124792585\\
0.0300213333333333	0.0166298287245847\\
0.0300248888888889	0.0299351690563112\\
0.0300302222222222	0.0216871389199884\\
0.0300337777777778	0.0290505657112252\\
0.0300355555555556	0.0267674126692089\\
0.0300373333333333	0.0279996250851287\\
0.0300391111111111	0.0260454846073422\\
0.0300408888888889	0.0277265440787349\\
0.0300462222222222	0.0218861226739065\\
0.0300515555555556	0.0284126287482787\\
0.0300568888888889	0.0202053133535763\\
0.0300622222222222	0.0271002296625281\\
0.030064	0.0270153916753884\\
0.0300657777777778	0.0288593682457593\\
0.0300764444444444	0.0205997342302857\\
0.03008	0.0277430770997117\\
0.0300817777777778	0.0239805304186424\\
0.0300871111111111	0.0310895913011742\\
0.0300924444444444	0.0182894818836795\\
0.030096	0.0184745875797719\\
0.0300977777777778	0.0141082809579144\\
0.0300995555555555	0.0148688250584706\\
0.0301013333333333	0.0111978018368797\\
0.0301066666666667	0.0232064648336612\\
0.0301084444444444	0.0228287358302722\\
0.0301102222222222	0.0262221634172876\\
0.030112	0.0246412364644337\\
0.0301173333333333	0.0275813152591831\\
0.0301191111111111	0.0262086761956146\\
0.0301226666666667	0.0315250674327745\\
0.0301262222222222	0.0227922197828819\\
0.030128	0.026892493617762\\
0.0301297777777778	0.0240965888495508\\
0.0301315555555556	0.0246085021213848\\
0.0301351111111111	0.0218607450065413\\
0.0301386666666667	0.0291787093112638\\
0.0301422222222222	0.0260553678290092\\
0.030144	0.0341026685226477\\
0.0301475555555556	0.0244757355305247\\
0.0301528888888889	0.0332222694888343\\
0.03016	0.0220977865281736\\
0.0301617777777778	0.0274126923391852\\
0.0301653333333333	0.0164759950886561\\
0.0301688888888889	0.0214448037869523\\
0.0301813333333333	0.0154318054065052\\
0.0301884444444444	0.0309936380511785\\
0.030192	0.0213587738712752\\
0.0301991111111111	0.0312403198825842\\
0.0302026666666667	0.0290268686661483\\
0.0302044444444445	0.0213099633814023\\
0.030208	0.0253984670208213\\
0.0302097777777778	0.0211421435355507\\
0.0302115555555555	0.0228307981285577\\
0.0302133333333333	0.0222095825411845\\
0.0302151111111111	0.0268035651965069\\
0.0302186666666667	0.0239963101647781\\
0.030224	0.0307789336084731\\
0.0302257777777778	0.027871714739568\\
0.0302293333333333	0.0332784664923017\\
0.0302328888888889	0.0319654575838785\\
0.0302346666666667	0.0324447206641391\\
0.0302382222222222	0.0267184200398271\\
0.0302417777777778	0.0343902104825918\\
0.0302471111111111	0.0208908883649506\\
0.0302488888888889	0.0240317817765413\\
0.0302542222222222	0.0128513644641158\\
0.0302595555555556	0.0249388887952287\\
0.0302631111111111	0.0207646841352395\\
0.0302648888888889	0.0208513225321285\\
0.0302684444444445	0.028127863070199\\
0.030272	0.0174137804362292\\
0.0302773333333333	0.024359840510345\\
0.0302791111111111	0.0236548034020614\\
0.0303022222222222	0.0809030246156917\\
0.0303182222222222	0.0289760332090589\\
0.0303253333333333	0.0345895055915106\\
0.0303288888888889	0.0222990621878111\\
0.0303324444444444	0.0227457826046732\\
0.030336	0.0185953554731537\\
0.0303377777777778	0.0188951792042286\\
0.0303395555555556	0.0272624659503782\\
0.0303448888888889	0.0243386011065275\\
0.0303466666666667	0.0250561240558773\\
0.0303484444444445	0.0243522382124903\\
0.0303502222222222	0.0255077865223183\\
0.030352	0.0185314442106126\\
0.0303537777777778	0.0197667570210044\\
0.0303555555555556	0.0173837809006425\\
0.0303591111111111	0.0245083251221784\\
0.0303608888888889	0.0215328193419137\\
0.0303644444444444	0.0247239127945476\\
0.030368	0.0230442966261863\\
0.0303751111111111	0.0337027451266738\\
0.0303768888888889	0.0277047022660437\\
0.0303804444444445	0.0309424621437876\\
0.030384	0.0278833007662187\\
0.0303928888888889	0.0360360555657303\\
0.0303946666666667	0.0344793043061521\\
0.0303964444444444	0.0362219743642143\\
0.0304053333333333	0.0194951453454373\\
0.0304071111111111	0.0239616356857483\\
0.0304088888888889	0.0236516586769662\\
0.0304106666666667	0.0284556757940916\\
0.0304124444444444	0.0268728455510913\\
0.0304177777777778	0.036063631102789\\
0.0304195555555556	0.0323962314399713\\
0.0304213333333333	0.0367680621872632\\
0.0304266666666667	0.024309343145753\\
0.0304284444444445	0.0248149049368709\\
0.0304302222222222	0.022887381065562\\
0.0304355555555555	0.0264478372365414\\
0.0304391111111111	0.0356566355310199\\
0.0304426666666667	0.0301190240144991\\
0.0304462222222222	0.031524298867143\\
0.0304551111111111	0.0199856089936644\\
0.0304568888888889	0.0210647108932709\\
0.0304604444444445	0.0184760371095489\\
0.0304657777777778	0.0249577032950093\\
0.0304675555555556	0.0227307281637086\\
0.0304728888888889	0.0325855705506919\\
0.0304817777777778	0.0193276433298641\\
0.0304871111111111	0.0250976646282067\\
0.0304942222222222	0.0186828120333211\\
0.0304995555555556	0.0257390911625548\\
0.0305013333333333	0.0193931036204578\\
0.0305048888888889	0.0319665502078354\\
0.0305102222222222	0.0189072433994679\\
0.0305137777777778	0.0258420485775892\\
0.0305173333333333	0.0206565182899326\\
0.0305208888888889	0.0229315953178129\\
0.0305244444444444	0.0164446454141984\\
0.030528	0.0306172367011734\\
0.0305315555555556	0.0254368174613142\\
0.0305386666666667	0.0308254921420821\\
0.0305422222222222	0.0253130783235939\\
0.030544	0.0291191319206061\\
0.0305475555555556	0.0262054649863265\\
0.0305511111111111	0.0305836253569789\\
0.0305582222222222	0.0241525918707164\\
0.0305617777777778	0.0277869949500703\\
0.0305635555555556	0.0261010782161026\\
0.0305653333333333	0.0285986140339143\\
0.0305724444444445	0.0161826854672653\\
0.0305742222222222	0.020501676354144\\
0.030576	0.0200991897193111\\
0.0305866666666667	0.0294066311598\\
0.0305902222222222	0.0232765049578115\\
0.0305937777777778	0.0312641027588936\\
0.0305973333333333	0.0272460057977901\\
0.0306008888888889	0.0304860810343074\\
0.0306026666666667	0.0234975996795719\\
0.0306062222222222	0.0306363645411234\\
0.030608	0.0295956083793731\\
0.0306115555555556	0.0325852763426453\\
0.0306133333333333	0.0287753748748379\\
0.0306151111111111	0.0325428756715535\\
0.0306168888888889	0.0258155095065611\\
0.0306204444444445	0.0306434375559948\\
0.0306222222222222	0.02799672691354\\
0.030624	0.0292483312470453\\
0.0306311111111111	0.0200100144580146\\
0.0306346666666667	0.0227992453650094\\
0.0306364444444444	0.0205009013917378\\
0.03064	0.0234955086038738\\
0.0306417777777778	0.0177680217306233\\
0.0306435555555556	0.0230020770709463\\
0.0306453333333333	0.0218428147180673\\
0.0306471111111111	0.023108427133439\\
0.0306488888888889	0.0189691308192294\\
0.0306524444444445	0.0267307950300566\\
0.0306577777777778	0.0191657995726343\\
0.0306595555555556	0.0241245702734827\\
0.0306648888888889	0.0123200488241708\\
0.0306684444444444	0.0212042301766898\\
0.0306737777777778	0.0150437636897919\\
0.0306791111111111	0.0277333574897618\\
0.0306826666666667	0.0227569380496566\\
0.0306844444444445	0.026269513962689\\
0.0306862222222222	0.0241940411157816\\
0.030688	0.0256157409027446\\
0.0306915555555556	0.0233613252121464\\
0.0306933333333333	0.0273200415106472\\
0.0306968888888889	0.0226964222491962\\
0.0306986666666667	0.0244865440468308\\
0.0307004444444444	0.0243167615414791\\
0.0307022222222222	0.0261375914120301\\
0.0307093333333333	0.0161087578915474\\
0.0307164444444444	0.0226228218748822\\
0.0307182222222222	0.0278841996439755\\
0.0307217777777778	0.0261497028647519\\
0.0307253333333333	0.0311846192288645\\
0.0307288888888889	0.0232921517025617\\
0.0307306666666667	0.0234261178330073\\
0.0307324444444445	0.0181755005110499\\
0.0307377777777778	0.0283139967321238\\
0.0307395555555555	0.0351260773270093\\
0.0307431111111111	0.028506970754106\\
0.0307502222222222	0.0369135831768949\\
0.0307555555555556	0.0241113846408771\\
0.0307573333333333	0.0324829941452846\\
0.0307608888888889	0.0235405618046185\\
0.0307626666666667	0.0260745222726354\\
0.030768	0.0161889891714775\\
0.0307697777777778	0.0197244752183647\\
0.0307733333333333	0.0140517891938112\\
0.0307751111111111	0.0160585550937364\\
0.0307768888888889	0.0157234382799039\\
0.0307822222222222	0.0254000667498061\\
0.0307857777777778	0.0188277530958973\\
0.0307875555555556	0.0196547883265041\\
0.0307893333333333	0.0192673629363603\\
0.0307911111111111	0.0221942072252563\\
0.0307928888888889	0.0195844190850123\\
0.0307964444444445	0.0240589621639835\\
0.0307982222222222	0.0213517888563411\\
0.0308017777777778	0.0233826409731353\\
0.0308035555555556	0.0201983291722097\\
0.0308071111111111	0.0255526802092658\\
0.0308088888888889	0.0226697918466054\\
0.0308106666666667	0.0254966640791598\\
0.0308124444444444	0.0241628335277268\\
0.030816	0.0294590214871671\\
0.0308195555555555	0.0255390506001228\\
0.0308231111111111	0.0271729883028668\\
0.0308248888888889	0.0238897203684544\\
0.0308266666666667	0.0256387763229158\\
0.0308284444444444	0.0249771158651984\\
0.030832	0.0294662366619034\\
0.0308355555555556	0.022427159009958\\
0.0308373333333333	0.0251524097482466\\
0.0308408888888889	0.020439155310894\\
0.0308444444444445	0.0289870666691291\\
0.030848	0.0193353336967478\\
0.0308515555555555	0.0224192312265351\\
0.0308533333333333	0.01926962650266\\
0.0308551111111111	0.0231517571798399\\
0.0308568888888889	0.020040669494508\\
0.0308604444444444	0.0226437257114661\\
0.0308675555555556	0.0175948231709813\\
0.0308711111111111	0.0206206836953437\\
0.0308728888888889	0.0174746524135866\\
0.0308746666666667	0.0202581480443479\\
0.0308782222222222	0.0148789056474607\\
0.0308835555555556	0.0189154662955182\\
0.0308853333333333	0.0150058579722739\\
0.0308871111111111	0.0189972050771406\\
0.0308888888888889	0.0188343830771283\\
0.0308906666666667	0.0188917526128346\\
0.030896	0.0321910304038082\\
0.0308995555555556	0.0264504767414212\\
0.0309013333333333	0.0343147302252099\\
0.0309031111111111	0.0326215775042913\\
0.0309048888888889	0.0338006393818315\\
0.0309084444444444	0.022895011177562\\
0.0309102222222222	0.024411070914442\\
0.0309173333333333	0.0154939480608595\\
0.0309226666666667	0.0235254454638048\\
0.0309262222222222	0.0163296118884262\\
0.0309315555555555	0.0283124671980998\\
0.0309351111111111	0.0225086754891358\\
0.0309404444444444	0.035364542697745\\
0.0309422222222222	0.0285191927775388\\
0.030944	0.0323275850560466\\
0.0309457777777778	0.0307144364168521\\
0.0309475555555556	0.0326045597940653\\
0.0309493333333333	0.0323565425463965\\
0.0309528888888889	0.0324600242034321\\
0.0309564444444445	0.0286599493903361\\
0.0309582222222222	0.0314996277260453\\
0.03096	0.0275393632452895\\
0.0309653333333333	0.0338637512140306\\
0.0309671111111111	0.0304357513765901\\
0.0309706666666667	0.0331279347535947\\
0.0309742222222222	0.0264486832920895\\
0.0309777777777778	0.0310643351763198\\
0.0309813333333333	0.0227502173937712\\
0.0309831111111111	0.026414143387012\\
0.0309848888888889	0.0224582382782091\\
0.0309902222222222	0.0298373967548346\\
0.030992	0.0273383654198118\\
0.0309973333333333	0.0377329519983018\\
0.0310026666666667	0.0247392896877067\\
0.0310044444444444	0.0261634319561164\\
0.0310062222222222	0.0196338540663542\\
0.0310133333333333	0.0293904322530708\\
0.0310151111111111	0.0284103531143444\\
0.0310186666666667	0.0342539719907524\\
0.0310204444444444	0.0333045037228906\\
0.031024	0.0356895301685179\\
0.0310311111111111	0.0209680318302913\\
0.0310328888888889	0.0301392124407569\\
0.0310364444444444	0.0196994759202856\\
0.0310417777777778	0.0351924426008047\\
0.0310453333333333	0.0284497757034483\\
0.0310524444444444	0.0366339256359125\\
0.0310577777777778	0.0313743217559162\\
0.0310613333333333	0.0375131890846307\\
0.0310648888888889	0.0180662081263289\\
0.0310755555555556	0.0290719819779233\\
0.0310773333333333	0.0272801226824683\\
0.0310808888888889	0.0328536264547006\\
0.0310897777777778	0.0222743168068703\\
0.0310915555555556	0.0238087625893637\\
0.0310968888888889	0.0218806772340619\\
0.0310986666666667	0.0238272821214369\\
0.0311004444444445	0.0220004622520573\\
0.0311022222222222	0.0255854988483047\\
0.031104	0.0254744412386033\\
0.0311057777777778	0.0302710303357924\\
0.0311093333333333	0.0270108922556728\\
0.0311128888888889	0.0297262436696147\\
0.0311146666666667	0.0272212309778027\\
0.0311182222222222	0.0371053377493755\\
0.03112	0.0339386424978825\\
0.0311253333333333	0.0387874401697912\\
0.0311288888888889	0.0339111749458217\\
0.0311324444444444	0.0379459864140494\\
0.0311342222222222	0.0353887005341015\\
0.031136	0.0375154534397026\\
0.0311395555555556	0.0328926994172875\\
0.0311413333333333	0.0337997718076889\\
0.0311466666666667	0.0195804698209278\\
0.0311484444444445	0.0219563996897466\\
0.0311573333333333	0.0121973118124429\\
0.0311608888888889	0.0180450147780096\\
0.0311626666666667	0.0121490886930898\\
0.0311662222222222	0.0248139510731014\\
0.031168	0.0175910061660908\\
0.0311768888888889	0.0362493837706196\\
0.0311804444444445	0.0277208421848148\\
0.0311822222222222	0.0307339118489254\\
0.0311911111111111	0.0187130445366111\\
0.0311928888888889	0.0221597766166023\\
0.0311946666666667	0.019843322795354\\
0.0311982222222222	0.0299274270815724\\
0.0312017777777778	0.0194116713731608\\
0.0312053333333333	0.0251577567615709\\
0.0312071111111111	0.0250465446410781\\
0.0312106666666667	0.0314088679013404\\
0.0312124444444445	0.0279276845531835\\
0.0312142222222222	0.0295258645806878\\
0.031216	0.023847946691876\\
0.0312177777777778	0.0281241730005085\\
0.0312213333333333	0.0230897463248082\\
0.0312248888888889	0.0234783489566729\\
0.0312266666666667	0.0217366600330138\\
0.0312284444444444	0.0247160916901681\\
0.0312302222222222	0.0242779720382958\\
0.0312337777777778	0.0262865544780394\\
0.0312355555555555	0.0243145976479243\\
0.0312373333333333	0.0247997445527193\\
0.0312391111111111	0.0244107906408337\\
0.0312408888888889	0.0260620858625674\\
0.0312426666666667	0.025688638484662\\
0.031248	0.0356265499256605\\
0.0312497777777778	0.0344162450137664\\
0.0312515555555556	0.0356914444014283\\
0.0312551111111111	0.0300456537159658\\
0.0312586666666667	0.0331750768782772\\
0.0312622222222222	0.0270939993766713\\
0.0312657777777778	0.0305594646870068\\
0.0312693333333333	0.0274088093160181\\
0.0312711111111111	0.0287099845807145\\
0.0312728888888889	0.0242177486528599\\
0.0312746666666667	0.0290101410556984\\
0.0312817777777778	0.0166843650918721\\
0.0312835555555556	0.025675985554187\\
0.0312871111111111	0.0239590588967995\\
0.0312888888888889	0.027634602757015\\
0.0312942222222222	0.0256905765634577\\
0.0312977777777778	0.0282777462009125\\
0.0312995555555556	0.0244652598967608\\
0.0313031111111111	0.0336283563205363\\
0.0313066666666667	0.024742017707114\\
0.0313084444444444	0.0262947600739548\\
0.0313102222222222	0.0180830392802163\\
0.0313137777777778	0.0210015546294519\\
0.0313155555555556	0.0135248337914891\\
0.0313244444444445	0.0258385354094214\\
0.0313297777777778	0.0209494348433431\\
0.0313333333333333	0.0270498695712328\\
0.0313351111111111	0.0245859286162558\\
0.0313368888888889	0.0250887146957811\\
0.0313386666666667	0.0222553821258947\\
0.0313422222222222	0.0291978906538273\\
0.0313511111111111	0.0179500700362885\\
0.0313546666666667	0.0238797173408113\\
0.0313564444444444	0.0171587292109643\\
0.03136	0.0298628720356944\\
0.0313617777777778	0.0219836134182501\\
0.0313653333333333	0.0254968383823292\\
0.0313688888888889	0.0235878220841144\\
0.0313724444444445	0.0305288311364379\\
0.0313742222222222	0.0273870082932182\\
0.031376	0.0324588808212203\\
0.0313813333333333	0.022890801955968\\
0.0313848888888889	0.0282806522685043\\
0.0313866666666667	0.0274465947063347\\
0.0313884444444444	0.0277032214986559\\
0.0313902222222222	0.0257879421537632\\
0.0313937777777778	0.0269134946896475\\
0.0313973333333333	0.0205334220882444\\
0.0313991111111111	0.0238968533168071\\
0.0314026666666667	0.0175916274054767\\
0.0314062222222222	0.0219922136733594\\
0.031408	0.0213661998713902\\
0.0314115555555556	0.0324574098529291\\
0.0314151111111111	0.0253508336322344\\
0.0314168888888889	0.0257340457388967\\
0.031424	0.0198021313684981\\
0.0314275555555556	0.0296364554683097\\
0.0314311111111111	0.0287512818059656\\
0.0314364444444445	0.0340918111451769\\
0.0314417777777778	0.0241088773123871\\
0.0314435555555556	0.0303848359247971\\
0.0314488888888889	0.0225285405228024\\
0.0314595555555555	0.0388703123954425\\
0.0314631111111111	0.0308217891180463\\
0.0314648888888889	0.0340583204461393\\
0.0314684444444444	0.0286283234198057\\
0.0314702222222222	0.0318136531782106\\
0.0314737777777778	0.0270352652067024\\
0.0314755555555556	0.0297061123842564\\
0.0314826666666667	0.0244344804522336\\
0.0314844444444445	0.0258205473020788\\
0.0314862222222222	0.019397238457505\\
0.0314933333333333	0.0271140021129319\\
0.0314951111111111	0.0263926152843234\\
0.0315075555555556	0.0306340822335147\\
0.0315093333333333	0.0286202529764462\\
0.0315111111111111	0.0309615598201123\\
0.0315146666666667	0.025699397066393\\
0.0315164444444445	0.0297252487600468\\
0.0315182222222222	0.0272571919411996\\
0.03152	0.0303339155619013\\
0.0315217777777778	0.0261116167049421\\
0.0315253333333333	0.0275594651312379\\
0.0315288888888889	0.0251421439258577\\
0.0315324444444444	0.030962350134387\\
0.0315431111111111	0.016859151910592\\
0.0315466666666667	0.0221711122815592\\
0.0315484444444444	0.0215225841268525\\
0.031552	0.0268449061522565\\
0.0315537777777778	0.0237429877196375\\
0.0315555555555556	0.0307270381688983\\
0.0315591111111111	0.026442418856172\\
0.0315608888888889	0.0329501660765614\\
0.0315626666666667	0.0252233856290788\\
0.0315662222222222	0.034548290478808\\
0.0315715555555555	0.0227113639528718\\
0.0315751111111111	0.0240489056096979\\
0.0315804444444444	0.0172109411377325\\
0.0315822222222222	0.0193660881215649\\
0.0315875555555556	0.0180637755905612\\
0.0315911111111111	0.0279102087774732\\
0.0315946666666667	0.0218232170089606\\
0.0315964444444445	0.0266716449298965\\
0.0315982222222222	0.0243491477203669\\
0.0316	0.0264310623423175\\
0.0316017777777778	0.0217313287930398\\
0.0316053333333333	0.029140192491222\\
0.0316124444444444	0.0186102060154111\\
0.0316142222222222	0.022617685035741\\
0.031616	0.0168805794485697\\
0.0316195555555556	0.0267700768970183\\
0.0316213333333333	0.0259950744970186\\
0.0316284444444445	0.0304794859222673\\
0.031632	0.0230850044440527\\
0.0316337777777778	0.0259397230208216\\
0.0316408888888889	0.0168376232983852\\
0.0316462222222222	0.0261551457338116\\
0.031648	0.0229319246779681\\
0.0316515555555556	0.0299629920411562\\
0.0316533333333333	0.0278797302788492\\
0.0316586666666667	0.0391071055702314\\
0.0316657777777778	0.0278321239235131\\
0.0316675555555556	0.0286117581310859\\
0.0316693333333333	0.0276325988287999\\
0.0316711111111111	0.028758047211861\\
0.0316728888888889	0.0248255255727057\\
0.0316764444444445	0.0295063138389235\\
0.0316817777777778	0.0233194285756847\\
0.0316835555555555	0.024854501116914\\
0.0316853333333333	0.0182201819638883\\
0.0316871111111111	0.0189479244313959\\
0.0316924444444444	0.00933879230368348\\
0.0316942222222222	0.012718988761981\\
0.031696	0.0117575627050724\\
0.0317031111111111	0.0212194145189068\\
0.0317066666666667	0.0135158785528786\\
0.031712	0.019789247282357\\
0.0317137777777778	0.0150019220525688\\
0.0317191111111111	0.0275294009180258\\
0.0317226666666667	0.0238277904023333\\
0.0317244444444444	0.0254381936953861\\
0.0317262222222222	0.0206097844641383\\
0.0317315555555556	0.0294821712588306\\
0.0317333333333333	0.0240216354975312\\
0.0317368888888889	0.027253114053959\\
0.0317386666666667	0.0259900290548841\\
0.0317457777777778	0.0322002895313049\\
0.0317493333333333	0.0232170327973961\\
0.0317564444444444	0.0337449085393529\\
0.0317582222222222	0.0294500193558984\\
0.0317617777777778	0.0326256670380287\\
0.0317671111111111	0.0304192641888686\\
0.0317706666666667	0.025081194305556\\
0.0317724444444444	0.0261721981175183\\
0.031776	0.0253419204682427\\
0.0317795555555556	0.0349949112642573\\
0.0317866666666667	0.0245775416275497\\
0.0317884444444445	0.0259942183237354\\
0.0317902222222222	0.024576861991389\\
0.031792	0.0278081320906186\\
0.0317955555555555	0.0210139537377962\\
0.0317973333333333	0.0234176695972627\\
0.0317991111111111	0.0209055288706511\\
0.0318044444444444	0.0291380287780302\\
0.0318133333333333	0.0159249922694668\\
0.0318151111111111	0.0195088904077184\\
0.0318168888888889	0.0171470963953445\\
0.0318186666666667	0.0194942086452349\\
0.0318204444444445	0.0186130966609426\\
0.031824	0.0193049583220332\\
0.0318257777777778	0.0174456063877699\\
0.0318275555555556	0.0204361558338474\\
0.0318293333333333	0.0188294505321496\\
0.0318311111111111	0.0203414046335711\\
0.0318328888888889	0.0175848904400566\\
0.0318346666666667	0.0251001499600615\\
0.0318382222222222	0.0149340355891468\\
0.0318435555555556	0.025767249228175\\
0.0318471111111111	0.0192486219581609\\
0.0318488888888889	0.0244773649710866\\
0.0318506666666667	0.0229806855764801\\
0.0318524444444445	0.0231807270632385\\
0.0318542222222222	0.0197420241316522\\
0.0318613333333333	0.0284874717002907\\
0.0318648888888889	0.02242690668994\\
0.0318666666666667	0.0244420440618441\\
0.0318684444444444	0.0223070765847067\\
0.0318702222222222	0.0285697473844652\\
0.031872	0.0279901485350213\\
0.0318737777777778	0.029507611738176\\
0.0318791111111111	0.0190840056493343\\
0.0318808888888889	0.025867031947736\\
0.0318844444444444	0.0196142125537299\\
0.0318862222222222	0.0226563276382997\\
0.0318915555555556	0.017468524585871\\
0.0318951111111111	0.0181958442447969\\
0.0318968888888889	0.0168614782714468\\
0.0319004444444445	0.0223619764977243\\
0.0319022222222222	0.0186988341799765\\
0.0319111111111111	0.0264300810052215\\
0.0319128888888889	0.0205061845935272\\
0.0319164444444444	0.0272900032050876\\
0.03192	0.0167595815560323\\
0.0319235555555556	0.0228791408228447\\
0.0319253333333333	0.020213224157055\\
0.0319324444444445	0.0324515973727611\\
0.031936	0.0263442446308555\\
0.0319395555555556	0.0329873901757413\\
0.0319431111111111	0.0265735276474724\\
0.0319448888888889	0.0304322536314678\\
0.0319466666666667	0.0282687774511561\\
0.0319502222222222	0.0325377011158752\\
0.031952	0.0231368361608007\\
0.0319537777777778	0.0252685993213803\\
0.0319573333333333	0.0248492577423998\\
0.0319591111111111	0.0258653957370685\\
0.0319644444444444	0.0210174108966369\\
0.0319662222222222	0.024503483874156\\
0.0319697777777778	0.0220713613594222\\
0.0319715555555556	0.0239546392143213\\
0.0319733333333333	0.0213985156932189\\
0.0319751111111111	0.0277296300379473\\
0.0319804444444445	0.0181992718920569\\
0.031984	0.0295447281245993\\
0.0319875555555555	0.0253223074225987\\
0.0319964444444444	0.0338907480429646\\
0.0320017777777778	0.0303785157457659\\
0.0320035555555556	0.0312948466647464\\
0.0320142222222222	0.0166530870345734\\
0.0320195555555556	0.0240458866176033\\
0.0320213333333333	0.0184296747286454\\
0.0320266666666667	0.0270577756644955\\
0.0320284444444444	0.0221969412450839\\
0.032032	0.0309085658430685\\
0.0320355555555556	0.0268718656990979\\
0.0320373333333333	0.0314295027802248\\
0.0320462222222222	0.0172509586322067\\
0.032048	0.0199109955007546\\
0.0320497777777778	0.01551633843758\\
0.0320551111111111	0.0302153220323282\\
0.0320568888888889	0.0266419527617771\\
0.0320604444444444	0.0295907096996973\\
0.032064	0.0267304663422481\\
0.0320657777777778	0.0274800314184373\\
0.0320693333333333	0.0170900927279646\\
0.0320711111111111	0.0243711594201426\\
0.0320746666666667	0.0183561791311113\\
0.0320782222222222	0.0283551969745253\\
0.03208	0.025574939830756\\
0.0320835555555556	0.0338370869416073\\
0.0320871111111111	0.0261231288885495\\
0.0320888888888889	0.0323331891057949\\
0.032096	0.0199606794615908\\
0.0321013333333333	0.028397792506439\\
0.0321066666666667	0.0225680104070527\\
0.0321102222222222	0.0260964547576054\\
0.032112	0.0249048793487268\\
0.0321137777777778	0.0268809761963374\\
0.0321173333333333	0.0209462587182784\\
0.0321208888888889	0.0238710617041122\\
0.0321262222222222	0.0115860975992481\\
0.0321315555555556	0.0248268085083463\\
0.0321351111111111	0.0189704685333984\\
0.0321386666666667	0.0303451747756847\\
0.0321493333333333	0.0172566907869559\\
0.0321511111111111	0.0222701547861711\\
0.0321528888888889	0.0209735536077965\\
0.0321582222222222	0.0329739634756586\\
0.0321635555555556	0.0225953697826293\\
0.0321671111111111	0.0258065296116486\\
0.0321688888888889	0.023452817431616\\
0.0321742222222222	0.0281397433284126\\
0.0321813333333333	0.0197960014122355\\
0.0321848888888889	0.0258380374765223\\
0.0321866666666667	0.0197684121983981\\
0.0321884444444444	0.0244039477742993\\
0.032192	0.021837599748385\\
0.0321973333333333	0.0304371739776595\\
0.0322026666666667	0.0221283039638193\\
0.0322044444444445	0.022643143126715\\
0.0322097777777778	0.0165855078095589\\
0.0322133333333333	0.0237296549048478\\
0.0322151111111111	0.0207909829264558\\
0.0322204444444444	0.0270728612839171\\
0.0322293333333333	0.0111641299759215\\
0.0322311111111111	0.0143369707034355\\
0.0322346666666667	0.0128726874107052\\
0.03224	0.027419963922571\\
0.0322417777777778	0.0234321105565609\\
0.0322435555555556	0.0280071996839748\\
0.0322453333333333	0.0254080002514513\\
0.0322488888888889	0.0310745972856603\\
0.0322542222222222	0.0281693520449727\\
0.032256	0.0297695623076955\\
0.0322595555555556	0.0283765770071304\\
0.0322613333333333	0.0321434925144553\\
0.0322702222222222	0.0204051416567367\\
0.0322737777777778	0.0275054301049127\\
0.0322755555555556	0.0257894017015755\\
0.0322773333333333	0.029303734939027\\
0.0322808888888889	0.0230006932642927\\
0.0322862222222222	0.0342722080391041\\
0.0322915555555555	0.0234242378596862\\
0.0322933333333333	0.0247465821667373\\
0.0322986666666667	0.0156205054277017\\
0.0323075555555556	0.028039305809766\\
0.0323146666666667	0.0184677725652465\\
0.03232	0.0278650600681242\\
0.0323235555555555	0.0214234556948887\\
0.0323306666666667	0.0302160720407697\\
0.0323342222222222	0.0288606691094239\\
0.032336	0.029399947523068\\
0.0323377777777778	0.0233081130789151\\
0.0323395555555556	0.026119841319338\\
0.0323431111111111	0.0175735731413612\\
0.0323502222222222	0.0277735133361023\\
0.032352	0.0256786841379378\\
0.0323573333333333	0.032219923021668\\
0.0323608888888889	0.0302813251708073\\
0.0323644444444444	0.0340613149131189\\
0.0323662222222222	0.0311660244315632\\
0.032368	0.0348654152017374\\
0.0323715555555556	0.0270919010457159\\
0.0323751111111111	0.0321634392768049\\
0.0323804444444445	0.0221261143769729\\
0.032384	0.0263998878596321\\
0.0323875555555556	0.0123969721473692\\
0.0323928888888889	0.0256534306307502\\
0.0323946666666667	0.0209907584971345\\
0.0323964444444444	0.0213476289787174\\
0.0324	0.0193045894099391\\
0.0324017777777778	0.0264580036413859\\
0.0324053333333333	0.0179493446126915\\
0.0324088888888889	0.0225687789854092\\
0.0324124444444444	0.0196021083802703\\
0.0324337777777778	0.0974771184338359\\
0.0324515555555556	0.026274990698041\\
0.0324586666666667	0.0361705401102028\\
0.0324657777777778	0.0218269845915028\\
0.0324675555555556	0.0218812736933464\\
0.0324711111111111	0.0182068232977583\\
0.0324764444444444	0.0269111250750435\\
0.0324782222222222	0.024441281672842\\
0.03248	0.0247804464737066\\
0.0324817777777778	0.0214684133576738\\
0.0324835555555556	0.0216903769768822\\
0.0324853333333333	0.017441977401962\\
0.0324888888888889	0.0188035559277086\\
0.0324906666666667	0.0183860371958702\\
0.0324977777777778	0.0257643219660599\\
0.0325013333333333	0.024582155975315\\
0.0325084444444445	0.0313475444927213\\
0.0325102222222222	0.0301707720657607\\
0.032512	0.0314653799181677\\
0.0325191111111111	0.0263254450219385\\
0.0325208888888889	0.0294058671135692\\
0.0325226666666667	0.0291051850520707\\
0.0325262222222222	0.0371278273654953\\
0.032528	0.0356926048414477\\
0.0325315555555556	0.0396576709820382\\
0.0325386666666667	0.0242536244813105\\
0.0325404444444445	0.0258829968226207\\
0.0325422222222222	0.0220056700227033\\
0.032544	0.0277705866054576\\
0.0325475555555556	0.0255204994633322\\
0.0325511111111111	0.0316928075464611\\
0.0325528888888889	0.0280824665231306\\
0.0325546666666667	0.0307849380316432\\
0.0325582222222222	0.0316235081179991\\
0.0325653333333333	0.0230418249312886\\
0.0325742222222222	0.0311571256542356\\
0.032576	0.0232589689927684\\
0.0325795555555556	0.0314580840795791\\
0.0325866666666667	0.0179067723356204\\
0.0325884444444444	0.0197207729982328\\
0.0325902222222222	0.0184843216724216\\
0.032592	0.0196608616883213\\
0.0325937777777778	0.0183955996305231\\
0.0325991111111111	0.0279461094929168\\
0.0326008888888889	0.0234015898714134\\
0.0326062222222222	0.0318328618171526\\
0.0326133333333333	0.0167809168819454\\
0.0326151111111111	0.0179411552668692\\
0.0326168888888889	0.0178684797244661\\
0.0326186666666667	0.0208968727408951\\
0.0326222222222222	0.0168375727886784\\
0.0326257777777778	0.0213362208091442\\
0.0326275555555555	0.0160253248571806\\
0.0326328888888889	0.0229720139093776\\
0.0326346666666667	0.0201370511234714\\
0.0326382222222222	0.0330110005893437\\
0.0326435555555556	0.0215465893380416\\
0.0326471111111111	0.0280634375245078\\
0.0326524444444445	0.0193238067613279\\
0.0326542222222222	0.0218438060898469\\
0.0326577777777778	0.0149220286980502\\
0.0326613333333333	0.0291638462181626\\
0.0326648888888889	0.0225527534974443\\
0.0326684444444444	0.0282335057674115\\
0.0326702222222222	0.0222599361758922\\
0.032672	0.0308437870488746\\
0.0326755555555556	0.0257566983421069\\
0.0326773333333333	0.0307575921648852\\
0.0326808888888889	0.0260916991071626\\
0.0326844444444445	0.0314438937095305\\
0.0326933333333333	0.0234849298794451\\
0.0326951111111111	0.0247950141254498\\
0.0326968888888889	0.0217803564095003\\
0.0327004444444444	0.0282731899590002\\
0.0327057777777778	0.0195959526197738\\
0.0327111111111111	0.0262614790623346\\
0.0327128888888889	0.0245364922183935\\
0.03272	0.037593558479927\\
0.0327235555555556	0.0252347199015293\\
0.0327271111111111	0.0290492565929422\\
0.0327324444444445	0.0266323287711764\\
0.0327342222222222	0.0285784976334119\\
0.032736	0.022899938839291\\
0.0327413333333333	0.0289747369757708\\
0.0327431111111111	0.0288082925642226\\
0.0327448888888889	0.0333813111770281\\
0.0327466666666667	0.0302810514134353\\
0.0327484444444444	0.0317460342168032\\
0.032752	0.0263588636030729\\
0.0327537777777778	0.0291515466587349\\
0.0327555555555556	0.0254129966534003\\
0.0327608888888889	0.0284379203584595\\
0.0327662222222222	0.0188636974300936\\
0.0327715555555556	0.0256494802285468\\
0.0327751111111111	0.0204851866003337\\
0.0327786666666667	0.0281004797722383\\
0.0327822222222222	0.0216929724314103\\
0.0327857777777778	0.0299314257170874\\
0.0327911111111111	0.0199980845520634\\
0.0327928888888889	0.0245167936573971\\
0.0327982222222222	0.0165087712138717\\
0.0328017777777778	0.0275082564088285\\
0.0328053333333333	0.0179535893214463\\
0.0328124444444444	0.0282573409823068\\
0.032816	0.0211600190081392\\
0.0328177777777778	0.0247008458037222\\
0.0328195555555555	0.0230899919086468\\
0.0328231111111111	0.0265049439248573\\
0.0328248888888889	0.0250342954325147\\
0.0328266666666667	0.0285246442178117\\
0.032832	0.0201286319923746\\
0.0328355555555556	0.0249288679412254\\
0.0328408888888889	0.0134374272472975\\
0.032848	0.024822481844436\\
0.0328497777777778	0.0223566223789709\\
0.0328533333333333	0.0259695326527489\\
0.0328551111111111	0.0228476693126373\\
0.0328604444444444	0.0298108278105239\\
0.0328675555555556	0.0174919426641727\\
0.0328728888888889	0.0308384846620028\\
0.0328764444444445	0.024319329648517\\
0.03288	0.0222680836797378\\
0.0328835555555556	0.0304729837911579\\
0.0328888888888889	0.0247421226358384\\
0.0328906666666667	0.0279036109660426\\
0.0328942222222222	0.0209281092178577\\
0.032896	0.0278499247196831\\
0.0329013333333333	0.0127455458117328\\
0.0329031111111111	0.017337173561032\\
0.0329084444444444	0.0120494665976825\\
0.0329137777777778	0.0251240086491303\\
0.0329173333333333	0.0199100832544637\\
0.0329191111111111	0.0214183545745426\\
0.0329262222222222	0.017217774924087\\
0.0329297777777778	0.0243258473038383\\
0.0329315555555555	0.0186251640388959\\
0.0329351111111111	0.0235798547248659\\
0.0329368888888889	0.0190716330589454\\
0.0329404444444444	0.0262819144860656\\
0.0329422222222222	0.0237944884937361\\
0.032944	0.027711678948333\\
0.0329457777777778	0.0258916407130782\\
0.0329475555555556	0.0287213984143774\\
0.0329511111111111	0.0257454742908503\\
0.0329528888888889	0.0274045044996261\\
0.0329564444444445	0.0278452926419713\\
0.0329582222222222	0.0222019915348624\\
0.03296	0.0234252815547779\\
0.0329617777777778	0.0226622344915028\\
0.0329653333333333	0.0249793802642461\\
0.0329671111111111	0.0223339884328086\\
0.0329706666666667	0.0262666946417676\\
0.0329742222222222	0.0218445253026144\\
0.0329777777777778	0.0271562971970308\\
0.0329831111111111	0.0174285514768378\\
0.0329884444444445	0.0238328193988184\\
0.0329902222222222	0.021923034005528\\
0.032992	0.0225329704042666\\
0.0329937777777778	0.0194489320138381\\
0.0329955555555556	0.024129196845085\\
0.0330008888888889	0.0192634778458584\\
0.0330044444444444	0.0233468188889426\\
0.0330062222222222	0.0190975578107324\\
0.0330097777777778	0.0224737509457616\\
0.0330115555555556	0.0177070115129717\\
0.0330133333333333	0.0202032879828928\\
0.0330186666666667	0.0155814026852225\\
0.0330204444444444	0.0156940798204516\\
0.0330222222222222	0.0206042480930463\\
0.033024	0.0182613439304657\\
0.0330311111111111	0.0332047113135007\\
0.0330328888888889	0.0318494448140982\\
0.0330346666666667	0.0353340537360572\\
0.0330364444444445	0.0343962871528304\\
0.0330382222222222	0.0358834869108656\\
0.0330417777777778	0.0237105220799824\\
0.0330435555555555	0.0298336716988037\\
0.0330471111111111	0.0208110472993442\\
0.0330488888888889	0.0234877896957286\\
0.0330524444444444	0.0192836893822461\\
0.033056	0.0228246173541473\\
0.0330595555555556	0.0184084950439546\\
0.0330648888888889	0.0310638342769103\\
0.0330666666666667	0.0310079098482267\\
0.0330684444444445	0.0256229050822507\\
0.0330737777777778	0.0352243115159846\\
0.0330755555555556	0.0311154612320968\\
0.0330773333333333	0.0357483261417022\\
0.0330791111111111	0.0324054166387288\\
0.0330808888888889	0.0337306653040252\\
0.0330826666666667	0.033048570235298\\
0.0330844444444444	0.0336036555697846\\
0.0330862222222222	0.0335283174213349\\
0.0330933333333333	0.0242432409144331\\
0.033104	0.0370813626632701\\
0.0331075555555556	0.0252130019269642\\
0.0331111111111111	0.0286656617029408\\
0.0331128888888889	0.0228538308689898\\
0.0331164444444444	0.0269295111402812\\
0.0331182222222222	0.0240238817162456\\
0.0331217777777778	0.0306433091142538\\
0.0331253333333333	0.025247788931865\\
0.0331306666666667	0.0348386130132163\\
0.0331324444444444	0.0346609870693839\\
0.0331395555555556	0.0226067944057491\\
0.0331466666666667	0.0318029254396265\\
0.0331502222222222	0.0284387169984592\\
0.0331555555555555	0.034490070123059\\
0.0331644444444444	0.0258886602099698\\
0.033168	0.0284525387308\\
0.0331697777777778	0.0193685385854337\\
0.0331751111111111	0.0331941034101488\\
0.0331786666666667	0.0280741688910412\\
0.0331804444444445	0.0321469133409463\\
0.033184	0.0303662048181246\\
0.0331875555555556	0.036871738954751\\
0.0331911111111111	0.0317043863979733\\
0.0331928888888889	0.036451943662823\\
0.0331982222222222	0.0195157167999158\\
0.0332035555555556	0.0256278100081949\\
0.0332053333333333	0.0238253501004548\\
0.0332088888888889	0.0281447805180026\\
0.0332124444444445	0.0250878707073263\\
0.033216	0.0301966674363521\\
0.0332213333333333	0.0203190606928816\\
0.0332248888888889	0.022025384030978\\
0.0332284444444444	0.0194304223238535\\
0.0332355555555555	0.0308259228315459\\
0.0332373333333333	0.0280897169132082\\
0.0332426666666667	0.0330463365304829\\
0.0332444444444444	0.0294742073471489\\
0.0332515555555556	0.0387557462616052\\
0.0332551111111111	0.0333258878896543\\
0.0332604444444445	0.0379495531136838\\
0.0332622222222222	0.0312462857446767\\
0.0332693333333333	0.0394529440124251\\
0.0332711111111111	0.0320593450526704\\
0.0332746666666667	0.0385160957338306\\
0.0332906666666667	0.0122138881280516\\
0.0332942222222222	0.0200234292859398\\
0.033296	0.0172089522619229\\
0.0332977777777778	0.0287652439333671\\
0.0333031111111111	0.0207792746901844\\
0.0333102222222222	0.0387286234941453\\
0.0333137777777778	0.0313209775535243\\
0.0333155555555556	0.0321618047494222\\
0.0333244444444444	0.0170158985373629\\
0.0333315555555556	0.026058536337293\\
0.0333333333333333	0.0177227885549761\\
0.0333386666666667	0.0242557613409488\\
0.0333404444444445	0.0238387460616604\\
0.0333457777777778	0.0292850063141558\\
0.0333493333333333	0.0244187180205275\\
0.0333511111111111	0.0293261356345297\\
0.0333546666666667	0.020397116364477\\
0.0333564444444444	0.0264010728803926\\
0.0333582222222222	0.0245635310037099\\
0.03336	0.025524665215019\\
0.0333617777777778	0.0247818368150216\\
0.0333688888888889	0.0266126589681471\\
0.0333742222222222	0.0244337093936067\\
0.0333795555555556	0.0335350661605096\\
0.0333831111111111	0.0304355442466118\\
0.0333848888888889	0.0333264959628973\\
0.0333902222222222	0.0259803080542358\\
0.033392	0.0310045122225221\\
0.0333955555555556	0.029247508042993\\
0.0333973333333333	0.0330883369901461\\
0.0334008888888889	0.028613112140359\\
0.0334026666666667	0.0343405429698096\\
0.0334062222222222	0.0264408630706851\\
0.0334097777777778	0.0306242687758058\\
0.0334133333333334	0.0197672016850337\\
0.0334168888888889	0.0267809944708389\\
0.0334186666666667	0.0229369509063995\\
0.0334222222222222	0.0302817264293419\\
0.0334275555555556	0.0260464174708657\\
0.0334311111111111	0.0371403729011779\\
0.0334328888888889	0.0327443443403438\\
0.0334364444444444	0.0389622951049906\\
0.0334435555555556	0.0208048357996704\\
0.0334453333333333	0.0238181235997774\\
0.0334488888888889	0.0156118269678767\\
0.0334577777777778	0.0333692318873691\\
0.0334595555555555	0.0260954590615214\\
0.0334613333333333	0.0262062428959513\\
0.0334631111111111	0.0246838954141459\\
0.0334666666666667	0.0301435409527241\\
0.033472	0.0204067353441819\\
0.0334755555555556	0.0256915323414041\\
0.0334791111111111	0.0217314448006707\\
0.0334808888888889	0.0222904495757311\\
0.0334844444444445	0.0196189035398675\\
0.033488	0.0245486467051449\\
0.0334897777777778	0.0162750687357384\\
0.0334933333333333	0.0297776504456023\\
0.0334968888888889	0.0222070462218272\\
0.0334986666666667	0.0238396539576428\\
0.0335004444444444	0.0229486937637242\\
0.0335057777777778	0.0287685256653123\\
0.0335075555555556	0.0268612462537247\\
0.0335093333333333	0.0299908985028637\\
0.0335146666666667	0.0229398792809785\\
0.0335217777777778	0.0307271333707839\\
0.0335235555555556	0.0260753178235202\\
0.0335253333333333	0.0266715812129699\\
0.033536	0.0193445854053674\\
0.0335377777777778	0.0203118657353085\\
0.0335395555555556	0.0188645533747916\\
0.0335448888888889	0.0363194676166333\\
0.033552	0.0263807426346566\\
0.0335537777777778	0.028145700723605\\
0.0335573333333333	0.0208643112829683\\
0.0335715555555555	0.0360112766897295\\
0.0335751111111111	0.0236207597621059\\
0.0335768888888889	0.0296057973483098\\
0.0335804444444444	0.0209412785151245\\
0.0335928888888889	0.0369210242929964\\
0.0335964444444445	0.0265319597200342\\
0.0335982222222222	0.0315564414269994\\
0.0336017777777778	0.0292583922978357\\
0.0336035555555556	0.0293339049856255\\
0.0336071111111111	0.0351593892452833\\
0.0336195555555556	0.0198279210139615\\
0.0336231111111111	0.0236832339688101\\
0.0336248888888889	0.0249948411284957\\
0.0336266666666667	0.0235073089407296\\
0.0336302222222222	0.0254311564603098\\
0.0336337777777778	0.0228985620201178\\
0.0336373333333333	0.0278143837825078\\
0.0336408888888889	0.0271438440890754\\
0.0336444444444444	0.0296250815679933\\
0.033648	0.0265399682115909\\
0.0336497777777778	0.0303343201629524\\
0.0336515555555555	0.0265111688627843\\
0.0336533333333333	0.0276085937649687\\
0.0336551111111111	0.0249203122806049\\
0.033664	0.0282179733243209\\
0.0336657777777778	0.0262823745534493\\
0.0336693333333333	0.0303696539813523\\
0.0336728888888889	0.0209697806473935\\
0.0336746666666667	0.0220814519255101\\
0.0336764444444445	0.0205226078128227\\
0.03368	0.0234261929027881\\
0.0336817777777778	0.0202112007215511\\
0.0336888888888889	0.0297007935980827\\
0.0336924444444444	0.0255921568240747\\
0.0336942222222222	0.0294793121256851\\
0.033696	0.0247261019386955\\
0.0337013333333333	0.0329490003544135\\
0.0337048888888889	0.0191960536248263\\
0.0337066666666667	0.0233670931920284\\
0.0337102222222222	0.0181896962408797\\
0.033712	0.0197923345877022\\
0.0337137777777778	0.0167159991446487\\
0.0337173333333333	0.0193975310004933\\
0.0337191111111111	0.0181398736449694\\
0.033728	0.0291649263373725\\
0.0337315555555556	0.0269399665273234\\
0.0337333333333333	0.031604505929686\\
0.0337351111111111	0.0284243577784988\\
0.0337386666666667	0.0311015572141163\\
0.0337404444444445	0.0249023777697524\\
0.0337422222222222	0.0258385061745768\\
0.0337457777777778	0.0188068879805136\\
0.0337475555555556	0.0259721132507433\\
0.0337511111111111	0.0210087966229758\\
0.0337564444444445	0.0269324065119631\\
0.0337582222222222	0.0250333947513287\\
0.0337617777777778	0.0321197483417315\\
0.0337653333333333	0.0251742395488141\\
0.0337671111111111	0.0318605440164559\\
0.033776	0.0155567384577935\\
0.0337795555555556	0.0263810327032341\\
0.0337813333333333	0.0257270952735166\\
0.0337848888888889	0.0314585930569583\\
0.0337884444444445	0.0270020423772071\\
0.033792	0.0380047666349588\\
0.0338008888888889	0.0243357527392389\\
0.0338044444444444	0.0289021726279117\\
0.033808	0.0252210479477678\\
0.0338097777777778	0.0283940578097096\\
0.0338115555555556	0.0239899508919346\\
0.0338133333333333	0.0268116614187812\\
0.0338204444444445	0.0189994941359582\\
0.0338222222222222	0.0209444478106796\\
0.0338257777777778	0.0110641703671846\\
0.0338275555555556	0.0151209827988644\\
0.0338293333333334	0.0125564396936745\\
0.0338328888888889	0.0246979845981724\\
0.0338346666666667	0.0199058479916664\\
0.0338382222222222	0.0220761490194759\\
0.03384	0.0172727991977882\\
0.0338417777777778	0.0192689037181058\\
0.0338435555555556	0.019106483269971\\
0.0338453333333333	0.0195034803226447\\
0.0338471111111111	0.0140131403625895\\
0.0338524444444444	0.0280695539941808\\
0.033856	0.0231348859555299\\
0.0338577777777778	0.026497194869139\\
0.0338613333333333	0.0220208467116169\\
0.0338648888888889	0.0335578781907524\\
0.0338666666666667	0.0249418176832739\\
0.0338684444444445	0.0308235265933868\\
0.033872	0.0268531557503816\\
0.0338737777777778	0.0277949554542923\\
0.0338755555555555	0.0263676558946673\\
0.0338773333333333	0.0271669749015289\\
0.0338808888888889	0.0235697297857095\\
0.0338826666666667	0.026222483272436\\
0.0338844444444444	0.0250419068089048\\
0.0338897777777778	0.0335263289161268\\
0.0338915555555556	0.0286613885781969\\
0.0338951111111111	0.0347634079735651\\
0.033904	0.0242632343164032\\
0.0339075555555556	0.0266912430843684\\
0.0339093333333333	0.0265012224593465\\
0.0339128888888889	0.0349154437210369\\
0.0339182222222222	0.0241585810535411\\
0.0339235555555556	0.029211927181059\\
0.0339288888888889	0.0219292087715203\\
0.0339377777777778	0.0346622172141181\\
0.0339395555555556	0.0263571582926365\\
0.0339431111111111	0.0308299512356602\\
0.0339466666666667	0.0206459840932345\\
0.0339484444444444	0.021714061384971\\
0.0339502222222222	0.0166479079980488\\
0.0339555555555556	0.0221738463287328\\
0.0339591111111111	0.0202958902956836\\
0.0339608888888889	0.0258027407165371\\
0.0339662222222222	0.0225463409427269\\
0.033968	0.0264844620960971\\
0.0339715555555556	0.0182902585214458\\
0.0339768888888889	0.0280465729197865\\
0.0339804444444445	0.0184142494545769\\
0.0339822222222222	0.025752219280432\\
0.033984	0.0236413625160853\\
0.0339857777777778	0.0248703720374989\\
0.0339875555555555	0.0214644267601242\\
0.0339928888888889	0.0277600735584693\\
0.0339946666666667	0.026344606546995\\
0.0339964444444444	0.027629211110969\\
0.0339982222222222	0.0234220643927636\\
0.0340053333333333	0.0300157845523237\\
0.0340071111111111	0.0271251618568\\
0.0340088888888889	0.0303449617407968\\
0.0340124444444445	0.021789786026794\\
0.0340142222222222	0.0239833584756938\\
0.0340177777777778	0.0194997618457317\\
0.0340195555555556	0.0262458499482408\\
0.0340248888888889	0.0177574410433104\\
0.0340284444444444	0.0202154738154928\\
0.0340302222222222	0.0184955025494955\\
0.034032	0.022237057794299\\
0.0340337777777778	0.0215941544882095\\
0.0340355555555556	0.022047894733345\\
0.0340373333333333	0.0175405095014832\\
0.0340426666666667	0.0286772874663038\\
0.034048	0.0182829654873366\\
0.0340497777777778	0.0227135432950929\\
0.0340551111111111	0.0166087134277411\\
0.0340657777777778	0.0265582131991755\\
0.0340675555555555	0.0232748964645454\\
0.0340693333333333	0.0270098284010698\\
0.0340711111111111	0.0248066726584792\\
0.0340746666666667	0.0273666901973305\\
0.0340764444444444	0.0257727202643055\\
0.0340782222222222	0.0276484425270049\\
0.03408	0.025246629456477\\
0.0340817777777778	0.0305294748143416\\
0.0340853333333333	0.0214579225253687\\
0.0340906666666667	0.0257114705826218\\
0.0340942222222222	0.0237668965747626\\
0.0340977777777778	0.0255478890565654\\
0.0341048888888889	0.0201201264080573\\
0.0341084444444444	0.024892103479946\\
0.0341102222222222	0.0241920392180151\\
0.034112	0.0251891029660193\\
0.0341155555555556	0.0235796393719388\\
0.0341173333333333	0.0307864644976668\\
0.0341208888888889	0.0260570963155068\\
0.0341226666666667	0.0268545766983371\\
0.0341244444444445	0.0245904177220699\\
0.0341297777777778	0.0303800292166919\\
0.0341315555555556	0.0299032448013173\\
0.0341333333333333	0.0315551584038603\\
0.0341368888888889	0.0228341643397047\\
0.0341386666666667	0.0258660792486994\\
0.0341457777777778	0.0149108553664541\\
0.0341475555555556	0.0156721446376167\\
0.0341493333333333	0.0153574660750057\\
0.0341528888888889	0.0207187599023033\\
0.0341564444444445	0.0168849535021147\\
0.03416	0.026419112233986\\
0.0341617777777778	0.0196350123810827\\
0.0341706666666667	0.0372082054844279\\
0.0341795555555555	0.0205659734007658\\
0.0341813333333333	0.0208455855602111\\
0.0341848888888889	0.0186468837306991\\
0.0341884444444444	0.0290815359849473\\
0.0341902222222222	0.024902618794373\\
0.034192	0.030563871662856\\
0.0342026666666667	0.0126463397474208\\
0.0342062222222222	0.0240894211444833\\
0.034208	0.0204403283736246\\
0.0342115555555556	0.0227457492725012\\
0.0342151111111111	0.0285324720139309\\
0.0342186666666667	0.0279908960284581\\
0.0342222222222222	0.0306860101855792\\
0.0342293333333333	0.0188465927825674\\
0.0342364444444445	0.028903062061018\\
0.03424	0.0264303359047219\\
0.0342435555555556	0.0337070850033831\\
0.0342524444444444	0.02271858183581\\
0.0342542222222222	0.0243128790304708\\
0.0342613333333333	0.0128246139341638\\
0.0342648888888889	0.0248989296346994\\
0.0342684444444444	0.0208372637305868\\
0.034272	0.0299454968554287\\
0.0342826666666667	0.0138143145464276\\
0.0342844444444445	0.0229331322500911\\
0.034288	0.0173670232059064\\
0.0342933333333333	0.0298886877329053\\
0.0342986666666667	0.0196721644800963\\
0.034304	0.0293114050569903\\
0.0343057777777778	0.0261675386359866\\
0.0343075555555556	0.0288393593092535\\
0.0343128888888889	0.0208724901450841\\
0.0343182222222222	0.0268681875021848\\
0.03432	0.0240490481113422\\
0.0343217777777778	0.027512107457241\\
0.0343271111111111	0.0235194447344781\\
0.0343324444444444	0.0298843873576045\\
0.034336	0.0225457083010696\\
0.0343377777777778	0.0276203429530461\\
0.0343413333333333	0.0159731168533591\\
0.0343466666666667	0.024173487128006\\
0.0343484444444445	0.0220595413474106\\
0.0343537777777778	0.0340059481916941\\
0.0343591111111111	0.0211996666811008\\
0.0343608888888889	0.0221162386871578\\
0.0343644444444444	0.0122899991223332\\
0.034368	0.017467572398342\\
0.0343697777777778	0.0153578925537626\\
0.0343733333333333	0.0320515646063841\\
0.0343751111111111	0.02640294734201\\
0.0343768888888889	0.0266772884353362\\
0.0343786666666667	0.0247463861155354\\
0.0343822222222222	0.0291787183274855\\
0.034384	0.0243509849426453\\
0.0343857777777778	0.0263695454604408\\
0.0343875555555556	0.0251666742888021\\
0.0343964444444445	0.0316018141134622\\
0.0344017777777778	0.0254743357839512\\
0.0344053333333333	0.0304278411612681\\
0.0344071111111111	0.029767629571504\\
0.0344106666666667	0.034924097271048\\
0.0344142222222222	0.0319026710290571\\
0.034416	0.0259031556825044\\
0.0344213333333333	0.0315519968952367\\
0.034432	0.0152425055407304\\
0.0344355555555556	0.0278334624897406\\
0.0344408888888889	0.0229730214198233\\
0.0344426666666667	0.0246634092449123\\
0.034448	0.0162110667981665\\
0.0344551111111111	0.0288692849952468\\
0.0344586666666667	0.0205575696868239\\
0.034464	0.0316535505248299\\
0.0344764444444444	0.0126087450126099\\
0.0344817777777778	0.0241144256011817\\
0.0344835555555556	0.020710638132132\\
0.0344871111111111	0.0229504930833669\\
0.0344888888888889	0.0223970120010917\\
0.034496	0.0338584669391038\\
0.0344995555555556	0.0284486421100359\\
0.0345013333333333	0.034100232526371\\
0.0345066666666667	0.0245128540350678\\
0.0345084444444445	0.0321517641014414\\
0.0345137777777778	0.0244383933819795\\
0.0345155555555555	0.029596878899854\\
0.0345208888888889	0.0100826716069672\\
0.0345226666666667	0.0155629133141222\\
0.0345244444444444	0.0147310149058668\\
0.0345262222222222	0.0203770649286525\\
0.034528	0.0171922972804397\\
0.0345315555555556	0.0206968620976223\\
0.0345333333333333	0.0188486333131292\\
0.0345368888888889	0.0241911679102612\\
0.0345404444444445	0.0174192634835229\\
0.0345617777777778	0.0822232826706112\\
0.0345671111111111	0.10355901285624\\
0.0345848888888889	0.020351278226231\\
0.034592	0.0377652109064333\\
0.0345991111111111	0.0222978758138783\\
0.0346008888888889	0.0225355097683522\\
0.0346044444444444	0.0139768632737962\\
0.0346062222222222	0.0238891127582261\\
0.034608	0.02301566197639\\
0.0346097777777778	0.024077502897631\\
0.0346115555555556	0.0237474994917171\\
0.0346168888888889	0.0284070966291966\\
0.0346204444444445	0.018782843662668\\
0.0346275555555556	0.0269076899633004\\
0.0346293333333333	0.0233829058278068\\
0.0346311111111111	0.0266137789148857\\
0.0346346666666667	0.0218054772698995\\
0.0346417777777778	0.0330378254413808\\
0.0346506666666667	0.0251507020831435\\
0.0346524444444445	0.0285327678242656\\
0.0346542222222222	0.0283454236687664\\
0.0346648888888889	0.0421799455245991\\
0.0346666666666667	0.037506044642227\\
0.0346684444444444	0.0376917458133058\\
0.0346755555555556	0.0200772469577752\\
0.0346791111111111	0.0270719176651588\\
0.0346808888888889	0.0244810410364801\\
0.0346844444444444	0.0339819683191968\\
0.0346862222222222	0.0313070356825594\\
0.0346897777777778	0.0372380753306612\\
0.0346933333333333	0.0312879002461124\\
0.0346951111111111	0.0313983735476876\\
0.0346968888888889	0.0256904711555873\\
0.0347004444444445	0.0262342105147555\\
0.0347022222222222	0.0235431262497208\\
0.0347057777777778	0.0273631370201824\\
0.0347093333333333	0.0238077783293718\\
0.0347128888888889	0.0277571451702123\\
0.03472	0.0217844629148347\\
0.0347217777777778	0.0230545101785078\\
0.0347271111111111	0.0200370328757564\\
0.0347324444444445	0.027439995024282\\
0.0347342222222222	0.0251176811616737\\
0.0347395555555556	0.034665674902805\\
0.0347484444444444	0.0192032701042504\\
0.034752	0.0221157312081181\\
0.0347537777777778	0.0182041244871777\\
0.0347555555555556	0.019031546025037\\
0.0347573333333333	0.0174811541094084\\
0.0347591111111111	0.0211765606850265\\
0.0347608888888889	0.0194859952230821\\
0.0347662222222222	0.0243273097103134\\
0.0347697777777778	0.0210017450327065\\
0.0347715555555556	0.0331520959587022\\
0.0347768888888889	0.019758595551829\\
0.0347804444444444	0.0261826036312802\\
0.0347857777777778	0.0179066176850262\\
0.0347893333333333	0.0213058565864633\\
0.0347911111111111	0.0205843621502418\\
0.0347964444444444	0.0258876314001804\\
0.0347982222222222	0.0220099357039268\\
0.0348017777777778	0.0291497739205092\\
0.0348035555555556	0.0264551082025037\\
0.0348071111111111	0.0308764314401682\\
0.0348088888888889	0.0247679489668536\\
0.0348124444444445	0.0302362299169794\\
0.0348142222222222	0.0256039751695052\\
0.0348177777777778	0.0316116147048028\\
0.0348213333333333	0.0205694371067381\\
0.0348231111111111	0.0264570230605168\\
0.0348248888888889	0.0202893507224369\\
0.0348266666666667	0.0265118467134575\\
0.0348302222222222	0.0231454715984899\\
0.0348337777777778	0.0270048811898979\\
0.0348391111111111	0.0177688248073\\
0.0348515555555556	0.0373408273915354\\
0.0348551111111111	0.0309929726953428\\
0.0348568888888889	0.0276271455888435\\
0.0348604444444444	0.0339273988501577\\
0.0348693333333333	0.0201800013072686\\
0.0348782222222222	0.0287963289109483\\
0.03488	0.0276551319446746\\
0.0348817777777778	0.0302716857826448\\
0.0348835555555556	0.0242849154920653\\
0.0348853333333333	0.0270792316845257\\
0.0348888888888889	0.0257917788148613\\
0.0348924444444444	0.0302673401907769\\
0.0349013333333333	0.0226484703959184\\
0.0349048888888889	0.0282742292417991\\
0.0349066666666667	0.0225931731280249\\
0.0349102222222222	0.0317237638976879\\
0.034912	0.024391127712609\\
0.0349137777777778	0.0255303796354173\\
0.0349155555555556	0.0250429519538887\\
0.0349191111111111	0.0318255893859745\\
0.0349226666666667	0.0202615508728231\\
0.034928	0.0316499347937602\\
0.0349315555555555	0.0243111361142188\\
0.0349351111111111	0.0268108793813701\\
0.0349386666666667	0.017084333682175\\
0.0349422222222222	0.023269430012271\\
0.034944	0.022109925337281\\
0.0349457777777778	0.025963361568348\\
0.0349493333333333	0.0186698395404998\\
0.0349511111111111	0.0270102079607558\\
0.0349528888888889	0.0232873978796138\\
0.03496	0.0321157430465924\\
0.0349653333333333	0.0196329931923969\\
0.0349688888888889	0.022510195877522\\
0.0349724444444444	0.0125316529445887\\
0.0349813333333333	0.0227786717033528\\
0.0349831111111111	0.027429318433997\\
0.0349902222222222	0.0205421675983774\\
0.0349937777777778	0.0285915860569781\\
0.0349955555555556	0.0241414994111022\\
0.0349973333333333	0.0256583769563413\\
0.0349991111111111	0.0215832788297955\\
0.0350062222222222	0.0305697108025184\\
0.0350097777777778	0.0218759708206166\\
0.0350168888888889	0.0312119781600223\\
0.0350204444444444	0.0258906141746756\\
0.035024	0.0295324448845115\\
0.0350275555555556	0.0186726458368655\\
0.0350293333333333	0.0257497409417743\\
0.0350328888888889	0.0156834065608056\\
0.0350346666666667	0.0162442339183997\\
0.0350417777777778	0.0129254228859025\\
0.0350453333333333	0.0229552600828198\\
0.0350471111111111	0.0212780221087748\\
0.0350488888888889	0.0247599356398368\\
0.0350506666666667	0.0219092664281751\\
0.0350542222222222	0.0233887599633414\\
0.035056	0.0215616270556317\\
0.0350577777777778	0.0247035576968576\\
0.0350595555555556	0.0215135357055287\\
0.0350631111111111	0.0255549498028987\\
0.0350648888888889	0.0176921686836702\\
0.0350684444444445	0.0196532738616195\\
0.0350702222222222	0.0138390281787065\\
0.0350808888888889	0.0261712640204736\\
0.0350844444444444	0.0228355360569594\\
0.0350862222222222	0.0246407160486594\\
0.035088	0.0234032722570971\\
0.0350897777777778	0.0251133247925875\\
0.0350915555555556	0.0216213556171288\\
0.0350933333333333	0.0246090548053453\\
0.0350951111111111	0.0214805996313953\\
0.0350986666666667	0.0250824202756319\\
0.0351004444444444	0.0238285473106829\\
0.035104	0.0278286331580629\\
0.0351057777777778	0.0232696039519178\\
0.0351111111111111	0.0268815493909455\\
0.0351146666666667	0.0205707152975195\\
0.0351182222222222	0.024291102256403\\
0.03512	0.0226601246037451\\
0.0351235555555555	0.0251739675025066\\
0.0351271111111111	0.0157061147256221\\
0.0351288888888889	0.0219861611773049\\
0.0351324444444444	0.0154579823467253\\
0.035136	0.0200273759267811\\
0.0351377777777778	0.0194134981459929\\
0.0351413333333333	0.0235484157240159\\
0.0351431111111111	0.0228479433800685\\
0.0351448888888889	0.02382224989356\\
0.035152	0.0178746073057509\\
0.0351555555555556	0.0212670355350728\\
0.0351573333333333	0.0209202814510495\\
0.0351626666666667	0.0332334972498039\\
0.0351662222222222	0.0279785377845243\\
0.0351715555555556	0.0369905565406953\\
0.0351751111111111	0.0254527257533863\\
0.0351768888888889	0.0278648377347807\\
0.0351786666666667	0.0277587829949233\\
0.0351804444444445	0.0223972245925174\\
0.0351822222222222	0.0245201584725169\\
0.0351857777777778	0.0200585136268289\\
0.0351893333333334	0.0250953888208537\\
0.0351911111111111	0.01937760673721\\
0.0351982222222222	0.0327108127918266\\
0.0352	0.0326067619558784\\
0.0352017777777778	0.0256913247488454\\
0.0352071111111111	0.0361721164268178\\
0.0352088888888889	0.0328550488609472\\
0.0352106666666667	0.0378847056236348\\
0.0352124444444444	0.0357676895140277\\
0.0352195555555556	0.0420627806516579\\
0.0352213333333333	0.0344601627308857\\
0.0352231111111111	0.0348205124070415\\
0.0352266666666667	0.0218420419896015\\
0.0352302222222222	0.0276245064820842\\
0.0352337777777778	0.0254504748864721\\
0.0352373333333333	0.0304764347999105\\
0.0352408888888889	0.0241692337701307\\
0.0352426666666667	0.0269824629858993\\
0.0352462222222222	0.0220696665869201\\
0.0352551111111111	0.0294271371918549\\
0.0352586666666667	0.0252748815867077\\
0.035264	0.0338560002957205\\
0.0352675555555556	0.030511586301873\\
0.0352693333333333	0.0314365121157068\\
0.0352728888888889	0.024816692273389\\
0.0352746666666667	0.0260977547724328\\
0.0352764444444444	0.0213905015302736\\
0.03528	0.0284409395323517\\
0.0352817777777778	0.0275353073358183\\
0.0352835555555556	0.0302710308534032\\
0.0352853333333333	0.0285620890642959\\
0.0352942222222222	0.0336610558970642\\
0.0352977777777778	0.0271674282904349\\
0.0352995555555556	0.0334485708838359\\
0.0353031111111111	0.0208910892068016\\
0.0353066666666667	0.0348993378177332\\
0.0353102222222222	0.0234404460511635\\
0.0353137777777778	0.0299363592113961\\
0.0353155555555556	0.0271807615937958\\
0.0353173333333333	0.0293680287552837\\
0.0353191111111111	0.0276478416030266\\
0.0353208888888889	0.029060954241584\\
0.0353244444444444	0.0241270662810711\\
0.0353262222222222	0.0327337383859832\\
0.0353315555555556	0.016628717692478\\
0.0353333333333333	0.017323062172619\\
0.0353351111111111	0.0167909217527102\\
0.0353368888888889	0.0240110511258681\\
0.0353386666666667	0.0209562007586568\\
0.035344	0.028313285407941\\
0.0353457777777778	0.0254399374084956\\
0.0353493333333333	0.0302667787034274\\
0.0353546666666667	0.0235457721017049\\
0.0353564444444444	0.024584226193032\\
0.0353617777777778	0.0217983027559819\\
0.0353635555555556	0.0274294498683151\\
0.0353671111111111	0.0228028166619037\\
0.0353706666666667	0.0279568981379361\\
0.0353724444444445	0.0267412297595574\\
0.0353742222222222	0.0286495200352175\\
0.035376	0.0284223103747293\\
0.0353831111111111	0.0401645638656563\\
0.0353866666666667	0.0301990312636221\\
0.035392	0.0341968734552504\\
0.0353937777777778	0.0340689427262229\\
0.0353973333333333	0.0268465125889318\\
0.0354026666666667	0.0350171862563617\\
0.0354044444444445	0.032178362451636\\
0.035408	0.0355935814523339\\
0.0354168888888889	0.0127077883397912\\
0.0354186666666667	0.0160769513204248\\
0.0354222222222222	0.0126330644507218\\
0.0354275555555555	0.0213054985487725\\
0.0354293333333333	0.020991094318486\\
0.0354328888888889	0.0316069119432516\\
0.0354346666666667	0.0248732371086575\\
0.0354364444444444	0.026971441645639\\
0.0354382222222222	0.0264601133218278\\
0.0354417777777778	0.0429201175562177\\
0.0354471111111111	0.0269522024537569\\
0.0354488888888889	0.0318242484927427\\
0.0354542222222222	0.017522761412071\\
0.035456	0.018340617618934\\
0.0354577777777778	0.0153981771460126\\
0.0354648888888889	0.0259974103354909\\
0.0354666666666667	0.0174339971971993\\
0.035472	0.0264041058091883\\
0.0354737777777778	0.0237237965504774\\
0.0354773333333333	0.0334855318798701\\
0.0354826666666667	0.0290791267437323\\
0.0354862222222222	0.0322486252618421\\
0.035488	0.0231460122002004\\
0.0354897777777778	0.0249927670348228\\
0.0354915555555556	0.023830683760437\\
0.0354933333333333	0.0248906855859829\\
0.0354951111111111	0.0202399675120238\\
0.0355004444444444	0.0281191819410504\\
0.0355093333333333	0.0229044132900745\\
0.0355128888888889	0.0309366215716726\\
0.0355164444444445	0.0252255106104307\\
0.0355182222222222	0.0312298389928473\\
0.0355235555555556	0.0242752315340313\\
0.0355288888888889	0.0281134077165509\\
0.0355324444444444	0.0244459428152707\\
0.0355377777777778	0.0309652755773862\\
0.0355395555555555	0.023176529918803\\
0.0355431111111111	0.0262752380614635\\
0.0355484444444444	0.0202849639939729\\
0.0355555555555556	0.0291056572672059\\
0.0355573333333333	0.0287319620789768\\
0.0355591111111111	0.0304853204383421\\
0.0355608888888889	0.0279408928267016\\
0.0355644444444445	0.0367923084042806\\
0.0355662222222222	0.0311660073785607\\
0.0355697777777778	0.0359644006439384\\
0.0355733333333333	0.0253896647742185\\
0.0355751111111111	0.02773483014712\\
0.0355768888888889	0.0210186410763862\\
0.0355786666666667	0.0221546775432675\\
0.0355822222222222	0.0149666975317178\\
0.0355911111111111	0.0322909179366827\\
0.0355928888888889	0.0257929548266071\\
0.0356	0.0287988212077531\\
0.0356053333333333	0.0184615140756805\\
0.0356088888888889	0.0230674203098799\\
0.0356106666666667	0.0187909959008652\\
0.0356142222222222	0.0209895062538941\\
0.0356177777777778	0.0184451962431895\\
0.0356213333333333	0.0228911983496332\\
0.0356231111111111	0.0183528837347179\\
0.0356266666666667	0.0261037167477403\\
0.0356284444444444	0.0253739616237599\\
0.035632	0.0292215327521075\\
0.0356337777777778	0.0259888080638298\\
0.0356391111111111	0.0319953634345904\\
0.0356408888888889	0.0252904294302022\\
0.0356426666666667	0.0317427046748786\\
0.0356444444444445	0.0294303295970197\\
0.0356462222222222	0.029979278289003\\
0.035648	0.0284339807253913\\
0.0356515555555555	0.0328848029445163\\
0.0356586666666667	0.025360369040604\\
0.0356604444444444	0.0282182712075761\\
0.035664	0.0197847592268547\\
0.0356657777777778	0.0209430021334611\\
0.0356711111111111	0.0174289757848549\\
0.0356782222222222	0.0312873488446631\\
0.0356835555555556	0.0246391508136733\\
0.0356853333333333	0.0248822733325282\\
0.0356871111111111	0.0244870707019703\\
0.0356888888888889	0.0253091925900467\\
0.0356906666666667	0.0208629991049409\\
0.0356942222222222	0.0287239007780895\\
0.035696	0.0277877815388838\\
0.0356995555555556	0.0298713157227034\\
0.0357013333333333	0.0295389475715813\\
0.0357048888888889	0.0359666301489438\\
0.0357084444444445	0.026550225758603\\
0.0357102222222222	0.0307390656221343\\
0.0357137777777778	0.0219193041021837\\
0.0357155555555556	0.0245408464580843\\
0.0357173333333333	0.0237706989050639\\
0.0357226666666667	0.0346690259232638\\
0.0357244444444444	0.032062627810657\\
0.0357262222222222	0.0336273369121167\\
0.0357297777777778	0.0244084267678847\\
0.0357333333333333	0.0315393378361306\\
0.0357351111111111	0.0292131498881822\\
0.0357404444444444	0.0324089213674798\\
0.0357528888888889	0.0192355598211699\\
0.03576	0.0251785335913826\\
0.0357617777777778	0.024509968211117\\
0.0357688888888889	0.0303077685094338\\
0.0357706666666667	0.0272841142049661\\
0.0357724444444444	0.0292027427490591\\
0.0357742222222222	0.0264356386997256\\
0.0357777777777778	0.0316743630504306\\
0.0357795555555556	0.0236104078595382\\
0.0357831111111111	0.028091594209868\\
0.0357848888888889	0.0231611576140768\\
0.0357866666666667	0.0246445232196196\\
0.0357884444444445	0.0233287148357702\\
0.0357937777777778	0.0295938309450269\\
0.0357955555555556	0.0265817783978575\\
0.0357973333333333	0.0284362195685653\\
0.0358008888888889	0.0256025441806009\\
0.0358026666666667	0.0303870306772308\\
0.035808	0.0150362822572081\\
0.0358097777777778	0.0197210878557803\\
0.0358115555555556	0.019240139017989\\
0.0358133333333333	0.0236161921388261\\
0.0358151111111111	0.0223129504714023\\
0.0358168888888889	0.0282034262912271\\
0.0358204444444445	0.0208435737218375\\
0.035824	0.0286563648901035\\
0.0358257777777778	0.0241151382216862\\
0.0358275555555556	0.0271601453741186\\
0.0358293333333333	0.024292222652888\\
0.0358346666666667	0.0339617089923615\\
0.0358435555555555	0.0181731740388983\\
0.0358453333333333	0.0191648616285609\\
0.0358471111111111	0.0147238167064002\\
0.0358488888888889	0.0194998045449852\\
0.0358506666666667	0.0184694253345155\\
0.0358524444444444	0.0193844713881751\\
0.0358542222222222	0.0181574198087332\\
0.0358577777777778	0.0277223749690507\\
0.0358595555555556	0.0271706541908809\\
0.0358631111111111	0.0289939156864169\\
0.0358648888888889	0.0288588502327767\\
0.0358666666666667	0.032372138682298\\
0.0358702222222222	0.02896015362307\\
0.035872	0.0321060664540094\\
0.0358773333333333	0.019330529469189\\
0.0358808888888889	0.0224328386414352\\
0.0358844444444444	0.018701936678481\\
0.035888	0.026989965838864\\
0.0358897777777778	0.0267026482856726\\
0.0358951111111111	0.0353319850741199\\
0.0358986666666667	0.0285894521827971\\
0.0359004444444445	0.0313113159894831\\
0.0359093333333333	0.0177464389276405\\
0.0359128888888889	0.0249589502277792\\
0.0359146666666667	0.0231843540386132\\
0.0359182222222222	0.0278431401929601\\
0.0359217777777778	0.0245864039964969\\
0.0359253333333333	0.0348189331933477\\
0.0359342222222222	0.0234762928801616\\
0.0359377777777778	0.0304686160333166\\
0.0359431111111111	0.0282310215917916\\
0.0359466666666667	0.0323594455438972\\
0.0359537777777778	0.0209866099546035\\
0.0359555555555555	0.0224305651851953\\
0.0359626666666667	0.0113805466670459\\
0.0359662222222222	0.0207215760303053\\
0.035968	0.0193010240152766\\
0.0359715555555556	0.0231025908030717\\
0.0359751111111111	0.0145141994943875\\
0.0359786666666667	0.0191853635403606\\
0.0359804444444445	0.0152399246625467\\
0.0359857777777778	0.0263897783926419\\
0.0359875555555556	0.0238525621532343\\
0.0359911111111111	0.0259979171192915\\
0.0359928888888889	0.0245975837062818\\
0.0359982222222222	0.0342044515330498\\
0.036	0.0263351739342673\\
0.0360017777777778	0.0287371372204019\\
0.0360071111111111	0.0231624495796523\\
0.0360124444444445	0.0275701839517024\\
0.036016	0.0228524436077884\\
0.0360231111111111	0.0354520660701802\\
0.0360266666666667	0.0302633580808262\\
0.0360284444444444	0.0324226927782262\\
0.036032	0.0270677413617632\\
0.0360337777777778	0.0282414743358295\\
0.0360373333333333	0.0226319129849209\\
0.0360462222222222	0.0348557044098247\\
0.0360497777777778	0.0293013056794636\\
0.0360533333333333	0.0313490934829939\\
0.0360568888888889	0.0293928131063667\\
0.0360586666666667	0.0317460625798158\\
0.0360622222222222	0.0263910062057284\\
0.0360657777777778	0.0288788988187265\\
0.0360675555555555	0.027841702270438\\
0.0360711111111111	0.0332912036507584\\
0.0360728888888889	0.0253469352809867\\
0.0360764444444444	0.0290934922580826\\
0.03608	0.014921078358158\\
0.0360817777777778	0.0170763706437063\\
0.0360835555555556	0.0151387213926446\\
0.0360888888888889	0.0193887500808567\\
0.0360906666666667	0.0167472091527383\\
0.0360942222222222	0.0242858348416571\\
0.036096	0.019359726467373\\
0.0360977777777778	0.0234611945736358\\
0.0360995555555556	0.0214378474457573\\
0.0361013333333333	0.0243516203033656\\
0.0361048888888889	0.0173463153375026\\
0.0361102222222222	0.0223095721539367\\
0.0361137777777778	0.0175052558989681\\
0.0361155555555556	0.0235842037301257\\
0.0361173333333333	0.0228671777277103\\
0.0361191111111111	0.024219156782233\\
0.0361208888888889	0.0181568689869677\\
0.0361244444444445	0.0229284784462479\\
0.0361262222222222	0.0217558034980352\\
0.036128	0.0265708156954312\\
0.0361315555555556	0.0195442829297573\\
0.0361386666666667	0.0282851761891396\\
0.0361422222222222	0.0318583300847469\\
0.0361457777777778	0.0203774267170768\\
0.0361475555555556	0.0222346529426689\\
0.0361493333333333	0.0203327937303305\\
0.0361528888888889	0.0236534706233416\\
0.0361564444444444	0.0199058337477647\\
0.03616	0.0231651359769628\\
0.0361635555555556	0.0206753808355518\\
0.0361671111111111	0.0244555961986315\\
0.0361688888888889	0.0200265256320207\\
0.0361742222222222	0.0284359764581614\\
0.0361795555555555	0.0207865690914057\\
0.0361831111111111	0.0216993582047783\\
0.0361848888888889	0.0228429041534055\\
0.0361884444444444	0.0152321951844198\\
0.036192	0.0235622208333909\\
0.0361955555555556	0.0212458516067989\\
0.0361973333333333	0.0269310344387261\\
0.0362008888888889	0.0202971771713401\\
0.0362062222222222	0.0279191208939409\\
0.036208	0.0255131346942173\\
0.0362115555555556	0.0293411343110756\\
0.0362133333333333	0.0261010083982958\\
0.0362168888888889	0.02976325462061\\
0.0362186666666667	0.0217732277049744\\
0.0362222222222222	0.0292688720734082\\
0.036224	0.026984442931222\\
0.0362257777777778	0.0272712654056157\\
0.0362275555555556	0.027098031779546\\
0.0362293333333333	0.0291578775566761\\
0.0362382222222222	0.0195248542223097\\
0.0362417777777778	0.0304458200888577\\
0.0362435555555556	0.0260050139004451\\
0.0362453333333333	0.0299128721478975\\
0.0362488888888889	0.0261779599695161\\
0.0362506666666667	0.0335482408482977\\
0.0362577777777778	0.0196542532482225\\
0.0362666666666667	0.0302866396898153\\
0.0362702222222222	0.0208829836092017\\
0.036272	0.0246213638972234\\
0.0362791111111111	0.01391829190124\\
0.0362826666666667	0.0151949429119023\\
0.0362862222222222	0.0223052514246368\\
0.0362897777777778	0.0179960810258397\\
0.0362933333333333	0.0295763871142443\\
0.0362951111111111	0.0243270041137049\\
0.0362986666666667	0.0324980683921278\\
0.036304	0.0355495189178665\\
0.0363057777777778	0.0299356053290326\\
0.0363075555555556	0.0314766576790866\\
0.0363111111111111	0.0233307093322572\\
0.0363128888888889	0.0245215065426647\\
0.0363164444444445	0.0174610638222067\\
0.0363217777777778	0.0333146250617914\\
0.0363288888888889	0.023425014415989\\
0.0363324444444444	0.024626535877266\\
0.036336	0.0158014582404227\\
0.0363395555555556	0.0216637742422645\\
0.0363413333333333	0.0190713393051213\\
0.0363484444444445	0.0343167318499182\\
0.036352	0.0285559253116131\\
0.0363555555555556	0.0302074781229029\\
0.0363626666666667	0.019901423578734\\
0.0363697777777778	0.0342904968816126\\
0.0363715555555555	0.0340906880407213\\
0.0363751111111111	0.0364956172923123\\
0.036384	0.0186841424081673\\
0.0363857777777778	0.0225381434545524\\
0.0363893333333333	0.0178619626347854\\
0.0363911111111111	0.0185752623359282\\
0.0363946666666667	0.015713918871099\\
0.0363964444444445	0.0242939460896349\\
0.0364035555555556	0.018365619499947\\
0.0364053333333333	0.0259586472986349\\
0.0364071111111111	0.025318734459402\\
0.0364088888888889	0.0259495794328861\\
0.0364124444444444	0.019222945916738\\
0.0364142222222222	0.0210935032369624\\
0.036416	0.0163573184266638\\
0.0364195555555556	0.0205160863859424\\
0.0364213333333333	0.018320852135035\\
0.0364248888888889	0.0238780523394844\\
0.0364266666666667	0.0233140852134683\\
0.0364284444444445	0.023696034405487\\
0.036432	0.0207495659522967\\
0.0364373333333333	0.0329613341176614\\
0.0364462222222222	0.0221146596254929\\
0.0364497777777778	0.026586691742719\\
0.0364515555555556	0.023635717961364\\
0.0364568888888889	0.0303297082757586\\
0.0364622222222222	0.0267508886118186\\
0.0364657777777778	0.0300097597550644\\
0.0364693333333333	0.0241755364861245\\
0.0364711111111111	0.0266728796521816\\
0.0364764444444445	0.0202956892480947\\
0.0364853333333333	0.0341457381030827\\
0.0364977777777778	0.0130147917179366\\
0.0364995555555556	0.0160278930255769\\
0.0365013333333333	0.015185748530001\\
0.0365066666666667	0.0260206048943696\\
0.0365084444444445	0.0212593025069261\\
0.0365102222222222	0.0247576184214027\\
0.036512	0.0227608756579343\\
0.0365137777777778	0.0270403156635184\\
0.0365208888888889	0.0234162975216323\\
0.0365297777777778	0.0324279751782811\\
0.0365351111111111	0.0216651759312042\\
0.0365386666666667	0.0305316536565167\\
0.0365404444444445	0.0304095077778359\\
0.0365422222222222	0.0246579579836312\\
0.0365457777777778	0.032660704215126\\
0.0365493333333334	0.0253139007680634\\
0.0365511111111111	0.0303025786512838\\
0.0365564444444444	0.0246639683074596\\
0.0365582222222222	0.0252272982166095\\
0.0365653333333333	0.017420655426572\\
0.0365706666666667	0.0268000276740355\\
0.036576	0.0240234679210864\\
0.0365777777777778	0.0250571919435711\\
0.0365813333333333	0.0189228254672168\\
0.0365884444444445	0.0333509300538197\\
0.036592	0.0274268599557839\\
0.0365955555555555	0.0323793242297208\\
0.0366044444444444	0.0167487691797475\\
0.036608	0.0199679271921102\\
0.0366115555555556	0.0138266218803965\\
0.0366151111111111	0.0222091470775115\\
0.0366168888888889	0.0182871796970273\\
0.0366204444444445	0.0247330740125846\\
0.0366222222222222	0.0221883162649396\\
0.0366293333333333	0.0341823821435166\\
0.0366328888888889	0.0269706829302061\\
0.0366346666666667	0.0296082947198561\\
0.03664	0.0235980199887024\\
0.0366417777777778	0.0293945148634025\\
0.0366471111111111	0.0235949773933969\\
0.0366488888888889	0.0290794851513003\\
0.0366524444444445	0.0136193121050941\\
0.036656	0.022562293322649\\
0.0366613333333333	0.0163783599111257\\
0.0366684444444444	0.0267196376529323\\
0.036672	0.0213153834493387\\
0.0366773333333333	0.0257099952690558\\
0.0366826666666667	0.0208206611675952\\
0.0367004444444445	0.109593942084585\\
0.0367111111111111	0.0606603031622071\\
0.0367164444444444	0.0210525551752996\\
0.0367217777777778	0.0292384924983468\\
0.0367235555555556	0.0269050752280805\\
0.0367253333333333	0.0331804843245972\\
0.0367377777777778	0.01178577401264\\
0.0367431111111111	0.0214640456037604\\
0.0367448888888889	0.0200326286299911\\
0.0367466666666667	0.0218638016214529\\
0.0367484444444444	0.021055045815833\\
0.0367502222222222	0.021640866626333\\
0.036752	0.0186865564111738\\
0.0367537777777778	0.0203313751012581\\
0.0367555555555556	0.0176378694161536\\
0.0367608888888889	0.0268705451008077\\
0.0367626666666667	0.0229453641805702\\
0.0367644444444445	0.025105262674968\\
0.036768	0.019493844349513\\
0.0367751111111111	0.0292924753894847\\
0.0367786666666667	0.0233284239939503\\
0.0367804444444444	0.0275890899043999\\
0.0367822222222222	0.0253723023823081\\
0.0367875555555555	0.0306154368772009\\
0.0367893333333333	0.0300547905948705\\
0.0367928888888889	0.0400786209216562\\
0.0367946666666667	0.0373432079866133\\
0.0367982222222222	0.0383498037417584\\
0.0368	0.0326156337043429\\
0.0368017777777778	0.0347844380633252\\
0.0368088888888889	0.0184064839190927\\
0.0368142222222222	0.0231780154120504\\
0.036816	0.0216160902218943\\
0.0368248888888889	0.0346368966701709\\
0.0368302222222222	0.0267658761260402\\
0.036832	0.0292219099586252\\
0.0368355555555556	0.0236524183771328\\
0.0368373333333333	0.0255592813279891\\
0.0368391111111111	0.0242384863515629\\
0.0368408888888889	0.0252922774322648\\
0.0368426666666667	0.0219000894642057\\
0.0368462222222222	0.0295840081255013\\
0.0368497777777778	0.0215801492604394\\
0.0368515555555556	0.0236222507118344\\
0.0368533333333333	0.0222908488088928\\
0.0368551111111111	0.0238427180010861\\
0.0368568888888889	0.0219737189449535\\
0.0368586666666667	0.022777362492919\\
0.0368622222222222	0.0194081123558808\\
0.0368657777777778	0.0295747327896348\\
0.0368675555555556	0.0285688099465713\\
0.0368728888888889	0.0380121207011472\\
0.0368764444444445	0.0304179255993234\\
0.0368782222222222	0.0321348967449673\\
0.0368817777777778	0.0225262144217912\\
0.0368853333333333	0.0266687215766255\\
0.0368906666666667	0.0186138198994668\\
0.0368924444444444	0.0217547762669531\\
0.0368942222222222	0.0204850395573344\\
0.036896	0.0243715006180786\\
0.0368995555555555	0.021748451110962\\
0.0369048888888889	0.0269102493917269\\
0.0369102222222222	0.0203478076062267\\
0.0369137777777778	0.0280975671682886\\
0.0369208888888889	0.0212666703030161\\
0.0369226666666667	0.0217059471385424\\
0.0369244444444445	0.0201587419005346\\
0.036928	0.0280513434841946\\
0.0369315555555556	0.0202908309662883\\
0.0369351111111111	0.0275478151996615\\
0.0369368888888889	0.0232276807610771\\
0.0369404444444444	0.0326581444982675\\
0.0369422222222222	0.0245134592147359\\
0.036944	0.0280570977855716\\
0.0369475555555556	0.0251910416180054\\
0.0369511111111111	0.0329440252037892\\
0.0369546666666667	0.024660201780901\\
0.0369564444444445	0.0252270999659918\\
0.0369582222222222	0.0228164052870222\\
0.03696	0.0251472838425136\\
0.0369635555555556	0.0231064205991724\\
0.0369688888888889	0.0273704052893958\\
0.0369724444444444	0.0181074298104083\\
0.036976	0.0239480369403786\\
0.0369777777777778	0.0213468005548264\\
0.0369795555555556	0.0268650304418099\\
0.0369813333333333	0.0247258641155452\\
0.0369866666666667	0.0374351222319596\\
0.0369902222222222	0.0248191061394196\\
0.0369937777777778	0.0337205855160672\\
0.0369991111111111	0.0246443021846814\\
0.0370008888888889	0.0257009010290764\\
0.0370026666666667	0.0227250212587747\\
0.0370062222222222	0.0264759077293388\\
0.037008	0.0246863101240115\\
0.0370151111111111	0.0289377085535309\\
0.0370168888888889	0.0266200674679243\\
0.0370186666666667	0.0294746715397211\\
0.0370222222222222	0.0254494887881253\\
0.037024	0.0310230064107835\\
0.0370293333333333	0.0266094165425905\\
0.0370311111111111	0.0246396564996609\\
0.0370328888888889	0.0250930289224106\\
0.0370346666666667	0.0232052683615662\\
0.0370382222222222	0.0259450705684975\\
0.03704	0.0218563003255806\\
0.0370435555555556	0.0291233265975973\\
0.0370453333333333	0.0244804871338486\\
0.0370471111111111	0.0288988884756369\\
0.0370488888888889	0.0256007039874012\\
0.0370524444444444	0.0294122625154784\\
0.0370577777777778	0.0218874762498683\\
0.0370613333333333	0.0309883498711103\\
0.0370648888888889	0.0244538905594103\\
0.0370666666666667	0.0261802112625043\\
0.037072	0.0182494916649646\\
0.0370737777777778	0.0183533664087333\\
0.0370755555555556	0.0225192241889218\\
0.0370773333333333	0.0200550046034085\\
0.0370791111111111	0.0237403493288162\\
0.0370826666666667	0.0212340284691964\\
0.0370844444444444	0.0240034755985974\\
0.0370862222222222	0.0201604228464047\\
0.0370897777777778	0.0260156246162628\\
0.0370915555555556	0.0257404596954604\\
0.0370933333333333	0.0277015939774597\\
0.0370968888888889	0.0181246208167314\\
0.0371022222222222	0.0230758473326493\\
0.0371057777777778	0.0145318902625003\\
0.0371075555555556	0.0170747866235863\\
0.0371093333333333	0.0158013860485493\\
0.0371146666666667	0.0243134940472924\\
0.0371164444444445	0.0261303569479735\\
0.03712	0.0235691635878394\\
0.0371235555555555	0.0206627982473799\\
0.0371271111111111	0.0284142704769335\\
0.0371288888888889	0.0242778844983916\\
0.0371306666666667	0.0284204412814315\\
0.0371342222222222	0.0220707538814006\\
0.0371413333333333	0.0311021050385792\\
0.0371431111111111	0.026695148047915\\
0.0371448888888889	0.0275586848255412\\
0.0371466666666667	0.0262198568963926\\
0.037152	0.0322468344237507\\
0.0371555555555556	0.0258620361341565\\
0.0371573333333333	0.0282506658127752\\
0.0371608888888889	0.0210982456999518\\
0.0371626666666667	0.0252136091023754\\
0.0371662222222222	0.0178065830482851\\
0.0371697777777778	0.0201758055239082\\
0.0371733333333333	0.0170465082269364\\
0.0371786666666667	0.0302416442127962\\
0.0371857777777778	0.0227544653980305\\
0.0371875555555556	0.026078792906447\\
0.0371928888888889	0.0229885501249396\\
0.0371946666666667	0.0237507616304681\\
0.0372	0.0179540222807374\\
0.0372017777777778	0.0183729361560653\\
0.0372035555555555	0.0132102608437512\\
0.0372071111111111	0.0212294165880145\\
0.0372088888888889	0.0197226008830333\\
0.037216	0.0264195695534035\\
0.0372177777777778	0.0236433802752257\\
0.0372213333333333	0.0279989466473162\\
0.0372248888888889	0.0227725916117113\\
0.0372266666666667	0.0255945857566396\\
0.037232	0.0280384910864989\\
0.0372355555555555	0.025630202268025\\
0.0372391111111111	0.0298214644723891\\
0.0372408888888889	0.0250607390593829\\
0.0372426666666667	0.0291638583491987\\
0.037248	0.0237500660603711\\
0.0372533333333333	0.0293388275402189\\
0.0372551111111111	0.0272679618989076\\
0.0372568888888889	0.0300362956446743\\
0.0372604444444445	0.0186654962933435\\
0.0372746666666667	0.0310525605551445\\
0.0372853333333333	0.0139875079427381\\
0.037296	0.0337675361354497\\
0.0372995555555556	0.0307778007136184\\
0.0373048888888889	0.0414084897222063\\
0.0373084444444444	0.0307883144734501\\
0.0373102222222222	0.0345064569301493\\
0.0373137777777778	0.0312723667943656\\
0.0373155555555555	0.0333682103255487\\
0.0373191111111111	0.0221070012531822\\
0.0373226666666667	0.0257461059936614\\
0.0373262222222222	0.0217189149283931\\
0.0373315555555556	0.0339497727033967\\
0.0373351111111111	0.0266077770357792\\
0.037344	0.0355855004008379\\
0.0373457777777778	0.030942957760743\\
0.0373475555555556	0.0342364538100294\\
0.0373546666666667	0.0279689132423512\\
0.0373564444444444	0.0281392468758329\\
0.03736	0.021765700066953\\
0.0373635555555556	0.0267253075596863\\
0.0373653333333333	0.0246898709642838\\
0.0373706666666667	0.0345889890697704\\
0.0373742222222222	0.0187259495443962\\
0.0373777777777778	0.0253944054307818\\
0.0373795555555556	0.0230555597861911\\
0.0373813333333333	0.0263215749369237\\
0.0373831111111111	0.0241239115019202\\
0.0373848888888889	0.0266932962793575\\
0.0373866666666667	0.0254880243534888\\
0.0373902222222222	0.0306110553690286\\
0.037392	0.025538559483227\\
0.0373973333333333	0.0358203011105973\\
0.0374008888888889	0.0341406672834341\\
0.0374026666666667	0.0352368490264943\\
0.0374097777777778	0.0205654485073111\\
0.0374133333333333	0.0263467722424687\\
0.0374186666666667	0.0196269113562813\\
0.037424	0.031763990710797\\
0.0374257777777778	0.028853558027823\\
0.0374275555555555	0.0333002428160868\\
0.0374311111111111	0.0255965456844972\\
0.0374328888888889	0.0290165041841925\\
0.0374364444444444	0.0204846070328783\\
0.0374417777777778	0.0326550445814674\\
0.0374435555555556	0.0285729356693055\\
0.0374471111111111	0.0301101340272348\\
0.0374488888888889	0.0277341211862039\\
0.0374506666666667	0.0297519161668062\\
0.0374524444444445	0.0266120352701576\\
0.037456	0.0274779031934739\\
0.0374577777777778	0.0270790303068956\\
0.0374613333333333	0.0320947667427008\\
0.0374666666666667	0.0172830586615299\\
0.037472	0.0251130842424508\\
0.0374737777777778	0.0232043495227637\\
0.0374773333333333	0.0271074289260325\\
0.0374791111111111	0.0257998847798248\\
0.0374808888888889	0.02771782136923\\
0.0374844444444445	0.0252214568494796\\
0.037488	0.0279355963281561\\
0.0374897777777778	0.0241374816716609\\
0.0374915555555556	0.0253855679238048\\
0.0374933333333333	0.0244763317503965\\
0.0374968888888889	0.0269825165240036\\
0.0374986666666667	0.0211108987579565\\
0.037504	0.0240055301912934\\
0.0375057777777778	0.0259748379977792\\
0.0375075555555556	0.023964805683841\\
0.0375128888888889	0.0332465094037413\\
0.0375146666666667	0.0325295415654524\\
0.0375164444444444	0.0376861689808666\\
0.0375217777777778	0.0298529798123658\\
0.0375271111111111	0.0379182685523201\\
0.0375288888888889	0.0303601694494702\\
0.037536	0.0385314010151296\\
0.0375484444444444	0.0113565956417211\\
0.0375537777777778	0.018659543387414\\
0.0375555555555556	0.0172405213690429\\
0.0375608888888889	0.0272053856171035\\
0.0375626666666667	0.0178328905834456\\
0.0375662222222222	0.0295571933039244\\
0.0375697777777778	0.0241206780152076\\
0.0375768888888889	0.0407440383174858\\
0.0375804444444444	0.0277081308558681\\
0.0375822222222222	0.0336504629122892\\
0.0375875555555556	0.0201317136403035\\
0.0375893333333333	0.0223900853140573\\
0.0375911111111111	0.0212465405208731\\
0.0375982222222222	0.0255956467802355\\
0.0376	0.021538373810106\\
0.0376106666666667	0.0336034585171882\\
0.037616	0.027356892149202\\
0.0376195555555556	0.031055349797768\\
0.0376213333333333	0.0240354601814561\\
0.0376231111111111	0.0291751714060658\\
0.0376266666666667	0.0221756644281242\\
0.0376302222222222	0.0271151813892178\\
0.037632	0.0270649075496769\\
0.0376337777777778	0.0251340102443944\\
0.0376391111111111	0.0313006477804022\\
0.0376426666666667	0.0256974947475376\\
0.0376462222222222	0.0317962487708363\\
0.0376497777777778	0.0257865703065593\\
0.0376515555555555	0.0311118274408174\\
0.0376551111111111	0.0223017197407608\\
0.037664	0.0282588072037383\\
0.0376657777777778	0.0262825167599282\\
0.0376711111111111	0.0309137559238147\\
0.0376728888888889	0.0221492492353571\\
0.0376764444444445	0.0268957015342445\\
0.03768	0.0214850003046543\\
0.0376817777777778	0.0223879575437419\\
0.0376853333333333	0.0220094133516156\\
0.0376888888888889	0.028649502482505\\
0.0376906666666667	0.0254045092179273\\
0.0376924444444444	0.0287717255174862\\
0.0376942222222222	0.0265964075359223\\
0.0376977777777778	0.0327187084638065\\
0.0377013333333333	0.0248848934597958\\
0.0377031111111111	0.0295922881858177\\
0.0377066666666667	0.0211495195950476\\
0.0377084444444445	0.0225309195218662\\
0.0377102222222222	0.0186079157234618\\
0.0377137777777778	0.0226606919653671\\
0.0377155555555556	0.0134067168897475\\
0.0377244444444444	0.0289637420867418\\
0.037728	0.0218518275783606\\
0.0377333333333333	0.030448216641142\\
0.0377386666666667	0.0197182428614143\\
0.0377422222222222	0.0228343768015439\\
0.0377457777777778	0.0209371993041892\\
0.0377493333333333	0.0234344871949476\\
0.0377511111111111	0.0211581654250408\\
0.0377528888888889	0.0233425743086109\\
0.0377564444444445	0.0185150071127283\\
0.03776	0.0257315605345869\\
0.0377617777777778	0.0218092782505632\\
0.0377724444444444	0.0310900566417621\\
0.0377742222222222	0.025464091922849\\
0.037776	0.0293651758232433\\
0.0377777777777778	0.0240416088039125\\
0.0377795555555556	0.0250589106353414\\
0.0377813333333333	0.0244451973260469\\
0.0377884444444445	0.0300840073303749\\
0.037792	0.0251109522922229\\
0.0377955555555556	0.0287749367249646\\
0.0377991111111111	0.0230097484483824\\
0.0378008888888889	0.0233123905717761\\
0.0378062222222222	0.0204012990678102\\
0.0378151111111111	0.0306524350475886\\
0.037824	0.0238885131122718\\
0.0378275555555556	0.0288441879765426\\
0.0378311111111111	0.0258963474039057\\
0.0378382222222222	0.0375063040318958\\
0.03784	0.0287535068191\\
0.0378435555555555	0.0312109268547477\\
0.0378471111111111	0.023292018697101\\
0.0378506666666667	0.0237394526894814\\
0.037856	0.0311768123317827\\
0.0378577777777778	0.0309221064951695\\
0.0378595555555556	0.0329499639975404\\
0.0378631111111111	0.0216307397853243\\
0.0378666666666667	0.0300923346191369\\
0.0378684444444445	0.0287932229821952\\
0.037872	0.0308338863781988\\
0.037888	0.0176051390594544\\
0.0378951111111111	0.0269021993488317\\
0.0378968888888889	0.0267400803080549\\
0.0378986666666667	0.03017957541514\\
0.0379004444444445	0.0278737497896681\\
0.0379057777777778	0.0308052045823946\\
0.0379075555555556	0.0279355626854002\\
0.0379111111111111	0.0301783847175934\\
0.0379146666666667	0.0206592065794596\\
0.0379164444444444	0.0241403522023626\\
0.0379182222222222	0.0190821617480503\\
0.0379217777777778	0.0238632130107037\\
0.0379235555555556	0.0222802901127114\\
0.0379288888888889	0.0293907677801636\\
0.0379342222222222	0.0243452239576181\\
0.037936	0.027842529210401\\
0.0379413333333333	0.0171397970595435\\
0.0379431111111111	0.0180469462652409\\
0.0379466666666667	0.0169088343931645\\
0.0379573333333333	0.0265314048630118\\
0.0379626666666667	0.0220014312306196\\
0.037968	0.0306194629028994\\
0.0379715555555556	0.019251016307973\\
0.0379733333333333	0.0210384786219558\\
0.0379804444444445	0.0155046271956713\\
0.0379822222222222	0.0203584702911475\\
0.0379857777777778	0.0172833181207238\\
0.0379875555555556	0.0196267469481716\\
0.0379893333333333	0.0194796624964372\\
0.0379946666666667	0.0274328656803656\\
0.0379964444444444	0.0252497404191221\\
0.038	0.0325742626037223\\
0.0380017777777778	0.0273761348957263\\
0.0380053333333333	0.0293658483808871\\
0.0380088888888889	0.0198574058317738\\
0.0380106666666667	0.0210651893293286\\
0.0380124444444445	0.0196177526521991\\
0.0380142222222222	0.0214345159462946\\
0.0380177777777778	0.0180111350891298\\
0.0380231111111111	0.02647432347057\\
0.0380248888888889	0.0247491061047511\\
0.0380302222222222	0.0333334106780451\\
0.038032	0.0277207167770981\\
0.0380337777777778	0.0306599778551269\\
0.0380408888888889	0.0194565598564472\\
0.0380462222222222	0.0244550665750141\\
0.038048	0.0230891419986865\\
0.0380515555555556	0.0286925966378801\\
0.0380533333333333	0.0286201654478141\\
0.0380604444444445	0.0358087980555858\\
0.0380693333333333	0.0199059111237223\\
0.0380728888888889	0.0298237869352668\\
0.0380782222222222	0.0241345660951545\\
0.0380817777777778	0.028384747914284\\
0.0380853333333333	0.0237369097434786\\
0.0380888888888889	0.0252950631829147\\
0.0380924444444445	0.0150789618559487\\
0.0380942222222222	0.0157649521934858\\
0.038096	0.0121641655904147\\
0.0380995555555556	0.0225792870287471\\
0.0381013333333333	0.0185502915559831\\
0.0381048888888889	0.0238561253636868\\
0.0381084444444444	0.0156898228714469\\
0.038112	0.0172339579134195\\
0.0381137777777778	0.0162841300373417\\
0.0381191111111111	0.0260411634790752\\
0.0381208888888889	0.0240042497943446\\
0.0381244444444445	0.0288805190463648\\
0.0381262222222222	0.0230864535496559\\
0.0381315555555556	0.0340020774559525\\
0.0381333333333333	0.0260873770195327\\
0.0381351111111111	0.0271523540982589\\
0.0381404444444444	0.0175377519329551\\
0.0381422222222222	0.0175892549336767\\
0.0381475555555555	0.0213954689821364\\
0.0381493333333333	0.0209243994302925\\
0.0381564444444444	0.0308452424532085\\
0.03816	0.0300199104694988\\
0.0381617777777778	0.0323112823247989\\
0.0381653333333333	0.0265804740185624\\
0.0381671111111111	0.0274866037766962\\
0.0381688888888889	0.0258375322183557\\
0.0381706666666667	0.0269850024349436\\
0.0381724444444445	0.0237367938132225\\
0.0381777777777778	0.032271173198822\\
0.0381795555555555	0.0321138859533419\\
0.0381813333333333	0.0322868689429648\\
0.0381831111111111	0.0274828311377949\\
0.0381866666666667	0.0297115871228783\\
0.0381884444444444	0.0290348626057173\\
0.038192	0.0315586443015182\\
0.0381955555555556	0.0273654712654522\\
0.0381973333333333	0.0274310150933177\\
0.0381991111111111	0.0315578656362108\\
0.0382008888888889	0.0285649852232888\\
0.0382026666666667	0.0342513105765274\\
0.0382133333333333	0.0172631615302516\\
0.0382151111111111	0.017334050966824\\
0.0382168888888889	0.0145663857419436\\
0.0382222222222222	0.0233825888496158\\
0.0382257777777778	0.0171918707776315\\
0.0382275555555556	0.0240685930071479\\
0.0382293333333333	0.0169670039871457\\
0.0382346666666667	0.022251119266443\\
0.0382417777777778	0.0160334652510029\\
0.0382435555555556	0.0199170159333339\\
0.0382471111111111	0.0155205965039746\\
0.0382524444444445	0.0254952926271367\\
0.0382542222222222	0.0208856119087498\\
0.038256	0.0227378567366665\\
0.0382577777777778	0.0223882070093451\\
0.0382613333333333	0.0279683369616888\\
0.0382648888888889	0.0226773567912797\\
0.038272	0.0323774218587672\\
0.0382737777777778	0.0263051565011505\\
0.0382755555555556	0.0310612549398977\\
0.0382773333333333	0.0309016466078212\\
0.0382791111111111	0.0217027693576852\\
0.0382808888888889	0.0223712692836821\\
0.0382844444444445	0.0196432003965087\\
0.038288	0.0253620549563488\\
0.0382897777777778	0.0215851572868787\\
0.0382933333333333	0.0277009528559359\\
0.0382968888888889	0.0250368737246104\\
0.0382986666666667	0.0264792771906597\\
0.0383022222222222	0.0220068185881941\\
0.0383057777777778	0.0259005957811937\\
0.0383075555555556	0.0234898467961895\\
0.0383093333333333	0.0262012704862618\\
0.0383128888888889	0.0191207550335367\\
0.0383164444444445	0.0290500040652585\\
0.0383217777777778	0.019572144769538\\
0.0383271111111111	0.0256927534311588\\
0.0383288888888889	0.023350791201474\\
0.0383306666666667	0.0256358581345079\\
0.0383342222222222	0.018086183434617\\
0.0383377777777778	0.024233305968816\\
0.0383395555555556	0.0213342084629073\\
0.0383431111111111	0.0254016859464621\\
0.0383466666666667	0.0195836077154786\\
0.0383537777777778	0.0285139329071741\\
0.0383573333333333	0.0268005999129139\\
0.0383591111111111	0.0298828058694722\\
0.0383608888888889	0.0295874110318874\\
0.0383626666666667	0.03346784741313\\
0.0383715555555555	0.0190745447402375\\
0.0383751111111111	0.0261360681335822\\
0.0383768888888889	0.0251373762096197\\
0.0383786666666667	0.0252874561042754\\
0.0383804444444444	0.0251193568196573\\
0.0383857777777778	0.035523312646096\\
0.0383893333333333	0.0249267792673756\\
0.0383911111111111	0.027512966986912\\
0.0383928888888889	0.023393643462775\\
0.0383964444444445	0.0310675210252852\\
0.0383982222222222	0.0280298717037669\\
0.0384	0.0281128577460224\\
0.0384035555555556	0.0230173242065282\\
0.0384053333333333	0.0239790615131807\\
0.0384124444444444	0.0154101134334685\\
0.0384195555555556	0.0264716100378529\\
0.0384231111111111	0.025531147174157\\
0.0384266666666667	0.0350968911698373\\
0.0384302222222222	0.0287529401956078\\
0.038432	0.0318568711291441\\
0.0384337777777778	0.0287420149163993\\
0.0384373333333333	0.0318197145314713\\
0.0384444444444444	0.0220945401479372\\
0.038448	0.023599526338081\\
0.0384515555555556	0.019967138473317\\
0.0384568888888889	0.0288234178279524\\
0.038464	0.0210285770900927\\
0.0384657777777778	0.0247094594031147\\
0.0384693333333333	0.0156008315293663\\
0.0384728888888889	0.0244632735402209\\
0.0384764444444445	0.019648520321545\\
0.0384817777777778	0.0333515857561437\\
0.0384835555555555	0.0267292653050115\\
0.0384853333333333	0.0288262371911322\\
0.0384871111111111	0.0278951218192654\\
0.0384888888888889	0.0293018719732215\\
0.0384906666666667	0.0243911508501924\\
0.0384942222222222	0.0247890232454786\\
0.038496	0.0242648414603459\\
0.0384977777777778	0.0310942619762732\\
0.0384995555555556	0.0304355624805349\\
0.0385084444444445	0.0407690303234028\\
0.038512	0.0314959198844814\\
0.0385137777777778	0.0329582178804811\\
0.0385173333333333	0.0217895919838987\\
0.0385191111111111	0.0231819470017363\\
0.0385262222222222	0.0145506380621065\\
0.0385297777777778	0.0254360441053574\\
0.0385333333333333	0.019829542362699\\
0.0385351111111111	0.020031594462317\\
0.0385368888888889	0.0184554149370587\\
0.0385422222222222	0.0265868626985084\\
0.0385457777777778	0.0226272486289572\\
0.0385475555555556	0.023273490592693\\
0.0385493333333333	0.0187980705889196\\
0.0385511111111111	0.023291386002668\\
0.0385546666666667	0.0190855473373312\\
0.0385582222222222	0.0265268960059677\\
0.03856	0.0244271953266205\\
0.0385617777777778	0.0253245499224808\\
0.0385653333333333	0.0202470025156436\\
0.0385671111111111	0.0260184797138482\\
0.0385688888888889	0.0258956456690707\\
0.0385706666666667	0.0287558990263501\\
0.0385724444444444	0.0239456952519899\\
0.038576	0.0253539796140331\\
0.0385795555555556	0.0187320450865408\\
0.0385831111111111	0.0231575634499926\\
0.0385848888888889	0.0210858509894049\\
0.038592	0.0301997761931476\\
0.0385955555555555	0.0268460502775527\\
0.0385973333333333	0.0306319291890101\\
0.0386026666666667	0.0234062464823863\\
0.0386044444444444	0.0264728443444396\\
0.038608	0.0160831080789372\\
0.0386204444444445	0.0394845778344707\\
0.038624	0.0281511099336831\\
0.0386257777777778	0.0301501800231782\\
0.0386311111111111	0.0188827288275611\\
0.0386328888888889	0.0221605170460073\\
0.0386346666666667	0.0215436835758988\\
0.0386417777777778	0.0254721505023077\\
0.0386453333333333	0.0213927685212654\\
0.0386488888888889	0.0256424829170743\\
0.0386542222222222	0.0204967816667145\\
0.0386631111111111	0.0300685540567588\\
0.0386684444444444	0.0232477195322265\\
0.038672	0.0294891392795968\\
0.0386755555555555	0.0246828341303356\\
0.0386791111111111	0.0312373720502735\\
0.0386826666666667	0.0233301013748618\\
0.0386844444444444	0.0276395630151024\\
0.0386915555555556	0.0217585151087727\\
0.0386933333333333	0.0223591779254218\\
0.0386986666666667	0.0153076356021266\\
0.0387022222222222	0.0248017238770785\\
0.038704	0.0236563334156302\\
0.0387057777777778	0.0238895819408931\\
0.0387075555555556	0.0206363703314704\\
0.0387128888888889	0.0249851617988568\\
0.0387146666666667	0.0215082909244095\\
0.0387182222222222	0.031428529457022\\
0.03872	0.0309805359633271\\
0.0387217777777778	0.0382482892937379\\
0.0387288888888889	0.0269477480033544\\
0.0387306666666667	0.0295068330280075\\
0.0387395555555556	0.0197162338170487\\
0.0387413333333333	0.0198442595055934\\
0.0387431111111111	0.0170692921243977\\
0.0387466666666667	0.0190732003661712\\
0.0387502222222222	0.0159750150107688\\
0.0387537777777778	0.0188174508749563\\
0.0387555555555556	0.0176231676010877\\
0.0387626666666667	0.033485545157196\\
0.0387662222222222	0.0265533335589666\\
0.038768	0.0304562198388171\\
0.0387733333333333	0.0229895727172195\\
0.0387768888888889	0.0268997242050713\\
0.0387804444444445	0.023751619443235\\
0.0387822222222222	0.0290376692258848\\
0.0387875555555555	0.0121127110071177\\
0.0387893333333333	0.0212917128820132\\
0.0387911111111111	0.0197071186626577\\
0.0387928888888889	0.0204429025531115\\
0.0387946666666667	0.0201183794629457\\
0.0387982222222222	0.0265126929809172\\
0.0388	0.0237338695197333\\
0.0388035555555556	0.0284077189220665\\
0.0388071111111111	0.0192738068603488\\
0.0388106666666667	0.0257637076255153\\
0.0388124444444445	0.0248786000871602\\
0.0388142222222222	0.026243969546464\\
0.038816	0.0245737615650839\\
0.0388177777777778	0.0365922418826805\\
0.0388213333333333	0.0335644724006365\\
0.038832	0.0940897382321538\\
0.0388373333333333	0.0875716759268642\\
0.0388515555555556	0.0210770706599022\\
0.0388551111111111	0.0305585446396457\\
0.0388568888888889	0.028631480447853\\
0.0388586666666667	0.0325476154462365\\
0.0388604444444444	0.0293501158923889\\
0.0388622222222222	0.0310432645781358\\
0.0388711111111111	0.0177699697844488\\
0.0388728888888889	0.0252732485429275\\
0.0388746666666667	0.0227384082791311\\
0.0388764444444444	0.0254291376871649\\
0.0388853333333333	0.018806938053265\\
0.038896	0.026695975959563\\
0.0389031111111111	0.0172385834378235\\
0.0389048888888889	0.027684477117166\\
0.038912	0.021459463927521\\
0.0389173333333333	0.0286679720106633\\
0.0389208888888889	0.0261018732834135\\
0.0389262222222222	0.0365058160074655\\
0.038928	0.031501019656431\\
0.0389315555555556	0.0362589544555856\\
0.0389422222222222	0.0168613894658036\\
0.038944	0.0208901483980579\\
0.0389457777777778	0.0203163107695541\\
0.0389475555555556	0.0205554826615295\\
0.0389493333333333	0.0194264741075156\\
0.0389511111111111	0.0247886711063826\\
0.0389528888888889	0.0235849578039871\\
0.0389582222222222	0.0317932541506449\\
0.0389635555555556	0.0229701616401043\\
0.0389653333333333	0.0286994374458937\\
0.0389671111111111	0.0285083595229473\\
0.0389688888888889	0.0287515157690623\\
0.0389724444444444	0.0253809407063234\\
0.0389742222222222	0.0275096327367901\\
0.0389777777777778	0.0232946391258966\\
0.0389795555555556	0.027816345751209\\
0.0389831111111111	0.0178382392706297\\
0.0389884444444444	0.0211827398293361\\
0.0389902222222222	0.018499205329537\\
0.038992	0.0222750160849544\\
0.0389937777777778	0.0211269136946792\\
0.0389955555555556	0.0215989202947679\\
0.0389973333333333	0.0212406746705806\\
0.0390062222222222	0.038547586951146\\
0.0390097777777778	0.0282697052468912\\
0.0390115555555555	0.0318581031651898\\
0.0390151111111111	0.02412231937076\\
0.0390186666666667	0.0247847875044338\\
0.0390204444444444	0.0238086799364477\\
0.0390257777777778	0.0277658688907498\\
0.0390275555555556	0.0220510869369357\\
0.0390293333333333	0.0260383481028404\\
0.0390328888888889	0.0224129218367483\\
0.0390346666666667	0.0227208681475324\\
0.0390382222222222	0.0208505633231139\\
0.03904	0.02274166989479\\
0.0390435555555556	0.0165205185199456\\
0.0390488888888889	0.0271279883755139\\
0.0390524444444444	0.0211397893214596\\
0.0390542222222222	0.0226933134451752\\
0.0390577777777778	0.0200874895850772\\
0.0390613333333333	0.027197843704762\\
0.0390648888888889	0.0181953571220182\\
0.0390684444444445	0.0245338200983957\\
0.0390702222222222	0.0226490270994523\\
0.039072	0.0278345657997444\\
0.0390737777777778	0.0277449200305523\\
0.0390755555555556	0.0235277033921251\\
0.0390773333333333	0.0263210972800259\\
0.0390808888888889	0.0186582958324384\\
0.0390844444444444	0.0276120501949858\\
0.039088	0.0230253777309977\\
0.0390915555555555	0.0270352820994223\\
0.0390968888888889	0.021659876632512\\
0.0391022222222222	0.0289228136565348\\
0.0391057777777778	0.0185010211898728\\
0.0391128888888889	0.0319147273269897\\
0.0391146666666667	0.0274124218720956\\
0.0391182222222222	0.0378742255774356\\
0.0391235555555556	0.028689863811372\\
0.0391271111111111	0.0349824726576099\\
0.0391324444444444	0.0252087811283729\\
0.0391342222222222	0.0254669862337386\\
0.039136	0.0220864222192822\\
0.0391431111111111	0.0279959303633758\\
0.0391448888888889	0.0297499258303131\\
0.0391466666666667	0.0275856279774192\\
0.0391484444444445	0.0318047467082195\\
0.0391502222222222	0.0277472195083255\\
0.0391537777777778	0.0305997050301727\\
0.0391555555555556	0.0287265149029466\\
0.0391573333333333	0.0335720913394618\\
0.0391591111111111	0.031771692757926\\
0.0391608888888889	0.033339706198883\\
0.039168	0.0231623781137721\\
0.0391715555555556	0.0295220200797066\\
0.0391733333333333	0.020893466304594\\
0.0391768888888889	0.029001907593666\\
0.0391786666666667	0.0277050197963747\\
0.0391804444444444	0.0285734528443793\\
0.0391822222222222	0.0276897526444054\\
0.0391857777777778	0.0297199563526213\\
0.0391893333333333	0.0227833808617087\\
0.0391946666666667	0.0310578171766339\\
0.0391982222222222	0.0208953275117462\\
0.0392	0.0265022421410386\\
0.0392071111111111	0.0185587933407884\\
0.0392088888888889	0.019608195626681\\
0.0392106666666667	0.0185139498393185\\
0.0392124444444444	0.0201008751710253\\
0.0392142222222222	0.0193826690322501\\
0.0392213333333333	0.0300806872603214\\
0.0392231111111111	0.0279446074497903\\
0.0392266666666667	0.0331936688379616\\
0.039232	0.0225657724841435\\
0.0392355555555556	0.0266535290531223\\
0.0392391111111111	0.0153886333542389\\
0.0392408888888889	0.0165229715221537\\
0.0392426666666667	0.0151090078732722\\
0.0392444444444444	0.0201622301742996\\
0.0392462222222222	0.0157796968060428\\
0.039248	0.0237639188377516\\
0.0392533333333333	0.0186744818633291\\
0.0392551111111111	0.0198196765274985\\
0.0392568888888889	0.0178813672684226\\
0.039264	0.0290863763169447\\
0.0392657777777778	0.0261571799687905\\
0.0392711111111111	0.029911072966448\\
0.0392728888888889	0.0351545201129113\\
0.0392764444444444	0.0292933902404968\\
0.0392782222222222	0.0321312169196916\\
0.03928	0.0316201533470074\\
0.0392817777777778	0.0349947438324749\\
0.0392835555555556	0.0339642251436263\\
0.0392853333333333	0.0358932823344082\\
0.0392888888888889	0.0293266135062231\\
0.0392906666666667	0.0319840173839092\\
0.0392942222222222	0.022228672563081\\
0.039296	0.0271431132692624\\
0.0392995555555556	0.0196407569172371\\
0.0393013333333333	0.0212058811623178\\
0.0393031111111111	0.0195066320398616\\
0.0393048888888889	0.0208461029216336\\
0.0393066666666667	0.0176657591434514\\
0.039312	0.0244874837051404\\
0.0393191111111111	0.0181846504732576\\
0.0393208888888889	0.0221787253370617\\
0.0393244444444444	0.0216182019500404\\
0.0393262222222222	0.0248760988162179\\
0.0393297777777778	0.0191781311763261\\
0.0393315555555556	0.0160957015019801\\
0.0393351111111111	0.0181947435903415\\
0.0393386666666667	0.0141864075340334\\
0.0393493333333333	0.0248182275802963\\
0.0393511111111111	0.0237521661963873\\
0.0393546666666667	0.0270321633922744\\
0.0393564444444444	0.0254712558016509\\
0.0393582222222222	0.0255254237022852\\
0.0393635555555556	0.0195719821069822\\
0.0393653333333333	0.0215733952034096\\
0.0393671111111111	0.0213580818531346\\
0.0393724444444445	0.0272193346255444\\
0.0393742222222222	0.0249805621496171\\
0.0393795555555556	0.0279279943832709\\
0.0393813333333333	0.0260897270548588\\
0.0393848888888889	0.0317816931373537\\
0.0393884444444444	0.0264039793091654\\
0.0393902222222222	0.0325096552852597\\
0.0393937777777778	0.0239465500435092\\
0.0393955555555556	0.0256691740204422\\
0.0393991111111111	0.0237274593830074\\
0.0394044444444444	0.0292091303385709\\
0.0394062222222222	0.0290126862577532\\
0.039408	0.0316319955720694\\
0.0394115555555556	0.0234936897128837\\
0.0394133333333333	0.0241818427857042\\
0.0394168888888889	0.0195783356616292\\
0.0394257777777778	0.0302774646727729\\
0.0394275555555555	0.0301032677588718\\
0.0394293333333333	0.0313505593576587\\
0.0394311111111111	0.0277385589682076\\
0.0394382222222222	0.0386923373937622\\
0.0394417777777778	0.0265623986266247\\
0.0394453333333333	0.0357962232459231\\
0.0394471111111111	0.0318399243462036\\
0.0394488888888889	0.0335999391162577\\
0.0394524444444445	0.0256156665891947\\
0.0394542222222222	0.0302671281300468\\
0.039456	0.0259816203240492\\
0.0394577777777778	0.0264614460822237\\
0.0394613333333333	0.0199301279133375\\
0.0394648888888889	0.0295865518211842\\
0.0394702222222222	0.0257448556914311\\
0.0394773333333333	0.0316028034164877\\
0.0394791111111111	0.0312367678631778\\
0.0394808888888889	0.0343284082104255\\
0.0394844444444445	0.0296109304996327\\
0.0394862222222222	0.0311477464051202\\
0.0394933333333333	0.023744190015245\\
0.0394986666666667	0.0289829701394367\\
0.0395004444444444	0.0274267741292238\\
0.039504	0.0345107873203461\\
0.0395075555555555	0.0191896298192588\\
0.0395093333333333	0.0269621130128022\\
0.0395111111111111	0.0250077409581159\\
0.0395182222222222	0.0285962282706893\\
0.03952	0.0261020998659981\\
0.0395235555555556	0.0281550867221001\\
0.0395253333333333	0.0239021885957421\\
0.0395306666666667	0.0335847133453017\\
0.0395324444444445	0.0289819890744138\\
0.0395342222222222	0.0330613723662107\\
0.0395377777777778	0.0276279127173842\\
0.0395395555555556	0.0285872922120678\\
0.0395448888888889	0.0227475563492303\\
0.0395466666666667	0.0298924565374515\\
0.0395484444444444	0.027268705402951\\
0.0395502222222222	0.0299060826828674\\
0.0395537777777778	0.0252688075734872\\
0.0395608888888889	0.0373405738885976\\
0.0395644444444445	0.0281192083333383\\
0.039568	0.0304682670055143\\
0.0395715555555556	0.0233634999042797\\
0.0395751111111111	0.0300147641309987\\
0.0395786666666667	0.0264971355674874\\
0.039584	0.0348243273999142\\
0.0395875555555556	0.0294886386744662\\
0.0395893333333333	0.0298794972576352\\
0.0395911111111111	0.027592108401149\\
0.0395928888888889	0.0338257131552616\\
0.0395946666666667	0.033752770306718\\
0.0395982222222222	0.0238598633124371\\
0.0396017777777778	0.0236131069405962\\
0.0396035555555556	0.0253806718070767\\
0.0396071111111111	0.0174985759718806\\
0.0396106666666667	0.022800102084727\\
0.0396142222222222	0.0205352946401098\\
0.039616	0.0247934337390924\\
0.0396177777777778	0.0245759729617825\\
0.0396213333333333	0.0269734253393515\\
0.0396231111111111	0.0260368200165874\\
0.0396266666666667	0.0284994536210324\\
0.0396284444444444	0.0255863025107451\\
0.0396302222222222	0.0298578817102961\\
0.0396337777777778	0.0186106249761664\\
0.0396391111111111	0.0259681743769692\\
0.0396408888888889	0.0222264241277134\\
0.0396497777777778	0.0372861290113786\\
0.0396533333333333	0.0326538524576038\\
0.0396551111111111	0.0331754693012425\\
0.0396568888888889	0.0312878235896482\\
0.0396604444444444	0.0328284237015357\\
0.039664	0.0276430546466977\\
0.0396693333333333	0.0378263215108233\\
0.0396817777777778	0.0153127482062742\\
0.0396853333333334	0.0222144073247861\\
0.0396888888888889	0.0169310406912755\\
0.0396942222222222	0.0247695521193433\\
0.039696	0.0214311836097006\\
0.0397013333333333	0.0281076104041832\\
0.0397066666666667	0.0239743481261121\\
0.0397084444444444	0.0371901928631252\\
0.0397137777777778	0.0263091125789644\\
0.0397155555555556	0.031320850720537\\
0.0397208888888889	0.019772678229833\\
0.0397297777777778	0.0275742977448648\\
0.0397333333333333	0.0215024856493742\\
0.0397368888888889	0.0261261889546497\\
0.0397386666666667	0.0237899775918518\\
0.039744	0.0314628601271949\\
0.0397475555555556	0.0286252586882406\\
0.0397511111111111	0.0315747586732244\\
0.0397546666666667	0.024521683886296\\
0.0397564444444445	0.0257159783881488\\
0.0397582222222222	0.0237974100001155\\
0.03976	0.0243064098987495\\
0.0397617777777778	0.0202134804065894\\
0.0397724444444444	0.0314065385865658\\
0.039776	0.0241978431389911\\
0.0397795555555556	0.033703078918216\\
0.0397831111111111	0.0249535206578539\\
0.0397848888888889	0.0276856807475727\\
0.0397902222222222	0.0220207157352691\\
0.039792	0.0245721926126313\\
0.0397973333333333	0.0304387806816339\\
0.0397991111111111	0.0250256464913745\\
0.0398026666666667	0.0321366679493162\\
0.0398062222222222	0.0269016268649681\\
0.039808	0.0301037806667382\\
0.0398151111111111	0.022818589837868\\
0.0398168888888889	0.0233242228006755\\
0.0398204444444444	0.0230422331063024\\
0.039824	0.0282918898980172\\
0.0398257777777778	0.0265234297498885\\
0.0398311111111111	0.0373695657036684\\
0.0398346666666667	0.0294555446068109\\
0.0398364444444445	0.0295614318806813\\
0.03984	0.0217191031629063\\
0.0398417777777778	0.0243874977912705\\
0.0398435555555555	0.0204218998779882\\
0.0398471111111111	0.0253498532797405\\
0.0398488888888889	0.0203935435038573\\
0.0398506666666667	0.023473987683766\\
0.0398524444444444	0.0215475173719337\\
0.039856	0.0277019915143902\\
0.0398631111111111	0.0230093794591729\\
0.0398684444444445	0.027844670512716\\
0.0398737777777778	0.0232730859441993\\
0.0398755555555556	0.024413608858162\\
0.0398773333333333	0.0200216062643971\\
0.0398808888888889	0.023660157764598\\
0.0398844444444444	0.0220331356093971\\
0.039888	0.0252083725900052\\
0.0398897777777778	0.0182530076897196\\
0.0398933333333333	0.0237802703672142\\
0.0398951111111111	0.0196613390107147\\
0.0398968888888889	0.0233718347617656\\
0.0398986666666667	0.0209214936869251\\
0.0399022222222222	0.028876379924032\\
0.039904	0.02600770286405\\
0.0399057777777778	0.0261503752595355\\
0.0399075555555556	0.0201743798509779\\
0.0399093333333333	0.0231420034848051\\
0.0399128888888889	0.0197195900944857\\
0.03992	0.0259707425126477\\
0.0399217777777778	0.0231567881946188\\
0.0399235555555555	0.0239808873749024\\
0.0399253333333333	0.0215152778637158\\
0.0399288888888889	0.0264922649383895\\
0.0399306666666667	0.0194502323520465\\
0.0399324444444444	0.0227937565508583\\
0.0399377777777778	0.0221656658908145\\
0.0399448888888889	0.0325118036334298\\
0.0399466666666667	0.031192430004691\\
0.0399484444444445	0.0315589599251601\\
0.0399537777777778	0.0231704919202917\\
0.0399555555555555	0.0262156569509128\\
0.0399573333333333	0.019934165405383\\
0.0399608888888889	0.0281386227344503\\
0.0399644444444444	0.0261559574261627\\
0.0399715555555556	0.0388829685869232\\
0.0399751111111111	0.0313979758296131\\
0.0399768888888889	0.031792310669033\\
0.0399804444444445	0.0257023218717801\\
0.0399822222222222	0.026796641113762\\
0.0399857777777778	0.0249827023201714\\
0.0399928888888889	0.0348319210654933\\
0.0399964444444444	0.0259954526315741\\
0.04	0.0328620040975976\\
0.0400071111111111	0.0288763770074244\\
0.0400177777777778	0.0195736269172226\\
0.0400195555555556	0.0208748081866509\\
0.0400213333333333	0.0159634113504088\\
0.0400266666666667	0.0260824453948301\\
0.0400284444444444	0.0249266047600831\\
0.0400302222222222	0.0315448671686234\\
0.0400337777777778	0.027190749225107\\
0.0400373333333333	0.0335365546059296\\
0.0400426666666667	0.0235843011262128\\
0.0400444444444444	0.0266349716273894\\
0.040048	0.0206728604024609\\
0.0400497777777778	0.0266781928699958\\
0.0400533333333333	0.0231674256628876\\
0.0400568888888889	0.0225305139134876\\
0.040064	0.0367399757510523\\
0.0400675555555556	0.0242794292073382\\
0.0400711111111111	0.0290854369832783\\
0.0400728888888889	0.0174632657611712\\
0.0400764444444444	0.0214446099075462\\
0.04008	0.0172833406982499\\
0.0400835555555556	0.0214175671930945\\
0.0400853333333333	0.0213164184085667\\
0.0400888888888889	0.0266559672835812\\
0.0400924444444445	0.0211539326644119\\
0.0400942222222222	0.0238741943330543\\
0.040096	0.0186801423637583\\
0.0401013333333333	0.0342316223286328\\
0.0401048888888889	0.0194859773900642\\
0.0401066666666667	0.0234052628830122\\
0.040112	0.0133811835632777\\
0.0401173333333333	0.0202532173389623\\
0.0401191111111111	0.019820099340313\\
0.0401262222222222	0.0278041707080881\\
0.0401297777777778	0.0238326069277378\\
0.0401333333333333	0.0268514234005563\\
0.0401368888888889	0.0207445433687815\\
0.0401386666666667	0.0212430393098144\\
0.040144	0.0174716728864769\\
0.0401475555555555	0.0252333065980459\\
0.0401511111111111	0.0190030855683838\\
0.0401528888888889	0.0243137991234437\\
0.0401582222222222	0.0234292219195771\\
0.0401617777777778	0.0303391052828777\\
0.0401653333333333	0.0242771283278692\\
0.0401671111111111	0.0299718209452522\\
0.0401724444444445	0.0224001660149571\\
0.0401742222222222	0.0236517082561218\\
0.040176	0.0226558368088689\\
0.0401777777777778	0.0256452065990691\\
0.0401813333333333	0.0229036657173813\\
0.0401866666666667	0.0295380907466332\\
0.0401884444444444	0.0285249585237651\\
0.0401937777777778	0.0345930173977714\\
0.0401991111111111	0.0239775607050342\\
0.0402008888888889	0.0247315345840012\\
0.0402026666666667	0.0226920457521436\\
0.0402062222222222	0.0263743210496112\\
0.0402097777777778	0.0195206694028788\\
0.0402168888888889	0.0309491309422947\\
0.040224	0.0193937636573978\\
0.0402257777777778	0.0197774307299248\\
0.0402293333333333	0.0148987407037331\\
0.0402328888888889	0.0235733083482785\\
0.0402346666666667	0.0188473082089927\\
0.0402382222222222	0.0213737505066687\\
0.0402471111111111	0.0132960659902759\\
0.040256	0.0301735752568219\\
0.0402595555555555	0.0225677046684189\\
0.0402613333333333	0.0265118183585678\\
0.0402631111111111	0.0261721090392234\\
0.0402648888888889	0.0313070087040955\\
0.0402666666666667	0.027251063797205\\
0.0402684444444444	0.0279393166467987\\
0.0402755555555556	0.0149495403784827\\
0.0402862222222222	0.0289056438120594\\
0.0402897777777778	0.0279317297459138\\
0.0402915555555556	0.0299439697219565\\
0.0402933333333333	0.0246162766106412\\
0.0402951111111111	0.0260258948512004\\
0.0403004444444444	0.0312063458375006\\
0.0403022222222222	0.0255149401964396\\
0.040304	0.0270755334842421\\
0.0403057777777778	0.0263548552105921\\
0.0403128888888889	0.0378904771194599\\
0.0403164444444445	0.0329987827199326\\
0.04032	0.0372804286335258\\
0.0403217777777778	0.0325151012322608\\
0.0403253333333333	0.0351433426602542\\
0.0403342222222222	0.0303799210892905\\
0.0403377777777778	0.0367790913469673\\
0.0403395555555555	0.0300498702112579\\
0.0403413333333333	0.0316429302998003\\
0.0403448888888889	0.0206910782435776\\
0.0403466666666667	0.0229602255642738\\
0.0403502222222222	0.0180107716528803\\
0.040352	0.018759069549357\\
0.0403537777777778	0.0183100769182537\\
0.0403555555555556	0.0249982221477632\\
0.0403591111111111	0.019128969750408\\
0.0403608888888889	0.0242829338078354\\
0.0403626666666667	0.0207394298099444\\
0.0403644444444445	0.023421192947243\\
0.0403662222222222	0.0225508857270212\\
0.0403697777777778	0.0245826661024048\\
0.0403715555555555	0.0245357379414828\\
0.0403751111111111	0.0179499308390662\\
0.0403786666666667	0.0241508523634732\\
0.0403804444444444	0.0201234687721919\\
0.0403857777777778	0.0257288736646721\\
0.0403875555555556	0.0201312039762214\\
0.0403893333333333	0.0232282967493537\\
0.0403911111111111	0.0221005824767532\\
0.0403946666666667	0.0301664289125447\\
0.0403964444444445	0.0224086519254372\\
0.0404053333333333	0.0282529708235794\\
0.0404071111111111	0.0243848716398623\\
0.0404088888888889	0.0273125522483593\\
0.0404124444444444	0.0192800641285237\\
0.0404142222222222	0.0229696297181888\\
0.040416	0.0226070027099161\\
0.0404177777777778	0.0243896540941136\\
0.0404195555555556	0.0219414678686712\\
0.0404213333333333	0.0248674089212279\\
0.0404231111111111	0.021295751180827\\
0.0404266666666667	0.0277156958605752\\
0.0404337777777778	0.0190707553276651\\
0.0404426666666667	0.0307798489634921\\
0.0404462222222222	0.0231164830134453\\
0.0404515555555555	0.0287388655242187\\
0.0404551111111111	0.0183019868832618\\
0.0404586666666667	0.0289835767356551\\
0.0404622222222222	0.0249126570577196\\
0.040464	0.0302987388358694\\
0.0404675555555556	0.0229363420580209\\
0.0404711111111111	0.0250756019116382\\
0.0404728888888889	0.0223413685972567\\
0.0404782222222222	0.0260332407436059\\
0.04048	0.0211817930927012\\
0.0404871111111111	0.0263756372085684\\
0.0404906666666667	0.0310854365036685\\
0.0404924444444444	0.0285064221497081\\
0.040496	0.0322399736070801\\
0.0404977777777778	0.0273404084256508\\
0.0404995555555556	0.0301618177123754\\
0.0405031111111111	0.0188100280867822\\
0.0405084444444445	0.0244681163539676\\
0.0405102222222222	0.0220773520981504\\
0.0405137777777778	0.0304758273085787\\
0.0405155555555556	0.0271765701225466\\
0.0405191111111111	0.0375562598126027\\
0.0405262222222222	0.0221191772287863\\
0.0405297777777778	0.0276922627245319\\
0.0405333333333333	0.0253969814932896\\
0.0405351111111111	0.0254736468846448\\
0.040544	0.0138001312604156\\
0.0405528888888889	0.0265280982913293\\
0.0405546666666667	0.0251618024225823\\
0.04056	0.0343800038978448\\
0.0405617777777778	0.0298969458350945\\
0.0405653333333333	0.0323594373615647\\
0.0405671111111111	0.0316031986788219\\
0.0405706666666667	0.033099567113537\\
0.0405777777777778	0.0270940421275753\\
0.0405795555555556	0.0302028098754162\\
0.0405848888888889	0.0223117521696071\\
0.0405866666666667	0.0275042846749254\\
0.0405955555555556	0.0201962256958544\\
0.0405991111111111	0.0250565108268443\\
0.0406026666666667	0.0191387751259736\\
0.0406044444444444	0.0236799074959076\\
0.040608	0.0183339089304054\\
0.0406097777777778	0.0196691884116321\\
0.0406115555555556	0.0184131426210715\\
0.0406151111111111	0.0260774840964915\\
0.0406186666666667	0.0236260853164716\\
0.0406204444444445	0.0281134119991759\\
0.040624	0.0217120073580505\\
0.0406257777777778	0.0262807886594394\\
0.0406293333333334	0.0240348791227075\\
0.0406328888888889	0.033448196849437\\
0.0406346666666667	0.0325547053281991\\
0.0406435555555556	0.0396412538310209\\
0.0406506666666667	0.0205358957101658\\
0.0406524444444444	0.0238063464099785\\
0.0406613333333333	0.0174885307715338\\
0.0406648888888889	0.0270740395127348\\
0.0406702222222222	0.0146652486996751\\
0.040672	0.0181672214615576\\
0.0406737777777778	0.0173567344471476\\
0.0406755555555555	0.021095499504019\\
0.0406773333333333	0.0183956088478383\\
0.0406791111111111	0.0215539555088805\\
0.0406826666666667	0.0164218909565628\\
0.0406862222222222	0.0219754403167438\\
0.040688	0.0197502295613676\\
0.0406915555555556	0.0270711672666134\\
0.0406951111111111	0.0219976903127181\\
0.0406968888888889	0.0265827078400329\\
0.0406986666666667	0.0242314642335597\\
0.040704	0.0301756455805646\\
0.0407057777777778	0.0227208707509079\\
0.0407093333333333	0.0245448394498049\\
0.0407111111111111	0.0185984951944025\\
0.0407128888888889	0.0208136728476858\\
0.0407146666666667	0.0201149163003406\\
0.0407253333333333	0.0308423062992196\\
0.0407288888888889	0.0286959304582663\\
0.0407306666666667	0.0290595794952732\\
0.040736	0.0219862087725031\\
0.0407377777777778	0.0242015347895628\\
0.0407395555555556	0.0201302758508429\\
0.0407431111111111	0.0221104216774519\\
0.0407484444444444	0.0348869146619403\\
0.0407502222222222	0.0345168255070491\\
0.0407537777777778	0.0359438818035406\\
0.0407573333333333	0.0300889313740788\\
0.0407591111111111	0.0327086427471436\\
0.0407644444444444	0.0228372146333304\\
0.040768	0.0262921621167697\\
0.0407697777777778	0.0257394764119372\\
0.0407751111111111	0.0288092889381734\\
0.0407804444444445	0.0209845828496424\\
0.0407857777777778	0.0236363714620588\\
0.0407875555555555	0.0194285767551503\\
0.0407964444444444	0.0321511746133934\\
0.0407982222222222	0.0232960680240054\\
0.0408017777777778	0.0239054993369186\\
0.0408035555555556	0.0226587786408532\\
0.0408071111111111	0.0302096258504405\\
0.0408088888888889	0.0225261621725643\\
0.0408124444444445	0.0318916598370942\\
0.040816	0.0237085436943346\\
0.0408177777777778	0.0241393201430127\\
0.0408213333333333	0.0212762508000977\\
0.0408231111111111	0.0217660244283718\\
0.0408248888888889	0.0207810241815237\\
0.0408266666666667	0.0235672647462418\\
0.040832	0.0180242254861468\\
0.0408355555555556	0.0278923551945509\\
0.0408408888888889	0.0243637571881657\\
0.0408444444444445	0.0261024266736275\\
0.040848	0.0218733803873094\\
0.0408515555555556	0.0310712474582144\\
0.0408533333333333	0.0294879777930895\\
0.0408551111111111	0.0384204507709414\\
0.0408604444444444	0.0269590784915901\\
0.040864	0.0299012007384919\\
0.0408711111111111	0.0185902479531406\\
0.0408746666666667	0.0210184910699615\\
0.0408782222222222	0.0172954145788043\\
0.04088	0.024076704184411\\
0.0408835555555556	0.0203743129528624\\
0.0408853333333333	0.0212757518622122\\
0.0408906666666667	0.0192565270128945\\
0.040896	0.0316744279405164\\
0.0408995555555556	0.0285545523661618\\
0.0409013333333333	0.0320380415923558\\
0.0409048888888889	0.025172466490342\\
0.0409066666666667	0.0266656114102025\\
0.0409084444444444	0.023880291721262\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0409084444444444	0.023880291721262\\
0.0409102222222222	0.0242468509029842\\
0.0409137777777778	0.020031129432309\\
0.0409155555555556	0.026553847257802\\
0.0409208888888889	0.0141271254731879\\
0.0409244444444445	0.023931827118139\\
0.040928	0.0186517780422552\\
0.0409297777777778	0.0261312575578534\\
0.0409333333333333	0.0209059744575223\\
0.0409368888888889	0.0299291354454247\\
0.0409404444444444	0.0226000212820894\\
0.040944	0.0264691824245562\\
0.0409457777777778	0.0244306929399708\\
0.0409511111111111	0.0349272888338115\\
0.0409528888888889	0.033208895056914\\
0.0409671111111111	0.0899749593045598\\
0.0409848888888889	0.0188124581506221\\
0.0409884444444444	0.0248800257191192\\
0.0409902222222222	0.0239014619841496\\
0.040992	0.0245917841747648\\
0.0409937777777778	0.0226707017208122\\
0.0409955555555556	0.0271889974022524\\
0.0409991111111111	0.0227821995444377\\
0.0410008888888889	0.0235578464089391\\
0.0410044444444445	0.0195316848446876\\
0.0410062222222222	0.0277381066738767\\
0.041008	0.0230398306503881\\
0.0410097777777778	0.027191223727438\\
0.0410133333333333	0.0236753608128815\\
0.0410151111111111	0.0265895120789958\\
0.0410186666666667	0.020279933604115\\
0.0410204444444444	0.0225506605196145\\
0.041024	0.0193317878306644\\
0.0410293333333333	0.0229910745860385\\
0.0410364444444445	0.0164488038324474\\
0.0410417777777778	0.0272896117472226\\
0.0410435555555556	0.0272365560030105\\
0.0410453333333334	0.0246346080290958\\
0.0410488888888889	0.0284511340036597\\
0.0410506666666667	0.0260151395355084\\
0.0410524444444444	0.0280528820604739\\
0.0410542222222222	0.0267251849355373\\
0.0410577777777778	0.0340269951818538\\
0.0410613333333333	0.030204854904941\\
0.0410631111111111	0.0343743188756081\\
0.0410755555555556	0.0188652130534967\\
0.0410773333333333	0.0218688090675158\\
0.0410791111111111	0.0201814019380184\\
0.0410808888888889	0.021405694848529\\
0.0410826666666667	0.0176966674173154\\
0.0410933333333333	0.0335331155633795\\
0.0410968888888889	0.0267406437097394\\
0.0411004444444444	0.0366985050120247\\
0.0411057777777778	0.029976644217177\\
0.0411075555555556	0.0323978812142346\\
0.0411146666666667	0.0257519469008009\\
0.0411164444444445	0.0271038865727767\\
0.04112	0.017763644426818\\
0.0411217777777778	0.0195090132443079\\
0.0411235555555556	0.0164372830820854\\
0.0411253333333333	0.021653945520193\\
0.0411288888888889	0.0189808143272225\\
0.0411342222222222	0.0289554058233672\\
0.041136	0.0272392652295529\\
0.0411395555555556	0.0356796516227808\\
0.0411431111111111	0.0252186073370532\\
0.0411448888888889	0.027797042837962\\
0.0411484444444445	0.0181810320167726\\
0.041152	0.0261104584039821\\
0.0411573333333333	0.0200913510714164\\
0.0411608888888889	0.0238249644336251\\
0.0411644444444444	0.0212835287673613\\
0.0411662222222222	0.0256880627866087\\
0.0411697777777778	0.0250965399387088\\
0.0411733333333333	0.0258402834582654\\
0.0411751111111111	0.0211213640114331\\
0.0411822222222222	0.0299200121857696\\
0.0411875555555556	0.0176980501601754\\
0.0411893333333333	0.0184115292458511\\
0.0411911111111111	0.0176774886252542\\
0.0411946666666667	0.0196032531147572\\
0.0411964444444445	0.0159194284664556\\
0.0412053333333333	0.0311087323000867\\
0.0412088888888889	0.0265116610014826\\
0.0412106666666667	0.0292563019236749\\
0.0412124444444444	0.0219350049994145\\
0.0412177777777778	0.0292273930773768\\
0.0412213333333333	0.0241044230293669\\
0.0412248888888889	0.0271189483982866\\
0.0412266666666667	0.0192128842216077\\
0.0412284444444445	0.0222846296080065\\
0.041232	0.019876992508543\\
0.0412355555555556	0.030244245162786\\
0.0412391111111111	0.0212244792282066\\
0.0412462222222222	0.0280065348574921\\
0.041248	0.0274646996719166\\
0.0412515555555556	0.0379434995909666\\
0.0412586666666667	0.0258010184677128\\
0.0412604444444445	0.034084196840022\\
0.0412693333333333	0.0212190004356812\\
0.0412817777777778	0.0348162758617532\\
0.0412888888888889	0.0244028624255056\\
0.0412924444444444	0.0291555622102838\\
0.0412942222222222	0.0243937668998336\\
0.041296	0.0256912482630614\\
0.0412977777777778	0.0244713801639519\\
0.0412995555555556	0.0267392949962095\\
0.0413013333333333	0.0252523111206931\\
0.0413048888888889	0.0305773787806408\\
0.0413066666666667	0.0211703934507865\\
0.0413102222222222	0.0295857081886936\\
0.041312	0.024946715061642\\
0.0413137777777778	0.0278243068319964\\
0.0413155555555555	0.0242606326182772\\
0.0413173333333333	0.027102987550271\\
0.0413226666666667	0.0199499031786575\\
0.041328	0.0306856962719653\\
0.0413315555555556	0.0221569366403429\\
0.0413333333333333	0.0255896000369581\\
0.0413351111111111	0.0235770125225741\\
0.0413368888888889	0.0245141346113599\\
0.0413386666666667	0.0213251246640849\\
0.0413422222222222	0.0221005121262341\\
0.0413475555555556	0.0180304812662223\\
0.0413546666666667	0.0296066562003917\\
0.0413564444444444	0.0281819887125324\\
0.04136	0.0317779922572684\\
0.0413653333333333	0.0214988447484223\\
0.0413671111111111	0.0279531881702154\\
0.0413724444444445	0.0120808646874018\\
0.0413742222222222	0.016629023531343\\
0.041376	0.0149734262337905\\
0.0413831111111111	0.0231851154317381\\
0.0413884444444444	0.015256688217848\\
0.041392	0.0211657516828489\\
0.0413955555555555	0.0253634151941954\\
0.0414008888888889	0.0208573885163987\\
0.0414044444444444	0.0213395962527856\\
0.041408	0.0292159528416523\\
0.0414097777777778	0.0235559137369061\\
0.0414151111111111	0.0316736011110336\\
0.0414168888888889	0.0295399741674655\\
0.0414186666666667	0.0297823840235512\\
0.0414222222222222	0.0264794634385701\\
0.041424	0.027635808872612\\
0.0414275555555556	0.0225129568110028\\
0.0414311111111111	0.0262356837256716\\
0.0414346666666667	0.0181133731773239\\
0.0414364444444444	0.0190309924355716\\
0.0414417777777778	0.0179909246285035\\
0.0414453333333333	0.0241816442384797\\
0.0414471111111111	0.0226681494829324\\
0.0414488888888889	0.0234363321338954\\
0.0414524444444445	0.021086500931263\\
0.041456	0.0259399174729057\\
0.0414577777777778	0.0234459080496439\\
0.0414613333333334	0.0234930887340622\\
0.0414702222222222	0.0125626510033253\\
0.0414737777777778	0.0156678880648787\\
0.0414755555555556	0.0149792544968746\\
0.0414808888888889	0.0221129896982162\\
0.0414844444444444	0.0213017745895118\\
0.0414862222222222	0.025397364921536\\
0.041488	0.0252641069040266\\
0.0414897777777778	0.0270316086723121\\
0.0414968888888889	0.0198842080976047\\
0.0415004444444445	0.0270476311757727\\
0.0415022222222222	0.022136444763404\\
0.041504	0.0274818586365458\\
0.0415057777777778	0.0253285823231005\\
0.0415093333333333	0.0312832764985075\\
0.0415111111111111	0.0299966427070394\\
0.0415146666666667	0.0341048930281196\\
0.0415164444444444	0.0317583138225438\\
0.0415182222222222	0.033086923750264\\
0.04152	0.0307238197462405\\
0.0415235555555556	0.0361338787581676\\
0.0415271111111111	0.0255520555972822\\
0.0415288888888889	0.0280338055997179\\
0.0415324444444445	0.0174256416471661\\
0.0415395555555556	0.0318230518651389\\
0.0415413333333333	0.0301213116155893\\
0.0415431111111111	0.0305414629718159\\
0.0415448888888889	0.0255393780138662\\
0.0415466666666667	0.0260983539854978\\
0.0415484444444444	0.0235330217518289\\
0.0415502222222222	0.0249935631421338\\
0.041552	0.021525335309555\\
0.0415591111111111	0.0300305197394947\\
0.0415608888888889	0.0360357824369128\\
0.0415644444444445	0.0268955577124356\\
0.041568	0.0333429053227607\\
0.0415697777777778	0.03091396664279\\
0.0415715555555556	0.039389790544489\\
0.0415751111111111	0.0259288230587354\\
0.0415786666666667	0.0383580390568761\\
0.0415804444444444	0.0330818415636773\\
0.0415822222222222	0.0344674809612016\\
0.0415857777777778	0.0283832053948398\\
0.0415875555555556	0.0293350691334173\\
0.0415928888888889	0.0220640049610049\\
0.0416	0.0311498401129907\\
0.0416053333333333	0.0260441285462281\\
0.0416106666666667	0.0328006748482777\\
0.0416124444444445	0.0260989049991469\\
0.041616	0.0327260468495743\\
0.0416177777777778	0.0310504686527976\\
0.0416195555555555	0.0314972698308451\\
0.0416248888888889	0.022375026360645\\
0.0416266666666667	0.0227499243198848\\
0.041632	0.0204072892345601\\
0.0416355555555556	0.0279655467802384\\
0.0416373333333333	0.0278185155895712\\
0.0416391111111111	0.0132135171514782\\
0.0416426666666667	0.0193252503061376\\
0.0416444444444445	0.0181708463171624\\
0.041648	0.0259475670045053\\
0.0416515555555556	0.0235679478716331\\
0.0416533333333333	0.0250532342083996\\
0.0416551111111111	0.0249819185083819\\
0.0416568888888889	0.0256791032788699\\
0.0416586666666667	0.0202207945231258\\
0.0416604444444444	0.0241627703910464\\
0.0416622222222222	0.0231643927120238\\
0.041664	0.027439562614865\\
0.0416657777777778	0.0252706727097108\\
0.0416675555555556	0.0295264666152827\\
0.0416728888888889	0.0246990575829686\\
0.0416746666666667	0.0272638264667199\\
0.0416782222222222	0.0181498308795048\\
0.0416835555555556	0.0279037668699552\\
0.0416871111111111	0.0235343707579599\\
0.0416942222222222	0.036413158890886\\
0.0417031111111111	0.0235253925933348\\
0.0417084444444444	0.0268071935999868\\
0.041712	0.0237733218753091\\
0.0417155555555556	0.0331808711540758\\
0.0417208888888889	0.0275155611094794\\
0.0417226666666667	0.0289475351510109\\
0.0417244444444445	0.0258826168538533\\
0.041728	0.0304185843026314\\
0.0417351111111111	0.0232240260864015\\
0.0417368888888889	0.0274590440096899\\
0.0417404444444444	0.0181563506504827\\
0.041744	0.0228307868612222\\
0.0417457777777778	0.0222245030117987\\
0.0417493333333333	0.0254508182402567\\
0.0417511111111111	0.0237452444848799\\
0.0417528888888889	0.0275466266287668\\
0.0417564444444445	0.0224972082656074\\
0.0417582222222222	0.0246577239865917\\
0.0417617777777778	0.0224417852157141\\
0.0417635555555556	0.0264285988403053\\
0.0417653333333333	0.0203036097540438\\
0.0417706666666667	0.032247574710602\\
0.0417742222222222	0.0279518680028422\\
0.0417777777777778	0.0351310573567673\\
0.0417813333333333	0.0301210675233553\\
0.0417831111111111	0.036134806214497\\
0.0417884444444445	0.0284451891068798\\
0.041792	0.0318824063582873\\
0.0417955555555556	0.0216206288691108\\
0.0418026666666667	0.0317359488708949\\
0.0418097777777778	0.0253920706576391\\
0.0418151111111111	0.0128749952028112\\
0.0418168888888889	0.0194922362960148\\
0.0418186666666667	0.0190351032643072\\
0.0418204444444444	0.0191427667872275\\
0.0418222222222222	0.0146366269976925\\
0.0418275555555556	0.0276865915871789\\
0.0418293333333333	0.0210227738826492\\
0.0418346666666667	0.0326295628027386\\
0.0418382222222222	0.0229224885915738\\
0.0418417777777778	0.0338711455034121\\
0.0418453333333333	0.027058738384355\\
0.0418488888888889	0.0303402486954565\\
0.0418542222222222	0.0215587336280518\\
0.0418595555555556	0.026534726206207\\
0.0418613333333333	0.0239188931721344\\
0.0418631111111111	0.0280233469315913\\
0.0418666666666667	0.0212669093272003\\
0.0418702222222222	0.024400679692603\\
0.041872	0.0202068241728972\\
0.0418791111111111	0.0284739833859332\\
0.0418808888888889	0.0245713638971033\\
0.0418844444444444	0.031261265606292\\
0.041888	0.0275177881777674\\
0.0418897777777778	0.0291318511660821\\
0.0418951111111111	0.0229771308387984\\
0.0418968888888889	0.0254655775762189\\
0.0418986666666667	0.0226240636041856\\
0.041904	0.0308793556737011\\
0.0419093333333333	0.026217341190401\\
0.0419128888888889	0.033840636295666\\
0.0419164444444445	0.0267898905594149\\
0.0419182222222222	0.0301873397652696\\
0.0419235555555555	0.0207944435639435\\
0.0419288888888889	0.0287135342938895\\
0.0419324444444444	0.0247076343298409\\
0.041936	0.0298920515736292\\
0.0419395555555556	0.0216461340539706\\
0.0419431111111111	0.027631097596228\\
0.0419448888888889	0.0262607382135039\\
0.0419466666666667	0.0263118152899358\\
0.0419537777777778	0.0228623037136743\\
0.0419555555555556	0.0260934327797593\\
0.0419591111111111	0.0235716429034981\\
0.0419644444444444	0.0321744159937287\\
0.041968	0.0292695861148387\\
0.0419697777777778	0.0335301580499694\\
0.0419733333333333	0.0216444086274624\\
0.0419751111111111	0.0271447375343896\\
0.0419768888888889	0.024556360271207\\
0.0419804444444445	0.0297238510328931\\
0.0419822222222222	0.0253309109945248\\
0.0419911111111111	0.0330855082028726\\
0.0419946666666667	0.0252359563911768\\
0.0419982222222222	0.0253435715875127\\
0.042	0.0315491001061643\\
0.0420017777777778	0.0306191195821157\\
0.0420035555555556	0.0337453045653361\\
0.0420106666666667	0.0221806858662008\\
0.0420124444444444	0.0229814077045849\\
0.042016	0.0210400233606986\\
0.0420213333333333	0.0260870029891089\\
0.0420231111111111	0.022339271615447\\
0.0420266666666667	0.0209382753880331\\
0.0420284444444445	0.0231468296494464\\
0.042032	0.0187542474353109\\
0.0420391111111111	0.0250544500775479\\
0.0420408888888889	0.0216831669712541\\
0.0420426666666667	0.0275276279833298\\
0.0420444444444444	0.0227575691155751\\
0.0420462222222222	0.0241005652636173\\
0.042048	0.0237293765398094\\
0.0420515555555556	0.0317263803367652\\
0.0420551111111111	0.0272256596590242\\
0.0420568888888889	0.0277015809144892\\
0.0420586666666667	0.0224246214633636\\
0.0420622222222222	0.0288765404527233\\
0.042064	0.0245108539273452\\
0.0420657777777778	0.0253107882981654\\
0.0420675555555556	0.0234639635838853\\
0.0420693333333333	0.0258069664010874\\
0.0420728888888889	0.0242130640990711\\
0.0420817777777778	0.0324537490011178\\
0.0420835555555556	0.0293448914459062\\
0.0420853333333333	0.0305069055128213\\
0.0420871111111111	0.025305171641531\\
0.0420888888888889	0.0259893866025593\\
0.0420906666666667	0.0214539715941551\\
0.0420942222222222	0.0300369743365541\\
0.0420977777777778	0.0249758647341474\\
0.0421031111111111	0.0334818791473542\\
0.0421066666666667	0.0269306555204554\\
0.0421102222222222	0.0304554885309289\\
0.042112	0.0251909125296635\\
0.0421137777777778	0.0272457309611516\\
0.0421155555555556	0.0268808107635839\\
0.0421173333333333	0.0300132621639072\\
0.0421191111111111	0.0276956549175023\\
0.0421208888888889	0.0296968537386421\\
0.0421244444444444	0.0286263503917992\\
0.0421262222222222	0.0323558060196601\\
0.0421297777777778	0.0174037963562069\\
0.0421351111111111	0.0291331424231258\\
0.0421368888888889	0.0209066496617968\\
0.0421386666666667	0.0253836138790244\\
0.042144	0.02028868815792\\
0.0421493333333333	0.0234011012977839\\
0.0421511111111111	0.02156808642167\\
0.0421528888888889	0.0217607384914232\\
0.0421546666666667	0.0195291160012802\\
0.0421617777777778	0.023824547179515\\
0.0421635555555556	0.0298207872672636\\
0.0421671111111111	0.0273665587461921\\
0.0421688888888889	0.0333278922498668\\
0.0421724444444445	0.0306068793331983\\
0.042176	0.031285856859174\\
0.0421813333333333	0.0206351190181138\\
0.0421831111111111	0.0252340067610848\\
0.0421848888888889	0.0219391531064851\\
0.0421866666666667	0.0245662061801127\\
0.0421902222222222	0.023673504404886\\
0.0421973333333333	0.0294383617597839\\
0.0422008888888889	0.0220679925399524\\
0.0422044444444445	0.0235494319777902\\
0.0422062222222222	0.0151026071126411\\
0.0422115555555556	0.0216577221149597\\
0.0422151111111111	0.0182657969894994\\
0.0422168888888889	0.0187542239703942\\
0.0422186666666667	0.0160960713201468\\
0.042224	0.0247137548395625\\
0.0422275555555555	0.0197927885516899\\
0.0422293333333333	0.0199584602693955\\
0.0422328888888889	0.0341633162644597\\
0.0422435555555556	0.0150512379033974\\
0.0422453333333333	0.0156895696304936\\
0.0422471111111111	0.014989317100168\\
0.0422595555555556	0.0306724006738414\\
0.0422648888888889	0.0229363426238627\\
0.0422666666666667	0.023844822365767\\
0.042272	0.0166427547707584\\
0.0422755555555556	0.019341424759951\\
0.0422791111111111	0.0173701229915215\\
0.0422808888888889	0.0238396324795059\\
0.0422844444444445	0.0193479842017973\\
0.042288	0.0226392499266426\\
0.0422897777777778	0.0204827889748868\\
0.0422951111111111	0.028423483557185\\
0.0422968888888889	0.0283300012146286\\
0.0422986666666667	0.0247255582846977\\
0.0423004444444444	0.0294690318561675\\
0.0423057777777778	0.0228513855821953\\
0.0423093333333333	0.0258264220624899\\
0.0423111111111111	0.0243729420518086\\
0.0423146666666667	0.0264959122864237\\
0.0423235555555556	0.0346334995332413\\
0.0423253333333333	0.0344475137676153\\
0.0423271111111111	0.0397798514001713\\
0.0423324444444445	0.0280528816128617\\
0.0423395555555555	0.0363614462038802\\
0.0423431111111111	0.025719145905412\\
0.0423502222222222	0.0348270694451324\\
0.0423573333333333	0.0175857299370347\\
0.0423608888888889	0.0215299179823912\\
0.0423626666666667	0.015821135722639\\
0.0423662222222222	0.0263615495558452\\
0.042368	0.0222610312601432\\
0.0423715555555556	0.0273253613900538\\
0.0423768888888889	0.0168448562812568\\
0.0423786666666667	0.0181879398656099\\
0.0423804444444444	0.0131826393265323\\
0.0423822222222222	0.0146306954502134\\
0.042384	0.0116178193833037\\
0.0423911111111111	0.0262566730593002\\
0.0423946666666667	0.0214844452105073\\
0.0423982222222222	0.0319979651582089\\
0.0424	0.027484409113858\\
0.0424017777777778	0.0313139154441548\\
0.0424088888888889	0.0193422958387829\\
0.0424106666666667	0.0221136101572924\\
0.0424142222222222	0.021394498355864\\
0.0424195555555556	0.0253493096096672\\
0.0424231111111111	0.0210724651760122\\
0.0424248888888889	0.0258698200355758\\
0.0424266666666667	0.0220508661263992\\
0.0424284444444444	0.0241550201458177\\
0.0424337777777778	0.0221831904512749\\
0.0424444444444445	0.0378437382846753\\
0.0424462222222222	0.0355395828346668\\
0.042448	0.0362052356622552\\
0.0424497777777778	0.0297589511561639\\
0.0424533333333333	0.0341345506420768\\
0.0424551111111111	0.033730830308962\\
0.0424568888888889	0.0339365199047825\\
0.042464	0.0306661485931304\\
0.0424657777777778	0.0318123433606229\\
0.0424675555555556	0.0303356558031966\\
0.0424711111111111	0.0357255803089989\\
0.0424728888888889	0.0279474907927509\\
0.0424764444444445	0.0299811273970556\\
0.0424782222222222	0.023547469506239\\
0.04248	0.0242071756694848\\
0.0424871111111111	0.0204638294816016\\
0.0424888888888889	0.0258474147095099\\
0.0424924444444444	0.0190800436121109\\
0.0424942222222222	0.0256616639927014\\
0.042496	0.0217580988145261\\
0.0424995555555556	0.0247941018458228\\
0.0425031111111111	0.0201580037226964\\
0.0425048888888889	0.0236909471500882\\
0.0425084444444445	0.0191529667443905\\
0.042512	0.0247403573230019\\
0.0425137777777778	0.0195741675284895\\
0.0425191111111111	0.0232105397939992\\
0.0425208888888889	0.0210049587111518\\
0.0425226666666667	0.0224525721655803\\
0.0425244444444444	0.0220459251289203\\
0.042528	0.0293346463487041\\
0.0425315555555556	0.021614627174273\\
0.0425386666666667	0.0315525997535672\\
0.0425404444444444	0.0249860173487239\\
0.0425422222222222	0.0269771546784775\\
0.0425457777777778	0.0228055926241034\\
0.0425475555555556	0.0266243998572618\\
0.0425511111111111	0.0244340409075386\\
0.0425528888888889	0.0247462738162711\\
0.0425546666666667	0.0238683706364908\\
0.0425582222222222	0.0273075979300332\\
0.0425635555555555	0.0191397352371036\\
0.0425671111111111	0.0215648170697451\\
0.0425706666666667	0.020365022431301\\
0.042576	0.0280700478476996\\
0.0425777777777778	0.024463102084759\\
0.0425831111111111	0.0322518626763488\\
0.0425884444444445	0.0214785215516352\\
0.0425902222222222	0.0264723575632697\\
0.0425937777777778	0.0238559603443799\\
0.0425973333333333	0.0253961096236943\\
0.0426026666666667	0.0152618662336487\\
0.0426044444444444	0.0197403194090479\\
0.0426097777777778	0.0142713695365547\\
0.0426115555555556	0.0189130144227159\\
0.0426133333333333	0.0161034443057737\\
0.0426222222222222	0.0266687826237828\\
0.042624	0.0227811897285954\\
0.0426275555555556	0.0258116611702553\\
0.0426311111111111	0.0230488382537442\\
0.0426328888888889	0.0259454735533199\\
0.0426364444444444	0.017513807339752\\
0.04264	0.0250212641422529\\
0.0426417777777778	0.0238980999795101\\
0.0426453333333333	0.0285652392995785\\
0.0426471111111111	0.0284491356708252\\
0.0426488888888889	0.0244014271754282\\
0.0426506666666667	0.0321007866024089\\
0.0426595555555556	0.0194834370195489\\
0.0426631111111111	0.0334537484053545\\
0.0426648888888889	0.0267558986046801\\
0.0426684444444445	0.0296234265446476\\
0.0426702222222222	0.0239524778755691\\
0.0426737777777778	0.0266242353647462\\
0.0426773333333333	0.0132881538843576\\
0.0426862222222222	0.0273570707290235\\
0.042688	0.0247789965843742\\
0.0426933333333333	0.0371569004841251\\
0.0426951111111111	0.0349310208134929\\
0.0426986666666667	0.0378948935798767\\
0.0427004444444445	0.0331125461111219\\
0.0427022222222222	0.0357345608548619\\
0.0427093333333333	0.0285852778576783\\
0.0427111111111111	0.0300979940135491\\
0.0427164444444444	0.0236837043157645\\
0.04272	0.0266330984217489\\
0.0427253333333333	0.0186333322774979\\
0.0427324444444445	0.0268897724524195\\
0.042736	0.0213624840865566\\
0.0427395555555556	0.0259921779912511\\
0.0427413333333333	0.0238955143500801\\
0.0427431111111111	0.0259393345487552\\
0.0427502222222222	0.0228386996576054\\
0.0427537777777778	0.0267634384356473\\
0.0427591111111111	0.0189082786401963\\
0.0427608888888889	0.0223462095181287\\
0.0427626666666667	0.0213656676473981\\
0.0427644444444444	0.0336725096386931\\
0.042768	0.0321574205090628\\
0.0427697777777778	0.0403209193340258\\
0.0427751111111111	0.0360715257319157\\
0.0427768888888889	0.0379459067197656\\
0.042784	0.0188863880301683\\
0.0427875555555556	0.0239864073017705\\
0.0427928888888889	0.0169190200862614\\
0.0427982222222222	0.0214893071800134\\
0.0428035555555556	0.0127494055102032\\
0.0428088888888889	0.0184305168924869\\
0.0428142222222222	0.0173580683758101\\
0.0428195555555556	0.0255020314617287\\
0.0428213333333334	0.0195225271591661\\
0.0428266666666667	0.0278929891548092\\
0.0428284444444444	0.0256154898766729\\
0.0428302222222222	0.0276555171179761\\
0.042832	0.0264862096216841\\
0.0428373333333333	0.0315033758011803\\
0.0428444444444444	0.0228983536272311\\
0.0428462222222222	0.0246429354662036\\
0.0428497777777778	0.0200619612018965\\
0.0428551111111111	0.0309034189586546\\
0.0428586666666667	0.026153929398595\\
0.0428622222222222	0.0309624215618098\\
0.0428693333333333	0.0185926910234749\\
0.0428711111111111	0.0196245906844454\\
0.0428728888888889	0.0180774923394273\\
0.0428853333333333	0.0388594841054578\\
0.0428906666666667	0.0270368298939072\\
0.0428924444444445	0.0301644995073157\\
0.0428977777777778	0.0213195465254077\\
0.0429013333333333	0.0285041211372608\\
0.0429031111111111	0.026581231687654\\
0.0429084444444444	0.0289368804002031\\
0.042912	0.0220779082761818\\
0.0429137777777778	0.0247232982674078\\
0.0429155555555556	0.0232131365010967\\
0.0429173333333333	0.0247940908793571\\
0.0429208888888889	0.0187059251395776\\
0.0429262222222222	0.0262617268612101\\
0.042928	0.0249388691896907\\
0.0429297777777778	0.0278049342218104\\
0.0429315555555556	0.0218667589451035\\
0.0429333333333333	0.0237848410584012\\
0.0429351111111111	0.020967683148224\\
0.0429386666666667	0.0325310903692218\\
0.0429422222222222	0.022235707892795\\
0.0429457777777778	0.0351952353547128\\
0.0429493333333333	0.0235292197678737\\
0.0429546666666667	0.0293694313033292\\
0.0429582222222222	0.0251778854706619\\
0.04296	0.0298225662427233\\
0.0429635555555556	0.0182660312284631\\
0.0429688888888889	0.0278886738596694\\
0.0429724444444445	0.0251675175324843\\
0.0429742222222222	0.0280558620059603\\
0.042976	0.0260037041519329\\
0.0429777777777778	0.0280815953247166\\
0.0429813333333333	0.0184959528462987\\
0.0429848888888889	0.0303444725682707\\
0.0429866666666667	0.028572646424194\\
0.0429884444444444	0.0318183298844815\\
0.0429902222222222	0.0262916657304203\\
0.042992	0.0301549498207401\\
0.0429955555555556	0.0254290185815971\\
0.0430008888888889	0.0208527585921121\\
0.0430044444444445	0.0220839880584982\\
0.043008	0.0195433704439876\\
0.0430097777777778	0.0202705659823577\\
0.0430115555555556	0.0182535450259204\\
0.0430151111111111	0.0233763791511718\\
0.0430168888888889	0.0210150485213222\\
0.0430204444444444	0.0262277014421058\\
0.043024	0.0202974839745422\\
0.0430293333333333	0.0328665680177379\\
0.0430328888888889	0.0233623698503804\\
0.0430346666666667	0.0288204950368771\\
0.0430382222222222	0.0253552245676018\\
0.04304	0.0268216663329718\\
0.0430417777777778	0.0257871981780597\\
0.0430435555555556	0.0267688713306134\\
0.0430471111111111	0.020014556932525\\
0.0430488888888889	0.0251933739226042\\
0.0430524444444444	0.0184284046652574\\
0.0430577777777778	0.0254778570249186\\
0.0430613333333333	0.0185584428360424\\
0.0430648888888889	0.0263172389676546\\
0.0430666666666667	0.0241272944202594\\
0.0430702222222222	0.0331830972489709\\
0.0430737777777778	0.0253879058047064\\
0.0430755555555556	0.0278727661053172\\
0.0430773333333333	0.0258403730508441\\
0.0430791111111111	0.0280164133603493\\
0.0430826666666667	0.0263651799704912\\
0.0430844444444445	0.0322996658502515\\
0.0430862222222222	0.0314388894796643\\
0.0430933333333333	0.06233560852353\\
0.0431004444444444	0.0820120349214045\\
0.0431022222222222	0.0801592455699018\\
0.043104	0.0809593434711096\\
0.04312	0.0164553299422083\\
0.0431235555555556	0.0192381766435869\\
0.0431271111111111	0.0182863403706399\\
0.0431288888888889	0.0247459078145282\\
0.0431306666666667	0.023068164284928\\
0.0431342222222222	0.0264017225605779\\
0.0431377777777778	0.0213989793036037\\
0.0431395555555556	0.0268164599838522\\
0.0431413333333333	0.0248966658548619\\
0.0431448888888889	0.0275357836958914\\
0.0431466666666667	0.0225000023942015\\
0.0431484444444445	0.0245849114110206\\
0.043152	0.0157651234261334\\
0.0431537777777778	0.0236903979116299\\
0.0431573333333333	0.0170354652214658\\
0.0431626666666667	0.0243063797359161\\
0.043168	0.0169053021795849\\
0.0431751111111111	0.0269809104637679\\
0.0431786666666667	0.0212571292847093\\
0.0431822222222222	0.0274802093089789\\
0.043184	0.0272441576421335\\
0.0431857777777778	0.028590417272728\\
0.0431875555555556	0.0267632599373916\\
0.0431928888888889	0.0352558723210976\\
0.0431946666666667	0.0350470418341004\\
0.0432	0.0373195922039166\\
0.0432071111111111	0.0225129223781218\\
0.0432088888888889	0.0187379230367156\\
0.0432106666666667	0.0201691785818759\\
0.0432124444444444	0.0192241230033588\\
0.0432142222222222	0.0202842752449011\\
0.043216	0.0156497360260917\\
0.0432248888888889	0.0320196196462078\\
0.0432266666666667	0.0317980924707752\\
0.0432284444444445	0.0332122305253253\\
0.0432302222222222	0.0310444750862394\\
0.0432337777777778	0.0388958051508806\\
0.0432373333333333	0.0311052487863514\\
0.0432391111111111	0.0316460427420094\\
0.0432426666666667	0.0269421189921973\\
0.0432462222222222	0.0314929687063361\\
0.0432515555555556	0.0248719030406256\\
0.0432551111111111	0.0281534466606132\\
0.0432568888888889	0.0207406380289737\\
0.0432586666666667	0.02248976203517\\
0.0432622222222222	0.0178816251408876\\
0.0432675555555556	0.0297610461130627\\
0.0432693333333333	0.0272944610369455\\
0.0432728888888889	0.0372143342784365\\
0.0432764444444445	0.030611501348864\\
0.0432782222222222	0.0314378194302562\\
0.0432817777777778	0.0186671729008943\\
0.0432888888888889	0.0267881159144061\\
0.0432906666666667	0.0227452734710957\\
0.0432924444444444	0.0270693519451483\\
0.0432977777777778	0.024523221099729\\
0.0432995555555556	0.0288710198161679\\
0.0433031111111111	0.0253731393169456\\
0.0433066666666667	0.0325502510297076\\
0.0433102222222222	0.0246388370327377\\
0.043312	0.0299726381336138\\
0.0433137777777778	0.028412005046344\\
0.0433155555555556	0.0306810194691983\\
0.0433208888888889	0.0187692848442441\\
0.0433226666666667	0.0237975828009165\\
0.0433262222222222	0.0178897142292869\\
0.043328	0.0197260525015457\\
0.0433297777777778	0.0119227477704665\\
0.0433333333333333	0.0266655863444893\\
0.0433351111111111	0.0262085089859026\\
0.0433386666666667	0.0319066863197646\\
0.0433422222222222	0.0264223647523674\\
0.043344	0.0303202590694124\\
0.0433493333333333	0.0224860512226948\\
0.0433511111111111	0.0226179216594096\\
0.0433546666666667	0.019528673233542\\
0.0433582222222222	0.0248962014035746\\
0.04336	0.0200621622128661\\
0.0433635555555556	0.0223000101921089\\
0.0433653333333333	0.0206968993543798\\
0.0433688888888889	0.0286574590685713\\
0.0433706666666667	0.0260720258080892\\
0.0433742222222222	0.0286010311543924\\
0.043376	0.0237035723212518\\
0.0433813333333333	0.0326295766626954\\
0.0433831111111111	0.0291728591187063\\
0.0433866666666667	0.0370774116043525\\
0.043392	0.0248276476836869\\
0.0433937777777778	0.0293906438313775\\
0.0433973333333333	0.01847039884238\\
0.0434008888888889	0.0236463539286307\\
0.0434026666666667	0.0205112054489798\\
0.0434062222222222	0.0266065192911987\\
0.043408	0.0263540500721416\\
0.0434097777777778	0.0270003768734174\\
0.0434115555555556	0.025868394242387\\
0.0434151111111111	0.0350940840103085\\
0.0434186666666667	0.0242186611941941\\
0.0434204444444445	0.0252622321922834\\
0.0434222222222222	0.0241089146827135\\
0.0434257777777778	0.0314757879990392\\
0.0434275555555556	0.0266993185963222\\
0.0434311111111111	0.0296485602995159\\
0.0434328888888889	0.0245033569589385\\
0.0434364444444444	0.0293517070890445\\
0.04344	0.0179642576942494\\
0.0434435555555556	0.0208410225850859\\
0.0434453333333333	0.0202974478076162\\
0.0434471111111111	0.0223639426665457\\
0.0434488888888889	0.0184122688746757\\
0.0434506666666667	0.0241818716478555\\
0.0434542222222222	0.0213512229660744\\
0.0434577777777778	0.0247034892738824\\
0.0434595555555556	0.0246077756754959\\
0.0434631111111111	0.0263361145159495\\
0.0434648888888889	0.0234644054106911\\
0.0434666666666667	0.0247751060840062\\
0.0434684444444444	0.0232139807585055\\
0.0434702222222222	0.0256661377148714\\
0.0434755555555556	0.0159856283980192\\
0.0434773333333333	0.018782632047313\\
0.0434791111111111	0.0180238356216129\\
0.0434826666666667	0.0249500653362618\\
0.0434862222222222	0.0247122792564475\\
0.043488	0.0283102856552311\\
0.0434897777777778	0.0273325120564586\\
0.0434915555555556	0.0345831555625105\\
0.0434986666666667	0.0224177748655871\\
0.0435004444444445	0.0272954414788821\\
0.0435093333333333	0.0121797857885214\\
0.0435111111111111	0.0171263395106996\\
0.0435128888888889	0.0137106298557277\\
0.0435164444444444	0.019127626971793\\
0.0435217777777778	0.0137293587932431\\
0.0435271111111111	0.0251920469514384\\
0.0435288888888889	0.0228921328246504\\
0.0435324444444445	0.0267382445175981\\
0.0435342222222222	0.024206000963733\\
0.043536	0.0269833192826444\\
0.0435377777777778	0.0244155208273324\\
0.0435395555555556	0.0263291946964029\\
0.0435448888888889	0.0214846525696525\\
0.0435537777777778	0.0286395243036009\\
0.0435608888888889	0.0220543796741191\\
0.0435644444444445	0.0288482329492825\\
0.043568	0.0180720447324517\\
0.0435697777777778	0.0211360772280126\\
0.0435733333333333	0.0188147343286447\\
0.0435768888888889	0.0243590525704468\\
0.0435822222222222	0.0217487748087268\\
0.043584	0.0237573544816871\\
0.0435857777777778	0.0202859553901249\\
0.0435875555555555	0.027823463355454\\
0.0435893333333333	0.0274702684344354\\
0.0435911111111111	0.027874909963418\\
0.0435982222222222	0.0194862057931205\\
0.0436	0.0198354876071235\\
0.0436035555555556	0.0174433320061512\\
0.0436071111111111	0.0239381261279633\\
0.0436088888888889	0.0195352097824448\\
0.0436124444444445	0.0267292279021541\\
0.0436142222222222	0.022876844309742\\
0.0436177777777778	0.0245748932259573\\
0.0436195555555556	0.0243004665055767\\
0.0436231111111111	0.0269359626099739\\
0.0436266666666667	0.0205415227224867\\
0.0436284444444444	0.0213353398597905\\
0.0436302222222222	0.017961137418299\\
0.0436337777777778	0.0232477164653543\\
0.0436355555555556	0.0230726732897664\\
0.0436497777777778	0.036265441377452\\
0.0436551111111111	0.031248473736281\\
0.0436568888888889	0.037726093129631\\
0.0436604444444444	0.0265084406095237\\
0.0436622222222222	0.0272319679013391\\
0.0436657777777778	0.0227276146532027\\
0.0436746666666667	0.0352037272572907\\
0.0436817777777778	0.0222297019568467\\
0.0436835555555556	0.0225986795467193\\
0.0436853333333333	0.0203771670962737\\
0.043696	0.0338259189911116\\
0.0436977777777778	0.026535473990704\\
0.0437013333333333	0.0286447649054453\\
0.0437031111111111	0.0265467028621017\\
0.0437048888888889	0.0341695177746754\\
0.0437084444444444	0.0247632555098685\\
0.0437137777777778	0.0351009531255914\\
0.0437173333333333	0.0313360676644016\\
0.0437208888888889	0.0337646744415934\\
0.043728	0.023319454727759\\
0.0437333333333333	0.0284821167182223\\
0.0437386666666667	0.0193869179606287\\
0.043744	0.0299682978513379\\
0.0437457777777778	0.0227390764289973\\
0.0437475555555556	0.027688530220709\\
0.0437528888888889	0.0241029937209027\\
0.0437546666666667	0.0267520041700641\\
0.04376	0.0216534857095157\\
0.0437635555555556	0.022883264824878\\
0.0437671111111111	0.0186006387210821\\
0.0437706666666667	0.0259118546234424\\
0.0437742222222222	0.0164746385360531\\
0.043776	0.0220930748449738\\
0.0437777777777778	0.0159195272896294\\
0.0437848888888889	0.0291504854415324\\
0.0437866666666667	0.02868905370333\\
0.0437884444444444	0.0303291856658564\\
0.0437937777777778	0.0237668712799389\\
0.0437955555555556	0.026301630866025\\
0.0437991111111111	0.0225378476322494\\
0.0438008888888889	0.0270990551727209\\
0.0438044444444445	0.0243028834278838\\
0.043808	0.0296588717159806\\
0.0438115555555555	0.0241616300496567\\
0.0438151111111111	0.0350552988415281\\
0.0438204444444444	0.0280007342885273\\
0.0438293333333333	0.0347958922006795\\
0.0438346666666667	0.0177424443837973\\
0.0438382222222222	0.0249601700132072\\
0.04384	0.0215217113333511\\
0.0438417777777778	0.0281466873175702\\
0.0438453333333333	0.0233528843379875\\
0.0438488888888889	0.0299931697250558\\
0.0438524444444444	0.0240067190496126\\
0.043856	0.0285252803439434\\
0.0438577777777778	0.0256644222728959\\
0.0438613333333333	0.0305741513637687\\
0.0438666666666667	0.0222788249960222\\
0.0438702222222222	0.0255030057024107\\
0.0438737777777778	0.0184599379483489\\
0.0438773333333333	0.026080886804633\\
0.0438791111111111	0.0210888659538452\\
0.0438862222222222	0.0263492020693632\\
0.0438897777777778	0.0207441367063901\\
0.0438915555555556	0.0212745765759662\\
0.0438933333333333	0.0212174299284038\\
0.0438968888888889	0.0274986797022281\\
0.0438986666666667	0.0225981166528695\\
0.043904	0.0331519386837573\\
0.0439093333333333	0.0269848272990535\\
0.0439146666666667	0.0345415398912075\\
0.0439182222222222	0.0332270597299979\\
0.04392	0.033912472104895\\
0.0439235555555555	0.029807743660831\\
0.0439253333333333	0.0335123752619344\\
0.0439306666666667	0.0226484281472936\\
0.043936	0.0320540211115102\\
0.0439395555555556	0.0268687987533207\\
0.0439431111111111	0.0291261250181631\\
0.0439484444444445	0.0145013126139299\\
0.0439502222222222	0.0205272479931689\\
0.0439555555555556	0.0165202563545235\\
0.0439591111111111	0.0275298795655979\\
0.0439626666666667	0.0221138733237202\\
0.0439662222222222	0.0295134120690713\\
0.0439733333333333	0.0233404374991369\\
0.0439768888888889	0.0339907162057651\\
0.0439804444444445	0.0261671006308653\\
0.0439822222222222	0.0289370404997562\\
0.0439875555555556	0.0246835371771913\\
0.0439893333333333	0.0257513134039169\\
0.0439928888888889	0.0281377752690656\\
0.0439946666666667	0.0237118577125943\\
0.0439964444444444	0.0280002831719065\\
0.0440017777777778	0.0244681184652911\\
0.0440035555555555	0.0259615457463113\\
0.0440053333333333	0.0228162141545399\\
0.0440071111111111	0.0255778769818863\\
0.0440088888888889	0.0241745264812672\\
0.0440106666666667	0.02478028221605\\
0.0440142222222222	0.0232256192896504\\
0.0440195555555556	0.0318335490121306\\
0.0440213333333333	0.0286165495598207\\
0.0440248888888889	0.0334117138796548\\
0.0440284444444445	0.0276668538605279\\
0.0440302222222222	0.0316733619673028\\
0.044032	0.0308127036007131\\
0.0440373333333333	0.0353664806066824\\
0.0440426666666667	0.0268062043378375\\
0.0440462222222222	0.0338713752690752\\
0.0440497777777778	0.0269244888934555\\
0.0440515555555556	0.0317233876480469\\
0.0440568888888889	0.0187873724055547\\
0.0440622222222222	0.0246017549845859\\
0.0440657777777778	0.02310923078862\\
0.0440675555555556	0.0235377709612818\\
0.0440711111111111	0.0228707742064739\\
0.0440728888888889	0.019422416826363\\
0.0440764444444444	0.0279321781288891\\
0.0440835555555556	0.0230189700773481\\
0.0440853333333333	0.0257081980091949\\
0.0440871111111111	0.0223740315518311\\
0.0440906666666667	0.0243004663625065\\
0.0440942222222222	0.0225451105206884\\
0.0440977777777778	0.0277540325474148\\
0.0440995555555556	0.0261606510113715\\
0.0441031111111111	0.0316840759387174\\
0.0441066666666667	0.0251039775120359\\
0.0441084444444445	0.0295939553282939\\
0.0441102222222222	0.0263429480186545\\
0.0441137777777778	0.0286289889089791\\
0.0441155555555555	0.0212952705876994\\
0.0441208888888889	0.0271829949078731\\
0.0441226666666667	0.0262120338735582\\
0.0441244444444444	0.0271717808219467\\
0.044128	0.0247368947749747\\
0.0441333333333333	0.0304407329052561\\
0.0441351111111111	0.0287780535181097\\
0.0441386666666667	0.0330972391565532\\
0.0441422222222222	0.0231950445022746\\
0.0441475555555556	0.0306823640396886\\
0.0441493333333333	0.0280553976141694\\
0.0441528888888889	0.0289259300789625\\
0.0441582222222222	0.0237128274787183\\
0.04416	0.0252230050334497\\
0.0441653333333333	0.0138819167755793\\
0.0441724444444445	0.023700468742288\\
0.0441742222222222	0.0211777108865955\\
0.044176	0.0213264003659074\\
0.0441777777777778	0.0162354064678064\\
0.0441866666666667	0.0309477740166378\\
0.0441884444444444	0.0211794906887608\\
0.0441955555555556	0.0307792302615359\\
0.0441973333333333	0.0256902110827885\\
0.0441991111111111	0.0291861810990697\\
0.0442008888888889	0.0257397751343817\\
0.0442026666666667	0.0298775856120736\\
0.0442062222222222	0.0229619790936874\\
0.0442097777777778	0.0285372486863677\\
0.0442115555555556	0.0271552007252461\\
0.0442151111111111	0.0303735674426448\\
0.0442168888888889	0.0282985974652477\\
0.0442186666666667	0.0297954296579843\\
0.0442222222222222	0.0273232666888333\\
0.0442275555555555	0.0376810803635762\\
0.0442311111111111	0.0300504384579672\\
0.0442364444444444	0.0362489535564916\\
0.04424	0.0317030105929756\\
0.0442417777777778	0.0342899515676768\\
0.0442453333333333	0.0264921032307272\\
0.0442506666666667	0.0313536749152381\\
0.0442542222222222	0.0282447853096446\\
0.044256	0.0297281569046582\\
0.0442577777777778	0.0292892051771426\\
0.0442595555555556	0.0327301851601882\\
0.0442631111111111	0.0171135275786767\\
0.0442684444444444	0.0269457542184121\\
0.0442737777777778	0.0213711659706281\\
0.0442773333333333	0.0251103741070202\\
0.0442791111111111	0.0236916317336539\\
0.0442826666666667	0.0272381272569362\\
0.044288	0.0173903880783331\\
0.0442915555555556	0.0219946136001083\\
0.0442951111111111	0.0200361281112756\\
0.0442986666666667	0.0289414620437828\\
0.0443004444444444	0.0268572233264258\\
0.044304	0.0329412194586664\\
0.0443057777777778	0.0312821175452459\\
0.0443075555555556	0.0328291328235722\\
0.0443146666666667	0.0214452086216948\\
0.0443164444444444	0.0230419359546786\\
0.0443182222222222	0.0184904396031439\\
0.04432	0.0185784310362691\\
0.0443235555555556	0.0234015155726675\\
0.0443253333333333	0.0225582812481522\\
0.0443271111111111	0.025291678175911\\
0.0443288888888889	0.0232344382678145\\
0.0443306666666667	0.0247297785899246\\
0.0443324444444445	0.0245525897940935\\
0.0443342222222222	0.0247592048044772\\
0.044336	0.0200204238330183\\
0.0443377777777778	0.0250299303804971\\
0.0443413333333333	0.0169839084900576\\
0.0443431111111111	0.0231507214141461\\
0.0443448888888889	0.0212904867349294\\
0.0443484444444444	0.0248644799681841\\
0.0443502222222222	0.0190392821332321\\
0.0443537777777778	0.0258629368767604\\
0.0443626666666667	0.0179290631940184\\
0.044368	0.0317777420461331\\
0.0443715555555556	0.0196481001744301\\
0.0443733333333333	0.0202274740945385\\
0.0443768888888889	0.0167965471822497\\
0.0443786666666667	0.016870424581048\\
0.0443804444444444	0.0136622747801542\\
0.0443822222222222	0.019537872064162\\
0.044384	0.0190106856620165\\
0.0443875555555556	0.0262312974756355\\
0.0443893333333333	0.0209283120600457\\
0.0443928888888889	0.0324631880543892\\
0.0443982222222222	0.0216710201085274\\
0.0444	0.0226994749060215\\
0.0444017777777778	0.019835847189337\\
0.0444035555555556	0.0199835079873569\\
0.0444053333333333	0.018863641148225\\
0.0444071111111111	0.0218191358798141\\
0.0444106666666667	0.0177654816837051\\
0.0444142222222222	0.0194297853305744\\
0.044416	0.0181290407693757\\
0.0444213333333333	0.0237444044982969\\
0.0444231111111111	0.0231865294833459\\
0.0444284444444444	0.0262529180504833\\
0.0444302222222222	0.0251493649078646\\
0.0444337777777778	0.0311916521199326\\
0.0444408888888889	0.022784084907072\\
0.0444444444444445	0.0258860111539061\\
0.0444462222222222	0.0258367217306314\\
0.044448	0.0235388427606563\\
0.0444604444444444	0.0351167692373565\\
0.0444675555555556	0.0247629008436223\\
0.0444693333333333	0.0241476843487408\\
0.0444728888888889	0.0346074039059337\\
0.0444764444444445	0.022284839524339\\
0.0444835555555556	0.0320739994619094\\
0.0444906666666667	0.0163423477764883\\
0.0444942222222222	0.0216406524470231\\
0.044496	0.0183342431920538\\
0.0444995555555556	0.0279723411634395\\
0.0445013333333333	0.024572082765707\\
0.0445031111111111	0.0304699268502943\\
0.0445102222222222	0.016792641612705\\
0.044512	0.0181596325797703\\
0.0445155555555556	0.0119618206989864\\
0.0445244444444444	0.0262805012892847\\
0.0445262222222222	0.0224017372285455\\
0.0445315555555555	0.0322330919720951\\
0.0445333333333333	0.031820728029107\\
0.0445351111111111	0.0351499677509059\\
0.044544	0.020004304159561\\
0.0445511111111111	0.0240173971315847\\
0.0445528888888889	0.023907018722103\\
0.04456	0.0281971776402807\\
0.0445635555555556	0.0256284482046203\\
0.0445653333333333	0.029054277648848\\
0.0445671111111111	0.027712726771471\\
0.0445688888888889	0.0284167355175098\\
0.0445706666666667	0.0266824578415939\\
0.0445724444444444	0.027507720005142\\
0.0445742222222222	0.0271623239988935\\
0.0445795555555556	0.0411786081300867\\
0.0445831111111111	0.0356779939229306\\
0.0445866666666667	0.0412169890068791\\
0.044592	0.0327942550606141\\
0.0445937777777778	0.0361908327642613\\
0.0446008888888889	0.0284101674723716\\
0.0446044444444444	0.0330607921378925\\
0.0446062222222222	0.0294110326091407\\
0.0446097777777778	0.0331795362819727\\
0.0446115555555556	0.0212913557113651\\
0.0446133333333333	0.0235919979387582\\
0.0446151111111111	0.0214469654664949\\
0.0446168888888889	0.0221182519373363\\
0.0446186666666667	0.0213321496253291\\
0.044624	0.0274237967683935\\
0.0446257777777778	0.0216397833879593\\
0.0446275555555556	0.0240431983308974\\
0.0446293333333333	0.0207479699027984\\
0.0446311111111111	0.0249032349141296\\
0.0446346666666667	0.0229594871351285\\
0.0446382222222222	0.0262295465644554\\
0.04464	0.0254713970003444\\
0.0446453333333333	0.0306307110141475\\
0.0446488888888889	0.0229808130264799\\
0.0446506666666667	0.0247132025723815\\
0.0446542222222222	0.0188558583820278\\
0.0446613333333333	0.0272710000782185\\
0.0446648888888889	0.0208307010612905\\
0.0446666666666667	0.0259019146165717\\
0.0446684444444445	0.024883800841258\\
0.044672	0.0287186366474205\\
0.0446737777777778	0.0242811311058972\\
0.0446773333333333	0.0262401716262021\\
0.0446791111111111	0.0246909846738507\\
0.0446862222222222	0.0282603733486302\\
0.044688	0.0245100137995429\\
0.0446915555555556	0.0303505369449602\\
0.0447004444444445	0.0186715333127936\\
0.044704	0.022329140673745\\
0.0447057777777778	0.0211675260681881\\
0.0447093333333333	0.0295937696991533\\
0.0447111111111111	0.0272297176430119\\
0.0447146666666667	0.0327161177853213\\
0.0447217777777778	0.0245144483215191\\
0.0447235555555556	0.0297352706337614\\
0.0447271111111111	0.0234863416998642\\
0.0447306666666667	0.0281074895767284\\
0.0447342222222222	0.0177056092144925\\
0.0447377777777778	0.0194715331145806\\
0.0447413333333333	0.0149930898320824\\
0.0447448888888889	0.0163274369135866\\
0.0447466666666667	0.0142801995918374\\
0.0447591111111111	0.0269869185165549\\
0.0447644444444444	0.0215370055533681\\
0.0447662222222222	0.025041924984618\\
0.0447715555555556	0.0185637675557491\\
0.0447786666666667	0.0277696691669119\\
0.0447804444444445	0.0227044596982512\\
0.044784	0.0286787180135924\\
0.0447928888888889	0.0197291490672368\\
0.0447964444444444	0.0292762114234695\\
0.0447982222222222	0.0271851571462987\\
0.0448017777777778	0.0339627026171933\\
0.0448035555555556	0.0279547983576561\\
0.0448053333333333	0.0291325995748775\\
0.0448106666666667	0.0199283851961044\\
0.0448124444444445	0.0205927440074261\\
0.0448142222222222	0.0197208777594905\\
0.0448195555555556	0.024108709379258\\
0.0448213333333333	0.0230099569343653\\
0.0448266666666667	0.0393183967097235\\
0.0448284444444444	0.0359832707006351\\
0.044832	0.0390668085923846\\
0.0448337777777778	0.0349272289510751\\
0.0448355555555555	0.0406036753665112\\
0.0448426666666667	0.0292199178936801\\
0.0448462222222222	0.0339137159500478\\
0.0448497777777778	0.0266283984344097\\
0.0448515555555556	0.0279623835715508\\
0.0448586666666667	0.0174096734114642\\
0.0448604444444445	0.023498369921499\\
0.044864	0.0203104239907577\\
0.0448675555555555	0.0246623995979748\\
0.0448693333333333	0.0207028311281741\\
0.0448728888888889	0.0284824902941628\\
0.0448835555555556	0.0194074330490047\\
0.0448871111111111	0.0271599479429808\\
0.0448906666666667	0.0200682092656416\\
0.0448942222222222	0.0238277051350486\\
0.044896	0.0218767747663507\\
0.0448995555555556	0.0316988848190182\\
0.0449013333333333	0.0308941199740356\\
0.0449031111111111	0.0339232843481823\\
0.0449066666666667	0.0323895062326672\\
0.0449084444444444	0.0344231322493395\\
0.0449173333333333	0.0140842463897115\\
0.0449226666666667	0.0267014588113938\\
0.0449262222222222	0.0224446976897855\\
0.0449297777777778	0.0286951312229188\\
0.0449333333333333	0.0242173421148062\\
0.0449386666666667	0.0161233975908087\\
0.0449404444444444	0.0223449136205741\\
0.044944	0.020931989210404\\
0.0449475555555555	0.0227130482068037\\
0.0449493333333333	0.0217924933076616\\
0.0449528888888889	0.0266929443292135\\
0.0449564444444444	0.022260515482606\\
0.04496	0.0289120748856071\\
0.0449617777777778	0.0259235145280808\\
0.0449706666666667	0.0345224392567528\\
0.0449777777777778	0.02413821278887\\
0.0449795555555556	0.0267033459457213\\
0.0449813333333333	0.0265860946412124\\
0.0449831111111111	0.0215617519161146\\
0.0449884444444444	0.0318285002487568\\
0.044992	0.0291381306738313\\
0.0449937777777778	0.0311483498605038\\
0.0450062222222222	0.0159290110753566\\
0.0450097777777778	0.0271302741165814\\
0.0450115555555556	0.0245045989925649\\
0.0450222222222222	0.0343120107209252\\
0.045024	0.0318372899748106\\
0.0450275555555556	0.0358844445321304\\
0.0450311111111111	0.0272618847535283\\
0.0450346666666667	0.0299732882103054\\
0.0450364444444444	0.0267171754893168\\
0.04504	0.0309384030115741\\
0.0450453333333333	0.0205859071853682\\
0.0450471111111111	0.0235714566468937\\
0.0450488888888889	0.0215407679679918\\
0.0450524444444445	0.0245007243446832\\
0.0450542222222222	0.0168261605679007\\
0.0450595555555555	0.0280621650987687\\
0.0450613333333333	0.0252622355961402\\
0.0450631111111111	0.0278100296334402\\
0.0450684444444444	0.0200766950879365\\
0.0450737777777778	0.0304524682803683\\
0.0450755555555556	0.0251519168252882\\
0.0450791111111111	0.0301605659487432\\
0.0450826666666667	0.0222472341595847\\
0.045088	0.0262079628349134\\
0.0450915555555556	0.0217006298622732\\
0.0450933333333333	0.0243117126748364\\
0.0450968888888889	0.0194348737432536\\
0.0451022222222222	0.0300215210295742\\
0.0451075555555556	0.0234043361046867\\
0.0451111111111111	0.0266063685591327\\
0.0451146666666667	0.017241733294874\\
0.0451182222222222	0.026808941097814\\
0.04512	0.0253166790717106\\
0.0451217777777778	0.0276800381827629\\
0.0451235555555556	0.0265908643365286\\
0.0451253333333334	0.0286796300373776\\
0.0451288888888889	0.0225161051332306\\
0.0451306666666667	0.0233272464813604\\
0.045136	0.020268519338809\\
0.0451377777777778	0.0212074846780634\\
0.0451413333333333	0.0182060852504191\\
0.0451431111111111	0.0222679856261914\\
0.0451448888888889	0.0218338813576084\\
0.0451484444444444	0.0232387132313727\\
0.0451502222222222	0.0195168478012036\\
0.045152	0.027145487827427\\
0.0451573333333333	0.020867896357359\\
0.0451591111111111	0.0261854450211278\\
0.0451608888888889	0.0243027537219007\\
0.0451626666666667	0.028002525416132\\
0.0451644444444445	0.0238704172519924\\
0.045168	0.0317976580412289\\
0.0451733333333333	0.025171733166217\\
0.0451751111111111	0.0276743575243419\\
0.0451804444444444	0.0238886353314991\\
0.0451822222222222	0.0248417300515701\\
0.045184	0.020308583268965\\
0.0451857777777778	0.0211081990546775\\
0.0451875555555556	0.0185887094166764\\
0.0451911111111111	0.02968914346465\\
0.0451946666666667	0.0175464013808223\\
0.0451982222222222	0.0235917562158399\\
0.0452	0.021104621751771\\
0.0452035555555556	0.0295077675898843\\
0.0452088888888889	0.0261623761223533\\
0.0452106666666667	0.03016557959507\\
0.045216	0.0247707209056753\\
0.0452337777777778	0.0758026810198264\\
0.0452515555555556	0.0159552399321289\\
0.0452568888888889	0.0196671384226792\\
0.0452586666666667	0.017316769181108\\
0.0452622222222222	0.0259774364835423\\
0.045264	0.0227538173093949\\
0.0452657777777778	0.0246361054739964\\
0.0452693333333333	0.0224211877045828\\
0.0452728888888889	0.0270468510814603\\
0.0452746666666667	0.0234661456190164\\
0.0452782222222222	0.0277459892275468\\
0.04528	0.0258484357777302\\
0.0452817777777778	0.0273297313499885\\
0.0452853333333333	0.0210002312958931\\
0.0452871111111111	0.0241421624278854\\
0.0452888888888889	0.0216899465991543\\
0.0452906666666667	0.022361365965045\\
0.0452924444444444	0.0196135953326231\\
0.045296	0.0246107423285942\\
0.0453013333333333	0.0150180332785599\\
0.0453048888888889	0.0246240302279553\\
0.0453084444444445	0.018932020089261\\
0.0453102222222222	0.0190355577064884\\
0.045312	0.0174042661788442\\
0.0453244444444444	0.0375789018358623\\
0.0453262222222222	0.0367151250659795\\
0.045328	0.0389408689169226\\
0.0453315555555556	0.0332629940395113\\
0.0453333333333333	0.0350715652161026\\
0.0453351111111111	0.0340288749180363\\
0.0453368888888889	0.03748317152501\\
0.0453422222222222	0.0185472361658508\\
0.045344	0.019372753172204\\
0.0453475555555556	0.0167611313305696\\
0.0453528888888889	0.0203093687302716\\
0.0453564444444444	0.0302844334517948\\
0.0453582222222222	0.030217179937205\\
0.04536	0.0318868533032888\\
0.0453635555555555	0.0289057591439213\\
0.0453653333333333	0.0373994559541878\\
0.0453706666666667	0.0299085142536396\\
0.0453724444444444	0.0300055789366435\\
0.045376	0.0268485138242658\\
0.0453795555555556	0.0309388676847469\\
0.0453831111111111	0.0260791425152501\\
0.0453866666666667	0.0286915761214999\\
0.0453902222222222	0.019395724370744\\
0.045392	0.0233512374235724\\
0.0453955555555556	0.0180277256836103\\
0.0454044444444444	0.0299115552661688\\
0.0454062222222222	0.0355889087281337\\
0.0454151111111111	0.0178894940155336\\
0.0454204444444445	0.0290972396808994\\
0.045424	0.0264266583776448\\
0.0454257777777778	0.0313713431928612\\
0.0454275555555556	0.028955201805083\\
0.0454328888888889	0.0331245441056136\\
0.0454364444444444	0.0288233767649224\\
0.0454382222222222	0.0262813374383055\\
0.04544	0.0298490730973823\\
0.0454435555555556	0.0233285504874542\\
0.0454471111111111	0.031939652663056\\
0.0454542222222222	0.0163833182501351\\
0.0454577777777778	0.0188997741824813\\
0.0454631111111111	0.0144581914963731\\
0.0454666666666667	0.026617807133587\\
0.0454702222222222	0.0236374094693143\\
0.045472	0.0286857729818664\\
0.0454755555555555	0.0224540376649453\\
0.0454773333333333	0.02631110321756\\
0.0454791111111111	0.0211639586801358\\
0.045488	0.0284232305111694\\
0.0454897777777778	0.026570241776128\\
0.0454915555555556	0.028262947710693\\
0.0454933333333333	0.0228878033991586\\
0.0454968888888889	0.022281190444368\\
0.0455022222222222	0.0268379645097372\\
0.0455075555555556	0.0206104347245885\\
0.0455146666666667	0.0286590621571348\\
0.0455164444444444	0.0259329860446722\\
0.0455182222222222	0.0337299453210148\\
0.0455253333333333	0.0250037379016389\\
0.0455271111111111	0.0280435828168779\\
0.0455306666666667	0.0210509853084783\\
0.0455342222222222	0.0257434207946483\\
0.045536	0.0220632645340277\\
0.0455395555555556	0.0255588813822492\\
0.0455413333333334	0.0218039780812406\\
0.0455484444444444	0.0357028949125059\\
0.045552	0.0255042655209065\\
0.0455537777777778	0.0264789294368551\\
0.0455555555555556	0.0233241725509904\\
0.0455591111111111	0.0294053450944006\\
0.0455662222222222	0.0213486769214742\\
0.0455697777777778	0.0256482289547705\\
0.0455768888888889	0.0186959725089723\\
0.0455804444444445	0.0226362281970606\\
0.0455822222222222	0.0174852691338238\\
0.045584	0.022164960155698\\
0.0455857777777778	0.0202027348589321\\
0.0455928888888889	0.0254302336527673\\
0.0455946666666667	0.0251796947040274\\
0.0455964444444444	0.0268735891749958\\
0.0455982222222222	0.0226875858570786\\
0.0456	0.0253732639468447\\
0.0456017777777778	0.0243289746577414\\
0.0456035555555556	0.0295696757036782\\
0.0456088888888889	0.0198878050660848\\
0.0456106666666667	0.0239809577424367\\
0.0456124444444445	0.0212636939365463\\
0.0456177777777778	0.0264859282730598\\
0.0456213333333333	0.0237201808763015\\
0.0456248888888889	0.0336845783111636\\
0.0456284444444444	0.0266991213214889\\
0.0456302222222222	0.0269390720490398\\
0.045632	0.0246406485215125\\
0.0456337777777778	0.0271722744627918\\
0.0456408888888889	0.0123207870642512\\
0.0456444444444445	0.0154034322266895\\
0.0456462222222222	0.0135571004023983\\
0.045648	0.0204783054717322\\
0.0456515555555556	0.0133022207705566\\
0.0456533333333333	0.0157531267214904\\
0.0456551111111111	0.0129972679700463\\
0.0456604444444444	0.0268554935812527\\
0.0456622222222222	0.0237477166177401\\
0.0456657777777778	0.0282217561042153\\
0.0456675555555556	0.027692368129906\\
0.0456693333333333	0.0287406042719673\\
0.0456711111111111	0.0279060540465526\\
0.0456746666666667	0.0317975345154001\\
0.0456782222222222	0.0241988790752583\\
0.0456835555555556	0.0284456013464036\\
0.0456853333333333	0.0273954052742795\\
0.0456871111111111	0.028090272545297\\
0.0456924444444445	0.0235080850805683\\
0.0456977777777778	0.0292826561979095\\
0.0457031111111111	0.018049656864746\\
0.0457048888888889	0.0223096905359994\\
0.0457066666666667	0.0211270562372335\\
0.0457084444444444	0.0213044853270679\\
0.0457102222222222	0.0276170430587816\\
0.0457137777777778	0.0201570533888911\\
0.0457173333333333	0.0222218897289969\\
0.0457191111111111	0.016628551210418\\
0.0457208888888889	0.0266124204281127\\
0.0457244444444445	0.0237611442068427\\
0.0457262222222222	0.0263333704166203\\
0.045728	0.0228614444164863\\
0.0457368888888889	0.0175431424829729\\
0.0457404444444444	0.0206258788365109\\
0.0457422222222222	0.0188368368199335\\
0.0457457777777778	0.0251474251213809\\
0.0457475555555556	0.0195590417882948\\
0.0457511111111111	0.0266424099300656\\
0.0457546666666667	0.0229941750967056\\
0.0457564444444445	0.02334125006385\\
0.0457582222222222	0.0215872965865253\\
0.04576	0.0223402693661815\\
0.0457635555555556	0.0177076402035131\\
0.0457653333333333	0.02167631179457\\
0.0457671111111111	0.0211481849426388\\
0.0457688888888889	0.0213375901268476\\
0.0457706666666667	0.0267557431712861\\
0.0457724444444444	0.0250750949203168\\
0.045776	0.0307707647955381\\
0.0457777777777778	0.0249755740171775\\
0.0457848888888889	0.0405846552709248\\
0.0457884444444444	0.0311763050883158\\
0.0457902222222222	0.0359479273354122\\
0.0457955555555556	0.024983054078927\\
0.0457973333333333	0.0252753292359173\\
0.0457991111111111	0.0245072351064124\\
0.0458026666666667	0.0329134967689152\\
0.0458044444444445	0.0311203322060974\\
0.045808	0.0394712729322798\\
0.0458186666666667	0.019863237961969\\
0.0458275555555556	0.0317500633378024\\
0.0458311111111111	0.0254186786833796\\
0.0458346666666667	0.0293038274182831\\
0.0458364444444445	0.0218826013294943\\
0.0458382222222222	0.0284612085415464\\
0.04584	0.0253548049627618\\
0.0458435555555556	0.0328389768317691\\
0.0458453333333333	0.031794500927494\\
0.0458488888888889	0.0363469290683584\\
0.0458506666666667	0.033347648157827\\
0.0458542222222222	0.0397340608803235\\
0.0458595555555556	0.0282209949567893\\
0.0458648888888889	0.0342012464192099\\
0.0458737777777778	0.0211307462190136\\
0.0458773333333333	0.0292431538451116\\
0.0458791111111111	0.0213647171018873\\
0.0458826666666667	0.0241539489173217\\
0.0458862222222222	0.0175461932661545\\
0.0458933333333333	0.0239912175866037\\
0.0458951111111111	0.0209749640779157\\
0.0458968888888889	0.0210597599094865\\
0.0459004444444444	0.0178244285165038\\
0.045904	0.0255865530981331\\
0.0459057777777778	0.0174256388773212\\
0.0459093333333333	0.0197726116444977\\
0.0459111111111111	0.0188737989392486\\
0.0459182222222222	0.0295341534480635\\
0.04592	0.028623678970578\\
0.0459217777777778	0.0297498100224018\\
0.0459271111111111	0.0206442899977061\\
0.0459306666666667	0.0248778072434359\\
0.0459324444444444	0.0189762480419122\\
0.045936	0.0239653267784526\\
0.0459377777777778	0.0232658183967996\\
0.0459413333333333	0.0315933706686234\\
0.0459431111111111	0.0227778009732698\\
0.0459502222222222	0.0351825087409973\\
0.0459537777777778	0.0304759022602483\\
0.0459573333333334	0.0343782851658559\\
0.0459591111111111	0.0335843277535356\\
0.0459626666666667	0.0369695969149093\\
0.045968	0.0233100441629888\\
0.0459715555555556	0.0278555363354397\\
0.0459733333333333	0.0235277082092698\\
0.0459768888888889	0.0311748536458175\\
0.0459786666666667	0.0283859816407961\\
0.0459804444444444	0.0325958200595861\\
0.0459822222222222	0.0274144887172235\\
0.045984	0.027694165429354\\
0.0459875555555556	0.0225538313105885\\
0.0459893333333333	0.0231077200961534\\
0.0459911111111111	0.017940529711474\\
0.0459928888888889	0.0218771001602666\\
0.0459946666666667	0.0210317574393543\\
0.0459964444444445	0.0211744721349617\\
0.046	0.0196458301231939\\
0.0460017777777778	0.0228030797828844\\
0.0460071111111111	0.0155392794667485\\
0.0460106666666667	0.0204875195822492\\
0.0460142222222222	0.0148585594355677\\
0.0460213333333333	0.0230552669847214\\
0.0460231111111111	0.0194944022439132\\
0.0460302222222222	0.0264441231156205\\
0.046032	0.0226853989302306\\
0.0460337777777778	0.0242830714083209\\
0.0460355555555556	0.0237646300334912\\
0.0460391111111111	0.0299831068865596\\
0.0460426666666667	0.0219359127048769\\
0.0460462222222222	0.0278284642505547\\
0.046048	0.0251306031060627\\
0.0460533333333333	0.0323659737129712\\
0.0460551111111111	0.0309727246195311\\
0.0460586666666667	0.0336673236930961\\
0.0460657777777778	0.0228676209219023\\
0.0460693333333333	0.0279002060274744\\
0.0460746666666667	0.0270911092488894\\
0.0460782222222222	0.0316522614630792\\
0.0460817777777778	0.0161629774206091\\
0.0460835555555556	0.0196013725907508\\
0.0460888888888889	0.0156388305945366\\
0.0460942222222222	0.0268591712204728\\
0.046096	0.0221547387708635\\
0.0461013333333333	0.0308590672716088\\
0.0461066666666667	0.0214004994643749\\
0.0461084444444445	0.0280099483120777\\
0.0461102222222222	0.0260575540906937\\
0.046112	0.0275145248897882\\
0.0461137777777778	0.0261495728765101\\
0.0461155555555555	0.0270183503803829\\
0.0461208888888889	0.0231559140611418\\
0.0461244444444444	0.027420239804625\\
0.0461262222222222	0.0212621390414449\\
0.0461297777777778	0.0271872981824789\\
0.0461315555555556	0.0243169395028213\\
0.0461368888888889	0.0297250786313195\\
0.0461386666666667	0.0240324526923984\\
0.0461404444444445	0.0281500703504049\\
0.0461475555555556	0.021621018209523\\
0.0461564444444444	0.0365470280913334\\
0.04616	0.0335839732469612\\
0.0461635555555556	0.0351115430915914\\
0.0461653333333333	0.0328570044875303\\
0.0461671111111111	0.0344189537902454\\
0.0461688888888889	0.0341933026204741\\
0.0461706666666667	0.0349837661229927\\
0.0461742222222222	0.0265362603086783\\
0.0461795555555556	0.0342816885991174\\
0.0461831111111111	0.029082199622351\\
0.0461848888888889	0.0322509597565473\\
0.0461902222222222	0.0182643033119298\\
0.0461955555555555	0.0258831639823302\\
0.0461991111111111	0.0213109694187705\\
0.0462008888888889	0.0221869732764792\\
0.0462026666666667	0.0181377574869467\\
0.0462097777777778	0.0252534189907382\\
0.0462115555555556	0.0245318864790924\\
0.0462133333333333	0.0259493238368303\\
0.0462168888888889	0.021681074719639\\
0.0462186666666667	0.0227473059470651\\
0.0462222222222222	0.0198288946993448\\
0.046224	0.0229935292487159\\
0.0462257777777778	0.0200355387740878\\
0.0462311111111111	0.028999096012968\\
0.0462346666666667	0.0238633360724043\\
0.0462364444444444	0.0303288458877378\\
0.04624	0.0234744529659512\\
0.0462417777777778	0.0260468295958447\\
0.0462453333333333	0.024337469180179\\
0.0462506666666667	0.0298110330179482\\
0.0462524444444445	0.0280735482650853\\
0.0462542222222222	0.0308051776250386\\
0.0462577777777778	0.0250390666208285\\
0.0462595555555556	0.0257667834583193\\
0.0462613333333333	0.0251085392249866\\
0.0462648888888889	0.0317896626241939\\
0.0462666666666667	0.0296571604481156\\
0.046272	0.0371315392854086\\
0.0462755555555556	0.0254407985775835\\
0.0462773333333333	0.0277202888610731\\
0.0462791111111111	0.0256894604493937\\
0.0462826666666667	0.029451905320716\\
0.046288	0.025657801590929\\
0.0462897777777778	0.0277124350324166\\
0.0462933333333333	0.025888362300574\\
0.0462951111111111	0.0279402984804984\\
0.0462986666666667	0.0147882522554666\\
0.0463057777777778	0.0234602967868351\\
0.0463075555555555	0.0195698636155626\\
0.0463093333333333	0.0209013319863883\\
0.0463111111111111	0.0175406877171536\\
0.0463164444444444	0.0280172661363298\\
0.0463182222222222	0.0263567610536117\\
0.04632	0.0278540604593191\\
0.0463253333333333	0.0229667415984882\\
0.0463288888888889	0.0280914881852066\\
0.0463342222222222	0.0197850393370254\\
0.0463377777777778	0.0281214415227521\\
0.0463413333333333	0.0238704667564175\\
0.0463448888888889	0.0267039470141701\\
0.0463466666666667	0.0265347804244976\\
0.0463484444444444	0.0290851065790527\\
0.0463502222222222	0.0272657169703725\\
0.046352	0.0308267041372879\\
0.0463537777777778	0.028729471643394\\
0.0463555555555556	0.0292733780801054\\
0.0463573333333333	0.0237728123258228\\
0.0463608888888889	0.0326041924638874\\
0.0463644444444445	0.0262888563915744\\
0.0463697777777778	0.0372246832775177\\
0.0463715555555556	0.0343570701582837\\
0.0463733333333333	0.0353850910812602\\
0.0463822222222222	0.0245292958451445\\
0.046384	0.0285230691242642\\
0.0463857777777778	0.0280617107038519\\
0.0463875555555556	0.0281121021677327\\
0.0463893333333333	0.0273854299786007\\
0.0463911111111111	0.0315134540417643\\
0.0463928888888889	0.0313888351070344\\
0.0463964444444444	0.019787313831728\\
0.0464	0.02475361816848\\
0.0464053333333333	0.0212458829596879\\
0.0464088888888889	0.0247943241290524\\
0.0464124444444445	0.0208782067754255\\
0.046416	0.0262744774811716\\
0.0464213333333333	0.0170276605751898\\
0.0464248888888889	0.0199646168159053\\
0.0464266666666667	0.0197189906207744\\
0.0464373333333333	0.0297047225478678\\
0.0464391111111111	0.0292852307849534\\
0.0464408888888889	0.0298289995775098\\
0.0464444444444445	0.0227520233746487\\
0.0464462222222222	0.0274463764942554\\
0.0464515555555556	0.0182447676650565\\
0.0464551111111111	0.0226702623429511\\
0.0464586666666667	0.020375246968946\\
0.0464604444444444	0.0240352947776047\\
0.0464622222222222	0.0219034689027427\\
0.0464657777777778	0.0242579635023618\\
0.0464693333333333	0.0180891459761391\\
0.0464711111111111	0.0236340795333811\\
0.0464728888888889	0.0179160150787099\\
0.0464782222222222	0.0255947287836752\\
0.0464835555555556	0.0222526165860163\\
0.0464871111111111	0.0250804636102319\\
0.046496	0.0179900359426824\\
0.0464995555555556	0.0327862155599233\\
0.0465066666666667	0.0198469532217224\\
0.0465084444444444	0.0214472774536477\\
0.0465102222222222	0.0199557934140629\\
0.046512	0.0202220268493356\\
0.0465137777777778	0.0144998445779128\\
0.0465173333333333	0.023067196585582\\
0.0465226666666667	0.0197545594811212\\
0.0465262222222222	0.0304552681366732\\
0.0465315555555555	0.020577454401317\\
0.0465351111111111	0.0224612985653739\\
0.0465386666666667	0.0190648234057278\\
0.0465404444444444	0.0216328647694833\\
0.0465457777777778	0.0184756253433662\\
0.0465511111111111	0.0268353152356974\\
0.0465564444444445	0.0209052314899074\\
0.0465635555555556	0.0270526236617717\\
0.0465653333333333	0.0266376434450668\\
0.0465671111111111	0.029436879387875\\
0.0465688888888889	0.0293314414619269\\
0.0465724444444444	0.0232909881825725\\
0.0465742222222222	0.0281993190249083\\
0.046576	0.0264015945216977\\
0.0465795555555556	0.0295819838177259\\
0.0465813333333333	0.0242722538455495\\
0.0465848888888889	0.0280679475250729\\
0.0465866666666667	0.0261490919071479\\
0.0465902222222222	0.0306400557039238\\
0.046592	0.0257267674453061\\
0.0465955555555556	0.029852051814859\\
0.0465991111111111	0.0245561328414254\\
0.0466008888888889	0.0259758613709227\\
0.0466026666666667	0.0248514633011768\\
0.0466062222222222	0.0283374364336287\\
0.0466097777777778	0.0181768383082268\\
0.0466133333333333	0.0258065430132272\\
0.0466151111111111	0.0257309213844149\\
0.0466168888888889	0.0285292588814176\\
0.046624	0.0187870229334997\\
0.0466257777777778	0.0245786495215294\\
0.0466275555555556	0.0245020998474916\\
0.0466293333333333	0.021145399267706\\
0.0466328888888889	0.0313035918630069\\
0.0466346666666667	0.028016579917315\\
0.0466364444444445	0.0310855781905728\\
0.0466417777777778	0.0178951841022004\\
0.0466453333333333	0.0200851595788931\\
0.0466471111111111	0.0151669986166397\\
0.0466524444444444	0.0194528802349158\\
0.0466542222222222	0.0186254994130984\\
0.0466577777777778	0.0276442548387211\\
0.0466595555555556	0.0233342369310944\\
0.0466648888888889	0.0312997929125034\\
0.0466666666666667	0.0297708387264279\\
0.0466684444444445	0.0345159143187464\\
0.0466755555555556	0.0217999684249034\\
0.0466773333333333	0.0259134185704809\\
0.0466808888888889	0.0241486963180589\\
0.046688	0.0311222256984076\\
0.0466897777777778	0.0286606429260596\\
0.0466933333333333	0.0301034381333057\\
0.0466951111111111	0.0281058359738388\\
0.0466968888888889	0.0287505348944683\\
0.0466986666666667	0.028051755603577\\
0.0467004444444445	0.0282885657303644\\
0.0467022222222222	0.0252741116647661\\
0.046704	0.0279093522054239\\
0.0467057777777778	0.0253918840663631\\
0.0467093333333333	0.0374080918760471\\
0.0467111111111111	0.0380227853929442\\
0.0467128888888889	0.0372561232241629\\
0.0467146666666667	0.0377950315741755\\
0.0467164444444444	0.0337016221977333\\
0.0467182222222222	0.036208620151655\\
0.0467217777777778	0.0355435506196902\\
0.0467235555555555	0.0370789651282426\\
0.0467253333333333	0.0325309574937402\\
0.0467271111111111	0.0356395438355633\\
0.0467306666666667	0.0306714506417202\\
0.0467324444444444	0.0312124250600328\\
0.0467342222222222	0.0288456586195247\\
0.046736	0.0306986548790731\\
0.0467413333333333	0.0284044709641812\\
0.0467431111111111	0.0307392020560661\\
0.0467448888888889	0.023300212557535\\
0.0467466666666667	0.0259184832801955\\
0.046752	0.0198943515368589\\
0.0467555555555556	0.0277876977256242\\
0.0467573333333333	0.0275860658480993\\
0.0467591111111111	0.0208027754748119\\
0.0467608888888889	0.023623486924696\\
0.0467626666666667	0.0221110024448799\\
0.0467662222222222	0.0286904815254422\\
0.046768	0.0235535147591995\\
0.0467715555555556	0.0338603337815341\\
0.0467751111111111	0.0258526226798336\\
0.0467786666666667	0.0342590652434111\\
0.0467822222222222	0.0230067342651179\\
0.046784	0.0237871020130175\\
0.0467875555555556	0.0156726492933532\\
0.0467893333333333	0.0197828070746222\\
0.0467911111111111	0.0188035514888216\\
0.0467946666666667	0.0263237342480468\\
0.0467982222222222	0.0207313892120665\\
0.0468017777777778	0.0236719052057063\\
0.0468035555555556	0.0234765599994135\\
0.0468053333333333	0.0256482940780547\\
0.0468071111111111	0.0241302317500758\\
0.0468088888888889	0.0260221372849076\\
0.0468106666666667	0.0231287068038437\\
0.0468142222222222	0.0271027719279414\\
0.046816	0.0268591422153543\\
0.0468248888888889	0.0333157474451865\\
0.0468337777777778	0.0195919930115194\\
0.0468373333333333	0.0232875123564064\\
0.0468391111111111	0.0227185279572942\\
0.0468426666666667	0.0271277187072874\\
0.0468444444444444	0.0258606722258392\\
0.0468497777777778	0.0319976760264865\\
0.0468551111111111	0.0252209357843284\\
0.0468586666666667	0.0316778244645664\\
0.0468604444444445	0.024898153563697\\
0.046864	0.0268407874698463\\
0.0468675555555556	0.0201775956777688\\
0.0468693333333333	0.0220042430762928\\
0.0468746666666667	0.0206062221412686\\
0.0468764444444444	0.0226229398890064\\
0.04688	0.0189335028963299\\
0.0468817777777778	0.0254948462653359\\
0.0468853333333333	0.0186310058804003\\
0.0468888888888889	0.0239684384879613\\
0.0468906666666667	0.0234378103106709\\
0.046896	0.0270160433312504\\
0.0468977777777778	0.0252046997403048\\
0.0468995555555556	0.026722352878681\\
0.0469048888888889	0.0202310180770906\\
0.0469066666666667	0.0212637135249763\\
0.0469084444444444	0.0196063251090611\\
0.0469137777777778	0.0250454462913733\\
0.0469155555555556	0.0224968779416117\\
0.0469191111111111	0.0281091331555121\\
0.0469244444444444	0.0222039089064233\\
0.046928	0.0245302038305457\\
0.0469297777777778	0.0303752544256987\\
0.0469315555555556	0.0270490215359318\\
0.0469351111111111	0.0325911280803896\\
0.0469368888888889	0.0286436378000248\\
0.0469386666666667	0.0306029894634373\\
0.046944	0.0170114869902315\\
0.0469528888888889	0.0256173435480008\\
0.0469564444444444	0.0235390806954131\\
0.04696	0.037230761942651\\
0.0469671111111111	0.0304214079331737\\
0.0469688888888889	0.0339293791718062\\
0.046976	0.0252099664255802\\
0.0469795555555556	0.0332870272062459\\
0.0469831111111111	0.0240675317157983\\
0.0469866666666667	0.0257432505862035\\
0.0469902222222222	0.0223244177844152\\
0.046992	0.0234831941943763\\
0.0469955555555556	0.0193852234693066\\
0.0470008888888889	0.0250991212340864\\
0.0470026666666667	0.0203115751838817\\
0.047008	0.0287286021078885\\
0.0470097777777778	0.0266052300854578\\
0.0470133333333333	0.0285571967947262\\
0.0470168888888889	0.0201092323938838\\
0.0470204444444444	0.0232003975011228\\
0.047024	0.013488415095738\\
0.0470275555555556	0.0195079289466108\\
0.0470293333333333	0.0182261332846553\\
0.0470364444444444	0.0326820090766021\\
0.04704	0.0302609197876374\\
0.0470435555555556	0.0352255073774096\\
0.0470506666666667	0.0182591164172232\\
0.047056	0.0278077914831585\\
0.0470595555555555	0.0228131522247942\\
0.0470613333333333	0.0261815628752595\\
0.0470631111111111	0.0251588472406206\\
0.0470648888888889	0.0253163364797928\\
0.0470684444444444	0.0205827178887517\\
0.0470702222222222	0.0206811041435132\\
0.047072	0.0202799585186563\\
0.0470737777777778	0.0234526565367374\\
0.0470755555555556	0.022585868013087\\
0.0470791111111111	0.0237454335566215\\
0.0470808888888889	0.0226927370736059\\
0.0470844444444445	0.0304126904148473\\
0.0470897777777778	0.0208369932010446\\
0.0470968888888889	0.0279281055261195\\
0.0471004444444444	0.0226072776601584\\
0.047104	0.0290422130664562\\
0.0471057777777778	0.0243226468167839\\
0.0471111111111111	0.0206023689473025\\
0.0471128888888889	0.0209525404439329\\
0.0471164444444445	0.0192463097105851\\
0.0471235555555556	0.0318842705184892\\
0.0471253333333333	0.0297809795897047\\
0.0471288888888889	0.0341295225700631\\
0.0471342222222222	0.0222714745723016\\
0.047136	0.024420199019643\\
0.0471377777777778	0.0204907197292337\\
0.0471431111111111	0.0293562784831856\\
0.0471448888888889	0.0233781893027895\\
0.0471484444444444	0.0297643871999102\\
0.0471502222222222	0.0281626726053984\\
0.047152	0.0303701050523567\\
0.0471537777777778	0.0288231995060294\\
0.0471555555555556	0.0329215310810392\\
0.0471573333333333	0.0232599709539001\\
0.0471608888888889	0.0307456386681849\\
0.0471626666666667	0.0280423386827531\\
0.0471644444444445	0.0292947003835305\\
0.047168	0.0331233242891677\\
0.0471697777777778	0.0309601544090942\\
0.0471733333333333	0.034796972408062\\
0.0471822222222222	0.0166410591319315\\
0.0471857777777778	0.0192651260990278\\
0.0471893333333333	0.0144353597166267\\
0.0471928888888889	0.0234263150020531\\
0.0471946666666667	0.0173284918935022\\
0.0471964444444445	0.0270072479653453\\
0.0472	0.0218793911159101\\
0.0472053333333333	0.0290962558303744\\
0.0472088888888889	0.0216189382179929\\
0.0472124444444444	0.0298779411893187\\
0.0472177777777778	0.0198922654773525\\
0.0472266666666667	0.0262864452778089\\
0.047232	0.0208917246343902\\
0.0472355555555556	0.0269671829043157\\
0.0472391111111111	0.0204589087466529\\
0.0472426666666667	0.0234768554307914\\
0.0472444444444445	0.0226283337598896\\
0.0472462222222222	0.0239041643384779\\
0.047248	0.0222009004051565\\
0.0472515555555555	0.0310191890980021\\
0.0472533333333333	0.0242942174154815\\
0.0472551111111111	0.0262832965815286\\
0.0472675555555556	0.0166533328065898\\
0.04728	0.0296535182405289\\
0.0472835555555556	0.0256169986103431\\
0.0472871111111111	0.0304962046952984\\
0.0472906666666667	0.0211728500579349\\
0.0472924444444444	0.030180217458341\\
0.0472942222222222	0.0281216483444423\\
0.047296	0.0292555953769807\\
0.0472995555555556	0.0242792296497229\\
0.0473031111111111	0.0301784637248862\\
0.0473048888888889	0.0297997062473659\\
0.0473066666666667	0.0308407754857823\\
0.0473102222222222	0.0269104731049758\\
0.0473137777777778	0.0289601702535923\\
0.0473155555555556	0.0287387409107064\\
0.0473173333333334	0.0224901323446681\\
0.0473191111111111	0.0230670515040349\\
0.0473208888888889	0.0194995765310325\\
0.0473244444444444	0.0275319876938193\\
0.047328	0.0157821926836456\\
0.0473315555555556	0.0252690709516329\\
0.0473333333333333	0.022385233934326\\
0.0473368888888889	0.030654069116632\\
0.0473404444444444	0.0284764073622558\\
0.0473422222222222	0.029564228880936\\
0.0473475555555556	0.0256731157934987\\
0.0473528888888889	0.0316888684501076\\
0.0473546666666667	0.0316075028844503\\
0.0473671111111111	0.0673816089021257\\
0.0473866666666667	0.0225979069322524\\
0.0473884444444445	0.0230795176268919\\
0.047392	0.0189860501619017\\
0.0473955555555556	0.0264652259500687\\
0.0473973333333333	0.0231536927826042\\
0.0474026666666667	0.0254580539266434\\
0.0474044444444444	0.0216123830823951\\
0.0474062222222222	0.0254577323056237\\
0.047408	0.0224713214417963\\
0.0474097777777778	0.0280788210282884\\
0.0474133333333333	0.0243682759422145\\
0.0474151111111111	0.0250675581783554\\
0.0474168888888889	0.0212479493570244\\
0.0474204444444445	0.0305184370595027\\
0.0474257777777778	0.0239396067610052\\
0.0474293333333333	0.0281427185888341\\
0.0474346666666667	0.0202163509478873\\
0.0474382222222222	0.0271743353884078\\
0.04744	0.0242936299478174\\
0.0474417777777778	0.026310148322654\\
0.0474453333333333	0.0198549576118872\\
0.0474488888888889	0.0261963002845475\\
0.0474524444444444	0.0256271821441187\\
0.0474613333333333	0.0385035809279289\\
0.0474648888888889	0.0311087548613542\\
0.0474666666666667	0.0367441336377435\\
0.0474684444444445	0.0356648831556352\\
0.0474702222222222	0.0369334272551443\\
0.0474826666666667	0.0196750449178092\\
0.0474897777777778	0.0292847546919186\\
0.0474915555555556	0.0279449796165079\\
0.0474933333333333	0.0316217459456238\\
0.0474951111111111	0.0312061454039614\\
0.0474968888888889	0.032615646492642\\
0.0475004444444445	0.0297487709172128\\
0.047504	0.0298640478635114\\
0.0475075555555556	0.0237715323371454\\
0.0475146666666667	0.0300273338008594\\
0.0475235555555556	0.0182426127694599\\
0.0475271111111111	0.0241221125438432\\
0.0475306666666667	0.0198363971498944\\
0.0475324444444445	0.0245124359930561\\
0.0475342222222222	0.0239850322914733\\
0.0475395555555556	0.0317977380700338\\
0.0475413333333333	0.0298077160942113\\
0.0475431111111111	0.0309946683053477\\
0.0475484444444444	0.0202116892932232\\
0.0475502222222222	0.0254868258030788\\
0.047552	0.0231991208677129\\
0.0475555555555555	0.0294372122205341\\
0.0475573333333333	0.0284679288180852\\
0.0475591111111111	0.0333182323849056\\
0.0475608888888889	0.0294501470576664\\
0.0475644444444444	0.0329700857570795\\
0.0475662222222222	0.0307687129010825\\
0.047568	0.0326415490776203\\
0.0475715555555556	0.0262360465398801\\
0.0475804444444445	0.0350611170665617\\
0.0475875555555555	0.0196457034589626\\
0.0475893333333333	0.0205173272891937\\
0.0475911111111111	0.0175573607396451\\
0.0475928888888889	0.0188824649112066\\
0.0475964444444444	0.0150722960285719\\
0.0476	0.0228041611378788\\
0.0476017777777778	0.019203985278927\\
0.0476053333333333	0.0305033805958136\\
0.0476088888888889	0.0240211455321473\\
0.0476106666666667	0.0255342024468011\\
0.0476124444444445	0.0223262289707331\\
0.0476142222222222	0.0232986179900883\\
0.0476177777777778	0.0203244869137409\\
0.0476248888888889	0.0326880972490211\\
0.0476284444444444	0.0250229096574298\\
0.0476337777777778	0.0307442827328653\\
0.0476391111111111	0.0255212341129308\\
0.0476408888888889	0.0259715397154106\\
0.0476426666666667	0.0216025567740265\\
0.0476462222222222	0.0320330549598801\\
0.0476497777777778	0.0242473825918006\\
0.0476515555555556	0.031165403495878\\
0.0476533333333333	0.029894223528738\\
0.0476551111111111	0.0313604728439482\\
0.0476586666666667	0.0259868620871706\\
0.0476604444444444	0.0284898327557498\\
0.047664	0.0218625285770885\\
0.0476657777777778	0.0255733765963578\\
0.0476693333333333	0.0205917837312641\\
0.0476728888888889	0.027515593451564\\
0.0476746666666667	0.0234877214617633\\
0.0476782222222222	0.0253201183125696\\
0.0476817777777778	0.037047771225138\\
0.0476853333333333	0.0253914506112685\\
0.0476888888888889	0.02818676639682\\
0.0476906666666667	0.0275255244714366\\
0.0476924444444445	0.0294198925945793\\
0.0477013333333333	0.0223533173450686\\
0.0477031111111111	0.0259252540459494\\
0.0477066666666667	0.0199818256830231\\
0.0477102222222222	0.0215275082144089\\
0.0477137777777778	0.0194475547537254\\
0.0477262222222222	0.028352410345178\\
0.0477297777777778	0.0222481670374477\\
0.0477333333333333	0.0262194357377043\\
0.0477351111111111	0.0230892620759041\\
0.0477368888888889	0.026857693130214\\
0.0477386666666667	0.0267101507263258\\
0.0477404444444444	0.0195848271877667\\
0.047744	0.0272932419835226\\
0.0477457777777778	0.0237420599546888\\
0.0477475555555556	0.0240153011490859\\
0.0477493333333333	0.0220493332994325\\
0.0477511111111111	0.0238802336292362\\
0.0477546666666667	0.018735773802387\\
0.0477582222222222	0.0280471208814528\\
0.0477617777777778	0.0237626773293965\\
0.0477635555555556	0.0273291200925516\\
0.0477653333333333	0.0268946350427966\\
0.0477671111111111	0.032653181580997\\
0.047776	0.0134003654597207\\
0.0477813333333333	0.0237427340281887\\
0.0477848888888889	0.0164760114357226\\
0.0477866666666667	0.0181604642298201\\
0.0477884444444444	0.0150977950393509\\
0.0477937777777778	0.0294000754472772\\
0.0477955555555556	0.0278450142586049\\
0.0478026666666667	0.0368245930062879\\
0.0478062222222222	0.0309844815490267\\
0.047808	0.0334135581553921\\
0.0478133333333333	0.0258914323728079\\
0.0478151111111111	0.0322027554673454\\
0.0478168888888889	0.031883908541508\\
0.0478204444444444	0.0351832694615038\\
0.0478275555555556	0.0239587209200876\\
0.0478293333333333	0.0289866542005517\\
0.0478364444444445	0.0170821982918625\\
0.04784	0.0218910874822082\\
0.0478417777777778	0.0208071603543829\\
0.0478435555555556	0.0250115276240917\\
0.0478471111111111	0.0186631495936307\\
0.0478506666666667	0.0225798139662128\\
0.0478524444444444	0.0184958559200614\\
0.047856	0.0289704238629941\\
0.0478577777777778	0.0252596523639156\\
0.0478595555555556	0.0296865717116793\\
0.0478666666666667	0.0173477605547504\\
0.0478684444444444	0.0186777762198711\\
0.0478702222222222	0.0176284397793396\\
0.0478755555555556	0.0221690428095555\\
0.0478773333333333	0.0218656419206082\\
0.0478791111111111	0.0279348027145935\\
0.0478808888888889	0.0211261899097799\\
0.0478844444444445	0.0269794361847922\\
0.047888	0.0208317890218421\\
0.0478897777777778	0.0226123984636258\\
0.0478968888888889	0.0174531109105634\\
0.0479004444444444	0.0254312406584296\\
0.0479022222222222	0.0204605149118759\\
0.0479093333333333	0.0331657860160578\\
0.0479111111111111	0.029142673068268\\
0.0479182222222222	0.0395193050305979\\
0.0479217777777778	0.0299605222504867\\
0.0479235555555556	0.0334115084218549\\
0.0479324444444444	0.0223858261928999\\
0.047936	0.0313972523283118\\
0.0479377777777778	0.030354498495558\\
0.0479413333333333	0.0352969094411193\\
0.047952	0.021422175215392\\
0.0479608888888889	0.0324728767337054\\
0.0479644444444444	0.0279632792577524\\
0.0479662222222222	0.0298004959938215\\
0.047968	0.029025593975527\\
0.0479715555555556	0.0299230535951175\\
0.0479733333333333	0.0279817161602115\\
0.0479768888888889	0.0380296588501304\\
0.0479804444444444	0.0368252673265508\\
0.0479822222222222	0.0380891156655448\\
0.047984	0.0359674972724345\\
0.0479875555555556	0.0406157175515113\\
0.0479946666666667	0.0305241305520494\\
0.048	0.0358430602476335\\
0.0480071111111111	0.0240474533392777\\
0.0480106666666667	0.0292082673354244\\
0.0480124444444444	0.0233279914480934\\
0.0480142222222222	0.0249698416126459\\
0.0480213333333333	0.021477885728235\\
0.0480266666666667	0.0237009057286211\\
0.0480284444444445	0.022802013690556\\
0.0480302222222222	0.0286147312122339\\
0.0480337777777778	0.0167441022828641\\
0.0480355555555556	0.0238137521640336\\
0.0480391111111111	0.0169075588187865\\
0.0480426666666667	0.0212438120146725\\
0.0480444444444444	0.0203323237186124\\
0.0480515555555556	0.032275163016133\\
0.0480604444444445	0.0201402314227934\\
0.048064	0.0243082787199164\\
0.0480657777777778	0.017406576320874\\
0.0480746666666667	0.0326247604997795\\
0.0480782222222222	0.0240607251075347\\
0.0480817777777778	0.0330966721788674\\
0.0480871111111111	0.0283441027053618\\
0.0480888888888889	0.0299625674607495\\
0.0480924444444444	0.0272560863247543\\
0.048096	0.03540422777373\\
0.0481013333333333	0.0204629413747257\\
0.0481031111111111	0.0278592288571377\\
0.0481048888888889	0.0278062989807375\\
0.0481066666666667	0.0236556297425211\\
0.0481137777777778	0.0289419289764822\\
0.0481155555555556	0.0253509798824849\\
0.0481173333333333	0.0256753997923301\\
0.0481208888888889	0.0202017581685153\\
0.0481226666666667	0.0235065049323247\\
0.0481244444444444	0.0191494899128647\\
0.0481262222222222	0.0224733646509553\\
0.048128	0.0217896515618973\\
0.0481297777777778	0.024967883012864\\
0.0481315555555556	0.0232830513466819\\
0.0481351111111111	0.0248840983243085\\
0.0481368888888889	0.0247811204188711\\
0.0481386666666667	0.0181640613990932\\
0.0481457777777778	0.0222083744369505\\
0.0481475555555556	0.0200406489336759\\
0.0481528888888889	0.0254270413752884\\
0.0481564444444444	0.0196988323955175\\
0.0481582222222222	0.0245222134437408\\
0.04816	0.0199590875564591\\
0.0481635555555556	0.0251152430509021\\
0.0481653333333333	0.0223846319314775\\
0.0481724444444444	0.0297425762570717\\
0.048176	0.0250781553853372\\
0.0481777777777778	0.0289547243587216\\
0.0481813333333333	0.0239565720768317\\
0.0481884444444445	0.0306043350866422\\
0.0481902222222222	0.026770574487256\\
0.0481937777777778	0.0280193131797603\\
0.0481955555555555	0.022711903749469\\
0.0481973333333333	0.0265382799493382\\
0.0481991111111111	0.0239860610906882\\
0.0482044444444444	0.0329971632150793\\
0.048208	0.0272002155046281\\
0.0482115555555556	0.0292873443121785\\
0.0482151111111111	0.0163837069050667\\
0.0482204444444445	0.0218623383513379\\
0.0482222222222222	0.0198475362606018\\
0.0482257777777778	0.0288896402220738\\
0.0482293333333333	0.0242638389234532\\
0.0482346666666667	0.0304146988018746\\
0.04824	0.0241258308692278\\
0.0482435555555556	0.0291154008173465\\
0.0482471111111111	0.0255623636120539\\
0.0482506666666667	0.032239626930314\\
0.0482542222222222	0.0250667010249499\\
0.0482577777777778	0.0283212235437321\\
0.0482595555555556	0.0215642803071538\\
0.0482631111111111	0.0318337896023626\\
0.0482648888888889	0.0278137842471047\\
0.0482702222222222	0.0323033761158836\\
0.048272	0.0257769149575433\\
0.0482737777777778	0.0297612590854588\\
0.0482808888888889	0.0189754332293129\\
0.0482826666666667	0.0294628691132356\\
0.0482844444444444	0.0255989246080916\\
0.0482897777777778	0.0375232987511668\\
0.0482951111111111	0.0345168028029785\\
0.0482968888888889	0.0362882480055598\\
0.0483004444444445	0.0328474740597031\\
0.048304	0.0363290777728484\\
0.0483075555555555	0.030571699065179\\
0.0483093333333333	0.0306208395294314\\
0.0483128888888889	0.0375959258049068\\
0.0483164444444444	0.0330320282275804\\
0.0483253333333333	0.0180061490301124\\
0.0483288888888889	0.0246364795043617\\
0.0483324444444445	0.0202141939237558\\
0.0483342222222222	0.0237521853821738\\
0.0483377777777778	0.0196773430419284\\
0.0483431111111111	0.0276062494369922\\
0.0483502222222222	0.0257938995492644\\
0.048352	0.0275711300437735\\
0.0483573333333333	0.0218981633335002\\
0.0483591111111111	0.0223800945844364\\
0.0483608888888889	0.0193445582988637\\
0.0483644444444445	0.0285426964458588\\
0.0483662222222222	0.0263120721880855\\
0.0483697777777778	0.0297774173348991\\
0.0483733333333333	0.0251673158329935\\
0.0483751111111111	0.0293086593612274\\
0.0483786666666667	0.0259997491245398\\
0.0483804444444444	0.0331162659509301\\
0.0483822222222222	0.0287289727005114\\
0.0483857777777778	0.0306432929585511\\
0.0483893333333333	0.0266263331467756\\
0.0483911111111111	0.027407581903279\\
0.0483928888888889	0.0266304538928678\\
0.0483964444444444	0.0337660191311926\\
0.0484017777777778	0.0313800167760872\\
0.0484053333333333	0.0361101708674499\\
0.0484106666666667	0.0279520977090287\\
0.048416	0.0330176555311436\\
0.0484213333333333	0.0277845560825809\\
0.0484231111111111	0.0284602872225465\\
0.0484248888888889	0.0275133738022574\\
0.0484266666666667	0.0291370911187566\\
0.048432	0.0148147625566439\\
0.0484426666666667	0.0228001866754484\\
0.0484462222222222	0.0200038340359778\\
0.048448	0.0265201592029385\\
0.0484497777777778	0.026196451185459\\
0.0484533333333333	0.030819488087455\\
0.0484568888888889	0.0198800135132288\\
0.0484604444444444	0.0245624983001869\\
0.048464	0.021805938359018\\
0.0484657777777778	0.0228866550206698\\
0.0484675555555556	0.0228175048090744\\
0.0484711111111111	0.0278380281347103\\
0.0484728888888889	0.0229082515885409\\
0.0484764444444445	0.0289540624815669\\
0.0484782222222222	0.0274317622682182\\
0.0484817777777778	0.0348503536768308\\
0.0484835555555556	0.0344125604420502\\
0.0484853333333333	0.0351494362177469\\
0.0484871111111111	0.033162528589386\\
0.0484888888888889	0.0341086974335212\\
0.0484906666666667	0.027509873158666\\
0.0484924444444444	0.0325761367602571\\
0.0484942222222222	0.0299483830457499\\
0.048496	0.031051473708281\\
0.0484977777777778	0.0283183990435372\\
0.0485031111111111	0.0337483182056612\\
0.0485066666666667	0.0299171424956731\\
0.0485084444444444	0.0310341422820223\\
0.048512	0.0221126902926717\\
0.0485137777777778	0.0259796372913256\\
0.0485155555555556	0.0250973046535477\\
0.0485173333333333	0.0259254755763686\\
0.0485191111111111	0.0230431405034905\\
0.0485208888888889	0.0266930437617825\\
0.0485226666666667	0.0264523880443751\\
0.0485262222222222	0.0287083804651642\\
0.0485297777777778	0.0183651077834853\\
0.0485333333333333	0.0253821486703014\\
0.0485368888888889	0.0214009581369044\\
0.0485386666666667	0.0228823741814493\\
0.0485404444444444	0.020901091138186\\
0.0485475555555556	0.0290629847504502\\
0.0485546666666667	0.0129095326533199\\
0.0485582222222222	0.0212439451519962\\
0.04856	0.0191303385993834\\
0.0485653333333333	0.0253695697502302\\
0.0485671111111111	0.0250801322846407\\
0.0485706666666667	0.0286544894685659\\
0.0485742222222222	0.0253453190686686\\
0.048576	0.0256212841195129\\
0.0485777777777778	0.0241606354827568\\
0.0485795555555556	0.0248321398930597\\
0.0485848888888889	0.0180581665638818\\
0.0485884444444444	0.0259333748883484\\
0.0485937777777778	0.0231373438157733\\
0.0485973333333333	0.0259666524813563\\
0.0486026666666667	0.0213414648731155\\
0.0486044444444445	0.0251792994839876\\
0.0486062222222222	0.0196780427761969\\
0.0486133333333333	0.0304300410969629\\
0.0486186666666667	0.023751124604614\\
0.0486204444444444	0.0278683734081872\\
0.0486293333333333	0.0164772879970555\\
0.0486328888888889	0.0306450654856252\\
0.04864	0.0225158220685473\\
0.0486417777777778	0.0225980612109393\\
0.0486453333333333	0.0174580219268841\\
0.0486488888888889	0.0221986843902985\\
0.0486506666666667	0.0177683322642086\\
0.0486542222222222	0.0221118688964055\\
0.048656	0.0203559631365962\\
0.0486595555555556	0.0319341480874426\\
0.0486648888888889	0.0242181278788431\\
0.0486666666666667	0.0261430540333696\\
0.048672	0.0207557414396114\\
0.0486737777777778	0.0226976567866072\\
0.0486755555555556	0.0177937410390242\\
0.0486773333333334	0.0206888236078678\\
0.0486791111111111	0.0178627478588465\\
0.0486826666666667	0.0232403351188776\\
0.048688	0.0189297054832624\\
0.0486897777777778	0.0200015499851012\\
0.0486933333333333	0.0203250184103451\\
0.0486951111111111	0.0198428755326905\\
0.0487022222222222	0.0285884213971804\\
0.048704	0.0240157124257499\\
0.0487075555555556	0.031811356645845\\
0.0487093333333333	0.0306362298333551\\
0.0487128888888889	0.0333283440505174\\
0.0487164444444445	0.0206908053957449\\
0.0487182222222222	0.0223017744287524\\
0.04872	0.0203662453886979\\
0.0487217777777778	0.0242297676836823\\
0.0487253333333333	0.0202807985370619\\
0.0487306666666667	0.0264426077490771\\
0.0487342222222222	0.0229989841163122\\
0.0487395555555556	0.0306578723660082\\
0.0487431111111111	0.0189482198836138\\
0.0487448888888889	0.0190174801028108\\
0.0487466666666667	0.0248641544709639\\
0.0487484444444445	0.0239558807073358\\
0.0487502222222222	0.0281158074245643\\
0.0487573333333333	0.0229540238245895\\
0.0487591111111111	0.0340329388507703\\
0.0487626666666667	0.0239545560528276\\
0.0487662222222222	0.0392649934526068\\
0.0487751111111111	0.0224554818342481\\
0.0487768888888889	0.0228459650072379\\
0.0487822222222222	0.0159654718887538\\
0.0487857777777778	0.0214256508057892\\
0.0487875555555556	0.0181523502709228\\
0.0487911111111111	0.0281775831023282\\
0.0487928888888889	0.0266556603262836\\
0.0487946666666667	0.027003436470591\\
0.0487964444444444	0.0263717382075717\\
0.0487982222222222	0.029951368443574\\
0.0488	0.0286537259883838\\
0.0488017777777778	0.033461772311088\\
0.0488053333333333	0.0244078423816781\\
0.0488071111111111	0.0265340843099445\\
0.0488124444444444	0.0197516409872973\\
0.048816	0.0257727899796537\\
0.0488177777777778	0.0242653579574349\\
0.0488195555555556	0.0293369616742092\\
0.0488231111111111	0.0212315017235492\\
0.0488266666666667	0.024861458655947\\
0.0488284444444445	0.0247504765738947\\
0.048832	0.0294672963440548\\
0.0488337777777778	0.02886346732004\\
0.0488373333333333	0.0290636598575431\\
0.0488408888888889	0.0264616009212451\\
0.048848	0.035703331502197\\
0.0488533333333333	0.0319233189581302\\
0.0488568888888889	0.0334468668211121\\
0.0488586666666667	0.0311778052281856\\
0.0488604444444445	0.0344363607674996\\
0.0488675555555556	0.0249777523850657\\
0.0488693333333333	0.0276589982859741\\
0.0488711111111111	0.0271843035715812\\
0.0488746666666667	0.0300502269800335\\
0.0488782222222222	0.0192788921243965\\
0.0488817777777778	0.0264175224004691\\
0.0488853333333333	0.0218609037762758\\
0.0488888888888889	0.0319086826096168\\
0.0488924444444445	0.0246418609349571\\
0.0488942222222222	0.0268416844931849\\
0.048896	0.0249216649560065\\
0.0488995555555556	0.0293844622829898\\
0.0489013333333333	0.0247478523017941\\
0.0489066666666667	0.0347949032766557\\
0.0489084444444444	0.0287914059938048\\
0.048912	0.0331313346009854\\
0.0489226666666667	0.0212478562413281\\
0.048928	0.0289766551731724\\
0.0489315555555556	0.0216802688408141\\
0.0489386666666667	0.0325551440296203\\
0.0489404444444445	0.0275288893464855\\
0.0489457777777778	0.0297501781504268\\
0.0489528888888889	0.0256360561740266\\
0.0489546666666667	0.0311256618516463\\
0.0489564444444444	0.0298071197910357\\
0.04896	0.0338428280786371\\
0.0489724444444445	0.0192939068740275\\
0.048976	0.0268994799813612\\
0.0489777777777778	0.024388159977227\\
0.0489813333333333	0.0348558546408809\\
0.0489831111111111	0.0317038356934764\\
0.0489848888888889	0.0323056297791561\\
0.0489866666666667	0.0286390003010971\\
0.0489902222222222	0.0348855111014872\\
0.0489937777777778	0.0253630537993268\\
0.0489973333333333	0.0295080667859157\\
0.0490008888888889	0.0196582116566719\\
0.0490044444444445	0.0236892283847008\\
0.049008	0.0201766896633905\\
0.0490097777777778	0.0211973876679911\\
0.0490115555555556	0.0159396341619255\\
0.0490151111111111	0.0243198708632324\\
0.0490168888888889	0.0213948798474534\\
0.0490204444444444	0.0239438207256628\\
0.0490222222222222	0.0229966045503651\\
0.0490293333333333	0.0321141990057246\\
0.0490328888888889	0.0234886326675984\\
0.0490346666666667	0.024624930920093\\
0.0490382222222222	0.0162761884974586\\
0.04904	0.0219774286618304\\
0.0490417777777778	0.021308345610805\\
0.0490453333333333	0.0286005463102665\\
0.0490471111111111	0.0237010216027303\\
0.0490524444444445	0.0281521673165019\\
0.0490595555555556	0.0167697393627153\\
0.0490631111111111	0.0267044926003656\\
0.0490666666666667	0.024965676156822\\
0.0490684444444444	0.0274946948090237\\
0.049072	0.0253974368520224\\
0.0490755555555556	0.0269616460785565\\
0.0490773333333333	0.0234007422322503\\
0.0490844444444445	0.0344029948894855\\
0.049088	0.0291054385352271\\
0.0490897777777778	0.0291887037460727\\
0.0490933333333333	0.0379953734792762\\
0.0490951111111111	0.0336848315602391\\
0.0490968888888889	0.0355203189511823\\
0.0490986666666667	0.0306374857130989\\
0.0491022222222222	0.0346254182011829\\
0.0491075555555556	0.0230748855964724\\
0.0491111111111111	0.0341846232593016\\
0.0491146666666667	0.0260966705850811\\
0.0491182222222222	0.029180188875299\\
0.0491235555555556	0.025006830074095\\
0.0491253333333333	0.0266371641248434\\
0.0491271111111111	0.0265135383529299\\
0.0491306666666667	0.022177076227472\\
0.0491324444444445	0.027764627659189\\
0.0491342222222222	0.0254201090372735\\
0.0491413333333333	0.032008483736086\\
0.0491448888888889	0.0298547538433052\\
0.0491466666666667	0.0311250743674464\\
0.0491502222222222	0.0213527575970405\\
0.049152	0.0242188025950198\\
0.0491573333333333	0.0168053087340525\\
0.0491591111111111	0.020441648911055\\
0.0491608888888889	0.0172470078118628\\
0.0491697777777778	0.0326812865974085\\
0.0491715555555556	0.0294043222365663\\
0.0491751111111111	0.0349672302902267\\
0.0491822222222222	0.0192655714285724\\
0.0491893333333333	0.032473668371856\\
0.0491928888888889	0.0255007934443201\\
0.0491964444444445	0.0301376603182411\\
0.0492035555555556	0.0225068727768719\\
0.0492106666666667	0.0256260865490048\\
0.049216	0.0200376487186025\\
0.0492195555555556	0.0300143519271754\\
0.0492248888888889	0.0182172449023894\\
0.049232	0.0262494036170139\\
0.0492337777777778	0.0204735980043603\\
0.0492373333333333	0.0279367274551018\\
0.0492426666666667	0.0199268245788118\\
0.0492444444444445	0.0210062164673591\\
0.0492462222222222	0.0197388667702104\\
0.049248	0.0220244381274649\\
0.0492497777777778	0.020217728997765\\
0.0492568888888889	0.0290101161888106\\
0.0492586666666667	0.0266330735345483\\
0.0492604444444444	0.0353414973646707\\
0.0492675555555556	0.0226917794797437\\
0.0492693333333333	0.0228923504390542\\
0.0492728888888889	0.0183085379727277\\
0.0492764444444445	0.0263408544472377\\
0.0492782222222222	0.0225480295573407\\
0.0492817777777778	0.0342731300858987\\
0.0492871111111111	0.0302197328554103\\
0.0492888888888889	0.0352130460156214\\
0.0492906666666667	0.0307288494237374\\
0.0492924444444444	0.0359487087683274\\
0.0492977777777778	0.0248791840101867\\
0.0493013333333333	0.029405257886098\\
0.0493031111111111	0.0290284499029055\\
0.0493048888888889	0.0313641913292477\\
0.0493066666666667	0.0300288732484356\\
0.0493084444444445	0.0315973393819778\\
0.0493102222222222	0.0284336045339671\\
0.049312	0.0287328173447456\\
0.0493173333333333	0.0163114202789547\\
0.0493191111111111	0.0186340932045596\\
0.0493208888888889	0.0124236139624718\\
0.0493262222222222	0.0259923841504326\\
0.049328	0.0213210384638513\\
0.0493297777777778	0.0260089731251892\\
0.0493333333333333	0.0208068099764956\\
0.0493386666666667	0.0262982093727691\\
0.0493422222222222	0.0217143453803458\\
0.0493457777777778	0.0301627673402501\\
0.0493475555555556	0.0283576023323281\\
0.0493493333333333	0.0292415212867276\\
0.0493528888888889	0.0219872790878596\\
0.0493564444444445	0.0254129927572361\\
0.0493582222222222	0.0221212470948013\\
0.0493617777777778	0.0249691004092145\\
0.0493653333333333	0.0192087014893517\\
0.0493688888888889	0.0249829657400138\\
0.0493742222222222	0.0194246851168659\\
0.0493795555555556	0.0249640133001874\\
0.0493813333333333	0.0189039817051038\\
0.0493848888888889	0.0295424630588873\\
0.0493866666666667	0.0261752353977768\\
0.0493884444444445	0.0329411866905243\\
0.049392	0.0263562803261547\\
0.0493937777777778	0.0283761305679285\\
0.0493991111111111	0.020160546348135\\
0.0494008888888889	0.0224187269344485\\
0.0494062222222222	0.0171328308242754\\
0.0494097777777778	0.025594996191097\\
0.0494115555555556	0.0250368326733655\\
0.0494133333333333	0.0320660656123644\\
0.0494168888888889	0.0251987042118592\\
0.0494204444444445	0.0358963649967893\\
0.049424	0.0242037127843965\\
0.0494257777777778	0.0279455398483536\\
0.0494275555555556	0.0229878480581943\\
0.0494293333333333	0.025217780099948\\
0.0494311111111111	0.0250572338505277\\
0.0494328888888889	0.0197623596312262\\
0.0494364444444444	0.0288684815054059\\
0.0494382222222222	0.0273615022931558\\
0.04944	0.0298058498827042\\
0.0494417777777778	0.0293333240203513\\
0.0494435555555555	0.0301943854069224\\
0.0494453333333333	0.0276497045342737\\
0.0494471111111111	0.0292782713588371\\
0.0494506666666667	0.0208423858379078\\
0.0494524444444444	0.0252255056323843\\
0.0494542222222222	0.0222094267090964\\
0.0494577777777778	0.0256338218870872\\
0.0494613333333333	0.0180517728686088\\
0.0494631111111111	0.0244344516890804\\
0.0494666666666667	0.0214696691296766\\
0.0494755555555556	0.0290668709968342\\
0.0494808888888889	0.0250412891599659\\
0.0494986666666667	0.0576845489602807\\
0.0495146666666667	0.0300462313551473\\
0.0495164444444444	0.0313911053593225\\
0.0495253333333333	0.0150276027378805\\
0.0495342222222222	0.0259576920800787\\
0.0495377777777778	0.0236505108135151\\
0.0495395555555556	0.0254165641231271\\
0.0495413333333333	0.0238607578383981\\
0.0495431111111111	0.0288862373323608\\
0.0495466666666667	0.023497722512856\\
0.0495484444444445	0.0282950384698518\\
0.0495502222222222	0.0235159058004345\\
0.0495537777777778	0.0293728067871428\\
0.0495573333333333	0.024661501332867\\
0.0495626666666667	0.0288813462015617\\
0.049568	0.0207539334553957\\
0.0495715555555556	0.0289329351690659\\
0.0495786666666667	0.0200929953963452\\
0.0495857777777778	0.0332334403596439\\
0.0495893333333333	0.0303735054274344\\
0.0495911111111111	0.0351466841024285\\
0.0495928888888889	0.0339796288959676\\
0.0495946666666667	0.0352452921835409\\
0.0495982222222222	0.0267669710928536\\
0.0496	0.0300683717148909\\
0.0496017777777778	0.0276501416442589\\
0.0496053333333333	0.0326728585271991\\
0.0496124444444445	0.0201338087993294\\
0.0496142222222222	0.021137050097405\\
0.049616	0.0178298114685118\\
0.0496213333333334	0.027695949397139\\
0.0496231111111111	0.0259838790856835\\
0.0496266666666667	0.0351763576599756\\
0.0496284444444444	0.0328870652481594\\
0.049632	0.0361583229488576\\
0.0496337777777778	0.0315461760703706\\
0.0496355555555556	0.0339140559928433\\
0.0496408888888889	0.02324439526616\\
0.0496426666666667	0.0247948520222531\\
0.0496444444444444	0.0221779210664896\\
0.0496497777777778	0.0327969224944958\\
0.0496568888888889	0.018334553895383\\
0.0496586666666667	0.0208049977025704\\
0.0496622222222222	0.0155044841826408\\
0.0496728888888889	0.0356971043941194\\
0.0496746666666667	0.031306305330229\\
0.0496764444444444	0.0318674024258327\\
0.0496817777777778	0.0229510320098039\\
0.0496888888888889	0.0288318177889106\\
0.0496906666666667	0.0265223741688413\\
0.049696	0.0311996889804325\\
0.0496995555555556	0.0278958905950529\\
0.0497013333333333	0.0311274676510462\\
0.0497048888888889	0.0219059108317695\\
0.0497066666666667	0.0266150686628447\\
0.0497084444444444	0.0249529356425506\\
0.049712	0.0275801727461701\\
0.0497155555555556	0.0313261766643587\\
0.0497208888888889	0.021497221895369\\
0.0497226666666667	0.0239732882979165\\
0.0497297777777778	0.0130432363477458\\
0.0497386666666667	0.0314337550632398\\
0.0497422222222222	0.0261473185320781\\
0.049744	0.0273739012725819\\
0.0497457777777778	0.0269077506213411\\
0.0497475555555556	0.027143411838688\\
0.0497493333333333	0.0234837892655768\\
0.0497582222222222	0.0294935463983667\\
0.04976	0.0266220154623128\\
0.0497635555555556	0.0304990823536213\\
0.0497653333333333	0.0269353258538461\\
0.0497688888888889	0.0321061210969044\\
0.049776	0.0231578634156227\\
0.0497795555555555	0.0315384983016463\\
0.0497831111111111	0.0278529705058981\\
0.0497848888888889	0.0328034277764828\\
0.0497884444444444	0.0311504317782246\\
0.0497902222222222	0.0327508261313996\\
0.0497973333333333	0.0236641872897876\\
0.0498026666666667	0.0199544749826256\\
0.0498044444444445	0.0238777163200438\\
0.0498097777777778	0.0207948147768702\\
0.0498151111111111	0.0374279149199813\\
0.0498186666666667	0.0262492971033889\\
0.0498204444444444	0.0279111410774506\\
0.0498222222222222	0.0278357932984241\\
0.049824	0.0312705335515872\\
0.0498293333333333	0.0279648853792736\\
0.0498311111111111	0.0284849797958339\\
0.0498346666666667	0.0269570283637934\\
0.0498364444444445	0.0271223897543648\\
0.0498435555555556	0.0181341757798588\\
0.0498471111111111	0.0196243637337847\\
0.0498488888888889	0.0156629169680314\\
0.0498595555555555	0.0318104520799134\\
0.0498648888888889	0.0220895713780175\\
0.0498666666666667	0.0240171552677991\\
0.0498684444444444	0.0205783463905368\\
0.049872	0.0261101288854214\\
0.0498755555555556	0.0201292654105131\\
0.0498773333333333	0.0292246714215531\\
0.0498826666666667	0.0216760736379179\\
0.0498844444444445	0.0275890983753556\\
0.049888	0.0234824339130027\\
0.0498915555555556	0.0306574843630741\\
0.0498933333333333	0.0247328793686717\\
0.0498968888888889	0.0318661408829161\\
0.0498986666666667	0.0275816415490323\\
0.0499004444444444	0.0304046280993075\\
0.0499093333333333	0.0153744524503458\\
0.0499128888888889	0.0214572950777742\\
0.0499182222222222	0.0146876904529435\\
0.04992	0.0164456683898385\\
0.0499217777777778	0.0138846047072904\\
0.0499271111111111	0.029397612823802\\
0.0499288888888889	0.027455073433475\\
0.0499324444444444	0.0363872147348553\\
0.0499342222222222	0.0350226466196311\\
0.049936	0.0366666628610871\\
0.0499377777777778	0.0319698965868608\\
0.0499413333333333	0.0334445274913096\\
0.0499448888888889	0.026969269862895\\
0.0499484444444444	0.0333899654581891\\
0.0499502222222222	0.0303906057056852\\
0.0499537777777778	0.0363851153072991\\
0.0499573333333333	0.0329807170365234\\
0.0499608888888889	0.0258278745440684\\
0.0499626666666667	0.0283726832716219\\
0.0499697777777778	0.019373490039337\\
0.0499751111111111	0.0271271909716476\\
0.0499804444444444	0.0188103377885572\\
0.049984	0.0249576026104911\\
0.0499857777777778	0.0209814512289343\\
0.0499893333333333	0.0306673249256451\\
0.0499911111111111	0.0263439131565248\\
0.0499928888888889	0.0319889672948459\\
0.0500035555555556	0.0150243788041762\\
0.0500053333333333	0.020326826596096\\
0.0500088888888889	0.0158573362587582\\
0.0500124444444444	0.0225172175808693\\
0.0500142222222222	0.0201874230534659\\
0.0500177777777778	0.0256981899977214\\
0.0500195555555556	0.0192294938819799\\
0.0500248888888889	0.0222904889686734\\
0.0500266666666667	0.0189273136279097\\
0.050032	0.028451941787138\\
0.0500337777777778	0.0257404992014586\\
0.0500373333333334	0.030485672979945\\
0.0500391111111111	0.0283315608805613\\
0.0500426666666667	0.0336242947167052\\
0.0500444444444444	0.0302238862682673\\
0.0500515555555556	0.0371079801727855\\
0.0500551111111111	0.0356456330824723\\
0.0500568888888889	0.0376190563567071\\
0.050064	0.0218761581755784\\
0.0500675555555556	0.0323662603806215\\
0.0500711111111111	0.0257667353871365\\
0.0500746666666667	0.0361151046977909\\
0.0500782222222222	0.0294025807810227\\
0.05008	0.0304011522372897\\
0.0500853333333333	0.0229959909503549\\
0.0500924444444444	0.0297384419311821\\
0.0500995555555556	0.0212786032638457\\
0.0501013333333333	0.024073332667853\\
0.0501031111111111	0.0235343061386082\\
0.0501048888888889	0.0279276278386976\\
0.0501066666666667	0.0251699828795939\\
0.0501102222222222	0.0357825240804235\\
0.050112	0.0338452457252527\\
0.0501155555555556	0.0360463969620928\\
0.0501173333333333	0.0357094951764508\\
0.0501191111111111	0.0393329864572704\\
0.0501244444444444	0.0311583695203068\\
0.0501262222222222	0.031850774264367\\
0.0501297777777778	0.0279809386652568\\
0.0501333333333333	0.0332710126549744\\
0.0501368888888889	0.0235743739046354\\
0.0501386666666667	0.0253266978598786\\
0.0501404444444445	0.0241493593288456\\
0.050144	0.0294905597796937\\
0.0501457777777778	0.0256065592540444\\
0.0501475555555556	0.0261406085269653\\
0.0501511111111111	0.0228032116642669\\
0.0501528888888889	0.0238903705684405\\
0.0501546666666667	0.0195330612604575\\
0.05016	0.0249155976267758\\
0.0501617777777778	0.0245903919523349\\
0.0501635555555556	0.0274535303173155\\
0.0501671111111111	0.02111487330354\\
0.0501688888888889	0.0219617810891867\\
0.0501724444444444	0.0169000015415885\\
0.0501848888888889	0.0321447261397639\\
0.0501937777777778	0.018956712040471\\
0.0501973333333333	0.0243294994488544\\
0.0501991111111111	0.0235041145290155\\
0.0502026666666667	0.0265204119239844\\
0.050208	0.036600693363792\\
0.0502115555555556	0.0259669217419796\\
0.0502151111111111	0.0346106534310576\\
0.0502222222222222	0.026099770553722\\
0.0502293333333333	0.034770612738503\\
0.0502346666666667	0.0244408295576092\\
0.0502364444444444	0.0313331678710399\\
0.0502382222222222	0.0256087878694127\\
0.05024	0.0271008389161164\\
0.0502417777777778	0.0267875226258773\\
0.0502435555555556	0.0284743546970023\\
0.0502453333333333	0.027715771121756\\
0.0502471111111111	0.0282891479578616\\
0.0502506666666667	0.0233523236337101\\
0.0502524444444445	0.0234085344530108\\
0.050256	0.0219215788314834\\
0.0502595555555556	0.0243550756947351\\
0.0502613333333333	0.0202101409279179\\
0.0502631111111111	0.0285064244936259\\
0.0502666666666667	0.0236569068408539\\
0.0502684444444444	0.026212001175775\\
0.050272	0.0188057201451247\\
0.0502773333333333	0.0227624716287018\\
0.0502791111111111	0.0196808422348125\\
0.0502808888888889	0.0201374129550182\\
0.0502826666666667	0.0199570424010082\\
0.0502915555555556	0.026000151150374\\
0.0502933333333333	0.0252829774735268\\
0.0502968888888889	0.0290649483665339\\
0.0503004444444445	0.0244049426152031\\
0.0503057777777778	0.028692286072527\\
0.0503093333333333	0.0228834516414662\\
0.0503128888888889	0.0267691894927756\\
0.0503146666666667	0.021615158669494\\
0.0503182222222222	0.0267339580634504\\
0.05032	0.0259294239059557\\
0.0503217777777778	0.0297269356323007\\
0.0503235555555556	0.0268090238918089\\
0.0503253333333333	0.0314161520932855\\
0.0503288888888889	0.0215223829715621\\
0.0503324444444445	0.0262116981720746\\
0.0503342222222222	0.0235128745959492\\
0.050336	0.0309512657930518\\
0.0503413333333333	0.0262794781571923\\
0.0503431111111111	0.0280677894359031\\
0.0503484444444444	0.0184041223390858\\
0.050352	0.0265144709090266\\
0.0503537777777778	0.0232977854843391\\
0.0503591111111111	0.0297965379932101\\
0.0503644444444445	0.0213747026001182\\
0.050368	0.0285109107043259\\
0.0503697777777778	0.0246250896616798\\
0.0503715555555556	0.0255301461650305\\
0.0503733333333333	0.0235490351804138\\
0.0503751111111111	0.0265258155922789\\
0.0503804444444444	0.0242254912429774\\
0.0503857777777778	0.0287190295190762\\
0.0503928888888889	0.0193942309380332\\
0.0504017777777778	0.0350323543535524\\
0.0504053333333333	0.0301369388850974\\
0.0504071111111111	0.0309433863082689\\
0.0504124444444445	0.0205425926218329\\
0.0504213333333333	0.0319235418928903\\
0.0504266666666667	0.0282317776872486\\
0.0504302222222222	0.0327757931998429\\
0.050432	0.0302765271853868\\
0.0504337777777778	0.0308721480256868\\
0.0504391111111111	0.0367302751146236\\
0.0504426666666667	0.0265116929859606\\
0.0504462222222222	0.0342128604543258\\
0.0504551111111111	0.0199380501942119\\
0.0504622222222222	0.0250031752299904\\
0.050464	0.0218067085876088\\
0.0504675555555556	0.0285164773975828\\
0.0504711111111111	0.0183716594897013\\
0.0504782222222222	0.0290843907159752\\
0.05048	0.0282865842459205\\
0.0504817777777778	0.0283414705786713\\
0.0504888888888889	0.0176557934998479\\
0.0504924444444445	0.0207665242723264\\
0.0504942222222222	0.0171013947650118\\
0.050496	0.0198348729287551\\
0.0504995555555555	0.0187228394015327\\
0.0505031111111111	0.023764066209309\\
0.0505048888888889	0.021341951124117\\
0.0505084444444444	0.0295841520533237\\
0.050512	0.0246626652893696\\
0.0505137777777778	0.0288693711917687\\
0.0505155555555556	0.0282716489391786\\
0.0505191111111111	0.032664339208519\\
0.0505244444444445	0.0216463069442586\\
0.050528	0.0279608298286333\\
0.0505315555555556	0.0249238129283569\\
0.0505386666666667	0.0360070011798223\\
0.0505422222222222	0.0301251143596797\\
0.0505493333333333	0.0341447073936291\\
0.0505546666666667	0.0252583398375019\\
0.0505564444444445	0.0274822671471717\\
0.0505582222222222	0.0264886100549233\\
0.05056	0.0307453215381812\\
0.0505653333333333	0.017696917052964\\
0.0505688888888889	0.0205692486367442\\
0.0505706666666667	0.0234287373800889\\
0.0505724444444444	0.0211611802924612\\
0.0505742222222222	0.0266199063044591\\
0.050576	0.0225832234994186\\
0.0505831111111111	0.028427609161145\\
0.0505866666666667	0.031159409430155\\
0.0505884444444444	0.019550268104387\\
0.0505955555555556	0.0231920570466417\\
0.0505973333333333	0.0224515794188384\\
0.0506008888888889	0.0281809817179293\\
0.0506026666666667	0.0270050143897154\\
0.0506044444444445	0.029925016600762\\
0.050608	0.0222562201152881\\
0.0506097777777778	0.025397760287321\\
0.0506115555555555	0.0248911129308952\\
0.0506151111111111	0.0307124453307706\\
0.0506168888888889	0.0306318400185805\\
0.0506186666666667	0.0317378322041627\\
0.050624	0.0223405833077357\\
0.0506275555555556	0.0331922016941203\\
0.0506311111111111	0.0251160798293238\\
0.0506346666666667	0.0278130847221547\\
0.0506364444444445	0.0274932723818003\\
0.05064	0.0322989235240252\\
0.0506453333333333	0.0252554760184196\\
0.0506471111111111	0.0267456149493212\\
0.0506488888888889	0.0232936527061947\\
0.0506506666666667	0.0252782467366384\\
0.0506542222222222	0.0240718865486927\\
0.0506595555555556	0.0307554783558482\\
0.0506631111111111	0.0197631247719025\\
0.0506666666666667	0.0268647817726425\\
0.0506702222222222	0.0217901675768913\\
0.050672	0.0226536340927098\\
0.0506737777777778	0.0189356224644989\\
0.0506808888888889	0.0309090638898578\\
0.0506826666666667	0.0307110233388833\\
0.050688	0.0164348375667484\\
0.0506915555555555	0.0227966137664567\\
0.0506933333333333	0.0157110501308421\\
0.0507004444444444	0.0287184699534315\\
0.0507022222222222	0.0278541332382743\\
0.0507057777777778	0.0307608767592738\\
0.0507093333333333	0.0250180846521592\\
0.0507111111111111	0.0250643352803886\\
0.0507128888888889	0.0268931143803405\\
0.0507182222222222	0.017485124447264\\
0.0507217777777778	0.0263845466481301\\
0.0507253333333333	0.0214662598671199\\
0.0507271111111111	0.0274906895592693\\
0.0507288888888889	0.0246304239014126\\
0.0507306666666667	0.0256761683693798\\
0.050736	0.0217539591060048\\
0.0507377777777778	0.0272175381195237\\
0.0507395555555556	0.0167081258265991\\
0.0507448888888889	0.0276839861694713\\
0.0507502222222222	0.0184702456124544\\
0.0507537777777778	0.0224979299560253\\
0.0507555555555556	0.0183335968337251\\
0.0507573333333333	0.0187436081254569\\
0.0507591111111111	0.0180186998817388\\
0.0507662222222222	0.0308396438054325\\
0.0507733333333333	0.0212575648863418\\
0.0507751111111111	0.0265984804997724\\
0.0507786666666667	0.0200622772469599\\
0.0507822222222222	0.0239721934306959\\
0.050784	0.018226011081354\\
0.0507857777777778	0.0236316389091303\\
0.0507875555555556	0.0207795261959532\\
0.0507928888888889	0.0299406386566625\\
0.0507946666666667	0.0298214035034739\\
0.0507964444444444	0.0261311087719972\\
0.0507982222222222	0.0263137383824801\\
0.0508035555555555	0.0225474206887236\\
0.0508071111111111	0.0246289196971721\\
0.0508088888888889	0.0196360042151784\\
0.0508106666666667	0.0250374906913533\\
0.0508142222222222	0.0231025292533582\\
0.050816	0.0251298231538457\\
0.0508284444444445	0.0141889308711747\\
0.0508337777777778	0.0215104163558907\\
0.0508355555555556	0.0207890850843797\\
0.0508373333333333	0.0234260913089206\\
0.0508391111111111	0.0226183839981891\\
0.0508408888888889	0.0314464966088272\\
0.0508426666666667	0.0287138492181757\\
0.0508462222222222	0.0374998365561869\\
0.0508533333333333	0.0198023251655159\\
0.0508551111111111	0.0250628898432873\\
0.0508586666666667	0.020920972593321\\
0.0508622222222222	0.0251335024085075\\
0.0508657777777778	0.0232751004803265\\
0.0508728888888889	0.0314760670787052\\
0.0508764444444444	0.0240236161447865\\
0.05088	0.0275233873572412\\
0.0508817777777778	0.0263414766709318\\
0.0508853333333333	0.028271962518785\\
0.0508888888888889	0.0215514114316467\\
0.0508942222222222	0.0327091335215964\\
0.050896	0.0254448272541467\\
0.0508995555555556	0.0362262689700415\\
0.0509013333333333	0.0293918490458674\\
0.0509031111111111	0.0338028810183658\\
0.0509137777777778	0.0160977724156162\\
0.0509262222222222	0.0280664926429001\\
0.0509297777777778	0.0227481774421377\\
0.0509351111111111	0.0304781792943734\\
0.0509368888888889	0.0251482837790485\\
0.0509386666666667	0.0273892997042781\\
0.0509422222222222	0.0187886936860734\\
0.050944	0.0245590594644796\\
0.0509475555555556	0.0226161458939786\\
0.0509546666666667	0.0289154360774901\\
0.0509564444444444	0.0190381353181975\\
0.0509635555555556	0.02709972213598\\
0.0509653333333333	0.025701138808091\\
0.0509706666666667	0.0328286618897331\\
0.0509742222222222	0.0288788318476046\\
0.0509795555555556	0.036393619742608\\
0.0509831111111111	0.0252157218646297\\
0.0509866666666667	0.0312400708299193\\
0.0509884444444444	0.0297499483255242\\
0.0509902222222222	0.0335488694215635\\
0.050992	0.0279568764577808\\
0.0509937777777778	0.0323265600156177\\
0.0509973333333333	0.0247221475145588\\
0.0509991111111111	0.0249068255768327\\
0.0510008888888889	0.0229488818026593\\
0.0510026666666667	0.0249232526789703\\
0.0510044444444444	0.0240663150825271\\
0.051008	0.0270750506833684\\
0.0510115555555556	0.0198915570464282\\
0.0510151111111111	0.0271066769839362\\
0.0510186666666667	0.0239602412153058\\
0.0510222222222222	0.0291439260779726\\
0.0510257777777778	0.0251551349477383\\
0.0510275555555555	0.0278514972597979\\
0.0510311111111111	0.0229044661791911\\
0.0510346666666667	0.0214190761682039\\
0.0510382222222222	0.0330068351106677\\
0.0510417777777778	0.0266846469887513\\
0.0510453333333333	0.0369786735132532\\
0.0510506666666667	0.0248748163890306\\
0.0510524444444445	0.026873473517057\\
0.0510577777777778	0.02054060655237\\
0.0510613333333333	0.026138113023765\\
0.0510648888888889	0.0178054596789383\\
0.0510666666666667	0.0245519769581596\\
0.0510684444444444	0.0243546570753673\\
0.051072	0.0256951134899721\\
0.0510737777777778	0.0223779455575823\\
0.0510755555555556	0.0235358437229713\\
0.0510773333333333	0.0222195503824424\\
0.0510808888888889	0.0296911985583893\\
0.0510826666666667	0.0269871360705294\\
0.0510862222222222	0.0298442746426885\\
0.051088	0.0276470038357342\\
0.0510933333333333	0.0314395475990053\\
0.0511022222222222	0.02294729680485\\
0.0511075555555556	0.0272978030703762\\
0.0511111111111111	0.0220006662051709\\
0.0511182222222222	0.0373308310746562\\
0.05112	0.0316323594992933\\
0.0511217777777778	0.0320153450311633\\
0.0511253333333333	0.0270964261915679\\
0.0511271111111111	0.0196926832180186\\
0.0511306666666667	0.0289656777501\\
0.0511342222222222	0.0231441597214892\\
0.0511377777777778	0.0271736482054291\\
0.0511395555555555	0.0236691998733639\\
0.0511413333333333	0.0242698862400464\\
0.0511431111111111	0.0241919843520944\\
0.0511448888888889	0.0196129085365671\\
0.0511484444444444	0.0258736127509436\\
0.0511502222222222	0.0202785250231727\\
0.0511555555555556	0.0251828650536232\\
0.0511573333333333	0.0227000318925467\\
0.0511608888888889	0.0337696274853684\\
0.0511662222222222	0.0256849055377611\\
0.0511697777777778	0.0275882969199231\\
0.0511715555555556	0.0260531937193318\\
0.0511733333333333	0.0272865877206084\\
0.0511751111111111	0.0249616942007949\\
0.0511768888888889	0.0303270390415631\\
0.051184	0.0247318641989148\\
0.0511857777777778	0.0255214590736356\\
0.0511928888888889	0.0177428926738254\\
0.0511964444444445	0.0256084677720194\\
0.0511982222222222	0.0248197662485167\\
0.0512	0.029507844946282\\
0.0512035555555556	0.0266738256108148\\
0.0512071111111111	0.0305681819907219\\
0.0512106666666667	0.0238379240931774\\
0.051216	0.0330996205613124\\
0.0512195555555555	0.0290799704625312\\
0.0512213333333333	0.0299456176555798\\
0.0512231111111111	0.0276603123696471\\
0.0512266666666667	0.0352915623912748\\
0.051232	0.0292370569015931\\
0.0512337777777778	0.0305901288967728\\
0.0512373333333333	0.0267870487525798\\
0.0512391111111111	0.0272293822387272\\
0.0512426666666667	0.0200061202297458\\
0.0512462222222222	0.0326039968949696\\
0.0512497777777778	0.0259742939552648\\
0.0512515555555556	0.0291053649401579\\
0.0512551111111111	0.0250323462670215\\
0.0512568888888889	0.026093350330826\\
0.0512622222222222	0.0215031648492937\\
0.0512711111111111	0.0343970582463349\\
0.0512728888888889	0.0312526945940318\\
0.0512764444444445	0.0351126409595547\\
0.0512853333333333	0.0240078542590346\\
0.0512871111111111	0.0252725886620888\\
0.0512906666666667	0.0157093003903369\\
0.0513013333333333	0.0331996356318078\\
0.0513066666666667	0.0231008970781589\\
0.0513084444444444	0.0312299889379767\\
0.0513155555555556	0.0222455301051516\\
0.0513244444444445	0.0332152804182535\\
0.051328	0.0314849638066305\\
0.0513333333333333	0.0326283860423083\\
0.0513368888888889	0.0219918902881955\\
0.0513404444444444	0.0235284871638441\\
0.0513422222222222	0.0229369311493626\\
0.051344	0.0240920606912855\\
0.0513475555555556	0.0192521541262809\\
0.0513511111111111	0.0258828308375506\\
0.0513564444444445	0.0197254422562097\\
0.0513635555555556	0.0295392197389433\\
0.0513671111111111	0.0217198461633755\\
0.0513706666666667	0.0281752579323236\\
0.051376	0.0205826959299895\\
0.0513777777777778	0.0230280356997775\\
0.0513813333333333	0.0188578073582903\\
0.0513884444444445	0.0275356380718605\\
0.0513902222222222	0.0265842112069559\\
0.0513937777777778	0.0373152810663779\\
0.0513991111111111	0.0288363689235713\\
0.0514008888888889	0.0261355148110497\\
0.0514026666666667	0.0271479573345781\\
0.0514062222222222	0.0212265168200773\\
0.0514097777777778	0.0297769046745099\\
0.0514133333333333	0.023000566132648\\
0.0514151111111111	0.0311001008849121\\
0.0514204444444444	0.0242369917274929\\
0.0514257777777778	0.0298530747173752\\
0.0514293333333333	0.0236062119724619\\
0.0514328888888889	0.0269004835534747\\
0.0514346666666667	0.026649237906767\\
0.0514364444444445	0.0276181971788255\\
0.0514382222222222	0.0242611259371521\\
0.0514417777777778	0.0319796990482183\\
0.0514488888888889	0.01827290918056\\
0.0514506666666667	0.0199811299905199\\
0.0514542222222222	0.0127846216852104\\
0.0514595555555556	0.0216190531407491\\
0.0514613333333333	0.0158430828995777\\
0.0514631111111111	0.0217456977154008\\
0.0514666666666667	0.0162821675180703\\
0.0514737777777778	0.0218038124040867\\
0.0514755555555556	0.0195111468409088\\
0.0514791111111111	0.0282956972757003\\
0.0514808888888889	0.0271950870961008\\
0.0514826666666667	0.0284351100594935\\
0.0514844444444444	0.0251361281967331\\
0.0514862222222222	0.0253602368124376\\
0.051488	0.0238256700992765\\
0.0514915555555556	0.0258405674710976\\
0.0514933333333333	0.0225965748730632\\
0.0514968888888889	0.0244753298609043\\
0.0514986666666667	0.0213240427770842\\
0.0515022222222222	0.0274772501735705\\
0.0515057777777778	0.0235493630163461\\
0.0515111111111111	0.026114999194075\\
0.0515128888888889	0.0282567581886618\\
0.0515146666666667	0.0256705951171198\\
0.0515182222222222	0.0310504438396981\\
0.05152	0.0293114329545281\\
0.0515217777777778	0.0307013314616389\\
0.0515235555555556	0.0278273119255515\\
0.0515253333333333	0.0283612082161034\\
0.0515306666666667	0.0199506567448945\\
0.0515324444444444	0.0204915287707611\\
0.051536	0.0190116354741144\\
0.0515431111111111	0.0299050473453242\\
0.0515448888888889	0.027397249963719\\
0.0515484444444445	0.0313840925698591\\
0.0515502222222222	0.0282382555149389\\
0.051552	0.0342886233673164\\
0.0515573333333333	0.0236492009104218\\
0.0515591111111111	0.0264494122748702\\
0.0515608888888889	0.0220620346187985\\
0.0515644444444444	0.0252576262925176\\
0.0515662222222222	0.0213155844600419\\
0.0515768888888889	0.0329420232460821\\
0.0515786666666667	0.0306024716828246\\
0.0515804444444445	0.0327479543704531\\
0.051584	0.0226210167727467\\
0.0515857777777778	0.027732320279564\\
0.0515875555555556	0.0244953218889787\\
0.0515911111111111	0.0262421781347434\\
0.0515946666666667	0.0203710902181916\\
0.0515964444444444	0.0246026766261315\\
0.0516	0.0186706894538098\\
0.0516053333333333	0.0240117284683198\\
0.0516106666666667	0.0296855022494449\\
0.0516124444444445	0.0256441670558006\\
0.0516177777777778	0.029127857638003\\
0.0516195555555556	0.0262559635617363\\
0.0516213333333333	0.0278662109601046\\
0.0516231111111111	0.0269747642621918\\
0.0516266666666667	0.0397455989326263\\
0.0516284444444444	0.0377536143852162\\
0.0516337777777778	0.0461071088956986\\
0.051648	0.0278787869836274\\
0.0516497777777778	0.0338925024807726\\
0.0516551111111111	0.020319559432802\\
0.0516568888888889	0.0244451784894316\\
0.0516586666666667	0.020864927426227\\
0.0516622222222222	0.0289849193041958\\
0.0516657777777778	0.0250428678962445\\
0.0516675555555555	0.0262866669588559\\
0.0516693333333333	0.0250008883662984\\
0.0516728888888889	0.026296549021634\\
0.0516746666666667	0.0215585104153071\\
0.0516782222222222	0.0246615787958183\\
0.05168	0.0237862034144808\\
0.0516817777777778	0.024897848878533\\
0.0516853333333333	0.0186272178861329\\
0.0516871111111111	0.0246373567528331\\
0.0516906666666667	0.0237633282097951\\
0.051696	0.0287376873232174\\
0.0517013333333333	0.0196953934541989\\
0.0517048888888889	0.0252614851659704\\
0.0517066666666667	0.0232534312540909\\
0.0517084444444444	0.025193158192102\\
0.051712	0.0183866405956795\\
0.0517137777777778	0.0263254758515843\\
0.0517155555555556	0.0260274019953094\\
0.0517173333333333	0.0329773969058553\\
0.0517191111111111	0.0323317660787693\\
0.0517208888888889	0.0340976055278858\\
0.0517244444444445	0.0329681194379919\\
0.051728	0.0371777587651578\\
0.0517315555555556	0.0249287846628918\\
0.0517333333333333	0.027981447303146\\
0.0517351111111111	0.0263624437636946\\
0.0517386666666667	0.027974273087624\\
0.0517457777777778	0.0188893343812659\\
0.0517475555555555	0.0212054232336344\\
0.0517511111111111	0.0188475586591202\\
0.05176	0.0300716186607426\\
0.0517617777777778	0.0329452361658505\\
0.0517635555555556	0.0306609382885168\\
0.0517653333333333	0.0321895034165827\\
0.0517671111111111	0.0282051992478325\\
0.0517688888888889	0.0309873570939697\\
0.0517706666666667	0.0268201101317309\\
0.0517724444444445	0.0284621198700198\\
0.0517742222222222	0.024884385797313\\
0.0517795555555556	0.030918029377219\\
0.0517813333333333	0.0302270383118881\\
0.0517848888888889	0.0317260755034781\\
0.051792	0.0199416844055587\\
0.0517937777777778	0.0235688150073782\\
0.0517955555555556	0.0174447998748693\\
0.0517991111111111	0.0271759857268316\\
0.0518026666666667	0.0241907147061456\\
0.0518097777777778	0.0320486171938774\\
0.0518151111111111	0.0196049821981642\\
0.0518168888888889	0.0223618868734333\\
0.0518186666666667	0.0216940257216061\\
0.0518204444444444	0.0251125906674926\\
0.0518222222222222	0.0244258973739802\\
0.0518293333333333	0.0295847094958449\\
0.0518311111111111	0.0255782454335872\\
0.0518328888888889	0.0256518406568821\\
0.0518346666666667	0.027914160900564\\
0.0518382222222222	0.0196037928904775\\
0.0518471111111111	0.0316515973576948\\
0.0518542222222222	0.0211909786688288\\
0.051856	0.0233869818198225\\
0.0518595555555555	0.0188694695196125\\
0.0518613333333333	0.019205590167247\\
0.0518631111111111	0.0148543596441559\\
0.0518666666666667	0.0224976458875769\\
0.0518684444444444	0.0222568661141757\\
0.051872	0.0287798391059697\\
0.0518755555555556	0.0228508871497754\\
0.0518808888888889	0.0275738621850462\\
0.0518826666666667	0.026835860777602\\
0.0518862222222222	0.0292961588333332\\
0.0518897777777778	0.0275018046738819\\
0.0518915555555556	0.0283768659331441\\
0.0518933333333333	0.0254695577561773\\
0.0518968888888889	0.0327353168798621\\
0.0518986666666667	0.0279180581147818\\
0.051904	0.0341598126838623\\
0.0519111111111111	0.0259568549217769\\
0.0519128888888889	0.032220803136625\\
0.0519164444444445	0.024830197236126\\
0.0519182222222222	0.0318146836623676\\
0.0519217777777778	0.0277450112440222\\
0.0519235555555556	0.0320984787465395\\
0.0519306666666667	0.0201507942274168\\
0.0519342222222222	0.0248971683466512\\
0.051936	0.0221916806213276\\
0.0519395555555556	0.0286096612873602\\
0.0519431111111111	0.0219763165770242\\
0.0519484444444444	0.0358317517060139\\
0.051952	0.0257766835153632\\
0.0519573333333333	0.0351922534790368\\
0.0519591111111111	0.0351082160268772\\
0.0519626666666667	0.0317787245165987\\
0.0519644444444445	0.0341295033944087\\
0.0519768888888889	0.0169280121918901\\
0.0519804444444444	0.0194892498729463\\
0.0519822222222222	0.0168834631061874\\
0.0519911111111111	0.0319806003014586\\
0.0519964444444445	0.0176257129042978\\
0.0519982222222222	0.0142265520706602\\
0.052	0.0162692599900568\\
0.0520017777777778	0.0152958298070104\\
0.0520035555555556	0.0241911888488265\\
0.0520088888888889	0.0201797258779585\\
0.0520106666666667	0.0287219685513586\\
0.052016	0.0214334461240692\\
0.0520177777777778	0.0235608155983905\\
0.0520213333333333	0.019619080350496\\
0.0520248888888889	0.0293263580506964\\
0.0520266666666667	0.0232645325150377\\
0.0520337777777778	0.0330205800875513\\
0.0520408888888889	0.0170509345111834\\
0.0520444444444444	0.0244647965165159\\
0.0520462222222222	0.0217244874649595\\
0.052048	0.024334163362061\\
0.0520497777777778	0.0189553215614169\\
0.0520533333333333	0.023824272532142\\
0.0520551111111111	0.0193570298626828\\
0.0520586666666667	0.0293383880997052\\
0.0520604444444444	0.0287954007091148\\
0.0520657777777778	0.0376454759951313\\
0.0520728888888889	0.0277867634451922\\
0.0520746666666667	0.0310890075282956\\
0.0520782222222222	0.0282170208366161\\
0.05208	0.0309853337853272\\
0.0520853333333333	0.028957438692781\\
0.0520888888888889	0.0350607597615482\\
0.0520924444444444	0.0287978391977902\\
0.052096	0.0331486129249444\\
0.0521013333333333	0.0191804274702444\\
0.0521102222222222	0.033921347187187\\
0.0521137777777778	0.0184968077839957\\
0.0521173333333333	0.0251030563580142\\
0.0521191111111111	0.0234355488565577\\
0.0521208888888889	0.0281369505967232\\
0.0521244444444444	0.0263353054513774\\
0.0521262222222222	0.0309896452926992\\
0.0521333333333333	0.0197008931576902\\
0.0521351111111111	0.0224905948614874\\
0.0521368888888889	0.0195089176570822\\
0.0521404444444445	0.0237591308060929\\
0.0521422222222222	0.0211880923401541\\
0.0521457777777778	0.0235154781169703\\
0.0521475555555556	0.0191237736186963\\
0.0521511111111111	0.0273603921994411\\
0.0521528888888889	0.0234613133551143\\
0.0521564444444444	0.0273745945930403\\
0.0521617777777778	0.0246455908196571\\
0.0521653333333333	0.0306308565659796\\
0.0521688888888889	0.0269509383599329\\
0.0521706666666667	0.0297724361693057\\
0.0521724444444444	0.0295270039529311\\
0.052176	0.0371862511073405\\
0.0521777777777778	0.0313217754142591\\
0.0521795555555556	0.039278633591313\\
0.0521831111111111	0.0344126813285792\\
0.0521848888888889	0.0362060842980771\\
0.0521973333333333	0.0223776088269284\\
0.0522026666666667	0.0290013450090846\\
0.0522044444444444	0.0261955987078965\\
0.052208	0.0329987524234593\\
0.0522097777777778	0.0283826764334816\\
0.0522115555555556	0.0288046039085539\\
0.0522151111111111	0.0221504085700382\\
0.0522222222222222	0.0288194731983521\\
0.052224	0.0279102693538329\\
0.0522257777777778	0.029633736297071\\
0.0522328888888889	0.0204981424996729\\
0.0522382222222222	0.0250818851082388\\
0.05224	0.0247963402618583\\
0.0522435555555556	0.0381928325700251\\
0.0522453333333333	0.0341287347414525\\
0.0522488888888889	0.040930640576247\\
0.0522631111111111	0.0259941457602728\\
0.0522666666666667	0.0369423941601006\\
0.0522684444444445	0.0294041669042759\\
0.0522702222222222	0.0294513513894195\\
0.0522737777777778	0.023137930178166\\
0.0522773333333333	0.0284285738084467\\
0.0522862222222222	0.017549205154152\\
0.0522915555555556	0.0237020968454943\\
0.0522933333333333	0.0259051476233668\\
0.0522951111111111	0.0246744577063626\\
0.0522968888888889	0.02759987553845\\
0.0523004444444445	0.0192325941516779\\
0.052304	0.0239889531238641\\
0.0523057777777778	0.022142837780446\\
0.0523075555555556	0.0233322600990109\\
0.0523093333333333	0.0210107920054013\\
0.0523128888888889	0.0256833111809021\\
0.0523146666666667	0.0233887530625112\\
0.0523182222222222	0.0262436347531821\\
0.05232	0.0233773685336777\\
0.0523235555555556	0.0244117720903291\\
0.0523271111111111	0.0214363852957041\\
0.0523306666666667	0.0260173252346484\\
0.0523342222222222	0.0230545124039044\\
0.0523395555555556	0.0302430125973934\\
0.0523431111111111	0.03130443371818\\
0.0523448888888889	0.0261353981963768\\
0.0523502222222222	0.0380363045362591\\
0.0523537777777778	0.026671382212641\\
0.0523626666666667	0.0334011029306015\\
0.052368	0.0239318760718178\\
0.0523697777777778	0.0337778701864299\\
0.0523733333333333	0.0270175501484621\\
0.0523786666666667	0.0314036162761005\\
0.0523822222222222	0.024673195034221\\
0.052384	0.0250992767046068\\
0.0523875555555555	0.0220270227862733\\
0.0523928888888889	0.0285579735718654\\
0.0523946666666667	0.0256938922368004\\
0.0523964444444444	0.0296715708087227\\
0.0524	0.0190801790659119\\
0.0524017777777778	0.0283678998532897\\
0.0524053333333333	0.018459037849433\\
0.0524071111111111	0.0216393476193667\\
0.0524106666666667	0.0191752861683405\\
0.0524124444444445	0.0203786866797387\\
0.052416	0.0189274805152669\\
0.0524248888888889	0.0270176533437075\\
0.0524284444444444	0.0247124056136894\\
0.0524302222222222	0.0285119731141551\\
0.052432	0.0228587052273579\\
0.0524337777777778	0.0253963021057447\\
0.0524355555555556	0.0196700673283757\\
0.0524373333333333	0.0252540354386198\\
0.0524391111111111	0.024363187374708\\
0.0524426666666667	0.0256972460563752\\
0.0524444444444445	0.0216665909990765\\
0.0524462222222222	0.0225267332795098\\
0.052448	0.01828286117607\\
0.0524515555555556	0.0255350394228799\\
0.0524533333333333	0.0240464861574382\\
0.0524586666666667	0.030026374442915\\
0.052464	0.0233624358435022\\
0.0524657777777778	0.0251385529058968\\
0.0524675555555556	0.0227809466552718\\
0.0524693333333333	0.0290286070222847\\
0.0524711111111111	0.0287957294557582\\
0.0524728888888889	0.0302872730477463\\
0.0524746666666667	0.0248683160355163\\
0.0524782222222222	0.0289815986531439\\
0.0524817777777778	0.0166594917709005\\
0.0524853333333333	0.0224832999941496\\
0.0524924444444445	0.0275491045562549\\
0.0524977777777778	0.0211768889356032\\
0.0525013333333333	0.0254903698081978\\
0.0525048888888889	0.018784015435947\\
0.0525066666666667	0.0228182962194152\\
0.0525084444444444	0.0187570618781094\\
0.0525155555555556	0.026459725275015\\
0.0525173333333333	0.0253005640062303\\
0.0525191111111111	0.0303598227170119\\
0.0525226666666667	0.0244713837577437\\
0.0525244444444445	0.0265279155671114\\
0.0525262222222222	0.0235728216938366\\
0.0525368888888889	0.0358363637676148\\
0.0525457777777778	0.0165439331540263\\
0.0525582222222222	0.0336465027137423\\
0.0525617777777778	0.0297006396631697\\
0.0525635555555556	0.0324104927097808\\
0.0525671111111111	0.0274631526405505\\
0.0525742222222222	0.0363937742378165\\
0.052576	0.0320225474526412\\
0.0525795555555555	0.0355526700106023\\
0.0525866666666667	0.0280521000911754\\
0.0525884444444444	0.0283769126059898\\
0.0525902222222222	0.0261808380812996\\
0.052592	0.0265610279104119\\
0.0525937777777778	0.0244261603594559\\
0.0525973333333333	0.0288757964390373\\
0.0525991111111111	0.0257370568055748\\
0.0526044444444445	0.0208408780066026\\
0.0526097777777778	0.0322538018185051\\
0.0526115555555556	0.0313496752895927\\
0.0526151111111111	0.0328259254764411\\
0.0526168888888889	0.0295824107083584\\
0.0526186666666667	0.0304526164968025\\
0.0526222222222222	0.0193285238582057\\
0.052624	0.0213698634947375\\
0.0526257777777778	0.0210026691839127\\
0.0526275555555556	0.022407604843671\\
0.0526328888888889	0.0170557806081806\\
0.0526364444444445	0.0234355759394454\\
0.05264	0.0223198176331754\\
0.0526417777777778	0.0277617325112648\\
0.0526453333333333	0.0202968541680208\\
0.0526471111111111	0.0281127588578881\\
0.0526488888888889	0.0266790605905548\\
0.0526524444444444	0.0306592020014544\\
0.0526577777777778	0.019778735078506\\
0.0526613333333333	0.0253382903788928\\
0.0526631111111111	0.0251474286327855\\
0.0526648888888889	0.0269206825504438\\
0.0526666666666667	0.0262205130666238\\
0.052672	0.0318967864952436\\
0.0526755555555556	0.0268575338748702\\
0.0526808888888889	0.034915292566051\\
0.0526826666666667	0.0346256765593496\\
0.0526844444444445	0.0265865849182709\\
0.0526862222222222	0.0294642918304155\\
0.0526897777777778	0.0264795977162433\\
0.0526915555555555	0.0305986009757249\\
0.0527004444444444	0.0165412622603017\\
0.052704	0.0226085599162927\\
0.0527057777777778	0.0210010115127323\\
0.0527075555555556	0.0217340852485554\\
0.0527128888888889	0.0197658934268127\\
0.0527182222222222	0.0292842354594259\\
0.0527235555555556	0.0193768405321101\\
0.0527253333333333	0.0218550714722323\\
0.0527271111111111	0.0206653639263866\\
0.052736	0.0300480785584981\\
0.0527395555555556	0.0263924324836528\\
0.0527431111111111	0.0268693235303241\\
0.0527484444444445	0.0349671770979313\\
0.0527502222222222	0.0322061377922287\\
0.052752	0.032428357962245\\
0.0527573333333334	0.0220763577082789\\
0.0527608888888889	0.0295008980083969\\
0.0527644444444444	0.0247043930558173\\
0.052768	0.032451539749287\\
0.0527715555555556	0.0291389910571179\\
0.0527733333333333	0.031837815122145\\
0.0527751111111111	0.0317485059770274\\
0.0527768888888889	0.025826536490262\\
0.0527786666666667	0.0269049295961948\\
0.0527822222222222	0.0251292726259642\\
0.0527857777777778	0.0261969612107349\\
0.0527893333333333	0.0215110972953753\\
0.0527928888888889	0.0323203108152016\\
0.0527982222222222	0.0226846216936097\\
0.0528	0.0257679196876649\\
0.0528071111111111	0.0188262702649442\\
0.052816	0.0324451280514463\\
0.0528213333333333	0.0212910822649502\\
0.0528248888888889	0.0260655484243705\\
0.0528284444444445	0.0205127947687893\\
0.0528373333333333	0.0376210333113474\\
0.0528444444444444	0.0279436802032703\\
0.0528462222222222	0.0308705562850994\\
0.0528515555555556	0.0204296798723794\\
0.0528551111111111	0.0274194248265643\\
0.0528586666666667	0.0193343483504226\\
0.0528604444444445	0.0223401476929567\\
0.0528657777777778	0.0193306249407699\\
0.0528675555555556	0.0195831280813293\\
0.0528693333333333	0.017322990022498\\
0.0528711111111111	0.0210674728140728\\
0.0528728888888889	0.0195081309917843\\
0.0528782222222222	0.0336748016157143\\
0.0528853333333333	0.022784048500793\\
0.0528871111111111	0.0281764550437295\\
0.0528888888888889	0.0213425287875762\\
0.0528906666666667	0.0227516463557742\\
0.0528924444444444	0.0219165197611265\\
0.0528942222222222	0.0244717702962897\\
0.052896	0.0228447614254862\\
0.0528995555555556	0.0300579714122151\\
0.0529066666666667	0.0243163410277169\\
0.0529084444444445	0.0261524963779258\\
0.052912	0.022384511649272\\
0.0529137777777778	0.023514983671468\\
0.0529173333333333	0.01676176333465\\
0.0529191111111111	0.0196736443143688\\
0.0529208888888889	0.0194269887556303\\
0.0529262222222222	0.0330508838097743\\
0.0529297777777778	0.0268214952045586\\
0.0529315555555556	0.0268905237797731\\
0.0529351111111111	0.0246849049063252\\
0.0529368888888889	0.0252948993103135\\
0.0529386666666667	0.0218076923157741\\
0.0529404444444445	0.0248543162289429\\
0.0529422222222222	0.019545287941178\\
0.0529457777777778	0.023666773141861\\
0.0529475555555556	0.0222783538500567\\
0.0529511111111111	0.0260873327303162\\
0.0529546666666667	0.0192955760383463\\
0.0529564444444444	0.0202902069549696\\
0.0529617777777778	0.0135247905968138\\
0.0529635555555556	0.0190502189992135\\
0.0529653333333333	0.0184067251443412\\
0.0529688888888889	0.0275227732812266\\
0.0529724444444445	0.0247617963582031\\
0.0529742222222222	0.0297279442986462\\
0.052976	0.027523621636554\\
0.0529795555555556	0.0362315879823908\\
0.0529813333333333	0.0259170839311299\\
0.0529848888888889	0.0273244628144604\\
0.0529866666666667	0.023189170531441\\
0.0529902222222222	0.0293821135718942\\
0.052992	0.0234636911966268\\
0.0529955555555555	0.0283916122119047\\
0.0530008888888889	0.0223071152676816\\
0.0530062222222222	0.0296220419805591\\
0.053008	0.026249282055116\\
0.0530097777777778	0.026515272831511\\
0.0530133333333333	0.0248372268598332\\
0.0530168888888889	0.030708378179204\\
0.0530186666666667	0.0303059299258143\\
0.0530204444444445	0.0318813824403021\\
0.053024	0.0259646824436053\\
0.0530275555555556	0.0326690556527089\\
0.0530293333333333	0.0274899093620928\\
0.0530328888888889	0.0331192323854166\\
0.0530346666666667	0.0277006077448867\\
0.0530364444444444	0.028905739134086\\
0.0530382222222222	0.0235005047210926\\
0.0530417777777778	0.0254207641228306\\
0.0530488888888889	0.0160177338547965\\
0.0530577777777778	0.0311317643934656\\
0.0530631111111111	0.0251850665491384\\
0.0530684444444444	0.0307363836076334\\
0.0530702222222222	0.026489845424699\\
0.053072	0.0276497795016367\\
0.0530755555555556	0.0231485867013304\\
0.0530791111111111	0.0261777427816825\\
0.0530808888888889	0.0241148709303102\\
0.0530844444444444	0.0281028881114166\\
0.0530915555555556	0.0219719732114388\\
0.0530933333333333	0.0234793987497984\\
0.0530951111111111	0.0215128002116278\\
0.053104	0.0353124096222828\\
0.0531075555555555	0.0318630154271085\\
0.0531093333333333	0.0343286416494072\\
0.0531111111111111	0.0324810938498797\\
0.0531128888888889	0.0327826674375395\\
0.0531164444444444	0.0265171606506764\\
0.0531182222222222	0.0309656344862902\\
0.0531217777777778	0.0300669083180914\\
0.0531235555555556	0.0326328258553649\\
0.0531253333333333	0.0320197907170113\\
0.0531271111111111	0.0328371826535451\\
0.0531324444444445	0.0225720126391091\\
0.0531431111111111	0.0327369732527668\\
0.0531448888888889	0.0283841362810941\\
0.0531484444444444	0.0314900127877969\\
0.053152	0.0248214990846351\\
0.0531537777777778	0.0284731993002581\\
0.0531608888888889	0.0234846010953637\\
0.0531662222222222	0.0256070860306581\\
0.053168	0.021321224225561\\
0.0531733333333334	0.0280290973334161\\
0.0531751111111111	0.026602807440034\\
0.0531786666666667	0.0347416546293842\\
0.053184	0.0249216150365053\\
0.0531857777777778	0.0266339844174679\\
0.0531875555555556	0.022363517381754\\
0.0531893333333333	0.0241875393673473\\
0.0531911111111111	0.0236559365857175\\
0.0531946666666667	0.0249094946871675\\
0.0531982222222222	0.0206214760858317\\
0.0532	0.023733714221178\\
0.0532035555555556	0.021512416996477\\
0.0532053333333333	0.0266431256760734\\
0.0532088888888889	0.0231761188673189\\
0.0532106666666667	0.0233250148367443\\
0.0532142222222222	0.0311743177856345\\
0.053216	0.028584805519667\\
0.0532195555555555	0.0346223229637625\\
0.0532231111111111	0.031512995140594\\
0.0532266666666667	0.0333664905226561\\
0.0532355555555556	0.0233608193914371\\
0.0532391111111111	0.0162192993187888\\
0.0532426666666667	0.0185068079689536\\
0.0532444444444445	0.0155418360283431\\
0.0532515555555556	0.0353784627133391\\
0.0532533333333333	0.0310387090375397\\
0.0532551111111111	0.0347289389233223\\
0.0532604444444444	0.0241861338821312\\
0.053264	0.0333151330241879\\
0.0532675555555556	0.0267830023476768\\
0.0532728888888889	0.0284061336866254\\
0.0532782222222222	0.019311325883947\\
0.0532817777777778	0.0301109533012432\\
0.0532835555555556	0.0242114842425826\\
0.0532888888888889	0.0266290106304052\\
0.0532906666666667	0.0258931948106809\\
0.0532942222222222	0.0295889378712554\\
0.0532977777777778	0.0250024406908918\\
0.0533013333333333	0.02745761575479\\
0.0533048888888889	0.0272310761401574\\
0.0533066666666667	0.0276540472013952\\
0.0533084444444444	0.0210781927667101\\
0.0533102222222222	0.0299105517391774\\
0.053312	0.0249187134151047\\
0.0533137777777778	0.0260769050032013\\
0.0533191111111111	0.0239691680907934\\
0.0533208888888889	0.0258147303645513\\
0.0533226666666667	0.0201288934957332\\
0.0533244444444445	0.0208707510257296\\
0.0533262222222222	0.0152702480335385\\
0.0533333333333333	0.0232668238986208\\
0.0533368888888889	0.0228067695074824\\
0.0533404444444444	0.0272767729957559\\
0.0533422222222222	0.0264978972045962\\
0.0533493333333333	0.0377203438257252\\
0.0533564444444445	0.0272209548610229\\
0.0533582222222222	0.0320010427398817\\
0.0533635555555556	0.0272129006990039\\
0.0533653333333333	0.0289730130813881\\
0.0533671111111111	0.0282084507748237\\
0.0533688888888889	0.0310913508073405\\
0.053376	0.023476773218757\\
0.0533777777777778	0.0348696534000548\\
0.0533813333333333	0.0311503571537995\\
0.0533848888888889	0.0365727862718763\\
0.0533884444444445	0.0302529343784298\\
0.0533902222222222	0.0304923132891107\\
0.0533955555555556	0.022981574993696\\
0.0534044444444444	0.0367509139388877\\
0.0534062222222222	0.0317665242145801\\
0.053408	0.0368217277808844\\
0.053424	0.0172580621345769\\
0.0534275555555556	0.0244914510858674\\
0.0534293333333333	0.0217858275562968\\
0.0534364444444445	0.0313878812685176\\
0.05344	0.0194864402291283\\
0.0534435555555555	0.0272300715684219\\
0.0534471111111111	0.0256830016370059\\
0.0534488888888889	0.0287481266322706\\
0.0534506666666667	0.0252785648416861\\
0.0534542222222222	0.0351152457927215\\
0.0534577777777778	0.0275278733483047\\
0.0534631111111111	0.031369292025053\\
0.0534702222222222	0.02389232241398\\
0.053472	0.0276507328753037\\
0.0534755555555556	0.0254070973603525\\
0.0534791111111111	0.0280780461622141\\
0.0534826666666667	0.0226761817953722\\
0.0534844444444444	0.0235397864573746\\
0.0534897777777778	0.0206376068712323\\
0.0534986666666667	0.0272488390561963\\
0.0535004444444445	0.0206536945217247\\
0.053504	0.0267846589921404\\
0.0535093333333333	0.0203272575904965\\
0.0535128888888889	0.0218364497502895\\
0.0535146666666667	0.0182495260442051\\
0.0535217777777778	0.0243408923367221\\
0.0535235555555555	0.0234020693042791\\
0.0535271111111111	0.035836660776443\\
0.0535324444444444	0.0271236806868837\\
0.0535342222222222	0.0272698392335695\\
0.053536	0.0260780553756533\\
0.0535377777777778	0.0276912325468527\\
0.0535395555555556	0.0270535540802216\\
0.0535431111111111	0.0288528736603252\\
0.0535466666666667	0.0228264612096883\\
0.0535502222222222	0.0263591640215519\\
0.0535537777777778	0.0207873804389981\\
0.0535555555555556	0.0282846559259022\\
0.0535573333333333	0.0270246336664918\\
0.0535591111111111	0.0310671229196475\\
0.0535626666666667	0.0265923221473816\\
0.0535662222222222	0.0323221081773909\\
0.053568	0.0288484190241412\\
0.0535715555555556	0.0281868864107589\\
0.0535751111111111	0.0322744486983772\\
0.0535768888888889	0.0314825805466111\\
0.0535786666666667	0.0323048760517171\\
0.0535875555555556	0.0163549164838342\\
0.0535893333333333	0.0190509093066118\\
0.0535964444444444	0.0171683819553022\\
0.0535982222222222	0.0194869309158237\\
0.0536	0.0155966441528877\\
0.0536071111111111	0.0209036347751077\\
0.0536088888888889	0.0163514728987219\\
0.0536142222222222	0.029827119473869\\
0.053616	0.0274955423803921\\
0.0536177777777778	0.0291274013308803\\
0.0536195555555556	0.0278954744316034\\
0.0536231111111111	0.0294228116940977\\
0.0536266666666667	0.0232551041720506\\
0.0536284444444445	0.0233334458198199\\
0.053632	0.0193487027379478\\
0.0536373333333333	0.0269955224414349\\
0.0536408888888889	0.0252862904293117\\
0.0536462222222222	0.032345930712291\\
0.053648	0.0267299882984147\\
0.0536515555555556	0.0330716288896021\\
0.0536533333333333	0.0294419007386457\\
0.0536551111111111	0.0316683757612673\\
0.0536568888888889	0.0260322354696776\\
0.0536586666666667	0.0264430885799223\\
0.0536622222222222	0.0211583516020747\\
0.053664	0.0219676406068\\
0.0536657777777778	0.0191336770339791\\
0.0536711111111111	0.0209540795985189\\
0.0536728888888889	0.0185387199217861\\
0.0536764444444444	0.0321505453144942\\
0.05368	0.0249795765090308\\
0.0536853333333333	0.0310418057723082\\
0.0536906666666667	0.0255393534064169\\
0.0536924444444445	0.0263145840644477\\
0.0536942222222222	0.0218487666585094\\
0.053696	0.0224687385768203\\
0.0536977777777778	0.0223213608183148\\
0.0537031111111111	0.027509375712586\\
0.0537048888888889	0.0249042556859556\\
0.0537084444444444	0.0298663399430294\\
0.053712	0.0283891857649729\\
0.0537137777777778	0.0312468940454567\\
0.0537173333333333	0.0240672376230637\\
0.0537191111111111	0.0283120555079299\\
0.053728	0.0239576053421472\\
0.0537315555555556	0.026014153585262\\
0.0537351111111111	0.0205413324210852\\
0.0537404444444445	0.0265893759972576\\
0.0537422222222222	0.0225626418808625\\
0.053744	0.0226634635151174\\
0.0537457777777778	0.0197031449301247\\
0.0537511111111111	0.028092461818744\\
0.0537528888888889	0.0250065994520657\\
0.0537546666666667	0.0275453134089729\\
0.0537564444444444	0.0260454967380414\\
0.0537617777777778	0.0372484165135715\\
0.0537653333333333	0.0346995456223642\\
0.0537671111111111	0.036118089706908\\
0.0537706666666667	0.0316865673357158\\
0.0537724444444445	0.0332459738752747\\
0.0537795555555556	0.0241443760190405\\
0.0537831111111111	0.0336602577575308\\
0.0537884444444444	0.0202031461271857\\
0.0537902222222222	0.0218497594720197\\
0.053792	0.021525716504207\\
0.0537955555555556	0.0297316159505663\\
0.0538008888888889	0.0236734195339571\\
0.0538044444444445	0.0308964922626301\\
0.053808	0.0275533664217553\\
0.0538097777777778	0.0307782193695464\\
0.0538133333333333	0.0273554187666198\\
0.0538151111111111	0.0280497744638107\\
0.0538186666666667	0.0221673009608689\\
0.053824	0.029390496274762\\
0.0538257777777778	0.0228047306360398\\
0.0538293333333333	0.0294885938523651\\
0.0538311111111111	0.0244886254646077\\
0.0538328888888889	0.0260941580190833\\
0.0538364444444444	0.021856402529894\\
0.0538382222222222	0.0269610729922864\\
0.05384	0.0222150085210964\\
0.0538435555555556	0.0255807870711598\\
0.0538453333333333	0.0212658655775937\\
0.0538506666666667	0.0297746104922369\\
0.0538524444444445	0.0288866544266451\\
0.053856	0.0332908067197433\\
0.0538577777777778	0.0313483233004708\\
0.0538613333333333	0.0355716564744328\\
0.0538648888888889	0.0259760608570155\\
0.053872	0.0315793716043855\\
0.0538826666666667	0.0217439165371612\\
0.0538862222222222	0.0236487624610993\\
0.053888	0.0232783185607424\\
0.0538897777777778	0.0259825446802127\\
0.0538915555555556	0.0247839279460577\\
0.0538968888888889	0.0307619075244421\\
0.0538986666666667	0.0294319471163088\\
0.0539004444444444	0.0296611176999258\\
0.053904	0.0268788711932097\\
0.0539057777777778	0.0316861657548414\\
0.0539075555555556	0.0306073217332157\\
0.0539093333333333	0.0312129521303698\\
0.0539111111111111	0.0296566937117979\\
0.0539146666666667	0.0342777020407526\\
0.0539235555555556	0.0189227570510032\\
0.0539253333333333	0.019488693423413\\
0.0539288888888889	0.0171671853006084\\
0.0539324444444444	0.0277334103888417\\
0.0539342222222222	0.0238700972809861\\
0.053936	0.0245056086138082\\
0.0539377777777778	0.0225487538973948\\
0.0539395555555555	0.0227795208906678\\
0.0539413333333333	0.0199799830202025\\
0.0539431111111111	0.0242704163985\\
0.0539484444444444	0.0174317868475812\\
0.0539555555555556	0.0275829103110866\\
0.0539573333333333	0.0270293744762435\\
0.0539608888888889	0.0324345309995906\\
0.0539644444444445	0.0262361810858856\\
0.053968	0.0292672109543234\\
0.0539697777777778	0.0237258155137264\\
0.0539751111111111	0.0358846422312032\\
0.0539822222222222	0.0223655850294301\\
0.053984	0.0235333903111961\\
0.0539875555555556	0.0161316666840491\\
0.0539893333333333	0.0174667361589438\\
0.0539928888888889	0.0140468546641253\\
0.0539982222222222	0.024913616329968\\
0.0540017777777778	0.0242231262958948\\
0.0540053333333333	0.0328396645302594\\
0.0540088888888889	0.0235869867021131\\
0.0540142222222222	0.0300949410347689\\
0.0540195555555556	0.0266638504948764\\
0.0540248888888889	0.0314056741002095\\
0.0540266666666667	0.0257006244329097\\
0.0540302222222222	0.031567163077423\\
0.054032	0.0259663422642497\\
0.0540373333333333	0.0332237013699052\\
0.0540391111111111	0.0256781018835492\\
0.0540408888888889	0.0261739654745115\\
0.0540426666666667	0.0246655230401851\\
0.0540462222222222	0.026453608048916\\
0.054048	0.0226966382718425\\
0.0540515555555555	0.0287800391283711\\
0.0540533333333333	0.0271669284488797\\
0.0540568888888889	0.0331512555783802\\
0.0540604444444444	0.0275493575521938\\
0.0540622222222222	0.0277477741445435\\
0.054064	0.0255010780830208\\
0.0540675555555556	0.0311435773213477\\
0.0540693333333333	0.0285899879167374\\
0.0540711111111111	0.0326602096105479\\
0.0540782222222222	0.0248859096857752\\
0.0540817777777778	0.0397507272830892\\
0.0540853333333333	0.0253027837568725\\
0.0540906666666667	0.034043855502876\\
0.0540942222222222	0.033636316404433\\
0.0540977777777778	0.0363635523757752\\
0.0541031111111111	0.0289592851410547\\
0.0541102222222222	0.0191082580734749\\
0.0541137777777778	0.0271353362452109\\
0.0541155555555556	0.0224875543053239\\
0.0541262222222222	0.0368563145123585\\
0.0541297777777778	0.0220373787463467\\
0.0541315555555556	0.0224535121832606\\
0.0541333333333333	0.020063557792597\\
0.0541386666666667	0.0273344586636196\\
0.0541422222222222	0.0189789173013915\\
0.054144	0.030674239746857\\
0.0541475555555556	0.0240520168053826\\
0.0541528888888889	0.0277470341670447\\
0.0541546666666667	0.0251338587333642\\
0.0541582222222222	0.0323636784789593\\
0.05416	0.0307912190264532\\
0.0541635555555555	0.0334913829596269\\
0.0541653333333333	0.0284600870989866\\
0.0541671111111111	0.0302374389639125\\
0.0541688888888889	0.0286925514656457\\
0.0541706666666667	0.0300098271295873\\
0.0541742222222222	0.0248263013623342\\
0.0541777777777778	0.0313502994494781\\
0.0541795555555556	0.0281081565416535\\
0.0541813333333333	0.032322118516032\\
0.0541848888888889	0.0248361967715899\\
0.0541866666666667	0.0259143985881509\\
0.0541884444444445	0.0211975859832173\\
0.054192	0.0288231681621854\\
0.0541937777777778	0.0271995051706577\\
0.0541991111111111	0.0375464980705809\\
0.0542062222222222	0.026761923792886\\
0.054208	0.0299700638131213\\
0.0542097777777778	0.0250072137515399\\
0.0542151111111111	0.0293238459532045\\
0.0542186666666667	0.0248248497855234\\
0.0542222222222222	0.0343227476253732\\
0.054224	0.0311270975006873\\
0.0542275555555556	0.0321323391911419\\
0.0542364444444444	0.022897514264761\\
0.0542417777777778	0.030218507214562\\
0.0542453333333333	0.0261564730316768\\
0.0542471111111111	0.0212707101963938\\
0.0542524444444444	0.0221238032026435\\
0.054256	0.0279908541231384\\
0.0542577777777778	0.0256016784336915\\
0.0542613333333333	0.0293507171343443\\
0.0542666666666667	0.0178025744294757\\
0.0542684444444445	0.0201078718891233\\
0.0542702222222222	0.0196924417055397\\
0.054272	0.0207407976100806\\
0.0542755555555555	0.0183570812854879\\
0.0542791111111111	0.024186952575058\\
0.0542808888888889	0.0204179922318175\\
0.0542844444444444	0.0256564350584041\\
0.0542862222222222	0.0207984981258567\\
0.0542915555555556	0.0257245350135376\\
0.0542933333333333	0.0204350430765955\\
0.0542986666666667	0.0254124221225736\\
0.0543022222222222	0.022351701218456\\
0.054304	0.0288871151709348\\
0.0543057777777778	0.0277765361989713\\
0.0543093333333333	0.0366288438317605\\
0.0543111111111111	0.0336706298581522\\
0.0543128888888889	0.0375675229795403\\
0.0543164444444444	0.0278437818474632\\
0.0543182222222222	0.0327275237902088\\
0.05432	0.0289572274953553\\
0.0543235555555556	0.0345299740090728\\
0.0543253333333333	0.0328354206771036\\
0.0543324444444445	0.0234624623878494\\
0.0543342222222222	0.0269336242675323\\
0.0543377777777778	0.0249201031592785\\
0.0543413333333333	0.0320974987449084\\
0.0543448888888889	0.0260188222390588\\
0.0543466666666667	0.0284436282632113\\
0.0543484444444444	0.0227400770327167\\
0.054352	0.0297259654164634\\
0.0543537777777778	0.0277380780239963\\
0.0543555555555555	0.030899889464096\\
0.0543591111111111	0.0245970098077326\\
0.0543608888888889	0.0265687924364715\\
0.0543662222222222	0.0170271068122778\\
0.0543733333333333	0.0233219137650446\\
0.0543768888888889	0.0343262707489212\\
0.0543786666666667	0.0340936810438208\\
0.0543875555555556	0.0383144304263449\\
0.0543964444444444	0.0250035436393026\\
0.0543982222222222	0.0308051773346488\\
0.0544053333333333	0.0261772009478889\\
0.0544071111111111	0.0254881254432626\\
0.0544088888888889	0.0264359426681013\\
0.0544124444444445	0.0251719326630581\\
0.0544142222222222	0.0271114584678792\\
0.0544195555555556	0.0191860328480643\\
0.0544248888888889	0.0256575392322946\\
0.0544284444444444	0.0238082516901311\\
0.0544302222222222	0.0254110459231116\\
0.0544355555555556	0.0199502345593243\\
0.0544373333333333	0.0227531076253024\\
0.0544391111111111	0.0214740555102615\\
0.0544408888888889	0.0283403602198246\\
0.0544444444444444	0.0233123351160058\\
0.054448	0.0289286096127473\\
0.0544515555555556	0.0279099137807941\\
0.0544533333333333	0.0294733220299225\\
0.0544551111111111	0.0266815437548343\\
0.0544568888888889	0.0273986572962018\\
0.0544604444444445	0.0217004467897019\\
0.054464	0.0240357129305682\\
0.0544675555555555	0.0182625514616117\\
0.0544711111111111	0.0233850150746416\\
0.0544728888888889	0.0223119368186274\\
0.0544764444444444	0.0253799197920784\\
0.0544782222222222	0.0229503426832799\\
0.0544835555555556	0.0334550578477096\\
0.0544871111111111	0.0273044370506192\\
0.0544906666666667	0.0328240861671859\\
0.0544924444444445	0.0316001265581731\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0544924444444445	0.0316001265581731\\
0.054496	0.035818794109283\\
0.0545013333333333	0.0275180931015842\\
0.0545031111111111	0.0365338054668046\\
0.0545066666666667	0.0222643657405153\\
0.054512	0.0294573852755128\\
0.0545155555555556	0.0229465954824503\\
0.0545191111111111	0.0246789593330339\\
0.0545208888888889	0.023420090026407\\
0.0545262222222222	0.0296857463482988\\
0.054528	0.0269135114233518\\
0.0545297777777778	0.0296059494588031\\
0.0545333333333334	0.0214712384032326\\
0.0545351111111111	0.0248961031816778\\
0.0545404444444444	0.0187895713266835\\
0.0545422222222222	0.0206678888610718\\
0.054544	0.01587334462047\\
0.0545475555555556	0.0232741474795401\\
0.0545493333333333	0.0195244455986676\\
0.0545528888888889	0.0249704858118761\\
0.0545564444444444	0.0211605756123547\\
0.0545582222222222	0.025236791199168\\
0.0545617777777778	0.0216742350789448\\
0.0545724444444445	0.0271540770621595\\
0.0545777777777778	0.0216858141326122\\
0.0545795555555555	0.0251562853511782\\
0.0545813333333333	0.0195011480225415\\
0.0545848888888889	0.0261842621635749\\
0.0545866666666667	0.0238944516501907\\
0.054592	0.0322253338383699\\
0.0545955555555556	0.0288315851641193\\
0.0545973333333333	0.0311393428303549\\
0.0546008888888889	0.0262300189677152\\
0.0546026666666667	0.0311143616307983\\
0.054608	0.0254594865937093\\
0.0546115555555556	0.0272841107568867\\
0.0546168888888889	0.020733384379299\\
0.0546186666666667	0.0246633748468003\\
0.0546222222222222	0.0194975684635252\\
0.0546257777777778	0.0260153799886896\\
0.0546311111111111	0.0174520868900847\\
0.0546346666666667	0.0235260286402511\\
0.0546364444444445	0.0224986772838197\\
0.0546382222222222	0.0230783227408632\\
0.0546417777777778	0.0215061388296121\\
0.0546453333333333	0.0266158349716237\\
0.0546488888888889	0.0243512144554247\\
0.0546506666666667	0.0257908416346417\\
0.0546524444444444	0.0250992269784558\\
0.0546542222222222	0.0252477370059368\\
0.0546595555555556	0.0189162772591185\\
0.0546702222222222	0.0345744535611944\\
0.0546808888888889	0.015468830889754\\
0.0546897777777778	0.0326880714736606\\
0.0546915555555555	0.0277733073584621\\
0.0546951111111111	0.0320910165906047\\
0.0547004444444444	0.026784713270228\\
0.054704	0.0300638102013623\\
0.0547057777777778	0.0340562652161269\\
0.0547093333333333	0.0298622252964936\\
0.0547128888888889	0.0350191627448279\\
0.0547164444444445	0.0296771779129692\\
0.0547182222222222	0.0316296701637611\\
0.05472	0.0258450178335239\\
0.0547217777777778	0.0272669648059325\\
0.0547271111111111	0.0208683168849279\\
0.0547288888888889	0.0238330217354299\\
0.0547324444444444	0.022205069376531\\
0.054736	0.0244215376495007\\
0.0547377777777778	0.0217894102339471\\
0.0547431111111111	0.0327179850325883\\
0.0547448888888889	0.0287491352584835\\
0.0547466666666667	0.0331893651397105\\
0.0547484444444445	0.0309839398474059\\
0.0547502222222222	0.0336820376542193\\
0.0547555555555556	0.0216935284657037\\
0.0547573333333333	0.0233894152240799\\
0.0547591111111111	0.0198086440742457\\
0.0547626666666667	0.0227818661105423\\
0.0547662222222222	0.0198704038436802\\
0.054768	0.0232165813588355\\
0.0547733333333333	0.0204176180756015\\
0.0547751111111111	0.0263318054686326\\
0.0547786666666667	0.022861056245125\\
0.0547804444444444	0.0282969782693432\\
0.054784	0.0260726580167928\\
0.0547857777777778	0.0325048767928356\\
0.0547893333333333	0.0201685200066941\\
0.0547982222222222	0.0291751976322111\\
0.0548	0.0264896368173196\\
0.0548071111111111	0.034183538534347\\
0.0548106666666667	0.0273211408929325\\
0.0548142222222222	0.0366765662141982\\
0.0548177777777778	0.0286242637115995\\
0.0548195555555556	0.0298715445888383\\
0.0548213333333333	0.0281302842969086\\
0.0548231111111111	0.0326779094498542\\
0.0548373333333333	0.0154124577489374\\
0.0548408888888889	0.0187280689114757\\
0.0548444444444444	0.014759193343779\\
0.0548515555555556	0.0302737103571306\\
0.0548551111111111	0.0186023708261168\\
0.0548568888888889	0.0196669597638204\\
0.0548586666666667	0.0188029448289833\\
0.0548622222222222	0.0217371205072748\\
0.054864	0.0232287966202857\\
0.0548657777777778	0.021662180612193\\
0.0548693333333333	0.0251131792246017\\
0.0548746666666667	0.0209834379981463\\
0.0548764444444444	0.0241708690683418\\
0.05488	0.0208802220021668\\
0.0548853333333333	0.02656512047898\\
0.0548906666666667	0.0201061252252692\\
0.0548924444444444	0.0248368038639511\\
0.0548942222222222	0.0245123271024524\\
0.0548995555555556	0.02858178756585\\
0.0549013333333333	0.03347441513716\\
0.0549048888888889	0.0272354793088359\\
0.0549066666666667	0.0305078654188425\\
0.054912	0.0236840118302322\\
0.0549137777777778	0.0258723888815429\\
0.0549173333333333	0.0233736869875761\\
0.0549191111111111	0.025457751780686\\
0.0549226666666667	0.0225398530489965\\
0.0549262222222222	0.0296797543261156\\
0.0549315555555556	0.0195207270939753\\
0.0549333333333333	0.0267761071139755\\
0.0549368888888889	0.0203765273841133\\
0.0549386666666667	0.0204284810172982\\
0.0549404444444445	0.0203375797916804\\
0.0549475555555556	0.0322219692764851\\
0.0549511111111111	0.0256236061321478\\
0.0549528888888889	0.0277055917565788\\
0.0549546666666667	0.0234621672203341\\
0.0549564444444444	0.0301702557069722\\
0.05496	0.0207582630698767\\
0.0549688888888889	0.0291100380321736\\
0.0549706666666667	0.0344995440646859\\
0.0549831111111111	0.0231245888163271\\
0.0549884444444445	0.0295642872442739\\
0.054992	0.0221977099937174\\
0.0549937777777778	0.0285634676464643\\
0.0550008888888889	0.0205808060712944\\
0.0550044444444444	0.0234059857381104\\
0.0550062222222222	0.0176173525687508\\
0.0550115555555556	0.0350189989332827\\
0.0550186666666667	0.0238182468243101\\
0.0550204444444445	0.026479930174563\\
0.055024	0.0200462891124929\\
0.0550257777777778	0.0201311690631519\\
0.0550275555555556	0.0261188456714279\\
0.0550293333333333	0.0243598126767788\\
0.0550328888888889	0.0342614507560531\\
0.05504	0.0239597388820884\\
0.0550417777777778	0.027449423177519\\
0.0550488888888889	0.0219736270363099\\
0.0550506666666667	0.018142766451456\\
0.0550542222222222	0.0227718214323508\\
0.055056	0.0198681954566539\\
0.0550595555555556	0.030441880807017\\
0.0550666666666667	0.0209320752349162\\
0.0550702222222222	0.0256543773372399\\
0.055072	0.0213737574128246\\
0.0550773333333333	0.0256118821084456\\
0.0550808888888889	0.0216031148582865\\
0.0550862222222222	0.024811140619035\\
0.0550933333333333	0.0164188128355325\\
0.0551004444444445	0.0223480115402805\\
0.055104	0.0205025415726187\\
0.0551093333333333	0.028007759018981\\
0.0551111111111111	0.0268049391779756\\
0.0551128888888889	0.03192366993985\\
0.0551146666666667	0.0287517314241365\\
0.0551164444444444	0.0296826147596255\\
0.05512	0.0276953053605583\\
0.0551217777777778	0.03107655272252\\
0.0551235555555556	0.0309592675851623\\
0.0551271111111111	0.0235680895848957\\
0.0551288888888889	0.0275142283766535\\
0.0551324444444445	0.0215244694646998\\
0.0551342222222222	0.0254187376281103\\
0.055136	0.0250555600614385\\
0.0551395555555556	0.029822905720144\\
0.0551448888888889	0.0265956899752698\\
0.0551502222222222	0.03436699601302\\
0.055152	0.0316079814190134\\
0.0551537777777778	0.0347334206430271\\
0.0551573333333333	0.0302462727898403\\
0.0551591111111111	0.0385169389677988\\
0.0551626666666667	0.0305448410212346\\
0.0551662222222222	0.0356374486474747\\
0.0551715555555556	0.0250411928230803\\
0.0551733333333333	0.0273049274897359\\
0.0551822222222222	0.0152522375198297\\
0.0551911111111111	0.0318094306753429\\
0.0551928888888889	0.0270483953113262\\
0.0551946666666667	0.0271829227426326\\
0.0551982222222222	0.0262999773854478\\
0.0552017777777778	0.0304233600471349\\
0.0552053333333333	0.0264932960129836\\
0.0552071111111111	0.0288779221572863\\
0.0552088888888889	0.0240805732521442\\
0.0552106666666667	0.0320967697120134\\
0.0552142222222222	0.0248763884287165\\
0.055216	0.0304921306307047\\
0.0552177777777778	0.02886014424209\\
0.0552195555555555	0.0324547889863164\\
0.0552231111111111	0.0225491211424601\\
0.0552266666666667	0.0260456267504401\\
0.0552284444444444	0.0242411979469175\\
0.055232	0.0334473999592514\\
0.0552355555555556	0.0264265060011352\\
0.0552373333333333	0.0296037924118171\\
0.0552408888888889	0.0253068528052505\\
0.0552426666666667	0.0334360050598057\\
0.0552462222222222	0.032753697555559\\
0.0552497777777778	0.0276563958719185\\
0.0552515555555556	0.0315583344098284\\
0.0552551111111111	0.0289939521617055\\
0.0552586666666667	0.0311125063209298\\
0.055264	0.0192086485617768\\
0.0552746666666667	0.0292421761936848\\
0.0552764444444445	0.028488402607413\\
0.0552782222222222	0.0287895126639276\\
0.05528	0.0276507289315694\\
0.0552817777777778	0.0281507816919352\\
0.0552853333333333	0.0215553723212807\\
0.0552888888888889	0.0254410609952405\\
0.0552906666666667	0.0241884201836041\\
0.0552924444444444	0.0255168455096993\\
0.055296	0.0224764867908355\\
0.0552995555555555	0.0291543139585229\\
0.0553013333333333	0.0271609043269343\\
0.0553048888888889	0.0327125597289686\\
0.0553066666666667	0.032597601255447\\
0.055312	0.0375542541115333\\
0.0553208888888889	0.0204335423573949\\
0.0553262222222222	0.027039670138976\\
0.055328	0.0195668818079223\\
0.0553315555555556	0.025202210150936\\
0.0553368888888889	0.0201777695232858\\
0.0553404444444444	0.0250583034698588\\
0.0553422222222222	0.0231594971863545\\
0.0553475555555556	0.0347203991551856\\
0.0553493333333333	0.0297579866873178\\
0.0553528888888889	0.0333756254141262\\
0.0553546666666667	0.0310101077665291\\
0.0553564444444445	0.0317270805993951\\
0.0553582222222222	0.0296308622449508\\
0.05536	0.0319323145360759\\
0.0553653333333333	0.0262283436963195\\
0.0553671111111111	0.026596221905838\\
0.0553724444444444	0.0166684531069823\\
0.055376	0.0233307365256794\\
0.0553777777777778	0.0213249815214795\\
0.0553813333333333	0.0299438570394747\\
0.0553866666666667	0.0286171843099585\\
0.0553902222222222	0.0297741326596645\\
0.0553955555555556	0.0248785628768526\\
0.0553991111111111	0.0314690534608547\\
0.0554008888888889	0.0305620676528761\\
0.0554026666666667	0.0313793937693093\\
0.0554044444444445	0.0284519004248334\\
0.0554062222222222	0.0300473901487899\\
0.055408	0.0248746452120362\\
0.0554097777777778	0.0293159427709214\\
0.0554115555555555	0.0247056927825561\\
0.0554151111111111	0.0339736983668406\\
0.0554204444444444	0.0239352887515868\\
0.0554222222222222	0.0240202419383463\\
0.055424	0.02317415234906\\
0.0554275555555556	0.0255716333154973\\
0.0554293333333333	0.0212021985076682\\
0.0554364444444445	0.0276923299681653\\
0.0554382222222222	0.0267518225942829\\
0.05544	0.0279539334192578\\
0.0554417777777778	0.0268927082684561\\
0.0554435555555556	0.0323603528603632\\
0.0554488888888889	0.0244207659557371\\
0.0554506666666667	0.0245732052351076\\
0.0554524444444444	0.0309122875104103\\
0.0554595555555556	0.0188076651623751\\
0.0554613333333333	0.0227092196266586\\
0.0554631111111111	0.0212667815214529\\
0.0554666666666667	0.0263131798548534\\
0.0554684444444445	0.0251723434215944\\
0.0554737777777778	0.0332609967063298\\
0.0554773333333333	0.0254263443996502\\
0.0554826666666667	0.0324257532958541\\
0.0554897777777778	0.0178647595292625\\
0.0554933333333333	0.0246463161368857\\
0.0554951111111111	0.0233936004358309\\
0.0554986666666667	0.0257813585293641\\
0.0555022222222222	0.0308737521522177\\
0.055504	0.0287896842952594\\
0.0555057777777778	0.0295492984151324\\
0.0555093333333333	0.0267769761233411\\
0.0555128888888889	0.0355785312664331\\
0.0555164444444445	0.0296426815581217\\
0.0555182222222222	0.0366719158824805\\
0.05552	0.0320559988479224\\
0.0555217777777778	0.0325800974325579\\
0.0555235555555555	0.031593365102036\\
0.0555253333333333	0.0319483322390978\\
0.0555306666666667	0.0237153744160216\\
0.0555324444444444	0.028203889824414\\
0.0555342222222222	0.0271156556482101\\
0.0555377777777778	0.0345525796457622\\
0.0555413333333333	0.0303964677854486\\
0.0555448888888889	0.0367623957709676\\
0.0555484444444445	0.0268904002646908\\
0.0555502222222222	0.0278211266515188\\
0.0555555555555556	0.025748831448949\\
0.0555591111111111	0.0219009689296707\\
0.0555608888888889	0.0251392513320279\\
0.0555626666666667	0.0227737131769432\\
0.0555697777777778	0.0330023562001009\\
0.0555715555555556	0.0230758097152335\\
0.0555768888888889	0.0277002372312088\\
0.0555786666666667	0.0275226633332407\\
0.0555822222222222	0.0306499408485633\\
0.055584	0.0300631431381288\\
0.0555893333333333	0.0378668425683313\\
0.0555911111111111	0.0318701622423844\\
0.0555928888888889	0.0355662358913107\\
0.0555964444444444	0.0318299660585107\\
0.0556	0.034526164000494\\
0.0556035555555556	0.0262743665117953\\
0.0556053333333333	0.0302369116171879\\
0.0556088888888889	0.0260923157532403\\
0.0556124444444444	0.0284629071461587\\
0.055616	0.0230552202499491\\
0.0556177777777778	0.0265898756882745\\
0.0556213333333333	0.021659253631157\\
0.0556231111111111	0.0253645132163951\\
0.0556248888888889	0.0234511676944335\\
0.0556284444444445	0.0319397489211121\\
0.0556337777777778	0.0223110060608915\\
0.0556373333333333	0.0266141357772297\\
0.0556462222222222	0.019933599398776\\
0.055648	0.0212213118903893\\
0.0556497777777778	0.0209429877992691\\
0.0556568888888889	0.0296315329789383\\
0.0556586666666667	0.0278067550488409\\
0.0556604444444445	0.0338683156049\\
0.0556657777777778	0.0211668774688482\\
0.0556693333333333	0.0279091746369775\\
0.0556711111111111	0.0237513281118358\\
0.0556746666666667	0.0313148726785185\\
0.0556782222222222	0.0250439072626442\\
0.05568	0.0209769867512782\\
0.0556817777777778	0.0218944723613343\\
0.0556835555555556	0.0195886945644982\\
0.0556853333333333	0.0218477562702229\\
0.0556871111111111	0.0215077178637395\\
0.0556888888888889	0.0288152506229343\\
0.0556906666666667	0.0229999233023638\\
0.0556942222222222	0.0304342970633597\\
0.055696	0.0276017838435438\\
0.0556977777777778	0.0304064548050945\\
0.0557013333333333	0.0273001358764945\\
0.0557031111111111	0.0297816270673778\\
0.0557048888888889	0.0288608761392569\\
0.0557066666666667	0.0304945470357246\\
0.0557084444444444	0.029425645284785\\
0.055712	0.031104807733177\\
0.0557155555555555	0.024676338412588\\
0.0557173333333333	0.0255207552438362\\
0.0557208888888889	0.0203443586808812\\
0.0557244444444444	0.0253167961391173\\
0.055728	0.017336956262946\\
0.0557315555555556	0.0220515908230912\\
0.0557351111111111	0.0185800641147202\\
0.0557404444444445	0.0236663826502663\\
0.0557422222222222	0.0224790819749881\\
0.0557475555555556	0.0316382528865008\\
0.0557493333333333	0.0290537706212466\\
0.0557511111111111	0.0315812951788892\\
0.0557528888888889	0.0315200749964651\\
0.0557653333333333	0.0189256921078168\\
0.0557688888888889	0.0289474377534467\\
0.0557706666666667	0.0283947835886104\\
0.0557777777777778	0.0343605266226792\\
0.0557831111111111	0.024920488799931\\
0.0557848888888889	0.0294880066325728\\
0.0557902222222222	0.0208455918812927\\
0.0557955555555556	0.0244607039503321\\
0.0558026666666667	0.0189528404033592\\
0.0558044444444444	0.023941919192345\\
0.0558062222222222	0.0191971909835399\\
0.0558097777777778	0.0297353687521996\\
0.0558133333333333	0.0236058964045406\\
0.0558204444444445	0.0337623868107767\\
0.055824	0.0252391416757256\\
0.0558257777777778	0.0312446114434383\\
0.0558293333333333	0.0248070819898717\\
0.0558311111111111	0.0250972295066367\\
0.0558328888888889	0.0243898501292291\\
0.0558382222222222	0.0297628359035876\\
0.05584	0.0273548424526637\\
0.0558417777777778	0.029890496866967\\
0.0558435555555556	0.0291208060020138\\
0.0558453333333333	0.0299390668772926\\
0.0558471111111111	0.0298686570030289\\
0.0558506666666667	0.0237461851555104\\
0.0558524444444445	0.0293766800518084\\
0.055856	0.0250602457684028\\
0.0558577777777778	0.0276731470061067\\
0.0558613333333333	0.0195488774692159\\
0.0558631111111111	0.0200716584860411\\
0.0558666666666667	0.0167374504418641\\
0.0558737777777778	0.0272167707440984\\
0.0558755555555556	0.0257848129608099\\
0.0558773333333333	0.0268666460015268\\
0.0558791111111111	0.0208350475906911\\
0.0558826666666667	0.028400754093558\\
0.0558862222222222	0.0222772366622515\\
0.0558897777777778	0.0283472150664649\\
0.0558915555555556	0.0278371344219573\\
0.0558951111111111	0.0384620442487041\\
0.0558968888888889	0.0351088203983839\\
0.0558986666666667	0.0359860039574897\\
0.0559111111111111	0.0228681032779415\\
0.0559128888888889	0.0255623089595557\\
0.0559146666666667	0.0241317747056947\\
0.0559164444444444	0.0267756524785001\\
0.0559217777777778	0.0204038315527947\\
0.0559288888888889	0.0299991603909794\\
0.0559324444444445	0.0282476151721705\\
0.0559342222222222	0.0280317703342554\\
0.055936	0.0283855395473493\\
0.0559377777777778	0.0281785030347027\\
0.0559395555555555	0.0311782448420323\\
0.0559413333333333	0.0289340297287957\\
0.0559431111111111	0.0298887963952259\\
0.0559448888888889	0.025940114713445\\
0.0559484444444444	0.0275296938622611\\
0.0559502222222222	0.0250812334295148\\
0.0559537777777778	0.0285319122695572\\
0.0559591111111111	0.0255232198416143\\
0.0559626666666667	0.0304377614563564\\
0.0559697777777778	0.0209971370354171\\
0.0559715555555556	0.0244767790880813\\
0.0559733333333333	0.0235902753769273\\
0.0559768888888889	0.0252351381065038\\
0.0559786666666667	0.0233448809520277\\
0.055984	0.0326791844564563\\
0.0559857777777778	0.0284173944448324\\
0.0559893333333333	0.0334318691936419\\
0.0559911111111111	0.0294433520996211\\
0.0559946666666667	0.033119017126995\\
0.0559964444444445	0.0329243170388165\\
0.0559982222222222	0.0269491572008596\\
0.0560053333333333	0.0375212320320566\\
0.0560124444444444	0.0287115291602081\\
0.0560142222222222	0.0311471121657634\\
0.0560177777777778	0.0256848011601362\\
0.0560195555555556	0.027609411454942\\
0.0560213333333333	0.0241634226777173\\
0.0560266666666667	0.0279724271594888\\
0.0560284444444444	0.0272480198120478\\
0.0560302222222222	0.0304175026104261\\
0.0560337777777778	0.0243860462149437\\
0.0560355555555556	0.0227613383714424\\
0.0560391111111111	0.0283581476013368\\
0.0560426666666667	0.0275140677746389\\
0.0560515555555555	0.0326538345468127\\
0.0560568888888889	0.0214015885300614\\
0.0560586666666667	0.0261751303260729\\
0.0560622222222222	0.0186653528217765\\
0.0560657777777778	0.0278018837805767\\
0.0560711111111111	0.0203913590004827\\
0.0560764444444445	0.0290207097721188\\
0.05608	0.0228549891564548\\
0.0560835555555556	0.0270197224719514\\
0.0560853333333333	0.0269427147249598\\
0.0560888888888889	0.0206359872222927\\
0.0560942222222222	0.0287996977453838\\
0.0560977777777778	0.0206001385111785\\
0.0560995555555556	0.0255750052833099\\
0.0561031111111111	0.0242316405412193\\
0.0561084444444445	0.036170606982489\\
0.0561155555555556	0.0215045692555082\\
0.0561173333333333	0.0242207307132688\\
0.0561208888888889	0.0181203875201258\\
0.0561244444444444	0.0197582930675759\\
0.0561262222222222	0.0170903690544792\\
0.0561333333333333	0.0273964062656422\\
0.0561351111111111	0.023752753872693\\
0.0561404444444444	0.0340665522141956\\
0.056144	0.0275921897283842\\
0.0561457777777778	0.0303455687020844\\
0.0561493333333333	0.0286061607118612\\
0.0561511111111111	0.0303705732426805\\
0.0561528888888889	0.0293985479442413\\
0.0561564444444445	0.0319968834764026\\
0.05616	0.0280775952138503\\
0.0561635555555555	0.0348063011631241\\
0.0561671111111111	0.026260491937465\\
0.0561688888888889	0.032323654819662\\
0.0561777777777778	0.0246063806914101\\
0.0561795555555556	0.0264136477922488\\
0.0561813333333333	0.0240120694342674\\
0.0561831111111111	0.025203413721223\\
0.0561848888888889	0.0249242541902125\\
0.0561902222222222	0.0337702106096657\\
0.0561937777777778	0.0278427913528123\\
0.0561955555555556	0.0313109285707707\\
0.0561973333333333	0.0262433653793626\\
0.0562008888888889	0.0360728209441651\\
0.0562026666666667	0.0295875240891791\\
0.0562044444444444	0.031824021270928\\
0.0562062222222222	0.0282917093577019\\
0.056208	0.0292107843902607\\
0.0562097777777778	0.0247319968629181\\
0.0562133333333333	0.0361379601824386\\
0.0562186666666667	0.0258426625410046\\
0.056224	0.0342574512837958\\
0.0562257777777778	0.0301119776681205\\
0.0562328888888889	0.0361003767878178\\
0.0562382222222222	0.0208851869597358\\
0.05624	0.0217217742325085\\
0.0562435555555555	0.017127041577006\\
0.0562471111111111	0.025571402876777\\
0.0562488888888889	0.0219898451219665\\
0.0562577777777778	0.0369794508758957\\
0.0562595555555556	0.0369281555311985\\
0.0562631111111111	0.0241866705321397\\
0.0562648888888889	0.024613702457266\\
0.0562684444444445	0.020153543689671\\
0.056272	0.0276897495778441\\
0.0562755555555556	0.022844993632151\\
0.0562791111111111	0.030073649698339\\
0.0562826666666667	0.0213104417737674\\
0.0562844444444444	0.0238425573370503\\
0.056288	0.0230472137437447\\
0.0562951111111111	0.0346611074923548\\
0.0562968888888889	0.0299062659597673\\
0.0563004444444445	0.0348100976928558\\
0.056304	0.0310624154580532\\
0.0563057777777778	0.0312402522315896\\
0.0563075555555556	0.027073054333417\\
0.0563128888888889	0.0289905050551945\\
0.0563146666666667	0.0288577844780044\\
0.0563217777777778	0.0189571167383396\\
0.0563253333333333	0.0291059306966368\\
0.0563271111111111	0.025959593283099\\
0.0563324444444444	0.0372576952816318\\
0.056336	0.0342040158215017\\
0.0563395555555556	0.0254414379439554\\
0.0563413333333333	0.0318711550721383\\
0.0563448888888889	0.0236317297677995\\
0.0563466666666667	0.0242830623501248\\
0.056352	0.0225067375746661\\
0.0563537777777778	0.0266676684823686\\
0.0563555555555555	0.0245685067707745\\
0.0563608888888889	0.0322367024933359\\
0.0563644444444444	0.0256040062688102\\
0.0563662222222222	0.0259064187422403\\
0.0563697777777778	0.0190594068215909\\
0.0563751111111111	0.0300609165412241\\
0.056384	0.0195788525656644\\
0.0563911111111111	0.0279967165660798\\
0.0563928888888889	0.0270430134087502\\
0.0563964444444444	0.0319229053723805\\
0.0564017777777778	0.0173520370900966\\
0.0564124444444445	0.0225944207998626\\
0.0564142222222222	0.0178699476867904\\
0.0564177777777778	0.022032892450465\\
0.0564195555555556	0.017433933844422\\
0.0564213333333333	0.0219496380318451\\
0.0564248888888889	0.0191079685491685\\
0.056432	0.0257782978274005\\
0.0564355555555556	0.0229938850279344\\
0.0564426666666667	0.0324415503897183\\
0.0564444444444444	0.03149049252676\\
0.0564462222222222	0.0344178733671187\\
0.0564497777777778	0.0295546220070949\\
0.0564515555555556	0.0305465201849239\\
0.0564533333333333	0.0269944108498859\\
0.0564568888888889	0.0311391551668145\\
0.056464	0.0211597118712576\\
0.0564675555555555	0.0255365318410009\\
0.0564693333333333	0.0240093129503951\\
0.0564746666666667	0.0292304396377772\\
0.0564782222222222	0.0252900824295364\\
0.05648	0.0287924956741454\\
0.0564817777777778	0.0267162078872123\\
0.0564835555555556	0.0285387123228861\\
0.0564853333333333	0.02768238396342\\
0.0564888888888889	0.0306933690431399\\
0.0564995555555556	0.0176662035209288\\
0.0565048888888889	0.028125099807221\\
0.0565066666666667	0.0255718694672714\\
0.0565155555555556	0.037168257796159\\
0.0565173333333333	0.0368324267118215\\
0.0565191111111111	0.0376247965179112\\
0.0565297777777778	0.0184448512552183\\
0.0565333333333333	0.0311420149014286\\
0.0565368888888889	0.0302472907160154\\
0.0565404444444444	0.0339596772158647\\
0.0565457777777778	0.0276434254907132\\
0.0565475555555555	0.0279136766904739\\
0.0565528888888889	0.016076532637776\\
0.0565582222222222	0.0273165082985107\\
0.0565617777777778	0.0217469771906282\\
0.0565653333333333	0.0279653854069424\\
0.0565688888888889	0.0179958995266359\\
0.056576	0.0271973477806106\\
0.0565795555555555	0.0256103452973495\\
0.0565813333333333	0.0286654640628833\\
0.0565848888888889	0.025031063723861\\
0.0565884444444444	0.0272312358805955\\
0.0565902222222222	0.0201350682346789\\
0.056592	0.023026077199921\\
0.0565937777777778	0.0203663778603514\\
0.0565973333333333	0.023190886822708\\
0.0565991111111111	0.0229449305017731\\
0.0566008888888889	0.0151883199560671\\
0.0566044444444445	0.0261747016226919\\
0.0566062222222222	0.0239234867446234\\
0.056608	0.0288060994336561\\
0.0566115555555556	0.0202579775236183\\
0.0566168888888889	0.0331007223145532\\
0.0566204444444444	0.0243618537813792\\
0.056624	0.0276665737311871\\
0.0566257777777778	0.027204038175607\\
0.0566328888888889	0.0327450652709286\\
0.0566346666666667	0.026956757391469\\
0.0566364444444445	0.033170084586805\\
0.05664	0.0247187711995483\\
0.0566435555555556	0.0313332229701932\\
0.0566488888888889	0.0209103276782485\\
0.0566524444444444	0.0230191899854162\\
0.056656	0.0214433147063575\\
0.0566577777777778	0.0227612384401691\\
0.0566595555555555	0.0219067216852876\\
0.0566631111111111	0.0268349657660747\\
0.0566666666666667	0.0178614121301829\\
0.0566702222222222	0.0201780504232303\\
0.056672	0.0176390437916686\\
0.0566755555555556	0.0223936156067404\\
0.0566773333333333	0.0186785224865734\\
0.0566808888888889	0.0256561054625068\\
0.0566826666666667	0.0226058858874977\\
0.0566862222222222	0.0267643769718201\\
0.056688	0.025704886666686\\
0.0566915555555556	0.0263763024790775\\
0.0566951111111111	0.0225345964764648\\
0.0566986666666667	0.0273534559794651\\
0.0567004444444444	0.0272761492680694\\
0.0567022222222222	0.0277454581742754\\
0.0567075555555556	0.0262887277576067\\
0.0567093333333333	0.0281797574459936\\
0.0567111111111111	0.0259906151006498\\
0.0567128888888889	0.0261996525474863\\
0.0567146666666667	0.0160962901698174\\
0.0567182222222222	0.0252519130124923\\
0.05672	0.0236494576503314\\
0.0567217777777778	0.0250473046108403\\
0.0567235555555556	0.0231091668616085\\
0.0567271111111111	0.0360600152666844\\
0.0567288888888889	0.0298878080592795\\
0.0567306666666667	0.0316082387431391\\
0.0567342222222222	0.0249558243089021\\
0.056736	0.0282635229317649\\
0.0567377777777778	0.0280484394944113\\
0.0567395555555556	0.0284245374377222\\
0.0567413333333333	0.0239100233558711\\
0.0567431111111111	0.0255473467546634\\
0.0567466666666667	0.0180313449587737\\
0.056752	0.027111572461497\\
0.0567537777777778	0.0221071135148296\\
0.0567555555555556	0.0235425024183748\\
0.0567626666666667	0.0156008554040215\\
0.056768	0.0246757673655451\\
0.0567715555555555	0.0187399987390895\\
0.0567804444444444	0.0266497723750288\\
0.056784	0.0240806116065621\\
0.0567875555555556	0.0277639830183006\\
0.0567893333333333	0.0258267010501505\\
0.0567911111111111	0.026690354137753\\
0.0567928888888889	0.021365769232788\\
0.0568017777777778	0.0357032796890038\\
0.0568124444444444	0.0164366588524204\\
0.0568142222222222	0.016688612535117\\
0.0568213333333333	0.0323417483504835\\
0.0568248888888889	0.0297562007612303\\
0.0568284444444445	0.0328843036511698\\
0.0568337777777778	0.028939525423172\\
0.0568391111111111	0.0331264761383457\\
0.0568426666666667	0.0284342733696201\\
0.0568444444444444	0.0323910960773277\\
0.056848	0.0297040407785628\\
0.0568497777777778	0.030537559449806\\
0.0568533333333333	0.0242696789159558\\
0.0568551111111111	0.0251806738417084\\
0.0568604444444444	0.0199344325203536\\
0.0568622222222222	0.0235262544421096\\
0.0568657777777778	0.0212669331580915\\
0.0568693333333333	0.0245183586696323\\
0.0568711111111111	0.021376238767195\\
0.0568782222222222	0.0311132842016939\\
0.05688	0.0285597035614068\\
0.0568817777777778	0.0294230788896389\\
0.0568888888888889	0.0170610095184022\\
0.0568906666666667	0.018804404017031\\
0.0568924444444444	0.0156740451478419\\
0.0569013333333333	0.0229510321924213\\
0.0569048888888889	0.0198329421838802\\
0.0569084444444445	0.0275670069442549\\
0.056912	0.0226128924826124\\
0.0569137777777778	0.027731920143824\\
0.0569173333333333	0.0229751976448647\\
0.0569191111111111	0.0266739824080497\\
0.0569226666666667	0.0183863071471231\\
0.0569244444444444	0.0201847092669318\\
0.0569262222222222	0.0199687972819545\\
0.0569315555555556	0.0300296494072432\\
0.0569351111111111	0.0288349526635915\\
0.0569386666666667	0.0347882439855141\\
0.056944	0.0282329653594257\\
0.0569475555555556	0.0377604412160479\\
0.0569546666666667	0.0289498755803597\\
0.0569582222222222	0.0366717734974843\\
0.0569688888888889	0.0166885773235433\\
0.056976	0.0260429762394735\\
0.0569777777777778	0.0228295083026084\\
0.0569866666666667	0.0337330074989072\\
0.0569902222222222	0.0200882010051477\\
0.056992	0.0215711017922191\\
0.0569937777777778	0.0189020552548125\\
0.0569973333333333	0.0253972827355137\\
0.0569991111111111	0.021737049090155\\
0.0570026666666667	0.0275073905255501\\
0.057008	0.0212968445491545\\
0.0570168888888889	0.0275222339301949\\
0.057024	0.0230439854320508\\
0.0570257777777778	0.0275349963449603\\
0.0570293333333333	0.0206127815773003\\
0.0570328888888889	0.0269991147978864\\
0.0570346666666667	0.0261928636604296\\
0.05704	0.0311452327845536\\
0.0570453333333333	0.02280464447966\\
0.0570471111111111	0.0248293851811361\\
0.0570506666666667	0.0210148378037793\\
0.0570542222222222	0.0247007209850698\\
0.057056	0.0201453514912236\\
0.0570595555555556	0.0287386719774833\\
0.0570631111111111	0.0212485601033577\\
0.0570684444444444	0.0257765737972777\\
0.0570737777777778	0.0201804688836649\\
0.0570773333333333	0.0219216283142505\\
0.0570808888888889	0.0333226892719005\\
0.0570844444444444	0.0252106280140775\\
0.0570862222222222	0.0268888120113138\\
0.057088	0.0247205520720078\\
0.0570897777777778	0.0273499809679869\\
0.0570933333333333	0.016677739710025\\
0.0571057777777778	0.0330462013474838\\
0.0571075555555556	0.0319430515245855\\
0.0571093333333333	0.0322650747906075\\
0.0571182222222222	0.0263987566532625\\
0.0571235555555556	0.0310655526181234\\
0.0571253333333333	0.029227821452201\\
0.0571271111111111	0.030262681120471\\
0.0571342222222222	0.0190048940412113\\
0.0571377777777778	0.0222603760860421\\
0.0571395555555556	0.0209665388929076\\
0.0571448888888889	0.037228592506292\\
0.057152	0.0211899777689478\\
0.0571537777777778	0.0267299905977877\\
0.0571573333333333	0.0177354389815546\\
0.0571662222222222	0.0329970550174654\\
0.0571733333333333	0.0256541840885921\\
0.0571751111111111	0.0331719688770492\\
0.0571786666666667	0.0251077506208653\\
0.0571804444444445	0.0273865252968293\\
0.057184	0.0238507127999993\\
0.0571857777777778	0.0258599885124255\\
0.0571893333333333	0.0222083452820527\\
0.0571928888888889	0.0280670934082662\\
0.0571946666666667	0.0237163907508257\\
0.0571964444444444	0.0269077638721397\\
0.0572	0.0221867164419203\\
0.0572053333333333	0.0277717173281018\\
0.0572088888888889	0.0232736570063949\\
0.0572124444444445	0.0271019298671927\\
0.0572142222222222	0.0203507631408005\\
0.0572177777777778	0.0238529829477256\\
0.0572213333333333	0.0193992164590202\\
0.0572231111111111	0.0218693296176057\\
0.0572248888888889	0.0197210020131724\\
0.0572266666666667	0.0202471930937301\\
0.0572284444444444	0.0187779461449521\\
0.0572302222222222	0.0254717594186146\\
0.057232	0.0229514828498467\\
0.0572355555555556	0.0255785378902475\\
0.0572373333333333	0.0195793691286698\\
0.0572408888888889	0.0264180021404474\\
0.0572426666666667	0.0242380180331338\\
0.0572462222222222	0.0362198843160368\\
0.057248	0.0269772551118344\\
0.0572515555555556	0.0297860576648293\\
0.0572533333333334	0.0285181137888229\\
0.0572568888888889	0.0323236918878747\\
0.0572675555555556	0.0188686220186803\\
0.0572693333333333	0.0221616094482546\\
0.0572711111111111	0.0220041018593256\\
0.0572764444444444	0.0310554322929527\\
0.0572817777777778	0.0272696711030228\\
0.0572871111111111	0.0329777407078561\\
0.0572906666666667	0.0278722042615634\\
0.0572942222222222	0.0358366048189142\\
0.057296	0.0306522150579445\\
0.0572977777777778	0.0319436672018569\\
0.0573013333333333	0.0302175719373859\\
0.0573031111111111	0.0314051435464217\\
0.0573048888888889	0.0280584421703381\\
0.0573066666666667	0.0334495284259637\\
0.0573155555555556	0.0174412425403971\\
0.057328	0.034599471491674\\
0.0573297777777778	0.0305970654767169\\
0.0573315555555556	0.0317936036313183\\
0.0573333333333333	0.0302546535311975\\
0.0573351111111111	0.0326450024650197\\
0.0573422222222222	0.0258175254312828\\
0.057344	0.0297746349642931\\
0.0573475555555556	0.0242563555628924\\
0.0573493333333333	0.0314666896435656\\
0.0573582222222222	0.0246174359815391\\
0.05736	0.0274183244035567\\
0.0573617777777778	0.0249569013961979\\
0.0573671111111111	0.0277261976704701\\
0.0573742222222222	0.0194731048705271\\
0.0573777777777778	0.030233698117973\\
0.0573831111111111	0.0236609806146326\\
0.0573902222222222	0.0296543685107775\\
0.057392	0.0273661985021594\\
0.0573937777777778	0.0279562197924711\\
0.0573991111111111	0.0175640871183488\\
0.0574151111111111	0.0299202671889048\\
0.0574186666666667	0.0234353651761167\\
0.0574204444444444	0.0242787065387542\\
0.0574222222222222	0.0234565988570516\\
0.0574257777777778	0.0272578054639174\\
0.0574293333333333	0.0219451719020151\\
0.0574328888888889	0.0314069386463997\\
0.0574346666666667	0.0244596616118302\\
0.0574382222222222	0.0322326785685426\\
0.05744	0.0308066606481781\\
0.0574453333333333	0.035467371267441\\
0.0574488888888889	0.0304158159345276\\
0.0574506666666667	0.0311160729759227\\
0.0574524444444444	0.0278247307605791\\
0.0574542222222222	0.0283037290930942\\
0.0574577777777778	0.0225965262148563\\
0.0574631111111111	0.0256688346038771\\
0.0574684444444445	0.020327410028707\\
0.057472	0.0251779038557743\\
0.0574737777777778	0.0222585363623136\\
0.0574808888888889	0.0307611895047208\\
0.0574844444444444	0.0267780285660988\\
0.057488	0.0331989097670245\\
0.0574915555555555	0.0289975148268984\\
0.0574951111111111	0.0322928150368268\\
0.0574986666666667	0.0276358761251621\\
0.0575004444444444	0.0311824892532978\\
0.0575057777777778	0.0206885517571653\\
0.0575146666666667	0.0283491922532427\\
0.0575164444444445	0.0269937889569736\\
0.05752	0.0327737459589098\\
0.0575271111111111	0.0236339864714552\\
0.0575306666666667	0.0304571511336445\\
0.0575324444444444	0.0266563940207315\\
0.057536	0.0324504910579589\\
0.0575395555555556	0.0277671301251021\\
0.0575431111111111	0.0304526824422373\\
0.0575466666666667	0.0239110458013859\\
0.0575484444444445	0.0272806035867054\\
0.0575537777777778	0.0223238224564541\\
0.0575555555555556	0.0237969128240523\\
0.0575573333333333	0.0187756617341851\\
0.0575591111111111	0.0217120300324705\\
0.0575626666666667	0.0182330269578675\\
0.0575697777777778	0.0302731324258761\\
0.0575715555555556	0.0249343751895816\\
0.0575768888888889	0.0332189582293406\\
0.0575804444444444	0.0255515660438374\\
0.0575822222222222	0.0278643754209899\\
0.057584	0.0258413957727515\\
0.0575857777777778	0.027071749468203\\
0.0575928888888889	0.0154665973057791\\
0.0575946666666667	0.0229412101658458\\
0.0575964444444445	0.0228528903918984\\
0.0575982222222222	0.0230372951579901\\
0.0576	0.0285239945384061\\
0.0576035555555555	0.0275162626164124\\
0.0576053333333333	0.0308617588422061\\
0.0576071111111111	0.0301071545579266\\
0.0576088888888889	0.0303099023582047\\
0.0576106666666667	0.0264149347881538\\
0.0576124444444444	0.0301665108782796\\
0.0576213333333333	0.0197772171008881\\
0.0576266666666667	0.0290390398548403\\
0.0576284444444445	0.0258349942800943\\
0.057632	0.0289738816814413\\
0.0576337777777778	0.0287938802211824\\
0.0576355555555556	0.0301276792363709\\
0.0576408888888889	0.0170648710198289\\
0.0576444444444444	0.027782286010214\\
0.0576462222222222	0.0252368788885132\\
0.0576515555555556	0.0359999500352685\\
0.0576533333333333	0.0340639398302206\\
0.0576551111111111	0.0358174746310936\\
0.0576568888888889	0.0304804402548887\\
0.0576604444444445	0.0312156729924294\\
0.057664	0.0236289986649654\\
0.0576711111111111	0.0402134655162012\\
0.0576728888888889	0.0346574794647425\\
0.0576782222222222	0.0364086999904448\\
0.0576835555555556	0.0255541844646419\\
0.0576853333333333	0.0261565281289828\\
0.0576906666666667	0.0219813767182489\\
0.0576942222222222	0.0282034765955984\\
0.0576995555555556	0.0240118753632874\\
0.0577013333333333	0.0301950068481063\\
0.0577066666666667	0.0172170734367766\\
0.0577155555555555	0.0300941798173819\\
0.0577173333333333	0.0291034794447258\\
0.0577226666666667	0.0348876130729424\\
0.0577297777777778	0.0300463055810479\\
0.0577333333333333	0.0355321307838125\\
0.0577351111111111	0.0297139691437821\\
0.0577386666666667	0.0315074379992839\\
0.0577404444444445	0.0252227300367437\\
0.057744	0.0305381088634663\\
0.0577493333333333	0.0219323518006308\\
0.0577511111111111	0.0244895127294298\\
0.0577528888888889	0.0213138370142431\\
0.0577582222222222	0.024155977748281\\
0.05776	0.0237585951336874\\
0.0577617777777778	0.0286327265280207\\
0.0577671111111111	0.018785414375666\\
0.0577706666666667	0.0241914251641349\\
0.0577795555555556	0.0201003015753753\\
0.0577813333333333	0.0225006131888662\\
0.0577848888888889	0.0142182738253953\\
0.0577884444444444	0.0252745962945035\\
0.0577902222222222	0.0233647925632014\\
0.0577937777777778	0.0293091426471036\\
0.0577991111111111	0.0248878843337201\\
0.0578026666666667	0.0290454017423846\\
0.0578062222222222	0.0267403297961862\\
0.0578097777777778	0.0319584061024955\\
0.0578133333333333	0.023342663100188\\
0.0578151111111111	0.0255851389917532\\
0.0578168888888889	0.020525496364896\\
0.0578186666666667	0.0207151438902339\\
0.0578204444444445	0.0181135252318306\\
0.0578222222222222	0.0283161281498412\\
0.057824	0.0278077574254106\\
0.0578257777777778	0.032527201894643\\
0.0578293333333333	0.0276082718834209\\
0.0578328888888889	0.0337232142357891\\
0.0578382222222222	0.0204855139587588\\
0.05784	0.0252503333678383\\
0.0578417777777778	0.0241804256432777\\
0.0578453333333333	0.0325524803197622\\
0.0578471111111111	0.0240637124339447\\
0.0578506666666667	0.0304440864280288\\
0.057856	0.0230038358541632\\
0.0578577777777778	0.0288669181982774\\
0.0578613333333333	0.0226209836701078\\
0.0578648888888889	0.0256637175565117\\
0.0578684444444444	0.0179805940522141\\
0.0578702222222222	0.0220873269819887\\
0.057872	0.0197935384067212\\
0.0578737777777778	0.0223666046026771\\
0.0578755555555556	0.0177800735466876\\
0.0578791111111111	0.0264831137186021\\
0.0578826666666667	0.0258788091291092\\
0.057888	0.0328890922901773\\
0.0578933333333333	0.0183045109011491\\
0.0578968888888889	0.0233355697143942\\
0.0578986666666667	0.0183309183667131\\
0.0579022222222222	0.0286824627075009\\
0.0579057777777778	0.0329460533769835\\
0.0579093333333333	0.0282629702226385\\
0.0579128888888889	0.0314376016085612\\
0.0579164444444444	0.0229564447936589\\
0.05792	0.0284537902838941\\
0.0579217777777778	0.0223065832155017\\
0.0579235555555556	0.0256474646573925\\
0.0579253333333333	0.0248250454564317\\
0.0579271111111111	0.0270367562025608\\
0.0579288888888889	0.0237168137179604\\
0.0579306666666667	0.0241671941291797\\
0.057936	0.021168779481461\\
0.0579377777777778	0.0254104179840426\\
0.0579395555555555	0.0234306260877082\\
0.0579431111111111	0.031487524987866\\
0.0579448888888889	0.0286305777893378\\
0.0579537777777778	0.0344854827382513\\
0.0579555555555556	0.0320767132390725\\
0.0579591111111111	0.033709297662064\\
0.0579608888888889	0.0297841999167845\\
0.0579644444444445	0.0309240566426653\\
0.0579662222222222	0.0281341102442273\\
0.057968	0.0297223154566506\\
0.0579697777777778	0.028301686125479\\
0.0579715555555556	0.0313750287062843\\
0.0579768888888889	0.0270597297892897\\
0.0579804444444444	0.0326289414523094\\
0.0579822222222222	0.0276979376008461\\
0.0579857777777778	0.0308891576313791\\
0.0579875555555556	0.0307541271019587\\
0.0579911111111111	0.0217478081972584\\
0.0579928888888889	0.0245844343516005\\
0.0579946666666667	0.0222671298531192\\
0.0579964444444445	0.0227197336559241\\
0.0580017777777778	0.0167434700680783\\
0.0580088888888889	0.0264957113075765\\
0.0580106666666667	0.026428844859744\\
0.0580142222222222	0.0236941345735504\\
0.0580177777777778	0.0278304081614544\\
0.0580195555555555	0.0235523173564567\\
0.0580213333333333	0.0270375189241708\\
0.0580248888888889	0.0255724713964531\\
0.0580302222222222	0.0346873730293369\\
0.058032	0.0346196812273553\\
0.0580337777777778	0.0305644236222321\\
0.0580373333333333	0.0359940300096653\\
0.0580462222222222	0.0230356772642757\\
0.0580497777777778	0.0283211048218736\\
0.0580568888888889	0.0205401440757181\\
0.0580604444444444	0.0283974139570821\\
0.0580657777777778	0.0224649871795615\\
0.0580711111111111	0.0299890267456215\\
0.0580728888888889	0.0268587038559417\\
0.0580764444444445	0.0299127314758889\\
0.0580782222222222	0.0228671036145783\\
0.0580853333333333	0.0311192573791089\\
0.0580906666666667	0.023478602105083\\
0.058096	0.0278886721222537\\
0.0580977777777778	0.0257560015871332\\
0.0580995555555556	0.0258112102634922\\
0.0581013333333333	0.0239232847432717\\
0.0581048888888889	0.027608056385907\\
0.0581066666666667	0.0269146491171131\\
0.0581084444444444	0.0276599730132505\\
0.058112	0.0183213852839185\\
0.0581191111111111	0.0320221938781888\\
0.0581208888888889	0.0302435555690209\\
0.0581226666666667	0.0313603865313613\\
0.0581262222222222	0.0288673243976506\\
0.058128	0.0328956756359606\\
0.0581315555555555	0.0248935194367762\\
0.0581404444444444	0.0385676202152344\\
0.0581457777777778	0.0277380077458077\\
0.0581475555555556	0.031788117357494\\
0.0581511111111111	0.0273652740395236\\
0.0581528888888889	0.0294763283010481\\
0.0581564444444445	0.0284578933696964\\
0.05816	0.0305433975719904\\
0.0581617777777778	0.0287506611118934\\
0.0581653333333333	0.0312194671068386\\
0.0581706666666667	0.0221470020569368\\
0.0581724444444444	0.027966513018266\\
0.0581777777777778	0.0250980896392201\\
0.0581831111111111	0.0332085094796565\\
0.0581902222222222	0.0228476759564053\\
0.058192	0.0256361328520492\\
0.0581937777777778	0.0246631434329987\\
0.0581973333333333	0.0223677782578558\\
0.0581991111111111	0.0265853581215986\\
0.0582008888888889	0.0250634894331141\\
0.0582026666666667	0.0271046424123625\\
0.0582044444444444	0.0230097122098262\\
0.0582097777777778	0.0329360571260983\\
0.0582151111111111	0.0241333001892254\\
0.0582168888888889	0.0270185640728576\\
0.0582204444444444	0.0227021671553132\\
0.0582275555555556	0.0283009208637126\\
0.0582311111111111	0.0231795185811489\\
0.0582346666666667	0.0300690854204227\\
0.0582382222222222	0.0277541422280974\\
0.05824	0.0344152939151902\\
0.0582488888888889	0.020973087126225\\
0.0582506666666667	0.022446203268753\\
0.0582542222222222	0.0168511230008603\\
0.0582577777777778	0.0209707675861177\\
0.0582595555555556	0.0197187803349488\\
0.0582613333333333	0.0220229143600558\\
0.0582631111111111	0.0214328987448519\\
0.0582666666666667	0.0260269472472049\\
0.0582702222222222	0.0233725579168935\\
0.058272	0.0335503001512483\\
0.0582755555555556	0.0226579945352899\\
0.0582808888888889	0.0297489971146243\\
0.0582826666666667	0.0269714983239705\\
0.058288	0.0358565416724837\\
0.0582915555555556	0.034550950967955\\
0.0582933333333333	0.030375504842643\\
0.0582968888888889	0.0314812787069733\\
0.0583004444444445	0.0292787917533604\\
0.058304	0.0318323583397473\\
0.0583057777777778	0.0288281007188572\\
0.0583093333333333	0.0323060478683841\\
0.0583146666666667	0.0271635298152839\\
0.05832	0.0338756028391467\\
0.0583217777777778	0.0303362988281946\\
0.0583235555555555	0.0334463825940984\\
0.0583271111111111	0.0268166883579564\\
0.0583288888888889	0.0289055318496435\\
0.0583306666666667	0.0253803074532408\\
0.0583342222222222	0.032328781134434\\
0.058336	0.0283979762773559\\
0.0583377777777778	0.0330855944638393\\
0.0583431111111111	0.0231078196712009\\
0.0583484444444445	0.0320688470555844\\
0.0583502222222222	0.0263590076510077\\
0.058352	0.027393075149633\\
0.0583537777777778	0.0268041672840944\\
0.0583555555555555	0.0310596698385551\\
0.0583608888888889	0.028775752113301\\
0.0583626666666667	0.0340230659551886\\
0.0583644444444444	0.0318851077292761\\
0.0583662222222222	0.0336045392708562\\
0.0583715555555556	0.0204078400416885\\
0.0583751111111111	0.0227638990817343\\
0.0583768888888889	0.0216908923119024\\
0.0583911111111111	0.0342579409568758\\
0.0584	0.0191986590018559\\
0.0584053333333333	0.0273627190760566\\
0.0584088888888889	0.0221946636689072\\
0.0584124444444445	0.0296220328206127\\
0.0584142222222222	0.0222519192180957\\
0.0584195555555556	0.0260887725639429\\
0.0584213333333333	0.0231080121012342\\
0.0584266666666667	0.0345441345794079\\
0.058432	0.0287023423425555\\
0.0584337777777778	0.0296910152546762\\
0.0584355555555555	0.0273792202065931\\
0.0584391111111111	0.0315838723992063\\
0.0584408888888889	0.0272346677332652\\
0.0584426666666667	0.0309900423306579\\
0.0584515555555556	0.0236495232065129\\
0.0584533333333333	0.0237166017143072\\
0.0584568888888889	0.0193590977271661\\
0.0584586666666667	0.0259095981431356\\
0.0584604444444445	0.0250223246078862\\
0.058464	0.036161062424499\\
0.0584657777777778	0.0347854264836586\\
0.0584675555555556	0.0378040411500802\\
0.0584728888888889	0.0267571910702856\\
0.0584764444444444	0.0357130717493941\\
0.0584835555555556	0.0217354687697476\\
0.0584871111111111	0.0272763482942202\\
0.0584924444444445	0.0213816853236953\\
0.058496	0.0279809471140559\\
0.0584995555555556	0.0244916658367197\\
0.0585013333333333	0.0267059669322153\\
0.0585031111111111	0.0231478652460056\\
0.0585084444444444	0.0306324597142641\\
0.0585155555555556	0.0192608762639344\\
0.0585173333333333	0.0213963535167924\\
0.0585191111111111	0.0209774904861864\\
0.0585244444444444	0.0309491133662651\\
0.0585262222222222	0.0293311152276779\\
0.058528	0.0319896349608764\\
0.0585297777777778	0.0317956235586587\\
0.0585315555555556	0.0217781830309109\\
0.0585333333333333	0.0256924252120187\\
0.0585386666666667	0.0190230797212048\\
0.058544	0.027122371331585\\
0.0585475555555555	0.0210657800025793\\
0.0585511111111111	0.0258630285335629\\
0.0585528888888889	0.0208031349520057\\
0.0585546666666667	0.026507582443007\\
0.05856	0.0218681248736332\\
0.0585617777777778	0.0239750157804473\\
0.0585653333333333	0.0230484458413008\\
0.0585671111111111	0.0244248414171828\\
0.0585688888888889	0.0237321392964967\\
0.058576	0.0351067592998609\\
0.0585795555555556	0.0302551426495709\\
0.0585848888888889	0.0337341359731974\\
0.0585866666666667	0.0257246771042015\\
0.0585902222222222	0.032286043530554\\
0.058592	0.0278266420692239\\
0.0585937777777778	0.0295756396068742\\
0.0585973333333333	0.0201086614848946\\
0.0585991111111111	0.021899723367943\\
0.0586008888888889	0.0215023869585149\\
0.0586026666666667	0.0224070175647545\\
0.0586062222222222	0.0211057172669754\\
0.0586133333333334	0.0300688623871032\\
0.0586151111111111	0.0293153192783682\\
0.0586204444444444	0.0309439218434365\\
0.0586311111111111	0.0181706187475598\\
0.0586364444444444	0.0264705604773329\\
0.0586382222222222	0.0222369126947059\\
0.0586435555555556	0.0332918206048941\\
0.0586453333333333	0.0293074138630315\\
0.0586524444444445	0.0364675169276247\\
0.0586577777777778	0.0318228910423197\\
0.0586631111111111	0.0234295503780114\\
0.0586702222222222	0.0294676371195107\\
0.058672	0.0274835591295252\\
0.0586737777777778	0.0292279591283187\\
0.0586755555555556	0.0266894749775882\\
0.0586773333333333	0.0312418573270666\\
0.0586808888888889	0.0266277972200801\\
0.0586844444444445	0.0280708786584184\\
0.058688	0.020227916108275\\
0.0586915555555556	0.0295400786640497\\
0.0586951111111111	0.0253433446556291\\
0.0586986666666667	0.0291748573209363\\
0.0587004444444444	0.0215393192111612\\
0.0587075555555556	0.0305302692381526\\
0.0587093333333333	0.0290440920200159\\
0.0587111111111111	0.0301546393690877\\
0.0587128888888889	0.0279980132672489\\
0.0587146666666667	0.0348185803533325\\
0.0587182222222222	0.0264276840335569\\
0.0587217777777778	0.0277063456727548\\
0.0587235555555556	0.0234261939739901\\
0.0587253333333333	0.0250188556937971\\
0.0587271111111111	0.0171122087737832\\
0.0587306666666667	0.0223214922079897\\
0.0587342222222222	0.0146958083608435\\
0.0587377777777778	0.0280450224862051\\
0.0587395555555556	0.020535635841614\\
0.0587413333333333	0.0283688961287046\\
0.0587466666666667	0.0199900851383041\\
0.0587502222222222	0.0306438840535557\\
0.058752	0.0283647616332298\\
0.0587537777777778	0.0289253637682474\\
0.0587591111111111	0.0245765748861216\\
0.0587626666666667	0.0322275502429055\\
0.058768	0.0254600658308999\\
0.0587697777777778	0.0300761418871725\\
0.0587733333333333	0.0226937949341848\\
0.0587786666666667	0.0334898561513687\\
0.0587822222222222	0.0259682904273177\\
0.058784	0.0265782581611414\\
0.0587893333333333	0.0250295656446789\\
0.0587911111111111	0.0263987019751267\\
0.0587946666666667	0.023505852652154\\
0.0587964444444445	0.0253756834899362\\
0.0587982222222222	0.0197439159548555\\
0.0588	0.0226022194449175\\
0.0588053333333333	0.0191074896345794\\
0.0588088888888889	0.0243381153569718\\
0.0588124444444444	0.0209732920329916\\
0.0588142222222222	0.0262000250639559\\
0.058816	0.0236895538771925\\
0.0588177777777778	0.0284599185665096\\
0.0588195555555556	0.0247686419744978\\
0.0588213333333333	0.0266320738416458\\
0.0588248888888889	0.0209002108631079\\
0.0588266666666667	0.0226024911613693\\
0.0588284444444445	0.0215905722183641\\
0.0588337777777778	0.0280833684271974\\
0.0588373333333333	0.0232018118552839\\
0.0588408888888889	0.0248479523260731\\
0.058848	0.0167451597410974\\
0.0588515555555555	0.024795630772344\\
0.0588533333333333	0.0173560267117302\\
0.0588551111111111	0.0245381360105913\\
0.0588568888888889	0.0220053109926665\\
0.0588604444444444	0.0282262524651636\\
0.0588622222222222	0.0272778121411633\\
0.058864	0.0298155785218151\\
0.0588675555555556	0.0272600528056462\\
0.0588693333333333	0.030934718950202\\
0.05888	0.0189421610854748\\
0.0588853333333333	0.026490640505205\\
0.0588888888888889	0.0199987473575334\\
0.0588906666666667	0.023595814476346\\
0.0588977777777778	0.01414064609335\\
0.0588995555555556	0.0250049378901689\\
0.0589048888888889	0.0169244433681751\\
0.058912	0.0281439747203145\\
0.0589137777777778	0.0255793982864858\\
0.0589155555555556	0.0283698771640409\\
0.0589173333333333	0.0278381043086816\\
0.0589191111111111	0.0290338455040938\\
0.0589262222222222	0.0213980195729781\\
0.058928	0.0218636215027222\\
0.0589297777777778	0.0190199086798181\\
0.0589351111111111	0.0325733094134127\\
0.0589368888888889	0.0295052246785575\\
0.0589386666666667	0.0306707018021262\\
0.0589475555555556	0.0226522451910255\\
0.0589493333333333	0.031218104256582\\
0.0589511111111111	0.0275349556272146\\
0.0589546666666667	0.030928540275473\\
0.0589582222222222	0.0227133599074409\\
0.05896	0.0293079220785136\\
0.0589635555555555	0.0276203260901423\\
0.0589653333333333	0.0294681867287371\\
0.0589671111111111	0.024276043270421\\
0.0589724444444444	0.031365826735035\\
0.058976	0.0277951821626309\\
0.0589777777777778	0.0284201313165738\\
0.0589795555555556	0.027094527488542\\
0.0589831111111111	0.0314674529671955\\
0.0589866666666667	0.0220108984906405\\
0.0589884444444445	0.0274589070523364\\
0.0589937777777778	0.0189620410506796\\
0.0589955555555556	0.0240620189180714\\
0.0589991111111111	0.0199431257141314\\
0.0590026666666667	0.0274040259338597\\
0.0590044444444444	0.0258183165427385\\
0.059008	0.0311171552304564\\
0.0590097777777778	0.0300994811601689\\
0.0590115555555556	0.0302535508581611\\
0.0590151111111111	0.0255034865379506\\
0.0590168888888889	0.0299300108909069\\
0.0590222222222222	0.0207982708339232\\
0.0590257777777778	0.021418175486338\\
0.0590275555555556	0.0207956925169511\\
0.0590293333333334	0.0223552319911753\\
0.0590364444444444	0.0152046452671805\\
0.0590417777777778	0.0227999064866497\\
0.0590453333333333	0.0204471481453724\\
0.0590471111111111	0.0252239097210322\\
0.0590506666666667	0.0201474444275964\\
0.0590524444444444	0.0242493911584598\\
0.059056	0.0178409006305517\\
0.0590577777777778	0.0211429056864906\\
0.0590595555555556	0.0198294866432052\\
0.0590631111111111	0.0304332698017218\\
0.0590666666666667	0.0258443724858212\\
0.0590684444444445	0.0263579200300981\\
0.0590702222222222	0.0261244960659797\\
0.0590737777777778	0.0318752820144564\\
0.0590773333333333	0.0285051090002292\\
0.0590808888888889	0.0369796603491579\\
0.0590862222222222	0.0296357089807424\\
0.0590915555555556	0.0351614848504586\\
0.0590986666666667	0.0208966623891675\\
0.0591004444444445	0.0215040905955612\\
0.0591022222222222	0.0192079717885908\\
0.0591057777777778	0.0257073346834812\\
0.0591093333333333	0.023315022641708\\
0.0591111111111111	0.0248297387470137\\
0.0591128888888889	0.0243430729972474\\
0.0591182222222222	0.0322719432818503\\
0.0591235555555556	0.0205746476485641\\
0.0591253333333333	0.0253292704796196\\
0.0591271111111111	0.0203251774169727\\
0.0591306666666667	0.0256492827709291\\
0.0591324444444445	0.0241616887956542\\
0.059136	0.0264019289504213\\
0.0591377777777778	0.0208700806833421\\
0.0591395555555556	0.0224123513667465\\
0.0591431111111111	0.019101252077654\\
0.0591502222222222	0.0243758000748606\\
0.059152	0.0211114088199508\\
0.0591555555555556	0.0233771939467489\\
0.0591573333333333	0.0196278143780426\\
0.0591608888888889	0.0188884685505279\\
0.059168	0.0304787374943642\\
0.0591697777777778	0.025611437513859\\
0.0591733333333333	0.0311714098847934\\
0.0591786666666667	0.0217102140995639\\
0.0591822222222222	0.0251024336895951\\
0.059184	0.0249259306416152\\
0.0591857777777778	0.0275770024548111\\
0.0591893333333333	0.0190701852926626\\
0.0591928888888889	0.0271656900793205\\
0.0591982222222222	0.0208632752198012\\
0.0592017777777778	0.0254749908670332\\
0.0592035555555556	0.0241810032195001\\
0.0592071111111111	0.0254882126122817\\
0.0592088888888889	0.0231388402944051\\
0.0592142222222222	0.0363618967212615\\
0.0592177777777778	0.025485224116523\\
0.0592195555555556	0.0274220338804486\\
0.0592231111111111	0.0246697681947494\\
0.0592248888888889	0.0259044475752958\\
0.0592284444444444	0.0206088467149794\\
0.059232	0.0260503103359614\\
0.0592337777777778	0.025608868219213\\
0.0592373333333333	0.0313195742150863\\
0.0592391111111111	0.0273807513100039\\
0.0592408888888889	0.027499845366087\\
0.0592444444444445	0.0223346620357253\\
0.059248	0.0262168236159029\\
0.0592497777777778	0.0237260678633365\\
0.0592551111111111	0.0327224858386275\\
0.0592586666666667	0.0287933816297253\\
0.0592604444444444	0.0315890044175721\\
0.0592693333333333	0.0219365871426171\\
0.0592711111111111	0.0247623044758785\\
0.0592728888888889	0.0213466985405113\\
0.0592746666666667	0.0215024773668537\\
0.05928	0.0374427602786249\\
0.0592853333333333	0.0271072192365137\\
0.0592871111111111	0.0311756281472348\\
0.0592924444444445	0.0192954202681242\\
0.0592995555555555	0.0267144086003591\\
0.0593066666666667	0.0218117105588971\\
0.0593102222222222	0.0267105033010673\\
0.059312	0.0233327803552768\\
0.0593137777777778	0.0251210050183838\\
0.0593191111111111	0.0206815642854823\\
0.0593244444444445	0.0293347184371627\\
0.059328	0.0268075975696454\\
0.0593297777777778	0.0273429250276588\\
0.0593333333333333	0.0227645554860963\\
0.0593368888888889	0.028244569755702\\
0.0593422222222222	0.0234230902914505\\
0.0593457777777778	0.0297973133349721\\
0.0593475555555556	0.0261327996515366\\
0.0593493333333333	0.0288941611366341\\
0.0593528888888889	0.0278545235142154\\
0.0593617777777778	0.0215225923956754\\
0.0593635555555556	0.0254319254650872\\
0.0593653333333333	0.024391228512701\\
0.0593688888888889	0.024877785941392\\
0.0593706666666667	0.0216543970287779\\
0.0593795555555555	0.03436898086136\\
0.0593813333333333	0.0266821357414126\\
0.0593884444444444	0.0319782307840623\\
0.0593955555555556	0.0217959449383125\\
0.0593973333333333	0.0229843130069037\\
0.0594026666666667	0.0188050612227785\\
0.0594044444444445	0.0196666543237936\\
0.0594062222222222	0.0187910956635595\\
0.0594097777777778	0.0268471146967028\\
0.0594115555555556	0.026745381139966\\
0.0594133333333333	0.0230395873822958\\
0.0594168888888889	0.0308357579415236\\
0.0594186666666667	0.0296818875629038\\
0.0594204444444444	0.0324647265469255\\
0.059424	0.030787887604717\\
0.0594257777777778	0.0332689460878352\\
0.0594293333333333	0.0293871589165553\\
0.0594311111111111	0.031332664843379\\
0.0594346666666667	0.0301908213721965\\
0.0594364444444445	0.0316977753608086\\
0.0594382222222222	0.0283919373381236\\
0.05944	0.028758776950276\\
0.0594417777777778	0.024598746891304\\
0.0594435555555556	0.0277428112737275\\
0.0594506666666667	0.0203200527029189\\
0.0594577777777778	0.0330295395824356\\
0.0594595555555556	0.0319125561952808\\
0.0594613333333333	0.034045161377056\\
0.0594648888888889	0.0294995235650338\\
0.0594666666666667	0.0322599421088345\\
0.0594684444444444	0.0322124066482286\\
0.059472	0.0284130253355386\\
0.0594737777777778	0.0306837307014045\\
0.0594755555555556	0.0293868747118262\\
0.0594773333333333	0.0357822707522494\\
0.0594808888888889	0.027277360340467\\
0.0594844444444445	0.0346625861375852\\
0.0594915555555555	0.0292482651300442\\
0.0594933333333333	0.0294833739513874\\
0.0594951111111111	0.0236973847012372\\
0.0594986666666667	0.0316529844211053\\
0.059504	0.0239892097767102\\
0.0595057777777778	0.024881041581222\\
0.0595093333333333	0.0230930108874703\\
0.0595128888888889	0.0310138502745021\\
0.0595146666666667	0.0243725916619969\\
0.0595182222222222	0.0264794349862156\\
0.05952	0.0238450407045049\\
0.0595235555555556	0.0259345957486344\\
0.0595253333333333	0.0255445264652657\\
0.0595271111111111	0.0259864340078645\\
0.0595306666666667	0.0201927497429848\\
0.0595324444444444	0.0223912734788979\\
0.0595342222222222	0.0209855850971222\\
0.0595395555555556	0.0294910413098498\\
0.0595413333333333	0.0277835971111102\\
0.0595466666666667	0.0313093086690001\\
0.0595502222222222	0.0288856388497692\\
0.059552	0.0247965979729607\\
0.0595537777777778	0.0258980521462158\\
0.0595573333333333	0.0218471305012123\\
0.0595591111111111	0.024809307992088\\
0.0595626666666667	0.0202302314252829\\
0.0595662222222222	0.0269224143323542\\
0.059568	0.0252194263471873\\
0.0595715555555556	0.029217430838945\\
0.0595733333333333	0.0289285576123801\\
0.0595786666666667	0.0342017624476929\\
0.0595822222222222	0.0291991381717648\\
0.059584	0.0296538409926597\\
0.0595911111111111	0.0208389415499844\\
0.0595964444444445	0.0285787832126747\\
0.0596017777777778	0.0204388036873969\\
0.0596142222222222	0.0327612550466089\\
0.059616	0.029771626872128\\
0.0596195555555556	0.0349854999488688\\
0.0596213333333333	0.0334618016753162\\
0.0596231111111111	0.0338937476326106\\
0.0596248888888889	0.0304359564356057\\
0.0596284444444445	0.0329784169177599\\
0.059632	0.0306707923141213\\
0.0596337777777778	0.0323459172226404\\
0.0596408888888889	0.0196834168104868\\
0.0596444444444444	0.0245654997318186\\
0.0596462222222222	0.0208570140182725\\
0.0596515555555556	0.0260551502872384\\
0.0596533333333333	0.0258408174273297\\
0.0596586666666667	0.0267623507159366\\
0.0596622222222222	0.0243975752491934\\
0.059664	0.0312389002618613\\
0.0596657777777778	0.0258954291380439\\
0.0596693333333333	0.0310419852687257\\
0.0596728888888889	0.0297329016661349\\
0.0596746666666667	0.0305607231730549\\
0.0596764444444444	0.0304951387938155\\
0.0596782222222222	0.0268567919033961\\
0.05968	0.0289672158676894\\
0.0596942222222222	0.0189121567024934\\
0.0597031111111111	0.032459834374919\\
0.0597084444444445	0.0275306933527654\\
0.0597102222222222	0.0355427082320167\\
0.0597137777777778	0.026417977889437\\
0.0597191111111111	0.0336872838760149\\
0.0597226666666667	0.0238231032395079\\
0.0597244444444444	0.0267034507140851\\
0.0597262222222222	0.0208776845594473\\
0.059728	0.0274435639687084\\
0.0597315555555556	0.0240563596681065\\
0.0597333333333333	0.0289322408183575\\
0.0597351111111111	0.0221553576163103\\
0.0597404444444445	0.032566257194743\\
0.0597457777777778	0.0253133374691979\\
0.0597493333333333	0.0285025511856435\\
0.0597546666666667	0.0196011386182413\\
0.0597582222222222	0.0183210372601714\\
0.05976	0.0234037403702797\\
0.0597635555555556	0.021901354566841\\
0.0597653333333333	0.0248107885419322\\
0.0597671111111111	0.0237481244719607\\
0.0597706666666667	0.0303386695282253\\
0.0597742222222222	0.0201866341040789\\
0.0597777777777778	0.028409314729452\\
0.0597795555555556	0.0281322700307528\\
0.0597848888888889	0.0380275978932206\\
0.0597973333333333	0.0229796866236076\\
0.0598044444444444	0.0323071326377563\\
0.059808	0.0298908037947918\\
0.0598097777777778	0.0299566255627945\\
0.0598151111111111	0.0244545892700035\\
0.0598168888888889	0.0259328216269754\\
0.0598186666666667	0.0247466779768621\\
0.0598204444444445	0.0248352626318261\\
0.0598222222222222	0.0293574468632367\\
0.059824	0.0279602997082944\\
0.0598275555555556	0.0318347739126649\\
0.0598293333333333	0.0253831734255471\\
0.0598311111111111	0.0257742296080321\\
0.0598328888888889	0.0247236833604132\\
0.0598346666666667	0.0334045100710222\\
0.0598382222222222	0.0172883999974514\\
0.0598435555555556	0.0268986329070029\\
0.0598453333333333	0.0257067115958051\\
0.0598488888888889	0.0330675360548263\\
0.0598524444444445	0.0285988512074929\\
0.0598542222222222	0.0316133108059772\\
0.0598577777777778	0.0283003730362426\\
0.0598613333333333	0.0352847659832549\\
0.0598631111111111	0.0303671604460408\\
0.0598666666666667	0.0334520760402335\\
0.0598684444444444	0.0309904110232213\\
0.059872	0.034782136095044\\
0.0598755555555556	0.0231748296052606\\
0.0598773333333333	0.0266665298153283\\
0.0598808888888889	0.0213735791240357\\
0.0598844444444444	0.0245146547241976\\
0.0598897777777778	0.0205377661548015\\
0.0598915555555556	0.0233549840468503\\
0.0598933333333333	0.0228864473340968\\
0.0598968888888889	0.0250893609326641\\
0.0599004444444445	0.0171777477941696\\
0.059904	0.0256398447074807\\
0.0599111111111111	0.0193637719866697\\
0.0599164444444444	0.0236866011253979\\
0.0599182222222222	0.0155462369426032\\
0.0599271111111111	0.0311546881221545\\
0.0599306666666667	0.0265055650583113\\
0.0599324444444445	0.0275546522702721\\
0.0599342222222222	0.0255774859468134\\
0.059936	0.0308967113930352\\
0.0599395555555556	0.0246552918848193\\
0.0599431111111111	0.0303022880366366\\
0.0599466666666667	0.0218251076772687\\
0.0599484444444444	0.0282669788452045\\
0.0599502222222222	0.0230686527322846\\
0.059952	0.024970113588259\\
0.0599537777777778	0.0225778037574177\\
0.0599555555555556	0.0296137465204748\\
0.0599573333333333	0.029275887172204\\
0.0599591111111111	0.0353417798371128\\
0.0599626666666667	0.0284223420829196\\
0.0599662222222222	0.031987538020836\\
0.0599715555555556	0.0209153102797669\\
0.0599751111111111	0.028035775060866\\
0.0599768888888889	0.0269060961003538\\
0.0599786666666667	0.0298537866400932\\
0.0599822222222222	0.0252774168340241\\
0.059984	0.0276140134891391\\
0.0599875555555556	0.02422957514647\\
0.0599893333333333	0.0277165997522285\\
0.0599911111111111	0.0272459775171986\\
0.0599928888888889	0.0277570294980804\\
0.0599946666666667	0.0251369973510397\\
0.0599964444444444	0.0275027575874134\\
0.0600053333333333	0.0129575658021094\\
0.0600177777777778	0.0332635174057966\\
0.0600284444444444	0.0192555308199434\\
0.0600302222222222	0.0243580250812483\\
0.060032	0.0181266962520362\\
0.0600408888888889	0.0323763278685402\\
0.0600426666666667	0.0286987361569758\\
0.0600462222222222	0.0339164128640588\\
0.0600497777777778	0.0245983664613853\\
0.0600533333333333	0.0323961439785337\\
0.0600604444444444	0.0190328848263849\\
0.060064	0.0235650199136274\\
0.0600675555555556	0.0209931118062722\\
0.0600693333333333	0.024715719359584\\
0.0600711111111111	0.0239631057348612\\
0.0600764444444445	0.03479983104958\\
0.0600835555555556	0.0278283078511494\\
0.0600871111111111	0.032572277737143\\
0.0600888888888889	0.0321184374444965\\
0.0600924444444444	0.0332428834202522\\
0.060096	0.0266415012837482\\
0.0600977777777778	0.0294627029096481\\
0.0601013333333333	0.0244962372286801\\
0.0601048888888889	0.0289646465477711\\
0.0601084444444444	0.0250646799238607\\
0.0601137777777778	0.0355133035498074\\
0.0601173333333333	0.026895187606095\\
0.0601208888888889	0.0363007776979127\\
0.0601244444444445	0.020492218790092\\
0.0601262222222222	0.0226467792597734\\
0.060128	0.0225587743003277\\
0.0601297777777778	0.0193546199462131\\
0.0601315555555555	0.0194093308471059\\
0.0601351111111111	0.0149917038474615\\
0.0601422222222222	0.0247297787680446\\
0.0601457777777778	0.0197019160940727\\
0.0601511111111111	0.0270725979435637\\
0.0601582222222222	0.0217841761130067\\
0.0601635555555556	0.0310373142280134\\
0.0601671111111111	0.030085077106479\\
0.0601724444444444	0.0357530147704366\\
0.0601777777777778	0.0246720977578095\\
0.0601831111111111	0.0337586661536396\\
0.0601866666666667	0.022552983776411\\
0.0601884444444445	0.0234804834325458\\
0.0601902222222222	0.021866312345484\\
0.0601937777777778	0.027163334085136\\
0.0601955555555556	0.0241546018044233\\
0.0602044444444444	0.0301298731969999\\
0.0602062222222222	0.0285454988006652\\
0.060208	0.0317002854014151\\
0.0602133333333333	0.0267892735359057\\
0.0602186666666667	0.0338827030809465\\
0.0602222222222222	0.0287358974746588\\
0.060224	0.0288717893532042\\
0.0602275555555556	0.0245194400120269\\
0.0602293333333333	0.0285921126128549\\
0.0602311111111111	0.0223883080285673\\
0.0602328888888889	0.0255074445559838\\
0.0602346666666667	0.0241076076860308\\
0.0602382222222222	0.0273686598041558\\
0.06024	0.0249840598372832\\
0.0602417777777778	0.0316535987343433\\
0.0602453333333333	0.0189380542865205\\
0.060256	0.0314269598071601\\
0.0602595555555556	0.028645668859876\\
0.0602631111111111	0.0305050516843482\\
0.0602648888888889	0.0249190181112337\\
0.0602702222222222	0.0353132888231213\\
0.0602737777777778	0.0342239889179685\\
0.0602755555555556	0.0347312424451179\\
0.0602844444444444	0.0254009376611663\\
0.060288	0.0301485632989134\\
0.0602915555555556	0.0263235420758871\\
0.0602933333333333	0.0266942280646539\\
0.0602951111111111	0.0262459341179055\\
0.0602986666666667	0.0293333818202433\\
0.060304	0.0218365257811156\\
0.0603057777777778	0.0274006553134291\\
0.0603075555555556	0.025672576879382\\
0.0603093333333333	0.0264040219066891\\
0.0603128888888889	0.0240153493596213\\
0.0603164444444445	0.0288953889183854\\
0.0603182222222222	0.0258893333677681\\
0.06032	0.0267321594195953\\
0.0603217777777778	0.0188912632672205\\
0.0603253333333333	0.0292121790259633\\
0.0603306666666667	0.0257546550959348\\
0.0603324444444444	0.0297021241803072\\
0.0603342222222222	0.0254973017814496\\
0.060336	0.0286115583374738\\
0.0603377777777778	0.0229967930653738\\
0.0603395555555556	0.0231063748768722\\
0.0603413333333333	0.0217199407347354\\
0.0603431111111111	0.0262844132201006\\
0.0603448888888889	0.022353622246523\\
0.0603502222222222	0.0280592073845734\\
0.0603537777777778	0.0227274323134241\\
0.0603555555555556	0.0238402722821043\\
0.0603573333333333	0.0233751129926257\\
0.0603591111111111	0.0239828576874845\\
0.0603608888888889	0.0218894157919172\\
0.0603626666666667	0.0247826296726371\\
0.0603644444444444	0.0219038971236814\\
0.060368	0.0304544897060974\\
0.0603715555555556	0.0258543286239937\\
0.0603751111111111	0.0319484943139416\\
0.0603822222222222	0.0172368217806579\\
0.0603857777777778	0.0220810767575766\\
0.0603875555555556	0.0173339438327871\\
0.0603893333333334	0.0174192604171339\\
0.0603911111111111	0.0200773872462001\\
0.0603946666666667	0.018964250367585\\
0.0603964444444444	0.0243007814060486\\
0.0603982222222222	0.0234129572200066\\
0.0604	0.0241986397870263\\
0.0604035555555556	0.0230009232202583\\
0.0604071111111111	0.0327541330849168\\
0.0604088888888889	0.0239176532792337\\
0.0604195555555556	0.0328442628708125\\
0.0604213333333333	0.0327214345094177\\
0.0604231111111111	0.0361648791612346\\
0.0604284444444445	0.0299501777084164\\
0.0604302222222222	0.0362709423010499\\
0.0604391111111111	0.0241812681064056\\
0.0604426666666667	0.0322589063862053\\
0.060448	0.0285715835035473\\
0.0604533333333333	0.0359816217098751\\
0.0604551111111111	0.0327482845469359\\
0.0604568888888889	0.0344761449585003\\
0.0604604444444445	0.0329361190663162\\
0.0604622222222222	0.0347682760202922\\
0.060464	0.0302703720891094\\
0.0604657777777778	0.0335613746712125\\
0.0604693333333333	0.0304798464680667\\
0.0604711111111111	0.0352625251507008\\
0.0604764444444444	0.0219003509681988\\
0.06048	0.0304142085247713\\
0.0604835555555556	0.0234543125661809\\
0.0604853333333333	0.0274043371376024\\
0.0604871111111111	0.0257606818887381\\
0.0604888888888889	0.0332186222180175\\
0.0604924444444445	0.0287576923983021\\
0.060496	0.032758580498621\\
0.0604977777777778	0.0284362792853037\\
0.0604995555555556	0.0286635476586755\\
0.0605013333333333	0.0241481110681526\\
0.0605031111111111	0.0242714503786337\\
0.0605048888888889	0.0187893985998439\\
0.0605066666666667	0.020872430504841\\
0.0605084444444444	0.0205959945403509\\
0.0605102222222222	0.0238237049666248\\
0.060512	0.021783922863009\\
0.0605155555555556	0.0227524810356421\\
0.0605208888888889	0.0318211035110139\\
0.0605262222222222	0.028423122290542\\
0.060528	0.0286410691989561\\
0.0605315555555556	0.0190359059052853\\
0.0605333333333333	0.0201107221740903\\
0.0605351111111111	0.0160114672138351\\
0.0605386666666667	0.0227634153043491\\
0.0605422222222222	0.0202832900259789\\
0.060544	0.0276903380697211\\
0.0605493333333333	0.0232780653967307\\
0.0605528888888889	0.0263730117406698\\
0.0605546666666667	0.0252271253836532\\
0.0605582222222222	0.0324373959977901\\
0.0605635555555556	0.0305150780300092\\
0.0605653333333333	0.0275433315185532\\
0.0605706666666667	0.0352486155460495\\
0.0605742222222222	0.0282383288902997\\
0.060576	0.0358725344391158\\
0.0605777777777778	0.0302807432351259\\
0.0605795555555556	0.0317388706384529\\
0.0605848888888889	0.0256493773738859\\
0.0605866666666667	0.0263824458892666\\
0.0605884444444444	0.020808732181774\\
0.0606008888888889	0.0414348667849865\\
0.0606044444444445	0.0342298817976893\\
0.0606062222222222	0.0305111435989936\\
0.0606097777777778	0.0385766229036375\\
0.0606115555555556	0.0310750342451983\\
0.0606186666666667	0.0209699429204494\\
0.060624	0.0280009210512792\\
0.0606257777777778	0.0247379001807604\\
0.0606293333333333	0.0277576067447316\\
0.0606328888888889	0.0199282621173495\\
0.0606346666666667	0.0213367798997291\\
0.0606382222222222	0.0178829708623074\\
0.0606417777777778	0.0276171442903232\\
0.0606488888888889	0.0168143962673692\\
0.060656	0.0309488611798588\\
0.0606595555555555	0.0279064566441428\\
0.0606613333333333	0.0328213599611264\\
0.0606684444444444	0.0211708957940681\\
0.0606702222222222	0.0223213915619224\\
0.060672	0.0176191588260231\\
0.0606737777777778	0.0229378484845886\\
0.0606808888888889	0.0186638509290641\\
0.0606844444444445	0.0259635499423178\\
0.0606862222222222	0.021270503407427\\
0.060688	0.027544794749867\\
0.0606897777777778	0.0243513991363044\\
0.0606915555555556	0.0298552967560642\\
0.0606951111111111	0.0217333438348192\\
0.0606986666666667	0.0259429187454323\\
0.0607004444444444	0.0244216371922751\\
0.0607093333333333	0.0376305970111859\\
0.0607128888888889	0.0310607824590616\\
0.0607146666666667	0.0322786596812008\\
0.0607164444444445	0.0310305039388778\\
0.0607182222222222	0.0318449695677539\\
0.06072	0.027241760232247\\
0.0607235555555556	0.032122735227062\\
0.0607324444444445	0.0165757541805432\\
0.0607342222222222	0.0218408318419671\\
0.0607377777777778	0.0229604274731504\\
0.0607395555555555	0.0187279173914888\\
0.0607466666666667	0.0323779146068386\\
0.0607484444444444	0.0308140526126186\\
0.060752	0.0325725180455918\\
0.0607644444444445	0.0165644476343636\\
0.0607697777777778	0.0254327255305456\\
0.0607715555555556	0.0233139129786991\\
0.0607768888888889	0.0334820889590753\\
0.0607786666666667	0.0307249661736466\\
0.0607822222222222	0.036167894511348\\
0.0607928888888889	0.0231313204588662\\
0.0607946666666667	0.0236401244970316\\
0.0607964444444445	0.0199164972416813\\
0.0607982222222222	0.0244877730105042\\
0.0608	0.0242338623089237\\
0.0608017777777778	0.024369109260083\\
0.0608071111111111	0.0342387833469348\\
0.0608088888888889	0.0324845095738476\\
0.0608124444444444	0.0359117445392015\\
0.060816	0.0321297891391767\\
0.0608177777777778	0.0324946687586331\\
0.0608213333333333	0.0225184656417164\\
0.0608248888888889	0.032444891605756\\
0.0608266666666667	0.023650808914947\\
0.0608302222222222	0.0305465402340378\\
0.0608337777777778	0.0194831373668485\\
0.0608373333333333	0.028805615441659\\
0.0608391111111111	0.0286464570352148\\
0.0608408888888889	0.0294288171694829\\
0.0608426666666667	0.0281446071125305\\
0.0608444444444445	0.0305534043228579\\
0.0608462222222222	0.027275758304868\\
0.060848	0.0306161436048072\\
0.0608515555555555	0.0248092031125647\\
0.0608533333333333	0.025469749106301\\
0.0608568888888889	0.0219345843792274\\
0.0608586666666667	0.0253932720621936\\
0.0608604444444444	0.0180851436168419\\
0.060864	0.0250957770793265\\
0.0608675555555556	0.0195477239487719\\
0.0608711111111111	0.029072192895907\\
0.0608728888888889	0.0237224919531587\\
0.0608746666666667	0.0276281609275364\\
0.06088	0.0161399394382654\\
0.0608835555555556	0.0245800824829675\\
0.0608871111111111	0.0227816317973173\\
0.0608888888888889	0.0296881205533968\\
0.0608924444444444	0.0272962789110769\\
0.0608977777777778	0.0306647454871965\\
0.0609013333333333	0.0244043069783014\\
0.0609031111111111	0.0279858457929773\\
0.0609048888888889	0.0257805255601674\\
0.0609066666666667	0.026066100130753\\
0.0609084444444445	0.025764760706867\\
0.060912	0.0336625566671166\\
0.0609155555555556	0.0240386563784323\\
0.0609208888888889	0.0305965131867444\\
0.0609244444444444	0.0267833616785553\\
0.0609262222222222	0.027285280383375\\
0.060928	0.0248747638917456\\
0.0609297777777778	0.0274253076686335\\
0.0609333333333333	0.0242550401734002\\
0.0609351111111111	0.0274565612586342\\
0.0609386666666667	0.0223809838937097\\
0.0609422222222222	0.0273384260835067\\
0.060944	0.0206076611771978\\
0.0609475555555556	0.0261863469087603\\
0.0609493333333333	0.0227683183992883\\
0.0609511111111111	0.0272681636405917\\
0.0609528888888889	0.0225009931386104\\
0.0609564444444445	0.0251778740124384\\
0.0609582222222222	0.0224347459416395\\
0.06096	0.0255733096486649\\
0.0609617777777778	0.0250585943374003\\
0.0609635555555555	0.0265878586374637\\
0.0609653333333333	0.0254754928163841\\
0.0609671111111111	0.0278486047113534\\
0.0609706666666667	0.0236643422383749\\
0.0609724444444444	0.0241147900223821\\
0.0609742222222222	0.0221221401026488\\
0.0609777777777778	0.0270782342926524\\
0.0609813333333333	0.0132737355996502\\
0.0609848888888889	0.0181840455801603\\
0.0609866666666667	0.0147316971967403\\
0.0609973333333333	0.0312063342515992\\
0.0609991111111111	0.0306685659354133\\
0.0610026666666667	0.0333750405152026\\
0.061008	0.0233227445791247\\
0.0610097777777778	0.024598584575732\\
0.0610133333333333	0.0184834569406829\\
0.0610204444444445	0.0274900687419365\\
0.061024	0.0226848594490605\\
0.0610257777777778	0.0253688298707405\\
0.0610275555555556	0.0230121196262156\\
0.0610293333333333	0.0241617559550884\\
0.0610311111111111	0.0196883332774662\\
0.0610328888888889	0.0247004538781262\\
0.0610364444444444	0.0210878206093692\\
0.0610417777777778	0.0248069814095314\\
0.0610435555555555	0.0225851086509388\\
0.0610488888888889	0.0275575854036312\\
0.0610524444444444	0.0268982427302217\\
0.0610542222222222	0.0286877615642106\\
0.0610595555555556	0.0226764625737236\\
0.0610613333333333	0.0228430695459517\\
0.0610648888888889	0.0217440390265526\\
0.0610684444444445	0.034161123597428\\
0.0610702222222222	0.0298538385017018\\
0.0610755555555555	0.0348683443219106\\
0.0610808888888889	0.0325164221860672\\
0.0610826666666667	0.0345833067386387\\
0.0610915555555556	0.020131420156986\\
0.0610933333333333	0.0235692583747669\\
0.0610951111111111	0.0233380711239986\\
0.0610986666666667	0.0273294678985093\\
0.0611004444444445	0.0221953995439595\\
0.061104	0.0291875052929844\\
0.0611093333333333	0.0242301344514074\\
0.0611111111111111	0.0269688065172871\\
0.0611146666666667	0.0247326527600792\\
0.0611164444444444	0.0278006130303214\\
0.06112	0.0241465869844389\\
0.0611217777777778	0.0302087049310135\\
0.0611324444444445	0.0193648609424905\\
0.0611395555555556	0.0265953115839796\\
0.0611431111111111	0.0253482553668014\\
0.0611466666666667	0.0273632185869166\\
0.0611484444444444	0.0235955100776907\\
0.0611502222222222	0.0290933051744766\\
0.0611591111111111	0.0205807483550205\\
0.0611626666666667	0.0236848587679767\\
0.0611644444444444	0.0204187904212267\\
0.0611662222222222	0.0207670836991113\\
0.0611697777777778	0.0171571989833848\\
0.0611715555555556	0.0239949777841411\\
0.0611751111111111	0.0210911657668925\\
0.0611804444444445	0.0261788887605286\\
0.061184	0.0252498010072441\\
0.0611857777777778	0.0255838456937749\\
0.0611893333333333	0.0165457114449313\\
0.0611911111111111	0.0184633909053183\\
0.0611928888888889	0.0172941007550479\\
0.0611964444444444	0.0307825373885034\\
0.0612	0.0234014039111449\\
0.0612017777777778	0.0275022258699682\\
0.0612071111111111	0.0263820608765054\\
0.0612088888888889	0.029112052117285\\
0.0612124444444445	0.0257989229827155\\
0.0612142222222222	0.0311489944438251\\
0.0612177777777778	0.0253383842042388\\
0.0612213333333333	0.0317874248082513\\
0.0612231111111111	0.0315570070169492\\
0.0612248888888889	0.0326006330204487\\
0.0612266666666667	0.0291756339934683\\
0.0612284444444444	0.0301257461842737\\
0.0612355555555556	0.0187726207806545\\
0.0612391111111111	0.0242160658383646\\
0.0612408888888889	0.0214947175027713\\
0.0612426666666667	0.0229018941292895\\
0.0612462222222222	0.0200971566207041\\
0.0612515555555556	0.0308245442479447\\
0.0612604444444445	0.0201372815325317\\
0.061264	0.0237319775593038\\
0.0612657777777778	0.0199176057704354\\
0.0612693333333333	0.026838449373018\\
0.0612711111111111	0.0213274430105862\\
0.0612728888888889	0.022484155415691\\
0.0612764444444444	0.0201117788720116\\
0.0612817777777778	0.0255682914798263\\
0.0612853333333333	0.022687541128305\\
0.0612888888888889	0.0256587416137785\\
0.0612942222222222	0.0142250576226754\\
0.0613013333333333	0.0297624122749423\\
0.0613048888888889	0.0242803960390091\\
0.0613066666666667	0.0290414076897584\\
0.0613102222222222	0.0231046197432865\\
0.061312	0.0264695240448772\\
0.0613137777777778	0.0246790411573891\\
0.0613208888888889	0.0285017908625468\\
0.0613226666666667	0.024218870375607\\
0.0613262222222222	0.0315324530474346\\
0.0613297777777778	0.0258812262942959\\
0.0613351111111111	0.0278062671449815\\
0.0613368888888889	0.0270581439878392\\
0.0613386666666667	0.031111292923913\\
0.061344	0.0289712824772682\\
0.0613457777777778	0.0376896095403596\\
0.0613511111111111	0.0252200703275257\\
0.0613528888888889	0.0301979183428346\\
0.0613564444444444	0.0220813315896853\\
0.0613582222222222	0.0254755438562767\\
0.06136	0.0218604093572765\\
0.0613653333333333	0.0295103613576982\\
0.0613671111111111	0.0271258287035853\\
0.0613706666666667	0.0352494347962297\\
0.0613795555555555	0.0229634908882092\\
0.0613884444444444	0.034608714873689\\
0.061392	0.031317834047375\\
0.0613937777777778	0.0345306731367093\\
0.0614026666666667	0.0211539518886392\\
0.0614044444444445	0.0219744889810154\\
0.061408	0.020492605548119\\
0.0614115555555556	0.0309873123554281\\
0.0614186666666667	0.0253515810949084\\
0.0614204444444444	0.0263650107294803\\
0.0614257777777778	0.0189548233021211\\
0.0614293333333333	0.0267058607797872\\
0.0614311111111111	0.0261162359728426\\
0.0614328888888889	0.0279662981119694\\
0.0614364444444445	0.0211838075199715\\
0.0614417777777778	0.0330211221493519\\
0.0614453333333333	0.0307722951465197\\
0.0614471111111111	0.0328889056071968\\
0.0614506666666667	0.0239178594934704\\
0.0614524444444444	0.0282395818020054\\
0.061456	0.0243958861572454\\
0.0614631111111111	0.0296525210587569\\
0.0614666666666667	0.0206554813504063\\
0.0614702222222222	0.0278488987954062\\
0.061472	0.0271597091739624\\
0.0614737777777778	0.0274148458308091\\
0.0614755555555556	0.0227026663988135\\
0.0614791111111111	0.0314235348637339\\
0.0614808888888889	0.0270172348678336\\
0.0614826666666667	0.0270886793657256\\
0.0614844444444445	0.0322399655486399\\
0.0614915555555555	0.0218484816532757\\
0.0614968888888889	0.0232364735529328\\
0.0614986666666667	0.0219303012389281\\
0.0615004444444444	0.0233099408461861\\
0.0615022222222222	0.0208300647441694\\
0.0615093333333333	0.0268514522460342\\
0.0615111111111111	0.0237281134635842\\
0.0615128888888889	0.0304437396601807\\
0.0615164444444445	0.0252196169379006\\
0.0615182222222222	0.0287995853357219\\
0.06152	0.0280848116511966\\
0.0615235555555556	0.0335073539858301\\
0.061536	0.0193768431208764\\
0.0615377777777778	0.0211061880708383\\
0.0615395555555556	0.0199037602248329\\
0.0615431111111111	0.0235372750435911\\
0.0615466666666667	0.018463083880252\\
0.0615502222222222	0.0308762724884914\\
0.061552	0.0304452391813706\\
0.0615537777777778	0.0313475715062009\\
0.0615573333333333	0.0279429297249404\\
0.0615608888888889	0.0303610558139411\\
0.0615626666666667	0.028943538756434\\
0.0615662222222222	0.0326646355537646\\
0.0615715555555555	0.0274914443121948\\
0.0615733333333333	0.0301997710712278\\
0.0615786666666667	0.0221226123806472\\
0.0615804444444444	0.0239839536686269\\
0.0615822222222222	0.0197607672011085\\
0.0615893333333333	0.0337022373500457\\
0.0615911111111111	0.0296763153309482\\
0.0615946666666667	0.0350822883678092\\
0.0616	0.0296424463241571\\
0.0616017777777778	0.0315357050877562\\
0.0616071111111111	0.0286325898238532\\
0.0616106666666667	0.034733466304123\\
0.0616124444444444	0.0289828636066207\\
0.061616	0.0297932653708361\\
0.0616177777777778	0.0296589628712969\\
0.0616213333333333	0.0311386189744951\\
0.0616248888888889	0.0258580264415728\\
0.0616266666666667	0.0262556414456804\\
0.0616284444444445	0.0229940142133973\\
0.0616302222222222	0.025238239721745\\
0.0616337777777778	0.0259610414024528\\
0.0616355555555556	0.0238776456440456\\
0.0616391111111111	0.0269507115344892\\
0.0616426666666667	0.0247710930110364\\
0.0616444444444444	0.0277498252600623\\
0.0616497777777778	0.0206404324758858\\
0.0616515555555556	0.0255033723772205\\
0.0616551111111111	0.0217300719499019\\
0.0616568888888889	0.0243211169061251\\
0.0616586666666667	0.0225063688922754\\
0.0616604444444444	0.0229697640916444\\
0.061664	0.0154748222107889\\
0.0616657777777778	0.0178166030889621\\
0.0616675555555556	0.0174659254307188\\
0.0616728888888889	0.0261129258235116\\
0.0616746666666667	0.025220023917608\\
0.06168	0.0321667644797371\\
0.0616906666666667	0.0194970164713942\\
0.0616924444444444	0.0253298515960793\\
0.061696	0.0201631263018933\\
0.0616995555555556	0.0245252973897031\\
0.0617013333333333	0.0198562682581103\\
0.0617066666666667	0.0251251259742381\\
0.0617084444444445	0.0199635347708939\\
0.061712	0.030137765247138\\
0.0617137777777778	0.0268545303930308\\
0.0617155555555556	0.0272595926234445\\
0.0617208888888889	0.0228536633323861\\
0.0617226666666667	0.02394719648999\\
0.0617244444444444	0.0218939870362574\\
0.0617297777777778	0.0301970386305117\\
0.0617351111111111	0.020107672568599\\
0.0617404444444445	0.0278486032679111\\
0.0617422222222222	0.0277733722276334\\
0.0617475555555556	0.0385506140126182\\
0.0617528888888889	0.0315966594220592\\
0.0617564444444444	0.0326774962543078\\
0.0617582222222222	0.0307021009844747\\
0.0617653333333333	0.0355620803148978\\
0.0617742222222222	0.0206499524380867\\
0.061776	0.0285339880615021\\
0.0617813333333333	0.020887591778297\\
0.0617831111111111	0.0234851166621149\\
0.0617848888888889	0.0231239174709991\\
0.0617866666666667	0.0236474659669616\\
0.0617884444444445	0.020528548095884\\
0.0617902222222222	0.0212560168585348\\
0.061792	0.0200009062324013\\
0.0617973333333333	0.0304084034961122\\
0.0617991111111111	0.0263263643493079\\
0.0618008888888889	0.0339995591652252\\
0.0618044444444444	0.0311443872531299\\
0.0618062222222222	0.0261607166047106\\
0.0618097777777778	0.0330315090250066\\
0.0618115555555556	0.0292505118995397\\
0.0618133333333333	0.03304782019793\\
0.0618275555555556	0.0185632352070464\\
0.0618364444444444	0.0324541769239088\\
0.06184	0.0302508575596822\\
0.0618435555555556	0.0368764567262716\\
0.0618453333333333	0.0310377846152423\\
0.0618488888888889	0.0370726007917244\\
0.061856	0.02568626176633\\
0.0618577777777778	0.0259359500797546\\
0.0618613333333333	0.0216970165151404\\
0.0618666666666667	0.0287327259338789\\
0.0618702222222222	0.0233765880726703\\
0.0618737777777778	0.0324598711975792\\
0.0618755555555556	0.0321025915919798\\
0.0618773333333333	0.0332035896119012\\
0.0618791111111111	0.0328170246617747\\
0.0618808888888889	0.0351862671508854\\
0.0618915555555556	0.0201948132134311\\
0.0618933333333333	0.0217694469356867\\
0.0618951111111111	0.020009860233679\\
0.0618986666666667	0.0257832017875675\\
0.0619004444444445	0.0234883807674369\\
0.0619022222222222	0.0264084803891733\\
0.061904	0.0223948485334452\\
0.0619057777777778	0.0228478833223569\\
0.0619093333333333	0.0219425228192993\\
0.0619128888888889	0.0318431049334121\\
0.0619146666666667	0.0307865642053205\\
0.06192	0.0348646662090962\\
0.0619217777777778	0.0306280312473555\\
0.0619235555555556	0.0328458220865805\\
0.0619253333333333	0.0283997942756402\\
0.0619271111111111	0.0291489805276421\\
0.0619306666666667	0.0216158167469551\\
0.0619395555555556	0.031609261033835\\
0.0619413333333333	0.0298672172694893\\
0.0619431111111111	0.0316336188679821\\
0.0619484444444444	0.0251534911743179\\
0.0619502222222222	0.0267592609937768\\
0.0619537777777778	0.0252211929706271\\
0.0619555555555556	0.0268345544745955\\
0.0619573333333333	0.0254229670263255\\
0.0619608888888889	0.0327939619206178\\
0.0619626666666667	0.0275047391254682\\
0.0619662222222222	0.0285028047714798\\
0.061968	0.034728802951516\\
0.0619733333333333	0.0208227011156252\\
0.0619751111111111	0.0287362278381937\\
0.0619768888888889	0.0278675690480575\\
0.0619822222222222	0.0372407349004442\\
0.061984	0.0321521835115229\\
0.0619875555555555	0.0366083585620867\\
0.0619911111111111	0.0327761045384043\\
0.0619946666666667	0.0380144382869615\\
0.0619964444444444	0.0296416326807921\\
0.062	0.0333464879100508\\
0.0620017777777778	0.0290762579536105\\
0.0620053333333333	0.033130156239347\\
0.0620142222222222	0.0200369933949455\\
0.062016	0.0232550947506457\\
0.0620195555555555	0.0211997243049422\\
0.0620213333333333	0.0212905183905774\\
0.0620248888888889	0.0250064056951358\\
0.0620266666666667	0.018975353577992\\
0.0620302222222222	0.0259370521481589\\
0.0620337777777778	0.018499475315353\\
0.0620391111111111	0.0245817474414158\\
0.0620408888888889	0.0197810717095429\\
0.0620426666666667	0.0202654074538093\\
0.0620462222222222	0.0161705519904064\\
0.062048	0.0186684908035694\\
0.0620515555555556	0.0126209966821847\\
0.0620568888888889	0.0284842509095841\\
0.0620586666666667	0.0283120949356232\\
0.0620622222222222	0.030103151232822\\
0.0620675555555556	0.0243448684358747\\
0.0620693333333333	0.0294324256958837\\
0.0620711111111111	0.0268904062834334\\
0.0620764444444444	0.027983458727221\\
0.0620782222222222	0.0231395751008392\\
0.0620817777777778	0.0315079100478973\\
0.0620871111111111	0.0268986841624672\\
0.0620888888888889	0.0318305231295885\\
0.0620924444444445	0.0300693181499223\\
0.0620942222222222	0.0305803382069335\\
0.0620977777777778	0.0262141295698425\\
0.0620995555555555	0.0271323035497602\\
0.0621013333333333	0.0211223858297846\\
0.0621031111111111	0.0230832384373002\\
0.0621048888888889	0.0172349311772181\\
0.0621102222222222	0.0315453994817775\\
0.0621137777777778	0.0254109779773298\\
0.0621173333333333	0.0273628507870164\\
0.0621191111111111	0.0235639510972255\\
0.0621244444444445	0.0314134320801921\\
0.0621262222222222	0.0283736214875794\\
0.0621315555555556	0.0294650179773544\\
0.0621333333333333	0.0200674675405496\\
0.0621351111111111	0.0211740128722124\\
0.0621404444444444	0.01493776827978\\
0.0621493333333333	0.0351760432541982\\
0.0621546666666667	0.0284737610014757\\
0.0621564444444445	0.028622444239089\\
0.06216	0.0183171335404391\\
0.0621635555555556	0.0231258504898764\\
0.0621653333333334	0.0216287366219396\\
0.0621742222222222	0.0344450006383148\\
0.0621777777777778	0.0323342617435252\\
0.0621795555555556	0.0358174449790286\\
0.0621831111111111	0.0260375807148215\\
0.0621866666666667	0.0310248060994293\\
0.0621937777777778	0.0212277114305026\\
0.0621973333333333	0.02504274914281\\
0.0622008888888889	0.0193324699608072\\
0.0622097777777778	0.033729942372823\\
0.0622115555555555	0.026842673991773\\
0.0622151111111111	0.0308313958186958\\
0.0622168888888889	0.0288476031686079\\
0.0622204444444444	0.0349870545289232\\
0.0622222222222222	0.0331210625222563\\
0.0622257777777778	0.0372153125059864\\
0.0622364444444445	0.0236551248368953\\
0.0622382222222222	0.0288826927099374\\
0.0622417777777778	0.0268040195287374\\
0.0622471111111111	0.0368033292719055\\
0.0622506666666667	0.0309252352025202\\
0.0622524444444444	0.0320304267955873\\
0.0622577777777778	0.0216178193077622\\
0.0622595555555556	0.0230228456833126\\
0.0622613333333333	0.0229483286882097\\
0.0622631111111111	0.0179904335546975\\
0.0622648888888889	0.0189853030068317\\
0.0622684444444445	0.0157082908863475\\
0.062272	0.0229762523635992\\
0.0622755555555556	0.0214610984371233\\
0.0622773333333333	0.0230138764858435\\
0.0622791111111111	0.0210023790226128\\
0.0622844444444444	0.030057765085835\\
0.0622897777777778	0.0209844279457816\\
0.0622915555555556	0.0210564284962874\\
0.0622933333333333	0.019480845825853\\
0.0622986666666667	0.0269145969497686\\
0.0623004444444444	0.0235562973966798\\
0.062304	0.0370146086707887\\
0.0623111111111111	0.0253019043477847\\
0.0623146666666667	0.0309197426196787\\
0.0623217777777778	0.0199645371032391\\
0.0623271111111111	0.0297304259362945\\
0.0623306666666667	0.0231912092609009\\
0.062336	0.0310331732476525\\
0.0623377777777778	0.0284307568840897\\
0.0623413333333333	0.0299176567179599\\
0.0623431111111111	0.0322357725207641\\
0.0623466666666667	0.0296075138233031\\
0.0623484444444445	0.0312736684392552\\
0.0623502222222222	0.0301398941856135\\
0.062352	0.0336417466575236\\
0.0623537777777778	0.0306158740624651\\
0.0623555555555556	0.0336196271911253\\
0.0623591111111111	0.0241295047273582\\
0.0623626666666667	0.0269188406949388\\
0.0623644444444444	0.0261353993034445\\
0.0623662222222222	0.0263930594327423\\
0.062368	0.0238101786402182\\
0.0623697777777778	0.0258226724136976\\
0.0623715555555556	0.0254229849577839\\
0.0623751111111111	0.031532353769393\\
0.0623786666666667	0.0217597131762655\\
0.062384	0.031325459520394\\
0.0623928888888889	0.0228645634200164\\
0.0623964444444444	0.0292895182511805\\
0.0623982222222222	0.0271601275093069\\
0.0624	0.0279342172222111\\
0.0624017777777778	0.0278567672115146\\
0.0624035555555555	0.0330747451031575\\
0.0624053333333333	0.0324981393765058\\
0.0624088888888889	0.039532546518543\\
0.0624124444444444	0.0324363682605532\\
0.0624142222222222	0.0346172826763186\\
0.0624177777777778	0.0248551905685894\\
0.0624213333333333	0.029134795727945\\
0.0624266666666667	0.0217593035806879\\
0.062432	0.0304550373619012\\
0.0624355555555555	0.0242793022996193\\
0.0624391111111111	0.0335030604738885\\
0.0624426666666667	0.0270427921722229\\
0.0624444444444444	0.0275441575963779\\
0.0624462222222222	0.0235145209344741\\
0.062448	0.0281502641170281\\
0.0624497777777778	0.0241352733695746\\
0.0624515555555556	0.0243661649652917\\
0.0624551111111111	0.0171755773237134\\
0.0624622222222222	0.0270192384131821\\
0.062464	0.0260385201231861\\
0.0624657777777778	0.0311988398371059\\
0.0624675555555556	0.0274071187740632\\
0.0624693333333333	0.0289144255220568\\
0.0624728888888889	0.0237045193464934\\
0.0624764444444444	0.0283591883040574\\
0.0624782222222222	0.0265694932259773\\
0.06248	0.0267346565140593\\
0.0624817777777778	0.0239368959939835\\
0.0624835555555556	0.0271748037173039\\
0.0624871111111111	0.0223451029245616\\
0.0624888888888889	0.0245815231470838\\
0.0624906666666667	0.0223291576951698\\
0.0624924444444445	0.022644069645529\\
0.0624977777777778	0.0172226963923721\\
0.0625013333333334	0.0222042629180716\\
0.0625031111111111	0.0194332418510735\\
0.0625084444444444	0.0299907236910492\\
0.062512	0.0206633684617498\\
0.0625137777777778	0.0228509869523649\\
0.0625173333333333	0.019727601022114\\
0.0625191111111111	0.0207836347443223\\
0.0625226666666667	0.0196558430495767\\
0.0625244444444444	0.0243912264795146\\
0.0625262222222222	0.0234547022352872\\
0.0625315555555556	0.028973621675223\\
0.0625333333333333	0.0264151879428447\\
0.0625351111111111	0.0270515728276323\\
0.0625368888888889	0.0247014349705752\\
0.0625404444444445	0.0342412425345238\\
0.0625422222222222	0.0264511398698582\\
0.062544	0.0285503972347349\\
0.0625457777777778	0.0279768515074823\\
0.0625475555555556	0.0280624157981766\\
0.0625493333333333	0.0264731484738322\\
0.0625528888888889	0.0292364691325157\\
0.0625546666666667	0.0270858647862164\\
0.0625582222222222	0.0322748468090227\\
0.0625617777777778	0.0281905271245924\\
0.0625635555555556	0.0284081481466149\\
0.0625653333333333	0.0238054946450738\\
0.0625688888888889	0.0284640492161126\\
0.0625724444444445	0.0244006625638378\\
0.062576	0.0310488058482091\\
0.0625795555555556	0.0243318813964229\\
0.0625848888888889	0.035576689964943\\
0.0625866666666667	0.0335261586989543\\
0.0625902222222222	0.0405815883439303\\
0.0625937777777778	0.0305992143735795\\
0.0625955555555556	0.0333196452355923\\
0.0625973333333333	0.0302702077277022\\
0.0625991111111111	0.0307621066339976\\
0.0626026666666667	0.0291034153224987\\
0.0626044444444445	0.0339315181094231\\
0.0626115555555556	0.0231016417478282\\
0.0626133333333333	0.0273900526244277\\
0.0626168888888889	0.0222860137598161\\
0.0626222222222222	0.0327070975502906\\
0.0626311111111111	0.0305070495174878\\
0.0626328888888889	0.0330459937597761\\
0.0626382222222222	0.0201126310398298\\
0.0626435555555556	0.0267355438254244\\
0.0626453333333333	0.0227528696672878\\
0.0626488888888889	0.0305564969422784\\
0.0626506666666667	0.0298003873780359\\
0.062656	0.0345268612948167\\
0.0626577777777778	0.0327192025447287\\
0.0626595555555556	0.0331263975607426\\
0.0626702222222222	0.0194547963168154\\
0.0626737777777778	0.0211372690685125\\
0.0626755555555556	0.019052169587719\\
0.0626791111111111	0.0234527945202662\\
0.0626808888888889	0.0216011234731812\\
0.0626826666666667	0.0272552848644143\\
0.062688	0.0237847017667056\\
0.0626915555555556	0.0302467635992824\\
0.0626933333333334	0.0299293323778785\\
0.0626951111111111	0.0316158397523617\\
0.0626986666666667	0.0261726975289643\\
0.0627057777777778	0.0349610311456257\\
0.0627075555555556	0.0301634801341719\\
0.0627111111111111	0.0334791961616065\\
0.0627128888888889	0.0294150044312979\\
0.0627164444444445	0.0306947677684768\\
0.0627182222222222	0.0267536562263054\\
0.06272	0.029983207465729\\
0.0627235555555556	0.0231503018792877\\
0.0627253333333333	0.0276305391461007\\
0.0627271111111111	0.0242826333297542\\
0.0627306666666667	0.0346534783174719\\
0.0627324444444445	0.0343181620896439\\
0.0627342222222222	0.0385711448862756\\
0.0627395555555556	0.0291591894908759\\
0.0627431111111111	0.0383501791676625\\
0.0627448888888889	0.0339418722388284\\
0.0627466666666667	0.035698921206345\\
0.062752	0.0226309464447994\\
0.0627537777777778	0.0244819895574828\\
0.0627555555555556	0.022038209605301\\
0.0627573333333333	0.0226930088183716\\
0.0627591111111111	0.0215913572153874\\
0.0627626666666667	0.0263735395973402\\
0.0627662222222222	0.0173842788627135\\
0.062768	0.0214251349463461\\
0.0627715555555556	0.0182234176778438\\
0.0627768888888889	0.0283584569020268\\
0.0627804444444444	0.0195968704164032\\
0.0627893333333333	0.0340001848479057\\
0.0627911111111111	0.0315492359154853\\
0.0627946666666667	0.0389642893877211\\
0.0628071111111111	0.0197347570530049\\
0.0628088888888889	0.0210062260750996\\
0.0628106666666667	0.0198563832914609\\
0.062816	0.0233426207336456\\
0.0628177777777778	0.0231279635563584\\
0.0628213333333333	0.0253123906409823\\
0.0628231111111111	0.024563208944988\\
0.0628248888888889	0.0275418756283228\\
0.0628284444444445	0.0209177604299019\\
0.0628337777777778	0.0269645082315998\\
0.0628391111111111	0.0298205410699891\\
0.0628426666666667	0.0328019781321561\\
0.0628462222222222	0.0244448093648271\\
0.062848	0.0284880809724493\\
0.0628497777777778	0.0243896054164611\\
0.0628515555555555	0.0282538192169099\\
0.0628533333333333	0.0261060709433774\\
0.0628551111111111	0.0261597026475159\\
0.0628568888888889	0.0350226106635881\\
0.0628657777777778	0.0190067339679468\\
0.0628675555555556	0.0234679973607796\\
0.0628728888888889	0.0139157903452734\\
0.0628853333333333	0.0337912642535498\\
0.0628888888888889	0.0297189486689086\\
0.0628906666666667	0.031187775494834\\
0.0628977777777778	0.0174006163656294\\
0.0629031111111111	0.0260922858595465\\
0.0629048888888889	0.0247060850133294\\
0.0629102222222222	0.0301680410485502\\
0.0629137777777778	0.0269612448113213\\
0.0629155555555556	0.0321196232575101\\
0.0629262222222222	0.0211352869567421\\
0.062928	0.0213952620519952\\
0.0629297777777778	0.0194717519094062\\
0.0629315555555556	0.0205888553865674\\
0.0629333333333333	0.0193645906568013\\
0.0629404444444444	0.0337716994207147\\
0.0629422222222222	0.0329755740572789\\
0.0629457777777778	0.0393872980993755\\
0.0629546666666667	0.023217119427187\\
0.0629582222222222	0.0316423878887965\\
0.06296	0.02432022029578\\
0.0629635555555556	0.0327036767906876\\
0.0629671111111111	0.028778134792155\\
0.0629706666666667	0.0306638099761581\\
0.0629742222222222	0.0292330720950309\\
0.062976	0.0306433602580797\\
0.0629795555555556	0.0232973731614941\\
0.0629813333333333	0.0266276493010545\\
0.0629848888888889	0.0176192741992753\\
0.062992	0.029985578600772\\
0.0629937777777778	0.0253586316362528\\
0.0629991111111111	0.0296925836156462\\
0.0630008888888889	0.0243592834294109\\
0.0630026666666667	0.0324039543879722\\
0.0630062222222222	0.0258126209385414\\
0.063008	0.0292354359562463\\
0.0630133333333333	0.0220971434151475\\
0.0630168888888889	0.0304868298049231\\
0.0630204444444445	0.0266571865256931\\
0.0630222222222222	0.0315077775812657\\
0.063024	0.0265107693527682\\
0.0630275555555556	0.0293777814699262\\
0.0630311111111111	0.021031055259576\\
0.0630328888888889	0.0270841062296275\\
0.0630346666666667	0.0217294806626646\\
0.0630382222222222	0.0233895581825842\\
0.06304	0.0232227482258326\\
0.0630435555555556	0.0286628865421177\\
0.0630453333333333	0.0282713714419214\\
0.0630471111111111	0.0294942627952695\\
0.0630488888888889	0.0258664521826794\\
0.0630506666666667	0.0271373208322247\\
0.0630524444444444	0.026070485859313\\
0.063056	0.0265166487659189\\
0.0630595555555556	0.0231897012063298\\
0.0630631111111111	0.0237411059413018\\
0.0630666666666667	0.0186629036714975\\
0.0630684444444445	0.0206831370779976\\
0.0630702222222222	0.0197670268758329\\
0.0630737777777778	0.0269313843222677\\
0.0630755555555556	0.0265223595892727\\
0.0630773333333333	0.0266025737494483\\
0.0630791111111111	0.0231589906196301\\
0.0630844444444444	0.0289268673339953\\
0.0630862222222222	0.0246280464463977\\
0.063088	0.0263230122421846\\
0.0630933333333333	0.0235101008321268\\
0.0630968888888889	0.0284670311919966\\
0.0630986666666667	0.0279107348221378\\
0.0631004444444445	0.0305344221663807\\
0.0631057777777778	0.0205465914898145\\
0.0631093333333334	0.0230767757486893\\
0.0631128888888889	0.0212200824117858\\
0.0631146666666667	0.0147689958925466\\
0.0631182222222222	0.0224262752772273\\
0.06312	0.0199889703710885\\
0.0631288888888889	0.0367673793684416\\
0.0631324444444445	0.0309954415443629\\
0.063136	0.0351410228675939\\
0.0631431111111111	0.0263069570239055\\
0.0631448888888889	0.0268717929664852\\
0.0631466666666667	0.0254550284457287\\
0.0631484444444445	0.0258704430676353\\
0.0631502222222222	0.0244997547979617\\
0.0631537777777778	0.0279657785737336\\
0.0631608888888889	0.0220133908498642\\
0.0631626666666667	0.0223795182418176\\
0.0631644444444444	0.0188000253470486\\
0.063168	0.0259386460969533\\
0.0631733333333333	0.0210355177599204\\
0.0631751111111111	0.0270502837544087\\
0.0631786666666667	0.0228257835867247\\
0.0631804444444445	0.0269620089739767\\
0.0631822222222222	0.0252618208144664\\
0.063184	0.028119521288415\\
0.0631857777777778	0.0272732789231998\\
0.0631893333333333	0.0280650859543405\\
0.0631928888888889	0.0238731642835272\\
0.0631946666666667	0.0239535133779293\\
0.0631964444444444	0.0234375016259744\\
0.0632017777777778	0.034792981256203\\
0.0632035555555556	0.0298629651457614\\
0.0632053333333333	0.0330610041316063\\
0.0632071111111111	0.0310085274767605\\
0.0632088888888889	0.0319569013565303\\
0.0632106666666667	0.0306453345540153\\
0.0632142222222222	0.0335546936876109\\
0.0632248888888889	0.0162297694379774\\
0.063232	0.0227966058646536\\
0.0632337777777778	0.0182089683661207\\
0.0632391111111111	0.0259575959100107\\
0.0632426666666667	0.02149941668499\\
0.0632497777777778	0.0333641388247878\\
0.0632533333333333	0.0247291266982212\\
0.0632568888888889	0.0284970903178368\\
0.0632604444444445	0.0222649362148714\\
0.0632622222222222	0.0246510852856408\\
0.0632657777777778	0.0192871506731678\\
0.0632746666666667	0.0293640611711335\\
0.0632764444444444	0.0260852943743771\\
0.06328	0.0308768378979154\\
0.0632817777777778	0.0270014602551175\\
0.0632835555555556	0.0299780264363506\\
0.0632871111111111	0.0192159655959876\\
0.0632888888888889	0.0208977166108357\\
0.0632906666666667	0.0198776884567804\\
0.063296	0.0234273552440728\\
0.0633031111111111	0.0204165921995494\\
0.0633048888888889	0.0236668590595963\\
0.0633102222222222	0.018545597739546\\
0.0633137777777778	0.0233684533071574\\
0.0633155555555556	0.0209469101409465\\
0.0633173333333333	0.0236121407259116\\
0.0633226666666667	0.0183765024130513\\
0.0633244444444445	0.0184285838679715\\
0.0633262222222222	0.0165244885855928\\
0.0633297777777778	0.0210272061681186\\
0.0633315555555556	0.0202245659897907\\
0.0633368888888889	0.0268807205843184\\
0.0633404444444444	0.0243138375474954\\
0.0633475555555556	0.0354784845537529\\
0.0633511111111111	0.0268209585460409\\
0.0633528888888889	0.0314184357968582\\
0.0633564444444445	0.0289781992644636\\
0.0633582222222222	0.0299833568682171\\
0.0633617777777778	0.0258415256676118\\
0.0633635555555556	0.0293430603283689\\
0.0633706666666667	0.0171068814514873\\
0.0633724444444445	0.0208996580560397\\
0.0633742222222222	0.0167807230099504\\
0.0633848888888889	0.0304632296909853\\
0.0633866666666667	0.027347982288576\\
0.0633884444444444	0.0274457983790021\\
0.0633937777777778	0.0190421565062917\\
0.0633973333333333	0.0234927391845497\\
0.0633991111111111	0.019833124248323\\
0.0634026666666667	0.0263468924826381\\
0.0634044444444445	0.0216630689342074\\
0.0634062222222222	0.0246244461026921\\
0.0634097777777778	0.0204213257267017\\
0.0634151111111111	0.0289907093466958\\
0.0634186666666667	0.0248638959222729\\
0.0634204444444444	0.0283489057518407\\
0.0634275555555556	0.0180845933825045\\
0.0634293333333333	0.0197223999133457\\
0.0634311111111111	0.0193381854565027\\
0.0634328888888889	0.0257695027312466\\
0.0634382222222222	0.0229982887556847\\
0.06344	0.0261648005983557\\
0.0634435555555556	0.0210572126389225\\
0.0634471111111111	0.0261226507138012\\
0.0634488888888889	0.0227257110131196\\
0.0634542222222222	0.0328520715337602\\
0.063456	0.0256683550659059\\
0.0634595555555556	0.0300255766019483\\
0.0634631111111111	0.0242261527079449\\
0.0634684444444444	0.028698009083999\\
0.0634702222222222	0.0267810111204811\\
0.0634737777777778	0.0331371043437451\\
0.0634755555555556	0.0277416576371843\\
0.0634791111111111	0.0360231881588093\\
0.0634826666666667	0.0254300243457005\\
0.0634844444444445	0.0255711642232044\\
0.0634862222222222	0.0315244940803954\\
0.0634897777777778	0.0276691254505433\\
0.0634915555555556	0.0291396370996125\\
0.0634933333333333	0.0254874930974991\\
0.063504	0.0341917733314783\\
0.0635075555555556	0.0254330349243289\\
0.0635093333333333	0.0265703759631552\\
0.0635111111111111	0.0265172806441242\\
0.0635128888888889	0.0233434835550731\\
0.0635164444444445	0.0278543675774096\\
0.0635182222222222	0.025384012344646\\
0.0635235555555556	0.0372742356215221\\
0.0635253333333334	0.0326417106017674\\
0.0635288888888889	0.034141065482732\\
0.0635395555555556	0.0175533767089927\\
0.0635466666666667	0.0297433747911365\\
0.0635484444444445	0.0261230564020094\\
0.063552	0.0270735325932115\\
0.0635537777777778	0.0300881425541283\\
0.0635591111111111	0.0242962993741185\\
0.0635626666666667	0.0285520699121183\\
0.0635715555555556	0.0197176842958321\\
0.0635768888888889	0.0279865442338735\\
0.0635786666666667	0.0276565411207783\\
0.0635804444444444	0.0322041009210645\\
0.063584	0.021923948227922\\
0.0635857777777778	0.0293389464981864\\
0.0635875555555556	0.0289331588584135\\
0.0635928888888889	0.0273464912145231\\
0.0635964444444445	0.0339183694213313\\
0.0636	0.0228795490461559\\
0.0636035555555556	0.0298310964039896\\
0.0636053333333333	0.027580999060811\\
0.0636071111111111	0.0320230384191681\\
0.0636088888888889	0.0275894381099519\\
0.0636124444444444	0.0301187937657035\\
0.063616	0.0223443773766458\\
0.0636195555555556	0.0279159075288767\\
0.0636248888888889	0.0204062137677903\\
0.0636284444444445	0.0265518423638113\\
0.063632	0.020723988155097\\
0.0636337777777778	0.0246683020775196\\
0.0636373333333334	0.0193302547027049\\
0.0636408888888889	0.0227050525709926\\
0.0636444444444444	0.0200055471065535\\
0.0636462222222222	0.0254280081607283\\
0.063648	0.0241647321112445\\
0.0636551111111111	0.0310654843088027\\
0.0636568888888889	0.0301631046070873\\
0.0636586666666667	0.0305217038568273\\
0.0636604444444445	0.0241143057993355\\
0.0636622222222222	0.0267456841674326\\
0.0636693333333333	0.0205784782030186\\
0.0636711111111111	0.0249820361779567\\
0.0636728888888889	0.0180967355138481\\
0.0636782222222222	0.029579629349165\\
0.0636817777777778	0.0255733945812339\\
0.0636835555555555	0.0318956520750942\\
0.0636924444444444	0.0252839268298144\\
0.0636942222222222	0.0284330721535204\\
0.063696	0.0280138819279674\\
0.0637013333333333	0.0322675879151978\\
0.0637031111111111	0.0309497916602858\\
0.0637048888888889	0.0310119938159177\\
0.0637066666666667	0.0341684098867782\\
0.0637155555555556	0.020087607518287\\
0.0637244444444444	0.0344623280320825\\
0.0637262222222222	0.0342184199457213\\
0.063728	0.0374665862034693\\
0.0637315555555556	0.0295740787936533\\
0.0637351111111111	0.0321654949069302\\
0.0637386666666667	0.0277713228105468\\
0.063744	0.037474029475062\\
0.0637475555555556	0.0298486256015819\\
0.0637493333333334	0.0309795923234025\\
0.0637511111111111	0.0307860965102726\\
0.0637528888888889	0.0312466186107569\\
0.0637617777777778	0.0196379316367675\\
0.0637671111111111	0.0282307239759741\\
0.0637688888888889	0.0241321923739905\\
0.0637724444444445	0.0255446306218357\\
0.063776	0.022190067736245\\
0.0637777777777778	0.0278159231078764\\
0.0637831111111111	0.0194246981609974\\
0.0637866666666667	0.0267621212264388\\
0.063792	0.024926540642054\\
0.0637937777777778	0.0278547717065563\\
0.0637973333333333	0.0217919773770987\\
0.0637991111111111	0.024375654987308\\
0.0638008888888889	0.0195766663159986\\
0.0638044444444444	0.023265452909144\\
0.0638062222222222	0.0197679808380529\\
0.0638115555555556	0.0279877135972345\\
0.0638133333333333	0.0268543226078277\\
0.0638151111111111	0.0290069109440961\\
0.063824	0.019256199124626\\
0.0638257777777778	0.0218491362620606\\
0.0638293333333333	0.0187583498543672\\
0.0638311111111111	0.0223700670380408\\
0.0638364444444444	0.0193656206906176\\
0.0638382222222222	0.0222421293768252\\
0.06384	0.0190040237245835\\
0.0638453333333333	0.0294717933701382\\
0.0638471111111111	0.025286606873752\\
0.0638488888888889	0.0276356765569107\\
0.0638506666666667	0.0275556947829949\\
0.0638524444444445	0.0225335542101079\\
0.063856	0.0265817268652098\\
0.0638577777777778	0.0257204992115055\\
0.0638595555555556	0.0284134867614696\\
0.0638613333333334	0.0281802473267726\\
0.0638631111111111	0.0312651248895833\\
0.0638702222222222	0.0212756748927162\\
0.0638755555555556	0.0298606249437522\\
0.0638773333333333	0.0291752688283305\\
0.0638808888888889	0.033642062259858\\
0.0638844444444444	0.0306657752794229\\
0.0638862222222222	0.0321238217472153\\
0.0638915555555556	0.0270122566075227\\
0.0639004444444445	0.0390483260009711\\
0.0639022222222222	0.0338076666502935\\
0.063904	0.0353360417838266\\
0.0639075555555556	0.0265722481254141\\
0.0639093333333333	0.0344732110701388\\
0.0639164444444444	0.0234573385027972\\
0.0639182222222222	0.0248381750832755\\
0.0639217777777778	0.0200591647950987\\
0.0639253333333333	0.0223033375385736\\
0.0639271111111111	0.0190230254619562\\
0.0639306666666667	0.0267713441886428\\
0.0639324444444445	0.026579739839485\\
0.063936	0.0363864563751972\\
0.0639395555555556	0.0267359058591564\\
0.0639448888888889	0.033531201460956\\
0.0639484444444444	0.029445119470533\\
0.063952	0.0329476957980326\\
0.0639573333333333	0.0221317303709453\\
0.0639644444444445	0.0273445598986494\\
0.0639662222222222	0.0268724470833401\\
0.0639697777777778	0.0328507143674429\\
0.0639715555555556	0.029758967476898\\
0.0639768888888889	0.0382086855026356\\
0.0639786666666667	0.0308494891973725\\
0.0639822222222222	0.0385475165797746\\
0.0639857777777778	0.0333742505337157\\
0.0639875555555556	0.0366683973379165\\
0.0639928888888889	0.0198086273563425\\
0.0639946666666667	0.0236154503505644\\
0.0639964444444444	0.0230256114575016\\
0.064	0.0271700732387823\\
0.0640017777777778	0.0214883862228276\\
0.0640053333333333	0.0250499161558277\\
0.0640142222222222	0.0345818318715486\\
0.0640177777777778	0.0223534407117457\\
0.0640195555555556	0.0238698428355849\\
0.0640231111111111	0.0204556791662188\\
0.0640266666666667	0.0227903129700378\\
0.0640284444444444	0.0195654629042059\\
0.064032	0.027892498147901\\
0.0640355555555556	0.0255507406365881\\
0.0640373333333333	0.0286327615779978\\
0.0640426666666667	0.0254142362143465\\
0.0640462222222222	0.0325473448243666\\
0.064048	0.0266597715934739\\
0.0640515555555556	0.0394354293905192\\
0.0640533333333334	0.0319078814209422\\
0.0640551111111111	0.0329298914652456\\
0.0640604444444444	0.0271594840340501\\
0.0640622222222222	0.0279592895064592\\
0.064064	0.0248611150612698\\
0.0640657777777778	0.0313665872160694\\
0.0640675555555556	0.0307546584904435\\
0.0640711111111111	0.0353346926645509\\
0.0640728888888889	0.0330155940452687\\
0.0640746666666667	0.0342578983350539\\
0.0640764444444445	0.0275149196225806\\
0.0640782222222222	0.030631823523512\\
0.0640817777777778	0.0228336504018233\\
0.0640853333333333	0.0277556476336876\\
0.0640871111111111	0.0277004660603482\\
0.0640888888888889	0.0304394338382137\\
0.0640906666666667	0.0303122478193037\\
0.0640942222222222	0.0390100518529339\\
0.0640977777777778	0.0299050553059113\\
0.0641013333333333	0.0349296270394231\\
0.0641066666666667	0.0218034011374483\\
0.0641102222222222	0.0272061715926857\\
0.064112	0.0259183804942995\\
0.0641155555555556	0.032305260280507\\
0.0641173333333333	0.0304237002509593\\
0.0641226666666667	0.0367788342059339\\
0.0641244444444445	0.0360093791227425\\
0.0641262222222222	0.0381491121919775\\
0.0641297777777778	0.0293124649802164\\
0.0641333333333333	0.0341283396260744\\
0.0641351111111111	0.0289704980657929\\
0.0641386666666667	0.0324150531208215\\
0.0641404444444444	0.0219216334075278\\
0.0641475555555556	0.0258712109441739\\
0.0641546666666667	0.0183157011491309\\
0.0641582222222222	0.0259908664250478\\
0.06416	0.0216228212431976\\
0.0641653333333334	0.0284119615294462\\
0.0641671111111111	0.0228672725405272\\
0.0641706666666667	0.0252627774089717\\
0.064176	0.0197972672317703\\
0.0641777777777778	0.0214645900008761\\
0.0641813333333333	0.0184380254384038\\
0.0641831111111111	0.0219708232513792\\
0.0641848888888889	0.0142312408971102\\
0.064192	0.0303553065834815\\
0.0641937777777778	0.0280940844156061\\
0.0642008888888889	0.0329658967804283\\
0.0642044444444445	0.0305887558474916\\
0.0642062222222222	0.0358523345721986\\
0.0642115555555555	0.0301687767244616\\
0.0642151111111111	0.0364972282587574\\
0.0642186666666667	0.0292656324531248\\
0.0642222222222222	0.0316697162665652\\
0.064224	0.0286229156937485\\
0.0642257777777778	0.030759993449198\\
0.0642293333333333	0.0242415767160462\\
0.0642311111111111	0.0254746061655997\\
0.0642346666666667	0.0207048492494938\\
0.0642364444444445	0.024708364304511\\
0.0642382222222222	0.0223128152631799\\
0.06424	0.0260671451992357\\
0.0642435555555556	0.0243853918063009\\
0.0642453333333333	0.0261498648949061\\
0.0642471111111111	0.0253418415855436\\
0.0642506666666667	0.0281401039590165\\
0.0642542222222222	0.0235005717542013\\
0.064256	0.0293643395908297\\
0.0642595555555556	0.0268888522118662\\
0.0642631111111111	0.0277958779513181\\
0.0642684444444445	0.0194737856299733\\
0.0642702222222222	0.0220105267080878\\
0.064272	0.0176597847741554\\
0.0642737777777778	0.0209910818514874\\
0.0642755555555556	0.0209365300965534\\
0.0642844444444444	0.0372961325174433\\
0.0642933333333333	0.0197779761863057\\
0.0642951111111111	0.0204941223020944\\
0.0642986666666667	0.0195287368399076\\
0.0643022222222222	0.0284969416261623\\
0.064304	0.0274905642539767\\
0.0643075555555556	0.033995324092485\\
0.0643093333333333	0.0321628008202093\\
0.0643128888888889	0.0354607113822836\\
0.0643164444444445	0.0280547607529526\\
0.06432	0.0353104762967703\\
0.0643288888888889	0.0177417140295382\\
0.0643306666666667	0.0232845001526302\\
0.0643342222222222	0.0192071984465928\\
0.0643413333333333	0.0362002242620769\\
0.0643448888888889	0.02785831489777\\
0.0643502222222222	0.0319837264145155\\
0.064352	0.0266362713246796\\
0.0643573333333333	0.0359689166485624\\
0.0643626666666667	0.0243069817976485\\
0.0643662222222222	0.0258345382555145\\
0.0643697777777778	0.0223395791284549\\
0.0643733333333333	0.0263635664377116\\
0.0643751111111111	0.0248538153231211\\
0.0643804444444445	0.0327154135339317\\
0.0643822222222222	0.0301875195313958\\
0.064384	0.0324336262563502\\
0.0643911111111111	0.0183700021640352\\
0.0643946666666667	0.0212727291774619\\
0.0643964444444445	0.0149218904109372\\
0.0643982222222222	0.0172354048572272\\
0.0644	0.0170032555625073\\
0.0644017777777778	0.0178843729084279\\
0.0644035555555556	0.0156889257472749\\
0.0644088888888889	0.0224540523093853\\
0.0644106666666667	0.0223112693210671\\
0.0644124444444444	0.0181207972853649\\
0.0644177777777778	0.0291865776076869\\
0.0644248888888889	0.0180680173446137\\
0.064432	0.0267046940074507\\
0.0644337777777778	0.0264404369321106\\
0.0644373333333333	0.0343304438641734\\
0.0644408888888889	0.0278874708086377\\
0.0644426666666667	0.0288526221122564\\
0.0644444444444444	0.0256622755165022\\
0.0644462222222222	0.0278698443921327\\
0.064448	0.0258267633540498\\
0.0644497777777778	0.0276910664428027\\
0.0644551111111111	0.0174000264297681\\
0.0644604444444445	0.0266166444046189\\
0.0644622222222222	0.0225930391659609\\
0.064464	0.025447794055871\\
0.0644657777777778	0.0220860909679009\\
0.0644711111111111	0.0300412839283656\\
0.0644746666666667	0.0298030792879596\\
0.0644764444444444	0.0303683853121321\\
0.06448	0.0292682386511017\\
0.0644853333333333	0.0348415230587104\\
0.0644871111111111	0.0270280481098323\\
0.0644888888888889	0.028658968824918\\
0.0644924444444445	0.0238244907434597\\
0.064496	0.029085099757116\\
0.0644995555555556	0.0211976345698445\\
0.0645031111111111	0.0260857873144386\\
0.0645066666666667	0.0223242430273681\\
0.0645084444444445	0.0247352224129494\\
0.064512	0.0190576075861672\\
0.0645137777777778	0.0206524116308594\\
0.0645155555555556	0.0203559170422165\\
0.0645173333333333	0.0242848028083264\\
0.0645226666666667	0.0193003704294335\\
0.0645244444444444	0.0215081682867973\\
0.0645262222222222	0.0191425648301079\\
0.0645297777777778	0.0252545014304829\\
0.0645333333333333	0.0209733205212376\\
0.0645404444444445	0.0371576754625741\\
0.0645457777777778	0.0321099687595337\\
0.0645475555555556	0.0340288392076061\\
0.0645511111111111	0.0227812665034043\\
0.0645546666666667	0.0274203041444163\\
0.0645582222222222	0.0229421946919997\\
0.0645653333333333	0.0328742260944377\\
0.0645688888888889	0.024248161389074\\
0.0645724444444445	0.0293863741406395\\
0.064576	0.0266083192157879\\
0.0645777777777778	0.0303247176382179\\
0.0645795555555556	0.0272848715094714\\
0.0645813333333334	0.0309570469547706\\
0.0645848888888889	0.0245734396142556\\
0.0645866666666667	0.0266173178492439\\
0.0645902222222222	0.0183211501645083\\
0.0645991111111111	0.0275639602922271\\
0.0646008888888889	0.0260620006165014\\
0.0646026666666667	0.03044106667372\\
0.064608	0.0247485185087671\\
0.0646097777777778	0.031660148162593\\
0.0646115555555556	0.0295518233049749\\
0.0646133333333333	0.031165026013637\\
0.0646222222222222	0.0210230794444356\\
0.0646257777777778	0.0226827439249928\\
0.0646311111111111	0.0175939139396976\\
0.0646346666666667	0.0241571401553849\\
0.0646364444444444	0.020294067859964\\
0.0646417777777778	0.029188628629486\\
0.0646488888888889	0.0163411786121072\\
0.0646506666666667	0.0215743294784005\\
0.0646542222222222	0.0183083752475311\\
0.0646613333333333	0.0290845807249831\\
0.0646631111111111	0.0269866910788869\\
0.0646684444444444	0.0344391261850352\\
0.0646702222222222	0.0322998805206695\\
0.0646737777777778	0.0363305770442158\\
0.0646826666666667	0.0259126911465633\\
0.0646844444444445	0.0279566676850015\\
0.064688	0.0254268859984501\\
0.0646933333333334	0.0203573383589486\\
0.0646968888888889	0.0224718923348573\\
0.0646986666666667	0.0189888768147576\\
0.0647022222222222	0.022914125816683\\
0.0647057777777778	0.021205801747223\\
0.0647093333333333	0.0296936581872948\\
0.0647111111111111	0.0270005286711562\\
0.0647146666666667	0.0331982385583841\\
0.0647164444444444	0.0308849363196484\\
0.0647182222222222	0.0338977377449401\\
0.0647217777777778	0.0305228904432227\\
0.0647235555555556	0.0337359130402405\\
0.0647271111111111	0.0285742391270534\\
0.0647288888888889	0.0303719496115612\\
0.0647324444444445	0.0234730470716907\\
0.0647342222222222	0.025258445540753\\
0.0647377777777778	0.0289549273671522\\
0.0647395555555556	0.0272569290634263\\
0.0647413333333333	0.0277599431127065\\
0.0647448888888889	0.0257468053664254\\
0.0647466666666667	0.0275762905979228\\
0.0647502222222222	0.0236422680460891\\
0.064752	0.0283068509510678\\
0.0647537777777778	0.0240336609038334\\
0.0647555555555556	0.02942355765246\\
0.0647591111111111	0.0260937721221365\\
0.0647626666666667	0.0312376423910843\\
0.0647644444444445	0.0311351327513323\\
0.0647662222222222	0.0355038115689598\\
0.0647715555555556	0.0200688045653391\\
0.0647751111111111	0.0279269897003446\\
0.0647768888888889	0.0251272433266391\\
0.0647822222222222	0.0330138962046948\\
0.064784	0.0312185249826929\\
0.0647893333333333	0.0328878668706049\\
0.0647982222222222	0.0203483816670857\\
0.0648	0.0210244276968721\\
0.0648017777777778	0.0193021305232459\\
0.0648071111111111	0.0259845965600436\\
0.0648088888888889	0.0230726438569361\\
0.0648106666666667	0.0257287713411985\\
0.0648142222222222	0.0211499678905198\\
0.064816	0.0252785227824541\\
0.0648195555555556	0.0235939880220733\\
0.0648248888888889	0.0308854979384141\\
0.0648266666666667	0.0283869193133591\\
0.0648284444444444	0.0297737654130452\\
0.064832	0.025723620313393\\
0.0648373333333333	0.0342929526169849\\
0.0648408888888889	0.0304400114973755\\
0.0648426666666667	0.0371837253011583\\
0.0648462222222222	0.0292766553993846\\
0.0648497777777778	0.0328015150792733\\
0.0648515555555556	0.0301355646351077\\
0.0648533333333333	0.0334150639253099\\
0.0648586666666667	0.0225091584400944\\
0.064864	0.0268211253754968\\
0.0648657777777778	0.0262432727291403\\
0.0648675555555556	0.0275004530885235\\
0.0648728888888889	0.024827448144517\\
0.0648764444444445	0.0334510739889677\\
0.0648853333333334	0.0182678178646264\\
0.0648871111111111	0.0212527227526052\\
0.0648888888888889	0.0172975347754988\\
0.064896	0.0289014948930748\\
0.0648977777777778	0.0176019654372843\\
0.0648995555555556	0.018593517553623\\
0.0649013333333333	0.0168290014117801\\
0.0649102222222222	0.0286418474626172\\
0.064912	0.0246277797060304\\
0.0649191111111111	0.0340407039653431\\
0.0649208888888889	0.0299755144169041\\
0.0649226666666667	0.0328168244494454\\
0.0649262222222222	0.0303502097456556\\
0.064928	0.0330580699369631\\
0.0649315555555556	0.0244029788764485\\
0.0649333333333333	0.0253378233210063\\
0.0649386666666667	0.0230285594024562\\
0.0649422222222222	0.0263505333159096\\
0.0649457777777778	0.0213462124875149\\
0.0649511111111111	0.0246200711484742\\
0.0649528888888889	0.0200369242109215\\
0.0649582222222222	0.0297141607800825\\
0.0649617777777778	0.0216662808496592\\
0.0649635555555556	0.0311421346512404\\
0.0649688888888889	0.0246855651358044\\
0.064976	0.0288990708599753\\
0.0649777777777778	0.0251656945130531\\
0.0649795555555556	0.0271733190124819\\
0.0649831111111111	0.0242223925834237\\
0.0649848888888889	0.0268211374738411\\
0.0649866666666667	0.0251785136449964\\
0.0649902222222222	0.0307499533652363\\
0.0649991111111111	0.0213475614162893\\
0.0650008888888889	0.0226465275914227\\
0.0650044444444444	0.019296386307132\\
0.0650133333333333	0.0328985700819597\\
0.0650151111111111	0.0306025975828029\\
0.0650186666666667	0.0326568491102698\\
0.0650222222222222	0.0284260142111667\\
0.065024	0.0288026545816975\\
0.0650311111111111	0.0177198906551331\\
0.0650346666666667	0.0230133050855833\\
0.0650382222222222	0.021450442358766\\
0.06504	0.026490421919598\\
0.0650417777777778	0.0228779022867991\\
0.0650435555555555	0.0261045728206584\\
0.0650453333333333	0.0237234878287042\\
0.0650488888888889	0.0286931504621079\\
0.0650524444444444	0.0242609840991785\\
0.065056	0.0282498897901859\\
0.0650577777777778	0.0205201520393527\\
0.0650595555555556	0.0221462237150543\\
0.0650631111111111	0.0175397810856696\\
0.0650648888888889	0.0210993648681715\\
0.0650666666666667	0.0208936512292673\\
0.0650791111111111	0.0416714505000913\\
0.0650808888888889	0.0406408554162377\\
0.0650826666666667	0.0427100110290774\\
0.065088	0.0274983464554264\\
0.0650915555555556	0.0333146447578546\\
0.0650933333333333	0.0242258395046197\\
0.0650951111111111	0.0255127615144654\\
0.0651004444444445	0.018643638570809\\
0.0651075555555556	0.0303698845218161\\
0.0651093333333334	0.0287916026868674\\
0.0651111111111111	0.0296525970303538\\
0.0651128888888889	0.0251567664888793\\
0.0651146666666667	0.0280248249423254\\
0.0651182222222222	0.0202280516469654\\
0.06512	0.0233244357794451\\
0.0651217777777778	0.0232705361524707\\
0.0651235555555556	0.0313053617143446\\
0.0651271111111111	0.0261789519629771\\
0.0651288888888889	0.0279060143997036\\
0.0651306666666667	0.027200715450208\\
0.0651324444444445	0.0328546783674035\\
0.0651342222222222	0.0270442829689502\\
0.0651377777777778	0.028075624974379\\
0.0651413333333333	0.0243195247561115\\
0.0651431111111111	0.0275438116180776\\
0.0651466666666667	0.0223149568930563\\
0.065152	0.0312751956732144\\
0.0651537777777778	0.0263493522798285\\
0.0651555555555555	0.0285502116194836\\
0.0651608888888889	0.0242237380797984\\
0.0651626666666667	0.0244650940728709\\
0.0651644444444444	0.0231233107688292\\
0.0651662222222222	0.0256038984006338\\
0.065168	0.0207389170011141\\
0.0651768888888889	0.0309496681769966\\
0.0651822222222222	0.0242738359849776\\
0.0651857777777778	0.0285194569051481\\
0.0651893333333333	0.0257971289532406\\
0.0651911111111111	0.0271874426876828\\
0.0651928888888889	0.0240231556162468\\
0.0651964444444444	0.0282140218190483\\
0.0652	0.0198304186411458\\
0.0652035555555556	0.0208262618611999\\
0.0652053333333333	0.0198639284254835\\
0.0652088888888889	0.0288334647590937\\
0.0652124444444445	0.0215555798549165\\
0.0652177777777778	0.0284208900401128\\
0.0652213333333334	0.0240666904427101\\
0.0652302222222222	0.0354416338508399\\
0.065232	0.0323440929393065\\
0.0652337777777778	0.0347083612082563\\
0.0652391111111111	0.0188054099264184\\
0.0652408888888889	0.0196919637396164\\
0.0652462222222222	0.0220945909471548\\
0.065248	0.0153937887246299\\
0.0652515555555556	0.0256504775423294\\
0.0652533333333333	0.0221496550740806\\
0.0652551111111111	0.022919854471772\\
0.0652604444444445	0.0303544352374749\\
0.0652657777777778	0.023603768227597\\
0.0652693333333333	0.0291008825374499\\
0.0652728888888889	0.0243260025725266\\
0.0652746666666667	0.0249659922229659\\
0.0652764444444444	0.0245301015454819\\
0.0652782222222222	0.0264540581601564\\
0.06528	0.0238607012411958\\
0.0652835555555556	0.0280012292951454\\
0.0652853333333333	0.0268467003068775\\
0.0652871111111111	0.0305770781309993\\
0.0652942222222222	0.0201838214175303\\
0.0653031111111111	0.0248925925430802\\
0.0653048888888889	0.0213934940745903\\
0.0653084444444444	0.0307522347665259\\
0.065312	0.0264631790776508\\
0.0653137777777778	0.0269109178183917\\
0.0653173333333333	0.0231530477289448\\
0.0653226666666667	0.0284808694563931\\
0.0653244444444445	0.025140702090053\\
0.0653262222222222	0.0279283669984499\\
0.065328	0.0262547734878404\\
0.0653297777777778	0.0264427787678368\\
0.0653351111111111	0.0384975618500826\\
0.0653368888888889	0.0344208110868604\\
0.0653386666666667	0.0354138219637713\\
0.0653422222222222	0.0312512225907588\\
0.065344	0.0329463104821308\\
0.0653457777777778	0.0297892835838374\\
0.0653475555555556	0.0324965838284917\\
0.0653582222222222	0.0151484291065218\\
0.0653653333333333	0.0231435702974275\\
0.0653671111111111	0.0181748195303678\\
0.0653688888888889	0.0199178975738961\\
0.0653706666666667	0.0191804363924456\\
0.0653724444444445	0.0223116926829505\\
0.065376	0.0199779668509943\\
0.0653848888888889	0.0315498448423735\\
0.0653866666666667	0.0272423463180394\\
0.0653884444444444	0.0347611417986443\\
0.0653937777777778	0.0258388120308277\\
0.0653955555555556	0.0270792237851171\\
0.0653973333333333	0.0234063257826595\\
0.0654044444444445	0.0306786550583355\\
0.0654062222222222	0.0293417010738773\\
0.065408	0.0327882131770894\\
0.0654097777777778	0.026656350280079\\
0.0654133333333334	0.0296412272563951\\
0.0654204444444444	0.0168904988827212\\
0.065424	0.0215213012485514\\
0.0654257777777778	0.0170664652939021\\
0.0654293333333333	0.0270014014641604\\
0.0654311111111111	0.0241717170177732\\
0.0654328888888889	0.0277740888400738\\
0.0654346666666667	0.0230747893156421\\
0.0654382222222222	0.0286559871856192\\
0.0654471111111111	0.0174014458218607\\
0.0654488888888889	0.018194418802623\\
0.0654577777777778	0.0128331882402022\\
0.0654631111111111	0.0204672550753918\\
0.0654648888888889	0.019910032860054\\
0.0654666666666667	0.0207530609262871\\
0.0654684444444444	0.0201954015095069\\
0.065472	0.0261908194753773\\
0.0654737777777778	0.0230380013361308\\
0.0654791111111111	0.030002612082025\\
0.0654844444444445	0.0246018047118502\\
0.065488	0.0315521206153999\\
0.0654933333333333	0.0273300711015371\\
0.0654951111111111	0.0299960326944671\\
0.0654986666666667	0.0237288192086849\\
0.0655004444444444	0.0257805429403554\\
0.0655022222222222	0.0188566530440323\\
0.0655057777777778	0.0244074149646917\\
0.0655075555555556	0.0221492609079438\\
0.0655182222222222	0.0353269653263651\\
0.0655271111111111	0.0193935309285902\\
0.0655288888888889	0.0253558866460227\\
0.0655324444444444	0.0213512387914128\\
0.065536	0.0255752797329843\\
0.0655377777777778	0.0204183068402012\\
0.0655395555555556	0.0231921283981639\\
0.0655431111111111	0.0192786054544153\\
0.0655466666666667	0.0258252497870236\\
0.0655502222222222	0.0238171863485563\\
0.0655537777777778	0.0283353657363324\\
0.0655644444444445	0.0186621122374721\\
0.065568	0.0276018220735937\\
0.0655715555555555	0.0217844336645616\\
0.0655751111111111	0.0260010226545981\\
0.0655768888888889	0.0257591983419458\\
0.0655786666666667	0.028122021509991\\
0.0655804444444444	0.0255712569055069\\
0.0655857777777778	0.0325062106341902\\
0.0655893333333333	0.0250095279145441\\
0.0655928888888889	0.0274774533396984\\
0.0655982222222222	0.0201365631497663\\
0.0656017777777778	0.0301806954650507\\
0.0656035555555556	0.0287889449568137\\
0.0656071111111111	0.0313385599444745\\
0.0656106666666667	0.0264414556109748\\
0.0656124444444444	0.0321049171216231\\
0.0656177777777778	0.0249987646595405\\
0.0656231111111111	0.0308290326600205\\
0.0656266666666667	0.0273404770858551\\
0.065632	0.0329193486704061\\
0.0656355555555556	0.0284293787741424\\
0.0656373333333334	0.0317312328745851\\
0.065648	0.0213298934402006\\
0.0656515555555556	0.0269928992291712\\
0.0656533333333333	0.0264208777710676\\
0.0656568888888889	0.035304511617142\\
0.0656586666666667	0.0348928301732201\\
0.0656604444444444	0.0353505636135369\\
0.0656657777777778	0.02151229905311\\
0.0656693333333333	0.0228915562649474\\
0.0656728888888889	0.0180903645324517\\
0.0656782222222222	0.0308153843798717\\
0.06568	0.0304584770501962\\
0.0656817777777778	0.0343914088086605\\
0.0656835555555556	0.0304078668450362\\
0.0656853333333333	0.0345383019266263\\
0.0656871111111111	0.0328260550607704\\
0.0656888888888889	0.0333155583938126\\
0.0656942222222222	0.0253641152944283\\
0.065696	0.0299000438250962\\
0.0656977777777778	0.0265829157766599\\
0.0656995555555556	0.0269722888835553\\
0.0657031111111111	0.0234115583216423\\
0.0657084444444445	0.0317854182859491\\
0.0657102222222222	0.0307059313035473\\
0.065712	0.032548199071247\\
0.0657191111111111	0.0257526486336329\\
0.0657208888888889	0.0290545744591569\\
0.065728	0.0222318769766602\\
0.0657297777777778	0.0289664716198427\\
0.0657333333333333	0.0207717551867118\\
0.0657368888888889	0.0313975182196804\\
0.0657386666666667	0.0309103677364936\\
0.0657404444444445	0.0331133178300616\\
0.0657422222222222	0.0319797605972498\\
0.0657457777777778	0.0405163620321178\\
0.0657493333333334	0.0301770019488057\\
0.0657528888888889	0.0337538592008116\\
0.0657582222222222	0.02840352677082\\
0.0657635555555556	0.0317897197590738\\
0.0657653333333333	0.0276858800596765\\
0.0657671111111111	0.0301328372470926\\
0.0657688888888889	0.0237418903926511\\
0.0657724444444444	0.0274252733133522\\
0.065776	0.0222738518007242\\
0.0657813333333333	0.0268143329569815\\
0.0657831111111111	0.0263423187977805\\
0.0657902222222222	0.035691208297452\\
0.0657937777777778	0.0266383257608364\\
0.0657973333333333	0.0306761862234516\\
0.0658026666666667	0.0211243132198931\\
0.0658044444444444	0.0226783405967759\\
0.0658062222222222	0.0180059143698049\\
0.0658097777777778	0.0281965462619743\\
0.0658133333333333	0.0237737412148443\\
0.0658186666666667	0.0332610244668358\\
0.0658275555555556	0.0229908025674783\\
0.0658346666666667	0.0294634307947217\\
0.0658364444444444	0.0267168877990484\\
0.06584	0.02911045571573\\
0.0658453333333333	0.0206844493866177\\
0.0658471111111111	0.0219699368687249\\
0.0658488888888889	0.0213418051616394\\
0.065856	0.0333451885848703\\
0.0658577777777778	0.0319191962761114\\
0.0658613333333333	0.0351588398409945\\
0.0658648888888889	0.02651215610272\\
0.0658684444444445	0.0296089530146533\\
0.0658737777777778	0.0256500974190216\\
0.0658773333333333	0.0350762374781668\\
0.0658844444444444	0.025605228425775\\
0.0658862222222222	0.0262584141852652\\
0.065888	0.0232683518879639\\
0.0658897777777778	0.0299210757088657\\
0.0658951111111111	0.0187343775414656\\
0.0658986666666667	0.0281790035675069\\
0.0659022222222222	0.0207466039041536\\
0.0659075555555556	0.0250867670995187\\
0.0659093333333333	0.0235208264293992\\
0.0659128888888889	0.0283042805048642\\
0.0659146666666667	0.0210066692652106\\
0.0659164444444444	0.0212348517255168\\
0.06592	0.0309005760845125\\
0.0659217777777778	0.0264678840540235\\
0.0659253333333333	0.0291553114733554\\
0.0659306666666667	0.0209651104648165\\
0.0659324444444445	0.0259593894315056\\
0.065936	0.0154976645355195\\
0.0659448888888889	0.0291337831040513\\
0.0659466666666667	0.0271410125809837\\
0.0659502222222222	0.0296056171285429\\
0.0659573333333333	0.0178389316870243\\
0.0659608888888889	0.0223288229098016\\
0.0659626666666667	0.0175371107677025\\
0.0659644444444445	0.0255846228238241\\
0.0659697777777778	0.0191916208549158\\
0.0659715555555556	0.0218372212765487\\
0.0659733333333333	0.0199482937702619\\
0.0659786666666667	0.026012245987767\\
0.0659804444444445	0.0239978582068941\\
0.065984	0.0318544671803661\\
0.0659875555555555	0.0187319449549128\\
0.0659893333333333	0.0228561254373306\\
0.0659928888888889	0.0208910569502485\\
0.0659964444444444	0.0268426522010497\\
0.0660035555555556	0.0183292810921808\\
0.0660088888888889	0.0291576244911195\\
0.0660106666666667	0.0262138084067044\\
0.0660142222222222	0.033787981227114\\
0.0660177777777778	0.0285082176161533\\
0.0660195555555556	0.0299208758848671\\
0.0660213333333333	0.0255842278789506\\
0.0660231111111111	0.0265005973583172\\
0.0660248888888889	0.0218889514475444\\
0.0660337777777778	0.0382385430437748\\
0.0660355555555556	0.0336690086598678\\
0.0660373333333333	0.0347275717152111\\
0.0660408888888889	0.0269057458506611\\
0.0660444444444445	0.0298385812138681\\
0.066048	0.0210478950121382\\
0.0660497777777778	0.0245633537463199\\
0.0660515555555556	0.0220776893793009\\
0.0660533333333334	0.0229228250512943\\
0.0660568888888889	0.0206912060618398\\
0.0660586666666667	0.024734245500203\\
0.0660604444444444	0.0225310210979461\\
0.0660622222222222	0.0242225295684278\\
0.066064	0.0235831552817151\\
0.0660711111111111	0.0310654785808769\\
0.0660728888888889	0.0284563153434348\\
0.0660782222222222	0.035179879301057\\
0.0660817777777778	0.0308849854095332\\
0.0660853333333333	0.0340839133545968\\
0.0660888888888889	0.0247288750737024\\
0.0660906666666667	0.0265553501306204\\
0.0660942222222222	0.0225547938789607\\
0.0661031111111111	0.0327017197360515\\
0.0661048888888889	0.0299666978831784\\
0.0661066666666667	0.0308558297888496\\
0.066112	0.0246706578502612\\
0.0661173333333333	0.0345293408106508\\
0.0661191111111111	0.032651263513207\\
0.0661208888888889	0.0332532222600735\\
0.0661262222222222	0.0212885534787799\\
0.066128	0.0244276696415727\\
0.0661333333333333	0.0294411353737709\\
0.0661351111111111	0.021644169606889\\
0.0661386666666667	0.0281323204173445\\
0.0661404444444444	0.0245664575831745\\
0.0661475555555556	0.0309942533828463\\
0.0661511111111111	0.0235043867178883\\
0.0661528888888889	0.0237563624775618\\
0.0661546666666667	0.0217180520921276\\
0.06616	0.0228199430844093\\
0.0661617777777778	0.0211814977637372\\
0.0661671111111111	0.030136698835196\\
0.0661688888888889	0.0283148943212734\\
0.0661706666666667	0.0305945550648914\\
0.0661742222222222	0.0233079466461021\\
0.0661813333333333	0.0286429624022405\\
0.0661831111111111	0.0269279584951162\\
0.0661848888888889	0.0388905941525165\\
0.0661866666666667	0.0388249197591917\\
0.066192	0.0307194200730894\\
0.0661937777777778	0.0321181998930492\\
0.0661973333333333	0.022983670559146\\
0.0662008888888889	0.0310846501583515\\
0.0662026666666667	0.0292159218037325\\
0.0662044444444445	0.0334983791040496\\
0.0662062222222222	0.0298014927067915\\
0.066208	0.0300303843528293\\
0.0662115555555556	0.0258484856647008\\
0.0662133333333333	0.0273736427137066\\
0.0662151111111111	0.0209258436719033\\
0.0662222222222222	0.0296419598214684\\
0.066224	0.0275825458088068\\
0.0662275555555556	0.0380557795414474\\
0.0662311111111111	0.0275983409413613\\
0.0662346666666667	0.0355695007318969\\
0.0662364444444445	0.0352704667644987\\
0.06624	0.0235873369010145\\
0.0662417777777778	0.0296980895552678\\
0.0662435555555556	0.028591868681855\\
0.0662453333333334	0.0300957582422743\\
0.0662471111111111	0.0297015873553438\\
0.0662488888888889	0.0330440186657446\\
0.0662524444444444	0.030387264513268\\
0.0662542222222222	0.0318883757636318\\
0.066256	0.0281817808867435\\
0.0662595555555556	0.0348488780218945\\
0.0662631111111111	0.0283469015068669\\
0.0662648888888889	0.0283994694065353\\
0.0662666666666667	0.0358605775991277\\
0.0662684444444445	0.0299045982335928\\
0.066272	0.0340400674486434\\
0.0662755555555556	0.0249732506321901\\
0.0662791111111111	0.0298987603244397\\
0.0662862222222222	0.0209096117343121\\
0.0662915555555556	0.029589283254\\
0.0662933333333333	0.0265497672715724\\
0.0662968888888889	0.031988149063553\\
0.0663004444444444	0.0269875008731643\\
0.0663022222222222	0.0288147427380667\\
0.0663057777777778	0.0267971051875381\\
0.0663075555555556	0.0282194235471895\\
0.0663093333333333	0.0240440909168677\\
0.0663111111111111	0.0246641891462583\\
0.0663128888888889	0.0221107244709734\\
0.0663164444444445	0.0262535343396125\\
0.0663182222222222	0.0223987188496192\\
0.0663235555555556	0.0304272174654697\\
0.0663253333333333	0.0290877762046901\\
0.0663271111111111	0.0291514550952725\\
0.0663288888888889	0.0313084708181697\\
0.0663324444444444	0.0261243587086084\\
0.066336	0.0301233278990484\\
0.0663377777777778	0.0264361752854345\\
0.0663413333333333	0.0317798247136072\\
0.0663448888888889	0.0266923413765869\\
0.0663502222222222	0.0314382356354609\\
0.0663573333333334	0.0238458628266272\\
0.0663591111111111	0.0274123140716751\\
0.0663608888888889	0.0258130778906947\\
0.0663644444444444	0.028918202920529\\
0.066368	0.0262326484734654\\
0.0663697777777778	0.0289330913619173\\
0.0663715555555556	0.0261821580537437\\
0.0663733333333333	0.0264949184735056\\
0.0663751111111111	0.0257084346159669\\
0.0663768888888889	0.0261939488033929\\
0.0663804444444445	0.0219448559009818\\
0.066384	0.024901703084572\\
0.0663857777777778	0.0219120148838902\\
0.0663911111111111	0.0355763601420784\\
0.0663928888888889	0.0280776702740238\\
0.0663946666666667	0.0316465463157735\\
0.0663964444444445	0.0309976742309927\\
0.0663982222222222	0.031504423333348\\
0.0664	0.03133934282527\\
0.0664053333333333	0.0208700066624526\\
0.0664088888888889	0.0243699406149236\\
0.0664124444444444	0.0208027747678498\\
0.0664177777777778	0.0322550130240582\\
0.0664302222222222	0.018500005921245\\
0.0664355555555556	0.0293018742534293\\
0.0664391111111111	0.0285079743234826\\
0.066448	0.0380295081394929\\
0.0664497777777778	0.0333883810184431\\
0.0664533333333333	0.037699265703665\\
0.0664568888888889	0.0252027859134956\\
0.0664586666666667	0.02656677840646\\
0.0664622222222222	0.0208551959571237\\
0.066464	0.0233931072064394\\
0.0664693333333334	0.0198273734496893\\
0.0664746666666667	0.0356962321040861\\
0.06648	0.027904329354856\\
0.0664817777777778	0.0287233166014847\\
0.0664853333333333	0.0273085498234473\\
0.0664871111111111	0.0237001184660027\\
0.0664924444444445	0.0359667932791557\\
0.0665013333333333	0.0226397090831649\\
0.0665066666666667	0.0273421466900739\\
0.0665084444444445	0.0260025140409513\\
0.0665137777777778	0.0347484656662869\\
0.0665173333333333	0.0369601651674575\\
0.0665208888888889	0.0338294051786319\\
0.0665297777777778	0.0172945995081872\\
0.0665333333333333	0.0199482593318981\\
0.0665351111111111	0.0183434075457088\\
0.066544	0.0247772570827687\\
0.0665457777777778	0.0188182608143436\\
0.0665511111111111	0.0267894312759206\\
0.0665582222222222	0.0172632248072968\\
0.0665653333333333	0.0289753657198447\\
0.0665671111111111	0.0255729506395715\\
0.0665706666666667	0.0305931445440922\\
0.066576	0.024748586878985\\
0.0665795555555556	0.0292196714991036\\
0.0665831111111111	0.0231763558590151\\
0.0665848888888889	0.023648956812534\\
0.0665884444444445	0.0151859283496721\\
0.0665937777777778	0.0261651662129898\\
0.0665955555555556	0.0198539343445773\\
0.0665973333333333	0.0243773265204565\\
0.0665991111111111	0.0233320155405575\\
0.0666008888888889	0.0249926328252452\\
0.0666026666666667	0.024894701510103\\
0.066608	0.0287019635710734\\
0.0666097777777778	0.0262706383107854\\
0.0666151111111111	0.0312517312451242\\
0.0666168888888889	0.0310736508171517\\
0.0666186666666667	0.0328860268415524\\
0.0666222222222222	0.0292896390342588\\
0.066624	0.0296495525624919\\
0.0666257777777778	0.0287620227570007\\
0.0666293333333333	0.0293201518077676\\
0.0666328888888889	0.026138716247853\\
0.0666346666666667	0.0265549751156424\\
0.06664	0.0193661304301264\\
0.0666417777777778	0.0234567215156835\\
0.0666435555555556	0.0214822302271003\\
0.0666471111111111	0.0242634459034646\\
0.0666542222222222	0.0202155418943413\\
0.066656	0.0212409387212755\\
0.0666577777777778	0.0156424688823562\\
0.0666595555555556	0.0157802505592687\\
0.0666631111111111	0.0262544321715435\\
0.0666648888888889	0.026084842456988\\
0.0666702222222222	0.032715584895929\\
0.066672	0.0312275467997513\\
0.0666737777777778	0.0340333542581474\\
0.0666791111111111	0.0315856398812769\\
0.0666808888888889	0.034390036327175\\
0.0666844444444445	0.0240460699371534\\
0.0666897777777778	0.0301380672403777\\
0.0666933333333333	0.0204498858487235\\
0.0666986666666667	0.0301274403601389\\
0.0667022222222222	0.02375905508163\\
0.0667057777777778	0.0299247858994511\\
0.0667093333333333	0.0258390797293792\\
0.0667111111111111	0.0286706424431831\\
0.0667128888888889	0.0273106211757593\\
0.0667146666666667	0.0310495468345215\\
0.0667217777777778	0.0208104486625384\\
0.0667235555555556	0.0225465978467305\\
0.0667253333333333	0.0219261691103052\\
0.0667288888888889	0.0283883283731697\\
0.0667306666666667	0.0254867110326738\\
0.0667324444444445	0.0281068758018395\\
0.0667342222222222	0.0258091264551154\\
0.0667377777777778	0.0271651387708081\\
0.0667395555555556	0.0261338983438983\\
0.0667431111111111	0.0290537308322988\\
0.0667448888888889	0.0275647471566826\\
0.0667466666666667	0.0291468701133445\\
0.0667537777777778	0.0228727897840381\\
0.0667573333333333	0.0254049304977371\\
0.0667662222222222	0.0212820401793602\\
0.066768	0.0249548030708763\\
0.0667715555555556	0.0214297534552326\\
0.0667751111111111	0.0275185990673808\\
0.0667786666666667	0.0226384870172119\\
0.0667822222222222	0.0240669458213372\\
0.066784	0.0201576546044555\\
0.0667946666666667	0.0320973923595243\\
0.0667964444444445	0.030032565361311\\
0.0668	0.0371332321968163\\
0.0668035555555556	0.0329467121317818\\
0.0668071111111111	0.039181844244768\\
0.0668213333333333	0.0194930165072217\\
0.0668248888888889	0.0246678192262477\\
0.0668284444444444	0.0217389183603181\\
0.066832	0.0252729513502577\\
0.0668337777777778	0.0220265002594632\\
0.0668355555555556	0.0224187172095721\\
0.0668373333333333	0.02175874072692\\
0.0668426666666667	0.0311609374278064\\
0.0668462222222222	0.0239760965368821\\
0.0668533333333333	0.0306105395288973\\
0.0668551111111111	0.0289546088292728\\
0.0668568888888889	0.0318182719902301\\
0.0668604444444444	0.0255983228367995\\
0.0668622222222222	0.0298854459694551\\
0.066864	0.0256090106469521\\
0.0668675555555556	0.0267219681949006\\
0.0668693333333333	0.0242552434987741\\
0.0668711111111111	0.031108901314656\\
0.0668782222222222	0.0245062889038255\\
0.06688	0.0255412718876918\\
0.0668835555555556	0.020420740120541\\
0.0668853333333334	0.0251320048601612\\
0.0668871111111111	0.0236614428527311\\
0.0668888888888889	0.0310450275921103\\
0.0668924444444444	0.0252510716346629\\
0.0668942222222222	0.0289793274968924\\
0.0668977777777778	0.0220710543482671\\
0.0669013333333333	0.0280149705328268\\
0.0669048888888889	0.0186705631273063\\
0.0669155555555556	0.0350918768349254\\
0.0669173333333333	0.0347383952276426\\
0.0669191111111111	0.0371605518596276\\
0.066928	0.0283915188085107\\
0.0669351111111111	0.0206640862583361\\
0.0669404444444444	0.0265068276944675\\
0.0669457777777778	0.0216071741633569\\
0.0669493333333333	0.0282666356115652\\
0.0669528888888889	0.0258165302406068\\
0.0669546666666667	0.0281905710911837\\
0.0669564444444445	0.0275025965651508\\
0.0669582222222222	0.0308833437555395\\
0.0669653333333333	0.0234326324470541\\
0.0669724444444444	0.0331465702635178\\
0.0669742222222222	0.0300015269293551\\
0.0669777777777778	0.0368264083305209\\
0.0669813333333333	0.0315054445928828\\
0.0669831111111111	0.0330844932053208\\
0.0669848888888889	0.0301763946503432\\
0.0669866666666667	0.0311831787979529\\
0.0669902222222222	0.0221694865105941\\
0.0669973333333334	0.0324118189384489\\
0.0669991111111111	0.0243906819795446\\
0.0670044444444444	0.0301060502266118\\
0.0670062222222222	0.0269710329336595\\
0.0670097777777778	0.0348029271059739\\
0.0670168888888889	0.0212242307205135\\
0.0670186666666667	0.0216330661065708\\
0.0670204444444444	0.0202978077107166\\
0.0670222222222222	0.0207974864390601\\
0.0670257777777778	0.0194807225576463\\
0.0670293333333333	0.0257843637528579\\
0.0670328888888889	0.0175419248950892\\
0.0670346666666667	0.0201850761926911\\
0.0670382222222222	0.0182017711664246\\
0.06704	0.0256887805254837\\
0.0670417777777778	0.023876344532167\\
0.0670435555555556	0.0260792710784962\\
0.0670471111111111	0.0233001785549261\\
0.067056	0.0294176647162783\\
0.0670595555555556	0.0276388128646362\\
0.0670631111111111	0.0283039973272652\\
0.0670684444444445	0.020413599959334\\
0.0670702222222222	0.0260077689018699\\
0.0670737777777778	0.0209601663679325\\
0.0670773333333333	0.0245503477992339\\
0.0670791111111111	0.0232579528083967\\
0.0670826666666667	0.02918274036838\\
0.0670862222222222	0.0254918893268311\\
0.067088	0.0301196258723286\\
0.0670897777777778	0.0288122430201631\\
0.0670915555555556	0.0303053999107426\\
0.0670951111111111	0.0268617424272223\\
0.0670986666666667	0.0316425760278954\\
0.0671022222222222	0.0232127015141974\\
0.0671057777777778	0.0260837021909022\\
0.0671093333333333	0.0341489407979366\\
0.0671146666666667	0.0267704181500961\\
0.0671182222222222	0.0333157896453207\\
0.0671217777777778	0.0239049332491487\\
0.0671253333333333	0.0305118021022809\\
0.0671288888888889	0.0241896867051858\\
0.0671306666666667	0.0245525652039405\\
0.0671324444444444	0.0228758137793743\\
0.0671342222222222	0.0276992711052461\\
0.0671395555555556	0.0217761051043254\\
0.0671448888888889	0.0300013908843182\\
0.0671466666666667	0.0295628781898439\\
0.0671484444444445	0.0343279751963716\\
0.067152	0.0279905735565047\\
0.0671555555555556	0.0307486205668982\\
0.0671591111111111	0.0259860910380691\\
0.0671626666666667	0.0280711167420285\\
0.0671662222222222	0.0251252040502477\\
0.067168	0.0278442565922008\\
0.0671751111111111	0.0194341353005742\\
0.0671768888888889	0.02248430710091\\
0.0671786666666667	0.0214075538813587\\
0.067184	0.0284208185727268\\
0.0671857777777778	0.0263335249412703\\
0.0671893333333334	0.0290037707270533\\
0.0671928888888889	0.0197791359113006\\
0.0671946666666667	0.0202907792537932\\
0.0671964444444444	0.0142692936280722\\
0.0672088888888889	0.0412633752109615\\
0.0672106666666667	0.0397612938164042\\
0.0672124444444445	0.0446042011794822\\
0.0672142222222222	0.0417597939009403\\
0.067216	0.043843202515064\\
0.0672195555555556	0.0380627736064355\\
0.0672231111111111	0.0291793107132762\\
0.0672248888888889	0.0323534847933817\\
0.0672302222222222	0.0246610731230109\\
0.067232	0.0260600564262075\\
0.0672337777777778	0.0228664333713819\\
0.0672391111111111	0.0358070722729045\\
0.0672515555555556	0.0205442021474429\\
0.0672533333333333	0.0257308386080021\\
0.0672551111111111	0.0236432203840948\\
0.0672568888888889	0.0287361960569545\\
0.0672586666666667	0.027084147818979\\
0.0672604444444445	0.0281110540965414\\
0.0672622222222222	0.0263323278738728\\
0.0672657777777778	0.0319937329623339\\
0.0672675555555556	0.0256694525617896\\
0.0672711111111111	0.0316495480818358\\
0.0672728888888889	0.0267939699471975\\
0.0672764444444444	0.0288859639886906\\
0.0672782222222222	0.0263741229533388\\
0.0672835555555556	0.0311584719725557\\
0.0672871111111111	0.0254582573208942\\
0.0672888888888889	0.0292511125380848\\
0.067296	0.0232498873941571\\
0.0672995555555556	0.0277019091111183\\
0.0673013333333334	0.0232849989280755\\
0.0673031111111111	0.0256560508285794\\
0.0673066666666667	0.0220588016934573\\
0.0673102222222222	0.0272099839921856\\
0.067312	0.0220228196990812\\
0.0673191111111111	0.0283406718422356\\
0.0673226666666667	0.0251479819480339\\
0.0673244444444445	0.0279233982909565\\
0.0673262222222222	0.0271115392185791\\
0.0673297777777778	0.0314352831568315\\
0.0673351111111111	0.0249839705385411\\
0.0673422222222222	0.0297914994374851\\
0.0673475555555555	0.0243996040068146\\
0.0673511111111111	0.03263648257047\\
0.0673546666666667	0.0228549106977934\\
0.0673582222222222	0.027602340811876\\
0.06736	0.0269763747830256\\
0.0673635555555556	0.0323284271152408\\
0.0673653333333333	0.0289226340236367\\
0.0673671111111111	0.0313571792702292\\
0.0673724444444445	0.0181238137211284\\
0.0673777777777778	0.0249282251296724\\
0.0673813333333333	0.0166040246746249\\
0.0673848888888889	0.0259371856795889\\
0.0673866666666667	0.0226934277429182\\
0.0673884444444444	0.022742464150372\\
0.0673902222222222	0.0204521756350483\\
0.0673955555555556	0.0277204605782538\\
0.0673973333333333	0.0225364780608597\\
0.0674026666666667	0.0279618846850972\\
0.0674044444444445	0.0253569613729432\\
0.067408	0.0271130117513053\\
0.0674097777777778	0.0231275048168012\\
0.0674151111111111	0.0307815853870162\\
0.0674168888888889	0.0265410600733646\\
0.0674204444444444	0.0304322430611938\\
0.0674257777777778	0.0257644892590995\\
0.0674275555555556	0.0268575153272429\\
0.0674311111111111	0.0246722952746038\\
0.0674346666666667	0.0276250252330286\\
0.0674382222222222	0.0211574210327774\\
0.0674417777777778	0.0311447441983809\\
0.0674453333333333	0.0218178890417416\\
0.0674471111111111	0.0257267850838309\\
0.0674488888888889	0.0223787777498092\\
0.067456	0.028247801475688\\
0.0674577777777778	0.0234938786748396\\
0.0674595555555556	0.0300364874916016\\
0.0674631111111111	0.025983295526297\\
0.0674666666666667	0.0376319207283149\\
0.0674702222222222	0.0339689120893714\\
0.067472	0.036676271853419\\
0.0674755555555556	0.032059731512279\\
0.0674773333333333	0.0327712305323791\\
0.0674791111111111	0.0311505066739056\\
0.0674826666666667	0.0339597188028268\\
0.0674915555555556	0.0190393450087738\\
0.0674933333333333	0.0213948297153457\\
0.0674951111111111	0.019963859015055\\
0.0674986666666667	0.0233591775237208\\
0.0675004444444444	0.0210612607710624\\
0.0675022222222222	0.0221197810610981\\
0.067504	0.0187234112878884\\
0.0675075555555556	0.0233022614443764\\
0.0675111111111111	0.021287515795567\\
0.0675164444444445	0.0338564162809036\\
0.06752	0.0264702169678092\\
0.0675217777777778	0.0336347382639114\\
0.0675271111111111	0.0229371075566741\\
0.0675288888888889	0.0275019302651747\\
0.0675306666666667	0.0273879417321902\\
0.0675324444444445	0.027560996808375\\
0.0675342222222222	0.0262759902038438\\
0.067536	0.0300123535040084\\
0.0675377777777778	0.0288612951289369\\
0.0675413333333333	0.0321699497931933\\
0.0675431111111111	0.028563996234777\\
0.0675448888888889	0.0298228017194403\\
0.0675484444444444	0.0273638883910269\\
0.0675502222222222	0.0279939198041392\\
0.0675537777777778	0.0196689241838449\\
0.0675555555555556	0.021368972649212\\
0.0675591111111111	0.0156594009310862\\
0.0675626666666667	0.0259345226905097\\
0.0675644444444445	0.0236376994782389\\
0.0675662222222222	0.0245422969398455\\
0.067568	0.0183701616910752\\
0.0675715555555556	0.0280749646081069\\
0.0675751111111111	0.0197742986840604\\
0.0675786666666667	0.0223912071822725\\
0.0675804444444444	0.0196219378756837\\
0.0675822222222222	0.022570108939923\\
0.0675911111111111	0.0103688950417474\\
0.0675964444444445	0.0213608594636378\\
0.0675982222222222	0.0189441969937653\\
0.0676053333333334	0.0287008534964464\\
0.0676071111111111	0.0281740145733958\\
0.0676088888888889	0.0282623757211488\\
0.067616	0.025573934871382\\
0.0676213333333333	0.0318856164734133\\
0.0676231111111111	0.0290597443566396\\
0.0676248888888889	0.0319921491362659\\
0.0676266666666667	0.0272194549959064\\
0.0676284444444445	0.0279942789989264\\
0.067632	0.0257082813581516\\
0.0676337777777778	0.0260894701713218\\
0.0676355555555556	0.0193127531377487\\
0.0676373333333333	0.0270899722410278\\
0.0676391111111111	0.0270215005079488\\
0.0676408888888889	0.0238923300818222\\
0.0676462222222222	0.0315352606077689\\
0.067648	0.0266142184865741\\
0.0676515555555556	0.0340237131011375\\
0.0676586666666667	0.020992254516462\\
0.0676604444444444	0.0213562119355259\\
0.0676657777777778	0.0186737603169028\\
0.0676693333333333	0.0253583765460584\\
0.0676711111111111	0.0197595387904843\\
0.0676728888888889	0.0234359535786938\\
0.0676746666666667	0.0190067867558998\\
0.0676835555555556	0.0293610850617061\\
0.0676853333333333	0.0288826172225325\\
0.0676888888888889	0.0323117346327738\\
0.0676924444444444	0.0228559078450748\\
0.0676942222222222	0.0242149993495989\\
0.0676977777777778	0.0231504005841106\\
0.0677013333333333	0.0292745844616515\\
0.0677031111111111	0.0232364108875946\\
0.0677048888888889	0.0273155150347335\\
0.0677084444444445	0.0232127455345123\\
0.067712	0.0298762218758283\\
0.0677137777777778	0.025098076056291\\
0.0677191111111111	0.0325840611825055\\
0.0677244444444444	0.0256612079261407\\
0.0677262222222222	0.0285237209166183\\
0.0677315555555556	0.0188278529842583\\
0.0677351111111111	0.0287124186095438\\
0.0677368888888889	0.0242723367797942\\
0.0677404444444445	0.0256975083063419\\
0.0677422222222222	0.0234767540410341\\
0.0677475555555556	0.0312455133545234\\
0.0677511111111111	0.0227641978990812\\
0.0677528888888889	0.0264589501729539\\
0.0677546666666667	0.0252436583649633\\
0.0677582222222222	0.0303755406742453\\
0.06776	0.0286291849730743\\
0.0677635555555555	0.0302121078226242\\
0.0677688888888889	0.0255961190434731\\
0.0677706666666667	0.0317819077121754\\
0.067776	0.0242403632403138\\
0.0677777777777778	0.0247257357451428\\
0.0677795555555556	0.0204067621234141\\
0.0677848888888889	0.0258726772262872\\
0.0677866666666667	0.0239708686992565\\
0.0677937777777778	0.0394992515384448\\
0.0678008888888889	0.023879774238229\\
0.0678044444444444	0.0264557267872163\\
0.0678062222222222	0.0249044538444343\\
0.0678097777777778	0.0294300866756878\\
0.0678115555555556	0.0287355241223405\\
0.0678151111111111	0.0389010675538585\\
0.0678204444444445	0.0324055290787589\\
0.0678222222222222	0.0344813221134777\\
0.0678275555555556	0.0244799418048179\\
0.0678311111111111	0.0301244242493672\\
0.0678328888888889	0.0279040961220464\\
0.0678346666666667	0.0294863122970456\\
0.0678382222222222	0.023445668929262\\
0.0678417777777778	0.0299134587777452\\
0.0678435555555556	0.0282806628015718\\
0.0678453333333333	0.0313319679135365\\
0.0678488888888889	0.0248539730892269\\
0.0678542222222222	0.0348570633687656\\
0.067856	0.0298696133956712\\
0.0678577777777778	0.031530613536714\\
0.0678613333333333	0.0255507872231359\\
0.0678631111111111	0.027810634964801\\
0.0678666666666667	0.0222003603388645\\
0.0678737777777778	0.0403583375612704\\
0.0678773333333333	0.0346883197792443\\
0.0678791111111111	0.0412884475053248\\
0.0678826666666667	0.0310000550084998\\
0.0678844444444444	0.0352089500000756\\
0.0678915555555556	0.0263874183529726\\
0.0678951111111111	0.0359317043833599\\
0.0678986666666667	0.0291696226974733\\
0.0679004444444445	0.0295561128071592\\
0.067904	0.0235257085433053\\
0.0679057777777778	0.0284416413475482\\
0.0679111111111111	0.0212078488733347\\
0.0679128888888889	0.022929894844364\\
0.0679164444444444	0.0194134055310408\\
0.0679235555555556	0.0310740731193892\\
0.0679271111111111	0.0273044398019016\\
0.0679288888888889	0.0290380087195216\\
0.0679306666666667	0.0284817529736994\\
0.067936	0.0294974943902408\\
0.0679395555555556	0.0214183358313339\\
0.0679448888888889	0.0294533352484994\\
0.0679484444444445	0.0267302298149364\\
0.0679502222222222	0.0341060092398355\\
0.0679591111111111	0.0242625932534118\\
0.0679626666666667	0.0292939814189844\\
0.0679644444444444	0.0274319332422927\\
0.0679697777777778	0.0302599173256402\\
0.0679751111111111	0.0228954330498066\\
0.0679768888888889	0.0248694000646455\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0679768888888889	0.0248694000646455\\
0.0679786666666667	0.0195560049205433\\
0.0679804444444445	0.022789462139317\\
0.0679822222222222	0.020061782717739\\
0.0679875555555556	0.0345643981822292\\
0.0679911111111111	0.0316824022556674\\
0.0679946666666667	0.0406859640274643\\
0.068	0.0274285470053008\\
0.0680035555555556	0.0287987342366242\\
0.0680053333333333	0.0221108787059184\\
0.0680106666666667	0.0342712062139556\\
0.068016	0.0267503497351409\\
0.0680177777777778	0.0298400909344182\\
0.0680213333333334	0.0270169805482931\\
0.0680248888888889	0.0301083458202745\\
0.0680284444444444	0.0223832120766618\\
0.068032	0.0299540256842631\\
0.0680373333333333	0.0228261645012422\\
0.0680408888888889	0.0258026496055708\\
0.0680426666666667	0.0243747223036435\\
0.0680462222222222	0.0277297174773306\\
0.068048	0.0231383964901947\\
0.0680515555555556	0.0290296676504716\\
0.0680586666666667	0.0245475175023177\\
0.0680604444444445	0.0253148174964061\\
0.068064	0.0194516167581519\\
0.0680657777777778	0.022764184953992\\
0.0680693333333333	0.0151055208041625\\
0.0680746666666667	0.0254817687585486\\
0.0680764444444444	0.0251398414422277\\
0.06808	0.0304664561666882\\
0.0680817777777778	0.0281900217873808\\
0.0680835555555556	0.0284372463113215\\
0.0680871111111111	0.0241919879523109\\
0.0680888888888889	0.0248909638216194\\
0.0680924444444445	0.0237094006006377\\
0.0680942222222222	0.024515762628196\\
0.068096	0.0212651837461721\\
0.0680995555555556	0.0254440238537699\\
0.0681031111111111	0.0171691375160757\\
0.0681048888888889	0.0230940826079214\\
0.0681066666666667	0.0198616307648633\\
0.0681084444444444	0.023368880456878\\
0.068112	0.0199681894971133\\
0.0681173333333333	0.0277309911794341\\
0.0681208888888889	0.0194534950157658\\
0.0681226666666667	0.0224224622726351\\
0.0681262222222222	0.0188394740544817\\
0.0681297777777778	0.0302144764132178\\
0.0681351111111111	0.0203621021644434\\
0.0681475555555556	0.037046760392405\\
0.0681582222222222	0.0251958684870313\\
0.0681617777777778	0.0323702186324364\\
0.0681635555555556	0.0297102558075597\\
0.0681671111111111	0.0375272631635473\\
0.0681688888888889	0.0323039971680908\\
0.0681706666666667	0.0335594277718261\\
0.0681742222222222	0.0275440596144794\\
0.068176	0.0316462287914389\\
0.0681813333333333	0.0206658095044145\\
0.0681831111111111	0.0257438759141067\\
0.0681884444444444	0.0160144256281965\\
0.068192	0.0243205023925298\\
0.0681937777777778	0.02405823688576\\
0.0681955555555556	0.0259124829999648\\
0.0681973333333333	0.0238530501818387\\
0.0682044444444445	0.0300150209395567\\
0.0682062222222222	0.022636819826157\\
0.0682097777777778	0.0326428600568367\\
0.0682133333333333	0.0296324670032249\\
0.0682151111111111	0.0311178930083954\\
0.0682168888888889	0.0289503292035802\\
0.0682186666666667	0.0313523126460692\\
0.0682222222222222	0.0249919746632188\\
0.068224	0.0293083053725608\\
0.0682275555555556	0.0192624945506002\\
0.0682346666666667	0.0323664039689389\\
0.06824	0.0269004181984976\\
0.0682435555555556	0.0313926300957543\\
0.0682453333333334	0.0243083985587282\\
0.0682471111111111	0.0245800112482914\\
0.0682542222222222	0.0351514832474523\\
0.0682595555555556	0.0268386111383741\\
0.0682613333333333	0.0317295936146208\\
0.0682631111111111	0.0301498965777683\\
0.0682666666666667	0.0338176544287433\\
0.0682702222222222	0.0265011227217696\\
0.068272	0.0273869264660133\\
0.0682737777777778	0.0243079041388198\\
0.0682773333333333	0.0291793214833224\\
0.0682791111111111	0.0259549382797346\\
0.0682808888888889	0.0280932527177584\\
0.068288	0.0214248117226246\\
0.0682915555555555	0.0252984042316422\\
0.0682933333333333	0.0201354229339946\\
0.0682986666666667	0.0277798563006537\\
0.0683022222222222	0.0267890590261448\\
0.068304	0.0269893575100118\\
0.0683075555555556	0.0232908786753198\\
0.0683128888888889	0.0311368183367987\\
0.0683146666666667	0.0307328525492417\\
0.0683164444444445	0.0309403885270634\\
0.0683182222222222	0.0405595835555918\\
0.0683253333333333	0.0233761521636041\\
0.0683271111111111	0.0287337711627769\\
0.0683306666666667	0.024850894704903\\
0.0683324444444444	0.027984201438094\\
0.068336	0.0263587692564408\\
0.0683395555555556	0.0295581687232141\\
0.0683413333333333	0.026178753043647\\
0.0683431111111111	0.0279015828554851\\
0.0683484444444445	0.0225700618601031\\
0.068352	0.0251234254002368\\
0.0683537777777778	0.0244491539189002\\
0.0683573333333334	0.025761140496269\\
0.0683608888888889	0.0347883559661412\\
0.0683644444444444	0.028724450006666\\
0.0683697777777778	0.0366013387772619\\
0.0683733333333333	0.025974916486123\\
0.0683751111111111	0.031723240142913\\
0.0683786666666667	0.0299678785402857\\
0.0683804444444444	0.0319793181679584\\
0.0683857777777778	0.0265761143663444\\
0.0683875555555556	0.0282548149912533\\
0.0683893333333333	0.0257838076376114\\
0.0683928888888889	0.0349708066734057\\
0.0683982222222222	0.0319625863422156\\
0.0684053333333333	0.0370166279689177\\
0.0684106666666667	0.0266423682031618\\
0.0684124444444444	0.0301244454750546\\
0.068416	0.0228126074633\\
0.0684177777777778	0.0232617820258993\\
0.0684213333333333	0.0191722122037851\\
0.0684248888888889	0.0250513024588167\\
0.0684266666666667	0.0233884965677713\\
0.0684302222222222	0.0318739991926511\\
0.0684355555555556	0.0244381445196402\\
0.0684373333333334	0.0280121162585736\\
0.068448	0.0213778339763133\\
0.0684497777777778	0.0261689864649151\\
0.0684533333333333	0.023557144501777\\
0.0684568888888889	0.0277121017026814\\
0.0684604444444445	0.0243090421597867\\
0.0684622222222222	0.0269672303924348\\
0.0684675555555556	0.02416056520599\\
0.0684693333333333	0.0249805204968216\\
0.0684711111111111	0.0232596609687531\\
0.0684746666666667	0.0333649780650394\\
0.0684782222222222	0.0278341159774471\\
0.0684817777777778	0.0364596847694755\\
0.0684888888888889	0.0279570308940507\\
0.0684924444444444	0.0294803084251414\\
0.068496	0.0247230631825499\\
0.0684977777777778	0.0267372573834396\\
0.0685013333333333	0.0254696073265951\\
0.0685031111111111	0.0284529078718316\\
0.0685048888888889	0.0261521796505394\\
0.0685066666666667	0.0286746973726785\\
0.0685084444444445	0.0236734943894502\\
0.0685102222222222	0.0257802725702952\\
0.068512	0.0252144741632097\\
0.0685137777777778	0.025269880031869\\
0.0685173333333333	0.027738363747679\\
0.0685191111111111	0.0229739312996949\\
0.0685226666666667	0.0356929994789772\\
0.0685262222222222	0.0294331096438555\\
0.0685333333333333	0.0322626106795881\\
0.0685351111111111	0.0301603488417786\\
0.0685368888888889	0.0304993125233033\\
0.0685404444444445	0.0264932588859681\\
0.0685422222222222	0.0270926420299586\\
0.068544	0.0201553574432907\\
0.0685511111111111	0.0304830547224481\\
0.0685528888888889	0.0259626666211947\\
0.0685564444444444	0.0296026061379843\\
0.0685635555555556	0.0170888941167897\\
0.0685671111111111	0.0254103484134796\\
0.0685688888888889	0.0244336008340709\\
0.0685706666666667	0.0276470573239188\\
0.0685724444444445	0.0249777752038142\\
0.0685742222222222	0.027414892086285\\
0.068576	0.0258532804008888\\
0.0685813333333333	0.0292255084517948\\
0.0685831111111111	0.0252625060538324\\
0.0685866666666667	0.0353937214645655\\
0.0685937777777778	0.0207067296911046\\
0.0685973333333333	0.0241609312689009\\
0.0686008888888889	0.017160245612993\\
0.068608	0.030549897855098\\
0.0686115555555556	0.0211830103357837\\
0.0686133333333333	0.0261334583684649\\
0.0686151111111111	0.0254213844954372\\
0.0686168888888889	0.0290140227241793\\
0.0686204444444445	0.0197484622528897\\
0.0686257777777778	0.0324004319094352\\
0.0686293333333333	0.0260227720441454\\
0.0686311111111111	0.0268617729472636\\
0.0686364444444444	0.0204580459680537\\
0.06864	0.029439963068241\\
0.0686417777777778	0.0281770682587803\\
0.0686453333333333	0.0341773596186088\\
0.0686471111111111	0.0338279201585789\\
0.0686506666666667	0.0368471587053667\\
0.068656	0.0214275569468421\\
0.0686595555555556	0.0263307293035523\\
0.0686631111111111	0.0149656403784938\\
0.0686684444444444	0.0231864282995253\\
0.0686702222222222	0.020673348210673\\
0.068672	0.0215592156828229\\
0.0686737777777778	0.0204264875212742\\
0.0686755555555556	0.0257360246669293\\
0.0686791111111111	0.0161091942981999\\
0.0686844444444445	0.0271593538071108\\
0.068688	0.0218346457261069\\
0.0686897777777778	0.0250518495610462\\
0.0686915555555556	0.0180237527006112\\
0.0686951111111111	0.0237590858323939\\
0.0686968888888889	0.0222864660902302\\
0.0686986666666667	0.0309745121601026\\
0.0687022222222222	0.0288975420553412\\
0.068704	0.0322319089532737\\
0.0687093333333333	0.0244051407381783\\
0.0687128888888889	0.028547732187343\\
0.0687164444444444	0.0217307281932729\\
0.0687182222222222	0.0242241375704507\\
0.0687235555555556	0.0155560952263227\\
0.0687271111111111	0.0283357891423545\\
0.0687324444444445	0.0222108105380343\\
0.0687342222222222	0.0287674144941663\\
0.0687377777777778	0.0253594553217549\\
0.0687413333333333	0.0299575030013093\\
0.0687448888888889	0.0262677340866866\\
0.068752	0.0335452141588351\\
0.0687537777777778	0.0288770228177946\\
0.0687555555555556	0.0317896269417817\\
0.0687591111111111	0.0202808962169982\\
0.0687626666666667	0.0264389585735628\\
0.0687644444444445	0.0197417262346203\\
0.068768	0.0243753075718657\\
0.0687733333333334	0.0170703649796075\\
0.0687751111111111	0.0234518646872347\\
0.0687786666666667	0.0174032692664158\\
0.0687822222222222	0.021482012671613\\
0.0687857777777778	0.0186124090808731\\
0.0687893333333333	0.020913342840599\\
0.0687928888888889	0.0175169211244962\\
0.0687982222222222	0.0260502739723735\\
0.0688017777777778	0.0237590473564232\\
0.0688035555555556	0.0314379101167905\\
0.0688053333333333	0.0272959381291157\\
0.0688088888888889	0.0333854553082189\\
0.0688106666666667	0.0321007060360503\\
0.0688124444444445	0.0351120483860415\\
0.068816	0.0257524877594554\\
0.0688213333333333	0.0323817623185183\\
0.0688231111111111	0.0283425524457516\\
0.0688284444444444	0.0246283791312319\\
0.068832	0.0318697149223335\\
0.0688355555555556	0.0249956265277652\\
0.0688391111111111	0.031567454917374\\
0.0688426666666667	0.0230633713926898\\
0.0688444444444445	0.0273232837784646\\
0.0688462222222222	0.0268871787400195\\
0.068848	0.032147239397676\\
0.0688515555555556	0.0242689273029859\\
0.0688551111111111	0.0247747966129327\\
0.0688586666666667	0.0242735145579042\\
0.0688622222222222	0.0277113163485624\\
0.068864	0.0244704291714221\\
0.0688657777777778	0.026835405054519\\
0.0688693333333333	0.0257816377068487\\
0.0688711111111111	0.0265174549015786\\
0.0688746666666667	0.0245699188820862\\
0.0688764444444445	0.0248952795299373\\
0.0688782222222222	0.0225441509174789\\
0.0688817777777778	0.0245474371760407\\
0.0688835555555556	0.022717429948658\\
0.0688906666666667	0.0276048557604354\\
0.0688942222222222	0.023641747319912\\
0.068896	0.0238534624942516\\
0.0688977777777778	0.0235757637782055\\
0.0689013333333333	0.0271303288599158\\
0.0689066666666667	0.0197810379832652\\
0.0689084444444444	0.0255359540602908\\
0.068912	0.0213747063451696\\
0.0689137777777778	0.0222463041480768\\
0.0689191111111111	0.0176444416419286\\
0.0689315555555556	0.0384106686733046\\
0.0689333333333333	0.0348564655068071\\
0.0689351111111111	0.0368980033942493\\
0.0689368888888889	0.0321701096830185\\
0.0689404444444444	0.0407773155507905\\
0.0689564444444445	0.0224541725632607\\
0.06896	0.0252872390875518\\
0.0689617777777778	0.0204619132588\\
0.0689653333333334	0.0208509521250405\\
0.0689688888888889	0.0178466500237532\\
0.068976	0.0300369027778181\\
0.0689795555555556	0.024139559157691\\
0.0689813333333333	0.029776383946112\\
0.0689848888888889	0.0254097233829929\\
0.0689866666666667	0.0299853000525773\\
0.0689884444444445	0.0271760934889476\\
0.0689902222222222	0.0295448132292371\\
0.0689937777777778	0.0265643583080865\\
0.0689955555555556	0.0279240045733148\\
0.0690008888888889	0.0235467017967308\\
0.0690044444444445	0.0281399065798335\\
0.0690062222222222	0.0265171041927316\\
0.0690097777777778	0.0266825944853708\\
0.0690115555555556	0.0241179499188631\\
0.0690133333333333	0.0280366663343089\\
0.0690168888888889	0.0187707449696787\\
0.0690186666666667	0.0263778183036178\\
0.0690204444444444	0.0216775208164894\\
0.069024	0.0258869330862986\\
0.0690293333333333	0.0181805106225587\\
0.0690346666666667	0.0254595483811386\\
0.0690382222222222	0.0208483356187187\\
0.0690435555555556	0.0308531983076259\\
0.0690453333333333	0.0289943139678492\\
0.0690488888888889	0.0332998934602567\\
0.0690506666666667	0.0313013026179239\\
0.0690542222222222	0.0325546636226447\\
0.0690595555555556	0.0260847499172265\\
0.0690613333333333	0.0292669974232941\\
0.0690684444444445	0.0175901075724644\\
0.069072	0.027223174961304\\
0.0690755555555556	0.0242240591976109\\
0.0690773333333334	0.0279231245196734\\
0.0690791111111111	0.0242925219129356\\
0.0690826666666667	0.0325994536151528\\
0.0690844444444444	0.028566416941458\\
0.069088	0.0320448438614987\\
0.0690897777777778	0.0273889713302114\\
0.0690915555555556	0.0307005763506994\\
0.0690986666666667	0.0243104372373208\\
0.0691004444444445	0.0274789159793983\\
0.0691022222222222	0.0257298781938427\\
0.0691057777777778	0.0289171677620428\\
0.0691075555555556	0.0270922714449401\\
0.0691111111111111	0.0322303287035726\\
0.0691182222222222	0.0246890157024462\\
0.06912	0.0261749649303594\\
0.0691217777777778	0.0216383112779326\\
0.0691253333333333	0.0265574031321129\\
0.0691271111111111	0.025830882621018\\
0.0691288888888889	0.0263029296582162\\
0.0691306666666667	0.0261985229965444\\
0.0691324444444444	0.0223626135875757\\
0.0691377777777778	0.0294733577373962\\
0.0691395555555556	0.0277891613979576\\
0.0691431111111111	0.0348235522956143\\
0.0691502222222222	0.0185175626295928\\
0.0691537777777778	0.0212949902791466\\
0.0691555555555556	0.0190851618294894\\
0.0691608888888889	0.025851872345954\\
0.0691662222222222	0.0192610165623922\\
0.069168	0.0209613154684904\\
0.0691715555555556	0.0201338580778798\\
0.0691733333333333	0.0254590069650008\\
0.0691751111111111	0.0239689559193183\\
0.0691804444444445	0.0289377331509251\\
0.0691822222222222	0.0279822331237817\\
0.069184	0.0287902452508452\\
0.0691857777777778	0.026573645579903\\
0.0691911111111111	0.0287248746681193\\
0.0691982222222222	0.0213384921330793\\
0.0692	0.0243362098620415\\
0.0692017777777778	0.0200099975227102\\
0.0692053333333333	0.0251818074256394\\
0.0692088888888889	0.0216878219659304\\
0.0692106666666667	0.0248511195020533\\
0.0692124444444444	0.0230048755511195\\
0.0692177777777778	0.0281454506205395\\
0.0692195555555556	0.0236869830413567\\
0.0692213333333333	0.028700872841798\\
0.0692231111111111	0.0263887511315752\\
0.0692248888888889	0.0295908637606977\\
0.0692266666666667	0.0277494199092708\\
0.0692302222222222	0.0303496635878304\\
0.069232	0.0256431568487767\\
0.0692337777777778	0.0259580311413415\\
0.0692355555555556	0.0238294696624334\\
0.0692391111111111	0.0290487563237658\\
0.0692408888888889	0.0288637692136721\\
0.0692426666666667	0.0298787766396964\\
0.0692462222222222	0.0248028069825503\\
0.0692515555555556	0.0321181946505969\\
0.0692551111111111	0.0247478639091428\\
0.0692604444444445	0.0322353124851629\\
0.0692622222222222	0.0230366343983998\\
0.069264	0.0260765216196869\\
0.0692657777777778	0.0237913120439016\\
0.0692693333333333	0.0274864820411355\\
0.0692711111111111	0.0252978509480959\\
0.0692746666666667	0.032447577646505\\
0.0692764444444444	0.0307467609700741\\
0.0692782222222222	0.0327874535911221\\
0.06928	0.03105185535368\\
0.0692817777777778	0.0357354598655916\\
0.0692888888888889	0.0251185678462912\\
0.0692906666666667	0.0303691880581122\\
0.0692924444444445	0.0252700260657371\\
0.069296	0.0302114929253771\\
0.0692977777777778	0.0262692992693921\\
0.0693013333333334	0.0329007166617656\\
0.0693084444444445	0.0181611435293164\\
0.0693102222222222	0.0239457681597625\\
0.069312	0.0230667312229259\\
0.0693173333333333	0.0262642560549913\\
0.0693191111111111	0.021717423007737\\
0.0693208888888889	0.0291611055032919\\
0.0693262222222222	0.0185758541585241\\
0.069328	0.0213304959156078\\
0.0693315555555556	0.016808807982549\\
0.0693457777777778	0.0435942847027037\\
0.0693475555555556	0.0403686455457099\\
0.0693511111111111	0.0441044514958139\\
0.0693564444444444	0.0286803535400309\\
0.0693582222222222	0.0345713755779007\\
0.0693617777777778	0.0251635386528572\\
0.0693635555555556	0.0280353538019832\\
0.0693653333333333	0.026286571499277\\
0.0693742222222222	0.0355098825388126\\
0.0693795555555556	0.0261143707086785\\
0.0693813333333334	0.0265739742773746\\
0.0693831111111111	0.0186941463270525\\
0.0693902222222222	0.0305279738026127\\
0.069392	0.0260209398870755\\
0.0693937777777778	0.0274896507208197\\
0.0693955555555556	0.0251066223040525\\
0.0693991111111111	0.0296956850808989\\
0.0694008888888889	0.0248661161828633\\
0.0694044444444445	0.0304137636401988\\
0.069408	0.0238059524953153\\
0.0694097777777778	0.026295871397312\\
0.0694133333333333	0.023911481636813\\
0.0694168888888889	0.0257582188683808\\
0.0694186666666667	0.0242043683852773\\
0.0694222222222222	0.0295259906954601\\
0.0694293333333333	0.0223909991108969\\
0.0694346666666667	0.0255722186755351\\
0.06944	0.0205203255401639\\
0.0694417777777778	0.0247303008416122\\
0.0694453333333333	0.0202220534206857\\
0.0694471111111111	0.023759706536102\\
0.0694524444444445	0.0308102847872808\\
0.0694577777777778	0.0225528395407736\\
0.0694613333333333	0.028368850193521\\
0.0694631111111111	0.0328357468640323\\
0.0694684444444444	0.0236274357544929\\
0.0694702222222222	0.0300704178797304\\
0.0694737777777778	0.0241522332219878\\
0.0694773333333333	0.0276968426993742\\
0.0694791111111111	0.0235998694605256\\
0.0694844444444445	0.0282800920172332\\
0.069488	0.0209817604457591\\
0.0694897777777778	0.0235759356640246\\
0.0694915555555556	0.0226681235547986\\
0.0694933333333334	0.024477344766315\\
0.0694951111111111	0.0236553954911613\\
0.0694968888888889	0.0300416458593231\\
0.0695004444444444	0.0248375423508178\\
0.0695022222222222	0.0252810989770944\\
0.0695057777777778	0.0192985575053233\\
0.0695075555555556	0.0197043118722406\\
0.0695093333333333	0.0195084142641626\\
0.0695111111111111	0.0233509772977658\\
0.0695146666666667	0.0208444824745366\\
0.0695182222222222	0.0268670101026384\\
0.06952	0.0227311452246733\\
0.0695217777777778	0.0236543289116032\\
0.0695253333333333	0.0197088184864376\\
0.0695288888888889	0.0254105834142133\\
0.0695306666666667	0.0218212637194538\\
0.069536	0.028569719801783\\
0.0695431111111111	0.0234733310631142\\
0.0695484444444444	0.028497707048594\\
0.0695502222222222	0.0266057875065532\\
0.0695537777777778	0.0307739513289093\\
0.0695573333333333	0.0287945781792669\\
0.0695591111111111	0.0318328362619565\\
0.0695662222222222	0.0240707984677721\\
0.069568	0.0297964814034702\\
0.0695715555555556	0.0206631291538268\\
0.0695768888888889	0.029516927335251\\
0.0695786666666667	0.0229815579800118\\
0.0695804444444444	0.0259723214241504\\
0.0695822222222222	0.0224559798275951\\
0.0695893333333333	0.0317828195345823\\
0.0695911111111111	0.0301270897784594\\
0.0695928888888889	0.0368180223276209\\
0.0695964444444445	0.0302963542469243\\
0.0696	0.0356667412796063\\
0.0696035555555556	0.0325720354157846\\
0.0696053333333334	0.0375283854524391\\
0.0696088888888889	0.0341691858358767\\
0.0696124444444444	0.0394308342724749\\
0.0696248888888889	0.0162700316042698\\
0.0696266666666667	0.0231259615468934\\
0.0696284444444445	0.0204429349418929\\
0.069632	0.0271078051572764\\
0.0696337777777778	0.0236819087022025\\
0.0696355555555556	0.0247981909549443\\
0.0696373333333333	0.0210898517279353\\
0.0696391111111111	0.0242490585264952\\
0.0696408888888889	0.0205153043947921\\
0.0696444444444445	0.0234088840575867\\
0.0696462222222222	0.0222978029738081\\
0.0696497777777778	0.0326772610691771\\
0.0696533333333333	0.0250383679806496\\
0.0696551111111111	0.0323973512536697\\
0.0696604444444444	0.0203412930957652\\
0.0696675555555556	0.0308962544757121\\
0.0696693333333333	0.0277018979586043\\
0.0696728888888889	0.0330797673247006\\
0.0696764444444445	0.0250690417699859\\
0.06968	0.0253982424979791\\
0.0696817777777778	0.0233670018994021\\
0.0696835555555556	0.0252928533257182\\
0.0696871111111111	0.0184088609129582\\
0.0696906666666667	0.0214792229749886\\
0.0696924444444444	0.0150840658519244\\
0.069696	0.0246232224414884\\
0.0696977777777778	0.022205661852905\\
0.0696995555555556	0.0237557715418999\\
0.0697031111111111	0.0214819439694593\\
0.0697048888888889	0.0259456530555754\\
0.0697102222222222	0.0201600538767943\\
0.069712	0.0218583785325279\\
0.0697137777777778	0.0190013949643368\\
0.0697173333333334	0.0239814896287973\\
0.0697191111111111	0.0182740314654404\\
0.0697208888888889	0.0205092521327818\\
0.0697226666666667	0.0149277200294201\\
0.0697262222222222	0.0215915520261272\\
0.0697297777777778	0.0267731402500863\\
0.0697315555555556	0.0239163865621746\\
0.0697368888888889	0.0332648416877943\\
0.0697404444444444	0.0283884678906634\\
0.0697422222222222	0.0310267196188255\\
0.0697475555555556	0.0242312096497825\\
0.0697511111111111	0.0277066497904369\\
0.0697528888888889	0.0239541928172202\\
0.0697546666666667	0.0271892036460005\\
0.0697582222222222	0.0240516529738399\\
0.06976	0.025648505370669\\
0.0697635555555556	0.0229570760534859\\
0.0697671111111111	0.0257426040122019\\
0.0697688888888889	0.0217827864222649\\
0.0697724444444444	0.0278340506266412\\
0.0697742222222222	0.0252513536969113\\
0.0697777777777778	0.0318013866738521\\
0.0697813333333333	0.029711949867577\\
0.0697848888888889	0.0341684299946319\\
0.0697866666666667	0.0317342310594055\\
0.0697884444444445	0.0322622159954331\\
0.069792	0.0235114406420409\\
0.0697973333333334	0.0255730642847777\\
0.0698008888888889	0.0216890294231227\\
0.0698026666666667	0.02503380431832\\
0.069808	0.0216966630563121\\
0.0698115555555556	0.0264052008532467\\
0.0698133333333333	0.0263401586977567\\
0.0698186666666667	0.0307533234828077\\
0.0698204444444445	0.0338255380554181\\
0.0698257777777778	0.0224756841861198\\
0.0698275555555556	0.0261185811733279\\
0.0698311111111111	0.0224669134123545\\
0.0698328888888889	0.0260159481975507\\
0.0698382222222222	0.0198354477518779\\
0.0698471111111111	0.0270659021187492\\
0.0698488888888889	0.0259951417564049\\
0.0698524444444444	0.0324289086319898\\
0.069856	0.0249088285944803\\
0.0698613333333333	0.0286563510716041\\
0.0698648888888889	0.02443730060262\\
0.0698684444444445	0.0324322037334033\\
0.0698702222222222	0.0284634929294403\\
0.069872	0.0290915764274944\\
0.0698755555555556	0.0203321259832402\\
0.0698791111111111	0.0253839782497163\\
0.0698844444444444	0.0226247198982721\\
0.0698862222222222	0.0252707702073649\\
0.069888	0.0249610109580241\\
0.0698915555555556	0.0289583150850892\\
0.0698933333333333	0.0288982698819559\\
0.0698951111111111	0.0303568227176282\\
0.0698986666666667	0.0301077188685798\\
0.0699004444444445	0.0257683800701339\\
0.069904	0.0308723767452597\\
0.0699146666666667	0.0196451942705619\\
0.0699235555555556	0.0408402382742959\\
0.0699253333333333	0.0391129073963934\\
0.0699271111111111	0.0403284266995775\\
0.069936	0.0235681391592664\\
0.0699395555555556	0.0260949050885336\\
0.0699413333333333	0.0236603023159432\\
0.0699502222222222	0.0348654316850387\\
0.0699573333333333	0.0266164400118238\\
0.0699591111111111	0.0298570424323151\\
0.0699608888888889	0.0265300563993736\\
0.0699644444444444	0.0326227771368149\\
0.069968	0.0269986328292659\\
0.0699697777777778	0.0271730104065895\\
0.0699733333333333	0.0258820164456987\\
0.0699751111111111	0.0296328040627879\\
0.0699768888888889	0.0266288232101662\\
0.0699786666666667	0.0297519502921114\\
0.0699804444444445	0.0249164366754718\\
0.069984	0.0284617815813932\\
0.0699857777777778	0.0282504153143253\\
0.0699875555555556	0.0310776208435706\\
0.0699911111111111	0.0254640754228712\\
0.0699928888888889	0.0260471321626075\\
0.0699946666666667	0.0239920237654939\\
0.0699964444444444	0.0275472133328073\\
0.07	0.0219811660971772\\
0.0700071111111111	0.0408684217446774\\
0.0700088888888889	0.0341079645553759\\
0.0700124444444445	0.0389432865484863\\
0.070016	0.0263507634651044\\
0.0700177777777778	0.0298997182162724\\
0.0700195555555556	0.0297689599685931\\
0.0700213333333334	0.0250788694923506\\
0.0700284444444444	0.0316554415455458\\
0.070032	0.0257247919414004\\
0.0700337777777778	0.0306866161383652\\
0.0700373333333333	0.0226834906508519\\
0.0700391111111111	0.026707393462074\\
0.0700444444444445	0.0211316226602825\\
0.0700462222222222	0.0236544041645738\\
0.0700497777777778	0.017919955077658\\
0.0700533333333333	0.027341457919371\\
0.0700551111111111	0.0264129915689627\\
0.0700568888888889	0.0292345173795732\\
0.0700604444444445	0.0275560194236383\\
0.0700622222222222	0.0289336411435613\\
0.0700657777777778	0.0270288163144578\\
0.0700675555555555	0.0270863012805574\\
0.0700693333333333	0.0288145512471868\\
0.0700728888888889	0.0199629462327224\\
0.0700764444444444	0.0267965446075996\\
0.0700817777777778	0.0202437770016215\\
0.0700853333333333	0.0249351838588705\\
0.0700888888888889	0.019879282488891\\
0.0700906666666667	0.0206163526727675\\
0.0700924444444445	0.0198769117185001\\
0.070096	0.0261839013480933\\
0.0700977777777778	0.0245422639115783\\
0.0701013333333333	0.0303555570276966\\
0.0701031111111111	0.0268263670710261\\
0.0701048888888889	0.0303470235735862\\
0.070112	0.0152784790118923\\
0.0701208888888889	0.0314526007640497\\
0.0701244444444445	0.0275886554156337\\
0.070128	0.0382275794776334\\
0.0701333333333334	0.0277377525424473\\
0.0701368888888889	0.0309734112288235\\
0.0701404444444444	0.0234591961596384\\
0.070144	0.0317562414460134\\
0.0701457777777778	0.024374580036032\\
0.0701475555555556	0.026362647831389\\
0.0701493333333333	0.0258991644594578\\
0.0701528888888889	0.0311567756711603\\
0.0701546666666667	0.0306323098443396\\
0.0701564444444444	0.0359207820630128\\
0.0701635555555556	0.0172718455501096\\
0.0701671111111111	0.0231169523879624\\
0.0701688888888889	0.0217167334088181\\
0.0701724444444445	0.0259600922983719\\
0.0701742222222222	0.0232051464252678\\
0.0701777777777778	0.0307453583779679\\
0.0701813333333333	0.024033004929875\\
0.0701848888888889	0.0278449911282452\\
0.0701884444444444	0.0225596541972886\\
0.0701902222222222	0.0230025097053582\\
0.070192	0.022146167798172\\
0.0701937777777778	0.0245657899579081\\
0.0701955555555556	0.0197677569827693\\
0.0701991111111111	0.0264846282139612\\
0.0702062222222222	0.0186919962291901\\
0.070208	0.0210831775814277\\
0.0702097777777778	0.0210135062522281\\
0.0702133333333333	0.0266819864522584\\
0.0702151111111111	0.0230840768201226\\
0.0702168888888889	0.0270262246893108\\
0.0702204444444444	0.0202977411521411\\
0.070224	0.0262865242068874\\
0.0702257777777778	0.0245323263198987\\
0.0702275555555556	0.0255727755709591\\
0.0702293333333333	0.0222992935056776\\
0.0702328888888889	0.0238647482966333\\
0.0702364444444445	0.0232132123194793\\
0.0702382222222222	0.0238673895676733\\
0.07024	0.0199821718700312\\
0.0702435555555556	0.0231311018043507\\
0.0702453333333334	0.0195785885605552\\
0.0702506666666667	0.0262439393228967\\
0.0702542222222222	0.0155498481288789\\
0.070256	0.0195130399784524\\
0.0702577777777778	0.0180980454253643\\
0.0702631111111111	0.0318263220462463\\
0.0702684444444444	0.0204230406957571\\
0.0702755555555556	0.0253801388207733\\
0.0702791111111111	0.0239780415011259\\
0.0702826666666667	0.0310946201620102\\
0.0702844444444445	0.027645325040605\\
0.0702862222222222	0.0284659474014774\\
0.0702915555555556	0.0230326385330901\\
0.0703004444444444	0.0411711578689642\\
0.0703022222222222	0.0334329095813581\\
0.070304	0.0356141502598884\\
0.0703075555555556	0.0333791516922814\\
0.0703093333333333	0.0345089591385386\\
0.0703146666666667	0.0210204833873218\\
0.0703164444444445	0.021117871598394\\
0.0703182222222222	0.0179291387548373\\
0.07032	0.0180417593714461\\
0.0703217777777778	0.0143034933858575\\
0.0703253333333334	0.0230805634527379\\
0.0703271111111111	0.0201350434817125\\
0.0703288888888889	0.0232328510686094\\
0.0703324444444444	0.0227980176785957\\
0.070336	0.0283165085849504\\
0.0703395555555556	0.0217502677217316\\
0.0703431111111111	0.0307132311843113\\
0.0703448888888889	0.0304428828449397\\
0.0703466666666667	0.0306178498620014\\
0.0703502222222222	0.0270207968648775\\
0.070352	0.0328916377410686\\
0.0703555555555556	0.0207531198738152\\
0.0703591111111111	0.0266729696096098\\
0.0703608888888889	0.0228566728215098\\
0.070368	0.0349463082475563\\
0.0703715555555556	0.0286894207410529\\
0.0703733333333333	0.0311003573561329\\
0.0703751111111111	0.0301815586176198\\
0.0703768888888889	0.0305617948844444\\
0.0703786666666667	0.0236310009577277\\
0.0703822222222222	0.0290087602170077\\
0.070384	0.0288627952777348\\
0.0703875555555556	0.0338129718553992\\
0.0703928888888889	0.0264268070496034\\
0.0703946666666667	0.0297981935505988\\
0.0703964444444445	0.0296722013661097\\
0.0703982222222222	0.0337500892198035\\
0.0704017777777778	0.0265186874854861\\
0.0704035555555556	0.0266378542145455\\
0.0704053333333333	0.0305780453613465\\
0.0704071111111111	0.0234807272095323\\
0.0704106666666667	0.0283915921683032\\
0.0704124444444444	0.0281656905624865\\
0.0704142222222222	0.0304608784631387\\
0.0704213333333333	0.0246916889117455\\
0.0704248888888889	0.0282376609405698\\
0.0704266666666667	0.0215621188358807\\
0.070432	0.0248962000520748\\
0.0704337777777778	0.024379024013399\\
0.0704373333333334	0.0280589150583773\\
0.0704408888888889	0.0253722978747502\\
0.0704515555555556	0.0369811809921833\\
0.0704586666666667	0.0232393551839689\\
0.0704622222222222	0.0264746083752204\\
0.070464	0.0243877247403133\\
0.0704657777777778	0.025724916038981\\
0.0704693333333333	0.0228826344769274\\
0.0704728888888889	0.0296985094920276\\
0.0704746666666667	0.0265432677821143\\
0.07048	0.0271077898839971\\
0.0704835555555555	0.0240913738134582\\
0.0704888888888889	0.0277118235927288\\
0.0704906666666667	0.0247586749774932\\
0.0704942222222222	0.0344149295800728\\
0.0704977777777778	0.0260329107265476\\
0.0705031111111111	0.0317982775486059\\
0.0705048888888889	0.0254906500874648\\
0.0705102222222222	0.0302077121890741\\
0.0705137777777778	0.0266555201954296\\
0.0705155555555556	0.0284321793278212\\
0.0705191111111111	0.0229015500920008\\
0.0705208888888889	0.0232562703498219\\
0.0705226666666667	0.0198638890040899\\
0.070528	0.0327718323649394\\
0.0705297777777778	0.0308484650632953\\
0.0705333333333333	0.0329803395028341\\
0.0705351111111111	0.0303536838586669\\
0.0705386666666667	0.0320852676458935\\
0.0705422222222222	0.0168758031575603\\
0.0705457777777778	0.0258690221883934\\
0.0705493333333334	0.0203001115061285\\
0.0705528888888889	0.0259382681172682\\
0.0705564444444444	0.0228998189020623\\
0.0705582222222222	0.0259851251193999\\
0.07056	0.0207093599073181\\
0.0705635555555556	0.0341014809099508\\
0.0705688888888889	0.0256426088316349\\
0.0705706666666667	0.028669506289911\\
0.0705742222222222	0.0250301344664739\\
0.070576	0.0267388722151962\\
0.0705795555555556	0.0252907548441289\\
0.0705831111111111	0.0314253465083574\\
0.0705848888888889	0.0243301951152557\\
0.0705902222222222	0.0318080986185315\\
0.0705937777777778	0.0270477416795784\\
0.0705973333333333	0.0282206469099861\\
0.0706008888888889	0.0205410640392964\\
0.0706026666666667	0.0250148752231147\\
0.0706044444444444	0.0230421700997658\\
0.070608	0.0314663097624513\\
0.0706097777777778	0.0285936072911446\\
0.0706151111111111	0.0339293209128665\\
0.0706168888888889	0.0332586004860471\\
0.0706186666666667	0.0335427286130139\\
0.070624	0.0266755660951114\\
0.0706257777777778	0.029386319703491\\
0.0706311111111111	0.0242457522996343\\
0.0706328888888889	0.0261217377934247\\
0.0706346666666667	0.0242965552643969\\
0.0706417777777778	0.0283150693633802\\
0.0706453333333333	0.0251877422885169\\
0.0706488888888889	0.0270560386487032\\
0.0706524444444445	0.021234161351767\\
0.070656	0.0333891965579583\\
0.0706577777777778	0.0306590568065342\\
0.0706631111111111	0.0326483902391597\\
0.0706648888888889	0.0316130377808768\\
0.0706666666666667	0.0338475345116233\\
0.070672	0.0237767673629355\\
0.0706755555555556	0.0268148277910658\\
0.0706773333333333	0.0210535269365774\\
0.0706791111111111	0.0229140085963113\\
0.0706808888888889	0.022752590386061\\
0.0706844444444444	0.0235615739291066\\
0.0706862222222222	0.0216175898129087\\
0.0706897777777778	0.02884355726341\\
0.0706933333333333	0.0185468294456785\\
0.0706951111111111	0.0225422148033166\\
0.0706968888888889	0.020725864819794\\
0.0707004444444445	0.0280903914191516\\
0.0707057777777778	0.0256554943623381\\
0.0707075555555556	0.0278908765407153\\
0.0707093333333333	0.0269341008441921\\
0.0707146666666667	0.033931194964317\\
0.0707164444444444	0.0301624669578078\\
0.07072	0.033460943855479\\
0.0707235555555556	0.0252423069964018\\
0.0707253333333333	0.0274142556317626\\
0.0707288888888889	0.0180422233087481\\
0.0707306666666667	0.0218655551749763\\
0.0707324444444445	0.0205199864920623\\
0.0707342222222222	0.0212127046196601\\
0.070736	0.0201937220399094\\
0.0707413333333334	0.032123694735998\\
0.0707448888888889	0.0269510706351791\\
0.0707466666666667	0.0296487994214232\\
0.0707484444444444	0.0293543365626391\\
0.0707502222222222	0.0343803639886098\\
0.0707537777777778	0.0226226806838645\\
0.0707591111111111	0.0330653109583731\\
0.0707644444444445	0.0212298089897973\\
0.0707662222222222	0.022815794896322\\
0.0707697777777778	0.0181890080624647\\
0.0707733333333333	0.028479406241527\\
0.0707751111111111	0.0279955398942774\\
0.0707786666666667	0.0375703901356082\\
0.0707804444444445	0.0362073118740419\\
0.0707822222222222	0.0388299532156921\\
0.0707893333333333	0.0212497411292066\\
0.0707911111111111	0.0268249729449942\\
0.0707964444444444	0.0171919051490324\\
0.0707982222222222	0.020997879637994\\
0.0708017777777778	0.0191741140472945\\
0.0708035555555556	0.0209367032518191\\
0.0708053333333333	0.0167161782564433\\
0.0708088888888889	0.0266994193226401\\
0.0708124444444445	0.0168263654914184\\
0.0708177777777778	0.0289404837503042\\
0.0708213333333333	0.0241544250158524\\
0.0708231111111111	0.025032296436038\\
0.0708248888888889	0.0200204011459357\\
0.070832	0.0316913202781456\\
0.0708355555555556	0.0268529221568443\\
0.0708373333333333	0.0300564631708368\\
0.0708391111111111	0.0291306312109945\\
0.0708408888888889	0.0294436428195812\\
0.0708444444444445	0.0229222658008356\\
0.0708462222222222	0.0287617226167661\\
0.0708497777777778	0.0207640429456044\\
0.0708515555555556	0.0211214292215344\\
0.0708568888888889	0.0187675099690356\\
0.0708604444444444	0.0240034123541424\\
0.0708622222222222	0.0225705434097522\\
0.070864	0.0254168771186685\\
0.0708657777777778	0.0220388884311478\\
0.0708675555555556	0.0249119213860984\\
0.0708711111111111	0.0199760531570837\\
0.0708835555555556	0.033039229149354\\
0.0708871111111111	0.029950064179761\\
0.0708888888888889	0.0324867429037564\\
0.0708924444444445	0.0222116574356674\\
0.070896	0.0314955103267225\\
0.0708995555555555	0.0258578015334077\\
0.0709031111111111	0.0287457520258527\\
0.0709066666666667	0.0213784426238\\
0.0709084444444444	0.0250152048283826\\
0.070912	0.0207732033950505\\
0.0709137777777778	0.0231906044872037\\
0.0709191111111111	0.0204627750127188\\
0.0709208888888889	0.0207480056222338\\
0.0709226666666667	0.0195439586361651\\
0.0709262222222222	0.0198581313074447\\
0.0709297777777778	0.0274045087008163\\
0.0709351111111111	0.0191011852241494\\
0.0709368888888889	0.0287012671691976\\
0.0709404444444444	0.0238863234025187\\
0.0709422222222222	0.02394157282253\\
0.0709457777777778	0.0286421212295153\\
0.0709511111111111	0.0209594343284732\\
0.0709546666666667	0.025301918657494\\
0.0709564444444445	0.0235333860696954\\
0.0709582222222222	0.027815798881176\\
0.0709617777777778	0.0221150271323262\\
0.0709653333333334	0.0301604056427221\\
0.0709671111111111	0.0272164079296818\\
0.0709688888888889	0.0275952653066147\\
0.0709706666666667	0.0231416765395355\\
0.0709724444444444	0.0297877946915466\\
0.0709742222222222	0.0250015893760208\\
0.0709813333333333	0.0347225870846214\\
0.0709884444444445	0.0220098773777261\\
0.0709955555555556	0.0266669954213869\\
0.0709973333333333	0.0211930742578365\\
0.0710026666666667	0.0271150386293219\\
0.0710062222222222	0.0229736863933213\\
0.0710097777777778	0.0274475872554093\\
0.0710133333333333	0.0243037083411002\\
0.0710151111111111	0.0278540930397052\\
0.0710186666666667	0.0239019319757913\\
0.0710204444444444	0.025037694769745\\
0.0710222222222222	0.0246040850316241\\
0.071024	0.0250809012663605\\
0.0710293333333333	0.0179119489773152\\
0.0710311111111111	0.0234832400471968\\
0.0710328888888889	0.0223262042773201\\
0.0710346666666667	0.0228096171015739\\
0.0710364444444445	0.0214366296636415\\
0.0710382222222222	0.0224306066098377\\
0.07104	0.021859203003986\\
0.0710417777777778	0.0234793807557735\\
0.0710506666666667	0.0161483839185466\\
0.0710542222222222	0.0235991999506881\\
0.071056	0.0233810588143228\\
0.0710666666666667	0.0390330996365128\\
0.0710702222222222	0.0350217698225044\\
0.0710755555555556	0.0398870818869927\\
0.0710808888888889	0.0263428257112962\\
0.0710826666666667	0.0272915910308019\\
0.0710844444444445	0.0268676781514575\\
0.0710862222222222	0.0273639992015852\\
0.0710897777777778	0.0224812573371588\\
0.0710933333333333	0.0257627148197947\\
0.0710951111111111	0.0222937710596\\
0.0710986666666667	0.0256433287809682\\
0.071104	0.0174750086807541\\
0.0711093333333333	0.0292361050502344\\
0.0711111111111111	0.0291696834051924\\
0.0711128888888889	0.0267034237524746\\
0.0711164444444445	0.0360612767304037\\
0.0711182222222222	0.0334075709352587\\
0.07112	0.0350831339039054\\
0.0711217777777778	0.034966453893902\\
0.0711253333333333	0.0255005071562107\\
0.0711288888888889	0.0309593205184127\\
0.0711377777777778	0.0210982550180572\\
0.0711395555555556	0.0244487158973135\\
0.0711431111111111	0.0230052629275448\\
0.0711466666666667	0.0249935076793854\\
0.0711484444444445	0.0227663714509845\\
0.071152	0.03399952143948\\
0.0711537777777778	0.0273001317834412\\
0.0711573333333334	0.0300372186289298\\
0.0711644444444444	0.0179008011571296\\
0.071168	0.02666109891949\\
0.0711715555555556	0.0199295696406581\\
0.0711768888888889	0.0340533777888439\\
0.0711786666666667	0.0288217259008726\\
0.0711822222222222	0.0335726365301091\\
0.0711893333333333	0.0259995248564866\\
0.0711911111111111	0.0267875789543149\\
0.0711946666666667	0.0230813387410879\\
0.0711964444444445	0.0246922969413675\\
0.0712017777777778	0.0186252130588866\\
0.0712071111111111	0.0304460286134015\\
0.0712088888888889	0.0277634348530605\\
0.0712106666666667	0.032052290348994\\
0.0712142222222222	0.029343206140645\\
0.071216	0.0321680154948912\\
0.0712195555555556	0.0258066539894874\\
0.0712213333333333	0.0281216178398621\\
0.0712231111111111	0.0233270466157576\\
0.0712266666666667	0.0286354070494932\\
0.071232	0.0243736870688981\\
0.0712337777777778	0.0278652112357995\\
0.0712355555555556	0.0268955939984555\\
0.0712391111111111	0.0281043947004913\\
0.0712408888888889	0.0246491999043832\\
0.0712444444444444	0.0281078248499615\\
0.0712462222222222	0.0259814514613717\\
0.071248	0.0269493743187147\\
0.0712515555555556	0.0240172019639288\\
0.0712533333333333	0.0272058278290024\\
0.0712568888888889	0.0241422896443828\\
0.0712604444444445	0.0275303605407503\\
0.0712622222222222	0.0241791068463771\\
0.071264	0.0260604764888995\\
0.0712657777777778	0.0244955110472163\\
0.0712711111111111	0.0305789071090175\\
0.0712728888888889	0.0294037578949077\\
0.0712746666666667	0.0347737661343202\\
0.07128	0.0237859464233524\\
0.0712817777777778	0.0281673976439353\\
0.0712871111111111	0.0192246976981808\\
0.0712906666666667	0.0235943780646775\\
0.0712924444444445	0.0215745404641959\\
0.0712942222222222	0.0245561091702361\\
0.0712977777777778	0.0166984619554342\\
0.0712995555555556	0.0189083227207429\\
0.0713031111111111	0.0174096803370777\\
0.0713066666666667	0.0267237543831828\\
0.0713084444444445	0.0229239978950093\\
0.0713137777777778	0.0297956033658628\\
0.0713155555555555	0.0273827239642805\\
0.0713173333333333	0.0336410674188124\\
0.0713208888888889	0.0320895606902507\\
0.0713244444444444	0.0348472347153911\\
0.071328	0.0242098357688792\\
0.0713297777777778	0.0270156547244701\\
0.0713351111111111	0.0172300710227832\\
0.0713386666666667	0.023629644046292\\
0.0713404444444445	0.0235153835093987\\
0.0713422222222222	0.0258523083895629\\
0.071344	0.0224993869183619\\
0.0713457777777778	0.0257833405425899\\
0.0713475555555556	0.0257095966346922\\
0.0713493333333333	0.0287141710492188\\
0.0713528888888889	0.0236815058365526\\
0.0713546666666667	0.0276623158830781\\
0.0713564444444444	0.0267423834495587\\
0.0713582222222222	0.0300318733182089\\
0.0713617777777778	0.0263042775774963\\
0.0713635555555556	0.0297200909055782\\
0.0713688888888889	0.0240203788617083\\
0.0713724444444445	0.0281721210038082\\
0.0713742222222222	0.0274536377525176\\
0.071376	0.0282030620208296\\
0.0713795555555556	0.0223738661764487\\
0.0713831111111111	0.0355621600400188\\
0.0713884444444444	0.0229036464246319\\
0.071392	0.0313419452953916\\
0.0713955555555556	0.0197512058562455\\
0.0714008888888889	0.0279361494376444\\
0.0714044444444445	0.0243229437451008\\
0.071408	0.0315630927390664\\
0.0714097777777778	0.0272890325661702\\
0.0714151111111111	0.033146693309609\\
0.0714222222222222	0.0201114412973402\\
0.071424	0.0286076949538808\\
0.0714275555555555	0.0249003425421336\\
0.0714293333333333	0.0311621394036053\\
0.0714311111111111	0.0269316496478766\\
0.0714346666666667	0.0305552422019579\\
0.0714417777777778	0.0205992169777534\\
0.0714435555555556	0.0232130263505097\\
0.0714471111111111	0.0184186385599005\\
0.0714506666666667	0.0224425992084085\\
0.0714524444444445	0.0201523661486827\\
0.0714542222222222	0.0253812472284748\\
0.0714577777777778	0.0188819540205106\\
0.0714613333333333	0.0210845118506083\\
0.0714631111111111	0.0186167528712024\\
0.0714684444444444	0.0224773587467428\\
0.0714791111111111	0.0439004392850849\\
0.0714826666666667	0.0387423102284809\\
0.0714844444444445	0.0405695096264989\\
0.0714897777777778	0.0254823366627036\\
0.0714915555555556	0.0319902551355014\\
0.0714951111111111	0.0252191469500602\\
0.0714986666666667	0.0293573933306051\\
0.0715004444444444	0.0284446000395589\\
0.071504	0.0364006187498964\\
0.0715128888888889	0.0269227353982712\\
0.0715146666666667	0.028375658258657\\
0.0715164444444444	0.020176469611343\\
0.0715253333333333	0.0286649823226816\\
0.0715271111111111	0.0268531172315827\\
0.0715288888888889	0.0271539593144587\\
0.0715306666666667	0.0258958249917177\\
0.0715324444444445	0.0284881280760786\\
0.0715342222222222	0.0240624347165437\\
0.0715377777777778	0.0262213906361108\\
0.0715395555555556	0.0282280847202887\\
0.0715413333333333	0.0237852356504537\\
0.0715448888888889	0.0296121690170631\\
0.0715466666666667	0.024924858415584\\
0.0715484444444444	0.0263516941455143\\
0.0715502222222222	0.0257182321546274\\
0.071552	0.0257792497741813\\
0.0715537777777778	0.022977480259622\\
0.0715555555555556	0.0292100953390758\\
0.0715608888888889	0.0176812215747576\\
0.071568	0.0247364780226714\\
0.0715697777777778	0.0236189182453104\\
0.0715715555555556	0.0257552843552768\\
0.0715733333333333	0.0222170137737104\\
0.0715751111111111	0.0273968138109515\\
0.0715804444444444	0.0188937474967826\\
0.0715875555555556	0.0304563511701477\\
0.0715928888888889	0.024889506624411\\
0.0715964444444445	0.0308308246283906\\
0.0716	0.0260648202802806\\
0.0716053333333333	0.0331685127744199\\
0.0716071111111111	0.0286881778199581\\
0.0716088888888889	0.0295718202541991\\
0.0716124444444445	0.0252991954875995\\
0.0716142222222222	0.0258085167779666\\
0.071616	0.0250588671989792\\
0.0716177777777778	0.0290758382273578\\
0.0716213333333333	0.0220418692126574\\
0.0716302222222222	0.0298426933736264\\
0.0716408888888889	0.0165941971433185\\
0.0716444444444445	0.0252622997806503\\
0.071648	0.0189439898733249\\
0.0716515555555556	0.0251430928087141\\
0.0716551111111111	0.0209714125302595\\
0.0716568888888889	0.026003809951535\\
0.0716586666666667	0.0195598610175699\\
0.0716604444444444	0.0197785185403906\\
0.0716622222222222	0.0270101554942229\\
0.071664	0.0188838443360219\\
0.0716711111111111	0.0255338456181578\\
0.0716728888888889	0.0225155898027215\\
0.0716746666666667	0.0242679742255982\\
0.0716817777777778	0.0300744236014203\\
0.0716835555555556	0.0247248997912656\\
0.0716871111111111	0.0336804020867023\\
0.0716924444444444	0.0274989122319206\\
0.0716942222222222	0.02972543421274\\
0.0716977777777778	0.0262444688761017\\
0.0717013333333333	0.0305545569662876\\
0.0717066666666667	0.0188408300574253\\
0.0717102222222222	0.029383396279571\\
0.071712	0.0194416728485632\\
0.0717191111111111	0.025859148374638\\
0.0717208888888889	0.0244239497494242\\
0.0717226666666667	0.0276066101939249\\
0.0717244444444445	0.0263817751370044\\
0.071728	0.0317390866346146\\
0.0717297777777778	0.0297804574328583\\
0.0717333333333333	0.0350714792322981\\
0.0717351111111111	0.0339517022120341\\
0.0717386666666667	0.0393454268872615\\
0.0717404444444444	0.0378207093508763\\
0.0717422222222222	0.0391510608000357\\
0.071744	0.0386788154448083\\
0.0717457777777778	0.040190928854709\\
0.0717582222222222	0.0190057826133982\\
0.07176	0.0192474871970295\\
0.0717617777777778	0.0191156700249936\\
0.0717653333333333	0.0230389149793804\\
0.0717671111111111	0.0216156781885723\\
0.0717688888888889	0.0220593197649187\\
0.0717706666666667	0.017064024907029\\
0.0717724444444444	0.0224300364536609\\
0.0717777777777778	0.0201090219655655\\
0.0717831111111111	0.0333729783211362\\
0.0717866666666667	0.028398925061996\\
0.0717884444444445	0.0304310845860643\\
0.0717937777777778	0.0204208167220974\\
0.0718008888888889	0.0315378149961403\\
0.0718026666666667	0.0287398459064006\\
0.0718062222222222	0.0333314473896094\\
0.0718151111111111	0.0238739741195135\\
0.0718168888888889	0.0239278179449024\\
0.0718204444444445	0.0136554149614359\\
0.071824	0.0210503504880103\\
0.0718257777777778	0.0148215496024627\\
0.0718328888888889	0.0248445947602056\\
0.0718346666666667	0.0225404268401264\\
0.0718382222222222	0.0272797240452417\\
0.0718435555555555	0.019557995779137\\
0.0718506666666667	0.0251953833789454\\
0.0718577777777778	0.0163834644023765\\
0.0718613333333333	0.0279278173718123\\
0.0718648888888889	0.0236901370437091\\
0.0718702222222222	0.0322960592679258\\
0.0718755555555556	0.0244898849208591\\
0.0718773333333333	0.0281686342707417\\
0.0718808888888889	0.0201487168788914\\
0.071888	0.0291253046166527\\
0.0718897777777778	0.028643069589964\\
0.0718915555555556	0.0311541082546331\\
0.0718933333333333	0.0291396181813447\\
0.0718951111111111	0.0302115522344021\\
0.0718986666666667	0.0282245714286819\\
0.0719004444444445	0.0291769889223672\\
0.0719022222222222	0.0256483059121223\\
0.0719057777777778	0.0300037917678212\\
0.0719093333333334	0.0281022965706273\\
0.0719128888888889	0.0309054303385132\\
0.0719146666666667	0.0279816743670438\\
0.0719182222222222	0.036451551257812\\
0.0719342222222222	0.0200840216037681\\
0.071936	0.0237214019210726\\
0.0719413333333333	0.0170856498994743\\
0.0719555555555556	0.0354316522980505\\
0.0719591111111111	0.0215053850528875\\
0.0719608888888889	0.027920637246976\\
0.0719644444444444	0.0232909156021246\\
0.0719662222222222	0.0264349501997998\\
0.0719697777777778	0.0180472469247195\\
0.0719715555555556	0.0204843410443107\\
0.0719768888888889	0.0194884118830085\\
0.0719857777777778	0.0295098091716951\\
0.0719875555555556	0.0246715890143535\\
0.0719893333333333	0.0253419242392402\\
0.0719911111111111	0.022886450639655\\
0.0719946666666667	0.0281398525371968\\
0.0719982222222222	0.0232864729377179\\
0.072	0.0301839041757334\\
0.0720035555555556	0.0264587360958199\\
0.0720053333333333	0.0304613045235867\\
0.0720071111111111	0.0234820511361587\\
0.0720088888888889	0.024814972257592\\
0.0720106666666667	0.0213548445939671\\
0.0720124444444445	0.0229016630991246\\
0.0720177777777778	0.0203286669610039\\
0.0720195555555556	0.0255381348410635\\
0.0720231111111111	0.0246027438647289\\
0.0720284444444445	0.0307655528945614\\
0.0720302222222222	0.0305018230975951\\
0.072032	0.0326462457582928\\
0.0720355555555556	0.0263968286356689\\
0.0720373333333333	0.0268535597226239\\
0.0720426666666667	0.0182874556297112\\
0.0720444444444444	0.0197858653453318\\
0.0720462222222222	0.0155028824649504\\
0.0720497777777778	0.0214201968359587\\
0.0720515555555556	0.0210349002551951\\
0.0720551111111111	0.0303916887330984\\
0.0720568888888889	0.0299867974212449\\
0.0720604444444445	0.0345759132909178\\
0.072064	0.0220175808682017\\
0.0720657777777778	0.0253945762161798\\
0.0720675555555556	0.019286340532187\\
0.0720711111111111	0.0270549843506271\\
0.0720746666666667	0.0214523808927982\\
0.0720764444444444	0.0259640716050567\\
0.0720782222222222	0.0256084210506748\\
0.0720817777777778	0.0331169350237993\\
0.0720835555555556	0.0294777250198926\\
0.0720853333333333	0.034719041421148\\
0.0720888888888889	0.0278190309332457\\
0.0720924444444445	0.0333270421525111\\
0.0720942222222222	0.0306386669017752\\
0.072096	0.0347990304319967\\
0.0721013333333334	0.0258584871478605\\
0.0721084444444444	0.034143728645141\\
0.0721102222222222	0.0314419609866772\\
0.072112	0.0335157315233934\\
0.0721155555555556	0.0274798260779903\\
0.0721208888888889	0.0355924114469178\\
0.072128	0.024634797388664\\
0.0721297777777778	0.0310135779126438\\
0.0721333333333333	0.0276217945644613\\
0.0721404444444445	0.0393985088038616\\
0.0721422222222222	0.0311788035418744\\
0.0721457777777778	0.0385634740227708\\
0.0721493333333333	0.0270863970615935\\
0.0721528888888889	0.0309680420179957\\
0.0721582222222222	0.0248984442129554\\
0.0721617777777778	0.0336841102188607\\
0.0721653333333333	0.0258172031302683\\
0.0721688888888889	0.0283265827849542\\
0.0721706666666667	0.025622155915673\\
0.0721724444444445	0.0311580178209162\\
0.072176	0.0195112772486021\\
0.0721795555555556	0.0237540325971488\\
0.0721831111111111	0.0129328853099333\\
0.072192	0.0269427117536411\\
0.0721937777777778	0.0236447506115757\\
0.0721955555555556	0.0270613162459811\\
0.0721973333333333	0.0239900785937942\\
0.0721991111111111	0.0276498326945765\\
0.0722008888888889	0.0262779680258939\\
0.0722026666666667	0.0285887897179432\\
0.0722062222222222	0.0208683975588266\\
0.0722097777777778	0.0277871833709085\\
0.0722115555555556	0.024510192042923\\
0.0722133333333334	0.0251546233393586\\
0.0722151111111111	0.0201931262322106\\
0.0722168888888889	0.0240315987231053\\
0.0722222222222222	0.0142505082926977\\
0.0722275555555556	0.0188282537347262\\
0.0722293333333333	0.0182702076243207\\
0.0722364444444445	0.033715938643045\\
0.0722453333333333	0.0138174974006804\\
0.0722471111111111	0.0196303779750301\\
0.0722488888888889	0.0193977690218361\\
0.0722542222222222	0.030185325172717\\
0.072256	0.0293285879969054\\
0.0722613333333333	0.0424367352049462\\
0.0722666666666667	0.0304447016860811\\
0.0722684444444444	0.0329285223999405\\
0.072272	0.0292928290074668\\
0.0722737777777778	0.0215394328496454\\
0.0722773333333333	0.0307971552860722\\
0.0722808888888889	0.0235060709410634\\
0.0722897777777778	0.0342776226737384\\
0.0722968888888889	0.0179660789870223\\
0.0722986666666667	0.0249113533069266\\
0.0723022222222222	0.0220640146243412\\
0.072304	0.031507079990031\\
0.0723075555555556	0.0272502254274945\\
0.0723111111111111	0.035400000544537\\
0.0723146666666667	0.0241158346253809\\
0.0723164444444445	0.0268771365383125\\
0.0723182222222222	0.0243567652205342\\
0.07232	0.0251636707533791\\
0.0723235555555556	0.020778131906264\\
0.0723271111111111	0.0226143117011275\\
0.0723288888888889	0.0205544665797567\\
0.0723324444444444	0.0291642473857226\\
0.0723395555555556	0.0198657898880653\\
0.0723413333333333	0.0213295655734745\\
0.0723431111111111	0.0212434291693134\\
0.0723466666666667	0.027542691034203\\
0.0723484444444445	0.022662530068135\\
0.0723502222222222	0.0280061924462223\\
0.0723537777777778	0.021398252302939\\
0.0723555555555556	0.0256612740225031\\
0.0723626666666667	0.0208825149564795\\
0.0723644444444445	0.023398143338706\\
0.0723697777777778	0.0184571704183549\\
0.0723715555555556	0.021071132061509\\
0.0723733333333333	0.0191617647047\\
0.0723822222222222	0.0268902742695192\\
0.0723875555555556	0.015275051320016\\
0.0723893333333333	0.0188781120620695\\
0.0723911111111111	0.0167086899234326\\
0.0723964444444445	0.0286253579842853\\
0.0724017777777778	0.0195643339684795\\
0.0724088888888889	0.0234532836611722\\
0.0724124444444444	0.0228992592962436\\
0.072416	0.029521795974583\\
0.0724177777777778	0.0251131650647581\\
0.0724213333333333	0.0272262943050246\\
0.0724248888888889	0.0224220135502019\\
0.072432	0.0348530513239217\\
0.0724355555555556	0.0292935493710144\\
0.0724391111111111	0.032491185616492\\
0.072448	0.0189045315597943\\
0.0724497777777778	0.0199811190545035\\
0.0724515555555556	0.0179147948260543\\
0.0724568888888889	0.0265588810076116\\
0.0724586666666667	0.0289435633827298\\
0.0724604444444444	0.0243727678811476\\
0.0724622222222222	0.0254159703272154\\
0.0724657777777778	0.019122233290117\\
0.0724693333333333	0.0272966549914558\\
0.0724728888888889	0.025285978656128\\
0.0724764444444445	0.0346183201187877\\
0.0724817777777778	0.0299940800939863\\
0.0724835555555556	0.0300670347893668\\
0.0724871111111111	0.024918432215926\\
0.0724888888888889	0.0193082342236421\\
0.0724924444444444	0.0296233621812169\\
0.0724942222222222	0.0261708478398967\\
0.0724995555555556	0.0397606684989541\\
0.0725048888888889	0.0291264732953931\\
0.0725084444444445	0.0307653794336323\\
0.072512	0.0190855816649433\\
0.0725155555555556	0.0302224606254584\\
0.0725173333333334	0.0266970932271503\\
0.0725191111111111	0.0319869400557542\\
0.0725244444444444	0.0256159239870246\\
0.072528	0.0268316942217253\\
0.0725315555555556	0.0321969843382708\\
0.0725351111111111	0.0269958046244318\\
0.0725386666666667	0.0296956651517953\\
0.0725404444444445	0.0218671118062139\\
0.072544	0.0329672890384519\\
0.0725528888888889	0.0274243449983201\\
0.0725546666666667	0.0285915541980776\\
0.07256	0.0178956075376397\\
0.0725706666666667	0.0279910566687869\\
0.0725742222222222	0.0239597639054856\\
0.072576	0.0258727964818669\\
0.0725795555555556	0.0241471116574271\\
0.0725848888888889	0.0326446407742684\\
0.072592	0.0237514124729778\\
0.0725937777777778	0.0271716350184349\\
0.0725973333333333	0.0226945878683781\\
0.0725991111111111	0.0289695364738394\\
0.0726026666666667	0.0245275399306039\\
0.0726062222222222	0.0308732347277249\\
0.0726115555555556	0.0252361890854179\\
0.0726133333333333	0.0258524152441018\\
0.0726151111111111	0.0213625464710527\\
0.0726186666666667	0.0247121624454665\\
0.0726204444444445	0.0246379171463033\\
0.0726222222222222	0.0273998303839683\\
0.072624	0.0245262236843028\\
0.0726275555555556	0.0302510688043455\\
0.0726293333333334	0.0279237532172749\\
0.0726346666666667	0.032796523522697\\
0.07264	0.0185518757531447\\
0.0726453333333333	0.0294801382557445\\
0.0726488888888889	0.0251058202030545\\
0.0726506666666667	0.0272078359850426\\
0.072656	0.0188006833890281\\
0.0726595555555556	0.0331964125302903\\
0.0726666666666667	0.0283634174093679\\
0.0726684444444445	0.0295621706098713\\
0.0726755555555555	0.0133391100670261\\
0.0726791111111111	0.0250417060386472\\
0.0726826666666667	0.0224936607905539\\
0.0726915555555556	0.0292760287209864\\
0.0726933333333333	0.0259210286209557\\
0.0726968888888889	0.0381166585789195\\
0.0727004444444445	0.0254151932089659\\
0.0727022222222222	0.0287647534691058\\
0.0727057777777778	0.0243083324843817\\
0.0727075555555556	0.0245020027089105\\
0.0727093333333333	0.0236842717853725\\
0.0727111111111111	0.0253747803511068\\
0.0727146666666667	0.0218633693995543\\
0.0727182222222222	0.0287811982797874\\
0.07272	0.0276617068006287\\
0.0727235555555556	0.029781927902607\\
0.0727253333333333	0.0271152724691379\\
0.0727271111111111	0.0282317205751513\\
0.0727342222222222	0.0213671091421781\\
0.072736	0.0239020016245135\\
0.0727377777777778	0.020171764038863\\
0.0727413333333334	0.0313334622666182\\
0.0727448888888889	0.0259395723754534\\
0.0727484444444444	0.0337349834802609\\
0.0727644444444445	0.0229775258051915\\
0.0727662222222222	0.0249019837049647\\
0.072768	0.0208308354490309\\
0.0727697777777778	0.0244418810082565\\
0.0727715555555556	0.0220141855127937\\
0.0727733333333333	0.028443346520417\\
0.0727768888888889	0.0253712274011171\\
0.0727786666666667	0.0265084965844126\\
0.0727804444444445	0.0233955358704925\\
0.0727822222222222	0.0286048836078534\\
0.0727875555555555	0.020177279195259\\
0.0727911111111111	0.0289317627347575\\
0.0727928888888889	0.0270448996225481\\
0.0727946666666667	0.032171035929661\\
0.0728053333333333	0.0248954726329958\\
0.0728071111111111	0.0275542978115516\\
0.0728124444444445	0.0241448727051925\\
0.0728142222222222	0.0247822316409983\\
0.0728195555555556	0.0198852605726418\\
0.0728231111111111	0.0273186669672784\\
0.0728266666666667	0.0151799940473417\\
0.0728302222222222	0.0227109421775959\\
0.072832	0.0222812094255283\\
0.0728373333333333	0.0267966926379894\\
0.0728408888888889	0.0238532354706913\\
0.0728426666666667	0.0240599401316662\\
0.0728444444444445	0.0225175585694823\\
0.0728533333333334	0.0345481300972183\\
0.0728622222222222	0.0194266408840462\\
0.0728675555555556	0.0214670436721716\\
0.0728693333333333	0.0198689142390116\\
0.0728746666666667	0.0321264977148898\\
0.0728764444444444	0.0260787244746285\\
0.07288	0.0303211657223577\\
0.0728817777777778	0.0288551535317437\\
0.0728853333333333	0.0316036756183443\\
0.0728888888888889	0.0241689257640758\\
0.0728906666666667	0.0310533066659837\\
0.0728977777777778	0.0192514848826211\\
0.0728995555555556	0.0216438979915592\\
0.0729031111111111	0.0160175100326461\\
0.072912	0.0363785709572028\\
0.0729137777777778	0.0356724293471034\\
0.0729173333333333	0.0408090165396399\\
0.0729226666666667	0.0261884481479306\\
0.0729262222222222	0.0304165465479368\\
0.0729297777777778	0.0243315255679731\\
0.0729333333333334	0.0277335271527224\\
0.0729386666666667	0.0177763054542563\\
0.0729422222222222	0.0240698020388534\\
0.0729457777777778	0.0155302353965443\\
0.0729511111111111	0.0293491710606136\\
0.0729528888888889	0.0245906787033124\\
0.0729546666666667	0.0260179892207341\\
0.0729582222222222	0.0205575628840458\\
0.0729653333333333	0.0322514903896078\\
0.0729671111111111	0.0314389433488929\\
0.0729706666666667	0.0369111913358548\\
0.072976	0.0324546241260062\\
0.0729777777777778	0.0327658928299315\\
0.0729813333333333	0.025844906924938\\
0.0729831111111111	0.0287963404446915\\
0.0729884444444444	0.0180331313573347\\
0.072992	0.0274674785011963\\
0.0729955555555556	0.02195541797682\\
0.0729973333333333	0.0239102796545497\\
0.0729991111111111	0.0218607113267504\\
0.0730026666666667	0.0229259229513787\\
0.0730044444444445	0.0200477055218205\\
0.0730097777777778	0.0277795679291301\\
0.0730133333333333	0.0223409823862956\\
0.0730168888888889	0.0297269358203217\\
0.0730186666666667	0.0262887654148801\\
0.0730222222222222	0.0295827772995551\\
0.0730257777777778	0.0217007574203313\\
0.0730293333333333	0.0308804015785669\\
0.0730311111111111	0.0255783964121558\\
0.0730328888888889	0.02574423087927\\
0.0730364444444445	0.0322487615042261\\
0.07304	0.0220895262500949\\
0.0730417777777778	0.0261315787293943\\
0.0730435555555556	0.0201217678808656\\
0.0730453333333334	0.0208695663664952\\
0.0730488888888889	0.0196342543195949\\
0.0730524444444444	0.0175033210173483\\
0.073056	0.0213483877571069\\
0.0730577777777778	0.0194625930662034\\
0.0730631111111111	0.0269101521803707\\
0.0730666666666667	0.0206874846723708\\
0.0730702222222222	0.0239993316331086\\
0.0730737777777778	0.0182706323730786\\
0.0730791111111111	0.0253993108350988\\
0.0730844444444445	0.0163007187760344\\
0.0730915555555556	0.0292091503925953\\
0.0730951111111111	0.0252456359292356\\
0.0730968888888889	0.032850375237647\\
0.0731004444444444	0.0256329972419188\\
0.0731022222222222	0.0260651390609617\\
0.073104	0.0253549973202966\\
0.0731057777777778	0.0298930486172231\\
0.0731075555555556	0.02426450825648\\
0.0731146666666667	0.0325945886951836\\
0.0731253333333333	0.0198216555218579\\
0.0731288888888889	0.0232223710579918\\
0.0731324444444444	0.0209438176447913\\
0.0731377777777778	0.028845776930505\\
0.0731413333333333	0.0200666697172721\\
0.0731448888888889	0.0273318711199949\\
0.0731466666666667	0.0231423169105003\\
0.0731484444444445	0.02418827484176\\
0.073152	0.019202877685149\\
0.0731573333333334	0.0237882053918446\\
0.0731608888888889	0.0186976777475846\\
0.0731644444444444	0.0275694568062735\\
0.0731697777777778	0.0214591219178948\\
0.0731715555555556	0.0224257223811497\\
0.0731733333333333	0.0191498479099653\\
0.0731768888888889	0.0223377213771637\\
0.0731804444444445	0.0199503394119767\\
0.0731822222222222	0.020815946166872\\
0.073184	0.0188924095858195\\
0.0731964444444445	0.0358196506815348\\
0.0731982222222222	0.034670291148554\\
0.0732	0.0381711703248192\\
0.0732035555555555	0.0334341330280194\\
0.0732053333333333	0.0351058053618983\\
0.0732071111111111	0.0335684212265566\\
0.0732088888888889	0.0346774649127771\\
0.0732142222222222	0.0292429147633854\\
0.073216	0.0300978020662186\\
0.0732177777777778	0.024382877408548\\
0.0732195555555556	0.0251780222944592\\
0.0732231111111111	0.0184315536394913\\
0.0732266666666667	0.0228817636788011\\
0.0732284444444445	0.0182138490738661\\
0.0732302222222222	0.0211459344179684\\
0.0732337777777778	0.020242216448385\\
0.0732355555555556	0.0240234558519547\\
0.0732373333333333	0.0238884856282024\\
0.0732391111111111	0.0256087235456037\\
0.0732444444444444	0.0303251356524357\\
0.0732462222222222	0.0261824797527416\\
0.073248	0.0342748720110333\\
0.0732533333333333	0.0310143569755518\\
0.0732551111111111	0.0321849048519902\\
0.0732586666666667	0.025095913962844\\
0.0732604444444445	0.0259127469402308\\
0.0732675555555556	0.0215374089995283\\
0.0732693333333334	0.022569969521067\\
0.0732711111111111	0.0213446706858677\\
0.0732728888888889	0.0242945882350651\\
0.0732764444444444	0.0208985396940048\\
0.0732782222222222	0.0219187165012215\\
0.0732817777777778	0.0197006546628432\\
0.0732853333333333	0.0313378450445599\\
0.0732871111111111	0.0265044003138463\\
0.0732906666666667	0.0285928725990991\\
0.0732977777777778	0.0202664305318074\\
0.0732995555555556	0.0241839001381945\\
0.0733048888888889	0.018972107409535\\
0.0733102222222222	0.0318337971459694\\
0.0733137777777778	0.0301126064304671\\
0.0733155555555556	0.033806049220622\\
0.0733173333333333	0.0281890824167631\\
0.0733191111111111	0.0298991194078049\\
0.0733226666666667	0.0265113372189082\\
0.0733244444444444	0.0282725447612286\\
0.073328	0.0266836175776143\\
0.0733297777777778	0.028754150190069\\
0.0733351111111111	0.0229993768264275\\
0.0733404444444445	0.0344670025642599\\
0.0733422222222222	0.0307111343158216\\
0.0733457777777778	0.0360908949287869\\
0.0733582222222222	0.0212603716910408\\
0.07336	0.0270661455490253\\
0.0733617777777778	0.0263249498007468\\
0.0733671111111111	0.0287149958793984\\
0.0733688888888889	0.026142877235606\\
0.0733706666666667	0.0316192942402575\\
0.0733742222222222	0.0258697418413522\\
0.0733777777777778	0.029408887224069\\
0.0733795555555556	0.029356506210757\\
0.0733831111111111	0.0255450447368394\\
0.0733866666666667	0.0282712677295265\\
0.0733884444444445	0.0251252585479461\\
0.0733902222222222	0.0258724401827201\\
0.073392	0.024389854053239\\
0.0733955555555556	0.0257932446881813\\
0.0733973333333333	0.024969326002795\\
0.073408	0.0356048860390606\\
0.0734168888888889	0.0206391373937393\\
0.0734186666666667	0.0257809263391922\\
0.0734257777777778	0.0199515475680382\\
0.0734293333333333	0.0217780575129223\\
0.0734346666666667	0.0162421263431846\\
0.07344	0.0269004051927031\\
0.0734417777777778	0.0238416495240999\\
0.0734453333333333	0.0294802021625859\\
0.0734471111111111	0.0272521392224153\\
0.0734506666666667	0.0360307403630575\\
0.0734542222222222	0.0279155922860491\\
0.0734577777777778	0.0318243099560626\\
0.0734613333333334	0.0239441981181079\\
0.0734631111111111	0.0267455865696393\\
0.0734684444444444	0.0180988053181167\\
0.073472	0.027168255331165\\
0.0734737777777778	0.023848890494422\\
0.0734773333333333	0.0263186392196642\\
0.0734791111111111	0.0244872607410662\\
0.0734808888888889	0.0294716968265969\\
0.0734862222222222	0.0234211252591743\\
0.0734915555555556	0.0352523537370914\\
0.0734951111111111	0.0259609840461152\\
0.0734986666666667	0.0289245557099696\\
0.0735022222222222	0.0218164897805196\\
0.0735075555555556	0.0304211664724031\\
0.0735111111111111	0.0239143034209742\\
0.0735128888888889	0.0258657161120848\\
0.0735146666666667	0.0256967111779781\\
0.0735182222222222	0.0350325549754113\\
0.0735217777777778	0.0210530358586679\\
0.0735253333333333	0.0324728232325643\\
0.0735288888888889	0.0226771111742949\\
0.0735306666666667	0.0230729122699717\\
0.0735324444444445	0.0205410523152458\\
0.073536	0.0274739641079578\\
0.0735395555555556	0.0267779569779111\\
0.0735413333333333	0.0300180591985824\\
0.0735431111111111	0.026896700142298\\
0.0735466666666667	0.0292992735012277\\
0.0735484444444444	0.0266064684651187\\
0.0735502222222222	0.0270853494479394\\
0.0735555555555556	0.0197574871834711\\
0.0735573333333333	0.0252716374631884\\
0.0735591111111111	0.0235236662561468\\
0.0735626666666667	0.0304063474269842\\
0.0735662222222222	0.0285117251427504\\
0.073568	0.0300578712431948\\
0.0735751111111111	0.0228295321382249\\
0.0735768888888889	0.0253948235413188\\
0.0735804444444444	0.0166963624229685\\
0.073584	0.0221300788419079\\
0.0735857777777778	0.0187924455850346\\
0.0735893333333333	0.0263002842506415\\
0.0735928888888889	0.0213713274553364\\
0.0735946666666667	0.0236592482186187\\
0.0735982222222222	0.0181824395174967\\
0.0736	0.0221008490156004\\
0.0736017777777778	0.0178997070100386\\
0.0736053333333333	0.030689835426978\\
0.0736071111111111	0.0298873800034476\\
0.0736124444444445	0.0418922855116624\\
0.073616	0.0354390895756302\\
0.0736177777777778	0.0434347500781245\\
0.0736231111111111	0.0279355172187233\\
0.0736248888888889	0.0292377179628239\\
0.0736284444444444	0.021306033235273\\
0.0736408888888889	0.0346204948845922\\
0.0736497777777778	0.0200873320009771\\
0.0736604444444444	0.030577636448806\\
0.0736622222222222	0.0275829938905761\\
0.073664	0.0320053435208605\\
0.0736693333333333	0.0231669132541292\\
0.0736728888888889	0.0318794684628628\\
0.0736746666666667	0.0251383615915649\\
0.0736782222222222	0.031339023560752\\
0.0736817777777778	0.0238552508933869\\
0.0736835555555556	0.0244497958411322\\
0.0736853333333334	0.023283805667955\\
0.0736888888888889	0.0274070103323272\\
0.0736942222222222	0.0204918609116045\\
0.0736977777777778	0.0258904594413376\\
0.0736995555555556	0.0250953859266232\\
0.0737031111111111	0.0274897964591485\\
0.0737066666666667	0.0236813320125623\\
0.0737084444444444	0.0269583163358872\\
0.0737137777777778	0.0197730478003482\\
0.0737191111111111	0.0284741470004942\\
0.0737208888888889	0.0267511792595804\\
0.0737226666666667	0.0286765276948466\\
0.0737262222222222	0.0216167773037952\\
0.0737297777777778	0.027440344165684\\
0.0737333333333333	0.0254634860447709\\
0.0737368888888889	0.0331372800576394\\
0.0737457777777778	0.0236522094146786\\
0.0737475555555556	0.0240705793262139\\
0.0737493333333333	0.0216906184130962\\
0.0737511111111111	0.0240127130324251\\
0.0737546666666667	0.0214695271395063\\
0.0737617777777778	0.0284618213275264\\
0.0737724444444444	0.0155702586309561\\
0.0737777777777778	0.0256658180287501\\
0.0737813333333333	0.0168085963991333\\
0.0737848888888889	0.0275008371036989\\
0.073792	0.0184833777106964\\
0.0737955555555556	0.0198481972877481\\
0.0737973333333334	0.0155041806800987\\
0.0738044444444445	0.026807553535575\\
0.0738062222222222	0.0223807917279744\\
0.0738133333333333	0.0328274610609676\\
0.0738168888888889	0.0297577669420468\\
0.0738222222222222	0.0363555191533972\\
0.073824	0.0308120526309842\\
0.0738257777777778	0.0358577578481631\\
0.0738311111111111	0.0284123196491617\\
0.0738328888888889	0.0300891650772126\\
0.0738382222222222	0.0209316513194788\\
0.0738417777777778	0.0333212577585515\\
0.0738453333333333	0.0312522990608829\\
0.0738471111111111	0.0323900814976469\\
0.0738488888888889	0.0300637395637242\\
0.0738506666666667	0.0305825794403992\\
0.0738524444444444	0.0282276330533845\\
0.073856	0.0284501195620862\\
0.0738577777777778	0.0237645405928323\\
0.0738595555555556	0.0310494507157762\\
0.0738631111111111	0.0273126939046493\\
0.0738666666666667	0.0351271856747807\\
0.0738684444444445	0.0326579142324075\\
0.0738737777777778	0.0411712205291544\\
0.0738755555555556	0.0381940376020568\\
0.0738773333333334	0.0407318336351651\\
0.0738791111111111	0.0406008274954007\\
0.0738897777777778	0.0205709970811257\\
0.0738915555555556	0.0213539183899982\\
0.0738933333333333	0.0185354950630864\\
0.0738968888888889	0.0236975744936198\\
0.0739004444444445	0.0216562031049228\\
0.0739022222222222	0.0262475199284665\\
0.0739128888888889	0.0191139788509558\\
0.0739164444444445	0.0278857964204554\\
0.0739217777777778	0.0324751809415727\\
0.0739271111111111	0.021858849106815\\
0.0739288888888889	0.029330843501859\\
0.0739306666666667	0.0282756372073325\\
0.0739324444444444	0.0301291006162213\\
0.073936	0.0270279923745692\\
0.0739413333333333	0.0376826032318415\\
0.0739466666666667	0.0268109621422935\\
0.0739484444444445	0.0284062410544067\\
0.0739537777777778	0.0178368329148551\\
0.0739555555555556	0.0226705141189787\\
0.0739591111111111	0.0208428120839736\\
0.0739662222222222	0.0279741907757431\\
0.073968	0.0244422874540483\\
0.0739715555555556	0.0299568162083772\\
0.0739786666666667	0.0219217911803679\\
0.073984	0.0272454866837624\\
0.0739893333333334	0.0171625516656898\\
0.0739911111111111	0.01728539884441\\
0.0739946666666667	0.0283501994969559\\
0.0739982222222222	0.0212224004781709\\
0.0740035555555556	0.0280505888071061\\
0.0740088888888889	0.0225364247105381\\
0.0740124444444445	0.0241001822420361\\
0.074016	0.0167238270058227\\
0.0740213333333333	0.0343167268495983\\
0.0740231111111111	0.0308053484697116\\
0.0740248888888889	0.0324191157391082\\
0.0740284444444445	0.0297360244741921\\
0.074032	0.0265827785037099\\
0.0740337777777778	0.0301045046848003\\
0.0740408888888889	0.0199890228715436\\
0.0740462222222222	0.026983726113874\\
0.074048	0.0222627445674314\\
0.0740515555555556	0.0361936680226681\\
0.0740533333333333	0.0315945450365404\\
0.0740551111111111	0.0327041745525108\\
0.0740622222222222	0.0217953142673089\\
0.074064	0.0235583175711409\\
0.0740675555555556	0.0200990451436129\\
0.0740693333333333	0.0233848387111617\\
0.0740728888888889	0.0190383243910795\\
0.0740746666666667	0.0232507876691893\\
0.0740764444444444	0.022348230986361\\
0.0740817777777778	0.0291738229854699\\
0.0740835555555556	0.0282975805646815\\
0.0740871111111111	0.0374806883982003\\
0.0740924444444445	0.0244515414488412\\
0.0740942222222222	0.0287054876622575\\
0.0740977777777778	0.0228959712524265\\
0.0741013333333334	0.0266241133276003\\
0.0741066666666667	0.01774826869755\\
0.0741084444444444	0.0179949886633553\\
0.0741102222222222	0.0165599738042055\\
0.0741191111111111	0.0306562294180295\\
0.0741208888888889	0.0287268870844446\\
0.0741226666666667	0.0296878339916896\\
0.0741244444444445	0.0229972236640663\\
0.0741297777777778	0.0282232754679657\\
0.0741315555555556	0.0259179551908313\\
0.0741351111111111	0.0311574891563297\\
0.0741368888888889	0.027924508874131\\
0.0741386666666667	0.0289194239595618\\
0.0741457777777778	0.0195230377624994\\
0.0741475555555555	0.0204023717575183\\
0.0741493333333333	0.0198875067417796\\
0.0741617777777778	0.0375588502968227\\
0.0741635555555556	0.0300323731605493\\
0.0741671111111111	0.0309294714954619\\
0.0741688888888889	0.0281219375046551\\
0.0741706666666667	0.0284232757437015\\
0.074176	0.0152683638081916\\
0.0741777777777778	0.0154121954120456\\
0.0741795555555556	0.0139837019951083\\
0.0741831111111111	0.0222334669325744\\
0.0741848888888889	0.0205477493518393\\
0.0741937777777778	0.0377847740218984\\
0.0742026666666667	0.0227005545156051\\
0.0742044444444445	0.0254998607918127\\
0.0742062222222222	0.0226155079834134\\
0.0742097777777778	0.0268126062506464\\
0.0742115555555556	0.0259462753145578\\
0.0742186666666667	0.0341360523015533\\
0.0742222222222222	0.0294175555828304\\
0.0742257777777778	0.0333866641709353\\
0.0742275555555556	0.0313591616408387\\
0.0742311111111111	0.0380933282947307\\
0.0742346666666667	0.025768767342654\\
0.0742364444444444	0.0293017603455527\\
0.0742382222222222	0.0275329605351756\\
0.0742417777777778	0.0311404237008316\\
0.0742435555555556	0.0308698694188514\\
0.0742453333333333	0.0318626927801715\\
0.0742471111111111	0.0278797965383074\\
0.0742542222222222	0.0360578440978031\\
0.0742577777777778	0.0272319497529867\\
0.0742595555555556	0.0279415512800953\\
0.0742613333333333	0.0267841003911923\\
0.0742631111111111	0.0306099463845061\\
0.0742666666666667	0.0261877581996897\\
0.0742684444444444	0.0312967669518614\\
0.0742702222222222	0.030721525211189\\
0.074272	0.0340383209381131\\
0.0742737777777778	0.030907254275758\\
0.0742773333333333	0.0350598677875738\\
0.0742826666666667	0.0309941012199012\\
0.0742862222222222	0.0357858290422049\\
0.0742933333333334	0.02854499325219\\
0.0742968888888889	0.031699807815563\\
0.0742986666666667	0.0256368573625705\\
0.0743022222222222	0.0276614965008171\\
0.074304	0.0241059311584392\\
0.0743057777777778	0.0256055725088314\\
0.0743093333333333	0.0181093818517352\\
0.0743146666666667	0.0243577206968504\\
0.0743164444444445	0.0180880534377301\\
0.0743182222222222	0.0214662040242738\\
0.07432	0.0214081274526055\\
0.0743253333333333	0.0265638679467594\\
0.0743271111111111	0.0251373228122982\\
0.0743288888888889	0.0274373736404468\\
0.0743306666666667	0.02469510773121\\
0.074336	0.0333256884419563\\
0.0743377777777778	0.0331854184600984\\
0.0743395555555556	0.0259858113417086\\
0.0743431111111111	0.0316172399280837\\
0.0743573333333333	0.0115505130608497\\
0.0743626666666667	0.0259157902374704\\
0.074368	0.0301427416753679\\
0.0743715555555556	0.0239422000834825\\
0.0743733333333333	0.025210896236262\\
0.0743786666666667	0.0122326384770552\\
0.0743875555555556	0.0294234828757777\\
0.0743911111111111	0.0278644978916577\\
0.0743946666666667	0.036082694250275\\
0.0744	0.0238752816427651\\
0.0744035555555556	0.0304771217241351\\
0.0744071111111111	0.0196904617938072\\
0.0744106666666667	0.0305273422096078\\
0.0744124444444444	0.0248313490759844\\
0.0744142222222222	0.0263874238214164\\
0.074416	0.0240706839917099\\
0.0744195555555556	0.0294148324207132\\
0.0744213333333333	0.0282278093435095\\
0.0744231111111111	0.0352156870053669\\
0.0744302222222222	0.0205028829143926\\
0.0744391111111111	0.0302290982483839\\
0.0744408888888889	0.0298745757621519\\
0.0744444444444445	0.0329957237242081\\
0.074448	0.0212351730434027\\
0.0744497777777778	0.0238747824712552\\
0.0744515555555556	0.0231009310722103\\
0.0744533333333333	0.0242233050146895\\
0.0744568888888889	0.0198670544249551\\
0.0744657777777778	0.0307370212155807\\
0.0744728888888889	0.0211597889888223\\
0.0744782222222222	0.025580524058519\\
0.0744817777777778	0.0206071552157849\\
0.0744835555555556	0.0290022426125972\\
0.0744871111111111	0.0166781986333428\\
0.0744906666666667	0.0223799090803585\\
0.0744924444444444	0.0188856758411061\\
0.0744942222222222	0.0209272083263382\\
0.074496	0.019935632988946\\
0.0744977777777778	0.0227098386587197\\
0.0744995555555556	0.0192838036354979\\
0.0745013333333333	0.0209169188992639\\
0.0745031111111111	0.0150651480620343\\
0.0745048888888889	0.0200183048265707\\
0.0745084444444445	0.0191517339928337\\
0.074512	0.0246591893901184\\
0.0745137777777778	0.0209853028887889\\
0.0745155555555556	0.0213239975565248\\
0.0745191111111111	0.0146666279218557\\
0.0745226666666667	0.0227929136441518\\
0.0745262222222222	0.0221793315790068\\
0.0745315555555556	0.0340072500474736\\
0.0745351111111111	0.0241690481765023\\
0.0745368888888889	0.0270462140389728\\
0.0745404444444445	0.0229054997072052\\
0.0745422222222222	0.024448837768583\\
0.074544	0.0232569289555024\\
0.0745475555555556	0.0321266092156137\\
0.0745493333333333	0.0318859970409431\\
0.0745511111111111	0.0340031204420946\\
0.0745528888888889	0.0322408071552878\\
0.0745564444444445	0.0333684414456842\\
0.07456	0.023669710656756\\
0.0745653333333333	0.0323850464363988\\
0.0745688888888889	0.0266252449778079\\
0.0745706666666667	0.031595816154017\\
0.0745813333333333	0.0171764725643461\\
0.0745848888888889	0.0186794836754269\\
0.0745884444444445	0.0163533093069687\\
0.074592	0.0314511472973933\\
0.0745991111111111	0.0202943298473135\\
0.0746044444444444	0.0268741472026864\\
0.0746062222222222	0.0231953258855402\\
0.0746115555555556	0.0330062123453392\\
0.0746168888888889	0.0261025224162872\\
0.0746186666666667	0.0296523169851549\\
0.0746222222222222	0.0188021695963296\\
0.0746257777777778	0.0326341505568525\\
0.0746293333333334	0.0308577394686619\\
0.0746311111111111	0.0354209412536924\\
0.0746382222222222	0.026246375798018\\
0.07464	0.0294467854087686\\
0.0746453333333333	0.0218360231922172\\
0.0746488888888889	0.0310355746975906\\
0.0746506666666667	0.0290321984765105\\
0.074656	0.0313855726161697\\
0.0746577777777778	0.0276752406943106\\
0.0746595555555556	0.0303612368241048\\
0.0746631111111111	0.0266593694350886\\
0.0746648888888889	0.033857790313398\\
0.0746702222222222	0.0310556318975837\\
0.074672	0.0317187368342078\\
0.0746737777777778	0.027000324515657\\
0.0746791111111111	0.0333532713982238\\
0.0746826666666667	0.0316652689324243\\
0.0746844444444444	0.0329081526087457\\
0.074688	0.024014721829166\\
0.0746897777777778	0.0268329755088013\\
0.0746951111111111	0.0157066963376074\\
0.0746968888888889	0.0223749499585161\\
0.0746986666666667	0.0214863721056573\\
0.074704	0.0279754645617905\\
0.0747075555555556	0.0253340206339786\\
0.0747111111111111	0.0297535882413125\\
0.0747146666666667	0.0265523919215697\\
0.0747182222222222	0.0328283412967317\\
0.0747235555555556	0.0245614209757206\\
0.0747271111111111	0.0260872678035736\\
0.0747306666666667	0.0226118731833115\\
0.0747342222222222	0.0273420584933752\\
0.074736	0.0242007802933942\\
0.0747377777777778	0.0310637602364533\\
0.0747413333333334	0.021407525868999\\
0.0747431111111111	0.0244338336835416\\
0.0747448888888889	0.0230538185559929\\
0.0747466666666667	0.0237383375040987\\
0.0747484444444445	0.0213899843181401\\
0.0747537777777778	0.0274245930549785\\
0.0747555555555556	0.0298703051812707\\
0.0747573333333333	0.0254989602758667\\
0.0747608888888889	0.0293628605977297\\
0.0747626666666667	0.023926442731677\\
0.074768	0.0309285317992301\\
0.0747715555555556	0.0268750836363509\\
0.0747786666666667	0.0340224141479331\\
0.0747804444444445	0.0276490282369232\\
0.0747822222222222	0.0306353102864445\\
0.0747893333333333	0.0231150637083712\\
0.0747946666666667	0.0316901149093109\\
0.0747982222222222	0.0268808806348305\\
0.0748017777777778	0.0298451652305631\\
0.0748035555555556	0.0266362144004987\\
0.0748053333333333	0.0297978673701634\\
0.0748088888888889	0.01923929157076\\
0.0748142222222222	0.0270728901718905\\
0.074816	0.0235650769132446\\
0.0748248888888889	0.0347500588107376\\
0.0748266666666667	0.031933391854283\\
0.0748302222222222	0.0426704478641149\\
0.0748355555555556	0.0280527417138809\\
0.0748373333333333	0.029200581062904\\
0.0748426666666667	0.0262689266267425\\
0.0748444444444445	0.030862919100083\\
0.074848	0.0258141490831447\\
0.0748515555555556	0.032624925934779\\
0.0748533333333333	0.0312419847085025\\
0.0748551111111111	0.0313354280245735\\
0.0748586666666667	0.0288183252848865\\
0.0748604444444445	0.0330061105510511\\
0.074864	0.0267764003484532\\
0.0748675555555556	0.0288993322791758\\
0.0748711111111111	0.0242522279476101\\
0.0748746666666667	0.0288059518590212\\
0.0748764444444444	0.0274041215592415\\
0.0748835555555556	0.0337341508765565\\
0.0748906666666667	0.0235140751546157\\
0.0748924444444445	0.0247222050878777\\
0.0748977777777778	0.0196617599194893\\
0.0749066666666667	0.0351098474917448\\
0.074912	0.029161707354394\\
0.0749155555555556	0.0337365254535363\\
0.0749208888888889	0.0219846347844377\\
0.0749226666666667	0.0329835540563017\\
0.0749297777777778	0.025195954115752\\
0.0749351111111111	0.0330729109660066\\
0.0749386666666667	0.0317374916637128\\
0.0749404444444444	0.0337045044939978\\
0.0749528888888889	0.0118919312317953\\
0.0749564444444445	0.025095198519026\\
0.07496	0.0166896051259131\\
0.0749617777777778	0.0275033055439669\\
0.0749635555555556	0.0260537974028254\\
0.0749671111111111	0.0306055506283927\\
0.0749688888888889	0.0288645499205721\\
0.0749706666666667	0.0318680676725622\\
0.0749724444444445	0.0257838230700287\\
0.0749742222222222	0.0259934311139689\\
0.0749777777777778	0.023363008266721\\
0.0749813333333333	0.032476355360285\\
0.0749831111111111	0.0322849752334706\\
0.0749848888888889	0.0339058879602309\\
0.0749902222222222	0.0249883851842116\\
0.074992	0.0260147141925545\\
0.0749955555555556	0.0193390424955745\\
0.0749991111111111	0.0252021513658854\\
0.0750026666666667	0.0207034533495928\\
0.075008	0.027766108445517\\
0.0750115555555556	0.0269989816348127\\
0.0750133333333333	0.029609160807124\\
0.0750168888888889	0.0254482974966553\\
0.0750186666666667	0.026321509454741\\
0.0750222222222222	0.0215497579863874\\
0.075024	0.0272256440688231\\
0.0750275555555556	0.0183397738978459\\
0.0750293333333333	0.0215679724745136\\
0.0750311111111111	0.017024202329219\\
0.0750346666666667	0.0190661478669455\\
0.0750364444444445	0.0173266039623016\\
0.07504	0.0295513129345018\\
0.0750417777777778	0.0285471980523496\\
0.0750453333333334	0.0333407401053137\\
0.0750471111111111	0.0329540807974125\\
0.0750506666666667	0.0384041096141334\\
0.075056	0.0209998101813672\\
0.0750595555555556	0.0281820586706458\\
0.0750648888888889	0.0246523621948273\\
0.0750666666666667	0.0281212191490352\\
0.075072	0.0187680431030426\\
0.0750755555555556	0.0216308593786598\\
0.0750791111111111	0.0153696958301395\\
0.0750862222222222	0.0284210971216056\\
0.075088	0.0275288766293252\\
0.0750933333333333	0.0258123494737317\\
0.0750986666666667	0.032456483022974\\
0.0751022222222222	0.0318160230212664\\
0.075104	0.0339542020289524\\
0.0751057777777778	0.0313010120611584\\
0.0751075555555556	0.0348912189617564\\
0.0751111111111111	0.0273956766901698\\
0.0751128888888889	0.0295254220773529\\
0.0751164444444445	0.0222693779619931\\
0.0751182222222222	0.0244585090768736\\
0.0751217777777778	0.0196533883873208\\
0.0751253333333333	0.0265586391042413\\
0.0751271111111111	0.0249925683490687\\
0.0751306666666667	0.0279454720076078\\
0.0751377777777778	0.0220588626217276\\
0.0751448888888889	0.0263834780948441\\
0.0751466666666667	0.0211643859496271\\
0.0751502222222222	0.028968170499143\\
0.075152	0.0268611406234765\\
0.0751555555555556	0.0309771699056153\\
0.0751591111111111	0.0248797893768479\\
0.0751644444444445	0.0293039037281732\\
0.0751662222222222	0.025458056074196\\
0.0751697777777778	0.0312895604119736\\
0.0751715555555556	0.0310106512308103\\
0.0751768888888889	0.0184457264822281\\
0.0751804444444444	0.0237649269356525\\
0.0751822222222222	0.0195495616148378\\
0.075184	0.0214253643133603\\
0.0751857777777778	0.0189859451837688\\
0.0751875555555556	0.0192075152951965\\
0.0751893333333333	0.0184344761403646\\
0.0751946666666667	0.0259274964168441\\
0.0751964444444445	0.031071755119979\\
0.0752017777777778	0.0238496274295383\\
0.0752035555555556	0.0276051859990043\\
0.0752071111111111	0.0196446740171639\\
0.0752124444444444	0.027283984102707\\
0.0752177777777778	0.0177932901786489\\
0.0752248888888889	0.0333483396560766\\
0.0752266666666667	0.0297377091933387\\
0.0752302222222222	0.035553071254506\\
0.0752337777777778	0.025303181568176\\
0.0752355555555556	0.0269192367725444\\
0.0752373333333334	0.0241629228785794\\
0.0752391111111111	0.0264538792807537\\
0.0752408888888889	0.0233209474435581\\
0.075248	0.0334016118519803\\
0.0752515555555556	0.0260275119758664\\
0.0752533333333333	0.0269023681807883\\
0.0752568888888889	0.0215025947723524\\
0.0752622222222222	0.0245863968267357\\
0.075264	0.0241109057271043\\
0.0752693333333333	0.0287944924342075\\
0.0752728888888889	0.0215975801039605\\
0.0752782222222222	0.0300079621824287\\
0.07528	0.0227773880223966\\
0.0752817777777778	0.0251189290148988\\
0.0752835555555556	0.0212015003622978\\
0.0752906666666667	0.0248762368111938\\
0.0752924444444444	0.0193766671474903\\
0.0752977777777778	0.0246914782182992\\
0.0752995555555556	0.0196070741760093\\
0.0753013333333333	0.0199917994013185\\
0.0753031111111111	0.0195030680346217\\
0.0753102222222222	0.0218317550163197\\
0.0753137777777778	0.0185374460080131\\
0.0753155555555556	0.0218892528787706\\
0.0753173333333333	0.0206798278904471\\
0.0753226666666667	0.0296753064319864\\
0.0753262222222222	0.0276322106077403\\
0.0753351111111111	0.0411657607272204\\
0.0753368888888889	0.0317517116881336\\
0.0753386666666667	0.0319514905090471\\
0.0753404444444445	0.0308232516987947\\
0.0753422222222222	0.0339771116732245\\
0.0753475555555556	0.0228584545523866\\
0.0753493333333334	0.0257961516250039\\
0.0753528888888889	0.0238517681947124\\
0.0753564444444444	0.0188999628472377\\
0.07536	0.0236821697524006\\
0.0753617777777778	0.0194713722878066\\
0.0753671111111111	0.0240556367031094\\
0.0753688888888889	0.0218376998228041\\
0.0753706666666667	0.02420696836457\\
0.0753724444444445	0.0222694312150942\\
0.075376	0.0281657468296395\\
0.0753795555555556	0.0250203463997194\\
0.0753813333333333	0.0339285640342427\\
0.0753848888888889	0.0254686922909542\\
0.0753884444444445	0.0303179551591319\\
0.0753937777777778	0.022209346487475\\
0.0753955555555555	0.0251282158399679\\
0.0753991111111111	0.0192577820241143\\
0.0754008888888889	0.0199433345469523\\
0.0754026666666667	0.0192147227970559\\
0.0754044444444444	0.0201846578398675\\
0.075408	0.0194449687320453\\
0.0754115555555556	0.0264294868358574\\
0.0754151111111111	0.0203551933197892\\
0.0754186666666667	0.0310312479217112\\
0.0754204444444445	0.0279842951738433\\
0.075424	0.032770014412746\\
0.0754311111111111	0.020237825585043\\
0.0754346666666667	0.0306848619049879\\
0.0754382222222222	0.0223911150108484\\
0.0754435555555556	0.0330367336682875\\
0.0754453333333333	0.0303143420815073\\
0.0754488888888889	0.0340171562224109\\
0.0754506666666667	0.0274933947408983\\
0.0754524444444445	0.0303386273569481\\
0.0754542222222222	0.0270888449362885\\
0.0754595555555556	0.033590843027766\\
0.0754613333333334	0.0292549290064508\\
0.0754631111111111	0.0331103401902866\\
0.0754666666666667	0.026126606986024\\
0.0754702222222222	0.0286034866498175\\
0.075472	0.0266027771780255\\
0.0754737777777778	0.031012743752233\\
0.0754755555555556	0.0285129586646355\\
0.0754808888888889	0.0338007126430249\\
0.0754844444444445	0.0278646019911161\\
0.0754862222222222	0.0291554995422364\\
0.0754915555555556	0.0196103110592531\\
0.0754968888888889	0.0336134291905992\\
0.0754986666666667	0.0311331456260492\\
0.0755004444444445	0.0318211536669964\\
0.0755022222222222	0.0295531295163087\\
0.075504	0.0313065180237644\\
0.0755075555555555	0.0293721825422483\\
0.0755093333333333	0.0312882603692636\\
0.0755111111111111	0.0292078015608699\\
0.0755128888888889	0.0309067809338577\\
0.0755182222222222	0.021351801490681\\
0.0755217777777778	0.0283016867495471\\
0.0755235555555556	0.0271874524679045\\
0.0755253333333333	0.0272483607460494\\
0.0755271111111111	0.0288822793368167\\
0.0755288888888889	0.0277616278850057\\
0.0755306666666667	0.0285064083075207\\
0.0755324444444445	0.0244424908127996\\
0.0755342222222222	0.0256561339835681\\
0.075536	0.0254451703664071\\
0.0755395555555556	0.0278281086202941\\
0.0755431111111111	0.0233692117355284\\
0.0755484444444444	0.0295220998700119\\
0.0755502222222222	0.0238171552973491\\
0.075552	0.0277666649542468\\
0.0755537777777778	0.0247870929795839\\
0.0755555555555556	0.0251254403744649\\
0.0755591111111111	0.0201764673044625\\
0.0755626666666667	0.0274327649052354\\
0.0755662222222222	0.0173614861812285\\
0.0755697777777778	0.0201995540970127\\
0.0755733333333334	0.026192885835356\\
0.0755751111111111	0.0234700580770305\\
0.0755768888888889	0.0303376585772929\\
0.0755804444444445	0.0280761851337013\\
0.0755857777777778	0.0346415593445292\\
0.0755946666666667	0.0206045075621771\\
0.0755964444444444	0.0244864947640031\\
0.0756017777777778	0.01679805376821\\
0.0756053333333333	0.0242353155136075\\
0.0756071111111111	0.0235136954080043\\
0.0756088888888889	0.0248304654956097\\
0.0756106666666667	0.018959010428672\\
0.0756177777777778	0.0307678567370941\\
0.0756195555555556	0.0232610694403161\\
0.0756213333333333	0.0288203017867419\\
0.0756231111111111	0.0285236099963105\\
0.0756248888888889	0.0342509468551235\\
0.0756284444444444	0.0294892617508171\\
0.075632	0.0314185512467494\\
0.0756373333333333	0.0223668186900462\\
0.0756391111111111	0.027938260714488\\
0.0756444444444445	0.0206311908957007\\
0.0756462222222222	0.0220996566312984\\
0.0756515555555556	0.0273677797276169\\
0.0756533333333334	0.02080913749893\\
0.0756586666666667	0.0291442482934422\\
0.0756622222222222	0.0244822776357859\\
0.075664	0.0268447376759629\\
0.0756657777777778	0.0243590809074606\\
0.0756675555555556	0.0286055222760465\\
0.0756711111111111	0.027810948096543\\
0.0756746666666667	0.0284638789641007\\
0.0756764444444445	0.0260928263686548\\
0.07568	0.0296549427311548\\
0.0756888888888889	0.0177416980416087\\
0.0756906666666667	0.0236962520776093\\
0.0756924444444445	0.0227669493104539\\
0.075696	0.0280102764421131\\
0.0756977777777778	0.0274158211151027\\
0.0756995555555556	0.0286162718802735\\
0.0757031111111111	0.0247635842923658\\
0.0757048888888889	0.0258960165058015\\
0.0757084444444444	0.0232446657488313\\
0.0757102222222222	0.0242466074185526\\
0.0757137777777778	0.018333621723864\\
0.0757173333333333	0.0231837718093324\\
0.0757191111111111	0.0180015714230938\\
0.0757226666666667	0.0226851895545448\\
0.0757244444444445	0.0203168603255557\\
0.075728	0.0241263740635965\\
0.0757315555555556	0.019631271382119\\
0.0757368888888889	0.0278803312675632\\
0.0757386666666667	0.0267894595742131\\
0.075744	0.0414492783416126\\
0.0757475555555556	0.0363095591266608\\
0.0757493333333333	0.0328510461404947\\
0.0757511111111111	0.0350825588704809\\
0.0757546666666667	0.0283994172800495\\
0.0757564444444445	0.0287348428679865\\
0.0757617777777778	0.0201054180867956\\
0.0757688888888889	0.0280340572443302\\
0.0757706666666667	0.0265771828272436\\
0.0757742222222222	0.0307307621798121\\
0.0757777777777778	0.0239319294146255\\
0.0757795555555556	0.0250910785030832\\
0.0757831111111111	0.0190102624925128\\
0.0757902222222222	0.0337820591001897\\
0.0757955555555556	0.0319448481034246\\
0.0757973333333333	0.0353188306051989\\
0.0758008888888889	0.0315266147545991\\
0.0758026666666667	0.0319567589886181\\
0.0758044444444445	0.0295256530183422\\
0.0758062222222222	0.0340840906414536\\
0.0758097777777778	0.0280550765992859\\
0.0758115555555555	0.0314843813451849\\
0.0758133333333333	0.0246126193609876\\
0.0758168888888889	0.0245641849055875\\
0.0758186666666667	0.0198076167155346\\
0.0758222222222222	0.0295704874615727\\
0.075824	0.0261621960179292\\
0.0758275555555556	0.0280668855764478\\
0.0758293333333333	0.0265374989634087\\
0.0758311111111111	0.0308339178309001\\
0.07584	0.019074782569419\\
0.0758417777777778	0.0199870036883809\\
0.0758435555555556	0.0198676142816716\\
0.0758453333333333	0.0163876154960871\\
0.0758524444444444	0.0249408631961475\\
0.0758542222222222	0.0229587134927324\\
0.0758577777777778	0.0279211018959393\\
0.0758595555555556	0.020658507505195\\
0.0758631111111111	0.0312445253056389\\
0.0758648888888889	0.0275479777593794\\
0.0758702222222222	0.0343345861608124\\
0.0758737777777778	0.0256718409223036\\
0.0758755555555556	0.026671108856216\\
0.0758808888888889	0.0198095071709187\\
0.0758826666666667	0.0199358282889472\\
0.0758844444444444	0.0286912937793017\\
0.075888	0.0210802342828876\\
0.0758915555555556	0.031169387564714\\
0.0758951111111111	0.0280847783241393\\
0.0758968888888889	0.0290742642713938\\
0.0759022222222222	0.0184152047767009\\
0.075904	0.0197413506950675\\
0.0759057777777778	0.0150831047565933\\
0.0759111111111111	0.0224461357929805\\
0.0759146666666667	0.0186448270673552\\
0.0759182222222222	0.0298931363275231\\
0.0759217777777778	0.0227534028391379\\
0.0759235555555555	0.0228514466670343\\
0.0759253333333333	0.0198956751466877\\
0.0759288888888889	0.0214711062623767\\
0.0759306666666667	0.0138631321466108\\
0.0759342222222222	0.0221387548549996\\
0.0759377777777778	0.019399589493332\\
0.0759448888888889	0.0356949450901961\\
0.0759502222222222	0.0319482891353596\\
0.0759537777777778	0.0413277926789825\\
0.0759573333333333	0.0330873408450429\\
0.0759591111111111	0.0350918751782438\\
0.0759608888888889	0.0342199165845803\\
0.0759626666666667	0.035830805959039\\
0.0759697777777778	0.0218800133146073\\
0.0759751111111111	0.0328152125659577\\
0.0759786666666667	0.0262319087637886\\
0.0759804444444445	0.0277669797798611\\
0.0759857777777778	0.0206435139799708\\
0.0759893333333334	0.0259543714130679\\
0.0759911111111111	0.0237688589513893\\
0.076	0.0332506718122111\\
0.0760017777777778	0.0314143845336136\\
0.0760053333333333	0.0429762890882029\\
0.0760088888888889	0.0375533731485998\\
0.0760106666666667	0.0436897608347883\\
0.0760231111111111	0.0190655588436345\\
0.0760248888888889	0.0217760010892841\\
0.0760266666666667	0.0170020110873498\\
0.0760355555555556	0.0259998096263448\\
0.0760426666666667	0.0158570500090796\\
0.0760497777777778	0.0257414586208808\\
0.0760515555555556	0.023447091113683\\
0.0760568888888889	0.0303177476345392\\
0.0760604444444445	0.0209060983932405\\
0.0760657777777778	0.0315068871412956\\
0.0760693333333333	0.0271578515412306\\
0.0760764444444444	0.0340199103345416\\
0.07608	0.0257927701829274\\
0.0760817777777778	0.031252670516093\\
0.0760871111111111	0.0207188216169204\\
0.0760906666666667	0.0253775289535477\\
0.0760924444444445	0.0195622749003001\\
0.0760995555555556	0.03080850132234\\
0.0761013333333334	0.0291430489204741\\
0.0761031111111111	0.0311903053663399\\
0.0761137777777778	0.0219082527271665\\
0.0761173333333333	0.027263104498818\\
0.0761244444444444	0.017868498267981\\
0.0761297777777778	0.0296349861010528\\
0.0761315555555556	0.0221616405595631\\
0.0761333333333333	0.022274181092344\\
0.0761368888888889	0.0311073784804994\\
0.0761422222222222	0.0215105308548929\\
0.076144	0.0240986182975443\\
0.0761493333333333	0.0187384356379643\\
0.0761546666666667	0.0338754385871015\\
0.0761653333333333	0.0261821665025705\\
0.0761671111111111	0.0278135269136577\\
0.0761688888888889	0.0223745541423895\\
0.0761706666666667	0.0245677721386277\\
0.0761742222222222	0.0177945989585999\\
0.076176	0.0233846848269985\\
0.0761777777777778	0.0218547944218102\\
0.0761795555555556	0.0255525198872403\\
0.0761813333333334	0.0250665518972864\\
0.0761848888888889	0.035641494857794\\
0.0761866666666667	0.0287589064808317\\
0.0761902222222222	0.0303607076603156\\
0.076192	0.030286586758876\\
0.0762008888888889	0.0159580213856564\\
0.0762044444444445	0.0222741727728176\\
0.076208	0.0192891367893867\\
0.0762133333333333	0.0314758922832389\\
0.0762151111111111	0.0299586624767611\\
0.0762222222222222	0.0392889227741837\\
0.0762328888888889	0.0197204753157393\\
0.0762346666666667	0.0211241586966237\\
0.0762364444444444	0.0178463415673997\\
0.0762382222222222	0.01988543068357\\
0.07624	0.0183396921886907\\
0.0762471111111111	0.0293085763695029\\
0.0762488888888889	0.0274560049367367\\
0.0762506666666667	0.0318103510487698\\
0.0762577777777778	0.0266257422246337\\
0.0762613333333333	0.0306685814069925\\
0.0762648888888889	0.0242698988650299\\
0.0762684444444444	0.0324093366532678\\
0.0762791111111111	0.0174628140356914\\
0.0762826666666667	0.0209200853187342\\
0.0762844444444445	0.0193179668779447\\
0.0762933333333334	0.0354410325159949\\
0.0762951111111111	0.0329600601197551\\
0.0762968888888889	0.0330311601788885\\
0.0762986666666667	0.0354996679696592\\
0.0763128888888889	0.0157069658793845\\
0.0763182222222222	0.025005283749567\\
0.07632	0.0227432356003267\\
0.0763271111111111	0.0383999693323724\\
0.0763324444444445	0.0242760806551391\\
0.0763395555555555	0.0292542147486179\\
0.0763413333333333	0.029204291240054\\
0.0763448888888889	0.0264484291934331\\
0.0763484444444444	0.0326404159226787\\
0.0763537777777778	0.0264966544205502\\
0.0763608888888889	0.0348611056893651\\
0.0763626666666667	0.0321425483117005\\
0.0763644444444445	0.0348955955714972\\
0.0763662222222222	0.0286276881760833\\
0.0763697777777778	0.0331424297072932\\
0.0763733333333333	0.0308163083071855\\
0.0763768888888889	0.0387172577773298\\
0.0763822222222222	0.0355244461186224\\
0.0763875555555556	0.0449128542437911\\
0.0763946666666667	0.0251308022266178\\
0.0763964444444445	0.0295911949410557\\
0.0763982222222222	0.0213815388564299\\
0.0764071111111111	0.0356554220541629\\
0.0764088888888889	0.0351155172600552\\
0.0764106666666667	0.0373660955430709\\
0.076416	0.0278213890509304\\
0.0764177777777778	0.0322527909708483\\
0.0764231111111111	0.0257225730235913\\
0.0764284444444444	0.0335996382719946\\
0.0764337777777778	0.0292871001767269\\
0.0764355555555556	0.0310795071544152\\
0.0764373333333333	0.0264615729746285\\
0.0764391111111111	0.0286802973221094\\
0.0764426666666667	0.0210926880241075\\
0.0764462222222222	0.0249530733408053\\
0.0764497777777778	0.0224456678135541\\
0.0764551111111111	0.0249870171238913\\
0.0764586666666667	0.027661780523977\\
0.0764604444444444	0.0264140030562721\\
0.0764622222222222	0.0267417826510979\\
0.076464	0.022994395287342\\
0.0764675555555556	0.0321617685171915\\
0.0764693333333333	0.0299948859510445\\
0.0764711111111111	0.0315114719255384\\
0.0764728888888889	0.0255348329944337\\
0.0764764444444445	0.0297473953787546\\
0.0764817777777778	0.0236692950748517\\
0.0764906666666667	0.0150899563662894\\
0.0764942222222222	0.0245851893701779\\
0.0764977777777778	0.0227860962566734\\
0.0765013333333333	0.027135636509035\\
0.0765048888888889	0.0228176541201974\\
0.0765066666666667	0.0231749178825634\\
0.076512	0.0148530552132298\\
0.0765208888888889	0.0319961044184237\\
0.0765244444444445	0.0265859676632011\\
0.076528	0.0391914935290558\\
0.0765351111111111	0.0244586549778953\\
0.0765368888888889	0.0262097034272443\\
0.0765422222222222	0.0210785096521048\\
0.0765457777777778	0.0241544846164818\\
0.0765475555555556	0.0212242782667201\\
0.0765528888888889	0.0248575211726047\\
0.0765546666666667	0.0246358485358611\\
0.0765564444444445	0.0312125650112895\\
0.0765582222222222	0.0311337019213621\\
0.0765635555555556	0.0218666510647189\\
0.0765653333333333	0.0219973489183776\\
0.0765724444444444	0.0340315586387912\\
0.0765742222222222	0.0332184253133892\\
0.0765777777777778	0.0372992739539253\\
0.0765813333333333	0.0246196122850503\\
0.0765831111111111	0.0269374561745153\\
0.0765848888888889	0.0220464570106099\\
0.0765866666666667	0.0231544352581564\\
0.076592	0.0200509342229454\\
0.0765973333333334	0.0308182975762858\\
0.0766062222222222	0.024419335077177\\
0.0766097777777778	0.0276830737066697\\
0.0766115555555556	0.026135955999315\\
0.0766133333333333	0.0263526317593362\\
0.0766151111111111	0.0247169278102353\\
0.0766168888888889	0.0285616034376777\\
0.0766204444444445	0.0238718703944799\\
0.076624	0.0256293682109218\\
0.0766257777777778	0.0220805597791755\\
0.0766275555555556	0.024403904034926\\
0.0766293333333333	0.0218129498894439\\
0.0766311111111111	0.023341492837928\\
0.0766328888888889	0.0229628940804078\\
0.0766346666666667	0.0243008274373042\\
0.0766364444444445	0.0189960095035965\\
0.0766382222222222	0.0252797835893833\\
0.07664	0.0216723390637129\\
0.0766417777777778	0.0267613839091647\\
0.0766471111111111	0.0221634573791772\\
0.0766488888888889	0.0251486657571095\\
0.0766542222222222	0.0200662957121595\\
0.076656	0.0229541989033441\\
0.0766595555555556	0.0210677639236583\\
0.0766648888888889	0.0320719394701793\\
0.0766684444444445	0.0257866681696304\\
0.0766702222222222	0.0288493967143056\\
0.0766773333333333	0.0223208625715429\\
0.0766844444444444	0.0351431550220717\\
0.0766862222222222	0.0331651644079952\\
0.076688	0.0366986028716587\\
0.0766933333333333	0.0283913545990528\\
0.0766986666666667	0.0320223673547182\\
0.0767022222222222	0.0231059250762954\\
0.076704	0.0332148071309946\\
0.0767182222222222	0.0151830352012787\\
0.0767235555555556	0.0291997713882068\\
0.0767253333333333	0.0291063914877738\\
0.0767271111111111	0.024489521482143\\
0.0767288888888889	0.0268305144044002\\
0.0767324444444445	0.0195206420820178\\
0.0767377777777778	0.0322053922445024\\
0.0767395555555556	0.0287807001830973\\
0.0767431111111111	0.0357934405933512\\
0.0767448888888889	0.0318680310924126\\
0.0767466666666667	0.0349965747958003\\
0.0767555555555555	0.0192565913906882\\
0.0767662222222222	0.0385233377363364\\
0.0767715555555556	0.0263092345541356\\
0.0767751111111111	0.0315027443890924\\
0.0767786666666667	0.0203230701420387\\
0.0767822222222222	0.0283221901034746\\
0.076784	0.0272396437022185\\
0.0767875555555556	0.0313058701914087\\
0.0767911111111111	0.0269266523605548\\
0.0767946666666667	0.0281735934773283\\
0.0767964444444444	0.0279456231323406\\
0.0767982222222222	0.0326367091393129\\
0.0768017777777778	0.0310918163311629\\
0.0768035555555556	0.0337737715926738\\
0.0768071111111111	0.0233927809359021\\
0.0768124444444445	0.0327977724823854\\
0.0768142222222222	0.0311869706455459\\
0.0768177777777778	0.0317469104794845\\
0.0768213333333334	0.0237797965664004\\
0.0768231111111111	0.025630118310705\\
0.0768284444444444	0.0160477033152149\\
0.0768391111111111	0.0251075506040154\\
0.0768408888888889	0.0241347802643442\\
0.0768444444444445	0.0288640137217492\\
0.0768462222222222	0.0259975924058085\\
0.076848	0.0274851369536165\\
0.0768497777777778	0.0246300204374636\\
0.0768515555555556	0.0314096264003119\\
0.0768568888888889	0.0239843196158792\\
0.0768604444444445	0.0270256225351733\\
0.076864	0.0248244351481939\\
0.0768675555555556	0.0310258455900388\\
0.0768693333333333	0.0295634844925512\\
0.0768711111111111	0.0332933365188987\\
0.07688	0.0217340499377265\\
0.0768888888888889	0.0304774274691569\\
0.0768924444444445	0.0228688532234914\\
0.0768942222222222	0.0283442290215576\\
0.076896	0.0230611278909001\\
0.0769048888888889	0.0313290671235253\\
0.0769066666666667	0.0307934000500338\\
0.076912	0.0363527252628125\\
0.0769208888888889	0.0222090621205537\\
0.0769262222222222	0.0271227635935745\\
0.0769315555555556	0.0244634750590988\\
0.0769333333333334	0.0260483829992526\\
0.0769351111111111	0.0240197382597992\\
0.0769386666666667	0.0282303145180914\\
0.0769422222222222	0.020860334958031\\
0.0769457777777778	0.0259851784705142\\
0.0769493333333333	0.0234011547999694\\
0.0769582222222222	0.0344580923284213\\
0.07696	0.0335775064316138\\
0.0769635555555556	0.0448450001959147\\
0.0769671111111111	0.0305669457952396\\
0.0769688888888889	0.0320406355686278\\
0.0769724444444445	0.0284923157078412\\
0.076976	0.0317226515826761\\
0.0769813333333333	0.0227088437939366\\
0.0769848888888889	0.0312160874953763\\
0.0769866666666667	0.0282698812724367\\
0.0769884444444444	0.0326807019502757\\
0.076992	0.0305151129537616\\
0.0769937777777778	0.0335106723591973\\
0.0770008888888889	0.0248234763176581\\
0.0770026666666667	0.0268555180006584\\
0.0770044444444445	0.026067126456684\\
0.0770062222222222	0.0261747899043603\\
0.077008	0.0305171469734785\\
0.0770097777777778	0.0270754771622134\\
0.0770133333333334	0.0344229747494498\\
0.0770151111111111	0.0342896024511298\\
0.0770168888888889	0.0357616487328297\\
0.0770257777777778	0.0232988283573147\\
0.0770275555555556	0.0238680765041246\\
0.0770293333333333	0.0234980346944059\\
0.0770328888888889	0.0272403867433511\\
0.0770346666666667	0.0260043206562167\\
0.07704	0.0328444415446212\\
0.0770453333333333	0.0287166672316484\\
0.0770488888888889	0.03205444208556\\
0.0770524444444445	0.0199718524386418\\
0.077056	0.0296866185724153\\
0.0770595555555556	0.0242965434859236\\
0.0770613333333333	0.0253041957645729\\
0.0770684444444444	0.0331332882575943\\
0.0770702222222222	0.0323461521921991\\
0.077072	0.0324656559866854\\
0.0770737777777778	0.0314696339247477\\
0.0770755555555556	0.032953941656779\\
0.0770791111111111	0.0270129511152151\\
0.0770808888888889	0.0274706009291304\\
0.0770862222222222	0.0219222201858525\\
0.0770897777777778	0.027714068838092\\
0.0770933333333333	0.022206427737829\\
0.0771022222222222	0.030566671499477\\
0.0771075555555556	0.0233049226364094\\
0.0771093333333333	0.0254723323660236\\
0.0771111111111111	0.0239972635336404\\
0.0771164444444445	0.0321382588963872\\
0.07712	0.030738804415699\\
0.0771217777777778	0.0315323913481751\\
0.0771288888888889	0.0217842674935449\\
0.0771324444444444	0.0224790226282686\\
0.077136	0.0183357406289433\\
0.0771431111111111	0.0279851966396153\\
0.0771448888888889	0.0274350244165267\\
0.0771466666666667	0.028029734383134\\
0.0771502222222222	0.0251916925327693\\
0.077152	0.0255792135252718\\
0.0771555555555556	0.0207167652625948\\
0.0771573333333333	0.0279854761382687\\
0.0771608888888889	0.0222206842042223\\
0.0771626666666667	0.025844605569803\\
0.0771697777777778	0.0176119378876913\\
0.0771733333333333	0.0313193546313754\\
0.0771751111111111	0.0300984383076692\\
0.0771786666666667	0.0363788431739075\\
0.0771804444444444	0.0335580624127591\\
0.077184	0.039603963648241\\
0.0771893333333333	0.0201480713479916\\
0.0771946666666667	0.025070114984341\\
0.0771964444444445	0.0223795951164869\\
0.0772	0.02516044456891\\
0.0772017777777778	0.021919806490078\\
0.0772035555555556	0.0237994428035083\\
0.0772071111111111	0.0170042715868415\\
0.0772106666666667	0.0186071353417738\\
0.0772124444444444	0.0182220966925228\\
0.077216	0.0256093200810217\\
0.0772195555555556	0.0245670906670398\\
0.0772231111111111	0.0288932756062884\\
0.0772248888888889	0.024392747246727\\
0.077232	0.0328536179617334\\
0.0772355555555556	0.0265462012703939\\
0.0772373333333334	0.0311850016161317\\
0.0772426666666667	0.0239589404580335\\
0.0772444444444444	0.0248827069455127\\
0.0772462222222222	0.0247666062493902\\
0.077248	0.0175328198572801\\
0.0772533333333333	0.0251914582261991\\
0.0772551111111111	0.022069662118007\\
0.0772586666666667	0.0285606575556634\\
0.077264	0.0258414657164842\\
0.0772675555555556	0.0287223594056205\\
0.0772711111111111	0.0198209344120413\\
0.0772746666666667	0.0237149985432384\\
0.07728	0.020092011310212\\
0.0772835555555555	0.0258469481942421\\
0.0772871111111111	0.0249243773889255\\
0.0772888888888889	0.0265072843826428\\
0.0772924444444444	0.021766958457368\\
0.077296	0.029904225351387\\
0.0772995555555556	0.0231910093737219\\
0.0773013333333333	0.0328139086022845\\
0.0773102222222222	0.0189671571704418\\
0.0773137777777778	0.0232900399699134\\
0.0773208888888889	0.0163427320820672\\
0.0773297777777778	0.03160092347976\\
0.0773351111111111	0.0237436226131802\\
0.0773368888888889	0.0301071690801241\\
0.0773404444444445	0.0243136414935306\\
0.0773457777777778	0.0291017120670983\\
0.0773493333333334	0.0220305648797039\\
0.0773582222222222	0.0337741440280184\\
0.0773617777777778	0.0302432205991181\\
0.0773635555555556	0.0338665339942219\\
0.0773671111111111	0.0209379290092878\\
0.0773688888888889	0.0251146430106946\\
0.0773706666666667	0.0225545338312891\\
0.0773724444444444	0.0237476341241782\\
0.077376	0.0234931684747283\\
0.0773795555555556	0.0336186435080893\\
0.0773831111111111	0.0252538987270854\\
0.0773848888888889	0.0270445317895254\\
0.0773866666666667	0.0248710249235416\\
0.0773884444444445	0.0264674341355607\\
0.077392	0.0176486834331218\\
0.0773973333333333	0.0242751258728195\\
0.0773991111111111	0.0225222632643944\\
0.0774026666666667	0.0276298113793552\\
0.0774044444444444	0.0238749153407615\\
0.0774115555555556	0.0323751055040719\\
0.0774133333333333	0.0246137479666837\\
0.0774151111111111	0.0255401301686222\\
0.0774186666666667	0.0209732917500279\\
0.077424	0.0255626672897876\\
0.0774275555555556	0.0193531087757626\\
0.0774311111111111	0.0247139285735795\\
0.0774346666666667	0.0203004541760098\\
0.0774364444444444	0.0216396161003429\\
0.07744	0.0176096504295548\\
0.0774435555555556	0.0242469974965365\\
0.0774471111111111	0.0208491449226364\\
0.0774506666666667	0.0233739537914174\\
0.0774524444444445	0.0217369193346854\\
0.0774613333333333	0.0359664138824317\\
0.0774631111111111	0.0324426752828221\\
0.0774684444444445	0.041526874662287\\
0.0774737777777778	0.0282266137915168\\
0.0774755555555556	0.0298756222464171\\
0.0774808888888889	0.0254715089266735\\
0.0774826666666667	0.0271737516662422\\
0.0774862222222222	0.0209636502000226\\
0.077488	0.0243742117215617\\
0.0774897777777778	0.0211060684477314\\
0.0774933333333333	0.0251086912211656\\
0.0774968888888889	0.0190064945173788\\
0.077504	0.0254138455973137\\
0.0775075555555556	0.0228120108182464\\
0.0775093333333333	0.0253968192005986\\
0.0775128888888889	0.0233012182541533\\
0.0775164444444444	0.0300212390520562\\
0.0775182222222222	0.0255689823333401\\
0.0775235555555556	0.027643871438801\\
0.0775271111111111	0.020530019795781\\
0.0775288888888889	0.0218000073001384\\
0.0775306666666667	0.0201294268406089\\
0.0775342222222222	0.0236394989939371\\
0.077536	0.0229572517774183\\
0.0775377777777778	0.0261918727497145\\
0.0775395555555556	0.0245211550289556\\
0.0775448888888889	0.029462102297319\\
0.0775484444444444	0.0209594511465241\\
0.077552	0.0295079771828486\\
0.0775537777777778	0.022986266996911\\
0.0775573333333333	0.0311973249080758\\
0.0775644444444445	0.0220530727640601\\
0.077568	0.0288047289850394\\
0.0775697777777778	0.0258695715241269\\
0.0775715555555556	0.0262322827774346\\
0.0775733333333333	0.0256843494464236\\
0.0775768888888889	0.0308321041017098\\
0.0775786666666667	0.0261621425852503\\
0.0775822222222222	0.0315126993961461\\
0.077584	0.0249797501818797\\
0.0775857777777778	0.0276107250535148\\
0.0775875555555556	0.0257297495374527\\
0.0775928888888889	0.0336096733816041\\
0.0775946666666667	0.0318931942807766\\
0.0775964444444444	0.0340585384414297\\
0.0776	0.0259290006305206\\
0.0776071111111111	0.0349680152982526\\
0.0776088888888889	0.0332395119479549\\
0.0776106666666667	0.0376979124483297\\
0.0776124444444445	0.037241599218375\\
0.0776142222222222	0.0410647154740939\\
0.0776195555555556	0.0291812843898053\\
0.0776213333333333	0.0308252565363542\\
0.0776248888888889	0.0214217708105654\\
0.0776355555555556	0.0350891844148929\\
0.0776373333333333	0.0340297971456714\\
0.0776408888888889	0.0380183363523185\\
0.0776497777777778	0.0251919418625156\\
0.0776533333333334	0.0298310842275946\\
0.0776551111111111	0.0268842021469345\\
0.0776604444444444	0.029749291956819\\
0.0776657777777778	0.0229505081049888\\
0.0776675555555556	0.0231286744561184\\
0.0776693333333333	0.0188937979477717\\
0.0776746666666667	0.024435506702\\
0.0776782222222222	0.0194437906412059\\
0.0776817777777778	0.0235464470586792\\
0.0776835555555556	0.0208492832418179\\
0.0776853333333333	0.0270524312278911\\
0.0776924444444445	0.0187152453807691\\
0.0776942222222222	0.0269023365111609\\
0.0776995555555555	0.0166256998881442\\
0.0777048888888889	0.0239688111766634\\
0.0777084444444444	0.020412115031293\\
0.0777173333333333	0.0361756522250539\\
0.0777315555555556	0.0201939742854117\\
0.0777333333333333	0.0203694692885671\\
0.0777351111111111	0.0146356781431616\\
0.0777386666666667	0.0241550764214892\\
0.0777404444444444	0.0192912482358974\\
0.0777422222222222	0.0210573551119181\\
0.077744	0.0191870100376159\\
0.0777475555555556	0.0222942717093163\\
0.0777493333333333	0.0221762068925203\\
0.0777511111111111	0.0272155536605647\\
0.0777528888888889	0.0258258446663594\\
0.0777582222222222	0.0359325172910805\\
0.07776	0.0349363530415881\\
0.0777617777777778	0.0359149359501496\\
0.0777706666666667	0.021101043028876\\
0.0777742222222222	0.0279027172763529\\
0.0777777777777778	0.0207897797183332\\
0.0777848888888889	0.0276051617321184\\
0.0777866666666667	0.0206726094835014\\
0.0777902222222222	0.0258858625939518\\
0.077792	0.0306358569734822\\
0.0777955555555556	0.0215680622518235\\
0.0777973333333333	0.0252049779171704\\
0.0777991111111111	0.0237392915598415\\
0.0778026666666667	0.0271703110135657\\
0.0778044444444445	0.0231797316820208\\
0.077808	0.030633879818928\\
0.0778151111111111	0.0235324138565639\\
0.0778168888888889	0.0254655505613358\\
0.0778186666666667	0.0192668194817782\\
0.0778257777777778	0.0231736683610684\\
0.0778275555555556	0.0223375248794574\\
0.0778328888888889	0.0323145982629288\\
0.07784	0.0272043480281285\\
0.0778435555555556	0.029799194939865\\
0.0778471111111111	0.0250136526045346\\
0.0778488888888889	0.0257820835531628\\
0.0778524444444444	0.0187372690322542\\
0.0778542222222222	0.023251115304147\\
0.0778577777777778	0.0167262096436582\\
0.0778613333333333	0.0217908862472189\\
0.0778648888888889	0.018062375250793\\
0.0778702222222222	0.0263725876219646\\
0.077872	0.0242074348311279\\
0.0778773333333334	0.0339362032575946\\
0.0778808888888889	0.0293128724163933\\
0.0778826666666667	0.0297318615572343\\
0.0778844444444445	0.0280164043175339\\
0.0778862222222222	0.0286675474536001\\
0.0778915555555556	0.0244676903521216\\
0.0778951111111111	0.0224086640104328\\
0.0779004444444444	0.030911531718522\\
0.077904	0.0293122933393831\\
0.0779075555555556	0.0365808900474541\\
0.0779111111111111	0.0293010069858881\\
0.0779128888888889	0.0309589298081327\\
0.0779146666666667	0.0282495054488245\\
0.07792	0.0317372588936665\\
0.0779217777777778	0.030643187568961\\
0.0779235555555556	0.0351718120565001\\
0.0779288888888889	0.0309109257173751\\
0.0779324444444444	0.0337249847976787\\
0.0779342222222222	0.0302035835521813\\
0.077936	0.0305115811567387\\
0.0779377777777778	0.027258932032294\\
0.0779395555555556	0.0307023589840064\\
0.0779431111111111	0.0241909412472077\\
0.0779448888888889	0.0256604804136164\\
0.0779484444444445	0.0223925720505892\\
0.0779502222222222	0.0259838561332383\\
0.077952	0.0240112064764226\\
0.0779573333333334	0.0318048997903181\\
0.0779626666666667	0.0246447501838461\\
0.0779644444444444	0.0314936288899583\\
0.077968	0.0246970441428426\\
0.0779697777777778	0.0254892450906551\\
0.0779733333333333	0.0191019992791658\\
0.0779768888888889	0.0237212407608494\\
0.0779786666666667	0.0193715169131012\\
0.0779857777777778	0.0273709863018895\\
0.0779875555555556	0.0230202607961193\\
0.0779911111111111	0.0288526200926522\\
0.0779928888888889	0.0190341223616964\\
0.0779964444444445	0.02688369908527\\
0.0779982222222222	0.0216771710591271\\
0.0780035555555556	0.0293797675226264\\
0.0780088888888889	0.0210702282669782\\
0.0780106666666667	0.0229296217166186\\
0.0780124444444444	0.0223754839124659\\
0.0780177777777778	0.0272525762503183\\
0.0780213333333333	0.019808964741849\\
0.0780266666666667	0.0300350622982397\\
0.0780391111111111	0.0165460990111416\\
0.0780444444444444	0.0290551305293838\\
0.078048	0.0255483666175233\\
0.0780515555555556	0.0324059777952529\\
0.0780586666666667	0.0158694664499627\\
0.0780622222222222	0.0200844885807195\\
0.078064	0.0114422502943397\\
0.0780693333333334	0.0202150529951226\\
0.0780711111111111	0.0196782349638802\\
0.07808	0.035231718978904\\
0.0780817777777778	0.035124369530547\\
0.0780853333333333	0.0301420411302093\\
0.0780924444444445	0.0370262640550503\\
0.0780995555555556	0.027529655274791\\
0.0781013333333333	0.0320301473620171\\
0.0781031111111111	0.0248717651423566\\
0.0781102222222222	0.0337800749280406\\
0.0781191111111111	0.0212296601910855\\
0.0781208888888889	0.0271514461197423\\
0.0781244444444444	0.0247746292108783\\
0.078128	0.0291956556850764\\
0.0781297777777778	0.0285502191212976\\
0.0781333333333333	0.034010860109535\\
0.0781351111111111	0.0334649881455637\\
0.0781386666666667	0.0420071917098489\\
0.0781422222222222	0.0323093550916214\\
0.078144	0.0397767774554231\\
0.0781475555555556	0.0270334675233213\\
0.0781546666666667	0.020632649217485\\
0.0781582222222222	0.0239354262711943\\
0.07816	0.0196867983277848\\
0.0781653333333333	0.028072084303058\\
0.0781671111111111	0.0245251692898506\\
0.0781706666666667	0.0276247866408318\\
0.0781777777777778	0.0120274929631325\\
0.0781831111111111	0.023945755417468\\
0.0781848888888889	0.0204577606616898\\
0.0781902222222222	0.0302526703722001\\
0.078192	0.026026114131557\\
0.0781937777777778	0.0261468010756556\\
0.0781955555555556	0.02960992927652\\
0.0781973333333333	0.0270032722149949\\
0.0781991111111111	0.0307855694833052\\
0.0782044444444444	0.0267037738307213\\
0.0782062222222222	0.0309006645581514\\
0.078208	0.0307088896014769\\
0.0782097777777778	0.0351597921222837\\
0.0782133333333333	0.02547623975793\\
0.0782151111111111	0.033351601768756\\
0.0782204444444445	0.0210171451052138\\
0.078224	0.0229122688235468\\
0.0782257777777778	0.0197701132493759\\
0.0782328888888889	0.0359288416785676\\
0.0782346666666667	0.035321767717447\\
0.0782364444444444	0.0391212770151382\\
0.0782417777777778	0.0290142919730325\\
0.0782435555555556	0.0305855809558825\\
0.0782471111111111	0.0225384630550909\\
0.0782506666666667	0.0286367188344417\\
0.0782577777777778	0.0169748699339356\\
0.0782631111111111	0.0243098922074197\\
0.0782666666666667	0.0187165877726898\\
0.0782702222222222	0.0301600172739107\\
0.0782773333333333	0.0189305910326663\\
0.0782791111111111	0.022322356226581\\
0.0782826666666667	0.0196150642728713\\
0.078288	0.0306038081251359\\
0.0782897777777778	0.0266706638856094\\
0.0782915555555556	0.0328161092047128\\
0.0782951111111111	0.0267702214071621\\
0.0782968888888889	0.0283207675606837\\
0.0782986666666667	0.0248771182814194\\
0.0783004444444445	0.0259042365179148\\
0.0783057777777778	0.0206970191967885\\
0.0783093333333333	0.0274814197880299\\
0.0783111111111111	0.0263828596909919\\
0.0783128888888889	0.0285718536670971\\
0.0783164444444444	0.0268405193005722\\
0.0783217777777778	0.0324568565628428\\
0.0783235555555556	0.0291039722390153\\
0.0783253333333333	0.0303909846463922\\
0.0783342222222222	0.0175639186135831\\
0.0783377777777778	0.0263738277012677\\
0.0783413333333333	0.0202528420021349\\
0.0783466666666667	0.0305927815526277\\
0.0783484444444444	0.0285856962086403\\
0.0783555555555556	0.0416451464311182\\
0.0783591111111111	0.0270839228640729\\
0.0783608888888889	0.0273282424156778\\
0.0783644444444445	0.019734772848719\\
0.0783662222222222	0.0199770796964223\\
0.0783715555555556	0.0177531173762485\\
0.0783786666666667	0.0296680528919444\\
0.0783804444444444	0.0283551827024656\\
0.0783857777777778	0.034239836040442\\
0.0783911111111111	0.0235467742137412\\
0.0783946666666667	0.0271583325809417\\
0.0783982222222222	0.0215826172371453\\
0.0784	0.0322067917993677\\
0.0784035555555556	0.0230283580685932\\
0.0784053333333333	0.0250720743648504\\
0.0784071111111111	0.0194986040859144\\
0.0784088888888889	0.0208046433814106\\
0.0784124444444445	0.0145520767898078\\
0.0784266666666667	0.0303729338172101\\
0.0784284444444444	0.0293871408423812\\
0.078432	0.0337553706416152\\
0.0784391111111111	0.0241482745544178\\
0.0784408888888889	0.0232086526889913\\
0.0784426666666667	0.02522987536083\\
0.0784462222222222	0.0175647096615364\\
0.0784515555555556	0.0242471093948045\\
0.0784533333333333	0.0223107955240952\\
0.0784551111111111	0.0298520739753305\\
0.0784568888888889	0.0278020069833211\\
0.0784604444444444	0.0346846602916653\\
0.078464	0.0238510360145323\\
0.0784675555555556	0.0275435150504875\\
0.0784693333333333	0.0229314849041701\\
0.0784728888888889	0.0299792452331042\\
0.0784746666666667	0.0284280436456414\\
0.0784817777777778	0.0375907265942602\\
0.0784888888888889	0.0308933417499503\\
0.0784924444444444	0.0361085039118728\\
0.078496	0.0287878822033763\\
0.0784977777777778	0.0323050663565467\\
0.0785013333333333	0.0304176963889484\\
0.0785031111111111	0.034356089206041\\
0.0785066666666667	0.0328431280445654\\
0.0785084444444445	0.0396045534270304\\
0.078512	0.0358935600712535\\
0.0785191111111111	0.0437930691057926\\
0.0785262222222222	0.0250524701505755\\
0.0785368888888889	0.0377641950381518\\
0.0785404444444444	0.0359489858965357\\
0.0785422222222222	0.0376958237874343\\
0.0785493333333333	0.0289880678516711\\
0.0785528888888889	0.0312932375636853\\
0.0785546666666667	0.0276559204339301\\
0.0785564444444445	0.0298600629733591\\
0.0785582222222222	0.0296298528497502\\
0.07856	0.0335100214986464\\
0.0785617777777778	0.0333324238596332\\
0.0785635555555556	0.0339638409667113\\
0.0785653333333333	0.0305002919852077\\
0.0785688888888889	0.0366714532803248\\
0.0785706666666667	0.0307980693816757\\
0.0785724444444444	0.0310418168589713\\
0.0785777777777778	0.0237118749559629\\
0.0785813333333333	0.0271057907700376\\
0.0785831111111111	0.0256750582064755\\
0.0785848888888889	0.0301660207391522\\
0.0785884444444445	0.0276309953200579\\
0.078592	0.030621327305697\\
0.0785973333333334	0.024231302466077\\
0.0786044444444444	0.0364316836474004\\
0.078608	0.0296516486197663\\
0.0786097777777778	0.0329085689315579\\
0.0786115555555556	0.0300603693019862\\
0.0786133333333333	0.0301407553453406\\
0.078624	0.0130893253301126\\
0.0786275555555556	0.025651597053594\\
0.0786311111111111	0.0221806430430833\\
0.0786346666666667	0.0253776899989153\\
0.0786364444444445	0.024537043854536\\
0.0786382222222222	0.0247021117443336\\
0.07864	0.0181423347434237\\
0.0786417777777778	0.0184004760955715\\
0.0786453333333333	0.0132107538331505\\
0.0786471111111111	0.0172583812027061\\
0.0786488888888889	0.0150746937941641\\
0.0786542222222222	0.0315887186184876\\
0.078656	0.0282219520515204\\
0.0786613333333333	0.0386824887046277\\
0.0786684444444445	0.021440931347867\\
0.0786702222222222	0.0228156613917748\\
0.0786737777777778	0.0188843544415513\\
0.0786773333333333	0.0228315020990735\\
0.0786844444444444	0.0256562012352864\\
0.0786862222222222	0.022824997696676\\
0.0786897777777778	0.0331102056957402\\
0.0786933333333333	0.0242533072745445\\
0.0786968888888889	0.0190755340048052\\
0.0787111111111111	0.0405169482249079\\
0.0787146666666667	0.0280965257950953\\
0.0787164444444444	0.0282144391078054\\
0.0787182222222222	0.0252959470792505\\
0.07872	0.0254210650413569\\
0.0787235555555556	0.0198707860826646\\
0.0787324444444444	0.0301033913582623\\
0.0787342222222222	0.0284945654714308\\
0.0787377777777778	0.0305707882181699\\
0.0787395555555556	0.0258342446659164\\
0.0787413333333333	0.0275389625588088\\
0.0787431111111111	0.0245516035711225\\
0.0787448888888889	0.0282215165083142\\
0.0787484444444445	0.0253415412107344\\
0.0787502222222222	0.028810377805579\\
0.0787555555555556	0.0218056313231615\\
0.0787573333333333	0.0232579968700287\\
0.0787591111111111	0.0191737580465708\\
0.0787608888888889	0.0232201119798996\\
0.0787644444444444	0.0203434675516151\\
0.078768	0.0254487397979583\\
0.0787697777777778	0.0248658470089708\\
0.0787715555555556	0.0273345937321554\\
0.0787733333333333	0.0235661771853868\\
0.0787751111111111	0.0251876855051344\\
0.0787786666666667	0.0214886919626643\\
0.078784	0.0277639867631888\\
0.0787875555555556	0.0173287126316475\\
0.0787911111111111	0.0248050139641543\\
0.0787928888888889	0.0241250529921866\\
0.0787946666666667	0.029283636990687\\
0.0787964444444444	0.0275473841609925\\
0.0788	0.0296957926690666\\
0.0788088888888889	0.0211548109583105\\
0.0788142222222222	0.0264797622891448\\
0.0788195555555556	0.0339427209184784\\
0.0788213333333333	0.0332872680201504\\
0.0788231111111111	0.0339553658141895\\
0.0788284444444445	0.0253794534085841\\
0.078832	0.029573982394413\\
0.0788355555555556	0.0205127074103866\\
0.0788373333333333	0.02738579630329\\
0.0788391111111111	0.0246761519370966\\
0.0788408888888889	0.0253392300551628\\
0.0788462222222222	0.0112235369342142\\
0.0788497777777778	0.0231823882057626\\
0.0788515555555556	0.0228364361804171\\
0.0788533333333333	0.0243922550226223\\
0.0788551111111111	0.0232480263899689\\
0.0788568888888889	0.0290434663989796\\
0.0788586666666667	0.0289786237969427\\
0.078864	0.0184262968177327\\
0.0788711111111111	0.034883883707531\\
0.0788746666666667	0.0309912058668805\\
0.0788764444444444	0.0346660901406504\\
0.0788853333333333	0.0228928428770183\\
0.0788871111111111	0.0208010358450245\\
0.078896	0.0379165737955681\\
0.0789048888888889	0.0243744237194203\\
0.0789084444444444	0.0263006985952023\\
0.078912	0.0162037355998833\\
0.0789155555555556	0.0244555824320313\\
0.0789173333333333	0.02305921601719\\
0.0789191111111111	0.0326783169511684\\
0.0789208888888889	0.0325508324906812\\
0.0789262222222222	0.0274555993826214\\
0.078928	0.0283708051925171\\
0.0789297777777778	0.0269768214957642\\
0.0789333333333333	0.0329071063869066\\
0.0789404444444445	0.0202117869435105\\
0.0789475555555556	0.0305723849413969\\
0.0789493333333333	0.0300366008412083\\
0.0789511111111111	0.0331441649896665\\
0.0789546666666667	0.027981901453591\\
0.0789564444444444	0.0283506652442245\\
0.0789617777777778	0.0141281135199471\\
0.0789653333333333	0.0205946463562034\\
0.0789671111111111	0.0196982264367614\\
0.0789706666666667	0.0264762896391963\\
0.0789742222222222	0.0213596459455879\\
0.0789777777777778	0.0286249839469025\\
0.0789795555555556	0.0245847826806429\\
0.0789813333333333	0.0263454564455896\\
0.0789831111111111	0.0250110302522126\\
0.0789848888888889	0.0290799976377745\\
0.0789902222222222	0.0212253550711072\\
0.078992	0.0235675986636133\\
0.0789937777777778	0.0229160649798159\\
0.0790008888888889	0.0309016520447531\\
0.0790026666666667	0.0265405583784169\\
0.0790044444444445	0.031155500389414\\
0.0790115555555556	0.0198811681326526\\
0.0790133333333334	0.0259448788963693\\
0.0790168888888889	0.0225948889355093\\
0.0790222222222222	0.0336411911866119\\
0.0790257777777778	0.0232854548790645\\
0.0790275555555556	0.025992331860317\\
0.0790293333333333	0.0230124266681373\\
0.0790328888888889	0.0286509361185812\\
0.0790346666666667	0.0240667116213816\\
0.0790364444444445	0.0289023791996676\\
0.07904	0.0263286675596713\\
0.0790435555555556	0.0310243719448188\\
0.0790488888888889	0.0223387862191136\\
0.0790506666666667	0.0228333537488035\\
0.079056	0.0174181181424767\\
0.0790595555555555	0.0259680216004846\\
0.0790631111111111	0.0208387667417931\\
0.079072	0.0282489993943744\\
0.0790755555555556	0.0173438738283499\\
0.0790791111111111	0.0277494549629254\\
0.0790826666666667	0.0218097466958918\\
0.0790862222222222	0.03221071435422\\
0.0790897777777778	0.0300472580872697\\
0.0790915555555556	0.032524254903312\\
0.0790933333333333	0.0306832546138106\\
0.0790968888888889	0.042059526959578\\
0.0791075555555556	0.0268844830639406\\
0.0791128888888889	0.0321022392534812\\
0.0791146666666667	0.0225413759772017\\
0.0791217777777778	0.0307267013157181\\
0.0791253333333334	0.0285762138160661\\
0.0791288888888889	0.03201913960756\\
0.0791324444444444	0.0276974821620195\\
0.0791342222222222	0.0294702492935196\\
0.0791377777777778	0.0254948845340732\\
0.0791413333333333	0.0311161638875279\\
0.0791431111111111	0.0282664299327093\\
0.0791448888888889	0.034767443427573\\
0.0791466666666667	0.0293558532617549\\
0.0791537777777778	0.0199067072240814\\
0.0791555555555556	0.0227537415412443\\
0.0791573333333333	0.0172393123669674\\
0.0791608888888889	0.0239061854494542\\
0.0791626666666667	0.0228862802339999\\
0.0791662222222222	0.027726018990899\\
0.079168	0.0253838646698386\\
0.0791715555555556	0.0299409803155782\\
0.0791768888888889	0.0265090087925191\\
0.0791822222222222	0.0328280824088054\\
0.0791875555555556	0.0241257619262331\\
0.0791911111111111	0.0308381891780555\\
0.0791928888888889	0.0260024773228773\\
0.0791946666666667	0.031062751053414\\
0.0791964444444445	0.0270626268956266\\
0.0791982222222222	0.0279199130419228\\
0.0792	0.0276478823769075\\
0.0792017777777778	0.0309470245347113\\
0.0792035555555556	0.0281822072816861\\
0.0792071111111111	0.0369336401870304\\
0.0792088888888889	0.036703436193439\\
0.0792124444444444	0.0279913589187716\\
0.0792142222222222	0.0282054359836058\\
0.0792195555555556	0.0217460903717349\\
0.0792213333333333	0.0306780161306474\\
0.0792248888888889	0.0262938024103696\\
0.0792266666666667	0.0225207591140696\\
0.0792302222222222	0.0277073893805685\\
0.079232	0.0274624541915393\\
0.0792337777777778	0.0303786100571167\\
0.0792355555555556	0.0291693870332855\\
0.0792373333333334	0.0335850106205342\\
0.0792408888888889	0.0261461173479402\\
0.0792426666666667	0.0268829626892279\\
0.0792444444444445	0.0247720364288479\\
0.0792497777777778	0.0351709571304012\\
0.0792533333333333	0.0316360363043629\\
0.0792551111111111	0.0341212130015309\\
0.0792568888888889	0.031109263313859\\
0.0792586666666667	0.0313498471753601\\
0.0792622222222222	0.0249004288410059\\
0.0792657777777778	0.0272343230912161\\
0.0792675555555556	0.0234222579334323\\
0.0792782222222222	0.0342907358895287\\
0.0792817777777778	0.0267386481488562\\
0.0792835555555556	0.0283060168616517\\
0.0792888888888889	0.0205613019413532\\
0.079296	0.0287624128093764\\
0.0793013333333333	0.0235970630478903\\
0.0793031111111111	0.0238170805188447\\
0.0793066666666667	0.035440045589872\\
0.0793102222222222	0.0308721300587066\\
0.079312	0.0339663428140752\\
0.0793155555555556	0.0300056903980995\\
0.0793173333333334	0.0316415707021495\\
0.0793208888888889	0.018275787814626\\
0.0793262222222222	0.0238134263977756\\
0.0793297777777778	0.0210243141043763\\
0.0793315555555556	0.0244233296797049\\
0.0793351111111111	0.0235305225943504\\
0.0793368888888889	0.0238602849427021\\
0.0793404444444445	0.0178493364930998\\
0.0793422222222222	0.0206929547241783\\
0.0793457777777778	0.0171057453512628\\
0.0793511111111111	0.0233284120805754\\
0.0793528888888889	0.0231817506598604\\
0.0793564444444445	0.0283723817855018\\
0.0793582222222222	0.0241072323057405\\
0.07936	0.0313417591214219\\
0.0793617777777778	0.0292758348854091\\
0.0793653333333333	0.0341708149682265\\
0.0793688888888889	0.0291138777660788\\
0.0793706666666667	0.0336771446815282\\
0.0793777777777778	0.0227694234890983\\
0.0793795555555556	0.0239545583010742\\
0.0793813333333333	0.0196074429218133\\
0.0793866666666667	0.0276792268410048\\
0.0793884444444445	0.0250673308697507\\
0.079392	0.0308014047565784\\
0.0793937777777778	0.0274213771616567\\
0.0793955555555556	0.0283313135721627\\
0.0793991111111111	0.0271896312915325\\
0.0794008888888889	0.0301057306947621\\
0.0794044444444444	0.0174824979558703\\
0.0794097777777778	0.0216137585704833\\
0.0794133333333333	0.0200066683997079\\
0.0794168888888889	0.0246670528696369\\
0.0794222222222222	0.0216676497581632\\
0.079424	0.0218198812860771\\
0.0794257777777778	0.0183047987323723\\
0.0794311111111111	0.0253839425381811\\
0.0794328888888889	0.0217602485968465\\
0.0794364444444444	0.0316531023300829\\
0.07944	0.0232672929061124\\
0.0794417777777778	0.0238086279518285\\
0.0794453333333333	0.0220121476254992\\
0.0794471111111111	0.0245205968130945\\
0.0794488888888889	0.0204800957298743\\
0.0794506666666667	0.0235116695359877\\
0.0794542222222222	0.0216620447288773\\
0.0794577777777778	0.0259978591000599\\
0.0794595555555556	0.0251796763266029\\
0.0794631111111111	0.0306118669538427\\
0.0794684444444445	0.0188085281487262\\
0.0794737777777778	0.0236587818856495\\
0.0794755555555555	0.0191128334847172\\
0.0794791111111111	0.0265897963393689\\
0.0794826666666667	0.0192644943336618\\
0.0794844444444444	0.0249023808325073\\
0.0794862222222222	0.0248385473289053\\
0.0794915555555556	0.0346020893067291\\
0.0794951111111111	0.0282036326648736\\
0.0794968888888889	0.0336970598602514\\
0.079504	0.0185249774040416\\
0.0795057777777778	0.0208908158370102\\
0.0795075555555556	0.0177847198888105\\
0.0795128888888889	0.0312555294126358\\
0.0795164444444444	0.025002100603593\\
0.0795217777777778	0.0288067311554447\\
0.0795253333333333	0.0219513021638863\\
0.0795288888888889	0.028435637670748\\
0.0795306666666667	0.0262300240243265\\
0.079536	0.0293470026856391\\
0.0795395555555556	0.0273400153770104\\
0.0795413333333334	0.0276589534424507\\
0.0795431111111111	0.0275484933506354\\
0.0795448888888889	0.0283166828672255\\
0.0795466666666667	0.0232714689903063\\
0.0795502222222222	0.0246780741202942\\
0.079552	0.0237181476126435\\
0.0795537777777778	0.0249440292505202\\
0.0795555555555556	0.0224236786104424\\
0.0795573333333333	0.0249883940604113\\
0.0795608888888889	0.0185572024777095\\
0.0795644444444444	0.0254322121485187\\
0.0795662222222222	0.0209338784022126\\
0.0795697777777778	0.0228678319651047\\
0.0795733333333333	0.0187900083608542\\
0.0795751111111111	0.0188628877410026\\
0.0795768888888889	0.0219687788198994\\
0.0795804444444445	0.0189789732333508\\
0.0795822222222222	0.0218181581893848\\
0.079584	0.0209257457895412\\
0.0795946666666667	0.03395876583702\\
0.0795964444444444	0.0293706305167456\\
0.0796	0.0341711023867066\\
0.0796035555555556	0.0327739201797749\\
0.0796071111111111	0.0223566256447248\\
0.0796106666666667	0.033488521319963\\
0.0796142222222222	0.0244250909724042\\
0.079616	0.0297276128934962\\
0.0796195555555556	0.0226825874471129\\
0.0796213333333333	0.023615091424147\\
0.0796231111111111	0.021655351313714\\
0.0796248888888889	0.0235183744242778\\
0.0796266666666667	0.0231967118272687\\
0.0796284444444444	0.0260574735206512\\
0.0796302222222222	0.0207970951137916\\
0.0796337777777778	0.0241766551094526\\
0.0796355555555556	0.0213368976045806\\
0.0796408888888889	0.0259350115483623\\
0.0796444444444445	0.0222673291919673\\
0.0796462222222222	0.0224889745614978\\
0.079648	0.0310698599698696\\
0.0796515555555556	0.0248054863345393\\
0.0796533333333334	0.0316404421549363\\
0.0796604444444445	0.0213787136919862\\
0.0796622222222222	0.0245471717002831\\
0.0796657777777778	0.0208820225618706\\
0.0796693333333333	0.0272780760902777\\
0.0796728888888889	0.0234117007359479\\
0.0796782222222222	0.0271726698246002\\
0.0796817777777778	0.0207634867183761\\
0.0796853333333333	0.0257799966271829\\
0.0796871111111111	0.0209110690405556\\
0.0796906666666667	0.0282767657997786\\
0.0796924444444445	0.0212715754648689\\
0.0796942222222222	0.0237834440052415\\
0.0796977777777778	0.0200797588427617\\
0.0797013333333333	0.0248024714198543\\
0.0797031111111111	0.0217392052378854\\
0.0797048888888889	0.0257081139556498\\
0.0797084444444444	0.0248769791421482\\
0.0797102222222222	0.0311065872269183\\
0.0797137777777778	0.0275779988343919\\
0.0797155555555556	0.0285785099504819\\
0.0797208888888889	0.0223605940529772\\
0.0797262222222222	0.0315453205693752\\
0.079728	0.0279083209795269\\
0.0797297777777778	0.0289002256186028\\
0.0797315555555556	0.0249811562433866\\
0.0797351111111111	0.030486145657229\\
0.0797386666666667	0.0351140626742243\\
0.0797422222222222	0.0324199396593069\\
0.0797475555555556	0.0406524980681508\\
0.0797528888888889	0.0283545496026827\\
0.0797546666666667	0.0299815160161191\\
0.0797582222222222	0.0184295758394955\\
0.07976	0.0214957398795314\\
0.0797706666666667	0.0367948957063892\\
0.0797724444444445	0.0367481159023932\\
0.0797742222222222	0.0403292479189835\\
0.0797848888888889	0.0261760679001173\\
0.0797866666666667	0.0274956153485909\\
0.0797884444444444	0.0250298271572962\\
0.0797937777777778	0.0350485928325556\\
0.0798026666666667	0.023667006693984\\
0.0798044444444445	0.0253755258292345\\
0.0798097777777778	0.0172073383078365\\
0.0798151111111111	0.0212220811740597\\
0.0798168888888889	0.018293946340496\\
0.0798204444444444	0.0236424044307439\\
0.0798222222222222	0.0232117198262236\\
0.079824	0.0240297365278319\\
0.0798257777777778	0.0202092210942846\\
0.0798293333333333	0.0225778751135854\\
0.0798328888888889	0.017710630416391\\
0.07984	0.0278364268326283\\
0.0798417777777778	0.0244638024868579\\
0.0798435555555556	0.0250101660531816\\
0.0798453333333334	0.0244823190067609\\
0.0798488888888889	0.0309106494348443\\
0.0798506666666667	0.030770803053089\\
0.079856	0.0197148121630534\\
0.0798595555555556	0.0207176698779409\\
0.0798613333333333	0.0178975985794851\\
0.0798631111111111	0.0211624515754436\\
0.0798648888888889	0.0187989513879116\\
0.0798666666666667	0.0209857799024692\\
0.0798684444444445	0.0174967277946913\\
0.0798737777777778	0.0227103963742079\\
0.0798773333333333	0.0178324770000192\\
0.0798791111111111	0.0178904880162971\\
0.0798844444444445	0.0279100014317567\\
0.0798862222222222	0.0231157792881044\\
0.0798897777777778	0.0360591326013314\\
0.0798915555555555	0.0350055418113564\\
0.0798933333333333	0.0364738507270113\\
0.0798951111111111	0.0355978462148313\\
0.0798968888888889	0.0386868706571839\\
0.079904	0.0223095735684648\\
0.0799057777777778	0.0275486488787811\\
0.0799075555555556	0.0235663220302836\\
0.0799093333333333	0.0240585023438288\\
0.0799111111111111	0.0206923893558633\\
0.0799182222222222	0.0337892812852411\\
0.0799217777777778	0.019836771124713\\
0.0799253333333333	0.0297554664546282\\
0.0799288888888889	0.0209234110249522\\
0.0799306666666667	0.0239882890151488\\
0.0799324444444444	0.0193382009723535\\
0.079936	0.0293726095978511\\
0.0799395555555556	0.0259114572529777\\
0.0799413333333333	0.0328002312363716\\
0.0799555555555556	0.0188172580303057\\
0.0799573333333334	0.0201252958304047\\
0.0799591111111111	0.0193743300798573\\
0.0799662222222222	0.034127245168095\\
0.0799733333333333	0.0269444468143191\\
0.0799768888888889	0.0347094535471246\\
0.0799804444444445	0.0269165215514117\\
0.0799857777777778	0.0213034637151561\\
0.0799875555555556	0.0282709421842182\\
0.0799928888888889	0.0193307750194936\\
0.0799946666666667	0.0221437320023672\\
0.0799982222222222	0.020443018314074\\
0.0800035555555555	0.0273786205566164\\
0.0800053333333333	0.0224521211206845\\
0.0800106666666667	0.0319118666778219\\
0.0800142222222222	0.0285862095552597\\
0.0800195555555556	0.0317249925733671\\
0.0800213333333333	0.0298244838298103\\
0.0800284444444445	0.020987410984828\\
0.0800408888888889	0.0362227302808326\\
0.0800444444444444	0.0318012219882154\\
0.080048	0.0326037615662993\\
0.0800515555555556	0.0285180738026948\\
0.0800551111111111	0.0352660242433607\\
0.0800604444444445	0.0276817441251632\\
0.080064	0.0290617810589523\\
0.0800711111111111	0.0254202516441419\\
0.0800728888888889	0.0267666104995418\\
0.0800764444444445	0.0229530527526076\\
0.0800782222222222	0.0238857209033089\\
0.08008	0.0208476764623317\\
0.0800835555555556	0.0242553960869813\\
0.0800853333333333	0.0215603285056752\\
0.0800942222222222	0.0328083853093649\\
0.080096	0.0299910904718067\\
0.0800977777777778	0.0334504783467534\\
0.0801066666666667	0.019554810748044\\
0.0801102222222222	0.0213815804990966\\
0.080112	0.0211786368182647\\
0.0801155555555556	0.0246306174818923\\
0.0801173333333333	0.024471672472172\\
0.0801191111111111	0.0263809143599721\\
0.0801208888888889	0.0235194451469464\\
0.0801244444444444	0.0307836528044288\\
0.0801262222222222	0.0256985563613547\\
0.0801297777777778	0.0311926659144293\\
0.0801315555555556	0.0242483894767013\\
0.0801368888888889	0.0349368801245609\\
0.0801404444444445	0.0253929900357419\\
0.080144	0.0273206461728519\\
0.0801457777777778	0.0212353266458456\\
0.0801475555555556	0.0239174161922467\\
0.0801493333333334	0.0195107794536289\\
0.0801511111111111	0.0252175578248797\\
0.0801564444444444	0.0199983571038343\\
0.0801617777777778	0.029764706962932\\
0.0801671111111111	0.0191036446545415\\
0.0801688888888889	0.0229888929862548\\
0.0801742222222222	0.0191471965551466\\
0.0801795555555556	0.0265636423179349\\
0.0801813333333333	0.0198794910613678\\
0.0801848888888889	0.0280094237810712\\
0.0801884444444445	0.0210580901425843\\
0.0801902222222222	0.0244061941214265\\
0.0801937777777778	0.0142456710816697\\
0.0801955555555556	0.017679740504989\\
0.0801973333333333	0.0147008060640208\\
0.0802008888888889	0.0234002108318961\\
0.0802044444444444	0.0166773977453116\\
0.0802151111111111	0.0344868597628529\\
0.0802168888888889	0.0313557246215604\\
0.080224	0.0361514902952295\\
0.0802293333333333	0.0304197751434492\\
0.0802328888888889	0.0288600254707819\\
0.0802346666666667	0.0296102546791218\\
0.0802382222222222	0.0226830670983623\\
0.0802417777777778	0.0328756974825271\\
0.0802435555555556	0.0281975176980057\\
0.0802453333333333	0.0314475718151585\\
0.0802524444444445	0.020756787252921\\
0.080256	0.0282005661580396\\
0.0802577777777778	0.0213580276561331\\
0.0802595555555556	0.0214697861607283\\
0.0802613333333334	0.0262832762437787\\
0.0802631111111111	0.0247236073292668\\
0.080272	0.0415123858817464\\
0.0802755555555556	0.0311924164396465\\
0.0802791111111111	0.0380673946692893\\
0.0802826666666667	0.0218572974422516\\
0.0802844444444445	0.0224905986159662\\
0.0802862222222222	0.0195186917574652\\
0.0802897777777778	0.0207261231083845\\
0.0802933333333333	0.0244241541434002\\
0.0802951111111111	0.0227871089608115\\
0.0802986666666667	0.0262128275192564\\
0.0803004444444445	0.0244389279485471\\
0.0803022222222222	0.0289129550679082\\
0.080304	0.0287413515911229\\
0.0803057777777778	0.0295304252790423\\
0.0803111111111111	0.0143204881102584\\
0.0803146666666667	0.0225624229666011\\
0.0803182222222222	0.0185294681552556\\
0.0803235555555556	0.0334617413861327\\
0.0803271111111111	0.0309254788641486\\
0.0803324444444445	0.0382579972697142\\
0.0803377777777778	0.0290402376277683\\
0.0803413333333333	0.0330576238441739\\
0.0803466666666667	0.0260590516033963\\
0.0803484444444444	0.0340519462441972\\
0.080352	0.0220328170155652\\
0.0803573333333333	0.0265839015147473\\
0.0803591111111111	0.021673757710819\\
0.0803662222222222	0.0325244993279237\\
0.080368	0.0312186206847411\\
0.0803715555555556	0.0359012987548779\\
0.0803751111111111	0.0301166002792307\\
0.0803768888888889	0.0309101615072423\\
0.0803786666666667	0.0251504344650211\\
0.0803822222222222	0.0292380705360274\\
0.080384	0.0265107919540233\\
0.0803857777777778	0.0266393589639824\\
0.0803893333333333	0.0173864774091184\\
0.0803964444444445	0.0284840470069527\\
0.0804	0.02215018929143\\
0.0804035555555556	0.0316011799275402\\
0.0804088888888889	0.0180004784715627\\
0.0804106666666667	0.0199709724831723\\
0.0804142222222222	0.0175485900205254\\
0.0804213333333333	0.0279432036884283\\
0.0804248888888889	0.0307828075966621\\
0.0804266666666667	0.0287011860754542\\
0.0804284444444444	0.0300756462931939\\
0.080432	0.0215382637289105\\
0.0804337777777778	0.0230539670414137\\
0.0804355555555556	0.0192620334264453\\
0.0804373333333333	0.023937315322872\\
0.0804391111111111	0.0229480343788596\\
0.0804462222222222	0.0316930514664486\\
0.080448	0.0297710195768865\\
0.0804515555555556	0.0386828859299644\\
0.0804675555555556	0.0169206807490081\\
0.0804711111111111	0.0292728582294794\\
0.0804746666666667	0.0258268655808438\\
0.08048	0.0357903214377568\\
0.0804817777777778	0.0299220000916714\\
0.0804871111111111	0.0402613291748542\\
0.080496	0.0234257858846633\\
0.0804977777777778	0.0261427601814719\\
0.0804995555555556	0.0223066560711601\\
0.0805013333333333	0.0226723206237835\\
0.0805031111111111	0.0210160151950682\\
0.080512	0.0307406301947473\\
0.0805155555555556	0.0291602712614665\\
0.0805173333333333	0.0294141393493948\\
0.0805244444444445	0.0233138110949561\\
0.0805262222222222	0.027212161970279\\
0.0805297777777778	0.0222665058863113\\
0.0805333333333333	0.0297659528199835\\
0.0805404444444444	0.0184921010251984\\
0.0805422222222222	0.0192954091921571\\
0.0805457777777778	0.014101980242381\\
0.0805475555555556	0.018609381533559\\
0.0805493333333333	0.0180470119060176\\
0.0805546666666667	0.0322436877519483\\
0.0805582222222222	0.0296484806286259\\
0.08056	0.0317333315260916\\
0.0805635555555556	0.0269264097958843\\
0.0805653333333333	0.0277993041055261\\
0.0805706666666667	0.0214334100602429\\
0.0805742222222222	0.024163390653754\\
0.0805795555555556	0.0153451696565921\\
0.0805831111111111	0.0259043124995199\\
0.0805866666666667	0.021888762232806\\
0.0805884444444445	0.0276962861459983\\
0.0805902222222222	0.0272330043724668\\
0.0805937777777778	0.0334168583218998\\
0.0805973333333334	0.02213422989905\\
0.0805991111111111	0.0227320390473788\\
0.0806008888888889	0.021282721620267\\
0.0806044444444445	0.0230064947963483\\
0.0806115555555556	0.0337548856069889\\
0.0806133333333333	0.031428467325476\\
0.0806168888888889	0.0365888994203817\\
0.0806186666666667	0.030598869876152\\
0.0806204444444444	0.0314442527333728\\
0.080624	0.0243498571372327\\
0.0806257777777778	0.0318847084370876\\
0.0806293333333333	0.0281936826345218\\
0.0806328888888889	0.0307211854664174\\
0.0806346666666667	0.0281245465177619\\
0.0806382222222222	0.0337143434035425\\
0.08064	0.0327923150849506\\
0.0806417777777778	0.0412691199155352\\
0.0806471111111111	0.0324310025472722\\
0.0806524444444444	0.0410778947907797\\
0.0806613333333333	0.0253779822268017\\
0.0806648888888889	0.0274717977443138\\
0.0806666666666667	0.0267277745806279\\
0.080672	0.0340719832967166\\
0.0806737777777778	0.0327346182849432\\
0.0806791111111111	0.0359571247739549\\
0.0806826666666667	0.0297343411347752\\
0.0806862222222222	0.0309032321997402\\
0.080688	0.0286795862044767\\
0.0806933333333333	0.0342855448842643\\
0.0806951111111111	0.0342376843566586\\
0.0806968888888889	0.0344615596742524\\
0.0806986666666667	0.028929295087665\\
0.0807022222222222	0.0347981503035706\\
0.080704	0.0336511786469104\\
0.0807057777777778	0.0349055263785655\\
0.0807093333333333	0.0248743462369679\\
0.0807128888888889	0.0325317722518278\\
0.0807164444444445	0.028945772065341\\
0.0807182222222222	0.0292267141315283\\
0.0807217777777778	0.0254194094364521\\
0.0807253333333333	0.0305769897480643\\
0.0807288888888889	0.0258874015007536\\
0.0807306666666667	0.0263507162602321\\
0.0807324444444444	0.0244796001539557\\
0.080736	0.0308576909578468\\
0.0807395555555556	0.0257419890572549\\
0.0807431111111111	0.0272983906929135\\
0.0807448888888889	0.0205429383527676\\
0.0807466666666667	0.0218386635743426\\
0.0807537777777778	0.0152827478659386\\
0.0807608888888889	0.0238810819467791\\
0.0807662222222222	0.0177769604732737\\
0.080768	0.0236279586717414\\
0.0807697777777778	0.0224089293088589\\
0.0807715555555556	0.0249360283877318\\
0.0807786666666667	0.0216509610406852\\
0.0807875555555556	0.0377543169114026\\
0.0807911111111111	0.0287130674392131\\
0.0807946666666667	0.0393923079333478\\
0.0807982222222222	0.0248921348774131\\
0.0808	0.0255518515913022\\
0.0808035555555556	0.022963345882649\\
0.0808053333333333	0.0242399579965438\\
0.0808106666666667	0.0180720672728345\\
0.0808124444444445	0.0226164817948362\\
0.0808142222222222	0.0224739620657633\\
0.0808177777777778	0.0264826849361502\\
0.0808195555555556	0.0204945315834693\\
0.0808213333333333	0.0206789576770958\\
0.0808231111111111	0.0292832535987873\\
0.0808248888888889	0.0264085685181805\\
0.0808266666666667	0.0268678098481623\\
0.0808302222222222	0.015369818286981\\
0.0808426666666667	0.0428673197133814\\
0.0808533333333333	0.0226000380677667\\
0.0808551111111111	0.023380365605998\\
0.0808568888888889	0.0222024356832589\\
0.0808586666666667	0.0233396161245983\\
0.0808622222222222	0.0190096351940019\\
0.0808711111111111	0.0315173192178229\\
0.0808728888888889	0.0282304124594981\\
0.0808746666666667	0.0315760388958901\\
0.0808764444444444	0.0293345498230005\\
0.0808782222222222	0.0317882142022741\\
0.0808817777777778	0.025054102081859\\
0.0808853333333333	0.0323132063801356\\
0.0808924444444445	0.021749296241799\\
0.0808942222222222	0.0250802272323656\\
0.0808977777777778	0.02084459549694\\
0.0809013333333334	0.0283894616164344\\
0.0809031111111111	0.0241134818329852\\
0.0809048888888889	0.0271247453872962\\
0.0809066666666667	0.0249156722510398\\
0.0809084444444444	0.027530835349222\\
0.080912	0.0213342656285173\\
0.0809155555555556	0.024613476571026\\
0.0809208888888889	0.0175968711735353\\
0.0809297777777778	0.0266478653859664\\
0.0809315555555556	0.0265483698805088\\
0.0809333333333333	0.0281508790471521\\
0.0809368888888889	0.0222628942189691\\
0.0809386666666667	0.0233964325094911\\
0.0809422222222222	0.0191895294308429\\
0.080944	0.0232344088677706\\
0.0809457777777778	0.0208471801917491\\
0.0809546666666667	0.0337834103710162\\
0.08096	0.0254392584662611\\
0.0809635555555556	0.0253928905559607\\
0.0809653333333333	0.0292439009034477\\
0.0809688888888889	0.0174382661393772\\
0.0809706666666667	0.0242715816032298\\
0.0809795555555556	0.0140790557922841\\
0.0809831111111111	0.0212921510267419\\
0.0809848888888889	0.0204205175929249\\
0.0809866666666667	0.0244036052077304\\
0.0809884444444444	0.0237877921187112\\
0.080992	0.0289566152050705\\
0.0809991111111111	0.0179831065296813\\
0.0810008888888889	0.0245787405384247\\
0.0810026666666667	0.0221748491835639\\
0.0810062222222222	0.029121582806092\\
0.081008	0.0285781843016933\\
0.0810097777777778	0.0317096639780787\\
0.0810133333333334	0.0290661996963033\\
0.0810151111111111	0.0299793766459504\\
0.0810186666666667	0.0222473129698378\\
0.0810257777777778	0.034221649232852\\
0.0810293333333333	0.0311863485914715\\
0.0810328888888889	0.0360976340791577\\
0.0810364444444444	0.0272117385390512\\
0.0810382222222222	0.0221531642978091\\
0.0810435555555556	0.026882783289841\\
0.0810453333333333	0.0201392727366944\\
0.0810488888888889	0.021305493183928\\
0.0810506666666667	0.0175958590470817\\
0.0810542222222222	0.0274888674452498\\
0.081056	0.024361286852934\\
0.0810631111111111	0.0289130021369697\\
0.0810648888888889	0.0282489399883056\\
0.0810666666666667	0.0293269820337684\\
0.0810684444444444	0.0279086143903038\\
0.0810702222222222	0.0305115845220322\\
0.0810737777777778	0.02347367268368\\
0.0810844444444445	0.0380064333617146\\
0.0810951111111111	0.0150816996765699\\
0.0810986666666667	0.0197088917714267\\
0.0811004444444444	0.0182543393169219\\
0.0811111111111111	0.0308766723166898\\
0.0811128888888889	0.0294597820657931\\
0.0811146666666667	0.0310162638598052\\
0.0811235555555556	0.0226921659049932\\
0.0811253333333333	0.0237364388603567\\
0.0811271111111111	0.0235558443520716\\
0.0811324444444445	0.0324329886846595\\
0.081136	0.0251949460667501\\
0.0811377777777778	0.0297976722681411\\
0.0811413333333333	0.0199207597420085\\
0.0811484444444444	0.0257481012147614\\
0.0811502222222222	0.0238960208088267\\
0.081152	0.02746722291551\\
0.0811537777777778	0.0261282188290418\\
0.0811555555555556	0.0310632781628225\\
0.0811626666666667	0.0213022046173569\\
0.0811715555555556	0.0317098679837028\\
0.0811733333333333	0.0302010786904178\\
0.0811751111111111	0.0318889603064914\\
0.0811768888888889	0.0318160801123011\\
0.0811786666666667	0.0373223772034927\\
0.0811804444444444	0.0311907059323536\\
0.0811822222222222	0.0332410800245386\\
0.0811911111111111	0.0235385972633385\\
0.0811928888888889	0.0252628117201925\\
0.0811964444444445	0.0227028173666091\\
0.0811982222222222	0.0240987413079262\\
0.0812017777777778	0.0217217295038213\\
0.0812053333333334	0.0288215118714555\\
0.0812106666666667	0.0194996894182806\\
0.0812142222222222	0.0266937491484426\\
0.081216	0.020638961014536\\
0.0812213333333333	0.027945508368449\\
0.0812231111111111	0.0249064194678197\\
0.0812302222222222	0.041654022108161\\
0.0812391111111111	0.0314089821858088\\
0.0812426666666667	0.0330012584409992\\
0.081248	0.0250935752730739\\
0.0812515555555555	0.030556073211242\\
0.0812533333333333	0.029468763153196\\
0.0812551111111111	0.0338482304823447\\
0.0812586666666667	0.032219789895417\\
0.0812604444444444	0.0328064579635707\\
0.0812657777777778	0.0237890579329245\\
0.0812693333333333	0.0261983284268548\\
0.0812728888888889	0.0192348311138773\\
0.0812782222222222	0.0249338820656443\\
0.08128	0.0240355612190412\\
0.0812835555555556	0.026717565560848\\
0.0812871111111111	0.0196199046892775\\
0.0812888888888889	0.0225721034751885\\
0.0812906666666667	0.0188603375504942\\
0.0812924444444444	0.023287314102012\\
0.0812942222222222	0.0225605536240009\\
0.0812977777777778	0.0274220920189961\\
0.0812995555555556	0.0336125528924874\\
0.0813013333333333	0.0290720470600847\\
0.0813048888888889	0.0385868034743217\\
0.0813102222222222	0.0304138489212104\\
0.081312	0.0318389090902772\\
0.0813208888888889	0.023374695376164\\
0.0813244444444444	0.0292791660569718\\
0.0813262222222222	0.0254534578589406\\
0.0813297777777778	0.0273513997475495\\
0.0813333333333333	0.0233845387363818\\
0.0813368888888889	0.0281113747585928\\
0.0813386666666667	0.027084442225368\\
0.0813422222222222	0.0377045934667478\\
0.081344	0.0281869331239578\\
0.0813457777777778	0.0291765824103375\\
0.0813493333333333	0.0251778347274502\\
0.0813546666666667	0.0389072624892577\\
0.08136	0.0253884476027372\\
0.0813635555555556	0.0319433440254812\\
0.0813653333333333	0.0291734471124473\\
0.0813706666666667	0.0380947882916079\\
0.0813742222222222	0.0256019518776405\\
0.081376	0.0276130008562457\\
0.0813795555555556	0.0203534356914788\\
0.0813831111111111	0.0323054793863148\\
0.0813866666666667	0.0257411348768629\\
0.0813902222222222	0.0276904216329444\\
0.081392	0.0256057792505816\\
0.0813937777777778	0.0293904249186382\\
0.0813973333333333	0.0271344116227807\\
0.0813991111111111	0.0328933987390249\\
0.0814026666666667	0.0263164641019252\\
0.0814062222222222	0.0287173813133241\\
0.081408	0.0257587170349435\\
0.0814115555555556	0.0346183559688755\\
0.0814151111111111	0.027251731616777\\
0.0814168888888889	0.0299342139856446\\
0.0814222222222222	0.0204449174856294\\
0.081424	0.0226229515615584\\
0.0814257777777778	0.0220352331247886\\
0.0814293333333334	0.0264823004611636\\
0.0814311111111111	0.0257312762971965\\
0.0814328888888889	0.02644063129053\\
0.0814346666666667	0.0261380035273446\\
0.08144	0.0346541045378445\\
0.0814435555555556	0.0338506872778813\\
0.0814453333333333	0.0364032050170693\\
0.0814471111111111	0.0321986644633612\\
0.0814488888888889	0.0359508006431876\\
0.081456	0.0179097808003286\\
0.0814595555555556	0.0281038280369822\\
0.0814631111111111	0.0223756935959918\\
0.0814684444444445	0.0276347645170688\\
0.0814737777777778	0.0213491166602221\\
0.0814773333333333	0.0224923194380003\\
0.0814791111111111	0.0196387645655791\\
0.0814826666666667	0.0231062518371115\\
0.0814862222222222	0.0204773672079145\\
0.0814897777777778	0.02676957467298\\
0.0814915555555556	0.023355047184026\\
0.0814951111111111	0.0312740701138008\\
0.0814968888888889	0.0289302629991208\\
0.0815004444444445	0.0316963220749995\\
0.0815022222222222	0.0285343514144024\\
0.081504	0.0336034456970878\\
0.0815057777777778	0.0315858426453955\\
0.0815075555555556	0.0323017386935384\\
0.0815111111111111	0.0227909423982113\\
0.0815128888888889	0.0243026866575493\\
0.0815146666666667	0.0187360848031408\\
0.0815182222222222	0.0298954148138454\\
0.0815217777777778	0.0287831172704753\\
0.0815235555555556	0.0336117550622653\\
0.0815271111111111	0.027616484849074\\
0.0815306666666667	0.0284160553810376\\
0.0815324444444445	0.027447872486938\\
0.0815342222222222	0.0290326242881651\\
0.0815395555555556	0.0150719346387252\\
0.0815448888888889	0.023489010901816\\
0.0815466666666667	0.0218908875979587\\
0.0815502222222222	0.0260503904438487\\
0.081552	0.024041268310595\\
0.0815555555555556	0.0260337783048724\\
0.0815591111111111	0.0180967111877348\\
0.0815626666666667	0.0238598019539696\\
0.0815644444444444	0.0222194250789144\\
0.0815697777777778	0.0309981293781933\\
0.0815733333333333	0.0188822247519132\\
0.0815768888888889	0.0219033237557621\\
0.0815786666666667	0.0207577163496898\\
0.0815822222222222	0.0249798423236068\\
0.081584	0.0235917720478233\\
0.0815857777777778	0.0236860699398106\\
0.0815875555555556	0.0231768395624492\\
0.0815893333333333	0.023729155870346\\
0.0815911111111111	0.0216929295419558\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0815911111111111	0.0216929295419558\\
0.0815964444444444	0.0307575907264705\\
0.0816	0.0239282351629052\\
0.0816035555555556	0.0266898024935968\\
0.0816088888888889	0.0214509736959332\\
0.0816124444444445	0.0263253627136252\\
0.0816142222222222	0.0226287084988729\\
0.081616	0.0244522107635595\\
0.0816177777777778	0.0229093593866049\\
0.0816248888888889	0.0351422089545507\\
0.0816284444444444	0.0296116798724498\\
0.0816302222222222	0.0316182944327017\\
0.0816337777777778	0.0222706545832954\\
0.0816355555555556	0.0233300209507022\\
0.0816373333333333	0.0180237992650174\\
0.0816462222222222	0.0309330882976312\\
0.0816497777777778	0.0226327972871253\\
0.0816551111111111	0.0278261320993314\\
0.0816586666666667	0.0254788272163395\\
0.0816622222222222	0.0287458441385522\\
0.081664	0.0279379238364253\\
0.0816657777777778	0.0294814142623659\\
0.0816675555555555	0.0263927857730665\\
0.0816693333333333	0.0286018904632944\\
0.0816728888888889	0.0208997840061925\\
0.0816764444444444	0.0291765582228487\\
0.0816817777777778	0.0205507152650202\\
0.0816835555555556	0.024842957623788\\
0.0816853333333333	0.0223478655614694\\
0.0816871111111111	0.0257566014089557\\
0.0816888888888889	0.0250501357954146\\
0.0816906666666667	0.0276401509824071\\
0.0816924444444445	0.0236114222553454\\
0.0816977777777778	0.0269906424816471\\
0.0816995555555556	0.0254247194522641\\
0.0817031111111111	0.028330910015248\\
0.0817066666666667	0.0196878302699812\\
0.0817102222222222	0.0219912942096492\\
0.0817137777777778	0.0201387425037592\\
0.0817155555555556	0.0216712475789892\\
0.0817191111111111	0.0194086191585982\\
0.0817297777777778	0.0332135037535466\\
0.0817315555555556	0.0305427559052384\\
0.0817351111111111	0.0339641064919197\\
0.0817404444444444	0.0247676241251926\\
0.081744	0.0337067090815544\\
0.0817475555555556	0.0217418956234046\\
0.0817493333333333	0.0283215348675144\\
0.0817528888888889	0.020461680653088\\
0.0817617777777778	0.0242015469495976\\
0.0817635555555556	0.01958010457652\\
0.0817653333333333	0.0243303485720034\\
0.0817688888888889	0.0222313354134326\\
0.0817742222222222	0.027604377953369\\
0.0817795555555555	0.0234999460216188\\
0.0817831111111111	0.0294918993733833\\
0.0817848888888889	0.024949053324725\\
0.0817884444444444	0.0285216828485486\\
0.0817937777777778	0.0184810311687924\\
0.0818008888888889	0.0235710045226092\\
0.0818026666666667	0.0220483648785006\\
0.0818062222222222	0.0262411338494759\\
0.081808	0.0242447469777501\\
0.0818115555555556	0.0267741715098313\\
0.0818151111111111	0.0164114293879419\\
0.0818186666666667	0.0233045943823058\\
0.0818204444444444	0.0225196203712706\\
0.081824	0.0293035430479295\\
0.0818257777777778	0.0241711942887829\\
0.0818293333333333	0.0273827014665995\\
0.0818328888888889	0.0226209257607828\\
0.0818346666666667	0.0242512284041391\\
0.0818364444444445	0.0226724788156089\\
0.0818382222222222	0.0240096345552037\\
0.0818417777777778	0.0212678849837591\\
0.0818453333333334	0.0254789770361549\\
0.0818471111111111	0.0206578330502418\\
0.0818488888888889	0.0266305574483887\\
0.0818506666666667	0.0231033300344066\\
0.0818524444444444	0.0268313832431324\\
0.0818542222222222	0.0261702391269027\\
0.0818577777777778	0.0333417509951903\\
0.0818595555555556	0.0321161567953708\\
0.0818631111111111	0.0326495512350801\\
0.0818666666666667	0.0275146923654881\\
0.081872	0.0362783774233112\\
0.0818737777777778	0.0344588882021705\\
0.0818808888888889	0.0445945825431504\\
0.0818862222222222	0.0298435526988204\\
0.081888	0.0353229685512053\\
0.0818915555555556	0.0213850107365782\\
0.0818986666666667	0.0332764355425802\\
0.081904	0.0296065223755622\\
0.0819075555555556	0.0368743132267016\\
0.0819164444444445	0.0201066743105736\\
0.08192	0.0306054069785521\\
0.0819217777777778	0.0273461750956863\\
0.0819288888888889	0.0409680652264782\\
0.0819324444444444	0.0296522821883117\\
0.0819342222222222	0.029972990007758\\
0.081936	0.0282470620199544\\
0.0819377777777778	0.0286195247036464\\
0.0819413333333333	0.0255394435500172\\
0.0819431111111111	0.0201169482008659\\
0.0819466666666667	0.0256684170586462\\
0.0819502222222222	0.0187355394439791\\
0.0819555555555556	0.0269175559833124\\
0.0819591111111111	0.0176560817837518\\
0.0819608888888889	0.0206014741466774\\
0.0819626666666667	0.0190073678464993\\
0.0819644444444445	0.0193319659071414\\
0.081968	0.0179608005731782\\
0.0819715555555556	0.0237463970095828\\
0.0819751111111111	0.0195843850717198\\
0.0819822222222222	0.0268777682084321\\
0.081984	0.0248977109180583\\
0.0819857777777778	0.0273642363361625\\
0.0819893333333333	0.0165295307395676\\
0.0819911111111111	0.0202203767682722\\
0.0819946666666667	0.0170559809208334\\
0.0819964444444445	0.0225445802906371\\
0.0819982222222222	0.0193426838568342\\
0.0820053333333333	0.0284474548361071\\
0.0820106666666667	0.0169568373186343\\
0.082016	0.0270116512364545\\
0.0820177777777778	0.0262451062009123\\
0.0820213333333333	0.0351341981376898\\
0.0820231111111111	0.0345873440230234\\
0.0820266666666667	0.0381824215948685\\
0.0820284444444445	0.0346458789055497\\
0.0820302222222222	0.0368198164062258\\
0.0820355555555556	0.0233925358881984\\
0.0820391111111111	0.0302347444749363\\
0.0820408888888889	0.0301826291630545\\
0.0820444444444444	0.0235938117913684\\
0.0820497777777778	0.0309768578307437\\
0.0820515555555556	0.0307324354332008\\
0.0820533333333333	0.0233563252272004\\
0.0820586666666667	0.0282381264682809\\
0.0820657777777778	0.0173989788015472\\
0.0820693333333333	0.0264787784194375\\
0.0820711111111111	0.0227774676059387\\
0.0820746666666667	0.0301960474912286\\
0.0820764444444445	0.0279721276570667\\
0.08208	0.0302283712384066\\
0.0820888888888889	0.0235790124790044\\
0.0820906666666667	0.0251085167188699\\
0.0820924444444444	0.0246900024136751\\
0.0820942222222222	0.0277329666929987\\
0.082096	0.0266287938447499\\
0.0821013333333333	0.029535787104777\\
0.0821048888888889	0.0271212371684733\\
0.0821102222222222	0.0319396588829049\\
0.0821191111111111	0.0220888930439649\\
0.0821208888888889	0.0260642467014556\\
0.0821262222222222	0.0189687513111476\\
0.082128	0.0254673979969125\\
0.0821315555555556	0.0217173221049984\\
0.0821351111111111	0.0283144801136043\\
0.0821404444444445	0.0210626937346605\\
0.082144	0.0297459953782597\\
0.0821475555555556	0.0208208836544679\\
0.0821511111111111	0.0248344754378896\\
0.0821528888888889	0.0247024663161109\\
0.0821546666666667	0.0211741653881797\\
0.0821564444444444	0.0213516975056066\\
0.0821582222222222	0.0190744656955644\\
0.08216	0.0203911898914897\\
0.0821617777777778	0.0179326423632488\\
0.0821671111111111	0.027155455237302\\
0.0821688888888889	0.0260050929865189\\
0.0821742222222222	0.0343682212205172\\
0.082176	0.0289714240468001\\
0.0821777777777778	0.0331764641527331\\
0.0821795555555556	0.0322129498936075\\
0.0821813333333333	0.0323342220314784\\
0.0821831111111111	0.0306016662385835\\
0.0821902222222222	0.0366690914833309\\
0.0821955555555555	0.0279383649162339\\
0.0821973333333333	0.0314293432483349\\
0.0822008888888889	0.0219527395409477\\
0.0822026666666667	0.0274912854386339\\
0.0822044444444444	0.0258715743638725\\
0.0822062222222222	0.0271586488922093\\
0.0822133333333333	0.0165775901600725\\
0.0822168888888889	0.0219026776552921\\
0.0822204444444445	0.0193864611183998\\
0.082224	0.0301390054540743\\
0.0822275555555556	0.0348294962884082\\
0.0822293333333333	0.0323959357030103\\
0.0822311111111111	0.0336993125510413\\
0.0822417777777778	0.0209150814821436\\
0.0822435555555556	0.0246993797086597\\
0.0822453333333333	0.0219129489237256\\
0.0822488888888889	0.0268485217274325\\
0.0822542222222222	0.0215851681516202\\
0.0822577777777778	0.0260395546934721\\
0.0822595555555556	0.018713909358867\\
0.0822631111111111	0.0256119470838046\\
0.0822648888888889	0.0249659385249012\\
0.0822666666666667	0.0250657141644713\\
0.0822702222222222	0.0357832976124866\\
0.0822737777777778	0.0253649362388901\\
0.0822755555555556	0.0264187870098052\\
0.0822773333333333	0.0232837546787723\\
0.0822808888888889	0.0244724824428317\\
0.0822826666666667	0.0183787047567564\\
0.0822862222222222	0.0219869550096945\\
0.082288	0.0202606035543597\\
0.0822915555555556	0.0235852041031054\\
0.0822933333333333	0.0247478495780932\\
0.0822968888888889	0.0222985531829732\\
0.0822986666666667	0.0241917515055968\\
0.0823022222222222	0.0197607978481726\\
0.082304	0.0227128431169401\\
0.0823057777777778	0.0179346767194771\\
0.0823075555555556	0.0250181946823102\\
0.0823093333333333	0.0229764824163516\\
0.0823128888888889	0.0261351325056194\\
0.0823164444444444	0.0193101201507608\\
0.0823182222222222	0.0239386143055217\\
0.0823217777777778	0.0192102005748758\\
0.0823235555555556	0.0197297886759628\\
0.0823253333333333	0.0176665252820752\\
0.0823271111111111	0.0183292156443878\\
0.0823306666666667	0.0158197475541027\\
0.0823324444444445	0.0214022488761027\\
0.082336	0.0186785099494029\\
0.0823431111111111	0.0304034739825779\\
0.0823448888888889	0.0301718246027518\\
0.0823466666666667	0.0342851291557901\\
0.082352	0.0287946658439024\\
0.0823591111111111	0.0332709498305735\\
0.0823662222222222	0.0274400847896636\\
0.082368	0.0283135461975634\\
0.0823715555555556	0.0241167501552417\\
0.0823751111111111	0.0280143242118318\\
0.0823768888888889	0.0265339426912743\\
0.0823786666666667	0.0294407250592756\\
0.0823804444444445	0.0269936943272193\\
0.0823822222222222	0.0270838331416217\\
0.0823857777777778	0.0221787571365884\\
0.0823875555555556	0.0266793265804837\\
0.0823911111111111	0.0262338907504859\\
0.0823928888888889	0.0190334100408447\\
0.0823946666666667	0.0232127649843721\\
0.0823964444444444	0.0217602641693764\\
0.0824053333333333	0.0434009148792659\\
0.0824088888888889	0.0321611166056755\\
0.0824124444444445	0.0389414824981594\\
0.082416	0.0207340047456681\\
0.0824195555555556	0.0221631824207841\\
0.0824213333333333	0.0192214287957435\\
0.0824248888888889	0.0266127723465762\\
0.0824284444444444	0.0238558582914769\\
0.0824302222222222	0.0291288384859705\\
0.082432	0.0245568248751961\\
0.0824355555555556	0.030515958507139\\
0.0824373333333333	0.0303677744206545\\
0.0824444444444445	0.0140348148751075\\
0.082448	0.0190775161548573\\
0.0824497777777778	0.019005800102088\\
0.0824515555555556	0.0166956643984824\\
0.0824568888888889	0.0285867509704001\\
0.0824586666666667	0.0264626352542254\\
0.082464	0.0365105006843701\\
0.0824746666666667	0.0220707459169874\\
0.0824764444444445	0.0280831491421745\\
0.08248	0.0218850704514499\\
0.0824835555555556	0.0303515091347537\\
0.0824888888888889	0.0223733770407481\\
0.0824906666666667	0.0243119633250532\\
0.0824924444444445	0.0232871821855095\\
0.0824995555555556	0.030369911244477\\
0.0825013333333333	0.0297872892782207\\
0.0825048888888889	0.0340605558290903\\
0.0825066666666667	0.0312093470548018\\
0.0825084444444444	0.0330922396389283\\
0.0825137777777778	0.0253809190533558\\
0.0825155555555556	0.0287524677718673\\
0.0825191111111111	0.0231029515653123\\
0.0825226666666667	0.0239909518629718\\
0.0825262222222222	0.0234372684090204\\
0.0825297777777778	0.0303473825659477\\
0.0825315555555556	0.025419252878495\\
0.0825368888888889	0.0323692077948523\\
0.082544	0.0201240794267717\\
0.0825457777777778	0.0213235430630589\\
0.0825475555555556	0.0180739243030274\\
0.0825564444444445	0.0358340621544611\\
0.0825617777777778	0.0265581860726838\\
0.0825635555555556	0.0293331014061563\\
0.0825724444444444	0.0215938432871656\\
0.082576	0.0258416226097131\\
0.0825777777777778	0.0247802333405688\\
0.0825795555555556	0.0261210558373394\\
0.0825831111111111	0.0244492340644026\\
0.0825848888888889	0.0324994991649394\\
0.0825866666666667	0.0320254651968529\\
0.0825884444444445	0.0332308015662302\\
0.0825902222222222	0.0317090852941964\\
0.082592	0.0328781724254354\\
0.0825973333333333	0.0211994145260413\\
0.0826026666666667	0.0236115467089848\\
0.0826044444444445	0.0300967098901853\\
0.0826062222222222	0.0220535670331739\\
0.0826133333333333	0.0356511634846013\\
0.0826151111111111	0.0309225235196567\\
0.0826168888888889	0.036231027220841\\
0.0826186666666667	0.03408709700644\\
0.0826204444444444	0.0377649370668279\\
0.0826257777777778	0.0191551675699529\\
0.0826275555555556	0.0197612847527898\\
0.0826293333333333	0.0162543326432016\\
0.0826311111111111	0.0185703036479817\\
0.0826364444444445	0.0168120735797425\\
0.0826471111111111	0.0351246829674916\\
0.0826488888888889	0.0301600150760429\\
0.0826506666666667	0.0308696432016843\\
0.0826577777777778	0.0220878892868936\\
0.0826666666666667	0.0323454838278659\\
0.0826684444444445	0.0322761079226984\\
0.0826737777777778	0.0206532290072808\\
0.0826755555555556	0.021760359998846\\
0.0826808888888889	0.0142358727404698\\
0.0826844444444444	0.0186692184989543\\
0.082688	0.0294277495520935\\
0.0826897777777778	0.0251954030432099\\
0.0826933333333333	0.0278595608164179\\
0.0826968888888889	0.0254503677974305\\
0.0826986666666667	0.0273238951510928\\
0.0827004444444444	0.022764897424079\\
0.0827022222222222	0.0253819154552619\\
0.0827057777777778	0.0204423367171738\\
0.0827075555555556	0.0212039859384465\\
0.0827111111111111	0.0204230804139086\\
0.0827128888888889	0.0141519153718846\\
0.0827182222222222	0.0261914962698346\\
0.08272	0.0232340672488118\\
0.0827217777777778	0.0297337611569383\\
0.0827253333333333	0.0254214964275065\\
0.0827271111111111	0.0259721107715744\\
0.0827306666666667	0.0219164137937668\\
0.0827324444444444	0.0244537068358425\\
0.082736	0.0220146599856806\\
0.0827431111111111	0.0282073299554555\\
0.0827466666666667	0.0247852337203528\\
0.0827502222222222	0.0295369607498473\\
0.082752	0.0273440661755838\\
0.0827537777777778	0.0282130930466726\\
0.0827573333333333	0.0234414664623319\\
0.0827608888888889	0.0315980678173097\\
0.0827626666666667	0.0273821625688097\\
0.0827644444444444	0.0320014714306406\\
0.0827662222222222	0.028931128281963\\
0.0827715555555556	0.0327544689996425\\
0.0827733333333333	0.0299253520014175\\
0.0827768888888889	0.0389242037147214\\
0.0827786666666667	0.0325552843968118\\
0.0827857777777778	0.0413557928487871\\
0.0827928888888889	0.0244903903531017\\
0.0827964444444445	0.0277743313818023\\
0.0828	0.0249083987597235\\
0.0828053333333333	0.035152147299998\\
0.0828071111111111	0.033315919943919\\
0.0828106666666667	0.0357700264583886\\
0.0828213333333333	0.0234235328011057\\
0.0828302222222222	0.0333873633101489\\
0.082832	0.0269847480026055\\
0.0828355555555556	0.0344515375048422\\
0.0828373333333333	0.0340929830282993\\
0.0828391111111111	0.0351842738518585\\
0.0828426666666667	0.0253367027718081\\
0.0828462222222222	0.0337796432374625\\
0.082848	0.0318034742804312\\
0.0828515555555556	0.0328742415294339\\
0.0828551111111111	0.0248662346859446\\
0.0828586666666667	0.0297659954703138\\
0.082864	0.0222367299934398\\
0.0828711111111111	0.0328489515481663\\
0.0828746666666667	0.0253187848975787\\
0.0828764444444444	0.0266788721459391\\
0.0828782222222222	0.0199535447316432\\
0.08288	0.0232116808646662\\
0.0828853333333333	0.0168372313361239\\
0.0828906666666667	0.0145416017215687\\
0.082896	0.023576527390593\\
0.0828977777777778	0.0158755994977639\\
0.0829031111111111	0.0242273055491705\\
0.0829066666666667	0.0200186815632759\\
0.0829084444444445	0.0208546389595856\\
0.082912	0.0210193912455937\\
0.0829155555555556	0.0201529078307984\\
0.0829208888888889	0.0292833987449657\\
0.0829226666666667	0.0271654115476016\\
0.082928	0.0415351011537813\\
0.0829368888888889	0.0210684641675246\\
0.0829386666666667	0.0212328690732035\\
0.0829404444444445	0.0180987923219018\\
0.0829422222222222	0.0189958914266421\\
0.082944	0.0186774264225962\\
0.0829457777777778	0.023615288073247\\
0.0829475555555556	0.0218754845366672\\
0.0829511111111111	0.0298641887985501\\
0.0829528888888889	0.0270656373304311\\
0.0829564444444444	0.0345322723779319\\
0.0829653333333333	0.0193291472069827\\
0.0829777777777778	0.0446841785408981\\
0.0829866666666667	0.0243415043865062\\
0.0829884444444444	0.0275605483742669\\
0.0829902222222222	0.0251563142318944\\
0.082992	0.0267346190514628\\
0.0829955555555556	0.0181439050516199\\
0.0830044444444445	0.0358270229257774\\
0.0830062222222222	0.0324130953158154\\
0.083008	0.0327743837346345\\
0.0830097777777778	0.0315037189598805\\
0.0830133333333333	0.0353530272764224\\
0.0830151111111111	0.0282870636049533\\
0.0830186666666667	0.0336901969151526\\
0.0830204444444445	0.0311342309575776\\
0.0830222222222222	0.0324085541059725\\
0.0830257777777778	0.0197970301017602\\
0.0830275555555555	0.0236053064534394\\
0.0830311111111111	0.0195884696850978\\
0.0830346666666667	0.0307527489480381\\
0.0830364444444444	0.0258213070554512\\
0.0830382222222222	0.0271862773843431\\
0.08304	0.0265752634349828\\
0.0830417777777778	0.0277104112924089\\
0.0830453333333333	0.0195642562802384\\
0.0830488888888889	0.0252617655878685\\
0.0830542222222222	0.0171222088449884\\
0.0830595555555556	0.024898488160131\\
0.0830666666666667	0.0295055589434285\\
0.0830684444444444	0.0277163570412826\\
0.0830702222222222	0.0282086799924889\\
0.0830755555555556	0.0211745864542006\\
0.0830773333333333	0.0262714450668202\\
0.0830791111111111	0.023240016102397\\
0.083088	0.0328400553621818\\
0.0830897777777778	0.0313900534830443\\
0.0830915555555556	0.0338451610067318\\
0.0830951111111111	0.0228050546169935\\
0.0830986666666667	0.0271712499015299\\
0.0831022222222222	0.0172175593347283\\
0.0831057777777778	0.0251117422308202\\
0.0831111111111111	0.0136442656763323\\
0.0831182222222222	0.0201662987004621\\
0.08312	0.0184833093217291\\
0.0831271111111111	0.0243078316514984\\
0.0831324444444445	0.0175286849195526\\
0.0831342222222222	0.0223389655930112\\
0.083136	0.020766732207559\\
0.0831395555555555	0.0282689049351109\\
0.0831413333333333	0.0257519741588296\\
0.0831448888888889	0.029152792908287\\
0.0831466666666667	0.025313414245024\\
0.0831484444444444	0.026195541483188\\
0.0831502222222222	0.0200725648281496\\
0.0831537777777778	0.0270025730620699\\
0.0831555555555556	0.0262415616961648\\
0.0831591111111111	0.0379729158471719\\
0.0831644444444445	0.0314022840706272\\
0.083168	0.0357617723882556\\
0.0831715555555556	0.023210836297236\\
0.0831768888888889	0.0265594312583119\\
0.0831786666666667	0.0215354307505524\\
0.0831822222222222	0.0250430999286181\\
0.083184	0.0246483844376334\\
0.0831875555555556	0.0314203864284898\\
0.0831893333333333	0.0267364276609275\\
0.0831928888888889	0.0307098290325487\\
0.0831964444444445	0.023870752090886\\
0.0832017777777778	0.0304576150616421\\
0.0832053333333334	0.0240350480042951\\
0.0832071111111111	0.0258317003351678\\
0.0832088888888889	0.0248417208321924\\
0.0832106666666667	0.0286038750907293\\
0.0832124444444444	0.0280738521962401\\
0.083216	0.0341418517030685\\
0.0832195555555556	0.0286298472494129\\
0.0832213333333333	0.0320775977155232\\
0.0832284444444444	0.0197095284995937\\
0.0832391111111111	0.0275772787955105\\
0.0832408888888889	0.0257724708791098\\
0.0832444444444445	0.0299311615509212\\
0.0832462222222222	0.024712172666971\\
0.083248	0.026705410490638\\
0.0832551111111111	0.0173754683719937\\
0.083264	0.0294575119120077\\
0.0832657777777778	0.028635740081796\\
0.0832675555555556	0.0298027858147278\\
0.0832693333333333	0.0283663101751552\\
0.0832711111111111	0.0299408094111454\\
0.0832764444444445	0.018996294161181\\
0.0832853333333334	0.0273155059122501\\
0.0832871111111111	0.0255030850392419\\
0.0832888888888889	0.0290674167447955\\
0.0832924444444444	0.0173999572037246\\
0.0832942222222222	0.0204266640560407\\
0.083296	0.0170786130156029\\
0.0833048888888889	0.0289989062072941\\
0.0833066666666667	0.0246943905616648\\
0.083312	0.0312945401415965\\
0.0833137777777778	0.0290102764603218\\
0.0833173333333333	0.0331571009975907\\
0.0833226666666667	0.0213343292700348\\
0.0833244444444445	0.0255883091406405\\
0.0833262222222222	0.0253920891699914\\
0.083328	0.018631994822519\\
0.0833315555555556	0.0221600989391307\\
0.0833333333333333	0.0186802412157467\\
0.0833404444444444	0.0272509803642978\\
0.083344	0.0176435723267375\\
0.0833475555555556	0.0245366128601145\\
0.0833493333333333	0.0191687419382224\\
0.0833582222222222	0.0315810168865825\\
0.08336	0.0298720905734929\\
0.0833635555555556	0.0391982139797685\\
0.0833688888888889	0.0312359293384268\\
0.0833706666666667	0.032164835282054\\
0.0833742222222222	0.0278250390045983\\
0.083376	0.030149501221749\\
0.0833777777777778	0.0300579985899194\\
0.0833795555555556	0.0320577388474911\\
0.0833813333333333	0.0254173951869272\\
0.0833848888888889	0.0277467471530671\\
0.0833866666666667	0.0275398376708899\\
0.0833884444444445	0.0309294989582947\\
0.083392	0.0277235999531746\\
0.0833937777777778	0.0277797609935343\\
0.0833955555555556	0.0297938960156068\\
0.0833991111111111	0.0250725279955739\\
0.0834026666666667	0.0280337995176615\\
0.0834062222222222	0.0227934971112626\\
0.083408	0.0260305699647967\\
0.0834097777777778	0.0250638744287547\\
0.0834115555555556	0.0273821050807806\\
0.0834133333333333	0.0243938559443512\\
0.0834168888888889	0.0280523101292227\\
0.0834204444444445	0.0208656425227705\\
0.0834222222222222	0.020927340818655\\
0.0834257777777778	0.0197724623895321\\
0.0834293333333333	0.0241504841810229\\
0.0834346666666667	0.0304421082856753\\
0.0834364444444445	0.0298390405956379\\
0.0834382222222222	0.0325340501546754\\
0.08344	0.030260498053383\\
0.0834417777777778	0.0304381848495112\\
0.0834435555555556	0.0288791638225741\\
0.0834471111111111	0.0341564906217798\\
0.083456	0.0213234132535801\\
0.0834577777777778	0.024016729921593\\
0.0834595555555556	0.0198341559097582\\
0.0834613333333333	0.0203977829765173\\
0.0834631111111111	0.0183285050874262\\
0.0834648888888889	0.0213848567444843\\
0.0834666666666667	0.0181824029094536\\
0.0834755555555556	0.0360886671669985\\
0.0834773333333333	0.0302195439911189\\
0.0834791111111111	0.0310208773218839\\
0.0834808888888889	0.0282015663324874\\
0.0834844444444444	0.0294639604846906\\
0.0834862222222222	0.0277337955959256\\
0.083488	0.0389024180226008\\
0.0834933333333333	0.0230794610878855\\
0.0834968888888889	0.0305792069852547\\
0.0834986666666667	0.0277596492848266\\
0.0835022222222222	0.038504507464972\\
0.0835057777777778	0.0317201277855651\\
0.0835075555555556	0.0259206132348329\\
0.0835093333333334	0.0269126541013815\\
0.0835146666666667	0.0252791746061319\\
0.0835164444444444	0.0278003005886294\\
0.0835217777777778	0.0231875504173938\\
0.0835235555555556	0.0252335531525925\\
0.0835253333333333	0.0246240619440346\\
0.0835271111111111	0.0288700076048072\\
0.0835306666666667	0.0244448881178229\\
0.0835324444444445	0.028951776304102\\
0.0835342222222222	0.0263026896416624\\
0.083536	0.027380976080157\\
0.0835395555555556	0.0249672618657285\\
0.0835431111111111	0.0325732008274547\\
0.0835466666666667	0.0241149625481074\\
0.0835484444444445	0.0263211068405182\\
0.0835502222222222	0.0243939449536624\\
0.083552	0.0253345073504998\\
0.0835555555555555	0.0184849910193017\\
0.0835608888888889	0.0218051239654437\\
0.0835626666666667	0.0215738322956207\\
0.0835662222222222	0.0260899612788026\\
0.083568	0.024817032052325\\
0.0835768888888889	0.0339583531876113\\
0.0835822222222222	0.0299017568542251\\
0.083584	0.0307616179511859\\
0.0835893333333333	0.0182719721596793\\
0.0835928888888889	0.024187863106283\\
0.0835946666666667	0.0216121476616356\\
0.0835982222222222	0.0250744890111806\\
0.0836	0.0239272030945199\\
0.0836035555555556	0.0294320658260625\\
0.0836071111111111	0.0204574644825515\\
0.0836106666666667	0.0243742621468572\\
0.0836142222222222	0.0204327212559886\\
0.0836177777777778	0.0225786662378649\\
0.0836195555555556	0.0217806670755382\\
0.0836231111111111	0.0274455435979833\\
0.0836248888888889	0.023717805337008\\
0.0836284444444444	0.0302495379217331\\
0.0836302222222222	0.0271322377819926\\
0.083632	0.0295599782570234\\
0.0836355555555556	0.0253689138546791\\
0.0836373333333333	0.0314135993523978\\
0.0836444444444444	0.0229535897046949\\
0.0836462222222222	0.0231093728429558\\
0.083648	0.0222889362410269\\
0.0836533333333333	0.0339427836913399\\
0.0836551111111111	0.0305293309124593\\
0.0836568888888889	0.0360567729817956\\
0.0836604444444445	0.0275015637957444\\
0.083664	0.029183756842305\\
0.0836728888888889	0.0143523984035519\\
0.0836746666666667	0.0199952247925219\\
0.0836764444444444	0.0162350689389473\\
0.0836782222222222	0.0240025866573901\\
0.08368	0.0197397906300619\\
0.0836817777777778	0.0237132819695752\\
0.0836835555555556	0.0202815789797009\\
0.0836853333333333	0.0227004332621652\\
0.0836871111111111	0.0225342536856296\\
0.0836888888888889	0.0236163388696947\\
0.0836924444444445	0.0131796474444207\\
0.0836977777777778	0.0249888373781327\\
0.0836995555555556	0.0190892307953326\\
0.0837031111111111	0.0304890433512607\\
0.0837066666666667	0.0170221646300932\\
0.0837084444444444	0.0205839150003956\\
0.083712	0.0192453935762029\\
0.0837155555555556	0.0243292438143508\\
0.0837173333333333	0.0186441955845823\\
0.0837262222222222	0.03172648640729\\
0.083728	0.0315546444750887\\
0.0837315555555556	0.0366473798727602\\
0.0837351111111111	0.0246349153655454\\
0.0837368888888889	0.0278883756926415\\
0.0837422222222222	0.0220379096168072\\
0.0837457777777778	0.0320571968299296\\
0.0837493333333333	0.0261968088112568\\
0.0837546666666667	0.0307753469336968\\
0.0837564444444444	0.030653238665382\\
0.0837582222222222	0.0366190922480009\\
0.0837617777777778	0.0262442473348739\\
0.0837653333333333	0.0311583820024256\\
0.0837671111111111	0.0246013298356183\\
0.0837688888888889	0.029046010388651\\
0.0837724444444445	0.0209990784957155\\
0.0837795555555556	0.0307538956270856\\
0.0837848888888889	0.0214835569148496\\
0.0837884444444444	0.0258993271882243\\
0.0837902222222222	0.0254312031810345\\
0.0837955555555556	0.0312363172346797\\
0.0837973333333333	0.0249329828397464\\
0.0838026666666667	0.0279276946877107\\
0.0838062222222222	0.0213029284477179\\
0.0838115555555556	0.0284747113186848\\
0.0838151111111111	0.0181890190744579\\
0.0838186666666667	0.0237211208799477\\
0.0838204444444444	0.0223613573003014\\
0.083824	0.0265797149371124\\
0.0838257777777778	0.0201840080814375\\
0.0838293333333333	0.0246470322054671\\
0.0838311111111111	0.0233090120849377\\
0.0838364444444445	0.0312428355277758\\
0.08384	0.0248685520269593\\
0.0838435555555556	0.0283951173961145\\
0.0838471111111111	0.0212951630674504\\
0.0838506666666667	0.023565661391719\\
0.0838524444444445	0.0215236360121308\\
0.0838631111111111	0.0322264433272686\\
0.0838648888888889	0.0252954374839905\\
0.0838684444444444	0.0311803020094512\\
0.0838737777777778	0.0251938823391087\\
0.0838755555555556	0.0245357615614504\\
0.0838773333333333	0.0335995390820001\\
0.0838808888888889	0.0245032309796551\\
0.0838826666666667	0.0277162963875449\\
0.083888	0.0203888654835595\\
0.0838915555555556	0.0231241332807679\\
0.0838933333333333	0.0197339462218706\\
0.0838951111111111	0.0238018868505741\\
0.0838968888888889	0.0229489862746847\\
0.0838986666666667	0.0255524566935016\\
0.083904	0.0226517620703957\\
0.0839075555555556	0.0275054481752157\\
0.0839111111111111	0.022828888336267\\
0.0839164444444445	0.0347250344075652\\
0.0839182222222222	0.0265902818148664\\
0.08392	0.0324428354538681\\
0.0839271111111111	0.0166399065078437\\
0.0839324444444444	0.0212847716230594\\
0.083936	0.0177899455495164\\
0.0839377777777778	0.0208007392605137\\
0.0839413333333333	0.0185213861005243\\
0.0839431111111111	0.0224097598512438\\
0.0839466666666667	0.019911271753811\\
0.0839484444444445	0.0152857133965585\\
0.0839537777777778	0.0237011719629217\\
0.0839555555555556	0.0233491882430723\\
0.0839573333333333	0.0295677736558408\\
0.0839591111111111	0.024041787769939\\
0.0839608888888889	0.0274077666120003\\
0.0839644444444445	0.0234564837603947\\
0.0839662222222222	0.0261256090659718\\
0.0839697777777778	0.02313305472297\\
0.0839715555555555	0.0265930927567775\\
0.0839751111111111	0.0242301420123417\\
0.0839768888888889	0.026814324028536\\
0.0839804444444444	0.0220866773223029\\
0.0839822222222222	0.0232126806178214\\
0.0839857777777778	0.0198825067789679\\
0.0839928888888889	0.034624190270595\\
0.0839946666666667	0.0290894084595931\\
0.0839964444444445	0.0313333823234573\\
0.084	0.0285877881748179\\
0.0840035555555556	0.0329796506965904\\
0.0840053333333333	0.032637946291256\\
0.0840071111111111	0.0349526308703368\\
0.0840106666666667	0.0309156808091048\\
0.0840124444444444	0.0397843175002263\\
0.0840195555555556	0.0289107760351822\\
0.0840213333333333	0.033412361291205\\
0.0840266666666667	0.0230495375533838\\
0.084032	0.0346767830531104\\
0.0840355555555556	0.0291262910155776\\
0.0840426666666667	0.0432194242555641\\
0.0840497777777778	0.0251907628029078\\
0.0840533333333333	0.0334775032905205\\
0.0840568888888889	0.0285209305452166\\
0.0840622222222222	0.0380102811008186\\
0.0840711111111111	0.0252976971225017\\
0.0840728888888889	0.0263129305563624\\
0.0840764444444445	0.0233878870729324\\
0.0840817777777778	0.0279130630345536\\
0.0840835555555556	0.0243319806534282\\
0.0840871111111111	0.0273790348700643\\
0.0840924444444444	0.0184990538281202\\
0.0840942222222222	0.0236456625174715\\
0.0840977777777778	0.0198042904185065\\
0.0841031111111111	0.023691050685169\\
0.0841048888888889	0.0214413685758326\\
0.0841066666666667	0.0215582719903641\\
0.0841084444444445	0.0173408857424294\\
0.0841191111111111	0.0277159416783833\\
0.0841226666666667	0.0221471059755609\\
0.0841244444444444	0.0237302198393681\\
0.084128	0.0163544440889087\\
0.0841297777777778	0.0241946947562215\\
0.0841315555555556	0.0191478405900217\\
0.0841333333333333	0.0193547394020464\\
0.0841351111111111	0.0187170390911476\\
0.0841386666666667	0.0232429200552556\\
0.084144	0.0154602032926968\\
0.0841493333333334	0.0255041474896733\\
0.0841528888888889	0.0194462473472724\\
0.08416	0.0355266005278365\\
0.0841617777777778	0.0323621263085516\\
0.0841635555555556	0.0331109019445573\\
0.0841653333333333	0.0330392656756652\\
0.0841688888888889	0.0238637767084777\\
0.0841724444444444	0.0300764451866891\\
0.0841795555555556	0.0171922939390164\\
0.0841848888888889	0.0292361148534289\\
0.0841884444444445	0.0215229584372216\\
0.084192	0.0266282039667267\\
0.0841937777777778	0.0264993890618081\\
0.0841973333333333	0.0185631552233428\\
0.0842026666666667	0.0261611367823369\\
0.0842044444444444	0.0242047069117395\\
0.0842062222222222	0.0304542016283126\\
0.0842097777777778	0.0265369756585483\\
0.0842133333333333	0.0314602418883503\\
0.0842222222222222	0.0189108763675242\\
0.0842275555555556	0.0253777441136716\\
0.0842328888888889	0.0210787678507778\\
0.0842364444444444	0.0271419822015562\\
0.0842382222222222	0.0263231694428394\\
0.0842435555555556	0.0332466535018973\\
0.0842471111111111	0.0246800738418073\\
0.0842488888888889	0.0248447475660936\\
0.0842524444444445	0.021853085109669\\
0.0842542222222222	0.0260464703338514\\
0.0842577777777778	0.018238287345774\\
0.0842631111111111	0.0250529153380227\\
0.0842648888888889	0.0232218296471097\\
0.0842684444444445	0.0296380871469789\\
0.084272	0.0241557518355075\\
0.0842773333333333	0.032327260869234\\
0.0842826666666667	0.0204206242535579\\
0.0842844444444444	0.0221465602384788\\
0.0842933333333333	0.0183444152738\\
0.0843004444444445	0.0315965726922436\\
0.084304	0.0268164419877637\\
0.0843075555555556	0.0322095080486619\\
0.0843093333333333	0.0263486840679597\\
0.0843164444444444	0.0336924232373164\\
0.08432	0.0324235659960585\\
0.0843235555555556	0.0401530626682801\\
0.0843288888888889	0.029902414795268\\
0.0843306666666667	0.0303222695718837\\
0.0843342222222222	0.0219642382200994\\
0.0843377777777778	0.0242120644916435\\
0.0843395555555556	0.0241005525511137\\
0.0843413333333334	0.0260796893567775\\
0.0843484444444444	0.0189064289406709\\
0.0843502222222222	0.0200991506226342\\
0.084352	0.0198080950410891\\
0.0843591111111111	0.0362205806923897\\
0.0843626666666667	0.0312634512643925\\
0.0843644444444445	0.0319346853209913\\
0.084368	0.0220807945149289\\
0.0843697777777778	0.0252294687649895\\
0.0843733333333333	0.0187596458957719\\
0.0843768888888889	0.0235277425408469\\
0.0843786666666667	0.0223882078170021\\
0.0843822222222222	0.0321679333387465\\
0.0843857777777778	0.0241408669100707\\
0.0843893333333333	0.0273932045619415\\
0.0843928888888889	0.0204860286565789\\
0.0843946666666667	0.0228077822332338\\
0.0843982222222222	0.0184500567841632\\
0.0844035555555556	0.0312060106646599\\
0.0844053333333333	0.0311300425461372\\
0.0844071111111111	0.0255412192501598\\
0.0844088888888889	0.0272765865913084\\
0.0844124444444445	0.0236694402406047\\
0.0844142222222222	0.0269497912160638\\
0.0844177777777778	0.022136356866955\\
0.0844195555555556	0.0264073881524284\\
0.0844231111111111	0.0199418586844814\\
0.0844266666666667	0.0266561208394343\\
0.0844302222222222	0.0203782383901212\\
0.084432	0.0226346736287596\\
0.0844355555555556	0.0204878408358646\\
0.0844408888888889	0.0267831243312296\\
0.0844426666666667	0.0231603320625424\\
0.0844462222222222	0.0259947663395398\\
0.0844497777777778	0.0203375037736801\\
0.0844515555555556	0.0214078528899824\\
0.0844551111111111	0.0166777477137379\\
0.0844586666666667	0.0180031694510703\\
0.0844604444444444	0.0179029840280341\\
0.0844622222222222	0.0193935224409813\\
0.084464	0.0172264486292278\\
0.0844675555555556	0.0206340945630933\\
0.0844711111111111	0.0167465877160957\\
0.0844817777777778	0.0320858135633763\\
0.0844871111111111	0.0255109950493864\\
0.0844906666666667	0.0298485313684822\\
0.0844924444444445	0.0294179779203327\\
0.0844942222222222	0.0295243117070983\\
0.084496	0.027575355258617\\
0.0844977777777778	0.0288370647623539\\
0.0844995555555555	0.0244906757022744\\
0.0845013333333333	0.0255615564748456\\
0.0845048888888889	0.0227604603640242\\
0.0845084444444444	0.030238847867046\\
0.0845102222222222	0.027034237772286\\
0.0845137777777778	0.0310028847129412\\
0.0845191111111111	0.0214129204603434\\
0.0845208888888889	0.0251554124116246\\
0.084528	0.0209177492798413\\
0.0845386666666667	0.041060784726222\\
0.0845422222222222	0.0296207460306746\\
0.0845457777777778	0.0410874671086247\\
0.0845493333333333	0.0218380861956612\\
0.0845528888888889	0.0249684043658498\\
0.0845546666666667	0.0221917566235585\\
0.0845564444444445	0.024448026200494\\
0.08456	0.0224560092305024\\
0.0845653333333334	0.0272508886959899\\
0.0845671111111111	0.0262918732123307\\
0.0845706666666667	0.0351573866253706\\
0.0845777777777778	0.0192684956804448\\
0.0845795555555556	0.0256106518222685\\
0.0845848888888889	0.0157892665446335\\
0.084592	0.0287741620997541\\
0.0845937777777778	0.0270604405134512\\
0.0845955555555556	0.0313101668763589\\
0.0845991111111111	0.02708144425941\\
0.0846008888888889	0.0300175231046201\\
0.0846044444444445	0.0208832974097939\\
0.0846062222222222	0.0231404010295853\\
0.084608	0.0220376826771693\\
0.0846097777777778	0.0276300051627044\\
0.0846115555555556	0.0253688101917397\\
0.0846151111111111	0.0341629491683236\\
0.084624	0.0228389289665356\\
0.0846275555555556	0.0285432890607607\\
0.0846293333333333	0.0253999335787874\\
0.0846364444444445	0.0334069155907431\\
0.0846471111111111	0.0249979127176427\\
0.0846488888888889	0.0285262695471305\\
0.0846506666666667	0.0216888797621194\\
0.0846524444444444	0.0245571994196725\\
0.084656	0.0222932670463823\\
0.0846577777777778	0.0265472874674267\\
0.0846595555555556	0.024023696853342\\
0.0846631111111111	0.0321661436101203\\
0.0846648888888889	0.029594141542074\\
0.0846684444444445	0.0361333719488814\\
0.0846755555555556	0.0217825704780008\\
0.0846791111111111	0.0241136574329341\\
0.0846808888888889	0.0188093865795518\\
0.0846915555555556	0.0366627088832315\\
0.0846933333333333	0.0281287167859388\\
0.0846968888888889	0.0312380482839673\\
0.0846986666666667	0.0307202024236509\\
0.0847004444444444	0.0314199101203587\\
0.0847022222222222	0.0288298013729967\\
0.084704	0.0316339976814084\\
0.0847057777777778	0.0262870426076399\\
0.0847093333333333	0.0342356503341723\\
0.0847146666666667	0.0285700158582121\\
0.0847182222222222	0.0331851932708621\\
0.08472	0.0303903058467173\\
0.0847217777777778	0.0322243706745797\\
0.0847235555555556	0.0289854475140488\\
0.0847253333333333	0.0323114165895498\\
0.0847324444444444	0.0193629374591075\\
0.0847377777777778	0.0248410927548876\\
0.0847413333333333	0.0229043015449681\\
0.0847466666666667	0.0362429778611439\\
0.0847484444444445	0.0277513114491636\\
0.084752	0.0317362044988982\\
0.0847537777777778	0.0313061673228159\\
0.0847555555555556	0.0323902590873477\\
0.0847608888888889	0.0182146401134761\\
0.0847626666666667	0.0192159993744797\\
0.084768	0.0160639222150642\\
0.0847715555555556	0.0200886215284296\\
0.0847733333333333	0.0192651959583533\\
0.0847804444444445	0.0341484816909743\\
0.0847822222222222	0.0274030432587695\\
0.084784	0.0284212851540315\\
0.0847875555555556	0.0280376509716013\\
0.0847893333333333	0.0287808236505542\\
0.0847911111111111	0.0219683640012399\\
0.0847982222222222	0.0342183008409592\\
0.0848017777777778	0.0293334258148595\\
0.0848035555555555	0.029413599437785\\
0.0848071111111111	0.0211597439392702\\
0.0848088888888889	0.023778175971107\\
0.084816	0.0164263581341478\\
0.0848213333333333	0.0324040253626121\\
0.0848266666666667	0.0225344628784629\\
0.0848284444444445	0.0269062499914887\\
0.0848302222222222	0.0218927254985835\\
0.0848337777777778	0.0274740253016669\\
0.0848355555555556	0.0243996093706622\\
0.0848373333333333	0.0244511627296659\\
0.0848408888888889	0.0226228471289205\\
0.0848426666666667	0.0239223379208297\\
0.0848462222222222	0.0216362888917135\\
0.0848497777777778	0.02976088372509\\
0.0848533333333333	0.0271778758157481\\
0.0848551111111111	0.0305532280888241\\
0.0848568888888889	0.0223212252098456\\
0.0848604444444445	0.0258379743874499\\
0.084864	0.0197717162482304\\
0.0848675555555556	0.0227661299064852\\
0.0848693333333334	0.0198903660355724\\
0.0848764444444444	0.0270580526915169\\
0.08488	0.0243556534856659\\
0.0848835555555556	0.0258300825255582\\
0.0848853333333333	0.0243283231561943\\
0.0848871111111111	0.0272012393588231\\
0.0848888888888889	0.022724317864529\\
0.0848942222222222	0.0316849649341059\\
0.0848977777777778	0.0289848231138443\\
0.0848995555555556	0.0296600226795568\\
0.0849013333333333	0.0272977571839298\\
0.0849031111111111	0.0336636960690864\\
0.0849066666666667	0.0294227825226131\\
0.0849102222222222	0.0396584806123571\\
0.084912	0.0330967025002885\\
0.0849173333333333	0.04316501830042\\
0.0849244444444444	0.0270903705505138\\
0.084928	0.0331090021201459\\
0.0849315555555556	0.0249043613351384\\
0.0849368888888889	0.0336700668938895\\
0.0849386666666667	0.0316251835935003\\
0.0849404444444445	0.0323826548529145\\
0.0849422222222222	0.0313033021848225\\
0.084944	0.0320070389216587\\
0.0849475555555556	0.0291246104522621\\
0.0849493333333333	0.0301044922434838\\
0.0849511111111111	0.0265416866635507\\
0.0849546666666667	0.0281852152023155\\
0.0849564444444444	0.0271848651214334\\
0.0849582222222222	0.0311318516862995\\
0.08496	0.0298922430130359\\
0.0849635555555556	0.0335772162859487\\
0.0849653333333333	0.0292637147529291\\
0.0849671111111111	0.0295858977776411\\
0.0849688888888889	0.0286210680781464\\
0.0849724444444445	0.0321429413143322\\
0.084976	0.026931753895925\\
0.0849795555555556	0.0342852737066204\\
0.0849813333333334	0.0312375245862041\\
0.0849831111111111	0.0321942470929052\\
0.0849884444444444	0.0265005693388859\\
0.0849902222222222	0.0329175685567718\\
0.084992	0.03267799855043\\
0.0849937777777778	0.0234909775323006\\
0.0849973333333333	0.029293886928724\\
0.0849991111111111	0.0222869812466666\\
0.0850044444444444	0.0276632795550911\\
0.0850115555555556	0.0189416943925858\\
0.0850133333333333	0.0207084393051019\\
0.0850151111111111	0.0155239937044873\\
0.0850168888888889	0.0200425620164953\\
0.0850204444444445	0.0180981421050849\\
0.0850222222222222	0.0202191092273717\\
0.085024	0.0173783923483804\\
0.0850275555555556	0.0255021615803199\\
0.0850311111111111	0.0189682502927287\\
0.0850346666666667	0.0213694287885738\\
0.0850382222222222	0.020537732106667\\
0.08504	0.022511245249623\\
0.0850417777777778	0.0205103470931618\\
0.0850453333333333	0.0239049035637254\\
0.0850488888888889	0.0216043478200754\\
0.0850506666666667	0.0298873111409561\\
0.0850524444444445	0.0283012796233161\\
0.085056	0.0295767251744238\\
0.0850577777777778	0.0287618367914242\\
0.0850613333333333	0.0350961402521112\\
0.0850631111111111	0.0347784887574144\\
0.0850666666666667	0.0239788921765867\\
0.0850684444444444	0.0267953986128733\\
0.0850702222222222	0.0230699696064949\\
0.0850755555555556	0.0205692678452974\\
0.0850791111111111	0.0315389504832997\\
0.0850808888888889	0.0281782711920014\\
0.0850844444444445	0.0350540023968057\\
0.0850862222222222	0.0297522008571835\\
0.0850897777777778	0.0371539093469254\\
0.0850986666666667	0.0212211095637878\\
0.0851111111111111	0.0420765711330447\\
0.08512	0.0251273947056075\\
0.0851217777777778	0.0282741826297417\\
0.0851235555555556	0.0261031294947586\\
0.0851253333333333	0.0311221677486387\\
0.0851288888888889	0.0213009640623528\\
0.0851306666666667	0.0278551289735168\\
0.0851324444444445	0.026469973729817\\
0.0851377777777778	0.0376721756057612\\
0.0851413333333333	0.0346200498490477\\
0.0851431111111111	0.0392488564411917\\
0.0851484444444444	0.0295113089263832\\
0.085152	0.0331903229071777\\
0.0851608888888889	0.0195070356065793\\
0.0851626666666667	0.0199064645113793\\
0.0851644444444445	0.0173616711768848\\
0.085168	0.0272509511499335\\
0.0851715555555556	0.0225393773594823\\
0.0851733333333334	0.0250389452785\\
0.0851751111111111	0.0230241863482513\\
0.0851768888888889	0.0239251671469836\\
0.0851786666666667	0.0178333488307118\\
0.085184	0.0275396889446473\\
0.0851857777777778	0.018023385467054\\
0.0851875555555556	0.018791712253683\\
0.0851893333333333	0.0184123701479766\\
0.0851911111111111	0.0232504893447462\\
0.0851928888888889	0.0221922479709751\\
0.0851946666666667	0.0302133277244075\\
0.0851964444444445	0.0252008554159956\\
0.0852	0.0324799421198423\\
0.0852017777777778	0.0293511674273423\\
0.0852035555555556	0.0298535520314287\\
0.0852053333333333	0.0282020504837164\\
0.0852071111111111	0.0286159214000364\\
0.0852124444444445	0.0223903089154665\\
0.0852195555555556	0.0305148246064822\\
0.0852231111111111	0.0283375498153394\\
0.0852248888888889	0.0327916184483395\\
0.0852284444444444	0.0202166019283343\\
0.0852302222222222	0.0244200855514\\
0.0852355555555556	0.0147425263943951\\
0.0852391111111111	0.0266509605425083\\
0.0852444444444445	0.0149339486229015\\
0.0852462222222222	0.0180157597433358\\
0.085248	0.0151062584945954\\
0.0852533333333333	0.0250050257683979\\
0.0852551111111111	0.0244216748061485\\
0.0852568888888889	0.0288209449293971\\
0.0852604444444444	0.0242277407534998\\
0.0852622222222222	0.0254289978135596\\
0.085264	0.019283630379803\\
0.0852675555555556	0.0240510453715645\\
0.0852693333333333	0.0205846524137844\\
0.0852728888888889	0.0255376607307223\\
0.0852746666666667	0.0239063236046662\\
0.0852764444444445	0.0275387433454932\\
0.0852835555555556	0.0246452637965363\\
0.0852853333333334	0.0256501830258974\\
0.0852871111111111	0.0252073212016586\\
0.0852906666666667	0.0292963758382304\\
0.0852942222222222	0.0376600078915181\\
0.0852977777777778	0.0281066256562496\\
0.0853013333333333	0.0364270434537288\\
0.0853066666666667	0.0220752235085532\\
0.0853084444444445	0.0263830010217464\\
0.085312	0.0191174290840598\\
0.0853208888888889	0.0317704234853187\\
0.0853226666666667	0.025892597153056\\
0.0853262222222222	0.0302698941484474\\
0.0853315555555555	0.0228858871923741\\
0.0853351111111111	0.0280547174395709\\
0.0853386666666667	0.0221689555473772\\
0.0853404444444444	0.0253940849690176\\
0.0853457777777778	0.024057560424936\\
0.0853528888888889	0.0345140177162004\\
0.08536	0.0236482736791079\\
0.0853617777777778	0.0242370996123055\\
0.0853635555555556	0.0221635342401548\\
0.0853653333333333	0.0270867583161181\\
0.0853671111111111	0.0242708974944519\\
0.0853724444444444	0.0287376792937628\\
0.0853742222222222	0.0275621288505101\\
0.0853777777777778	0.0324103422994825\\
0.0853884444444445	0.0201700616071487\\
0.085392	0.0247335650275521\\
0.0853937777777778	0.0231106188895441\\
0.0853991111111111	0.0342554391791303\\
0.0854026666666667	0.0279680374540988\\
0.0854044444444444	0.0309247975081536\\
0.085408	0.0162225923202561\\
0.0854186666666667	0.0287007335332808\\
0.0854204444444444	0.0268412333576619\\
0.0854222222222222	0.0336709568084338\\
0.0854293333333333	0.0156908897095861\\
0.0854328888888889	0.0217987749328124\\
0.0854346666666667	0.0198454058667207\\
0.0854382222222222	0.0288607109953845\\
0.08544	0.0254988545999888\\
0.0854453333333333	0.0281910080467414\\
0.0854471111111111	0.0247761622776018\\
0.0854506666666667	0.0305986053378326\\
0.0854542222222222	0.0269302136234106\\
0.085456	0.0278723888478147\\
0.0854577777777778	0.0243467715085063\\
0.0854595555555556	0.0269528801868643\\
0.0854631111111111	0.0197748419764371\\
0.0854648888888889	0.0228961261673562\\
0.0854666666666667	0.0181390005008508\\
0.0854684444444445	0.0205897126502442\\
0.0854702222222222	0.019791988728502\\
0.0854737777777778	0.0257574564032464\\
0.0854773333333333	0.0181567735921496\\
0.0854808888888889	0.0237378120763147\\
0.0854826666666667	0.0204834065032229\\
0.0854844444444444	0.0264946183221233\\
0.0854862222222222	0.0249040578007999\\
0.085488	0.0263068826455323\\
0.0854897777777778	0.0255388278452236\\
0.0854968888888889	0.0401778870824822\\
0.0854986666666667	0.0330420466409404\\
0.0855022222222222	0.0347334790714423\\
0.0855057777777778	0.0273680824958533\\
0.0855093333333334	0.0296072575088434\\
0.0855111111111111	0.0284699676707689\\
0.0855128888888889	0.0297009914816336\\
0.0855146666666667	0.0250530683923994\\
0.0855182222222222	0.0281474704561494\\
0.08552	0.0275138143561982\\
0.0855235555555556	0.0349310659866289\\
0.0855324444444444	0.0216280903737982\\
0.0855377777777778	0.0268181667248047\\
0.0855431111111111	0.0207762591156981\\
0.0855484444444445	0.0296283844707172\\
0.0855502222222222	0.024971711050989\\
0.085552	0.0253748470659148\\
0.0855573333333333	0.0157716846949539\\
0.0855662222222222	0.0316896041158747\\
0.085568	0.0271787428349583\\
0.0855715555555556	0.0323694833124513\\
0.0855751111111111	0.0286239465408212\\
0.0855786666666667	0.0352012174388962\\
0.0855822222222222	0.0286973901150735\\
0.085584	0.0322809036309388\\
0.0855893333333334	0.0235624952631857\\
0.0855911111111111	0.023800427976112\\
0.0855946666666667	0.0199353527351091\\
0.0855982222222222	0.0224499715134316\\
0.0856	0.015728676884453\\
0.0856017777777778	0.0223979808447494\\
0.0856035555555556	0.0210048737502746\\
0.0856088888888889	0.0333766070110703\\
0.0856106666666667	0.0311631622480483\\
0.085616	0.0226027143738927\\
0.0856213333333333	0.036022215901571\\
0.0856266666666667	0.0249063267431964\\
0.0856302222222222	0.0336114872981801\\
0.085632	0.0305961930679602\\
0.0856355555555556	0.0428551537311846\\
0.0856462222222222	0.0229341324276746\\
0.0856497777777778	0.0296239534469027\\
0.0856551111111111	0.0267003244500369\\
0.0856568888888889	0.0279254406979094\\
0.0856586666666667	0.0271282484433328\\
0.0856604444444445	0.0306780635818759\\
0.085664	0.0271979377476463\\
0.0856657777777778	0.0297161073096236\\
0.0856693333333333	0.0228902729578858\\
0.0856728888888889	0.0280592432700999\\
0.0856746666666667	0.0275670745313056\\
0.0856764444444444	0.0317977586242857\\
0.0856782222222222	0.031704627761701\\
0.08568	0.0261015661994022\\
0.0856817777777778	0.0268080616135804\\
0.0856835555555556	0.0259716423675913\\
0.0856853333333333	0.0273755218971289\\
0.0856888888888889	0.0214300159546799\\
0.0856906666666667	0.0239748644913523\\
0.085696	0.0229651319473654\\
0.0856995555555556	0.0301967721469301\\
0.0857031111111111	0.0269914872289433\\
0.0857048888888889	0.0316368391828775\\
0.0857084444444444	0.0281721306493694\\
0.085712	0.0303915241875985\\
0.0857137777777778	0.0270254253857482\\
0.0857173333333333	0.0307862908033611\\
0.0857208888888889	0.0222877423550922\\
0.0857226666666667	0.0239102542825381\\
0.0857244444444445	0.0219869106752585\\
0.0857262222222222	0.0246974746732762\\
0.085728	0.0235014129162059\\
0.0857315555555556	0.026359305362123\\
0.0857333333333333	0.0217102134270256\\
0.0857368888888889	0.0295919656565537\\
0.0857422222222222	0.0230798353113165\\
0.085744	0.0303243491691298\\
0.0857475555555555	0.0224781396882594\\
0.0857493333333333	0.0249371712523848\\
0.0857546666666667	0.0175846369267437\\
0.0857617777777778	0.0275825746195217\\
0.0857635555555556	0.023434709543467\\
0.0857671111111111	0.0276136938112786\\
0.0857688888888889	0.025652937511178\\
0.0857706666666667	0.030775887354055\\
0.0857742222222222	0.0261073666007802\\
0.085776	0.0268300969133237\\
0.0857795555555556	0.022135647699079\\
0.0857902222222222	0.0338522117139486\\
0.0857937777777778	0.023850197823177\\
0.0857955555555556	0.0250669784618207\\
0.0857973333333333	0.0249381226532974\\
0.0857991111111111	0.0271978564646316\\
0.0858062222222222	0.0177329260304653\\
0.085808	0.0226296976363076\\
0.0858097777777778	0.0208642149094312\\
0.0858115555555556	0.0219364536351006\\
0.0858133333333334	0.0218305630887166\\
0.0858151111111111	0.0222716675819842\\
0.0858168888888889	0.0200815177457049\\
0.0858186666666667	0.0208448617640209\\
0.0858222222222222	0.0194669147191535\\
0.085824	0.0202331613209798\\
0.0858275555555556	0.0156854410841396\\
0.0858311111111111	0.0230378654309407\\
0.0858328888888889	0.0204478439652327\\
0.0858364444444445	0.030417880885044\\
0.08584	0.0189380029728988\\
0.0858417777777778	0.0198453173318155\\
0.0858453333333333	0.0191683623358468\\
0.0858471111111111	0.023340301892249\\
0.0858506666666667	0.017448323081114\\
0.085856	0.0271478771941876\\
0.0858577777777778	0.0258970286917397\\
0.0858648888888889	0.0380464510005243\\
0.0858684444444444	0.0251133815893208\\
0.0858702222222222	0.0298309199539359\\
0.085872	0.0271438968129881\\
0.0858737777777778	0.027219461326793\\
0.0858755555555556	0.0264513678454637\\
0.0858791111111111	0.0328909262930339\\
0.0858844444444445	0.0218839873815439\\
0.0858915555555556	0.035741302613438\\
0.0858951111111111	0.0253996654917009\\
0.0858968888888889	0.0311388558853957\\
0.0859004444444444	0.0282418167174585\\
0.0859022222222222	0.0283108441268571\\
0.0859075555555556	0.0254443279139075\\
0.0859093333333333	0.0290201222401425\\
0.0859111111111111	0.0281116344477002\\
0.0859128888888889	0.0315608043953406\\
0.0859182222222222	0.0211556968110861\\
0.0859217777777778	0.0262217801058946\\
0.0859235555555556	0.0256373491813031\\
0.0859271111111111	0.0309052874799249\\
0.0859324444444445	0.026369681079017\\
0.085936	0.0282716602261451\\
0.0859413333333333	0.0219253251792823\\
0.0859448888888889	0.0281336575885488\\
0.0859466666666667	0.0191414269219629\\
0.0859502222222222	0.0256621967442278\\
0.0859537777777778	0.0231137425661762\\
0.0859555555555556	0.0243441059603389\\
0.0859591111111111	0.0179319025467953\\
0.0859608888888889	0.02095677658781\\
0.0859626666666667	0.0200215328407597\\
0.0859697777777778	0.0292368315399194\\
0.0859715555555556	0.0237082489347041\\
0.0859768888888889	0.0283687461241506\\
0.0859804444444444	0.019288434280901\\
0.0859822222222222	0.0214562812961115\\
0.085984	0.0206289357327101\\
0.0859857777777778	0.023972538925568\\
0.0859875555555556	0.0214904407840119\\
0.0859911111111111	0.0271990712426778\\
0.0859928888888889	0.0271136758935183\\
0.0859946666666667	0.0277115366680432\\
0.0859982222222222	0.0254993399832339\\
0.0860017777777778	0.0316455138202503\\
0.0860035555555556	0.0296758601615722\\
0.0860053333333334	0.0298134016183327\\
0.0860088888888889	0.0242491238904547\\
0.0860124444444444	0.0303962361438277\\
0.0860142222222222	0.0192801983584803\\
0.086016	0.0250688757875534\\
0.0860195555555556	0.0138568794670146\\
0.0860248888888889	0.0239390696653118\\
0.0860284444444445	0.0207260517738891\\
0.0860337777777778	0.0269686596202922\\
0.0860391111111111	0.0224310044547953\\
0.0860408888888889	0.0261074938198284\\
0.0860444444444445	0.0195122645224265\\
0.086048	0.0302771066008485\\
0.0860515555555556	0.0235065580981152\\
0.0860551111111111	0.0275606543179168\\
0.0860604444444444	0.0119668182317728\\
0.0860657777777778	0.0222890577429876\\
0.0860675555555556	0.0191462854653412\\
0.0860728888888889	0.0226663213871806\\
0.08608	0.0159121716461891\\
0.0860835555555556	0.020374586968205\\
0.0860853333333333	0.0180825490539092\\
0.0860906666666667	0.0286357348501796\\
0.0860924444444444	0.0271369440591898\\
0.0860942222222222	0.0316416274509901\\
0.0860977777777778	0.0262689145506193\\
0.0860995555555556	0.0264862130293313\\
0.0861031111111111	0.0241044652885586\\
0.0861048888888889	0.0259029989360428\\
0.0861066666666667	0.0227075582381074\\
0.0861102222222222	0.0248500095185246\\
0.086112	0.0243513748008996\\
0.0861155555555556	0.0250527259333759\\
0.0861191111111111	0.0225601702329233\\
0.0861244444444444	0.0360601722676534\\
0.086128	0.0332540314432548\\
0.0861315555555556	0.0282027987382948\\
0.0861386666666667	0.0341581470439304\\
0.086144	0.0278201226579392\\
0.0861475555555556	0.0364991979771686\\
0.0861511111111111	0.0264164867891486\\
0.0861546666666667	0.0293049143228318\\
0.08616	0.019813310845743\\
0.0861653333333333	0.0341084831157387\\
0.0861671111111111	0.032721435928334\\
0.0861724444444444	0.0377448922012636\\
0.0861742222222222	0.0415461634206142\\
0.0861831111111111	0.0246083007284187\\
0.0861866666666667	0.0292232061106864\\
0.0861902222222222	0.02681278133398\\
0.0861955555555556	0.037285477701293\\
0.0861991111111111	0.0301095674299037\\
0.0862008888888889	0.0339266127584874\\
0.0862044444444444	0.0264168538385834\\
0.0862062222222222	0.0279364159031494\\
0.0862097777777778	0.0207217520136371\\
0.0862133333333333	0.0280017075442744\\
0.0862168888888889	0.0232355783273721\\
0.0862204444444445	0.0261072467763336\\
0.0862257777777778	0.014486682045469\\
0.0862275555555556	0.0194831106848803\\
0.0862311111111111	0.0208026542035193\\
0.0862328888888889	0.0170344395909424\\
0.0862382222222222	0.024730945524351\\
0.0862417777777778	0.0182494180625316\\
0.0862435555555556	0.0245435478737036\\
0.0862471111111111	0.0196645826574543\\
0.0862524444444445	0.0279170198764015\\
0.086256	0.0229533978661967\\
0.0862577777777778	0.0265131560865176\\
0.0862613333333333	0.0173978412229927\\
0.0862631111111111	0.0255858416543205\\
0.0862684444444445	0.0188078048286603\\
0.0862702222222222	0.0202032087971838\\
0.086272	0.0185510461892661\\
0.0862737777777778	0.0205626739719818\\
0.0862773333333333	0.017281624014567\\
0.0862826666666667	0.0283140144120988\\
0.0862844444444444	0.0231584832509781\\
0.0862862222222222	0.0234123587170842\\
0.0862897777777778	0.0390955231196935\\
0.0862951111111111	0.0347350974742729\\
0.0862986666666667	0.0368038944477342\\
0.0863022222222222	0.0278742874557051\\
0.086304	0.0289351707401399\\
0.0863128888888889	0.0189446901428287\\
0.0863182222222222	0.031772212979961\\
0.0863235555555556	0.0225156311557834\\
0.0863253333333333	0.0239013132252315\\
0.0863288888888889	0.0234326398242872\\
0.0863324444444445	0.016198134131834\\
0.086336	0.0233444830282286\\
0.0863377777777778	0.021940252396724\\
0.0863395555555556	0.0271378199181735\\
0.0863413333333334	0.0261705505567211\\
0.0863431111111111	0.0303734939964938\\
0.0863448888888889	0.0280718102785829\\
0.0863466666666667	0.0300647325849643\\
0.0863591111111111	0.0210571446717037\\
0.0863662222222222	0.027596039287393\\
0.086368	0.0261971304345484\\
0.0863697777777778	0.0296816391404076\\
0.0863733333333333	0.0276293386404201\\
0.0863768888888889	0.0359280019782733\\
0.0863822222222222	0.024549567695101\\
0.086384	0.0263634151797394\\
0.0863857777777778	0.0205440213255131\\
0.0863875555555556	0.0254948404453062\\
0.0863893333333333	0.0216763875421344\\
0.0863911111111111	0.0218116230363023\\
0.0863928888888889	0.0211150913703465\\
0.0863964444444444	0.0278447224705374\\
0.0863982222222222	0.0253467952490813\\
0.0864	0.0293626329425026\\
0.0864071111111111	0.0232322937713642\\
0.0864106666666667	0.0272641224636534\\
0.0864124444444445	0.0215745802346362\\
0.0864142222222222	0.0240311025312791\\
0.086416	0.0162529849990377\\
0.0864248888888889	0.0228713011710458\\
0.0864266666666667	0.0204491777335866\\
0.0864355555555556	0.0325370804892263\\
0.0864426666666667	0.0251515785251601\\
0.0864515555555556	0.0374265278391517\\
0.0864533333333333	0.0343806537358476\\
0.0864551111111111	0.038863544946406\\
0.0864675555555556	0.0187204991472007\\
0.0864711111111111	0.0257426686547174\\
0.08648	0.0172676026281551\\
0.0864835555555556	0.02122430130118\\
0.0864853333333333	0.0178703723379543\\
0.0864942222222222	0.032239156687244\\
0.086496	0.0307432148585768\\
0.0864977777777778	0.0336236821886604\\
0.0865013333333333	0.0189903630385691\\
0.0865031111111111	0.0259034683422847\\
0.0865066666666667	0.0220926831009208\\
0.0865102222222222	0.0296239054022454\\
0.086512	0.0234987894857379\\
0.0865155555555556	0.0326350006414916\\
0.0865191111111111	0.0259041579906512\\
0.0865226666666667	0.0282211224868153\\
0.0865262222222222	0.0210589138161245\\
0.086528	0.023247335612533\\
0.0865297777777778	0.021771274422485\\
0.0865315555555556	0.0233534270610457\\
0.0865333333333334	0.0220403906428776\\
0.0865386666666667	0.0302488055452703\\
0.0865404444444444	0.0268158350801006\\
0.0865422222222222	0.0292718716787899\\
0.0865457777777778	0.0263478120882922\\
0.0865475555555556	0.0297775346614936\\
0.0865493333333333	0.0211913944380496\\
0.0865511111111111	0.0214119359101445\\
0.0865528888888889	0.0273152733734819\\
0.0865564444444445	0.0178766092846122\\
0.08656	0.0238475211145026\\
0.0865635555555556	0.0182349111153004\\
0.0865671111111111	0.0233991922913164\\
0.0865688888888889	0.0214618061143277\\
0.0865706666666667	0.0254075902321712\\
0.0865724444444445	0.0230168410246783\\
0.086576	0.0312291539187984\\
0.0865777777777778	0.0277176870835998\\
0.0865795555555556	0.0291793584279099\\
0.0865831111111111	0.0227718403030073\\
0.0865848888888889	0.0269981688190011\\
0.0865866666666667	0.0206510146299352\\
0.0865902222222222	0.0248321105706847\\
0.086592	0.0189003440121332\\
0.0865937777777778	0.0225039879351234\\
0.0865973333333333	0.0181474357849889\\
0.0866026666666667	0.0213745856380753\\
0.0866062222222222	0.0157510423892794\\
0.0866115555555556	0.0316389107542799\\
0.0866133333333333	0.0303991438319154\\
0.0866151111111111	0.0320702866282038\\
0.0866186666666667	0.0293263025318751\\
0.0866204444444444	0.0322340866164794\\
0.0866222222222222	0.0313056375145695\\
0.086624	0.0341613972563721\\
0.0866257777777778	0.0291480758748317\\
0.0866293333333333	0.0313177237584777\\
0.0866364444444445	0.0220837819696325\\
0.0866417777777778	0.028656203803975\\
0.0866435555555556	0.0263887014714851\\
0.0866471111111111	0.033300645734523\\
0.0866524444444444	0.0232891178812652\\
0.086656	0.0319682339484317\\
0.0866595555555556	0.0191319426032333\\
0.086672	0.0402325381436737\\
0.0866755555555556	0.0276261280296511\\
0.0866791111111111	0.0348617728278307\\
0.0866844444444445	0.0189465613985376\\
0.0866862222222222	0.0192990173742502\\
0.086688	0.017248229916196\\
0.0866915555555555	0.0247777218977401\\
0.0866933333333333	0.0218327012327854\\
0.086704	0.0390956565239437\\
0.0867075555555556	0.0229610801051017\\
0.0867093333333333	0.0231738556678729\\
0.0867146666666667	0.0162696341813407\\
0.0867164444444445	0.0182323962669151\\
0.0867182222222222	0.0177390495135203\\
0.0867253333333333	0.0347133271422172\\
0.0867271111111111	0.0323067687586871\\
0.0867324444444444	0.0359787333072942\\
0.0867377777777778	0.0209918079138672\\
0.0867395555555556	0.0231112605967312\\
0.0867413333333333	0.0226442620968677\\
0.0867431111111111	0.0280584809863021\\
0.0867448888888889	0.0226979946555269\\
0.0867484444444445	0.0344901205675356\\
0.0867555555555556	0.0249832219188856\\
0.0867591111111111	0.0272437336311815\\
0.0867608888888889	0.0241331690391997\\
0.086768	0.0330900261348095\\
0.0867715555555556	0.0310023453502363\\
0.0867733333333333	0.0317756378644853\\
0.0867751111111111	0.0306809662986536\\
0.0867768888888889	0.0307492535662229\\
0.086784	0.0233794682882312\\
0.0867875555555556	0.0267513049023756\\
0.0867893333333333	0.0250460267161154\\
0.0867911111111111	0.0299659490018878\\
0.0867928888888889	0.026107949235555\\
0.0867964444444445	0.0325543513008607\\
0.0867982222222222	0.0297907655959553\\
0.0868017777777778	0.0367686552662736\\
0.0868106666666667	0.0204098588197309\\
0.0868124444444444	0.0227137907902702\\
0.086816	0.0189847460005409\\
0.0868248888888889	0.0363863399038059\\
0.0868266666666667	0.0302380903040793\\
0.0868302222222222	0.0337016393282208\\
0.0868408888888889	0.0252352049508401\\
0.0868426666666667	0.0289974183387173\\
0.0868462222222222	0.0252176784292124\\
0.086848	0.0253517741505967\\
0.0868515555555556	0.0312366144330181\\
0.0868533333333333	0.0278225521373125\\
0.0868551111111111	0.0320030625310959\\
0.0868657777777778	0.0180333357605713\\
0.0868711111111111	0.0242282027874551\\
0.0868728888888889	0.0223502766637981\\
0.0868782222222222	0.0319198844500241\\
0.08688	0.0388470600930726\\
0.0868853333333333	0.0288665965693228\\
0.0868871111111111	0.031289668026892\\
0.0868906666666667	0.0211740979758538\\
0.0868942222222222	0.0236222472840705\\
0.086896	0.0232810161587388\\
0.0868977777777778	0.024404731851859\\
0.0868995555555556	0.0224141323976551\\
0.0869048888888889	0.0257629381318918\\
0.0869066666666667	0.02551569356047\\
0.0869137777777778	0.034864903825291\\
0.0869155555555556	0.0311897683354415\\
0.0869173333333333	0.0324484624617467\\
0.0869208888888889	0.0297921161520773\\
0.0869226666666667	0.0311039612776496\\
0.0869244444444444	0.0248506800542165\\
0.086928	0.0279877565394136\\
0.0869315555555556	0.0228123972324872\\
0.0869333333333333	0.0257400998848204\\
0.0869351111111111	0.0216860365909037\\
0.0869386666666667	0.0238671504452912\\
0.0869404444444445	0.0208941781537442\\
0.086944	0.0243060119263933\\
0.0869457777777778	0.0209980175267132\\
0.0869475555555556	0.0230946578724731\\
0.0869493333333334	0.0193943295159677\\
0.0869546666666667	0.0353781208786334\\
0.08696	0.0260434798663818\\
0.0869617777777778	0.0270822953169364\\
0.0869635555555556	0.0267893282525616\\
0.0869671111111111	0.0289711026755721\\
0.0869706666666667	0.0224400837663045\\
0.0869724444444445	0.0241695931190067\\
0.0869742222222222	0.0233954142929467\\
0.086976	0.027496399146737\\
0.0869795555555556	0.0189330043933525\\
0.0869848888888889	0.0277781976367364\\
0.0869866666666667	0.0244423600600833\\
0.0869884444444445	0.0287202747494437\\
0.0869937777777778	0.0197374124308698\\
0.0869955555555556	0.0214985825309928\\
0.0869973333333333	0.021102984877801\\
0.0870008888888889	0.0222590361800123\\
0.0870026666666667	0.0181486072067995\\
0.0870044444444444	0.0205751368360663\\
0.087008	0.0193012275697938\\
0.0870115555555556	0.0227267301594166\\
0.0870151111111111	0.0192216653139126\\
0.087024	0.0293662357711539\\
0.0870257777777778	0.0290175578737498\\
0.0870275555555556	0.0305161864245104\\
0.0870293333333333	0.0262806170275087\\
0.0870311111111111	0.0292520842511616\\
0.0870346666666667	0.0239281964161812\\
0.0870382222222222	0.0323562062670327\\
0.08704	0.0314967353900268\\
0.0870417777777778	0.0403334122648334\\
0.0870453333333333	0.0359735451088112\\
0.0870488888888889	0.0428438315639774\\
0.0870595555555556	0.0258852449701233\\
0.0870613333333334	0.0288387826382384\\
0.0870648888888889	0.0242637649621392\\
0.0870702222222222	0.0295283703310366\\
0.0870755555555556	0.0260632043889938\\
0.0870808888888889	0.0310584383609906\\
0.0870844444444445	0.025336393628092\\
0.087088	0.0306075734890017\\
0.0870897777777778	0.0272547795479141\\
0.0870951111111111	0.0321804602883945\\
0.0870986666666667	0.027487463933931\\
0.0871075555555555	0.0348314570068695\\
0.0871093333333333	0.0280813105635555\\
0.0871128888888889	0.0348612150104135\\
0.0871146666666667	0.0347354328290745\\
0.0871164444444444	0.0369766733898809\\
0.0871217777777778	0.0322638586361438\\
0.0871235555555556	0.035245733400978\\
0.0871324444444445	0.0231317707294107\\
0.0871342222222222	0.023496062335229\\
0.087136	0.0230567215473027\\
0.0871395555555556	0.0268308559759683\\
0.0871413333333333	0.0254142478907746\\
0.0871431111111111	0.0275175487350656\\
0.0871484444444444	0.0227136731057921\\
0.087152	0.0256038831209651\\
0.0871591111111111	0.0175663964005252\\
0.0871626666666667	0.0231356566865199\\
0.0871644444444445	0.0202039765900368\\
0.0871662222222222	0.0214756392368518\\
0.087168	0.0214005532764903\\
0.0871697777777778	0.0181083213002275\\
0.0871733333333334	0.023702799547781\\
0.0871751111111111	0.0224630567328211\\
0.0871786666666667	0.0279334527047045\\
0.0871804444444444	0.0228586526889129\\
0.0871857777777778	0.0287149741751693\\
0.0871893333333333	0.0212437542108376\\
0.0871946666666667	0.0306586002483629\\
0.0872	0.0205388617384665\\
0.0872017777777778	0.0234206188260248\\
0.0872035555555556	0.0186804878827611\\
0.0872053333333333	0.023743998827978\\
0.0872088888888889	0.0197534405768925\\
0.0872124444444445	0.0312288865135123\\
0.0872142222222222	0.0299820228263044\\
0.0872177777777778	0.0342677016904885\\
0.0872195555555556	0.0300970581336489\\
0.0872231111111111	0.0351833815929338\\
0.0872248888888889	0.0308554894044691\\
0.0872266666666667	0.0330199229796337\\
0.087232	0.0216086770161069\\
0.0872408888888889	0.0329490183672472\\
0.0872426666666667	0.0314468908962947\\
0.0872444444444445	0.0377900291099028\\
0.0872515555555556	0.0241389050071115\\
0.0872533333333333	0.0287824607882229\\
0.0872551111111111	0.0280960551907329\\
0.0872586666666667	0.0310847050242308\\
0.0872604444444444	0.0225018600851218\\
0.087264	0.0283722653163169\\
0.0872675555555556	0.0250502252479036\\
0.0872711111111111	0.0363584002456792\\
0.0872728888888889	0.0327770137117057\\
0.0872746666666667	0.0363394010639281\\
0.0872817777777778	0.0306996861599295\\
0.0872888888888889	0.0378660409605931\\
0.0872924444444445	0.0231811999748513\\
0.087296	0.0265045060093796\\
0.0872977777777778	0.0232637161574308\\
0.0873013333333333	0.0252783021488814\\
0.0873031111111111	0.021493816833622\\
0.0873048888888889	0.0219684620616207\\
0.0873066666666667	0.0218409572028577\\
0.0873084444444444	0.024254524955721\\
0.0873102222222222	0.0233340751219877\\
0.0873155555555556	0.0261200626512779\\
0.0873208888888889	0.0202379907220445\\
0.0873226666666667	0.0236657764373195\\
0.0873244444444445	0.0232158327549064\\
0.087328	0.0301494706476194\\
0.0873297777777778	0.0250664997341662\\
0.0873333333333333	0.0346898770466666\\
0.0873368888888889	0.0299359589491046\\
0.0873404444444444	0.0306464572049213\\
0.0873422222222222	0.0261411374222969\\
0.087344	0.0284264479378099\\
0.0873475555555556	0.0231640156442397\\
0.0873511111111111	0.0280209987245755\\
0.0873564444444445	0.0251585817417097\\
0.0873582222222222	0.0288881152828914\\
0.0873617777777778	0.0207278977618789\\
0.0873635555555556	0.0208640378233974\\
0.0873671111111111	0.0148444898721667\\
0.0873706666666667	0.0173064875481461\\
0.0873724444444444	0.0231147908625349\\
0.0873777777777778	0.0175420024747329\\
0.0873795555555556	0.0190714595979562\\
0.0873813333333333	0.0179859947756778\\
0.0873848888888889	0.0260802343853242\\
0.0873866666666667	0.0254125310729598\\
0.087392	0.0284864317848388\\
0.0873955555555556	0.0245321117561157\\
0.0873973333333333	0.0197067599142192\\
0.0874044444444445	0.0260462221887734\\
0.087408	0.0204778627395235\\
0.0874133333333333	0.0258688540946097\\
0.0874151111111111	0.0249015016115911\\
0.0874168888888889	0.0253859046284086\\
0.0874204444444444	0.0243616803008013\\
0.0874275555555556	0.0332838735084714\\
0.0874311111111111	0.0253591698281752\\
0.0874346666666667	0.0320283374452311\\
0.08744	0.0182190773910327\\
0.0874435555555556	0.0278929025127888\\
0.0874471111111111	0.0183458172874172\\
0.0874542222222222	0.0265207485985278\\
0.087456	0.0216325596314809\\
0.0874595555555556	0.0321425926913016\\
0.0874648888888889	0.0223358777466794\\
0.0874666666666667	0.02726743887052\\
0.087472	0.0194607019400835\\
0.0874773333333334	0.0218762280502779\\
0.0874791111111111	0.0190565786734603\\
0.0874844444444444	0.0284270326104556\\
0.0874933333333333	0.0225565433458069\\
0.0874968888888889	0.0251098741026887\\
0.0874986666666667	0.0227197613212054\\
0.0875075555555556	0.0282932897971633\\
0.0875093333333333	0.0273193808523941\\
0.0875111111111111	0.0292227760724033\\
0.0875128888888889	0.0252382969278384\\
0.0875146666666667	0.025994359284379\\
0.08752	0.0242142972387915\\
0.0875235555555555	0.0275390373253442\\
0.0875253333333333	0.0249046251995883\\
0.0875324444444444	0.0329607263448285\\
0.087536	0.0269796200668519\\
0.0875377777777778	0.0276480512121049\\
0.0875431111111111	0.0183903550712028\\
0.0875502222222222	0.0272689039804977\\
0.0875537777777778	0.0264720969346734\\
0.0875555555555556	0.028829883450199\\
0.0875626666666667	0.0154441727927606\\
0.0875644444444444	0.0225497569588333\\
0.0875697777777778	0.0219500796448102\\
0.0875715555555556	0.0296523223301343\\
0.0875733333333333	0.0285171908606978\\
0.0875786666666667	0.0323720726496831\\
0.0875804444444445	0.027513765703249\\
0.0875875555555556	0.0313939580856651\\
0.0875893333333334	0.0297892806271251\\
0.0875911111111111	0.0311217854518984\\
0.0875964444444444	0.0190415234078208\\
0.0875982222222222	0.0210146662913002\\
0.0876017777777778	0.0163312847748041\\
0.0876071111111111	0.0251426241986165\\
0.0876124444444445	0.0171126185035837\\
0.0876142222222222	0.0190104817196116\\
0.087616	0.0155222903901577\\
0.0876248888888889	0.0286617288992169\\
0.0876266666666667	0.0285973559121533\\
0.0876302222222222	0.0346053233095731\\
0.0876337777777778	0.027507450790408\\
0.0876355555555555	0.0313014758199571\\
0.0876391111111111	0.0245823523043934\\
0.0876426666666667	0.028133343591926\\
0.0876444444444444	0.0275359978424234\\
0.0876462222222222	0.0310160807438663\\
0.087648	0.0214517812998695\\
0.0876497777777778	0.0260682720117211\\
0.0876515555555556	0.0240420766626479\\
0.0876551111111111	0.0303751792725363\\
0.0876586666666667	0.0245461830702291\\
0.0876604444444445	0.0258300489072973\\
0.0876622222222222	0.0256920126445643\\
0.0876657777777778	0.0189675441855776\\
0.0876693333333333	0.0259008847328469\\
0.0876728888888889	0.0236923774763514\\
0.0876746666666667	0.0231364932104246\\
0.0876764444444444	0.0237233784604753\\
0.0876782222222222	0.02253229940875\\
0.0876835555555556	0.0291170595153813\\
0.0876871111111111	0.022024738215627\\
0.0876888888888889	0.0237729477321803\\
0.0876906666666667	0.0169943390606494\\
0.087696	0.0268333687600877\\
0.0876977777777778	0.025834021446571\\
0.0876995555555556	0.0273035316985141\\
0.0877013333333334	0.0253227210170036\\
0.0877048888888889	0.0345989480230502\\
0.0877084444444444	0.0274006307938485\\
0.087712	0.0333212000296886\\
0.0877155555555556	0.0251047521665037\\
0.0877191111111111	0.0307292629522292\\
0.0877208888888889	0.0270412615489719\\
0.0877244444444444	0.0277445286216184\\
0.087728	0.0191652155515926\\
0.0877297777777778	0.0249853364011493\\
0.0877333333333333	0.0182069703017974\\
0.0877368888888889	0.0226390846390775\\
0.0877386666666667	0.0221558491889501\\
0.0877422222222222	0.0333914570180495\\
0.087744	0.0289605320304456\\
0.0877457777777778	0.0315509169711122\\
0.0877493333333333	0.0239718864121399\\
0.0877546666666667	0.03377754792209\\
0.08776	0.0236174082497272\\
0.0877617777777778	0.032835376257125\\
0.0877635555555556	0.0310077575753579\\
0.0877688888888889	0.0374264754564578\\
0.087776	0.024032948781902\\
0.0877777777777778	0.024221448002655\\
0.0877813333333334	0.0202624330239984\\
0.0877831111111111	0.0237754195426493\\
0.0877848888888889	0.0199881307190878\\
0.0877937777777778	0.0265653833711155\\
0.0877973333333333	0.0227124387026794\\
0.0877991111111111	0.0297185402822503\\
0.0878008888888889	0.0251199651964526\\
0.0878044444444445	0.0274568200056641\\
0.087808	0.0240888487190203\\
0.0878097777777778	0.0311976586490358\\
0.0878133333333333	0.0230737752066668\\
0.0878151111111111	0.0260459396766707\\
0.0878186666666667	0.0218470520382918\\
0.0878204444444445	0.0219705136541022\\
0.0878222222222222	0.0205757456796712\\
0.087824	0.0222954498892363\\
0.0878275555555556	0.0216974677371656\\
0.0878346666666667	0.0295360380654677\\
0.0878364444444444	0.0264153704698669\\
0.08784	0.0307595971749729\\
0.0878471111111111	0.0266547153686041\\
0.0878488888888889	0.0295705062127068\\
0.0878542222222222	0.0236116209093136\\
0.087856	0.0247833879457868\\
0.0878577777777778	0.0231601690939009\\
0.0878595555555556	0.0267469748804905\\
0.0878648888888889	0.0252834169311811\\
0.0878666666666667	0.0229968384361499\\
0.0878684444444444	0.0230780163342403\\
0.0878702222222222	0.0268443135730912\\
0.0878737777777778	0.0197184938844775\\
0.0878773333333333	0.0303997233485457\\
0.0878808888888889	0.0242626688293016\\
0.0878826666666667	0.0257259380848767\\
0.0878915555555556	0.0166008774341402\\
0.0878951111111111	0.0240082256233027\\
0.0878968888888889	0.0228703780073583\\
0.0879004444444444	0.0278436097115766\\
0.0879022222222222	0.0269820964427344\\
0.087904	0.0337598540513782\\
0.0879075555555556	0.0275661652517387\\
0.0879093333333333	0.0292510741772491\\
0.0879128888888889	0.022885316474601\\
0.08792	0.028951812320817\\
0.0879217777777778	0.02881615220489\\
0.0879235555555556	0.0302784373234753\\
0.0879288888888889	0.0197967876112349\\
0.0879324444444445	0.0304751268453093\\
0.0879395555555556	0.0172342080280388\\
0.0879413333333333	0.0213896939269862\\
0.0879431111111111	0.0213247295323868\\
0.0879448888888889	0.0215522921781588\\
0.0879484444444444	0.0210258419761497\\
0.0879502222222222	0.0225708199657569\\
0.087952	0.0211701093874558\\
0.0879537777777778	0.0233958729786289\\
0.0879608888888889	0.0168801992331487\\
0.0879644444444445	0.020663552212498\\
0.0879662222222222	0.0173561585315196\\
0.0879697777777778	0.0253735503602578\\
0.0879733333333333	0.0184713442778608\\
0.0879768888888889	0.020678676545052\\
0.0879786666666667	0.0189644237092365\\
0.0879822222222222	0.0241587598993344\\
0.087984	0.0219076648213125\\
0.0879857777777778	0.0255678529878071\\
0.0879875555555556	0.0247301941560123\\
0.0879928888888889	0.02931129561933\\
0.0879946666666667	0.0274595377000521\\
0.0879964444444445	0.0333918724091151\\
0.0879982222222222	0.0332898111054692\\
0.0880017777777778	0.0253758560998024\\
0.0880035555555556	0.0276856058955502\\
0.0880053333333334	0.0236700504694501\\
0.0880071111111111	0.0293620481379024\\
0.0880088888888889	0.0248480428567527\\
0.0880124444444444	0.0300695401454939\\
0.088016	0.0175479398260385\\
0.0880248888888889	0.0369791306721913\\
0.0880284444444445	0.0278552048414495\\
0.0880302222222222	0.0325039989635947\\
0.0880391111111111	0.0225090876538301\\
0.0880426666666667	0.0260074700184296\\
0.0880444444444445	0.025858496045628\\
0.0880462222222222	0.026622155704861\\
0.0880515555555555	0.0212929007802107\\
0.0880551111111111	0.0254058376720166\\
0.0880568888888889	0.0245511077679456\\
0.0880604444444444	0.0325850191285866\\
0.0880657777777778	0.0216740489351985\\
0.0880711111111111	0.025503359504141\\
0.0880728888888889	0.0214277290131666\\
0.0880782222222222	0.028610965892691\\
0.0880817777777778	0.0192603734529813\\
0.0880835555555556	0.0223646628409728\\
0.0880853333333333	0.0195970838273277\\
0.0880888888888889	0.0231311550683197\\
0.0880924444444444	0.0188683887675722\\
0.088096	0.0247110426765044\\
0.0880995555555556	0.0221154952726906\\
0.0881031111111111	0.0302009908457511\\
0.0881066666666667	0.0253115378699549\\
0.0881084444444445	0.0281424046918486\\
0.0881137777777778	0.0183560836054348\\
0.088128	0.035059885454661\\
0.0881315555555556	0.02178974835745\\
0.0881351111111111	0.0295010625843004\\
0.0881368888888889	0.0287947202426424\\
0.0881386666666667	0.031117821682372\\
0.0881404444444444	0.027072551958366\\
0.088144	0.0339915184082524\\
0.0881475555555556	0.0262936321503897\\
0.0881493333333333	0.0274161593915423\\
0.0881528888888889	0.0151996511958432\\
0.0881546666666667	0.0190537168429919\\
0.0881564444444445	0.017265383744429\\
0.0881582222222222	0.02285112788558\\
0.08816	0.0208034228899547\\
0.0881617777777778	0.0219187949296672\\
0.0881635555555556	0.0195216974067067\\
0.0881688888888889	0.0259218241191659\\
0.0881706666666667	0.0239320663925172\\
0.0881742222222222	0.02704253503756\\
0.0881795555555556	0.0208943295164448\\
0.0881813333333333	0.0239079682073567\\
0.0881848888888889	0.0219361243554632\\
0.0881866666666667	0.024741876510567\\
0.088192	0.00894773862722709\\
0.0881937777777778	0.0131817837980499\\
0.0881955555555556	0.0123638360032769\\
0.0881991111111111	0.0204596735047937\\
0.0882008888888889	0.0188138152028127\\
0.0882044444444444	0.0269514611841797\\
0.088208	0.0229305581964802\\
0.0882097777777778	0.0243279383256849\\
0.0882151111111111	0.0130755804993179\\
0.0882168888888889	0.0182981391638774\\
0.0882186666666667	0.0174796576498565\\
0.0882204444444445	0.0206571434321625\\
0.0882222222222222	0.0204161256098821\\
0.0882275555555556	0.0288565987613495\\
0.0882293333333334	0.0257214966794007\\
0.0882328888888889	0.0299088504481646\\
0.0882364444444445	0.0238038756164824\\
0.0882382222222222	0.0259718895270726\\
0.0882417777777778	0.0208413814347312\\
0.0882435555555556	0.0239160771066881\\
0.0882471111111111	0.0203918789728727\\
0.0882488888888889	0.0304166153734045\\
0.0882524444444444	0.0212694141977658\\
0.088256	0.0320446763054355\\
0.0882613333333333	0.0297170870103859\\
0.0882631111111111	0.033628150450246\\
0.0882666666666667	0.0254527393680481\\
0.0882737777777778	0.033707586621297\\
0.0882773333333333	0.0285881850003538\\
0.0882808888888889	0.0363272401389596\\
0.0882826666666667	0.0300716537393885\\
0.0882844444444444	0.0308831330471749\\
0.0882862222222222	0.0302517958084245\\
0.0882897777777778	0.0322024678806491\\
0.0882933333333333	0.0224822389331408\\
0.0882951111111111	0.0231315685861087\\
0.0882968888888889	0.0219508474588741\\
0.0883057777777778	0.0396201234449214\\
0.0883093333333334	0.0346202601610328\\
0.0883164444444444	0.0242452911410515\\
0.08832	0.0304158004155723\\
0.0883217777777778	0.0264059638598242\\
0.0883288888888889	0.0395201554782292\\
0.0883324444444445	0.0296882278363083\\
0.0883342222222222	0.035918277146283\\
0.0883395555555556	0.0225672075522751\\
0.0883466666666667	0.029917708408406\\
0.0883502222222222	0.0244681096882755\\
0.0883537777777778	0.0274481027127345\\
0.0883591111111111	0.0157422557651648\\
0.0883626666666667	0.0236985416174148\\
0.0883662222222222	0.0165945720567171\\
0.088368	0.0204255017822346\\
0.0883697777777778	0.0198484050247727\\
0.0883715555555556	0.0254013443599675\\
0.0883751111111111	0.0229282802692529\\
0.0883768888888889	0.0238923908376776\\
0.0883786666666667	0.0172510556512598\\
0.0883857777777778	0.0192798501775299\\
0.0883893333333333	0.0163214373452083\\
0.0883911111111111	0.0195073587368603\\
0.0883928888888889	0.0175756905584556\\
0.0883964444444444	0.0242335672221833\\
0.0884	0.0169850004618119\\
0.0884017777777778	0.0189139483379522\\
0.0884053333333333	0.0182586042479447\\
0.0884071111111111	0.0190378677516634\\
0.0884106666666667	0.0169119476770721\\
0.0884177777777778	0.0254081252752534\\
0.0884195555555556	0.021923375366432\\
0.0884266666666667	0.0372078611520389\\
0.0884302222222222	0.0316441296026269\\
0.088432	0.0327711055629677\\
0.0884391111111111	0.0207567371575161\\
0.0884408888888889	0.0219868487367521\\
0.0884426666666667	0.0194658659807435\\
0.0884444444444445	0.0200688723554411\\
0.0884462222222222	0.0185058049387865\\
0.088448	0.024738390210229\\
0.0884497777777778	0.0235374890183643\\
0.0884515555555556	0.0300517894657414\\
0.0884551111111111	0.023595417729177\\
0.0884586666666667	0.0284882918196331\\
0.0884657777777778	0.0144290667547575\\
0.0884693333333333	0.0259693594388531\\
0.0884711111111111	0.0237926346056662\\
0.0884728888888889	0.0308844890847795\\
0.0884746666666667	0.0291668636251611\\
0.0884764444444444	0.0311636115927259\\
0.0884835555555556	0.0245311431709032\\
0.0884853333333333	0.0261713660969181\\
0.0884888888888889	0.0212285684729769\\
0.088496	0.029182070034901\\
0.0884995555555556	0.0240912597216077\\
0.0885031111111111	0.0269296039295126\\
0.0885048888888889	0.0258691088325188\\
0.0885102222222222	0.0338390974521403\\
0.0885137777777778	0.0245790460624329\\
0.0885173333333333	0.0268976497310433\\
0.0885191111111111	0.0207236006808649\\
0.0885208888888889	0.0242828257367558\\
0.0885226666666667	0.0175212897940992\\
0.088528	0.0246690483727591\\
0.0885297777777778	0.0304954944692246\\
0.0885315555555556	0.0267768035741543\\
0.0885351111111111	0.0312084646187347\\
0.0885386666666667	0.0216097304258693\\
0.0885404444444444	0.0271364653895874\\
0.0885457777777778	0.0210134116904186\\
0.0885475555555556	0.0256481316260633\\
0.0885511111111111	0.0210026470456935\\
0.0885528888888889	0.0213330389403947\\
0.0885546666666667	0.0202235046004824\\
0.0885582222222222	0.0251394513871827\\
0.08856	0.0232187605567909\\
0.0885671111111111	0.0308700222286337\\
0.0885724444444445	0.0242691450814757\\
0.0885742222222222	0.0248745765562996\\
0.088576	0.0206300379352673\\
0.0885831111111111	0.0384546216629697\\
0.0885848888888889	0.032991924075385\\
0.0885866666666667	0.037567714864259\\
0.0885884444444444	0.0361710557761241\\
0.0885902222222222	0.0370679392778821\\
0.0885937777777778	0.0271224547319307\\
0.0885955555555556	0.0301288798399131\\
0.0886008888888889	0.0206083975239152\\
0.0886044444444445	0.0251843722892967\\
0.0886062222222222	0.0247099476729457\\
0.088608	0.0256998111782578\\
0.0886097777777778	0.0199515336229166\\
0.0886115555555556	0.0205732326875695\\
0.0886151111111111	0.0186967507812218\\
0.0886168888888889	0.0230724293250871\\
0.0886186666666667	0.0214543867047768\\
0.088624	0.0336290713656894\\
0.0886346666666667	0.0223400454384073\\
0.0886364444444445	0.0250228640553878\\
0.0886382222222222	0.0227533199810675\\
0.0886435555555556	0.0272999511833139\\
0.0886453333333334	0.0268984494523792\\
0.0886488888888889	0.0351516338435769\\
0.0886524444444445	0.0269759918652842\\
0.0886542222222222	0.0310497815932627\\
0.0886595555555556	0.0180889633459595\\
0.0886613333333333	0.0209177077930455\\
0.0886648888888889	0.0203168413393045\\
0.0886666666666667	0.0193999035663228\\
0.0886737777777778	0.0278064903857237\\
0.0886773333333333	0.0246507995335516\\
0.0886808888888889	0.0281639647962905\\
0.0886844444444445	0.0189644996261562\\
0.0886862222222222	0.0264624069971284\\
0.0886897777777778	0.0212424176088176\\
0.0886915555555556	0.0243033472663102\\
0.0886951111111111	0.0180384001559608\\
0.0886986666666667	0.0221908247472839\\
0.0887004444444444	0.0213601029167565\\
0.0887022222222222	0.0239942024094636\\
0.088704	0.0211887937049235\\
0.0887075555555556	0.0274713895832452\\
0.0887128888888889	0.0251488343760853\\
0.0887164444444445	0.0247681837086641\\
0.0887182222222222	0.0256245973395192\\
0.08872	0.0187796212426315\\
0.0887235555555556	0.0229904712988142\\
0.0887253333333334	0.0204374894500139\\
0.0887271111111111	0.0209316172557067\\
0.0887288888888889	0.0163245746894443\\
0.0887324444444444	0.0213727121283198\\
0.088736	0.0184084123371446\\
0.0887377777777778	0.0205123764790064\\
0.0887395555555556	0.0204281579954123\\
0.0887448888888889	0.0309937748573848\\
0.0887466666666667	0.0304717069577944\\
0.0887484444444445	0.0313064451162273\\
0.088752	0.0263060150165351\\
0.0887573333333333	0.032475759432072\\
0.0887626666666667	0.0279351471758613\\
0.0887644444444445	0.0280841869600263\\
0.088768	0.0229980217640588\\
0.0887697777777778	0.0241630015393047\\
0.0887715555555556	0.0227707549938977\\
0.0887751111111111	0.0293433812878344\\
0.0887768888888889	0.028183552899149\\
0.0887786666666667	0.0321593658049788\\
0.0887857777777778	0.0203356915999002\\
0.0887893333333333	0.0262376542343101\\
0.0887928888888889	0.0201774600852938\\
0.0888017777777778	0.0309324056181454\\
0.0888035555555556	0.0308628495115252\\
0.0888053333333333	0.0316457501290719\\
0.0888088888888889	0.025586678459259\\
0.0888124444444444	0.0307240443958283\\
0.088816	0.0177529132191787\\
0.0888195555555556	0.0224753710546209\\
0.0888213333333333	0.0179476040722044\\
0.0888248888888889	0.0264582512593178\\
0.0888266666666667	0.0217341774789648\\
0.088832	0.0274713473070377\\
0.0888337777777778	0.0264425830816424\\
0.0888373333333334	0.0328654818195198\\
0.0888444444444444	0.0190555624252169\\
0.0888462222222222	0.0207698974650257\\
0.0888497777777778	0.0142900927035048\\
0.0888604444444445	0.0367006958538572\\
0.088864	0.0321927296768537\\
0.0888657777777778	0.0359581775095846\\
0.0888711111111111	0.0182961898039407\\
0.0888764444444445	0.0302494383060751\\
0.0888782222222222	0.024246807931865\\
0.0888817777777778	0.0384611596657725\\
0.0888888888888889	0.0259172951626439\\
0.0888906666666667	0.0283096802940451\\
0.0888942222222222	0.0247103655578658\\
0.0889013333333333	0.0364156109480753\\
0.0889031111111111	0.0339978313314412\\
0.0889048888888889	0.0354313717883529\\
0.0889066666666667	0.0336317544417648\\
0.0889084444444445	0.0344672382647111\\
0.0889137777777778	0.0216371920342933\\
0.0889155555555556	0.0263846852856856\\
0.0889173333333333	0.0251927351383024\\
0.0889208888888889	0.0303168592476359\\
0.0889226666666667	0.0270765253305348\\
0.0889244444444444	0.0287094751277883\\
0.0889262222222222	0.0230712097493382\\
0.0889297777777778	0.0298384958999663\\
0.0889315555555556	0.0292087619816144\\
0.0889351111111111	0.0338073591160754\\
0.0889422222222222	0.0194156638146374\\
0.0889457777777778	0.0228308935725369\\
0.0889475555555556	0.0214913303538741\\
0.0889493333333334	0.0223143706941797\\
0.0889511111111111	0.0213973008443812\\
0.0889582222222222	0.032127506957138\\
0.0889617777777778	0.0274980590875534\\
0.0889635555555556	0.0361217556213355\\
0.0889653333333333	0.0312129035597395\\
0.0889671111111111	0.0319940130377865\\
0.0889742222222222	0.0239446298606951\\
0.088976	0.0324004933485284\\
0.0889795555555556	0.026082910312544\\
0.0889831111111111	0.0339856499135222\\
0.0889866666666667	0.0260921736274887\\
0.0889884444444445	0.0305629179740965\\
0.0889902222222222	0.0295965393777636\\
0.088992	0.0323616777156045\\
0.0889991111111111	0.0159866606587585\\
0.0890008888888889	0.023947984925513\\
0.0890026666666667	0.0237682411318234\\
0.0890044444444444	0.027455618112725\\
0.089008	0.0259493573067247\\
0.0890133333333333	0.0379060745675294\\
0.0890168888888889	0.0298274456788479\\
0.0890186666666667	0.0305339286555787\\
0.089024	0.0195963680324151\\
0.0890328888888889	0.0240752214064443\\
0.0890346666666667	0.029370614111248\\
0.0890364444444444	0.0266321933129461\\
0.0890417777777778	0.0324403165039046\\
0.0890435555555556	0.0316840520710802\\
0.0890471111111111	0.0343417209202046\\
0.0890488888888889	0.0289956502982749\\
0.0890506666666667	0.0301544387896595\\
0.0890524444444445	0.0274267295285325\\
0.089056	0.0312287694449086\\
0.0890577777777778	0.022817262034103\\
0.0890595555555556	0.0265561678888004\\
0.0890631111111111	0.0258394105735301\\
0.0890648888888889	0.0281019495777485\\
0.0890684444444445	0.0222669503638404\\
0.089072	0.0273258559434658\\
0.0890737777777778	0.0217784965108145\\
0.0890773333333333	0.0239548442525966\\
0.0890791111111111	0.0185770108972912\\
0.0890808888888889	0.0210908961883848\\
0.0890826666666667	0.0152883084325178\\
0.089088	0.0316259837965102\\
0.0890915555555556	0.0265507557203842\\
0.0890933333333333	0.0271860040356602\\
0.0890968888888889	0.024440897733628\\
0.0891004444444445	0.0273805776694792\\
0.089104	0.0210226888732033\\
0.0891075555555556	0.0228197068718755\\
0.0891093333333333	0.0202364021074102\\
0.0891111111111111	0.0251629020253402\\
0.0891128888888889	0.0180180162004831\\
0.0891182222222222	0.030337731159695\\
0.08912	0.0236415263078609\\
0.0891217777777778	0.0297296677695151\\
0.0891253333333333	0.0195028875769225\\
0.0891288888888889	0.0197911184653909\\
0.0891306666666667	0.0194927873656553\\
0.0891342222222222	0.0248542696405709\\
0.089136	0.0204384473095935\\
0.0891395555555556	0.0230232599245223\\
0.0891431111111111	0.0200410808660348\\
0.0891448888888889	0.0246606937542848\\
0.0891484444444444	0.0197297443289078\\
0.0891502222222222	0.0237818790896854\\
0.089152	0.0215412271193394\\
0.0891573333333333	0.0282013954688765\\
0.0891591111111111	0.027346386487563\\
0.0891608888888889	0.0292315955046608\\
0.0891626666666667	0.0283116285131443\\
0.0891662222222222	0.0333497358155798\\
0.089168	0.0299305649056821\\
0.0891751111111111	0.0445948055082434\\
0.0891786666666667	0.0410158861382665\\
0.0891804444444445	0.0440366452338625\\
0.0891928888888889	0.0304151417530325\\
0.0891946666666667	0.0308530623327761\\
0.0891982222222222	0.0254554826848183\\
0.0892035555555556	0.0290000177662995\\
0.0892053333333333	0.0276148549721515\\
0.0892071111111111	0.0308097416103727\\
0.0892124444444445	0.0255500875234391\\
0.0892142222222222	0.028834495212049\\
0.0892177777777778	0.0259363366140294\\
0.0892213333333333	0.0279356426643406\\
0.0892231111111111	0.025323756694264\\
0.0892266666666667	0.0284473639201725\\
0.0892284444444444	0.0281428360315231\\
0.0892302222222222	0.0290356749330913\\
0.0892337777777778	0.0252207959547913\\
0.0892408888888889	0.0330036202420698\\
0.0892426666666667	0.0286915725710763\\
0.0892497777777778	0.0375923042564827\\
0.0892515555555556	0.0317045501689769\\
0.0892533333333334	0.033066716497254\\
0.0892551111111111	0.0292479932490066\\
0.0892586666666667	0.0344917361343874\\
0.0892622222222222	0.0274572148968393\\
0.089264	0.0320824709385833\\
0.0892657777777778	0.0246175817839525\\
0.0892711111111111	0.0304707464936902\\
0.0892746666666667	0.0258246510646247\\
0.0892782222222222	0.0284813530970008\\
0.0892817777777778	0.0233837548873503\\
0.0892853333333333	0.0278872562819781\\
0.0892888888888889	0.0208965086384489\\
0.0892942222222222	0.0220486468290103\\
0.089296	0.0251876803856546\\
0.0893013333333333	0.0167724021578337\\
0.0893102222222222	0.0269031837709286\\
0.0893155555555556	0.0244926904512644\\
0.0893191111111111	0.0263204367578669\\
0.0893244444444445	0.0184002970765903\\
0.0893297777777778	0.0302842742770966\\
0.0893333333333333	0.0171568554613355\\
0.0893351111111111	0.0178023247803616\\
0.0893368888888889	0.0166034100000502\\
0.0893404444444444	0.0259817783245641\\
0.0893422222222222	0.0220743043966254\\
0.0893457777777778	0.0281741075574284\\
0.0893475555555556	0.0268074836336005\\
0.0893511111111111	0.0326108721214054\\
0.0893528888888889	0.026777063655364\\
0.0893564444444445	0.0291075841922394\\
0.0893582222222222	0.028870956993604\\
0.08936	0.0325739273412467\\
0.0893653333333334	0.0179429794045922\\
0.0893706666666667	0.0280107018457456\\
0.0893724444444444	0.0253518151313575\\
0.0893777777777778	0.0383400944514767\\
0.0893795555555556	0.0369890905043006\\
0.0893813333333333	0.0370735511147958\\
0.0893866666666667	0.028495672386207\\
0.0893884444444445	0.0311192367777616\\
0.0893955555555556	0.0240105561948571\\
0.0893973333333333	0.029657939545825\\
0.0893991111111111	0.025186056813597\\
0.089408	0.0395298034212766\\
0.0894097777777778	0.0394177838456737\\
0.0894133333333333	0.032174604195597\\
0.0894151111111111	0.0335581668714087\\
0.0894168888888889	0.0323618624239057\\
0.0894204444444444	0.0397003957093551\\
0.0894257777777778	0.0293830543446468\\
0.0894275555555556	0.0304756586951712\\
0.0894311111111111	0.0274341812517649\\
0.0894328888888889	0.029645698281914\\
0.0894346666666667	0.029432415572347\\
0.0894364444444445	0.0198424865014401\\
0.0894382222222222	0.0224670146175169\\
0.08944	0.0219016833205256\\
0.0894417777777778	0.0265398044519323\\
0.0894453333333333	0.0223309685568138\\
0.0894506666666667	0.0307776761527499\\
0.0894542222222222	0.0200243444851856\\
0.0894666666666667	0.0362781599378082\\
0.0894702222222222	0.0301495497065498\\
0.089472	0.0304568485919115\\
0.0894755555555556	0.0275368568871322\\
0.0894791111111111	0.0285083275410748\\
0.0894808888888889	0.0264360756046012\\
0.0894826666666667	0.0265225679330159\\
0.0894844444444444	0.0292968256253895\\
0.089488	0.023092852291358\\
0.0894915555555556	0.0307793204391776\\
0.0894951111111111	0.0262873165899093\\
0.0894986666666667	0.0280585689523114\\
0.0895022222222222	0.0174961142581642\\
0.0895057777777778	0.0245732262490709\\
0.0895111111111111	0.0161933962066918\\
0.0895164444444445	0.0271617839507843\\
0.0895235555555556	0.025142008451949\\
0.0895271111111111	0.0273879707019201\\
0.0895324444444444	0.0216338260469324\\
0.0895377777777778	0.0262242991698219\\
0.0895413333333333	0.0207652608598006\\
0.0895448888888889	0.0265113048667988\\
0.0895466666666667	0.0263357865713518\\
0.0895484444444445	0.0285683587331226\\
0.0895502222222222	0.0236397060565183\\
0.089552	0.0288849362282788\\
0.0895537777777778	0.0280519866646189\\
0.0895608888888889	0.030408045676535\\
0.0895644444444444	0.0221742579989221\\
0.089568	0.0305072463662763\\
0.0895733333333333	0.0194942437654149\\
0.0895768888888889	0.0271876787446201\\
0.0895804444444445	0.0216693634909761\\
0.089584	0.0248383354213476\\
0.0895875555555556	0.0311560481966883\\
0.0895893333333334	0.0227848524013183\\
0.0895928888888889	0.0323668817935947\\
0.0895982222222222	0.0208217986701367\\
0.0896	0.0229593961497009\\
0.0896053333333333	0.0185024140112503\\
0.089616	0.0299327780651895\\
0.0896177777777778	0.0291220912492033\\
0.0896213333333333	0.0327344838481566\\
0.0896248888888889	0.0251895373346631\\
0.0896266666666667	0.0290668647456484\\
0.0896284444444445	0.0254491940526876\\
0.0896302222222222	0.0295019471440164\\
0.0896337777777778	0.0255692162932226\\
0.0896355555555556	0.0261663731105997\\
0.0896373333333333	0.0234010977872671\\
0.0896408888888889	0.0287083755158397\\
0.0896426666666667	0.0285048490098794\\
0.0896444444444444	0.03043257894228\\
0.089648	0.0249529389350798\\
0.0896497777777778	0.0289888355079302\\
0.0896515555555556	0.026321645161831\\
0.0896568888888889	0.0295025844597538\\
0.0896604444444445	0.0225746689574962\\
0.089664	0.0332679662703011\\
0.0896764444444444	0.0166099577242595\\
0.08968	0.0228191275602809\\
0.0896817777777778	0.0225180188738889\\
0.0896888888888889	0.0283674171026656\\
0.0896942222222222	0.0196526090924829\\
0.0896995555555556	0.0242317560414134\\
0.0897013333333333	0.0235460860398314\\
0.0897102222222222	0.0318687965567838\\
0.0897137777777778	0.0262168647311651\\
0.0897191111111111	0.0307910652603719\\
0.0897208888888889	0.0295382385304157\\
0.0897244444444444	0.0321308362556316\\
0.089728	0.0196800373399697\\
0.0897297777777778	0.0208948811651411\\
0.0897351111111111	0.0158751653207158\\
0.0897422222222222	0.0258785698656954\\
0.0897493333333333	0.017659455962938\\
0.0897511111111111	0.0185488762933542\\
0.0897546666666667	0.0173874420879472\\
0.08976	0.0239227893035969\\
0.0897617777777778	0.0236477578501078\\
0.0897635555555556	0.0275201684863546\\
0.0897653333333333	0.024513655673165\\
0.0897688888888889	0.0291383733943734\\
0.0897724444444445	0.0260041258216835\\
0.0897795555555556	0.0312728871656846\\
0.0897813333333334	0.0235716496769367\\
0.0897848888888889	0.0275016162633159\\
0.0897866666666667	0.0240261996824449\\
0.0897884444444444	0.0324827259289308\\
0.089792	0.0277585899767883\\
0.0897937777777778	0.028481313107904\\
0.0897991111111111	0.0211599905619869\\
0.0898044444444445	0.0280967412951063\\
0.089808	0.0233622365529123\\
0.0898097777777778	0.0244119663393612\\
0.0898133333333333	0.0205131355972737\\
0.0898186666666667	0.0236531932951471\\
0.089824	0.0135372719142526\\
0.0898293333333333	0.0258982224453785\\
0.0898311111111111	0.0215634727935952\\
0.0898364444444444	0.033062532585753\\
0.0898382222222222	0.0313053100165047\\
0.08984	0.0319441095874148\\
0.0898435555555556	0.0291210093670678\\
0.0898453333333333	0.0345405834293878\\
0.0898488888888889	0.0245594412012745\\
0.0898524444444445	0.031119311694604\\
0.0898542222222222	0.024081679241763\\
0.0898577777777778	0.0262076688429024\\
0.0898613333333333	0.0191765774028887\\
0.0898648888888889	0.0240741624991277\\
0.0898666666666667	0.0183174829957252\\
0.0898755555555556	0.0327095641563801\\
0.0898773333333333	0.0291191211021075\\
0.0898808888888889	0.0313914837391828\\
0.0898826666666667	0.0249165729238987\\
0.0898862222222222	0.030084736999051\\
0.0898897777777778	0.0275334832590989\\
0.0898933333333334	0.0242290306223636\\
0.0898986666666667	0.0313446768603375\\
0.0899004444444444	0.0299148378039084\\
0.089904	0.0349514858670347\\
0.0899075555555556	0.0241701912069182\\
0.0899111111111111	0.026191828143443\\
0.0899146666666667	0.0193814688940455\\
0.0899164444444444	0.0222202964905624\\
0.08992	0.019862012162958\\
0.0899235555555556	0.0263919921668989\\
0.0899253333333333	0.0260395963315559\\
0.0899271111111111	0.0293986790565185\\
0.0899306666666667	0.0229680326766059\\
0.0899324444444445	0.0243884170932406\\
0.0899342222222222	0.0206322362651678\\
0.0899377777777778	0.025785772509656\\
0.0899395555555556	0.0244115275725959\\
0.0899431111111111	0.0301626538688329\\
0.0899466666666667	0.0229016743924715\\
0.0899484444444444	0.0248390677016646\\
0.0899502222222222	0.0169518279145238\\
0.089952	0.0170185280431691\\
0.0899537777777778	0.0155828886350961\\
0.0899573333333333	0.0188318811139764\\
0.0899591111111111	0.0186005188613767\\
0.0899608888888889	0.0231396947675546\\
0.0899626666666667	0.0206824405438545\\
0.0899715555555556	0.0281177823902277\\
0.0899733333333333	0.0277618736651013\\
0.0899751111111111	0.0296325372722058\\
0.0899768888888889	0.0287433295903257\\
0.0899786666666667	0.0293019838015413\\
0.0899804444444444	0.0283763296502732\\
0.089984	0.0310617227666376\\
0.0899911111111111	0.0232660324255486\\
0.0899928888888889	0.0265009419087833\\
0.0899964444444445	0.0191185929001889\\
0.0899982222222222	0.0223133862452942\\
0.09	0.0154627713496302\\
0.0900053333333334	0.0246645156906913\\
0.0900071111111111	0.0170719336921781\\
0.0900106666666667	0.030768734624174\\
0.090016	0.018632677640022\\
0.0900177777777778	0.0222785454243306\\
0.0900248888888889	0.012330899775344\\
0.0900284444444444	0.0231328152163864\\
0.0900302222222222	0.0198269000578737\\
0.090032	0.0246979813235475\\
0.0900337777777778	0.0222863319745933\\
0.0900373333333333	0.0257457994607261\\
0.0900408888888889	0.0183542101668238\\
0.0900426666666667	0.0251882968439288\\
0.0900444444444445	0.0155618519217399\\
0.0900533333333333	0.0265197752897887\\
0.0900551111111111	0.0260413876943079\\
0.0900568888888889	0.0267479973794392\\
0.0900622222222222	0.021228335722388\\
0.0900657777777778	0.030480764712784\\
0.0900675555555556	0.0279880053110945\\
0.0900693333333333	0.0291423600035527\\
0.0900728888888889	0.0215045871816971\\
0.0900746666666667	0.0223484473082847\\
0.0900764444444445	0.0219511402840568\\
0.09008	0.0236983487173418\\
0.0900817777777778	0.0198066700621538\\
0.0900835555555556	0.0204104956963253\\
0.0900853333333334	0.0200179968257738\\
0.0900871111111111	0.0212117371105447\\
0.0900888888888889	0.0210496592040259\\
0.0900906666666667	0.0217315141637867\\
0.0900924444444444	0.0137494883723067\\
0.0900942222222222	0.0164503232086681\\
0.090096	0.0147593624436826\\
0.0901048888888889	0.0260291999870834\\
0.0901066666666667	0.0201597553409881\\
0.0901155555555556	0.0310103213169137\\
0.0901173333333333	0.0247486168135609\\
0.0901226666666667	0.0329410106473524\\
0.0901262222222222	0.0304082601391462\\
0.0901315555555556	0.0360823611049954\\
0.0901351111111111	0.027659080296138\\
0.0901368888888889	0.0289498882895833\\
0.0901386666666667	0.0250919400418443\\
0.0901404444444444	0.0297196245935962\\
0.090144	0.0259304953260843\\
0.0901457777777778	0.0318640672243872\\
0.0901511111111111	0.0203861369668684\\
0.0901528888888889	0.0275168605194829\\
0.0901546666666667	0.0264282310127111\\
0.0901582222222222	0.0317256920382721\\
0.0901635555555556	0.0209841186414412\\
0.0901671111111111	0.0257313506626501\\
0.0901724444444444	0.0210260414014775\\
0.090176	0.0283023744379896\\
0.0901795555555556	0.0213761845599769\\
0.0901813333333333	0.0228399285485252\\
0.0901848888888889	0.0211699050721721\\
0.0901884444444445	0.0285232894263576\\
0.0901902222222222	0.0259347858574737\\
0.0901955555555556	0.0346669408680405\\
0.0901991111111111	0.0239729847416812\\
0.0902008888888889	0.0256251506748408\\
0.0902044444444444	0.0222308661259574\\
0.090208	0.0250509861219056\\
0.0902133333333333	0.0170608181754813\\
0.0902168888888889	0.0263774179833085\\
0.0902204444444445	0.0173157163106792\\
0.0902222222222222	0.0220317218646525\\
0.090224	0.0190131792573303\\
0.0902293333333333	0.0291237397213521\\
0.0902311111111111	0.0265116042419742\\
0.0902364444444445	0.0320616237069651\\
0.0902382222222222	0.0242979204048802\\
0.0902435555555555	0.0307250357613827\\
0.0902453333333333	0.019850102479189\\
0.0902471111111111	0.0221224764856483\\
0.0902488888888889	0.0207437862566239\\
0.0902506666666667	0.0231810033566525\\
0.0902524444444444	0.019383787100749\\
0.0902613333333333	0.0333942141450402\\
0.0902648888888889	0.022441015087107\\
0.0902684444444445	0.0284561981737628\\
0.0902702222222222	0.0239642477911511\\
0.090272	0.0290201307412234\\
0.0902755555555556	0.0225069003408202\\
0.0902791111111111	0.0324561532582507\\
0.0902808888888889	0.0282695177844994\\
0.0902826666666667	0.0292259681953603\\
0.090288	0.0187556809875437\\
0.0902915555555556	0.0229799324944364\\
0.0902933333333333	0.0224360441446249\\
0.0902951111111111	0.0239722575449371\\
0.0902968888888889	0.0225312542510168\\
0.0903004444444445	0.0312429307692909\\
0.090304	0.0227048502461693\\
0.0903075555555556	0.030338939335222\\
0.0903111111111111	0.0204872455530082\\
0.0903146666666667	0.0279263375045473\\
0.0903182222222222	0.0242075497241094\\
0.09032	0.02657345439007\\
0.0903271111111111	0.0137470063095519\\
0.0903324444444445	0.0226534902471313\\
0.0903342222222222	0.0223174949431018\\
0.0903377777777778	0.028996368013055\\
0.0903413333333333	0.0263913235010087\\
0.0903431111111111	0.0285762074688421\\
0.0903484444444445	0.0190891622715118\\
0.090352	0.0180120992917372\\
0.0903555555555556	0.0213812123669688\\
0.0903573333333333	0.0259630770284917\\
0.0903591111111111	0.0234123190716929\\
0.0903608888888889	0.0289205134571275\\
0.0903626666666667	0.0273276409356346\\
0.0903662222222222	0.0323284727197456\\
0.0903768888888889	0.0185961908422277\\
0.0903786666666667	0.0202245341174389\\
0.0903804444444445	0.0175483738923264\\
0.0903822222222222	0.026770474471512\\
0.0903857777777778	0.0235207887288398\\
0.0903893333333333	0.0361468944460051\\
0.0903911111111111	0.0318956425806091\\
0.0903928888888889	0.0323030243494463\\
0.0904017777777778	0.0255330736821307\\
0.0904053333333333	0.0333765640127751\\
0.0904106666666667	0.0243928205968911\\
0.0904142222222222	0.0337506327798029\\
0.090416	0.0315856349220346\\
0.0904177777777778	0.0321920555412932\\
0.0904213333333334	0.0263010561171848\\
0.0904231111111111	0.0331265662334615\\
0.0904266666666667	0.0129197670894063\\
0.0904373333333333	0.0341957069417856\\
0.0904391111111111	0.0320268171162665\\
0.0904426666666667	0.0368367448600533\\
0.0904497777777778	0.0253556303857378\\
0.0904533333333333	0.0323362073639527\\
0.0904551111111111	0.0271332849954301\\
0.0904622222222222	0.0426416349281614\\
0.0904711111111111	0.0247539067184858\\
0.0904728888888889	0.0252131189370375\\
0.0904764444444444	0.0227862413138327\\
0.0904782222222222	0.0282586601772247\\
0.0904835555555556	0.0210054682376915\\
0.0904853333333333	0.0256993651211097\\
0.0904924444444445	0.0167768157982066\\
0.0904942222222222	0.0248846482371341\\
0.0904977777777778	0.0175077976327657\\
0.0905048888888889	0.0251673089571281\\
0.090512	0.0190511526330966\\
0.0905155555555556	0.0200725281775181\\
0.0905173333333333	0.0188527457134372\\
0.0905191111111111	0.0192719861857446\\
0.0905208888888889	0.0165601286917504\\
0.0905262222222222	0.0244110245827615\\
0.090528	0.0185247290811789\\
0.0905297777777778	0.0230596872317836\\
0.0905333333333333	0.0157809151431664\\
0.0905351111111111	0.0201864839933963\\
0.0905368888888889	0.0184544911387976\\
0.0905386666666667	0.0227550882344756\\
0.0905422222222222	0.0175234782283303\\
0.0905457777777778	0.0250724780944676\\
0.0905475555555556	0.0245668843290268\\
0.0905511111111111	0.0284443190924806\\
0.0905528888888889	0.0247745388786978\\
0.0905564444444444	0.0327147767522781\\
0.0905582222222222	0.0308186185008497\\
0.09056	0.0358789033065551\\
0.0905635555555556	0.029008467101776\\
0.0905653333333333	0.0305320966842118\\
0.0905742222222222	0.0230174556671818\\
0.090576	0.0255473170222652\\
0.0905795555555556	0.0225406224480445\\
0.0905848888888889	0.0321323701218992\\
0.0905884444444444	0.0235365667044207\\
0.090592	0.0261507052660012\\
0.0905991111111111	0.01517423491384\\
0.0906115555555556	0.03136905431665\\
0.0906168888888889	0.0239839406575527\\
0.0906186666666667	0.0255604261809212\\
0.0906222222222222	0.0211988440519867\\
0.090624	0.0230840765735437\\
0.0906257777777778	0.0219325754259393\\
0.0906293333333333	0.0321392011293892\\
0.0906328888888889	0.0249651296035885\\
0.0906346666666667	0.0295022820919958\\
0.0906364444444445	0.0283994233288211\\
0.0906382222222222	0.0286853235530231\\
0.09064	0.0264748227972877\\
0.0906453333333333	0.0335235222184164\\
0.0906488888888889	0.023265861122239\\
0.0906506666666667	0.0249538354532515\\
0.0906524444444445	0.0209635028359736\\
0.0906542222222222	0.0235754514575815\\
0.090656	0.0184208700787022\\
0.0906577777777778	0.0194447083239608\\
0.0906595555555555	0.0175788648717513\\
0.0906631111111111	0.0281741118421521\\
0.0906666666666667	0.0252228315789922\\
0.0906684444444444	0.0283142196254123\\
0.090672	0.0232620684088155\\
0.0906737777777778	0.0265445068571022\\
0.0906755555555556	0.025502230771753\\
0.0906773333333333	0.0256227232334821\\
0.0906791111111111	0.0171708485397044\\
0.0906826666666667	0.0236252760516201\\
0.0906862222222222	0.0210382516584314\\
0.0906915555555556	0.0270924773794677\\
0.0906933333333333	0.0234934691141101\\
0.0906968888888889	0.0274014723133271\\
0.0906986666666667	0.0236654377384065\\
0.0907004444444444	0.0288734076268888\\
0.090704	0.0252586181875052\\
0.0907057777777778	0.0283496669424738\\
0.0907093333333333	0.0208759274718659\\
0.0907164444444445	0.0352791589647574\\
0.0907182222222222	0.035097983846545\\
0.09072	0.0388048892321914\\
0.0907271111111111	0.027903053869571\\
0.0907288888888889	0.0288045538560237\\
0.0907342222222222	0.0192770659319987\\
0.0907377777777778	0.0228453464955716\\
0.0907395555555556	0.0217876446837487\\
0.0907431111111111	0.0228904729619875\\
0.0907484444444445	0.0189107243588627\\
0.0907555555555556	0.032064630705314\\
0.0907573333333333	0.0294464693745757\\
0.0907591111111111	0.0355210511564449\\
0.0907662222222222	0.0270700175364468\\
0.0907715555555555	0.0197964365902379\\
0.0907733333333333	0.0199227739974066\\
0.0907768888888889	0.0304625288375353\\
0.0907786666666667	0.0251508765873775\\
0.0907822222222222	0.0333708923536708\\
0.0907911111111111	0.022022514060716\\
0.0907964444444445	0.0192857345055908\\
0.0907982222222222	0.0219747000192121\\
0.0908017777777778	0.020135913095207\\
0.0908071111111111	0.0254608854098952\\
0.0908088888888889	0.0235131868442828\\
0.0908142222222222	0.0288863192143717\\
0.0908177777777778	0.0186219141281945\\
0.0908195555555556	0.02749309798751\\
0.0908231111111111	0.0225849938499603\\
0.0908266666666667	0.0236132479406991\\
0.0908302222222222	0.019693604431255\\
0.090832	0.0227430296565644\\
0.0908337777777778	0.0226940418405019\\
0.0908373333333334	0.0271112417091365\\
0.0908391111111111	0.0269020586122338\\
0.0908426666666667	0.0309793509507824\\
0.0908444444444444	0.0261955247296164\\
0.0908462222222222	0.0270190862845883\\
0.090848	0.0240672763474919\\
0.0908515555555556	0.0310294141399765\\
0.0908533333333333	0.0238105790054337\\
0.0908568888888889	0.0254718945417366\\
0.0908586666666667	0.0206379016801663\\
0.0908604444444444	0.025471399348445\\
0.090864	0.0167584000450897\\
0.0908657777777778	0.0173714879114037\\
0.0908693333333333	0.0151089200873351\\
0.0908711111111111	0.0167956597149218\\
0.0908728888888889	0.0155940316290656\\
0.0908764444444445	0.0260956627615366\\
0.09088	0.0241785211633986\\
0.0908817777777778	0.0293644847927129\\
0.0908853333333333	0.0247472124324525\\
0.0908906666666667	0.032396699160839\\
0.090896	0.0273736399889517\\
0.0908977777777778	0.031858608119675\\
0.0909013333333333	0.0259607222642783\\
0.0909031111111111	0.0270872999853499\\
0.0909066666666667	0.0207415361405765\\
0.0909084444444445	0.0247571653647215\\
0.0909102222222222	0.0199561491269941\\
0.090912	0.0240443656882124\\
0.0909137777777778	0.0237198215353169\\
0.0909155555555556	0.0263574392448014\\
0.0909191111111111	0.0185878171571094\\
0.0909244444444444	0.0247315821759115\\
0.090928	0.0229974440191909\\
0.0909315555555556	0.0275762408400696\\
0.0909333333333333	0.0274544475968594\\
0.0909386666666667	0.03723797679161\\
0.0909422222222222	0.0273524863641821\\
0.090944	0.0329669123624592\\
0.0909511111111111	0.0207940180167301\\
0.0909528888888889	0.0214455421525207\\
0.0909546666666667	0.0197824431685794\\
0.0909582222222222	0.0259503805807604\\
0.09096	0.0201294619221858\\
0.0909635555555556	0.0251228563195429\\
0.0909671111111111	0.0218126932653963\\
0.0909706666666667	0.029949470980915\\
0.0909724444444444	0.0276608189025982\\
0.0909742222222222	0.0287485004063838\\
0.0909777777777778	0.0247968653099108\\
0.0909795555555556	0.0256919939340743\\
0.0909831111111111	0.0164414876449887\\
0.0909848888888889	0.0176890323076308\\
0.0909866666666667	0.0173825604769633\\
0.0909884444444445	0.0237353901085609\\
0.0909902222222222	0.0232272407964115\\
0.0909937777777778	0.0337104975897691\\
0.0909955555555556	0.0309025905040872\\
0.0909991111111111	0.0371829212042888\\
0.0910044444444444	0.0228734319211016\\
0.0910097777777778	0.0312998167665658\\
0.0910115555555556	0.025736208793835\\
0.0910151111111111	0.0360274380257579\\
0.0910222222222222	0.0218314696641283\\
0.091024	0.0218903162990774\\
0.0910275555555556	0.0236349772331352\\
0.0910293333333334	0.0198136421206453\\
0.0910346666666667	0.0345555079011011\\
0.0910364444444444	0.0326786141151137\\
0.0910417777777778	0.0352425145035271\\
0.0910506666666667	0.0238844277518373\\
0.0910524444444445	0.0330095408436261\\
0.0910595555555556	0.0246376388645175\\
0.0910631111111111	0.0302932458381261\\
0.0910648888888889	0.0295049711040222\\
0.0910684444444445	0.0371337849628907\\
0.0910737777777778	0.0210542204399332\\
0.0910755555555556	0.0224357832746868\\
0.0910791111111111	0.0221399723964237\\
0.0910808888888889	0.0231934080262372\\
0.0910844444444444	0.0145832405227219\\
0.0910933333333333	0.0304033802555314\\
0.0910951111111111	0.0278553339979191\\
0.0910968888888889	0.0313987311965754\\
0.0911004444444445	0.0245613638107797\\
0.0911022222222222	0.0278477579328417\\
0.0911057777777778	0.0213075634877941\\
0.0911093333333333	0.0309094075493998\\
0.0911128888888889	0.0235609370636206\\
0.0911164444444444	0.0340861735287682\\
0.09112	0.025117443858915\\
0.0911217777777778	0.0268912021852643\\
0.0911235555555556	0.0256197813979241\\
0.0911253333333333	0.025783259942484\\
0.0911271111111111	0.0257286201363373\\
0.0911306666666667	0.0190889233804802\\
0.0911342222222222	0.0252818173038297\\
0.091136	0.022652349522067\\
0.0911377777777778	0.0269510024966005\\
0.0911413333333334	0.0212772661059784\\
0.0911466666666667	0.0350750624795763\\
0.0911484444444444	0.0279970483518504\\
0.091152	0.0313191986604145\\
0.0911591111111111	0.0225235920120198\\
0.0911626666666667	0.0294763271721261\\
0.0911662222222222	0.0262613314986646\\
0.091168	0.0302444716799952\\
0.0911697777777778	0.0284349039245712\\
0.0911733333333333	0.0371920889984473\\
0.0911751111111111	0.0339952211482353\\
0.0911804444444445	0.0387380374414517\\
0.091184	0.0300648054714674\\
0.0911875555555555	0.0334533298568284\\
0.0911911111111111	0.0285169666518686\\
0.0911928888888889	0.0296173069685738\\
0.0911946666666667	0.026465266373702\\
0.0911964444444444	0.028539371183864\\
0.0912	0.0219833701966313\\
0.0912053333333333	0.0285057338033423\\
0.0912071111111111	0.0224963903936749\\
0.0912088888888889	0.0270427776388246\\
0.0912124444444445	0.0225711533702262\\
0.0912142222222222	0.024385010394502\\
0.091216	0.0223133066058923\\
0.0912177777777778	0.0226343906366565\\
0.0912213333333333	0.0344330349577474\\
0.0912302222222222	0.0187152360814948\\
0.091232	0.02428581313567\\
0.0912355555555556	0.0223923017094195\\
0.0912373333333333	0.0207136889226452\\
0.0912408888888889	0.0226737333030546\\
0.0912444444444445	0.0257366022430607\\
0.091248	0.0182407161703497\\
0.0912497777777778	0.0268841339352856\\
0.0912533333333334	0.0237797552173701\\
0.0912551111111111	0.0280871617416349\\
0.0912586666666667	0.0201482582383326\\
0.0912604444444444	0.0205832329285254\\
0.091264	0.0188995189210598\\
0.0912675555555556	0.0272920904938347\\
0.0912711111111111	0.0246829710232331\\
0.0912746666666667	0.0253222461352744\\
0.0912764444444444	0.0221987719703536\\
0.0912782222222222	0.0254487001458105\\
0.0912853333333333	0.0208932532041891\\
0.0912924444444445	0.0302900337751875\\
0.091296	0.0266706460150934\\
0.0912977777777778	0.0306549602423902\\
0.0913013333333333	0.0290082497091921\\
0.0913048888888889	0.0383144057458619\\
0.0913066666666667	0.0337936253020817\\
0.0913102222222222	0.0419188568635359\\
0.091312	0.040166870683031\\
0.0913137777777778	0.0417072661892377\\
0.0913173333333333	0.036120958767795\\
0.0913191111111111	0.0379692251382835\\
0.0913262222222222	0.0269559393611236\\
0.091328	0.0329290504211226\\
0.0913315555555556	0.0262622644265212\\
0.0913368888888889	0.0315558908989559\\
0.0913475555555556	0.0240807425565943\\
0.0913546666666667	0.0314667646539205\\
0.0913564444444445	0.0248890492909339\\
0.09136	0.0326208182477505\\
0.0913635555555556	0.0323406525080835\\
0.0913653333333334	0.0272509497523888\\
0.0913688888888889	0.0321430194960366\\
0.0913706666666667	0.0297092786874972\\
0.0913742222222222	0.0379314418565725\\
0.0913777777777778	0.0314494922772276\\
0.0913795555555556	0.034504379471062\\
0.0913813333333333	0.0334597437978568\\
0.0913831111111111	0.0347685637558831\\
0.0913848888888889	0.0296383182994162\\
0.0913866666666667	0.0309786867210725\\
0.0913884444444444	0.028932856099418\\
0.091392	0.0343355074179879\\
0.0913937777777778	0.0270919823238101\\
0.0913973333333333	0.0298725484550295\\
0.0914026666666667	0.0223496087375246\\
0.0914044444444445	0.0271421030054863\\
0.091408	0.0217129826692354\\
0.0914115555555556	0.0271057633299231\\
0.0914151111111111	0.0201773390080516\\
0.0914186666666667	0.0239503956181607\\
0.091424	0.0215485141844369\\
0.0914257777777778	0.0223516093090388\\
0.0914275555555556	0.0180663503271265\\
0.0914293333333333	0.021375446231938\\
0.0914311111111111	0.018985190571508\\
0.0914328888888889	0.0191007717850071\\
0.09144	0.0289505180290251\\
0.0914417777777778	0.0270835649586598\\
0.0914453333333334	0.0317676165003868\\
0.0914488888888889	0.0269192021697117\\
0.0914506666666667	0.0315535673271793\\
0.0914577777777778	0.0211915381605627\\
0.0914613333333333	0.0303176346093687\\
0.0914666666666667	0.0179632841720828\\
0.0914702222222222	0.0194065137046957\\
0.0914737777777778	0.0215028948150283\\
0.0914755555555556	0.0205653437570725\\
0.0914791111111111	0.0284980334317964\\
0.0914808888888889	0.0269553682552001\\
0.0914844444444445	0.0294967556336349\\
0.091488	0.0281098440158613\\
0.0914897777777778	0.0252125698441948\\
0.0914933333333333	0.0317327828237307\\
0.0914986666666667	0.0188414113981272\\
0.0915022222222222	0.0271529678724354\\
0.091504	0.0266285317644637\\
0.0915111111111111	0.0413836527713551\\
0.09152	0.0304259403294066\\
0.0915217777777778	0.0316093116580093\\
0.0915271111111111	0.0230130391914709\\
0.0915306666666667	0.027617954319479\\
0.0915324444444444	0.0240575329427129\\
0.0915395555555556	0.0374016776366719\\
0.0915484444444445	0.028767352727449\\
0.0915555555555556	0.0379450579831955\\
0.0915626666666667	0.0270175119089571\\
0.0915662222222222	0.0284530394017344\\
0.0915733333333333	0.0210968823417537\\
0.0915751111111111	0.0258546182564622\\
0.0915786666666667	0.0240020623106127\\
0.091584	0.0315736417108545\\
0.0915875555555556	0.024090416715107\\
0.0915893333333333	0.0258129619431763\\
0.0915911111111111	0.0225914390085861\\
0.0915964444444445	0.0277960842557108\\
0.0915982222222222	0.0270494939296014\\
0.0916	0.0296810948872727\\
0.0916035555555555	0.0247289619396953\\
0.0916088888888889	0.0297585718672136\\
0.0916106666666667	0.0278869962108713\\
0.0916124444444444	0.0292848354731389\\
0.091616	0.0206733201885166\\
0.0916195555555556	0.0232858145898044\\
0.0916231111111111	0.01921654152475\\
0.0916266666666667	0.0275048597333999\\
0.0916284444444445	0.0238562912677644\\
0.0916302222222222	0.0273342817923278\\
0.091632	0.025339822367794\\
0.0916337777777778	0.0255097540057459\\
0.0916355555555556	0.0173036961271316\\
0.0916391111111111	0.0237316975447498\\
0.0916408888888889	0.0169786902831544\\
0.0916426666666667	0.0176310407966462\\
0.0916444444444444	0.0168848195972188\\
0.0916462222222222	0.0227582136280341\\
0.091648	0.022172923340666\\
0.0916515555555556	0.0295129815881527\\
0.0916533333333333	0.0270168728206951\\
0.0916551111111111	0.0273723316195927\\
0.0916568888888889	0.026313641777643\\
0.0916586666666667	0.0272634114741733\\
0.0916604444444445	0.0233863252222603\\
0.0916622222222222	0.023797659006436\\
0.091664	0.0203248629902833\\
0.0916675555555556	0.0257791215176302\\
0.0916693333333334	0.0249401759875466\\
0.0916711111111111	0.0266515397986487\\
0.0916746666666667	0.0245175570288344\\
0.0916764444444444	0.0276777480448308\\
0.0916782222222222	0.0247436414626948\\
0.09168	0.0268888584313178\\
0.0916817777777778	0.0243504563258017\\
0.0916871111111111	0.0296988211855281\\
0.0916888888888889	0.0273028529605074\\
0.0916924444444444	0.0312528779291919\\
0.0916942222222222	0.0276936416633759\\
0.091696	0.0286651379384613\\
0.0916977777777778	0.0216891673027514\\
0.0917013333333333	0.0283907525589076\\
0.0917031111111111	0.0210796194509867\\
0.0917048888888889	0.0250314263015091\\
0.0917066666666667	0.0211636719422714\\
0.0917102222222222	0.025007211944701\\
0.0917137777777778	0.0174838178323212\\
0.0917173333333333	0.0244578855409275\\
0.0917191111111111	0.0243377974265487\\
0.0917208888888889	0.0270184472747108\\
0.0917226666666667	0.0207722529660794\\
0.0917262222222222	0.033838344625742\\
0.0917315555555556	0.0215241655457938\\
0.0917333333333333	0.0235411545127568\\
0.0917351111111111	0.0219610191843578\\
0.0917368888888889	0.0237286264753098\\
0.0917386666666667	0.019646096794695\\
0.0917422222222222	0.0247134016448254\\
0.0917457777777778	0.0193838627853547\\
0.0917493333333333	0.0360733268219803\\
0.0917511111111111	0.0313104611827242\\
0.0917546666666667	0.0363664058818716\\
0.0917582222222222	0.0291653282598166\\
0.0917617777777778	0.0332877512306702\\
0.0917706666666667	0.0209621751058128\\
0.0917742222222222	0.0264547666353386\\
0.0917795555555556	0.0225665099882063\\
0.0917831111111111	0.0251710757756202\\
0.0917848888888889	0.0229924598657278\\
0.0917902222222222	0.0319152047815339\\
0.0917937777777778	0.0261115909060986\\
0.0917973333333333	0.0349686338038285\\
0.091808	0.0175316347576134\\
0.0918133333333333	0.0279682546627855\\
0.0918151111111111	0.0272853405532759\\
0.0918186666666667	0.0308377793198432\\
0.0918204444444445	0.030773218380428\\
0.0918222222222222	0.0317351420222106\\
0.0918257777777778	0.0256193836501101\\
0.0918275555555556	0.0257417061891959\\
0.0918293333333333	0.0197776187602019\\
0.09184	0.0298397467980087\\
0.0918435555555556	0.0273541235323916\\
0.0918453333333333	0.0278548556443642\\
0.0918488888888889	0.0236644012450721\\
0.0918524444444445	0.0320607758981878\\
0.0918577777777778	0.0277832005655789\\
0.0918613333333334	0.0203747094430043\\
0.0918631111111111	0.0221732870529902\\
0.0918666666666667	0.0170173427186249\\
0.0918702222222222	0.018186737274318\\
0.091872	0.0173833644467437\\
0.0918755555555556	0.0205537639500515\\
0.0918791111111111	0.0151013333000743\\
0.0918808888888889	0.0229272202365782\\
0.091888	0.0145007237742199\\
0.0918915555555556	0.0204324223580747\\
0.0918933333333333	0.0203841119736411\\
0.0918951111111111	0.018945045593748\\
0.0918968888888889	0.0207263330022039\\
0.0918986666666667	0.0200035584832092\\
0.0919022222222222	0.0267390345399161\\
0.0919075555555556	0.0191367632749312\\
0.0919128888888889	0.0300784063919765\\
0.0919182222222222	0.0224620562876299\\
0.0919235555555556	0.0313383381917044\\
0.0919271111111111	0.0224765123837489\\
0.0919288888888889	0.0244179266613071\\
0.0919324444444445	0.0205142417364423\\
0.091936	0.0294743271257734\\
0.0919466666666667	0.0150410641695516\\
0.091952	0.0222629656762957\\
0.0919537777777778	0.0204904451308071\\
0.0919555555555556	0.0213081062889053\\
0.0919573333333333	0.0175171119031798\\
0.0919626666666667	0.0258162235369502\\
0.0919644444444445	0.0226982414110808\\
0.0919697777777778	0.0303103821476885\\
0.0919751111111111	0.0211887534258491\\
0.0919786666666667	0.0312327644691394\\
0.0919822222222222	0.0208175411821392\\
0.0919857777777778	0.0304183989312997\\
0.0919893333333333	0.0254931375720606\\
0.0919911111111111	0.0264220657670789\\
0.0919946666666667	0.0217017204451107\\
0.0919964444444445	0.0227509342673221\\
0.0920035555555556	0.0162409086507762\\
0.0920088888888889	0.0320560624903808\\
0.0920124444444445	0.0275467925786496\\
0.0920142222222222	0.0318851765539531\\
0.092016	0.0264154160781726\\
0.0920213333333333	0.0326573030994605\\
0.0920266666666667	0.0198200304965797\\
0.0920284444444444	0.0269298358428986\\
0.0920302222222222	0.0246766707589161\\
0.0920373333333333	0.0351843269349161\\
0.0920408888888889	0.0239760214170329\\
0.0920426666666667	0.0240935319402754\\
0.0920497777777778	0.0150107141094745\\
0.0920533333333333	0.0205212730795404\\
0.0920551111111111	0.0200217060278753\\
0.0920568888888889	0.0248271614996395\\
0.0920586666666667	0.0246290129343958\\
0.0920604444444444	0.0250390003703352\\
0.092064	0.0232403488912625\\
0.0920657777777778	0.0257204113270362\\
0.0920675555555556	0.0215993746834211\\
0.0920711111111111	0.0254236145259297\\
0.0920746666666667	0.0235003512535246\\
0.0920782222222222	0.0300571293802949\\
0.09208	0.0215246145070112\\
0.0920817777777778	0.0242122735026933\\
0.0920924444444444	0.0197752122372408\\
0.0920942222222222	0.0234445019993887\\
0.092096	0.0203560651237965\\
0.0920995555555556	0.0236896433187024\\
0.0921031111111111	0.0274774228286287\\
0.0921066666666667	0.0246087456713007\\
0.0921084444444445	0.0282372553713346\\
0.0921102222222222	0.0252194831822552\\
0.092112	0.0307459619385673\\
0.0921155555555556	0.0250596778145606\\
0.0921191111111111	0.0324326992822854\\
0.0921244444444445	0.0274994121377794\\
0.0921262222222222	0.0289609448666614\\
0.0921297777777778	0.0225519623313089\\
0.0921315555555555	0.0263866624246346\\
0.0921333333333333	0.0208374537590401\\
0.0921386666666667	0.0231690816473512\\
0.0921404444444444	0.0217594738395277\\
0.092144	0.0288489961458069\\
0.0921475555555556	0.0247658835692449\\
0.0921493333333333	0.0249058263814025\\
0.0921511111111111	0.0247969744192102\\
0.0921546666666667	0.0184989883323631\\
0.0921564444444445	0.0188262879124537\\
0.0921582222222222	0.0125453993821372\\
0.0921617777777778	0.0225040500734035\\
0.0921635555555556	0.0208710664870051\\
0.0921688888888889	0.0298909671569081\\
0.0921742222222222	0.0215553853133905\\
0.092176	0.0260229854989166\\
0.0921795555555556	0.0179869564820795\\
0.0921866666666667	0.0305086751418949\\
0.0921884444444445	0.0299295229269864\\
0.0921902222222222	0.0303664862085121\\
0.0921955555555556	0.0244458497490409\\
0.0921991111111111	0.0351320850663924\\
0.0922062222222222	0.0224526843072241\\
0.092208	0.0254117527052672\\
0.0922097777777778	0.0190967203727611\\
0.0922133333333333	0.0219285835722244\\
0.0922151111111111	0.0192537477738316\\
0.0922168888888889	0.0207930892001679\\
0.0922186666666667	0.0187219536738449\\
0.092224	0.0227852323976998\\
0.0922257777777778	0.0131574822601506\\
0.0922275555555556	0.0163838373345976\\
0.0922293333333333	0.0154110088692781\\
0.0922382222222222	0.0266055979477601\\
0.09224	0.0230777371660968\\
0.0922453333333333	0.0270191649683116\\
0.0922488888888889	0.0328822145187811\\
0.0922506666666667	0.0264151473354834\\
0.092256	0.0345294081864895\\
0.0922613333333333	0.0289914925794105\\
0.0922648888888889	0.0349377217909544\\
0.0922684444444445	0.0250058815544329\\
0.0922702222222222	0.0277619538584662\\
0.092272	0.0213145858835188\\
0.0922755555555556	0.0275123678959419\\
0.0922773333333334	0.027334165508181\\
0.0922791111111111	0.0280387612272926\\
0.0922826666666667	0.0185107152080602\\
0.0922862222222222	0.0257894833804109\\
0.092288	0.0257430221134783\\
0.0922915555555556	0.0331097158794642\\
0.0922968888888889	0.0215764780223194\\
0.0923022222222222	0.0262389178304677\\
0.0923057777777778	0.0209833594296386\\
0.0923111111111111	0.0281473024127953\\
0.0923182222222222	0.0182640846615837\\
0.0923217777777778	0.0247992162519555\\
0.0923235555555556	0.024286934815819\\
0.0923271111111111	0.0346250483793623\\
0.0923288888888889	0.0344068013406937\\
0.0923324444444444	0.0256595833283527\\
0.092336	0.0279117405036861\\
0.0923395555555556	0.0241488480446818\\
0.0923413333333333	0.0251297465729975\\
0.0923484444444445	0.0165355005664671\\
0.0923502222222222	0.0229907409140735\\
0.0923537777777778	0.017090371252048\\
0.0923573333333333	0.0204647003455055\\
0.0923591111111111	0.0192598703881493\\
0.0923644444444444	0.0286638259166088\\
0.0923697777777778	0.0324589001196212\\
0.0923733333333333	0.0246872158780065\\
0.0923768888888889	0.0262987705940969\\
0.0923804444444445	0.0216898208877631\\
0.0923822222222222	0.0241634683827563\\
0.092384	0.0239573839073357\\
0.0923857777777778	0.0241938684594962\\
0.0923875555555556	0.0206009039959703\\
0.0923946666666667	0.0347699741583133\\
0.0924	0.0258404745887372\\
0.0924017777777778	0.0271511233008413\\
0.0924035555555556	0.0267984992268147\\
0.0924053333333333	0.0298787680365851\\
0.0924071111111111	0.0258063782146605\\
0.0924124444444445	0.0343436723887538\\
0.0924231111111111	0.0194508577562684\\
0.0924248888888889	0.0241827757698186\\
0.0924266666666667	0.0234560964727804\\
0.0924284444444445	0.0276143780856939\\
0.092432	0.0259410217506019\\
0.0924337777777778	0.0299428379302721\\
0.0924373333333333	0.0251265739173104\\
0.0924391111111111	0.0252606435399178\\
0.0924408888888889	0.0290292959816328\\
0.0924444444444444	0.0205289008777959\\
0.092448	0.0291760049482584\\
0.0924604444444445	0.0119160759881828\\
0.0924657777777778	0.026982901346509\\
0.0924675555555556	0.0221344003994636\\
0.0924711111111111	0.030792802730797\\
0.0924728888888889	0.0295905281009578\\
0.0924746666666667	0.0312406925942564\\
0.0924782222222222	0.0238422175967693\\
0.09248	0.024587589773618\\
0.0924853333333333	0.0212264109868963\\
0.0924906666666667	0.0277844477610785\\
0.0924924444444445	0.0276809168037567\\
0.0924942222222222	0.0340931949766951\\
0.092496	0.0269604467545741\\
0.0924995555555556	0.0332425171310768\\
0.0925031111111111	0.027223635888922\\
0.0925048888888889	0.0281516454323333\\
0.0925137777777778	0.0170284056214604\\
0.0925155555555556	0.0243918537033699\\
0.0925173333333333	0.0225207033317907\\
0.0925191111111111	0.0226543956321555\\
0.0925226666666667	0.0310800517262551\\
0.092528	0.0273402207518727\\
0.0925297777777778	0.0303962798525767\\
0.0925333333333333	0.0211663266329875\\
0.0925386666666667	0.037449240185451\\
0.092544	0.02199130370805\\
0.0925475555555555	0.0309974765965149\\
0.0925493333333333	0.0301340244285276\\
0.0925511111111111	0.0316770543452607\\
0.0925546666666667	0.0272099603454022\\
0.0925564444444444	0.0299933350387721\\
0.09256	0.0152913275816044\\
0.0925653333333333	0.0246643788778683\\
0.0925671111111111	0.0243138385290073\\
0.0925706666666667	0.0320191702279011\\
0.0925724444444445	0.0290280279155977\\
0.0925795555555556	0.0317370165085183\\
0.0925831111111111	0.0280749763775241\\
0.0925866666666667	0.0352803483729767\\
0.092592	0.0309975328880315\\
0.0925955555555556	0.0406879907646515\\
0.0925991111111111	0.0326819459539772\\
0.0926008888888889	0.0336188130702505\\
0.0926044444444445	0.0258745269235054\\
0.092608	0.0223010843953614\\
0.0926133333333334	0.0274690272266672\\
0.0926168888888889	0.0192264649185837\\
0.0926186666666667	0.0209053761720603\\
0.0926204444444444	0.0196930811065186\\
0.0926222222222222	0.0211091070891493\\
0.0926257777777778	0.018837602404068\\
0.0926293333333333	0.0232249933489447\\
0.0926311111111111	0.0181547884986839\\
0.0926328888888889	0.0198574965217156\\
0.0926346666666667	0.019083490182287\\
0.0926364444444444	0.02598877199282\\
0.0926382222222222	0.0244379391735101\\
0.09264	0.0256668622602574\\
0.0926471111111111	0.0159215561254127\\
0.0926506666666667	0.0222511114359399\\
0.092656	0.0145092075189775\\
0.0926577777777778	0.0194280441232186\\
0.0926631111111111	0.0175668481992568\\
0.0926648888888889	0.0200584969761952\\
0.0926666666666667	0.017616910161088\\
0.0926684444444444	0.0189077414245585\\
0.0926702222222222	0.0183196978676907\\
0.092672	0.0216775837003937\\
0.0926755555555556	0.0174305692873699\\
0.0926826666666667	0.0319567320095876\\
0.0926862222222222	0.0247432865109369\\
0.0926897777777778	0.0305586293881883\\
0.0926915555555556	0.0295074966425508\\
0.0926933333333333	0.0298600019022055\\
0.0926951111111111	0.0289502155254342\\
0.0926986666666667	0.0337388263208611\\
0.0927075555555556	0.0218467626480887\\
0.0927111111111111	0.0262641970800008\\
0.0927128888888889	0.0236666027437855\\
0.0927164444444445	0.0264645363406965\\
0.0927182222222222	0.0322375062380674\\
0.0927217777777778	0.0238989489421208\\
0.0927235555555556	0.0285978532663224\\
0.0927288888888889	0.021821927589323\\
0.0927306666666667	0.0226058887986811\\
0.0927324444444445	0.018030883074454\\
0.0927395555555556	0.029662759553663\\
0.0927413333333333	0.0291636503995825\\
0.0927466666666667	0.0358057083047974\\
0.0927502222222222	0.0266044310757648\\
0.092752	0.0276980772252877\\
0.0927555555555556	0.0212423251612407\\
0.0927626666666667	0.0347871586393127\\
0.0927644444444445	0.0309107099321413\\
0.092768	0.0371704056194441\\
0.0927751111111111	0.0305551737207107\\
0.0927768888888889	0.0349743194360997\\
0.0927804444444444	0.0230542178834516\\
0.092784	0.0268343463433054\\
0.0927857777777778	0.0256895537714568\\
0.0927875555555556	0.0292137766767825\\
0.0927893333333333	0.0254275740959693\\
0.0927911111111111	0.0256724697664949\\
0.0927928888888889	0.0242884975008297\\
0.0927964444444445	0.0317861417520828\\
0.0928	0.02516274284464\\
0.0928017777777778	0.0270566149705632\\
0.0928035555555556	0.0264137653520477\\
0.0928053333333334	0.0276499264323182\\
0.0928124444444444	0.0197853659846908\\
0.092816	0.0262225266573002\\
0.0928213333333333	0.0239487347459288\\
0.0928248888888889	0.029344249143522\\
0.0928266666666667	0.0269493411309146\\
0.0928302222222222	0.0328716104466067\\
0.092832	0.0273186806771044\\
0.0928391111111111	0.0283937977739279\\
0.0928426666666667	0.0240748480697958\\
0.0928497777777778	0.0382963245262931\\
0.0928515555555556	0.0331814981813119\\
0.0928533333333333	0.0373767480772624\\
0.0928551111111111	0.0349094050789739\\
0.0928568888888889	0.0353811509377562\\
0.0928604444444444	0.0260471772456728\\
0.0928622222222222	0.0276225477874134\\
0.0928675555555556	0.0136986879517973\\
0.0928711111111111	0.0175413317890528\\
0.0928728888888889	0.0173889297134824\\
0.09288	0.0253706415129264\\
0.0928817777777778	0.0197174925167544\\
0.0928853333333333	0.0281992745098697\\
0.0928871111111111	0.0278468348374397\\
0.0928888888888889	0.0308880118238936\\
0.0928906666666667	0.0295998412120915\\
0.0928924444444444	0.0347200626777073\\
0.0929013333333333	0.023567635036181\\
0.0929031111111111	0.0252039507281292\\
0.0929048888888889	0.0225834655882798\\
0.0929102222222222	0.0325025005962536\\
0.092912	0.0233512844314985\\
0.0929173333333334	0.0377675348036618\\
0.0929191111111111	0.0317573128255919\\
0.0929208888888889	0.0334690949912867\\
0.0929315555555556	0.0197204483022902\\
0.0929333333333333	0.0212535491943625\\
0.0929351111111111	0.0193850779682672\\
0.0929386666666667	0.0253435713625889\\
0.0929404444444445	0.0236019588225382\\
0.0929475555555556	0.0279757554503555\\
0.0929511111111111	0.0154263035059166\\
0.0929528888888889	0.0258629138382003\\
0.0929564444444445	0.0182049339804885\\
0.0929582222222222	0.0228150406092356\\
0.0929617777777778	0.0200844956225024\\
0.0929653333333333	0.0285241192196623\\
0.0929688888888889	0.0270295727552595\\
0.0929706666666667	0.0307680569395225\\
0.0929724444444444	0.02775902396373\\
0.0929742222222222	0.0284864713515784\\
0.0929777777777778	0.0244212457312898\\
0.0929795555555556	0.0268026472609388\\
0.0929813333333333	0.0259583807792128\\
0.0929848888888889	0.0289370176149141\\
0.0929866666666667	0.025793579645885\\
0.092992	0.0224888208265676\\
0.0929937777777778	0.025542882075246\\
0.0929973333333333	0.0187589718440803\\
0.0929991111111111	0.0212664559860019\\
0.0930026666666667	0.0179486520778658\\
0.0930044444444444	0.0205795114096862\\
0.0930062222222222	0.015233905084091\\
0.0930115555555556	0.0257116026503457\\
0.0930133333333333	0.024186903080948\\
0.0930168888888889	0.0282732379862342\\
0.0930204444444445	0.0245603444258525\\
0.093024	0.0337443146020628\\
0.0930293333333334	0.0272384571421635\\
0.0930311111111111	0.031046210998888\\
0.0930346666666667	0.0237710250950817\\
0.0930364444444444	0.0243641864954449\\
0.0930382222222222	0.0194828117795198\\
0.0930417777777778	0.0232229599312357\\
0.0930435555555556	0.0196191049365523\\
0.0930488888888889	0.0268528535552636\\
0.0930524444444444	0.0206972101081572\\
0.093056	0.0293366129863658\\
0.0930595555555556	0.021238216750054\\
0.0930648888888889	0.0252819083710409\\
0.0930666666666667	0.0228250364052776\\
0.093072	0.032086254388119\\
0.0930755555555556	0.0241235218842892\\
0.0930791111111111	0.0303212165851017\\
0.0930844444444444	0.0170776272430563\\
0.0930915555555556	0.024472585532154\\
0.0930933333333333	0.0201693552702765\\
0.0930986666666667	0.028030884257546\\
0.0931004444444445	0.0258882276541073\\
0.093104	0.0312743211575074\\
0.0931057777777778	0.0274845798919202\\
0.0931093333333333	0.0281935428699318\\
0.0931111111111111	0.0251850812438036\\
0.0931128888888889	0.0294421775223077\\
0.0931164444444444	0.0159532309381681\\
0.0931182222222222	0.0161674885430621\\
0.09312	0.0157248419445302\\
0.0931271111111111	0.0299320402833732\\
0.0931288888888889	0.0283352567269118\\
0.0931324444444445	0.0337489700698733\\
0.093136	0.023494526690083\\
0.0931413333333334	0.0276785987804071\\
0.0931431111111111	0.0266980829332704\\
0.0931448888888889	0.0268433154074773\\
0.0931484444444445	0.0337004917686854\\
0.0931573333333333	0.0247336164480363\\
0.0931608888888889	0.0293817704733065\\
0.0931626666666667	0.0279190782802247\\
0.0931697777777778	0.0348699182690828\\
0.0931715555555556	0.0334913326670826\\
0.0931751111111111	0.0372308007099094\\
0.093184	0.0206117144939966\\
0.0931928888888889	0.0311419334298535\\
0.0931946666666667	0.0281701207157419\\
0.0931964444444444	0.02955073443642\\
0.0931982222222222	0.0284558204621082\\
0.0932017777777778	0.0351343433038187\\
0.0932124444444445	0.0201129025973122\\
0.0932142222222222	0.0220494363496866\\
0.0932195555555556	0.0142968934328326\\
0.0932248888888889	0.0264074814340678\\
0.0932266666666667	0.0255071794740823\\
0.0932302222222222	0.0276809579969378\\
0.093232	0.0268474290348611\\
0.0932355555555556	0.0281668608024892\\
0.0932391111111111	0.0230848284336872\\
0.0932426666666667	0.0325553308946635\\
0.0932462222222222	0.0303241162449084\\
0.0932497777777778	0.0371579585623895\\
0.0932533333333333	0.0277688772229073\\
0.0932568888888889	0.0297834624147154\\
0.0932657777777778	0.0217107188957444\\
0.0932693333333333	0.0266700978418926\\
0.0932711111111111	0.0253752071762045\\
0.0932728888888889	0.026931537321202\\
0.0932746666666667	0.0251878802274177\\
0.09328	0.0350757916408407\\
0.0932817777777778	0.0313987229260079\\
0.0932835555555556	0.031515238077552\\
0.0932871111111111	0.0272573290810059\\
0.0932888888888889	0.0295125302602027\\
0.0932924444444445	0.0221822188943626\\
0.0932942222222222	0.0266039245761756\\
0.093296	0.02630557909681\\
0.0933013333333333	0.0320853484004384\\
0.0933048888888889	0.0256188146543134\\
0.0933084444444444	0.0319395351713216\\
0.093312	0.0292870104205253\\
0.0933137777777778	0.0325882354030458\\
0.0933173333333333	0.0239209258815213\\
0.0933226666666667	0.0326417464687271\\
0.093328	0.0238196618768251\\
0.0933297777777778	0.0248844838633193\\
0.0933351111111111	0.0193371126628139\\
0.0933386666666667	0.0306049924705726\\
0.0933422222222222	0.0255949313685814\\
0.093344	0.0268815908876694\\
0.0933457777777778	0.0242527881094958\\
0.0933546666666667	0.0399192475949471\\
0.0933635555555556	0.0192949713135429\\
0.0933671111111111	0.0276208790006679\\
0.0933724444444445	0.0221260184887838\\
0.0933777777777778	0.0292021968046197\\
0.0933813333333333	0.0169593958656092\\
0.0933848888888889	0.0237622610361867\\
0.0933866666666667	0.0227960395676339\\
0.0933884444444444	0.0286396696962017\\
0.0933955555555556	0.0208350228748016\\
0.0934008888888889	0.0289845855354746\\
0.0934026666666667	0.0280950111370598\\
0.0934044444444445	0.0297281772768763\\
0.0934062222222222	0.0272714464449434\\
0.0934115555555556	0.0334831083151162\\
0.0934151111111111	0.0231899500365951\\
0.0934168888888889	0.0251384046652374\\
0.0934186666666667	0.0218166289351881\\
0.093424	0.0292832177868786\\
0.0934257777777778	0.0287489977189922\\
0.0934311111111111	0.0398925257319775\\
0.0934346666666667	0.0318510082397299\\
0.0934364444444445	0.0347950278938338\\
0.09344	0.0320939036292939\\
0.0934417777777778	0.0347988399065722\\
0.0934453333333334	0.0298485932705121\\
0.0934471111111111	0.0338322154370933\\
0.0934524444444444	0.0252185510765489\\
0.0934542222222222	0.0258325804557952\\
0.0934577777777778	0.0196789308802825\\
0.0934631111111111	0.0322077340462015\\
0.0934666666666667	0.0285879393399898\\
0.0934702222222222	0.0321134268613258\\
0.093472	0.0301449117311608\\
0.0934737777777778	0.0312639471444202\\
0.0934791111111111	0.0200646388385005\\
0.093488	0.031216107655277\\
0.0934897777777778	0.0294861381240443\\
0.0934933333333333	0.0311591123204559\\
0.0934951111111111	0.0299070209376011\\
0.0934968888888889	0.0302630805845966\\
0.0935004444444444	0.0217778021767711\\
0.0935022222222222	0.0243043623024757\\
0.093504	0.0241928673349198\\
0.0935075555555556	0.0300768520905854\\
0.0935093333333333	0.0251574976658753\\
0.0935128888888889	0.0299219173318163\\
0.0935146666666667	0.0283260219636471\\
0.0935164444444445	0.0291295013039642\\
0.0935182222222222	0.028337189358134\\
0.09352	0.0288205244826656\\
0.0935217777777778	0.0269647376302967\\
0.0935253333333333	0.0309910605047971\\
0.0935288888888889	0.0197628761203722\\
0.0935306666666667	0.0232948518112992\\
0.0935324444444444	0.0220923477171751\\
0.0935342222222222	0.0252349329457414\\
0.093536	0.0239746476883277\\
0.0935377777777778	0.0280387975657841\\
0.0935413333333333	0.0261739050142812\\
0.0935448888888889	0.0283966884823482\\
0.0935502222222222	0.0206520558427558\\
0.0935537777777778	0.023220754291378\\
0.0935555555555556	0.0199206306972257\\
0.0935591111111111	0.022189566251151\\
0.0935608888888889	0.0201498329502847\\
0.0935626666666667	0.0231669135975144\\
0.0935644444444445	0.0192910979504491\\
0.0935662222222222	0.0209399223500598\\
0.093568	0.0176674137723193\\
0.0935733333333333	0.0287264275768405\\
0.0935751111111111	0.0262721279742284\\
0.0935786666666667	0.0322022972079375\\
0.0935804444444444	0.0272245222591642\\
0.0935822222222222	0.0290827563055753\\
0.0935911111111111	0.0186992146261632\\
0.0935964444444445	0.0266521019013047\\
0.0936	0.018710571209696\\
0.0936035555555556	0.0204405060216901\\
0.0936071111111111	0.019602124633402\\
0.0936142222222222	0.0303557373747873\\
0.093616	0.0292256409917788\\
0.0936195555555556	0.0310127315622674\\
0.0936231111111111	0.0267452129542672\\
0.0936266666666667	0.0301184886857505\\
0.093632	0.0205638764190205\\
0.0936373333333334	0.0283921496716308\\
0.0936391111111111	0.0269599787298093\\
0.0936408888888889	0.0327723129997033\\
0.0936426666666667	0.0304808361312258\\
0.0936462222222222	0.0325630164806053\\
0.0936515555555556	0.0274219708380088\\
0.0936568888888889	0.0330459104512043\\
0.0936622222222222	0.0210850565754395\\
0.093664	0.025443403157665\\
0.0936657777777778	0.0216730038990758\\
0.0936728888888889	0.0318290451387363\\
0.0936746666666667	0.0305887032300646\\
0.0936764444444445	0.0306889475159028\\
0.09368	0.0253169229768792\\
0.0936888888888889	0.0378552484860828\\
0.0936924444444444	0.0322960551591591\\
0.0936942222222222	0.0330179138890416\\
0.0936977777777778	0.0261363764263524\\
0.0937013333333333	0.0318000315201286\\
0.0937066666666667	0.0175574546050048\\
0.0937084444444445	0.0240914078525586\\
0.093712	0.0204100193089925\\
0.0937173333333333	0.0308235913075098\\
0.0937208888888889	0.0220916852494046\\
0.0937226666666667	0.0244119173008666\\
0.0937244444444444	0.0218735160044679\\
0.093728	0.0267547139183601\\
0.0937297777777778	0.0249710776447029\\
0.0937333333333333	0.0323209245378143\\
0.0937368888888889	0.0248912369549185\\
0.0937422222222222	0.0318884310344732\\
0.093744	0.0298774274537206\\
0.0937493333333334	0.0218187823701628\\
0.0937511111111111	0.0235338275188842\\
0.0937564444444444	0.0146114377993898\\
0.0937617777777778	0.0262212373981569\\
0.0937635555555556	0.0218786783450828\\
0.0937653333333333	0.0225053364573438\\
0.0937688888888889	0.0152438592666282\\
0.0937706666666667	0.0153841106619356\\
0.0937724444444445	0.0196221534929604\\
0.093776	0.0166855464415597\\
0.0937848888888889	0.0285711468779329\\
0.0937866666666667	0.024066713719367\\
0.0937902222222222	0.0265698961077707\\
0.093792	0.0277562863507748\\
0.0937973333333333	0.0200599016490283\\
0.0938008888888889	0.0219345421309507\\
0.0938026666666667	0.021006632299913\\
0.0938044444444444	0.0245608774835276\\
0.0938062222222222	0.0189696786187107\\
0.0938115555555556	0.028228598521226\\
0.0938151111111111	0.0207403108251304\\
0.0938204444444445	0.029999022491983\\
0.0938257777777778	0.0245288485676414\\
0.0938275555555556	0.0273535483197682\\
0.0938311111111111	0.0190522446115644\\
0.0938346666666667	0.0289084785633896\\
0.0938364444444444	0.0223844677863888\\
0.0938417777777778	0.0260248805685948\\
0.0938471111111111	0.0181392415312809\\
0.0938524444444445	0.025001818488153\\
0.093856	0.0194385158536779\\
0.0938595555555556	0.0325909400622814\\
0.0938648888888889	0.0234112210371912\\
0.0938666666666667	0.0241127994137224\\
0.0938684444444444	0.0217553033922246\\
0.0938702222222222	0.0225715799320551\\
0.093872	0.0178422053992097\\
0.0938773333333333	0.02459106494413\\
0.0938791111111111	0.0236551998211747\\
0.0938826666666667	0.0356323842020281\\
0.0938844444444445	0.0309591610001058\\
0.093888	0.0376209485440329\\
0.0938897777777778	0.0283998608383326\\
0.0938915555555556	0.0304254611251925\\
0.093904	0.0241562712683748\\
0.0939075555555555	0.0279613317586028\\
0.0939111111111111	0.022078473252468\\
0.0939164444444444	0.0292875621013689\\
0.0939182222222222	0.0279346522497409\\
0.0939235555555556	0.0341140441958256\\
0.0939271111111111	0.0278236909698422\\
0.0939288888888889	0.0328337396385098\\
0.093936	0.0211870077757932\\
0.0939377777777778	0.0229137484299395\\
0.0939413333333333	0.0202066624085283\\
0.093952	0.0314252415714353\\
0.0939537777777778	0.0292360230851532\\
0.0939555555555556	0.033117269860789\\
0.0939591111111111	0.0248989624707663\\
0.0939608888888889	0.0261563592630473\\
0.0939626666666667	0.020769176493162\\
0.093968	0.0257893008712875\\
0.0939697777777778	0.0256024228104267\\
0.0939733333333334	0.0337445633210784\\
0.0939786666666667	0.0298348735246777\\
0.0939804444444444	0.0316010534357509\\
0.0939822222222222	0.0309585930252886\\
0.0939857777777778	0.0384524032899348\\
0.0939946666666667	0.0213202344678161\\
0.0939964444444444	0.0221656870114221\\
0.094	0.0180602545222371\\
0.0940017777777778	0.0182379027504309\\
0.0940071111111111	0.0168630519765786\\
0.0940088888888889	0.0199492708365133\\
0.0940124444444445	0.015412586495743\\
0.0940142222222222	0.02143748240809\\
0.0940213333333333	0.0150500294975573\\
0.0940266666666667	0.0259696887844524\\
0.0940284444444444	0.0181283336015609\\
0.0940302222222222	0.0214306947724198\\
0.0940337777777778	0.0159240640910049\\
0.0940355555555556	0.0201185731907708\\
0.0940373333333333	0.0164187102302525\\
0.0940497777777778	0.031469374086296\\
0.0940533333333333	0.0246970289677501\\
0.0940551111111111	0.029553133544352\\
0.0940568888888889	0.0295025646696431\\
0.0940604444444444	0.0183355443445572\\
0.0940622222222222	0.0203117912353877\\
0.094064	0.0182634538909014\\
0.0940711111111111	0.0245538410591554\\
0.09408	0.0161866227622173\\
0.0940853333333334	0.0241137972813791\\
0.0940906666666667	0.0164963847520479\\
0.094096	0.0286591067988606\\
0.0940995555555556	0.0203289300503759\\
0.0941031111111111	0.0279287464703068\\
0.0941084444444444	0.0195103278109674\\
0.094112	0.0261326432437831\\
0.0941155555555556	0.0201412604755543\\
0.0941191111111111	0.0283919714192411\\
0.0941226666666667	0.023341221234795\\
0.0941244444444445	0.0263411491747287\\
0.094128	0.0203187340081051\\
0.0941297777777778	0.0221789724950565\\
0.0941315555555556	0.0194932610905626\\
0.0941333333333333	0.0224206192408685\\
0.0941386666666667	0.0182719858151423\\
0.0941422222222222	0.0301091110336569\\
0.094144	0.0224482343472792\\
0.0941475555555556	0.0257206625679155\\
0.0941511111111111	0.0198259709831438\\
0.0941546666666667	0.0283473295998472\\
0.0941582222222222	0.0188023787968881\\
0.0941617777777778	0.0273663628100717\\
0.0941635555555556	0.0226436332489559\\
0.0941688888888889	0.0353435699618677\\
0.0941742222222222	0.025879773813431\\
0.094176	0.0265552715470301\\
0.0941831111111111	0.0174954222222464\\
0.0941866666666667	0.0201806935819008\\
0.0941884444444445	0.0194326763389017\\
0.0941937777777778	0.0260737182810679\\
0.0941973333333333	0.0220182596406097\\
0.0942008888888889	0.0279351943359872\\
0.0942026666666667	0.0264867411588829\\
0.0942062222222222	0.02986720634554\\
0.094208	0.02541569881745\\
0.0942115555555556	0.0344289535052886\\
0.0942222222222222	0.0169003467017753\\
0.0942275555555556	0.0220542654617951\\
0.0942311111111111	0.0204048469854975\\
0.0942364444444445	0.0333826919940408\\
0.09424	0.0268891568145439\\
0.0942417777777778	0.0306355625776084\\
0.0942435555555556	0.0282756788198574\\
0.0942453333333333	0.0299999960805899\\
0.0942488888888889	0.0274108347269632\\
0.0942542222222222	0.0314493610826093\\
0.0942577777777778	0.0272773954686498\\
0.0942595555555556	0.0297967784040843\\
0.0942631111111111	0.0199779095713364\\
0.0942666666666667	0.0274243079800192\\
0.0942737777777778	0.01859702708153\\
0.0942773333333334	0.0280927990940008\\
0.0942808888888889	0.0239539927571586\\
0.0942844444444444	0.0267081692634993\\
0.094288	0.0183703408814663\\
0.0942897777777778	0.0195684407492048\\
0.0942915555555556	0.0128928220545504\\
0.0942951111111111	0.0211734198176098\\
0.0942968888888889	0.0195726251396377\\
0.0942986666666667	0.0262954674949368\\
0.0943004444444445	0.0249379631015288\\
0.0943022222222222	0.0275364300816578\\
0.094304	0.0231189907561851\\
0.0943057777777778	0.0249148465753027\\
0.0943075555555556	0.0221359738535091\\
0.0943093333333333	0.0230239713499571\\
0.0943111111111111	0.0145694909344118\\
0.0943128888888889	0.021374412301176\\
0.0943146666666667	0.0205612850876476\\
0.0943164444444445	0.0226664914126469\\
0.0943182222222222	0.0204266185077367\\
0.0943235555555555	0.0326333984350387\\
0.0943288888888889	0.020183677763504\\
0.0943324444444444	0.0318215532619159\\
0.0943342222222222	0.0266992553966929\\
0.0943377777777778	0.0283800564224843\\
0.0943431111111111	0.0217535104079764\\
0.0943466666666667	0.0241561837777912\\
0.094352	0.0164576370519355\\
0.0943573333333333	0.0265168662751065\\
0.0943591111111111	0.0170209166120195\\
0.0943608888888889	0.0213549615705639\\
0.0943644444444444	0.0199979282015306\\
0.0943662222222222	0.0213645503708551\\
0.094368	0.0200537219106442\\
0.0943715555555556	0.0271521616159514\\
0.0943751111111111	0.0253373098699727\\
0.0943822222222222	0.037770283005708\\
0.094384	0.0336997960579052\\
0.0943857777777778	0.034272540648332\\
0.0943875555555556	0.0325926946810524\\
0.0943893333333334	0.0380944740484312\\
0.0943946666666667	0.0294231754575765\\
0.0943982222222222	0.0321315125249564\\
0.0944	0.0265243586305732\\
0.0944017777777778	0.0279307336036134\\
0.0944053333333333	0.0232271754456462\\
0.0944088888888889	0.0288043142422704\\
0.094416	0.0192792767650318\\
0.0944177777777778	0.0193491656740737\\
0.0944195555555556	0.0220814096729283\\
0.0944213333333333	0.0181993853378024\\
0.0944248888888889	0.0295747254557857\\
0.0944284444444445	0.0208787061004343\\
0.0944302222222222	0.0225727999464327\\
0.094432	0.0223703065646571\\
0.0944355555555556	0.0239107480783866\\
0.0944391111111111	0.0207113132289044\\
0.0944426666666667	0.0261065876905073\\
0.0944515555555556	0.0184811289320722\\
0.0944551111111111	0.0303497428637126\\
0.0944568888888889	0.0257413656283551\\
0.0944604444444445	0.0352832406223435\\
0.094464	0.023672185916649\\
0.0944675555555556	0.0261253150825778\\
0.0944693333333333	0.0260740347433261\\
0.0944711111111111	0.0225901324303935\\
0.0944728888888889	0.0242629766617314\\
0.0944764444444444	0.0193478064661116\\
0.0944782222222222	0.021085402963968\\
0.09448	0.0190163586726745\\
0.0944853333333333	0.0244740948385547\\
0.0944871111111111	0.0200624200579991\\
0.0944888888888889	0.0208684853409345\\
0.0944906666666667	0.020503069482942\\
0.0945013333333334	0.0347358427233993\\
0.0945066666666667	0.0275284865802214\\
0.0945102222222222	0.0318631336854306\\
0.094512	0.0231159968737621\\
0.0945137777777778	0.0239033418744352\\
0.0945173333333333	0.02105704059359\\
0.0945191111111111	0.0235088826241683\\
0.0945208888888889	0.0191592511148136\\
0.094528	0.0284309063294548\\
0.0945333333333333	0.0240925699324005\\
0.0945351111111111	0.0258045327454102\\
0.0945368888888889	0.0230338561588826\\
0.0945386666666667	0.0286591708136976\\
0.0945422222222222	0.0263256744914395\\
0.0945457777777778	0.0374001608086356\\
0.0945582222222222	0.0211114416154844\\
0.0945617777777778	0.0273679551913196\\
0.0945653333333333	0.0258411739336026\\
0.0945671111111111	0.028542734463727\\
0.0945706666666667	0.0209138898266057\\
0.0945742222222222	0.0308035982333958\\
0.094576	0.0246308167303572\\
0.0945813333333334	0.0304660787770492\\
0.094592	0.0119761686171532\\
0.0945955555555556	0.0193999000064163\\
0.0946062222222222	0.0315167264606111\\
0.0946115555555556	0.0202921341913111\\
0.0946151111111111	0.0237238581744257\\
0.0946168888888889	0.0156854563624926\\
0.094624	0.029918045321617\\
0.0946257777777778	0.0288213638483452\\
0.0946275555555556	0.0354983432611745\\
0.0946293333333333	0.0306156938241291\\
0.0946328888888889	0.0383525319198384\\
0.0946471111111111	0.0202047952682332\\
0.0946488888888889	0.0237556130164291\\
0.0946524444444445	0.0198298405187881\\
0.0946542222222222	0.029864960188479\\
0.0946577777777778	0.0268774334499556\\
0.0946595555555556	0.0314026902170687\\
0.0946613333333333	0.0260456555053505\\
0.0946631111111111	0.0290207812214561\\
0.0946666666666667	0.0203514639939544\\
0.094672	0.0312687783109338\\
0.0946773333333333	0.018660034414368\\
0.0946808888888889	0.0223927700247384\\
0.0946826666666667	0.0210138838966504\\
0.0946897777777778	0.0333545457034232\\
0.0946951111111111	0.0194287188781697\\
0.0946986666666667	0.0230966284253797\\
0.0947022222222222	0.0205919967688347\\
0.094704	0.0251952706834599\\
0.0947057777777778	0.0200160963543191\\
0.0947093333333333	0.0269788672568995\\
0.0947111111111111	0.0253343779235577\\
0.0947128888888889	0.0255758097160853\\
0.0947146666666667	0.0248651320260416\\
0.09472	0.0308839269465173\\
0.0947235555555556	0.0248913289198353\\
0.0947288888888889	0.035060257674301\\
0.0947324444444445	0.0296167534203727\\
0.0947342222222222	0.0336949431630337\\
0.0947395555555555	0.0228060919595774\\
0.0947431111111111	0.0290527734266152\\
0.0947448888888889	0.0278369294697658\\
0.0947466666666667	0.0287107154785567\\
0.0947502222222222	0.0240984007874267\\
0.0947537777777778	0.0272939099109813\\
0.0947591111111111	0.0212144215446706\\
0.0947626666666667	0.0231535738701417\\
0.0947662222222222	0.0172331111243567\\
0.0947715555555556	0.0246590192305676\\
0.0947822222222222	0.012625626830011\\
0.094784	0.0199338000230569\\
0.0947857777777778	0.014231813752387\\
0.0947911111111111	0.0198683371725636\\
0.0947946666666667	0.0184776105381295\\
0.0947982222222222	0.0216383262853045\\
0.0948017777777778	0.0227096906923067\\
0.0948035555555556	0.0210518727398887\\
0.0948053333333334	0.0230054919261291\\
0.0948088888888889	0.0189054574880523\\
0.0948142222222222	0.0279877110331396\\
0.0948195555555556	0.0193839843606627\\
0.0948231111111111	0.0294188605677987\\
0.0948248888888889	0.0266686239686723\\
0.094832	0.0300016080158273\\
0.0948337777777778	0.029255451704737\\
0.0948355555555556	0.0301838126526518\\
0.0948391111111111	0.0222919599652248\\
0.0948408888888889	0.0227051152419642\\
0.0948426666666667	0.0208533056545766\\
0.0948462222222222	0.0266553110192476\\
0.0948497777777778	0.025438090416633\\
0.0948515555555556	0.0342279122502231\\
0.0948551111111111	0.0278657734415412\\
0.0948568888888889	0.0283781632082456\\
0.0948657777777778	0.016109247998254\\
0.09488	0.0347550606266675\\
0.0948835555555556	0.0259163040525546\\
0.0948853333333333	0.0292094986806732\\
0.0948888888888889	0.0247249728972569\\
0.0948906666666667	0.0274947993191937\\
0.0948924444444444	0.0259031445802037\\
0.094896	0.0358720682242552\\
0.0948995555555556	0.0301833321449193\\
0.0949013333333333	0.0330687741051245\\
0.0949084444444445	0.0248157069680569\\
0.0949102222222222	0.026517880929897\\
0.0949137777777778	0.0203977774897854\\
0.0949173333333334	0.0246556217644176\\
0.0949208888888889	0.02315465853305\\
0.0949244444444445	0.0268504857358287\\
0.0949262222222222	0.0245168378901154\\
0.0949297777777778	0.0302789342150801\\
0.0949351111111111	0.0254863102926813\\
0.0949386666666667	0.0315897027037504\\
0.0949422222222222	0.026025431014559\\
0.094944	0.0260897326257927\\
0.0949457777777778	0.023473214374544\\
0.0949475555555556	0.0281577649689723\\
0.0949493333333333	0.0272894066973896\\
0.0949511111111111	0.0274039186288854\\
0.0949546666666667	0.0232608967943294\\
0.0949582222222222	0.026558811672274\\
0.09496	0.0218912955045487\\
0.0949635555555556	0.0259872471664964\\
0.0949653333333333	0.0228748096123892\\
0.0949671111111111	0.0247746938224261\\
0.0949688888888889	0.0247198514081853\\
0.0949706666666667	0.0205252179468592\\
0.0949724444444444	0.023040645333106\\
0.0949742222222222	0.0162886404399086\\
0.0949831111111111	0.034219822356273\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0949831111111111	0.034219822356273\\
0.0949848888888889	0.0319847528877646\\
0.0949866666666667	0.0335146545407077\\
0.094992	0.0243301993957439\\
0.0949937777777778	0.0263063236750968\\
0.0949955555555556	0.0257381893045742\\
0.0949973333333334	0.0258759964547042\\
0.0950008888888889	0.0126216359892553\\
0.0950062222222222	0.0194569621248784\\
0.095008	0.0180331569954786\\
0.0950133333333333	0.0266377259773848\\
0.0950151111111111	0.0196884161337448\\
0.0950186666666667	0.0259302557648977\\
0.0950204444444445	0.025235942653045\\
0.0950222222222222	0.0277345704367728\\
0.095024	0.0271566983769367\\
0.0950257777777778	0.031893185152848\\
0.0950293333333333	0.0287582473304003\\
0.0950311111111111	0.0303401604606016\\
0.0950328888888889	0.0266177504129497\\
0.0950346666666667	0.0273767871866081\\
0.0950382222222222	0.0190354134981461\\
0.0950435555555556	0.0350863769394658\\
0.0950453333333333	0.0245872639339137\\
0.0950488888888889	0.0349547625365012\\
0.0950524444444444	0.0340684230032093\\
0.0950542222222222	0.0365804629382578\\
0.0950577777777778	0.0199523995468593\\
0.0950595555555556	0.0306665052109415\\
0.0950631111111111	0.0247267640195346\\
0.0950648888888889	0.026381047750187\\
0.0950666666666667	0.0232308625157365\\
0.0950684444444445	0.0239511241943932\\
0.0950702222222222	0.0231336597739151\\
0.095072	0.0244742476522416\\
0.0950755555555556	0.0226936015694132\\
0.0950773333333333	0.0248721002116307\\
0.0950791111111111	0.023453033536303\\
0.0950808888888889	0.0278668660751863\\
0.0950844444444444	0.0169771059531345\\
0.0950862222222222	0.0253546745114482\\
0.095088	0.0234305749829695\\
0.0950915555555556	0.0259803891517525\\
0.0950951111111111	0.0232358615702085\\
0.0951004444444445	0.0301844600546681\\
0.0951022222222222	0.0269390968589449\\
0.0951057777777778	0.0285743480064313\\
0.0951111111111111	0.0196048958208939\\
0.0951128888888889	0.0224494069934097\\
0.0951146666666667	0.0194319652821197\\
0.0951182222222222	0.0260943973586138\\
0.09512	0.0221539388037462\\
0.0951235555555556	0.0312836054496894\\
0.0951253333333333	0.023940389333726\\
0.0951271111111111	0.0262209470929501\\
0.0951306666666667	0.0207043851098357\\
0.0951324444444445	0.0250841872089665\\
0.0951342222222222	0.0181472717053164\\
0.0951377777777778	0.0206480008850674\\
0.0951395555555556	0.0159373281540711\\
0.0951431111111111	0.0279820115969357\\
0.0951448888888889	0.0252322540618224\\
0.0951484444444445	0.0280119229674378\\
0.0951502222222222	0.0320210676804816\\
0.095152	0.0292162042242669\\
0.0951555555555555	0.03606031952482\\
0.0951591111111111	0.0287804685701563\\
0.0951608888888889	0.0300055124895577\\
0.0951626666666667	0.0233209488966475\\
0.0951644444444444	0.0288084007112145\\
0.0951715555555556	0.0190415392117832\\
0.0951751111111111	0.0228661206383901\\
0.0951768888888889	0.0200610729231906\\
0.0951804444444445	0.0269055200243692\\
0.0951857777777778	0.0192050950181901\\
0.0951893333333333	0.0244259659914828\\
0.0951928888888889	0.0194087140968762\\
0.0951946666666667	0.023190255998263\\
0.0951964444444444	0.0228988956816795\\
0.0951982222222222	0.0244918160138453\\
0.0952	0.0232321420579933\\
0.0952035555555556	0.0297316537392344\\
0.0952088888888889	0.0243346422432723\\
0.0952106666666667	0.0248335872962273\\
0.095216	0.0199340619250312\\
0.0952248888888889	0.0281709963484611\\
0.0952284444444444	0.0176408460306264\\
0.095232	0.0264191043677923\\
0.0952355555555556	0.022619037972057\\
0.0952373333333333	0.0263869437221207\\
0.0952391111111111	0.0252113266159706\\
0.0952408888888889	0.0276929188022629\\
0.0952444444444445	0.0258136793992674\\
0.0952462222222222	0.0273670969757973\\
0.0952497777777778	0.0170749465255135\\
0.0952515555555556	0.0188607768068097\\
0.0952533333333333	0.0144767512687235\\
0.0952586666666667	0.0243552574167185\\
0.0952604444444445	0.0231616669175319\\
0.0952657777777778	0.0360139646239415\\
0.0952693333333333	0.0271758006873991\\
0.0952728888888889	0.0300869636431892\\
0.0952746666666667	0.0279665445078308\\
0.0952764444444444	0.0290921066000248\\
0.0952782222222222	0.0284122029136654\\
0.0952817777777778	0.0345233225161478\\
0.0952924444444445	0.0221422375092029\\
0.0952942222222222	0.0240654849834218\\
0.095296	0.0221166599715784\\
0.0952977777777778	0.0235076821034639\\
0.0952995555555556	0.0231259013662922\\
0.0953066666666667	0.0338481847086918\\
0.0953137777777778	0.023628009424931\\
0.0953155555555556	0.0244182515088795\\
0.0953173333333333	0.0204389905746854\\
0.0953208888888889	0.0334966732261108\\
0.095328	0.026504115021779\\
0.0953333333333334	0.0339877331347122\\
0.0953404444444444	0.0231128037429855\\
0.0953457777777778	0.0207584393490198\\
0.0953475555555556	0.0250830020688388\\
0.0953511111111111	0.0174871969819296\\
0.0953528888888889	0.0183595634142615\\
0.0953546666666667	0.017834724622043\\
0.0953582222222222	0.0255733722621247\\
0.09536	0.0227366625999769\\
0.0953688888888889	0.0313984453217355\\
0.0953724444444445	0.0266768329704332\\
0.095376	0.0337175239648972\\
0.0953777777777778	0.0329073752606791\\
0.0953795555555556	0.0329746526943829\\
0.0953813333333333	0.0325587061479435\\
0.0953831111111111	0.0352080828303331\\
0.0953902222222222	0.0268893289288148\\
0.095392	0.0301959244049324\\
0.0953991111111111	0.020141318007515\\
0.0954008888888889	0.0239705199410339\\
0.0954026666666667	0.0222290076355464\\
0.0954044444444445	0.0268528596185056\\
0.095408	0.0204859542020084\\
0.0954133333333333	0.0332378541117301\\
0.0954168888888889	0.0286236251278222\\
0.0954186666666667	0.0300206145139391\\
0.0954204444444444	0.0274217611779115\\
0.0954222222222222	0.0302052877090838\\
0.0954257777777778	0.0246151653394784\\
0.0954311111111111	0.0332726716539089\\
0.0954328888888889	0.0295761932683515\\
0.0954346666666667	0.0341153984355023\\
0.09544	0.0272960833468409\\
0.0954417777777778	0.0285142986234803\\
0.0954453333333333	0.0219014016563174\\
0.0954471111111111	0.0268076354384494\\
0.0954524444444445	0.0216676505606951\\
0.095456	0.0318357930085007\\
0.0954577777777778	0.0231049819612527\\
0.0954631111111111	0.0288366499719407\\
0.0954666666666667	0.021857324129254\\
0.0954702222222222	0.0295226217757095\\
0.0954737777777778	0.0265829163563912\\
0.0954755555555556	0.0308240662279896\\
0.0954791111111111	0.0245665661309594\\
0.095488	0.0394186470398236\\
0.0954986666666667	0.0207598359007432\\
0.095504	0.0226039889762266\\
0.0955057777777778	0.019462508363802\\
0.0955111111111111	0.0243241849369214\\
0.0955146666666667	0.0156406713688317\\
0.0955182222222222	0.0250420861908447\\
0.09552	0.0227157174277025\\
0.0955217777777778	0.032766624067549\\
0.0955288888888889	0.022849396923807\\
0.0955342222222222	0.0296829956410654\\
0.0955395555555556	0.0264098306565714\\
0.0955413333333333	0.0275503217803333\\
0.0955431111111111	0.0271631606745226\\
0.0955448888888889	0.0327360387430466\\
0.0955484444444445	0.0232643917973624\\
0.0955502222222222	0.0234566964294214\\
0.095552	0.0192845722135541\\
0.0955537777777778	0.0198471847351344\\
0.0955555555555556	0.0195156362796796\\
0.0955644444444445	0.0400263612015801\\
0.0955697777777778	0.0298407975828215\\
0.0955715555555556	0.0322506273402373\\
0.0955733333333333	0.0294009495005494\\
0.0955751111111111	0.0321587578941997\\
0.0955768888888889	0.0279256305384405\\
0.0955804444444444	0.0302717732284844\\
0.095584	0.0184351646718626\\
0.0955893333333333	0.0214251170526591\\
0.0955911111111111	0.019732654058321\\
0.0955964444444445	0.031115921435216\\
0.0955982222222222	0.0262560238407452\\
0.0956	0.0263142814041225\\
0.0956017777777778	0.0300806307256479\\
0.0956035555555556	0.0260762378017798\\
0.0956053333333333	0.0303910521918143\\
0.0956106666666667	0.0205705295790178\\
0.0956142222222222	0.0247932913356856\\
0.0956177777777778	0.0213795109195455\\
0.0956213333333333	0.0293213657684913\\
0.0956231111111111	0.0281643321917724\\
0.0956248888888889	0.0298173985671373\\
0.0956284444444445	0.0249617294815824\\
0.0956302222222222	0.0270974714270868\\
0.0956373333333334	0.0185718753483568\\
0.0956408888888889	0.0256762583503915\\
0.0956426666666667	0.0226304252322266\\
0.0956462222222222	0.0281201508385234\\
0.095648	0.0266764996338086\\
0.0956497777777778	0.0279366858252118\\
0.0956515555555556	0.0247519209256539\\
0.0956533333333333	0.0299888019518678\\
0.0956551111111111	0.0268886549617325\\
0.0956586666666667	0.0324584899729461\\
0.0956657777777778	0.0198100328930162\\
0.0956675555555556	0.0233762040952627\\
0.0956693333333333	0.0219780854534676\\
0.0956746666666667	0.0280480928979485\\
0.0956764444444445	0.0263018271959472\\
0.0956782222222222	0.0300857770314199\\
0.0956835555555555	0.0210911113699996\\
0.0956853333333333	0.023632794145622\\
0.0956888888888889	0.0193236155304158\\
0.0956906666666667	0.0220973067719643\\
0.0956942222222222	0.0192021211224634\\
0.0956977777777778	0.022432805872106\\
0.0956995555555556	0.0223586482013632\\
0.0957031111111111	0.0158759182949428\\
0.0957066666666667	0.0311728727095171\\
0.0957084444444445	0.0296286768016894\\
0.095712	0.0381206679580215\\
0.0957137777777778	0.0306057673402516\\
0.0957155555555556	0.0311241380606372\\
0.0957226666666667	0.0162647795107046\\
0.0957297777777778	0.0268362631013661\\
0.0957315555555556	0.0224771616952988\\
0.0957333333333333	0.022574092146402\\
0.0957386666666667	0.021169436378263\\
0.0957457777777778	0.0305352599585845\\
0.0957493333333334	0.0240474525259876\\
0.0957528888888889	0.0292048393756183\\
0.0957564444444444	0.0276215912054302\\
0.0957582222222222	0.03019251378519\\
0.09576	0.0292896156328173\\
0.0957617777777778	0.0311992170076088\\
0.0957635555555556	0.0252516150209053\\
0.0957653333333333	0.0258660345514563\\
0.0957671111111111	0.0250429905828682\\
0.0957742222222222	0.0288395123343965\\
0.095776	0.0246146059395587\\
0.0957777777777778	0.0259539938359139\\
0.0957813333333333	0.0230968521983669\\
0.0957848888888889	0.0244447316410573\\
0.0957866666666667	0.0204660856985865\\
0.095792	0.0311191736317203\\
0.0957955555555556	0.0242826602994813\\
0.0957991111111111	0.025919632837732\\
0.0958008888888889	0.0229065110301504\\
0.095808	0.0334919833573218\\
0.0958133333333333	0.0279378856477681\\
0.0958151111111111	0.030975838295135\\
0.0958168888888889	0.0301037811474296\\
0.0958222222222222	0.0404970773703987\\
0.0958311111111111	0.0256880637524758\\
0.0958346666666667	0.0286988441146368\\
0.0958364444444444	0.0205593232659404\\
0.0958382222222222	0.0222973888538213\\
0.09584	0.0195128565386508\\
0.0958417777777778	0.0254221703839998\\
0.0958453333333333	0.0184206808482634\\
0.0958506666666667	0.0276840108846899\\
0.0958542222222222	0.0208749328917032\\
0.095856	0.0235512780287283\\
0.0958577777777778	0.0177964859592722\\
0.0958666666666667	0.0322712316277015\\
0.0958702222222222	0.0250442585194953\\
0.0958755555555556	0.0317704669037302\\
0.0958773333333333	0.0297143460779968\\
0.0958791111111111	0.029959035031026\\
0.0958844444444444	0.0184586017389522\\
0.0958862222222222	0.0210355992339819\\
0.0958897777777778	0.0156285448891897\\
0.0958933333333333	0.0279696317394857\\
0.0958951111111111	0.0194391385973337\\
0.0958986666666667	0.0243334046909603\\
0.0959022222222222	0.0172292549735933\\
0.0959057777777778	0.0232309019440473\\
0.0959093333333333	0.0169858284101138\\
0.0959146666666667	0.0277913200159979\\
0.0959164444444444	0.0264395958995717\\
0.0959182222222222	0.0268588219410394\\
0.09592	0.0258738925433422\\
0.0959235555555556	0.0290628058249804\\
0.0959306666666667	0.0202079656613861\\
0.0959324444444445	0.0257853805137499\\
0.0959342222222222	0.0249062501123758\\
0.0959377777777778	0.0262680237007976\\
0.0959413333333334	0.018431237882176\\
0.0959431111111111	0.0287699560304511\\
0.0959484444444444	0.020751096264909\\
0.0959537777777778	0.0300455994078025\\
0.0959573333333333	0.0285733969468431\\
0.0959608888888889	0.0307289667174614\\
0.0959644444444445	0.0222848206741864\\
0.095968	0.0265621053951864\\
0.0959697777777778	0.024359179111018\\
0.0959715555555556	0.0251616378863262\\
0.0959733333333333	0.0244865766012989\\
0.0959751111111111	0.0252021039492521\\
0.0959804444444445	0.0187036485552673\\
0.0959857777777778	0.0270985869062816\\
0.0959893333333333	0.0212800214836728\\
0.0959928888888889	0.0357204235555778\\
0.0960053333333333	0.0197880258215602\\
0.0960088888888889	0.024074847613815\\
0.0960106666666667	0.0221351739331106\\
0.0960142222222222	0.0312349477576317\\
0.096016	0.0282964504694551\\
0.0960213333333333	0.0369664929046945\\
0.0960231111111111	0.0286116418183738\\
0.0960266666666667	0.03065573415435\\
0.0960302222222222	0.0283619943764428\\
0.096032	0.0302516043470331\\
0.0960373333333333	0.0238748595681343\\
0.0960391111111111	0.0261666676694108\\
0.0960408888888889	0.0248575354891552\\
0.0960426666666667	0.0279893931748845\\
0.0960444444444445	0.023434252279231\\
0.0960497777777778	0.0325389809130721\\
0.0960515555555556	0.0297727612939931\\
0.0960568888888889	0.0349697753980885\\
0.0960604444444444	0.0282285531590528\\
0.096064	0.0314863421022372\\
0.0960693333333333	0.0188410186197077\\
0.0960711111111111	0.0202624921145225\\
0.0960746666666667	0.0190864497198463\\
0.0960817777777778	0.0324939239866585\\
0.0960835555555556	0.0308113161554323\\
0.0960853333333333	0.0343387428058841\\
0.0960871111111111	0.032410269358019\\
0.0960888888888889	0.0355004575500948\\
0.0960924444444445	0.0268917143322681\\
0.0960942222222222	0.0269721184985842\\
0.0960977777777778	0.0198673473003126\\
0.0961066666666667	0.0354100570109145\\
0.0961102222222222	0.0306435118004436\\
0.096112	0.0342643542794815\\
0.0961137777777778	0.0302820427409178\\
0.0961173333333333	0.0361588617222309\\
0.0961226666666667	0.0329823668117328\\
0.0961262222222222	0.0198439415265853\\
0.096128	0.0204844998356445\\
0.0961297777777778	0.0200406526527009\\
0.0961315555555556	0.0236941876767555\\
0.0961351111111111	0.0181173508324319\\
0.0961368888888889	0.0193912964915093\\
0.0961386666666667	0.0189636190809474\\
0.0961422222222222	0.0240389110025297\\
0.096144	0.0158037244316548\\
0.0961475555555556	0.0196881545001348\\
0.0961493333333333	0.0189263837536513\\
0.0961511111111111	0.0200924239360088\\
0.0961528888888889	0.0159433485592254\\
0.09616	0.0261384704932982\\
0.0961653333333334	0.0149050190957793\\
0.0961671111111111	0.0182365525632683\\
0.0961706666666667	0.0159540889891277\\
0.0961777777777778	0.0288875407276654\\
0.0961795555555556	0.0260308968000303\\
0.0961831111111111	0.0304800534268644\\
0.0961866666666667	0.0217414813177107\\
0.0961884444444444	0.0252496732806799\\
0.0961955555555556	0.0201552735417334\\
0.0961973333333333	0.0227381764274384\\
0.0962008888888889	0.0210258303648242\\
0.0962044444444445	0.0263085002380214\\
0.096208	0.0223202940404496\\
0.0962097777777778	0.0234810424116081\\
0.0962151111111111	0.016375178112472\\
0.0962186666666667	0.026470243611986\\
0.0962257777777778	0.0180366801412289\\
0.0962293333333333	0.0215972464290788\\
0.0962328888888889	0.0198540466782801\\
0.0962364444444445	0.0294964618674156\\
0.09624	0.0234616659468284\\
0.0962435555555556	0.0292182532128742\\
0.0962488888888889	0.0243881332959883\\
0.0962524444444444	0.0302891845524159\\
0.0962613333333333	0.0191968481876739\\
0.0962631111111111	0.02056667551064\\
0.0962648888888889	0.019709470585958\\
0.0962666666666667	0.0198705415545034\\
0.0962684444444445	0.0189291710693055\\
0.0962702222222222	0.0201137698323121\\
0.096272	0.0171504099997778\\
0.0962755555555556	0.0236139640421487\\
0.0962773333333334	0.0188464858699344\\
0.0962808888888889	0.0240838237944193\\
0.0962844444444445	0.0195561138453356\\
0.096288	0.0248841049355526\\
0.0962915555555556	0.0179355407217643\\
0.0962951111111111	0.0234510918413834\\
0.0962968888888889	0.0210834165581024\\
0.096304	0.0349325446406526\\
0.0963093333333333	0.0249773571794857\\
0.0963111111111111	0.0295410177295624\\
0.0963164444444445	0.0159855845096389\\
0.09632	0.0236096091595338\\
0.0963217777777778	0.017068405588053\\
0.0963271111111111	0.0267081484942835\\
0.0963288888888889	0.021478039422223\\
0.0963342222222222	0.0242371914379531\\
0.096336	0.0229330179001049\\
0.0963395555555556	0.0267410470516083\\
0.0963413333333333	0.0220614004308728\\
0.0963431111111111	0.0271630910242228\\
0.0963484444444445	0.0231514337110412\\
0.0963502222222222	0.0234374973533567\\
0.0963591111111111	0.0191634370697493\\
0.0963608888888889	0.0222378926207766\\
0.0963644444444444	0.0173328845762664\\
0.0963697777777778	0.0316035988433018\\
0.0963733333333333	0.0258538302079031\\
0.0963786666666667	0.03216819248498\\
0.0963822222222222	0.0264398004817663\\
0.096384	0.0264964697216677\\
0.0963857777777778	0.0306298531205063\\
0.0963875555555556	0.0273060668404045\\
0.0963893333333333	0.0293410209266582\\
0.0963911111111111	0.0259516167614517\\
0.0963928888888889	0.0271258093172687\\
0.0963964444444445	0.0215751585391221\\
0.0963982222222222	0.0255547779158753\\
0.0964017777777778	0.0190894550899727\\
0.0964053333333333	0.0254401848061362\\
0.0964071111111111	0.0212289938265288\\
0.0964106666666667	0.0333590063423669\\
0.0964142222222222	0.0274090893351259\\
0.0964177777777778	0.0312045085159542\\
0.0964248888888889	0.0137614500099814\\
0.0964284444444445	0.0205594601637507\\
0.0964302222222222	0.0190771736417135\\
0.0964355555555556	0.0268977896908084\\
0.0964444444444444	0.015777399871733\\
0.0964462222222222	0.0221770271724806\\
0.0964497777777778	0.0181254065089923\\
0.0964568888888889	0.0330004513699289\\
0.0964622222222222	0.0239087309978238\\
0.0964657777777778	0.0336747385553054\\
0.0964675555555556	0.0280492829925666\\
0.0964711111111111	0.0325603586503922\\
0.0964764444444444	0.0194047686903622\\
0.0964817777777778	0.0270997359749543\\
0.0964853333333333	0.0202358360705699\\
0.0964906666666667	0.0291448219545281\\
0.0964924444444445	0.0233985610783305\\
0.0964942222222222	0.0249011652308442\\
0.096496	0.0213460333490198\\
0.0964977777777778	0.0239453014756841\\
0.0965031111111111	0.0207884724595855\\
0.0965137777777778	0.0352935326626421\\
0.0965173333333333	0.0307156218547638\\
0.0965191111111111	0.0344590403584621\\
0.0965208888888889	0.0321144184893096\\
0.0965226666666667	0.0341353523854258\\
0.0965262222222222	0.0264241620804878\\
0.0965297777777778	0.0280894327133934\\
0.0965351111111111	0.0238789385819539\\
0.0965368888888889	0.0250118775524194\\
0.0965404444444445	0.0225783894974161\\
0.096544	0.030083211477987\\
0.0965511111111111	0.0173782318307553\\
0.0965582222222222	0.0293601861370031\\
0.0965635555555556	0.0200130693493027\\
0.0965671111111111	0.0269291310398135\\
0.0965724444444445	0.02068833759276\\
0.096576	0.0242209462232092\\
0.0965795555555556	0.0227616198848345\\
0.0965813333333334	0.0255231615336675\\
0.0965848888888889	0.0197503950182534\\
0.0965902222222222	0.0247607464369148\\
0.096592	0.0242989489581344\\
0.0965955555555556	0.0283759145096278\\
0.0965991111111111	0.0220622526901112\\
0.0966008888888889	0.0240855866972509\\
0.0966062222222222	0.0196189292328055\\
0.0966115555555556	0.0230561650176447\\
0.0966133333333333	0.0195891641526037\\
0.0966151111111111	0.0209324513962341\\
0.0966168888888889	0.0194920299005335\\
0.0966186666666667	0.0227322474480565\\
0.0966204444444445	0.0215407654536413\\
0.0966222222222222	0.0222291882874941\\
0.096624	0.0220301568659703\\
0.0966293333333333	0.0335218075560506\\
0.0966328888888889	0.0301009098049693\\
0.0966346666666667	0.0317682853572069\\
0.09664	0.0269756538757341\\
0.0966435555555556	0.0364364494258798\\
0.0966453333333333	0.0251570437570864\\
0.0966471111111111	0.0263514962811258\\
0.0966488888888889	0.0248100792016542\\
0.0966506666666667	0.026557331418899\\
0.0966542222222222	0.0205953088559826\\
0.0966613333333333	0.0284433324737968\\
0.0966666666666667	0.0228638864554538\\
0.0966684444444444	0.0275780556578817\\
0.0966702222222222	0.0236464171360763\\
0.0966737777777778	0.0304191037232662\\
0.0966755555555556	0.0276113162495467\\
0.0966791111111111	0.0331897123559788\\
0.0966826666666667	0.0255747316431731\\
0.0966844444444445	0.0279670276348678\\
0.0966897777777778	0.0206771384264719\\
0.0966968888888889	0.03009313769177\\
0.0966986666666667	0.0262253508306156\\
0.0967022222222222	0.0326570142767334\\
0.096704	0.0264288871132868\\
0.0967057777777778	0.0265289908833489\\
0.0967075555555556	0.0306840473226451\\
0.0967111111111111	0.025134163185509\\
0.0967128888888889	0.0278182897396824\\
0.0967146666666667	0.0271403798150476\\
0.0967164444444444	0.0278590597500969\\
0.0967271111111111	0.0134099360695292\\
0.0967324444444445	0.028018602048725\\
0.0967342222222222	0.0230486503061706\\
0.0967395555555556	0.0371267061419299\\
0.0967448888888889	0.0222992540706388\\
0.0967484444444444	0.0274210548651769\\
0.096752	0.019298772554722\\
0.0967555555555556	0.0272012786666816\\
0.0967573333333333	0.0267031135318624\\
0.0967608888888889	0.0326189791932165\\
0.0967626666666667	0.0282523680134584\\
0.0967662222222222	0.0398079996100481\\
0.0967715555555556	0.0290399920607067\\
0.0967733333333334	0.0313144797418037\\
0.0967768888888889	0.0265716722832185\\
0.0967786666666667	0.0267166891239038\\
0.0967804444444444	0.024520541786888\\
0.0967822222222222	0.0254087449248295\\
0.0967857777777778	0.024331869114326\\
0.0967893333333333	0.0332188281427488\\
0.0967911111111111	0.0303682407505797\\
0.0967928888888889	0.0316469922905655\\
0.0967946666666667	0.0313275365145374\\
0.0967964444444445	0.035063806998488\\
0.0968	0.0238190493557192\\
0.0968053333333333	0.0287987070664503\\
0.0968106666666667	0.0208984105960863\\
0.0968142222222222	0.0259997262923235\\
0.096816	0.0247617119124758\\
0.0968213333333333	0.0331608790991109\\
0.0968266666666667	0.0209723676537955\\
0.0968284444444444	0.0226941133502681\\
0.0968302222222222	0.0193461705963507\\
0.096832	0.0205106794593328\\
0.0968337777777778	0.0170203615512811\\
0.0968355555555556	0.0172328152552022\\
0.0968373333333333	0.0271195055412011\\
0.0968408888888889	0.0210677809336688\\
0.0968426666666667	0.0239516768258806\\
0.0968444444444445	0.0220206110518673\\
0.0968462222222222	0.0228244061239427\\
0.096848	0.0203405839463379\\
0.0968515555555556	0.0223877465786902\\
0.0968533333333333	0.0267343788377965\\
0.0968568888888889	0.0241925263689425\\
0.0968586666666667	0.0283387937276356\\
0.0968604444444444	0.0280191293877974\\
0.0968622222222222	0.0298675108353144\\
0.0968657777777778	0.0293564914385679\\
0.0968675555555556	0.0311236592978846\\
0.0968746666666667	0.0247291092962607\\
0.0968764444444445	0.0293607843849205\\
0.0968782222222222	0.0271214175773283\\
0.09688	0.0274402460039282\\
0.0968817777777778	0.0232101538867514\\
0.0968871111111111	0.028333485027999\\
0.0968906666666667	0.0206275687477266\\
0.0968942222222222	0.0274506622531418\\
0.0968995555555556	0.0158991110633703\\
0.0969048888888889	0.0293949845891115\\
0.0969155555555556	0.0175552127353727\\
0.0969173333333333	0.0219303249855531\\
0.0969208888888889	0.0126112587149807\\
0.0969262222222222	0.0192684103392045\\
0.096928	0.0172593965328207\\
0.0969351111111111	0.0252928498413757\\
0.0969386666666667	0.0222365433444069\\
0.0969404444444444	0.0236366272215945\\
0.0969422222222222	0.0230093233102127\\
0.0969457777777778	0.0294630215466567\\
0.0969528888888889	0.0245593558905547\\
0.0969582222222222	0.0347855691021142\\
0.0969617777777778	0.0255303498337338\\
0.0969635555555556	0.032273023413862\\
0.0969671111111111	0.0314379853705238\\
0.0969688888888889	0.0315790190209362\\
0.0969742222222222	0.0228380124041927\\
0.0969795555555556	0.0301592256616929\\
0.0969831111111111	0.026490845269455\\
0.0969848888888889	0.0318697343882922\\
0.0969884444444445	0.0283757488513814\\
0.0969902222222222	0.0299956756605742\\
0.0969955555555556	0.0199794561724961\\
0.0969973333333334	0.0217620619416194\\
0.0969991111111111	0.0188983454562244\\
0.0970062222222222	0.0317989370484903\\
0.097008	0.0303964790187207\\
0.0970133333333333	0.0389919813319435\\
0.0970168888888889	0.0285861179617192\\
0.0970186666666667	0.0301185487195525\\
0.0970204444444445	0.0285911959762777\\
0.0970293333333333	0.0398817698386398\\
0.0970364444444445	0.026066596993721\\
0.0970382222222222	0.0284105535271328\\
0.0970435555555555	0.0210982221806594\\
0.0970453333333333	0.0228949209329998\\
0.0970471111111111	0.0173233928404852\\
0.0970506666666667	0.0218012487874121\\
0.0970524444444444	0.0176369310320069\\
0.0970577777777778	0.0268067135526039\\
0.0970595555555556	0.0235457919408183\\
0.0970648888888889	0.0330254153009424\\
0.0970684444444445	0.0267332740586986\\
0.0970737777777778	0.033395279285406\\
0.0970791111111111	0.0249918190719264\\
0.0970844444444444	0.0281889594860535\\
0.097088	0.023815558067109\\
0.0970897777777778	0.0254376442172478\\
0.0970933333333333	0.0236608666113383\\
0.0970951111111111	0.0266059616314654\\
0.0970986666666667	0.020467000655957\\
0.0971022222222222	0.023177175190746\\
0.097104	0.0165698861087312\\
0.0971057777777778	0.0192058669770685\\
0.0971093333333334	0.0142172340760273\\
0.0971146666666667	0.0327651194659664\\
0.0971182222222222	0.0285930248688462\\
0.09712	0.0338990725406152\\
0.0971271111111111	0.0200812346516307\\
0.0971288888888889	0.024503468855722\\
0.097136	0.0121879917789132\\
0.0971395555555556	0.0199849542729317\\
0.0971413333333333	0.0159328368362956\\
0.0971466666666667	0.0248924939222707\\
0.0971502222222222	0.022570910584611\\
0.097152	0.0289398313725724\\
0.0971537777777778	0.0258125829608087\\
0.0971555555555556	0.0307388743491107\\
0.0971573333333333	0.0284617633464475\\
0.0971626666666667	0.0312643722933151\\
0.0971697777777778	0.02197927882712\\
0.0971733333333333	0.0254982966917965\\
0.0971768888888889	0.0362940608781656\\
0.0971786666666667	0.0302971035429423\\
0.0971857777777778	0.0373648212168461\\
0.0971911111111111	0.026704101175896\\
0.0971928888888889	0.0270920562675165\\
0.0971964444444444	0.0242152561673281\\
0.0971982222222222	0.0273787074513909\\
0.0972017777777778	0.0225311430196828\\
0.0972053333333333	0.0251433310957187\\
0.0972071111111111	0.0222781934975398\\
0.0972088888888889	0.0231270007338934\\
0.0972106666666667	0.0229715738499145\\
0.0972142222222222	0.029345191020251\\
0.097216	0.0181773242818678\\
0.0972213333333334	0.0276043888712254\\
0.0972231111111111	0.0233448796249401\\
0.0972248888888889	0.0278413904404331\\
0.0972284444444445	0.0257475575897037\\
0.097232	0.0308241342097119\\
0.0972444444444444	0.0190529531502628\\
0.0972515555555556	0.0297330710808577\\
0.0972551111111111	0.0243766327634297\\
0.0972568888888889	0.0303044433727827\\
0.0972586666666667	0.0279406010299757\\
0.0972604444444445	0.028630665491298\\
0.097264	0.0186689392420612\\
0.0972657777777778	0.0205971552310557\\
0.0972675555555556	0.0192260413782952\\
0.0972693333333333	0.0235129975744081\\
0.0972728888888889	0.0172284863320128\\
0.0972764444444444	0.0216471970062661\\
0.09728	0.0205035131914157\\
0.0972888888888889	0.0348833916823921\\
0.097296	0.0292297821988589\\
0.0972995555555556	0.0329747234407771\\
0.0973013333333334	0.0287912726623412\\
0.0973031111111111	0.0289158259052825\\
0.0973066666666667	0.0234390190105373\\
0.0973084444444444	0.0267776127358662\\
0.0973102222222222	0.0228969569648826\\
0.097312	0.0257831182983511\\
0.0973155555555556	0.0248277590747908\\
0.0973173333333333	0.0286605115919669\\
0.0973208888888889	0.0244642439157852\\
0.0973226666666667	0.027932121962361\\
0.0973244444444445	0.023738384451106\\
0.0973315555555556	0.0249062331158895\\
0.0973333333333333	0.0244181415799856\\
0.0973368888888889	0.0297118993883961\\
0.0973404444444445	0.0267273412590532\\
0.0973457777777778	0.0315643105958524\\
0.0973493333333333	0.0234026427473996\\
0.0973511111111111	0.0276756684019867\\
0.0973528888888889	0.0276229050513817\\
0.0973564444444444	0.0291375985637251\\
0.0973617777777778	0.0216656657429511\\
0.0973706666666667	0.0279006422903357\\
0.0973724444444445	0.0251541271739357\\
0.097376	0.027228633957132\\
0.0973866666666667	0.0146941330042032\\
0.0973884444444444	0.0231868652067206\\
0.097392	0.0204217214573109\\
0.0974008888888889	0.035933377555839\\
0.0974026666666667	0.0303807822258088\\
0.0974044444444445	0.0323995608059347\\
0.0974062222222222	0.0290670821882965\\
0.097408	0.030201698173367\\
0.0974097777777778	0.0285495046838053\\
0.0974151111111111	0.0327418097273525\\
0.0974168888888889	0.0307706048019621\\
0.0974186666666667	0.0316360520217055\\
0.0974204444444444	0.0304094090128677\\
0.0974222222222222	0.033895950519394\\
0.0974257777777778	0.0227725864121166\\
0.0974275555555556	0.0276448848871888\\
0.0974293333333333	0.0266782354834052\\
0.0974311111111111	0.0280648549408144\\
0.0974328888888889	0.0245999725903981\\
0.0974364444444445	0.0288622837448812\\
0.0974382222222222	0.0268320825982069\\
0.09744	0.0287233126421201\\
0.0974435555555556	0.0250734534995034\\
0.0974453333333333	0.0261951736035009\\
0.0974506666666667	0.0182307999546631\\
0.0974542222222222	0.0325170374006733\\
0.0974577777777778	0.0292657616422207\\
0.0974595555555555	0.0302280971585588\\
0.0974631111111111	0.0271750505570144\\
0.0974666666666667	0.0311176499537022\\
0.0974773333333333	0.021695266267706\\
0.0974808888888889	0.0263709416369105\\
0.0974862222222222	0.0175520452054777\\
0.0974915555555556	0.0284609586774167\\
0.0974951111111111	0.0254948044786197\\
0.0974986666666667	0.0329341086156745\\
0.0975004444444444	0.0299845971147152\\
0.097504	0.0308099984316431\\
0.0975057777777778	0.0268569815454931\\
0.0975111111111111	0.0346374324533919\\
0.0975128888888889	0.0325041748999646\\
0.0975164444444445	0.0368035984627205\\
0.0975217777777778	0.0234753974314806\\
0.0975253333333334	0.029062111271289\\
0.0975324444444444	0.0201519607743464\\
0.0975342222222222	0.0229998988625334\\
0.0975413333333333	0.0164376908223601\\
0.0975466666666667	0.0269481089538427\\
0.0975502222222222	0.0223790634524924\\
0.097552	0.0239009791318297\\
0.0975537777777778	0.0226856782175898\\
0.0975555555555556	0.0251237402177605\\
0.0975591111111111	0.0231638243916443\\
0.0975662222222222	0.032294387071794\\
0.0975715555555556	0.0297293889606939\\
0.0975733333333333	0.0316083391875714\\
0.0975822222222222	0.0233697270855162\\
0.097584	0.0247764817736828\\
0.0975857777777778	0.0224302521688907\\
0.0975893333333333	0.0325933315421727\\
0.0975911111111111	0.0264526331014604\\
0.0975946666666667	0.0314789861164005\\
0.0976017777777778	0.0225934861676718\\
0.0976053333333333	0.0320210920316956\\
0.0976124444444444	0.0224599404208972\\
0.0976231111111111	0.0348768452114098\\
0.0976302222222222	0.0243320267256714\\
0.0976355555555556	0.0270862660053331\\
0.0976373333333334	0.0244608694466373\\
0.0976391111111111	0.0250343837422277\\
0.0976426666666667	0.020946369820658\\
0.0976444444444445	0.0245891606262865\\
0.097648	0.0181285725218491\\
0.0976515555555556	0.0255302835528555\\
0.0976533333333333	0.0227667372420745\\
0.0976551111111111	0.0263615647703613\\
0.0976586666666667	0.0235681738761232\\
0.0976604444444444	0.0248183605668328\\
0.097664	0.0198279275188647\\
0.0976675555555556	0.0331978558140869\\
0.0976693333333333	0.029591548570029\\
0.0976711111111111	0.0315884204888376\\
0.0976746666666667	0.0300194289892028\\
0.0976782222222222	0.0343330535740527\\
0.0976817777777778	0.0250025561339414\\
0.0976835555555556	0.0286787917461644\\
0.0976871111111111	0.0196958535690747\\
0.0976906666666667	0.0275342224452532\\
0.0976924444444444	0.0262054871570589\\
0.0976977777777778	0.0412737899279199\\
0.097712	0.0280455699909674\\
0.0977137777777778	0.0312583197696938\\
0.0977173333333334	0.0187834381501436\\
0.0977208888888889	0.0213110886782197\\
0.0977226666666667	0.0177456849987202\\
0.0977297777777778	0.031672625356027\\
0.0977333333333333	0.0262553811460154\\
0.0977351111111111	0.0286663300468487\\
0.0977368888888889	0.0254943838260431\\
0.0977386666666667	0.0262680835740229\\
0.0977457777777778	0.016825534739002\\
0.0977546666666667	0.0260807115344193\\
0.09776	0.0224021698638129\\
0.0977635555555556	0.0256219130177906\\
0.0977653333333333	0.0186735078577063\\
0.0977671111111111	0.0188886061609343\\
0.0977706666666667	0.0136055459974128\\
0.0977777777777778	0.0269074762134426\\
0.0977795555555556	0.0249107690642124\\
0.0977831111111111	0.0272298049228432\\
0.0977848888888889	0.0210228056581136\\
0.097792	0.0325266157643977\\
0.0977955555555556	0.0186243927758813\\
0.0977973333333333	0.0192351047626032\\
0.0978008888888889	0.018866480169861\\
0.097808	0.0301974328339999\\
0.0978097777777778	0.0286461217310558\\
0.0978115555555556	0.0309934925595118\\
0.0978151111111111	0.0208194714267468\\
0.0978186666666667	0.0225113220730078\\
0.0978222222222222	0.0180615981292103\\
0.0978257777777778	0.0225579568106945\\
0.0978275555555556	0.020702063822245\\
0.0978311111111111	0.0260002661384206\\
0.0978364444444444	0.0166002166036796\\
0.09784	0.0260915119984931\\
0.0978417777777778	0.0248067448764826\\
0.0978453333333333	0.0331994365521492\\
0.0978471111111111	0.0297171258527156\\
0.0978488888888889	0.0322918738956679\\
0.097856	0.0189811249772455\\
0.0978577777777778	0.0190741612018205\\
0.0978595555555556	0.0259311279358259\\
0.0978613333333333	0.0219546884186793\\
0.0978631111111111	0.0269480837754839\\
0.0978666666666667	0.0255186484557888\\
0.097872	0.0296698901481298\\
0.0978737777777778	0.0262493394690077\\
0.0978791111111111	0.0338108134434066\\
0.0978826666666667	0.0276396813785458\\
0.0978862222222222	0.0312105351347057\\
0.0978897777777778	0.0291569767368847\\
0.0978915555555556	0.0314179050222144\\
0.0978968888888889	0.0254131936299507\\
0.0978986666666667	0.0255203392323511\\
0.0979004444444445	0.0237630608591774\\
0.097904	0.027157793876815\\
0.0979093333333333	0.0242017104576543\\
0.0979111111111111	0.0257383975811566\\
0.0979146666666667	0.0215637128629807\\
0.0979182222222222	0.0243468342404991\\
0.09792	0.0209761813052741\\
0.0979271111111111	0.0284742978422801\\
0.0979306666666667	0.0252909266275106\\
0.0979324444444445	0.0275235847620497\\
0.0979342222222222	0.0255708993877488\\
0.0979413333333334	0.0340685006722501\\
0.0979431111111111	0.027350675597915\\
0.0979448888888889	0.0293254350933239\\
0.0979466666666667	0.0271243777638803\\
0.0979484444444444	0.0311146524773465\\
0.0979502222222222	0.0277543824170744\\
0.0979573333333333	0.0376523607625456\\
0.0979626666666667	0.0232278426812956\\
0.0979662222222222	0.0288264409065642\\
0.0979733333333333	0.0176127378546589\\
0.0979751111111111	0.0254950018581215\\
0.0979786666666667	0.0215578331823887\\
0.097984	0.0294750701143521\\
0.0979875555555555	0.020509603277753\\
0.0979893333333333	0.0210424559814053\\
0.0979911111111111	0.0169418529346038\\
0.0979982222222222	0.0324835218306812\\
0.098	0.0319078250078215\\
0.0980017777777778	0.0341451892203717\\
0.0980053333333333	0.028867230920233\\
0.0980088888888889	0.0326835900890293\\
0.0980195555555556	0.0181173373088831\\
0.0980213333333333	0.0203972265995076\\
0.0980231111111111	0.0191730494031343\\
0.0980248888888889	0.0276770363729525\\
0.0980284444444444	0.021054256948342\\
0.098032	0.0256217503676287\\
0.0980355555555556	0.018080227269237\\
0.0980391111111111	0.0247237687436394\\
0.0980426666666667	0.0220668033301565\\
0.098048	0.0314484426500756\\
0.0980497777777778	0.0285053698387004\\
0.0980515555555556	0.0287459202816565\\
0.0980551111111111	0.0268343749376797\\
0.0980568888888889	0.031860324306995\\
0.098064	0.0182951736084582\\
0.0980675555555556	0.0257601651242368\\
0.0980693333333333	0.0239945125129704\\
0.0980711111111111	0.0246951130196943\\
0.0980728888888889	0.0216625233834276\\
0.0980764444444444	0.0300147757653119\\
0.0980817777777778	0.0238290599242456\\
0.0980853333333333	0.0300140517366825\\
0.0980924444444445	0.0240240907161458\\
0.0980942222222222	0.0257257758589099\\
0.0980977777777778	0.0165818661356502\\
0.0981013333333333	0.0273037591769243\\
0.0981031111111111	0.0182663034131688\\
0.0981066666666667	0.0258076138913861\\
0.0981137777777778	0.020362784558855\\
0.0981191111111111	0.030590086897935\\
0.0981226666666667	0.0215252327523805\\
0.0981262222222222	0.0376816217531853\\
0.0981297777777778	0.0290483299552636\\
0.0981315555555556	0.0310713465754139\\
0.0981386666666667	0.0196633074348371\\
0.0981404444444444	0.0214868639178711\\
0.098144	0.0192850860112211\\
0.0981493333333333	0.0285373065124389\\
0.0981511111111111	0.0266899975855261\\
0.0981546666666667	0.0305255022630737\\
0.0981582222222222	0.0251378165905559\\
0.0981635555555556	0.0320401651479918\\
0.0981688888888889	0.0212729001320002\\
0.0981742222222222	0.0225398051564934\\
0.098176	0.0252849051184833\\
0.0981777777777778	0.0226897241822739\\
0.0981866666666667	0.0296576046736522\\
0.0981902222222222	0.0279111526554391\\
0.098192	0.0292632852516762\\
0.0981937777777778	0.0268998103700736\\
0.0981973333333333	0.0307301240616736\\
0.0982044444444445	0.0180949859355181\\
0.0982062222222222	0.0188316806410714\\
0.098208	0.0181293857322659\\
0.0982151111111111	0.0337947771336267\\
0.0982168888888889	0.031079062827318\\
0.0982186666666667	0.0352038759463575\\
0.0982204444444444	0.0317163529894759\\
0.0982222222222222	0.03177513831282\\
0.098224	0.0254147639410747\\
0.0982275555555556	0.02696625705149\\
0.0982311111111111	0.0241391970945989\\
0.09824	0.0340282327121352\\
0.0982417777777778	0.0338519747397532\\
0.0982435555555556	0.0288828288783311\\
0.0982453333333334	0.0290849714118293\\
0.0982488888888889	0.0238611402103951\\
0.0982506666666667	0.0279522844925061\\
0.0982524444444444	0.0275638775741525\\
0.0982542222222222	0.027856001830473\\
0.0982613333333333	0.0188076290391355\\
0.0982648888888889	0.0234883872215856\\
0.0982684444444445	0.01816075523363\\
0.0982702222222222	0.0191682654565506\\
0.098272	0.0151672382569394\\
0.0982755555555556	0.0230765644905059\\
0.0982791111111111	0.0169468118817835\\
0.0982808888888889	0.0196857008529395\\
0.0982826666666667	0.0180460530788617\\
0.0982844444444445	0.0202597742562668\\
0.0982862222222222	0.0171025271943274\\
0.0982933333333333	0.0238039009328719\\
0.0982986666666667	0.0130392579697225\\
0.0983022222222222	0.0182589067344572\\
0.098304	0.0148811181727997\\
0.0983093333333333	0.0278959428704415\\
0.0983146666666667	0.023822583057984\\
0.0983182222222222	0.0252052805696072\\
0.09832	0.0200006339750092\\
0.0983235555555556	0.0257060192329378\\
0.0983271111111111	0.0166199840546861\\
0.0983306666666667	0.0203332655534804\\
0.0983342222222222	0.015824725816027\\
0.0983395555555556	0.0218488633053808\\
0.0983413333333333	0.0208009935877057\\
0.0983431111111111	0.0225729033077665\\
0.0983484444444445	0.0165576811956912\\
0.098352	0.0257023253169275\\
0.0983591111111111	0.0155578930682788\\
0.0983626666666667	0.0218924950608483\\
0.0983662222222222	0.0167334531765497\\
0.098368	0.0168774723916748\\
0.0983697777777778	0.0239201615430464\\
0.0983751111111111	0.0210045096230909\\
0.0983786666666667	0.0274783794600603\\
0.0983822222222222	0.0221713430809048\\
0.0983857777777778	0.0239744005017077\\
0.0983875555555556	0.0237973588538851\\
0.0983893333333333	0.0258746227073955\\
0.0983946666666667	0.020006302670621\\
0.0983982222222222	0.023723706044205\\
0.0984017777777778	0.020513693754381\\
0.0984088888888889	0.0240032538707445\\
0.0984106666666667	0.020971598163792\\
0.0984124444444444	0.0240337898493632\\
0.0984177777777778	0.019705238612618\\
0.0984195555555556	0.022903917069995\\
0.0984231111111111	0.0191684691773685\\
0.0984248888888889	0.0228594246129939\\
0.0984266666666667	0.0227168110570969\\
0.0984284444444445	0.0249215180609463\\
0.0984302222222222	0.0200461735505559\\
0.0984373333333333	0.0306545441754427\\
0.0984408888888889	0.0232097937987256\\
0.0984444444444444	0.0280245285859197\\
0.0984497777777778	0.0154542121088516\\
0.0984533333333333	0.023826605517246\\
0.0984551111111111	0.020760623460126\\
0.0984604444444445	0.0259067016740168\\
0.0984622222222222	0.0214886613097268\\
0.098464	0.0246200978470641\\
0.0984675555555556	0.0202266826587739\\
0.0984711111111111	0.0291119510760375\\
0.0984746666666667	0.0254214891384117\\
0.0984782222222222	0.0303313181122896\\
0.0984817777777778	0.0208276253624837\\
0.0984835555555556	0.0247130268080799\\
0.0984906666666667	0.0170260908550396\\
0.098496	0.0241611847759348\\
0.0984977777777778	0.0178518541834279\\
0.0985031111111111	0.0299309017562329\\
0.0985066666666667	0.0262497778842031\\
0.0985084444444445	0.0263448057047054\\
0.0985102222222222	0.0236628775716843\\
0.098512	0.0287646652113349\\
0.0985155555555556	0.0216429585834942\\
0.0985191111111111	0.0269114868041499\\
0.0985208888888889	0.0244695389317997\\
0.0985226666666667	0.0263594272241577\\
0.0985244444444444	0.0243442827509259\\
0.0985262222222222	0.0295846258452194\\
0.0985297777777778	0.0192046737214861\\
0.0985315555555556	0.0233946593879226\\
0.0985351111111111	0.0225571161710297\\
0.0985368888888889	0.0243946614479778\\
0.0985404444444445	0.0212349148336014\\
0.098544	0.0324458081432082\\
0.0985493333333333	0.0246317151544214\\
0.0985511111111111	0.0288172065285708\\
0.0985546666666667	0.0197766920020634\\
0.0985582222222222	0.0117850160301716\\
0.0985617777777778	0.0210508965513748\\
0.0985635555555556	0.0192717371558885\\
0.0985671111111111	0.0286623037701214\\
0.0985724444444445	0.0197261443084424\\
0.098576	0.0220603038479191\\
0.0985777777777778	0.0178297032919185\\
0.0985813333333334	0.0240445380620012\\
0.0985831111111111	0.0221824814768552\\
0.0985866666666667	0.025068776796644\\
0.0985884444444445	0.0245553975480846\\
0.0985902222222222	0.0290570686279321\\
0.0985955555555556	0.0259961365705597\\
0.0985991111111111	0.0371709922164484\\
0.0986008888888889	0.0310384640780906\\
0.0986044444444444	0.0374192020258317\\
0.0986097777777778	0.0222662878311749\\
0.0986151111111111	0.0279071863917126\\
0.0986204444444445	0.0225726853324279\\
0.098624	0.0302423472959746\\
0.0986293333333333	0.02443413312603\\
0.0986311111111111	0.0271257346009971\\
0.0986346666666667	0.0221626980710236\\
0.0986488888888889	0.0354658436613003\\
0.0986506666666667	0.0342454378918747\\
0.0986524444444445	0.0351477319077708\\
0.0986542222222222	0.0347587486661435\\
0.098656	0.0363498607924168\\
0.0986595555555556	0.0259240046646468\\
0.0986648888888889	0.0297994964536316\\
0.098672	0.0192474221554294\\
0.0986791111111111	0.028205718292852\\
0.0986826666666667	0.0188575363627689\\
0.0986862222222222	0.0200917951318998\\
0.098688	0.0194009132508036\\
0.0986915555555556	0.0271680641217091\\
0.0986968888888889	0.0223627735844678\\
0.0987004444444445	0.028392476579762\\
0.098704	0.0241981158718668\\
0.0987075555555556	0.0198740118028945\\
0.0987111111111111	0.0222735196465591\\
0.0987128888888889	0.0205847498017075\\
0.0987146666666667	0.0214563143493822\\
0.0987182222222222	0.0205703795771673\\
0.0987217777777778	0.0257447500095724\\
0.0987253333333333	0.0238780131112898\\
0.0987271111111111	0.0283091112322123\\
0.0987306666666667	0.0181487962899958\\
0.0987342222222222	0.0225051510831043\\
0.098736	0.0218536365094464\\
0.0987377777777778	0.0234291417199388\\
0.0987413333333333	0.0215027806550508\\
0.0987431111111111	0.0232557445832793\\
0.0987466666666667	0.0190630834134362\\
0.0987484444444444	0.0231819139863094\\
0.0987502222222222	0.0226000781990874\\
0.098752	0.0233336817023727\\
0.0987537777777778	0.021095926082043\\
0.0987555555555556	0.0237499285880594\\
0.0987573333333333	0.0213358264166209\\
0.0987644444444445	0.0287380597755101\\
0.0987662222222222	0.026877244621458\\
0.098768	0.0297833808434813\\
0.0987715555555556	0.0290729664496494\\
0.0987768888888889	0.0357406856330582\\
0.0987822222222222	0.024638193003336\\
0.098784	0.0280835518569876\\
0.0987893333333333	0.0187288924155313\\
0.0987964444444445	0.026557320338409\\
0.0988017777777778	0.0196789197423188\\
0.0988053333333333	0.0261145726211713\\
0.0988071111111111	0.0247659114611485\\
0.0988088888888889	0.0265555084014738\\
0.0988106666666667	0.0229936322382581\\
0.098816	0.0308782275862505\\
0.0988195555555555	0.0266918004045198\\
0.0988213333333333	0.0293911862137987\\
0.0988248888888889	0.0249675946613612\\
0.0988284444444444	0.0291141779656743\\
0.098832	0.0226512951929648\\
0.0988355555555556	0.0243458860043572\\
0.0988373333333333	0.0212830703002169\\
0.0988408888888889	0.0269665347673355\\
0.0988444444444445	0.0249760829490303\\
0.098848	0.0298413920698223\\
0.0988497777777778	0.0262533008744024\\
0.0988586666666667	0.0150376674441558\\
0.0988604444444444	0.0111589874821913\\
0.0988728888888889	0.034441979921805\\
0.09888	0.0260363996740368\\
0.0988817777777778	0.0302422498288735\\
0.0988853333333334	0.0234359386398001\\
0.0988906666666667	0.0301002124746976\\
0.0988924444444444	0.0266419739419607\\
0.0988942222222222	0.0300979896972919\\
0.098896	0.0262301885970806\\
0.0988995555555556	0.0396910698242413\\
0.0989048888888889	0.0281555219460801\\
0.0989066666666667	0.0283765155388511\\
0.0989137777777778	0.021847464798743\\
0.0989155555555556	0.0266904494744399\\
0.0989191111111111	0.0220643473806789\\
0.0989226666666667	0.0290015374817049\\
0.0989244444444445	0.0271720520818766\\
0.0989262222222222	0.0306360214301995\\
0.098928	0.0284212262670923\\
0.0989297777777778	0.0310796860782706\\
0.0989333333333333	0.0259276138386834\\
0.0989368888888889	0.0288748140029199\\
0.098944	0.0178549563134349\\
0.0989511111111111	0.0341013284215926\\
0.0989528888888889	0.0320680998750867\\
0.0989546666666667	0.0338293123169056\\
0.09896	0.0236189704688081\\
0.0989635555555556	0.0274697516036607\\
0.0989671111111111	0.0196415726594989\\
0.0989706666666667	0.0267736153915334\\
0.0989742222222222	0.0171397436214792\\
0.0989777777777778	0.0249365760385183\\
0.0989813333333333	0.0216110251208421\\
0.0989884444444445	0.0268406310487362\\
0.0989902222222222	0.0235280979154585\\
0.098992	0.0274571960481695\\
0.0989937777777778	0.027253119050362\\
0.0989955555555556	0.0297163947202309\\
0.0989973333333334	0.0273057432346604\\
0.0990008888888889	0.0316004435826179\\
0.0990062222222222	0.019243813133377\\
0.0990097777777778	0.0241792702400734\\
0.0990151111111111	0.0191426237975551\\
0.0990168888888889	0.0217583895816487\\
0.0990186666666667	0.0204934239780168\\
0.0990204444444444	0.0261919718746485\\
0.099024	0.0204429806731\\
0.0990257777777778	0.0271571493600227\\
0.0990328888888889	0.0187197867646501\\
0.0990346666666667	0.0257681409036147\\
0.0990364444444445	0.024712707026592\\
0.09904	0.026638864876387\\
0.0990488888888889	0.0166849809871806\\
0.0990506666666667	0.0221432385940332\\
0.0990542222222222	0.0204738022155931\\
0.0990577777777778	0.0259227723612814\\
0.0990631111111111	0.023562596027512\\
0.0990666666666667	0.0282372632825521\\
0.099072	0.0234678272724192\\
0.0990773333333334	0.030926350895988\\
0.0990791111111111	0.0292974191505125\\
0.0990808888888889	0.0296909163907811\\
0.0990826666666667	0.0284468093643352\\
0.0990844444444444	0.0289633016588695\\
0.0990862222222222	0.0231339115997567\\
0.0990915555555556	0.0339636959590208\\
0.0990951111111111	0.0267953234435652\\
0.0990968888888889	0.0329130349525945\\
0.0991057777777778	0.0195671785492542\\
0.0991111111111111	0.0298330537812509\\
0.0991146666666667	0.0330445237868539\\
0.0991164444444445	0.0322750397793211\\
0.0991182222222222	0.0366144179329412\\
0.0991288888888889	0.0200933150822819\\
0.0991306666666667	0.0212294077702128\\
0.0991324444444444	0.0196421213547567\\
0.0991377777777778	0.0293098503552775\\
0.0991395555555556	0.0254567079819291\\
0.0991448888888889	0.0360099751562642\\
0.0991484444444445	0.0296057355696822\\
0.0991502222222222	0.0303851180234898\\
0.0991537777777778	0.0273170239011292\\
0.0991555555555556	0.0292788493039992\\
0.0991573333333333	0.0275700934953579\\
0.0991644444444444	0.035080642605847\\
0.0991697777777778	0.0264122165736299\\
0.0991715555555556	0.0276130272596046\\
0.0991768888888889	0.0225830819669854\\
0.0991786666666667	0.0227086888570426\\
0.0991804444444445	0.0184982714997503\\
0.099184	0.0246244843593144\\
0.0991857777777778	0.0204846180175629\\
0.0991964444444444	0.0339081004879845\\
0.0992035555555556	0.0256281469528915\\
0.0992071111111111	0.0321487002434329\\
0.0992124444444445	0.0232460782700744\\
0.0992142222222222	0.0297981780865047\\
0.0992195555555556	0.0213345540388089\\
0.0992248888888889	0.0294084418590484\\
0.0992266666666667	0.0285893391409226\\
0.0992302222222222	0.0321082982958368\\
0.099232	0.0287893849061927\\
0.0992337777777778	0.0300705257537693\\
0.0992373333333333	0.020369287063362\\
0.0992391111111111	0.0232533418822016\\
0.0992444444444444	0.0148946650394677\\
0.0992497777777778	0.02866527154673\\
0.0992515555555556	0.0266980553644723\\
0.0992533333333333	0.0305984090195854\\
0.0992586666666667	0.0233410102590868\\
0.0992622222222222	0.0277901799109199\\
0.0992693333333333	0.0121081447474663\\
0.0992711111111111	0.0164574842532355\\
0.0992746666666667	0.0141195632537489\\
0.09928	0.0228726279612525\\
0.0992817777777778	0.0195654909383024\\
0.0992888888888889	0.0316401406067167\\
0.0992906666666667	0.030632581310655\\
0.0992924444444445	0.0334577658133744\\
0.0992942222222222	0.033259056514105\\
0.099296	0.0354850871363351\\
0.0992995555555556	0.0260470647423617\\
0.0993013333333334	0.0265742170459657\\
0.0993048888888889	0.0190459123633901\\
0.0993102222222222	0.0363817339152625\\
0.0993137777777778	0.0319189721388205\\
0.0993155555555556	0.0350351114414169\\
0.0993173333333333	0.0340454732081494\\
0.0993191111111111	0.0379892425177912\\
0.0993244444444445	0.0257902511633374\\
0.0993262222222222	0.0260157138910214\\
0.0993297777777778	0.0217978792666135\\
0.0993315555555556	0.0254966460164257\\
0.0993351111111111	0.0201649852867192\\
0.0993404444444445	0.0253514232173957\\
0.0993422222222222	0.0236996363712094\\
0.0993475555555556	0.0315540468335065\\
0.0993511111111111	0.0223634528994461\\
0.0993546666666667	0.0291422932386203\\
0.0993564444444444	0.0269198575212545\\
0.0993582222222222	0.0287095333652117\\
0.0993617777777778	0.0231188750168694\\
0.0993635555555556	0.0278057390678144\\
0.0993671111111111	0.025381563699228\\
0.0993688888888889	0.0260667084857114\\
0.0993706666666667	0.0258259781747744\\
0.0993724444444445	0.0258953334800239\\
0.0993777777777778	0.0199716105572947\\
0.0993795555555556	0.0235233205501545\\
0.0993813333333333	0.0233033005873936\\
0.0993848888888889	0.0320659229954404\\
0.0993884444444444	0.0286443444889648\\
0.0993902222222222	0.0343208105755162\\
0.0993973333333333	0.0223955115302852\\
0.0994008888888889	0.0210684140414885\\
0.0994026666666667	0.0226292721334558\\
0.0994062222222222	0.0151491487890552\\
0.0994097777777778	0.0211629719320079\\
0.0994115555555556	0.0251510432944333\\
0.0994133333333334	0.0207036177714724\\
0.0994168888888889	0.0333772724652374\\
0.0994186666666667	0.0329910323366369\\
0.0994222222222222	0.0359864239741391\\
0.0994293333333333	0.0287233908430824\\
0.0994311111111111	0.0321008454675628\\
0.0994346666666667	0.0281086038828932\\
0.0994417777777778	0.0306453725744543\\
0.0994435555555556	0.0254504990416367\\
0.0994453333333333	0.0271446228591674\\
0.0994471111111111	0.0266986025144176\\
0.0994488888888889	0.028244722845484\\
0.0994524444444445	0.0230749772288891\\
0.099456	0.0269168298098366\\
0.0994595555555556	0.0227267891237271\\
0.0994613333333333	0.0239501060492378\\
0.0994631111111111	0.0208137540372598\\
0.0994648888888889	0.0243293723683553\\
0.0994666666666667	0.0239427176954439\\
0.0994702222222222	0.0250918201089093\\
0.099472	0.0250134934448861\\
0.0994737777777778	0.0214682700142101\\
0.0994755555555556	0.0263317359636388\\
0.0994773333333333	0.025107861552253\\
0.0994791111111111	0.0284142898593318\\
0.0994826666666667	0.0231120557893328\\
0.0994915555555556	0.0341909347108643\\
0.0994951111111111	0.0230001546419144\\
0.0994986666666667	0.030238112459945\\
0.0995022222222222	0.0268770072795289\\
0.099504	0.0320563937144987\\
0.0995075555555556	0.024895454452059\\
0.0995093333333333	0.0271192557018215\\
0.0995164444444445	0.0185120978757363\\
0.0995182222222222	0.0185669919613958\\
0.09952	0.0156946012039984\\
0.0995235555555556	0.0229070397435443\\
0.0995253333333333	0.02167513882653\\
0.0995342222222222	0.0340748790775722\\
0.0995395555555556	0.0294283135369037\\
0.0995413333333333	0.0333441793519433\\
0.0995448888888889	0.0269447167805094\\
0.0995484444444444	0.0309600812535663\\
0.0995502222222222	0.0258399390757157\\
0.099552	0.0267069046156842\\
0.0995537777777778	0.0264111758310516\\
0.0995555555555556	0.0300903857481455\\
0.0995591111111111	0.024190302835391\\
0.0995626666666667	0.0288366035635477\\
0.0995697777777778	0.0299858143945628\\
0.0995715555555556	0.0294004082340255\\
0.0995733333333333	0.0313695070641491\\
0.0995804444444444	0.0213797633865965\\
0.0995822222222222	0.0218847306342774\\
0.099584	0.020944338937011\\
0.0995875555555556	0.0289314285096886\\
0.0995893333333333	0.0257691109828922\\
0.0995928888888889	0.028686214473527\\
0.0995946666666667	0.025756841617694\\
0.0995982222222222	0.0277386479802842\\
0.0996	0.0260917592405403\\
0.0996017777777778	0.0303033975563853\\
0.0996053333333334	0.0235659185842829\\
0.0996071111111111	0.026953538827665\\
0.0996106666666667	0.0249279081497135\\
0.0996142222222222	0.0331902827938179\\
0.0996195555555556	0.0220757821312784\\
0.0996248888888889	0.0272335674639255\\
0.0996284444444445	0.0220776317119125\\
0.099632	0.0290492794879615\\
0.0996355555555556	0.0265817028915656\\
0.0996391111111111	0.0293795933306046\\
0.0996408888888889	0.0288439162275029\\
0.0996444444444445	0.0353560509396868\\
0.099648	0.0311831499203922\\
0.0996497777777778	0.0346778416165428\\
0.0996551111111111	0.0239722076300167\\
0.0996586666666667	0.0286055292321395\\
0.0996622222222222	0.0212393297476907\\
0.099664	0.0230416290229467\\
0.0996657777777778	0.0228478099046217\\
0.0996675555555556	0.0233055832007197\\
0.0996746666666667	0.0180178013712197\\
0.09968	0.0249016672266049\\
0.0996835555555556	0.0203061248603494\\
0.0996853333333333	0.0231164829855097\\
0.0996871111111111	0.021669775411036\\
0.0996888888888889	0.0263630182248077\\
0.0996924444444444	0.022470614468287\\
0.0996977777777778	0.034868209282861\\
0.0996995555555556	0.0296131555387766\\
0.0997013333333333	0.0357004375105514\\
0.099712	0.0211416597539458\\
0.0997137777777778	0.0226847355810316\\
0.0997155555555556	0.0181196864019542\\
0.0997226666666667	0.0316129568365718\\
0.0997262222222222	0.0255103664743732\\
0.0997297777777778	0.0281117335149406\\
0.0997315555555556	0.0217550447045342\\
0.0997333333333333	0.0233102214669582\\
0.0997351111111111	0.0214875661135819\\
0.0997386666666667	0.0267270917653071\\
0.0997457777777778	0.019991493004833\\
0.0997546666666667	0.0356502667746373\\
0.0997564444444445	0.0319540612748431\\
0.0997582222222222	0.0320010568717487\\
0.0997635555555555	0.0245187057607876\\
0.0997671111111111	0.0271300187362364\\
0.0997688888888889	0.022871432813598\\
0.0997742222222222	0.0264757693757749\\
0.099776	0.0260781853926504\\
0.0997777777777778	0.0276558097139849\\
0.0997813333333333	0.0206945320263718\\
0.0997831111111111	0.0256757434270318\\
0.0997866666666667	0.0243432120011404\\
0.0997884444444445	0.0266471887383233\\
0.0997902222222222	0.0263604295071958\\
0.099792	0.0271272545735237\\
0.0997973333333333	0.0231463185538356\\
0.0998008888888889	0.0329479461088798\\
0.0998044444444444	0.0291132830920492\\
0.0998062222222222	0.0294924978947036\\
0.099808	0.0288155830435202\\
0.0998115555555556	0.0342033022524752\\
0.0998151111111111	0.0279346077929243\\
0.0998168888888889	0.0317416385349324\\
0.0998204444444445	0.0201270965653811\\
0.0998257777777778	0.0274819118323398\\
0.0998275555555556	0.0262734218854963\\
0.0998311111111111	0.0418695968632063\\
0.0998364444444444	0.0314530627184911\\
0.09984	0.0340420090638313\\
0.0998435555555556	0.0320382224726237\\
0.0998453333333333	0.0336142820193264\\
0.099856	0.0195226007480374\\
0.0998631111111111	0.0331639101401718\\
0.0998666666666667	0.0287985174123506\\
0.0998684444444445	0.0289335602867617\\
0.0998702222222222	0.0240115008759537\\
0.099872	0.0267231167516622\\
0.0998826666666667	0.0153835110666362\\
0.0998862222222222	0.0259326019951961\\
0.099888	0.0256156959574676\\
0.0998915555555556	0.027318255217767\\
0.0998933333333333	0.025646635859798\\
0.0998968888888889	0.0299146537483891\\
0.0999004444444445	0.0232011510017189\\
0.0999022222222222	0.0244245444899426\\
0.099904	0.0186435083296093\\
0.0999057777777778	0.0243865218610211\\
0.0999075555555556	0.0240843072594344\\
0.0999111111111111	0.0278316323437462\\
0.0999128888888889	0.0247013562946761\\
0.0999146666666667	0.0278528331076062\\
0.0999182222222222	0.0248520096330331\\
0.0999235555555556	0.03420032655134\\
0.0999306666666667	0.0189044146307777\\
0.0999342222222222	0.0208455128064302\\
0.099936	0.0196877005773782\\
0.0999395555555556	0.0273169901978116\\
0.0999413333333333	0.0272310881941035\\
0.0999448888888889	0.0309944033984096\\
0.0999502222222222	0.0181761875616193\\
0.099952	0.0213712273568027\\
0.0999555555555556	0.0169778520899782\\
0.0999591111111111	0.0233953889910609\\
0.0999608888888889	0.0213553497255103\\
0.0999644444444444	0.0276632463717854\\
0.0999697777777778	0.0200525869323027\\
0.0999733333333333	0.0341820722981065\\
0.0999751111111111	0.0274169792394614\\
0.0999786666666667	0.0354179973682664\\
0.0999804444444445	0.0295454835647356\\
0.0999822222222222	0.0334934034545648\\
0.0999911111111111	0.016566484033481\\
0.100003555555556	0.0328815976777496\\
0.100005333333333	0.0297765131382897\\
0.100010666666667	0.0363766682468772\\
0.100014222222222	0.0288844889273768\\
0.100016	0.0291022335927572\\
0.100017777777778	0.0289787340110212\\
0.100019555555556	0.0299549348358667\\
0.100023111111111	0.0219805237663562\\
0.100026666666667	0.0252010434098578\\
0.100028444444444	0.0204267693720537\\
0.100032	0.0239562775095538\\
0.100033777777778	0.0212717177215256\\
0.100037333333333	0.028144284245259\\
0.100039111111111	0.0271216697681534\\
0.100040888888889	0.0282397906406895\\
0.100042666666667	0.0238438750501407\\
0.100044444444444	0.0269050230452768\\
0.100048	0.0210539886299814\\
0.100049777777778	0.0235766439584417\\
0.100053333333333	0.0214439986920607\\
0.100060444444444	0.0307361837992084\\
0.100062222222222	0.0244081351801962\\
0.100064	0.0283474447775836\\
0.100067555555556	0.0235687868954357\\
0.100074666666667	0.0297472275687189\\
0.100078222222222	0.026373458941114\\
0.100081777777778	0.0305316748431292\\
0.100083555555556	0.0285123575222888\\
0.100088888888889	0.0364791574625306\\
0.100096	0.0248008035511935\\
0.100099555555556	0.0308353701515675\\
0.100106666666667	0.0186157407079067\\
0.100110222222222	0.0270036742392584\\
0.100112	0.0259140897691877\\
0.100117333333333	0.0310566721420935\\
0.100120888888889	0.0187565525533952\\
0.100122666666667	0.0214928413100742\\
0.100124444444444	0.0171192877220664\\
0.100128	0.0245437745795166\\
0.100129777777778	0.0220235611595257\\
0.100135111111111	0.0334532124264267\\
0.100138666666667	0.0302324761112806\\
0.100140444444444	0.035138963854259\\
0.100144	0.0295790130769112\\
0.100145777777778	0.0327328907909497\\
0.100151111111111	0.0220481932225336\\
0.100154666666667	0.0250094313310652\\
0.100156444444444	0.0198907547722877\\
0.10016	0.0292975635140657\\
0.100161777777778	0.0258800313740585\\
0.100165333333333	0.0303409690022095\\
0.100170666666667	0.0195447969022952\\
0.100174222222222	0.023535760663635\\
0.100177777777778	0.0195858280053151\\
0.100181333333333	0.0302081575869319\\
0.100183111111111	0.0282233387982163\\
0.100184888888889	0.0307706259116517\\
0.100186666666667	0.0282804560038202\\
0.100190222222222	0.0356532579471513\\
0.100197333333333	0.0202276487177279\\
0.100199111111111	0.0250164777273247\\
0.100200888888889	0.0220304084834823\\
0.100202666666667	0.0245372220976623\\
0.100208	0.0211836496190541\\
0.100209777777778	0.0292426196146771\\
0.100215111111111	0.0255720764339006\\
0.100218666666667	0.0306463281170823\\
0.100225777777778	0.0233500554744583\\
0.100229333333333	0.0248102456234306\\
0.100231111111111	0.0208434642074858\\
0.100234666666667	0.0274816796019696\\
0.100236444444444	0.0194660037104619\\
0.10024	0.0259866486109951\\
0.100241777777778	0.0208524182040728\\
0.100245333333333	0.0197792640345743\\
0.100248888888889	0.0203127683529246\\
0.100252444444444	0.0245109008367151\\
0.100256	0.0217048797989897\\
0.100259555555556	0.0377130730935211\\
0.100261333333333	0.0293873408441785\\
0.100266666666667	0.0344543543081332\\
0.100272	0.0239820311043193\\
0.100273777777778	0.0252567189020933\\
0.100279111111111	0.0214676978109532\\
0.100282666666667	0.0292726229634341\\
0.100284444444444	0.0284966594624221\\
0.100288	0.031336911248208\\
0.100289777777778	0.026777542658829\\
0.100295111111111	0.0342024492986359\\
0.100300444444444	0.0226202582326447\\
0.100302222222222	0.025515095255167\\
0.100304	0.0210683770882395\\
0.100307555555556	0.0279953258501321\\
0.100312888888889	0.02402756235065\\
0.100316444444444	0.0315865572592898\\
0.100318222222222	0.027191377539875\\
0.100323555555556	0.0336459226509932\\
0.100327111111111	0.0273298955950272\\
0.100328888888889	0.0308360913402392\\
0.100336	0.017681757935723\\
0.100339555555556	0.0233566601993165\\
0.100341333333333	0.0215188648312385\\
0.100346666666667	0.0321853716315418\\
0.100350222222222	0.0291891418485047\\
0.100352	0.0340655309031576\\
0.100355555555556	0.0318041850795028\\
0.100359111111111	0.0269423808468846\\
0.100360888888889	0.029014773866153\\
0.100366222222222	0.0224323367083215\\
0.100368	0.0298803032503056\\
0.100369777777778	0.029817199886187\\
0.100375111111111	0.0370454889830087\\
0.100380444444444	0.027530919933681\\
0.100382222222222	0.0279000430906524\\
0.100384	0.0275764221120639\\
0.100387555555556	0.0333010373628046\\
0.100394666666667	0.0172095715193239\\
0.100398222222222	0.0224261820278234\\
0.100405333333333	0.0141181913876383\\
0.100408888888889	0.0219844784381701\\
0.100412444444444	0.0136026905421271\\
0.100416	0.0201999229241419\\
0.100417777777778	0.0199614489626505\\
0.100419555555556	0.0201085248571142\\
0.100421333333333	0.0251198002042651\\
0.100424888888889	0.0220677864954329\\
0.100426666666667	0.0252578352443229\\
0.100432	0.0140579623653974\\
0.100435555555556	0.0212781048862463\\
0.100437333333333	0.0179633685113882\\
0.100444444444444	0.0256710114444189\\
0.100448	0.0217821107556864\\
0.100451555555556	0.0235912821640521\\
0.100453333333333	0.0215952424296137\\
0.100455111111111	0.0261335300022823\\
0.100460444444444	0.0185820801273063\\
0.100464	0.0201259982631065\\
0.100465777777778	0.0199257771485134\\
0.100472888888889	0.0269973799083711\\
0.100474666666667	0.0238419904069646\\
0.100476444444444	0.0255834787387414\\
0.100481777777778	0.0174700092547421\\
0.100485333333333	0.0232531165066825\\
0.100490666666667	0.0184973419751031\\
0.100496	0.0237605988400797\\
0.100501333333333	0.0149646972961701\\
0.100503111111111	0.0251201996461501\\
0.100508444444444	0.0192572987351512\\
0.100519111111111	0.0288465190261366\\
0.100522666666667	0.0232345996662935\\
0.100524444444444	0.0239381657664874\\
0.100528	0.0204695605142699\\
0.100531555555556	0.0284765369507289\\
0.100538666666667	0.0144132978184478\\
0.100542222222222	0.0197649706445401\\
0.100544	0.0161997424653742\\
0.100547555555556	0.0199632069474008\\
0.100551111111111	0.018619890707574\\
0.100552888888889	0.0240488984820309\\
0.100556444444444	0.0164466113258423\\
0.100561777777778	0.0270786373025815\\
0.100563555555556	0.0230271336342643\\
0.100565333333333	0.0236076640796801\\
0.100567111111111	0.0230159326776892\\
0.100570666666667	0.0252140562387626\\
0.100574222222222	0.0172465684173573\\
0.100577777777778	0.022767001928931\\
0.100583111111111	0.0128829831547191\\
0.100586666666667	0.020198294856736\\
0.100588444444444	0.0187080821999902\\
0.100590222222222	0.0241389609990268\\
0.100592	0.0224709850392871\\
0.100593777777778	0.0247613591991937\\
0.100595555555556	0.0216163228205221\\
0.100599111111111	0.030218158395902\\
0.100602666666667	0.0251465191605484\\
0.100604444444444	0.0300911909611567\\
0.100606222222222	0.024569660817553\\
0.100608	0.0248587795061755\\
0.100609777777778	0.0327382979268643\\
0.100613333333333	0.0260609129357647\\
0.100616888888889	0.0289615750378047\\
0.100620444444444	0.0236446389854738\\
0.100622222222222	0.0238533130167208\\
0.100625777777778	0.0206154546751081\\
0.100629333333333	0.0276900746433902\\
0.100631111111111	0.019660653555399\\
0.100636444444444	0.0302499070873953\\
0.10064	0.0256234742493945\\
0.100641777777778	0.0288998492488872\\
0.100643555555556	0.0250686881074677\\
0.100645333333333	0.0305137133820856\\
0.100650666666667	0.022866784803826\\
0.100654222222222	0.0296179067620171\\
0.100657777777778	0.0233991163620447\\
0.100659555555556	0.0270341674597461\\
0.100663111111111	0.0161313827060663\\
0.100666666666667	0.0246585085353968\\
0.100668444444444	0.0208557726021223\\
0.100672	0.0266015849937353\\
0.100673777777778	0.0227774642335203\\
0.100677333333333	0.0246670070124572\\
0.100680888888889	0.0238878162542872\\
0.100684444444444	0.0340664956636086\\
0.100689777777778	0.0161657500650705\\
0.100691555555556	0.0162598349881301\\
0.100695111111111	0.0231908970993271\\
0.100696888888889	0.0202911578504707\\
0.100702222222222	0.0311489212687517\\
0.100705777777778	0.0180224056617946\\
0.100707555555556	0.0230261755179864\\
0.100711111111111	0.0174589381559625\\
0.100712888888889	0.0241107784300315\\
0.100716444444444	0.0181427482204843\\
0.10072	0.0223626353961261\\
0.100721777777778	0.0211651361635491\\
0.100723555555556	0.0280074654981083\\
0.100727111111111	0.0256342640947278\\
0.100732444444444	0.0370954523538711\\
0.100734222222222	0.0326970148838396\\
0.100737777777778	0.0393333613722674\\
0.100744888888889	0.0216885581431723\\
0.100750222222222	0.0271684445498428\\
0.100753777777778	0.0228316407736855\\
0.100757333333333	0.0268839507564093\\
0.100759111111111	0.025114709382157\\
0.100760888888889	0.0269738304763974\\
0.100762666666667	0.0266291710796733\\
0.100764444444444	0.0292854080600355\\
0.100769777777778	0.022440403005417\\
0.100773333333333	0.0300681112249149\\
0.100775111111111	0.0269829164155747\\
0.100780444444444	0.0355587849672197\\
0.100782222222222	0.0334918358249238\\
0.100784	0.0341210395604851\\
0.100787555555556	0.0308290900085771\\
0.100789333333333	0.0356382564199889\\
0.100792888888889	0.0259854409321354\\
0.100796444444444	0.0279874920097955\\
0.100801777777778	0.0200563337801311\\
0.100803555555556	0.0251721815838369\\
0.100807111111111	0.0189188747263328\\
0.100812444444444	0.025113977257008\\
0.100817777777778	0.0167124058335608\\
0.100826666666667	0.0245316005679275\\
0.100828444444444	0.0244224482011958\\
0.100830222222222	0.0266823342367249\\
0.100832	0.0258499105370301\\
0.100833777777778	0.0259490372633724\\
0.100837333333333	0.022870003679667\\
0.100839111111111	0.0248991393958728\\
0.100842666666667	0.0225666332213994\\
0.100844444444444	0.025687063750513\\
0.100846222222222	0.0222912482173463\\
0.100848	0.0228807411997312\\
0.100849777777778	0.022372691687351\\
0.100851555555556	0.0242811263502893\\
0.100853333333333	0.023367358117398\\
0.100855111111111	0.0249674007776202\\
0.100856888888889	0.0224048943382435\\
0.100860444444444	0.0285980220024801\\
0.100864	0.0216150173368704\\
0.100865777777778	0.0261770213754445\\
0.100867555555556	0.0222115769350284\\
0.100869333333333	0.0235768560500304\\
0.100871111111111	0.0178734467783511\\
0.100872888888889	0.0206863622873402\\
0.100874666666667	0.0196753700131101\\
0.100876444444444	0.0214528710181286\\
0.100878222222222	0.0213941804582475\\
0.10088	0.0175662457747779\\
0.100887111111111	0.0267872292459449\\
0.100890666666667	0.0178548165933006\\
0.100897777777778	0.0307845851072624\\
0.100899555555556	0.0273956366529474\\
0.100901333333333	0.030290429961543\\
0.100904888888889	0.0264329523615926\\
0.100910222222222	0.0342275370747163\\
0.100912	0.0282849754935703\\
0.100915555555556	0.0301383279805013\\
0.100922666666667	0.0197857378298698\\
0.100924444444444	0.0242956726748078\\
0.100926222222222	0.0242400255599743\\
0.100929777777778	0.0257664149514248\\
0.100933333333333	0.0186536948266061\\
0.100940444444444	0.024501784621022\\
0.100942222222222	0.0220390595265358\\
0.100949333333333	0.0284252153776481\\
0.100952888888889	0.0271857196223638\\
0.100956444444444	0.0298392385554758\\
0.100958222222222	0.0268825731995727\\
0.100961777777778	0.0318054008811633\\
0.100967111111111	0.0242850623839203\\
0.100968888888889	0.0292486380708392\\
0.100970666666667	0.0232787215930152\\
0.100976	0.0272598590986302\\
0.100977777777778	0.024349476785441\\
0.100983111111111	0.0279892036075783\\
0.100993777777778	0.0108263182419401\\
0.100999111111111	0.0255935032691275\\
0.101000888888889	0.0251404298464201\\
0.101006222222222	0.0391564443062934\\
0.101011555555556	0.0309737794853011\\
0.101015111111111	0.0360377376833587\\
0.101016888888889	0.024708301122738\\
0.101018666666667	0.0265098880835661\\
0.101020444444444	0.0246206731112694\\
0.101024	0.0286996614052709\\
0.101025777777778	0.0257250547218528\\
0.101027555555556	0.0312752984335931\\
0.101031111111111	0.0299252765085436\\
0.101032888888889	0.0373569831284256\\
0.101038222222222	0.0268481414720478\\
0.10104	0.0304993730253124\\
0.101043555555556	0.0214892731990217\\
0.101045333333333	0.022268176035569\\
0.101047111111111	0.0201460266584353\\
0.101048888888889	0.0253432314262278\\
0.101052444444444	0.0177734502265597\\
0.101056	0.0253238371834009\\
0.101057777777778	0.0230506397270752\\
0.101063111111111	0.034009723898628\\
0.101066666666667	0.0235437053812013\\
0.101070222222222	0.0292638257578339\\
0.101075555555556	0.020642091626526\\
0.101080888888889	0.0237296530339961\\
0.101082666666667	0.0226188998687081\\
0.101086222222222	0.0326820368912632\\
0.101088	0.0279850365788701\\
0.101089777777778	0.0316039796965571\\
0.101093333333333	0.0275772793306853\\
0.101095111111111	0.0307190192804453\\
0.101096888888889	0.0275460340161683\\
0.101098666666667	0.0291046854391552\\
0.101100444444444	0.0235203841526377\\
0.101104	0.0254837087509311\\
0.101109333333333	0.0196891744610005\\
0.101111111111111	0.025644018487248\\
0.101114666666667	0.0209708659356425\\
0.101116444444444	0.0236448643251478\\
0.101118222222222	0.023408072640676\\
0.101121777777778	0.0278863585925737\\
0.101123555555556	0.025867143858513\\
0.101125333333333	0.0275788889039986\\
0.101127111111111	0.0266945545307571\\
0.101132444444444	0.0349812503636894\\
0.101137777777778	0.0249385210452454\\
0.101141333333333	0.0197870390267338\\
0.101143111111111	0.0254317032626313\\
0.101148444444444	0.0177436960625262\\
0.101155555555556	0.0233954256120338\\
0.101157333333333	0.0208171594633057\\
0.101159111111111	0.027967737797061\\
0.101164444444444	0.0163560043669604\\
0.101166222222222	0.0165285940765131\\
0.101173333333333	0.0276451325707468\\
0.101176888888889	0.0227165299738376\\
0.101178666666667	0.024113650171852\\
0.101180444444444	0.0185377517880503\\
0.101184	0.0271457350190861\\
0.101187555555556	0.0183455201696418\\
0.101192888888889	0.0276633876407975\\
0.101196444444444	0.0220132997752433\\
0.1012	0.0286145013349435\\
0.101203555555556	0.0217924828034304\\
0.101210666666667	0.0331753741691261\\
0.101216	0.0277963685719601\\
0.101217777777778	0.0287544984306035\\
0.101219555555556	0.0260387085489781\\
0.101224888888889	0.0339418790531479\\
0.101226666666667	0.0269934835778889\\
0.101230222222222	0.0321609076727356\\
0.101233777777778	0.027434539957298\\
0.101235555555556	0.0287175879094888\\
0.101239111111111	0.0209228514716811\\
0.101246222222222	0.031362033023755\\
0.101248	0.0308792105012712\\
0.101249777777778	0.0316061389732078\\
0.101251555555556	0.0310987801512271\\
0.101256888888889	0.0343838620570121\\
0.101262222222222	0.0195309150202464\\
0.101264	0.0231808812344812\\
0.101265777777778	0.0201335853672379\\
0.101267555555556	0.0233717117722456\\
0.101269333333333	0.0232219152861908\\
0.101276444444444	0.038908525314732\\
0.10128	0.0346803756905366\\
0.101283555555556	0.0357539025257068\\
0.101287111111111	0.0316714135280207\\
0.101288888888889	0.0324474936188096\\
0.101292444444444	0.0267677787476381\\
0.101296	0.035302338271932\\
0.101297777777778	0.0348019400662475\\
0.101301333333333	0.0371417327423231\\
0.101303111111111	0.0322316682700387\\
0.101304888888889	0.0338917750755205\\
0.101308444444444	0.0281911843737811\\
0.101310222222222	0.0282668075149532\\
0.101315555555556	0.0210209542395567\\
0.101317333333333	0.0213348257098159\\
0.101319111111111	0.0192975205659617\\
0.101324444444444	0.0290231245655535\\
0.101326222222222	0.0283948427548342\\
0.101329777777778	0.0352387547930311\\
0.101335111111111	0.0246902837555858\\
0.101336888888889	0.0270186537442831\\
0.101344	0.0199429886898767\\
0.101349333333333	0.0310968281142239\\
0.101352888888889	0.023505316074246\\
0.101354666666667	0.0245097387223426\\
0.101356444444444	0.0227355449123145\\
0.101358222222222	0.0246221937279463\\
0.10136	0.0208571148161225\\
0.101361777777778	0.025074979067354\\
0.101363555555556	0.0244553649275066\\
0.101365333333333	0.0265266491280244\\
0.101370666666667	0.0190564208940195\\
0.101372444444444	0.0223523610040267\\
0.101377777777778	0.0108084174894559\\
0.101383111111111	0.0310701283835478\\
0.101384888888889	0.0295676352399183\\
0.101386666666667	0.0366362040485744\\
0.101390222222222	0.0301141418304498\\
0.101392	0.0310058502995638\\
0.101393777777778	0.0296018435869997\\
0.101397333333333	0.0312443782670765\\
0.101406222222222	0.0156364969678719\\
0.101411555555556	0.0210959247190815\\
0.101415111111111	0.0180132983968213\\
0.101418666666667	0.0273085922451313\\
0.101422222222222	0.029811223163585\\
0.101424	0.0282735224991129\\
0.101425777777778	0.0314112382414714\\
0.101427555555556	0.0296880559483023\\
0.101429333333333	0.0326384844934002\\
0.101434666666667	0.0295683336334294\\
0.101436444444444	0.0222577453673852\\
0.101443555555556	0.0386487188353541\\
0.101448888888889	0.0325300560598633\\
0.101452444444444	0.035538001928875\\
0.101456	0.0268859210679997\\
0.101459555555556	0.029359560686023\\
0.101463111111111	0.0238835645428885\\
0.101464888888889	0.0271846263590283\\
0.101468444444444	0.020056019141879\\
0.101473777777778	0.0218668815775322\\
0.101480888888889	0.029375486145311\\
0.101484444444444	0.0202084354263224\\
0.101488	0.0289526409921999\\
0.101495111111111	0.0203511938589261\\
0.101498666666667	0.0269902010741056\\
0.101500444444444	0.0250671968345867\\
0.101502222222222	0.0255645132216109\\
0.101505777777778	0.0230145478463656\\
0.101507555555556	0.0238008450017551\\
0.101511111111111	0.0170511045733112\\
0.101512888888889	0.0235080423527066\\
0.101514666666667	0.0215836377240786\\
0.10152	0.0338402269571455\\
0.101521777777778	0.033063644387863\\
0.101523555555556	0.0346186626982476\\
0.101534222222222	0.0200940420235326\\
0.101536	0.0232152057303123\\
0.101539555555556	0.0168540317399575\\
0.101544888888889	0.0227804000502815\\
0.101546666666667	0.0217627960687407\\
0.101557333333333	0.0370984310467609\\
0.101562666666667	0.0275752460594997\\
0.101564444444444	0.0330468109483375\\
0.101568	0.025078342071923\\
0.101571555555556	0.0277083451049023\\
0.101575111111111	0.0246494177565937\\
0.101584	0.0312063528059169\\
0.101587555555556	0.0259061806716301\\
0.101589333333333	0.0290471737047196\\
0.101591111111111	0.0252207177027139\\
0.101592888888889	0.0287196877709952\\
0.101596444444444	0.019611287704384\\
0.101601777777778	0.0260028993770997\\
0.101605333333333	0.021318814729327\\
0.101608888888889	0.0287144109776454\\
0.101616	0.0231518549307434\\
0.101619555555556	0.0302813035911201\\
0.101621333333333	0.0257691503932002\\
0.101624888888889	0.0323213552788369\\
0.101628444444444	0.0212651874605033\\
0.101632	0.0267139915527504\\
0.101635555555556	0.0263759482543973\\
0.101637333333333	0.0318999660964237\\
0.101640888888889	0.0214534742379766\\
0.101642666666667	0.0290193905655363\\
0.101646222222222	0.0207721819149633\\
0.101648	0.0227237028467848\\
0.101649777777778	0.0196663580372421\\
0.101651555555556	0.0197131886845942\\
0.101653333333333	0.0172763695423621\\
0.101656888888889	0.022368593839419\\
0.101658666666667	0.0220875485296443\\
0.101665777777778	0.0346271465846299\\
0.101667555555556	0.031713682509457\\
0.101669333333333	0.0328478904775038\\
0.101672888888889	0.0283055910047133\\
0.101674666666667	0.0340382386619725\\
0.101676444444444	0.0300240932210594\\
0.101678222222222	0.0301281777347562\\
0.101681777777778	0.0296072585996799\\
0.101683555555556	0.0320641550630231\\
0.101687111111111	0.0280381183676888\\
0.101688888888889	0.0341127945684014\\
0.101692444444444	0.027793577211986\\
0.101694222222222	0.0316593488807626\\
0.101697777777778	0.029938643117304\\
0.101699555555556	0.025758863470017\\
0.101706666666667	0.0340279586066329\\
0.101717333333333	0.018961258336767\\
0.101720888888889	0.0272002088347608\\
0.101724444444444	0.025571983110861\\
0.101726222222222	0.0269139423588775\\
0.101729777777778	0.0200243544837775\\
0.101735111111111	0.0252098736192059\\
0.101744	0.0212041132480967\\
0.101747555555556	0.0326400110144185\\
0.101752888888889	0.0223825442524798\\
0.101754666666667	0.0238803418683637\\
0.101756444444444	0.0233146018057131\\
0.101758222222222	0.0259477375248166\\
0.101761777777778	0.0231470551339836\\
0.101765333333333	0.0273823456931831\\
0.101768888888889	0.0234120875210217\\
0.101770666666667	0.0254892218608815\\
0.101772444444444	0.023917362743886\\
0.101776	0.0345481735251131\\
0.101779555555556	0.033632388169313\\
0.101783111111111	0.0362322676735148\\
0.101788444444444	0.0262442061672225\\
0.101792	0.0324326321041237\\
0.101799111111111	0.0218452932756652\\
0.101800888888889	0.0239217533020031\\
0.101804444444444	0.0225763512171765\\
0.101806222222222	0.0235762024699927\\
0.101808	0.0211096478476481\\
0.101809777777778	0.0260113015909428\\
0.101811555555556	0.0245040190820983\\
0.101815111111111	0.0257531384188033\\
0.101818666666667	0.0222162749136143\\
0.101822222222222	0.0256999426697899\\
0.101824	0.024986255359797\\
0.101831111111111	0.0352629410231984\\
0.101832888888889	0.0315617014126346\\
0.101834666666667	0.0355937113705598\\
0.101836444444444	0.033912031013118\\
0.101838222222222	0.0352697338366127\\
0.101841777777778	0.0251759603952537\\
0.101843555555556	0.0263527124444174\\
0.101848888888889	0.0164553648085928\\
0.101854222222222	0.0274896970618969\\
0.101857777777778	0.0264576230985004\\
0.101859555555556	0.0298144359736984\\
0.101864888888889	0.0197951710973492\\
0.101866666666667	0.0221615943332073\\
0.101868444444444	0.0197410997119834\\
0.101872	0.028033229539954\\
0.101873777777778	0.0261680708968373\\
0.101875555555556	0.0267079361475811\\
0.101879111111111	0.0208485900319203\\
0.101884444444444	0.0285772187300049\\
0.101886222222222	0.0275885342170608\\
0.101888	0.0346090053153202\\
0.101889777777778	0.0298741276365998\\
0.101891555555556	0.0342561856341356\\
0.101898666666667	0.0193767045603805\\
0.101904	0.0230104687696721\\
0.101907555555556	0.0205026082613165\\
0.101911111111111	0.0242518410572465\\
0.101914666666667	0.0192851395984992\\
0.101923555555556	0.0319080578025754\\
0.101930666666667	0.0219667603734162\\
0.101934222222222	0.0311209964969115\\
0.101936	0.0283979735107692\\
0.101939555555556	0.0293931819025274\\
0.101941333333333	0.0282484734798604\\
0.101944888888889	0.0355750449342984\\
0.101948444444444	0.0266689416303891\\
0.101950222222222	0.0338868750095391\\
0.101953777777778	0.0173059748842775\\
0.101957333333333	0.0259051625648884\\
0.101959111111111	0.0208384960300808\\
0.101960888888889	0.0209951286268832\\
0.101964444444444	0.0366028984444814\\
0.101968	0.0345758552709881\\
0.101969777777778	0.0263204769247935\\
0.101975111111111	0.0304613205493338\\
0.101976888888889	0.0246318958636786\\
0.101980444444444	0.029733178420242\\
0.101984	0.0201669005470282\\
0.101985777777778	0.0225818726383095\\
0.101989333333333	0.0185591542562451\\
0.101996444444444	0.0375917044002308\\
0.102012444444444	0.0122489758039472\\
0.102014222222222	0.0157866984897286\\
0.102016	0.0135902740233862\\
0.102019555555556	0.0208763214495064\\
0.102021333333333	0.0167795457347781\\
0.102024888888889	0.0249366759196435\\
0.102026666666667	0.0223860849691213\\
0.102030222222222	0.0292846623731493\\
0.102033777777778	0.0245220614790558\\
0.102035555555556	0.0265706850474168\\
0.102037333333333	0.0255651241736025\\
0.102042666666667	0.0281245183500647\\
0.102046222222222	0.0244388674118425\\
0.102048	0.0258792637447308\\
0.102051555555556	0.0196825836593019\\
0.102056888888889	0.0285304166655813\\
0.102064	0.0161832098392385\\
0.102065777777778	0.0204528135844385\\
0.102069333333333	0.0170011882933346\\
0.102076444444444	0.0313751942219248\\
0.102078222222222	0.0303578978199405\\
0.10208	0.030784759848677\\
0.102081777777778	0.0261858565152074\\
0.102085333333333	0.0293208051639573\\
0.102090666666667	0.019577999861813\\
0.102092444444444	0.0272105850003886\\
0.102094222222222	0.0223807019023803\\
0.102097777777778	0.0262912923737177\\
0.102099555555556	0.0273742911743272\\
0.102103111111111	0.0225118669935098\\
0.102106666666667	0.0328454764404521\\
0.102108444444444	0.0296064887595499\\
0.102110222222222	0.0354021814531736\\
0.102113777777778	0.02826390193582\\
0.102115555555556	0.0318787841467186\\
0.102122666666667	0.0178098969762394\\
0.102126222222222	0.0201439438308995\\
0.102128	0.0197668733327822\\
0.102131555555556	0.0233490191111206\\
0.102133333333333	0.0220863710586339\\
0.102144	0.0376663591414079\\
0.102152888888889	0.0274574842040432\\
0.102154666666667	0.0289520400935523\\
0.102158222222222	0.0241984019945589\\
0.10216	0.0269532615772435\\
0.102163555555556	0.0232207301490446\\
0.102165333333333	0.0260962339804529\\
0.102167111111111	0.0205902159535697\\
0.102172444444444	0.0299690124507434\\
0.102176	0.0269624992176348\\
0.102177777777778	0.0279245548186425\\
0.102181333333333	0.0222799211572546\\
0.102184888888889	0.0258144317377604\\
0.102186666666667	0.0209706091703481\\
0.102188444444444	0.0242866314405623\\
0.102190222222222	0.0213155117347522\\
0.102193777777778	0.0270552965624131\\
0.102195555555556	0.0245436267697961\\
0.102197333333333	0.0267991706112277\\
0.102200888888889	0.0221596846097906\\
0.102202666666667	0.0276158761607634\\
0.102204444444444	0.0268367971407277\\
0.102206222222222	0.0275877550689435\\
0.102208	0.0254823785172257\\
0.102215111111111	0.0314723928062927\\
0.102216888888889	0.0274270162113068\\
0.102224	0.0385507981925799\\
0.102231111111111	0.0291407125237092\\
0.102232888888889	0.0338097879104814\\
0.10224	0.0193289247550752\\
0.102245333333333	0.0312398831468493\\
0.102254222222222	0.0159277670732738\\
0.102256	0.0189819494148348\\
0.102257777777778	0.0187078769498552\\
0.102266666666667	0.0297982793586424\\
0.102270222222222	0.023605694522882\\
0.102273777777778	0.0283742977864299\\
0.102277333333333	0.0256824286259467\\
0.102279111111111	0.0294302126878951\\
0.102280888888889	0.0214293358226097\\
0.102282666666667	0.0232201694675742\\
0.102286222222222	0.0178982016795944\\
0.102288	0.0206634703619494\\
0.102289777777778	0.0190870660225761\\
0.102293333333333	0.0258256995203783\\
0.102295111111111	0.0246045965932053\\
0.102298666666667	0.0293428387501474\\
0.102304	0.0205350986659247\\
0.102309333333333	0.0260615569762903\\
0.102311111111111	0.0219261582950162\\
0.102314666666667	0.0281509504689375\\
0.102316444444444	0.0265716189752889\\
0.102318222222222	0.0316577122422102\\
0.10232	0.0286949063025237\\
0.102323555555556	0.0344951939193531\\
0.102328888888889	0.0225781088439422\\
0.102332444444444	0.0275506474571462\\
0.102334222222222	0.0248848721186966\\
0.102336	0.026021519377722\\
0.102339555555556	0.0240877483805228\\
0.102343111111111	0.0282111988830689\\
0.102346666666667	0.0268411124712359\\
0.102348444444444	0.0271790725592128\\
0.102350222222222	0.0246362073373646\\
0.102353777777778	0.0275251985585744\\
0.102355555555556	0.0233182832913371\\
0.102357333333333	0.0241258428935643\\
0.102360888888889	0.0222332833454864\\
0.102362666666667	0.0277643823281966\\
0.102366222222222	0.02323022764865\\
0.102368	0.0282163647602109\\
0.102369777777778	0.0195769919859572\\
0.102373333333333	0.0286836635615721\\
0.102378666666667	0.0173704249217258\\
0.102382222222222	0.0210571511484695\\
0.102384	0.0233652176918143\\
0.102385777777778	0.0216702785311358\\
0.102389333333333	0.0223104223487064\\
0.102392888888889	0.0337047845819825\\
0.102394666666667	0.0329257575942955\\
0.102398222222222	0.03582824463801\\
0.102403555555556	0.0263220000360446\\
0.102407111111111	0.0222680389628968\\
0.102408888888889	0.0248959041489762\\
0.102412444444444	0.0214422742312282\\
0.102416	0.0267889404140095\\
0.102417777777778	0.0250547089498264\\
0.102421333333333	0.0306239684339911\\
0.102423111111111	0.0245336114438253\\
0.102426666666667	0.0282985046166796\\
0.102433777777778	0.0218182610421324\\
0.102442666666667	0.0282137235780904\\
0.102446222222222	0.0242789369311121\\
0.102449777777778	0.0279216913052571\\
0.102451555555556	0.0266196312613846\\
0.102458666666667	0.0356415011848789\\
0.102460444444444	0.0288515362132045\\
0.102464	0.030441676950594\\
0.102469333333333	0.0190761160263875\\
0.10248	0.0333334707200553\\
0.102481777777778	0.0332681866084538\\
0.102483555555556	0.0298665840640003\\
0.102487111111111	0.0352078847544029\\
0.102499555555556	0.0224271458274468\\
0.102501333333333	0.030415845378435\\
0.102503111111111	0.0298334080674977\\
0.102508444444444	0.0376017150525194\\
0.102513777777778	0.0282470991432546\\
0.102517333333333	0.0353611885858357\\
0.102526222222222	0.0199444900549751\\
0.102529777777778	0.0241610226608567\\
0.102531555555556	0.0238248948510072\\
0.102535111111111	0.0243410287860339\\
0.102538666666667	0.019544438176323\\
0.102542222222222	0.0222045385812713\\
0.102545777777778	0.0170220151507307\\
0.102549333333333	0.0205997246782361\\
0.102552888888889	0.0166389262651515\\
0.102556444444444	0.0227249795376064\\
0.10256	0.0203805862578126\\
0.102561777777778	0.0208023920509462\\
0.102565333333333	0.0151170694802156\\
0.102567111111111	0.0189329017954213\\
0.102570666666667	0.0152574193423588\\
0.102576	0.0235681277850487\\
0.102579555555556	0.0207732959781786\\
0.102581333333333	0.0247193975528096\\
0.102584888888889	0.022732882776414\\
0.102586666666667	0.0211642186960072\\
0.102590222222222	0.0240067251760348\\
0.102592	0.0208059910877004\\
0.102595555555556	0.0244094209106829\\
0.102597333333333	0.0200954163472271\\
0.102600888888889	0.0222947316814646\\
0.102602666666667	0.0212049020247989\\
0.102604444444444	0.0223874548113658\\
0.102606222222222	0.0200784486314931\\
0.102609777777778	0.0257703050827022\\
0.102615111111111	0.0175644926921082\\
0.102620444444444	0.0246073160584725\\
0.102625777777778	0.0218057404336559\\
0.102627555555556	0.026979008938791\\
0.102632888888889	0.0200072795906067\\
0.102636444444444	0.0223872075601406\\
0.102638222222222	0.0182439306080062\\
0.102641777777778	0.0230331320769517\\
0.102643555555556	0.0211704775511051\\
0.102652444444444	0.0240372880417214\\
0.102654222222222	0.0208592248792346\\
0.102656	0.0223879611526708\\
0.102663111111111	0.0204389945632988\\
0.102664888888889	0.0229655603581767\\
0.102670222222222	0.0141399840801537\\
0.102672	0.0168963051406357\\
0.102673777777778	0.0157688345353385\\
0.102675555555556	0.0207506612271812\\
0.102677333333333	0.0160734679400633\\
0.102680888888889	0.0184247657321103\\
0.102682666666667	0.0167226959107222\\
0.102688	0.0223092025458559\\
0.102689777777778	0.0158008774318562\\
0.102693333333333	0.0269397702223232\\
0.102696888888889	0.0188156365132337\\
0.102704	0.0266129970340086\\
0.102707555555556	0.0143435482097089\\
0.102711111111111	0.02486687908629\\
0.102716444444444	0.0141214549995486\\
0.10272	0.0230085140324783\\
0.102721777777778	0.0199923762508281\\
0.102723555555556	0.0229372037645997\\
0.102725333333333	0.0201095444872401\\
0.102727111111111	0.0226407806611581\\
0.102728888888889	0.0197148127767825\\
0.102732444444444	0.0296679711024802\\
0.102736	0.0262552184460977\\
0.102737777777778	0.0294039165128173\\
0.102739555555556	0.0271621744278049\\
0.102741333333333	0.0273087680593447\\
0.102744888888889	0.0330412798924828\\
0.102748444444444	0.0280088881390743\\
0.102750222222222	0.0281222340711793\\
0.102753777777778	0.0243949220969812\\
0.102755555555556	0.0244626696594866\\
0.102759111111111	0.0202784511804357\\
0.102762666666667	0.0293301416235839\\
0.102764444444444	0.0198162397401022\\
0.102769777777778	0.0295083714637694\\
0.102773333333333	0.0275454909349286\\
0.102775111111111	0.0288094054341286\\
0.102776888888889	0.028003773335459\\
0.102778666666667	0.0327523500685825\\
0.102782222222222	0.0245346708248915\\
0.102785777777778	0.0309315567709851\\
0.102791111111111	0.0225433087237972\\
0.102792888888889	0.0259243677257591\\
0.102796444444444	0.0119169423390645\\
0.1028	0.0264060746466876\\
0.102801777777778	0.0219717175626104\\
0.102803555555556	0.0284380315806072\\
0.102807111111111	0.0222075839948945\\
0.102808888888889	0.0229075349514203\\
0.102810666666667	0.0197172513203437\\
0.102814222222222	0.0240780604021976\\
0.102816	0.0218145287662495\\
0.102819555555556	0.0282967079644555\\
0.102824888888889	0.0163648317609549\\
0.102828444444444	0.0241129818424916\\
0.102832	0.0216929516104565\\
0.102835555555556	0.0283776079798883\\
0.102839111111111	0.0163494862334641\\
0.102840888888889	0.0238897708668852\\
0.102844444444444	0.0206021314201281\\
0.102846222222222	0.0243244677467985\\
0.102849777777778	0.0177432736103335\\
0.102851555555556	0.0232997068954406\\
0.102855111111111	0.0170909459899624\\
0.102858666666667	0.0289135200865552\\
0.102860444444444	0.0268088625410582\\
0.102865777777778	0.0421710834222509\\
0.102869333333333	0.035615260844805\\
0.102872888888889	0.0404210457460313\\
0.102878222222222	0.0243339811529705\\
0.10288	0.0275267177335428\\
0.102881777777778	0.0257363553236627\\
0.102883555555556	0.0279555875647442\\
0.102887111111111	0.0273844552353337\\
0.102890666666667	0.03087198773078\\
0.102892444444444	0.0263190113760473\\
0.102894222222222	0.0299008081739431\\
0.102899555555556	0.0256124961540293\\
0.102901333333333	0.0263733218773864\\
0.102903111111111	0.0217428723984593\\
0.102913777777778	0.0406469527043398\\
0.102915555555556	0.0367808333582544\\
0.102917333333333	0.0368627950264031\\
0.102919111111111	0.0395601323844015\\
0.102926222222222	0.0265868441901593\\
0.102928	0.0273838116465891\\
0.102929777777778	0.0273071469295385\\
0.102935111111111	0.0201508305528355\\
0.102936888888889	0.0228406147957464\\
0.102940444444444	0.0197151941807711\\
0.102945777777778	0.0259778563096285\\
0.102949333333333	0.0196266406636486\\
0.102951111111111	0.0208167650055686\\
0.102952888888889	0.0182949973973437\\
0.102956444444444	0.0281817702890476\\
0.102958222222222	0.0219472029806739\\
0.10296	0.0245223095837248\\
0.102963555555556	0.0226460088395515\\
0.102968888888889	0.025042174272541\\
0.102970666666667	0.0206883140417155\\
0.102974222222222	0.0258055672569823\\
0.102976	0.0209522388223348\\
0.102977777777778	0.0249949709142634\\
0.102979555555556	0.0214119080111775\\
0.102981333333333	0.0254625252979896\\
0.102984888888889	0.0194161009271455\\
0.102986666666667	0.022207007535614\\
0.102988444444444	0.0203164896831707\\
0.102995555555556	0.0280465147888815\\
0.102997333333333	0.023325178802769\\
0.102999111111111	0.0283113680899138\\
0.103002666666667	0.0217452028352069\\
0.103006222222222	0.0289712274851556\\
0.103008	0.0260428458092078\\
0.103009777777778	0.0320182426155615\\
0.103013333333333	0.0264358952066556\\
0.103016888888889	0.0289837815328405\\
0.103018666666667	0.0277616494099108\\
0.103020444444444	0.0286693420355032\\
0.103022222222222	0.0286075201053018\\
0.103024	0.022821287281399\\
0.103031111111111	0.0300461651398911\\
0.103036444444444	0.026321734529954\\
0.103043555555556	0.0355989028868402\\
0.103056	0.018487218895075\\
0.103061333333333	0.0257519725524668\\
0.103063111111111	0.0247517359288934\\
0.103064888888889	0.0255745064640431\\
0.103066666666667	0.0202878841510195\\
0.103072	0.0266529665608636\\
0.103077333333333	0.0193548099367658\\
0.103084444444444	0.0296058557348713\\
0.103086222222222	0.0276755399065837\\
0.103089777777778	0.0312143618861447\\
0.103091555555556	0.0253999436246933\\
0.103095111111111	0.0285851736223759\\
0.103098666666667	0.0219870127659993\\
0.103102222222222	0.0293939394155834\\
0.103105777777778	0.0244172999565524\\
0.103107555555556	0.0280368118254692\\
0.103109333333333	0.024234700185853\\
0.103112888888889	0.0251607053230948\\
0.103116444444444	0.0226468423726292\\
0.103118222222222	0.0236455649428906\\
0.10312	0.0224192934750949\\
0.103121777777778	0.0238873570135186\\
0.103125333333333	0.013883818138525\\
0.103128888888889	0.0166353941310418\\
0.103132444444444	0.0260996149837187\\
0.103134222222222	0.0239100038058632\\
0.103139555555556	0.0355311007411872\\
0.103141333333333	0.0354422203075559\\
0.103144888888889	0.0301555316933775\\
0.103148444444444	0.0356429296159306\\
0.103155555555556	0.021522704532157\\
0.103157333333333	0.0264685356201276\\
0.103159111111111	0.0235003323936145\\
0.103160888888889	0.0290374999486927\\
0.103162666666667	0.0267596251329378\\
0.103166222222222	0.0358755630708587\\
0.103171555555556	0.0227187790889116\\
0.103175111111111	0.0279898115487434\\
0.103180444444444	0.0186758706317705\\
0.103182222222222	0.0216740522808381\\
0.103184	0.017377810708073\\
0.103185777777778	0.0234334685068713\\
0.103189333333333	0.0189812887493565\\
0.103196444444444	0.0326226038822754\\
0.1032	0.023320961146109\\
0.103201777777778	0.0235476022417946\\
0.103203555555556	0.0297033037489902\\
0.103210666666667	0.0179730243599734\\
0.103219555555556	0.0295232801358871\\
0.103221333333333	0.027128256264839\\
0.103223111111111	0.0293371183834739\\
0.103226666666667	0.0269005007549748\\
0.103230222222222	0.0273725529329152\\
0.103235555555556	0.0194409557431614\\
0.103239111111111	0.023492545808589\\
0.103240888888889	0.0211392695707516\\
0.103244444444444	0.0255336042926415\\
0.103248	0.0217754233221819\\
0.103251555555556	0.027319037243129\\
0.103253333333333	0.0268351859102139\\
0.103255111111111	0.0310749094601981\\
0.103256888888889	0.0237827335795225\\
0.103262222222222	0.0299432140860366\\
0.103264	0.0281155576168185\\
0.103265777777778	0.0328441507903337\\
0.103272888888889	0.0189603283938995\\
0.103278222222222	0.0282810867668422\\
0.103281777777778	0.0202566883355511\\
0.103285333333333	0.0255788440616563\\
0.103288888888889	0.0248886855384682\\
0.103292444444444	0.0274771487604067\\
0.103297777777778	0.0153252691746379\\
0.103301333333333	0.0220635781119537\\
0.103303111111111	0.0211588224996578\\
0.103308444444444	0.025774628721653\\
0.103310222222222	0.0206244265890137\\
0.103312	0.0232354472481184\\
0.103315555555556	0.0202571547160767\\
0.103317333333333	0.0266824669317509\\
0.103320888888889	0.0192161616502642\\
0.103324444444444	0.0243637201913519\\
0.103326222222222	0.0241345387045634\\
0.103328	0.026323973361329\\
0.103329777777778	0.0231007902388988\\
0.103333333333333	0.0274134255071848\\
0.103336888888889	0.0236605754266276\\
0.103338666666667	0.0249911215681385\\
0.103340444444444	0.0246267305070295\\
0.103344	0.0304328278270702\\
0.103351111111111	0.0254359182641252\\
0.103352888888889	0.0259517744349876\\
0.103354666666667	0.0258457748784162\\
0.103356444444444	0.0292682797288132\\
0.10336	0.0240363703784442\\
0.103363555555556	0.0299058571921222\\
0.103365333333333	0.0272041975414085\\
0.103367111111111	0.0274370107803398\\
0.103374222222222	0.0213361580776235\\
0.103379555555556	0.0305529068221685\\
0.103383111111111	0.028904314108908\\
0.103384888888889	0.0321171133045949\\
0.103386666666667	0.0288597754913685\\
0.103390222222222	0.0319256417119271\\
0.103393777777778	0.0207634103747531\\
0.103397333333333	0.0216845316369105\\
0.103399111111111	0.0192244142688016\\
0.103411555555556	0.04056498250037\\
0.103415111111111	0.031592503761111\\
0.103416888888889	0.0378349670088272\\
0.103420444444444	0.0329668209288331\\
0.103422222222222	0.0331317017755048\\
0.103425777777778	0.0291848172605204\\
0.103429333333333	0.0354918687095084\\
0.103431111111111	0.0347670640269056\\
0.103434666666667	0.0425914863848114\\
0.103436444444444	0.0322786329958651\\
0.103438222222222	0.0327645450006592\\
0.103443555555556	0.0227305930542707\\
0.103445333333333	0.0229697787928814\\
0.103447111111111	0.0221427855738942\\
0.103448888888889	0.0222160831937386\\
0.103450666666667	0.0221136139261441\\
0.103452444444444	0.0232289472348662\\
0.103454222222222	0.0228417293853261\\
0.103457777777778	0.0309945979954789\\
0.103459555555556	0.0265283635579536\\
0.103463111111111	0.033514930412874\\
0.103466666666667	0.022309703272816\\
0.103468444444444	0.0249531668280538\\
0.103472	0.0230805693019642\\
0.103473777777778	0.023163742445982\\
0.103475555555556	0.0181465237351536\\
0.103484444444444	0.0338125234607648\\
0.103488	0.0226085512177293\\
0.103491555555556	0.0254388425388258\\
0.103493333333333	0.022086612837418\\
0.103495111111111	0.0257372209938941\\
0.103498666666667	0.0183315589094126\\
0.103502222222222	0.0214738210287342\\
0.103504	0.0178649891246318\\
0.103505777777778	0.0212047483264607\\
0.103511111111111	0.0130903662185305\\
0.103521777777778	0.0340879947156258\\
0.103523555555556	0.0304074217191373\\
0.103525333333333	0.0321459585686187\\
0.103527111111111	0.0314063238678882\\
0.103528888888889	0.0357195383394971\\
0.103543111111111	0.019681938856134\\
0.103544888888889	0.0253507883147824\\
0.103548444444444	0.0221868553204422\\
0.103555555555556	0.0280633014574787\\
0.103557333333333	0.0261722212510259\\
0.103559111111111	0.0299693156042836\\
0.103560888888889	0.0287536694587686\\
0.103564444444444	0.0306361657120153\\
0.103566222222222	0.0263374395073736\\
0.103568	0.02849132487343\\
0.103569777777778	0.0245338177643065\\
0.103576888888889	0.0361473752901187\\
0.103580444444444	0.0312162768149477\\
0.103585777777778	0.0374691076973439\\
0.103591111111111	0.028790773531998\\
0.103592888888889	0.0301598440916632\\
0.1036	0.0210754638034022\\
0.103601777777778	0.0164806764891029\\
0.103603555555556	0.0212487934443395\\
0.103605333333333	0.0196839663878183\\
0.103614222222222	0.0261213971654001\\
0.103617777777778	0.0217075471516359\\
0.103621333333333	0.0306761948609725\\
0.103626666666667	0.0251974901976894\\
0.103632	0.0273236155381135\\
0.103633777777778	0.0261572380346266\\
0.103635555555556	0.0266597175479543\\
0.103637333333333	0.0250907334259391\\
0.103640888888889	0.0266314997704419\\
0.103644444444444	0.0177321884645283\\
0.103646222222222	0.025408375726583\\
0.103648	0.0237023687722025\\
0.103651555555556	0.0300060369993927\\
0.103655111111111	0.027562340097314\\
0.103658666666667	0.028847000348677\\
0.103664	0.022073524887582\\
0.103669333333333	0.0271363880867434\\
0.103676444444444	0.0189289734141697\\
0.103678222222222	0.022987717203495\\
0.10368	0.0207810450878143\\
0.103688888888889	0.0328901529782455\\
0.103694222222222	0.0215969846162293\\
0.103699555555556	0.0265123343831656\\
0.103703111111111	0.0262481516467419\\
0.103704888888889	0.0298859084700048\\
0.103712	0.0239104194956018\\
0.103715555555556	0.0278388567222634\\
0.103720888888889	0.0212790976198927\\
0.103722666666667	0.0252810459179458\\
0.103724444444444	0.0244338850650396\\
0.103726222222222	0.029823178530993\\
0.103729777777778	0.0237016459213036\\
0.103733333333333	0.0282080311368676\\
0.103736888888889	0.0230364661352788\\
0.103740444444444	0.0263190710421281\\
0.103744	0.025502693705652\\
0.103745777777778	0.0271768080260581\\
0.103749333333333	0.0226284596494782\\
0.103752888888889	0.0300127959613603\\
0.103754666666667	0.0257142101971639\\
0.103758222222222	0.0305784352904656\\
0.103761777777778	0.0237652294473183\\
0.103767111111111	0.0289531472035011\\
0.103768888888889	0.0271965988948293\\
0.103770666666667	0.0307939788777136\\
0.103774222222222	0.0219095890191241\\
0.103776	0.0254623237075995\\
0.103779555555556	0.0223093929027806\\
0.103781333333333	0.0285431981612565\\
0.103786666666667	0.0162194991129201\\
0.103788444444444	0.02082206720267\\
0.103790222222222	0.0181437005011535\\
0.103799111111111	0.0274161220838649\\
0.103802666666667	0.025261848091861\\
0.103804444444444	0.0268014488581087\\
0.103806222222222	0.0211481429897787\\
0.103808	0.0310570326622891\\
0.103811555555556	0.0249183080856761\\
0.103815111111111	0.0316513130799482\\
0.103816888888889	0.0230690114516403\\
0.103822222222222	0.0312463944438235\\
0.103825777777778	0.0245810067496609\\
0.103827555555556	0.0322264580483147\\
0.103829333333333	0.031817598862438\\
0.103831111111111	0.0325970320819531\\
0.103834666666667	0.0223513077158867\\
0.10384	0.0349556394831479\\
0.103847111111111	0.0240955178490714\\
0.103848888888889	0.0268085457670288\\
0.103850666666667	0.0194530030738232\\
0.103854222222222	0.0253549908430855\\
0.103856	0.0194333951712436\\
0.103859555555556	0.0221166905307617\\
0.103863111111111	0.0162525430627694\\
0.103866666666667	0.0214440139163266\\
0.103868444444444	0.0196902173723688\\
0.103872	0.0253959404832818\\
0.103875555555556	0.0184968873483735\\
0.103880888888889	0.0340478442053414\\
0.103884444444444	0.0244860207200533\\
0.103886222222222	0.0278824463897996\\
0.103896888888889	0.0226320371883153\\
0.103898666666667	0.0248954985041988\\
0.103904	0.0206319500570505\\
0.103905777777778	0.0207049652847254\\
0.103911111111111	0.0343585562966504\\
0.103914666666667	0.0329499159081702\\
0.103916444444444	0.0331475593533376\\
0.103918222222222	0.028333853937471\\
0.10392	0.0287147250629552\\
0.103921777777778	0.0233866252871555\\
0.103925333333333	0.0313535166205307\\
0.103928888888889	0.0246694688670311\\
0.103930666666667	0.0272059779820226\\
0.103932444444444	0.0248185337600343\\
0.103934222222222	0.0265028460341113\\
0.103941333333333	0.0191577134962983\\
0.103944888888889	0.0243230188103434\\
0.103946666666667	0.0202691383690127\\
0.103950222222222	0.0224964851498516\\
0.103952	0.0217710549076732\\
0.103957333333333	0.0269231978674075\\
0.103959111111111	0.022788184560382\\
0.103964444444444	0.0338213796060126\\
0.103966222222222	0.030668022098473\\
0.103968	0.0310587364122271\\
0.103975111111111	0.0218747558414185\\
0.103976888888889	0.0253775758583618\\
0.103978666666667	0.018760699626944\\
0.103987555555556	0.0315279852893555\\
0.103989333333333	0.028261543647207\\
0.103994666666667	0.0310214272522268\\
0.104001777777778	0.0236536355989371\\
0.104005333333333	0.0274840526144519\\
0.104012444444444	0.0193039213316502\\
0.104017777777778	0.0296189249612784\\
0.104019555555556	0.0263189759180179\\
0.104021333333333	0.0298914691777453\\
0.104023111111111	0.0278046810322832\\
0.104024888888889	0.0316904528866345\\
0.104028444444444	0.0181417673944612\\
0.104030222222222	0.0196353193655396\\
0.104033777777778	0.0168403229613787\\
0.104040888888889	0.0239526968100175\\
0.104042666666667	0.0217871833725275\\
0.104044444444444	0.0251370463591013\\
0.104048	0.0218420736354297\\
0.104058666666667	0.0320363135748487\\
0.104064	0.0227264991570023\\
0.104071111111111	0.028921634965531\\
0.104074666666667	0.0275909897978953\\
0.104078222222222	0.0374957050381071\\
0.104081777777778	0.0267275841446063\\
0.104083555555556	0.0321057236465669\\
0.104087111111111	0.0192484253521664\\
0.104090666666667	0.0245601194709315\\
0.104092444444444	0.0220729806452677\\
0.104099555555556	0.0418698447592151\\
0.104104888888889	0.0261856719966557\\
0.104106666666667	0.0295684458472668\\
0.104108444444444	0.0283875696001006\\
0.104110222222222	0.0301322393048014\\
0.104112	0.0293052760887854\\
0.104113777777778	0.0310262653224587\\
0.104120888888889	0.0176358009177919\\
0.104129777777778	0.0394387754482787\\
0.104136888888889	0.0272569162520831\\
0.104138666666667	0.0278828034683933\\
0.104144	0.0134228855766094\\
0.104147555555556	0.018272287881222\\
0.104149333333333	0.0151682012236962\\
0.104152888888889	0.0247762494982195\\
0.104154666666667	0.0213421931642062\\
0.104158222222222	0.0253358560344217\\
0.10416	0.0215600006248048\\
0.104163555555556	0.0306566037792937\\
0.104167111111111	0.0247559837392592\\
0.104168888888889	0.0275406495477632\\
0.104174222222222	0.0232924179682929\\
0.104177777777778	0.0272151965765456\\
0.104179555555556	0.0241545314364403\\
0.104181333333333	0.0247879364450054\\
0.104184888888889	0.0221472783642506\\
0.104186666666667	0.0238557252319263\\
0.104190222222222	0.0226086039684406\\
0.104192	0.0233224067113668\\
0.104195555555556	0.0167722684177708\\
0.104199111111111	0.0227684522033969\\
0.104200888888889	0.0214142261273036\\
0.104206222222222	0.0306825591337771\\
0.104208	0.028939481162847\\
0.104209777777778	0.0310957329545937\\
0.104213333333333	0.0293583518985235\\
0.104215111111111	0.0229178865770638\\
0.104216888888889	0.0243494639046095\\
0.104222222222222	0.0207624476217693\\
0.104225777777778	0.0289493850551067\\
0.104227555555556	0.0275659426891698\\
0.104234666666667	0.0322871514218684\\
0.104236444444444	0.026225334036589\\
0.10424	0.0337456062306027\\
0.104241777777778	0.0317222130180612\\
0.104243555555556	0.0365564526711943\\
0.104247111111111	0.0231310751852896\\
0.104248888888889	0.0283153846393448\\
0.104252444444444	0.0211614771231059\\
0.104254222222222	0.0226729582011961\\
0.104256	0.0217084271046485\\
0.104259555555556	0.0239717799973532\\
0.104261333333333	0.0211443122645416\\
0.104273777777778	0.0348337722572964\\
0.104275555555556	0.0405717482248998\\
0.104279111111111	0.0354890932171746\\
0.104280888888889	0.0370509725841488\\
0.104289777777778	0.0254038886844127\\
0.104293333333333	0.0281226753492941\\
0.104296888888889	0.0228254214682753\\
0.104298666666667	0.0252177901699707\\
0.104300444444444	0.0238621860582647\\
0.104305777777778	0.0321862637913846\\
0.104307555555556	0.0313032114569701\\
0.104309333333333	0.0316258257769602\\
0.104314666666667	0.0228076898419388\\
0.104316444444444	0.0265247782711709\\
0.10432	0.0204524137465254\\
0.104323555555556	0.0228144420393579\\
0.104325333333333	0.0227049889298618\\
0.104327111111111	0.0252689284863278\\
0.104328888888889	0.0210954872170196\\
0.104332444444444	0.0281018893285201\\
0.104334222222222	0.0265863078899384\\
0.104336	0.0302012735739903\\
0.104337777777778	0.0274428683597458\\
0.104339555555556	0.0327297644947221\\
0.104346666666667	0.0245885801755237\\
0.104348444444444	0.0274327036828871\\
0.104350222222222	0.0237512965463104\\
0.104359111111111	0.0322418891292822\\
0.104364444444444	0.025681632077675\\
0.104368	0.0308902304488857\\
0.104369777777778	0.0280267081919587\\
0.104371555555556	0.0284072983600637\\
0.104373333333333	0.017983123048258\\
0.104376888888889	0.0298609764459958\\
0.104380444444444	0.0249506964626887\\
0.104384	0.0290258491457177\\
0.104389333333333	0.018555472686104\\
0.104392888888889	0.0228645714830157\\
0.104394666666667	0.0226074794455924\\
0.104398222222222	0.0243146331678604\\
0.1044	0.0241187935726403\\
0.104401777777778	0.0260304125677938\\
0.104403555555556	0.0200081594550894\\
0.104408888888889	0.0269353824516267\\
0.104410666666667	0.0254057833728404\\
0.104412444444444	0.028420982634622\\
0.104414222222222	0.0233612569459435\\
0.104416	0.0242335108967802\\
0.104419555555556	0.0196489400362153\\
0.104421333333333	0.0238569847315583\\
0.104423111111111	0.0236925417233641\\
0.104430222222222	0.0342766628039134\\
0.104437333333333	0.0220132766310228\\
0.104439111111111	0.0222113841084774\\
0.104440888888889	0.0207027684190626\\
0.104442666666667	0.0268437973973548\\
0.104444444444444	0.0262089056973367\\
0.104448	0.0318531279620622\\
0.104449777777778	0.0298084696631275\\
0.104456888888889	0.0379456456755997\\
0.104464	0.0202416776768537\\
0.104469333333333	0.0287269872126598\\
0.104471111111111	0.0273332625502\\
0.104474666666667	0.0342064616228428\\
0.104478222222222	0.032185712439938\\
0.10448	0.0324501710539914\\
0.104483555555556	0.0234547173676314\\
0.104485333333333	0.0275934976171298\\
0.104488888888889	0.0249234730240803\\
0.104490666666667	0.0281856401504033\\
0.104492444444444	0.0214049716603004\\
0.104496	0.0277015780245897\\
0.104499555555556	0.0239530404453181\\
0.104501333333333	0.0281102459058986\\
0.104504888888889	0.0209336685559638\\
0.104506666666667	0.0287065201911952\\
0.104512	0.0168873791986092\\
0.104515555555556	0.0192416977575665\\
0.104517333333333	0.0172696894682777\\
0.104519111111111	0.0215120847081229\\
0.104520888888889	0.0196552059188479\\
0.104526222222222	0.0322271258199643\\
0.104528	0.0313247881581771\\
0.104533333333333	0.0360670248089613\\
0.104540444444444	0.0223197651550268\\
0.104542222222222	0.0252275797364601\\
0.104545777777778	0.020031171550445\\
0.104549333333333	0.0273377396865057\\
0.104551111111111	0.025216397701139\\
0.104554666666667	0.029326180601912\\
0.104558222222222	0.0249016522443725\\
0.10456	0.02992199601875\\
0.104563555555556	0.0261310637173992\\
0.104565333333333	0.0272454082325042\\
0.104568888888889	0.0241058257891546\\
0.104572444444444	0.0259973736396599\\
0.104574222222222	0.0224687998449782\\
0.104576	0.0268366214916661\\
0.104577777777778	0.0233363612265739\\
0.104579555555556	0.0257504500310791\\
0.104581333333333	0.0234739017602903\\
0.104590222222222	0.0386976818133724\\
0.104600888888889	0.0218701993686357\\
0.104602666666667	0.023780168480298\\
0.104604444444444	0.0217840528343537\\
0.104609777777778	0.0291123431002942\\
0.104611555555556	0.027859797638266\\
0.104613333333333	0.0356915887411789\\
0.104615111111111	0.0356311883227703\\
0.104616888888889	0.0300523746744944\\
0.104622222222222	0.0356462445610609\\
0.104625777777778	0.0293918501348669\\
0.104627555555556	0.0295592833794798\\
0.104631111111111	0.0227386156251674\\
0.104634666666667	0.0313260401586623\\
0.104638222222222	0.0282357514763502\\
0.10464	0.0345330082856791\\
0.104647111111111	0.0258126083137777\\
0.104650666666667	0.0361679534305814\\
0.104659555555556	0.0161271706199395\\
0.104666666666667	0.0299816451536601\\
0.104675555555556	0.0188877391191972\\
0.104677333333333	0.0191200353906569\\
0.104679111111111	0.0168398144723648\\
0.104684444444444	0.0221829745480763\\
0.104686222222222	0.0171421302952427\\
0.104689777777778	0.0250592483514755\\
0.104691555555556	0.0193417713429223\\
0.104695111111111	0.0251999327595752\\
0.104700444444444	0.0166740491134331\\
0.104702222222222	0.0171594987706445\\
0.104709333333333	0.0226378880329904\\
0.104712888888889	0.0198799180797412\\
0.104716444444444	0.0238994776583203\\
0.104718222222222	0.021947654855449\\
0.10472	0.0223798184914356\\
0.104721777777778	0.0217593167813009\\
0.104723555555556	0.025580483601816\\
0.104728888888889	0.0210218247990624\\
0.104730666666667	0.0218559466833141\\
0.104734222222222	0.0197348115779336\\
0.104737777777778	0.0241579480415966\\
0.104739555555556	0.0204099236731257\\
0.104743111111111	0.0257889335943276\\
0.104744888888889	0.0217504847309432\\
0.104755555555556	0.0282355514527347\\
0.104759111111111	0.0252230953327163\\
0.104762666666667	0.0280391160679758\\
0.104766222222222	0.0219880574189298\\
0.104769777777778	0.0287227803109545\\
0.104771555555556	0.0204375615308939\\
0.104776888888889	0.0262830061400922\\
0.104780444444444	0.023640112649445\\
0.104784	0.025847762158539\\
0.104787555555556	0.0193535181636812\\
0.104789333333333	0.0204840243987985\\
0.104792888888889	0.0173268293011248\\
0.1048	0.022727281528648\\
0.104801777777778	0.0135615250239744\\
0.104807111111111	0.0161150145986904\\
0.104808888888889	0.0139138939836741\\
0.104812444444444	0.0195588842555034\\
0.104816	0.0156986421747602\\
0.104819555555556	0.0194009013677527\\
0.104823111111111	0.0169224885718739\\
0.104824888888889	0.0208194128950606\\
0.104830222222222	0.0174882031161651\\
0.104837333333333	0.0294600218782771\\
0.104840888888889	0.0213406652782727\\
0.104844444444444	0.0260495818583234\\
0.104846222222222	0.0216760050403548\\
0.104851555555556	0.0233237409596613\\
0.104855111111111	0.0217438324749181\\
0.104856888888889	0.0272153469279152\\
0.104858666666667	0.0248968845686151\\
0.104860444444444	0.0257640014718212\\
0.104862222222222	0.0256868728309973\\
0.104867555555556	0.0337498185205316\\
0.104869333333333	0.0299907126073028\\
0.104871111111111	0.0349204596219194\\
0.104874666666667	0.026581520461259\\
0.104876444444444	0.0324732904085012\\
0.104878222222222	0.0300276451852929\\
0.10488	0.0332860536901687\\
0.104890666666667	0.0204316582353424\\
0.104896	0.0251434307060845\\
0.104897777777778	0.0189953531187715\\
0.104899555555556	0.0191181286803537\\
0.104912	0.0328136521273018\\
0.104915555555556	0.0244012938586157\\
0.104917333333333	0.0283142777331072\\
0.104919111111111	0.0272491792814518\\
0.104920888888889	0.0301904657932836\\
0.104924444444444	0.0219240969045697\\
0.104926222222222	0.0256304344828893\\
0.104929777777778	0.018325697155251\\
0.104933333333333	0.03409593281426\\
0.104936888888889	0.0241351300658442\\
0.104938666666667	0.0250114422763925\\
0.104940444444444	0.0215735687253041\\
0.104944	0.0245251895028934\\
0.104949333333333	0.0200903846746212\\
0.104951111111111	0.0283879497724666\\
0.104958222222222	0.0162265538862977\\
0.10496	0.0248691650584204\\
0.104961777777778	0.024810588851465\\
0.104963555555556	0.0259757621100883\\
0.104965333333333	0.0226115484077101\\
0.104968888888889	0.027243872613342\\
0.104972444444444	0.0188180213533446\\
0.104974222222222	0.0254676320754995\\
0.104977777777778	0.0183057262836544\\
0.104979555555556	0.0228468837767628\\
0.104981333333333	0.0208919169058364\\
0.104984888888889	0.0221181266649412\\
0.104988444444444	0.0177391179792211\\
0.104992	0.0314497278497151\\
0.104993777777778	0.0313204283822572\\
0.105000888888889	0.0436896157725556\\
0.105002666666667	0.0382989662111647\\
0.105006222222222	0.0449719984729632\\
0.105011555555556	0.0218832633041051\\
0.105013333333333	0.0267314096849917\\
0.105015111111111	0.025865580456249\\
0.105016888888889	0.0275778426701058\\
0.105018666666667	0.0244832285385216\\
0.105024	0.0278679520326329\\
0.105027555555556	0.0222926278616027\\
0.105031111111111	0.0272067720107129\\
0.105034666666667	0.022630331132865\\
0.105036444444444	0.0228243003543145\\
0.10504	0.036321931134557\\
0.105041777777778	0.0355537871139776\\
0.105047111111111	0.0393203062610396\\
0.105050666666667	0.0306529612310282\\
0.105052444444444	0.0372862572475916\\
0.105059555555556	0.0196577726087152\\
0.105063111111111	0.0249510117843058\\
0.105064888888889	0.0235211572778906\\
0.105066666666667	0.0240280190348316\\
0.105068444444444	0.0223162127793319\\
0.105072	0.0258284103882458\\
0.105073777777778	0.0246833392892359\\
0.105077333333333	0.0319771687892621\\
0.105082666666667	0.0201495298880224\\
0.105084444444444	0.0222663951456836\\
0.105086222222222	0.0201964156044925\\
0.105089777777778	0.0295277322875322\\
0.105091555555556	0.0237710484577515\\
0.105093333333333	0.0306554972561492\\
0.105098666666667	0.0260440336361114\\
0.105100444444444	0.0263267981123079\\
0.105104	0.0264416256504814\\
0.105107555555556	0.0213978288612436\\
0.105109333333333	0.0247386388565188\\
0.105112888888889	0.0220633233770341\\
0.105114666666667	0.023314043055515\\
0.105118222222222	0.0180745741938883\\
0.10512	0.0241657722597219\\
0.105123555555556	0.0227036490067896\\
0.105128888888889	0.0269779147600539\\
0.105130666666667	0.021171154777088\\
0.105132444444444	0.0270911005293155\\
0.105136	0.0243557493832213\\
0.105137777777778	0.0280960844901928\\
0.105141333333333	0.0269700211631643\\
0.105143111111111	0.029920741346541\\
0.105146666666667	0.0248075907697823\\
0.105148444444444	0.0287825893298667\\
0.105150222222222	0.0255295575163145\\
0.105153777777778	0.0292305383712285\\
0.105157333333333	0.0246632965068205\\
0.105159111111111	0.0268550276094239\\
0.105164444444444	0.02953724749585\\
0.105169777777778	0.0242398009760242\\
0.105176888888889	0.0366080581795147\\
0.105178666666667	0.0303404961775939\\
0.105180444444444	0.0307907740177651\\
0.105189333333333	0.0163136881239392\\
0.105191111111111	0.0222271766397611\\
0.105192888888889	0.0208133519465107\\
0.105196444444444	0.0267235537109184\\
0.1052	0.0219187439440225\\
0.105205333333333	0.0298638657498222\\
0.105210666666667	0.022557230164525\\
0.105216	0.0278253704616107\\
0.105219555555556	0.025159439720232\\
0.105221333333333	0.0309897251742262\\
0.105224888888889	0.0255786871036938\\
0.105228444444444	0.0306469301932084\\
0.105233777777778	0.0204631036334787\\
0.105235555555556	0.0267373464472441\\
0.105239111111111	0.0201007971861844\\
0.105242666666667	0.023526511059573\\
0.105246222222222	0.021598610576872\\
0.105248	0.0278952715198806\\
0.105251555555556	0.022888364129284\\
0.105253333333333	0.02545828485563\\
0.105258666666667	0.0193267672947252\\
0.105260444444444	0.0182668976546639\\
0.105265777777778	0.0317077451753448\\
0.105267555555556	0.0269299435428879\\
0.105272888888889	0.0357411659667789\\
0.105278222222222	0.0266719485230118\\
0.105281777777778	0.0331894765302757\\
0.105283555555556	0.0222415788921593\\
0.105285333333333	0.0247804630232655\\
0.105287111111111	0.0229895165927663\\
0.105290666666667	0.0296478932028864\\
0.105292444444444	0.0218056633100644\\
0.105296	0.0287027441177172\\
0.105297777777778	0.0279571794411837\\
0.105299555555556	0.0328059878056461\\
0.105303111111111	0.0253379227183675\\
0.105306666666667	0.0279228059828932\\
0.105315555555556	0.018537511427747\\
0.105317333333333	0.0218561098622657\\
0.105319111111111	0.0205998416028271\\
0.105320888888889	0.0208626235869908\\
0.105322666666667	0.0169625006480735\\
0.105326222222222	0.0264059920701257\\
0.105328	0.0226283563102511\\
0.105329777777778	0.030586369367203\\
0.105333333333333	0.0233390683288324\\
0.105336888888889	0.0303622686192536\\
0.105344	0.0140222492864605\\
0.105356444444444	0.0272500766526592\\
0.105361777777778	0.0243103094483933\\
0.105363555555556	0.0257582863483404\\
0.105367111111111	0.0213353439147695\\
0.105368888888889	0.0164252127784831\\
0.105370666666667	0.0202750675055438\\
0.105374222222222	0.0171234585586559\\
0.105377777777778	0.0289349553524576\\
0.105381333333333	0.0227792600950955\\
0.105383111111111	0.025502479738816\\
0.105386666666667	0.0219402864991516\\
0.105388444444444	0.0273106737954493\\
0.105390222222222	0.0227142205888447\\
0.105399111111111	0.0331162656281389\\
0.105400888888889	0.0311730433683468\\
0.105402666666667	0.031720617495272\\
0.105406222222222	0.0237414295387893\\
0.105409777777778	0.0274315609000661\\
0.105415111111111	0.0167090007315649\\
0.105418666666667	0.0226033897605352\\
0.105420444444444	0.0222600826199806\\
0.105425777777778	0.0312428611646061\\
0.105431111111111	0.0161231522149555\\
0.105434666666667	0.0221863451092497\\
0.105436444444444	0.0218478346023343\\
0.105438222222222	0.0240352892696255\\
0.105443555555556	0.0194288565944671\\
0.105445333333333	0.0236577016206649\\
0.105447111111111	0.0209537218581028\\
0.105450666666667	0.0254450505035254\\
0.105456	0.0196082502384951\\
0.105463111111111	0.0271602301039856\\
0.105464888888889	0.0238291710072245\\
0.105466666666667	0.0297522259802478\\
0.105470222222222	0.0221229403846414\\
0.105473777777778	0.0232260197825511\\
0.105477333333333	0.031483454903412\\
0.105482666666667	0.0241040461633702\\
0.105484444444444	0.0255338020906247\\
0.105488	0.0220580256337049\\
0.105491555555556	0.0297849420222979\\
0.105495111111111	0.0241266196518505\\
0.105496888888889	0.0297846542571248\\
0.105498666666667	0.0242670664677331\\
0.105500444444444	0.0276012559103038\\
0.105505777777778	0.0206163215172781\\
0.105511111111111	0.0275497160053756\\
0.105512888888889	0.0271175925780427\\
0.105514666666667	0.0272426584462899\\
0.105516444444444	0.0267744178140152\\
0.105518222222222	0.0291906545822954\\
0.10552	0.0262670710342078\\
0.105521777777778	0.0270275934545929\\
0.105525333333333	0.0199177775124252\\
0.105527111111111	0.0208703733917806\\
0.105528888888889	0.018761385933569\\
0.105534222222222	0.0262002496290265\\
0.105537777777778	0.0222469973190301\\
0.105543111111111	0.0384922684291125\\
0.105546666666667	0.0321943461666636\\
0.105552	0.0360959995319088\\
0.105553777777778	0.0334282247410974\\
0.105555555555556	0.0351741458260783\\
0.105559111111111	0.0277357727887668\\
0.105562666666667	0.0367808124364543\\
0.105564444444444	0.0351717721951914\\
0.105568	0.0425739431175017\\
0.105571555555556	0.0309845876490575\\
0.105573333333333	0.0325151112638101\\
0.105576888888889	0.0245183208887037\\
0.105578666666667	0.0255568032956894\\
0.105580444444444	0.0235690624342628\\
0.105582222222222	0.0275218823821795\\
0.105584	0.023258089629454\\
0.105592888888889	0.034218915109604\\
0.105594666666667	0.0305873664304581\\
0.105598222222222	0.0337316589782122\\
0.105608888888889	0.0147444272609984\\
0.105612444444444	0.0248163512419914\\
0.105614222222222	0.0239323367056833\\
0.105617777777778	0.0269188879268553\\
0.105621333333333	0.0213662510538834\\
0.105623111111111	0.0219109457056397\\
0.105626666666667	0.018978965788841\\
0.105628444444444	0.0240654180910115\\
0.105632	0.0211312646804623\\
0.105635555555556	0.0242657070495302\\
0.105640888888889	0.0157566382207522\\
0.105642666666667	0.0161116857028787\\
0.105644444444444	0.0115529246734463\\
0.105655111111111	0.0366756840821346\\
0.105658666666667	0.0318116585765859\\
0.105662222222222	0.0416311316131563\\
0.105674666666667	0.0208516642698699\\
0.105678222222222	0.0231859781699534\\
0.105681777777778	0.0202039586874632\\
0.105685333333333	0.0254062413237511\\
0.105687111111111	0.0248501627857866\\
0.105688888888889	0.0271736788985555\\
0.105690666666667	0.0228183262383561\\
0.105697777777778	0.0296663757952781\\
0.105703111111111	0.0272750345262976\\
0.105708444444444	0.0343367360790194\\
0.105712	0.0298817830159696\\
0.105713777777778	0.0316994222950509\\
0.105715555555556	0.0273097100823602\\
0.105719111111111	0.0326090164046545\\
0.105722666666667	0.0264952166817319\\
0.105726222222222	0.0372539445423746\\
0.105729777777778	0.0267183331845315\\
0.105731555555556	0.0305110640270379\\
0.105738666666667	0.0198126945984363\\
0.105747555555556	0.0267303922392453\\
0.105751111111111	0.0239960651046839\\
0.105754666666667	0.0300712979884241\\
0.105758222222222	0.0261274534288635\\
0.10576	0.0270873748925895\\
0.105761777777778	0.0231529450605813\\
0.105763555555556	0.0259089503176629\\
0.105765333333333	0.0241706031636797\\
0.105767111111111	0.025321524154943\\
0.105768888888889	0.023102788993437\\
0.105774222222222	0.0288546325911163\\
0.105777777777778	0.0203670745080679\\
0.105779555555556	0.0263638194694173\\
0.105781333333333	0.0242006745405591\\
0.105784888888889	0.0294831002826875\\
0.105788444444444	0.0244942594343335\\
0.105790222222222	0.0275367137929532\\
0.105793777777778	0.0251645730910138\\
0.105795555555556	0.0296346165891372\\
0.105800888888889	0.0229435348133984\\
0.105804444444444	0.0301839210347166\\
0.105809777777778	0.018761769569525\\
0.105822222222222	0.0333305549557073\\
0.105824	0.0264811098503354\\
0.105825777777778	0.0293114201709987\\
0.105829333333333	0.024150540276126\\
0.105832888888889	0.0298243493242458\\
0.105836444444444	0.0249211603958441\\
0.10584	0.0311049502739486\\
0.105845333333333	0.0242245354092115\\
0.105850666666667	0.0295067374724829\\
0.105854222222222	0.0225926675855324\\
0.105856	0.0238448239086301\\
0.105857777777778	0.0234126894890894\\
0.105861333333333	0.0295728735442836\\
0.105863111111111	0.0224041592798166\\
0.105868444444444	0.0297919837481988\\
0.105873777777778	0.0232303132325726\\
0.105875555555556	0.0272560998729435\\
0.105882666666667	0.0204735836874237\\
0.105886222222222	0.0278331969446114\\
0.105889777777778	0.0223668436840856\\
0.105893333333333	0.0302258912814128\\
0.105896888888889	0.0210768063778438\\
0.105904	0.0345993963763287\\
0.105907555555556	0.0252061620012843\\
0.105909333333333	0.031078962355295\\
0.105912888888889	0.0207430064378094\\
0.105914666666667	0.0268901316024747\\
0.10592	0.018336694767005\\
0.105923555555556	0.0223303017765761\\
0.105925333333333	0.0200127771868745\\
0.105932444444444	0.0264920131057226\\
0.105934222222222	0.0233954785635457\\
0.105937777777778	0.0268841711713348\\
0.105939555555556	0.0216318450058747\\
0.105941333333333	0.0251979289512755\\
0.105943111111111	0.0242303902843244\\
0.105946666666667	0.0310119703971583\\
0.105952	0.0250549101132054\\
0.105955555555556	0.0343888871882696\\
0.105959111111111	0.024948743207969\\
0.105960888888889	0.0298355092713337\\
0.105962666666667	0.028354997226245\\
0.105964444444444	0.028907106383765\\
0.105968	0.0190183306303711\\
0.105973333333333	0.0323877463177923\\
0.105976888888889	0.0257932689523985\\
0.105978666666667	0.026430144446566\\
0.105984	0.0217589692149627\\
0.105987555555556	0.0243091971646201\\
0.105989333333333	0.0202072257704835\\
0.105991111111111	0.0275505257824365\\
0.105994666666667	0.0250208462159078\\
0.105998222222222	0.0304133029042613\\
0.106001777777778	0.0279247294486692\\
0.106003555555556	0.0320626687718109\\
0.106010666666667	0.0229931457141041\\
0.106014222222222	0.035953361744186\\
0.106019555555556	0.0285254468722878\\
0.106021333333333	0.0299293504688635\\
0.106028444444444	0.0201386009122954\\
0.106033777777778	0.0270368019286323\\
0.106037333333333	0.0213523106241683\\
0.106042666666667	0.0327601276844469\\
0.106046222222222	0.0294158966665197\\
0.106048	0.0309088911889501\\
0.106049777777778	0.0298225330575964\\
0.106051555555556	0.0298734725885683\\
0.106055111111111	0.0243927400792865\\
0.106058666666667	0.0289653650484098\\
0.106060444444444	0.0249909782963104\\
0.106064	0.0339942558909183\\
0.106065777777778	0.0311579411261516\\
0.106067555555556	0.0312782135748069\\
0.106074666666667	0.0197061497871469\\
0.106076444444444	0.0225056972107576\\
0.106078222222222	0.0209934580981302\\
0.10608	0.021448105216511\\
0.106083555555556	0.0184562567378737\\
0.106088888888889	0.028737414732752\\
0.106092444444444	0.0219411649787598\\
0.106096	0.0309456155769512\\
0.106103111111111	0.0286126498366442\\
0.106104888888889	0.02963871813724\\
0.106108444444444	0.0223256128412676\\
0.106110222222222	0.0267220352070659\\
0.106113777777778	0.0202158397461249\\
0.106119111111111	0.0295572602276085\\
0.106122666666667	0.0280065343510949\\
0.106124444444444	0.0314297886470936\\
0.106128	0.0285278231198133\\
0.106129777777778	0.0296399155655541\\
0.106131555555556	0.0266022889006815\\
0.106133333333333	0.0268258041736872\\
0.106135111111111	0.0226014979857306\\
0.106138666666667	0.0255715285062518\\
0.106140444444444	0.0222912161527792\\
0.106144	0.0253274386869455\\
0.106147555555556	0.0200497664997177\\
0.106149333333333	0.026026283811364\\
0.106151111111111	0.0259524004750829\\
0.106154666666667	0.0303037480114811\\
0.106156444444444	0.0256321752495065\\
0.106158222222222	0.0303343261096039\\
0.106167111111111	0.0155207335180974\\
0.106172444444444	0.023182708999939\\
0.106174222222222	0.0199285783520203\\
0.106179555555556	0.026622397602493\\
0.106181333333333	0.0237905885636115\\
0.106188444444444	0.0380751515083133\\
0.106197333333333	0.0258571721872715\\
0.106211555555556	0.0422749061607796\\
0.106215111111111	0.0327910869418374\\
0.106216888888889	0.0345348077325802\\
0.106220444444444	0.0214171888058351\\
0.106224	0.0237820696014099\\
0.106225777777778	0.0194538844641926\\
0.106231111111111	0.033366276002991\\
0.106234666666667	0.0290299690791339\\
0.106238222222222	0.0197499242847821\\
0.106247111111111	0.0244794032213993\\
0.106248888888889	0.0206033690619205\\
0.106250666666667	0.0213803550367662\\
0.106256	0.0163821756264677\\
0.106263111111111	0.0394048715339632\\
0.106270222222222	0.0255092012622209\\
0.106273777777778	0.0270981048956755\\
0.106279111111111	0.0128874493711377\\
0.106291555555556	0.0293980339331717\\
0.106293333333333	0.0271028435705096\\
0.106295111111111	0.0340631163599225\\
0.106298666666667	0.0288529965278435\\
0.106300444444444	0.0320792547064269\\
0.106307555555556	0.0204829552059747\\
0.106311111111111	0.0271131808479332\\
0.106312888888889	0.025830849210917\\
0.106314666666667	0.0288437681390275\\
0.10632	0.0225590685393292\\
0.106321777777778	0.0244823006790153\\
0.106325333333333	0.018085732467201\\
0.106327111111111	0.0212176991097611\\
0.106330666666667	0.0163074368791075\\
0.106339555555556	0.0303841286264313\\
0.106348444444444	0.0173418989996319\\
0.106350222222222	0.0222403109857776\\
0.106355555555556	0.016271109926137\\
0.106359111111111	0.0273811179389462\\
0.106360888888889	0.0226645535300831\\
0.106366222222222	0.0303847847772609\\
0.106369777777778	0.0241841668829881\\
0.106376888888889	0.0365043746923893\\
0.106380444444444	0.0240105064607148\\
0.106384	0.0298794891861158\\
0.106385777777778	0.025559755095331\\
0.106387555555556	0.0280593056147407\\
0.106396444444444	0.0200892374075438\\
0.106403555555556	0.0321692885470503\\
0.106405333333333	0.032041011397506\\
0.106408888888889	0.0371212910837427\\
0.106417777777778	0.0288418004005045\\
0.106419555555556	0.0303106772413171\\
0.106423111111111	0.0231081158053792\\
0.106424888888889	0.027446139816127\\
0.106426666666667	0.0257180645011285\\
0.106428444444444	0.026720154680647\\
0.106430222222222	0.0237497653212558\\
0.106432	0.0242172528585319\\
0.106433777777778	0.0226321181735308\\
0.106440888888889	0.0282087654074404\\
0.106442666666667	0.0268658877012291\\
0.106444444444444	0.0287648483470837\\
0.106448	0.0248954420513564\\
0.106451555555556	0.0301885468626359\\
0.106456888888889	0.0222130838062856\\
0.106460444444444	0.027701419385712\\
0.106464	0.0230799012063589\\
0.106465777777778	0.0252228120746339\\
0.106467555555556	0.0237395546588137\\
0.106471111111111	0.0269245769256022\\
0.106472888888889	0.0248212388896674\\
0.106474666666667	0.0273617544424473\\
0.106476444444444	0.0254232603127\\
0.106478222222222	0.0269563138406913\\
0.10648	0.0265849087190524\\
0.106481777777778	0.0286627185618904\\
0.106485333333333	0.025512811311897\\
0.106487111111111	0.0288150630418876\\
0.106488888888889	0.0271542430719341\\
0.106490666666667	0.0301906633532246\\
0.106497777777778	0.0205178721525091\\
0.106501333333333	0.0239278354353812\\
0.106503111111111	0.0231267587230458\\
0.106504888888889	0.0235647305015695\\
0.106506666666667	0.016730975304733\\
0.106512	0.0291486291897515\\
0.106524444444444	0.0165225719984917\\
0.106526222222222	0.0229280308305436\\
0.106529777777778	0.01982831935893\\
0.106535111111111	0.0269912055702237\\
0.106536888888889	0.0230525485549881\\
0.106538666666667	0.0239517379417196\\
0.106540444444444	0.022026129085519\\
0.106544	0.0258621325546911\\
0.106547555555556	0.023931992685091\\
0.106549333333333	0.0265648856505998\\
0.106551111111111	0.019142121618871\\
0.106558222222222	0.0235504480327178\\
0.10656	0.0225215766101209\\
0.106563555555556	0.0290869679528453\\
0.106567111111111	0.0187913075030242\\
0.106568888888889	0.0230096853659729\\
0.106572444444444	0.0183928872191838\\
0.106576	0.0256377610720775\\
0.106577777777778	0.0237166408498657\\
0.106581333333333	0.0295512982609127\\
0.106583111111111	0.0276450374392103\\
0.106590222222222	0.0362726723914924\\
0.106597333333333	0.0194929607748233\\
0.106602666666667	0.0287942975268837\\
0.106604444444444	0.024463998666747\\
0.106608	0.0336942933995874\\
0.106609777777778	0.0334955364085139\\
0.106611555555556	0.0271086102682771\\
0.106613333333333	0.0297096169740306\\
0.106618666666667	0.0235996043021631\\
0.106624	0.0316198701026247\\
0.106625777777778	0.0284162202691193\\
0.106629333333333	0.0348098997979497\\
0.106632888888889	0.0284038909079454\\
0.106634666666667	0.0311686813412256\\
0.106638222222222	0.0242959830616106\\
0.106641777777778	0.0294509904116703\\
0.106647111111111	0.0206405852904702\\
0.106650666666667	0.0230559547052103\\
0.106652444444444	0.0202247622958228\\
0.106666666666667	0.042387537495569\\
0.106673777777778	0.0215284711054606\\
0.106675555555556	0.0247430062751405\\
0.106679111111111	0.0202066472847101\\
0.106684444444444	0.0262609068324985\\
0.106686222222222	0.0253309601018562\\
0.106688	0.0285521736134112\\
0.106691555555556	0.0227977372602376\\
0.106693333333333	0.0289534498146549\\
0.106696888888889	0.022189158821803\\
0.106700444444444	0.0230986534968385\\
0.106705777777778	0.0262906124494855\\
0.106707555555556	0.0218792214568695\\
0.106716444444444	0.0291711167672943\\
0.10672	0.0247730932417826\\
0.106725333333333	0.0340775204306557\\
0.106727111111111	0.0336011304420215\\
0.106728888888889	0.0348446426774954\\
0.106734222222222	0.0262477203267681\\
0.106737777777778	0.0291278269403177\\
0.106739555555556	0.0264079791869277\\
0.106746666666667	0.0389524957308083\\
0.106750222222222	0.0320057947041432\\
0.106752	0.0336127984708014\\
0.106753777777778	0.0318625935583419\\
0.106755555555556	0.03294831412551\\
0.106757333333333	0.0261162587426272\\
0.106759111111111	0.0268469601911248\\
0.106762666666667	0.0188320767847553\\
0.106766222222222	0.0199798628526026\\
0.106768	0.0280567910149307\\
0.106769777777778	0.027937914558676\\
0.106773333333333	0.0346030548081692\\
0.106776888888889	0.0280198273866188\\
0.106778666666667	0.0283553628327326\\
0.106782222222222	0.0268972996906262\\
0.106784	0.0297097762547362\\
0.106785777777778	0.0296216877883817\\
0.106791111111111	0.0165459981152991\\
0.1068	0.0277017722292482\\
0.106803555555556	0.0207837876400666\\
0.106808888888889	0.0256446037815854\\
0.106812444444444	0.0182714005174003\\
0.106814222222222	0.0223722335033839\\
0.106816	0.0223187712197804\\
0.106817777777778	0.0231297044328126\\
0.106819555555556	0.0220798934247904\\
0.106821333333333	0.0284401615053121\\
0.106824888888889	0.0195989883614731\\
0.106828444444444	0.0285719010255097\\
0.106833777777778	0.0217323659926022\\
0.106835555555556	0.0221933687349846\\
0.106837333333333	0.0188538880662223\\
0.106840888888889	0.0252791325449606\\
0.106842666666667	0.0242914852863399\\
0.106844444444444	0.025873287469085\\
0.106846222222222	0.0248850854935255\\
0.106848	0.025390760623643\\
0.106851555555556	0.0205119423230006\\
0.106853333333333	0.0245476853789267\\
0.106856888888889	0.0180964635722833\\
0.106858666666667	0.0195470563417011\\
0.106860444444444	0.0185985235907983\\
0.106862222222222	0.0209402436628855\\
0.106864	0.0189099164911097\\
0.106865777777778	0.0191115088903594\\
0.106867555555556	0.017438898204073\\
0.106871111111111	0.022073211438276\\
0.106872888888889	0.0207183519638885\\
0.106876444444444	0.0274264616069042\\
0.106878222222222	0.0232689662524201\\
0.106885333333333	0.0310724823572494\\
0.106888888888889	0.0269625577480679\\
0.106890666666667	0.0276900941329011\\
0.106892444444444	0.027302202706874\\
0.106894222222222	0.0280518859899319\\
0.106901333333333	0.0216339331004587\\
0.106903111111111	0.0232811371008189\\
0.106904888888889	0.0223239319275128\\
0.106906666666667	0.0223795172489709\\
0.106908444444444	0.0251603255462776\\
0.106912	0.0232815235301351\\
0.106913777777778	0.0242510981305749\\
0.106915555555556	0.0236562901940969\\
0.106919111111111	0.0252754507632076\\
0.106920888888889	0.0203410192994936\\
0.106922666666667	0.0223108918160975\\
0.106926222222222	0.0165331978441262\\
0.106928	0.0196234565405569\\
0.106929777777778	0.0184520749224013\\
0.106931555555556	0.0202581289285205\\
0.106936888888889	0.0147265329936938\\
0.106942222222222	0.0217388650826958\\
0.106947555555556	0.0173081374522281\\
0.106949333333333	0.0210560496944689\\
0.106954666666667	0.0170926420213437\\
0.10696	0.022958493195549\\
0.106963555555556	0.0192037146850849\\
0.106967111111111	0.0202291446243289\\
0.106970666666667	0.0261555827475871\\
0.106974222222222	0.0205720443290694\\
0.106977777777778	0.0251545506694553\\
0.106979555555556	0.0206495421676835\\
0.106986666666667	0.0262331853107202\\
0.106988444444444	0.0246212727237184\\
0.106990222222222	0.0281079796929988\\
0.106992	0.0251461708098448\\
0.107000888888889	0.0352256234270115\\
0.107002666666667	0.0330268110118415\\
0.107004444444444	0.0380140339557433\\
0.107008	0.0297382701112014\\
0.107009777777778	0.0334553691889501\\
0.107011555555556	0.0295360689749539\\
0.107013333333333	0.0334309012776397\\
0.107024	0.0244566094744306\\
0.107025777777778	0.020221484376947\\
0.107029333333333	0.0257905541410197\\
0.107032888888889	0.0189086310360618\\
0.107038222222222	0.0334049421662525\\
0.107048888888889	0.0203050582813273\\
0.107052444444444	0.0258927083590174\\
0.107057777777778	0.0194824381114889\\
0.107061333333333	0.0236611389822683\\
0.107063111111111	0.0150053859573092\\
0.107066666666667	0.0337058293299401\\
0.107073777777778	0.0212336732276634\\
0.107075555555556	0.0250959615908393\\
0.107079111111111	0.0199290909719811\\
0.107084444444444	0.0276377808118531\\
0.107091555555556	0.0192322156600187\\
0.107096888888889	0.0249164425261039\\
0.107098666666667	0.0241801107741036\\
0.107102222222222	0.0297549042712309\\
0.107105777777778	0.0224920476272898\\
0.107107555555556	0.0266985338548283\\
0.107111111111111	0.0178138112982281\\
0.107114666666667	0.0245205649435725\\
0.107116444444444	0.0218316860831985\\
0.107118222222222	0.0259962292927073\\
0.107121777777778	0.0199224199552708\\
0.107127111111111	0.0310350358132688\\
0.107128888888889	0.0305606413690818\\
0.107132444444444	0.0386121529021703\\
0.107136	0.0316624436380124\\
0.107139555555556	0.0368526911064977\\
0.107144888888889	0.0190760689405201\\
0.107150222222222	0.0275242007044622\\
0.107155555555556	0.0231594671969637\\
0.107157333333333	0.0264129786734378\\
0.107159111111111	0.0233769024602768\\
0.107162666666667	0.0249680580299609\\
0.107164444444444	0.024867888184147\\
0.107166222222222	0.0254668288367701\\
0.107169777777778	0.0235914304531695\\
0.107173333333333	0.0355853103861328\\
0.107175111111111	0.0325537127722665\\
0.107180444444444	0.0418210250036677\\
0.107184	0.0345593429537143\\
0.107185777777778	0.0373182865203234\\
0.107192888888889	0.0206165868025012\\
0.107196444444444	0.0228389498359631\\
0.1072	0.0207915731506421\\
0.107205333333333	0.0260327344269434\\
0.107207111111111	0.0226513370907649\\
0.107210666666667	0.0325478640566551\\
0.107216	0.0241693063871321\\
0.107217777777778	0.0274190573115141\\
0.107219555555556	0.0241391855543915\\
0.107223111111111	0.0328007981662437\\
0.107224888888889	0.0283117085710006\\
0.107226666666667	0.0319253966114229\\
0.107230222222222	0.0268917357618459\\
0.107235555555556	0.0299828294547105\\
0.107240888888889	0.0235674852259131\\
0.107244444444444	0.0249417498588183\\
0.107251555555556	0.0165810424444199\\
0.107258666666667	0.0264227766195829\\
0.107264	0.0221297830213667\\
0.107265777777778	0.0279510338832513\\
0.107269333333333	0.0253320096823113\\
0.107271111111111	0.0294191933614965\\
0.107272888888889	0.0287582322173723\\
0.107276444444444	0.0312277809337803\\
0.10728	0.0288505476834343\\
0.107281777777778	0.029127717387561\\
0.107283555555556	0.0288658751714151\\
0.107288888888889	0.0300974273723358\\
0.107290666666667	0.0255385526830152\\
0.107292444444444	0.0282696279208098\\
0.107296	0.026752504897227\\
0.107297777777778	0.0304370224590255\\
0.107303111111111	0.0254935525657396\\
0.107310222222222	0.0368149820819572\\
0.107322666666667	0.0189740459532082\\
0.107324444444444	0.0226686273668586\\
0.107326222222222	0.0208994520879739\\
0.107331555555556	0.025808629269698\\
0.107333333333333	0.0249525648032207\\
0.107336888888889	0.0296281564575848\\
0.107342222222222	0.0210118938668684\\
0.107345777777778	0.025741192264164\\
0.107347555555556	0.0238939507057907\\
0.107349333333333	0.0251674281778423\\
0.107351111111111	0.0220929167457883\\
0.107352888888889	0.0223492832760798\\
0.107356444444444	0.0333233048094218\\
0.10736	0.0259413797331757\\
0.107361777777778	0.0265739713964584\\
0.107365333333333	0.0219892464573249\\
0.107368888888889	0.0269809874871846\\
0.107374222222222	0.0230254862997341\\
0.107377777777778	0.0264328799799733\\
0.107379555555556	0.0236772354337861\\
0.107383111111111	0.0283860089511159\\
0.107386666666667	0.0211182824787902\\
0.107390222222222	0.0237658277954\\
0.107392	0.0186525069911217\\
0.107397333333333	0.0283742653193493\\
0.107400888888889	0.0223864552163384\\
0.107408	0.0293964702772885\\
0.107409777777778	0.0272959524459511\\
0.107415111111111	0.0355364445165554\\
0.107418666666667	0.023956817777967\\
0.107420444444444	0.0245242943581271\\
0.107422222222222	0.0230492516045714\\
0.107424	0.0245190152454569\\
0.107425777777778	0.0239250470982074\\
0.107427555555556	0.0275946584376851\\
0.107429333333333	0.0273530313431625\\
0.107434666666667	0.0315924013704532\\
0.107438222222222	0.0277637462930114\\
0.107441777777778	0.0297859983818966\\
0.107448888888889	0.017287676998335\\
0.107454222222222	0.018577003690806\\
0.107456	0.0171340721846645\\
0.107459555555556	0.0269759728590478\\
0.107461333333333	0.0240767022829997\\
0.107463111111111	0.0308393710457668\\
0.107466666666667	0.0245241654477899\\
0.107470222222222	0.034787241130855\\
0.107477333333333	0.0158827378558342\\
0.107479111111111	0.0180999008226561\\
0.107480888888889	0.0178082004407827\\
0.107486222222222	0.0243086861192175\\
0.107489777777778	0.0296033469741084\\
0.107491555555556	0.0258982984450722\\
0.107495111111111	0.0278564533824154\\
0.107502222222222	0.0129905976142921\\
0.107505777777778	0.0179355937712007\\
0.107507555555556	0.0152252196337701\\
0.107516444444444	0.0278246515917471\\
0.107518222222222	0.0271809435949551\\
0.10752	0.0297640269532433\\
0.107523555555556	0.023369050816169\\
0.107528888888889	0.0270643054152065\\
0.107530666666667	0.0259879531610768\\
0.107536	0.0332147214259786\\
0.107541333333333	0.0227989453081553\\
0.107543111111111	0.0271864891363666\\
0.107548444444444	0.0164606951594284\\
0.107559111111111	0.0319491537112055\\
0.107564444444444	0.0165932564685543\\
0.107566222222222	0.0168089689150277\\
0.107571555555556	0.0258440364166782\\
0.107576888888889	0.018954891124169\\
0.107578666666667	0.0201034462359262\\
0.107580444444444	0.0198834203683679\\
0.107585777777778	0.022048446110028\\
0.107587555555556	0.0212691054711188\\
0.107591111111111	0.0272575628032001\\
0.107594666666667	0.0256743978473189\\
0.107598222222222	0.0303557105880178\\
0.107603555555556	0.0249274574999487\\
0.107605333333333	0.0251018189862186\\
0.107607111111111	0.0229065469359604\\
0.107612444444444	0.0307187816490505\\
0.107614222222222	0.02275511893708\\
0.107616	0.0254470794302299\\
0.107619555555556	0.021679719375544\\
0.107624888888889	0.0287423795011644\\
0.107626666666667	0.0278073600946905\\
0.107630222222222	0.0344857432674467\\
0.107632	0.0257851776363284\\
0.107637333333333	0.0226653290713249\\
0.107646222222222	0.0312222177581627\\
0.107649777777778	0.0269617203270932\\
0.107651555555556	0.0286473440229182\\
0.107658666666667	0.0222774960606503\\
0.107660444444444	0.0232777921655711\\
0.107664	0.0213377236105234\\
0.107671111111111	0.0272624862163874\\
0.107672888888889	0.0250141542749882\\
0.107678222222222	0.0384144455770045\\
0.107681777777778	0.0356949847991431\\
0.107683555555556	0.0396611064659572\\
0.107687111111111	0.0353339163942371\\
0.107688888888889	0.0388319431341881\\
0.107692444444444	0.0304100976098905\\
0.107696	0.0344582300072873\\
0.107699555555556	0.0292500817279032\\
0.107701333333333	0.0350820140603235\\
0.107704888888889	0.0270795584407277\\
0.107706666666667	0.0317525675465491\\
0.107710222222222	0.0271586664732398\\
0.107712	0.0272214744884292\\
0.107713777777778	0.0236610444390563\\
0.107715555555556	0.0242595220033794\\
0.107717333333333	0.0225538293599531\\
0.107724444444444	0.0362984625931558\\
0.107726222222222	0.0299273373430129\\
0.107731555555556	0.036171494541055\\
0.107742222222222	0.0161284796255009\\
0.107751111111111	0.0269000488149911\\
0.107754666666667	0.0199651391233774\\
0.107758222222222	0.0228480978898\\
0.10776	0.0203153342664726\\
0.107763555555556	0.0264312746184773\\
0.107765333333333	0.0223792837119214\\
0.107768888888889	0.0248845343798199\\
0.107777777777778	0.0159337705615145\\
0.107788444444444	0.0362672482778032\\
0.107792	0.0315003841524933\\
0.107795555555556	0.039854387828848\\
0.107799111111111	0.0337082784891823\\
0.107800888888889	0.0352206934043384\\
0.107802666666667	0.0313565267125527\\
0.107804444444444	0.0317215036067128\\
0.107808	0.0289480169124085\\
0.107809777777778	0.0304035817351272\\
0.107815111111111	0.0247477964714191\\
0.107816888888889	0.0272652483544165\\
0.107822222222222	0.0224259606388853\\
0.107825777777778	0.0269556753054937\\
0.107827555555556	0.0297578662409315\\
0.107831111111111	0.0268774195406514\\
0.107832888888889	0.0282096233912\\
0.107836444444444	0.0231098310580754\\
0.10784	0.0320779494666381\\
0.107841777777778	0.0290244406940671\\
0.107847111111111	0.0344974862998294\\
0.107850666666667	0.0284785697356089\\
0.107852444444444	0.0325172360136091\\
0.107856	0.0279637871502668\\
0.107859555555556	0.0322459840941614\\
0.107863111111111	0.0278164573558373\\
0.107864888888889	0.0294363598653748\\
0.107872	0.0206629122605328\\
0.107875555555556	0.0239465456447005\\
0.107877333333333	0.0227115783021944\\
0.107879111111111	0.0238399288244328\\
0.107880888888889	0.0230626104632796\\
0.107882666666667	0.0238895062196737\\
0.107884444444444	0.0229619567789519\\
0.107888	0.0307968035259033\\
0.107889777777778	0.0274386948282209\\
0.107891555555556	0.0282718259201796\\
0.107895111111111	0.0236650685945307\\
0.107898666666667	0.0292509270375446\\
0.107904	0.0198240563161641\\
0.107905777777778	0.0260997768326213\\
0.107911111111111	0.0210398775530664\\
0.10792	0.0250215688042276\\
0.107923555555556	0.0228969710734015\\
0.107927111111111	0.0272909140139599\\
0.107934222222222	0.0217048978089223\\
0.107936	0.0326298364543777\\
0.107943111111111	0.0169336727847356\\
0.107948444444444	0.0240872077043607\\
0.107950222222222	0.0215180393298486\\
0.107953777777778	0.0350269845557426\\
0.107957333333333	0.0279567874586695\\
0.107959111111111	0.0287240632509735\\
0.107962666666667	0.0247156954315998\\
0.107964444444444	0.0263736075927068\\
0.107968	0.0183568521964295\\
0.107973333333333	0.0299285573527205\\
0.107975111111111	0.0259622749900851\\
0.107976888888889	0.0271798545665024\\
0.107978666666667	0.0263013003847172\\
0.107980444444444	0.027997636091865\\
0.107982222222222	0.0269919276031118\\
0.107985777777778	0.0288911003173909\\
0.107987555555556	0.0242289877641875\\
0.107992888888889	0.0318930329548417\\
0.107996444444444	0.0210237956246186\\
0.108001777777778	0.0312345966060923\\
0.108007111111111	0.0220092822685117\\
0.108010666666667	0.0276837519770696\\
0.108016	0.0226122273844195\\
0.108019555555556	0.0259435555698094\\
0.108023111111111	0.0212528337044637\\
0.108026666666667	0.0297914112534714\\
0.108028444444444	0.0238089705399712\\
0.108033777777778	0.0315350677432045\\
0.108035555555556	0.0304679438763227\\
0.108037333333333	0.0350240658237013\\
0.108040888888889	0.0250268650547983\\
0.108042666666667	0.0321603810799013\\
0.108051555555556	0.0201243777255342\\
0.108055111111111	0.0273520669306353\\
0.108060444444444	0.0199045261507358\\
0.108062222222222	0.022301358097909\\
0.108067555555556	0.0184962745109876\\
0.108071111111111	0.0239471746451024\\
0.108072888888889	0.0166534390120134\\
0.108074666666667	0.02444104078324\\
0.108076444444444	0.0204706379715786\\
0.10808	0.0286406306118897\\
0.108083555555556	0.0236584163233991\\
0.108088888888889	0.0358800787080031\\
0.108092444444444	0.0272264884107004\\
0.108094222222222	0.036741960547871\\
0.108101333333333	0.0211065610155034\\
0.108106666666667	0.0302153783245606\\
0.108108444444444	0.0257598089139452\\
0.108112	0.0213236684057905\\
0.108115555555556	0.0223098001070518\\
0.108117333333333	0.0202325101791694\\
0.108120888888889	0.0213636839172983\\
0.108122666666667	0.020699998885066\\
0.108124444444444	0.0286333668831074\\
0.108128	0.0259361622843134\\
0.108131555555556	0.0305724378746155\\
0.108135111111111	0.0279172248442249\\
0.108136888888889	0.0309645155051831\\
0.108144	0.02131451615473\\
0.108147555555556	0.0325612179403099\\
0.108151111111111	0.0269600248250785\\
0.108154666666667	0.0320380969415559\\
0.108163555555556	0.0187884371189669\\
0.108167111111111	0.0255399854762483\\
0.108168888888889	0.0216689054108938\\
0.108176	0.0342240579308433\\
0.108179555555556	0.0333642623088696\\
0.108181333333333	0.0343647987740577\\
0.108183111111111	0.0337080541459781\\
0.108184888888889	0.0347903211845865\\
0.108188444444444	0.0309199571613148\\
0.108192	0.0375668249811856\\
0.108193777777778	0.0289845115458087\\
0.108197333333333	0.0350386519498976\\
0.108208	0.0206175953661491\\
0.108209777777778	0.0219998109244451\\
0.108211555555556	0.0203384667443173\\
0.108215111111111	0.0228213874849708\\
0.108218666666667	0.020368623368738\\
0.108224	0.022368207126022\\
0.108225777777778	0.0219780468132796\\
0.108231111111111	0.0294065943530114\\
0.108234666666667	0.0235854533027846\\
0.108236444444444	0.0259521011920945\\
0.10824	0.0188102682038815\\
0.108243555555556	0.0232135671205\\
0.108247111111111	0.0184760387045242\\
0.108250666666667	0.0186872163179741\\
0.108252444444444	0.0263863115956679\\
0.108254222222222	0.0242273174128695\\
0.108256	0.0257003199788067\\
0.108257777777778	0.0254571396928425\\
0.108261333333333	0.0277421122816783\\
0.108264888888889	0.0237392614717896\\
0.108266666666667	0.0266735669295365\\
0.108270222222222	0.0217856447937771\\
0.108272	0.0229437330433195\\
0.108275555555556	0.0205690875976892\\
0.108277333333333	0.0223393578229134\\
0.108279111111111	0.0201775604338423\\
0.108282666666667	0.024673634778549\\
0.108284444444444	0.0242762545435566\\
0.108288	0.0289335998724296\\
0.108289777777778	0.0251898527051055\\
0.108291555555556	0.028148460580678\\
0.108302222222222	0.0132178680327397\\
0.108305777777778	0.0205553440912973\\
0.108307555555556	0.019637031756231\\
0.108312888888889	0.0262329546459804\\
0.108316444444444	0.0241067069651606\\
0.108321777777778	0.0354526273576935\\
0.108325333333333	0.0341146369772405\\
0.108328888888889	0.0279183489092885\\
0.108330666666667	0.0288093388641021\\
0.108336	0.0254843874000772\\
0.108337777777778	0.0291992017829894\\
0.108339555555556	0.0291330571519867\\
0.108344888888889	0.0377311075766788\\
0.108348444444444	0.029499100288497\\
0.108350222222222	0.0327408795537512\\
0.108355555555556	0.0217346366582543\\
0.108357333333333	0.0241215333375245\\
0.108359111111111	0.0201728464695607\\
0.108364444444444	0.0320047409556838\\
0.108366222222222	0.0298043456169774\\
0.108368	0.0322681157702237\\
0.108371555555556	0.0196930057187239\\
0.108373333333333	0.022102241132641\\
0.108378666666667	0.0208397223903402\\
0.108380444444444	0.0238358259502448\\
0.108384	0.0207056996002692\\
0.108387555555556	0.0241797416850177\\
0.108389333333333	0.0200041049780631\\
0.108398222222222	0.0352718331773691\\
0.108403555555556	0.0254274349327739\\
0.108405333333333	0.0288377160085227\\
0.108412444444444	0.0136462934100412\\
0.108423111111111	0.0276739315952372\\
0.108426666666667	0.0251872539351198\\
0.108430222222222	0.0314087781812688\\
0.108432	0.0281146806210234\\
0.108433777777778	0.0291625720415764\\
0.108440888888889	0.0232374203149173\\
0.108444444444444	0.0297078060031233\\
0.108448	0.0275559086250989\\
0.108449777777778	0.0289812358458826\\
0.108453333333333	0.0218883269289311\\
0.108455111111111	0.0224048092465561\\
0.108458666666667	0.018026040229716\\
0.108460444444444	0.0185672429904148\\
0.108464	0.0168304168008725\\
0.108472888888889	0.0325310662079266\\
0.108476444444444	0.0259377505135251\\
0.108478222222222	0.0273862132444929\\
0.108481777777778	0.0205445236261625\\
0.108483555555556	0.021726137792184\\
0.108485333333333	0.0208164616738683\\
0.108487111111111	0.0224147239815984\\
0.108488888888889	0.0181468189661382\\
0.108492444444444	0.0282306177073832\\
0.108494222222222	0.0222729452654119\\
0.108497777777778	0.0271813877267054\\
0.108499555555556	0.0246114595738825\\
0.108501333333333	0.0271767539355576\\
0.108503111111111	0.0217140563001324\\
0.108510222222222	0.0370385122032745\\
0.108513777777778	0.0231279595324537\\
0.108515555555556	0.0287416818094188\\
0.108519111111111	0.0219757681105719\\
0.108520888888889	0.0229744442310591\\
0.108522666666667	0.0220657567664474\\
0.108526222222222	0.0262440834333383\\
0.108529777777778	0.0217471010545641\\
0.108535111111111	0.0338398679153922\\
0.108536888888889	0.0331680378098307\\
0.108542222222222	0.040538124320313\\
0.108547555555556	0.0312792580550877\\
0.108549333333333	0.0356686248438597\\
0.108556444444444	0.0251811776937525\\
0.108558222222222	0.0271114328284466\\
0.108561777777778	0.0243203576573291\\
0.108563555555556	0.024787540753641\\
0.108567111111111	0.019881146810393\\
0.108568888888889	0.0247858166188185\\
0.108570666666667	0.0222493301966179\\
0.108577777777778	0.030492500689789\\
0.108583111111111	0.0257674445287991\\
0.108584888888889	0.0296153658412975\\
0.108590222222222	0.023644028716937\\
0.108593777777778	0.0275499510437427\\
0.108597333333333	0.0234900558588791\\
0.108599111111111	0.0290910405725603\\
0.108600888888889	0.0281867280552922\\
0.108602666666667	0.0307348899342074\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.108602666666667	0.0307348899342074\\
0.108604444444444	0.0262684317048547\\
0.108608	0.0329730896615937\\
0.108613333333333	0.0249594343530805\\
0.108615111111111	0.0286122830386652\\
0.108618666666667	0.0247230136797812\\
0.108624	0.0308663922916958\\
0.108631111111111	0.0155371629171671\\
0.108634666666667	0.023920244270492\\
0.10864	0.0163008197167284\\
0.108645333333333	0.0283981805887835\\
0.108654222222222	0.017343131985405\\
0.108657777777778	0.0200659672012051\\
0.108661333333333	0.0162134823565079\\
0.108668444444444	0.0248490985667474\\
0.108670222222222	0.0216746185440364\\
0.108672	0.024422490363981\\
0.108673777777778	0.023168328802781\\
0.108675555555556	0.0271955068129731\\
0.108677333333333	0.0241758003002083\\
0.108679111111111	0.0280045770470339\\
0.108680888888889	0.0259237478030017\\
0.108682666666667	0.026125053341418\\
0.108686222222222	0.0223817627446557\\
0.108689777777778	0.0264489216580621\\
0.108693333333333	0.0247104399463901\\
0.108696888888889	0.0279522108127819\\
0.108700444444444	0.0186563372814013\\
0.108702222222222	0.0246571243857955\\
0.108705777777778	0.0190948191871095\\
0.108709333333333	0.0274166350555058\\
0.108712888888889	0.0224210212489759\\
0.108714666666667	0.032062550228585\\
0.108718222222222	0.0257045730027816\\
0.108723555555556	0.0330645143417817\\
0.108725333333333	0.0252994071594375\\
0.108727111111111	0.0253809982160845\\
0.108730666666667	0.0216949931186739\\
0.108732444444444	0.0252628671955513\\
0.108734222222222	0.0231861773389433\\
0.108736	0.0304107158863992\\
0.108737777777778	0.0272915293644458\\
0.108741333333333	0.03385516916316\\
0.108744888888889	0.0254602589569418\\
0.108748444444444	0.0311374902548652\\
0.108753777777778	0.0220721830871637\\
0.108757333333333	0.0328983468878314\\
0.108759111111111	0.0285088730537381\\
0.108762666666667	0.0320974829549799\\
0.108764444444444	0.0290657606650538\\
0.108768	0.0334822280887143\\
0.108771555555556	0.0263605900669037\\
0.108773333333333	0.0337812954740767\\
0.108782222222222	0.0220036192912041\\
0.1088	0.0401474204332233\\
0.108807111111111	0.0192326325821937\\
0.108808888888889	0.0238709516161774\\
0.108812444444444	0.0185323996026253\\
0.108816	0.0246132455358357\\
0.108817777777778	0.0224914281239461\\
0.108821333333333	0.0260789511265502\\
0.108824888888889	0.0218776511332967\\
0.108826666666667	0.027676025369288\\
0.108830222222222	0.0208132038271279\\
0.108832	0.0223919398182975\\
0.108833777777778	0.0200454209808216\\
0.108839111111111	0.0260009098558027\\
0.108840888888889	0.0238728706793095\\
0.108842666666667	0.0276186089395322\\
0.108844444444444	0.0247138781998172\\
0.108849777777778	0.0299939892100648\\
0.108853333333333	0.026146114140668\\
0.108858666666667	0.0321053939418689\\
0.108862222222222	0.0287532377013273\\
0.108864	0.0314352463489712\\
0.108865777777778	0.022947000177941\\
0.108867555555556	0.0274651292468256\\
0.108869333333333	0.0245581654047662\\
0.108871111111111	0.0253447021087459\\
0.108872888888889	0.0235477417399291\\
0.108876444444444	0.0301876772872264\\
0.108878222222222	0.0276608880727562\\
0.10888	0.0353283285299045\\
0.108883555555556	0.0260247154068365\\
0.108887111111111	0.0322143954002256\\
0.108897777777778	0.0198938027250903\\
0.108903111111111	0.0299793893926514\\
0.108908444444444	0.0282937367414133\\
0.108910222222222	0.0250398083710083\\
0.108913777777778	0.0253664602937023\\
0.108915555555556	0.0252236537546845\\
0.108917333333333	0.0265187289426721\\
0.108920888888889	0.0204124376108676\\
0.108922666666667	0.0237211632936952\\
0.108926222222222	0.017458969441676\\
0.108928	0.0228440416697434\\
0.108929777777778	0.0214608533909015\\
0.108933333333333	0.02884765343675\\
0.108935111111111	0.0244923712102245\\
0.108936888888889	0.0255617809742\\
0.108938666666667	0.0221738054945915\\
0.108940444444444	0.0240555658753072\\
0.108944	0.0223083541665782\\
0.108951111111111	0.0282713101299411\\
0.108952888888889	0.0273755031072203\\
0.108954666666667	0.0286163762414983\\
0.108958222222222	0.0220581648440447\\
0.108965333333333	0.0293439116444952\\
0.108967111111111	0.0288343947410208\\
0.108968888888889	0.0299905348053185\\
0.108970666666667	0.0255511118702222\\
0.108972444444444	0.0314040187672295\\
0.108974222222222	0.0310786792528811\\
0.108976	0.0313138833311944\\
0.108981333333333	0.0245117060304346\\
0.108983111111111	0.0247860487424904\\
0.108984888888889	0.0199313979635155\\
0.108988444444444	0.0247622627857257\\
0.108992	0.0195389908932828\\
0.108995555555556	0.0252469845226966\\
0.108997333333333	0.0238522039333923\\
0.108999111111111	0.0246390668115249\\
0.109002666666667	0.0232483312173162\\
0.109004444444444	0.0251048995172891\\
0.109006222222222	0.0222048674803814\\
0.109009777777778	0.027293832670002\\
0.109015111111111	0.0197494059235731\\
0.109020444444444	0.0301424697663849\\
0.109022222222222	0.0277355579443219\\
0.109024	0.0310849527019139\\
0.109027555555556	0.0271028918137196\\
0.109029333333333	0.0285957907535519\\
0.109031111111111	0.0222723943357757\\
0.109032888888889	0.0240576068311408\\
0.109034666666667	0.0221015381685876\\
0.109041777777778	0.0289934884988624\\
0.109047111111111	0.0209783831129595\\
0.109048888888889	0.021789211974585\\
0.109050666666667	0.0204914838121188\\
0.109052444444444	0.0213164919884475\\
0.109054222222222	0.0156951511245264\\
0.109056	0.021005746233803\\
0.109059555555556	0.0137923778200557\\
0.109064888888889	0.0224711460813656\\
0.109070222222222	0.0158516893678396\\
0.109072	0.0164704120133437\\
0.109073777777778	0.0135393123854124\\
0.109075555555556	0.0195668515955269\\
0.109077333333333	0.0149466436107311\\
0.109082666666667	0.0202389045584666\\
0.109084444444444	0.0218911310447343\\
0.109088	0.0175058221225541\\
0.109091555555556	0.0260404183342975\\
0.109095111111111	0.0269305724559765\\
0.109098666666667	0.0168883740250301\\
0.109105777777778	0.0245540162584725\\
0.109107555555556	0.0205908642988829\\
0.109112888888889	0.0280138968924949\\
0.109116444444444	0.0257349307873548\\
0.109118222222222	0.0280121455473825\\
0.109121777777778	0.0250910607885803\\
0.109123555555556	0.0297116454969486\\
0.109125333333333	0.0268607184963303\\
0.109128888888889	0.0296559849156543\\
0.109130666666667	0.0280823679852875\\
0.109132444444444	0.0335659223596817\\
0.109136	0.0322203418493979\\
0.109137777777778	0.0334023113100816\\
0.109141333333333	0.0271681381913298\\
0.109143111111111	0.0346114319214476\\
0.109144888888889	0.0282709668603749\\
0.109148444444444	0.0349285382336505\\
0.109150222222222	0.0294174590261181\\
0.109152	0.0316636834898762\\
0.109159111111111	0.0228205052070472\\
0.109162666666667	0.0263677021567857\\
0.109166222222222	0.0206326657717752\\
0.109173333333333	0.0355150194529759\\
0.109175111111111	0.033364526186333\\
0.109176888888889	0.0354084975664549\\
0.109182222222222	0.0241046286648312\\
0.109184	0.0280497529664873\\
0.109187555555556	0.0229816585471123\\
0.109189333333333	0.0237712427040373\\
0.109191111111111	0.0202432188975289\\
0.109194666666667	0.023196709437514\\
0.109196444444444	0.0200939316833073\\
0.1092	0.028808267909804\\
0.109203555555556	0.0237467611784994\\
0.109205333333333	0.0278076098547546\\
0.109212444444444	0.0185507037011905\\
0.109217777777778	0.0264406719367208\\
0.109223111111111	0.0152568363497683\\
0.109230222222222	0.0229842275354373\\
0.109233777777778	0.0195562020806325\\
0.109235555555556	0.0238393848944429\\
0.109239111111111	0.0173657495532921\\
0.109240888888889	0.0224375293589252\\
0.109242666666667	0.0162680042774104\\
0.109246222222222	0.0209970904842666\\
0.109248	0.0203532136573397\\
0.109251555555556	0.0263303068417564\\
0.109255111111111	0.0191599778649113\\
0.109258666666667	0.0296858347071379\\
0.109260444444444	0.0286042766830662\\
0.109264	0.0345193970045818\\
0.109269333333333	0.0313886562453184\\
0.109272888888889	0.038549764327429\\
0.109276444444444	0.0226214789422305\\
0.109281777777778	0.0307888035025751\\
0.109287111111111	0.0271518954734017\\
0.109288888888889	0.0287285551131481\\
0.109290666666667	0.0283479170787423\\
0.109292444444444	0.0286487971236728\\
0.109294222222222	0.0280698752469556\\
0.109296	0.0311143304132755\\
0.109297777777778	0.0270117949382735\\
0.109299555555556	0.0271286699296625\\
0.109303111111111	0.0238932280637184\\
0.109312	0.038795773872724\\
0.109315555555556	0.0305195478243347\\
0.109319111111111	0.0369349213781308\\
0.109320888888889	0.0328985043971757\\
0.109322666666667	0.0336808997124396\\
0.109326222222222	0.019628960878583\\
0.109329777777778	0.0257322584234305\\
0.109336888888889	0.0203110797322546\\
0.109338666666667	0.0250430174755873\\
0.109340444444444	0.0224087408519384\\
0.109345777777778	0.0342358537311235\\
0.109349333333333	0.0267086127603373\\
0.109351111111111	0.0274393262997645\\
0.109352888888889	0.0267430673823581\\
0.109354666666667	0.0348543411748271\\
0.109358222222222	0.0278605475306627\\
0.10936	0.033680650198495\\
0.109363555555556	0.0258622218583348\\
0.109367111111111	0.0307138310084133\\
0.109368888888889	0.0273303402327728\\
0.109370666666667	0.0302476867297571\\
0.109374222222222	0.0268916870870008\\
0.109376	0.0274498070085653\\
0.109381333333333	0.0223316529544389\\
0.109383111111111	0.0240062175745374\\
0.109386666666667	0.0178228398656794\\
0.109390222222222	0.0247880608481461\\
0.109392	0.0257409287548788\\
0.109393777777778	0.0224831281506286\\
0.109395555555556	0.0228137155345165\\
0.109397333333333	0.021533347299891\\
0.109399111111111	0.0231016040928817\\
0.109400888888889	0.0217025397496164\\
0.109404444444444	0.0283401641732817\\
0.109406222222222	0.0280565518131478\\
0.109408	0.0321091409169215\\
0.109409777777778	0.0309233313193219\\
0.109411555555556	0.0319400951530371\\
0.109413333333333	0.0253618353193497\\
0.109416888888889	0.0287651406688683\\
0.109418666666667	0.0282725269085859\\
0.109420444444444	0.02972434977067\\
0.109424	0.0237314484340904\\
0.109425777777778	0.028755261656313\\
0.109429333333333	0.02378266466717\\
0.109431111111111	0.0281259434113436\\
0.109436444444444	0.0232938396751876\\
0.109443555555556	0.0370579839879405\\
0.109447111111111	0.0324594839714103\\
0.109448888888889	0.0355787782031339\\
0.109452444444444	0.0233050465633383\\
0.109454222222222	0.0246380130399152\\
0.109456	0.023968579235989\\
0.109457777777778	0.0254761287222108\\
0.109461333333333	0.0210473170805976\\
0.109464888888889	0.0236160242629563\\
0.109466666666667	0.0217593836161611\\
0.109472	0.0306835178410271\\
0.109475555555556	0.0222792658158154\\
0.109477333333333	0.0226340664012584\\
0.109479111111111	0.0214327108177952\\
0.109480888888889	0.025332740928439\\
0.109486222222222	0.0233207852756982\\
0.109489777777778	0.0325916204958983\\
0.109493333333333	0.0241135517425843\\
0.109495111111111	0.0290174073767469\\
0.109496888888889	0.0262406799824248\\
0.109498666666667	0.0264408619426226\\
0.109500444444444	0.0243876797259426\\
0.109502222222222	0.0308865092460286\\
0.109504	0.0266253711749656\\
0.109505777777778	0.0281497926905934\\
0.109507555555556	0.0248879137274432\\
0.109509333333333	0.0252761112600757\\
0.109511111111111	0.0248355158193452\\
0.109516444444444	0.0321328534001483\\
0.10952	0.0247979081054543\\
0.109521777777778	0.0271270028516055\\
0.109525333333333	0.0202931406136947\\
0.109530666666667	0.0277467366333276\\
0.109534222222222	0.0201770262238009\\
0.109537777777778	0.0273434132171337\\
0.109539555555556	0.025044104054766\\
0.109548444444444	0.0315093601739675\\
0.109550222222222	0.0216918587032251\\
0.109552	0.022523030861906\\
0.109555555555556	0.0178457703896319\\
0.109571555555556	0.0317121892689486\\
0.109573333333333	0.0298934029458384\\
0.109575111111111	0.0302127820431504\\
0.109578666666667	0.0269476565960834\\
0.109580444444444	0.0283232538643435\\
0.109584	0.0175705505378524\\
0.109587555555556	0.0227844529592182\\
0.109589333333333	0.0179372955445129\\
0.109592888888889	0.024631206275396\\
0.109594666666667	0.0240334436135389\\
0.109596444444444	0.0310942749808654\\
0.1096	0.0222028107909288\\
0.109603555555556	0.0316880360370546\\
0.109608888888889	0.0135016254690516\\
0.109614222222222	0.0206390427650019\\
0.109616	0.0198453753273188\\
0.109619555555556	0.0244939282259003\\
0.109621333333333	0.0239863514310411\\
0.109623111111111	0.0264744703995948\\
0.109624888888889	0.0238517553993508\\
0.109626666666667	0.0259955404123326\\
0.109630222222222	0.0211353144561553\\
0.109632	0.0214408909923255\\
0.109640888888889	0.0127710021165269\\
0.109644444444444	0.0213095113739598\\
0.109648	0.0188496150722684\\
0.109653333333333	0.0286362490348225\\
0.109656888888889	0.0235878609042969\\
0.109665777777778	0.0315028799092311\\
0.109667555555556	0.0265954758246534\\
0.109671111111111	0.0301893949368001\\
0.109674666666667	0.0249710411770781\\
0.109678222222222	0.0281075604511308\\
0.109681777777778	0.0182596892480012\\
0.109687111111111	0.024131758186921\\
0.109690666666667	0.0233641992735845\\
0.109692444444444	0.0293146189350433\\
0.109697777777778	0.0189045250904268\\
0.109704888888889	0.0247647051361385\\
0.109712	0.0178454752278204\\
0.109717333333333	0.0237099035457796\\
0.109719111111111	0.0236616537835428\\
0.109720888888889	0.0199118489130624\\
0.109724444444444	0.0286471133845179\\
0.109728	0.026552487642016\\
0.109729777777778	0.0283498697629605\\
0.109731555555556	0.027271487456879\\
0.109733333333333	0.0274526155942705\\
0.109735111111111	0.0258213019722022\\
0.109736888888889	0.0259057843975586\\
0.109738666666667	0.0249893126737309\\
0.109744	0.0272915294481119\\
0.109747555555556	0.0191103236564053\\
0.109751111111111	0.0239898530203234\\
0.109752888888889	0.0192497228221728\\
0.109758222222222	0.0301590206143191\\
0.10976	0.0256979400633997\\
0.109763555555556	0.0396308221645207\\
0.109772444444444	0.0206644089425406\\
0.109777777777778	0.032546494262482\\
0.109779555555556	0.0299314199658768\\
0.109781333333333	0.0312180465980036\\
0.109788444444444	0.0247545956246616\\
0.109790222222222	0.0255940808093716\\
0.109792	0.0253736206762544\\
0.109793777777778	0.0254734606452146\\
0.109797333333333	0.0200485539120016\\
0.109802666666667	0.025152448692934\\
0.109806222222222	0.0219403866838846\\
0.109809777777778	0.0343333052350131\\
0.109813333333333	0.0311562670474766\\
0.109816888888889	0.0395845911811912\\
0.109820444444444	0.0365613129650247\\
0.109822222222222	0.0415851769911678\\
0.109825777777778	0.0313455620317954\\
0.109827555555556	0.0356594905334346\\
0.109831111111111	0.0297952788671732\\
0.109834666666667	0.0368894265908868\\
0.109838222222222	0.0307448984784331\\
0.10984	0.0363796399441727\\
0.109845333333333	0.0281891730408541\\
0.109847111111111	0.0282822079234208\\
0.109852444444444	0.0207751475157984\\
0.109857777777778	0.0317168305399718\\
0.109861333333333	0.0235552816655691\\
0.109863111111111	0.0294682646505078\\
0.109875555555556	0.0162206550697361\\
0.109879111111111	0.0249533973578303\\
0.109880888888889	0.0229814940845616\\
0.109884444444444	0.0269204969842038\\
0.109888	0.0210263047454128\\
0.109889777777778	0.0252624449019415\\
0.109891555555556	0.0246199395517373\\
0.109896888888889	0.02769168399953\\
0.109898666666667	0.0270636948809645\\
0.109902222222222	0.0297663953101721\\
0.109911111111111	0.0153000236150283\\
0.109914666666667	0.0239049206586196\\
0.109916444444444	0.0224538249097966\\
0.109921777777778	0.0356480279209983\\
0.109923555555556	0.0348998268188314\\
0.109928888888889	0.0409670019455053\\
0.109932444444444	0.035872226414192\\
0.109934222222222	0.0365769515569287\\
0.109939555555556	0.0272891917921542\\
0.109943111111111	0.030623736378901\\
0.109948444444444	0.0235948731954249\\
0.109950222222222	0.0296632184074503\\
0.109952	0.029073550369266\\
0.109953777777778	0.0300472972554633\\
0.109957333333333	0.0236168507824642\\
0.109962666666667	0.0329931229848677\\
0.109966222222222	0.0290312196095394\\
0.109971555555556	0.0340670510321821\\
0.109975111111111	0.0308230595414836\\
0.109980444444444	0.0352010875680917\\
0.109984	0.0251996877703087\\
0.109985777777778	0.0304273077006232\\
0.109989333333333	0.0228724216225476\\
0.109994666666667	0.0300028691685215\\
0.109996444444444	0.0245691185712236\\
0.11	0.0316392656724514\\
0.110005333333333	0.0259634305548115\\
0.110012444444444	0.0315019244766776\\
0.110019555555556	0.0253291178859146\\
0.110023111111111	0.029529487866358\\
0.110028444444444	0.0238670494606974\\
0.110030222222222	0.0276562070994885\\
0.110037333333333	0.0190561179174235\\
0.110039111111111	0.0233333038136064\\
0.110042666666667	0.0181772496204334\\
0.110053333333333	0.0274666330177015\\
0.110055111111111	0.0265933421191264\\
0.110056888888889	0.0285539379986986\\
0.110060444444444	0.0275438967891448\\
0.110062222222222	0.0300733134405898\\
0.110065777777778	0.0240128134386697\\
0.110069333333333	0.0331575718914723\\
0.110072888888889	0.0244544977786091\\
0.110074666666667	0.0247293794865291\\
0.110078222222222	0.0193069069090012\\
0.11008	0.021769963741054\\
0.110081777777778	0.0198307396145275\\
0.110085333333333	0.0248626171653896\\
0.110087111111111	0.0285677636213863\\
0.110090666666667	0.0240717991977282\\
0.110094222222222	0.0281615264817346\\
0.110096	0.0231208118932024\\
0.110097777777778	0.0242842393714082\\
0.110101333333333	0.0230627374829133\\
0.110108444444444	0.0319285309011867\\
0.110112	0.0268305746750926\\
0.110113777777778	0.0274006848085307\\
0.110115555555556	0.025180991334507\\
0.110119111111111	0.0282079704257832\\
0.110120888888889	0.0248712668850326\\
0.110126222222222	0.028471246046105\\
0.110129777777778	0.0207708482452041\\
0.110135111111111	0.0290375048341798\\
0.110140444444444	0.0202348137536112\\
0.110142222222222	0.0238539659526785\\
0.110145777777778	0.0198699998073081\\
0.110152888888889	0.0277421632304463\\
0.110156444444444	0.0212590597029643\\
0.11016	0.0311510232865431\\
0.110163555555556	0.0251780366060992\\
0.110167111111111	0.0344392425756943\\
0.110168888888889	0.0331909217130608\\
0.110170666666667	0.0336014126293722\\
0.110174222222222	0.0265467704474561\\
0.110176	0.0360212151678247\\
0.110179555555556	0.0268978956727277\\
0.110181333333333	0.0290260830887271\\
0.110184888888889	0.021625145285488\\
0.110188444444444	0.0283733272380778\\
0.110192	0.0213998148686609\\
0.110195555555556	0.0274345580678157\\
0.110200888888889	0.0255462166375243\\
0.110202666666667	0.0259154150053078\\
0.110206222222222	0.0217078196997086\\
0.110208	0.0250694552242436\\
0.110209777777778	0.0217472991109194\\
0.110213333333333	0.0272932002300448\\
0.110218666666667	0.0199364720836196\\
0.110222222222222	0.0288082283637149\\
0.110225777777778	0.0261061929199274\\
0.110231111111111	0.03222928357357\\
0.110234666666667	0.0202957267277442\\
0.110238222222222	0.0295861906699848\\
0.110243555555556	0.0217625112679294\\
0.110245333333333	0.0236660830566217\\
0.110247111111111	0.0209967268674861\\
0.110248888888889	0.0237497695930687\\
0.110252444444444	0.0214211992466886\\
0.110254222222222	0.0245890420352996\\
0.110256	0.0228958407861873\\
0.110257777777778	0.0266210252288147\\
0.110261333333333	0.0223809893412327\\
0.110264888888889	0.026356436337977\\
0.110268444444444	0.0206153523628124\\
0.110270222222222	0.0217803675004319\\
0.110272	0.0198653246170498\\
0.110273777777778	0.0228252992228477\\
0.110275555555556	0.0199534933567493\\
0.110280888888889	0.0280499161341392\\
0.110284444444444	0.022935882879541\\
0.110288	0.0291679532188952\\
0.110295111111111	0.0183007036534062\\
0.110302222222222	0.0241245581967603\\
0.110305777777778	0.0216553448601912\\
0.110309333333333	0.0315840369541852\\
0.110312888888889	0.0291660747599176\\
0.110314666666667	0.0299541810195904\\
0.110316444444444	0.0260039907330987\\
0.110318222222222	0.0318408570713075\\
0.110321777777778	0.0297169566477651\\
0.110325333333333	0.0344945183324657\\
0.110327111111111	0.0303294877071681\\
0.110328888888889	0.0315947382613097\\
0.110332444444444	0.0281948004442404\\
0.110334222222222	0.0289024622872197\\
0.110336	0.0237692589824236\\
0.110337777777778	0.0253786053808093\\
0.110339555555556	0.020510501305258\\
0.110343111111111	0.0222881985352055\\
0.110352	0.01879402179657\\
0.110357333333333	0.0255448627553331\\
0.110359111111111	0.025144200400415\\
0.110364444444444	0.0306949974868315\\
0.110368	0.0220417365739233\\
0.110369777777778	0.0264583567171916\\
0.110373333333333	0.0172946697330986\\
0.110376888888889	0.0232213811236415\\
0.110382222222222	0.0143114602531897\\
0.110385777777778	0.023156681502998\\
0.110387555555556	0.0224792565096584\\
0.110392888888889	0.0256662754728511\\
0.110396444444444	0.028669677451766\\
0.110398222222222	0.0251258236866341\\
0.1104	0.0253709825988715\\
0.110403555555556	0.0180057765746131\\
0.110410666666667	0.0250225989198804\\
0.110414222222222	0.0195900437515691\\
0.110416	0.0262994323729208\\
0.110417777777778	0.0243068642318877\\
0.110419555555556	0.0259500414074857\\
0.110423111111111	0.0194803177272125\\
0.110426666666667	0.0230120094433136\\
0.110428444444444	0.0186382735337323\\
0.110430222222222	0.0199903949244905\\
0.110432	0.0198971965417021\\
0.110433777777778	0.0156175333135692\\
0.110435555555556	0.0198022403699903\\
0.110437333333333	0.0197205321382862\\
0.110439111111111	0.0234326915892601\\
0.110440888888889	0.0188166675585554\\
0.110442666666667	0.0217450901329712\\
0.110446222222222	0.0199828520001729\\
0.110448	0.0229370319750303\\
0.110449777777778	0.0212602682612623\\
0.110456888888889	0.0311759226625462\\
0.110460444444444	0.0248366623571668\\
0.110462222222222	0.0312206932685622\\
0.110464	0.0270957261852656\\
0.110467555555556	0.0317167644524975\\
0.110471111111111	0.02620605943947\\
0.110478222222222	0.036170738526931\\
0.110481777777778	0.0222107952354258\\
0.110485333333333	0.0290035780003745\\
0.110487111111111	0.0205024971846007\\
0.110490666666667	0.0262501999597098\\
0.110492444444444	0.0198077158471641\\
0.110494222222222	0.0253705749896012\\
0.110496	0.0236726268174771\\
0.110497777777778	0.029087111810294\\
0.110504888888889	0.0148346120634857\\
0.110508444444444	0.0206307590406143\\
0.110510222222222	0.0203486437641835\\
0.110512	0.0236584153137039\\
0.110515555555556	0.0200982182328944\\
0.110524444444444	0.0322989899100915\\
0.110526222222222	0.0296475111200724\\
0.110529777777778	0.0386550179044672\\
0.110536888888889	0.025085786925463\\
0.110538666666667	0.0260121752921659\\
0.110549333333333	0.0133326122121874\\
0.110558222222222	0.0263476829534386\\
0.11056	0.0244540018685624\\
0.110563555555556	0.0316505538104009\\
0.110565333333333	0.0268469340961414\\
0.110567111111111	0.0303349580668031\\
0.110572444444444	0.0219387600236781\\
0.110577777777778	0.0342139110284226\\
0.110586666666667	0.0231638777504458\\
0.110588444444444	0.0237449491461275\\
0.110592	0.014953397376901\\
0.110595555555556	0.0190436416902249\\
0.110597333333333	0.0172918354821412\\
0.110599111111111	0.0213336934935895\\
0.110600888888889	0.0203835518504057\\
0.110606222222222	0.0310735583724603\\
0.110608	0.027947525414251\\
0.110609777777778	0.0292521808822447\\
0.110615111111111	0.0212912745234535\\
0.110618666666667	0.0230394546194615\\
0.110622222222222	0.018700379655236\\
0.110625777777778	0.0259513185846607\\
0.110627555555556	0.0190253517715999\\
0.110634666666667	0.0291688796793986\\
0.110636444444444	0.0233942644712893\\
0.110643555555556	0.0349269559510595\\
0.110647111111111	0.0203846714839161\\
0.110648888888889	0.0241614716017881\\
0.110650666666667	0.0228616043944337\\
0.110654222222222	0.0241877817720694\\
0.110656	0.0239891480906371\\
0.110657777777778	0.0260904310186398\\
0.110659555555556	0.024684222816427\\
0.110661333333333	0.0257435143037111\\
0.110663111111111	0.0238300105465566\\
0.110664888888889	0.0255121210732772\\
0.110666666666667	0.0242713833900998\\
0.110675555555556	0.0404355968780868\\
0.110679111111111	0.0331139416657751\\
0.110682666666667	0.036655547917233\\
0.110689777777778	0.024260720461342\\
0.110691555555556	0.0244183182844978\\
0.110695111111111	0.0197046200940957\\
0.110702222222222	0.0235466285617973\\
0.110704	0.0218426383900285\\
0.110705777777778	0.026388411228095\\
0.110707555555556	0.0204502294019036\\
0.110712888888889	0.0309449137607269\\
0.110716444444444	0.0300891369255374\\
0.110718222222222	0.0303810029460132\\
0.110723555555556	0.022112066326174\\
0.110727111111111	0.0304987926818064\\
0.110730666666667	0.0243131749025313\\
0.110736	0.0303463315789238\\
0.110737777777778	0.027713869834943\\
0.110739555555556	0.0277858007501909\\
0.110743111111111	0.023631064692168\\
0.110744888888889	0.0240586854729085\\
0.110746666666667	0.0239076857088211\\
0.110748444444444	0.0255045842582665\\
0.110752	0.0214493004599215\\
0.110753777777778	0.0270374721942465\\
0.110760888888889	0.0170468630904705\\
0.110762666666667	0.0172236048427018\\
0.110764444444444	0.0159503095630355\\
0.110769777777778	0.0219911054824187\\
0.110773333333333	0.0177044846061013\\
0.110778666666667	0.0277287087292892\\
0.110789333333333	0.0156119961043756\\
0.110792888888889	0.0198065328513584\\
0.110798222222222	0.0142848232099283\\
0.110801777777778	0.0206798280783597\\
0.110803555555556	0.0192008842955275\\
0.110812444444444	0.0304274619481358\\
0.110814222222222	0.0275602735879245\\
0.110816	0.0296067700284295\\
0.110817777777778	0.0252798905586789\\
0.110824888888889	0.0283951877318366\\
0.110826666666667	0.0253219726669474\\
0.110828444444444	0.0277960567449779\\
0.110833777777778	0.0195371675418806\\
0.110837333333333	0.02325121197823\\
0.110839111111111	0.0215886328281188\\
0.110842666666667	0.0305337054695402\\
0.110844444444444	0.025843917140992\\
0.110848	0.0322306977697054\\
0.110849777777778	0.0313533157661414\\
0.110851555555556	0.0334772244644133\\
0.110853333333333	0.0308497253970414\\
0.110856888888889	0.0335631559084405\\
0.110860444444444	0.0263507099989412\\
0.110862222222222	0.0313950279230615\\
0.110865777777778	0.0258459657175595\\
0.110869333333333	0.0284749963087713\\
0.110871111111111	0.0258582932612501\\
0.110874666666667	0.0371222031630821\\
0.110878222222222	0.0308127381732536\\
0.110881777777778	0.0338348684336058\\
0.110887111111111	0.0194233869698564\\
0.110890666666667	0.0276818249049472\\
0.110892444444444	0.026142628630456\\
0.110896	0.0369416523518713\\
0.110899555555556	0.0324343791942591\\
0.110901333333333	0.0354986742008132\\
0.110904888888889	0.0297148283300304\\
0.110906666666667	0.032227000974817\\
0.110913777777778	0.0224997730150601\\
0.110915555555556	0.0229873837655055\\
0.110917333333333	0.0227460518385947\\
0.110919111111111	0.0248228941606274\\
0.110920888888889	0.0246817387142478\\
0.110924444444444	0.0308545343460411\\
0.110926222222222	0.0296615175575533\\
0.110933333333333	0.0358410988468935\\
0.110947555555556	0.0153948809300679\\
0.110951111111111	0.0202453603408986\\
0.110952888888889	0.0189223422885066\\
0.110954666666667	0.0233604039490327\\
0.110956444444444	0.0220961911550744\\
0.110961777777778	0.0291002978859088\\
0.110967111111111	0.0236067758136188\\
0.110968888888889	0.0238827399337488\\
0.110974222222222	0.0198770068353971\\
0.110981333333333	0.0250623692686077\\
0.110983111111111	0.0215050465797524\\
0.110990222222222	0.0296606852351706\\
0.110993777777778	0.0264400402742719\\
0.110997333333333	0.0321425021109738\\
0.110999111111111	0.0236968899930388\\
0.111004444444444	0.0253998602792732\\
0.111006222222222	0.0233019817428052\\
0.111009777777778	0.0310987266814106\\
0.111011555555556	0.0298552266645678\\
0.111013333333333	0.0341590171425162\\
0.111016888888889	0.025864624391138\\
0.111020444444444	0.0304791654275637\\
0.111029333333333	0.020897585724362\\
0.111031111111111	0.0230401035844592\\
0.111032888888889	0.0226329539657179\\
0.111036444444444	0.0297431785571448\\
0.111048888888889	0.0182531730007362\\
0.111050666666667	0.0210225337740629\\
0.111054222222222	0.0148076223440923\\
0.111057777777778	0.0228247646268975\\
0.111061333333333	0.0210468467822551\\
0.111066666666667	0.0316913997347833\\
0.111070222222222	0.0226284379044053\\
0.111073777777778	0.0241526126183148\\
0.111075555555556	0.0241017695762084\\
0.111077333333333	0.020782719951691\\
0.111080888888889	0.0267803432381392\\
0.111082666666667	0.025082070795602\\
0.111084444444444	0.0273342457460273\\
0.111086222222222	0.0253783118512273\\
0.111088	0.030830363098153\\
0.111089777777778	0.0307352767286334\\
0.111091555555556	0.0231650136130591\\
0.111096888888889	0.0326162192102019\\
0.111100444444444	0.0301987614596447\\
0.111102222222222	0.0316253796952062\\
0.111104	0.027932994336315\\
0.111105777777778	0.0345332417931287\\
0.111107555555556	0.0310184358888572\\
0.111109333333333	0.0325647700723732\\
0.111118222222222	0.018487999439908\\
0.111121777777778	0.0256619991830699\\
0.111123555555556	0.0204267492892475\\
0.111127111111111	0.0234093712229317\\
0.111128888888889	0.0232086590719031\\
0.111130666666667	0.0268348489938338\\
0.111136	0.0223680459308544\\
0.111137777777778	0.0251490472413781\\
0.111141333333333	0.0217116694885248\\
0.111143111111111	0.0236712583415354\\
0.111144888888889	0.0230092483590744\\
0.111146666666667	0.0258423550279281\\
0.111150222222222	0.0249870058409595\\
0.111152	0.0285326737858563\\
0.111157333333333	0.025217621105598\\
0.111159111111111	0.0268177098693383\\
0.111162666666667	0.0199559044721764\\
0.111168	0.0249037900208372\\
0.111169777777778	0.0231683597195321\\
0.111173333333333	0.0273880793948178\\
0.111175111111111	0.027231149375453\\
0.111176888888889	0.0226741899311892\\
0.111180444444444	0.0247426547762767\\
0.111182222222222	0.0194811583079556\\
0.111185777777778	0.0201065657852936\\
0.111187555555556	0.016157207206227\\
0.111189333333333	0.0218583785489767\\
0.111192888888889	0.0119231174542109\\
0.1112	0.0221069841830399\\
0.111203555555556	0.0143520969677956\\
0.111205333333333	0.0183108345947103\\
0.111207111111111	0.0141294973165352\\
0.111208888888889	0.0193377273356416\\
0.111210666666667	0.0149686328452436\\
0.111212444444444	0.0159298803227495\\
0.111214222222222	0.0147861519938904\\
0.111217777777778	0.0239181442627996\\
0.111221333333333	0.0204444869730488\\
0.111224888888889	0.0251902317113877\\
0.111226666666667	0.0234771577099976\\
0.111228444444444	0.0254197293763355\\
0.111232	0.0174137025316999\\
0.111233777777778	0.0240743570307705\\
0.111235555555556	0.0216164294678366\\
0.111237333333333	0.0244304267230797\\
0.111240888888889	0.0225054519916252\\
0.111244444444444	0.0265570284205289\\
0.111246222222222	0.0241610118657735\\
0.111248	0.0293224677720301\\
0.111249777777778	0.0267040488293971\\
0.111251555555556	0.0330497775333032\\
0.111255111111111	0.026203506074694\\
0.111260444444444	0.033324754993987\\
0.111264	0.0257170079846992\\
0.111267555555556	0.0348943194589261\\
0.111274666666667	0.0284504549202809\\
0.111276444444444	0.0297956087165119\\
0.111278222222222	0.027916578514359\\
0.11128	0.0337694570462617\\
0.111283555555556	0.0264886769821258\\
0.111287111111111	0.0295288523131958\\
0.111288888888889	0.0291894328815139\\
0.111290666666667	0.0300241217733904\\
0.111292444444444	0.026752716065235\\
0.111296	0.0279314303088893\\
0.111299555555556	0.0254604604776965\\
0.111301333333333	0.0322796393786237\\
0.111304888888889	0.0317628639095898\\
0.111306666666667	0.0338292671055067\\
0.111310222222222	0.0319393084140689\\
0.111312	0.0363237476147827\\
0.111315555555556	0.0272413413687809\\
0.111317333333333	0.0331069949894302\\
0.111324444444444	0.0183686798644628\\
0.111328	0.0232370024027506\\
0.111329777777778	0.0189885976729759\\
0.111333333333333	0.0311743843518404\\
0.111335111111111	0.0274766447692628\\
0.111336888888889	0.0300847919460362\\
0.111340444444444	0.0248295200504404\\
0.111342222222222	0.0248856445686901\\
0.111347555555556	0.0183689455725588\\
0.111351111111111	0.0241248218829386\\
0.111356444444444	0.0167022507919723\\
0.111361777777778	0.0234287170303426\\
0.111365333333333	0.0160313007953103\\
0.111368888888889	0.0236851302633884\\
0.111372444444444	0.0165435312815434\\
0.111374222222222	0.0178023551317327\\
0.111376	0.0177550905083888\\
0.111377777777778	0.0186542458019335\\
0.111381333333333	0.0171031216090912\\
0.111384888888889	0.0269311900641437\\
0.111388444444444	0.0173726307335615\\
0.111393777777778	0.0329170095870947\\
0.111395555555556	0.0320750714461445\\
0.111397333333333	0.0371512218763356\\
0.111402666666667	0.0318685827994996\\
0.111406222222222	0.0343261745423648\\
0.111409777777778	0.0190029861179173\\
0.111411555555556	0.019314442141437\\
0.111413333333333	0.0277221302931137\\
0.111415111111111	0.0261135160923096\\
0.111418666666667	0.0344687223804606\\
0.111427555555556	0.0224043844502241\\
0.111429333333333	0.0247712601591776\\
0.111434666666667	0.0199735531601509\\
0.111436444444444	0.0194995942265678\\
0.111438222222222	0.0297025062502721\\
0.11144	0.0287665978896359\\
0.111445333333333	0.0317784784595269\\
0.111448888888889	0.0236808200014495\\
0.111454222222222	0.0316266960861681\\
0.111459555555556	0.0204157188015877\\
0.111463111111111	0.0272574559243787\\
0.111464888888889	0.0227212513447874\\
0.111466666666667	0.0235297618490098\\
0.111470222222222	0.0194502633488198\\
0.111472	0.0236157459237588\\
0.111473777777778	0.0231875966479987\\
0.111479111111111	0.0328042329099976\\
0.111480888888889	0.028616598772841\\
0.111482666666667	0.0294855651024828\\
0.111484444444444	0.0264266394947253\\
0.111488	0.0355066090748252\\
0.111491555555556	0.0280708696991185\\
0.111493333333333	0.0333992119893355\\
0.111496888888889	0.0259274649919106\\
0.111500444444444	0.0284723151558828\\
0.111502222222222	0.028267792080923\\
0.111504	0.0297772462091252\\
0.111505777777778	0.0272621044924327\\
0.111507555555556	0.0278545889445931\\
0.111511111111111	0.0227265937194839\\
0.111512888888889	0.0230030856546372\\
0.111518222222222	0.0175745062160991\\
0.11152	0.018329406378493\\
0.111521777777778	0.0163888392750782\\
0.111525333333333	0.0223387333994119\\
0.111527111111111	0.018052262404715\\
0.111532444444444	0.0254973625026546\\
0.111536	0.0231490327487639\\
0.111541333333333	0.0299677218321097\\
0.111543111111111	0.026802248090183\\
0.111544888888889	0.0291167280678872\\
0.111548444444444	0.0218728392821509\\
0.111555555555556	0.024513755368318\\
0.111557333333333	0.0219850190667311\\
0.111559111111111	0.0250321659989545\\
0.111560888888889	0.0203182072639756\\
0.111566222222222	0.0241777330481175\\
0.111568	0.0218841688649546\\
0.111575111111111	0.0303028848644226\\
0.111576888888889	0.0368203513395972\\
0.111578666666667	0.0348757539323183\\
0.111582222222222	0.0382504144890283\\
0.111585777777778	0.0249425989534471\\
0.111589333333333	0.0274996244466554\\
0.111596444444444	0.0235763426020148\\
0.111598222222222	0.0263740977878549\\
0.1116	0.0239350130109571\\
0.111605333333333	0.0327308115976748\\
0.111608888888889	0.0216616600236904\\
0.111612444444444	0.0258333236270301\\
0.111614222222222	0.0232968392772397\\
0.111616	0.0262685196620092\\
0.111619555555556	0.0207939755654223\\
0.111623111111111	0.0336416930632282\\
0.111626666666667	0.0249382018785373\\
0.111632	0.0285991313274969\\
0.111633777777778	0.0271194119072458\\
0.111635555555556	0.032523159945548\\
0.111637333333333	0.0315451739291615\\
0.111639111111111	0.0366786728102926\\
0.111642666666667	0.0225044233495466\\
0.111649777777778	0.0276495157776949\\
0.111651555555556	0.0215351078298851\\
0.111655111111111	0.025422236948241\\
0.111658666666667	0.022130422301914\\
0.111664	0.0291598723600511\\
0.111669333333333	0.0209276662138292\\
0.111671111111111	0.0247405500819254\\
0.111672888888889	0.0246858874388571\\
0.111676444444444	0.0288030678382637\\
0.111678222222222	0.0284773831073999\\
0.111681777777778	0.0366674630662649\\
0.111694222222222	0.0191996546009724\\
0.111704888888889	0.0286081061017933\\
0.111706666666667	0.0265928460686427\\
0.111708444444444	0.0275605338958011\\
0.111712	0.0257580909712175\\
0.111713777777778	0.0276887871262065\\
0.111717333333333	0.0174492047138697\\
0.111719111111111	0.0224670448359138\\
0.111722666666667	0.0183809151490141\\
0.111729777777778	0.0305153334932428\\
0.111735111111111	0.0237162904029528\\
0.111736888888889	0.0290772350582109\\
0.111742222222222	0.0150840128876531\\
0.111751111111111	0.0237004254472644\\
0.111754666666667	0.0219380814750454\\
0.111756444444444	0.028396056146095\\
0.111758222222222	0.0263488501266415\\
0.11176	0.0277897629140741\\
0.111761777777778	0.0277048574774428\\
0.111763555555556	0.0240213581830354\\
0.111765333333333	0.0248583584071659\\
0.111768888888889	0.0168940792646899\\
0.111770666666667	0.0183069161489383\\
0.111774222222222	0.0156343250131829\\
0.111788444444444	0.0293054585986648\\
0.111792	0.0253103513502365\\
0.111799111111111	0.0332227810953077\\
0.111800888888889	0.0309857436928219\\
0.111804444444444	0.0338673191738293\\
0.111808	0.0272216579397241\\
0.111811555555556	0.0326738786559325\\
0.111818666666667	0.0222980375932166\\
0.111822222222222	0.0251946346239571\\
0.111824	0.019720210126492\\
0.111827555555556	0.0301102560950551\\
0.111832888888889	0.020778004619425\\
0.111834666666667	0.0300083382427921\\
0.111836444444444	0.0253143559230165\\
0.11184	0.028290584689047\\
0.111843555555556	0.0234695514442984\\
0.111847111111111	0.0270769985540619\\
0.111850666666667	0.0194417418939486\\
0.111852444444444	0.0217282122706948\\
0.111857777777778	0.0297426314580228\\
0.111861333333333	0.0266736541097112\\
0.111863111111111	0.0293196650832969\\
0.111873777777778	0.020134239152517\\
0.111875555555556	0.025498473290013\\
0.111877333333333	0.0247676378551611\\
0.111879111111111	0.024863690808904\\
0.111880888888889	0.019542657839452\\
0.111884444444444	0.0220203423281624\\
0.111886222222222	0.0194103660550035\\
0.111891555555556	0.0280780071268635\\
0.111893333333333	0.0264793805850973\\
0.111896888888889	0.0358764724713081\\
0.111900444444444	0.0272791536734227\\
0.111902222222222	0.0273846780574163\\
0.111905777777778	0.0213839645340359\\
0.111911111111111	0.026424118013068\\
0.111914666666667	0.0206976667636408\\
0.111916444444444	0.0219913863153972\\
0.111918222222222	0.0218331505608368\\
0.11192	0.0220382194315894\\
0.111921777777778	0.0213260025992377\\
0.111923555555556	0.0256763855710909\\
0.111925333333333	0.0223124811340219\\
0.111927111111111	0.0251619150994064\\
0.111930666666667	0.0181565158633689\\
0.111932444444444	0.0212652761681713\\
0.111936	0.0197308101910984\\
0.111944888888889	0.0356047846073188\\
0.111946666666667	0.0354383267443099\\
0.111950222222222	0.0431029826750436\\
0.111955555555556	0.0382696467161227\\
0.111957333333333	0.0390192715967654\\
0.111959111111111	0.0330837180979114\\
0.111960888888889	0.0356574271023595\\
0.111966222222222	0.028883568961145\\
0.111969777777778	0.0377585424660248\\
0.111975111111111	0.0328073210254529\\
0.111976888888889	0.033348725317209\\
0.111980444444444	0.0266317274508428\\
0.111982222222222	0.0277432299937742\\
0.111984	0.0209247965403533\\
0.111991111111111	0.030334534337427\\
0.111992888888889	0.0258880443331252\\
0.111998222222222	0.035387871267084\\
0.112008888888889	0.0186256109039872\\
0.112012444444444	0.02876209466978\\
0.112014222222222	0.0268222674130562\\
0.112017777777778	0.0286434436832982\\
0.112021333333333	0.0225208895849524\\
0.112024888888889	0.0244959641093081\\
0.112026666666667	0.0228221255284977\\
0.112030222222222	0.0284023470275093\\
0.112032	0.0266187784442194\\
0.112035555555556	0.0304197725977295\\
0.112044444444444	0.0117820041254321\\
0.112048	0.0243695822978688\\
0.112049777777778	0.0201698844623435\\
0.112056888888889	0.0344422733219409\\
0.112058666666667	0.0311980695572205\\
0.112062222222222	0.0402894531467568\\
0.112064	0.0357119962696366\\
0.112067555555556	0.0376864096158198\\
0.112081777777778	0.0252434942450943\\
0.112083555555556	0.0282943781472448\\
0.112085333333333	0.0254069249345371\\
0.112088888888889	0.0269659109581139\\
0.112090666666667	0.023533507973633\\
0.112096	0.0326660835438356\\
0.112099555555556	0.0267751510836382\\
0.112101333333333	0.0287260975068334\\
0.112103111111111	0.0269358939437326\\
0.112106666666667	0.0354321280683457\\
0.112110222222222	0.0319289964939427\\
0.112112	0.0320073712129846\\
0.112113777777778	0.0370189392151534\\
0.112117333333333	0.0236828144320994\\
0.112119111111111	0.0313454850663042\\
0.112122666666667	0.020804011503672\\
0.112126222222222	0.0321172171434652\\
0.112129777777778	0.0288359192165001\\
0.112133333333333	0.0333729899840121\\
0.112140444444444	0.028599681040259\\
0.112144	0.0324202681541659\\
0.112151111111111	0.0257472791248875\\
0.112154666666667	0.0332195096925668\\
0.112156444444444	0.0330246820443982\\
0.112158222222222	0.0342604318568699\\
0.112161777777778	0.024029845074205\\
0.112165333333333	0.0272617463043029\\
0.112167111111111	0.0228389866436806\\
0.112168888888889	0.0246758142562911\\
0.112170666666667	0.0215130502782161\\
0.112174222222222	0.0231615360951034\\
0.112176	0.0223289373838114\\
0.112179555555556	0.0259425597011548\\
0.112183111111111	0.0246525526944836\\
0.112184888888889	0.0298864539951347\\
0.112188444444444	0.0257949582702695\\
0.112195555555556	0.0306127412574906\\
0.112199111111111	0.0217736700611967\\
0.112202666666667	0.032991528275423\\
0.112206222222222	0.0265218179795413\\
0.112211555555556	0.0173885213436983\\
0.112213333333333	0.0198306267296017\\
0.112216888888889	0.0178532435703338\\
0.112220444444444	0.0230523425243693\\
0.112224	0.019327054630933\\
0.112229333333333	0.0275584251202501\\
0.112231111111111	0.0266712909530044\\
0.112232888888889	0.0268268182452578\\
0.112234666666667	0.0252512615973023\\
0.112238222222222	0.033659518950193\\
0.11224	0.0322185375145876\\
0.112241777777778	0.0342119422903886\\
0.112245333333333	0.0279992435016262\\
0.112247111111111	0.0286949189167303\\
0.112250666666667	0.0234035153729963\\
0.112252444444444	0.0274433410574474\\
0.112254222222222	0.0254552450028009\\
0.112259555555556	0.0359257954535289\\
0.112263111111111	0.0213385204771874\\
0.112268444444444	0.0298916583523001\\
0.112272	0.0232152615715744\\
0.112275555555556	0.0259093362070643\\
0.112277333333333	0.0240545231938402\\
0.112279111111111	0.0244470526076294\\
0.112280888888889	0.0234261078389643\\
0.112284444444444	0.0259666487302485\\
0.112289777777778	0.0182843737990724\\
0.112291555555556	0.018549884135585\\
0.112293333333333	0.026499916542665\\
0.112296888888889	0.0201957439382515\\
0.112304	0.036584262166118\\
0.112307555555556	0.0262402513530407\\
0.112311111111111	0.0322327792667816\\
0.112312888888889	0.0267476680334861\\
0.112314666666667	0.028054928787184\\
0.112318222222222	0.0199231068333227\\
0.112323555555556	0.0271800675308738\\
0.112325333333333	0.023891148257092\\
0.112327111111111	0.0253341603037604\\
0.112330666666667	0.0223501901487869\\
0.112332444444444	0.0234313509467499\\
0.112334222222222	0.0194107265600952\\
0.112337777777778	0.0231144703661424\\
0.112339555555556	0.0211494327743893\\
0.112341333333333	0.0292942308996018\\
0.112343111111111	0.0241085738670425\\
0.112346666666667	0.0259582877203053\\
0.112352	0.018791633374394\\
0.112355555555556	0.028389865643565\\
0.112359111111111	0.026012801966774\\
0.112362666666667	0.0333293616710496\\
0.112368	0.0257184013334709\\
0.112369777777778	0.0271054835178621\\
0.112373333333333	0.0268753893238194\\
0.112375111111111	0.0207281173333712\\
0.112378666666667	0.0271747617389316\\
0.112380444444444	0.0217451805389539\\
0.112382222222222	0.0232734353889193\\
0.112385777777778	0.0187153790923329\\
0.112392888888889	0.0264663893250197\\
0.112396444444444	0.0225078756721882\\
0.1124	0.0252239831316233\\
0.112403555555556	0.0194716105333405\\
0.112407111111111	0.0251291964052615\\
0.112408888888889	0.019702484407157\\
0.112414222222222	0.0310318157461953\\
0.112417777777778	0.020858125236139\\
0.112421333333333	0.0268939197008605\\
0.112423111111111	0.0245068417709949\\
0.112424888888889	0.0247696924637429\\
0.112430222222222	0.0137114329836589\\
0.112439111111111	0.022685303167307\\
0.112440888888889	0.0218124015704482\\
0.112442666666667	0.0273803403708076\\
0.112446222222222	0.0237979323060032\\
0.112448	0.0272260283466914\\
0.112449777777778	0.0252351535763482\\
0.112451555555556	0.0304537490600892\\
0.112455111111111	0.0286334926609637\\
0.112458666666667	0.0317911579833453\\
0.112460444444444	0.029176900204246\\
0.112464	0.0334502464462995\\
0.112465777777778	0.028521943556347\\
0.112467555555556	0.0333812978859444\\
0.112472888888889	0.0227096992324957\\
0.112474666666667	0.0247091280958291\\
0.112478222222222	0.0215272509765279\\
0.11248	0.0228440262245388\\
0.112483555555556	0.016348711556786\\
0.112496	0.0336929871948846\\
0.112501333333333	0.0240386660710871\\
0.112504888888889	0.0250327787190777\\
0.112506666666667	0.0179760435712514\\
0.112510222222222	0.0195206026309946\\
0.112512	0.0174858497889633\\
0.112513777777778	0.0180250145185637\\
0.112515555555556	0.0168101787990443\\
0.112519111111111	0.0268578079517141\\
0.112520888888889	0.0257254290706173\\
0.112529777777778	0.0314209494059254\\
0.112531555555556	0.0287702782070914\\
0.112533333333333	0.0289732663722646\\
0.112538666666667	0.0165263176829972\\
0.112540444444444	0.018719547374203\\
0.112542222222222	0.017712150789586\\
0.112544	0.0218950825856348\\
0.112545777777778	0.01811193966888\\
0.112552888888889	0.0252825625194254\\
0.112556444444444	0.0175587947831847\\
0.11256	0.021893029507385\\
0.112561777777778	0.0154546601594508\\
0.112565333333333	0.01712090196956\\
0.112567111111111	0.0154119258586974\\
0.112572444444444	0.0248815970287434\\
0.112574222222222	0.0189770731018201\\
0.112577777777778	0.025116708494108\\
0.112579555555556	0.0199669796986936\\
0.112581333333333	0.0266474994331934\\
0.112583111111111	0.0234314392728602\\
0.112584888888889	0.030387769777615\\
0.112586666666667	0.0265524920319849\\
0.112592	0.0341830882485223\\
0.112593777777778	0.031677026506428\\
0.112595555555556	0.032444167513531\\
0.112597333333333	0.0309469239854954\\
0.112600888888889	0.035306307129975\\
0.112604444444444	0.0296881095948211\\
0.112609777777778	0.0381444892508452\\
0.112615111111111	0.0223992568384274\\
0.112616888888889	0.0277599174960432\\
0.112620444444444	0.0211003468549718\\
0.112624	0.0280850533120429\\
0.112625777777778	0.0220138869696463\\
0.112632888888889	0.0323403321838235\\
0.112638222222222	0.022217164479716\\
0.11264	0.0240607999141841\\
0.112641777777778	0.0212259481974553\\
0.112647111111111	0.0262841468191276\\
0.112652444444444	0.0220293753892591\\
0.112657777777778	0.0344984165440672\\
0.112659555555556	0.0315610812679002\\
0.112663111111111	0.0382419352719111\\
0.112670222222222	0.023806925684236\\
0.112672	0.0244317181692745\\
0.112675555555556	0.0192385399210253\\
0.112680888888889	0.0158427586156274\\
0.112691555555556	0.0263919853965661\\
0.112693333333333	0.0259881791079714\\
0.112695111111111	0.0327714669074345\\
0.112698666666667	0.0250116183455734\\
0.112700444444444	0.0326010320029328\\
0.112705777777778	0.0278108755051042\\
0.112709333333333	0.0311940808674415\\
0.112711111111111	0.0303233579021197\\
0.112712888888889	0.0305223298352374\\
0.112714666666667	0.0286512181070497\\
0.112716444444444	0.0302554881082459\\
0.112725333333333	0.014629775047486\\
0.112728888888889	0.0197565611325737\\
0.112730666666667	0.0188026739719189\\
0.112732444444444	0.0225018663043416\\
0.112734222222222	0.0224002655314156\\
0.112743111111111	0.0326141359195933\\
0.112748444444444	0.0229975181841327\\
0.112750222222222	0.0249219740488986\\
0.112755555555556	0.0215062839799015\\
0.112759111111111	0.028270412515979\\
0.112760888888889	0.0208844463458277\\
0.112768	0.030482892630601\\
0.112771555555556	0.0239510979823617\\
0.112776888888889	0.0339413187766975\\
0.112780444444444	0.0183015593765549\\
0.112782222222222	0.022507931495503\\
0.112784	0.0201639716285977\\
0.112787555555556	0.0243872352287506\\
0.112789333333333	0.0234687170604505\\
0.112791111111111	0.0243285865256942\\
0.112792888888889	0.0231887418910206\\
0.112798222222222	0.0283100818622903\\
0.1128	0.0273295212713376\\
0.112808888888889	0.0432157308503892\\
0.112814222222222	0.0356365849172515\\
0.112816	0.0364963777072971\\
0.112823111111111	0.0259759604969437\\
0.112824888888889	0.0264670711935599\\
0.112828444444444	0.0209905076567307\\
0.112830222222222	0.0222263351925346\\
0.112833777777778	0.0195616731358428\\
0.112835555555556	0.0220867896056606\\
0.112837333333333	0.021907667206317\\
0.112839111111111	0.0227376831940586\\
0.112840888888889	0.0201363254838884\\
0.112846222222222	0.0304568568375397\\
0.112848	0.0297492375704125\\
0.112849777777778	0.0305427270425397\\
0.112851555555556	0.0288800366973741\\
0.112853333333333	0.030913514585415\\
0.112856888888889	0.0220906539476684\\
0.112860444444444	0.02654090406157\\
0.112864	0.0220655477911041\\
0.112865777777778	0.0240326210870099\\
0.112867555555556	0.0226946306943217\\
0.112869333333333	0.027444509912594\\
0.112878222222222	0.0219457260399585\\
0.112883555555556	0.0255014847066665\\
0.112885333333333	0.0222059816725739\\
0.112887111111111	0.0265777473465159\\
0.112888888888889	0.0253639171535072\\
0.112890666666667	0.0258901260238041\\
0.112894222222222	0.0196855676411496\\
0.112899555555556	0.0172760671980535\\
0.112901333333333	0.0214642633061036\\
0.112906666666667	0.0144857986614796\\
0.112908444444444	0.0146814736982065\\
0.112912	0.0287157335178627\\
0.112913777777778	0.0241634259939527\\
0.112915555555556	0.0247446245554302\\
0.112917333333333	0.0215277852780071\\
0.112919111111111	0.0216829414040101\\
0.112922666666667	0.0130393115114306\\
0.112924444444444	0.0177149482730291\\
0.112926222222222	0.0170471407845732\\
0.112928	0.0182477436320151\\
0.112929777777778	0.0170782415684315\\
0.112935111111111	0.0219021509098618\\
0.112936888888889	0.0190290480691878\\
0.112944	0.0313655349944635\\
0.112956444444444	0.0251878497534235\\
0.112958222222222	0.0276877804234273\\
0.112961777777778	0.0257098279436434\\
0.112963555555556	0.0267251058945633\\
0.112967111111111	0.021864407454527\\
0.112968888888889	0.02440985225431\\
0.112972444444444	0.0217891663467329\\
0.112976	0.0300504474130332\\
0.112979555555556	0.021643841304292\\
0.112981333333333	0.0259920354215477\\
0.112983111111111	0.0258121271868144\\
0.112984888888889	0.0282257819229795\\
0.112986666666667	0.025482288201787\\
0.112990222222222	0.0301069393625251\\
0.112992	0.0283076656005084\\
0.112995555555556	0.0303498292547609\\
0.112999111111111	0.025636098029749\\
0.113002666666667	0.0291841343407707\\
0.113004444444444	0.0263112561625832\\
0.113008	0.0349342464878998\\
0.113013333333333	0.0276006047663478\\
0.113015111111111	0.0302840299314897\\
0.113020444444444	0.0192645942424291\\
0.113024	0.0259026004854579\\
0.113025777777778	0.0206892721030171\\
0.113029333333333	0.0307524418140524\\
0.113031111111111	0.0284929976924176\\
0.113034666666667	0.0348804757175075\\
0.113043555555556	0.0254511615100074\\
0.113045333333333	0.0262282347143038\\
0.113050666666667	0.0165860518448517\\
0.113066666666667	0.0381767655955885\\
0.113072	0.0258771490053872\\
0.113073777777778	0.0262684776916472\\
0.113080888888889	0.013264250025288\\
0.113082666666667	0.018207404970403\\
0.113084444444444	0.0179123312273451\\
0.113088	0.0256581303322272\\
0.113089777777778	0.0216465271632391\\
0.113095111111111	0.0306604637098882\\
0.113098666666667	0.0206441568078006\\
0.113102222222222	0.0269979871908883\\
0.113104	0.0230752365060258\\
0.113105777777778	0.0244649524223494\\
0.113107555555556	0.0196091084607558\\
0.113111111111111	0.0279661305773431\\
0.113112888888889	0.0238551438682588\\
0.113114666666667	0.0263438110372163\\
0.113118222222222	0.0213324982250604\\
0.11312	0.0253162867754396\\
0.113121777777778	0.0227939964364777\\
0.113125333333333	0.0270620433768282\\
0.113127111111111	0.0262585624484072\\
0.113130666666667	0.0325904629472875\\
0.113132444444444	0.0297895862865171\\
0.113136	0.0316300936959456\\
0.113137777777778	0.0303809628465484\\
0.113139555555556	0.0304317901121332\\
0.113141333333333	0.0352626143112525\\
0.113144888888889	0.0292124236805556\\
0.113146666666667	0.034268222444245\\
0.113150222222222	0.0233173401820505\\
0.113152	0.0234829212130756\\
0.113157333333333	0.0315610827179156\\
0.113162666666667	0.0214285694684644\\
0.113168	0.0276518400187648\\
0.113173333333333	0.0225547268444468\\
0.113175111111111	0.0253119015693009\\
0.113180444444444	0.0179042663179411\\
0.113185777777778	0.0212793464906657\\
0.113187555555556	0.0135412545059026\\
0.113191111111111	0.0208897272234072\\
0.113194666666667	0.0173130751905889\\
0.1132	0.0301955648288077\\
0.113203555555556	0.0230752304300892\\
0.113208888888889	0.0260115350018285\\
0.113210666666667	0.0244245830551072\\
0.113217777777778	0.0293145841406168\\
0.113219555555556	0.0256409562986732\\
0.113221333333333	0.0307524186201969\\
0.113224888888889	0.0239650299339377\\
0.113232	0.0348205391689346\\
0.113237333333333	0.0269559366952603\\
0.113240888888889	0.0326247756504694\\
0.113246222222222	0.0260519542032443\\
0.113248	0.0283508949356379\\
0.113253333333333	0.0205974911730752\\
0.113255111111111	0.0235963875436052\\
0.113256888888889	0.0204462386442237\\
0.113260444444444	0.0235719991747671\\
0.113265777777778	0.0183624727364042\\
0.113271111111111	0.0251259084745504\\
0.113272888888889	0.0250499436557692\\
0.113274666666667	0.0218062207886359\\
0.113276444444444	0.0235404632089761\\
0.113278222222222	0.0224683625604603\\
0.113281777777778	0.0290255952146712\\
0.113285333333333	0.0279301458893518\\
0.113290666666667	0.0293353162037301\\
0.113292444444444	0.0277993560637807\\
0.113294222222222	0.0280157763250158\\
0.113297777777778	0.0229282104473939\\
0.113299555555556	0.0280635489148276\\
0.113306666666667	0.0242680922837244\\
0.113308444444444	0.0281617501048656\\
0.113310222222222	0.024135445172719\\
0.113312	0.0250460192905238\\
0.113317333333333	0.02040496768878\\
0.113319111111111	0.0218635756559762\\
0.113320888888889	0.0188956734444019\\
0.113322666666667	0.0241750104200971\\
0.113326222222222	0.0178367447955918\\
0.113328	0.0216095941765498\\
0.113329777777778	0.0202032734754974\\
0.113331555555556	0.0266218910678983\\
0.113336888888889	0.0175287351639722\\
0.113338666666667	0.0214382612537069\\
0.113340444444444	0.0155351037617717\\
0.113342222222222	0.0193931194436544\\
0.113347555555556	0.0161400359125838\\
0.113351111111111	0.0223367803245249\\
0.113354666666667	0.0187202697343445\\
0.113358222222222	0.0257258932446341\\
0.11336	0.0220440843496714\\
0.113361777777778	0.0293948951035927\\
0.113368888888889	0.0179622866304928\\
0.113374222222222	0.0252146281000277\\
0.113376	0.0230695225581498\\
0.113377777777778	0.0278168367585199\\
0.113381333333333	0.0251772880919405\\
0.113384888888889	0.0299001111096793\\
0.113386666666667	0.0234748772893513\\
0.113392	0.0288675316150526\\
0.113397333333333	0.0264877478176029\\
0.113400888888889	0.0344464484406553\\
0.113402666666667	0.0289978147693692\\
0.113404444444444	0.0319847830187704\\
0.113408	0.0275749786252698\\
0.113409777777778	0.0313939551346589\\
0.113411555555556	0.0282641029294259\\
0.113415111111111	0.0329798428460397\\
0.113416888888889	0.0269604409184395\\
0.113418666666667	0.0301603690732857\\
0.113425777777778	0.0223820296923324\\
0.113429333333333	0.0267539371838805\\
0.113432888888889	0.0246819670997182\\
0.113438222222222	0.0311166867147154\\
0.113441777777778	0.0264875483024234\\
0.113445333333333	0.031951238012999\\
0.113447111111111	0.0271125350619223\\
0.113450666666667	0.0329614028537618\\
0.113457777777778	0.0225446160505587\\
0.113461333333333	0.0245209418533237\\
0.113463111111111	0.0207682948023113\\
0.113466666666667	0.0307354679030839\\
0.113468444444444	0.0268113882676163\\
0.113472	0.0290638567370235\\
0.113480888888889	0.0167619314283035\\
0.113484444444444	0.0211122657120947\\
0.113486222222222	0.0189846800080457\\
0.113493333333333	0.0240902694111842\\
0.113498666666667	0.0184430646181682\\
0.113502222222222	0.0285230219671075\\
0.113505777777778	0.0195739451691777\\
0.113507555555556	0.026823357542384\\
0.113514666666667	0.0187083196663672\\
0.113518222222222	0.0300594685090401\\
0.113523555555556	0.0230821618488702\\
0.113527111111111	0.0356164897991308\\
0.113528888888889	0.0329781100476384\\
0.113530666666667	0.0380922355258018\\
0.113532444444444	0.0345592095084691\\
0.113534222222222	0.0351184569549258\\
0.113537777777778	0.031419442464305\\
0.113539555555556	0.0320963590668865\\
0.113543111111111	0.0234725990060746\\
0.113546666666667	0.0306254718811871\\
0.113548444444444	0.0275131660209157\\
0.113552	0.0322657096322203\\
0.113559111111111	0.0214305140714277\\
0.113562666666667	0.0247275519640552\\
0.113564444444444	0.0244256640897975\\
0.113566222222222	0.0248484159190858\\
0.113568	0.0222454029355968\\
0.113576888888889	0.0336977415751656\\
0.113578666666667	0.0321424981849452\\
0.113580444444444	0.0322857535171341\\
0.113582222222222	0.0264746459456345\\
0.113584	0.0265723685279619\\
0.113585777777778	0.029643861453588\\
0.113592888888889	0.0188989265515489\\
0.113596444444444	0.0316799295899911\\
0.113603555555556	0.0223498574170986\\
0.113605333333333	0.0246028078174348\\
0.113607111111111	0.021619484660547\\
0.113612444444444	0.0317024887786526\\
0.113616	0.0241276132230712\\
0.113621333333333	0.030561247824974\\
0.113624888888889	0.0284982336896672\\
0.113626666666667	0.0302149699009153\\
0.113630222222222	0.0244813488906097\\
0.113632	0.028200224487411\\
0.113633777777778	0.0245992739224226\\
0.113637333333333	0.0294187060761958\\
0.113640888888889	0.0229315475968012\\
0.113642666666667	0.0244308819214723\\
0.113644444444444	0.0208942258709367\\
0.113648	0.0246321991924697\\
0.113651555555556	0.0188107537031758\\
0.113653333333333	0.0199113824161296\\
0.113655111111111	0.0184640997787756\\
0.113658666666667	0.0233666853312023\\
0.113660444444444	0.0193357334853569\\
0.113662222222222	0.0247095515549947\\
0.113664	0.0223986369486729\\
0.113665777777778	0.0260092940126745\\
0.113669333333333	0.0200464115756505\\
0.113671111111111	0.0246015118007895\\
0.113672888888889	0.0227718808714603\\
0.113674666666667	0.0294161615339567\\
0.113676444444444	0.028537006815487\\
0.113681777777778	0.019416769082652\\
0.113683555555556	0.0256067600145261\\
0.113687111111111	0.0238606545667956\\
0.113688888888889	0.02532468527171\\
0.113690666666667	0.0242353179327467\\
0.113692444444444	0.0270317537132362\\
0.113696	0.0209702552131195\\
0.113697777777778	0.0231485036679147\\
0.113699555555556	0.0229551903352088\\
0.113701333333333	0.0234256173971635\\
0.113703111111111	0.021537168414482\\
0.113708444444444	0.0342194268923192\\
0.113710222222222	0.0321993496144297\\
0.113715555555556	0.0361409170207773\\
0.113719111111111	0.0266062912050723\\
0.113724444444444	0.0347860045029724\\
0.113728	0.0229781500928809\\
0.113729777777778	0.0279981741000712\\
0.113733333333333	0.022644358969393\\
0.113736888888889	0.0300372450161369\\
0.113742222222222	0.0211068854244152\\
0.113744	0.0240927850439184\\
0.113747555555556	0.0237961987346455\\
0.113749333333333	0.0273521232983473\\
0.113752888888889	0.0239058846068863\\
0.113756444444444	0.0327578601732366\\
0.113758222222222	0.0254184212910915\\
0.11376	0.0272941822130523\\
0.113761777777778	0.0250842720477467\\
0.113765333333333	0.0294553646903098\\
0.113767111111111	0.0278616364066742\\
0.113768888888889	0.0328609474740418\\
0.113770666666667	0.0269349606064117\\
0.113772444444444	0.0350530574747122\\
0.113776	0.0246612254870332\\
0.113777777777778	0.0274516316695066\\
0.113779555555556	0.0231542239726624\\
0.113783111111111	0.0293851924348982\\
0.113786666666667	0.0188374824867199\\
0.113790222222222	0.0260760557181837\\
0.113793777777778	0.0283453322495965\\
0.113800888888889	0.0199673335669243\\
0.113806222222222	0.0238013087513835\\
0.113808	0.021680975601164\\
0.113815111111111	0.0330243794653692\\
0.113816888888889	0.0236383094246227\\
0.113818666666667	0.0272577591878604\\
0.113822222222222	0.0210150596653809\\
0.113824	0.0227529462513098\\
0.113825777777778	0.019759195499901\\
0.113829333333333	0.0247261360772442\\
0.113831111111111	0.02421680804569\\
0.113832888888889	0.0257121858958213\\
0.113834666666667	0.0256245205353566\\
0.113838222222222	0.0307705636974754\\
0.113845333333333	0.0249929576362197\\
0.113847111111111	0.0280358811363268\\
0.113850666666667	0.0232852268419432\\
0.113852444444444	0.0248093792481079\\
0.113856	0.0180528729401445\\
0.113859555555556	0.0270798205382432\\
0.113861333333333	0.0255279094672813\\
0.113864888888889	0.0294134124842626\\
0.113866666666667	0.0283529816462914\\
0.113870222222222	0.0338205896592195\\
0.113875555555556	0.0167414766671528\\
0.113877333333333	0.0181832447853803\\
0.113879111111111	0.0176893939431913\\
0.113886222222222	0.0240031259289597\\
0.113888	0.0234482765655465\\
0.113889777777778	0.0278877300792698\\
0.113891555555556	0.0252604040622686\\
0.113893333333333	0.028953682568481\\
0.113895111111111	0.0237386088664729\\
0.113896888888889	0.0254692038035857\\
0.113900444444444	0.0203844849212559\\
0.113902222222222	0.0183191647536677\\
0.113904	0.0191241025989556\\
0.113905777777778	0.018732291887986\\
0.113909333333333	0.0214074337520836\\
0.113911111111111	0.0211335166340751\\
0.113912888888889	0.02266424349794\\
0.113914666666667	0.0218671983147431\\
0.11392	0.0336268910897704\\
0.113923555555556	0.0286702525992849\\
0.113932444444444	0.0361862011790415\\
0.113934222222222	0.0336537902773396\\
0.113936	0.0388558541936674\\
0.113939555555556	0.0336894229059381\\
0.113941333333333	0.026770753597649\\
0.113944888888889	0.0320018183642301\\
0.113948444444444	0.0245046047303158\\
0.113950222222222	0.0264543981816172\\
0.113953777777778	0.021704570225343\\
0.113955555555556	0.0248088985767398\\
0.113957333333333	0.020453697601021\\
0.113960888888889	0.0304590517995058\\
0.113966222222222	0.021148723748422\\
0.113968	0.0263014492899136\\
0.113969777777778	0.0254362598399056\\
0.113971555555556	0.0281441909944778\\
0.113973333333333	0.0244210463146543\\
0.113975111111111	0.0272794649590918\\
0.113976888888889	0.0248197456205402\\
0.113980444444444	0.0281935726713478\\
0.113982222222222	0.0220196144635237\\
0.113985777777778	0.0267554596356875\\
0.113989333333333	0.0247027932139302\\
0.113991111111111	0.0324353217591031\\
0.113996444444444	0.0272481379534506\\
0.113998222222222	0.0306503207169056\\
0.114005333333333	0.0222455421186331\\
0.114007111111111	0.0153063791777089\\
0.114008888888889	0.0197882563935642\\
0.114010666666667	0.0194026924843429\\
0.114012444444444	0.0202879017783106\\
0.114014222222222	0.0134713243603883\\
0.114017777777778	0.0206759900525335\\
0.114019555555556	0.0162489148108342\\
0.114023111111111	0.0245207193263679\\
0.114024888888889	0.0217523564032861\\
0.114030222222222	0.0321880601697207\\
0.114033777777778	0.0235295863398847\\
0.114035555555556	0.0258408320154295\\
0.114039111111111	0.0214579842484173\\
0.114042666666667	0.0241522240992336\\
0.114044444444444	0.0224414374884405\\
0.114048	0.0247796110749708\\
0.114051555555556	0.0220751147091868\\
0.114055111111111	0.0249126272154684\\
0.114058666666667	0.0205309532783322\\
0.114060444444444	0.0245130971550152\\
0.114064	0.021717924692912\\
0.114071111111111	0.0291047388031601\\
0.114072888888889	0.026356132920391\\
0.114076444444444	0.036019635439182\\
0.114078222222222	0.0342922437187749\\
0.11408	0.0362280508193558\\
0.114081777777778	0.0347132813040965\\
0.114083555555556	0.0432360610500067\\
0.114092444444444	0.031182276390091\\
0.114096	0.0322805779511489\\
0.114099555555556	0.0266021473922627\\
0.114101333333333	0.0363924035937379\\
0.114104888888889	0.0296292956266723\\
0.114106666666667	0.0328818770213458\\
0.114113777777778	0.0273365711921411\\
0.114115555555556	0.0276014376185478\\
0.114117333333333	0.0232365572555866\\
0.114120888888889	0.0281532691279684\\
0.114122666666667	0.0275716370525567\\
0.114124444444444	0.0283494597146259\\
0.114128	0.0233178052561322\\
0.114131555555556	0.0317575480008195\\
0.114135111111111	0.0271361886315966\\
0.114136888888889	0.0280271312667704\\
0.114140444444444	0.0122683737253909\\
0.114145777777778	0.0260744447034241\\
0.114147555555556	0.0242415301832566\\
0.114151111111111	0.0274032810137681\\
0.114156444444444	0.021168638831077\\
0.114163555555556	0.0255446051991108\\
0.114165333333333	0.0212140209893888\\
0.114168888888889	0.0269587745392945\\
0.114172444444444	0.0211791497248384\\
0.114174222222222	0.0223151485592936\\
0.114177777777778	0.0147480588121783\\
0.114181333333333	0.0238091759319218\\
0.114183111111111	0.0215114052433034\\
0.114190222222222	0.0371444106868124\\
0.114192	0.0340869462365578\\
0.114195555555556	0.0446605195872728\\
0.114199111111111	0.036989548613276\\
0.114202666666667	0.0382709212512421\\
0.114209777777778	0.026695820447086\\
0.114211555555556	0.0268401236047569\\
0.114213333333333	0.0229694918813192\\
0.114220444444444	0.0307501223177868\\
0.114224	0.0199134602388776\\
0.114229333333333	0.0289310046024793\\
0.114232888888889	0.0276417250422098\\
0.114234666666667	0.0284438105693043\\
0.114236444444444	0.0281535764599498\\
0.11424	0.0337050036759167\\
0.114241777777778	0.0309551475048032\\
0.114243555555556	0.033183068218519\\
0.114245333333333	0.0316582686358607\\
0.114247111111111	0.0322422719718728\\
0.114250666666667	0.0207987891152085\\
0.114252444444444	0.0256549383693244\\
0.114256	0.0231686182655725\\
0.114261333333333	0.0365659493310459\\
0.114263111111111	0.0302823627594894\\
0.114264888888889	0.0339944047597577\\
0.114268444444444	0.0270499563796716\\
0.114270222222222	0.0276358822805877\\
0.114272	0.0271152641932318\\
0.114279111111111	0.033711740950143\\
0.114284444444444	0.0303207297435589\\
0.114291555555556	0.0339115665593704\\
0.114295111111111	0.0282179671682646\\
0.114296888888889	0.0308156939314524\\
0.114298666666667	0.02581152887242\\
0.114300444444444	0.0267055628602551\\
0.114302222222222	0.0235150366015198\\
0.114305777777778	0.0263511232293744\\
0.114311111111111	0.0186981156309733\\
0.114318222222222	0.0241466264270848\\
0.11432	0.023797667353881\\
0.114321777777778	0.0238806683224266\\
0.114323555555556	0.0266692690860698\\
0.114325333333333	0.0244012473559122\\
0.114328888888889	0.0285140391577563\\
0.114330666666667	0.0265750198718157\\
0.114332444444444	0.0276824479463207\\
0.114334222222222	0.0261314181338593\\
0.114337777777778	0.0314657843553294\\
0.114339555555556	0.0258671942433735\\
0.114341333333333	0.0274308868682372\\
0.114343111111111	0.0266159119260929\\
0.114344888888889	0.0276573833841497\\
0.114350222222222	0.0215613480591521\\
0.114352	0.0266888095422822\\
0.114357333333333	0.0178880544236066\\
0.114359111111111	0.0252462256794846\\
0.114360888888889	0.0251182027578176\\
0.114362666666667	0.0255718345917834\\
0.114364444444444	0.0250894137483619\\
0.114368	0.024753796904997\\
0.114373333333333	0.0321535396000185\\
0.114375111111111	0.0243833522888028\\
0.114376888888889	0.0250539997339261\\
0.114378666666667	0.0198517076696058\\
0.114382222222222	0.0253004304161901\\
0.114384	0.021950305722008\\
0.114392888888889	0.037205503415606\\
0.1144	0.0207281924665105\\
0.114403555555556	0.0266244408704142\\
0.114405333333333	0.0258463640173174\\
0.114408888888889	0.0289341126429432\\
0.114410666666667	0.028811600203332\\
0.114412444444444	0.0226327805594978\\
0.114416	0.0260894581733097\\
0.114423111111111	0.0158029997297508\\
0.114426666666667	0.0248754793795886\\
0.114428444444444	0.0183816672371796\\
0.114432	0.0296581778269917\\
0.114435555555556	0.0292468473550863\\
0.114437333333333	0.0323990733286691\\
0.114440888888889	0.024833804106964\\
0.114442666666667	0.0319726408653875\\
0.114448	0.0246003096607289\\
0.114449777777778	0.0255205216507049\\
0.114451555555556	0.0180636161324164\\
0.114456888888889	0.0241427046522709\\
0.114458666666667	0.0183648454027911\\
0.114462222222222	0.0234091166421724\\
0.114464	0.0168324279490092\\
0.114465777777778	0.0177696844258836\\
0.114467555555556	0.0153452121285681\\
0.114469333333333	0.0179254529223256\\
0.114472888888889	0.0168648158047021\\
0.114474666666667	0.025195809633793\\
0.114478222222222	0.0230978646231273\\
0.11448	0.0275420390031115\\
0.114485333333333	0.020784849379838\\
0.114488888888889	0.033058914360477\\
0.114492444444444	0.026230746323981\\
0.114496	0.0338442689816376\\
0.114503111111111	0.0233061913319747\\
0.114504888888889	0.0234046587885262\\
0.114506666666667	0.0281094845605298\\
0.114510222222222	0.0210787388374534\\
0.114512	0.0242754184808916\\
0.114513777777778	0.0213144110701505\\
0.114515555555556	0.0238279523919483\\
0.114519111111111	0.0184647417563065\\
0.114520888888889	0.0236525924828989\\
0.114522666666667	0.0206984428018072\\
0.114526222222222	0.026479585473866\\
0.114528	0.0227738421819001\\
0.114531555555556	0.0279018417665496\\
0.114538666666667	0.0185825316844269\\
0.114540444444444	0.0259033654417912\\
0.114544	0.0231139395257416\\
0.114549333333333	0.0321962609938802\\
0.114551111111111	0.0257295369730108\\
0.114552888888889	0.0300587696924938\\
0.114556444444444	0.0203458732284815\\
0.114558222222222	0.021984121175081\\
0.114561777777778	0.0150965639855772\\
0.114565333333333	0.0169243859177916\\
0.114567111111111	0.0166747477930194\\
0.114570666666667	0.0226319685585391\\
0.114572444444444	0.020463239995849\\
0.114576	0.025428763171483\\
0.114577777777778	0.0207682217769134\\
0.114579555555556	0.0243937938125813\\
0.114583111111111	0.0231176976723648\\
0.114588444444444	0.0286476302036093\\
0.114590222222222	0.0281453488002565\\
0.114592	0.0312295410867659\\
0.114593777777778	0.0248450839565252\\
0.114597333333333	0.0324764857688535\\
0.114599111111111	0.0248779530188093\\
0.114600888888889	0.0282332930364836\\
0.114602666666667	0.0281258099309042\\
0.114604444444444	0.0205312774213895\\
0.114608	0.0270229247145752\\
0.114611555555556	0.0222726517274544\\
0.114613333333333	0.0230010583020665\\
0.114616888888889	0.0206236926361399\\
0.114629333333333	0.0347338188772615\\
0.114636444444444	0.0212394172043308\\
0.114638222222222	0.0229209890931203\\
0.114645333333333	0.0131774798615763\\
0.114647111111111	0.0158389697210627\\
0.114648888888889	0.0149278064043059\\
0.114652444444444	0.0265553932435044\\
0.114654222222222	0.0236077617806903\\
0.114663111111111	0.0326659641554392\\
0.114673777777778	0.0166252066179034\\
0.114677333333333	0.0197604161605745\\
0.114679111111111	0.0195379743080896\\
0.114682666666667	0.0255561244330553\\
0.114686222222222	0.0216150999413178\\
0.114688	0.021864014442055\\
0.114689777777778	0.0196320103916533\\
0.114691555555556	0.0200963592920077\\
0.114696888888889	0.0144482869269502\\
0.114698666666667	0.0172792235501045\\
0.114700444444444	0.0154240945408587\\
0.114702222222222	0.0193387372584629\\
0.114704	0.0180585631920219\\
0.114705777777778	0.0204249093302865\\
0.114707555555556	0.0170517692219621\\
0.114725333333333	0.0346584573932657\\
0.114727111111111	0.0296502112737197\\
0.114732444444444	0.0385682576126087\\
0.114737777777778	0.0343246837727085\\
0.114739555555556	0.0381655401292612\\
0.114741333333333	0.0377717322329347\\
0.114743111111111	0.0391507101321252\\
0.114748444444444	0.02067978371107\\
0.114752	0.0267305645187518\\
0.114753777777778	0.0222503559863273\\
0.114757333333333	0.0276421132889114\\
0.114759111111111	0.0261797853248805\\
0.114762666666667	0.0305662917680511\\
0.114764444444444	0.0302397788869311\\
0.114768	0.0314579831003913\\
0.114771555555556	0.0204799386246109\\
0.114775111111111	0.0210460970402406\\
0.114776888888889	0.0205098293941742\\
0.114778666666667	0.0257313626308611\\
0.114780444444444	0.023714330687223\\
0.114782222222222	0.0249401104490774\\
0.114784	0.0232164171278628\\
0.114789333333333	0.0338642206424895\\
0.114792888888889	0.0270131508660316\\
0.114796444444444	0.0346419197180398\\
0.1148	0.0301776962543498\\
0.114801777777778	0.0313355040086949\\
0.114805333333333	0.022079426123184\\
0.114807111111111	0.0231784795388697\\
0.114808888888889	0.0196489979293499\\
0.114810666666667	0.0216088459264873\\
0.114812444444444	0.0213908580166571\\
0.114814222222222	0.0216726108235051\\
0.114816	0.0214877747836782\\
0.114824888888889	0.0317290751054526\\
0.114826666666667	0.028175529583762\\
0.114828444444444	0.0322695464406283\\
0.114832	0.0232330867304304\\
0.114833777777778	0.0301062518124448\\
0.114837333333333	0.0266500924331355\\
0.114839111111111	0.0284370235150517\\
0.114840888888889	0.0253683879093942\\
0.114844444444444	0.0319743769643277\\
0.114848	0.0261269610278256\\
0.114849777777778	0.0275973323851895\\
0.114853333333333	0.0201335058305038\\
0.114855111111111	0.0216841824120831\\
0.114858666666667	0.0153021796091783\\
0.114860444444444	0.0202558591540379\\
0.114862222222222	0.0199828607533968\\
0.114865777777778	0.0245378544744243\\
0.114867555555556	0.0225088181649933\\
0.114871111111111	0.0281613550102059\\
0.114872888888889	0.0254130149844969\\
0.114876444444444	0.0306529659462873\\
0.114881777777778	0.0243333285088484\\
0.114883555555556	0.025886122682127\\
0.114885333333333	0.0202741659897307\\
0.114887111111111	0.0214268322532936\\
0.114888888888889	0.0200550766491086\\
0.114892444444444	0.0266764393091635\\
0.114894222222222	0.0203911744316627\\
0.114904888888889	0.0329627837597019\\
0.114906666666667	0.0312026176857463\\
0.114908444444444	0.0341296080462344\\
0.114913777777778	0.0220552070274383\\
0.114915555555556	0.0234379984446065\\
0.114917333333333	0.0198177510918318\\
0.114920888888889	0.0233036894610859\\
0.114924444444444	0.0190976442489082\\
0.114929777777778	0.0291142850722435\\
0.114933333333333	0.0229353179970503\\
0.114940444444444	0.0356455575361198\\
0.114945777777778	0.0290748731307114\\
0.114951111111111	0.0361406502343802\\
0.114956444444444	0.0249604713568739\\
0.114958222222222	0.0259634006841968\\
0.114967111111111	0.0183429875957151\\
0.114970666666667	0.0216354186458534\\
0.114974222222222	0.0213416596556438\\
0.114984888888889	0.0334487184884629\\
0.114990222222222	0.0260395540391584\\
0.114992	0.0283180778507267\\
0.114997333333333	0.0215309704382076\\
0.114999111111111	0.0247817316082334\\
0.115000888888889	0.0230662718461726\\
0.115004444444444	0.0233094277858946\\
0.115008	0.0207009903426195\\
0.115009777777778	0.0214001418917552\\
0.115013333333333	0.0135632686444934\\
0.115016888888889	0.0193171607440708\\
0.115018666666667	0.0187574250102012\\
0.115020444444444	0.0229248665572433\\
0.115024	0.0255411330868365\\
0.115027555555556	0.0173864607620839\\
0.115031111111111	0.0216935841284776\\
0.115032888888889	0.0205919993349516\\
0.115036444444444	0.0229820434924549\\
0.115041777777778	0.0177004637301019\\
0.115047111111111	0.0249364971466412\\
0.115056	0.0133496713797067\\
0.115063111111111	0.0213069846922198\\
0.115064888888889	0.0197365653842817\\
0.115068444444444	0.0203043569434865\\
0.115070222222222	0.0172572330809797\\
0.115077333333333	0.0321205064371172\\
0.115080888888889	0.0242151007071158\\
0.115082666666667	0.0312189772148653\\
0.115089777777778	0.0270047669949991\\
0.115091555555556	0.0307236899486977\\
0.115095111111111	0.0277253818139747\\
0.115096888888889	0.0283700736845472\\
0.115102222222222	0.019510945611187\\
0.115104	0.0225018383231796\\
0.115105777777778	0.0199946687282601\\
0.115107555555556	0.0202748285741579\\
0.115109333333333	0.0277814359835394\\
0.115112888888889	0.0185520753501449\\
0.115118222222222	0.0287718015618271\\
0.11512	0.0247597273092396\\
0.115123555555556	0.0309224243695656\\
0.115125333333333	0.0295582756798152\\
0.115127111111111	0.0326877193586901\\
0.115132444444444	0.0250762969121725\\
0.115136	0.0303788097711891\\
0.115137777777778	0.0260825710427997\\
0.115143111111111	0.0329673128430513\\
0.115146666666667	0.0286755641450774\\
0.115148444444444	0.0305309086342813\\
0.115150222222222	0.0285495553880183\\
0.115152	0.0298174294066972\\
0.115155555555556	0.0212570654738845\\
0.115157333333333	0.0291811100203826\\
0.115159111111111	0.0246816645341491\\
0.115164444444444	0.0352818387832343\\
0.115166222222222	0.0309047404554368\\
0.115168	0.0327691346336794\\
0.115173333333333	0.0259485458369807\\
0.115175111111111	0.0263905781836278\\
0.115185777777778	0.0168227387842878\\
0.115192888888889	0.0304088424792385\\
0.115194666666667	0.0293496667057547\\
0.115198222222222	0.0342359017731032\\
0.115214222222222	0.0114706644495443\\
0.115221333333333	0.0286470735182231\\
0.115224888888889	0.0238783543455734\\
0.115226666666667	0.0290338843698522\\
0.115232	0.018998273504287\\
0.115239111111111	0.0286753922675799\\
0.115240888888889	0.0235570971225711\\
0.115242666666667	0.0276887321934893\\
0.115244444444444	0.0264928302134647\\
0.115248	0.0305392137190632\\
0.115251555555556	0.0231913006055388\\
0.115255111111111	0.0285536308401952\\
0.115260444444444	0.0263922197849831\\
0.115264	0.0328118091710091\\
0.115267555555556	0.0294947423733521\\
0.115271111111111	0.0323171641284874\\
0.115272888888889	0.0290197112857029\\
0.115274666666667	0.0349933916894508\\
0.115278222222222	0.0263306165156008\\
0.11528	0.0322882862748781\\
0.115283555555556	0.0228923376576279\\
0.115287111111111	0.0288010046911895\\
0.115288888888889	0.0285845981554171\\
0.115290666666667	0.0302833518160365\\
0.115296	0.0197527237182402\\
0.115301333333333	0.0249016247471512\\
0.115312	0.0150730633858457\\
0.115319111111111	0.0235010062758771\\
0.115320888888889	0.0154425484508828\\
0.115324444444444	0.0228055853548031\\
0.115328	0.0207308145950869\\
0.115333333333333	0.033748163410022\\
0.115336888888889	0.0214002487372126\\
0.115340444444444	0.0226791732754076\\
0.115342222222222	0.021599975869719\\
0.115347555555556	0.0272242082504139\\
0.115349333333333	0.0261032333380838\\
0.115354666666667	0.0317498234080021\\
0.115356444444444	0.0293091271700545\\
0.11536	0.0299018587762248\\
0.115363555555556	0.0366714238138829\\
0.115367111111111	0.0338263556968744\\
0.115368888888889	0.034474995570099\\
0.115370666666667	0.0293782666617889\\
0.115376	0.0350619055865565\\
0.115379555555556	0.0288562466819776\\
0.115381333333333	0.0306248448622474\\
0.115384888888889	0.0228237449859166\\
0.115393777777778	0.0299536238416223\\
0.115399111111111	0.0192152321876025\\
0.115404444444444	0.0277407085513195\\
0.115408	0.0251669442771453\\
0.115409777777778	0.0271920467287992\\
0.115411555555556	0.0255638776854992\\
0.115413333333333	0.0303680259724977\\
0.115416888888889	0.0274646261242807\\
0.115420444444444	0.0297078527528017\\
0.115422222222222	0.0294585386352968\\
0.115424	0.0301814121012923\\
0.115425777777778	0.0281642320318991\\
0.115429333333333	0.0293270629060073\\
0.115431111111111	0.0244970234158422\\
0.115434666666667	0.0318570222929042\\
0.115438222222222	0.026005292505638\\
0.11544	0.0260973702828224\\
0.115441777777778	0.0303880462752799\\
0.115448888888889	0.0207356606864887\\
0.115452444444444	0.0224151561485535\\
0.115454222222222	0.021854413618437\\
0.115456	0.0262971496750783\\
0.115459555555556	0.0208536109289238\\
0.115466666666667	0.0286440174914716\\
0.115470222222222	0.0189498026660617\\
0.115475555555556	0.0210963871831256\\
0.115477333333333	0.0164323436928256\\
0.115479111111111	0.0181622312273988\\
0.115480888888889	0.0148008882577539\\
0.115484444444444	0.021361255632546\\
0.115488	0.0166280575459918\\
0.115491555555556	0.0200165593712194\\
0.115493333333333	0.019287894386715\\
0.115496888888889	0.0256538529253091\\
0.115498666666667	0.0208432259553051\\
0.115500444444444	0.0220921221550298\\
0.115502222222222	0.0196644549034263\\
0.115505777777778	0.0284679058592025\\
0.115509333333333	0.0221681460714422\\
0.115512888888889	0.0265110508644022\\
0.115516444444444	0.0237471565124895\\
0.115518222222222	0.0311418096741173\\
0.115521777777778	0.0223327451500006\\
0.115523555555556	0.0239510447278444\\
0.115525333333333	0.023777960850187\\
0.115528888888889	0.0261482668563117\\
0.115530666666667	0.0222894878037102\\
0.115534222222222	0.0341307018850471\\
0.115537777777778	0.0281429118968446\\
0.115539555555556	0.0293185282559536\\
0.115541333333333	0.0266496403965241\\
0.115543111111111	0.0283928983132108\\
0.115544888888889	0.0248043725160093\\
0.115548444444444	0.0336494402373559\\
0.115550222222222	0.0227616393380294\\
0.115553777777778	0.0279459325809644\\
0.115557333333333	0.0227597061001022\\
0.115559111111111	0.0242706420921907\\
0.115562666666667	0.0272379064802584\\
0.115566222222222	0.023416495350074\\
0.115569777777778	0.0279296812450447\\
0.115575111111111	0.0250562874988572\\
0.115578666666667	0.0311813564132895\\
0.115582222222222	0.0227504421913592\\
0.115585777777778	0.0303754416188438\\
0.115591111111111	0.0201462334800593\\
0.115594666666667	0.0256280965980836\\
0.115596444444444	0.0253168096056257\\
0.1156	0.0307544948828986\\
0.115603555555556	0.0274444025309512\\
0.115605333333333	0.0281570239096055\\
0.115608888888889	0.0213028395631514\\
0.115610666666667	0.0227486765051292\\
0.115614222222222	0.0178225708986408\\
0.115617777777778	0.0200428444552288\\
0.115619555555556	0.0151550532728032\\
0.115626666666667	0.0234109072785473\\
0.115628444444444	0.020536623881441\\
0.115630222222222	0.0241734178211922\\
0.115632	0.0225277967101194\\
0.115633777777778	0.0226302829470241\\
0.115635555555556	0.0284408671079096\\
0.115639111111111	0.0210896669255516\\
0.115640888888889	0.024581224728307\\
0.115648	0.0165155004635606\\
0.115651555555556	0.0262734600279471\\
0.115655111111111	0.0226821334426456\\
0.115660444444444	0.0338744541822934\\
0.115662222222222	0.0331958320394191\\
0.115664	0.0378312599703729\\
0.115669333333333	0.026483555225593\\
0.115672888888889	0.0298463661366646\\
0.115676444444444	0.0186396258103897\\
0.11568	0.0276133205545113\\
0.115681777777778	0.0223031853859787\\
0.115683555555556	0.0259307802136196\\
0.115687111111111	0.0249555859049307\\
0.115688888888889	0.02604462462306\\
0.115694222222222	0.0203669974993845\\
0.115696	0.0218550828552794\\
0.115697777777778	0.0205131349735766\\
0.115699555555556	0.025378805711727\\
0.115703111111111	0.0195702135864629\\
0.115704888888889	0.0277565058185749\\
0.115706666666667	0.0253794878901925\\
0.115710222222222	0.0308993344567515\\
0.115715555555556	0.0264623579632927\\
0.115719111111111	0.0296962231973074\\
0.115726222222222	0.0186433475742249\\
0.115729777777778	0.0264676276105304\\
0.115733333333333	0.0210236214959908\\
0.115735111111111	0.0241188112961993\\
0.115736888888889	0.0204455690042573\\
0.115738666666667	0.0254964267655102\\
0.115742222222222	0.0211957888722121\\
0.115744	0.0275035767520058\\
0.115751111111111	0.0192522068929348\\
0.115754666666667	0.0292339605908857\\
0.115758222222222	0.024516099038235\\
0.11576	0.0314392133247013\\
0.115763555555556	0.0180925474502587\\
0.115765333333333	0.022819908907007\\
0.115767111111111	0.0208598464954413\\
0.115770666666667	0.0229470108957334\\
0.115772444444444	0.0204374394130711\\
0.115776	0.0238262753252035\\
0.115777777777778	0.0221118018423526\\
0.115781333333333	0.0261649038081639\\
0.115786666666667	0.0168559976999259\\
0.115790222222222	0.0215791494758842\\
0.115793777777778	0.0181887230657045\\
0.115795555555556	0.024114626132119\\
0.115797333333333	0.0225222368039916\\
0.115799111111111	0.0256227415235319\\
0.115802666666667	0.018359718805521\\
0.115808	0.0291992317326435\\
0.115809777777778	0.0267390298936875\\
0.115811555555556	0.0279030555948259\\
0.115815111111111	0.0194162324622631\\
0.115818666666667	0.0248951704315014\\
0.115820444444444	0.0242393070315\\
0.115822222222222	0.0250590693382792\\
0.115824	0.0237630452843167\\
0.115827555555556	0.0242283505729629\\
0.115831111111111	0.0227383078935625\\
0.115832888888889	0.023175979337065\\
0.115836444444444	0.0211765947338135\\
0.115845333333333	0.029871145675478\\
0.115847111111111	0.0295383661207342\\
0.115848888888889	0.0327501653537013\\
0.115852444444444	0.0229124958994197\\
0.115857777777778	0.0354072276050369\\
0.115861333333333	0.0241202267285936\\
0.115864888888889	0.0290187584066432\\
0.115866666666667	0.0279377320577052\\
0.115870222222222	0.0312326718129553\\
0.115873777777778	0.026545414991385\\
0.115877333333333	0.0286015617215786\\
0.115879111111111	0.0273717900124342\\
0.115880888888889	0.0293883732964721\\
0.115886222222222	0.0202582360436152\\
0.115889777777778	0.0288821033193354\\
0.115891555555556	0.0259795241067011\\
0.115893333333333	0.0286765246507967\\
0.115895111111111	0.0226756774262508\\
0.115898666666667	0.0301053471153979\\
0.115900444444444	0.0299839304869485\\
0.115902222222222	0.0318326651346585\\
0.115904	0.0252243785240622\\
0.115905777777778	0.0352892941424691\\
0.115909333333333	0.0233922088686258\\
0.115911111111111	0.0248305599232646\\
0.115912888888889	0.022645401725397\\
0.115916444444444	0.0299246590327706\\
0.11592	0.0210857888718857\\
0.115927111111111	0.0299756001972019\\
0.115928888888889	0.0299116396844405\\
0.115932444444444	0.0203804206398293\\
0.115934222222222	0.0208904494440467\\
0.115937777777778	0.0257344069546958\\
0.115939555555556	0.0251044656010853\\
0.115943111111111	0.0279946218008054\\
0.115944888888889	0.0259660004076881\\
0.115948444444444	0.0327708960133102\\
0.115950222222222	0.0241755250672013\\
0.115952	0.0250131710978852\\
0.115959111111111	0.0205406500117056\\
0.115964444444444	0.0263447985483926\\
0.115966222222222	0.0250949970685145\\
0.115968	0.0251629480873906\\
0.115971555555556	0.0300601218460582\\
0.115973333333333	0.02383060452476\\
0.115975111111111	0.0261416673932376\\
0.115976888888889	0.0253955015659096\\
0.115980444444444	0.0321935183354391\\
0.115984	0.0260950421800597\\
0.115985777777778	0.0292465295714546\\
0.115989333333333	0.0222386125746812\\
0.115991111111111	0.023926709652895\\
0.115994666666667	0.0227303646919704\\
0.115998222222222	0.0311915335582763\\
0.116	0.0240613103121792\\
0.116003555555556	0.0302576751585367\\
0.116010666666667	0.0186152649688494\\
0.116014222222222	0.0216111085835799\\
0.116016	0.020747810392999\\
0.116017777777778	0.0229109554827214\\
0.116021333333333	0.0195925884855812\\
0.116023111111111	0.0254252812949546\\
0.116030222222222	0.0215209044176344\\
0.116032	0.0230616265772611\\
0.116035555555556	0.0168439182590133\\
0.116037333333333	0.020287948402312\\
0.116039111111111	0.0181188296088722\\
0.116040888888889	0.0208122808073128\\
0.116042666666667	0.0191813699244209\\
0.116048	0.027855660648614\\
0.116049777777778	0.0259290693939341\\
0.116051555555556	0.0329231021561354\\
0.116056888888889	0.029006927673504\\
0.116058666666667	0.0277681348701826\\
0.116060444444444	0.0301200990509406\\
0.116062222222222	0.0292006174839126\\
0.116071111111111	0.0429558726321426\\
0.116074666666667	0.0339733004991417\\
0.116076444444444	0.0346531900126781\\
0.116081777777778	0.0261898165856345\\
0.116083555555556	0.0268631947463931\\
0.116090666666667	0.0182290700433922\\
0.116094222222222	0.0318015792192647\\
0.116096	0.0261132273537062\\
0.116099555555556	0.0268414693569049\\
0.116101333333333	0.0236188622408656\\
0.116104888888889	0.0300269940792811\\
0.116106666666667	0.0238447813686036\\
0.116113777777778	0.0289057000386816\\
0.116115555555556	0.023872167460858\\
0.116120888888889	0.0269198190096182\\
0.116122666666667	0.023725328432823\\
0.116124444444444	0.0275174716274821\\
0.116128	0.0243239395525104\\
0.116129777777778	0.0244251874310695\\
0.116131555555556	0.0286477072190343\\
0.116140444444444	0.0149850682491038\\
0.116144	0.0157947126104458\\
0.116147555555556	0.0124136693166157\\
0.116149333333333	0.0165453070522315\\
0.116151111111111	0.0161659652764148\\
0.116156444444444	0.025052278324057\\
0.11616	0.021681696198065\\
0.116163555555556	0.0333125281957502\\
0.116165333333333	0.0233593711372334\\
0.116168888888889	0.024905152978577\\
0.116170666666667	0.0216727944463289\\
0.116174222222222	0.0230471194474384\\
0.116176	0.0226403875740747\\
0.116177777777778	0.0258135031258697\\
0.116183111111111	0.0206969637434993\\
0.116184888888889	0.0221073234197814\\
0.116186666666667	0.0203875583640063\\
0.116193777777778	0.0258200959400224\\
0.116197333333333	0.0196042164197974\\
0.116200888888889	0.0242125426069298\\
0.116202666666667	0.0200542673332222\\
0.116209777777778	0.0322514051581243\\
0.116211555555556	0.031745615690263\\
0.116213333333333	0.0367076875097211\\
0.116215111111111	0.0353527512282759\\
0.116216888888889	0.0402636986600353\\
0.116220444444444	0.035607466897938\\
0.116222222222222	0.0364438596231315\\
0.116225777777778	0.0333278616672401\\
0.116227555555556	0.0369925473460044\\
0.116232888888889	0.0253771398493232\\
0.116234666666667	0.035525676085716\\
0.116238222222222	0.0280315329910134\\
0.11624	0.0323631960788333\\
0.116241777777778	0.0307195621915151\\
0.116243555555556	0.0335238193767947\\
0.116250666666667	0.0211503891010338\\
0.116256	0.0273486030905383\\
0.116261333333333	0.0237706421797234\\
0.116266666666667	0.0292239302992578\\
0.116273777777778	0.0166197275282143\\
0.116277333333333	0.020245804985123\\
0.116279111111111	0.0200044603083507\\
0.116284444444444	0.0287714964836518\\
0.116286222222222	0.0239981350318605\\
0.116288	0.0259164491639206\\
0.116289777777778	0.0232095110626113\\
0.116291555555556	0.0244448175214922\\
0.116295111111111	0.0221852020371503\\
0.116296888888889	0.0244196866809201\\
0.116298666666667	0.021064982911717\\
0.116304	0.030938954221813\\
0.116309333333333	0.0189900329358433\\
0.116314666666667	0.0266458728020003\\
0.116316444444444	0.0247809521571733\\
0.116318222222222	0.0254580325368695\\
0.11632	0.0209329932192257\\
0.116323555555556	0.0336545640960562\\
0.116325333333333	0.0319542228339469\\
0.116328888888889	0.0402083379824078\\
0.116332444444444	0.0332154586801707\\
0.116336	0.0397673179906173\\
0.116346666666667	0.0248341126317375\\
0.116353777777778	0.0286567425967656\\
0.116359111111111	0.0163571859981019\\
0.116366222222222	0.0303624471215472\\
0.116368	0.0286048109814568\\
0.116371555555556	0.0336130113740431\\
0.116378666666667	0.0265984334264252\\
0.116380444444444	0.0266540562947798\\
0.116384	0.0180358328248139\\
0.116387555555556	0.0252977606686843\\
0.116389333333333	0.0236650016656828\\
0.116394666666667	0.0358706459568907\\
0.116396444444444	0.03029383543487\\
0.1164	0.0336702283593923\\
0.116403555555556	0.0233906504339248\\
0.116407111111111	0.0271270812653165\\
0.116408888888889	0.0265200451334535\\
0.116412444444444	0.0271680903924514\\
0.116417777777778	0.0209115166786656\\
0.116424888888889	0.0324383219411908\\
0.116426666666667	0.0275694697070671\\
0.116430222222222	0.0349648220768638\\
0.116435555555556	0.0245380825793569\\
0.116437333333333	0.0272329699404527\\
0.116440888888889	0.0239892530122029\\
0.116442666666667	0.0209774088690368\\
0.116448	0.0275256102582372\\
0.116449777777778	0.0229473678519486\\
0.116451555555556	0.0264587440558129\\
0.116455111111111	0.0211498317639131\\
0.116456888888889	0.0241771846856053\\
0.116458666666667	0.0205531424713018\\
0.116462222222222	0.0320734971994535\\
0.116465777777778	0.0254299275320138\\
0.116469333333333	0.0352254250446739\\
0.116472888888889	0.0284085330102787\\
0.116474666666667	0.0337812226549791\\
0.116478222222222	0.0285196306790508\\
0.11648	0.0293454508865889\\
0.116483555555556	0.024134006755126\\
0.116487111111111	0.0265694299865416\\
0.116490666666667	0.0221815371155245\\
0.116492444444444	0.0270142334688286\\
0.116496	0.0241806117819351\\
0.116497777777778	0.028164516330812\\
0.116501333333333	0.0278828821901573\\
0.116504888888889	0.0333868943649342\\
0.116512	0.0210176214885799\\
0.116515555555556	0.0252372556241107\\
0.116517333333333	0.0192141858760602\\
0.116519111111111	0.0237816717712926\\
0.116520888888889	0.0217522002638603\\
0.116526222222222	0.0363989633627061\\
0.116529777777778	0.0193012839058938\\
0.116531555555556	0.0207645736642126\\
0.116533333333333	0.019478988261327\\
0.116536888888889	0.0259074645334202\\
0.116538666666667	0.0249592608730016\\
0.116540444444444	0.0292907294076754\\
0.116545777777778	0.0222296218455424\\
0.116549333333333	0.0284922947895282\\
0.116558222222222	0.0133721053345424\\
0.11656	0.0240919085600738\\
0.116563555555556	0.0218713318926889\\
0.116570666666667	0.0370151864203201\\
0.116574222222222	0.0267120854866896\\
0.116576	0.0317857213801659\\
0.116584888888889	0.0191293155995201\\
0.116590222222222	0.0260114468435975\\
0.116593777777778	0.0215634503275288\\
0.116595555555556	0.0218307722803775\\
0.116597333333333	0.0188443603204174\\
0.116599111111111	0.0207609799128119\\
0.116602666666667	0.013726277677255\\
0.116608	0.0261694466626889\\
0.116611555555556	0.0221090877691163\\
0.116615111111111	0.0299605272915252\\
0.116618666666667	0.024044753058396\\
0.116622222222222	0.0375391557408418\\
0.116625777777778	0.029717584365162\\
0.116627555555556	0.0382348893005133\\
0.116632888888889	0.0305442154401971\\
0.116638222222222	0.0247214101185469\\
0.11664	0.0288957175947926\\
0.116645333333333	0.0221162480435617\\
0.116650666666667	0.0253292046696502\\
0.116652444444444	0.0230587698616562\\
0.116654222222222	0.0261404467197375\\
0.116656	0.0257309957055819\\
0.116659555555556	0.0285677258453594\\
0.116663111111111	0.0252625493233171\\
0.116664888888889	0.032177247287421\\
0.116672	0.0211280453702326\\
0.116673777777778	0.0272573303989275\\
0.116675555555556	0.0197241091998193\\
0.116682666666667	0.0277751563705495\\
0.116684444444444	0.0237986509143489\\
0.116688	0.0277778190848091\\
0.116689777777778	0.02533619293445\\
0.116691555555556	0.0254522945530851\\
0.116695111111111	0.0183975765359216\\
0.116696888888889	0.0197289729869112\\
0.116698666666667	0.0171389254183357\\
0.116702222222222	0.023854203206596\\
0.116705777777778	0.0211587001376034\\
0.116709333333333	0.0268399918982458\\
0.116712888888889	0.0221192698602767\\
0.116721777777778	0.0278571485381051\\
0.116723555555556	0.0270145132145943\\
0.116725333333333	0.030072802110664\\
0.116727111111111	0.025143468369533\\
0.116730666666667	0.0315965320614938\\
0.116732444444444	0.0261332593283283\\
0.116734222222222	0.0267489116202752\\
0.116737777777778	0.0247498642211789\\
0.116741333333333	0.0303651186181189\\
0.116753777777778	0.0187457129282996\\
0.116759111111111	0.0270885058455789\\
0.116769777777778	0.0171419042105736\\
0.116773333333333	0.0176947021547584\\
0.116778666666667	0.0134190054074213\\
0.116785777777778	0.0323591599337147\\
0.116791111111111	0.0268842555191626\\
0.116796444444444	0.0301747479736828\\
0.116798222222222	0.024257432042898\\
0.116805333333333	0.0223269131451783\\
0.116808888888889	0.0205556212967047\\
0.116810666666667	0.0246003600037822\\
0.116812444444444	0.0229195437926234\\
0.116814222222222	0.025094390263899\\
0.116817777777778	0.023008630100471\\
0.116824888888889	0.0160712153044733\\
0.116826666666667	0.0190616003689055\\
0.116830222222222	0.0179943026190372\\
0.116832	0.0186450677628922\\
0.116833777777778	0.0169582060952904\\
0.116835555555556	0.0202172169792794\\
0.116839111111111	0.0169415518339116\\
0.116840888888889	0.014337550670299\\
0.116842666666667	0.020661509721362\\
0.116846222222222	0.0144031177382646\\
0.116853333333333	0.030033774581494\\
0.116855111111111	0.0294231119628311\\
0.116858666666667	0.0329165428115938\\
0.116860444444444	0.0315663869883795\\
0.116865777777778	0.0375609673214501\\
0.116871111111111	0.0324187110858213\\
0.116874666666667	0.0382766603342332\\
0.116881777777778	0.020913804054938\\
0.116885333333333	0.0255246079530844\\
0.116887111111111	0.0220225743703411\\
0.116890666666667	0.0324257779172005\\
0.116892444444444	0.0315291025868581\\
0.116896	0.0357591777577049\\
0.116899555555556	0.0286949383963791\\
0.116901333333333	0.0303843556396168\\
0.116904888888889	0.0159710222231604\\
0.116906666666667	0.0179363249837508\\
0.116908444444444	0.0147292972417982\\
0.116912	0.021009827888636\\
0.116913777777778	0.0191004994185832\\
0.116915555555556	0.0220239436733541\\
0.116917333333333	0.0216364589715101\\
0.116922666666667	0.0354182072141186\\
0.116926222222222	0.026517581998677\\
0.116929777777778	0.0282675478877726\\
0.116933333333333	0.025451421107385\\
0.116935111111111	0.0271343972905086\\
0.116938666666667	0.0205974234857288\\
0.116940444444444	0.0238430065522466\\
0.116942222222222	0.0174762215884257\\
0.116958222222222	0.0272468907516892\\
0.11696	0.0242793844406171\\
0.116961777777778	0.0270852475466888\\
0.116965333333333	0.0217786368297543\\
0.116967111111111	0.0248485502815162\\
0.116970666666667	0.0212368403897646\\
0.116977777777778	0.0237673824992407\\
0.116979555555556	0.0224116328640329\\
0.116984888888889	0.0259695636260065\\
0.116986666666667	0.0225414957233997\\
0.116988444444444	0.0249584575808121\\
0.116992	0.0198344224203104\\
0.116993777777778	0.0226735078848722\\
0.116997333333333	0.0183811422078572\\
0.117000888888889	0.0251655810536889\\
0.117002666666667	0.0224993840851223\\
0.117004444444444	0.0268153082439954\\
0.117008	0.0239179569053847\\
0.117009777777778	0.0266871793587518\\
0.117013333333333	0.0225665002381658\\
0.117015111111111	0.0245531117349602\\
0.117022222222222	0.0217670082082544\\
0.117025777777778	0.0246050773379061\\
0.117027555555556	0.0219329899394281\\
0.117032888888889	0.0302379735733619\\
0.117034666666667	0.0289476901295652\\
0.117036444444444	0.0316940704496025\\
0.117038222222222	0.031409220828831\\
0.117041777777778	0.0340192580847772\\
0.117047111111111	0.0199967096785205\\
0.117048888888889	0.0220783653299691\\
0.117050666666667	0.0215899364022898\\
0.117054222222222	0.0268380447220667\\
0.117057777777778	0.021757904283389\\
0.117063111111111	0.0278995848026388\\
0.117068444444444	0.0210378142627189\\
0.117073777777778	0.034241989989256\\
0.117077333333333	0.0259190622560664\\
0.117080888888889	0.0308215055919432\\
0.117084444444444	0.0293299527140901\\
0.117086222222222	0.0302907737510439\\
0.117089777777778	0.0208706457346238\\
0.117093333333333	0.0268195616133837\\
0.117100444444444	0.0201764379529893\\
0.117112888888889	0.0358555856975278\\
0.11712	0.0265229583341189\\
0.117123555555556	0.0224468807239465\\
0.117127111111111	0.0289845127109039\\
0.117128888888889	0.0260143301269263\\
0.117132444444444	0.0285985973983947\\
0.117136	0.0194596652184549\\
0.117141333333333	0.0230119990635754\\
0.117146666666667	0.0132564088996651\\
0.117155555555556	0.0270523149874396\\
0.117162666666667	0.0177418787312847\\
0.117166222222222	0.020410742396437\\
0.117169777777778	0.0183702472128717\\
0.117171555555556	0.018690299600359\\
0.117175111111111	0.0138854957852186\\
0.117178666666667	0.0223084505356948\\
0.117180444444444	0.022045149017747\\
0.117182222222222	0.0236601407700966\\
0.117189333333333	0.0157242703499446\\
0.117192888888889	0.0191048498194995\\
0.117194666666667	0.018736364629558\\
0.117196444444444	0.0216503570796622\\
0.117198222222222	0.0177574591653176\\
0.1172	0.0195154143319255\\
0.117203555555556	0.0175110452022027\\
0.117210666666667	0.0293977467777326\\
0.117214222222222	0.02420705788444\\
0.117217777777778	0.0353315747135494\\
0.117223111111111	0.0284217702409652\\
0.117224888888889	0.0305903573249784\\
0.117233777777778	0.0186133653870162\\
0.117237333333333	0.0252064124513139\\
0.117239111111111	0.0199822074063854\\
0.117242666666667	0.0315616114288824\\
0.117248	0.0252193215764419\\
0.117251555555556	0.0289866430571016\\
0.117253333333333	0.0267033429637464\\
0.117256888888889	0.028252969604792\\
0.117258666666667	0.0267814868366135\\
0.117260444444444	0.0336569786942941\\
0.117264	0.0234051785881733\\
0.117269333333333	0.029586177114431\\
0.117271111111111	0.0267625533457203\\
0.117274666666667	0.0348412027504432\\
0.117278222222222	0.0293756085592694\\
0.11728	0.0297528441104418\\
0.117287111111111	0.022469995324686\\
0.117290666666667	0.0313527867080109\\
0.117292444444444	0.0251881535406892\\
0.117301333333333	0.0349948181131896\\
0.117304888888889	0.0286255264702166\\
0.117308444444444	0.0313809616737053\\
0.117315555555556	0.0181513918345241\\
0.117322666666667	0.0341737767792116\\
0.117326222222222	0.0310534188109712\\
0.117329777777778	0.0344544920737472\\
0.117331555555556	0.0311680295191965\\
0.117333333333333	0.0331412192797327\\
0.117347555555556	0.0172017283415724\\
0.117354666666667	0.0270617663407969\\
0.117358222222222	0.0214968918734437\\
0.117361777777778	0.0231105453850282\\
0.117365333333333	0.0197173178458743\\
0.117370666666667	0.0276905601774478\\
0.117374222222222	0.0237860189386146\\
0.117381333333333	0.0322812563510413\\
0.117384888888889	0.0237686297644361\\
0.117388444444444	0.0269042193597145\\
0.117390222222222	0.0246220077343925\\
0.117392	0.0276582374924102\\
0.117393777777778	0.0275361969768898\\
0.117397333333333	0.0343785014665457\\
0.117399111111111	0.0313327865580766\\
0.117400888888889	0.0333731109947794\\
0.117404444444444	0.0286147985979814\\
0.117408	0.0358516086285748\\
0.117411555555556	0.0242979273985117\\
0.117413333333333	0.0273984971710767\\
0.117416888888889	0.02645893910495\\
0.117424	0.0368369751081976\\
0.117427555555556	0.0258498644912973\\
0.117429333333333	0.0265544510651147\\
0.117431111111111	0.0225227662563008\\
0.117434666666667	0.0266563486750936\\
0.11744	0.0220966330558359\\
0.117441777777778	0.0229883584006411\\
0.117445333333333	0.021020811414206\\
0.117448888888889	0.0252164387413886\\
0.117450666666667	0.0250316731465659\\
0.117452444444444	0.0317780780766181\\
0.117454222222222	0.0194850696190504\\
0.117456	0.0256042048409121\\
0.117461333333333	0.0208513943066307\\
0.117466666666667	0.0299061826481264\\
0.117472	0.0184395549716292\\
0.117473777777778	0.0196407004268399\\
0.117475555555556	0.0177503447704336\\
0.117479111111111	0.0258250567803818\\
0.117480888888889	0.0244709906805086\\
0.117489777777778	0.0348564821153866\\
0.117493333333333	0.0277596529479424\\
0.117500444444444	0.0345994580929299\\
0.117502222222222	0.0338661944704749\\
0.117505777777778	0.0346766440854113\\
0.117507555555556	0.0324403368742602\\
0.117509333333333	0.0355987788670432\\
0.117518222222222	0.0219627636575791\\
0.117521777777778	0.0290504471136894\\
0.117523555555556	0.027431453894324\\
0.117527111111111	0.0324124692712747\\
0.117534222222222	0.0236007481605756\\
0.117536	0.0260601310146821\\
0.117541333333333	0.0211666052901353\\
0.117546666666667	0.0311126424508267\\
0.117550222222222	0.0287664535953121\\
0.117555555555556	0.0374153147647242\\
0.117559111111111	0.0279461120302565\\
0.117562666666667	0.0327340251290154\\
0.117564444444444	0.026411958115537\\
0.117566222222222	0.0281224649842126\\
0.117569777777778	0.0252996512517611\\
0.117571555555556	0.0259255934235941\\
0.117573333333333	0.024489802024579\\
0.117575111111111	0.0278213964078646\\
0.117582222222222	0.0191557394215032\\
0.117584	0.0199190704849237\\
0.117585777777778	0.0185467696021141\\
0.117589333333333	0.0268527492419602\\
0.117592888888889	0.0186879158760984\\
0.117594666666667	0.0227192539332628\\
0.117596444444444	0.0223120845938138\\
0.1176	0.0270405790978474\\
0.117603555555556	0.0187347242149547\\
0.117607111111111	0.0211888312341775\\
0.117614222222222	0.0147718809088752\\
0.117617777777778	0.0209541439793638\\
0.117621333333333	0.0164948042150333\\
0.117624888888889	0.0243597085486699\\
0.117626666666667	0.0205666980320775\\
0.117628444444444	0.027526000566585\\
0.117632	0.0237120855995857\\
0.117633777777778	0.0258121512692684\\
0.117635555555556	0.0204874933564905\\
0.117639111111111	0.0274370069211495\\
0.117640888888889	0.026567568233794\\
0.117646222222222	0.0309602248440486\\
0.117649777777778	0.0297533216126731\\
0.117651555555556	0.0359735180081454\\
0.117656888888889	0.0270739732488968\\
0.117658666666667	0.0301579668171489\\
0.117660444444444	0.0238958206364051\\
0.117662222222222	0.0272874561760663\\
0.117664	0.0269669286480451\\
0.117667555555556	0.0381340834521244\\
0.117674666666667	0.0273153051139161\\
0.117676444444444	0.028283731068794\\
0.117678222222222	0.0199713207130435\\
0.117681777777778	0.0277907781393374\\
0.117683555555556	0.0176535208946623\\
0.117687111111111	0.0245118235682792\\
0.117690666666667	0.0188155061937652\\
0.117694222222222	0.0219858738941755\\
0.117697777777778	0.0211930134589672\\
0.117706666666667	0.0271088438538586\\
0.117708444444444	0.0260583750706442\\
0.117712	0.0275545262892653\\
0.117715555555556	0.0192163332785822\\
0.117719111111111	0.0284798923648446\\
0.117720888888889	0.0228981739542448\\
0.117724444444444	0.0236386831035425\\
0.117726222222222	0.0224082033767444\\
0.117728	0.029344991287016\\
0.117729777777778	0.0270285969097531\\
0.117733333333333	0.0321069442305564\\
0.117735111111111	0.029802845347541\\
0.117738666666667	0.030213129726199\\
0.117747555555556	0.0185997838181259\\
0.117749333333333	0.024449057460399\\
0.117752888888889	0.0145021383836772\\
0.11776	0.0236189998008014\\
0.117761777777778	0.0222850568542389\\
0.117763555555556	0.02456784990182\\
0.117765333333333	0.0240586730266623\\
0.117768888888889	0.0282668761929128\\
0.117770666666667	0.0233051150631622\\
0.117774222222222	0.0272840312171004\\
0.117776	0.0251218525408751\\
0.117777777777778	0.0282184274643607\\
0.117781333333333	0.0222878907021455\\
0.117784888888889	0.0333964208021381\\
0.117790222222222	0.0231676645076022\\
0.117797333333333	0.0350771666612066\\
0.117799111111111	0.0305084700160771\\
0.117800888888889	0.0331915034217856\\
0.117804444444444	0.0275534591777236\\
0.117806222222222	0.0318898556332548\\
0.117809777777778	0.0226759334999339\\
0.117813333333333	0.0309432777665535\\
0.117815111111111	0.0228286506643884\\
0.117820444444444	0.0282516044101283\\
0.117824	0.0268904984268098\\
0.117825777777778	0.0282705582295124\\
0.117827555555556	0.0271015239658886\\
0.117829333333333	0.0291989714779165\\
0.117836444444444	0.0199778154972577\\
0.117843555555556	0.0318310706683061\\
0.117847111111111	0.0271118607474587\\
0.117852444444444	0.0295946386963908\\
0.117861333333333	0.0180268547737607\\
0.117864888888889	0.02347828716459\\
0.117866666666667	0.0234078786207833\\
0.117868444444444	0.0258025838132191\\
0.117872	0.0198072991858436\\
0.117879111111111	0.0285434961508116\\
0.117882666666667	0.0220490955049339\\
0.117884444444444	0.0221156362807834\\
0.117888	0.0299306303426152\\
0.117891555555556	0.0230136608217023\\
0.117893333333333	0.028449416835138\\
0.117896888888889	0.0214094685160955\\
0.117898666666667	0.0238543144786712\\
0.117902222222222	0.0191463047427932\\
0.117904	0.0223863282772914\\
0.117905777777778	0.0197125699280097\\
0.117909333333333	0.0248351498463676\\
0.117912888888889	0.0203847885521748\\
0.117916444444444	0.0262267368856551\\
0.117918222222222	0.0197217753359802\\
0.117925333333333	0.023775238525332\\
0.117927111111111	0.017606522714826\\
0.117932444444444	0.0264331355898081\\
0.117936	0.0209634881046601\\
0.117943111111111	0.0286239374225536\\
0.117948444444444	0.0198801969212573\\
0.117952	0.0262746055939924\\
0.117953777777778	0.0213617069930044\\
0.117959111111111	0.0249209270873282\\
0.117962666666667	0.0206643621913051\\
0.117964444444444	0.0222649078953756\\
0.117969777777778	0.0202972823630631\\
0.117971555555556	0.0235022338873865\\
0.117973333333333	0.0214956070115031\\
0.117982222222222	0.0331327772826406\\
0.117985777777778	0.0297643965033682\\
0.117991111111111	0.0376069089276422\\
0.117994666666667	0.0246317651659929\\
0.117998222222222	0.0314652327777874\\
0.118	0.0267692972240063\\
0.118001777777778	0.0322914146907615\\
0.118005333333333	0.0279033448964257\\
0.118007111111111	0.0317274349245928\\
0.118012444444444	0.0296397545492305\\
0.118014222222222	0.0307666612603601\\
0.118019555555556	0.0217940307059173\\
0.118021333333333	0.0263712194968218\\
0.118024888888889	0.0245179353785336\\
0.118026666666667	0.0274809777599302\\
0.118028444444444	0.0257247231492103\\
0.118035555555556	0.0349420666666218\\
0.118037333333333	0.0330520944315268\\
0.118039111111111	0.0374506169059395\\
0.118042666666667	0.0268804792310744\\
0.118044444444444	0.0276866663341313\\
0.118046222222222	0.0212967763240969\\
0.118049777777778	0.0270403697888113\\
0.118051555555556	0.0169854069693096\\
0.118062222222222	0.0331900022140822\\
0.118064	0.0329809787942241\\
0.118069333333333	0.0225823422341623\\
0.118072888888889	0.0241934409132732\\
0.118074666666667	0.0233197235740226\\
0.118076444444444	0.0247912611005108\\
0.118078222222222	0.0234881032496674\\
0.118081777777778	0.0300076271859735\\
0.118083555555556	0.0226300250802599\\
0.118087111111111	0.0274365860955956\\
0.118092444444444	0.021087787693608\\
0.118097777777778	0.0259911285981461\\
0.118101333333333	0.024117479060019\\
0.118104888888889	0.0301817532979835\\
0.118108444444444	0.0247299613387897\\
0.118113777777778	0.0371200988379627\\
0.118117333333333	0.0279286221123222\\
0.118119111111111	0.0314302989661779\\
0.118122666666667	0.022463195389353\\
0.118124444444444	0.0262923828027588\\
0.118126222222222	0.0234848871168385\\
0.118129777777778	0.0335162877646304\\
0.118135111111111	0.0232847491194429\\
0.118136888888889	0.0271657671135118\\
0.118144	0.0161248396427345\\
0.118147555555556	0.0218672222724293\\
0.118149333333333	0.0200324089607206\\
0.118151111111111	0.0208628996783184\\
0.118152888888889	0.0149264013957532\\
0.118156444444444	0.0223744563087725\\
0.118161777777778	0.0167440893417689\\
0.118165333333333	0.0197542863208849\\
0.118167111111111	0.0190520008295271\\
0.118168888888889	0.0193104985634554\\
0.118170666666667	0.0186048057820932\\
0.118174222222222	0.022264348269695\\
0.118176	0.0212026508295941\\
0.118181333333333	0.0333595576659035\\
0.118183111111111	0.0306630186812627\\
0.118184888888889	0.033890850256999\\
0.118193777777778	0.0236587475804894\\
0.118204444444444	0.0382982618810825\\
0.118209777777778	0.0318758386928521\\
0.118211555555556	0.0323733859100546\\
0.118218666666667	0.018591821619005\\
0.118222222222222	0.0204944236980771\\
0.118224	0.0196747246667827\\
0.118227555555556	0.0270832984644184\\
0.118229333333333	0.0215036802968266\\
0.118231111111111	0.0233107063523837\\
0.118234666666667	0.0197958294750978\\
0.118238222222222	0.0288358116072193\\
0.11824	0.0235767163172305\\
0.118243555555556	0.0263455124633947\\
0.118245333333333	0.0247611368828268\\
0.118247111111111	0.0252515785443861\\
0.118248888888889	0.0204046781471575\\
0.118250666666667	0.0214094308986705\\
0.118252444444444	0.0196471123597792\\
0.118254222222222	0.0235883748395847\\
0.118256	0.0198503109012053\\
0.118259555555556	0.0255718735944503\\
0.118261333333333	0.0216660113961886\\
0.118266666666667	0.0274933674836177\\
0.118273777777778	0.0168315131038661\\
0.118275555555556	0.0195149074328269\\
0.118280888888889	0.0121149101336927\\
0.118282666666667	0.0144275081276261\\
0.118284444444444	0.0131018858396889\\
0.118289777777778	0.0244362073567801\\
0.118293333333333	0.0221450803419969\\
0.118296888888889	0.0312970649807678\\
0.118300444444444	0.0235339245515161\\
0.118304	0.0200023343494167\\
0.118311111111111	0.0283060307838277\\
0.118314666666667	0.0234350712285052\\
0.118316444444444	0.0246510145231818\\
0.118321777777778	0.0185527234047418\\
0.118327111111111	0.0250643034309661\\
0.118332444444444	0.0208203067199944\\
0.118337777777778	0.0279048917423587\\
0.118339555555556	0.0229899919933289\\
0.118341333333333	0.0292149036263157\\
0.118343111111111	0.0285221189320917\\
0.118346666666667	0.0344982383119197\\
0.118348444444444	0.0300470874374649\\
0.118350222222222	0.0365421029439987\\
0.118353777777778	0.0348404576039349\\
0.118355555555556	0.0359551726843821\\
0.118359111111111	0.0343399120952382\\
0.118360888888889	0.037233414581338\\
0.118366222222222	0.0245860301438467\\
0.118368	0.0301238356405214\\
0.118371555555556	0.0275605860268142\\
0.118373333333333	0.0292859944414189\\
0.118382222222222	0.024902875870623\\
0.118384	0.025745852505848\\
0.118385777777778	0.0247325158041226\\
0.118387555555556	0.0264860841591587\\
0.118389333333333	0.0250146807458821\\
0.118391111111111	0.0257166711187334\\
0.118394666666667	0.0231848816378674\\
0.118401777777778	0.0308298064871532\\
0.118408888888889	0.0174795018910125\\
0.118412444444444	0.0210064539315497\\
0.118414222222222	0.0199513831545458\\
0.118417777777778	0.0264106458172254\\
0.118419555555556	0.0218829657578277\\
0.118421333333333	0.0244702617267974\\
0.118423111111111	0.0223306171652887\\
0.118424888888889	0.0271733861667355\\
0.118428444444444	0.0233573171069015\\
0.118430222222222	0.0257313756727717\\
0.118432	0.0228904299348509\\
0.118435555555556	0.0270817413223936\\
0.118440888888889	0.0200615018710927\\
0.118442666666667	0.0224471507146241\\
0.118444444444444	0.0212279244744754\\
0.118448	0.029318862654764\\
0.118453333333333	0.0184122316099579\\
0.118462222222222	0.0357651154162835\\
0.118465777777778	0.0331450040386836\\
0.118467555555556	0.0358035447585484\\
0.118472888888889	0.0289205905732498\\
0.118476444444444	0.0319261275714836\\
0.11848	0.0252039610959401\\
0.118481777777778	0.0271346655775768\\
0.118483555555556	0.0266137784159922\\
0.118485333333333	0.0317287051957879\\
0.118490666666667	0.0157597654203605\\
0.118501333333333	0.0327073821554995\\
0.118503111111111	0.0302724591622198\\
0.118504888888889	0.0348707356086076\\
0.118510222222222	0.025651894701481\\
0.118513777777778	0.0263500247761783\\
0.118517333333333	0.0219287362698693\\
0.118520888888889	0.0253230235161354\\
0.118522666666667	0.0246488407091772\\
0.118528	0.0381128640156091\\
0.118529777777778	0.0332399611054804\\
0.118531555555556	0.0356099296411145\\
0.118535111111111	0.0277548904362079\\
0.118536888888889	0.0294631538390676\\
0.118538666666667	0.0282161972303543\\
0.118542222222222	0.0303063167269994\\
0.118544	0.0300675666879617\\
0.118545777777778	0.0357298666623449\\
0.118547555555556	0.0275263351726634\\
0.118552888888889	0.0312453444393604\\
0.118554666666667	0.0283829561575752\\
0.118558222222222	0.0349216068004831\\
0.118561777777778	0.0279435615350632\\
0.118563555555556	0.0338715553303326\\
0.118567111111111	0.0255857815671327\\
0.118568888888889	0.0289654617381414\\
0.118570666666667	0.026684111249009\\
0.118572444444444	0.0269953955030469\\
0.118576	0.0236872103313571\\
0.118577777777778	0.0263269963595865\\
0.118579555555556	0.0241265111935058\\
0.118581333333333	0.0254375705684708\\
0.118584888888889	0.0225551987095843\\
0.118586666666667	0.0229486861409653\\
0.118588444444444	0.0210455639239964\\
0.118595555555556	0.0314921972291781\\
0.118597333333333	0.0260671879374483\\
0.118599111111111	0.0261862360989988\\
0.118600888888889	0.0240910204004811\\
0.118604444444444	0.0333168552546593\\
0.118606222222222	0.0286962953668299\\
0.118608	0.0345872304904087\\
0.118611555555556	0.0306928291529273\\
0.118613333333333	0.0337373407484798\\
0.118616888888889	0.0269766190257483\\
0.118618666666667	0.0300419152928512\\
0.118624	0.0219478779779741\\
0.118627555555556	0.0285500223831014\\
0.118629333333333	0.021537329215172\\
0.118636444444444	0.0314539768178395\\
0.118641777777778	0.0254316553054933\\
0.118643555555556	0.0279824739491673\\
0.118645333333333	0.0223025107364625\\
0.118647111111111	0.0250336079490609\\
0.118650666666667	0.018734799324003\\
0.118659555555556	0.033684239090425\\
0.118663111111111	0.0156982282167299\\
0.118664888888889	0.02238584360704\\
0.118666666666667	0.0202604378274209\\
0.118670222222222	0.0257518905058245\\
0.118675555555556	0.0298951993255502\\
0.118679111111111	0.0238846008964273\\
0.118680888888889	0.0252481714502437\\
0.118682666666667	0.024966282475942\\
0.118684444444444	0.025231663844368\\
0.118691555555556	0.0159965327756824\\
0.118693333333333	0.0242780875532479\\
0.118695111111111	0.0236533453479675\\
0.118700444444444	0.0317953760148493\\
0.118702222222222	0.0316891165643523\\
0.118704	0.0359738202019246\\
0.118705777777778	0.0252225862871291\\
0.118709333333333	0.0337467303721663\\
0.118714666666667	0.0250808587067884\\
0.118716444444444	0.0261686711466272\\
0.118718222222222	0.0205362353090992\\
0.118723555555556	0.0269791679462646\\
0.118727111111111	0.0238752292556968\\
0.118728888888889	0.0281111150254604\\
0.118736	0.0148794830274405\\
0.118741333333333	0.0217804238758256\\
0.118744888888889	0.0199818775626573\\
0.118750222222222	0.0260729510711452\\
0.118752	0.0227287524019645\\
0.118755555555556	0.0339260514289894\\
0.118759111111111	0.0283922727822756\\
0.118760888888889	0.0385314241852066\\
0.118769777777778	0.0259653155401278\\
0.118773333333333	0.0301557348639672\\
0.118776888888889	0.0262914852299998\\
0.118780444444444	0.0300058568533829\\
0.118784	0.0250362374475977\\
0.118785777777778	0.0262000957989362\\
0.118789333333333	0.0212142040509356\\
0.118794666666667	0.0259962258953051\\
0.118796444444444	0.0230294584989386\\
0.118798222222222	0.0310862580833018\\
0.118803555555556	0.022083938957405\\
0.118807111111111	0.0263861944755439\\
0.118810666666667	0.0238291462534405\\
0.118816	0.0306790968429799\\
0.118817777777778	0.024173824783242\\
0.118821333333333	0.0267318562587785\\
0.118828444444444	0.0179455077522301\\
0.118832	0.0197142946857214\\
0.118835555555556	0.025362059545785\\
0.118839111111111	0.0212863385596181\\
0.118842666666667	0.0254403986593237\\
0.118844444444444	0.023371156903388\\
0.118846222222222	0.025795405425244\\
0.118849777777778	0.0225501835830168\\
0.118853333333333	0.0292908694320802\\
0.118856888888889	0.0259918453928913\\
0.118858666666667	0.0263118619554835\\
0.118860444444444	0.0248349872458314\\
0.118864	0.0336481852911366\\
0.118867555555556	0.0278601744524355\\
0.118869333333333	0.0279988750932008\\
0.118871111111111	0.0259478700590485\\
0.118874666666667	0.0298383789133284\\
0.118878222222222	0.0233444295374338\\
0.11888	0.0243714341050389\\
0.118883555555556	0.0177286549840563\\
0.118892444444444	0.0250796154289999\\
0.118894222222222	0.0245600509596132\\
0.118896	0.0259031933626665\\
0.118897777777778	0.0229644870395426\\
0.118901333333333	0.0255036045448578\\
0.118912	0.0153491289304798\\
0.118919111111111	0.0293776881543882\\
0.118926222222222	0.0233900323473003\\
0.118929777777778	0.0277228229105103\\
0.118931555555556	0.0239793079960682\\
0.118933333333333	0.0260353611868484\\
0.118942222222222	0.017827070944459\\
0.118944	0.0215993892426162\\
0.118945777777778	0.0205399676653964\\
0.118949333333333	0.0253777129632963\\
0.118951111111111	0.0222000033753317\\
0.118952888888889	0.0228322999161992\\
0.118956444444444	0.0168970323995372\\
0.11896	0.0217687188761276\\
0.118963555555556	0.0170218040504541\\
0.118965333333333	0.0204587741118599\\
0.118967111111111	0.0182050525079608\\
0.118970666666667	0.0213585074505913\\
0.118974222222222	0.0163027464336011\\
0.118976	0.0201731198213767\\
0.118979555555556	0.0140260010109094\\
0.118981333333333	0.0236581820649359\\
0.118983111111111	0.0220636921946276\\
0.118992	0.033428187561109\\
0.118993777777778	0.0322663345249837\\
0.118999111111111	0.0410359273835778\\
0.119000888888889	0.0405876342661755\\
0.119002666666667	0.0431776935997909\\
0.119006222222222	0.0397364432039828\\
0.119008	0.0430886600463875\\
0.119013333333333	0.0268409809828053\\
0.119015111111111	0.0218540818876733\\
0.119018666666667	0.0237880776932236\\
0.119020444444444	0.0211274633590161\\
0.119022222222222	0.0271551259425057\\
0.119024	0.0252399555768777\\
0.119027555555556	0.036598106283206\\
0.11904	0.0146962103366418\\
0.119043555555556	0.0192933464817239\\
0.119045333333333	0.0176789405147731\\
0.119048888888889	0.0217811172082787\\
0.119050666666667	0.0190529337302484\\
0.119054222222222	0.0259685589656338\\
0.119056	0.0336230426828339\\
0.119061333333333	0.0248605093852852\\
0.119063111111111	0.0280464165229668\\
0.119064888888889	0.0241188433644273\\
0.119068444444444	0.0284928645277661\\
0.119072	0.0183461723456038\\
0.119073777777778	0.0242583088857813\\
0.119075555555556	0.0197213201522848\\
0.119079111111111	0.0228576956108074\\
0.119080888888889	0.0216594661297115\\
0.119084444444444	0.0275793373149302\\
0.119086222222222	0.0271506989800845\\
0.119091555555556	0.0325199519374889\\
0.119098666666667	0.0243027905667818\\
0.119100444444444	0.0247267510868896\\
0.119104	0.0171423888320235\\
0.119111111111111	0.0237659202661584\\
0.119114666666667	0.0174973363065117\\
0.119118222222222	0.0278806266242708\\
0.11912	0.0242834590072024\\
0.119123555555556	0.0281486818370334\\
0.119125333333333	0.0233995666449465\\
0.119127111111111	0.0247136596055396\\
0.119130666666667	0.0215120244542641\\
0.119132444444444	0.0293695217194395\\
0.119136	0.0257674786025763\\
0.119137777777778	0.0261562375417392\\
0.119141333333333	0.0242608310906429\\
0.119144888888889	0.0252025670051983\\
0.119148444444444	0.0233332223302976\\
0.119150222222222	0.0242662391860348\\
0.119152	0.0195327710545052\\
0.119153777777778	0.0217657842234857\\
0.119155555555556	0.0178591259072696\\
0.119159111111111	0.0240043400889282\\
0.119160888888889	0.0188336787969687\\
0.119164444444444	0.0323155285520442\\
0.119166222222222	0.028120467256594\\
0.119168	0.029911039577745\\
0.119169777777778	0.0280601027729744\\
0.119175111111111	0.0347248253903526\\
0.119178666666667	0.024317564028243\\
0.119182222222222	0.027088021580883\\
0.119184	0.0218473164227847\\
0.119187555555556	0.0251984203678393\\
0.119191111111111	0.0225725600365592\\
0.119198222222222	0.0294347471558498\\
0.1192	0.0235609649908431\\
0.119205333333333	0.0314621912008358\\
0.119214222222222	0.0217715075624778\\
0.119216	0.0248916826365092\\
0.119217777777778	0.023820103510282\\
0.119219555555556	0.0244082877987119\\
0.119223111111111	0.0184752499255415\\
0.119226666666667	0.0257399402745974\\
0.119232	0.0186670742980192\\
0.119235555555556	0.0236578324452079\\
0.119240888888889	0.0177848624935429\\
0.119242666666667	0.02677012314042\\
0.119244444444444	0.0244420571613079\\
0.119248	0.0309496813929999\\
0.119249777777778	0.0282838525588169\\
0.119251555555556	0.0312032399474654\\
0.119256888888889	0.023703085568838\\
0.119260444444444	0.0296016095533542\\
0.119262222222222	0.0243440312883628\\
0.119264	0.0267645651778836\\
0.119269333333333	0.015625280008043\\
0.119272888888889	0.0221462265820229\\
0.119274666666667	0.0168339764794464\\
0.119276444444444	0.017638706267053\\
0.119278222222222	0.0146570901872097\\
0.119283555555556	0.0192623390227092\\
0.119285333333333	0.0179464968393932\\
0.119288888888889	0.0249552036324232\\
0.119296	0.0125815709562515\\
0.119301333333333	0.0190477428774392\\
0.119304888888889	0.0138007080494615\\
0.119306666666667	0.0174997197795379\\
0.119308444444444	0.0158421318659959\\
0.119312	0.0230332837916932\\
0.119313777777778	0.0221492102198192\\
0.119315555555556	0.0274795949988871\\
0.119322666666667	0.0131115076598529\\
0.119326222222222	0.0172729311213418\\
0.119328	0.0142477337556075\\
0.119340444444444	0.0300523884009422\\
0.119342222222222	0.0279868829418013\\
0.119345777777778	0.0336194104150041\\
0.119347555555556	0.0268762014704405\\
0.119352888888889	0.0326207282675518\\
0.119356444444444	0.026798393203549\\
0.11936	0.0308110007394958\\
0.119367111111111	0.0160448661577481\\
0.119376	0.0359377490019493\\
0.119379555555556	0.0287107289187851\\
0.119381333333333	0.0321363405602258\\
0.119383111111111	0.0306959370736409\\
0.119384888888889	0.0308145066592609\\
0.119386666666667	0.0275387235660193\\
0.119388444444444	0.0299907893228981\\
0.119392	0.0249469848913264\\
0.119393777777778	0.0300906108268958\\
0.119397333333333	0.0172456324732973\\
0.119402666666667	0.0283831657652138\\
0.119404444444444	0.0280780646601784\\
0.119409777777778	0.0372486207456725\\
0.119420444444444	0.0243881988061355\\
0.119424	0.0302950161455529\\
0.119425777777778	0.0262124432277835\\
0.119429333333333	0.0307648990721054\\
0.119432888888889	0.0285314125069664\\
0.119434666666667	0.0312898773144967\\
0.119438222222222	0.0261359446665552\\
0.119441777777778	0.0280214102514442\\
0.119443555555556	0.0269570900857143\\
0.119445333333333	0.0272509822038731\\
0.119450666666667	0.0165245608949544\\
0.119457777777778	0.0332694875701773\\
0.119461333333333	0.0285613749851759\\
0.119464888888889	0.030852165855639\\
0.119466666666667	0.0301549571630108\\
0.119468444444444	0.0316209908384086\\
0.119480888888889	0.0171653601977965\\
0.119488	0.0251472210862694\\
0.119491555555556	0.0189670373983994\\
0.119495111111111	0.0232339740959085\\
0.119496888888889	0.0184651213686053\\
0.119504	0.0260851726081501\\
0.119507555555556	0.022570695314606\\
0.119514666666667	0.0318720483750818\\
0.119518222222222	0.0219451418873987\\
0.119521777777778	0.0283502981028534\\
0.119523555555556	0.0244486359963011\\
0.119530666666667	0.034934545744812\\
0.119532444444444	0.0330598462052448\\
0.119534222222222	0.0331340278113585\\
0.119539555555556	0.0243885185620302\\
0.119541333333333	0.0298992691673333\\
0.119544888888889	0.0213212709836798\\
0.119548444444444	0.0269426077409945\\
0.119550222222222	0.0249083009321247\\
0.119553777777778	0.0298016120713424\\
0.119555555555556	0.0286734979429134\\
0.119557333333333	0.0323664913314547\\
0.119564444444444	0.0219711761863076\\
0.119566222222222	0.0253644436530161\\
0.119573333333333	0.0205337143745747\\
0.119580444444444	0.0273704303843492\\
0.119582222222222	0.0227926139090705\\
0.119585777777778	0.0265715726076826\\
0.119587555555556	0.0199314246584784\\
0.119591111111111	0.0228303866450803\\
0.119594666666667	0.0168330966305724\\
0.1196	0.0248383013750128\\
0.119603555555556	0.0195285533466147\\
0.119607111111111	0.0215103126288874\\
0.119608888888889	0.0193001916325451\\
0.119614222222222	0.0291694690837422\\
0.119616	0.0255584777742283\\
0.119621333333333	0.0328736055442117\\
0.119626666666667	0.0248707407530427\\
0.119635555555556	0.0379114483533459\\
0.119637333333333	0.035279762667282\\
0.119639111111111	0.0356077114629912\\
0.119640888888889	0.0347208255585436\\
0.119642666666667	0.0374025281854123\\
0.119646222222222	0.0275436370879505\\
0.119648	0.0280987432684934\\
0.119651555555556	0.0184363001796747\\
0.119655111111111	0.0297532453188727\\
0.119658666666667	0.0263363110541736\\
0.119660444444444	0.0330890611023761\\
0.119669333333333	0.0250180924254504\\
0.119674666666667	0.0259718548492185\\
0.119678222222222	0.024970181826149\\
0.11968	0.0287079063634396\\
0.119683555555556	0.024872551696987\\
0.119688888888889	0.0349744902163521\\
0.119692444444444	0.028724592259314\\
0.119696	0.0323130498218261\\
0.119697777777778	0.0243031937600563\\
0.119699555555556	0.0278360024918529\\
0.119701333333333	0.0247551609516885\\
0.119704888888889	0.0262637571106853\\
0.119706666666667	0.0245224416970848\\
0.119708444444444	0.0297800381625374\\
0.119712	0.0227050653250844\\
0.119713777777778	0.0228482449860941\\
0.119719111111111	0.0181634576843408\\
0.119722666666667	0.0282202910548567\\
0.119726222222222	0.0216193668356993\\
0.119728	0.0262887296167759\\
0.119731555555556	0.0256402429884391\\
0.119733333333333	0.0279443282821539\\
0.119736888888889	0.0196096359018818\\
0.119738666666667	0.0228048083435961\\
0.119744	0.0172605296918937\\
0.119747555555556	0.0183471714392995\\
0.119749333333333	0.0168552786962436\\
0.119751111111111	0.0202816444719451\\
0.119754666666667	0.0183407975512133\\
0.119758222222222	0.0235898652650353\\
0.11976	0.023309230924446\\
0.119761777777778	0.0293836130344682\\
0.119765333333333	0.0243285524959495\\
0.119767111111111	0.0249146721369383\\
0.119768888888889	0.0186649319103638\\
0.119772444444444	0.0268411471686683\\
0.119774222222222	0.0256858705508403\\
0.119776	0.0263840439807324\\
0.119777777777778	0.0258881762534471\\
0.119779555555556	0.0289516020843085\\
0.119783111111111	0.0267210188229836\\
0.119784888888889	0.0362727016374193\\
0.119788444444444	0.0265818426379593\\
0.119792	0.0285096578278383\\
0.119793777777778	0.0229296089979649\\
0.119795555555556	0.0271546943433754\\
0.119797333333333	0.0269227742228037\\
0.119800888888889	0.0370201401285019\\
0.119811555555556	0.0204852399404868\\
0.119815111111111	0.0269277413052935\\
0.119816888888889	0.0193333668566706\\
0.119820444444444	0.0262346218603789\\
0.119824	0.0210015011730899\\
0.119831111111111	0.0280749607945798\\
0.119834666666667	0.0240278285081214\\
0.119838222222222	0.0263125329842104\\
0.119841777777778	0.0241399204437105\\
0.119843555555556	0.0264069677730631\\
0.119847111111111	0.0224650417551457\\
0.119852444444444	0.0292494963055807\\
0.119854222222222	0.0256501796650376\\
0.119856	0.0298455124623415\\
0.119857777777778	0.0239489979539088\\
0.119861333333333	0.0296335298487563\\
0.119863111111111	0.029171318895802\\
0.119864888888889	0.0294879174286843\\
0.119870222222222	0.0234001866328031\\
0.119872	0.0258401614313669\\
0.119875555555556	0.0194097923049092\\
0.119877333333333	0.0212764228504561\\
0.119880888888889	0.0189790263833466\\
0.119882666666667	0.0207910540020353\\
0.119888	0.0127776144211003\\
0.119893333333333	0.0256431764688227\\
0.119896888888889	0.0201822973358412\\
0.119898666666667	0.0234683722104905\\
0.119900444444444	0.0233940964081568\\
0.119904	0.0245740036814699\\
0.119907555555556	0.0222915290125991\\
0.119911111111111	0.030553306020261\\
0.119914666666667	0.0220972938717732\\
0.119918222222222	0.030945656004271\\
0.119925333333333	0.0258036158271235\\
0.119928888888889	0.037375418757472\\
0.119932444444444	0.0299314243426861\\
0.119934222222222	0.0304345105423383\\
0.119937777777778	0.0237273552409599\\
0.119939555555556	0.028656157693533\\
0.119941333333333	0.0285073509422591\\
0.119943111111111	0.0228385560682357\\
0.119946666666667	0.0325426825383031\\
0.119950222222222	0.0218843419282221\\
0.119957333333333	0.0319301225713537\\
0.119959111111111	0.0238002912651452\\
0.119960888888889	0.0256874280490962\\
0.119964444444444	0.0242867355310124\\
0.119966222222222	0.0272776345760453\\
0.119968	0.0222960967165409\\
0.119971555555556	0.0295428853511304\\
0.119975111111111	0.0240999141447953\\
0.119978666666667	0.030075113011762\\
0.119982222222222	0.0265543398819714\\
0.119984	0.0310606269450473\\
0.119992888888889	0.0158776882646088\\
0.119996444444444	0.0229216376039362\\
0.12	0.0217898608805186\\
0.120001777777778	0.0265135724939661\\
0.120003555555556	0.0233566086374125\\
0.120005333333333	0.0283355051345682\\
0.120008888888889	0.0216458380703909\\
0.120012444444444	0.0266855603571366\\
0.120016	0.0246435722900101\\
0.120021333333333	0.033677802049034\\
0.120030222222222	0.0209435318299342\\
0.120032	0.0235538987071346\\
0.120033777777778	0.0192279399837095\\
0.120035555555556	0.0195174922982738\\
0.120040888888889	0.0168554406553003\\
0.120042666666667	0.0217466836555361\\
0.120046222222222	0.0207362009526076\\
0.120049777777778	0.0246583605477895\\
0.120051555555556	0.0186290735923154\\
0.120053333333333	0.0219012033459198\\
0.120055111111111	0.0211748177934519\\
0.120058666666667	0.0232061307973653\\
0.120060444444444	0.0183079795699088\\
0.120064	0.0280213758450773\\
0.120069333333333	0.0210582868398411\\
0.120074666666667	0.0293046279961638\\
0.120081777777778	0.0203002341504017\\
0.120083555555556	0.0257003274898625\\
0.120094222222222	0.0194922784774146\\
0.120099555555556	0.0222814484460996\\
0.120101333333333	0.0181744894497377\\
0.120115555555556	0.032972783792411\\
0.120119111111111	0.0261864786309565\\
0.120124444444444	0.0417422814127486\\
0.120128	0.0222113391057343\\
0.120129777777778	0.0269924719025239\\
0.120133333333333	0.0237234854273197\\
0.120136888888889	0.0303339661239054\\
0.120140444444444	0.0222946729661399\\
0.120142222222222	0.0272165868788847\\
0.120144	0.0259147841748029\\
0.120145777777778	0.0262274794182027\\
0.120149333333333	0.0242098260033797\\
0.120151111111111	0.0212493464820974\\
0.120154666666667	0.0290024631933448\\
0.120158222222222	0.0276947983975828\\
0.12016	0.0296868414773228\\
0.120161777777778	0.0245543061183126\\
0.120167111111111	0.0349889640888494\\
0.120170666666667	0.0294421282223405\\
0.120172444444444	0.0347324495544453\\
0.120179555555556	0.0264414631272011\\
0.120181333333333	0.0309096437374921\\
0.120186666666667	0.0184064740899511\\
0.120188444444444	0.0227773039932416\\
0.120190222222222	0.0218099423606766\\
0.120193777777778	0.0318269820242516\\
0.120199111111111	0.0219537514500787\\
0.120200888888889	0.0236636896837366\\
0.120202666666667	0.0214863109999124\\
0.120204444444444	0.0244971215592377\\
0.120211555555556	0.0216416014572207\\
0.120215111111111	0.0287500350673648\\
0.120216888888889	0.0203426262244562\\
0.120220444444444	0.026107384803725\\
0.120224	0.0195535534437455\\
0.120225777777778	0.0198419362976681\\
0.120227555555556	0.0184216837051455\\
0.120229333333333	0.0238587171684959\\
0.120231111111111	0.0232296319909185\\
0.120236444444444	0.0317177943730508\\
0.12024	0.0285655287183496\\
0.120247111111111	0.035671596223803\\
0.120252444444444	0.0284502028013631\\
0.120256	0.0259013892238851\\
0.120259555555556	0.030978192367114\\
0.120261333333333	0.0301959122303573\\
0.120263111111111	0.0369608656070659\\
0.120266666666667	0.021189243039353\\
0.120270222222222	0.0270806404415067\\
0.120272	0.024991527234601\\
0.120273777777778	0.0271478825399945\\
0.120277333333333	0.0175159648862279\\
0.120280888888889	0.0225977301123121\\
0.120282666666667	0.0194739232372118\\
0.120284444444444	0.0206505383006806\\
0.120286222222222	0.0199657869817046\\
0.120289777777778	0.0253102450666347\\
0.120291555555556	0.0219603074953786\\
0.120293333333333	0.0249765429199976\\
0.120296888888889	0.0197884943132927\\
0.120298666666667	0.0246812586267315\\
0.120304	0.0222947594011477\\
0.120307555555556	0.0286659299194172\\
0.120312888888889	0.0227707943763913\\
0.120314666666667	0.0303505109835355\\
0.120316444444444	0.0289033448398156\\
0.12032	0.033384117785884\\
0.120325333333333	0.0275130588465139\\
0.120327111111111	0.0289557668394227\\
0.120328888888889	0.0284831541412233\\
0.120330666666667	0.0292989501877379\\
0.120332444444444	0.0278170914675328\\
0.120336	0.0298761477482295\\
0.120337777777778	0.0360761593034196\\
0.120341333333333	0.0307236665393504\\
0.120344888888889	0.0316537381197139\\
0.120346666666667	0.0228010027452241\\
0.120348444444444	0.0246184889122322\\
0.120352	0.0187232833596123\\
0.120353777777778	0.0193663574038783\\
0.120357333333333	0.0141949532030917\\
0.120364444444444	0.0277782366669176\\
0.120368	0.0230279700124717\\
0.120371555555556	0.0301739858277901\\
0.120373333333333	0.0245127934368437\\
0.120375111111111	0.0276866740582771\\
0.120378666666667	0.0244076603553618\\
0.120380444444444	0.0259542961501504\\
0.120385777777778	0.0193225688177432\\
0.120387555555556	0.0219346638825495\\
0.120389333333333	0.0191411658805479\\
0.120391111111111	0.0285284067805007\\
0.120394666666667	0.0188025635929594\\
0.120398222222222	0.0283631347117839\\
0.1204	0.025600646106674\\
0.120403555555556	0.0276014407954972\\
0.120414222222222	0.0138125406211295\\
0.120416	0.0188601503548603\\
0.120417777777778	0.0144910091197279\\
0.120423111111111	0.027015430941899\\
0.120426666666667	0.0202723531326748\\
0.120430222222222	0.0261959364416488\\
0.120433777777778	0.0236857783228138\\
0.120435555555556	0.0245842230778761\\
0.120437333333333	0.0228343770775624\\
0.120439111111111	0.023694785183611\\
0.120440888888889	0.0233406480376087\\
0.120444444444444	0.0291912990031697\\
0.120456888888889	0.0167454028015339\\
0.120460444444444	0.0263207502903485\\
0.120464	0.0183270785500652\\
0.120469333333333	0.0275548477435754\\
0.120472888888889	0.0219827003501601\\
0.120474666666667	0.0259807634443581\\
0.120476444444444	0.0236233173375814\\
0.12048	0.0328681594053673\\
0.120481777777778	0.0273348464144026\\
0.120485333333333	0.034326729003574\\
0.120487111111111	0.0320616039543999\\
0.120488888888889	0.034295622045745\\
0.120494222222222	0.0298457109733492\\
0.120499555555556	0.0169623896666908\\
0.120501333333333	0.0241333923108079\\
0.120504888888889	0.022840518307272\\
0.120510222222222	0.0268063574205156\\
0.120513777777778	0.0216092000209217\\
0.120517333333333	0.0255023613719136\\
0.120522666666667	0.02409225901102\\
0.120524444444444	0.0253666020680288\\
0.120528	0.0230613102699433\\
0.120535111111111	0.0315597713567671\\
0.120542222222222	0.0163578967575184\\
0.120545777777778	0.0189155334198422\\
0.120547555555556	0.0187461465444739\\
0.120551111111111	0.026541201256322\\
0.120552888888889	0.0231822961433027\\
0.120554666666667	0.0255843252250791\\
0.120558222222222	0.0229035438822191\\
0.12056	0.0266105341658926\\
0.120561777777778	0.0264617784068301\\
0.120563555555556	0.0270694177556954\\
0.120565333333333	0.0259415013111026\\
0.120568888888889	0.0271293941726506\\
0.120576	0.0194330624446546\\
0.120581333333333	0.0281461582848649\\
0.120586666666667	0.0186531573027636\\
0.120590222222222	0.0266062816587253\\
0.120592	0.026051851877278\\
0.120595555555556	0.0321237796852505\\
0.120597333333333	0.0316490525928655\\
0.120602666666667	0.0326463472871129\\
0.120606222222222	0.0248959162728003\\
0.120608	0.0256549165788548\\
0.120615111111111	0.0238679612148885\\
0.120620444444444	0.0311677886297276\\
0.120624	0.0201605451713994\\
0.120634666666667	0.034468426815119\\
0.120636444444444	0.0315720249723315\\
0.12064	0.0335179833458312\\
0.120641777777778	0.0257399998584071\\
0.120643555555556	0.0279981469940871\\
0.120645333333333	0.0272523437615615\\
0.120647111111111	0.0276054286745286\\
0.120650666666667	0.0205443999789478\\
0.120659555555556	0.03597641070041\\
0.120663111111111	0.0319615989675445\\
0.120666666666667	0.0390075205844881\\
0.120673777777778	0.0261885460345018\\
0.120679111111111	0.0346615919333326\\
0.120682666666667	0.0238698965670756\\
0.120686222222222	0.0325599756561601\\
0.120688	0.0251155765295947\\
0.120689777777778	0.0340108477598968\\
0.120693333333333	0.0279827599601563\\
0.120696888888889	0.0331252871115439\\
0.120702222222222	0.0232416270392105\\
0.120705777777778	0.027195971831421\\
0.120711111111111	0.0213353292347191\\
0.120714666666667	0.0282151354095796\\
0.120721777777778	0.0186362971962324\\
0.120723555555556	0.0260438854521139\\
0.120727111111111	0.0233558006049702\\
0.120728888888889	0.0283752123428383\\
0.120734222222222	0.0193014273152327\\
0.120737777777778	0.0274991293478126\\
0.120739555555556	0.0255895651772699\\
0.120741333333333	0.0305185701502997\\
0.120744888888889	0.0241267827764334\\
0.120748444444444	0.026972104997708\\
0.120750222222222	0.0248348244851481\\
0.120752	0.0276278459845095\\
0.120757333333333	0.0225337419954044\\
0.120760888888889	0.0272162678146004\\
0.120762666666667	0.0214725849734186\\
0.120769777777778	0.0315442390432838\\
0.120775111111111	0.0268758215244768\\
0.120776888888889	0.0277142207680826\\
0.120778666666667	0.0221691288623051\\
0.120780444444444	0.026940996465039\\
0.120784	0.017237644063325\\
0.120791111111111	0.031567499816251\\
0.120798222222222	0.0191816622271321\\
0.120803555555556	0.0267414941398203\\
0.120805333333333	0.0265075443915442\\
0.120808888888889	0.0291919824686035\\
0.120814222222222	0.023139706969597\\
0.120816	0.0264932099507926\\
0.120819555555556	0.019822251305473\\
0.120821333333333	0.0213041213593135\\
0.120824888888889	0.016481574335017\\
0.120828444444444	0.0235296231042389\\
0.120830222222222	0.019878395428271\\
0.120837333333333	0.0319585479121968\\
0.120839111111111	0.0240435079070211\\
0.120844444444444	0.0305339867130082\\
0.120848	0.0214566685176348\\
0.120851555555556	0.0185713268300256\\
0.120856888888889	0.0259465354064506\\
0.120860444444444	0.0235647619074222\\
0.120862222222222	0.0257726538727274\\
0.120871111111111	0.0179616250552797\\
0.120874666666667	0.0239944667149403\\
0.120876444444444	0.0204622701601274\\
0.120878222222222	0.0205967824420603\\
0.120881777777778	0.0293249806004367\\
0.120883555555556	0.0256996038902225\\
0.120885333333333	0.0260324406363009\\
0.120887111111111	0.0362162557761344\\
0.120890666666667	0.0280668017516977\\
0.120894222222222	0.0404322536785013\\
0.120899555555556	0.0292368591864865\\
0.120901333333333	0.0305827976075713\\
0.120903111111111	0.0241000021021722\\
0.120906666666667	0.0267772202369638\\
0.120912	0.0244920967358003\\
0.120913777777778	0.0245410182198157\\
0.120915555555556	0.0201351531509122\\
0.120920888888889	0.024497346145048\\
0.120922666666667	0.0198662507333763\\
0.120928	0.0278902424102054\\
0.120929777777778	0.0277029004855577\\
0.120933333333333	0.0328698210866055\\
0.120938666666667	0.021056765034864\\
0.120940444444444	0.0252573575549959\\
0.120945777777778	0.020699731502732\\
0.120949333333333	0.0256299099702151\\
0.120951111111111	0.0213163902563166\\
0.120954666666667	0.0262793255108005\\
0.12096	0.0181053614025262\\
0.120961777777778	0.019281997315572\\
0.120963555555556	0.0167554809191512\\
0.120965333333333	0.021522163609587\\
0.120967111111111	0.0174793570105093\\
0.120972444444444	0.0227880083798429\\
0.120974222222222	0.0223903555791699\\
0.120976	0.0251306485283222\\
0.120977777777778	0.0245743442370047\\
0.120979555555556	0.0288077071452694\\
0.120981333333333	0.0258690788805638\\
0.120984888888889	0.0336347874076326\\
0.120993777777778	0.0218382049862838\\
0.120997333333333	0.0279145438649975\\
0.120999111111111	0.0235250506202072\\
0.121008	0.0276586533642983\\
0.121011555555556	0.024699615384627\\
0.121013333333333	0.0270707386374486\\
0.121016888888889	0.0226166709681709\\
0.121020444444444	0.023371277189806\\
0.121022222222222	0.0218971945587253\\
0.121029333333333	0.0319775323078393\\
0.121032888888889	0.025630641411248\\
0.121034666666667	0.0258162425190924\\
0.121038222222222	0.0187544802003125\\
0.12104	0.0195093594771921\\
0.121043555555556	0.00942680630944467\\
0.121052444444444	0.0261486185019922\\
0.121054222222222	0.0205731053216791\\
0.121056	0.0234187521447775\\
0.121059555555556	0.0179666392641349\\
0.121063111111111	0.0252351119899626\\
0.121064888888889	0.0200716649918081\\
0.121068444444444	0.0249597710409636\\
0.121075555555556	0.0169574342587923\\
0.121077333333333	0.0202975747805137\\
0.121079111111111	0.0197667532717057\\
0.121082666666667	0.0237304882186381\\
0.121088	0.0191650996162692\\
0.121089777777778	0.0198987035507117\\
0.121091555555556	0.0197564973713252\\
0.121093333333333	0.0248148013022968\\
0.121095111111111	0.0180802300474269\\
0.121096888888889	0.0181433225317698\\
0.121098666666667	0.0156559781306332\\
0.121102222222222	0.0195718880248018\\
0.121105777777778	0.018009583472135\\
0.121109333333333	0.0231424984689519\\
0.121112888888889	0.0211878773528271\\
0.121114666666667	0.0245318856428391\\
0.121116444444444	0.022287688200177\\
0.121134222222222	0.0486365787888587\\
0.121137777777778	0.0401346956230128\\
0.121141333333333	0.0419281242864775\\
0.121148444444444	0.0186313343570357\\
0.121160888888889	0.033522220563447\\
0.121162666666667	0.0334586133858699\\
0.121166222222222	0.0237345548734665\\
0.121169777777778	0.025891991501226\\
0.121175111111111	0.013583143367062\\
0.121189333333333	0.0336494952636163\\
0.121194666666667	0.021577400804046\\
0.121198222222222	0.0255708771741501\\
0.1212	0.0230066448284079\\
0.121201777777778	0.0271865546621292\\
0.121205333333333	0.0178861109989209\\
0.121207111111111	0.0231854499817788\\
0.121208888888889	0.0200342511408006\\
0.121216	0.0284507714762339\\
0.121219555555556	0.0253441095463394\\
0.121224888888889	0.0337587354068493\\
0.121232	0.0251322231066193\\
0.121233777777778	0.0278382139705715\\
0.121237333333333	0.019694710021585\\
0.121239111111111	0.0197510691823834\\
0.121240888888889	0.0187066094332707\\
0.121244444444444	0.0233252582613571\\
0.121246222222222	0.0197543581177319\\
0.121255111111111	0.0307418176330924\\
0.121262222222222	0.0213306458448465\\
0.121267555555556	0.0251018469809839\\
0.121269333333333	0.0192819771701238\\
0.121271111111111	0.0209039318979669\\
0.121274666666667	0.0168892582540111\\
0.121276444444444	0.019937716877295\\
0.121278222222222	0.018840642528054\\
0.121281777777778	0.0281738586572989\\
0.121285333333333	0.0236217688020166\\
0.121287111111111	0.0272625062053854\\
0.121288888888889	0.0265923728811699\\
0.121290666666667	0.028216045301297\\
0.121294222222222	0.0187712919773836\\
0.121299555555556	0.0316303274214103\\
0.121301333333333	0.0288783027877049\\
0.121304888888889	0.0321706681151305\\
0.121312	0.0254363498087379\\
0.121313777777778	0.0255627221632074\\
0.121317333333333	0.0183959650478666\\
0.121320888888889	0.0252605367130967\\
0.121322666666667	0.0249590735987419\\
0.121329777777778	0.0358165652699938\\
0.121335111111111	0.0259077046450524\\
0.121340444444444	0.0324945654149452\\
0.121347555555556	0.019535419912327\\
0.121352888888889	0.0299142405418412\\
0.121358222222222	0.0200616768936407\\
0.12136	0.0261820028090635\\
0.121367111111111	0.0190800225854957\\
0.121370666666667	0.0241811143225623\\
0.121374222222222	0.0170066075924571\\
0.121376	0.0237307923813562\\
0.121377777777778	0.022603366127553\\
0.121384888888889	0.0287892531272101\\
0.121388444444444	0.0255703394801585\\
0.121392	0.0280837351909418\\
0.121395555555556	0.0234950915664521\\
0.121399111111111	0.0277967741532424\\
0.121402666666667	0.0153214114651743\\
0.121408	0.0178886896198477\\
0.121411555555556	0.0160352293181326\\
0.121416888888889	0.021149459565157\\
0.121418666666667	0.0192922894573197\\
0.121422222222222	0.0274956530904151\\
0.121429333333333	0.0125778648640218\\
0.121431111111111	0.0154749221961868\\
0.121436444444444	0.0194572163724245\\
0.121438222222222	0.0150185855811593\\
0.121445333333333	0.0283044786735341\\
0.121447111111111	0.0237468191078894\\
0.121448888888889	0.028277665638378\\
0.121456	0.0162706586025916\\
0.121457777777778	0.0175571185356032\\
0.121459555555556	0.0165485615409316\\
0.121461333333333	0.0186461428893517\\
0.121463111111111	0.0181133335909496\\
0.121466666666667	0.0211433604130276\\
0.121470222222222	0.0209049096031081\\
0.121479111111111	0.0327253348939354\\
0.121482666666667	0.0258590230008338\\
0.121486222222222	0.033796159695112\\
0.121489777777778	0.0257197282331469\\
0.121491555555556	0.0289857973739566\\
0.121500444444444	0.0181888087848313\\
0.121509333333333	0.0323991299860426\\
0.121512888888889	0.021658814547239\\
0.121518222222222	0.0273055616120886\\
0.12152	0.0237033739151773\\
0.121521777777778	0.0263668996314782\\
0.121525333333333	0.0237826795193074\\
0.121527111111111	0.027252476563796\\
0.121530666666667	0.0190972385090794\\
0.121536	0.0264207161637586\\
0.121539555555556	0.0260231518347938\\
0.121541333333333	0.0322370106804971\\
0.121544888888889	0.0276694421574814\\
0.121548444444444	0.0218728546724342\\
0.121552	0.0258145308999376\\
0.121555555555556	0.0217711811923248\\
0.121557333333333	0.0276701478885135\\
0.121559111111111	0.0264019591274081\\
0.121562666666667	0.0285420096817584\\
0.121564444444444	0.0271780480570267\\
0.121569777777778	0.0325470598331865\\
0.121571555555556	0.0255220620267957\\
0.121575111111111	0.0287111734962351\\
0.121576888888889	0.0260688302254843\\
0.121578666666667	0.0295622766275329\\
0.121584	0.018013281230791\\
0.121589333333333	0.0337204561339977\\
0.121596444444444	0.0242744921578734\\
0.1216	0.0263777168131982\\
0.121601777777778	0.0257514253532298\\
0.121605333333333	0.029690805018995\\
0.121610666666667	0.0218424294039448\\
0.121612444444444	0.0231536830550256\\
0.121614222222222	0.0164055479096022\\
0.121621333333333	0.025064595270605\\
0.121624888888889	0.0221767113187934\\
0.121628444444444	0.0258011823642952\\
0.121630222222222	0.0189924082903056\\
0.121635555555556	0.0258073380279117\\
0.121637333333333	0.0246417082650663\\
0.121639111111111	0.0253813527605293\\
0.121640888888889	0.0243054619560321\\
0.121642666666667	0.0250504331409483\\
0.121644444444444	0.0221468222683964\\
0.121648	0.029553390741811\\
0.121653333333333	0.0217990179212286\\
0.121655111111111	0.0236634102782901\\
0.121656888888889	0.0199064215482767\\
0.121664	0.0369147963098485\\
0.121669333333333	0.0269253008157637\\
0.121671111111111	0.0279705526435692\\
0.121672888888889	0.0271689968493204\\
0.121674666666667	0.0300399735933923\\
0.121678222222222	0.0220747489555924\\
0.121681777777778	0.024913580500059\\
0.121683555555556	0.0241656041675032\\
0.121687111111111	0.030384387542619\\
0.121688888888889	0.0282508922776965\\
0.121690666666667	0.0308349631551823\\
0.121694222222222	0.0219986627631354\\
0.121696	0.0222163659869545\\
0.121697777777778	0.0220986203932134\\
0.121701333333333	0.0233809735772463\\
0.121704888888889	0.0197812558819727\\
0.121710222222222	0.02643337766702\\
0.121712	0.0262298274648532\\
0.121713777777778	0.0312901611484534\\
0.121715555555556	0.0309028786776105\\
0.121717333333333	0.0319741613141435\\
0.121719111111111	0.0317542964601149\\
0.121720888888889	0.0258081451467687\\
0.121722666666667	0.0276958632083854\\
0.121726222222222	0.0236463130578133\\
0.121733333333333	0.0284282360407989\\
0.121738666666667	0.0228588134108166\\
0.121740444444444	0.0251836226345817\\
0.121742222222222	0.0237459972671354\\
0.121744	0.0268016269705771\\
0.121745777777778	0.0249856156121485\\
0.121749333333333	0.0309041510020555\\
0.121751111111111	0.0295902952924175\\
0.121758222222222	0.0338869241144389\\
0.12176	0.0289542309816171\\
0.121768888888889	0.0391981554996506\\
0.121770666666667	0.0361126494842643\\
0.121772444444444	0.0400436389532777\\
0.121774222222222	0.0354525443609749\\
0.121776	0.0369616070476603\\
0.121779555555556	0.0271905285358977\\
0.121781333333333	0.0282257651072954\\
0.121784888888889	0.0227093810591459\\
0.121788444444444	0.0288561827833113\\
0.121790222222222	0.0232700188535731\\
0.121793777777778	0.0332543479260214\\
0.121799111111111	0.0275423632855527\\
0.121800888888889	0.0286411650341757\\
0.121808	0.022356054094445\\
0.121809777777778	0.0261042691984273\\
0.121811555555556	0.0233549651142866\\
0.121815111111111	0.0246972940119762\\
0.121816888888889	0.0225692339118254\\
0.121824	0.0331348551174951\\
0.121825777777778	0.0290350913570892\\
0.121829333333333	0.0328854227934157\\
0.121831111111111	0.0252769814979844\\
0.121832888888889	0.0272070534357046\\
0.121836444444444	0.0208352860977385\\
0.121838222222222	0.0233326583276376\\
0.12184	0.0214148828372842\\
0.121841777777778	0.0242164691318348\\
0.121845333333333	0.0191198626437113\\
0.121847111111111	0.0210717665362188\\
0.121850666666667	0.018117309678419\\
0.121856	0.0267760612218274\\
0.121857777777778	0.0266851512518824\\
0.121859555555556	0.0217729207354136\\
0.121866666666667	0.0297848704321352\\
0.121870222222222	0.0256531062068254\\
0.121872	0.0275515696990174\\
0.121873777777778	0.0236710142194996\\
0.121875555555556	0.0248445912634807\\
0.121877333333333	0.0166544010405007\\
0.121879111111111	0.020087751094624\\
0.121882666666667	0.0187240413275217\\
0.121884444444444	0.0226279760612312\\
0.121888	0.0197245509555286\\
0.121895111111111	0.0285725751466662\\
0.121902222222222	0.0169408219401815\\
0.121904	0.0203232792858405\\
0.121905777777778	0.0188100467736369\\
0.121912888888889	0.0284905350123365\\
0.121916444444444	0.0224357705283351\\
0.121918222222222	0.032152707485861\\
0.121921777777778	0.0223486198094989\\
0.121923555555556	0.0245277224071139\\
0.121925333333333	0.0244003752608143\\
0.121927111111111	0.0209202044275729\\
0.121928888888889	0.0259483790966424\\
0.121930666666667	0.0254724494047285\\
0.121934222222222	0.031786666233596\\
0.121944888888889	0.0197261383695452\\
0.121948444444444	0.0281885545061266\\
0.121950222222222	0.020544665339569\\
0.121953777777778	0.0278884679145661\\
0.121959111111111	0.0231440374027692\\
0.121964444444444	0.0301331247477223\\
0.121968	0.0278367577686903\\
0.121969777777778	0.0279662675803143\\
0.121971555555556	0.0267546160183566\\
0.121973333333333	0.0284606640888103\\
0.121978666666667	0.0221247189803475\\
0.121980444444444	0.0254734379212364\\
0.121982222222222	0.0231517497643309\\
0.121985777777778	0.0288214592094784\\
0.121989333333333	0.0211777669737583\\
0.121994666666667	0.0252924891828072\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.121994666666667	0.0252924891828072\\
0.121996444444444	0.0237429675351986\\
0.121998222222222	0.0251927576231942\\
0.122001777777778	0.021617000359166\\
0.122005333333333	0.0253619320218035\\
0.122007111111111	0.0197689382256214\\
0.122010666666667	0.025931132461392\\
0.122012444444444	0.0199754723221419\\
0.122014222222222	0.023419008208832\\
0.122019555555556	0.0166835602551841\\
0.122021333333333	0.017543033224\\
0.122023111111111	0.0159871785232581\\
0.122026666666667	0.0206234154383682\\
0.122028444444444	0.0192875093602392\\
0.122035555555556	0.0286250367123356\\
0.122037333333333	0.0259101059517462\\
0.122042666666667	0.0313983524156417\\
0.122048	0.0244674957060289\\
0.122051555555556	0.0334159300481389\\
0.122055111111111	0.0298274727656964\\
0.122056888888889	0.0305834043190335\\
0.122058666666667	0.0283401629366408\\
0.122060444444444	0.0310035108009827\\
0.122062222222222	0.0294545797178972\\
0.122064	0.0299921576144432\\
0.122069333333333	0.0218797298983772\\
0.122074666666667	0.0271200653250449\\
0.122076444444444	0.0267168057673741\\
0.122078222222222	0.0327684447746538\\
0.122083555555556	0.0235275956894314\\
0.122090666666667	0.029851879326664\\
0.122092444444444	0.0297978145526054\\
0.122097777777778	0.025308538858075\\
0.122099555555556	0.0267803751469859\\
0.122101333333333	0.0241480927095402\\
0.122104888888889	0.0271445654158498\\
0.122106666666667	0.0239706768024272\\
0.122112	0.0373279623922949\\
0.122113777777778	0.0326078045297022\\
0.122117333333333	0.0370684919555367\\
0.122126222222222	0.0200581294972594\\
0.122131555555556	0.0244952944656704\\
0.122133333333333	0.0215316683032355\\
0.122135111111111	0.0228734857182634\\
0.122136888888889	0.0214911448592735\\
0.122140444444444	0.0229802096489964\\
0.122142222222222	0.0197403581856895\\
0.122145777777778	0.0262642634932206\\
0.122147555555556	0.0240205634685651\\
0.122149333333333	0.0245720184616791\\
0.122151111111111	0.0220955499201955\\
0.122154666666667	0.0276826520725003\\
0.122158222222222	0.0214762593942325\\
0.12216	0.0233905851629566\\
0.122163555555556	0.0168893760696718\\
0.122165333333333	0.0191243366017165\\
0.122167111111111	0.0155502710910287\\
0.122170666666667	0.020726770099167\\
0.122176	0.0231671456155751\\
0.122177777777778	0.0221169142773497\\
0.122183111111111	0.0289859794441249\\
0.122184888888889	0.0196103072609329\\
0.122186666666667	0.0230730729665994\\
0.122192	0.0173248693267419\\
0.122197333333333	0.025415051433175\\
0.122202666666667	0.0210745861559575\\
0.122206222222222	0.0267307571630946\\
0.122208	0.0263002336667737\\
0.122209777777778	0.0283785730308954\\
0.122215111111111	0.0165357960798769\\
0.122216888888889	0.0238180572213539\\
0.122220444444444	0.0198438105227083\\
0.122222222222222	0.020113136129242\\
0.122224	0.0176619134272336\\
0.122225777777778	0.0202695211039266\\
0.122227555555556	0.0180109863027018\\
0.122229333333333	0.0209103956882206\\
0.122231111111111	0.0192869783860982\\
0.122238222222222	0.0268746670608024\\
0.122241777777778	0.0237916320727073\\
0.122245333333333	0.0307354357404493\\
0.122247111111111	0.0276501480336414\\
0.122250666666667	0.0342423967140942\\
0.122252444444444	0.0289155757797263\\
0.122257777777778	0.0441593059079482\\
0.122261333333333	0.027211409881518\\
0.122263111111111	0.0303286473659692\\
0.122266666666667	0.0257753997166428\\
0.122268444444444	0.0276003468376126\\
0.122272	0.0218395135221797\\
0.122275555555556	0.0266437894076979\\
0.122279111111111	0.0242721111574678\\
0.122280888888889	0.0268741682139118\\
0.122282666666667	0.0264805689336041\\
0.122284444444444	0.0281967370711392\\
0.122286222222222	0.026967764361585\\
0.122288	0.0320579059061884\\
0.122295111111111	0.02797726849665\\
0.122298666666667	0.0331975022108945\\
0.122300444444444	0.0388192242578236\\
0.122304	0.0313441372054834\\
0.122305777777778	0.0350082905831403\\
0.122309333333333	0.0288745598723242\\
0.122311111111111	0.0296259225060565\\
0.122312888888889	0.0289332120161666\\
0.122314666666667	0.0321940513670249\\
0.12232	0.0189453481074489\\
0.122321777777778	0.0228846581696957\\
0.122323555555556	0.0210554899280685\\
0.122328888888889	0.0316674337297851\\
0.122332444444444	0.022377541536969\\
0.122334222222222	0.0249745084946127\\
0.122336	0.0237506178348031\\
0.122337777777778	0.0253542233133405\\
0.122341333333333	0.0241940011892595\\
0.122344888888889	0.0243277849947834\\
0.122346666666667	0.0293968330952057\\
0.122352	0.0212542541519856\\
0.122353777777778	0.0234336417921185\\
0.122359111111111	0.0189001783066504\\
0.122364444444444	0.0281592872594843\\
0.122366222222222	0.0252821451033897\\
0.122369777777778	0.0370629801730872\\
0.122375111111111	0.0314603258545485\\
0.122380444444444	0.0393883986395582\\
0.122389333333333	0.0221373404653816\\
0.122396444444444	0.0364685480021269\\
0.122410666666667	0.0194602683468368\\
0.122414222222222	0.0212813955208613\\
0.122416	0.0207916819355347\\
0.122417777777778	0.024642027020271\\
0.122419555555556	0.0242126693290959\\
0.122421333333333	0.0281973027593765\\
0.122430222222222	0.0208568895403606\\
0.122432	0.0232746108502186\\
0.122433777777778	0.0226114019847547\\
0.122435555555556	0.0230027414256575\\
0.122439111111111	0.0224576941932378\\
0.122440888888889	0.026562439444847\\
0.122442666666667	0.0250968520701934\\
0.122448	0.0337626326194032\\
0.122449777777778	0.031502518411449\\
0.122455111111111	0.0380813300650608\\
0.122458666666667	0.0312398769809644\\
0.122460444444444	0.0369998156399361\\
0.122465777777778	0.0316135846682285\\
0.122467555555556	0.035268762332044\\
0.122476444444444	0.0243164469299759\\
0.122478222222222	0.0291512784854179\\
0.12248	0.0243789484033035\\
0.122481777777778	0.0248184969989881\\
0.122490666666667	0.0125992074724471\\
0.122497777777778	0.0310988994225447\\
0.122501333333333	0.0247395950750487\\
0.122503111111111	0.0291991935666814\\
0.122512	0.0240069312638819\\
0.122513777777778	0.0276595735280075\\
0.122515555555556	0.0226387266102864\\
0.122519111111111	0.0270418975167346\\
0.122522666666667	0.022464174778752\\
0.122526222222222	0.0281566927690194\\
0.122528	0.0236057411209454\\
0.122533333333333	0.0301546452774578\\
0.122535111111111	0.0268185239383772\\
0.122536888888889	0.0270386359164395\\
0.122545777777778	0.0131318200563289\\
0.122549333333333	0.019647589084018\\
0.122551111111111	0.0176027474044928\\
0.122556444444444	0.0333143728692763\\
0.122561777777778	0.0196979555182474\\
0.122563555555556	0.026467220033879\\
0.122565333333333	0.0262276140454966\\
0.122568888888889	0.0290984335828402\\
0.122570666666667	0.0258809318817871\\
0.122572444444444	0.0294209625268343\\
0.122574222222222	0.0282168623022847\\
0.122579555555556	0.0349535325890538\\
0.122583111111111	0.0235976729273968\\
0.122584888888889	0.0244363327746084\\
0.122588444444444	0.0173624541532201\\
0.122593777777778	0.031542755530301\\
0.122599111111111	0.0227025822302039\\
0.122602666666667	0.0316448292689759\\
0.122606222222222	0.0265704883746863\\
0.122613333333333	0.0358553781638057\\
0.122615111111111	0.0305328055973884\\
0.122616888888889	0.0370342770416589\\
0.122620444444444	0.0346630209683994\\
0.122622222222222	0.0353634394323727\\
0.122632888888889	0.0193522754680367\\
0.122636444444444	0.0297135269943022\\
0.122638222222222	0.0252840329800766\\
0.12264	0.0271511344386149\\
0.122641777777778	0.0260061791232895\\
0.122643555555556	0.0322248416774962\\
0.122647111111111	0.0243900505821915\\
0.122648888888889	0.0265213608363496\\
0.122650666666667	0.0258898153711594\\
0.122652444444444	0.0267666607781191\\
0.122654222222222	0.0267192358300687\\
0.122661333333333	0.0196984163482279\\
0.122666666666667	0.0298855476793059\\
0.122668444444444	0.0287989250607656\\
0.122670222222222	0.0305073888493786\\
0.122677333333333	0.0170259027023602\\
0.122679111111111	0.020545453136882\\
0.122680888888889	0.0183443686586623\\
0.122684444444444	0.0233347433669267\\
0.122686222222222	0.0226167861391426\\
0.122693333333333	0.0288888354427629\\
0.122695111111111	0.0279475729563259\\
0.122696888888889	0.0284566062815055\\
0.122698666666667	0.0220314903822962\\
0.122702222222222	0.0268267661616269\\
0.122709333333333	0.0182420239030597\\
0.122714666666667	0.0340749206502184\\
0.12272	0.0196399579796846\\
0.122723555555556	0.0274097558034689\\
0.122725333333333	0.0246221993894997\\
0.122728888888889	0.0330689496536443\\
0.122734222222222	0.0267153932009059\\
0.122736	0.0267802324755731\\
0.122741333333333	0.0237677199996418\\
0.122743111111111	0.0244473187567534\\
0.122744888888889	0.0218353757772416\\
0.122746666666667	0.0222484118146138\\
0.122748444444444	0.0221155821127448\\
0.122752	0.031135041945653\\
0.122753777777778	0.0310528263374233\\
0.122757333333333	0.0198737415396439\\
0.122762666666667	0.0262426913937131\\
0.122766222222222	0.0237479124493125\\
0.122773333333333	0.0284204450847761\\
0.122775111111111	0.0245017819395284\\
0.122776888888889	0.0280178636867559\\
0.122782222222222	0.0216041915529342\\
0.122787555555556	0.0277386765746319\\
0.122789333333333	0.0270835010175757\\
0.122794666666667	0.0343622653468415\\
0.122798222222222	0.0320202807481472\\
0.1228	0.0348873684273819\\
0.122803555555556	0.0258840001987062\\
0.122812444444444	0.0326136454379811\\
0.122816	0.0243059803559518\\
0.122819555555556	0.0320362007379565\\
0.122821333333333	0.0242416751560968\\
0.122823111111111	0.0301856914130946\\
0.122826666666667	0.0256190616238948\\
0.122832	0.0355414621640777\\
0.122837333333333	0.0241375552976874\\
0.122839111111111	0.0262818248832604\\
0.122840888888889	0.0236425275615646\\
0.122848	0.0286703993146862\\
0.122855111111111	0.0192265744879408\\
0.122862222222222	0.0301532608390737\\
0.122864	0.021340573890599\\
0.122874666666667	0.0315556980008997\\
0.122878222222222	0.0271577142243394\\
0.12288	0.0274783746732725\\
0.122881777777778	0.0246979924929969\\
0.122883555555556	0.0265253311048419\\
0.122888888888889	0.0175214030831393\\
0.122894222222222	0.025496146185826\\
0.122896	0.0232239803287019\\
0.122903111111111	0.0328002880702373\\
0.122906666666667	0.0262360568704054\\
0.122910222222222	0.028239489293917\\
0.122912	0.0227627666926054\\
0.122915555555556	0.0261869580684575\\
0.122919111111111	0.0193085583127475\\
0.122924444444444	0.0328403370134773\\
0.122931555555556	0.0164918191195305\\
0.122936888888889	0.0286387901687238\\
0.122938666666667	0.0244417838810239\\
0.122940444444444	0.0295878677758472\\
0.122942222222222	0.0281826860366632\\
0.122944	0.0290945678858188\\
0.122947555555556	0.0234688345150628\\
0.122949333333333	0.0249515350694692\\
0.122952888888889	0.017163074427528\\
0.122956444444444	0.0221818965772903\\
0.122958222222222	0.0188957383231143\\
0.122961777777778	0.0269744191833946\\
0.122963555555556	0.0250635165367681\\
0.122968888888889	0.0345445717243292\\
0.122976	0.023980634861613\\
0.122977777777778	0.0241114135929923\\
0.122979555555556	0.0240289330718911\\
0.122981333333333	0.0208099096703859\\
0.122983111111111	0.0215220087390031\\
0.122984888888889	0.0168819546136749\\
0.122992	0.0270121930268598\\
0.122993777777778	0.0197769743339691\\
0.122995555555556	0.0248146357476683\\
0.122997333333333	0.0224338297140754\\
0.122999111111111	0.0231197213995263\\
0.123000888888889	0.017373720273086\\
0.123004444444444	0.0187728070939275\\
0.123006222222222	0.0184369655765435\\
0.123008	0.0228998791193929\\
0.123011555555556	0.0133085313159138\\
0.123015111111111	0.0274320761472172\\
0.123018666666667	0.0221882579951426\\
0.123020444444444	0.0353038039499959\\
0.123025777777778	0.0268473523664083\\
0.123027555555556	0.0346626771767803\\
0.123031111111111	0.0293021127054838\\
0.123034666666667	0.0305603408097002\\
0.123038222222222	0.02511165747852\\
0.12304	0.0340623003438905\\
0.123043555555556	0.027654539183481\\
0.123045333333333	0.0292396816001138\\
0.123048888888889	0.02280496876984\\
0.123050666666667	0.0251369242240745\\
0.123052444444444	0.0211120229166714\\
0.123056	0.0249405935943929\\
0.123057777777778	0.0226975865695744\\
0.123061333333333	0.0260695864123442\\
0.123063111111111	0.0211025119872158\\
0.123066666666667	0.0279233361314604\\
0.123070222222222	0.0224551874529919\\
0.123073777777778	0.0280575985515935\\
0.123077333333333	0.0236361486046713\\
0.123079111111111	0.023801120038275\\
0.123080888888889	0.0214875820262505\\
0.123082666666667	0.0218685599915832\\
0.123084444444444	0.0164106184125579\\
0.123086222222222	0.0213602134635564\\
0.123088	0.0210709284306371\\
0.123091555555556	0.0284181271402561\\
0.123095111111111	0.0184278034214751\\
0.123098666666667	0.0216713425660111\\
0.123100444444444	0.0183070095268189\\
0.123107555555556	0.0260110117099021\\
0.123111111111111	0.0252897823907017\\
0.123112888888889	0.0292460503422007\\
0.123114666666667	0.0241222859317224\\
0.12312	0.0325933380620995\\
0.123127111111111	0.0214697173281151\\
0.123130666666667	0.0287753009172501\\
0.123134222222222	0.02077048613163\\
0.123136	0.0232714506878543\\
0.123137777777778	0.0208584891607887\\
0.123141333333333	0.0253615564892179\\
0.123144888888889	0.0210051975357302\\
0.123148444444444	0.027892218811834\\
0.123150222222222	0.0253851811323756\\
0.123152	0.026502361664476\\
0.123155555555556	0.0253518131547789\\
0.123159111111111	0.0288917591697349\\
0.123160888888889	0.028504366910989\\
0.123162666666667	0.0305860227006521\\
0.123164444444444	0.0268532400858867\\
0.123166222222222	0.0271628659951564\\
0.123169777777778	0.0181188069187012\\
0.123171555555556	0.0207461635751774\\
0.123173333333333	0.0184623956264522\\
0.123178666666667	0.0119750995372189\\
0.123185777777778	0.0262364212577356\\
0.123187555555556	0.0247702372178658\\
0.123189333333333	0.0279348915816789\\
0.123192888888889	0.0178478213066397\\
0.123196444444444	0.0275325977984759\\
0.1232	0.0181369168885456\\
0.123201777777778	0.0255358898692136\\
0.123208888888889	0.0108967539454181\\
0.123214222222222	0.0220348640548795\\
0.123217777777778	0.0186337942781975\\
0.123219555555556	0.022439255365217\\
0.123221333333333	0.0192315576389422\\
0.123223111111111	0.0235029232289261\\
0.123224888888889	0.0218489721766405\\
0.123226666666667	0.0245923968804347\\
0.123233777777778	0.0175674605358845\\
0.123235555555556	0.0210757315110265\\
0.123237333333333	0.0188437300629045\\
0.123239111111111	0.0198148266708922\\
0.123240888888889	0.0186748292014192\\
0.123242666666667	0.0221465413723277\\
0.123246222222222	0.0181434650084685\\
0.123248	0.0207385315797149\\
0.123249777777778	0.0185266031620127\\
0.123251555555556	0.0216213654893088\\
0.123253333333333	0.0211087388390735\\
0.123262222222222	0.0335491397131642\\
0.123264	0.0330486142075617\\
0.123265777777778	0.0412303210882663\\
0.123267555555556	0.039826025300113\\
0.123269333333333	0.0403287705395746\\
0.123271111111111	0.0335828639700404\\
0.123274666666667	0.0366390870432019\\
0.123281777777778	0.0198965901239234\\
0.123288888888889	0.0337455126224161\\
0.123301333333333	0.0270813399235624\\
0.123303111111111	0.0273725021958125\\
0.123308444444444	0.0134744067345173\\
0.123315555555556	0.0200228941581855\\
0.123317333333333	0.019537941419749\\
0.123322666666667	0.0323956357870397\\
0.123328	0.021129694382706\\
0.123331555555556	0.0259646895341822\\
0.123333333333333	0.0216717056284829\\
0.123335111111111	0.0226953338017863\\
0.123338666666667	0.0187565608467456\\
0.123340444444444	0.0247975962412738\\
0.123342222222222	0.0213956034861247\\
0.123345777777778	0.0283491649134773\\
0.123347555555556	0.0262964970150065\\
0.123351111111111	0.0293243776728054\\
0.123354666666667	0.0238953454341027\\
0.123358222222222	0.0329468242241825\\
0.123365333333333	0.0206652217323008\\
0.123367111111111	0.0224633717112785\\
0.123368888888889	0.0192338210963031\\
0.123372444444444	0.0240686862208897\\
0.123374222222222	0.0190363358293202\\
0.123377777777778	0.0227312499535426\\
0.123379555555556	0.018867884330746\\
0.123384888888889	0.0264215922087467\\
0.123386666666667	0.0243651841390939\\
0.123388444444444	0.0299366783230062\\
0.123395555555556	0.0194390051041201\\
0.123399111111111	0.0251259558547046\\
0.123402666666667	0.0173004255419827\\
0.123404444444444	0.0212050344276525\\
0.123406222222222	0.0199646648344483\\
0.123408	0.0200311271078123\\
0.123409777777778	0.0224667516551198\\
0.123411555555556	0.0202926935123817\\
0.123416888888889	0.0264802813979185\\
0.123418666666667	0.0227691670534224\\
0.123424	0.0301347274649614\\
0.123427555555556	0.0237193679694307\\
0.123431111111111	0.0323751999192792\\
0.123436444444444	0.028516588885674\\
0.123438222222222	0.0314442159423898\\
0.123445333333333	0.0206810850091925\\
0.123447111111111	0.0232539424307002\\
0.123450666666667	0.019001746538788\\
0.123454222222222	0.0225405858390666\\
0.123456	0.0188648196088614\\
0.123461333333333	0.0276416187975141\\
0.123463111111111	0.0270776301860729\\
0.123464888888889	0.0295634065701633\\
0.123466666666667	0.0219154428094342\\
0.123473777777778	0.0310179862135835\\
0.123477333333333	0.0249400412884352\\
0.123479111111111	0.0262142445077539\\
0.123480888888889	0.0226297079085592\\
0.123484444444444	0.027501923300797\\
0.123489777777778	0.0173585842546317\\
0.123493333333333	0.0247002434062279\\
0.123496888888889	0.0241623521909348\\
0.123500444444444	0.026075604417311\\
0.123507555555556	0.0199257745179663\\
0.123514666666667	0.0260602414364527\\
0.123516444444444	0.0235377264697714\\
0.12352	0.0253943053826483\\
0.123521777777778	0.021379968780484\\
0.123527111111111	0.0269497742778069\\
0.123530666666667	0.0224965769060111\\
0.123532444444444	0.025020210875865\\
0.123536	0.0174392614964237\\
0.123537777777778	0.0193892801518751\\
0.123541333333333	0.0168663809446919\\
0.123548444444444	0.0203115424902979\\
0.123550222222222	0.0180409837873435\\
0.123553777777778	0.0244270385594683\\
0.123562666666667	0.0189864103299235\\
0.123569777777778	0.0201348350332398\\
0.123571555555556	0.0196390895588115\\
0.123575111111111	0.0247444313691327\\
0.123576888888889	0.0228935919797812\\
0.123582222222222	0.02860977647801\\
0.123589333333333	0.0152659222232414\\
0.123592888888889	0.0174298994837724\\
0.123594666666667	0.0134608756913469\\
0.1236	0.0211220865321489\\
0.123601777777778	0.0178863905404488\\
0.123605333333333	0.0227776689737087\\
0.123607111111111	0.0304485954024402\\
0.123608888888889	0.0299320935771663\\
0.123610666666667	0.0362740677310104\\
0.123616	0.026294941512413\\
0.123619555555556	0.0359872435722849\\
0.123623111111111	0.0261367818916181\\
0.123624888888889	0.0326032351408252\\
0.123632	0.0219300786613181\\
0.123633777777778	0.0222605239801413\\
0.123635555555556	0.0211176431673575\\
0.123637333333333	0.025610100493104\\
0.123639111111111	0.0246240797417049\\
0.123642666666667	0.0309940719840364\\
0.123648	0.0215742205954431\\
0.123651555555556	0.0304492370651561\\
0.123658666666667	0.02300825205195\\
0.123660444444444	0.0266254869366558\\
0.123664	0.0194322748143961\\
0.123669333333333	0.0298901538950854\\
0.123671111111111	0.0268709555942103\\
0.123676444444444	0.0320886626135448\\
0.123683555555556	0.0214512319144204\\
0.123685333333333	0.0272177055094235\\
0.123688888888889	0.0165308765626233\\
0.123694222222222	0.0244748188663959\\
0.123696	0.0236952690512844\\
0.123697777777778	0.0271252032066709\\
0.123699555555556	0.0235334186170145\\
0.123703111111111	0.0268225608599811\\
0.123704888888889	0.0234734407281332\\
0.123713777777778	0.0290039425482883\\
0.123717333333333	0.018509179486805\\
0.123724444444444	0.0306122826250829\\
0.123731555555556	0.0218863016167289\\
0.123735111111111	0.0247556819856075\\
0.123736888888889	0.0246303133682554\\
0.123740444444444	0.0268819149044671\\
0.123744	0.0210112423776697\\
0.123745777777778	0.0221051564355868\\
0.123747555555556	0.0159469842196951\\
0.123752888888889	0.0250147815435724\\
0.123758222222222	0.0194621713770076\\
0.12376	0.0234622983379771\\
0.123763555555556	0.0212950666316788\\
0.123772444444444	0.0257963454857379\\
0.123777777777778	0.0220103442613634\\
0.123781333333333	0.0272399793855298\\
0.123784888888889	0.0189271905143147\\
0.123786666666667	0.0239166978521625\\
0.123790222222222	0.0195809258042762\\
0.123795555555556	0.0332457078374923\\
0.123799111111111	0.0299920608749847\\
0.123800888888889	0.0330730610307687\\
0.123806222222222	0.0233980306363824\\
0.123808	0.0273800924997281\\
0.123811555555556	0.0175752037833459\\
0.123820444444444	0.029903761929514\\
0.123822222222222	0.0283245794980238\\
0.123824	0.0329653987283994\\
0.123827555555556	0.0212278228230787\\
0.123829333333333	0.0226085323279784\\
0.123831111111111	0.0185382569907886\\
0.123832888888889	0.0213563850835148\\
0.123838222222222	0.0152325435235453\\
0.123841777777778	0.0254240135990834\\
0.123843555555556	0.0246781465286037\\
0.123847111111111	0.0294485035528524\\
0.123848888888889	0.0281799599525468\\
0.123850666666667	0.0323733374996411\\
0.123854222222222	0.0227463113021356\\
0.123856	0.0284169163188165\\
0.123861333333333	0.0233928081786822\\
0.123864888888889	0.0343685550868404\\
0.123866666666667	0.0341561563561701\\
0.123873777777778	0.0233450051204766\\
0.123877333333333	0.0286745218288117\\
0.123879111111111	0.0281260631745417\\
0.123882666666667	0.0328127039100456\\
0.123886222222222	0.0283392542511849\\
0.123889777777778	0.0251676088418296\\
0.123891555555556	0.0277712746143387\\
0.123893333333333	0.0258487909387187\\
0.123902222222222	0.0419909911513554\\
0.123904	0.0415796087621906\\
0.123905777777778	0.0428119054131519\\
0.123912888888889	0.0267501467714698\\
0.123914666666667	0.0285766227254569\\
0.123918222222222	0.0217885153926071\\
0.123921777777778	0.0311559430614952\\
0.123923555555556	0.0288986714839226\\
0.123927111111111	0.0370355586623428\\
0.123932444444444	0.0252460278751854\\
0.123934222222222	0.0252986131140115\\
0.123936	0.0206457209260779\\
0.123939555555556	0.0230535958395277\\
0.123944888888889	0.0192431919547616\\
0.123948444444444	0.0255164620552384\\
0.123950222222222	0.0232928184292077\\
0.123955555555556	0.0333609532460856\\
0.123959111111111	0.0279770396731376\\
0.123960888888889	0.0313802237831782\\
0.123964444444444	0.023838830588863\\
0.123966222222222	0.0270121479333246\\
0.123973333333333	0.0185738038322458\\
0.123976888888889	0.0232140785942857\\
0.123978666666667	0.018987781090658\\
0.123982222222222	0.0226580388016907\\
0.123984	0.0174693971444494\\
0.123991111111111	0.0303626264439184\\
0.123992888888889	0.0276798442713022\\
0.123994666666667	0.0285155474572016\\
0.123996444444444	0.0244250327886653\\
0.124	0.0318744629232075\\
0.124003555555556	0.0202581673752818\\
0.124007111111111	0.0245022308560691\\
0.124010666666667	0.0147575362826921\\
0.124012444444444	0.0204927392671831\\
0.124014222222222	0.0196820409669835\\
0.124019555555556	0.0219411542368415\\
0.124021333333333	0.0193821958904762\\
0.124028444444444	0.0280424236761483\\
0.124032	0.0229054243868758\\
0.124033777777778	0.0234730310329625\\
0.124037333333333	0.018912310440224\\
0.124046222222222	0.0293046011674451\\
0.124049777777778	0.0219829320889452\\
0.124051555555556	0.0290476369187889\\
0.124055111111111	0.02181102509919\\
0.124056888888889	0.0235060687647351\\
0.124060444444444	0.0196298200504275\\
0.124067555555556	0.0325794499046358\\
0.124071111111111	0.0245575124604925\\
0.124072888888889	0.0255786869794081\\
0.124074666666667	0.0243767756641448\\
0.124076444444444	0.0264306656538431\\
0.124078222222222	0.0209447649296063\\
0.124081777777778	0.0267447840325505\\
0.124083555555556	0.0214282872391938\\
0.124087111111111	0.028758337685406\\
0.124090666666667	0.0241072627817028\\
0.124097777777778	0.0353326025454308\\
0.124104888888889	0.0260492591576554\\
0.124106666666667	0.0276683706006827\\
0.124110222222222	0.0246028438984854\\
0.124112	0.0246862515158627\\
0.124113777777778	0.0218988249816521\\
0.124115555555556	0.028422278249281\\
0.124117333333333	0.02714623208242\\
0.124119111111111	0.0273794122599828\\
0.124124444444444	0.0218328655544468\\
0.124128	0.025593929596659\\
0.124129777777778	0.0234359339621959\\
0.124131555555556	0.0246510042285053\\
0.124133333333333	0.0201702185784804\\
0.124138666666667	0.027987442329694\\
0.124140444444444	0.0260707455489529\\
0.124144	0.0292241701852113\\
0.124145777777778	0.0243760755292403\\
0.124149333333333	0.0288458704946187\\
0.124152888888889	0.0192528321038583\\
0.124154666666667	0.0218202422653324\\
0.124156444444444	0.0180211910827222\\
0.12416	0.0235953094901318\\
0.124161777777778	0.0207865661266394\\
0.124165333333333	0.0247238295982017\\
0.124167111111111	0.0234162545386171\\
0.124168888888889	0.028426162372486\\
0.124170666666667	0.0261544471254816\\
0.124172444444444	0.0264946391947726\\
0.124174222222222	0.0233996693748157\\
0.124176	0.0294812409652224\\
0.124181333333333	0.0220780308808897\\
0.124184888888889	0.0342398749780391\\
0.124188444444444	0.0297770688445324\\
0.124190222222222	0.0307721399920808\\
0.124192	0.0306636319575081\\
0.124193777777778	0.0276827376671303\\
0.124197333333333	0.0332115577877883\\
0.124202666666667	0.0228386063026999\\
0.124209777777778	0.0310720033364255\\
0.124211555555556	0.038315493019205\\
0.124218666666667	0.0251928374082892\\
0.124224	0.0352013902571526\\
0.124236444444444	0.0189585204119812\\
0.124238222222222	0.0240434082195081\\
0.12424	0.0210393431527199\\
0.124243555555556	0.0305967802090637\\
0.124247111111111	0.0276874586315985\\
0.124250666666667	0.0329159766259531\\
0.124256	0.0232956143882979\\
0.124259555555556	0.0234680639487125\\
0.124261333333333	0.0203669314713631\\
0.124264888888889	0.021834437587306\\
0.124266666666667	0.0213503205711672\\
0.124268444444444	0.0219120432633617\\
0.124270222222222	0.0203030385463096\\
0.124272	0.0230952450212864\\
0.124273777777778	0.0210958278854239\\
0.124279111111111	0.0242596829515945\\
0.124284444444444	0.0197901279859325\\
0.124286222222222	0.023761857745482\\
0.124291555555556	0.0178069571606819\\
0.124293333333333	0.0248069611939142\\
0.124296888888889	0.0186497191752821\\
0.124298666666667	0.0214176536304933\\
0.124302222222222	0.0156673581304625\\
0.124305777777778	0.0200696000391291\\
0.124307555555556	0.0178715038532851\\
0.124312888888889	0.0236952393765262\\
0.124314666666667	0.023414309137628\\
0.124316444444444	0.0241977484370437\\
0.124318222222222	0.0229372572763926\\
0.124321777777778	0.0264455888746173\\
0.124327111111111	0.0196844481072821\\
0.124330666666667	0.0277084570516556\\
0.124336	0.0199923942461839\\
0.124339555555556	0.0261166123976229\\
0.124343111111111	0.0232195862979495\\
0.124344888888889	0.0250516291920083\\
0.124348444444444	0.0151169126446249\\
0.124352	0.0230129143905118\\
0.124353777777778	0.0189471826585617\\
0.124355555555556	0.023320617955704\\
0.124357333333333	0.0221959273212099\\
0.124359111111111	0.0246447428896918\\
0.124360888888889	0.023289337188844\\
0.124362666666667	0.028808592337724\\
0.124366222222222	0.0248954283280896\\
0.124371555555556	0.0265210856747301\\
0.124375111111111	0.0208804183479089\\
0.124382222222222	0.0328891402639979\\
0.124385777777778	0.0297259507298246\\
0.124389333333333	0.0424887666224637\\
0.124394666666667	0.0285539007588767\\
0.124396444444444	0.0311184188304952\\
0.1244	0.024373414196155\\
0.124401777777778	0.0265805880548234\\
0.124405333333333	0.0177472523481463\\
0.124408888888889	0.0248237971083592\\
0.124410666666667	0.0204754794696368\\
0.124414222222222	0.0279133213263402\\
0.124416	0.024868055492995\\
0.124423111111111	0.0308626416782797\\
0.124424888888889	0.0295507265458841\\
0.124426666666667	0.0314749239877517\\
0.124430222222222	0.0277054434460767\\
0.124433777777778	0.0347665780171475\\
0.124437333333333	0.0314845537058322\\
0.124439111111111	0.0334705927829442\\
0.124440888888889	0.0296543070510284\\
0.124444444444444	0.0308095064475072\\
0.124446222222222	0.0299654894483484\\
0.124448	0.0321763770064136\\
0.124453333333333	0.0232397180327624\\
0.124455111111111	0.0254361476426591\\
0.124456888888889	0.0226558936005875\\
0.124462222222222	0.0290090855384653\\
0.124464	0.0230011473536297\\
0.124472888888889	0.030107289580381\\
0.124476444444444	0.025708925779942\\
0.12448	0.0275920187776863\\
0.124483555555556	0.0215626189859449\\
0.124485333333333	0.023158386371296\\
0.124488888888889	0.0198160415720598\\
0.124490666666667	0.0182082632445623\\
0.124492444444444	0.0228608783915601\\
0.124494222222222	0.022477270815411\\
0.124497777777778	0.0306844225907874\\
0.124499555555556	0.0271116966265331\\
0.124503111111111	0.0329598525397164\\
0.124504888888889	0.0295832376090544\\
0.124506666666667	0.0308558073926808\\
0.124508444444444	0.0292213690698384\\
0.124513777777778	0.0344053841678366\\
0.124515555555556	0.0308955408401215\\
0.124517333333333	0.0335823043325437\\
0.124522666666667	0.0238165144675731\\
0.124524444444444	0.0259413081379622\\
0.124526222222222	0.0240829919290374\\
0.124529777777778	0.0338716361203691\\
0.124544	0.0217152136447197\\
0.124547555555556	0.0245262685490841\\
0.124549333333333	0.022865012551925\\
0.124556444444444	0.0283645960278288\\
0.124558222222222	0.0277581109347732\\
0.12456	0.0295982622472848\\
0.124563555555556	0.023807889291767\\
0.124565333333333	0.0243182752868202\\
0.124567111111111	0.0232779289178874\\
0.124568888888889	0.0259078815924998\\
0.124570666666667	0.0219453437768269\\
0.124574222222222	0.0297180664859711\\
0.124577777777778	0.0267055838021399\\
0.124581333333333	0.0333513780409759\\
0.124583111111111	0.0293817358811095\\
0.124590222222222	0.0381730837626837\\
0.124592	0.035009914387957\\
0.124593777777778	0.0363886331250947\\
0.124595555555556	0.0358681265069332\\
0.124597333333333	0.0380724029296656\\
0.124600888888889	0.0319754431036668\\
0.124602666666667	0.0347490925783907\\
0.124604444444444	0.0315362065443263\\
0.124606222222222	0.0319104823780423\\
0.124609777777778	0.0255856520965781\\
0.124611555555556	0.0261381677698746\\
0.124613333333333	0.020855130444822\\
0.124615111111111	0.020984900228675\\
0.124618666666667	0.0159109379683024\\
0.124620444444444	0.0170254929230597\\
0.124624	0.0159127745605809\\
0.124631111111111	0.0325828918958767\\
0.124632888888889	0.0254563664226445\\
0.124636444444444	0.0288397268538244\\
0.12464	0.0256245018450697\\
0.124641777777778	0.0279481244022765\\
0.124645333333333	0.0234846503845943\\
0.124647111111111	0.0275393589932669\\
0.124648888888889	0.0226929694949663\\
0.124654222222222	0.0249784260430313\\
0.124656	0.0227165458981067\\
0.124659555555556	0.0288296904006985\\
0.124661333333333	0.0198816782083342\\
0.124666666666667	0.0271808753151139\\
0.124668444444444	0.0267887822112521\\
0.124670222222222	0.0286896173030816\\
0.124675555555556	0.0156885523498516\\
0.124677333333333	0.017557843027295\\
0.124679111111111	0.0140242239894787\\
0.124680888888889	0.0169067279762506\\
0.124682666666667	0.0161956470880743\\
0.124684444444444	0.0162620922414666\\
0.124689777777778	0.0308345379532913\\
0.124695111111111	0.0191115888155182\\
0.124698666666667	0.0321641565987058\\
0.124700444444444	0.0318702048040843\\
0.124702222222222	0.0355529691815781\\
0.124704	0.0311634534222233\\
0.124705777777778	0.0324940169038938\\
0.124709333333333	0.0277809194090381\\
0.124712888888889	0.0301892558430357\\
0.124718222222222	0.0206479746235103\\
0.124721777777778	0.0213655994986359\\
0.124723555555556	0.0185345441785365\\
0.124727111111111	0.0251824545639127\\
0.124728888888889	0.0218528354090451\\
0.124732444444444	0.0193853386728054\\
0.124736	0.0271715631507211\\
0.124739555555556	0.0235285287902344\\
0.124743111111111	0.0272338747106542\\
0.124744888888889	0.0265700797551666\\
0.124746666666667	0.028942166343\\
0.124748444444444	0.0285626303876655\\
0.124750222222222	0.0297445599150184\\
0.124752	0.027410417378022\\
0.124755555555556	0.0321754550070883\\
0.124762666666667	0.0222070474862824\\
0.124764444444444	0.0267722482466425\\
0.124766222222222	0.020266085933473\\
0.124769777777778	0.0283843557832146\\
0.124771555555556	0.0227355786552342\\
0.124773333333333	0.0250490828722026\\
0.124775111111111	0.0238572649907398\\
0.124778666666667	0.0312952529634039\\
0.124782222222222	0.0215932882035469\\
0.124785777777778	0.0273021986119257\\
0.124789333333333	0.0242085440746422\\
0.124791111111111	0.0249904760711691\\
0.124794666666667	0.0202077553543879\\
0.124801777777778	0.0327299618612338\\
0.124810666666667	0.0185158829607479\\
0.124812444444444	0.0206099546756907\\
0.124814222222222	0.0195252946900004\\
0.124816	0.0285760296413296\\
0.124819555555556	0.0243780550039976\\
0.124821333333333	0.0296352483154218\\
0.124823111111111	0.0243880120125667\\
0.124824888888889	0.0284775878993461\\
0.124830222222222	0.0214450514043441\\
0.124833777777778	0.0253622570743882\\
0.124837333333333	0.0217124423191356\\
0.124839111111111	0.0239850985047504\\
0.124842666666667	0.0198338815898661\\
0.124848	0.0310225578424781\\
0.124853333333333	0.0188154589069471\\
0.124860444444444	0.0386472398686399\\
0.124871111111111	0.0201805833670183\\
0.124872888888889	0.0136574635190752\\
0.124876444444444	0.0182925259690561\\
0.124878222222222	0.0172386473558923\\
0.124885333333333	0.0312836971273228\\
0.124890666666667	0.0214096732476448\\
0.124892444444444	0.0241066942938042\\
0.124894222222222	0.0223857139338549\\
0.124897777777778	0.0278528049785951\\
0.124899555555556	0.0241575512935042\\
0.124904888888889	0.0311595573024606\\
0.124908444444444	0.0248992368431122\\
0.124910222222222	0.0279363927883616\\
0.124912	0.0211075846097037\\
0.124913777777778	0.0222432274246214\\
0.124915555555556	0.0188942384286819\\
0.124917333333333	0.0190692283442431\\
0.124920888888889	0.0246343377345835\\
0.124922666666667	0.022685996654102\\
0.124929777777778	0.0354084026050393\\
0.124931555555556	0.032623341762039\\
0.124933333333333	0.0348767765657546\\
0.124940444444444	0.0263080512345225\\
0.124944	0.0369896812812177\\
0.124947555555556	0.0277641277794759\\
0.124949333333333	0.0284394622911266\\
0.124951111111111	0.0277665583156733\\
0.124952888888889	0.030790234834831\\
0.124954666666667	0.0244938716559426\\
0.124963555555556	0.0305441771794291\\
0.124970666666667	0.0206713441201528\\
0.124976	0.0252326844669285\\
0.124977777777778	0.0232493595270464\\
0.124981333333333	0.0304739573599297\\
0.124983111111111	0.027100685943445\\
0.124984888888889	0.0281432645256827\\
0.124988444444444	0.0216390947723221\\
0.124990222222222	0.0241052802864686\\
0.124992	0.0224941260754995\\
0.124995555555556	0.0254284741290786\\
0.124997333333333	0.0243468964713256\\
0.124999111111111	0.025866126730849\\
0.125000888888889	0.0225615313204519\\
0.125004444444444	0.027128214690104\\
0.125006222222222	0.0260929436063693\\
0.125009777777778	0.0324520982548545\\
0.125022222222222	0.0195459510773822\\
0.125027555555556	0.0237241577068306\\
0.125029333333333	0.0221533135340905\\
0.125036444444444	0.0327793529103307\\
0.12504	0.025193521637023\\
0.125043555555556	0.0292872781238881\\
0.125045333333333	0.023555583579188\\
0.125047111111111	0.0245903424094811\\
0.125050666666667	0.0223660587851885\\
0.125057777777778	0.0273471360059902\\
0.125064888888889	0.0150874783474926\\
0.125070222222222	0.0255523642754745\\
0.125072	0.0238585230991573\\
0.125073777777778	0.0316949390115042\\
0.125080888888889	0.0224711870582246\\
0.125084444444444	0.0256813923100151\\
0.125086222222222	0.0207329815655542\\
0.125089777777778	0.0229375402458404\\
0.125091555555556	0.0210309631607845\\
0.125093333333333	0.0267276158478149\\
0.125096888888889	0.0217984228602254\\
0.125100444444444	0.0299523669602748\\
0.125105777777778	0.0224947624994377\\
0.125111111111111	0.0233062992516741\\
0.125118222222222	0.0180511580427168\\
0.12512	0.0181161613145758\\
0.125125333333333	0.0247110110634391\\
0.125127111111111	0.022650799046161\\
0.125128888888889	0.0278168918318417\\
0.125136	0.0152376702621956\\
0.125141333333333	0.0193237870732292\\
0.125144888888889	0.0160046806537405\\
0.125148444444444	0.0248869184140439\\
0.125152	0.0193890560086912\\
0.125155555555556	0.0309744244051169\\
0.125157333333333	0.0249852184650879\\
0.125160888888889	0.0326288278091422\\
0.125164444444444	0.0283718906480266\\
0.125168	0.0325001424211126\\
0.125169777777778	0.0281362040004067\\
0.125173333333333	0.038005642180014\\
0.125176888888889	0.0307384608824397\\
0.125178666666667	0.0313892773959229\\
0.125182222222222	0.0217432805815025\\
0.125184	0.0270440494441836\\
0.125187555555556	0.0193451371236182\\
0.125189333333333	0.0220978145553953\\
0.125191111111111	0.020833864975454\\
0.125194666666667	0.0264693690512987\\
0.125198222222222	0.0188149824035878\\
0.125201777777778	0.0252461745585261\\
0.125203555555556	0.0221905196410632\\
0.125208888888889	0.0272660336200026\\
0.125214222222222	0.0225369948612173\\
0.125216	0.0247540047856387\\
0.125217777777778	0.020023215297274\\
0.125221333333333	0.0255711486830634\\
0.125223111111111	0.0246718217988395\\
0.125224888888889	0.0283311833945785\\
0.125226666666667	0.0219370344000768\\
0.125232	0.0282606818145089\\
0.125233777777778	0.0216750247647579\\
0.125235555555556	0.0253803127666749\\
0.125237333333333	0.0243173108759271\\
0.125239111111111	0.0272879667241562\\
0.125242666666667	0.0210725154583344\\
0.125246222222222	0.0239209086020397\\
0.125248	0.0192924010950091\\
0.125253333333333	0.0257170809725983\\
0.125256888888889	0.0203790319800451\\
0.125258666666667	0.021662347317679\\
0.125260444444444	0.0200556561437884\\
0.125264	0.0276743111654384\\
0.125271111111111	0.0190770605665308\\
0.125274666666667	0.0256082207044792\\
0.125276444444444	0.0238296111752604\\
0.12528	0.0261939905555468\\
0.125281777777778	0.0259636488557221\\
0.125283555555556	0.0271480800084311\\
0.125285333333333	0.0258431185546682\\
0.125287111111111	0.0291625940101422\\
0.125288888888889	0.0280382452115837\\
0.125292444444444	0.026062184169213\\
0.125294222222222	0.0283937075161899\\
0.125296	0.0272401196686151\\
0.125299555555556	0.0289246857084657\\
0.125301333333333	0.0234234193108812\\
0.125303111111111	0.0236731771122846\\
0.125304888888889	0.023113889109288\\
0.125308444444444	0.0250756316458644\\
0.125312	0.0150052942297597\\
0.125317333333333	0.0279262611495922\\
0.125319111111111	0.0268668016320873\\
0.125320888888889	0.0274176370959928\\
0.125326222222222	0.0188366689654869\\
0.125329777777778	0.0270534504336734\\
0.125333333333333	0.0170241029005729\\
0.125336888888889	0.0235483840117364\\
0.125338666666667	0.0165008419674148\\
0.125340444444444	0.0183628568308557\\
0.125342222222222	0.0138585305819913\\
0.125344	0.018856770682293\\
0.125345777777778	0.0164538316805094\\
0.125349333333333	0.0187712765165598\\
0.125351111111111	0.0183235901135706\\
0.125352888888889	0.0232266477946777\\
0.125354666666667	0.0208141573608681\\
0.125356444444444	0.0222368416301136\\
0.125358222222222	0.021405679098643\\
0.125365333333333	0.0264388162780279\\
0.125367111111111	0.0262391557642871\\
0.125368888888889	0.0283861648318487\\
0.125370666666667	0.0221884365368563\\
0.125372444444444	0.0252322790222623\\
0.125374222222222	0.0242106415342053\\
0.125376	0.0270102620320705\\
0.125379555555556	0.0217479160329427\\
0.125381333333333	0.0234401379113048\\
0.125383111111111	0.022956655071089\\
0.125384888888889	0.0235654992899114\\
0.125386666666667	0.0202152210371603\\
0.125395555555556	0.0305171163361979\\
0.125397333333333	0.0299257630850385\\
0.125400888888889	0.0400946979595964\\
0.125404444444444	0.0352571733418079\\
0.125408	0.0379838811420578\\
0.125413333333333	0.0208255921228018\\
0.125415111111111	0.0232268438773915\\
0.125416888888889	0.0177111737082409\\
0.125420444444444	0.0285878489812243\\
0.125422222222222	0.0284368469982448\\
0.125429333333333	0.0336774736759825\\
0.125432888888889	0.0268136404483114\\
0.125434666666667	0.0302364124248246\\
0.125438222222222	0.0175490594157369\\
0.12544	0.0214963577451521\\
0.125443555555556	0.0149383671440516\\
0.125447111111111	0.0219187024918344\\
0.125452444444444	0.0198906150429094\\
0.125456	0.0282231793960572\\
0.125461333333333	0.0202804964268342\\
0.125464888888889	0.0227126358964666\\
0.125466666666667	0.0182432785212732\\
0.125468444444444	0.026936307305285\\
0.125472	0.0175121559733165\\
0.125473777777778	0.0243382545947878\\
0.125477333333333	0.0225695744487965\\
0.125479111111111	0.026374609967415\\
0.125480888888889	0.0234559735719467\\
0.125486222222222	0.0284890853780138\\
0.125488	0.0280744970872843\\
0.125491555555556	0.0321318231582748\\
0.125495111111111	0.02246424103741\\
0.125498666666667	0.0277298733196705\\
0.125502222222222	0.0195860814458716\\
0.125505777777778	0.0242895663690458\\
0.125507555555556	0.0215104484322064\\
0.125511111111111	0.0218890901554464\\
0.125512888888889	0.0210730143795408\\
0.125514666666667	0.025604094177092\\
0.125516444444444	0.0239997676037947\\
0.125523555555556	0.033974936356896\\
0.125525333333333	0.0325392506921461\\
0.125527111111111	0.0327498834904158\\
0.125528888888889	0.0265590666950056\\
0.125532444444444	0.0313267967568625\\
0.125536	0.0228752662217134\\
0.125537777777778	0.0237040573996541\\
0.125539555555556	0.0206324086492687\\
0.125543111111111	0.0224527088390943\\
0.125544888888889	0.0221723936295968\\
0.125548444444444	0.0289921093843653\\
0.125552	0.0262002243264924\\
0.125557333333333	0.0347747603388072\\
0.125560888888889	0.0252446357892394\\
0.125564444444444	0.0296239261906908\\
0.125568	0.0282747060018412\\
0.125571555555556	0.0324547306660603\\
0.125578666666667	0.0211505632673364\\
0.125582222222222	0.0251846704111931\\
0.125584	0.0218811616872787\\
0.125587555555556	0.023290485608719\\
0.125589333333333	0.0217434571901309\\
0.125596444444444	0.0282235337230847\\
0.125598222222222	0.0251866969807842\\
0.1256	0.0257213406362976\\
0.125603555555556	0.0239756647067602\\
0.125607111111111	0.0306650225553151\\
0.125608888888889	0.0282344572367151\\
0.125610666666667	0.0286560551414144\\
0.125616	0.0201714597380928\\
0.125617777777778	0.0236875475066345\\
0.125621333333333	0.0218991613196178\\
0.125624888888889	0.0164764408158485\\
0.125626666666667	0.0212040172021824\\
0.125628444444444	0.0176134056513982\\
0.125632	0.0256666958731565\\
0.125633777777778	0.0229988213187481\\
0.125637333333333	0.0279425526236565\\
0.125640888888889	0.0190786650195847\\
0.125648	0.0250002313551499\\
0.125651555555556	0.0216668630770141\\
0.125653333333333	0.0225317563587584\\
0.125655111111111	0.0180288723812528\\
0.125656888888889	0.023198677384308\\
0.125662222222222	0.0201131006044692\\
0.125664	0.0210898933081088\\
0.125669333333333	0.013583625087931\\
0.125671111111111	0.0161852407811899\\
0.125672888888889	0.0156283616105519\\
0.125674666666667	0.0188204890573416\\
0.125676444444444	0.0147163364797739\\
0.125681777777778	0.0226826119154338\\
0.125683555555556	0.0216818044579836\\
0.125687111111111	0.0289358562757686\\
0.125690666666667	0.0221686765937207\\
0.125692444444444	0.0235557823473923\\
0.125696	0.0196118154863976\\
0.125708444444444	0.027773115145241\\
0.125712	0.0273880292981671\\
0.125715555555556	0.0295918501177837\\
0.125724444444444	0.0144375411817976\\
0.125726222222222	0.0166088179878657\\
0.125729777777778	0.0109580554366664\\
0.125733333333333	0.020436744605835\\
0.125735111111111	0.0182274600499474\\
0.125740444444444	0.0298896931579656\\
0.125742222222222	0.0256083698352536\\
0.125745777777778	0.0308916445936648\\
0.125749333333333	0.0224635237439068\\
0.125752888888889	0.0347604621365036\\
0.125756444444444	0.0288844201069656\\
0.12576	0.0375739800916374\\
0.125768888888889	0.0213878660293191\\
0.125776	0.0303974617311329\\
0.125781333333333	0.0210457068471979\\
0.125784888888889	0.0330455508763577\\
0.125788444444444	0.0259292494015595\\
0.125793777777778	0.0310846596614479\\
0.125799111111111	0.0199490770840021\\
0.125802666666667	0.0280275440853557\\
0.125804444444444	0.0239342962296843\\
0.125811555555556	0.0325319570399525\\
0.125816888888889	0.0189390808220266\\
0.125818666666667	0.0220221381648294\\
0.125820444444444	0.0183161527081418\\
0.125824	0.0205310084315357\\
0.125831111111111	0.0297348338737599\\
0.12584	0.0215158515186891\\
0.125841777777778	0.024915657603138\\
0.125843555555556	0.0224850177252499\\
0.125845333333333	0.0289648298469274\\
0.125848888888889	0.0176319481577576\\
0.125857777777778	0.0283968293563664\\
0.125866666666667	0.0201450939223489\\
0.125868444444444	0.0216461936436282\\
0.125870222222222	0.0207921337640672\\
0.125872	0.028055252487156\\
0.125875555555556	0.0201468936410161\\
0.125879111111111	0.0234619727934343\\
0.125882666666667	0.0199051727684487\\
0.125886222222222	0.0232042556593682\\
0.125891555555556	0.0179714027465592\\
0.125893333333333	0.0185000791751628\\
0.125896888888889	0.0167118708548541\\
0.125904	0.031455609930468\\
0.125907555555556	0.030159826597105\\
0.125911111111111	0.0268582670732048\\
0.125914666666667	0.0350325191462937\\
0.125918222222222	0.0254425351499055\\
0.125921777777778	0.0288227178911181\\
0.125923555555556	0.0255887861666448\\
0.125928888888889	0.0318810414504535\\
0.125930666666667	0.030847956706976\\
0.125934222222222	0.0316129511481678\\
0.125937777777778	0.0262202036146246\\
0.125941333333333	0.0264610561097809\\
0.125944888888889	0.0190376387436284\\
0.125946666666667	0.0213776823839311\\
0.125948444444444	0.0185218575734627\\
0.125952	0.0257242762926324\\
0.125953777777778	0.0234715062190549\\
0.125957333333333	0.0312496346286965\\
0.125959111111111	0.026055468930113\\
0.125960888888889	0.0274371490232612\\
0.125971555555556	0.0154963949875676\\
0.125980444444444	0.0352553540581562\\
0.125982222222222	0.0330604900118351\\
0.125984	0.0346135615774662\\
0.125987555555556	0.0259268377925426\\
0.125989333333333	0.0267691422704353\\
0.125994666666667	0.0195416765576993\\
0.125998222222222	0.0284551345393875\\
0.126003555555556	0.0202667325418089\\
0.126007111111111	0.0246573350062653\\
0.126008888888889	0.022856152275303\\
0.126010666666667	0.027848439897292\\
0.126012444444444	0.0241929222749296\\
0.126016	0.0283520413519516\\
0.126021333333333	0.0260876861776582\\
0.126026666666667	0.0312408172198341\\
0.126030222222222	0.0280599694647266\\
0.126032	0.0281447028048596\\
0.126037333333333	0.0401904884414937\\
0.126046222222222	0.0210098061847906\\
0.126049777777778	0.0225959951130873\\
0.126051555555556	0.0188567604071325\\
0.126055111111111	0.0227769470849374\\
0.126056888888889	0.0224642212908173\\
0.126062222222222	0.026734436961051\\
0.126065777777778	0.0231476021806714\\
0.126069333333333	0.026013560870799\\
0.126071111111111	0.0250101027838839\\
0.126072888888889	0.0258255169959938\\
0.126074666666667	0.0255165546207155\\
0.126076444444444	0.028738059061833\\
0.126078222222222	0.0273599397866208\\
0.126083555555556	0.0315469605912936\\
0.126085333333333	0.0290843776323983\\
0.126088888888889	0.0351618745712625\\
0.126092444444444	0.0310836259707498\\
0.126094222222222	0.0329298257816739\\
0.126097777777778	0.0245125866007729\\
0.126099555555556	0.0265543092322529\\
0.126106666666667	0.0163552697990142\\
0.126110222222222	0.0204250710465098\\
0.126112	0.0164938801244555\\
0.126115555555556	0.0218532909096068\\
0.126117333333333	0.0199034706969357\\
0.126124444444444	0.0290039481464165\\
0.126126222222222	0.0278708790270314\\
0.126128	0.0290412377777168\\
0.126129777777778	0.0236727342591678\\
0.126133333333333	0.0326024279993037\\
0.126138666666667	0.023292554051038\\
0.126140444444444	0.0246681653829764\\
0.126144	0.0160216989203374\\
0.126147555555556	0.0226533159698397\\
0.126154666666667	0.0191063063108347\\
0.126156444444444	0.0255092525765282\\
0.126158222222222	0.0239789010710071\\
0.12616	0.0282131474920599\\
0.126161777777778	0.0275632177266747\\
0.126163555555556	0.0287814424470093\\
0.126168888888889	0.0195904524693943\\
0.126170666666667	0.0212438780806356\\
0.126174222222222	0.0201421429648963\\
0.126179555555556	0.0274280419701731\\
0.126181333333333	0.0236974354200339\\
0.126184888888889	0.0335218622079433\\
0.126193777777778	0.0207367033239839\\
0.126197333333333	0.0278321056660191\\
0.126199111111111	0.0264028325245226\\
0.126200888888889	0.0301950472278492\\
0.126202666666667	0.0238384477850679\\
0.126209777777778	0.0251164210020119\\
0.126211555555556	0.0207273040381008\\
0.126215111111111	0.0288815311969519\\
0.126216888888889	0.0226717458188453\\
0.126220444444444	0.0304995292013475\\
0.126224	0.0245841982694834\\
0.126231111111111	0.0331366887409442\\
0.126238222222222	0.0225996598687964\\
0.12624	0.0261876115621694\\
0.126241777777778	0.0215083574243603\\
0.126243555555556	0.0229688800150035\\
0.126248888888889	0.0211581693625613\\
0.126252444444444	0.0239073545888571\\
0.126256	0.0203331014062973\\
0.126263111111111	0.0280401542565043\\
0.126268444444444	0.0189242049966142\\
0.126272	0.0245215158599986\\
0.126273777777778	0.0216889196669217\\
0.126277333333333	0.0249273561982849\\
0.126279111111111	0.0228595544790341\\
0.126282666666667	0.0254432772964298\\
0.126286222222222	0.0171715294505176\\
0.126293333333333	0.0296275445587292\\
0.126296888888889	0.0276399497679975\\
0.126298666666667	0.0316181759609492\\
0.126300444444444	0.0275663513782955\\
0.126305777777778	0.0319109575958583\\
0.126307555555556	0.0277827001141135\\
0.126311111111111	0.0312128493256549\\
0.126312888888889	0.0230307030650758\\
0.12632	0.0331468170868738\\
0.126323555555556	0.0309669883436968\\
0.126325333333333	0.0322752485738004\\
0.126327111111111	0.0320655203243636\\
0.126328888888889	0.0334746323618048\\
0.126337777777778	0.0254351864859774\\
0.126341333333333	0.0291245371853361\\
0.126343111111111	0.0280741254627198\\
0.126344888888889	0.0311938831961727\\
0.126352	0.022282925725474\\
0.126357333333333	0.0352761669133101\\
0.126360888888889	0.0258777166204552\\
0.126362666666667	0.0268171534588602\\
0.126364444444444	0.024417668302644\\
0.126366222222222	0.0245236092034938\\
0.126369777777778	0.0168946970061395\\
0.126371555555556	0.0243314801212961\\
0.126373333333333	0.0211126991054807\\
0.126376888888889	0.0344827915639827\\
0.126380444444444	0.0295137421858554\\
0.126382222222222	0.0336832194615305\\
0.126391111111111	0.0219764079085441\\
0.126392888888889	0.0245067228800231\\
0.126396444444444	0.0226455944849894\\
0.126398222222222	0.0263462318359411\\
0.1264	0.0219582986335597\\
0.126401777777778	0.0249630081799718\\
0.126403555555556	0.0236144715665837\\
0.126405333333333	0.0237145982879859\\
0.126408888888889	0.0212187637866738\\
0.126412444444444	0.0255817449623655\\
0.126414222222222	0.0231392116487155\\
0.126416	0.0241765904168159\\
0.126417777777778	0.0223288877956403\\
0.126419555555556	0.026099070645857\\
0.126423111111111	0.0241941551116865\\
0.126424888888889	0.0199692016866272\\
0.126426666666667	0.0276565791359235\\
0.126435555555556	0.0169497057540473\\
0.126437333333333	0.0173439903180608\\
0.126440888888889	0.0152287892682061\\
0.126449777777778	0.0248628571725072\\
0.126451555555556	0.0228670220835648\\
0.126455111111111	0.0242084893353287\\
0.126456888888889	0.0207947589174862\\
0.126458666666667	0.0218535272972546\\
0.126460444444444	0.0207430364346912\\
0.126462222222222	0.0271845773070989\\
0.126464	0.0270844339661111\\
0.126465777777778	0.0275410488724017\\
0.126469333333333	0.0242472247818853\\
0.126472888888889	0.0261855729623244\\
0.126474666666667	0.0239390097595927\\
0.126476444444444	0.0249389845489495\\
0.126481777777778	0.0122257780305498\\
0.126490666666667	0.0285392612060192\\
0.126492444444444	0.0242836765776245\\
0.126497777777778	0.0305263532350471\\
0.126503111111111	0.0250588288418579\\
0.126508444444444	0.0209764914341989\\
0.126512	0.0259292569644154\\
0.126513777777778	0.0250555405966899\\
0.126515555555556	0.0336231042221788\\
0.126519111111111	0.0290947945442848\\
0.126524444444444	0.0388476354033343\\
0.126526222222222	0.0315683825469966\\
0.126528	0.0319251457821329\\
0.126533333333333	0.0226537483493742\\
0.126535111111111	0.0231385335706747\\
0.126538666666667	0.018115106708486\\
0.126540444444444	0.0181691504212376\\
0.126542222222222	0.0219549446325774\\
0.126544	0.0217349494180236\\
0.126549333333333	0.026452859603641\\
0.126551111111111	0.0239280806949297\\
0.126554666666667	0.0281303445606711\\
0.126558222222222	0.0243654202088598\\
0.126567111111111	0.035457103997144\\
0.126570666666667	0.0307645529029664\\
0.126572444444444	0.0312013459357199\\
0.126574222222222	0.0281186373736685\\
0.126576	0.0297820262184501\\
0.126579555555556	0.0260150895574963\\
0.126581333333333	0.0278709073802939\\
0.126583111111111	0.0244676866983447\\
0.126590222222222	0.0191736048150472\\
0.126595555555556	0.0277167178814851\\
0.126597333333333	0.024473680905988\\
0.126600888888889	0.0304929985409579\\
0.126602666666667	0.0293562953068565\\
0.126606222222222	0.0349976283731279\\
0.126611555555556	0.025360758006891\\
0.126613333333333	0.0290005714529159\\
0.126616888888889	0.0200440512374669\\
0.126618666666667	0.0259645158610972\\
0.126622222222222	0.0173295117315652\\
0.126624	0.0173978245934654\\
0.126632888888889	0.0294336777578981\\
0.126634666666667	0.0278337384151774\\
0.126636444444444	0.0321310085674902\\
0.126638222222222	0.0316135755707925\\
0.12664	0.0338347048242673\\
0.126641777777778	0.0287357149130412\\
0.126645333333333	0.0322815130679386\\
0.126647111111111	0.0300574479796346\\
0.126648888888889	0.0301163002772717\\
0.126650666666667	0.0334869241932243\\
0.126652444444444	0.0294579792739819\\
0.126654222222222	0.0305760827273172\\
0.126656	0.025691401621408\\
0.126657777777778	0.0280224830399597\\
0.126659555555556	0.0245028193472511\\
0.126663111111111	0.0318425203734487\\
0.126666666666667	0.0279689683649957\\
0.126670222222222	0.0297668289783334\\
0.126675555555556	0.0229116796348227\\
0.126677333333333	0.0256501633539157\\
0.126679111111111	0.0218744264138172\\
0.126680888888889	0.0272994195660318\\
0.126682666666667	0.0254991870654755\\
0.126684444444444	0.0293048864445521\\
0.126689777777778	0.0233617738764715\\
0.126691555555556	0.026778324943576\\
0.126700444444444	0.0209833098338313\\
0.126705777777778	0.0292109493238106\\
0.126709333333333	0.0258766345861408\\
0.126714666666667	0.0340335882165792\\
0.126718222222222	0.0243349853840579\\
0.126723555555556	0.0384373002800392\\
0.126725333333333	0.0324539301307364\\
0.126728888888889	0.0369303503623373\\
0.126732444444444	0.0341193753342932\\
0.126736	0.0367156207855783\\
0.126743111111111	0.0202730020266551\\
0.126744888888889	0.0283040364881426\\
0.126746666666667	0.0233257665804826\\
0.126750222222222	0.0283486955300833\\
0.126755555555556	0.0168061660542497\\
0.126764444444444	0.0298470782521837\\
0.126768	0.0243676240039645\\
0.126769777777778	0.0258048618544891\\
0.126773333333333	0.0212731764017667\\
0.126775111111111	0.0258796741220951\\
0.126778666666667	0.0228276804377366\\
0.126780444444444	0.0244519505648157\\
0.126784	0.0233555563618449\\
0.126787555555556	0.026331298296653\\
0.126791111111111	0.0228122220420628\\
0.126792888888889	0.027170196792164\\
0.126794666666667	0.0201270334837317\\
0.126801777777778	0.0286992425529456\\
0.126808888888889	0.0160347215189993\\
0.126810666666667	0.0179196830345051\\
0.126812444444444	0.0148956929217339\\
0.126823111111111	0.0270462374258009\\
0.126828444444444	0.0204870225839111\\
0.126833777777778	0.0359619188615083\\
0.126837333333333	0.0302721336372334\\
0.126839111111111	0.0332085857037835\\
0.126842666666667	0.0288487032635379\\
0.126846222222222	0.0365306860140202\\
0.126855111111111	0.0168186104715064\\
0.126860444444444	0.0244433363684663\\
0.126862222222222	0.0188134238901232\\
0.126869333333333	0.0314133740366456\\
0.126874666666667	0.0262446085685724\\
0.126876444444444	0.0296820694771967\\
0.126878222222222	0.0287816600946607\\
0.126883555555556	0.0301941377280185\\
0.126885333333333	0.0283143520197991\\
0.126887111111111	0.0323283178178224\\
0.126894222222222	0.0206818555463408\\
0.126897777777778	0.0225302207930272\\
0.126899555555556	0.0180351901365009\\
0.126903111111111	0.0245840500646696\\
0.126906666666667	0.0190001299103322\\
0.126910222222222	0.0283121602939698\\
0.126915555555556	0.0235250809708317\\
0.126920888888889	0.0291496521137085\\
0.126924444444444	0.0233547539659043\\
0.126926222222222	0.0255784970179913\\
0.126929777777778	0.0205037064568423\\
0.126933333333333	0.0309517689525487\\
0.126935111111111	0.0278379038852688\\
0.126936888888889	0.0281252475292133\\
0.126947555555556	0.0157571994148702\\
0.126949333333333	0.0224158133903797\\
0.126952888888889	0.0205124586032535\\
0.126954666666667	0.0257617140925811\\
0.126956444444444	0.0216738342610042\\
0.12696	0.0220603490914795\\
0.126965333333333	0.0172597487390825\\
0.126970666666667	0.0222850094725365\\
0.126972444444444	0.021062107944723\\
0.126974222222222	0.0214222272401254\\
0.126976	0.0197572762620966\\
0.126979555555556	0.0300426771159887\\
0.126981333333333	0.0299783756377658\\
0.126986666666667	0.0233589329329597\\
0.126988444444444	0.0256363844209502\\
0.126990222222222	0.0251728905998855\\
0.126993777777778	0.0347246673449909\\
0.127000888888889	0.0203468521285188\\
0.127002666666667	0.0232333428558469\\
0.127006222222222	0.015920128895088\\
0.127009777777778	0.0200794347285496\\
0.127011555555556	0.0170097714169986\\
0.127020444444444	0.0254449420633276\\
0.127027555555556	0.0212652733956517\\
0.127031111111111	0.0262615102012784\\
0.127032888888889	0.0245108991085543\\
0.127036444444444	0.0308612185762111\\
0.127041777777778	0.0238202005049362\\
0.127043555555556	0.0269649651492215\\
0.127045333333333	0.0236617518434768\\
0.127047111111111	0.0253953267091238\\
0.127048888888889	0.0197635477638139\\
0.127063111111111	0.0333481310315823\\
0.127064888888889	0.0301763556571056\\
0.127066666666667	0.0315441633354591\\
0.127068444444444	0.0254197056072502\\
0.127070222222222	0.0254679817655216\\
0.127072	0.0217756643894941\\
0.127079111111111	0.0304536692873835\\
0.127080888888889	0.0272869407633269\\
0.127086222222222	0.0348441065129437\\
0.127088	0.0253562620060565\\
0.127091555555556	0.0306448183476141\\
0.127093333333333	0.0304521366049955\\
0.127095111111111	0.0329837750535444\\
0.127096888888889	0.0283225378436387\\
0.127098666666667	0.030158533781195\\
0.127104	0.0223113344628153\\
0.127105777777778	0.0242267593837254\\
0.127107555555556	0.0237760444789696\\
0.127109333333333	0.0253806278775019\\
0.127111111111111	0.0220026545853323\\
0.127116444444444	0.0272074758915769\\
0.127121777777778	0.0190022357615472\\
0.127123555555556	0.0211068528290258\\
0.127125333333333	0.0190136126472491\\
0.127128888888889	0.0253622651070781\\
0.127136	0.0196975610445302\\
0.127137777777778	0.0282550160375221\\
0.127139555555556	0.0244146264059562\\
0.127143111111111	0.0315056558859385\\
0.127148444444444	0.0257271558596591\\
0.127150222222222	0.0263284033122633\\
0.127155555555556	0.0196584891768289\\
0.127157333333333	0.0200770610616018\\
0.127159111111111	0.0181948286799132\\
0.127160888888889	0.0194769655518496\\
0.127162666666667	0.0163225127580666\\
0.127169777777778	0.0331697064072951\\
0.127173333333333	0.0236465484625492\\
0.127176888888889	0.0291477430487307\\
0.127180444444444	0.020607809896117\\
0.127182222222222	0.0237824780921755\\
0.127184	0.0219349798445983\\
0.127187555555556	0.0208099983697627\\
0.127192888888889	0.0257394600425473\\
0.127198222222222	0.0171450442442097\\
0.127203555555556	0.0304768820022171\\
0.127205333333333	0.0285641478668915\\
0.127208888888889	0.0325775116711585\\
0.127214222222222	0.0247066348341786\\
0.127216	0.0269918234385511\\
0.127219555555556	0.0221658145103419\\
0.127223111111111	0.024521958169321\\
0.127224888888889	0.0223622464709178\\
0.127228444444444	0.0285681503592856\\
0.127232	0.0220598416422536\\
0.127235555555556	0.0255133811800995\\
0.127239111111111	0.0171730017949139\\
0.127242666666667	0.0235131779710904\\
0.127244444444444	0.0204056824914681\\
0.127246222222222	0.0216539966510259\\
0.127248	0.0174990085064003\\
0.127249777777778	0.0190589329634977\\
0.127251555555556	0.0145975188898504\\
0.127253333333333	0.0173828413099787\\
0.127255111111111	0.0171405660069525\\
0.127258666666667	0.0210831925177233\\
0.127260444444444	0.017676875450037\\
0.127264	0.0214714602496879\\
0.127265777777778	0.0183783686337342\\
0.127271111111111	0.0193142172521524\\
0.127272888888889	0.0225882844390938\\
0.127278222222222	0.0158967834051854\\
0.127283555555556	0.0253565180945509\\
0.127285333333333	0.023832073342827\\
0.127288888888889	0.0349293038990592\\
0.127292444444444	0.0293038220175368\\
0.127294222222222	0.0330650284248151\\
0.127297777777778	0.0302586890785846\\
0.127301333333333	0.0340898632947342\\
0.127304888888889	0.0250795651082271\\
0.127308444444444	0.0362067279654339\\
0.127312	0.0291746833445322\\
0.127313777777778	0.0320569435628776\\
0.127315555555556	0.0277044969423648\\
0.127317333333333	0.0294586698607716\\
0.127326222222222	0.0221209765404344\\
0.127328	0.0236952320247235\\
0.127329777777778	0.0199041308492454\\
0.127335111111111	0.0343497330011354\\
0.127338666666667	0.0311617563084692\\
0.127340444444444	0.0332900032018683\\
0.127344	0.0276970484312534\\
0.127345777777778	0.0282417074482951\\
0.127347555555556	0.0261482260378665\\
0.127349333333333	0.0263754431498277\\
0.127351111111111	0.0218809634972456\\
0.127358222222222	0.0288974802363744\\
0.12736	0.0241415656575467\\
0.127365333333333	0.0279996397632543\\
0.127370666666667	0.0226989459621935\\
0.127372444444444	0.0285618545712537\\
0.127377777777778	0.018708321096968\\
0.127379555555556	0.0254008548756364\\
0.127383111111111	0.0216046604067492\\
0.127386666666667	0.0318494955996753\\
0.127393777777778	0.0180389733097661\\
0.127397333333333	0.0293266880799361\\
0.127400888888889	0.0180321690615229\\
0.127402666666667	0.0221610899445759\\
0.127404444444444	0.0206752768579962\\
0.127408	0.0245260392632631\\
0.127409777777778	0.0220605746007031\\
0.127411555555556	0.023046868463775\\
0.127413333333333	0.0223734741340068\\
0.127415111111111	0.0262948531489902\\
0.127418666666667	0.0231229295637107\\
0.127422222222222	0.0276243845693131\\
0.127424	0.0237285430809505\\
0.127425777777778	0.0280344353992511\\
0.127431111111111	0.0240852784705204\\
0.127438222222222	0.0280462998592224\\
0.127447111111111	0.0178485632647107\\
0.127452444444444	0.0286402911450109\\
0.127459555555556	0.0164032252759129\\
0.127463111111111	0.0207560692881213\\
0.127464888888889	0.0206465488594625\\
0.127466666666667	0.0162435270878469\\
0.127470222222222	0.0213617849844525\\
0.127472	0.0187387248314095\\
0.127473777777778	0.02025319865432\\
0.127475555555556	0.0133121721887432\\
0.127477333333333	0.018322904537984\\
0.127482666666667	0.0135855958039549\\
0.127489777777778	0.0222370690595261\\
0.127491555555556	0.0205520827714502\\
0.127493333333333	0.0266932487624754\\
0.127495111111111	0.0251254482245727\\
0.127496888888889	0.026807624364619\\
0.127500444444444	0.0248710451593112\\
0.127502222222222	0.0269918331234911\\
0.127507555555556	0.0212952045412453\\
0.127511111111111	0.0234236092513817\\
0.127512888888889	0.0217959088026733\\
0.127516444444444	0.0229495633804539\\
0.127518222222222	0.0217433820706584\\
0.12752	0.0233600311146385\\
0.127521777777778	0.0221785437439264\\
0.127523555555556	0.0251090409485227\\
0.127527111111111	0.0225642436454445\\
0.127532444444444	0.0340177516229801\\
0.127537777777778	0.0316815521695111\\
0.127539555555556	0.0345780090929472\\
0.127546666666667	0.0191539555887014\\
0.127548444444444	0.0229271481362766\\
0.127550222222222	0.0207479404600945\\
0.127555555555556	0.0308427651724345\\
0.127557333333333	0.0296204529763674\\
0.127562666666667	0.0346467379961002\\
0.127566222222222	0.024106036877124\\
0.127569777777778	0.0309595747456357\\
0.127576888888889	0.0167426187867252\\
0.127580444444444	0.0216574382837864\\
0.127582222222222	0.0203360230091884\\
0.127584	0.0205212134400202\\
0.127585777777778	0.0181152700172993\\
0.127589333333333	0.025586418912976\\
0.127594666666667	0.0186207905626082\\
0.127596444444444	0.0206451493114229\\
0.1276	0.0171521779572474\\
0.127601777777778	0.0263123269782712\\
0.127605333333333	0.0171456902825706\\
0.127607111111111	0.0244053366715289\\
0.127608888888889	0.0207344067777316\\
0.127612444444444	0.0271509185961955\\
0.127614222222222	0.0218618821300495\\
0.127617777777778	0.0302510449478601\\
0.127621333333333	0.0253047344275464\\
0.127624888888889	0.0315027079697831\\
0.127626666666667	0.0313277031765798\\
0.127628444444444	0.0245051497392358\\
0.127630222222222	0.0259818962585288\\
0.127635555555556	0.0185008871575823\\
0.127639111111111	0.0248556010432123\\
0.127642666666667	0.0227778296331869\\
0.127644444444444	0.0234965595454607\\
0.127646222222222	0.0227837375791092\\
0.127648	0.0296824682825761\\
0.127649777777778	0.0290339598395142\\
0.127653333333333	0.0330666368231617\\
0.127655111111111	0.0329758931757207\\
0.127658666666667	0.0364356026391941\\
0.127664	0.0261931706901185\\
0.127665777777778	0.0288150393261554\\
0.127672888888889	0.0223916596199704\\
0.127676444444444	0.025227953776082\\
0.127678222222222	0.0243487765771409\\
0.127681777777778	0.0271271057564801\\
0.127683555555556	0.0306095180317046\\
0.127685333333333	0.0298668113041061\\
0.127688888888889	0.034560803389794\\
0.127694222222222	0.0281245493393464\\
0.127696	0.0285793672424475\\
0.127699555555556	0.0298303414237558\\
0.127701333333333	0.0269294434469033\\
0.127704888888889	0.0325769088914494\\
0.127712	0.0231460457666719\\
0.127715555555556	0.0266117903446622\\
0.127719111111111	0.0277757749494102\\
0.127720888888889	0.0231870355418584\\
0.127724444444444	0.0260237105599928\\
0.127729777777778	0.0304562533726275\\
0.127731555555556	0.0256859767941841\\
0.127735111111111	0.0311578630481919\\
0.127736888888889	0.0290804187614134\\
0.127740444444444	0.0363114400646108\\
0.127742222222222	0.0328110153819764\\
0.127744	0.0330873675816805\\
0.127749333333333	0.0218909664299583\\
0.127752888888889	0.0256773881670757\\
0.127758222222222	0.0179537860939846\\
0.12776	0.0200267340431375\\
0.127761777777778	0.0176778606621385\\
0.127765333333333	0.0253340251932295\\
0.127768888888889	0.0246562040021715\\
0.127770666666667	0.0309524214625918\\
0.127774222222222	0.0200652662566777\\
0.127777777777778	0.0278440661103207\\
0.127783111111111	0.0246041018646755\\
0.127786666666667	0.026198248594344\\
0.127788444444444	0.0214806672892194\\
0.127790222222222	0.0241597382779035\\
0.127792	0.0237705948271385\\
0.127793777777778	0.0241172239503446\\
0.127797333333333	0.0172500378568684\\
0.127799111111111	0.0202789682836873\\
0.127804444444444	0.0137513411133858\\
0.127809777777778	0.0194958210566011\\
0.127811555555556	0.0186230049176916\\
0.127815111111111	0.0243991115050537\\
0.127818666666667	0.0207515766278623\\
0.127820444444444	0.0248476127316567\\
0.127822222222222	0.0237389439354326\\
0.127825777777778	0.0290913160473607\\
0.127831111111111	0.020347144452751\\
0.127838222222222	0.0296060998227931\\
0.12784	0.0286174279766221\\
0.127841777777778	0.0304738466745641\\
0.127845333333333	0.0242545750517709\\
0.127848888888889	0.0334302681255491\\
0.127857777777778	0.0180431906890437\\
0.127859555555556	0.0227750003269022\\
0.127863111111111	0.0128184780958723\\
0.127864888888889	0.0183615900538649\\
0.127868444444444	0.016873340922665\\
0.127873777777778	0.0278993449046821\\
0.127875555555556	0.02404871158667\\
0.127879111111111	0.0253928490421942\\
0.127882666666667	0.0180633360504348\\
0.127886222222222	0.032453087788651\\
0.127889777777778	0.0300202189636804\\
0.127893333333333	0.0370788710501259\\
0.127902222222222	0.023090862444967\\
0.127904	0.0245367224123945\\
0.127905777777778	0.0240815094886589\\
0.127909333333333	0.030762193829748\\
0.127914666666667	0.0197514413645518\\
0.12792	0.0319715618043437\\
0.127923555555556	0.0250788231605857\\
0.127927111111111	0.0314048354171338\\
0.127932444444444	0.0241032366653595\\
0.127936	0.031226405564814\\
0.127937777777778	0.0267601552227833\\
0.127939555555556	0.0308655828780606\\
0.127943111111111	0.0274105770650312\\
0.127944888888889	0.0284745538264086\\
0.127948444444444	0.0182626385607098\\
0.127950222222222	0.0183112556812877\\
0.127952	0.0275148377017674\\
0.127953777777778	0.021910535252381\\
0.127959111111111	0.027498404386457\\
0.127962666666667	0.0236762006438936\\
0.127964444444444	0.0282118512064949\\
0.127975111111111	0.0199345644592352\\
0.127978666666667	0.0269378802347573\\
0.127982222222222	0.0193552925898598\\
0.127985777777778	0.0238263387639197\\
0.127987555555556	0.0226655662032365\\
0.127989333333333	0.0259424214685642\\
0.127991111111111	0.0243938277925403\\
0.127992888888889	0.0263432293993749\\
0.127996444444444	0.017054234299075\\
0.128001777777778	0.0218723717985402\\
0.128003555555556	0.0216191321188765\\
0.128007111111111	0.0273742335901764\\
0.128010666666667	0.0199961112422048\\
0.128012444444444	0.0246820156407245\\
0.128014222222222	0.0238757880190974\\
0.128016	0.0264481210920777\\
0.128017777777778	0.0254797987256863\\
0.128019555555556	0.0268738940505008\\
0.128028444444444	0.0143889741230482\\
0.128032	0.0240117302876333\\
0.128033777777778	0.0229000126512508\\
0.128037333333333	0.0315172928798613\\
0.128039111111111	0.0271658531389205\\
0.128040888888889	0.0323329500146115\\
0.128042666666667	0.0263985701750084\\
0.128046222222222	0.0321256963022669\\
0.128048	0.0355784863471084\\
0.128051555555556	0.023560006828762\\
0.128055111111111	0.0257000359509449\\
0.128056888888889	0.0228782745556911\\
0.128062222222222	0.0289569900364921\\
0.128064	0.0286673295003314\\
0.128069333333333	0.030925439071309\\
0.128072888888889	0.0245289205020442\\
0.128074666666667	0.0255774481946217\\
0.128076444444444	0.0218355575450393\\
0.128078222222222	0.0228751888616417\\
0.12808	0.0213059524158791\\
0.128083555555556	0.0252142004601017\\
0.128087111111111	0.0244749498863716\\
0.128090666666667	0.0293673903205534\\
0.128092444444444	0.0256664722347514\\
0.128094222222222	0.0269369113716794\\
0.128097777777778	0.0214736978944705\\
0.128101333333333	0.0254310719709809\\
0.128104888888889	0.0186227084687944\\
0.128112	0.0325841232141879\\
0.128113777777778	0.0365222954078925\\
0.128119111111111	0.0326829769805687\\
0.128120888888889	0.0291993038983086\\
0.128122666666667	0.0317391200506765\\
0.128126222222222	0.0210245161224497\\
0.128131555555556	0.0257298008023752\\
0.128136888888889	0.0183821426889218\\
0.128147555555556	0.0320168327990424\\
0.128151111111111	0.0273190029966471\\
0.128152888888889	0.0234622874840038\\
0.128156444444444	0.0272490801727766\\
0.128161777777778	0.0253732719074255\\
0.128163555555556	0.0241506628353574\\
0.128170666666667	0.0382860724890672\\
0.128186666666667	0.0217865113589029\\
0.128188444444444	0.0250265959609439\\
0.128190222222222	0.0201841617678545\\
0.128192	0.0204535976300466\\
0.128193777777778	0.0295764244589335\\
0.128197333333333	0.0261891766365251\\
0.128199111111111	0.0269377711185503\\
0.128204444444444	0.0211342344648333\\
0.128209777777778	0.026419077236399\\
0.128211555555556	0.0255692647469364\\
0.128213333333333	0.0256757698747996\\
0.128215111111111	0.0314898275943139\\
0.128218666666667	0.0316883423299214\\
0.128222222222222	0.0414074238184184\\
0.128225777777778	0.0345500481979291\\
0.128227555555556	0.0365337946888924\\
0.128231111111111	0.0285322667381008\\
0.128232888888889	0.0286916083829763\\
0.128234666666667	0.0261402779609339\\
0.128236444444444	0.0273274661763256\\
0.12824	0.0179490840729784\\
0.128243555555556	0.0245963849504638\\
0.128247111111111	0.0161031551390409\\
0.128248888888889	0.0203004934233645\\
0.128250666666667	0.019481554242284\\
0.128257777777778	0.0304834391758942\\
0.128263111111111	0.0260014970022887\\
0.128266666666667	0.0344342069431707\\
0.128272	0.0250772531040558\\
0.128273777777778	0.0292529537776325\\
0.128277333333333	0.0241095241646317\\
0.128280888888889	0.0256133666850195\\
0.128284444444444	0.0207103133869964\\
0.128286222222222	0.0254402202915477\\
0.128288	0.0226321073292201\\
0.128289777777778	0.0264063630388486\\
0.128291555555556	0.0253480929609985\\
0.128295111111111	0.0317266092888533\\
0.128298666666667	0.0221432652216556\\
0.128300444444444	0.0253030848908438\\
0.128302222222222	0.0206936724355531\\
0.128304	0.0243592064596931\\
0.128305777777778	0.0234493774127912\\
0.128312888888889	0.0297994801733055\\
0.128314666666667	0.0280541788245639\\
0.128318222222222	0.0327445419184607\\
0.12832	0.0296282115038825\\
0.128321777777778	0.0301311699791589\\
0.128327111111111	0.0183527304279504\\
0.128330666666667	0.0281924473613156\\
0.128336	0.0224032432350988\\
0.128337777777778	0.0258869962463406\\
0.128341333333333	0.0210525554447663\\
0.128343111111111	0.0218538207150814\\
0.128344888888889	0.0214332328606099\\
0.128348444444444	0.0277096397519828\\
0.128350222222222	0.0270267353402119\\
0.128353777777778	0.0338421011358971\\
0.128355555555556	0.0274909531450398\\
0.128357333333333	0.0278728685548647\\
0.128359111111111	0.0274896501745526\\
0.128360888888889	0.0307596955044491\\
0.128362666666667	0.0277588285536082\\
0.128364444444444	0.0303941623624636\\
0.128368	0.0232075900316125\\
0.128371555555556	0.0203528886647411\\
0.128373333333333	0.0227005588744029\\
0.128375111111111	0.0208888863060836\\
0.128376888888889	0.0233778884269272\\
0.128378666666667	0.0181268449815165\\
0.128385777777778	0.0267877354236414\\
0.128389333333333	0.0219584930624606\\
0.128394666666667	0.0286325723493305\\
0.128403555555556	0.0191047485481456\\
0.128408888888889	0.0267532073404803\\
0.128412444444444	0.0242799842981366\\
0.128414222222222	0.0278771207758174\\
0.128416	0.0244259256049134\\
0.128419555555556	0.0245451582829207\\
0.128421333333333	0.0281627253158715\\
0.128423111111111	0.027334889403557\\
0.128426666666667	0.0324150038358818\\
0.128428444444444	0.0292933174235307\\
0.128432	0.0345865749279907\\
0.128433777777778	0.0269739995903287\\
0.128437333333333	0.0328952900515809\\
0.128440888888889	0.0259487005424349\\
0.128442666666667	0.0315563012260908\\
0.128448	0.0276223463243239\\
0.128458666666667	0.0356853687504553\\
0.128460444444444	0.0340682065287838\\
0.128462222222222	0.037286508349683\\
0.128469333333333	0.0273103974161066\\
0.128471111111111	0.0289620283820513\\
0.128472888888889	0.0270973331872556\\
0.128478222222222	0.0320523676662684\\
0.128485333333333	0.0222348864807204\\
0.128490666666667	0.03453994690383\\
0.128496	0.0244052734929078\\
0.128497777777778	0.0254214098574291\\
0.128501333333333	0.02166956103288\\
0.128504888888889	0.0234852565578122\\
0.128506666666667	0.0228445398094945\\
0.128512	0.0360554604680996\\
0.128513777777778	0.0279148144370696\\
0.128517333333333	0.0321053991247421\\
0.128519111111111	0.0278413875071712\\
0.128520888888889	0.030206734265635\\
0.128524444444444	0.0202835577055684\\
0.128526222222222	0.0248709690528268\\
0.128528	0.0238580116216019\\
0.128533333333333	0.0285009424335388\\
0.128536888888889	0.0217070195223259\\
0.128540444444444	0.0288115141809418\\
0.128542222222222	0.0243491762238041\\
0.128544	0.0261529682141949\\
0.128545777777778	0.022541059986914\\
0.128552888888889	0.0270785480013757\\
0.128558222222222	0.0150470343156556\\
0.12856	0.0244208697538746\\
0.128563555555556	0.0195682445357592\\
0.128565333333333	0.0242967655430613\\
0.128567111111111	0.014323100139228\\
0.128572444444444	0.0182011641357328\\
0.128574222222222	0.0162052945541359\\
0.128579555555556	0.0231434168684987\\
0.128581333333333	0.020940289860762\\
0.128583111111111	0.0256958447841529\\
0.128584888888889	0.0240140755578878\\
0.128588444444444	0.0275717509218628\\
0.128592	0.0242736827275677\\
0.128595555555556	0.0311165558229153\\
0.128600888888889	0.0265002698071101\\
0.128606222222222	0.027949922999368\\
0.128609777777778	0.0216423908596272\\
0.128611555555556	0.0250503927513365\\
0.128615111111111	0.015518264082034\\
0.128618666666667	0.02235761491564\\
0.128620444444444	0.018410549192567\\
0.128624	0.0277677066060295\\
0.128625777777778	0.023828004743102\\
0.128631111111111	0.0327322316573367\\
0.128641777777778	0.0150096364085605\\
0.128645333333333	0.0268802421509789\\
0.128647111111111	0.0218262333529146\\
0.128650666666667	0.0314579344177393\\
0.128652444444444	0.0313141331454589\\
0.128656	0.0407257526213737\\
0.128663111111111	0.0308580028195108\\
0.128666666666667	0.0229697884176061\\
0.128668444444444	0.0247903689891763\\
0.128672	0.0172505445579201\\
0.128673777777778	0.0173815649444635\\
0.128675555555556	0.0217908901617352\\
0.128677333333333	0.0198632714014365\\
0.128680888888889	0.0261566409599974\\
0.128682666666667	0.0249384593191388\\
0.128686222222222	0.0313051619238426\\
0.128691555555556	0.0231955839638315\\
0.128696888888889	0.0254662105794152\\
0.128698666666667	0.0249873122350437\\
0.128700444444444	0.0315620113510948\\
0.128705777777778	0.0275866075651667\\
0.128709333333333	0.0328977775477503\\
0.128712888888889	0.0271692537202194\\
0.128714666666667	0.0299470629067929\\
0.12872	0.0234601410446179\\
0.128723555555556	0.0252776103430126\\
0.128725333333333	0.0219869036663437\\
0.128728888888889	0.0267064213911115\\
0.128730666666667	0.0253692836968555\\
0.128734222222222	0.0288370301334817\\
0.128736	0.0259266320056335\\
0.128739555555556	0.0343729690435678\\
0.128744888888889	0.0269251948423277\\
0.128746666666667	0.029226912921741\\
0.128750222222222	0.0174272578358161\\
0.128753777777778	0.0213712085759055\\
0.128757333333333	0.0169920557542097\\
0.128760888888889	0.0233476028183244\\
0.128762666666667	0.023055582752683\\
0.128773333333333	0.0350596081570016\\
0.128776888888889	0.0310948376008914\\
0.128780444444444	0.0332173774734895\\
0.128782222222222	0.0324937428638053\\
0.128784	0.0361046484594439\\
0.128785777777778	0.0286464275675239\\
0.128787555555556	0.0289164159726085\\
0.128789333333333	0.0273390215266687\\
0.128791111111111	0.0314413386886185\\
0.128792888888889	0.02938884993649\\
0.128796444444444	0.0352221692191214\\
0.128798222222222	0.0328591089212599\\
0.128803555555556	0.035841333179123\\
0.128812444444444	0.0188098440013754\\
0.128814222222222	0.0222493239868674\\
0.128816	0.0218792942546168\\
0.128826666666667	0.0327664655981286\\
0.128832	0.0223420623181713\\
0.128835555555556	0.0238304244871234\\
0.128837333333333	0.0232775186322556\\
0.128840888888889	0.0349156091864991\\
0.128842666666667	0.0304720486210426\\
0.128844444444444	0.0306390004075754\\
0.128846222222222	0.0272138810427784\\
0.128848	0.0329070250524107\\
0.128851555555556	0.0260626742260476\\
0.128856888888889	0.0351113120720484\\
0.128858666666667	0.0294660002510404\\
0.128862222222222	0.0352888809307111\\
0.128865777777778	0.0280875816628679\\
0.128867555555556	0.0288605248085451\\
0.128874666666667	0.0178924391331425\\
0.128878222222222	0.0240517794749214\\
0.12888	0.0191553392094906\\
0.128883555555556	0.0266126311740917\\
0.128887111111111	0.0175908754593944\\
0.128896	0.0278872136733192\\
0.128901333333333	0.0210457240911607\\
0.128903111111111	0.0213593630786538\\
0.128906666666667	0.0189249768063729\\
0.128908444444444	0.0240556658295493\\
0.128912	0.0203991913066746\\
0.128913777777778	0.0217614993977599\\
0.128915555555556	0.0190967994277863\\
0.128917333333333	0.0263904786078942\\
0.128920888888889	0.0246662993536546\\
0.128922666666667	0.026922160301819\\
0.128924444444444	0.0245732841872347\\
0.128926222222222	0.0262389108318182\\
0.128929777777778	0.0193618564054104\\
0.128931555555556	0.0254062696693435\\
0.128933333333333	0.0234279688606702\\
0.128935111111111	0.0272568215196837\\
0.128942222222222	0.0198043020281411\\
0.128944	0.0202036062578816\\
0.128945777777778	0.0154709211783791\\
0.128947555555556	0.0198805485966387\\
0.128949333333333	0.0157853707285109\\
0.128951111111111	0.017440552972157\\
0.128952888888889	0.0159079280600924\\
0.128956444444444	0.029083125593636\\
0.128961777777778	0.0165790463482944\\
0.128965333333333	0.0321197746975534\\
0.128967111111111	0.0312742190292166\\
0.128968888888889	0.0341764738213474\\
0.128970666666667	0.0334970708357856\\
0.128972444444444	0.0350016493870131\\
0.128974222222222	0.0317775689434267\\
0.128979555555556	0.0375850808784358\\
0.128990222222222	0.0180012033304833\\
0.128992	0.0229054399279938\\
0.128995555555556	0.0194512528863656\\
0.129002666666667	0.0341174798172841\\
0.129006222222222	0.0270286918217675\\
0.129009777777778	0.0387230188735106\\
0.129018666666667	0.0286331184347048\\
0.129020444444444	0.0303877602603685\\
0.129027555555556	0.0199894497472773\\
0.129031111111111	0.0253330100251618\\
0.129034666666667	0.0192816217563473\\
0.129036444444444	0.021884805557214\\
0.12904	0.019402134452573\\
0.129043555555556	0.0274939600482044\\
0.129047111111111	0.0219989005614654\\
0.129052444444444	0.0289896098397062\\
0.129056	0.0210538874079315\\
0.129059555555556	0.024069945955378\\
0.129063111111111	0.0188940412579556\\
0.129066666666667	0.026200019888388\\
0.129073777777778	0.0208171671797789\\
0.129075555555556	0.0216556830718845\\
0.129077333333333	0.0166152504495089\\
0.129079111111111	0.0174853192148442\\
0.129080888888889	0.0163532382677324\\
0.129084444444444	0.0220773258137758\\
0.129086222222222	0.0206705498444688\\
0.129088	0.0258878438680986\\
0.129091555555556	0.0215277450825264\\
0.129093333333333	0.0247234508865817\\
0.129095111111111	0.022996174339164\\
0.129098666666667	0.0182711184161154\\
0.129100444444444	0.0231322218306116\\
0.129102222222222	0.020147284706806\\
0.129105777777778	0.0281601232823827\\
0.129107555555556	0.0250465525878632\\
0.129109333333333	0.0253711157485758\\
0.129111111111111	0.0250698059787924\\
0.129114666666667	0.0312108093656226\\
0.12912	0.0242911398830782\\
0.129121777777778	0.0270345329424762\\
0.129123555555556	0.0267917886273879\\
0.129127111111111	0.037910846769707\\
0.129139555555556	0.0179504337420913\\
0.129143111111111	0.0240203289528397\\
0.129146666666667	0.017057744732132\\
0.129153777777778	0.0259677271211801\\
0.129155555555556	0.0188745991542117\\
0.129159111111111	0.0236595251294565\\
0.129160888888889	0.0206159482390956\\
0.129164444444444	0.0235234560098746\\
0.129168	0.0217292712094516\\
0.129169777777778	0.0304150381619335\\
0.129175111111111	0.0239866383147929\\
0.129176888888889	0.0259809375576351\\
0.129178666666667	0.0179528033985327\\
0.129180444444444	0.0192315527964722\\
0.129182222222222	0.0131781850478439\\
0.129192888888889	0.0300338851800399\\
0.129194666666667	0.0289252212188476\\
0.129196444444444	0.0324713570950506\\
0.129205333333333	0.01777058905094\\
0.129212444444444	0.0345960662138498\\
0.129214222222222	0.0306613472343822\\
0.129217777777778	0.0366174913625109\\
0.129223111111111	0.0290914359933826\\
0.129228444444444	0.0307967883243925\\
0.129230222222222	0.0268253102484311\\
0.129232	0.0295570872564975\\
0.129237333333333	0.0160068921116586\\
0.129240888888889	0.0231038656969761\\
0.129244444444444	0.0208865866204974\\
0.129249777777778	0.0280932082789507\\
0.129251555555556	0.0256526950151674\\
0.129253333333333	0.0259004057707574\\
0.129255111111111	0.0206732325964295\\
0.129260444444444	0.0287543625218748\\
0.129264	0.0222690158852341\\
0.129265777777778	0.0230426437751862\\
0.129269333333333	0.0221223000526645\\
0.129271111111111	0.0285201340391713\\
0.129272888888889	0.027095346756647\\
0.12928	0.0304094550647533\\
0.129283555555556	0.0255582431762015\\
0.129285333333333	0.0285427678939005\\
0.129296	0.0153761680714573\\
0.129303111111111	0.0249592927140544\\
0.129306666666667	0.0216239389515953\\
0.129310222222222	0.0266027394454091\\
0.129312	0.0210494016216796\\
0.129315555555556	0.0234970494891674\\
0.129320888888889	0.021150108395991\\
0.129324444444444	0.0248439009022608\\
0.129331555555556	0.0188740261436212\\
0.129336888888889	0.0283924276354937\\
0.129338666666667	0.0246285570372581\\
0.129342222222222	0.0318015085625853\\
0.129347555555556	0.0230037566510443\\
0.129349333333333	0.0238930818426292\\
0.129352888888889	0.0225602240612632\\
0.129356444444444	0.0252257187230775\\
0.129358222222222	0.0217650031381201\\
0.129361777777778	0.029096326390966\\
0.129365333333333	0.023277872828793\\
0.129367111111111	0.0275854557491779\\
0.129370666666667	0.0254432407465813\\
0.129372444444444	0.0146406086822647\\
0.129376	0.0237996694588398\\
0.129377777777778	0.0219964395539512\\
0.129379555555556	0.0221152401327115\\
0.129381333333333	0.0177661935547719\\
0.129383111111111	0.0188332366246435\\
0.129384888888889	0.0167166980608827\\
0.129388444444444	0.0188863959060721\\
0.129390222222222	0.0185530894982963\\
0.129392	0.0244631257051471\\
0.129393777777778	0.0220070666065048\\
0.129397333333333	0.0230130152414862\\
0.129400888888889	0.0148927662116403\\
0.129408	0.023612039674256\\
0.129409777777778	0.0234976823752072\\
0.129411555555556	0.0189595247236815\\
0.129416888888889	0.0303747022455008\\
0.129418666666667	0.0265174570070281\\
0.129422222222222	0.0324690653804338\\
0.129431111111111	0.0245864454742795\\
0.129434666666667	0.0269125232518032\\
0.129436444444444	0.0210816692969539\\
0.129441777777778	0.033318451487671\\
0.129445333333333	0.0301604738264369\\
0.129447111111111	0.0329108733010472\\
0.129448888888889	0.0267051421009818\\
0.129450666666667	0.0324356217534456\\
0.129454222222222	0.024606156912174\\
0.129456	0.0256279359682481\\
0.129463111111111	0.0187551024557496\\
0.129468444444444	0.0307066265163689\\
0.129473777777778	0.0295144646691186\\
0.129475555555556	0.0260395170363471\\
0.129479111111111	0.0287419387806863\\
0.129484444444444	0.0254129181401801\\
0.129488	0.0275220487147341\\
0.129489777777778	0.0271743504936967\\
0.129491555555556	0.0288436844691723\\
0.129493333333333	0.0257612390586305\\
0.129495111111111	0.0266999248750526\\
0.129496888888889	0.0247762566441959\\
0.129498666666667	0.0295115324825331\\
0.129502222222222	0.0236598220545843\\
0.129504	0.023731782279565\\
0.129505777777778	0.0277640023632464\\
0.129511111111111	0.0209697837358768\\
0.129512888888889	0.0226828134549864\\
0.129514666666667	0.0212035790832452\\
0.12952	0.0303407440631243\\
0.129527111111111	0.0233979001086085\\
0.129530666666667	0.0294364154252221\\
0.129536	0.0218947039652986\\
0.129537777777778	0.0219817021903947\\
0.129539555555556	0.0210680527082421\\
0.129541333333333	0.0252056308236334\\
0.129544888888889	0.0229011157695124\\
0.129546666666667	0.0264283129771597\\
0.129548444444444	0.024177896780814\\
0.129550222222222	0.0250616734213047\\
0.129552	0.0216290452924776\\
0.129557333333333	0.0259952426473469\\
0.129562666666667	0.0246903215444388\\
0.129575111111111	0.0361328650615949\\
0.129578666666667	0.0225016609160313\\
0.129582222222222	0.0320754232395557\\
0.129594666666667	0.0134064923687857\\
0.129598222222222	0.0213535265697608\\
0.1296	0.0184678535017893\\
0.129601777777778	0.0208167681100022\\
0.129605333333333	0.017367160744886\\
0.129607111111111	0.0178535275599271\\
0.129608888888889	0.0136645327181728\\
0.129610666666667	0.0219516010725876\\
0.129614222222222	0.0173310095778247\\
0.129616	0.0192588889989532\\
0.129617777777778	0.0163257707128425\\
0.129619555555556	0.021100979627475\\
0.129621333333333	0.0207894624172981\\
0.129624888888889	0.0217393080376701\\
0.129626666666667	0.0279279770820189\\
0.129628444444444	0.0270181001693332\\
0.129630222222222	0.0273521801533803\\
0.129632	0.0265404773393051\\
0.129633777777778	0.0279172811724553\\
0.129637333333333	0.0241880568209485\\
0.129640888888889	0.0309095516069539\\
0.129648	0.0273993504477462\\
0.129649777777778	0.0300057937915605\\
0.129656888888889	0.0244754073489656\\
0.129658666666667	0.0264958541857288\\
0.129660444444444	0.0238708009925775\\
0.129664	0.0286591934912571\\
0.129665777777778	0.026405160073951\\
0.129667555555556	0.0327201919586917\\
0.129671111111111	0.0284330151705635\\
0.129672888888889	0.0306168424047935\\
0.129674666666667	0.0284252692850949\\
0.129676444444444	0.0287495011967369\\
0.12968	0.0223988352051743\\
0.129681777777778	0.0296804740233682\\
0.129683555555556	0.0259659823084313\\
0.129687111111111	0.031529660610273\\
0.129688888888889	0.0311302152130352\\
0.129690666666667	0.0312109896445315\\
0.129692444444444	0.0288968503637433\\
0.129696	0.0354261606807754\\
0.129699555555556	0.0197961320235399\\
0.129703111111111	0.0272438664547664\\
0.129712	0.0153148296134334\\
0.129715555555556	0.0241476964062806\\
0.129719111111111	0.0204023628518512\\
0.129722666666667	0.0280821311028928\\
0.129728	0.019825956149412\\
0.129731555555556	0.0244599249188991\\
0.129733333333333	0.0189721182870416\\
0.129736888888889	0.0260135371264153\\
0.129738666666667	0.0191995652298833\\
0.129740444444444	0.0218888627009031\\
0.129742222222222	0.0186564844549505\\
0.129751111111111	0.0283047240180556\\
0.129754666666667	0.026272006464773\\
0.129758222222222	0.0310270925692793\\
0.129768888888889	0.0184909371268497\\
0.129772444444444	0.0226500252145421\\
0.129774222222222	0.0174685815135912\\
0.129779555555556	0.0201249670145364\\
0.129781333333333	0.0266116310003229\\
0.129783111111111	0.0257337131311192\\
0.129792	0.036000650115935\\
0.129800888888889	0.0242952249282317\\
0.129802666666667	0.0253943049432096\\
0.129806222222222	0.0212987186411253\\
0.129808	0.0257734185219706\\
0.129809777777778	0.0220227169679286\\
0.129818666666667	0.0297409736129404\\
0.129820444444444	0.0291452783429757\\
0.129822222222222	0.0312538874514953\\
0.129829333333333	0.0223669803687583\\
0.129832888888889	0.0272352480439778\\
0.129834666666667	0.0269004220139694\\
0.12984	0.0324939736383019\\
0.129843555555556	0.0267720748950837\\
0.129845333333333	0.0283575601204922\\
0.129847111111111	0.0255670209205585\\
0.129848888888889	0.0293358403803058\\
0.129850666666667	0.0247285209775543\\
0.129852444444444	0.0248697587907385\\
0.129854222222222	0.0224678434808319\\
0.129859555555556	0.0329900055487982\\
0.129863111111111	0.0305482947731099\\
0.129864888888889	0.0246868380487008\\
0.129872	0.0308112485454052\\
0.129873777777778	0.03048797718317\\
0.129875555555556	0.0309208149925979\\
0.129880888888889	0.0221192355956729\\
0.129886222222222	0.0284255088835954\\
0.129889777777778	0.0188486841457868\\
0.129893333333333	0.0272480499626373\\
0.129895111111111	0.019614424426605\\
0.129900444444444	0.0265802023051581\\
0.129902222222222	0.024435921951424\\
0.129904	0.0278621922077613\\
0.129907555555556	0.0200285220574334\\
0.129911111111111	0.0275279240996018\\
0.129912888888889	0.0264092221190966\\
0.129914666666667	0.0271107911582531\\
0.129916444444444	0.0265906912332417\\
0.12992	0.0294405056597759\\
0.129921777777778	0.0286917350834192\\
0.129925333333333	0.0315707022232508\\
0.129937777777778	0.0154190477546808\\
0.129948444444444	0.0229287858817336\\
0.129952	0.0215525996762374\\
0.129959111111111	0.0237203065997124\\
0.129962666666667	0.0212128139442687\\
0.129964444444444	0.0241900807634252\\
0.129966222222222	0.023125422688368\\
0.129971555555556	0.0273825445843166\\
0.129973333333333	0.0269740581851766\\
0.129975111111111	0.0336722986017709\\
0.129978666666667	0.0266958547952302\\
0.129982222222222	0.0332240427512756\\
0.129989333333333	0.0219169934549693\\
0.129991111111111	0.021989740129843\\
0.129996444444444	0.0147213444128196\\
0.13	0.0188477569516348\\
0.130001777777778	0.0170518235200622\\
0.130007111111111	0.0277385613067121\\
0.130008888888889	0.0258062960213794\\
0.130012444444444	0.0283838647590119\\
0.130016	0.0202322214073618\\
0.130019555555556	0.0290769179576972\\
0.130023111111111	0.0280174668206169\\
0.130026666666667	0.0372474323822243\\
0.130030222222222	0.0314355802647297\\
0.130032	0.0331905754099338\\
0.130035555555556	0.0295710254333018\\
0.130040888888889	0.0343347591503374\\
0.130044444444444	0.0304818437147301\\
0.130046222222222	0.0306617456442897\\
0.130048	0.02587472500462\\
0.130049777777778	0.0259637867357984\\
0.130053333333333	0.0318089188049844\\
0.130056888888889	0.0264161708102608\\
0.130060444444444	0.0286575671634955\\
0.130062222222222	0.020522243989223\\
0.130065777777778	0.0252888766878881\\
0.130067555555556	0.0232660235717589\\
0.130069333333333	0.026830730069633\\
0.130071111111111	0.0250142136627519\\
0.130074666666667	0.0281387115386931\\
0.130076444444444	0.0272138869406439\\
0.130078222222222	0.0272887504216283\\
0.130083555555556	0.0169884233163757\\
0.130085333333333	0.0229478988420972\\
0.130087111111111	0.0221103458681578\\
0.130092444444444	0.0260719664469501\\
0.130096	0.0202842720029651\\
0.130097777777778	0.0241409237691692\\
0.130101333333333	0.0197509117869314\\
0.130104888888889	0.0260195344340365\\
0.130106666666667	0.021450447169458\\
0.130110222222222	0.022321190444018\\
0.130112	0.0277484995697413\\
0.130117333333333	0.0201354124378839\\
0.130119111111111	0.0219705154850755\\
0.130120888888889	0.0199690135014507\\
0.130124444444444	0.0254389133192309\\
0.130129777777778	0.0158254732200069\\
0.130140444444444	0.0293754951980622\\
0.130142222222222	0.0238940457988374\\
0.130147555555556	0.0280915003208757\\
0.130151111111111	0.025498478777762\\
0.130152888888889	0.0284337686511253\\
0.130156444444444	0.0190626614968736\\
0.13016	0.0211347096197144\\
0.130161777777778	0.0180313753380986\\
0.130170666666667	0.0347465332768023\\
0.130176	0.0268866011295965\\
0.130181333333333	0.033026161767534\\
0.130184888888889	0.0239491343772964\\
0.130190222222222	0.0283794165442446\\
0.130192	0.0266459078191044\\
0.130195555555556	0.0292136186049847\\
0.130199111111111	0.0265422765225885\\
0.130200888888889	0.027965335597391\\
0.130206222222222	0.0207406955154601\\
0.130208	0.0241022585822727\\
0.130209777777778	0.0202946395203353\\
0.130215111111111	0.0311861801586782\\
0.130216888888889	0.0267601285301418\\
0.130218666666667	0.029672353197693\\
0.130222222222222	0.0266913679649819\\
0.130224	0.0287413237996195\\
0.130225777777778	0.0262246247631988\\
0.130227555555556	0.0313910346634538\\
0.130231111111111	0.0209498416076717\\
0.130232888888889	0.0233447651035976\\
0.130236444444444	0.0197204365551831\\
0.130248888888889	0.0391681630599977\\
0.130250666666667	0.0390395967896224\\
0.130254222222222	0.0310842927888979\\
0.130256	0.0335008343759748\\
0.130261333333333	0.023415617811208\\
0.130264888888889	0.0305259088060809\\
0.130268444444444	0.0247132722741769\\
0.130272	0.0281871708684239\\
0.130275555555556	0.0266959085454037\\
0.130280888888889	0.0363316178993204\\
0.130286222222222	0.0257261507162599\\
0.130289777777778	0.0298925253838905\\
0.130293333333333	0.0225336041664808\\
0.130300444444444	0.0297983685715774\\
0.130304	0.0391170504790901\\
0.130309333333333	0.0278000303056157\\
0.130311111111111	0.0290681049321292\\
0.130318222222222	0.0208228665171849\\
0.130321777777778	0.0259307061779967\\
0.130325333333333	0.0222117413120744\\
0.130328888888889	0.0338770571334961\\
0.130330666666667	0.0289896406639331\\
0.130332444444444	0.0302378480633744\\
0.130337777777778	0.0174252439551026\\
0.130344888888889	0.026276790661949\\
0.130346666666667	0.0237896388734185\\
0.130350222222222	0.0328349527258789\\
0.130352	0.0324295935855441\\
0.130355555555556	0.0401612732522739\\
0.130359111111111	0.0357209672361566\\
0.130360888888889	0.0382887454800025\\
0.130364444444444	0.0274138071704047\\
0.130366222222222	0.0294930564601565\\
0.130368	0.0256554850333528\\
0.130369777777778	0.0269453412260285\\
0.130371555555556	0.0220528199892134\\
0.130373333333333	0.0221144762397661\\
0.130375111111111	0.0264598142481751\\
0.130378666666667	0.0171324821207035\\
0.130382222222222	0.0216019864546191\\
0.130385777777778	0.0190546005122466\\
0.130387555555556	0.0245025280723443\\
0.130389333333333	0.0193375709224701\\
0.130391111111111	0.0272628412200921\\
0.130396444444444	0.0235263000395498\\
0.1304	0.0315637739022131\\
0.130405333333333	0.0249048260471972\\
0.130407111111111	0.0287511832140181\\
0.130410666666667	0.0250688556807598\\
0.130412444444444	0.0272007686503068\\
0.130417777777778	0.0203206893591164\\
0.130419555555556	0.0272720010785053\\
0.130424888888889	0.0242808135934782\\
0.130426666666667	0.0291612790512789\\
0.130432	0.0201915886140198\\
0.130437333333333	0.024141022540536\\
0.130439111111111	0.0227865597332483\\
0.130442666666667	0.0279032035632671\\
0.130444444444444	0.0269869560356138\\
0.130446222222222	0.030932096244824\\
0.130448	0.027623773462579\\
0.130453333333333	0.0333966898058316\\
0.130456888888889	0.0237291370847232\\
0.130458666666667	0.0273515493731175\\
0.130460444444444	0.022206530376005\\
0.130464	0.0308488728748308\\
0.130465777777778	0.0212727760011876\\
0.130467555555556	0.0235736481116003\\
0.130474666666667	0.0202144114812941\\
0.130476444444444	0.0254633093926187\\
0.130478222222222	0.0227207766524804\\
0.130481777777778	0.0279439406382621\\
0.130483555555556	0.0250048014309305\\
0.130487111111111	0.0333319107525876\\
0.130488888888889	0.0320301209676606\\
0.130490666666667	0.0321256489626493\\
0.130494222222222	0.0289308296707119\\
0.130496	0.0301732318596467\\
0.130501333333333	0.0211524425920221\\
0.130503111111111	0.0228776282981076\\
0.130504888888889	0.0213061965725488\\
0.130506666666667	0.0245674945678226\\
0.130510222222222	0.0235552469790624\\
0.130513777777778	0.0227002013027973\\
0.130515555555556	0.0286775862387443\\
0.130519111111111	0.0213899376569374\\
0.130520888888889	0.0276276037448079\\
0.130522666666667	0.0235266821893369\\
0.130529777777778	0.0291991312961132\\
0.130536888888889	0.01442114984155\\
0.130542222222222	0.0265101412279404\\
0.130545777777778	0.0215277165834818\\
0.130549333333333	0.0264632121764207\\
0.130552888888889	0.0212946740345891\\
0.13056	0.0315194402443714\\
0.130561777777778	0.0279583505637987\\
0.130565333333333	0.0333534156549352\\
0.130567111111111	0.0269313810326051\\
0.130570666666667	0.032533259110206\\
0.130574222222222	0.0255050089095176\\
0.130576	0.0292019352919992\\
0.130579555555556	0.0255182495523232\\
0.130583111111111	0.0322563508786718\\
0.130584888888889	0.0289623351006597\\
0.130590222222222	0.0368085229798267\\
0.130592	0.0343389325826429\\
0.130593777777778	0.0344579151448304\\
0.130595555555556	0.0377662709489129\\
0.130597333333333	0.0293904673066543\\
0.130599111111111	0.0337295362233765\\
0.130602666666667	0.0272228417118389\\
0.130604444444444	0.0295083679571966\\
0.130608	0.0255795029628539\\
0.130609777777778	0.0259437324233866\\
0.130618666666667	0.0189503542167184\\
0.130624	0.0288070508069413\\
0.130625777777778	0.0242058748502422\\
0.130627555555556	0.025520090531752\\
0.130629333333333	0.0223470276594775\\
0.130632888888889	0.0222495382484467\\
0.130634666666667	0.01814093924315\\
0.130638222222222	0.0250577815609304\\
0.13064	0.0214683373480781\\
0.130645333333333	0.0362092981683088\\
0.130647111111111	0.0267120109966361\\
0.130650666666667	0.0303617034162777\\
0.130652444444444	0.0284272985862637\\
0.130656	0.0300098825778879\\
0.130657777777778	0.0239870073636703\\
0.130659555555556	0.0279712209816996\\
0.130663111111111	0.0200396684811014\\
0.130666666666667	0.0269915397830856\\
0.130670222222222	0.0217588667712751\\
0.130677333333333	0.0274036891237059\\
0.130680888888889	0.0240356418797474\\
0.130682666666667	0.0288916528671048\\
0.130684444444444	0.0255278637631527\\
0.130686222222222	0.0278991813778131\\
0.130691555555556	0.0139231422496642\\
0.130693333333333	0.0220354771563569\\
0.130695111111111	0.0218730004542459\\
0.130698666666667	0.0266977269579824\\
0.130702222222222	0.0204894876798854\\
0.130707555555556	0.0242648774138425\\
0.130709333333333	0.0227367292844665\\
0.130712888888889	0.025507130333222\\
0.130714666666667	0.0226296862161958\\
0.130721777777778	0.0314538321413497\\
0.130727111111111	0.0270235424397047\\
0.130728888888889	0.0289533628725006\\
0.130730666666667	0.02518619162953\\
0.130734222222222	0.0267479755209939\\
0.130736	0.0249169074128686\\
0.130739555555556	0.030499177697926\\
0.130743111111111	0.0231569893754892\\
0.130744888888889	0.023867321776121\\
0.130748444444444	0.0163637779825035\\
0.130752	0.0223815884285217\\
0.130753777777778	0.0201770870507101\\
0.130757333333333	0.027653917180772\\
0.130759111111111	0.0260485166556587\\
0.130764444444444	0.0330530155832208\\
0.130766222222222	0.0329921736722795\\
0.130769777777778	0.0277558673761782\\
0.130771555555556	0.0299745089457753\\
0.130775111111111	0.019662825214865\\
0.130778666666667	0.0276704696420719\\
0.130780444444444	0.0240166929968452\\
0.130789333333333	0.0349776352817195\\
0.130794666666667	0.0272841099714526\\
0.130796444444444	0.0289139861009179\\
0.1308	0.0228493112371695\\
0.130801777777778	0.0231271491172459\\
0.130805333333333	0.0171604008511322\\
0.130808888888889	0.0257312771620328\\
0.130810666666667	0.0220979352572953\\
0.130812444444444	0.0257143775255947\\
0.130816	0.0235994816139641\\
0.130821333333333	0.0279974494253052\\
0.130824888888889	0.0232283038086225\\
0.130833777777778	0.0343813486683052\\
0.130835555555556	0.0297879323700913\\
0.130837333333333	0.0300526245743685\\
0.130839111111111	0.0299889100003429\\
0.130842666666667	0.0366090105420046\\
0.130844444444444	0.0266028645437211\\
0.130848	0.0314772664530714\\
0.130853333333333	0.022621018557786\\
0.130855111111111	0.0248957593317094\\
0.130856888888889	0.020388605483471\\
0.130867555555556	0.0296989850362218\\
0.130869333333333	0.0246869071715105\\
0.130872888888889	0.0368089864406422\\
0.130878222222222	0.0247624894648337\\
0.13088	0.0256299810123329\\
0.130883555555556	0.0163919608861013\\
0.130887111111111	0.0237908633523343\\
0.130890666666667	0.0182047016305592\\
0.130896	0.02582580080547\\
0.130897777777778	0.0246686604476635\\
0.130904888888889	0.0384987516940511\\
0.130910222222222	0.0306340461016469\\
0.130912	0.0334007758467204\\
0.130913777777778	0.0314118009331361\\
0.130915555555556	0.0320989584335503\\
0.130920888888889	0.0227332976921554\\
0.130924444444444	0.028313004136567\\
0.130926222222222	0.027599553736514\\
0.130929777777778	0.0350012724440022\\
0.130933333333333	0.0305968950343539\\
0.130935111111111	0.0346486299458704\\
0.130938666666667	0.0292443701006757\\
0.130940444444444	0.0306032810349736\\
0.130947555555556	0.0220337918831391\\
0.130951111111111	0.0302099251173196\\
0.130954666666667	0.0246375498696372\\
0.130958222222222	0.0329482769558713\\
0.130963555555556	0.0273895599059028\\
0.130965333333333	0.0291040751702476\\
0.130968888888889	0.0277691111102976\\
0.130972444444444	0.0357719249025356\\
0.130976	0.0314510392282628\\
0.130977777777778	0.0330306106286868\\
0.130979555555556	0.0294143261604141\\
0.130981333333333	0.0326054915102927\\
0.130984888888889	0.0258325691945435\\
0.130990222222222	0.033795329184641\\
0.130992	0.0281058155999989\\
0.130995555555556	0.0349722982968608\\
0.131009777777778	0.0165540775769595\\
0.131011555555556	0.0229003396450594\\
0.131013333333333	0.0208148719870393\\
0.131016888888889	0.0249952095255603\\
0.131018666666667	0.024849805729394\\
0.131022222222222	0.0147064331995899\\
0.131025777777778	0.024529336481929\\
0.131027555555556	0.0239154496997345\\
0.131031111111111	0.028889376833297\\
0.131034666666667	0.0217168429692871\\
0.131036444444444	0.0256629908720403\\
0.13104	0.0185191658224513\\
0.131041777777778	0.0221978907544941\\
0.131043555555556	0.0191638423035476\\
0.131045333333333	0.0201672020216492\\
0.131047111111111	0.0156616816248151\\
0.131054222222222	0.0216217677499142\\
0.131057777777778	0.0181939109252927\\
0.131059555555556	0.0260221922441752\\
0.131061333333333	0.0191177199906898\\
0.131064888888889	0.0216190769225442\\
0.131066666666667	0.0200615453295015\\
0.131072	0.0228635054404077\\
0.131073777777778	0.0181703233544351\\
0.131077333333333	0.0225128733973663\\
0.131079111111111	0.0219416637333967\\
0.131080888888889	0.0236111469339507\\
0.131082666666667	0.0217657894639738\\
0.131084444444444	0.0241482075954084\\
0.131086222222222	0.0208754022507883\\
0.131089777777778	0.0304175756914881\\
0.131095111111111	0.0172359160325144\\
0.131098666666667	0.0324188961981355\\
0.131100444444444	0.0314303196821464\\
0.131105777777778	0.0354296744083676\\
0.131109333333333	0.0324076886817649\\
0.131112888888889	0.0356673000992128\\
0.131121777777778	0.0158975655586618\\
0.131127111111111	0.0236145005838835\\
0.131128888888889	0.0214834204523008\\
0.131130666666667	0.0238081830717895\\
0.131132444444444	0.0197745922268044\\
0.131136	0.0335943503332704\\
0.131139555555556	0.0265696735541446\\
0.131143111111111	0.0328984500912039\\
0.131144888888889	0.0298120680318385\\
0.131146666666667	0.0317670754184375\\
0.131152	0.026533513238503\\
0.131155555555556	0.0316092769913777\\
0.131162666666667	0.0201236162550138\\
0.131164444444444	0.0233064455833464\\
0.131168	0.0193409733220107\\
0.131169777777778	0.0230582963319311\\
0.131173333333333	0.0171167377953432\\
0.131178666666667	0.0263930493989833\\
0.131182222222222	0.0212058259567992\\
0.131185777777778	0.0288797370371864\\
0.131189333333333	0.024337988389534\\
0.131192888888889	0.0280613497336836\\
0.131198222222222	0.0222191644390892\\
0.1312	0.0268997856406864\\
0.131203555555556	0.0228590939945377\\
0.131205333333333	0.0244564224026657\\
0.131207111111111	0.0207266508978663\\
0.131208888888889	0.0220112957649601\\
0.131210666666667	0.0172819184939238\\
0.131212444444444	0.0187853312231768\\
0.131214222222222	0.0178699554513211\\
0.131216	0.0196709748912094\\
0.131219555555556	0.0192640058983429\\
0.131221333333333	0.0259852753009283\\
0.131224888888889	0.0215782316374593\\
0.131228444444444	0.0267632060870648\\
0.131232	0.0242586926431432\\
0.131233777777778	0.0274496833898152\\
0.131235555555556	0.0236597910223046\\
0.131239111111111	0.0282737962314616\\
0.131242666666667	0.0225942107500179\\
0.131246222222222	0.0330690430807486\\
0.131251555555556	0.022136006289252\\
0.131255111111111	0.0250766059097803\\
0.131256888888889	0.0245246966610574\\
0.131260444444444	0.0368873372258384\\
0.131262222222222	0.0339120958476858\\
0.131264	0.034123827429159\\
0.131269333333333	0.0214333496155957\\
0.131271111111111	0.0215790558701069\\
0.131272888888889	0.0178303787586365\\
0.131278222222222	0.0228156609081105\\
0.131281777777778	0.0219591897434575\\
0.131283555555556	0.022812256888659\\
0.131287111111111	0.0178675472211944\\
0.131292444444444	0.0262845327212818\\
0.131294222222222	0.0215854881294189\\
0.131296	0.0256008033328157\\
0.131301333333333	0.0213088370221131\\
0.131303111111111	0.0307145634069334\\
0.131308444444444	0.0237059121073767\\
0.131310222222222	0.0250828535483562\\
0.131315555555556	0.0173333712593288\\
0.131319111111111	0.0251142066987528\\
0.131320888888889	0.0248366325991301\\
0.131324444444444	0.0301762622296437\\
0.131328	0.0252625904377451\\
0.131329777777778	0.0274116061567188\\
0.131331555555556	0.0261916388536303\\
0.131333333333333	0.0282173158650515\\
0.131338666666667	0.0200027325054739\\
0.131344	0.0353880920126751\\
0.131349333333333	0.0277192187788791\\
0.131351111111111	0.0339448105490028\\
0.131358222222222	0.0259870835087955\\
0.13136	0.0281461894914865\\
0.131363555555556	0.0229073635214838\\
0.131365333333333	0.0262970335927317\\
0.131372444444444	0.0178566501494448\\
0.131383111111111	0.0259750231982122\\
0.131388444444444	0.0205386203912996\\
0.131395555555556	0.0251687567757777\\
0.131397333333333	0.0181029867307426\\
0.131399111111111	0.0209322910081643\\
0.131402666666667	0.0173747137585992\\
0.131404444444444	0.0280740898341205\\
0.131408	0.0231817093620328\\
0.131413333333333	0.0311811847171383\\
0.131415111111111	0.0266827157135056\\
0.131418666666667	0.0288634016989888\\
0.131424	0.0189020365803217\\
0.131425777777778	0.0227911905581886\\
0.131429333333333	0.0122751623820848\\
0.131436444444444	0.0247810191289005\\
0.131438222222222	0.0214955445156554\\
0.131443555555556	0.0307253886026089\\
0.131448888888889	0.020976526392478\\
0.131452444444444	0.0244285002582971\\
0.131456	0.0182399600895037\\
0.131459555555556	0.0240633858450996\\
0.131463111111111	0.0201106701211527\\
0.131464888888889	0.0211240825225638\\
0.131466666666667	0.0201946294321164\\
0.131472	0.0241932662077274\\
0.131475555555556	0.0269192385989599\\
0.131480888888889	0.0201636943189618\\
0.131482666666667	0.019278633896337\\
0.131491555555556	0.0239490824014227\\
0.131493333333333	0.0230901360015295\\
0.131495111111111	0.0279285768416979\\
0.131498666666667	0.0201715074274756\\
0.131500444444444	0.0288205773366209\\
0.131502222222222	0.0263605082206371\\
0.131504	0.0266094841003091\\
0.131505777777778	0.0210895009942208\\
0.131512888888889	0.0262428382684001\\
0.131518222222222	0.0140283143100683\\
0.131525333333333	0.0275370315339484\\
0.131528888888889	0.0224926244594726\\
0.131530666666667	0.023648577991113\\
0.131534222222222	0.0171311909016484\\
0.131539555555556	0.0235463259326324\\
0.131544888888889	0.017242761004441\\
0.131548444444444	0.0254591511007002\\
0.131552	0.0237903092852187\\
0.131555555555556	0.0275111590292985\\
0.131559111111111	0.0233643152817684\\
0.131560888888889	0.0265370194542213\\
0.131562666666667	0.0213095388340852\\
0.131568	0.0316564288817701\\
0.131569777777778	0.0247512460247593\\
0.131575111111111	0.0321969421901472\\
0.131576888888889	0.03020363246281\\
0.131578666666667	0.0336944990391862\\
0.131582222222222	0.0262313711777516\\
0.131584	0.0326721354910955\\
0.131587555555556	0.0238043378546542\\
0.131591111111111	0.0248244477551198\\
0.131592888888889	0.0197073891087226\\
0.131594666666667	0.0211742121283425\\
0.131596444444444	0.0186325293860213\\
0.131605333333333	0.0305088983385921\\
0.131612444444444	0.0252537385358081\\
0.131614222222222	0.0261457960877412\\
0.131619555555556	0.0213982360236856\\
0.131626666666667	0.0311992156269152\\
0.131630222222222	0.0304202191913492\\
0.131632	0.0341597029506366\\
0.131635555555556	0.0288148667909794\\
0.131639111111111	0.0374263591134198\\
0.131642666666667	0.0293833478634864\\
0.131646222222222	0.03369212220142\\
0.131649777777778	0.0283353609324408\\
0.131651555555556	0.0336572510040596\\
0.131653333333333	0.0329140649149855\\
0.131655111111111	0.0334047655586517\\
0.131660444444444	0.0291867833970757\\
0.131664	0.0333283810630235\\
0.131669333333333	0.0224988782926817\\
0.131672888888889	0.0234772823509058\\
0.131676444444444	0.0212362379387556\\
0.131678222222222	0.023301106767515\\
0.131681777777778	0.0207302335545729\\
0.131683555555556	0.0228987959421221\\
0.131685333333333	0.0203416456500631\\
0.131687111111111	0.0215303835116694\\
0.131688888888889	0.020026732299692\\
0.131692444444444	0.0260896788074473\\
0.131696	0.0220855611001099\\
0.131708444444444	0.0360802718426865\\
0.131712	0.0236570279988622\\
0.131715555555556	0.029403757387077\\
0.131726222222222	0.0130463127142621\\
0.131731555555556	0.0223912057768459\\
0.131733333333333	0.0185510855717747\\
0.131735111111111	0.0237756842498926\\
0.131738666666667	0.0165753466263791\\
0.131740444444444	0.0168039731290388\\
0.131742222222222	0.0140098725716761\\
0.131744	0.0226295446645809\\
0.131751111111111	0.0178771502773909\\
0.131752888888889	0.0208607877410692\\
0.131754666666667	0.018252137523496\\
0.13176	0.0291026678904077\\
0.131761777777778	0.0264952448246672\\
0.131767111111111	0.030651428570223\\
0.131770666666667	0.0241733387904779\\
0.131774222222222	0.0310893493446331\\
0.131779555555556	0.0257065125140041\\
0.131783111111111	0.030767323556441\\
0.131786666666667	0.0278238987704093\\
0.131788444444444	0.0296041961581887\\
0.131792	0.0259904446096817\\
0.131793777777778	0.0264780241691519\\
0.131797333333333	0.024132585068163\\
0.131800888888889	0.0274943047296248\\
0.131802666666667	0.0267827771246978\\
0.131804444444444	0.0276914834066245\\
0.131806222222222	0.0275103387241439\\
0.131809777777778	0.0299943899123983\\
0.131811555555556	0.0237820685581973\\
0.131815111111111	0.0295798110006089\\
0.131816888888889	0.025950020446117\\
0.131820444444444	0.0321401343537782\\
0.131824	0.0287760761802842\\
0.131829333333333	0.0324421092123615\\
0.131832888888889	0.0203798216661562\\
0.131836444444444	0.0232756279029803\\
0.131838222222222	0.0157719500788245\\
0.13184	0.0187636286502751\\
0.131843555555556	0.0125431751886591\\
0.131847111111111	0.0251488616789814\\
0.131850666666667	0.0221934631190387\\
0.131856	0.0269309382242121\\
0.131861333333333	0.0191093593397096\\
0.131864888888889	0.0268666230233756\\
0.131866666666667	0.0219923473663227\\
0.131870222222222	0.0229229815686454\\
0.131872	0.0197497941828371\\
0.131873777777778	0.0210825802055576\\
0.131877333333333	0.0179598899304504\\
0.131884444444444	0.0248802351765483\\
0.131886222222222	0.0299031544425614\\
0.131888	0.0271983862404681\\
0.131889777777778	0.0320336269792537\\
0.131895111111111	0.0258975438758242\\
0.131896888888889	0.0294685763743951\\
0.131902222222222	0.0190838807964829\\
0.131905777777778	0.0264154468117385\\
0.131909333333333	0.0182195480557993\\
0.131914666666667	0.0293578324645699\\
0.131916444444444	0.0276938647295179\\
0.13192	0.0345414672426221\\
0.131921777777778	0.0322530323533864\\
0.131923555555556	0.0375182094462711\\
0.131925333333333	0.0368425532354691\\
0.131927111111111	0.039795253587874\\
0.131930666666667	0.0286273757296484\\
0.131932444444444	0.0313671837333367\\
0.131939555555556	0.0236779688256791\\
0.131943111111111	0.026206933015462\\
0.131944888888889	0.0251548213255546\\
0.131950222222222	0.0318812765751915\\
0.131952	0.0314378606381075\\
0.131955555555556	0.034100956176198\\
0.131964444444444	0.0245414952426513\\
0.131966222222222	0.026618889392007\\
0.131968	0.0258071519739232\\
0.131969777777778	0.0259134193942351\\
0.131973333333333	0.0314014077465194\\
0.131975111111111	0.0279186314792263\\
0.131978666666667	0.0287265143512312\\
0.131980444444444	0.025120081958631\\
0.131982222222222	0.0254497891410873\\
0.131984	0.0248971724747623\\
0.131985777777778	0.026466886349729\\
0.131987555555556	0.021747257688058\\
0.131992888888889	0.0301114613946429\\
0.131998222222222	0.0243865445323268\\
0.132001777777778	0.0301164705358443\\
0.132003555555556	0.0280580753351322\\
0.132005333333333	0.0304508388205214\\
0.132008888888889	0.024628860919414\\
0.132012444444444	0.029112261878624\\
0.132014222222222	0.0262030917162783\\
0.132016	0.0267121187669937\\
0.132017777777778	0.0254582351548193\\
0.132019555555556	0.0260962708027717\\
0.132024888888889	0.0209241906303273\\
0.132026666666667	0.0263208535272314\\
0.132028444444444	0.0213165540148934\\
0.132032	0.0307055708874617\\
0.132033777777778	0.028459914054877\\
0.132037333333333	0.0308908635445809\\
0.132040888888889	0.0227240006549926\\
0.132044444444444	0.031066176441446\\
0.132049777777778	0.0237246115999983\\
0.132053333333333	0.0279158410252993\\
0.132055111111111	0.0251817299003421\\
0.132056888888889	0.025874157869104\\
0.132060444444444	0.022330535655684\\
0.132062222222222	0.0232204465615706\\
0.132071111111111	0.0147491301212843\\
0.132074666666667	0.0210809069255008\\
0.132076444444444	0.0204506080561097\\
0.13208	0.0256679085861484\\
0.132081777777778	0.0244248916744112\\
0.132083555555556	0.0258395828362493\\
0.132087111111111	0.0210065385813577\\
0.132090666666667	0.02592706747396\\
0.132099555555556	0.0190013514892179\\
0.132103111111111	0.02375061416706\\
0.132104888888889	0.0228017927349801\\
0.132110222222222	0.0311776152356888\\
0.132112	0.0281191948694156\\
0.132113777777778	0.0289702624527105\\
0.132115555555556	0.0277605338223118\\
0.132117333333333	0.0298935163541194\\
0.132124444444444	0.0225565748628219\\
0.132126222222222	0.0247020975534699\\
0.132129777777778	0.00992625356552027\\
0.132135111111111	0.021564409613468\\
0.132138666666667	0.0203205806134057\\
0.132142222222222	0.0236908736928127\\
0.132144	0.0225885292318629\\
0.132145777777778	0.0239377157885029\\
0.132149333333333	0.0193648552678022\\
0.13216	0.0351683402330256\\
0.132170666666667	0.0275496526512473\\
0.132174222222222	0.0373292786181692\\
0.132177777777778	0.0289755171712605\\
0.132179555555556	0.0295288073367156\\
0.132181333333333	0.0246780014287545\\
0.132186666666667	0.0339166671331481\\
0.132190222222222	0.0260170702244023\\
0.132192	0.0280738520432352\\
0.132197333333333	0.0226835723918676\\
0.132199111111111	0.0269749881186581\\
0.132200888888889	0.0216585896006704\\
0.132204444444444	0.027273790019914\\
0.132206222222222	0.0269174664666419\\
0.132208	0.0300447527021581\\
0.132211555555556	0.0284696932850818\\
0.132213333333333	0.0293138714044034\\
0.132216888888889	0.0196579693609268\\
0.132218666666667	0.024921374910748\\
0.132220444444444	0.0212546757175038\\
0.132222222222222	0.0246083350104029\\
0.132224	0.0207706236328944\\
0.132227555555556	0.0256827142583343\\
0.132229333333333	0.0204882949452731\\
0.132234666666667	0.0237878488491092\\
0.132236444444444	0.0186568060610286\\
0.132238222222222	0.0245500137054046\\
0.132243555555556	0.0183001650377732\\
0.132245333333333	0.0230749111270211\\
0.132247111111111	0.0229058278005879\\
0.132248888888889	0.0169664890268708\\
0.132252444444444	0.0208453123247524\\
0.132254222222222	0.01736559616579\\
0.132261333333333	0.0280026970372665\\
0.132264888888889	0.0200033829170847\\
0.132273777777778	0.0282678625494677\\
0.132275555555556	0.0211034879929224\\
0.132279111111111	0.0257194437383692\\
0.132280888888889	0.0298964037811657\\
0.132282666666667	0.0282221894744914\\
0.132286222222222	0.0337329523559054\\
0.132288	0.0244964998061936\\
0.132289777777778	0.0247473677862516\\
0.132291555555556	0.021313964033603\\
0.132293333333333	0.0216872152780708\\
0.132295111111111	0.0160531824673392\\
0.132305777777778	0.0337132220637257\\
0.132309333333333	0.028722850652046\\
0.132311111111111	0.0312632531375591\\
0.132312888888889	0.0307431776379101\\
0.132314666666667	0.031203746655496\\
0.13232	0.0239864948095546\\
0.132327111111111	0.0277434116093156\\
0.132339555555556	0.0184275755228937\\
0.132343111111111	0.0201302522528098\\
0.132344888888889	0.0197887131933037\\
0.132352	0.0315018424494518\\
0.132353777777778	0.0286961985527586\\
0.132355555555556	0.0298559323320303\\
0.132359111111111	0.0267857980729656\\
0.132360888888889	0.0309277397619075\\
0.132364444444444	0.0173462306455388\\
0.132368	0.0236149801137485\\
0.132369777777778	0.0220251236437801\\
0.132380444444444	0.0408103763613219\\
0.132387555555556	0.0341681809119785\\
0.132389333333333	0.0358371079023301\\
0.132394666666667	0.0234779487635479\\
0.132398222222222	0.0289662182005189\\
0.132401777777778	0.0225716127740903\\
0.132405333333333	0.0284334379635845\\
0.132407111111111	0.0271923634152605\\
0.132412444444444	0.0334014697414598\\
0.132414222222222	0.0356059250388148\\
0.132419555555556	0.0231275286419275\\
0.132423111111111	0.0246842366132034\\
0.132426666666667	0.0220162983047345\\
0.132428444444444	0.0233769641171768\\
0.132430222222222	0.0217774744833607\\
0.132439111111111	0.0354383842386807\\
0.132448	0.0193081139906146\\
0.132455111111111	0.0246342471663232\\
0.132458666666667	0.0181987978453566\\
0.132462222222222	0.0322169302163767\\
0.132464	0.0276120734870761\\
0.132467555555556	0.0282209969950196\\
0.132474666666667	0.0176727241291474\\
0.132488888888889	0.036906920332428\\
0.132490666666667	0.0359757652564401\\
0.132492444444444	0.0392287654562574\\
0.132501333333333	0.0242200605008461\\
0.132504888888889	0.0257545149594276\\
0.132506666666667	0.0229794101902776\\
0.132508444444444	0.0293367760080619\\
0.132512	0.0201446798177783\\
0.132515555555556	0.0267759666658939\\
0.132519111111111	0.0178955406191827\\
0.132520888888889	0.0220658105171603\\
0.132522666666667	0.0220157071247891\\
0.132528	0.0270454003563296\\
0.132529777777778	0.0227687337113629\\
0.132533333333333	0.0296824232935704\\
0.132536888888889	0.0263382733760035\\
0.132540444444444	0.0354530374216319\\
0.132544	0.0276141522534948\\
0.132545777777778	0.0296275933404691\\
0.132551111111111	0.0209124382889604\\
0.132556444444444	0.0287945179331607\\
0.132558222222222	0.0275203181377036\\
0.132561777777778	0.0331605650280019\\
0.132565333333333	0.025414192329191\\
0.132567111111111	0.0264194652226163\\
0.132572444444444	0.0179728435402791\\
0.132577777777778	0.0271066925533725\\
0.132581333333333	0.021448852958744\\
0.132584888888889	0.0313009427414743\\
0.132590222222222	0.0220757671541186\\
0.132592	0.0240360781701884\\
0.132593777777778	0.0195379748845138\\
0.132597333333333	0.0259481475325127\\
0.132599111111111	0.0200270181979631\\
0.132604444444444	0.0247578981806955\\
0.132608	0.0203037610688715\\
0.132611555555556	0.0233952709482633\\
0.132613333333333	0.023063051527954\\
0.132622222222222	0.0335596820604394\\
0.132624	0.0321592120257125\\
0.132625777777778	0.0339349091248338\\
0.132629333333333	0.0310035956385177\\
0.132631111111111	0.0347735901304748\\
0.132634666666667	0.0240153742478918\\
0.132636444444444	0.0281167055915043\\
0.132638222222222	0.0230547352987613\\
0.13264	0.0291191546864863\\
0.132645333333333	0.0239984000295566\\
0.132648888888889	0.0294275020448967\\
0.132652444444444	0.0233078995563372\\
0.132654222222222	0.0248007561168112\\
0.132656	0.0205382673746083\\
0.132661333333333	0.0296608029541179\\
0.132663111111111	0.027035849962122\\
0.132664888888889	0.0294764106624592\\
0.132670222222222	0.0182858016054434\\
0.132675555555556	0.027273972224632\\
0.132677333333333	0.0226976432559636\\
0.132680888888889	0.0273405300918864\\
0.132686222222222	0.0248491508995879\\
0.132693333333333	0.0332254609138284\\
0.132696888888889	0.0298883581664816\\
0.132698666666667	0.0320444132200204\\
0.132700444444444	0.0267774757831429\\
0.132705777777778	0.0347203466352946\\
0.132707555555556	0.0293340892897901\\
0.132709333333333	0.0319480042333173\\
0.132712888888889	0.0274756556980638\\
0.132716444444444	0.0309168465473325\\
0.132718222222222	0.0247944594601474\\
0.13272	0.0287884424537738\\
0.132721777777778	0.0286704930387591\\
0.132727111111111	0.033820253197919\\
0.132728888888889	0.0337152187353427\\
0.132732444444444	0.0279083331631736\\
0.132734222222222	0.0313109141637696\\
0.132736	0.0244019429057089\\
0.132741333333333	0.0282800385036501\\
0.132744888888889	0.0242642529084958\\
0.132746666666667	0.0250545211893196\\
0.132748444444444	0.0239671252949886\\
0.132750222222222	0.0254363463739906\\
0.132752	0.0220260681349468\\
0.132757333333333	0.0298341613377993\\
0.132768	0.0183868926267738\\
0.132771555555556	0.0219308236812645\\
0.132775111111111	0.0217882407052018\\
0.132778666666667	0.0343446972053381\\
0.132782222222222	0.0284137093144857\\
0.132784	0.0321942697411538\\
0.132785777777778	0.0278952147236769\\
0.132789333333333	0.0298978571867594\\
0.132791111111111	0.0268113756722582\\
0.132794666666667	0.0283462407475573\\
0.132798222222222	0.0238363521277026\\
0.1328	0.0244465829896692\\
0.132803555555556	0.0228884838344041\\
0.132807111111111	0.0311628431253956\\
0.132808888888889	0.0284725290998837\\
0.132810666666667	0.0346371383392974\\
0.132814222222222	0.0276684700335181\\
0.132816	0.0318184382983646\\
0.132824888888889	0.0180602257897153\\
0.132826666666667	0.0246459655138615\\
0.132830222222222	0.023722428209442\\
0.132832	0.0270537960017234\\
0.132833777777778	0.0221539249010845\\
0.132837333333333	0.0242989077748816\\
0.132839111111111	0.022525206066546\\
0.132840888888889	0.0243189112955886\\
0.132842666666667	0.0237355670160232\\
0.132844444444444	0.0254285868430287\\
0.132848	0.0244759050084737\\
0.132856888888889	0.0305292926519377\\
0.132860444444444	0.0276709723140842\\
0.132862222222222	0.032648321453227\\
0.132865777777778	0.0253271619672484\\
0.132871111111111	0.0290212944278809\\
0.132876444444444	0.0250858766471199\\
0.132878222222222	0.0262158133355594\\
0.13288	0.0193870708602785\\
0.132885333333333	0.0266489489343526\\
0.132887111111111	0.0263926339817052\\
0.132888888888889	0.0311637333318505\\
0.132892444444444	0.0291701986407888\\
0.132896	0.0335477551514947\\
0.132903111111111	0.0266605154607163\\
0.132904888888889	0.0297150254801732\\
0.132908444444444	0.0226767517480769\\
0.132910222222222	0.0291898826894544\\
0.132913777777778	0.0265365093530927\\
0.132915555555556	0.0281412133022706\\
0.132917333333333	0.0278654299294113\\
0.132920888888889	0.037664831796359\\
0.132928	0.028067997502432\\
0.132929777777778	0.0313102057484892\\
0.132933333333333	0.0219083062053628\\
0.132935111111111	0.0245490513163086\\
0.132938666666667	0.020291369795763\\
0.132942222222222	0.0230688146502716\\
0.132944	0.0211999655827621\\
0.132945777777778	0.0226912045819535\\
0.132947555555556	0.0192370412206785\\
0.132952888888889	0.0281334851879812\\
0.132954666666667	0.0269558554309013\\
0.132956444444444	0.0286693863538621\\
0.13296	0.0249271021243853\\
0.132963555555556	0.0316277135988438\\
0.132965333333333	0.0299988476084596\\
0.132970666666667	0.0325771212823459\\
0.132972444444444	0.0287778355215876\\
0.132976	0.0361372799975629\\
0.132979555555556	0.026333584354602\\
0.132981333333333	0.0334452975668328\\
0.132986666666667	0.0223376503637742\\
0.132988444444444	0.0265701330550888\\
0.132990222222222	0.026473899938899\\
0.132993777777778	0.0200040242426559\\
0.133000888888889	0.0252624308362532\\
0.133002666666667	0.0243409997684393\\
0.133006222222222	0.0376035023638592\\
0.133009777777778	0.0252147378053521\\
0.133013333333333	0.0266721713462705\\
0.133015111111111	0.0177108807941548\\
0.133020444444444	0.0242643705109486\\
0.133024	0.0197929001594127\\
0.133027555555556	0.0291627663337787\\
0.133031111111111	0.0258210435683807\\
0.133036444444444	0.0351071368859104\\
0.133038222222222	0.034657658130139\\
0.13304	0.0356473991529172\\
0.133045333333333	0.0314252948644087\\
0.133047111111111	0.0329668401815753\\
0.133054222222222	0.022660432885265\\
0.133057777777778	0.0268410051151413\\
0.133059555555556	0.0245306851074391\\
0.133063111111111	0.0298073252026441\\
0.133064888888889	0.027195186464403\\
0.133068444444444	0.0340142500885278\\
0.133073777777778	0.0258204338271032\\
0.133079111111111	0.0176691921477582\\
0.133084444444444	0.0296640883656827\\
0.133086222222222	0.0277022862014477\\
0.133091555555556	0.0315337162545095\\
0.133095111111111	0.0274366355693934\\
0.133098666666667	0.0303302307761088\\
0.133100444444444	0.0296995242136603\\
0.133105777777778	0.0376759985333317\\
0.133112888888889	0.0222977626971093\\
0.133116444444444	0.0277334315678668\\
0.133118222222222	0.0247454454241591\\
0.133123555555556	0.0368087686605734\\
0.133125333333333	0.0332275376979251\\
0.133127111111111	0.0386649008246075\\
0.133132444444444	0.0292126304744515\\
0.133134222222222	0.0315622070491034\\
0.133139555555556	0.0165873383903409\\
0.133141333333333	0.0166446293289085\\
0.133143111111111	0.0150533258683377\\
0.133146666666667	0.0228814152333635\\
0.133148444444444	0.0224835556836687\\
0.133150222222222	0.0295317535769883\\
0.133155555555556	0.0178022846843701\\
0.133159111111111	0.022654317147961\\
0.133160888888889	0.021881523590442\\
0.133166222222222	0.026010028065301\\
0.133169777777778	0.0219545107009896\\
0.133175111111111	0.025613717717935\\
0.133180444444444	0.020205245121655\\
0.133187555555556	0.0298222931950942\\
0.133191111111111	0.0261004465881678\\
0.133192888888889	0.0286309224564842\\
0.133196444444444	0.0251260740464627\\
0.133198222222222	0.0272668714801987\\
0.133201777777778	0.0248912762222636\\
0.133205333333333	0.0304022989969704\\
0.133208888888889	0.0233528197515631\\
0.133210666666667	0.0237659066313207\\
0.133219555555556	0.0197313864101197\\
0.133223111111111	0.0276226358031741\\
0.133224888888889	0.0260608569215539\\
0.133226666666667	0.026685456260111\\
0.133228444444444	0.0195775289232266\\
0.133233777777778	0.0314981166317996\\
0.133235555555556	0.0313723511490395\\
0.133239111111111	0.036896839599682\\
0.133242666666667	0.0308207440866528\\
0.133246222222222	0.0378299031267148\\
0.133249777777778	0.0273753388141575\\
0.133251555555556	0.0277064307352629\\
0.133255111111111	0.0143083091534948\\
0.133260444444444	0.0245709289456394\\
0.133265777777778	0.0174162197644948\\
0.133269333333333	0.0319865065192023\\
0.133272888888889	0.0263092235865155\\
0.133276444444444	0.0316246960487876\\
0.133278222222222	0.0265309529060638\\
0.13328	0.0274983950028761\\
0.133283555555556	0.0254355704669628\\
0.133287111111111	0.0289623316906399\\
0.133288888888889	0.032415257743217\\
0.133294222222222	0.0211587316981361\\
0.133297777777778	0.0263471650867254\\
0.133299555555556	0.0222619462349851\\
0.133303111111111	0.0283367728296064\\
0.133308444444444	0.0229858323151616\\
0.133310222222222	0.0312312214738073\\
0.133315555555556	0.0178426632675822\\
0.133320888888889	0.0275404546594226\\
0.133322666666667	0.0252776813747015\\
0.133326222222222	0.029749927379825\\
0.133331555555556	0.0243044595317728\\
0.133335111111111	0.0312324839080581\\
0.133340444444444	0.0196413711593989\\
0.133342222222222	0.0237739388828838\\
0.133345777777778	0.0216664251003507\\
0.133347555555556	0.0256553389995284\\
0.133351111111111	0.020018741917014\\
0.133354666666667	0.0247252473302848\\
0.13336	0.0188512547567723\\
0.133363555555556	0.02283551457662\\
0.133365333333333	0.0202708010357018\\
0.133368888888889	0.024308199898597\\
0.133370666666667	0.0207908692156769\\
0.133372444444444	0.0212743883141255\\
0.133376	0.0185266748285212\\
0.133379555555556	0.0268447091778485\\
0.133386666666667	0.018427165368563\\
0.133388444444444	0.0238849796569529\\
0.133390222222222	0.0229522541583537\\
0.133393777777778	0.0340357991160188\\
0.133395555555556	0.0317697225670462\\
0.133399111111111	0.0362687982106854\\
0.133406222222222	0.0235820916644965\\
0.133408	0.0244769621383704\\
0.133411555555556	0.0203866462968184\\
0.133418666666667	0.0247398139206985\\
0.133420444444444	0.0239790868603934\\
0.133424	0.0270739795884546\\
0.133427555555556	0.0233336791359971\\
0.133429333333333	0.0275230558402131\\
0.133434666666667	0.0197981144114589\\
0.133438222222222	0.0297860705631555\\
0.133441777777778	0.0248565180723446\\
0.133443555555556	0.029013254918316\\
0.133445333333333	0.0202418337264767\\
0.133447111111111	0.0229943800442454\\
0.133448888888889	0.0186495626165008\\
0.133452444444444	0.0307734491650998\\
0.133456	0.0264088599302126\\
0.133457777777778	0.027998270065051\\
0.133461333333333	0.0244868556378549\\
0.133463111111111	0.0273089179099468\\
0.133466666666667	0.0243372806387391\\
0.133468444444444	0.0272272738681401\\
0.133470222222222	0.0271506125721597\\
0.133472	0.0173923417091054\\
0.133477333333333	0.0371861204348355\\
0.133482666666667	0.0296317038608293\\
0.133484444444444	0.0360237736144682\\
0.133488	0.0292756906915244\\
0.133489777777778	0.0320216920137852\\
0.133491555555556	0.0282008604338135\\
0.133493333333333	0.0308529966858599\\
0.133498666666667	0.0252595046001567\\
0.133500444444444	0.0257800653136734\\
0.133505777777778	0.0170042836190659\\
0.133509333333333	0.0221537806451643\\
0.133512888888889	0.0194844874557628\\
0.133516444444444	0.0246085203356607\\
0.133521777777778	0.0236217402017483\\
0.133525333333333	0.0241966190259814\\
0.133527111111111	0.0270870977127345\\
0.133530666666667	0.017671260087737\\
0.133537777777778	0.0295406304661808\\
0.133541333333333	0.0227045454644173\\
0.133546666666667	0.0297588828961628\\
0.133548444444444	0.024466939609495\\
0.133552	0.0258311733982962\\
0.133566222222222	0.0154302938034359\\
0.133576888888889	0.029876864520802\\
0.133584	0.0213626687804868\\
0.133585777777778	0.0242254420785266\\
0.133592888888889	0.0177699139837272\\
0.133594666666667	0.0229509517540032\\
0.133598222222222	0.0171854952882018\\
0.1336	0.0206390586183226\\
0.133601777777778	0.020225735030063\\
0.133605333333333	0.0246082085175688\\
0.133607111111111	0.02157601498567\\
0.133610666666667	0.0236346251784232\\
0.133612444444444	0.02141755722879\\
0.133614222222222	0.0224110086473675\\
0.133616	0.0166383179036582\\
0.133623111111111	0.0235967864925817\\
0.133626666666667	0.0224754117975822\\
0.133628444444444	0.0245619575744697\\
0.133630222222222	0.0199182439036373\\
0.133633777777778	0.0304224038034602\\
0.133639111111111	0.017082036772787\\
0.133642666666667	0.0221402894401129\\
0.133651555555556	0.0156804549211008\\
0.133655111111111	0.0235742659039307\\
0.133656888888889	0.0190519285788337\\
0.133658666666667	0.0223270400813866\\
0.133660444444444	0.0213521281353115\\
0.133664	0.021932183863769\\
0.133665777777778	0.0157221629347988\\
0.133667555555556	0.017551819536572\\
0.133669333333333	0.017000692889115\\
0.133672888888889	0.0224552783940115\\
0.133678222222222	0.017676140146312\\
0.13368	0.0236780312628877\\
0.133685333333333	0.0202357983735537\\
0.133688888888889	0.0225389461547143\\
0.133690666666667	0.0218493611607402\\
0.133692444444444	0.0220870805761433\\
0.133696	0.0208484030637541\\
0.133701333333333	0.0273462841886699\\
0.133703111111111	0.025493627502407\\
0.133708444444444	0.0343472018300264\\
0.133715555555556	0.0242274113688334\\
0.133717333333333	0.0295258916330353\\
0.133720888888889	0.0265773518126389\\
0.133722666666667	0.0282180657616383\\
0.133726222222222	0.0207852874034518\\
0.133728	0.022841066482266\\
0.133731555555556	0.0196633779537938\\
0.133738666666667	0.0370729566839969\\
0.133745777777778	0.0286830000050017\\
0.133749333333333	0.0222536908617794\\
0.133752888888889	0.0264009257656052\\
0.133756444444444	0.0235966678477647\\
0.133765333333333	0.0330869535366924\\
0.133768888888889	0.026909406648555\\
0.133772444444444	0.0305194183284602\\
0.133776	0.0260339528570074\\
0.133779555555556	0.029962464686811\\
0.133783111111111	0.0257108834537808\\
0.133786666666667	0.036478514867628\\
0.133788444444444	0.0285117251087988\\
0.133792	0.0308008177671013\\
0.133793777777778	0.030063763610746\\
0.133797333333333	0.0316628077865477\\
0.133802666666667	0.0217070493320584\\
0.133804444444444	0.0223177164045779\\
0.133808	0.0200323899417919\\
0.133811555555556	0.0221292306500118\\
0.133815111111111	0.0216861835240856\\
0.133816888888889	0.0246870391849932\\
0.133818666666667	0.0199665741654735\\
0.133825777777778	0.026061480159584\\
0.133827555555556	0.021826366262455\\
0.133832888888889	0.0266191616637717\\
0.133836444444444	0.0243585149117376\\
0.133838222222222	0.0299968707255688\\
0.13384	0.0293856834379763\\
0.133841777777778	0.0348676222739735\\
0.133845333333333	0.02624708379643\\
0.133848888888889	0.033780127239129\\
0.133859555555556	0.0144186717468147\\
0.133864888888889	0.0227914849173241\\
0.133866666666667	0.0206867237062101\\
0.133868444444444	0.0260539165627142\\
0.133872	0.0174000837401853\\
0.133877333333333	0.0262771813130497\\
0.133884444444444	0.0200813566287893\\
0.133888	0.0236148464124281\\
0.133889777777778	0.0220891400999206\\
0.133893333333333	0.0289225330553989\\
0.133896888888889	0.0252721002569943\\
0.133898666666667	0.0275243477887467\\
0.133904	0.0215006770415709\\
0.133907555555556	0.0313154641733966\\
0.133912888888889	0.0281880131087094\\
0.133916444444444	0.0314018218927977\\
0.13392	0.0236712222888606\\
0.133923555555556	0.0282242119960836\\
0.133927111111111	0.0207614597596864\\
0.133930666666667	0.0250097657783379\\
0.133932444444444	0.0246664235864272\\
0.133934222222222	0.0299506021739548\\
0.133939555555556	0.0253534732841899\\
0.133943111111111	0.0289422579401162\\
0.133944888888889	0.022888096058047\\
0.133946666666667	0.0229742239447754\\
0.133948444444444	0.0306995036953309\\
0.133950222222222	0.0255242684338861\\
0.133955555555556	0.035299075569877\\
0.133960888888889	0.0280395678999152\\
0.133962666666667	0.0307722564557302\\
0.133966222222222	0.0197351252991668\\
0.133969777777778	0.0245315689359378\\
0.133971555555556	0.0162032683460381\\
0.133973333333333	0.0177189354368952\\
0.133976888888889	0.0147804545784828\\
0.133982222222222	0.0273958362530333\\
0.133987555555556	0.0241060070813309\\
0.133991111111111	0.0259239135162355\\
0.133992888888889	0.0196187007902057\\
0.133996444444444	0.0224474400681424\\
0.134	0.0202996072073106\\
0.134003555555556	0.0251337446224056\\
0.134005333333333	0.0216641875061382\\
0.134008888888889	0.0226360981501602\\
0.134014222222222	0.0176572255263096\\
0.134019555555556	0.0295374615031772\\
0.134023111111111	0.0273214609368809\\
0.134026666666667	0.0316643265557146\\
0.134035555555556	0.0191017256136891\\
0.134039111111111	0.0250779247813279\\
0.134040888888889	0.0207695492542966\\
0.134046222222222	0.0266185674527294\\
0.134048	0.0260220614719842\\
0.134053333333333	0.0343738504463538\\
0.134055111111111	0.0319557378832905\\
0.134058666666667	0.0357023406066959\\
0.134065777777778	0.0238151696570887\\
0.134067555555556	0.0261753612930112\\
0.134071111111111	0.0201179625059228\\
0.134083555555556	0.0347602892400603\\
0.134092444444444	0.0231974507274694\\
0.134094222222222	0.0243003038446098\\
0.134096	0.0179430348993885\\
0.134099555555556	0.0280332122960037\\
0.134103111111111	0.0245318372859145\\
0.134106666666667	0.0312586422279742\\
0.134108444444444	0.0263160902331309\\
0.134112	0.032839967629851\\
0.134120888888889	0.0192673642866274\\
0.134124444444444	0.0275878586600325\\
0.134128	0.0265507213222201\\
0.134129777777778	0.0268302893937781\\
0.134133333333333	0.0253491486320925\\
0.134136888888889	0.0303741162507874\\
0.134142222222222	0.0249066199954923\\
0.134145777777778	0.0261672657067496\\
0.134147555555556	0.0229869263881854\\
0.134152888888889	0.0255545363660785\\
0.134156444444444	0.0176748906036323\\
0.13416	0.0244830242792322\\
0.134161777777778	0.0217560472648716\\
0.134165333333333	0.0276842413804753\\
0.134167111111111	0.0275319405458576\\
0.134170666666667	0.0308633215669419\\
0.134174222222222	0.0241393186291962\\
0.134177777777778	0.0294795732528546\\
0.134183111111111	0.0207485334335611\\
0.134186666666667	0.03022381616161\\
0.134193777777778	0.0188046289160181\\
0.134197333333333	0.0228912699641738\\
0.134199111111111	0.0188100983281171\\
0.134200888888889	0.0189899417614418\\
0.134204444444444	0.0153147070627054\\
0.134208	0.0200851669624312\\
0.134209777777778	0.0190045708004629\\
0.134215111111111	0.0267199600555605\\
0.134218666666667	0.0207940730143289\\
0.134220444444444	0.0220947764719628\\
0.134222222222222	0.0200408140296617\\
0.134227555555556	0.02572931743844\\
0.134229333333333	0.0215119253551486\\
0.134231111111111	0.0237902895923146\\
0.134232888888889	0.0191184634537679\\
0.134238222222222	0.0250431754517783\\
0.13424	0.0249779377805462\\
0.134243555555556	0.0315707281276399\\
0.134245333333333	0.0280438824450548\\
0.134247111111111	0.0308016041120973\\
0.134248888888889	0.0305886797427888\\
0.134250666666667	0.0327616044174801\\
0.134254222222222	0.0269623906216821\\
0.134256	0.0270499544144971\\
0.134264888888889	0.0146413238580754\\
0.134268444444444	0.0196803960800789\\
0.134272	0.0185533751099732\\
0.134279111111111	0.0216380739021886\\
0.134282666666667	0.019621737698247\\
0.134286222222222	0.0276825256049421\\
0.134288	0.0272699321720138\\
0.134293333333333	0.0332850170583272\\
0.134295111111111	0.0292976311765248\\
0.134298666666667	0.0316931783857386\\
0.134304	0.0262999421639681\\
0.134307555555556	0.0353473796521743\\
0.134311111111111	0.0254983444476316\\
0.134312888888889	0.0284771591574475\\
0.134314666666667	0.0232920657530646\\
0.134321777777778	0.0353523435966083\\
0.134327111111111	0.0277689246735327\\
0.134328888888889	0.0279948609247356\\
0.134330666666667	0.0266306436805204\\
0.134332444444444	0.0275811125536752\\
0.134334222222222	0.0242805843887514\\
0.134336	0.0280093861263879\\
0.134337777777778	0.0270952616172075\\
0.134341333333333	0.0299422430345924\\
0.134344888888889	0.027876313032477\\
0.134346666666667	0.0302340832982749\\
0.134348444444444	0.0214950746465577\\
0.134352	0.0262682842847668\\
0.134353777777778	0.0232087215822233\\
0.134355555555556	0.0241389098381699\\
0.134357333333333	0.0198332609057133\\
0.134360888888889	0.0249838054298836\\
0.134362666666667	0.0219574571413279\\
0.134364444444444	0.0248953683460879\\
0.134375111111111	0.0157840264746651\\
0.134378666666667	0.0230527196085104\\
0.134387555555556	0.0139506660561216\\
0.134391111111111	0.0237961290348183\\
0.134392888888889	0.0190740873871229\\
0.134394666666667	0.0236428312065028\\
0.134398222222222	0.0178855793571288\\
0.1344	0.019947842402981\\
0.134401777777778	0.0178128228050743\\
0.134407111111111	0.0308655506132169\\
0.134408888888889	0.0243171635988358\\
0.134412444444444	0.0274141674939568\\
0.134414222222222	0.0332768483218055\\
0.134416	0.0306067617225708\\
0.134419555555556	0.0379492417291867\\
0.134428444444444	0.017319956838547\\
0.134432	0.0329609963251582\\
0.134433777777778	0.0313703377316062\\
0.134435555555556	0.0332947596273298\\
0.134442666666667	0.0245901461890099\\
0.134448	0.0313538567743516\\
0.134451555555556	0.0237912839673887\\
0.134455111111111	0.027368837544862\\
0.134460444444444	0.0261522428477925\\
0.134465777777778	0.020000661483213\\
0.134469333333333	0.0233638655184007\\
0.134472888888889	0.0163718682894321\\
0.134474666666667	0.0213656258915192\\
0.134476444444444	0.0188795258323503\\
0.134481777777778	0.0282147889684891\\
0.134483555555556	0.0271145312774347\\
0.134485333333333	0.03074069047279\\
0.134492444444444	0.0231111857220901\\
0.134496	0.0239327500361549\\
0.134497777777778	0.0208266485838707\\
0.134501333333333	0.0236275899896184\\
0.134503111111111	0.0222261524315885\\
0.134510222222222	0.0328442664540106\\
0.134512	0.0323416324504767\\
0.134515555555556	0.0387924131504911\\
0.134519111111111	0.0289767879890724\\
0.134520888888889	0.0317753792346194\\
0.134528	0.0251028505075581\\
0.134531555555556	0.0314029215148615\\
0.134535111111111	0.0241503754598056\\
0.134538666666667	0.0304628581046507\\
0.134540444444444	0.0279264627338921\\
0.134542222222222	0.0312407483659817\\
0.134544	0.0310757537221501\\
0.134547555555556	0.033497524630682\\
0.134552888888889	0.0198596274850516\\
0.134556444444444	0.0261611762104706\\
0.13456	0.0226537687963091\\
0.134561777777778	0.0259245808703446\\
0.134565333333333	0.024586530497825\\
0.134568888888889	0.0316832539754544\\
0.134570666666667	0.0312415263249892\\
0.134572444444444	0.0363643887090997\\
0.134581333333333	0.0199523035479364\\
0.134583111111111	0.0235064154146512\\
0.134584888888889	0.0192819941243567\\
0.134588444444444	0.021031227279752\\
0.134592	0.0157284899079872\\
0.134595555555556	0.02723291355183\\
0.134597333333333	0.0240849185525878\\
0.134600888888889	0.0282495385427461\\
0.134604444444444	0.0223956290110534\\
0.134608	0.0231862029929532\\
0.134609777777778	0.0216488966028406\\
0.134611555555556	0.0238108933975133\\
0.134613333333333	0.0215358663356431\\
0.134620444444444	0.0358870922038557\\
0.134622222222222	0.0357876486460338\\
0.134625777777778	0.0389022297587575\\
0.134632888888889	0.026526129579246\\
0.134636444444444	0.0319396319413174\\
0.13464	0.0248002540638561\\
0.134641777777778	0.0322891663303385\\
0.134645333333333	0.0248980965622594\\
0.134647111111111	0.0250417698641064\\
0.134648888888889	0.0295337908503484\\
0.134656	0.020346608503163\\
0.134661333333333	0.0298999136895821\\
0.134664888888889	0.0267004568573306\\
0.134668444444444	0.0314414877992794\\
0.134670222222222	0.0300110403013482\\
0.134673777777778	0.0330176167285937\\
0.134677333333333	0.0269301649435467\\
0.134680888888889	0.0309464335843249\\
0.134684444444444	0.0221447459456699\\
0.134689777777778	0.0293602101783439\\
0.134691555555556	0.0288130800840347\\
0.134693333333333	0.0333074587954898\\
0.134696888888889	0.0282329197455035\\
0.134698666666667	0.0288711152906866\\
0.134700444444444	0.0235213218378356\\
0.134702222222222	0.0262249524806926\\
0.134705777777778	0.0208386431660867\\
0.134712888888889	0.0289617203084407\\
0.134714666666667	0.0250248319045555\\
0.134716444444444	0.0258296358539594\\
0.134718222222222	0.0246853579663104\\
0.13472	0.0260919067272451\\
0.134723555555556	0.0211062778443575\\
0.134725333333333	0.0255384646628284\\
0.134727111111111	0.0215595368574909\\
0.134730666666667	0.0253137405244806\\
0.134732444444444	0.0181746167182897\\
0.134744888888889	0.0300849940022535\\
0.134746666666667	0.0274852750938626\\
0.134748444444444	0.029193673783422\\
0.134750222222222	0.0266388607037591\\
0.134755555555556	0.0372098188549164\\
0.134757333333333	0.035333087102719\\
0.134759111111111	0.0362812370860332\\
0.134760888888889	0.0353784085582827\\
0.134764444444444	0.0363676939368442\\
0.134766222222222	0.0298881593454437\\
0.134769777777778	0.0311473376144254\\
0.134771555555556	0.0265230209430685\\
0.134773333333333	0.029325385734875\\
0.134775111111111	0.0264591514191886\\
0.134776888888889	0.0279726394332464\\
0.134778666666667	0.0253298290209561\\
0.134782222222222	0.0334969040434654\\
0.134785777777778	0.0214460607426379\\
0.134789333333333	0.023823814469466\\
0.134791111111111	0.0198257883441634\\
0.134798222222222	0.0331187697836738\\
0.134803555555556	0.0231458705733218\\
0.134808888888889	0.0268129907639356\\
0.134816	0.0212835589010886\\
0.134819555555556	0.0272096993521493\\
0.134821333333333	0.0265122666453003\\
0.134828444444444	0.0322076804771362\\
0.134830222222222	0.0279318049768436\\
0.134832	0.0320501167799036\\
0.134833777777778	0.0269975981138005\\
0.134839111111111	0.0353237122426574\\
0.134846222222222	0.022477753713797\\
0.134849777777778	0.0298767121629305\\
0.134851555555556	0.0220848114481828\\
0.134856888888889	0.0333502601288021\\
0.134858666666667	0.0332032233200869\\
0.134860444444444	0.0344449477555914\\
0.134864	0.0294322062221146\\
0.134867555555556	0.0317368609709581\\
0.134872888888889	0.0258521311410283\\
0.134874666666667	0.0306389886526161\\
0.134876444444444	0.026670382362723\\
0.134878222222222	0.0268746493224102\\
0.134885333333333	0.0213122949175174\\
0.134890666666667	0.0322645278064789\\
0.134899555555556	0.01654925140054\\
0.134904888888889	0.0272158295558516\\
0.134906666666667	0.0215722136728728\\
0.134912	0.0369412810948476\\
0.134913777777778	0.031223413077683\\
0.134915555555556	0.0319924805560863\\
0.134919111111111	0.0293202061246327\\
0.134920888888889	0.0307280356645661\\
0.134924444444444	0.0232671733984454\\
0.134926222222222	0.0309991450477238\\
0.134931555555556	0.0236358760128362\\
0.134933333333333	0.0266812863570167\\
0.134936888888889	0.0232892412549151\\
0.134938666666667	0.0298768104663286\\
0.134940444444444	0.0292046893371844\\
0.134944	0.0333744861819293\\
0.134947555555556	0.0260384531557264\\
0.134949333333333	0.0307499140503454\\
0.134958222222222	0.0160050237101013\\
0.13496	0.0214672788653112\\
0.134963555555556	0.0184648199344379\\
0.134965333333333	0.0240376641722102\\
0.134968888888889	0.0217919171881245\\
0.134972444444444	0.023491107059959\\
0.134974222222222	0.0229016615770783\\
0.134979555555556	0.0258672255630628\\
0.134981333333333	0.0214511173075597\\
0.134984888888889	0.0245948427615215\\
0.134986666666667	0.0244215881808513\\
0.134995555555556	0.0359794767598834\\
0.134997333333333	0.0283315287052679\\
0.135000888888889	0.0330862858600769\\
0.135002666666667	0.0307808262468494\\
0.135004444444444	0.0342219043113708\\
0.135015111111111	0.0177221430091111\\
0.135018666666667	0.0246684901254021\\
0.135020444444444	0.0235003843621655\\
0.135024	0.0305857906404585\\
0.135025777777778	0.0285947136919855\\
0.135031111111111	0.0400220044652224\\
0.135036444444444	0.0280502726377752\\
0.135038222222222	0.0319641509775962\\
0.135041777777778	0.0197612073955836\\
0.135045333333333	0.0243727735831417\\
0.135048888888889	0.0209497055561621\\
0.135054222222222	0.0319343942748286\\
0.135056	0.0308376727291365\\
0.135057777777778	0.0324842616627307\\
0.135061333333333	0.0275890003344224\\
0.135063111111111	0.0292392221354093\\
0.135068444444444	0.0231405878680886\\
0.135070222222222	0.0258241949043055\\
0.135072	0.0203311776710932\\
0.135075555555556	0.0263474309091372\\
0.135077333333333	0.0208818584539334\\
0.135079111111111	0.0242075128540443\\
0.135080888888889	0.0213997098892967\\
0.135086222222222	0.0281049294143959\\
0.135091555555556	0.0235927583382099\\
0.135096888888889	0.0307052629578618\\
0.135100444444444	0.0315644866348687\\
0.135105777777778	0.0260322722261247\\
0.135109333333333	0.0320479243065544\\
0.135111111111111	0.0257023366346448\\
0.135114666666667	0.0328174989025667\\
0.13512	0.025102291318953\\
0.135123555555556	0.0269121596826491\\
0.135125333333333	0.020384929320401\\
0.135127111111111	0.0227704618292059\\
0.135130666666667	0.0192475480540946\\
0.135134222222222	0.024786629303152\\
0.135136	0.0234032484914654\\
0.135139555555556	0.0381219796967947\\
0.135144888888889	0.0225356672242684\\
0.135146666666667	0.0233171670255171\\
0.135150222222222	0.0173562152850791\\
0.135153777777778	0.0267021433723589\\
0.135159111111111	0.0221476789365983\\
0.135162666666667	0.0287511585152594\\
0.135164444444444	0.0248335273101453\\
0.135169777777778	0.0329471406321099\\
0.135171555555556	0.0294518898131717\\
0.135175111111111	0.032446998682459\\
0.135176888888889	0.0286262871082301\\
0.135182222222222	0.0298793004900743\\
0.135187555555556	0.0215662885395816\\
0.135189333333333	0.0230220491194042\\
0.135191111111111	0.0221268138935935\\
0.135196444444444	0.0283811228301022\\
0.135198222222222	0.0245696388812091\\
0.135201777777778	0.0359172269615078\\
0.135205333333333	0.0277181947265826\\
0.135207111111111	0.0285604548027024\\
0.135214222222222	0.0202709795373059\\
0.135217777777778	0.0322612693514932\\
0.135221333333333	0.030264246095215\\
0.135224888888889	0.0355901425327115\\
0.135228444444444	0.0284705044980891\\
0.135232	0.0334071202132243\\
0.135233777777778	0.0308033972154539\\
0.135235555555556	0.0349527617109595\\
0.135246222222222	0.0197538972814317\\
0.135249777777778	0.0292787916504324\\
0.135251555555556	0.0245404121808015\\
0.135256888888889	0.0410924677461512\\
0.135258666666667	0.0372117202441049\\
0.135260444444444	0.0439995344707096\\
0.135264	0.0371474367600826\\
0.135265777777778	0.0374382889289989\\
0.135271111111111	0.0149788340159036\\
0.135272888888889	0.0151505777479436\\
0.135276444444444	0.0106803176240198\\
0.13528	0.0249026201043631\\
0.135281777777778	0.0233663434421138\\
0.135283555555556	0.0280146060615176\\
0.135288888888889	0.0178415723097576\\
0.135292444444444	0.0253590376447342\\
0.135294222222222	0.0251351442547948\\
0.135297777777778	0.0300629401645635\\
0.135304888888889	0.0177584649111585\\
0.135308444444444	0.0234903674173872\\
0.135310222222222	0.0181166478156724\\
0.135312	0.0223495015921894\\
0.135317333333333	0.0209970007037512\\
0.135319111111111	0.0263271340670715\\
0.135320888888889	0.0241736766433437\\
0.135326222222222	0.0276254465828142\\
0.135329777777778	0.025218541733206\\
0.135331555555556	0.025324113702119\\
0.135333333333333	0.0222875790592\\
0.135335111111111	0.0256280367396848\\
0.135336888888889	0.0246883570891021\\
0.135338666666667	0.0265915254962912\\
0.135342222222222	0.0194051642389502\\
0.135345777777778	0.0268145930709907\\
0.135349333333333	0.0207761934374783\\
0.135351111111111	0.0212028704492527\\
0.135352888888889	0.018112263043752\\
0.135356444444444	0.0245984840317353\\
0.135358222222222	0.0243556149232267\\
0.13536	0.025333726047327\\
0.135361777777778	0.0189199503769398\\
0.135365333333333	0.035102334102025\\
0.135368888888889	0.0304307130461642\\
0.135372444444444	0.0383602962352916\\
0.135374222222222	0.0313175342010331\\
0.135379555555556	0.0353807337333425\\
0.135383111111111	0.025268099833182\\
0.135384888888889	0.0321084409010551\\
0.135388444444444	0.0162906556366967\\
0.135393777777778	0.0235134485651612\\
0.135395555555556	0.0214105871768935\\
0.135399111111111	0.0215937846172933\\
0.135402666666667	0.0308979345326375\\
0.135406222222222	0.0261966701013526\\
0.135409777777778	0.0297260431890921\\
0.135413333333333	0.0234829907312089\\
0.135415111111111	0.0250171175641185\\
0.135416888888889	0.0242738403922892\\
0.135418666666667	0.0243863839828989\\
0.135422222222222	0.0304153766381444\\
0.135427555555556	0.0217171223113632\\
0.135429333333333	0.0245240116410998\\
0.135431111111111	0.0238208905704382\\
0.135436444444444	0.0280754872585244\\
0.13544	0.0191029696390512\\
0.135443555555556	0.029454735220513\\
0.135447111111111	0.0212477091666068\\
0.135448888888889	0.0240820394260377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.135448888888889	0.0240820394260377\\
0.135450666666667	0.0202132771192108\\
0.135454222222222	0.0243348035584743\\
0.135456	0.0229999291453909\\
0.135463111111111	0.031124508875195\\
0.135464888888889	0.0293610145155717\\
0.135468444444444	0.0318292661804925\\
0.135472	0.0213142036577474\\
0.135475555555556	0.0267338933312528\\
0.135477333333333	0.0240139625169912\\
0.135479111111111	0.0261057570767434\\
0.135484444444444	0.021818498217417\\
0.135486222222222	0.022074675380712\\
0.135488	0.0213642886521518\\
0.135489777777778	0.0217888203435204\\
0.135493333333333	0.0178565856887139\\
0.135495111111111	0.0237264258442362\\
0.135496888888889	0.0203803584077804\\
0.135498666666667	0.0212611789269321\\
0.135502222222222	0.0199487993871726\\
0.135504	0.0209135733554091\\
0.135509333333333	0.0194832962011248\\
0.135512888888889	0.0273546894216963\\
0.13552	0.0195695471528554\\
0.135521777777778	0.0249211078349315\\
0.135523555555556	0.0243450040481336\\
0.135527111111111	0.0347257719017339\\
0.135530666666667	0.031255491507468\\
0.135534222222222	0.0247617916808616\\
0.135537777777778	0.0261844601256497\\
0.135543111111111	0.0188138482558952\\
0.135550222222222	0.0230135327343828\\
0.135552	0.0188458923412782\\
0.135557333333333	0.0259773620561512\\
0.135560888888889	0.0212062071211658\\
0.135562666666667	0.0251824007290509\\
0.135568	0.0180171948405445\\
0.135571555555556	0.0295449024927556\\
0.135578666666667	0.0207210554564963\\
0.135580444444444	0.0241115737429362\\
0.135582222222222	0.0220000062465335\\
0.135587555555556	0.0303239962259488\\
0.135589333333333	0.0282904888298187\\
0.135591111111111	0.0293745737443359\\
0.135594666666667	0.0204750160553996\\
0.135596444444444	0.0241554200748\\
0.135598222222222	0.0224265868852429\\
0.135601777777778	0.0293388372713336\\
0.135605333333333	0.0188471709076311\\
0.135612444444444	0.0333949558791481\\
0.135616	0.0292541551815489\\
0.135617777777778	0.0324702318036002\\
0.135621333333333	0.0273633805680275\\
0.135626666666667	0.034010221963395\\
0.135630222222222	0.0253967235698211\\
0.135633777777778	0.027344094064311\\
0.135637333333333	0.0171737283973421\\
0.135639111111111	0.0222766725595422\\
0.135640888888889	0.0191643512736988\\
0.135642666666667	0.0222104925522525\\
0.135644444444444	0.0158020319928358\\
0.135649777777778	0.0250998631127397\\
0.135651555555556	0.0198605390931904\\
0.135653333333333	0.0246279168377553\\
0.135655111111111	0.0232976413282663\\
0.135656888888889	0.0257675556919749\\
0.135658666666667	0.0240748648328924\\
0.135660444444444	0.0288676427201374\\
0.135664	0.0191773104667083\\
0.135671111111111	0.0301259589506247\\
0.135674666666667	0.022208084255041\\
0.13568	0.029494854993665\\
0.135681777777778	0.0261117928596928\\
0.135683555555556	0.026227445360294\\
0.135685333333333	0.0260253559552137\\
0.135687111111111	0.026375198164685\\
0.135688888888889	0.0211930170255979\\
0.135690666666667	0.0221205088894826\\
0.135697777777778	0.0148408730932507\\
0.135703111111111	0.0239454536620058\\
0.135704888888889	0.0221061611409369\\
0.135710222222222	0.0304039627243643\\
0.135715555555556	0.0209747237009456\\
0.135719111111111	0.0292476653239528\\
0.135722666666667	0.0237935370865196\\
0.135728	0.0262618408603209\\
0.135733333333333	0.0183605615353198\\
0.135736888888889	0.0198818086365358\\
0.135740444444444	0.0183300648070919\\
0.135744	0.0223725893041201\\
0.135747555555556	0.0155991285973365\\
0.135749333333333	0.0171481998446395\\
0.135751111111111	0.0149451494492704\\
0.135758222222222	0.0271088405880403\\
0.13576	0.0242040301084112\\
0.135761777777778	0.0281093336368421\\
0.135763555555556	0.0227994114524732\\
0.135767111111111	0.0280911203308558\\
0.135774222222222	0.016649389210908\\
0.135779555555556	0.0249638910400692\\
0.135784888888889	0.0199085058841\\
0.135788444444444	0.0282396690636145\\
0.135790222222222	0.0219330980781131\\
0.135793777777778	0.0237336250038133\\
0.135804444444444	0.0168052751499162\\
0.135808	0.0213287520860613\\
0.135811555555556	0.0199767337418979\\
0.135816888888889	0.0246998914560664\\
0.135820444444444	0.022462724066306\\
0.135822222222222	0.0241665982938211\\
0.135824	0.0214146995097474\\
0.135825777777778	0.022110605939848\\
0.135827555555556	0.0169847806893153\\
0.135834666666667	0.0236232914107239\\
0.135836444444444	0.0227533428531829\\
0.135845333333333	0.032621210476619\\
0.135848888888889	0.0223811461017583\\
0.135850666666667	0.0280636096771865\\
0.135854222222222	0.0273413117186826\\
0.135856	0.0290284285872374\\
0.135859555555556	0.0221700398181097\\
0.135861333333333	0.0222628612292254\\
0.135864888888889	0.0210406390737128\\
0.135868444444444	0.0303832034054224\\
0.135870222222222	0.0299433821720831\\
0.135872	0.0332912857448673\\
0.135877333333333	0.0255258217279102\\
0.135880888888889	0.0276244081769158\\
0.135884444444444	0.019830475303746\\
0.135888	0.0242021083520213\\
0.135889777777778	0.0230851711923831\\
0.135893333333333	0.0265784130082821\\
0.135896888888889	0.0263012089805561\\
0.135898666666667	0.0283560475148112\\
0.135902222222222	0.0235562451570908\\
0.135904	0.0280885473390908\\
0.135909333333333	0.0234741960156786\\
0.135911111111111	0.0245780718201411\\
0.135914666666667	0.0219122294110371\\
0.13592	0.0318440602074428\\
0.135923555555556	0.0261610186469314\\
0.135930666666667	0.0323307161422511\\
0.135934222222222	0.0224246679143449\\
0.135936	0.0239170850148561\\
0.135939555555556	0.0203383401010675\\
0.135941333333333	0.023879216492897\\
0.135944888888889	0.0227401559605319\\
0.135946666666667	0.0229907718894288\\
0.135952	0.0198276494997381\\
0.135959111111111	0.0292533827106325\\
0.135962666666667	0.0249678213907039\\
0.135966222222222	0.0263377877247986\\
0.135968	0.024035512030162\\
0.135973333333333	0.0312711107350238\\
0.135975111111111	0.0346952979073791\\
0.135978666666667	0.0265860493186419\\
0.135982222222222	0.0351728233975986\\
0.135985777777778	0.0248005516507405\\
0.135987555555556	0.0266962917088978\\
0.135992888888889	0.0166118135270539\\
0.135998222222222	0.0237926497040031\\
0.136	0.0203454924604771\\
0.136001777777778	0.0253581416471594\\
0.136005333333333	0.0207106149656846\\
0.136010666666667	0.0325127176052057\\
0.136016	0.0210319639149261\\
0.136019555555556	0.0241551515589563\\
0.136021333333333	0.0219202150687794\\
0.136026666666667	0.0292813955760416\\
0.136030222222222	0.0230728126695884\\
0.136032	0.0289016254602564\\
0.136037333333333	0.0210275250484635\\
0.136040888888889	0.0308676983499991\\
0.136044444444444	0.0268338751956325\\
0.136046222222222	0.0280729919286463\\
0.136051555555556	0.0227315055397678\\
0.136056888888889	0.0257381588276316\\
0.136060444444444	0.0218128027821191\\
0.136062222222222	0.0232757214283647\\
0.136064	0.022051641705241\\
0.136067555555556	0.0246552954519252\\
0.136072888888889	0.0192959539766805\\
0.136074666666667	0.0214604207924211\\
0.136078222222222	0.0152706850821529\\
0.136081777777778	0.0283759954354783\\
0.136083555555556	0.0246274484484515\\
0.136087111111111	0.0350535740590296\\
0.136088888888889	0.0339176283803787\\
0.136090666666667	0.0359611079659956\\
0.136094222222222	0.0323231164157884\\
0.136096	0.0344660585362336\\
0.136099555555556	0.0272201331084154\\
0.136103111111111	0.0298691089838047\\
0.136104888888889	0.022006992412353\\
0.136106666666667	0.0243468786609534\\
0.136110222222222	0.0185039435352952\\
0.136115555555556	0.0316955764871083\\
0.136120888888889	0.0225640557827398\\
0.136124444444444	0.0260509924955275\\
0.136126222222222	0.0197440465585988\\
0.136131555555556	0.026054177499665\\
0.136133333333333	0.0258663846921608\\
0.136135111111111	0.0298264919026221\\
0.136138666666667	0.0261219863947809\\
0.136142222222222	0.0271130712215284\\
0.136144	0.0238913134373505\\
0.136145777777778	0.0245020283468385\\
0.136147555555556	0.0228973891703814\\
0.136154666666667	0.0297531453748862\\
0.136156444444444	0.0243932212447573\\
0.136161777777778	0.0283385604710533\\
0.136167111111111	0.0247951163238581\\
0.136168888888889	0.0251091816456543\\
0.136170666666667	0.0216135502295001\\
0.136172444444444	0.0279680362871699\\
0.136176	0.0224513996337981\\
0.136177777777778	0.0285095675466504\\
0.136179555555556	0.0272537302726592\\
0.136181333333333	0.0297740422754458\\
0.136183111111111	0.029184736671657\\
0.136188444444444	0.0321944317302272\\
0.136190222222222	0.0305374908470584\\
0.136195555555556	0.0376275599204998\\
0.136199111111111	0.0216113922173595\\
0.136200888888889	0.0246922446070417\\
0.136206222222222	0.019069647647587\\
0.136218666666667	0.0339947165573908\\
0.136220444444444	0.0299373458473302\\
0.136222222222222	0.0303363598045239\\
0.136225777777778	0.0238325567362376\\
0.136227555555556	0.0249566050734603\\
0.136229333333333	0.0205430034748874\\
0.136234666666667	0.0285648924741763\\
0.136236444444444	0.0275701628340363\\
0.136238222222222	0.0328437225555989\\
0.136241777777778	0.0229969153129918\\
0.136245333333333	0.0312885321250408\\
0.136248888888889	0.0249968213515131\\
0.136250666666667	0.02684695673087\\
0.136254222222222	0.017070785847649\\
0.136257777777778	0.0287851099123556\\
0.136259555555556	0.0241163584261632\\
0.136261333333333	0.0259660384704896\\
0.136264888888889	0.0228019520253452\\
0.136268444444444	0.0282127357843026\\
0.136270222222222	0.0261228965238793\\
0.136273777777778	0.0296813852407999\\
0.136279111111111	0.0286309178413776\\
0.136282666666667	0.0295655381350221\\
0.136284444444444	0.028438684219496\\
0.136286222222222	0.0296915732729697\\
0.136289777777778	0.0201199292735198\\
0.136291555555556	0.0240667941988383\\
0.136295111111111	0.0192297975115643\\
0.136298666666667	0.0301734817395111\\
0.136300444444444	0.02834401679693\\
0.136302222222222	0.0319107909268349\\
0.136305777777778	0.0245018704896732\\
0.136307555555556	0.0248970203758425\\
0.136309333333333	0.0238277714338193\\
0.136312888888889	0.0255506340036325\\
0.136314666666667	0.0245257709386109\\
0.136316444444444	0.0246483487587051\\
0.13632	0.0322311672175937\\
0.136321777777778	0.027762559138884\\
0.136323555555556	0.0307792181057226\\
0.136327111111111	0.0218822506872955\\
0.136328888888889	0.0228774982856301\\
0.136334222222222	0.0190646017346274\\
0.136336	0.01932299655575\\
0.136337777777778	0.0179093775240899\\
0.136341333333333	0.024835681985329\\
0.136343111111111	0.0209851248639641\\
0.136346666666667	0.0274351574039724\\
0.136352	0.0237157773628457\\
0.136353777777778	0.0255377050837491\\
0.136357333333333	0.0227653757879089\\
0.136364444444444	0.0254081013533992\\
0.136368	0.020729199327418\\
0.136369777777778	0.0240934729086197\\
0.136371555555556	0.0221813952909722\\
0.136375111111111	0.0268324387539181\\
0.136376888888889	0.0312508535971161\\
0.136378666666667	0.0277764007788208\\
0.136382222222222	0.0316424961971981\\
0.136387555555556	0.0275821044665049\\
0.136389333333333	0.0307859699553794\\
0.136398222222222	0.0154260960267213\\
0.136401777777778	0.023223799212742\\
0.136403555555556	0.0184573716411741\\
0.136410666666667	0.0221064318206471\\
0.136414222222222	0.0169217888238725\\
0.136421333333333	0.0303737270835954\\
0.136423111111111	0.0267945191769447\\
0.136424888888889	0.0324623054565509\\
0.136428444444444	0.0279498141425538\\
0.136432	0.0300216053550306\\
0.136433777777778	0.0280600415500741\\
0.136435555555556	0.028363220972551\\
0.136437333333333	0.0232825555818396\\
0.136440888888889	0.0301926049958545\\
0.136444444444444	0.0198866505398305\\
0.136446222222222	0.0212714859971216\\
0.136448	0.0208826922848788\\
0.136451555555556	0.0322563272587024\\
0.136453333333333	0.0298263918207831\\
0.136455111111111	0.0324717929771791\\
0.136456888888889	0.0303223991729344\\
0.136458666666667	0.0313298006124767\\
0.136464	0.0241793494858011\\
0.136465777777778	0.029054462261587\\
0.136471111111111	0.0238574579781651\\
0.136474666666667	0.0302868389063989\\
0.136478222222222	0.0269610671224623\\
0.13648	0.0273368667720084\\
0.136483555555556	0.0211828946936669\\
0.136485333333333	0.0250812680633785\\
0.136487111111111	0.0224660636304513\\
0.136488888888889	0.0248435252797198\\
0.136490666666667	0.0185377111832529\\
0.136492444444444	0.0245859688762006\\
0.136496	0.0209198124349546\\
0.136497777777778	0.0255460840001598\\
0.136499555555556	0.021345537044652\\
0.136504888888889	0.0223507981027952\\
0.136508444444444	0.0168837776650305\\
0.136512	0.0239771372651429\\
0.136517333333333	0.0170023414665179\\
0.136519111111111	0.0184050448036436\\
0.136520888888889	0.0140189449351144\\
0.136524444444444	0.0222790503684456\\
0.136526222222222	0.0189183353685972\\
0.136528	0.0236669010663178\\
0.136529777777778	0.0190843778498699\\
0.136531555555556	0.0208280799969905\\
0.136535111111111	0.0188477031442678\\
0.136540444444444	0.0279711603424413\\
0.136542222222222	0.0201928485686137\\
0.136545777777778	0.0267773160606559\\
0.136547555555556	0.02655670482389\\
0.136552888888889	0.0371140232550523\\
0.136554666666667	0.026072387515284\\
0.136556444444444	0.027111522844314\\
0.136563555555556	0.0193826400743333\\
0.136565333333333	0.0300232621848629\\
0.136568888888889	0.0258583309797287\\
0.136570666666667	0.0284745275666834\\
0.136576	0.0209364189485916\\
0.136577777777778	0.0232528980882442\\
0.136579555555556	0.0225224208497863\\
0.136581333333333	0.0302206399147316\\
0.136583111111111	0.0235159390423492\\
0.136584888888889	0.0255997237378396\\
0.136588444444444	0.0245357341108709\\
0.136593777777778	0.0268181654721489\\
0.136597333333333	0.0251817397091126\\
0.136600888888889	0.0279473366849764\\
0.136606222222222	0.021763150014399\\
0.136609777777778	0.0256359121037491\\
0.136613333333333	0.0233560250561938\\
0.136616888888889	0.0321601413498789\\
0.136620444444444	0.0261985019080953\\
0.136624	0.0290312068701323\\
0.136631111111111	0.0201709977486201\\
0.136634666666667	0.0279574650551975\\
0.136636444444444	0.0221542036271555\\
0.136648888888889	0.0343989945551236\\
0.136654222222222	0.0287719538125036\\
0.136656	0.0302059845068018\\
0.136659555555556	0.0249036914715317\\
0.136663111111111	0.0284600853904519\\
0.136666666666667	0.0232694373076345\\
0.136672	0.0293566323337234\\
0.136673777777778	0.0242857525621411\\
0.136680888888889	0.034282504863851\\
0.136686222222222	0.0221523051731845\\
0.136689777777778	0.0274207818228802\\
0.136700444444444	0.0217054928862617\\
0.136705777777778	0.0329096744942385\\
0.136711111111111	0.0213320914281359\\
0.136712888888889	0.0232096923039581\\
0.136721777777778	0.0196884771648091\\
0.136723555555556	0.0207019466049525\\
0.136725333333333	0.0196098161402518\\
0.136734222222222	0.0309091918094898\\
0.136743111111111	0.0193220212948834\\
0.136753777777778	0.0369971468632285\\
0.136755555555556	0.0347451828565005\\
0.136759111111111	0.0390863655321498\\
0.136762666666667	0.0312705646995988\\
0.136764444444444	0.0324005426314797\\
0.136766222222222	0.031439378923\\
0.136769777777778	0.0340144521826777\\
0.136773333333333	0.0264358703335432\\
0.136775111111111	0.0310482424279672\\
0.136780444444444	0.0226031400613759\\
0.136782222222222	0.0300293711783892\\
0.136784	0.0247179671947657\\
0.136785777777778	0.0259648398233927\\
0.136789333333333	0.0184295264648812\\
0.136794666666667	0.0250373126292944\\
0.136796444444444	0.0223137154401327\\
0.136803555555556	0.031784924386273\\
0.136805333333333	0.0309903142415704\\
0.136807111111111	0.03748633581274\\
0.136810666666667	0.0299183111895624\\
0.136812444444444	0.0339274761602327\\
0.136814222222222	0.0338151161253754\\
0.136817777777778	0.022606489852275\\
0.136823111111111	0.0303971216233643\\
0.136824888888889	0.0303353371398306\\
0.136826666666667	0.0317972665805224\\
0.136828444444444	0.0274453886983691\\
0.136832	0.0285998614199195\\
0.136833777777778	0.0266360430997301\\
0.136835555555556	0.0271331584141933\\
0.136839111111111	0.0231003177979473\\
0.136846222222222	0.0329504103454738\\
0.136849777777778	0.0257538948873852\\
0.136855111111111	0.0284277846016601\\
0.136860444444444	0.0207226856815924\\
0.136864	0.0253790334320952\\
0.136865777777778	0.018252988110865\\
0.136869333333333	0.0261187217546453\\
0.136871111111111	0.0247678054428809\\
0.136872888888889	0.0265238724496429\\
0.136874666666667	0.0260206050374775\\
0.136876444444444	0.0282717472547879\\
0.13688	0.0217754732826782\\
0.136881777777778	0.0267795489017281\\
0.136883555555556	0.0258551354423649\\
0.136885333333333	0.0299038252219666\\
0.136887111111111	0.0292722132994388\\
0.136894222222222	0.0363378950825522\\
0.136896	0.0342093821895451\\
0.136897777777778	0.037119348424505\\
0.136899555555556	0.032188622177579\\
0.136901333333333	0.0366302969001985\\
0.136904888888889	0.0318323969683016\\
0.136906666666667	0.0326805578918548\\
0.136910222222222	0.0246901995954587\\
0.136915555555556	0.0318748554145059\\
0.136919111111111	0.0226305537157997\\
0.136920888888889	0.0251534000493988\\
0.136924444444444	0.0208477261689519\\
0.136928	0.0278171614710951\\
0.136929777777778	0.0274052345794901\\
0.136931555555556	0.0306646540663635\\
0.136933333333333	0.0274283825194315\\
0.136935111111111	0.0301509852279226\\
0.136938666666667	0.0244945190300775\\
0.136944	0.0361622078801071\\
0.136947555555556	0.0249398974602121\\
0.136949333333333	0.0275081092823744\\
0.136951111111111	0.0269977611851865\\
0.136961777777778	0.0360650894111218\\
0.136963555555556	0.0341725617053193\\
0.136965333333333	0.0361247918892875\\
0.136968888888889	0.0323411684410414\\
0.136972444444444	0.0389214646502566\\
0.136977777777778	0.0317331859750655\\
0.136981333333333	0.0353897584984589\\
0.136984888888889	0.0276337140171891\\
0.136988444444444	0.0357638259201963\\
0.136990222222222	0.0345105060532332\\
0.136993777777778	0.0377677141431588\\
0.136997333333333	0.029774084669261\\
0.136999111111111	0.0298266459283003\\
0.137000888888889	0.0349695248877856\\
0.137006222222222	0.0258391855000412\\
0.137009777777778	0.0274853084302177\\
0.137013333333333	0.0216966980761265\\
0.137016888888889	0.0249248104337039\\
0.137020444444444	0.0219423084108904\\
0.137024	0.0267006402864653\\
0.137031111111111	0.020786883374082\\
0.137032888888889	0.0209028100902882\\
0.137036444444444	0.0199605427474521\\
0.137038222222222	0.0211268664077975\\
0.13704	0.0204903155782771\\
0.137043555555556	0.0328317437090981\\
0.137048888888889	0.0257124214803328\\
0.137050666666667	0.0269770729926227\\
0.137052444444444	0.0256465121720885\\
0.137054222222222	0.0294853387518633\\
0.137057777777778	0.0240824832503036\\
0.137059555555556	0.0269542808354135\\
0.137061333333333	0.0262467753751258\\
0.137063111111111	0.0264140026908805\\
0.137064888888889	0.021296187468109\\
0.137066666666667	0.0260285080131293\\
0.137068444444444	0.0215188142542615\\
0.137073777777778	0.026540965145922\\
0.137075555555556	0.0251832978722276\\
0.137077333333333	0.0289174409242505\\
0.137079111111111	0.027766915528512\\
0.137082666666667	0.030311183863051\\
0.137084444444444	0.0257577994053835\\
0.137086222222222	0.0264527374655803\\
0.137091555555556	0.0135204417747234\\
0.137093333333333	0.0222765524683813\\
0.137095111111111	0.0193422433164\\
0.137098666666667	0.0229300837811917\\
0.137100444444444	0.0220420853750052\\
0.137102222222222	0.0247204975373046\\
0.137104	0.0243653514886256\\
0.137105777777778	0.0274199829807139\\
0.137107555555556	0.0246239953993384\\
0.137112888888889	0.0288798658263435\\
0.137118222222222	0.0232278339835047\\
0.137125333333333	0.0342268678021315\\
0.137127111111111	0.0317854792216437\\
0.137128888888889	0.0350248615320504\\
0.137132444444444	0.0261421901194854\\
0.137134222222222	0.0269971341479149\\
0.137136	0.0264152893979198\\
0.137137777777778	0.0280896222094084\\
0.137141333333333	0.0261510758369745\\
0.137143111111111	0.0283477188405853\\
0.137148444444444	0.0142009299630042\\
0.137157333333333	0.0363086319861334\\
0.137160888888889	0.0320333162379458\\
0.137162666666667	0.0358427980152535\\
0.137166222222222	0.0370583209065667\\
0.137169777777778	0.0276262367613644\\
0.137171555555556	0.0278865002879999\\
0.137175111111111	0.0179687449673288\\
0.137178666666667	0.0266558249012329\\
0.137182222222222	0.0215140858724225\\
0.137185777777778	0.0316501155057318\\
0.137189333333333	0.0262929163275906\\
0.137191111111111	0.0298221605123763\\
0.137201777777778	0.0199091923035536\\
0.137208888888889	0.025537902720205\\
0.137210666666667	0.0231990662564119\\
0.137212444444444	0.0260403081554813\\
0.137214222222222	0.0219648333875366\\
0.137219555555556	0.0287879019131309\\
0.137224888888889	0.0218870771027803\\
0.137228444444444	0.028781901372732\\
0.137232	0.0267403882602317\\
0.137235555555556	0.0300330968138237\\
0.137239111111111	0.0277938659866585\\
0.137240888888889	0.0302091680242026\\
0.137244444444444	0.0237779055249332\\
0.137248	0.0330619954348161\\
0.137251555555556	0.0251091083849586\\
0.137256888888889	0.0289568145432501\\
0.137258666666667	0.0203919821597171\\
0.137260444444444	0.0224494988364247\\
0.137264	0.0190743354599461\\
0.137267555555556	0.0242140332675883\\
0.137269333333333	0.0224760821540252\\
0.137272888888889	0.035706881490368\\
0.137283555555556	0.0192596744502102\\
0.137285333333333	0.0262013080086474\\
0.137288888888889	0.0225422212657883\\
0.137292444444444	0.0242406843220945\\
0.137296	0.0286829791974477\\
0.137297777777778	0.0234047941140772\\
0.137303111111111	0.0302972191346727\\
0.137304888888889	0.027467811896368\\
0.137308444444444	0.0295916825072625\\
0.137312	0.0247086676560724\\
0.137315555555556	0.0286364093870434\\
0.137320888888889	0.0186794908647801\\
0.137324444444444	0.0233232917800879\\
0.137326222222222	0.0228557000514429\\
0.137329777777778	0.0244280468243556\\
0.137331555555556	0.0243084291658749\\
0.137335111111111	0.0328633690412508\\
0.137342222222222	0.0264890362381775\\
0.137344	0.0276141958608851\\
0.137347555555556	0.0246880706158039\\
0.137352888888889	0.034311753406589\\
0.137356444444444	0.0330272026872225\\
0.137358222222222	0.0378784653260227\\
0.137363555555556	0.0295558988742548\\
0.137365333333333	0.0310216415715578\\
0.137367111111111	0.0294516213774897\\
0.137370666666667	0.032673753333523\\
0.137376	0.023840416667565\\
0.137377777777778	0.026342861744046\\
0.137381333333333	0.0226579700757194\\
0.137393777777778	0.0385793380319273\\
0.137397333333333	0.0331565198259497\\
0.137399111111111	0.0375818388372907\\
0.137404444444444	0.0140143745390072\\
0.137408	0.0161939531665676\\
0.137409777777778	0.014507867086961\\
0.137416888888889	0.0313893098060375\\
0.137422222222222	0.0230043737828866\\
0.137425777777778	0.0259864426782382\\
0.137429333333333	0.0218648248538244\\
0.137432888888889	0.0273341875440382\\
0.137441777777778	0.0207944154820245\\
0.137445333333333	0.0218949977854022\\
0.137447111111111	0.021130945184709\\
0.137448888888889	0.0248665227100605\\
0.137450666666667	0.0227019146998224\\
0.137452444444444	0.0259953965349989\\
0.137454222222222	0.0255572148164641\\
0.137457777777778	0.0263061485132283\\
0.137459555555556	0.028434251521351\\
0.137463111111111	0.0210354007383301\\
0.137468444444444	0.0254023530124879\\
0.137470222222222	0.0251959125917974\\
0.137472	0.0284993336177956\\
0.137475555555556	0.0191519797143313\\
0.137479111111111	0.0269278205618426\\
0.137486222222222	0.0184871121164358\\
0.137493333333333	0.0316196549588283\\
0.137495111111111	0.0219796939997227\\
0.137498666666667	0.0300640545222363\\
0.137500444444444	0.0294987260501813\\
0.137502222222222	0.0361827762906408\\
0.137507555555556	0.0273979736893448\\
0.137512888888889	0.0351948410395974\\
0.137516444444444	0.0264916720459441\\
0.137518222222222	0.0283364936566735\\
0.137521777777778	0.0174311310366861\\
0.137528888888889	0.0237006087385874\\
0.137530666666667	0.0227659353952472\\
0.137536	0.030892721331418\\
0.137541333333333	0.0259456663818785\\
0.137543111111111	0.0307791302967689\\
0.137546666666667	0.0221346900430515\\
0.137550222222222	0.0279660838532027\\
0.137552	0.0270163569406522\\
0.137555555555556	0.0287527876515176\\
0.137560888888889	0.0190076699430356\\
0.137568	0.0282394467955469\\
0.137569777777778	0.0250732049007455\\
0.137571555555556	0.0259445635319846\\
0.137575111111111	0.022675601857063\\
0.137576888888889	0.0249083102620151\\
0.137578666666667	0.0216802524247651\\
0.137580444444444	0.0218232706537824\\
0.137584	0.0186766089487765\\
0.137585777777778	0.0245222247319326\\
0.137589333333333	0.0223953389773534\\
0.137592888888889	0.031514377762407\\
0.137596444444444	0.0270578989024322\\
0.137598222222222	0.0280750466637702\\
0.1376	0.0275151725107156\\
0.137601777777778	0.0277173053306059\\
0.137607111111111	0.0185322197390196\\
0.137608888888889	0.0261255092929312\\
0.137610666666667	0.0216880950833739\\
0.137612444444444	0.022988531764609\\
0.137614222222222	0.0214937870154121\\
0.137616	0.0229256201397907\\
0.137617777777778	0.020807200826856\\
0.137623111111111	0.0239437034412829\\
0.137624888888889	0.0195471030572912\\
0.137630222222222	0.0282813974122397\\
0.137633777777778	0.0211312271045549\\
0.137635555555556	0.0255764427375925\\
0.137637333333333	0.0254724814778003\\
0.137639111111111	0.0217774241536758\\
0.137640888888889	0.023185504406108\\
0.137642666666667	0.0194418681941683\\
0.137646222222222	0.0271242979458194\\
0.137651555555556	0.0190862736207908\\
0.137653333333333	0.0191414284364836\\
0.137660444444444	0.03254361814469\\
0.137662222222222	0.0301467471980396\\
0.137664	0.0340922600373995\\
0.137667555555556	0.028090024013688\\
0.137669333333333	0.0284103508120188\\
0.137671111111111	0.0240706353423486\\
0.137674666666667	0.0290433055475268\\
0.137678222222222	0.0225206708135122\\
0.137681777777778	0.024633949781995\\
0.137687111111111	0.0175620156441097\\
0.137692444444444	0.0267296911269105\\
0.137694222222222	0.0208954508000614\\
0.137697777777778	0.0219917723835043\\
0.137701333333333	0.0174486534006282\\
0.137706666666667	0.0284685311207026\\
0.137712	0.022899615467089\\
0.137713777777778	0.0289133525878966\\
0.137715555555556	0.0229461747333014\\
0.137720888888889	0.0259696942958464\\
0.137722666666667	0.0214728629049167\\
0.137726222222222	0.0246880592577111\\
0.137728	0.0198854160332081\\
0.137736888888889	0.026099629859023\\
0.137738666666667	0.0185296089460674\\
0.137744	0.034702239061286\\
0.137749333333333	0.0291289689020869\\
0.137751111111111	0.0329953508669951\\
0.137756444444444	0.027854912369906\\
0.13776	0.0362886954897431\\
0.137763555555556	0.0263632649208181\\
0.137765333333333	0.0288642101287987\\
0.137772444444444	0.0190730493365531\\
0.137774222222222	0.0219751237725394\\
0.137779555555556	0.0172779022672008\\
0.137783111111111	0.0208759029433556\\
0.137786666666667	0.0194781135079197\\
0.137790222222222	0.0218325801066876\\
0.137793777777778	0.0233599842130857\\
0.137797333333333	0.0199491595195316\\
0.137804444444444	0.0298033816376762\\
0.137808	0.022499484844083\\
0.137813333333333	0.0345376933019614\\
0.137820444444444	0.0268108836126891\\
0.137822222222222	0.0286941143852119\\
0.137829333333333	0.0173460870985914\\
0.137831111111111	0.0190257046182944\\
0.137832888888889	0.0185924738641016\\
0.137841777777778	0.0321268251863452\\
0.137848888888889	0.0235771921138754\\
0.137852444444444	0.031835782340993\\
0.137856	0.0228481854652099\\
0.137859555555556	0.0261561880936071\\
0.137866666666667	0.0152377841652077\\
0.137870222222222	0.0216273968219811\\
0.137873777777778	0.0182653068844696\\
0.137875555555556	0.0193103002880916\\
0.137880888888889	0.0159524464034371\\
0.137891555555556	0.0228963109793262\\
0.137893333333333	0.0212190358269437\\
0.137895111111111	0.0247997694223503\\
0.137898666666667	0.0226210767247942\\
0.137900444444444	0.0258788171416529\\
0.137902222222222	0.0229976519273741\\
0.137911111111111	0.0263554074143859\\
0.137916444444444	0.0213245832647266\\
0.13792	0.0278213791299104\\
0.137923555555556	0.0229114270125123\\
0.137925333333333	0.024902234954667\\
0.137928888888889	0.0203659907006152\\
0.137930666666667	0.0248098065084503\\
0.137934222222222	0.0199594327361599\\
0.137936	0.0219248161971428\\
0.137939555555556	0.0199444350503099\\
0.137943111111111	0.0237232525282123\\
0.137948444444444	0.0205155107412464\\
0.137950222222222	0.0226238082719264\\
0.137953777777778	0.0207335685467947\\
0.137955555555556	0.0231995609930968\\
0.137960888888889	0.0174440671047383\\
0.137964444444444	0.0217846761683406\\
0.137966222222222	0.0206149039733546\\
0.137975111111111	0.0298734974025872\\
0.137976888888889	0.0254864635890988\\
0.137980444444444	0.0336725398078411\\
0.137982222222222	0.02567993134574\\
0.137984	0.0280396419018703\\
0.137985777777778	0.0245947282624398\\
0.137989333333333	0.0291317174831811\\
0.137992888888889	0.0242059506140624\\
0.137996444444444	0.0271819077501259\\
0.137998222222222	0.026955730019241\\
0.138005333333333	0.0335196234684824\\
0.138010666666667	0.0241703194850456\\
0.138012444444444	0.0262759444856838\\
0.138017777777778	0.0185011634536375\\
0.138019555555556	0.0204897114636701\\
0.138023111111111	0.0179910389550174\\
0.138026666666667	0.0232351992022302\\
0.138028444444444	0.0218637323859857\\
0.138032	0.0311365996427376\\
0.138033777777778	0.0264765394492393\\
0.138035555555556	0.0287867462136564\\
0.138037333333333	0.0277253780231374\\
0.138039111111111	0.0278074371352457\\
0.138048	0.0212317744579581\\
0.138051555555556	0.0283236301929791\\
0.138056888888889	0.0247045505084738\\
0.138062222222222	0.034870694900752\\
0.138069333333333	0.0227678524138274\\
0.138071111111111	0.0231996481599729\\
0.138072888888889	0.0207152469372673\\
0.138074666666667	0.0243757857756189\\
0.138083555555556	0.0186781037051224\\
0.138085333333333	0.0190500150977782\\
0.138087111111111	0.0171580793162867\\
0.138090666666667	0.0258660469915051\\
0.138094222222222	0.0167336836720079\\
0.138099555555556	0.0237450930818233\\
0.138101333333333	0.0223119886317469\\
0.138106666666667	0.0340400757672813\\
0.138113777777778	0.0283065635657914\\
0.138115555555556	0.0324256290357319\\
0.138119111111111	0.0250460129337556\\
0.138120888888889	0.0251663047517307\\
0.138122666666667	0.022237283774443\\
0.138124444444444	0.022340498396432\\
0.138128	0.0181733105897054\\
0.138131555555556	0.0246639322371482\\
0.138133333333333	0.0206847783213958\\
0.138135111111111	0.0242061786708176\\
0.138138666666667	0.0203134250791844\\
0.138145777777778	0.0309288930687349\\
0.138151111111111	0.0234716515502675\\
0.138152888888889	0.026664647712705\\
0.138154666666667	0.0224463173182982\\
0.13816	0.0267546624701107\\
0.138163555555556	0.0211781573802832\\
0.138167111111111	0.0255443169888939\\
0.138170666666667	0.0233275192316807\\
0.138174222222222	0.0303911368433707\\
0.138181333333333	0.0242402531302479\\
0.138183111111111	0.0259046705069662\\
0.138184888888889	0.0224818770934791\\
0.138190222222222	0.0272155837666627\\
0.138193777777778	0.0202067207625498\\
0.138195555555556	0.0217784874873371\\
0.138199111111111	0.0171098478524614\\
0.138200888888889	0.0204561624092565\\
0.138204444444444	0.0190184519180428\\
0.138206222222222	0.0243143458138793\\
0.138208	0.023957460340072\\
0.138209777777778	0.0255643055204553\\
0.138213333333333	0.0222940615467024\\
0.138215111111111	0.0312717016491195\\
0.138218666666667	0.0258233936121438\\
0.138224	0.0329020389795741\\
0.138225777777778	0.0301373912378861\\
0.138229333333333	0.0340153348034279\\
0.138232888888889	0.0278271463494571\\
0.138234666666667	0.0278787341700673\\
0.138236444444444	0.0303383829586379\\
0.13824	0.0220639440218911\\
0.138241777777778	0.023139405446542\\
0.138243555555556	0.0178721033032092\\
0.138248888888889	0.0300690300407826\\
0.138252444444444	0.023444666388334\\
0.138257777777778	0.0282377788000122\\
0.138261333333333	0.0202819405728942\\
0.138270222222222	0.0285190116708861\\
0.138273777777778	0.024292069812148\\
0.138275555555556	0.0276496508720123\\
0.138277333333333	0.0234002800864824\\
0.138279111111111	0.0250666426423065\\
0.138280888888889	0.0205857865890934\\
0.138288	0.0309453191673716\\
0.138289777777778	0.0259487157224596\\
0.138293333333333	0.0284625838657558\\
0.138296888888889	0.0269664799566929\\
0.138298666666667	0.0287488238552468\\
0.138302222222222	0.0194246167627733\\
0.138305777777778	0.0259815824807882\\
0.138309333333333	0.0205635967379875\\
0.138311111111111	0.0279673388628323\\
0.138312888888889	0.0266447963542975\\
0.138314666666667	0.0270674721202251\\
0.138316444444444	0.0256990975055938\\
0.13832	0.0271280960192155\\
0.138323555555556	0.0240744432838192\\
0.138328888888889	0.0339761582474366\\
0.138339555555556	0.0212504150502739\\
0.138341333333333	0.0243387029625188\\
0.138343111111111	0.0237529078509375\\
0.138346666666667	0.0284310049762283\\
0.138348444444444	0.025996689484077\\
0.138352	0.0289020427148652\\
0.138359111111111	0.0220026122946146\\
0.138362666666667	0.0181881169026429\\
0.138368	0.0287564155896612\\
0.138369777777778	0.0287021144140906\\
0.138371555555556	0.0324105600517118\\
0.138375111111111	0.0251333277736513\\
0.138378666666667	0.0312670342110772\\
0.138380444444444	0.0245742816923279\\
0.138384	0.0252156810454696\\
0.138387555555556	0.0163454196804003\\
0.138391111111111	0.0277992715399867\\
0.138392888888889	0.0224693786626774\\
0.138394666666667	0.0274490789087032\\
0.138398222222222	0.0217875134799206\\
0.138403555555556	0.0276451932813767\\
0.138407111111111	0.0266700179206911\\
0.138414222222222	0.0335692014776796\\
0.138423111111111	0.0207235897864511\\
0.138424888888889	0.0226842202713368\\
0.138426666666667	0.0213467417396709\\
0.138428444444444	0.0216337935104164\\
0.138430222222222	0.0212473868759407\\
0.138433777777778	0.0273686719486143\\
0.138440888888889	0.0231773986487941\\
0.138444444444444	0.0303417770330424\\
0.138449777777778	0.0246741948056495\\
0.138453333333333	0.0328014419951168\\
0.138455111111111	0.0285903866932317\\
0.138456888888889	0.0324358461492976\\
0.138460444444444	0.0242685940672287\\
0.138464	0.0253064466031278\\
0.138471111111111	0.0185507020623089\\
0.138472888888889	0.023613947678218\\
0.138474666666667	0.0225832018708115\\
0.13848	0.0279376661235232\\
0.138481777777778	0.0270624791265223\\
0.138487111111111	0.0206727793326014\\
0.138492444444444	0.0245525045657861\\
0.138494222222222	0.0220587181718383\\
0.138496	0.0242424344816844\\
0.138499555555556	0.0163978101967832\\
0.138503111111111	0.0244604757090562\\
0.138506666666667	0.0229365150556059\\
0.138508444444444	0.0265203203098949\\
0.138512	0.0201347249644453\\
0.138515555555556	0.0277086952078327\\
0.138517333333333	0.0275691991912797\\
0.138519111111111	0.0301444823450579\\
0.138520888888889	0.0274223143513729\\
0.138522666666667	0.0313378949116167\\
0.138531555555556	0.0193173083789356\\
0.138535111111111	0.025820016371476\\
0.138536888888889	0.0198506982160015\\
0.138540444444444	0.0229839353850012\\
0.138547555555556	0.0162791103053279\\
0.13856	0.0343616955061648\\
0.138561777777778	0.0257036425033341\\
0.138563555555556	0.0276495635910381\\
0.138565333333333	0.0273950477917023\\
0.138567111111111	0.0305877059815602\\
0.138570666666667	0.0248714333660278\\
0.138574222222222	0.0310780135954257\\
0.138577777777778	0.0236148923336608\\
0.138583111111111	0.0340944300373986\\
0.138586666666667	0.032116371064655\\
0.138590222222222	0.034518217908015\\
0.138597333333333	0.0254379744940242\\
0.138599111111111	0.0288772692008028\\
0.138602666666667	0.0193963211389273\\
0.138608	0.0257723190655932\\
0.138611555555556	0.0239530527557558\\
0.138613333333333	0.0254727679965268\\
0.138616888888889	0.020235327389181\\
0.138618666666667	0.0289433573123007\\
0.138620444444444	0.0268863972204916\\
0.138622222222222	0.0277553082678957\\
0.138624	0.0219662031236611\\
0.138627555555556	0.0236546471369909\\
0.138629333333333	0.0204134059402113\\
0.138631111111111	0.0230433564800354\\
0.138634666666667	0.019486992333742\\
0.138638222222222	0.021353816136507\\
0.138641777777778	0.0146291537897195\\
0.138645333333333	0.023267030613392\\
0.138648888888889	0.0159001212245425\\
0.138650666666667	0.0178777066611968\\
0.138654222222222	0.0130106500469495\\
0.138657777777778	0.0190396845720104\\
0.138659555555556	0.0182406197899929\\
0.138661333333333	0.0235953644767327\\
0.138663111111111	0.0203285364246674\\
0.138668444444444	0.0223087242654394\\
0.138670222222222	0.0220938882018042\\
0.138673777777778	0.0259013905397411\\
0.138675555555556	0.0199009996200117\\
0.138684444444444	0.0321590621483581\\
0.138695111111111	0.0177395145430149\\
0.138700444444444	0.0316962401274463\\
0.138702222222222	0.0287914621781636\\
0.138704	0.0338697683712337\\
0.138709333333333	0.0212259329467507\\
0.138711111111111	0.0268097262943428\\
0.138712888888889	0.0257021623287084\\
0.138714666666667	0.0283226990167096\\
0.138718222222222	0.0217631913763721\\
0.138723555555556	0.0281625265797214\\
0.138728888888889	0.0212429144228106\\
0.138730666666667	0.0234793427005306\\
0.138732444444444	0.0229146730409798\\
0.138734222222222	0.0249610995192538\\
0.138739555555556	0.0202292455575422\\
0.138743111111111	0.0240992769226941\\
0.138744888888889	0.0217853171752614\\
0.138750222222222	0.0306047142396899\\
0.138752	0.0260383804937192\\
0.138757333333333	0.0328474662097507\\
0.138764444444444	0.0225192783680853\\
0.138768	0.0258597469569831\\
0.138769777777778	0.0222156309169438\\
0.138771555555556	0.0260667880478351\\
0.138775111111111	0.0236662603339356\\
0.138776888888889	0.0292143785134305\\
0.138785777777778	0.0223848891425064\\
0.138787555555556	0.025176186629868\\
0.138792888888889	0.0183296427329908\\
0.138796444444444	0.0288466566925422\\
0.138801777777778	0.0209582519407948\\
0.138805333333333	0.0252352840188159\\
0.138807111111111	0.0223817384548208\\
0.138814222222222	0.0320087373272755\\
0.138816	0.0319142501729959\\
0.138819555555556	0.0232798532909259\\
0.138823111111111	0.0264665849057509\\
0.138828444444444	0.0229719125497137\\
0.138830222222222	0.0255512631427297\\
0.138833777777778	0.0214881090631324\\
0.138839111111111	0.0356214142857957\\
0.138844444444444	0.0227027705074735\\
0.138846222222222	0.0238015663082099\\
0.138849777777778	0.0153667606356133\\
0.138853333333333	0.0202551551777757\\
0.138855111111111	0.0193703546645722\\
0.138862222222222	0.0271606177589491\\
0.138864	0.0260941543335133\\
0.138865777777778	0.0288542370079157\\
0.138871111111111	0.0172248562802869\\
0.138874666666667	0.0225319186783105\\
0.138876444444444	0.0204199026097516\\
0.138888888888889	0.0338477244459916\\
0.138890666666667	0.0335152184123297\\
0.138892444444444	0.0356980394583418\\
0.138897777777778	0.0259041880218241\\
0.138899555555556	0.0259648147716328\\
0.138903111111111	0.0313710902600197\\
0.138906666666667	0.0224973656131212\\
0.138910222222222	0.0320483904218033\\
0.138913777777778	0.0248296232521882\\
0.138915555555556	0.0287785118089387\\
0.138919111111111	0.0214022189341695\\
0.138920888888889	0.0222463706196485\\
0.138922666666667	0.0209304228390868\\
0.138926222222222	0.0285080387051403\\
0.138929777777778	0.0261549687675884\\
0.138935111111111	0.0321950918305648\\
0.138936888888889	0.0293941525551615\\
0.138940444444444	0.0362685044718854\\
0.138942222222222	0.0323541516978657\\
0.138944	0.0340530734707715\\
0.138952888888889	0.0184556545679902\\
0.138961777777778	0.037497627084954\\
0.138963555555556	0.0338408788246309\\
0.138965333333333	0.0361109014645854\\
0.138968888888889	0.0293786998709507\\
0.138970666666667	0.0298989376439895\\
0.138974222222222	0.0264020318890195\\
0.138976	0.0320837603474465\\
0.138981333333333	0.0229728002243119\\
0.138984888888889	0.0265237787510581\\
0.138986666666667	0.0261942020773517\\
0.138988444444444	0.0280111019200806\\
0.138990222222222	0.019255545669334\\
0.138992	0.022263603936841\\
0.138993777777778	0.0208862950178527\\
0.138997333333333	0.0244656382284664\\
0.138999111111111	0.0231224093866162\\
0.139006222222222	0.0292490892239827\\
0.139009777777778	0.0293332508763898\\
0.139013333333333	0.0224784642741982\\
0.139015111111111	0.0242367069466235\\
0.139016888888889	0.0231555284615325\\
0.139018666666667	0.028454290583451\\
0.139020444444444	0.0258908600815163\\
0.139025777777778	0.035213538083615\\
0.139027555555556	0.0316380876122738\\
0.139031111111111	0.032448341669903\\
0.139032888888889	0.0319329130415112\\
0.139036444444444	0.0364459094292144\\
0.139038222222222	0.0289668371315421\\
0.13904	0.0298691938259833\\
0.139043555555556	0.0268860713252034\\
0.139045333333333	0.0322749852758899\\
0.139047111111111	0.0295399210743964\\
0.139048888888889	0.0304960497839778\\
0.139057777777778	0.0183513552333198\\
0.139063111111111	0.0309667448722022\\
0.139066666666667	0.0278738510529023\\
0.139068444444444	0.0304097949427931\\
0.139072	0.0245332228297725\\
0.139073777777778	0.0303299657032652\\
0.139077333333333	0.0286517162474837\\
0.139079111111111	0.0321620218226158\\
0.139086222222222	0.025738935605088\\
0.139095111111111	0.0335849142810514\\
0.139096888888889	0.0331591858014326\\
0.139098666666667	0.0356980811551474\\
0.139102222222222	0.0312803499827661\\
0.139105777777778	0.0395853768888158\\
0.139111111111111	0.0315432921941883\\
0.139114666666667	0.0344980444501929\\
0.139118222222222	0.0246485186092296\\
0.139121777777778	0.0314515429564948\\
0.139123555555556	0.0306671935933675\\
0.139127111111111	0.0333053952325692\\
0.139128888888889	0.0331892902568227\\
0.139130666666667	0.028610618295967\\
0.139134222222222	0.0330214305483878\\
0.139137777777778	0.0246592665978434\\
0.139143111111111	0.0283227442702968\\
0.139146666666667	0.0202139530916834\\
0.139150222222222	0.0279449962412983\\
0.139155555555556	0.0212617769598401\\
0.139157333333333	0.0269656233294087\\
0.139162666666667	0.0177779897134301\\
0.139164444444444	0.01949619256241\\
0.139166222222222	0.0158547673488412\\
0.139169777777778	0.019758370128217\\
0.139171555555556	0.0191646044253142\\
0.139176888888889	0.0267617091147886\\
0.139178666666667	0.0304609405700878\\
0.139180444444444	0.0230332060477155\\
0.139184	0.0263616446454355\\
0.139185777777778	0.0239786101510141\\
0.139187555555556	0.0266340631852974\\
0.139191111111111	0.023601899928045\\
0.139194666666667	0.0316664214693042\\
0.139198222222222	0.0221733556987983\\
0.1392	0.0285070121483203\\
0.139203555555556	0.0264414671513836\\
0.139205333333333	0.0280743411127371\\
0.139207111111111	0.0255284608660015\\
0.139210666666667	0.026198150994654\\
0.139212444444444	0.0248019122671278\\
0.139217777777778	0.0320596744321608\\
0.139224888888889	0.0171777410138844\\
0.139228444444444	0.024305915171143\\
0.139230222222222	0.0238550023773514\\
0.139232	0.0252131796652217\\
0.139235555555556	0.022665092235355\\
0.139237333333333	0.0243232442686298\\
0.139239111111111	0.0186435443281181\\
0.139240888888889	0.0222826630612458\\
0.139242666666667	0.0207430144671112\\
0.139244444444444	0.0216906672532737\\
0.139248	0.0168907387503178\\
0.139262222222222	0.0373009986382914\\
0.139269333333333	0.0255109776647516\\
0.139271111111111	0.030310756484394\\
0.139281777777778	0.0132466681126953\\
0.139290666666667	0.0378147129923786\\
0.139292444444444	0.0317870022884035\\
0.139294222222222	0.0318545094402091\\
0.139296	0.0367083794440998\\
0.139303111111111	0.0288133044298237\\
0.139304888888889	0.0309517583265948\\
0.139308444444444	0.022762521062362\\
0.139312	0.0267887058423438\\
0.139315555555556	0.023734696348498\\
0.139319111111111	0.032107308671006\\
0.139322666666667	0.0222598322513234\\
0.139328	0.0259447490830604\\
0.139333333333333	0.0177493878206766\\
0.139336888888889	0.0221243229657316\\
0.139338666666667	0.0219987280871511\\
0.139342222222222	0.0256496331298477\\
0.139345777777778	0.0226942453430744\\
0.139347555555556	0.0181509839382687\\
0.139354666666667	0.0270503563721036\\
0.139358222222222	0.0179950091411872\\
0.139361777777778	0.0257823223436302\\
0.139363555555556	0.0248852976136326\\
0.139365333333333	0.0274292580614016\\
0.139368888888889	0.0254259175003869\\
0.139370666666667	0.0288952488637423\\
0.139372444444444	0.0270476551016809\\
0.139376	0.0308421647290328\\
0.139377777777778	0.0239334557393211\\
0.139381333333333	0.0278271410464725\\
0.139383111111111	0.0266456082869246\\
0.139386666666667	0.0282283806787177\\
0.139388444444444	0.0275872573435287\\
0.139390222222222	0.0278575547270112\\
0.139395555555556	0.0191603283958724\\
0.139399111111111	0.0231595695488652\\
0.139400888888889	0.0221222886720965\\
0.139406222222222	0.0371206783488673\\
0.139411555555556	0.0225861970196816\\
0.139413333333333	0.0246897350597848\\
0.139416888888889	0.0202656018571842\\
0.139422222222222	0.0255906823332791\\
0.139424	0.017943786140921\\
0.139427555555556	0.0249825055228797\\
0.139429333333333	0.0200653936683369\\
0.139432888888889	0.0268235852258561\\
0.139436444444444	0.0288301976057426\\
0.13944	0.0253719000699694\\
0.139441777777778	0.0290341887354495\\
0.139445333333333	0.0223963243617978\\
0.139447111111111	0.0259636429487866\\
0.139454222222222	0.0172890156099239\\
0.139457777777778	0.0223083580609401\\
0.139461333333333	0.0211923955478641\\
0.139463111111111	0.0234128860210674\\
0.139464888888889	0.0232355744254819\\
0.139468444444444	0.0295629696787414\\
0.139472	0.0246594812919584\\
0.139475555555556	0.0278722334736725\\
0.139477333333333	0.0247202209589338\\
0.139479111111111	0.0258695430748753\\
0.139480888888889	0.0248800537237013\\
0.139484444444444	0.0336138171555801\\
0.139488	0.0304610544734168\\
0.139493333333333	0.0338104397055892\\
0.139495111111111	0.0321025151336618\\
0.139498666666667	0.0350993169062798\\
0.139500444444444	0.0306548610433208\\
0.139504	0.0337711854913987\\
0.139509333333333	0.0232578583859542\\
0.139514666666667	0.0266635477419421\\
0.139516444444444	0.0264021032923336\\
0.139527111111111	0.0354825736327125\\
0.139530666666667	0.0270761743184692\\
0.139532444444444	0.0312810443701717\\
0.139537777777778	0.0160961316209547\\
0.139541333333333	0.019075295052039\\
0.139543111111111	0.0177346873251651\\
0.139546666666667	0.0269516194050958\\
0.139548444444444	0.0264320945971797\\
0.139550222222222	0.0296761798816437\\
0.139555555555556	0.0216731496222143\\
0.139557333333333	0.0252537398640673\\
0.139562666666667	0.0168750933408233\\
0.139566222222222	0.0214364471422134\\
0.139568	0.0174465538459454\\
0.139569777777778	0.0202854918251456\\
0.139571555555556	0.0197137092321269\\
0.139575111111111	0.0241902165322863\\
0.139576888888889	0.0227475067919147\\
0.139578666666667	0.0240940589616947\\
0.139580444444444	0.0216094302326808\\
0.139584	0.0279860259931712\\
0.139591111111111	0.0222682479854389\\
0.139592888888889	0.0240323290808275\\
0.139598222222222	0.0191198267310599\\
0.1396	0.0192564908377196\\
0.139601777777778	0.0234876261739777\\
0.139603555555556	0.0227646592313863\\
0.139607111111111	0.0274037399345698\\
0.139608888888889	0.0243890594479443\\
0.139612444444444	0.0290648614081942\\
0.139616	0.0223798022354535\\
0.139617777777778	0.023528240962562\\
0.139621333333333	0.0194084368584633\\
0.139626666666667	0.0307050177427982\\
0.139628444444444	0.0218169379181119\\
0.139632	0.0297786874789762\\
0.139633777777778	0.0278478283505388\\
0.139635555555556	0.0301589949759406\\
0.139640888888889	0.0248213018235678\\
0.139644444444444	0.0286007217383268\\
0.139646222222222	0.0298464228210936\\
0.139655111111111	0.020928570926988\\
0.139656888888889	0.0243621451789384\\
0.139658666666667	0.0213542067956256\\
0.139664	0.0265440105564307\\
0.139665777777778	0.0252914410920619\\
0.139669333333333	0.027937604611957\\
0.139671111111111	0.0250239495123958\\
0.139676444444444	0.0283308458778799\\
0.13968	0.0207203350476526\\
0.139681777777778	0.0240723605709696\\
0.139683555555556	0.0235859085573155\\
0.139685333333333	0.0259176634484331\\
0.139687111111111	0.0244344918769108\\
0.139690666666667	0.0256916910973083\\
0.139692444444444	0.0198081519529421\\
0.139694222222222	0.02004989148979\\
0.139696	0.0280452597091834\\
0.139697777777778	0.0253443644927347\\
0.139701333333333	0.0287984465702568\\
0.139704888888889	0.0197781985173119\\
0.139710222222222	0.0272307311165491\\
0.139713777777778	0.0195460859996925\\
0.139715555555556	0.0215202691415715\\
0.139717333333333	0.0200502788838487\\
0.139720888888889	0.0260073866549808\\
0.139722666666667	0.0224269020711197\\
0.139728	0.0356819758473402\\
0.139731555555556	0.0250069613782485\\
0.139733333333333	0.0254258271446296\\
0.139740444444444	0.0203611116313265\\
0.139742222222222	0.0259167865824586\\
0.139744	0.0247609604047998\\
0.139747555555556	0.0273150814340564\\
0.139752888888889	0.0207330853420434\\
0.139754666666667	0.02327580872618\\
0.13976	0.0202286893295233\\
0.139763555555556	0.0271117933586978\\
0.139770666666667	0.0195785853732996\\
0.139774222222222	0.0245266276038175\\
0.139776	0.0211293097537994\\
0.139781333333333	0.0259725427868323\\
0.139786666666667	0.0222062397642679\\
0.139788444444444	0.0273391091964416\\
0.139790222222222	0.0226239886595733\\
0.139792	0.0308681563026351\\
0.139795555555556	0.0255356808185122\\
0.139799111111111	0.0326528185203301\\
0.139800888888889	0.0299882678113014\\
0.139802666666667	0.0312483912101441\\
0.139804444444444	0.0296842000578235\\
0.139806222222222	0.0298116220227376\\
0.139813333333333	0.0232416816864813\\
0.139815111111111	0.0234631577488731\\
0.139820444444444	0.0164599284435788\\
0.139824	0.0246999620562551\\
0.139829333333333	0.0188730427370145\\
0.139832888888889	0.0190436639486499\\
0.139838222222222	0.0317415610282755\\
0.139841777777778	0.0269617877122724\\
0.139843555555556	0.0274802178990325\\
0.139845333333333	0.0234059898413405\\
0.139847111111111	0.0269905618017307\\
0.139848888888889	0.0237898976933966\\
0.139854222222222	0.0284820202744533\\
0.139856	0.022185796604093\\
0.139857777777778	0.0243016060778015\\
0.139861333333333	0.0198797618935185\\
0.139863111111111	0.0216746245824957\\
0.139864888888889	0.0209093098396975\\
0.139870222222222	0.0265419482684147\\
0.139872	0.0212767324759009\\
0.139875555555556	0.0318377142914429\\
0.139880888888889	0.0254461596443037\\
0.139884444444444	0.0315848796277494\\
0.139888	0.0243996450822793\\
0.139893333333333	0.0367311245219683\\
0.139896888888889	0.0242830603924317\\
0.139900444444444	0.0282105498346558\\
0.139904	0.0233147845123112\\
0.139905777777778	0.0239284811007836\\
0.139912888888889	0.0140394179987659\\
0.139923555555556	0.0267548559626606\\
0.139925333333333	0.0258878026174974\\
0.139927111111111	0.0279036299208359\\
0.139932444444444	0.0245409385029028\\
0.139937777777778	0.0308797316028169\\
0.139939555555556	0.0256737097712444\\
0.139948444444444	0.0356799938096504\\
0.139964444444444	0.0166778341892684\\
0.139968	0.0242665649496026\\
0.139969777777778	0.0221052224507479\\
0.139975111111111	0.0324689483128246\\
0.139982222222222	0.0249685141117067\\
0.139987555555556	0.0336051263505639\\
0.139991111111111	0.0237119340724352\\
0.139992888888889	0.0295573473319987\\
0.14	0.0189838407184042\\
0.140001777777778	0.0225580413159033\\
0.140005333333333	0.0191445098352245\\
0.140008888888889	0.0241974791488646\\
0.140012444444444	0.018599102184253\\
0.140014222222222	0.0219630282166222\\
0.140016	0.0185979414116067\\
0.140019555555556	0.0248404958398104\\
0.140026666666667	0.0175355324782948\\
0.140028444444444	0.0201074975602571\\
0.140030222222222	0.0156454910726999\\
0.140033777777778	0.0244308793157421\\
0.140035555555556	0.0156858948914139\\
0.140042666666667	0.0253560592693143\\
0.140048	0.0205740745753559\\
0.140049777777778	0.0180882973620588\\
0.140055111111111	0.0307429528405493\\
0.140062222222222	0.0216032783210345\\
0.140067555555556	0.0271756843411881\\
0.140071111111111	0.0215767090661879\\
0.140072888888889	0.0271746185910681\\
0.140074666666667	0.0247324002846846\\
0.140076444444444	0.0286667379002441\\
0.140087111111111	0.0152550857861989\\
0.140094222222222	0.0205327585299405\\
0.140097777777778	0.0196823637125506\\
0.140099555555556	0.0220574357557223\\
0.140101333333333	0.0165725793272669\\
0.140108444444444	0.0251790846794986\\
0.140110222222222	0.0216031491082226\\
0.140113777777778	0.0293717213113111\\
0.140115555555556	0.02450431420257\\
0.140122666666667	0.0280173401172149\\
0.140126222222222	0.0218374414470356\\
0.140129777777778	0.0286152369344932\\
0.140131555555556	0.0244112553686138\\
0.140135111111111	0.0294483888837574\\
0.140136888888889	0.0265846850173313\\
0.140138666666667	0.0298847943388366\\
0.140144	0.024404245253307\\
0.140147555555556	0.0256570890955242\\
0.140151111111111	0.0181592237544569\\
0.140152888888889	0.0213246021447122\\
0.140156444444444	0.0167297760207683\\
0.140165333333333	0.0332985225988702\\
0.140168888888889	0.0293611525197196\\
0.140170666666667	0.0309338148746517\\
0.140174222222222	0.0254684593159305\\
0.140176	0.0277231897671786\\
0.140181333333333	0.0206019086991971\\
0.140184888888889	0.0264117937539228\\
0.140188444444444	0.0206980368745995\\
0.140193777777778	0.030246218913296\\
0.140195555555556	0.0301203593276206\\
0.140197333333333	0.0308758102413101\\
0.140202666666667	0.0235423947216301\\
0.140204444444444	0.0281839205601919\\
0.140208	0.0262164678006615\\
0.140209777777778	0.0268733157603527\\
0.140215111111111	0.019731259288978\\
0.140218666666667	0.0214922947132895\\
0.140220444444444	0.0204075480429993\\
0.140224	0.0267661115037381\\
0.140225777777778	0.0193405384623719\\
0.140232888888889	0.0279147742451634\\
0.140234666666667	0.0246046264893168\\
0.140243555555556	0.0345737107498436\\
0.140245333333333	0.0283188426854604\\
0.140247111111111	0.0292660804260801\\
0.140250666666667	0.0213751104182674\\
0.140252444444444	0.0247789980562325\\
0.140254222222222	0.0202426189805899\\
0.140257777777778	0.0244000554505817\\
0.140261333333333	0.0174279537651756\\
0.140264888888889	0.0257682677357166\\
0.140266666666667	0.020466137488965\\
0.140270222222222	0.0240543260779362\\
0.140272	0.0203630538902774\\
0.140277333333333	0.0282609453648598\\
0.140282666666667	0.0262270764461064\\
0.140284444444444	0.0232378671646383\\
0.140286222222222	0.027403635605904\\
0.140288	0.0204647142343266\\
0.140293333333333	0.024685872527581\\
0.140295111111111	0.0238035974838854\\
0.140298666666667	0.0298104789850194\\
0.140300444444444	0.0272781677700697\\
0.140307555555556	0.0330665216617719\\
0.140311111111111	0.0259332577424502\\
0.140314666666667	0.0276486623343544\\
0.14032	0.0245153455447192\\
0.140321777777778	0.0255905400419321\\
0.140323555555556	0.0235588327646589\\
0.140325333333333	0.0249178928990273\\
0.140327111111111	0.0203622488718023\\
0.140330666666667	0.0236205790981025\\
0.140332444444444	0.0217725423922188\\
0.140334222222222	0.0275011796927327\\
0.140337777777778	0.024346796275408\\
0.140339555555556	0.0298119779285425\\
0.140341333333333	0.0279879569770268\\
0.140343111111111	0.0290955604704473\\
0.140346666666667	0.024709389500381\\
0.140348444444444	0.0289247424197866\\
0.140352	0.0240708840673422\\
0.140355555555556	0.0301721311883517\\
0.140357333333333	0.0272383588479154\\
0.140359111111111	0.0280340758106046\\
0.140360888888889	0.0277577483010602\\
0.140362666666667	0.0328862288378031\\
0.140366222222222	0.0267534978872351\\
0.140369777777778	0.0308589412176033\\
0.140371555555556	0.0258289006517378\\
0.140375111111111	0.0268410180411467\\
0.140376888888889	0.0222099129848755\\
0.140382222222222	0.0348645910808197\\
0.140385777777778	0.0188257781041699\\
0.140391111111111	0.0292669146653493\\
0.140394666666667	0.0188960453168615\\
0.140403555555556	0.0259720095060277\\
0.140405333333333	0.0241242072025596\\
0.140408888888889	0.024719446367795\\
0.140410666666667	0.0231857157222352\\
0.140412444444444	0.0261186468935846\\
0.140414222222222	0.0227090253562319\\
0.140416	0.0252184990857527\\
0.140417777777778	0.0240751793770291\\
0.140423111111111	0.0320572126060582\\
0.140426666666667	0.0281080214154102\\
0.140428444444444	0.0296053472760999\\
0.140433777777778	0.0282589624435736\\
0.140435555555556	0.0234336925338628\\
0.140439111111111	0.024219686636767\\
0.140440888888889	0.0237821055815017\\
0.140444444444444	0.0297267403530172\\
0.140446222222222	0.0273551913217695\\
0.140449777777778	0.0290927224342652\\
0.140455111111111	0.0232941411793378\\
0.140462222222222	0.0345355549102328\\
0.140465777777778	0.0247304323798475\\
0.140467555555556	0.0260437202941573\\
0.140471111111111	0.0192937975997094\\
0.140472888888889	0.0212470595058218\\
0.140474666666667	0.020948035010141\\
0.140478222222222	0.030769510817511\\
0.14048	0.0284179003275367\\
0.140481777777778	0.0293332731618509\\
0.140492444444444	0.0173265144410199\\
0.140494222222222	0.017794954870222\\
0.140496	0.0126929584060787\\
0.140499555555556	0.0251082319584108\\
0.140506666666667	0.0335323749750999\\
0.140508444444444	0.0299040188099959\\
0.140512	0.0339208385113578\\
0.140513777777778	0.028103510266805\\
0.140515555555556	0.0302464218287945\\
0.140520888888889	0.0168683420124356\\
0.140524444444444	0.0284090865494293\\
0.140526222222222	0.0268985013065867\\
0.140528	0.0307968428725082\\
0.140533333333333	0.0261884941961979\\
0.140535111111111	0.0274103813377453\\
0.140540444444444	0.0239079041692158\\
0.140545777777778	0.0313370822081355\\
0.140547555555556	0.0302005008096529\\
0.140549333333333	0.0307181699108022\\
0.140556444444444	0.0194307418268116\\
0.14056	0.0228776253179329\\
0.140563555555556	0.0181819108162011\\
0.140568888888889	0.0263126888461708\\
0.140570666666667	0.0239620805098407\\
0.140572444444444	0.0265691298565186\\
0.140574222222222	0.0225765221317261\\
0.140577777777778	0.0281291007854815\\
0.140581333333333	0.0238910744808292\\
0.140586666666667	0.0320201437276258\\
0.140588444444444	0.0274266493684455\\
0.140590222222222	0.0314761514976665\\
0.140597333333333	0.0234920170354374\\
0.140599111111111	0.0236303464932007\\
0.140602666666667	0.0203106841048767\\
0.140608	0.0257263624103945\\
0.140609777777778	0.0241854484400738\\
0.140611555555556	0.0293971754592121\\
0.140615111111111	0.0268549635797774\\
0.140616888888889	0.0293710668551424\\
0.140622222222222	0.0192404594395694\\
0.140625777777778	0.0210815457879464\\
0.140627555555556	0.0140800424774655\\
0.140631111111111	0.0216271678649103\\
0.140634666666667	0.0186074619758138\\
0.14064	0.0270256447008715\\
0.140643555555556	0.0243372393990141\\
0.140645333333333	0.0203266681529508\\
0.140652444444444	0.0339800913614708\\
0.140664888888889	0.0205462062907155\\
0.140668444444444	0.0265772082073612\\
0.140672	0.0224255589844438\\
0.140679111111111	0.015437551808304\\
0.140684444444444	0.025113777133698\\
0.140686222222222	0.0239123454724943\\
0.140688	0.0292053948306039\\
0.140689777777778	0.0285217045587238\\
0.140691555555556	0.0285967538460107\\
0.140693333333333	0.0361957714119424\\
0.140696888888889	0.0279180242900681\\
0.140702222222222	0.0319983474562806\\
0.140704	0.0264293245387113\\
0.140705777777778	0.0296905026374123\\
0.140707555555556	0.0286740080898325\\
0.140709333333333	0.0295140213825322\\
0.140711111111111	0.0223626248106923\\
0.140718222222222	0.0327491751766433\\
0.14072	0.0306239243202582\\
0.140723555555556	0.034759455627808\\
0.140736	0.0214008855999366\\
0.140737777777778	0.027613367489704\\
0.140739555555556	0.0248190274932647\\
0.140743111111111	0.0275236042596509\\
0.140744888888889	0.0247300744486546\\
0.140746666666667	0.0294253481369855\\
0.140750222222222	0.0260349701564109\\
0.140752	0.0329550471307719\\
0.140753777777778	0.0264035487073758\\
0.140755555555556	0.0318804504725751\\
0.140759111111111	0.0195679058015083\\
0.140760888888889	0.0256515052461918\\
0.140762666666667	0.0248626677513113\\
0.140764444444444	0.0295979401634067\\
0.140768	0.0232027771928095\\
0.140771555555556	0.0255740223911893\\
0.140775111111111	0.0133898796789062\\
0.140778666666667	0.019585495180104\\
0.140782222222222	0.0159258848235896\\
0.140784	0.0172757550455377\\
0.140787555555556	0.0115077867556896\\
0.140791111111111	0.0194607651131387\\
0.140792888888889	0.0193236518484118\\
0.140794666666667	0.0228169335330382\\
0.140796444444444	0.0198116033518803\\
0.140798222222222	0.0231425125409335\\
0.1408	0.0219212523634082\\
0.140807111111111	0.0305322187390207\\
0.140810666666667	0.0255915017335951\\
0.140814222222222	0.0334612997144101\\
0.140816	0.0307168955679693\\
0.140817777777778	0.0350127233874391\\
0.140823111111111	0.0240323822144961\\
0.140824888888889	0.0247952679079394\\
0.140830222222222	0.0180527386539427\\
0.140839111111111	0.0331640456785978\\
0.140842666666667	0.0215618056459187\\
0.140848	0.0299726910190249\\
0.140853333333333	0.0246143649492852\\
0.140855111111111	0.0290303245247907\\
0.140862222222222	0.0204036675613297\\
0.140867555555556	0.025263485629505\\
0.140872888888889	0.0167018581260703\\
0.140878222222222	0.0243031037354789\\
0.14088	0.0210093802702923\\
0.140883555555556	0.0308877169472094\\
0.140885333333333	0.0270526700495914\\
0.140890666666667	0.0320648313057796\\
0.140892444444444	0.0294744088305065\\
0.140896	0.0300079216541958\\
0.140899555555556	0.0247114462509812\\
0.140901333333333	0.0252263006545212\\
0.140903111111111	0.0234709675426352\\
0.140906666666667	0.02785704169851\\
0.140908444444444	0.0256822917296814\\
0.140910222222222	0.0282307283407077\\
0.140917333333333	0.0214147652159382\\
0.140920888888889	0.0262970877215855\\
0.140926222222222	0.0199715715642969\\
0.140929777777778	0.0299095888777729\\
0.140933333333333	0.020630755540528\\
0.140938666666667	0.0250562266521172\\
0.140942222222222	0.0224394022676893\\
0.140947555555556	0.0313463099530193\\
0.140952888888889	0.0237159734517915\\
0.140954666666667	0.0305314191320269\\
0.14096	0.0198887710933136\\
0.140961777777778	0.0214415340324095\\
0.140967111111111	0.0168312469431954\\
0.140972444444444	0.0302134948189713\\
0.140977777777778	0.019083690320758\\
0.140979555555556	0.0205529785212337\\
0.140983111111111	0.0161335132269493\\
0.140986666666667	0.0184573751718015\\
0.140988444444444	0.020623252307898\\
0.140990222222222	0.0193939475581979\\
0.141000888888889	0.0305884767796337\\
0.141006222222222	0.0209249403710606\\
0.141008	0.0216511069664737\\
0.141011555555556	0.0207231765674888\\
0.141018666666667	0.0277856154294448\\
0.141020444444444	0.0267048501387211\\
0.141024	0.0332442640032378\\
0.141027555555556	0.0269764046984095\\
0.141029333333333	0.0278136748493155\\
0.141032888888889	0.0246509980928584\\
0.141036444444444	0.0303756539139703\\
0.14104	0.0218502615030179\\
0.141043555555556	0.028689361377786\\
0.141047111111111	0.0239980869036402\\
0.141048888888889	0.026568573635714\\
0.141052444444444	0.0239710443480013\\
0.141056	0.0254918769653845\\
0.141057777777778	0.0284736307357571\\
0.141064888888889	0.0226385892492634\\
0.141068444444444	0.0305694547247716\\
0.141070222222222	0.0278685298934168\\
0.141073777777778	0.033594525049752\\
0.141075555555556	0.0324691314527276\\
0.141077333333333	0.035284701667354\\
0.141084444444444	0.0188496808168951\\
0.141088	0.0231349227888505\\
0.141091555555556	0.0295795931478164\\
0.141093333333333	0.0290491611219249\\
0.141098666666667	0.0357682762906761\\
0.141100444444444	0.0318574874781263\\
0.141104	0.0339100275610019\\
0.141107555555556	0.0263225920828954\\
0.141109333333333	0.0320402391019245\\
0.141111111111111	0.0261725784592166\\
0.141112888888889	0.0276176512687596\\
0.141114666666667	0.0252988554929601\\
0.141118222222222	0.027178519163553\\
0.14112	0.0228150333378559\\
0.141121777777778	0.0246591260856964\\
0.141123555555556	0.0172309757706593\\
0.141125333333333	0.0198451541115215\\
0.141127111111111	0.0172644900666256\\
0.141130666666667	0.021893450991136\\
0.141132444444444	0.016476427715464\\
0.141139555555556	0.0295803445228854\\
0.141144888888889	0.0254538505027887\\
0.141146666666667	0.0266055901472239\\
0.141150222222222	0.0215980344420306\\
0.141159111111111	0.0341071275191662\\
0.141162666666667	0.031260021580919\\
0.141164444444444	0.0326287221595664\\
0.141166222222222	0.030460976581635\\
0.141169777777778	0.0385597716731562\\
0.141173333333333	0.0287698328979751\\
0.141175111111111	0.0295018546454298\\
0.141176888888889	0.027352670530509\\
0.141178666666667	0.030534631792026\\
0.141180444444444	0.0292094460755731\\
0.141182222222222	0.0337753226772528\\
0.141185777777778	0.0266169676568011\\
0.141187555555556	0.028054695546084\\
0.141192888888889	0.0233709058229768\\
0.141194666666667	0.0315172536888791\\
0.141196444444444	0.0310932027689182\\
0.141201777777778	0.0337627727570831\\
0.141207111111111	0.0257983830955738\\
0.141210666666667	0.0342129829963608\\
0.141214222222222	0.0272854207524283\\
0.141217777777778	0.0320675722156722\\
0.141219555555556	0.0311675279844848\\
0.141223111111111	0.0364687432976128\\
0.141226666666667	0.0322832312225749\\
0.141228444444444	0.0365964024506506\\
0.141230222222222	0.0353765676910846\\
0.141232	0.0379803147363592\\
0.141233777777778	0.0334054123348703\\
0.141239111111111	0.0420362819164647\\
0.141246222222222	0.0286520153272959\\
0.141248	0.0345188241677736\\
0.141251555555556	0.0247612576410758\\
0.141258666666667	0.0378372453873428\\
0.141265777777778	0.0296502036439204\\
0.141267555555556	0.035336875118737\\
0.141278222222222	0.0203900936814326\\
0.14128	0.020748094063268\\
0.141281777777778	0.018831397202668\\
0.141285333333333	0.0218877053806151\\
0.141288888888889	0.0182954746494189\\
0.141290666666667	0.0197055955669768\\
0.141296	0.0152925222635605\\
0.141297777777778	0.0166985364920847\\
0.141299555555556	0.016246191665117\\
0.141301333333333	0.0205625064223373\\
0.141306666666667	0.016255889309978\\
0.141312	0.0268124049115984\\
0.141313777777778	0.0200251245992683\\
0.141315555555556	0.0248741589803647\\
0.141317333333333	0.023748182626008\\
0.141319111111111	0.0277385206929612\\
0.141324444444444	0.0244762245598771\\
0.141328	0.0346341422052862\\
0.141331555555556	0.02713613264675\\
0.141333333333333	0.0323431130290394\\
0.141336888888889	0.0311455513278139\\
0.141338666666667	0.0315783268273259\\
0.141342222222222	0.0275989930175652\\
0.141344	0.0291309190555892\\
0.141345777777778	0.02444403958942\\
0.141347555555556	0.0282686038524358\\
0.141351111111111	0.0268218113145936\\
0.141352888888889	0.0311817107503523\\
0.141358222222222	0.0216474372347525\\
0.14136	0.0277785147451564\\
0.141361777777778	0.0253560615616839\\
0.141363555555556	0.0258825137217989\\
0.141367111111111	0.0236749274946254\\
0.141370666666667	0.0262581572334972\\
0.141379555555556	0.0185575261404506\\
0.141388444444444	0.0298179585832548\\
0.141390222222222	0.0276690773855691\\
0.141392	0.0342397918963029\\
0.141393777777778	0.0297001382865683\\
0.141395555555556	0.0322878986302523\\
0.141402666666667	0.0247715111049259\\
0.141404444444444	0.0267393205697577\\
0.141409777777778	0.0239851763299992\\
0.141411555555556	0.0246929936490115\\
0.141415111111111	0.0153882188141601\\
0.141422222222222	0.029697364822528\\
0.141425777777778	0.0270428309549371\\
0.141431111111111	0.0327928151279257\\
0.141436444444444	0.0283722939358627\\
0.141438222222222	0.03110882733993\\
0.141443555555556	0.0243125030239936\\
0.141445333333333	0.0297401659674443\\
0.141448888888889	0.0239525535573624\\
0.141452444444444	0.0316592120119239\\
0.141456	0.0201317195280126\\
0.141463111111111	0.0239171615621596\\
0.141466666666667	0.0213845632967838\\
0.141475555555556	0.0301211300663734\\
0.141480888888889	0.019916428190517\\
0.141484444444444	0.0241085768570297\\
0.141486222222222	0.0201646656344559\\
0.141488	0.025102421638208\\
0.141491555555556	0.017901438994132\\
0.141496888888889	0.0271972337129903\\
0.141500444444444	0.0254550406923048\\
0.141504	0.0280727561832806\\
0.141505777777778	0.0257728517997834\\
0.141507555555556	0.0307559806516025\\
0.141512888888889	0.0218100202284385\\
0.141514666666667	0.0250138321139146\\
0.141516444444444	0.0241918834380743\\
0.14152	0.027829253959887\\
0.141521777777778	0.0238433514018781\\
0.141523555555556	0.0245729704963389\\
0.141525333333333	0.0228052970230111\\
0.141527111111111	0.0255295046976633\\
0.141530666666667	0.0214040003608073\\
0.141534222222222	0.0226243771197\\
0.141536	0.0199899123632671\\
0.141539555555556	0.0323936658179189\\
0.141543111111111	0.0220287777846023\\
0.141546666666667	0.0294645425265478\\
0.141548444444444	0.0182592307767465\\
0.141553777777778	0.0277305490152788\\
0.141557333333333	0.0210525042044344\\
0.141560888888889	0.0261098757186438\\
0.141562666666667	0.0213182008108142\\
0.141569777777778	0.0271863933478267\\
0.141573333333333	0.0260013879838225\\
0.141576888888889	0.0323002428675141\\
0.141587555555556	0.0151049026313617\\
0.141592888888889	0.025772762804653\\
0.141594666666667	0.0256970435657607\\
0.141596444444444	0.0219272398668809\\
0.141601777777778	0.0275282425862714\\
0.141603555555556	0.0273744083100036\\
0.141605333333333	0.0290313849754953\\
0.141610666666667	0.0209008826730477\\
0.141612444444444	0.0210778754270404\\
0.141614222222222	0.0210283012348422\\
0.141619555555556	0.0295855161732831\\
0.141621333333333	0.0269663515847027\\
0.141630222222222	0.0392998112789422\\
0.141633777777778	0.0314332601330946\\
0.141637333333333	0.0344069113237818\\
0.141642666666667	0.0191041382347855\\
0.141644444444444	0.0226082513049742\\
0.141646222222222	0.0224129920035079\\
0.141648	0.0265804349075486\\
0.141649777777778	0.0244026008094026\\
0.141660444444444	0.0392260507523059\\
0.141664	0.0299560649108469\\
0.141665777777778	0.0331475159285096\\
0.141669333333333	0.0190481859723675\\
0.141671111111111	0.0193358588147895\\
0.141672888888889	0.0175010293258861\\
0.141676444444444	0.020443856137464\\
0.14168	0.0295595092147644\\
0.141681777777778	0.0291920374034354\\
0.141685333333333	0.0336314193917062\\
0.141688888888889	0.0225537699388409\\
0.141692444444444	0.0257572141811032\\
0.141696	0.015557944093114\\
0.141699555555556	0.0214068469634435\\
0.141701333333333	0.0143042577973783\\
0.141706666666667	0.020899801730577\\
0.141708444444444	0.0193915493721925\\
0.141712	0.0245651513035894\\
0.141713777777778	0.0196976217169703\\
0.141715555555556	0.0236216586779167\\
0.141719111111111	0.0218659825054294\\
0.141726222222222	0.0258141257299461\\
0.141731555555556	0.0186787084516168\\
0.141740444444444	0.0263347273729126\\
0.141742222222222	0.0237442046782088\\
0.141745777777778	0.0273966692321439\\
0.141749333333333	0.0230826904167471\\
0.141752888888889	0.0286484826337803\\
0.141758222222222	0.0251272949504183\\
0.14176	0.0256282691052797\\
0.141761777777778	0.0198581344898868\\
0.141765333333333	0.0253562880633976\\
0.141767111111111	0.0243533563390377\\
0.141770666666667	0.0324117367585918\\
0.141776	0.0286996167050647\\
0.141777777777778	0.0308904244504136\\
0.141783111111111	0.0235050994877263\\
0.141784888888889	0.0241158507091103\\
0.141786666666667	0.0195295318249501\\
0.141790222222222	0.0259984930555634\\
0.141793777777778	0.024172177955312\\
0.141797333333333	0.0294578896248573\\
0.141799111111111	0.0271123917041439\\
0.141802666666667	0.0317951844578639\\
0.141804444444444	0.0264110897508666\\
0.141806222222222	0.0278676606071543\\
0.141808	0.025933054225557\\
0.141809777777778	0.0317809568757333\\
0.141815111111111	0.0216751520381659\\
0.141822222222222	0.031954700270098\\
0.141827555555556	0.0217312134188358\\
0.141829333333333	0.0276453193720284\\
0.141831111111111	0.0243625801841086\\
0.141834666666667	0.0276797315205776\\
0.141838222222222	0.0191115070182274\\
0.141843555555556	0.0272267105119591\\
0.141845333333333	0.0188392843509307\\
0.141848888888889	0.0248898817315518\\
0.141850666666667	0.0204844838420165\\
0.141854222222222	0.0260806768343941\\
0.141856	0.0230934669705111\\
0.141861333333333	0.032318126594209\\
0.141866666666667	0.0214783169479521\\
0.141868444444444	0.02573310881641\\
0.141873777777778	0.0196813216710827\\
0.141875555555556	0.0260848544531253\\
0.141877333333333	0.0256549914434956\\
0.141879111111111	0.0289975418825002\\
0.141888	0.021072886013869\\
0.141889777777778	0.0219613173731702\\
0.141891555555556	0.0171563595130385\\
0.141898666666667	0.0235815588864345\\
0.141900444444444	0.0219415909008779\\
0.141902222222222	0.0263304549452181\\
0.141905777777778	0.0186375394390642\\
0.141909333333333	0.0219955719664501\\
0.141911111111111	0.0194124398793074\\
0.141912888888889	0.0229342812504809\\
0.141914666666667	0.0220747848848623\\
0.141921777777778	0.0271836183931263\\
0.141923555555556	0.0228094815220917\\
0.141925333333333	0.0257819768577213\\
0.141927111111111	0.0213186158152714\\
0.141934222222222	0.0283001556346707\\
0.141936	0.025938981615069\\
0.141941333333333	0.031840405366384\\
0.141944888888889	0.0265668460974375\\
0.141946666666667	0.0287564583092501\\
0.141953777777778	0.0150174966469019\\
0.141957333333333	0.0230915871877584\\
0.141964444444444	0.0154011177873011\\
0.141966222222222	0.0169683946944588\\
0.141968	0.015580328213201\\
0.141973333333333	0.0329284977551797\\
0.141982222222222	0.0191495507482961\\
0.141987555555556	0.0242051793507044\\
0.141989333333333	0.0206922626599227\\
0.141991111111111	0.0219421899387538\\
0.141994666666667	0.0177170775854912\\
0.141998222222222	0.021549435428128\\
0.142	0.0191349013039476\\
0.142003555555556	0.0263906819912574\\
0.142005333333333	0.0212648869502093\\
0.142008888888889	0.031010115603848\\
0.142010666666667	0.0272180235084962\\
0.142017777777778	0.0315887345728904\\
0.142019555555556	0.0262732743167837\\
0.142026666666667	0.0357310735385951\\
0.142030222222222	0.0290942808944953\\
0.142033777777778	0.0324160565353175\\
0.142037333333333	0.0251978395076606\\
0.142040888888889	0.0264053383730825\\
0.142046222222222	0.0128877311080039\\
0.142048	0.0180352450438685\\
0.142049777777778	0.0170926456155448\\
0.142055111111111	0.0237711069036662\\
0.142058666666667	0.0209961546611091\\
0.142062222222222	0.026402995946943\\
0.142064	0.022779144906247\\
0.142071111111111	0.0304839444017451\\
0.142074666666667	0.0269697830695086\\
0.142081777777778	0.0376917206659989\\
0.142085333333333	0.0324195090502234\\
0.142087111111111	0.0326436848575498\\
0.142097777777778	0.0141141867486069\\
0.142108444444444	0.0334619135972725\\
0.142112	0.0269152487197697\\
0.142113777777778	0.0270826839690394\\
0.142117333333333	0.0236557076306049\\
0.142119111111111	0.0242702820264579\\
0.142120888888889	0.0235168113039025\\
0.142122666666667	0.0244269439583899\\
0.142124444444444	0.0230652006414189\\
0.142128	0.0307853802238112\\
0.142133333333333	0.0223530189382163\\
0.142135111111111	0.0244167933413992\\
0.142136888888889	0.0227420259553536\\
0.142138666666667	0.0235992333668337\\
0.142140444444444	0.021676491495574\\
0.142142222222222	0.0228643776629402\\
0.142145777777778	0.0171724273532299\\
0.142147555555556	0.0197711466303958\\
0.142149333333333	0.016938547536611\\
0.142152888888889	0.024815186425194\\
0.142156444444444	0.0176569567007032\\
0.142158222222222	0.0189047303848054\\
0.14216	0.0157248508083524\\
0.142161777777778	0.0198904888289678\\
0.142165333333333	0.0181865870064645\\
0.142167111111111	0.022436938832441\\
0.142168888888889	0.0195374526547896\\
0.142172444444444	0.0249886022574441\\
0.142174222222222	0.0214559192983421\\
0.142179555555556	0.026796555156473\\
0.142181333333333	0.0253464323395778\\
0.142183111111111	0.0269781513815119\\
0.142184888888889	0.0258079162749374\\
0.142186666666667	0.0362949065836507\\
0.142190222222222	0.0287049160009729\\
0.142197333333333	0.0218716528544949\\
0.142199111111111	0.026488463755238\\
0.142202666666667	0.022459069020081\\
0.142208	0.0290579936793028\\
0.142215111111111	0.0212370284300308\\
0.142216888888889	0.0230951843469765\\
0.142225777777778	0.0158631990073293\\
0.142232888888889	0.0210348789998383\\
0.142236444444444	0.0191590203483158\\
0.142238222222222	0.0182440267456378\\
0.142241777777778	0.0223970208199805\\
0.142243555555556	0.0217656773174884\\
0.142247111111111	0.0283700549290473\\
0.142250666666667	0.0247935830767954\\
0.142257777777778	0.0314380235381995\\
0.142261333333333	0.0248600536677213\\
0.142268444444444	0.0369504276247168\\
0.142270222222222	0.0317360839658242\\
0.142272	0.0326608811162885\\
0.142275555555556	0.0268362803806343\\
0.142277333333333	0.0281276735551635\\
0.142279111111111	0.022627264067469\\
0.142280888888889	0.0236613767108697\\
0.142284444444444	0.0171853808733015\\
0.142288	0.0253911027208065\\
0.142289777777778	0.0206021979268038\\
0.142295111111111	0.0313413815490855\\
0.142296888888889	0.0292221608125651\\
0.142300444444444	0.0317791796156941\\
0.142302222222222	0.0275096316763041\\
0.142304	0.0286003491497278\\
0.142305777777778	0.0263932402245776\\
0.142307555555556	0.0272644942365446\\
0.142314666666667	0.0202036665652827\\
0.142318222222222	0.026318293723202\\
0.142321777777778	0.0202237172410271\\
0.142327111111111	0.0286582665104197\\
0.142328888888889	0.0279462108015624\\
0.142330666666667	0.0280403008321176\\
0.142334222222222	0.0218129776043438\\
0.142337777777778	0.027350739355798\\
0.142343111111111	0.0222268972499892\\
0.142344888888889	0.0235611689993243\\
0.142346666666667	0.0222694376804718\\
0.142350222222222	0.0228428529191642\\
0.142352	0.0203293046847839\\
0.142355555555556	0.0249136241285045\\
0.142359111111111	0.0180504026836177\\
0.142366222222222	0.0245776536836331\\
0.142369777777778	0.0210008386652701\\
0.142373333333333	0.0297682029080511\\
0.142375111111111	0.0272561704443192\\
0.142376888888889	0.0296617531838202\\
0.142380444444444	0.0232259666876556\\
0.142382222222222	0.0256731428785953\\
0.142384	0.0207071124012111\\
0.142385777777778	0.023170598932424\\
0.142389333333333	0.0209899457314722\\
0.142391111111111	0.022908007404925\\
0.142394666666667	0.0154668695866523\\
0.142401777777778	0.0276203462864119\\
0.142405333333333	0.0213763117575327\\
0.142410666666667	0.0324146047212072\\
0.142417777777778	0.0260821571284403\\
0.142419555555556	0.0300695728242017\\
0.142421333333333	0.0235988776242484\\
0.142423111111111	0.0257408616764234\\
0.142428444444444	0.0224725674449952\\
0.142432	0.0251926641071255\\
0.142433777777778	0.0234347887675972\\
0.142435555555556	0.0236847860411209\\
0.142437333333333	0.023274919705781\\
0.142440888888889	0.0299708228177443\\
0.142444444444444	0.0265191622546492\\
0.142446222222222	0.028305618279087\\
0.142448	0.0256780319241295\\
0.142449777777778	0.0284509892859117\\
0.142453333333333	0.0250670743314236\\
0.142455111111111	0.0258738533988883\\
0.142456888888889	0.024255878626112\\
0.142458666666667	0.0255090034199663\\
0.142460444444444	0.0249724915737173\\
0.142464	0.0270636899498606\\
0.142465777777778	0.0248908154216885\\
0.142467555555556	0.02868764600534\\
0.142471111111111	0.0278519679287431\\
0.142472888888889	0.0312611074212069\\
0.142478222222222	0.0230092059718631\\
0.142483555555556	0.0311757740919017\\
0.142485333333333	0.02804070493223\\
0.142488888888889	0.0336763292626599\\
0.142492444444444	0.028870037594374\\
0.142496	0.0329673526007549\\
0.142501333333333	0.0252050239294503\\
0.142503111111111	0.0291319571219811\\
0.142506666666667	0.0234346837367709\\
0.142508444444444	0.0241367200747842\\
0.142512	0.0208734894985965\\
0.142515555555556	0.0274534582537473\\
0.142519111111111	0.023838717261025\\
0.142524444444444	0.0270672251558424\\
0.142526222222222	0.0220853808157689\\
0.142528	0.0239149602017275\\
0.142529777777778	0.0235293939996678\\
0.142531555555556	0.0247343553413842\\
0.142533333333333	0.0213498427430769\\
0.142542222222222	0.0260453323088377\\
0.142547555555556	0.0217046362045465\\
0.142549333333333	0.0262288189162246\\
0.142551111111111	0.0249292966992049\\
0.142556444444444	0.0335816501377011\\
0.142558222222222	0.032419327531701\\
0.14256	0.0333321374509264\\
0.142565333333333	0.0293515923550829\\
0.142567111111111	0.0298365754060847\\
0.142570666666667	0.0247669097626526\\
0.142577777777778	0.0344324929101092\\
0.142584888888889	0.0234930122402028\\
0.142586666666667	0.0244473211186008\\
0.142590222222222	0.022262917685751\\
0.142593777777778	0.0298607297152261\\
0.142599111111111	0.0168604347786737\\
0.142602666666667	0.0207994250068773\\
0.142604444444444	0.0179191405539135\\
0.142613333333333	0.0297122801890969\\
0.142622222222222	0.0234952514468992\\
0.142624	0.0257853996393546\\
0.142625777777778	0.0252752999497514\\
0.142627555555556	0.0267411056299787\\
0.142629333333333	0.0235895294831791\\
0.142632888888889	0.0347803631679291\\
0.142634666666667	0.0345734828130681\\
0.142638222222222	0.0376037274921582\\
0.142643555555556	0.0324279706687383\\
0.142645333333333	0.0347939591863445\\
0.142654222222222	0.020712521105766\\
0.142657777777778	0.0312073620547277\\
0.142659555555556	0.0257009084495685\\
0.142664888888889	0.0295007534584569\\
0.142666666666667	0.0255980684646516\\
0.142670222222222	0.026598066448831\\
0.142672	0.0259501702660972\\
0.142673777777778	0.0261698694643903\\
0.142675555555556	0.0244675158433799\\
0.142680888888889	0.0278334186719972\\
0.142682666666667	0.0271938571481136\\
0.142684444444444	0.0280563931512963\\
0.142688	0.0255516703592176\\
0.142689777777778	0.0257822164344973\\
0.142691555555556	0.0243471813547411\\
0.142693333333333	0.0290913061187977\\
0.142696888888889	0.0228966839208108\\
0.142702222222222	0.0327001507833337\\
0.142707555555556	0.0223114525905828\\
0.142709333333333	0.0249429568748492\\
0.142712888888889	0.0186047775906894\\
0.142716444444444	0.0242298984333118\\
0.14272	0.0231377180350697\\
0.142723555555556	0.0266020849587651\\
0.142730666666667	0.0219175767019801\\
0.142732444444444	0.0246721712949901\\
0.142734222222222	0.0217245992395618\\
0.142736	0.023429330647676\\
0.142737777777778	0.0232475965024214\\
0.142739555555556	0.025132038369879\\
0.142743111111111	0.0233488805534807\\
0.142744888888889	0.0265781082658475\\
0.142748444444444	0.0223052863181621\\
0.142750222222222	0.0251291567914178\\
0.142753777777778	0.0178996756716139\\
0.142759111111111	0.0226479543346547\\
0.142760888888889	0.0177990446016304\\
0.142764444444444	0.0269214161282766\\
0.142768	0.0219380949211076\\
0.142769777777778	0.0264156885376714\\
0.142771555555556	0.0242156855809375\\
0.142775111111111	0.0266921145043928\\
0.142778666666667	0.02078614759534\\
0.142785777777778	0.0339192501173619\\
0.142791111111111	0.0257525602139782\\
0.142792888888889	0.027833912360702\\
0.142794666666667	0.0260333552045869\\
0.142796444444444	0.028457112599537\\
0.142798222222222	0.0244952062765615\\
0.142801777777778	0.030248807141067\\
0.142803555555556	0.0260882757792933\\
0.142805333333333	0.0267382397140043\\
0.142810666666667	0.0158671779781433\\
0.142812444444444	0.016744361656169\\
0.142814222222222	0.0151958527799138\\
0.142817777777778	0.0277416342388404\\
0.142819555555556	0.0273723850466049\\
0.142821333333333	0.0276390617549767\\
0.142823111111111	0.0270686293874913\\
0.142826666666667	0.0297200498854742\\
0.142830222222222	0.0250140330917636\\
0.142833777777778	0.0336943356739837\\
0.142837333333333	0.0233164470744895\\
0.142839111111111	0.0309827245917173\\
0.142840888888889	0.0276195332762323\\
0.142842666666667	0.0276965272109287\\
0.142844444444444	0.0248865758950912\\
0.142851555555556	0.0340418066117448\\
0.142853333333333	0.0279860509838513\\
0.142855111111111	0.0369446522723107\\
0.142856888888889	0.0368376766955838\\
0.142860444444444	0.0305519417238062\\
0.142862222222222	0.0316022286561676\\
0.142869333333333	0.0185032130962426\\
0.142876444444444	0.0264373805811536\\
0.142878222222222	0.0242223775522435\\
0.14288	0.0263457184337179\\
0.142881777777778	0.0258500143859771\\
0.142885333333333	0.0288153024474792\\
0.142887111111111	0.0270076388436572\\
0.142888888888889	0.0280821010194526\\
0.142892444444444	0.0258436232837308\\
0.142894222222222	0.0272222605765581\\
0.142896	0.0265347596887236\\
0.142897777777778	0.0279775303243912\\
0.142899555555556	0.0229623232881168\\
0.142904888888889	0.0261814245155511\\
0.142910222222222	0.0179186976474502\\
0.142912	0.0252267833268898\\
0.142915555555556	0.0164600989986112\\
0.142919111111111	0.018805011150377\\
0.142920888888889	0.0165594341205472\\
0.142924444444444	0.0237085462572776\\
0.142926222222222	0.0202077433627\\
0.142928	0.0227719558582906\\
0.142929777777778	0.0226561637974252\\
0.142933333333333	0.0275224644299243\\
0.142936888888889	0.0257745452839971\\
0.142940444444444	0.0333245106686257\\
0.142944	0.0247583305378376\\
0.142947555555556	0.0305098294450654\\
0.142949333333333	0.0278751784686839\\
0.142951111111111	0.0316513715555794\\
0.142956444444444	0.0249282425530922\\
0.14296	0.0271094357326403\\
0.142963555555556	0.0199198240541661\\
0.142967111111111	0.0278706971446773\\
0.142968888888889	0.0245093985806418\\
0.142972444444444	0.0254850232691622\\
0.142976	0.0187952204162554\\
0.142983111111111	0.0244615714843021\\
0.142984888888889	0.0224011653299435\\
0.142988444444444	0.0254318696365449\\
0.142990222222222	0.0219530726112857\\
0.142992	0.0235714688177891\\
0.142995555555556	0.0167823078539695\\
0.142999111111111	0.0210918575104309\\
0.143004444444444	0.0165561689222605\\
0.143011555555556	0.0248898488730627\\
0.143013333333333	0.0226681626724483\\
0.143016888888889	0.0333899545753991\\
0.143018666666667	0.0264890574615561\\
0.143020444444444	0.0311658831104285\\
0.143022222222222	0.0307864422285265\\
0.143024	0.0329435457082257\\
0.143031111111111	0.0264678093062148\\
0.143032888888889	0.0283345057422826\\
0.143036444444444	0.0224169448832479\\
0.14304	0.0285057945141101\\
0.143041777777778	0.0272621768181019\\
0.143043555555556	0.0317151773594046\\
0.143048888888889	0.0187316614058679\\
0.143054222222222	0.0272301655848765\\
0.143056	0.0238370415642338\\
0.143057777777778	0.0244472492351468\\
0.143059555555556	0.0229244226912695\\
0.143063111111111	0.0342815259240826\\
0.143066666666667	0.0219327604669765\\
0.143070222222222	0.02491399400916\\
0.143077333333333	0.0226888873592078\\
0.143082666666667	0.0295441198783639\\
0.143086222222222	0.0255034879380643\\
0.143089777777778	0.0313856248237684\\
0.143095111111111	0.024844691118836\\
0.143102222222222	0.0285376044467059\\
0.143104	0.0273330585620865\\
0.143107555555556	0.0331174521857728\\
0.143111111111111	0.0210752031652064\\
0.143112888888889	0.0234670922066162\\
0.143116444444444	0.0150862520659508\\
0.143128888888889	0.0277369569587262\\
0.143130666666667	0.0272304850906137\\
0.143134222222222	0.0303674610221588\\
0.143139555555556	0.0177531875023099\\
0.143143111111111	0.0204093743576693\\
0.143144888888889	0.0170405145090857\\
0.143148444444444	0.0236135649286252\\
0.143150222222222	0.0223453438145621\\
0.143152	0.0259212628728983\\
0.143153777777778	0.0252256023587363\\
0.143159111111111	0.031996270114385\\
0.143160888888889	0.0291125148771807\\
0.143162666666667	0.031679293897386\\
0.143166222222222	0.0300375154863739\\
0.143169777777778	0.0356976835724334\\
0.143173333333333	0.0286233378429316\\
0.143176888888889	0.0327246189501165\\
0.143178666666667	0.0297988491532431\\
0.143182222222222	0.0355659815250691\\
0.143187555555556	0.0260807085791838\\
0.143191111111111	0.0315008680194531\\
0.143192888888889	0.0246562513306034\\
0.143194666666667	0.0268396355602486\\
0.143198222222222	0.0199538453433656\\
0.143207111111111	0.0319008716920245\\
0.143208888888889	0.0298279043711228\\
0.143210666666667	0.0308829171228759\\
0.143219555555556	0.0202749673985883\\
0.143223111111111	0.034330879035106\\
0.143226666666667	0.0317053586594864\\
0.143228444444444	0.0321754256783461\\
0.143235555555556	0.0276772126462599\\
0.143237333333333	0.0281339840390642\\
0.143239111111111	0.0230845851179981\\
0.143242666666667	0.0279754016219869\\
0.143249777777778	0.0241937949063333\\
0.143251555555556	0.0255293771720969\\
0.143253333333333	0.0233861351432522\\
0.143255111111111	0.0257630969791314\\
0.143256888888889	0.0192954827308595\\
0.143258666666667	0.0208378487777279\\
0.143262222222222	0.0169583836443762\\
0.143264	0.0237053524998494\\
0.143265777777778	0.0200391966029068\\
0.143272888888889	0.0283640534880987\\
0.143274666666667	0.0251681323236423\\
0.143276444444444	0.0265268198658813\\
0.14328	0.0195260222734069\\
0.143281777777778	0.0208483484881449\\
0.143283555555556	0.0176567702852758\\
0.143294222222222	0.0345300063220114\\
0.143296	0.0317146514326371\\
0.143297777777778	0.0327156913789427\\
0.143299555555556	0.0300640498874794\\
0.143303111111111	0.035163257903143\\
0.143310222222222	0.0246579154743044\\
0.143315555555556	0.0320662633463947\\
0.143320888888889	0.0235313224166121\\
0.143322666666667	0.0275049514170667\\
0.143326222222222	0.0215948665259409\\
0.143329777777778	0.0310565316607965\\
0.143331555555556	0.0297289264886863\\
0.143335111111111	0.033742197781112\\
0.143338666666667	0.0243159064412466\\
0.143344	0.0327293164396589\\
0.143349333333333	0.0294165531858565\\
0.143351111111111	0.0320356696512777\\
0.143354666666667	0.0303744009355432\\
0.143356444444444	0.0320513185289736\\
0.143358222222222	0.0269355208861734\\
0.143363555555556	0.0329892293502953\\
0.143365333333333	0.032201895524222\\
0.143367111111111	0.034542056014476\\
0.143368888888889	0.0321769574101098\\
0.143372444444444	0.0384744509093736\\
0.143377777777778	0.0256995301327411\\
0.143381333333333	0.0338405845957357\\
0.143384888888889	0.0256822970694341\\
0.143388444444444	0.0355781663639593\\
0.143397333333333	0.0274292677649787\\
0.143399111111111	0.0241023835614496\\
0.143400888888889	0.0313457815106357\\
0.143406222222222	0.0215106883799643\\
0.143408	0.0226979992398624\\
0.143411555555556	0.019723232102753\\
0.143413333333333	0.0236208420318905\\
0.143415111111111	0.0220595989393114\\
0.143416888888889	0.0249156360656939\\
0.143418666666667	0.0235173317606539\\
0.143422222222222	0.0248726226558538\\
0.143425777777778	0.0232169611518213\\
0.143431111111111	0.0140740614216149\\
0.143434666666667	0.0198082231963947\\
0.143436444444444	0.0154601744886225\\
0.143438222222222	0.0182146162592431\\
0.14344	0.0174551730627393\\
0.143445333333333	0.0255293420409281\\
0.143447111111111	0.0228264629933925\\
0.143448888888889	0.0234416821448918\\
0.143450666666667	0.020125218417973\\
0.143454222222222	0.0279672636909657\\
0.143456	0.0241271551358908\\
0.143461333333333	0.0333668040489326\\
0.143464888888889	0.031537688582237\\
0.143466666666667	0.0329323120568632\\
0.143468444444444	0.0328848621856504\\
0.143470222222222	0.029885825497522\\
0.143472	0.0309198871022702\\
0.143479111111111	0.0236248816893124\\
0.143482666666667	0.0310809858454782\\
0.143484444444444	0.0264620549254909\\
0.143488	0.0323734563525933\\
0.143491555555556	0.0240762481905719\\
0.143493333333333	0.0283066551813533\\
0.143495111111111	0.0248458006978607\\
0.143496888888889	0.025087072549012\\
0.143498666666667	0.0225732627101004\\
0.143500444444444	0.0261028025317666\\
0.143502222222222	0.0226859379527528\\
0.143505777777778	0.0266669552887276\\
0.143507555555556	0.024741242227937\\
0.143509333333333	0.0264056376922584\\
0.143514666666667	0.0203190763132294\\
0.143516444444444	0.0238648753151358\\
0.143518222222222	0.02349290798943\\
0.143521777777778	0.0297684653658525\\
0.143523555555556	0.0292117011037889\\
0.143525333333333	0.0320060192702537\\
0.143527111111111	0.0300458535808137\\
0.143528888888889	0.0315782728720826\\
0.143536	0.0243153314517068\\
0.143539555555556	0.0298282310234272\\
0.143548444444444	0.0162282464901105\\
0.143552	0.0241734200696455\\
0.143553777777778	0.0205721144247618\\
0.143557333333333	0.0259749765180676\\
0.143559111111111	0.0243524732968571\\
0.143562666666667	0.0276832977585568\\
0.143564444444444	0.0275472406548035\\
0.143568	0.0297270233540592\\
0.143569777777778	0.0284748579341713\\
0.143571555555556	0.0297627638261553\\
0.143576888888889	0.0232089783010705\\
0.143578666666667	0.0267097943212449\\
0.143580444444444	0.0265340931397211\\
0.143582222222222	0.0172178007959517\\
0.143585777777778	0.0301893618600846\\
0.143589333333333	0.022005396367122\\
0.143594666666667	0.0283122623005564\\
0.143601777777778	0.0203449843778593\\
0.143608888888889	0.0311128040106657\\
0.143614222222222	0.0217818192902874\\
0.143619555555556	0.0265480351205599\\
0.143624888888889	0.0201138945508552\\
0.143632	0.026313300024088\\
0.143633777777778	0.0246008645123837\\
0.143635555555556	0.0247826473551923\\
0.143639111111111	0.0208070231459337\\
0.143640888888889	0.029488428987114\\
0.143644444444444	0.0215037260866403\\
0.143651555555556	0.027576331264148\\
0.143655111111111	0.0234728028856378\\
0.143656888888889	0.0242662807676742\\
0.143658666666667	0.0190746545106075\\
0.143660444444444	0.0243915647538343\\
0.143664	0.0167286928470255\\
0.143665777777778	0.0196561606678095\\
0.143669333333333	0.0181082043802516\\
0.143672888888889	0.0285115536214064\\
0.143676444444444	0.0219265883268903\\
0.14368	0.0251067737883011\\
0.143681777777778	0.0175213575899385\\
0.143688888888889	0.0277632744486736\\
0.143690666666667	0.0251756724065142\\
0.143694222222222	0.0331617104277708\\
0.143697777777778	0.0245390188087038\\
0.143699555555556	0.0259475705890087\\
0.143701333333333	0.0244260546525001\\
0.143703111111111	0.0279307376595392\\
0.143706666666667	0.0260218695595104\\
0.143710222222222	0.0318399100454448\\
0.143720888888889	0.0140150482251529\\
0.143728	0.0246470541286318\\
0.143731555555556	0.0225128399793796\\
0.143733333333333	0.0249368429906285\\
0.143735111111111	0.0240723424448443\\
0.143738666666667	0.0259205582045854\\
0.143742222222222	0.019775531358643\\
0.143744	0.020917268453551\\
0.143745777777778	0.0189268409058316\\
0.143752888888889	0.0333846753463508\\
0.143756444444444	0.0268783139964012\\
0.143763555555556	0.0390876723711543\\
0.143767111111111	0.0319284134769909\\
0.143770666666667	0.0387082001305058\\
0.143772444444444	0.0305386851081947\\
0.143774222222222	0.0310464464547937\\
0.143776	0.0233163472616207\\
0.143779555555556	0.0279915593489086\\
0.143783111111111	0.0239912027768499\\
0.143786666666667	0.0315768271199697\\
0.143788444444444	0.0305592171584143\\
0.143793777777778	0.039752775630516\\
0.143797333333333	0.0289727156066625\\
0.143799111111111	0.0316968660645893\\
0.143804444444444	0.0154205847628212\\
0.143818666666667	0.0304723411947702\\
0.143822222222222	0.0217141931301139\\
0.143824	0.0230015298778176\\
0.143829333333333	0.0164229937836877\\
0.143832888888889	0.0215517043328275\\
0.143836444444444	0.0153387428783293\\
0.143845333333333	0.0261102141647399\\
0.143847111111111	0.0224847770417002\\
0.143848888888889	0.0286345062106939\\
0.143850666666667	0.0230080507849726\\
0.143852444444444	0.0249318976107165\\
0.143856	0.0220195206948825\\
0.143861333333333	0.0295719905971163\\
0.143866666666667	0.022678773857382\\
0.143873777777778	0.0335308542379832\\
0.143877333333333	0.0272308166033975\\
0.143879111111111	0.0302043481295267\\
0.143882666666667	0.0257229158499779\\
0.143886222222222	0.0285094158844171\\
0.143891555555556	0.0223154769699079\\
0.143893333333333	0.0257014040849829\\
0.143895111111111	0.0196671097029812\\
0.143898666666667	0.0232237251666\\
0.143900444444444	0.0231780047513576\\
0.143904	0.0306372239792707\\
0.143907555555556	0.0250955338114864\\
0.143911111111111	0.0281961611706737\\
0.143912888888889	0.0260519121626628\\
0.143914666666667	0.0264667404233405\\
0.143916444444444	0.0239934389017976\\
0.143918222222222	0.0251680135221052\\
0.14392	0.0212033792089125\\
0.143923555555556	0.029115908465571\\
0.143928888888889	0.0249658284925345\\
0.143932444444444	0.0280531233882272\\
0.143937777777778	0.0249187410024944\\
0.143943111111111	0.0290234017860025\\
0.143946666666667	0.0180531158748445\\
0.143948444444444	0.0181122236385858\\
0.143952	0.0292129169646628\\
0.143953777777778	0.026738429673619\\
0.143955555555556	0.0307761709759306\\
0.143960888888889	0.0223891646945633\\
0.143966222222222	0.0270642151029381\\
0.143969777777778	0.0209662591199876\\
0.143971555555556	0.0220112649442194\\
0.143973333333333	0.0194986535973464\\
0.143976888888889	0.0276804387167016\\
0.143978666666667	0.0205930882549239\\
0.143980444444444	0.024993766465614\\
0.143984	0.0220008234247904\\
0.143985777777778	0.0229077885342288\\
0.143989333333333	0.0204884456227371\\
0.143994666666667	0.0313645351395962\\
0.144	0.0254486640817175\\
0.144001777777778	0.0277624323707521\\
0.144005333333333	0.0260741634365606\\
0.144008888888889	0.0300355959438218\\
0.144010666666667	0.0251665832555603\\
0.144014222222222	0.0308600195803064\\
0.144019555555556	0.0172865574026037\\
0.144023111111111	0.0251716057238803\\
0.144026666666667	0.0202188055606404\\
0.144032	0.0251313510943136\\
0.144033777777778	0.0227633015351953\\
0.144035555555556	0.0246111664612592\\
0.144039111111111	0.0181584159232327\\
0.144042666666667	0.0249832429782507\\
0.144046222222222	0.0199883928060953\\
0.144051555555556	0.0262419693190428\\
0.144053333333333	0.0238093663863714\\
0.144055111111111	0.025000764655067\\
0.144056888888889	0.0203843538159847\\
0.144058666666667	0.0223209099133985\\
0.144062222222222	0.0190167549413601\\
0.144065777777778	0.0318844254261141\\
0.144069333333333	0.0282831624953692\\
0.144071111111111	0.0324965000417705\\
0.144074666666667	0.0323284405782998\\
0.144076444444444	0.0273332397088079\\
0.14408	0.0290851236886102\\
0.144085333333333	0.0168737492304427\\
0.144090666666667	0.0234332401750475\\
0.144101333333333	0.0126535691346185\\
0.144106666666667	0.031517161394206\\
0.144112	0.0268951129809533\\
0.144113777777778	0.0273352444376163\\
0.144119111111111	0.0238429815005982\\
0.144120888888889	0.0260149005175494\\
0.144122666666667	0.0228947113788767\\
0.144124444444444	0.0253832900426894\\
0.144128	0.0184961329800448\\
0.144129777777778	0.0211967961087055\\
0.144133333333333	0.0208488488135481\\
0.144136888888889	0.0296669554663681\\
0.144138666666667	0.0235430607234393\\
0.144142222222222	0.0303778644708456\\
0.144147555555556	0.0229277017691686\\
0.144149333333333	0.024680034640028\\
0.144152888888889	0.0240109858343993\\
0.14416	0.0297793118988699\\
0.144163555555556	0.0243000389259471\\
0.144168888888889	0.0279345637604709\\
0.144170666666667	0.0199765703580173\\
0.144174222222222	0.0244816640940046\\
0.144179555555556	0.0140129295523854\\
0.144184888888889	0.0208771023170905\\
0.144186666666667	0.0193275469404587\\
0.144190222222222	0.0292748259392303\\
0.144193777777778	0.0254597864295125\\
0.144195555555556	0.0268458086938685\\
0.144197333333333	0.0254064518255285\\
0.144200888888889	0.0322582104012085\\
0.144209777777778	0.0240531067542228\\
0.144215111111111	0.0395328805017527\\
0.144218666666667	0.0269527869009245\\
0.144220444444444	0.0295893670561485\\
0.144222222222222	0.0293943185848842\\
0.144224	0.0316476420719749\\
0.144225777777778	0.0259459411882461\\
0.144227555555556	0.0285043196710332\\
0.144232888888889	0.0157029672004676\\
0.144241777777778	0.0304991322123719\\
0.144250666666667	0.0179192051609773\\
0.144254222222222	0.0273659309263189\\
0.144256	0.0241906841868731\\
0.144257777777778	0.024254321410621\\
0.144263111111111	0.0298323959593702\\
0.144266666666667	0.0231622317607209\\
0.144268444444444	0.0233990656661963\\
0.144270222222222	0.0211647841931616\\
0.144272	0.0228980064824027\\
0.144273777777778	0.0228082085204508\\
0.144275555555556	0.024099422826926\\
0.144277333333333	0.0141058678968181\\
0.144280888888889	0.0198493361028297\\
0.144282666666667	0.0122803484181493\\
0.144286222222222	0.0219464818485396\\
0.144288	0.0214619428911614\\
0.144289777777778	0.0229718413858943\\
0.144293333333333	0.017321706725324\\
0.144300444444444	0.0282972793511578\\
0.144302222222222	0.0230110680441482\\
0.144305777777778	0.0274319858144065\\
0.144309333333333	0.0249679783711951\\
0.144312888888889	0.031713107077451\\
0.144314666666667	0.0266162630829445\\
0.144321777777778	0.0337869477988447\\
0.144328888888889	0.022985600879732\\
0.144332444444444	0.0281517494887468\\
0.144336	0.0217136227805809\\
0.144343111111111	0.0326972456012794\\
0.144352	0.0188767881147298\\
0.144353777777778	0.0229686633525373\\
0.144359111111111	0.0143430970194547\\
0.144360888888889	0.0166496254152338\\
0.144362666666667	0.0156932762281639\\
0.144366222222222	0.0224199910130637\\
0.144368	0.0207642901143455\\
0.144375111111111	0.0265139980184752\\
0.144376888888889	0.023214737387095\\
0.144380444444444	0.0261838369878671\\
0.144385777777778	0.0225490665761153\\
0.144391111111111	0.0253531312132063\\
0.144394666666667	0.0236912933299034\\
0.144398222222222	0.0313124121015205\\
0.1444	0.0273366972484403\\
0.144401777777778	0.0302798752293412\\
0.144403555555556	0.0298218562029534\\
0.144405333333333	0.0328748409457765\\
0.144408888888889	0.0274196711101527\\
0.144410666666667	0.0289314416235892\\
0.144412444444444	0.0261919175390388\\
0.144416	0.0275218858495485\\
0.144419555555556	0.0187684835348108\\
0.144421333333333	0.0252397364345357\\
0.144423111111111	0.0185990058544919\\
0.144426666666667	0.0263593531598947\\
0.144428444444444	0.0244457045094428\\
0.144432	0.0298056761790012\\
0.144435555555556	0.0274041208200475\\
0.144437333333333	0.0290180309832609\\
0.144440888888889	0.024474396332572\\
0.144442666666667	0.0264157516128692\\
0.144446222222222	0.0228338356226676\\
0.144451555555556	0.0262886663800088\\
0.144453333333333	0.0181184272545257\\
0.144460444444444	0.0325642442487706\\
0.144462222222222	0.0311496304894\\
0.144464	0.0343444185079409\\
0.144467555555556	0.0249985410887371\\
0.144471111111111	0.0284487355053929\\
0.144478222222222	0.0231890423566761\\
0.14448	0.0233726547635225\\
0.144481777777778	0.0204251175468953\\
0.144485333333333	0.0236172665983889\\
0.144487111111111	0.0235711641325736\\
0.144488888888889	0.0284890253400804\\
0.144494222222222	0.018942592495664\\
0.144499555555556	0.0234537229439122\\
0.144501333333333	0.0204876513965984\\
0.144506666666667	0.0284738142722548\\
0.144508444444444	0.0272641980805684\\
0.144510222222222	0.0285892404607682\\
0.144512	0.0281425955506411\\
0.144513777777778	0.0299221099807357\\
0.144517333333333	0.0220266609921387\\
0.144520888888889	0.0236620077812927\\
0.144522666666667	0.0232688761146645\\
0.144524444444444	0.0273469211617397\\
0.144528	0.0189926204471975\\
0.144531555555556	0.0246515534702646\\
0.144533333333333	0.0242504720357133\\
0.144535111111111	0.0255887626930718\\
0.144538666666667	0.0227263727541377\\
0.144545777777778	0.0342405484359077\\
0.144551111111111	0.0288967034002014\\
0.144552888888889	0.0324790979859197\\
0.144554666666667	0.0253797444307003\\
0.144558222222222	0.0291115876449042\\
0.144563555555556	0.0225613310474854\\
0.144565333333333	0.0273719796867375\\
0.144568888888889	0.0238913705480175\\
0.144574222222222	0.0321204600311908\\
0.144577777777778	0.0280397298947256\\
0.144579555555556	0.0317008231757422\\
0.144581333333333	0.0290718794604665\\
0.144584888888889	0.0304601596504781\\
0.144586666666667	0.0248377227684318\\
0.144588444444444	0.0264611394476391\\
0.144590222222222	0.0241861527583898\\
0.144592	0.0271918722484637\\
0.144593777777778	0.0247616530231655\\
0.144597333333333	0.0286713997371706\\
0.144599111111111	0.0230045617002543\\
0.144600888888889	0.0264975681657667\\
0.144602666666667	0.0263291342906768\\
0.144606222222222	0.0316527849894018\\
0.144608	0.026398206042457\\
0.144609777777778	0.0291449167889312\\
0.144615111111111	0.0252178583622627\\
0.144616888888889	0.0261587468334692\\
0.144618666666667	0.0230856762491383\\
0.144622222222222	0.0322083511862929\\
0.144627555555556	0.0261477012483702\\
0.144631111111111	0.0288788785706982\\
0.144632888888889	0.0219868864337236\\
0.144638222222222	0.0186000069134715\\
0.144648888888889	0.0300246376150887\\
0.144652444444444	0.0225391233007262\\
0.144654222222222	0.0234632547980488\\
0.144656	0.0227558296154238\\
0.144657777777778	0.0249462337381675\\
0.144659555555556	0.0189059844769744\\
0.144664888888889	0.0230146623037872\\
0.144668444444444	0.0196092739304436\\
0.144672	0.029660566984895\\
0.144673777777778	0.0270400158638758\\
0.144680888888889	0.0308957749406461\\
0.144686222222222	0.0261328913270416\\
0.144691555555556	0.0355190952122391\\
0.144698666666667	0.0263788496354971\\
0.144700444444444	0.0323111674361201\\
0.144702222222222	0.0293431867807458\\
0.144704	0.0311426581067227\\
0.144707555555556	0.0249743520617444\\
0.144711111111111	0.0300476897371968\\
0.144716444444444	0.0227586935854139\\
0.14472	0.0240319975542178\\
0.144721777777778	0.0224517623856176\\
0.144723555555556	0.023203398767863\\
0.144725333333333	0.0213599128335345\\
0.144728888888889	0.0275459723013385\\
0.144732444444444	0.0157492586267065\\
0.144734222222222	0.0216947959174265\\
0.144737777777778	0.0202728554514762\\
0.144741333333333	0.0218763835243051\\
0.144743111111111	0.0211374319164679\\
0.144748444444444	0.0288662827565733\\
0.144753777777778	0.0201278641294727\\
0.144757333333333	0.0232634520220465\\
0.144759111111111	0.0197877030484115\\
0.144766222222222	0.0325270313558056\\
0.144768	0.0318885674044548\\
0.144771555555556	0.0362057772270025\\
0.144775111111111	0.0276010672065005\\
0.144776888888889	0.0334907741398926\\
0.144780444444444	0.0262007719167131\\
0.144782222222222	0.0266939270142715\\
0.144787555555556	0.0203485610420747\\
0.144791111111111	0.0328124439721922\\
0.144792888888889	0.0234773106714542\\
0.144798222222222	0.0279597655683609\\
0.1448	0.0239472938715723\\
0.144805333333333	0.0226951432339437\\
0.144808888888889	0.023538944476402\\
0.144810666666667	0.0221252006718656\\
0.144816	0.0313008434427294\\
0.144817777777778	0.0300918808039109\\
0.144819555555556	0.033087715966901\\
0.144823111111111	0.0234056447517224\\
0.144826666666667	0.0300421891665686\\
0.144830222222222	0.0238963496962652\\
0.144835555555556	0.0292813241834709\\
0.144839111111111	0.0198958727313685\\
0.144844444444444	0.0242016592551787\\
0.144846222222222	0.016357044013697\\
0.144849777777778	0.0227830430280912\\
0.144855111111111	0.0201962196135576\\
0.144856888888889	0.0219240635985085\\
0.144862222222222	0.0171092051598358\\
0.144865777777778	0.0232836047201878\\
0.144869333333333	0.0191404749578839\\
0.144874666666667	0.024807046221662\\
0.144876444444444	0.0228862448813699\\
0.144878222222222	0.0262225147864922\\
0.144881777777778	0.0243137393424074\\
0.144883555555556	0.0258804855608545\\
0.144887111111111	0.0194861044785987\\
0.144888888888889	0.0207337557879367\\
0.144894222222222	0.0168263455553703\\
0.144897777777778	0.0263201489153225\\
0.144901333333333	0.0229086814626068\\
0.144906666666667	0.0269538502737895\\
0.144912	0.0206746114475427\\
0.144917333333333	0.0334415461409904\\
0.144922666666667	0.0267084096814127\\
0.144924444444444	0.0274495443378259\\
0.144926222222222	0.0253135792687144\\
0.144929777777778	0.0298774248021169\\
0.144931555555556	0.027419000767637\\
0.144935111111111	0.0361499500529263\\
0.144942222222222	0.0253791912200898\\
0.144944	0.0254642275431359\\
0.144947555555556	0.0175986395088016\\
0.144951111111111	0.0286102065137745\\
0.144952888888889	0.0274052498833855\\
0.144954666666667	0.0286743351458194\\
0.144956444444444	0.0239553353213607\\
0.14496	0.0257303152530712\\
0.144963555555556	0.0231719228769692\\
0.144967111111111	0.0266129612873724\\
0.144970666666667	0.0216389635608294\\
0.144972444444444	0.0261789654734109\\
0.144974222222222	0.0229998389650489\\
0.144983111111111	0.0339283392556201\\
0.144986666666667	0.0239352787608776\\
0.144990222222222	0.0358570921116612\\
0.144993777777778	0.0301661565301211\\
0.144995555555556	0.0316735958633299\\
0.145002666666667	0.0225848718128668\\
0.145004444444444	0.0255744779587598\\
0.145008	0.0211754073357394\\
0.145009777777778	0.0218896736829673\\
0.145011555555556	0.0217206857565008\\
0.145018666666667	0.0282095696302448\\
0.145020444444444	0.0221871188070966\\
0.145022222222222	0.0269594964712833\\
0.145024	0.021086413895967\\
0.145031111111111	0.0293046155973204\\
0.145032888888889	0.0228337476257899\\
0.145036444444444	0.0288033681181909\\
0.145038222222222	0.024384979900281\\
0.14504	0.0254090238300967\\
0.145043555555556	0.0197158664481265\\
0.145045333333333	0.0203744537327594\\
0.145047111111111	0.0169635501700184\\
0.145050666666667	0.0213187503190229\\
0.145054222222222	0.0190418453784246\\
0.145057777777778	0.0275170896739841\\
0.145059555555556	0.0222320816544254\\
0.145061333333333	0.0290345111392776\\
0.145063111111111	0.0263786372873346\\
0.145066666666667	0.0289711849347367\\
0.145068444444444	0.0268485830428776\\
0.145070222222222	0.0273349067390564\\
0.145072	0.026005292735681\\
0.145073777777778	0.0316325830815321\\
0.145079111111111	0.0252869097173787\\
0.145084444444444	0.0316720114690093\\
0.145088	0.0259343482846732\\
0.145093333333333	0.0282435047828689\\
0.145096888888889	0.0174271301472963\\
0.145098666666667	0.0285962433489704\\
0.145104	0.0244940367358381\\
0.145105777777778	0.0271638894603343\\
0.145109333333333	0.0192356154620269\\
0.145111111111111	0.0215179254292197\\
0.145112888888889	0.0208353483269335\\
0.145116444444444	0.0237234927964018\\
0.145118222222222	0.0211924369956788\\
0.145121777777778	0.0254240114414483\\
0.145125333333333	0.0214325323604604\\
0.145127111111111	0.0223575207679052\\
0.145130666666667	0.0204430755718992\\
0.145132444444444	0.0240971626908068\\
0.145137777777778	0.0164207446423864\\
0.145144888888889	0.0243672389704905\\
0.145146666666667	0.0216164672911062\\
0.145148444444444	0.0296638061086167\\
0.145152	0.0272102322928197\\
0.145157333333333	0.0330368208821198\\
0.145162666666667	0.0241746665253338\\
0.145164444444444	0.0269390722378506\\
0.145168	0.021020451556452\\
0.145173333333333	0.0299413762469932\\
0.145175111111111	0.0280819920204324\\
0.145176888888889	0.0318065830506984\\
0.145184	0.0175157946319592\\
0.145187555555556	0.0229734181241485\\
0.145189333333333	0.0169506978006119\\
0.145191111111111	0.0207079233690955\\
0.145192888888889	0.0183870633010252\\
0.145196444444444	0.0322434001161847\\
0.1452	0.0199578589799194\\
0.145203555555556	0.0274130856770835\\
0.145208888888889	0.0224734266048464\\
0.145216	0.0338328765472126\\
0.145219555555556	0.027626210345971\\
0.145224888888889	0.0317280027077363\\
0.145226666666667	0.0275174341634183\\
0.145228444444444	0.028969043284665\\
0.145230222222222	0.0257619778697105\\
0.145232	0.0265196735905417\\
0.145233777777778	0.0240804819818374\\
0.145235555555556	0.0271307925229711\\
0.145239111111111	0.0260045545135862\\
0.145240888888889	0.0302910536590614\\
0.145244444444444	0.0178438861553798\\
0.145246222222222	0.0251717807929825\\
0.145251555555556	0.0173907192602555\\
0.145265777777778	0.0326404623651563\\
0.145267555555556	0.0283910998908872\\
0.145269333333333	0.030304121682496\\
0.145278222222222	0.0179142767335264\\
0.145287111111111	0.0256656535878942\\
0.145288888888889	0.0241367233555428\\
0.145292444444444	0.0277017569462914\\
0.145294222222222	0.0271233819230515\\
0.145299555555556	0.0321050748225419\\
0.145303111111111	0.0306839362701712\\
0.145306666666667	0.0337749518074764\\
0.145308444444444	0.0315378243862001\\
0.145313777777778	0.0366477889665711\\
0.145315555555556	0.0365672058250023\\
0.145320888888889	0.0254210720854487\\
0.145324444444444	0.0296501957693152\\
0.145326222222222	0.0228930381788747\\
0.145329777777778	0.0235595610810741\\
0.145331555555556	0.0227908392361653\\
0.145335111111111	0.0283308195689058\\
0.145336888888889	0.0252735589225269\\
0.145340444444444	0.0286141881605786\\
0.145342222222222	0.0277076520553195\\
0.145344	0.0333247733744833\\
0.145349333333333	0.0279149578308709\\
0.145351111111111	0.0230356281991276\\
0.145358222222222	0.038852380254962\\
0.145361777777778	0.0302445327007976\\
0.145365333333333	0.0330434333315777\\
0.145368888888889	0.0235485206756416\\
0.145370666666667	0.0269239982884945\\
0.145374222222222	0.0209037321300106\\
0.145376	0.0211905558555634\\
0.145381333333333	0.0181503495571812\\
0.145384888888889	0.0259538045511217\\
0.145393777777778	0.02015823002964\\
0.145397333333333	0.0247168148147568\\
0.145399111111111	0.0221813894140783\\
0.145402666666667	0.0253664773231975\\
0.145404444444444	0.0237672733147493\\
0.145406222222222	0.0271639420284118\\
0.145416888888889	0.0141255842791103\\
0.145418666666667	0.0176695643670091\\
0.145420444444444	0.0174908673249669\\
0.145429333333333	0.032065340400245\\
0.145432888888889	0.029457431078499\\
0.145434666666667	0.03227059497042\\
0.145443555555556	0.021865679413354\\
0.145445333333333	0.0277104150074502\\
0.145448888888889	0.0322450535766365\\
0.145452444444444	0.0232671649321207\\
0.145456	0.0254622124384862\\
0.145457777777778	0.021618511712592\\
0.145463111111111	0.0316148286521075\\
0.145464888888889	0.0266147764289213\\
0.145470222222222	0.0318563219927804\\
0.145472	0.0262017834589076\\
0.145479111111111	0.0340716835869288\\
0.145482666666667	0.0314767234076252\\
0.145486222222222	0.0325600863875656\\
0.145493333333333	0.0258274656929117\\
0.145495111111111	0.030398651712661\\
0.145496888888889	0.0287635228998389\\
0.145507555555556	0.0452903136614173\\
0.145511111111111	0.0322143852639895\\
0.145512888888889	0.0348104872464061\\
0.145518222222222	0.0214533751422365\\
0.145521777777778	0.0303500012440535\\
0.145523555555556	0.0268635445983199\\
0.145527111111111	0.0302326401239791\\
0.145530666666667	0.0241302203302016\\
0.145534222222222	0.0271124932874204\\
0.145539555555556	0.0202668666583513\\
0.145543111111111	0.0243946710065212\\
0.145544888888889	0.0239254679670327\\
0.145550222222222	0.0281289870365758\\
0.145555555555556	0.0220174805194354\\
0.145557333333333	0.0244531464057369\\
0.145564444444444	0.0126030472430386\\
0.145566222222222	0.0176264365310469\\
0.145568	0.0164874417746982\\
0.145571555555556	0.0227236253125949\\
0.145573333333333	0.0210965097432574\\
0.145576888888889	0.0318897621709487\\
0.145580444444444	0.0260454069626245\\
0.145582222222222	0.0281001861809126\\
0.145584	0.0238020988125134\\
0.145587555555556	0.0315195305260687\\
0.145591111111111	0.0267174250579971\\
0.145594666666667	0.0350384428858037\\
0.145598222222222	0.0273633379339227\\
0.145601777777778	0.0359468748602401\\
0.145607111111111	0.0284821607515911\\
0.145610666666667	0.0291921808965954\\
0.145612444444444	0.0249803659842834\\
0.145614222222222	0.0279299262462589\\
0.145617777777778	0.0252950326131191\\
0.145621333333333	0.0323016393765982\\
0.145624888888889	0.0261449885295945\\
0.145628444444444	0.0309825173160427\\
0.145632	0.0251386003548284\\
0.145633777777778	0.0265263659061523\\
0.145639111111111	0.0228319125192405\\
0.145642666666667	0.0251232128150785\\
0.145644444444444	0.0217410560426554\\
0.145646222222222	0.0242293404576019\\
0.145651555555556	0.0201501446085568\\
0.145655111111111	0.026818719906285\\
0.145656888888889	0.025085449570156\\
0.145658666666667	0.0268478978706772\\
0.145660444444444	0.0243174695979997\\
0.145662222222222	0.0275666435078617\\
0.145664	0.026358144474658\\
0.145665777777778	0.0289071240888049\\
0.145667555555556	0.0247631699671428\\
0.145671111111111	0.0313755340442607\\
0.145676444444444	0.0273132909403909\\
0.145678222222222	0.0301001243795996\\
0.145681777777778	0.0189210728798985\\
0.145687111111111	0.023949565401872\\
0.145688888888889	0.022500901325342\\
0.145690666666667	0.023955654437637\\
0.145692444444444	0.0234825286547912\\
0.145694222222222	0.0278639972996124\\
0.145696	0.0267764787496236\\
0.145699555555556	0.033996978000212\\
0.145701333333333	0.0312741619500067\\
0.145706666666667	0.0322804973844225\\
0.145712	0.0256363705354469\\
0.145713777777778	0.0270926507354806\\
0.145715555555556	0.0219456729384139\\
0.145719111111111	0.0289091120973929\\
0.145722666666667	0.0215014938389556\\
0.145728	0.0303972308699471\\
0.145735111111111	0.0218349082130921\\
0.145736888888889	0.0263492546064645\\
0.145740444444444	0.0213565677212659\\
0.145744	0.0270808486528737\\
0.145747555555556	0.0216846095926564\\
0.145751111111111	0.0261980849922972\\
0.145752888888889	0.0239152074349791\\
0.145754666666667	0.0257254763729644\\
0.145756444444444	0.0213972668271056\\
0.14576	0.0277664016582206\\
0.145763555555556	0.0249322375674978\\
0.145765333333333	0.0285659279674063\\
0.145772444444444	0.0194918778162568\\
0.145776	0.0257910603689453\\
0.145777777777778	0.0209347437721548\\
0.145784888888889	0.0273826721963089\\
0.145788444444444	0.0222308397090987\\
0.145790222222222	0.0225194636969493\\
0.145792	0.0197681914782455\\
0.145793777777778	0.024674607953299\\
0.145797333333333	0.0170902067757703\\
0.145806222222222	0.0279744216092999\\
0.145809777777778	0.0182391811136614\\
0.145813333333333	0.0238782854916557\\
0.145815111111111	0.0150532620466715\\
0.145822222222222	0.0279778706513623\\
0.145824	0.0246356746304738\\
0.145827555555556	0.0325868516072825\\
0.145832888888889	0.0258482933762452\\
0.145836444444444	0.0264550520036207\\
0.14584	0.0252848021957194\\
0.145841777777778	0.0305291203752369\\
0.145845333333333	0.0265130045661534\\
0.145847111111111	0.0276846185265907\\
0.145850666666667	0.0230302735656995\\
0.145852444444444	0.0254518384463049\\
0.145854222222222	0.0177543239306508\\
0.145859555555556	0.0249790817815012\\
0.145863111111111	0.0211875569977447\\
0.145864888888889	0.0228907229608691\\
0.145866666666667	0.0221395186980688\\
0.145868444444444	0.0233311504844292\\
0.145872	0.0192981646257085\\
0.145873777777778	0.0249546241300882\\
0.145877333333333	0.0196557774224299\\
0.145886222222222	0.0288928355501824\\
0.145888	0.0211331485867677\\
0.145893333333333	0.0267126763601193\\
0.145895111111111	0.0256112620851371\\
0.145898666666667	0.0331337256243111\\
0.145900444444444	0.0292324669920975\\
0.145902222222222	0.0365865272632745\\
0.145909333333333	0.0205333911605829\\
0.145912888888889	0.0277163101121591\\
0.145914666666667	0.0248724498568016\\
0.145927111111111	0.0401939326471711\\
0.145930666666667	0.029107417427359\\
0.145932444444444	0.033000759724122\\
0.145937777777778	0.0186700532465487\\
0.145939555555556	0.0224325571933832\\
0.145941333333333	0.0221663475234095\\
0.145944888888889	0.030432322080081\\
0.145946666666667	0.0299764644194253\\
0.145952	0.0331744729524184\\
0.145957333333333	0.02272941359761\\
0.145959111111111	0.0232870236455487\\
0.145960888888889	0.0156846945825073\\
0.145966222222222	0.0225526725976699\\
0.145969777777778	0.0163423771396897\\
0.145973333333333	0.0238563587505104\\
0.145975111111111	0.0230782605528517\\
0.145978666666667	0.0275247052278592\\
0.145980444444444	0.0228960849660417\\
0.145982222222222	0.0240320703305635\\
0.145984	0.0214348503658065\\
0.145985777777778	0.0261849392005841\\
0.145989333333333	0.0214659043794734\\
0.145994666666667	0.0324740636736039\\
0.145998222222222	0.0225384406413099\\
0.146	0.0287626050633646\\
0.146001777777778	0.026720234747573\\
0.146007111111111	0.0331418562147282\\
0.146012444444444	0.0300647810772561\\
0.146014222222222	0.030238721332793\\
0.146016	0.0242054939619985\\
0.146017777777778	0.0257958016598603\\
0.146021333333333	0.0210233197093392\\
0.146024888888889	0.0218512617500989\\
0.146026666666667	0.0217855628746666\\
0.146030222222222	0.0160656774559735\\
0.146039111111111	0.0301259711383881\\
0.146040888888889	0.0272874692222028\\
0.146044444444444	0.0305794612926418\\
0.146046222222222	0.0260056236057495\\
0.146048	0.0269884869273163\\
0.146049777777778	0.0265228683493099\\
0.146051555555556	0.0276010042440598\\
0.146053333333333	0.0232368339796589\\
0.146056888888889	0.030275766304754\\
0.146060444444444	0.0274761891376098\\
0.146065777777778	0.0316127123602591\\
0.146071111111111	0.0233706675263569\\
0.146072888888889	0.0235016964683414\\
0.146074666666667	0.0225736786328064\\
0.146076444444444	0.0246095755538041\\
0.146078222222222	0.020755715519823\\
0.14608	0.0214468380774409\\
0.146081777777778	0.0190590776495332\\
0.146088888888889	0.0274042983148121\\
0.146094222222222	0.0209480451062203\\
0.146096	0.0241384834054363\\
0.146097777777778	0.0224904481803849\\
0.146101333333333	0.0270440487561756\\
0.146103111111111	0.0189040042219355\\
0.146110222222222	0.0236601148306045\\
0.146112	0.0174854706689921\\
0.146115555555556	0.0272427218761225\\
0.146117333333333	0.0190876653233165\\
0.146120888888889	0.0271291692465206\\
0.146122666666667	0.0251594059499606\\
0.146126222222222	0.0353611923600195\\
0.146128	0.0320752641768426\\
0.146129777777778	0.0323132114213174\\
0.146133333333333	0.0252923594944844\\
0.146136888888889	0.0304688595864346\\
0.146138666666667	0.0276565650918292\\
0.146140444444444	0.0281701427488543\\
0.146144	0.0260814331346387\\
0.146145777777778	0.0314665342529919\\
0.146152888888889	0.0210970978748885\\
0.146156444444444	0.0240396161272241\\
0.14616	0.0182360777580532\\
0.146161777777778	0.0218659418474385\\
0.146163555555556	0.0216777732285721\\
0.146165333333333	0.0226793726965731\\
0.146167111111111	0.0211462392269234\\
0.146168888888889	0.0222864943971681\\
0.146172444444444	0.0138089171284069\\
0.146177777777778	0.0211340195453549\\
0.146179555555556	0.0209015257580637\\
0.146184888888889	0.030297464483392\\
0.146186666666667	0.0269476826087352\\
0.146188444444444	0.0293001241290055\\
0.146190222222222	0.0280290810611864\\
0.146192	0.0283366513227072\\
0.146193777777778	0.0240178106031858\\
0.146197333333333	0.0276410542328979\\
0.146202666666667	0.0261705879814133\\
0.146204444444444	0.0312201120202863\\
0.146211555555556	0.0241984467942838\\
0.146213333333333	0.0284722090606979\\
0.146218666666667	0.015847062070533\\
0.146225777777778	0.0204598437220949\\
0.146231111111111	0.0129271040090184\\
0.146232888888889	0.0165488209303533\\
0.146234666666667	0.0138255964502456\\
0.146238222222222	0.0288885615409354\\
0.146243555555556	0.0280085357360622\\
0.146250666666667	0.0235564887093515\\
0.146254222222222	0.0245184514464833\\
0.146256	0.0232923885681848\\
0.146257777777778	0.0240083549120262\\
0.146261333333333	0.019675716177274\\
0.146263111111111	0.0217365563358951\\
0.146264888888889	0.02083778442842\\
0.146270222222222	0.0297266897053866\\
0.146272	0.0267259900511478\\
0.146277333333333	0.0208513744959744\\
0.146284444444444	0.0284777795196343\\
0.146286222222222	0.0269836922680502\\
0.146288	0.0286574341242966\\
0.146289777777778	0.0282060260217876\\
0.146291555555556	0.0283605003587112\\
0.146293333333333	0.0328768700000032\\
0.146298666666667	0.0262141739991912\\
0.146300444444444	0.0301871142861169\\
0.146304	0.0229923861740974\\
0.146307555555556	0.0251980780561905\\
0.146312888888889	0.00981961156887032\\
0.146323555555556	0.0261404262518461\\
0.146327111111111	0.0214905851477043\\
0.146334222222222	0.0308360645920662\\
0.146337777777778	0.0246876791787427\\
0.146341333333333	0.0298683327565535\\
0.146343111111111	0.0266066603092608\\
0.146348444444444	0.035723806591253\\
0.146350222222222	0.035320144641146\\
0.146355555555556	0.0227153687127667\\
0.146357333333333	0.0248973683878791\\
0.146359111111111	0.024105555588351\\
0.146360888888889	0.0272514206350113\\
0.146364444444444	0.0186463681332532\\
0.146369777777778	0.0238823540791082\\
0.146373333333333	0.0229928721972995\\
0.146375111111111	0.0246137629153765\\
0.146378666666667	0.0234353243482465\\
0.146382222222222	0.0258734948732282\\
0.146384	0.024503075817252\\
0.146385777777778	0.026448850640983\\
0.146391111111111	0.02169600734027\\
0.146394666666667	0.0297309767735648\\
0.1464	0.018941923056853\\
0.146405333333333	0.0266028892827107\\
0.146410666666667	0.0161300373644843\\
0.146412444444444	0.0161816026795021\\
0.146414222222222	0.0192165119773565\\
0.146416	0.0134279691144845\\
0.146419555555556	0.0206896812557392\\
0.146421333333333	0.0196893385223125\\
0.146424888888889	0.0221814545193958\\
0.146426666666667	0.0198023433158918\\
0.146433777777778	0.0266701064617783\\
0.146435555555556	0.025703049756949\\
0.146440888888889	0.0300637216734024\\
0.146442666666667	0.0273747959727\\
0.146444444444444	0.0274303454768666\\
0.146446222222222	0.0307143679074584\\
0.146449777777778	0.0251982038157073\\
0.146453333333333	0.0343464113146122\\
0.146462222222222	0.0259842484031412\\
0.146465777777778	0.028765199978625\\
0.146469333333333	0.0241148596543666\\
0.146476444444444	0.0307592087341774\\
0.146481777777778	0.0219838537826673\\
0.146483555555556	0.0224871759900142\\
0.146485333333333	0.0198967909234422\\
0.146487111111111	0.0215656355540997\\
0.146490666666667	0.0163532075064946\\
0.146492444444444	0.0178029947266357\\
0.146494222222222	0.0173369479914094\\
0.146496	0.0189592724126895\\
0.146497777777778	0.0148230565054514\\
0.146499555555556	0.0219165952665019\\
0.146501333333333	0.0184137636333787\\
0.146504888888889	0.0232751773613608\\
0.146506666666667	0.0220027441711698\\
0.146508444444444	0.024452929511949\\
0.146512	0.0217049426476403\\
0.146513777777778	0.0258941439940901\\
0.146517333333333	0.0247802595143927\\
0.146519111111111	0.0248783918452139\\
0.146522666666667	0.019164260344481\\
0.146524444444444	0.0221865503953771\\
0.146526222222222	0.0206952819769665\\
0.146531555555556	0.0300284870434468\\
0.146533333333333	0.0272241627830335\\
0.146538666666667	0.0352833209268214\\
0.146545777777778	0.0292137303029712\\
0.146547555555556	0.0298552046358795\\
0.146551111111111	0.025001629332099\\
0.146552888888889	0.0219113571741071\\
0.146554666666667	0.0240076964297034\\
0.146556444444444	0.0189529539506388\\
0.14656	0.029409436208903\\
0.146563555555556	0.0219883500405627\\
0.146568888888889	0.0302196232745625\\
0.146574222222222	0.0216701104274018\\
0.146576	0.0268971661732729\\
0.146581333333333	0.0238986960518884\\
0.146583111111111	0.0256846011050396\\
0.146586666666667	0.0210836051812972\\
0.146592	0.0281962023872996\\
0.146593777777778	0.0278615572154275\\
0.146597333333333	0.0309646296231549\\
0.146600888888889	0.0216294787497813\\
0.146602666666667	0.0265866179365638\\
0.146604444444444	0.0262579156315927\\
0.146606222222222	0.0274919906093159\\
0.146609777777778	0.0250529352333188\\
0.146613333333333	0.0302767331461883\\
0.146616888888889	0.0262580204683857\\
0.146618666666667	0.0265109250984324\\
0.146627555555556	0.020256507453132\\
0.146631111111111	0.0214209995589398\\
0.146636444444444	0.0154719329851545\\
0.146638222222222	0.0203737343548907\\
0.14664	0.017354880795989\\
0.146647111111111	0.0266012050137776\\
0.146650666666667	0.0205457088488444\\
0.146657777777778	0.0282704688588561\\
0.146659555555556	0.0223593341065713\\
0.146661333333333	0.0231799993704532\\
0.146663111111111	0.0226142517917148\\
0.146664888888889	0.0254368403472488\\
0.146666666666667	0.0229704362578096\\
0.146668444444444	0.0285520615450217\\
0.146672	0.0256984941247372\\
0.146673777777778	0.0312840633318031\\
0.146675555555556	0.0309521812543194\\
0.146677333333333	0.0335857883062556\\
0.146682666666667	0.0266821289498749\\
0.146686222222222	0.0316748066476906\\
0.146689777777778	0.0265788948526027\\
0.146691555555556	0.0278239578962036\\
0.146693333333333	0.0185148073963317\\
0.146695111111111	0.0210764725579874\\
0.146696888888889	0.0184605330908249\\
0.146698666666667	0.0210960866368271\\
0.146702222222222	0.016722387881439\\
0.146707555555556	0.025083427440431\\
0.146711111111111	0.0239928879487249\\
0.146712888888889	0.0281902360808191\\
0.146716444444444	0.0213296662750709\\
0.146718222222222	0.0229357520837418\\
0.14672	0.022623012989624\\
0.146728888888889	0.0324766336926043\\
0.146736	0.026011812758599\\
0.146739555555556	0.0324469764751802\\
0.146752	0.0213684663570336\\
0.146755555555556	0.0280958042097081\\
0.146757333333333	0.0233208584836007\\
0.146764444444444	0.0314930891550818\\
0.146766222222222	0.025444008853194\\
0.146769777777778	0.0251390713465154\\
0.146773333333333	0.019682812070016\\
0.146775111111111	0.0248704152259893\\
0.146778666666667	0.0232349549774582\\
0.146782222222222	0.0284868447316765\\
0.146787555555556	0.0234927683476668\\
0.146791111111111	0.0282676946478416\\
0.146792888888889	0.0205368851232793\\
0.146796444444444	0.0264845539211097\\
0.146798222222222	0.0243450414214891\\
0.146805333333333	0.0298704176438598\\
0.146807111111111	0.0296094044335517\\
0.146808888888889	0.0315331936604957\\
0.146810666666667	0.0291971987641229\\
0.146812444444444	0.0292921024345484\\
0.146814222222222	0.0332817843918471\\
0.146817777777778	0.0272665289854423\\
0.146824888888889	0.0365531636441121\\
0.146830222222222	0.0303822047036374\\
0.146832	0.0267485091851622\\
0.146835555555556	0.0347617717681968\\
0.146840888888889	0.0254355354472893\\
0.146844444444444	0.0319142796833551\\
0.146853333333333	0.0245636841185923\\
0.146855111111111	0.0253860619570957\\
0.146858666666667	0.0233381128428117\\
0.146860444444444	0.0273037940094825\\
0.146865777777778	0.0196657129358829\\
0.146869333333333	0.0244369383990637\\
0.146871111111111	0.0218418188439927\\
0.146872888888889	0.0231064120464516\\
0.146874666666667	0.0215322034937633\\
0.146878222222222	0.0243718862479378\\
0.14688	0.02366263696945\\
0.146881777777778	0.023788414338394\\
0.146885333333333	0.021977085111849\\
0.146888888888889	0.0273727295040119\\
0.146892444444444	0.0230770261887136\\
0.146904888888889	0.0427356791098505\\
0.146908444444444	0.0317119871625895\\
0.146910222222222	0.0376938781859804\\
0.146915555555556	0.02606520077933\\
0.146917333333333	0.0267332071852339\\
0.146920888888889	0.0211681749263021\\
0.146924444444444	0.033212724902798\\
0.146926222222222	0.0251172285108592\\
0.146931555555556	0.0273278021121415\\
0.146936888888889	0.0201904521664705\\
0.146942222222222	0.0249243667596359\\
0.146944	0.0233009896057139\\
0.146947555555556	0.0323570133569288\\
0.146951111111111	0.0273342505704933\\
0.146952888888889	0.0285956045668554\\
0.146956444444444	0.0176180057388467\\
0.14696	0.0233578354423339\\
0.146965333333333	0.0199657759146762\\
0.146968888888889	0.0271775013464364\\
0.146970666666667	0.0258800490839488\\
0.146972444444444	0.0273424295343806\\
0.146974222222222	0.0239073801896217\\
0.146977777777778	0.0276008635238422\\
0.146981333333333	0.017313645114152\\
0.146983111111111	0.0227249996160299\\
0.146984888888889	0.0199437142859969\\
0.146986666666667	0.0200198693289281\\
0.146988444444444	0.0150140736458613\\
0.146992	0.0219408449171621\\
0.146995555555556	0.0178541307322757\\
0.146999111111111	0.0275693486873108\\
0.147002666666667	0.0225401444066318\\
0.147004444444444	0.0258310181520158\\
0.147008	0.022472816488191\\
0.147011555555556	0.0268012236454562\\
0.147013333333333	0.0242704023575757\\
0.147016888888889	0.027697415127257\\
0.147020444444444	0.0219067272242303\\
0.147022222222222	0.0234601373481059\\
0.147024	0.0203384199055599\\
0.147025777777778	0.0212253262078931\\
0.147027555555556	0.0152220456248943\\
0.147031111111111	0.0263240350329822\\
0.147034666666667	0.022005014621554\\
0.147036444444444	0.0249814694168467\\
0.147041777777778	0.0198878237902378\\
0.147043555555556	0.0206300149157475\\
0.147045333333333	0.0174682241952502\\
0.147050666666667	0.0337665848150335\\
0.147054222222222	0.02857059305645\\
0.147057777777778	0.0322324745013016\\
0.147061333333333	0.028800018887744\\
0.147063111111111	0.0301031487309936\\
0.147064888888889	0.0295779460205803\\
0.147066666666667	0.0345869659435965\\
0.147077333333333	0.0199681511294974\\
0.147079111111111	0.0203224031935347\\
0.147082666666667	0.0161533342499972\\
0.147088	0.0280003926778437\\
0.147091555555556	0.0261537338540841\\
0.147093333333333	0.0271238357301658\\
0.147098666666667	0.0202893833196727\\
0.147102222222222	0.025570941683098\\
0.147104	0.0207215898328195\\
0.147105777777778	0.023047093294836\\
0.147107555555556	0.0216415941571836\\
0.147109333333333	0.0235960163665369\\
0.147111111111111	0.0219529625911502\\
0.147112888888889	0.0224656638265209\\
0.147114666666667	0.0210170080065473\\
0.147118222222222	0.0288678033433348\\
0.14712	0.0251515360538292\\
0.147125333333333	0.0374753292215405\\
0.147127111111111	0.0336756932144021\\
0.147130666666667	0.0350337358761579\\
0.147136	0.0235826118231407\\
0.147137777777778	0.0276645765378959\\
0.147139555555556	0.0233202935602484\\
0.147144888888889	0.0257263737972988\\
0.147146666666667	0.0231076849953851\\
0.147150222222222	0.0310976382597828\\
0.147153777777778	0.02384022088922\\
0.147155555555556	0.0244860011425554\\
0.147159111111111	0.0188395543987811\\
0.147164444444444	0.0323272853439232\\
0.147166222222222	0.0280179208946459\\
0.147168	0.0286605466411648\\
0.147171555555556	0.0230228012825027\\
0.147173333333333	0.0252453050231578\\
0.147176888888889	0.0211530425556771\\
0.147178666666667	0.0248698506714097\\
0.147182222222222	0.0189191452015047\\
0.147185777777778	0.0241004593152372\\
0.147187555555556	0.0215719370458683\\
0.147191111111111	0.0259374256680281\\
0.147192888888889	0.0236095721254946\\
0.147194666666667	0.0293659275218605\\
0.147198222222222	0.027067787920476\\
0.1472	0.0303076476011993\\
0.147205333333333	0.0235513154343721\\
0.147208888888889	0.0302051018381565\\
0.147210666666667	0.0266111156797939\\
0.147216	0.0340989961180098\\
0.147221333333333	0.0268862810122316\\
0.147224888888889	0.0289745362188778\\
0.147230222222222	0.015717314386169\\
0.147233777777778	0.0265536210012316\\
0.147237333333333	0.0234083428228352\\
0.147239111111111	0.0243857729239612\\
0.147242666666667	0.0207399884746254\\
0.147244444444444	0.0234622321445963\\
0.147246222222222	0.0163949283860123\\
0.147249777777778	0.0267173326173147\\
0.147251555555556	0.0243224185583806\\
0.147255111111111	0.0301395419415096\\
0.147258666666667	0.0228541422429334\\
0.147260444444444	0.0250146906977549\\
0.147262222222222	0.0228599479625839\\
0.147267555555556	0.026472179155691\\
0.147271111111111	0.0196188252136185\\
0.147272888888889	0.0227641295766773\\
0.147274666666667	0.0200314561355825\\
0.147278222222222	0.0233702063419093\\
0.14728	0.0199541523595142\\
0.147283555555556	0.0303379918651457\\
0.147285333333333	0.0250758597167411\\
0.147290666666667	0.0332684844188595\\
0.147296	0.0254511756091086\\
0.147297777777778	0.0284189161242832\\
0.147303111111111	0.0213191301158909\\
0.147306666666667	0.0235543494111258\\
0.147308444444444	0.0227556111025573\\
0.147310222222222	0.0280714966130751\\
0.147317333333333	0.0165011215054309\\
0.147320888888889	0.0234632872960196\\
0.147322666666667	0.015505525924662\\
0.147329777777778	0.0283048694685193\\
0.147333333333333	0.0229434948991189\\
0.147336888888889	0.029608925367017\\
0.147342222222222	0.0235066507977121\\
0.147349333333333	0.032806708346797\\
0.147352888888889	0.0248877617432774\\
0.147358222222222	0.0323035486222958\\
0.14736	0.0250880148555261\\
0.147361777777778	0.0297724063882913\\
0.147367111111111	0.0231002391930649\\
0.147368888888889	0.024996089354461\\
0.147370666666667	0.0223797132876707\\
0.147374222222222	0.026893224256982\\
0.147377777777778	0.0199803284711768\\
0.147379555555556	0.027010249359782\\
0.147383111111111	0.0200577511924134\\
0.147384888888889	0.0248352661194435\\
0.147386666666667	0.0232297662538155\\
0.147395555555556	0.0297434836568258\\
0.147397333333333	0.0280734189851378\\
0.147399111111111	0.0315148360552911\\
0.147406222222222	0.0226119477121959\\
0.147408	0.0257658844981795\\
0.147411555555556	0.0193328008788135\\
0.147415111111111	0.02224122397272\\
0.147416888888889	0.0221829539395951\\
0.147418666666667	0.0270913061602194\\
0.147422222222222	0.0224009219405432\\
0.147424	0.0238134816347155\\
0.147425777777778	0.0211183184878971\\
0.147427555555556	0.0234734746123104\\
0.147429333333333	0.0215081216049459\\
0.147432888888889	0.0285793529862963\\
0.147436444444444	0.0265120786162485\\
0.147438222222222	0.030246154143291\\
0.147441777777778	0.0286284589180378\\
0.147445333333333	0.0347517404918763\\
0.147447111111111	0.0333966629967933\\
0.147448888888889	0.0336590824975299\\
0.147452444444444	0.0239682994452892\\
0.147457777777778	0.0295454451433722\\
0.147459555555556	0.0236360538426097\\
0.147463111111111	0.0263652899739022\\
0.147464888888889	0.0211772883661872\\
0.147468444444444	0.027263522754769\\
0.147470222222222	0.0236478126025375\\
0.147472	0.0277837574618656\\
0.147473777777778	0.0271752233559858\\
0.147477333333333	0.0327319960206561\\
0.147480888888889	0.0313200046843299\\
0.147482666666667	0.0328308224347432\\
0.147486222222222	0.0248393748527525\\
0.147491555555556	0.0412949534918108\\
0.147496888888889	0.0333867755461876\\
0.147498666666667	0.0342745490350199\\
0.147502222222222	0.0233418983016262\\
0.147504	0.0270032560562452\\
0.147509333333333	0.0190132658693201\\
0.147511111111111	0.0207333531073554\\
0.147512888888889	0.0199872590564878\\
0.147514666666667	0.0204987846971913\\
0.147516444444444	0.0187272486620423\\
0.147518222222222	0.0232526704266811\\
0.147525333333333	0.0161202131055161\\
0.147528888888889	0.0223467938626\\
0.147536	0.0263496233700398\\
0.147537777777778	0.0243057782542442\\
0.147539555555556	0.0249510225496205\\
0.147544888888889	0.0208803455946457\\
0.147546666666667	0.022455365473755\\
0.147550222222222	0.0150639804373252\\
0.147560888888889	0.0299111531770328\\
0.147562666666667	0.0287173251273454\\
0.147564444444444	0.0312537991468135\\
0.147566222222222	0.0301965138351152\\
0.147568	0.0351258213953579\\
0.147573333333333	0.0232143177082276\\
0.147575111111111	0.0236149175254053\\
0.147576888888889	0.0216840675350729\\
0.147582222222222	0.0348511292331385\\
0.147585777777778	0.0246431910234117\\
0.147589333333333	0.0305711827849903\\
0.147591111111111	0.026624578566625\\
0.147594666666667	0.0295044795114301\\
0.147598222222222	0.0261052835514209\\
0.147601777777778	0.0321862126189556\\
0.147607111111111	0.024153077308734\\
0.147612444444444	0.0351286813818897\\
0.147616	0.0309016525395443\\
0.147619555555556	0.0341277700948308\\
0.147624888888889	0.0290360164754622\\
0.147628444444444	0.0344125293591055\\
0.147630222222222	0.0308142028222792\\
0.147639111111111	0.0437062718927724\\
0.147644444444444	0.0285445461816169\\
0.147648	0.0306949416525603\\
0.147651555555556	0.022382652432432\\
0.147655111111111	0.0271478109393631\\
0.147658666666667	0.0227592186510461\\
0.147662222222222	0.0239192304102237\\
0.147664	0.0221453737429109\\
0.147669333333333	0.024897022295934\\
0.147671111111111	0.0189622801384433\\
0.147674666666667	0.0256100968398298\\
0.147676444444444	0.0234843661194026\\
0.14768	0.0299491624759401\\
0.147681777777778	0.0276527095024204\\
0.147683555555556	0.0305860917091632\\
0.147697777777778	0.0141246432149651\\
0.147699555555556	0.0184350964623164\\
0.147703111111111	0.0156591809906206\\
0.147712	0.0341073705786312\\
0.147717333333333	0.0251062588962743\\
0.147720888888889	0.0296588515506694\\
0.147722666666667	0.0245343332164284\\
0.147728	0.0337704841891822\\
0.147731555555556	0.0300751789737822\\
0.147735111111111	0.0345427701060102\\
0.147742222222222	0.0277719653205438\\
0.147744	0.0292048070637868\\
0.147745777777778	0.0252243437675392\\
0.147747555555556	0.0285810473247821\\
0.147749333333333	0.0249981013614593\\
0.147754666666667	0.0309012726128114\\
0.147756444444444	0.0306936625606379\\
0.147758222222222	0.0250933182836238\\
0.14776	0.0296876356319289\\
0.147765333333333	0.0202163431595467\\
0.147772444444444	0.0234004986468087\\
0.147777777777778	0.0195649161505294\\
0.147781333333333	0.0226635651666912\\
0.147784888888889	0.0176976367660799\\
0.147788444444444	0.0251869122197677\\
0.147790222222222	0.0228348829598825\\
0.147792	0.0249104382281988\\
0.147793777777778	0.0244474231992256\\
0.147799111111111	0.0337263489541494\\
0.147800888888889	0.026783437626057\\
0.147802666666667	0.0269909092835952\\
0.147804444444444	0.0339007276368629\\
0.147808	0.0279534341204729\\
0.147811555555556	0.033059946037893\\
0.147816888888889	0.0211073161139666\\
0.147818666666667	0.0245889581248708\\
0.147822222222222	0.0202260447210215\\
0.147824	0.0210336161685948\\
0.147825777777778	0.0181221396382645\\
0.147834666666667	0.0303277126241242\\
0.147838222222222	0.0295654013758718\\
0.147841777777778	0.0315666821902574\\
0.147845333333333	0.0285411630364238\\
0.147847111111111	0.0287387661928701\\
0.147848888888889	0.0224160893836364\\
0.147852444444444	0.0273199432882669\\
0.147856	0.0231523245715327\\
0.147861333333333	0.0301149406703323\\
0.147863111111111	0.0271791883453305\\
0.147864888888889	0.0294900296559908\\
0.147868444444444	0.0207685798172567\\
0.147872	0.0262510451468739\\
0.147873777777778	0.0219689392393291\\
0.147875555555556	0.0248754009020845\\
0.147877333333333	0.0232046760280187\\
0.147879111111111	0.0237353719284615\\
0.147880888888889	0.0198639621542062\\
0.147888	0.0266291769019916\\
0.147889777777778	0.0242292422722196\\
0.147893333333333	0.0274495704723879\\
0.147896888888889	0.0224781664976818\\
0.147898666666667	0.0279829894748261\\
0.147904	0.0188795852836267\\
0.147907555555556	0.0261447649708861\\
0.147911111111111	0.0199585817738199\\
0.147912888888889	0.0221029828202363\\
0.147916444444444	0.0194645538111773\\
0.14792	0.0261820646773473\\
0.147921777777778	0.0215746111380686\\
0.147923555555556	0.0238619690366127\\
0.147925333333333	0.0191822021032276\\
0.147927111111111	0.0225592119553038\\
0.147930666666667	0.020838004331141\\
0.147932444444444	0.0209314080250814\\
0.147934222222222	0.0180739585510756\\
0.147939555555556	0.0255051281076012\\
0.147943111111111	0.0163572325571865\\
0.147946666666667	0.021477368089996\\
0.147948444444444	0.0146052716316634\\
0.147953777777778	0.0229933981200186\\
0.147957333333333	0.0207446259078311\\
0.147960888888889	0.0296711096653122\\
0.147962666666667	0.0274742391829989\\
0.147964444444444	0.0279976987502561\\
0.147968	0.0211972596316422\\
0.147971555555556	0.0235611470774245\\
0.147973333333333	0.0234187033005547\\
0.147975111111111	0.0255366094347902\\
0.147978666666667	0.0242597951264792\\
0.147980444444444	0.0246743145480555\\
0.147984	0.0202193024558688\\
0.147985777777778	0.0231887874715783\\
0.147987555555556	0.0211439196162975\\
0.147991111111111	0.0261969136578566\\
0.147994666666667	0.0185114709956639\\
0.147998222222222	0.0234070628488765\\
0.148	0.0193333226663094\\
0.148003555555556	0.0228647062684854\\
0.148005333333333	0.0212280709649125\\
0.148007111111111	0.022829271823302\\
0.148010666666667	0.0160891972766278\\
0.148019555555556	0.0263306857623868\\
0.148021333333333	0.0234963335838967\\
0.148023111111111	0.0259060430191753\\
0.148024888888889	0.0246775578052782\\
0.148026666666667	0.0264188549625105\\
0.148028444444444	0.0259412157235639\\
0.148030222222222	0.0316520752307761\\
0.148033777777778	0.0281880895917639\\
0.148037333333333	0.0373431220903785\\
0.148040888888889	0.0226549390720151\\
0.148046222222222	0.0331733323958055\\
0.148049777777778	0.0286202084004229\\
0.148053333333333	0.0360252446015235\\
0.148055111111111	0.0335697573246857\\
0.148060444444444	0.0405453395142718\\
0.148064	0.0285673043369221\\
0.148065777777778	0.0304011742697944\\
0.148071111111111	0.0181917294643421\\
0.148081777777778	0.034193902151935\\
0.148096	0.0170296523737956\\
0.148099555555556	0.025035857816477\\
0.148101333333333	0.0222020644522044\\
0.148103111111111	0.0239587758358585\\
0.148104888888889	0.0238656953517935\\
0.148106666666667	0.0267124908572917\\
0.148110222222222	0.022562635839458\\
0.148112	0.024760479542565\\
0.148113777777778	0.0240929543700446\\
0.148115555555556	0.029303291775599\\
0.148120888888889	0.0241871897910165\\
0.148128	0.0323860104757716\\
0.148131555555556	0.0234615829367438\\
0.148133333333333	0.0289734312698555\\
0.148136888888889	0.0267793337445011\\
0.148140444444444	0.032138271830069\\
0.148144	0.0264559789109766\\
0.148145777777778	0.0290805173598073\\
0.148149333333333	0.0217790167104388\\
0.148152888888889	0.0260638061354746\\
0.148156444444444	0.0180417183173421\\
0.148158222222222	0.0242036511673943\\
0.14816	0.0214649324703355\\
0.148161777777778	0.0226673549730138\\
0.148163555555556	0.0160633562589668\\
0.148172444444444	0.0311460160134934\\
0.148174222222222	0.0270575449875396\\
0.148177777777778	0.030260617261094\\
0.148183111111111	0.0239644610767047\\
0.148184888888889	0.0254419211288556\\
0.148186666666667	0.023106410812443\\
0.148190222222222	0.0317615149828457\\
0.148193777777778	0.0252890384234411\\
0.148197333333333	0.0320427826515298\\
0.148206222222222	0.0220256543885592\\
0.148209777777778	0.0269691115821011\\
0.148213333333333	0.0215347418009014\\
0.148215111111111	0.0237951110142355\\
0.148218666666667	0.0261198191376983\\
0.148220444444444	0.022321018226696\\
0.148222222222222	0.0224778285240687\\
0.148227555555556	0.0175249959680089\\
0.148229333333333	0.0215040317693169\\
0.148231111111111	0.0183885182946056\\
0.148234666666667	0.0275566548832444\\
0.148238222222222	0.0180022049136421\\
0.14824	0.0243812089337131\\
0.148245333333333	0.0210156391523969\\
0.148248888888889	0.0265297039848323\\
0.148250666666667	0.024944478286217\\
0.148254222222222	0.0265343962039236\\
0.148256	0.020951904060351\\
0.148257777777778	0.0212396875464887\\
0.148263111111111	0.0309818970802247\\
0.148270222222222	0.0254018796904757\\
0.148273777777778	0.0271931663701576\\
0.148277333333333	0.0239999250040937\\
0.148280888888889	0.0292090067603428\\
0.148286222222222	0.018953534090799\\
0.148289777777778	0.0232207355010525\\
0.148291555555556	0.0175231042457054\\
0.148295111111111	0.0237692106390902\\
0.148296888888889	0.0216979965087059\\
0.148298666666667	0.0221177094888196\\
0.148300444444444	0.0175390959124043\\
0.148302222222222	0.0226571030571415\\
0.148305777777778	0.0132520458613635\\
0.148311111111111	0.0205730771453318\\
0.148312888888889	0.0193497629055879\\
0.148318222222222	0.0327599608680332\\
0.14832	0.0289979306070031\\
0.148321777777778	0.0303614508823064\\
0.148323555555556	0.0291142050429119\\
0.148325333333333	0.03028615452681\\
0.148328888888889	0.0236543562600091\\
0.148330666666667	0.0295406635451012\\
0.148332444444444	0.0288346210979552\\
0.148337777777778	0.0336131235082797\\
0.148343111111111	0.0214071831541531\\
0.148344888888889	0.0241129405363673\\
0.148352	0.0150379877098392\\
0.148357333333333	0.0240161217370604\\
0.148364444444444	0.0129584389902865\\
0.148366222222222	0.0148201081118955\\
0.148368	0.0146918857909198\\
0.148375111111111	0.0270928043581452\\
0.148376888888889	0.0245207595848452\\
0.148380444444444	0.0211727646621775\\
0.148382222222222	0.0228106609232902\\
0.148384	0.020814130804004\\
0.148385777777778	0.0248396750070524\\
0.148389333333333	0.0213828612400785\\
0.148392888888889	0.0263630829912271\\
0.148394666666667	0.0227621533276656\\
0.148396444444444	0.0256813737824613\\
0.148398222222222	0.0250946927355062\\
0.148401777777778	0.0304468066742813\\
0.148410666666667	0.0187672178419319\\
0.148417777777778	0.027902144674786\\
0.148419555555556	0.0265227470158317\\
0.148421333333333	0.0266900406512336\\
0.148423111111111	0.0257518798488482\\
0.148428444444444	0.0297174113947622\\
0.148432	0.0261588676496843\\
0.148435555555556	0.0340603587275229\\
0.148444444444444	0.015661620764518\\
0.148455111111111	0.0283399987056432\\
0.148460444444444	0.0207499529620134\\
0.148467555555556	0.0322916506347078\\
0.148469333333333	0.0288751087962577\\
0.148472888888889	0.0296655628181401\\
0.148478222222222	0.0249849472181317\\
0.148481777777778	0.034157945216585\\
0.148487111111111	0.0213339581853795\\
0.148494222222222	0.029827525137703\\
0.148497777777778	0.0202052242717178\\
0.148504888888889	0.0252092159797583\\
0.148512	0.0197360329455316\\
0.148515555555556	0.0238858308805801\\
0.148517333333333	0.0174460448301737\\
0.148522666666667	0.0275517733676127\\
0.148524444444444	0.0238873072527111\\
0.148528	0.0296368756699409\\
0.148533333333333	0.0217261749401733\\
0.148538666666667	0.0261901397426921\\
0.148544	0.0167429677573014\\
0.148547555555556	0.0208070714844478\\
0.148549333333333	0.0170093322887439\\
0.148552888888889	0.0275656287807347\\
0.148556444444444	0.0216530429632963\\
0.148558222222222	0.0265732515610976\\
0.14856	0.0251657371199662\\
0.148563555555556	0.0287223176766542\\
0.148565333333333	0.0280702389785453\\
0.148567111111111	0.0300382038302971\\
0.148568888888889	0.0275991521400753\\
0.148570666666667	0.0328940025558875\\
0.148574222222222	0.0292809734218399\\
0.148576	0.0294769446693134\\
0.148579555555556	0.02707640576658\\
0.148581333333333	0.0273635161243499\\
0.148583111111111	0.0271695458158295\\
0.148588444444444	0.0371634820902409\\
0.148595555555556	0.0239059539406518\\
0.148599111111111	0.0322346299904553\\
0.148604444444444	0.0240942482131133\\
0.148608	0.0300142314745448\\
0.148613333333333	0.0249832650036187\\
0.148615111111111	0.0196424590102925\\
0.148618666666667	0.0207644185249238\\
0.148624	0.0165735684279324\\
0.148627555555556	0.0233071701222723\\
0.148631111111111	0.0173738033029786\\
0.148632888888889	0.0219649728397341\\
0.148634666666667	0.0184200465462397\\
0.148638222222222	0.0224169083391223\\
0.148643555555556	0.0179388388693037\\
0.148648888888889	0.0255098587176676\\
0.148652444444444	0.0192108149500057\\
0.148654222222222	0.0231478021712138\\
0.148656	0.0195471971441473\\
0.148657777777778	0.0270084057677523\\
0.148659555555556	0.0222225012338545\\
0.148663111111111	0.0315586594720934\\
0.148666666666667	0.0313700720958895\\
0.148668444444444	0.034398199027611\\
0.148670222222222	0.0334475656424239\\
0.148672	0.034806755371736\\
0.148677333333333	0.0332343304646708\\
0.148679111111111	0.0278967108763908\\
0.148682666666667	0.0305596183548215\\
0.148686222222222	0.0179639833167612\\
0.148688	0.0215805922070606\\
0.148689777777778	0.0165932801642132\\
0.148693333333333	0.0289844198244843\\
0.148696888888889	0.0209043621598792\\
0.148704	0.0280435155892894\\
0.148705777777778	0.020676258037217\\
0.148707555555556	0.0211799712980093\\
0.148709333333333	0.020598741232332\\
0.148711111111111	0.0213133491940792\\
0.148712888888889	0.0175786076047592\\
0.148718222222222	0.0212284533062778\\
0.14872	0.0197962308819903\\
0.148721777777778	0.0242080875648198\\
0.148723555555556	0.0236942309291463\\
0.148725333333333	0.0252836310796988\\
0.148727111111111	0.0248049004327978\\
0.148730666666667	0.02897091691146\\
0.148734222222222	0.0234570982081188\\
0.148741333333333	0.0298699725807952\\
0.148743111111111	0.02608367468279\\
0.148746666666667	0.0285684272675865\\
0.148752	0.0233646782842226\\
0.148753777777778	0.0243190689394608\\
0.148755555555556	0.0234160817300656\\
0.148759111111111	0.0251934889637124\\
0.148760888888889	0.0227671701695803\\
0.148762666666667	0.0280279540132792\\
0.148773333333333	0.0174592505769255\\
0.148775111111111	0.0218731587893621\\
0.148776888888889	0.0190244780981554\\
0.148778666666667	0.0192154460353384\\
0.148780444444444	0.0267962191125158\\
0.148784	0.0212137773130029\\
0.148791111111111	0.0278644262567769\\
0.148794666666667	0.0195092529065313\\
0.1488	0.028656119188838\\
0.148803555555556	0.0225153416509798\\
0.148808888888889	0.031902267510178\\
0.148810666666667	0.0290588472875351\\
0.148812444444444	0.0297135008212268\\
0.148814222222222	0.0266086762226747\\
0.148816	0.0268373275134327\\
0.148817777777778	0.0262258874350643\\
0.148819555555556	0.0345557209310663\\
0.148821333333333	0.0268750969749374\\
0.148823111111111	0.0280108722863599\\
0.148824888888889	0.0242647764022069\\
0.148826666666667	0.0258351646905801\\
0.148830222222222	0.0184101440288135\\
0.148832	0.0203692367080073\\
0.148835555555556	0.015391134791024\\
0.148840888888889	0.0245576977099267\\
0.148842666666667	0.0221253507738562\\
0.148846222222222	0.0269314364397215\\
0.148849777777778	0.0222532945965757\\
0.148851555555556	0.0258380609883744\\
0.148853333333333	0.0232566191840021\\
0.148855111111111	0.0233151824223582\\
0.148860444444444	0.0312228299625491\\
0.148862222222222	0.0304961673475179\\
0.148864	0.0312471314110022\\
0.148865777777778	0.0278910547656342\\
0.148867555555556	0.0285143164923208\\
0.148869333333333	0.0274676450184264\\
0.148871111111111	0.0318401710865202\\
0.148876444444444	0.0272613708249952\\
0.148878222222222	0.0284722675285129\\
0.148881777777778	0.0248213630369504\\
0.148883555555556	0.0272903342998461\\
0.148885333333333	0.0225505200390141\\
0.148888888888889	0.0266300819545389\\
0.148890666666667	0.0243468905584246\\
0.148892444444444	0.0253164759617315\\
0.148894222222222	0.0250760754159274\\
0.148897777777778	0.0336650953364274\\
0.148899555555556	0.0276814097089585\\
0.148903111111111	0.0331600382478102\\
0.148906666666667	0.0258452562899923\\
0.148908444444444	0.028156290174552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.148908444444444	0.028156290174552\\
0.148910222222222	0.0278699900196994\\
0.148913777777778	0.0300791686896046\\
0.148915555555556	0.0256906272144991\\
0.148917333333333	0.0301298270480807\\
0.148920888888889	0.0227835489804603\\
0.148924444444444	0.0239320803746198\\
0.148926222222222	0.0196088206436641\\
0.148928	0.0260040641144979\\
0.148933333333333	0.0233082187286772\\
0.148942222222222	0.0393880764926556\\
0.148944	0.0328639541985018\\
0.148947555555556	0.0378837967332352\\
0.148951111111111	0.0295359655901508\\
0.148956444444444	0.0337321061490209\\
0.148963555555556	0.0246390919349458\\
0.148970666666667	0.032109346043875\\
0.148974222222222	0.0295030052437828\\
0.148977777777778	0.0345937938379079\\
0.148986666666667	0.021610674711618\\
0.148990222222222	0.0256451083497352\\
0.148992	0.0248770483120756\\
0.148995555555556	0.0308022141200323\\
0.148999111111111	0.0213870916396386\\
0.149002666666667	0.0289496525553198\\
0.149011555555556	0.02190490003089\\
0.149015111111111	0.0260184410654466\\
0.149018666666667	0.0240156877633451\\
0.149022222222222	0.0321646370870566\\
0.149025777777778	0.020235119758839\\
0.149027555555556	0.0248936344104159\\
0.149029333333333	0.0245816251592728\\
0.149032888888889	0.0373846667557651\\
0.149034666666667	0.0320654560293644\\
0.149036444444444	0.0356214911389967\\
0.149041777777778	0.025715169659926\\
0.149043555555556	0.0291450926922821\\
0.149048888888889	0.0229438241366049\\
0.149050666666667	0.0249352358137333\\
0.149054222222222	0.0222493958020445\\
0.149057777777778	0.0328267933897612\\
0.149059555555556	0.0237857513484911\\
0.149061333333333	0.0256115534034691\\
0.149063111111111	0.0248338026597122\\
0.149064888888889	0.0258146696317501\\
0.149068444444444	0.0177501794346516\\
0.149075555555556	0.02530080775257\\
0.149077333333333	0.0247735719289244\\
0.149080888888889	0.0350700603094042\\
0.149084444444444	0.0266168705141134\\
0.149086222222222	0.0314752891811498\\
0.149089777777778	0.0216198415551724\\
0.149093333333333	0.028725486737421\\
0.149095111111111	0.023943325474535\\
0.149096888888889	0.0253836773031658\\
0.149098666666667	0.0229594074640975\\
0.149100444444444	0.0243252686049551\\
0.149102222222222	0.0238850352770178\\
0.149104	0.0249690487529335\\
0.149105777777778	0.0224998012333618\\
0.149111111111111	0.02445894294999\\
0.149112888888889	0.0169308518540452\\
0.149116444444444	0.0231764760914091\\
0.149121777777778	0.0156924335025834\\
0.149127111111111	0.0228573080896211\\
0.149128888888889	0.0169143235519765\\
0.149132444444444	0.0279948763068454\\
0.149134222222222	0.0241980378202926\\
0.149137777777778	0.027405913916894\\
0.149143111111111	0.0225187375580129\\
0.149144888888889	0.0252131970729793\\
0.149146666666667	0.0233722547623376\\
0.149150222222222	0.0273317265324746\\
0.149152	0.0198656354500175\\
0.149153777777778	0.0225684708571688\\
0.149157333333333	0.0182347180997911\\
0.149159111111111	0.0190116027162459\\
0.149160888888889	0.01467145665978\\
0.149169777777778	0.0278033120455064\\
0.149178666666667	0.0146499407288614\\
0.149184	0.0312925747156932\\
0.149185777777778	0.0275581375055699\\
0.149187555555556	0.0281877921696137\\
0.149189333333333	0.0267523153098849\\
0.149191111111111	0.0271381415923035\\
0.149192888888889	0.0269697587022093\\
0.149194666666667	0.0224173789563132\\
0.1492	0.032588336825849\\
0.149203555555556	0.029095259765302\\
0.149205333333333	0.030373004494908\\
0.149212444444444	0.01962920313326\\
0.149217777777778	0.0257238863520606\\
0.149219555555556	0.0227620204719857\\
0.149221333333333	0.0254452375861464\\
0.149224888888889	0.020362249576674\\
0.149228444444444	0.0252531315018076\\
0.149230222222222	0.0218505721905554\\
0.149232	0.023242938842941\\
0.149233777777778	0.0222746075245609\\
0.149235555555556	0.0237956163508713\\
0.149237333333333	0.020863854598704\\
0.149239111111111	0.0211872288519129\\
0.149240888888889	0.0185549043394203\\
0.149244444444444	0.0219005140320384\\
0.149246222222222	0.0205401939965041\\
0.149251555555556	0.0273897412147109\\
0.149253333333333	0.0260898335933475\\
0.149255111111111	0.032768697491767\\
0.149256888888889	0.0301748845608324\\
0.149258666666667	0.0315549008637589\\
0.149260444444444	0.0297189599142299\\
0.149264	0.0324650538851394\\
0.149269333333333	0.0267982698138163\\
0.149271111111111	0.0268719858612396\\
0.149276444444444	0.0204279567453318\\
0.149278222222222	0.022666273135256\\
0.14928	0.0216072788338239\\
0.149285333333333	0.032798949331444\\
0.149287111111111	0.0245753684615489\\
0.149290666666667	0.0270356337185625\\
0.149294222222222	0.0226301678099703\\
0.149297777777778	0.0307734154407688\\
0.149301333333333	0.0219458427404685\\
0.149303111111111	0.0247766257544309\\
0.149304888888889	0.0226915372238007\\
0.149306666666667	0.0286980769685238\\
0.149308444444444	0.0196635178280266\\
0.149312	0.0247065156913267\\
0.149315555555556	0.0213996231493239\\
0.149319111111111	0.0258219122201644\\
0.149320888888889	0.0231007573776477\\
0.149322666666667	0.0249968270419431\\
0.149326222222222	0.0201899360651839\\
0.149329777777778	0.0292438022592268\\
0.149331555555556	0.0263995233589252\\
0.149333333333333	0.0281228058281066\\
0.149336888888889	0.0253472318270132\\
0.149342222222222	0.0295296683826132\\
0.149344	0.025601577296768\\
0.149347555555556	0.0343668618815788\\
0.149354666666667	0.0272134068743421\\
0.149356444444444	0.0291093654240826\\
0.149363555555556	0.0213027577771596\\
0.149365333333333	0.0276795808507209\\
0.149370666666667	0.0207043982442632\\
0.149374222222222	0.0233280501260202\\
0.149376	0.0204389484410718\\
0.149377777777778	0.023886525909125\\
0.149379555555556	0.0201014058508551\\
0.149381333333333	0.0251103526235832\\
0.149383111111111	0.0244809021975538\\
0.149384888888889	0.0261002282228817\\
0.149386666666667	0.0246750264906501\\
0.149388444444444	0.0299287444815658\\
0.149390222222222	0.0249279263479659\\
0.149393777777778	0.0272146538509871\\
0.149397333333333	0.0244003481097261\\
0.149399111111111	0.0287996222646242\\
0.149400888888889	0.0244970630136499\\
0.149402666666667	0.0264295869811373\\
0.149404444444444	0.0240569239071312\\
0.149406222222222	0.0256930369685827\\
0.149408	0.0248072712829559\\
0.149409777777778	0.0270385140581522\\
0.149413333333333	0.0224468706113292\\
0.149416888888889	0.0287686572520917\\
0.149418666666667	0.022494345861226\\
0.149424	0.0347462125519218\\
0.149429333333333	0.0271479964228911\\
0.149431111111111	0.0319066522611996\\
0.149434666666667	0.0235155678681428\\
0.149436444444444	0.024075683851578\\
0.149438222222222	0.0239763691247702\\
0.149445333333333	0.0312213900290834\\
0.149456	0.014642065136147\\
0.149463111111111	0.0316121217447076\\
0.149466666666667	0.0206403771315862\\
0.149470222222222	0.0257641873698256\\
0.149473777777778	0.0190162912397417\\
0.149475555555556	0.0270108949979961\\
0.149477333333333	0.0241327578177269\\
0.149480888888889	0.0275247846427649\\
0.149484444444444	0.0338616668523971\\
0.149486222222222	0.0299964770015538\\
0.149488	0.0320618008280662\\
0.149489777777778	0.0297408684361813\\
0.149491555555556	0.0308643743114377\\
0.149493333333333	0.0275962118918655\\
0.149495111111111	0.0284335882001836\\
0.149496888888889	0.0222089264442371\\
0.149498666666667	0.0266964877593247\\
0.149500444444444	0.022377266904702\\
0.149502222222222	0.0276749101431709\\
0.149505777777778	0.0245665014031718\\
0.149507555555556	0.0256273888565904\\
0.149511111111111	0.0212454022801176\\
0.149512888888889	0.030572730371288\\
0.149516444444444	0.0232359256181185\\
0.149518222222222	0.0257071214618473\\
0.149521777777778	0.0219221004195789\\
0.149523555555556	0.0226291730127008\\
0.149525333333333	0.0216950685455489\\
0.149527111111111	0.021808740808577\\
0.149532444444444	0.030275072538507\\
0.149537777777778	0.0216940341231346\\
0.149541333333333	0.0251678304145087\\
0.149544888888889	0.0182097316742751\\
0.149550222222222	0.0249981575355523\\
0.149552	0.0270378436599676\\
0.149553777777778	0.0226668908165919\\
0.149557333333333	0.0252603804674595\\
0.149559111111111	0.0229715820993103\\
0.149564444444444	0.0267855807191607\\
0.149566222222222	0.0264952592808901\\
0.149568	0.0273854587936667\\
0.149569777777778	0.0273054132804035\\
0.149571555555556	0.0290014808683613\\
0.149575111111111	0.024798746803429\\
0.149580444444444	0.0326083928246244\\
0.149584	0.027271806052637\\
0.149585777777778	0.0291391892966692\\
0.149587555555556	0.0248010377470023\\
0.149591111111111	0.0325501636159815\\
0.149594666666667	0.0260077142839705\\
0.149596444444444	0.0278708593819191\\
0.149598222222222	0.0216118540153363\\
0.149601777777778	0.0272427524804341\\
0.149603555555556	0.0237719355059351\\
0.149605333333333	0.0256922557349947\\
0.149607111111111	0.0246557703930849\\
0.149616	0.0330673809991652\\
0.149619555555556	0.0288258945040339\\
0.149623111111111	0.0403418846556022\\
0.149624888888889	0.0402157443011196\\
0.149626666666667	0.0314586860694084\\
0.149630222222222	0.0363952300483516\\
0.149635555555556	0.0238556526724963\\
0.149637333333333	0.0272633536224453\\
0.149642666666667	0.0210551729813217\\
0.149644444444444	0.0213953626152203\\
0.149648	0.0190933454054271\\
0.149651555555556	0.0245793123262132\\
0.149660444444444	0.0197456067455081\\
0.149662222222222	0.023641647352429\\
0.149664	0.0225198907916672\\
0.149665777777778	0.023883415553048\\
0.149669333333333	0.0218113831291113\\
0.149671111111111	0.0265035907456651\\
0.149678222222222	0.0213714685614688\\
0.149681777777778	0.0236738206358847\\
0.149683555555556	0.0222632367186477\\
0.149692444444444	0.0327010254663237\\
0.149696	0.0267704649219315\\
0.149701333333333	0.0326039364724746\\
0.149706666666667	0.0256237678811116\\
0.149708444444444	0.0260469156025642\\
0.149710222222222	0.0246635920656163\\
0.149713777777778	0.0360707123293541\\
0.149719111111111	0.0292645633181437\\
0.149722666666667	0.0316199324867582\\
0.149724444444444	0.0315169984236865\\
0.149726222222222	0.0248015658987076\\
0.149729777777778	0.0290943029172397\\
0.149731555555556	0.0276189502936149\\
0.149733333333333	0.0287216479911726\\
0.149740444444444	0.022611648105448\\
0.149745777777778	0.0399293210433354\\
0.149754666666667	0.0303782946084985\\
0.149756444444444	0.0307360286238542\\
0.14976	0.027322426426405\\
0.149765333333333	0.0364608045198216\\
0.149768888888889	0.0323787225751051\\
0.149772444444444	0.0408478246227143\\
0.149784888888889	0.0221301425875564\\
0.149788444444444	0.0292542669707761\\
0.149792	0.0233528848437378\\
0.149793777777778	0.0240734853781329\\
0.149797333333333	0.0205743673259373\\
0.149802666666667	0.0235827550723219\\
0.149808	0.0204540060024994\\
0.149809777777778	0.0260024671537131\\
0.149811555555556	0.0239117939731477\\
0.149816888888889	0.0335863154184634\\
0.149820444444444	0.0237756641061397\\
0.149822222222222	0.0238983332421011\\
0.149824	0.0230037736713024\\
0.149825777777778	0.0236697309646532\\
0.149829333333333	0.0146979564504986\\
0.149838222222222	0.0250091593719525\\
0.14984	0.0230999079995192\\
0.149843555555556	0.0330164382100932\\
0.149850666666667	0.0208719666900906\\
0.149854222222222	0.026720810705444\\
0.149856	0.0251389578390259\\
0.149863111111111	0.0328052657638572\\
0.149864888888889	0.0314246058064656\\
0.149868444444444	0.0349545149034584\\
0.149870222222222	0.0312994319245996\\
0.149872	0.0319398278300665\\
0.149879111111111	0.02271393995437\\
0.149880888888889	0.0250765357688104\\
0.149882666666667	0.0239479473764205\\
0.149889777777778	0.0363466976706248\\
0.149893333333333	0.0293598221361846\\
0.149895111111111	0.030557994856672\\
0.149898666666667	0.0213506614504068\\
0.149900444444444	0.0264553301353251\\
0.149904	0.0239091292287945\\
0.149905777777778	0.0267989030821932\\
0.149911111111111	0.0195451077120717\\
0.149912888888889	0.0262248333390105\\
0.149916444444444	0.0178074899985897\\
0.149927111111111	0.0301928894376642\\
0.149928888888889	0.0294877236317215\\
0.149932444444444	0.0348262430272589\\
0.149936	0.026577747137414\\
0.149937777777778	0.0333218067356164\\
0.149941333333333	0.027578556001138\\
0.149944888888889	0.030536776810529\\
0.149952	0.0189486004317349\\
0.149953777777778	0.0198727711144484\\
0.149955555555556	0.015849083131284\\
0.149960888888889	0.0236939009775877\\
0.149962666666667	0.0228869089220181\\
0.149968	0.0339718484316507\\
0.149969777777778	0.0332110842599342\\
0.149971555555556	0.0340370224165482\\
0.149973333333333	0.0333263541061836\\
0.149975111111111	0.033653993570823\\
0.149978666666667	0.02857807584825\\
0.149980444444444	0.0313806245784003\\
0.149982222222222	0.0281981741964488\\
0.149985777777778	0.0326676832928111\\
0.149989333333333	0.0281312661782828\\
0.149991111111111	0.0332423442005331\\
0.150001777777778	0.0182590122828354\\
0.150008888888889	0.0273473104379519\\
0.150014222222222	0.0224103454701667\\
0.150017777777778	0.0286368230136274\\
0.150019555555556	0.0238764134171821\\
0.150021333333333	0.0240956367420242\\
0.150023111111111	0.0238198485664623\\
0.150026666666667	0.0253147123920036\\
0.150030222222222	0.0205850921975283\\
0.150032	0.0229402100535713\\
0.150033777777778	0.0208684466800607\\
0.150035555555556	0.0223188595286842\\
0.150039111111111	0.0188012364795526\\
0.150044444444444	0.0233316779454954\\
0.150048	0.0212730585755896\\
0.150055111111111	0.0277677281651656\\
0.150058666666667	0.0263620518477434\\
0.150062222222222	0.0289454200482435\\
0.150069333333333	0.0210972305461276\\
0.150071111111111	0.0224549930659179\\
0.150072888888889	0.0192596845352823\\
0.150074666666667	0.0221688127685788\\
0.150078222222222	0.0150725400884681\\
0.15008	0.0227576189789873\\
0.150081777777778	0.0172339028779032\\
0.150087111111111	0.0231180242121047\\
0.150090666666667	0.0172987484921718\\
0.150094222222222	0.0256901824072878\\
0.150099555555556	0.0207615118346761\\
0.150108444444444	0.0276254404253415\\
0.150112	0.0239724412805443\\
0.150113777777778	0.0247201389189721\\
0.150117333333333	0.0191525427801943\\
0.150119111111111	0.0230336822410516\\
0.150120888888889	0.0166469476747071\\
0.150126222222222	0.0223719237687875\\
0.150129777777778	0.0198543817600056\\
0.150131555555556	0.0222793655212442\\
0.150133333333333	0.0214225427076364\\
0.150135111111111	0.0215368769231438\\
0.150138666666667	0.020064615125929\\
0.150140444444444	0.0276367227545576\\
0.150144	0.0188387807990406\\
0.150147555555556	0.0263027168757542\\
0.150149333333333	0.0245230370497259\\
0.150152888888889	0.0283855256494326\\
0.150154666666667	0.022680086761657\\
0.15016	0.0288116649775552\\
0.150161777777778	0.0272533392703893\\
0.150163555555556	0.029695095748788\\
0.150165333333333	0.0270429520340627\\
0.150170666666667	0.0362704737387433\\
0.150174222222222	0.0223720642246176\\
0.150181333333333	0.0306251336453122\\
0.150183111111111	0.0280619970627416\\
0.150193777777778	0.0382769843155403\\
0.150197333333333	0.0291753124721787\\
0.150199111111111	0.0304312714397037\\
0.150204444444444	0.0171591605812615\\
0.150211555555556	0.0274268956830716\\
0.150215111111111	0.0335618055832784\\
0.150218666666667	0.0252586402826547\\
0.150220444444444	0.0261287677157654\\
0.150222222222222	0.0249940881791254\\
0.150224	0.0267686003297171\\
0.150229333333333	0.0213402418960701\\
0.150232888888889	0.0256193290461789\\
0.150234666666667	0.0242956724472072\\
0.150236444444444	0.0271966146527745\\
0.150238222222222	0.026990437118993\\
0.15024	0.0284323642026459\\
0.150243555555556	0.0244555275171575\\
0.150245333333333	0.0290624712701792\\
0.150247111111111	0.0239291832646295\\
0.150248888888889	0.0274882544737938\\
0.150250666666667	0.0263065057046905\\
0.150252444444444	0.0265881027073272\\
0.150256	0.0228853116133652\\
0.150261333333333	0.0312303031149684\\
0.150264888888889	0.0255533782126498\\
0.150266666666667	0.0309450590647055\\
0.150272	0.0229553366945695\\
0.150277333333333	0.0284096753127983\\
0.150279111111111	0.0276981638548028\\
0.150280888888889	0.0290255943137696\\
0.150282666666667	0.0238390163204052\\
0.150286222222222	0.0263635955678963\\
0.150289777777778	0.0189126310719228\\
0.150291555555556	0.0228458195243355\\
0.150293333333333	0.0210510961559528\\
0.150295111111111	0.0226381401832542\\
0.150296888888889	0.0219249178655581\\
0.150302222222222	0.0295542231029589\\
0.150304	0.0292125463927786\\
0.150305777777778	0.0295249500779017\\
0.150309333333333	0.025588217802142\\
0.150311111111111	0.0281288038675193\\
0.150312888888889	0.022513128572468\\
0.150316444444444	0.0244502562054856\\
0.150318222222222	0.0216565159147124\\
0.150323555555556	0.0354655043217715\\
0.150327111111111	0.0286021875379862\\
0.150330666666667	0.0328643046846318\\
0.150336	0.0236833722569633\\
0.150337777777778	0.0256540220542612\\
0.150341333333333	0.0240506714515521\\
0.150343111111111	0.0254017894258162\\
0.150348444444444	0.022042154996381\\
0.150352	0.0245945489249232\\
0.150355555555556	0.020634469120106\\
0.150359111111111	0.0158117916406632\\
0.150362666666667	0.0188569869204775\\
0.150364444444444	0.0180981444810928\\
0.150368	0.0233587083336339\\
0.150371555555556	0.0154733675236019\\
0.150375111111111	0.0251048625533372\\
0.150378666666667	0.0185017519635382\\
0.150382222222222	0.0269073574219072\\
0.150384	0.0239566193593236\\
0.150385777777778	0.0284110711462939\\
0.150391111111111	0.0214072547064984\\
0.150396444444444	0.0310339084591511\\
0.1504	0.0261430924994524\\
0.150405333333333	0.0302501794293875\\
0.150410666666667	0.0224437159371694\\
0.150412444444444	0.0289507101865731\\
0.150424888888889	0.0164613472746226\\
0.150428444444444	0.023517645286133\\
0.150430222222222	0.0204060969350475\\
0.150432	0.0208168193901561\\
0.150433777777778	0.0160668336081468\\
0.150435555555556	0.0221307113007151\\
0.150439111111111	0.0137023975399729\\
0.150442666666667	0.0233316520047976\\
0.150446222222222	0.0174180870644708\\
0.150451555555556	0.0298342529957297\\
0.150455111111111	0.0269178725145914\\
0.150456888888889	0.0283012392131001\\
0.150462222222222	0.022385153300453\\
0.150465777777778	0.0255147776265681\\
0.150467555555556	0.0248325516615921\\
0.150472888888889	0.0295962600333198\\
0.150476444444444	0.0232210274453568\\
0.15048	0.0272847255725775\\
0.150485333333333	0.0164874059429108\\
0.150490666666667	0.0184778931557125\\
0.150496	0.0138409364472481\\
0.150497777777778	0.0163243447821401\\
0.150501333333333	0.0141015441898318\\
0.150504888888889	0.0304724839460154\\
0.150506666666667	0.0296460939509839\\
0.150508444444444	0.0309689874012118\\
0.150510222222222	0.0268185517880359\\
0.150512	0.0275049084554893\\
0.150515555555556	0.0226613671816021\\
0.150517333333333	0.024572858413409\\
0.150519111111111	0.021066167546567\\
0.150520888888889	0.0240068960863362\\
0.150524444444444	0.0207057468144297\\
0.150526222222222	0.0274165711434355\\
0.150528	0.0261623734972719\\
0.150529777777778	0.0278191936141598\\
0.150531555555556	0.02585685264502\\
0.150535111111111	0.0339565780319634\\
0.150544	0.0211504333573568\\
0.150545777777778	0.0240493006894349\\
0.150547555555556	0.0229404114814179\\
0.150551111111111	0.026300009721879\\
0.150552888888889	0.0259858623594551\\
0.150554666666667	0.0267048310644666\\
0.150556444444444	0.0254286134964556\\
0.15056	0.0285134015736009\\
0.150563555555556	0.02541950827343\\
0.150568888888889	0.030850970268218\\
0.150570666666667	0.0248363043470463\\
0.150574222222222	0.0292553290884985\\
0.150577777777778	0.0178559240776881\\
0.150581333333333	0.0222326926024862\\
0.150583111111111	0.0199228820362711\\
0.150590222222222	0.0270445694557103\\
0.150592	0.0227725460587343\\
0.150595555555556	0.0288173654854113\\
0.150599111111111	0.0252006256203871\\
0.150600888888889	0.0283493407515179\\
0.150604444444444	0.0228699739507982\\
0.150608	0.0272115776146525\\
0.150611555555556	0.0226938520957052\\
0.150616888888889	0.0325162569206673\\
0.150620444444444	0.0230457923348891\\
0.150624	0.0255650694997401\\
0.150625777777778	0.0253273934828828\\
0.150627555555556	0.0293475240594733\\
0.150632888888889	0.0184512171640088\\
0.15064	0.0259573509572364\\
0.150645333333333	0.0191060956494634\\
0.150647111111111	0.0236661639343691\\
0.150650666666667	0.0188319069568424\\
0.150656	0.024497013136319\\
0.150657777777778	0.0218941515649662\\
0.150663111111111	0.0309208431431556\\
0.150666666666667	0.0264176616330943\\
0.150672	0.0324379021262134\\
0.150679111111111	0.0196613213234825\\
0.150680888888889	0.0209959506395677\\
0.150682666666667	0.0176613234473418\\
0.150686222222222	0.0281804169753603\\
0.150688	0.0214893936358782\\
0.150691555555556	0.0301308976673632\\
0.150693333333333	0.0271365564696422\\
0.150696888888889	0.0282395239296272\\
0.150698666666667	0.0259156500790564\\
0.150700444444444	0.0277991525371819\\
0.150702222222222	0.0258560692842557\\
0.150705777777778	0.0333944309767859\\
0.150711111111111	0.0266526912256284\\
0.150712888888889	0.0301555754872356\\
0.150716444444444	0.0264483735614388\\
0.15072	0.0351820649899098\\
0.150728888888889	0.022981398386008\\
0.150732444444444	0.0289883958544197\\
0.150736	0.0220785930601002\\
0.150741333333333	0.0325622958146067\\
0.150750222222222	0.0196927727016077\\
0.150752	0.0219968905981022\\
0.150757333333333	0.0164215231850295\\
0.150760888888889	0.0220473304889015\\
0.150764444444444	0.0181117063410245\\
0.150766222222222	0.0213165023264923\\
0.150768	0.0195651492711484\\
0.150771555555556	0.0213087530351954\\
0.150778666666667	0.0172802250707764\\
0.150782222222222	0.0228255753420389\\
0.150784	0.0182512603377074\\
0.150785777777778	0.0197517242347939\\
0.150787555555556	0.0184359349743584\\
0.150791111111111	0.0229321691015634\\
0.150792888888889	0.0222029376479403\\
0.150798222222222	0.0322459908408947\\
0.1508	0.0306951801061154\\
0.150803555555556	0.0346274964618611\\
0.150805333333333	0.0317821426803444\\
0.150807111111111	0.0330600424532138\\
0.150808888888889	0.0296159070155406\\
0.150810666666667	0.0332876921971307\\
0.150812444444444	0.0287672827473017\\
0.150816	0.0299730734569001\\
0.150823111111111	0.0193278780521982\\
0.150828444444444	0.0296865946775862\\
0.150830222222222	0.0234616935453776\\
0.150832	0.0277396766917167\\
0.150835555555556	0.0244596135167012\\
0.150837333333333	0.027689338488367\\
0.150840888888889	0.0184711045206486\\
0.150842666666667	0.024722417042905\\
0.150846222222222	0.0166553247576415\\
0.150851555555556	0.0221136040232548\\
0.150853333333333	0.0185679208374765\\
0.150856888888889	0.0241308716052316\\
0.150858666666667	0.0239911938241681\\
0.150864	0.0277794488400007\\
0.150867555555556	0.0220900058589106\\
0.150869333333333	0.0271697445432461\\
0.150871111111111	0.0269802694150896\\
0.150874666666667	0.033756157951439\\
0.150878222222222	0.0261285599375842\\
0.150881777777778	0.0299525160771941\\
0.150885333333333	0.0261014354151483\\
0.150887111111111	0.026399113690301\\
0.150890666666667	0.0204347763667577\\
0.150896	0.0311575738437745\\
0.150901333333333	0.0219511599474367\\
0.150906666666667	0.0255211187470122\\
0.150910222222222	0.0232172321856987\\
0.150913777777778	0.0283701427023908\\
0.150915555555556	0.0271091745598271\\
0.150919111111111	0.0307052085291426\\
0.150922666666667	0.029341873058092\\
0.150924444444444	0.0311314989111853\\
0.150928	0.020580722725778\\
0.150929777777778	0.0229433944871082\\
0.150931555555556	0.0204822781401028\\
0.150935111111111	0.0236563531561908\\
0.150936888888889	0.0214927330988306\\
0.150940444444444	0.0308347650099193\\
0.150942222222222	0.0307858604159553\\
0.150944	0.0314515418943482\\
0.150947555555556	0.0230896906005326\\
0.150952888888889	0.0362016560407414\\
0.150954666666667	0.0263391070373799\\
0.150958222222222	0.0309649431162002\\
0.150965333333333	0.0225065074061697\\
0.150967111111111	0.0243059820248264\\
0.150968888888889	0.0193294968740902\\
0.150970666666667	0.0195374155710367\\
0.150972444444444	0.0186619388297657\\
0.150976	0.0206014719797045\\
0.150977777777778	0.0202066298933063\\
0.150979555555556	0.0228874505111404\\
0.150983111111111	0.0198114530823028\\
0.150984888888889	0.0212680283230537\\
0.150986666666667	0.0209967983692777\\
0.150993777777778	0.0291985158645554\\
0.150997333333333	0.0281204861424434\\
0.150999111111111	0.0291471605163737\\
0.151000888888889	0.0262516348323058\\
0.151006222222222	0.0339905458721447\\
0.151009777777778	0.0275588399922158\\
0.151011555555556	0.0310725762638687\\
0.151015111111111	0.0244008861805076\\
0.151016888888889	0.0265206091894719\\
0.151018666666667	0.0223021559000173\\
0.151022222222222	0.0259860830348611\\
0.151024	0.0191426756102636\\
0.151025777777778	0.0254430679753873\\
0.151027555555556	0.0224861881237518\\
0.151031111111111	0.0333579912384797\\
0.151032888888889	0.0282802169569815\\
0.151036444444444	0.03148780433276\\
0.15104	0.022049302995103\\
0.151043555555556	0.0308193502977545\\
0.151056	0.0214018170439964\\
0.151057777777778	0.0239870557741627\\
0.151059555555556	0.0196042391542232\\
0.151061333333333	0.0235845304184895\\
0.151063111111111	0.022095274072197\\
0.151066666666667	0.0282975378118797\\
0.151070222222222	0.0271576700492777\\
0.151073777777778	0.0366380727460371\\
0.151077333333333	0.0306463709395568\\
0.151080888888889	0.0355650994857241\\
0.151086222222222	0.0291598771764738\\
0.151089777777778	0.0322931564952104\\
0.151091555555556	0.0319980115330409\\
0.151093333333333	0.0327883310637614\\
0.151098666666667	0.0234140619516156\\
0.151100444444444	0.030403108482821\\
0.151102222222222	0.0299984979110913\\
0.151104	0.0307706294769755\\
0.151105777777778	0.0287971372238175\\
0.151111111111111	0.033502324026839\\
0.151112888888889	0.0303162736803938\\
0.151114666666667	0.0309278213759388\\
0.15112	0.020329562582469\\
0.151121777777778	0.0273097750770251\\
0.151123555555556	0.026601352606875\\
0.151128888888889	0.0352342596296047\\
0.151132444444444	0.0305287548499592\\
0.151136	0.0336831130878668\\
0.151146666666667	0.0200203676690396\\
0.151148444444444	0.0224430089023179\\
0.151150222222222	0.0192153340697349\\
0.151155555555556	0.032201509062311\\
0.151159111111111	0.0246495658344771\\
0.151162666666667	0.0256549018134928\\
0.151164444444444	0.0327904029742753\\
0.151166222222222	0.032508909319675\\
0.151168	0.0338852429948777\\
0.151169777777778	0.0317531627790766\\
0.151171555555556	0.0334914650819986\\
0.151175111111111	0.0229072272388151\\
0.151176888888889	0.0270070769565236\\
0.151180444444444	0.0212418618676892\\
0.151184	0.0232329787107655\\
0.151185777777778	0.0190364363664429\\
0.151189333333333	0.0311173315035457\\
0.151192888888889	0.0244102939143662\\
0.151194666666667	0.0268623727181034\\
0.151196444444444	0.0250126273140844\\
0.151198222222222	0.0253708457620702\\
0.151201777777778	0.0181350381305848\\
0.151214222222222	0.0361035938716686\\
0.151217777777778	0.0277766621698192\\
0.151219555555556	0.0293823456361384\\
0.151221333333333	0.0226014383647646\\
0.151224888888889	0.0266662798684884\\
0.151232	0.0216171988051979\\
0.151233777777778	0.0260174985022217\\
0.151240888888889	0.0210064998299006\\
0.151244444444444	0.0217301424988939\\
0.151246222222222	0.01720710395538\\
0.151251555555556	0.0257718650635969\\
0.151255111111111	0.0181796972972936\\
0.151258666666667	0.0234616985114489\\
0.151262222222222	0.0169258118792084\\
0.151265777777778	0.0298645371674385\\
0.151267555555556	0.0227270253401165\\
0.151271111111111	0.0270321294846282\\
0.151272888888889	0.0228098649280967\\
0.151278222222222	0.0264489268975101\\
0.15128	0.024456494815382\\
0.151283555555556	0.0286387024315583\\
0.151285333333333	0.0220028202705528\\
0.151287111111111	0.0221503656189493\\
0.151290666666667	0.0149394679829134\\
0.151292444444444	0.0204812941197651\\
0.151294222222222	0.0156816712134328\\
0.151299555555556	0.0214392932060296\\
0.151301333333333	0.0205361468666003\\
0.151304888888889	0.0237127172421308\\
0.151312	0.019181172201834\\
0.151319111111111	0.0277347488060448\\
0.151322666666667	0.0266938122506131\\
0.151324444444444	0.0269333790124468\\
0.151328	0.0219973197683714\\
0.151335111111111	0.0314317764268184\\
0.151336888888889	0.0287523452295546\\
0.151338666666667	0.029302222569443\\
0.151347555555556	0.0215806793956003\\
0.151352888888889	0.0249340084318262\\
0.151356444444444	0.0164236350366417\\
0.151358222222222	0.0213817950593728\\
0.151363555555556	0.0176028874009495\\
0.151367111111111	0.017449317054214\\
0.151368888888889	0.0204620038208238\\
0.151370666666667	0.0201596756897071\\
0.151372444444444	0.0203997281066967\\
0.151374222222222	0.0168507360864373\\
0.151376	0.0220736940809339\\
0.151377777777778	0.019130313049433\\
0.151384888888889	0.0269461582885732\\
0.151386666666667	0.0255027144852323\\
0.151390222222222	0.0353959548409072\\
0.151393777777778	0.0297848655149855\\
0.151397333333333	0.032135045063472\\
0.151400888888889	0.0234731988537004\\
0.151402666666667	0.0235656111676515\\
0.151404444444444	0.0279744645315959\\
0.151408	0.019218491351679\\
0.151411555555556	0.0236263727912344\\
0.151413333333333	0.0233984484210771\\
0.151418666666667	0.0333065288385684\\
0.151422222222222	0.0273632835383602\\
0.151424	0.0287472035789974\\
0.151425777777778	0.0268927478223895\\
0.151431111111111	0.0324638423872839\\
0.151432888888889	0.0246774006283245\\
0.151434666666667	0.026172373536099\\
0.151438222222222	0.0244399390785796\\
0.15144	0.0295481747763932\\
0.151441777777778	0.0202066524457887\\
0.151443555555556	0.0217097204723295\\
0.151445333333333	0.0202397269252675\\
0.151452444444444	0.0273072782294752\\
0.151454222222222	0.0243979310045732\\
0.151456	0.027250870940057\\
0.151459555555556	0.0243475100562508\\
0.151461333333333	0.0301052557456443\\
0.151464888888889	0.0269553375934692\\
0.151468444444444	0.0307595065191874\\
0.151472	0.025259795727124\\
0.151473777777778	0.0325187121384088\\
0.151475555555556	0.0323632454419366\\
0.151479111111111	0.0261576150808708\\
0.151480888888889	0.0324458951440086\\
0.151488	0.0257243076042765\\
0.151491555555556	0.0284727773677744\\
0.151496888888889	0.024067231896966\\
0.151500444444444	0.0273748037206489\\
0.151502222222222	0.0226695639653968\\
0.151504	0.0239485719105058\\
0.151507555555556	0.0207605232707599\\
0.151511111111111	0.0251461722681019\\
0.151512888888889	0.0234741627708021\\
0.151516444444444	0.0271191448044631\\
0.151518222222222	0.0236687763820869\\
0.151521777777778	0.0291998887485436\\
0.151525333333333	0.0222193001077193\\
0.151528888888889	0.0282543006378667\\
0.151534222222222	0.023844425722019\\
0.151537777777778	0.026003455261015\\
0.151541333333333	0.0235150690799435\\
0.151544888888889	0.0274851599291359\\
0.151546666666667	0.0246007279365986\\
0.151550222222222	0.0294882456722577\\
0.151552	0.02287632540016\\
0.151555555555556	0.0285258612606951\\
0.151557333333333	0.0274408653315727\\
0.151559111111111	0.0284677695508483\\
0.151560888888889	0.0274919865006447\\
0.151564444444444	0.0314102403482815\\
0.151569777777778	0.0213077652087582\\
0.151573333333333	0.0249070291601209\\
0.151575111111111	0.0241349400837331\\
0.151576888888889	0.0311838180602234\\
0.151584	0.0185859640524643\\
0.151585777777778	0.0195439351136486\\
0.151589333333333	0.0119039971058505\\
0.151592888888889	0.024177704893892\\
0.151594666666667	0.0231388654799243\\
0.151596444444444	0.0264728109433769\\
0.151601777777778	0.0204019435361151\\
0.151603555555556	0.0249648785321436\\
0.151607111111111	0.0193533826358605\\
0.151617777777778	0.0312963860952022\\
0.151619555555556	0.0280564424640513\\
0.151621333333333	0.0291138526742099\\
0.151623111111111	0.0263160804339269\\
0.151624888888889	0.0314256624655087\\
0.151630222222222	0.0229528949001575\\
0.151635555555556	0.0309881802710626\\
0.151639111111111	0.0256028897456463\\
0.151640888888889	0.0281144032402856\\
0.151644444444444	0.0197939978535741\\
0.151646222222222	0.0301932023013185\\
0.151649777777778	0.0211752239620076\\
0.151651555555556	0.0228027128903979\\
0.151653333333333	0.0202672785623804\\
0.151656888888889	0.0259233312885614\\
0.151660444444444	0.0224231236139127\\
0.151665777777778	0.0293406443094765\\
0.151671111111111	0.021780003678025\\
0.151672888888889	0.0238862853984814\\
0.151674666666667	0.0216479021566929\\
0.151676444444444	0.0241583156314359\\
0.15168	0.0186622725644432\\
0.151681777777778	0.0263699478558431\\
0.151683555555556	0.0231761486534176\\
0.151685333333333	0.0252116896748111\\
0.151687111111111	0.0214779929963626\\
0.151688888888889	0.0237237095233143\\
0.151690666666667	0.0228568193210077\\
0.151692444444444	0.0230609140301346\\
0.151697777777778	0.0334624356694555\\
0.151703111111111	0.0241385876755374\\
0.151704888888889	0.027952815788113\\
0.151708444444444	0.0229290811451493\\
0.151710222222222	0.029478779026514\\
0.151712	0.0289908765196387\\
0.151715555555556	0.0308563503884184\\
0.151717333333333	0.0264708853708425\\
0.151719111111111	0.0269095083986566\\
0.151720888888889	0.0230221484611033\\
0.151724444444444	0.0278719728243784\\
0.151731555555556	0.0186149580858738\\
0.151733333333333	0.0236900004921445\\
0.151736888888889	0.0198279634772883\\
0.151738666666667	0.0205593106315953\\
0.151742222222222	0.0198177275288305\\
0.151744	0.0267756873896603\\
0.151745777777778	0.0236697407506921\\
0.151749333333333	0.0334378339468377\\
0.151752888888889	0.0286996288660573\\
0.151756444444444	0.0356267928074153\\
0.15176	0.0294079081182621\\
0.151761777777778	0.030293315623906\\
0.151763555555556	0.0302045467137938\\
0.151765333333333	0.032120706906681\\
0.151768888888889	0.0194316101599248\\
0.151770666666667	0.0253157362856925\\
0.151772444444444	0.0226169410821981\\
0.151776	0.0255033140548204\\
0.151777777777778	0.0201759473886235\\
0.151779555555556	0.0237947727435646\\
0.151783111111111	0.0212398835477219\\
0.151786666666667	0.0249621862117533\\
0.151790222222222	0.0200129989656328\\
0.151793777777778	0.0231901632578951\\
0.151797333333333	0.0208305636363585\\
0.151800888888889	0.0233040200243019\\
0.151804444444444	0.0204548917290835\\
0.151806222222222	0.0208475635728288\\
0.151809777777778	0.0198283090383537\\
0.151813333333333	0.0176568050872091\\
0.151815111111111	0.0200845875017463\\
0.151816888888889	0.0178515531006894\\
0.151818666666667	0.0205884928652088\\
0.151820444444444	0.0200794396704893\\
0.151825777777778	0.0323823909162519\\
0.151829333333333	0.0285887288615149\\
0.151831111111111	0.029515276462395\\
0.151834666666667	0.0288160779708316\\
0.151836444444444	0.0289523777529704\\
0.151838222222222	0.0234657282605506\\
0.151841777777778	0.0242716991902366\\
0.151843555555556	0.021228605685208\\
0.151848888888889	0.0353147464397977\\
0.151852444444444	0.0272688259092773\\
0.151857777777778	0.0312317705981237\\
0.151861333333333	0.0279481785986266\\
0.151863111111111	0.0301097738037573\\
0.151864888888889	0.025082852118255\\
0.151868444444444	0.0294064507522388\\
0.151873777777778	0.0213498292751221\\
0.151880888888889	0.0377504570785367\\
0.151888	0.0288000634201978\\
0.151889777777778	0.0294632578660976\\
0.151891555555556	0.0275249754236548\\
0.151896888888889	0.0317638855334909\\
0.151900444444444	0.0397656303982632\\
0.151902222222222	0.037626687561488\\
0.151905777777778	0.0447833675932904\\
0.151912888888889	0.0301106334978842\\
0.151914666666667	0.0321116513587492\\
0.151918222222222	0.0220492887307195\\
0.151923555555556	0.0254033190789122\\
0.151925333333333	0.0252042764096165\\
0.151927111111111	0.0255661348342568\\
0.151930666666667	0.0213152628346071\\
0.151932444444444	0.0236831843821177\\
0.151934222222222	0.0231686033786886\\
0.151936	0.0235363957312682\\
0.151937777777778	0.0178897480887096\\
0.151939555555556	0.021313380352381\\
0.151941333333333	0.0198150975622486\\
0.151943111111111	0.0221513721468286\\
0.151944888888889	0.0211524928080223\\
0.151950222222222	0.0308640561170662\\
0.151953777777778	0.0233982474516585\\
0.151959111111111	0.0264292938876182\\
0.151964444444444	0.0155046688949333\\
0.151968	0.0192152788003205\\
0.151969777777778	0.0178692427811452\\
0.151971555555556	0.0184227182527992\\
0.151973333333333	0.0179701186586798\\
0.151978666666667	0.0291557216020109\\
0.151984	0.0220373565520411\\
0.151985777777778	0.0221774457457329\\
0.151987555555556	0.0261086657287279\\
0.151989333333333	0.0231241353329572\\
0.151992888888889	0.0265740088414896\\
0.151994666666667	0.0233838534285444\\
0.151998222222222	0.0282461463245212\\
0.152	0.0281936483709051\\
0.152001777777778	0.0295307609620653\\
0.152003555555556	0.0294601816826226\\
0.152005333333333	0.0301008089371855\\
0.152007111111111	0.0291808307417156\\
0.152008888888889	0.0296615890114912\\
0.152012444444444	0.02201910757731\\
0.152014222222222	0.0250457283698193\\
0.152016	0.0236924699754436\\
0.152019555555556	0.032480815091473\\
0.152030222222222	0.0246837947022967\\
0.152033777777778	0.0309070146949433\\
0.152035555555556	0.0246754269004832\\
0.152037333333333	0.0267199273170963\\
0.152039111111111	0.0259736876908599\\
0.152040888888889	0.0267146831515165\\
0.152044444444444	0.020921365707364\\
0.152048	0.0257312340031208\\
0.152049777777778	0.0187915340795048\\
0.152060444444444	0.028265862602041\\
0.152062222222222	0.0240314625914898\\
0.152065777777778	0.0303752763021669\\
0.152069333333333	0.0227259469889164\\
0.152071111111111	0.0291529532231646\\
0.152074666666667	0.025404847594778\\
0.152078222222222	0.0341233231981196\\
0.152083555555556	0.0220656238458436\\
0.152085333333333	0.0234355338337918\\
0.152090666666667	0.0170801709669419\\
0.152096	0.0270779237499072\\
0.152097777777778	0.0264701558259703\\
0.152101333333333	0.0319127063751381\\
0.152103111111111	0.0301957406784343\\
0.152104888888889	0.0325757195242552\\
0.152106666666667	0.0286157235543114\\
0.152110222222222	0.0345379299495444\\
0.152112	0.0330849309307235\\
0.152113777777778	0.0342330914647916\\
0.152117333333333	0.0317993053153565\\
0.152119111111111	0.0342392209601131\\
0.152122666666667	0.0311370185080641\\
0.152126222222222	0.0319472794919306\\
0.152135111111111	0.0171481514568213\\
0.152138666666667	0.0264804920798948\\
0.152140444444444	0.0258721925434638\\
0.152142222222222	0.0303472736982393\\
0.152147555555556	0.0247502657300609\\
0.152151111111111	0.0301461518291815\\
0.152156444444444	0.0233033800770368\\
0.15216	0.0278784952958299\\
0.152163555555556	0.0226793610384593\\
0.152165333333333	0.0270913031971693\\
0.152168888888889	0.0173281416640138\\
0.152170666666667	0.018485688151819\\
0.152172444444444	0.0163610228333907\\
0.152177777777778	0.0240717879688947\\
0.152183111111111	0.0219073258082113\\
0.152186666666667	0.0299174106106948\\
0.152188444444444	0.0250599400682224\\
0.152190222222222	0.0273246804322037\\
0.152192	0.027105094521262\\
0.152193777777778	0.0271696432017959\\
0.152195555555556	0.0320551729780945\\
0.152200888888889	0.0237182151465777\\
0.152204444444444	0.0256971067668683\\
0.152211555555556	0.0200702093254582\\
0.152213333333333	0.0239621941313398\\
0.152215111111111	0.0214082022507361\\
0.152220444444444	0.0258482245874952\\
0.152224	0.020737929081923\\
0.152231111111111	0.0239088988953464\\
0.152232888888889	0.0227716855189295\\
0.152234666666667	0.0276030363659611\\
0.152236444444444	0.0253682814994614\\
0.152241777777778	0.031920884032466\\
0.152245333333333	0.0267300241507183\\
0.152247111111111	0.0270365589328735\\
0.152250666666667	0.0211611655082095\\
0.152252444444444	0.0223403650880402\\
0.152254222222222	0.01752921936674\\
0.152259555555556	0.0285389960400366\\
0.152263111111111	0.0229725672325089\\
0.152264888888889	0.0264082838704516\\
0.152268444444444	0.0236488827260293\\
0.152273777777778	0.0294560531375408\\
0.152277333333333	0.0196522471036526\\
0.152279111111111	0.0266327183376157\\
0.152284444444444	0.0232386403228123\\
0.152286222222222	0.0291760695511931\\
0.152289777777778	0.0239931122516297\\
0.152293333333333	0.0292787458999304\\
0.152295111111111	0.0249155331260913\\
0.152296888888889	0.0284945550595525\\
0.152298666666667	0.0231337940049461\\
0.152304	0.0313806722958192\\
0.152309333333333	0.0244755169322593\\
0.152312888888889	0.0288639196761861\\
0.152316444444444	0.0240328847923534\\
0.152321777777778	0.0312440944532061\\
0.152323555555556	0.0303190526703199\\
0.152328888888889	0.0331588513704571\\
0.152330666666667	0.022663114726967\\
0.152332444444444	0.0232050238817413\\
0.152334222222222	0.0222559189595017\\
0.152336	0.0228392575165245\\
0.152337777777778	0.0197715516159835\\
0.152346666666667	0.0295128479244657\\
0.152348444444444	0.0343733463356661\\
0.152352	0.0252941574741257\\
0.152353777777778	0.0280176135699018\\
0.152355555555556	0.0255610996776062\\
0.152357333333333	0.0280908299093907\\
0.152362666666667	0.0206969418111008\\
0.152366222222222	0.0259935828184794\\
0.152368	0.0224624691641543\\
0.152375111111111	0.02691249433923\\
0.152376888888889	0.0255637760427913\\
0.152378666666667	0.0306734718857384\\
0.152380444444444	0.025934967534098\\
0.152382222222222	0.0304014011571488\\
0.152384	0.0287258898891206\\
0.152385777777778	0.0298453249569169\\
0.152389333333333	0.0246929354538614\\
0.152392888888889	0.0334816770589829\\
0.152396444444444	0.0299629029624951\\
0.152398222222222	0.030093475876416\\
0.1524	0.0344395810619091\\
0.152407111111111	0.0236322714114557\\
0.152410666666667	0.0275516335149297\\
0.152412444444444	0.0260363662223878\\
0.152414222222222	0.0284719227975192\\
0.152416	0.0232030223950061\\
0.152419555555556	0.0273308479599617\\
0.152423111111111	0.0171515276398106\\
0.152424888888889	0.0220419120214613\\
0.152426666666667	0.0185703352186265\\
0.152439111111111	0.0342270309165312\\
0.152440888888889	0.0288977584816109\\
0.152444444444444	0.0310048270352729\\
0.152446222222222	0.0247093838516932\\
0.152448	0.0258875073254559\\
0.152451555555556	0.022546651774778\\
0.152455111111111	0.0294171347149247\\
0.152460444444444	0.0225061459708071\\
0.152465777777778	0.0314159068874592\\
0.152469333333333	0.0268734359616161\\
0.152471111111111	0.0324229121910119\\
0.152474666666667	0.0284484683611446\\
0.152476444444444	0.0306374820513101\\
0.152487111111111	0.0185653996497787\\
0.152490666666667	0.0233656085102202\\
0.152492444444444	0.0185666687838664\\
0.152501333333333	0.0309446745362987\\
0.152504888888889	0.0195644534240627\\
0.152508444444444	0.0249037957224491\\
0.152510222222222	0.0207545260358097\\
0.152515555555556	0.0275426716790429\\
0.152517333333333	0.0259337292508764\\
0.152520888888889	0.0335276856999853\\
0.152524444444444	0.0226280211397955\\
0.152526222222222	0.0273015511202123\\
0.152533333333333	0.021974291842717\\
0.152535111111111	0.024216380352647\\
0.152536888888889	0.0241176139621217\\
0.152538666666667	0.0277500737100375\\
0.152542222222222	0.0178997402437285\\
0.152544	0.0182617161069729\\
0.152545777777778	0.0291391082990423\\
0.152549333333333	0.0285948110010024\\
0.152551111111111	0.0301816991772868\\
0.152552888888889	0.0247686325056025\\
0.152554666666667	0.0303433206251705\\
0.152556444444444	0.0301218915862677\\
0.152558222222222	0.0234341839950256\\
0.152561777777778	0.0252540658868823\\
0.152563555555556	0.0231132309572581\\
0.152565333333333	0.0232803113120066\\
0.152567111111111	0.0225807736636166\\
0.152568888888889	0.0237987870597032\\
0.152572444444444	0.0162784710107067\\
0.152574222222222	0.0200771481507121\\
0.152577777777778	0.0166945663227209\\
0.152584888888889	0.0311156533076057\\
0.152586666666667	0.026644251931094\\
0.152588444444444	0.0276429917934405\\
0.152590222222222	0.0270741424001407\\
0.152592	0.0286022848408458\\
0.152593777777778	0.0239749143409444\\
0.152597333333333	0.0305580349103123\\
0.152600888888889	0.0276779333519895\\
0.152606222222222	0.0326998922932586\\
0.152611555555556	0.0224031834320217\\
0.152615111111111	0.0278982723596135\\
0.152618666666667	0.0150300446981297\\
0.152624	0.0213349737167617\\
0.152629333333333	0.0154416103845011\\
0.152631111111111	0.019990585940397\\
0.152632888888889	0.0192787997388497\\
0.15264	0.0382709205684403\\
0.152643555555556	0.0326770597234503\\
0.152647111111111	0.018567863641243\\
0.152648888888889	0.019635861503905\\
0.152650666666667	0.0188403557024177\\
0.152654222222222	0.023642070545718\\
0.152656	0.0227134401692851\\
0.152659555555556	0.0282264225799464\\
0.152661333333333	0.0267434502783815\\
0.152664888888889	0.0328091174396964\\
0.152666666666667	0.0322815501564089\\
0.152668444444444	0.034743314872201\\
0.152677333333333	0.0174587609457739\\
0.152680888888889	0.0212902423484988\\
0.152682666666667	0.0202929918197903\\
0.152686222222222	0.0282291170333645\\
0.152688	0.0277091239525198\\
0.152689777777778	0.0281827412564912\\
0.152691555555556	0.027721560487982\\
0.152695111111111	0.0328879429170769\\
0.152696888888889	0.0295988108074723\\
0.152700444444444	0.0357692950657952\\
0.152704	0.0244274799340948\\
0.152707555555556	0.0278641544517176\\
0.152711111111111	0.0171263031462445\\
0.15272	0.0274405907812914\\
0.152721777777778	0.0245063715852706\\
0.152723555555556	0.0288681321503133\\
0.152727111111111	0.0230543005411791\\
0.152730666666667	0.0287062346540691\\
0.152739555555556	0.0218836678111827\\
0.152741333333333	0.0264585977809507\\
0.152746666666667	0.0196492674672757\\
0.152750222222222	0.0307367637158985\\
0.152755555555556	0.0217963300315767\\
0.152757333333333	0.0246732076272577\\
0.152759111111111	0.0227248897177093\\
0.152760888888889	0.0248304501286345\\
0.152768	0.0168476947171548\\
0.152773333333333	0.025089428329609\\
0.152775111111111	0.0234878305627273\\
0.152776888888889	0.0239358210891581\\
0.152778666666667	0.0206148734755071\\
0.152780444444444	0.0253327417659717\\
0.152784	0.020524019173858\\
0.152789333333333	0.0257696791258134\\
0.152792888888889	0.0234456666276052\\
0.152796444444444	0.0288101806793661\\
0.1528	0.023454105989376\\
0.152803555555556	0.0264261754396998\\
0.152805333333333	0.0240322858333041\\
0.152807111111111	0.0245597496571539\\
0.152810666666667	0.014216432183306\\
0.152814222222222	0.0215831396127348\\
0.152816	0.0171592676936577\\
0.152819555555556	0.0279947788936463\\
0.152823111111111	0.022155508978619\\
0.152824888888889	0.0250618153665415\\
0.152826666666667	0.0218855588455842\\
0.152830222222222	0.0285300033564153\\
0.152832	0.0268976333894898\\
0.152833777777778	0.029725569785681\\
0.152835555555556	0.0251133806705823\\
0.152839111111111	0.02978071074747\\
0.152846222222222	0.0235922557461474\\
0.152849777777778	0.0245924298554383\\
0.152851555555556	0.0239025828506125\\
0.152853333333333	0.0310737979964217\\
0.152856888888889	0.0245791028350475\\
0.152860444444444	0.0251647948548826\\
0.152862222222222	0.0246375150235469\\
0.152865777777778	0.0298061026176669\\
0.152867555555556	0.0259963991047037\\
0.152872888888889	0.0295481445555724\\
0.152876444444444	0.0278823156679612\\
0.152878222222222	0.0281553983414828\\
0.152883555555556	0.0175809236781793\\
0.152887111111111	0.0203403585582168\\
0.152890666666667	0.0166669854921396\\
0.152894222222222	0.0251433582314683\\
0.152897777777778	0.0175587959627296\\
0.152899555555556	0.0218259406706812\\
0.152901333333333	0.0181654987929385\\
0.152904888888889	0.0225527554049395\\
0.152906666666667	0.0221058647268462\\
0.152908444444444	0.0223715209586914\\
0.152910222222222	0.0199905666828862\\
0.152913777777778	0.0206224097076806\\
0.152915555555556	0.0261774487238081\\
0.152919111111111	0.0180755846022849\\
0.152920888888889	0.0248659739357038\\
0.152922666666667	0.0227999852262284\\
0.152926222222222	0.0249196209162423\\
0.152928	0.024819193997953\\
0.152931555555556	0.029448217247373\\
0.152933333333333	0.0271512571793194\\
0.152936888888889	0.0329536018123266\\
0.152938666666667	0.0299958345558869\\
0.152940444444444	0.033416777135243\\
0.152945777777778	0.0260012315463663\\
0.152949333333333	0.0289359305769766\\
0.152951111111111	0.0286194209555983\\
0.152952888888889	0.019710224709652\\
0.15296	0.0346562888086482\\
0.152963555555556	0.0278209657171219\\
0.152965333333333	0.0316742619003613\\
0.152968888888889	0.023832530621524\\
0.152970666666667	0.0263123549370393\\
0.152972444444444	0.0223157071628527\\
0.152976	0.0273147464296537\\
0.152979555555556	0.0169794220986683\\
0.152983111111111	0.0254892280615798\\
0.152986666666667	0.0141588985370697\\
0.152993777777778	0.0285697717116139\\
0.152997333333333	0.0261055748910772\\
0.152999111111111	0.027732961895361\\
0.153000888888889	0.0210501921017185\\
0.153008	0.0292873350140753\\
0.153009777777778	0.0256876749001842\\
0.153011555555556	0.0257613359961441\\
0.153013333333333	0.0281572651354717\\
0.153016888888889	0.026013244507524\\
0.153020444444444	0.0280244486080593\\
0.153024	0.0194284101905561\\
0.153025777777778	0.0207277790873136\\
0.153027555555556	0.0201497419984055\\
0.153029333333333	0.0267604349523989\\
0.153034666666667	0.01899285715666\\
0.153045333333333	0.0304366667383805\\
0.153048888888889	0.028510813992604\\
0.153052444444444	0.0335926374183568\\
0.153054222222222	0.0308362767558317\\
0.153057777777778	0.0336707232248846\\
0.153061333333333	0.0233904899613031\\
0.153063111111111	0.027820486655032\\
0.153064888888889	0.023784305094355\\
0.153066666666667	0.0258275619355871\\
0.153070222222222	0.0198528909979183\\
0.153073777777778	0.0270396855074412\\
0.153075555555556	0.0249710931367939\\
0.153077333333333	0.0272812186237368\\
0.153080888888889	0.0187856546911737\\
0.153086222222222	0.0311322401269798\\
0.153088	0.0246624967411016\\
0.153091555555556	0.0296166498981431\\
0.153095111111111	0.0229023947374125\\
0.153098666666667	0.0208938016119039\\
0.153100444444444	0.0227285273182455\\
0.153102222222222	0.0181101455781429\\
0.153104	0.018871743408225\\
0.153107555555556	0.0150542679118459\\
0.153112888888889	0.02579857188166\\
0.153116444444444	0.0218200721997538\\
0.153118222222222	0.0235832383745191\\
0.15312	0.021213813920952\\
0.153127111111111	0.0304985539243061\\
0.153128888888889	0.029952241463692\\
0.153130666666667	0.0300831932818527\\
0.153134222222222	0.0281794053811102\\
0.153141333333333	0.0340171883207539\\
0.153143111111111	0.0309978054677047\\
0.153144888888889	0.0324914576490658\\
0.153148444444444	0.0254923300417109\\
0.153150222222222	0.0276835113302558\\
0.153152	0.0254934756720489\\
0.153157333333333	0.0237308371790096\\
0.153159111111111	0.0240884569784755\\
0.153160888888889	0.0230719283559464\\
0.153164444444444	0.0293720002513183\\
0.153166222222222	0.0269297779357963\\
0.153169777777778	0.0316398582154785\\
0.153173333333333	0.0216671321287072\\
0.153176888888889	0.0285718582896579\\
0.153184	0.0224408857195\\
0.153191111111111	0.0297155792633753\\
0.153192888888889	0.0252762862764164\\
0.153194666666667	0.0276123583568527\\
0.153198222222222	0.0230080473883181\\
0.1532	0.0283885394030512\\
0.153203555555556	0.0264733423317235\\
0.153208888888889	0.0375914052526079\\
0.153210666666667	0.0340780218607025\\
0.153216	0.0380728760807619\\
0.153217777777778	0.0298337501291458\\
0.153223111111111	0.0370900914406122\\
0.153232	0.0220242775398878\\
0.153233777777778	0.0285081792377419\\
0.153235555555556	0.0256551764310523\\
0.153237333333333	0.0289622568024304\\
0.153239111111111	0.0285986567183168\\
0.153246222222222	0.032402312939705\\
0.153253333333333	0.0238329431251057\\
0.153255111111111	0.0280471301367742\\
0.153256888888889	0.0268988520549066\\
0.153264	0.0336603246505925\\
0.153265777777778	0.0292399031399057\\
0.153269333333333	0.0321012532223304\\
0.153274666666667	0.018253035639207\\
0.153276444444444	0.0204803878466117\\
0.15328	0.0190155545861228\\
0.153288888888889	0.0317154426892456\\
0.153292444444444	0.022775235120041\\
0.153294222222222	0.0249800084538352\\
0.153296	0.0232814732398201\\
0.153304888888889	0.0351246436821867\\
0.153306666666667	0.0303824801088856\\
0.153310222222222	0.0316045311195004\\
0.153313777777778	0.0237701948931987\\
0.153317333333333	0.0290700278575499\\
0.153320888888889	0.0214842124646738\\
0.153324444444444	0.0329720393425122\\
0.153326222222222	0.0225369663538824\\
0.153328	0.0248390473714914\\
0.153335111111111	0.018686903664284\\
0.153342222222222	0.0314732844211002\\
0.153344	0.0312993043219661\\
0.153347555555556	0.0341463164275701\\
0.153349333333333	0.0307483475211538\\
0.153351111111111	0.0315055204057676\\
0.153356444444444	0.0226805486268146\\
0.15336	0.029834071994687\\
0.153361777777778	0.0280868582363415\\
0.153363555555556	0.0282461576742368\\
0.153367111111111	0.0255065051115481\\
0.153370666666667	0.0271531693117838\\
0.153374222222222	0.0212186460649367\\
0.153377777777778	0.0261653011089301\\
0.153379555555556	0.0207778317701071\\
0.153381333333333	0.0271750589825556\\
0.153383111111111	0.0267962489187463\\
0.153384888888889	0.0282078835513378\\
0.153390222222222	0.019722617899761\\
0.153392	0.0197939099198739\\
0.153393777777778	0.0222401014665898\\
0.153395555555556	0.0197801869385059\\
0.153399111111111	0.0241613895545655\\
0.153400888888889	0.0184567045073581\\
0.153404444444444	0.0239454551880303\\
0.153406222222222	0.0221386152272707\\
0.153411555555556	0.0268040434309775\\
0.153413333333333	0.021440794743593\\
0.153416888888889	0.0260971279224852\\
0.153418666666667	0.021017346165682\\
0.153420444444444	0.0268400222796145\\
0.153424	0.0177361128836981\\
0.153425777777778	0.0216430661486137\\
0.153429333333333	0.0152463103093005\\
0.153438222222222	0.0249709204445095\\
0.15344	0.0244963346410799\\
0.153441777777778	0.0255954159705398\\
0.153447111111111	0.0205242876978073\\
0.153450666666667	0.0291586755469993\\
0.153452444444444	0.0222248998060376\\
0.153456	0.0231601684530468\\
0.153461333333333	0.0171441719147995\\
0.153464888888889	0.0298717760243128\\
0.153468444444444	0.0280265721342497\\
0.153470222222222	0.0283920114825884\\
0.153479111111111	0.0224545415916113\\
0.153482666666667	0.0269301283324286\\
0.153491555555556	0.017788074131359\\
0.153495111111111	0.0260429580443101\\
0.153498666666667	0.0152650149165695\\
0.153504	0.023220208829877\\
0.153511111111111	0.0197771174231363\\
0.153514666666667	0.021805160234713\\
0.153516444444444	0.017968331163686\\
0.153518222222222	0.0241377904971373\\
0.15352	0.0222679029593097\\
0.153525333333333	0.0300244446226939\\
0.153527111111111	0.0267647975807351\\
0.153530666666667	0.0308680258154495\\
0.153534222222222	0.0254732079467144\\
0.153537777777778	0.0269158812355016\\
0.153541333333333	0.0158252903058201\\
0.153544888888889	0.0242169094583732\\
0.153546666666667	0.0191279280930667\\
0.153552	0.0362415190904744\\
0.153555555555556	0.0280390495280002\\
0.153557333333333	0.0322316557719778\\
0.153560888888889	0.0255842977202046\\
0.153562666666667	0.026778999036046\\
0.153568	0.0201750529805686\\
0.153569777777778	0.0250943417011454\\
0.153571555555556	0.021894078550927\\
0.153573333333333	0.0258596676097731\\
0.153575111111111	0.0233339554028905\\
0.153578666666667	0.0275490928692813\\
0.153582222222222	0.0225033684819251\\
0.153584	0.0253698245431679\\
0.153585777777778	0.0243975185542935\\
0.153589333333333	0.02775442870206\\
0.153592888888889	0.0228120003820236\\
0.153594666666667	0.0289423136483478\\
0.153596444444444	0.0272850093470383\\
0.153603555555556	0.0343475123319361\\
0.153605333333333	0.0324135426000719\\
0.153608888888889	0.0376854777990102\\
0.153610666666667	0.0338863143063444\\
0.153614222222222	0.0374511888127226\\
0.153621333333333	0.0239679489097344\\
0.153626666666667	0.0277090499866181\\
0.153628444444444	0.0262770879808068\\
0.153632	0.0315994241761207\\
0.153635555555556	0.0259768277465576\\
0.153637333333333	0.0267881466508509\\
0.153640888888889	0.0227625739552885\\
0.153644444444444	0.0276860843771632\\
0.153646222222222	0.0258525287837703\\
0.153649777777778	0.0311120218911237\\
0.153651555555556	0.0246432773579021\\
0.153656888888889	0.0292285188839371\\
0.153658666666667	0.025897371340754\\
0.153660444444444	0.0302319038226652\\
0.153667555555556	0.0213992436448832\\
0.153669333333333	0.0245468755297506\\
0.153671111111111	0.0244850664597262\\
0.153672888888889	0.0267720259210327\\
0.153676444444444	0.0243673456162284\\
0.15368	0.0290973507695804\\
0.153681777777778	0.0284764560967518\\
0.153683555555556	0.0320471611437446\\
0.153685333333333	0.0292040381908706\\
0.153687111111111	0.0309273266056884\\
0.153690666666667	0.028809312884528\\
0.153692444444444	0.0307773253356338\\
0.153694222222222	0.0291583622504254\\
0.153697777777778	0.0332997093055564\\
0.153703111111111	0.0226133157108997\\
0.153704888888889	0.0272128150185032\\
0.153708444444444	0.0234873420370261\\
0.153712	0.0315546435146065\\
0.153722666666667	0.0111638764122902\\
0.153729777777778	0.0246520732121809\\
0.153733333333333	0.0191326350316385\\
0.153738666666667	0.0248388872592803\\
0.153740444444444	0.0201890327022298\\
0.153744	0.024596974699085\\
0.153745777777778	0.0238025194925548\\
0.153749333333333	0.0316132757442019\\
0.153752888888889	0.0241739189262446\\
0.15376	0.0307939969192161\\
0.153767111111111	0.0244466973775301\\
0.153768888888889	0.0300629648666535\\
0.153772444444444	0.0276656523839609\\
0.153774222222222	0.0328351442669967\\
0.153777777777778	0.0221128457916185\\
0.153779555555556	0.0312786446476927\\
0.153786666666667	0.0205189660484265\\
0.153790222222222	0.0221993742562745\\
0.153792	0.022103738623366\\
0.153795555555556	0.0264373271270912\\
0.153797333333333	0.024744803917452\\
0.153799111111111	0.0261784993089964\\
0.153804444444444	0.0192025906250219\\
0.153806222222222	0.0261763714907022\\
0.153808	0.021408531267672\\
0.153809777777778	0.0247511555108456\\
0.153813333333333	0.018867150982493\\
0.153816888888889	0.0256818597456077\\
0.153820444444444	0.0187049416615714\\
0.153822222222222	0.0205298604420892\\
0.153825777777778	0.0185700905788357\\
0.153831111111111	0.0341765968952543\\
0.153838222222222	0.0230733698127038\\
0.15384	0.0246238179001765\\
0.153841777777778	0.0235385656701224\\
0.153847111111111	0.0284865508284395\\
0.153850666666667	0.0266390582583976\\
0.153852444444444	0.0309153882156783\\
0.153854222222222	0.0290119180632126\\
0.153857777777778	0.0335403991488091\\
0.153859555555556	0.0302936346612963\\
0.153861333333333	0.0305057705835211\\
0.153866666666667	0.0177687137315989\\
0.153868444444444	0.0193417923617323\\
0.153870222222222	0.0184545534395213\\
0.153872	0.0223974060199095\\
0.153873777777778	0.0204274377464686\\
0.153877333333333	0.0333319650678172\\
0.153880888888889	0.0310049739999069\\
0.153882666666667	0.0352962272544695\\
0.153884444444444	0.0300016724865304\\
0.153889777777778	0.0358186162677027\\
0.153891555555556	0.035629222551908\\
0.153893333333333	0.0300072971555219\\
0.153896888888889	0.0337006910023718\\
0.153902222222222	0.0231092498178558\\
0.153904	0.028525454330217\\
0.153911111111111	0.0168916334602233\\
0.153912888888889	0.0194336389494222\\
0.153914666666667	0.01721714259339\\
0.153921777777778	0.0253649665026099\\
0.153923555555556	0.0246127582031147\\
0.153925333333333	0.0287601099049468\\
0.153927111111111	0.0247774832927521\\
0.153928888888889	0.0281727217649797\\
0.153930666666667	0.0278061226095931\\
0.153934222222222	0.0315240368846678\\
0.153939555555556	0.0203373415039484\\
0.153941333333333	0.0214979532248293\\
0.153944888888889	0.0187072156360924\\
0.153946666666667	0.018886383998481\\
0.153953777777778	0.0275362184919907\\
0.153955555555556	0.0267457306085073\\
0.153960888888889	0.0369104314783124\\
0.153962666666667	0.0289307853115827\\
0.153964444444444	0.0314107285822671\\
0.153966222222222	0.0282868047357152\\
0.153968	0.0295716702221619\\
0.153971555555556	0.0203584048763239\\
0.153973333333333	0.0226534695239062\\
0.153975111111111	0.0223249690440864\\
0.153978666666667	0.0277157537375632\\
0.153982222222222	0.0352794114234972\\
0.153985777777778	0.0283928543741967\\
0.153989333333333	0.0326812159381375\\
0.153994666666667	0.0302557895156698\\
0.153996444444444	0.0314542235589203\\
0.153998222222222	0.0275544065605241\\
0.154001777777778	0.0296853720275255\\
0.154007111111111	0.0228213842131753\\
0.154012444444444	0.0355181147484975\\
0.154017777777778	0.0332159603610395\\
0.154021333333333	0.0299445011085263\\
0.154023111111111	0.0305344847601554\\
0.154026666666667	0.0247917779122859\\
0.154033777777778	0.037719205643742\\
0.154037333333333	0.0347720559692448\\
0.154039111111111	0.0373031188241984\\
0.154042666666667	0.0301507028013075\\
0.154044444444444	0.0303298630291077\\
0.154053333333333	0.0190276667597183\\
0.154056888888889	0.0248133289470819\\
0.154058666666667	0.0213618140009513\\
0.154060444444444	0.0263355225250106\\
0.154065777777778	0.019658224511851\\
0.154067555555556	0.0221519778465222\\
0.154071111111111	0.0185771804428513\\
0.154076444444444	0.0273321644042611\\
0.154078222222222	0.026026768112186\\
0.154083555555556	0.0333561708324997\\
0.154088888888889	0.0256321438496334\\
0.154090666666667	0.0269800461693783\\
0.154096	0.0154010771422037\\
0.154099555555556	0.0217876881098961\\
0.154103111111111	0.0157917141114805\\
0.154104888888889	0.0182846530097712\\
0.154106666666667	0.016988851069523\\
0.154112	0.026574588792627\\
0.154115555555556	0.0259635115404225\\
0.154117333333333	0.0212668613753864\\
0.154120888888889	0.0250408263321501\\
0.154122666666667	0.0211105083787117\\
0.154126222222222	0.0283053644215574\\
0.154128	0.0252315706580285\\
0.154133333333333	0.029570323918602\\
0.154135111111111	0.0272187280005988\\
0.154136888888889	0.0288980012853658\\
0.154138666666667	0.025715090412841\\
0.154140444444444	0.0286400591569565\\
0.154145777777778	0.0197562794503829\\
0.154147555555556	0.020437646753685\\
0.154149333333333	0.0195336627589651\\
0.154152888888889	0.0310896267886018\\
0.154156444444444	0.0265650170352573\\
0.154158222222222	0.0278329872306081\\
0.154163555555556	0.0239519629988038\\
0.154167111111111	0.0257720680499234\\
0.154168888888889	0.0231809141867381\\
0.154174222222222	0.0283927872729837\\
0.154176	0.0251068920249426\\
0.154179555555556	0.027039974311365\\
0.154183111111111	0.0170136837262873\\
0.154186666666667	0.0215657231678903\\
0.154188444444444	0.0211453438049305\\
0.154192	0.02403963877689\\
0.154195555555556	0.0214239958542662\\
0.154199111111111	0.0315093602547717\\
0.154202666666667	0.024151251605835\\
0.154204444444444	0.0310960602445194\\
0.154208	0.026403103862794\\
0.154211555555556	0.0298018782607253\\
0.154215111111111	0.0215614775809956\\
0.154218666666667	0.0244293826439284\\
0.154224	0.016700331752392\\
0.154229333333333	0.0284911585045863\\
0.154231111111111	0.0280184474655432\\
0.154234666666667	0.0336122333167593\\
0.15424	0.0278024302495684\\
0.154241777777778	0.0334223034799644\\
0.154245333333333	0.0296058873425497\\
0.154248888888889	0.0307107428884911\\
0.154250666666667	0.0296478525882476\\
0.154254222222222	0.0358326324026451\\
0.154257777777778	0.0311724317600121\\
0.154261333333333	0.0338578746307165\\
0.154268444444444	0.0168829263461042\\
0.154272	0.0235705406827927\\
0.154273777777778	0.0198367272523431\\
0.154277333333333	0.027383659588558\\
0.154280888888889	0.0232850636486394\\
0.154282666666667	0.0263651150687209\\
0.154289777777778	0.0209101683624298\\
0.154293333333333	0.0250312916273613\\
0.154295111111111	0.0227702633171248\\
0.154298666666667	0.0318784620502683\\
0.154305777777778	0.0168953105567043\\
0.154312888888889	0.0259746271297676\\
0.154314666666667	0.0231197782114758\\
0.15432	0.0326693443268368\\
0.154321777777778	0.0283657718194824\\
0.154323555555556	0.0298678796100413\\
0.154327111111111	0.0269004085928814\\
0.154330666666667	0.0310586920195359\\
0.154334222222222	0.0248284354836779\\
0.154336	0.0272319861278781\\
0.154341333333333	0.0244336932705092\\
0.154343111111111	0.0209976078700536\\
0.154344888888889	0.0211752251019203\\
0.154346666666667	0.0206875570953343\\
0.154352	0.026847055360448\\
0.154355555555556	0.0260479395648293\\
0.154357333333333	0.0262184124845535\\
0.154359111111111	0.0244902038943428\\
0.154360888888889	0.027597034064216\\
0.154364444444444	0.0252295812887908\\
0.154368	0.0298228127993135\\
0.154369777777778	0.0277058788324955\\
0.154373333333333	0.0326050847460979\\
0.154375111111111	0.0330146109716501\\
0.154376888888889	0.0296773032960711\\
0.154378666666667	0.0299503422976693\\
0.154387555555556	0.0175682531272034\\
0.154389333333333	0.021986989786286\\
0.154391111111111	0.0217633555247214\\
0.154392888888889	0.0236530476075799\\
0.154394666666667	0.0199831332351679\\
0.154398222222222	0.0259223880459923\\
0.1544	0.0230932846511331\\
0.154403555555556	0.0267616115300843\\
0.154405333333333	0.0258160188990853\\
0.154407111111111	0.0320198408996866\\
0.154410666666667	0.0176108961747822\\
0.154419555555556	0.0275117888518158\\
0.154423111111111	0.0220619766189768\\
0.154424888888889	0.0280394403392583\\
0.154426666666667	0.0260347171347113\\
0.154430222222222	0.0350781376654338\\
0.154432	0.025522751647327\\
0.154437333333333	0.0308759143082824\\
0.154440888888889	0.0235353458726734\\
0.154448	0.0300567970626337\\
0.154449777777778	0.0291982474944131\\
0.154455111111111	0.0347130886874779\\
0.154471111111111	0.0180695401999616\\
0.154472888888889	0.0193673289604568\\
0.154474666666667	0.0181824843462983\\
0.154478222222222	0.0281167663146107\\
0.15448	0.0280548466144036\\
0.154481777777778	0.0332820898060855\\
0.154485333333333	0.0234130791343545\\
0.154488888888889	0.0280742703339914\\
0.154490666666667	0.0255178992426256\\
0.154494222222222	0.0271971484123986\\
0.154497777777778	0.0230022681487285\\
0.154499555555556	0.0260579942394346\\
0.154501333333333	0.0228226939010455\\
0.154503111111111	0.0269926699719675\\
0.154504888888889	0.0267326192712368\\
0.154506666666667	0.0298883247221218\\
0.154508444444444	0.0276693743656725\\
0.154512	0.0316641405202182\\
0.154513777777778	0.0311124927246948\\
0.154519111111111	0.0331245135026775\\
0.154522666666667	0.0252808288863864\\
0.154526222222222	0.0346911367245496\\
0.154529777777778	0.0302563098026616\\
0.154531555555556	0.0312427898299008\\
0.154538666666667	0.0209141139110229\\
0.154544	0.0337428939318428\\
0.154545777777778	0.0310462706786939\\
0.154547555555556	0.0319958638942429\\
0.154549333333333	0.0296973105244419\\
0.154552888888889	0.0330045069979311\\
0.154556444444444	0.0173142592139759\\
0.154558222222222	0.0189065787917933\\
0.154563555555556	0.0250123819558095\\
0.154565333333333	0.0233938223185847\\
0.154570666666667	0.0318426361792546\\
0.154579555555556	0.0232477243240764\\
0.154581333333333	0.0275511495595893\\
0.154584888888889	0.0238537467107733\\
0.154590222222222	0.028512846529845\\
0.154593777777778	0.0204251609668678\\
0.154599111111111	0.0272644746975033\\
0.154600888888889	0.0272020733710977\\
0.154604444444444	0.031062232006014\\
0.154608	0.0298357984948196\\
0.154611555555556	0.0303874645827496\\
0.154615111111111	0.0240818124486951\\
0.154616888888889	0.0243528539301686\\
0.154620444444444	0.0177852548628091\\
0.154624	0.0208556305528553\\
0.154625777777778	0.0184453060900206\\
0.154629333333333	0.0221063878606572\\
0.154632888888889	0.0196822890626375\\
0.154634666666667	0.024205927514395\\
0.154638222222222	0.0180419862587642\\
0.154641777777778	0.0240709860847255\\
0.154645333333333	0.0197809768117517\\
0.154648888888889	0.0292907698410449\\
0.154650666666667	0.0287858576730465\\
0.154654222222222	0.0327572185940223\\
0.154657777777778	0.0231027844996163\\
0.154661333333333	0.0285857630353743\\
0.154666666666667	0.0233118536116763\\
0.154672	0.0291642752557834\\
0.154677333333333	0.0242514416149843\\
0.154680888888889	0.0340037689491289\\
0.154686222222222	0.0248267971731116\\
0.154688	0.0305658384221606\\
0.154693333333333	0.0213790840634709\\
0.154696888888889	0.020165940948923\\
0.154700444444444	0.021631328083444\\
0.154705777777778	0.0151735134008087\\
0.154707555555556	0.0196190318415917\\
0.154712888888889	0.0168747798047913\\
0.154721777777778	0.0295941677658848\\
0.154723555555556	0.0273500897050312\\
0.154725333333333	0.0304862579730263\\
0.154728888888889	0.0243471438512485\\
0.154730666666667	0.0328027309634603\\
0.154734222222222	0.0242745899266641\\
0.154737777777778	0.0331572299259456\\
0.154744888888889	0.0187227253683926\\
0.154748444444444	0.0265470045315756\\
0.154750222222222	0.0218395513990437\\
0.154752	0.0224540973035318\\
0.154753777777778	0.0221120226219979\\
0.154755555555556	0.0232035160038711\\
0.154757333333333	0.023125817666715\\
0.154760888888889	0.0166914032719187\\
0.154766222222222	0.0204121026879477\\
0.154768	0.0178738516529887\\
0.154771555555556	0.0322210742746103\\
0.154773333333333	0.0312447611201665\\
0.154775111111111	0.0333196198242274\\
0.154780444444444	0.0188866416359731\\
0.154784	0.0224977815870519\\
0.154785777777778	0.021947576406506\\
0.154792888888889	0.0313851126390464\\
0.154794666666667	0.0277565011172381\\
0.154796444444444	0.0320830863065717\\
0.154798222222222	0.0287449136799017\\
0.154801777777778	0.0322804803007959\\
0.154805333333333	0.0266328786774039\\
0.154807111111111	0.0286884954600565\\
0.154812444444444	0.0204557658487935\\
0.154816	0.0253584752450261\\
0.154817777777778	0.0238339951120355\\
0.154819555555556	0.0291627272890984\\
0.154821333333333	0.0245264809752925\\
0.154826666666667	0.0303559189790766\\
0.154833777777778	0.0394151892784754\\
0.154837333333333	0.0288323924802539\\
0.154840888888889	0.0329041968579428\\
0.154846222222222	0.019596362085661\\
0.154848	0.0227457645124355\\
0.154849777777778	0.0214848674430856\\
0.154855111111111	0.0275454907530034\\
0.154856888888889	0.0244653581220504\\
0.154860444444444	0.0272380066937531\\
0.154862222222222	0.0262885351551765\\
0.154867555555556	0.0296118370718638\\
0.154871111111111	0.0207360145018492\\
0.154874666666667	0.0228480226275886\\
0.15488	0.0179177264445697\\
0.154883555555556	0.0267902033293306\\
0.154888888888889	0.0198268988479538\\
0.154894222222222	0.024921745611085\\
0.154901333333333	0.0205566669206436\\
0.154906666666667	0.0287473312530324\\
0.154908444444444	0.0249299579504751\\
0.154910222222222	0.0270007591437033\\
0.154912	0.0218551923893519\\
0.154913777777778	0.0247921490396663\\
0.154917333333333	0.0203707946659654\\
0.154922666666667	0.0263768684049597\\
0.154924444444444	0.0236244153249915\\
0.154929777777778	0.033445125546505\\
0.154935111111111	0.0224076846754769\\
0.154938666666667	0.0235708165922062\\
0.154942222222222	0.0194998111469897\\
0.154944	0.0152864310506555\\
0.154947555555556	0.0211481634598348\\
0.154949333333333	0.0170991258395508\\
0.154952888888889	0.0287084312985365\\
0.154956444444444	0.0231811575309588\\
0.154958222222222	0.0289328803124587\\
0.15496	0.0262625780623506\\
0.154961777777778	0.0292971594075125\\
0.154963555555556	0.0274753260234069\\
0.154965333333333	0.0293906130839142\\
0.154968888888889	0.0232854209394734\\
0.154972444444444	0.025617091928868\\
0.154977777777778	0.0211197352064041\\
0.154979555555556	0.0241719603730418\\
0.154981333333333	0.0234092728338428\\
0.154983111111111	0.0268779741513674\\
0.154984888888889	0.0225335996884972\\
0.154988444444444	0.0310668270514107\\
0.154995555555556	0.0260255878273303\\
0.154999111111111	0.0323828725962008\\
0.155004444444444	0.0264900150954808\\
0.155008	0.0321203249464538\\
0.155016888888889	0.0175594974697509\\
0.155027555555556	0.0231005931030906\\
0.155029333333333	0.0201574509072541\\
0.155032888888889	0.0242242091759575\\
0.155036444444444	0.0206047179530723\\
0.155038222222222	0.0223325664685355\\
0.155041777777778	0.0186582414572702\\
0.155043555555556	0.0200872865212716\\
0.155047111111111	0.0181303895041791\\
0.155048888888889	0.0261171701410324\\
0.155052444444444	0.0208148764534639\\
0.155054222222222	0.0327650915039707\\
0.155057777777778	0.0235254575708004\\
0.155059555555556	0.0253050002463822\\
0.155063111111111	0.0231051106246219\\
0.155064888888889	0.026918802986548\\
0.155066666666667	0.0263704989761141\\
0.155070222222222	0.0294983093759521\\
0.155073777777778	0.0284457995585099\\
0.155077333333333	0.0313010153117191\\
0.155080888888889	0.0278326995636088\\
0.155082666666667	0.031149293515617\\
0.155088	0.0204826106336627\\
0.155093333333333	0.0352720197135517\\
0.155102222222222	0.0225374872827497\\
0.155104	0.0284064777784835\\
0.155107555555556	0.0260431033950149\\
0.155109333333333	0.0272569602942827\\
0.155112888888889	0.0185352852432377\\
0.155116444444444	0.024953343499067\\
0.15512	0.0178053093158229\\
0.155125333333333	0.028011611776625\\
0.155127111111111	0.0239128540232239\\
0.155128888888889	0.0261841434674205\\
0.155130666666667	0.0258952752144552\\
0.155132444444444	0.029571647976495\\
0.155136	0.0212783124464909\\
0.155139555555556	0.0309795732768056\\
0.155141333333333	0.030546249882246\\
0.155143111111111	0.0319621483992407\\
0.155144888888889	0.0291842968860762\\
0.155146666666667	0.0322164781405843\\
0.155157333333333	0.0174385985931485\\
0.155160888888889	0.0277351838481922\\
0.155168	0.0217698340037414\\
0.155169777777778	0.022300546342696\\
0.155171555555556	0.0216183589183508\\
0.155176888888889	0.027726412998302\\
0.155178666666667	0.0270585618175998\\
0.155185777777778	0.0344773271967017\\
0.155189333333333	0.0320422011539932\\
0.155191111111111	0.0340056405043208\\
0.155194666666667	0.0251970686019048\\
0.155196444444444	0.0266511707577856\\
0.155198222222222	0.0240698840475052\\
0.1552	0.0257414733115422\\
0.155203555555556	0.0165225620794571\\
0.155207111111111	0.0248569023096566\\
0.155208888888889	0.0227995260847866\\
0.155210666666667	0.0262343035979019\\
0.155212444444444	0.0260456500947649\\
0.155214222222222	0.0175428509085597\\
0.155219555555556	0.0283915165300966\\
0.155221333333333	0.0213800638086415\\
0.155226666666667	0.0276482465303056\\
0.155235555555556	0.020449109531982\\
0.155237333333333	0.0225188431169982\\
0.155242666666667	0.0161657100091081\\
0.155248	0.0274072356647792\\
0.155249777777778	0.0253044607406733\\
0.155251555555556	0.0287755690333856\\
0.155256888888889	0.0237411751547211\\
0.155260444444444	0.0274141891103492\\
0.155262222222222	0.0272137238018366\\
0.155269333333333	0.0337165550340769\\
0.155272888888889	0.0328546468243328\\
0.155274666666667	0.0335292557889078\\
0.15528	0.0278410975998418\\
0.155281777777778	0.0286235091924339\\
0.155285333333333	0.0257202725910059\\
0.155287111111111	0.0290681637816397\\
0.155288888888889	0.0235449674320088\\
0.155290666666667	0.0236058766921503\\
0.155296	0.0303340218871906\\
0.155299555555556	0.024435734554602\\
0.155303111111111	0.028687814728465\\
0.155308444444444	0.0200902553917146\\
0.155310222222222	0.0276069902004513\\
0.155315555555556	0.0209868442429127\\
0.155319111111111	0.0245947982841217\\
0.155320888888889	0.0229033541949439\\
0.155322666666667	0.0291321953889422\\
0.155326222222222	0.0225360173043196\\
0.155328	0.0260100086766013\\
0.155331555555556	0.0244110881692439\\
0.155333333333333	0.0287970044718497\\
0.155335111111111	0.0272696872377569\\
0.155340444444444	0.0416338120953531\\
0.155345777777778	0.0336853422187257\\
0.155349333333333	0.0354410034828602\\
0.155351111111111	0.029847374507042\\
0.155356444444444	0.0350690162309683\\
0.15536	0.0325666087885603\\
0.155361777777778	0.0337047316535926\\
0.155365333333333	0.0213249594781032\\
0.155370666666667	0.0327663073340498\\
0.155376	0.0268800899377653\\
0.155377777777778	0.0285843018292399\\
0.155386666666667	0.0228988336627699\\
0.155392	0.0336263199358753\\
0.155393777777778	0.0318275451035814\\
0.155397333333333	0.0367992623697714\\
0.155399111111111	0.0332938190851016\\
0.155404444444444	0.0359706794853476\\
0.155411555555556	0.0200430689515163\\
0.155415111111111	0.0233213434137468\\
0.155416888888889	0.0214794690982483\\
0.155422222222222	0.0296118694068909\\
0.155425777777778	0.0231657280226741\\
0.155427555555556	0.0253603558553107\\
0.155429333333333	0.0236669844109384\\
0.155436444444444	0.0345868499978877\\
0.15544	0.0272384136567341\\
0.155443555555556	0.0332954293691764\\
0.155447111111111	0.0215402470244601\\
0.155450666666667	0.0275050830656811\\
0.155454222222222	0.0228775435164144\\
0.155457777777778	0.0300322008609932\\
0.155461333333333	0.0189862762131357\\
0.155464888888889	0.0280676218104259\\
0.155466666666667	0.0194932435169828\\
0.155472	0.0283236170282773\\
0.155473777777778	0.0270747380483777\\
0.155475555555556	0.0296447176301786\\
0.155477333333333	0.0278169445937096\\
0.155479111111111	0.0323647008681605\\
0.155482666666667	0.0240120666620176\\
0.155486222222222	0.0302484088877893\\
0.155488	0.0220831538860074\\
0.155493333333333	0.0326937960532977\\
0.155495111111111	0.0298358606393389\\
0.155498666666667	0.0328549760608093\\
0.155502222222222	0.0287566414065039\\
0.155504	0.0311606977506685\\
0.155507555555556	0.0203895339646388\\
0.155509333333333	0.0267516105126352\\
0.155512888888889	0.0236929284051256\\
0.155514666666667	0.0260097137430773\\
0.155516444444444	0.0247984497336375\\
0.155518222222222	0.0267755584735956\\
0.155523555555556	0.0152724370057668\\
0.155527111111111	0.0216978368201859\\
0.155528888888889	0.016796099478074\\
0.155532444444444	0.0301238302519247\\
0.155534222222222	0.0247326956333785\\
0.155536	0.0250107706451161\\
0.155537777777778	0.0244986086342129\\
0.155541333333333	0.0290575021243599\\
0.155543111111111	0.0272255684023838\\
0.155544888888889	0.0290663311387797\\
0.155546666666667	0.0263571428090571\\
0.155548444444444	0.0270805353434859\\
0.155552	0.0223234404895838\\
0.155553777777778	0.026405226369954\\
0.155557333333333	0.0195772716851172\\
0.155559111111111	0.0231719795229505\\
0.155562666666667	0.0140783019114384\\
0.155566222222222	0.0213043682729743\\
0.155568	0.0182147648337479\\
0.155569777777778	0.0247519543741061\\
0.155573333333333	0.017056429358826\\
0.155576888888889	0.0237850639778479\\
0.155580444444444	0.0203318208135227\\
0.155582222222222	0.0203979899468215\\
0.155584	0.024337887220105\\
0.155587555555556	0.0225841126798643\\
0.155589333333333	0.0237358629946175\\
0.155594666666667	0.0208543213003503\\
0.155603555555556	0.0323874834081967\\
0.155607111111111	0.0257304820524608\\
0.155608888888889	0.0285487633556781\\
0.155612444444444	0.0239631958363876\\
0.155616	0.0285029909089922\\
0.155624888888889	0.0173358924625179\\
0.155628444444444	0.0240910492901853\\
0.155632	0.0152112241697614\\
0.155635555555556	0.0232650438393068\\
0.155639111111111	0.0176591418168751\\
0.155642666666667	0.0220302643995558\\
0.155644444444444	0.0168622102974815\\
0.155648	0.0239460866255289\\
0.155649777777778	0.0185724637564975\\
0.155658666666667	0.0317728448990918\\
0.155660444444444	0.0292712825725925\\
0.155665777777778	0.0371184650069094\\
0.155674666666667	0.0182741131400332\\
0.155678222222222	0.0234122125854108\\
0.15568	0.0195371221319947\\
0.155683555555556	0.0368303298931724\\
0.155687111111111	0.0258661606467378\\
0.155692444444444	0.0340585161444085\\
0.155694222222222	0.027884470314425\\
0.155699555555556	0.0245552302994833\\
0.155701333333333	0.022221460572099\\
0.155703111111111	0.0256132908929154\\
0.155704888888889	0.0239963371407038\\
0.155706666666667	0.0291556653829369\\
0.155708444444444	0.0245432379877207\\
0.155712	0.0302445862771502\\
0.155715555555556	0.0235373173161146\\
0.155722666666667	0.0318184347860459\\
0.155726222222222	0.02494680360996\\
0.155728	0.0287611277507741\\
0.155729777777778	0.025776066891721\\
0.155735111111111	0.0296469519106298\\
0.155738666666667	0.0277840394381596\\
0.155742222222222	0.0396621658583893\\
0.155745777777778	0.033635909789222\\
0.155747555555556	0.0346073970601139\\
0.155749333333333	0.0341335142777517\\
0.155751111111111	0.0372184936682532\\
0.155754666666667	0.0298574660301908\\
0.155756444444444	0.0314105272682342\\
0.15576	0.0293002206269997\\
0.155765333333333	0.03531431350195\\
0.155772444444444	0.0211989531846073\\
0.155783111111111	0.030476976981929\\
0.155784888888889	0.0263489148749211\\
0.155788444444444	0.0312521755760442\\
0.155790222222222	0.0268097658942662\\
0.155793777777778	0.0303762041247378\\
0.155795555555556	0.030265683475199\\
0.155799111111111	0.0244288299780213\\
0.155802666666667	0.0257357420809431\\
0.155804444444444	0.0238230752338631\\
0.155806222222222	0.0255149845584463\\
0.155808	0.0243849881803135\\
0.155815111111111	0.0339576811226522\\
0.155818666666667	0.0314254200488798\\
0.155820444444444	0.0344702606270788\\
0.155825777777778	0.0293840021409222\\
0.155827555555556	0.0307805810723654\\
0.155831111111111	0.0263009630946693\\
0.155832888888889	0.0290806662545147\\
0.155836444444444	0.0204071026932107\\
0.15584	0.031415384161922\\
0.155841777777778	0.0294990740178718\\
0.155845333333333	0.0338311142885108\\
0.155857777777778	0.0101586518766761\\
0.155863111111111	0.0234393718317076\\
0.155866666666667	0.0167173386479396\\
0.155870222222222	0.0252610632625519\\
0.155873777777778	0.0191111010127999\\
0.155875555555556	0.0236161793205004\\
0.155877333333333	0.0208247709513921\\
0.155882666666667	0.0276920801138174\\
0.155888	0.0235950112577747\\
0.155889777777778	0.0252533215831774\\
0.155891555555556	0.0236358718403321\\
0.155893333333333	0.0258605133984019\\
0.155896888888889	0.021267634349225\\
0.155898666666667	0.0224790845687395\\
0.155900444444444	0.0220217290920298\\
0.155902222222222	0.0289742158506875\\
0.155905777777778	0.0257658588499132\\
0.155907555555556	0.0277176207755138\\
0.155911111111111	0.0238151297775154\\
0.155914666666667	0.0314411363842066\\
0.15592	0.0207168800473474\\
0.155925333333333	0.0259471564974248\\
0.155927111111111	0.022186393540702\\
0.155930666666667	0.0294540575606856\\
0.155932444444444	0.0289272631916276\\
0.155934222222222	0.0309713520269536\\
0.155937777777778	0.0265173564037502\\
0.155939555555556	0.0304244250146842\\
0.155946666666667	0.0237593051028182\\
0.155948444444444	0.0280255584386305\\
0.155953777777778	0.0197021111884758\\
0.155955555555556	0.0211175299666432\\
0.155959111111111	0.0182060719480967\\
0.155964444444444	0.0359903273306988\\
0.155968	0.0277195579985775\\
0.155973333333333	0.031465319392467\\
0.155975111111111	0.0289283190044011\\
0.155978666666667	0.0315115034304543\\
0.155982222222222	0.0278477218089669\\
0.155984	0.0311574751996571\\
0.155985777777778	0.0289443727865727\\
0.155991111111111	0.0333645211531528\\
0.156	0.0222213945175709\\
0.156001777777778	0.0224990334571504\\
0.156005333333333	0.0196097497642063\\
0.156007111111111	0.0225037941048857\\
0.156008888888889	0.0221188274136815\\
0.156016	0.0335008383436935\\
0.156017777777778	0.0327274379134801\\
0.156023111111111	0.0394847391436532\\
0.156026666666667	0.0313776825865439\\
0.156030222222222	0.0347133948577991\\
0.156035555555556	0.0196306867001042\\
0.156037333333333	0.0251660864443008\\
0.156039111111111	0.0209048204305689\\
0.156040888888889	0.0213324743757219\\
0.156044444444444	0.0182729666582095\\
0.156046222222222	0.0236153437663515\\
0.156048	0.0233202168099909\\
0.156053333333333	0.0268586198622205\\
0.156055111111111	0.0260489743711232\\
0.156056888888889	0.0279650161418298\\
0.156060444444444	0.0211399939553072\\
0.156064	0.0241503520321781\\
0.156065777777778	0.0219953700133644\\
0.156067555555556	0.028288130451763\\
0.156074666666667	0.0184752696407999\\
0.156081777777778	0.0247193391709435\\
0.156083555555556	0.023395545652689\\
0.156085333333333	0.0250347540181866\\
0.156088888888889	0.0240096745391383\\
0.156094222222222	0.0370743552846072\\
0.156096	0.0313094114880828\\
0.156097777777778	0.0330827557770508\\
0.156108444444444	0.0193853666856269\\
0.156115555555556	0.0345274632059539\\
0.156119111111111	0.02804825239417\\
0.156122666666667	0.037264940807722\\
0.156131555555556	0.0260804846710847\\
0.156135111111111	0.0272498778131334\\
0.156136888888889	0.023299204109366\\
0.156138666666667	0.0235386173803458\\
0.156140444444444	0.0206132493201215\\
0.156149333333333	0.033926598721517\\
0.156154666666667	0.030715545102948\\
0.156158222222222	0.030978699662386\\
0.15616	0.022204161368625\\
0.156167111111111	0.035708147322713\\
0.156168888888889	0.0335305670776126\\
0.156172444444444	0.0349002713174014\\
0.156186666666667	0.0210668458407894\\
0.156188444444444	0.0260320584305715\\
0.156192	0.0235285113405893\\
0.156195555555556	0.0239916936161348\\
0.156197333333333	0.0203339208508935\\
0.156199111111111	0.0204426537080266\\
0.156200888888889	0.0201893671562424\\
0.156208	0.0177074644847312\\
0.156213333333333	0.0282501618527319\\
0.156215111111111	0.0244937870281225\\
0.156218666666667	0.0300718868241912\\
0.156224	0.0246380235538025\\
0.156225777777778	0.0249719859507691\\
0.156229333333333	0.0179429540748163\\
0.156231111111111	0.0229772248861096\\
0.156234666666667	0.0150967955387187\\
0.15624	0.022172639838507\\
0.156241777777778	0.0211149020987572\\
0.156243555555556	0.0292306128615787\\
0.156252444444444	0.0230099147699148\\
0.156254222222222	0.0252276980907458\\
0.156256	0.0219416660644934\\
0.156257777777778	0.02337112982266\\
0.156261333333333	0.0223461203931778\\
0.156264888888889	0.0258579913543311\\
0.156266666666667	0.0253279262250547\\
0.156268444444444	0.0268209669817378\\
0.156272	0.0230945792350097\\
0.156275555555556	0.0291032826538108\\
0.156282666666667	0.0188271000393902\\
0.156288	0.0280516962118326\\
0.156289777777778	0.024110624256295\\
0.156291555555556	0.0272284491987651\\
0.156293333333333	0.02483748195163\\
0.156295111111111	0.0258806565804544\\
0.156296888888889	0.0249658123141167\\
0.156300444444444	0.0282722896865607\\
0.156304	0.0220550361165348\\
0.156305777777778	0.0275713549422075\\
0.156309333333333	0.0251403437779184\\
0.156311111111111	0.0260574790799647\\
0.156312888888889	0.0257660424877468\\
0.156314666666667	0.026545161932589\\
0.15632	0.0189646382098521\\
0.156323555555556	0.0236109684718094\\
0.156325333333333	0.0213600962650724\\
0.156332444444444	0.0358584082526621\\
0.156336	0.0260417858096013\\
0.156339555555556	0.0283018587696458\\
0.156341333333333	0.024673537896178\\
0.156344888888889	0.0277044459879097\\
0.156350222222222	0.0256528506639677\\
0.156352	0.0259505973766848\\
0.156355555555556	0.0169611031056392\\
0.156360888888889	0.0254301086817357\\
0.156366222222222	0.0347426970631727\\
0.156373333333333	0.0242516704859313\\
0.156376888888889	0.0316420522442925\\
0.156378666666667	0.0265367088799437\\
0.156380444444444	0.0274173714795784\\
0.156384	0.0273362689878339\\
0.156387555555556	0.0350275267516872\\
0.156389333333333	0.0330001106045123\\
0.156391111111111	0.0331006776071704\\
0.156403555555556	0.0178610820498352\\
0.156405333333333	0.0239592701656723\\
0.156407111111111	0.0221255958828503\\
0.156412444444444	0.0242812303805169\\
0.156414222222222	0.0234677027281977\\
0.156417777777778	0.0278980187230615\\
0.156421333333333	0.0246615718981961\\
0.156423111111111	0.0259766190833415\\
0.156424888888889	0.0236192604599942\\
0.156426666666667	0.0291171993907775\\
0.156430222222222	0.0264422095177994\\
0.156432	0.0276663443783702\\
0.156437333333333	0.021048218681051\\
0.156439111111111	0.0235395924612556\\
0.156442666666667	0.0186368908489656\\
0.156446222222222	0.0230160013436653\\
0.156449777777778	0.0211981526685885\\
0.156453333333333	0.0301547556170977\\
0.156455111111111	0.0247852100656815\\
0.156456888888889	0.0304506400311525\\
0.156460444444444	0.0250883311704917\\
0.156464	0.0309526137358412\\
0.156469333333333	0.0236845931796365\\
0.156471111111111	0.0258186174596103\\
0.156478222222222	0.0158081481006828\\
0.156485333333333	0.0283187969657519\\
0.156487111111111	0.0257819734432656\\
0.156490666666667	0.0308976830930928\\
0.156503111111111	0.0240144089993762\\
0.156508444444444	0.0337696521691779\\
0.156510222222222	0.0292218585389662\\
0.156513777777778	0.0327062092653158\\
0.156520888888889	0.0192882936490431\\
0.156526222222222	0.0261614618521527\\
0.156528	0.0230376322895004\\
0.156531555555556	0.0259380624132793\\
0.156535111111111	0.0238286768430667\\
0.156536888888889	0.0246353408417706\\
0.156538666666667	0.0234850860512846\\
0.156540444444444	0.0237044877203494\\
0.156544	0.0185865409835777\\
0.156552888888889	0.0295120755789894\\
0.156554666666667	0.0228419030688256\\
0.156556444444444	0.0240562216808426\\
0.15656	0.0232103120302401\\
0.156563555555556	0.0283644778529349\\
0.156567111111111	0.0240948500733078\\
0.156570666666667	0.0307573147109635\\
0.156574222222222	0.0206027207491547\\
0.156581333333333	0.0273802741443669\\
0.156583111111111	0.0266273944955714\\
0.156584888888889	0.026685103876844\\
0.156588444444444	0.0335860670444153\\
0.156600888888889	0.019903297128194\\
0.156602666666667	0.0228401849515396\\
0.156606222222222	0.0156631827823105\\
0.156615111111111	0.0348454452390277\\
0.156618666666667	0.0264952618196231\\
0.156622222222222	0.0332249835717784\\
0.156625777777778	0.0267534669203039\\
0.156627555555556	0.0278618197725836\\
0.156629333333333	0.0265373321938356\\
0.15664	0.034444011578681\\
0.156641777777778	0.0313618189878086\\
0.156645333333333	0.0336525383960553\\
0.156647111111111	0.0284937471657785\\
0.156648888888889	0.0310731531825507\\
0.156650666666667	0.029980929773225\\
0.156652444444444	0.0301225149585399\\
0.156656	0.0264977592207573\\
0.156659555555556	0.0348407337808844\\
0.156663111111111	0.0319737743397282\\
0.156666666666667	0.0325644744340034\\
0.156673777777778	0.0198116818257121\\
0.156677333333333	0.0283907786068724\\
0.156679111111111	0.0264568509119509\\
0.156680888888889	0.0299753477233914\\
0.156682666666667	0.0291458632955796\\
0.156684444444444	0.0317432330748078\\
0.156689777777778	0.0200989484654953\\
0.156691555555556	0.0204824981877222\\
0.156693333333333	0.0169371062726357\\
0.156696888888889	0.0262646923256126\\
0.156698666666667	0.0219865196375139\\
0.156705777777778	0.035092073279184\\
0.156709333333333	0.0294817964948914\\
0.156711111111111	0.0302851201175925\\
0.156714666666667	0.0244964318887338\\
0.156716444444444	0.0253349727630389\\
0.15672	0.0178297632398824\\
0.156723555555556	0.0237467562220967\\
0.156728888888889	0.0155853151854417\\
0.156744888888889	0.0308649529066762\\
0.156746666666667	0.026926378442577\\
0.156748444444444	0.0273735027889659\\
0.156753777777778	0.0200807727266547\\
0.156757333333333	0.0233485040925861\\
0.156759111111111	0.0181067328582557\\
0.156768	0.0274829543746009\\
0.156769777777778	0.0274038598200617\\
0.156771555555556	0.0209973711065693\\
0.156775111111111	0.0246393116666467\\
0.156778666666667	0.017000886197721\\
0.156782222222222	0.0257316634599962\\
0.156784	0.0241647203651688\\
0.156787555555556	0.0316936320083733\\
0.156791111111111	0.0234152595307726\\
0.156792888888889	0.0287653808820034\\
0.1568	0.0248848967258237\\
0.156803555555556	0.0294213273417522\\
0.156810666666667	0.0235550543406791\\
0.156814222222222	0.0322921355189951\\
0.156819555555556	0.0248876188753922\\
0.156823111111111	0.0286235985367715\\
0.156826666666667	0.0170382291926305\\
0.156828444444444	0.0208824673291199\\
0.156830222222222	0.0198094832531343\\
0.156832	0.0218727159051334\\
0.156833777777778	0.0179365384909515\\
0.156835555555556	0.0254547346237484\\
0.156839111111111	0.0172422374073266\\
0.156842666666667	0.0193636910303027\\
0.156846222222222	0.0140989115957601\\
0.156851555555556	0.0248860791719063\\
0.156853333333333	0.0226579254069753\\
0.156855111111111	0.0230068179917791\\
0.156856888888889	0.0226021666498489\\
0.156858666666667	0.0240519522228516\\
0.156860444444444	0.021773195074335\\
0.156864	0.0276558136911858\\
0.156867555555556	0.0224541928080219\\
0.156871111111111	0.0274034447996611\\
0.156876444444444	0.0216145631126303\\
0.156881777777778	0.0285196184735628\\
0.156887111111111	0.018118683318092\\
0.156888888888889	0.0214789128309999\\
0.156896	0.0157128153705035\\
0.156899555555556	0.0251613608017566\\
0.156901333333333	0.0200053000809391\\
0.156908444444444	0.0341187421285369\\
0.156913777777778	0.0218112826613936\\
0.156917333333333	0.0229265385000401\\
0.156919111111111	0.0219823163811421\\
0.156920888888889	0.0252382935037579\\
0.156922666666667	0.0241595520834638\\
0.156926222222222	0.0319770692374427\\
0.156929777777778	0.0382853670550901\\
0.156931555555556	0.0330878883780486\\
0.156935111111111	0.0379998731126122\\
0.156944	0.0201496051708859\\
0.156947555555556	0.0254501765679002\\
0.156949333333333	0.0231001227901343\\
0.156952888888889	0.0291753282973543\\
0.156954666666667	0.0263359562967307\\
0.156958222222222	0.0314801253682779\\
0.15696	0.0291092444398221\\
0.156965333333333	0.030985963867737\\
0.156967111111111	0.0349857412047\\
0.156972444444444	0.0253191402783037\\
0.156974222222222	0.0275815184181813\\
0.156977777777778	0.0187257216445726\\
0.156979555555556	0.0227337736320673\\
0.156984888888889	0.0212373623795858\\
0.156988444444444	0.0269023668687625\\
0.156992	0.0232682073399502\\
0.156993777777778	0.0252255869075685\\
0.156997333333333	0.0204600297760348\\
0.157000888888889	0.0228932746812988\\
0.157004444444444	0.0188557607002064\\
0.157009777777778	0.020859045161656\\
0.157013333333333	0.0168412092848475\\
0.157016888888889	0.0285398804200265\\
0.157020444444444	0.0244936313406643\\
0.157022222222222	0.0206608950099732\\
0.157027555555556	0.0257976887171747\\
0.157034666666667	0.0162682511393172\\
0.157041777777778	0.0256339509494676\\
0.157045333333333	0.0204053858912729\\
0.157047111111111	0.0236790678654052\\
0.157050666666667	0.0207968836462234\\
0.157056	0.0262645402316687\\
0.157057777777778	0.0257774540437038\\
0.157063111111111	0.0316362025899792\\
0.157066666666667	0.0230230204893611\\
0.157068444444444	0.024289051214001\\
0.157070222222222	0.0233191829247602\\
0.157072	0.025643574079108\\
0.157073777777778	0.025152989996865\\
0.157075555555556	0.025364241560171\\
0.157079111111111	0.0191699799800842\\
0.157086222222222	0.0265175565179445\\
0.157089777777778	0.0245447786885764\\
0.157091555555556	0.0304726651932943\\
0.157093333333333	0.0277753345816367\\
0.157096888888889	0.036640705096025\\
0.157107555555556	0.0211298628618395\\
0.157109333333333	0.022977784107846\\
0.157112888888889	0.0192614250718255\\
0.157116444444444	0.0264478292887775\\
0.157118222222222	0.0250765129649924\\
0.157121777777778	0.0308403135388307\\
0.157125333333333	0.0238820276845945\\
0.157127111111111	0.0252985867702343\\
0.157128888888889	0.0251172309807759\\
0.157132444444444	0.0281695931743543\\
0.157136	0.0260258924616623\\
0.157141333333333	0.0323943329551688\\
0.157143111111111	0.0301533120969137\\
0.157144888888889	0.0311613357623902\\
0.157150222222222	0.0250460670430762\\
0.157152	0.0263296244291908\\
0.157153777777778	0.0258163298569833\\
0.157155555555556	0.0262571617953068\\
0.157157333333333	0.021961362978214\\
0.157160888888889	0.0289294267876441\\
0.157162666666667	0.0245766945776108\\
0.157166222222222	0.0261498966371788\\
0.157169777777778	0.0197413234833556\\
0.157171555555556	0.0211832197744583\\
0.157173333333333	0.0189827537224894\\
0.157175111111111	0.0212777139754532\\
0.157178666666667	0.0165433972735836\\
0.157182222222222	0.0273970401095648\\
0.157185777777778	0.0219816801101382\\
0.157187555555556	0.0280755695298752\\
0.157189333333333	0.0276372899100134\\
0.157191111111111	0.0312425688657113\\
0.157192888888889	0.0264208909077433\\
0.157198222222222	0.0336455255201875\\
0.157201777777778	0.0300424935800028\\
0.157205333333333	0.0327105886622359\\
0.157208888888889	0.030626616839167\\
0.157210666666667	0.031823622143389\\
0.157212444444444	0.0313601573494565\\
0.157216	0.0357411674652201\\
0.157223111111111	0.0195082006394528\\
0.157226666666667	0.0336381788649814\\
0.157230222222222	0.0234383682909975\\
0.157237333333333	0.0297479563664709\\
0.157246222222222	0.0158618501763441\\
0.157249777777778	0.0238260176110492\\
0.157251555555556	0.0237251776530898\\
0.157253333333333	0.0193644402454672\\
0.157256888888889	0.0292550528045347\\
0.157260444444444	0.0265782505792677\\
0.157262222222222	0.0276977602722667\\
0.157264	0.0271470261961721\\
0.157265777777778	0.0300565515509065\\
0.157269333333333	0.0204642421552929\\
0.15728	0.030133029441582\\
0.157285333333333	0.0262070763098784\\
0.157287111111111	0.0263117214900562\\
0.157290666666667	0.0160980769504157\\
0.157294222222222	0.0284615667731146\\
0.157299555555556	0.022455804891729\\
0.157303111111111	0.0246797830170009\\
0.157306666666667	0.0222588948860838\\
0.157310222222222	0.0283290065300207\\
0.157312	0.0266184040011959\\
0.157315555555556	0.0307315533863473\\
0.157317333333333	0.0288018792555587\\
0.157319111111111	0.031706860049885\\
0.157322666666667	0.0294993533191485\\
0.157324444444444	0.0303370730648644\\
0.157328	0.0311120387880602\\
0.157331555555556	0.0231197989029887\\
0.157333333333333	0.0276369097019577\\
0.157336888888889	0.0217466526316589\\
0.157338666666667	0.0218916104599826\\
0.157340444444444	0.026272525358145\\
0.157342222222222	0.0219703037788936\\
0.157345777777778	0.0260008679976447\\
0.157347555555556	0.0216123440448881\\
0.157349333333333	0.0273715615764464\\
0.157351111111111	0.025756847848671\\
0.157352888888889	0.0290489133917155\\
0.157354666666667	0.0257248013658553\\
0.157358222222222	0.0291968350711451\\
0.157368888888889	0.019965812811413\\
0.157370666666667	0.0219078952989015\\
0.157376	0.0162543543936649\\
0.157379555555556	0.0324999349752653\\
0.157383111111111	0.0270018758164283\\
0.157384888888889	0.0287417298871555\\
0.157390222222222	0.0244219310851556\\
0.157392	0.0258024326163002\\
0.157395555555556	0.0219020164019786\\
0.157406222222222	0.0332511914652117\\
0.157409777777778	0.0282870030820175\\
0.157411555555556	0.0294801016953815\\
0.157415111111111	0.0259336530396383\\
0.157416888888889	0.0289441701178677\\
0.157418666666667	0.0250816159283797\\
0.157420444444444	0.0255868562617712\\
0.157424	0.0230424262208138\\
0.157427555555556	0.0301918451702635\\
0.157432888888889	0.0232248964646412\\
0.157434666666667	0.025816074075167\\
0.15744	0.0177294677674019\\
0.157445333333333	0.023481958167008\\
0.157447111111111	0.0214271308417531\\
0.157450666666667	0.0231926285174548\\
0.157452444444444	0.0258786870166084\\
0.157454222222222	0.0216696344118843\\
0.157457777777778	0.0263027379699517\\
0.157459555555556	0.0210358943032885\\
0.157463111111111	0.0253140863308813\\
0.157464888888889	0.0244639713939701\\
0.157466666666667	0.0289986855429883\\
0.157470222222222	0.025121958206325\\
0.157475555555556	0.0391434737430124\\
0.157479111111111	0.0329101032770961\\
0.157480888888889	0.035716508767937\\
0.157486222222222	0.0268104684163612\\
0.157488	0.031138165983477\\
0.157491555555556	0.0290937557883361\\
0.157493333333333	0.0311044876968427\\
0.157496888888889	0.0230778550725854\\
0.157498666666667	0.0212335718408726\\
0.157502222222222	0.0308299827555471\\
0.157507555555556	0.0260769801255986\\
0.157511111111111	0.031403861264734\\
0.157514666666667	0.0277515591726649\\
0.157518222222222	0.0324563471283236\\
0.15752	0.0302675491437032\\
0.157525333333333	0.0374936471282447\\
0.157527111111111	0.0336655077754574\\
0.157530666666667	0.0386613157976443\\
0.157534222222222	0.0349961828426018\\
0.157536	0.0379957247337146\\
0.157537777777778	0.0378680836776546\\
0.157544888888889	0.016098214009515\\
0.157548444444444	0.0229610440327764\\
0.157550222222222	0.0198301601213867\\
0.157555555555556	0.0283083714760961\\
0.157557333333333	0.0246530456062674\\
0.157559111111111	0.024731459115394\\
0.157560888888889	0.023680277456383\\
0.157568	0.0345040205406076\\
0.157569777777778	0.0311654978050963\\
0.157571555555556	0.0319792036457599\\
0.157573333333333	0.0291782930636326\\
0.157575111111111	0.031069853997011\\
0.157576888888889	0.0307932438044496\\
0.157578666666667	0.0213393483816762\\
0.157580444444444	0.0214949090170413\\
0.157582222222222	0.0199847931976086\\
0.157589333333333	0.0306900593519155\\
0.157592888888889	0.0214690552991319\\
0.157594666666667	0.0233904613002463\\
0.157596444444444	0.0230924051199829\\
0.157598222222222	0.0253172482498022\\
0.157601777777778	0.0217805680045062\\
0.157607111111111	0.0282824116313144\\
0.157610666666667	0.0264077547668308\\
0.157612444444444	0.0294746584090829\\
0.157616	0.0245693963149957\\
0.157619555555556	0.0298104022724039\\
0.157621333333333	0.024723863132152\\
0.157626666666667	0.0312592519048799\\
0.157628444444444	0.0309444213317614\\
0.157632	0.0337720290846096\\
0.157635555555556	0.0279100808884494\\
0.157637333333333	0.0330357375937316\\
0.157640888888889	0.0236689696751368\\
0.157642666666667	0.0254027365740365\\
0.157646222222222	0.0207358509286155\\
0.157648	0.0241976331242282\\
0.157649777777778	0.0226777612304707\\
0.157651555555556	0.0231694327324305\\
0.157656888888889	0.0149248920158913\\
0.157660444444444	0.0205575559317847\\
0.157662222222222	0.014460259164263\\
0.157665777777778	0.0305305303935715\\
0.157667555555556	0.0179966689061926\\
0.157671111111111	0.0237750519888204\\
0.157672888888889	0.0224634725108671\\
0.157681777777778	0.031463578251679\\
0.157685333333333	0.0199206998003726\\
0.157687111111111	0.0255469735108643\\
0.157690666666667	0.0202086786089533\\
0.157692444444444	0.0250938939487149\\
0.157696	0.0188296387983189\\
0.157697777777778	0.0200608571993056\\
0.157699555555556	0.0185689378528354\\
0.157703111111111	0.0273500474117335\\
0.157706666666667	0.01759733142827\\
0.157708444444444	0.0226134675157745\\
0.157710222222222	0.0219713497593164\\
0.157712	0.0239948850026646\\
0.157715555555556	0.0193407598653415\\
0.157717333333333	0.0230791922523536\\
0.157719111111111	0.0211769707326781\\
0.157722666666667	0.0253938491007001\\
0.157726222222222	0.020385806427324\\
0.157729777777778	0.0329638322031467\\
0.157731555555556	0.0321479209865229\\
0.157736888888889	0.0390863229352422\\
0.157745777777778	0.0236639581151704\\
0.157747555555556	0.0264627414847823\\
0.157754666666667	0.0198188648064153\\
0.157761777777778	0.0284056937172515\\
0.157763555555556	0.0201081399257442\\
0.157765333333333	0.0246030063502888\\
0.157767111111111	0.0218252687793552\\
0.157768888888889	0.02752671792348\\
0.157774222222222	0.0209522176093652\\
0.157776	0.0213842875016566\\
0.157777777777778	0.0158880763281288\\
0.157788444444444	0.0316043209721851\\
0.157790222222222	0.031342356150185\\
0.157792	0.0359942166101426\\
0.157795555555556	0.031865670898372\\
0.157799111111111	0.0348887513989587\\
0.157804444444444	0.0249474905827905\\
0.157806222222222	0.0253135356119249\\
0.157808	0.0181054022202233\\
0.157811555555556	0.021489542902538\\
0.157813333333333	0.0185213289460721\\
0.157816888888889	0.0346896272347489\\
0.157820444444444	0.0212238187671175\\
0.157824	0.0282019275677185\\
0.157827555555556	0.0213556966803583\\
0.157831111111111	0.023761282118865\\
0.157834666666667	0.0203555080809666\\
0.157836444444444	0.0261266701666308\\
0.157838222222222	0.0255416121961063\\
0.15784	0.0296644248707944\\
0.157841777777778	0.0276291129683663\\
0.157845333333333	0.0325117250417067\\
0.157847111111111	0.0290745504738948\\
0.157850666666667	0.0314337450395728\\
0.157852444444444	0.0311213495675138\\
0.157856	0.0375897812093894\\
0.157859555555556	0.0295668514506165\\
0.157861333333333	0.0296255965122592\\
0.157863111111111	0.0273394553539167\\
0.157866666666667	0.0319826181203627\\
0.157868444444444	0.026036314906403\\
0.157875555555556	0.0357077468885799\\
0.157879111111111	0.026592327927963\\
0.157882666666667	0.036073100428883\\
0.157891555555556	0.0276210730969886\\
0.157895111111111	0.0316549335610501\\
0.157896888888889	0.0314467445757051\\
0.157898666666667	0.0315813725276474\\
0.157900444444444	0.0254414559743553\\
0.157902222222222	0.0278736201180725\\
0.157907555555556	0.0222847359790102\\
0.157911111111111	0.0241531319368542\\
0.157912888888889	0.022842620410649\\
0.157916444444444	0.0251755416361642\\
0.157918222222222	0.0226919121468698\\
0.157923555555556	0.0267142296332524\\
0.157925333333333	0.0252481362157208\\
0.157928888888889	0.0372537142251222\\
0.157934222222222	0.0228394656679372\\
0.157936	0.0230019360503026\\
0.157937777777778	0.021803179715375\\
0.157939555555556	0.0228463187467752\\
0.157941333333333	0.0206948772788111\\
0.157955555555556	0.0413832866693254\\
0.157957333333333	0.0355572071971243\\
0.157959111111111	0.0357123007163795\\
0.157962666666667	0.0278553755414415\\
0.157964444444444	0.0283670431265152\\
0.157969777777778	0.0210914152149912\\
0.157973333333333	0.0301349022286369\\
0.157975111111111	0.0260303502390455\\
0.157978666666667	0.0340114469548495\\
0.157991111111111	0.0135663138509243\\
0.157992888888889	0.0206942454516769\\
0.157994666666667	0.0182702981254854\\
0.157996444444444	0.0203476615014072\\
0.158	0.0167320694028803\\
0.158005333333333	0.0271055799123901\\
0.158007111111111	0.026363973075578\\
0.158008888888889	0.0278242900006075\\
0.158014222222222	0.0235382084706117\\
0.158017777777778	0.029159593284378\\
0.158019555555556	0.0245615731349011\\
0.158021333333333	0.0267523039525885\\
0.158024888888889	0.0244065485822243\\
0.158028444444444	0.0288173094489681\\
0.158033777777778	0.0229869303143557\\
0.158035555555556	0.0288664683980538\\
0.158037333333333	0.0272711802343863\\
0.158040888888889	0.0321547171823879\\
0.158044444444444	0.0262526835141662\\
0.158048	0.0314740033431786\\
0.158053333333333	0.0210101500191669\\
0.158056888888889	0.0218843119477631\\
0.158058666666667	0.020259775618779\\
0.158065777777778	0.0295933871049622\\
0.158071111111111	0.0233250749617978\\
0.158076444444444	0.0287637466301136\\
0.158078222222222	0.0262587692957174\\
0.158081777777778	0.0312327794331749\\
0.158090666666667	0.0171427647330172\\
0.158099555555556	0.0340996483163929\\
0.158103111111111	0.0288867703841069\\
0.158106666666667	0.0355740914574932\\
0.158110222222222	0.0282581298882448\\
0.158113777777778	0.0294456965025063\\
0.158115555555556	0.0257589857867052\\
0.158119111111111	0.0297113112415242\\
0.158120888888889	0.0287197181259885\\
0.158124444444444	0.0351603161170488\\
0.158131555555556	0.0274587895929219\\
0.158135111111111	0.0298123429264798\\
0.158138666666667	0.019670623215807\\
0.158140444444444	0.0234939655991416\\
0.158142222222222	0.0223338871743705\\
0.158151111111111	0.033545041151219\\
0.158152888888889	0.0327766278610502\\
0.158156444444444	0.0404245006266183\\
0.15816	0.0302834368425109\\
0.158163555555556	0.0353483263685306\\
0.158167111111111	0.0225367159897412\\
0.158174222222222	0.0261632152832873\\
0.158177777777778	0.0177347478410212\\
0.158181333333333	0.0258944673927864\\
0.158183111111111	0.024295555410538\\
0.158186666666667	0.0286754926348089\\
0.158188444444444	0.0274186184804612\\
0.158190222222222	0.0323231978313512\\
0.158193777777778	0.0221405096774046\\
0.158200888888889	0.0284796762506986\\
0.158206222222222	0.0152689161940708\\
0.158211555555556	0.0220244287760394\\
0.158213333333333	0.0207664510181041\\
0.158218666666667	0.0311874245649539\\
0.158222222222222	0.0241978849770996\\
0.158227555555556	0.0360225716005939\\
0.158229333333333	0.0332877721406217\\
0.158231111111111	0.0335807482701411\\
0.158241777777778	0.0243557765443428\\
0.158248888888889	0.032257781726723\\
0.158252444444444	0.0241212273046039\\
0.158257777777778	0.0303993447476471\\
0.158264888888889	0.0228075966672306\\
0.158266666666667	0.0252266059674969\\
0.158270222222222	0.0220950460913279\\
0.158272	0.0224382921567719\\
0.158273777777778	0.0219276310949612\\
0.158282666666667	0.0349104746048184\\
0.158288	0.0258542849342991\\
0.158291555555556	0.028625574175545\\
0.158293333333333	0.0224898588836774\\
0.158295111111111	0.0225474378544988\\
0.158298666666667	0.0317035414711096\\
0.158300444444444	0.0310183750747321\\
0.158305777777778	0.0342674481799441\\
0.158309333333333	0.0252554587849901\\
0.158311111111111	0.0276252939107378\\
0.158316444444444	0.021340283873576\\
0.158318222222222	0.0232656254209873\\
0.158323555555556	0.0254642539058917\\
0.158325333333333	0.0238028285683576\\
0.158327111111111	0.0272257792456839\\
0.158330666666667	0.0188480180391653\\
0.158332444444444	0.0219674036798805\\
0.158334222222222	0.0185517560059967\\
0.158337777777778	0.0211417621324066\\
0.158339555555556	0.0202139654898834\\
0.158343111111111	0.0266742605203651\\
0.158346666666667	0.0252291197197604\\
0.158352	0.0298258977523909\\
0.158355555555556	0.0239374303713477\\
0.158359111111111	0.0264747624847078\\
0.158362666666667	0.0196504093535406\\
0.158364444444444	0.0220461643147601\\
0.158368	0.0162964727470787\\
0.158375111111111	0.0230038173840382\\
0.158380444444444	0.0303458296185575\\
0.158384	0.0214851565436631\\
0.158387555555556	0.0239717885828853\\
0.158394666666667	0.0151090421868581\\
0.158396444444444	0.0182981398550242\\
0.158398222222222	0.0176216939198163\\
0.158401777777778	0.0232599894058429\\
0.158405333333333	0.0199409161508116\\
0.158408888888889	0.0271287922705895\\
0.158410666666667	0.0214112991721001\\
0.158412444444444	0.0221978004916869\\
0.158414222222222	0.0167618152410501\\
0.158419555555556	0.0254678024819423\\
0.158428444444444	0.0157981140934729\\
0.158433777777778	0.0246873923849272\\
0.158435555555556	0.0207922032114779\\
0.158439111111111	0.0254871093844319\\
0.158440888888889	0.0221391038625577\\
0.158442666666667	0.0234405060027895\\
0.158444444444444	0.0216072876166453\\
0.158446222222222	0.0255225257636228\\
0.158453333333333	0.0194606158389714\\
0.158455111111111	0.0222814699919835\\
0.158456888888889	0.0221726074281179\\
0.158460444444444	0.0256360027222215\\
0.158462222222222	0.022826497479648\\
0.158465777777778	0.0309665181261159\\
0.158472888888889	0.0229782082572268\\
0.158478222222222	0.0277766569740356\\
0.158481777777778	0.0232015098252725\\
0.158483555555556	0.0275830804289749\\
0.158485333333333	0.0273436980794529\\
0.158487111111111	0.0302752088477581\\
0.158492444444444	0.0213096001009942\\
0.158499555555556	0.031942385028404\\
0.158501333333333	0.0313626699201663\\
0.158503111111111	0.0320244967003356\\
0.158506666666667	0.0228713797017511\\
0.158510222222222	0.0325503739281003\\
0.158513777777778	0.0235748115186595\\
0.158526222222222	0.0425405937062747\\
0.158535111111111	0.0168411584488117\\
0.158538666666667	0.0203599707653045\\
0.158540444444444	0.0181822672269054\\
0.158544	0.0268514878670249\\
0.158545777777778	0.0267808860656277\\
0.158552888888889	0.0324835957028198\\
0.158558222222222	0.0223919629472022\\
0.158565333333333	0.0273885675224219\\
0.158568888888889	0.0251956548031766\\
0.158570666666667	0.025803206613575\\
0.158572444444444	0.0223684030555097\\
0.158574222222222	0.0236405130368966\\
0.158576	0.022445953254903\\
0.158579555555556	0.0242426408534257\\
0.158581333333333	0.0208714532614792\\
0.158586666666667	0.0309579733728954\\
0.158590222222222	0.0264096604165048\\
0.158592	0.0293851846457043\\
0.158593777777778	0.0216505341081939\\
0.158597333333333	0.0307126821390565\\
0.158600888888889	0.0245828065572991\\
0.158604444444444	0.0287311035136923\\
0.158611555555556	0.0133719806104923\\
0.158618666666667	0.0288710930898593\\
0.158620444444444	0.0273086879348\\
0.158624	0.0299241649720523\\
0.158629333333333	0.0263269959222064\\
0.158631111111111	0.0289546534577283\\
0.158632888888889	0.0277955091355452\\
0.158634666666667	0.0286809938096436\\
0.158636444444444	0.026768441739115\\
0.15864	0.030096565926703\\
0.158643555555556	0.0255352662821084\\
0.158647111111111	0.0311039555991726\\
0.158652444444444	0.0223153837050432\\
0.158656	0.0292916490459942\\
0.158663111111111	0.0211173064056961\\
0.158664888888889	0.0239160612991012\\
0.158670222222222	0.0169141503329843\\
0.158673777777778	0.0235897518228204\\
0.158677333333333	0.0182367889606082\\
0.158679111111111	0.0229504360231853\\
0.158682666666667	0.0228044586565647\\
0.158684444444444	0.0279701843025223\\
0.158689777777778	0.0199483589768117\\
0.158691555555556	0.0256689084256124\\
0.158695111111111	0.0216388768121062\\
0.158696888888889	0.0262631583362921\\
0.158698666666667	0.0211248615459619\\
0.158702222222222	0.0276330948711164\\
0.158707555555556	0.0232939162480026\\
0.158712888888889	0.0353780471500381\\
0.15872	0.0284962349581643\\
0.158723555555556	0.0307049523900687\\
0.158725333333333	0.0290006814742538\\
0.158727111111111	0.0292835892479694\\
0.158734222222222	0.0224953820378634\\
0.158736	0.0250438974602379\\
0.158739555555556	0.0179108164368402\\
0.158741333333333	0.021428177019323\\
0.158743111111111	0.020011478744906\\
0.158748444444444	0.0316605226453257\\
0.158752	0.0242921263278686\\
0.158755555555556	0.035057229143676\\
0.158759111111111	0.0242076089894719\\
0.158760888888889	0.0302524659156026\\
0.158766222222222	0.0279663446437403\\
0.158768	0.0313284470327489\\
0.158769777777778	0.0305919026043462\\
0.158775111111111	0.0357362044674812\\
0.158776888888889	0.0340536937191082\\
0.158778666666667	0.0351074057523986\\
0.158780444444444	0.0317878545388339\\
0.158782222222222	0.0341157954861745\\
0.158784	0.0320454339044614\\
0.158785777777778	0.0342844568814613\\
0.158789333333333	0.0251067087319445\\
0.158792888888889	0.0342251571998811\\
0.158796444444444	0.0291441597105044\\
0.1588	0.0362968054732974\\
0.158807111111111	0.0236845459279873\\
0.158810666666667	0.0310641880654657\\
0.158814222222222	0.0283139020900122\\
0.158817777777778	0.0306729471882134\\
0.158819555555556	0.0304766298077513\\
0.158823111111111	0.0225509043304458\\
0.158824888888889	0.0230368159175062\\
0.158826666666667	0.0190766238771485\\
0.158828444444444	0.0249123431468677\\
0.158830222222222	0.0248126875519685\\
0.158832	0.0213480747429671\\
0.158839111111111	0.0333289178943755\\
0.158842666666667	0.0270373818215349\\
0.158844444444444	0.0298121277416044\\
0.158848	0.0227477189246084\\
0.158849777777778	0.025710692023838\\
0.158851555555556	0.019470814838028\\
0.158855111111111	0.0246224151321962\\
0.158860444444444	0.0148792738479011\\
0.158872888888889	0.030144882848625\\
0.158874666666667	0.0298880686457613\\
0.158878222222222	0.0330045190129048\\
0.158885333333333	0.016817362523066\\
0.158887111111111	0.0187579413221\\
0.158890666666667	0.0162850319013602\\
0.158903111111111	0.0313890496627103\\
0.158906666666667	0.0232992916846175\\
0.158908444444444	0.0268976052507865\\
0.158912	0.0196272081067237\\
0.158915555555556	0.0249829287698458\\
0.158917333333333	0.0243769697692485\\
0.158920888888889	0.0351495590327742\\
0.158924444444444	0.0244285587018987\\
0.158928	0.0280262001472898\\
0.158933333333333	0.0246219436787951\\
0.158938666666667	0.0299186840940648\\
0.158940444444444	0.0271829115303264\\
0.158944	0.028052923126183\\
0.158947555555556	0.0302440521280107\\
0.158949333333333	0.0260960575814354\\
0.158954666666667	0.0345489374213282\\
0.158956444444444	0.0343851764175432\\
0.15896	0.0234237799302346\\
0.158961777777778	0.0263920543095554\\
0.158967111111111	0.0215252709482005\\
0.158970666666667	0.0236332485185847\\
0.158974222222222	0.0201588409872212\\
0.158976	0.0229730632956147\\
0.158981333333333	0.0190610505435997\\
0.158984888888889	0.0261014516225201\\
0.158986666666667	0.0244612461611714\\
0.158988444444444	0.0253036315377278\\
0.158990222222222	0.0228668783354327\\
0.158992	0.0244780183824633\\
0.158993777777778	0.0220580969067388\\
0.158997333333333	0.0323385786159384\\
0.159000888888889	0.0241331955951043\\
0.159002666666667	0.0321503020168137\\
0.159009777777778	0.0222318465243776\\
0.159011555555556	0.0228691725377833\\
0.159013333333333	0.0223824760600433\\
0.159015111111111	0.0291291714845579\\
0.159018666666667	0.0196119164658604\\
0.159022222222222	0.0244286105805029\\
0.159029333333333	0.0166180487725139\\
0.159031111111111	0.0208921763024371\\
0.159034666666667	0.0201259956674905\\
0.159038222222222	0.027403674050888\\
0.15904	0.026189292637178\\
0.159041777777778	0.031286008367084\\
0.159047111111111	0.0186554989460328\\
0.159050666666667	0.0251083793215204\\
0.159052444444444	0.0226552557084048\\
0.159059555555556	0.0344075398186303\\
0.159061333333333	0.0326005792108517\\
0.159063111111111	0.039752575116331\\
0.159064888888889	0.0315706116365071\\
0.159068444444444	0.0366371820003946\\
0.159077333333333	0.0233372402138746\\
0.159080888888889	0.0265870578802689\\
0.159082666666667	0.0263708987471545\\
0.159086222222222	0.0289245569728649\\
0.159088	0.0246431955460807\\
0.159093333333333	0.0330977502894804\\
0.159098666666667	0.0273595605111589\\
0.159100444444444	0.0331101376128582\\
0.159104	0.0239390905833684\\
0.159107555555556	0.0281196438849871\\
0.159111111111111	0.0215105226338406\\
0.15912	0.02833278782687\\
0.159123555555556	0.0255571856728297\\
0.159125333333333	0.027865769716661\\
0.159128888888889	0.0239761227717996\\
0.159134222222222	0.0296108358696509\\
0.159137777777778	0.020524899366541\\
0.159139555555556	0.0248921819451613\\
0.159143111111111	0.0197370587756045\\
0.159150222222222	0.0258330174265674\\
0.159157333333333	0.0198778318151429\\
0.159159111111111	0.0250114286344187\\
0.159160888888889	0.024323248637598\\
0.159162666666667	0.0245147415002235\\
0.159168	0.0177553641977502\\
0.159171555555556	0.0239745832660904\\
0.159173333333333	0.0228307753360097\\
0.159175111111111	0.0237321627691129\\
0.159176888888889	0.019525740470396\\
0.159178666666667	0.0224563834456644\\
0.159180444444444	0.021125218025179\\
0.159182222222222	0.0232442100560441\\
0.159184	0.0179892787847543\\
0.159187555555556	0.0271008721274948\\
0.159191111111111	0.0210694179510125\\
0.159196444444444	0.0289631871557918\\
0.1592	0.0205052566369134\\
0.159201777777778	0.022253825865198\\
0.159203555555556	0.020660565145084\\
0.159207111111111	0.023800530126706\\
0.159208888888889	0.0192990324560255\\
0.159210666666667	0.0199702598497487\\
0.159212444444444	0.0197254404795711\\
0.159217777777778	0.0299027280009327\\
0.159221333333333	0.0230201247172747\\
0.159224888888889	0.0301984867430934\\
0.159226666666667	0.0298581322370377\\
0.159228444444444	0.0329103850061563\\
0.159230222222222	0.0326929037562341\\
0.159232	0.0341904097233697\\
0.159237333333333	0.0278144919786298\\
0.159239111111111	0.0296368922571865\\
0.159240888888889	0.0268219903137846\\
0.159242666666667	0.0270573414987974\\
0.159244444444444	0.0238056334096448\\
0.159246222222222	0.0239453830047433\\
0.159248	0.0226744823277024\\
0.159249777777778	0.0281658909175135\\
0.159251555555556	0.0276753342316782\\
0.159255111111111	0.0344712950834974\\
0.159256888888889	0.0252103054543931\\
0.159260444444444	0.0309161811162424\\
0.159262222222222	0.0293080112069179\\
0.159265777777778	0.0323626006014661\\
0.159272888888889	0.0291258188274718\\
0.159274666666667	0.0298712675194551\\
0.15928	0.021791053518435\\
0.159285333333333	0.0276477935507104\\
0.159290666666667	0.0229880332213073\\
0.159294222222222	0.030003114570528\\
0.159296	0.0238847337100073\\
0.159299555555556	0.0285973076985403\\
0.159301333333333	0.0231137046573811\\
0.159303111111111	0.0253944583199023\\
0.159306666666667	0.0233553127651464\\
0.159308444444444	0.0247699935316389\\
0.159312	0.0181194140737899\\
0.159315555555556	0.0264878214898046\\
0.159319111111111	0.0197405327384473\\
0.159320888888889	0.0229674896453811\\
0.159322666666667	0.0214493594674093\\
0.159324444444444	0.02889070294163\\
0.159328	0.0264898015491924\\
0.159331555555556	0.0315835187130921\\
0.159336888888889	0.0282826689557676\\
0.159342222222222	0.0337011756650132\\
0.159345777777778	0.0317940386124443\\
0.159347555555556	0.0352129719707928\\
0.159354666666667	0.0167839985080446\\
0.15936	0.0284576831811093\\
0.159367111111111	0.0210103077000527\\
0.159370666666667	0.0274562892037701\\
0.159372444444444	0.0267637105555622\\
0.159374222222222	0.0283361844257152\\
0.159379555555556	0.017027872329982\\
0.159383111111111	0.0240100926572029\\
0.159386666666667	0.0193355562126332\\
0.159390222222222	0.031381311638378\\
0.159392	0.0270927500544247\\
0.159397333333333	0.030774548098752\\
0.159402666666667	0.0213232301383498\\
0.159406222222222	0.026424428827164\\
0.159408	0.0208285323984902\\
0.159415111111111	0.0287949488101931\\
0.159416888888889	0.0271713604308068\\
0.159418666666667	0.0280250298395579\\
0.159424	0.0179851364517498\\
0.159427555555556	0.0292957225762853\\
0.159432888888889	0.0248627237403621\\
0.159434666666667	0.0261589427746367\\
0.159438222222222	0.0239378019031179\\
0.159443555555556	0.0296242710718278\\
0.159445333333333	0.0281890085836904\\
0.159448888888889	0.0303538873167163\\
0.159450666666667	0.02968681161043\\
0.159454222222222	0.0333032884099208\\
0.159456	0.0305793810029068\\
0.159459555555556	0.0338330525074474\\
0.159463111111111	0.0297871746707989\\
0.159464888888889	0.0306236868629487\\
0.159468444444444	0.0251840682281805\\
0.159472	0.0270846126759571\\
0.159473777777778	0.030628834287971\\
0.159480888888889	0.0216549890299844\\
0.159482666666667	0.024321837641297\\
0.159484444444444	0.0239940676510335\\
0.159486222222222	0.0277354149552795\\
0.159488	0.0218504778067538\\
0.159491555555556	0.0289979082241141\\
0.159496888888889	0.0205140229497563\\
0.159500444444444	0.0216774564881676\\
0.159502222222222	0.0208774129653319\\
0.159504	0.0245103579137689\\
0.159507555555556	0.0218535328585793\\
0.159511111111111	0.0273376457225198\\
0.159512888888889	0.0334123472242171\\
0.159516444444444	0.0264823380738703\\
0.159518222222222	0.0284694804718203\\
0.15952	0.0251500203900734\\
0.159523555555556	0.0263179292682944\\
0.159525333333333	0.0248872293989254\\
0.159527111111111	0.0252892118824901\\
0.159528888888889	0.0236261191953459\\
0.159532444444444	0.0260439283887223\\
0.159539555555556	0.0345920860175979\\
0.159543111111111	0.0300900298806361\\
0.159544888888889	0.0327844750716083\\
0.159546666666667	0.0327008803226466\\
0.159548444444444	0.0265172521125115\\
0.159552	0.0271355389081756\\
0.159557333333333	0.0221823623379872\\
0.159560888888889	0.0284679237534788\\
0.159562666666667	0.0278474155840181\\
0.159564444444444	0.0279757935913266\\
0.159566222222222	0.0217483460917167\\
0.159568	0.023771461068386\\
0.159575111111111	0.0171622609879397\\
0.159576888888889	0.0229673813471316\\
0.159580444444444	0.0178074087478493\\
0.159584	0.0232494918971278\\
0.159585777777778	0.0206639643540331\\
0.159589333333333	0.0268586288114877\\
0.159591111111111	0.0266594141470392\\
0.159592888888889	0.0186727487603438\\
0.159596444444444	0.0256456110504309\\
0.159598222222222	0.0240632719856815\\
0.159601777777778	0.0314048341925911\\
0.159603555555556	0.0308987611828906\\
0.159608888888889	0.042161522890822\\
0.159612444444444	0.0367129105249915\\
0.159614222222222	0.0400234660785387\\
0.159619555555556	0.0298982235303619\\
0.159621333333333	0.032937410882073\\
0.159623111111111	0.0315280245695068\\
0.159624888888889	0.0318873319420301\\
0.159632	0.0181601579167085\\
0.159633777777778	0.0274487742621831\\
0.159637333333333	0.024843446027767\\
0.159639111111111	0.0266474017450044\\
0.159642666666667	0.0226382908484846\\
0.159651555555556	0.0332784544365707\\
0.159655111111111	0.0303214834854497\\
0.159656888888889	0.0333362350921949\\
0.159660444444444	0.0304425686042403\\
0.159665777777778	0.0379504620812581\\
0.159667555555556	0.0358415095773006\\
0.159669333333333	0.0388173171240374\\
0.159678222222222	0.0205378402835347\\
0.159681777777778	0.0232468366700649\\
0.159683555555556	0.0199231885152677\\
0.159685333333333	0.0235452030895175\\
0.159687111111111	0.0217313314591143\\
0.159688888888889	0.0234910665088021\\
0.159692444444444	0.0187461464112787\\
0.159694222222222	0.0208784960061929\\
0.159696	0.0183755286454381\\
0.159703111111111	0.0276270888979301\\
0.159706666666667	0.0232032027914962\\
0.159710222222222	0.0286445808113466\\
0.159713777777778	0.0185369265085406\\
0.159719111111111	0.0248388751429867\\
0.159720888888889	0.0238314020806998\\
0.159724444444444	0.0266133638567239\\
0.159729777777778	0.0214383741712767\\
0.159731555555556	0.024463779506107\\
0.159735111111111	0.020004923475836\\
0.159745777777778	0.0355055169011025\\
0.159751111111111	0.0278281168700714\\
0.159752888888889	0.0297012369237788\\
0.159754666666667	0.0256851516520414\\
0.159758222222222	0.0298772835209812\\
0.159763555555556	0.0258918632453207\\
0.159765333333333	0.0276594881730215\\
0.159768888888889	0.0234961253689525\\
0.159770666666667	0.0273869776688689\\
0.159774222222222	0.0187734679331258\\
0.159777777777778	0.0193099595428799\\
0.159779555555556	0.0246096791055898\\
0.159783111111111	0.0181249805727784\\
0.159784888888889	0.0235231554597457\\
0.159788444444444	0.0204220093357333\\
0.159793777777778	0.0263709788633765\\
0.159795555555556	0.0236766186033496\\
0.159799111111111	0.0314671885844187\\
0.159800888888889	0.0232710496350525\\
0.159802666666667	0.0255556859556663\\
0.159806222222222	0.0225495391554131\\
0.159809777777778	0.0248149742976597\\
0.159811555555556	0.0238159609024192\\
0.159815111111111	0.0319006368400323\\
0.159818666666667	0.0226374434702993\\
0.159822222222222	0.0242194118278274\\
0.159824	0.021275861627194\\
0.159825777777778	0.0246389581174096\\
0.159829333333333	0.0186715911408055\\
0.159831111111111	0.0230403200716368\\
0.159832888888889	0.0204075283348001\\
0.159836444444444	0.0263524855169824\\
0.159838222222222	0.0262884389133892\\
0.15984	0.0193800424601723\\
0.159843555555556	0.0291528868204262\\
0.159848888888889	0.0187937865854847\\
0.159850666666667	0.0203384920257804\\
0.159856	0.0249584307256907\\
0.159859555555556	0.0208070055640446\\
0.159873777777778	0.0383802554742621\\
0.159879111111111	0.0266332793414376\\
0.159880888888889	0.0307245431422284\\
0.159886222222222	0.0226311032632248\\
0.159893333333333	0.0254643323196631\\
0.159895111111111	0.0293508606589974\\
0.159896888888889	0.0230497828595124\\
0.159898666666667	0.0253690993555107\\
0.159900444444444	0.0246264729926348\\
0.159902222222222	0.0265053402681695\\
0.159905777777778	0.0221871816747323\\
0.159907555555556	0.0236692959751294\\
0.159912888888889	0.0191516105845081\\
0.159914666666667	0.0199539926528123\\
0.159916444444444	0.0185492182705298\\
0.15992	0.0288385493876589\\
0.159921777777778	0.0280842343137857\\
0.159925333333333	0.0357427348427173\\
0.159928888888889	0.0300578314426554\\
0.159930666666667	0.0351333232881544\\
0.159941333333333	0.0190193694431673\\
0.159944888888889	0.0229686986864086\\
0.159946666666667	0.0197255895916277\\
0.159950222222222	0.0393666948287998\\
0.159955555555556	0.0298141125843457\\
0.159957333333333	0.0330561569085851\\
0.159960888888889	0.0217021675462077\\
0.159964444444444	0.022824161833339\\
0.159966222222222	0.0218091557208152\\
0.159969777777778	0.025947402230953\\
0.159971555555556	0.0254096430352458\\
0.159973333333333	0.030059319403199\\
0.159975111111111	0.0299121117894741\\
0.159976888888889	0.0353373970653595\\
0.159980444444444	0.0303646528629026\\
0.159982222222222	0.0309191356275809\\
0.159985777777778	0.0300008715159709\\
0.159989333333333	0.0362340858417909\\
0.159992888888889	0.0257128380802054\\
0.159994666666667	0.0260354479319242\\
0.159996444444444	0.0233824914049864\\
0.160008888888889	0.0346710342469825\\
0.160010666666667	0.0287677086822212\\
0.160017777777778	0.0419161830985881\\
0.160021333333333	0.0382226290640909\\
0.160023111111111	0.0388213529832599\\
0.160026666666667	0.0313073445871016\\
0.160030222222222	0.0345685279048887\\
0.160033777777778	0.0309270425304496\\
0.160035555555556	0.0333435144926019\\
0.160039111111111	0.0233032260276865\\
0.160046222222222	0.0288510551173882\\
0.160048	0.0281787412395849\\
0.160049777777778	0.0286386264917546\\
0.160051555555556	0.0235671015161111\\
0.160055111111111	0.0299526307100538\\
0.160058666666667	0.0262168720986469\\
0.160062222222222	0.0355888378003208\\
0.160067555555556	0.0228943053873897\\
0.160071111111111	0.0262431187467334\\
0.160074666666667	0.0202971715562915\\
0.160083555555556	0.0385382570879145\\
0.160085333333333	0.0379233860052456\\
0.160088888888889	0.0411797233000909\\
0.160094222222222	0.0311284130195194\\
0.160096	0.036012026685037\\
0.160103111111111	0.0247597471001207\\
0.160104888888889	0.0288867236221279\\
0.160108444444444	0.0249668428255942\\
0.160113777777778	0.0312794682672683\\
0.160124444444444	0.015249876550921\\
0.160126222222222	0.020637815576374\\
0.160129777777778	0.0179808755119274\\
0.160131555555556	0.0180468751233623\\
0.160138666666667	0.0264052525867016\\
0.160147555555556	0.0199474439972746\\
0.160149333333333	0.0241335861625241\\
0.160152888888889	0.0200677076638463\\
0.160156444444444	0.0233152483659655\\
0.160158222222222	0.0185290962961659\\
0.160161777777778	0.0252924821944666\\
0.160167111111111	0.019194795302917\\
0.160172444444444	0.0305001311769521\\
0.160176	0.0268582746222474\\
0.160181333333333	0.0286941212909223\\
0.160188444444444	0.0205912662356011\\
0.160190222222222	0.0216623117961579\\
0.160192	0.021265453032948\\
0.160197333333333	0.0303076688471779\\
0.160202666666667	0.0222667436822568\\
0.160206222222222	0.030399606902324\\
0.160213333333333	0.0217891482474269\\
0.160216888888889	0.0316216094831754\\
0.160220444444444	0.0269178659936048\\
0.160222222222222	0.028563324252288\\
0.160225777777778	0.020270847834995\\
0.160232888888889	0.0307597594098086\\
0.160236444444444	0.0227074753543443\\
0.16024	0.0297165906939948\\
0.160243555555556	0.0205599201602905\\
0.160245333333333	0.0252161682646388\\
0.160248888888889	0.0213593449594488\\
0.160256	0.035378666457416\\
0.160261333333333	0.03158506727571\\
0.160263111111111	0.0326697437252022\\
0.160264888888889	0.0284818488811155\\
0.160268444444444	0.0336704684406884\\
0.160272	0.0220764468804972\\
0.160273777777778	0.0251972134484689\\
0.160275555555556	0.0225141587804837\\
0.160280888888889	0.032452225611644\\
0.160282666666667	0.0291977536957963\\
0.160289777777778	0.0401625267934135\\
0.160293333333333	0.0316321505455344\\
0.160296888888889	0.0356728746882265\\
0.160300444444444	0.0271322573946936\\
0.160304	0.03035143679621\\
0.160305777777778	0.0253135858811738\\
0.160307555555556	0.0255734369672675\\
0.160311111111111	0.0205038991154649\\
0.160314666666667	0.0246119223348646\\
0.160316444444444	0.0206873676501914\\
0.160318222222222	0.0244964158714258\\
0.16032	0.0241471114871147\\
0.160323555555556	0.0271882634062372\\
0.160327111111111	0.0184593524665109\\
0.160334222222222	0.0289393442491722\\
0.160337777777778	0.0164172479628561\\
0.160343111111111	0.0221435404580833\\
0.160344888888889	0.0218493644428327\\
0.160353777777778	0.030253825164531\\
0.160355555555556	0.0218342885884169\\
0.160360888888889	0.0307779213221463\\
0.160362666666667	0.0293486930784961\\
0.160364444444444	0.0327096704925848\\
0.160369777777778	0.0264022642266218\\
0.160371555555556	0.0264956927875871\\
0.160373333333333	0.0245314416540305\\
0.160375111111111	0.0273641588688996\\
0.160376888888889	0.025251768251031\\
0.160380444444444	0.0296178961180023\\
0.160384	0.0264662381774896\\
0.160389333333333	0.0296322379141503\\
0.160391111111111	0.0274502522936718\\
0.160392888888889	0.0290535304788049\\
0.160394666666667	0.0224207038119129\\
0.160398222222222	0.0241541789788738\\
0.160401777777778	0.0208967481967336\\
0.160403555555556	0.0233660565906926\\
0.160407111111111	0.0200737891999907\\
0.160416	0.0316503040498901\\
0.160421333333333	0.0257370904982857\\
0.160423111111111	0.0266564858393676\\
0.160424888888889	0.0234721112848265\\
0.160432	0.0293444838758383\\
0.160433777777778	0.029270687909584\\
0.160437333333333	0.0326087661828675\\
0.160439111111111	0.0354365802282153\\
0.160442666666667	0.0266416996751388\\
0.160444444444444	0.0283908101146116\\
0.160449777777778	0.0220735054971142\\
0.160451555555556	0.0225987675360403\\
0.160453333333333	0.0210645666201455\\
0.160456888888889	0.0256426293575241\\
0.160458666666667	0.0236733930135251\\
0.160460444444444	0.0259445287177613\\
0.160464	0.0209315066600192\\
0.160465777777778	0.0253927255283528\\
0.160471111111111	0.02102759195942\\
0.160476444444444	0.0295474275629556\\
0.160481777777778	0.023365515879699\\
0.160485333333333	0.0289825474063123\\
0.160488888888889	0.0247085431879547\\
0.160490666666667	0.0252905454224388\\
0.160492444444444	0.0244442094164782\\
0.160494222222222	0.0249812466855942\\
0.160496	0.0212715553323197\\
0.160497777777778	0.0239312689245362\\
0.160501333333333	0.0174726433669431\\
0.160503111111111	0.021820592103234\\
0.160504888888889	0.0188177067233211\\
0.160508444444444	0.0203139826183421\\
0.160512	0.0305881942104796\\
0.160517333333333	0.0227603143436986\\
0.160520888888889	0.0243976840411299\\
0.160524444444444	0.0177603647866041\\
0.160531555555556	0.0254735304549684\\
0.160533333333333	0.0253255567383749\\
0.160535111111111	0.027271912352586\\
0.160538666666667	0.0223965522803628\\
0.160542222222222	0.0271759091765653\\
0.160549333333333	0.0139477236157838\\
0.160552888888889	0.0257639948553104\\
0.160556444444444	0.0154192789717146\\
0.160558222222222	0.0177027468930929\\
0.160561777777778	0.0138671582876261\\
0.160567111111111	0.0227970907429352\\
0.160568888888889	0.0176320781692674\\
0.160572444444444	0.0256072116904016\\
0.160576	0.0202798424826658\\
0.160579555555556	0.0243755270045516\\
0.160583111111111	0.0177471713758535\\
0.160590222222222	0.0235931386546654\\
0.160592	0.0212196961897518\\
0.160595555555556	0.0288718996846195\\
0.160597333333333	0.0253755978621215\\
0.160599111111111	0.0319200370927561\\
0.160602666666667	0.0256246691380969\\
0.160604444444444	0.0259918823215422\\
0.160608	0.0243867074014436\\
0.160609777777778	0.0289941277002363\\
0.160613333333333	0.0252816310052609\\
0.160616888888889	0.0301493396939558\\
0.160618666666667	0.0276519676924659\\
0.160620444444444	0.0298641065234025\\
0.160622222222222	0.0275223363779845\\
0.160624	0.0290088286562373\\
0.160627555555556	0.0248868475167147\\
0.160634666666667	0.0344206288914929\\
0.16064	0.0268289370389279\\
0.160643555555556	0.0360988583010606\\
0.160650666666667	0.0300167000878641\\
0.160659555555556	0.0403122275189474\\
0.160663111111111	0.0290333166198319\\
0.160664888888889	0.0298175059842728\\
0.160668444444444	0.0175973265507205\\
0.160677333333333	0.0241831097206089\\
0.160679111111111	0.0240374906758852\\
0.160684444444444	0.028721699804518\\
0.160691555555556	0.0219148806749191\\
0.160693333333333	0.0269217303412742\\
0.160696888888889	0.0243574610607473\\
0.160698666666667	0.0266274636975175\\
0.160700444444444	0.0241363097516357\\
0.160702222222222	0.0286251868800819\\
0.160707555555556	0.0241993361225335\\
0.160709333333333	0.0253319505058298\\
0.160716444444444	0.0206816777720549\\
0.160725333333333	0.0333171849505746\\
0.160727111111111	0.0274167185907906\\
0.160730666666667	0.0361399858323563\\
0.160739555555556	0.0290817638611467\\
0.160744888888889	0.0165224020847445\\
0.160752	0.0293445754849219\\
0.160755555555556	0.0263244050739022\\
0.160757333333333	0.0270305757352197\\
0.160760888888889	0.0213800300690811\\
0.160764444444444	0.0258154242580255\\
0.160768	0.022497107654947\\
0.160773333333333	0.027931934678669\\
0.160776888888889	0.0188184857909106\\
0.160780444444444	0.0317710261585573\\
0.160782222222222	0.0238058579230208\\
0.160784	0.0238662236605924\\
0.160787555555556	0.0200713046748714\\
0.160789333333333	0.0254100433859543\\
0.160791111111111	0.0244622864881886\\
0.160792888888889	0.0258631784260174\\
0.160796444444444	0.0224022185817534\\
0.160798222222222	0.0257870121659295\\
0.1608	0.0237854990512792\\
0.160801777777778	0.0245850533550404\\
0.160803555555556	0.0221487531627426\\
0.160807111111111	0.025407752618496\\
0.160810666666667	0.0202200384016878\\
0.160816	0.0288000909255377\\
0.160817777777778	0.0270262812362615\\
0.160819555555556	0.030703679603086\\
0.160821333333333	0.0217686438994247\\
0.160824888888889	0.0291717694192059\\
0.160826666666667	0.0219455617496391\\
0.160828444444444	0.0244732006007338\\
0.160833777777778	0.0184358780548428\\
0.160842666666667	0.0288446696855406\\
0.160846222222222	0.0278879253966555\\
0.160848	0.0283829377696059\\
0.160853333333333	0.0232759685504274\\
0.160856888888889	0.0285669834724714\\
0.160858666666667	0.0269086218382782\\
0.160862222222222	0.0288776668708757\\
0.160867555555556	0.0244506518929751\\
0.160869333333333	0.0256686658922172\\
0.160871111111111	0.0192263625990248\\
0.160881777777778	0.0354994230861812\\
0.160885333333333	0.0282710456960266\\
0.160888888888889	0.0365990660141882\\
0.160897777777778	0.0244305324177593\\
0.160903111111111	0.0325903222685183\\
0.160904888888889	0.0314476665993519\\
0.160908444444444	0.0329401206436208\\
0.160910222222222	0.0288757166847717\\
0.160912	0.0328202621936784\\
0.160913777777778	0.0314485439450922\\
0.160915555555556	0.0331227996212129\\
0.160917333333333	0.031058466818388\\
0.160920888888889	0.0335919819302578\\
0.160924444444444	0.0293725648625693\\
0.160926222222222	0.0334359338819294\\
0.160928	0.0292536132948298\\
0.160933333333333	0.0344372448490778\\
0.160940444444444	0.0203016758667582\\
0.160944	0.0261982015785949\\
0.160945777777778	0.023510087332705\\
0.160947555555556	0.0280319404254767\\
0.160949333333333	0.0270150959288021\\
0.160951111111111	0.0283526859837771\\
0.160954666666667	0.0202997917831215\\
0.160958222222222	0.0245122092052209\\
0.16096	0.0201815194406858\\
0.160963555555556	0.026227255659646\\
0.160967111111111	0.0233794454638355\\
0.160972444444444	0.032521172543431\\
0.160974222222222	0.0311787064558898\\
0.160976	0.032276575355665\\
0.160979555555556	0.0223947283668009\\
0.160981333333333	0.0225612786555507\\
0.160986666666667	0.0179740586958436\\
0.160988444444444	0.0243235462234222\\
0.160993777777778	0.0152161895843086\\
0.160997333333333	0.017462356089245\\
0.161000888888889	0.0252052896233545\\
0.161002666666667	0.0243101273011953\\
0.161006222222222	0.0264514670026059\\
0.161009777777778	0.0256121547641265\\
0.161011555555556	0.0297280881164693\\
0.161013333333333	0.0269906760982777\\
0.161015111111111	0.0272356844534311\\
0.161018666666667	0.0203255242486398\\
0.161024	0.0278130205540869\\
0.161025777777778	0.0255542862140268\\
0.161029333333333	0.0316257482841203\\
0.161032888888889	0.027617600971727\\
0.161034666666667	0.0328909261872016\\
0.16104	0.0216080016120639\\
0.161041777777778	0.0257546558829825\\
0.161047111111111	0.0173763630159589\\
0.161052444444444	0.0301990839086363\\
0.161057777777778	0.0217857120505188\\
0.161061333333333	0.0283655605362567\\
0.161064888888889	0.0211682519087241\\
0.161066666666667	0.0213393329026675\\
0.161068444444444	0.0206724756026767\\
0.161070222222222	0.0264466678597385\\
0.161073777777778	0.0212775331238587\\
0.161077333333333	0.0256690603860933\\
0.161079111111111	0.0232103296390622\\
0.161080888888889	0.0264435020039165\\
0.161082666666667	0.0229125311962309\\
0.161088	0.0327780298533773\\
0.161091555555556	0.0235217685082259\\
0.161095111111111	0.0291499617818436\\
0.161098666666667	0.0211840467789803\\
0.161102222222222	0.0231350843274465\\
0.161105777777778	0.0205287044278666\\
0.161107555555556	0.0208944162289783\\
0.161109333333333	0.018186064593805\\
0.161112888888889	0.0197341421033033\\
0.161114666666667	0.0185014595617193\\
0.16112	0.0280956445554609\\
0.161123555555556	0.0218248818822041\\
0.161125333333333	0.0294237307332349\\
0.161128888888889	0.0202674065231761\\
0.161130666666667	0.0292112472731563\\
0.161134222222222	0.0237209197319744\\
0.161137777777778	0.0324602366326975\\
0.161143111111111	0.0244038932425614\\
0.161148444444444	0.036881713236869\\
0.161152	0.0278981793506646\\
0.161153777777778	0.0288781133439786\\
0.161159111111111	0.0256709564155956\\
0.161162666666667	0.0171544292005964\\
0.161164444444444	0.0229536532711401\\
0.161168	0.0211644858503565\\
0.161171555555556	0.0280590307222802\\
0.161173333333333	0.0278428078106988\\
0.161175111111111	0.0286933595869623\\
0.161180444444444	0.018868495115848\\
0.161192888888889	0.0325703908291393\\
0.161194666666667	0.032349948355157\\
0.161196444444444	0.0368295003027473\\
0.161198222222222	0.0284758642639098\\
0.1612	0.028643803132184\\
0.161201777777778	0.0331723115913076\\
0.161203555555556	0.0297685575197464\\
0.161205333333333	0.0299976752480693\\
0.161210666666667	0.0261519142306627\\
0.161214222222222	0.0286914623012583\\
0.161216	0.0281130306149104\\
0.161219555555556	0.0326803828942136\\
0.161221333333333	0.0281792527845922\\
0.161224888888889	0.0330438354409275\\
0.161226666666667	0.0313935308941698\\
0.161228444444444	0.0331221717636158\\
0.161232	0.0305770524393786\\
0.161233777777778	0.034115751836063\\
0.161237333333333	0.0265781307824824\\
0.161240888888889	0.028983956831659\\
0.161244444444444	0.0244812858564982\\
0.161248	0.0269950670187005\\
0.161251555555556	0.0237709348073341\\
0.161253333333333	0.0293218093322998\\
0.161256888888889	0.0234748340502524\\
0.161260444444444	0.0274040619344357\\
0.161262222222222	0.0246172290207726\\
0.161267555555556	0.0294032207371549\\
0.161271111111111	0.0213650792214526\\
0.161272888888889	0.024652538389899\\
0.161276444444444	0.0182424180649177\\
0.161278222222222	0.0188984648429229\\
0.16128	0.0164177435174218\\
0.161287111111111	0.0259376960201804\\
0.161288888888889	0.0210024848619028\\
0.161292444444444	0.0262194468289111\\
0.161294222222222	0.025832826608639\\
0.161296	0.026472949772639\\
0.161301333333333	0.0176168323035136\\
0.161303111111111	0.0268176725192018\\
0.161308444444444	0.0204156413826948\\
0.161310222222222	0.0218703513539958\\
0.161312	0.0177384748768559\\
0.161315555555556	0.0246896238190533\\
0.161317333333333	0.0209002538109969\\
0.161322666666667	0.0253948312113691\\
0.161324444444444	0.0235510546322004\\
0.161326222222222	0.0274524659330824\\
0.161328	0.0258289355107984\\
0.161329777777778	0.0276034028450321\\
0.161333333333333	0.0189560410857293\\
0.161335111111111	0.0204479431351689\\
0.161336888888889	0.018309429084376\\
0.161340444444444	0.0240792297740384\\
0.161342222222222	0.018526698787121\\
0.161345777777778	0.0226524283644634\\
0.161347555555556	0.0186177853971949\\
0.161351111111111	0.0274636080667347\\
0.161354666666667	0.0248958805435469\\
0.161358222222222	0.0299272120495738\\
0.16136	0.0274275950784402\\
0.161363555555556	0.0326195771754095\\
0.161365333333333	0.0288014909847692\\
0.161367111111111	0.0301147146482867\\
0.161368888888889	0.0297632958506954\\
0.161370666666667	0.0316759819927907\\
0.161374222222222	0.02446591825345\\
0.161376	0.0245520547340515\\
0.161381333333333	0.0168039624874306\\
0.161386666666667	0.0328845954126548\\
0.161390222222222	0.0264648868768034\\
0.161400888888889	0.0339188939897563\\
0.161402666666667	0.0294648443296216\\
0.161404444444444	0.0307035926553916\\
0.161411555555556	0.0213551114424842\\
0.161413333333333	0.0237484742472472\\
0.161416888888889	0.0199295687918711\\
0.161422222222222	0.0279525934091209\\
0.161424	0.0243294654310744\\
0.161427555555556	0.0270910288007341\\
0.161429333333333	0.02420781381438\\
0.161431111111111	0.0256960978999845\\
0.161434666666667	0.0214625326340351\\
0.161436444444444	0.0254827324808923\\
0.16144	0.017551734921972\\
0.161445333333333	0.0257713348267038\\
0.161447111111111	0.0232085184478853\\
0.161448888888889	0.0255448915260376\\
0.161452444444444	0.0217300393684922\\
0.161457777777778	0.0313195359798357\\
0.161461333333333	0.0244400094640166\\
0.161466666666667	0.0325946752206694\\
0.161468444444444	0.0302398965924078\\
0.161475555555556	0.0379566608346232\\
0.161479111111111	0.0327463277014671\\
0.161480888888889	0.0344261860714668\\
0.161484444444444	0.0281556669112358\\
0.161488	0.0155976271320164\\
0.161489777777778	0.019070735201947\\
0.161491555555556	0.0144182974152081\\
0.161495111111111	0.0297015652178432\\
0.161498666666667	0.0207915653262034\\
0.161504	0.0271404430855395\\
0.161505777777778	0.0248377693997564\\
0.161507555555556	0.0274342380741757\\
0.161512888888889	0.013387432773686\\
0.161516444444444	0.0210186309805976\\
0.16152	0.0177552890531541\\
0.161521777777778	0.0278402172048066\\
0.161527111111111	0.023549327741943\\
0.161532444444444	0.0312221906846023\\
0.161536	0.0179894906458295\\
0.161539555555556	0.0239038722167397\\
0.161541333333333	0.0207518362717781\\
0.161548444444444	0.029329857171892\\
0.161550222222222	0.0292598573212516\\
0.161552	0.0264687636126493\\
0.161553777777778	0.0268036957912696\\
0.161557333333333	0.0182394058280322\\
0.161560888888889	0.0305911492482546\\
0.161562666666667	0.0220423484537841\\
0.161566222222222	0.0242747586046728\\
0.161568	0.0237199970009456\\
0.161569777777778	0.025667750285517\\
0.161573333333333	0.0234249323639233\\
0.161576888888889	0.0253677408481973\\
0.161578666666667	0.0228556952529634\\
0.161585777777778	0.0338525714234251\\
0.161589333333333	0.0300928879700227\\
0.161592888888889	0.0374102384604294\\
0.161596444444444	0.0294645864966409\\
0.1616	0.0307499732678188\\
0.161601777777778	0.027275207221662\\
0.161603555555556	0.0282564471804732\\
0.161605333333333	0.0255093708279661\\
0.161608888888889	0.0303688562454608\\
0.161614222222222	0.0214022179527273\\
0.161617777777778	0.0291405273867425\\
0.161621333333333	0.0239681503961973\\
0.161626666666667	0.0264101541056546\\
0.161633777777778	0.0189625872357716\\
0.161637333333333	0.0239008494586415\\
0.161639111111111	0.0220028827051107\\
0.161648	0.0312424342499832\\
0.161649777777778	0.0281025629771458\\
0.161656888888889	0.0324815785257051\\
0.161664	0.0218696111932388\\
0.161672888888889	0.0357496273983307\\
0.161676444444444	0.0288573275248297\\
0.16168	0.0334005731072529\\
0.161681777777778	0.0301251637049532\\
0.161683555555556	0.0302284054852395\\
0.161688888888889	0.0194847285695636\\
0.161696	0.0310917673755565\\
0.161701333333333	0.0252612100441877\\
0.161703111111111	0.0276604567192235\\
0.161706666666667	0.021258347298274\\
0.161710222222222	0.0273588012841345\\
0.161715555555556	0.0222016708934581\\
0.161717333333333	0.024654287637177\\
0.161720888888889	0.0211340157248616\\
0.161724444444444	0.0248988089405505\\
0.161726222222222	0.0211121126227977\\
0.161735111111111	0.0297185023277665\\
0.161736888888889	0.0291132874357506\\
0.161740444444444	0.0381302631588607\\
0.161745777777778	0.0308645578170557\\
0.161747555555556	0.0345657492247187\\
0.161752888888889	0.0242673065156725\\
0.161756444444444	0.0276266872744776\\
0.161763555555556	0.0196353330038675\\
0.161767111111111	0.0290116307958104\\
0.161770666666667	0.0256690820570454\\
0.161772444444444	0.0277664806432426\\
0.161774222222222	0.0269280879573009\\
0.161779555555556	0.0356424053016799\\
0.161781333333333	0.0333534380037062\\
0.161784888888889	0.034894661277773\\
0.161786666666667	0.0340493556858448\\
0.161788444444444	0.040210673166401\\
0.161792	0.035260945799772\\
0.161797333333333	0.0413209636217625\\
0.161808	0.0223720636902863\\
0.161809777777778	0.0224534699508556\\
0.161813333333333	0.0174045365885762\\
0.161815111111111	0.0216580011563251\\
0.161816888888889	0.0194871312703137\\
0.161820444444444	0.0254180340335739\\
0.161824	0.0208470197213188\\
0.161827555555556	0.0246555223415788\\
0.161831111111111	0.0205730172465776\\
0.161834666666667	0.0298814352735426\\
0.161836444444444	0.0280950753165131\\
0.161838222222222	0.0288862124455561\\
0.16184	0.0248099411464088\\
0.161841777777778	0.0274428138227628\\
0.161847111111111	0.0187334048325217\\
0.161852444444444	0.0245633533214834\\
0.161854222222222	0.024478257580686\\
0.161856	0.025935168621451\\
0.161857777777778	0.0252565515876212\\
0.161859555555556	0.025735335150197\\
0.161863111111111	0.0223935551153505\\
0.161866666666667	0.0276405383921544\\
0.161868444444444	0.022697522008144\\
0.161872	0.029694335210848\\
0.161873777777778	0.0263528878101608\\
0.161880888888889	0.0303445658666722\\
0.161882666666667	0.0185472858848247\\
0.161893333333333	0.0336297697347536\\
0.161896888888889	0.0291812169130803\\
0.161898666666667	0.0328081164463646\\
0.161902222222222	0.0270178557790655\\
0.161904	0.0304509012683206\\
0.161911111111111	0.0189041415256978\\
0.161912888888889	0.0252220318307762\\
0.161914666666667	0.0246440678834094\\
0.161918222222222	0.0287439709352903\\
0.161925333333333	0.0254733313100295\\
0.161927111111111	0.02918292687314\\
0.161930666666667	0.0226575242713231\\
0.161932444444444	0.0293972379875548\\
0.161934222222222	0.023778991321419\\
0.161937777777778	0.0282209165413067\\
0.161939555555556	0.0249816103028299\\
0.161943111111111	0.0303682614778817\\
0.161944888888889	0.0301299858748161\\
0.161948444444444	0.0370579872637876\\
0.161952	0.0249990677376966\\
0.161953777777778	0.0263148514542421\\
0.161957333333333	0.020817847659987\\
0.161959111111111	0.0227819992218583\\
0.161962666666667	0.015927915046273\\
0.161964444444444	0.0172835625207984\\
0.161966222222222	0.0164587956741549\\
0.161969777777778	0.0235694546481326\\
0.161973333333333	0.0168126929654609\\
0.161978666666667	0.0252863793712832\\
0.161985777777778	0.0179310480098215\\
0.161989333333333	0.0235871145544326\\
0.161991111111111	0.0193230890960926\\
0.161996444444444	0.0284638988149\\
0.161998222222222	0.0280613847347676\\
0.162	0.0295791156213829\\
0.162001777777778	0.0290193035908057\\
0.162003555555556	0.0310998252360465\\
0.162005333333333	0.02965885939972\\
0.162007111111111	0.0314059297716762\\
0.162012444444444	0.0220342412532278\\
0.162014222222222	0.0282546119379341\\
0.162019555555556	0.0226494935738299\\
0.162023111111111	0.0258670868702929\\
0.162024888888889	0.0229709525093987\\
0.162026666666667	0.028190292683552\\
0.162030222222222	0.0231113828517538\\
0.162032	0.023228482516328\\
0.162033777777778	0.0215966162171156\\
0.162035555555556	0.0268592846780736\\
0.162040888888889	0.0234385936450607\\
0.162042666666667	0.0246940491519056\\
0.162044444444444	0.019684851943936\\
0.162046222222222	0.0221517795496492\\
0.162049777777778	0.0197870143953381\\
0.162053333333333	0.0302912552222199\\
0.162055111111111	0.0248501160814571\\
0.162058666666667	0.0329660197869958\\
0.162064	0.0261021756691532\\
0.162065777777778	0.0268264816212889\\
0.162067555555556	0.0225722140068413\\
0.162069333333333	0.0227005746558359\\
0.162071111111111	0.0218733412895588\\
0.162072888888889	0.0226065505812085\\
0.162074666666667	0.0162148406719964\\
0.162078222222222	0.0238717537084102\\
0.16208	0.0195316422162568\\
0.162085333333333	0.0379889172793989\\
0.162087111111111	0.0298012719530392\\
0.162090666666667	0.0312670833830105\\
0.162096	0.0222696295751871\\
0.162097777777778	0.0253980276470254\\
0.162103111111111	0.0223772433498869\\
0.162106666666667	0.0298323637073339\\
0.162108444444444	0.0263370354180446\\
0.162112	0.0324027587033275\\
0.162113777777778	0.0318287531072133\\
0.162115555555556	0.0321570433305409\\
0.162119111111111	0.0316297506341343\\
0.162122666666667	0.0380006331345653\\
0.162126222222222	0.0286268190429504\\
0.162131555555556	0.0304505902460592\\
0.162138666666667	0.023501466642912\\
0.162142222222222	0.0285180581707431\\
0.162144	0.0280736252788751\\
0.162151111111111	0.0397884919837406\\
0.162152888888889	0.0360448130606477\\
0.162154666666667	0.0373305116053292\\
0.162158222222222	0.0308359358186153\\
0.162163555555556	0.035277915627612\\
0.162165333333333	0.0303237422168173\\
0.162168888888889	0.03153990856698\\
0.162172444444444	0.023533566742357\\
0.162176	0.0251442549767736\\
0.162177777777778	0.0242743233353181\\
0.162179555555556	0.0308590988594049\\
0.162186666666667	0.021648806094786\\
0.162190222222222	0.0282205296047685\\
0.162192	0.026193153020918\\
0.162193777777778	0.0302956260491111\\
0.162200888888889	0.0259054451396447\\
0.162204444444444	0.0326514002268897\\
0.162208	0.023838102495476\\
0.162220444444444	0.0386776752729759\\
0.162224	0.0358640857968873\\
0.162225777777778	0.036593770739213\\
0.162227555555556	0.0329658619746065\\
0.162231111111111	0.0365109928699648\\
0.162236444444444	0.0247096835615547\\
0.162238222222222	0.0276827186724138\\
0.162241777777778	0.0249508179048936\\
0.162247111111111	0.0307156087143767\\
0.162248888888889	0.0268527495918336\\
0.162250666666667	0.0276530428991022\\
0.162257777777778	0.0169383502855479\\
0.162259555555556	0.0215151845122956\\
0.162261333333333	0.0171752185017922\\
0.162263111111111	0.0187563292575526\\
0.162264888888889	0.017731511040702\\
0.162268444444444	0.0235364078918434\\
0.162270222222222	0.0231293592726699\\
0.162272	0.0252634219789882\\
0.162279111111111	0.0169216942530871\\
0.162284444444444	0.0218676567716691\\
0.162286222222222	0.0193558459245393\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.162286222222222	0.0193558459245393\\
0.162288	0.0244990844290324\\
0.162291555555556	0.0185564643074123\\
0.162296888888889	0.024746615642883\\
0.162298666666667	0.0183778026985807\\
0.162305777777778	0.0306339649206345\\
0.162312888888889	0.0237491101639901\\
0.162316444444444	0.0305820459092599\\
0.162321777777778	0.0190210194541302\\
0.162325333333333	0.0215535404106502\\
0.162327111111111	0.0194634683651275\\
0.162332444444444	0.0266616055846381\\
0.162336	0.0196061132662129\\
0.162337777777778	0.0197211665129247\\
0.162344888888889	0.0270189760588372\\
0.162346666666667	0.0258880501568209\\
0.162350222222222	0.0369582258402703\\
0.162357333333333	0.0214810390429606\\
0.162360888888889	0.0268498651650903\\
0.162362666666667	0.0266115062484877\\
0.162366222222222	0.0293667527531016\\
0.162368	0.0227953845509315\\
0.162373333333333	0.0252066066321436\\
0.162376888888889	0.0205260271286496\\
0.162378666666667	0.0224452474800367\\
0.162380444444444	0.0218620398735907\\
0.162385777777778	0.028840692180099\\
0.162387555555556	0.0285564869373592\\
0.162392888888889	0.0317073991901259\\
0.162394666666667	0.0307798862582883\\
0.162396444444444	0.0311005896593708\\
0.162398222222222	0.0281931081779908\\
0.162401777777778	0.0329347683409186\\
0.162407111111111	0.0226677999303595\\
0.162410666666667	0.0279259300257105\\
0.162412444444444	0.0261748819302252\\
0.162416	0.0294378057798079\\
0.162419555555556	0.0284802199846655\\
0.162421333333333	0.0349405586229345\\
0.162424888888889	0.0296053603539668\\
0.162428444444444	0.0379701833411572\\
0.162433777777778	0.0284904111718667\\
0.162435555555556	0.0296340564838404\\
0.162439111111111	0.0239436463222056\\
0.162440888888889	0.0284503002436441\\
0.162444444444444	0.0192636512837943\\
0.162446222222222	0.0235840204711724\\
0.162449777777778	0.0188254174328611\\
0.162453333333333	0.0243402611572162\\
0.162456888888889	0.0231995196751692\\
0.162458666666667	0.0236955979846969\\
0.162460444444444	0.0193073492412356\\
0.162464	0.0286079075669737\\
0.162465777777778	0.0266888845654417\\
0.162467555555556	0.0314897245021128\\
0.162474666666667	0.0178310095400823\\
0.162478222222222	0.0220904684058735\\
0.16248	0.0206302438685431\\
0.162485333333333	0.0334740236148537\\
0.162488888888889	0.0278030257538157\\
0.162492444444444	0.035203724071457\\
0.162496	0.0315952824809472\\
0.162499555555556	0.0351468352236644\\
0.162506666666667	0.024815224127554\\
0.162508444444444	0.0251033106560213\\
0.162510222222222	0.0238297888178267\\
0.162512	0.0240441244298175\\
0.162513777777778	0.0236439851441796\\
0.162515555555556	0.0260940251117224\\
0.162517333333333	0.0243084588286169\\
0.162520888888889	0.0304044326827881\\
0.162524444444444	0.0253869790713177\\
0.162526222222222	0.0263837616551391\\
0.162529777777778	0.0193644026761552\\
0.162533333333333	0.0228612977690243\\
0.162536888888889	0.0222647147828811\\
0.162538666666667	0.0246544430693136\\
0.162540444444444	0.0207193102497314\\
0.162545777777778	0.0271150742618204\\
0.162547555555556	0.0252604127635476\\
0.162549333333333	0.0285204459685764\\
0.162552888888889	0.0226315838793118\\
0.162556444444444	0.0247800065278263\\
0.16256	0.022129099174567\\
0.162563555555556	0.0294427781575784\\
0.162568888888889	0.0260780669412797\\
0.162572444444444	0.0285848329379138\\
0.162576	0.0201015830767733\\
0.162577777777778	0.0227377712786132\\
0.162579555555556	0.0216403398002547\\
0.162581333333333	0.0232294528451218\\
0.162586666666667	0.0177464163013917\\
0.162590222222222	0.0250939355083803\\
0.162592	0.0249890865293986\\
0.162593777777778	0.025838497868592\\
0.162597333333333	0.018348185078827\\
0.162599111111111	0.0244725531474961\\
0.162600888888889	0.0242377692179855\\
0.162602666666667	0.0266321766095743\\
0.162604444444444	0.0236618917979554\\
0.162609777777778	0.0314424933496305\\
0.162613333333333	0.0297203509827789\\
0.162616888888889	0.0322065839153106\\
0.162622222222222	0.0247163161170277\\
0.162624	0.0280431898650274\\
0.162629333333333	0.0214243067138002\\
0.162631111111111	0.0245617741262451\\
0.162634666666667	0.020332148301996\\
0.162636444444444	0.0231606874521147\\
0.162638222222222	0.019258401724987\\
0.16264	0.0213814686980644\\
0.162641777777778	0.0212641768061494\\
0.162643555555556	0.0280518523976871\\
0.162647111111111	0.024798699529299\\
0.162648888888889	0.0284963511991385\\
0.162652444444444	0.0177787451468085\\
0.162654222222222	0.0210973666928996\\
0.162656	0.0181450630987432\\
0.162664888888889	0.0217268012873673\\
0.162666666666667	0.0204752282852537\\
0.162670222222222	0.0217785409447589\\
0.162672	0.0179310065337325\\
0.162677333333333	0.0239311934341012\\
0.162682666666667	0.0177858860791619\\
0.162686222222222	0.0250492535190912\\
0.162689777777778	0.0169083715568476\\
0.162691555555556	0.0180193546249958\\
0.162693333333333	0.0137952564597743\\
0.162700444444444	0.0267458972513425\\
0.162702222222222	0.0236475448229283\\
0.162705777777778	0.0336488884412193\\
0.162711111111111	0.0257742179908109\\
0.162712888888889	0.0275098555728759\\
0.162716444444444	0.0194183554386352\\
0.162721777777778	0.0243887521399618\\
0.162723555555556	0.0225754725920369\\
0.162727111111111	0.026935407531569\\
0.162728888888889	0.0268366583284301\\
0.162730666666667	0.0233184604295678\\
0.162732444444444	0.0308361483176307\\
0.162736	0.0217604814903806\\
0.162737777777778	0.0242175608323214\\
0.162739555555556	0.0216929847333021\\
0.162743111111111	0.0242079657107199\\
0.162748444444444	0.0209444968159352\\
0.162752	0.0258323840241248\\
0.162755555555556	0.0255432655769156\\
0.162757333333333	0.0273267682846649\\
0.162759111111111	0.0222102024535821\\
0.162766222222222	0.0326043811736834\\
0.162768	0.0323111838499604\\
0.162769777777778	0.0326315865316609\\
0.162773333333333	0.0233252295079144\\
0.162776888888889	0.0358251786543127\\
0.162780444444444	0.0286865924738814\\
0.162784	0.0301214894904764\\
0.162785777777778	0.0289018437985303\\
0.162787555555556	0.0319287944676078\\
0.162791111111111	0.0302329008907018\\
0.162792888888889	0.0312684331456142\\
0.162794666666667	0.0278816014271621\\
0.162796444444444	0.0281907588978286\\
0.162803555555556	0.0180614664401939\\
0.162810666666667	0.0210435355396417\\
0.162812444444444	0.0169229218501089\\
0.162821333333333	0.0261357711757532\\
0.162823111111111	0.0236174008440542\\
0.162832	0.0291966471164564\\
0.162833777777778	0.0277629630325523\\
0.162835555555556	0.0348435573410384\\
0.162839111111111	0.0272005179719993\\
0.162840888888889	0.0277185426789797\\
0.162848	0.0177752143692705\\
0.162855111111111	0.0296305138851317\\
0.162856888888889	0.0282785883095357\\
0.162858666666667	0.0324158422962098\\
0.162860444444444	0.0317097824880143\\
0.162864	0.0391289027902311\\
0.162869333333333	0.0268176211575337\\
0.162871111111111	0.0295205964469051\\
0.162878222222222	0.0175071161708771\\
0.162883555555556	0.030206096350478\\
0.162885333333333	0.030128045467199\\
0.162887111111111	0.0323670203605801\\
0.162894222222222	0.0210357874353684\\
0.162896	0.0234153054958127\\
0.162897777777778	0.0204206053492942\\
0.162906666666667	0.0266394018668412\\
0.162910222222222	0.0223022512337726\\
0.162913777777778	0.0299773768963172\\
0.162919111111111	0.020121397740552\\
0.162926222222222	0.0252285251883982\\
0.162929777777778	0.0220586682804677\\
0.162931555555556	0.02512107000693\\
0.162933333333333	0.0231564636789126\\
0.162935111111111	0.0251932108961269\\
0.162936888888889	0.0217982698206818\\
0.162940444444444	0.0250275035252149\\
0.162944	0.0223164763584497\\
0.162945777777778	0.025116286555628\\
0.162947555555556	0.0246621951169253\\
0.162951111111111	0.0290505566433321\\
0.162954666666667	0.0254817007780531\\
0.162956444444444	0.0276011507226494\\
0.16296	0.022923390015972\\
0.162963555555556	0.026464949836124\\
0.162965333333333	0.0236643509118204\\
0.162967111111111	0.0242361771126269\\
0.162968888888889	0.0219868691349473\\
0.162970666666667	0.0246843909067922\\
0.162972444444444	0.0231025973046352\\
0.162977777777778	0.0293516663315894\\
0.162979555555556	0.028943065925651\\
0.162983111111111	0.0298435165815547\\
0.162984888888889	0.0268259177683322\\
0.162986666666667	0.0298520540082795\\
0.162988444444444	0.0290420372151092\\
0.162990222222222	0.0304824062607981\\
0.162992	0.0248265092507369\\
0.162995555555556	0.0291541931680646\\
0.162999111111111	0.0276535376179172\\
0.163000888888889	0.0285079363361866\\
0.163006222222222	0.0160758425515525\\
0.163016888888889	0.030932603690249\\
0.163018666666667	0.0248625966624635\\
0.163022222222222	0.0353013387748842\\
0.163029333333333	0.029052030995352\\
0.163036444444444	0.0329892294036938\\
0.163038222222222	0.0320958386846843\\
0.163041777777778	0.0351375214341232\\
0.163047111111111	0.0315191899348111\\
0.163048888888889	0.0333197645848106\\
0.163052444444444	0.0292316697916232\\
0.163054222222222	0.0339449886945822\\
0.163061333333333	0.0258685912426472\\
0.163066666666667	0.035165086064183\\
0.163073777777778	0.0213006625082218\\
0.163077333333333	0.0289360953174274\\
0.163079111111111	0.0272198073266507\\
0.163080888888889	0.0275601043233251\\
0.163084444444444	0.0266567365842877\\
0.163086222222222	0.0272010764621681\\
0.163089777777778	0.0169226945382913\\
0.163091555555556	0.0181984609657634\\
0.163093333333333	0.0180539642747655\\
0.163096888888889	0.0256175948754307\\
0.163100444444444	0.0252734569538157\\
0.163102222222222	0.0276802508527304\\
0.163104	0.0271840722293964\\
0.163105777777778	0.0331869190611578\\
0.163118222222222	0.0153893951569428\\
0.163121777777778	0.0214622207731374\\
0.163123555555556	0.0192158725427837\\
0.163125333333333	0.0212586651485424\\
0.163128888888889	0.0158996078028504\\
0.163134222222222	0.0240823790178502\\
0.163136	0.0203873908736764\\
0.163139555555556	0.0270320268349964\\
0.163141333333333	0.0258833461290096\\
0.163144888888889	0.0305856862577872\\
0.163146666666667	0.0233052465061935\\
0.163148444444444	0.0255224818457922\\
0.163150222222222	0.0252268693503012\\
0.163152	0.016175068822233\\
0.163153777777778	0.0240594254208662\\
0.163155555555556	0.0214150268012495\\
0.163157333333333	0.0264758830876099\\
0.163159111111111	0.0257697114963562\\
0.163162666666667	0.037162878112014\\
0.163166222222222	0.0314313388555607\\
0.163168	0.0331640590032954\\
0.163173333333333	0.0207727127463256\\
0.163175111111111	0.0285135936706634\\
0.163180444444444	0.016298751815685\\
0.163187555555556	0.0282613943648928\\
0.163191111111111	0.0201914831050352\\
0.163192888888889	0.0214581334055108\\
0.163196444444444	0.0192574807141727\\
0.163198222222222	0.0229745070706881\\
0.1632	0.0224015389574128\\
0.163201777777778	0.0226505850966272\\
0.163207111111111	0.0176062031181909\\
0.163210666666667	0.0232562060363858\\
0.163212444444444	0.0228188499023841\\
0.163214222222222	0.0257376989952751\\
0.163217777777778	0.0223757443974739\\
0.163223111111111	0.031039176025743\\
0.163224888888889	0.0241023067982926\\
0.163228444444444	0.0309628242656746\\
0.163233777777778	0.0225614994206763\\
0.163235555555556	0.0262986616547304\\
0.163239111111111	0.0234954804972527\\
0.163240888888889	0.0235653573565886\\
0.163248	0.0133835177826759\\
0.163249777777778	0.0196352048736995\\
0.163251555555556	0.0186585111773846\\
0.163255111111111	0.0241705502751065\\
0.163256888888889	0.0225754686570454\\
0.163258666666667	0.0280307655655112\\
0.163260444444444	0.0229173102817022\\
0.163264	0.0314665748289806\\
0.163267555555556	0.0251642876945143\\
0.163269333333333	0.0342813165623362\\
0.163276444444444	0.028930360707503\\
0.163281777777778	0.0319137004849695\\
0.163285333333333	0.0260439364925473\\
0.163287111111111	0.0274300916885813\\
0.163288888888889	0.0272506900839684\\
0.163290666666667	0.0220145754060056\\
0.163292444444444	0.0226921119781781\\
0.163296	0.0176721200799603\\
0.163297777777778	0.0244019813071608\\
0.163299555555556	0.0238523188567803\\
0.163310222222222	0.0347749057061766\\
0.163313777777778	0.0214876280490492\\
0.163315555555556	0.0226674981883709\\
0.163319111111111	0.019863516517433\\
0.163329777777778	0.036830380487973\\
0.163333333333333	0.027385757484307\\
0.163338666666667	0.0337072959510163\\
0.163345777777778	0.0252953628118488\\
0.163347555555556	0.0272728809623992\\
0.163354666666667	0.0194778096118029\\
0.163358222222222	0.0298921994269948\\
0.16336	0.0297215442645627\\
0.163361777777778	0.0325652458171742\\
0.163363555555556	0.0293328161238193\\
0.163368888888889	0.0356281582791642\\
0.163370666666667	0.0301214833211317\\
0.163374222222222	0.0334351079963096\\
0.163377777777778	0.0286861837058383\\
0.163379555555556	0.0294712185810944\\
0.163384888888889	0.0242494285981461\\
0.163386666666667	0.0262210401011976\\
0.163388444444444	0.0238326775431862\\
0.163393777777778	0.0293154754146166\\
0.163397333333333	0.0267283517677614\\
0.163399111111111	0.0301501391727975\\
0.163402666666667	0.0221478634916565\\
0.163406222222222	0.0280425698305161\\
0.163408	0.0216515882810458\\
0.163409777777778	0.0229762822875368\\
0.163413333333333	0.0219565217603478\\
0.163418666666667	0.0345348717576888\\
0.163422222222222	0.0297727760467911\\
0.163424	0.0327645679558144\\
0.163434666666667	0.0215296560818024\\
0.163436444444444	0.0316566780943908\\
0.163438222222222	0.029261320707898\\
0.16344	0.0303495367379076\\
0.163445333333333	0.0225029843774971\\
0.163448888888889	0.0257458538580308\\
0.163450666666667	0.0195545120659466\\
0.163456	0.0258218591690531\\
0.163457777777778	0.0243804317217912\\
0.163461333333333	0.0304728876899727\\
0.163470222222222	0.0182916836962604\\
0.163473777777778	0.0225316692582899\\
0.163475555555556	0.0199642295279389\\
0.163477333333333	0.0201645086065949\\
0.163479111111111	0.0201053114159639\\
0.163482666666667	0.0248245758340723\\
0.163484444444444	0.0292652664269406\\
0.163488	0.025701794599364\\
0.163491555555556	0.0290629949260449\\
0.163493333333333	0.0276848276323141\\
0.163496888888889	0.0374124752173627\\
0.163498666666667	0.0331801725384464\\
0.163500444444444	0.0338144040762709\\
0.163507555555556	0.021780657434462\\
0.163511111111111	0.0237870072634918\\
0.163514666666667	0.0183771641410589\\
0.16352	0.0371461431194016\\
0.163525333333333	0.0240911353255431\\
0.163527111111111	0.0280931492662373\\
0.163528888888889	0.0269399210134876\\
0.163530666666667	0.0312671467480766\\
0.163532444444444	0.0300191576303548\\
0.163534222222222	0.0311609449815118\\
0.163537777777778	0.02692309702128\\
0.163539555555556	0.029340250989099\\
0.163544888888889	0.0222485974614008\\
0.163546666666667	0.0262040105829313\\
0.163548444444444	0.0211756020690748\\
0.163552	0.0290737733849021\\
0.163553777777778	0.0273270888545245\\
0.163555555555556	0.0310479265379419\\
0.163557333333333	0.0262012087387963\\
0.163559111111111	0.0274707146341777\\
0.163560888888889	0.0264693173058863\\
0.163564444444444	0.0280855705863529\\
0.163568	0.0242146275330693\\
0.163569777777778	0.0251041207763857\\
0.163573333333333	0.0200101040953554\\
0.163576888888889	0.0277240877758982\\
0.163580444444444	0.0240418327191271\\
0.163582222222222	0.0282875654975776\\
0.163585777777778	0.0247616566176154\\
0.163591111111111	0.0355944486977427\\
0.163594666666667	0.0299881547009323\\
0.163598222222222	0.0375663180832978\\
0.163601777777778	0.0324875375958191\\
0.163603555555556	0.0346204951654799\\
0.163607111111111	0.0343200821915425\\
0.163608888888889	0.0356897053570003\\
0.163621333333333	0.0167505305116859\\
0.163626666666667	0.0266268627864638\\
0.163628444444444	0.0264207656513537\\
0.163630222222222	0.0271411923696757\\
0.163639111111111	0.022782667267141\\
0.163640888888889	0.0270976654883191\\
0.163644444444444	0.0128982392597697\\
0.163651555555556	0.0224607738584082\\
0.163653333333333	0.0216746453509677\\
0.163655111111111	0.0262102202155131\\
0.163660444444444	0.0196287718282263\\
0.163665777777778	0.0281438886095547\\
0.163669333333333	0.0241191843704761\\
0.163672888888889	0.0289186024493832\\
0.163676444444444	0.0245302687166984\\
0.16368	0.0279069307808382\\
0.163681777777778	0.0277853266514898\\
0.163683555555556	0.0240418638093139\\
0.163687111111111	0.0253014743236374\\
0.163690666666667	0.0190326388985844\\
0.163694222222222	0.0339610383553483\\
0.163696	0.0264101665200879\\
0.163697777777778	0.0290566333865475\\
0.163701333333333	0.023662108227231\\
0.163704888888889	0.026269909276576\\
0.163706666666667	0.0240698434513211\\
0.163715555555556	0.0346745690732957\\
0.163717333333333	0.0310550864730703\\
0.163720888888889	0.0320687045856038\\
0.163722666666667	0.0288389265406796\\
0.163726222222222	0.034627000930011\\
0.163731555555556	0.0258889872938376\\
0.163735111111111	0.0285293117466674\\
0.163738666666667	0.025602407569834\\
0.163742222222222	0.0296207330628826\\
0.163744	0.0272432392918232\\
0.163745777777778	0.0286389185805928\\
0.163747555555556	0.0232169587985686\\
0.163751111111111	0.0289245706063353\\
0.163754666666667	0.0234371729542652\\
0.16376	0.0312418920361863\\
0.163763555555556	0.0248379302620136\\
0.163765333333333	0.0253511580127465\\
0.163767111111111	0.0230572922887606\\
0.163770666666667	0.0249375349002705\\
0.163776	0.0216450781209182\\
0.163779555555556	0.0286162625615686\\
0.163783111111111	0.0250961908267306\\
0.163784888888889	0.0282313853137243\\
0.163786666666667	0.0241303749487946\\
0.163788444444444	0.0256418975325051\\
0.163790222222222	0.0243996986288298\\
0.163793777777778	0.0266174152586311\\
0.163795555555556	0.0204816220570025\\
0.163802666666667	0.0309630873196463\\
0.163806222222222	0.0283658183529547\\
0.163808	0.0332377173667319\\
0.163811555555556	0.0278760942107295\\
0.163813333333333	0.0298323789262764\\
0.163815111111111	0.0280905066205474\\
0.163816888888889	0.0299971290826594\\
0.163822222222222	0.0231940605115873\\
0.163827555555556	0.034325898200306\\
0.163834666666667	0.02797146511876\\
0.163836444444444	0.0288759636333099\\
0.16384	0.0259864934077972\\
0.163845333333333	0.0344491269277152\\
0.163854222222222	0.0248549876044504\\
0.163856	0.0295642402374757\\
0.163861333333333	0.0195850378649715\\
0.163868444444444	0.0269107126059064\\
0.163870222222222	0.0239154421999576\\
0.163875555555556	0.036406981931946\\
0.163877333333333	0.0326453281019305\\
0.163879111111111	0.033293412704265\\
0.163886222222222	0.0197496096816499\\
0.163888	0.0247133616768597\\
0.163889777777778	0.0204928945390109\\
0.163891555555556	0.021576521949824\\
0.163896888888889	0.0178264291548365\\
0.163900444444444	0.0274029454045587\\
0.163902222222222	0.0233106528551139\\
0.163912888888889	0.0359375029255011\\
0.163916444444444	0.0303617044721352\\
0.163918222222222	0.0346597373555333\\
0.16392	0.0305343562920876\\
0.163925333333333	0.0347993315848742\\
0.163927111111111	0.0344562726512604\\
0.163930666666667	0.0392005922528001\\
0.163941333333333	0.0201314338892532\\
0.163943111111111	0.0209879512856376\\
0.163946666666667	0.0164009244512996\\
0.163952	0.0249825136074505\\
0.163957333333333	0.0218181420459895\\
0.163959111111111	0.0261594052200713\\
0.163962666666667	0.0180267613056377\\
0.163968	0.0281186868719433\\
0.163971555555556	0.0228243576086985\\
0.163975111111111	0.0260469090483383\\
0.163978666666667	0.0195943715437882\\
0.163982222222222	0.0228533596531741\\
0.163984	0.0214287580462652\\
0.163989333333333	0.0289206442134571\\
0.163994666666667	0.0228870321096423\\
0.163996444444444	0.025235302406879\\
0.163998222222222	0.0247205666043756\\
0.164	0.0262711390845919\\
0.164001777777778	0.0221218315759364\\
0.164005333333333	0.030555899446057\\
0.164007111111111	0.0300526173935652\\
0.164010666666667	0.0342321784841093\\
0.164016	0.022599375797913\\
0.164017777777778	0.0260938095299688\\
0.164019555555556	0.0233340784846696\\
0.164023111111111	0.0314918639225763\\
0.164024888888889	0.0310703017755148\\
0.164026666666667	0.0319392891961356\\
0.164030222222222	0.0283592159789011\\
0.164032	0.0348340556283191\\
0.164035555555556	0.0303273465893217\\
0.164037333333333	0.0304390350669644\\
0.164040888888889	0.0248302519034365\\
0.164042666666667	0.0281011594763194\\
0.164044444444444	0.0231785839086102\\
0.164046222222222	0.0299573497907664\\
0.164048	0.0287340719827158\\
0.164051555555556	0.0320763054313568\\
0.164053333333333	0.0271145025855885\\
0.164055111111111	0.0285690859271462\\
0.164058666666667	0.0241373247463107\\
0.164060444444444	0.0261346438013381\\
0.164064	0.021092709445367\\
0.164065777777778	0.0250908876468401\\
0.164067555555556	0.0203750374131436\\
0.164071111111111	0.0270895530268477\\
0.164072888888889	0.0267519144155268\\
0.164074666666667	0.0296205968956464\\
0.164076444444444	0.0282263194545726\\
0.164081777777778	0.0340771035839107\\
0.164085333333333	0.0252243622763724\\
0.164088888888889	0.0289420392799091\\
0.164090666666667	0.0226203659532641\\
0.164094222222222	0.0247638004444292\\
0.164099555555556	0.0181226408778322\\
0.164104888888889	0.024855553386988\\
0.164106666666667	0.0203762605834782\\
0.164112	0.0298055047882045\\
0.164119111111111	0.0166678899290048\\
0.164122666666667	0.0207980262005553\\
0.164124444444444	0.0201495402591178\\
0.164129777777778	0.0313316384613331\\
0.164133333333333	0.0250827754172601\\
0.164136888888889	0.0319886550574851\\
0.164140444444444	0.0308128483165784\\
0.164142222222222	0.0329153703034383\\
0.164145777777778	0.0236752490127797\\
0.164147555555556	0.0273734708068811\\
0.164152888888889	0.0215915927200314\\
0.164161777777778	0.0312794384183605\\
0.164167111111111	0.0253510884703074\\
0.164168888888889	0.0262234870250601\\
0.164172444444444	0.0199728064162923\\
0.164174222222222	0.0215181191209607\\
0.164176	0.0203795718760664\\
0.164181333333333	0.023545297134777\\
0.164183111111111	0.0220701572069787\\
0.164186666666667	0.0318796650310406\\
0.164188444444444	0.0268915758813991\\
0.164192	0.0320504696387271\\
0.164204444444444	0.0208512002456066\\
0.164206222222222	0.0234531190459164\\
0.164208	0.0184629361498563\\
0.164211555555556	0.0214151023361095\\
0.164213333333333	0.020096206434114\\
0.164216888888889	0.0343431405991854\\
0.164218666666667	0.0341452664517625\\
0.164222222222222	0.024523736708232\\
0.164224	0.0296984350132262\\
0.164229333333333	0.0238979637404806\\
0.164231111111111	0.0239842328255542\\
0.164234666666667	0.019035540739309\\
0.16424	0.0277555925310977\\
0.164241777777778	0.0269529224176274\\
0.164248888888889	0.0390071571409776\\
0.164252444444444	0.0282385767226236\\
0.164256	0.0379072785018866\\
0.164261333333333	0.0249488136389358\\
0.164264888888889	0.0312736792165659\\
0.164268444444444	0.0267396624616403\\
0.164272	0.029560567261101\\
0.164273777777778	0.0273665517326923\\
0.164275555555556	0.0300290071810725\\
0.164277333333333	0.0290154552734661\\
0.164284444444444	0.0400564535448471\\
0.164286222222222	0.0377790573204436\\
0.164288	0.040518251332641\\
0.164293333333333	0.0308380444929889\\
0.164296888888889	0.0364645445318119\\
0.164300444444444	0.0308126839948455\\
0.164302222222222	0.0329871672635476\\
0.164304	0.0267437766205069\\
0.164305777777778	0.0268376238792662\\
0.164307555555556	0.0243552154399838\\
0.164312888888889	0.0351687421208773\\
0.164318222222222	0.0212219805484641\\
0.16432	0.0231632641096837\\
0.164321777777778	0.0224252484329852\\
0.164328888888889	0.028214382213083\\
0.164334222222222	0.0237065689915411\\
0.164337777777778	0.0286478473238723\\
0.164341333333333	0.0227617249848229\\
0.164348444444444	0.0370938889072523\\
0.164350222222222	0.0351317426473022\\
0.164352	0.0358598510923077\\
0.164355555555556	0.0331994052621994\\
0.164359111111111	0.0353906615714023\\
0.164360888888889	0.0301415968710395\\
0.164362666666667	0.0322537802252\\
0.164369777777778	0.0257743272284723\\
0.164373333333333	0.0280838918609559\\
0.164375111111111	0.025587655525371\\
0.164378666666667	0.0302497801046331\\
0.164382222222222	0.0274931286848562\\
0.164385777777778	0.0280700611765115\\
0.164391111111111	0.018299572706117\\
0.164392888888889	0.0193632936097916\\
0.164394666666667	0.0149372940131187\\
0.164398222222222	0.0172317075305394\\
0.164407111111111	0.0266890851117355\\
0.164414222222222	0.0153751050024381\\
0.164419555555556	0.0215250712235976\\
0.164421333333333	0.0213727797571449\\
0.164423111111111	0.023238359423251\\
0.164424888888889	0.0220739660944241\\
0.164430222222222	0.0306031282714101\\
0.164433777777778	0.0242899566731549\\
0.164435555555556	0.0286075359647593\\
0.164437333333333	0.0271877702319053\\
0.164439111111111	0.0283247503210233\\
0.164444444444444	0.0240833654434268\\
0.164446222222222	0.0259298461165704\\
0.164448	0.0255195509158932\\
0.164449777777778	0.0257504372266161\\
0.164453333333333	0.0182736206908053\\
0.164455111111111	0.019152509695476\\
0.164460444444444	0.0150820554981002\\
0.164464	0.0256949714297998\\
0.164469333333333	0.0199691246136478\\
0.164472888888889	0.0276251670978755\\
0.164474666666667	0.0263742463511311\\
0.164478222222222	0.0294898700791046\\
0.16448	0.0291003129950783\\
0.164483555555556	0.0394743080879789\\
0.164490666666667	0.0234276715480929\\
0.164496	0.0328086822325645\\
0.164497777777778	0.0305752079639567\\
0.164499555555556	0.0306424851030881\\
0.164503111111111	0.0251584351748157\\
0.164504888888889	0.0312239340759392\\
0.164510222222222	0.0188459666127615\\
0.164512	0.0223887181663002\\
0.164515555555556	0.0202623416279619\\
0.164520888888889	0.027893551751883\\
0.164522666666667	0.0276646247358677\\
0.164524444444444	0.0284185809264451\\
0.164526222222222	0.0276002277838504\\
0.164529777777778	0.0334128619623974\\
0.164531555555556	0.0290993094405901\\
0.164535111111111	0.035003608917773\\
0.164538666666667	0.0264887327535502\\
0.164540444444444	0.0289306658689962\\
0.164542222222222	0.0270499931585781\\
0.164547555555556	0.0308316637275996\\
0.164552888888889	0.0275705598273541\\
0.164556444444444	0.0328841149850128\\
0.164558222222222	0.0297940240997611\\
0.16456	0.0359208613139071\\
0.164561777777778	0.035363849805372\\
0.164563555555556	0.0390066743926594\\
0.164567111111111	0.0344077931165381\\
0.164568888888889	0.0348104330697736\\
0.164572444444444	0.0255272821371043\\
0.164576	0.0294021141991935\\
0.164577777777778	0.0221114492103016\\
0.164579555555556	0.0235079169021079\\
0.164583111111111	0.0196606135435029\\
0.164586666666667	0.0248714923027029\\
0.164590222222222	0.0238950560883906\\
0.164592	0.0248496499337608\\
0.164595555555556	0.022705437794259\\
0.164597333333333	0.0264520962392808\\
0.164599111111111	0.0246145396449176\\
0.164600888888889	0.0281906773537636\\
0.164608	0.0158942059252937\\
0.164609777777778	0.0220528812458021\\
0.164611555555556	0.0203006530833788\\
0.164618666666667	0.0320077383097561\\
0.164622222222222	0.0253834045087828\\
0.164625777777778	0.0326269136107348\\
0.164629333333333	0.029291340875811\\
0.164632888888889	0.0332333502963006\\
0.164636444444444	0.0235899212224909\\
0.164641777777778	0.0290906631600989\\
0.164645333333333	0.0254445033878679\\
0.164648888888889	0.0269849393388457\\
0.164650666666667	0.0264528085532035\\
0.164652444444444	0.0272201348450688\\
0.164657777777778	0.0250655437400663\\
0.164659555555556	0.0259018957286885\\
0.164661333333333	0.0200759796700637\\
0.164663111111111	0.0224371572185685\\
0.164664888888889	0.0219743770980278\\
0.164670222222222	0.027695127164153\\
0.164673777777778	0.0220326616547739\\
0.164677333333333	0.0297247648036356\\
0.164680888888889	0.0263962857338057\\
0.164682666666667	0.0265266470636782\\
0.164686222222222	0.0208816630503308\\
0.164689777777778	0.0251027314360636\\
0.164691555555556	0.0210791497931381\\
0.164696888888889	0.024942475999599\\
0.164698666666667	0.0297717867474872\\
0.164704	0.0245100037729113\\
0.164705777777778	0.0271732911927331\\
0.164707555555556	0.0223264572287855\\
0.164711111111111	0.025483577111842\\
0.164712888888889	0.0221808698847879\\
0.164716444444444	0.0234091765381075\\
0.164718222222222	0.018548301290418\\
0.164727111111111	0.0268710023788582\\
0.164730666666667	0.0176614390856715\\
0.164734222222222	0.0229219142705092\\
0.164739555555556	0.0275109249300101\\
0.164741333333333	0.0255654057031314\\
0.164744888888889	0.0352610586085057\\
0.164746666666667	0.0289045514972842\\
0.164748444444444	0.0326317455496399\\
0.164752	0.0300336065432485\\
0.164753777777778	0.0316207922931943\\
0.164755555555556	0.0264992799212874\\
0.164757333333333	0.0270095450881941\\
0.164766222222222	0.0209844197212307\\
0.164769777777778	0.0230082872195249\\
0.164773333333333	0.0166559606345758\\
0.164776888888889	0.0248716816567382\\
0.164778666666667	0.022437952815951\\
0.164782222222222	0.0279590382681381\\
0.164785777777778	0.0201990469452422\\
0.164787555555556	0.0225137559799867\\
0.164791111111111	0.0192749922864001\\
0.164792888888889	0.0237950562886803\\
0.164794666666667	0.0203382739794822\\
0.164798222222222	0.0227836039657604\\
0.1648	0.021986202562597\\
0.164801777777778	0.0226916152943478\\
0.164805333333333	0.0142876685055928\\
0.164808888888889	0.0222740035024633\\
0.164812444444444	0.0199137592510421\\
0.164814222222222	0.0172479641772303\\
0.164819555555556	0.0296926065537504\\
0.164826666666667	0.0128868459799411\\
0.164833777777778	0.0276195091716502\\
0.164835555555556	0.0252788046303525\\
0.164839111111111	0.0344427618439708\\
0.164842666666667	0.0226260151274156\\
0.164846222222222	0.0266415350825812\\
0.164849777777778	0.0196840436673791\\
0.164853333333333	0.0255070381470675\\
0.164856888888889	0.0212882384738658\\
0.164860444444444	0.027105117482585\\
0.164864	0.0253745464115065\\
0.164865777777778	0.0329734869762388\\
0.164872888888889	0.0228394891425741\\
0.164874666666667	0.0232749992825263\\
0.164878222222222	0.0205316968540123\\
0.164883555555556	0.0268584638313334\\
0.164888888888889	0.0240386824483914\\
0.164890666666667	0.0277504591164123\\
0.164892444444444	0.0244097752655738\\
0.164897777777778	0.0320906679523958\\
0.164899555555556	0.0293539125669379\\
0.164901333333333	0.0327938671688628\\
0.164903111111111	0.0326939585969549\\
0.164904888888889	0.03407685092455\\
0.164908444444444	0.0298069670343327\\
0.164910222222222	0.0375878636763732\\
0.164913777777778	0.0281026868867658\\
0.164915555555556	0.0321174760618533\\
0.164919111111111	0.0290525042336548\\
0.164920888888889	0.0307482534249081\\
0.164924444444444	0.0272728306855533\\
0.164928	0.0298964368277747\\
0.164933333333333	0.0223384723775903\\
0.164936888888889	0.02372072523024\\
0.164938666666667	0.0201861824054781\\
0.164944	0.0281701076755109\\
0.164945777777778	0.0239295647947572\\
0.164954666666667	0.0294747382870512\\
0.164958222222222	0.0234881759191462\\
0.164961777777778	0.0317291326671499\\
0.164963555555556	0.0306286239579254\\
0.164965333333333	0.0316120406977907\\
0.164967111111111	0.028450018534091\\
0.164968888888889	0.0324342125124134\\
0.164974222222222	0.0285007088251619\\
0.164976	0.0304031286049528\\
0.164981333333333	0.0211525029618844\\
0.164983111111111	0.0224055485419722\\
0.164984888888889	0.0209755677666375\\
0.164992	0.0345396620475336\\
0.164995555555556	0.027373539833228\\
0.164999111111111	0.0411982369038418\\
0.165002666666667	0.0278784072293543\\
0.165004444444444	0.0314352738128465\\
0.165011555555556	0.0170628533900443\\
0.165020444444444	0.0335264604409432\\
0.165022222222222	0.031233491991575\\
0.165024	0.0353254941007524\\
0.165027555555556	0.0234555791390694\\
0.165029333333333	0.0265518343025569\\
0.165032888888889	0.0223031306982309\\
0.16504	0.027407053015418\\
0.165043555555556	0.0217995245756918\\
0.165047111111111	0.0274323330142092\\
0.165050666666667	0.0193838799500707\\
0.165052444444444	0.0219002602755806\\
0.165056	0.0210515094923529\\
0.165061333333333	0.0275200726948373\\
0.165064888888889	0.0213780059100098\\
0.165066666666667	0.0243464608733606\\
0.165068444444444	0.0229870234948482\\
0.165073777777778	0.0279133290463374\\
0.165075555555556	0.0269375101873124\\
0.165080888888889	0.0321446137688329\\
0.165084444444444	0.02900478642006\\
0.165086222222222	0.0296817439924084\\
0.165089777777778	0.0265530304989909\\
0.165091555555556	0.027001400851041\\
0.165093333333333	0.0227967589390198\\
0.165096888888889	0.0236146826446337\\
0.165102222222222	0.0177675858844249\\
0.165105777777778	0.0226557886388677\\
0.165107555555556	0.0189256066285612\\
0.165112888888889	0.0265470487293382\\
0.165114666666667	0.0244864043435933\\
0.165116444444444	0.0273331849930498\\
0.165118222222222	0.0246250032566396\\
0.165123555555556	0.0290267585447445\\
0.165125333333333	0.024157194019809\\
0.165130666666667	0.0295274491768464\\
0.165139555555556	0.0191294845149421\\
0.165141333333333	0.0228631349106422\\
0.165143111111111	0.0198307656090387\\
0.165144888888889	0.0199096126198139\\
0.165150222222222	0.0306216409596632\\
0.165153777777778	0.0286146392784452\\
0.165155555555556	0.0331997701496166\\
0.165157333333333	0.0301754015290262\\
0.165159111111111	0.0326025728823197\\
0.165164444444444	0.0254709842334392\\
0.165166222222222	0.0283760681007816\\
0.165169777777778	0.0281206926456864\\
0.165171555555556	0.02847460091523\\
0.165176888888889	0.0305570463201562\\
0.165180444444444	0.0292730630635276\\
0.165182222222222	0.0304987821325885\\
0.165184	0.0291398079267157\\
0.165187555555556	0.0414685206522035\\
0.165191111111111	0.0309394895204746\\
0.165192888888889	0.0321071575988764\\
0.165194666666667	0.0273199388744269\\
0.1652	0.0321725694520541\\
0.165201777777778	0.0253428926271469\\
0.165203555555556	0.0279602554199064\\
0.165207111111111	0.0210086682832174\\
0.165210666666667	0.025350927280779\\
0.165212444444444	0.0247233047337381\\
0.165214222222222	0.0262201214351881\\
0.165216	0.0252898824089987\\
0.165219555555556	0.0312404494377942\\
0.165226666666667	0.0173885930830398\\
0.165230222222222	0.0258973122075898\\
0.165232	0.0246935665474067\\
0.165235555555556	0.0265038957230723\\
0.165239111111111	0.0330255584808825\\
0.165240888888889	0.0320908331313394\\
0.165242666666667	0.0331935969858675\\
0.165253333333333	0.0192808553802159\\
0.165255111111111	0.024568133407152\\
0.165260444444444	0.0168873396960917\\
0.165265777777778	0.0208727359317253\\
0.165267555555556	0.0232827185025686\\
0.165269333333333	0.0223523323579193\\
0.165274666666667	0.0282497507071804\\
0.165276444444444	0.0265137315238144\\
0.165278222222222	0.0295646547064605\\
0.16528	0.02503455080174\\
0.165281777777778	0.0271496268765961\\
0.165285333333333	0.016453771475704\\
0.165287111111111	0.0234821172747517\\
0.165288888888889	0.0225218060171251\\
0.165290666666667	0.027819739627829\\
0.165292444444444	0.0261605652998463\\
0.165296	0.0342378975227758\\
0.165306666666667	0.0203110636162249\\
0.165310222222222	0.0313757291610446\\
0.165315555555556	0.0214635267115183\\
0.165320888888889	0.0297144400016465\\
0.165329777777778	0.0189595595617945\\
0.165331555555556	0.0237722764542596\\
0.165333333333333	0.0206507837664101\\
0.165336888888889	0.0271818609418033\\
0.165340444444444	0.0231918013028624\\
0.165344	0.027582318720063\\
0.165345777777778	0.0235798462535908\\
0.165347555555556	0.0279602106658388\\
0.165351111111111	0.0229395851510469\\
0.165356444444444	0.0309104656154963\\
0.165358222222222	0.0234075438427829\\
0.165361777777778	0.0285046864531146\\
0.165365333333333	0.0207892314970396\\
0.165368888888889	0.0255041160498698\\
0.165376	0.0206134335686983\\
0.165377777777778	0.0165576109031563\\
0.165379555555556	0.0190077174188527\\
0.165381333333333	0.0142978735288914\\
0.165388444444444	0.0230486073053484\\
0.165390222222222	0.0227220287666072\\
0.165393777777778	0.0255212945888648\\
0.165395555555556	0.0245192149029774\\
0.165397333333333	0.0286843257325479\\
0.165400888888889	0.0237761865881968\\
0.165404444444444	0.0317672423067624\\
0.165409777777778	0.0281740772894084\\
0.165415111111111	0.0351546529208707\\
0.165418666666667	0.0237565744888352\\
0.165420444444444	0.0290743221514399\\
0.165429333333333	0.0171524184943694\\
0.165431111111111	0.0231554486265743\\
0.165432888888889	0.0223840714565416\\
0.165441777777778	0.0369030310269293\\
0.165447111111111	0.0247472840829337\\
0.165450666666667	0.0274413940094618\\
0.165454222222222	0.0234219276185509\\
0.165463111111111	0.0379633071666954\\
0.165466666666667	0.0272661034931793\\
0.165468444444444	0.0307196696728314\\
0.165470222222222	0.0291879616370613\\
0.165472	0.031029503468028\\
0.165479111111111	0.0257979951553992\\
0.165482666666667	0.0274756754677353\\
0.165484444444444	0.0271713383275826\\
0.165486222222222	0.02726496823428\\
0.165488	0.0232894613211965\\
0.165491555555556	0.0288392962071154\\
0.165493333333333	0.0263419712480729\\
0.165495111111111	0.031242432022668\\
0.165496888888889	0.0273104888488265\\
0.165500444444444	0.0336775904515328\\
0.165504	0.0258730459905627\\
0.165507555555556	0.0315045791567714\\
0.165512888888889	0.028245804621349\\
0.165514666666667	0.0310698028200359\\
0.165521777777778	0.0238077012384261\\
0.165525333333333	0.0267472811307423\\
0.165527111111111	0.0256681904959617\\
0.165528888888889	0.0280643651153658\\
0.165530666666667	0.0257112836447609\\
0.165534222222222	0.0311181560487204\\
0.165537777777778	0.0214577364567143\\
0.165541333333333	0.0268878131750752\\
0.165546666666667	0.0221533425668091\\
0.165552	0.0332095327000192\\
0.165553777777778	0.0291701054943607\\
0.165555555555556	0.0292510007604388\\
0.165557333333333	0.0322847020934466\\
0.165562666666667	0.0290278370292197\\
0.165564444444444	0.0291834993354861\\
0.165566222222222	0.0244097568341226\\
0.165569777777778	0.0329910285337757\\
0.165571555555556	0.0321127838087835\\
0.165573333333333	0.0344244461063552\\
0.165578666666667	0.0226622033732654\\
0.165582222222222	0.0291455459240237\\
0.165584	0.0222263514876625\\
0.165587555555556	0.0284687607109544\\
0.165589333333333	0.0258059357275272\\
0.165592888888889	0.0320401827786992\\
0.165605333333333	0.0140209632149734\\
0.165607111111111	0.0208351783629813\\
0.165610666666667	0.0179057818115934\\
0.165612444444444	0.0197168929505256\\
0.165614222222222	0.0193636075405238\\
0.165617777777778	0.0244271853298047\\
0.165621333333333	0.023618748383657\\
0.165624888888889	0.0268473335910127\\
0.165626666666667	0.0224854128794729\\
0.165630222222222	0.0352097859834577\\
0.165639111111111	0.0221428589917519\\
0.165644444444444	0.023952780125146\\
0.165648	0.0186401454093616\\
0.165653333333333	0.0354920188931821\\
0.165658666666667	0.0286432004342835\\
0.165664	0.0380323086343879\\
0.165669333333333	0.027814218171511\\
0.165672888888889	0.0297133000364123\\
0.165678222222222	0.0191994134521092\\
0.16568	0.0246555460637835\\
0.165681777777778	0.0208735053018658\\
0.165685333333333	0.0294790989029386\\
0.165690666666667	0.0251295381589586\\
0.165692444444444	0.0298131606614701\\
0.165696	0.0221251105573929\\
0.165697777777778	0.0246430824918978\\
0.165706666666667	0.0184840110717898\\
0.165708444444444	0.0226529460840937\\
0.165710222222222	0.0215093103931876\\
0.165713777777778	0.0299635940536501\\
0.165715555555556	0.0273785217439191\\
0.165717333333333	0.0280466096136385\\
0.165719111111111	0.0248506844105597\\
0.165724444444444	0.0380663436297929\\
0.165728	0.0318188300266481\\
0.165731555555556	0.0359099393891011\\
0.165736888888889	0.0318138379338032\\
0.165744	0.0333484533946999\\
0.165747555555556	0.0311759398059319\\
0.165749333333333	0.032661905619001\\
0.165754666666667	0.0151241720823019\\
0.16576	0.0225402226442327\\
0.165761777777778	0.0206253364394308\\
0.165763555555556	0.0268295168080392\\
0.165765333333333	0.0227969865222006\\
0.165770666666667	0.0273658099565853\\
0.165772444444444	0.0252226515534708\\
0.165774222222222	0.0312036840927739\\
0.165781333333333	0.0218031195667815\\
0.165783111111111	0.0229290776984871\\
0.165786666666667	0.0188357296823532\\
0.165790222222222	0.0263124119445137\\
0.165793777777778	0.0188099001454784\\
0.165799111111111	0.0261751993321151\\
0.165800888888889	0.0221358238639613\\
0.165806222222222	0.0295020132721925\\
0.165808	0.0246894480016117\\
0.165813333333333	0.0312557279872585\\
0.165816888888889	0.024812711242297\\
0.165820444444444	0.0252730670813572\\
0.165822222222222	0.0279603765435918\\
0.165824	0.0237313988026242\\
0.165827555555556	0.0352674474915114\\
0.165829333333333	0.0255867347954092\\
0.165831111111111	0.0273725857592322\\
0.165834666666667	0.0251005970069966\\
0.165838222222222	0.0267085811527966\\
0.16584	0.0243752563278496\\
0.165843555555556	0.0322279238460132\\
0.165847111111111	0.0291917609908667\\
0.165848888888889	0.0306354714946381\\
0.165850666666667	0.0267231980613751\\
0.165854222222222	0.0290538120935827\\
0.165856	0.0275687450227594\\
0.165859555555556	0.0341842368056353\\
0.165864888888889	0.0300078105334539\\
0.165868444444444	0.0333677444164302\\
0.165872	0.0281869464869023\\
0.165873777777778	0.0319171079214715\\
0.165877333333333	0.0268209465389586\\
0.165879111111111	0.0305367638243123\\
0.165880888888889	0.024779356862998\\
0.165882666666667	0.0304444877660404\\
0.165888	0.0234088016768245\\
0.165893333333333	0.0279769340726145\\
0.165896888888889	0.0222952075753293\\
0.165905777777778	0.0308911201353853\\
0.165907555555556	0.0274922145300672\\
0.165911111111111	0.0305784157635132\\
0.165914666666667	0.0344673392566742\\
0.165916444444444	0.0309589240463812\\
0.165918222222222	0.0324009025139824\\
0.165921777777778	0.0293733030755093\\
0.165923555555556	0.0297420849655591\\
0.165925333333333	0.0264161620263999\\
0.165927111111111	0.027140950470857\\
0.165928888888889	0.0215992263220807\\
0.165936	0.0284087113619056\\
0.165937777777778	0.0240355434956182\\
0.165943111111111	0.0305600082909677\\
0.165948444444444	0.022842848525849\\
0.165950222222222	0.0279763554825812\\
0.165952	0.0253969558966524\\
0.165955555555556	0.0279307508895162\\
0.165957333333333	0.0239127295335375\\
0.165960888888889	0.0304760468146012\\
0.165962666666667	0.0266661392121404\\
0.165964444444444	0.028920892914031\\
0.165968	0.0218239905071982\\
0.165976888888889	0.0338937786342668\\
0.165978666666667	0.0320371835002382\\
0.165982222222222	0.0344458177567101\\
0.165987555555556	0.0274641074153548\\
0.165991111111111	0.0293085550975508\\
0.165994666666667	0.0176180795668024\\
0.166	0.0282932933701928\\
0.166003555555556	0.0273888506030127\\
0.166005333333333	0.0314199993220155\\
0.166007111111111	0.0300360845271944\\
0.166008888888889	0.0317863424246344\\
0.166014222222222	0.0281461736086552\\
0.166016	0.0287840850816359\\
0.166019555555556	0.0233055202825285\\
0.166021333333333	0.0278096972720687\\
0.166023111111111	0.0259916468850173\\
0.166024888888889	0.0284531343577027\\
0.166028444444444	0.0186974800025415\\
0.166033777777778	0.0306234353419921\\
0.166035555555556	0.0198393290763415\\
0.166046222222222	0.0366350285240456\\
0.166049777777778	0.0289447048084693\\
0.166058666666667	0.0403495622769038\\
0.166060444444444	0.0350936383876501\\
0.166064	0.0421450487904018\\
0.166069333333333	0.0250774445821784\\
0.166071111111111	0.0267909103854851\\
0.166074666666667	0.0155458420888559\\
0.166078222222222	0.0203052193283489\\
0.16608	0.0178860636817299\\
0.166085333333333	0.0210224297121769\\
0.166088888888889	0.0203791284470061\\
0.166090666666667	0.0205430423692107\\
0.166092444444444	0.0269594469429382\\
0.166096	0.021185801051231\\
0.166099555555556	0.02792030327825\\
0.166106666666667	0.0222550015738933\\
0.166110222222222	0.0280037579850462\\
0.166113777777778	0.0220201085134345\\
0.166115555555556	0.0247295615216241\\
0.166117333333333	0.0230435328185526\\
0.166122666666667	0.0306425335722817\\
0.166128	0.0245907927468358\\
0.166131555555556	0.0258460633813517\\
0.166135111111111	0.0249891984854566\\
0.166138666666667	0.0345466106288189\\
0.166149333333333	0.0171800871883617\\
0.166151111111111	0.021463100260432\\
0.166152888888889	0.0192427133906847\\
0.16616	0.0284065054951254\\
0.166163555555556	0.0273445573405099\\
0.166165333333333	0.0344162839950305\\
0.166168888888889	0.0290195899953639\\
0.166170666666667	0.0303586110369746\\
0.166177777777778	0.0234489295115563\\
0.166179555555556	0.0290705840551281\\
0.166183111111111	0.0264351383887148\\
0.166184888888889	0.0302577732282296\\
0.166197333333333	0.0195959090343647\\
0.166199111111111	0.0223837573960473\\
0.166200888888889	0.0186791992355791\\
0.166202666666667	0.0271353714661505\\
0.166206222222222	0.0229712116328075\\
0.166215111111111	0.0358591511504271\\
0.166218666666667	0.0283318398097114\\
0.166222222222222	0.0350687188928719\\
0.166232888888889	0.0190188945123335\\
0.166238222222222	0.0225655580565476\\
0.16624	0.0199742943853072\\
0.166243555555556	0.0268314954194588\\
0.166245333333333	0.0263453337497281\\
0.166247111111111	0.0269126880020806\\
0.166252444444444	0.0176620551367468\\
0.166256	0.0211955994402802\\
0.166257777777778	0.0174590993896677\\
0.166263111111111	0.0281432838941129\\
0.166266666666667	0.0241476220987952\\
0.166270222222222	0.0309767686945178\\
0.166273777777778	0.0283862457980532\\
0.166275555555556	0.0304977376161683\\
0.166279111111111	0.0211183489202345\\
0.166280888888889	0.023366981243914\\
0.166282666666667	0.0230967902649714\\
0.166284444444444	0.0242009865652704\\
0.166286222222222	0.0224683150187829\\
0.166288	0.0280739887786628\\
0.166289777777778	0.0270267149022946\\
0.166293333333333	0.0297570517451654\\
0.166296888888889	0.0245036821766355\\
0.166298666666667	0.0251362023096191\\
0.166300444444444	0.0248831717713419\\
0.166302222222222	0.0278986373532091\\
0.166305777777778	0.0252936587177314\\
0.166307555555556	0.0277321394454215\\
0.166311111111111	0.0200899528068233\\
0.166314666666667	0.0266759744455074\\
0.166316444444444	0.0219711240085122\\
0.16632	0.0289657906729911\\
0.166321777777778	0.0228560223215416\\
0.166325333333333	0.0314774114120808\\
0.166328888888889	0.0290600811606486\\
0.166330666666667	0.0314504162086452\\
0.166341333333333	0.0193294887367286\\
0.166343111111111	0.020162018200053\\
0.166344888888889	0.0196389985316593\\
0.166352	0.0337852444509165\\
0.166355555555556	0.0223822165041541\\
0.166359111111111	0.0269620586796173\\
0.166360888888889	0.0210071450003972\\
0.166362666666667	0.0262922365582309\\
0.166366222222222	0.0204528345334413\\
0.166368	0.0217017269656706\\
0.166369777777778	0.0200908528896503\\
0.166380444444444	0.0376813634831347\\
0.166382222222222	0.0398779820087111\\
0.166385777777778	0.032241219313718\\
0.166389333333333	0.04007764114175\\
0.166396444444444	0.0237740885497439\\
0.166398222222222	0.029669349036184\\
0.1664	0.0266355083460346\\
0.166403555555556	0.0290254832230595\\
0.166405333333333	0.0278318212497763\\
0.166408888888889	0.0331547034751622\\
0.166412444444444	0.0300895113239065\\
0.166414222222222	0.0318690574407765\\
0.166416	0.0318106841333091\\
0.166417777777778	0.0351919484086691\\
0.166423111111111	0.028816281217983\\
0.166424888888889	0.0312890105973919\\
0.166426666666667	0.0286794901505769\\
0.166430222222222	0.0343111420383653\\
0.166433777777778	0.0319667473425723\\
0.166435555555556	0.0353992792939966\\
0.166442666666667	0.0249784900195167\\
0.166446222222222	0.0337863402763538\\
0.166451555555556	0.0228518282785118\\
0.166453333333333	0.025310865805091\\
0.166455111111111	0.0246459856997757\\
0.166456888888889	0.0285904258772974\\
0.166458666666667	0.0247792603884862\\
0.166462222222222	0.028084562502369\\
0.166464	0.0250244164022014\\
0.166465777777778	0.0252721355447412\\
0.166467555555556	0.0217752824196323\\
0.166471111111111	0.0266516368548734\\
0.166474666666667	0.0247078850820266\\
0.16648	0.0388634804816053\\
0.166485333333333	0.0339315983563283\\
0.166487111111111	0.0368459296494698\\
0.166490666666667	0.0335291177568245\\
0.166492444444444	0.0351775116891461\\
0.166499555555556	0.0229017090719677\\
0.166501333333333	0.0239736696205903\\
0.166503111111111	0.0210221182485326\\
0.166506666666667	0.0228936172908636\\
0.166508444444444	0.020358365627138\\
0.166513777777778	0.0284906998692487\\
0.166515555555556	0.0258552718131679\\
0.166519111111111	0.0323209496717432\\
0.166520888888889	0.0292962885977428\\
0.166522666666667	0.0328006243478945\\
0.166528	0.0185308172994976\\
0.166531555555556	0.0176924341931788\\
0.166533333333333	0.0196006847818739\\
0.166536888888889	0.0158060732589904\\
0.166540444444444	0.0234099438596004\\
0.166545777777778	0.0165367942232358\\
0.166549333333333	0.0160081034091347\\
0.166556444444444	0.0225998433980919\\
0.166558222222222	0.0181527546311168\\
0.166563555555556	0.0315843712790011\\
0.166567111111111	0.0217635606657754\\
0.166568888888889	0.0228480569111146\\
0.166570666666667	0.0219421702110875\\
0.166572444444444	0.0297108651483951\\
0.166579555555556	0.0207372250779977\\
0.166583111111111	0.022761900331575\\
0.166586666666667	0.0165247603726938\\
0.166588444444444	0.0203626184826983\\
0.166592	0.0143265680985803\\
0.166597333333333	0.0255246832180802\\
0.166602666666667	0.0185022286165789\\
0.166606222222222	0.0287370227886777\\
0.166608	0.0274931946140474\\
0.166609777777778	0.0339768646758332\\
0.166613333333333	0.0243815302532409\\
0.166616888888889	0.037391048276435\\
0.166624	0.0178919641171399\\
0.166629333333333	0.0274495388558119\\
0.166631111111111	0.0250319226958993\\
0.166632888888889	0.0266325963533047\\
0.166636444444444	0.0238248455005319\\
0.166638222222222	0.030823625542307\\
0.166643555555556	0.0149772440167552\\
0.166656	0.0288868249614634\\
0.166659555555556	0.0261773212368683\\
0.166663111111111	0.037049208098315\\
0.166664888888889	0.0347130072043476\\
0.166668444444444	0.0392714219993744\\
0.166670222222222	0.0332128262559051\\
0.166672	0.0351654355744193\\
0.166675555555556	0.032727762702428\\
0.166679111111111	0.0360660099109722\\
0.166684444444444	0.0240975725114803\\
0.166689777777778	0.0361980741015963\\
0.166691555555556	0.0349562247586754\\
0.166693333333333	0.0396603465668889\\
0.166695111111111	0.038699632772714\\
0.166696888888889	0.0403922643009948\\
0.166705777777778	0.0247930803747261\\
0.166709333333333	0.0304683480598627\\
0.166712888888889	0.0243309071981646\\
0.166714666666667	0.0255552472606188\\
0.16672	0.0239327272475492\\
0.166721777777778	0.0253573357975183\\
0.166723555555556	0.02470474812873\\
0.166725333333333	0.0257361122505972\\
0.166727111111111	0.0204195517536475\\
0.166730666666667	0.0246945471812106\\
0.166732444444444	0.0240210949990627\\
0.166736	0.0255108058473522\\
0.166739555555556	0.0160206603517244\\
0.166743111111111	0.0209700316009704\\
0.166746666666667	0.0165541758079497\\
0.166752	0.0310103428379026\\
0.166755555555556	0.0259436752409775\\
0.166759111111111	0.0352600513707667\\
0.166762666666667	0.0298965571222109\\
0.166764444444444	0.0318869025596493\\
0.166773333333333	0.0257502730924124\\
0.166775111111111	0.0285008422232521\\
0.166782222222222	0.0222101724719254\\
0.166784	0.0229217625694786\\
0.166785777777778	0.0228271635587601\\
0.166787555555556	0.0236657768126829\\
0.166789333333333	0.0212489675484493\\
0.166791111111111	0.0259385331816526\\
0.166794666666667	0.020145287149814\\
0.166803555555556	0.0301487477401857\\
0.166807111111111	0.0236538398347999\\
0.166810666666667	0.0300553112401613\\
0.166814222222222	0.0212266878114045\\
0.166816	0.0219487178749045\\
0.166819555555556	0.0176086978976516\\
0.166821333333333	0.0232425073903227\\
0.166823111111111	0.0230496253448514\\
0.166824888888889	0.0164382237307217\\
0.166830222222222	0.0302342106683773\\
0.166832	0.0291684500781545\\
0.166833777777778	0.0292621622748016\\
0.166837333333333	0.0256201639895876\\
0.166839111111111	0.0263624573815384\\
0.166842666666667	0.0177431567227658\\
0.166849777777778	0.0257544921832225\\
0.166853333333333	0.0186849543628632\\
0.166856888888889	0.0245681153858859\\
0.166858666666667	0.0230389877383573\\
0.166862222222222	0.0243515791238481\\
0.166864	0.0212028184859629\\
0.166865777777778	0.0221762839605443\\
0.166867555555556	0.0203651766966773\\
0.166869333333333	0.0248704011924737\\
0.166872888888889	0.0217318268288687\\
0.166878222222222	0.0327277505533073\\
0.16688	0.0288699938769161\\
0.166883555555556	0.0315873264092003\\
0.166885333333333	0.0291164000492976\\
0.166887111111111	0.0308212641377403\\
0.166888888888889	0.0260570086327788\\
0.166892444444444	0.0290790796033384\\
0.166897777777778	0.0233299874986795\\
0.166899555555556	0.0240332026100657\\
0.166901333333333	0.0218895408673704\\
0.166903111111111	0.0261622594546298\\
0.166906666666667	0.0210215367819986\\
0.166910222222222	0.0262391857630227\\
0.166913777777778	0.0244887341501538\\
0.166915555555556	0.0267913438284821\\
0.166919111111111	0.0183907054666385\\
0.166920888888889	0.0213415211916448\\
0.166922666666667	0.0194379019169758\\
0.166926222222222	0.0223602469180519\\
0.166929777777778	0.0197517980977646\\
0.166931555555556	0.0220522858765931\\
0.166933333333333	0.0220063137728811\\
0.166935111111111	0.0250428668380598\\
0.166940444444444	0.0178061488910671\\
0.166944	0.0218825532983436\\
0.166947555555556	0.0168147222515811\\
0.166952888888889	0.026306776982687\\
0.16696	0.0150917396689807\\
0.166967111111111	0.0214105012386482\\
0.166968888888889	0.0179422198002324\\
0.166972444444444	0.0268047483687778\\
0.166976	0.0216625019249258\\
0.166979555555556	0.0272062648051141\\
0.166983111111111	0.0210761729360739\\
0.166986666666667	0.0234270874125886\\
0.166990222222222	0.0184550935766543\\
0.166993777777778	0.0249511275163704\\
0.166997333333333	0.0238351589150209\\
0.167000888888889	0.0350575323079672\\
0.167004444444444	0.0267497843650469\\
0.167008	0.0276807312531404\\
0.167011555555556	0.0199880917710453\\
0.167013333333333	0.0204124137057729\\
0.167015111111111	0.0191191477439049\\
0.167018666666667	0.0253627153574066\\
0.167020444444444	0.0242085507167239\\
0.167024	0.0319714946868196\\
0.167025777777778	0.0251546135292384\\
0.167029333333333	0.0362135993225677\\
0.167032888888889	0.0326559460202196\\
0.167034666666667	0.0277469135944914\\
0.167038222222222	0.0317083744676412\\
0.16704	0.0268713198737112\\
0.167045333333333	0.0356637642052458\\
0.167047111111111	0.0317000459242721\\
0.167048888888889	0.0339984672131789\\
0.167050666666667	0.0299105819655193\\
0.167054222222222	0.0326756918906359\\
0.167057777777778	0.0265043607257303\\
0.167059555555556	0.0276031077620543\\
0.167061333333333	0.0252814802096098\\
0.167063111111111	0.0273150234323853\\
0.167070222222222	0.0209961638886176\\
0.167077333333333	0.0306351807928049\\
0.167080888888889	0.0245306725216032\\
0.167088	0.0333094745239438\\
0.167091555555556	0.0250869551945885\\
0.167096888888889	0.0328359089925135\\
0.167098666666667	0.0277886057677555\\
0.167102222222222	0.0372760842001033\\
0.167107555555556	0.0276030177848148\\
0.167109333333333	0.0287269534646534\\
0.167116444444444	0.0207498154747632\\
0.167118222222222	0.0166937340641879\\
0.167121777777778	0.0201875692755499\\
0.167123555555556	0.0188343138426276\\
0.167127111111111	0.028972480816499\\
0.167128888888889	0.0215675931232083\\
0.167132444444444	0.0358879137680099\\
0.167136	0.025873206710901\\
0.167137777777778	0.0269586093784525\\
0.167143111111111	0.024301569062886\\
0.167144888888889	0.0188172031000555\\
0.167152	0.0300051225275997\\
0.167157333333333	0.0356661352930689\\
0.167162666666667	0.0266853185819639\\
0.167164444444444	0.0278330828686847\\
0.167169777777778	0.0235253399207996\\
0.167173333333333	0.0304776223874158\\
0.167176888888889	0.0217757260826749\\
0.167180444444444	0.0321319001559781\\
0.167185777777778	0.022665648103901\\
0.167189333333333	0.0289049828380631\\
0.167191111111111	0.0238567175521136\\
0.167194666666667	0.0270287716618821\\
0.167196444444444	0.025363862901412\\
0.167201777777778	0.0297874052161577\\
0.167207111111111	0.0255582789784806\\
0.167208888888889	0.0262655805876053\\
0.167210666666667	0.0261251811803136\\
0.167216	0.0313066258965286\\
0.167217777777778	0.0304468572721879\\
0.167219555555556	0.0307403281960718\\
0.167226666666667	0.0208769267698053\\
0.167228444444444	0.0220998453488163\\
0.167230222222222	0.0198349153645241\\
0.167232	0.0215488564789884\\
0.167233777777778	0.0173612412099368\\
0.167244444444444	0.0315958073360274\\
0.167246222222222	0.0301674302662184\\
0.167248	0.0303979543072116\\
0.167249777777778	0.0277843750161179\\
0.167251555555556	0.0279689178544469\\
0.167255111111111	0.0251049690439412\\
0.167256888888889	0.0303111669205118\\
0.167260444444444	0.02633704465596\\
0.167262222222222	0.0312015406690168\\
0.167267555555556	0.0269735998691448\\
0.167269333333333	0.0277613317914986\\
0.167272888888889	0.0205122980733725\\
0.167274666666667	0.0279409413297113\\
0.167276444444444	0.0238720467473077\\
0.167278222222222	0.0260373285325393\\
0.16728	0.023747720034475\\
0.167283555555556	0.0302548726538414\\
0.167288888888889	0.0353859070730524\\
0.167297777777778	0.0295170619781738\\
0.167299555555556	0.0311123845869501\\
0.167304888888889	0.0294674838992963\\
0.167308444444444	0.0326340030193357\\
0.167313777777778	0.0250406120995379\\
0.167315555555556	0.0254129906609531\\
0.167320888888889	0.0363344131535995\\
0.167324444444444	0.0261424936494606\\
0.167326222222222	0.0270587504293322\\
0.167329777777778	0.0241052970562081\\
0.167333333333333	0.0293410420532481\\
0.167338666666667	0.021807388877133\\
0.167344	0.0270475234085149\\
0.167345777777778	0.0269767938384662\\
0.167347555555556	0.021999945036001\\
0.167354666666667	0.0325396301336731\\
0.16736	0.0179819292821962\\
0.167363555555556	0.0251243707315662\\
0.167367111111111	0.0200931717364358\\
0.167372444444444	0.0338188468547601\\
0.167379555555556	0.0206997813916079\\
0.167381333333333	0.0209680406605799\\
0.167384888888889	0.0177050163705096\\
0.167388444444444	0.024758754485825\\
0.167390222222222	0.0218449093824602\\
0.167392	0.0234013037450207\\
0.167395555555556	0.0206731680269503\\
0.167397333333333	0.0245824604118738\\
0.167399111111111	0.0213244415769812\\
0.167402666666667	0.0265106633355485\\
0.167404444444444	0.0240374671961356\\
0.167408	0.0309335423519858\\
0.167413333333333	0.020111170726445\\
0.167415111111111	0.0265814154886495\\
0.167418666666667	0.0180645614187845\\
0.167424	0.0311693380130922\\
0.167425777777778	0.0296075730728278\\
0.167429333333333	0.0366872621935433\\
0.167432888888889	0.0300990246264251\\
0.167434666666667	0.0322618715029584\\
0.16744	0.0179852607796579\\
0.167443555555556	0.0245838636993209\\
0.167448888888889	0.0200299210522873\\
0.167454222222222	0.0283352379596309\\
0.167463111111111	0.0152967204673564\\
0.167466666666667	0.0216199491372171\\
0.167468444444444	0.0196132957091859\\
0.167470222222222	0.0242954874583361\\
0.167472	0.0217799640964578\\
0.167477333333333	0.0279354098718673\\
0.167479111111111	0.021175564155333\\
0.167482666666667	0.0222920937890855\\
0.167484444444444	0.0200135489839379\\
0.167489777777778	0.0277995638891961\\
0.167491555555556	0.0207755169127298\\
0.167496888888889	0.0276205829933367\\
0.167500444444444	0.0206191805366638\\
0.167504	0.029711932082068\\
0.167511111111111	0.0159822782871695\\
0.167512888888889	0.0200156911484158\\
0.167516444444444	0.0167346671255708\\
0.167525333333333	0.0268597900256912\\
0.167528888888889	0.0229173235430764\\
0.167536	0.0317035791839732\\
0.167537777777778	0.030702950220474\\
0.167539555555556	0.033894572437998\\
0.167543111111111	0.0293276050974297\\
0.167546666666667	0.0349443627693585\\
0.167552	0.025351185223665\\
0.167553777777778	0.0283582399022434\\
0.167562666666667	0.0205418098580784\\
0.167564444444444	0.0319285217186161\\
0.167571555555556	0.0286954506168906\\
0.167575111111111	0.0361541330750184\\
0.167584	0.0222344048706844\\
0.167596444444444	0.0418090876909786\\
0.1676	0.0263079399556745\\
0.167601777777778	0.0304910081100344\\
0.167605333333333	0.0260559393794137\\
0.167607111111111	0.0293193895443093\\
0.167610666666667	0.0228860270412223\\
0.167614222222222	0.0301685991728487\\
0.167616	0.0280357153245929\\
0.167621333333333	0.0244490663789795\\
0.167624888888889	0.0313345275993787\\
0.167626666666667	0.0278622215738433\\
0.167628444444444	0.0304930214116662\\
0.167630222222222	0.0262282591147048\\
0.167633777777778	0.0328824272954956\\
0.167637333333333	0.0275171564195799\\
0.167640888888889	0.031603085425032\\
0.167642666666667	0.0305063092856313\\
0.167646222222222	0.0348578107873384\\
0.167648	0.0309408088014545\\
0.167649777777778	0.031490824458598\\
0.167655111111111	0.0239918734867657\\
0.167660444444444	0.0301189755857664\\
0.167664	0.0287569956214992\\
0.167667555555556	0.0352143741045577\\
0.167671111111111	0.0269878078999261\\
0.167676444444444	0.0288341149366214\\
0.16768	0.0237679418164162\\
0.167685333333333	0.0334609863389397\\
0.167687111111111	0.0314906141432406\\
0.167690666666667	0.0356450071421777\\
0.167694222222222	0.0344405066618033\\
0.167696	0.0382302774265761\\
0.167699555555556	0.0316572958091497\\
0.167703111111111	0.0373518760425752\\
0.167704888888889	0.0325500006725518\\
0.167708444444444	0.0369961364684782\\
0.167712	0.0262654017606198\\
0.167715555555556	0.031897686493101\\
0.167717333333333	0.0241264074820633\\
0.167719111111111	0.0279751540546362\\
0.167720888888889	0.0265972324509184\\
0.167722666666667	0.0276815126347777\\
0.167724444444444	0.026234394877349\\
0.167726222222222	0.0325901968567723\\
0.167729777777778	0.0289797457810098\\
0.167738666666667	0.0137750199088849\\
0.167740444444444	0.0237763842898041\\
0.167745777777778	0.0175096232041863\\
0.167751111111111	0.0273194728889084\\
0.167752888888889	0.0238087495411208\\
0.167754666666667	0.0277344312068841\\
0.167756444444444	0.0231819729495986\\
0.167763555555556	0.0359491095983099\\
0.167772444444444	0.0198855854479987\\
0.167777777777778	0.022801810502395\\
0.167779555555556	0.0185874092901487\\
0.167786666666667	0.038596239870978\\
0.167790222222222	0.0254807286541855\\
0.167792	0.0303882060901552\\
0.167793777777778	0.0246947738724451\\
0.167797333333333	0.0337598250785964\\
0.167804444444444	0.0243193100616205\\
0.167806222222222	0.0257659342879915\\
0.167809777777778	0.0203936793501234\\
0.167818666666667	0.0329682819904127\\
0.167824	0.0248695228146266\\
0.167825777777778	0.0317845933606491\\
0.167829333333333	0.0253003740549311\\
0.167831111111111	0.0258465370224358\\
0.16784	0.0191247462650124\\
0.167847111111111	0.0326035435110697\\
0.167848888888889	0.0319950727300927\\
0.167850666666667	0.0327780818894055\\
0.167852444444444	0.0305897826628199\\
0.167857777777778	0.0420669799340446\\
0.167863111111111	0.032097679566542\\
0.167866666666667	0.0362661314619035\\
0.167870222222222	0.0325976969920997\\
0.167875555555556	0.0353276257018867\\
0.167877333333333	0.0350507908879985\\
0.167879111111111	0.0352977539465562\\
0.167889777777778	0.017228832060485\\
0.167893333333333	0.0222931691192601\\
0.167895111111111	0.0216633823262033\\
0.167896888888889	0.0288961289693306\\
0.167900444444444	0.0270825722859591\\
0.167902222222222	0.0304513815829113\\
0.167904	0.0271076335945299\\
0.167907555555556	0.0319159977677095\\
0.167912888888889	0.0192504941293091\\
0.167914666666667	0.0217210668852218\\
0.16792	0.0183579838347459\\
0.167923555555556	0.0260209276696232\\
0.167925333333333	0.0194546857908906\\
0.167932444444444	0.0297726741990382\\
0.167934222222222	0.023835342712753\\
0.167937777777778	0.0266302849489409\\
0.167939555555556	0.0305838769077552\\
0.167943111111111	0.0222993402334453\\
0.167946666666667	0.0296439535226466\\
0.167950222222222	0.0199580530807371\\
0.167953777777778	0.028344557711794\\
0.167955555555556	0.026614097648497\\
0.167959111111111	0.0345495075945088\\
0.167962666666667	0.0236072551176877\\
0.167964444444444	0.0254779674869967\\
0.167969777777778	0.0232479930293963\\
0.167971555555556	0.027197235323041\\
0.167973333333333	0.0228074740634892\\
0.167976888888889	0.0288122376869063\\
0.167980444444444	0.0239906217285768\\
0.167982222222222	0.0259375627832381\\
0.167984	0.0223680641800464\\
0.167987555555556	0.0248822960327471\\
0.167989333333333	0.0226480011261239\\
0.167992888888889	0.0348464521786528\\
0.167996444444444	0.0291821250434955\\
0.167998222222222	0.0358224675440503\\
0.168005333333333	0.0239286262964174\\
0.168008888888889	0.0288355961388406\\
0.168010666666667	0.0239366085904338\\
0.168016	0.0307879005259389\\
0.168024888888889	0.0230820561719134\\
0.168026666666667	0.0234015764511556\\
0.168028444444444	0.0221125018697831\\
0.168030222222222	0.0225958582544828\\
0.168033777777778	0.0208909164456618\\
0.168035555555556	0.0267980451984672\\
0.168037333333333	0.0259559684683346\\
0.168039111111111	0.0305064249428712\\
0.168040888888889	0.0259457020612015\\
0.168044444444444	0.0326557176750319\\
0.168049777777778	0.0297135092170144\\
0.168051555555556	0.0305750725823743\\
0.168053333333333	0.0279151135688849\\
0.168055111111111	0.0306418275261031\\
0.168056888888889	0.028836841526869\\
0.168060444444444	0.030499274281652\\
0.168062222222222	0.0213645049231028\\
0.168069333333333	0.0260498096531695\\
0.168071111111111	0.0251366679914713\\
0.168076444444444	0.0304239721597909\\
0.168081777777778	0.0253786750755134\\
0.168083555555556	0.0306119135113851\\
0.168090666666667	0.0218343108859705\\
0.168094222222222	0.0310560935525386\\
0.168101333333333	0.0204532941837089\\
0.168112	0.036423318010166\\
0.168115555555556	0.0326311306549409\\
0.168117333333333	0.0329673787119608\\
0.168120888888889	0.023719933659427\\
0.168124444444444	0.0270101321787077\\
0.168126222222222	0.020587533153723\\
0.168128	0.02167463240464\\
0.168129777777778	0.0185753611004835\\
0.168131555555556	0.022033413386922\\
0.168133333333333	0.0219044994333676\\
0.168135111111111	0.0248895453859754\\
0.168136888888889	0.0236938100651311\\
0.168138666666667	0.0298787451332087\\
0.168140444444444	0.0292376770101842\\
0.168142222222222	0.0334431302385856\\
0.168144	0.0263062546368576\\
0.168147555555556	0.0306245642919173\\
0.168152888888889	0.0231832366769296\\
0.168156444444444	0.0287660528746968\\
0.168161777777778	0.0171599842359095\\
0.168167111111111	0.0296725703029305\\
0.168170666666667	0.0214398928269744\\
0.168174222222222	0.024793538321336\\
0.168176	0.0240862656816266\\
0.168179555555556	0.0351835581340108\\
0.168183111111111	0.0242887980230197\\
0.168186666666667	0.0331014175791498\\
0.168190222222222	0.0291389823011173\\
0.168193777777778	0.0306667400759049\\
0.168195555555556	0.0302956611281276\\
0.168197333333333	0.0333279644926769\\
0.168200888888889	0.0235239840965887\\
0.168204444444444	0.0297387073921296\\
0.168208	0.0201448641873696\\
0.168211555555556	0.0250685423712315\\
0.168213333333333	0.021949247023102\\
0.168218666666667	0.0271388646489063\\
0.168224	0.0196742884212079\\
0.168225777777778	0.0280943195199603\\
0.168229333333333	0.0223305481520372\\
0.168232888888889	0.0258169802620412\\
0.168236444444444	0.0248545351517066\\
0.168238222222222	0.0263228745156264\\
0.16824	0.0261571127244256\\
0.168243555555556	0.0299878100710778\\
0.168250666666667	0.0226695872087949\\
0.168254222222222	0.0327755769042941\\
0.168256	0.0290164708345575\\
0.168259555555556	0.0293986479488716\\
0.168261333333333	0.0239290548102624\\
0.168266666666667	0.0287741306823549\\
0.168268444444444	0.0252207319731469\\
0.168272	0.0331626077796298\\
0.168273777777778	0.0308972666000097\\
0.168275555555556	0.0332221074561866\\
0.168282666666667	0.0186042786648585\\
0.168284444444444	0.022127280724276\\
0.168286222222222	0.0203402729166233\\
0.168289777777778	0.0304875087279111\\
0.168291555555556	0.0297576685313625\\
0.168293333333333	0.0305639031325887\\
0.168296888888889	0.0270524270614368\\
0.168300444444444	0.0304756699018959\\
0.168302222222222	0.0290476627366526\\
0.168304	0.0319748452212743\\
0.168307555555556	0.0284266502502703\\
0.168309333333333	0.0317342531510209\\
0.168311111111111	0.029568836767299\\
0.168312888888889	0.0337430915993001\\
0.168316444444444	0.0286479553773682\\
0.168318222222222	0.0310460016699652\\
0.168321777777778	0.025945543334379\\
0.168323555555556	0.0290509408691668\\
0.168330666666667	0.0179869736946351\\
0.168332444444444	0.0182572929131503\\
0.168334222222222	0.0178401854134762\\
0.168337777777778	0.0267331523556599\\
0.168339555555556	0.0208803223314044\\
0.168343111111111	0.0320653884028298\\
0.168344888888889	0.0296355316107291\\
0.168346666666667	0.0335166499061438\\
0.168350222222222	0.0308724503260991\\
0.168352	0.0249777984555121\\
0.168355555555556	0.0338530581220775\\
0.168359111111111	0.0263115707385301\\
0.168360888888889	0.0287669038210689\\
0.168366222222222	0.0160940596082948\\
0.168369777777778	0.0219995825485729\\
0.168373333333333	0.0150137643492171\\
0.168378666666667	0.0262126555595331\\
0.168385777777778	0.0195415779121593\\
0.168387555555556	0.0227940502200545\\
0.168389333333333	0.0198995300572926\\
0.168396444444444	0.0271659557771331\\
0.1684	0.0217635638763233\\
0.168403555555556	0.0320283777150105\\
0.168405333333333	0.0262888409607962\\
0.168408888888889	0.0292865490982713\\
0.168412444444444	0.0203424098801473\\
0.168416	0.026338683015988\\
0.168417777777778	0.0237799267787053\\
0.168419555555556	0.0238582358826203\\
0.168423111111111	0.0301643792113074\\
0.168424888888889	0.0275166700308588\\
0.168426666666667	0.0285639465086376\\
0.168433777777778	0.0231896936899078\\
0.168435555555556	0.0259567266781162\\
0.168439111111111	0.0219055303992732\\
0.168440888888889	0.0235510201904727\\
0.168444444444444	0.0209161731772928\\
0.168448	0.0168057417658314\\
0.168453333333333	0.0235449510693482\\
0.168455111111111	0.0190976353114301\\
0.168458666666667	0.0279168192207157\\
0.168460444444444	0.0268998800616739\\
0.168464	0.0309119185049296\\
0.168469333333333	0.023491496721344\\
0.168471111111111	0.023917148225393\\
0.168472888888889	0.0219014542572301\\
0.168476444444444	0.0230169669884582\\
0.168478222222222	0.0215973000058554\\
0.168485333333333	0.032916296445169\\
0.168488888888889	0.0208347403581194\\
0.168490666666667	0.0226175234861107\\
0.168494222222222	0.0169958214418147\\
0.168499555555556	0.0243263004135621\\
0.168501333333333	0.0182038030133932\\
0.168510222222222	0.0332082686183235\\
0.168512	0.0330672963857426\\
0.168515555555556	0.0411503061121779\\
0.168519111111111	0.0315656840791024\\
0.168522666666667	0.0388202042716027\\
0.168526222222222	0.0300314004012132\\
0.168528	0.0301583411610214\\
0.168529777777778	0.0253996944147286\\
0.168533333333333	0.0329740811637229\\
0.168536888888889	0.0279295897361193\\
0.168542222222222	0.0338150799975523\\
0.168545777777778	0.0313035008544876\\
0.168551111111111	0.0429853312374039\\
0.168556444444444	0.0270348306979108\\
0.168558222222222	0.0277146389835934\\
0.168561777777778	0.0271765715224067\\
0.168563555555556	0.0326580315732246\\
0.168565333333333	0.0289762202653418\\
0.168568888888889	0.0348679225773263\\
0.168576	0.0237443238100252\\
0.168579555555556	0.0297922003185265\\
0.168586666666667	0.0248497366439362\\
0.168588444444444	0.0276404171382647\\
0.168592	0.0238511411193874\\
0.168595555555556	0.0254888706207861\\
0.168597333333333	0.0222158722698443\\
0.168599111111111	0.0229544732343289\\
0.168600888888889	0.0198225303162589\\
0.168604444444444	0.0273689253304422\\
0.168608	0.0246606647136639\\
0.168613333333333	0.0382371681930325\\
0.168618666666667	0.0349329767179212\\
0.168622222222222	0.0402308009034719\\
0.168624	0.0400122362046534\\
0.168625777777778	0.0405149568209618\\
0.168627555555556	0.0320324888899713\\
0.168629333333333	0.0331670695204312\\
0.168634666666667	0.0237742290213907\\
0.168638222222222	0.0284365769924585\\
0.168641777777778	0.0229778466402475\\
0.168647111111111	0.0314937800220878\\
0.168648888888889	0.0313969898056425\\
0.168656	0.0338262339003031\\
0.168661333333333	0.0214445503749152\\
0.168663111111111	0.0215454575802602\\
0.168664888888889	0.0213431918731147\\
0.168668444444444	0.0263421324576765\\
0.168670222222222	0.0239628800895966\\
0.168672	0.027358461930434\\
0.168682666666667	0.0185978719445376\\
0.168686222222222	0.0258987365729274\\
0.168688	0.0226440908040211\\
0.168689777777778	0.0263326414966996\\
0.168691555555556	0.0212550640576154\\
0.168696888888889	0.0352297139865292\\
0.168700444444444	0.0222144963577937\\
0.168702222222222	0.024385518341393\\
0.168704	0.0234984166910714\\
0.168707555555556	0.0306618706922378\\
0.168712888888889	0.0214942291146496\\
0.168718222222222	0.023716005199396\\
0.16872	0.0217763997789674\\
0.168721777777778	0.0228746135564912\\
0.168725333333333	0.0181690226943749\\
0.168730666666667	0.0233475565036934\\
0.168736	0.0180032692058322\\
0.168743111111111	0.0302854693545644\\
0.168744888888889	0.0279115450116653\\
0.168750222222222	0.0356095412374305\\
0.168757333333333	0.0184263554284966\\
0.168762666666667	0.0296570721496167\\
0.168764444444444	0.0240222652025329\\
0.168769777777778	0.0259568834991482\\
0.168771555555556	0.0249948859690254\\
0.168773333333333	0.0273322126760552\\
0.168776888888889	0.0149919951281362\\
0.168782222222222	0.0228243241273146\\
0.168784	0.0211346609162492\\
0.168787555555556	0.0264219692962193\\
0.168789333333333	0.0245364479911495\\
0.168801777777778	0.0418640608438555\\
0.168803555555556	0.0368790880193847\\
0.168805333333333	0.0382240601875243\\
0.168808888888889	0.0355569185461599\\
0.168810666666667	0.0379705818069656\\
0.168817777777778	0.0263731324116022\\
0.168823111111111	0.0351835569439544\\
0.168824888888889	0.0326164246096327\\
0.168826666666667	0.0376284871188278\\
0.168828444444444	0.0374516133514648\\
0.168832	0.0388773621442924\\
0.168839111111111	0.0240800290131801\\
0.168842666666667	0.0290429639826456\\
0.168846222222222	0.0228764709899772\\
0.168849777777778	0.0261955627036356\\
0.168860444444444	0.0190274013225055\\
0.168864	0.0275043194947315\\
0.168865777777778	0.0217793113138138\\
0.168867555555556	0.0252281294697349\\
0.168871111111111	0.0191695322963201\\
0.168872888888889	0.0207993964418542\\
0.168874666666667	0.0137243027684898\\
0.168878222222222	0.0201624918705645\\
0.168885333333333	0.0368432156734836\\
0.168888888888889	0.0285736498675777\\
0.168890666666667	0.0318252096474102\\
0.168894222222222	0.0295133146935562\\
0.168896	0.0334365967594333\\
0.168897777777778	0.0309917619139329\\
0.168899555555556	0.0320961776020546\\
0.168901333333333	0.0245111567538047\\
0.168906666666667	0.0270206504861001\\
0.168908444444444	0.0294748896758313\\
0.168912	0.0250179444772087\\
0.168913777777778	0.0258305811901046\\
0.168915555555556	0.0239558903034828\\
0.168919111111111	0.0270435908156194\\
0.168922666666667	0.0218222721437188\\
0.168929777777778	0.0187910749810203\\
0.168933333333333	0.0267805345675165\\
0.168935111111111	0.0255297122354829\\
0.168936888888889	0.0305032105686758\\
0.168940444444444	0.0190431521749239\\
0.168944	0.0277976102183111\\
0.168947555555556	0.0197471675417897\\
0.168949333333333	0.0246386508853184\\
0.168952888888889	0.0195115415682035\\
0.168956444444444	0.0269810570942064\\
0.168958222222222	0.0186958782153405\\
0.168963555555556	0.0313628411845546\\
0.168970666666667	0.0204443159044443\\
0.168972444444444	0.0205072651152371\\
0.168974222222222	0.0152260777931835\\
0.168981333333333	0.0223802480923634\\
0.168983111111111	0.0216865956741688\\
0.168984888888889	0.0228349467841724\\
0.168986666666667	0.0171388819438065\\
0.168992	0.0273155104187108\\
0.168995555555556	0.0239531923500989\\
0.168999111111111	0.0257681598680752\\
0.169000888888889	0.022671888608553\\
0.169011555555556	0.037405676069325\\
0.169013333333333	0.0317019265533299\\
0.169015111111111	0.0332910593143469\\
0.169018666666667	0.0269332133713969\\
0.169020444444444	0.0307678895435798\\
0.169024	0.0244906197107123\\
0.169025777777778	0.0277720230469539\\
0.169027555555556	0.023567431956273\\
0.169029333333333	0.0246824543531227\\
0.169034666666667	0.0225363917649997\\
0.169036444444444	0.0308509670715846\\
0.16904	0.0193962329185696\\
0.169043555555556	0.0284965496962709\\
0.169045333333333	0.0261158187551426\\
0.169047111111111	0.0291743389266012\\
0.169052444444444	0.0223265941690694\\
0.169056	0.023724863448456\\
0.169057777777778	0.023644792670565\\
0.169059555555556	0.0259478477535282\\
0.169064888888889	0.0195935856902757\\
0.169070222222222	0.0286713392826602\\
0.169073777777778	0.0202602631968216\\
0.169077333333333	0.0245833893223885\\
0.169079111111111	0.0244393380644281\\
0.169080888888889	0.0197281143420801\\
0.169084444444444	0.0269209132840013\\
0.169093333333333	0.0136205490744488\\
0.169100444444444	0.0185278415047988\\
0.169102222222222	0.0147926765773762\\
0.169105777777778	0.026583962041447\\
0.169109333333333	0.0202056625964232\\
0.169112888888889	0.0277182499489592\\
0.169116444444444	0.019664834164685\\
0.169118222222222	0.0256822337507193\\
0.169123555555556	0.0156688197638004\\
0.169127111111111	0.0219885133133101\\
0.169128888888889	0.0212321015342102\\
0.169134222222222	0.0356704071441196\\
0.169139555555556	0.0251434281823904\\
0.169141333333333	0.0258607293824978\\
0.169144888888889	0.0188112580699673\\
0.169150222222222	0.0218635608322791\\
0.169157333333333	0.0322625997347857\\
0.169160888888889	0.0257436791676556\\
0.169162666666667	0.0360681845892232\\
0.169168	0.0281506179057825\\
0.169178666666667	0.0323786170923276\\
0.169184	0.024164452725322\\
0.169187555555556	0.0268711918680175\\
0.169192888888889	0.0217557064143394\\
0.169196444444444	0.0287736632465531\\
0.169203555555556	0.023408185522105\\
0.169210666666667	0.03135947064313\\
0.169216	0.0256264074842105\\
0.169221333333333	0.0328142660305683\\
0.169224888888889	0.0267353467893115\\
0.169230222222222	0.0344241988778539\\
0.169232	0.0317939247983939\\
0.169235555555556	0.0446120568038549\\
0.169248	0.0166244408776141\\
0.169249777777778	0.0185692187747925\\
0.169251555555556	0.0176921153007339\\
0.169255111111111	0.0223915194676433\\
0.169256888888889	0.0218886593696748\\
0.169258666666667	0.0268583331233391\\
0.169262222222222	0.0227743392858031\\
0.169265777777778	0.0342961262993841\\
0.169269333333333	0.0237418964387182\\
0.169271111111111	0.0255368176197086\\
0.169278222222222	0.0176195744260111\\
0.169287111111111	0.0348251174746163\\
0.169288888888889	0.0339471555362397\\
0.169290666666667	0.0358120098060707\\
0.169296	0.0233119838955482\\
0.169297777777778	0.0256318511976291\\
0.169301333333333	0.0212878138729603\\
0.169304888888889	0.0249535851387851\\
0.169310222222222	0.0185728046433978\\
0.169313777777778	0.02808721557401\\
0.169317333333333	0.0234381390714231\\
0.169322666666667	0.0318385815132285\\
0.169326222222222	0.0286546030657465\\
0.169329777777778	0.0322692994032124\\
0.169336888888889	0.0245630979260493\\
0.169338666666667	0.0252617204549033\\
0.169340444444444	0.0215988579458223\\
0.169342222222222	0.0236374328594834\\
0.169344	0.0230606576816115\\
0.169349333333333	0.0275098740773812\\
0.169351111111111	0.0273897383631174\\
0.169352888888889	0.0238487916579604\\
0.169356444444444	0.0242262087391496\\
0.16936	0.0221712509334642\\
0.169365333333333	0.0239396483956927\\
0.169367111111111	0.0209781882761008\\
0.169372444444444	0.0260707717560856\\
0.169374222222222	0.0257438827939336\\
0.169377777777778	0.0302079587422283\\
0.169381333333333	0.0260940206810552\\
0.169384888888889	0.0262450877864939\\
0.169386666666667	0.0195917346626086\\
0.169390222222222	0.0284901617440065\\
0.169393777777778	0.0266724505019423\\
0.169395555555556	0.0290417091908619\\
0.169400888888889	0.0240739899103524\\
0.169402666666667	0.0259107364733324\\
0.169406222222222	0.0206428425184854\\
0.169413333333333	0.0242922191728249\\
0.169415111111111	0.0225891811411072\\
0.169416888888889	0.030029672924673\\
0.169418666666667	0.0296192992407276\\
0.169422222222222	0.0339259214581758\\
0.169425777777778	0.0303243300172128\\
0.169429333333333	0.0322909414664898\\
0.169431111111111	0.0301947345239265\\
0.169432888888889	0.0349318238018033\\
0.169436444444444	0.030557910626549\\
0.169438222222222	0.0333071129898629\\
0.169443555555556	0.0278385782822983\\
0.169445333333333	0.0290011178516914\\
0.169447111111111	0.0226392075508969\\
0.169454222222222	0.0393077058880481\\
0.169457777777778	0.0293751928885961\\
0.169459555555556	0.0315859526051446\\
0.169461333333333	0.0267977162471171\\
0.169466666666667	0.0326140837025314\\
0.169472	0.0222183092521219\\
0.169477333333333	0.0316505108318891\\
0.169479111111111	0.0295190181677505\\
0.169482666666667	0.0311879342482476\\
0.169484444444444	0.0307470715840871\\
0.169488	0.0336318679780846\\
0.169493333333333	0.0212962902912049\\
0.169495111111111	0.0262995029050915\\
0.169502222222222	0.0185642276788008\\
0.169505777777778	0.026136608567965\\
0.169507555555556	0.0249353109382051\\
0.169509333333333	0.0256149956369864\\
0.169514666666667	0.0195516156351285\\
0.169521777777778	0.023865591094696\\
0.169527111111111	0.0178547159522492\\
0.169534222222222	0.0248790639487968\\
0.169536	0.0219289994205918\\
0.169539555555556	0.0271281566907505\\
0.169543111111111	0.020641369257063\\
0.169544888888889	0.0207031318872679\\
0.169546666666667	0.0206144509550554\\
0.169548444444444	0.0230355586800188\\
0.169552	0.0155154058239365\\
0.169557333333333	0.0314914126393102\\
0.169560888888889	0.0297421488168983\\
0.169562666666667	0.0341126542592755\\
0.169566222222222	0.0292436693174794\\
0.169568	0.0328939668409607\\
0.169573333333333	0.0200915438499834\\
0.169575111111111	0.0250489116116525\\
0.169580444444444	0.0139235745871561\\
0.169587555555556	0.0236676224794806\\
0.169591111111111	0.0204537308710539\\
0.169594666666667	0.0215462247549363\\
0.169596444444444	0.0182598096443885\\
0.1696	0.0254052149914593\\
0.169601777777778	0.0226768159405082\\
0.169605333333333	0.0272752987437812\\
0.169607111111111	0.022885264193947\\
0.169610666666667	0.0311568536343046\\
0.169612444444444	0.0201339878394351\\
0.169614222222222	0.0225136727913748\\
0.169616	0.0208290475949992\\
0.169617777777778	0.0209416234305025\\
0.169619555555556	0.0208217837610404\\
0.169623111111111	0.0245898426629557\\
0.169624888888889	0.0177128837000766\\
0.169630222222222	0.0250364088778461\\
0.169632	0.0209692407919388\\
0.169635555555556	0.0268029930531597\\
0.169639111111111	0.0245287259375881\\
0.169640888888889	0.0269463642433413\\
0.169644444444444	0.0175338809669094\\
0.169646222222222	0.0229253873762205\\
0.169648	0.017457623072112\\
0.169655111111111	0.026833464100184\\
0.169656888888889	0.0227233936488619\\
0.169658666666667	0.0232042141603765\\
0.169660444444444	0.0198341435326384\\
0.169664	0.0281086079729592\\
0.169665777777778	0.0244727753446639\\
0.169669333333333	0.0292495265631277\\
0.169674666666667	0.0337719749348203\\
0.169676444444444	0.0298545883374328\\
0.16968	0.034210744506087\\
0.169685333333333	0.0256609008534247\\
0.169687111111111	0.0263755114248408\\
0.169688888888889	0.0242936446221525\\
0.169690666666667	0.0247062890951816\\
0.169692444444444	0.0226308656429415\\
0.169694222222222	0.0228232450415753\\
0.169696	0.0220595043309642\\
0.169697777777778	0.0290970178765091\\
0.169699555555556	0.0274780646262043\\
0.169704888888889	0.0311208159111405\\
0.169706666666667	0.0309068277268451\\
0.169710222222222	0.0330567555166733\\
0.169715555555556	0.0224665945569898\\
0.169717333333333	0.025645125639015\\
0.169720888888889	0.0251078137372647\\
0.169724444444444	0.0315243420622633\\
0.169726222222222	0.0299285275857921\\
0.169728	0.0318068725175021\\
0.169729777777778	0.0315405294168807\\
0.169731555555556	0.0243048913261098\\
0.169735111111111	0.0285356302981428\\
0.169736888888889	0.0275787874152311\\
0.169740444444444	0.0300282318879203\\
0.169744	0.0261396199668472\\
0.169749333333333	0.0322201834724339\\
0.169754666666667	0.0253568152385833\\
0.169756444444444	0.0299024898377852\\
0.169758222222222	0.0273652046050191\\
0.169761777777778	0.0302876428461817\\
0.169763555555556	0.0290116430794385\\
0.169767111111111	0.0350056377306999\\
0.169770666666667	0.028112679829939\\
0.169772444444444	0.0282076553537806\\
0.169774222222222	0.0336711972380704\\
0.169777777777778	0.0279436885209038\\
0.169781333333333	0.0336999777224303\\
0.169783111111111	0.0290779930209136\\
0.169786666666667	0.0337961148756978\\
0.169790222222222	0.0320490206546571\\
0.169793777777778	0.0361694112710202\\
0.169797333333333	0.0300593931147187\\
0.169799111111111	0.034220389390644\\
0.169802666666667	0.0249787582955755\\
0.169808	0.0319676416025984\\
0.169813333333333	0.0236292433585621\\
0.169818666666667	0.0310269272867362\\
0.169820444444444	0.0296549983128627\\
0.169824	0.0353046275044886\\
0.169825777777778	0.032168745200178\\
0.169829333333333	0.0377133556713481\\
0.169832888888889	0.0331275327222305\\
0.169834666666667	0.0331901471150246\\
0.16984	0.0368036450665151\\
0.169845333333333	0.0223511439141038\\
0.169848888888889	0.0281890855968879\\
0.169850666666667	0.0241836546572079\\
0.169861333333333	0.0377519348374412\\
0.169872	0.0184583491749072\\
0.169873777777778	0.0198793434380449\\
0.169875555555556	0.0189109021517214\\
0.169877333333333	0.0196115602163565\\
0.169879111111111	0.0191615634352202\\
0.169884444444444	0.029819085654602\\
0.169886222222222	0.02113827708808\\
0.169888	0.0255426248483275\\
0.169889777777778	0.0229072128359201\\
0.169898666666667	0.0355757649586242\\
0.169905777777778	0.0180628642943198\\
0.169911111111111	0.0233821843344534\\
0.169914666666667	0.0213175102256017\\
0.16992	0.0384803522620387\\
0.169925333333333	0.0295624307802886\\
0.169927111111111	0.0355439445039812\\
0.169930666666667	0.0331741848249135\\
0.169932444444444	0.0366442323010839\\
0.169937777777778	0.0237793744215639\\
0.169939555555556	0.0280857681126237\\
0.169944888888889	0.0174496150335598\\
0.169952	0.0287441062255438\\
0.169955555555556	0.0265111016705714\\
0.169959111111111	0.0298648076020032\\
0.169962666666667	0.0240632513266099\\
0.169964444444444	0.0283773868340128\\
0.169971555555556	0.0178007503735902\\
0.169984	0.0297810354994915\\
0.169985777777778	0.0261064816006891\\
0.169992888888889	0.0338406167884555\\
0.169996444444444	0.0277171186233656\\
0.17	0.0344261915705278\\
0.170003555555556	0.0317590211748127\\
0.170010666666667	0.0396553343689343\\
0.170021333333333	0.0211739636503997\\
0.170023111111111	0.0220063637143374\\
0.170024888888889	0.019999523090517\\
0.170026666666667	0.0268086479105245\\
0.170028444444444	0.0258607746408687\\
0.170030222222222	0.0330030375466884\\
0.170033777777778	0.0299178994034645\\
0.170035555555556	0.0315275792842963\\
0.170037333333333	0.0306060521147768\\
0.170040888888889	0.0332926232698915\\
0.170044444444444	0.0208371574934019\\
0.170048	0.0262284867558037\\
0.170051555555556	0.0210938840011322\\
0.170053333333333	0.021143432389348\\
0.170055111111111	0.0242221922327656\\
0.170058666666667	0.0181438756977929\\
0.170062222222222	0.0198518870766063\\
0.170067555555556	0.0276087746285196\\
0.170069333333333	0.0267379635428615\\
0.170071111111111	0.0268282393291078\\
0.170072888888889	0.0300087355190132\\
0.170078222222222	0.0236049499299768\\
0.17008	0.0279635656219184\\
0.170085333333333	0.0174715416953241\\
0.170088888888889	0.026878311151235\\
0.170090666666667	0.0265842795121603\\
0.170092444444444	0.0344432171385059\\
0.170096	0.0213707419039527\\
0.170097777777778	0.0266963009574425\\
0.170101333333333	0.0235458919612814\\
0.170104888888889	0.0266812573474225\\
0.170106666666667	0.0241253636883414\\
0.170110222222222	0.0280940652629664\\
0.170112	0.023167024427525\\
0.170113777777778	0.0235719948327463\\
0.170117333333333	0.0164246490018097\\
0.170119111111111	0.0218346932095826\\
0.170122666666667	0.0178237915248526\\
0.170126222222222	0.031471821245954\\
0.170128	0.028100785682593\\
0.170133333333333	0.0348304930593691\\
0.170138666666667	0.0250606641470432\\
0.170142222222222	0.0273810174140749\\
0.170144	0.0202710187601435\\
0.170151111111111	0.0279693190698093\\
0.170154666666667	0.0253312582641402\\
0.170156444444444	0.0260620245400034\\
0.17016	0.023580384125349\\
0.170161777777778	0.0245222293279068\\
0.170167111111111	0.0205563689554438\\
0.170168888888889	0.0271321511480423\\
0.170170666666667	0.0267490583467554\\
0.170172444444444	0.030881817269793\\
0.170176	0.024300803291211\\
0.170179555555556	0.0292231067513875\\
0.170183111111111	0.0265847466989189\\
0.170188444444444	0.0325314485060819\\
0.170192	0.0243648900821678\\
0.170193777777778	0.0253016175091805\\
0.170197333333333	0.0205823381496212\\
0.170199111111111	0.0223326301811749\\
0.170200888888889	0.021340571877793\\
0.170206222222222	0.0267788137221676\\
0.170208	0.0248408676945182\\
0.170211555555556	0.0281877125837385\\
0.170215111111111	0.0267959681344012\\
0.170218666666667	0.0252622308944618\\
0.170220444444444	0.0261786468759997\\
0.170224	0.0200857474402625\\
0.170227555555556	0.0275377276860458\\
0.170231111111111	0.0213305539700678\\
0.170234666666667	0.025511692954384\\
0.170236444444444	0.0234161941245931\\
0.170245333333333	0.0385258886145035\\
0.170256	0.023647830751938\\
0.170257777777778	0.0260291316852564\\
0.170261333333333	0.0172202314388352\\
0.170268444444444	0.0248915932453287\\
0.170270222222222	0.0225426694009424\\
0.170272	0.0251976057994333\\
0.170273777777778	0.0245700543615478\\
0.170275555555556	0.030075706365439\\
0.170280888888889	0.0216696867909616\\
0.170284444444444	0.0232528754963419\\
0.170286222222222	0.0217021117412944\\
0.170289777777778	0.0255765429710042\\
0.170293333333333	0.0222226081673062\\
0.170296888888889	0.0252696941181264\\
0.170300444444444	0.0312796667790972\\
0.170305777777778	0.0198864762585136\\
0.170312888888889	0.0393646828000319\\
0.170316444444444	0.0235471079056042\\
0.170321777777778	0.0341467278246895\\
0.170336	0.0225670697220223\\
0.170337777777778	0.02762877110068\\
0.170341333333333	0.0220464794554879\\
0.170344888888889	0.0231608259371491\\
0.170348444444444	0.0210978977940753\\
0.170352	0.0246843937625247\\
0.170355555555556	0.0191720424805582\\
0.170359111111111	0.0290218304760441\\
0.170366222222222	0.0190786190178858\\
0.170369777777778	0.0233159458084551\\
0.170373333333333	0.0175746794367941\\
0.170376888888889	0.0241348542829082\\
0.170378666666667	0.021125217853329\\
0.170382222222222	0.0239368256621417\\
0.170384	0.021098065716131\\
0.170387555555556	0.0306802660278013\\
0.170389333333333	0.0289016657469211\\
0.170392888888889	0.0292562591120233\\
0.170398222222222	0.0235975893360668\\
0.1704	0.0286080580366753\\
0.170403555555556	0.0248311781820557\\
0.170408888888889	0.0301406976177376\\
0.170416	0.0155719809725612\\
0.170423111111111	0.0317391133335223\\
0.170430222222222	0.0240517247065596\\
0.170433777777778	0.0280553381327203\\
0.170435555555556	0.0217387227258265\\
0.170437333333333	0.0281816614063892\\
0.170440888888889	0.0260199103677808\\
0.170442666666667	0.028325599078482\\
0.170444444444444	0.0268175281822187\\
0.170446222222222	0.0325990586881411\\
0.170449777777778	0.0273024544750451\\
0.170451555555556	0.0320994853274165\\
0.170455111111111	0.0233196534644031\\
0.170456888888889	0.0277939383674294\\
0.170460444444444	0.0195490184967691\\
0.170462222222222	0.019894498315481\\
0.170464	0.0180007938373924\\
0.170465777777778	0.0203280914625028\\
0.170467555555556	0.0202314297006291\\
0.170469333333333	0.0291013119625878\\
0.170472888888889	0.0235859454100937\\
0.170481777777778	0.0379120455302079\\
0.170485333333333	0.0308721104201981\\
0.170488888888889	0.0349553271581331\\
0.170490666666667	0.0280349722028857\\
0.170494222222222	0.0325398476693306\\
0.170501333333333	0.0174204166112691\\
0.170503111111111	0.0248228007670199\\
0.170506666666667	0.0120002995298447\\
0.170510222222222	0.0252853160913037\\
0.170512	0.024432995855237\\
0.170515555555556	0.0267609230282509\\
0.170520888888889	0.0189703502155667\\
0.170524444444444	0.0227955603739097\\
0.170526222222222	0.0209177488490165\\
0.170529777777778	0.0293546510114921\\
0.170533333333333	0.0221022031064102\\
0.170536888888889	0.0307009901860724\\
0.170538666666667	0.0276041664701154\\
0.170542222222222	0.0294908989735948\\
0.170545777777778	0.0219023972478004\\
0.170547555555556	0.0251919190326878\\
0.170551111111111	0.0225557254191182\\
0.170558222222222	0.0312698180583185\\
0.170563555555556	0.0245317029407534\\
0.170565333333333	0.0277171445966762\\
0.170567111111111	0.0252806015303476\\
0.170568888888889	0.0258769091226423\\
0.170572444444444	0.0197104595942318\\
0.170574222222222	0.0211251098533198\\
0.170576	0.0182093931778964\\
0.170579555555556	0.0211083175509317\\
0.170581333333333	0.0187149344464638\\
0.170584888888889	0.023689832750114\\
0.170588444444444	0.0191442771577922\\
0.170595555555556	0.0348285028179963\\
0.170602666666667	0.0257282505037227\\
0.170606222222222	0.0269445317853354\\
0.170609777777778	0.0247225165006139\\
0.170611555555556	0.0259366871709835\\
0.170613333333333	0.0255495549463494\\
0.170618666666667	0.0325357412081154\\
0.170624	0.0215917096654854\\
0.170625777777778	0.0225006920391645\\
0.170627555555556	0.0198105252883396\\
0.170629333333333	0.0233931099876963\\
0.170631111111111	0.0224907448630441\\
0.170632888888889	0.0237990627751798\\
0.170636444444444	0.0175098033189588\\
0.170643555555556	0.0291013065180699\\
0.170645333333333	0.028785078871707\\
0.170648888888889	0.0351578449843877\\
0.170652444444444	0.0284294978252355\\
0.170656	0.0377281757928528\\
0.170657777777778	0.0331085350815225\\
0.170659555555556	0.033620923807275\\
0.170663111111111	0.0263619431874405\\
0.170664888888889	0.031420112253863\\
0.170668444444444	0.0280132868160294\\
0.170672	0.0294345811458887\\
0.170673777777778	0.0291384882220593\\
0.170684444444444	0.0378214921609211\\
0.170689777777778	0.028184401622418\\
0.170691555555556	0.0296245265750856\\
0.170693333333333	0.024693458813581\\
0.170696888888889	0.0348215909955343\\
0.170698666666667	0.0272322612988674\\
0.170702222222222	0.0325380826586933\\
0.170704	0.028222097115166\\
0.170705777777778	0.0290336924723431\\
0.170709333333333	0.0228666560340062\\
0.170712888888889	0.0313684217313584\\
0.170718222222222	0.0244932363210354\\
0.170723555555556	0.0288085875753846\\
0.170727111111111	0.0215209899238431\\
0.170730666666667	0.0228067764422588\\
0.170732444444444	0.0205745491760846\\
0.170737777777778	0.0266934818189554\\
0.170741333333333	0.024732948777891\\
0.170743111111111	0.0348706766759597\\
0.170744888888889	0.0342211943521625\\
0.170750222222222	0.0379712151449783\\
0.170753777777778	0.0337520225608472\\
0.170757333333333	0.0357765495083896\\
0.170760888888889	0.028223811850435\\
0.170762666666667	0.0295711613368815\\
0.170766222222222	0.020144999623288\\
0.170771555555556	0.0276695277687357\\
0.170775111111111	0.022956966815805\\
0.170778666666667	0.0320621445049881\\
0.170780444444444	0.0300774253077674\\
0.170784	0.0355851225724507\\
0.170787555555556	0.0333404389877741\\
0.170789333333333	0.0361418251456379\\
0.170798222222222	0.0214659001003185\\
0.1708	0.0266891381842181\\
0.170803555555556	0.0233775375238959\\
0.170807111111111	0.0252424511079693\\
0.170816	0.0199485115325679\\
0.170819555555556	0.0267960538296319\\
0.170824888888889	0.0208498225888413\\
0.170830222222222	0.0316593213701987\\
0.170835555555556	0.0186388114666654\\
0.170840888888889	0.0283443951740715\\
0.170842666666667	0.0236742663326692\\
0.170844444444444	0.0241901634295232\\
0.170849777777778	0.0151084785113869\\
0.170855111111111	0.0229370929259032\\
0.170858666666667	0.0211475063749073\\
0.170864	0.0272800890605804\\
0.170871111111111	0.0210104265478362\\
0.170878222222222	0.0304068391956115\\
0.17088	0.0294343252572371\\
0.170883555555556	0.0353046250321011\\
0.170890666666667	0.024536253690259\\
0.170892444444444	0.0254936627785515\\
0.170897777777778	0.0213543983800312\\
0.170899555555556	0.0228903218868466\\
0.170901333333333	0.0209782890167278\\
0.170906666666667	0.0240512615315698\\
0.170910222222222	0.015510190121315\\
0.170915555555556	0.0253090095973216\\
0.170919111111111	0.0218178612724495\\
0.170924444444444	0.0301982463555753\\
0.170926222222222	0.0268857836750716\\
0.170935111111111	0.042806806765501\\
0.170936888888889	0.034585088209977\\
0.170940444444444	0.0347664416390105\\
0.170942222222222	0.0312093044495281\\
0.170945777777778	0.0327081568113761\\
0.170949333333333	0.0231585707762528\\
0.170956444444444	0.0349510149131745\\
0.170958222222222	0.0321385031456181\\
0.17096	0.0399297385706641\\
0.170961777777778	0.0357413212336984\\
0.170965333333333	0.0411498282778696\\
0.170972444444444	0.0199580449281514\\
0.170976	0.0293554231183006\\
0.170979555555556	0.0207863811355273\\
0.170981333333333	0.0243020087139814\\
0.170983111111111	0.022083085611751\\
0.170984888888889	0.0229991558971809\\
0.170986666666667	0.0205671021106436\\
0.170988444444444	0.0219572150741425\\
0.170990222222222	0.0167380307937982\\
0.170992	0.0176130700870266\\
0.170993777777778	0.0157427630746783\\
0.170997333333333	0.0197601457580426\\
0.170999111111111	0.0165788211286837\\
0.171000888888889	0.0207788272224081\\
0.171002666666667	0.0176937455126844\\
0.171006222222222	0.0200026388157669\\
0.171008	0.0153341612459806\\
0.171015111111111	0.0253036159562233\\
0.171018666666667	0.0221519294825769\\
0.171020444444444	0.0263207680167594\\
0.171022222222222	0.0212255879066\\
0.171025777777778	0.0279036087419597\\
0.171027555555556	0.0254742416298355\\
0.171031111111111	0.0300385313759152\\
0.171036444444444	0.0225832893297967\\
0.171041777777778	0.0311214109615498\\
0.171047111111111	0.0235412244545267\\
0.171052444444444	0.0256985233306145\\
0.171057777777778	0.0187660817151099\\
0.171059555555556	0.0202069465270014\\
0.171061333333333	0.0170453867840012\\
0.171064888888889	0.0240658731136466\\
0.171066666666667	0.02193199369749\\
0.171070222222222	0.0311874191881187\\
0.171073777777778	0.0253144612033113\\
0.171075555555556	0.0297957640010182\\
0.171080888888889	0.0223630182784822\\
0.171082666666667	0.0238881343978375\\
0.171086222222222	0.0182883734537889\\
0.171088	0.0252677786195198\\
0.171091555555556	0.0186677382420654\\
0.171095111111111	0.0296978518966061\\
0.171100444444444	0.0245738975319569\\
0.171104	0.0184615866822553\\
0.171105777777778	0.0221357830144707\\
0.171109333333333	0.0157052844766086\\
0.171114666666667	0.0218393633217267\\
0.171118222222222	0.0198963215318089\\
0.171125333333333	0.029079372580735\\
0.171128888888889	0.0250319024208969\\
0.171132444444444	0.0282786940109827\\
0.171136	0.0253093594602317\\
0.171139555555556	0.0328373936289482\\
0.171141333333333	0.0322057318965585\\
0.171144888888889	0.0370890099570981\\
0.171146666666667	0.0319092554579846\\
0.171148444444444	0.0325583396152366\\
0.171152	0.0278748791585124\\
0.171153777777778	0.0339620344854768\\
0.171157333333333	0.0271839203335037\\
0.171159111111111	0.0309097871314964\\
0.171164444444444	0.0199227234080146\\
0.171169777777778	0.0288267348728017\\
0.171175111111111	0.0196834379778411\\
0.171182222222222	0.0293913688218842\\
0.171185777777778	0.0274896797606028\\
0.171187555555556	0.0279666633814011\\
0.171191111111111	0.023658861560608\\
0.171192888888889	0.026184501973672\\
0.171196444444444	0.0235815737779146\\
0.171203555555556	0.0287337865625148\\
0.171207111111111	0.0197449245794262\\
0.171208888888889	0.0235962176319642\\
0.171210666666667	0.0235445846645134\\
0.171212444444444	0.0239749464497088\\
0.171214222222222	0.0199624249889748\\
0.171217777777778	0.0249163255638757\\
0.171221333333333	0.0192492533404225\\
0.171223111111111	0.0212373967443123\\
0.171226666666667	0.0131413444971258\\
0.171233777777778	0.0197511472039143\\
0.171235555555556	0.0184250186420234\\
0.171239111111111	0.027132726032661\\
0.171242666666667	0.0223519353655756\\
0.171246222222222	0.027162984536039\\
0.171249777777778	0.0194456673630513\\
0.171251555555556	0.0233904629742487\\
0.171255111111111	0.0201678861229354\\
0.171256888888889	0.0139732195895852\\
0.171260444444444	0.0235709531127169\\
0.171262222222222	0.0187034626456317\\
0.171265777777778	0.0309880428060317\\
0.171269333333333	0.0195700317250438\\
0.171272888888889	0.0250743613218802\\
0.171274666666667	0.0242111526847515\\
0.171276444444444	0.0256543374669461\\
0.17128	0.0210443669147045\\
0.171285333333333	0.0297904854621177\\
0.171288888888889	0.0252464336998792\\
0.171290666666667	0.0273224785236913\\
0.171292444444444	0.0219288745588901\\
0.171299555555556	0.0316252532779508\\
0.171303111111111	0.0259152907675492\\
0.171306666666667	0.0316727178925152\\
0.171308444444444	0.0309051152454497\\
0.171310222222222	0.0337510366674001\\
0.171313777777778	0.0264189340215449\\
0.171315555555556	0.0268664461930966\\
0.171319111111111	0.0230495145328892\\
0.171320888888889	0.0240660763335546\\
0.171324444444444	0.0204697246851472\\
0.171331555555556	0.0294791641804975\\
0.171335111111111	0.026254511756688\\
0.171336888888889	0.0267984682632949\\
0.171338666666667	0.0238902637205635\\
0.171340444444444	0.029681842566469\\
0.171342222222222	0.0285978086716743\\
0.171344	0.0289809577339113\\
0.171347555555556	0.0264453029323851\\
0.171349333333333	0.0270113133988049\\
0.171354666666667	0.0321969177295493\\
0.171358222222222	0.0262941486135299\\
0.171363555555556	0.0291716007470894\\
0.171365333333333	0.0237494787450614\\
0.171370666666667	0.040378004867535\\
0.171384888888889	0.0177667460368777\\
0.171386666666667	0.0217425209220607\\
0.171388444444444	0.0212237228448837\\
0.171392	0.028311433724937\\
0.171395555555556	0.0230103348813005\\
0.171399111111111	0.0370499350815562\\
0.171402666666667	0.0233903677757404\\
0.171404444444444	0.0248012393823867\\
0.171408	0.0235158593808386\\
0.171411555555556	0.0244099065472016\\
0.171413333333333	0.0298436235590444\\
0.171415111111111	0.0260667540538908\\
0.171420444444444	0.0318271830098974\\
0.171422222222222	0.0306861495398934\\
0.171424	0.0318205662120451\\
0.171429333333333	0.0248715350408134\\
0.171431111111111	0.0286741219916883\\
0.171436444444444	0.0209031551465935\\
0.17144	0.022876817988818\\
0.171441777777778	0.0183259406155903\\
0.171447111111111	0.023284926652562\\
0.171448888888889	0.0224106527909995\\
0.171456	0.0325692857181678\\
0.171459555555556	0.0302096613639188\\
0.171461333333333	0.0342868732581386\\
0.171464888888889	0.0281609427602134\\
0.171466666666667	0.0308337535724381\\
0.171477333333333	0.0202037050771634\\
0.171479111111111	0.0255321565001972\\
0.171480888888889	0.0245542202416947\\
0.171482666666667	0.0284282102874387\\
0.171486222222222	0.0241240077971937\\
0.171489777777778	0.0265943123843219\\
0.171493333333333	0.0210694484199006\\
0.171495111111111	0.0230631102796604\\
0.171496888888889	0.0195248382976094\\
0.171507555555556	0.0334550559655505\\
0.171509333333333	0.032374702250302\\
0.171511111111111	0.0353954275702171\\
0.17152	0.0227054662090244\\
0.171525333333333	0.0266582349163006\\
0.171528888888889	0.0225093560555925\\
0.171537777777778	0.0311895084288494\\
0.171539555555556	0.0256779282284819\\
0.171541333333333	0.0261506264537925\\
0.171543111111111	0.0246568311848231\\
0.171544888888889	0.0277231697997447\\
0.171548444444444	0.0269815019875196\\
0.171550222222222	0.0307739005725613\\
0.171552	0.0303730065196708\\
0.171555555555556	0.0344535321072954\\
0.171557333333333	0.0297203709147357\\
0.171559111111111	0.0302206962839573\\
0.171560888888889	0.0274524509085227\\
0.171562666666667	0.0319462679039321\\
0.171566222222222	0.0351878732488578\\
0.171568	0.0335425186262353\\
0.171569777777778	0.0357790153795361\\
0.171573333333333	0.0312283839540274\\
0.171575111111111	0.03224195127102\\
0.171580444444444	0.0237787661124117\\
0.171587555555556	0.0347185446496549\\
0.171596444444444	0.0243344778944222\\
0.171598222222222	0.0274909946059143\\
0.171601777777778	0.023668620295892\\
0.171603555555556	0.0268985611487085\\
0.171605333333333	0.023733209964121\\
0.171610666666667	0.0297561848059573\\
0.171612444444444	0.027131858527087\\
0.171616	0.0301686503412704\\
0.171617777777778	0.0281491010143474\\
0.171621333333333	0.033298993831444\\
0.171626666666667	0.0190020809478605\\
0.171628444444444	0.0258661845498484\\
0.171633777777778	0.0188851384812414\\
0.171639111111111	0.0267006513608352\\
0.171640888888889	0.0252322844061065\\
0.171644444444444	0.0257316305902404\\
0.171649777777778	0.0189189394705181\\
0.171651555555556	0.0231560370780337\\
0.171653333333333	0.0218255846079861\\
0.171655111111111	0.023635814186298\\
0.171656888888889	0.0226885690233855\\
0.171658666666667	0.0232087011481399\\
0.171662222222222	0.0184066126463179\\
0.171667555555556	0.0243938943276445\\
0.171669333333333	0.0225966333401135\\
0.171672888888889	0.0288212484590174\\
0.171676444444444	0.0245980283744638\\
0.171681777777778	0.0264632886191955\\
0.171685333333333	0.0197094894573649\\
0.171690666666667	0.0349497682657057\\
0.171694222222222	0.0278198967975964\\
0.171696	0.0330836097805989\\
0.171699555555556	0.0278904433379488\\
0.171701333333333	0.0305965970086268\\
0.171706666666667	0.0173646423488402\\
0.171710222222222	0.0249677229382176\\
0.171713777777778	0.0157152831967808\\
0.171719111111111	0.024218836482684\\
0.171720888888889	0.0233684090253634\\
0.171722666666667	0.0259529994230046\\
0.171724444444444	0.0206119976315746\\
0.171728	0.0234809034564087\\
0.171729777777778	0.019672666626888\\
0.171733333333333	0.0246616604023684\\
0.171740444444444	0.0194336319260847\\
0.171744	0.0250898271344827\\
0.171745777777778	0.0193651343135839\\
0.171747555555556	0.0199657829569561\\
0.171749333333333	0.0190155764096398\\
0.171754666666667	0.0225721037655754\\
0.171758222222222	0.0183234117983648\\
0.171763555555556	0.0238851344798586\\
0.171765333333333	0.0203713445347391\\
0.171770666666667	0.0281023358150593\\
0.171772444444444	0.025808847253407\\
0.171774222222222	0.0276002974072047\\
0.171777777777778	0.0211626024877588\\
0.171779555555556	0.0233326704645941\\
0.171781333333333	0.0178355054862895\\
0.171788444444444	0.0262600551103647\\
0.171790222222222	0.0216024724524284\\
0.171792	0.0259068660618846\\
0.171793777777778	0.0215634804424568\\
0.171795555555556	0.0260022612776033\\
0.171800888888889	0.0220338639678343\\
0.171806222222222	0.02833547679805\\
0.171808	0.0275859052402026\\
0.171813333333333	0.0304665853331407\\
0.171818666666667	0.0201247257333914\\
0.171824	0.0267059889090849\\
0.171827555555556	0.0239505441757843\\
0.171831111111111	0.0299520504353625\\
0.171832888888889	0.0298720759610704\\
0.171834666666667	0.0340467932268385\\
0.171841777777778	0.0305433056284801\\
0.171843555555556	0.0322763640659884\\
0.171850666666667	0.0218953422589199\\
0.171852444444444	0.0255507539888353\\
0.171854222222222	0.0225830489975908\\
0.171863111111111	0.0319724959657833\\
0.171864888888889	0.0235008756428484\\
0.171868444444444	0.0293935148335517\\
0.171870222222222	0.0291235365302904\\
0.171872	0.0318505086068386\\
0.171875555555556	0.0266540145144411\\
0.171882666666667	0.0395816272330892\\
0.171888	0.0332782749644247\\
0.171889777777778	0.0340739295803646\\
0.171896888888889	0.0270752875319277\\
0.171898666666667	0.0311329688632245\\
0.171905777777778	0.022120736496267\\
0.171907555555556	0.0291498088885595\\
0.171911111111111	0.024584570513101\\
0.171914666666667	0.0313085815130133\\
0.171916444444444	0.0298497853854988\\
0.17192	0.0364868426352556\\
0.171921777777778	0.0339776295325867\\
0.171923555555556	0.0362311658904738\\
0.171928888888889	0.0276735791132855\\
0.171932444444444	0.0327420133082313\\
0.171934222222222	0.0324630251429665\\
0.171936	0.0242749756485397\\
0.171941333333333	0.0351859039012551\\
0.171946666666667	0.0257135214903633\\
0.171950222222222	0.0296226860705119\\
0.171952	0.0279757278130569\\
0.171957333333333	0.0394096870701007\\
0.171960888888889	0.0378153060662382\\
0.171962666666667	0.0378716221818571\\
0.171966222222222	0.0351945086497132\\
0.171969777777778	0.0382803422774096\\
0.171978666666667	0.0235604641397255\\
0.171980444444444	0.028819507165533\\
0.171984	0.0263809897038401\\
0.171992888888889	0.0386028438226017\\
0.172	0.022443926147527\\
0.172003555555556	0.0243678748611933\\
0.172005333333333	0.0210421957672289\\
0.172007111111111	0.0242466414996985\\
0.172008888888889	0.0239911699415681\\
0.172010666666667	0.0255613502167318\\
0.172014222222222	0.0247208388575273\\
0.172017777777778	0.031833009418487\\
0.172019555555556	0.022737981657145\\
0.172021333333333	0.0235714179599494\\
0.172023111111111	0.0226210485669988\\
0.172032	0.0346627778028456\\
0.172033777777778	0.0309210931259245\\
0.172035555555556	0.0335780104037607\\
0.172039111111111	0.0166691716629447\\
0.172044444444444	0.0257932360401898\\
0.172048	0.0211063580399534\\
0.172051555555556	0.0331467324912911\\
0.172053333333333	0.0316431607900924\\
0.172055111111111	0.0330209741557953\\
0.172056888888889	0.0319386460419966\\
0.172060444444444	0.0349669118169698\\
0.172064	0.0314162176286331\\
0.172065777777778	0.032295861064339\\
0.172069333333333	0.0227802146817294\\
0.172072888888889	0.0249841193505317\\
0.172078222222222	0.0171048493774249\\
0.172083555555556	0.027976210631445\\
0.172088888888889	0.0262343936417062\\
0.172092444444444	0.0328596544523021\\
0.172096	0.0248478626424714\\
0.172097777777778	0.0278722653487916\\
0.172108444444444	0.0197487374977198\\
0.172117333333333	0.0307599957155775\\
0.172120888888889	0.0288070075374187\\
0.172126222222222	0.0340441714874133\\
0.172128	0.0284769569470709\\
0.172129777777778	0.0285376547780381\\
0.172133333333333	0.0372984502850983\\
0.172135111111111	0.0356996499737509\\
0.172142222222222	0.0417212894503338\\
0.172145777777778	0.0351757413307968\\
0.172149333333333	0.0376023796457983\\
0.172158222222222	0.0201826835837193\\
0.17216	0.0231931695486612\\
0.172161777777778	0.0223773433094335\\
0.172163555555556	0.0282049606305898\\
0.172165333333333	0.0272405129694815\\
0.172167111111111	0.0285414539232486\\
0.172168888888889	0.0277129806425751\\
0.172172444444444	0.0307678599397873\\
0.172177777777778	0.0217698404942074\\
0.172181333333333	0.0279861804413563\\
0.172186666666667	0.0206340844701856\\
0.172190222222222	0.0257668736377367\\
0.172192	0.0192952428258614\\
0.172199111111111	0.0295313128336757\\
0.172200888888889	0.0267606881111254\\
0.172204444444444	0.0307268647504288\\
0.172208	0.0277504789420692\\
0.172211555555556	0.0216061724284462\\
0.172213333333333	0.0263754651551036\\
0.172216888888889	0.019151610238608\\
0.172224	0.0320425354561676\\
0.172225777777778	0.0358311410358159\\
0.172234666666667	0.0229026172887563\\
0.172236444444444	0.0255292117587821\\
0.172238222222222	0.024983939169302\\
0.17224	0.0250343154965864\\
0.172241777777778	0.0249845118801894\\
0.172243555555556	0.0285285863984981\\
0.172245333333333	0.0241288795636755\\
0.172247111111111	0.0256839558314508\\
0.172250666666667	0.0178724530010004\\
0.172252444444444	0.0221194852729399\\
0.172256	0.015253760562407\\
0.172259555555556	0.0311401914091379\\
0.172263111111111	0.0271294617290058\\
0.172264888888889	0.0330184774815515\\
0.172266666666667	0.0294208106346885\\
0.172268444444444	0.0313926059103367\\
0.172272	0.0252260001147134\\
0.172273777777778	0.029999541918137\\
0.172277333333333	0.0170607304109608\\
0.172286222222222	0.0306091390029456\\
0.172288	0.0291258880995629\\
0.172291555555556	0.0312895621333799\\
0.172293333333333	0.0298612274614869\\
0.172295111111111	0.0308908699751016\\
0.172300444444444	0.0224485744077039\\
0.172305777777778	0.0324064064495458\\
0.172309333333333	0.0259013429675315\\
0.172312888888889	0.0301604288864766\\
0.172316444444444	0.0263175654433079\\
0.172321777777778	0.0323542358638728\\
0.172325333333333	0.0251388987022224\\
0.172327111111111	0.0280385055344051\\
0.172328888888889	0.0205389773048573\\
0.172332444444444	0.0226067584638249\\
0.172334222222222	0.0191784080920788\\
0.172336	0.0210382191244694\\
0.172337777777778	0.0193193942431759\\
0.172341333333333	0.027733570127679\\
0.172343111111111	0.0270007943052514\\
0.172348444444444	0.0235919585405941\\
0.172350222222222	0.025305312542418\\
0.172353777777778	0.0208112431273098\\
0.172355555555556	0.0212225697080739\\
0.172360888888889	0.0279070387485066\\
0.172362666666667	0.0246134288592172\\
0.172366222222222	0.0269565313412704\\
0.172368	0.0268646621284288\\
0.172369777777778	0.0297772141742137\\
0.172373333333333	0.0286071952682171\\
0.172378666666667	0.0406030213087751\\
0.172387555555556	0.0215192846076622\\
0.172391111111111	0.0251786735967555\\
0.172396444444444	0.0185437736159913\\
0.172398222222222	0.0220402057625686\\
0.1724	0.0211251103312964\\
0.172401777777778	0.0236369414352056\\
0.172403555555556	0.0216240046738299\\
0.172407111111111	0.0283053622882761\\
0.172410666666667	0.0253245425368207\\
0.172412444444444	0.02583572954913\\
0.172417777777778	0.0196349821844754\\
0.172421333333333	0.0265712215011734\\
0.172428444444444	0.018322265396486\\
0.172432	0.028486231615861\\
0.172437333333333	0.0193459472850677\\
0.172446222222222	0.044019000190014\\
0.172449777777778	0.0260042082985819\\
0.172451555555556	0.0356407478704142\\
0.172458666666667	0.0280148934057713\\
0.172460444444444	0.0314851184284131\\
0.172467555555556	0.0180568403536456\\
0.172471111111111	0.0220930565372519\\
0.172474666666667	0.0149074349608818\\
0.172476444444444	0.0211712680746378\\
0.17248	0.0185772413050336\\
0.172485333333333	0.0272944291218187\\
0.172488888888889	0.0219206399179481\\
0.172492444444444	0.0291380801070064\\
0.172499555555556	0.017539513113009\\
0.172512	0.032850288626266\\
0.172517333333333	0.0257424877375836\\
0.172520888888889	0.0287692054921918\\
0.172524444444444	0.0272872135642044\\
0.172526222222222	0.0275849305821188\\
0.172531555555556	0.0259963327865878\\
0.172533333333333	0.0304838627672057\\
0.172536888888889	0.0252106295286425\\
0.172540444444444	0.0297962633312578\\
0.172544	0.0273163306494474\\
0.172545777777778	0.0275006827981457\\
0.172551111111111	0.0168388879736583\\
0.172556444444444	0.0293495543268836\\
0.172561777777778	0.0201529427694047\\
0.172565333333333	0.0265304452205041\\
0.172568888888889	0.0230508132695096\\
0.172576	0.0328185915329615\\
0.172577777777778	0.0260815787215039\\
0.172579555555556	0.0304475645532406\\
0.172584888888889	0.0269621909906569\\
0.172588444444444	0.0237181379722182\\
0.172590222222222	0.0281852278807523\\
0.172593777777778	0.0195765447009368\\
0.172595555555556	0.0198876286798105\\
0.172597333333333	0.0167002809384178\\
0.172602666666667	0.0242136035748313\\
0.172604444444444	0.0194582371369516\\
0.172615111111111	0.037727293987572\\
0.172616888888889	0.0315502537973778\\
0.172620444444444	0.0362430020243485\\
0.172622222222222	0.0361374668238187\\
0.172625777777778	0.02610634124081\\
0.172627555555556	0.0312811897598551\\
0.172634666666667	0.0185998185185096\\
0.172636444444444	0.0227863447972655\\
0.17264	0.0173405825539208\\
0.172643555555556	0.0257928901283991\\
0.172645333333333	0.0235905506202894\\
0.172648888888889	0.0259484965541783\\
0.172656	0.0182331038498835\\
0.172657777777778	0.0212085841314852\\
0.172659555555556	0.0211012263398212\\
0.172663111111111	0.027659356201691\\
0.172666666666667	0.0188011460583736\\
0.172670222222222	0.0269744362987372\\
0.172672	0.0257603706920127\\
0.172675555555556	0.0279006651528391\\
0.172677333333333	0.0213037621016988\\
0.172682666666667	0.0245609978453861\\
0.172684444444444	0.0241856330184093\\
0.172688	0.0275566028852312\\
0.172691555555556	0.0269386026830315\\
0.172693333333333	0.0286749570862367\\
0.172698666666667	0.0239621514935402\\
0.172702222222222	0.024466854953288\\
0.172704	0.0226594715875193\\
0.172707555555556	0.0267885002829418\\
0.172709333333333	0.0226138551251776\\
0.172711111111111	0.0233383872912339\\
0.172714666666667	0.0182888761306835\\
0.172716444444444	0.0187542710682609\\
0.172718222222222	0.0170442341429784\\
0.17272	0.0211845979835338\\
0.172721777777778	0.015989243183523\\
0.172728888888889	0.0304173583389879\\
0.172730666666667	0.0251783337711531\\
0.172734222222222	0.0261688047060422\\
0.172736	0.0223123011594637\\
0.172741333333333	0.0296078334771515\\
0.172743111111111	0.0287995863709857\\
0.172746666666667	0.0320797101518798\\
0.172748444444444	0.0283994532418026\\
0.172752	0.0345823806102955\\
0.172757333333333	0.0173701862537633\\
0.172759111111111	0.0200215558546266\\
0.172760888888889	0.0189328949833721\\
0.172766222222222	0.0237121044226531\\
0.172769777777778	0.0145031170337016\\
0.172773333333333	0.0282850386109949\\
0.172775111111111	0.0267186894304951\\
0.172776888888889	0.0282584716140765\\
0.172778666666667	0.0261074706483889\\
0.172782222222222	0.0322584203311093\\
0.172785777777778	0.0253455573969881\\
0.172789333333333	0.0342812214991748\\
0.172791111111111	0.0288799321297503\\
0.172794666666667	0.0298032998720887\\
0.172796444444444	0.0260561658330475\\
0.1728	0.0302203483252408\\
0.172803555555556	0.0285490688452728\\
0.172807111111111	0.0272755516968157\\
0.172810666666667	0.0302917320159913\\
0.172812444444444	0.0289129322195926\\
0.172817777777778	0.0347298367716625\\
0.172823111111111	0.0244818994830727\\
0.172824888888889	0.0260088950620137\\
0.172828444444444	0.0223889569245022\\
0.172830222222222	0.0267440200479006\\
0.172832	0.0260477917881291\\
0.172835555555556	0.0324791255875572\\
0.172842666666667	0.0215908144657745\\
0.172846222222222	0.0272100164159073\\
0.172849777777778	0.02339395616312\\
0.172856888888889	0.0326516944465012\\
0.172860444444444	0.0236701387280308\\
0.172862222222222	0.0243590618965766\\
0.172867555555556	0.0200909437194144\\
0.172871111111111	0.0279708784062484\\
0.172874666666667	0.0257015674090162\\
0.172878222222222	0.0315447262731771\\
0.172881777777778	0.0278213936914976\\
0.172883555555556	0.0348814782191253\\
0.172887111111111	0.0272538024311144\\
0.172890666666667	0.0325242073358143\\
0.172899555555556	0.0201299261860194\\
0.172903111111111	0.0268988534423761\\
0.172908444444444	0.019348856295033\\
0.172912	0.0253815990150151\\
0.172913777777778	0.0252294967719749\\
0.172919111111111	0.0352109041420944\\
0.172920888888889	0.0343795919471449\\
0.172922666666667	0.0347480160925445\\
0.172931555555556	0.0186769823647723\\
0.172935111111111	0.0259104449457052\\
0.172936888888889	0.0241456121483503\\
0.172942222222222	0.0303568231815679\\
0.172944	0.0254027628517184\\
0.172945777777778	0.0272170272524287\\
0.172949333333333	0.0189136946508902\\
0.172952888888889	0.0249146686256344\\
0.172954666666667	0.0217096630046002\\
0.172956444444444	0.0261501122007001\\
0.172958222222222	0.0214141110885278\\
0.172963555555556	0.0334552095098248\\
0.172968888888889	0.0212474198788547\\
0.172972444444444	0.0277353868151399\\
0.172974222222222	0.0241848043747084\\
0.172976	0.0243029837315732\\
0.172979555555556	0.0190656693214029\\
0.172984888888889	0.0227203763832811\\
0.172988444444444	0.0201811736695958\\
0.172990222222222	0.0214891899024468\\
0.172992	0.0208221233359145\\
0.172995555555556	0.0296667273334179\\
0.173000888888889	0.0171115113911084\\
0.173004444444444	0.0211932087835881\\
0.173006222222222	0.0211008562241223\\
0.173009777777778	0.0286610687522037\\
0.173011555555556	0.0279639538391567\\
0.173016888888889	0.0369423335820097\\
0.173020444444444	0.0323871684610421\\
0.173025777777778	0.0221685172456871\\
0.173027555555556	0.0241735816329326\\
0.173031111111111	0.0200252772717876\\
0.173032888888889	0.020693038319909\\
0.173034666666667	0.0172697070521832\\
0.17304	0.020606221788298\\
0.173043555555556	0.0129594348895935\\
0.173048888888889	0.0198846087414122\\
0.173052444444444	0.0189549716747632\\
0.173057777777778	0.0300705318933348\\
0.173059555555556	0.0258129707726679\\
0.173063111111111	0.0354799873979277\\
0.173064888888889	0.0337769431890905\\
0.173068444444444	0.0401022159154737\\
0.173072	0.0314717493657515\\
0.173073777777778	0.0356394259913648\\
0.173077333333333	0.0338731731614703\\
0.173079111111111	0.0350288649551674\\
0.173084444444444	0.0224099524261714\\
0.173088	0.0266381135968928\\
0.173089777777778	0.0253948715166349\\
0.173098666666667	0.0438130133241489\\
0.173107555555556	0.0194775849214946\\
0.173109333333333	0.0278871557121596\\
0.173112888888889	0.021760997371157\\
0.173116444444444	0.0250255906920601\\
0.17312	0.0216858729045619\\
0.173121777777778	0.0226831074220929\\
0.173128888888889	0.0167582421422687\\
0.173130666666667	0.0217667337248319\\
0.173132444444444	0.0213602325460713\\
0.173136	0.027414879892495\\
0.173137777777778	0.0248310632350417\\
0.173139555555556	0.0270542369298739\\
0.173143111111111	0.0221183958059889\\
0.173146666666667	0.0235235971067478\\
0.173148444444444	0.0232784465804093\\
0.173153777777778	0.026254858210173\\
0.173155555555556	0.0238969620613733\\
0.173159111111111	0.0292935158608708\\
0.173160888888889	0.0243474894506338\\
0.173166222222222	0.0294177671964246\\
0.173169777777778	0.0225950036849849\\
0.173175111111111	0.0319161299567\\
0.173184	0.0230869457691937\\
0.173185777777778	0.0233005206171894\\
0.173189333333333	0.0178866486157889\\
0.173191111111111	0.0193607590497109\\
0.173192888888889	0.0160136572632218\\
0.173194666666667	0.0169018915132937\\
0.173198222222222	0.0225081131668349\\
0.1732	0.0224097235989134\\
0.173203555555556	0.0324635962799247\\
0.173207111111111	0.0269254912367025\\
0.173210666666667	0.0327294196818581\\
0.173214222222222	0.0254872085788882\\
0.173216	0.0284153055791684\\
0.173219555555556	0.0245246259138901\\
0.173221333333333	0.029859919979206\\
0.173224888888889	0.0172438737645284\\
0.173228444444444	0.0329658578501923\\
0.173235555555556	0.0231506619332258\\
0.173237333333333	0.0234683527967763\\
0.173240888888889	0.0140337035001415\\
0.173248	0.0247836271314072\\
0.173251555555556	0.0206040043781417\\
0.173258666666667	0.0296865109101584\\
0.173260444444444	0.0272662119844933\\
0.173262222222222	0.0276621898181431\\
0.173264	0.0230291954242693\\
0.173265777777778	0.0276353052680848\\
0.173267555555556	0.0258648447172387\\
0.173278222222222	0.0336998116392351\\
0.17328	0.0322793097884116\\
0.173281777777778	0.0343703690803532\\
0.173285333333333	0.028121686980397\\
0.173287111111111	0.0327936097938948\\
0.173288888888889	0.025210969374059\\
0.173292444444444	0.0279730276484206\\
0.173297777777778	0.0158809908326722\\
0.173303111111111	0.0324619266072972\\
0.173306666666667	0.0200658132246898\\
0.173312	0.0308718565222764\\
0.173317333333333	0.0256259787114634\\
0.173319111111111	0.0230361577962049\\
0.173320888888889	0.025003532984052\\
0.173322666666667	0.0236731305244122\\
0.173328	0.0272707099268375\\
0.173329777777778	0.0241919680557159\\
0.173335111111111	0.0308692887611829\\
0.173342222222222	0.0255048509714451\\
0.173344	0.0278272433890796\\
0.173349333333333	0.0198059989948616\\
0.173351111111111	0.0249343948482014\\
0.17336	0.0151754063515394\\
0.173363555555556	0.0202054271266996\\
0.173365333333333	0.0194923561365846\\
0.173367111111111	0.0219696197739851\\
0.173368888888889	0.0203492401743237\\
0.173370666666667	0.0279041141595969\\
0.173376	0.0214953230572672\\
0.173379555555556	0.029985046021032\\
0.173383111111111	0.0243606823726955\\
0.173386666666667	0.0314567357866051\\
0.173390222222222	0.017969951941637\\
0.173393777777778	0.0247720531646518\\
0.173395555555556	0.0242302330495133\\
0.173399111111111	0.0314569584855604\\
0.173402666666667	0.0220987016190999\\
0.173406222222222	0.0274131930280262\\
0.173408	0.0243869520461804\\
0.173409777777778	0.0289533455331425\\
0.173413333333333	0.0204984766053781\\
0.173418666666667	0.0322426503037584\\
0.173420444444444	0.025002705376797\\
0.173424	0.0285835578329202\\
0.173427555555556	0.0204995233556634\\
0.173432888888889	0.0343690662628536\\
0.173434666666667	0.0283330911825015\\
0.173438222222222	0.0309677177304259\\
0.173441777777778	0.0275856892494921\\
0.173445333333333	0.0316176576757831\\
0.173450666666667	0.0237659164563773\\
0.173452444444444	0.0238865882680842\\
0.173454222222222	0.0188992758256981\\
0.173456	0.0189976271690531\\
0.173459555555556	0.0179437727074902\\
0.173466666666667	0.0277787540995565\\
0.173468444444444	0.023734873064316\\
0.173470222222222	0.0262706925724599\\
0.173472	0.0235474964817413\\
0.173473777777778	0.0277532825459578\\
0.173477333333333	0.0265591933163888\\
0.173479111111111	0.028190087519463\\
0.173480888888889	0.0236916277173578\\
0.173482666666667	0.0243920902821275\\
0.173484444444444	0.0241279893811656\\
0.173488	0.0306186815667857\\
0.173493333333333	0.022429450693078\\
0.173495111111111	0.023654712190426\\
0.173496888888889	0.0229980079249282\\
0.173502222222222	0.0357920883129333\\
0.173505777777778	0.0320484183075239\\
0.173509333333333	0.034422229028287\\
0.173511111111111	0.0300149671198503\\
0.173512888888889	0.0319287397233709\\
0.173516444444444	0.0182774405960011\\
0.173527111111111	0.0280289133080771\\
0.173528888888889	0.0259469046239745\\
0.173532444444444	0.0355451215825118\\
0.173539555555556	0.0215746456869962\\
0.173543111111111	0.0283899280241912\\
0.173544888888889	0.0267959309915884\\
0.173546666666667	0.0288925698753145\\
0.173548444444444	0.0256871295322554\\
0.173550222222222	0.0280063257740933\\
0.173552	0.0277880485008562\\
0.173557333333333	0.0321372651079979\\
0.173562666666667	0.0255472172912687\\
0.173566222222222	0.0298851881442397\\
0.173569777777778	0.0204258426514949\\
0.173573333333333	0.0239172061425432\\
0.173576888888889	0.0176995646390733\\
0.173587555555556	0.0325875579879384\\
0.173592888888889	0.0298873039021537\\
0.173596444444444	0.0335334633917616\\
0.1736	0.0296543730168786\\
0.173601777777778	0.0360860158225959\\
0.173608888888889	0.0246276958507555\\
0.173610666666667	0.0251156288609658\\
0.173614222222222	0.0222460806712768\\
0.173616	0.0253862508376463\\
0.173619555555556	0.0200633265185601\\
0.173621333333333	0.0237030669654773\\
0.173624888888889	0.0224874373061268\\
0.173626666666667	0.0239217457868454\\
0.173630222222222	0.0218795940262798\\
0.173632	0.0234320401624379\\
0.173633777777778	0.0216386548475307\\
0.173637333333333	0.0269287673109998\\
0.173639111111111	0.0247911218488019\\
0.173640888888889	0.0344608264803938\\
0.173648	0.0298835207474738\\
0.173649777777778	0.0346135632148606\\
0.173655111111111	0.0231692954676774\\
0.173658666666667	0.0279567699209214\\
0.173660444444444	0.0243917536744219\\
0.173664	0.0313937001605261\\
0.173667555555556	0.0266755247403582\\
0.173669333333333	0.0297163138441799\\
0.173676444444444	0.0238884391940648\\
0.173678222222222	0.0264506549365826\\
0.17368	0.02155707046895\\
0.173687111111111	0.0315069121468138\\
0.173694222222222	0.0234517045540802\\
0.173699555555556	0.0318889125077456\\
0.173703111111111	0.0301967463589505\\
0.173704888888889	0.0303916302094241\\
0.173706666666667	0.025356936184122\\
0.173708444444444	0.0255585759317577\\
0.173710222222222	0.0201800035718313\\
0.173712	0.0215231792747649\\
0.173713777777778	0.0170599856656433\\
0.173715555555556	0.0224455481756531\\
0.173717333333333	0.0202209699199294\\
0.173720888888889	0.0346289176716777\\
0.173724444444444	0.0291234808592148\\
0.173726222222222	0.0299363128915978\\
0.173731555555556	0.0269649991215448\\
0.173733333333333	0.0288415395269006\\
0.173735111111111	0.0252867290465687\\
0.173736888888889	0.0306196617392621\\
0.173738666666667	0.0267225156597951\\
0.173740444444444	0.0268966867567529\\
0.173744	0.0331335594926284\\
0.173745777777778	0.0295398556344239\\
0.173749333333333	0.0359174890277164\\
0.173752888888889	0.0330569236526159\\
0.173754666666667	0.0392910393575548\\
0.17376	0.0252583320345233\\
0.173761777777778	0.027222172161468\\
0.173768888888889	0.0150799934343459\\
0.173777777777778	0.0277299977343148\\
0.173781333333333	0.0193331413497223\\
0.173784888888889	0.028086397842144\\
0.173786666666667	0.0249653394446186\\
0.173788444444444	0.0264625313190856\\
0.173790222222222	0.0245488823134429\\
0.173793777777778	0.0252179333020141\\
0.173795555555556	0.0227301204704464\\
0.173797333333333	0.0229762369300358\\
0.173799111111111	0.0219760062332005\\
0.173800888888889	0.0265555622960239\\
0.173802666666667	0.0210742073295113\\
0.173806222222222	0.0268415507687896\\
0.173809777777778	0.0236621781814947\\
0.173811555555556	0.0280803509688481\\
0.173813333333333	0.0252281034376838\\
0.173815111111111	0.0271180979624166\\
0.173818666666667	0.0215806494031825\\
0.173824	0.0365956658763165\\
0.173827555555556	0.0326091875956961\\
0.173829333333333	0.0376888710497605\\
0.17384	0.0216208115791989\\
0.173843555555556	0.0227014167275117\\
0.173847111111111	0.0187441833226245\\
0.173850666666667	0.0194754490889825\\
0.173856	0.0277950368560516\\
0.173859555555556	0.0224768219955148\\
0.173861333333333	0.0228328395352341\\
0.173863111111111	0.0214026663663472\\
0.173866666666667	0.0253827827316808\\
0.173868444444444	0.0232993920934578\\
0.173870222222222	0.0253260335293073\\
0.173872	0.021997509061944\\
0.173877333333333	0.0301039245216747\\
0.173880888888889	0.0204757321265039\\
0.173882666666667	0.0242183828742906\\
0.173886222222222	0.0211343355590384\\
0.173888	0.0240481130520118\\
0.173891555555556	0.0216433876926395\\
0.173895111111111	0.0252281617206071\\
0.173900444444444	0.0171223390609633\\
0.173904	0.0305458027453163\\
0.173909333333333	0.0219954934548713\\
0.173912888888889	0.0250105634870429\\
0.173914666666667	0.0206867235938637\\
0.173925333333333	0.0277823565883135\\
0.173927111111111	0.0229916091605645\\
0.173928888888889	0.0253058695176226\\
0.173930666666667	0.0237880636177978\\
0.173936	0.032274957259796\\
0.173937777777778	0.0296272804678317\\
0.173941333333333	0.0329051807996141\\
0.173944888888889	0.0275296434828223\\
0.173946666666667	0.0290562323439689\\
0.173952	0.0183298226340713\\
0.173957333333333	0.0282893659678896\\
0.173962666666667	0.0224771601632658\\
0.173968	0.031509092800197\\
0.173971555555556	0.0287690211649998\\
0.173973333333333	0.031168962959578\\
0.173976888888889	0.028932902704948\\
0.173978666666667	0.030425910595242\\
0.173982222222222	0.0249514953522583\\
0.173985777777778	0.0265259919365566\\
0.173987555555556	0.0252403050372424\\
0.173991111111111	0.0292430005934992\\
0.173992888888889	0.0290362026318339\\
0.173996444444444	0.0349993826806595\\
0.174	0.0260776951530307\\
0.174003555555556	0.0297203601079641\\
0.174008888888889	0.0279074916822878\\
0.174017777777778	0.0395339976818028\\
0.174021333333333	0.0293629456928399\\
0.174023111111111	0.0309089162567798\\
0.174026666666667	0.0254323378551688\\
0.174028444444444	0.0256858285687395\\
0.174032	0.0242995462339067\\
0.174033777777778	0.0252164569789433\\
0.174035555555556	0.0240385169383729\\
0.174040888888889	0.0313477404880124\\
0.174044444444444	0.0292021363917951\\
0.174048	0.0360328887570872\\
0.174049777777778	0.0350012398395668\\
0.174053333333333	0.0375311765036526\\
0.174055111111111	0.0316389506673958\\
0.174058666666667	0.037228168331602\\
0.174062222222222	0.0315569051589854\\
0.174065777777778	0.0342784428314913\\
0.174069333333333	0.0235786055122366\\
0.174074666666667	0.0309859824143142\\
0.17408	0.0221432278015327\\
0.174083555555556	0.026338002715931\\
0.174085333333333	0.0260500183524464\\
0.174090666666667	0.0414799088759928\\
0.174092444444444	0.0405133037601745\\
0.174096	0.0421361430823582\\
0.174099555555556	0.0366073999165225\\
0.174101333333333	0.038489658164206\\
0.174103111111111	0.0382639530224072\\
0.174106666666667	0.0403379624474196\\
0.174112	0.0268336066972243\\
0.174115555555556	0.032964014983955\\
0.174119111111111	0.0305898789821969\\
0.174122666666667	0.0372363892730516\\
0.174129777777778	0.0243019703658424\\
0.174131555555556	0.0248185394565267\\
0.174136888888889	0.020750614257856\\
0.174140444444444	0.0244738421706316\\
0.174142222222222	0.0230832555623375\\
0.174144	0.0242074698567834\\
0.174147555555556	0.0233753041393376\\
0.174149333333333	0.0296752048288599\\
0.174152888888889	0.020844844779579\\
0.174163555555556	0.0296892345163785\\
0.174174222222222	0.0174732839397801\\
0.174177777777778	0.027156103826328\\
0.174179555555556	0.0245722661033674\\
0.174184888888889	0.0328579909237779\\
0.174186666666667	0.0324919659189369\\
0.174190222222222	0.0346513624480484\\
0.174192	0.0343883244353651\\
0.174193777777778	0.0374269477727288\\
0.174197333333333	0.0318393430170253\\
0.174199111111111	0.036276971842187\\
0.174206222222222	0.0210038949795237\\
0.174208	0.0212917137025333\\
0.174211555555556	0.0127273930419224\\
0.174213333333333	0.01868973288839\\
0.174215111111111	0.0171646628190682\\
0.174218666666667	0.0294456134881347\\
0.174222222222222	0.024493562421293\\
0.174225777777778	0.0346919900833561\\
0.174229333333333	0.0275055758683173\\
0.174231111111111	0.0279545949355671\\
0.174232888888889	0.0269456370837692\\
0.174238222222222	0.0183112644707356\\
0.174252444444444	0.0354949971321001\\
0.174263111111111	0.0263011885316168\\
0.174270222222222	0.0420960689379667\\
0.174273777777778	0.0374255301588404\\
0.174275555555556	0.043452674408195\\
0.174279111111111	0.035142875256197\\
0.174280888888889	0.0353855958941311\\
0.174286222222222	0.0262749600360493\\
0.174288	0.0267179105119069\\
0.174291555555556	0.0238661642617693\\
0.174293333333333	0.0246692318011482\\
0.174295111111111	0.0230006399224447\\
0.174296888888889	0.0280728529640958\\
0.174298666666667	0.0278584105171476\\
0.174302222222222	0.0283203878413653\\
0.174304	0.0304557111817554\\
0.174311111111111	0.0215005078716454\\
0.174316444444444	0.0293916125467887\\
0.17432	0.0201413661177205\\
0.174321777777778	0.0207491562403072\\
0.174325333333333	0.0148479024752542\\
0.174336	0.025887906682052\\
0.174337777777778	0.0255028267692108\\
0.174339555555556	0.0289706214971\\
0.174341333333333	0.0261574575067765\\
0.174343111111111	0.0262207014195819\\
0.174344888888889	0.0260209041512803\\
0.174346666666667	0.0281281808921651\\
0.174350222222222	0.0178051637757499\\
0.174359111111111	0.0411758528412373\\
0.174362666666667	0.0295501469897596\\
0.174364444444444	0.0312621433970081\\
0.174369777777778	0.0173212630214473\\
0.174378666666667	0.0271372423793163\\
0.174384	0.0187743376000615\\
0.174385777777778	0.0206990537947796\\
0.174389333333333	0.0117284743284065\\
0.174392888888889	0.0294377004101772\\
0.174396444444444	0.0260393423678716\\
0.174398222222222	0.0339999658151495\\
0.1744	0.0303053067482995\\
0.174401777777778	0.0305153395160825\\
0.174405333333333	0.0258937718308912\\
0.174407111111111	0.0293483584132969\\
0.174410666666667	0.0211950251738335\\
0.174412444444444	0.025426381811713\\
0.174416	0.0230547050850946\\
0.174417777777778	0.0269616492103623\\
0.174421333333333	0.0250325692186915\\
0.174423111111111	0.0263136652321761\\
0.174424888888889	0.0235573671574797\\
0.174428444444444	0.0268947924566789\\
0.174432	0.0214861286690065\\
0.174435555555556	0.0299372638470765\\
0.174437333333333	0.027864965904057\\
0.174439111111111	0.0305545625083172\\
0.174442666666667	0.0252429846006562\\
0.174444444444444	0.0304550642433638\\
0.174449777777778	0.0227069364795108\\
0.174455111111111	0.0300139633859027\\
0.174458666666667	0.02839609782466\\
0.174460444444444	0.0326717979691239\\
0.174462222222222	0.0237311779958538\\
0.174465777777778	0.0261965431728579\\
0.174467555555556	0.0174555349523428\\
0.174469333333333	0.0216676887902961\\
0.174471111111111	0.0208329175202051\\
0.174478222222222	0.0241446548730348\\
0.17448	0.0227400751687762\\
0.174485333333333	0.0266526814570808\\
0.174488888888889	0.0220702664679346\\
0.174492444444444	0.02776474709555\\
0.174496	0.0255801187641358\\
0.174503111111111	0.032751521550532\\
0.174506666666667	0.0289198279216829\\
0.174512	0.0372973158552426\\
0.174515555555556	0.0313871532657385\\
0.174517333333333	0.0330363775894258\\
0.174526222222222	0.0170860150139378\\
0.174540444444444	0.03104024947838\\
0.174547555555556	0.0226720191562937\\
0.174551111111111	0.0253075205167876\\
0.174552888888889	0.0217950871524006\\
0.174554666666667	0.0254811094759945\\
0.174556444444444	0.021308598042744\\
0.174558222222222	0.0227259428560589\\
0.174561777777778	0.0176299778407799\\
0.174565333333333	0.0290787471946074\\
0.174570666666667	0.0216395287537461\\
0.174572444444444	0.0285001899583734\\
0.174576	0.0257603684090762\\
0.174579555555556	0.0400317576666007\\
0.174583111111111	0.0240975330326118\\
0.174586666666667	0.0349060276333353\\
0.174592	0.0313604709445111\\
0.174593777777778	0.0344251803227468\\
0.174597333333333	0.0324786121541265\\
0.174602666666667	0.0240566533932041\\
0.174604444444444	0.0256206581387046\\
0.174608	0.0200006411635971\\
0.174609777777778	0.0246110118443153\\
0.174615111111111	0.0180191131094293\\
0.174618666666667	0.0278532908836136\\
0.174622222222222	0.0227006547380406\\
0.174627555555556	0.0275415681821631\\
0.174632888888889	0.0171177171432366\\
0.174645333333333	0.0353064824294688\\
0.174654222222222	0.0264899391133291\\
0.174657777777778	0.033099109085768\\
0.174664888888889	0.0224274155689554\\
0.174666666666667	0.0311467826725935\\
0.174670222222222	0.0248136416757779\\
0.174675555555556	0.0307499751152022\\
0.174682666666667	0.0186484924230644\\
0.174684444444444	0.0194361485337863\\
0.174686222222222	0.0192003209458263\\
0.174689777777778	0.0251632276576153\\
0.174693333333333	0.0198095835669384\\
0.174696888888889	0.0252869187812781\\
0.174698666666667	0.025139912045395\\
0.174700444444444	0.0285618939591656\\
0.174702222222222	0.0273550300856474\\
0.174704	0.0303792829228048\\
0.174705777777778	0.0298585157497026\\
0.174709333333333	0.0359061785383064\\
0.174711111111111	0.0304136832968937\\
0.174714666666667	0.0346531620312472\\
0.174716444444444	0.0284677760563982\\
0.17472	0.031919977456152\\
0.174721777777778	0.026023996253823\\
0.174723555555556	0.029058104079718\\
0.174727111111111	0.0247440274641898\\
0.174728888888889	0.0250988976390412\\
0.174730666666667	0.0182929842019608\\
0.174732444444444	0.0224457615750109\\
0.174734222222222	0.0213865560257692\\
0.174736	0.02525494597129\\
0.174739555555556	0.0181655556393851\\
0.174743111111111	0.0289625825017159\\
0.174744888888889	0.0283474148784131\\
0.174748444444444	0.0364566450614413\\
0.174752	0.0343533760122305\\
0.174753777777778	0.0367418250341197\\
0.174759111111111	0.026361367736829\\
0.174762666666667	0.0293231914857563\\
0.174768	0.0115483760210626\\
0.174769777777778	0.0170205258659172\\
0.174773333333333	0.0149849998772686\\
0.174778666666667	0.0278439155624906\\
0.174780444444444	0.0259546955208227\\
0.174782222222222	0.0293088140941762\\
0.174787555555556	0.0192919730086331\\
0.174791111111111	0.0202766277631033\\
0.174794666666667	0.014787402162986\\
0.174796444444444	0.0208169139162522\\
0.1748	0.0164062681528335\\
0.174803555555556	0.0208336522723419\\
0.174805333333333	0.0174781997870202\\
0.174808888888889	0.0267737749910771\\
0.174810666666667	0.0250910447396618\\
0.174812444444444	0.0256806655216276\\
0.174814222222222	0.0251559306256522\\
0.174816	0.028949589331858\\
0.174817777777778	0.0283685076013625\\
0.174819555555556	0.0315019887964062\\
0.174823111111111	0.0286150620464892\\
0.174824888888889	0.0291879736069305\\
0.174832	0.0216426519377612\\
0.174835555555556	0.0238507256833689\\
0.174839111111111	0.020359001626474\\
0.174840888888889	0.0257523022534716\\
0.174842666666667	0.0216499984192255\\
0.174844444444444	0.0244063334994225\\
0.174848	0.0167039755994078\\
0.174849777777778	0.0171657249023409\\
0.174851555555556	0.0166344034786644\\
0.174855111111111	0.01815154620644\\
0.174856888888889	0.0165649482887944\\
0.174862222222222	0.0276450485980436\\
0.174867555555556	0.021496708267119\\
0.174872888888889	0.0311964412838172\\
0.174876444444444	0.0281582151793879\\
0.174885333333333	0.0312741341423133\\
0.174888888888889	0.0152257123663229\\
0.174890666666667	0.0155543814260776\\
0.174894222222222	0.0153969334175931\\
0.174899555555556	0.0203715611045181\\
0.174903111111111	0.0156712981700643\\
0.174908444444444	0.0274354390333384\\
0.174912	0.0208474474149611\\
0.174915555555556	0.0251713823088583\\
0.174919111111111	0.0193342119206687\\
0.174922666666667	0.0280442595443543\\
0.174926222222222	0.0239435548274964\\
0.174935111111111	0.0340204077850283\\
0.174936888888889	0.030726213070261\\
0.174938666666667	0.0329668642851979\\
0.174940444444444	0.0313746614131869\\
0.174942222222222	0.0335513810490544\\
0.174945777777778	0.0277501716139965\\
0.174951111111111	0.033778079281271\\
0.174956444444444	0.0284772204049502\\
0.174958222222222	0.0313765689482638\\
0.174961777777778	0.0262837455581183\\
0.174963555555556	0.0310688800701415\\
0.174965333333333	0.0261589114543335\\
0.174968888888889	0.0341695376126457\\
0.174972444444444	0.0286698791590448\\
0.174974222222222	0.0297314123329499\\
0.174976	0.0281735755948533\\
0.174979555555556	0.0309030915104384\\
0.174981333333333	0.0271357172099626\\
0.174986666666667	0.0323334911248801\\
0.174995555555556	0.0188543129666945\\
0.175004444444444	0.0288694211172306\\
0.175008	0.0250724643824373\\
0.175011555555556	0.0318316251276691\\
0.175013333333333	0.029193829782146\\
0.175016888888889	0.0329064811756787\\
0.175020444444444	0.0271441254985539\\
0.175022222222222	0.0273606515902138\\
0.175024	0.0271563125404746\\
0.175029333333333	0.0330711548451464\\
0.175032888888889	0.02608445918474\\
0.175036444444444	0.0317296217572356\\
0.175043555555556	0.0238805078009943\\
0.175045333333333	0.0246771163938105\\
0.175047111111111	0.0216191633010303\\
0.175052444444444	0.0371326076580401\\
0.175054222222222	0.0353484817624606\\
0.175056	0.0376381374034392\\
0.175061333333333	0.0239520614148115\\
0.175063111111111	0.0267690354187426\\
0.175064888888889	0.0253684981474799\\
0.175068444444444	0.0310831062128635\\
0.175072	0.0278819540416136\\
0.175073777777778	0.0306336789223556\\
0.175075555555556	0.0272900439886725\\
0.175077333333333	0.0309763182772928\\
0.175082666666667	0.0184979453403741\\
0.175086222222222	0.0254523842683324\\
0.175088	0.0192945383519892\\
0.175089777777778	0.0263862035238789\\
0.175091555555556	0.0234885345546857\\
0.175096888888889	0.034597492672567\\
0.175102222222222	0.0214932021378109\\
0.175105777777778	0.026991121688757\\
0.175112888888889	0.0198147165081396\\
0.175114666666667	0.021941338353526\\
0.175116444444444	0.021602428337472\\
0.175118222222222	0.0244851609636441\\
0.17512	0.0226361184765161\\
0.175123555555556	0.0263768445781261\\
0.175125333333333	0.0247822565876198\\
0.175128888888889	0.031202692692962\\
0.175134222222222	0.0164141180389389\\
0.175141333333333	0.0269906899339963\\
0.175143111111111	0.0330519823310929\\
0.175146666666667	0.0292208851805115\\
0.175152	0.0363323918567723\\
0.175159111111111	0.0250724879347717\\
0.175160888888889	0.0254537488008148\\
0.175166222222222	0.0179447629472679\\
0.175168	0.0194088371235067\\
0.175171555555556	0.0157949465408761\\
0.175173333333333	0.0170028868591817\\
0.175176888888889	0.011009318508692\\
0.175182222222222	0.0242410712007581\\
0.175185777777778	0.0212544067399011\\
0.175191111111111	0.0270559668129886\\
0.175192888888889	0.0211801168866048\\
0.175201777777778	0.0362500101224748\\
0.175205333333333	0.0272736616538707\\
0.175208888888889	0.0334148500249738\\
0.175216	0.0182949946861028\\
0.175217777777778	0.0227212213525025\\
0.175219555555556	0.0226178670847044\\
0.175221333333333	0.0260288361601844\\
0.175223111111111	0.0244366426504542\\
0.175232	0.0385788016766831\\
0.175240888888889	0.0181814113034378\\
0.175244444444444	0.028779262549179\\
0.175246222222222	0.0220029122103733\\
0.175249777777778	0.026170193522332\\
0.175253333333333	0.0198686661619487\\
0.175255111111111	0.0226517468777165\\
0.175258666666667	0.0185613311799353\\
0.175260444444444	0.0203407194292871\\
0.175262222222222	0.0172171126548673\\
0.175265777777778	0.0246027478635407\\
0.175267555555556	0.023642766916344\\
0.175269333333333	0.0237227745297036\\
0.175272888888889	0.0297308069805779\\
0.17528	0.0203156966834839\\
0.175281777777778	0.022417193721394\\
0.175285333333333	0.0191011221050974\\
0.175292444444444	0.0275238858363719\\
0.175297777777778	0.0221853521231291\\
0.175301333333333	0.0253113819406597\\
0.175303111111111	0.0194993823488155\\
0.175308444444444	0.028336671633619\\
0.175310222222222	0.0230632827621629\\
0.175315555555556	0.0252023146085549\\
0.175317333333333	0.0218711553212966\\
0.175320888888889	0.0260012802294295\\
0.175326222222222	0.0171109702259592\\
0.175333333333333	0.0214751977023721\\
0.175338666666667	0.03490447252027\\
0.175340444444444	0.0281793460235813\\
0.175342222222222	0.0305224103128355\\
0.175349333333333	0.0243070703166635\\
0.175351111111111	0.0246796140430347\\
0.175352888888889	0.0236420100895842\\
0.175354666666667	0.0265868494054046\\
0.175358222222222	0.0240582321697241\\
0.175361777777778	0.0319763308813639\\
0.175365333333333	0.0243621550225688\\
0.175367111111111	0.0259209571503095\\
0.175368888888889	0.0233795922429327\\
0.175370666666667	0.0263599718063027\\
0.175374222222222	0.0161356673985906\\
0.175381333333333	0.0268228609225434\\
0.175384888888889	0.0252589775647005\\
0.175386666666667	0.0261042083653127\\
0.175388444444444	0.0223986120090013\\
0.175392	0.0275227755189423\\
0.175395555555556	0.0209091828902971\\
0.175400888888889	0.0278992477266334\\
0.175402666666667	0.0265273422991588\\
0.175406222222222	0.0357532377349611\\
0.175409777777778	0.0349770559517351\\
0.175411555555556	0.0394321220856191\\
0.175413333333333	0.0362383477945926\\
0.175415111111111	0.0417678618300815\\
0.175418666666667	0.0294145253633359\\
0.175424	0.0223600829465484\\
0.175425777777778	0.0243633004749362\\
0.175431111111111	0.0193435181459216\\
0.175436444444444	0.0355049158972081\\
0.17544	0.0235147553987244\\
0.175441777777778	0.0266503791709867\\
0.175443555555556	0.0259935466779309\\
0.175445333333333	0.0282059455919401\\
0.175447111111111	0.0229916063075154\\
0.175450666666667	0.0233597322859392\\
0.175452444444444	0.0210296098571964\\
0.175459555555556	0.0308290634470966\\
0.175463111111111	0.0254179603266811\\
0.175468444444444	0.0310785299567991\\
0.175473777777778	0.026108999517067\\
0.175475555555556	0.0272571370668648\\
0.175482666666667	0.0167590257699246\\
0.175486222222222	0.025256974015124\\
0.175488	0.0249465998983581\\
0.175489777777778	0.0272129581002261\\
0.175493333333333	0.016166600379328\\
0.175495111111111	0.0230181491379731\\
0.175496888888889	0.018949364423946\\
0.175500444444444	0.0214096913096843\\
0.175502222222222	0.0183720522011857\\
0.175505777777778	0.0257331540599787\\
0.175507555555556	0.0252085437430653\\
0.175512888888889	0.0311584490936651\\
0.175516444444444	0.0272282631553\\
0.175518222222222	0.0295704622353745\\
0.175523555555556	0.0189966787556335\\
0.175527111111111	0.0255109797219897\\
0.175528888888889	0.0232820320466218\\
0.175532444444444	0.03040616075796\\
0.175537777777778	0.0223714219750379\\
0.175539555555556	0.0271849916721486\\
0.175543111111111	0.0275071786659572\\
0.175546666666667	0.0200979882853088\\
0.175553777777778	0.0279322118992664\\
0.175555555555556	0.0276371532740263\\
0.175557333333333	0.0318952700560719\\
0.175560888888889	0.0221596324987497\\
0.175566222222222	0.035960219661253\\
0.175569777777778	0.0257225992140617\\
0.175571555555556	0.0283538218648878\\
0.175575111111111	0.0261670987661846\\
0.175578666666667	0.0326733346986316\\
0.175582222222222	0.0271150430696043\\
0.175584	0.0273729119406643\\
0.175589333333333	0.01816360726865\\
0.175591111111111	0.018859053824121\\
0.175592888888889	0.0137560981799376\\
0.175598222222222	0.0296033271070618\\
0.175601777777778	0.0250322760309325\\
0.175603555555556	0.0261403837937987\\
0.175605333333333	0.0257068678755169\\
0.175607111111111	0.0301553204964933\\
0.175608888888889	0.0252245077168988\\
0.175610666666667	0.0274094882765891\\
0.175617777777778	0.022501634227053\\
0.175621333333333	0.0280879680146869\\
0.175623111111111	0.0245778215471202\\
0.175626666666667	0.0252846915397035\\
0.175630222222222	0.0220750752380449\\
0.175635555555556	0.0335350454111059\\
0.175637333333333	0.0272088459416289\\
0.175640888888889	0.0350484838964883\\
0.175644444444444	0.0327750165283987\\
0.175646222222222	0.0335415721158479\\
0.175651555555556	0.0204352109358679\\
0.175653333333333	0.0205046180348395\\
0.175660444444444	0.0323751739467913\\
0.175662222222222	0.0295444446147689\\
0.175665777777778	0.0364602613282042\\
0.175672888888889	0.0222245838006819\\
0.175678222222222	0.0277663986453766\\
0.17568	0.0276796531406577\\
0.175681777777778	0.0247838920381179\\
0.175685333333333	0.0301254849804136\\
0.175687111111111	0.0265108348727674\\
0.175690666666667	0.0303130504612993\\
0.175694222222222	0.0237077185563269\\
0.175699555555556	0.0303803575043019\\
0.175703111111111	0.0234320630510843\\
0.175706666666667	0.0253408517974773\\
0.175712	0.0178982668090409\\
0.175713777777778	0.024432779919813\\
0.175715555555556	0.0237610066902676\\
0.175720888888889	0.0330254950066875\\
0.175724444444444	0.0295349349745908\\
0.175729777777778	0.0348646363775551\\
0.175731555555556	0.0299248450470904\\
0.175735111111111	0.0343800956916543\\
0.175744	0.0229197260655415\\
0.175745777777778	0.0264436340810682\\
0.175747555555556	0.0231197573385562\\
0.175749333333333	0.026220112361119\\
0.175752888888889	0.0241898004988186\\
0.175754666666667	0.0277169931969386\\
0.175758222222222	0.0226748079768118\\
0.17576	0.0251835762463302\\
0.175763555555556	0.0231287748008126\\
0.175767111111111	0.0238311996747664\\
0.175768888888889	0.0237479976982372\\
0.175770666666667	0.0281820380125223\\
0.175772444444444	0.0262378395207619\\
0.175776	0.0340354581625111\\
0.175779555555556	0.0303617403831228\\
0.175781333333333	0.0304522121057738\\
0.175784888888889	0.0270747618360412\\
0.175786666666667	0.027147900748091\\
0.175788444444444	0.0219732550060921\\
0.175793777777778	0.027547987419525\\
0.175795555555556	0.0263517756737397\\
0.175797333333333	0.0285919787677013\\
0.175800888888889	0.0238951061399285\\
0.175802666666667	0.0263681773651284\\
0.175804444444444	0.0231854003874053\\
0.175808	0.027057486893616\\
0.175809777777778	0.0219367275244406\\
0.175813333333333	0.0279000983297874\\
0.175818666666667	0.0261637878452898\\
0.175820444444444	0.0303157359623931\\
0.175824	0.025852080764509\\
0.175825777777778	0.0270091467733931\\
0.175827555555556	0.0219925561147078\\
0.175832888888889	0.0296633034230882\\
0.175836444444444	0.0286631389064817\\
0.175838222222222	0.0298523707370965\\
0.175847111111111	0.0139369204288537\\
0.175856	0.0344161304946644\\
0.175861333333333	0.0258533810481107\\
0.175864888888889	0.028327938603966\\
0.175868444444444	0.0230688703995293\\
0.175870222222222	0.026161331615519\\
0.175872	0.022675846875226\\
0.175877333333333	0.0300883333820265\\
0.175879111111111	0.0266312168999983\\
0.175884444444444	0.0325545589463807\\
0.175886222222222	0.0303317871010976\\
0.175888	0.0345432066462974\\
0.175893333333333	0.0220964659655325\\
0.175895111111111	0.0277959594215967\\
0.175902222222222	0.0142723225019678\\
0.175911111111111	0.0273141649896532\\
0.175914666666667	0.0211015725017707\\
0.175918222222222	0.0295352995816664\\
0.175925333333333	0.0244441673636608\\
0.175927111111111	0.0254390836797813\\
0.175930666666667	0.0204709353059701\\
0.175934222222222	0.0262264620379278\\
0.175937777777778	0.0227348617131681\\
0.175941333333333	0.0277524778452342\\
0.175944888888889	0.0226060897320132\\
0.175950222222222	0.0249539559682166\\
0.175952	0.0214344679037296\\
0.175957333333333	0.0427602588831799\\
0.175960888888889	0.0334651792013503\\
0.175962666666667	0.0387051358798161\\
0.175966222222222	0.0306329060830225\\
0.175968	0.0317767315929899\\
0.175973333333333	0.0211344080732817\\
0.175978666666667	0.0232440225194615\\
0.175980444444444	0.0174691541999572\\
0.175982222222222	0.0176409601442493\\
0.175984	0.0171355397786302\\
0.175989333333333	0.0269155558659246\\
0.175992888888889	0.0232349904562816\\
0.176	0.0320288200859519\\
0.176007111111111	0.023303302156161\\
0.176010666666667	0.0302255554066611\\
0.176021333333333	0.0149954012412377\\
0.176023111111111	0.018162016638234\\
0.176024888888889	0.0154864715910751\\
0.176030222222222	0.0203888560904776\\
0.176033777777778	0.0130520549338133\\
0.176037333333333	0.0258941181848439\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.176037333333333	0.0258941181848439\\
0.176040888888889	0.0242910019124204\\
0.176042666666667	0.0245022058761143\\
0.176044444444444	0.0219124658986501\\
0.176046222222222	0.0253944551511853\\
0.176048	0.0147600268499562\\
0.176049777777778	0.0193315201491746\\
0.176051555555556	0.0180987851872334\\
0.176056888888889	0.0280459715476707\\
0.176060444444444	0.0246147368573676\\
0.176062222222222	0.0250328429549065\\
0.176064	0.0208379219351116\\
0.176072888888889	0.0274734933089444\\
0.176074666666667	0.0272195246540427\\
0.176076444444444	0.0272760465493223\\
0.176078222222222	0.0290852772488628\\
0.176085333333333	0.020148060141828\\
0.176087111111111	0.0262586942705736\\
0.176088888888889	0.0254308336891081\\
0.176090666666667	0.0284057232934099\\
0.176094222222222	0.0218972177015266\\
0.176101333333333	0.0370777832871308\\
0.176104888888889	0.0310612421436269\\
0.176110222222222	0.0346140188975439\\
0.176115555555556	0.0233851135014384\\
0.176119111111111	0.0311644318963163\\
0.176120888888889	0.0253454285214228\\
0.176124444444444	0.0314826197639871\\
0.176126222222222	0.0309030034830854\\
0.176129777777778	0.0382114116255392\\
0.176135111111111	0.0259578603219048\\
0.176140444444444	0.030471167692539\\
0.176142222222222	0.0274497566111382\\
0.176149333333333	0.0438203065739686\\
0.176161777777778	0.0205938637809635\\
0.176165333333333	0.0274672450926664\\
0.176167111111111	0.0253434775733895\\
0.176168888888889	0.0305546560183957\\
0.176170666666667	0.0302075718093975\\
0.176174222222222	0.0325078736465824\\
0.176177777777778	0.0281235372751158\\
0.176181333333333	0.0375343051054224\\
0.176183111111111	0.0309089881958749\\
0.176186666666667	0.0332363141448396\\
0.176188444444444	0.030935572492628\\
0.176192	0.0378959527477472\\
0.176195555555556	0.032371179836102\\
0.176197333333333	0.0351601358596139\\
0.176200888888889	0.0290762098735293\\
0.176202666666667	0.0309748775746264\\
0.176204444444444	0.0299058201320442\\
0.176208	0.0356030485528825\\
0.176211555555556	0.0248859859131102\\
0.176213333333333	0.0199084410962031\\
0.176216888888889	0.0300652416257071\\
0.176220444444444	0.0266732084647153\\
0.176224	0.0458235701430456\\
0.176227555555556	0.0411429214412531\\
0.176229333333333	0.0434668114326412\\
0.176232888888889	0.0370029543998091\\
0.176234666666667	0.038841455001703\\
0.176238222222222	0.0348749862588297\\
0.17624	0.0384510516319103\\
0.176245333333333	0.0281568700454507\\
0.176248888888889	0.0369135043034098\\
0.176250666666667	0.030636603462145\\
0.176252444444444	0.0326176415146265\\
0.176254222222222	0.031605387531832\\
0.176259555555556	0.0360434984325825\\
0.176263111111111	0.0271626045417659\\
0.176266666666667	0.0287925101010774\\
0.176270222222222	0.0238107956942674\\
0.176273777777778	0.0296858638513829\\
0.176275555555556	0.0241198160715365\\
0.176277333333333	0.0297724921963492\\
0.176279111111111	0.0251915914470636\\
0.176282666666667	0.0286609487893595\\
0.176286222222222	0.0204109303379127\\
0.176288	0.0284516861282274\\
0.176289777777778	0.0248039215299994\\
0.176298666666667	0.0316965433724519\\
0.176300444444444	0.0273055071566747\\
0.176302222222222	0.0282973553492897\\
0.176305777777778	0.0201843564407674\\
0.176311111111111	0.0253631524550437\\
0.176314666666667	0.0203847400084088\\
0.176327111111111	0.0316457193969352\\
0.176328888888889	0.0309124195832461\\
0.176330666666667	0.0311449753853525\\
0.176336	0.0237082753158859\\
0.176339555555556	0.0175869938408406\\
0.176341333333333	0.0211193981062854\\
0.176344888888889	0.0148619508819008\\
0.176346666666667	0.0252276726055616\\
0.176348444444444	0.0207986679760538\\
0.176350222222222	0.0209926110919929\\
0.176352	0.0298101557705942\\
0.176355555555556	0.0238878430444798\\
0.176359111111111	0.0311322646343001\\
0.176371555555556	0.0185860472306131\\
0.176380444444444	0.0322426500750614\\
0.176382222222222	0.0305201847179848\\
0.176385777777778	0.0347393088534798\\
0.176391111111111	0.0329681290905482\\
0.176392888888889	0.0342548494600712\\
0.176394666666667	0.0341974861993954\\
0.176396444444444	0.0322575580518204\\
0.1764	0.0344320239268947\\
0.176403555555556	0.0414687726325581\\
0.176408888888889	0.0382798196216974\\
0.176410666666667	0.0387648583459899\\
0.176412444444444	0.0333341182656407\\
0.176414222222222	0.0343197232303978\\
0.176416	0.0302915602139253\\
0.176417777777778	0.0309455900935955\\
0.176421333333333	0.0257798611432091\\
0.176423111111111	0.0300111551220789\\
0.176428444444444	0.0210898988507409\\
0.176430222222222	0.0279453922126695\\
0.176435555555556	0.021942689002848\\
0.176437333333333	0.0277741179044503\\
0.176439111111111	0.0251614767646935\\
0.176440888888889	0.0268435627279031\\
0.176444444444444	0.025242458274014\\
0.176448	0.0352754132516017\\
0.176456888888889	0.0190007741698935\\
0.176458666666667	0.0205730542654487\\
0.176460444444444	0.0147305722561093\\
0.176471111111111	0.029601665471955\\
0.176474666666667	0.0243572515551351\\
0.176476444444444	0.0266127474727871\\
0.176478222222222	0.0258739013931686\\
0.17648	0.0285697076979775\\
0.176483555555556	0.0190844235981083\\
0.176492444444444	0.0377061373386839\\
0.176503111111111	0.0199624817967696\\
0.176512	0.0289970849666759\\
0.176513777777778	0.0329517222232125\\
0.176517333333333	0.0238842203581507\\
0.176519111111111	0.0270670218010223\\
0.176522666666667	0.0163497153891753\\
0.176526222222222	0.0289372661551382\\
0.176529777777778	0.0235085227714865\\
0.176531555555556	0.0290128975914515\\
0.176533333333333	0.027974467427244\\
0.176535111111111	0.0284724809140136\\
0.176536888888889	0.0215959371017493\\
0.176540444444444	0.0287864632816887\\
0.176544	0.0206924532921982\\
0.176545777777778	0.0276558733900434\\
0.176547555555556	0.0260162039063051\\
0.176549333333333	0.0261222737094718\\
0.176551111111111	0.0304008711321843\\
0.176552888888889	0.0246000913468074\\
0.176556444444444	0.0271728114434129\\
0.17656	0.0237973450071242\\
0.176563555555556	0.0281330327206507\\
0.176565333333333	0.0244130635143746\\
0.176572444444444	0.0305980219723403\\
0.176576	0.0250969809927986\\
0.176579555555556	0.0334100359455899\\
0.176583111111111	0.0285599254042404\\
0.176588444444444	0.033554664514842\\
0.176595555555556	0.0256907307195492\\
0.176597333333333	0.0294773865474401\\
0.176600888888889	0.0200083264340509\\
0.176608	0.0280457176195361\\
0.176613333333333	0.0224379092280253\\
0.176615111111111	0.024603330881108\\
0.176620444444444	0.0188515524829385\\
0.176622222222222	0.020502348021196\\
0.176627555555556	0.0260941971088575\\
0.176629333333333	0.0233516234345374\\
0.176636444444444	0.0290130875654502\\
0.17664	0.0267458131998389\\
0.176645333333333	0.0347395380487285\\
0.176648888888889	0.029195789792587\\
0.176652444444444	0.0309345369277529\\
0.176656	0.0247077951407102\\
0.176657777777778	0.0251643910757216\\
0.176659555555556	0.0199913345969358\\
0.176661333333333	0.0217090987767365\\
0.176663111111111	0.0203043943872427\\
0.176668444444444	0.0289454762185432\\
0.176670222222222	0.0276177850032129\\
0.176673777777778	0.0323200491801445\\
0.176680888888889	0.0252729165652308\\
0.176686222222222	0.0302707036333987\\
0.176695111111111	0.0232735453477766\\
0.176698666666667	0.0326797775991189\\
0.176704	0.0177072673609161\\
0.176705777777778	0.0230319069980275\\
0.176709333333333	0.0214559015608274\\
0.176712888888889	0.0385374335343292\\
0.176716444444444	0.027669588269426\\
0.176718222222222	0.0373282397053302\\
0.176725333333333	0.0261244421140741\\
0.176727111111111	0.0319378626134781\\
0.176734222222222	0.0182115086402501\\
0.176736	0.0205620948769951\\
0.176737777777778	0.0183888691246773\\
0.176739555555556	0.0194289783941455\\
0.176741333333333	0.0184522441947811\\
0.176746666666667	0.021945173439458\\
0.176748444444444	0.017510711210779\\
0.176752	0.0257557613206555\\
0.176753777777778	0.0205241392625182\\
0.176760888888889	0.0297756457556441\\
0.176766222222222	0.020692257499944\\
0.176769777777778	0.0257979010612102\\
0.176771555555556	0.0306934407282492\\
0.176773333333333	0.0289097499944596\\
0.176775111111111	0.0340826025485434\\
0.176778666666667	0.0328970523153281\\
0.176782222222222	0.0357060358601241\\
0.176785777777778	0.0308207169602661\\
0.176787555555556	0.0318497376605539\\
0.176789333333333	0.0313670605580777\\
0.176791111111111	0.0321634640480673\\
0.176792888888889	0.0293134077263905\\
0.176798222222222	0.025905609965388\\
0.1768	0.0269464345122617\\
0.176801777777778	0.0245606223880964\\
0.176807111111111	0.0291593283951914\\
0.176808888888889	0.027473931070553\\
0.176810666666667	0.0321476193426576\\
0.176814222222222	0.0213048270045194\\
0.176817777777778	0.0253578102835571\\
0.176819555555556	0.0209032867615054\\
0.176823111111111	0.0275812252597562\\
0.176828444444444	0.0217216114242472\\
0.176832	0.0278396312112911\\
0.176833777777778	0.0268815249592688\\
0.176842666666667	0.0411655349944524\\
0.176844444444444	0.0333404285058571\\
0.176848	0.0414583517584661\\
0.176855111111111	0.0321785356125353\\
0.176856888888889	0.0327651607659288\\
0.176865777777778	0.0201554985116458\\
0.176869333333333	0.0280892302159949\\
0.176872888888889	0.0255721921481072\\
0.176876444444444	0.0295228775163925\\
0.176878222222222	0.0280686438803787\\
0.176881777777778	0.0334506867299565\\
0.176885333333333	0.0263400113035527\\
0.176888888888889	0.0313228196387146\\
0.176890666666667	0.0250280513157368\\
0.176892444444444	0.0285920935983651\\
0.176896	0.0274484207551985\\
0.176901333333333	0.0153119253087127\\
0.176903111111111	0.0197083577537975\\
0.176906666666667	0.0134302550103389\\
0.176915555555556	0.0240124913227214\\
0.176920888888889	0.0206006911375835\\
0.176922666666667	0.0215489459701356\\
0.176928	0.020454135961492\\
0.176929777777778	0.0224596593811897\\
0.176933333333333	0.0152469860909935\\
0.176936888888889	0.0177991886457964\\
0.176938666666667	0.0171441198402693\\
0.176942222222222	0.0265551524927698\\
0.176944	0.0238603941087847\\
0.176947555555556	0.027026273690175\\
0.176949333333333	0.0269363315908294\\
0.176952888888889	0.030647255322908\\
0.176965333333333	0.0209221340453882\\
0.176967111111111	0.0211864917674914\\
0.176970666666667	0.0156243020746608\\
0.176974222222222	0.025530879201688\\
0.176976	0.0234236891438079\\
0.176977777777778	0.0244676613051257\\
0.176981333333333	0.0217277078259475\\
0.176983111111111	0.0222517776174002\\
0.176984888888889	0.0196909200737238\\
0.176986666666667	0.0233066593395194\\
0.176988444444444	0.0184338780945549\\
0.176990222222222	0.0242084931774805\\
0.176992	0.0229457732697796\\
0.176995555555556	0.0317074861424269\\
0.176999111111111	0.0259140335991\\
0.177000888888889	0.0263253708888219\\
0.177002666666667	0.0229849998903855\\
0.177006222222222	0.0270712599461445\\
0.177009777777778	0.0255309044876926\\
0.177013333333333	0.028441991316803\\
0.177016888888889	0.0237285510325931\\
0.177018666666667	0.0253960878079448\\
0.177024	0.0141225725458365\\
0.177029333333333	0.0207461335454005\\
0.177031111111111	0.0191480833089977\\
0.177032888888889	0.0203018141224631\\
0.177034666666667	0.0114418271785242\\
0.17704	0.0219654799867047\\
0.177045333333333	0.0190714205819115\\
0.177047111111111	0.0250620367568678\\
0.177052444444444	0.0175183054118544\\
0.177056	0.0264204006832575\\
0.177059555555556	0.0234535281519244\\
0.177064888888889	0.0306635322899052\\
0.177066666666667	0.0303647257854077\\
0.177068444444444	0.0323987376174559\\
0.177070222222222	0.03115400159202\\
0.177072	0.0339278406497402\\
0.177073777777778	0.0314848036185083\\
0.177075555555556	0.0327771783260413\\
0.177079111111111	0.0233053040612636\\
0.177080888888889	0.0280738027297431\\
0.177082666666667	0.0260406756588642\\
0.177086222222222	0.0318755069837181\\
0.177089777777778	0.0248684177433463\\
0.177091555555556	0.0337069141677705\\
0.177095111111111	0.0298882091310494\\
0.177096888888889	0.0342110668823224\\
0.177100444444444	0.0301464608473428\\
0.177102222222222	0.0307861810303543\\
0.177104	0.0296423555439287\\
0.177105777777778	0.0301271352730183\\
0.177109333333333	0.0231560346570821\\
0.177111111111111	0.0291248766167333\\
0.177114666666667	0.0257769488616339\\
0.177116444444444	0.0275817910852986\\
0.177118222222222	0.0271269830049477\\
0.17712	0.0303721355330849\\
0.177123555555556	0.0234188268006611\\
0.177125333333333	0.0236284524147115\\
0.177128888888889	0.0200317045352383\\
0.177130666666667	0.0241609309807733\\
0.177132444444444	0.0226901616366091\\
0.177134222222222	0.0255808777846801\\
0.177136	0.0244219821440647\\
0.177137777777778	0.0261835714565322\\
0.177139555555556	0.0228478674015068\\
0.177143111111111	0.0252413269233306\\
0.177144888888889	0.0237562888591469\\
0.177150222222222	0.0301694180510813\\
0.177155555555556	0.0231677545829839\\
0.177160888888889	0.0321253925920602\\
0.177166222222222	0.0253208889383019\\
0.177171555555556	0.0317711798827377\\
0.177173333333333	0.0266401416883645\\
0.177176888888889	0.0290370310747938\\
0.177180444444444	0.0242409082049661\\
0.177189333333333	0.0349775284834997\\
0.177194666666667	0.0237792966012425\\
0.177198222222222	0.0270654404606161\\
0.1772	0.0270043862067087\\
0.177205333333333	0.0322876310106174\\
0.177207111111111	0.0297750542035204\\
0.177210666666667	0.0321976009328006\\
0.177216	0.0247757026907505\\
0.177217777777778	0.0290190823558441\\
0.177221333333333	0.0237441130584396\\
0.177223111111111	0.0271042347245911\\
0.177224888888889	0.0255402260991247\\
0.177226666666667	0.0318347911538338\\
0.177228444444444	0.0305655611914688\\
0.177232	0.032406928914522\\
0.177235555555556	0.0215173326364144\\
0.177240888888889	0.0256329216279655\\
0.177242666666667	0.0193903289404028\\
0.177244444444444	0.0238290421134271\\
0.177246222222222	0.0164300468727207\\
0.177251555555556	0.0220721597219223\\
0.177253333333333	0.0217676019061573\\
0.177255111111111	0.0274664088588921\\
0.177256888888889	0.0270939831739753\\
0.177262222222222	0.0298547327879363\\
0.177267555555556	0.0184167534097133\\
0.177269333333333	0.0203730114661195\\
0.177271111111111	0.0168210542308834\\
0.177278222222222	0.0333972699278899\\
0.17728	0.0319103408018586\\
0.177283555555556	0.0361112510335676\\
0.177290666666667	0.024210223063732\\
0.177294222222222	0.0253332745314369\\
0.177296	0.0223555885887318\\
0.177297777777778	0.0229948702258471\\
0.177304888888889	0.015754658356739\\
0.177306666666667	0.0176148893921925\\
0.177308444444444	0.0122641016019256\\
0.177315555555556	0.0255416998609824\\
0.177317333333333	0.0213098092925831\\
0.177320888888889	0.027671122268933\\
0.177322666666667	0.0275403625678907\\
0.177324444444444	0.0283367713178004\\
0.177328	0.0247224777629019\\
0.177331555555556	0.02931469974892\\
0.177333333333333	0.0279874905610673\\
0.177336888888889	0.0322892771639484\\
0.177338666666667	0.0280641267311795\\
0.177342222222222	0.0344706856193782\\
0.177344	0.0319664709701105\\
0.177345777777778	0.0328532646432376\\
0.177352888888889	0.0223678442502748\\
0.177354666666667	0.0244464739383369\\
0.177356444444444	0.0218500840565202\\
0.177365333333333	0.0382221478459892\\
0.177372444444444	0.0194714089202087\\
0.177377777777778	0.0298270040143031\\
0.177379555555556	0.022670308869796\\
0.177381333333333	0.0243487645830917\\
0.177383111111111	0.0232318877336721\\
0.177384888888889	0.0242151657913619\\
0.177386666666667	0.0241439663529518\\
0.177390222222222	0.027013201628285\\
0.177392	0.0207582690648843\\
0.177393777777778	0.0262761937635299\\
0.177399111111111	0.0231898091560165\\
0.177404444444444	0.0294622165389846\\
0.177409777777778	0.0210799556868701\\
0.177413333333333	0.023313085330594\\
0.177416888888889	0.0189579522709738\\
0.177420444444444	0.0266253478570422\\
0.177422222222222	0.0264056815406847\\
0.177425777777778	0.0333191425498378\\
0.177429333333333	0.0264668079877486\\
0.177432888888889	0.0301095619215636\\
0.177436444444444	0.0208555565149068\\
0.17744	0.0287646909583813\\
0.177443555555556	0.0242044925376396\\
0.177445333333333	0.0282531124420064\\
0.177447111111111	0.0256215647267849\\
0.177448888888889	0.0265628297877625\\
0.177450666666667	0.0235059058766838\\
0.177452444444444	0.0246877646824544\\
0.177454222222222	0.0245727623024312\\
0.177461333333333	0.0160248910817879\\
0.177470222222222	0.0347204999724267\\
0.177473777777778	0.0271002986364497\\
0.177477333333333	0.0317683288764993\\
0.177486222222222	0.0250457195884265\\
0.177489777777778	0.0272455184527342\\
0.177491555555556	0.0243034209177855\\
0.177496888888889	0.0324892599324298\\
0.177502222222222	0.0259207225134076\\
0.177504	0.0277500134700612\\
0.177507555555556	0.0144023827290642\\
0.177514666666667	0.0308044663674961\\
0.177518222222222	0.0278439317002162\\
0.17752	0.0327225298456414\\
0.177523555555556	0.0280918295164596\\
0.177525333333333	0.028894064912566\\
0.177530666666667	0.0230545050343925\\
0.177539555555556	0.032585805254\\
0.177541333333333	0.0303590833809147\\
0.177544888888889	0.0352879697014904\\
0.177552	0.0265306633457159\\
0.177553777777778	0.0299320901320866\\
0.177557333333333	0.0192434125594656\\
0.177559111111111	0.0277283090418279\\
0.177560888888889	0.0246478719085517\\
0.177562666666667	0.0268234902042986\\
0.177564444444444	0.0256316874614919\\
0.177569777777778	0.0362456793762019\\
0.177573333333333	0.0281100581481749\\
0.177576888888889	0.0333098048156481\\
0.177578666666667	0.0306777558031249\\
0.177580444444444	0.0309373432544162\\
0.177584	0.0270270420235791\\
0.177585777777778	0.0278818928854421\\
0.177587555555556	0.0267422099858262\\
0.177591111111111	0.0302532442618511\\
0.177596444444444	0.0195999057790916\\
0.177601777777778	0.0235344653103353\\
0.177603555555556	0.0230423439153931\\
0.177605333333333	0.0257823768544956\\
0.177608888888889	0.0240823722494724\\
0.177610666666667	0.024442721366153\\
0.177614222222222	0.0199486251736007\\
0.177623111111111	0.0306300822007178\\
0.177626666666667	0.0194083115365937\\
0.177628444444444	0.0264682605818011\\
0.177632	0.0203833791220089\\
0.177633777777778	0.0235010480861524\\
0.177635555555556	0.0223304720493846\\
0.177637333333333	0.0260454831414257\\
0.177640888888889	0.022682192268387\\
0.177648	0.0320686137395496\\
0.177655111111111	0.0217798970654101\\
0.177656888888889	0.0219004311362897\\
0.177658666666667	0.018329638225045\\
0.177660444444444	0.0204803629621633\\
0.177662222222222	0.0197527460223282\\
0.177665777777778	0.0283187164292765\\
0.177669333333333	0.0205560621441893\\
0.177672888888889	0.0294602596949557\\
0.177674666666667	0.0278294873306807\\
0.177676444444444	0.0314991226921936\\
0.177681777777778	0.022832745529545\\
0.177685333333333	0.0259074019458618\\
0.177687111111111	0.0247720062513734\\
0.177690666666667	0.0285521158170746\\
0.177694222222222	0.0248946404508522\\
0.177699555555556	0.0341839813857931\\
0.177703111111111	0.0227620845421107\\
0.177704888888889	0.0258786914136973\\
0.177708444444444	0.0241655608247537\\
0.177710222222222	0.0267467873371674\\
0.177719111111111	0.0225202644171373\\
0.177720888888889	0.0176276084126481\\
0.177722666666667	0.0190339702799761\\
0.177726222222222	0.011560611720236\\
0.177731555555556	0.0235909461735934\\
0.177733333333333	0.0215780496471219\\
0.177736888888889	0.0267049663176629\\
0.177738666666667	0.0258754874066995\\
0.177740444444444	0.0259231292005691\\
0.177742222222222	0.0219402998075988\\
0.177745777777778	0.0293468048145679\\
0.177751111111111	0.0218923819948893\\
0.177754666666667	0.0294738809464789\\
0.177761777777778	0.0248309380857418\\
0.177763555555556	0.0271642059361897\\
0.177765333333333	0.0239487035503456\\
0.177768888888889	0.0326990497645953\\
0.177772444444444	0.0290425508365913\\
0.177774222222222	0.030431531292705\\
0.177777777777778	0.0263874159456595\\
0.177781333333333	0.0290669497704228\\
0.177784888888889	0.0264716400196537\\
0.177786666666667	0.0266400332660265\\
0.177788444444444	0.0264815285956393\\
0.177790222222222	0.0274951273157465\\
0.177792	0.0242422649759616\\
0.177795555555556	0.0296361109193312\\
0.177797333333333	0.0266586168287949\\
0.177799111111111	0.0308205191758289\\
0.177802666666667	0.0239629161489645\\
0.177804444444444	0.0241203332808937\\
0.177806222222222	0.0234340346774417\\
0.177809777777778	0.0285815534693186\\
0.177811555555556	0.0251546322034608\\
0.177813333333333	0.0284988697614926\\
0.177816888888889	0.025179681910391\\
0.177818666666667	0.0286351474790494\\
0.177820444444444	0.0268297364196915\\
0.177824	0.0338192314955307\\
0.177827555555556	0.0239925668029712\\
0.177832888888889	0.0301564601652005\\
0.177836444444444	0.0226362354157143\\
0.177838222222222	0.0244096670999516\\
0.177841777777778	0.0175613017620262\\
0.177852444444444	0.0353040569326359\\
0.177859555555556	0.0277068695510188\\
0.177863111111111	0.0304052508595329\\
0.177864888888889	0.0255908053945368\\
0.177868444444444	0.030021569118987\\
0.177877333333333	0.0209340776116648\\
0.177882666666667	0.0234565428567214\\
0.177886222222222	0.0216640560874201\\
0.177888	0.0258010830762515\\
0.177891555555556	0.0209214001766033\\
0.177895111111111	0.0251057760344649\\
0.177896888888889	0.0193399498231071\\
0.177898666666667	0.0230107650951582\\
0.177902222222222	0.0216342835936505\\
0.177907555555556	0.0346168349870871\\
0.177909333333333	0.0325597830553418\\
0.177911111111111	0.0331388002455438\\
0.177912888888889	0.030014609785304\\
0.177914666666667	0.0336303720356705\\
0.177918222222222	0.0290966421723309\\
0.17792	0.0308899256891661\\
0.177923555555556	0.0257635311295251\\
0.177928888888889	0.0314205361479917\\
0.177932444444444	0.0293996561070429\\
0.177934222222222	0.027191428247815\\
0.177937777777778	0.0311297778090257\\
0.177943111111111	0.0239269363423777\\
0.177944888888889	0.0266924243160226\\
0.177948444444444	0.0231427390510787\\
0.177953777777778	0.0318053254359394\\
0.177959111111111	0.0240806497639268\\
0.177966222222222	0.0293438432800551\\
0.177969777777778	0.0275046256872412\\
0.177971555555556	0.0304348737507611\\
0.177975111111111	0.0246471168493961\\
0.177976888888889	0.0250660371684231\\
0.177980444444444	0.012713207773209\\
0.177989333333333	0.0346404577423338\\
0.177994666666667	0.0271831043380128\\
0.177996444444444	0.0301696314629962\\
0.177998222222222	0.0276484792645788\\
0.178	0.0282529811588986\\
0.178001777777778	0.0248195074918834\\
0.178003555555556	0.0293085997930282\\
0.178007111111111	0.0228619847669549\\
0.178010666666667	0.0322835306214027\\
0.178012444444444	0.0292239527464438\\
0.178017777777778	0.0324052878893017\\
0.178019555555556	0.0303736501598533\\
0.178021333333333	0.0320476454759314\\
0.178026666666667	0.0237226458695194\\
0.178028444444444	0.0263448574164525\\
0.178035555555556	0.0143763413585122\\
0.178040888888889	0.0233876763525193\\
0.178042666666667	0.0213107883476238\\
0.178044444444444	0.0225494338206745\\
0.178048	0.0203772801478073\\
0.178051555555556	0.0264667346965195\\
0.178056888888889	0.0201533807460659\\
0.178060444444444	0.0268725695104549\\
0.178064	0.0219781698168015\\
0.178065777777778	0.0267614596146603\\
0.178071111111111	0.0240475367883271\\
0.178074666666667	0.0300451476869493\\
0.178076444444444	0.0214399090232465\\
0.178078222222222	0.0239867905276204\\
0.178085333333333	0.0176841261973254\\
0.178090666666667	0.033002610973129\\
0.178094222222222	0.0255238035089173\\
0.178097777777778	0.0266141936764642\\
0.178099555555556	0.0264604652929878\\
0.178101333333333	0.0280668685653951\\
0.178106666666667	0.0165303570922769\\
0.178122666666667	0.0287849105691863\\
0.178124444444444	0.0225038693994884\\
0.178135111111111	0.0312969864953388\\
0.178140444444444	0.0209480495175575\\
0.178144	0.0300605683007201\\
0.178147555555556	0.0192713531793836\\
0.178149333333333	0.0200687279591555\\
0.178154666666667	0.0174084967917404\\
0.178156444444444	0.0179170595566726\\
0.178158222222222	0.0150898813419043\\
0.178163555555556	0.0227609433521207\\
0.178167111111111	0.0144198875541554\\
0.178170666666667	0.0268902087004408\\
0.178172444444444	0.0233952324210204\\
0.178174222222222	0.0235462487621866\\
0.178176	0.0209769627627865\\
0.178179555555556	0.0270512569868805\\
0.178184888888889	0.0206720260853713\\
0.178190222222222	0.0320728233604034\\
0.178193777777778	0.022329880851363\\
0.178195555555556	0.0275372208019841\\
0.178200888888889	0.0229090225679629\\
0.178202666666667	0.0245780431117996\\
0.178204444444444	0.0217542162406611\\
0.178209777777778	0.0277689661921305\\
0.178215111111111	0.0214366440836117\\
0.178216888888889	0.0222320222724079\\
0.178218666666667	0.0221409334217844\\
0.178220444444444	0.0239159666934788\\
0.178222222222222	0.0235861632810099\\
0.178224	0.0240961685335002\\
0.178227555555556	0.0219135057938449\\
0.178234666666667	0.034551931034922\\
0.178236444444444	0.0316104236914787\\
0.17824	0.0352973276952102\\
0.178243555555556	0.0359805250397302\\
0.178248888888889	0.0279940620825815\\
0.178250666666667	0.029246105184134\\
0.178254222222222	0.0280069117387146\\
0.178256	0.0285802389035351\\
0.178259555555556	0.0279459799732862\\
0.178263111111111	0.0371613628869606\\
0.178266666666667	0.0296240509730956\\
0.178268444444444	0.0299890432005996\\
0.178272	0.0234468986488908\\
0.178284444444444	0.0456529979674389\\
0.178296888888889	0.0223762519261008\\
0.178300444444444	0.0297654675652525\\
0.178302222222222	0.0296763004699017\\
0.178304	0.0336561808503342\\
0.178305777777778	0.0327375446611139\\
0.178307555555556	0.0353257129269668\\
0.178311111111111	0.0297356469135324\\
0.178312888888889	0.0352198092624545\\
0.178316444444444	0.0318435980313196\\
0.17832	0.0353934327834665\\
0.178321777777778	0.0318856660906074\\
0.178325333333333	0.0372985080221611\\
0.178328888888889	0.034897945067247\\
0.178330666666667	0.0362401888610049\\
0.178334222222222	0.0330536843957396\\
0.178336	0.0344211219042896\\
0.178337777777778	0.0313249796735001\\
0.178341333333333	0.0433204768510497\\
0.178346666666667	0.0254262113520822\\
0.178352	0.0299859903817663\\
0.178353777777778	0.0289461449169539\\
0.178357333333333	0.0417917000123638\\
0.178366222222222	0.0333333147093806\\
0.178368	0.0373532676298412\\
0.178371555555556	0.0335581565160288\\
0.178375111111111	0.0385791223049368\\
0.178378666666667	0.025753716824978\\
0.178382222222222	0.0294481857661799\\
0.178384	0.0282998684511343\\
0.178392888888889	0.0396117182093625\\
0.178403555555556	0.02384853948764\\
0.178405333333333	0.0259517547625346\\
0.178407111111111	0.0232159657614392\\
0.178410666666667	0.0283155180396024\\
0.178412444444444	0.022967308627544\\
0.178416	0.0308881380950231\\
0.178419555555556	0.0226782097905101\\
0.178421333333333	0.0280758203403132\\
0.178423111111111	0.0257370172882921\\
0.178426666666667	0.0302550600408456\\
0.178428444444444	0.0277839987501612\\
0.178432	0.0300612489093629\\
0.178433777777778	0.0226955573983725\\
0.178437333333333	0.0268274471526133\\
0.178439111111111	0.0215113346528841\\
0.178440888888889	0.0249426680988636\\
0.178442666666667	0.0232795966575075\\
0.178444444444444	0.0268539264519888\\
0.178446222222222	0.0234291038046131\\
0.178449777777778	0.0240330075700657\\
0.178453333333333	0.0219583802163583\\
0.178460444444444	0.0294489548024101\\
0.178462222222222	0.0268039078660358\\
0.178465777777778	0.0324464070810775\\
0.178467555555556	0.0237662064306437\\
0.178469333333333	0.0238408749586342\\
0.178474666666667	0.0203108961933587\\
0.178478222222222	0.0143437289542407\\
0.178485333333333	0.0275769962791345\\
0.178488888888889	0.0201650971983949\\
0.178492444444444	0.0327834523716732\\
0.178496	0.031582510780668\\
0.178497777777778	0.0322051511708256\\
0.178504888888889	0.0186968735954429\\
0.178506666666667	0.022400451344017\\
0.178508444444444	0.0215345170798031\\
0.178510222222222	0.025201918473949\\
0.178512	0.0243961156571437\\
0.178520888888889	0.0364240123738707\\
0.178522666666667	0.0312434959164333\\
0.178528	0.0380729042274772\\
0.178533333333333	0.0300409391147157\\
0.178536888888889	0.0366726412453085\\
0.178538666666667	0.0336434322349128\\
0.178540444444444	0.0346626452320404\\
0.178545777777778	0.0284817533098067\\
0.178547555555556	0.0297685273384727\\
0.178554666666667	0.0252549405757858\\
0.178556444444444	0.0282201492080481\\
0.178561777777778	0.0215060827979351\\
0.178565333333333	0.0313639028777191\\
0.178568888888889	0.0275140646724395\\
0.178570666666667	0.0319090326014474\\
0.178572444444444	0.0243039437371068\\
0.178574222222222	0.0277532585596191\\
0.178577777777778	0.0248768544804669\\
0.178581333333333	0.0345307541481956\\
0.178595555555556	0.0144859929303638\\
0.178600888888889	0.027157776585599\\
0.178602666666667	0.0237079315623158\\
0.178604444444444	0.0246164539875087\\
0.178608	0.023837670574405\\
0.178609777777778	0.0263642919991618\\
0.178611555555556	0.0242246821862496\\
0.178613333333333	0.0264717847991135\\
0.178618666666667	0.0223374696253931\\
0.178625777777778	0.0387549891713459\\
0.178634666666667	0.0232497116225184\\
0.178636444444444	0.0168810999500329\\
0.178641777777778	0.0271093479681814\\
0.178643555555556	0.0239777263036172\\
0.178647111111111	0.029461123134233\\
0.178648888888889	0.0219457284960678\\
0.178652444444444	0.0246511916337317\\
0.178656	0.018246681435028\\
0.178661333333333	0.0322510302406843\\
0.178663111111111	0.0304324477688608\\
0.178664888888889	0.0311631903007472\\
0.178672	0.0175046277483865\\
0.178673777777778	0.0226960220652797\\
0.178675555555556	0.0171974051417635\\
0.178680888888889	0.0254132052265543\\
0.178682666666667	0.0251378992360366\\
0.178684444444444	0.0298029793191201\\
0.178689777777778	0.0218263701027984\\
0.178691555555556	0.0227394270587254\\
0.178693333333333	0.0213332581485384\\
0.178695111111111	0.0255159609714778\\
0.178698666666667	0.0213610452330507\\
0.178702222222222	0.0323395131853783\\
0.178704	0.0313125074306154\\
0.178705777777778	0.0323693448677981\\
0.178709333333333	0.0280608842362892\\
0.178712888888889	0.0315710555491891\\
0.178716444444444	0.0289041219013272\\
0.178718222222222	0.0339610082287737\\
0.178721777777778	0.0287585548768603\\
0.178723555555556	0.0297914370957945\\
0.178728888888889	0.0220217317759432\\
0.178732444444444	0.0312574916725733\\
0.178736	0.0196705444327768\\
0.178741333333333	0.0284077946059188\\
0.178746666666667	0.0199305366048778\\
0.178750222222222	0.0237352524377638\\
0.178753777777778	0.0187353863943776\\
0.178759111111111	0.0242498137507008\\
0.178762666666667	0.0204915268610229\\
0.178768	0.0297741521423128\\
0.178769777777778	0.0276149539792842\\
0.178771555555556	0.0278496540170315\\
0.178773333333333	0.0244676024511004\\
0.178780444444444	0.0354119883150847\\
0.178784	0.0281089215555\\
0.178785777777778	0.0308531794451113\\
0.178789333333333	0.0227436396578697\\
0.178791111111111	0.0253510054809007\\
0.178792888888889	0.0213878699849691\\
0.178794666666667	0.0253282112977101\\
0.178796444444444	0.0200830081413446\\
0.178801777777778	0.0268434288748951\\
0.178803555555556	0.0264693219789676\\
0.178805333333333	0.0315651854428504\\
0.178810666666667	0.0252954236614689\\
0.178812444444444	0.0259036748798846\\
0.178816	0.0212429744072812\\
0.178819555555556	0.0294324770843834\\
0.178823111111111	0.0262313651922983\\
0.178824888888889	0.0277712800531058\\
0.178828444444444	0.0229055299840032\\
0.178832	0.027194175640003\\
0.178837333333333	0.0163237323691745\\
0.178839111111111	0.0236112466271701\\
0.178840888888889	0.0222060601608838\\
0.178844444444444	0.0348868411590095\\
0.178848	0.026367493096782\\
0.178851555555556	0.0305969122623309\\
0.178858666666667	0.0253388121269794\\
0.178860444444444	0.0302356055178529\\
0.178869333333333	0.0187462082147092\\
0.178874666666667	0.0248324526360373\\
0.178876444444444	0.0218611070794456\\
0.178878222222222	0.0237426299856564\\
0.178881777777778	0.0197805236191842\\
0.178885333333333	0.0261202951928355\\
0.178887111111111	0.0209503915478577\\
0.178892444444444	0.021853118202567\\
0.178894222222222	0.0259837302630556\\
0.178899555555556	0.0202367130961977\\
0.178904888888889	0.031453278954342\\
0.178906666666667	0.0312101022131706\\
0.178908444444444	0.0367549390824105\\
0.178912	0.0330526722525452\\
0.178913777777778	0.0352893665479576\\
0.178919111111111	0.0277063573810331\\
0.178920888888889	0.032886637158297\\
0.178924444444444	0.0295663064828552\\
0.178928	0.0332395697842174\\
0.178931555555556	0.0284947421612981\\
0.178935111111111	0.0312599558860052\\
0.178936888888889	0.0305324773377413\\
0.178940444444444	0.0353068225834073\\
0.178942222222222	0.0308527975441918\\
0.178944	0.0313440903693538\\
0.178951111111111	0.0226397056886712\\
0.178952888888889	0.0247182391726018\\
0.178954666666667	0.0200280590425032\\
0.178958222222222	0.0252259761621901\\
0.17896	0.0225078463876253\\
0.178965333333333	0.0279175607839961\\
0.178967111111111	0.0256700063978387\\
0.178968888888889	0.0272275483081017\\
0.178970666666667	0.0260447643852401\\
0.178976	0.0350281579901442\\
0.178977777777778	0.0342730391767535\\
0.178981333333333	0.041623633615943\\
0.178984888888889	0.0347683845107421\\
0.178986666666667	0.035451516032995\\
0.178993777777778	0.0196710659969912\\
0.178995555555556	0.0261288538662213\\
0.178997333333333	0.0198160099046785\\
0.179002666666667	0.028700575080242\\
0.179004444444444	0.0274320419865854\\
0.179006222222222	0.0296495936557485\\
0.179011555555556	0.0245725386530503\\
0.179015111111111	0.0300302496774346\\
0.179016888888889	0.0251772860439161\\
0.179020444444444	0.0322125637966781\\
0.179024	0.029935580522382\\
0.179027555555556	0.0328842538834024\\
0.179034666666667	0.0167647363989006\\
0.179036444444444	0.0205294357690179\\
0.179038222222222	0.0203673202793698\\
0.17904	0.01537973347738\\
0.179045333333333	0.0278383033353577\\
0.179047111111111	0.0256290999345112\\
0.179048888888889	0.0279232320825755\\
0.179054222222222	0.0208138905491579\\
0.179057777777778	0.0237199801261102\\
0.179059555555556	0.0192538769061225\\
0.179063111111111	0.0257864917233542\\
0.179066666666667	0.018263768924234\\
0.179070222222222	0.0216224108927399\\
0.179072	0.0214050237396399\\
0.179075555555556	0.0300575581519555\\
0.179080888888889	0.0228112560143428\\
0.179082666666667	0.0288591991497848\\
0.179084444444444	0.0277279925312692\\
0.179086222222222	0.0318854246043546\\
0.179089777777778	0.024590524899972\\
0.179093333333333	0.0265563401561182\\
0.179098666666667	0.0179899510594902\\
0.179102222222222	0.0214916122204508\\
0.179105777777778	0.0185580459904035\\
0.179107555555556	0.0244051455911203\\
0.179109333333333	0.0219371300164504\\
0.179116444444444	0.0260875365302778\\
0.179118222222222	0.0233818289452195\\
0.179123555555556	0.0285459292460191\\
0.179125333333333	0.0254193905415776\\
0.179128888888889	0.0329116260319116\\
0.179130666666667	0.029180610042768\\
0.179132444444444	0.02947426388365\\
0.179136	0.0220777524292781\\
0.179141333333333	0.030773471428069\\
0.179144888888889	0.0252718433551009\\
0.179146666666667	0.027441999781909\\
0.179148444444444	0.0214757668414826\\
0.179152	0.0242396024603749\\
0.179155555555556	0.0152873043904495\\
0.179157333333333	0.0187213433946172\\
0.179159111111111	0.0177229795435102\\
0.179162666666667	0.0251349681136766\\
0.179164444444444	0.0201047632845091\\
0.179166222222222	0.021385164907129\\
0.179168	0.0177947536811167\\
0.179175111111111	0.0289478799376313\\
0.179180444444444	0.0219337107231672\\
0.179182222222222	0.0230365133259774\\
0.179185777777778	0.0169725708778063\\
0.179189333333333	0.0229896984803844\\
0.179192888888889	0.0211715689174721\\
0.179201777777778	0.033358235422853\\
0.179203555555556	0.0322205955348462\\
0.179205333333333	0.0343170816721897\\
0.179208888888889	0.0303389998634765\\
0.179210666666667	0.031584548055097\\
0.179216	0.0277729566148052\\
0.179219555555556	0.0301104618426436\\
0.179223111111111	0.021637324114469\\
0.179224888888889	0.0330884258761958\\
0.179228444444444	0.0299911871906074\\
0.179230222222222	0.0363216669503705\\
0.179233777777778	0.0297152774172101\\
0.179235555555556	0.0314735766949\\
0.179237333333333	0.0314036447954479\\
0.179239111111111	0.0327433722754384\\
0.179242666666667	0.0251302755773825\\
0.179246222222222	0.028962250048672\\
0.179248	0.0273277071354723\\
0.179249777777778	0.0316695696499148\\
0.179251555555556	0.0293401083618772\\
0.179253333333333	0.033367382424217\\
0.179265777777778	0.0208468884936227\\
0.179267555555556	0.0227196040698164\\
0.179269333333333	0.0212370136384715\\
0.179272888888889	0.0240496873403535\\
0.179274666666667	0.0232977961204608\\
0.179276444444444	0.0262550457217825\\
0.179278222222222	0.0256505830040108\\
0.179283555555556	0.0303838636550351\\
0.179288888888889	0.0221079510855205\\
0.179294222222222	0.0313623765943286\\
0.179297777777778	0.0229245848779264\\
0.179304888888889	0.0348514145160859\\
0.179308444444444	0.0285309970987804\\
0.179310222222222	0.0304927409878516\\
0.179313777777778	0.0197301991351833\\
0.179317333333333	0.0308543690909844\\
0.179320888888889	0.0270703910268079\\
0.179322666666667	0.0326767418628165\\
0.179326222222222	0.0213557872436393\\
0.179335111111111	0.0279652127810154\\
0.179336888888889	0.0270567659576534\\
0.179344	0.0349933972793111\\
0.179349333333333	0.0284236376987512\\
0.179351111111111	0.0301309927262701\\
0.179354666666667	0.0233227660175132\\
0.179361777777778	0.0339514770348044\\
0.179365333333333	0.0312860248072465\\
0.179368888888889	0.0195750454727667\\
0.179372444444444	0.0240907316367343\\
0.179376	0.0194236407987189\\
0.179377777777778	0.0211293984375322\\
0.179381333333333	0.015298885920992\\
0.179390222222222	0.027669677879518\\
0.179392	0.0251071777253397\\
0.179395555555556	0.027558789840823\\
0.179399111111111	0.0154136838384068\\
0.179402666666667	0.0185290381978669\\
0.179406222222222	0.0165890939071425\\
0.179411555555556	0.0292694351448146\\
0.179413333333333	0.0261495673201985\\
0.179416888888889	0.0312702213274497\\
0.179422222222222	0.0257028372535167\\
0.179424	0.0271332265987552\\
0.179425777777778	0.0251012817503491\\
0.179429333333333	0.0257449884714405\\
0.179436444444444	0.0180248012242845\\
0.179438222222222	0.020478907412178\\
0.179443555555556	0.0147102751293561\\
0.179448888888889	0.0262583344181703\\
0.179450666666667	0.0262009111987763\\
0.179456	0.031674671932142\\
0.179457777777778	0.031420156389224\\
0.179459555555556	0.0243441328839179\\
0.179461333333333	0.0255564850223533\\
0.179463111111111	0.024614385788945\\
0.179464888888889	0.0329705763596106\\
0.179466666666667	0.0286588345819951\\
0.179470222222222	0.0331688221351759\\
0.179472	0.0293330228633808\\
0.179475555555556	0.0368066177372692\\
0.179477333333333	0.031751784425549\\
0.179479111111111	0.0355702393475903\\
0.179486222222222	0.0232435010014964\\
0.179488	0.0247778078822678\\
0.179489777777778	0.0223384165273564\\
0.179495111111111	0.0353570925270422\\
0.179496888888889	0.0346969843688361\\
0.179498666666667	0.0381712041311134\\
0.179505777777778	0.0217778112699725\\
0.179511111111111	0.0302050905510854\\
0.179512888888889	0.0276456384529223\\
0.179518222222222	0.0305927804989559\\
0.179521777777778	0.0258799936133395\\
0.179523555555556	0.0279152197965424\\
0.179530666666667	0.0203405016370322\\
0.179534222222222	0.024953456146631\\
0.179536	0.0223068760742837\\
0.179537777777778	0.0268307841579691\\
0.179541333333333	0.021163622987754\\
0.179543111111111	0.0234780759829488\\
0.179544888888889	0.0205596322344576\\
0.179546666666667	0.0218490584349096\\
0.179548444444444	0.0191170933199017\\
0.179553777777778	0.0262424766693381\\
0.179555555555556	0.0233711346682114\\
0.179559111111111	0.0320626024796904\\
0.179564444444444	0.0269838321313896\\
0.179566222222222	0.0311843320676042\\
0.179571555555556	0.0260354807299656\\
0.179573333333333	0.0309392154310012\\
0.179576888888889	0.0253775533934126\\
0.179580444444444	0.0290664047647709\\
0.179585777777778	0.0206394622787349\\
0.179587555555556	0.0239276768500208\\
0.179592888888889	0.0170466905774122\\
0.179594666666667	0.0200790166917855\\
0.179596444444444	0.0189867060899988\\
0.179603555555556	0.0363380334931069\\
0.179607111111111	0.0250805763106993\\
0.179608888888889	0.0297555218786126\\
0.179617777777778	0.024047620070392\\
0.179619555555556	0.0243359685402012\\
0.179621333333333	0.0233557877837463\\
0.179623111111111	0.0251982480975118\\
0.179624888888889	0.0234133071425799\\
0.179630222222222	0.0334001283274266\\
0.179635555555556	0.0252272863936254\\
0.179637333333333	0.0295669295126513\\
0.179640888888889	0.0163941235016674\\
0.179648	0.0336632800378154\\
0.179649777777778	0.027286357017918\\
0.179653333333333	0.0330517917673699\\
0.179656888888889	0.0253022531122829\\
0.179658666666667	0.0304613236570695\\
0.179665777777778	0.0241711446978768\\
0.179667555555556	0.0274469317258708\\
0.179669333333333	0.0265242200064727\\
0.179674666666667	0.0300861429195531\\
0.179685333333333	0.0211371937238753\\
0.179687111111111	0.0256907330937125\\
0.179690666666667	0.0180044275100861\\
0.179692444444444	0.0257742689304881\\
0.179694222222222	0.0231297929113089\\
0.179703111111111	0.039711473098938\\
0.179706666666667	0.0265628353033388\\
0.179710222222222	0.0324317037587015\\
0.179719111111111	0.0244881764549392\\
0.179720888888889	0.0311528975404024\\
0.179722666666667	0.0274622343245162\\
0.179726222222222	0.0301823429254456\\
0.179729777777778	0.0248135787207144\\
0.179736888888889	0.0285246498014897\\
0.179740444444444	0.0250792772114246\\
0.179742222222222	0.0252495268506224\\
0.179747555555556	0.0204193309548253\\
0.179756444444444	0.0245892777559238\\
0.17976	0.0196201850949375\\
0.179761777777778	0.0265746300317609\\
0.179765333333333	0.019498342639338\\
0.179767111111111	0.0223291723043421\\
0.179768888888889	0.0192126894800565\\
0.179770666666667	0.0209350383110425\\
0.179772444444444	0.018539415438453\\
0.179781333333333	0.0259497485381368\\
0.179783111111111	0.0253584598445605\\
0.179784888888889	0.0291464467460139\\
0.179790222222222	0.0226925639282292\\
0.179792	0.0194395662830252\\
0.179799111111111	0.0288564803839997\\
0.179802666666667	0.0230900939817006\\
0.179809777777778	0.0353325543240636\\
0.179815111111111	0.0243045095047475\\
0.179822222222222	0.0320067922595932\\
0.179827555555556	0.0287438820690577\\
0.179831111111111	0.0335897932780121\\
0.179841777777778	0.0213929089888092\\
0.179845333333333	0.0274674161284776\\
0.179847111111111	0.0273232954122986\\
0.179848888888889	0.0286540757671977\\
0.179854222222222	0.018793052368588\\
0.179856	0.0205292400640743\\
0.179859555555556	0.0135333295846371\\
0.179866666666667	0.0259875261288398\\
0.179868444444444	0.024487999498277\\
0.179873777777778	0.0309948148823862\\
0.179877333333333	0.0284065737977421\\
0.179879111111111	0.0300544484125601\\
0.179884444444444	0.0227149897836514\\
0.179888	0.0275495157283845\\
0.179889777777778	0.0220235877720157\\
0.179891555555556	0.0262431577058394\\
0.179895111111111	0.0224702713350995\\
0.179900444444444	0.0294802724482141\\
0.179904	0.0248074433539067\\
0.179907555555556	0.0275392212617089\\
0.179909333333333	0.026439987371855\\
0.179912888888889	0.0289540112068744\\
0.179914666666667	0.0285086720278594\\
0.179916444444444	0.0290402640863643\\
0.179918222222222	0.0257398525170037\\
0.17992	0.0277792269651403\\
0.179921777777778	0.0268269544393266\\
0.179923555555556	0.0284606515677316\\
0.179927111111111	0.0241693149631672\\
0.179928888888889	0.0287566178689531\\
0.179930666666667	0.026782488719563\\
0.179932444444444	0.0296776414641682\\
0.179941333333333	0.0235827897283346\\
0.179943111111111	0.0272454249702384\\
0.179944888888889	0.0244293078422514\\
0.179946666666667	0.0272897627264923\\
0.179948444444444	0.0240056139712243\\
0.179952	0.028294909800732\\
0.179953777777778	0.0262310984471948\\
0.179957333333333	0.0356856467705133\\
0.179960888888889	0.0279948727401456\\
0.179966222222222	0.030791791376557\\
0.179969777777778	0.022149469744624\\
0.179971555555556	0.0241798661984021\\
0.179975111111111	0.0205277801464922\\
0.179976888888889	0.0211762666751897\\
0.179978666666667	0.0180107433934531\\
0.179982222222222	0.0266575776770895\\
0.179984	0.0255877493457973\\
0.179987555555556	0.0303417835519663\\
0.179989333333333	0.0271283039412001\\
0.179992888888889	0.0298254833296276\\
0.179994666666667	0.0290943915298495\\
0.179996444444444	0.0294053786066178\\
0.179998222222222	0.0256464347237376\\
0.18	0.0292273928427324\\
0.180007111111111	0.0251276118644082\\
0.180008888888889	0.0258358312412877\\
0.180010666666667	0.0186102816407583\\
0.180012444444444	0.0217442329522362\\
0.180016	0.0167301221466328\\
0.180017777777778	0.0198336990793841\\
0.180019555555556	0.018892153391353\\
0.180021333333333	0.0248421309749575\\
0.180026666666667	0.0210072949279977\\
0.180028444444444	0.0222777951062938\\
0.180032	0.0169269968960032\\
0.180035555555556	0.0240670008097016\\
0.180040888888889	0.0330887413412901\\
0.180042666666667	0.0288735500790478\\
0.180046222222222	0.0316847055861495\\
0.180048	0.0309927233508543\\
0.180049777777778	0.034481660314376\\
0.180055111111111	0.024849961185505\\
0.180058666666667	0.0302537929801205\\
0.180060444444444	0.0301300576578646\\
0.180062222222222	0.0336008148177932\\
0.180067555555556	0.0242003977309043\\
0.180072888888889	0.0293513520903857\\
0.180076444444444	0.0230171636364015\\
0.18008	0.0277800518545718\\
0.180081777777778	0.025356334498322\\
0.180085333333333	0.0303516999565259\\
0.180092444444444	0.0200625351534855\\
0.180099555555556	0.0304686190860936\\
0.180103111111111	0.0246464318135526\\
0.180104888888889	0.0276309885014427\\
0.180108444444444	0.0241763572975642\\
0.180110222222222	0.0275098229361562\\
0.180113777777778	0.0171739634901497\\
0.180120888888889	0.0362558514064678\\
0.180122666666667	0.0352843630839344\\
0.180124444444444	0.0359752980388804\\
0.180128	0.0283049734224372\\
0.180129777777778	0.030417000271906\\
0.180135111111111	0.0239855989640373\\
0.180136888888889	0.0249084556133072\\
0.180140444444444	0.0213589586265138\\
0.180144	0.0285590119729169\\
0.180145777777778	0.0258428801254259\\
0.180149333333333	0.0337926525128601\\
0.180152888888889	0.028647746244066\\
0.180154666666667	0.0319065931170812\\
0.18016	0.022486520728465\\
0.180161777777778	0.0239529856207234\\
0.180163555555556	0.0227893597905559\\
0.180168888888889	0.0172622746917182\\
0.180176	0.0253447443798254\\
0.180177777777778	0.0235564236332301\\
0.180179555555556	0.0250189647274184\\
0.180181333333333	0.0233894164832613\\
0.180183111111111	0.0261057744433792\\
0.180184888888889	0.0230794867347634\\
0.180186666666667	0.0241686960391202\\
0.180188444444444	0.0187455642083169\\
0.180192	0.0205272309552351\\
0.180193777777778	0.0197093109850897\\
0.180195555555556	0.0232842352878426\\
0.180197333333333	0.0231937862018768\\
0.180200888888889	0.0287551038519893\\
0.180202666666667	0.027013189481303\\
0.180206222222222	0.0301078262913424\\
0.180209777777778	0.0248494272310755\\
0.180213333333333	0.0275830746485844\\
0.180218666666667	0.0218398897585293\\
0.180225777777778	0.0333699022728644\\
0.180229333333333	0.0250882957989023\\
0.180231111111111	0.0274818837259602\\
0.18024	0.0148958234996699\\
0.180245333333333	0.0234174547510682\\
0.180247111111111	0.0173752822968699\\
0.180256	0.0283563371884108\\
0.180257777777778	0.0213834346465069\\
0.180264888888889	0.0315731807284031\\
0.180268444444444	0.02879466872321\\
0.180270222222222	0.0289502429561462\\
0.180272	0.0243798041336891\\
0.180277333333333	0.0317567410149819\\
0.180280888888889	0.0174120130554943\\
0.180284444444444	0.0207850957457469\\
0.180288	0.0202528590130481\\
0.180291555555556	0.0192721943016903\\
0.180293333333333	0.0238122356996802\\
0.180295111111111	0.0235521801689113\\
0.180296888888889	0.0264763162792795\\
0.180300444444444	0.017497746535787\\
0.180304	0.0265543228007774\\
0.180305777777778	0.0258444049642122\\
0.180307555555556	0.0259944927557519\\
0.180309333333333	0.024047505453428\\
0.180312888888889	0.0303409054818191\\
0.180318222222222	0.0196400429489957\\
0.180323555555556	0.0303400554141552\\
0.180327111111111	0.0187852946568528\\
0.180328888888889	0.0236501145587805\\
0.180330666666667	0.0197110131053017\\
0.180336	0.0229419888090725\\
0.180337777777778	0.01945461093852\\
0.180341333333333	0.024094350803669\\
0.180344888888889	0.0193134530863119\\
0.180350222222222	0.0227146285247601\\
0.180352	0.0204584088551114\\
0.180353777777778	0.0271964548482064\\
0.180355555555556	0.026823140712077\\
0.180357333333333	0.0271493506302891\\
0.180359111111111	0.0265501774937794\\
0.180360888888889	0.0299194004398129\\
0.180362666666667	0.0295286027091\\
0.180364444444444	0.0299734252174361\\
0.180366222222222	0.0274065960744828\\
0.180368	0.032004541288977\\
0.180371555555556	0.0293306708072984\\
0.180373333333333	0.0342321050068362\\
0.180375111111111	0.0305856439663919\\
0.180378666666667	0.0363049108838729\\
0.180380444444444	0.0342298387953757\\
0.180382222222222	0.034388065496065\\
0.180384	0.0324062670584341\\
0.180385777777778	0.0380909731129987\\
0.180391111111111	0.0311146912499348\\
0.180396444444444	0.039730923859071\\
0.180405333333333	0.026809744311878\\
0.180407111111111	0.0278111486643119\\
0.180408888888889	0.0265454551915182\\
0.180412444444444	0.0355674969224712\\
0.180414222222222	0.0323523013770603\\
0.180417777777778	0.0427411932217215\\
0.180424888888889	0.0338971265765015\\
0.180426666666667	0.0346547135809326\\
0.180430222222222	0.0243793054191725\\
0.180433777777778	0.0337196169645892\\
0.180435555555556	0.0292174232199831\\
0.180437333333333	0.0348724961865663\\
0.180439111111111	0.0343848891494645\\
0.180440888888889	0.0356076421870351\\
0.180444444444444	0.0288298329555678\\
0.180446222222222	0.0345980769340775\\
0.180449777777778	0.0314205743631927\\
0.180453333333333	0.0355755320763612\\
0.180455111111111	0.0341463089699049\\
0.180458666666667	0.0382836386501273\\
0.180460444444444	0.0354259198025298\\
0.180464	0.0388328207239817\\
0.180467555555556	0.0334024513601929\\
0.180469333333333	0.033706835218556\\
0.180471111111111	0.0309513993031882\\
0.180472888888889	0.0311770254627779\\
0.180476444444444	0.0376723014715419\\
0.18048	0.0234983497360697\\
0.180490666666667	0.039304576052731\\
0.180494222222222	0.0349792103374946\\
0.180496	0.0375144606539531\\
0.180503111111111	0.0264333213305716\\
0.180508444444444	0.0363681627273415\\
0.180512	0.0268370305109549\\
0.180515555555556	0.0304470569006216\\
0.180517333333333	0.0300492740308349\\
0.180526222222222	0.0419011396433068\\
0.180531555555556	0.0296029255115298\\
0.180533333333333	0.0297248487102458\\
0.180536888888889	0.0194111639072889\\
0.180538666666667	0.0290836129873313\\
0.180542222222222	0.0258020443060187\\
0.180544	0.0321429284449616\\
0.180545777777778	0.030471930421238\\
0.180549333333333	0.0319689666292931\\
0.180552888888889	0.0272911466648341\\
0.180554666666667	0.031470860350621\\
0.180556444444444	0.0256318122198721\\
0.18056	0.0310850669957384\\
0.180561777777778	0.0286756249355602\\
0.180563555555556	0.0307925121465487\\
0.180565333333333	0.0282938261326844\\
0.180568888888889	0.0290143917857147\\
0.180576	0.0232749106585382\\
0.180577777777778	0.0252299885606969\\
0.180581333333333	0.0234936143603729\\
0.180583111111111	0.0278815532912708\\
0.180586666666667	0.0196539769547571\\
0.180590222222222	0.0299878448233629\\
0.180592	0.0292751591788027\\
0.180593777777778	0.0293548589684285\\
0.180595555555556	0.0264730918825561\\
0.180599111111111	0.0315462563815602\\
0.180600888888889	0.0262255584572842\\
0.180602666666667	0.0284198439629056\\
0.180608	0.0204700395530736\\
0.180609777777778	0.0146724656474254\\
0.180611555555556	0.0152928336719239\\
0.180613333333333	0.0147306885064667\\
0.180618666666667	0.0234548920402193\\
0.180620444444444	0.0200870502687713\\
0.180625777777778	0.0366160282800341\\
0.180631111111111	0.0292328860485137\\
0.180632888888889	0.0327132333815707\\
0.180638222222222	0.0232603711436794\\
0.18064	0.0273714393803539\\
0.180641777777778	0.0205776812864888\\
0.180648888888889	0.032705336431826\\
0.180650666666667	0.0292231698418888\\
0.180654222222222	0.0330744113542318\\
0.180656	0.0258014923552955\\
0.180663111111111	0.0348245929369018\\
0.180666666666667	0.0269531680516768\\
0.180670222222222	0.0375161587318456\\
0.180672	0.033767821263003\\
0.180673777777778	0.0343427402425123\\
0.180675555555556	0.031242879746812\\
0.180677333333333	0.0332489690154402\\
0.180679111111111	0.0277181616315123\\
0.180680888888889	0.0283922151126964\\
0.180686222222222	0.0232498136955802\\
0.180691555555556	0.0284596653017585\\
0.180695111111111	0.0245774083755112\\
0.180698666666667	0.0320786420447343\\
0.180702222222222	0.0230574315486517\\
0.180704	0.0285118985746614\\
0.180707555555556	0.0272041699468152\\
0.180709333333333	0.0281693613250363\\
0.180711111111111	0.025944209684819\\
0.180714666666667	0.032603390522108\\
0.180718222222222	0.0259403924113174\\
0.18072	0.0244191375212312\\
0.180721777777778	0.0246049463570166\\
0.180727111111111	0.0201837081794652\\
0.180734222222222	0.0326254686981582\\
0.180737777777778	0.0268185317738076\\
0.180739555555556	0.0271642921777381\\
0.180741333333333	0.0259761244809721\\
0.180743111111111	0.026781011519861\\
0.180744888888889	0.0228970206184275\\
0.180746666666667	0.0235833639782229\\
0.180748444444444	0.0227885357522374\\
0.180750222222222	0.0280783779657235\\
0.180753777777778	0.025457462670738\\
0.180759111111111	0.037027123024532\\
0.180766222222222	0.0254275904340721\\
0.180768	0.026535731768497\\
0.180771555555556	0.022217773913196\\
0.180775111111111	0.0291588955227878\\
0.180776888888889	0.0239220535592643\\
0.180780444444444	0.0268164331119325\\
0.180782222222222	0.0215952885864317\\
0.180785777777778	0.0278078525389926\\
0.180789333333333	0.0236868853488457\\
0.180798222222222	0.0343185780452014\\
0.180803555555556	0.0228481038871321\\
0.180807111111111	0.0269126195015565\\
0.180810666666667	0.0223132104905395\\
0.180812444444444	0.0257627866144203\\
0.180814222222222	0.0239211113714855\\
0.180816	0.0280028585376305\\
0.180819555555556	0.0214926826794704\\
0.180823111111111	0.0281440515383414\\
0.180826666666667	0.0214998809191881\\
0.180828444444444	0.0251152295932877\\
0.180832	0.0218405515834087\\
0.180837333333333	0.0312046450567836\\
0.180839111111111	0.029111840855011\\
0.180842666666667	0.0330138108093334\\
0.180844444444444	0.0314616694416698\\
0.180848	0.0324922094096319\\
0.180849777777778	0.0279871168275603\\
0.180851555555556	0.0314128324780812\\
0.180853333333333	0.0305551447262097\\
0.180855111111111	0.0317499022937378\\
0.180860444444444	0.0217300820095574\\
0.180862222222222	0.0218170776274428\\
0.180865777777778	0.0298576236523986\\
0.180869333333333	0.0238600292136303\\
0.180874666666667	0.0312798383082526\\
0.18088	0.0203782451451579\\
0.180881777777778	0.0180681939629375\\
0.180883555555556	0.0190185954314203\\
0.180885333333333	0.0168900394769611\\
0.180901333333333	0.031298341467474\\
0.180908444444444	0.0236222760150503\\
0.180912	0.0285179920724179\\
0.180915555555556	0.0226796335697642\\
0.180919111111111	0.0259653202728481\\
0.180922666666667	0.0228076302714613\\
0.180924444444444	0.0231232587149524\\
0.180926222222222	0.0185255790311414\\
0.180928	0.0238165289115411\\
0.180931555555556	0.0219653359116199\\
0.180935111111111	0.0268391127481049\\
0.180936888888889	0.0247980465718228\\
0.180938666666667	0.0324245257595251\\
0.180947555555556	0.0201907994926311\\
0.180951111111111	0.0300579465954083\\
0.180956444444444	0.0276752269292316\\
0.180958222222222	0.028898748425605\\
0.180961777777778	0.0213304327564068\\
0.180965333333333	0.0276015425899533\\
0.180970666666667	0.0238207860339822\\
0.180979555555556	0.036141514305764\\
0.180981333333333	0.0247257612391132\\
0.180984888888889	0.0354742629804437\\
0.180992	0.0233272778251655\\
0.180993777777778	0.0292530712394471\\
0.180999111111111	0.0202125810996285\\
0.181000888888889	0.0209889776895379\\
0.181002666666667	0.019759191062241\\
0.181006222222222	0.0280828367780297\\
0.181009777777778	0.0239752870682512\\
0.181013333333333	0.0255494923956431\\
0.181015111111111	0.0224869633114256\\
0.181018666666667	0.0278836333298371\\
0.181022222222222	0.0204816205786435\\
0.181027555555556	0.0284372198846351\\
0.181032888888889	0.018825770429142\\
0.181036444444444	0.0239567571091247\\
0.181038222222222	0.0297639897071876\\
0.18104	0.0282951477644617\\
0.181041777777778	0.0347076704086771\\
0.181045333333333	0.0289489930977214\\
0.181047111111111	0.0332473361603669\\
0.181048888888889	0.0283595159566743\\
0.181050666666667	0.0294236547763921\\
0.181052444444444	0.029090562961904\\
0.181056	0.0333865158695077\\
0.181057777777778	0.0305701261902591\\
0.181061333333333	0.0355335596662256\\
0.181064888888889	0.0243571298988102\\
0.181068444444444	0.0313836015357263\\
0.181072	0.0279802906558546\\
0.181073777777778	0.028286758282991\\
0.181075555555556	0.0261117526100646\\
0.181079111111111	0.0298849708002231\\
0.181082666666667	0.0249320616378924\\
0.181086222222222	0.0273019781935031\\
0.181089777777778	0.0245821712910394\\
0.181091555555556	0.0256141649405628\\
0.181095111111111	0.023123703462955\\
0.181096888888889	0.0279715425400774\\
0.181100444444444	0.0257298364311047\\
0.181102222222222	0.0282133325047425\\
0.181104	0.0271775256843602\\
0.181107555555556	0.0351213394209691\\
0.181111111111111	0.030479350392112\\
0.181114666666667	0.0372081877218987\\
0.181118222222222	0.0304093584562157\\
0.18112	0.0305424486855901\\
0.181121777777778	0.0254899212794618\\
0.181123555555556	0.0263408702933765\\
0.181125333333333	0.0187152616658176\\
0.181128888888889	0.0233799357857616\\
0.181130666666667	0.0209342167327061\\
0.181139555555556	0.0303499721661974\\
0.181144888888889	0.0252932645323359\\
0.181146666666667	0.0253746157136611\\
0.181148444444444	0.0292710038733663\\
0.181150222222222	0.0233334723475176\\
0.181157333333333	0.0274726533829144\\
0.181159111111111	0.0270236794115478\\
0.181160888888889	0.0281613403912363\\
0.181166222222222	0.017213025692732\\
0.181169777777778	0.0212992893278923\\
0.181173333333333	0.0146367784778613\\
0.181178666666667	0.0246516997544052\\
0.181180444444444	0.0212717614820669\\
0.181185777777778	0.0267439456189654\\
0.181187555555556	0.0212186214201748\\
0.181191111111111	0.0232736702308837\\
0.181192888888889	0.0198451699455712\\
0.181196444444444	0.0279241823210975\\
0.1812	0.021507172736111\\
0.181201777777778	0.023658337708084\\
0.181203555555556	0.0229601938241347\\
0.181208888888889	0.0318589451086784\\
0.181214222222222	0.0263943503318913\\
0.181219555555556	0.0304392400203449\\
0.181224888888889	0.0225717483129511\\
0.181226666666667	0.0227235387196172\\
0.181228444444444	0.0181330510442152\\
0.181230222222222	0.0189086421822741\\
0.181232	0.0154166075146887\\
0.181235555555556	0.0216167311942826\\
0.181239111111111	0.0194360215810529\\
0.181246222222222	0.0284308243980754\\
0.181248	0.0246740698463348\\
0.181249777777778	0.0261035676989027\\
0.181251555555556	0.0240551975931861\\
0.181255111111111	0.0326257574041079\\
0.181258666666667	0.0257002552108608\\
0.181262222222222	0.0284864305387544\\
0.181264	0.0254974100542367\\
0.181265777777778	0.0282508483201141\\
0.181269333333333	0.0235821800303815\\
0.181272888888889	0.0260721084634719\\
0.181274666666667	0.0252487001359533\\
0.18128	0.0278192328094729\\
0.181281777777778	0.0222473484432113\\
0.181283555555556	0.0246538603805679\\
0.181288888888889	0.0167472453904618\\
0.181294222222222	0.0265330358143007\\
0.181296	0.0263897624412553\\
0.181297777777778	0.0225237698877005\\
0.181299555555556	0.0264033932629769\\
0.181303111111111	0.019843251889256\\
0.181308444444444	0.0258221539198561\\
0.181312	0.0188723921517171\\
0.181315555555556	0.0204911517031674\\
0.181317333333333	0.01826827345576\\
0.181319111111111	0.0194173339097427\\
0.181322666666667	0.0155568272033661\\
0.181336888888889	0.0346208624629396\\
0.181349333333333	0.0224452757695474\\
0.181352888888889	0.0300016892691241\\
0.181356444444444	0.0244582219663999\\
0.181358222222222	0.0349995597978763\\
0.181361777777778	0.0300620806613688\\
0.181365333333333	0.0352100114862942\\
0.181368888888889	0.0287123945215879\\
0.181372444444444	0.0343977106641713\\
0.181376	0.0275870596658326\\
0.181383111111111	0.0340051633050921\\
0.181384888888889	0.0295743267850112\\
0.181388444444444	0.0320628478553094\\
0.181392	0.025301539173695\\
0.181393777777778	0.026336818552799\\
0.181395555555556	0.0252637559426977\\
0.181397333333333	0.0259687118313381\\
0.181399111111111	0.0218688095885002\\
0.181400888888889	0.0236957175732633\\
0.181402666666667	0.022941600726059\\
0.181404444444444	0.0234669527308912\\
0.181406222222222	0.0202488320252928\\
0.181409777777778	0.0240343444691836\\
0.181413333333333	0.0220913092157899\\
0.181416888888889	0.0268044597033898\\
0.181422222222222	0.0180329135337036\\
0.181429333333333	0.0324769501798779\\
0.181432888888889	0.0245194855798203\\
0.181438222222222	0.0414719203320531\\
0.181447111111111	0.0280520126366862\\
0.181450666666667	0.0318473020858344\\
0.181452444444444	0.0317617862007293\\
0.181459555555556	0.0215023722148743\\
0.181464888888889	0.0298583828289077\\
0.181466666666667	0.0278811627338476\\
0.181473777777778	0.0379905664088884\\
0.181475555555556	0.0372902905697771\\
0.181477333333333	0.0390508374410951\\
0.181486222222222	0.0282568057758873\\
0.181488	0.0216908386851783\\
0.181489777777778	0.0276973463716941\\
0.181491555555556	0.0251692200684584\\
0.181493333333333	0.0272165625359841\\
0.181495111111111	0.026934302630134\\
0.181496888888889	0.0293378030681556\\
0.181502222222222	0.0182025125010738\\
0.181504	0.0241041765725388\\
0.181505777777778	0.0201253567898491\\
0.181507555555556	0.0222226323805736\\
0.181509333333333	0.018142796765087\\
0.181512888888889	0.0205700968741071\\
0.181514666666667	0.016395401197679\\
0.181523555555556	0.0311551725521601\\
0.181525333333333	0.0296276590268889\\
0.181528888888889	0.0318290005666345\\
0.181539555555556	0.0176196271579379\\
0.181544888888889	0.0254646450302434\\
0.181546666666667	0.0251474501384186\\
0.181550222222222	0.0271740416277525\\
0.181553777777778	0.0245869132642915\\
0.181557333333333	0.026803570292498\\
0.181559111111111	0.0244108997837961\\
0.181560888888889	0.0259874050171512\\
0.181562666666667	0.0252293454369852\\
0.181564444444444	0.0265439185508988\\
0.181571555555556	0.0234254962784471\\
0.181573333333333	0.0254485906980209\\
0.181576888888889	0.0187568087974032\\
0.181578666666667	0.0218709672939181\\
0.181580444444444	0.021701434838183\\
0.181585777777778	0.0315576487099918\\
0.181587555555556	0.0293342817475947\\
0.181589333333333	0.0339521479359993\\
0.181594666666667	0.0243486540951056\\
0.181598222222222	0.0334718413183998\\
0.181601777777778	0.0302540900611339\\
0.181603555555556	0.0337521405685593\\
0.181605333333333	0.0270907568891972\\
0.181608888888889	0.0373446657532896\\
0.181610666666667	0.0322653039563416\\
0.181614222222222	0.0338931812160319\\
0.181617777777778	0.0263771614483488\\
0.181619555555556	0.0264664991788161\\
0.181623111111111	0.0245452086343371\\
0.181630222222222	0.0319669243705836\\
0.181637333333333	0.020257503532107\\
0.181639111111111	0.0222497449059372\\
0.181640888888889	0.0214351140160982\\
0.181648	0.0336630576053274\\
0.181653333333333	0.0250427554146663\\
0.181656888888889	0.027832455594209\\
0.181658666666667	0.02123599760225\\
0.181660444444444	0.0238149479425974\\
0.181664	0.0219044845204265\\
0.181667555555556	0.0254622601093978\\
0.181669333333333	0.0248756096841787\\
0.181672888888889	0.0303823599737523\\
0.181678222222222	0.0210043779212829\\
0.18168	0.022633189135606\\
0.181681777777778	0.0185780870059527\\
0.181690666666667	0.02593186779409\\
0.181694222222222	0.0339086286076981\\
0.181697777777778	0.0261378638608936\\
0.181701333333333	0.0313863055447048\\
0.181703111111111	0.023372376761322\\
0.181706666666667	0.032855685865103\\
0.181710222222222	0.0268794033568063\\
0.181712	0.0325145331800685\\
0.181729777777778	0.0151019977126979\\
0.181736888888889	0.0324739449540136\\
0.181740444444444	0.0287181870791006\\
0.181744	0.0319151459389145\\
0.181745777777778	0.0293963339339987\\
0.181749333333333	0.0304116499297028\\
0.181756444444444	0.0240144086179707\\
0.181763555555556	0.0350436552392824\\
0.181768888888889	0.0271596064650872\\
0.181770666666667	0.0302855388779257\\
0.181774222222222	0.0179661786933498\\
0.181779555555556	0.0353838007790393\\
0.181783111111111	0.0308784887709405\\
0.181786666666667	0.0341268999373215\\
0.181790222222222	0.0273232112008192\\
0.181792	0.031238987980761\\
0.181793777777778	0.0284118169901768\\
0.181795555555556	0.0292575488402315\\
0.181797333333333	0.0251811287999104\\
0.181800888888889	0.0306805137814824\\
0.181804444444444	0.027737093604893\\
0.181806222222222	0.0316384692630203\\
0.181808	0.0307267830980779\\
0.181809777777778	0.0308787264103066\\
0.181818666666667	0.021041642794583\\
0.181822222222222	0.023624859173038\\
0.181824	0.0206887782061808\\
0.181825777777778	0.0267858302524297\\
0.181829333333333	0.0236479539075414\\
0.181836444444444	0.0348557212425692\\
0.18184	0.0237107226349267\\
0.181843555555556	0.0332275157316509\\
0.181845333333333	0.0286951695306844\\
0.181847111111111	0.0299946844226572\\
0.181852444444444	0.0220203121381968\\
0.181854222222222	0.0242664097900353\\
0.181856	0.0237762582530245\\
0.181859555555556	0.0273826396066653\\
0.181861333333333	0.0234119290310523\\
0.181863111111111	0.0245842360819888\\
0.181864888888889	0.021939499509372\\
0.181866666666667	0.0273971486072251\\
0.181868444444444	0.0252988756355078\\
0.181873777777778	0.0313803188255964\\
0.181886222222222	0.0188365404627868\\
0.181888	0.0221628223383852\\
0.181893333333333	0.018136287430887\\
0.181895111111111	0.0255999832955976\\
0.181898666666667	0.0196879073313926\\
0.181900444444444	0.0233741127462455\\
0.181902222222222	0.0212869348062185\\
0.181904	0.0228638515107455\\
0.181905777777778	0.0190478047010698\\
0.181907555555556	0.0198998320617505\\
0.181909333333333	0.0185343525472184\\
0.181914666666667	0.0266964977229373\\
0.181916444444444	0.0266476648419156\\
0.181925333333333	0.0188390658109536\\
0.181934222222222	0.0278418969913308\\
0.181936	0.0260911384180962\\
0.181941333333333	0.0373372535845209\\
0.181943111111111	0.0362376746164691\\
0.181944888888889	0.036449838797521\\
0.181948444444444	0.0252588980314169\\
0.181952	0.030093723326733\\
0.181953777777778	0.0299744687652602\\
0.181955555555556	0.0309684387367198\\
0.181960888888889	0.0251263976680006\\
0.181964444444444	0.0314546797055832\\
0.181973333333333	0.0185543303545853\\
0.181984	0.0301530035578571\\
0.181992888888889	0.0189414940433178\\
0.181998222222222	0.0265743071965628\\
0.182001777777778	0.0249879025240421\\
0.182003555555556	0.0305353201389454\\
0.182008888888889	0.0260529315374694\\
0.182012444444444	0.0295664015054851\\
0.182017777777778	0.0226737962678353\\
0.182021333333333	0.0254048815617459\\
0.182023111111111	0.0223935554811567\\
0.182026666666667	0.0278675302518294\\
0.182028444444444	0.0251137017203709\\
0.182035555555556	0.0312574396745313\\
0.182037333333333	0.0270260551203567\\
0.182039111111111	0.0288333406307128\\
0.182044444444444	0.0227027011256556\\
0.182046222222222	0.0290045709672427\\
0.182049777777778	0.0247199260771454\\
0.182053333333333	0.027965972450462\\
0.182055111111111	0.0254940202787504\\
0.182056888888889	0.0317270804725265\\
0.182058666666667	0.0296295826139509\\
0.182062222222222	0.0316015244006953\\
0.182064	0.0305956170232084\\
0.182065777777778	0.0324908908612022\\
0.182074666666667	0.0247661142425987\\
0.182076444444444	0.0270052316328938\\
0.182078222222222	0.023979470984384\\
0.182081777777778	0.02610942804732\\
0.182083555555556	0.0248018384333552\\
0.182085333333333	0.0261956470529792\\
0.182087111111111	0.0253429058891383\\
0.182092444444444	0.0370553445364255\\
0.182096	0.0295147073548399\\
0.182097777777778	0.0324036721780922\\
0.182099555555556	0.0297043802502418\\
0.182101333333333	0.0301309881516345\\
0.182103111111111	0.022930122077402\\
0.182104888888889	0.0243579838302485\\
0.182106666666667	0.0224994863175068\\
0.182110222222222	0.0241704399147128\\
0.182112	0.0203573740523651\\
0.182115555555556	0.0271890470668603\\
0.182117333333333	0.0270388599102722\\
0.182119111111111	0.0342372136286463\\
0.182120888888889	0.0339601519325912\\
0.182124444444444	0.0235142975576739\\
0.182128	0.0313577635438414\\
0.182131555555556	0.0280485650702134\\
0.182135111111111	0.0325770572668612\\
0.182136888888889	0.0279304135503284\\
0.182138666666667	0.0302852258343771\\
0.182145777777778	0.01727202028845\\
0.182149333333333	0.0201860587187272\\
0.182151111111111	0.016792270198713\\
0.182156444444444	0.0249707786759526\\
0.182158222222222	0.0204994259523683\\
0.182161777777778	0.0210530221388957\\
0.182165333333333	0.018375175702173\\
0.182170666666667	0.0278499699764365\\
0.182172444444444	0.0246589491801361\\
0.182174222222222	0.0331302132841333\\
0.182177777777778	0.0275579988025038\\
0.182179555555556	0.029141809613398\\
0.182181333333333	0.0273447681355263\\
0.182183111111111	0.0305231815291347\\
0.182188444444444	0.0237179335764602\\
0.182192	0.0290228859504163\\
0.182193777777778	0.0278138425357052\\
0.182195555555556	0.0304957264608872\\
0.182202666666667	0.0212713477103857\\
0.182204444444444	0.0260890658177676\\
0.182209777777778	0.0214200627833891\\
0.182213333333333	0.0262473337488073\\
0.182215111111111	0.0248209994270753\\
0.182222222222222	0.0294687624747925\\
0.182227555555556	0.0226621283598041\\
0.182234666666667	0.0312984923105728\\
0.182236444444444	0.0233237739065524\\
0.18224	0.0257227270619045\\
0.182247111111111	0.01342227882091\\
0.182254222222222	0.0310106284161245\\
0.182256	0.0309406861151248\\
0.182259555555556	0.0376042996605607\\
0.182268444444444	0.0270308113554322\\
0.182270222222222	0.0273862468389382\\
0.182273777777778	0.0216251863078034\\
0.182277333333333	0.0255000589636092\\
0.182279111111111	0.0224518948598126\\
0.182280888888889	0.0302531765033335\\
0.182284444444444	0.0247121745248663\\
0.182288	0.030624508728936\\
0.182289777777778	0.030370204629333\\
0.182291555555556	0.0230361796880169\\
0.182293333333333	0.0248052338897865\\
0.182300444444444	0.0210337408346969\\
0.182305777777778	0.0241662065280025\\
0.182307555555556	0.0229783738007693\\
0.182311111111111	0.0246404056846639\\
0.182314666666667	0.020527561514755\\
0.18232	0.0268188301470464\\
0.182321777777778	0.0204318545086073\\
0.182327111111111	0.0253197637466645\\
0.182328888888889	0.0237081848728926\\
0.182334222222222	0.0278633936739353\\
0.182336	0.0230212870520567\\
0.182339555555556	0.0279209334406782\\
0.182343111111111	0.0206219756998216\\
0.182350222222222	0.028836710969969\\
0.182352	0.0244990631849668\\
0.182357333333333	0.0408185395922414\\
0.182366222222222	0.0263665805809801\\
0.182368	0.0313905537832873\\
0.182375111111111	0.0127345856016061\\
0.182378666666667	0.0184784990252708\\
0.182380444444444	0.0140064200958567\\
0.182382222222222	0.0170109568212979\\
0.182384	0.015896767632684\\
0.182389333333333	0.0235388516394232\\
0.182391111111111	0.0176373207861806\\
0.182394666666667	0.0288355878560842\\
0.182396444444444	0.0284752070107937\\
0.182398222222222	0.0312508406286838\\
0.182405333333333	0.0235723564094537\\
0.182410666666667	0.0318846658269282\\
0.182414222222222	0.0166930191184557\\
0.182417777777778	0.0207414004048039\\
0.182419555555556	0.017472822528234\\
0.182423111111111	0.0208864429474305\\
0.182424888888889	0.0184528384084251\\
0.182428444444444	0.0259991815375224\\
0.182433777777778	0.017813586707127\\
0.182437333333333	0.028863053943238\\
0.182439111111111	0.0231802972236668\\
0.182440888888889	0.0238286319940852\\
0.182442666666667	0.0217375991897803\\
0.182446222222222	0.0298849103256831\\
0.182451555555556	0.0188850247949411\\
0.182458666666667	0.0272735545718592\\
0.182460444444444	0.0191908260904936\\
0.182462222222222	0.0210335512427837\\
0.182465777777778	0.0169665882710952\\
0.182469333333333	0.0207368606348091\\
0.182471111111111	0.0132495864208133\\
0.182478222222222	0.0225092621733166\\
0.18248	0.0222780050071262\\
0.182487111111111	0.0305774604660271\\
0.182488888888889	0.0303356618494338\\
0.182492444444444	0.0330394227088238\\
0.182496	0.0278201618225852\\
0.182501333333333	0.032674416554135\\
0.182504888888889	0.030003957400605\\
0.182506666666667	0.0338213493836184\\
0.182510222222222	0.0283396202762276\\
0.182512	0.0350213192955077\\
0.182517333333333	0.0274133019973205\\
0.182520888888889	0.0326239896370448\\
0.182526222222222	0.0266832511224495\\
0.182529777777778	0.0361490384042975\\
0.182538666666667	0.025353383018133\\
0.182545777777778	0.0361106199878774\\
0.182547555555556	0.0355094840832824\\
0.182551111111111	0.0406603156735687\\
0.182556444444444	0.0313105378875982\\
0.18256	0.035418336391944\\
0.182561777777778	0.0280390519731167\\
0.182565333333333	0.0339817684904877\\
0.182568888888889	0.029262529249573\\
0.182570666666667	0.0347775028627534\\
0.182577777777778	0.028192567207758\\
0.182579555555556	0.0351764376930916\\
0.182583111111111	0.0302161546007724\\
0.182586666666667	0.0375623813413071\\
0.182588444444444	0.0342338073150025\\
0.182592	0.0385043101285296\\
0.182593777777778	0.0331047133743695\\
0.182597333333333	0.0387382897247368\\
0.182600888888889	0.0312560595558818\\
0.182602666666667	0.0327530626084143\\
0.182606222222222	0.0277431599843594\\
0.182609777777778	0.0355176582131866\\
0.182613333333333	0.0210185809663445\\
0.182624	0.0371445603699935\\
0.182625777777778	0.0365779667182098\\
0.182629333333333	0.0415548189558086\\
0.182632888888889	0.0316606336496207\\
0.182634666666667	0.0349195675426606\\
0.182638222222222	0.0320719886668133\\
0.182641777777778	0.0361298775703423\\
0.182647111111111	0.0275973581930865\\
0.182648888888889	0.0276783022986004\\
0.182657777777778	0.0455637966024243\\
0.182666666666667	0.0301532189228274\\
0.182670222222222	0.0219598320709812\\
0.182672	0.0314965672152083\\
0.182673777777778	0.0277629090940972\\
0.182677333333333	0.0316708255680661\\
0.182679111111111	0.0315059472251913\\
0.182682666666667	0.0333635535790114\\
0.182686222222222	0.0266757316230841\\
0.182688	0.0303982144460935\\
0.182689777777778	0.0252713134348548\\
0.182693333333333	0.0289406894078826\\
0.182695111111111	0.0235660125964932\\
0.182698666666667	0.0240114093590057\\
0.182700444444444	0.0217134189588972\\
0.182702222222222	0.0290272132462117\\
0.182709333333333	0.0227503203665617\\
0.182711111111111	0.0243888750344253\\
0.182712888888889	0.0208246870429538\\
0.182716444444444	0.0234151768811799\\
0.18272	0.0198901310773985\\
0.182727111111111	0.0280470064678679\\
0.182730666666667	0.024417244251533\\
0.182736	0.0324671654379118\\
0.182739555555556	0.0248819762056393\\
0.182741333333333	0.026226895208531\\
0.182744888888889	0.0171075513977066\\
0.182750222222222	0.0233918360931624\\
0.182755555555556	0.017507935420637\\
0.182760888888889	0.0382175097126381\\
0.182771555555556	0.0244756950795603\\
0.182773333333333	0.0251380462311525\\
0.182775111111111	0.0221023121777167\\
0.182776888888889	0.0232978309531701\\
0.182778666666667	0.0223944484760414\\
0.182782222222222	0.0269874859294256\\
0.182784	0.0260270045829799\\
0.182787555555556	0.0298467786691502\\
0.182789333333333	0.0253428571046841\\
0.182791111111111	0.0254479198177182\\
0.182796444444444	0.0339854179141519\\
0.182798222222222	0.0292207792558129\\
0.182803555555556	0.0414244751413896\\
0.182805333333333	0.0347820413200485\\
0.182808888888889	0.0364554247369581\\
0.182812444444444	0.0271520933547228\\
0.182814222222222	0.0288983512962198\\
0.182819555555556	0.0229157514494732\\
0.182823111111111	0.0285263501378345\\
0.182828444444444	0.023112239422834\\
0.182830222222222	0.029937751152212\\
0.182835555555556	0.0200157851767275\\
0.182837333333333	0.0273602744402512\\
0.182839111111111	0.0242293017993111\\
0.182842666666667	0.0289034601896665\\
0.182844444444444	0.0223576761597468\\
0.182846222222222	0.0281312490875121\\
0.182848	0.0276253677278148\\
0.182849777777778	0.0301660247309717\\
0.182856888888889	0.0160798488874106\\
0.182858666666667	0.0220059260973019\\
0.182860444444444	0.0169439633834386\\
0.182867555555556	0.0302554439595713\\
0.182874666666667	0.0237548445052137\\
0.182876444444444	0.0288585305490681\\
0.18288	0.0218643877731612\\
0.182885333333333	0.0341658103759863\\
0.182887111111111	0.0284369134266075\\
0.182892444444444	0.0356251277929376\\
0.182899555555556	0.026396694156486\\
0.182901333333333	0.0279603789932081\\
0.182903111111111	0.0261514309165162\\
0.182908444444444	0.0334840292050043\\
0.182910222222222	0.0302979301922919\\
0.182912	0.0311667023647423\\
0.182915555555556	0.0247620114175242\\
0.182920888888889	0.0329816584707137\\
0.182922666666667	0.0266495296814405\\
0.182926222222222	0.0303540241208907\\
0.182928	0.0295868168647049\\
0.182931555555556	0.0265251435901571\\
0.182935111111111	0.0277949579505331\\
0.182936888888889	0.0194570030956108\\
0.182940444444444	0.0272489482290624\\
0.182942222222222	0.0194327231923382\\
0.182944	0.0205314907435639\\
0.182945777777778	0.0200600629396173\\
0.182947555555556	0.0229854267292073\\
0.182949333333333	0.0203260725617372\\
0.182951111111111	0.0212903285335681\\
0.182952888888889	0.0188042079457946\\
0.182958222222222	0.0284505390923474\\
0.18296	0.0239273030521067\\
0.182961777777778	0.0279816464060123\\
0.182965333333333	0.0214437063443876\\
0.182970666666667	0.0300767571179892\\
0.182972444444444	0.0228208183473554\\
0.182979555555556	0.0306430898704079\\
0.182983111111111	0.0256293407216506\\
0.182986666666667	0.0318735870755638\\
0.182988444444444	0.0302795293603886\\
0.182990222222222	0.0310729291289399\\
0.182992	0.0245796137193927\\
0.182997333333333	0.0288049855410648\\
0.183002666666667	0.0220731269149776\\
0.183009777777778	0.0306948298473397\\
0.183013333333333	0.0227964338799688\\
0.183015111111111	0.0244301114963806\\
0.183020444444444	0.0145754354965634\\
0.183029333333333	0.0301884341850244\\
0.183032888888889	0.0293487648806364\\
0.183034666666667	0.0312947521838834\\
0.183041777777778	0.0150184306720228\\
0.183045333333333	0.0239610210759621\\
0.183048888888889	0.0218514813647984\\
0.183050666666667	0.0290876311725834\\
0.183052444444444	0.0260299103022733\\
0.183054222222222	0.0261608340074983\\
0.183056	0.0229820878137102\\
0.183057777777778	0.0242601204922891\\
0.183059555555556	0.0193191308325548\\
0.183061333333333	0.0209799916304855\\
0.183063111111111	0.0187323069877327\\
0.183073777777778	0.0347308110154097\\
0.183077333333333	0.0246919593037672\\
0.183079111111111	0.0250960627058815\\
0.183082666666667	0.0220528835711127\\
0.183084444444444	0.02654003895275\\
0.183086222222222	0.0241009822868226\\
0.183091555555556	0.0296370882692831\\
0.183095111111111	0.0261308544667586\\
0.183096888888889	0.0297850268766919\\
0.183104	0.0231026850851478\\
0.183105777777778	0.026723535983931\\
0.183107555555556	0.024599641898463\\
0.183112888888889	0.0333540068798712\\
0.183116444444444	0.0282225854141262\\
0.183118222222222	0.0327058039566329\\
0.183125333333333	0.019497136551521\\
0.183127111111111	0.0246390353801139\\
0.183128888888889	0.0221156720180586\\
0.183130666666667	0.0238356847122343\\
0.183134222222222	0.0232195140329699\\
0.183139555555556	0.0285459766656573\\
0.183148444444444	0.0227686483421713\\
0.183152	0.0267932858503036\\
0.183157333333333	0.0212964449427102\\
0.183160888888889	0.0280411866645872\\
0.183164444444444	0.0200938365459509\\
0.183166222222222	0.0236066454922361\\
0.183168	0.0211378363507939\\
0.183171555555556	0.0310074811049948\\
0.183173333333333	0.0290030024986544\\
0.183175111111111	0.0313394462516993\\
0.183178666666667	0.0264506937574517\\
0.183180444444444	0.0309411717033322\\
0.183185777777778	0.0260971694441123\\
0.183194666666667	0.0367928531734008\\
0.183198222222222	0.0276455102563551\\
0.183201777777778	0.0335809419568958\\
0.183205333333333	0.0284906566552448\\
0.183207111111111	0.0287690541024494\\
0.183210666666667	0.0251403014646398\\
0.183214222222222	0.0286149022888073\\
0.183217777777778	0.0269510049479656\\
0.183219555555556	0.02728735325841\\
0.183221333333333	0.022853197440954\\
0.183224888888889	0.025844696669931\\
0.183228444444444	0.0209759154682098\\
0.183235555555556	0.0290715814709555\\
0.183237333333333	0.0283556057313519\\
0.183242666666667	0.0357349964557828\\
0.183244444444444	0.0347968282186442\\
0.183248	0.0414732900496647\\
0.183251555555556	0.0325427820644084\\
0.183253333333333	0.0365657421412493\\
0.183260444444444	0.0220180083968864\\
0.183262222222222	0.0249632730686401\\
0.183264	0.0216410653484105\\
0.183272888888889	0.0292192066979805\\
0.183276444444444	0.020289140537665\\
0.183278222222222	0.0205403611382202\\
0.18328	0.0179893314597024\\
0.183281777777778	0.0230228122373066\\
0.183283555555556	0.0190718790746032\\
0.183288888888889	0.0235056582419741\\
0.183290666666667	0.0221131245639384\\
0.183294222222222	0.0259614036703256\\
0.183297777777778	0.0167689757068908\\
0.183299555555556	0.0172313015686436\\
0.183301333333333	0.0147163572707943\\
0.183303111111111	0.0172735347266119\\
0.183306666666667	0.0127953530030442\\
0.183312	0.0276991525050146\\
0.183313777777778	0.0228430719681146\\
0.183317333333333	0.0252656131981073\\
0.183319111111111	0.0232904227152984\\
0.183320888888889	0.0237766798843606\\
0.183322666666667	0.022257515929914\\
0.183324444444444	0.0225328833569611\\
0.183326222222222	0.0178942698600815\\
0.183329777777778	0.0282845879286305\\
0.183331555555556	0.0227728059618568\\
0.183335111111111	0.023609525942086\\
0.183336888888889	0.0226633433115817\\
0.183340444444444	0.0343753132422455\\
0.183347555555556	0.026373463958371\\
0.183352888888889	0.0332001312934501\\
0.183356444444444	0.0240482425063069\\
0.183358222222222	0.0247310686732481\\
0.183361777777778	0.0184401236481429\\
0.183363555555556	0.0203868751935563\\
0.183365333333333	0.0199598943224333\\
0.183367111111111	0.0213478097736234\\
0.183372444444444	0.018784262227457\\
0.183374222222222	0.0215522516334648\\
0.183376	0.0203506750005911\\
0.183379555555556	0.0252708374503346\\
0.183381333333333	0.0213541611378043\\
0.183388444444444	0.0303790876526356\\
0.183392	0.0266800310417817\\
0.183395555555556	0.0307827831044661\\
0.183399111111111	0.0219271114333762\\
0.183400888888889	0.0246458949109487\\
0.183402666666667	0.0188906167270736\\
0.183408	0.0298254343342272\\
0.183409777777778	0.0236739714402314\\
0.183413333333333	0.0296531352173973\\
0.183415111111111	0.0246341440944361\\
0.183416888888889	0.0303327408317793\\
0.183420444444444	0.0286035839001332\\
0.183422222222222	0.0214263569776836\\
0.183424	0.0242245568884463\\
0.183425777777778	0.0232590356119947\\
0.183429333333333	0.0256876232018097\\
0.183431111111111	0.022631643430104\\
0.183432888888889	0.0238492431864157\\
0.183436444444444	0.0218243819807037\\
0.183438222222222	0.0220188391651982\\
0.18344	0.0217429384508069\\
0.183441777777778	0.0282964054817338\\
0.183447111111111	0.0157331986618904\\
0.183452444444444	0.0229312607620273\\
0.183456	0.0187777094465866\\
0.183461333333333	0.0296696634370019\\
0.183463111111111	0.0295591366202875\\
0.183468444444444	0.0369845030720928\\
0.183477333333333	0.0250052102775508\\
0.183479111111111	0.0264887796076774\\
0.183482666666667	0.0199960570906704\\
0.183486222222222	0.0309603623704255\\
0.183489777777778	0.0263288072121874\\
0.183493333333333	0.0346597137077486\\
0.183495111111111	0.0335053511607903\\
0.183496888888889	0.0363115380941509\\
0.183500444444444	0.0271336221288254\\
0.183505777777778	0.033293311049985\\
0.183509333333333	0.0290907108367215\\
0.183511111111111	0.0296612392065462\\
0.183512888888889	0.0262997788072863\\
0.183516444444444	0.0296412769651276\\
0.183518222222222	0.025785950632956\\
0.18352	0.0300296012682007\\
0.183525333333333	0.0211678647156718\\
0.183527111111111	0.0236048052049392\\
0.183528888888889	0.0217858546281683\\
0.183534222222222	0.029602516524531\\
0.183536	0.0264042686007956\\
0.183537777777778	0.0286615320315623\\
0.183539555555556	0.021433469795556\\
0.183544888888889	0.0308788094964332\\
0.183546666666667	0.0267725772771379\\
0.183550222222222	0.0305206759538173\\
0.183555555555556	0.0190420008142996\\
0.183562666666667	0.0353445001487281\\
0.183566222222222	0.02902425406773\\
0.183573333333333	0.0431739493056487\\
0.183584	0.0312621992247288\\
0.183585777777778	0.0324214362007391\\
0.183587555555556	0.0259861740346407\\
0.183589333333333	0.0261154073514923\\
0.183592888888889	0.0201487858305669\\
0.183596444444444	0.0272017519470294\\
0.183598222222222	0.0322493474641015\\
0.1836	0.0295996760472419\\
0.183601777777778	0.0308978487137271\\
0.183603555555556	0.0304298971805738\\
0.183605333333333	0.0305717147060736\\
0.183608888888889	0.0377105196686013\\
0.183610666666667	0.0362715686831968\\
0.183612444444444	0.03746975415344\\
0.183621333333333	0.0219296727544505\\
0.183623111111111	0.0271477891521568\\
0.183626666666667	0.0235072075357176\\
0.183632	0.0269261832398829\\
0.183635555555556	0.0165150111001879\\
0.183639111111111	0.0221130167716172\\
0.183644444444444	0.0182072826265597\\
0.183646222222222	0.0188207210552157\\
0.183648	0.0136445772369444\\
0.183656888888889	0.0310269413214583\\
0.183662222222222	0.0240327016465802\\
0.183669333333333	0.015564011878991\\
0.183671111111111	0.0179124089161278\\
0.183672888888889	0.0112904056510101\\
0.183676444444444	0.0273558209357301\\
0.18368	0.0249571534148418\\
0.183681777777778	0.0272564121080562\\
0.183683555555556	0.0204361883687513\\
0.183690666666667	0.0284900409129105\\
0.183696	0.0252877881982138\\
0.183699555555556	0.0274179957347584\\
0.183706666666667	0.0194917184554615\\
0.183708444444444	0.0231031771185464\\
0.183710222222222	0.021147733528653\\
0.183717333333333	0.0294878305167008\\
0.183719111111111	0.0257649893156307\\
0.183724444444444	0.0313551326271721\\
0.183728	0.0228892681310922\\
0.183729777777778	0.0239652193439105\\
0.183733333333333	0.0209037454198246\\
0.183736888888889	0.0249075531491251\\
0.183738666666667	0.0193530414626085\\
0.183742222222222	0.0291538613806875\\
0.183744	0.0254692295351725\\
0.183747555555556	0.0306193971916091\\
0.183749333333333	0.0275550841873612\\
0.183751111111111	0.027620205194276\\
0.183756444444444	0.0213403693316421\\
0.183768888888889	0.0291300139619208\\
0.183774222222222	0.0182106573976356\\
0.183776	0.0252299454030852\\
0.183777777777778	0.0245154457828403\\
0.183781333333333	0.0283870398141668\\
0.183786666666667	0.0222587256119453\\
0.183790222222222	0.0243869934936569\\
0.183792	0.0205138969213456\\
0.183793777777778	0.0261185900729397\\
0.183797333333333	0.021049517651192\\
0.183799111111111	0.0263976558942323\\
0.183800888888889	0.0247855730330337\\
0.183804444444444	0.0290159931172382\\
0.183811555555556	0.0190647505855395\\
0.183813333333333	0.0212758025697437\\
0.183815111111111	0.0197052407343923\\
0.183818666666667	0.022221056722508\\
0.183820444444444	0.0214712779537004\\
0.183827555555556	0.0318309424153909\\
0.183831111111111	0.0274222889528472\\
0.183834666666667	0.0310797576363937\\
0.183838222222222	0.0251016238858413\\
0.18384	0.0253204495839539\\
0.183843555555556	0.0239381675275815\\
0.183847111111111	0.03146137968747\\
0.183850666666667	0.0249473744589234\\
0.183854222222222	0.0308630273038334\\
0.183863111111111	0.0159530716669345\\
0.183870222222222	0.0374698975969154\\
0.183873777777778	0.0315633510072292\\
0.183875555555556	0.0389999761367553\\
0.183879111111111	0.0303256551354098\\
0.183880888888889	0.0330170108312745\\
0.183886222222222	0.0197465834484521\\
0.183895111111111	0.032358703865965\\
0.183896888888889	0.0301949200143766\\
0.183898666666667	0.033043023141489\\
0.183900444444444	0.0273630047161162\\
0.183904	0.0303767658939877\\
0.183907555555556	0.0207555422759995\\
0.183912888888889	0.0347093493331802\\
0.183918222222222	0.0297867823382784\\
0.18392	0.0352195470811948\\
0.183923555555556	0.0317779660148413\\
0.183925333333333	0.0355101418364953\\
0.183930666666667	0.0277604605159443\\
0.183937777777778	0.0322391086580666\\
0.183939555555556	0.0313061164005105\\
0.183941333333333	0.0318751600745208\\
0.183948444444444	0.0231038750719071\\
0.183950222222222	0.0244865396983649\\
0.183952	0.0223061642840748\\
0.183955555555556	0.0280201900664448\\
0.183957333333333	0.0215580414907648\\
0.183960888888889	0.0252707000960481\\
0.183964444444444	0.0225346466441562\\
0.183969777777778	0.0268226633471615\\
0.183973333333333	0.0231906075636938\\
0.183976888888889	0.0313220510905463\\
0.183978666666667	0.029949983819424\\
0.183980444444444	0.0304465090297674\\
0.183985777777778	0.0236133275963317\\
0.183989333333333	0.0286731925970697\\
0.183991111111111	0.0272808474300097\\
0.183992888888889	0.0307769412956752\\
0.183998222222222	0.0253480747009528\\
0.184	0.0266578751730224\\
0.184001777777778	0.0226855936027309\\
0.184005333333333	0.0264029957783842\\
0.184010666666667	0.0199234875938959\\
0.184014222222222	0.0257153468712722\\
0.184017777777778	0.0213160691789513\\
0.184021333333333	0.0244590118506469\\
0.184024888888889	0.0189279180774907\\
0.184028444444444	0.0308388448510608\\
0.184032	0.0243411277947095\\
0.184033777777778	0.0272735448345549\\
0.184039111111111	0.0228813625664817\\
0.184040888888889	0.0274450974107101\\
0.184044444444444	0.0247889629478522\\
0.184049777777778	0.032100139546281\\
0.184058666666667	0.0174606421138599\\
0.184065777777778	0.0244951834179802\\
0.184069333333333	0.0227378679190815\\
0.184076444444444	0.0340934257994071\\
0.184085333333333	0.0288886317459083\\
0.184087111111111	0.0310144801179293\\
0.184097777777778	0.023770849363456\\
0.184099555555556	0.0260044744172925\\
0.184101333333333	0.0225568306036939\\
0.184103111111111	0.023062356633653\\
0.184106666666667	0.0198956221030161\\
0.184115555555556	0.02878599732416\\
0.184122666666667	0.0217979794104717\\
0.184124444444444	0.0219731273088931\\
0.184126222222222	0.0179142286631804\\
0.184129777777778	0.0299271971766868\\
0.184133333333333	0.0239607141464367\\
0.184136888888889	0.0315405185025211\\
0.184138666666667	0.0271049306680015\\
0.184140444444444	0.027996014401265\\
0.184142222222222	0.025390301915015\\
0.184145777777778	0.0278989113802181\\
0.184151111111111	0.0167531819019279\\
0.184158222222222	0.0271956948209734\\
0.184161777777778	0.025968098005539\\
0.184167111111111	0.0341441727343721\\
0.184170666666667	0.0321540503686614\\
0.184172444444444	0.0337181392282307\\
0.184176	0.0263627242472726\\
0.184181333333333	0.0336050345500603\\
0.184183111111111	0.025654452415888\\
0.184186666666667	0.0286693022620938\\
0.184188444444444	0.025449344638405\\
0.184190222222222	0.0296981071346786\\
0.184195555555556	0.0268214494504002\\
0.184199111111111	0.0304559713573387\\
0.184208	0.0256885708932236\\
0.184209777777778	0.0279917837734538\\
0.184211555555556	0.0248143140636197\\
0.184213333333333	0.0295949865115899\\
0.184215111111111	0.0286094176628481\\
0.184218666666667	0.032896291108304\\
0.184220444444444	0.0298105045202878\\
0.184225777777778	0.0339380733057027\\
0.184229333333333	0.0248390246890774\\
0.184234666666667	0.0299478161027883\\
0.184241777777778	0.0210585105678161\\
0.184243555555556	0.0245743095618333\\
0.184245333333333	0.0203591981664844\\
0.184250666666667	0.0272681560017226\\
0.184252444444444	0.0271719528559994\\
0.184254222222222	0.0294183506313547\\
0.184256	0.0260217532074189\\
0.184263111111111	0.0306716992529522\\
0.184264888888889	0.0288262177534916\\
0.184266666666667	0.0331376912386858\\
0.184277333333333	0.0204115700414295\\
0.184279111111111	0.0209124573663994\\
0.184284444444444	0.0169754504670237\\
0.184288	0.023274945396168\\
0.184291555555556	0.0184436614056968\\
0.184295111111111	0.0248964016622743\\
0.184300444444444	0.0201175335819734\\
0.184302222222222	0.0234805093347054\\
0.184304	0.0222565579363855\\
0.184307555555556	0.0302561767826701\\
0.184311111111111	0.0237686758992892\\
0.184316444444444	0.0317878383773446\\
0.184325333333333	0.0219760483182483\\
0.184327111111111	0.0233778031987587\\
0.184330666666667	0.0175686857183179\\
0.184334222222222	0.0247945827966688\\
0.184336	0.0214783368097288\\
0.184339555555556	0.0240311526683693\\
0.184344888888889	0.020783153306994\\
0.184346666666667	0.0274979147463963\\
0.184352	0.0229572263755376\\
0.184355555555556	0.0255905265037526\\
0.184357333333333	0.0210315663251983\\
0.184360888888889	0.022314092164428\\
0.184362666666667	0.0205272979409386\\
0.184366222222222	0.0277988765375698\\
0.184369777777778	0.0216545160894846\\
0.184373333333333	0.0275377925610335\\
0.184375111111111	0.0250259808346673\\
0.184376888888889	0.0299718696683564\\
0.184380444444444	0.018574589636633\\
0.184384	0.0250079328129672\\
0.184385777777778	0.0243736736049767\\
0.184389333333333	0.0327898435955535\\
0.184391111111111	0.0310720552543563\\
0.184392888888889	0.0358792243926301\\
0.184394666666667	0.0297762595269088\\
0.184398222222222	0.0309186598358754\\
0.1844	0.0294192385253194\\
0.184403555555556	0.0310099162102306\\
0.184407111111111	0.0257377300640084\\
0.184410666666667	0.0300310348825059\\
0.184412444444444	0.0286675372284834\\
0.184414222222222	0.0350709594003572\\
0.184419555555556	0.0252272099545681\\
0.184421333333333	0.0285929501791252\\
0.184426666666667	0.0203995174914143\\
0.184428444444444	0.0221452902477603\\
0.184430222222222	0.0196450532663013\\
0.184437333333333	0.0252865489414379\\
0.184439111111111	0.0193860645236795\\
0.184440888888889	0.0206238655081395\\
0.184442666666667	0.0182322569518578\\
0.184444444444444	0.0245649413407087\\
0.184449777777778	0.0216527138485939\\
0.184451555555556	0.0217064157276889\\
0.184453333333333	0.0237746772570312\\
0.184455111111111	0.0186978705771652\\
0.184458666666667	0.0246168411771298\\
0.184462222222222	0.0190696981429219\\
0.184465777777778	0.0259224802189853\\
0.184469333333333	0.0209356911110341\\
0.184472888888889	0.0265927055239285\\
0.184476444444444	0.0222379051678653\\
0.184478222222222	0.0281409549365675\\
0.18448	0.0244322476531164\\
0.184483555555556	0.0301875155786096\\
0.184485333333333	0.026694772688569\\
0.184488888888889	0.0340378824930291\\
0.184494222222222	0.0305858494557787\\
0.184496	0.031776755873875\\
0.184499555555556	0.0247326782156255\\
0.184501333333333	0.0282174471116733\\
0.184508444444444	0.0132084989679831\\
0.184515555555556	0.0164712645555666\\
0.184517333333333	0.0161531326595154\\
0.184522666666667	0.0251187783954744\\
0.184524444444444	0.0195913746427414\\
0.184528	0.0278059763203674\\
0.184529777777778	0.026656794430478\\
0.184533333333333	0.0299559401619914\\
0.184538666666667	0.0208727225175597\\
0.184544	0.031481311569793\\
0.184547555555556	0.015592964903969\\
0.184551111111111	0.0196574565754805\\
0.184552888888889	0.0175845102547677\\
0.184561777777778	0.0245536166947633\\
0.184565333333333	0.0193145967450415\\
0.184568888888889	0.0212879219031419\\
0.184570666666667	0.028074950687404\\
0.184572444444444	0.025372096622915\\
0.184574222222222	0.0272002406128708\\
0.184577777777778	0.0226254854101154\\
0.184579555555556	0.0290901811374977\\
0.184584888888889	0.0185746845768618\\
0.184590222222222	0.0257304726074743\\
0.184599111111111	0.0178700204291101\\
0.184600888888889	0.0193611989850708\\
0.184604444444444	0.0149831822154938\\
0.184609777777778	0.0253877688972941\\
0.184611555555556	0.0220830307812205\\
0.184616888888889	0.0275597143345535\\
0.184618666666667	0.0270978618099852\\
0.184620444444444	0.0334865495570847\\
0.184622222222222	0.0298357582591507\\
0.184625777777778	0.0316961745384963\\
0.184631111111111	0.0206540966771673\\
0.184634666666667	0.0305733642519426\\
0.184638222222222	0.0237289762893117\\
0.18464	0.0283546694519689\\
0.184641777777778	0.0239112954527717\\
0.184647111111111	0.0311960504806061\\
0.184648888888889	0.0307404143779206\\
0.184654222222222	0.0359934762719793\\
0.184659555555556	0.028678479326321\\
0.184663111111111	0.0355385928656888\\
0.184668444444444	0.0253460745541176\\
0.184677333333333	0.0390373579131672\\
0.184680888888889	0.0338381870077391\\
0.184684444444444	0.0409394620345158\\
0.184689777777778	0.0340750720705813\\
0.184691555555556	0.035744159223311\\
0.184696888888889	0.0288915887081883\\
0.184698666666667	0.030758382758914\\
0.184700444444444	0.030117741733651\\
0.184702222222222	0.0320226961745038\\
0.184704	0.0315874827162173\\
0.184707555555556	0.0326931171022402\\
0.184711111111111	0.0267237187062289\\
0.184712888888889	0.0312757586316751\\
0.184716444444444	0.0280999789353237\\
0.184723555555556	0.0387568947034851\\
0.184728888888889	0.0360722990231356\\
0.184730666666667	0.0372337211970501\\
0.184736	0.0267086247219816\\
0.184741333333333	0.0330100612066183\\
0.184746666666667	0.0231997725290114\\
0.184750222222222	0.0263987570174276\\
0.184753777777778	0.0258657568641728\\
0.184757333333333	0.0373955843595223\\
0.184760888888889	0.0317400282917868\\
0.184762666666667	0.0338612978984338\\
0.184764444444444	0.028650810579583\\
0.184766222222222	0.0296275943052976\\
0.184768	0.0295705975809562\\
0.184769777777778	0.0254067555875712\\
0.184771555555556	0.0280780736582063\\
0.184773333333333	0.0271998399656679\\
0.184775111111111	0.0311661820822042\\
0.184780444444444	0.027822785792486\\
0.184782222222222	0.0278982131345366\\
0.184784	0.0265177314450151\\
0.184789333333333	0.0376844614960598\\
0.184792888888889	0.0352133382209607\\
0.184794666666667	0.030742388945341\\
0.184796444444444	0.03205741783941\\
0.184798222222222	0.0293938325978143\\
0.1848	0.0297627081911322\\
0.184803555555556	0.0253042990321755\\
0.184807111111111	0.0302836414842248\\
0.184808888888889	0.0271352729263475\\
0.184814222222222	0.0364225514386321\\
0.184819555555556	0.0243594622749472\\
0.184821333333333	0.0279894181588506\\
0.184823111111111	0.0247031158226187\\
0.184826666666667	0.0293188970672317\\
0.184828444444444	0.0250748590264789\\
0.184830222222222	0.0287879354800203\\
0.184833777777778	0.0239755222360603\\
0.184835555555556	0.0308768127970327\\
0.184842666666667	0.0227759800224412\\
0.184848	0.027899236570915\\
0.184853333333333	0.0224316083381513\\
0.184862222222222	0.0297795469689285\\
0.184864	0.0288579873491392\\
0.184865777777778	0.0329632291847671\\
0.184867555555556	0.0313133363206241\\
0.184869333333333	0.0347328475131065\\
0.18488	0.0214411512727042\\
0.184881777777778	0.0227693471758142\\
0.184885333333333	0.0197280816212293\\
0.184888888888889	0.0214116617276304\\
0.184892444444444	0.039373389952738\\
0.184897777777778	0.0288392848134403\\
0.184899555555556	0.0342060821627131\\
0.184903111111111	0.0256616578489573\\
0.184906666666667	0.0301569701427698\\
0.184908444444444	0.0258070639615137\\
0.184910222222222	0.02760548133106\\
0.184912	0.0261148966494721\\
0.184913777777778	0.0271598181327237\\
0.184917333333333	0.0230576658282558\\
0.184920888888889	0.0291251208928739\\
0.184922666666667	0.0239882880175253\\
0.184929777777778	0.0367829997761744\\
0.184933333333333	0.0288846877816466\\
0.184936888888889	0.0378634651668451\\
0.184942222222222	0.0321386492699725\\
0.184952888888889	0.0199285882036883\\
0.184956444444444	0.0300921085135767\\
0.18496	0.024046484489353\\
0.184963555555556	0.0298816333918903\\
0.184968888888889	0.020264590571367\\
0.184970666666667	0.0291140458238459\\
0.184974222222222	0.0241148967686848\\
0.184976	0.0246839934386465\\
0.184977777777778	0.0231478827461329\\
0.184983111111111	0.0327093631697946\\
0.184990222222222	0.0210528452582679\\
0.184992	0.0247517590652055\\
0.184995555555556	0.0184753961945984\\
0.185000888888889	0.0313471483957191\\
0.185004444444444	0.0255612995857335\\
0.185006222222222	0.0278800004643969\\
0.185008	0.0255507944836851\\
0.185009777777778	0.029755355698263\\
0.185013333333333	0.0234624221004423\\
0.185016888888889	0.0343109732390581\\
0.185020444444444	0.0279031138025324\\
0.185022222222222	0.029107161918757\\
0.185024	0.029024192395837\\
0.185027555555556	0.0324254761137557\\
0.185029333333333	0.029029066570982\\
0.185031111111111	0.0291987660239941\\
0.185032888888889	0.0263667799776315\\
0.185034666666667	0.0278582139271681\\
0.185036444444444	0.0256385285946351\\
0.185038222222222	0.0257694745736334\\
0.18504	0.0335717411590084\\
0.185041777777778	0.0308232659775735\\
0.185045333333333	0.0333292353391171\\
0.185050666666667	0.0256145350714889\\
0.185052444444444	0.0294768788062829\\
0.185056	0.0208137412073504\\
0.185061333333333	0.0288372512916401\\
0.185064888888889	0.0232780153093811\\
0.185068444444444	0.0248937154710244\\
0.185070222222222	0.0182005101446258\\
0.185073777777778	0.024672177461404\\
0.185075555555556	0.017568443794213\\
0.185080888888889	0.0247238640971887\\
0.185084444444444	0.0243876463596347\\
0.185086222222222	0.0227573299300986\\
0.185088	0.0254717637143755\\
0.185089777777778	0.0254007977687131\\
0.185091555555556	0.030053920179468\\
0.185093333333333	0.0256831359249609\\
0.185095111111111	0.0328265845706859\\
0.185098666666667	0.0271572974901662\\
0.185102222222222	0.0326914031772285\\
0.185105777777778	0.0242279224530645\\
0.185109333333333	0.0308010868750609\\
0.185111111111111	0.0307366852225293\\
0.185112888888889	0.0347219649550001\\
0.185116444444444	0.0298608659444604\\
0.185118222222222	0.0328302859486228\\
0.185121777777778	0.0283612826955864\\
0.185123555555556	0.0316441446038553\\
0.185127111111111	0.0258407765775845\\
0.185132444444444	0.0298983890564943\\
0.185134222222222	0.0268093441283554\\
0.185143111111111	0.0347837932086164\\
0.185152	0.0158837450581641\\
0.185153777777778	0.0189710047629542\\
0.185155555555556	0.0182136093974997\\
0.185168	0.0317128762637715\\
0.185176888888889	0.017660158950431\\
0.185178666666667	0.0234034057837638\\
0.185182222222222	0.0196429060359333\\
0.185187555555556	0.0262904693116638\\
0.185189333333333	0.0247557538241236\\
0.185191111111111	0.0249435325279034\\
0.185196444444444	0.0188524297172242\\
0.185205333333333	0.0334811615629974\\
0.185210666666667	0.0215475756309218\\
0.185214222222222	0.0229142948723387\\
0.185216	0.0216334648717426\\
0.185224888888889	0.0291876374445013\\
0.185228444444444	0.0275710064117536\\
0.185230222222222	0.0299662937201252\\
0.185232	0.0269215729377577\\
0.185233777777778	0.0279785895838263\\
0.185235555555556	0.0221439578689684\\
0.185240888888889	0.0285101860354449\\
0.185242666666667	0.0327559874728804\\
0.185249777777778	0.0251242111404411\\
0.185253333333333	0.0322076874374835\\
0.185256888888889	0.0182296476534782\\
0.185262222222222	0.0249161881639534\\
0.185265777777778	0.0209190021495394\\
0.185267555555556	0.0238628867586881\\
0.185269333333333	0.0232746652164192\\
0.185272888888889	0.0299579561665911\\
0.185276444444444	0.0229788286024115\\
0.18528	0.0261482919711366\\
0.185281777777778	0.0240047573082458\\
0.185285333333333	0.0274712491938579\\
0.185290666666667	0.0200061824952444\\
0.185294222222222	0.0265605233286\\
0.185297777777778	0.0209981309461723\\
0.185299555555556	0.024196423457427\\
0.185301333333333	0.0214379691632298\\
0.185308444444444	0.0286228103892809\\
0.185312	0.0236231577669989\\
0.185313777777778	0.0261151854676206\\
0.185315555555556	0.0257278445487172\\
0.185317333333333	0.0291590567555333\\
0.185319111111111	0.0260012098007069\\
0.185320888888889	0.027311485623841\\
0.185322666666667	0.0264461444349134\\
0.185328	0.0355111342491621\\
0.185333333333333	0.0294433860468784\\
0.185335111111111	0.0345807508467534\\
0.185336888888889	0.0344088727734878\\
0.185340444444444	0.0347380020843273\\
0.185344	0.0250813166584365\\
0.185347555555556	0.0324411739089495\\
0.185354666666667	0.0206475887117114\\
0.18536	0.025287023421132\\
0.185361777777778	0.023263231633193\\
0.185368888888889	0.0299644889379163\\
0.185372444444444	0.0245780834565462\\
0.185374222222222	0.0298552395065936\\
0.185377777777778	0.0282986149993745\\
0.185381333333333	0.0352070837517433\\
0.185383111111111	0.0319924567087691\\
0.185386666666667	0.0358927767017789\\
0.185393777777778	0.0262065621697596\\
0.185395555555556	0.0272682266299059\\
0.185397333333333	0.0200472750114245\\
0.185400888888889	0.027856228783893\\
0.185402666666667	0.0262941215696541\\
0.185408	0.0269545569862546\\
0.185409777777778	0.0200116426984545\\
0.185411555555556	0.0201340416059685\\
0.185413333333333	0.0200072503829023\\
0.185415111111111	0.0239413378471784\\
0.185416888888889	0.0222832920495941\\
0.185418666666667	0.024714790923591\\
0.185420444444444	0.0245152659241216\\
0.185422222222222	0.0263883579257647\\
0.185425777777778	0.0221201567401205\\
0.185429333333333	0.0256683404184875\\
0.185431111111111	0.017576592299057\\
0.185432888888889	0.0177080063264218\\
0.185434666666667	0.0161763948478601\\
0.185436444444444	0.0191877047028201\\
0.18544	0.015724306845435\\
0.185445333333333	0.0264451282525431\\
0.185447111111111	0.0240216835973121\\
0.185448888888889	0.0259226303050512\\
0.185454222222222	0.0198987691164977\\
0.185456	0.0230423642474453\\
0.185459555555556	0.0209462075754212\\
0.185463111111111	0.0255343017367682\\
0.185464888888889	0.0238450517738061\\
0.185468444444444	0.0275457211294548\\
0.185470222222222	0.0262065603793134\\
0.185473777777778	0.0346652265718802\\
0.185480888888889	0.0274920480734943\\
0.185482666666667	0.0332296522511231\\
0.185484444444444	0.0306336730198528\\
0.185486222222222	0.0317971192843559\\
0.185491555555556	0.0201699294150772\\
0.185495111111111	0.0209839457501823\\
0.185496888888889	0.0200886770350007\\
0.185500444444444	0.0268152744568157\\
0.185504	0.0245963884930634\\
0.185505777777778	0.0250840974176359\\
0.185507555555556	0.0245729127479672\\
0.185509333333333	0.0260590462422207\\
0.185511111111111	0.0236233394258814\\
0.185512888888889	0.0275856228746383\\
0.185514666666667	0.0230972538281838\\
0.185521777777778	0.0329032838544811\\
0.185527111111111	0.0281561662372051\\
0.185528888888889	0.0317767630249533\\
0.185532444444444	0.0216328693811511\\
0.185534222222222	0.0240893205521361\\
0.185537777777778	0.0206828638493208\\
0.185541333333333	0.0302508775711221\\
0.185543111111111	0.0281511637582023\\
0.185544888888889	0.0289256257861535\\
0.185548444444444	0.0223750258804982\\
0.185552	0.0275607971757584\\
0.185555555555556	0.0190328653789301\\
0.185560888888889	0.0310471159409543\\
0.185564444444444	0.0273133838866907\\
0.185566222222222	0.0276143453917452\\
0.185568	0.0248781301136521\\
0.185569777777778	0.0271444100961499\\
0.185573333333333	0.0190635836602008\\
0.185576888888889	0.0252803259275834\\
0.185580444444444	0.0180790553372375\\
0.185584	0.021064169087693\\
0.185589333333333	0.0166895397219315\\
0.185594666666667	0.0256547063498471\\
0.185598222222222	0.0243304824887285\\
0.185603555555556	0.0333401924343427\\
0.185610666666667	0.0218446008285607\\
0.185614222222222	0.0268202355778295\\
0.185616	0.0197957106309736\\
0.185619555555556	0.0299143081820305\\
0.185621333333333	0.0267378058740492\\
0.185626666666667	0.0354996564971453\\
0.185628444444444	0.0324579411701425\\
0.185630222222222	0.0374253771880247\\
0.185633777777778	0.029493966878651\\
0.185639111111111	0.0391653179240616\\
0.185646222222222	0.0286399004062717\\
0.185649777777778	0.0324752514616503\\
0.185651555555556	0.026244405633542\\
0.185653333333333	0.0267271466619228\\
0.185655111111111	0.0240644545087098\\
0.185656888888889	0.0257999762539624\\
0.185658666666667	0.0227242743246809\\
0.185662222222222	0.0256120771111498\\
0.185664	0.0247005216746156\\
0.185667555555556	0.0331361943567691\\
0.185669333333333	0.0300750883093822\\
0.185671111111111	0.0323786035507614\\
0.185672888888889	0.0306290391826676\\
0.185678222222222	0.0360313445204112\\
0.18568	0.0307106845421207\\
0.185685333333333	0.0355363586097658\\
0.185690666666667	0.0202714685128262\\
0.185696	0.0320452059226929\\
0.185697777777778	0.0312307113194938\\
0.185701333333333	0.0375486646376621\\
0.185703111111111	0.0372757171705657\\
0.185706666666667	0.0414555877697979\\
0.185710222222222	0.0368511288895961\\
0.185713777777778	0.0383733390951159\\
0.185717333333333	0.0256510527825229\\
0.185719111111111	0.0264890187287127\\
0.185720888888889	0.0255426046695997\\
0.185722666666667	0.0257103760446037\\
0.185726222222222	0.0176450929682739\\
0.185731555555556	0.0288900056272921\\
0.185733333333333	0.0288362549706628\\
0.185735111111111	0.0271609300135894\\
0.185736888888889	0.0281536933824197\\
0.185738666666667	0.0257328341592274\\
0.185742222222222	0.0348517876581683\\
0.185744	0.033095011961052\\
0.185745777777778	0.0358636202961803\\
0.185754666666667	0.0211055900394255\\
0.185756444444444	0.0276289439033933\\
0.185758222222222	0.0255288636635587\\
0.18576	0.0263026174465174\\
0.185761777777778	0.0248451388920113\\
0.185763555555556	0.0253955870349016\\
0.185770666666667	0.0214244679371887\\
0.185774222222222	0.0230607864835424\\
0.185776	0.0203116809346129\\
0.185777777777778	0.0251894276195118\\
0.185783111111111	0.0164422495509672\\
0.185784888888889	0.01650268998271\\
0.185790222222222	0.0286123282437362\\
0.185792	0.0275147949534874\\
0.185793777777778	0.030650756891243\\
0.185802666666667	0.0168203649716681\\
0.185804444444444	0.017788457687432\\
0.185806222222222	0.0128375086505193\\
0.185813333333333	0.0305998111056296\\
0.185818666666667	0.0243591368880582\\
0.185820444444444	0.0249010336239243\\
0.185824	0.0225442037225137\\
0.185825777777778	0.0252887588620844\\
0.185827555555556	0.0225686878525271\\
0.185832888888889	0.0296146197392162\\
0.18584	0.0216926910030873\\
0.185841777777778	0.022675196786835\\
0.185843555555556	0.0170436964469403\\
0.185848888888889	0.0260499683630294\\
0.185850666666667	0.0256044553431058\\
0.185852444444444	0.027892280538974\\
0.185854222222222	0.027822494989151\\
0.185856	0.0323105801810297\\
0.185863111111111	0.0254656325369631\\
0.185864888888889	0.0258044485375322\\
0.185866666666667	0.0253038551642294\\
0.185870222222222	0.0300946690591943\\
0.185872	0.0210999594760612\\
0.185875555555556	0.0329429494998079\\
0.185877333333333	0.0242672821672133\\
0.185879111111111	0.0274532998648465\\
0.185880888888889	0.026994927711597\\
0.185884444444444	0.0273775667373791\\
0.185889777777778	0.0201115122452708\\
0.185896888888889	0.0269541067890635\\
0.185898666666667	0.0267367908026328\\
0.185900444444444	0.0271364345263039\\
0.185904	0.0238428069473015\\
0.185905777777778	0.0264268670315069\\
0.185907555555556	0.0261634089672441\\
0.185914666666667	0.0298196851062072\\
0.185921777777778	0.0172009904590213\\
0.185923555555556	0.0264643700800127\\
0.185925333333333	0.0199657973662526\\
0.185927111111111	0.0253792262727004\\
0.185930666666667	0.0219269268569276\\
0.185932444444444	0.0236210514201408\\
0.185934222222222	0.0211735145678742\\
0.185941333333333	0.029887026743284\\
0.185944888888889	0.0222921599752562\\
0.185946666666667	0.0231001328784267\\
0.185948444444444	0.0190045409120091\\
0.185952	0.0235720479053825\\
0.185953777777778	0.0198749542972624\\
0.185960888888889	0.0318603467344303\\
0.185962666666667	0.0253521217453413\\
0.185966222222222	0.0316805742080505\\
0.185971555555556	0.0197314966707692\\
0.185973333333333	0.0226420943980275\\
0.185975111111111	0.0186910618898186\\
0.185980444444444	0.0280860833306784\\
0.185985777777778	0.0237947824854704\\
0.185989333333333	0.0314455382390114\\
0.185998222222222	0.0162448128931123\\
0.186003555555556	0.0357780650055598\\
0.186005333333333	0.0321994082317281\\
0.186008888888889	0.0339265589839545\\
0.186010666666667	0.0296749445321403\\
0.186012444444444	0.0320271265946867\\
0.186016	0.027296702047807\\
0.186017777777778	0.0279522215751638\\
0.186023111111111	0.0226516805801964\\
0.186024888888889	0.0283865199012315\\
0.186028444444444	0.02231419446633\\
0.186032	0.0321203432321734\\
0.186035555555556	0.0250320654572141\\
0.186037333333333	0.0273336034450573\\
0.186040888888889	0.0203065003322667\\
0.186046222222222	0.0339588595451377\\
0.186048	0.0318373700802118\\
0.186049777777778	0.0329118884890851\\
0.186051555555556	0.0314042361225685\\
0.186053333333333	0.0374034300774836\\
0.186056888888889	0.0279459990972556\\
0.186058666666667	0.0324362857042634\\
0.186062222222222	0.0240145005842058\\
0.186069333333333	0.0330017837386411\\
0.186072888888889	0.027815821728944\\
0.186076444444444	0.0320030001212289\\
0.186078222222222	0.0252812835731736\\
0.18608	0.0276451316428375\\
0.186085333333333	0.0205164574141912\\
0.186088888888889	0.0266206226975781\\
0.186090666666667	0.0233511632179988\\
0.186092444444444	0.0260776787098161\\
0.186094222222222	0.0254361886512719\\
0.186096	0.0259729774956025\\
0.186097777777778	0.0242607275604532\\
0.186101333333333	0.0281575516685034\\
0.186106666666667	0.0210739164029115\\
0.186112	0.0277706547174415\\
0.186117333333333	0.0217973194731998\\
0.186122666666667	0.0276219506996268\\
0.186129777777778	0.0211642185395615\\
0.186131555555556	0.0221342430028486\\
0.186133333333333	0.0208792192564517\\
0.186135111111111	0.0246649507695426\\
0.186136888888889	0.0245463352378047\\
0.186138666666667	0.0248140539990472\\
0.186144	0.0182783946780636\\
0.186147555555556	0.0241438592602135\\
0.186149333333333	0.0225227576452684\\
0.186154666666667	0.0290093000832104\\
0.186158222222222	0.0218083177817982\\
0.186163555555556	0.0320392146250999\\
0.186167111111111	0.0252243484897325\\
0.186168888888889	0.02715029656738\\
0.186172444444444	0.0199280453317114\\
0.186174222222222	0.0243325462151738\\
0.186176	0.0226101633775512\\
0.186177777777778	0.0255309800775706\\
0.186179555555556	0.0247400075362329\\
0.186183111111111	0.0318105631277736\\
0.186184888888889	0.0279453184250669\\
0.186186666666667	0.0284403468083131\\
0.186192	0.022408666672593\\
0.186199111111111	0.0246895037622575\\
0.186200888888889	0.0244384906111303\\
0.186202666666667	0.0250536029436683\\
0.186204444444444	0.024850712467127\\
0.186211555555556	0.0389507724414583\\
0.186215111111111	0.0283636793908714\\
0.186216888888889	0.0297264326668671\\
0.186229333333333	0.0215043221130592\\
0.186232888888889	0.0233035013145767\\
0.186234666666667	0.0200233966163917\\
0.186236444444444	0.0234380699068866\\
0.186241777777778	0.016548840877057\\
0.186250666666667	0.0285474826684345\\
0.186256	0.01834763545972\\
0.186257777777778	0.0192626532709803\\
0.186259555555556	0.0180573384988699\\
0.186263111111111	0.0249279551852691\\
0.186266666666667	0.0195250303507281\\
0.186268444444444	0.0239933649442764\\
0.186272	0.0233273403074458\\
0.186273777777778	0.02406854460563\\
0.186275555555556	0.0236647480057658\\
0.186279111111111	0.0269633108726342\\
0.186286222222222	0.0153863041049032\\
0.186293333333333	0.0282538178536414\\
0.186295111111111	0.0232142848337858\\
0.186298666666667	0.0280068621989338\\
0.186304	0.022466057940895\\
0.186307555555556	0.0246517514419757\\
0.186309333333333	0.0242861059378603\\
0.186312888888889	0.0331106608106143\\
0.186316444444444	0.0277014463715986\\
0.18632	0.0306851037293595\\
0.186321777777778	0.0294798577185455\\
0.186323555555556	0.0321183795473164\\
0.186325333333333	0.0290211606576302\\
0.186328888888889	0.0315573170026971\\
0.186334222222222	0.0295677975147411\\
0.186336	0.0301391768604131\\
0.186337777777778	0.0233399824616271\\
0.186341333333333	0.0259586505363917\\
0.186344888888889	0.0240576671823894\\
0.186346666666667	0.0302910431478132\\
0.186350222222222	0.0269862898761134\\
0.186352	0.0311281334644955\\
0.186353777777778	0.0248746394820229\\
0.186355555555556	0.0271181530108438\\
0.186360888888889	0.022632193539753\\
0.186362666666667	0.0257581462919509\\
0.186366222222222	0.0241635772188562\\
0.186368	0.0259329843954479\\
0.186375111111111	0.018709606866519\\
0.186376888888889	0.0192027476841918\\
0.186378666666667	0.0177318061205998\\
0.186382222222222	0.0236701990265087\\
0.186385777777778	0.0220406961208023\\
0.186387555555556	0.0235610215987264\\
0.186389333333333	0.0200026427976714\\
0.186394666666667	0.0313449468764752\\
0.186398222222222	0.0257906168756167\\
0.1864	0.03499681751113\\
0.186403555555556	0.0276793889617867\\
0.186407111111111	0.0315860817012342\\
0.186412444444444	0.021996935034922\\
0.186414222222222	0.0253059375728421\\
0.186417777777778	0.0199873469366324\\
0.186421333333333	0.0231052848264416\\
0.186424888888889	0.0193298607377619\\
0.186426666666667	0.0229789261624847\\
0.186432	0.016789323058566\\
0.186435555555556	0.0202921305486118\\
0.186437333333333	0.0187190354689596\\
0.186440888888889	0.0292257209064374\\
0.186446222222222	0.0263321377205052\\
0.186449777777778	0.0324095938166989\\
0.186455111111111	0.0227384304774436\\
0.186458666666667	0.0259107514742185\\
0.186460444444444	0.0219954049500241\\
0.186462222222222	0.0248400691538288\\
0.186465777777778	0.0212429518750637\\
0.186467555555556	0.0237353746172674\\
0.186469333333333	0.0201697088794758\\
0.186474666666667	0.0263558941464434\\
0.186478222222222	0.0247255610082185\\
0.18648	0.0307847974098994\\
0.186488888888889	0.0209051016999922\\
0.186490666666667	0.0221048379889134\\
0.186492444444444	0.0198760082457269\\
0.186499555555556	0.0285884854251942\\
0.186503111111111	0.0207106149426496\\
0.186506666666667	0.0284328701769851\\
0.186508444444444	0.0254593835614862\\
0.186510222222222	0.0287470395003954\\
0.186513777777778	0.0209981330777491\\
0.186522666666667	0.0322541401984319\\
0.186524444444444	0.0321682725166339\\
0.186526222222222	0.0381033510903959\\
0.186528	0.0315708755364009\\
0.186531555555556	0.0353456966738251\\
0.186533333333333	0.0330305716383111\\
0.186536888888889	0.0392117378655183\\
0.186540444444444	0.0284855438733753\\
0.186542222222222	0.0301076507636535\\
0.186545777777778	0.0276667993737379\\
0.186549333333333	0.0316827883477296\\
0.186554666666667	0.0274088939682949\\
0.186556444444444	0.0275864405377964\\
0.186561777777778	0.0178767770740831\\
0.186565333333333	0.0241549648502945\\
0.186567111111111	0.0235273568189094\\
0.186568888888889	0.0252952934699183\\
0.186572444444444	0.0227823770220091\\
0.186577777777778	0.0268717799994271\\
0.186581333333333	0.0235753472034203\\
0.186583111111111	0.0271949610564154\\
0.186584888888889	0.0218217861677333\\
0.186592	0.028448374292884\\
0.186595555555556	0.0203725592724715\\
0.186599111111111	0.029508868892697\\
0.186602666666667	0.0233489182542727\\
0.186606222222222	0.024949322056297\\
0.186608	0.0212203536478039\\
0.186609777777778	0.0287082915817491\\
0.186613333333333	0.0273613121087668\\
0.186616888888889	0.0308219465424148\\
0.186618666666667	0.0268313274795606\\
0.186622222222222	0.0332540516429647\\
0.186625777777778	0.0298562262397857\\
0.186627555555556	0.0328917451980189\\
0.186632888888889	0.0231508782069977\\
0.186634666666667	0.023394361773288\\
0.18664	0.0109423824965932\\
0.186645333333333	0.0208615338757904\\
0.186647111111111	0.0181341235049765\\
0.186656	0.0254497564622094\\
0.186657777777778	0.0196409130889948\\
0.186666666666667	0.026665350589338\\
0.186672	0.0162617910194062\\
0.186677333333333	0.030730989220072\\
0.186680888888889	0.0161312069325652\\
0.186684444444444	0.0220631031235317\\
0.186686222222222	0.0208150550187775\\
0.186688	0.0222464051781316\\
0.186689777777778	0.0212274209810711\\
0.186693333333333	0.0288771958906209\\
0.186700444444444	0.0170015787711477\\
0.186704	0.0303473112769112\\
0.186705777777778	0.0281741221738505\\
0.186707555555556	0.029126196966748\\
0.186718222222222	0.0174516528418594\\
0.186725333333333	0.0235461823096387\\
0.186732444444444	0.0172744397296743\\
0.186734222222222	0.0205651655474055\\
0.186736	0.0188772582019047\\
0.186737777777778	0.0195738162713011\\
0.186739555555556	0.0172747840550162\\
0.186743111111111	0.026194201933316\\
0.186748444444444	0.0223210286274783\\
0.186753777777778	0.0289232169366507\\
0.186755555555556	0.0280793268860805\\
0.186759111111111	0.0318733046942409\\
0.186766222222222	0.0242868450999564\\
0.186769777777778	0.0296170495821856\\
0.186771555555556	0.0249586085310204\\
0.186773333333333	0.0277165181707383\\
0.186776888888889	0.0212755553463272\\
0.186778666666667	0.0278509397063705\\
0.186782222222222	0.0256240664415637\\
0.186785777777778	0.0367279902840724\\
0.186791111111111	0.0278047495279067\\
0.186796444444444	0.0413641353564153\\
0.186807111111111	0.0277926895563663\\
0.186819555555556	0.046272910747371\\
0.186823111111111	0.0411324273415023\\
0.186824888888889	0.0417338116515111\\
0.186833777777778	0.0276119735005623\\
0.186837333333333	0.030150100450467\\
0.186840888888889	0.0264683889258127\\
0.186844444444444	0.0291817303982063\\
0.186849777777778	0.0225703271870784\\
0.186856888888889	0.0358988731152672\\
0.186860444444444	0.031939114072626\\
0.186864	0.0342330963097695\\
0.186865777777778	0.0239598847154187\\
0.186871111111111	0.028069149159424\\
0.186874666666667	0.0258394211818661\\
0.186876444444444	0.0318952909831614\\
0.18688	0.0249619772543458\\
0.186881777777778	0.0278624374813224\\
0.186883555555556	0.0266567136529419\\
0.186892444444444	0.0369638805606828\\
0.186894222222222	0.0338512869444303\\
0.186896	0.037148726159565\\
0.186899555555556	0.0273083378100727\\
0.186901333333333	0.0325062923138538\\
0.186906666666667	0.0281900288660704\\
0.186908444444444	0.0294924256047304\\
0.186910222222222	0.0289746239754868\\
0.186913777777778	0.0333959647175093\\
0.186917333333333	0.0301185383327248\\
0.186920888888889	0.0339643736329225\\
0.186928	0.0286050472984172\\
0.186929777777778	0.0297159088190055\\
0.186936888888889	0.0214313853179639\\
0.186947555555556	0.0362878160970649\\
0.186952888888889	0.0269461736738427\\
0.186956444444444	0.028535756873206\\
0.186961777777778	0.020650933397067\\
0.186963555555556	0.0252570811216775\\
0.186965333333333	0.0244403046842723\\
0.186970666666667	0.0268610271402944\\
0.186972444444444	0.0248704267028942\\
0.186974222222222	0.0292464513429609\\
0.186976	0.0228889445851027\\
0.186981333333333	0.0259508646397544\\
0.186984888888889	0.0220802197915565\\
0.186986666666667	0.0232426375544828\\
0.186988444444444	0.0228251785473041\\
0.186995555555556	0.0320171752700416\\
0.186997333333333	0.0313908010290649\\
0.186999111111111	0.0334388032299425\\
0.187000888888889	0.0294908942970966\\
0.187002666666667	0.0377013715114216\\
0.187011555555556	0.0160606944244943\\
0.187020444444444	0.0278751021047314\\
0.187022222222222	0.0244258358323877\\
0.187025777777778	0.0343472682654674\\
0.187029333333333	0.031989142045398\\
0.187031111111111	0.028557194315011\\
0.187032888888889	0.0332746404239437\\
0.187038222222222	0.0276884782154031\\
0.18704	0.0324195052696943\\
0.187045333333333	0.0209674892737214\\
0.187047111111111	0.0252113190680053\\
0.187050666666667	0.0233867610942466\\
0.187052444444444	0.0315979902969905\\
0.187054222222222	0.0313715115525774\\
0.187056	0.024440965632081\\
0.187063111111111	0.0409971600340661\\
0.187066666666667	0.031719327503878\\
0.187070222222222	0.0358310782360997\\
0.187082666666667	0.0164065625001313\\
0.187088	0.0278543050123097\\
0.187093333333333	0.0232522076717392\\
0.187096888888889	0.0259031233422189\\
0.187100444444444	0.0203154891649525\\
0.187104	0.022002790729179\\
0.187107555555556	0.0181483255274214\\
0.187114666666667	0.0329252609511937\\
0.187123555555556	0.0208635694818087\\
0.187125333333333	0.0223547189288213\\
0.187128888888889	0.0164399320212147\\
0.187134222222222	0.0287894930154897\\
0.187139555555556	0.0265375395268336\\
0.187143111111111	0.0311010344979892\\
0.187146666666667	0.0232035366838202\\
0.187152	0.0329074363430546\\
0.187153777777778	0.0267568764537843\\
0.187155555555556	0.0286911675012208\\
0.187157333333333	0.0282785329769945\\
0.187160888888889	0.0308115537289446\\
0.187166222222222	0.0230350385309472\\
0.187168	0.0257737742428154\\
0.187171555555556	0.023075427497846\\
0.187173333333333	0.0319626116941257\\
0.187175111111111	0.0312463208267636\\
0.187178666666667	0.0324518073007299\\
0.187184	0.0260211423910132\\
0.187185777777778	0.0291159102943769\\
0.187189333333333	0.0221816193994343\\
0.187191111111111	0.0271644436238491\\
0.187192888888889	0.0270271883999266\\
0.187196444444444	0.0309848920289072\\
0.187198222222222	0.0271777060084948\\
0.187201777777778	0.0290220404810627\\
0.187203555555556	0.0193064123173974\\
0.187207111111111	0.0230445101523553\\
0.187208888888889	0.0166825169114427\\
0.187214222222222	0.0249933637887139\\
0.187216	0.0230807368230863\\
0.187217777777778	0.023159431195687\\
0.187221333333333	0.0199671674273451\\
0.187230222222222	0.032754831537941\\
0.187232	0.0323427629927885\\
0.187235555555556	0.0358091919894085\\
0.187240888888889	0.0292893111539268\\
0.187248	0.0400231090804525\\
0.187249777777778	0.0355073110432274\\
0.187251555555556	0.0439279715951472\\
0.187255111111111	0.0298605196702766\\
0.187258666666667	0.0340422993061767\\
0.187262222222222	0.027911537839601\\
0.187264	0.0322821031572697\\
0.187267555555556	0.0286849314024549\\
0.187271111111111	0.0356828228264593\\
0.187272888888889	0.0345977092935183\\
0.187274666666667	0.0398557833155924\\
0.187278222222222	0.0337314094311915\\
0.187283555555556	0.0184303816069585\\
0.187285333333333	0.020961059673949\\
0.187287111111111	0.0190328780813854\\
0.187294222222222	0.0279030101472399\\
0.187296	0.0260850413404027\\
0.187301333333333	0.0288246593040636\\
0.187304888888889	0.0259434399731663\\
0.187308444444444	0.0221573890026663\\
0.187310222222222	0.0222672578237814\\
0.187312	0.0211552011679092\\
0.187317333333333	0.025808303487231\\
0.187322666666667	0.0199211465875577\\
0.187324444444444	0.0221651262300278\\
0.187328	0.0174785468114487\\
0.187333333333333	0.0237333939367687\\
0.187335111111111	0.0214228861163416\\
0.187338666666667	0.0292329488422313\\
0.187344	0.0172704930727077\\
0.187345777777778	0.0220726646826755\\
0.187349333333333	0.0160747585735118\\
0.187356444444444	0.0282556684677018\\
0.187358222222222	0.0273752678847698\\
0.18736	0.0289038956979639\\
0.187361777777778	0.027711547431948\\
0.187363555555556	0.0288985642233712\\
0.187368888888889	0.0219707878035032\\
0.187377777777778	0.0309818588016116\\
0.187383111111111	0.0241714941679043\\
0.187384888888889	0.0290684075123694\\
0.187392	0.0177843932438347\\
0.187393777777778	0.0212720258259929\\
0.187395555555556	0.0191900615192617\\
0.187397333333333	0.0231540979094421\\
0.187400888888889	0.0194059842701974\\
0.187408	0.0277332924380904\\
0.187409777777778	0.024064978094047\\
0.187413333333333	0.0259733903279349\\
0.187415111111111	0.0217514832318494\\
0.187418666666667	0.0309168778747604\\
0.187424	0.02486818700624\\
0.187429333333333	0.0281302696079647\\
0.187431111111111	0.0232271983262079\\
0.187434666666667	0.0255302950161308\\
0.187436444444444	0.023669199950191\\
0.187441777777778	0.0280714486682994\\
0.187445333333333	0.0208052737692283\\
0.187447111111111	0.0253483528719686\\
0.187448888888889	0.0230557746397752\\
0.187456	0.0262579425984876\\
0.187457777777778	0.0242737990383757\\
0.187461333333333	0.0321899616606068\\
0.187464888888889	0.0271542377589626\\
0.187468444444444	0.0362011082703659\\
0.187473777777778	0.0326973582989292\\
0.187477333333333	0.0256422828994807\\
0.187482666666667	0.0358569935232408\\
0.187489777777778	0.0236551577399637\\
0.187491555555556	0.0275645166597218\\
0.187498666666667	0.0245765638854427\\
0.187504	0.0285801053249564\\
0.187505777777778	0.0270217630695304\\
0.187507555555556	0.0366554460194114\\
0.187511111111111	0.0314930374439538\\
0.187514666666667	0.0398656505495897\\
0.187516444444444	0.0314186211817357\\
0.187518222222222	0.0322278479031579\\
0.187525333333333	0.0272640591037437\\
0.187527111111111	0.0275062352364676\\
0.187530666666667	0.0243726869638199\\
0.187537777777778	0.0284362090476465\\
0.187539555555556	0.0281508412678139\\
0.187541333333333	0.0287986769704439\\
0.187546666666667	0.0185360601765319\\
0.187548444444444	0.0250539082191217\\
0.187552	0.0230537351921447\\
0.187553777777778	0.026914291847549\\
0.187555555555556	0.0248172585002962\\
0.187557333333333	0.026725037475875\\
0.187559111111111	0.02078985666135\\
0.187560888888889	0.0282187889910634\\
0.187566222222222	0.016325647704221\\
0.187569777777778	0.0211473024411517\\
0.187571555555556	0.0198460913954686\\
0.187578666666667	0.0286052921035362\\
0.187585777777778	0.0217534205581154\\
0.187589333333333	0.026282349230963\\
0.187592888888889	0.0188677264113376\\
0.187596444444444	0.0277743482840271\\
0.1876	0.0247583106362287\\
0.187601777777778	0.0279729913235914\\
0.187603555555556	0.0264293011873052\\
0.187607111111111	0.0326059540576372\\
0.187610666666667	0.0291156942193455\\
0.187612444444444	0.0298818282687556\\
0.187614222222222	0.0280760548591374\\
0.187619555555556	0.0387027974577302\\
0.187623111111111	0.0244912631697627\\
0.187624888888889	0.0259453689794882\\
0.187630222222222	0.0212679282696039\\
0.187633777777778	0.0255889299903812\\
0.187637333333333	0.0212551585610372\\
0.187646222222222	0.0289661467555551\\
0.187648	0.0248761267482886\\
0.187655111111111	0.0336250680981231\\
0.187660444444444	0.0238081113599177\\
0.187662222222222	0.0258037519563659\\
0.187667555555556	0.0176782098823818\\
0.187669333333333	0.0189140701628489\\
0.187671111111111	0.018360466026889\\
0.187678222222222	0.0261650483566222\\
0.18768	0.0220694021185149\\
0.187683555555556	0.027590571828268\\
0.187688888888889	0.0201770154767941\\
0.187696	0.0334825218400786\\
0.187701333333333	0.0239389368229307\\
0.187703111111111	0.0261241432202692\\
0.187706666666667	0.0175822633003406\\
0.187708444444444	0.0246019667618844\\
0.187710222222222	0.0234826734364958\\
0.187712	0.0256264082616251\\
0.187715555555556	0.0189006864435916\\
0.187717333333333	0.022382249605666\\
0.187719111111111	0.0213331563322809\\
0.187720888888889	0.0217630703942102\\
0.187722666666667	0.0164645253275181\\
0.187731555555556	0.0250222433285899\\
0.187733333333333	0.0227939124475841\\
0.187736888888889	0.0347051612212416\\
0.187742222222222	0.0221729847667209\\
0.187747555555556	0.0272716553413288\\
0.187749333333333	0.0205005334466162\\
0.187752888888889	0.0311149290967453\\
0.187754666666667	0.0254046736000525\\
0.187758222222222	0.0388959324313257\\
0.187761777777778	0.0315650626159081\\
0.187763555555556	0.0351893267973852\\
0.187767111111111	0.0290396672935768\\
0.187768888888889	0.0316664790119537\\
0.187772444444444	0.0379590462027539\\
0.187779555555556	0.0305731626226567\\
0.187781333333333	0.0314321249025466\\
0.187784888888889	0.0282498609324664\\
0.187786666666667	0.03075773415078\\
0.187792	0.0219628754024722\\
0.187795555555556	0.0299043703203728\\
0.187797333333333	0.0267175532997629\\
0.187804444444444	0.0348028197090419\\
0.187806222222222	0.031412353699649\\
0.187809777777778	0.0381341349957637\\
0.187813333333333	0.0290866055314693\\
0.187816888888889	0.0322726771279453\\
0.187820444444444	0.0261329167675925\\
0.187822222222222	0.0166702732682949\\
0.187824	0.0189114195950205\\
0.187825777777778	0.0183600777023739\\
0.187829333333333	0.0304159702782823\\
0.187831111111111	0.0285503474653023\\
0.187834666666667	0.0383731286954405\\
0.187836444444444	0.0371121813459521\\
0.18784	0.0435827595605712\\
0.187843555555556	0.0370652934666666\\
0.187845333333333	0.0376300203662344\\
0.187850666666667	0.0223963639642623\\
0.187852444444444	0.0242690333162587\\
0.187854222222222	0.0235535750284334\\
0.187856	0.0272122144824469\\
0.187861333333333	0.0195670136736122\\
0.187864888888889	0.0312682412708941\\
0.187866666666667	0.0303968440236077\\
0.187870222222222	0.0324971743778561\\
0.187872	0.0320688673474202\\
0.187873777777778	0.0360634133403038\\
0.187877333333333	0.0317834999774125\\
0.187880888888889	0.0337341564245124\\
0.187886222222222	0.0226348144158733\\
0.187891555555556	0.0298712039813257\\
0.187893333333333	0.0260614763519186\\
0.187898666666667	0.0281701973015262\\
0.187904	0.0241241449142398\\
0.187905777777778	0.0264923931874141\\
0.187907555555556	0.0225694732532321\\
0.187909333333333	0.0226411779847588\\
0.187911111111111	0.0274962612608666\\
0.187914666666667	0.0195915346232926\\
0.187916444444444	0.022042790070667\\
0.187918222222222	0.0200799208039732\\
0.187923555555556	0.0326625534566194\\
0.187927111111111	0.0241105849503389\\
0.187930666666667	0.0301997993337224\\
0.187936	0.0150581267190397\\
0.187937777777778	0.0197060939245448\\
0.187939555555556	0.0176921411472294\\
0.187944888888889	0.0368343906864866\\
0.187950222222222	0.0285899199316391\\
0.187952	0.0286951179469974\\
0.187953777777778	0.0248550702643156\\
0.187955555555556	0.0249780271952829\\
0.187957333333333	0.0237130367396602\\
0.187968	0.0304267504206275\\
0.187976888888889	0.0174807678819577\\
0.187982222222222	0.0224585268241878\\
0.187984	0.0221234080338648\\
0.187991111111111	0.0278562949810842\\
0.187992888888889	0.0238968771517309\\
0.187996444444444	0.0283288862624967\\
0.187998222222222	0.0282726226823283\\
0.188	0.02561641687662\\
0.188003555555556	0.0320556755136623\\
0.188005333333333	0.0216490358552204\\
0.188008888888889	0.0329154446683729\\
0.188010666666667	0.0224843751925649\\
0.188014222222222	0.0268768222486624\\
0.188016	0.0244769605900886\\
0.188017777777778	0.0275300789604274\\
0.188023111111111	0.0199514324892869\\
0.188028444444444	0.0286565908478398\\
0.188032	0.0218979411667828\\
0.188037333333333	0.0272901290559588\\
0.188040888888889	0.0258978662126663\\
0.188046222222222	0.0317790842913107\\
0.188055111111111	0.0205667335617928\\
0.188056888888889	0.027376560721269\\
0.188058666666667	0.0207401500619225\\
0.188062222222222	0.0291472549971679\\
0.188064	0.0266385629710651\\
0.188065777777778	0.0305713180413627\\
0.188067555555556	0.0264492491065744\\
0.188069333333333	0.0266477347552515\\
0.188071111111111	0.0261770974006923\\
0.188074666666667	0.0322536743331897\\
0.188081777777778	0.0162357237842644\\
0.188085333333333	0.0226161278486453\\
0.188087111111111	0.0224824909825663\\
0.188092444444444	0.0347449261635699\\
0.188097777777778	0.026288505940042\\
0.188101333333333	0.0303062749596733\\
0.188104888888889	0.020206440901817\\
0.188106666666667	0.0219012831732945\\
0.188108444444444	0.0162324990017297\\
0.188113777777778	0.0276288153850865\\
0.188115555555556	0.0258502095897269\\
0.188119111111111	0.0259103537556466\\
0.188120888888889	0.0278354640358577\\
0.188128	0.0117714941266453\\
0.188136888888889	0.0354606011560805\\
0.188140444444444	0.029980237716461\\
0.188142222222222	0.031091925916193\\
0.188145777777778	0.0267019775037622\\
0.188147555555556	0.0269986474275305\\
0.188151111111111	0.0220301735526692\\
0.188152888888889	0.0235866304272994\\
0.188154666666667	0.0195170765878491\\
0.188158222222222	0.0300092579458499\\
0.188161777777778	0.0203253432373068\\
0.188165333333333	0.0253611973992713\\
0.188168888888889	0.0210918108300949\\
0.188170666666667	0.0253851793754384\\
0.188174222222222	0.0229547295794509\\
0.188179555555556	0.0363116674250671\\
0.188183111111111	0.0333013382829411\\
0.188186666666667	0.0399382529558436\\
0.188190222222222	0.0303118957446713\\
0.188192	0.031155013072092\\
0.188197333333333	0.0240501808831754\\
0.188202666666667	0.0351510654918081\\
0.188206222222222	0.027547380362531\\
0.188208	0.0305833545623301\\
0.188211555555556	0.0246650448882467\\
0.188213333333333	0.0262682509125745\\
0.188220444444444	0.0180787982553555\\
0.188222222222222	0.0215859197918666\\
0.188224	0.0178847456970563\\
0.188225777777778	0.0216478302663154\\
0.188229333333333	0.0271336477967515\\
0.188232888888889	0.0258124105162151\\
0.188234666666667	0.0271352518215512\\
0.18824	0.0263949190849893\\
0.188241777777778	0.0309597936396733\\
0.188243555555556	0.030593873824749\\
0.188247111111111	0.0322643071728247\\
0.188248888888889	0.02949343906438\\
0.188250666666667	0.030520713834044\\
0.188254222222222	0.0281855331086073\\
0.188257777777778	0.0303676841164075\\
0.188261333333333	0.0220373851299046\\
0.188263111111111	0.0231520700461333\\
0.188264888888889	0.0188890260652394\\
0.188270222222222	0.0250982377320804\\
0.188272	0.0237613507134236\\
0.188273777777778	0.0238489477119555\\
0.188277333333333	0.0161223584404245\\
0.188279111111111	0.0229840544714577\\
0.188282666666667	0.0214052967999472\\
0.188284444444444	0.0231779958797901\\
0.188286222222222	0.0211836690260394\\
0.188288	0.023476812956794\\
0.188289777777778	0.019747533847158\\
0.188295111111111	0.0334891084082999\\
0.188298666666667	0.0242447982981286\\
0.188300444444444	0.0244204108026507\\
0.188305777777778	0.0176561993120385\\
0.188307555555556	0.0208730373548867\\
0.188311111111111	0.0178796367473826\\
0.188316444444444	0.0295473727553183\\
0.18832	0.0251848425469863\\
0.188321777777778	0.0256769179670911\\
0.188325333333333	0.0213649892443428\\
0.188327111111111	0.0214522042859472\\
0.188330666666667	0.0280911002763079\\
0.188334222222222	0.0241817549072628\\
0.188336	0.0253370493794501\\
0.188337777777778	0.0243285981599104\\
0.188344888888889	0.0333999280289754\\
0.188348444444444	0.0262787295571378\\
0.188350222222222	0.0279165021360896\\
0.188353777777778	0.0257222350396413\\
0.188355555555556	0.0264242379967099\\
0.188357333333333	0.0249725084647469\\
0.188359111111111	0.027842755656086\\
0.188362666666667	0.0229519757451793\\
0.188366222222222	0.024725550688998\\
0.188368	0.0209511908980852\\
0.188369777777778	0.0236938885877446\\
0.188373333333333	0.0156369972962121\\
0.188384	0.030830892433425\\
0.188389333333333	0.0173787326086667\\
0.188391111111111	0.023140845303748\\
0.188392888888889	0.0207103337619564\\
0.188396444444444	0.0255921331419739\\
0.188398222222222	0.0218732384611289\\
0.1884	0.0219751128545468\\
0.188403555555556	0.0281859185265822\\
0.188407111111111	0.0221879496907904\\
0.188408888888889	0.0296961447802816\\
0.188414222222222	0.0226653464557764\\
0.188416	0.0243402325919247\\
0.188421333333333	0.0163611747456324\\
0.188424888888889	0.0253178972960489\\
0.188426666666667	0.0248397499310392\\
0.188428444444444	0.0251972556451343\\
0.188430222222222	0.0239172109945266\\
0.188432	0.0265967505563882\\
0.188433777777778	0.0252745833907821\\
0.188435555555556	0.0275102095559292\\
0.188439111111111	0.0236961353399969\\
0.188440888888889	0.0252329210201597\\
0.188442666666667	0.0239840103052875\\
0.188448	0.0310684706247195\\
0.188451555555556	0.029001706269981\\
0.188453333333333	0.0263452644605624\\
0.188456888888889	0.0290358214802618\\
0.188458666666667	0.0257829247016322\\
0.188465777777778	0.0308357622038818\\
0.188467555555556	0.0276184106759366\\
0.188469333333333	0.0281230868471756\\
0.188472888888889	0.018621453981563\\
0.188476444444444	0.0200824430981221\\
0.188478222222222	0.0195641444229515\\
0.188485333333333	0.0272914918365093\\
0.188487111111111	0.0245412850346336\\
0.188488888888889	0.0299782101639996\\
0.188492444444444	0.0292692857035195\\
0.188494222222222	0.030799298217635\\
0.188496	0.0263613688642091\\
0.188497777777778	0.0268974816385676\\
0.188499555555556	0.0234912876884507\\
0.188501333333333	0.0267066053258413\\
0.188506666666667	0.0197275473869626\\
0.188510222222222	0.0237107710384484\\
0.188513777777778	0.0195701900140509\\
0.188515555555556	0.0240962611260675\\
0.188517333333333	0.023383430098175\\
0.188519111111111	0.0255421362386096\\
0.188520888888889	0.0243983681610484\\
0.188522666666667	0.0273537361193175\\
0.188524444444444	0.0221304837395439\\
0.188528	0.0296175429961508\\
0.188531555555556	0.0261889897798025\\
0.188533333333333	0.0331484002928364\\
0.188536888888889	0.0264089517225986\\
0.188540444444444	0.0291261557749596\\
0.188545777777778	0.0232124720950672\\
0.188549333333333	0.0258746275720034\\
0.188551111111111	0.0233511130597276\\
0.188552888888889	0.0288397603953385\\
0.188558222222222	0.0245034434689475\\
0.18856	0.0257205767763455\\
0.188567111111111	0.0189188359682015\\
0.188568888888889	0.0201692231860416\\
0.188572444444444	0.0175592951476704\\
0.188576	0.0268387311545405\\
0.188577777777778	0.0251819965704411\\
0.188583111111111	0.0320854051886771\\
0.188590222222222	0.0234525759532331\\
0.188595555555556	0.0283514999748925\\
0.188604444444444	0.0175140123102686\\
0.188613333333333	0.0325885715223767\\
0.188616888888889	0.0224877663821826\\
0.188620444444444	0.0261473357066034\\
0.188622222222222	0.0260716108083622\\
0.188625777777778	0.0187741410343553\\
0.188627555555556	0.0239151979819705\\
0.188629333333333	0.0223262556758698\\
0.188632888888889	0.0252148102297473\\
0.188636444444444	0.0191768018553514\\
0.18864	0.0274752178132265\\
0.188641777777778	0.0261018853321257\\
0.188643555555556	0.0303163531630773\\
0.188648888888889	0.0215112071673636\\
0.188659555555556	0.0365803232985945\\
0.188663111111111	0.0319128253666376\\
0.188664888888889	0.0377192471867646\\
0.188666666666667	0.035068336460357\\
0.188670222222222	0.0414490150096671\\
0.188675555555556	0.026563431131438\\
0.188680888888889	0.0333674847770764\\
0.188689777777778	0.0229135832622784\\
0.188691555555556	0.0261806137831588\\
0.188695111111111	0.0228723853247645\\
0.188702222222222	0.0337043906776195\\
0.188709333333333	0.0237194667402545\\
0.188711111111111	0.0244958467859009\\
0.188714666666667	0.0228193338388871\\
0.188716444444444	0.0242416119690025\\
0.188718222222222	0.020191327126806\\
0.18872	0.0235069195363095\\
0.188721777777778	0.0218321807455441\\
0.188725333333333	0.0271715227919007\\
0.188727111111111	0.0246783826472704\\
0.188732444444444	0.0299136586574991\\
0.188737777777778	0.0214557550999093\\
0.188743111111111	0.026857760644186\\
0.188746666666667	0.0239333025620768\\
0.188748444444444	0.0320753028307946\\
0.188752	0.0277482934438598\\
0.188755555555556	0.0308607054285603\\
0.188757333333333	0.0285323416470779\\
0.188762666666667	0.032618562329957\\
0.188766222222222	0.0212084252524707\\
0.188768	0.0214396695573391\\
0.188773333333333	0.0137763368499718\\
0.188782222222222	0.0239878797828691\\
0.188784	0.0231878334637114\\
0.188789333333333	0.0276314678924869\\
0.188791111111111	0.0202108897045601\\
0.188798222222222	0.029985754204873\\
0.188805333333333	0.0205028685706557\\
0.188807111111111	0.0205816837591541\\
0.188810666666667	0.0287355300505276\\
0.188814222222222	0.016806099858492\\
0.188823111111111	0.0264163726938605\\
0.188824888888889	0.0222800225543653\\
0.188828444444444	0.0303327642695488\\
0.188833777777778	0.0217985759098231\\
0.188837333333333	0.0294776118820544\\
0.188844444444444	0.0234857540928532\\
0.188846222222222	0.0245636787748966\\
0.188851555555556	0.0143469549904055\\
0.188856888888889	0.0240825365498732\\
0.188858666666667	0.0215340113796897\\
0.188862222222222	0.0226296329275774\\
0.188864	0.0194643534223797\\
0.188867555555556	0.0227247027397428\\
0.188869333333333	0.0171402148754474\\
0.188876444444444	0.0260536841539194\\
0.188878222222222	0.023860994198165\\
0.188881777777778	0.0254701436961403\\
0.188883555555556	0.0252448383195335\\
0.188885333333333	0.0290273939191786\\
0.188887111111111	0.0267856984228412\\
0.188892444444444	0.0349379570393821\\
0.188894222222222	0.0297798926409822\\
0.188896	0.0308102653115881\\
0.188899555555556	0.0279012196439667\\
0.188903111111111	0.0304533927661595\\
0.188904888888889	0.0264690326109375\\
0.188906666666667	0.0285566228858342\\
0.188910222222222	0.0242043099117426\\
0.188919111111111	0.0344254227025848\\
0.188924444444444	0.0274995741377828\\
0.188929777777778	0.0398054806736666\\
0.188936888888889	0.026600475667006\\
0.188944	0.0323037291947288\\
0.188945777777778	0.0292466656724747\\
0.188952888888889	0.0429538953898039\\
0.188958222222222	0.0375930949582663\\
0.18896	0.0395309319690922\\
0.188963555555556	0.0313651824627059\\
0.188965333333333	0.0321560373920756\\
0.188970666666667	0.0291525366520614\\
0.188972444444444	0.0292264646905804\\
0.188976	0.034119252985054\\
0.188977777777778	0.0307244147689378\\
0.188979555555556	0.0333864666636685\\
0.188983111111111	0.0245035295467107\\
0.188990222222222	0.0342108769000533\\
0.188993777777778	0.0308952193732685\\
0.188995555555556	0.0334745123914341\\
0.188999111111111	0.0245747046921063\\
0.189004444444444	0.030519323471578\\
0.189006222222222	0.0281637209993522\\
0.189009777777778	0.0338942010038046\\
0.189013333333333	0.0293189720173695\\
0.189024	0.0387221279763269\\
0.189027555555556	0.0321814220932672\\
0.189029333333333	0.0368344813087102\\
0.189032888888889	0.0282577756540136\\
0.189034666666667	0.0321051362496943\\
0.189036444444444	0.0287126000199529\\
0.189038222222222	0.0294880559791041\\
0.18904	0.0286386535752328\\
0.189041777777778	0.031606565650827\\
0.189045333333333	0.0292720905553472\\
0.189048888888889	0.031293865354507\\
0.189050666666667	0.0288411995572798\\
0.189056	0.0342112008931089\\
0.189070222222222	0.0228773907016327\\
0.189072	0.0279530478601331\\
0.189075555555556	0.0260807074948771\\
0.189080888888889	0.0362965594522573\\
0.189086222222222	0.0281196870374046\\
0.189089777777778	0.0329367050669876\\
0.189095111111111	0.0245822597753972\\
0.189096888888889	0.0284052172386166\\
0.189100444444444	0.0246487658003508\\
0.189102222222222	0.0264944367841846\\
0.189107555555556	0.0294415940767786\\
0.189112888888889	0.0246446826165128\\
0.189116444444444	0.0285230402813287\\
0.189118222222222	0.0229851411505495\\
0.18912	0.0250526036255364\\
0.189121777777778	0.0242828051171562\\
0.189125333333333	0.0305297677334893\\
0.189127111111111	0.0276922026203385\\
0.189132444444444	0.037883069087827\\
0.189134222222222	0.0343623560030542\\
0.189137777777778	0.0377724636579183\\
0.189144888888889	0.0210541759610748\\
0.189146666666667	0.0225115610393897\\
0.189148444444444	0.0211518717316065\\
0.189160888888889	0.0317373975487812\\
0.189164444444444	0.0292846282338145\\
0.189166222222222	0.0319547593673839\\
0.189171555555556	0.024670019610251\\
0.189173333333333	0.031425061246596\\
0.189178666666667	0.0218052924552906\\
0.189182222222222	0.027623925708706\\
0.189184	0.0262069318230945\\
0.189187555555556	0.0340933110874247\\
0.189189333333333	0.0291510853971862\\
0.189191111111111	0.0316565076160564\\
0.189192888888889	0.0315273055917205\\
0.189196444444444	0.0386358646839726\\
0.1892	0.028053273626247\\
0.189203555555556	0.0324208450476104\\
0.189207111111111	0.0279235727235325\\
0.189208888888889	0.0293957606566812\\
0.189212444444444	0.0178300168214096\\
0.189214222222222	0.0208877167886649\\
0.189216	0.0173967691509018\\
0.189223111111111	0.0303229665691316\\
0.189228444444444	0.0223483030877376\\
0.189230222222222	0.0240713880268429\\
0.189233777777778	0.0169629438627258\\
0.189237333333333	0.0236216894715757\\
0.189240888888889	0.0185333519636347\\
0.189248	0.0300820568145101\\
0.189253333333333	0.0255345031307897\\
0.189255111111111	0.0285643149598123\\
0.189256888888889	0.0228465603594692\\
0.189258666666667	0.0230197027105181\\
0.189262222222222	0.0137860691382257\\
0.189267555555556	0.0281268152795895\\
0.189272888888889	0.0213174293752017\\
0.189276444444444	0.0306524745037938\\
0.18928	0.0220112094136563\\
0.189283555555556	0.0329186014319837\\
0.189287111111111	0.0248344609851035\\
0.189290666666667	0.02371441785872\\
0.189292444444444	0.0269517450477565\\
0.189296	0.0240280798657353\\
0.189299555555556	0.0252027290153337\\
0.189301333333333	0.0272919172037271\\
0.189303111111111	0.0235192976748172\\
0.189308444444444	0.026340708458046\\
0.189310222222222	0.0249860721337262\\
0.189312	0.0309002517371098\\
0.189315555555556	0.0286625470978161\\
0.189320888888889	0.032858955903017\\
0.189322666666667	0.0269061141308369\\
0.189326222222222	0.0312915582572377\\
0.189328	0.030135382678558\\
0.189329777777778	0.0305762153867603\\
0.189331555555556	0.025773640588394\\
0.189333333333333	0.0264123452514208\\
0.189336888888889	0.0205183396034913\\
0.189340444444444	0.0268638690279324\\
0.189342222222222	0.0245514376814795\\
0.189345777777778	0.0314983265825197\\
0.189352888888889	0.0185347391638911\\
0.189358222222222	0.027361892975144\\
0.18936	0.026242820609432\\
0.189361777777778	0.0304940408606821\\
0.189363555555556	0.0293903823896994\\
0.189365333333333	0.0312668651908372\\
0.189367111111111	0.0310576179732489\\
0.189370666666667	0.0348699601580453\\
0.189374222222222	0.0273073825941501\\
0.189376	0.0356434502987441\\
0.189377777777778	0.0338472807720843\\
0.189379555555556	0.0398191907527253\\
0.189383111111111	0.0301653203082517\\
0.189384888888889	0.039406031066316\\
0.189388444444444	0.0311319694490282\\
0.189390222222222	0.0369817034965875\\
0.189395555555556	0.0304923665330486\\
0.189397333333333	0.0335625627565874\\
0.189402666666667	0.0272265348502932\\
0.189404444444444	0.0291251778451563\\
0.189406222222222	0.0267554940072897\\
0.189409777777778	0.0353111515994727\\
0.189420444444444	0.0180094856382538\\
0.189427555555556	0.026747873496949\\
0.189429333333333	0.025652119723426\\
0.189434666666667	0.027669800733227\\
0.189436444444444	0.025612920485155\\
0.189438222222222	0.0307761300043942\\
0.189445333333333	0.0191409268082047\\
0.189448888888889	0.0270845564181542\\
0.189452444444444	0.0216574244581083\\
0.189454222222222	0.0257359590757751\\
0.189463111111111	0.0156355874401991\\
0.189466666666667	0.0241514967621313\\
0.189468444444444	0.0219884405256169\\
0.189472	0.0298137955924075\\
0.189475555555556	0.0162656528041188\\
0.189479111111111	0.021853409043022\\
0.189482666666667	0.0165178788122573\\
0.189486222222222	0.0233103410659256\\
0.189488	0.0228657625014864\\
0.189491555555556	0.0289630866450134\\
0.189495111111111	0.0241429118524902\\
0.189496888888889	0.0281568482942323\\
0.189500444444444	0.0218505204767598\\
0.189502222222222	0.0221113258242393\\
0.189504	0.0211146011010533\\
0.189511111111111	0.0275969841663741\\
0.189514666666667	0.0230718400528837\\
0.189518222222222	0.0295459634932371\\
0.189523555555556	0.0187120302820618\\
0.189527111111111	0.0228481471098342\\
0.189530666666667	0.0203913382800283\\
0.189539555555556	0.0300131915052272\\
0.189544888888889	0.023077843691685\\
0.189546666666667	0.0258427649021412\\
0.189548444444444	0.021513154814627\\
0.189552	0.0265848884764631\\
0.189553777777778	0.0245151278999731\\
0.189555555555556	0.0247652550316639\\
0.189557333333333	0.0208805806595963\\
0.189560888888889	0.0256416236292994\\
0.189562666666667	0.025520218897811\\
0.189564444444444	0.0257547734844481\\
0.189566222222222	0.0256753744333447\\
0.189568	0.0232985229719154\\
0.189569777777778	0.0252103214243115\\
0.189573333333333	0.0232792460759599\\
0.189575111111111	0.0239060977505676\\
0.189578666666667	0.0165900206856432\\
0.189584	0.0224529261131596\\
0.189585777777778	0.0210271489408645\\
0.189589333333333	0.02845655130047\\
0.189592888888889	0.0270025469227481\\
0.189594666666667	0.0294849827766711\\
0.189598222222222	0.0264542280674782\\
0.189601777777778	0.03351694595893\\
0.189608888888889	0.0251258224412372\\
0.189614222222222	0.0378041975895125\\
0.189623111111111	0.0256696531753442\\
0.189628444444444	0.0277689540072927\\
0.189632	0.0224978310661925\\
0.189635555555556	0.0320632481767203\\
0.189637333333333	0.0268110048799561\\
0.189640888888889	0.0354013734306731\\
0.189644444444444	0.0310995480273112\\
0.189646222222222	0.0355285034590326\\
0.189649777777778	0.029628337815506\\
0.189653333333333	0.0374074568097323\\
0.189664	0.0202933875883668\\
0.189671111111111	0.0310628476383921\\
0.189672888888889	0.0278049722124093\\
0.189674666666667	0.0298435386689946\\
0.189678222222222	0.0183847264929027\\
0.189685333333333	0.0242059768550915\\
0.189687111111111	0.0239078928031297\\
0.189690666666667	0.0265786041827277\\
0.189692444444444	0.0239662855949942\\
0.189694222222222	0.028193847867687\\
0.189699555555556	0.0150914459054808\\
0.189704888888889	0.0223062128877861\\
0.189706666666667	0.0182938224623378\\
0.189712	0.030376469276014\\
0.189715555555556	0.0244024843796263\\
0.189717333333333	0.0252579923609049\\
0.189719111111111	0.0202670580811554\\
0.189722666666667	0.0232220881975381\\
0.189726222222222	0.015906417397592\\
0.189728	0.030040720470762\\
0.189731555555556	0.0258808389394824\\
0.189735111111111	0.0296156226001561\\
0.189736888888889	0.0259895060238659\\
0.189740444444444	0.0309611388222689\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.189740444444444	0.0309611388222689\\
0.189747555555556	0.0264089934640331\\
0.189752888888889	0.0330853740767582\\
0.189756444444444	0.0204621329991028\\
0.189758222222222	0.0256140281982156\\
0.189761777777778	0.0206511535387577\\
0.189767111111111	0.0260888971277333\\
0.189768888888889	0.0225362680029265\\
0.189774222222222	0.0259735894209411\\
0.189779555555556	0.0320145149205996\\
0.189781333333333	0.0274297152073504\\
0.189783111111111	0.0294498623765642\\
0.189784888888889	0.0285677798825715\\
0.189790222222222	0.0317564972300269\\
0.189793777777778	0.0253459872306683\\
0.189795555555556	0.0306657485699389\\
0.189799111111111	0.0204081496297287\\
0.189800888888889	0.0205098372713006\\
0.189802666666667	0.0242057339075587\\
0.189804444444444	0.0213690806362818\\
0.189808	0.0251904636368157\\
0.189809777777778	0.0229076830440735\\
0.189811555555556	0.0236050595387306\\
0.189815111111111	0.0226860157698736\\
0.189816888888889	0.0260743806752748\\
0.189820444444444	0.0208946926357591\\
0.189827555555556	0.0362003089399889\\
0.189831111111111	0.0330461844854713\\
0.189834666666667	0.0245702688540964\\
0.189838222222222	0.0277191991750873\\
0.18984	0.0220020448156682\\
0.189841777777778	0.0247426419484447\\
0.189843555555556	0.0229926811913757\\
0.189845333333333	0.024342730223361\\
0.189847111111111	0.0222053926056402\\
0.189850666666667	0.0259212180365725\\
0.189856	0.0201953802767235\\
0.189859555555556	0.0217648785640604\\
0.189861333333333	0.0204011050902879\\
0.189863111111111	0.0236251102446138\\
0.189864888888889	0.023247688430875\\
0.189870222222222	0.0326153769942358\\
0.189875555555556	0.0225773932946134\\
0.189877333333333	0.0230032225746764\\
0.189879111111111	0.0219250499102716\\
0.189880888888889	0.0247475038829412\\
0.189884444444444	0.0195474121755863\\
0.189886222222222	0.0265312214215747\\
0.189888	0.0226733634330734\\
0.189891555555556	0.0337032421394405\\
0.189895111111111	0.0304067418911374\\
0.189896888888889	0.0357141921932868\\
0.189902222222222	0.0254771364013475\\
0.189905777777778	0.0414171788815015\\
0.189911111111111	0.030077321393538\\
0.189914666666667	0.0353752964292361\\
0.189918222222222	0.0285042271266995\\
0.18992	0.0289718211866151\\
0.189921777777778	0.0178831726965941\\
0.189923555555556	0.0208938526962359\\
0.189925333333333	0.0196751593252958\\
0.189934222222222	0.0401352523412027\\
0.189941333333333	0.0345802235567322\\
0.189944888888889	0.0367586903666911\\
0.189946666666667	0.033041657950673\\
0.189948444444444	0.0350066733878545\\
0.189955555555556	0.0181299337975287\\
0.189957333333333	0.0205715022568301\\
0.189959111111111	0.0191071290023395\\
0.189962666666667	0.0313099160976884\\
0.189964444444444	0.0300338272277675\\
0.189968	0.0424520785885286\\
0.189969777777778	0.0403707985775837\\
0.189973333333333	0.0428738388564054\\
0.189976888888889	0.0370253617941446\\
0.189980444444444	0.0380644777439378\\
0.189985777777778	0.0191982745316127\\
0.189991111111111	0.0273761507592394\\
0.189992888888889	0.0198338806392254\\
0.189998222222222	0.0317204406613001\\
0.19	0.031126053900058\\
0.190005333333333	0.0353425005115921\\
0.190010666666667	0.0300396867891137\\
0.190012444444444	0.0320937301667392\\
0.190019555555556	0.0196715647058\\
0.190024888888889	0.0291172981790409\\
0.190026666666667	0.0285413079108018\\
0.190028444444444	0.0317251786033312\\
0.190032	0.0220349862337098\\
0.190033777777778	0.027130826408743\\
0.190040888888889	0.0195943746492437\\
0.190042666666667	0.0249078886736835\\
0.190048	0.0234950333363257\\
0.190051555555556	0.026889951075436\\
0.190053333333333	0.0258014036925976\\
0.190056888888889	0.0328388208175003\\
0.190060444444444	0.0206009135810105\\
0.190064	0.0272538948097585\\
0.190069333333333	0.0183633046048694\\
0.190071111111111	0.0209917210107295\\
0.190072888888889	0.0200495966367674\\
0.190078222222222	0.0314156722788289\\
0.19008	0.0281343723159298\\
0.190081777777778	0.0308121728814533\\
0.190083555555556	0.0286390135794578\\
0.190088888888889	0.0268501043010136\\
0.190090666666667	0.027115770274704\\
0.190094222222222	0.0240567541452038\\
0.190097777777778	0.026485730114488\\
0.190099555555556	0.0258078739633408\\
0.190103111111111	0.0284067449932188\\
0.190106666666667	0.0241423190784488\\
0.190110222222222	0.0161378305472346\\
0.190112	0.0233216390986545\\
0.190115555555556	0.0222509811240389\\
0.190124444444444	0.027804482243083\\
0.190128	0.0237238945497774\\
0.190133333333333	0.0311521711836772\\
0.190135111111111	0.030191229920473\\
0.190136888888889	0.0351860471374852\\
0.190138666666667	0.0220143741834355\\
0.190142222222222	0.0297663605374156\\
0.190144	0.0208582392469936\\
0.190147555555556	0.0240636314732039\\
0.190149333333333	0.0239129265184305\\
0.190154666666667	0.0273553539189683\\
0.190156444444444	0.02631652083514\\
0.190158222222222	0.0319641538814146\\
0.19016	0.031369855772933\\
0.190161777777778	0.0340971155497028\\
0.190165333333333	0.0241583274178532\\
0.190168888888889	0.0297055494735811\\
0.190170666666667	0.0253455108974083\\
0.190172444444444	0.0257023247838337\\
0.190177777777778	0.0228537053222273\\
0.190179555555556	0.0271539154794866\\
0.190183111111111	0.0205133697112446\\
0.190184888888889	0.0214912723094928\\
0.190188444444444	0.0158932811884213\\
0.190190222222222	0.0236638503141268\\
0.190192	0.0214604437519182\\
0.190195555555556	0.0261189198915202\\
0.190197333333333	0.0259436910844482\\
0.190199111111111	0.0262091660266702\\
0.190200888888889	0.0231790978891887\\
0.190202666666667	0.0246489060297426\\
0.190204444444444	0.020988534498722\\
0.190208	0.0302286012983967\\
0.190215111111111	0.0149805315645381\\
0.190218666666667	0.0270638022400028\\
0.190224	0.0213040880136459\\
0.190225777777778	0.0346436813888899\\
0.190229333333333	0.0267943640840633\\
0.190231111111111	0.0276062007820894\\
0.190232888888889	0.0268525898718372\\
0.190234666666667	0.0281170011807001\\
0.190238222222222	0.0187765409779501\\
0.19024	0.0195662156862893\\
0.190241777777778	0.0161344155402051\\
0.190247111111111	0.030744298712514\\
0.190250666666667	0.0273905635619394\\
0.190252444444444	0.0282681914399203\\
0.190261333333333	0.0182278357555578\\
0.190272	0.0313474691457885\\
0.190273777777778	0.0288029923853799\\
0.190275555555556	0.032440947399696\\
0.190280888888889	0.0254700707704808\\
0.190282666666667	0.0255771577281767\\
0.190286222222222	0.0197446908415079\\
0.190291555555556	0.028588219437722\\
0.190296888888889	0.0200576195342808\\
0.190298666666667	0.0259952116136457\\
0.190302222222222	0.0202861782169422\\
0.190312888888889	0.0386266738324915\\
0.190316444444444	0.0336355764295442\\
0.190321777777778	0.0379237238651151\\
0.190328888888889	0.0244797333365808\\
0.190330666666667	0.0289575174440599\\
0.190332444444444	0.0284761566667928\\
0.190336	0.0311567183690497\\
0.190339555555556	0.0247251443921015\\
0.190344888888889	0.0304659913846383\\
0.190352	0.0251928809707741\\
0.190353777777778	0.0267359408981533\\
0.190355555555556	0.0251828415804274\\
0.190357333333333	0.0253363723810402\\
0.190360888888889	0.0225844139210284\\
0.190362666666667	0.0266399809227135\\
0.190366222222222	0.0228628733824089\\
0.190371555555556	0.0306089847664392\\
0.190373333333333	0.0266907858908306\\
0.190376888888889	0.0349375342372069\\
0.190380444444444	0.0302559989943663\\
0.190384	0.0326795578790629\\
0.190385777777778	0.0289793519490634\\
0.190389333333333	0.0315887145700247\\
0.190398222222222	0.0215309558089049\\
0.190405333333333	0.0265744621163698\\
0.190407111111111	0.0250892376766434\\
0.190408888888889	0.0263385929635222\\
0.190410666666667	0.0219801949047731\\
0.190414222222222	0.0302262958129301\\
0.190423111111111	0.0215703272561986\\
0.190424888888889	0.02340509080426\\
0.190426666666667	0.0226604718971146\\
0.190428444444444	0.033481739435643\\
0.190433777777778	0.0235008465687707\\
0.190435555555556	0.023872561159629\\
0.190437333333333	0.0231295251534326\\
0.190440888888889	0.0274306930909274\\
0.190446222222222	0.0214110991640512\\
0.190448	0.0268130446295031\\
0.190451555555556	0.0201925575258751\\
0.190456888888889	0.0229764892952939\\
0.190458666666667	0.0209843613142845\\
0.190464	0.0272962809607515\\
0.190465777777778	0.0231546247208953\\
0.190469333333333	0.025487410740115\\
0.190471111111111	0.0244240991853039\\
0.190474666666667	0.0288716682009203\\
0.190478222222222	0.0265321316862991\\
0.190481777777778	0.0290912729685492\\
0.190488888888889	0.0228341524691781\\
0.190490666666667	0.0251646283658879\\
0.190494222222222	0.0245758368689878\\
0.190496	0.0247613659325975\\
0.190501333333333	0.0206994444375044\\
0.190504888888889	0.0208924249030022\\
0.190506666666667	0.01597486588813\\
0.190508444444444	0.0213813088763954\\
0.190510222222222	0.0210762781999655\\
0.190513777777778	0.0247432241462608\\
0.190515555555556	0.0326612586483576\\
0.190522666666667	0.0207127912051645\\
0.190524444444444	0.0257404673863959\\
0.190526222222222	0.0236989082472915\\
0.190529777777778	0.0257403212336692\\
0.190531555555556	0.0202483478877659\\
0.190536888888889	0.0295471634077028\\
0.190540444444444	0.0253923896262127\\
0.190542222222222	0.0300325310437367\\
0.190547555555556	0.0185789637494192\\
0.190549333333333	0.0214292845455359\\
0.190552888888889	0.0109790752670792\\
0.190558222222222	0.0268219947692525\\
0.19056	0.0260203060283315\\
0.190561777777778	0.0290907066360967\\
0.190563555555556	0.026959976272593\\
0.190565333333333	0.0287271115109409\\
0.190568888888889	0.024197890798481\\
0.190570666666667	0.0247795756242749\\
0.190574222222222	0.0176779849760238\\
0.190581333333333	0.026538522324148\\
0.190583111111111	0.0250649272199409\\
0.190590222222222	0.0294069228537137\\
0.190592	0.0249214197816466\\
0.190599111111111	0.0327074803223407\\
0.190606222222222	0.0192424699654444\\
0.190608	0.0235459351222103\\
0.190609777777778	0.0211541044017465\\
0.190611555555556	0.0226498759628477\\
0.190613333333333	0.0216114500954213\\
0.190618666666667	0.0359122645245917\\
0.190620444444444	0.0301414209330138\\
0.190624	0.0326531987999569\\
0.190632888888889	0.0220917346359684\\
0.190634666666667	0.0275086882432658\\
0.19064	0.0185817769897014\\
0.190643555555556	0.0227187453909372\\
0.190647111111111	0.0193292950155129\\
0.190648888888889	0.021492458009361\\
0.190650666666667	0.0190825061920462\\
0.190654222222222	0.0242280861667695\\
0.190659555555556	0.0206744163235589\\
0.190661333333333	0.0276190059967761\\
0.190663111111111	0.026166643536175\\
0.190666666666667	0.0335141207317092\\
0.190672	0.0247579622561932\\
0.190673777777778	0.0269698804557761\\
0.190677333333333	0.0207465534832893\\
0.190686222222222	0.0287763356684758\\
0.190691555555556	0.0241252030841483\\
0.190695111111111	0.0280262642770869\\
0.190698666666667	0.0203968170671843\\
0.190700444444444	0.0225022396382741\\
0.190704	0.0173955608185327\\
0.190709333333333	0.0248156211416291\\
0.190711111111111	0.0221689136702097\\
0.190712888888889	0.0240929202473742\\
0.190716444444444	0.029571117529942\\
0.190721777777778	0.0254828941122547\\
0.190723555555556	0.0265530728445837\\
0.190725333333333	0.0250601410428292\\
0.190728888888889	0.0318473029195941\\
0.190730666666667	0.0283006139535755\\
0.190734222222222	0.0304949292795947\\
0.190737777777778	0.0223813953310228\\
0.190741333333333	0.0288222108234748\\
0.190743111111111	0.027405275453929\\
0.190746666666667	0.0330209579726029\\
0.190753777777778	0.0208294828361751\\
0.190755555555556	0.0233409241479203\\
0.190759111111111	0.0207285890235822\\
0.190766222222222	0.0259124797102757\\
0.190769777777778	0.0192236467455495\\
0.190773333333333	0.0278984076240886\\
0.190775111111111	0.0247076452728881\\
0.190778666666667	0.0313129240656358\\
0.190784	0.0215438417719988\\
0.190787555555556	0.0356899775578099\\
0.190791111111111	0.0334856428800274\\
0.190792888888889	0.0396598206241382\\
0.190796444444444	0.0332998299442851\\
0.190798222222222	0.0374965492382601\\
0.1908	0.0368354357108047\\
0.190803555555556	0.0408769209568033\\
0.190807111111111	0.0286561993662009\\
0.190808888888889	0.0316808085758503\\
0.190812444444444	0.0296661932935134\\
0.190814222222222	0.0323543528118048\\
0.190823111111111	0.0191333916231894\\
0.190826666666667	0.0236146789316508\\
0.190830222222222	0.022748818830142\\
0.190835555555556	0.0327698452640348\\
0.190844444444444	0.0188433444739749\\
0.190849777777778	0.0277595779868212\\
0.190851555555556	0.0248772360290247\\
0.190853333333333	0.0264794239174127\\
0.190855111111111	0.024765259502524\\
0.190858666666667	0.0297120735495987\\
0.190862222222222	0.0254951147643709\\
0.190864	0.0306206715840879\\
0.190871111111111	0.0201048336755982\\
0.190872888888889	0.0227107829377738\\
0.190874666666667	0.0222924259604753\\
0.190876444444444	0.0257700139062937\\
0.19088	0.0230919228297773\\
0.190881777777778	0.0285475267155159\\
0.190887111111111	0.0227070991427939\\
0.190888888888889	0.0285287688062412\\
0.190890666666667	0.0279783015024813\\
0.190894222222222	0.031292534277643\\
0.190897777777778	0.0216419435178908\\
0.190901333333333	0.0279542709041361\\
0.190906666666667	0.0161258510034435\\
0.190912	0.028325918584167\\
0.190913777777778	0.0210277563578369\\
0.190917333333333	0.0275316818819789\\
0.190919111111111	0.0234288935092228\\
0.190922666666667	0.0267399355371612\\
0.190924444444444	0.0195735034403682\\
0.190926222222222	0.0196254428537795\\
0.190928	0.0254130838417211\\
0.190929777777778	0.0234285794405557\\
0.190931555555556	0.0249159849052814\\
0.190933333333333	0.0208837837416355\\
0.190935111111111	0.0211397311123558\\
0.190938666666667	0.0137041299131127\\
0.190944	0.022642098109901\\
0.190947555555556	0.0170363057297073\\
0.190954666666667	0.0284739176989594\\
0.190958222222222	0.0269427552795446\\
0.190961777777778	0.0307672709360938\\
0.190965333333333	0.0234111399811965\\
0.190967111111111	0.0238724904184296\\
0.190968888888889	0.023553515941147\\
0.190970666666667	0.0258819180055738\\
0.190972444444444	0.0230549629354601\\
0.190974222222222	0.0270595317161397\\
0.190977777777778	0.0208537098711792\\
0.190979555555556	0.0217832298509655\\
0.190983111111111	0.0148128543991858\\
0.190990222222222	0.0215111167747793\\
0.190993777777778	0.0193780023786272\\
0.190995555555556	0.0224223395753888\\
0.191000888888889	0.0197105234533143\\
0.191006222222222	0.0258618386080223\\
0.191008	0.0229363306793994\\
0.191009777777778	0.0265424393462782\\
0.191011555555556	0.0223552175838529\\
0.191015111111111	0.0257302605601304\\
0.191016888888889	0.0246563204727636\\
0.191018666666667	0.0284366021523805\\
0.191020444444444	0.0263394168301959\\
0.191027555555556	0.0307130058092027\\
0.191029333333333	0.0304781472105503\\
0.191031111111111	0.030608268988675\\
0.191032888888889	0.0288129180356198\\
0.191036444444444	0.0307845189541196\\
0.191038222222222	0.0286026901634394\\
0.19104	0.0305915286920521\\
0.191043555555556	0.0194006991148591\\
0.191047111111111	0.0255608623035243\\
0.191048888888889	0.0217706068848274\\
0.191052444444444	0.0291326061871221\\
0.191056	0.0264425291603548\\
0.191057777777778	0.03006435949881\\
0.191059555555556	0.0272553435842571\\
0.191064888888889	0.0385674522959155\\
0.191070222222222	0.0247272629413735\\
0.191072	0.0274419804658848\\
0.191075555555556	0.0269956139409241\\
0.191077333333333	0.0291560159297048\\
0.191080888888889	0.0267601404016414\\
0.191088	0.0430026134892502\\
0.191089777777778	0.0392009391554434\\
0.191091555555556	0.0415544468285493\\
0.191098666666667	0.0338374629092935\\
0.191100444444444	0.0349582400443318\\
0.191102222222222	0.0322093474189587\\
0.191104	0.0326353874355507\\
0.191112888888889	0.026460680894189\\
0.191116444444444	0.0209568120037773\\
0.191118222222222	0.0245456877624124\\
0.19112	0.02346981387533\\
0.191123555555556	0.031775856560673\\
0.191125333333333	0.029044080747987\\
0.191128888888889	0.0348279985942743\\
0.191132444444444	0.0245815278695418\\
0.191137777777778	0.0342020173104782\\
0.191139555555556	0.0293086108520458\\
0.191146666666667	0.034752388688421\\
0.191148444444444	0.0334129670064173\\
0.191150222222222	0.0354937924410214\\
0.191155555555556	0.0324361319515371\\
0.191157333333333	0.0351007895410655\\
0.191160888888889	0.0268775216914368\\
0.191162666666667	0.028801096604637\\
0.191166222222222	0.0232612961069533\\
0.191168	0.0278129179666397\\
0.191173333333333	0.0239789023824556\\
0.191175111111111	0.0268066729755801\\
0.191176888888889	0.0221652087602938\\
0.191180444444444	0.0299785705091344\\
0.191184	0.0249740637882209\\
0.191192888888889	0.0367682150583636\\
0.191196444444444	0.0278047858120508\\
0.191198222222222	0.0281185603402952\\
0.191203555555556	0.0208236310383122\\
0.191205333333333	0.027154325406461\\
0.191207111111111	0.0224937091313401\\
0.191214222222222	0.0351459119978357\\
0.191219555555556	0.0260203434631899\\
0.191221333333333	0.0281461299418068\\
0.191223111111111	0.0277002719134835\\
0.191224888888889	0.0280712309649697\\
0.191228444444444	0.0233687821684778\\
0.191230222222222	0.0249014394534942\\
0.191232	0.0206487880231995\\
0.191235555555556	0.0261343979748885\\
0.191239111111111	0.0257163260566255\\
0.191240888888889	0.0290941250250901\\
0.191244444444444	0.0229287608097958\\
0.191248	0.0303402146547818\\
0.191255111111111	0.0211906029735457\\
0.191258666666667	0.0311691791576804\\
0.191260444444444	0.0278395303225592\\
0.191271111111111	0.0409816227327677\\
0.19128	0.0237390206284494\\
0.191283555555556	0.0266311575473098\\
0.191285333333333	0.0230530442940979\\
0.191287111111111	0.027204461860495\\
0.191290666666667	0.0245883527921548\\
0.191294222222222	0.0325465292543373\\
0.191297777777778	0.0256362389188106\\
0.191301333333333	0.0323515038488814\\
0.191304888888889	0.0272654796339086\\
0.191306666666667	0.0291833159016662\\
0.191310222222222	0.0219702619589319\\
0.191319111111111	0.0363256976569463\\
0.191322666666667	0.0315504154999821\\
0.191324444444444	0.0359212761583211\\
0.191326222222222	0.0342834227287208\\
0.191329777777778	0.0417719475786526\\
0.191333333333333	0.0312375822168282\\
0.191335111111111	0.0333106694706402\\
0.191338666666667	0.0254441020006162\\
0.191342222222222	0.0278124981118473\\
0.191349333333333	0.0147665011019846\\
0.191354666666667	0.0256684290636431\\
0.191356444444444	0.0245504177214501\\
0.191358222222222	0.025834390987268\\
0.191363555555556	0.0197006533308128\\
0.191365333333333	0.0234114333928035\\
0.191367111111111	0.0204677351010846\\
0.191370666666667	0.0264942928136865\\
0.191374222222222	0.0221106109786174\\
0.191379555555556	0.0291898970612108\\
0.191384888888889	0.0249146982841944\\
0.191388444444444	0.0251071407904943\\
0.191390222222222	0.0199070987034411\\
0.191392	0.0249785312316486\\
0.191395555555556	0.0147055442246443\\
0.191397333333333	0.0244243888070179\\
0.191404444444444	0.0289891907932031\\
0.191408	0.0233480962899889\\
0.191409777777778	0.0301037853333905\\
0.191413333333333	0.0245278891278743\\
0.191415111111111	0.0246813081510067\\
0.191418666666667	0.0309766765902962\\
0.191424	0.0226703172684875\\
0.191427555555556	0.0268886945022533\\
0.191431111111111	0.0223065850527491\\
0.191436444444444	0.0277884374722088\\
0.191438222222222	0.0270908930429185\\
0.191441777777778	0.0332850680866796\\
0.191443555555556	0.0298531433550813\\
0.191447111111111	0.0350788691335356\\
0.191450666666667	0.0297874486863206\\
0.191452444444444	0.0326785817958688\\
0.191457777777778	0.0289308931462161\\
0.191459555555556	0.0300344437940742\\
0.191464888888889	0.026645716814896\\
0.191466666666667	0.0298669629507814\\
0.191470222222222	0.0247840632697205\\
0.191473777777778	0.0317953902347929\\
0.191477333333333	0.0295970197034408\\
0.191479111111111	0.0333059783901224\\
0.191482666666667	0.0304394786307682\\
0.191486222222222	0.0178560491660798\\
0.191491555555556	0.0293346561055964\\
0.191493333333333	0.0277227956704131\\
0.191495111111111	0.0326048694325013\\
0.191496888888889	0.030781312990255\\
0.191498666666667	0.0321423361190308\\
0.191502222222222	0.0262353127740561\\
0.191504	0.0321992412128712\\
0.191505777777778	0.0266453351918919\\
0.191512888888889	0.0396255052724054\\
0.191514666666667	0.035562320320732\\
0.191518222222222	0.0414331157288591\\
0.191521777777778	0.0313837970411237\\
0.191525333333333	0.0335941493708076\\
0.191528888888889	0.0272610754618502\\
0.191530666666667	0.0283458428890564\\
0.191532444444444	0.027577222674938\\
0.191537777777778	0.0335936448729897\\
0.191539555555556	0.0332585784042488\\
0.191543111111111	0.0396867576902096\\
0.191553777777778	0.0170744235639681\\
0.191557333333333	0.0222048564382265\\
0.191559111111111	0.0219019853293579\\
0.191560888888889	0.0259467844924289\\
0.191564444444444	0.0220552646563665\\
0.191566222222222	0.0221152712535994\\
0.191571555555556	0.0246696744898548\\
0.191575111111111	0.0196312754295357\\
0.191576888888889	0.0240760533387789\\
0.191578666666667	0.0227214754082854\\
0.191584	0.0270923466872192\\
0.191585777777778	0.0238262471054007\\
0.191587555555556	0.0264489147972605\\
0.191589333333333	0.0237670703523024\\
0.191591111111111	0.0239401606886664\\
0.191594666666667	0.0175588776088167\\
0.1916	0.0259045089434979\\
0.191601777777778	0.0230450327586724\\
0.191605333333333	0.0270218669199302\\
0.191608888888889	0.0151027560450847\\
0.191612444444444	0.0220305022629377\\
0.191614222222222	0.0193761755298842\\
0.191619555555556	0.0241944807958648\\
0.191621333333333	0.0214978999098374\\
0.191624888888889	0.033016236432578\\
0.191635555555556	0.0198281932564131\\
0.191637333333333	0.0223273633941231\\
0.191639111111111	0.0206758263685086\\
0.191644444444444	0.0332445608771431\\
0.191648	0.0256004228532232\\
0.191649777777778	0.0279537763787894\\
0.191651555555556	0.02785831751785\\
0.191658666666667	0.016664275396324\\
0.191660444444444	0.0174624128991654\\
0.191662222222222	0.0162282818921427\\
0.191664	0.0205060298703892\\
0.191665777777778	0.0181358201076683\\
0.191667555555556	0.0228027669793031\\
0.191669333333333	0.0212797354603342\\
0.191672888888889	0.0277134878603945\\
0.191676444444444	0.0215789843061632\\
0.19168	0.0254147951652961\\
0.191681777777778	0.0236337858976112\\
0.191687111111111	0.0285352596678546\\
0.191690666666667	0.024088643874969\\
0.191692444444444	0.0282690615398799\\
0.191697777777778	0.0227961069449013\\
0.191699555555556	0.0264668653994912\\
0.191701333333333	0.0224659860411566\\
0.191703111111111	0.0241979819143946\\
0.191704888888889	0.0234182701430431\\
0.191706666666667	0.0274831804424277\\
0.191712	0.0179302637301429\\
0.191713777777778	0.0206951527517358\\
0.191717333333333	0.0170526400113173\\
0.191722666666667	0.0222824969065533\\
0.191726222222222	0.0210017054060615\\
0.191729777777778	0.0266626882014495\\
0.191731555555556	0.0255039548357944\\
0.191736888888889	0.0348629083354887\\
0.191744	0.0267462694618749\\
0.191747555555556	0.0418029984614413\\
0.191752888888889	0.0331964331850084\\
0.191754666666667	0.0333021359749893\\
0.191765333333333	0.0224469464953623\\
0.191768888888889	0.0262168642879825\\
0.191770666666667	0.0211458830411382\\
0.191774222222222	0.0311366343488234\\
0.191777777777778	0.0288224935136376\\
0.191781333333333	0.0346428046213159\\
0.191783111111111	0.0293447586760827\\
0.191786666666667	0.0379618949083578\\
0.191797333333333	0.0177843112546609\\
0.191806222222222	0.0322216431551187\\
0.191813333333333	0.0207179523641284\\
0.191827555555556	0.0307437860952257\\
0.191832888888889	0.0186771494365885\\
0.191838222222222	0.0198758259349563\\
0.19184	0.0172184474166764\\
0.191847111111111	0.0260216743668168\\
0.191852444444444	0.0203715666522204\\
0.191854222222222	0.0227792104404517\\
0.191857777777778	0.018472719226041\\
0.191863111111111	0.0275849795522431\\
0.191864888888889	0.0236059441393346\\
0.191868444444444	0.0271586594748343\\
0.191870222222222	0.02579799753356\\
0.191872	0.0271893191959164\\
0.191875555555556	0.0246529480680814\\
0.191877333333333	0.0265486014551848\\
0.191880888888889	0.0205930026310684\\
0.191882666666667	0.0253436893687597\\
0.191884444444444	0.022601302657065\\
0.191888	0.0252321388150004\\
0.191891555555556	0.0220316430722845\\
0.191893333333333	0.0249844230010391\\
0.191895111111111	0.0234328293904308\\
0.191896888888889	0.0251474124172028\\
0.191898666666667	0.0233272520487335\\
0.191900444444444	0.0285217610124072\\
0.191905777777778	0.02634044706581\\
0.191909333333333	0.0331028517234938\\
0.191911111111111	0.0316577985081615\\
0.191912888888889	0.0331466602195772\\
0.191914666666667	0.0298964555618798\\
0.191918222222222	0.0328073435533763\\
0.191921777777778	0.0306954321043647\\
0.191923555555556	0.0332374419593454\\
0.191927111111111	0.0268313646275522\\
0.191928888888889	0.0317987821505392\\
0.191934222222222	0.0191090173452289\\
0.191936	0.024117854706537\\
0.191939555555556	0.0186244308289381\\
0.191943111111111	0.0254499829918852\\
0.191948444444444	0.0209665624411851\\
0.191950222222222	0.0240687093951585\\
0.191953777777778	0.0183400770241134\\
0.191962666666667	0.0373365215224051\\
0.191966222222222	0.0333731926782356\\
0.191968	0.0266899855236154\\
0.191971555555556	0.0274976818361734\\
0.191973333333333	0.0205999538197635\\
0.191975111111111	0.025198494523451\\
0.191976888888889	0.0237666297143432\\
0.191978666666667	0.0280633044551335\\
0.191985777777778	0.0194110285616143\\
0.191987555555556	0.019868006845003\\
0.191991111111111	0.0168750626174602\\
0.191994666666667	0.0270995910419023\\
0.191998222222222	0.0214594818044537\\
0.192003555555556	0.0306638409070826\\
0.192005333333333	0.0239801862037148\\
0.192007111111111	0.0270823668776304\\
0.192008888888889	0.021115025275785\\
0.192014222222222	0.0301846211770469\\
0.192017777777778	0.0192311538347977\\
0.192019555555556	0.0235968639697973\\
0.192021333333333	0.0202881569142783\\
0.192024888888889	0.0329792999136932\\
0.192028444444444	0.0266724692582757\\
0.192030222222222	0.0291875127502003\\
0.192033777777778	0.0249405394165755\\
0.192040888888889	0.0377249328889527\\
0.192046222222222	0.026924150181855\\
0.192048	0.0323375257960543\\
0.192055111111111	0.0178801388106063\\
0.192060444444444	0.0298098676453337\\
0.192062222222222	0.0288625642168051\\
0.192065777777778	0.0375390419954949\\
0.192071111111111	0.0312760275129809\\
0.192076444444444	0.0386970158356156\\
0.19208	0.0330922837612549\\
0.192085333333333	0.033501783550108\\
0.192088888888889	0.0199047303523654\\
0.192090666666667	0.0234877099933732\\
0.192092444444444	0.0215242919042106\\
0.192096	0.0262133780752433\\
0.192097777777778	0.0253740905198818\\
0.192101333333333	0.0358062656172948\\
0.192103111111111	0.0334896223554459\\
0.192106666666667	0.0417847215092793\\
0.192110222222222	0.040349230677425\\
0.192113777777778	0.0414267044495916\\
0.192119111111111	0.0215137099541886\\
0.192124444444444	0.0282710121446149\\
0.192126222222222	0.0190160141175593\\
0.192131555555556	0.0311967124652029\\
0.192133333333333	0.0282729899270827\\
0.192140444444444	0.0327324238224078\\
0.192142222222222	0.0308691058374277\\
0.192147555555556	0.0360639060772233\\
0.192154666666667	0.0243802882127821\\
0.192156444444444	0.0255412754911747\\
0.19216	0.0245842844112848\\
0.192161777777778	0.027413361070498\\
0.192163555555556	0.0252561261378652\\
0.192165333333333	0.0265557862774531\\
0.192170666666667	0.0207770016627477\\
0.192177777777778	0.0258616860391893\\
0.192183111111111	0.0214578467299554\\
0.192190222222222	0.0328158649795692\\
0.192193777777778	0.0202992577408202\\
0.192197333333333	0.0242233275695454\\
0.192202666666667	0.019228717105241\\
0.192204444444444	0.0201419384314565\\
0.192206222222222	0.0185769846140446\\
0.192208	0.0233636418418178\\
0.192209777777778	0.0232448296828356\\
0.192211555555556	0.0248451376936576\\
0.192213333333333	0.0224919655956783\\
0.192215111111111	0.0275210531955246\\
0.192218666666667	0.0200903940417481\\
0.192220444444444	0.0205198673493465\\
0.192222222222222	0.019976320313595\\
0.192225777777778	0.023295653834547\\
0.192227555555556	0.0165878049671844\\
0.192229333333333	0.0233017286990527\\
0.192231111111111	0.0227344661210371\\
0.192236444444444	0.0298811250492288\\
0.19224	0.0236465926510614\\
0.192241777777778	0.023778158859496\\
0.192243555555556	0.0182301530581201\\
0.192247111111111	0.0233843638927504\\
0.192248888888889	0.0205824920251527\\
0.192252444444444	0.0245962616675591\\
0.192254222222222	0.0230288723132415\\
0.192256	0.0284551441349916\\
0.192263111111111	0.0241866463657022\\
0.192264888888889	0.0301274638309907\\
0.192266666666667	0.0283121577639544\\
0.192270222222222	0.0301263364666958\\
0.192272	0.0215834805140615\\
0.192275555555556	0.0291269506283873\\
0.192277333333333	0.0225951178612713\\
0.192280888888889	0.02729096869232\\
0.192282666666667	0.0224609367238031\\
0.192286222222222	0.0306625462763906\\
0.192288	0.0305385686903287\\
0.192289777777778	0.0251089904417191\\
0.192293333333333	0.0319534398547926\\
0.192296888888889	0.0242064099332579\\
0.192304	0.0295436742324618\\
0.192305777777778	0.028393252100757\\
0.192307555555556	0.0305603153340756\\
0.192311111111111	0.0293082017641483\\
0.192312888888889	0.0301465607298469\\
0.192321777777778	0.0174332837740542\\
0.192323555555556	0.0216946055377414\\
0.192325333333333	0.0206942594525619\\
0.192328888888889	0.0229431514630695\\
0.192334222222222	0.0192760291776236\\
0.192336	0.0238410016739976\\
0.192337777777778	0.0182281036347837\\
0.192341333333333	0.0255929054269437\\
0.192348444444444	0.0165035841424832\\
0.192353777777778	0.0245316873195361\\
0.192355555555556	0.0224375110809812\\
0.192359111111111	0.0362126475640195\\
0.192362666666667	0.0309073156967498\\
0.192364444444444	0.0352664176332059\\
0.192366222222222	0.0334550043216787\\
0.192368	0.0341540259989848\\
0.192371555555556	0.0216337702903127\\
0.192373333333333	0.0230201557129614\\
0.192375111111111	0.0176291763490642\\
0.192380444444444	0.0311249780394359\\
0.192384	0.0265009015211584\\
0.192385777777778	0.0290981334006799\\
0.192394666666667	0.0161310087619843\\
0.192398222222222	0.023712514418626\\
0.1924	0.0215551356827158\\
0.192405333333333	0.0295457872049753\\
0.192407111111111	0.0292841509620034\\
0.192408888888889	0.0314429360623619\\
0.192421333333333	0.0183257531143693\\
0.192424888888889	0.0279730072560466\\
0.192428444444444	0.0195243443374831\\
0.192432	0.0273553702410978\\
0.192435555555556	0.0201500612407396\\
0.192439111111111	0.0298460727528496\\
0.192440888888889	0.0262511832968265\\
0.192446222222222	0.037669444935774\\
0.192449777777778	0.0304698094278027\\
0.192451555555556	0.0349104653638961\\
0.192453333333333	0.0334974605501274\\
0.192455111111111	0.0338313772518989\\
0.192456888888889	0.0229935634468887\\
0.192464	0.034164344531253\\
0.192465777777778	0.0307378157714625\\
0.192467555555556	0.0315697032007535\\
0.192472888888889	0.0253204383343859\\
0.192474666666667	0.0310049814623013\\
0.192481777777778	0.0205760794170006\\
0.192488888888889	0.0289040678966714\\
0.192494222222222	0.0218911972547721\\
0.192496	0.0267612385093\\
0.192501333333333	0.0240324746350268\\
0.192503111111111	0.0240847006726385\\
0.192508444444444	0.0331440206700273\\
0.192510222222222	0.0324162156064194\\
0.192512	0.0363720043143057\\
0.192515555555556	0.0359154166512093\\
0.192520888888889	0.0301295380923552\\
0.192524444444444	0.0334868645212402\\
0.192528	0.024359371570895\\
0.192529777777778	0.0270028382354007\\
0.192533333333333	0.0197708203694537\\
0.192536888888889	0.0274170992055482\\
0.192542222222222	0.0236319089507258\\
0.192544	0.0239178495028491\\
0.192547555555556	0.0320555160705252\\
0.192556444444444	0.0201458845834616\\
0.192558222222222	0.0233605899471269\\
0.19256	0.0224229642890246\\
0.192563555555556	0.0320483147466621\\
0.192565333333333	0.0235193940877376\\
0.192568888888889	0.028298806988685\\
0.192572444444444	0.0241841673073174\\
0.192574222222222	0.0259912313130197\\
0.192577777777778	0.0244796715492876\\
0.192581333333333	0.0264808550104579\\
0.192584888888889	0.0218254736602907\\
0.192588444444444	0.0249514952752778\\
0.192593777777778	0.0227134315501916\\
0.192597333333333	0.0272627454097014\\
0.192600888888889	0.0234316669328974\\
0.192602666666667	0.0236828832018657\\
0.192604444444444	0.0221991983926085\\
0.192608	0.0281283587999067\\
0.192609777777778	0.0265276351215991\\
0.192613333333333	0.0292267096497385\\
0.192620444444444	0.0245802178961897\\
0.192622222222222	0.0249991051121252\\
0.192631111111111	0.0174146426764244\\
0.192632888888889	0.0177456743273139\\
0.192634666666667	0.0147523018465269\\
0.192638222222222	0.0233155763262228\\
0.19264	0.0174605720721653\\
0.192650666666667	0.0298636785918125\\
0.192652444444444	0.0255455096129537\\
0.192656	0.0225955798905201\\
0.192659555555556	0.0259223568824769\\
0.192666666666667	0.0228024226115499\\
0.192670222222222	0.027096401056621\\
0.192673777777778	0.0236921754465992\\
0.192677333333333	0.0282773112655746\\
0.192686222222222	0.0178719445603042\\
0.192695111111111	0.0328763350679143\\
0.192702222222222	0.0222425228191499\\
0.192704	0.0247547075499126\\
0.192707555555556	0.017697077047241\\
0.192714666666667	0.025766564553878\\
0.192718222222222	0.0236806377345292\\
0.192723555555556	0.0305974407331081\\
0.192725333333333	0.027550982198655\\
0.192727111111111	0.0297793572735474\\
0.192728888888889	0.0277310430535795\\
0.192730666666667	0.0313724328964245\\
0.192734222222222	0.0233877574223664\\
0.192736	0.0244167015416465\\
0.192739555555556	0.0165901972746628\\
0.192750222222222	0.0327566454383024\\
0.192753777777778	0.0273250451947382\\
0.192755555555556	0.0257104718709147\\
0.192759111111111	0.0281689802036362\\
0.192760888888889	0.0251465477497848\\
0.192762666666667	0.0292935399212047\\
0.192766222222222	0.0187489241376963\\
0.192768	0.0239652525658889\\
0.192773333333333	0.0184424182076248\\
0.192776888888889	0.0236828866026507\\
0.192780444444444	0.0213508740000943\\
0.192782222222222	0.0233527061690407\\
0.192787555555556	0.0175112783993703\\
0.192789333333333	0.0194489741715197\\
0.192791111111111	0.0187406490584282\\
0.192794666666667	0.0258233998318285\\
0.192796444444444	0.0275354877392197\\
0.192798222222222	0.0242726150414426\\
0.1928	0.0310596135601522\\
0.192803555555556	0.0255850477342055\\
0.192805333333333	0.0288654498433469\\
0.192810666666667	0.022126196884981\\
0.192812444444444	0.0254971781939626\\
0.192814222222222	0.0251207471925171\\
0.192816	0.0277913218760734\\
0.192817777777778	0.0274089483431615\\
0.192819555555556	0.0316121239659727\\
0.192824888888889	0.0266168168972227\\
0.192826666666667	0.0271538148397154\\
0.192832	0.0206387318798817\\
0.192833777777778	0.025102815787627\\
0.192837333333333	0.0186391351643037\\
0.192840888888889	0.0242571486861797\\
0.192844444444444	0.016098411902015\\
0.192851555555556	0.0237524110139765\\
0.192855111111111	0.0209793402228762\\
0.192856888888889	0.0235516421829934\\
0.192858666666667	0.0224764716378593\\
0.192862222222222	0.0291744622905421\\
0.192865777777778	0.0274476943457101\\
0.192867555555556	0.0279329224291541\\
0.192869333333333	0.0237433705312548\\
0.192872888888889	0.0304483720428748\\
0.192876444444444	0.0285062359691688\\
0.19288	0.0372895330786845\\
0.192887111111111	0.0225061757848263\\
0.192888888888889	0.0262486870320288\\
0.192892444444444	0.0220451097591629\\
0.192894222222222	0.0236186565886374\\
0.192896	0.0219471970931189\\
0.192897777777778	0.025751899887732\\
0.192899555555556	0.0256898054404613\\
0.192903111111111	0.0202865929006208\\
0.192906666666667	0.028001914544446\\
0.192908444444444	0.0216076162710515\\
0.192910222222222	0.0292178863024598\\
0.192917333333333	0.0217885538326658\\
0.192920888888889	0.0313128368191518\\
0.192922666666667	0.0306795806636125\\
0.192926222222222	0.0395928426290779\\
0.192929777777778	0.034153797552408\\
0.192933333333333	0.0342502884193357\\
0.192936888888889	0.0417678108700739\\
0.192942222222222	0.027800894757408\\
0.192945777777778	0.035691542898458\\
0.192951111111111	0.0233970163829707\\
0.192954666666667	0.0242692570168467\\
0.192956444444444	0.0235972466883833\\
0.19296	0.0248322714119781\\
0.192961777777778	0.0241219026691838\\
0.192967111111111	0.0363507079357323\\
0.192976	0.0196691804965509\\
0.192983111111111	0.0282644682452393\\
0.192984888888889	0.0240355082193837\\
0.192986666666667	0.0249459928628952\\
0.192992	0.0306361336241136\\
0.192995555555556	0.0254392626505127\\
0.192999111111111	0.0281292144519014\\
0.193004444444444	0.0181952621179698\\
0.193006222222222	0.0234456098839977\\
0.193008	0.0226402213600554\\
0.193009777777778	0.0255429780984292\\
0.193013333333333	0.0216922301506235\\
0.193015111111111	0.0254035523531653\\
0.193020444444444	0.023431519839612\\
0.193027555555556	0.0280672704234424\\
0.193031111111111	0.0223500137702666\\
0.193032888888889	0.0216278344199317\\
0.193034666666667	0.0250202906906409\\
0.19304	0.0165819422638\\
0.193045333333333	0.02804001100854\\
0.193047111111111	0.022836470865785\\
0.193050666666667	0.0307560478013993\\
0.193057777777778	0.018146174965007\\
0.193061333333333	0.0241740700305191\\
0.193063111111111	0.0210464062214317\\
0.193064888888889	0.0236801745771933\\
0.193068444444444	0.0183175328677283\\
0.193070222222222	0.0202234224644241\\
0.193072	0.0166129138264225\\
0.193073777777778	0.0167509034912768\\
0.193077333333333	0.024873423921069\\
0.193080888888889	0.0194429109655429\\
0.193088	0.0319225486428898\\
0.193091555555556	0.0252367839725898\\
0.193095111111111	0.0276694962717622\\
0.193102222222222	0.0257540591820798\\
0.193105777777778	0.0298734625515812\\
0.193107555555556	0.0284145838998137\\
0.193109333333333	0.0284716596830435\\
0.193111111111111	0.0210592201437437\\
0.193112888888889	0.022072047519044\\
0.193118222222222	0.0141431074425198\\
0.193125333333333	0.0263407292919965\\
0.193127111111111	0.0195688413027748\\
0.193132444444444	0.0257247256810597\\
0.193136	0.0212797729093277\\
0.193137777777778	0.0283101482407943\\
0.193143111111111	0.0226789146183757\\
0.193146666666667	0.026736720879362\\
0.193148444444444	0.0252077479742962\\
0.193152	0.027417819683365\\
0.193153777777778	0.024478674518908\\
0.193160888888889	0.0369644969246768\\
0.193168	0.0300919395558835\\
0.193169777777778	0.0303756174281629\\
0.193176888888889	0.0185635438730653\\
0.193178666666667	0.0251054588431082\\
0.193182222222222	0.0208175781293657\\
0.193187555555556	0.0267281906550265\\
0.193191111111111	0.0256187378896052\\
0.193198222222222	0.037693778718135\\
0.193203555555556	0.0221461055639739\\
0.193205333333333	0.0303211727362252\\
0.193212444444444	0.0214173014103485\\
0.193219555555556	0.0372813870233408\\
0.193221333333333	0.0371272692260598\\
0.193224888888889	0.0394303555549526\\
0.193226666666667	0.0352692718901724\\
0.193228444444444	0.0354119831617184\\
0.193235555555556	0.0246349035502285\\
0.193237333333333	0.0272903814334085\\
0.193239111111111	0.0260310192911951\\
0.193240888888889	0.0279664200739257\\
0.193244444444444	0.0248091540148482\\
0.193246222222222	0.0267288172179657\\
0.193249777777778	0.0193023032461038\\
0.193256888888889	0.0307706382253415\\
0.193258666666667	0.0289627542356529\\
0.193260444444444	0.0332126814858829\\
0.193265777777778	0.023612067082119\\
0.193271111111111	0.0297957630596824\\
0.193272888888889	0.028136237041011\\
0.193274666666667	0.0313669163422212\\
0.193276444444444	0.0309991041230105\\
0.19328	0.0350595583384956\\
0.193283555555556	0.0321234844606316\\
0.193285333333333	0.0355162414886812\\
0.193288888888889	0.0299504933673324\\
0.193290666666667	0.0305163611537148\\
0.193294222222222	0.0278587536532922\\
0.193296	0.0290661251759612\\
0.193297777777778	0.0221670816813063\\
0.193301333333333	0.0304508393964847\\
0.193303111111111	0.0285062911295995\\
0.193304888888889	0.0297275925989984\\
0.193306666666667	0.0287447515530561\\
0.193308444444444	0.0309595975138148\\
0.193312	0.0247920956533753\\
0.193313777777778	0.0274851843379002\\
0.193317333333333	0.0221836553653029\\
0.193326222222222	0.0418592442221433\\
0.193335111111111	0.0209161177825236\\
0.193338666666667	0.0254471985985634\\
0.193342222222222	0.0236230450643964\\
0.193347555555556	0.0389822825472938\\
0.193351111111111	0.0301688932258269\\
0.193354666666667	0.0312646973966636\\
0.193356444444444	0.0278188237971413\\
0.193358222222222	0.0280021401785686\\
0.193361777777778	0.0228595436495285\\
0.193363555555556	0.0253382073991415\\
0.193365333333333	0.0244031993019608\\
0.193368888888889	0.0271694531897584\\
0.193370666666667	0.025759645247593\\
0.193374222222222	0.0269413516260273\\
0.193377777777778	0.0209542127626856\\
0.193381333333333	0.0302858958534808\\
0.193384888888889	0.0251296917195243\\
0.193386666666667	0.0259707155855912\\
0.193388444444444	0.0250113985294311\\
0.193390222222222	0.0289689737592005\\
0.193393777777778	0.0282951289984763\\
0.193397333333333	0.0357105683001023\\
0.193400888888889	0.0315505405394903\\
0.193404444444444	0.0382690111903847\\
0.193413333333333	0.0220892318227392\\
0.193416888888889	0.0258780357990774\\
0.193418666666667	0.0232818016489742\\
0.193425777777778	0.0326008555734198\\
0.193429333333333	0.0273050720397661\\
0.193432888888889	0.0283042817651989\\
0.193434666666667	0.0308202394639053\\
0.19344	0.0262778063892598\\
0.193445333333333	0.022115379100537\\
0.193454222222222	0.034543757205171\\
0.193456	0.0275127911069977\\
0.193463111111111	0.0324861311503053\\
0.193466666666667	0.0273132269690065\\
0.193470222222222	0.0298152333827444\\
0.193473777777778	0.0241943607483916\\
0.193475555555556	0.0268536895459548\\
0.193479111111111	0.0191834603088362\\
0.193480888888889	0.0205121021157878\\
0.193482666666667	0.0186548663342207\\
0.193489777777778	0.0314136872105924\\
0.193495111111111	0.0219027952834764\\
0.193498666666667	0.0267595811942243\\
0.193502222222222	0.0216603600609954\\
0.193505777777778	0.0314047173305962\\
0.193507555555556	0.0280898745582254\\
0.193511111111111	0.0336865950683725\\
0.193514666666667	0.0273883612758371\\
0.193516444444444	0.0281577236016845\\
0.19352	0.0234260370874129\\
0.193521777777778	0.0246779773793304\\
0.193523555555556	0.0188066758146911\\
0.193525333333333	0.0218066000008215\\
0.193528888888889	0.0152606382966659\\
0.193534222222222	0.0291659406807816\\
0.193536	0.028888100623089\\
0.193537777777778	0.0297934751305719\\
0.193541333333333	0.0263287195957264\\
0.193543111111111	0.0323580815495007\\
0.193548444444444	0.0254556472298713\\
0.193552	0.0315530517336285\\
0.193555555555556	0.0170287646011594\\
0.193560888888889	0.0258553356137629\\
0.193562666666667	0.0221153254616357\\
0.193564444444444	0.0223343110652359\\
0.193566222222222	0.0195326256549641\\
0.193568	0.0275603198134735\\
0.193571555555556	0.025627111926623\\
0.193575111111111	0.0312741882728928\\
0.193578666666667	0.0263290050575742\\
0.193580444444444	0.0301884667262906\\
0.193584	0.0269530374569745\\
0.193585777777778	0.0305293815950045\\
0.193587555555556	0.0304316995557244\\
0.193589333333333	0.027251068948907\\
0.193592888888889	0.0326908659292016\\
0.193594666666667	0.0313232727114525\\
0.193596444444444	0.0319692018468326\\
0.193598222222222	0.026171457710492\\
0.1936	0.028550764548173\\
0.193603555555556	0.0265325651991769\\
0.193605333333333	0.0298620460796541\\
0.193607111111111	0.0297758932334525\\
0.193610666666667	0.0228966630534039\\
0.193612444444444	0.0305085639815286\\
0.193616	0.0254278469967885\\
0.193617777777778	0.0262360361075176\\
0.193619555555556	0.0171572899766736\\
0.193624888888889	0.0282257432229678\\
0.193626666666667	0.0276602658875402\\
0.193628444444444	0.0336931966552713\\
0.193632	0.0248820513137587\\
0.193637333333333	0.030561481322307\\
0.193640888888889	0.0233579952492338\\
0.193648	0.0335566342867122\\
0.193649777777778	0.0331915263600527\\
0.193651555555556	0.0362501511788526\\
0.193655111111111	0.0318540469873338\\
0.193656888888889	0.0332104767621601\\
0.193660444444444	0.0281757409106887\\
0.193662222222222	0.0282258116390185\\
0.193665777777778	0.0253405196824801\\
0.193669333333333	0.0314526727050933\\
0.193671111111111	0.0292797784985943\\
0.193674666666667	0.0300859910418421\\
0.193676444444444	0.0350067186325457\\
0.193687111111111	0.0213696044420403\\
0.193690666666667	0.0255281024350985\\
0.193692444444444	0.0214932798368496\\
0.193694222222222	0.0258051854793827\\
0.193697777777778	0.0214769876019005\\
0.193699555555556	0.0236734789858827\\
0.193701333333333	0.0229659837554528\\
0.193704888888889	0.0274934319615702\\
0.193706666666667	0.0225770305308157\\
0.193713777777778	0.0284734176077859\\
0.193715555555556	0.0277135528030811\\
0.193717333333333	0.0295730844923903\\
0.193719111111111	0.0271535768825183\\
0.193720888888889	0.02851825757282\\
0.193729777777778	0.0128908401016761\\
0.193733333333333	0.0171367839390306\\
0.193735111111111	0.0145967656877918\\
0.193738666666667	0.0213799183050232\\
0.193742222222222	0.0164390574457362\\
0.193744	0.0202296011123498\\
0.193745777777778	0.0201626473861193\\
0.193747555555556	0.0207828303088238\\
0.193749333333333	0.0160989810595353\\
0.193751111111111	0.0201351608471354\\
0.193752888888889	0.0171306687260898\\
0.193758222222222	0.0289847891511632\\
0.193768888888889	0.0197162341009316\\
0.193770666666667	0.023748086651172\\
0.193772444444444	0.0221257620723492\\
0.193776	0.0299939282858001\\
0.193781333333333	0.02592439142875\\
0.193783111111111	0.0260272144338536\\
0.193788444444444	0.0196601069828632\\
0.193790222222222	0.0199752796318247\\
0.193792	0.0153640255400968\\
0.193793777777778	0.0198142586824105\\
0.193795555555556	0.0181796351608856\\
0.193797333333333	0.0215064506701644\\
0.193799111111111	0.0192373213070992\\
0.193800888888889	0.0256106226200213\\
0.193802666666667	0.0248243395264015\\
0.193806222222222	0.0325242363208632\\
0.193813333333333	0.0222572418337949\\
0.193820444444444	0.0325546602148095\\
0.193824	0.0280974678499953\\
0.193825777777778	0.0318990620611752\\
0.193829333333333	0.0284012393664357\\
0.193831111111111	0.0291593305756686\\
0.193832888888889	0.0289947515869888\\
0.193834666666667	0.0245046677024935\\
0.193836444444444	0.0249842555191223\\
0.193838222222222	0.0243827997021877\\
0.19384	0.0261275467256559\\
0.193845333333333	0.0169868562925024\\
0.193847111111111	0.017300389215545\\
0.193848888888889	0.0132307883148689\\
0.193852444444444	0.0194369467137526\\
0.193854222222222	0.0193019768510574\\
0.193857777777778	0.0216437432219128\\
0.193859555555556	0.0170249792959025\\
0.193863111111111	0.0244996733274742\\
0.193864888888889	0.021842435013093\\
0.193870222222222	0.0329810474901964\\
0.193875555555556	0.0199952319236757\\
0.193882666666667	0.0365502202007201\\
0.193886222222222	0.0290445480813188\\
0.193888	0.0299785050800133\\
0.193889777777778	0.026676087244448\\
0.193891555555556	0.0282187697003206\\
0.193898666666667	0.0177466419252351\\
0.193902222222222	0.0262800532495151\\
0.193904	0.0236998959370097\\
0.193911111111111	0.0340989452175004\\
0.193912888888889	0.0330593255791135\\
0.193914666666667	0.034695755279439\\
0.193916444444444	0.0287602335777695\\
0.19392	0.0383110336519993\\
0.193927111111111	0.0255322613805253\\
0.193928888888889	0.0262646811094696\\
0.193930666666667	0.0223702460204223\\
0.193934222222222	0.0282771728663433\\
0.193936	0.0278492892656152\\
0.193937777777778	0.0292260014565123\\
0.193946666666667	0.0196822239417724\\
0.193955555555556	0.0271163250254087\\
0.193959111111111	0.0266425940912411\\
0.193960888888889	0.0289757150382175\\
0.193964444444444	0.0176643053544064\\
0.193966222222222	0.0191140834533149\\
0.193968	0.0183677158414719\\
0.193971555555556	0.0246926429854425\\
0.193973333333333	0.0245048472015963\\
0.193978666666667	0.031380822162912\\
0.193980444444444	0.0263300106055578\\
0.193982222222222	0.0308178819585495\\
0.193985777777778	0.0224624511462948\\
0.193989333333333	0.0252096067475041\\
0.193992888888889	0.013941167610947\\
0.193996444444444	0.0271577991848097\\
0.193998222222222	0.0226050242341621\\
0.194001777777778	0.0285786529574697\\
0.194005333333333	0.031712659667537\\
0.194014222222222	0.0212603609719402\\
0.194019555555556	0.0253483161798486\\
0.194023111111111	0.0225965486892216\\
0.194030222222222	0.0304149959267723\\
0.194032	0.0278206376635386\\
0.194033777777778	0.0335329697578064\\
0.194035555555556	0.0283802615718899\\
0.194037333333333	0.0306872485490379\\
0.194039111111111	0.0283459122501614\\
0.194040888888889	0.0313147602746391\\
0.194044444444444	0.0286700208197287\\
0.194046222222222	0.0359694103803013\\
0.194048	0.0314288002366837\\
0.194049777777778	0.0331013534952427\\
0.194055111111111	0.0279744740482592\\
0.194056888888889	0.0300781881604007\\
0.194060444444444	0.0239760276413905\\
0.194062222222222	0.0262523821920873\\
0.194065777777778	0.0151569442110536\\
0.194069333333333	0.0233078231023905\\
0.194072888888889	0.0214025970429618\\
0.194076444444444	0.0256033742047132\\
0.194081777777778	0.0193444786004268\\
0.194083555555556	0.0216032511416862\\
0.194085333333333	0.0184449302094587\\
0.194094222222222	0.0363426835295263\\
0.194096	0.0344956093266614\\
0.194099555555556	0.0352782535281717\\
0.194101333333333	0.0287389986738742\\
0.194103111111111	0.0306764949311367\\
0.194106666666667	0.0240600156931941\\
0.194112	0.0282095251485611\\
0.194113777777778	0.0271167181512251\\
0.194115555555556	0.0280506579356593\\
0.194120888888889	0.0209398132469933\\
0.194122666666667	0.0215204736591926\\
0.194124444444444	0.0205223597212065\\
0.194128	0.0278921061581998\\
0.194129777777778	0.0274191406946582\\
0.194133333333333	0.0276681072167789\\
0.194135111111111	0.0274046024590128\\
0.194136888888889	0.0323960022827587\\
0.194138666666667	0.0275452536353823\\
0.194140444444444	0.0300177529336799\\
0.194144	0.0226103752612496\\
0.194147555555556	0.029251626317135\\
0.194151111111111	0.01805208157102\\
0.194152888888889	0.0200976216530834\\
0.194154666666667	0.0167272077476233\\
0.194158222222222	0.022484758869579\\
0.194161777777778	0.0221525786407753\\
0.194165333333333	0.0288836135948712\\
0.194167111111111	0.0263426565664985\\
0.194174222222222	0.0375141235197388\\
0.194179555555556	0.0263561887774612\\
0.194181333333333	0.0350453143712577\\
0.194184888888889	0.0242596745673321\\
0.194186666666667	0.0252688511743264\\
0.194188444444444	0.0186221382256996\\
0.194193777777778	0.0304547934330086\\
0.194195555555556	0.029961661093718\\
0.194199111111111	0.0378785035559594\\
0.194204444444444	0.0333135057523022\\
0.194209777777778	0.0383267880145197\\
0.194213333333333	0.0324877297037777\\
0.194216888888889	0.0343938231939935\\
0.194222222222222	0.0195139298874145\\
0.194224	0.0218391273266497\\
0.194225777777778	0.0203368668144377\\
0.194234666666667	0.0369997520614879\\
0.194236444444444	0.0336492527749006\\
0.194241777777778	0.0431930345068715\\
0.194243555555556	0.0391119065240754\\
0.194245333333333	0.0446979074748879\\
0.194248888888889	0.0358122584812532\\
0.194250666666667	0.0233460743942189\\
0.194252444444444	0.0239071202462262\\
0.194256	0.0230457037535063\\
0.194257777777778	0.0245808883358388\\
0.194259555555556	0.0214605591982568\\
0.194264888888889	0.0290341306640253\\
0.194266666666667	0.0270163511045083\\
0.194270222222222	0.0319484843812699\\
0.194272	0.0305290606601452\\
0.194275555555556	0.0318331835613654\\
0.194277333333333	0.0314889701524945\\
0.194279111111111	0.0333219897452152\\
0.194286222222222	0.022607362485013\\
0.194289777777778	0.030018628683352\\
0.194293333333333	0.0222839915286001\\
0.194295111111111	0.028103663541816\\
0.194298666666667	0.0220560527368431\\
0.194300444444444	0.0241093905243657\\
0.194304	0.0192402462533616\\
0.194307555555556	0.0250694577033279\\
0.194309333333333	0.023817727361547\\
0.194312888888889	0.0255301069802467\\
0.194314666666667	0.022656230761728\\
0.19432	0.0262136459016809\\
0.194323555555556	0.0317546457100938\\
0.194327111111111	0.0215235388413226\\
0.194328888888889	0.021580948371188\\
0.194334222222222	0.0255957339485973\\
0.194336	0.0192272315283186\\
0.194337777777778	0.0234474266796422\\
0.194339555555556	0.0202748642346327\\
0.194341333333333	0.0217346263624222\\
0.194343111111111	0.0178187170001956\\
0.194344888888889	0.0233058407263105\\
0.194346666666667	0.0195805002828871\\
0.194348444444444	0.0214391381726629\\
0.194350222222222	0.0198236651865355\\
0.194353777777778	0.0228168906605822\\
0.194355555555556	0.0207227733034742\\
0.194359111111111	0.022916628808057\\
0.194360888888889	0.0171495944057539\\
0.194368	0.0273244049219774\\
0.194369777777778	0.0251491952131677\\
0.194371555555556	0.0257216207831949\\
0.194376888888889	0.0168411612723658\\
0.194380444444444	0.0229684097273018\\
0.194382222222222	0.0225218448458199\\
0.194384	0.0260327932177699\\
0.194385777777778	0.0242652095619281\\
0.194389333333333	0.0317469767483302\\
0.194391111111111	0.0305691596735107\\
0.194392888888889	0.0316077470839434\\
0.194394666666667	0.0283872640696231\\
0.194396444444444	0.0322753574828429\\
0.194398222222222	0.0313871914053953\\
0.1944	0.0329929391641916\\
0.194401777777778	0.0278168431435957\\
0.194403555555556	0.0284434281143028\\
0.194405333333333	0.0201151729265643\\
0.194407111111111	0.0286860595961816\\
0.194410666666667	0.0185545311209162\\
0.194414222222222	0.0282437376331266\\
0.194416	0.0220475432201303\\
0.194419555555556	0.0290599088498655\\
0.194423111111111	0.0237191239746793\\
0.194428444444444	0.0295284440069437\\
0.194430222222222	0.0230011156001227\\
0.194442666666667	0.0337164205604389\\
0.194444444444444	0.029723426995886\\
0.194446222222222	0.0346694384756128\\
0.194453333333333	0.0166809304388006\\
0.194462222222222	0.0272310497043368\\
0.194464	0.0241782016396691\\
0.194465777777778	0.0258126474833671\\
0.194467555555556	0.0246505789671729\\
0.194469333333333	0.028600311540791\\
0.194471111111111	0.0211044657130558\\
0.194474666666667	0.0253124762031541\\
0.19448	0.0145605168110499\\
0.194485333333333	0.0329536775920578\\
0.194488888888889	0.0246787968863455\\
0.194492444444444	0.0347620688561536\\
0.194496	0.0313169571509807\\
0.194497777777778	0.0334066806054503\\
0.194504888888889	0.0211242104917599\\
0.194506666666667	0.0216682421301456\\
0.194508444444444	0.0171362499039014\\
0.194513777777778	0.0292900132203012\\
0.194515555555556	0.0268367088031682\\
0.194519111111111	0.0305142640635407\\
0.194528	0.0211410358448737\\
0.194531555555556	0.02439748484649\\
0.194533333333333	0.0241847027695742\\
0.194538666666667	0.0301170202886029\\
0.194540444444444	0.0284460371673094\\
0.194542222222222	0.0300669745573128\\
0.194544	0.0295558486793024\\
0.194545777777778	0.0338626944427865\\
0.194547555555556	0.0297869868172133\\
0.194549333333333	0.0314087199908783\\
0.194552888888889	0.0247922542445204\\
0.194558222222222	0.0291597306311995\\
0.194563555555556	0.0203319951868805\\
0.194565333333333	0.0266281922351765\\
0.194568888888889	0.0202021695200638\\
0.194572444444444	0.0324402474120092\\
0.194574222222222	0.0307797102074535\\
0.194577777777778	0.0382077097820215\\
0.194584888888889	0.0280381454553069\\
0.194588444444444	0.0300152262762244\\
0.194590222222222	0.0207163141556726\\
0.194593777777778	0.0294287434425665\\
0.194595555555556	0.0290521038005374\\
0.194597333333333	0.0337016221638515\\
0.194600888888889	0.0323678693135351\\
0.194602666666667	0.0331451600139919\\
0.194606222222222	0.0234455602637803\\
0.194609777777778	0.0274153751099097\\
0.194613333333333	0.022758469761788\\
0.194615111111111	0.022827400002743\\
0.194622222222222	0.0356395716153167\\
0.194627555555556	0.0256246880291607\\
0.194629333333333	0.027556986508594\\
0.194636444444444	0.0208852469343241\\
0.194638222222222	0.0270697132957052\\
0.19464	0.0267827350330438\\
0.194641777777778	0.0343259023333523\\
0.194643555555556	0.0314750388939996\\
0.194647111111111	0.0352966028395004\\
0.194656	0.0254570297635683\\
0.194657777777778	0.0320632376261378\\
0.194661333333333	0.0238887303991069\\
0.194663111111111	0.029383605794637\\
0.194666666666667	0.024791827298777\\
0.194670222222222	0.0297649324772629\\
0.194672	0.0285255871373304\\
0.194673777777778	0.0295977512049269\\
0.194677333333333	0.0255838089711464\\
0.194680888888889	0.0323627710873315\\
0.194689777777778	0.0200192427976525\\
0.194691555555556	0.0231777180806742\\
0.194693333333333	0.0202437065178757\\
0.194696888888889	0.0304096838877908\\
0.194700444444444	0.0254351348488812\\
0.194702222222222	0.025676869414832\\
0.194704	0.0236090114593123\\
0.194707555555556	0.0283928647369073\\
0.194711111111111	0.0248932832589741\\
0.194712888888889	0.0272701446962639\\
0.194718222222222	0.0213633197543221\\
0.194721777777778	0.0287722040175683\\
0.194725333333333	0.0234677127219617\\
0.194730666666667	0.0305067766473574\\
0.194732444444444	0.0228101807999615\\
0.194734222222222	0.0246565781670052\\
0.194739555555556	0.0221415116501678\\
0.194741333333333	0.0252947976349379\\
0.194743111111111	0.0244753374316919\\
0.194746666666667	0.0292666996145222\\
0.194752	0.0250121917241568\\
0.194753777777778	0.0262798059620989\\
0.194755555555556	0.0215629072107923\\
0.194757333333333	0.024323658217259\\
0.194759111111111	0.0215227042123014\\
0.194760888888889	0.0220263576654316\\
0.194768	0.0125770762598424\\
0.194771555555556	0.0189942408031391\\
0.194773333333333	0.0177007812739126\\
0.194775111111111	0.0205747780015989\\
0.194782222222222	0.0343426459441014\\
0.194789333333333	0.02442211334709\\
0.194792888888889	0.0300464244327243\\
0.1948	0.0226200473475391\\
0.194801777777778	0.0285275173948255\\
0.194803555555556	0.0249839677442222\\
0.194805333333333	0.0277950874562767\\
0.194807111111111	0.0273031155986665\\
0.194810666666667	0.0317272562746268\\
0.194814222222222	0.0243958848467757\\
0.194816	0.0255904342104503\\
0.194819555555556	0.0219183010446536\\
0.194821333333333	0.0228737173892896\\
0.194823111111111	0.0222362263791529\\
0.194824888888889	0.0293978509007332\\
0.194826666666667	0.0278977374426213\\
0.194828444444444	0.0321722925421033\\
0.194830222222222	0.0273383650835908\\
0.194832	0.0289259647106536\\
0.194835555555556	0.0220375007934709\\
0.194837333333333	0.0262142424990959\\
0.194842666666667	0.0194036184665395\\
0.194844444444444	0.0262063521026664\\
0.194849777777778	0.019970065822766\\
0.194853333333333	0.0243643309804779\\
0.194855111111111	0.0224452923619933\\
0.194856888888889	0.029820629550042\\
0.194858666666667	0.0273877357855637\\
0.194860444444444	0.0313733394371157\\
0.194862222222222	0.0250352601748564\\
0.194865777777778	0.0303936533831157\\
0.194867555555556	0.0290425418225894\\
0.194869333333333	0.032635776569709\\
0.194872888888889	0.025506724770351\\
0.194874666666667	0.033007377322819\\
0.19488	0.0273827006527083\\
0.194885333333333	0.0343205959493802\\
0.194894222222222	0.0281816453768661\\
0.194897777777778	0.0306804200008857\\
0.194899555555556	0.0237940569031934\\
0.194901333333333	0.026073514626332\\
0.194904888888889	0.0198487560230757\\
0.194913777777778	0.028267037558123\\
0.194917333333333	0.0249589779795255\\
0.194919111111111	0.0253828685538522\\
0.194924444444444	0.0190737313494802\\
0.194933333333333	0.0347922698366112\\
0.194935111111111	0.0321321329267813\\
0.194940444444444	0.0361640191732333\\
0.194949333333333	0.0243725713190437\\
0.194952888888889	0.0296400679663535\\
0.194956444444444	0.0253509597644582\\
0.194958222222222	0.0282468593376526\\
0.194965333333333	0.0207497397454511\\
0.194968888888889	0.0276946014697481\\
0.194972444444444	0.0208431388967614\\
0.194974222222222	0.0262346937449083\\
0.194977777777778	0.0204860686808184\\
0.194979555555556	0.021736426823625\\
0.194983111111111	0.0250278274682866\\
0.194986666666667	0.0198086695475154\\
0.194990222222222	0.0268550129658714\\
0.194993777777778	0.0219167359988801\\
0.194997333333333	0.0282471673928428\\
0.194999111111111	0.0249925016225601\\
0.195000888888889	0.0263352961202914\\
0.195004444444444	0.0174064050774741\\
0.195008	0.0276594613755096\\
0.195009777777778	0.0256481493011606\\
0.195013333333333	0.0357071590611786\\
0.195018666666667	0.0214763204508476\\
0.195022222222222	0.0262107706992749\\
0.195024	0.024242060472761\\
0.195027555555556	0.0272242553360732\\
0.195029333333333	0.0238410031098893\\
0.195032888888889	0.0264437467774928\\
0.195036444444444	0.021231262632755\\
0.19504	0.0273777815425217\\
0.195041777777778	0.0207025746346587\\
0.195043555555556	0.0256224500288583\\
0.195047111111111	0.0216914214252895\\
0.195048888888889	0.0217840078744845\\
0.195050666666667	0.0194108090308092\\
0.195054222222222	0.0305633483414915\\
0.195056	0.0279472161858861\\
0.195059555555556	0.0399883623802278\\
0.195063111111111	0.0297197855203263\\
0.195064888888889	0.0339716585265376\\
0.195066666666667	0.0297499934190487\\
0.195068444444444	0.0389822389065057\\
0.195077333333333	0.0277665118176645\\
0.195079111111111	0.0327530196334558\\
0.195084444444444	0.0197658100166897\\
0.195086222222222	0.0198598499127356\\
0.195091555555556	0.0244411845443248\\
0.195093333333333	0.0234475603009026\\
0.195095111111111	0.0267142510547326\\
0.195096888888889	0.023793431920376\\
0.195100444444444	0.0356772558681866\\
0.195109333333333	0.0214091226682145\\
0.195112888888889	0.0298993838979535\\
0.195114666666667	0.0285190911495241\\
0.195116444444444	0.0321202593755626\\
0.195118222222222	0.0234661766763299\\
0.19512	0.0250502148998576\\
0.195121777777778	0.0241803192160012\\
0.195125333333333	0.0294200784177501\\
0.195130666666667	0.0211617622585528\\
0.195132444444444	0.024545406132913\\
0.195136	0.0145749113758432\\
0.195143111111111	0.0266867425785955\\
0.195144888888889	0.0249651656293038\\
0.195148444444444	0.0296969181329063\\
0.195150222222222	0.0284700189679143\\
0.195152	0.0318621443078862\\
0.195155555555556	0.0270905334879653\\
0.195157333333333	0.0287009457028576\\
0.195159111111111	0.0273468069647922\\
0.195160888888889	0.0355965312533189\\
0.195166222222222	0.0186706786628305\\
0.195169777777778	0.023222517222123\\
0.195173333333333	0.0155359270407077\\
0.195176888888889	0.0239618755977814\\
0.195178666666667	0.0309598319860832\\
0.195180444444444	0.0256572704292875\\
0.195184	0.0294467574118198\\
0.195191111111111	0.0201805606163861\\
0.195194666666667	0.0258826803476395\\
0.195196444444444	0.0235074352582922\\
0.195198222222222	0.0254657778059833\\
0.195201777777778	0.016817068359902\\
0.195203555555556	0.0185396154465508\\
0.195205333333333	0.0148452776637683\\
0.195210666666667	0.0240361088084521\\
0.195214222222222	0.0187179527371283\\
0.195221333333333	0.0298089994763612\\
0.195226666666667	0.0239113511832047\\
0.195232	0.0291143755150255\\
0.195235555555556	0.0245774850763846\\
0.195237333333333	0.031281290034685\\
0.195248	0.0152005233203713\\
0.195253333333333	0.0193222084054174\\
0.195255111111111	0.0175822499255729\\
0.195256888888889	0.0189479001382851\\
0.195260444444444	0.0173163651694552\\
0.195264	0.0255061314022513\\
0.195269333333333	0.0213499188348197\\
0.195271111111111	0.0256386220611447\\
0.195274666666667	0.0226483759624566\\
0.19528	0.0290308806827506\\
0.195283555555556	0.0272871982541436\\
0.195285333333333	0.0285377336734433\\
0.195287111111111	0.0259125792009138\\
0.195292444444444	0.0353394485385634\\
0.195294222222222	0.0323883114930079\\
0.195297777777778	0.0353101428323811\\
0.195299555555556	0.0288068956212854\\
0.195301333333333	0.0314415562428842\\
0.195304888888889	0.0225035634148172\\
0.195306666666667	0.0250409521334148\\
0.195310222222222	0.0183351191683492\\
0.195313777777778	0.0237062364887164\\
0.195315555555556	0.0192311676967837\\
0.195320888888889	0.0254678677686553\\
0.195324444444444	0.0220006778677366\\
0.195333333333333	0.0320994237171871\\
0.195336888888889	0.0238201197111649\\
0.195338666666667	0.0294702362372662\\
0.195342222222222	0.0189616401043355\\
0.195352888888889	0.034650054708955\\
0.195354666666667	0.034008544818289\\
0.195356444444444	0.0356741875155412\\
0.19536	0.0323353035471139\\
0.195361777777778	0.0349511932734282\\
0.195368888888889	0.0259754630761211\\
0.195370666666667	0.0284896593644421\\
0.195372444444444	0.0272042318198931\\
0.195374222222222	0.027947087693784\\
0.195376	0.0243040035810018\\
0.195379555555556	0.0273462590816476\\
0.195383111111111	0.0215881065230561\\
0.195388444444444	0.0308176784250322\\
0.195393777777778	0.0267750830624044\\
0.195395555555556	0.0274877417489913\\
0.195397333333333	0.0206251092861235\\
0.195402666666667	0.0263219746288051\\
0.195406222222222	0.0229043298443213\\
0.195411555555556	0.0306032248688873\\
0.195415111111111	0.0282034728345583\\
0.195416888888889	0.0326531281496872\\
0.195422222222222	0.0289182439231881\\
0.195424	0.0345615917100768\\
0.195431111111111	0.0189884549193144\\
0.195438222222222	0.0310234256858884\\
0.195441777777778	0.0288966314393548\\
0.195443555555556	0.030834324788083\\
0.195445333333333	0.0295683844843607\\
0.195447111111111	0.0317332880264997\\
0.195450666666667	0.0229895068768128\\
0.195459555555556	0.0399605701453145\\
0.195466666666667	0.0231105666289348\\
0.195468444444444	0.0249684550884419\\
0.195470222222222	0.0235183300247887\\
0.195475555555556	0.0282337371933356\\
0.195479111111111	0.0276127372273289\\
0.195480888888889	0.0342057689166607\\
0.195489777777778	0.0260360277390966\\
0.195491555555556	0.0270478152149782\\
0.195495111111111	0.023541109520628\\
0.195496888888889	0.029211493139411\\
0.195500444444444	0.0268541093540366\\
0.195502222222222	0.0298918128622498\\
0.195505777777778	0.024524296414358\\
0.195507555555556	0.0268482929719367\\
0.195509333333333	0.0202398465067385\\
0.195516444444444	0.0357507913056284\\
0.195518222222222	0.0293846843826579\\
0.195521777777778	0.0322663329475273\\
0.195523555555556	0.0305823291319826\\
0.195525333333333	0.0326988934554689\\
0.195527111111111	0.0276698561657718\\
0.195530666666667	0.0380443459166498\\
0.195534222222222	0.0286855378546007\\
0.195539555555556	0.0377249071472576\\
0.195544888888889	0.0264671364445679\\
0.195546666666667	0.0285209102822437\\
0.195552	0.0228145014653485\\
0.195555555555556	0.0289532542219278\\
0.195557333333333	0.02565610523673\\
0.195560888888889	0.0302807664487243\\
0.195564444444444	0.0265402883890322\\
0.195568	0.0317201849854019\\
0.195571555555556	0.0261218901917263\\
0.195576888888889	0.0303626709153351\\
0.195580444444444	0.0250042263255733\\
0.195585777777778	0.0371217564952865\\
0.195592888888889	0.0263727136362527\\
0.195596444444444	0.0310117710969805\\
0.195598222222222	0.0300897661260768\\
0.1956	0.0311461179588166\\
0.195607111111111	0.0211622996252522\\
0.195608888888889	0.0271248557433388\\
0.195612444444444	0.0217898229212214\\
0.195614222222222	0.0240241423211632\\
0.195616	0.0202418701684015\\
0.195623111111111	0.0297845633992557\\
0.195630222222222	0.0191270676699466\\
0.195639111111111	0.0308972004600484\\
0.195640888888889	0.0283834008661772\\
0.195644444444444	0.0330173710506763\\
0.195646222222222	0.0294539591825186\\
0.195648	0.0297884652782834\\
0.195653333333333	0.0242901131225794\\
0.195655111111111	0.0258806605446477\\
0.195656888888889	0.0217674778319655\\
0.195660444444444	0.0255560995257356\\
0.195662222222222	0.0249776210345897\\
0.195671111111111	0.0397728680718863\\
0.195674666666667	0.0296265714313294\\
0.195676444444444	0.037352720540255\\
0.195681777777778	0.0263900522863368\\
0.195683555555556	0.0288784533646603\\
0.195690666666667	0.016818714034016\\
0.195696	0.0246858062679147\\
0.195699555555556	0.0204222003761384\\
0.195701333333333	0.0260718441110304\\
0.195703111111111	0.0253817378772532\\
0.195708444444444	0.0293928972815494\\
0.195710222222222	0.0278987199337893\\
0.195712	0.0304820489247361\\
0.195715555555556	0.0280346917827053\\
0.195719111111111	0.0305075068521476\\
0.195722666666667	0.025222895654588\\
0.195726222222222	0.0295502970278788\\
0.195728	0.0276240643485942\\
0.195729777777778	0.0298597722713427\\
0.195731555555556	0.029700567747792\\
0.195733333333333	0.0302120947745635\\
0.195735111111111	0.0248095947421806\\
0.195738666666667	0.0337848484562247\\
0.195744	0.0279081000430957\\
0.195747555555556	0.0312848818528592\\
0.195752888888889	0.0177029231630164\\
0.195758222222222	0.0265046382748393\\
0.19576	0.0254014837151422\\
0.195761777777778	0.0315366116363205\\
0.195765333333333	0.0268595222458561\\
0.195767111111111	0.0286983402900192\\
0.195768888888889	0.0276699466642916\\
0.195770666666667	0.0310268302672069\\
0.195774222222222	0.0250044699260382\\
0.195779555555556	0.0391554744044802\\
0.195781333333333	0.0362551896021867\\
0.195783111111111	0.0381984499929818\\
0.195788444444444	0.0337602282568678\\
0.195790222222222	0.0377111945724314\\
0.195799111111111	0.0314555942226214\\
0.195800888888889	0.0343070550475909\\
0.195802666666667	0.0327526643595144\\
0.195804444444444	0.0359200753341481\\
0.195806222222222	0.0327709415857481\\
0.195811555555556	0.0397921679833811\\
0.195820444444444	0.0214957840357772\\
0.195824	0.0270973190772424\\
0.195825777777778	0.0264874426626895\\
0.195827555555556	0.0291692326681133\\
0.195831111111111	0.025947327274693\\
0.195834666666667	0.0265627550505688\\
0.195838222222222	0.0206424055691382\\
0.195843555555556	0.024927121498179\\
0.195845333333333	0.0240439694481642\\
0.195847111111111	0.0294574602127256\\
0.195848888888889	0.0280826236788232\\
0.195850666666667	0.0284878246518537\\
0.195852444444444	0.0257588229227786\\
0.195854222222222	0.027280063967265\\
0.195856	0.025817021667645\\
0.195857777777778	0.0261022917745094\\
0.195861333333333	0.0153177274250381\\
0.195866666666667	0.0198195235944868\\
0.195868444444444	0.0194379760470171\\
0.195872	0.0263816336226878\\
0.195875555555556	0.0180087245252766\\
0.195877333333333	0.0230620770605957\\
0.195884444444444	0.0162099682283187\\
0.195891555555556	0.0281126309924813\\
0.195895111111111	0.027437401730444\\
0.195896888888889	0.0278237377392695\\
0.195902222222222	0.02094730232102\\
0.195904	0.0242100817303985\\
0.195905777777778	0.0208294752326773\\
0.195912888888889	0.0309616688741276\\
0.195927111111111	0.0147409281395793\\
0.195930666666667	0.0246000265807567\\
0.195932444444444	0.022189636130211\\
0.195937777777778	0.029261637311205\\
0.195946666666667	0.0180165455893339\\
0.195952	0.0280583491922752\\
0.195955555555556	0.0263457399506056\\
0.195959111111111	0.0315675102978683\\
0.195962666666667	0.0230833963618172\\
0.195966222222222	0.0265653372278369\\
0.195968	0.0241146876052428\\
0.195969777777778	0.0253306099430044\\
0.195971555555556	0.0229163127057924\\
0.195973333333333	0.0274409868232992\\
0.195978666666667	0.0190394726462006\\
0.195980444444444	0.0207362444997768\\
0.195982222222222	0.0157701542545184\\
0.195985777777778	0.0196205120096947\\
0.195989333333333	0.0170124646010262\\
0.195991111111111	0.0188832929708015\\
0.195992888888889	0.0155556183879661\\
0.195994666666667	0.020130120356206\\
0.196	0.0176614977401039\\
0.196003555555556	0.0277042677030708\\
0.196008888888889	0.018425395770675\\
0.196016	0.0387001100571231\\
0.196032	0.0178257709594388\\
0.196035555555556	0.0264791605408325\\
0.196037333333333	0.0239431333902614\\
0.196039111111111	0.0240894919654186\\
0.196040888888889	0.0286004146732158\\
0.196044444444444	0.0276735067627819\\
0.196046222222222	0.0331962277355531\\
0.196049777777778	0.0249746110598534\\
0.196053333333333	0.0312257411116516\\
0.196055111111111	0.0291737599313215\\
0.196058666666667	0.0304435265217805\\
0.196060444444444	0.0290532355235002\\
0.196062222222222	0.0296484937725638\\
0.196065777777778	0.027035112014167\\
0.196069333333333	0.0304965947182332\\
0.196072888888889	0.0280311270153222\\
0.196074666666667	0.0286196710859497\\
0.19608	0.0211783873832991\\
0.196085333333333	0.0256744564530389\\
0.196087111111111	0.0216719796637787\\
0.196092444444444	0.0275353899284764\\
0.196094222222222	0.0262123846014211\\
0.196096	0.0264344946544076\\
0.196099555555556	0.0181332687281676\\
0.196103111111111	0.0232049244303046\\
0.196104888888889	0.020796882350248\\
0.196112	0.0286911843119109\\
0.196113777777778	0.0277731486902693\\
0.196115555555556	0.0285033962825463\\
0.196119111111111	0.019384596902782\\
0.196122666666667	0.0236849464422489\\
0.196126222222222	0.0166290317186285\\
0.196131555555556	0.0250608920386823\\
0.196133333333333	0.0186172493964704\\
0.196136888888889	0.0296996460376343\\
0.196138666666667	0.0276654308496485\\
0.196140444444444	0.0303056126469479\\
0.196147555555556	0.0227497974207162\\
0.196149333333333	0.0252788423112714\\
0.196151111111111	0.0222101567252737\\
0.196163555555556	0.0317367644324702\\
0.196165333333333	0.0303909846353442\\
0.196167111111111	0.0342695182130562\\
0.196170666666667	0.0265767490280337\\
0.196174222222222	0.032017658064206\\
0.196177777777778	0.0316750053039849\\
0.196179555555556	0.0323606949455552\\
0.196181333333333	0.0275999366589275\\
0.196184888888889	0.0326306832575704\\
0.196188444444444	0.0267636752489743\\
0.196190222222222	0.0307900127575503\\
0.196193777777778	0.0245621082138509\\
0.196195555555556	0.0277513815801498\\
0.196200888888889	0.01997789754938\\
0.196202666666667	0.0243050558710758\\
0.196206222222222	0.0217575603678501\\
0.196209777777778	0.0260928881776408\\
0.196213333333333	0.0177621568903657\\
0.196216888888889	0.0265208579509641\\
0.196218666666667	0.0231966812269654\\
0.196224	0.0322329600570826\\
0.196225777777778	0.031111620600194\\
0.196227555555556	0.0351247210144609\\
0.196229333333333	0.0327576500561596\\
0.196231111111111	0.0356828271863231\\
0.196234666666667	0.0264953085784509\\
0.196236444444444	0.0299014607995003\\
0.19624	0.0215324488287388\\
0.196241777777778	0.0255174526480539\\
0.196243555555556	0.0247236735119861\\
0.196245333333333	0.031145097695328\\
0.196248888888889	0.025939963311713\\
0.196250666666667	0.0286276986894951\\
0.196252444444444	0.0259699940833933\\
0.196254222222222	0.0267043964176189\\
0.196257777777778	0.0225783803679947\\
0.196259555555556	0.0288203163049344\\
0.196261333333333	0.026360691822079\\
0.196263111111111	0.0277264164677651\\
0.196266666666667	0.0205808971768738\\
0.196270222222222	0.0329530718583109\\
0.196275555555556	0.0243202973923677\\
0.196280888888889	0.0303223150451273\\
0.196284444444444	0.0254165655518653\\
0.196286222222222	0.0269980324952359\\
0.196288	0.0263132355848537\\
0.196289777777778	0.0298098352962106\\
0.196293333333333	0.0230577144816533\\
0.196295111111111	0.0246139008537516\\
0.196296888888889	0.0228626072654614\\
0.196298666666667	0.0255472731757781\\
0.196300444444444	0.0234531090287221\\
0.196307555555556	0.035201111399811\\
0.196312888888889	0.0248570497936551\\
0.196314666666667	0.0302492723631606\\
0.196318222222222	0.0201662534012998\\
0.19632	0.0209710976525817\\
0.196321777777778	0.0178199406541168\\
0.196327111111111	0.0320845717450144\\
0.196330666666667	0.0301687142719761\\
0.196332444444444	0.0374228965804003\\
0.196336	0.0344690748700875\\
0.196337777777778	0.0359647510800813\\
0.196339555555556	0.0350825073522137\\
0.196343111111111	0.0383847836388329\\
0.196346666666667	0.0308591627775352\\
0.196348444444444	0.0328546720969693\\
0.196355555555556	0.0190294895539805\\
0.196357333333333	0.0220360871733828\\
0.196359111111111	0.0196694590083009\\
0.196362666666667	0.0295835514886768\\
0.196364444444444	0.0288282539058198\\
0.196368	0.0373973823969934\\
0.196371555555556	0.0349262038413431\\
0.196380444444444	0.0462425492372735\\
0.196389333333333	0.0254268151380961\\
0.196391111111111	0.026865162039102\\
0.196394666666667	0.0196168518666626\\
0.1964	0.0319277567340827\\
0.196401777777778	0.0272397185338801\\
0.196403555555556	0.0315783742365991\\
0.196405333333333	0.0287501406054097\\
0.196407111111111	0.0310986089312786\\
0.196410666666667	0.0263709963337706\\
0.196414222222222	0.0369823828253174\\
0.196419555555556	0.0306501219300625\\
0.196423111111111	0.035356786030941\\
0.196426666666667	0.0264072886351284\\
0.196428444444444	0.03085640473459\\
0.196432	0.0251523142542001\\
0.196433777777778	0.0273322258279825\\
0.196437333333333	0.0202891188422171\\
0.196439111111111	0.0216613977943229\\
0.196440888888889	0.0207897836583774\\
0.196444444444444	0.0285782865961335\\
0.196446222222222	0.0241209937357965\\
0.196455111111111	0.0326521015469209\\
0.196460444444444	0.0177587499045961\\
0.196467555555556	0.0259909871336697\\
0.196469333333333	0.0214571511689785\\
0.196474666666667	0.0263329818693685\\
0.196476444444444	0.0214913448354156\\
0.196478222222222	0.0280698341997132\\
0.196483555555556	0.0202945711934117\\
0.196487111111111	0.0272510528949111\\
0.196494222222222	0.0174266253976213\\
0.196499555555556	0.0284305261640764\\
0.196506666666667	0.0211272249372862\\
0.196508444444444	0.0231233208494765\\
0.196510222222222	0.0194130742211125\\
0.196517333333333	0.0269386432278903\\
0.196519111111111	0.0262190233768811\\
0.196522666666667	0.0309257044708945\\
0.196524444444444	0.0291472203249167\\
0.196531555555556	0.0321091647451413\\
0.196535111111111	0.0359561205226561\\
0.196538666666667	0.0292772330180173\\
0.196542222222222	0.0323637209994606\\
0.196544	0.0227964103689937\\
0.196545777777778	0.026772896928477\\
0.196549333333333	0.0195474287311139\\
0.196552888888889	0.0289227140092937\\
0.196556444444444	0.0261611673381835\\
0.19656	0.0312722175496721\\
0.196565333333333	0.0244363890593247\\
0.196570666666667	0.0296869866591305\\
0.196572444444444	0.0274397874817179\\
0.196574222222222	0.0318458296444206\\
0.196576	0.0279079054902037\\
0.196579555555556	0.0345285489679976\\
0.196586666666667	0.0170318671051501\\
0.196590222222222	0.0232453447646368\\
0.196592	0.0216196002877838\\
0.196595555555556	0.0269752094001754\\
0.196597333333333	0.0243007309844877\\
0.196599111111111	0.0280435760854499\\
0.196600888888889	0.0250480510000268\\
0.196602666666667	0.0258377747075368\\
0.196604444444444	0.0231424796869803\\
0.196608	0.0291818882426688\\
0.196613333333333	0.0156752887445218\\
0.196618666666667	0.0285648881992776\\
0.196622222222222	0.0220183949923368\\
0.196627555555556	0.026585823403358\\
0.196629333333333	0.025128336621633\\
0.196632888888889	0.0276148795191308\\
0.196638222222222	0.0162969798752063\\
0.19664	0.0174593044522837\\
0.196641777777778	0.0130940605479385\\
0.196647111111111	0.0263749631331925\\
0.196650666666667	0.0239213066409099\\
0.196652444444444	0.0301408660703421\\
0.196657777777778	0.0226602723529455\\
0.196659555555556	0.0228403682812794\\
0.196661333333333	0.0186822832590222\\
0.196664888888889	0.0256714511455307\\
0.196666666666667	0.0226778960560094\\
0.196672	0.0285554040948895\\
0.196673777777778	0.0282035486113103\\
0.196675555555556	0.0315881701341114\\
0.196680888888889	0.0261977396785097\\
0.196682666666667	0.0297937896869727\\
0.196688	0.0231708010892311\\
0.196691555555556	0.0294368057027596\\
0.196696888888889	0.0238879854576119\\
0.196698666666667	0.0284513076126861\\
0.196704	0.0195139872951448\\
0.196709333333333	0.0333461059792707\\
0.196714666666667	0.0281029164846325\\
0.196716444444444	0.0296871879978867\\
0.196718222222222	0.0280632653926204\\
0.19672	0.0300247204613792\\
0.196723555555556	0.0210277261767612\\
0.196732444444444	0.0332474147511015\\
0.196734222222222	0.0323208585219657\\
0.196736	0.0349078448833248\\
0.196739555555556	0.0255172553545136\\
0.196741333333333	0.031131258326987\\
0.196746666666667	0.0252126535207063\\
0.196753777777778	0.0325934600086756\\
0.196759111111111	0.0278251327717184\\
0.196762666666667	0.0288932841505039\\
0.196769777777778	0.0196649898811774\\
0.196775111111111	0.0303400233263848\\
0.196776888888889	0.0293965359662806\\
0.196782222222222	0.037760306767724\\
0.196787555555556	0.0297569224773611\\
0.196791111111111	0.0367756775946848\\
0.196794666666667	0.0217319189687306\\
0.196798222222222	0.0254967503180969\\
0.1968	0.0234016675273584\\
0.196803555555556	0.025744959479076\\
0.196808888888889	0.0195013639828881\\
0.196812444444444	0.0305835763798683\\
0.196819555555556	0.0225559861646402\\
0.196821333333333	0.0252081739110791\\
0.196823111111111	0.0234758832717555\\
0.196824888888889	0.026563675329151\\
0.196826666666667	0.0217024391128746\\
0.196830222222222	0.0293638731514089\\
0.196832	0.0252180998504497\\
0.196835555555556	0.0284950580886079\\
0.196839111111111	0.0223277398135638\\
0.196840888888889	0.0266651350161214\\
0.196842666666667	0.025195708923335\\
0.196844444444444	0.0265795602704324\\
0.196848	0.0186776823226807\\
0.196849777777778	0.0242028889795252\\
0.196851555555556	0.0195801017057385\\
0.196855111111111	0.0268215207423705\\
0.196858666666667	0.0229906420572166\\
0.196864	0.0261481186502799\\
0.196865777777778	0.0217084234317612\\
0.196867555555556	0.0241428858046168\\
0.196874666666667	0.0192801664169109\\
0.196876444444444	0.0261286077517255\\
0.196878222222222	0.0246363439421308\\
0.196881777777778	0.0270518751513549\\
0.196885333333333	0.0249638623776878\\
0.196887111111111	0.0257075475209751\\
0.196888888888889	0.0233093534658732\\
0.196890666666667	0.0254052403331298\\
0.196896	0.0176939087861029\\
0.196897777777778	0.0197031108520151\\
0.196901333333333	0.0123716525187588\\
0.196903111111111	0.0182748141451668\\
0.196904888888889	0.0171829205427045\\
0.196917333333333	0.0375802941508487\\
0.196922666666667	0.0270522837986774\\
0.196924444444444	0.0297837557861891\\
0.196926222222222	0.0281269651807592\\
0.196929777777778	0.0322469037108422\\
0.196933333333333	0.0228358521061125\\
0.196936888888889	0.0273658871514353\\
0.196940444444444	0.0231551827696442\\
0.196942222222222	0.0263776105770735\\
0.196944	0.0253168719185818\\
0.196947555555556	0.0295460243224205\\
0.196954666666667	0.0235051084516661\\
0.196958222222222	0.0258150377482792\\
0.19696	0.0237750936120414\\
0.196961777777778	0.026759820726301\\
0.196965333333333	0.0233984775060624\\
0.196967111111111	0.0236200014908673\\
0.196968888888889	0.0197047231553361\\
0.196970666666667	0.0235170613272437\\
0.196976	0.0168934986138443\\
0.196977777777778	0.0226329771014704\\
0.196983111111111	0.0185247670419904\\
0.196984888888889	0.0230223463649016\\
0.196986666666667	0.0193868372888721\\
0.196993777777778	0.0279355592335554\\
0.196995555555556	0.0263250745562087\\
0.196999111111111	0.0346695345005178\\
0.197000888888889	0.030635862410946\\
0.197002666666667	0.0325634488931468\\
0.197006222222222	0.0227035246370914\\
0.197011555555556	0.0285178934326678\\
0.197013333333333	0.023409625313818\\
0.197018666666667	0.032071208972891\\
0.197022222222222	0.0250675068937524\\
0.197031111111111	0.0307564976242723\\
0.197032888888889	0.0222705539249441\\
0.197036444444444	0.0257042973643222\\
0.197038222222222	0.0210202765683488\\
0.197043555555556	0.0261419470932355\\
0.197045333333333	0.0260804482611092\\
0.197047111111111	0.0214534494975213\\
0.197050666666667	0.0265784278198637\\
0.197052444444444	0.0192727015035435\\
0.197056	0.0258531623911804\\
0.197059555555556	0.0222386784856395\\
0.197061333333333	0.0274527634692103\\
0.197063111111111	0.0272583788498781\\
0.197066666666667	0.0389659380760271\\
0.197070222222222	0.0333205144078935\\
0.197075555555556	0.0347094672737167\\
0.197080888888889	0.0259959005349203\\
0.197086222222222	0.0322235366764334\\
0.197089777777778	0.0295917006087634\\
0.197093333333333	0.0311290191052295\\
0.197096888888889	0.0245705775883461\\
0.197102222222222	0.0306047916948477\\
0.197105777777778	0.0219414791123397\\
0.197109333333333	0.0270425911872278\\
0.197112888888889	0.0226023162413228\\
0.197116444444444	0.0284877188431067\\
0.19712	0.0198033311171438\\
0.197123555555556	0.0242182586389315\\
0.197125333333333	0.0219212828011791\\
0.197128888888889	0.0349193128542962\\
0.197134222222222	0.0291911534755685\\
0.197137777777778	0.0193120445500288\\
0.197146666666667	0.0360421260766974\\
0.197152	0.0262785364105672\\
0.197155555555556	0.0282791846241716\\
0.197159111111111	0.0255532368373473\\
0.197160888888889	0.0280298221433071\\
0.197162666666667	0.0246269970651202\\
0.197164444444444	0.0269943701517567\\
0.197166222222222	0.0260014136627035\\
0.197168	0.0272918279296426\\
0.197169777777778	0.0257373205403409\\
0.197173333333333	0.029696722708858\\
0.197175111111111	0.0251462139891122\\
0.197176888888889	0.0277944783566007\\
0.197184	0.0199341180468755\\
0.197185777777778	0.0255200485672483\\
0.197189333333333	0.0240702554455922\\
0.197192888888889	0.0366258637905749\\
0.197196444444444	0.0289830313036441\\
0.197198222222222	0.0334457402180164\\
0.1972	0.0313008265384872\\
0.197201777777778	0.0373425684905846\\
0.197208888888889	0.0282305312318273\\
0.197214222222222	0.0330062937405344\\
0.197219555555556	0.0201428075402421\\
0.197221333333333	0.026103315844854\\
0.197223111111111	0.0234002081472521\\
0.197224888888889	0.0271871020293608\\
0.197226666666667	0.025067096353807\\
0.197228444444444	0.0278171266773824\\
0.197230222222222	0.0245847408551172\\
0.197233777777778	0.0301715622681582\\
0.197242666666667	0.0194934175174833\\
0.197248	0.0272560031629152\\
0.197251555555556	0.0258226829916175\\
0.197253333333333	0.0267640367319691\\
0.197255111111111	0.0251796223978198\\
0.197258666666667	0.0331061348151133\\
0.197262222222222	0.0271800569618861\\
0.197264	0.0284689771704249\\
0.197267555555556	0.0196393115684901\\
0.197272888888889	0.0232343398314752\\
0.197274666666667	0.0222890997493104\\
0.197278222222222	0.030353259593734\\
0.19728	0.0278615546920847\\
0.197287111111111	0.0356307546741098\\
0.197292444444444	0.030104847733422\\
0.197296	0.0371483046856953\\
0.197299555555556	0.0220441099688263\\
0.197303111111111	0.0237600569329123\\
0.197308444444444	0.0167503674985827\\
0.197312	0.0311491787605347\\
0.197313777777778	0.0272263164675364\\
0.197317333333333	0.0318790905553\\
0.197324444444444	0.0237680681448554\\
0.197328	0.0282392446058688\\
0.197335111111111	0.0167729118113477\\
0.197336888888889	0.0170962582987431\\
0.197338666666667	0.0146578434167781\\
0.197345777777778	0.026955683048169\\
0.197347555555556	0.0209243732266106\\
0.197354666666667	0.0293256195417234\\
0.197358222222222	0.023364234714746\\
0.197363555555556	0.0276830612605644\\
0.197368888888889	0.0205851146419495\\
0.197370666666667	0.0261988026421985\\
0.197372444444444	0.0240736953275641\\
0.197376	0.0285556001686459\\
0.197383111111111	0.0146337649572193\\
0.197386666666667	0.020160523880372\\
0.197388444444444	0.0190075750441614\\
0.197399111111111	0.0291520296944091\\
0.197402666666667	0.0238401699066803\\
0.197404444444444	0.0326181191795462\\
0.197406222222222	0.0271570924335826\\
0.197408	0.0280721280658335\\
0.197411555555556	0.0237774071751446\\
0.197413333333333	0.0243127805974233\\
0.197416888888889	0.0238955636653202\\
0.197418666666667	0.025241746739411\\
0.197420444444444	0.0245061950830633\\
0.197425777777778	0.0296431394261427\\
0.197429333333333	0.0264550271735223\\
0.197431111111111	0.0274261516058635\\
0.197432888888889	0.0262489783980322\\
0.197434666666667	0.027495328202167\\
0.197443555555556	0.0189334081891684\\
0.197445333333333	0.0218818870623759\\
0.197448888888889	0.0193773519115465\\
0.197450666666667	0.0198582863245971\\
0.197452444444444	0.0182830619749788\\
0.197454222222222	0.0211325328378195\\
0.197457777777778	0.0194967935942243\\
0.197466666666667	0.0303308909939163\\
0.197470222222222	0.0248156155350324\\
0.197472	0.0323569549602359\\
0.197475555555556	0.0244325190961676\\
0.197486222222222	0.0386247871040142\\
0.197488	0.0328514187614106\\
0.197489777777778	0.0349242867216458\\
0.197491555555556	0.0330741531082377\\
0.197493333333333	0.0343023527356559\\
0.197502222222222	0.0230899117325441\\
0.197507555555556	0.0257423800861453\\
0.197509333333333	0.0230130764269396\\
0.197512888888889	0.0301406705185575\\
0.197518222222222	0.023416497497776\\
0.197521777777778	0.0303521831325717\\
0.197525333333333	0.0219274053049411\\
0.197527111111111	0.0239899122316979\\
0.197532444444444	0.019906326008892\\
0.197534222222222	0.0232760452479621\\
0.197536	0.0213590717180767\\
0.197537777777778	0.0227750700835506\\
0.197539555555556	0.0222168431032621\\
0.197550222222222	0.0311571201781592\\
0.197555555555556	0.0254076407670896\\
0.197559111111111	0.0301721885120619\\
0.197564444444444	0.0234888246912809\\
0.197573333333333	0.0375484308073565\\
0.197578666666667	0.0297138494840436\\
0.197580444444444	0.0300728041631252\\
0.197584	0.0191919463222417\\
0.197594666666667	0.0310098230367158\\
0.1976	0.0231124436787287\\
0.197603555555556	0.0286020594151827\\
0.197605333333333	0.0217298588767588\\
0.197607111111111	0.0277498428552848\\
0.197610666666667	0.0250209847260439\\
0.197616	0.0282675335323769\\
0.197617777777778	0.0249179083393443\\
0.197623111111111	0.0284926796765441\\
0.197624888888889	0.0240224002740256\\
0.197632	0.029294323226893\\
0.197633777777778	0.0253472180750516\\
0.197635555555556	0.025658864845015\\
0.197637333333333	0.0241526629608956\\
0.197640888888889	0.0263343597157768\\
0.197644444444444	0.0208785631726374\\
0.197649777777778	0.0319274492818864\\
0.197653333333333	0.0293128547721304\\
0.197655111111111	0.0300648895842394\\
0.197660444444444	0.0272895825304965\\
0.197664	0.0329759876816439\\
0.197669333333333	0.0285311123643031\\
0.197672888888889	0.0331120731425025\\
0.197678222222222	0.0248255193771846\\
0.197681777777778	0.0297234730905876\\
0.197685333333333	0.0249473145492719\\
0.197688888888889	0.0302453401773835\\
0.197690666666667	0.0270802683981463\\
0.197692444444444	0.0313090665745778\\
0.197699555555556	0.0257891597770467\\
0.197701333333333	0.0263911912154564\\
0.197706666666667	0.0255368046379726\\
0.197710222222222	0.0288347710246504\\
0.197712	0.0226745895216599\\
0.197713777777778	0.0235122423335973\\
0.197715555555556	0.0218764840447062\\
0.197720888888889	0.0347091451382212\\
0.197722666666667	0.0271475806677114\\
0.197724444444444	0.0317840706464452\\
0.197728	0.0289714667574456\\
0.197731555555556	0.0302008192330958\\
0.197738666666667	0.0221098291957758\\
0.197742222222222	0.0230285438356426\\
0.197745777777778	0.0203789833436853\\
0.197756444444444	0.0305663270035198\\
0.197761777777778	0.0184318429896469\\
0.197763555555556	0.0215837817263438\\
0.197765333333333	0.0157141045547994\\
0.197772444444444	0.0315160559983635\\
0.197774222222222	0.0293689729494759\\
0.197777777777778	0.0331168610648029\\
0.197779555555556	0.0271902771862207\\
0.197783111111111	0.0314899713423533\\
0.197786666666667	0.0286571403204959\\
0.197788444444444	0.032439534806507\\
0.197790222222222	0.0279597988598813\\
0.197792	0.030836228297889\\
0.197795555555556	0.0224410886689431\\
0.197799111111111	0.0312614534136174\\
0.197800888888889	0.0288849501396012\\
0.197804444444444	0.0359518183724674\\
0.197806222222222	0.0334226180019253\\
0.197809777777778	0.0349045488750939\\
0.197811555555556	0.031079284777497\\
0.197813333333333	0.0314597576542761\\
0.197815111111111	0.0269045957483709\\
0.197818666666667	0.0308475885402216\\
0.197822222222222	0.0138277037924054\\
0.197827555555556	0.0245579078108983\\
0.197831111111111	0.0178901975145098\\
0.197836444444444	0.026696524193526\\
0.197838222222222	0.0263529485781997\\
0.19784	0.0316327569911934\\
0.197843555555556	0.0263019754292011\\
0.197845333333333	0.0298720842839163\\
0.197850666666667	0.022258990177249\\
0.197854222222222	0.0251221056920337\\
0.197856	0.0214494152033972\\
0.197859555555556	0.0268716768823137\\
0.197861333333333	0.0263849038545085\\
0.197863111111111	0.0279087116579318\\
0.197866666666667	0.0214236315679195\\
0.197872	0.0280675300734954\\
0.197873777777778	0.0274193337566362\\
0.197875555555556	0.0282624088582775\\
0.197877333333333	0.0257119403171294\\
0.197880888888889	0.0314942465110417\\
0.197888	0.0205538468781149\\
0.197891555555556	0.0274806295410097\\
0.197893333333333	0.0269733534460833\\
0.197895111111111	0.0328627116740703\\
0.197896888888889	0.0280803870197093\\
0.197900444444444	0.0329128512343798\\
0.197902222222222	0.0301022606580424\\
0.197905777777778	0.0311172255074088\\
0.197909333333333	0.024346334792459\\
0.197912888888889	0.0368055439700052\\
0.197914666666667	0.0335432701072739\\
0.197916444444444	0.0384310520936833\\
0.197921777777778	0.0329544777968288\\
0.197925333333333	0.0351109172790984\\
0.197927111111111	0.0282097969390194\\
0.197928888888889	0.031965100075903\\
0.197932444444444	0.0270446998666514\\
0.197934222222222	0.0302224772103363\\
0.197936	0.0268407830583365\\
0.197937777777778	0.0309391578330298\\
0.197939555555556	0.0287531233185018\\
0.197944888888889	0.0369785330537415\\
0.197946666666667	0.035053847750404\\
0.197948444444444	0.036332267262308\\
0.197953777777778	0.0204982835770803\\
0.197955555555556	0.025647400617521\\
0.197959111111111	0.0210179343686113\\
0.197960888888889	0.0251062388903111\\
0.197964444444444	0.0221414336163193\\
0.197968	0.0246481562272084\\
0.197969777777778	0.0222939695019545\\
0.197973333333333	0.0227910221525212\\
0.197975111111111	0.0217641411808882\\
0.197976888888889	0.0247503668881558\\
0.197978666666667	0.0236455278730173\\
0.197982222222222	0.0304435515704105\\
0.197985777777778	0.0280486716285309\\
0.197987555555556	0.028571472577778\\
0.197996444444444	0.0167252314856683\\
0.198	0.0249993577329525\\
0.198001777777778	0.0220178772614912\\
0.198005333333333	0.0330766546105329\\
0.198008888888889	0.022063500950253\\
0.198010666666667	0.0267289874615759\\
0.198012444444444	0.0236197753448006\\
0.198014222222222	0.0264475110036309\\
0.198019555555556	0.0185439834182613\\
0.198026666666667	0.0319164974010435\\
0.198033777777778	0.019515570287152\\
0.198035555555556	0.0240026236355899\\
0.198039111111111	0.0191572800594094\\
0.198044444444444	0.0291591463466583\\
0.198048	0.0259738772114023\\
0.198049777777778	0.0299896070246985\\
0.198056888888889	0.0193015257015219\\
0.198060444444444	0.0230521380968883\\
0.198062222222222	0.0229890102846355\\
0.198064	0.024651343848986\\
0.198065777777778	0.0217735443897412\\
0.198071111111111	0.0291347689551152\\
0.19808	0.0152316181048548\\
0.198087111111111	0.0282530277462364\\
0.198090666666667	0.0259868674836632\\
0.198092444444444	0.0290035779506061\\
0.198094222222222	0.0243231819755413\\
0.198099555555556	0.0285125308099035\\
0.198101333333333	0.0258929509490282\\
0.198106666666667	0.0279859341435287\\
0.198112	0.019421518856781\\
0.198113777777778	0.0197592993579216\\
0.198117333333333	0.0152521288811934\\
0.198120888888889	0.0193895230094147\\
0.198126222222222	0.0120116081431777\\
0.198128	0.0162010549901091\\
0.198129777777778	0.0153043528798571\\
0.198138666666667	0.0308691018881288\\
0.198142222222222	0.0227998282037234\\
0.198149333333333	0.0356901341678379\\
0.198152888888889	0.0254005991598505\\
0.198158222222222	0.0319628696588521\\
0.19816	0.0258495450967508\\
0.198161777777778	0.0264815328794781\\
0.198165333333333	0.0157232907938916\\
0.198168888888889	0.0247913371372727\\
0.198172444444444	0.0221999249071647\\
0.198179555555556	0.0342206337438078\\
0.198183111111111	0.026446683958233\\
0.198186666666667	0.0319981445535339\\
0.198188444444444	0.0307577819937342\\
0.198192	0.0321184594900578\\
0.198193777777778	0.0254717465549457\\
0.198197333333333	0.0308536338465482\\
0.198200888888889	0.0251421138575049\\
0.198204444444444	0.0365032707189145\\
0.198215111111111	0.020947944862521\\
0.198218666666667	0.0281159166237223\\
0.198222222222222	0.0247508389138947\\
0.198224	0.0309014513669667\\
0.198229333333333	0.0281496223250819\\
0.198234666666667	0.0213163196657658\\
0.198236444444444	0.0234111564274341\\
0.19824	0.0216687363426866\\
0.198245333333333	0.0326890710848571\\
0.198247111111111	0.0325302798382544\\
0.198248888888889	0.0334682841920862\\
0.198252444444444	0.01996824484058\\
0.198254222222222	0.0252749029013089\\
0.198259555555556	0.0183172617184868\\
0.198268444444444	0.0311455049448508\\
0.198272	0.0258232757312873\\
0.198273777777778	0.0274935335885501\\
0.198277333333333	0.0251133780800666\\
0.198279111111111	0.0268748555920035\\
0.198284444444444	0.0218031063795761\\
0.198291555555556	0.0289702099189881\\
0.198293333333333	0.0273099489060112\\
0.198295111111111	0.0324021335726734\\
0.198296888888889	0.0303320426339493\\
0.198300444444444	0.0328478297293184\\
0.198304	0.0285580372580733\\
0.198311111111111	0.0383890870914335\\
0.198318222222222	0.0292856745520214\\
0.19832	0.0293581111219806\\
0.198321777777778	0.025597153901033\\
0.198323555555556	0.0278396962294813\\
0.198334222222222	0.0195636467928792\\
0.198336	0.026366423659038\\
0.198339555555556	0.0203015924175687\\
0.198343111111111	0.0272340296211509\\
0.198346666666667	0.0212775827973559\\
0.198350222222222	0.0261207770381562\\
0.198352	0.0248459394497396\\
0.198357333333333	0.0289608884659667\\
0.198359111111111	0.0253425814645133\\
0.198364444444444	0.0359921552600863\\
0.198368	0.0258161866997471\\
0.198369777777778	0.0304961890080313\\
0.198373333333333	0.0233216623825627\\
0.198375111111111	0.0272557664270406\\
0.198376888888889	0.0246287633956722\\
0.198378666666667	0.0287798144666506\\
0.198380444444444	0.0277050289972722\\
0.198384	0.0295885784550212\\
0.198385777777778	0.0247029676469245\\
0.198389333333333	0.0259153287453134\\
0.198391111111111	0.0221103621278008\\
0.198396444444444	0.0295316956855599\\
0.1984	0.0195256900056433\\
0.198405333333333	0.0266057769840615\\
0.198407111111111	0.0264063228581279\\
0.198414222222222	0.0344967706348569\\
0.198421333333333	0.0250523205313492\\
0.198424888888889	0.025916151365983\\
0.198426666666667	0.022262608435261\\
0.198430222222222	0.0262009762192034\\
0.198433777777778	0.0227146542118548\\
0.198440888888889	0.033661982514702\\
0.198444444444444	0.0278593112780589\\
0.198448	0.0300488932883601\\
0.198455111111111	0.0187946072980995\\
0.198460444444444	0.0305221792848745\\
0.198462222222222	0.0281478930114246\\
0.198465777777778	0.0323505631189724\\
0.198467555555556	0.0344970133351538\\
0.198469333333333	0.0317618655128448\\
0.198476444444444	0.0361470856871583\\
0.198478222222222	0.0340039655553866\\
0.198481777777778	0.0381854933021466\\
0.198488888888889	0.0177610960815438\\
0.198490666666667	0.0222692181969642\\
0.198492444444444	0.0169916402699752\\
0.198499555555556	0.0317525948160338\\
0.198503111111111	0.0270025397810719\\
0.198504888888889	0.029592026843373\\
0.198506666666667	0.0278952391389982\\
0.198508444444444	0.0373656305707084\\
0.198510222222222	0.0358798890160703\\
0.198513777777778	0.0382136226400888\\
0.198517333333333	0.0221983269825654\\
0.198519111111111	0.0228611330657314\\
0.198520888888889	0.0225872869462088\\
0.198524444444444	0.0309201942373846\\
0.198528	0.0214979534956979\\
0.198533333333333	0.0329695303765546\\
0.198535111111111	0.0326032748708892\\
0.198536888888889	0.0336549935399769\\
0.198538666666667	0.0306291785835124\\
0.198542222222222	0.0318160402052561\\
0.198544	0.0314538707690532\\
0.198547555555556	0.0363583812660304\\
0.198549333333333	0.0326655736622062\\
0.198551111111111	0.0349078473382579\\
0.198552888888889	0.0325698779954779\\
0.198554666666667	0.0355261450165634\\
0.19856	0.0265541154652398\\
0.198561777777778	0.030794365284814\\
0.198563555555556	0.0284895456943072\\
0.198567111111111	0.0308613803988971\\
0.198572444444444	0.0212368580698351\\
0.198577777777778	0.0276439111451202\\
0.198579555555556	0.0264390812260729\\
0.198584888888889	0.0289044637405095\\
0.198586666666667	0.0238513537686963\\
0.198588444444444	0.0311226014792332\\
0.198593777777778	0.0200348273402152\\
0.198597333333333	0.026607140148045\\
0.198599111111111	0.0239391304418079\\
0.198600888888889	0.0261851607055185\\
0.198602666666667	0.0215971240040407\\
0.198604444444444	0.0216840727573465\\
0.198608	0.0259594184426401\\
0.198613333333333	0.0227184566934474\\
0.198615111111111	0.0241013140840506\\
0.198616888888889	0.0207233119643251\\
0.198620444444444	0.0223615826403162\\
0.198622222222222	0.02341736455142\\
0.198627555555556	0.013635210322254\\
0.198631111111111	0.0187779327396905\\
0.198632888888889	0.0185986322774495\\
0.198636444444444	0.0203806198103353\\
0.198638222222222	0.0179165286757958\\
0.198641777777778	0.0205558663779876\\
0.198643555555556	0.0185250003436136\\
0.198645333333333	0.0233095684009128\\
0.198647111111111	0.0230010133253465\\
0.198650666666667	0.0271184678725306\\
0.198652444444444	0.0256885455463849\\
0.198656	0.0279177856921071\\
0.198657777777778	0.0269971127123162\\
0.198659555555556	0.0320958995526095\\
0.198663111111111	0.0309230562596172\\
0.198666666666667	0.0387854078516142\\
0.198672	0.0279378219548047\\
0.198673777777778	0.0340556423952849\\
0.198677333333333	0.0226483973105486\\
0.198679111111111	0.0239350363048137\\
0.198682666666667	0.0178621080270686\\
0.198684444444444	0.0179831029214632\\
0.198686222222222	0.0253556710110496\\
0.198689777777778	0.0209544575622349\\
0.198691555555556	0.0276835232920417\\
0.198693333333333	0.026835669919077\\
0.198695111111111	0.0271566791858116\\
0.198698666666667	0.0224290363867303\\
0.198704	0.030894330308621\\
0.198705777777778	0.0278877802566597\\
0.198709333333333	0.0324670575101661\\
0.198712888888889	0.028014039746062\\
0.198714666666667	0.0290579394223352\\
0.19872	0.0161302233738234\\
0.198723555555556	0.0235135327651624\\
0.198725333333333	0.0228834946056894\\
0.198728888888889	0.0275873371629626\\
0.198734222222222	0.0221189903836425\\
0.198736	0.026383064504289\\
0.198737777777778	0.0235898822513873\\
0.198741333333333	0.0327623502705503\\
0.198746666666667	0.0169713662099295\\
0.198752	0.0305343966517582\\
0.198755555555556	0.0221508156925302\\
0.198759111111111	0.0260766560600176\\
0.198760888888889	0.0204654910319502\\
0.198764444444444	0.0272956672495891\\
0.198766222222222	0.0262429339497602\\
0.198768	0.0265479331147553\\
0.198775111111111	0.0155221051065081\\
0.198780444444444	0.0224392030218806\\
0.198784	0.0194204028969785\\
0.198785777777778	0.0293673164692501\\
0.198789333333333	0.0224761308080141\\
0.198791111111111	0.0230124484307577\\
0.198792888888889	0.0208400875088748\\
0.198798222222222	0.0257839073422524\\
0.198801777777778	0.0201408773067303\\
0.198805333333333	0.0235755652614943\\
0.198807111111111	0.022037532588863\\
0.198808888888889	0.0254790370362128\\
0.198812444444444	0.0209684068497282\\
0.198817777777778	0.024446381624172\\
0.198819555555556	0.0243592856295945\\
0.198823111111111	0.0295921857694709\\
0.198830222222222	0.0194225481772399\\
0.198832	0.0267798533928447\\
0.198837333333333	0.0205548340660819\\
0.198842666666667	0.0337240848213032\\
0.198846222222222	0.0281275374485306\\
0.198849777777778	0.0309324033026417\\
0.198851555555556	0.029736979324628\\
0.198853333333333	0.0303360076494749\\
0.198856888888889	0.0220629703001148\\
0.198860444444444	0.0337391221086302\\
0.198862222222222	0.029938783941924\\
0.198865777777778	0.0312733209322409\\
0.198872888888889	0.0240672629079825\\
0.198876444444444	0.0322382523901148\\
0.198878222222222	0.031369378816412\\
0.198881777777778	0.0338275489434373\\
0.198883555555556	0.0331988290573071\\
0.198888888888889	0.0380983474524669\\
0.198892444444444	0.0294666848237704\\
0.198896	0.0323498809323594\\
0.198903111111111	0.0206716247801752\\
0.198910222222222	0.0323071310440878\\
0.198912	0.0318933203060586\\
0.198915555555556	0.0354270805778909\\
0.198919111111111	0.0289788060495594\\
0.198924444444444	0.0343074977367656\\
0.198928	0.0212184188492195\\
0.198929777777778	0.0267761125323324\\
0.198933333333333	0.0217357088230728\\
0.198936888888889	0.0244175122715337\\
0.198942222222222	0.015244653655897\\
0.198947555555556	0.0273175389200368\\
0.198951111111111	0.0184618771600415\\
0.198954666666667	0.025581945295457\\
0.19896	0.0192098022802911\\
0.198963555555556	0.0284605803180613\\
0.198965333333333	0.0261316225989085\\
0.198967111111111	0.0277045238435935\\
0.198972444444444	0.0210374226013822\\
0.198976	0.0269021775376086\\
0.198977777777778	0.0247985244645099\\
0.198979555555556	0.0252747466290028\\
0.198984888888889	0.0180631066994462\\
0.198988444444444	0.029019080879037\\
0.198993777777778	0.0218533575753102\\
0.198995555555556	0.0251030318839471\\
0.198997333333333	0.0250230771464798\\
0.199000888888889	0.0119721529609163\\
0.199004444444444	0.0142391646254811\\
0.199006222222222	0.0140380622458412\\
0.199011555555556	0.0230716150839181\\
0.199013333333333	0.0216609948867405\\
0.199016888888889	0.0297506221269354\\
0.199022222222222	0.0246165768590431\\
0.199024	0.0276242653531815\\
0.199029333333333	0.0208819441041042\\
0.199031111111111	0.0220156190902285\\
0.199034666666667	0.0135830256439776\\
0.199041777777778	0.0223528605904374\\
0.199043555555556	0.0221057444357345\\
0.199050666666667	0.031131290604363\\
0.199052444444444	0.0269761067786967\\
0.199056	0.0282458154392415\\
0.199059555555556	0.0247340494598844\\
0.199061333333333	0.0267436471867792\\
0.199066666666667	0.0209208670570688\\
0.199070222222222	0.0258596882956419\\
0.199073777777778	0.021502249084723\\
0.199077333333333	0.0281470208754078\\
0.199079111111111	0.0270097673737077\\
0.199082666666667	0.0322201859613272\\
0.199086222222222	0.0258956455810294\\
0.199088	0.0267836710376541\\
0.199089777777778	0.026211790801214\\
0.199091555555556	0.0283686405979828\\
0.199102222222222	0.0187398522222463\\
0.199104	0.0214088816797591\\
0.199109333333333	0.0144854320820433\\
0.199112888888889	0.0240318725880331\\
0.199116444444444	0.020640245993541\\
0.199118222222222	0.0254623829685789\\
0.19912	0.0214251720837828\\
0.199127111111111	0.028604951480086\\
0.199128888888889	0.0278327316181956\\
0.199132444444444	0.0339900837481167\\
0.199134222222222	0.0293701368059249\\
0.199136	0.0301004265961795\\
0.199137777777778	0.0248687991515634\\
0.199144888888889	0.0316664942042789\\
0.199146666666667	0.028786087998114\\
0.199148444444444	0.0311240717857231\\
0.199150222222222	0.029385773657913\\
0.199152	0.0328109804615366\\
0.199155555555556	0.0253983238654203\\
0.199157333333333	0.0260949676529179\\
0.199159111111111	0.0241708549827742\\
0.199160888888889	0.0266003654765281\\
0.199162666666667	0.0256180460410713\\
0.199164444444444	0.0259769364056636\\
0.199166222222222	0.025442398154799\\
0.199168	0.0283463709578577\\
0.199173333333333	0.0202891366017053\\
0.199176888888889	0.0274087905915768\\
0.199180444444444	0.0242369089592303\\
0.199182222222222	0.026637457042308\\
0.199185777777778	0.0215078575958332\\
0.199189333333333	0.0245233542277201\\
0.199192888888889	0.0185409522818435\\
0.1992	0.0343040917092143\\
0.199205333333333	0.0286808857163469\\
0.199208888888889	0.034747238622633\\
0.199214222222222	0.0217745229909444\\
0.199219555555556	0.0323040510573987\\
0.199223111111111	0.0275008652633715\\
0.199226666666667	0.0307710873274823\\
0.199230222222222	0.0259831395761923\\
0.199233777777778	0.0275200603491481\\
0.199235555555556	0.0297348820297706\\
0.199239111111111	0.0239724499620598\\
0.199240888888889	0.0253565539763855\\
0.199246222222222	0.0208905941720644\\
0.199249777777778	0.0255271567695075\\
0.199253333333333	0.0190276299996861\\
0.199256888888889	0.0234166342994421\\
0.199258666666667	0.0233167467662731\\
0.199264	0.0351121832239265\\
0.199265777777778	0.0297042483085138\\
0.199267555555556	0.0308139755497095\\
0.199271111111111	0.0223212758621893\\
0.199281777777778	0.0359486339036859\\
0.199285333333333	0.0234504770146243\\
0.199288888888889	0.0311577218320223\\
0.199290666666667	0.0273512576729549\\
0.199294222222222	0.0305754414907939\\
0.199299555555556	0.0245371945326286\\
0.199303111111111	0.0295418718653927\\
0.199304888888889	0.0290493929503766\\
0.199306666666667	0.0313750455906117\\
0.199308444444444	0.0285674780956121\\
0.199310222222222	0.0313514948882112\\
0.199317333333333	0.0204802091588892\\
0.199326222222222	0.0361039567228228\\
0.199329777777778	0.0297010714716295\\
0.199331555555556	0.0314387431764795\\
0.199333333333333	0.029569913098944\\
0.199335111111111	0.0340599296348945\\
0.199342222222222	0.0281724734946319\\
0.199345777777778	0.034194867492409\\
0.199347555555556	0.0341194602257457\\
0.199352888888889	0.0251683575463555\\
0.199354666666667	0.0273425775437404\\
0.199356444444444	0.0247251656166746\\
0.199358222222222	0.0265246080032209\\
0.19936	0.0243235946454913\\
0.199361777777778	0.0288982106083628\\
0.199363555555556	0.0226437284260388\\
0.199367111111111	0.0296902654738919\\
0.199372444444444	0.0182437873020932\\
0.199379555555556	0.0274552258689306\\
0.199381333333333	0.026958423734925\\
0.199383111111111	0.0283460346476789\\
0.199386666666667	0.0214244571619412\\
0.199388444444444	0.0252158096594849\\
0.199390222222222	0.0206009105030385\\
0.199393777777778	0.0276728197536236\\
0.199395555555556	0.026351911185376\\
0.199399111111111	0.0272913751855116\\
0.199404444444444	0.0214886700235549\\
0.199406222222222	0.0236569386731232\\
0.199415111111111	0.0319238652496517\\
0.199416888888889	0.0296217582177763\\
0.199418666666667	0.034648492469418\\
0.199425777777778	0.0241782589550079\\
0.199427555555556	0.03383911051658\\
0.199432888888889	0.0224461766378369\\
0.199434666666667	0.023359289958795\\
0.199438222222222	0.0230578994627721\\
0.19944	0.0176927261713731\\
0.199445333333333	0.0334292464158172\\
0.199447111111111	0.0332708638095925\\
0.199450666666667	0.0348399044260231\\
0.199454222222222	0.0279243924777023\\
0.199456	0.0283040857194908\\
0.199457777777778	0.0250394778576471\\
0.199461333333333	0.0289133810756791\\
0.199464888888889	0.0230761671912208\\
0.199472	0.0119119977673985\\
0.199479111111111	0.0279165189571537\\
0.199482666666667	0.02531281968995\\
0.199488	0.0326271749549005\\
0.199491555555556	0.026043931276306\\
0.199495111111111	0.0315688412900635\\
0.199500444444444	0.0272482150744145\\
0.199504	0.0302346512992994\\
0.199507555555556	0.0266350248417993\\
0.199509333333333	0.0305577059248469\\
0.199514666666667	0.019224393666906\\
0.19952	0.0261181435302302\\
0.199521777777778	0.02103524862428\\
0.199525333333333	0.0222301459618255\\
0.199527111111111	0.0218097814768206\\
0.199534222222222	0.0320184156674226\\
0.199536	0.0281193408600889\\
0.199537777777778	0.0367024985411572\\
0.199544888888889	0.0190075190636151\\
0.199546666666667	0.0235312327667152\\
0.199550222222222	0.019918390741498\\
0.199552	0.0215479594406974\\
0.199553777777778	0.0206998233767312\\
0.199557333333333	0.0268367683026894\\
0.199559111111111	0.0263552601891361\\
0.199564444444444	0.0307050095009333\\
0.199569777777778	0.0212838049580264\\
0.199571555555556	0.0218005963999763\\
0.199573333333333	0.0201926433165477\\
0.199575111111111	0.0212268044636229\\
0.199576888888889	0.0201513129026751\\
0.199580444444444	0.020969422365079\\
0.199582222222222	0.0186579183520055\\
0.199587555555556	0.0248646116357573\\
0.199592888888889	0.019380650857917\\
0.1996	0.0323585186497339\\
0.199601777777778	0.0265406736381675\\
0.199605333333333	0.0307178000007162\\
0.199608888888889	0.022737891483759\\
0.199612444444444	0.0297247943335776\\
0.199614222222222	0.0279735348437932\\
0.199619555555556	0.0373010067075533\\
0.199621333333333	0.035645906698155\\
0.199623111111111	0.0359734908909581\\
0.199626666666667	0.0323289572847917\\
0.199628444444444	0.0348113962132196\\
0.199637333333333	0.0227054359254521\\
0.199640888888889	0.0234675194347634\\
0.199642666666667	0.0229250416328111\\
0.199646222222222	0.0285507280756997\\
0.199651555555556	0.0197258813463702\\
0.199655111111111	0.0331137167206837\\
0.199658666666667	0.0210014573000934\\
0.199662222222222	0.025166383699363\\
0.199665777777778	0.0195968281130549\\
0.199671111111111	0.0276672384107242\\
0.199674666666667	0.0261921048633446\\
0.19968	0.0312943419260649\\
0.199683555555556	0.0277174577048348\\
0.199687111111111	0.0292006343076894\\
0.199690666666667	0.0250357521883059\\
0.199692444444444	0.0292315344144306\\
0.199696	0.0239765374048464\\
0.199703111111111	0.0363884952931484\\
0.199706666666667	0.0352036763377564\\
0.199715555555556	0.0296557789949694\\
0.199717333333333	0.0238323796625607\\
0.199720888888889	0.0292100202384444\\
0.199722666666667	0.0264797804918024\\
0.199726222222222	0.0359873236741959\\
0.199728	0.0281122047944422\\
0.199729777777778	0.0282314449925783\\
0.199735111111111	0.0205040139163748\\
0.199736888888889	0.0219770379784823\\
0.199738666666667	0.0212593303539874\\
0.199742222222222	0.0293564675643048\\
0.199745777777778	0.0254949532831005\\
0.199747555555556	0.0319690719225781\\
0.199751111111111	0.0246330986396791\\
0.199754666666667	0.0296389761197693\\
0.199761777777778	0.0225473776510634\\
0.199765333333333	0.0283368986911326\\
0.199767111111111	0.0237529579925324\\
0.199770666666667	0.0266300405054229\\
0.199776	0.0222248828177598\\
0.199779555555556	0.0252303738246725\\
0.199781333333333	0.0343531223072399\\
0.199783111111111	0.032170600010582\\
0.199784888888889	0.0338187524705223\\
0.199790222222222	0.0309203584425958\\
0.199792	0.0312421889049051\\
0.199793777777778	0.0284120219280403\\
0.199797333333333	0.0301747607378903\\
0.199800888888889	0.0242156337896351\\
0.199806222222222	0.0316706783967909\\
0.199808	0.0226419706696991\\
0.199809777777778	0.0234670845600259\\
0.199811555555556	0.0212683370237004\\
0.199816888888889	0.0271059266863187\\
0.199818666666667	0.0237164464658798\\
0.199822222222222	0.0281801364973003\\
0.199824	0.0262444478938271\\
0.199825777777778	0.0289789160419824\\
0.199834666666667	0.0209964281756064\\
0.199843555555556	0.0301873999101073\\
0.199845333333333	0.0269245887724824\\
0.199847111111111	0.0277549456608004\\
0.199852444444444	0.0394963422105866\\
0.199857777777778	0.030781895806603\\
0.199859555555556	0.032478103182709\\
0.199863111111111	0.026174378127953\\
0.199864888888889	0.027127918980054\\
0.199868444444444	0.0220011850877641\\
0.199870222222222	0.0229534535102394\\
0.199872	0.0171179879945645\\
0.199875555555556	0.0219479850955189\\
0.199879111111111	0.0204765711545195\\
0.199882666666667	0.0224360500693864\\
0.199888	0.0319824796680509\\
0.199896888888889	0.0165988962908584\\
0.199900444444444	0.0240588835789588\\
0.199902222222222	0.0219374073021855\\
0.199905777777778	0.0290938314288102\\
0.199907555555556	0.0275363597295918\\
0.199911111111111	0.0352192796411711\\
0.199912888888889	0.0286744038638602\\
0.199916444444444	0.0328409137224632\\
0.19992	0.0312134178092952\\
0.199921777777778	0.0351034433114491\\
0.199923555555556	0.0295727413483377\\
0.199925333333333	0.0301292249292922\\
0.199928888888889	0.0263607985243434\\
0.199930666666667	0.0317624904211852\\
0.199934222222222	0.0255869375102276\\
0.199936	0.0353000305124408\\
0.199939555555556	0.0341832896139007\\
0.199943111111111	0.0382549250253876\\
0.199944888888889	0.0330401424724554\\
0.199946666666667	0.0340104376985241\\
0.199950222222222	0.0270662677453372\\
0.199952	0.0303054862214141\\
0.199955555555556	0.0153210804641188\\
0.199960888888889	0.0229922920539359\\
0.199966222222222	0.0141438334716584\\
0.199973333333333	0.0280536255741465\\
0.199976888888889	0.0228949834151348\\
0.199978666666667	0.027241845606661\\
0.199980444444444	0.024803827011923\\
0.199982222222222	0.0254928682441752\\
0.199984	0.0244831560875785\\
0.199987555555556	0.0283209894878204\\
0.199991111111111	0.0230098599624557\\
0.199996444444444	0.0301411456028161\\
0.200001777777778	0.0240660585071429\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/freqEstimationAlg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={time (in seconds)},
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={freq estimation alg 1 in kHz},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.001552	2.52\\
1.01089399999999	2.59999999999999\\
1.020236	2.76000000000001\\
1.029578	2.84\\
1.03891900000001	2.16\\
1.048261	3.48\\
1.057603	3.68000000000001\\
1.06694400000001	4.52\\
1.076286	2.76000000000001\\
1.085628	4.08\\
1.09496900000001	2.28\\
1.104311	4.16\\
1.113653	2.84\\
1.12299400000001	3.92\\
1.132336	2.31999999999999\\
1.141678	4\\
1.15102	2.31999999999999\\
1.16036099999999	5.08\\
1.169703	3.40000000000001\\
1.179045	4.48\\
1.18838599999999	2.68000000000001\\
1.197728	5.04000000000001\\
1.20707	2.68000000000001\\
1.21641099999999	3.64\\
1.260451	5.23999999999999\\
1.268458	4.28\\
nan	nan\\
2.277467	7.76000000000001\\
nan	nan\\
2.581918	7.40000000000001\\
nan	nan\\
3.246387	9.84\\
3.254305	10.72\\
nan	nan\\
3.342401	11.6\\
3.350319	11.88\\
nan	nan\\
3.41444800000001	10\\
nan	nan\\
3.662598	11.6\\
nan	nan\\
4.063046	12.96\\
nan	nan\\
4.3673	14.68\\
nan	nan\\
4.695826	14.48\\
nan	nan\\
5.16805100000001	16.28\\
nan	nan\\
5.232001	16.4\\
nan	nan\\
5.296362	16.64\\
nan	nan\\
5.32860599999999	15.64\\
nan	nan\\
5.536344	17.52\\
nan	nan\\
5.672466	17\\
nan	nan\\
5.68848	18.28\\
nan	nan\\
6.024709	17.16\\
nan	nan\\
6.040723	18.96\\
nan	nan\\
6.128874	19.2\\
nan	nan\\
6.36101000000001	19.92\\
6.369017	20.44\\
nan	nan\\
6.521153	19.56\\
nan	nan\\
6.85745300000001	21.68\\
6.86546	20.84\\
nan	nan\\
6.889483	20.52\\
nan	nan\\
6.92204700000001	22.04\\
nan	nan\\
6.99386	21.68\\
nan	nan\\
7.233789	20.04\\
nan	nan\\
7.377917	23\\
nan	nan\\
7.465997	22.76\\
nan	nan\\
7.514325	23.64\\
nan	nan\\
7.802297	24.44\\
nan	nan\\
7.818561	25\\
nan	nan\\
8.378812	24.72\\
8.386819	27.08\\
nan	nan\\
8.475005	26.16\\
nan	nan\\
9.131591	29.8\\
nan	nan\\
9.179635	30.04\\
nan	nan\\
9.348285	28.44\\
nan	nan\\
9.468463	28.16\\
nan	nan\\
9.652306	29.8\\
nan	nan\\
9.691982	28.08\\
9.699991	29.16\\
9.70799700000001	30.8\\
nan	nan\\
9.86814099999999	30.12\\
9.876327	31.48\\
9.884316	29.24\\
nan	nan\\
9.92419100000001	29.44\\
nan	nan\\
10.156398	32.2\\
nan	nan\\
10.333145	31.12\\
nan	nan\\
10.364584	31.92\\
nan	nan\\
10.380597	33.48\\
nan	nan\\
10.541081	33.08\\
10.54882	32.36\\
nan	nan\\
10.668856	31.48\\
nan	nan\\
10.708891	32.12\\
nan	nan\\
10.724906	34.4\\
nan	nan\\
10.773036	33.2\\
nan	nan\\
10.941099	34.4\\
nan	nan\\
11.061277	34.24\\
11.069767	34.48\\
nan	nan\\
11.101313	34.84\\
nan	nan\\
11.181972	34.12\\
nan	nan\\
11.269391	34.04\\
nan	nan\\
11.285405	35.44\\
nan	nan\\
11.30142	35.4\\
11.309928	34.12\\
11.317434	34.28\\
nan	nan\\
11.333449	33.24\\
nan	nan\\
11.486424	35\\
nan	nan\\
11.533825	35.04\\
11.541795	37.52\\
nan	nan\\
11.653806	35.04\\
nan	nan\\
11.685762	35.56\\
11.69377	36.56\\
nan	nan\\
11.717791	37.64\\
nan	nan\\
11.733877	36.32\\
nan	nan\\
11.878005	36.48\\
nan	nan\\
11.89402	35.8\\
nan	nan\\
11.941991	35.84\\
nan	nan\\
12.046173	36.08\\
nan	nan\\
12.086119	37.6\\
nan	nan\\
12.110141	35.56\\
nan	nan\\
12.126155	38.92\\
nan	nan\\
12.214305	38\\
nan	nan\\
12.278291	39.44\\
nan	nan\\
12.294305	37.8\\
nan	nan\\
12.31032	38.56\\
nan	nan\\
12.342348	37.04\\
nan	nan\\
12.358362	36.92\\
nan	nan\\
12.47847	39.96\\
nan	nan\\
12.494556	38.64\\
nan	nan\\
12.518506	38.8\\
nan	nan\\
12.53452	37.28\\
nan	nan\\
12.574556	38.16\\
nan	nan\\
12.663224	40.32\\
nan	nan\\
12.742704	37.68\\
nan	nan\\
12.766727	40.04\\
nan	nan\\
12.783297	42.24\\
nan	nan\\
12.878916	41.8\\
nan	nan\\
12.943152	42.12\\
nan	nan\\
12.966905	42.04\\
12.975539	44.04\\
12.983027	41.16\\
12.99141	40.8\\
nan	nan\\
13.087281	40.72\\
13.095556	38.16\\
nan	nan\\
13.111107	42.52\\
nan	nan\\
13.127656	40.6\\
13.135127	41.76\\
nan	nan\\
13.159148	39.48\\
nan	nan\\
13.27166	41.12\\
13.279255	39.96\\
nan	nan\\
13.295466	41.44\\
13.303742	40.68\\
13.311284	43.76\\
13.319792	39.88\\
13.327226	43.2\\
nan	nan\\
13.479613	41.8\\
nan	nan\\
13.57552	42.4\\
nan	nan\\
13.608048	44.92\\
nan	nan\\
13.775697	42.28\\
nan	nan\\
13.919844	45.08\\
nan	nan\\
13.991889	41.84\\
nan	nan\\
14.007923	45.68\\
nan	nan\\
14.119934	46.32\\
nan	nan\\
14.183991	44.68\\
nan	nan\\
14.208012	43.32\\
14.216109	45.04\\
nan	nan\\
14.360148	43.24\\
nan	nan\\
14.384168	46.04\\
14.392176	46.16\\
nan	nan\\
14.424348	45.48\\
nan	nan\\
14.512909	47.12\\
nan	nan\\
14.56095	44.6\\
nan	nan\\
14.576412	45.52\\
14.584436	46.6\\
14.592426	47.56\\
14.600363	46.68\\
nan	nan\\
14.616375	46\\
nan	nan\\
14.721023	44.12\\
nan	nan\\
14.744812	46.52\\
nan	nan\\
14.77659	46.04\\
14.784525	45.36\\
14.792533	45.12\\
14.800826	46.88\\
nan	nan\\
14.816554	46.84\\
14.824561	46.6\\
14.832569	45.92\\
nan	nan\\
14.976768	47.68\\
14.984704	46.84\\
14.992711	46.16\\
nan	nan\\
15.008726	46.4\\
nan	nan\\
15.040753	46.8\\
nan	nan\\
15.18499	47.08\\
nan	nan\\
15.200897	45.16\\
15.208976	47.88\\
15.216911	47.16\\
nan	nan\\
15.401074	47.04\\
nan	nan\\
15.433104	47.92\\
nan	nan\\
15.537661	49.28\\
nan	nan\\
15.553281	48.76\\
nan	nan\\
15.569688	47.56\\
nan	nan\\
15.585812	48.16\\
nan	nan\\
15.60926	48.16\\
15.617268	47.16\\
nan	nan\\
15.649297	50.4\\
nan	nan\\
15.737447	49.4\\
15.745382	48.28\\
nan	nan\\
15.777642	49.36\\
nan	nan\\
15.801431	50.88\\
nan	nan\\
15.945561	50.08\\
15.953638	48.92\\
15.961575	49.32\\
nan	nan\\
15.977589	50.04\\
nan	nan\\
15.993603	50.24\\
nan	nan\\
16.017695	49.68\\
16.026007	49.08\\
nan	nan\\
16.185775	49.92\\
16.19439	50.48\\
nan	nan\\
16.217892	49.88\\
16.226418	51.96\\
16.233817	50.72\\
nan	nan\\
16.437999	51.72\\
nan	nan\\
16.484708	53.48\\
nan	nan\\
16.591469	50.08\\
16.598142	52.12\\
16.604816	52.12\\
16.611487	51.76\\
16.61816	51.44\\
16.624833	50.88\\
nan	nan\\
16.751612	51.04\\
16.758285	51.96\\
nan	nan\\
16.778302	53.2\\
nan	nan\\
16.951791	53.44\\
nan	nan\\
17.365492	55.44\\
nan	nan\\
17.392183	55.4\\
17.398857	54.76\\
17.405528	54.52\\
17.412201	56.2\\
nan	nan\\
17.438891	54.32\\
17.445564	52.84\\
nan	nan\\
17.478927	54.6\\
nan	nan\\
17.518962	54.2\\
17.525635	55.24\\
nan	nan\\
17.592361	55.68\\
17.599034	56.04\\
17.605706	53.96\\
17.612379	54.28\\
17.619052	55\\
17.625724	54.96\\
nan	nan\\
17.752504	56.56\\
nan	nan\\
18.0932	58.16\\
18.099658	56.6\\
18.106152	56.96\\
18.112825	56.36\\
18.119569	56.68\\
18.126259	56.48\\
18.132932	57.24\\
18.139606	58.2\\
nan	nan\\
18.15329	57.52\\
18.15953	58.16\\
nan	nan\\
18.17964	57.28\\
nan	nan\\
18.246277	57.64\\
nan	nan\\
18.266295	58.6\\
18.273325	56.36\\
18.279819	58.4\\
18.286312	57.56\\
18.292985	58.68\\
18.299658	56.76\\
18.30642	56.24\\
18.313289	58.64\\
18.319675	56.08\\
nan	nan\\
18.353039	58.24\\
18.359711	57.28\\
nan	nan\\
18.43987	58.32\\
nan	nan\\
18.453395	57.16\\
18.460033	56.16\\
18.466562	58.32\\
18.473146	58.92\\
18.479908	60.04\\
18.486599	56.36\\
nan	nan\\
18.526527	56.96\\
18.533199	58.04\\
nan	nan\\
18.559887	57.88\\
nan	nan\\
18.58658	60.12\\
18.593253	58.76\\
nan	nan\\
18.753395	58.84\\
nan	nan\\
18.800103	59.52\\
nan	nan\\
19.0203	59.12\\
19.026972	60.76\\
19.033645	59.72\\
19.040317	59.08\\
nan	nan\\
19.267186	59.96\\
19.273859	59.4\\
19.280531	62.28\\
19.287204	60.16\\
19.293876	60.04\\
19.300549	59.84\\
19.307222	62.12\\
19.313894	59.64\\
nan	nan\\
19.454019	59.2\\
19.460692	60.76\\
19.467364	61.16\\
19.474037	61.36\\
19.480709	61.8\\
19.487382	62.4\\
nan	nan\\
19.527418	61.36\\
19.53409	62.36\\
nan	nan\\
19.574125	61.48\\
nan	nan\\
19.587471	61.76\\
nan	nan\\
19.607489	61.44\\
nan	nan\\
19.620834	61.92\\
19.627507	62.44\\
19.634179	62.16\\
19.640851	60.56\\
nan	nan\\
19.680888	62.2\\
nan	nan\\
19.700907	62\\
19.707578	61.56\\
nan	nan\\
20.394855	65.16\\
nan	nan\\
20.421618	64.92\\
nan	nan\\
20.648415	64.76\\
20.655088	63.24\\
nan	nan\\
20.681777	64.84\\
20.688451	65\\
20.695124	64.92\\
20.701796	64.24\\
20.708469	63.76\\
20.71514	65.16\\
20.721813	63.48\\
20.728487	65.32\\
nan	nan\\
21.996281	67.92\\
nan	nan\\
22.022972	68.96\\
nan	nan\\
22.06968	69.6\\
nan	nan\\
22.483382	70.36\\
nan	nan\\
23.370839	74.12\\
nan	nan\\
23.557668	75.56\\
23.564343	76.08\\
23.571015	73.72\\
nan	nan\\
23.671105	74.84\\
nan	nan\\
24.57858	76.32\\
nan	nan\\
24.598595	78.24\\
nan	nan\\
24.645305	78.72\\
24.651977	76.88\\
24.658649	77.52\\
nan	nan\\
24.698685	78.12\\
24.705357	76.76\\
nan	nan\\
24.732048	78.72\\
24.73872	78.32\\
24.745393	77.32\\
nan	nan\\
24.792101	77.68\\
nan	nan\\
24.812118	79.2\\
24.818792	77.84\\
nan	nan\\
24.832137	79.48\\
nan	nan\\
24.872171	78.68\\
24.878845	78.76\\
24.885517	79.88\\
nan	nan\\
24.898863	79.52\\
nan	nan\\
25.065678	79.04\\
nan	nan\\
25.205802	79.6\\
25.212475	78.16\\
25.219148	80\\
25.22582	80.48\\
25.232492	79.28\\
nan	nan\\
25.259183	79\\
25.265856	80.32\\
nan	nan\\
25.312564	80.72\\
nan	nan\\
25.385963	82.28\\
nan	nan\\
25.53954	81.96\\
25.546105	81.36\\
nan	nan\\
26.487013	83.12\\
nan	nan\\
26.500357	85.2\\
nan	nan\\
26.747172	84.92\\
nan	nan\\
26.807226	83.92\\
nan	nan\\
26.954021	85.72\\
nan	nan\\
27.30767	87.16\\
27.314342	85.12\\
nan	nan\\
29.175995	93.52\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.276465	3.23999999999999\\
1.28447199999999	2.40000000000001\\
1.292479	4.40000000000001\\
1.300487	4.95999999999999\\
1.308494	5.08\\
1.316501	5.16\\
1.32450799999999	5.23999999999999\\
1.332515	4.68000000000001\\
1.34052200000001	3.88\\
1.348529	4.44\\
1.356537	2.92\\
1.364544	4.59999999999999\\
1.372551	5.56\\
1.38055799999999	5.23999999999999\\
1.388565	5.08\\
1.396573	5.56\\
1.40458	4.40000000000001\\
1.412587	4.04000000000001\\
1.42059399999999	3.48\\
1.428601	4.32000000000001\\
1.43660800000001	4.36\\
1.444615	6.08\\
1.452623	5\\
1.46062999999999	5.08\\
1.468637	6.12\\
1.47664399999999	4.59999999999999\\
1.484651	4.44\\
1.49265800000001	3.31999999999999\\
1.500666	4.56\\
1.508673	5.8\\
1.51667999999999	4.8\\
1.524687	5.64\\
1.53269400000001	5.28\\
1.540701	6\\
1.548709	6.12\\
1.55671599999999	4.48\\
1.564723	5.72\\
1.57273000000001	3.64\\
1.580737	5.84\\
1.58874400000001	5.48\\
1.596751	5.88\\
1.604759	7.08\\
1.61276599999999	4.92\\
1.620773	5.44\\
nan	nan\\
1.636787	5.08\\
1.644794	4.36\\
1.65280199999999	5.64\\
1.660809	6.72\\
1.66881600000001	6\\
1.676823	7.16\\
1.68483000000001	5.95999999999999\\
1.692837	5.59999999999999\\
1.700845	5.28\\
1.70885199999999	4.56\\
1.716859	5.32000000000001\\
1.72486600000001	5.8\\
1.732873	5.40000000000001\\
1.74088	7.32000000000001\\
1.74888799999999	7.16\\
nan	nan\\
1.76490200000001	5.56\\
1.772909	5.56\\
1.780916	4.95999999999999\\
nan	nan\\
1.79693	6.28\\
1.80493800000001	5.92\\
nan	nan\\
1.828959	6.48\\
1.836966	5.59999999999999\\
1.844973	5.04000000000001\\
1.852981	6.28\\
1.86098800000001	5.08\\
1.868995	6.52\\
1.877002	6.36\\
1.885009	7.56\\
1.893016	6.92\\
1.90102400000001	6.2\\
1.909031	6.08\\
1.91703800000001	4.72\\
1.925045	5.52\\
1.933052	5.59999999999999\\
1.941059	6.52\\
nan	nan\\
1.95707400000001	7.36\\
1.965081	7.16\\
1.973088	6.52\\
1.981095	6.68000000000001\\
1.989102	6.88\\
1.99711000000001	5.44\\
2.005117	6.92\\
2.013124	5.76000000000001\\
2.021131	8.08\\
2.029138	7.48\\
2.037145	7.16\\
2.045152	7.04000000000001\\
2.05316000000001	6.2\\
2.061167	6.44\\
2.069174	5.88\\
2.077181	6.72\\
2.085188	8.32000000000001\\
2.09319499999999	8.16\\
2.101203	8.23999999999999\\
2.10921	6.76000000000001\\
nan	nan\\
2.125224	6.23999999999999\\
2.13323099999999	5.56\\
2.141238	7.44\\
2.14924600000001	6.64\\
2.157253	8\\
2.16526	8.28\\
2.17326800000001	8.12\\
2.181274	6.64\\
2.18928099999999	6.2\\
2.197288	6.8\\
2.205296	6.28\\
2.213303	7.36\\
2.22131	7.08\\
2.22931699999999	6.64\\
2.237324	7.95999999999999\\
2.245332	7.64\\
2.253339	8.16\\
2.261346	7.56\\
nan	nan\\
2.28536699999999	6.84\\
2.293374	7.92\\
2.301382	7.56\\
2.309389	8.88\\
2.317396	8.59999999999999\\
2.32540299999999	6.56\\
2.33341	6.59999999999999\\
2.34141700000001	6.88\\
2.349711	7.88\\
2.357432	6.56\\
2.36543899999999	7.95999999999999\\
2.373446	8.48\\
2.38145299999999	9.52\\
2.38946	9\\
2.397468	7.44\\
2.405475	7.59999999999999\\
2.413482	7.16\\
2.42148899999999	7.40000000000001\\
nan	nan\\
2.43750300000001	7.12\\
2.44551	9\\
2.453518	8.8\\
2.46152499999999	8.56\\
2.469532	8.64\\
2.47753900000001	7.59999999999999\\
2.485546	9.08\\
2.49355300000001	7.16\\
2.50156	9\\
2.509568	8.36\\
2.517897	8.28\\
nan	nan\\
2.53358900000001	7.8\\
2.541596	8.23999999999999\\
2.549603	6.84\\
2.55761200000001	7.72\\
2.565619	7.32000000000001\\
2.57362500000001	8.40000000000001\\
nan	nan\\
2.605654	8.36\\
2.61366099999999	8.16\\
2.621668	7.92\\
2.62967500000001	6.92\\
2.637682	7.76000000000001\\
2.64569	8.48\\
2.65369699999999	9.04000000000001\\
2.661704	9.48\\
2.669997	8.2\\
nan	nan\\
2.68572500000001	8.36\\
2.693732	8.08\\
2.701739	7.84\\
2.70974700000001	7.12\\
2.717754	9.08\\
2.72576100000001	9.2\\
2.733769	10.56\\
2.741775	8.84\\
nan	nan\\
2.75779	8.64\\
2.76579700000001	8.16\\
2.773804	8.40000000000001\\
2.781811	8\\
2.789818	8.88\\
2.797825	9.72\\
2.80583300000001	9.88\\
2.813841	10.12\\
2.82184700000001	9.52\\
2.829854	9.32000000000001\\
2.837861	8.04000000000001\\
nan	nan\\
2.86188300000001	8.92\\
2.86989	9.88\\
2.877897	9.84\\
2.885904	10.12\\
2.893912	8.92\\
2.90191799999999	9\\
nan	nan\\
2.92594	9.72\\
2.933947	9.56\\
2.941954	10.68\\
2.949961	10.36\\
2.95796900000001	10\\
nan	nan\\
2.973983	7.95999999999999\\
2.98199	8.12\\
2.989997	9.68000000000001\\
2.99800399999999	9\\
3.006011	10.36\\
3.014019	10.88\\
3.022026	10.68\\
3.030033	10.12\\
3.03804	9.8\\
3.046047	9.44\\
3.05405500000001	8.88\\
3.062062	9.16\\
nan	nan\\
3.102097	9.92\\
3.110105	8.96000000000001\\
3.118112	9.16\\
nan	nan\\
3.13412599999999	9\\
3.142133	10.68\\
3.15013999999999	9.52\\
3.158147	11.08\\
3.166155	10.44\\
nan	nan\\
3.182169	9.08\\
nan	nan\\
3.198183	10.08\\
3.20619000000001	9.68000000000001\\
3.214198	10.76\\
3.222205	10.24\\
nan	nan\\
3.26224000000001	8.59999999999999\\
3.270248	10.12\\
3.278255	9.72\\
3.28626199999999	11.2\\
3.294269	11.24\\
3.30227600000001	11.72\\
3.310283	12\\
3.318291	10.4\\
3.32629799999999	9.52\\
3.334305	10.12\\
nan	nan\\
3.35832600000001	10.28\\
3.36633399999999	11.36\\
3.374341	11.2\\
3.38234799999999	11.44\\
3.390355	11.04\\
3.39836200000001	10.08\\
nan	nan\\
3.42238399999999	10.32\\
3.430391	11.6\\
3.43839800000001	10.2\\
3.446405	12\\
3.454412	11.36\\
3.462419	11.24\\
3.470427	10.32\\
3.47843400000001	9.8\\
3.486441	10.36\\
3.49444800000001	10.92\\
3.502455	12.2\\
nan	nan\\
3.51846999999999	11.64\\
3.526477	11.08\\
3.53448400000001	11.16\\
3.542491	10.4\\
3.550498	9.92\\
3.558505	11\\
3.566513	10.76\\
nan	nan\\
3.59053400000001	11.04\\
3.598541	12.04\\
3.606548	10.6\\
3.61455599999999	11.2\\
3.622563	10.48\\
3.63057000000001	11.16\\
3.638577	11.64\\
3.646584	10.72\\
nan	nan\\
3.678613	11.72\\
3.68662	10.44\\
3.694627	10.4\\
3.702634	10.48\\
3.710641	11.88\\
3.718649	11.76\\
3.72665600000001	12.6\\
nan	nan\\
3.750677	11.4\\
3.758684	10.92\\
3.76669099999999	10.84\\
nan	nan\\
3.782706	11.32\\
3.790713	12.56\\
3.79872	12.04\\
3.806727	12.6\\
nan	nan\\
3.838756	9.96000000000001\\
3.846763	12.68\\
3.85477	12\\
3.86277699999999	13.76\\
3.870785	12.4\\
3.878792	12.08\\
nan	nan\\
3.90281299999999	11.08\\
3.91082	11.6\\
3.91882699999999	12.56\\
3.926835	13.16\\
3.934842	12.24\\
3.942849	13.08\\
3.950856	12.6\\
3.95886299999999	11.6\\
3.96687	12.48\\
nan	nan\\
3.982885	11.24\\
nan	nan\\
3.99889899999999	12.88\\
4.006906	13.2\\
4.01491300000001	13.4\\
4.022921	13.44\\
4.030928	12.08\\
4.038935	11.84\\
nan	nan\\
4.07096300000001	12.48\\
4.078971	14.2\\
4.086978	12.48\\
nan	nan\\
4.102992	12.2\\
4.11099900000001	11.24\\
4.119006	11.96\\
4.127014	12.12\\
nan	nan\\
4.159042	14.6\\
4.16704900000001	12.6\\
4.175056	12.84\\
4.183064	12.28\\
4.19107099999999	12.2\\
nan	nan\\
4.23110699999999	14.04\\
4.239114	12.6\\
4.24712100000001	12.84\\
4.255128	12.08\\
4.26313500000001	11.8\\
4.271142	13.2\\
4.279149	13.6\\
nan	nan\\
4.327192	11.8\\
4.3352	12.32\\
4.34320700000001	12.92\\
4.351214	13.8\\
nan	nan\\
4.391249	12.64\\
4.39925700000001	12.76\\
4.407264	13.76\\
4.415271	13.36\\
nan	nan\\
4.431285	14.68\\
4.43929300000001	13.96\\
4.4473	13.64\\
nan	nan\\
4.47150000000001	13.44\\
4.47932900000001	13.28\\
4.487336	13.64\\
nan	nan\\
4.50335	15\\
4.511357	14.16\\
4.519364	14.72\\
nan	nan\\
4.551393	12.72\\
4.5594	14.28\\
4.567407	15\\
4.57541399999999	15.24\\
4.583422	14.68\\
4.59142900000001	13.96\\
nan	nan\\
4.623457	13.32\\
4.63146399999999	14\\
nan	nan\\
4.663493	14.56\\
4.67149999999999	14.52\\
4.679507	13.8\\
4.687515	13.72\\
nan	nan\\
4.719543	15.84\\
4.72754999999999	15.76\\
4.735557	14.36\\
4.743565	13.68\\
4.751572	14.92\\
4.759579	14.36\\
4.76758599999999	15.24\\
4.77575400000001	14.56\\
4.78360000000001	14.92\\
4.79160899999999	16.56\\
4.799615	14.84\\
4.80762199999999	14.52\\
4.815629	13.4\\
nan	nan\\
4.831643	14.92\\
4.839651	14.56\\
4.847658	15.8\\
4.855665	15.2\\
4.86367199999999	15.96\\
nan	nan\\
4.887693	15.48\\
4.895701	13.6\\
4.90370799999999	14.64\\
4.911715	14.36\\
4.91972200000001	16.4\\
nan	nan\\
4.935738	16.04\\
nan	nan\\
4.967765	14.76\\
4.97577200000001	14.76\\
4.983777	15.56\\
4.991786	15.64\\
nan	nan\\
5.023815	16.04\\
5.03182200000001	14.52\\
5.039829	14.84\\
5.047837	15.4\\
nan	nan\\
5.063851	16.4\\
5.07185800000001	16.36\\
5.079865	16.84\\
5.087872	15.32\\
5.095879	16.12\\
nan	nan\\
5.135915	16.8\\
5.143922	15.92\\
5.15193000000001	16.48\\
5.159937	16.68\\
nan	nan\\
5.199972	15.68\\
5.20798000000001	17.48\\
5.215987	17.6\\
5.22399300000001	16.52\\
nan	nan\\
5.240008	15.48\\
5.248015	15.04\\
5.256023	15.8\\
5.26402899999999	15.92\\
nan	nan\\
5.30406499999999	15.68\\
5.312073	16.2\\
5.32008	14.8\\
nan	nan\\
5.37613	16.44\\
5.384137	15.8\\
5.392144	15.92\\
5.40015099999999	16.36\\
5.408158	16.88\\
5.416166	16.32\\
5.424173	18.8\\
nan	nan\\
5.48823	16.48\\
nan	nan\\
5.54428	16.36\\
5.55228700000001	18.08\\
5.560294	18.52\\
5.56830100000001	17.32\\
5.57630899999999	18.12\\
5.584316	16.6\\
5.59232300000001	17\\
nan	nan\\
5.616344	17.52\\
nan	nan\\
5.63235899999999	18.88\\
nan	nan\\
5.648374	18.56\\
5.65638	17.48\\
5.664387	16.08\\
nan	nan\\
5.71243	19.2\\
5.720437	18.08\\
5.728444	17.44\\
5.736452	17.56\\
5.74445900000001	16.84\\
5.752466	17.84\\
5.760473	17.16\\
nan	nan\\
5.792502	17.64\\
5.80050900000001	16.8\\
5.808516	17.52\\
5.816524	16.16\\
5.82453	17.36\\
nan	nan\\
5.872573	17.76\\
5.88057999999999	17.64\\
5.888588	17.32\\
5.896595	17.84\\
5.904602	19.28\\
5.912609	18.64\\
5.920616	19.48\\
nan	nan\\
5.93662999999999	18.64\\
5.944638	18.2\\
5.952645	18.08\\
nan	nan\\
5.968659	17.8\\
5.97666599999999	19.4\\
5.984673	19.16\\
5.992681	19.2\\
nan	nan\\
6.048731	19.2\\
6.056738	19.56\\
6.064745	20.16\\
6.07275199999999	19.84\\
6.080759	19\\
nan	nan\\
6.096774	18.24\\
6.104781	18\\
6.11278799999999	18.64\\
nan	nan\\
6.14481600000001	19.6\\
6.152824	19.36\\
6.160831	17.6\\
6.16974999999999	19.2\\
nan	nan\\
6.216881	19.16\\
6.22488800000001	19.32\\
6.232893	19.36\\
6.24090200000001	17.8\\
6.248909	18.76\\
6.256917	19.4\\
6.26492399999999	20.08\\
nan	nan\\
6.28093800000001	20.64\\
6.288945	19.88\\
6.296952	19\\
6.30496100000001	19.68\\
6.312967	18.16\\
6.32097400000001	18.96\\
6.328981	19.88\\
6.33698800000001	19.56\\
nan	nan\\
6.37702299999999	19.36\\
6.385031	18.84\\
nan	nan\\
6.401045	20.44\\
6.409052	20.12\\
6.41706000000001	20.92\\
6.42506400000001	20.2\\
6.433074	20\\
6.441081	19.88\\
6.449088	18.84\\
nan	nan\\
6.465103	19.8\\
6.47311000000001	20.24\\
6.481117	21.84\\
nan	nan\\
6.497131	20.12\\
6.505138	20.16\\
6.51314499999999	19.44\\
nan	nan\\
6.553181	21.84\\
6.561188	21.84\\
6.56919499999999	20.76\\
6.577203	20.88\\
6.58520900000001	19.12\\
6.593215	19.8\\
6.601224	19.68\\
6.60923	20.32\\
6.617238	21.44\\
6.62524500000001	21.56\\
6.633253	20.96\\
6.641261	20.4\\
nan	nan\\
6.66528100000001	19.6\\
6.673288	20.24\\
6.681297	20.44\\
nan	nan\\
6.70531699999999	21.28\\
6.713324	21.24\\
nan	nan\\
6.729338	19.96\\
6.737346	19.4\\
6.74535299999999	19.96\\
nan	nan\\
6.76136700000001	20.68\\
6.769374	22.92\\
6.77738100000001	20.92\\
6.785389	21.32\\
6.793396	21.04\\
6.801401	19.4\\
nan	nan\\
6.81741599999999	20.16\\
6.825424	22.24\\
6.833431	20.88\\
6.84143899999999	21.76\\
nan	nan\\
6.897488	22.56\\
6.905496	22.56\\
6.91350300000001	22.16\\
nan	nan\\
6.937524	20.24\\
6.945532	21.16\\
6.95353900000001	21.16\\
6.961546	22.12\\
6.969551	21.48\\
6.97756	22.32\\
6.985567	22.64\\
nan	nan\\
7.009587	20.6\\
7.017596	20.88\\
7.025603	20.16\\
nan	nan\\
7.041617	22.28\\
nan	nan\\
7.065639	22.12\\
7.073646	22.08\\
7.081653	21.76\\
7.08965999999999	21.08\\
7.097669	21.52\\
nan	nan\\
7.113682	23.12\\
7.121689	22\\
7.129695	22.76\\
7.137703	21.64\\
7.14570999999999	21.44\\
7.153718	21.92\\
nan	nan\\
7.169731	22.24\\
7.177739	21.68\\
7.18574599999999	23.28\\
7.193753	24.16\\
nan	nan\\
7.217775	22.2\\
7.225782	22.56\\
nan	nan\\
7.24179599999999	21.44\\
7.249803	22.6\\
7.257811	22.6\\
7.265818	23.68\\
7.273824	24.2\\
7.28183199999999	22.76\\
nan	nan\\
7.305853	22.36\\
7.31386000000001	22.36\\
7.32186799999999	23.36\\
7.329875	23.16\\
nan	nan\\
7.345887	24.24\\
7.35389600000001	22.72\\
7.361903	22.88\\
7.369912	22.2\\
nan	nan\\
7.385926	23.84\\
7.39393200000001	22.68\\
7.401938	24.76\\
7.40994600000001	23.68\\
7.417953	23.6\\
7.42653199999999	24.24\\
7.43396800000001	21.64\\
7.441975	23.32\\
7.44998200000001	21.64\\
nan	nan\\
7.48201	24.28\\
7.49001800000001	23.36\\
7.498025	23.16\\
7.50603100000001	23.64\\
nan	nan\\
7.522047	23.16\\
7.53005400000001	22.84\\
7.538061	23.52\\
7.54606800000001	24.6\\
nan	nan\\
7.562082	24\\
nan	nan\\
7.578097	23.24\\
7.58610299999999	22.68\\
7.594111	23.48\\
nan	nan\\
7.610894	22.28\\
7.618132	24.12\\
nan	nan\\
7.64285100000001	24.4\\
nan	nan\\
7.658168	22.56\\
7.666175	23.72\\
7.674182	24.36\\
7.68219000000001	24.56\\
nan	nan\\
7.698204	25.08\\
7.706211	23.8\\
7.714218	24.44\\
7.72222499999999	22.92\\
nan	nan\\
7.754254	24.32\\
7.762261	25.16\\
7.770268	25.16\\
7.77827499999999	23.88\\
nan	nan\\
7.826318	25.84\\
7.83432500000001	25.28\\
7.842333	25.04\\
7.85034	24.04\\
7.85834699999999	23.84\\
nan	nan\\
7.87436100000001	23.72\\
7.882368	25.96\\
7.890376	25.08\\
7.898383	25.56\\
7.90639	25.56\\
nan	nan\\
7.922404	24.96\\
7.93041100000001	23.36\\
7.938418	24.04\\
7.946426	24\\
nan	nan\\
8.002476	23.96\\
8.01048300000001	24.44\\
8.01849	24.88\\
nan	nan\\
8.034504	25.44\\
8.042511	25.44\\
8.050518	26.08\\
8.058526	26.04\\
8.06653300000001	23.84\\
8.07454	24.92\\
nan	nan\\
8.091431	25.04\\
8.098561	25.68\\
8.10656900000001	25.8\\
8.114576	26.68\\
8.12258300000001	26.12\\
nan	nan\\
8.138597	24.76\\
nan	nan\\
8.170626	25.88\\
8.178633	25.68\\
8.18664	25.76\\
8.194647	26.48\\
nan	nan\\
8.21866900000001	25\\
8.226676	24.8\\
8.234683	25.08\\
8.24269	26.08\\
8.250697	26.2\\
nan	nan\\
8.266712	26.44\\
8.274719	25.28\\
8.282726	25.12\\
8.290733	25.32\\
nan	nan\\
8.338776	25.28\\
8.346783	25.76\\
8.35478999999999	24.8\\
8.362797	26.36\\
nan	nan\\
8.39482599999999	27.04\\
8.402833	27.04\\
8.41084000000001	25.2\\
8.418847	26.6\\
8.426855	25.2\\
nan	nan\\
8.442869	25.04\\
8.45087599999999	26.44\\
8.458883	27.88\\
nan	nan\\
8.482905	26.08\\
nan	nan\\
8.50692600000001	24.72\\
8.514933	26.4\\
8.52383400000001	26.52\\
8.530947	27.76\\
8.538955	26.84\\
8.54696200000001	26.88\\
nan	nan\\
8.56297600000001	26.64\\
8.570983	25.96\\
8.57899	25.72\\
8.586997	25.92\\
8.595004	27.56\\
nan	nan\\
8.611019	28.04\\
8.61902600000001	27.36\\
8.627033	26.2\\
8.63504	26.56\\
nan	nan\\
8.667069	27.72\\
8.675076	27.44\\
8.683082	27.4\\
nan	nan\\
8.69909699999999	27.4\\
8.707105	26.4\\
8.715112	26.52\\
8.723119	25.84\\
nan	nan\\
8.747139	27.68\\
8.75514800000001	27.52\\
8.763155	28.24\\
8.77115999999999	26.96\\
nan	nan\\
8.787176	25.88\\
8.79518299999999	26.44\\
8.80319	28.48\\
nan	nan\\
8.843226	27.04\\
8.85123300000001	26.32\\
nan	nan\\
8.86724700000001	26.68\\
8.875255	28.12\\
8.883262	28.68\\
8.89126899999999	28.4\\
8.899276	28.76\\
nan	nan\\
8.923298	26.6\\
8.93130499999999	28\\
8.939312	27.96\\
8.94731900000001	27.04\\
8.955326	29.48\\
nan	nan\\
8.97134	28.64\\
8.979348	27.88\\
8.98735600000001	26.68\\
8.995362	28.32\\
9.003371	28.2\\
9.011376	27.28\\
9.019383	27.52\\
9.02739099999999	27.8\\
9.035397	29.12\\
nan	nan\\
9.051412	28.2\\
9.05941900000001	27.2\\
9.06742800000001	27.32\\
9.075433	27.68\\
9.08344100000001	27.8\\
9.092056	29.32\\
9.09945399999999	28.92\\
9.107462	28.92\\
9.115469	28.68\\
nan	nan\\
9.13949	26.72\\
9.147498	28.64\\
9.15550500000001	28.12\\
9.163512	28.44\\
9.171519	29.68\\
nan	nan\\
9.187534	28.56\\
9.195542	28.36\\
9.203547	28.68\\
nan	nan\\
9.219562	27.52\\
9.22756800000001	28.72\\
9.23557599999999	29.32\\
9.243583	30.04\\
9.251591	28.96\\
9.259598	29.4\\
9.267605	28.28\\
9.275612	28.16\\
9.283619	28.4\\
nan	nan\\
9.299634	29.8\\
9.30764000000001	29.36\\
9.315648	30.28\\
9.323656	29.88\\
9.33166199999999	28.2\\
nan	nan\\
9.363691	29.28\\
9.37169799999999	28.84\\
nan	nan\\
9.395719	29.04\\
9.403727	28.48\\
9.411733	28.64\\
9.419741	28.48\\
9.42774799999999	28.28\\
9.435755	30.16\\
9.44376200000001	29.12\\
9.451769	29.84\\
9.459777	30.32\\
nan	nan\\
9.48379800000001	28.04\\
9.491805	27.88\\
9.49981200000001	28.76\\
9.507819	29.16\\
nan	nan\\
9.531841	29.96\\
nan	nan\\
9.563869	28.8\\
9.571876	30.4\\
9.579883	29.72\\
nan	nan\\
9.59589800000001	30.96\\
9.603905	30.24\\
9.611912	29.88\\
9.619919	28.32\\
9.627927	29.2\\
9.63593400000001	29.12\\
nan	nan\\
9.659955	30.72\\
9.66796100000001	31.8\\
9.67596899999999	30.96\\
nan	nan\\
9.724012	30.56\\
nan	nan\\
9.74803300000001	30\\
9.756041	30.28\\
9.764048	29.28\\
9.77205499999999	28.96\\
9.780062	30.36\\
9.78806900000001	30.16\\
9.796077	30.88\\
9.804084	30.96\\
nan	nan\\
9.828356	29.32\\
9.836112	29.92\\
9.84411900000001	29.2\\
9.852126	29.92\\
9.860134	30.6\\
nan	nan\\
9.90016900000001	30.16\\
9.90817699999999	29.6\\
9.916183	29.92\\
nan	nan\\
9.932198	30.56\\
9.94020399999999	31.6\\
9.948212	30.92\\
9.956219	31.36\\
9.96422699999999	30.04\\
9.972234	30.4\\
9.98024100000001	30.04\\
nan	nan\\
10.004261	30.32\\
10.01227	32.32\\
10.020276	31.72\\
10.028284	31.52\\
nan	nan\\
10.06832	31\\
10.076327	31.52\\
10.084333	32.28\\
nan	nan\\
10.108355	30.92\\
10.116362	29.88\\
10.124369	29.68\\
10.132377	30.12\\
10.140384	30.92\\
10.14839	31.72\\
nan	nan\\
10.180417	31.68\\
10.188426	30.96\\
10.196434	31.12\\
nan	nan\\
10.228462	32.92\\
10.23647	32.2\\
10.244477	32.08\\
10.252483	30.8\\
10.260491	31.32\\
nan	nan\\
10.276505	31.4\\
10.284512	31.88\\
10.29252	32.32\\
10.300527	33.24\\
10.308534	32.28\\
10.31654	32.32\\
nan	nan\\
10.340561	31.6\\
10.34857	31.72\\
10.356576	33.16\\
nan	nan\\
10.396612	32.44\\
10.40462	31\\
10.412627	32.08\\
nan	nan\\
10.436648	33.32\\
10.444654	32.96\\
10.452663	32.68\\
10.46067	31.88\\
10.468677	32.28\\
10.476684	31.96\\
10.484691	31.72\\
10.492696	32.76\\
nan	nan\\
10.508713	33.16\\
10.51672	33.08\\
10.524727	32.56\\
10.532734	32.24\\
nan	nan\\
10.564763	33.24\\
10.572768	33.28\\
10.580777	32.64\\
nan	nan\\
10.612804	31.28\\
10.620813	31.88\\
10.62882	32.2\\
10.636827	32.08\\
10.644834	33.52\\
10.652841	32.96\\
10.660846	34.72\\
nan	nan\\
10.676863	32.24\\
10.68487	32.28\\
10.692877	32.12\\
10.700884	33.56\\
nan	nan\\
10.732913	32.52\\
10.740918	33.64\\
10.748927	32.4\\
10.756934	33.2\\
nan	nan\\
10.780955	34.68\\
10.78896	33.32\\
10.79697	34.04\\
10.804977	34.32\\
10.812984	33.28\\
10.820991	33.24\\
10.828996	32.32\\
nan	nan\\
10.85302	33.64\\
10.861027	34.48\\
10.869034	34.12\\
10.877041	35.32\\
nan	nan\\
10.893056	33.6\\
10.901063	31.6\\
nan	nan\\
10.917077	32.92\\
10.925084	33.76\\
nan	nan\\
10.957113	33.32\\
10.96512	32.96\\
10.973127	33.2\\
10.981134	33.4\\
10.989141	34.04\\
10.997148	34.24\\
11.005156	34.96\\
nan	nan\\
11.029177	34.4\\
11.037184	33.52\\
11.045191	32.52\\
nan	nan\\
11.07722	35.68\\
11.085227	35.2\\
nan	nan\\
11.117256	32.88\\
11.125263	35.24\\
11.13327	34.44\\
11.141277	34.52\\
11.149284	34.72\\
11.157291	34.48\\
11.165298	35.24\\
nan	nan\\
11.18932	34.56\\
11.197327	34.96\\
11.205334	35.52\\
11.213341	35.08\\
11.22201	36.08\\
nan	nan\\
11.27747	36.28\\
nan	nan\\
11.35747	35.84\\
11.365477	35.48\\
11.373484	35.12\\
11.381491	34.52\\
11.389499	35.4\\
11.397503	34.32\\
11.405513	34.64\\
11.41352	35.4\\
11.421527	36.16\\
nan	nan\\
11.549802	36.52\\
11.558183	34.32\\
11.565656	36.76\\
11.573663	36.64\\
11.58167	37.68\\
11.589677	35.6\\
11.597684	34.04\\
11.605691	35.12\\
11.613698	34.84\\
11.621706	36.52\\
11.62971	36.6\\
nan	nan\\
11.725798	36.48\\
nan	nan\\
11.773841	36.76\\
11.781848	37.88\\
11.789855	37.8\\
11.797863	37.6\\
11.80587	35.88\\
11.813877	35.44\\
11.821884	35.88\\
11.829891	37\\
11.837898	37.68\\
nan	nan\\
11.966013	36.76\\
11.97402	36.24\\
11.982027	37\\
11.990034	38.56\\
11.998041	38\\
12.006048	37.64\\
12.014056	36.48\\
12.022063	37.16\\
12.030068	37.16\\
12.038077	36.2\\
nan	nan\\
12.078774	37.88\\
nan	nan\\
12.11822	39.32\\
nan	nan\\
12.134161	37.84\\
12.14217	38.52\\
12.150177	37.6\\
12.158184	38.64\\
12.166191	36.92\\
12.174198	36.2\\
12.182205	37.8\\
12.190212	37.92\\
12.198218	39.12\\
nan	nan\\
12.382384	36.84\\
12.390391	38.76\\
12.398398	39.44\\
12.406405	38.92\\
12.414413	39.48\\
12.42242	40.44\\
12.430425	40.64\\
12.438434	37.84\\
12.446441	38.04\\
12.455129	39\\
nan	nan\\
12.486477	40.2\\
nan	nan\\
12.550605	40.68\\
nan	nan\\
12.582563	38.56\\
12.59057	38.52\\
12.598575	38.12\\
12.606584	38.76\\
12.614591	39.56\\
12.622598	41.12\\
12.630605	40.2\\
12.638613	40.96\\
12.64662	39\\
nan	nan\\
12.758809	39.68\\
nan	nan\\
12.79075	39.68\\
12.798755	40.84\\
12.806763	39.12\\
12.81477	40.56\\
12.822777	40.4\\
12.830782	41.52\\
12.838791	40.44\\
12.846798	40.44\\
12.854805	40.4\\
nan	nan\\
12.998934	39.8\\
13.006941	40.76\\
13.014948	39.72\\
13.022955	41.2\\
13.030962	40.96\\
13.03897	41.08\\
13.046977	42.56\\
13.054984	40.84\\
13.062989	43\\
13.071284	42.2\\
nan	nan\\
13.175306	40.48\\
nan	nan\\
13.199112	43.16\\
13.20712	40.44\\
13.215127	41.24\\
13.223134	40.52\\
13.231139	41.92\\
13.239148	41.16\\
13.247155	41.88\\
13.255163	42.44\\
13.263169	42.2\\
nan	nan\\
13.287781	41.92\\
nan	nan\\
13.359325	41.24\\
13.367262	41.12\\
nan	nan\\
13.391283	43.28\\
nan	nan\\
13.407298	43.08\\
13.415305	42.24\\
13.423312	41.8\\
13.431319	41.64\\
13.439327	40.32\\
13.447334	41.52\\
13.455341	42.16\\
13.463346	43.48\\
13.471355	41.92\\
nan	nan\\
13.527727	42.08\\
nan	nan\\
13.551427	42.36\\
13.559525	42.44\\
13.567441	42.36\\
nan	nan\\
13.591534	42.68\\
nan	nan\\
13.615484	44.28\\
13.623491	42.6\\
13.631498	42.36\\
13.639505	42.56\\
13.647512	41.4\\
13.65552	43.08\\
13.663526	44.12\\
13.671534	42.72\\
13.679541	44.6\\
nan	nan\\
13.735984	44.04\\
nan	nan\\
13.783635	42.6\\
nan	nan\\
13.815662	43.84\\
13.823669	43.56\\
13.831676	43.72\\
13.839684	42.4\\
13.847691	43.44\\
13.855698	42.28\\
13.863705	41.8\\
13.871712	43\\
nan	nan\\
13.983811	43.28\\
nan	nan\\
13.999826	42.12\\
nan	nan\\
14.015841	43.84\\
14.023847	45.04\\
14.031855	44.48\\
14.039862	44.4\\
14.047869	43.76\\
14.055876	43.76\\
14.063883	43.48\\
14.071891	42.76\\
14.079898	44.16\\
14.087905	44\\
nan	nan\\
14.224026	44.44\\
14.232033	44.64\\
14.240041	44.56\\
14.248048	45.08\\
14.256054	44.88\\
14.264062	43.24\\
14.272069	45.08\\
14.280076	43.44\\
14.288083	43.84\\
14.29609	44.12\\
nan	nan\\
14.400309	44.52\\
14.40828	44.56\\
14.416752	44.24\\
nan	nan\\
14.432212	43.68\\
14.440219	45.36\\
14.448226	44.76\\
14.456231	45.92\\
14.46424	46.16\\
14.472248	45.36\\
14.480255	45.68\\
14.488459	44.48\\
14.496269	44.52\\
14.504276	45.2\\
nan	nan\\
14.640397	44.56\\
14.648405	45.4\\
14.656411	47.08\\
14.664419	45.96\\
14.672426	47.16\\
14.680433	46.68\\
14.688438	45.8\\
14.696447	44.36\\
14.704455	45.04\\
nan	nan\\
14.760828	46.2\\
nan	nan\\
14.848583	45.48\\
14.85659	45.8\\
14.864597	47.2\\
14.872604	47.2\\
14.880612	47.24\\
14.888618	47.92\\
14.896626	46.76\\
14.904633	46.8\\
14.91264	45.52\\
14.920647	45.72\\
nan	nan\\
14.936983	48.52\\
nan	nan\\
15.048761	45.8\\
15.056769	46.4\\
15.064776	46.36\\
15.072783	46.76\\
15.080789	46.92\\
15.088797	47.64\\
15.096804	48.8\\
15.104811	47.56\\
15.112819	46.96\\
15.120825	46.6\\
nan	nan\\
15.160862	47.44\\
nan	nan\\
15.240933	47.68\\
15.248939	48.4\\
15.256947	46.8\\
15.264954	47\\
15.272961	47.04\\
15.280966	47.68\\
15.288976	48.08\\
15.296983	48.16\\
15.30499	48.36\\
15.312996	48.4\\
15.321004	47.64\\
nan	nan\\
15.337017	46.4\\
nan	nan\\
15.41709	47.96\\
15.425097	48.68\\
nan	nan\\
15.457125	49.4\\
15.465132	47.84\\
15.47314	47.44\\
nan	nan\\
15.489154	48\\
15.497161	48.56\\
15.505167	48.32\\
15.513175	49.92\\
15.521182	49.16\\
15.529189	48.4\\
nan	nan\\
15.601325	47.08\\
nan	nan\\
15.657304	49.64\\
15.665311	49.12\\
15.673317	49.48\\
15.681325	48.84\\
15.689332	48.72\\
15.697339	48.28\\
15.705344	49.08\\
15.713354	49.52\\
15.721361	50\\
15.729368	51\\
nan	nan\\
15.817446	48.44\\
15.825453	49.12\\
15.833461	48.32\\
15.841468	49.44\\
15.849475	49\\
15.857482	50.28\\
15.865489	50.96\\
15.873494	50.12\\
15.881503	49.64\\
15.889511	48.84\\
nan	nan\\
16.073675	52.28\\
16.081682	50.32\\
16.089689	49.92\\
16.097695	50.2\\
16.105703	49.92\\
16.11371	49.76\\
16.121717	50.12\\
16.129725	51.04\\
16.137732	50.76\\
nan	nan\\
16.271184	50.6\\
nan	nan\\
16.377945	50.84\\
nan	nan\\
16.417981	52.64\\
nan	nan\\
16.444672	52.64\\
nan	nan\\
16.571452	51.08\\
16.578124	53.48\\
nan	nan\\
16.791648	53\\
nan	nan\\
16.885064	53\\
16.891737	52.84\\
nan	nan\\
16.918427	52.44\\
16.9251	54\\
nan	nan\\
16.938445	52.12\\
16.945119	53.68\\
nan	nan\\
17.098587	52.2\\
17.105261	53.36\\
nan	nan\\
17.118606	52.68\\
nan	nan\\
17.198677	53.48\\
nan	nan\\
17.245385	54.64\\
nan	nan\\
17.278748	54.04\\
nan	nan\\
17.292094	55.36\\
nan	nan\\
17.305439	54\\
nan	nan\\
17.338802	55.48\\
nan	nan\\
17.552398	55.2\\
17.55907	55.12\\
nan	nan\\
17.652416	53.96\\
nan	nan\\
17.685778	56.84\\
nan	nan\\
17.719141	55.52\\
17.725813	55.36\\
nan	nan\\
17.779193	57.08\\
17.785866	57\\
nan	nan\\
17.799212	56.72\\
17.805883	56.88\\
17.812557	55.28\\
17.819229	55.28\\
nan	nan\\
17.885956	55.8\\
17.892628	56.92\\
nan	nan\\
17.919319	56.6\\
17.925992	55.72\\
17.932664	55.52\\
17.939338	57.76\\
17.946009	55.96\\
17.952682	55.96\\
17.959355	56.2\\
17.966027	56.2\\
17.9727	55.6\\
17.979373	55.28\\
nan	nan\\
18.026081	55.04\\
nan	nan\\
18.14642	58.12\\
nan	nan\\
18.446634	58.36\\
nan	nan\\
18.84681	58.64\\
nan	nan\\
18.880175	57.92\\
nan	nan\\
18.953573	59.44\\
18.960245	59.2\\
nan	nan\\
18.986937	60.08\\
nan	nan\\
19.067008	58.28\\
nan	nan\\
19.093698	61.16\\
19.100371	61.04\\
19.107043	59.2\\
19.113716	60.96\\
19.120389	61.44\\
19.127061	60.28\\
19.133734	60\\
19.140405	61.04\\
19.147079	61.52\\
19.153752	59.76\\
nan	nan\\
19.187114	62.36\\
19.193787	60.28\\
nan	nan\\
19.614233	62\\
nan	nan\\
19.687668	63.36\\
19.694322	61.64\\
nan	nan\\
19.747614	62.28\\
nan	nan\\
19.774304	61.48\\
nan	nan\\
19.794322	61.76\\
19.800995	61.36\\
19.807667	60.88\\
nan	nan\\
19.84103	62.08\\
nan	nan\\
19.86772	60.84\\
19.874393	62.92\\
nan	nan\\
19.921101	62.36\\
nan	nan\\
19.954462	63.52\\
19.961138	61.8\\
19.96781	62.68\\
nan	nan\\
20.041208	64.12\\
nan	nan\\
20.094591	64.28\\
nan	nan\\
20.12128	62.76\\
20.127952	62.96\\
nan	nan\\
20.348148	64.28\\
20.354821	63.04\\
nan	nan\\
20.368166	64.76\\
20.37484	63.64\\
20.381511	64.32\\
nan	nan\\
20.4816	65.64\\
nan	nan\\
20.50829	65.96\\
20.514963	64.56\\
20.521636	64.08\\
20.528309	66.2\\
20.534981	64.8\\
20.541653	64.24\\
20.548326	65.28\\
20.554999	65.4\\
20.561672	64.24\\
nan	nan\\
20.595035	65.52\\
20.601707	65.6\\
20.60838	64.12\\
nan	nan\\
20.761849	65.52\\
20.768522	64.28\\
20.775195	64.4\\
nan	nan\\
20.821902	65.24\\
nan	nan\\
20.848594	66.52\\
20.855267	67.12\\
20.861939	64.88\\
20.868611	65.04\\
20.875285	67.24\\
20.881957	66.32\\
20.888629	65.92\\
20.895302	66.32\\
20.901974	67\\
20.908647	65.72\\
nan	nan\\
20.935337	65.64\\
20.94201	67.28\\
nan	nan\\
20.982046	66.16\\
nan	nan\\
20.995391	67.28\\
nan	nan\\
21.028752	65.84\\
21.035427	66.44\\
21.042098	65.8\\
21.048772	65.12\\
nan	nan\\
21.062117	66.48\\
nan	nan\\
21.102153	66.28\\
21.108825	66.52\\
nan	nan\\
21.208914	66.12\\
21.215587	66.96\\
nan	nan\\
21.228932	67.4\\
21.235605	66.88\\
nan	nan\\
21.262295	66.8\\
21.268968	67.8\\
nan	nan\\
21.369057	67.52\\
nan	nan\\
21.429109	69.4\\
21.435782	67.84\\
nan	nan\\
21.462473	66.88\\
21.469146	66.88\\
21.475818	67.76\\
nan	nan\\
21.502509	68.32\\
nan	nan\\
21.535872	67.48\\
21.542544	68.48\\
21.549217	68.2\\
nan	nan\\
21.60927	67.8\\
nan	nan\\
21.642634	68\\
21.649305	67.16\\
nan	nan\\
21.675998	67.72\\
21.682669	69.72\\
nan	nan\\
21.70936	68.92\\
nan	nan\\
21.722704	67.8\\
nan	nan\\
21.749394	69.28\\
nan	nan\\
21.776086	70.24\\
nan	nan\\
21.809449	68.6\\
nan	nan\\
21.836139	68.16\\
21.842812	70.08\\
21.849484	69.96\\
21.856156	68.08\\
nan	nan\\
21.88952	69.8\\
21.896192	69.48\\
nan	nan\\
21.942901	69.16\\
21.949573	68\\
21.956246	68.88\\
nan	nan\\
22.003025	68.92\\
nan	nan\\
22.036407	70.28\\
nan	nan\\
22.109823	69.68\\
22.116388	69.64\\
nan	nan\\
22.169769	70.6\\
22.176442	70.68\\
nan	nan\\
22.196461	70.28\\
22.203132	69.32\\
nan	nan\\
22.229824	69.84\\
nan	nan\\
22.269858	70.08\\
22.276531	70.24\\
22.283202	71.08\\
22.289875	70.92\\
22.296549	70.08\\
nan	nan\\
22.329911	70.48\\
nan	nan\\
22.369947	69.64\\
nan	nan\\
22.463364	70.16\\
nan	nan\\
22.510072	70.6\\
22.516746	72.28\\
22.523417	71.52\\
nan	nan\\
22.576797	70.48\\
22.583471	72.24\\
22.590143	72.4\\
nan	nan\\
22.623506	71.52\\
22.630179	72.76\\
nan	nan\\
22.676887	72.12\\
22.683559	72.04\\
22.690232	71.12\\
nan	nan\\
22.743611	71.92\\
22.750285	72.88\\
22.756958	71.48\\
nan	nan\\
22.783647	70.84\\
nan	nan\\
22.81701	73.76\\
nan	nan\\
22.843702	72.68\\
nan	nan\\
22.857047	71.92\\
22.86372	72.44\\
nan	nan\\
22.897083	71.84\\
nan	nan\\
22.910428	72.2\\
22.917101	71.52\\
nan	nan\\
22.950464	71.64\\
22.957135	72.44\\
nan	nan\\
22.9905	72.48\\
nan	nan\\
23.023862	73.44\\
23.030533	73.4\\
nan	nan\\
23.063898	72.16\\
nan	nan\\
23.077243	73.36\\
23.083916	72.64\\
23.090588	73\\
nan	nan\\
23.117279	74.12\\
23.123951	73.48\\
nan	nan\\
23.157316	72.4\\
nan	nan\\
23.184004	74.32\\
23.190677	74.16\\
23.19735	72.48\\
nan	nan\\
23.230713	73.88\\
23.237386	73.8\\
23.244057	72.84\\
23.250731	72.8\\
nan	nan\\
23.277421	74\\
23.284094	73.52\\
nan	nan\\
23.330802	73.84\\
23.337475	72.12\\
nan	nan\\
23.364165	72.88\\
nan	nan\\
23.390854	73.76\\
23.397528	75.28\\
nan	nan\\
23.430891	73.6\\
nan	nan\\
23.444236	74.96\\
23.450909	73.32\\
nan	nan\\
23.490944	74.68\\
23.497617	73.76\\
23.50429	73.64\\
nan	nan\\
23.597706	75.52\\
23.604379	76.32\\
23.611051	74.48\\
23.617724	74.2\\
nan	nan\\
23.644414	75.2\\
nan	nan\\
23.677777	74.12\\
23.68445	73.88\\
nan	nan\\
23.697795	75.8\\
nan	nan\\
23.737831	75.2\\
nan	nan\\
23.764521	76.16\\
23.771194	75.28\\
23.777865	73.44\\
23.784538	75.32\\
nan	nan\\
23.817901	75.04\\
23.824574	74.08\\
nan	nan\\
23.897973	75.68\\
23.904646	76.36\\
nan	nan\\
23.931336	76.32\\
nan	nan\\
23.944681	75.72\\
nan	nan\\
23.984717	75.08\\
nan	nan\\
24.004735	75.56\\
24.011407	76.84\\
24.01808	77.12\\
nan	nan\\
24.04477	77.84\\
24.051443	75.88\\
24.058114	76.28\\
nan	nan\\
24.178222	77.08\\
24.184895	76.8\\
nan	nan\\
24.211585	75.48\\
24.218258	76.28\\
nan	nan\\
24.264966	75.76\\
nan	nan\\
24.27831	76.08\\
nan	nan\\
24.318346	77.52\\
24.325019	77.64\\
nan	nan\\
24.351709	76.4\\
nan	nan\\
24.391745	77.2\\
nan	nan\\
24.411761	78.76\\
nan	nan\\
24.478489	77.8\\
24.48516	78.2\\
24.491834	75.92\\
nan	nan\\
24.525196	78.6\\
nan	nan\\
24.558559	77.64\\
24.565233	76.84\\
nan	nan\\
24.845589	79.52\\
nan	nan\\
24.925553	79.32\\
nan	nan\\
24.965589	79.88\\
24.972261	78.52\\
nan	nan\\
24.998952	78.64\\
25.005624	78.68\\
25.012297	79\\
nan	nan\\
25.038987	79.88\\
25.04566	77.76\\
25.052331	78.68\\
nan	nan\\
25.085694	79.52\\
25.092368	77.8\\
nan	nan\\
25.132404	79.2\\
nan	nan\\
25.165767	77.92\\
25.172439	79.72\\
25.179112	80.24\\
nan	nan\\
25.319238	80.72\\
nan	nan\\
25.365943	80.96\\
25.372617	80.08\\
25.379289	80.52\\
nan	nan\\
25.392635	80.12\\
25.399308	80.28\\
25.405979	82\\
nan	nan\\
25.432671	81.36\\
25.439343	79.4\\
25.446016	79.92\\
nan	nan\\
25.479378	80.88\\
25.486051	79.28\\
nan	nan\\
25.699574	81.76\\
25.706247	82.52\\
25.71292	81.4\\
25.719593	81.28\\
25.726264	81.52\\
25.732937	82.4\\
25.73961	80.6\\
nan	nan\\
25.779646	82.8\\
25.786319	81.52\\
nan	nan\\
25.81301	81.04\\
25.819682	82.56\\
nan	nan\\
25.846372	82.84\\
nan	nan\\
25.913098	82.28\\
nan	nan\\
25.939788	82.88\\
nan	nan\\
25.953134	80.56\\
nan	nan\\
25.986497	82.44\\
nan	nan\\
26.026532	82.56\\
26.033205	82.68\\
nan	nan\\
26.079913	83.08\\
26.086585	83.16\\
nan	nan\\
26.106603	83.16\\
26.113274	82.16\\
nan	nan\\
26.146637	83.72\\
nan	nan\\
26.159984	82\\
nan	nan\\
26.193346	84.6\\
26.20002	83.92\\
nan	nan\\
26.240055	84.08\\
26.246728	83.64\\
26.253399	82.56\\
nan	nan\\
26.273418	82.72\\
nan	nan\\
26.320124	82.16\\
nan	nan\\
26.366834	82.76\\
nan	nan\\
26.413543	82.92\\
26.420215	84.28\\
26.426888	83.44\\
nan	nan\\
26.653756	85.08\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.62878000000001	4.08\\
nan	nan\\
1.756895	6.44\\
nan	nan\\
1.788923	5.2\\
nan	nan\\
1.812945	5.68000000000001\\
1.82095200000001	6.76000000000001\\
nan	nan\\
1.94971	6.48\\
nan	nan\\
2.117217	6.08\\
nan	nan\\
2.26967500000001	10.64\\
nan	nan\\
2.4298	5.95999999999999\\
nan	nan\\
2.525582	8.04000000000001\\
nan	nan\\
2.58963900000001	7.88\\
2.597646	10.04\\
nan	nan\\
2.677718	8.88\\
nan	nan\\
2.74978299999999	9.59999999999999\\
nan	nan\\
2.845868	7.48\\
2.853875	7.95999999999999\\
nan	nan\\
2.909926	8.44\\
2.917933	7.68000000000001\\
nan	nan\\
2.96660199999999	8.36\\
nan	nan\\
3.070695	9.59999999999999\\
3.078076	10.08\\
3.086709	8.52\\
3.09408999999999	11\\
nan	nan\\
3.126119	8.40000000000001\\
nan	nan\\
3.174162	10.12\\
nan	nan\\
3.19017599999999	9.23999999999999\\
nan	nan\\
3.23021199999999	9.32000000000001\\
3.238219	11.08\\
nan	nan\\
3.40699499999999	9.59999999999999\\
nan	nan\\
3.510462	10.36\\
nan	nan\\
3.574842	11.32\\
3.582527	12.04\\
nan	nan\\
3.654591	12\\
nan	nan\\
3.67060600000001	11.28\\
nan	nan\\
3.734663	11.8\\
3.74267	10.36\\
nan	nan\\
3.775003	11.24\\
nan	nan\\
3.814734	11.52\\
3.82274200000001	10.08\\
3.830747	11.16\\
nan	nan\\
3.886799	11.72\\
3.894806	11.24\\
nan	nan\\
3.974878	10.56\\
nan	nan\\
3.990892	10.84\\
nan	nan\\
4.046942	11.68\\
4.05494899999999	10.92\\
nan	nan\\
4.09498499999999	12.08\\
nan	nan\\
4.13502099999999	11.68\\
4.143028	12.36\\
4.15103500000001	13.36\\
nan	nan\\
4.200008	11.92\\
4.20708500000001	12\\
4.215092	12.84\\
4.223099	12.08\\
nan	nan\\
4.288087	13.08\\
4.295164	13.6\\
4.30317100000001	6.23999999999999\\
4.311178	13.28\\
4.319185	11.96\\
nan	nan\\
4.359758	12.24\\
nan	nan\\
4.375235	12.84\\
4.383439	12.28\\
nan	nan\\
4.423278	13.04\\
nan	nan\\
4.455826	14.96\\
4.463314	13.04\\
nan	nan\\
4.495897	13.64\\
nan	nan\\
4.52794400000001	12.52\\
4.53537900000001	13.12\\
4.543386	12.56\\
nan	nan\\
4.599722	14.36\\
4.607443	11.8\\
4.61545	14\\
nan	nan\\
4.640062	13.24\\
4.647479	13.96\\
4.656076	14.12\\
nan	nan\\
4.703529	14\\
4.711536	13.96\\
nan	nan\\
4.82444100000001	14.4\\
nan	nan\\
4.872001	8.88\\
4.87968600000001	14.6\\
nan	nan\\
4.927729	15.36\\
nan	nan\\
4.943744	13.4\\
4.952338	15.32\\
4.95975799999999	13.52\\
nan	nan\\
5.00011600000001	14.44\\
5.007801	16.72\\
5.01580800000001	15.76\\
nan	nan\\
5.05584399999999	16.24\\
nan	nan\\
5.103887	14.52\\
5.111895	14.76\\
5.119901	15\\
5.12790800000001	14.24\\
nan	nan\\
5.175951	14.8\\
5.184209	14.96\\
5.191965	15.64\\
nan	nan\\
5.272037	16.16\\
5.280044	16.44\\
5.288051	16.84\\
nan	nan\\
5.336094	14.28\\
5.34410099999999	16.52\\
5.352108	17.44\\
5.360652	16.72\\
5.368122	17.76\\
nan	nan\\
5.432179	16.48\\
5.44018699999999	15.68\\
5.448194	16.28\\
5.45670200000001	15.8\\
5.464206	14.88\\
5.47221500000001	15\\
5.480223	16.6\\
nan	nan\\
5.49652399999999	15.72\\
5.504244	17.28\\
5.51225100000001	16.68\\
5.520257	16.64\\
5.528266	15.88\\
nan	nan\\
5.600956	16.72\\
5.60833700000001	15.56\\
nan	nan\\
5.62435000000001	15.96\\
nan	nan\\
5.640366	16.24\\
nan	nan\\
5.680402	16.16\\
nan	nan\\
5.696416	16.96\\
5.70442300000001	17\\
nan	nan\\
5.76940999999999	16.72\\
5.776774	17.36\\
5.78449500000001	18.16\\
nan	nan\\
5.832859	17.4\\
5.841475	17.92\\
5.848552	18.64\\
5.85656	18.12\\
5.864566	18.32\\
nan	nan\\
5.929231	17.8\\
nan	nan\\
5.961242	18.68\\
nan	nan\\
6.001296	18.8\\
6.008695	17.2\\
6.016702	17.92\\
nan	nan\\
6.03271599999999	17.28\\
nan	nan\\
6.089088	17.84\\
nan	nan\\
6.120795	18.64\\
nan	nan\\
6.136809	19.52\\
nan	nan\\
6.177167	18.68\\
6.18485200000001	17.92\\
6.192859	19.6\\
6.200866	18.4\\
6.208873	18.76\\
nan	nan\\
6.27319900000001	18.76\\
nan	nan\\
6.344995	19.64\\
6.353199	18.52\\
nan	nan\\
6.393038	18.68\\
nan	nan\\
6.457095	18.2\\
nan	nan\\
6.489356	19.2\\
nan	nan\\
6.52916	18.2\\
6.537167	20.28\\
6.545174	20.72\\
nan	nan\\
6.64926699999999	19.28\\
6.65756	18.96\\
nan	nan\\
6.689303	20.8\\
6.697862	20.56\\
nan	nan\\
6.72133100000001	18.84\\
nan	nan\\
6.75336	19.8\\
nan	nan\\
6.80941	20.28\\
nan	nan\\
6.849446	20.56\\
nan	nan\\
6.87346700000001	19.48\\
6.88240399999999	21.56\\
nan	nan\\
6.929517	20.88\\
nan	nan\\
7.002351	20.64\\
nan	nan\\
7.03361	18.92\\
nan	nan\\
7.04962500000001	21.6\\
7.057954	21.28\\
nan	nan\\
7.10567399999999	19.56\\
nan	nan\\
7.161725	18.68\\
nan	nan\\
7.20176000000001	22\\
7.209767	23.32\\
nan	nan\\
7.290466	21.12\\
7.297845	20.92\\
nan	nan\\
7.338401	21.68\\
nan	nan\\
7.457989	23.16\\
nan	nan\\
7.474217	21.48\\
nan	nan\\
7.55463	23.24\\
nan	nan\\
7.570376	24.24\\
nan	nan\\
7.602368	23.12\\
nan	nan\\
7.62614000000001	24.12\\
7.634147	27.76\\
nan	nan\\
7.65037599999999	21.24\\
nan	nan\\
7.690197	24.16\\
nan	nan\\
7.730233	24.32\\
7.73824	21.36\\
7.746247	23.28\\
nan	nan\\
7.786283	24.44\\
7.79429	22.64\\
nan	nan\\
7.810304	24.4\\
nan	nan\\
7.866354	23.08\\
nan	nan\\
7.91439699999999	24.88\\
nan	nan\\
7.954629	23.8\\
7.96244	23.56\\
7.970448	24.8\\
7.978454	25.48\\
7.98645999999999	24.48\\
7.994719	22.84\\
nan	nan\\
8.02649700000001	20.28\\
nan	nan\\
8.08285100000001	23.2\\
nan	nan\\
8.131162	19.32\\
nan	nan\\
8.146604	24.96\\
8.154933	24.2\\
8.162617	24.2\\
nan	nan\\
8.202654	23.92\\
8.211287	24.88\\
nan	nan\\
8.259652	24.28\\
nan	nan\\
8.29874	24.96\\
8.306747	25.28\\
8.314756	25.04\\
8.322762	26.04\\
8.331091	24.44\\
nan	nan\\
8.37080400000001	24.08\\
nan	nan\\
8.435166	24.76\\
nan	nan\\
8.46747999999999	24.8\\
nan	nan\\
8.49091199999999	25\\
8.499509	26.32\\
nan	nan\\
8.554969	27.16\\
nan	nan\\
8.60301200000001	26.56\\
nan	nan\\
8.643047	24.44\\
8.651056	24.52\\
8.65906200000001	27.44\\
nan	nan\\
8.69109	26.36\\
nan	nan\\
8.731126	25.16\\
8.739741	25.72\\
nan	nan\\
8.779759	28.12\\
nan	nan\\
8.811196	25.64\\
8.81949	26.16\\
8.828141	25.68\\
8.835219	25.84\\
nan	nan\\
8.859241	26.76\\
nan	nan\\
8.90728300000001	27.36\\
8.91582700000001	26.72\\
nan	nan\\
8.96360199999999	26.84\\
nan	nan\\
9.04370900000001	27.32\\
nan	nan\\
9.12378	26.2\\
nan	nan\\
9.211555	26.8\\
nan	nan\\
9.292252	24.84\\
nan	nan\\
9.339669	27.56\\
nan	nan\\
9.35656	27.72\\
nan	nan\\
9.380044	27.08\\
9.388053	27.84\\
nan	nan\\
9.47579	28.12\\
nan	nan\\
9.516113	27.72\\
9.524747	28.56\\
nan	nan\\
9.53984699999999	29.76\\
9.548374	28.68\\
9.555862	28.64\\
nan	nan\\
9.587891	29.08\\
nan	nan\\
9.644531	28.52\\
nan	nan\\
9.68472800000001	29.12\\
nan	nan\\
9.716416	28.88\\
nan	nan\\
9.73201899999999	31.16\\
9.740027	29.92\\
nan	nan\\
9.81251899999999	29.56\\
9.820098	30.92\\
nan	nan\\
9.89260900000001	31.4\\
nan	nan\\
9.98857	30.88\\
9.996506	30.68\\
nan	nan\\
10.036292	30.2\\
10.044297	28.92\\
10.052931	28.48\\
10.060599	29.84\\
nan	nan\\
10.092663	29.52\\
10.100349	30.8\\
nan	nan\\
10.164727	30.36\\
10.173341	30.48\\
nan	nan\\
10.204746	30.28\\
10.212447	30.76\\
10.220455	31.12\\
nan	nan\\
10.268498	29.96\\
nan	nan\\
10.32462	30.08\\
nan	nan\\
10.372591	32.64\\
nan	nan\\
10.388605	31.32\\
nan	nan\\
10.420634	31.52\\
10.428639	31.44\\
nan	nan\\
10.500706	31.84\\
nan	nan\\
10.557254	32.04\\
nan	nan\\
10.589392	32.12\\
10.596789	31.16\\
10.604799	31.88\\
nan	nan\\
10.716898	32.92\\
nan	nan\\
10.764941	32.24\\
nan	nan\\
10.837327	32.88\\
10.845871	30.64\\
nan	nan\\
10.885048	33.08\\
nan	nan\\
10.909606	33.48\\
nan	nan\\
10.933091	33.88\\
nan	nan\\
10.949106	33.44\\
nan	nan\\
11.013163	33.92\\
11.021939	32.56\\
nan	nan\\
11.053468	34.6\\
nan	nan\\
11.093234	33.84\\
nan	nan\\
11.109248	32.88\\
nan	nan\\
11.173842	33.52\\
nan	nan\\
11.229356	34.2\\
11.237917	33.88\\
11.245656	35.36\\
11.253377	33.2\\
11.261384	33.88\\
nan	nan\\
11.293413	35.24\\
nan	nan\\
11.325441	32.64\\
nan	nan\\
11.341456	34.04\\
11.349463	34.8\\
nan	nan\\
11.42982	34.08\\
11.438257	35.76\\
11.445835	34.36\\
11.454271	36.32\\
11.461831	35.8\\
11.470357	33.48\\
11.478471	34.8\\
nan	nan\\
11.493591	35.48\\
11.501598	34.92\\
11.509695	34.68\\
11.517612	34.16\\
11.525617	34.88\\
nan	nan\\
11.637898	35.48\\
11.646281	36.28\\
nan	nan\\
11.662224	37.2\\
11.669748	33.24\\
11.678256	35.32\\
nan	nan\\
11.701777	36.24\\
11.709784	36.28\\
nan	nan\\
11.741813	35.92\\
11.74982	34.8\\
11.757827	35.36\\
11.76646	36.24\\
nan	nan\\
11.846495	36.16\\
11.854521	36.44\\
11.86192	37.52\\
11.870517	35.24\\
nan	nan\\
11.886513	35.08\\
nan	nan\\
11.901956	35.52\\
11.909963	37.76\\
11.917969	37.48\\
11.925977	36.92\\
11.934591	37.04\\
nan	nan\\
11.949998	35.88\\
11.958005	35.16\\
nan	nan\\
12.054985	36.6\\
12.062295	36.96\\
12.071018	37.24\\
nan	nan\\
12.094591	37\\
12.102134	35.68\\
nan	nan\\
12.207085	37.8\\
nan	nan\\
12.223115	36.76\\
12.230838	37.36\\
12.238542	37.44\\
12.246263	35.48\\
12.254592	37.68\\
12.263207	38.24\\
12.270284	38.32\\
nan	nan\\
12.286298	37.72\\
nan	nan\\
12.302313	37.24\\
nan	nan\\
12.318327	37.08\\
12.326334	37.68\\
12.334878	37.56\\
nan	nan\\
12.35091	38\\
nan	nan\\
12.366924	37.48\\
12.374574	37.32\\
nan	nan\\
12.462455	38.28\\
12.470463	39.88\\
nan	nan\\
12.502956	38.88\\
12.510498	37.56\\
nan	nan\\
12.526512	37.56\\
nan	nan\\
12.542527	38.4\\
nan	nan\\
12.558541	39.48\\
12.566548	39.28\\
nan	nan\\
12.654896	37.44\\
nan	nan\\
12.670641	38\\
12.679131	38.48\\
12.686906	38.28\\
12.695432	37.88\\
12.70292	38.2\\
12.710677	39.52\\
12.718684	39.4\\
12.726691	37.36\\
12.734698	38.52\\
nan	nan\\
12.750713	39.64\\
nan	nan\\
12.774984	39.52\\
nan	nan\\
12.863635	39.92\\
12.871607	40.68\\
nan	nan\\
12.887353	40.28\\
12.895074	39.08\\
12.903367	41.52\\
12.910855	40.88\\
12.919381	39.68\\
12.926869	39.8\\
12.934877	39.28\\
nan	nan\\
12.950891	39.48\\
12.958898	38.92\\
nan	nan\\
13.079702	40.44\\
nan	nan\\
13.103206	41.12\\
nan	nan\\
13.119237	41.4\\
nan	nan\\
13.143061	39.96\\
13.15107	39.32\\
nan	nan\\
13.167084	41.44\\
nan	nan\\
13.183223	41.92\\
13.191105	41.16\\
nan	nan\\
13.335234	42.72\\
13.343241	41.24\\
13.351247	41.08\\
nan	nan\\
13.375341	41.6\\
13.383348	40.8\\
nan	nan\\
13.400167	42.76\\
nan	nan\\
13.488229	41.48\\
13.495377	41.64\\
13.504224	41.36\\
13.511945	40.64\\
13.519397	41\\
nan	nan\\
13.536217	42.84\\
13.54342	43.16\\
nan	nan\\
13.583454	42.28\\
nan	nan\\
13.599541	42.04\\
nan	nan\\
13.688371	42.36\\
13.696396	42.92\\
13.703813	42.16\\
13.71241	43.72\\
13.719577	41.8\\
13.728442	44.12\\
nan	nan\\
13.744224	42.16\\
13.751604	42.96\\
13.759684	41.2\\
13.767619	41.28\\
nan	nan\\
13.79164	42.88\\
13.800131	40.92\\
13.807655	41.72\\
nan	nan\\
13.879719	44.36\\
13.888548	44.32\\
13.89602	44.2\\
13.904563	44.92\\
13.912033	44.4\\
nan	nan\\
13.928013	40.24\\
13.936681	44.44\\
13.943777	45.16\\
13.951784	41.84\\
13.95979	44.88\\
13.967798	44.04\\
13.975877	42.96\\
nan	nan\\
14.096377	41.76\\
14.104796	43.72\\
14.111926	44.04\\
nan	nan\\
14.12794	42.24\\
14.136234	43.72\\
14.144795	43.88\\
14.151961	43.72\\
14.159969	42.92\\
14.167976	41.88\\
14.175984	45.32\\
nan	nan\\
14.191997	43.24\\
14.200003	43.2\\
nan	nan\\
14.304348	45.12\\
14.312927	43.52\\
14.320398	44.36\\
14.328119	44.72\\
14.336734	43.56\\
14.344132	43.44\\
14.352713	44.4\\
nan	nan\\
14.368153	44.56\\
14.376162	44.44\\
nan	nan\\
14.52029	45.8\\
14.528297	44.6\\
14.536573	43.44\\
14.544795	44.64\\
14.552605	44.8\\
nan	nan\\
14.568333	43.8\\
nan	nan\\
14.608369	45.64\\
nan	nan\\
14.624381	43.96\\
14.632391	44.44\\
nan	nan\\
14.713409	45.96\\
nan	nan\\
14.728476	45.84\\
14.737324	44.64\\
nan	nan\\
14.753338	45.28\\
nan	nan\\
14.769352	46.76\\
nan	nan\\
14.808546	46.72\\
nan	nan\\
14.840576	44.4\\
nan	nan\\
14.929549	46.52\\
nan	nan\\
14.944669	47.68\\
14.953194	46.04\\
14.960683	47.2\\
14.969244	46.24\\
nan	nan\\
15.000719	46.4\\
nan	nan\\
15.016733	47.36\\
15.024738	47.24\\
15.032747	46.56\\
nan	nan\\
15.129441	46.88\\
15.137125	46.56\\
15.144846	46\\
15.153176	46.52\\
nan	nan\\
15.169172	47.44\\
15.177859	46.8\\
nan	nan\\
15.19289	45.76\\
nan	nan\\
15.224918	47.24\\
15.232926	48\\
nan	nan\\
15.329476	47.84\\
nan	nan\\
15.345025	46.76\\
15.353229	47.4\\
15.361862	46.36\\
15.369299	48\\
15.377823	47.6\\
15.385061	47.68\\
15.393068	46.12\\
nan	nan\\
15.409083	46.4\\
nan	nan\\
15.44111	48.48\\
15.449869	48.28\\
nan	nan\\
15.481147	46.56\\
nan	nan\\
15.545293	48.72\\
nan	nan\\
15.56147	47.96\\
nan	nan\\
15.577411	49.08\\
nan	nan\\
15.593247	48.72\\
nan	nan\\
15.625275	46.96\\
15.633281	48.2\\
15.641289	49.04\\
nan	nan\\
15.753908	48.64\\
15.761593	48.72\\
15.769404	48.84\\
nan	nan\\
15.78624	48.72\\
15.793425	49.72\\
nan	nan\\
15.809439	48.88\\
nan	nan\\
15.898339	48.4\\
15.905795	50\\
15.914408	50.88\\
15.921771	49.6\\
15.930458	48.32\\
15.938161	50.08\\
nan	nan\\
15.969582	48.44\\
nan	nan\\
15.985596	49.64\\
nan	nan\\
16.002522	49.24\\
16.009618	49.68\\
nan	nan\\
16.034229	49.92\\
16.041646	48.76\\
16.050189	48.44\\
16.058251	50.28\\
16.065668	49.6\\
nan	nan\\
16.146311	48.32\\
16.153746	50.68\\
16.161752	48.88\\
16.16976	50.32\\
16.177768	49.12\\
nan	nan\\
16.202075	48.8\\
16.209796	51.52\\
nan	nan\\
16.278161	51.36\\
16.284529	50.32\\
16.2912	49.24\\
16.297874	50.84\\
16.304547	51.2\\
16.31122	50.2\\
16.317892	51.04\\
16.324565	51.08\\
16.331238	50.28\\
16.33791	49.44\\
16.344582	51.32\\
16.351255	51.6\\
16.357928	49.28\\
16.364601	50.24\\
16.371273	51.8\\
nan	nan\\
16.384618	49.6\\
16.391291	53.08\\
16.397964	51.4\\
16.404636	49.76\\
16.41138	46.6\\
nan	nan\\
16.424726	51.88\\
16.431327	50.16\\
nan	nan\\
16.451344	50.84\\
16.458017	51.04\\
16.46469	51.84\\
16.471362	50.96\\
16.478035	51.04\\
nan	nan\\
16.49172	49.68\\
16.498054	50.76\\
16.504726	51.12\\
16.511398	52.04\\
16.51807	50.92\\
16.524743	51.16\\
16.531416	51.4\\
16.538089	51.72\\
16.544759	49.84\\
16.551434	49.8\\
16.558106	51.8\\
16.564779	50.76\\
nan	nan\\
16.584797	56.48\\
nan	nan\\
16.631505	51.08\\
16.638178	49.72\\
16.64485	51.24\\
16.651523	50.92\\
16.658196	49.88\\
16.664868	50.92\\
16.671541	52.04\\
16.678214	51.4\\
16.684886	50.2\\
16.691559	51.68\\
16.69823	51.12\\
16.704904	51.48\\
16.711577	51.28\\
16.718249	52.24\\
16.724922	50.56\\
16.731594	50.6\\
16.738267	52.24\\
16.74494	52.2\\
nan	nan\\
16.764957	51.96\\
16.77163	51.24\\
nan	nan\\
16.784975	52.72\\
nan	nan\\
16.798321	51.04\\
16.804992	51.84\\
16.811665	52.76\\
16.818338	51.32\\
16.825011	51.68\\
16.831684	53.12\\
16.838355	52.28\\
16.845028	51.84\\
16.851701	49.8\\
16.858374	52.92\\
16.865047	51.08\\
16.871717	52.52\\
16.878392	53.28\\
nan	nan\\
16.89841	53.44\\
16.905082	53.2\\
16.911755	51.16\\
nan	nan\\
16.931844	54.12\\
nan	nan\\
16.958463	51.44\\
16.965136	52.2\\
16.971808	53.52\\
16.978481	53\\
16.985154	52.16\\
16.991826	53.8\\
16.998499	52.92\\
17.005171	51.44\\
17.011844	50.96\\
17.018517	53.56\\
17.025188	51.84\\
17.031862	51.68\\
17.038535	52.8\\
17.045207	52.6\\
17.05188	51.36\\
17.058551	52.56\\
17.065224	52.32\\
17.071898	52.08\\
17.07857	52.24\\
17.085243	53.6\\
17.092005	53.6\\
nan	nan\\
17.111933	51.48\\
nan	nan\\
17.125278	50.48\\
17.13195	52.4\\
17.138623	52.04\\
17.145296	51.56\\
17.151969	53.04\\
17.158642	53.32\\
17.165313	54.6\\
17.171986	52.2\\
17.178659	54.4\\
17.185332	52.96\\
17.192005	51.4\\
nan	nan\\
17.205349	53.64\\
17.212022	52.6\\
17.218695	53.04\\
17.225368	54.2\\
17.23204	52.48\\
17.238712	52.2\\
nan	nan\\
17.252059	54.52\\
17.258731	51.24\\
17.265401	53.12\\
17.272147	54.04\\
nan	nan\\
17.285421	53.56\\
nan	nan\\
17.298766	54.68\\
nan	nan\\
17.312111	53.08\\
17.318784	55.32\\
17.325458	53.68\\
17.332129	53.24\\
nan	nan\\
17.345475	54.16\\
17.352147	53.2\\
17.35882	54.64\\
nan	nan\\
17.372165	52.6\\
17.378836	53.52\\
17.38551	54.72\\
nan	nan\\
17.418873	53.52\\
17.425545	53.12\\
17.432219	54.72\\
nan	nan\\
17.452235	54.68\\
17.458908	54.16\\
17.465582	53.56\\
17.472326	53.92\\
nan	nan\\
17.485599	53.32\\
17.492271	54.28\\
17.498944	53.48\\
17.505617	54.6\\
17.51229	52.92\\
nan	nan\\
17.532307	54.08\\
17.53898	52.48\\
17.545653	53.72\\
nan	nan\\
17.56567	53.16\\
17.572343	54.28\\
17.579017	53.2\\
17.585689	53.08\\
nan	nan\\
17.632395	53.68\\
17.639069	54.92\\
17.645742	54.6\\
nan	nan\\
17.659087	54.12\\
17.665761	55.16\\
17.672432	54.68\\
17.679105	53.8\\
nan	nan\\
17.69245	53.84\\
17.699121	54.16\\
17.705796	55.12\\
17.712468	54.96\\
nan	nan\\
17.732486	55.52\\
17.739159	55.48\\
17.74583	53.88\\
nan	nan\\
17.759266	53.2\\
17.765921	56.2\\
17.772522	54.6\\
nan	nan\\
17.792611	55\\
nan	nan\\
17.825903	56.36\\
17.832576	55\\
17.839248	53.52\\
17.84592	56.56\\
17.852592	55.72\\
17.859265	54.2\\
17.865938	54.72\\
17.872611	55.2\\
17.879282	55.48\\
nan	nan\\
17.899301	55.92\\
17.905974	53.96\\
17.912646	55.16\\
nan	nan\\
17.986152	56.12\\
17.992718	55.92\\
17.99939	54.12\\
18.006063	56.16\\
18.012736	55.4\\
18.019408	54.6\\
nan	nan\\
18.032752	56.76\\
18.039426	55.4\\
18.046099	54.56\\
18.052769	55.96\\
18.059442	55.8\\
18.066115	54.36\\
18.072789	55.36\\
18.079462	56.12\\
18.08651	57.48\\
nan	nan\\
18.166204	55.36\\
18.172878	57.4\\
nan	nan\\
18.186223	56.36\\
18.192896	57.8\\
18.199569	57\\
18.206241	55.8\\
18.212913	57\\
18.219586	57.2\\
18.226419	55.04\\
18.232932	57.04\\
18.239604	57.44\\
nan	nan\\
18.253039	56.8\\
18.259622	56.52\\
nan	nan\\
18.326348	56.48\\
18.333021	57.28\\
18.339693	56.68\\
18.346366	56.08\\
nan	nan\\
18.366384	57.36\\
18.373056	56.52\\
18.379729	57.52\\
18.386402	56.12\\
18.393074	55.32\\
18.399747	57.96\\
18.40642	57.84\\
18.413092	55.6\\
18.419763	56.12\\
18.426436	56.68\\
18.43311	55.96\\
nan	nan\\
18.493164	57.72\\
18.499835	56.76\\
18.506509	55.92\\
18.513182	57\\
18.519854	57.68\\
nan	nan\\
18.539871	57.84\\
18.546545	57.96\\
18.553217	55.88\\
nan	nan\\
18.566562	57.52\\
18.573234	56.88\\
18.579907	58.08\\
nan	nan\\
18.599923	56.32\\
18.606598	58\\
18.61327	58.88\\
18.619943	56.64\\
18.626616	57.76\\
18.633288	58.56\\
18.63996	58.36\\
18.646633	57.48\\
18.653306	57.72\\
18.65998	59.4\\
18.666651	57.24\\
18.673324	57.76\\
18.679997	59.12\\
18.686669	58.36\\
18.693342	58.24\\
18.700014	58.8\\
18.706687	58.88\\
18.713358	58.32\\
18.720032	58.16\\
18.726705	58.8\\
18.733377	58.16\\
18.74005	57.48\\
18.746723	58.72\\
nan	nan\\
18.760068	56.52\\
18.766742	57.96\\
18.773413	59.04\\
18.780086	58.04\\
18.786758	58\\
18.793431	58.44\\
nan	nan\\
18.806776	57.92\\
18.813449	58\\
18.820121	59.16\\
18.826793	57.6\\
18.833467	57.2\\
18.840139	59.08\\
nan	nan\\
18.853484	56.88\\
18.860156	58.16\\
18.866829	58.36\\
18.873502	57.84\\
nan	nan\\
18.886848	58.96\\
18.89352	58.4\\
18.900192	57.16\\
18.906866	59.8\\
18.913538	59.44\\
18.92021	58.28\\
18.926883	57.56\\
18.933647	57.08\\
18.940228	57.72\\
18.946901	57.84\\
nan	nan\\
18.966918	57.72\\
18.973591	58.76\\
18.980264	60.04\\
nan	nan\\
18.993607	58.08\\
19.000281	59.2\\
19.006954	59.32\\
19.013628	57.6\\
nan	nan\\
19.04699	59.48\\
19.053663	60\\
19.060335	59.24\\
nan	nan\\
19.07377	57.48\\
19.080353	59.28\\
19.087027	59.4\\
nan	nan\\
19.160426	59.32\\
19.167097	60.4\\
19.17377	59.8\\
19.180442	59.68\\
nan	nan\\
19.20046	58.68\\
19.207133	59.56\\
19.213805	60.04\\
19.220477	58.88\\
19.22715	59.84\\
19.233823	60.48\\
19.240496	59.96\\
19.247168	58.76\\
19.253841	59.96\\
19.260513	59.44\\
nan	nan\\
19.320567	58.92\\
19.327239	61\\
19.333912	58.96\\
19.340585	58.48\\
19.347257	59.88\\
19.35393	59.6\\
19.360602	58.72\\
19.367275	59.52\\
19.373948	61.16\\
19.38062	60\\
19.387293	58.88\\
19.393966	60.4\\
19.400638	60.56\\
19.407311	58.92\\
19.413983	60.8\\
19.420656	60.52\\
19.427329	59.24\\
19.434001	59.48\\
19.440674	60.92\\
19.447346	60.4\\
nan	nan\\
19.494055	60.88\\
19.500727	59.92\\
19.507399	61.28\\
19.514072	61.64\\
19.520745	60.16\\
nan	nan\\
19.540762	60.92\\
19.547435	59.6\\
19.554108	61.28\\
19.560781	61.24\\
19.567452	59.8\\
nan	nan\\
19.580888	59.56\\
nan	nan\\
19.594144	61.16\\
19.600814	62.04\\
nan	nan\\
19.647524	61.6\\
19.654197	61.36\\
19.66087	59.64\\
19.667542	60.76\\
19.674215	60.92\\
nan	nan\\
19.714251	61.08\\
19.720923	61.64\\
19.727596	61.56\\
19.734268	60.08\\
19.740941	61.2\\
nan	nan\\
19.754358	60.68\\
19.760959	61\\
19.767632	60.84\\
nan	nan\\
19.780975	61.56\\
19.787648	61.2\\
nan	nan\\
19.81434	62\\
19.821011	60.84\\
19.827684	59.84\\
19.834358	62.12\\
nan	nan\\
19.847703	60.48\\
19.854375	60.76\\
19.861048	62.32\\
nan	nan\\
19.881066	62.44\\
19.887736	60.36\\
19.89441	60.92\\
19.901083	61.92\\
19.907756	62.56\\
19.91443	60.92\\
nan	nan\\
19.927774	62.96\\
19.934446	62.32\\
19.941119	61.8\\
19.947793	62.08\\
nan	nan\\
19.974482	62.68\\
19.981155	62.64\\
19.987828	61.04\\
19.9945	63.68\\
20.001173	63.32\\
20.007845	62.2\\
20.014518	63.2\\
20.021191	62.48\\
20.027863	61.72\\
20.034607	60.72\\
nan	nan\\
20.047881	64\\
20.054554	60.84\\
20.061226	62.56\\
20.067897	63.12\\
20.074571	61.76\\
20.081351	64.48\\
20.088006	61.64\\
nan	nan\\
20.101262	61.88\\
20.107933	62.8\\
20.114606	62.72\\
nan	nan\\
20.134625	63.16\\
20.141297	63.12\\
20.14797	61.4\\
20.154642	63\\
20.161315	63.28\\
20.167988	61.24\\
20.17466	61.68\\
20.181332	63.88\\
20.188005	63.2\\
20.194678	61.36\\
20.201351	63.64\\
20.208024	63.28\\
20.214696	61.84\\
20.221368	62.08\\
20.228041	63.64\\
20.234714	63.16\\
20.241387	61.16\\
20.248059	64\\
20.254732	61.12\\
20.261404	61.92\\
20.268077	62.92\\
20.27475	63.08\\
20.281422	66.72\\
20.288095	60.12\\
20.294767	63.64\\
20.30144	63.52\\
20.308113	62.72\\
20.314785	63.44\\
20.321458	63.72\\
20.32813	63.04\\
20.334803	62.6\\
20.341476	63.84\\
nan	nan\\
20.361492	63.48\\
nan	nan\\
20.388182	64.44\\
nan	nan\\
20.401528	63.04\\
20.408202	64.04\\
20.414874	64.72\\
nan	nan\\
20.42822	63.64\\
20.434892	65.44\\
20.441565	64.04\\
20.448237	62.52\\
20.45491	64.2\\
20.461581	64.76\\
20.468255	63.44\\
20.474927	63.6\\
nan	nan\\
20.488273	64.96\\
20.494944	63.6\\
20.501618	64.12\\
nan	nan\\
20.568344	64.16\\
20.575017	64.68\\
20.581689	64.12\\
20.588362	63.28\\
nan	nan\\
20.615052	63.96\\
20.621725	65.32\\
20.628391	64.2\\
20.63507	62.72\\
20.641743	64.76\\
nan	nan\\
20.661762	63.64\\
20.668433	64.68\\
20.675104	64.12\\
nan	nan\\
20.735159	64.6\\
20.741832	65.24\\
20.748503	63.56\\
20.755177	64.76\\
nan	nan\\
20.781868	66.2\\
20.78854	64.92\\
20.795212	64.4\\
20.801885	65.24\\
20.808558	65.6\\
20.815228	64.48\\
nan	nan\\
20.828575	65.6\\
20.835248	65.28\\
20.841921	64.52\\
nan	nan\\
20.91532	65.24\\
20.921992	67.16\\
20.928665	65.12\\
nan	nan\\
20.948683	65.92\\
20.955355	64.72\\
20.962028	65.36\\
20.9687	66.48\\
20.975445	64.76\\
nan	nan\\
20.988718	67.32\\
nan	nan\\
21.002063	64.24\\
21.008736	65.12\\
21.015409	66.36\\
21.022081	64.76\\
nan	nan\\
21.055444	63.92\\
nan	nan\\
21.068861	64.6\\
21.075569	66.72\\
21.082134	66.96\\
21.088807	65.52\\
21.09548	64.2\\
nan	nan\\
21.115497	64.44\\
21.122171	64.76\\
21.128843	66.32\\
21.135516	65.68\\
21.142188	64.68\\
21.14886	65.88\\
21.155533	66.48\\
21.162206	64.04\\
21.168879	65.16\\
21.175551	65.64\\
21.182223	66.12\\
21.188896	65.4\\
21.195569	66.52\\
21.202242	66.8\\
nan	nan\\
21.222331	66.12\\
nan	nan\\
21.242277	66.36\\
21.24895	66.8\\
21.255622	65.2\\
nan	nan\\
21.27573	65.88\\
21.282313	66.32\\
21.288985	67.36\\
21.295658	66.16\\
21.302706	65.4\\
21.309361	67.4\\
21.315676	67.2\\
21.322347	66.8\\
21.329021	65.24\\
21.335694	68.44\\
21.342366	66.72\\
21.349039	65.72\\
21.355712	66.76\\
21.362455	68.04\\
nan	nan\\
21.375729	65.44\\
21.382402	68.32\\
21.389075	67.04\\
21.395747	65.76\\
21.402419	67.28\\
21.409092	67.92\\
21.415765	66.12\\
21.422438	66.16\\
nan	nan\\
21.442455	65.52\\
21.449128	67.12\\
21.455801	66.6\\
nan	nan\\
21.482492	66.68\\
21.489164	65.4\\
21.495834	67.52\\
nan	nan\\
21.509181	66.6\\
21.515854	66.24\\
21.522527	68.4\\
21.529197	66.72\\
nan	nan\\
21.55589	66.4\\
21.562562	66.48\\
21.569233	67.48\\
21.575907	66.56\\
21.58258	66.6\\
21.589253	68.04\\
21.595923	66.92\\
21.602596	66.56\\
nan	nan\\
21.615943	67.96\\
21.622617	67.8\\
21.629288	66.6\\
21.635961	67.92\\
nan	nan\\
21.655979	67.24\\
21.662653	68.32\\
21.669324	66.36\\
nan	nan\\
21.689342	67.8\\
21.696014	66.56\\
21.702684	67.72\\
nan	nan\\
21.716139	66.52\\
nan	nan\\
21.729377	69.04\\
21.73605	67.76\\
21.742723	66.96\\
nan	nan\\
21.756067	69\\
21.76274	67.52\\
21.769413	67.12\\
nan	nan\\
21.782955	67.96\\
21.789431	67.2\\
21.796103	68.6\\
21.802776	68.28\\
nan	nan\\
21.816121	68.12\\
21.822794	68.92\\
21.829466	69.08\\
nan	nan\\
21.862937	68.92\\
21.869502	68.76\\
21.876176	68.36\\
21.882847	67.72\\
nan	nan\\
21.902865	67.72\\
21.909538	67.72\\
21.91621	69.72\\
21.922883	68.48\\
21.929555	66.84\\
21.9363	68.08\\
nan	nan\\
21.962918	67.48\\
21.96959	68.36\\
21.976264	67.56\\
21.982936	69.36\\
21.989609	68.6\\
nan	nan\\
22.009626	68.76\\
22.016299	67.76\\
nan	nan\\
22.029645	69.16\\
nan	nan\\
22.042989	67.8\\
22.049662	68.48\\
22.056335	69.36\\
22.063008	67.76\\
nan	nan\\
22.076353	69.16\\
22.083025	69.48\\
22.089698	68.44\\
22.096371	68.88\\
22.103041	69.04\\
nan	nan\\
22.12315	62.08\\
22.129823	68.56\\
22.136406	69.04\\
22.143079	69.76\\
22.149751	69.24\\
22.156424	68.96\\
22.163097	69.36\\
nan	nan\\
22.183114	68.92\\
22.189787	70.12\\
nan	nan\\
22.209803	69.6\\
22.216477	70.44\\
22.22315	69.44\\
nan	nan\\
22.236495	70.52\\
22.243168	70.08\\
22.24984	69.12\\
22.256513	69.36\\
22.263186	70.6\\
nan	nan\\
22.303222	70.68\\
22.309894	70.48\\
22.316566	69.44\\
22.323238	69.28\\
nan	nan\\
22.336584	69.92\\
22.343257	68.92\\
22.349929	70.72\\
22.356601	70.92\\
22.363274	67.84\\
nan	nan\\
22.37662	70.16\\
22.383292	69.96\\
22.389964	69.28\\
22.396638	70.72\\
22.403417	68.6\\
22.410071	71.56\\
22.416834	70.36\\
22.423328	71\\
22.430001	69.64\\
22.436673	68.88\\
22.443346	70.36\\
22.450108	69.56\\
22.456691	65.52\\
nan	nan\\
22.470036	70.28\\
22.476709	68.96\\
nan	nan\\
22.490052	70.6\\
22.496727	70.04\\
22.503399	69.56\\
nan	nan\\
22.53009	69.16\\
22.536762	70.92\\
22.543435	70.56\\
22.550108	69.64\\
22.55678	69.52\\
22.563453	71.16\\
22.570125	71.2\\
nan	nan\\
22.596816	70.08\\
22.603488	70.72\\
22.61016	71.8\\
22.616833	70.12\\
nan	nan\\
22.636852	70.84\\
22.643524	70.08\\
22.650196	70.2\\
22.65687	71.92\\
22.663542	70.24\\
22.670214	71\\
nan	nan\\
22.696905	70.84\\
22.703577	72.64\\
22.71025	71.16\\
22.716922	70.84\\
22.723595	72.16\\
22.730268	71.16\\
22.736938	69.92\\
nan	nan\\
22.763631	69.96\\
22.770303	72.48\\
22.776976	71.6\\
nan	nan\\
22.790321	71.56\\
22.796994	71.64\\
22.803666	70.6\\
22.810339	71.16\\
nan	nan\\
22.823683	70.92\\
22.830357	70.52\\
22.837029	71\\
nan	nan\\
22.850375	70.76\\
nan	nan\\
22.870392	71.16\\
22.877065	70.36\\
22.883736	72.08\\
22.89041	71.48\\
nan	nan\\
22.903827	69.2\\
nan	nan\\
22.923772	70.76\\
22.930446	72.04\\
22.937118	71.2\\
22.943792	69.8\\
nan	nan\\
22.963809	71.24\\
22.970481	70.8\\
22.977154	73\\
22.983827	72\\
nan	nan\\
22.997171	71.72\\
23.003844	72.48\\
23.010517	71.48\\
23.01719	71.32\\
nan	nan\\
23.037207	71.2\\
23.04388	72.8\\
23.050553	72.76\\
23.057225	71.96\\
nan	nan\\
23.070571	73.16\\
nan	nan\\
23.097261	73.24\\
23.103932	72.4\\
23.110606	72.24\\
nan	nan\\
23.130624	71.88\\
23.137295	73.08\\
23.143968	73.4\\
23.150642	72.64\\
nan	nan\\
23.163987	73.44\\
23.17066	72.88\\
23.177332	71.44\\
nan	nan\\
23.204023	72.44\\
23.210695	73.28\\
23.217368	72.36\\
23.22404	72.12\\
nan	nan\\
23.257403	73.28\\
23.264077	72.6\\
23.270749	71.52\\
nan	nan\\
23.290766	72.04\\
23.297439	72.96\\
23.304113	72.88\\
23.310784	71.8\\
23.317457	71.68\\
23.324129	73.32\\
nan	nan\\
23.344147	73.52\\
23.35082	73.04\\
23.357492	72.12\\
nan	nan\\
23.37751	72.28\\
23.384183	72\\
nan	nan\\
23.404201	72.4\\
23.410873	72.48\\
23.417544	74\\
23.424218	73.16\\
nan	nan\\
23.437564	73.68\\
nan	nan\\
23.45758	72.08\\
23.464254	74.92\\
23.470927	73.16\\
23.477599	72.76\\
23.484272	74.52\\
nan	nan\\
23.510963	74.08\\
23.517635	74.04\\
23.524416	74.24\\
23.531087	74.08\\
23.537652	74.48\\
23.544325	73.44\\
23.550998	73.4\\
nan	nan\\
23.577688	74.24\\
23.584361	74.44\\
23.591033	73.48\\
nan	nan\\
23.624396	75.24\\
23.631069	74.12\\
23.637742	73.28\\
nan	nan\\
23.651087	75.36\\
23.657759	73.72\\
23.664432	73.68\\
nan	nan\\
23.691122	74.96\\
nan	nan\\
23.704466	73.56\\
23.711139	73.56\\
23.717813	74.88\\
23.724485	74.4\\
23.731158	74.36\\
nan	nan\\
23.744503	74.68\\
23.751175	73.04\\
23.757848	73.84\\
nan	nan\\
23.791211	74.76\\
23.797884	73.92\\
23.804557	74.28\\
23.811229	75.4\\
nan	nan\\
23.831247	74.76\\
23.83792	74.32\\
23.844592	73.16\\
23.851265	74.24\\
23.857937	73.68\\
23.86461	74.08\\
23.871283	74.28\\
23.877955	75.28\\
23.885057	76.88\\
23.89164	76.56\\
nan	nan\\
23.911318	74.6\\
23.917991	74.64\\
23.924663	75.6\\
nan	nan\\
23.93801	73.72\\
nan	nan\\
23.951352	75.48\\
23.958026	74.6\\
23.964699	74.28\\
23.971372	75.08\\
23.978044	75.44\\
nan	nan\\
23.991389	75.56\\
23.998062	76.24\\
nan	nan\\
24.024751	76.2\\
24.031424	74.6\\
24.038098	75.84\\
nan	nan\\
24.064788	75.48\\
24.07146	75.76\\
24.078133	75.36\\
24.084806	76.24\\
24.091479	76.2\\
24.098347	74.36\\
24.105002	76.04\\
24.111568	74.88\\
24.118169	74.96\\
24.124841	75.28\\
24.131514	75.8\\
24.138186	76.28\\
24.144931	75.2\\
24.151533	74.92\\
24.158204	76.24\\
24.164877	75.2\\
24.171549	74.36\\
nan	nan\\
24.191567	74.32\\
24.198238	74.88\\
24.204911	76.04\\
nan	nan\\
24.22493	75.76\\
24.231603	75.72\\
24.238276	74.96\\
24.244948	74.8\\
24.251621	76.24\\
24.258293	74.84\\
nan	nan\\
24.271639	76.32\\
nan	nan\\
24.284984	74.56\\
24.291656	75.76\\
24.298329	77.4\\
24.305002	75.36\\
24.311674	75.96\\
nan	nan\\
24.331692	75.52\\
24.338365	76.52\\
24.345037	76.92\\
nan	nan\\
24.358382	75.36\\
24.365055	76.92\\
24.371728	76.56\\
24.3784	75.68\\
24.385234	77.48\\
nan	nan\\
24.398418	75.6\\
24.405091	77.08\\
nan	nan\\
24.418436	77.04\\
24.425108	76.08\\
24.431782	77.64\\
24.438454	77.96\\
24.445124	76.4\\
24.451799	76.36\\
24.458471	78.12\\
24.465144	76.68\\
24.471817	75.4\\
nan	nan\\
24.498507	77.2\\
24.50518	78.08\\
24.511852	77.08\\
24.518525	76.36\\
nan	nan\\
24.53187	76.92\\
24.538543	75.72\\
24.545217	77.08\\
24.551886	78.12\\
nan	nan\\
24.572317	78.56\\
nan	nan\\
24.585251	76.2\\
24.591923	76.88\\
nan	nan\\
24.605268	76\\
24.611941	76.36\\
24.618614	77.48\\
24.625286	77\\
24.631959	76.04\\
24.638631	76.24\\
nan	nan\\
24.665321	77.88\\
24.671994	77.16\\
24.678668	75.6\\
24.68534	76.8\\
24.69201	77.44\\
nan	nan\\
24.71203	77.36\\
24.718703	77.08\\
24.725375	76.6\\
nan	nan\\
24.752066	77.36\\
24.758738	78.36\\
24.765409	77.64\\
24.772084	76.32\\
24.778756	77.72\\
24.785429	78.12\\
nan	nan\\
24.798774	77.36\\
24.805447	79.32\\
nan	nan\\
24.825464	77.72\\
nan	nan\\
24.838811	77.28\\
nan	nan\\
24.852155	79.08\\
24.858827	77.76\\
24.865497	78.4\\
nan	nan\\
24.892958	77.48\\
nan	nan\\
24.905536	78.04\\
24.912208	77.28\\
24.91888	79.12\\
nan	nan\\
24.932226	77.68\\
24.938899	78.36\\
24.945571	79.68\\
24.952243	77.68\\
24.958916	77.4\\
nan	nan\\
24.978934	78.12\\
24.985607	78.28\\
24.992279	79.2\\
nan	nan\\
25.01897	77.88\\
25.025642	76.96\\
25.032315	78.56\\
nan	nan\\
25.059417	79.68\\
nan	nan\\
25.07235	77.28\\
25.079023	78.64\\
nan	nan\\
25.099041	78.16\\
25.105715	79.32\\
25.112386	78.44\\
25.119059	77.68\\
25.125731	79.32\\
nan	nan\\
25.139076	76.96\\
25.145749	78.56\\
25.152422	79.24\\
25.159094	78.36\\
nan	nan\\
25.185785	78.44\\
25.192456	79.64\\
25.199129	79.76\\
nan	nan\\
25.239165	79.64\\
25.245838	79.84\\
25.252511	78.48\\
nan	nan\\
25.272528	79.36\\
25.279201	77.92\\
25.285874	79.4\\
25.292546	80.36\\
25.299219	78.68\\
25.305891	78.68\\
nan	nan\\
25.325909	78.64\\
25.332582	80\\
25.339254	81.12\\
25.345927	79.16\\
25.3526	79.36\\
25.359272	80.52\\
nan	nan\\
25.412653	79.8\\
25.419326	79.04\\
25.425998	79.52\\
nan	nan\\
25.452688	80.52\\
25.459361	79.64\\
25.466034	78.6\\
25.472705	79.6\\
nan	nan\\
25.492724	79.6\\
25.499397	81.04\\
25.50607	79.28\\
25.512742	79\\
25.519414	79.84\\
25.526087	80.16\\
25.532849	81.44\\
nan	nan\\
25.552778	80.08\\
25.55945	79.16\\
25.566123	80\\
25.572795	80.28\\
25.579468	78.68\\
25.586141	79.56\\
25.592813	80.4\\
25.599486	79.96\\
25.606158	79.72\\
25.612831	80.48\\
25.619502	80.28\\
25.626176	79.12\\
25.632849	80.16\\
25.639521	80.96\\
25.646194	79.68\\
25.652867	73.72\\
25.659539	80.76\\
25.666212	80.64\\
25.672884	80.04\\
25.679557	80.72\\
25.686228	81.92\\
25.692901	80.72\\
nan	nan\\
25.746283	80.96\\
25.752956	81.8\\
25.759627	81.64\\
25.766301	80.16\\
25.772973	81.88\\
nan	nan\\
25.79299	81\\
25.799664	82.04\\
25.806336	81.68\\
nan	nan\\
25.826354	81.84\\
25.833027	80.08\\
25.839699	81.04\\
nan	nan\\
25.853045	81.12\\
25.859715	80.32\\
25.86639	81.6\\
25.873062	81.32\\
25.879735	79.68\\
25.886408	80.56\\
25.89308	82.4\\
25.899753	81.36\\
25.906533	82.36\\
nan	nan\\
25.919772	81.88\\
25.926443	80.68\\
25.933114	81.04\\
nan	nan\\
25.94646	79.56\\
nan	nan\\
25.959806	81.56\\
25.966479	81.56\\
25.973151	80.56\\
25.980217	80.2\\
nan	nan\\
25.993169	81.08\\
25.999842	80.44\\
26.006514	81.8\\
26.013186	80.96\\
26.019949	83.56\\
nan	nan\\
26.039877	80.88\\
26.04655	80.68\\
26.053222	82.4\\
26.059895	81.96\\
26.066568	80.32\\
26.07324	81.4\\
nan	nan\\
26.093258	80.88\\
26.099931	82.92\\
nan	nan\\
26.119948	83.04\\
26.126621	82.68\\
26.133294	82.56\\
26.139966	82.76\\
nan	nan\\
26.153311	86.32\\
nan	nan\\
26.166658	82.88\\
26.173329	83.04\\
26.18	81.72\\
26.186674	82.56\\
nan	nan\\
26.206692	81.48\\
26.213365	83.56\\
26.220037	82.92\\
26.226709	82.08\\
26.233383	81.84\\
nan	nan\\
26.260072	82.84\\
26.266745	82.84\\
nan	nan\\
26.280091	82.28\\
26.286761	83.56\\
26.293435	82.48\\
26.300108	82.76\\
26.306781	83\\
26.313454	83.24\\
nan	nan\\
26.326799	82.6\\
26.333471	83.28\\
26.340144	82.76\\
26.346817	81.36\\
26.353489	83.44\\
26.360162	82.64\\
nan	nan\\
26.373507	82.04\\
26.38018	83.72\\
26.386852	82.72\\
26.393526	82.04\\
26.400198	83.48\\
26.40687	83.16\\
nan	nan\\
26.433559	82.4\\
26.440233	82.32\\
26.446906	83.32\\
26.453578	82.76\\
26.460251	81.88\\
26.466922	82.68\\
26.473595	83.36\\
26.480269	82.24\\
nan	nan\\
26.493614	84.24\\
nan	nan\\
26.506958	83\\
26.513631	84.12\\
26.520304	83.84\\
26.526977	82.52\\
26.533649	83.28\\
26.540322	83.68\\
26.546994	83.2\\
26.553667	82.8\\
26.56034	84.8\\
26.567011	84.36\\
26.573685	83.28\\
26.580357	84.08\\
26.58703	84.36\\
26.593703	84.24\\
26.600375	83.72\\
26.607048	84.88\\
26.61372	85.12\\
26.620393	83.64\\
26.627066	83.36\\
26.633738	85.12\\
26.640411	84.16\\
26.647084	84.48\\
nan	nan\\
26.660429	84.36\\
26.667103	82.96\\
26.673772	83.2\\
26.680445	85.08\\
26.687119	83.88\\
26.693792	83.52\\
26.700464	85.2\\
26.707135	84.72\\
26.713809	82.96\\
26.720481	84.52\\
26.727155	84.76\\
26.733827	83.96\\
26.7405	84.08\\
nan	nan\\
26.753845	83.76\\
26.760517	83.28\\
26.76719	84.32\\
26.773863	84.44\\
26.780535	83.16\\
26.787207	83.04\\
26.79388	85.08\\
26.800553	84.52\\
nan	nan\\
26.813898	83.72\\
26.820571	84.4\\
26.827243	83.44\\
26.833916	84.08\\
26.840589	85\\
26.847261	83.92\\
26.853934	83.16\\
26.860606	84.36\\
26.867279	84.16\\
26.873952	83.8\\
26.880624	83.28\\
26.887297	85.64\\
26.893969	84.68\\
26.900642	83.88\\
26.907315	84.96\\
26.913987	84.84\\
26.920658	83.76\\
26.927333	84.08\\
26.934005	85.36\\
26.940678	84.6\\
26.94735	83.76\\
nan	nan\\
26.960694	85.16\\
26.967367	83.76\\
26.974041	84.92\\
26.980713	85.96\\
26.987386	84.4\\
26.994058	83.92\\
27.00073	85.08\\
27.007403	86.12\\
27.014077	84.4\\
27.020749	85.36\\
27.027421	86.48\\
27.034093	85.28\\
27.040766	85.36\\
27.047439	87\\
27.054112	85.56\\
27.060782	84.8\\
27.067456	85\\
27.074129	85.6\\
27.080802	84.92\\
27.087475	85.04\\
27.094147	86.2\\
27.10082	86.04\\
27.107492	84.2\\
27.114165	84.56\\
27.120838	86.04\\
27.12751	84.8\\
27.134183	85.6\\
27.140855	85.72\\
27.147528	85\\
27.154201	84.72\\
27.160873	85.32\\
27.167544	86.36\\
27.174217	84.2\\
27.180891	84.64\\
27.187564	86.48\\
27.194236	85.64\\
27.200907	84.44\\
27.207582	85.76\\
27.214253	86.04\\
27.220927	85.2\\
27.227599	84.88\\
27.234272	86\\
27.240944	85.2\\
27.247616	85.48\\
27.25429	85.64\\
27.260962	86.48\\
27.267635	85.56\\
27.274307	85.2\\
27.280979	86.24\\
27.287652	85.04\\
27.294325	84.8\\
27.300998	85.92\\
nan	nan\\
27.321015	84.64\\
27.327688	86.6\\
27.334361	85.6\\
27.341033	85.04\\
27.347706	86.96\\
27.354378	86.28\\
27.361051	85.12\\
27.367724	86.4\\
27.374396	87.36\\
27.381069	85.64\\
27.387741	85.32\\
27.394414	87.32\\
27.401087	86.96\\
27.407759	85.48\\
27.41443	85.88\\
27.421105	87.68\\
27.427777	86.08\\
27.43445	85.32\\
27.441122	87.6\\
27.447795	86.96\\
27.454466	85.56\\
27.461139	86.08\\
27.467813	87.84\\
27.474485	86.16\\
27.481158	86.76\\
27.487831	87.4\\
27.494502	87.04\\
27.501176	86.88\\
27.507848	87.36\\
27.514521	87.44\\
27.521193	86.64\\
27.527866	86.36\\
27.534538	87.68\\
27.541211	86.6\\
27.547884	86.16\\
27.554554	86.4\\
27.561228	87.16\\
27.567901	85.72\\
27.574574	86.36\\
27.581247	87.56\\
27.587917	86.84\\
27.594592	85.48\\
27.601264	87.64\\
27.607937	87.04\\
27.61461	85.96\\
27.621282	86.4\\
27.627953	86.76\\
27.634627	86.56\\
27.6413	85.56\\
27.647973	87.24\\
27.654645	87.68\\
27.661318	86.16\\
27.667989	86.28\\
27.674663	87.32\\
27.681336	87.6\\
27.688008	85.08\\
27.694679	87.48\\
27.701354	87.6\\
27.708026	85.72\\
27.714699	85.96\\
27.721371	88.28\\
27.728044	87.08\\
27.734717	85.96\\
27.741388	87.68\\
27.748062	87.36\\
27.754734	86.16\\
27.761407	86.76\\
27.768079	87.56\\
27.774751	87\\
27.781424	86.68\\
27.788097	88.36\\
27.79477	88.52\\
27.801441	86.96\\
27.808114	86.72\\
27.814787	88.84\\
27.82146	86.76\\
27.828133	87.36\\
27.834803	88.48\\
27.841478	88.16\\
27.84815	86.68\\
27.854823	88.04\\
27.861496	88.24\\
27.868168	87.32\\
27.874841	87.6\\
27.881513	88.32\\
27.888186	88.12\\
27.894859	86.76\\
27.901531	88.76\\
27.908204	88.92\\
27.914875	87.8\\
27.921549	87.56\\
27.928222	89.84\\
27.934894	89.16\\
27.941565	87.2\\
27.948238	89.2\\
27.954912	88.96\\
27.961585	87.48\\
27.968257	87.36\\
27.97493	89.08\\
27.981602	88.44\\
27.988274	87.44\\
27.994948	89.2\\
28.00162	89.2\\
28.008293	87.6\\
28.014965	87.84\\
28.021637	89.08\\
28.02831	88.24\\
28.034983	87.16\\
28.041656	88.84\\
28.048328	88.48\\
28.055	87.64\\
28.061673	87.4\\
28.068346	89.08\\
28.075019	88\\
28.081689	87.2\\
28.088364	88.52\\
28.095036	88.4\\
28.101709	86.92\\
28.108382	88.04\\
28.115054	89.36\\
28.121727	88.52\\
28.128399	87.68\\
28.135072	88.76\\
28.141745	88.6\\
28.148417	86.8\\
28.15509	87.6\\
28.161762	88.8\\
28.168435	88.12\\
28.175108	88.04\\
28.18178	88.92\\
28.188451	88.48\\
28.195124	87.52\\
28.201798	89\\
28.208471	89.24\\
28.215143	88.72\\
28.221814	88.32\\
28.228488	89.72\\
28.23516	89.16\\
28.241834	88.16\\
28.248506	89.24\\
28.255179	89.4\\
28.261851	88.4\\
28.268523	88.24\\
28.275197	90.08\\
28.281869	89.4\\
28.288542	88.6\\
28.295214	90.4\\
28.301886	89.84\\
28.308559	88.72\\
28.315232	89.28\\
28.321905	89.92\\
28.328575	88.36\\
28.335249	88.8\\
28.341922	89.92\\
28.348595	89.96\\
28.355268	89.32\\
28.361938	88.64\\
28.368613	90.12\\
28.375285	89.6\\
28.381958	89\\
28.388631	90.48\\
28.395303	90.96\\
28.401976	88.84\\
28.408648	90\\
28.415321	90.56\\
28.421994	90.04\\
28.428666	88.88\\
28.435339	90.28\\
28.44201	90.24\\
28.448684	89.12\\
28.455357	88.48\\
28.462029	90.96\\
28.4687	89.8\\
28.475373	88.8\\
28.482046	90.96\\
28.48872	89.56\\
28.495392	89.32\\
28.502065	89.16\\
28.508737	90.76\\
28.515409	88.8\\
28.522083	89\\
28.528755	90.24\\
28.535428	89.48\\
28.5421	88.8\\
28.548772	89.2\\
28.555445	91\\
28.562118	89.24\\
28.568791	89.04\\
28.575461	90.84\\
28.582135	89.88\\
28.588808	88.48\\
28.595481	90.08\\
28.602154	90.16\\
28.608824	89.88\\
28.615499	89.72\\
28.622171	90.96\\
28.628844	90.36\\
28.635517	88.6\\
28.642189	90.6\\
28.648862	90.64\\
28.655534	89.44\\
28.662207	89.6\\
28.66888	91.2\\
28.675552	90.6\\
28.682225	89.92\\
28.688896	90.24\\
28.69557	91.04\\
28.702243	90.04\\
28.708915	90.8\\
28.715586	91.76\\
28.72226	90.72\\
28.728933	89.96\\
28.735606	90.76\\
28.742278	90.52\\
28.748949	90.4\\
28.755623	90.68\\
28.762295	91.56\\
28.768969	91.24\\
28.775641	89.8\\
28.782314	91.4\\
28.788986	91.92\\
28.795659	90.44\\
28.802331	89.96\\
28.809004	92.36\\
28.815677	90.36\\
28.822349	90.32\\
28.829021	92\\
28.835694	91.44\\
28.842367	90.32\\
28.84904	91.44\\
28.85571	92.08\\
28.862384	91.44\\
28.869057	90.32\\
28.87573	92\\
28.882403	91.72\\
28.889075	90.08\\
28.895748	90.84\\
28.90242	91.84\\
28.909093	90.6\\
28.915766	90.28\\
28.922438	92.04\\
28.929111	91.04\\
28.935782	90.88\\
28.942456	91.28\\
28.949129	91.88\\
28.955801	90.72\\
28.962474	90.16\\
28.969145	91.56\\
28.975819	90.84\\
28.982492	89.92\\
28.989164	90.8\\
28.995835	91.68\\
29.002509	91.48\\
29.009181	90.92\\
29.015855	91.68\\
29.022527	91.64\\
29.0292	90.76\\
29.035872	91.44\\
29.042544	91.8\\
29.049217	90.64\\
29.05589	91.24\\
29.062563	91.84\\
29.069235	92.04\\
29.075907	91.36\\
29.08258	92.04\\
29.089253	92.6\\
29.095926	91.16\\
29.102596	91.12\\
29.10927	92.76\\
29.115943	91.96\\
29.122616	91.72\\
29.129289	93.36\\
29.135961	92.64\\
29.142634	90.44\\
29.149306	91.84\\
29.155979	93.08\\
29.162652	92.4\\
29.169322	91.6\\
nan	nan\\
29.182669	92.68\\
29.189342	91.36\\
29.196014	92.24\\
29.202687	93.4\\
29.20936	92.48\\
29.216032	91.68\\
29.222705	94\\
29.229377	92.96\\
29.23605	91.52\\
29.242721	92.12\\
29.249394	93.64\\
29.256067	92.68\\
29.26274	91.92\\
29.269413	93\\
29.276086	92.8\\
29.282758	92.28\\
29.28943	92.08\\
29.296103	92.96\\
29.302776	91.92\\
29.309449	91.72\\
29.316121	93.36\\
29.322793	92.68\\
29.329466	92\\
29.336139	92.6\\
29.342812	93.24\\
29.349484	92.52\\
29.356156	91.68\\
29.362829	93.16\\
29.369502	92.52\\
29.376174	91.96\\
29.382845	91.88\\
29.38952	92.4\\
29.396192	92.84\\
29.402865	92.04\\
29.409537	93.44\\
29.416208	92.48\\
29.422883	91.68\\
29.429555	93.4\\
29.436228	92.44\\
29.4429	92\\
29.449573	92.24\\
29.456246	92.44\\
29.462917	92.28\\
29.469591	91.96\\
29.476263	93\\
29.482936	93.44\\
29.489609	91.36\\
29.49628	93.2\\
29.502953	93.48\\
29.509626	92.6\\
29.516299	92.4\\
29.52297	93.48\\
29.529643	93.64\\
29.536316	92.72\\
29.542989	93.36\\
29.549662	94.2\\
29.556333	93.24\\
29.563007	92.52\\
29.569679	94.2\\
29.576352	93.68\\
29.583025	92.48\\
29.589697	92.8\\
29.59637	94.92\\
29.603042	93.96\\
29.609715	92.92\\
29.616388	94.2\\
29.62306	93.68\\
29.629733	92.8\\
29.636405	94.12\\
29.643078	94.08\\
29.649751	94.04\\
29.656423	94.08\\
29.663096	94.48\\
29.669767	95.44\\
29.676441	92.72\\
29.683114	93.84\\
29.689786	94.64\\
29.696457	93.92\\
29.703131	94.08\\
29.709803	95.56\\
29.716477	94.4\\
29.723149	93.36\\
29.729822	93.2\\
29.736494	95.04\\
29.743166	93.48\\
29.74984	93.12\\
29.756512	94.64\\
29.763185	94.24\\
29.769857	93.4\\
29.776529	93.84\\
29.783202	93.76\\
29.789875	93.44\\
29.796548	93.24\\
29.803218	94.96\\
29.809892	93.48\\
29.816565	92.56\\
29.823238	94.2\\
29.829911	94.2\\
29.836581	92.72\\
29.843256	93.24\\
29.849928	94.88\\
29.856601	93.24\\
29.863274	92.96\\
29.869946	94.44\\
29.876619	94.28\\
29.883291	92.88\\
29.889964	93.44\\
29.896637	94.88\\
29.903309	94.44\\
29.909982	93.4\\
29.916653	95.16\\
29.923327	94.8\\
29.930001	94.44\\
29.936672	93.88\\
29.943345	95.48\\
29.950017	94.56\\
29.956689	93.44\\
29.963363	95\\
29.970035	95.12\\
29.976706	94.16\\
29.98338	94.6\\
29.990052	95.72\\
29.996725	95.72\\
30.003398	93.8\\
30.010071	95.2\\
30.016743	95.32\\
30.023415	93.88\\
30.030088	95.36\\
30.036761	96.48\\
30.043434	94.84\\
30.050106	94.32\\
30.056778	96\\
30.063451	95.4\\
30.070124	94.52\\
30.076797	95.44\\
30.083469	96.84\\
30.090141	94.8\\
30.096814	94.4\\
30.103487	96.76\\
30.11016	95.44\\
30.116832	95\\
30.123505	95.8\\
30.130177	96.56\\
30.13685	94.76\\
30.143522	94.64\\
30.150195	95.52\\
30.156868	95.08\\
30.163539	95\\
30.170213	96.28\\
30.176885	95.6\\
30.183558	94.64\\
30.190231	94.64\\
30.196902	96\\
30.203576	96.04\\
30.210248	95.04\\
30.216921	95.36\\
30.223592	95.6\\
30.230266	94.68\\
30.236938	95.6\\
30.243611	95.48\\
30.250284	95.2\\
30.256955	94.24\\
30.263629	95.52\\
30.270301	95.08\\
30.276974	93.88\\
30.283647	94.24\\
30.290319	96.64\\
30.296992	95.64\\
30.303664	94.44\\
30.310337	96.72\\
30.31701	95.04\\
30.323682	94.6\\
30.330355	94.64\\
30.337027	95.68\\
30.3437	96\\
30.350373	94.64\\
30.357045	96.6\\
30.363716	95.76\\
30.370389	94.96\\
30.377063	96.4\\
30.383736	96.72\\
30.390408	95.88\\
30.397081	95.48\\
30.403753	96.88\\
30.410425	96.92\\
30.417099	94.88\\
30.423771	95.88\\
30.430444	97\\
30.437116	96.04\\
30.443788	95.6\\
30.450462	96.72\\
30.457134	96.48\\
30.463807	95.72\\
30.470479	96.44\\
30.477151	97.04\\
30.483824	96.28\\
30.490497	96.08\\
30.49717	97.8\\
30.50384	97.44\\
30.510515	96.2\\
30.517187	97.32\\
30.52386	97.12\\
30.530533	96.68\\
30.537205	96.64\\
30.543878	97.36\\
30.55055	96.8\\
30.557223	95.24\\
30.563896	96.84\\
30.570568	97.56\\
30.577241	95.72\\
30.583913	96\\
30.590586	97.28\\
30.597259	96.72\\
30.603931	95.72\\
30.610604	96.76\\
30.617275	96.96\\
30.623949	96.68\\
30.630622	95.88\\
30.637294	98.16\\
30.643965	96.64\\
30.650638	95.96\\
30.657312	97.12\\
30.663984	97.04\\
30.670657	96.56\\
30.67733	96.12\\
30.684001	97.24\\
30.690674	97.08\\
30.697347	95.48\\
30.70402	96.68\\
30.710693	97.56\\
30.717365	96.08\\
30.724037	97.12\\
30.73071	97.36\\
30.737383	97.16\\
30.744056	95.68\\
30.750728	97.24\\
30.7574	97.84\\
30.764073	96.28\\
30.770747	97.16\\
30.777419	98.16\\
30.784091	97.08\\
30.790763	96.44\\
30.797436	97.96\\
30.804109	98.04\\
30.810781	96\\
30.817452	97.52\\
30.824127	98.44\\
30.830799	97.96\\
30.837472	97.36\\
30.844144	98.28\\
30.850817	97.52\\
30.85749	97.2\\
30.864162	97.4\\
30.870835	97.52\\
30.877507	97.48\\
30.88418	97.4\\
30.890851	98.28\\
30.897524	98.24\\
30.904198	97.36\\
30.91087	98.12\\
30.917543	99.08\\
30.924215	98.36\\
30.930887	97.68\\
30.93756	99.4\\
30.944233	97.96\\
30.950906	97.28\\
30.957576	97.44\\
30.964251	99.44\\
30.970923	97.84\\
30.977596	97.48\\
30.984269	99.12\\
30.990939	98.04\\
30.997614	97.84\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/freqEstimationAlg2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={time (in seconds)},
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={freq estimation alg 2 in kHz},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.001552	2.40059618946745\\
1.01089399999999	2.33018322496892\\
1.020236	2.59276723679807\\
1.029578	2.8735301278027\\
1.03891900000001	2.56141631951913\\
1.048261	3.57324916855356\\
1.057603	3.96205385233569\\
1.06694400000001	4.06005489091672\\
1.076286	3.33460458957251\\
1.085628	3.98564375716296\\
1.09496900000001	2.92043527226809\\
1.104311	4.33128666879982\\
1.113653	3.01308509297372\\
1.12299400000001	4.08391829140371\\
1.132336	2.32910094372059\\
1.141678	3.52145592921794\\
1.15102	2.34579468483989\\
1.16036099999999	4.26507841533444\\
1.169703	2.84268742977599\\
1.179045	4.37774585198623\\
1.18838599999999	2.57014941922466\\
1.197728	4.72790154794757\\
1.20707	2.62485619777046\\
1.21641099999999	3.54023651413509\\
1.260451	4.99735842127518\\
1.268458	3.86502242365113\\
nan	nan\\
2.277467	7.85491639363454\\
nan	nan\\
2.581918	7.23959063825311\\
nan	nan\\
3.246387	10.1767253872717\\
3.254305	10.403507300753\\
nan	nan\\
3.342401	10.9661682143592\\
3.350319	10.0656378346597\\
nan	nan\\
3.41444800000001	10.1908726749861\\
nan	nan\\
3.662598	11.499304005697\\
nan	nan\\
4.063046	12.9276598233653\\
nan	nan\\
4.3673	14.9045293790088\\
nan	nan\\
4.695826	14.7942192023061\\
nan	nan\\
5.16805100000001	16.7771158501088\\
nan	nan\\
5.232001	16.2511969849212\\
nan	nan\\
5.296362	15.9053399184162\\
nan	nan\\
5.32860599999999	15.7419236447142\\
nan	nan\\
5.536344	17.3256113101045\\
nan	nan\\
5.672466	17.1070612959689\\
nan	nan\\
5.68848	18.055166859059\\
nan	nan\\
6.024709	17.5788700281902\\
nan	nan\\
6.040723	17.369254534888\\
nan	nan\\
6.128874	18.9317057549441\\
nan	nan\\
6.36101000000001	19.8566555777128\\
6.369017	20.7390808413067\\
nan	nan\\
6.521153	18.863881245832\\
nan	nan\\
6.85745300000001	21.8177483529201\\
6.86546	19.9698072934836\\
nan	nan\\
6.889483	21.1678201095529\\
nan	nan\\
6.92204700000001	21.6727899036339\\
nan	nan\\
6.99386	21.5551643655518\\
nan	nan\\
7.233789	20.3059508155183\\
nan	nan\\
7.377917	22.2447080777296\\
nan	nan\\
7.465997	22.7296006247484\\
nan	nan\\
7.514325	22.9203960246554\\
nan	nan\\
7.802297	22.8990020247725\\
nan	nan\\
7.818561	24.3227997725362\\
nan	nan\\
8.378812	25.9094086068875\\
8.386819	28.0994740832998\\
nan	nan\\
8.475005	26.3530915649383\\
nan	nan\\
9.131591	27.6967753744178\\
nan	nan\\
9.179635	29.2576611458734\\
nan	nan\\
9.348285	26.8895051398693\\
nan	nan\\
9.468463	28.8681134230892\\
nan	nan\\
9.652306	29.4620308382644\\
nan	nan\\
9.691982	27.9785988288933\\
9.699991	29.1256483872094\\
9.70799700000001	29.1863346410569\\
nan	nan\\
9.86814099999999	29.7136366057481\\
9.876327	30.2579447119641\\
9.884316	30.5883611581358\\
nan	nan\\
9.92419100000001	29.6588968007643\\
nan	nan\\
10.156398	32.8056634384322\\
nan	nan\\
10.333145	31.0055933784797\\
nan	nan\\
10.364584	31.956100083389\\
nan	nan\\
10.380597	32.8252039963584\\
nan	nan\\
10.541081	31.9191505116574\\
10.54882	31.3014988156819\\
nan	nan\\
10.668856	33.0250995772715\\
nan	nan\\
10.708891	32.0835456521565\\
nan	nan\\
10.724906	34.8534197631478\\
nan	nan\\
10.773036	33.6882233060698\\
nan	nan\\
10.941099	34.5057163742122\\
nan	nan\\
11.061277	34.6533375778709\\
11.069767	34.6042848580803\\
nan	nan\\
11.101313	34.3727730787713\\
nan	nan\\
11.181972	33.6625052010953\\
nan	nan\\
11.269391	35.2959397827125\\
nan	nan\\
11.285405	35.1231045272504\\
nan	nan\\
11.30142	35.4238781102864\\
11.309928	33.9375371009206\\
11.317434	35.1590604949627\\
nan	nan\\
11.333449	34.1755085285187\\
nan	nan\\
11.486424	34.4020856582301\\
nan	nan\\
11.533825	34.6847909192158\\
11.541795	36.8764642853951\\
nan	nan\\
11.653806	35.7906835808038\\
nan	nan\\
11.685762	35.3369107093487\\
11.69377	35.610935251267\\
nan	nan\\
11.717791	37.496704289973\\
nan	nan\\
11.733877	36.0826210500353\\
nan	nan\\
11.878005	34.9554598133303\\
nan	nan\\
11.89402	36.93736443668\\
nan	nan\\
11.941991	34.7655267660656\\
nan	nan\\
12.046173	36.6080075613278\\
nan	nan\\
12.086119	37.7411731742015\\
nan	nan\\
12.110141	35.6629327130249\\
nan	nan\\
12.126155	38.7721713043041\\
nan	nan\\
12.214305	37.5715878078968\\
nan	nan\\
12.278291	38.0698064766559\\
nan	nan\\
12.294305	37.5878398476495\\
nan	nan\\
12.31032	38.1950426094609\\
nan	nan\\
12.342348	36.1221907247565\\
nan	nan\\
12.358362	37.6489272504756\\
nan	nan\\
12.47847	39.6827305837319\\
nan	nan\\
12.494556	41.0333787641488\\
nan	nan\\
12.518506	39.9176715497977\\
nan	nan\\
12.53452	38.1751845585358\\
nan	nan\\
12.574556	38.588677863696\\
nan	nan\\
12.663224	39.9924971572108\\
nan	nan\\
12.742704	36.4859653989214\\
nan	nan\\
12.766727	41.1347054800955\\
nan	nan\\
12.783297	41.2389920767206\\
nan	nan\\
12.878916	44.1360878731278\\
nan	nan\\
12.943152	43.2166717487757\\
nan	nan\\
12.966905	41.9565963744556\\
12.975539	48.2328326326826\\
12.983027	40.232710138092\\
12.99141	36.2605928224858\\
nan	nan\\
13.087281	38.9761858763185\\
13.095556	40.6404465282347\\
nan	nan\\
13.111107	42.1588797574868\\
nan	nan\\
13.127656	39.0902470027145\\
13.135127	40.4208902589762\\
nan	nan\\
13.159148	40.0588916797579\\
nan	nan\\
13.27166	41.0801747944113\\
13.279255	39.9546706658721\\
nan	nan\\
13.295466	40.7491193666302\\
13.303742	41.7264074544826\\
13.311284	42.8653424704424\\
13.319792	41.3878986913779\\
13.327226	42.6280290872604\\
nan	nan\\
13.479613	42.7188793047145\\
nan	nan\\
13.57552	42.7422948300352\\
nan	nan\\
13.608048	43.7911913877278\\
nan	nan\\
13.775697	42.1648709197526\\
nan	nan\\
13.919844	44.3254149073955\\
nan	nan\\
13.991889	41.5361357182887\\
nan	nan\\
14.007923	46.3792773871479\\
nan	nan\\
14.119934	45.4200576459829\\
nan	nan\\
14.183991	44.720470700964\\
nan	nan\\
14.208012	43.9418540134897\\
14.216109	44.827390166062\\
nan	nan\\
14.360148	43.0100982145691\\
nan	nan\\
14.384168	45.7242641222356\\
14.392176	45.6686376292279\\
nan	nan\\
14.424348	45.4724416761595\\
nan	nan\\
14.512909	45.1905772520878\\
nan	nan\\
14.56095	45.0472841550866\\
nan	nan\\
14.576412	45.6789036461017\\
14.584436	46.7605138384393\\
14.592426	47.7914588177713\\
14.600363	46.0742760388445\\
nan	nan\\
14.616375	45.1397941534756\\
nan	nan\\
14.721023	43.6576971749778\\
nan	nan\\
14.744812	46.4760237648919\\
nan	nan\\
14.77659	46.6974595826718\\
14.784525	45.7306774608974\\
14.792533	45.2475925764124\\
14.800826	46.0189100236337\\
nan	nan\\
14.816554	46.7644372357552\\
14.824561	45.3836691086515\\
14.832569	46.6412629891553\\
nan	nan\\
14.976768	46.600210591141\\
14.984704	46.9882631304539\\
14.992711	45.0734708658925\\
nan	nan\\
15.008726	45.9588190786129\\
nan	nan\\
15.040753	46.6321237936914\\
nan	nan\\
15.18499	47.7681443518207\\
nan	nan\\
15.200897	45.2165674226851\\
15.208976	48.07947289565\\
15.216911	47.4294884080251\\
nan	nan\\
15.401074	47.4590758508781\\
nan	nan\\
15.433104	47.7730006491327\\
nan	nan\\
15.537661	48.7657315071667\\
nan	nan\\
15.553281	48.3643546260043\\
nan	nan\\
15.569688	47.3593747454261\\
nan	nan\\
15.585812	48.097353575013\\
nan	nan\\
15.60926	48.1916375003733\\
15.617268	47.0709772128975\\
nan	nan\\
15.649297	49.1902268521273\\
nan	nan\\
15.737447	48.6251779149852\\
15.745382	48.3237075394071\\
nan	nan\\
15.777642	49.4353205595677\\
nan	nan\\
15.801431	50.7989456906755\\
nan	nan\\
15.945561	50.040427356421\\
15.953638	48.6917916446529\\
15.961575	50.0560236213092\\
nan	nan\\
15.977589	49.9853330727636\\
nan	nan\\
15.993603	49.7959395524733\\
nan	nan\\
16.017695	49.2181127195416\\
16.026007	49.0242581553236\\
nan	nan\\
16.185775	49.6864812785837\\
16.19439	50.8131809797765\\
nan	nan\\
16.217892	50.4826938735141\\
16.226418	52.0066909175629\\
16.233817	50.2465685128273\\
nan	nan\\
16.437999	52.2148298308975\\
nan	nan\\
16.484708	52.7488028143258\\
nan	nan\\
16.591469	50.3258134304843\\
16.598142	51.8392404734036\\
16.604816	52.8169676715934\\
16.611487	51.6943269323854\\
16.61816	50.5502686077416\\
16.624833	52.4700889412009\\
nan	nan\\
16.751612	51.655341767731\\
16.758285	52.3092960644429\\
nan	nan\\
16.778302	52.461844782639\\
nan	nan\\
16.951791	53.0125864079074\\
nan	nan\\
17.365492	54.7813463168751\\
nan	nan\\
17.392183	55.1444995639465\\
17.398857	54.4332123792462\\
17.405528	54.0187022542414\\
17.412201	54.8293262585741\\
nan	nan\\
17.438891	53.7612625844126\\
17.445564	52.5748242703706\\
nan	nan\\
17.478927	54.8531427333533\\
nan	nan\\
17.518962	53.867878076521\\
17.525635	55.16950696654\\
nan	nan\\
17.592361	55.3264014760302\\
17.599034	55.7110929873333\\
17.605706	53.1693763128612\\
17.612379	54.2456600525441\\
17.619052	54.6887914163948\\
17.625724	53.3061557733315\\
nan	nan\\
17.752504	55.7805217823767\\
nan	nan\\
18.0932	57.3772124545326\\
18.099658	55.5829559042292\\
18.106152	57.1658806309947\\
18.112825	55.5387998719032\\
18.119569	55.8090856679037\\
18.126259	55.891160125891\\
18.132932	56.1853371160359\\
18.139606	58.2596017459161\\
nan	nan\\
18.15329	56.7804526860502\\
18.15953	57.3960048033416\\
nan	nan\\
18.17964	57.6456032608567\\
nan	nan\\
18.246277	56.8524065498192\\
nan	nan\\
18.266295	57.8431145302607\\
18.273325	56.0877937566132\\
18.279819	56.6769837554531\\
18.286312	57.9167882085882\\
18.292985	57.9355330665947\\
18.299658	57.5696950415743\\
18.30642	56.0978082745107\\
18.313289	56.9800557513057\\
18.319675	55.9885102029172\\
nan	nan\\
18.353039	57.6552474729532\\
18.359711	56.9649942204191\\
nan	nan\\
18.43987	58.1276005965812\\
nan	nan\\
18.453395	57.5980757556054\\
18.460033	56.6684857568059\\
18.466562	57.296721888256\\
18.473146	57.5099065068917\\
18.479908	58.5765109032399\\
18.486599	56.1849867816108\\
nan	nan\\
18.526527	54.7151079380508\\
18.533199	57.682432861126\\
nan	nan\\
18.559887	57.8251860376942\\
nan	nan\\
18.58658	59.8419969303101\\
18.593253	58.4521662025587\\
nan	nan\\
18.753395	58.9080531125463\\
nan	nan\\
18.800103	59.0343586958583\\
nan	nan\\
19.0203	58.8237800580931\\
19.026972	60.1794599621618\\
19.033645	59.6101087890844\\
19.040317	59.5018684438032\\
nan	nan\\
19.267186	59.1554353549506\\
19.273859	59.9823804930326\\
19.280531	60.7146035652959\\
19.287204	59.7969861703506\\
19.293876	60.4484679146884\\
19.300549	59.0449289982161\\
19.307222	61.0185071957195\\
19.313894	59.3556848619739\\
nan	nan\\
19.454019	59.3818111136534\\
19.460692	61.5191963879824\\
19.467364	61.1994434965228\\
19.474037	60.9171795172852\\
19.480709	61.4910122082086\\
19.487382	62.0317444706778\\
nan	nan\\
19.527418	60.702711515853\\
19.53409	62.1481768056319\\
nan	nan\\
19.574125	61.0565358008128\\
nan	nan\\
19.587471	61.5685509417507\\
nan	nan\\
19.607489	61.321494337866\\
nan	nan\\
19.620834	61.011629004638\\
19.627507	61.9469449963412\\
19.634179	60.1780339624137\\
19.640851	60.791872144279\\
nan	nan\\
19.680888	61.5097469459978\\
nan	nan\\
19.700907	61.5187734471334\\
19.707578	61.2910928606039\\
nan	nan\\
20.394855	63.8029561540091\\
nan	nan\\
20.421618	65.2578644758171\\
nan	nan\\
20.648415	64.990241481877\\
20.655088	63.1769609089927\\
nan	nan\\
20.681777	64.5855389718852\\
20.688451	65.1286518416345\\
20.695124	63.5593398693325\\
20.701796	64.6769537864873\\
20.708469	64.5757361676934\\
20.71514	64.8131465384474\\
20.721813	63.5966641276746\\
20.728487	64.8377243927889\\
nan	nan\\
21.996281	68.4295329060473\\
nan	nan\\
22.022972	68.5465296477091\\
nan	nan\\
22.06968	69.7908756599127\\
nan	nan\\
22.483382	70.6690203160339\\
nan	nan\\
23.370839	74.3666760576293\\
nan	nan\\
23.557668	74.9595330114452\\
23.564343	74.4450605619001\\
23.571015	73.7106080221109\\
nan	nan\\
23.671105	74.9421440808086\\
nan	nan\\
24.57858	76.0262893490708\\
nan	nan\\
24.598595	77.9067883371088\\
nan	nan\\
24.645305	79.121006991624\\
24.651977	77.0652128473826\\
24.658649	76.5866452809124\\
nan	nan\\
24.698685	77.2129312986735\\
24.705357	77.1911985154456\\
nan	nan\\
24.732048	78.7918596348948\\
24.73872	78.3243677351286\\
24.745393	77.2801963947115\\
nan	nan\\
24.792101	78.0058810784809\\
nan	nan\\
24.812118	79.2117793033234\\
24.818792	77.9895044807504\\
nan	nan\\
24.832137	79.981890091224\\
nan	nan\\
24.872171	77.8458718604547\\
24.878845	78.2979953496891\\
24.885517	78.5031283817476\\
nan	nan\\
24.898863	79.7033328999752\\
nan	nan\\
25.065678	78.6698107368402\\
nan	nan\\
25.205802	79.3606539916379\\
25.212475	78.9533764538992\\
25.219148	79.9547766285265\\
25.22582	80.2159608576859\\
25.232492	79.0270659337396\\
nan	nan\\
25.259183	79.3540129926523\\
25.265856	80.1535747291224\\
nan	nan\\
25.312564	81.4467525093008\\
nan	nan\\
25.385963	81.7542453518104\\
nan	nan\\
25.53954	80.6919314298114\\
25.546105	80.9891850833769\\
nan	nan\\
26.487013	83.0128160099966\\
nan	nan\\
26.500357	85.2979960564118\\
nan	nan\\
26.747172	84.1510226349012\\
nan	nan\\
26.807226	84.4314572470265\\
nan	nan\\
26.954021	84.9602709893031\\
nan	nan\\
27.30767	86.889481786939\\
27.314342	84.8976544367438\\
nan	nan\\
29.175995	93.1097633850022\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.276465	3.23995476600703\\
1.28447199999999	2.66507282704261\\
1.292479	3.51779062602826\\
1.300487	3.9563449701625\\
1.308494	4.62390301191989\\
1.316501	4.61110402068604\\
1.32450799999999	4.49519668981335\\
1.332515	4.47319995068952\\
1.34052200000001	3.7601258823144\\
1.348529	4.36721127303611\\
1.356537	2.65729431627693\\
1.364544	3.62634301874307\\
1.372551	4.83521091051348\\
1.38055799999999	5.00366449140728\\
1.388565	4.60531202169103\\
1.396573	5.68124859801772\\
1.40458	3.69494577531367\\
1.412587	4.05329956563678\\
1.42059399999999	3.33159539134336\\
1.428601	4.0082983258242\\
1.43660800000001	3.61677187322408\\
1.444615	5.75074016396658\\
1.452623	4.82752711842605\\
1.46062999999999	4.72632214221056\\
1.468637	5.57017011272389\\
1.47664399999999	4.36837597005307\\
1.484651	4.45817449162264\\
1.49265800000001	3.67162723216903\\
1.500666	3.98103204208682\\
1.508673	5.29936195441098\\
1.51667999999999	4.45274812588224\\
1.524687	5.38822866635104\\
1.53269400000001	4.91775242610599\\
1.540701	5.11745351112029\\
1.548709	5.81413266497567\\
1.55671599999999	4.38094827467513\\
1.564723	4.91026519353963\\
1.57273000000001	3.19821382484396\\
1.580737	5.92604111264905\\
1.58874400000001	5.24533248628927\\
1.596751	5.51222274816219\\
1.604759	7.03535320481227\\
1.61276599999999	4.53962995667011\\
1.620773	5.05442595217237\\
nan	nan\\
1.636787	4.95035223210844\\
1.644794	3.65344575351649\\
1.65280199999999	5.35236066465728\\
1.660809	6.22477516703421\\
1.66881600000001	5.47920737321149\\
1.676823	5.99715432668964\\
1.68483000000001	5.67380767979884\\
1.692837	5.43861750547357\\
1.700845	5.74377624029155\\
1.70885199999999	3.81003152176523\\
1.716859	4.25017677677012\\
1.72486600000001	5.47890649242804\\
1.732873	5.16812409614943\\
1.74088	6.52428797667068\\
1.74888799999999	6.12326685831653\\
nan	nan\\
1.76490200000001	5.47011953043746\\
1.772909	5.64338989671357\\
1.780916	4.67735004539162\\
nan	nan\\
1.79693	5.38906610345089\\
1.80493800000001	5.30485282958465\\
nan	nan\\
1.828959	5.92592489295208\\
1.836966	5.11642423635733\\
1.844973	4.88240013353618\\
1.852981	5.59866642612364\\
1.86098800000001	4.28547809884992\\
1.868995	6.25695082094562\\
1.877002	5.9969361871357\\
1.885009	6.36805383298379\\
1.893016	6.85131140734713\\
1.90102400000001	5.70596486888442\\
1.909031	6.20648128549948\\
1.91703800000001	4.75416972060547\\
1.925045	4.4937698484008\\
1.933052	4.82289488020113\\
1.941059	5.92876025268845\\
nan	nan\\
1.95707400000001	6.66072407437923\\
1.965081	6.21471900453444\\
1.973088	6.47067588621447\\
1.981095	6.46977778683606\\
1.989102	6.62712811876882\\
1.99711000000001	5.16900529569155\\
2.005117	6.11929928226685\\
2.013124	5.78524165792797\\
2.021131	7.74969798774549\\
2.029138	6.52823113203851\\
2.037145	6.38577549732264\\
2.045152	6.59775135075876\\
2.05316000000001	5.79757523865123\\
2.061167	6.14301884603687\\
2.069174	5.00515180874332\\
2.077181	6.45287929022909\\
2.085188	7.80236961241897\\
2.09319499999999	7.34985837460354\\
2.101203	8.19760943566381\\
2.10921	6.26013900657701\\
nan	nan\\
2.125224	6.01258801553382\\
2.13323099999999	4.84232374667154\\
2.141238	6.59316520956212\\
2.14924600000001	6.08643967137721\\
2.157253	7.56560899866619\\
2.16526	7.68620489232971\\
2.17326800000001	7.33732454572998\\
2.181274	6.52646582201189\\
2.18928099999999	5.74334849044077\\
2.197288	6.39088335489731\\
2.205296	6.16402934874641\\
2.213303	6.66750275880078\\
2.22131	6.88262046119563\\
2.22931699999999	6.44621992048856\\
2.237324	6.81161823417263\\
2.245332	7.81333104282334\\
2.253339	7.68711314470721\\
2.261346	7.10251333387399\\
nan	nan\\
2.28536699999999	6.19542651426271\\
2.293374	7.28906296801857\\
2.301382	7.32801409556031\\
2.309389	8.46011586103862\\
2.317396	7.91201097686475\\
2.32540299999999	7.35178298565016\\
2.33341	6.78365618581356\\
2.34141700000001	5.88444701071225\\
2.349711	7.55990584286201\\
2.357432	5.97034016788351\\
2.36543899999999	7.71045994648348\\
2.373446	8.00585878214359\\
2.38145299999999	8.69002152513106\\
2.38946	8.36221227591048\\
2.397468	7.16507594138665\\
2.405475	6.88215781816449\\
2.413482	7.50387883379199\\
2.42148899999999	6.77530131554163\\
nan	nan\\
2.43750300000001	6.55116526840645\\
2.44551	7.905612064309\\
2.453518	8.3539998311839\\
2.46152499999999	8.14631960866575\\
2.469532	7.7547088791088\\
2.47753900000001	8.20654449612337\\
2.485546	8.47622955240982\\
2.49355300000001	6.89718122518103\\
2.50156	8.63781577566459\\
2.509568	7.80631371111924\\
2.517897	7.93619508870299\\
nan	nan\\
2.53358900000001	7.40573714232544\\
2.541596	7.83787737821855\\
2.549603	6.64575464124391\\
2.55761200000001	7.99282709085124\\
2.565619	6.86435726299489\\
2.57362500000001	8.00688666645934\\
nan	nan\\
2.605654	8.308763630616\\
2.61366099999999	7.50386684547624\\
2.621668	7.87633498030038\\
2.62967500000001	6.64172284514319\\
2.637682	7.54361608969985\\
2.64569	8.64554316838706\\
2.65369699999999	8.38215424755901\\
2.661704	8.97518316484417\\
2.669997	7.78945022411621\\
nan	nan\\
2.68572500000001	8.24349220923953\\
2.693732	7.99310206202361\\
2.701739	7.68041475187505\\
2.70974700000001	7.02348708718618\\
2.717754	8.0369556451619\\
2.72576100000001	8.9264678980834\\
2.733769	9.59723877123383\\
2.741775	8.72146917436275\\
nan	nan\\
2.75779	7.96612987108013\\
2.76579700000001	8.36798629191392\\
2.773804	8.03385605559164\\
2.781811	7.34393540379716\\
2.789818	7.71051277822576\\
2.797825	8.54186910503967\\
2.80583300000001	9.45805560165709\\
2.813841	9.36880841156945\\
2.82184700000001	8.94751044611445\\
2.829854	9.14072626201481\\
2.837861	8.02169844874349\\
nan	nan\\
2.86188300000001	8.17151761311209\\
2.86989	9.63353191227569\\
2.877897	9.4508234031011\\
2.885904	9.872928141212\\
2.893912	8.54507424980901\\
2.90191799999999	8.43218831297615\\
nan	nan\\
2.92594	8.55508166879687\\
2.933947	9.27092234419111\\
2.941954	9.83210284174844\\
2.949961	9.68610817592298\\
2.95796900000001	9.30746795215795\\
nan	nan\\
2.973983	8.00910575996419\\
2.98199	8.21109870162273\\
2.989997	8.99784079258878\\
2.99800399999999	8.50021749003859\\
3.006011	9.69871261683792\\
3.014019	9.6949322305006\\
3.022026	9.86510762725474\\
3.030033	9.49859499945758\\
3.03804	9.613266045961\\
3.046047	9.42855057128149\\
3.05405500000001	9.57665445253595\\
3.062062	8.63265687664243\\
nan	nan\\
3.102097	9.37546637900819\\
3.110105	8.29823935381167\\
3.118112	9.17375426070303\\
nan	nan\\
3.13412599999999	8.40769658862258\\
3.142133	9.91566737103061\\
3.15013999999999	9.46218944418473\\
3.158147	10.7147296838839\\
3.166155	9.91565835141904\\
nan	nan\\
3.182169	8.87383475493748\\
nan	nan\\
3.198183	9.46671975177902\\
3.20619000000001	8.34156657554041\\
3.214198	9.64302150398068\\
3.222205	10.1170496457328\\
nan	nan\\
3.26224000000001	8.5786817677434\\
3.270248	9.74001595770517\\
3.278255	8.71749412359179\\
3.28626199999999	10.6957621426716\\
3.294269	10.5587704022774\\
3.30227600000001	10.4771862220307\\
3.310283	10.72334053215\\
3.318291	10.3275300763886\\
3.32629799999999	9.20393377678114\\
3.334305	10.1199714447141\\
nan	nan\\
3.35832600000001	10.0093471017088\\
3.36633399999999	10.4315799319021\\
3.374341	10.8676100903896\\
3.38234799999999	10.7369107003021\\
3.390355	10.5268392720018\\
3.39836200000001	9.69297408820564\\
nan	nan\\
3.42238399999999	9.76391633010563\\
3.430391	11.2207363743902\\
3.43839800000001	10.0820805258565\\
3.446405	11.4103800393476\\
3.454412	10.7831325916893\\
3.462419	10.433106285106\\
3.470427	10.2738745629021\\
3.47843400000001	9.74437297145299\\
3.486441	9.97099724273251\\
3.49444800000001	10.5863212643083\\
3.502455	11.4314679118643\\
nan	nan\\
3.51846999999999	11.3514802179782\\
3.526477	10.3602011684248\\
3.53448400000001	10.1466993457027\\
3.542491	10.0214247800731\\
3.550498	9.66470951815437\\
3.558505	11.090697737615\\
3.566513	10.3893459961875\\
nan	nan\\
3.59053400000001	10.6452363624627\\
3.598541	11.5006677492856\\
3.606548	9.96391114671115\\
3.61455599999999	10.7223326970808\\
3.622563	10.2527960369797\\
3.63057000000001	9.72826658131174\\
3.638577	10.9384009693908\\
3.646584	10.2886442203091\\
nan	nan\\
3.678613	11.4417001774375\\
3.68662	10.4872777426574\\
3.694627	9.77886894935106\\
3.702634	10.1420208188002\\
3.710641	11.350784453012\\
3.718649	11.2276084525122\\
3.72665600000001	11.5157190277759\\
nan	nan\\
3.750677	10.7673926424849\\
3.758684	10.8560513370577\\
3.76669099999999	10.7248183523657\\
nan	nan\\
3.782706	10.493242189296\\
3.790713	12.4923045348912\\
3.79872	11.4203887220024\\
3.806727	11.8723378649318\\
nan	nan\\
3.838756	9.77219885099437\\
3.846763	11.4003098672158\\
3.85477	11.7974367638829\\
3.86277699999999	13.1910712108935\\
3.870785	11.9221633210323\\
3.878792	11.952946279761\\
nan	nan\\
3.90281299999999	10.5980824002126\\
3.91082	11.3144556438184\\
3.91882699999999	11.95642027583\\
3.926835	12.2675756569377\\
3.934842	11.6249124799268\\
3.942849	12.1859799547921\\
3.950856	12.2861408542991\\
3.95886299999999	11.1204866907229\\
3.96687	12.4202086598231\\
nan	nan\\
3.982885	10.6151093926729\\
nan	nan\\
3.99889899999999	12.3423905132978\\
4.006906	12.6604750241982\\
4.01491300000001	12.7755650749052\\
4.022921	12.5847799360474\\
4.030928	11.8421565915807\\
4.038935	11.0958758244851\\
nan	nan\\
4.07096300000001	11.8562150741511\\
4.078971	13.6205022616833\\
4.086978	12.0164653219813\\
nan	nan\\
4.102992	11.670814478591\\
4.11099900000001	11.2417277881598\\
4.119006	11.0406145465664\\
4.127014	11.6377567689453\\
nan	nan\\
4.159042	14.0089344158934\\
4.16704900000001	12.3152610554909\\
4.175056	11.8537466407382\\
4.183064	12.6980518531588\\
4.19107099999999	12.1000124328875\\
nan	nan\\
4.23110699999999	13.2982591480459\\
4.239114	12.8743211506247\\
4.24712100000001	12.8748373076937\\
4.255128	11.4422817661299\\
4.26313500000001	10.9708347338768\\
4.271142	12.7120784619424\\
4.279149	12.9081812055923\\
nan	nan\\
4.327192	11.7689835456281\\
4.3352	11.9999680034673\\
4.34320700000001	12.3528634443001\\
4.351214	13.538677893185\\
nan	nan\\
4.391249	13.1086555201969\\
4.39925700000001	12.3617692351683\\
4.407264	12.8211139222389\\
4.415271	12.9121080802035\\
nan	nan\\
4.431285	13.9861634951107\\
4.43929300000001	13.7514164321856\\
4.4473	13.4742562539719\\
nan	nan\\
4.47150000000001	13.273791279772\\
4.47932900000001	12.8433960075994\\
4.487336	13.2157848539982\\
nan	nan\\
4.50335	14.6266016680645\\
4.511357	13.6641902960841\\
4.519364	13.9962403360915\\
nan	nan\\
4.551393	12.1291275663703\\
4.5594	14.1612610160296\\
4.567407	14.1705815044218\\
4.57541399999999	14.3081819918076\\
4.583422	14.1634832153169\\
4.59142900000001	13.2348206264087\\
nan	nan\\
4.623457	12.9438838887903\\
4.63146399999999	13.5903919977483\\
nan	nan\\
4.663493	14.3664124099693\\
4.67149999999999	14.3564948424393\\
4.679507	13.5331457959451\\
4.687515	13.267273730559\\
nan	nan\\
4.719543	15.1367982672409\\
4.72754999999999	15.0810020567403\\
4.735557	14.0149663505403\\
4.743565	13.7891288592382\\
4.751572	13.9951312565502\\
4.759579	13.4698567994377\\
4.76758599999999	14.3623432253379\\
4.77575400000001	14.0382145602576\\
4.78360000000001	14.5008909275927\\
4.79160899999999	15.8790338625887\\
4.799615	14.3575037153105\\
4.80762199999999	14.3873177908256\\
4.815629	13.5124615119065\\
nan	nan\\
4.831643	14.00650881933\\
4.839651	14.18476784023\\
4.847658	14.7182605735394\\
4.855665	14.8000079748678\\
4.86367199999999	15.4913313897899\\
nan	nan\\
4.887693	15.10780831899\\
4.895701	13.4595925143635\\
4.90370799999999	13.8399999695248\\
4.911715	13.3232572626207\\
4.91972200000001	15.8889291605371\\
nan	nan\\
4.935738	15.196654419903\\
nan	nan\\
4.967765	14.3478717449836\\
4.97577200000001	13.5998732752612\\
4.983777	15.0763874671978\\
4.991786	14.9393380599288\\
nan	nan\\
5.023815	15.3371807894339\\
5.03182200000001	14.2748730093937\\
5.039829	14.5849483458978\\
5.047837	14.3388398606244\\
nan	nan\\
5.063851	16.1861881820185\\
5.07185800000001	15.8853534899796\\
5.079865	16.459165379456\\
5.087872	15.126486303544\\
5.095879	15.3967184361175\\
nan	nan\\
5.135915	16.06452429637\\
5.143922	15.5900167955636\\
5.15193000000001	16.2215569348297\\
5.159937	15.6271173831096\\
nan	nan\\
5.199972	15.0446144219835\\
5.20798000000001	16.7394796216877\\
5.215987	16.7525492190739\\
5.22399300000001	15.6147707446857\\
nan	nan\\
5.240008	16.0274956874744\\
5.248015	14.7964086423501\\
5.256023	15.2590748215972\\
5.26402899999999	15.9595420348182\\
nan	nan\\
5.30406499999999	15.1458756585826\\
5.312073	15.6868671386403\\
5.32008	14.1275111253546\\
nan	nan\\
5.37613	16.3192800428162\\
5.384137	15.5173939863423\\
5.392144	15.6195339421863\\
5.40015099999999	15.4543317468513\\
5.408158	16.6391929898185\\
5.416166	15.9012561874978\\
5.424173	17.9012966636549\\
nan	nan\\
5.48823	16.321933659153\\
nan	nan\\
5.54428	15.9542307759806\\
5.55228700000001	17.163472931079\\
5.560294	17.902898919141\\
5.56830100000001	16.7627823183406\\
5.57630899999999	17.9172745250254\\
5.584316	16.3458170936374\\
5.59232300000001	17.2279371973811\\
nan	nan\\
5.616344	16.8565932210877\\
nan	nan\\
5.63235899999999	18.5254866469758\\
nan	nan\\
5.648374	17.4705662315645\\
5.65638	16.8761667956137\\
5.664387	15.8404983789434\\
nan	nan\\
5.71243	18.4912354637536\\
5.720437	17.4694979320779\\
5.728444	17.057805541706\\
5.736452	17.165922438604\\
5.74445900000001	16.6432413799831\\
5.752466	16.8085303790635\\
5.760473	16.8706014607512\\
nan	nan\\
5.792502	17.6944580289708\\
5.80050900000001	16.4404711459357\\
5.808516	17.5799703143181\\
5.816524	16.6674817444746\\
5.82453	16.7266993157741\\
nan	nan\\
5.872573	17.4950736218025\\
5.88057999999999	17.8640131782589\\
5.888588	17.0826337145321\\
5.896595	17.3140070262748\\
5.904602	18.7191356100307\\
5.912609	18.1714058909911\\
5.920616	18.7391388091943\\
nan	nan\\
5.93662999999999	17.8717248453211\\
5.944638	18.0261209900849\\
5.952645	17.662358460042\\
nan	nan\\
5.968659	17.2181219077702\\
5.97666599999999	19.2106438081771\\
5.984673	19.0233652082111\\
5.992681	18.551723638143\\
nan	nan\\
6.048731	18.8023858917338\\
6.056738	18.824197661172\\
6.064745	19.5837916123412\\
6.07275199999999	19.2172473966666\\
6.080759	18.6290846287305\\
nan	nan\\
6.096774	17.9460342630309\\
6.104781	17.5566245668678\\
6.11278799999999	18.3495489789762\\
nan	nan\\
6.14481600000001	18.4458130684273\\
6.152824	18.7400228829851\\
6.160831	17.8520648059408\\
6.16974999999999	19.1394073242971\\
nan	nan\\
6.216881	18.7005775754645\\
6.22488800000001	18.9320165654653\\
6.232893	18.7302868098981\\
6.24090200000001	17.4122265428793\\
6.248909	18.4196584252234\\
6.256917	19.3427431035187\\
6.26492399999999	19.9540188611394\\
nan	nan\\
6.28093800000001	20.2768174944811\\
6.288945	19.4213830952327\\
6.296952	18.9287769404094\\
6.30496100000001	19.3595375550421\\
6.312967	18.6375145871812\\
6.32097400000001	18.0790229183164\\
6.328981	18.9679612014386\\
6.33698800000001	19.3966342355754\\
nan	nan\\
6.37702299999999	19.1689526022272\\
6.385031	18.4912283975366\\
nan	nan\\
6.401045	19.4367128839193\\
6.409052	19.8253686358384\\
6.41706000000001	20.2150210447345\\
6.42506400000001	19.8098033300077\\
6.433074	19.8361955278484\\
6.441081	19.6097579465742\\
6.449088	18.7315430015974\\
nan	nan\\
6.465103	19.1160436740584\\
6.47311000000001	19.1985911616455\\
6.481117	21.1811565453957\\
nan	nan\\
6.497131	19.6598107578075\\
6.505138	19.5824037154261\\
6.51314499999999	19.5494075710442\\
nan	nan\\
6.553181	21.5758464907927\\
6.561188	21.1990704057711\\
6.56919499999999	19.6029882827638\\
6.577203	20.5156564003096\\
6.58520900000001	19.3475726712717\\
6.593215	19.5553303490795\\
6.601224	19.1082551607859\\
6.60923	19.557953523537\\
6.617238	21.1370728033296\\
6.62524500000001	21.2346366546442\\
6.633253	20.4042991559358\\
6.641261	19.703734808647\\
nan	nan\\
6.66528100000001	19.1340589679697\\
6.673288	19.1508644062637\\
6.681297	19.8944556982797\\
nan	nan\\
6.70531699999999	20.9109266446987\\
6.713324	20.7272815082285\\
nan	nan\\
6.729338	19.9501441660211\\
6.737346	19.1943051753839\\
6.74535299999999	19.0428553040633\\
nan	nan\\
6.76136700000001	20.618569260036\\
6.769374	22.4078441621539\\
6.77738100000001	20.5030403612183\\
6.785389	20.8595037027311\\
6.793396	21.1123200347681\\
6.801401	19.2218528321606\\
nan	nan\\
6.81741599999999	19.870366942283\\
6.825424	21.5562183359888\\
6.833431	20.6723678855321\\
6.84143899999999	20.9488868235729\\
nan	nan\\
6.897488	21.5418430615982\\
6.905496	22.197535729886\\
6.91350300000001	21.3940162687343\\
nan	nan\\
6.937524	20.035695001223\\
6.945532	20.7450065514834\\
6.95353900000001	20.3341908494508\\
6.961546	21.2774921643914\\
6.969551	21.0469386585898\\
6.97756	21.7571363343561\\
6.985567	22.0877264565616\\
nan	nan\\
7.009587	20.8305991052844\\
7.017596	20.4651710497784\\
7.025603	19.8519219948646\\
nan	nan\\
7.041617	22.0446975025381\\
nan	nan\\
7.065639	21.5873635799049\\
7.073646	21.5706907096103\\
7.081653	21.8553370131872\\
7.08965999999999	20.7669995869171\\
7.097669	21.1131732950128\\
nan	nan\\
7.113682	22.3218531183846\\
7.121689	21.574753003866\\
7.129695	22.3768889260765\\
7.137703	21.6218936635195\\
7.14570999999999	21.0463003511949\\
7.153718	21.6384527769847\\
nan	nan\\
7.169731	21.1776053216348\\
7.177739	21.544758750436\\
7.18574599999999	23.2464023892261\\
7.193753	23.4135169924212\\
nan	nan\\
7.217775	21.8676631690379\\
7.225782	22.0725844084798\\
nan	nan\\
7.24179599999999	21.0564409955535\\
7.249803	21.8137682094781\\
7.257811	22.2161640582374\\
7.265818	22.6992743013122\\
7.273824	23.460514211113\\
7.28183199999999	22.4252020368672\\
nan	nan\\
7.305853	21.9291252444101\\
7.31386000000001	21.9896919958944\\
7.32186799999999	22.3534595403005\\
7.329875	23.1284383232657\\
nan	nan\\
7.345887	23.2894284692924\\
7.35389600000001	23.3071643015391\\
7.361903	22.9667632349387\\
7.369912	22.726690650039\\
nan	nan\\
7.385926	23.4222889839837\\
7.39393200000001	22.3023493680693\\
7.401938	24.1644768051569\\
7.40994600000001	23.0861784628139\\
7.417953	22.9735224637135\\
7.42653199999999	23.2319556827789\\
7.43396800000001	21.5027482597597\\
7.441975	22.5330295160735\\
7.44998200000001	21.0655723469461\\
nan	nan\\
7.48201	23.5516914591404\\
7.49001800000001	22.8119484636761\\
7.498025	22.2846096573139\\
7.50603100000001	23.3661160257518\\
nan	nan\\
7.522047	22.4355205896452\\
7.53005400000001	22.2031664887861\\
7.538061	22.8673520089924\\
7.54606800000001	23.4845906601086\\
nan	nan\\
7.562082	24.0411984437688\\
nan	nan\\
7.578097	23.2922835339088\\
7.58610299999999	21.8304773345864\\
7.594111	22.6386585656485\\
nan	nan\\
7.610894	21.5174696857732\\
7.618132	23.9185489605431\\
nan	nan\\
7.64285100000001	23.8633031247923\\
nan	nan\\
7.658168	22.6632952608667\\
7.666175	24.567500398559\\
7.674182	23.6771458279355\\
7.68219000000001	24.3473186263014\\
nan	nan\\
7.698204	23.9501592545806\\
7.706211	23.2813121520076\\
7.714218	23.7264299230879\\
7.72222499999999	22.9792852596972\\
nan	nan\\
7.754254	23.948048746119\\
7.762261	24.8937924876403\\
7.770268	24.3281149031131\\
7.77827499999999	23.3297861660313\\
nan	nan\\
7.826318	24.8954062764916\\
7.83432500000001	25.718333178959\\
7.842333	24.576695938218\\
7.85034	23.9837984378559\\
7.85834699999999	23.6678238419809\\
nan	nan\\
7.87436100000001	22.7308131319675\\
7.882368	25.1281455028857\\
7.890376	24.6316450492737\\
7.898383	25.0271135971696\\
7.90639	23.8416229181117\\
nan	nan\\
7.922404	24.6883689166977\\
7.93041100000001	23.9502326554923\\
7.938418	23.9550065964452\\
7.946426	23.3056236364949\\
nan	nan\\
8.002476	24.4369640031944\\
8.01048300000001	23.6347843748747\\
8.01849	24.5127009584347\\
nan	nan\\
8.034504	25.6104208544045\\
8.042511	24.6836238284538\\
8.050518	25.1605821325306\\
8.058526	25.8662020010306\\
8.06653300000001	24.1072188490185\\
8.07454	23.9866847771243\\
nan	nan\\
8.091431	25.2856905173534\\
8.098561	24.9844945387248\\
8.10656900000001	25.8739229055465\\
8.114576	25.7214807910721\\
8.12258300000001	25.4390777341499\\
nan	nan\\
8.138597	24.7875529407329\\
nan	nan\\
8.170626	25.9090742467084\\
8.178633	24.610025426723\\
8.18664	25.3746550408496\\
8.194647	25.135318990617\\
nan	nan\\
8.21866900000001	23.8189619907244\\
8.226676	24.1811355509864\\
8.234683	24.9028219588299\\
8.24269	24.9578743306383\\
8.250697	25.7202304234894\\
nan	nan\\
8.266712	25.6642851030068\\
8.274719	25.8814684226916\\
8.282726	24.8481350677169\\
8.290733	24.9777983058202\\
nan	nan\\
8.338776	25.2844080303547\\
8.346783	24.5655565908826\\
8.35478999999999	24.7291709286331\\
8.362797	25.7661069920913\\
nan	nan\\
8.39482599999999	26.433730572295\\
8.402833	26.4163912138929\\
8.41084000000001	24.3201951342856\\
8.418847	26.3263803991478\\
8.426855	24.9174164611588\\
nan	nan\\
8.442869	26.1782110094658\\
8.45087599999999	25.8117983009092\\
8.458883	27.3057715668197\\
nan	nan\\
8.482905	26.0125198926451\\
nan	nan\\
8.50692600000001	24.8593223865331\\
8.514933	25.384778603235\\
8.52383400000001	26.2147736060251\\
8.530947	26.9420647605659\\
8.538955	26.4670699622156\\
8.54696200000001	26.7719715054328\\
nan	nan\\
8.56297600000001	26.8651258507572\\
8.570983	25.5784367591417\\
8.57899	24.7501708087018\\
8.586997	25.5775592037434\\
8.595004	26.5925612764635\\
nan	nan\\
8.611019	28.2462838913901\\
8.61902600000001	27.0004371581323\\
8.627033	26.0991828156144\\
8.63504	26.2389982650653\\
nan	nan\\
8.667069	27.023783602458\\
8.675076	27.1093977617054\\
8.683082	26.1200297206035\\
nan	nan\\
8.69909699999999	26.1781700358982\\
8.707105	26.2339336815174\\
8.715112	27.1961686624553\\
8.723119	25.4822904368052\\
nan	nan\\
8.747139	27.2944138182616\\
8.75514800000001	27.3411653297932\\
8.763155	27.3152547233617\\
8.77115999999999	26.7456834874467\\
nan	nan\\
8.787176	25.3049402975317\\
8.79518299999999	25.6864410042439\\
8.80319	27.3077529039599\\
nan	nan\\
8.843226	27.0951086679215\\
8.85123300000001	26.2763961907397\\
nan	nan\\
8.86724700000001	26.2689296443995\\
8.875255	27.3086526621862\\
8.883262	28.68455223074\\
8.89126899999999	27.6151480668602\\
8.899276	28.327343266284\\
nan	nan\\
8.923298	27.0044744646383\\
8.93130499999999	26.8969210327457\\
8.939312	26.7249253767556\\
8.94731900000001	26.9036499011819\\
8.955326	27.7631364549887\\
nan	nan\\
8.97134	27.7149681231805\\
8.979348	27.1836740257005\\
8.98735600000001	26.9645443767743\\
8.995362	27.3407533824854\\
9.003371	27.5241351175782\\
9.011376	26.959717752974\\
9.019383	27.1946551264527\\
9.02739099999999	27.113526554017\\
9.035397	28.4305608324438\\
nan	nan\\
9.051412	27.9425649842573\\
9.05941900000001	27.0290583975196\\
9.06742800000001	27.1253153094108\\
9.075433	26.5835960861442\\
9.08344100000001	27.2850616348836\\
9.092056	28.5924172061598\\
9.09945399999999	28.0123591510674\\
9.107462	28.6041818433483\\
9.115469	28.3725505847871\\
nan	nan\\
9.13949	26.1672408916504\\
9.147498	27.7603996280943\\
9.15550500000001	28.6275852147286\\
9.163512	28.8124795611438\\
9.171519	28.7942344553464\\
nan	nan\\
9.187534	28.0962380912765\\
9.195542	28.2755916682077\\
9.203547	28.3716571732653\\
nan	nan\\
9.219562	27.438424612835\\
9.22756800000001	27.5084728740659\\
9.23557599999999	28.5418938258655\\
9.243583	29.1773160779707\\
9.251591	28.9662407539601\\
9.259598	29.5363699606585\\
9.267605	28.0297791718799\\
9.275612	27.5674889827279\\
9.283619	27.7194390837009\\
nan	nan\\
9.299634	29.0573654831575\\
9.30764000000001	28.7291889052912\\
9.315648	29.7158620479206\\
9.323656	29.9821812860046\\
9.33166199999999	27.8851032160564\\
nan	nan\\
9.363691	29.3095787496503\\
9.37169799999999	27.6832585196309\\
nan	nan\\
9.395719	28.5260308156192\\
9.403727	28.4650854096433\\
9.411733	27.9177805684661\\
9.419741	28.3105709138927\\
9.42774799999999	27.9531967854912\\
9.435755	29.4468859268326\\
9.44376200000001	28.4321289979824\\
9.451769	29.1460848250234\\
9.459777	29.5553914554649\\
nan	nan\\
9.48379800000001	28.2610641457906\\
9.491805	28.215075492562\\
9.49981200000001	27.9640807145136\\
9.507819	28.6269179144187\\
nan	nan\\
9.531841	29.4730787573075\\
nan	nan\\
9.563869	28.4142321338114\\
9.571876	29.3873531055035\\
9.579883	29.0706304848215\\
nan	nan\\
9.59589800000001	30.6672279409451\\
9.603905	29.3851009375235\\
9.611912	29.3557017486831\\
9.619919	28.5953153420968\\
9.627927	28.2001675883302\\
9.63593400000001	28.9846955108413\\
nan	nan\\
9.659955	30.4826580207156\\
9.66796100000001	31.1735267574479\\
9.67596899999999	30.0387384780044\\
nan	nan\\
9.724012	30.8732587020127\\
nan	nan\\
9.74803300000001	29.1594349974588\\
9.756041	30.0506636061301\\
9.764048	29.4449259538363\\
9.77205499999999	28.8844018056429\\
9.780062	29.4456854566927\\
9.78806900000001	30.1259134077601\\
9.796077	30.0029184659858\\
9.804084	30.5564420361005\\
nan	nan\\
9.828356	29.285557393078\\
9.836112	29.7706713006704\\
9.84411900000001	29.1127156510923\\
9.852126	28.7892488167341\\
9.860134	29.9285232803165\\
nan	nan\\
9.90016900000001	30.0590096102046\\
9.90817699999999	28.8463570885523\\
9.916183	29.1375510199726\\
nan	nan\\
9.932198	30.5084010953503\\
9.94020399999999	31.2143702320273\\
9.948212	30.2581398637363\\
9.956219	31.1724618594802\\
9.96422699999999	29.4547689223801\\
9.972234	30.3598246321551\\
9.98024100000001	29.8563143446512\\
nan	nan\\
10.004261	29.7356806730327\\
10.01227	31.5715871837234\\
10.020276	31.1364612465941\\
10.028284	31.1987801691201\\
nan	nan\\
10.06832	30.1169599380995\\
10.076327	30.8490503879704\\
10.084333	31.6378355778481\\
nan	nan\\
10.108355	30.2558605821498\\
10.116362	30.2414099141614\\
10.124369	29.6054714965444\\
10.132377	29.0819917520307\\
10.140384	30.4878750159879\\
10.14839	31.1650698410511\\
nan	nan\\
10.180417	30.8883246613175\\
10.188426	30.8086472148346\\
10.196434	30.1378348749064\\
nan	nan\\
10.228462	32.8714165692014\\
10.23647	31.1031767888614\\
10.244477	32.0104694488305\\
10.252483	30.7926653726319\\
10.260491	31.2395668520277\\
nan	nan\\
10.276505	30.697045114776\\
10.284512	31.0892405369302\\
10.29252	31.6074706148824\\
10.300527	32.6203371599186\\
10.308534	32.041119490913\\
10.31654	31.7086447142673\\
nan	nan\\
10.340561	31.3002394169859\\
10.34857	31.053555425815\\
10.356576	32.3286674269508\\
nan	nan\\
10.396612	32.3927294020909\\
10.40462	30.5549159483654\\
10.412627	31.3612921702337\\
nan	nan\\
10.436648	32.8265753876173\\
10.444654	32.4112824582039\\
10.452663	32.1698312571115\\
10.46067	31.7655435470183\\
10.468677	32.2043690819515\\
10.476684	31.9541201667802\\
10.484691	30.6890326947004\\
10.492696	32.7471585485868\\
nan	nan\\
10.508713	32.2559487495729\\
10.51672	32.6314219350939\\
10.524727	32.2991488989208\\
10.532734	32.2327104074148\\
nan	nan\\
10.564763	33.1153988085059\\
10.572768	32.6412329878226\\
10.580777	31.8121921793104\\
nan	nan\\
10.612804	31.3387918270377\\
10.620813	31.3542915407452\\
10.62882	31.5927162926222\\
10.636827	31.4474876340831\\
10.644834	32.9847486525647\\
10.652841	32.1614605114968\\
10.660846	33.9536716000147\\
nan	nan\\
10.676863	31.7384716963955\\
10.68487	31.9397125208733\\
10.692877	31.5302035440043\\
10.700884	32.858911020353\\
nan	nan\\
10.732913	32.5109726136287\\
10.740918	32.9316961670404\\
10.748927	32.5507871027436\\
10.756934	32.4948715746276\\
nan	nan\\
10.780955	33.9561657571387\\
10.78896	33.3504054780299\\
10.79697	33.6645791128773\\
10.804977	33.8232993854286\\
10.812984	32.8003528551315\\
10.820991	32.9910692840079\\
10.828996	32.1631406209737\\
nan	nan\\
10.85302	33.3622934854984\\
10.861027	33.75492235503\\
10.869034	33.8408853012224\\
10.877041	34.8300984366379\\
nan	nan\\
10.893056	33.3639711675807\\
10.901063	32.6287374005163\\
nan	nan\\
10.917077	32.5009747363537\\
10.925084	32.8376259077732\\
nan	nan\\
10.957113	32.8235095582234\\
10.96512	32.2873392166291\\
10.973127	32.1719050028452\\
10.981134	32.5059482153211\\
10.989141	33.0098630553988\\
10.997148	33.6232925026555\\
11.005156	34.9139881906772\\
nan	nan\\
11.029177	34.3477499980436\\
11.037184	33.8093101009777\\
11.045191	32.649915536258\\
nan	nan\\
11.07722	34.4186605860928\\
11.085227	34.8288445347692\\
nan	nan\\
11.117256	32.368372419792\\
11.125263	34.8186482330448\\
11.13327	34.2120375554954\\
11.141277	34.3880484549738\\
11.149284	33.8281687498696\\
11.157291	33.6589594816293\\
11.165298	34.5731691785684\\
nan	nan\\
11.18932	33.8790588765888\\
11.197327	34.1853987649091\\
11.205334	35.1228517221053\\
11.213341	34.7388356040774\\
11.22201	35.7584634527666\\
nan	nan\\
11.27747	35.5797817553078\\
nan	nan\\
11.35747	35.2626731574804\\
11.365477	34.6602601586617\\
11.373484	35.1243894922095\\
11.381491	34.6119357141452\\
11.389499	34.7044462574104\\
11.397503	33.8724181349783\\
11.405513	34.376830230491\\
11.41352	35.0047224036717\\
11.421527	35.9458226695023\\
nan	nan\\
11.549802	35.8932202510327\\
11.558183	33.8811384145779\\
11.565656	36.3349227121818\\
11.573663	36.5704105164211\\
11.58167	37.0520588735631\\
11.589677	34.8050118280864\\
11.597684	34.4723418897359\\
11.605691	34.646420573078\\
11.613698	34.3451591869532\\
11.621706	36.0641133690971\\
11.62971	36.1691469383566\\
nan	nan\\
11.725798	35.6760120687716\\
nan	nan\\
11.773841	35.771346152659\\
11.781848	37.3668069715947\\
11.789855	36.8869696289201\\
11.797863	36.7182534174566\\
11.80587	36.4640804917837\\
11.813877	35.0148963972406\\
11.821884	34.801711546882\\
11.829891	36.0540215085751\\
11.837898	36.9861715257752\\
nan	nan\\
11.966013	36.0304412565704\\
11.97402	36.7544890211134\\
11.982027	36.3320824919076\\
11.990034	37.982432679587\\
11.998041	37.5825296639622\\
12.006048	36.8198021920203\\
12.014056	36.2516659032524\\
12.022063	36.705011628015\\
12.030068	36.9649111124083\\
12.038077	35.9790301017957\\
nan	nan\\
12.078774	37.0208037642396\\
nan	nan\\
12.11822	38.3148511179352\\
nan	nan\\
12.134161	37.1633614936657\\
12.14217	38.375223287008\\
12.150177	37.0961657552399\\
12.158184	38.4694421065478\\
12.166191	36.9779551745284\\
12.174198	35.0901935235707\\
12.182205	37.1493516274201\\
12.190212	36.7834815164394\\
12.198218	38.0253834864332\\
nan	nan\\
12.382384	36.3313843121866\\
12.390391	37.3246174377066\\
12.398398	38.5847747104977\\
12.406405	38.4832951476946\\
12.414413	38.8512184390727\\
12.42242	39.1119451990575\\
12.430425	39.9825459393232\\
12.438434	39.1747615767209\\
12.446441	37.767086897575\\
12.455129	38.80935418378\\
nan	nan\\
12.486477	39.1871142918347\\
nan	nan\\
12.550605	39.2950869036979\\
nan	nan\\
12.582563	38.9965260689793\\
12.59057	38.0670044397909\\
12.598575	38.040112872011\\
12.606584	39.1749777919835\\
12.614591	38.2758200266552\\
12.622598	40.1153459579446\\
12.630605	39.3454941249738\\
12.638613	40.5318228915034\\
12.64662	39.6473160456904\\
nan	nan\\
12.758809	40.073170898536\\
nan	nan\\
12.79075	38.8992719042774\\
12.798755	39.5849569609455\\
12.806763	39.6209027581457\\
12.81477	40.5919978612665\\
12.822777	39.9133278448299\\
12.830782	39.5682519913683\\
12.838791	41.5310841357408\\
12.846798	39.2945702962454\\
12.854805	39.5853950887223\\
nan	nan\\
12.998934	38.5612762380515\\
13.006941	41.8154751294088\\
13.014948	39.1142638631887\\
13.022955	39.987383195539\\
13.030962	40.3055080258841\\
13.03897	40.7917099691619\\
13.046977	42.783928876169\\
13.054984	40.4866060955474\\
13.062989	41.7871513238025\\
13.071284	41.1058267244543\\
nan	nan\\
13.175306	40.0832525780198\\
nan	nan\\
13.199112	41.7610630578302\\
13.20712	40.6836065966397\\
13.215127	41.5085360290408\\
13.223134	40.217863901892\\
13.231139	41.0012972065899\\
13.239148	42.0729280672677\\
13.247155	40.3331012447229\\
13.255163	41.6505853558765\\
13.263169	41.4832297976691\\
nan	nan\\
13.287781	41.1663957246904\\
nan	nan\\
13.359325	40.3952949982473\\
13.367262	40.7268547948732\\
nan	nan\\
13.391283	42.8137388086793\\
nan	nan\\
13.407298	42.8181999279263\\
13.415305	41.8063784713457\\
13.423312	41.1434917437497\\
13.431319	41.3589650324355\\
13.439327	40.2454107028618\\
13.447334	40.8491884895261\\
13.455341	41.6097025504782\\
13.463346	42.6350768275872\\
13.471355	42.5052234919401\\
nan	nan\\
13.527727	41.4498038589007\\
nan	nan\\
13.551427	41.705518322575\\
13.559525	42.338144584347\\
13.567441	42.2533189346934\\
nan	nan\\
13.591534	42.1780918414135\\
nan	nan\\
13.615484	43.7641083894938\\
13.623491	42.2243750522298\\
13.631498	41.7435809414211\\
13.639505	43.5422555673906\\
13.647512	40.9850795946911\\
13.65552	41.9441473181662\\
13.663526	43.4796977966206\\
13.671534	42.8810742423179\\
13.679541	44.457079756091\\
nan	nan\\
13.735984	43.1019042255885\\
nan	nan\\
13.783635	42.3022928417186\\
nan	nan\\
13.815662	43.2567813462257\\
13.823669	42.3147537083701\\
13.831676	42.8648751934796\\
13.839684	41.9699758818257\\
13.847691	43.4631714878905\\
13.855698	42.5758710074877\\
13.863705	41.8977980149221\\
13.871712	42.8191543699515\\
nan	nan\\
13.983811	42.7068470924008\\
nan	nan\\
13.999826	42.7366439728257\\
nan	nan\\
14.015841	43.2729001743059\\
14.023847	44.0273736912017\\
14.031855	43.6156799213753\\
14.039862	43.4502999740158\\
14.047869	42.9795212568689\\
14.055876	43.0349281914927\\
14.063883	43.5517158846203\\
14.071891	42.5098289278135\\
14.079898	42.9231912709631\\
14.087905	43.8129935139782\\
nan	nan\\
14.224026	43.5668980428497\\
14.232033	43.9677630444566\\
14.240041	44.4626848350992\\
14.248048	44.528226773659\\
14.256054	44.1035454809794\\
14.264062	43.4186152924591\\
14.272069	45.0600987617752\\
14.280076	43.3358880150435\\
14.288083	42.9996949383507\\
14.29609	43.6088547342426\\
nan	nan\\
14.400309	44.6805846534622\\
14.40828	44.0500290439202\\
14.416752	43.7641140742666\\
nan	nan\\
14.432212	43.1833456415358\\
14.440219	44.9143596872649\\
14.448226	44.7234960926416\\
14.456231	44.7140983768132\\
14.46424	46.2318250368225\\
14.472248	44.5002145499224\\
14.480255	44.7979882554335\\
14.488459	44.4568094462926\\
14.496269	44.2991836416032\\
14.504276	44.5677937414185\\
nan	nan\\
14.640397	43.7424203237696\\
14.648405	44.8847896413951\\
14.656411	46.0076110324193\\
14.664419	45.3300153236501\\
14.672426	46.6134383045695\\
14.680433	46.085005637151\\
14.688438	45.2286077330387\\
14.696447	45.0554148974665\\
14.704455	44.52117415162\\
nan	nan\\
14.760828	46.0913122169058\\
nan	nan\\
14.848583	45.2553155994548\\
14.85659	45.3224442381847\\
14.864597	46.479889699308\\
14.872604	46.9183113808344\\
14.880612	46.3120728718438\\
14.888618	46.9270700170523\\
14.896626	46.1861392116559\\
14.904633	46.4509271605987\\
14.91264	45.7985593922772\\
14.920647	45.2817064260669\\
nan	nan\\
14.936983	47.8126351707457\\
nan	nan\\
15.048761	45.7205464897976\\
15.056769	46.3471466109785\\
15.064776	45.6821540037833\\
15.072783	46.5753689233668\\
15.080789	46.6579259115125\\
15.088797	46.8341868191652\\
15.096804	47.7498047394211\\
15.104811	46.9771604051508\\
15.112819	46.4745229311365\\
15.120825	46.3139137511159\\
nan	nan\\
15.160862	47.2124733313651\\
nan	nan\\
15.240933	47.4850698192236\\
15.248939	47.463729748516\\
15.256947	46.8478853810579\\
15.264954	46.8467488989174\\
15.272961	46.3561832233173\\
15.280966	46.9903519193665\\
15.288976	47.8866561406556\\
15.296983	47.4001175605714\\
15.30499	47.6895156588058\\
15.312996	48.1921675283755\\
15.321004	47.2541114607211\\
nan	nan\\
15.337017	46.1162552318076\\
nan	nan\\
15.41709	47.557379061584\\
15.425097	48.3139938254366\\
nan	nan\\
15.457125	49.3216985426122\\
15.465132	47.5660356268986\\
15.47314	47.0589466796539\\
nan	nan\\
15.489154	47.6912465840028\\
15.497161	47.8496302910873\\
15.505167	48.4224118576456\\
15.513175	49.0248953093963\\
15.521182	48.5404634312354\\
15.529189	47.5847301855234\\
nan	nan\\
15.601325	47.0638405970038\\
nan	nan\\
15.657304	49.5885282209162\\
15.665311	48.1617033059433\\
15.673317	48.8985518161313\\
15.681325	48.3036324353733\\
15.689332	48.1728904990752\\
15.697339	47.7332603242667\\
15.705344	48.4883337720259\\
15.713354	48.8859255373178\\
15.721361	49.4131636889258\\
15.729368	49.7958655283081\\
nan	nan\\
15.817446	48.3295032509484\\
15.825453	48.6911463907999\\
15.833461	47.8473387755493\\
15.841468	48.7582907047229\\
15.849475	49.1066591619275\\
15.857482	49.3859949487699\\
15.865489	50.3638839159459\\
15.873494	48.8306394565564\\
15.881503	49.515026825942\\
15.889511	48.9704664096515\\
nan	nan\\
16.073675	51.4113562265281\\
16.081682	50.488426628319\\
16.089689	49.464171416955\\
16.097695	49.666119968099\\
16.105703	49.6378365844903\\
16.11371	49.5215844112844\\
16.121717	49.8973013712702\\
16.129725	50.475861632979\\
16.137732	50.3365632193778\\
nan	nan\\
16.271184	50.1505839140909\\
nan	nan\\
16.377945	50.5594955335414\\
nan	nan\\
16.417981	51.831305004804\\
nan	nan\\
16.444672	51.9776125814009\\
nan	nan\\
16.571452	50.9814476366596\\
16.578124	52.6557830350989\\
nan	nan\\
16.791648	52.5500429818184\\
nan	nan\\
16.885064	52.6835040114613\\
16.891737	52.433871450867\\
nan	nan\\
16.918427	51.988063763765\\
16.9251	53.4928648573502\\
nan	nan\\
16.938445	52.1157940646757\\
16.945119	52.6819765221054\\
nan	nan\\
17.098587	52.2978705575649\\
17.105261	53.1037554356841\\
nan	nan\\
17.118606	52.1415094169738\\
nan	nan\\
17.198677	53.126098698656\\
nan	nan\\
17.245385	53.9593834236125\\
nan	nan\\
17.278748	53.5394693203166\\
nan	nan\\
17.292094	54.2265154149512\\
nan	nan\\
17.305439	52.8578791099862\\
nan	nan\\
17.338802	54.8892051020838\\
nan	nan\\
17.552398	54.9404221271147\\
17.55907	54.5482895447521\\
nan	nan\\
17.652416	53.564802483427\\
nan	nan\\
17.685778	55.779441688025\\
nan	nan\\
17.719141	54.3568861410405\\
17.725813	55.0917843639076\\
nan	nan\\
17.779193	56.2438465627189\\
17.785866	56.2887778253976\\
nan	nan\\
17.799212	55.9474576592923\\
17.805883	56.7373280723127\\
17.812557	54.9875271187263\\
17.819229	55.1751874546313\\
nan	nan\\
17.885956	55.5581289900653\\
17.892628	57.1107039967968\\
nan	nan\\
17.919319	56.7738316380829\\
17.925992	55.1874458273949\\
17.932664	55.6027274932706\\
17.939338	56.8676901805805\\
17.946009	55.5994607069545\\
17.952682	55.6419040182838\\
17.959355	55.643216968467\\
17.966027	55.8213879244937\\
17.9727	54.9183900056627\\
17.979373	55.4316211408883\\
nan	nan\\
18.026081	55.3175726693105\\
nan	nan\\
18.14642	57.4963031880601\\
nan	nan\\
18.446634	57.4923941546029\\
nan	nan\\
18.84681	57.999774216097\\
nan	nan\\
18.880175	58.1148537816905\\
nan	nan\\
18.953573	58.8463359714605\\
18.960245	58.7643060387173\\
nan	nan\\
18.986937	59.5832185194819\\
nan	nan\\
19.067008	58.6768474712863\\
nan	nan\\
19.093698	60.6600751408298\\
19.100371	60.8839924491285\\
19.107043	58.7646451046607\\
19.113716	60.1870551459314\\
19.120389	59.7361003458018\\
19.127061	59.6956504975868\\
19.133734	59.7165981248471\\
19.140405	60.5165770382853\\
19.147079	60.7319414486691\\
19.153752	59.4250942043518\\
nan	nan\\
19.187114	61.8568313946647\\
19.193787	59.5334294674888\\
nan	nan\\
19.614233	60.9199564811297\\
nan	nan\\
19.687668	62.6606200636432\\
19.694322	60.9846085591046\\
nan	nan\\
19.747614	62.1215122115995\\
nan	nan\\
19.774304	60.6557653421827\\
nan	nan\\
19.794322	61.5379687005077\\
19.800995	60.6393384025302\\
19.807667	60.3227504114208\\
nan	nan\\
19.84103	61.2932890862146\\
nan	nan\\
19.86772	60.2505286947699\\
19.874393	62.2786051076429\\
nan	nan\\
19.921101	62.0184014966966\\
nan	nan\\
19.954462	63.2927508605811\\
19.961138	61.4111129164114\\
19.96781	61.9942132516826\\
nan	nan\\
20.041208	63.2895765342805\\
nan	nan\\
20.094591	63.4187085689691\\
nan	nan\\
20.12128	61.4578886950603\\
20.127952	62.8707580858846\\
nan	nan\\
20.348148	63.6237731484176\\
20.354821	62.8556347375695\\
nan	nan\\
20.368166	64.19526187427\\
20.37484	63.1577387341243\\
20.381511	64.3440304874144\\
nan	nan\\
20.4816	65.2024512314692\\
nan	nan\\
20.50829	65.5553148446018\\
20.514963	62.9125411788927\\
20.521636	63.4761379304112\\
20.528309	65.0733958341994\\
20.534981	64.2374338631922\\
20.541653	64.1182651096493\\
20.548326	64.7868653914243\\
20.554999	64.9644671417993\\
20.561672	63.7328357362666\\
nan	nan\\
20.595035	64.875855341542\\
20.601707	64.8460331048843\\
20.60838	64.2070928852334\\
nan	nan\\
20.761849	64.7353674825997\\
20.768522	63.1562577959123\\
20.775195	64.2582577914731\\
nan	nan\\
20.821902	65.2787614776944\\
nan	nan\\
20.848594	66.3172552464827\\
20.855267	66.5196459692796\\
20.861939	64.250836282805\\
20.868611	64.834566160268\\
20.875285	66.247117293434\\
20.881957	65.3452279860643\\
20.888629	65.4517949038599\\
20.895302	65.7966075330817\\
20.901974	66.537950429783\\
20.908647	64.8852674240836\\
nan	nan\\
20.935337	65.0617337877358\\
20.94201	65.5175822890353\\
nan	nan\\
20.982046	66.2483352282994\\
nan	nan\\
20.995391	66.6305345087748\\
nan	nan\\
21.028752	65.990825758035\\
21.035427	65.968886798211\\
21.042098	65.7030530114277\\
21.048772	64.6899584778733\\
nan	nan\\
21.062117	66.2624467902403\\
nan	nan\\
21.102153	65.9999841568326\\
21.108825	66.2196606293342\\
nan	nan\\
21.208914	65.3910949378522\\
21.215587	66.574133665728\\
nan	nan\\
21.228932	65.7983519692915\\
21.235605	66.4243450128041\\
nan	nan\\
21.262295	66.423820014581\\
21.268968	67.0238108171492\\
nan	nan\\
21.369057	66.3458747707589\\
nan	nan\\
21.429109	69.1114002791497\\
21.435782	67.7851948727448\\
nan	nan\\
21.462473	66.1712188289014\\
21.469146	66.3302563314159\\
21.475818	67.3505822836855\\
nan	nan\\
21.502509	67.7219431855661\\
nan	nan\\
21.535872	67.4452272533826\\
21.542544	67.9509658011115\\
21.549217	66.9922997169052\\
nan	nan\\
21.60927	67.6996081528591\\
nan	nan\\
21.642634	67.6527993559496\\
21.649305	66.8080388877912\\
nan	nan\\
21.675998	68.3165440553136\\
21.682669	68.6138590020027\\
nan	nan\\
21.70936	68.2654355988255\\
nan	nan\\
21.722704	67.797600605795\\
nan	nan\\
21.749394	68.8620689294403\\
nan	nan\\
21.776086	69.3235398121973\\
nan	nan\\
21.809449	67.7993471054991\\
nan	nan\\
21.836139	67.7528938501518\\
21.842812	69.4361505927396\\
21.849484	69.1969728207186\\
21.856156	67.6529615485275\\
nan	nan\\
21.88952	69.1633297465997\\
21.896192	68.8174925928536\\
nan	nan\\
21.942901	68.5182246159401\\
21.949573	67.876756187028\\
21.956246	68.7718192895538\\
nan	nan\\
22.003025	68.5712583882934\\
nan	nan\\
22.036407	69.41264059804\\
nan	nan\\
22.109823	69.6657475138934\\
22.116388	69.4306267595723\\
nan	nan\\
22.169769	69.7946793730591\\
22.176442	70.2137827542048\\
nan	nan\\
22.196461	69.6091182979196\\
22.203132	68.5631359744925\\
nan	nan\\
22.229824	69.1597857871372\\
nan	nan\\
22.269858	69.6404148109262\\
22.276531	70.0757226538206\\
22.283202	70.777449078365\\
22.289875	70.157781260745\\
22.296549	69.4209112628588\\
nan	nan\\
22.329911	70.3627251336536\\
nan	nan\\
22.369947	69.1890793569082\\
nan	nan\\
22.463364	70.0113838393334\\
nan	nan\\
22.510072	70.1515302662832\\
22.516746	71.4016155328529\\
22.523417	71.0834747100082\\
nan	nan\\
22.576797	70.4637233413455\\
22.583471	71.2144062977426\\
22.590143	71.9644069957288\\
nan	nan\\
22.623506	71.5458738572159\\
22.630179	72.5553042590666\\
nan	nan\\
22.676887	71.5092347277749\\
22.683559	71.6547294281104\\
22.690232	70.4972669010395\\
nan	nan\\
22.743611	71.5236741423502\\
22.750285	72.1819123590596\\
22.756958	71.025093349266\\
nan	nan\\
22.783647	70.8808391353596\\
nan	nan\\
22.81701	73.4133824153989\\
nan	nan\\
22.843702	72.2983289509529\\
nan	nan\\
22.857047	71.4827640964805\\
22.86372	72.1669973355693\\
nan	nan\\
22.897083	71.383434651655\\
nan	nan\\
22.910428	71.6251837517656\\
22.917101	71.0410857483475\\
nan	nan\\
22.950464	71.5914431696793\\
22.957135	71.5419333051312\\
nan	nan\\
22.9905	71.7917235510211\\
nan	nan\\
23.023862	73.0289171890011\\
23.030533	73.307080056159\\
nan	nan\\
23.063898	72.5475200291317\\
nan	nan\\
23.077243	72.1426718755617\\
23.083916	72.1411949476361\\
23.090588	72.4061018265274\\
nan	nan\\
23.117279	73.2440905097086\\
23.123951	72.6727284978253\\
nan	nan\\
23.157316	71.761493329489\\
nan	nan\\
23.184004	73.6220192787062\\
23.190677	73.4925818965421\\
23.19735	72.3321856421435\\
nan	nan\\
23.230713	73.5380734102711\\
23.237386	73.5420650992419\\
23.244057	72.6856046471786\\
23.250731	72.4994282338807\\
nan	nan\\
23.277421	73.4590548791397\\
23.284094	73.313846077551\\
nan	nan\\
23.330802	72.8776679874047\\
23.337475	71.7308575495542\\
nan	nan\\
23.364165	72.2809549050156\\
nan	nan\\
23.390854	73.1774413145366\\
23.397528	74.738320591684\\
nan	nan\\
23.430891	73.4284171380765\\
nan	nan\\
23.444236	74.201895154058\\
23.450909	72.8019732528991\\
nan	nan\\
23.490944	74.4828565582052\\
23.497617	73.4500002067703\\
23.50429	73.0201213294675\\
nan	nan\\
23.597706	75.3909544880391\\
23.604379	75.6843437371394\\
23.611051	74.0095686962288\\
23.617724	73.8926544743975\\
nan	nan\\
23.644414	75.0455494745175\\
nan	nan\\
23.677777	73.4644505499013\\
23.68445	73.4634797371254\\
nan	nan\\
23.697795	75.5765498642375\\
nan	nan\\
23.737831	74.6052124454347\\
nan	nan\\
23.764521	75.5102884935852\\
23.771194	75.0048962322673\\
23.777865	73.4128252405903\\
23.784538	74.7889557445974\\
nan	nan\\
23.817901	74.5546642853071\\
23.824574	74.166296108879\\
nan	nan\\
23.897973	74.9245382510891\\
23.904646	75.7162988563096\\
nan	nan\\
23.931336	75.6810954576672\\
nan	nan\\
23.944681	75.2505885455878\\
nan	nan\\
23.984717	74.7631149258679\\
nan	nan\\
24.004735	74.5804236038005\\
24.011407	76.12411598377\\
24.01808	76.8791827714637\\
nan	nan\\
24.04477	76.8359781597298\\
24.051443	74.9589423774564\\
24.058114	75.7042340252177\\
nan	nan\\
24.178222	76.0121477569717\\
24.184895	76.3990132604018\\
nan	nan\\
24.211585	75.4386254150037\\
24.218258	76.0333057920247\\
nan	nan\\
24.264966	75.5232511959328\\
nan	nan\\
24.27831	75.971110978951\\
nan	nan\\
24.318346	76.8675767853274\\
24.325019	76.7169829184295\\
nan	nan\\
24.351709	76.163986023102\\
nan	nan\\
24.391745	76.8533046809652\\
nan	nan\\
24.411761	78.0771804768844\\
nan	nan\\
24.478489	77.0851359733636\\
24.48516	77.2520674994357\\
24.491834	75.6108634549623\\
nan	nan\\
24.525196	77.8974261107646\\
nan	nan\\
24.558559	77.183351983183\\
24.565233	77.0167026799089\\
nan	nan\\
24.845589	78.754204638402\\
nan	nan\\
24.925553	78.5244806924571\\
nan	nan\\
24.965589	79.402512423348\\
24.972261	78.1451963949754\\
nan	nan\\
24.998952	78.1083056565574\\
25.005624	78.9597949800658\\
25.012297	78.8620755460453\\
nan	nan\\
25.038987	79.2958493186127\\
25.04566	77.5170520967228\\
25.052331	78.8152351765281\\
nan	nan\\
25.085694	79.1360867881071\\
25.092368	77.5426053474314\\
nan	nan\\
25.132404	78.862867609327\\
nan	nan\\
25.165767	77.9653263826548\\
25.172439	78.7807905464061\\
25.179112	80.1822843192192\\
nan	nan\\
25.319238	79.7424022807612\\
nan	nan\\
25.365943	80.3937074060545\\
25.372617	79.4778518586311\\
25.379289	79.8214618344874\\
nan	nan\\
25.392635	79.6342484816518\\
25.399308	80.712593146939\\
25.405979	81.2750248792869\\
nan	nan\\
25.432671	81.0817658109468\\
25.439343	78.3599427592178\\
25.446016	79.7045405462042\\
nan	nan\\
25.479378	80.2462100118791\\
25.486051	78.9325768290059\\
nan	nan\\
25.699574	81.6918094154127\\
25.706247	81.6504729268152\\
25.71292	81.0162273356023\\
25.719593	80.6955871698054\\
25.726264	81.1071500564018\\
25.732937	81.6789417528653\\
25.73961	79.7727942347686\\
nan	nan\\
25.779646	82.0128608044726\\
25.786319	80.5722892328943\\
nan	nan\\
25.81301	80.8058530663884\\
25.819682	82.3871642696512\\
nan	nan\\
25.846372	82.6485306703403\\
nan	nan\\
25.913098	81.6475322230656\\
nan	nan\\
25.939788	82.3110146686029\\
nan	nan\\
25.953134	80.5292655935313\\
nan	nan\\
25.986497	81.6949998701678\\
nan	nan\\
26.026532	82.0247618552195\\
26.033205	82.2007273831514\\
nan	nan\\
26.079913	82.7810208818236\\
26.086585	82.3018152542544\\
nan	nan\\
26.106603	82.2623400201766\\
26.113274	81.9512887786391\\
nan	nan\\
26.146637	83.0170030613697\\
nan	nan\\
26.159984	81.67154711383\\
nan	nan\\
26.193346	83.7854519627852\\
26.20002	83.2798724478058\\
nan	nan\\
26.240055	83.2135394510462\\
26.246728	83.0206062230069\\
26.253399	82.2243896239881\\
nan	nan\\
26.273418	81.8835044277755\\
nan	nan\\
26.320124	81.8828968636351\\
nan	nan\\
26.366834	82.9590935247979\\
nan	nan\\
26.413543	82.800793371605\\
26.420215	83.9800742303335\\
26.426888	82.813846295955\\
nan	nan\\
26.653756	84.2821997601774\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.62878000000001	5.86823739111435\\
nan	nan\\
1.756895	8.61271526895264\\
nan	nan\\
1.788923	6.62325017590462\\
nan	nan\\
1.812945	7.72617678392409\\
1.82095200000001	8.5874075883533\\
nan	nan\\
1.94971	6.3134956475043\\
nan	nan\\
2.117217	6.41174831136141\\
nan	nan\\
2.26967500000001	9.0601327408117\\
nan	nan\\
2.4298	9.54950815837262\\
nan	nan\\
2.525582	8.00025757118637\\
nan	nan\\
2.58963900000001	7.90856694715337\\
2.597646	10.6585585583858\\
nan	nan\\
2.677718	11.0722656485615\\
nan	nan\\
2.74978299999999	9.50767882010913\\
nan	nan\\
2.845868	7.6048682176814\\
2.853875	7.61271800002882\\
nan	nan\\
2.909926	8.28586695065616\\
2.917933	7.59933782015575\\
nan	nan\\
2.96660199999999	8.63787532024048\\
nan	nan\\
3.070695	11.1892115428464\\
3.078076	10.5353253699147\\
3.086709	8.07028928512722\\
3.09408999999999	12.0523024279891\\
nan	nan\\
3.126119	13.247306233157\\
nan	nan\\
3.174162	11.6266957224131\\
nan	nan\\
3.19017599999999	10.2430890713769\\
nan	nan\\
3.23021199999999	10.6041228798332\\
3.238219	12.1037556244464\\
nan	nan\\
3.40699499999999	9.94384678140302\\
nan	nan\\
3.510462	10.3787644172738\\
nan	nan\\
3.574842	11.2781445335713\\
3.582527	11.554107907398\\
nan	nan\\
3.654591	12.1207198482836\\
nan	nan\\
3.67060600000001	11.1085769401785\\
nan	nan\\
3.734663	11.6038708903765\\
3.74267	10.7234106195249\\
nan	nan\\
3.775003	11.6924896226251\\
nan	nan\\
3.814734	11.3208941338242\\
3.82274200000001	10.3237713644339\\
3.830747	11.2818937403345\\
nan	nan\\
3.886799	11.4033494243657\\
3.894806	12.0100019412188\\
nan	nan\\
3.974878	10.5435416440707\\
nan	nan\\
3.990892	11.3187873815825\\
nan	nan\\
4.046942	12.0330523178257\\
4.05494899999999	10.6210307936628\\
nan	nan\\
4.09498499999999	12.2257175994692\\
nan	nan\\
4.13502099999999	11.8987169439468\\
4.143028	12.2537930022043\\
4.15103500000001	13.2822582026595\\
nan	nan\\
4.200008	12.4796794399979\\
4.20708500000001	11.8173651811763\\
4.215092	12.6579671780461\\
4.223099	11.8928597107608\\
nan	nan\\
4.288087	14.2123287196725\\
4.295164	13.2906834568014\\
4.30317100000001	12.8196802354044\\
4.311178	13.9950745079909\\
4.319185	12.5322302243647\\
nan	nan\\
4.359758	14.4113130763607\\
nan	nan\\
4.375235	15.2069758915316\\
4.383439	13.5362402441751\\
nan	nan\\
4.423278	14.3046559447272\\
nan	nan\\
4.455826	16.4857454012071\\
4.463314	13.2743051461448\\
nan	nan\\
4.495897	16.3329959362652\\
nan	nan\\
4.52794400000001	15.8748862106826\\
4.53537900000001	13.1747497101405\\
4.543386	14.7974804566385\\
nan	nan\\
4.599722	16.4540845103617\\
4.607443	11.8606503512097\\
4.61545	14.5482731634364\\
nan	nan\\
4.640062	14.6072626946063\\
4.647479	13.5691506712274\\
4.656076	13.8890982710468\\
nan	nan\\
4.703529	14.2764979614374\\
4.711536	13.9882980798254\\
nan	nan\\
4.82444100000001	15.9069939719131\\
nan	nan\\
4.872001	14.6571863408042\\
4.87968600000001	15.4805361832832\\
nan	nan\\
4.927729	16.0829422792573\\
nan	nan\\
4.943744	13.0748406394946\\
4.952338	14.7174505352049\\
4.95975799999999	13.5132594717264\\
nan	nan\\
5.00011600000001	14.6796522897033\\
5.007801	17.1323627414203\\
5.01580800000001	17.1669677081244\\
nan	nan\\
5.05584399999999	17.478151987206\\
nan	nan\\
5.103887	19.6960677800631\\
5.111895	14.8004768501687\\
5.119901	14.8292139222074\\
5.12790800000001	13.9864932853337\\
nan	nan\\
5.175951	14.649162628296\\
5.184209	14.8756195326905\\
5.191965	14.9868340112026\\
nan	nan\\
5.272037	15.7405095159897\\
5.280044	16.6031086061559\\
5.288051	16.7126462885835\\
nan	nan\\
5.336094	17.7997505790143\\
5.34410099999999	17.341513111063\\
5.352108	18.6641203879434\\
5.360652	17.1243057979062\\
5.368122	18.9235369975353\\
nan	nan\\
5.432179	18.3881750653671\\
5.44018699999999	14.9060822871604\\
5.448194	16.3137017152432\\
5.45670200000001	18.6431177626388\\
5.464206	17.3691004367522\\
5.47221500000001	17.4203660585158\\
5.480223	18.3298187708594\\
nan	nan\\
5.49652399999999	13.1874175539833\\
5.504244	16.4936775556034\\
5.51225100000001	17.3339173556104\\
5.520257	17.9066244384665\\
5.528266	16.2015223356684\\
nan	nan\\
5.600956	16.483354066015\\
5.60833700000001	17.5710904964551\\
nan	nan\\
5.62435000000001	18.3100017679086\\
nan	nan\\
5.640366	17.9165460373153\\
nan	nan\\
5.680402	16.1132238801238\\
nan	nan\\
5.696416	17.3839827842424\\
5.70442300000001	16.5224768523507\\
nan	nan\\
5.76940999999999	19.3768084442586\\
5.776774	17.6810595695675\\
5.78449500000001	17.787800449836\\
nan	nan\\
5.832859	17.1871111975044\\
5.841475	20.4773300373042\\
5.848552	18.2942044424765\\
5.85656	17.8332191859316\\
5.864566	18.011253764271\\
nan	nan\\
5.929231	17.5043105325886\\
nan	nan\\
5.961242	18.4528160049313\\
nan	nan\\
6.001296	18.6150062656334\\
6.008695	17.6357534494304\\
6.016702	18.3351956951725\\
nan	nan\\
6.03271599999999	17.0403065605726\\
nan	nan\\
6.089088	17.9915271803433\\
nan	nan\\
6.120795	18.4087141129158\\
nan	nan\\
6.136809	20.4692269981659\\
nan	nan\\
6.177167	18.9340684902498\\
6.18485200000001	17.7568087253998\\
6.192859	21.5650318606886\\
6.200866	18.6959604002854\\
6.208873	20.687213916001\\
nan	nan\\
6.27319900000001	19.65157619188\\
nan	nan\\
6.344995	19.3796571601815\\
6.353199	18.8028275315121\\
nan	nan\\
6.393038	18.5524592215287\\
nan	nan\\
6.457095	17.9955556142337\\
nan	nan\\
6.489356	18.8823339465678\\
nan	nan\\
6.52916	17.9572979903213\\
6.537167	24.7030433882024\\
6.545174	22.700378849555\\
nan	nan\\
6.64926699999999	21.4734282211649\\
6.65756	20.9561381985919\\
nan	nan\\
6.689303	20.6771055389225\\
6.697862	20.5841528811402\\
nan	nan\\
6.72133100000001	20.4819240408051\\
nan	nan\\
6.75336	19.5926300554165\\
nan	nan\\
6.80941	20.3739553515854\\
nan	nan\\
6.849446	20.1592473800989\\
nan	nan\\
6.87346700000001	20.3752983870224\\
6.88240399999999	21.4154555502058\\
nan	nan\\
6.929517	20.6190451042935\\
nan	nan\\
7.002351	22.5247473105581\\
nan	nan\\
7.03361	17.5961136957808\\
nan	nan\\
7.04962500000001	21.3267701780233\\
7.057954	21.5617865631755\\
nan	nan\\
7.10567399999999	21.6426924085745\\
nan	nan\\
7.161725	20.8834021852623\\
nan	nan\\
7.20176000000001	21.5709308695775\\
7.209767	24.6980921164965\\
nan	nan\\
7.290466	20.9873529947495\\
7.297845	21.093529097471\\
nan	nan\\
7.338401	22.6465369605186\\
nan	nan\\
7.457989	23.1343413824222\\
nan	nan\\
7.474217	21.7971784102766\\
nan	nan\\
7.55463	21.6362925691014\\
nan	nan\\
7.570376	24.8016085871059\\
nan	nan\\
7.602368	23.0063449596142\\
nan	nan\\
7.62614000000001	24.8840270415967\\
7.634147	26.3470405332156\\
nan	nan\\
7.65037599999999	22.352189219371\\
nan	nan\\
7.690197	24.3504741472689\\
nan	nan\\
7.730233	25.9992414115763\\
7.73824	22.6907980946233\\
7.746247	23.0333350748371\\
nan	nan\\
7.786283	24.8014404158142\\
7.79429	23.2814866075904\\
nan	nan\\
7.810304	24.2240476584094\\
nan	nan\\
7.866354	23.1293993697953\\
nan	nan\\
7.91439699999999	24.3379123304733\\
nan	nan\\
7.954629	26.5342306701035\\
7.96244	25.1797529546821\\
7.970448	26.0203454296168\\
7.978454	25.5074689664297\\
7.98645999999999	24.4004707281554\\
7.994719	24.9786208337451\\
nan	nan\\
8.02649700000001	23.7067794559081\\
nan	nan\\
8.08285100000001	23.3677539398556\\
nan	nan\\
8.131162	24.5678030860545\\
nan	nan\\
8.146604	25.3241387898426\\
8.154933	24.7235072504785\\
8.162617	23.9730367885295\\
nan	nan\\
8.202654	23.8757043286862\\
8.211287	24.6117469406933\\
nan	nan\\
8.259652	26.4363511436752\\
nan	nan\\
8.29874	24.1020356406744\\
8.306747	24.8842487618106\\
8.314756	24.9063393045933\\
8.322762	25.5850851264872\\
8.331091	24.3963329023619\\
nan	nan\\
8.37080400000001	23.7455325820568\\
nan	nan\\
8.435166	23.8964658504565\\
nan	nan\\
8.46747999999999	26.1943027693831\\
nan	nan\\
8.49091199999999	26.8616453700523\\
8.499509	27.604113612994\\
nan	nan\\
8.554969	27.2063684679551\\
nan	nan\\
8.60301200000001	25.7729899012058\\
nan	nan\\
8.643047	26.9373186329482\\
8.651056	24.8986290154776\\
8.65906200000001	29.0346709057261\\
nan	nan\\
8.69109	26.059080480141\\
nan	nan\\
8.731126	26.0084666895006\\
8.739741	27.5316422973516\\
nan	nan\\
8.779759	28.6353283279526\\
nan	nan\\
8.811196	25.9827509815587\\
8.81949	28.626551109682\\
8.828141	28.6143489673245\\
8.835219	25.8753377322771\\
nan	nan\\
8.859241	26.3720525192166\\
nan	nan\\
8.90728300000001	27.4733991002687\\
8.91582700000001	28.4956004893648\\
nan	nan\\
8.96360199999999	27.6841826449965\\
nan	nan\\
9.04370900000001	27.17413001908\\
nan	nan\\
9.12378	26.3244909276542\\
nan	nan\\
9.211555	26.9386361348979\\
nan	nan\\
9.292252	30.2384119644524\\
nan	nan\\
9.339669	29.5892587366783\\
nan	nan\\
9.35656	29.6765516776622\\
nan	nan\\
9.380044	26.6882628429202\\
9.388053	27.5335489153518\\
nan	nan\\
9.47579	28.9327928509375\\
nan	nan\\
9.516113	29.9494293978979\\
9.524747	29.3462161941224\\
nan	nan\\
9.53984699999999	35.3657918331616\\
9.548374	29.5223139026479\\
9.555862	29.0161523402541\\
nan	nan\\
9.587891	30.8315701581503\\
nan	nan\\
9.644531	28.9747006198737\\
nan	nan\\
9.68472800000001	29.8821185239623\\
nan	nan\\
9.716416	29.4528000108661\\
nan	nan\\
9.73201899999999	31.4382503705282\\
9.740027	30.9601036113493\\
nan	nan\\
9.81251899999999	29.0916404160561\\
9.820098	30.5629820338088\\
nan	nan\\
9.89260900000001	31.3056790120011\\
nan	nan\\
9.98857	30.497611612947\\
9.996506	30.7104874902701\\
nan	nan\\
10.036292	30.3852492296701\\
10.044297	29.3550365380983\\
10.052931	28.9339218003149\\
10.060599	29.7802863753192\\
nan	nan\\
10.092663	29.8908731411994\\
10.100349	30.3087381945751\\
nan	nan\\
10.164727	31.0241909189444\\
10.173341	30.1065406055001\\
nan	nan\\
10.204746	30.5208021557368\\
10.212447	30.6083047420797\\
10.220455	30.9820659604582\\
nan	nan\\
10.268498	30.0341754956295\\
nan	nan\\
10.32462	30.1343166823698\\
nan	nan\\
10.372591	32.7965018016999\\
nan	nan\\
10.388605	31.1792320253368\\
nan	nan\\
10.420634	31.2736640955981\\
10.428639	31.0767449939785\\
nan	nan\\
10.500706	32.370466842112\\
nan	nan\\
10.557254	31.8558642283661\\
nan	nan\\
10.589392	31.9504698101798\\
10.596789	31.2918062519789\\
10.604799	31.9350904038759\\
nan	nan\\
10.716898	32.3169875167846\\
nan	nan\\
10.764941	34.3986297302764\\
nan	nan\\
10.837327	34.5930037204398\\
10.845871	31.8880856120025\\
nan	nan\\
10.885048	32.9973209130218\\
nan	nan\\
10.909606	33.2662046702156\\
nan	nan\\
10.933091	33.6827318700238\\
nan	nan\\
10.949106	33.0930692416917\\
nan	nan\\
11.013163	33.8143848626163\\
11.021939	31.9052070065982\\
nan	nan\\
11.053468	34.6823866840916\\
nan	nan\\
11.093234	33.8465652853106\\
nan	nan\\
11.109248	33.0143884126161\\
nan	nan\\
11.173842	33.7777151414362\\
nan	nan\\
11.229356	34.2084728487445\\
11.237917	33.9927761672975\\
11.245656	34.9136143703278\\
11.253377	33.5057871301744\\
11.261384	33.2561949734356\\
nan	nan\\
11.293413	34.9239250823854\\
nan	nan\\
11.325441	32.6850561034401\\
nan	nan\\
11.341456	34.1755457645894\\
11.349463	34.3633993618837\\
nan	nan\\
11.42982	33.7460820609826\\
11.438257	35.6973572018494\\
11.445835	34.3788974416112\\
11.454271	35.9453674624382\\
11.461831	35.3947213668933\\
11.470357	33.1559921091401\\
11.478471	36.5181233016052\\
nan	nan\\
11.493591	35.3174567797681\\
11.501598	34.4493484597006\\
11.509695	33.1953785230374\\
11.517612	34.4072768532808\\
11.525617	34.9328037307205\\
nan	nan\\
11.637898	35.2356264254605\\
11.646281	35.4485929789707\\
nan	nan\\
11.662224	36.4619334131425\\
11.669748	34.3488282414982\\
11.678256	35.2477364587501\\
nan	nan\\
11.701777	36.6123482589131\\
11.709784	35.6982539756852\\
nan	nan\\
11.741813	36.2363086109946\\
11.74982	34.6021861215731\\
11.757827	34.7276580611893\\
11.76646	36.5088451094406\\
nan	nan\\
11.846495	36.1286600325204\\
11.854521	35.7142669367443\\
11.86192	37.3013603551217\\
11.870517	35.0912111269779\\
nan	nan\\
11.886513	34.8882855082051\\
nan	nan\\
11.901956	35.4370778343756\\
11.909963	38.3255034747404\\
11.917969	37.0071570390566\\
11.925977	36.5679079831065\\
11.934591	36.8206162469842\\
nan	nan\\
11.949998	35.9895768690146\\
11.958005	35.0119721028296\\
nan	nan\\
12.054985	36.4791472939096\\
12.062295	37.3307530148589\\
12.071018	37.1199512266199\\
nan	nan\\
12.094591	37.0506964574569\\
12.102134	35.9273044841671\\
nan	nan\\
12.207085	37.4663421594708\\
nan	nan\\
12.223115	36.874683133314\\
12.230838	37.2841267349673\\
12.238542	37.6793781901135\\
12.246263	35.2903419304774\\
12.254592	38.0077807734777\\
12.263207	37.696652606172\\
12.270284	38.970668209279\\
nan	nan\\
12.286298	37.6169400582321\\
nan	nan\\
12.302313	37.9799040952218\\
nan	nan\\
12.318327	36.8296264081501\\
12.326334	37.1598528107543\\
12.334878	36.9524564050748\\
nan	nan\\
12.35091	37.9431211053289\\
nan	nan\\
12.366924	37.4474448855\\
12.374574	37.1330674039196\\
nan	nan\\
12.462455	37.1741290687306\\
12.470463	39.8664740634098\\
nan	nan\\
12.502956	38.7182328523567\\
12.510498	37.4506354171127\\
nan	nan\\
12.526512	37.0652937727045\\
nan	nan\\
12.542527	38.7348220008817\\
nan	nan\\
12.558541	38.9033718201988\\
12.566548	38.9971637600972\\
nan	nan\\
12.654896	37.5403778641944\\
nan	nan\\
12.670641	38.2702124034113\\
12.679131	38.5349241404897\\
12.686906	37.9737201996593\\
12.695432	38.2636452866682\\
12.70292	38.7055934643797\\
12.710677	39.7673640779441\\
12.718684	39.1110415431248\\
12.726691	37.1926809334736\\
12.734698	37.7521982660472\\
nan	nan\\
12.750713	39.6425415802307\\
nan	nan\\
12.774984	39.8823378532606\\
nan	nan\\
12.863635	39.7593389095635\\
12.871607	40.3019474411478\\
nan	nan\\
12.887353	40.4754024698073\\
12.895074	39.1147545849355\\
12.903367	41.2040879186639\\
12.910855	39.2355480600067\\
12.919381	38.8152980448642\\
12.926869	39.9360893828434\\
12.934877	39.6941945368675\\
nan	nan\\
12.950891	39.5878307293111\\
12.958898	38.2381546828947\\
nan	nan\\
13.079702	42.3993604732258\\
nan	nan\\
13.103206	40.4700214525342\\
nan	nan\\
13.119237	41.2819122656757\\
nan	nan\\
13.143061	38.8561958007487\\
13.15107	39.7854135929687\\
nan	nan\\
13.167084	41.6133240129837\\
nan	nan\\
13.183223	41.7185781452776\\
13.191105	40.6481482338973\\
nan	nan\\
13.335234	42.6000874701484\\
13.343241	41.7019073650573\\
13.351247	40.8891258459492\\
nan	nan\\
13.375341	42.430336035027\\
13.383348	40.1853812072217\\
nan	nan\\
13.400167	40.6162750599974\\
nan	nan\\
13.488229	42.2453828461005\\
13.495377	41.4474474110264\\
13.504224	41.654976896144\\
13.511945	41.0188359596092\\
13.519397	40.6461980164199\\
nan	nan\\
13.536217	42.2503713324383\\
13.54342	41.9317877577709\\
nan	nan\\
13.583454	41.8463659594795\\
nan	nan\\
13.599541	43.2643169249543\\
nan	nan\\
13.688371	43.2679352327654\\
13.696396	43.3071093777848\\
13.703813	42.775185411896\\
13.71241	43.5822558939998\\
13.719577	42.0984407385393\\
13.728442	44.8370845436885\\
nan	nan\\
13.744224	42.2081307276415\\
13.751604	43.3936826410063\\
13.759684	41.0825223270789\\
13.767619	41.7114733237322\\
nan	nan\\
13.79164	45.2229457975857\\
13.800131	41.827378835335\\
13.807655	41.6023340513216\\
nan	nan\\
13.879719	42.8001186562955\\
13.888548	43.611282677154\\
13.89602	45.170361050056\\
13.904563	47.2994923817325\\
13.912033	43.3013541980758\\
nan	nan\\
13.928013	42.8436900496906\\
13.936681	43.3049566075622\\
13.943777	42.9900498921379\\
13.951784	42.8087990953696\\
13.95979	45.9811148824266\\
13.967798	42.5558683437403\\
13.975877	42.8084733708156\\
nan	nan\\
14.096377	41.9671044698149\\
14.104796	43.4370765573243\\
14.111926	44.024665128608\\
nan	nan\\
14.12794	42.7035260933592\\
14.136234	43.9027981005632\\
14.144795	43.8468596558997\\
14.151961	43.1759817760833\\
14.159969	43.0194710801921\\
14.167976	41.2198714460787\\
14.175984	44.9147251397328\\
nan	nan\\
14.191997	43.4390560618892\\
14.200003	43.4367900471379\\
nan	nan\\
14.304348	44.2395862819339\\
14.312927	44.0194706687877\\
14.320398	44.3068481602681\\
14.328119	44.4897463792128\\
14.336734	43.3905206006047\\
14.344132	43.7027687378284\\
14.352713	44.4685238683261\\
nan	nan\\
14.368153	44.612538937292\\
14.376162	44.7851765183799\\
nan	nan\\
14.52029	45.3724763030929\\
14.528297	44.6896917926228\\
14.536573	43.2344652252721\\
14.544795	44.7075822526316\\
14.552605	45.0098644722858\\
nan	nan\\
14.568333	43.8805900303692\\
nan	nan\\
14.608369	45.7265962773867\\
nan	nan\\
14.624381	44.4323909624714\\
14.632391	44.8431655772315\\
nan	nan\\
14.713409	45.5474842642816\\
nan	nan\\
14.728476	45.970408394525\\
14.737324	44.5509590606351\\
nan	nan\\
14.753338	44.926796404432\\
nan	nan\\
14.769352	46.4900646048589\\
nan	nan\\
14.808546	46.4252962702512\\
nan	nan\\
14.840576	44.9943780701966\\
nan	nan\\
14.929549	46.6412222046184\\
nan	nan\\
14.944669	47.1025613602402\\
14.953194	45.6352836665336\\
14.960683	46.7532291893564\\
14.969244	46.404742960317\\
nan	nan\\
15.000719	46.0793836700312\\
nan	nan\\
15.016733	47.1149071396747\\
15.024738	47.4948211923022\\
15.032747	46.4018874535641\\
nan	nan\\
15.129441	46.6455481466185\\
15.137125	47.0979191504979\\
15.144846	45.7335528272101\\
15.153176	46.2704078766502\\
nan	nan\\
15.169172	47.1728065040252\\
15.177859	47.1265110169763\\
nan	nan\\
15.19289	45.6684656034907\\
nan	nan\\
15.224918	47.4172667416497\\
15.232926	48.127801811255\\
nan	nan\\
15.329476	47.7762648635275\\
nan	nan\\
15.345025	46.5160321014661\\
15.353229	47.2810628579262\\
15.361862	46.5591102734573\\
15.369299	47.7631920925643\\
15.377823	47.8199259231648\\
15.385061	48.0613064421242\\
15.393068	46.5324530276838\\
nan	nan\\
15.409083	46.390792992665\\
nan	nan\\
15.44111	48.228538665876\\
15.449869	47.7671695333586\\
nan	nan\\
15.481147	48.0849197291456\\
nan	nan\\
15.545293	48.0537977712217\\
nan	nan\\
15.56147	47.8693186851068\\
nan	nan\\
15.577411	48.9711766408225\\
nan	nan\\
15.593247	48.6692115714804\\
nan	nan\\
15.625275	46.6401728593821\\
15.633281	48.1280866409113\\
15.641289	49.1572672692179\\
nan	nan\\
15.753908	48.8760797173518\\
15.761593	48.5766023201732\\
15.769404	48.5134714467306\\
nan	nan\\
15.78624	48.7300244403829\\
15.793425	49.7180878546277\\
nan	nan\\
15.809439	48.9662075204099\\
nan	nan\\
15.898339	48.0947793111715\\
15.905795	49.8633961636527\\
15.914408	50.7545282175077\\
15.921771	49.2138198827727\\
15.930458	48.2842314553917\\
15.938161	49.7412063536136\\
nan	nan\\
15.969582	48.2124231407434\\
nan	nan\\
15.985596	49.7477188680602\\
nan	nan\\
16.002522	49.2823241179671\\
16.009618	49.7132574081795\\
nan	nan\\
16.034229	49.9302800513635\\
16.041646	48.7889272340675\\
16.050189	48.3769192597514\\
16.058251	50.0340196478305\\
16.065668	49.575889992982\\
nan	nan\\
16.146311	48.6252177059451\\
16.153746	50.5683261884807\\
16.161752	48.4614161034039\\
16.16976	50.776622442728\\
16.177768	49.4125777141647\\
nan	nan\\
16.202075	48.3665844360224\\
16.209796	51.0682955152941\\
nan	nan\\
16.278161	51.061494907316\\
16.284529	49.8545345473498\\
16.2912	49.3318248340625\\
16.297874	50.8101062958046\\
16.304547	50.8056639968\\
16.31122	49.6613731219223\\
16.317892	50.9564822046137\\
16.324565	50.9211580384906\\
16.331238	50.440256164505\\
16.33791	49.6518470915693\\
16.344582	51.0871403791134\\
16.351255	51.7220146512277\\
16.357928	49.2583364232015\\
16.364601	50.5701059549281\\
16.371273	51.5006234173341\\
nan	nan\\
16.384618	50.6826308351215\\
16.391291	53.7749493709803\\
16.397964	51.8169671207942\\
16.404636	51.0574314927826\\
16.41138	51.1001549268335\\
nan	nan\\
16.424726	51.8415503671935\\
16.431327	50.3719575268685\\
nan	nan\\
16.451344	50.7154354556229\\
16.458017	50.8695772133565\\
16.46469	51.1973817971257\\
16.471362	50.4257422799911\\
16.478035	51.2766782643159\\
nan	nan\\
16.49172	49.7176747235278\\
16.498054	50.8305212188415\\
16.504726	51.3272637228271\\
16.511398	52.2217820396235\\
16.51807	50.2739076858981\\
16.524743	51.1390906810821\\
16.531416	52.1230714881144\\
16.538089	51.262392903842\\
16.544759	50.1096219654482\\
16.551434	50.3901963280691\\
16.558106	51.7467576581319\\
16.564779	50.7836635685148\\
nan	nan\\
16.584797	51.8434893906912\\
nan	nan\\
16.631505	51.0648515656262\\
16.638178	49.7128890943637\\
16.64485	51.0180052901545\\
16.651523	51.1010984704608\\
16.658196	50.0161049091735\\
16.664868	50.8341704704158\\
16.671541	51.9683334285961\\
16.678214	51.1743605447303\\
16.684886	50.6227697004058\\
16.691559	51.5387038323019\\
16.69823	50.8775624061721\\
16.704904	51.3893253213531\\
16.711577	50.9065611589591\\
16.718249	51.319641329336\\
16.724922	50.0877825167631\\
16.731594	51.2850532967062\\
16.738267	52.1282865330386\\
16.74494	52.0581082438656\\
nan	nan\\
16.764957	51.4549751463907\\
16.77163	50.9801738185763\\
nan	nan\\
16.784975	52.2021891510063\\
nan	nan\\
16.798321	51.2764397542957\\
16.804992	51.822706164462\\
16.811665	52.4280498479511\\
16.818338	51.2834397939259\\
16.825011	52.1592757529921\\
16.831684	52.8251364014594\\
16.838355	52.3616493269661\\
16.845028	51.6155503965812\\
16.851701	54.1009744574542\\
16.858374	53.9937276746594\\
16.865047	50.8275837932215\\
16.871717	52.4661922707725\\
16.878392	53.1934600034866\\
nan	nan\\
16.89841	53.2656125479717\\
16.905082	52.9771142038335\\
16.911755	51.1310551582482\\
nan	nan\\
16.931844	54.2834247341998\\
nan	nan\\
16.958463	51.8229406979372\\
16.965136	51.568457067725\\
16.971808	53.1920096795053\\
16.978481	52.8754100295515\\
16.985154	52.3341339088932\\
16.991826	53.5440743408458\\
16.998499	52.410312647466\\
17.005171	51.4203974616446\\
17.011844	51.3607693897768\\
17.018517	53.4119552628832\\
17.025188	51.7630743942559\\
17.031862	52.1498224157289\\
17.038535	52.6464175383518\\
17.045207	52.7326328644125\\
17.05188	52.4751244125767\\
17.058551	52.6707263323836\\
17.065224	52.3190230899436\\
17.071898	51.2634580952501\\
17.07857	52.8733417600644\\
17.085243	53.3552493300118\\
17.092005	52.8497601758742\\
nan	nan\\
17.111933	51.7572250786392\\
nan	nan\\
17.125278	52.599701354834\\
17.13195	53.1685972926798\\
17.138623	52.13761071412\\
17.145296	51.4641323896363\\
17.151969	52.8349144211746\\
17.158642	52.7423383855825\\
17.165313	53.3325338522476\\
17.171986	52.2989931132325\\
17.178659	53.8710651347125\\
17.185332	52.6700271269893\\
17.192005	51.6140134779661\\
nan	nan\\
17.205349	53.2129298968083\\
17.212022	52.4605504619581\\
17.218695	52.8045105687648\\
17.225368	54.5112502561515\\
17.23204	52.572404877601\\
17.238712	52.7853017003097\\
nan	nan\\
17.252059	53.8990023281063\\
17.258731	50.856447685304\\
17.265401	53.1037330484993\\
17.272147	55.4100078311141\\
nan	nan\\
17.285421	54.141009930116\\
nan	nan\\
17.298766	55.4688542645385\\
nan	nan\\
17.312111	53.2869515369674\\
17.318784	54.9656142826575\\
17.325458	53.0879607241786\\
17.332129	53.6063525620088\\
nan	nan\\
17.345475	53.9499316662404\\
17.352147	52.9044137288836\\
17.35882	54.2267222246788\\
nan	nan\\
17.372165	52.3205296277589\\
17.378836	53.7922121613943\\
17.38551	54.3517088180704\\
nan	nan\\
17.418873	53.2212162681681\\
17.425545	53.4551411927675\\
17.432219	54.0954040150378\\
nan	nan\\
17.452235	55.467418969094\\
17.458908	53.5878861937347\\
17.465582	53.9027332412478\\
17.472326	54.1352303194353\\
nan	nan\\
17.485599	53.8821420516282\\
17.492271	54.2695075283806\\
17.498944	53.4165425333431\\
17.505617	54.2615864224686\\
17.51229	52.8791336776752\\
nan	nan\\
17.532307	54.0197126370172\\
17.53898	52.8031286484388\\
17.545653	53.6882423843057\\
nan	nan\\
17.56567	53.1773684358534\\
17.572343	54.3542472938813\\
17.579017	52.4171236385455\\
17.585689	53.7460764986038\\
nan	nan\\
17.632395	53.9085295379337\\
17.639069	54.7974735846039\\
17.645742	53.8680995493152\\
nan	nan\\
17.659087	54.2050537934234\\
17.665761	54.5698116235795\\
17.672432	54.2783909489697\\
17.679105	54.44591547334\\
nan	nan\\
17.69245	55.7515028410288\\
17.699121	54.0217256412066\\
17.705796	54.6693799273206\\
17.712468	55.0071548937157\\
nan	nan\\
17.732486	55.4471732800379\\
17.739159	54.9008937071829\\
17.74583	54.2078412977017\\
nan	nan\\
17.759266	54.0450106584376\\
17.765921	56.8360202816868\\
17.772522	55.6635466238528\\
nan	nan\\
17.792611	54.55590334623\\
nan	nan\\
17.825903	55.4677829903842\\
17.832576	55.0356328701497\\
17.839248	53.6360556010388\\
17.84592	56.3985011412844\\
17.852592	55.5497982877928\\
17.859265	54.3110114479976\\
17.865938	54.9987276653454\\
17.872611	55.0201736536466\\
17.879282	55.3434621619738\\
nan	nan\\
17.899301	55.3337109728065\\
17.905974	54.4499360828919\\
17.912646	55.5678717480063\\
nan	nan\\
17.986152	55.563299836438\\
17.992718	55.8297880828397\\
17.99939	54.3563743031012\\
18.006063	55.9378404733223\\
18.012736	55.327743366933\\
18.019408	54.6146908163806\\
nan	nan\\
18.032752	56.5229607254087\\
18.039426	55.4636699820622\\
18.046099	54.0053484838762\\
18.052769	56.8862959930316\\
18.059442	55.0534576017714\\
18.066115	54.0548301015488\\
18.072789	55.3540688601103\\
18.079462	55.8404034891822\\
18.08651	57.6889188121668\\
nan	nan\\
18.166204	55.6127044497829\\
18.172878	57.0397321206449\\
nan	nan\\
18.186223	55.9936619433598\\
18.192896	57.1741988184278\\
18.199569	56.8867115977226\\
18.206241	55.8170758735957\\
18.212913	56.9835106431756\\
18.219586	56.7109369736772\\
18.226419	55.0378634110118\\
18.232932	57.3577562516797\\
18.239604	57.0431162471228\\
nan	nan\\
18.253039	56.4500776482978\\
18.259622	56.298276018424\\
nan	nan\\
18.326348	56.6705080021012\\
18.333021	57.1443862205628\\
18.339693	56.7345432348245\\
18.346366	56.4085525900153\\
nan	nan\\
18.366384	56.3741178897701\\
18.373056	56.5034125718809\\
18.379729	57.3671102210465\\
18.386402	56.5255431903395\\
18.393074	55.8343614487388\\
18.399747	57.7185307201349\\
18.40642	57.605376866917\\
18.413092	55.8192720661281\\
18.419763	56.1001519986981\\
18.426436	56.6453586784871\\
18.43311	56.2433115506465\\
nan	nan\\
18.493164	57.4211345576149\\
18.499835	56.5631512735737\\
18.506509	55.8503117496906\\
18.513182	56.3546479638507\\
18.519854	57.1088721637673\\
nan	nan\\
18.539871	57.5002750395938\\
18.546545	57.3867911228062\\
18.553217	56.1454750467705\\
nan	nan\\
18.566562	57.5627935632627\\
18.573234	56.0156481095549\\
18.579907	58.1960534776972\\
nan	nan\\
18.599923	56.7414871194577\\
18.606598	57.7914529434108\\
18.61327	58.5740791358961\\
18.619943	56.0382980934842\\
18.626616	58.1101360612037\\
18.633288	58.0735789745733\\
18.63996	57.7939698599933\\
18.646633	57.579544914552\\
18.653306	59.8731964171445\\
18.65998	59.4064552494271\\
18.666651	57.0591386476206\\
18.673324	58.0836860845994\\
18.679997	58.5964039027461\\
18.686669	58.4363779494111\\
18.693342	57.8265946774275\\
18.700014	58.4445550328048\\
18.706687	58.1361014775283\\
18.713358	57.4642117955081\\
18.720032	58.0730906135103\\
18.726705	58.1424321711611\\
18.733377	57.8359855604667\\
18.74005	57.5327324207209\\
18.746723	58.2859678630746\\
nan	nan\\
18.760068	56.5119921738966\\
18.766742	57.8735889030385\\
18.773413	58.9569941444643\\
18.780086	57.833188082144\\
18.786758	58.0942799187177\\
18.793431	58.5740538619657\\
nan	nan\\
18.806776	58.0181052961055\\
18.813449	58.1535955072583\\
18.820121	58.9972045445841\\
18.826793	57.453706821746\\
18.833467	57.2462129066635\\
18.840139	59.0247719632496\\
nan	nan\\
18.853484	57.4417562505945\\
18.860156	58.0256622055316\\
18.866829	58.5466829491697\\
18.873502	56.9211731699506\\
nan	nan\\
18.886848	58.692346356827\\
18.89352	58.0825283227547\\
18.900192	57.4848511608566\\
18.906866	60.5609616529774\\
18.913538	59.4557415958281\\
18.92021	58.2043924906384\\
18.926883	57.6072950020832\\
18.933647	58.0092660797079\\
18.940228	58.1713439393114\\
18.946901	57.0351592533595\\
nan	nan\\
18.966918	57.4540109967711\\
18.973591	58.9473600680445\\
18.980264	60.0965388737358\\
nan	nan\\
18.993607	57.6881952225912\\
19.000281	58.9683029704082\\
19.006954	59.2566605129353\\
19.013628	57.4645165534556\\
nan	nan\\
19.04699	58.8935080368006\\
19.053663	59.4942415313367\\
19.060335	59.2992062530288\\
nan	nan\\
19.07377	57.6985059926578\\
19.080353	59.2473056081673\\
19.087027	59.1981978434583\\
nan	nan\\
19.160426	59.2856989420503\\
19.167097	60.076145062013\\
19.17377	58.9330379159492\\
19.180442	59.4915247655233\\
nan	nan\\
19.20046	58.598562318075\\
19.207133	59.6009308318948\\
19.213805	60.1088806344426\\
19.220477	58.6246088244931\\
19.22715	59.7456577031791\\
19.233823	60.3552999797573\\
19.240496	59.5986885261737\\
19.247168	59.1971084147157\\
19.253841	59.6432913148968\\
19.260513	59.2123868892403\\
nan	nan\\
19.320567	59.3992095094908\\
19.327239	61.0353330017981\\
19.333912	58.8444822877053\\
19.340585	58.5899784685258\\
19.347257	59.8385473038181\\
19.35393	60.0198598790746\\
19.360602	58.6091256068476\\
19.367275	59.6187601148712\\
19.373948	60.4459545042416\\
19.38062	59.9847000740408\\
19.387293	59.3053286875697\\
19.393966	60.0789769966482\\
19.400638	60.6394435633889\\
19.407311	58.3247771837854\\
19.413983	60.3346754753361\\
19.420656	60.640936208685\\
19.427329	59.2420035357679\\
19.434001	59.8246916676125\\
19.440674	60.3148984218042\\
19.447346	59.8713856741964\\
nan	nan\\
19.494055	60.5243257323063\\
19.500727	60.1641680514521\\
19.507399	61.2696337485256\\
19.514072	60.7106610231576\\
19.520745	59.6150190104292\\
nan	nan\\
19.540762	60.5621678796936\\
19.547435	59.3232065131853\\
19.554108	60.8171406668059\\
19.560781	61.1360037084826\\
19.567452	59.1212057934753\\
nan	nan\\
19.580888	60.6914486430027\\
nan	nan\\
19.594144	61.0459578378809\\
19.600814	61.7116912902702\\
nan	nan\\
19.647524	61.6584822584717\\
19.654197	61.4777579246476\\
19.66087	59.1702951989551\\
19.667542	60.5279127955144\\
19.674215	60.6987167322872\\
nan	nan\\
19.714251	61.3984268977152\\
19.720923	61.271395096277\\
19.727596	60.8332675764016\\
19.734268	60.4375466964533\\
19.740941	61.2603099660762\\
nan	nan\\
19.754358	60.6170371126968\\
19.760959	60.8026610326825\\
19.767632	60.3087254098857\\
nan	nan\\
19.780975	62.6109184655377\\
19.787648	63.3278738305949\\
nan	nan\\
19.81434	62.0401335062969\\
19.821011	60.6571387150712\\
19.827684	60.0769420051562\\
19.834358	61.0614264251622\\
nan	nan\\
19.847703	60.2644720324194\\
19.854375	60.8062315987458\\
19.861048	62.0455194081749\\
nan	nan\\
19.881066	61.8737770701186\\
19.887736	62.1137605721323\\
19.89441	61.0517612510704\\
19.901083	61.9732190410355\\
19.907756	61.8902718525271\\
19.91443	60.9981614402809\\
nan	nan\\
19.927774	63.5746271268426\\
19.934446	62.4685081588912\\
19.941119	61.7005639118284\\
19.947793	61.7973687028012\\
nan	nan\\
19.974482	62.4413102123163\\
19.981155	61.9316309055209\\
19.987828	61.4279460029967\\
19.9945	63.2448305325085\\
20.001173	63.1215936043104\\
20.007845	62.1260174631059\\
20.014518	62.4650465439335\\
20.021191	62.1456245147447\\
20.027863	63.1565685147742\\
20.034607	61.432815362564\\
nan	nan\\
20.047881	64.7126433984545\\
20.054554	60.8538971965002\\
20.061226	62.8080610978665\\
20.067897	62.7517694073718\\
20.074571	61.4000937493218\\
20.081351	63.8093416756875\\
20.088006	61.8407571945897\\
nan	nan\\
20.101262	62.0963233017602\\
20.107933	63.3707205965402\\
20.114606	62.5971306287882\\
nan	nan\\
20.134625	63.4635411909962\\
20.141297	62.7043329313466\\
20.14797	62.0449489680347\\
20.154642	63.1827165747393\\
20.161315	63.0032139613496\\
20.167988	61.280903736425\\
20.17466	61.8024816032667\\
20.181332	63.5562827378933\\
20.188005	63.322193871711\\
20.194678	61.0337452304161\\
20.201351	65.2216507627531\\
20.208024	63.0473555079627\\
20.214696	61.6328121851538\\
20.221368	62.2755660453252\\
20.228041	62.8948616004749\\
20.234714	63.1615710392853\\
20.241387	61.8661591698313\\
20.248059	63.4067387501895\\
20.254732	61.8802408456138\\
20.261404	61.5269355421844\\
20.268077	62.2628100322344\\
20.27475	63.0202920914017\\
20.281422	63.5678675703104\\
20.288095	62.5924923335115\\
20.294767	63.2551616472694\\
20.30144	62.4598889397482\\
20.308113	62.6428378344556\\
20.314785	63.401869511827\\
20.321458	63.6309271584828\\
20.32813	62.8268271372071\\
20.334803	63.0446515994319\\
20.341476	63.5687487139619\\
nan	nan\\
20.361492	63.270077439344\\
nan	nan\\
20.388182	65.2764016920495\\
nan	nan\\
20.401528	63.0463667697859\\
20.408202	62.982590952163\\
20.414874	64.3159412762611\\
nan	nan\\
20.42822	64.4630720788844\\
20.434892	64.9731828509675\\
20.441565	64.0679009356695\\
20.448237	62.1596890032669\\
20.45491	64.2454150080495\\
20.461581	64.3580746706597\\
20.468255	62.6517925417296\\
20.474927	63.7691584021053\\
nan	nan\\
20.488273	64.9213278751904\\
20.494944	63.7278617431373\\
20.501618	64.3382592211012\\
nan	nan\\
20.568344	63.8746971277053\\
20.575017	64.1898096827647\\
20.581689	64.1674388684497\\
20.588362	63.1740806722381\\
nan	nan\\
20.615052	64.2998352971465\\
20.621725	64.4580409414013\\
20.628391	64.1512079337882\\
20.63507	63.3292859874726\\
20.641743	64.7943713135993\\
nan	nan\\
20.661762	63.0756018573055\\
20.668433	64.9575862550848\\
20.675104	63.7397547144552\\
nan	nan\\
20.735159	64.3840569718347\\
20.741832	64.9770020370314\\
20.748503	63.6438661446313\\
20.755177	64.611180066608\\
nan	nan\\
20.781868	65.3150127405282\\
20.78854	64.8846512540001\\
20.795212	64.5891460463166\\
20.801885	64.290732648618\\
20.808558	65.1102035848437\\
20.815228	64.4781103877648\\
nan	nan\\
20.828575	65.5317712491352\\
20.835248	64.5753968998316\\
20.841921	64.9304680956783\\
nan	nan\\
20.91532	64.8717328342144\\
20.921992	67.0143039197122\\
20.928665	65.1902459984794\\
nan	nan\\
20.948683	65.6007794155586\\
20.955355	64.6437834320551\\
20.962028	65.1990465684577\\
20.9687	66.6118756931442\\
20.975445	65.6191548629566\\
nan	nan\\
20.988718	68.17092221751\\
nan	nan\\
21.002063	64.2302195687144\\
21.008736	65.4447071509215\\
21.015409	65.3787730879332\\
21.022081	64.7045306325553\\
nan	nan\\
21.055444	64.0667757628294\\
nan	nan\\
21.068861	65.5114099801077\\
21.075569	68.330881850516\\
21.082134	67.3147136875364\\
21.088807	64.8374039140985\\
21.09548	64.5868075693539\\
nan	nan\\
21.115497	64.4875992961934\\
21.122171	64.2679690363537\\
21.128843	66.403005788142\\
21.135516	65.5778813722472\\
21.142188	65.2478902530982\\
21.14886	65.8586185510363\\
21.155533	66.0862725249527\\
21.162206	63.7693924034759\\
21.168879	65.3802855060822\\
21.175551	65.0419607264892\\
21.182223	65.9091663441432\\
21.188896	65.3071844653798\\
21.195569	66.3067140933768\\
21.202242	66.573627588277\\
nan	nan\\
21.222331	68.511199362496\\
nan	nan\\
21.242277	66.4650019300899\\
21.24895	67.3020194947866\\
21.255622	64.7998305825655\\
nan	nan\\
21.27573	67.3892752990375\\
21.282313	66.2488940457718\\
21.288985	66.9959896673779\\
21.295658	66.1650020552537\\
21.302706	65.9805709988466\\
21.309361	67.7150169037355\\
21.315676	66.4698119959867\\
21.322347	66.165693239175\\
21.329021	65.7274513194968\\
21.335694	66.90298029447\\
21.342366	66.7101394491568\\
21.349039	65.9815285716967\\
21.355712	67.0401865378615\\
21.362455	68.6786233658946\\
nan	nan\\
21.375729	65.4790069213116\\
21.382402	68.3574714060709\\
21.389075	66.3087250092646\\
21.395747	66.8792053452754\\
21.402419	67.1619733518997\\
21.409092	67.4030938723465\\
21.415765	65.7293601066392\\
21.422438	66.4741858714011\\
nan	nan\\
21.442455	64.8103354965046\\
21.449128	66.9675754786573\\
21.455801	66.582862886539\\
nan	nan\\
21.482492	66.1631670445823\\
21.489164	66.1460460456153\\
21.495834	67.4301703404997\\
nan	nan\\
21.509181	66.4621135992694\\
21.515854	66.0076281320334\\
21.522527	68.1055657927037\\
21.529197	66.7939868898182\\
nan	nan\\
21.55589	66.2680036530218\\
21.562562	67.1522938957978\\
21.569233	67.4653359895764\\
21.575907	66.4550672674584\\
21.58258	66.8015334974173\\
21.589253	67.3971106248439\\
21.595923	67.208389736727\\
21.602596	65.9964872537742\\
nan	nan\\
21.615943	67.7085992787901\\
21.622617	67.1019750210115\\
21.629288	66.857873727882\\
21.635961	67.9972467456197\\
nan	nan\\
21.655979	66.5677170390498\\
21.662653	67.9766696522891\\
21.669324	65.9808710163961\\
nan	nan\\
21.689342	68.0159834368145\\
21.696014	66.5240515443366\\
21.702684	67.9661062204548\\
nan	nan\\
21.716139	67.3423153316514\\
nan	nan\\
21.729377	68.6487562756033\\
21.73605	67.9263279965596\\
21.742723	67.3419806215021\\
nan	nan\\
21.756067	68.6724891880025\\
21.76274	66.3946263633809\\
21.769413	66.8057753891976\\
nan	nan\\
21.782955	67.3900973223292\\
21.789431	67.3982780835789\\
21.796103	68.6655485868079\\
21.802776	67.7773118791621\\
nan	nan\\
21.816121	67.7612888396862\\
21.822794	68.3969783925747\\
21.829466	68.6145201663174\\
nan	nan\\
21.862937	69.0201718523786\\
21.869502	68.3340792527517\\
21.876176	68.3944427541067\\
21.882847	68.0998690763476\\
nan	nan\\
21.902865	67.5899355581667\\
21.909538	67.1574868354141\\
21.91621	68.9673736297491\\
21.922883	68.1448825858548\\
21.929555	67.4595193711891\\
21.9363	69.3403280754012\\
nan	nan\\
21.962918	68.7310243199692\\
21.96959	68.3652891739399\\
21.976264	67.5842458163575\\
21.982936	69.3474733299034\\
21.989609	68.6754237613451\\
nan	nan\\
22.009626	68.8317022262555\\
22.016299	67.2790238295789\\
nan	nan\\
22.029645	68.519312227431\\
nan	nan\\
22.042989	67.6721249503977\\
22.049662	67.1870337383106\\
22.056335	68.7497933025868\\
22.063008	67.6455376541031\\
nan	nan\\
22.076353	68.5999612666282\\
22.083025	68.7814297517097\\
22.089698	68.3555924506855\\
22.096371	68.7597139469052\\
22.103041	68.7388468455595\\
nan	nan\\
22.12315	69.2473140317596\\
22.129823	69.2882627456639\\
22.136406	69.3035831124243\\
22.143079	70.0289456118979\\
22.149751	69.1391332549139\\
22.156424	68.4022283086398\\
22.163097	68.6295901960334\\
nan	nan\\
22.183114	68.8952547825261\\
22.189787	69.7047382228339\\
nan	nan\\
22.209803	69.5177873699801\\
22.216477	70.3042638497346\\
22.22315	69.2718566213636\\
nan	nan\\
22.236495	71.1556706795388\\
22.243168	69.6288516020876\\
22.24984	69.158824197619\\
22.256513	69.7939704547701\\
22.263186	69.4831889088233\\
nan	nan\\
22.303222	70.2401305306564\\
22.309894	70.4707584009008\\
22.316566	69.0771586602246\\
22.323238	69.7765681239736\\
nan	nan\\
22.336584	69.722474546677\\
22.343257	69.06635281455\\
22.349929	70.4123238899556\\
22.356601	70.595909177777\\
22.363274	67.7708332840048\\
nan	nan\\
22.37662	70.0917030680967\\
22.383292	70.2745773666162\\
22.389964	69.7793230498935\\
22.396638	70.8275394164404\\
22.403417	69.1927045618897\\
22.410071	71.6503705466898\\
22.416834	70.4734776106925\\
22.423328	70.5858530792293\\
22.430001	69.4198816213632\\
22.436673	69.4419536837216\\
22.443346	70.0834619826979\\
22.450108	70.2404016562119\\
22.456691	68.499665590469\\
nan	nan\\
22.470036	70.2433827911935\\
22.476709	68.3831165288224\\
nan	nan\\
22.490052	70.4976126386994\\
22.496727	70.4195281514042\\
22.503399	69.2725969867839\\
nan	nan\\
22.53009	69.1851221331678\\
22.536762	70.3749605862934\\
22.543435	70.558502160153\\
22.550108	68.9442481440705\\
22.55678	69.7239811450224\\
22.563453	70.5428816893954\\
22.570125	71.0198294084293\\
nan	nan\\
22.596816	70.3666546725067\\
22.603488	70.9662919427905\\
22.61016	71.6037872309716\\
22.616833	69.9552089078672\\
nan	nan\\
22.636852	70.5198620429768\\
22.643524	69.8318423174937\\
22.650196	70.3944853263143\\
22.65687	71.5260294465759\\
22.663542	69.7990158568684\\
22.670214	70.923116516831\\
nan	nan\\
22.696905	70.7122170793838\\
22.703577	72.2392723731002\\
22.71025	70.9645654557219\\
22.716922	71.3798641641861\\
22.723595	71.9743416008125\\
22.730268	71.0420019632187\\
22.736938	70.1399993022786\\
nan	nan\\
22.763631	70.0265847404953\\
22.770303	72.2736497430767\\
22.776976	71.3716332479672\\
nan	nan\\
22.790321	71.5433270302083\\
22.796994	71.003282427713\\
22.803666	70.1099788778796\\
22.810339	71.1443128592972\\
nan	nan\\
22.823683	70.7914256695608\\
22.830357	71.2060239641163\\
22.837029	70.8743482355184\\
nan	nan\\
22.850375	70.8821571038479\\
nan	nan\\
22.870392	70.9122152804869\\
22.877065	70.8478380058323\\
22.883736	71.7009055570963\\
22.89041	71.696297255572\\
nan	nan\\
22.903827	69.5522355805049\\
nan	nan\\
22.923772	71.2784911633932\\
22.930446	71.4231117010458\\
22.937118	70.8443746356109\\
22.943792	69.3566063033113\\
nan	nan\\
22.963809	70.9107760027086\\
22.970481	71.3855795701572\\
22.977154	72.3042752966637\\
22.983827	71.7801061861239\\
nan	nan\\
22.997171	71.9496810597567\\
23.003844	72.3689967927574\\
23.010517	70.4754659899186\\
23.01719	71.7325103474731\\
nan	nan\\
23.037207	71.4320194554816\\
23.04388	72.5264476985143\\
23.050553	72.4790537165188\\
23.057225	71.4369361911222\\
nan	nan\\
23.070571	72.9144081382569\\
nan	nan\\
23.097261	72.7701820519343\\
23.103932	72.0498221162127\\
23.110606	72.2361662295557\\
nan	nan\\
23.130624	72.0973620688487\\
23.137295	73.1333974920473\\
23.143968	73.1236167550286\\
23.150642	72.0955545025893\\
nan	nan\\
23.163987	73.0372589001342\\
23.17066	72.6690608280018\\
23.177332	71.6417386180256\\
nan	nan\\
23.204023	72.2630933491682\\
23.210695	73.2057484518872\\
23.217368	72.0655023483302\\
23.22404	71.9830884991974\\
nan	nan\\
23.257403	72.7313359069443\\
23.264077	72.1390979416313\\
23.270749	72.1939197267325\\
nan	nan\\
23.290766	72.2683980910114\\
23.297439	72.990465289678\\
23.304113	72.5970356033418\\
23.310784	71.6769104639066\\
23.317457	72.1073782348931\\
23.324129	73.1265230588287\\
nan	nan\\
23.344147	73.7804700342361\\
23.35082	73.016147860138\\
23.357492	71.6900724256737\\
nan	nan\\
23.37751	72.2989515267911\\
23.384183	71.8469939109675\\
nan	nan\\
23.404201	71.6803892562465\\
23.410873	72.7986717569588\\
23.417544	73.5178622319898\\
23.424218	73.0699113221476\\
nan	nan\\
23.437564	73.2126534534137\\
nan	nan\\
23.45758	72.4791792199195\\
23.464254	74.2573002063056\\
23.470927	72.666952800886\\
23.477599	72.7288046250032\\
23.484272	74.1395042403601\\
nan	nan\\
23.510963	73.5229391902178\\
23.517635	73.8256292247484\\
23.524416	73.8380378433007\\
23.531087	74.8445010396292\\
23.537652	74.1123435128465\\
23.544325	72.912551317076\\
23.550998	73.0424979397155\\
nan	nan\\
23.577688	73.8201600824187\\
23.584361	74.1143247843054\\
23.591033	73.4543303095242\\
nan	nan\\
23.624396	74.8369436074368\\
23.631069	73.7692100388023\\
23.637742	73.3238539405875\\
nan	nan\\
23.651087	74.8909300953716\\
23.657759	73.1750977845768\\
23.664432	73.7624694400717\\
nan	nan\\
23.691122	73.7780139844806\\
nan	nan\\
23.704466	73.387664908337\\
23.711139	73.7956991684961\\
23.717813	75.0127071381058\\
23.724485	74.10651547769\\
23.731158	75.1441297555118\\
nan	nan\\
23.744503	74.7410872609194\\
23.751175	72.9790094619358\\
23.757848	73.7104900353831\\
nan	nan\\
23.791211	74.2383031029493\\
23.797884	73.4675854904375\\
23.804557	74.1270129502004\\
23.811229	75.4322492331885\\
nan	nan\\
23.831247	74.3860223110231\\
23.83792	74.467198273844\\
23.844592	72.9091483074804\\
23.851265	73.8032800228301\\
23.857937	74.9915351477181\\
23.86461	73.7817914007342\\
23.871283	74.5832449937159\\
23.877955	74.8559594822759\\
23.885057	76.3111384153645\\
23.89164	77.7539112037279\\
nan	nan\\
23.911318	74.4452891940705\\
23.917991	74.9946987561464\\
23.924663	75.7398605635124\\
nan	nan\\
23.93801	73.4817699467759\\
nan	nan\\
23.951352	74.9904621267406\\
23.958026	74.3119929767298\\
23.964699	74.7506257640844\\
23.971372	74.7222187684206\\
23.978044	75.1459898044387\\
nan	nan\\
23.991389	75.3971124393708\\
23.998062	76.0199053317777\\
nan	nan\\
24.024751	76.2023500182224\\
24.031424	74.7509955555997\\
24.038098	75.8807406951039\\
nan	nan\\
24.064788	76.3556970462903\\
24.07146	75.9210423259181\\
24.078133	75.4096962646558\\
24.084806	76.2066303039972\\
24.091479	76.0351867851396\\
24.098347	74.055379535023\\
24.105002	75.5293086702298\\
24.111568	74.6182981211989\\
24.118169	74.7427602217634\\
24.124841	75.5093994755011\\
24.131514	76.0900045708354\\
24.138186	76.28952280368\\
24.144931	75.0436457576342\\
24.151533	75.0182215051682\\
24.158204	76.0795423453494\\
24.164877	75.6123608165628\\
24.171549	74.3085577388534\\
nan	nan\\
24.191567	74.3948635477207\\
24.198238	75.1240093151957\\
24.204911	76.127972921387\\
nan	nan\\
24.22493	76.6509324478688\\
24.231603	75.8021944452929\\
24.238276	74.9399329577223\\
24.244948	74.821054233246\\
24.251621	75.8043193718809\\
24.258293	74.463131530876\\
nan	nan\\
24.271639	76.4628722758712\\
nan	nan\\
24.284984	74.4101675656386\\
24.291656	75.6153663936908\\
24.298329	77.011769526661\\
24.305002	74.5542446043625\\
24.311674	76.1338546060185\\
nan	nan\\
24.331692	75.6372200412404\\
24.338365	76.4272557318143\\
24.345037	76.8845182717415\\
nan	nan\\
24.358382	76.7908039875245\\
24.365055	76.8881031916697\\
24.371728	76.134429178664\\
24.3784	76.2066996438917\\
24.385234	77.3134974259199\\
nan	nan\\
24.398418	76.2114678561905\\
24.405091	77.6699629527148\\
nan	nan\\
24.418436	76.855958267679\\
24.425108	76.1259527239353\\
24.431782	76.9957838793957\\
24.438454	78.1310194038376\\
24.445124	76.2071638167447\\
24.451799	76.2154288302541\\
24.458471	77.7648880696361\\
24.465144	76.0457829668317\\
24.471817	75.7527812070899\\
nan	nan\\
24.498507	76.8886922496725\\
24.50518	77.7117040057959\\
24.511852	77.1128205747814\\
24.518525	76.8811824431367\\
nan	nan\\
24.53187	77.1772870471476\\
24.538543	75.6604954134843\\
24.545217	77.0247156719706\\
24.551886	77.5223983764392\\
nan	nan\\
24.572317	77.7141444238559\\
nan	nan\\
24.585251	76.4661323328128\\
24.591923	77.0722649104669\\
nan	nan\\
24.605268	75.6157012607316\\
24.611941	77.1215362931624\\
24.618614	77.1619297501379\\
24.625286	77.1048038413881\\
24.631959	75.9144443328588\\
24.638631	76.1164147886234\\
nan	nan\\
24.665321	77.7007351633059\\
24.671994	77.1570587790778\\
24.678668	75.4431849767122\\
24.68534	76.8714924184145\\
24.69201	77.079237721483\\
nan	nan\\
24.71203	76.9237415152032\\
24.718703	76.9346060124451\\
24.725375	76.1945004533437\\
nan	nan\\
24.752066	77.6456230339566\\
24.758738	78.1436707585947\\
24.765409	77.2065750061411\\
24.772084	76.5287257476347\\
24.778756	77.8535525437031\\
24.785429	78.1810364347075\\
nan	nan\\
24.798774	77.6534968651483\\
24.805447	79.1145110742203\\
nan	nan\\
24.825464	77.4695644923773\\
nan	nan\\
24.838811	77.1928049393576\\
nan	nan\\
24.852155	78.5443896146651\\
24.858827	77.6272434845157\\
24.865497	78.3551057606128\\
nan	nan\\
24.892958	76.7698299727038\\
nan	nan\\
24.905536	77.3060447082421\\
24.912208	77.4901537743066\\
24.91888	78.8077887596124\\
nan	nan\\
24.932226	77.5175199059854\\
24.938899	78.2150081469802\\
24.945571	79.5693363470452\\
24.952243	77.3447711534442\\
24.958916	77.929939638015\\
nan	nan\\
24.978934	78.3780122777969\\
24.985607	78.645922729802\\
24.992279	79.2203949836543\\
nan	nan\\
25.01897	77.89127912715\\
25.025642	77.4407969589296\\
25.032315	78.0512945802218\\
nan	nan\\
25.059417	79.309294711828\\
nan	nan\\
25.07235	77.7912295316482\\
25.079023	78.4807809524875\\
nan	nan\\
25.099041	78.6302456094737\\
25.105715	78.8732905720292\\
25.112386	78.3500651752638\\
25.119059	78.1931509863996\\
25.125731	79.099142013888\\
nan	nan\\
25.139076	76.7238191232935\\
25.145749	78.0691200728278\\
25.152422	78.6739468027763\\
25.159094	78.1131174799283\\
nan	nan\\
25.185785	78.2942778951064\\
25.192456	79.7102153261136\\
25.199129	79.5790464968574\\
nan	nan\\
25.239165	79.4219282898446\\
25.245838	79.5612640372106\\
25.252511	78.5296331591203\\
nan	nan\\
25.272528	79.1405678185319\\
25.279201	77.9278162039029\\
25.285874	79.194104197237\\
25.292546	80.1899048760531\\
25.299219	78.8532222853633\\
25.305891	79.2013689255746\\
nan	nan\\
25.325909	78.4148077355409\\
25.332582	79.9432732927255\\
25.339254	80.7474807021985\\
25.345927	78.6861663698253\\
25.3526	79.7556263643893\\
25.359272	80.5383911765827\\
nan	nan\\
25.412653	79.7149749745763\\
25.419326	79.1595860179071\\
25.425998	79.8280982092428\\
nan	nan\\
25.452688	80.0946396000364\\
25.459361	79.488332785138\\
25.466034	79.1131709029078\\
25.472705	79.2961990511588\\
nan	nan\\
25.492724	79.4443881756608\\
25.499397	80.7016367501054\\
25.50607	79.1113595863256\\
25.512742	79.1977993355783\\
25.519414	79.6009964693139\\
25.526087	80.5608316889551\\
25.532849	81.5883004497961\\
nan	nan\\
25.552778	79.9608440993333\\
25.55945	79.5004303214979\\
25.566123	79.9384257451136\\
25.572795	80.0899922610423\\
25.579468	78.5004885788846\\
25.586141	79.9452673781495\\
25.592813	80.3129474951749\\
25.599486	79.8304705421967\\
25.606158	79.9185459851352\\
25.612831	80.2095733549865\\
25.619502	80.1740597286746\\
25.626176	79.0089035980489\\
25.632849	79.8588936823613\\
25.639521	80.5468146261218\\
25.646194	79.8152055377964\\
25.652867	80.3002952549454\\
25.659539	80.6957363025299\\
25.666212	80.3438296673504\\
25.672884	79.8931661947599\\
25.679557	80.5004913549007\\
25.686228	81.6534849974797\\
25.692901	80.0328665717551\\
nan	nan\\
25.746283	80.9052120539962\\
25.752956	81.4312181202264\\
25.759627	81.3333468562803\\
25.766301	80.1871253054637\\
25.772973	81.9324928563415\\
nan	nan\\
25.79299	81.0785273508558\\
25.799664	81.5640123993642\\
25.806336	81.2730270908292\\
nan	nan\\
25.826354	81.9833727093579\\
25.833027	79.8411538513066\\
25.839699	80.9638317252361\\
nan	nan\\
25.853045	80.7731850863789\\
25.859715	80.2602562532525\\
25.86639	81.8133365336043\\
25.873062	81.1826622451773\\
25.879735	79.485758554226\\
25.886408	80.4895769034576\\
25.89308	82.4633306731931\\
25.899753	81.5638432673003\\
25.906533	82.3909013872452\\
nan	nan\\
25.919772	82.1462759337019\\
25.926443	80.7501496911551\\
25.933114	81.1130115416545\\
nan	nan\\
25.94646	80.470300688293\\
nan	nan\\
25.959806	81.4350967820132\\
25.966479	81.1816001581602\\
25.973151	80.5906727979682\\
25.980217	80.447196598466\\
nan	nan\\
25.993169	80.7893893392459\\
25.999842	80.8020136532948\\
26.006514	81.407779212774\\
26.013186	80.7353264520454\\
26.019949	83.3522105099399\\
nan	nan\\
26.039877	80.8381227074341\\
26.04655	81.2580594873382\\
26.053222	82.0315175409706\\
26.059895	81.5175468368199\\
26.066568	80.4425749474503\\
26.07324	82.2957023029502\\
nan	nan\\
26.093258	81.2879077397095\\
26.099931	82.8567607789648\\
nan	nan\\
26.119948	82.7783915398274\\
26.126621	82.7268363115968\\
26.133294	82.2779734052462\\
26.139966	82.415260950076\\
nan	nan\\
26.153311	82.2959477723215\\
nan	nan\\
26.166658	82.6169697016528\\
26.173329	82.8942841142524\\
26.18	81.1857845959895\\
26.186674	82.6599953092104\\
nan	nan\\
26.206692	81.7307981862275\\
26.213365	82.9806503935759\\
26.220037	82.964589476444\\
26.226709	81.7153763138364\\
26.233383	81.7881536355749\\
nan	nan\\
26.260072	82.9020538503657\\
26.266745	82.8006400041427\\
nan	nan\\
26.280091	82.4750433906123\\
26.286761	82.8932767909061\\
26.293435	82.6768487309454\\
26.300108	82.9792763320364\\
26.306781	82.8331905092388\\
26.313454	83.3636001205945\\
nan	nan\\
26.326799	82.3718247848411\\
26.333471	83.0733100171692\\
26.340144	82.1980124243557\\
26.346817	81.8083207760089\\
26.353489	82.983760575766\\
26.360162	83.4112601185837\\
nan	nan\\
26.373507	82.094861568806\\
26.38018	83.5912675880768\\
26.386852	82.4975420855904\\
26.393526	82.422100864843\\
26.400198	83.532970317983\\
26.40687	83.1145348137115\\
nan	nan\\
26.433559	82.049224726647\\
26.440233	82.3160313678985\\
26.446906	83.1583641156164\\
26.453578	82.7429104346825\\
26.460251	81.726442484934\\
26.466922	82.3721681994454\\
26.473595	83.0803836256509\\
26.480269	81.5209777478092\\
nan	nan\\
26.493614	84.0985021817627\\
nan	nan\\
26.506958	82.9682361733731\\
26.513631	83.9469851257424\\
26.520304	83.8269921175367\\
26.526977	82.2274787640806\\
26.533649	83.4294818738515\\
26.540322	83.3136246050761\\
26.546994	83.1858900259877\\
26.553667	82.8152097196493\\
26.56034	84.1333131394572\\
26.567011	83.7945178252728\\
26.573685	82.658601331775\\
26.580357	83.9122716353577\\
26.58703	83.8407091917318\\
26.593703	83.8546526349136\\
26.600375	83.3639782176369\\
26.607048	84.8212590052091\\
26.61372	84.6763031776729\\
26.620393	83.1544371216396\\
26.627066	83.5881658697562\\
26.633738	84.9265679922965\\
26.640411	83.9406439436855\\
26.647084	84.1851330527624\\
nan	nan\\
26.660429	84.154254242647\\
26.667103	82.8987933934983\\
26.673772	83.1432764896426\\
26.680445	84.7570200683923\\
26.687119	83.7124844486118\\
26.693792	83.9088441338069\\
26.700464	84.6356101573317\\
26.707135	84.5160687014098\\
26.713809	83.1513681647751\\
26.720481	84.4531463279505\\
26.727155	84.7599987872649\\
26.733827	83.8638933398681\\
26.7405	84.23141413147\\
nan	nan\\
26.753845	83.8731577314604\\
26.760517	83.7214975825463\\
26.76719	84.4369332296964\\
26.773863	84.3027321776437\\
26.780535	82.8904596113397\\
26.787207	83.6478357481651\\
26.79388	84.8012442334319\\
26.800553	84.2339000692309\\
nan	nan\\
26.813898	83.7101270813641\\
26.820571	84.530216588205\\
26.827243	82.7400135378049\\
26.833916	84.2200904785628\\
26.840589	84.7571543719171\\
26.847261	83.9950266808314\\
26.853934	83.0989461334582\\
26.860606	84.0272698083512\\
26.867279	84.2643390800621\\
26.873952	83.579686667876\\
26.880624	83.2113533315014\\
26.887297	85.1114457675484\\
26.893969	84.6179817963913\\
26.900642	84.150231603036\\
26.907315	84.708613391505\\
26.913987	84.4888069319543\\
26.920658	83.5441843262282\\
26.927333	83.8772740896407\\
26.934005	85.1358854695244\\
26.940678	84.5333026892981\\
26.94735	83.862081519817\\
nan	nan\\
26.960694	84.7860456032771\\
26.967367	83.65419784196\\
26.974041	85.0788827145492\\
26.980713	85.4938068398034\\
26.987386	83.9010084838482\\
26.994058	84.2191040215996\\
27.00073	85.0938315135597\\
27.007403	85.9369202743787\\
27.014077	84.3497469716037\\
27.020749	85.1189197847636\\
27.027421	86.5134445555669\\
27.034093	84.9073279024011\\
27.040766	85.5875066999588\\
27.047439	86.6142863371389\\
27.054112	85.3401242603813\\
27.060782	84.6145680295263\\
27.067456	84.4967916263301\\
27.074129	85.5062077921405\\
27.080802	84.8145132730161\\
27.087475	84.9396779249453\\
27.094147	85.8945235694968\\
27.10082	85.7679919421066\\
27.107492	84.1260407814242\\
27.114165	84.8314625425381\\
27.120838	85.9943623615212\\
27.12751	84.3329972876862\\
27.134183	85.6762585355184\\
27.140855	85.4883940760797\\
27.147528	85.2517296141925\\
27.154201	84.5663444879204\\
27.160873	85.4999041771849\\
27.167544	85.9996554855951\\
27.174217	84.0649898504903\\
27.180891	84.6255538866263\\
27.187564	86.4962107083166\\
27.194236	85.4764783196842\\
27.200907	84.291141701273\\
27.207582	85.4320297737951\\
27.214253	85.7550249901259\\
27.220927	84.5553265439702\\
27.227599	84.9448395374556\\
27.234272	85.6003515371077\\
27.240944	85.0621314249662\\
27.247616	85.3760630529264\\
27.25429	85.7978864554998\\
27.260962	86.1340263041206\\
27.267635	85.087222877351\\
27.274307	85.4216792486491\\
27.280979	85.8472677118849\\
27.287652	84.9602325593618\\
27.294325	84.8605234367419\\
27.300998	85.5357054323909\\
nan	nan\\
27.321015	84.3954401009518\\
27.327688	86.3692726732891\\
27.334361	85.5808006289318\\
27.341033	85.0810895039584\\
27.347706	86.4196115388079\\
27.354378	86.1004954195858\\
27.361051	84.9143031806468\\
27.367724	86.0772630186531\\
27.374396	86.848010926605\\
27.381069	85.3772410624754\\
27.387741	85.4235317600107\\
27.394414	87.0062473639518\\
27.401087	86.7891670381495\\
27.407759	85.2583564602592\\
27.41443	86.0898107073033\\
27.421105	87.242942065132\\
27.427777	85.9828272070286\\
27.43445	85.9316114968549\\
27.441122	86.9374496083664\\
27.447795	86.9474594570661\\
27.454466	85.4720871481172\\
27.461139	86.0412717122483\\
27.467813	87.0395281011147\\
27.474485	86.1214604907997\\
27.481158	86.754974620667\\
27.487831	86.7408612256582\\
27.494502	86.4014955551464\\
27.501176	86.8256368545759\\
27.507848	87.1223619136562\\
27.514521	87.1022999471495\\
27.521193	86.0535181623899\\
27.527866	86.9201532114099\\
27.534538	87.7380655636388\\
27.541211	86.6643218584774\\
27.547884	86.2260903124784\\
27.554554	86.4635204012138\\
27.561228	87.1044396036995\\
27.567901	85.3857411598159\\
27.574574	86.5779266025912\\
27.581247	87.2199280281566\\
27.587917	87.0595261783372\\
27.594592	85.5212930610304\\
27.601264	87.5042153129249\\
27.607937	87.1638261218329\\
27.61461	85.9951705063345\\
27.621282	86.7215993963656\\
27.627953	86.4827148054158\\
27.634627	86.4945849837405\\
27.6413	85.722508512705\\
27.647973	87.3743896068246\\
27.654645	87.4107113823176\\
27.661318	86.0516215203738\\
27.667989	86.4938071763192\\
27.674663	86.9892209907911\\
27.681336	87.494015392212\\
27.688008	85.6655595701898\\
27.694679	87.4910246161323\\
27.701354	87.5434576609868\\
27.708026	85.5308943793403\\
27.714699	85.8518132047351\\
27.721371	87.9656404775154\\
27.728044	86.6422706580301\\
27.734717	86.1012831036986\\
27.741388	87.5189764901551\\
27.748062	87.1026440986417\\
27.754734	86.0842363610487\\
27.761407	86.8027390583147\\
27.768079	86.972454046222\\
27.774751	87.0617910580088\\
27.781424	86.9442774597939\\
27.788097	88.1155008762569\\
27.79477	88.0726714499717\\
27.801441	87.0990340272338\\
27.808114	86.6948061709886\\
27.814787	88.3190588124753\\
27.82146	86.6005071151825\\
27.828133	87.6920101024318\\
27.834803	88.2808220420746\\
27.841478	88.1774924952487\\
27.84815	86.7300326242116\\
27.854823	88.4878530460172\\
27.861496	88.0352090757016\\
27.868168	87.3762735999804\\
27.874841	87.6910155385107\\
27.881513	88.0183628463266\\
27.888186	87.764897503351\\
27.894859	86.9895746937672\\
27.901531	88.8902995741266\\
27.908204	88.4005577854527\\
27.914875	87.281195228649\\
27.921549	87.8631173459416\\
27.928222	89.4548291226895\\
27.934894	88.8521486830045\\
27.941565	87.6292008300905\\
27.948238	88.6288562724322\\
27.954912	88.811483320685\\
27.961585	87.0975773041147\\
27.968257	87.4601147963411\\
27.97493	88.6493002530673\\
27.981602	88.0432969411247\\
27.988274	87.5710641004699\\
27.994948	89.4097875949438\\
28.00162	89.0773848703033\\
28.008293	87.3148411023443\\
28.014965	87.5404943948588\\
28.021637	88.9878721278799\\
28.02831	88.1321297176809\\
28.034983	87.5868432671578\\
28.041656	88.9033249378359\\
28.048328	88.7757641083069\\
28.055	87.5508808310244\\
28.061673	87.5837196560551\\
28.068346	88.9741343664146\\
28.075019	88.056783842497\\
28.081689	87.5233175943875\\
28.088364	88.5448813800983\\
28.095036	88.3501744181825\\
28.101709	86.7574007111627\\
28.108382	88.3028482987821\\
28.115054	89.283973136918\\
28.121727	88.1159878229636\\
28.128399	88.0979464424716\\
28.135072	88.4914286282686\\
28.141745	88.4689249853396\\
28.148417	86.867049967369\\
28.15509	87.713318347926\\
28.161762	88.4195778797218\\
28.168435	88.0060602142834\\
28.175108	88.2840234050969\\
28.18178	88.3212303676932\\
28.188451	88.4555509554007\\
28.195124	87.6047485373331\\
28.201798	88.7628019359422\\
28.208471	89.2630175003\\
28.215143	88.1503048553348\\
28.221814	88.5810937075114\\
28.228488	89.143137959089\\
28.23516	88.4567620375611\\
28.241834	88.7440758406085\\
28.248506	89.0258992534248\\
28.255179	89.2408121456695\\
28.261851	87.7908189753872\\
28.268523	88.4871528407694\\
28.275197	89.7437461093524\\
28.281869	89.2421850625107\\
28.288542	88.5376629422923\\
28.295214	90.1385087756767\\
28.301886	89.7534209605894\\
28.308559	88.2358424313409\\
28.315232	89.2081706799832\\
28.321905	89.9385415097306\\
28.328575	88.2719068335599\\
28.335249	88.7747221633543\\
28.341922	89.7149741586845\\
28.348595	89.6758218438447\\
28.355268	88.6552674316855\\
28.361938	88.6913001855365\\
28.368613	89.8386339278289\\
28.375285	89.2845622992017\\
28.381958	89.2302435059137\\
28.388631	89.6864963664336\\
28.395303	90.5395028919401\\
28.401976	88.4359312919249\\
28.408648	89.5964134216264\\
28.415321	89.9018370130634\\
28.421994	89.8477982057275\\
28.428666	88.7458286429916\\
28.435339	90.0126925491551\\
28.44201	89.9539610302922\\
28.448684	88.729290061931\\
28.455357	88.7432959086105\\
28.462029	90.7214799643245\\
28.4687	89.7327130411432\\
28.475373	88.8116257071169\\
28.482046	90.5423212900083\\
28.48872	89.977568545922\\
28.495392	89.030324046539\\
28.502065	89.2323238799542\\
28.508737	90.5419264756975\\
28.515409	88.6174601182179\\
28.522083	89.0332009065819\\
28.528755	89.9462081355588\\
28.535428	89.3212333807115\\
28.5421	88.722499595565\\
28.548772	89.2403632756369\\
28.555445	90.630501399548\\
28.562118	89.289452570727\\
28.568791	89.4353889038063\\
28.575461	90.7907475599909\\
28.582135	89.8267609450369\\
28.588808	88.2955539833936\\
28.595481	90.1090997188074\\
28.602154	89.9859547028454\\
28.608824	89.4576751444305\\
28.615499	90.0828003571453\\
28.622171	90.3255843814404\\
28.628844	90.0338722465136\\
28.635517	88.8292536466132\\
28.642189	90.5807569225213\\
28.648862	90.2191804832973\\
28.655534	89.3394571318019\\
28.662207	89.6913749517972\\
28.66888	91.388861248499\\
28.675552	90.3256292093868\\
28.682225	90.0651770251744\\
28.688896	90.5340044447373\\
28.69557	90.9025093788676\\
28.702243	89.6805815057673\\
28.708915	90.7517492246802\\
28.715586	91.8304833713285\\
28.72226	90.4804303491986\\
28.728933	90.0194856579981\\
28.735606	90.8816562046163\\
28.742278	90.4141004656577\\
28.748949	89.6138759460642\\
28.755623	90.6237570627627\\
28.762295	91.7112843668841\\
28.768969	91.1932004274283\\
28.775641	89.8402686461622\\
28.782314	91.0606450450716\\
28.788986	91.6067659996464\\
28.795659	90.1998699469817\\
28.802331	89.9978894892191\\
28.809004	91.5476890995063\\
28.815677	89.9945700264896\\
28.822349	90.6487157491944\\
28.829021	91.643723553396\\
28.835694	91.3481528724486\\
28.842367	90.3400924627312\\
28.84904	91.2174032204979\\
28.85571	91.8069627462698\\
28.862384	91.3511684764212\\
28.869057	90.7138597585817\\
28.87573	92.0274007968554\\
28.882403	91.4541410660439\\
28.889075	89.8052885106901\\
28.895748	90.3492514884161\\
28.90242	91.7748408245868\\
28.909093	90.6284942514552\\
28.915766	91.1321195043534\\
28.922438	91.8017266904662\\
28.929111	91.3227275977607\\
28.935782	90.7205530578859\\
28.942456	91.7304430150709\\
28.949129	91.8915882033352\\
28.955801	90.5452797644373\\
28.962474	90.4673633046407\\
28.969145	91.5889364429321\\
28.975819	90.7860374931451\\
28.982492	90.2426579183593\\
28.989164	90.7940443300351\\
28.995835	91.9463170839867\\
29.002509	91.1360693242056\\
29.009181	91.2874164541707\\
29.015855	91.6876494602007\\
29.022527	91.4682141365675\\
29.0292	90.2196511132421\\
29.035872	91.3031268606065\\
29.042544	91.2551073417039\\
29.049217	90.4208167943027\\
29.05589	91.3223054882884\\
29.062563	91.279773003981\\
29.069235	91.8990939933456\\
29.075907	91.4494438857927\\
29.08258	91.6376279639169\\
29.089253	92.5188728454355\\
29.095926	90.6500192909558\\
29.102596	91.429739897912\\
29.10927	92.3198344441578\\
29.115943	91.7446002946463\\
29.122616	91.6029008230142\\
29.129289	93.1188199936229\\
29.135961	92.6221366517729\\
29.142634	90.0235308023707\\
29.149306	91.6055181609814\\
29.155979	92.6964021675709\\
29.162652	92.2810953448656\\
29.169322	91.7764766479975\\
nan	nan\\
29.182669	92.3957234501066\\
29.189342	90.6555853081848\\
29.196014	92.2407039478177\\
29.202687	92.8622982662252\\
29.20936	92.0922475408234\\
29.216032	92.0140494821908\\
29.222705	93.7517362873267\\
29.229377	92.7661944247261\\
29.23605	91.4632709216773\\
29.242721	92.2163302380266\\
29.249394	93.3720166966906\\
29.256067	92.1434275295566\\
29.26274	92.1740340631126\\
29.269413	92.6486727464294\\
29.276086	92.5163493538334\\
29.282758	92.3780440439678\\
29.28943	91.7232873744942\\
29.296103	93.2594585014731\\
29.302776	91.7861025897157\\
29.309449	91.7010678437614\\
29.316121	93.300162129302\\
29.322793	92.6931568847668\\
29.329466	92.1670138928174\\
29.336139	92.5430080978547\\
29.342812	93.0157752258234\\
29.349484	92.2981898909066\\
29.356156	91.9990269673577\\
29.362829	93.1208064840068\\
29.369502	92.3796484070584\\
29.376174	92.1611629827216\\
29.382845	92.1090462486728\\
29.38952	92.4494920056796\\
29.396192	92.2252896771312\\
29.402865	92.6079812764287\\
29.409537	92.948982309274\\
29.416208	92.4647780866537\\
29.422883	91.7782859671192\\
29.429555	93.0067102991995\\
29.436228	92.8739079242509\\
29.4429	91.7158601020108\\
29.449573	92.3513420702521\\
29.456246	92.0673849921209\\
29.462917	91.7750015952862\\
29.469591	91.9241543144235\\
29.476263	92.9146707165771\\
29.482936	93.1268272879151\\
29.489609	90.793829687407\\
29.49628	92.9591987405181\\
29.502953	92.9934481024507\\
29.509626	92.640475193902\\
29.516299	92.4491975956184\\
29.52297	93.4213915923075\\
29.529643	93.4530436033155\\
29.536316	92.377424971049\\
29.542989	93.2350069488532\\
29.549662	93.8054505631886\\
29.556333	93.2689500618977\\
29.563007	92.7434315588471\\
29.569679	93.6980300806168\\
29.576352	93.4947772689592\\
29.583025	92.3553945447118\\
29.589697	92.9890001918856\\
29.59637	94.5559157892809\\
29.603042	93.6523739932969\\
29.609715	93.1623869267485\\
29.616388	94.0033366019067\\
29.62306	93.5187259230244\\
29.629733	92.4067889569792\\
29.636405	93.8677269403171\\
29.643078	93.7952061910113\\
29.649751	93.8233294233716\\
29.656423	94.1977757235025\\
29.663096	94.0744704770668\\
29.669767	95.0273547279973\\
29.676441	92.6299765571897\\
29.683114	94.1638298831125\\
29.689786	94.6199651570112\\
29.696457	93.4703415973934\\
29.703131	94.3517109598919\\
29.709803	95.5974210930872\\
29.716477	94.0028205969595\\
29.723149	93.2019667596939\\
29.729822	93.4457255992979\\
29.736494	94.6420502232921\\
29.743166	93.4546351640654\\
29.74984	93.6591527858737\\
29.756512	94.7359377360399\\
29.763185	94.0765185366647\\
29.769857	93.5433945445449\\
29.776529	94.1427967563837\\
29.783202	93.9283461703584\\
29.789875	93.2200098336165\\
29.796548	93.7434772666693\\
29.803218	95.1921198509863\\
29.809892	93.5901100893255\\
29.816565	92.4819022876902\\
29.823238	94.3596777672413\\
29.829911	93.9926462309995\\
29.836581	92.7149920475214\\
29.843256	93.3626669910458\\
29.849928	94.6531901846602\\
29.856601	93.329893325014\\
29.863274	93.0729207431119\\
29.869946	94.3502317707618\\
29.876619	94.1254798814691\\
29.883291	92.7906436348306\\
29.889964	93.4453303589425\\
29.896637	94.5893994747064\\
29.903309	93.8287881751981\\
29.909982	93.1714603639776\\
29.916653	94.6721337994071\\
29.923327	94.5680591055993\\
29.930001	93.9820544192047\\
29.936672	93.7756940123432\\
29.943345	95.1705808967027\\
29.950017	94.4969372928336\\
29.956689	93.7348138530621\\
29.963363	94.418085969291\\
29.970035	95.2201104551952\\
29.976706	93.9727080914482\\
29.98338	94.4393767824434\\
29.990052	95.399310676104\\
29.996725	95.5171408132486\\
30.003398	94.047213508929\\
30.010071	95.4963821028191\\
30.016743	95.0716299403344\\
30.023415	93.809097573533\\
30.030088	94.7566313506768\\
30.036761	96.3011238559083\\
30.043434	94.4018014859992\\
30.050106	94.7933699956071\\
30.056778	95.6020732282157\\
30.063451	95.2143885611584\\
30.070124	94.4297780755635\\
30.076797	95.2706895208992\\
30.083469	96.5245436138925\\
30.090141	94.3420196831655\\
30.096814	94.8195307702964\\
30.103487	96.652277844582\\
30.11016	95.3890694972786\\
30.116832	94.9113740368604\\
30.123505	95.6166711229459\\
30.130177	96.1428981150928\\
30.13685	94.6586213386894\\
30.143522	95.0831838596956\\
30.150195	95.5086420607562\\
30.156868	94.9940294722831\\
30.163539	94.8277720283327\\
30.170213	95.9389261451875\\
30.176885	95.6072440564014\\
30.183558	93.9758726810863\\
30.190231	94.7810877322697\\
30.196902	95.7651253304506\\
30.203576	95.6343625155683\\
30.210248	95.0717401104255\\
30.216921	95.4451095169245\\
30.223592	95.8066076900479\\
30.230266	94.693976820984\\
30.236938	95.5899237830567\\
30.243611	95.6800197978244\\
30.250284	95.0504729606864\\
30.256955	94.3762547304005\\
30.263629	95.2341096925993\\
30.270301	94.998331156584\\
30.276974	93.8456388975131\\
30.283647	94.0851888998673\\
30.290319	96.5199340898765\\
30.296992	95.1467887678882\\
30.303664	94.6881834030786\\
30.310337	96.1018327711171\\
30.31701	94.7887140281865\\
30.323682	94.1235183515164\\
30.330355	94.4296466354133\\
30.337027	95.0684481728989\\
30.3437	95.5549791578249\\
30.350373	94.6119209356638\\
30.357045	96.1704047457003\\
30.363716	95.6148565132741\\
30.370389	94.9645647946329\\
30.377063	96.3607039108997\\
30.383736	96.54563375862\\
30.390408	95.8779626016653\\
30.397081	95.6544421566324\\
30.403753	96.6173172975642\\
30.410425	96.975887869808\\
30.417099	95.0320893326273\\
30.423771	95.7270458885947\\
30.430444	96.5396391550641\\
30.437116	95.3694295993696\\
30.443788	96.157422614197\\
30.450462	96.443312964762\\
30.457134	96.5879196751743\\
30.463807	95.7971220376524\\
30.470479	96.5543974549788\\
30.477151	96.5877649700737\\
30.483824	95.4949694924676\\
30.490497	96.3924832963314\\
30.49717	97.2030624795462\\
30.50384	96.9855782493737\\
30.510515	96.1960931293615\\
30.517187	97.2798531723656\\
30.52386	96.7797077195905\\
30.530533	95.9409215362246\\
30.537205	96.6064744950057\\
30.543878	96.988110815614\\
30.55055	96.38725518538\\
30.557223	95.7544628269115\\
30.563896	96.3561633378896\\
30.570568	97.1866367678759\\
30.577241	95.460952659904\\
30.583913	96.1757042302758\\
30.590586	96.9262454635832\\
30.597259	96.671378794483\\
30.603931	96.0149949945986\\
30.610604	96.705488776193\\
30.617275	96.7648950899166\\
30.623949	95.9893546160166\\
30.630622	96.1786270331194\\
30.637294	98.1940427159558\\
30.643965	96.5947196629323\\
30.650638	96.4476387709138\\
30.657312	96.8824023488992\\
30.663984	97.0161291219601\\
30.670657	96.0539757336001\\
30.67733	96.6315055897972\\
30.684001	96.9407018290293\\
30.690674	96.7994207223141\\
30.697347	95.7954817953921\\
30.70402	96.513854590694\\
30.710693	97.4284272746548\\
30.717365	95.9729974061944\\
30.724037	97.1168726741072\\
30.73071	97.3630901853713\\
30.737383	97.0245049810415\\
30.744056	95.7811142173194\\
30.750728	96.8248902176122\\
30.7574	97.6304938950983\\
30.764073	95.8349331847125\\
30.770747	96.8026415051173\\
30.777419	97.6465811232056\\
30.784091	96.8961469584023\\
30.790763	96.6356938268155\\
30.797436	97.7294886425161\\
30.804109	97.8911829876075\\
30.810781	95.9944336982159\\
30.817452	97.3843240129641\\
30.824127	98.1385922815764\\
30.830799	97.9483113020081\\
30.837472	97.7333230953186\\
30.844144	98.0641913681362\\
30.850817	97.5434541313553\\
30.85749	96.8947566989164\\
30.864162	97.3178522861457\\
30.870835	97.2730319487597\\
30.877507	97.2165701778304\\
30.88418	97.6364580079864\\
30.890851	97.8936940500099\\
30.897524	97.4912250331287\\
30.904198	97.2068359354543\\
30.91087	98.0079359073746\\
30.917543	98.5244404585121\\
30.924215	97.7321663741333\\
30.930887	97.8337436282525\\
30.93756	99.1541516699324\\
30.944233	97.5838069221222\\
30.950906	97.5634558961994\\
30.957576	97.3132811563636\\
30.964251	98.9062212067717\\
30.970923	97.3762361600784\\
30.977596	97.9304503708562\\
30.984269	98.5475747690754\\
30.990939	97.8279757451\\
30.997614	97.7678990739866\\
};
\end{axis}
\end{tikzpicture}%

==> figures/freqEstimationBothAlgs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=-20,
ymax=120,
ylabel style={yshift = -0.3cm, font=\color{white!13!black}},
ylabel={$f^\diamond_j$ in \si{\kilo\hertz}},
axis background/.style={fill=white},
legend image post style={scale=4},
legend style={at={(1.63,1.08)}, anchor=south east, legend columns=-1, row sep=2cm, legend cell align=left, align=left, draw=white!13!black},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.001552	2.52\\
1.01089399999999	2.59999999999999\\
1.020236	2.76000000000001\\
1.029578	2.84\\
1.03891900000001	2.16\\
1.048261	3.48\\
1.057603	3.68000000000001\\
1.06694400000001	4.52\\
1.076286	2.76000000000001\\
1.085628	4.08\\
1.09496900000001	2.28\\
1.104311	4.16\\
1.113653	2.84\\
1.12299400000001	3.92\\
1.132336	2.31999999999999\\
1.141678	4\\
1.15102	2.31999999999999\\
1.16036099999999	5.08\\
1.169703	3.40000000000001\\
1.179045	4.48\\
1.18838599999999	2.68000000000001\\
1.197728	5.04000000000001\\
1.20707	2.68000000000001\\
1.21641099999999	3.64\\
1.260451	5.23999999999999\\
1.268458	4.28\\
nan	nan\\
2.277467	7.76000000000001\\
nan	nan\\
2.581918	7.40000000000001\\
nan	nan\\
3.246387	9.84\\
3.254305	10.72\\
nan	nan\\
3.342401	11.6\\
3.350319	11.88\\
nan	nan\\
3.41444800000001	10\\
nan	nan\\
3.662598	11.6\\
nan	nan\\
4.063046	12.96\\
nan	nan\\
4.3673	14.68\\
nan	nan\\
4.695826	14.48\\
nan	nan\\
5.16805100000001	16.28\\
nan	nan\\
5.232001	16.4\\
nan	nan\\
5.296362	16.64\\
nan	nan\\
5.32860599999999	15.64\\
nan	nan\\
5.536344	17.52\\
nan	nan\\
5.672466	17\\
nan	nan\\
5.68848	18.28\\
nan	nan\\
6.024709	17.16\\
nan	nan\\
6.040723	18.96\\
nan	nan\\
6.128874	19.2\\
nan	nan\\
6.36101000000001	19.92\\
6.369017	20.44\\
nan	nan\\
6.521153	19.56\\
nan	nan\\
6.85745300000001	21.68\\
6.86546	20.84\\
nan	nan\\
6.889483	20.52\\
nan	nan\\
6.92204700000001	22.04\\
nan	nan\\
6.99386	21.68\\
nan	nan\\
7.233789	20.04\\
nan	nan\\
7.377917	23\\
nan	nan\\
7.465997	22.76\\
nan	nan\\
7.514325	23.64\\
nan	nan\\
7.802297	24.44\\
nan	nan\\
7.818561	25\\
nan	nan\\
8.378812	24.72\\
8.386819	27.08\\
nan	nan\\
8.475005	26.16\\
nan	nan\\
9.131591	29.8\\
nan	nan\\
9.179635	30.04\\
nan	nan\\
9.348285	28.44\\
nan	nan\\
9.468463	28.16\\
nan	nan\\
9.652306	29.8\\
nan	nan\\
9.691982	28.08\\
9.699991	29.16\\
9.70799700000001	30.8\\
nan	nan\\
9.86814099999999	30.12\\
9.876327	31.48\\
9.884316	29.24\\
nan	nan\\
9.92419100000001	29.44\\
nan	nan\\
10.156398	32.2\\
nan	nan\\
10.333145	31.12\\
nan	nan\\
10.364584	31.92\\
nan	nan\\
10.380597	33.48\\
nan	nan\\
10.541081	33.08\\
10.54882	32.36\\
nan	nan\\
10.668856	31.48\\
nan	nan\\
10.708891	32.12\\
nan	nan\\
10.724906	34.4\\
nan	nan\\
10.773036	33.2\\
nan	nan\\
10.941099	34.4\\
nan	nan\\
11.061277	34.24\\
11.069767	34.48\\
nan	nan\\
11.101313	34.84\\
nan	nan\\
11.181972	34.12\\
nan	nan\\
11.269391	34.04\\
nan	nan\\
11.285405	35.44\\
nan	nan\\
11.30142	35.4\\
11.309928	34.12\\
11.317434	34.28\\
nan	nan\\
11.333449	33.24\\
nan	nan\\
11.486424	35\\
nan	nan\\
11.533825	35.04\\
11.541795	37.52\\
nan	nan\\
11.653806	35.04\\
nan	nan\\
11.685762	35.56\\
11.69377	36.56\\
nan	nan\\
11.717791	37.64\\
nan	nan\\
11.733877	36.32\\
nan	nan\\
11.878005	36.48\\
nan	nan\\
11.89402	35.8\\
nan	nan\\
11.941991	35.84\\
nan	nan\\
12.046173	36.08\\
nan	nan\\
12.086119	37.6\\
nan	nan\\
12.110141	35.56\\
nan	nan\\
12.126155	38.92\\
nan	nan\\
12.214305	38\\
nan	nan\\
12.278291	39.44\\
nan	nan\\
12.294305	37.8\\
nan	nan\\
12.31032	38.56\\
nan	nan\\
12.342348	37.04\\
nan	nan\\
12.358362	36.92\\
nan	nan\\
12.47847	39.96\\
nan	nan\\
12.494556	38.64\\
nan	nan\\
12.518506	38.8\\
nan	nan\\
12.53452	37.28\\
nan	nan\\
12.574556	38.16\\
nan	nan\\
12.663224	40.32\\
nan	nan\\
12.742704	37.68\\
nan	nan\\
12.766727	40.04\\
nan	nan\\
12.783297	42.24\\
nan	nan\\
12.878916	41.8\\
nan	nan\\
12.943152	42.12\\
nan	nan\\
12.966905	42.04\\
12.975539	44.04\\
12.983027	41.16\\
12.99141	40.8\\
nan	nan\\
13.087281	40.72\\
13.095556	38.16\\
nan	nan\\
13.111107	42.52\\
nan	nan\\
13.127656	40.6\\
13.135127	41.76\\
nan	nan\\
13.159148	39.48\\
nan	nan\\
13.27166	41.12\\
13.279255	39.96\\
nan	nan\\
13.295466	41.44\\
13.303742	40.68\\
13.311284	43.76\\
13.319792	39.88\\
13.327226	43.2\\
nan	nan\\
13.479613	41.8\\
nan	nan\\
13.57552	42.4\\
nan	nan\\
13.608048	44.92\\
nan	nan\\
13.775697	42.28\\
nan	nan\\
13.919844	45.08\\
nan	nan\\
13.991889	41.84\\
nan	nan\\
14.007923	45.68\\
nan	nan\\
14.119934	46.32\\
nan	nan\\
14.183991	44.68\\
nan	nan\\
14.208012	43.32\\
14.216109	45.04\\
nan	nan\\
14.360148	43.24\\
nan	nan\\
14.384168	46.04\\
14.392176	46.16\\
nan	nan\\
14.424348	45.48\\
nan	nan\\
14.512909	47.12\\
nan	nan\\
14.56095	44.6\\
nan	nan\\
14.576412	45.52\\
14.584436	46.6\\
14.592426	47.56\\
14.600363	46.68\\
nan	nan\\
14.616375	46\\
nan	nan\\
14.721023	44.12\\
nan	nan\\
14.744812	46.52\\
nan	nan\\
14.77659	46.04\\
14.784525	45.36\\
14.792533	45.12\\
14.800826	46.88\\
nan	nan\\
14.816554	46.84\\
14.824561	46.6\\
14.832569	45.92\\
nan	nan\\
14.976768	47.68\\
14.984704	46.84\\
14.992711	46.16\\
nan	nan\\
15.008726	46.4\\
nan	nan\\
15.040753	46.8\\
nan	nan\\
15.18499	47.08\\
nan	nan\\
15.200897	45.16\\
15.208976	47.88\\
15.216911	47.16\\
nan	nan\\
15.401074	47.04\\
nan	nan\\
15.433104	47.92\\
nan	nan\\
15.537661	49.28\\
nan	nan\\
15.553281	48.76\\
nan	nan\\
15.569688	47.56\\
nan	nan\\
15.585812	48.16\\
nan	nan\\
15.60926	48.16\\
15.617268	47.16\\
nan	nan\\
15.649297	50.4\\
nan	nan\\
15.737447	49.4\\
15.745382	48.28\\
nan	nan\\
15.777642	49.36\\
nan	nan\\
15.801431	50.88\\
nan	nan\\
15.945561	50.08\\
15.953638	48.92\\
15.961575	49.32\\
nan	nan\\
15.977589	50.04\\
nan	nan\\
15.993603	50.24\\
nan	nan\\
16.017695	49.68\\
16.026007	49.08\\
nan	nan\\
16.185775	49.92\\
16.19439	50.48\\
nan	nan\\
16.217892	49.88\\
16.226418	51.96\\
16.233817	50.72\\
nan	nan\\
16.437999	51.72\\
nan	nan\\
16.484708	53.48\\
nan	nan\\
16.591469	50.08\\
16.598142	52.12\\
16.604816	52.12\\
16.611487	51.76\\
16.61816	51.44\\
16.624833	50.88\\
nan	nan\\
16.751612	51.04\\
16.758285	51.96\\
nan	nan\\
16.778302	53.2\\
nan	nan\\
16.951791	53.44\\
nan	nan\\
17.365492	55.44\\
nan	nan\\
17.392183	55.4\\
17.398857	54.76\\
17.405528	54.52\\
17.412201	56.2\\
nan	nan\\
17.438891	54.32\\
17.445564	52.84\\
nan	nan\\
17.478927	54.6\\
nan	nan\\
17.518962	54.2\\
17.525635	55.24\\
nan	nan\\
17.592361	55.68\\
17.599034	56.04\\
17.605706	53.96\\
17.612379	54.28\\
17.619052	55\\
17.625724	54.96\\
nan	nan\\
17.752504	56.56\\
nan	nan\\
18.0932	58.16\\
18.099658	56.6\\
18.106152	56.96\\
18.112825	56.36\\
18.119569	56.68\\
18.126259	56.48\\
18.132932	57.24\\
18.139606	58.2\\
nan	nan\\
18.15329	57.52\\
18.15953	58.16\\
nan	nan\\
18.17964	57.28\\
nan	nan\\
18.246277	57.64\\
nan	nan\\
18.266295	58.6\\
18.273325	56.36\\
18.279819	58.4\\
18.286312	57.56\\
18.292985	58.68\\
18.299658	56.76\\
18.30642	56.24\\
18.313289	58.64\\
18.319675	56.08\\
nan	nan\\
18.353039	58.24\\
18.359711	57.28\\
nan	nan\\
18.43987	58.32\\
nan	nan\\
18.453395	57.16\\
18.460033	56.16\\
18.466562	58.32\\
18.473146	58.92\\
18.479908	60.04\\
18.486599	56.36\\
nan	nan\\
18.526527	56.96\\
18.533199	58.04\\
nan	nan\\
18.559887	57.88\\
nan	nan\\
18.58658	60.12\\
18.593253	58.76\\
nan	nan\\
18.753395	58.84\\
nan	nan\\
18.800103	59.52\\
nan	nan\\
19.0203	59.12\\
19.026972	60.76\\
19.033645	59.72\\
19.040317	59.08\\
nan	nan\\
19.267186	59.96\\
19.273859	59.4\\
19.280531	62.28\\
19.287204	60.16\\
19.293876	60.04\\
19.300549	59.84\\
19.307222	62.12\\
19.313894	59.64\\
nan	nan\\
19.454019	59.2\\
19.460692	60.76\\
19.467364	61.16\\
19.474037	61.36\\
19.480709	61.8\\
19.487382	62.4\\
nan	nan\\
19.527418	61.36\\
19.53409	62.36\\
nan	nan\\
19.574125	61.48\\
nan	nan\\
19.587471	61.76\\
nan	nan\\
19.607489	61.44\\
nan	nan\\
19.620834	61.92\\
19.627507	62.44\\
19.634179	62.16\\
19.640851	60.56\\
nan	nan\\
19.680888	62.2\\
nan	nan\\
19.700907	62\\
19.707578	61.56\\
nan	nan\\
20.394855	65.16\\
nan	nan\\
20.421618	64.92\\
nan	nan\\
20.648415	64.76\\
20.655088	63.24\\
nan	nan\\
20.681777	64.84\\
20.688451	65\\
20.695124	64.92\\
20.701796	64.24\\
20.708469	63.76\\
20.71514	65.16\\
20.721813	63.48\\
20.728487	65.32\\
nan	nan\\
21.996281	67.92\\
nan	nan\\
22.022972	68.96\\
nan	nan\\
22.06968	69.6\\
nan	nan\\
22.483382	70.36\\
nan	nan\\
23.370839	74.12\\
nan	nan\\
23.557668	75.56\\
23.564343	76.08\\
23.571015	73.72\\
nan	nan\\
23.671105	74.84\\
nan	nan\\
24.57858	76.32\\
nan	nan\\
24.598595	78.24\\
nan	nan\\
24.645305	78.72\\
24.651977	76.88\\
24.658649	77.52\\
nan	nan\\
24.698685	78.12\\
24.705357	76.76\\
nan	nan\\
24.732048	78.72\\
24.73872	78.32\\
24.745393	77.32\\
nan	nan\\
24.792101	77.68\\
nan	nan\\
24.812118	79.2\\
24.818792	77.84\\
nan	nan\\
24.832137	79.48\\
nan	nan\\
24.872171	78.68\\
24.878845	78.76\\
24.885517	79.88\\
nan	nan\\
24.898863	79.52\\
nan	nan\\
25.065678	79.04\\
nan	nan\\
25.205802	79.6\\
25.212475	78.16\\
25.219148	80\\
25.22582	80.48\\
25.232492	79.28\\
nan	nan\\
25.259183	79\\
25.265856	80.32\\
nan	nan\\
25.312564	80.72\\
nan	nan\\
25.385963	82.28\\
nan	nan\\
25.53954	81.96\\
25.546105	81.36\\
nan	nan\\
26.487013	83.12\\
nan	nan\\
26.500357	85.2\\
nan	nan\\
26.747172	84.92\\
nan	nan\\
26.807226	83.92\\
nan	nan\\
26.954021	85.72\\
nan	nan\\
27.30767	87.16\\
27.314342	85.12\\
nan	nan\\
29.175995	93.52\\
};
\addlegendentry{rep 1  }

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.276465	3.23999999999999\\
1.28447199999999	2.40000000000001\\
1.292479	4.40000000000001\\
1.300487	4.95999999999999\\
1.308494	5.08\\
1.316501	5.16\\
1.32450799999999	5.23999999999999\\
1.332515	4.68000000000001\\
1.34052200000001	3.88\\
1.348529	4.44\\
1.356537	2.92\\
1.364544	4.59999999999999\\
1.372551	5.56\\
1.38055799999999	5.23999999999999\\
1.388565	5.08\\
1.396573	5.56\\
1.40458	4.40000000000001\\
1.412587	4.04000000000001\\
1.42059399999999	3.48\\
1.428601	4.32000000000001\\
1.43660800000001	4.36\\
1.444615	6.08\\
1.452623	5\\
1.46062999999999	5.08\\
1.468637	6.12\\
1.47664399999999	4.59999999999999\\
1.484651	4.44\\
1.49265800000001	3.31999999999999\\
1.500666	4.56\\
1.508673	5.8\\
1.51667999999999	4.8\\
1.524687	5.64\\
1.53269400000001	5.28\\
1.540701	6\\
1.548709	6.12\\
1.55671599999999	4.48\\
1.564723	5.72\\
1.57273000000001	3.64\\
1.580737	5.84\\
1.58874400000001	5.48\\
1.596751	5.88\\
1.604759	7.08\\
1.61276599999999	4.92\\
1.620773	5.44\\
nan	nan\\
1.636787	5.08\\
1.644794	4.36\\
1.65280199999999	5.64\\
1.660809	6.72\\
1.66881600000001	6\\
1.676823	7.16\\
1.68483000000001	5.95999999999999\\
1.692837	5.59999999999999\\
1.700845	5.28\\
1.70885199999999	4.56\\
1.716859	5.32000000000001\\
1.72486600000001	5.8\\
1.732873	5.40000000000001\\
1.74088	7.32000000000001\\
1.74888799999999	7.16\\
nan	nan\\
1.76490200000001	5.56\\
1.772909	5.56\\
1.780916	4.95999999999999\\
nan	nan\\
1.79693	6.28\\
1.80493800000001	5.92\\
nan	nan\\
1.828959	6.48\\
1.836966	5.59999999999999\\
1.844973	5.04000000000001\\
1.852981	6.28\\
1.86098800000001	5.08\\
1.868995	6.52\\
1.877002	6.36\\
1.885009	7.56\\
1.893016	6.92\\
1.90102400000001	6.2\\
1.909031	6.08\\
1.91703800000001	4.72\\
1.925045	5.52\\
1.933052	5.59999999999999\\
1.941059	6.52\\
nan	nan\\
1.95707400000001	7.36\\
1.965081	7.16\\
1.973088	6.52\\
1.981095	6.68000000000001\\
1.989102	6.88\\
1.99711000000001	5.44\\
2.005117	6.92\\
2.013124	5.76000000000001\\
2.021131	8.08\\
2.029138	7.48\\
2.037145	7.16\\
2.045152	7.04000000000001\\
2.05316000000001	6.2\\
2.061167	6.44\\
2.069174	5.88\\
2.077181	6.72\\
2.085188	8.32000000000001\\
2.09319499999999	8.16\\
2.101203	8.23999999999999\\
2.10921	6.76000000000001\\
nan	nan\\
2.125224	6.23999999999999\\
2.13323099999999	5.56\\
2.141238	7.44\\
2.14924600000001	6.64\\
2.157253	8\\
2.16526	8.28\\
2.17326800000001	8.12\\
2.181274	6.64\\
2.18928099999999	6.2\\
2.197288	6.8\\
2.205296	6.28\\
2.213303	7.36\\
2.22131	7.08\\
2.22931699999999	6.64\\
2.237324	7.95999999999999\\
2.245332	7.64\\
2.253339	8.16\\
2.261346	7.56\\
nan	nan\\
2.28536699999999	6.84\\
2.293374	7.92\\
2.301382	7.56\\
2.309389	8.88\\
2.317396	8.59999999999999\\
2.32540299999999	6.56\\
2.33341	6.59999999999999\\
2.34141700000001	6.88\\
2.349711	7.88\\
2.357432	6.56\\
2.36543899999999	7.95999999999999\\
2.373446	8.48\\
2.38145299999999	9.52\\
2.38946	9\\
2.397468	7.44\\
2.405475	7.59999999999999\\
2.413482	7.16\\
2.42148899999999	7.40000000000001\\
nan	nan\\
2.43750300000001	7.12\\
2.44551	9\\
2.453518	8.8\\
2.46152499999999	8.56\\
2.469532	8.64\\
2.47753900000001	7.59999999999999\\
2.485546	9.08\\
2.49355300000001	7.16\\
2.50156	9\\
2.509568	8.36\\
2.517897	8.28\\
nan	nan\\
2.53358900000001	7.8\\
2.541596	8.23999999999999\\
2.549603	6.84\\
2.55761200000001	7.72\\
2.565619	7.32000000000001\\
2.57362500000001	8.40000000000001\\
nan	nan\\
2.605654	8.36\\
2.61366099999999	8.16\\
2.621668	7.92\\
2.62967500000001	6.92\\
2.637682	7.76000000000001\\
2.64569	8.48\\
2.65369699999999	9.04000000000001\\
2.661704	9.48\\
2.669997	8.2\\
nan	nan\\
2.68572500000001	8.36\\
2.693732	8.08\\
2.701739	7.84\\
2.70974700000001	7.12\\
2.717754	9.08\\
2.72576100000001	9.2\\
2.733769	10.56\\
2.741775	8.84\\
nan	nan\\
2.75779	8.64\\
2.76579700000001	8.16\\
2.773804	8.40000000000001\\
2.781811	8\\
2.789818	8.88\\
2.797825	9.72\\
2.80583300000001	9.88\\
2.813841	10.12\\
2.82184700000001	9.52\\
2.829854	9.32000000000001\\
2.837861	8.04000000000001\\
nan	nan\\
2.86188300000001	8.92\\
2.86989	9.88\\
2.877897	9.84\\
2.885904	10.12\\
2.893912	8.92\\
2.90191799999999	9\\
nan	nan\\
2.92594	9.72\\
2.933947	9.56\\
2.941954	10.68\\
2.949961	10.36\\
2.95796900000001	10\\
nan	nan\\
2.973983	7.95999999999999\\
2.98199	8.12\\
2.989997	9.68000000000001\\
2.99800399999999	9\\
3.006011	10.36\\
3.014019	10.88\\
3.022026	10.68\\
3.030033	10.12\\
3.03804	9.8\\
3.046047	9.44\\
3.05405500000001	8.88\\
3.062062	9.16\\
nan	nan\\
3.102097	9.92\\
3.110105	8.96000000000001\\
3.118112	9.16\\
nan	nan\\
3.13412599999999	9\\
3.142133	10.68\\
3.15013999999999	9.52\\
3.158147	11.08\\
3.166155	10.44\\
nan	nan\\
3.182169	9.08\\
nan	nan\\
3.198183	10.08\\
3.20619000000001	9.68000000000001\\
3.214198	10.76\\
3.222205	10.24\\
nan	nan\\
3.26224000000001	8.59999999999999\\
3.270248	10.12\\
3.278255	9.72\\
3.28626199999999	11.2\\
3.294269	11.24\\
3.30227600000001	11.72\\
3.310283	12\\
3.318291	10.4\\
3.32629799999999	9.52\\
3.334305	10.12\\
nan	nan\\
3.35832600000001	10.28\\
3.36633399999999	11.36\\
3.374341	11.2\\
3.38234799999999	11.44\\
3.390355	11.04\\
3.39836200000001	10.08\\
nan	nan\\
3.42238399999999	10.32\\
3.430391	11.6\\
3.43839800000001	10.2\\
3.446405	12\\
3.454412	11.36\\
3.462419	11.24\\
3.470427	10.32\\
3.47843400000001	9.8\\
3.486441	10.36\\
3.49444800000001	10.92\\
3.502455	12.2\\
nan	nan\\
3.51846999999999	11.64\\
3.526477	11.08\\
3.53448400000001	11.16\\
3.542491	10.4\\
3.550498	9.92\\
3.558505	11\\
3.566513	10.76\\
nan	nan\\
3.59053400000001	11.04\\
3.598541	12.04\\
3.606548	10.6\\
3.61455599999999	11.2\\
3.622563	10.48\\
3.63057000000001	11.16\\
3.638577	11.64\\
3.646584	10.72\\
nan	nan\\
3.678613	11.72\\
3.68662	10.44\\
3.694627	10.4\\
3.702634	10.48\\
3.710641	11.88\\
3.718649	11.76\\
3.72665600000001	12.6\\
nan	nan\\
3.750677	11.4\\
3.758684	10.92\\
3.76669099999999	10.84\\
nan	nan\\
3.782706	11.32\\
3.790713	12.56\\
3.79872	12.04\\
3.806727	12.6\\
nan	nan\\
3.838756	9.96000000000001\\
3.846763	12.68\\
3.85477	12\\
3.86277699999999	13.76\\
3.870785	12.4\\
3.878792	12.08\\
nan	nan\\
3.90281299999999	11.08\\
3.91082	11.6\\
3.91882699999999	12.56\\
3.926835	13.16\\
3.934842	12.24\\
3.942849	13.08\\
3.950856	12.6\\
3.95886299999999	11.6\\
3.96687	12.48\\
nan	nan\\
3.982885	11.24\\
nan	nan\\
3.99889899999999	12.88\\
4.006906	13.2\\
4.01491300000001	13.4\\
4.022921	13.44\\
4.030928	12.08\\
4.038935	11.84\\
nan	nan\\
4.07096300000001	12.48\\
4.078971	14.2\\
4.086978	12.48\\
nan	nan\\
4.102992	12.2\\
4.11099900000001	11.24\\
4.119006	11.96\\
4.127014	12.12\\
nan	nan\\
4.159042	14.6\\
4.16704900000001	12.6\\
4.175056	12.84\\
4.183064	12.28\\
4.19107099999999	12.2\\
nan	nan\\
4.23110699999999	14.04\\
4.239114	12.6\\
4.24712100000001	12.84\\
4.255128	12.08\\
4.26313500000001	11.8\\
4.271142	13.2\\
4.279149	13.6\\
nan	nan\\
4.327192	11.8\\
4.3352	12.32\\
4.34320700000001	12.92\\
4.351214	13.8\\
nan	nan\\
4.391249	12.64\\
4.39925700000001	12.76\\
4.407264	13.76\\
4.415271	13.36\\
nan	nan\\
4.431285	14.68\\
4.43929300000001	13.96\\
4.4473	13.64\\
nan	nan\\
4.47150000000001	13.44\\
4.47932900000001	13.28\\
4.487336	13.64\\
nan	nan\\
4.50335	15\\
4.511357	14.16\\
4.519364	14.72\\
nan	nan\\
4.551393	12.72\\
4.5594	14.28\\
4.567407	15\\
4.57541399999999	15.24\\
4.583422	14.68\\
4.59142900000001	13.96\\
nan	nan\\
4.623457	13.32\\
4.63146399999999	14\\
nan	nan\\
4.663493	14.56\\
4.67149999999999	14.52\\
4.679507	13.8\\
4.687515	13.72\\
nan	nan\\
4.719543	15.84\\
4.72754999999999	15.76\\
4.735557	14.36\\
4.743565	13.68\\
4.751572	14.92\\
4.759579	14.36\\
4.76758599999999	15.24\\
4.77575400000001	14.56\\
4.78360000000001	14.92\\
4.79160899999999	16.56\\
4.799615	14.84\\
4.80762199999999	14.52\\
4.815629	13.4\\
nan	nan\\
4.831643	14.92\\
4.839651	14.56\\
4.847658	15.8\\
4.855665	15.2\\
4.86367199999999	15.96\\
nan	nan\\
4.887693	15.48\\
4.895701	13.6\\
4.90370799999999	14.64\\
4.911715	14.36\\
4.91972200000001	16.4\\
nan	nan\\
4.935738	16.04\\
nan	nan\\
4.967765	14.76\\
4.97577200000001	14.76\\
4.983777	15.56\\
4.991786	15.64\\
nan	nan\\
5.023815	16.04\\
5.03182200000001	14.52\\
5.039829	14.84\\
5.047837	15.4\\
nan	nan\\
5.063851	16.4\\
5.07185800000001	16.36\\
5.079865	16.84\\
5.087872	15.32\\
5.095879	16.12\\
nan	nan\\
5.135915	16.8\\
5.143922	15.92\\
5.15193000000001	16.48\\
5.159937	16.68\\
nan	nan\\
5.199972	15.68\\
5.20798000000001	17.48\\
5.215987	17.6\\
5.22399300000001	16.52\\
nan	nan\\
5.240008	15.48\\
5.248015	15.04\\
5.256023	15.8\\
5.26402899999999	15.92\\
nan	nan\\
5.30406499999999	15.68\\
5.312073	16.2\\
5.32008	14.8\\
nan	nan\\
5.37613	16.44\\
5.384137	15.8\\
5.392144	15.92\\
5.40015099999999	16.36\\
5.408158	16.88\\
5.416166	16.32\\
5.424173	18.8\\
nan	nan\\
5.48823	16.48\\
nan	nan\\
5.54428	16.36\\
5.55228700000001	18.08\\
5.560294	18.52\\
5.56830100000001	17.32\\
5.57630899999999	18.12\\
5.584316	16.6\\
5.59232300000001	17\\
nan	nan\\
5.616344	17.52\\
nan	nan\\
5.63235899999999	18.88\\
nan	nan\\
5.648374	18.56\\
5.65638	17.48\\
5.664387	16.08\\
nan	nan\\
5.71243	19.2\\
5.720437	18.08\\
5.728444	17.44\\
5.736452	17.56\\
5.74445900000001	16.84\\
5.752466	17.84\\
5.760473	17.16\\
nan	nan\\
5.792502	17.64\\
5.80050900000001	16.8\\
5.808516	17.52\\
5.816524	16.16\\
5.82453	17.36\\
nan	nan\\
5.872573	17.76\\
5.88057999999999	17.64\\
5.888588	17.32\\
5.896595	17.84\\
5.904602	19.28\\
5.912609	18.64\\
5.920616	19.48\\
nan	nan\\
5.93662999999999	18.64\\
5.944638	18.2\\
5.952645	18.08\\
nan	nan\\
5.968659	17.8\\
5.97666599999999	19.4\\
5.984673	19.16\\
5.992681	19.2\\
nan	nan\\
6.048731	19.2\\
6.056738	19.56\\
6.064745	20.16\\
6.07275199999999	19.84\\
6.080759	19\\
nan	nan\\
6.096774	18.24\\
6.104781	18\\
6.11278799999999	18.64\\
nan	nan\\
6.14481600000001	19.6\\
6.152824	19.36\\
6.160831	17.6\\
6.16974999999999	19.2\\
nan	nan\\
6.216881	19.16\\
6.22488800000001	19.32\\
6.232893	19.36\\
6.24090200000001	17.8\\
6.248909	18.76\\
6.256917	19.4\\
6.26492399999999	20.08\\
nan	nan\\
6.28093800000001	20.64\\
6.288945	19.88\\
6.296952	19\\
6.30496100000001	19.68\\
6.312967	18.16\\
6.32097400000001	18.96\\
6.328981	19.88\\
6.33698800000001	19.56\\
nan	nan\\
6.37702299999999	19.36\\
6.385031	18.84\\
nan	nan\\
6.401045	20.44\\
6.409052	20.12\\
6.41706000000001	20.92\\
6.42506400000001	20.2\\
6.433074	20\\
6.441081	19.88\\
6.449088	18.84\\
nan	nan\\
6.465103	19.8\\
6.47311000000001	20.24\\
6.481117	21.84\\
nan	nan\\
6.497131	20.12\\
6.505138	20.16\\
6.51314499999999	19.44\\
nan	nan\\
6.553181	21.84\\
6.561188	21.84\\
6.56919499999999	20.76\\
6.577203	20.88\\
6.58520900000001	19.12\\
6.593215	19.8\\
6.601224	19.68\\
6.60923	20.32\\
6.617238	21.44\\
6.62524500000001	21.56\\
6.633253	20.96\\
6.641261	20.4\\
nan	nan\\
6.66528100000001	19.6\\
6.673288	20.24\\
6.681297	20.44\\
nan	nan\\
6.70531699999999	21.28\\
6.713324	21.24\\
nan	nan\\
6.729338	19.96\\
6.737346	19.4\\
6.74535299999999	19.96\\
nan	nan\\
6.76136700000001	20.68\\
6.769374	22.92\\
6.77738100000001	20.92\\
6.785389	21.32\\
6.793396	21.04\\
6.801401	19.4\\
nan	nan\\
6.81741599999999	20.16\\
6.825424	22.24\\
6.833431	20.88\\
6.84143899999999	21.76\\
nan	nan\\
6.897488	22.56\\
6.905496	22.56\\
6.91350300000001	22.16\\
nan	nan\\
6.937524	20.24\\
6.945532	21.16\\
6.95353900000001	21.16\\
6.961546	22.12\\
6.969551	21.48\\
6.97756	22.32\\
6.985567	22.64\\
nan	nan\\
7.009587	20.6\\
7.017596	20.88\\
7.025603	20.16\\
nan	nan\\
7.041617	22.28\\
nan	nan\\
7.065639	22.12\\
7.073646	22.08\\
7.081653	21.76\\
7.08965999999999	21.08\\
7.097669	21.52\\
nan	nan\\
7.113682	23.12\\
7.121689	22\\
7.129695	22.76\\
7.137703	21.64\\
7.14570999999999	21.44\\
7.153718	21.92\\
nan	nan\\
7.169731	22.24\\
7.177739	21.68\\
7.18574599999999	23.28\\
7.193753	24.16\\
nan	nan\\
7.217775	22.2\\
7.225782	22.56\\
nan	nan\\
7.24179599999999	21.44\\
7.249803	22.6\\
7.257811	22.6\\
7.265818	23.68\\
7.273824	24.2\\
7.28183199999999	22.76\\
nan	nan\\
7.305853	22.36\\
7.31386000000001	22.36\\
7.32186799999999	23.36\\
7.329875	23.16\\
nan	nan\\
7.345887	24.24\\
7.35389600000001	22.72\\
7.361903	22.88\\
7.369912	22.2\\
nan	nan\\
7.385926	23.84\\
7.39393200000001	22.68\\
7.401938	24.76\\
7.40994600000001	23.68\\
7.417953	23.6\\
7.42653199999999	24.24\\
7.43396800000001	21.64\\
7.441975	23.32\\
7.44998200000001	21.64\\
nan	nan\\
7.48201	24.28\\
7.49001800000001	23.36\\
7.498025	23.16\\
7.50603100000001	23.64\\
nan	nan\\
7.522047	23.16\\
7.53005400000001	22.84\\
7.538061	23.52\\
7.54606800000001	24.6\\
nan	nan\\
7.562082	24\\
nan	nan\\
7.578097	23.24\\
7.58610299999999	22.68\\
7.594111	23.48\\
nan	nan\\
7.610894	22.28\\
7.618132	24.12\\
nan	nan\\
7.64285100000001	24.4\\
nan	nan\\
7.658168	22.56\\
7.666175	23.72\\
7.674182	24.36\\
7.68219000000001	24.56\\
nan	nan\\
7.698204	25.08\\
7.706211	23.8\\
7.714218	24.44\\
7.72222499999999	22.92\\
nan	nan\\
7.754254	24.32\\
7.762261	25.16\\
7.770268	25.16\\
7.77827499999999	23.88\\
nan	nan\\
7.826318	25.84\\
7.83432500000001	25.28\\
7.842333	25.04\\
7.85034	24.04\\
7.85834699999999	23.84\\
nan	nan\\
7.87436100000001	23.72\\
7.882368	25.96\\
7.890376	25.08\\
7.898383	25.56\\
7.90639	25.56\\
nan	nan\\
7.922404	24.96\\
7.93041100000001	23.36\\
7.938418	24.04\\
7.946426	24\\
nan	nan\\
8.002476	23.96\\
8.01048300000001	24.44\\
8.01849	24.88\\
nan	nan\\
8.034504	25.44\\
8.042511	25.44\\
8.050518	26.08\\
8.058526	26.04\\
8.06653300000001	23.84\\
8.07454	24.92\\
nan	nan\\
8.091431	25.04\\
8.098561	25.68\\
8.10656900000001	25.8\\
8.114576	26.68\\
8.12258300000001	26.12\\
nan	nan\\
8.138597	24.76\\
nan	nan\\
8.170626	25.88\\
8.178633	25.68\\
8.18664	25.76\\
8.194647	26.48\\
nan	nan\\
8.21866900000001	25\\
8.226676	24.8\\
8.234683	25.08\\
8.24269	26.08\\
8.250697	26.2\\
nan	nan\\
8.266712	26.44\\
8.274719	25.28\\
8.282726	25.12\\
8.290733	25.32\\
nan	nan\\
8.338776	25.28\\
8.346783	25.76\\
8.35478999999999	24.8\\
8.362797	26.36\\
nan	nan\\
8.39482599999999	27.04\\
8.402833	27.04\\
8.41084000000001	25.2\\
8.418847	26.6\\
8.426855	25.2\\
nan	nan\\
8.442869	25.04\\
8.45087599999999	26.44\\
8.458883	27.88\\
nan	nan\\
8.482905	26.08\\
nan	nan\\
8.50692600000001	24.72\\
8.514933	26.4\\
8.52383400000001	26.52\\
8.530947	27.76\\
8.538955	26.84\\
8.54696200000001	26.88\\
nan	nan\\
8.56297600000001	26.64\\
8.570983	25.96\\
8.57899	25.72\\
8.586997	25.92\\
8.595004	27.56\\
nan	nan\\
8.611019	28.04\\
8.61902600000001	27.36\\
8.627033	26.2\\
8.63504	26.56\\
nan	nan\\
8.667069	27.72\\
8.675076	27.44\\
8.683082	27.4\\
nan	nan\\
8.69909699999999	27.4\\
8.707105	26.4\\
8.715112	26.52\\
8.723119	25.84\\
nan	nan\\
8.747139	27.68\\
8.75514800000001	27.52\\
8.763155	28.24\\
8.77115999999999	26.96\\
nan	nan\\
8.787176	25.88\\
8.79518299999999	26.44\\
8.80319	28.48\\
nan	nan\\
8.843226	27.04\\
8.85123300000001	26.32\\
nan	nan\\
8.86724700000001	26.68\\
8.875255	28.12\\
8.883262	28.68\\
8.89126899999999	28.4\\
8.899276	28.76\\
nan	nan\\
8.923298	26.6\\
8.93130499999999	28\\
8.939312	27.96\\
8.94731900000001	27.04\\
8.955326	29.48\\
nan	nan\\
8.97134	28.64\\
8.979348	27.88\\
8.98735600000001	26.68\\
8.995362	28.32\\
9.003371	28.2\\
9.011376	27.28\\
9.019383	27.52\\
9.02739099999999	27.8\\
9.035397	29.12\\
nan	nan\\
9.051412	28.2\\
9.05941900000001	27.2\\
9.06742800000001	27.32\\
9.075433	27.68\\
9.08344100000001	27.8\\
9.092056	29.32\\
9.09945399999999	28.92\\
9.107462	28.92\\
9.115469	28.68\\
nan	nan\\
9.13949	26.72\\
9.147498	28.64\\
9.15550500000001	28.12\\
9.163512	28.44\\
9.171519	29.68\\
nan	nan\\
9.187534	28.56\\
9.195542	28.36\\
9.203547	28.68\\
nan	nan\\
9.219562	27.52\\
9.22756800000001	28.72\\
9.23557599999999	29.32\\
9.243583	30.04\\
9.251591	28.96\\
9.259598	29.4\\
9.267605	28.28\\
9.275612	28.16\\
9.283619	28.4\\
nan	nan\\
9.299634	29.8\\
9.30764000000001	29.36\\
9.315648	30.28\\
9.323656	29.88\\
9.33166199999999	28.2\\
nan	nan\\
9.363691	29.28\\
9.37169799999999	28.84\\
nan	nan\\
9.395719	29.04\\
9.403727	28.48\\
9.411733	28.64\\
9.419741	28.48\\
9.42774799999999	28.28\\
9.435755	30.16\\
9.44376200000001	29.12\\
9.451769	29.84\\
9.459777	30.32\\
nan	nan\\
9.48379800000001	28.04\\
9.491805	27.88\\
9.49981200000001	28.76\\
9.507819	29.16\\
nan	nan\\
9.531841	29.96\\
nan	nan\\
9.563869	28.8\\
9.571876	30.4\\
9.579883	29.72\\
nan	nan\\
9.59589800000001	30.96\\
9.603905	30.24\\
9.611912	29.88\\
9.619919	28.32\\
9.627927	29.2\\
9.63593400000001	29.12\\
nan	nan\\
9.659955	30.72\\
9.66796100000001	31.8\\
9.67596899999999	30.96\\
nan	nan\\
9.724012	30.56\\
nan	nan\\
9.74803300000001	30\\
9.756041	30.28\\
9.764048	29.28\\
9.77205499999999	28.96\\
9.780062	30.36\\
9.78806900000001	30.16\\
9.796077	30.88\\
9.804084	30.96\\
nan	nan\\
9.828356	29.32\\
9.836112	29.92\\
9.84411900000001	29.2\\
9.852126	29.92\\
9.860134	30.6\\
nan	nan\\
9.90016900000001	30.16\\
9.90817699999999	29.6\\
9.916183	29.92\\
nan	nan\\
9.932198	30.56\\
9.94020399999999	31.6\\
9.948212	30.92\\
9.956219	31.36\\
9.96422699999999	30.04\\
9.972234	30.4\\
9.98024100000001	30.04\\
nan	nan\\
10.004261	30.32\\
10.01227	32.32\\
10.020276	31.72\\
10.028284	31.52\\
nan	nan\\
10.06832	31\\
10.076327	31.52\\
10.084333	32.28\\
nan	nan\\
10.108355	30.92\\
10.116362	29.88\\
10.124369	29.68\\
10.132377	30.12\\
10.140384	30.92\\
10.14839	31.72\\
nan	nan\\
10.180417	31.68\\
10.188426	30.96\\
10.196434	31.12\\
nan	nan\\
10.228462	32.92\\
10.23647	32.2\\
10.244477	32.08\\
10.252483	30.8\\
10.260491	31.32\\
nan	nan\\
10.276505	31.4\\
10.284512	31.88\\
10.29252	32.32\\
10.300527	33.24\\
10.308534	32.28\\
10.31654	32.32\\
nan	nan\\
10.340561	31.6\\
10.34857	31.72\\
10.356576	33.16\\
nan	nan\\
10.396612	32.44\\
10.40462	31\\
10.412627	32.08\\
nan	nan\\
10.436648	33.32\\
10.444654	32.96\\
10.452663	32.68\\
10.46067	31.88\\
10.468677	32.28\\
10.476684	31.96\\
10.484691	31.72\\
10.492696	32.76\\
nan	nan\\
10.508713	33.16\\
10.51672	33.08\\
10.524727	32.56\\
10.532734	32.24\\
nan	nan\\
10.564763	33.24\\
10.572768	33.28\\
10.580777	32.64\\
nan	nan\\
10.612804	31.28\\
10.620813	31.88\\
10.62882	32.2\\
10.636827	32.08\\
10.644834	33.52\\
10.652841	32.96\\
10.660846	34.72\\
nan	nan\\
10.676863	32.24\\
10.68487	32.28\\
10.692877	32.12\\
10.700884	33.56\\
nan	nan\\
10.732913	32.52\\
10.740918	33.64\\
10.748927	32.4\\
10.756934	33.2\\
nan	nan\\
10.780955	34.68\\
10.78896	33.32\\
10.79697	34.04\\
10.804977	34.32\\
10.812984	33.28\\
10.820991	33.24\\
10.828996	32.32\\
nan	nan\\
10.85302	33.64\\
10.861027	34.48\\
10.869034	34.12\\
10.877041	35.32\\
nan	nan\\
10.893056	33.6\\
10.901063	31.6\\
nan	nan\\
10.917077	32.92\\
10.925084	33.76\\
nan	nan\\
10.957113	33.32\\
10.96512	32.96\\
10.973127	33.2\\
10.981134	33.4\\
10.989141	34.04\\
10.997148	34.24\\
11.005156	34.96\\
nan	nan\\
11.029177	34.4\\
11.037184	33.52\\
11.045191	32.52\\
nan	nan\\
11.07722	35.68\\
11.085227	35.2\\
nan	nan\\
11.117256	32.88\\
11.125263	35.24\\
11.13327	34.44\\
11.141277	34.52\\
11.149284	34.72\\
11.157291	34.48\\
11.165298	35.24\\
nan	nan\\
11.18932	34.56\\
11.197327	34.96\\
11.205334	35.52\\
11.213341	35.08\\
11.22201	36.08\\
nan	nan\\
11.27747	36.28\\
nan	nan\\
11.35747	35.84\\
11.365477	35.48\\
11.373484	35.12\\
11.381491	34.52\\
11.389499	35.4\\
11.397503	34.32\\
11.405513	34.64\\
11.41352	35.4\\
11.421527	36.16\\
nan	nan\\
11.549802	36.52\\
11.558183	34.32\\
11.565656	36.76\\
11.573663	36.64\\
11.58167	37.68\\
11.589677	35.6\\
11.597684	34.04\\
11.605691	35.12\\
11.613698	34.84\\
11.621706	36.52\\
11.62971	36.6\\
nan	nan\\
11.725798	36.48\\
nan	nan\\
11.773841	36.76\\
11.781848	37.88\\
11.789855	37.8\\
11.797863	37.6\\
11.80587	35.88\\
11.813877	35.44\\
11.821884	35.88\\
11.829891	37\\
11.837898	37.68\\
nan	nan\\
11.966013	36.76\\
11.97402	36.24\\
11.982027	37\\
11.990034	38.56\\
11.998041	38\\
12.006048	37.64\\
12.014056	36.48\\
12.022063	37.16\\
12.030068	37.16\\
12.038077	36.2\\
nan	nan\\
12.078774	37.88\\
nan	nan\\
12.11822	39.32\\
nan	nan\\
12.134161	37.84\\
12.14217	38.52\\
12.150177	37.6\\
12.158184	38.64\\
12.166191	36.92\\
12.174198	36.2\\
12.182205	37.8\\
12.190212	37.92\\
12.198218	39.12\\
nan	nan\\
12.382384	36.84\\
12.390391	38.76\\
12.398398	39.44\\
12.406405	38.92\\
12.414413	39.48\\
12.42242	40.44\\
12.430425	40.64\\
12.438434	37.84\\
12.446441	38.04\\
12.455129	39\\
nan	nan\\
12.486477	40.2\\
nan	nan\\
12.550605	40.68\\
nan	nan\\
12.582563	38.56\\
12.59057	38.52\\
12.598575	38.12\\
12.606584	38.76\\
12.614591	39.56\\
12.622598	41.12\\
12.630605	40.2\\
12.638613	40.96\\
12.64662	39\\
nan	nan\\
12.758809	39.68\\
nan	nan\\
12.79075	39.68\\
12.798755	40.84\\
12.806763	39.12\\
12.81477	40.56\\
12.822777	40.4\\
12.830782	41.52\\
12.838791	40.44\\
12.846798	40.44\\
12.854805	40.4\\
nan	nan\\
12.998934	39.8\\
13.006941	40.76\\
13.014948	39.72\\
13.022955	41.2\\
13.030962	40.96\\
13.03897	41.08\\
13.046977	42.56\\
13.054984	40.84\\
13.062989	43\\
13.071284	42.2\\
nan	nan\\
13.175306	40.48\\
nan	nan\\
13.199112	43.16\\
13.20712	40.44\\
13.215127	41.24\\
13.223134	40.52\\
13.231139	41.92\\
13.239148	41.16\\
13.247155	41.88\\
13.255163	42.44\\
13.263169	42.2\\
nan	nan\\
13.287781	41.92\\
nan	nan\\
13.359325	41.24\\
13.367262	41.12\\
nan	nan\\
13.391283	43.28\\
nan	nan\\
13.407298	43.08\\
13.415305	42.24\\
13.423312	41.8\\
13.431319	41.64\\
13.439327	40.32\\
13.447334	41.52\\
13.455341	42.16\\
13.463346	43.48\\
13.471355	41.92\\
nan	nan\\
13.527727	42.08\\
nan	nan\\
13.551427	42.36\\
13.559525	42.44\\
13.567441	42.36\\
nan	nan\\
13.591534	42.68\\
nan	nan\\
13.615484	44.28\\
13.623491	42.6\\
13.631498	42.36\\
13.639505	42.56\\
13.647512	41.4\\
13.65552	43.08\\
13.663526	44.12\\
13.671534	42.72\\
13.679541	44.6\\
nan	nan\\
13.735984	44.04\\
nan	nan\\
13.783635	42.6\\
nan	nan\\
13.815662	43.84\\
13.823669	43.56\\
13.831676	43.72\\
13.839684	42.4\\
13.847691	43.44\\
13.855698	42.28\\
13.863705	41.8\\
13.871712	43\\
nan	nan\\
13.983811	43.28\\
nan	nan\\
13.999826	42.12\\
nan	nan\\
14.015841	43.84\\
14.023847	45.04\\
14.031855	44.48\\
14.039862	44.4\\
14.047869	43.76\\
14.055876	43.76\\
14.063883	43.48\\
14.071891	42.76\\
14.079898	44.16\\
14.087905	44\\
nan	nan\\
14.224026	44.44\\
14.232033	44.64\\
14.240041	44.56\\
14.248048	45.08\\
14.256054	44.88\\
14.264062	43.24\\
14.272069	45.08\\
14.280076	43.44\\
14.288083	43.84\\
14.29609	44.12\\
nan	nan\\
14.400309	44.52\\
14.40828	44.56\\
14.416752	44.24\\
nan	nan\\
14.432212	43.68\\
14.440219	45.36\\
14.448226	44.76\\
14.456231	45.92\\
14.46424	46.16\\
14.472248	45.36\\
14.480255	45.68\\
14.488459	44.48\\
14.496269	44.52\\
14.504276	45.2\\
nan	nan\\
14.640397	44.56\\
14.648405	45.4\\
14.656411	47.08\\
14.664419	45.96\\
14.672426	47.16\\
14.680433	46.68\\
14.688438	45.8\\
14.696447	44.36\\
14.704455	45.04\\
nan	nan\\
14.760828	46.2\\
nan	nan\\
14.848583	45.48\\
14.85659	45.8\\
14.864597	47.2\\
14.872604	47.2\\
14.880612	47.24\\
14.888618	47.92\\
14.896626	46.76\\
14.904633	46.8\\
14.91264	45.52\\
14.920647	45.72\\
nan	nan\\
14.936983	48.52\\
nan	nan\\
15.048761	45.8\\
15.056769	46.4\\
15.064776	46.36\\
15.072783	46.76\\
15.080789	46.92\\
15.088797	47.64\\
15.096804	48.8\\
15.104811	47.56\\
15.112819	46.96\\
15.120825	46.6\\
nan	nan\\
15.160862	47.44\\
nan	nan\\
15.240933	47.68\\
15.248939	48.4\\
15.256947	46.8\\
15.264954	47\\
15.272961	47.04\\
15.280966	47.68\\
15.288976	48.08\\
15.296983	48.16\\
15.30499	48.36\\
15.312996	48.4\\
15.321004	47.64\\
nan	nan\\
15.337017	46.4\\
nan	nan\\
15.41709	47.96\\
15.425097	48.68\\
nan	nan\\
15.457125	49.4\\
15.465132	47.84\\
15.47314	47.44\\
nan	nan\\
15.489154	48\\
15.497161	48.56\\
15.505167	48.32\\
15.513175	49.92\\
15.521182	49.16\\
15.529189	48.4\\
nan	nan\\
15.601325	47.08\\
nan	nan\\
15.657304	49.64\\
15.665311	49.12\\
15.673317	49.48\\
15.681325	48.84\\
15.689332	48.72\\
15.697339	48.28\\
15.705344	49.08\\
15.713354	49.52\\
15.721361	50\\
15.729368	51\\
nan	nan\\
15.817446	48.44\\
15.825453	49.12\\
15.833461	48.32\\
15.841468	49.44\\
15.849475	49\\
15.857482	50.28\\
15.865489	50.96\\
15.873494	50.12\\
15.881503	49.64\\
15.889511	48.84\\
nan	nan\\
16.073675	52.28\\
16.081682	50.32\\
16.089689	49.92\\
16.097695	50.2\\
16.105703	49.92\\
16.11371	49.76\\
16.121717	50.12\\
16.129725	51.04\\
16.137732	50.76\\
nan	nan\\
16.271184	50.6\\
nan	nan\\
16.377945	50.84\\
nan	nan\\
16.417981	52.64\\
nan	nan\\
16.444672	52.64\\
nan	nan\\
16.571452	51.08\\
16.578124	53.48\\
nan	nan\\
16.791648	53\\
nan	nan\\
16.885064	53\\
16.891737	52.84\\
nan	nan\\
16.918427	52.44\\
16.9251	54\\
nan	nan\\
16.938445	52.12\\
16.945119	53.68\\
nan	nan\\
17.098587	52.2\\
17.105261	53.36\\
nan	nan\\
17.118606	52.68\\
nan	nan\\
17.198677	53.48\\
nan	nan\\
17.245385	54.64\\
nan	nan\\
17.278748	54.04\\
nan	nan\\
17.292094	55.36\\
nan	nan\\
17.305439	54\\
nan	nan\\
17.338802	55.48\\
nan	nan\\
17.552398	55.2\\
17.55907	55.12\\
nan	nan\\
17.652416	53.96\\
nan	nan\\
17.685778	56.84\\
nan	nan\\
17.719141	55.52\\
17.725813	55.36\\
nan	nan\\
17.779193	57.08\\
17.785866	57\\
nan	nan\\
17.799212	56.72\\
17.805883	56.88\\
17.812557	55.28\\
17.819229	55.28\\
nan	nan\\
17.885956	55.8\\
17.892628	56.92\\
nan	nan\\
17.919319	56.6\\
17.925992	55.72\\
17.932664	55.52\\
17.939338	57.76\\
17.946009	55.96\\
17.952682	55.96\\
17.959355	56.2\\
17.966027	56.2\\
17.9727	55.6\\
17.979373	55.28\\
nan	nan\\
18.026081	55.04\\
nan	nan\\
18.14642	58.12\\
nan	nan\\
18.446634	58.36\\
nan	nan\\
18.84681	58.64\\
nan	nan\\
18.880175	57.92\\
nan	nan\\
18.953573	59.44\\
18.960245	59.2\\
nan	nan\\
18.986937	60.08\\
nan	nan\\
19.067008	58.28\\
nan	nan\\
19.093698	61.16\\
19.100371	61.04\\
19.107043	59.2\\
19.113716	60.96\\
19.120389	61.44\\
19.127061	60.28\\
19.133734	60\\
19.140405	61.04\\
19.147079	61.52\\
19.153752	59.76\\
nan	nan\\
19.187114	62.36\\
19.193787	60.28\\
nan	nan\\
19.614233	62\\
nan	nan\\
19.687668	63.36\\
19.694322	61.64\\
nan	nan\\
19.747614	62.28\\
nan	nan\\
19.774304	61.48\\
nan	nan\\
19.794322	61.76\\
19.800995	61.36\\
19.807667	60.88\\
nan	nan\\
19.84103	62.08\\
nan	nan\\
19.86772	60.84\\
19.874393	62.92\\
nan	nan\\
19.921101	62.36\\
nan	nan\\
19.954462	63.52\\
19.961138	61.8\\
19.96781	62.68\\
nan	nan\\
20.041208	64.12\\
nan	nan\\
20.094591	64.28\\
nan	nan\\
20.12128	62.76\\
20.127952	62.96\\
nan	nan\\
20.348148	64.28\\
20.354821	63.04\\
nan	nan\\
20.368166	64.76\\
20.37484	63.64\\
20.381511	64.32\\
nan	nan\\
20.4816	65.64\\
nan	nan\\
20.50829	65.96\\
20.514963	64.56\\
20.521636	64.08\\
20.528309	66.2\\
20.534981	64.8\\
20.541653	64.24\\
20.548326	65.28\\
20.554999	65.4\\
20.561672	64.24\\
nan	nan\\
20.595035	65.52\\
20.601707	65.6\\
20.60838	64.12\\
nan	nan\\
20.761849	65.52\\
20.768522	64.28\\
20.775195	64.4\\
nan	nan\\
20.821902	65.24\\
nan	nan\\
20.848594	66.52\\
20.855267	67.12\\
20.861939	64.88\\
20.868611	65.04\\
20.875285	67.24\\
20.881957	66.32\\
20.888629	65.92\\
20.895302	66.32\\
20.901974	67\\
20.908647	65.72\\
nan	nan\\
20.935337	65.64\\
20.94201	67.28\\
nan	nan\\
20.982046	66.16\\
nan	nan\\
20.995391	67.28\\
nan	nan\\
21.028752	65.84\\
21.035427	66.44\\
21.042098	65.8\\
21.048772	65.12\\
nan	nan\\
21.062117	66.48\\
nan	nan\\
21.102153	66.28\\
21.108825	66.52\\
nan	nan\\
21.208914	66.12\\
21.215587	66.96\\
nan	nan\\
21.228932	67.4\\
21.235605	66.88\\
nan	nan\\
21.262295	66.8\\
21.268968	67.8\\
nan	nan\\
21.369057	67.52\\
nan	nan\\
21.429109	69.4\\
21.435782	67.84\\
nan	nan\\
21.462473	66.88\\
21.469146	66.88\\
21.475818	67.76\\
nan	nan\\
21.502509	68.32\\
nan	nan\\
21.535872	67.48\\
21.542544	68.48\\
21.549217	68.2\\
nan	nan\\
21.60927	67.8\\
nan	nan\\
21.642634	68\\
21.649305	67.16\\
nan	nan\\
21.675998	67.72\\
21.682669	69.72\\
nan	nan\\
21.70936	68.92\\
nan	nan\\
21.722704	67.8\\
nan	nan\\
21.749394	69.28\\
nan	nan\\
21.776086	70.24\\
nan	nan\\
21.809449	68.6\\
nan	nan\\
21.836139	68.16\\
21.842812	70.08\\
21.849484	69.96\\
21.856156	68.08\\
nan	nan\\
21.88952	69.8\\
21.896192	69.48\\
nan	nan\\
21.942901	69.16\\
21.949573	68\\
21.956246	68.88\\
nan	nan\\
22.003025	68.92\\
nan	nan\\
22.036407	70.28\\
nan	nan\\
22.109823	69.68\\
22.116388	69.64\\
nan	nan\\
22.169769	70.6\\
22.176442	70.68\\
nan	nan\\
22.196461	70.28\\
22.203132	69.32\\
nan	nan\\
22.229824	69.84\\
nan	nan\\
22.269858	70.08\\
22.276531	70.24\\
22.283202	71.08\\
22.289875	70.92\\
22.296549	70.08\\
nan	nan\\
22.329911	70.48\\
nan	nan\\
22.369947	69.64\\
nan	nan\\
22.463364	70.16\\
nan	nan\\
22.510072	70.6\\
22.516746	72.28\\
22.523417	71.52\\
nan	nan\\
22.576797	70.48\\
22.583471	72.24\\
22.590143	72.4\\
nan	nan\\
22.623506	71.52\\
22.630179	72.76\\
nan	nan\\
22.676887	72.12\\
22.683559	72.04\\
22.690232	71.12\\
nan	nan\\
22.743611	71.92\\
22.750285	72.88\\
22.756958	71.48\\
nan	nan\\
22.783647	70.84\\
nan	nan\\
22.81701	73.76\\
nan	nan\\
22.843702	72.68\\
nan	nan\\
22.857047	71.92\\
22.86372	72.44\\
nan	nan\\
22.897083	71.84\\
nan	nan\\
22.910428	72.2\\
22.917101	71.52\\
nan	nan\\
22.950464	71.64\\
22.957135	72.44\\
nan	nan\\
22.9905	72.48\\
nan	nan\\
23.023862	73.44\\
23.030533	73.4\\
nan	nan\\
23.063898	72.16\\
nan	nan\\
23.077243	73.36\\
23.083916	72.64\\
23.090588	73\\
nan	nan\\
23.117279	74.12\\
23.123951	73.48\\
nan	nan\\
23.157316	72.4\\
nan	nan\\
23.184004	74.32\\
23.190677	74.16\\
23.19735	72.48\\
nan	nan\\
23.230713	73.88\\
23.237386	73.8\\
23.244057	72.84\\
23.250731	72.8\\
nan	nan\\
23.277421	74\\
23.284094	73.52\\
nan	nan\\
23.330802	73.84\\
23.337475	72.12\\
nan	nan\\
23.364165	72.88\\
nan	nan\\
23.390854	73.76\\
23.397528	75.28\\
nan	nan\\
23.430891	73.6\\
nan	nan\\
23.444236	74.96\\
23.450909	73.32\\
nan	nan\\
23.490944	74.68\\
23.497617	73.76\\
23.50429	73.64\\
nan	nan\\
23.597706	75.52\\
23.604379	76.32\\
23.611051	74.48\\
23.617724	74.2\\
nan	nan\\
23.644414	75.2\\
nan	nan\\
23.677777	74.12\\
23.68445	73.88\\
nan	nan\\
23.697795	75.8\\
nan	nan\\
23.737831	75.2\\
nan	nan\\
23.764521	76.16\\
23.771194	75.28\\
23.777865	73.44\\
23.784538	75.32\\
nan	nan\\
23.817901	75.04\\
23.824574	74.08\\
nan	nan\\
23.897973	75.68\\
23.904646	76.36\\
nan	nan\\
23.931336	76.32\\
nan	nan\\
23.944681	75.72\\
nan	nan\\
23.984717	75.08\\
nan	nan\\
24.004735	75.56\\
24.011407	76.84\\
24.01808	77.12\\
nan	nan\\
24.04477	77.84\\
24.051443	75.88\\
24.058114	76.28\\
nan	nan\\
24.178222	77.08\\
24.184895	76.8\\
nan	nan\\
24.211585	75.48\\
24.218258	76.28\\
nan	nan\\
24.264966	75.76\\
nan	nan\\
24.27831	76.08\\
nan	nan\\
24.318346	77.52\\
24.325019	77.64\\
nan	nan\\
24.351709	76.4\\
nan	nan\\
24.391745	77.2\\
nan	nan\\
24.411761	78.76\\
nan	nan\\
24.478489	77.8\\
24.48516	78.2\\
24.491834	75.92\\
nan	nan\\
24.525196	78.6\\
nan	nan\\
24.558559	77.64\\
24.565233	76.84\\
nan	nan\\
24.845589	79.52\\
nan	nan\\
24.925553	79.32\\
nan	nan\\
24.965589	79.88\\
24.972261	78.52\\
nan	nan\\
24.998952	78.64\\
25.005624	78.68\\
25.012297	79\\
nan	nan\\
25.038987	79.88\\
25.04566	77.76\\
25.052331	78.68\\
nan	nan\\
25.085694	79.52\\
25.092368	77.8\\
nan	nan\\
25.132404	79.2\\
nan	nan\\
25.165767	77.92\\
25.172439	79.72\\
25.179112	80.24\\
nan	nan\\
25.319238	80.72\\
nan	nan\\
25.365943	80.96\\
25.372617	80.08\\
25.379289	80.52\\
nan	nan\\
25.392635	80.12\\
25.399308	80.28\\
25.405979	82\\
nan	nan\\
25.432671	81.36\\
25.439343	79.4\\
25.446016	79.92\\
nan	nan\\
25.479378	80.88\\
25.486051	79.28\\
nan	nan\\
25.699574	81.76\\
25.706247	82.52\\
25.71292	81.4\\
25.719593	81.28\\
25.726264	81.52\\
25.732937	82.4\\
25.73961	80.6\\
nan	nan\\
25.779646	82.8\\
25.786319	81.52\\
nan	nan\\
25.81301	81.04\\
25.819682	82.56\\
nan	nan\\
25.846372	82.84\\
nan	nan\\
25.913098	82.28\\
nan	nan\\
25.939788	82.88\\
nan	nan\\
25.953134	80.56\\
nan	nan\\
25.986497	82.44\\
nan	nan\\
26.026532	82.56\\
26.033205	82.68\\
nan	nan\\
26.079913	83.08\\
26.086585	83.16\\
nan	nan\\
26.106603	83.16\\
26.113274	82.16\\
nan	nan\\
26.146637	83.72\\
nan	nan\\
26.159984	82\\
nan	nan\\
26.193346	84.6\\
26.20002	83.92\\
nan	nan\\
26.240055	84.08\\
26.246728	83.64\\
26.253399	82.56\\
nan	nan\\
26.273418	82.72\\
nan	nan\\
26.320124	82.16\\
nan	nan\\
26.366834	82.76\\
nan	nan\\
26.413543	82.92\\
26.420215	84.28\\
26.426888	83.44\\
nan	nan\\
26.653756	85.08\\
};
\addlegendentry{rep 2  }

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.2pt]
  table[row sep=crcr]{%
1.62878000000001	4.08\\
nan	nan\\
1.756895	6.44\\
nan	nan\\
1.788923	5.2\\
nan	nan\\
1.812945	5.68000000000001\\
1.82095200000001	6.76000000000001\\
nan	nan\\
1.94971	6.48\\
nan	nan\\
2.117217	6.08\\
nan	nan\\
2.26967500000001	10.64\\
nan	nan\\
2.4298	5.95999999999999\\
nan	nan\\
2.525582	8.04000000000001\\
nan	nan\\
2.58963900000001	7.88\\
2.597646	10.04\\
nan	nan\\
2.677718	8.88\\
nan	nan\\
2.74978299999999	9.59999999999999\\
nan	nan\\
2.845868	7.48\\
2.853875	7.95999999999999\\
nan	nan\\
2.909926	8.44\\
2.917933	7.68000000000001\\
nan	nan\\
2.96660199999999	8.36\\
nan	nan\\
3.070695	9.59999999999999\\
3.078076	10.08\\
3.086709	8.52\\
3.09408999999999	11\\
nan	nan\\
3.126119	8.40000000000001\\
nan	nan\\
3.174162	10.12\\
nan	nan\\
3.19017599999999	9.23999999999999\\
nan	nan\\
3.23021199999999	9.32000000000001\\
3.238219	11.08\\
nan	nan\\
3.40699499999999	9.59999999999999\\
nan	nan\\
3.510462	10.36\\
nan	nan\\
3.574842	11.32\\
3.582527	12.04\\
nan	nan\\
3.654591	12\\
nan	nan\\
3.67060600000001	11.28\\
nan	nan\\
3.734663	11.8\\
3.74267	10.36\\
nan	nan\\
3.775003	11.24\\
nan	nan\\
3.814734	11.52\\
3.82274200000001	10.08\\
3.830747	11.16\\
nan	nan\\
3.886799	11.72\\
3.894806	11.24\\
nan	nan\\
3.974878	10.56\\
nan	nan\\
3.990892	10.84\\
nan	nan\\
4.046942	11.68\\
4.05494899999999	10.92\\
nan	nan\\
4.09498499999999	12.08\\
nan	nan\\
4.13502099999999	11.68\\
4.143028	12.36\\
4.15103500000001	13.36\\
nan	nan\\
4.200008	11.92\\
4.20708500000001	12\\
4.215092	12.84\\
4.223099	12.08\\
nan	nan\\
4.288087	13.08\\
4.295164	13.6\\
4.30317100000001	6.23999999999999\\
4.311178	13.28\\
4.319185	11.96\\
nan	nan\\
4.359758	12.24\\
nan	nan\\
4.375235	12.84\\
4.383439	12.28\\
nan	nan\\
4.423278	13.04\\
nan	nan\\
4.455826	14.96\\
4.463314	13.04\\
nan	nan\\
4.495897	13.64\\
nan	nan\\
4.52794400000001	12.52\\
4.53537900000001	13.12\\
4.543386	12.56\\
nan	nan\\
4.599722	14.36\\
4.607443	11.8\\
4.61545	14\\
nan	nan\\
4.640062	13.24\\
4.647479	13.96\\
4.656076	14.12\\
nan	nan\\
4.703529	14\\
4.711536	13.96\\
nan	nan\\
4.82444100000001	14.4\\
nan	nan\\
4.872001	8.88\\
4.87968600000001	14.6\\
nan	nan\\
4.927729	15.36\\
nan	nan\\
4.943744	13.4\\
4.952338	15.32\\
4.95975799999999	13.52\\
nan	nan\\
5.00011600000001	14.44\\
5.007801	16.72\\
5.01580800000001	15.76\\
nan	nan\\
5.05584399999999	16.24\\
nan	nan\\
5.103887	14.52\\
5.111895	14.76\\
5.119901	15\\
5.12790800000001	14.24\\
nan	nan\\
5.175951	14.8\\
5.184209	14.96\\
5.191965	15.64\\
nan	nan\\
5.272037	16.16\\
5.280044	16.44\\
5.288051	16.84\\
nan	nan\\
5.336094	14.28\\
5.34410099999999	16.52\\
5.352108	17.44\\
5.360652	16.72\\
5.368122	17.76\\
nan	nan\\
5.432179	16.48\\
5.44018699999999	15.68\\
5.448194	16.28\\
5.45670200000001	15.8\\
5.464206	14.88\\
5.47221500000001	15\\
5.480223	16.6\\
nan	nan\\
5.49652399999999	15.72\\
5.504244	17.28\\
5.51225100000001	16.68\\
5.520257	16.64\\
5.528266	15.88\\
nan	nan\\
5.600956	16.72\\
5.60833700000001	15.56\\
nan	nan\\
5.62435000000001	15.96\\
nan	nan\\
5.640366	16.24\\
nan	nan\\
5.680402	16.16\\
nan	nan\\
5.696416	16.96\\
5.70442300000001	17\\
nan	nan\\
5.76940999999999	16.72\\
5.776774	17.36\\
5.78449500000001	18.16\\
nan	nan\\
5.832859	17.4\\
5.841475	17.92\\
5.848552	18.64\\
5.85656	18.12\\
5.864566	18.32\\
nan	nan\\
5.929231	17.8\\
nan	nan\\
5.961242	18.68\\
nan	nan\\
6.001296	18.8\\
6.008695	17.2\\
6.016702	17.92\\
nan	nan\\
6.03271599999999	17.28\\
nan	nan\\
6.089088	17.84\\
nan	nan\\
6.120795	18.64\\
nan	nan\\
6.136809	19.52\\
nan	nan\\
6.177167	18.68\\
6.18485200000001	17.92\\
6.192859	19.6\\
6.200866	18.4\\
6.208873	18.76\\
nan	nan\\
6.27319900000001	18.76\\
nan	nan\\
6.344995	19.64\\
6.353199	18.52\\
nan	nan\\
6.393038	18.68\\
nan	nan\\
6.457095	18.2\\
nan	nan\\
6.489356	19.2\\
nan	nan\\
6.52916	18.2\\
6.537167	20.28\\
6.545174	20.72\\
nan	nan\\
6.64926699999999	19.28\\
6.65756	18.96\\
nan	nan\\
6.689303	20.8\\
6.697862	20.56\\
nan	nan\\
6.72133100000001	18.84\\
nan	nan\\
6.75336	19.8\\
nan	nan\\
6.80941	20.28\\
nan	nan\\
6.849446	20.56\\
nan	nan\\
6.87346700000001	19.48\\
6.88240399999999	21.56\\
nan	nan\\
6.929517	20.88\\
nan	nan\\
7.002351	20.64\\
nan	nan\\
7.03361	18.92\\
nan	nan\\
7.04962500000001	21.6\\
7.057954	21.28\\
nan	nan\\
7.10567399999999	19.56\\
nan	nan\\
7.161725	18.68\\
nan	nan\\
7.20176000000001	22\\
7.209767	23.32\\
nan	nan\\
7.290466	21.12\\
7.297845	20.92\\
nan	nan\\
7.338401	21.68\\
nan	nan\\
7.457989	23.16\\
nan	nan\\
7.474217	21.48\\
nan	nan\\
7.55463	23.24\\
nan	nan\\
7.570376	24.24\\
nan	nan\\
7.602368	23.12\\
nan	nan\\
7.62614000000001	24.12\\
7.634147	27.76\\
nan	nan\\
7.65037599999999	21.24\\
nan	nan\\
7.690197	24.16\\
nan	nan\\
7.730233	24.32\\
7.73824	21.36\\
7.746247	23.28\\
nan	nan\\
7.786283	24.44\\
7.79429	22.64\\
nan	nan\\
7.810304	24.4\\
nan	nan\\
7.866354	23.08\\
nan	nan\\
7.91439699999999	24.88\\
nan	nan\\
7.954629	23.8\\
7.96244	23.56\\
7.970448	24.8\\
7.978454	25.48\\
7.98645999999999	24.48\\
7.994719	22.84\\
nan	nan\\
8.02649700000001	20.28\\
nan	nan\\
8.08285100000001	23.2\\
nan	nan\\
8.131162	19.32\\
nan	nan\\
8.146604	24.96\\
8.154933	24.2\\
8.162617	24.2\\
nan	nan\\
8.202654	23.92\\
8.211287	24.88\\
nan	nan\\
8.259652	24.28\\
nan	nan\\
8.29874	24.96\\
8.306747	25.28\\
8.314756	25.04\\
8.322762	26.04\\
8.331091	24.44\\
nan	nan\\
8.37080400000001	24.08\\
nan	nan\\
8.435166	24.76\\
nan	nan\\
8.46747999999999	24.8\\
nan	nan\\
8.49091199999999	25\\
8.499509	26.32\\
nan	nan\\
8.554969	27.16\\
nan	nan\\
8.60301200000001	26.56\\
nan	nan\\
8.643047	24.44\\
8.651056	24.52\\
8.65906200000001	27.44\\
nan	nan\\
8.69109	26.36\\
nan	nan\\
8.731126	25.16\\
8.739741	25.72\\
nan	nan\\
8.779759	28.12\\
nan	nan\\
8.811196	25.64\\
8.81949	26.16\\
8.828141	25.68\\
8.835219	25.84\\
nan	nan\\
8.859241	26.76\\
nan	nan\\
8.90728300000001	27.36\\
8.91582700000001	26.72\\
nan	nan\\
8.96360199999999	26.84\\
nan	nan\\
9.04370900000001	27.32\\
nan	nan\\
9.12378	26.2\\
nan	nan\\
9.211555	26.8\\
nan	nan\\
9.292252	24.84\\
nan	nan\\
9.339669	27.56\\
nan	nan\\
9.35656	27.72\\
nan	nan\\
9.380044	27.08\\
9.388053	27.84\\
nan	nan\\
9.47579	28.12\\
nan	nan\\
9.516113	27.72\\
9.524747	28.56\\
nan	nan\\
9.53984699999999	29.76\\
9.548374	28.68\\
9.555862	28.64\\
nan	nan\\
9.587891	29.08\\
nan	nan\\
9.644531	28.52\\
nan	nan\\
9.68472800000001	29.12\\
nan	nan\\
9.716416	28.88\\
nan	nan\\
9.73201899999999	31.16\\
9.740027	29.92\\
nan	nan\\
9.81251899999999	29.56\\
9.820098	30.92\\
nan	nan\\
9.89260900000001	31.4\\
nan	nan\\
9.98857	30.88\\
9.996506	30.68\\
nan	nan\\
10.036292	30.2\\
10.044297	28.92\\
10.052931	28.48\\
10.060599	29.84\\
nan	nan\\
10.092663	29.52\\
10.100349	30.8\\
nan	nan\\
10.164727	30.36\\
10.173341	30.48\\
nan	nan\\
10.204746	30.28\\
10.212447	30.76\\
10.220455	31.12\\
nan	nan\\
10.268498	29.96\\
nan	nan\\
10.32462	30.08\\
nan	nan\\
10.372591	32.64\\
nan	nan\\
10.388605	31.32\\
nan	nan\\
10.420634	31.52\\
10.428639	31.44\\
nan	nan\\
10.500706	31.84\\
nan	nan\\
10.557254	32.04\\
nan	nan\\
10.589392	32.12\\
10.596789	31.16\\
10.604799	31.88\\
nan	nan\\
10.716898	32.92\\
nan	nan\\
10.764941	32.24\\
nan	nan\\
10.837327	32.88\\
10.845871	30.64\\
nan	nan\\
10.885048	33.08\\
nan	nan\\
10.909606	33.48\\
nan	nan\\
10.933091	33.88\\
nan	nan\\
10.949106	33.44\\
nan	nan\\
11.013163	33.92\\
11.021939	32.56\\
nan	nan\\
11.053468	34.6\\
nan	nan\\
11.093234	33.84\\
nan	nan\\
11.109248	32.88\\
nan	nan\\
11.173842	33.52\\
nan	nan\\
11.229356	34.2\\
11.237917	33.88\\
11.245656	35.36\\
11.253377	33.2\\
11.261384	33.88\\
nan	nan\\
11.293413	35.24\\
nan	nan\\
11.325441	32.64\\
nan	nan\\
11.341456	34.04\\
11.349463	34.8\\
nan	nan\\
11.42982	34.08\\
11.438257	35.76\\
11.445835	34.36\\
11.454271	36.32\\
11.461831	35.8\\
11.470357	33.48\\
11.478471	34.8\\
nan	nan\\
11.493591	35.48\\
11.501598	34.92\\
11.509695	34.68\\
11.517612	34.16\\
11.525617	34.88\\
nan	nan\\
11.637898	35.48\\
11.646281	36.28\\
nan	nan\\
11.662224	37.2\\
11.669748	33.24\\
11.678256	35.32\\
nan	nan\\
11.701777	36.24\\
11.709784	36.28\\
nan	nan\\
11.741813	35.92\\
11.74982	34.8\\
11.757827	35.36\\
11.76646	36.24\\
nan	nan\\
11.846495	36.16\\
11.854521	36.44\\
11.86192	37.52\\
11.870517	35.24\\
nan	nan\\
11.886513	35.08\\
nan	nan\\
11.901956	35.52\\
11.909963	37.76\\
11.917969	37.48\\
11.925977	36.92\\
11.934591	37.04\\
nan	nan\\
11.949998	35.88\\
11.958005	35.16\\
nan	nan\\
12.054985	36.6\\
12.062295	36.96\\
12.071018	37.24\\
nan	nan\\
12.094591	37\\
12.102134	35.68\\
nan	nan\\
12.207085	37.8\\
nan	nan\\
12.223115	36.76\\
12.230838	37.36\\
12.238542	37.44\\
12.246263	35.48\\
12.254592	37.68\\
12.263207	38.24\\
12.270284	38.32\\
nan	nan\\
12.286298	37.72\\
nan	nan\\
12.302313	37.24\\
nan	nan\\
12.318327	37.08\\
12.326334	37.68\\
12.334878	37.56\\
nan	nan\\
12.35091	38\\
nan	nan\\
12.366924	37.48\\
12.374574	37.32\\
nan	nan\\
12.462455	38.28\\
12.470463	39.88\\
nan	nan\\
12.502956	38.88\\
12.510498	37.56\\
nan	nan\\
12.526512	37.56\\
nan	nan\\
12.542527	38.4\\
nan	nan\\
12.558541	39.48\\
12.566548	39.28\\
nan	nan\\
12.654896	37.44\\
nan	nan\\
12.670641	38\\
12.679131	38.48\\
12.686906	38.28\\
12.695432	37.88\\
12.70292	38.2\\
12.710677	39.52\\
12.718684	39.4\\
12.726691	37.36\\
12.734698	38.52\\
nan	nan\\
12.750713	39.64\\
nan	nan\\
12.774984	39.52\\
nan	nan\\
12.863635	39.92\\
12.871607	40.68\\
nan	nan\\
12.887353	40.28\\
12.895074	39.08\\
12.903367	41.52\\
12.910855	40.88\\
12.919381	39.68\\
12.926869	39.8\\
12.934877	39.28\\
nan	nan\\
12.950891	39.48\\
12.958898	38.92\\
nan	nan\\
13.079702	40.44\\
nan	nan\\
13.103206	41.12\\
nan	nan\\
13.119237	41.4\\
nan	nan\\
13.143061	39.96\\
13.15107	39.32\\
nan	nan\\
13.167084	41.44\\
nan	nan\\
13.183223	41.92\\
13.191105	41.16\\
nan	nan\\
13.335234	42.72\\
13.343241	41.24\\
13.351247	41.08\\
nan	nan\\
13.375341	41.6\\
13.383348	40.8\\
nan	nan\\
13.400167	42.76\\
nan	nan\\
13.488229	41.48\\
13.495377	41.64\\
13.504224	41.36\\
13.511945	40.64\\
13.519397	41\\
nan	nan\\
13.536217	42.84\\
13.54342	43.16\\
nan	nan\\
13.583454	42.28\\
nan	nan\\
13.599541	42.04\\
nan	nan\\
13.688371	42.36\\
13.696396	42.92\\
13.703813	42.16\\
13.71241	43.72\\
13.719577	41.8\\
13.728442	44.12\\
nan	nan\\
13.744224	42.16\\
13.751604	42.96\\
13.759684	41.2\\
13.767619	41.28\\
nan	nan\\
13.79164	42.88\\
13.800131	40.92\\
13.807655	41.72\\
nan	nan\\
13.879719	44.36\\
13.888548	44.32\\
13.89602	44.2\\
13.904563	44.92\\
13.912033	44.4\\
nan	nan\\
13.928013	40.24\\
13.936681	44.44\\
13.943777	45.16\\
13.951784	41.84\\
13.95979	44.88\\
13.967798	44.04\\
13.975877	42.96\\
nan	nan\\
14.096377	41.76\\
14.104796	43.72\\
14.111926	44.04\\
nan	nan\\
14.12794	42.24\\
14.136234	43.72\\
14.144795	43.88\\
14.151961	43.72\\
14.159969	42.92\\
14.167976	41.88\\
14.175984	45.32\\
nan	nan\\
14.191997	43.24\\
14.200003	43.2\\
nan	nan\\
14.304348	45.12\\
14.312927	43.52\\
14.320398	44.36\\
14.328119	44.72\\
14.336734	43.56\\
14.344132	43.44\\
14.352713	44.4\\
nan	nan\\
14.368153	44.56\\
14.376162	44.44\\
nan	nan\\
14.52029	45.8\\
14.528297	44.6\\
14.536573	43.44\\
14.544795	44.64\\
14.552605	44.8\\
nan	nan\\
14.568333	43.8\\
nan	nan\\
14.608369	45.64\\
nan	nan\\
14.624381	43.96\\
14.632391	44.44\\
nan	nan\\
14.713409	45.96\\
nan	nan\\
14.728476	45.84\\
14.737324	44.64\\
nan	nan\\
14.753338	45.28\\
nan	nan\\
14.769352	46.76\\
nan	nan\\
14.808546	46.72\\
nan	nan\\
14.840576	44.4\\
nan	nan\\
14.929549	46.52\\
nan	nan\\
14.944669	47.68\\
14.953194	46.04\\
14.960683	47.2\\
14.969244	46.24\\
nan	nan\\
15.000719	46.4\\
nan	nan\\
15.016733	47.36\\
15.024738	47.24\\
15.032747	46.56\\
nan	nan\\
15.129441	46.88\\
15.137125	46.56\\
15.144846	46\\
15.153176	46.52\\
nan	nan\\
15.169172	47.44\\
15.177859	46.8\\
nan	nan\\
15.19289	45.76\\
nan	nan\\
15.224918	47.24\\
15.232926	48\\
nan	nan\\
15.329476	47.84\\
nan	nan\\
15.345025	46.76\\
15.353229	47.4\\
15.361862	46.36\\
15.369299	48\\
15.377823	47.6\\
15.385061	47.68\\
15.393068	46.12\\
nan	nan\\
15.409083	46.4\\
nan	nan\\
15.44111	48.48\\
15.449869	48.28\\
nan	nan\\
15.481147	46.56\\
nan	nan\\
15.545293	48.72\\
nan	nan\\
15.56147	47.96\\
nan	nan\\
15.577411	49.08\\
nan	nan\\
15.593247	48.72\\
nan	nan\\
15.625275	46.96\\
15.633281	48.2\\
15.641289	49.04\\
nan	nan\\
15.753908	48.64\\
15.761593	48.72\\
15.769404	48.84\\
nan	nan\\
15.78624	48.72\\
15.793425	49.72\\
nan	nan\\
15.809439	48.88\\
nan	nan\\
15.898339	48.4\\
15.905795	50\\
15.914408	50.88\\
15.921771	49.6\\
15.930458	48.32\\
15.938161	50.08\\
nan	nan\\
15.969582	48.44\\
nan	nan\\
15.985596	49.64\\
nan	nan\\
16.002522	49.24\\
16.009618	49.68\\
nan	nan\\
16.034229	49.92\\
16.041646	48.76\\
16.050189	48.44\\
16.058251	50.28\\
16.065668	49.6\\
nan	nan\\
16.146311	48.32\\
16.153746	50.68\\
16.161752	48.88\\
16.16976	50.32\\
16.177768	49.12\\
nan	nan\\
16.202075	48.8\\
16.209796	51.52\\
nan	nan\\
16.278161	51.36\\
16.284529	50.32\\
16.2912	49.24\\
16.297874	50.84\\
16.304547	51.2\\
16.31122	50.2\\
16.317892	51.04\\
16.324565	51.08\\
16.331238	50.28\\
16.33791	49.44\\
16.344582	51.32\\
16.351255	51.6\\
16.357928	49.28\\
16.364601	50.24\\
16.371273	51.8\\
nan	nan\\
16.384618	49.6\\
16.391291	53.08\\
16.397964	51.4\\
16.404636	49.76\\
16.41138	46.6\\
nan	nan\\
16.424726	51.88\\
16.431327	50.16\\
nan	nan\\
16.451344	50.84\\
16.458017	51.04\\
16.46469	51.84\\
16.471362	50.96\\
16.478035	51.04\\
nan	nan\\
16.49172	49.68\\
16.498054	50.76\\
16.504726	51.12\\
16.511398	52.04\\
16.51807	50.92\\
16.524743	51.16\\
16.531416	51.4\\
16.538089	51.72\\
16.544759	49.84\\
16.551434	49.8\\
16.558106	51.8\\
16.564779	50.76\\
nan	nan\\
16.584797	56.48\\
nan	nan\\
16.631505	51.08\\
16.638178	49.72\\
16.64485	51.24\\
16.651523	50.92\\
16.658196	49.88\\
16.664868	50.92\\
16.671541	52.04\\
16.678214	51.4\\
16.684886	50.2\\
16.691559	51.68\\
16.69823	51.12\\
16.704904	51.48\\
16.711577	51.28\\
16.718249	52.24\\
16.724922	50.56\\
16.731594	50.6\\
16.738267	52.24\\
16.74494	52.2\\
nan	nan\\
16.764957	51.96\\
16.77163	51.24\\
nan	nan\\
16.784975	52.72\\
nan	nan\\
16.798321	51.04\\
16.804992	51.84\\
16.811665	52.76\\
16.818338	51.32\\
16.825011	51.68\\
16.831684	53.12\\
16.838355	52.28\\
16.845028	51.84\\
16.851701	49.8\\
16.858374	52.92\\
16.865047	51.08\\
16.871717	52.52\\
16.878392	53.28\\
nan	nan\\
16.89841	53.44\\
16.905082	53.2\\
16.911755	51.16\\
nan	nan\\
16.931844	54.12\\
nan	nan\\
16.958463	51.44\\
16.965136	52.2\\
16.971808	53.52\\
16.978481	53\\
16.985154	52.16\\
16.991826	53.8\\
16.998499	52.92\\
17.005171	51.44\\
17.011844	50.96\\
17.018517	53.56\\
17.025188	51.84\\
17.031862	51.68\\
17.038535	52.8\\
17.045207	52.6\\
17.05188	51.36\\
17.058551	52.56\\
17.065224	52.32\\
17.071898	52.08\\
17.07857	52.24\\
17.085243	53.6\\
17.092005	53.6\\
nan	nan\\
17.111933	51.48\\
nan	nan\\
17.125278	50.48\\
17.13195	52.4\\
17.138623	52.04\\
17.145296	51.56\\
17.151969	53.04\\
17.158642	53.32\\
17.165313	54.6\\
17.171986	52.2\\
17.178659	54.4\\
17.185332	52.96\\
17.192005	51.4\\
nan	nan\\
17.205349	53.64\\
17.212022	52.6\\
17.218695	53.04\\
17.225368	54.2\\
17.23204	52.48\\
17.238712	52.2\\
nan	nan\\
17.252059	54.52\\
17.258731	51.24\\
17.265401	53.12\\
17.272147	54.04\\
nan	nan\\
17.285421	53.56\\
nan	nan\\
17.298766	54.68\\
nan	nan\\
17.312111	53.08\\
17.318784	55.32\\
17.325458	53.68\\
17.332129	53.24\\
nan	nan\\
17.345475	54.16\\
17.352147	53.2\\
17.35882	54.64\\
nan	nan\\
17.372165	52.6\\
17.378836	53.52\\
17.38551	54.72\\
nan	nan\\
17.418873	53.52\\
17.425545	53.12\\
17.432219	54.72\\
nan	nan\\
17.452235	54.68\\
17.458908	54.16\\
17.465582	53.56\\
17.472326	53.92\\
nan	nan\\
17.485599	53.32\\
17.492271	54.28\\
17.498944	53.48\\
17.505617	54.6\\
17.51229	52.92\\
nan	nan\\
17.532307	54.08\\
17.53898	52.48\\
17.545653	53.72\\
nan	nan\\
17.56567	53.16\\
17.572343	54.28\\
17.579017	53.2\\
17.585689	53.08\\
nan	nan\\
17.632395	53.68\\
17.639069	54.92\\
17.645742	54.6\\
nan	nan\\
17.659087	54.12\\
17.665761	55.16\\
17.672432	54.68\\
17.679105	53.8\\
nan	nan\\
17.69245	53.84\\
17.699121	54.16\\
17.705796	55.12\\
17.712468	54.96\\
nan	nan\\
17.732486	55.52\\
17.739159	55.48\\
17.74583	53.88\\
nan	nan\\
17.759266	53.2\\
17.765921	56.2\\
17.772522	54.6\\
nan	nan\\
17.792611	55\\
nan	nan\\
17.825903	56.36\\
17.832576	55\\
17.839248	53.52\\
17.84592	56.56\\
17.852592	55.72\\
17.859265	54.2\\
17.865938	54.72\\
17.872611	55.2\\
17.879282	55.48\\
nan	nan\\
17.899301	55.92\\
17.905974	53.96\\
17.912646	55.16\\
nan	nan\\
17.986152	56.12\\
17.992718	55.92\\
17.99939	54.12\\
18.006063	56.16\\
18.012736	55.4\\
18.019408	54.6\\
nan	nan\\
18.032752	56.76\\
18.039426	55.4\\
18.046099	54.56\\
18.052769	55.96\\
18.059442	55.8\\
18.066115	54.36\\
18.072789	55.36\\
18.079462	56.12\\
18.08651	57.48\\
nan	nan\\
18.166204	55.36\\
18.172878	57.4\\
nan	nan\\
18.186223	56.36\\
18.192896	57.8\\
18.199569	57\\
18.206241	55.8\\
18.212913	57\\
18.219586	57.2\\
18.226419	55.04\\
18.232932	57.04\\
18.239604	57.44\\
nan	nan\\
18.253039	56.8\\
18.259622	56.52\\
nan	nan\\
18.326348	56.48\\
18.333021	57.28\\
18.339693	56.68\\
18.346366	56.08\\
nan	nan\\
18.366384	57.36\\
18.373056	56.52\\
18.379729	57.52\\
18.386402	56.12\\
18.393074	55.32\\
18.399747	57.96\\
18.40642	57.84\\
18.413092	55.6\\
18.419763	56.12\\
18.426436	56.68\\
18.43311	55.96\\
nan	nan\\
18.493164	57.72\\
18.499835	56.76\\
18.506509	55.92\\
18.513182	57\\
18.519854	57.68\\
nan	nan\\
18.539871	57.84\\
18.546545	57.96\\
18.553217	55.88\\
nan	nan\\
18.566562	57.52\\
18.573234	56.88\\
18.579907	58.08\\
nan	nan\\
18.599923	56.32\\
18.606598	58\\
18.61327	58.88\\
18.619943	56.64\\
18.626616	57.76\\
18.633288	58.56\\
18.63996	58.36\\
18.646633	57.48\\
18.653306	57.72\\
18.65998	59.4\\
18.666651	57.24\\
18.673324	57.76\\
18.679997	59.12\\
18.686669	58.36\\
18.693342	58.24\\
18.700014	58.8\\
18.706687	58.88\\
18.713358	58.32\\
18.720032	58.16\\
18.726705	58.8\\
18.733377	58.16\\
18.74005	57.48\\
18.746723	58.72\\
nan	nan\\
18.760068	56.52\\
18.766742	57.96\\
18.773413	59.04\\
18.780086	58.04\\
18.786758	58\\
18.793431	58.44\\
nan	nan\\
18.806776	57.92\\
18.813449	58\\
18.820121	59.16\\
18.826793	57.6\\
18.833467	57.2\\
18.840139	59.08\\
nan	nan\\
18.853484	56.88\\
18.860156	58.16\\
18.866829	58.36\\
18.873502	57.84\\
nan	nan\\
18.886848	58.96\\
18.89352	58.4\\
18.900192	57.16\\
18.906866	59.8\\
18.913538	59.44\\
18.92021	58.28\\
18.926883	57.56\\
18.933647	57.08\\
18.940228	57.72\\
18.946901	57.84\\
nan	nan\\
18.966918	57.72\\
18.973591	58.76\\
18.980264	60.04\\
nan	nan\\
18.993607	58.08\\
19.000281	59.2\\
19.006954	59.32\\
19.013628	57.6\\
nan	nan\\
19.04699	59.48\\
19.053663	60\\
19.060335	59.24\\
nan	nan\\
19.07377	57.48\\
19.080353	59.28\\
19.087027	59.4\\
nan	nan\\
19.160426	59.32\\
19.167097	60.4\\
19.17377	59.8\\
19.180442	59.68\\
nan	nan\\
19.20046	58.68\\
19.207133	59.56\\
19.213805	60.04\\
19.220477	58.88\\
19.22715	59.84\\
19.233823	60.48\\
19.240496	59.96\\
19.247168	58.76\\
19.253841	59.96\\
19.260513	59.44\\
nan	nan\\
19.320567	58.92\\
19.327239	61\\
19.333912	58.96\\
19.340585	58.48\\
19.347257	59.88\\
19.35393	59.6\\
19.360602	58.72\\
19.367275	59.52\\
19.373948	61.16\\
19.38062	60\\
19.387293	58.88\\
19.393966	60.4\\
19.400638	60.56\\
19.407311	58.92\\
19.413983	60.8\\
19.420656	60.52\\
19.427329	59.24\\
19.434001	59.48\\
19.440674	60.92\\
19.447346	60.4\\
nan	nan\\
19.494055	60.88\\
19.500727	59.92\\
19.507399	61.28\\
19.514072	61.64\\
19.520745	60.16\\
nan	nan\\
19.540762	60.92\\
19.547435	59.6\\
19.554108	61.28\\
19.560781	61.24\\
19.567452	59.8\\
nan	nan\\
19.580888	59.56\\
nan	nan\\
19.594144	61.16\\
19.600814	62.04\\
nan	nan\\
19.647524	61.6\\
19.654197	61.36\\
19.66087	59.64\\
19.667542	60.76\\
19.674215	60.92\\
nan	nan\\
19.714251	61.08\\
19.720923	61.64\\
19.727596	61.56\\
19.734268	60.08\\
19.740941	61.2\\
nan	nan\\
19.754358	60.68\\
19.760959	61\\
19.767632	60.84\\
nan	nan\\
19.780975	61.56\\
19.787648	61.2\\
nan	nan\\
19.81434	62\\
19.821011	60.84\\
19.827684	59.84\\
19.834358	62.12\\
nan	nan\\
19.847703	60.48\\
19.854375	60.76\\
19.861048	62.32\\
nan	nan\\
19.881066	62.44\\
19.887736	60.36\\
19.89441	60.92\\
19.901083	61.92\\
19.907756	62.56\\
19.91443	60.92\\
nan	nan\\
19.927774	62.96\\
19.934446	62.32\\
19.941119	61.8\\
19.947793	62.08\\
nan	nan\\
19.974482	62.68\\
19.981155	62.64\\
19.987828	61.04\\
19.9945	63.68\\
20.001173	63.32\\
20.007845	62.2\\
20.014518	63.2\\
20.021191	62.48\\
20.027863	61.72\\
20.034607	60.72\\
nan	nan\\
20.047881	64\\
20.054554	60.84\\
20.061226	62.56\\
20.067897	63.12\\
20.074571	61.76\\
20.081351	64.48\\
20.088006	61.64\\
nan	nan\\
20.101262	61.88\\
20.107933	62.8\\
20.114606	62.72\\
nan	nan\\
20.134625	63.16\\
20.141297	63.12\\
20.14797	61.4\\
20.154642	63\\
20.161315	63.28\\
20.167988	61.24\\
20.17466	61.68\\
20.181332	63.88\\
20.188005	63.2\\
20.194678	61.36\\
20.201351	63.64\\
20.208024	63.28\\
20.214696	61.84\\
20.221368	62.08\\
20.228041	63.64\\
20.234714	63.16\\
20.241387	61.16\\
20.248059	64\\
20.254732	61.12\\
20.261404	61.92\\
20.268077	62.92\\
20.27475	63.08\\
20.281422	66.72\\
20.288095	60.12\\
20.294767	63.64\\
20.30144	63.52\\
20.308113	62.72\\
20.314785	63.44\\
20.321458	63.72\\
20.32813	63.04\\
20.334803	62.6\\
20.341476	63.84\\
nan	nan\\
20.361492	63.48\\
nan	nan\\
20.388182	64.44\\
nan	nan\\
20.401528	63.04\\
20.408202	64.04\\
20.414874	64.72\\
nan	nan\\
20.42822	63.64\\
20.434892	65.44\\
20.441565	64.04\\
20.448237	62.52\\
20.45491	64.2\\
20.461581	64.76\\
20.468255	63.44\\
20.474927	63.6\\
nan	nan\\
20.488273	64.96\\
20.494944	63.6\\
20.501618	64.12\\
nan	nan\\
20.568344	64.16\\
20.575017	64.68\\
20.581689	64.12\\
20.588362	63.28\\
nan	nan\\
20.615052	63.96\\
20.621725	65.32\\
20.628391	64.2\\
20.63507	62.72\\
20.641743	64.76\\
nan	nan\\
20.661762	63.64\\
20.668433	64.68\\
20.675104	64.12\\
nan	nan\\
20.735159	64.6\\
20.741832	65.24\\
20.748503	63.56\\
20.755177	64.76\\
nan	nan\\
20.781868	66.2\\
20.78854	64.92\\
20.795212	64.4\\
20.801885	65.24\\
20.808558	65.6\\
20.815228	64.48\\
nan	nan\\
20.828575	65.6\\
20.835248	65.28\\
20.841921	64.52\\
nan	nan\\
20.91532	65.24\\
20.921992	67.16\\
20.928665	65.12\\
nan	nan\\
20.948683	65.92\\
20.955355	64.72\\
20.962028	65.36\\
20.9687	66.48\\
20.975445	64.76\\
nan	nan\\
20.988718	67.32\\
nan	nan\\
21.002063	64.24\\
21.008736	65.12\\
21.015409	66.36\\
21.022081	64.76\\
nan	nan\\
21.055444	63.92\\
nan	nan\\
21.068861	64.6\\
21.075569	66.72\\
21.082134	66.96\\
21.088807	65.52\\
21.09548	64.2\\
nan	nan\\
21.115497	64.44\\
21.122171	64.76\\
21.128843	66.32\\
21.135516	65.68\\
21.142188	64.68\\
21.14886	65.88\\
21.155533	66.48\\
21.162206	64.04\\
21.168879	65.16\\
21.175551	65.64\\
21.182223	66.12\\
21.188896	65.4\\
21.195569	66.52\\
21.202242	66.8\\
nan	nan\\
21.222331	66.12\\
nan	nan\\
21.242277	66.36\\
21.24895	66.8\\
21.255622	65.2\\
nan	nan\\
21.27573	65.88\\
21.282313	66.32\\
21.288985	67.36\\
21.295658	66.16\\
21.302706	65.4\\
21.309361	67.4\\
21.315676	67.2\\
21.322347	66.8\\
21.329021	65.24\\
21.335694	68.44\\
21.342366	66.72\\
21.349039	65.72\\
21.355712	66.76\\
21.362455	68.04\\
nan	nan\\
21.375729	65.44\\
21.382402	68.32\\
21.389075	67.04\\
21.395747	65.76\\
21.402419	67.28\\
21.409092	67.92\\
21.415765	66.12\\
21.422438	66.16\\
nan	nan\\
21.442455	65.52\\
21.449128	67.12\\
21.455801	66.6\\
nan	nan\\
21.482492	66.68\\
21.489164	65.4\\
21.495834	67.52\\
nan	nan\\
21.509181	66.6\\
21.515854	66.24\\
21.522527	68.4\\
21.529197	66.72\\
nan	nan\\
21.55589	66.4\\
21.562562	66.48\\
21.569233	67.48\\
21.575907	66.56\\
21.58258	66.6\\
21.589253	68.04\\
21.595923	66.92\\
21.602596	66.56\\
nan	nan\\
21.615943	67.96\\
21.622617	67.8\\
21.629288	66.6\\
21.635961	67.92\\
nan	nan\\
21.655979	67.24\\
21.662653	68.32\\
21.669324	66.36\\
nan	nan\\
21.689342	67.8\\
21.696014	66.56\\
21.702684	67.72\\
nan	nan\\
21.716139	66.52\\
nan	nan\\
21.729377	69.04\\
21.73605	67.76\\
21.742723	66.96\\
nan	nan\\
21.756067	69\\
21.76274	67.52\\
21.769413	67.12\\
nan	nan\\
21.782955	67.96\\
21.789431	67.2\\
21.796103	68.6\\
21.802776	68.28\\
nan	nan\\
21.816121	68.12\\
21.822794	68.92\\
21.829466	69.08\\
nan	nan\\
21.862937	68.92\\
21.869502	68.76\\
21.876176	68.36\\
21.882847	67.72\\
nan	nan\\
21.902865	67.72\\
21.909538	67.72\\
21.91621	69.72\\
21.922883	68.48\\
21.929555	66.84\\
21.9363	68.08\\
nan	nan\\
21.962918	67.48\\
21.96959	68.36\\
21.976264	67.56\\
21.982936	69.36\\
21.989609	68.6\\
nan	nan\\
22.009626	68.76\\
22.016299	67.76\\
nan	nan\\
22.029645	69.16\\
nan	nan\\
22.042989	67.8\\
22.049662	68.48\\
22.056335	69.36\\
22.063008	67.76\\
nan	nan\\
22.076353	69.16\\
22.083025	69.48\\
22.089698	68.44\\
22.096371	68.88\\
22.103041	69.04\\
nan	nan\\
22.12315	62.08\\
22.129823	68.56\\
22.136406	69.04\\
22.143079	69.76\\
22.149751	69.24\\
22.156424	68.96\\
22.163097	69.36\\
nan	nan\\
22.183114	68.92\\
22.189787	70.12\\
nan	nan\\
22.209803	69.6\\
22.216477	70.44\\
22.22315	69.44\\
nan	nan\\
22.236495	70.52\\
22.243168	70.08\\
22.24984	69.12\\
22.256513	69.36\\
22.263186	70.6\\
nan	nan\\
22.303222	70.68\\
22.309894	70.48\\
22.316566	69.44\\
22.323238	69.28\\
nan	nan\\
22.336584	69.92\\
22.343257	68.92\\
22.349929	70.72\\
22.356601	70.92\\
22.363274	67.84\\
nan	nan\\
22.37662	70.16\\
22.383292	69.96\\
22.389964	69.28\\
22.396638	70.72\\
22.403417	68.6\\
22.410071	71.56\\
22.416834	70.36\\
22.423328	71\\
22.430001	69.64\\
22.436673	68.88\\
22.443346	70.36\\
22.450108	69.56\\
22.456691	65.52\\
nan	nan\\
22.470036	70.28\\
22.476709	68.96\\
nan	nan\\
22.490052	70.6\\
22.496727	70.04\\
22.503399	69.56\\
nan	nan\\
22.53009	69.16\\
22.536762	70.92\\
22.543435	70.56\\
22.550108	69.64\\
22.55678	69.52\\
22.563453	71.16\\
22.570125	71.2\\
nan	nan\\
22.596816	70.08\\
22.603488	70.72\\
22.61016	71.8\\
22.616833	70.12\\
nan	nan\\
22.636852	70.84\\
22.643524	70.08\\
22.650196	70.2\\
22.65687	71.92\\
22.663542	70.24\\
22.670214	71\\
nan	nan\\
22.696905	70.84\\
22.703577	72.64\\
22.71025	71.16\\
22.716922	70.84\\
22.723595	72.16\\
22.730268	71.16\\
22.736938	69.92\\
nan	nan\\
22.763631	69.96\\
22.770303	72.48\\
22.776976	71.6\\
nan	nan\\
22.790321	71.56\\
22.796994	71.64\\
22.803666	70.6\\
22.810339	71.16\\
nan	nan\\
22.823683	70.92\\
22.830357	70.52\\
22.837029	71\\
nan	nan\\
22.850375	70.76\\
nan	nan\\
22.870392	71.16\\
22.877065	70.36\\
22.883736	72.08\\
22.89041	71.48\\
nan	nan\\
22.903827	69.2\\
nan	nan\\
22.923772	70.76\\
22.930446	72.04\\
22.937118	71.2\\
22.943792	69.8\\
nan	nan\\
22.963809	71.24\\
22.970481	70.8\\
22.977154	73\\
22.983827	72\\
nan	nan\\
22.997171	71.72\\
23.003844	72.48\\
23.010517	71.48\\
23.01719	71.32\\
nan	nan\\
23.037207	71.2\\
23.04388	72.8\\
23.050553	72.76\\
23.057225	71.96\\
nan	nan\\
23.070571	73.16\\
nan	nan\\
23.097261	73.24\\
23.103932	72.4\\
23.110606	72.24\\
nan	nan\\
23.130624	71.88\\
23.137295	73.08\\
23.143968	73.4\\
23.150642	72.64\\
nan	nan\\
23.163987	73.44\\
23.17066	72.88\\
23.177332	71.44\\
nan	nan\\
23.204023	72.44\\
23.210695	73.28\\
23.217368	72.36\\
23.22404	72.12\\
nan	nan\\
23.257403	73.28\\
23.264077	72.6\\
23.270749	71.52\\
nan	nan\\
23.290766	72.04\\
23.297439	72.96\\
23.304113	72.88\\
23.310784	71.8\\
23.317457	71.68\\
23.324129	73.32\\
nan	nan\\
23.344147	73.52\\
23.35082	73.04\\
23.357492	72.12\\
nan	nan\\
23.37751	72.28\\
23.384183	72\\
nan	nan\\
23.404201	72.4\\
23.410873	72.48\\
23.417544	74\\
23.424218	73.16\\
nan	nan\\
23.437564	73.68\\
nan	nan\\
23.45758	72.08\\
23.464254	74.92\\
23.470927	73.16\\
23.477599	72.76\\
23.484272	74.52\\
nan	nan\\
23.510963	74.08\\
23.517635	74.04\\
23.524416	74.24\\
23.531087	74.08\\
23.537652	74.48\\
23.544325	73.44\\
23.550998	73.4\\
nan	nan\\
23.577688	74.24\\
23.584361	74.44\\
23.591033	73.48\\
nan	nan\\
23.624396	75.24\\
23.631069	74.12\\
23.637742	73.28\\
nan	nan\\
23.651087	75.36\\
23.657759	73.72\\
23.664432	73.68\\
nan	nan\\
23.691122	74.96\\
nan	nan\\
23.704466	73.56\\
23.711139	73.56\\
23.717813	74.88\\
23.724485	74.4\\
23.731158	74.36\\
nan	nan\\
23.744503	74.68\\
23.751175	73.04\\
23.757848	73.84\\
nan	nan\\
23.791211	74.76\\
23.797884	73.92\\
23.804557	74.28\\
23.811229	75.4\\
nan	nan\\
23.831247	74.76\\
23.83792	74.32\\
23.844592	73.16\\
23.851265	74.24\\
23.857937	73.68\\
23.86461	74.08\\
23.871283	74.28\\
23.877955	75.28\\
23.885057	76.88\\
23.89164	76.56\\
nan	nan\\
23.911318	74.6\\
23.917991	74.64\\
23.924663	75.6\\
nan	nan\\
23.93801	73.72\\
nan	nan\\
23.951352	75.48\\
23.958026	74.6\\
23.964699	74.28\\
23.971372	75.08\\
23.978044	75.44\\
nan	nan\\
23.991389	75.56\\
23.998062	76.24\\
nan	nan\\
24.024751	76.2\\
24.031424	74.6\\
24.038098	75.84\\
nan	nan\\
24.064788	75.48\\
24.07146	75.76\\
24.078133	75.36\\
24.084806	76.24\\
24.091479	76.2\\
24.098347	74.36\\
24.105002	76.04\\
24.111568	74.88\\
24.118169	74.96\\
24.124841	75.28\\
24.131514	75.8\\
24.138186	76.28\\
24.144931	75.2\\
24.151533	74.92\\
24.158204	76.24\\
24.164877	75.2\\
24.171549	74.36\\
nan	nan\\
24.191567	74.32\\
24.198238	74.88\\
24.204911	76.04\\
nan	nan\\
24.22493	75.76\\
24.231603	75.72\\
24.238276	74.96\\
24.244948	74.8\\
24.251621	76.24\\
24.258293	74.84\\
nan	nan\\
24.271639	76.32\\
nan	nan\\
24.284984	74.56\\
24.291656	75.76\\
24.298329	77.4\\
24.305002	75.36\\
24.311674	75.96\\
nan	nan\\
24.331692	75.52\\
24.338365	76.52\\
24.345037	76.92\\
nan	nan\\
24.358382	75.36\\
24.365055	76.92\\
24.371728	76.56\\
24.3784	75.68\\
24.385234	77.48\\
nan	nan\\
24.398418	75.6\\
24.405091	77.08\\
nan	nan\\
24.418436	77.04\\
24.425108	76.08\\
24.431782	77.64\\
24.438454	77.96\\
24.445124	76.4\\
24.451799	76.36\\
24.458471	78.12\\
24.465144	76.68\\
24.471817	75.4\\
nan	nan\\
24.498507	77.2\\
24.50518	78.08\\
24.511852	77.08\\
24.518525	76.36\\
nan	nan\\
24.53187	76.92\\
24.538543	75.72\\
24.545217	77.08\\
24.551886	78.12\\
nan	nan\\
24.572317	78.56\\
nan	nan\\
24.585251	76.2\\
24.591923	76.88\\
nan	nan\\
24.605268	76\\
24.611941	76.36\\
24.618614	77.48\\
24.625286	77\\
24.631959	76.04\\
24.638631	76.24\\
nan	nan\\
24.665321	77.88\\
24.671994	77.16\\
24.678668	75.6\\
24.68534	76.8\\
24.69201	77.44\\
nan	nan\\
24.71203	77.36\\
24.718703	77.08\\
24.725375	76.6\\
nan	nan\\
24.752066	77.36\\
24.758738	78.36\\
24.765409	77.64\\
24.772084	76.32\\
24.778756	77.72\\
24.785429	78.12\\
nan	nan\\
24.798774	77.36\\
24.805447	79.32\\
nan	nan\\
24.825464	77.72\\
nan	nan\\
24.838811	77.28\\
nan	nan\\
24.852155	79.08\\
24.858827	77.76\\
24.865497	78.4\\
nan	nan\\
24.892958	77.48\\
nan	nan\\
24.905536	78.04\\
24.912208	77.28\\
24.91888	79.12\\
nan	nan\\
24.932226	77.68\\
24.938899	78.36\\
24.945571	79.68\\
24.952243	77.68\\
24.958916	77.4\\
nan	nan\\
24.978934	78.12\\
24.985607	78.28\\
24.992279	79.2\\
nan	nan\\
25.01897	77.88\\
25.025642	76.96\\
25.032315	78.56\\
nan	nan\\
25.059417	79.68\\
nan	nan\\
25.07235	77.28\\
25.079023	78.64\\
nan	nan\\
25.099041	78.16\\
25.105715	79.32\\
25.112386	78.44\\
25.119059	77.68\\
25.125731	79.32\\
nan	nan\\
25.139076	76.96\\
25.145749	78.56\\
25.152422	79.24\\
25.159094	78.36\\
nan	nan\\
25.185785	78.44\\
25.192456	79.64\\
25.199129	79.76\\
nan	nan\\
25.239165	79.64\\
25.245838	79.84\\
25.252511	78.48\\
nan	nan\\
25.272528	79.36\\
25.279201	77.92\\
25.285874	79.4\\
25.292546	80.36\\
25.299219	78.68\\
25.305891	78.68\\
nan	nan\\
25.325909	78.64\\
25.332582	80\\
25.339254	81.12\\
25.345927	79.16\\
25.3526	79.36\\
25.359272	80.52\\
nan	nan\\
25.412653	79.8\\
25.419326	79.04\\
25.425998	79.52\\
nan	nan\\
25.452688	80.52\\
25.459361	79.64\\
25.466034	78.6\\
25.472705	79.6\\
nan	nan\\
25.492724	79.6\\
25.499397	81.04\\
25.50607	79.28\\
25.512742	79\\
25.519414	79.84\\
25.526087	80.16\\
25.532849	81.44\\
nan	nan\\
25.552778	80.08\\
25.55945	79.16\\
25.566123	80\\
25.572795	80.28\\
25.579468	78.68\\
25.586141	79.56\\
25.592813	80.4\\
25.599486	79.96\\
25.606158	79.72\\
25.612831	80.48\\
25.619502	80.28\\
25.626176	79.12\\
25.632849	80.16\\
25.639521	80.96\\
25.646194	79.68\\
25.652867	73.72\\
25.659539	80.76\\
25.666212	80.64\\
25.672884	80.04\\
25.679557	80.72\\
25.686228	81.92\\
25.692901	80.72\\
nan	nan\\
25.746283	80.96\\
25.752956	81.8\\
25.759627	81.64\\
25.766301	80.16\\
25.772973	81.88\\
nan	nan\\
25.79299	81\\
25.799664	82.04\\
25.806336	81.68\\
nan	nan\\
25.826354	81.84\\
25.833027	80.08\\
25.839699	81.04\\
nan	nan\\
25.853045	81.12\\
25.859715	80.32\\
25.86639	81.6\\
25.873062	81.32\\
25.879735	79.68\\
25.886408	80.56\\
25.89308	82.4\\
25.899753	81.36\\
25.906533	82.36\\
nan	nan\\
25.919772	81.88\\
25.926443	80.68\\
25.933114	81.04\\
nan	nan\\
25.94646	79.56\\
nan	nan\\
25.959806	81.56\\
25.966479	81.56\\
25.973151	80.56\\
25.980217	80.2\\
nan	nan\\
25.993169	81.08\\
25.999842	80.44\\
26.006514	81.8\\
26.013186	80.96\\
26.019949	83.56\\
nan	nan\\
26.039877	80.88\\
26.04655	80.68\\
26.053222	82.4\\
26.059895	81.96\\
26.066568	80.32\\
26.07324	81.4\\
nan	nan\\
26.093258	80.88\\
26.099931	82.92\\
nan	nan\\
26.119948	83.04\\
26.126621	82.68\\
26.133294	82.56\\
26.139966	82.76\\
nan	nan\\
26.153311	86.32\\
nan	nan\\
26.166658	82.88\\
26.173329	83.04\\
26.18	81.72\\
26.186674	82.56\\
nan	nan\\
26.206692	81.48\\
26.213365	83.56\\
26.220037	82.92\\
26.226709	82.08\\
26.233383	81.84\\
nan	nan\\
26.260072	82.84\\
26.266745	82.84\\
nan	nan\\
26.280091	82.28\\
26.286761	83.56\\
26.293435	82.48\\
26.300108	82.76\\
26.306781	83\\
26.313454	83.24\\
nan	nan\\
26.326799	82.6\\
26.333471	83.28\\
26.340144	82.76\\
26.346817	81.36\\
26.353489	83.44\\
26.360162	82.64\\
nan	nan\\
26.373507	82.04\\
26.38018	83.72\\
26.386852	82.72\\
26.393526	82.04\\
26.400198	83.48\\
26.40687	83.16\\
nan	nan\\
26.433559	82.4\\
26.440233	82.32\\
26.446906	83.32\\
26.453578	82.76\\
26.460251	81.88\\
26.466922	82.68\\
26.473595	83.36\\
26.480269	82.24\\
nan	nan\\
26.493614	84.24\\
nan	nan\\
26.506958	83\\
26.513631	84.12\\
26.520304	83.84\\
26.526977	82.52\\
26.533649	83.28\\
26.540322	83.68\\
26.546994	83.2\\
26.553667	82.8\\
26.56034	84.8\\
26.567011	84.36\\
26.573685	83.28\\
26.580357	84.08\\
26.58703	84.36\\
26.593703	84.24\\
26.600375	83.72\\
26.607048	84.88\\
26.61372	85.12\\
26.620393	83.64\\
26.627066	83.36\\
26.633738	85.12\\
26.640411	84.16\\
26.647084	84.48\\
nan	nan\\
26.660429	84.36\\
26.667103	82.96\\
26.673772	83.2\\
26.680445	85.08\\
26.687119	83.88\\
26.693792	83.52\\
26.700464	85.2\\
26.707135	84.72\\
26.713809	82.96\\
26.720481	84.52\\
26.727155	84.76\\
26.733827	83.96\\
26.7405	84.08\\
nan	nan\\
26.753845	83.76\\
26.760517	83.28\\
26.76719	84.32\\
26.773863	84.44\\
26.780535	83.16\\
26.787207	83.04\\
26.79388	85.08\\
26.800553	84.52\\
nan	nan\\
26.813898	83.72\\
26.820571	84.4\\
26.827243	83.44\\
26.833916	84.08\\
26.840589	85\\
26.847261	83.92\\
26.853934	83.16\\
26.860606	84.36\\
26.867279	84.16\\
26.873952	83.8\\
26.880624	83.28\\
26.887297	85.64\\
26.893969	84.68\\
26.900642	83.88\\
26.907315	84.96\\
26.913987	84.84\\
26.920658	83.76\\
26.927333	84.08\\
26.934005	85.36\\
26.940678	84.6\\
26.94735	83.76\\
nan	nan\\
26.960694	85.16\\
26.967367	83.76\\
26.974041	84.92\\
26.980713	85.96\\
26.987386	84.4\\
26.994058	83.92\\
27.00073	85.08\\
27.007403	86.12\\
27.014077	84.4\\
27.020749	85.36\\
27.027421	86.48\\
27.034093	85.28\\
27.040766	85.36\\
27.047439	87\\
27.054112	85.56\\
27.060782	84.8\\
27.067456	85\\
27.074129	85.6\\
27.080802	84.92\\
27.087475	85.04\\
27.094147	86.2\\
27.10082	86.04\\
27.107492	84.2\\
27.114165	84.56\\
27.120838	86.04\\
27.12751	84.8\\
27.134183	85.6\\
27.140855	85.72\\
27.147528	85\\
27.154201	84.72\\
27.160873	85.32\\
27.167544	86.36\\
27.174217	84.2\\
27.180891	84.64\\
27.187564	86.48\\
27.194236	85.64\\
27.200907	84.44\\
27.207582	85.76\\
27.214253	86.04\\
27.220927	85.2\\
27.227599	84.88\\
27.234272	86\\
27.240944	85.2\\
27.247616	85.48\\
27.25429	85.64\\
27.260962	86.48\\
27.267635	85.56\\
27.274307	85.2\\
27.280979	86.24\\
27.287652	85.04\\
27.294325	84.8\\
27.300998	85.92\\
nan	nan\\
27.321015	84.64\\
27.327688	86.6\\
27.334361	85.6\\
27.341033	85.04\\
27.347706	86.96\\
27.354378	86.28\\
27.361051	85.12\\
27.367724	86.4\\
27.374396	87.36\\
27.381069	85.64\\
27.387741	85.32\\
27.394414	87.32\\
27.401087	86.96\\
27.407759	85.48\\
27.41443	85.88\\
27.421105	87.68\\
27.427777	86.08\\
27.43445	85.32\\
27.441122	87.6\\
27.447795	86.96\\
27.454466	85.56\\
27.461139	86.08\\
27.467813	87.84\\
27.474485	86.16\\
27.481158	86.76\\
27.487831	87.4\\
27.494502	87.04\\
27.501176	86.88\\
27.507848	87.36\\
27.514521	87.44\\
27.521193	86.64\\
27.527866	86.36\\
27.534538	87.68\\
27.541211	86.6\\
27.547884	86.16\\
27.554554	86.4\\
27.561228	87.16\\
27.567901	85.72\\
27.574574	86.36\\
27.581247	87.56\\
27.587917	86.84\\
27.594592	85.48\\
27.601264	87.64\\
27.607937	87.04\\
27.61461	85.96\\
27.621282	86.4\\
27.627953	86.76\\
27.634627	86.56\\
27.6413	85.56\\
27.647973	87.24\\
27.654645	87.68\\
27.661318	86.16\\
27.667989	86.28\\
27.674663	87.32\\
27.681336	87.6\\
27.688008	85.08\\
27.694679	87.48\\
27.701354	87.6\\
27.708026	85.72\\
27.714699	85.96\\
27.721371	88.28\\
27.728044	87.08\\
27.734717	85.96\\
27.741388	87.68\\
27.748062	87.36\\
27.754734	86.16\\
27.761407	86.76\\
27.768079	87.56\\
27.774751	87\\
27.781424	86.68\\
27.788097	88.36\\
27.79477	88.52\\
27.801441	86.96\\
27.808114	86.72\\
27.814787	88.84\\
27.82146	86.76\\
27.828133	87.36\\
27.834803	88.48\\
27.841478	88.16\\
27.84815	86.68\\
27.854823	88.04\\
27.861496	88.24\\
27.868168	87.32\\
27.874841	87.6\\
27.881513	88.32\\
27.888186	88.12\\
27.894859	86.76\\
27.901531	88.76\\
27.908204	88.92\\
27.914875	87.8\\
27.921549	87.56\\
27.928222	89.84\\
27.934894	89.16\\
27.941565	87.2\\
27.948238	89.2\\
27.954912	88.96\\
27.961585	87.48\\
27.968257	87.36\\
27.97493	89.08\\
27.981602	88.44\\
27.988274	87.44\\
27.994948	89.2\\
28.00162	89.2\\
28.008293	87.6\\
28.014965	87.84\\
28.021637	89.08\\
28.02831	88.24\\
28.034983	87.16\\
28.041656	88.84\\
28.048328	88.48\\
28.055	87.64\\
28.061673	87.4\\
28.068346	89.08\\
28.075019	88\\
28.081689	87.2\\
28.088364	88.52\\
28.095036	88.4\\
28.101709	86.92\\
28.108382	88.04\\
28.115054	89.36\\
28.121727	88.52\\
28.128399	87.68\\
28.135072	88.76\\
28.141745	88.6\\
28.148417	86.8\\
28.15509	87.6\\
28.161762	88.8\\
28.168435	88.12\\
28.175108	88.04\\
28.18178	88.92\\
28.188451	88.48\\
28.195124	87.52\\
28.201798	89\\
28.208471	89.24\\
28.215143	88.72\\
28.221814	88.32\\
28.228488	89.72\\
28.23516	89.16\\
28.241834	88.16\\
28.248506	89.24\\
28.255179	89.4\\
28.261851	88.4\\
28.268523	88.24\\
28.275197	90.08\\
28.281869	89.4\\
28.288542	88.6\\
28.295214	90.4\\
28.301886	89.84\\
28.308559	88.72\\
28.315232	89.28\\
28.321905	89.92\\
28.328575	88.36\\
28.335249	88.8\\
28.341922	89.92\\
28.348595	89.96\\
28.355268	89.32\\
28.361938	88.64\\
28.368613	90.12\\
28.375285	89.6\\
28.381958	89\\
28.388631	90.48\\
28.395303	90.96\\
28.401976	88.84\\
28.408648	90\\
28.415321	90.56\\
28.421994	90.04\\
28.428666	88.88\\
28.435339	90.28\\
28.44201	90.24\\
28.448684	89.12\\
28.455357	88.48\\
28.462029	90.96\\
28.4687	89.8\\
28.475373	88.8\\
28.482046	90.96\\
28.48872	89.56\\
28.495392	89.32\\
28.502065	89.16\\
28.508737	90.76\\
28.515409	88.8\\
28.522083	89\\
28.528755	90.24\\
28.535428	89.48\\
28.5421	88.8\\
28.548772	89.2\\
28.555445	91\\
28.562118	89.24\\
28.568791	89.04\\
28.575461	90.84\\
28.582135	89.88\\
28.588808	88.48\\
28.595481	90.08\\
28.602154	90.16\\
28.608824	89.88\\
28.615499	89.72\\
28.622171	90.96\\
28.628844	90.36\\
28.635517	88.6\\
28.642189	90.6\\
28.648862	90.64\\
28.655534	89.44\\
28.662207	89.6\\
28.66888	91.2\\
28.675552	90.6\\
28.682225	89.92\\
28.688896	90.24\\
28.69557	91.04\\
28.702243	90.04\\
28.708915	90.8\\
28.715586	91.76\\
28.72226	90.72\\
28.728933	89.96\\
28.735606	90.76\\
28.742278	90.52\\
28.748949	90.4\\
28.755623	90.68\\
28.762295	91.56\\
28.768969	91.24\\
28.775641	89.8\\
28.782314	91.4\\
28.788986	91.92\\
28.795659	90.44\\
28.802331	89.96\\
28.809004	92.36\\
28.815677	90.36\\
28.822349	90.32\\
28.829021	92\\
28.835694	91.44\\
28.842367	90.32\\
28.84904	91.44\\
28.85571	92.08\\
28.862384	91.44\\
28.869057	90.32\\
28.87573	92\\
28.882403	91.72\\
28.889075	90.08\\
28.895748	90.84\\
28.90242	91.84\\
28.909093	90.6\\
28.915766	90.28\\
28.922438	92.04\\
28.929111	91.04\\
28.935782	90.88\\
28.942456	91.28\\
28.949129	91.88\\
28.955801	90.72\\
28.962474	90.16\\
28.969145	91.56\\
28.975819	90.84\\
28.982492	89.92\\
28.989164	90.8\\
28.995835	91.68\\
29.002509	91.48\\
29.009181	90.92\\
29.015855	91.68\\
29.022527	91.64\\
29.0292	90.76\\
29.035872	91.44\\
29.042544	91.8\\
29.049217	90.64\\
29.05589	91.24\\
29.062563	91.84\\
29.069235	92.04\\
29.075907	91.36\\
29.08258	92.04\\
29.089253	92.6\\
29.095926	91.16\\
29.102596	91.12\\
29.10927	92.76\\
29.115943	91.96\\
29.122616	91.72\\
29.129289	93.36\\
29.135961	92.64\\
29.142634	90.44\\
29.149306	91.84\\
29.155979	93.08\\
29.162652	92.4\\
29.169322	91.6\\
nan	nan\\
29.182669	92.68\\
29.189342	91.36\\
29.196014	92.24\\
29.202687	93.4\\
29.20936	92.48\\
29.216032	91.68\\
29.222705	94\\
29.229377	92.96\\
29.23605	91.52\\
29.242721	92.12\\
29.249394	93.64\\
29.256067	92.68\\
29.26274	91.92\\
29.269413	93\\
29.276086	92.8\\
29.282758	92.28\\
29.28943	92.08\\
29.296103	92.96\\
29.302776	91.92\\
29.309449	91.72\\
29.316121	93.36\\
29.322793	92.68\\
29.329466	92\\
29.336139	92.6\\
29.342812	93.24\\
29.349484	92.52\\
29.356156	91.68\\
29.362829	93.16\\
29.369502	92.52\\
29.376174	91.96\\
29.382845	91.88\\
29.38952	92.4\\
29.396192	92.84\\
29.402865	92.04\\
29.409537	93.44\\
29.416208	92.48\\
29.422883	91.68\\
29.429555	93.4\\
29.436228	92.44\\
29.4429	92\\
29.449573	92.24\\
29.456246	92.44\\
29.462917	92.28\\
29.469591	91.96\\
29.476263	93\\
29.482936	93.44\\
29.489609	91.36\\
29.49628	93.2\\
29.502953	93.48\\
29.509626	92.6\\
29.516299	92.4\\
29.52297	93.48\\
29.529643	93.64\\
29.536316	92.72\\
29.542989	93.36\\
29.549662	94.2\\
29.556333	93.24\\
29.563007	92.52\\
29.569679	94.2\\
29.576352	93.68\\
29.583025	92.48\\
29.589697	92.8\\
29.59637	94.92\\
29.603042	93.96\\
29.609715	92.92\\
29.616388	94.2\\
29.62306	93.68\\
29.629733	92.8\\
29.636405	94.12\\
29.643078	94.08\\
29.649751	94.04\\
29.656423	94.08\\
29.663096	94.48\\
29.669767	95.44\\
29.676441	92.72\\
29.683114	93.84\\
29.689786	94.64\\
29.696457	93.92\\
29.703131	94.08\\
29.709803	95.56\\
29.716477	94.4\\
29.723149	93.36\\
29.729822	93.2\\
29.736494	95.04\\
29.743166	93.48\\
29.74984	93.12\\
29.756512	94.64\\
29.763185	94.24\\
29.769857	93.4\\
29.776529	93.84\\
29.783202	93.76\\
29.789875	93.44\\
29.796548	93.24\\
29.803218	94.96\\
29.809892	93.48\\
29.816565	92.56\\
29.823238	94.2\\
29.829911	94.2\\
29.836581	92.72\\
29.843256	93.24\\
29.849928	94.88\\
29.856601	93.24\\
29.863274	92.96\\
29.869946	94.44\\
29.876619	94.28\\
29.883291	92.88\\
29.889964	93.44\\
29.896637	94.88\\
29.903309	94.44\\
29.909982	93.4\\
29.916653	95.16\\
29.923327	94.8\\
29.930001	94.44\\
29.936672	93.88\\
29.943345	95.48\\
29.950017	94.56\\
29.956689	93.44\\
29.963363	95\\
29.970035	95.12\\
29.976706	94.16\\
29.98338	94.6\\
29.990052	95.72\\
29.996725	95.72\\
30.003398	93.8\\
30.010071	95.2\\
30.016743	95.32\\
30.023415	93.88\\
30.030088	95.36\\
30.036761	96.48\\
30.043434	94.84\\
30.050106	94.32\\
30.056778	96\\
30.063451	95.4\\
30.070124	94.52\\
30.076797	95.44\\
30.083469	96.84\\
30.090141	94.8\\
30.096814	94.4\\
30.103487	96.76\\
30.11016	95.44\\
30.116832	95\\
30.123505	95.8\\
30.130177	96.56\\
30.13685	94.76\\
30.143522	94.64\\
30.150195	95.52\\
30.156868	95.08\\
30.163539	95\\
30.170213	96.28\\
30.176885	95.6\\
30.183558	94.64\\
30.190231	94.64\\
30.196902	96\\
30.203576	96.04\\
30.210248	95.04\\
30.216921	95.36\\
30.223592	95.6\\
30.230266	94.68\\
30.236938	95.6\\
30.243611	95.48\\
30.250284	95.2\\
30.256955	94.24\\
30.263629	95.52\\
30.270301	95.08\\
30.276974	93.88\\
30.283647	94.24\\
30.290319	96.64\\
30.296992	95.64\\
30.303664	94.44\\
30.310337	96.72\\
30.31701	95.04\\
30.323682	94.6\\
30.330355	94.64\\
30.337027	95.68\\
30.3437	96\\
30.350373	94.64\\
30.357045	96.6\\
30.363716	95.76\\
30.370389	94.96\\
30.377063	96.4\\
30.383736	96.72\\
30.390408	95.88\\
30.397081	95.48\\
30.403753	96.88\\
30.410425	96.92\\
30.417099	94.88\\
30.423771	95.88\\
30.430444	97\\
30.437116	96.04\\
30.443788	95.6\\
30.450462	96.72\\
30.457134	96.48\\
30.463807	95.72\\
30.470479	96.44\\
30.477151	97.04\\
30.483824	96.28\\
30.490497	96.08\\
30.49717	97.8\\
30.50384	97.44\\
30.510515	96.2\\
30.517187	97.32\\
30.52386	97.12\\
30.530533	96.68\\
30.537205	96.64\\
30.543878	97.36\\
30.55055	96.8\\
30.557223	95.24\\
30.563896	96.84\\
30.570568	97.56\\
30.577241	95.72\\
30.583913	96\\
30.590586	97.28\\
30.597259	96.72\\
30.603931	95.72\\
30.610604	96.76\\
30.617275	96.96\\
30.623949	96.68\\
30.630622	95.88\\
30.637294	98.16\\
30.643965	96.64\\
30.650638	95.96\\
30.657312	97.12\\
30.663984	97.04\\
30.670657	96.56\\
30.67733	96.12\\
30.684001	97.24\\
30.690674	97.08\\
30.697347	95.48\\
30.70402	96.68\\
30.710693	97.56\\
30.717365	96.08\\
30.724037	97.12\\
30.73071	97.36\\
30.737383	97.16\\
30.744056	95.68\\
30.750728	97.24\\
30.7574	97.84\\
30.764073	96.28\\
30.770747	97.16\\
30.777419	98.16\\
30.784091	97.08\\
30.790763	96.44\\
30.797436	97.96\\
30.804109	98.04\\
30.810781	96\\
30.817452	97.52\\
30.824127	98.44\\
30.830799	97.96\\
30.837472	97.36\\
30.844144	98.28\\
30.850817	97.52\\
30.85749	97.2\\
30.864162	97.4\\
30.870835	97.52\\
30.877507	97.48\\
30.88418	97.4\\
30.890851	98.28\\
30.897524	98.24\\
30.904198	97.36\\
30.91087	98.12\\
30.917543	99.08\\
30.924215	98.36\\
30.930887	97.68\\
30.93756	99.4\\
30.944233	97.96\\
30.950906	97.28\\
30.957576	97.44\\
30.964251	99.44\\
30.970923	97.84\\
30.977596	97.48\\
30.984269	99.12\\
30.990939	98.04\\
30.997614	97.84\\
};
\addlegendentry{rep 3  }

\end{axis}


\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=31.24,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
ymin=-20,
ymax=120,
ylabel style={yshift = -0.3cm, font=\color{white!15!black}},
ylabel={$f^\circ_j$ in \si{\kilo\hertz}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.001552	2.40059618946745\\
1.01089399999999	2.33018322496892\\
1.020236	2.59276723679807\\
1.029578	2.8735301278027\\
1.03891900000001	2.56141631951913\\
1.048261	3.57324916855356\\
1.057603	3.96205385233569\\
1.06694400000001	4.06005489091672\\
1.076286	3.33460458957251\\
1.085628	3.98564375716296\\
1.09496900000001	2.92043527226809\\
1.104311	4.33128666879982\\
1.113653	3.01308509297372\\
1.12299400000001	4.08391829140371\\
1.132336	2.32910094372059\\
1.141678	3.52145592921794\\
1.15102	2.34579468483989\\
1.16036099999999	4.26507841533444\\
1.169703	2.84268742977599\\
1.179045	4.37774585198623\\
1.18838599999999	2.57014941922466\\
1.197728	4.72790154794757\\
1.20707	2.62485619777046\\
1.21641099999999	3.54023651413509\\
1.260451	4.99735842127518\\
1.268458	3.86502242365113\\
nan	nan\\
2.277467	7.85491639363454\\
nan	nan\\
2.581918	7.23959063825311\\
nan	nan\\
3.246387	10.1767253872717\\
3.254305	10.403507300753\\
nan	nan\\
3.342401	10.9661682143592\\
3.350319	10.0656378346597\\
nan	nan\\
3.41444800000001	10.1908726749861\\
nan	nan\\
3.662598	11.499304005697\\
nan	nan\\
4.063046	12.9276598233653\\
nan	nan\\
4.3673	14.9045293790088\\
nan	nan\\
4.695826	14.7942192023061\\
nan	nan\\
5.16805100000001	16.7771158501088\\
nan	nan\\
5.232001	16.2511969849212\\
nan	nan\\
5.296362	15.9053399184162\\
nan	nan\\
5.32860599999999	15.7419236447142\\
nan	nan\\
5.536344	17.3256113101045\\
nan	nan\\
5.672466	17.1070612959689\\
nan	nan\\
5.68848	18.055166859059\\
nan	nan\\
6.024709	17.5788700281902\\
nan	nan\\
6.040723	17.369254534888\\
nan	nan\\
6.128874	18.9317057549441\\
nan	nan\\
6.36101000000001	19.8566555777128\\
6.369017	20.7390808413067\\
nan	nan\\
6.521153	18.863881245832\\
nan	nan\\
6.85745300000001	21.8177483529201\\
6.86546	19.9698072934836\\
nan	nan\\
6.889483	21.1678201095529\\
nan	nan\\
6.92204700000001	21.6727899036339\\
nan	nan\\
6.99386	21.5551643655518\\
nan	nan\\
7.233789	20.3059508155183\\
nan	nan\\
7.377917	22.2447080777296\\
nan	nan\\
7.465997	22.7296006247484\\
nan	nan\\
7.514325	22.9203960246554\\
nan	nan\\
7.802297	22.8990020247725\\
nan	nan\\
7.818561	24.3227997725362\\
nan	nan\\
8.378812	25.9094086068875\\
8.386819	28.0994740832998\\
nan	nan\\
8.475005	26.3530915649383\\
nan	nan\\
9.131591	27.6967753744178\\
nan	nan\\
9.179635	29.2576611458734\\
nan	nan\\
9.348285	26.8895051398693\\
nan	nan\\
9.468463	28.8681134230892\\
nan	nan\\
9.652306	29.4620308382644\\
nan	nan\\
9.691982	27.9785988288933\\
9.699991	29.1256483872094\\
9.70799700000001	29.1863346410569\\
nan	nan\\
9.86814099999999	29.7136366057481\\
9.876327	30.2579447119641\\
9.884316	30.5883611581358\\
nan	nan\\
9.92419100000001	29.6588968007643\\
nan	nan\\
10.156398	32.8056634384322\\
nan	nan\\
10.333145	31.0055933784797\\
nan	nan\\
10.364584	31.956100083389\\
nan	nan\\
10.380597	32.8252039963584\\
nan	nan\\
10.541081	31.9191505116574\\
10.54882	31.3014988156819\\
nan	nan\\
10.668856	33.0250995772715\\
nan	nan\\
10.708891	32.0835456521565\\
nan	nan\\
10.724906	34.8534197631478\\
nan	nan\\
10.773036	33.6882233060698\\
nan	nan\\
10.941099	34.5057163742122\\
nan	nan\\
11.061277	34.6533375778709\\
11.069767	34.6042848580803\\
nan	nan\\
11.101313	34.3727730787713\\
nan	nan\\
11.181972	33.6625052010953\\
nan	nan\\
11.269391	35.2959397827125\\
nan	nan\\
11.285405	35.1231045272504\\
nan	nan\\
11.30142	35.4238781102864\\
11.309928	33.9375371009206\\
11.317434	35.1590604949627\\
nan	nan\\
11.333449	34.1755085285187\\
nan	nan\\
11.486424	34.4020856582301\\
nan	nan\\
11.533825	34.6847909192158\\
11.541795	36.8764642853951\\
nan	nan\\
11.653806	35.7906835808038\\
nan	nan\\
11.685762	35.3369107093487\\
11.69377	35.610935251267\\
nan	nan\\
11.717791	37.496704289973\\
nan	nan\\
11.733877	36.0826210500353\\
nan	nan\\
11.878005	34.9554598133303\\
nan	nan\\
11.89402	36.93736443668\\
nan	nan\\
11.941991	34.7655267660656\\
nan	nan\\
12.046173	36.6080075613278\\
nan	nan\\
12.086119	37.7411731742015\\
nan	nan\\
12.110141	35.6629327130249\\
nan	nan\\
12.126155	38.7721713043041\\
nan	nan\\
12.214305	37.5715878078968\\
nan	nan\\
12.278291	38.0698064766559\\
nan	nan\\
12.294305	37.5878398476495\\
nan	nan\\
12.31032	38.1950426094609\\
nan	nan\\
12.342348	36.1221907247565\\
nan	nan\\
12.358362	37.6489272504756\\
nan	nan\\
12.47847	39.6827305837319\\
nan	nan\\
12.494556	41.0333787641488\\
nan	nan\\
12.518506	39.9176715497977\\
nan	nan\\
12.53452	38.1751845585358\\
nan	nan\\
12.574556	38.588677863696\\
nan	nan\\
12.663224	39.9924971572108\\
nan	nan\\
12.742704	36.4859653989214\\
nan	nan\\
12.766727	41.1347054800955\\
nan	nan\\
12.783297	41.2389920767206\\
nan	nan\\
12.878916	44.1360878731278\\
nan	nan\\
12.943152	43.2166717487757\\
nan	nan\\
12.966905	41.9565963744556\\
12.975539	48.2328326326826\\
12.983027	40.232710138092\\
12.99141	36.2605928224858\\
nan	nan\\
13.087281	38.9761858763185\\
13.095556	40.6404465282347\\
nan	nan\\
13.111107	42.1588797574868\\
nan	nan\\
13.127656	39.0902470027145\\
13.135127	40.4208902589762\\
nan	nan\\
13.159148	40.0588916797579\\
nan	nan\\
13.27166	41.0801747944113\\
13.279255	39.9546706658721\\
nan	nan\\
13.295466	40.7491193666302\\
13.303742	41.7264074544826\\
13.311284	42.8653424704424\\
13.319792	41.3878986913779\\
13.327226	42.6280290872604\\
nan	nan\\
13.479613	42.7188793047145\\
nan	nan\\
13.57552	42.7422948300352\\
nan	nan\\
13.608048	43.7911913877278\\
nan	nan\\
13.775697	42.1648709197526\\
nan	nan\\
13.919844	44.3254149073955\\
nan	nan\\
13.991889	41.5361357182887\\
nan	nan\\
14.007923	46.3792773871479\\
nan	nan\\
14.119934	45.4200576459829\\
nan	nan\\
14.183991	44.720470700964\\
nan	nan\\
14.208012	43.9418540134897\\
14.216109	44.827390166062\\
nan	nan\\
14.360148	43.0100982145691\\
nan	nan\\
14.384168	45.7242641222356\\
14.392176	45.6686376292279\\
nan	nan\\
14.424348	45.4724416761595\\
nan	nan\\
14.512909	45.1905772520878\\
nan	nan\\
14.56095	45.0472841550866\\
nan	nan\\
14.576412	45.6789036461017\\
14.584436	46.7605138384393\\
14.592426	47.7914588177713\\
14.600363	46.0742760388445\\
nan	nan\\
14.616375	45.1397941534756\\
nan	nan\\
14.721023	43.6576971749778\\
nan	nan\\
14.744812	46.4760237648919\\
nan	nan\\
14.77659	46.6974595826718\\
14.784525	45.7306774608974\\
14.792533	45.2475925764124\\
14.800826	46.0189100236337\\
nan	nan\\
14.816554	46.7644372357552\\
14.824561	45.3836691086515\\
14.832569	46.6412629891553\\
nan	nan\\
14.976768	46.600210591141\\
14.984704	46.9882631304539\\
14.992711	45.0734708658925\\
nan	nan\\
15.008726	45.9588190786129\\
nan	nan\\
15.040753	46.6321237936914\\
nan	nan\\
15.18499	47.7681443518207\\
nan	nan\\
15.200897	45.2165674226851\\
15.208976	48.07947289565\\
15.216911	47.4294884080251\\
nan	nan\\
15.401074	47.4590758508781\\
nan	nan\\
15.433104	47.7730006491327\\
nan	nan\\
15.537661	48.7657315071667\\
nan	nan\\
15.553281	48.3643546260043\\
nan	nan\\
15.569688	47.3593747454261\\
nan	nan\\
15.585812	48.097353575013\\
nan	nan\\
15.60926	48.1916375003733\\
15.617268	47.0709772128975\\
nan	nan\\
15.649297	49.1902268521273\\
nan	nan\\
15.737447	48.6251779149852\\
15.745382	48.3237075394071\\
nan	nan\\
15.777642	49.4353205595677\\
nan	nan\\
15.801431	50.7989456906755\\
nan	nan\\
15.945561	50.040427356421\\
15.953638	48.6917916446529\\
15.961575	50.0560236213092\\
nan	nan\\
15.977589	49.9853330727636\\
nan	nan\\
15.993603	49.7959395524733\\
nan	nan\\
16.017695	49.2181127195416\\
16.026007	49.0242581553236\\
nan	nan\\
16.185775	49.6864812785837\\
16.19439	50.8131809797765\\
nan	nan\\
16.217892	50.4826938735141\\
16.226418	52.0066909175629\\
16.233817	50.2465685128273\\
nan	nan\\
16.437999	52.2148298308975\\
nan	nan\\
16.484708	52.7488028143258\\
nan	nan\\
16.591469	50.3258134304843\\
16.598142	51.8392404734036\\
16.604816	52.8169676715934\\
16.611487	51.6943269323854\\
16.61816	50.5502686077416\\
16.624833	52.4700889412009\\
nan	nan\\
16.751612	51.655341767731\\
16.758285	52.3092960644429\\
nan	nan\\
16.778302	52.461844782639\\
nan	nan\\
16.951791	53.0125864079074\\
nan	nan\\
17.365492	54.7813463168751\\
nan	nan\\
17.392183	55.1444995639465\\
17.398857	54.4332123792462\\
17.405528	54.0187022542414\\
17.412201	54.8293262585741\\
nan	nan\\
17.438891	53.7612625844126\\
17.445564	52.5748242703706\\
nan	nan\\
17.478927	54.8531427333533\\
nan	nan\\
17.518962	53.867878076521\\
17.525635	55.16950696654\\
nan	nan\\
17.592361	55.3264014760302\\
17.599034	55.7110929873333\\
17.605706	53.1693763128612\\
17.612379	54.2456600525441\\
17.619052	54.6887914163948\\
17.625724	53.3061557733315\\
nan	nan\\
17.752504	55.7805217823767\\
nan	nan\\
18.0932	57.3772124545326\\
18.099658	55.5829559042292\\
18.106152	57.1658806309947\\
18.112825	55.5387998719032\\
18.119569	55.8090856679037\\
18.126259	55.891160125891\\
18.132932	56.1853371160359\\
18.139606	58.2596017459161\\
nan	nan\\
18.15329	56.7804526860502\\
18.15953	57.3960048033416\\
nan	nan\\
18.17964	57.6456032608567\\
nan	nan\\
18.246277	56.8524065498192\\
nan	nan\\
18.266295	57.8431145302607\\
18.273325	56.0877937566132\\
18.279819	56.6769837554531\\
18.286312	57.9167882085882\\
18.292985	57.9355330665947\\
18.299658	57.5696950415743\\
18.30642	56.0978082745107\\
18.313289	56.9800557513057\\
18.319675	55.9885102029172\\
nan	nan\\
18.353039	57.6552474729532\\
18.359711	56.9649942204191\\
nan	nan\\
18.43987	58.1276005965812\\
nan	nan\\
18.453395	57.5980757556054\\
18.460033	56.6684857568059\\
18.466562	57.296721888256\\
18.473146	57.5099065068917\\
18.479908	58.5765109032399\\
18.486599	56.1849867816108\\
nan	nan\\
18.526527	54.7151079380508\\
18.533199	57.682432861126\\
nan	nan\\
18.559887	57.8251860376942\\
nan	nan\\
18.58658	59.8419969303101\\
18.593253	58.4521662025587\\
nan	nan\\
18.753395	58.9080531125463\\
nan	nan\\
18.800103	59.0343586958583\\
nan	nan\\
19.0203	58.8237800580931\\
19.026972	60.1794599621618\\
19.033645	59.6101087890844\\
19.040317	59.5018684438032\\
nan	nan\\
19.267186	59.1554353549506\\
19.273859	59.9823804930326\\
19.280531	60.7146035652959\\
19.287204	59.7969861703506\\
19.293876	60.4484679146884\\
19.300549	59.0449289982161\\
19.307222	61.0185071957195\\
19.313894	59.3556848619739\\
nan	nan\\
19.454019	59.3818111136534\\
19.460692	61.5191963879824\\
19.467364	61.1994434965228\\
19.474037	60.9171795172852\\
19.480709	61.4910122082086\\
19.487382	62.0317444706778\\
nan	nan\\
19.527418	60.702711515853\\
19.53409	62.1481768056319\\
nan	nan\\
19.574125	61.0565358008128\\
nan	nan\\
19.587471	61.5685509417507\\
nan	nan\\
19.607489	61.321494337866\\
nan	nan\\
19.620834	61.011629004638\\
19.627507	61.9469449963412\\
19.634179	60.1780339624137\\
19.640851	60.791872144279\\
nan	nan\\
19.680888	61.5097469459978\\
nan	nan\\
19.700907	61.5187734471334\\
19.707578	61.2910928606039\\
nan	nan\\
20.394855	63.8029561540091\\
nan	nan\\
20.421618	65.2578644758171\\
nan	nan\\
20.648415	64.990241481877\\
20.655088	63.1769609089927\\
nan	nan\\
20.681777	64.5855389718852\\
20.688451	65.1286518416345\\
20.695124	63.5593398693325\\
20.701796	64.6769537864873\\
20.708469	64.5757361676934\\
20.71514	64.8131465384474\\
20.721813	63.5966641276746\\
20.728487	64.8377243927889\\
nan	nan\\
21.996281	68.4295329060473\\
nan	nan\\
22.022972	68.5465296477091\\
nan	nan\\
22.06968	69.7908756599127\\
nan	nan\\
22.483382	70.6690203160339\\
nan	nan\\
23.370839	74.3666760576293\\
nan	nan\\
23.557668	74.9595330114452\\
23.564343	74.4450605619001\\
23.571015	73.7106080221109\\
nan	nan\\
23.671105	74.9421440808086\\
nan	nan\\
24.57858	76.0262893490708\\
nan	nan\\
24.598595	77.9067883371088\\
nan	nan\\
24.645305	79.121006991624\\
24.651977	77.0652128473826\\
24.658649	76.5866452809124\\
nan	nan\\
24.698685	77.2129312986735\\
24.705357	77.1911985154456\\
nan	nan\\
24.732048	78.7918596348948\\
24.73872	78.3243677351286\\
24.745393	77.2801963947115\\
nan	nan\\
24.792101	78.0058810784809\\
nan	nan\\
24.812118	79.2117793033234\\
24.818792	77.9895044807504\\
nan	nan\\
24.832137	79.981890091224\\
nan	nan\\
24.872171	77.8458718604547\\
24.878845	78.2979953496891\\
24.885517	78.5031283817476\\
nan	nan\\
24.898863	79.7033328999752\\
nan	nan\\
25.065678	78.6698107368402\\
nan	nan\\
25.205802	79.3606539916379\\
25.212475	78.9533764538992\\
25.219148	79.9547766285265\\
25.22582	80.2159608576859\\
25.232492	79.0270659337396\\
nan	nan\\
25.259183	79.3540129926523\\
25.265856	80.1535747291224\\
nan	nan\\
25.312564	81.4467525093008\\
nan	nan\\
25.385963	81.7542453518104\\
nan	nan\\
25.53954	80.6919314298114\\
25.546105	80.9891850833769\\
nan	nan\\
26.487013	83.0128160099966\\
nan	nan\\
26.500357	85.2979960564118\\
nan	nan\\
26.747172	84.1510226349012\\
nan	nan\\
26.807226	84.4314572470265\\
nan	nan\\
26.954021	84.9602709893031\\
nan	nan\\
27.30767	86.889481786939\\
27.314342	84.8976544367438\\
nan	nan\\
29.175995	93.1097633850022\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.276465	3.23995476600703\\
1.28447199999999	2.66507282704261\\
1.292479	3.51779062602826\\
1.300487	3.9563449701625\\
1.308494	4.62390301191989\\
1.316501	4.61110402068604\\
1.32450799999999	4.49519668981335\\
1.332515	4.47319995068952\\
1.34052200000001	3.7601258823144\\
1.348529	4.36721127303611\\
1.356537	2.65729431627693\\
1.364544	3.62634301874307\\
1.372551	4.83521091051348\\
1.38055799999999	5.00366449140728\\
1.388565	4.60531202169103\\
1.396573	5.68124859801772\\
1.40458	3.69494577531367\\
1.412587	4.05329956563678\\
1.42059399999999	3.33159539134336\\
1.428601	4.0082983258242\\
1.43660800000001	3.61677187322408\\
1.444615	5.75074016396658\\
1.452623	4.82752711842605\\
1.46062999999999	4.72632214221056\\
1.468637	5.57017011272389\\
1.47664399999999	4.36837597005307\\
1.484651	4.45817449162264\\
1.49265800000001	3.67162723216903\\
1.500666	3.98103204208682\\
1.508673	5.29936195441098\\
1.51667999999999	4.45274812588224\\
1.524687	5.38822866635104\\
1.53269400000001	4.91775242610599\\
1.540701	5.11745351112029\\
1.548709	5.81413266497567\\
1.55671599999999	4.38094827467513\\
1.564723	4.91026519353963\\
1.57273000000001	3.19821382484396\\
1.580737	5.92604111264905\\
1.58874400000001	5.24533248628927\\
1.596751	5.51222274816219\\
1.604759	7.03535320481227\\
1.61276599999999	4.53962995667011\\
1.620773	5.05442595217237\\
nan	nan\\
1.636787	4.95035223210844\\
1.644794	3.65344575351649\\
1.65280199999999	5.35236066465728\\
1.660809	6.22477516703421\\
1.66881600000001	5.47920737321149\\
1.676823	5.99715432668964\\
1.68483000000001	5.67380767979884\\
1.692837	5.43861750547357\\
1.700845	5.74377624029155\\
1.70885199999999	3.81003152176523\\
1.716859	4.25017677677012\\
1.72486600000001	5.47890649242804\\
1.732873	5.16812409614943\\
1.74088	6.52428797667068\\
1.74888799999999	6.12326685831653\\
nan	nan\\
1.76490200000001	5.47011953043746\\
1.772909	5.64338989671357\\
1.780916	4.67735004539162\\
nan	nan\\
1.79693	5.38906610345089\\
1.80493800000001	5.30485282958465\\
nan	nan\\
1.828959	5.92592489295208\\
1.836966	5.11642423635733\\
1.844973	4.88240013353618\\
1.852981	5.59866642612364\\
1.86098800000001	4.28547809884992\\
1.868995	6.25695082094562\\
1.877002	5.9969361871357\\
1.885009	6.36805383298379\\
1.893016	6.85131140734713\\
1.90102400000001	5.70596486888442\\
1.909031	6.20648128549948\\
1.91703800000001	4.75416972060547\\
1.925045	4.4937698484008\\
1.933052	4.82289488020113\\
1.941059	5.92876025268845\\
nan	nan\\
1.95707400000001	6.66072407437923\\
1.965081	6.21471900453444\\
1.973088	6.47067588621447\\
1.981095	6.46977778683606\\
1.989102	6.62712811876882\\
1.99711000000001	5.16900529569155\\
2.005117	6.11929928226685\\
2.013124	5.78524165792797\\
2.021131	7.74969798774549\\
2.029138	6.52823113203851\\
2.037145	6.38577549732264\\
2.045152	6.59775135075876\\
2.05316000000001	5.79757523865123\\
2.061167	6.14301884603687\\
2.069174	5.00515180874332\\
2.077181	6.45287929022909\\
2.085188	7.80236961241897\\
2.09319499999999	7.34985837460354\\
2.101203	8.19760943566381\\
2.10921	6.26013900657701\\
nan	nan\\
2.125224	6.01258801553382\\
2.13323099999999	4.84232374667154\\
2.141238	6.59316520956212\\
2.14924600000001	6.08643967137721\\
2.157253	7.56560899866619\\
2.16526	7.68620489232971\\
2.17326800000001	7.33732454572998\\
2.181274	6.52646582201189\\
2.18928099999999	5.74334849044077\\
2.197288	6.39088335489731\\
2.205296	6.16402934874641\\
2.213303	6.66750275880078\\
2.22131	6.88262046119563\\
2.22931699999999	6.44621992048856\\
2.237324	6.81161823417263\\
2.245332	7.81333104282334\\
2.253339	7.68711314470721\\
2.261346	7.10251333387399\\
nan	nan\\
2.28536699999999	6.19542651426271\\
2.293374	7.28906296801857\\
2.301382	7.32801409556031\\
2.309389	8.46011586103862\\
2.317396	7.91201097686475\\
2.32540299999999	7.35178298565016\\
2.33341	6.78365618581356\\
2.34141700000001	5.88444701071225\\
2.349711	7.55990584286201\\
2.357432	5.97034016788351\\
2.36543899999999	7.71045994648348\\
2.373446	8.00585878214359\\
2.38145299999999	8.69002152513106\\
2.38946	8.36221227591048\\
2.397468	7.16507594138665\\
2.405475	6.88215781816449\\
2.413482	7.50387883379199\\
2.42148899999999	6.77530131554163\\
nan	nan\\
2.43750300000001	6.55116526840645\\
2.44551	7.905612064309\\
2.453518	8.3539998311839\\
2.46152499999999	8.14631960866575\\
2.469532	7.7547088791088\\
2.47753900000001	8.20654449612337\\
2.485546	8.47622955240982\\
2.49355300000001	6.89718122518103\\
2.50156	8.63781577566459\\
2.509568	7.80631371111924\\
2.517897	7.93619508870299\\
nan	nan\\
2.53358900000001	7.40573714232544\\
2.541596	7.83787737821855\\
2.549603	6.64575464124391\\
2.55761200000001	7.99282709085124\\
2.565619	6.86435726299489\\
2.57362500000001	8.00688666645934\\
nan	nan\\
2.605654	8.308763630616\\
2.61366099999999	7.50386684547624\\
2.621668	7.87633498030038\\
2.62967500000001	6.64172284514319\\
2.637682	7.54361608969985\\
2.64569	8.64554316838706\\
2.65369699999999	8.38215424755901\\
2.661704	8.97518316484417\\
2.669997	7.78945022411621\\
nan	nan\\
2.68572500000001	8.24349220923953\\
2.693732	7.99310206202361\\
2.701739	7.68041475187505\\
2.70974700000001	7.02348708718618\\
2.717754	8.0369556451619\\
2.72576100000001	8.9264678980834\\
2.733769	9.59723877123383\\
2.741775	8.72146917436275\\
nan	nan\\
2.75779	7.96612987108013\\
2.76579700000001	8.36798629191392\\
2.773804	8.03385605559164\\
2.781811	7.34393540379716\\
2.789818	7.71051277822576\\
2.797825	8.54186910503967\\
2.80583300000001	9.45805560165709\\
2.813841	9.36880841156945\\
2.82184700000001	8.94751044611445\\
2.829854	9.14072626201481\\
2.837861	8.02169844874349\\
nan	nan\\
2.86188300000001	8.17151761311209\\
2.86989	9.63353191227569\\
2.877897	9.4508234031011\\
2.885904	9.872928141212\\
2.893912	8.54507424980901\\
2.90191799999999	8.43218831297615\\
nan	nan\\
2.92594	8.55508166879687\\
2.933947	9.27092234419111\\
2.941954	9.83210284174844\\
2.949961	9.68610817592298\\
2.95796900000001	9.30746795215795\\
nan	nan\\
2.973983	8.00910575996419\\
2.98199	8.21109870162273\\
2.989997	8.99784079258878\\
2.99800399999999	8.50021749003859\\
3.006011	9.69871261683792\\
3.014019	9.6949322305006\\
3.022026	9.86510762725474\\
3.030033	9.49859499945758\\
3.03804	9.613266045961\\
3.046047	9.42855057128149\\
3.05405500000001	9.57665445253595\\
3.062062	8.63265687664243\\
nan	nan\\
3.102097	9.37546637900819\\
3.110105	8.29823935381167\\
3.118112	9.17375426070303\\
nan	nan\\
3.13412599999999	8.40769658862258\\
3.142133	9.91566737103061\\
3.15013999999999	9.46218944418473\\
3.158147	10.7147296838839\\
3.166155	9.91565835141904\\
nan	nan\\
3.182169	8.87383475493748\\
nan	nan\\
3.198183	9.46671975177902\\
3.20619000000001	8.34156657554041\\
3.214198	9.64302150398068\\
3.222205	10.1170496457328\\
nan	nan\\
3.26224000000001	8.5786817677434\\
3.270248	9.74001595770517\\
3.278255	8.71749412359179\\
3.28626199999999	10.6957621426716\\
3.294269	10.5587704022774\\
3.30227600000001	10.4771862220307\\
3.310283	10.72334053215\\
3.318291	10.3275300763886\\
3.32629799999999	9.20393377678114\\
3.334305	10.1199714447141\\
nan	nan\\
3.35832600000001	10.0093471017088\\
3.36633399999999	10.4315799319021\\
3.374341	10.8676100903896\\
3.38234799999999	10.7369107003021\\
3.390355	10.5268392720018\\
3.39836200000001	9.69297408820564\\
nan	nan\\
3.42238399999999	9.76391633010563\\
3.430391	11.2207363743902\\
3.43839800000001	10.0820805258565\\
3.446405	11.4103800393476\\
3.454412	10.7831325916893\\
3.462419	10.433106285106\\
3.470427	10.2738745629021\\
3.47843400000001	9.74437297145299\\
3.486441	9.97099724273251\\
3.49444800000001	10.5863212643083\\
3.502455	11.4314679118643\\
nan	nan\\
3.51846999999999	11.3514802179782\\
3.526477	10.3602011684248\\
3.53448400000001	10.1466993457027\\
3.542491	10.0214247800731\\
3.550498	9.66470951815437\\
3.558505	11.090697737615\\
3.566513	10.3893459961875\\
nan	nan\\
3.59053400000001	10.6452363624627\\
3.598541	11.5006677492856\\
3.606548	9.96391114671115\\
3.61455599999999	10.7223326970808\\
3.622563	10.2527960369797\\
3.63057000000001	9.72826658131174\\
3.638577	10.9384009693908\\
3.646584	10.2886442203091\\
nan	nan\\
3.678613	11.4417001774375\\
3.68662	10.4872777426574\\
3.694627	9.77886894935106\\
3.702634	10.1420208188002\\
3.710641	11.350784453012\\
3.718649	11.2276084525122\\
3.72665600000001	11.5157190277759\\
nan	nan\\
3.750677	10.7673926424849\\
3.758684	10.8560513370577\\
3.76669099999999	10.7248183523657\\
nan	nan\\
3.782706	10.493242189296\\
3.790713	12.4923045348912\\
3.79872	11.4203887220024\\
3.806727	11.8723378649318\\
nan	nan\\
3.838756	9.77219885099437\\
3.846763	11.4003098672158\\
3.85477	11.7974367638829\\
3.86277699999999	13.1910712108935\\
3.870785	11.9221633210323\\
3.878792	11.952946279761\\
nan	nan\\
3.90281299999999	10.5980824002126\\
3.91082	11.3144556438184\\
3.91882699999999	11.95642027583\\
3.926835	12.2675756569377\\
3.934842	11.6249124799268\\
3.942849	12.1859799547921\\
3.950856	12.2861408542991\\
3.95886299999999	11.1204866907229\\
3.96687	12.4202086598231\\
nan	nan\\
3.982885	10.6151093926729\\
nan	nan\\
3.99889899999999	12.3423905132978\\
4.006906	12.6604750241982\\
4.01491300000001	12.7755650749052\\
4.022921	12.5847799360474\\
4.030928	11.8421565915807\\
4.038935	11.0958758244851\\
nan	nan\\
4.07096300000001	11.8562150741511\\
4.078971	13.6205022616833\\
4.086978	12.0164653219813\\
nan	nan\\
4.102992	11.670814478591\\
4.11099900000001	11.2417277881598\\
4.119006	11.0406145465664\\
4.127014	11.6377567689453\\
nan	nan\\
4.159042	14.0089344158934\\
4.16704900000001	12.3152610554909\\
4.175056	11.8537466407382\\
4.183064	12.6980518531588\\
4.19107099999999	12.1000124328875\\
nan	nan\\
4.23110699999999	13.2982591480459\\
4.239114	12.8743211506247\\
4.24712100000001	12.8748373076937\\
4.255128	11.4422817661299\\
4.26313500000001	10.9708347338768\\
4.271142	12.7120784619424\\
4.279149	12.9081812055923\\
nan	nan\\
4.327192	11.7689835456281\\
4.3352	11.9999680034673\\
4.34320700000001	12.3528634443001\\
4.351214	13.538677893185\\
nan	nan\\
4.391249	13.1086555201969\\
4.39925700000001	12.3617692351683\\
4.407264	12.8211139222389\\
4.415271	12.9121080802035\\
nan	nan\\
4.431285	13.9861634951107\\
4.43929300000001	13.7514164321856\\
4.4473	13.4742562539719\\
nan	nan\\
4.47150000000001	13.273791279772\\
4.47932900000001	12.8433960075994\\
4.487336	13.2157848539982\\
nan	nan\\
4.50335	14.6266016680645\\
4.511357	13.6641902960841\\
4.519364	13.9962403360915\\
nan	nan\\
4.551393	12.1291275663703\\
4.5594	14.1612610160296\\
4.567407	14.1705815044218\\
4.57541399999999	14.3081819918076\\
4.583422	14.1634832153169\\
4.59142900000001	13.2348206264087\\
nan	nan\\
4.623457	12.9438838887903\\
4.63146399999999	13.5903919977483\\
nan	nan\\
4.663493	14.3664124099693\\
4.67149999999999	14.3564948424393\\
4.679507	13.5331457959451\\
4.687515	13.267273730559\\
nan	nan\\
4.719543	15.1367982672409\\
4.72754999999999	15.0810020567403\\
4.735557	14.0149663505403\\
4.743565	13.7891288592382\\
4.751572	13.9951312565502\\
4.759579	13.4698567994377\\
4.76758599999999	14.3623432253379\\
4.77575400000001	14.0382145602576\\
4.78360000000001	14.5008909275927\\
4.79160899999999	15.8790338625887\\
4.799615	14.3575037153105\\
4.80762199999999	14.3873177908256\\
4.815629	13.5124615119065\\
nan	nan\\
4.831643	14.00650881933\\
4.839651	14.18476784023\\
4.847658	14.7182605735394\\
4.855665	14.8000079748678\\
4.86367199999999	15.4913313897899\\
nan	nan\\
4.887693	15.10780831899\\
4.895701	13.4595925143635\\
4.90370799999999	13.8399999695248\\
4.911715	13.3232572626207\\
4.91972200000001	15.8889291605371\\
nan	nan\\
4.935738	15.196654419903\\
nan	nan\\
4.967765	14.3478717449836\\
4.97577200000001	13.5998732752612\\
4.983777	15.0763874671978\\
4.991786	14.9393380599288\\
nan	nan\\
5.023815	15.3371807894339\\
5.03182200000001	14.2748730093937\\
5.039829	14.5849483458978\\
5.047837	14.3388398606244\\
nan	nan\\
5.063851	16.1861881820185\\
5.07185800000001	15.8853534899796\\
5.079865	16.459165379456\\
5.087872	15.126486303544\\
5.095879	15.3967184361175\\
nan	nan\\
5.135915	16.06452429637\\
5.143922	15.5900167955636\\
5.15193000000001	16.2215569348297\\
5.159937	15.6271173831096\\
nan	nan\\
5.199972	15.0446144219835\\
5.20798000000001	16.7394796216877\\
5.215987	16.7525492190739\\
5.22399300000001	15.6147707446857\\
nan	nan\\
5.240008	16.0274956874744\\
5.248015	14.7964086423501\\
5.256023	15.2590748215972\\
5.26402899999999	15.9595420348182\\
nan	nan\\
5.30406499999999	15.1458756585826\\
5.312073	15.6868671386403\\
5.32008	14.1275111253546\\
nan	nan\\
5.37613	16.3192800428162\\
5.384137	15.5173939863423\\
5.392144	15.6195339421863\\
5.40015099999999	15.4543317468513\\
5.408158	16.6391929898185\\
5.416166	15.9012561874978\\
5.424173	17.9012966636549\\
nan	nan\\
5.48823	16.321933659153\\
nan	nan\\
5.54428	15.9542307759806\\
5.55228700000001	17.163472931079\\
5.560294	17.902898919141\\
5.56830100000001	16.7627823183406\\
5.57630899999999	17.9172745250254\\
5.584316	16.3458170936374\\
5.59232300000001	17.2279371973811\\
nan	nan\\
5.616344	16.8565932210877\\
nan	nan\\
5.63235899999999	18.5254866469758\\
nan	nan\\
5.648374	17.4705662315645\\
5.65638	16.8761667956137\\
5.664387	15.8404983789434\\
nan	nan\\
5.71243	18.4912354637536\\
5.720437	17.4694979320779\\
5.728444	17.057805541706\\
5.736452	17.165922438604\\
5.74445900000001	16.6432413799831\\
5.752466	16.8085303790635\\
5.760473	16.8706014607512\\
nan	nan\\
5.792502	17.6944580289708\\
5.80050900000001	16.4404711459357\\
5.808516	17.5799703143181\\
5.816524	16.6674817444746\\
5.82453	16.7266993157741\\
nan	nan\\
5.872573	17.4950736218025\\
5.88057999999999	17.8640131782589\\
5.888588	17.0826337145321\\
5.896595	17.3140070262748\\
5.904602	18.7191356100307\\
5.912609	18.1714058909911\\
5.920616	18.7391388091943\\
nan	nan\\
5.93662999999999	17.8717248453211\\
5.944638	18.0261209900849\\
5.952645	17.662358460042\\
nan	nan\\
5.968659	17.2181219077702\\
5.97666599999999	19.2106438081771\\
5.984673	19.0233652082111\\
5.992681	18.551723638143\\
nan	nan\\
6.048731	18.8023858917338\\
6.056738	18.824197661172\\
6.064745	19.5837916123412\\
6.07275199999999	19.2172473966666\\
6.080759	18.6290846287305\\
nan	nan\\
6.096774	17.9460342630309\\
6.104781	17.5566245668678\\
6.11278799999999	18.3495489789762\\
nan	nan\\
6.14481600000001	18.4458130684273\\
6.152824	18.7400228829851\\
6.160831	17.8520648059408\\
6.16974999999999	19.1394073242971\\
nan	nan\\
6.216881	18.7005775754645\\
6.22488800000001	18.9320165654653\\
6.232893	18.7302868098981\\
6.24090200000001	17.4122265428793\\
6.248909	18.4196584252234\\
6.256917	19.3427431035187\\
6.26492399999999	19.9540188611394\\
nan	nan\\
6.28093800000001	20.2768174944811\\
6.288945	19.4213830952327\\
6.296952	18.9287769404094\\
6.30496100000001	19.3595375550421\\
6.312967	18.6375145871812\\
6.32097400000001	18.0790229183164\\
6.328981	18.9679612014386\\
6.33698800000001	19.3966342355754\\
nan	nan\\
6.37702299999999	19.1689526022272\\
6.385031	18.4912283975366\\
nan	nan\\
6.401045	19.4367128839193\\
6.409052	19.8253686358384\\
6.41706000000001	20.2150210447345\\
6.42506400000001	19.8098033300077\\
6.433074	19.8361955278484\\
6.441081	19.6097579465742\\
6.449088	18.7315430015974\\
nan	nan\\
6.465103	19.1160436740584\\
6.47311000000001	19.1985911616455\\
6.481117	21.1811565453957\\
nan	nan\\
6.497131	19.6598107578075\\
6.505138	19.5824037154261\\
6.51314499999999	19.5494075710442\\
nan	nan\\
6.553181	21.5758464907927\\
6.561188	21.1990704057711\\
6.56919499999999	19.6029882827638\\
6.577203	20.5156564003096\\
6.58520900000001	19.3475726712717\\
6.593215	19.5553303490795\\
6.601224	19.1082551607859\\
6.60923	19.557953523537\\
6.617238	21.1370728033296\\
6.62524500000001	21.2346366546442\\
6.633253	20.4042991559358\\
6.641261	19.703734808647\\
nan	nan\\
6.66528100000001	19.1340589679697\\
6.673288	19.1508644062637\\
6.681297	19.8944556982797\\
nan	nan\\
6.70531699999999	20.9109266446987\\
6.713324	20.7272815082285\\
nan	nan\\
6.729338	19.9501441660211\\
6.737346	19.1943051753839\\
6.74535299999999	19.0428553040633\\
nan	nan\\
6.76136700000001	20.618569260036\\
6.769374	22.4078441621539\\
6.77738100000001	20.5030403612183\\
6.785389	20.8595037027311\\
6.793396	21.1123200347681\\
6.801401	19.2218528321606\\
nan	nan\\
6.81741599999999	19.870366942283\\
6.825424	21.5562183359888\\
6.833431	20.6723678855321\\
6.84143899999999	20.9488868235729\\
nan	nan\\
6.897488	21.5418430615982\\
6.905496	22.197535729886\\
6.91350300000001	21.3940162687343\\
nan	nan\\
6.937524	20.035695001223\\
6.945532	20.7450065514834\\
6.95353900000001	20.3341908494508\\
6.961546	21.2774921643914\\
6.969551	21.0469386585898\\
6.97756	21.7571363343561\\
6.985567	22.0877264565616\\
nan	nan\\
7.009587	20.8305991052844\\
7.017596	20.4651710497784\\
7.025603	19.8519219948646\\
nan	nan\\
7.041617	22.0446975025381\\
nan	nan\\
7.065639	21.5873635799049\\
7.073646	21.5706907096103\\
7.081653	21.8553370131872\\
7.08965999999999	20.7669995869171\\
7.097669	21.1131732950128\\
nan	nan\\
7.113682	22.3218531183846\\
7.121689	21.574753003866\\
7.129695	22.3768889260765\\
7.137703	21.6218936635195\\
7.14570999999999	21.0463003511949\\
7.153718	21.6384527769847\\
nan	nan\\
7.169731	21.1776053216348\\
7.177739	21.544758750436\\
7.18574599999999	23.2464023892261\\
7.193753	23.4135169924212\\
nan	nan\\
7.217775	21.8676631690379\\
7.225782	22.0725844084798\\
nan	nan\\
7.24179599999999	21.0564409955535\\
7.249803	21.8137682094781\\
7.257811	22.2161640582374\\
7.265818	22.6992743013122\\
7.273824	23.460514211113\\
7.28183199999999	22.4252020368672\\
nan	nan\\
7.305853	21.9291252444101\\
7.31386000000001	21.9896919958944\\
7.32186799999999	22.3534595403005\\
7.329875	23.1284383232657\\
nan	nan\\
7.345887	23.2894284692924\\
7.35389600000001	23.3071643015391\\
7.361903	22.9667632349387\\
7.369912	22.726690650039\\
nan	nan\\
7.385926	23.4222889839837\\
7.39393200000001	22.3023493680693\\
7.401938	24.1644768051569\\
7.40994600000001	23.0861784628139\\
7.417953	22.9735224637135\\
7.42653199999999	23.2319556827789\\
7.43396800000001	21.5027482597597\\
7.441975	22.5330295160735\\
7.44998200000001	21.0655723469461\\
nan	nan\\
7.48201	23.5516914591404\\
7.49001800000001	22.8119484636761\\
7.498025	22.2846096573139\\
7.50603100000001	23.3661160257518\\
nan	nan\\
7.522047	22.4355205896452\\
7.53005400000001	22.2031664887861\\
7.538061	22.8673520089924\\
7.54606800000001	23.4845906601086\\
nan	nan\\
7.562082	24.0411984437688\\
nan	nan\\
7.578097	23.2922835339088\\
7.58610299999999	21.8304773345864\\
7.594111	22.6386585656485\\
nan	nan\\
7.610894	21.5174696857732\\
7.618132	23.9185489605431\\
nan	nan\\
7.64285100000001	23.8633031247923\\
nan	nan\\
7.658168	22.6632952608667\\
7.666175	24.567500398559\\
7.674182	23.6771458279355\\
7.68219000000001	24.3473186263014\\
nan	nan\\
7.698204	23.9501592545806\\
7.706211	23.2813121520076\\
7.714218	23.7264299230879\\
7.72222499999999	22.9792852596972\\
nan	nan\\
7.754254	23.948048746119\\
7.762261	24.8937924876403\\
7.770268	24.3281149031131\\
7.77827499999999	23.3297861660313\\
nan	nan\\
7.826318	24.8954062764916\\
7.83432500000001	25.718333178959\\
7.842333	24.576695938218\\
7.85034	23.9837984378559\\
7.85834699999999	23.6678238419809\\
nan	nan\\
7.87436100000001	22.7308131319675\\
7.882368	25.1281455028857\\
7.890376	24.6316450492737\\
7.898383	25.0271135971696\\
7.90639	23.8416229181117\\
nan	nan\\
7.922404	24.6883689166977\\
7.93041100000001	23.9502326554923\\
7.938418	23.9550065964452\\
7.946426	23.3056236364949\\
nan	nan\\
8.002476	24.4369640031944\\
8.01048300000001	23.6347843748747\\
8.01849	24.5127009584347\\
nan	nan\\
8.034504	25.6104208544045\\
8.042511	24.6836238284538\\
8.050518	25.1605821325306\\
8.058526	25.8662020010306\\
8.06653300000001	24.1072188490185\\
8.07454	23.9866847771243\\
nan	nan\\
8.091431	25.2856905173534\\
8.098561	24.9844945387248\\
8.10656900000001	25.8739229055465\\
8.114576	25.7214807910721\\
8.12258300000001	25.4390777341499\\
nan	nan\\
8.138597	24.7875529407329\\
nan	nan\\
8.170626	25.9090742467084\\
8.178633	24.610025426723\\
8.18664	25.3746550408496\\
8.194647	25.135318990617\\
nan	nan\\
8.21866900000001	23.8189619907244\\
8.226676	24.1811355509864\\
8.234683	24.9028219588299\\
8.24269	24.9578743306383\\
8.250697	25.7202304234894\\
nan	nan\\
8.266712	25.6642851030068\\
8.274719	25.8814684226916\\
8.282726	24.8481350677169\\
8.290733	24.9777983058202\\
nan	nan\\
8.338776	25.2844080303547\\
8.346783	24.5655565908826\\
8.35478999999999	24.7291709286331\\
8.362797	25.7661069920913\\
nan	nan\\
8.39482599999999	26.433730572295\\
8.402833	26.4163912138929\\
8.41084000000001	24.3201951342856\\
8.418847	26.3263803991478\\
8.426855	24.9174164611588\\
nan	nan\\
8.442869	26.1782110094658\\
8.45087599999999	25.8117983009092\\
8.458883	27.3057715668197\\
nan	nan\\
8.482905	26.0125198926451\\
nan	nan\\
8.50692600000001	24.8593223865331\\
8.514933	25.384778603235\\
8.52383400000001	26.2147736060251\\
8.530947	26.9420647605659\\
8.538955	26.4670699622156\\
8.54696200000001	26.7719715054328\\
nan	nan\\
8.56297600000001	26.8651258507572\\
8.570983	25.5784367591417\\
8.57899	24.7501708087018\\
8.586997	25.5775592037434\\
8.595004	26.5925612764635\\
nan	nan\\
8.611019	28.2462838913901\\
8.61902600000001	27.0004371581323\\
8.627033	26.0991828156144\\
8.63504	26.2389982650653\\
nan	nan\\
8.667069	27.023783602458\\
8.675076	27.1093977617054\\
8.683082	26.1200297206035\\
nan	nan\\
8.69909699999999	26.1781700358982\\
8.707105	26.2339336815174\\
8.715112	27.1961686624553\\
8.723119	25.4822904368052\\
nan	nan\\
8.747139	27.2944138182616\\
8.75514800000001	27.3411653297932\\
8.763155	27.3152547233617\\
8.77115999999999	26.7456834874467\\
nan	nan\\
8.787176	25.3049402975317\\
8.79518299999999	25.6864410042439\\
8.80319	27.3077529039599\\
nan	nan\\
8.843226	27.0951086679215\\
8.85123300000001	26.2763961907397\\
nan	nan\\
8.86724700000001	26.2689296443995\\
8.875255	27.3086526621862\\
8.883262	28.68455223074\\
8.89126899999999	27.6151480668602\\
8.899276	28.327343266284\\
nan	nan\\
8.923298	27.0044744646383\\
8.93130499999999	26.8969210327457\\
8.939312	26.7249253767556\\
8.94731900000001	26.9036499011819\\
8.955326	27.7631364549887\\
nan	nan\\
8.97134	27.7149681231805\\
8.979348	27.1836740257005\\
8.98735600000001	26.9645443767743\\
8.995362	27.3407533824854\\
9.003371	27.5241351175782\\
9.011376	26.959717752974\\
9.019383	27.1946551264527\\
9.02739099999999	27.113526554017\\
9.035397	28.4305608324438\\
nan	nan\\
9.051412	27.9425649842573\\
9.05941900000001	27.0290583975196\\
9.06742800000001	27.1253153094108\\
9.075433	26.5835960861442\\
9.08344100000001	27.2850616348836\\
9.092056	28.5924172061598\\
9.09945399999999	28.0123591510674\\
9.107462	28.6041818433483\\
9.115469	28.3725505847871\\
nan	nan\\
9.13949	26.1672408916504\\
9.147498	27.7603996280943\\
9.15550500000001	28.6275852147286\\
9.163512	28.8124795611438\\
9.171519	28.7942344553464\\
nan	nan\\
9.187534	28.0962380912765\\
9.195542	28.2755916682077\\
9.203547	28.3716571732653\\
nan	nan\\
9.219562	27.438424612835\\
9.22756800000001	27.5084728740659\\
9.23557599999999	28.5418938258655\\
9.243583	29.1773160779707\\
9.251591	28.9662407539601\\
9.259598	29.5363699606585\\
9.267605	28.0297791718799\\
9.275612	27.5674889827279\\
9.283619	27.7194390837009\\
nan	nan\\
9.299634	29.0573654831575\\
9.30764000000001	28.7291889052912\\
9.315648	29.7158620479206\\
9.323656	29.9821812860046\\
9.33166199999999	27.8851032160564\\
nan	nan\\
9.363691	29.3095787496503\\
9.37169799999999	27.6832585196309\\
nan	nan\\
9.395719	28.5260308156192\\
9.403727	28.4650854096433\\
9.411733	27.9177805684661\\
9.419741	28.3105709138927\\
9.42774799999999	27.9531967854912\\
9.435755	29.4468859268326\\
9.44376200000001	28.4321289979824\\
9.451769	29.1460848250234\\
9.459777	29.5553914554649\\
nan	nan\\
9.48379800000001	28.2610641457906\\
9.491805	28.215075492562\\
9.49981200000001	27.9640807145136\\
9.507819	28.6269179144187\\
nan	nan\\
9.531841	29.4730787573075\\
nan	nan\\
9.563869	28.4142321338114\\
9.571876	29.3873531055035\\
9.579883	29.0706304848215\\
nan	nan\\
9.59589800000001	30.6672279409451\\
9.603905	29.3851009375235\\
9.611912	29.3557017486831\\
9.619919	28.5953153420968\\
9.627927	28.2001675883302\\
9.63593400000001	28.9846955108413\\
nan	nan\\
9.659955	30.4826580207156\\
9.66796100000001	31.1735267574479\\
9.67596899999999	30.0387384780044\\
nan	nan\\
9.724012	30.8732587020127\\
nan	nan\\
9.74803300000001	29.1594349974588\\
9.756041	30.0506636061301\\
9.764048	29.4449259538363\\
9.77205499999999	28.8844018056429\\
9.780062	29.4456854566927\\
9.78806900000001	30.1259134077601\\
9.796077	30.0029184659858\\
9.804084	30.5564420361005\\
nan	nan\\
9.828356	29.285557393078\\
9.836112	29.7706713006704\\
9.84411900000001	29.1127156510923\\
9.852126	28.7892488167341\\
9.860134	29.9285232803165\\
nan	nan\\
9.90016900000001	30.0590096102046\\
9.90817699999999	28.8463570885523\\
9.916183	29.1375510199726\\
nan	nan\\
9.932198	30.5084010953503\\
9.94020399999999	31.2143702320273\\
9.948212	30.2581398637363\\
9.956219	31.1724618594802\\
9.96422699999999	29.4547689223801\\
9.972234	30.3598246321551\\
9.98024100000001	29.8563143446512\\
nan	nan\\
10.004261	29.7356806730327\\
10.01227	31.5715871837234\\
10.020276	31.1364612465941\\
10.028284	31.1987801691201\\
nan	nan\\
10.06832	30.1169599380995\\
10.076327	30.8490503879704\\
10.084333	31.6378355778481\\
nan	nan\\
10.108355	30.2558605821498\\
10.116362	30.2414099141614\\
10.124369	29.6054714965444\\
10.132377	29.0819917520307\\
10.140384	30.4878750159879\\
10.14839	31.1650698410511\\
nan	nan\\
10.180417	30.8883246613175\\
10.188426	30.8086472148346\\
10.196434	30.1378348749064\\
nan	nan\\
10.228462	32.8714165692014\\
10.23647	31.1031767888614\\
10.244477	32.0104694488305\\
10.252483	30.7926653726319\\
10.260491	31.2395668520277\\
nan	nan\\
10.276505	30.697045114776\\
10.284512	31.0892405369302\\
10.29252	31.6074706148824\\
10.300527	32.6203371599186\\
10.308534	32.041119490913\\
10.31654	31.7086447142673\\
nan	nan\\
10.340561	31.3002394169859\\
10.34857	31.053555425815\\
10.356576	32.3286674269508\\
nan	nan\\
10.396612	32.3927294020909\\
10.40462	30.5549159483654\\
10.412627	31.3612921702337\\
nan	nan\\
10.436648	32.8265753876173\\
10.444654	32.4112824582039\\
10.452663	32.1698312571115\\
10.46067	31.7655435470183\\
10.468677	32.2043690819515\\
10.476684	31.9541201667802\\
10.484691	30.6890326947004\\
10.492696	32.7471585485868\\
nan	nan\\
10.508713	32.2559487495729\\
10.51672	32.6314219350939\\
10.524727	32.2991488989208\\
10.532734	32.2327104074148\\
nan	nan\\
10.564763	33.1153988085059\\
10.572768	32.6412329878226\\
10.580777	31.8121921793104\\
nan	nan\\
10.612804	31.3387918270377\\
10.620813	31.3542915407452\\
10.62882	31.5927162926222\\
10.636827	31.4474876340831\\
10.644834	32.9847486525647\\
10.652841	32.1614605114968\\
10.660846	33.9536716000147\\
nan	nan\\
10.676863	31.7384716963955\\
10.68487	31.9397125208733\\
10.692877	31.5302035440043\\
10.700884	32.858911020353\\
nan	nan\\
10.732913	32.5109726136287\\
10.740918	32.9316961670404\\
10.748927	32.5507871027436\\
10.756934	32.4948715746276\\
nan	nan\\
10.780955	33.9561657571387\\
10.78896	33.3504054780299\\
10.79697	33.6645791128773\\
10.804977	33.8232993854286\\
10.812984	32.8003528551315\\
10.820991	32.9910692840079\\
10.828996	32.1631406209737\\
nan	nan\\
10.85302	33.3622934854984\\
10.861027	33.75492235503\\
10.869034	33.8408853012224\\
10.877041	34.8300984366379\\
nan	nan\\
10.893056	33.3639711675807\\
10.901063	32.6287374005163\\
nan	nan\\
10.917077	32.5009747363537\\
10.925084	32.8376259077732\\
nan	nan\\
10.957113	32.8235095582234\\
10.96512	32.2873392166291\\
10.973127	32.1719050028452\\
10.981134	32.5059482153211\\
10.989141	33.0098630553988\\
10.997148	33.6232925026555\\
11.005156	34.9139881906772\\
nan	nan\\
11.029177	34.3477499980436\\
11.037184	33.8093101009777\\
11.045191	32.649915536258\\
nan	nan\\
11.07722	34.4186605860928\\
11.085227	34.8288445347692\\
nan	nan\\
11.117256	32.368372419792\\
11.125263	34.8186482330448\\
11.13327	34.2120375554954\\
11.141277	34.3880484549738\\
11.149284	33.8281687498696\\
11.157291	33.6589594816293\\
11.165298	34.5731691785684\\
nan	nan\\
11.18932	33.8790588765888\\
11.197327	34.1853987649091\\
11.205334	35.1228517221053\\
11.213341	34.7388356040774\\
11.22201	35.7584634527666\\
nan	nan\\
11.27747	35.5797817553078\\
nan	nan\\
11.35747	35.2626731574804\\
11.365477	34.6602601586617\\
11.373484	35.1243894922095\\
11.381491	34.6119357141452\\
11.389499	34.7044462574104\\
11.397503	33.8724181349783\\
11.405513	34.376830230491\\
11.41352	35.0047224036717\\
11.421527	35.9458226695023\\
nan	nan\\
11.549802	35.8932202510327\\
11.558183	33.8811384145779\\
11.565656	36.3349227121818\\
11.573663	36.5704105164211\\
11.58167	37.0520588735631\\
11.589677	34.8050118280864\\
11.597684	34.4723418897359\\
11.605691	34.646420573078\\
11.613698	34.3451591869532\\
11.621706	36.0641133690971\\
11.62971	36.1691469383566\\
nan	nan\\
11.725798	35.6760120687716\\
nan	nan\\
11.773841	35.771346152659\\
11.781848	37.3668069715947\\
11.789855	36.8869696289201\\
11.797863	36.7182534174566\\
11.80587	36.4640804917837\\
11.813877	35.0148963972406\\
11.821884	34.801711546882\\
11.829891	36.0540215085751\\
11.837898	36.9861715257752\\
nan	nan\\
11.966013	36.0304412565704\\
11.97402	36.7544890211134\\
11.982027	36.3320824919076\\
11.990034	37.982432679587\\
11.998041	37.5825296639622\\
12.006048	36.8198021920203\\
12.014056	36.2516659032524\\
12.022063	36.705011628015\\
12.030068	36.9649111124083\\
12.038077	35.9790301017957\\
nan	nan\\
12.078774	37.0208037642396\\
nan	nan\\
12.11822	38.3148511179352\\
nan	nan\\
12.134161	37.1633614936657\\
12.14217	38.375223287008\\
12.150177	37.0961657552399\\
12.158184	38.4694421065478\\
12.166191	36.9779551745284\\
12.174198	35.0901935235707\\
12.182205	37.1493516274201\\
12.190212	36.7834815164394\\
12.198218	38.0253834864332\\
nan	nan\\
12.382384	36.3313843121866\\
12.390391	37.3246174377066\\
12.398398	38.5847747104977\\
12.406405	38.4832951476946\\
12.414413	38.8512184390727\\
12.42242	39.1119451990575\\
12.430425	39.9825459393232\\
12.438434	39.1747615767209\\
12.446441	37.767086897575\\
12.455129	38.80935418378\\
nan	nan\\
12.486477	39.1871142918347\\
nan	nan\\
12.550605	39.2950869036979\\
nan	nan\\
12.582563	38.9965260689793\\
12.59057	38.0670044397909\\
12.598575	38.040112872011\\
12.606584	39.1749777919835\\
12.614591	38.2758200266552\\
12.622598	40.1153459579446\\
12.630605	39.3454941249738\\
12.638613	40.5318228915034\\
12.64662	39.6473160456904\\
nan	nan\\
12.758809	40.073170898536\\
nan	nan\\
12.79075	38.8992719042774\\
12.798755	39.5849569609455\\
12.806763	39.6209027581457\\
12.81477	40.5919978612665\\
12.822777	39.9133278448299\\
12.830782	39.5682519913683\\
12.838791	41.5310841357408\\
12.846798	39.2945702962454\\
12.854805	39.5853950887223\\
nan	nan\\
12.998934	38.5612762380515\\
13.006941	41.8154751294088\\
13.014948	39.1142638631887\\
13.022955	39.987383195539\\
13.030962	40.3055080258841\\
13.03897	40.7917099691619\\
13.046977	42.783928876169\\
13.054984	40.4866060955474\\
13.062989	41.7871513238025\\
13.071284	41.1058267244543\\
nan	nan\\
13.175306	40.0832525780198\\
nan	nan\\
13.199112	41.7610630578302\\
13.20712	40.6836065966397\\
13.215127	41.5085360290408\\
13.223134	40.217863901892\\
13.231139	41.0012972065899\\
13.239148	42.0729280672677\\
13.247155	40.3331012447229\\
13.255163	41.6505853558765\\
13.263169	41.4832297976691\\
nan	nan\\
13.287781	41.1663957246904\\
nan	nan\\
13.359325	40.3952949982473\\
13.367262	40.7268547948732\\
nan	nan\\
13.391283	42.8137388086793\\
nan	nan\\
13.407298	42.8181999279263\\
13.415305	41.8063784713457\\
13.423312	41.1434917437497\\
13.431319	41.3589650324355\\
13.439327	40.2454107028618\\
13.447334	40.8491884895261\\
13.455341	41.6097025504782\\
13.463346	42.6350768275872\\
13.471355	42.5052234919401\\
nan	nan\\
13.527727	41.4498038589007\\
nan	nan\\
13.551427	41.705518322575\\
13.559525	42.338144584347\\
13.567441	42.2533189346934\\
nan	nan\\
13.591534	42.1780918414135\\
nan	nan\\
13.615484	43.7641083894938\\
13.623491	42.2243750522298\\
13.631498	41.7435809414211\\
13.639505	43.5422555673906\\
13.647512	40.9850795946911\\
13.65552	41.9441473181662\\
13.663526	43.4796977966206\\
13.671534	42.8810742423179\\
13.679541	44.457079756091\\
nan	nan\\
13.735984	43.1019042255885\\
nan	nan\\
13.783635	42.3022928417186\\
nan	nan\\
13.815662	43.2567813462257\\
13.823669	42.3147537083701\\
13.831676	42.8648751934796\\
13.839684	41.9699758818257\\
13.847691	43.4631714878905\\
13.855698	42.5758710074877\\
13.863705	41.8977980149221\\
13.871712	42.8191543699515\\
nan	nan\\
13.983811	42.7068470924008\\
nan	nan\\
13.999826	42.7366439728257\\
nan	nan\\
14.015841	43.2729001743059\\
14.023847	44.0273736912017\\
14.031855	43.6156799213753\\
14.039862	43.4502999740158\\
14.047869	42.9795212568689\\
14.055876	43.0349281914927\\
14.063883	43.5517158846203\\
14.071891	42.5098289278135\\
14.079898	42.9231912709631\\
14.087905	43.8129935139782\\
nan	nan\\
14.224026	43.5668980428497\\
14.232033	43.9677630444566\\
14.240041	44.4626848350992\\
14.248048	44.528226773659\\
14.256054	44.1035454809794\\
14.264062	43.4186152924591\\
14.272069	45.0600987617752\\
14.280076	43.3358880150435\\
14.288083	42.9996949383507\\
14.29609	43.6088547342426\\
nan	nan\\
14.400309	44.6805846534622\\
14.40828	44.0500290439202\\
14.416752	43.7641140742666\\
nan	nan\\
14.432212	43.1833456415358\\
14.440219	44.9143596872649\\
14.448226	44.7234960926416\\
14.456231	44.7140983768132\\
14.46424	46.2318250368225\\
14.472248	44.5002145499224\\
14.480255	44.7979882554335\\
14.488459	44.4568094462926\\
14.496269	44.2991836416032\\
14.504276	44.5677937414185\\
nan	nan\\
14.640397	43.7424203237696\\
14.648405	44.8847896413951\\
14.656411	46.0076110324193\\
14.664419	45.3300153236501\\
14.672426	46.6134383045695\\
14.680433	46.085005637151\\
14.688438	45.2286077330387\\
14.696447	45.0554148974665\\
14.704455	44.52117415162\\
nan	nan\\
14.760828	46.0913122169058\\
nan	nan\\
14.848583	45.2553155994548\\
14.85659	45.3224442381847\\
14.864597	46.479889699308\\
14.872604	46.9183113808344\\
14.880612	46.3120728718438\\
14.888618	46.9270700170523\\
14.896626	46.1861392116559\\
14.904633	46.4509271605987\\
14.91264	45.7985593922772\\
14.920647	45.2817064260669\\
nan	nan\\
14.936983	47.8126351707457\\
nan	nan\\
15.048761	45.7205464897976\\
15.056769	46.3471466109785\\
15.064776	45.6821540037833\\
15.072783	46.5753689233668\\
15.080789	46.6579259115125\\
15.088797	46.8341868191652\\
15.096804	47.7498047394211\\
15.104811	46.9771604051508\\
15.112819	46.4745229311365\\
15.120825	46.3139137511159\\
nan	nan\\
15.160862	47.2124733313651\\
nan	nan\\
15.240933	47.4850698192236\\
15.248939	47.463729748516\\
15.256947	46.8478853810579\\
15.264954	46.8467488989174\\
15.272961	46.3561832233173\\
15.280966	46.9903519193665\\
15.288976	47.8866561406556\\
15.296983	47.4001175605714\\
15.30499	47.6895156588058\\
15.312996	48.1921675283755\\
15.321004	47.2541114607211\\
nan	nan\\
15.337017	46.1162552318076\\
nan	nan\\
15.41709	47.557379061584\\
15.425097	48.3139938254366\\
nan	nan\\
15.457125	49.3216985426122\\
15.465132	47.5660356268986\\
15.47314	47.0589466796539\\
nan	nan\\
15.489154	47.6912465840028\\
15.497161	47.8496302910873\\
15.505167	48.4224118576456\\
15.513175	49.0248953093963\\
15.521182	48.5404634312354\\
15.529189	47.5847301855234\\
nan	nan\\
15.601325	47.0638405970038\\
nan	nan\\
15.657304	49.5885282209162\\
15.665311	48.1617033059433\\
15.673317	48.8985518161313\\
15.681325	48.3036324353733\\
15.689332	48.1728904990752\\
15.697339	47.7332603242667\\
15.705344	48.4883337720259\\
15.713354	48.8859255373178\\
15.721361	49.4131636889258\\
15.729368	49.7958655283081\\
nan	nan\\
15.817446	48.3295032509484\\
15.825453	48.6911463907999\\
15.833461	47.8473387755493\\
15.841468	48.7582907047229\\
15.849475	49.1066591619275\\
15.857482	49.3859949487699\\
15.865489	50.3638839159459\\
15.873494	48.8306394565564\\
15.881503	49.515026825942\\
15.889511	48.9704664096515\\
nan	nan\\
16.073675	51.4113562265281\\
16.081682	50.488426628319\\
16.089689	49.464171416955\\
16.097695	49.666119968099\\
16.105703	49.6378365844903\\
16.11371	49.5215844112844\\
16.121717	49.8973013712702\\
16.129725	50.475861632979\\
16.137732	50.3365632193778\\
nan	nan\\
16.271184	50.1505839140909\\
nan	nan\\
16.377945	50.5594955335414\\
nan	nan\\
16.417981	51.831305004804\\
nan	nan\\
16.444672	51.9776125814009\\
nan	nan\\
16.571452	50.9814476366596\\
16.578124	52.6557830350989\\
nan	nan\\
16.791648	52.5500429818184\\
nan	nan\\
16.885064	52.6835040114613\\
16.891737	52.433871450867\\
nan	nan\\
16.918427	51.988063763765\\
16.9251	53.4928648573502\\
nan	nan\\
16.938445	52.1157940646757\\
16.945119	52.6819765221054\\
nan	nan\\
17.098587	52.2978705575649\\
17.105261	53.1037554356841\\
nan	nan\\
17.118606	52.1415094169738\\
nan	nan\\
17.198677	53.126098698656\\
nan	nan\\
17.245385	53.9593834236125\\
nan	nan\\
17.278748	53.5394693203166\\
nan	nan\\
17.292094	54.2265154149512\\
nan	nan\\
17.305439	52.8578791099862\\
nan	nan\\
17.338802	54.8892051020838\\
nan	nan\\
17.552398	54.9404221271147\\
17.55907	54.5482895447521\\
nan	nan\\
17.652416	53.564802483427\\
nan	nan\\
17.685778	55.779441688025\\
nan	nan\\
17.719141	54.3568861410405\\
17.725813	55.0917843639076\\
nan	nan\\
17.779193	56.2438465627189\\
17.785866	56.2887778253976\\
nan	nan\\
17.799212	55.9474576592923\\
17.805883	56.7373280723127\\
17.812557	54.9875271187263\\
17.819229	55.1751874546313\\
nan	nan\\
17.885956	55.5581289900653\\
17.892628	57.1107039967968\\
nan	nan\\
17.919319	56.7738316380829\\
17.925992	55.1874458273949\\
17.932664	55.6027274932706\\
17.939338	56.8676901805805\\
17.946009	55.5994607069545\\
17.952682	55.6419040182838\\
17.959355	55.643216968467\\
17.966027	55.8213879244937\\
17.9727	54.9183900056627\\
17.979373	55.4316211408883\\
nan	nan\\
18.026081	55.3175726693105\\
nan	nan\\
18.14642	57.4963031880601\\
nan	nan\\
18.446634	57.4923941546029\\
nan	nan\\
18.84681	57.999774216097\\
nan	nan\\
18.880175	58.1148537816905\\
nan	nan\\
18.953573	58.8463359714605\\
18.960245	58.7643060387173\\
nan	nan\\
18.986937	59.5832185194819\\
nan	nan\\
19.067008	58.6768474712863\\
nan	nan\\
19.093698	60.6600751408298\\
19.100371	60.8839924491285\\
19.107043	58.7646451046607\\
19.113716	60.1870551459314\\
19.120389	59.7361003458018\\
19.127061	59.6956504975868\\
19.133734	59.7165981248471\\
19.140405	60.5165770382853\\
19.147079	60.7319414486691\\
19.153752	59.4250942043518\\
nan	nan\\
19.187114	61.8568313946647\\
19.193787	59.5334294674888\\
nan	nan\\
19.614233	60.9199564811297\\
nan	nan\\
19.687668	62.6606200636432\\
19.694322	60.9846085591046\\
nan	nan\\
19.747614	62.1215122115995\\
nan	nan\\
19.774304	60.6557653421827\\
nan	nan\\
19.794322	61.5379687005077\\
19.800995	60.6393384025302\\
19.807667	60.3227504114208\\
nan	nan\\
19.84103	61.2932890862146\\
nan	nan\\
19.86772	60.2505286947699\\
19.874393	62.2786051076429\\
nan	nan\\
19.921101	62.0184014966966\\
nan	nan\\
19.954462	63.2927508605811\\
19.961138	61.4111129164114\\
19.96781	61.9942132516826\\
nan	nan\\
20.041208	63.2895765342805\\
nan	nan\\
20.094591	63.4187085689691\\
nan	nan\\
20.12128	61.4578886950603\\
20.127952	62.8707580858846\\
nan	nan\\
20.348148	63.6237731484176\\
20.354821	62.8556347375695\\
nan	nan\\
20.368166	64.19526187427\\
20.37484	63.1577387341243\\
20.381511	64.3440304874144\\
nan	nan\\
20.4816	65.2024512314692\\
nan	nan\\
20.50829	65.5553148446018\\
20.514963	62.9125411788927\\
20.521636	63.4761379304112\\
20.528309	65.0733958341994\\
20.534981	64.2374338631922\\
20.541653	64.1182651096493\\
20.548326	64.7868653914243\\
20.554999	64.9644671417993\\
20.561672	63.7328357362666\\
nan	nan\\
20.595035	64.875855341542\\
20.601707	64.8460331048843\\
20.60838	64.2070928852334\\
nan	nan\\
20.761849	64.7353674825997\\
20.768522	63.1562577959123\\
20.775195	64.2582577914731\\
nan	nan\\
20.821902	65.2787614776944\\
nan	nan\\
20.848594	66.3172552464827\\
20.855267	66.5196459692796\\
20.861939	64.250836282805\\
20.868611	64.834566160268\\
20.875285	66.247117293434\\
20.881957	65.3452279860643\\
20.888629	65.4517949038599\\
20.895302	65.7966075330817\\
20.901974	66.537950429783\\
20.908647	64.8852674240836\\
nan	nan\\
20.935337	65.0617337877358\\
20.94201	65.5175822890353\\
nan	nan\\
20.982046	66.2483352282994\\
nan	nan\\
20.995391	66.6305345087748\\
nan	nan\\
21.028752	65.990825758035\\
21.035427	65.968886798211\\
21.042098	65.7030530114277\\
21.048772	64.6899584778733\\
nan	nan\\
21.062117	66.2624467902403\\
nan	nan\\
21.102153	65.9999841568326\\
21.108825	66.2196606293342\\
nan	nan\\
21.208914	65.3910949378522\\
21.215587	66.574133665728\\
nan	nan\\
21.228932	65.7983519692915\\
21.235605	66.4243450128041\\
nan	nan\\
21.262295	66.423820014581\\
21.268968	67.0238108171492\\
nan	nan\\
21.369057	66.3458747707589\\
nan	nan\\
21.429109	69.1114002791497\\
21.435782	67.7851948727448\\
nan	nan\\
21.462473	66.1712188289014\\
21.469146	66.3302563314159\\
21.475818	67.3505822836855\\
nan	nan\\
21.502509	67.7219431855661\\
nan	nan\\
21.535872	67.4452272533826\\
21.542544	67.9509658011115\\
21.549217	66.9922997169052\\
nan	nan\\
21.60927	67.6996081528591\\
nan	nan\\
21.642634	67.6527993559496\\
21.649305	66.8080388877912\\
nan	nan\\
21.675998	68.3165440553136\\
21.682669	68.6138590020027\\
nan	nan\\
21.70936	68.2654355988255\\
nan	nan\\
21.722704	67.797600605795\\
nan	nan\\
21.749394	68.8620689294403\\
nan	nan\\
21.776086	69.3235398121973\\
nan	nan\\
21.809449	67.7993471054991\\
nan	nan\\
21.836139	67.7528938501518\\
21.842812	69.4361505927396\\
21.849484	69.1969728207186\\
21.856156	67.6529615485275\\
nan	nan\\
21.88952	69.1633297465997\\
21.896192	68.8174925928536\\
nan	nan\\
21.942901	68.5182246159401\\
21.949573	67.876756187028\\
21.956246	68.7718192895538\\
nan	nan\\
22.003025	68.5712583882934\\
nan	nan\\
22.036407	69.41264059804\\
nan	nan\\
22.109823	69.6657475138934\\
22.116388	69.4306267595723\\
nan	nan\\
22.169769	69.7946793730591\\
22.176442	70.2137827542048\\
nan	nan\\
22.196461	69.6091182979196\\
22.203132	68.5631359744925\\
nan	nan\\
22.229824	69.1597857871372\\
nan	nan\\
22.269858	69.6404148109262\\
22.276531	70.0757226538206\\
22.283202	70.777449078365\\
22.289875	70.157781260745\\
22.296549	69.4209112628588\\
nan	nan\\
22.329911	70.3627251336536\\
nan	nan\\
22.369947	69.1890793569082\\
nan	nan\\
22.463364	70.0113838393334\\
nan	nan\\
22.510072	70.1515302662832\\
22.516746	71.4016155328529\\
22.523417	71.0834747100082\\
nan	nan\\
22.576797	70.4637233413455\\
22.583471	71.2144062977426\\
22.590143	71.9644069957288\\
nan	nan\\
22.623506	71.5458738572159\\
22.630179	72.5553042590666\\
nan	nan\\
22.676887	71.5092347277749\\
22.683559	71.6547294281104\\
22.690232	70.4972669010395\\
nan	nan\\
22.743611	71.5236741423502\\
22.750285	72.1819123590596\\
22.756958	71.025093349266\\
nan	nan\\
22.783647	70.8808391353596\\
nan	nan\\
22.81701	73.4133824153989\\
nan	nan\\
22.843702	72.2983289509529\\
nan	nan\\
22.857047	71.4827640964805\\
22.86372	72.1669973355693\\
nan	nan\\
22.897083	71.383434651655\\
nan	nan\\
22.910428	71.6251837517656\\
22.917101	71.0410857483475\\
nan	nan\\
22.950464	71.5914431696793\\
22.957135	71.5419333051312\\
nan	nan\\
22.9905	71.7917235510211\\
nan	nan\\
23.023862	73.0289171890011\\
23.030533	73.307080056159\\
nan	nan\\
23.063898	72.5475200291317\\
nan	nan\\
23.077243	72.1426718755617\\
23.083916	72.1411949476361\\
23.090588	72.4061018265274\\
nan	nan\\
23.117279	73.2440905097086\\
23.123951	72.6727284978253\\
nan	nan\\
23.157316	71.761493329489\\
nan	nan\\
23.184004	73.6220192787062\\
23.190677	73.4925818965421\\
23.19735	72.3321856421435\\
nan	nan\\
23.230713	73.5380734102711\\
23.237386	73.5420650992419\\
23.244057	72.6856046471786\\
23.250731	72.4994282338807\\
nan	nan\\
23.277421	73.4590548791397\\
23.284094	73.313846077551\\
nan	nan\\
23.330802	72.8776679874047\\
23.337475	71.7308575495542\\
nan	nan\\
23.364165	72.2809549050156\\
nan	nan\\
23.390854	73.1774413145366\\
23.397528	74.738320591684\\
nan	nan\\
23.430891	73.4284171380765\\
nan	nan\\
23.444236	74.201895154058\\
23.450909	72.8019732528991\\
nan	nan\\
23.490944	74.4828565582052\\
23.497617	73.4500002067703\\
23.50429	73.0201213294675\\
nan	nan\\
23.597706	75.3909544880391\\
23.604379	75.6843437371394\\
23.611051	74.0095686962288\\
23.617724	73.8926544743975\\
nan	nan\\
23.644414	75.0455494745175\\
nan	nan\\
23.677777	73.4644505499013\\
23.68445	73.4634797371254\\
nan	nan\\
23.697795	75.5765498642375\\
nan	nan\\
23.737831	74.6052124454347\\
nan	nan\\
23.764521	75.5102884935852\\
23.771194	75.0048962322673\\
23.777865	73.4128252405903\\
23.784538	74.7889557445974\\
nan	nan\\
23.817901	74.5546642853071\\
23.824574	74.166296108879\\
nan	nan\\
23.897973	74.9245382510891\\
23.904646	75.7162988563096\\
nan	nan\\
23.931336	75.6810954576672\\
nan	nan\\
23.944681	75.2505885455878\\
nan	nan\\
23.984717	74.7631149258679\\
nan	nan\\
24.004735	74.5804236038005\\
24.011407	76.12411598377\\
24.01808	76.8791827714637\\
nan	nan\\
24.04477	76.8359781597298\\
24.051443	74.9589423774564\\
24.058114	75.7042340252177\\
nan	nan\\
24.178222	76.0121477569717\\
24.184895	76.3990132604018\\
nan	nan\\
24.211585	75.4386254150037\\
24.218258	76.0333057920247\\
nan	nan\\
24.264966	75.5232511959328\\
nan	nan\\
24.27831	75.971110978951\\
nan	nan\\
24.318346	76.8675767853274\\
24.325019	76.7169829184295\\
nan	nan\\
24.351709	76.163986023102\\
nan	nan\\
24.391745	76.8533046809652\\
nan	nan\\
24.411761	78.0771804768844\\
nan	nan\\
24.478489	77.0851359733636\\
24.48516	77.2520674994357\\
24.491834	75.6108634549623\\
nan	nan\\
24.525196	77.8974261107646\\
nan	nan\\
24.558559	77.183351983183\\
24.565233	77.0167026799089\\
nan	nan\\
24.845589	78.754204638402\\
nan	nan\\
24.925553	78.5244806924571\\
nan	nan\\
24.965589	79.402512423348\\
24.972261	78.1451963949754\\
nan	nan\\
24.998952	78.1083056565574\\
25.005624	78.9597949800658\\
25.012297	78.8620755460453\\
nan	nan\\
25.038987	79.2958493186127\\
25.04566	77.5170520967228\\
25.052331	78.8152351765281\\
nan	nan\\
25.085694	79.1360867881071\\
25.092368	77.5426053474314\\
nan	nan\\
25.132404	78.862867609327\\
nan	nan\\
25.165767	77.9653263826548\\
25.172439	78.7807905464061\\
25.179112	80.1822843192192\\
nan	nan\\
25.319238	79.7424022807612\\
nan	nan\\
25.365943	80.3937074060545\\
25.372617	79.4778518586311\\
25.379289	79.8214618344874\\
nan	nan\\
25.392635	79.6342484816518\\
25.399308	80.712593146939\\
25.405979	81.2750248792869\\
nan	nan\\
25.432671	81.0817658109468\\
25.439343	78.3599427592178\\
25.446016	79.7045405462042\\
nan	nan\\
25.479378	80.2462100118791\\
25.486051	78.9325768290059\\
nan	nan\\
25.699574	81.6918094154127\\
25.706247	81.6504729268152\\
25.71292	81.0162273356023\\
25.719593	80.6955871698054\\
25.726264	81.1071500564018\\
25.732937	81.6789417528653\\
25.73961	79.7727942347686\\
nan	nan\\
25.779646	82.0128608044726\\
25.786319	80.5722892328943\\
nan	nan\\
25.81301	80.8058530663884\\
25.819682	82.3871642696512\\
nan	nan\\
25.846372	82.6485306703403\\
nan	nan\\
25.913098	81.6475322230656\\
nan	nan\\
25.939788	82.3110146686029\\
nan	nan\\
25.953134	80.5292655935313\\
nan	nan\\
25.986497	81.6949998701678\\
nan	nan\\
26.026532	82.0247618552195\\
26.033205	82.2007273831514\\
nan	nan\\
26.079913	82.7810208818236\\
26.086585	82.3018152542544\\
nan	nan\\
26.106603	82.2623400201766\\
26.113274	81.9512887786391\\
nan	nan\\
26.146637	83.0170030613697\\
nan	nan\\
26.159984	81.67154711383\\
nan	nan\\
26.193346	83.7854519627852\\
26.20002	83.2798724478058\\
nan	nan\\
26.240055	83.2135394510462\\
26.246728	83.0206062230069\\
26.253399	82.2243896239881\\
nan	nan\\
26.273418	81.8835044277755\\
nan	nan\\
26.320124	81.8828968636351\\
nan	nan\\
26.366834	82.9590935247979\\
nan	nan\\
26.413543	82.800793371605\\
26.420215	83.9800742303335\\
26.426888	82.813846295955\\
nan	nan\\
26.653756	84.2821997601774\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size = 0.1pt]
  table[row sep=crcr]{%
1.62878000000001	5.86823739111435\\
nan	nan\\
1.756895	8.61271526895264\\
nan	nan\\
1.788923	6.62325017590462\\
nan	nan\\
1.812945	7.72617678392409\\
1.82095200000001	8.5874075883533\\
nan	nan\\
1.94971	6.3134956475043\\
nan	nan\\
2.117217	6.41174831136141\\
nan	nan\\
2.26967500000001	9.0601327408117\\
nan	nan\\
2.4298	9.54950815837262\\
nan	nan\\
2.525582	8.00025757118637\\
nan	nan\\
2.58963900000001	7.90856694715337\\
2.597646	10.6585585583858\\
nan	nan\\
2.677718	11.0722656485615\\
nan	nan\\
2.74978299999999	9.50767882010913\\
nan	nan\\
2.845868	7.6048682176814\\
2.853875	7.61271800002882\\
nan	nan\\
2.909926	8.28586695065616\\
2.917933	7.59933782015575\\
nan	nan\\
2.96660199999999	8.63787532024048\\
nan	nan\\
3.070695	11.1892115428464\\
3.078076	10.5353253699147\\
3.086709	8.07028928512722\\
3.09408999999999	12.0523024279891\\
nan	nan\\
3.126119	13.247306233157\\
nan	nan\\
3.174162	11.6266957224131\\
nan	nan\\
3.19017599999999	10.2430890713769\\
nan	nan\\
3.23021199999999	10.6041228798332\\
3.238219	12.1037556244464\\
nan	nan\\
3.40699499999999	9.94384678140302\\
nan	nan\\
3.510462	10.3787644172738\\
nan	nan\\
3.574842	11.2781445335713\\
3.582527	11.554107907398\\
nan	nan\\
3.654591	12.1207198482836\\
nan	nan\\
3.67060600000001	11.1085769401785\\
nan	nan\\
3.734663	11.6038708903765\\
3.74267	10.7234106195249\\
nan	nan\\
3.775003	11.6924896226251\\
nan	nan\\
3.814734	11.3208941338242\\
3.82274200000001	10.3237713644339\\
3.830747	11.2818937403345\\
nan	nan\\
3.886799	11.4033494243657\\
3.894806	12.0100019412188\\
nan	nan\\
3.974878	10.5435416440707\\
nan	nan\\
3.990892	11.3187873815825\\
nan	nan\\
4.046942	12.0330523178257\\
4.05494899999999	10.6210307936628\\
nan	nan\\
4.09498499999999	12.2257175994692\\
nan	nan\\
4.13502099999999	11.8987169439468\\
4.143028	12.2537930022043\\
4.15103500000001	13.2822582026595\\
nan	nan\\
4.200008	12.4796794399979\\
4.20708500000001	11.8173651811763\\
4.215092	12.6579671780461\\
4.223099	11.8928597107608\\
nan	nan\\
4.288087	14.2123287196725\\
4.295164	13.2906834568014\\
4.30317100000001	12.8196802354044\\
4.311178	13.9950745079909\\
4.319185	12.5322302243647\\
nan	nan\\
4.359758	14.4113130763607\\
nan	nan\\
4.375235	15.2069758915316\\
4.383439	13.5362402441751\\
nan	nan\\
4.423278	14.3046559447272\\
nan	nan\\
4.455826	16.4857454012071\\
4.463314	13.2743051461448\\
nan	nan\\
4.495897	16.3329959362652\\
nan	nan\\
4.52794400000001	15.8748862106826\\
4.53537900000001	13.1747497101405\\
4.543386	14.7974804566385\\
nan	nan\\
4.599722	16.4540845103617\\
4.607443	11.8606503512097\\
4.61545	14.5482731634364\\
nan	nan\\
4.640062	14.6072626946063\\
4.647479	13.5691506712274\\
4.656076	13.8890982710468\\
nan	nan\\
4.703529	14.2764979614374\\
4.711536	13.9882980798254\\
nan	nan\\
4.82444100000001	15.9069939719131\\
nan	nan\\
4.872001	14.6571863408042\\
4.87968600000001	15.4805361832832\\
nan	nan\\
4.927729	16.0829422792573\\
nan	nan\\
4.943744	13.0748406394946\\
4.952338	14.7174505352049\\
4.95975799999999	13.5132594717264\\
nan	nan\\
5.00011600000001	14.6796522897033\\
5.007801	17.1323627414203\\
5.01580800000001	17.1669677081244\\
nan	nan\\
5.05584399999999	17.478151987206\\
nan	nan\\
5.103887	19.6960677800631\\
5.111895	14.8004768501687\\
5.119901	14.8292139222074\\
5.12790800000001	13.9864932853337\\
nan	nan\\
5.175951	14.649162628296\\
5.184209	14.8756195326905\\
5.191965	14.9868340112026\\
nan	nan\\
5.272037	15.7405095159897\\
5.280044	16.6031086061559\\
5.288051	16.7126462885835\\
nan	nan\\
5.336094	17.7997505790143\\
5.34410099999999	17.341513111063\\
5.352108	18.6641203879434\\
5.360652	17.1243057979062\\
5.368122	18.9235369975353\\
nan	nan\\
5.432179	18.3881750653671\\
5.44018699999999	14.9060822871604\\
5.448194	16.3137017152432\\
5.45670200000001	18.6431177626388\\
5.464206	17.3691004367522\\
5.47221500000001	17.4203660585158\\
5.480223	18.3298187708594\\
nan	nan\\
5.49652399999999	13.1874175539833\\
5.504244	16.4936775556034\\
5.51225100000001	17.3339173556104\\
5.520257	17.9066244384665\\
5.528266	16.2015223356684\\
nan	nan\\
5.600956	16.483354066015\\
5.60833700000001	17.5710904964551\\
nan	nan\\
5.62435000000001	18.3100017679086\\
nan	nan\\
5.640366	17.9165460373153\\
nan	nan\\
5.680402	16.1132238801238\\
nan	nan\\
5.696416	17.3839827842424\\
5.70442300000001	16.5224768523507\\
nan	nan\\
5.76940999999999	19.3768084442586\\
5.776774	17.6810595695675\\
5.78449500000001	17.787800449836\\
nan	nan\\
5.832859	17.1871111975044\\
5.841475	20.4773300373042\\
5.848552	18.2942044424765\\
5.85656	17.8332191859316\\
5.864566	18.011253764271\\
nan	nan\\
5.929231	17.5043105325886\\
nan	nan\\
5.961242	18.4528160049313\\
nan	nan\\
6.001296	18.6150062656334\\
6.008695	17.6357534494304\\
6.016702	18.3351956951725\\
nan	nan\\
6.03271599999999	17.0403065605726\\
nan	nan\\
6.089088	17.9915271803433\\
nan	nan\\
6.120795	18.4087141129158\\
nan	nan\\
6.136809	20.4692269981659\\
nan	nan\\
6.177167	18.9340684902498\\
6.18485200000001	17.7568087253998\\
6.192859	21.5650318606886\\
6.200866	18.6959604002854\\
6.208873	20.687213916001\\
nan	nan\\
6.27319900000001	19.65157619188\\
nan	nan\\
6.344995	19.3796571601815\\
6.353199	18.8028275315121\\
nan	nan\\
6.393038	18.5524592215287\\
nan	nan\\
6.457095	17.9955556142337\\
nan	nan\\
6.489356	18.8823339465678\\
nan	nan\\
6.52916	17.9572979903213\\
6.537167	24.7030433882024\\
6.545174	22.700378849555\\
nan	nan\\
6.64926699999999	21.4734282211649\\
6.65756	20.9561381985919\\
nan	nan\\
6.689303	20.6771055389225\\
6.697862	20.5841528811402\\
nan	nan\\
6.72133100000001	20.4819240408051\\
nan	nan\\
6.75336	19.5926300554165\\
nan	nan\\
6.80941	20.3739553515854\\
nan	nan\\
6.849446	20.1592473800989\\
nan	nan\\
6.87346700000001	20.3752983870224\\
6.88240399999999	21.4154555502058\\
nan	nan\\
6.929517	20.6190451042935\\
nan	nan\\
7.002351	22.5247473105581\\
nan	nan\\
7.03361	17.5961136957808\\
nan	nan\\
7.04962500000001	21.3267701780233\\
7.057954	21.5617865631755\\
nan	nan\\
7.10567399999999	21.6426924085745\\
nan	nan\\
7.161725	20.8834021852623\\
nan	nan\\
7.20176000000001	21.5709308695775\\
7.209767	24.6980921164965\\
nan	nan\\
7.290466	20.9873529947495\\
7.297845	21.093529097471\\
nan	nan\\
7.338401	22.6465369605186\\
nan	nan\\
7.457989	23.1343413824222\\
nan	nan\\
7.474217	21.7971784102766\\
nan	nan\\
7.55463	21.6362925691014\\
nan	nan\\
7.570376	24.8016085871059\\
nan	nan\\
7.602368	23.0063449596142\\
nan	nan\\
7.62614000000001	24.8840270415967\\
7.634147	26.3470405332156\\
nan	nan\\
7.65037599999999	22.352189219371\\
nan	nan\\
7.690197	24.3504741472689\\
nan	nan\\
7.730233	25.9992414115763\\
7.73824	22.6907980946233\\
7.746247	23.0333350748371\\
nan	nan\\
7.786283	24.8014404158142\\
7.79429	23.2814866075904\\
nan	nan\\
7.810304	24.2240476584094\\
nan	nan\\
7.866354	23.1293993697953\\
nan	nan\\
7.91439699999999	24.3379123304733\\
nan	nan\\
7.954629	26.5342306701035\\
7.96244	25.1797529546821\\
7.970448	26.0203454296168\\
7.978454	25.5074689664297\\
7.98645999999999	24.4004707281554\\
7.994719	24.9786208337451\\
nan	nan\\
8.02649700000001	23.7067794559081\\
nan	nan\\
8.08285100000001	23.3677539398556\\
nan	nan\\
8.131162	24.5678030860545\\
nan	nan\\
8.146604	25.3241387898426\\
8.154933	24.7235072504785\\
8.162617	23.9730367885295\\
nan	nan\\
8.202654	23.8757043286862\\
8.211287	24.6117469406933\\
nan	nan\\
8.259652	26.4363511436752\\
nan	nan\\
8.29874	24.1020356406744\\
8.306747	24.8842487618106\\
8.314756	24.9063393045933\\
8.322762	25.5850851264872\\
8.331091	24.3963329023619\\
nan	nan\\
8.37080400000001	23.7455325820568\\
nan	nan\\
8.435166	23.8964658504565\\
nan	nan\\
8.46747999999999	26.1943027693831\\
nan	nan\\
8.49091199999999	26.8616453700523\\
8.499509	27.604113612994\\
nan	nan\\
8.554969	27.2063684679551\\
nan	nan\\
8.60301200000001	25.7729899012058\\
nan	nan\\
8.643047	26.9373186329482\\
8.651056	24.8986290154776\\
8.65906200000001	29.0346709057261\\
nan	nan\\
8.69109	26.059080480141\\
nan	nan\\
8.731126	26.0084666895006\\
8.739741	27.5316422973516\\
nan	nan\\
8.779759	28.6353283279526\\
nan	nan\\
8.811196	25.9827509815587\\
8.81949	28.626551109682\\
8.828141	28.6143489673245\\
8.835219	25.8753377322771\\
nan	nan\\
8.859241	26.3720525192166\\
nan	nan\\
8.90728300000001	27.4733991002687\\
8.91582700000001	28.4956004893648\\
nan	nan\\
8.96360199999999	27.6841826449965\\
nan	nan\\
9.04370900000001	27.17413001908\\
nan	nan\\
9.12378	26.3244909276542\\
nan	nan\\
9.211555	26.9386361348979\\
nan	nan\\
9.292252	30.2384119644524\\
nan	nan\\
9.339669	29.5892587366783\\
nan	nan\\
9.35656	29.6765516776622\\
nan	nan\\
9.380044	26.6882628429202\\
9.388053	27.5335489153518\\
nan	nan\\
9.47579	28.9327928509375\\
nan	nan\\
9.516113	29.9494293978979\\
9.524747	29.3462161941224\\
nan	nan\\
9.53984699999999	35.3657918331616\\
9.548374	29.5223139026479\\
9.555862	29.0161523402541\\
nan	nan\\
9.587891	30.8315701581503\\
nan	nan\\
9.644531	28.9747006198737\\
nan	nan\\
9.68472800000001	29.8821185239623\\
nan	nan\\
9.716416	29.4528000108661\\
nan	nan\\
9.73201899999999	31.4382503705282\\
9.740027	30.9601036113493\\
nan	nan\\
9.81251899999999	29.0916404160561\\
9.820098	30.5629820338088\\
nan	nan\\
9.89260900000001	31.3056790120011\\
nan	nan\\
9.98857	30.497611612947\\
9.996506	30.7104874902701\\
nan	nan\\
10.036292	30.3852492296701\\
10.044297	29.3550365380983\\
10.052931	28.9339218003149\\
10.060599	29.7802863753192\\
nan	nan\\
10.092663	29.8908731411994\\
10.100349	30.3087381945751\\
nan	nan\\
10.164727	31.0241909189444\\
10.173341	30.1065406055001\\
nan	nan\\
10.204746	30.5208021557368\\
10.212447	30.6083047420797\\
10.220455	30.9820659604582\\
nan	nan\\
10.268498	30.0341754956295\\
nan	nan\\
10.32462	30.1343166823698\\
nan	nan\\
10.372591	32.7965018016999\\
nan	nan\\
10.388605	31.1792320253368\\
nan	nan\\
10.420634	31.2736640955981\\
10.428639	31.0767449939785\\
nan	nan\\
10.500706	32.370466842112\\
nan	nan\\
10.557254	31.8558642283661\\
nan	nan\\
10.589392	31.9504698101798\\
10.596789	31.2918062519789\\
10.604799	31.9350904038759\\
nan	nan\\
10.716898	32.3169875167846\\
nan	nan\\
10.764941	34.3986297302764\\
nan	nan\\
10.837327	34.5930037204398\\
10.845871	31.8880856120025\\
nan	nan\\
10.885048	32.9973209130218\\
nan	nan\\
10.909606	33.2662046702156\\
nan	nan\\
10.933091	33.6827318700238\\
nan	nan\\
10.949106	33.0930692416917\\
nan	nan\\
11.013163	33.8143848626163\\
11.021939	31.9052070065982\\
nan	nan\\
11.053468	34.6823866840916\\
nan	nan\\
11.093234	33.8465652853106\\
nan	nan\\
11.109248	33.0143884126161\\
nan	nan\\
11.173842	33.7777151414362\\
nan	nan\\
11.229356	34.2084728487445\\
11.237917	33.9927761672975\\
11.245656	34.9136143703278\\
11.253377	33.5057871301744\\
11.261384	33.2561949734356\\
nan	nan\\
11.293413	34.9239250823854\\
nan	nan\\
11.325441	32.6850561034401\\
nan	nan\\
11.341456	34.1755457645894\\
11.349463	34.3633993618837\\
nan	nan\\
11.42982	33.7460820609826\\
11.438257	35.6973572018494\\
11.445835	34.3788974416112\\
11.454271	35.9453674624382\\
11.461831	35.3947213668933\\
11.470357	33.1559921091401\\
11.478471	36.5181233016052\\
nan	nan\\
11.493591	35.3174567797681\\
11.501598	34.4493484597006\\
11.509695	33.1953785230374\\
11.517612	34.4072768532808\\
11.525617	34.9328037307205\\
nan	nan\\
11.637898	35.2356264254605\\
11.646281	35.4485929789707\\
nan	nan\\
11.662224	36.4619334131425\\
11.669748	34.3488282414982\\
11.678256	35.2477364587501\\
nan	nan\\
11.701777	36.6123482589131\\
11.709784	35.6982539756852\\
nan	nan\\
11.741813	36.2363086109946\\
11.74982	34.6021861215731\\
11.757827	34.7276580611893\\
11.76646	36.5088451094406\\
nan	nan\\
11.846495	36.1286600325204\\
11.854521	35.7142669367443\\
11.86192	37.3013603551217\\
11.870517	35.0912111269779\\
nan	nan\\
11.886513	34.8882855082051\\
nan	nan\\
11.901956	35.4370778343756\\
11.909963	38.3255034747404\\
11.917969	37.0071570390566\\
11.925977	36.5679079831065\\
11.934591	36.8206162469842\\
nan	nan\\
11.949998	35.9895768690146\\
11.958005	35.0119721028296\\
nan	nan\\
12.054985	36.4791472939096\\
12.062295	37.3307530148589\\
12.071018	37.1199512266199\\
nan	nan\\
12.094591	37.0506964574569\\
12.102134	35.9273044841671\\
nan	nan\\
12.207085	37.4663421594708\\
nan	nan\\
12.223115	36.874683133314\\
12.230838	37.2841267349673\\
12.238542	37.6793781901135\\
12.246263	35.2903419304774\\
12.254592	38.0077807734777\\
12.263207	37.696652606172\\
12.270284	38.970668209279\\
nan	nan\\
12.286298	37.6169400582321\\
nan	nan\\
12.302313	37.9799040952218\\
nan	nan\\
12.318327	36.8296264081501\\
12.326334	37.1598528107543\\
12.334878	36.9524564050748\\
nan	nan\\
12.35091	37.9431211053289\\
nan	nan\\
12.366924	37.4474448855\\
12.374574	37.1330674039196\\
nan	nan\\
12.462455	37.1741290687306\\
12.470463	39.8664740634098\\
nan	nan\\
12.502956	38.7182328523567\\
12.510498	37.4506354171127\\
nan	nan\\
12.526512	37.0652937727045\\
nan	nan\\
12.542527	38.7348220008817\\
nan	nan\\
12.558541	38.9033718201988\\
12.566548	38.9971637600972\\
nan	nan\\
12.654896	37.5403778641944\\
nan	nan\\
12.670641	38.2702124034113\\
12.679131	38.5349241404897\\
12.686906	37.9737201996593\\
12.695432	38.2636452866682\\
12.70292	38.7055934643797\\
12.710677	39.7673640779441\\
12.718684	39.1110415431248\\
12.726691	37.1926809334736\\
12.734698	37.7521982660472\\
nan	nan\\
12.750713	39.6425415802307\\
nan	nan\\
12.774984	39.8823378532606\\
nan	nan\\
12.863635	39.7593389095635\\
12.871607	40.3019474411478\\
nan	nan\\
12.887353	40.4754024698073\\
12.895074	39.1147545849355\\
12.903367	41.2040879186639\\
12.910855	39.2355480600067\\
12.919381	38.8152980448642\\
12.926869	39.9360893828434\\
12.934877	39.6941945368675\\
nan	nan\\
12.950891	39.5878307293111\\
12.958898	38.2381546828947\\
nan	nan\\
13.079702	42.3993604732258\\
nan	nan\\
13.103206	40.4700214525342\\
nan	nan\\
13.119237	41.2819122656757\\
nan	nan\\
13.143061	38.8561958007487\\
13.15107	39.7854135929687\\
nan	nan\\
13.167084	41.6133240129837\\
nan	nan\\
13.183223	41.7185781452776\\
13.191105	40.6481482338973\\
nan	nan\\
13.335234	42.6000874701484\\
13.343241	41.7019073650573\\
13.351247	40.8891258459492\\
nan	nan\\
13.375341	42.430336035027\\
13.383348	40.1853812072217\\
nan	nan\\
13.400167	40.6162750599974\\
nan	nan\\
13.488229	42.2453828461005\\
13.495377	41.4474474110264\\
13.504224	41.654976896144\\
13.511945	41.0188359596092\\
13.519397	40.6461980164199\\
nan	nan\\
13.536217	42.2503713324383\\
13.54342	41.9317877577709\\
nan	nan\\
13.583454	41.8463659594795\\
nan	nan\\
13.599541	43.2643169249543\\
nan	nan\\
13.688371	43.2679352327654\\
13.696396	43.3071093777848\\
13.703813	42.775185411896\\
13.71241	43.5822558939998\\
13.719577	42.0984407385393\\
13.728442	44.8370845436885\\
nan	nan\\
13.744224	42.2081307276415\\
13.751604	43.3936826410063\\
13.759684	41.0825223270789\\
13.767619	41.7114733237322\\
nan	nan\\
13.79164	45.2229457975857\\
13.800131	41.827378835335\\
13.807655	41.6023340513216\\
nan	nan\\
13.879719	42.8001186562955\\
13.888548	43.611282677154\\
13.89602	45.170361050056\\
13.904563	47.2994923817325\\
13.912033	43.3013541980758\\
nan	nan\\
13.928013	42.8436900496906\\
13.936681	43.3049566075622\\
13.943777	42.9900498921379\\
13.951784	42.8087990953696\\
13.95979	45.9811148824266\\
13.967798	42.5558683437403\\
13.975877	42.8084733708156\\
nan	nan\\
14.096377	41.9671044698149\\
14.104796	43.4370765573243\\
14.111926	44.024665128608\\
nan	nan\\
14.12794	42.7035260933592\\
14.136234	43.9027981005632\\
14.144795	43.8468596558997\\
14.151961	43.1759817760833\\
14.159969	43.0194710801921\\
14.167976	41.2198714460787\\
14.175984	44.9147251397328\\
nan	nan\\
14.191997	43.4390560618892\\
14.200003	43.4367900471379\\
nan	nan\\
14.304348	44.2395862819339\\
14.312927	44.0194706687877\\
14.320398	44.3068481602681\\
14.328119	44.4897463792128\\
14.336734	43.3905206006047\\
14.344132	43.7027687378284\\
14.352713	44.4685238683261\\
nan	nan\\
14.368153	44.612538937292\\
14.376162	44.7851765183799\\
nan	nan\\
14.52029	45.3724763030929\\
14.528297	44.6896917926228\\
14.536573	43.2344652252721\\
14.544795	44.7075822526316\\
14.552605	45.0098644722858\\
nan	nan\\
14.568333	43.8805900303692\\
nan	nan\\
14.608369	45.7265962773867\\
nan	nan\\
14.624381	44.4323909624714\\
14.632391	44.8431655772315\\
nan	nan\\
14.713409	45.5474842642816\\
nan	nan\\
14.728476	45.970408394525\\
14.737324	44.5509590606351\\
nan	nan\\
14.753338	44.926796404432\\
nan	nan\\
14.769352	46.4900646048589\\
nan	nan\\
14.808546	46.4252962702512\\
nan	nan\\
14.840576	44.9943780701966\\
nan	nan\\
14.929549	46.6412222046184\\
nan	nan\\
14.944669	47.1025613602402\\
14.953194	45.6352836665336\\
14.960683	46.7532291893564\\
14.969244	46.404742960317\\
nan	nan\\
15.000719	46.0793836700312\\
nan	nan\\
15.016733	47.1149071396747\\
15.024738	47.4948211923022\\
15.032747	46.4018874535641\\
nan	nan\\
15.129441	46.6455481466185\\
15.137125	47.0979191504979\\
15.144846	45.7335528272101\\
15.153176	46.2704078766502\\
nan	nan\\
15.169172	47.1728065040252\\
15.177859	47.1265110169763\\
nan	nan\\
15.19289	45.6684656034907\\
nan	nan\\
15.224918	47.4172667416497\\
15.232926	48.127801811255\\
nan	nan\\
15.329476	47.7762648635275\\
nan	nan\\
15.345025	46.5160321014661\\
15.353229	47.2810628579262\\
15.361862	46.5591102734573\\
15.369299	47.7631920925643\\
15.377823	47.8199259231648\\
15.385061	48.0613064421242\\
15.393068	46.5324530276838\\
nan	nan\\
15.409083	46.390792992665\\
nan	nan\\
15.44111	48.228538665876\\
15.449869	47.7671695333586\\
nan	nan\\
15.481147	48.0849197291456\\
nan	nan\\
15.545293	48.0537977712217\\
nan	nan\\
15.56147	47.8693186851068\\
nan	nan\\
15.577411	48.9711766408225\\
nan	nan\\
15.593247	48.6692115714804\\
nan	nan\\
15.625275	46.6401728593821\\
15.633281	48.1280866409113\\
15.641289	49.1572672692179\\
nan	nan\\
15.753908	48.8760797173518\\
15.761593	48.5766023201732\\
15.769404	48.5134714467306\\
nan	nan\\
15.78624	48.7300244403829\\
15.793425	49.7180878546277\\
nan	nan\\
15.809439	48.9662075204099\\
nan	nan\\
15.898339	48.0947793111715\\
15.905795	49.8633961636527\\
15.914408	50.7545282175077\\
15.921771	49.2138198827727\\
15.930458	48.2842314553917\\
15.938161	49.7412063536136\\
nan	nan\\
15.969582	48.2124231407434\\
nan	nan\\
15.985596	49.7477188680602\\
nan	nan\\
16.002522	49.2823241179671\\
16.009618	49.7132574081795\\
nan	nan\\
16.034229	49.9302800513635\\
16.041646	48.7889272340675\\
16.050189	48.3769192597514\\
16.058251	50.0340196478305\\
16.065668	49.575889992982\\
nan	nan\\
16.146311	48.6252177059451\\
16.153746	50.5683261884807\\
16.161752	48.4614161034039\\
16.16976	50.776622442728\\
16.177768	49.4125777141647\\
nan	nan\\
16.202075	48.3665844360224\\
16.209796	51.0682955152941\\
nan	nan\\
16.278161	51.061494907316\\
16.284529	49.8545345473498\\
16.2912	49.3318248340625\\
16.297874	50.8101062958046\\
16.304547	50.8056639968\\
16.31122	49.6613731219223\\
16.317892	50.9564822046137\\
16.324565	50.9211580384906\\
16.331238	50.440256164505\\
16.33791	49.6518470915693\\
16.344582	51.0871403791134\\
16.351255	51.7220146512277\\
16.357928	49.2583364232015\\
16.364601	50.5701059549281\\
16.371273	51.5006234173341\\
nan	nan\\
16.384618	50.6826308351215\\
16.391291	53.7749493709803\\
16.397964	51.8169671207942\\
16.404636	51.0574314927826\\
16.41138	51.1001549268335\\
nan	nan\\
16.424726	51.8415503671935\\
16.431327	50.3719575268685\\
nan	nan\\
16.451344	50.7154354556229\\
16.458017	50.8695772133565\\
16.46469	51.1973817971257\\
16.471362	50.4257422799911\\
16.478035	51.2766782643159\\
nan	nan\\
16.49172	49.7176747235278\\
16.498054	50.8305212188415\\
16.504726	51.3272637228271\\
16.511398	52.2217820396235\\
16.51807	50.2739076858981\\
16.524743	51.1390906810821\\
16.531416	52.1230714881144\\
16.538089	51.262392903842\\
16.544759	50.1096219654482\\
16.551434	50.3901963280691\\
16.558106	51.7467576581319\\
16.564779	50.7836635685148\\
nan	nan\\
16.584797	51.8434893906912\\
nan	nan\\
16.631505	51.0648515656262\\
16.638178	49.7128890943637\\
16.64485	51.0180052901545\\
16.651523	51.1010984704608\\
16.658196	50.0161049091735\\
16.664868	50.8341704704158\\
16.671541	51.9683334285961\\
16.678214	51.1743605447303\\
16.684886	50.6227697004058\\
16.691559	51.5387038323019\\
16.69823	50.8775624061721\\
16.704904	51.3893253213531\\
16.711577	50.9065611589591\\
16.718249	51.319641329336\\
16.724922	50.0877825167631\\
16.731594	51.2850532967062\\
16.738267	52.1282865330386\\
16.74494	52.0581082438656\\
nan	nan\\
16.764957	51.4549751463907\\
16.77163	50.9801738185763\\
nan	nan\\
16.784975	52.2021891510063\\
nan	nan\\
16.798321	51.2764397542957\\
16.804992	51.822706164462\\
16.811665	52.4280498479511\\
16.818338	51.2834397939259\\
16.825011	52.1592757529921\\
16.831684	52.8251364014594\\
16.838355	52.3616493269661\\
16.845028	51.6155503965812\\
16.851701	54.1009744574542\\
16.858374	53.9937276746594\\
16.865047	50.8275837932215\\
16.871717	52.4661922707725\\
16.878392	53.1934600034866\\
nan	nan\\
16.89841	53.2656125479717\\
16.905082	52.9771142038335\\
16.911755	51.1310551582482\\
nan	nan\\
16.931844	54.2834247341998\\
nan	nan\\
16.958463	51.8229406979372\\
16.965136	51.568457067725\\
16.971808	53.1920096795053\\
16.978481	52.8754100295515\\
16.985154	52.3341339088932\\
16.991826	53.5440743408458\\
16.998499	52.410312647466\\
17.005171	51.4203974616446\\
17.011844	51.3607693897768\\
17.018517	53.4119552628832\\
17.025188	51.7630743942559\\
17.031862	52.1498224157289\\
17.038535	52.6464175383518\\
17.045207	52.7326328644125\\
17.05188	52.4751244125767\\
17.058551	52.6707263323836\\
17.065224	52.3190230899436\\
17.071898	51.2634580952501\\
17.07857	52.8733417600644\\
17.085243	53.3552493300118\\
17.092005	52.8497601758742\\
nan	nan\\
17.111933	51.7572250786392\\
nan	nan\\
17.125278	52.599701354834\\
17.13195	53.1685972926798\\
17.138623	52.13761071412\\
17.145296	51.4641323896363\\
17.151969	52.8349144211746\\
17.158642	52.7423383855825\\
17.165313	53.3325338522476\\
17.171986	52.2989931132325\\
17.178659	53.8710651347125\\
17.185332	52.6700271269893\\
17.192005	51.6140134779661\\
nan	nan\\
17.205349	53.2129298968083\\
17.212022	52.4605504619581\\
17.218695	52.8045105687648\\
17.225368	54.5112502561515\\
17.23204	52.572404877601\\
17.238712	52.7853017003097\\
nan	nan\\
17.252059	53.8990023281063\\
17.258731	50.856447685304\\
17.265401	53.1037330484993\\
17.272147	55.4100078311141\\
nan	nan\\
17.285421	54.141009930116\\
nan	nan\\
17.298766	55.4688542645385\\
nan	nan\\
17.312111	53.2869515369674\\
17.318784	54.9656142826575\\
17.325458	53.0879607241786\\
17.332129	53.6063525620088\\
nan	nan\\
17.345475	53.9499316662404\\
17.352147	52.9044137288836\\
17.35882	54.2267222246788\\
nan	nan\\
17.372165	52.3205296277589\\
17.378836	53.7922121613943\\
17.38551	54.3517088180704\\
nan	nan\\
17.418873	53.2212162681681\\
17.425545	53.4551411927675\\
17.432219	54.0954040150378\\
nan	nan\\
17.452235	55.467418969094\\
17.458908	53.5878861937347\\
17.465582	53.9027332412478\\
17.472326	54.1352303194353\\
nan	nan\\
17.485599	53.8821420516282\\
17.492271	54.2695075283806\\
17.498944	53.4165425333431\\
17.505617	54.2615864224686\\
17.51229	52.8791336776752\\
nan	nan\\
17.532307	54.0197126370172\\
17.53898	52.8031286484388\\
17.545653	53.6882423843057\\
nan	nan\\
17.56567	53.1773684358534\\
17.572343	54.3542472938813\\
17.579017	52.4171236385455\\
17.585689	53.7460764986038\\
nan	nan\\
17.632395	53.9085295379337\\
17.639069	54.7974735846039\\
17.645742	53.8680995493152\\
nan	nan\\
17.659087	54.2050537934234\\
17.665761	54.5698116235795\\
17.672432	54.2783909489697\\
17.679105	54.44591547334\\
nan	nan\\
17.69245	55.7515028410288\\
17.699121	54.0217256412066\\
17.705796	54.6693799273206\\
17.712468	55.0071548937157\\
nan	nan\\
17.732486	55.4471732800379\\
17.739159	54.9008937071829\\
17.74583	54.2078412977017\\
nan	nan\\
17.759266	54.0450106584376\\
17.765921	56.8360202816868\\
17.772522	55.6635466238528\\
nan	nan\\
17.792611	54.55590334623\\
nan	nan\\
17.825903	55.4677829903842\\
17.832576	55.0356328701497\\
17.839248	53.6360556010388\\
17.84592	56.3985011412844\\
17.852592	55.5497982877928\\
17.859265	54.3110114479976\\
17.865938	54.9987276653454\\
17.872611	55.0201736536466\\
17.879282	55.3434621619738\\
nan	nan\\
17.899301	55.3337109728065\\
17.905974	54.4499360828919\\
17.912646	55.5678717480063\\
nan	nan\\
17.986152	55.563299836438\\
17.992718	55.8297880828397\\
17.99939	54.3563743031012\\
18.006063	55.9378404733223\\
18.012736	55.327743366933\\
18.019408	54.6146908163806\\
nan	nan\\
18.032752	56.5229607254087\\
18.039426	55.4636699820622\\
18.046099	54.0053484838762\\
18.052769	56.8862959930316\\
18.059442	55.0534576017714\\
18.066115	54.0548301015488\\
18.072789	55.3540688601103\\
18.079462	55.8404034891822\\
18.08651	57.6889188121668\\
nan	nan\\
18.166204	55.6127044497829\\
18.172878	57.0397321206449\\
nan	nan\\
18.186223	55.9936619433598\\
18.192896	57.1741988184278\\
18.199569	56.8867115977226\\
18.206241	55.8170758735957\\
18.212913	56.9835106431756\\
18.219586	56.7109369736772\\
18.226419	55.0378634110118\\
18.232932	57.3577562516797\\
18.239604	57.0431162471228\\
nan	nan\\
18.253039	56.4500776482978\\
18.259622	56.298276018424\\
nan	nan\\
18.326348	56.6705080021012\\
18.333021	57.1443862205628\\
18.339693	56.7345432348245\\
18.346366	56.4085525900153\\
nan	nan\\
18.366384	56.3741178897701\\
18.373056	56.5034125718809\\
18.379729	57.3671102210465\\
18.386402	56.5255431903395\\
18.393074	55.8343614487388\\
18.399747	57.7185307201349\\
18.40642	57.605376866917\\
18.413092	55.8192720661281\\
18.419763	56.1001519986981\\
18.426436	56.6453586784871\\
18.43311	56.2433115506465\\
nan	nan\\
18.493164	57.4211345576149\\
18.499835	56.5631512735737\\
18.506509	55.8503117496906\\
18.513182	56.3546479638507\\
18.519854	57.1088721637673\\
nan	nan\\
18.539871	57.5002750395938\\
18.546545	57.3867911228062\\
18.553217	56.1454750467705\\
nan	nan\\
18.566562	57.5627935632627\\
18.573234	56.0156481095549\\
18.579907	58.1960534776972\\
nan	nan\\
18.599923	56.7414871194577\\
18.606598	57.7914529434108\\
18.61327	58.5740791358961\\
18.619943	56.0382980934842\\
18.626616	58.1101360612037\\
18.633288	58.0735789745733\\
18.63996	57.7939698599933\\
18.646633	57.579544914552\\
18.653306	59.8731964171445\\
18.65998	59.4064552494271\\
18.666651	57.0591386476206\\
18.673324	58.0836860845994\\
18.679997	58.5964039027461\\
18.686669	58.4363779494111\\
18.693342	57.8265946774275\\
18.700014	58.4445550328048\\
18.706687	58.1361014775283\\
18.713358	57.4642117955081\\
18.720032	58.0730906135103\\
18.726705	58.1424321711611\\
18.733377	57.8359855604667\\
18.74005	57.5327324207209\\
18.746723	58.2859678630746\\
nan	nan\\
18.760068	56.5119921738966\\
18.766742	57.8735889030385\\
18.773413	58.9569941444643\\
18.780086	57.833188082144\\
18.786758	58.0942799187177\\
18.793431	58.5740538619657\\
nan	nan\\
18.806776	58.0181052961055\\
18.813449	58.1535955072583\\
18.820121	58.9972045445841\\
18.826793	57.453706821746\\
18.833467	57.2462129066635\\
18.840139	59.0247719632496\\
nan	nan\\
18.853484	57.4417562505945\\
18.860156	58.0256622055316\\
18.866829	58.5466829491697\\
18.873502	56.9211731699506\\
nan	nan\\
18.886848	58.692346356827\\
18.89352	58.0825283227547\\
18.900192	57.4848511608566\\
18.906866	60.5609616529774\\
18.913538	59.4557415958281\\
18.92021	58.2043924906384\\
18.926883	57.6072950020832\\
18.933647	58.0092660797079\\
18.940228	58.1713439393114\\
18.946901	57.0351592533595\\
nan	nan\\
18.966918	57.4540109967711\\
18.973591	58.9473600680445\\
18.980264	60.0965388737358\\
nan	nan\\
18.993607	57.6881952225912\\
19.000281	58.9683029704082\\
19.006954	59.2566605129353\\
19.013628	57.4645165534556\\
nan	nan\\
19.04699	58.8935080368006\\
19.053663	59.4942415313367\\
19.060335	59.2992062530288\\
nan	nan\\
19.07377	57.6985059926578\\
19.080353	59.2473056081673\\
19.087027	59.1981978434583\\
nan	nan\\
19.160426	59.2856989420503\\
19.167097	60.076145062013\\
19.17377	58.9330379159492\\
19.180442	59.4915247655233\\
nan	nan\\
19.20046	58.598562318075\\
19.207133	59.6009308318948\\
19.213805	60.1088806344426\\
19.220477	58.6246088244931\\
19.22715	59.7456577031791\\
19.233823	60.3552999797573\\
19.240496	59.5986885261737\\
19.247168	59.1971084147157\\
19.253841	59.6432913148968\\
19.260513	59.2123868892403\\
nan	nan\\
19.320567	59.3992095094908\\
19.327239	61.0353330017981\\
19.333912	58.8444822877053\\
19.340585	58.5899784685258\\
19.347257	59.8385473038181\\
19.35393	60.0198598790746\\
19.360602	58.6091256068476\\
19.367275	59.6187601148712\\
19.373948	60.4459545042416\\
19.38062	59.9847000740408\\
19.387293	59.3053286875697\\
19.393966	60.0789769966482\\
19.400638	60.6394435633889\\
19.407311	58.3247771837854\\
19.413983	60.3346754753361\\
19.420656	60.640936208685\\
19.427329	59.2420035357679\\
19.434001	59.8246916676125\\
19.440674	60.3148984218042\\
19.447346	59.8713856741964\\
nan	nan\\
19.494055	60.5243257323063\\
19.500727	60.1641680514521\\
19.507399	61.2696337485256\\
19.514072	60.7106610231576\\
19.520745	59.6150190104292\\
nan	nan\\
19.540762	60.5621678796936\\
19.547435	59.3232065131853\\
19.554108	60.8171406668059\\
19.560781	61.1360037084826\\
19.567452	59.1212057934753\\
nan	nan\\
19.580888	60.6914486430027\\
nan	nan\\
19.594144	61.0459578378809\\
19.600814	61.7116912902702\\
nan	nan\\
19.647524	61.6584822584717\\
19.654197	61.4777579246476\\
19.66087	59.1702951989551\\
19.667542	60.5279127955144\\
19.674215	60.6987167322872\\
nan	nan\\
19.714251	61.3984268977152\\
19.720923	61.271395096277\\
19.727596	60.8332675764016\\
19.734268	60.4375466964533\\
19.740941	61.2603099660762\\
nan	nan\\
19.754358	60.6170371126968\\
19.760959	60.8026610326825\\
19.767632	60.3087254098857\\
nan	nan\\
19.780975	62.6109184655377\\
19.787648	63.3278738305949\\
nan	nan\\
19.81434	62.0401335062969\\
19.821011	60.6571387150712\\
19.827684	60.0769420051562\\
19.834358	61.0614264251622\\
nan	nan\\
19.847703	60.2644720324194\\
19.854375	60.8062315987458\\
19.861048	62.0455194081749\\
nan	nan\\
19.881066	61.8737770701186\\
19.887736	62.1137605721323\\
19.89441	61.0517612510704\\
19.901083	61.9732190410355\\
19.907756	61.8902718525271\\
19.91443	60.9981614402809\\
nan	nan\\
19.927774	63.5746271268426\\
19.934446	62.4685081588912\\
19.941119	61.7005639118284\\
19.947793	61.7973687028012\\
nan	nan\\
19.974482	62.4413102123163\\
19.981155	61.9316309055209\\
19.987828	61.4279460029967\\
19.9945	63.2448305325085\\
20.001173	63.1215936043104\\
20.007845	62.1260174631059\\
20.014518	62.4650465439335\\
20.021191	62.1456245147447\\
20.027863	63.1565685147742\\
20.034607	61.432815362564\\
nan	nan\\
20.047881	64.7126433984545\\
20.054554	60.8538971965002\\
20.061226	62.8080610978665\\
20.067897	62.7517694073718\\
20.074571	61.4000937493218\\
20.081351	63.8093416756875\\
20.088006	61.8407571945897\\
nan	nan\\
20.101262	62.0963233017602\\
20.107933	63.3707205965402\\
20.114606	62.5971306287882\\
nan	nan\\
20.134625	63.4635411909962\\
20.141297	62.7043329313466\\
20.14797	62.0449489680347\\
20.154642	63.1827165747393\\
20.161315	63.0032139613496\\
20.167988	61.280903736425\\
20.17466	61.8024816032667\\
20.181332	63.5562827378933\\
20.188005	63.322193871711\\
20.194678	61.0337452304161\\
20.201351	65.2216507627531\\
20.208024	63.0473555079627\\
20.214696	61.6328121851538\\
20.221368	62.2755660453252\\
20.228041	62.8948616004749\\
20.234714	63.1615710392853\\
20.241387	61.8661591698313\\
20.248059	63.4067387501895\\
20.254732	61.8802408456138\\
20.261404	61.5269355421844\\
20.268077	62.2628100322344\\
20.27475	63.0202920914017\\
20.281422	63.5678675703104\\
20.288095	62.5924923335115\\
20.294767	63.2551616472694\\
20.30144	62.4598889397482\\
20.308113	62.6428378344556\\
20.314785	63.401869511827\\
20.321458	63.6309271584828\\
20.32813	62.8268271372071\\
20.334803	63.0446515994319\\
20.341476	63.5687487139619\\
nan	nan\\
20.361492	63.270077439344\\
nan	nan\\
20.388182	65.2764016920495\\
nan	nan\\
20.401528	63.0463667697859\\
20.408202	62.982590952163\\
20.414874	64.3159412762611\\
nan	nan\\
20.42822	64.4630720788844\\
20.434892	64.9731828509675\\
20.441565	64.0679009356695\\
20.448237	62.1596890032669\\
20.45491	64.2454150080495\\
20.461581	64.3580746706597\\
20.468255	62.6517925417296\\
20.474927	63.7691584021053\\
nan	nan\\
20.488273	64.9213278751904\\
20.494944	63.7278617431373\\
20.501618	64.3382592211012\\
nan	nan\\
20.568344	63.8746971277053\\
20.575017	64.1898096827647\\
20.581689	64.1674388684497\\
20.588362	63.1740806722381\\
nan	nan\\
20.615052	64.2998352971465\\
20.621725	64.4580409414013\\
20.628391	64.1512079337882\\
20.63507	63.3292859874726\\
20.641743	64.7943713135993\\
nan	nan\\
20.661762	63.0756018573055\\
20.668433	64.9575862550848\\
20.675104	63.7397547144552\\
nan	nan\\
20.735159	64.3840569718347\\
20.741832	64.9770020370314\\
20.748503	63.6438661446313\\
20.755177	64.611180066608\\
nan	nan\\
20.781868	65.3150127405282\\
20.78854	64.8846512540001\\
20.795212	64.5891460463166\\
20.801885	64.290732648618\\
20.808558	65.1102035848437\\
20.815228	64.4781103877648\\
nan	nan\\
20.828575	65.5317712491352\\
20.835248	64.5753968998316\\
20.841921	64.9304680956783\\
nan	nan\\
20.91532	64.8717328342144\\
20.921992	67.0143039197122\\
20.928665	65.1902459984794\\
nan	nan\\
20.948683	65.6007794155586\\
20.955355	64.6437834320551\\
20.962028	65.1990465684577\\
20.9687	66.6118756931442\\
20.975445	65.6191548629566\\
nan	nan\\
20.988718	68.17092221751\\
nan	nan\\
21.002063	64.2302195687144\\
21.008736	65.4447071509215\\
21.015409	65.3787730879332\\
21.022081	64.7045306325553\\
nan	nan\\
21.055444	64.0667757628294\\
nan	nan\\
21.068861	65.5114099801077\\
21.075569	68.330881850516\\
21.082134	67.3147136875364\\
21.088807	64.8374039140985\\
21.09548	64.5868075693539\\
nan	nan\\
21.115497	64.4875992961934\\
21.122171	64.2679690363537\\
21.128843	66.403005788142\\
21.135516	65.5778813722472\\
21.142188	65.2478902530982\\
21.14886	65.8586185510363\\
21.155533	66.0862725249527\\
21.162206	63.7693924034759\\
21.168879	65.3802855060822\\
21.175551	65.0419607264892\\
21.182223	65.9091663441432\\
21.188896	65.3071844653798\\
21.195569	66.3067140933768\\
21.202242	66.573627588277\\
nan	nan\\
21.222331	68.511199362496\\
nan	nan\\
21.242277	66.4650019300899\\
21.24895	67.3020194947866\\
21.255622	64.7998305825655\\
nan	nan\\
21.27573	67.3892752990375\\
21.282313	66.2488940457718\\
21.288985	66.9959896673779\\
21.295658	66.1650020552537\\
21.302706	65.9805709988466\\
21.309361	67.7150169037355\\
21.315676	66.4698119959867\\
21.322347	66.165693239175\\
21.329021	65.7274513194968\\
21.335694	66.90298029447\\
21.342366	66.7101394491568\\
21.349039	65.9815285716967\\
21.355712	67.0401865378615\\
21.362455	68.6786233658946\\
nan	nan\\
21.375729	65.4790069213116\\
21.382402	68.3574714060709\\
21.389075	66.3087250092646\\
21.395747	66.8792053452754\\
21.402419	67.1619733518997\\
21.409092	67.4030938723465\\
21.415765	65.7293601066392\\
21.422438	66.4741858714011\\
nan	nan\\
21.442455	64.8103354965046\\
21.449128	66.9675754786573\\
21.455801	66.582862886539\\
nan	nan\\
21.482492	66.1631670445823\\
21.489164	66.1460460456153\\
21.495834	67.4301703404997\\
nan	nan\\
21.509181	66.4621135992694\\
21.515854	66.0076281320334\\
21.522527	68.1055657927037\\
21.529197	66.7939868898182\\
nan	nan\\
21.55589	66.2680036530218\\
21.562562	67.1522938957978\\
21.569233	67.4653359895764\\
21.575907	66.4550672674584\\
21.58258	66.8015334974173\\
21.589253	67.3971106248439\\
21.595923	67.208389736727\\
21.602596	65.9964872537742\\
nan	nan\\
21.615943	67.7085992787901\\
21.622617	67.1019750210115\\
21.629288	66.857873727882\\
21.635961	67.9972467456197\\
nan	nan\\
21.655979	66.5677170390498\\
21.662653	67.9766696522891\\
21.669324	65.9808710163961\\
nan	nan\\
21.689342	68.0159834368145\\
21.696014	66.5240515443366\\
21.702684	67.9661062204548\\
nan	nan\\
21.716139	67.3423153316514\\
nan	nan\\
21.729377	68.6487562756033\\
21.73605	67.9263279965596\\
21.742723	67.3419806215021\\
nan	nan\\
21.756067	68.6724891880025\\
21.76274	66.3946263633809\\
21.769413	66.8057753891976\\
nan	nan\\
21.782955	67.3900973223292\\
21.789431	67.3982780835789\\
21.796103	68.6655485868079\\
21.802776	67.7773118791621\\
nan	nan\\
21.816121	67.7612888396862\\
21.822794	68.3969783925747\\
21.829466	68.6145201663174\\
nan	nan\\
21.862937	69.0201718523786\\
21.869502	68.3340792527517\\
21.876176	68.3944427541067\\
21.882847	68.0998690763476\\
nan	nan\\
21.902865	67.5899355581667\\
21.909538	67.1574868354141\\
21.91621	68.9673736297491\\
21.922883	68.1448825858548\\
21.929555	67.4595193711891\\
21.9363	69.3403280754012\\
nan	nan\\
21.962918	68.7310243199692\\
21.96959	68.3652891739399\\
21.976264	67.5842458163575\\
21.982936	69.3474733299034\\
21.989609	68.6754237613451\\
nan	nan\\
22.009626	68.8317022262555\\
22.016299	67.2790238295789\\
nan	nan\\
22.029645	68.519312227431\\
nan	nan\\
22.042989	67.6721249503977\\
22.049662	67.1870337383106\\
22.056335	68.7497933025868\\
22.063008	67.6455376541031\\
nan	nan\\
22.076353	68.5999612666282\\
22.083025	68.7814297517097\\
22.089698	68.3555924506855\\
22.096371	68.7597139469052\\
22.103041	68.7388468455595\\
nan	nan\\
22.12315	69.2473140317596\\
22.129823	69.2882627456639\\
22.136406	69.3035831124243\\
22.143079	70.0289456118979\\
22.149751	69.1391332549139\\
22.156424	68.4022283086398\\
22.163097	68.6295901960334\\
nan	nan\\
22.183114	68.8952547825261\\
22.189787	69.7047382228339\\
nan	nan\\
22.209803	69.5177873699801\\
22.216477	70.3042638497346\\
22.22315	69.2718566213636\\
nan	nan\\
22.236495	71.1556706795388\\
22.243168	69.6288516020876\\
22.24984	69.158824197619\\
22.256513	69.7939704547701\\
22.263186	69.4831889088233\\
nan	nan\\
22.303222	70.2401305306564\\
22.309894	70.4707584009008\\
22.316566	69.0771586602246\\
22.323238	69.7765681239736\\
nan	nan\\
22.336584	69.722474546677\\
22.343257	69.06635281455\\
22.349929	70.4123238899556\\
22.356601	70.595909177777\\
22.363274	67.7708332840048\\
nan	nan\\
22.37662	70.0917030680967\\
22.383292	70.2745773666162\\
22.389964	69.7793230498935\\
22.396638	70.8275394164404\\
22.403417	69.1927045618897\\
22.410071	71.6503705466898\\
22.416834	70.4734776106925\\
22.423328	70.5858530792293\\
22.430001	69.4198816213632\\
22.436673	69.4419536837216\\
22.443346	70.0834619826979\\
22.450108	70.2404016562119\\
22.456691	68.499665590469\\
nan	nan\\
22.470036	70.2433827911935\\
22.476709	68.3831165288224\\
nan	nan\\
22.490052	70.4976126386994\\
22.496727	70.4195281514042\\
22.503399	69.2725969867839\\
nan	nan\\
22.53009	69.1851221331678\\
22.536762	70.3749605862934\\
22.543435	70.558502160153\\
22.550108	68.9442481440705\\
22.55678	69.7239811450224\\
22.563453	70.5428816893954\\
22.570125	71.0198294084293\\
nan	nan\\
22.596816	70.3666546725067\\
22.603488	70.9662919427905\\
22.61016	71.6037872309716\\
22.616833	69.9552089078672\\
nan	nan\\
22.636852	70.5198620429768\\
22.643524	69.8318423174937\\
22.650196	70.3944853263143\\
22.65687	71.5260294465759\\
22.663542	69.7990158568684\\
22.670214	70.923116516831\\
nan	nan\\
22.696905	70.7122170793838\\
22.703577	72.2392723731002\\
22.71025	70.9645654557219\\
22.716922	71.3798641641861\\
22.723595	71.9743416008125\\
22.730268	71.0420019632187\\
22.736938	70.1399993022786\\
nan	nan\\
22.763631	70.0265847404953\\
22.770303	72.2736497430767\\
22.776976	71.3716332479672\\
nan	nan\\
22.790321	71.5433270302083\\
22.796994	71.003282427713\\
22.803666	70.1099788778796\\
22.810339	71.1443128592972\\
nan	nan\\
22.823683	70.7914256695608\\
22.830357	71.2060239641163\\
22.837029	70.8743482355184\\
nan	nan\\
22.850375	70.8821571038479\\
nan	nan\\
22.870392	70.9122152804869\\
22.877065	70.8478380058323\\
22.883736	71.7009055570963\\
22.89041	71.696297255572\\
nan	nan\\
22.903827	69.5522355805049\\
nan	nan\\
22.923772	71.2784911633932\\
22.930446	71.4231117010458\\
22.937118	70.8443746356109\\
22.943792	69.3566063033113\\
nan	nan\\
22.963809	70.9107760027086\\
22.970481	71.3855795701572\\
22.977154	72.3042752966637\\
22.983827	71.7801061861239\\
nan	nan\\
22.997171	71.9496810597567\\
23.003844	72.3689967927574\\
23.010517	70.4754659899186\\
23.01719	71.7325103474731\\
nan	nan\\
23.037207	71.4320194554816\\
23.04388	72.5264476985143\\
23.050553	72.4790537165188\\
23.057225	71.4369361911222\\
nan	nan\\
23.070571	72.9144081382569\\
nan	nan\\
23.097261	72.7701820519343\\
23.103932	72.0498221162127\\
23.110606	72.2361662295557\\
nan	nan\\
23.130624	72.0973620688487\\
23.137295	73.1333974920473\\
23.143968	73.1236167550286\\
23.150642	72.0955545025893\\
nan	nan\\
23.163987	73.0372589001342\\
23.17066	72.6690608280018\\
23.177332	71.6417386180256\\
nan	nan\\
23.204023	72.2630933491682\\
23.210695	73.2057484518872\\
23.217368	72.0655023483302\\
23.22404	71.9830884991974\\
nan	nan\\
23.257403	72.7313359069443\\
23.264077	72.1390979416313\\
23.270749	72.1939197267325\\
nan	nan\\
23.290766	72.2683980910114\\
23.297439	72.990465289678\\
23.304113	72.5970356033418\\
23.310784	71.6769104639066\\
23.317457	72.1073782348931\\
23.324129	73.1265230588287\\
nan	nan\\
23.344147	73.7804700342361\\
23.35082	73.016147860138\\
23.357492	71.6900724256737\\
nan	nan\\
23.37751	72.2989515267911\\
23.384183	71.8469939109675\\
nan	nan\\
23.404201	71.6803892562465\\
23.410873	72.7986717569588\\
23.417544	73.5178622319898\\
23.424218	73.0699113221476\\
nan	nan\\
23.437564	73.2126534534137\\
nan	nan\\
23.45758	72.4791792199195\\
23.464254	74.2573002063056\\
23.470927	72.666952800886\\
23.477599	72.7288046250032\\
23.484272	74.1395042403601\\
nan	nan\\
23.510963	73.5229391902178\\
23.517635	73.8256292247484\\
23.524416	73.8380378433007\\
23.531087	74.8445010396292\\
23.537652	74.1123435128465\\
23.544325	72.912551317076\\
23.550998	73.0424979397155\\
nan	nan\\
23.577688	73.8201600824187\\
23.584361	74.1143247843054\\
23.591033	73.4543303095242\\
nan	nan\\
23.624396	74.8369436074368\\
23.631069	73.7692100388023\\
23.637742	73.3238539405875\\
nan	nan\\
23.651087	74.8909300953716\\
23.657759	73.1750977845768\\
23.664432	73.7624694400717\\
nan	nan\\
23.691122	73.7780139844806\\
nan	nan\\
23.704466	73.387664908337\\
23.711139	73.7956991684961\\
23.717813	75.0127071381058\\
23.724485	74.10651547769\\
23.731158	75.1441297555118\\
nan	nan\\
23.744503	74.7410872609194\\
23.751175	72.9790094619358\\
23.757848	73.7104900353831\\
nan	nan\\
23.791211	74.2383031029493\\
23.797884	73.4675854904375\\
23.804557	74.1270129502004\\
23.811229	75.4322492331885\\
nan	nan\\
23.831247	74.3860223110231\\
23.83792	74.467198273844\\
23.844592	72.9091483074804\\
23.851265	73.8032800228301\\
23.857937	74.9915351477181\\
23.86461	73.7817914007342\\
23.871283	74.5832449937159\\
23.877955	74.8559594822759\\
23.885057	76.3111384153645\\
23.89164	77.7539112037279\\
nan	nan\\
23.911318	74.4452891940705\\
23.917991	74.9946987561464\\
23.924663	75.7398605635124\\
nan	nan\\
23.93801	73.4817699467759\\
nan	nan\\
23.951352	74.9904621267406\\
23.958026	74.3119929767298\\
23.964699	74.7506257640844\\
23.971372	74.7222187684206\\
23.978044	75.1459898044387\\
nan	nan\\
23.991389	75.3971124393708\\
23.998062	76.0199053317777\\
nan	nan\\
24.024751	76.2023500182224\\
24.031424	74.7509955555997\\
24.038098	75.8807406951039\\
nan	nan\\
24.064788	76.3556970462903\\
24.07146	75.9210423259181\\
24.078133	75.4096962646558\\
24.084806	76.2066303039972\\
24.091479	76.0351867851396\\
24.098347	74.055379535023\\
24.105002	75.5293086702298\\
24.111568	74.6182981211989\\
24.118169	74.7427602217634\\
24.124841	75.5093994755011\\
24.131514	76.0900045708354\\
24.138186	76.28952280368\\
24.144931	75.0436457576342\\
24.151533	75.0182215051682\\
24.158204	76.0795423453494\\
24.164877	75.6123608165628\\
24.171549	74.3085577388534\\
nan	nan\\
24.191567	74.3948635477207\\
24.198238	75.1240093151957\\
24.204911	76.127972921387\\
nan	nan\\
24.22493	76.6509324478688\\
24.231603	75.8021944452929\\
24.238276	74.9399329577223\\
24.244948	74.821054233246\\
24.251621	75.8043193718809\\
24.258293	74.463131530876\\
nan	nan\\
24.271639	76.4628722758712\\
nan	nan\\
24.284984	74.4101675656386\\
24.291656	75.6153663936908\\
24.298329	77.011769526661\\
24.305002	74.5542446043625\\
24.311674	76.1338546060185\\
nan	nan\\
24.331692	75.6372200412404\\
24.338365	76.4272557318143\\
24.345037	76.8845182717415\\
nan	nan\\
24.358382	76.7908039875245\\
24.365055	76.8881031916697\\
24.371728	76.134429178664\\
24.3784	76.2066996438917\\
24.385234	77.3134974259199\\
nan	nan\\
24.398418	76.2114678561905\\
24.405091	77.6699629527148\\
nan	nan\\
24.418436	76.855958267679\\
24.425108	76.1259527239353\\
24.431782	76.9957838793957\\
24.438454	78.1310194038376\\
24.445124	76.2071638167447\\
24.451799	76.2154288302541\\
24.458471	77.7648880696361\\
24.465144	76.0457829668317\\
24.471817	75.7527812070899\\
nan	nan\\
24.498507	76.8886922496725\\
24.50518	77.7117040057959\\
24.511852	77.1128205747814\\
24.518525	76.8811824431367\\
nan	nan\\
24.53187	77.1772870471476\\
24.538543	75.6604954134843\\
24.545217	77.0247156719706\\
24.551886	77.5223983764392\\
nan	nan\\
24.572317	77.7141444238559\\
nan	nan\\
24.585251	76.4661323328128\\
24.591923	77.0722649104669\\
nan	nan\\
24.605268	75.6157012607316\\
24.611941	77.1215362931624\\
24.618614	77.1619297501379\\
24.625286	77.1048038413881\\
24.631959	75.9144443328588\\
24.638631	76.1164147886234\\
nan	nan\\
24.665321	77.7007351633059\\
24.671994	77.1570587790778\\
24.678668	75.4431849767122\\
24.68534	76.8714924184145\\
24.69201	77.079237721483\\
nan	nan\\
24.71203	76.9237415152032\\
24.718703	76.9346060124451\\
24.725375	76.1945004533437\\
nan	nan\\
24.752066	77.6456230339566\\
24.758738	78.1436707585947\\
24.765409	77.2065750061411\\
24.772084	76.5287257476347\\
24.778756	77.8535525437031\\
24.785429	78.1810364347075\\
nan	nan\\
24.798774	77.6534968651483\\
24.805447	79.1145110742203\\
nan	nan\\
24.825464	77.4695644923773\\
nan	nan\\
24.838811	77.1928049393576\\
nan	nan\\
24.852155	78.5443896146651\\
24.858827	77.6272434845157\\
24.865497	78.3551057606128\\
nan	nan\\
24.892958	76.7698299727038\\
nan	nan\\
24.905536	77.3060447082421\\
24.912208	77.4901537743066\\
24.91888	78.8077887596124\\
nan	nan\\
24.932226	77.5175199059854\\
24.938899	78.2150081469802\\
24.945571	79.5693363470452\\
24.952243	77.3447711534442\\
24.958916	77.929939638015\\
nan	nan\\
24.978934	78.3780122777969\\
24.985607	78.645922729802\\
24.992279	79.2203949836543\\
nan	nan\\
25.01897	77.89127912715\\
25.025642	77.4407969589296\\
25.032315	78.0512945802218\\
nan	nan\\
25.059417	79.309294711828\\
nan	nan\\
25.07235	77.7912295316482\\
25.079023	78.4807809524875\\
nan	nan\\
25.099041	78.6302456094737\\
25.105715	78.8732905720292\\
25.112386	78.3500651752638\\
25.119059	78.1931509863996\\
25.125731	79.099142013888\\
nan	nan\\
25.139076	76.7238191232935\\
25.145749	78.0691200728278\\
25.152422	78.6739468027763\\
25.159094	78.1131174799283\\
nan	nan\\
25.185785	78.2942778951064\\
25.192456	79.7102153261136\\
25.199129	79.5790464968574\\
nan	nan\\
25.239165	79.4219282898446\\
25.245838	79.5612640372106\\
25.252511	78.5296331591203\\
nan	nan\\
25.272528	79.1405678185319\\
25.279201	77.9278162039029\\
25.285874	79.194104197237\\
25.292546	80.1899048760531\\
25.299219	78.8532222853633\\
25.305891	79.2013689255746\\
nan	nan\\
25.325909	78.4148077355409\\
25.332582	79.9432732927255\\
25.339254	80.7474807021985\\
25.345927	78.6861663698253\\
25.3526	79.7556263643893\\
25.359272	80.5383911765827\\
nan	nan\\
25.412653	79.7149749745763\\
25.419326	79.1595860179071\\
25.425998	79.8280982092428\\
nan	nan\\
25.452688	80.0946396000364\\
25.459361	79.488332785138\\
25.466034	79.1131709029078\\
25.472705	79.2961990511588\\
nan	nan\\
25.492724	79.4443881756608\\
25.499397	80.7016367501054\\
25.50607	79.1113595863256\\
25.512742	79.1977993355783\\
25.519414	79.6009964693139\\
25.526087	80.5608316889551\\
25.532849	81.5883004497961\\
nan	nan\\
25.552778	79.9608440993333\\
25.55945	79.5004303214979\\
25.566123	79.9384257451136\\
25.572795	80.0899922610423\\
25.579468	78.5004885788846\\
25.586141	79.9452673781495\\
25.592813	80.3129474951749\\
25.599486	79.8304705421967\\
25.606158	79.9185459851352\\
25.612831	80.2095733549865\\
25.619502	80.1740597286746\\
25.626176	79.0089035980489\\
25.632849	79.8588936823613\\
25.639521	80.5468146261218\\
25.646194	79.8152055377964\\
25.652867	80.3002952549454\\
25.659539	80.6957363025299\\
25.666212	80.3438296673504\\
25.672884	79.8931661947599\\
25.679557	80.5004913549007\\
25.686228	81.6534849974797\\
25.692901	80.0328665717551\\
nan	nan\\
25.746283	80.9052120539962\\
25.752956	81.4312181202264\\
25.759627	81.3333468562803\\
25.766301	80.1871253054637\\
25.772973	81.9324928563415\\
nan	nan\\
25.79299	81.0785273508558\\
25.799664	81.5640123993642\\
25.806336	81.2730270908292\\
nan	nan\\
25.826354	81.9833727093579\\
25.833027	79.8411538513066\\
25.839699	80.9638317252361\\
nan	nan\\
25.853045	80.7731850863789\\
25.859715	80.2602562532525\\
25.86639	81.8133365336043\\
25.873062	81.1826622451773\\
25.879735	79.485758554226\\
25.886408	80.4895769034576\\
25.89308	82.4633306731931\\
25.899753	81.5638432673003\\
25.906533	82.3909013872452\\
nan	nan\\
25.919772	82.1462759337019\\
25.926443	80.7501496911551\\
25.933114	81.1130115416545\\
nan	nan\\
25.94646	80.470300688293\\
nan	nan\\
25.959806	81.4350967820132\\
25.966479	81.1816001581602\\
25.973151	80.5906727979682\\
25.980217	80.447196598466\\
nan	nan\\
25.993169	80.7893893392459\\
25.999842	80.8020136532948\\
26.006514	81.407779212774\\
26.013186	80.7353264520454\\
26.019949	83.3522105099399\\
nan	nan\\
26.039877	80.8381227074341\\
26.04655	81.2580594873382\\
26.053222	82.0315175409706\\
26.059895	81.5175468368199\\
26.066568	80.4425749474503\\
26.07324	82.2957023029502\\
nan	nan\\
26.093258	81.2879077397095\\
26.099931	82.8567607789648\\
nan	nan\\
26.119948	82.7783915398274\\
26.126621	82.7268363115968\\
26.133294	82.2779734052462\\
26.139966	82.415260950076\\
nan	nan\\
26.153311	82.2959477723215\\
nan	nan\\
26.166658	82.6169697016528\\
26.173329	82.8942841142524\\
26.18	81.1857845959895\\
26.186674	82.6599953092104\\
nan	nan\\
26.206692	81.7307981862275\\
26.213365	82.9806503935759\\
26.220037	82.964589476444\\
26.226709	81.7153763138364\\
26.233383	81.7881536355749\\
nan	nan\\
26.260072	82.9020538503657\\
26.266745	82.8006400041427\\
nan	nan\\
26.280091	82.4750433906123\\
26.286761	82.8932767909061\\
26.293435	82.6768487309454\\
26.300108	82.9792763320364\\
26.306781	82.8331905092388\\
26.313454	83.3636001205945\\
nan	nan\\
26.326799	82.3718247848411\\
26.333471	83.0733100171692\\
26.340144	82.1980124243557\\
26.346817	81.8083207760089\\
26.353489	82.983760575766\\
26.360162	83.4112601185837\\
nan	nan\\
26.373507	82.094861568806\\
26.38018	83.5912675880768\\
26.386852	82.4975420855904\\
26.393526	82.422100864843\\
26.400198	83.532970317983\\
26.40687	83.1145348137115\\
nan	nan\\
26.433559	82.049224726647\\
26.440233	82.3160313678985\\
26.446906	83.1583641156164\\
26.453578	82.7429104346825\\
26.460251	81.726442484934\\
26.466922	82.3721681994454\\
26.473595	83.0803836256509\\
26.480269	81.5209777478092\\
nan	nan\\
26.493614	84.0985021817627\\
nan	nan\\
26.506958	82.9682361733731\\
26.513631	83.9469851257424\\
26.520304	83.8269921175367\\
26.526977	82.2274787640806\\
26.533649	83.4294818738515\\
26.540322	83.3136246050761\\
26.546994	83.1858900259877\\
26.553667	82.8152097196493\\
26.56034	84.1333131394572\\
26.567011	83.7945178252728\\
26.573685	82.658601331775\\
26.580357	83.9122716353577\\
26.58703	83.8407091917318\\
26.593703	83.8546526349136\\
26.600375	83.3639782176369\\
26.607048	84.8212590052091\\
26.61372	84.6763031776729\\
26.620393	83.1544371216396\\
26.627066	83.5881658697562\\
26.633738	84.9265679922965\\
26.640411	83.9406439436855\\
26.647084	84.1851330527624\\
nan	nan\\
26.660429	84.154254242647\\
26.667103	82.8987933934983\\
26.673772	83.1432764896426\\
26.680445	84.7570200683923\\
26.687119	83.7124844486118\\
26.693792	83.9088441338069\\
26.700464	84.6356101573317\\
26.707135	84.5160687014098\\
26.713809	83.1513681647751\\
26.720481	84.4531463279505\\
26.727155	84.7599987872649\\
26.733827	83.8638933398681\\
26.7405	84.23141413147\\
nan	nan\\
26.753845	83.8731577314604\\
26.760517	83.7214975825463\\
26.76719	84.4369332296964\\
26.773863	84.3027321776437\\
26.780535	82.8904596113397\\
26.787207	83.6478357481651\\
26.79388	84.8012442334319\\
26.800553	84.2339000692309\\
nan	nan\\
26.813898	83.7101270813641\\
26.820571	84.530216588205\\
26.827243	82.7400135378049\\
26.833916	84.2200904785628\\
26.840589	84.7571543719171\\
26.847261	83.9950266808314\\
26.853934	83.0989461334582\\
26.860606	84.0272698083512\\
26.867279	84.2643390800621\\
26.873952	83.579686667876\\
26.880624	83.2113533315014\\
26.887297	85.1114457675484\\
26.893969	84.6179817963913\\
26.900642	84.150231603036\\
26.907315	84.708613391505\\
26.913987	84.4888069319543\\
26.920658	83.5441843262282\\
26.927333	83.8772740896407\\
26.934005	85.1358854695244\\
26.940678	84.5333026892981\\
26.94735	83.862081519817\\
nan	nan\\
26.960694	84.7860456032771\\
26.967367	83.65419784196\\
26.974041	85.0788827145492\\
26.980713	85.4938068398034\\
26.987386	83.9010084838482\\
26.994058	84.2191040215996\\
27.00073	85.0938315135597\\
27.007403	85.9369202743787\\
27.014077	84.3497469716037\\
27.020749	85.1189197847636\\
27.027421	86.5134445555669\\
27.034093	84.9073279024011\\
27.040766	85.5875066999588\\
27.047439	86.6142863371389\\
27.054112	85.3401242603813\\
27.060782	84.6145680295263\\
27.067456	84.4967916263301\\
27.074129	85.5062077921405\\
27.080802	84.8145132730161\\
27.087475	84.9396779249453\\
27.094147	85.8945235694968\\
27.10082	85.7679919421066\\
27.107492	84.1260407814242\\
27.114165	84.8314625425381\\
27.120838	85.9943623615212\\
27.12751	84.3329972876862\\
27.134183	85.6762585355184\\
27.140855	85.4883940760797\\
27.147528	85.2517296141925\\
27.154201	84.5663444879204\\
27.160873	85.4999041771849\\
27.167544	85.9996554855951\\
27.174217	84.0649898504903\\
27.180891	84.6255538866263\\
27.187564	86.4962107083166\\
27.194236	85.4764783196842\\
27.200907	84.291141701273\\
27.207582	85.4320297737951\\
27.214253	85.7550249901259\\
27.220927	84.5553265439702\\
27.227599	84.9448395374556\\
27.234272	85.6003515371077\\
27.240944	85.0621314249662\\
27.247616	85.3760630529264\\
27.25429	85.7978864554998\\
27.260962	86.1340263041206\\
27.267635	85.087222877351\\
27.274307	85.4216792486491\\
27.280979	85.8472677118849\\
27.287652	84.9602325593618\\
27.294325	84.8605234367419\\
27.300998	85.5357054323909\\
nan	nan\\
27.321015	84.3954401009518\\
27.327688	86.3692726732891\\
27.334361	85.5808006289318\\
27.341033	85.0810895039584\\
27.347706	86.4196115388079\\
27.354378	86.1004954195858\\
27.361051	84.9143031806468\\
27.367724	86.0772630186531\\
27.374396	86.848010926605\\
27.381069	85.3772410624754\\
27.387741	85.4235317600107\\
27.394414	87.0062473639518\\
27.401087	86.7891670381495\\
27.407759	85.2583564602592\\
27.41443	86.0898107073033\\
27.421105	87.242942065132\\
27.427777	85.9828272070286\\
27.43445	85.9316114968549\\
27.441122	86.9374496083664\\
27.447795	86.9474594570661\\
27.454466	85.4720871481172\\
27.461139	86.0412717122483\\
27.467813	87.0395281011147\\
27.474485	86.1214604907997\\
27.481158	86.754974620667\\
27.487831	86.7408612256582\\
27.494502	86.4014955551464\\
27.501176	86.8256368545759\\
27.507848	87.1223619136562\\
27.514521	87.1022999471495\\
27.521193	86.0535181623899\\
27.527866	86.9201532114099\\
27.534538	87.7380655636388\\
27.541211	86.6643218584774\\
27.547884	86.2260903124784\\
27.554554	86.4635204012138\\
27.561228	87.1044396036995\\
27.567901	85.3857411598159\\
27.574574	86.5779266025912\\
27.581247	87.2199280281566\\
27.587917	87.0595261783372\\
27.594592	85.5212930610304\\
27.601264	87.5042153129249\\
27.607937	87.1638261218329\\
27.61461	85.9951705063345\\
27.621282	86.7215993963656\\
27.627953	86.4827148054158\\
27.634627	86.4945849837405\\
27.6413	85.722508512705\\
27.647973	87.3743896068246\\
27.654645	87.4107113823176\\
27.661318	86.0516215203738\\
27.667989	86.4938071763192\\
27.674663	86.9892209907911\\
27.681336	87.494015392212\\
27.688008	85.6655595701898\\
27.694679	87.4910246161323\\
27.701354	87.5434576609868\\
27.708026	85.5308943793403\\
27.714699	85.8518132047351\\
27.721371	87.9656404775154\\
27.728044	86.6422706580301\\
27.734717	86.1012831036986\\
27.741388	87.5189764901551\\
27.748062	87.1026440986417\\
27.754734	86.0842363610487\\
27.761407	86.8027390583147\\
27.768079	86.972454046222\\
27.774751	87.0617910580088\\
27.781424	86.9442774597939\\
27.788097	88.1155008762569\\
27.79477	88.0726714499717\\
27.801441	87.0990340272338\\
27.808114	86.6948061709886\\
27.814787	88.3190588124753\\
27.82146	86.6005071151825\\
27.828133	87.6920101024318\\
27.834803	88.2808220420746\\
27.841478	88.1774924952487\\
27.84815	86.7300326242116\\
27.854823	88.4878530460172\\
27.861496	88.0352090757016\\
27.868168	87.3762735999804\\
27.874841	87.6910155385107\\
27.881513	88.0183628463266\\
27.888186	87.764897503351\\
27.894859	86.9895746937672\\
27.901531	88.8902995741266\\
27.908204	88.4005577854527\\
27.914875	87.281195228649\\
27.921549	87.8631173459416\\
27.928222	89.4548291226895\\
27.934894	88.8521486830045\\
27.941565	87.6292008300905\\
27.948238	88.6288562724322\\
27.954912	88.811483320685\\
27.961585	87.0975773041147\\
27.968257	87.4601147963411\\
27.97493	88.6493002530673\\
27.981602	88.0432969411247\\
27.988274	87.5710641004699\\
27.994948	89.4097875949438\\
28.00162	89.0773848703033\\
28.008293	87.3148411023443\\
28.014965	87.5404943948588\\
28.021637	88.9878721278799\\
28.02831	88.1321297176809\\
28.034983	87.5868432671578\\
28.041656	88.9033249378359\\
28.048328	88.7757641083069\\
28.055	87.5508808310244\\
28.061673	87.5837196560551\\
28.068346	88.9741343664146\\
28.075019	88.056783842497\\
28.081689	87.5233175943875\\
28.088364	88.5448813800983\\
28.095036	88.3501744181825\\
28.101709	86.7574007111627\\
28.108382	88.3028482987821\\
28.115054	89.283973136918\\
28.121727	88.1159878229636\\
28.128399	88.0979464424716\\
28.135072	88.4914286282686\\
28.141745	88.4689249853396\\
28.148417	86.867049967369\\
28.15509	87.713318347926\\
28.161762	88.4195778797218\\
28.168435	88.0060602142834\\
28.175108	88.2840234050969\\
28.18178	88.3212303676932\\
28.188451	88.4555509554007\\
28.195124	87.6047485373331\\
28.201798	88.7628019359422\\
28.208471	89.2630175003\\
28.215143	88.1503048553348\\
28.221814	88.5810937075114\\
28.228488	89.143137959089\\
28.23516	88.4567620375611\\
28.241834	88.7440758406085\\
28.248506	89.0258992534248\\
28.255179	89.2408121456695\\
28.261851	87.7908189753872\\
28.268523	88.4871528407694\\
28.275197	89.7437461093524\\
28.281869	89.2421850625107\\
28.288542	88.5376629422923\\
28.295214	90.1385087756767\\
28.301886	89.7534209605894\\
28.308559	88.2358424313409\\
28.315232	89.2081706799832\\
28.321905	89.9385415097306\\
28.328575	88.2719068335599\\
28.335249	88.7747221633543\\
28.341922	89.7149741586845\\
28.348595	89.6758218438447\\
28.355268	88.6552674316855\\
28.361938	88.6913001855365\\
28.368613	89.8386339278289\\
28.375285	89.2845622992017\\
28.381958	89.2302435059137\\
28.388631	89.6864963664336\\
28.395303	90.5395028919401\\
28.401976	88.4359312919249\\
28.408648	89.5964134216264\\
28.415321	89.9018370130634\\
28.421994	89.8477982057275\\
28.428666	88.7458286429916\\
28.435339	90.0126925491551\\
28.44201	89.9539610302922\\
28.448684	88.729290061931\\
28.455357	88.7432959086105\\
28.462029	90.7214799643245\\
28.4687	89.7327130411432\\
28.475373	88.8116257071169\\
28.482046	90.5423212900083\\
28.48872	89.977568545922\\
28.495392	89.030324046539\\
28.502065	89.2323238799542\\
28.508737	90.5419264756975\\
28.515409	88.6174601182179\\
28.522083	89.0332009065819\\
28.528755	89.9462081355588\\
28.535428	89.3212333807115\\
28.5421	88.722499595565\\
28.548772	89.2403632756369\\
28.555445	90.630501399548\\
28.562118	89.289452570727\\
28.568791	89.4353889038063\\
28.575461	90.7907475599909\\
28.582135	89.8267609450369\\
28.588808	88.2955539833936\\
28.595481	90.1090997188074\\
28.602154	89.9859547028454\\
28.608824	89.4576751444305\\
28.615499	90.0828003571453\\
28.622171	90.3255843814404\\
28.628844	90.0338722465136\\
28.635517	88.8292536466132\\
28.642189	90.5807569225213\\
28.648862	90.2191804832973\\
28.655534	89.3394571318019\\
28.662207	89.6913749517972\\
28.66888	91.388861248499\\
28.675552	90.3256292093868\\
28.682225	90.0651770251744\\
28.688896	90.5340044447373\\
28.69557	90.9025093788676\\
28.702243	89.6805815057673\\
28.708915	90.7517492246802\\
28.715586	91.8304833713285\\
28.72226	90.4804303491986\\
28.728933	90.0194856579981\\
28.735606	90.8816562046163\\
28.742278	90.4141004656577\\
28.748949	89.6138759460642\\
28.755623	90.6237570627627\\
28.762295	91.7112843668841\\
28.768969	91.1932004274283\\
28.775641	89.8402686461622\\
28.782314	91.0606450450716\\
28.788986	91.6067659996464\\
28.795659	90.1998699469817\\
28.802331	89.9978894892191\\
28.809004	91.5476890995063\\
28.815677	89.9945700264896\\
28.822349	90.6487157491944\\
28.829021	91.643723553396\\
28.835694	91.3481528724486\\
28.842367	90.3400924627312\\
28.84904	91.2174032204979\\
28.85571	91.8069627462698\\
28.862384	91.3511684764212\\
28.869057	90.7138597585817\\
28.87573	92.0274007968554\\
28.882403	91.4541410660439\\
28.889075	89.8052885106901\\
28.895748	90.3492514884161\\
28.90242	91.7748408245868\\
28.909093	90.6284942514552\\
28.915766	91.1321195043534\\
28.922438	91.8017266904662\\
28.929111	91.3227275977607\\
28.935782	90.7205530578859\\
28.942456	91.7304430150709\\
28.949129	91.8915882033352\\
28.955801	90.5452797644373\\
28.962474	90.4673633046407\\
28.969145	91.5889364429321\\
28.975819	90.7860374931451\\
28.982492	90.2426579183593\\
28.989164	90.7940443300351\\
28.995835	91.9463170839867\\
29.002509	91.1360693242056\\
29.009181	91.2874164541707\\
29.015855	91.6876494602007\\
29.022527	91.4682141365675\\
29.0292	90.2196511132421\\
29.035872	91.3031268606065\\
29.042544	91.2551073417039\\
29.049217	90.4208167943027\\
29.05589	91.3223054882884\\
29.062563	91.279773003981\\
29.069235	91.8990939933456\\
29.075907	91.4494438857927\\
29.08258	91.6376279639169\\
29.089253	92.5188728454355\\
29.095926	90.6500192909558\\
29.102596	91.429739897912\\
29.10927	92.3198344441578\\
29.115943	91.7446002946463\\
29.122616	91.6029008230142\\
29.129289	93.1188199936229\\
29.135961	92.6221366517729\\
29.142634	90.0235308023707\\
29.149306	91.6055181609814\\
29.155979	92.6964021675709\\
29.162652	92.2810953448656\\
29.169322	91.7764766479975\\
nan	nan\\
29.182669	92.3957234501066\\
29.189342	90.6555853081848\\
29.196014	92.2407039478177\\
29.202687	92.8622982662252\\
29.20936	92.0922475408234\\
29.216032	92.0140494821908\\
29.222705	93.7517362873267\\
29.229377	92.7661944247261\\
29.23605	91.4632709216773\\
29.242721	92.2163302380266\\
29.249394	93.3720166966906\\
29.256067	92.1434275295566\\
29.26274	92.1740340631126\\
29.269413	92.6486727464294\\
29.276086	92.5163493538334\\
29.282758	92.3780440439678\\
29.28943	91.7232873744942\\
29.296103	93.2594585014731\\
29.302776	91.7861025897157\\
29.309449	91.7010678437614\\
29.316121	93.300162129302\\
29.322793	92.6931568847668\\
29.329466	92.1670138928174\\
29.336139	92.5430080978547\\
29.342812	93.0157752258234\\
29.349484	92.2981898909066\\
29.356156	91.9990269673577\\
29.362829	93.1208064840068\\
29.369502	92.3796484070584\\
29.376174	92.1611629827216\\
29.382845	92.1090462486728\\
29.38952	92.4494920056796\\
29.396192	92.2252896771312\\
29.402865	92.6079812764287\\
29.409537	92.948982309274\\
29.416208	92.4647780866537\\
29.422883	91.7782859671192\\
29.429555	93.0067102991995\\
29.436228	92.8739079242509\\
29.4429	91.7158601020108\\
29.449573	92.3513420702521\\
29.456246	92.0673849921209\\
29.462917	91.7750015952862\\
29.469591	91.9241543144235\\
29.476263	92.9146707165771\\
29.482936	93.1268272879151\\
29.489609	90.793829687407\\
29.49628	92.9591987405181\\
29.502953	92.9934481024507\\
29.509626	92.640475193902\\
29.516299	92.4491975956184\\
29.52297	93.4213915923075\\
29.529643	93.4530436033155\\
29.536316	92.377424971049\\
29.542989	93.2350069488532\\
29.549662	93.8054505631886\\
29.556333	93.2689500618977\\
29.563007	92.7434315588471\\
29.569679	93.6980300806168\\
29.576352	93.4947772689592\\
29.583025	92.3553945447118\\
29.589697	92.9890001918856\\
29.59637	94.5559157892809\\
29.603042	93.6523739932969\\
29.609715	93.1623869267485\\
29.616388	94.0033366019067\\
29.62306	93.5187259230244\\
29.629733	92.4067889569792\\
29.636405	93.8677269403171\\
29.643078	93.7952061910113\\
29.649751	93.8233294233716\\
29.656423	94.1977757235025\\
29.663096	94.0744704770668\\
29.669767	95.0273547279973\\
29.676441	92.6299765571897\\
29.683114	94.1638298831125\\
29.689786	94.6199651570112\\
29.696457	93.4703415973934\\
29.703131	94.3517109598919\\
29.709803	95.5974210930872\\
29.716477	94.0028205969595\\
29.723149	93.2019667596939\\
29.729822	93.4457255992979\\
29.736494	94.6420502232921\\
29.743166	93.4546351640654\\
29.74984	93.6591527858737\\
29.756512	94.7359377360399\\
29.763185	94.0765185366647\\
29.769857	93.5433945445449\\
29.776529	94.1427967563837\\
29.783202	93.9283461703584\\
29.789875	93.2200098336165\\
29.796548	93.7434772666693\\
29.803218	95.1921198509863\\
29.809892	93.5901100893255\\
29.816565	92.4819022876902\\
29.823238	94.3596777672413\\
29.829911	93.9926462309995\\
29.836581	92.7149920475214\\
29.843256	93.3626669910458\\
29.849928	94.6531901846602\\
29.856601	93.329893325014\\
29.863274	93.0729207431119\\
29.869946	94.3502317707618\\
29.876619	94.1254798814691\\
29.883291	92.7906436348306\\
29.889964	93.4453303589425\\
29.896637	94.5893994747064\\
29.903309	93.8287881751981\\
29.909982	93.1714603639776\\
29.916653	94.6721337994071\\
29.923327	94.5680591055993\\
29.930001	93.9820544192047\\
29.936672	93.7756940123432\\
29.943345	95.1705808967027\\
29.950017	94.4969372928336\\
29.956689	93.7348138530621\\
29.963363	94.418085969291\\
29.970035	95.2201104551952\\
29.976706	93.9727080914482\\
29.98338	94.4393767824434\\
29.990052	95.399310676104\\
29.996725	95.5171408132486\\
30.003398	94.047213508929\\
30.010071	95.4963821028191\\
30.016743	95.0716299403344\\
30.023415	93.809097573533\\
30.030088	94.7566313506768\\
30.036761	96.3011238559083\\
30.043434	94.4018014859992\\
30.050106	94.7933699956071\\
30.056778	95.6020732282157\\
30.063451	95.2143885611584\\
30.070124	94.4297780755635\\
30.076797	95.2706895208992\\
30.083469	96.5245436138925\\
30.090141	94.3420196831655\\
30.096814	94.8195307702964\\
30.103487	96.652277844582\\
30.11016	95.3890694972786\\
30.116832	94.9113740368604\\
30.123505	95.6166711229459\\
30.130177	96.1428981150928\\
30.13685	94.6586213386894\\
30.143522	95.0831838596956\\
30.150195	95.5086420607562\\
30.156868	94.9940294722831\\
30.163539	94.8277720283327\\
30.170213	95.9389261451875\\
30.176885	95.6072440564014\\
30.183558	93.9758726810863\\
30.190231	94.7810877322697\\
30.196902	95.7651253304506\\
30.203576	95.6343625155683\\
30.210248	95.0717401104255\\
30.216921	95.4451095169245\\
30.223592	95.8066076900479\\
30.230266	94.693976820984\\
30.236938	95.5899237830567\\
30.243611	95.6800197978244\\
30.250284	95.0504729606864\\
30.256955	94.3762547304005\\
30.263629	95.2341096925993\\
30.270301	94.998331156584\\
30.276974	93.8456388975131\\
30.283647	94.0851888998673\\
30.290319	96.5199340898765\\
30.296992	95.1467887678882\\
30.303664	94.6881834030786\\
30.310337	96.1018327711171\\
30.31701	94.7887140281865\\
30.323682	94.1235183515164\\
30.330355	94.4296466354133\\
30.337027	95.0684481728989\\
30.3437	95.5549791578249\\
30.350373	94.6119209356638\\
30.357045	96.1704047457003\\
30.363716	95.6148565132741\\
30.370389	94.9645647946329\\
30.377063	96.3607039108997\\
30.383736	96.54563375862\\
30.390408	95.8779626016653\\
30.397081	95.6544421566324\\
30.403753	96.6173172975642\\
30.410425	96.975887869808\\
30.417099	95.0320893326273\\
30.423771	95.7270458885947\\
30.430444	96.5396391550641\\
30.437116	95.3694295993696\\
30.443788	96.157422614197\\
30.450462	96.443312964762\\
30.457134	96.5879196751743\\
30.463807	95.7971220376524\\
30.470479	96.5543974549788\\
30.477151	96.5877649700737\\
30.483824	95.4949694924676\\
30.490497	96.3924832963314\\
30.49717	97.2030624795462\\
30.50384	96.9855782493737\\
30.510515	96.1960931293615\\
30.517187	97.2798531723656\\
30.52386	96.7797077195905\\
30.530533	95.9409215362246\\
30.537205	96.6064744950057\\
30.543878	96.988110815614\\
30.55055	96.38725518538\\
30.557223	95.7544628269115\\
30.563896	96.3561633378896\\
30.570568	97.1866367678759\\
30.577241	95.460952659904\\
30.583913	96.1757042302758\\
30.590586	96.9262454635832\\
30.597259	96.671378794483\\
30.603931	96.0149949945986\\
30.610604	96.705488776193\\
30.617275	96.7648950899166\\
30.623949	95.9893546160166\\
30.630622	96.1786270331194\\
30.637294	98.1940427159558\\
30.643965	96.5947196629323\\
30.650638	96.4476387709138\\
30.657312	96.8824023488992\\
30.663984	97.0161291219601\\
30.670657	96.0539757336001\\
30.67733	96.6315055897972\\
30.684001	96.9407018290293\\
30.690674	96.7994207223141\\
30.697347	95.7954817953921\\
30.70402	96.513854590694\\
30.710693	97.4284272746548\\
30.717365	95.9729974061944\\
30.724037	97.1168726741072\\
30.73071	97.3630901853713\\
30.737383	97.0245049810415\\
30.744056	95.7811142173194\\
30.750728	96.8248902176122\\
30.7574	97.6304938950983\\
30.764073	95.8349331847125\\
30.770747	96.8026415051173\\
30.777419	97.6465811232056\\
30.784091	96.8961469584023\\
30.790763	96.6356938268155\\
30.797436	97.7294886425161\\
30.804109	97.8911829876075\\
30.810781	95.9944336982159\\
30.817452	97.3843240129641\\
30.824127	98.1385922815764\\
30.830799	97.9483113020081\\
30.837472	97.7333230953186\\
30.844144	98.0641913681362\\
30.850817	97.5434541313553\\
30.85749	96.8947566989164\\
30.864162	97.3178522861457\\
30.870835	97.2730319487597\\
30.877507	97.2165701778304\\
30.88418	97.6364580079864\\
30.890851	97.8936940500099\\
30.897524	97.4912250331287\\
30.904198	97.2068359354543\\
30.91087	98.0079359073746\\
30.917543	98.5244404585121\\
30.924215	97.7321663741333\\
30.930887	97.8337436282525\\
30.93756	99.1541516699324\\
30.944233	97.5838069221222\\
30.950906	97.5634558961994\\
30.957576	97.3132811563636\\
30.964251	98.9062212067717\\
30.970923	97.3762361600784\\
30.977596	97.9304503708562\\
30.984269	98.5475747690754\\
30.990939	97.8279757451\\
30.997614	97.7678990739866\\
};
\end{axis}


\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> figures/frequencyEstimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={time (in seconds)},
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{ f}_\text{r}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
31	99\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	0\\
46	47\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
46	0\\
61	33\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
61	0\\
80	51\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/pulseRepetitionTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={time (in sec)},
ymin=5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={pulse repetition time (in ms)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	9.33340088888889\\
0.0113233315555554	9.33338488888889\\
0.0206567164444458	9.33335111111111\\
0.0299900675555556	9.33341511111111\\
0.0393234826666671	9.33338666666667\\
0.0486568693333318	9.33338311111111\\
0.0579902524444442	9.33340088888889\\
0.0673236533333323	9.33338488888889\\
0.0766570382222227	9.33338311111111\\
0.0859904213333316	9.33338311111111\\
0.095323804444444	9.33338488888889\\
0.104657189333334	9.33338311111111\\
0.113990572444443	9.33339555555556\\
0.123323968000001	9.33338666666667\\
0.132657354666666	9.33338488888889\\
0.141990739555556	9.33338311111111\\
0.151324122666665	9.33338666666667\\
0.160657509333333	9.33337955555556\\
0.16999088888889	9.33340088888889\\
0.179324289777778	9.33338311111111\\
0.18865767288889	9.33337244444445\\
0.197991045333332	9.33339377777778\\
0.207324439111112	9.33331022222222\\
0.216657749333333	9.33346311111111\\
0.225991212444445	9.33338311111111\\
0.235324595555557	9.33338666666667\\
0.244657982222222	9.33338311111111\\
0.253991365333334	9.33339555555556\\
0.263324760888889	9.33338844444445\\
0.272658149333335	9.33337955555556\\
0.281991528888888	9.33338311111111\\
0.291324912	9.33378844444444\\
0.300658700444444	9.33299911111111\\
0.309991699555557	9.33338311111111\\
0.319325082666666	9.33338666666667\\
0.328658469333334	9.33338133333334\\
0.337991850666668	9.33338488888889\\
0.347325235555555	9.33338311111111\\
0.356658618666668	9.33338488888889\\
0.365992003555554	9.33338488888889\\
0.375325388444445	9.33339733333333\\
0.384658785777777	9.33337066666667\\
0.393992156444444	9.33339911111111\\
0.403325555555554	9.33338488888889\\
0.412658940444445	9.33338133333334\\
0.421992321777779	9.33338666666667\\
0.431325708444444	9.33338844444445\\
0.44065909688889	9.33337777777778\\
0.449992474666665	9.33338488888889\\
0.459325859555555	9.33339911111111\\
0.468659258666666	9.94085511111111\\
0.478600113777777	8.72591644444445\\
0.487326030222221	9.33338488888889\\
0.496659415111111	9.33337777777778\\
0.50599279288889	9.33338666666667\\
0.515326179555554	9.33337955555556\\
0.524659559111111	9.33338666666667\\
0.533992945777779	9.33339022222222\\
0.543326336	9.33338488888889\\
0.55265972088889	9.33339377777778\\
0.561993114666667	9.33338488888889\\
0.571326499555557	9.33335466666667\\
0.580659854222223	9.33341511111111\\
0.589993269333334	9.33338133333334\\
0.599326650666665	9.33338311111111\\
0.608660033777777	9.33338666666667\\
0.617993420444446	9.33338311111111\\
0.627326803555555	9.33338311111111\\
0.636660186666667	9.33339911111111\\
0.645993585777777	9.63712177777778\\
0.655630707555556	9.02964622222222\\
0.664660353777776	9.33338488888889\\
0.673993738666667	9.33338488888889\\
0.683327123555557	9.33338488888889\\
0.692660508444444	9.33336888888889\\
0.701993877333333	9.33340088888889\\
0.711327278222221	9.33338311111111\\
0.720660661333334	9.33339911111111\\
0.729994060444444	9.33338311111111\\
0.739327443555556	9.33338488888889\\
0.748660828444443	9.33338133333334\\
0.757994209777777	9.33338666666667\\
0.767327596444446	9.33338666666667\\
0.77666098311111	9.33338311111111\\
0.785994366222223	9.33338311111111\\
0.795327749333332	9.33338311111111\\
0.804661132444444	9.33338488888889\\
0.813994517333334	9.33338311111111\\
0.823327900444443	9.33338133333334\\
0.832661281777778	9.33338666666667\\
0.841994668444446	9.33338844444445\\
0.851328056888889	9.33377422222222\\
0.860661831111113	9.332992\\
0.86999482311111	9.33339555555556\\
0.879328218666668	9.33338844444445\\
0.888661607111111	9.33338133333334\\
0.897994988444445	9.33338844444445\\
0.907328376888888	9.33337955555556\\
0.916661756444444	9.33338133333334\\
0.925995137777779	9.33338844444445\\
0.935328526222222	9.33338311111111\\
0.944661909333334	9.33338844444445\\
0.953995297777777	9.33337777777778\\
0.963328675555555	9.333392\\
0.972662067555557	9.33338133333334\\
0.981995448888888	9.33337955555556\\
0.991328828444445	9.33338488888889\\
1.00066221333334	9.33338133333334\\
1.00999559466667	9.33340088888889\\
1.01932899555555	9.33339022222222\\
1.02866238577778	9.33336888888889\\
1.03799575466667	9.33339555555556\\
1.04732915022222	9.33337955555556\\
1.05666252977778	9.33337422222222\\
1.065995904	9.33339555555556\\
1.07532929955556	9.33338311111111\\
1.08466268266667	9.33337422222222\\
1.09399605688889	9.33339911111111\\
1.103329456	9.33338311111111\\
1.11266283911111	9.33338666666667\\
1.12199622577778	9.33338133333334\\
1.13132960711111	9.33338311111111\\
1.14066299022222	9.33338488888889\\
1.14999637511111	9.33338666666667\\
1.15932976177778	9.33338133333334\\
1.16866314311111	9.33338488888889\\
1.177996528	9.33338666666667\\
1.18732991466667	9.33338311111111\\
1.19666329777778	9.33338488888889\\
1.20599668266667	9.33338133333334\\
nan	nan\\
1.25933027555556	8.00003377777778\\
1.26733030933333	8.00004977777778\\
1.27533035911111	8.000048\\
1.28333040711111	8.00005511111111\\
1.29133046222222	8.00006222222222\\
1.29933052444444	8.00004622222222\\
1.30733057066667	8.000032\\
1.31533060266667	8.00005511111111\\
1.32333065777778	8.000048\\
1.33133070577778	8.00003377777778\\
1.33933073955556	8.00005155555556\\
1.34733079111111	8.00003733333333\\
1.35533082844444	8.00005511111111\\
1.36333088355556	8.00004088888889\\
1.37133092444444	8.00003733333333\\
1.37933096177778	8.00004977777778\\
1.38733101155556	8.000448\\
1.39533145955556	7.99963555555556\\
1.40333109511111	8.00003733333333\\
1.41133113244445	8.00005333333333\\
1.41933118577778	8.00003733333333\\
1.42733122311111	8.00004622222222\\
1.43533126933333	8.000048\\
1.44333131733333	8.00003911111111\\
1.45133135644445	8.00004444444444\\
1.45933140088889	8.00004088888889\\
1.46733144177778	8.00004622222222\\
1.475331488	8.00003377777778\\
1.48333152177778	8.000048\\
1.49133156977778	8.00004622222222\\
1.499331616	8.00006044444445\\
1.50733167644444	8.00003377777778\\
1.51533171022222	8.00003733333333\\
1.52333174755556	8.00005333333333\\
1.53133180088889	8.00002666666667\\
1.53933182755556	8.00005155555556\\
1.54733187911111	8.00003377777778\\
1.55533191288889	8.00005155555556\\
1.56333196444444	8.000032\\
1.57133199644445	8.00005866666667\\
1.57933205511111	8.00003555555556\\
1.58733209066667	8.00004088888889\\
1.59533213155555	8.00004088888889\\
1.60333217244445	8.000064\\
1.61133223644444	8.000032\\
1.61933226844445	8.00003555555556\\
1.627332304	8.00004622222222\\
1.63533235022222	8.00003377777778\\
1.643332384	8.00005511111111\\
1.65133243911111	8.000064\\
1.65933250311111	8.000032\\
1.66733253511111	8.00002666666667\\
1.67533256177778	8.00007111111111\\
1.68333263288889	8.00001422222222\\
1.69133264711111	8.00004977777778\\
1.69933269688889	8.00005333333333\\
1.70733275022222	8.00002844444445\\
1.71533277866667	8.00004622222222\\
1.72333282488889	8.00003377777778\\
1.73133285866667	8.00006044444445\\
1.73933291911111	8.00003377777778\\
1.74733295288889	8.00005155555556\\
1.75533300444445	8.00003733333333\\
1.76333304177778	8.00004622222222\\
1.771333088	8.00003377777778\\
1.77933312177778	8.00005511111111\\
1.78733317688889	8.00002844444445\\
1.79533320533333	8.00004444444444\\
1.80333324977778	8.00003733333333\\
1.81133328711111	8.00008711111111\\
1.81933337422222	8.00002133333333\\
1.82733339555556	8.00006044444445\\
1.835333456	8.00000533333333\\
1.84333346133333	8.00007644444445\\
1.85133353777778	8.00000355555555\\
1.85933354133333	8.00005155555556\\
1.86733359288889	8.00003022222222\\
1.87533362311111	8.00005155555556\\
1.88333367466667	8.00003377777778\\
1.89133370844445	8.00005866666667\\
1.89933376711111	8.000032\\
1.90733379911111	8.00043733333333\\
1.91533423644444	7.999664\\
1.92333390044444	8.000032\\
1.93133393244445	8.00004266666667\\
1.93933397511111	8.64324444444444\\
1.94797721955555	7.35684444444444\\
1.955334064	8.00003733333333\\
1.96333410133333	8.00004977777778\\
1.97133415111111	8.00007288888889\\
1.979334224	8.00001955555556\\
1.98733424355555	8.00014933333333\\
1.99533439288889	7.99993066666667\\
2.00333432355556	8.00008177777778\\
2.01133440533333	8.00040888888889\\
2.01933481422222	7.99964622222222\\
2.02733446044444	8.00003022222222\\
2.03533449066667	8.00003555555556\\
2.04333452622222	8.00005155555556\\
2.05133457777778	8.000048\\
2.05933462577778	8.00011377777778\\
2.06733473955556	7.99998755555556\\
2.07533472711111	8.00002844444445\\
2.08333475555555	8.00008533333333\\
2.09133484088889	7.99999644444445\\
2.09933483733333	8.00005333333333\\
2.10733489066667	8.00002844444445\\
2.11533491911111	8.00003555555556\\
2.12333495466667	8.00004977777778\\
2.13133500444444	8.00013155555555\\
2.139335136	8.000128\\
nan	nan\\
2.16333531733333	8.00043733333333\\
2.17133575466667	7.99950933333333\\
2.179335264	8.00004622222222\\
2.18733531022222	8.00001777777778\\
2.195335328	8.00004088888889\\
2.20333536888889	8.00004977777778\\
2.21133541866667	8.00004444444444\\
2.21933546311111	8.00003555555556\\
2.22733549866667	8.000048\\
2.23533554666667	8.00025955555556\\
2.24333580622222	8.00068622222222\\
2.25133649244444	7.99918222222222\\
2.25933567466667	8.32163555555556\\
2.26765731022222	7.78564444444444\\
2.27544295466667	7.89283377777778\\
2.28333578844444	8.000032\\
2.29133582044444	8.00005511111111\\
2.29933587555556	8.00010133333333\\
2.30733597688889	8.00003555555556\\
2.31533601244444	8.00000888888889\\
2.32333602133333	8.00019911111111\\
2.33133622044445	7.99989155555556\\
2.339336112	8.28595733333334\\
2.34762206933333	7.714096\\
2.35533616533333	8.00005155555556\\
2.36333621688889	8.000032\\
2.37133624888889	8.00006222222222\\
2.37933631111111	8.000048\\
2.38733635911111	8.00043377777778\\
2.39533679288889	7.99963555555556\\
2.40333642844444	8.00038222222222\\
2.41133681066667	7.99969955555556\\
2.41933651022222	8.30387377777778\\
2.427640384	7.69619911111111\\
2.43533658311111	8.00004266666667\\
2.44333662577778	8.00001955555556\\
2.45133664533333	8.000112\\
2.45933675733333	7.99993066666667\\
2.467336688	8.00021511111111\\
2.47533690311111	7.99993066666667\\
nan	nan\\
2.49933684266667	8.00005155555556\\
2.50733689422222	8.32165333333333\\
2.51565854755556	7.678432\\
2.52333697955556	8.00004977777778\\
2.53133702933333	8.00005155555556\\
2.53933708088889	8.00005155555556\\
2.54733713244444	8.00111466666667\\
2.55533824711111	7.99985955555556\\
2.56333810666667	7.99913955555555\\
2.57133724622222	8.28599111111111\\
2.57962323733333	7.71432177777778\\
2.58733755911111	7.99979555555555\\
2.59533735466667	8.000048\\
2.60333740266667	8.00003377777778\\
2.61133743644444	8.00003733333333\\
2.61933747377778	8.00004444444444\\
2.62733751822222	8.00029688888889\\
2.63533781511111	8.00002488888889\\
2.64333784	8.00002133333333\\
2.65133786133334	7.999968\\
2.65933782933334	8.28576711111111\\
2.66762359644444	7.71416533333333\\
2.67533776177778	8.00004622222222\\
2.683337808	8.000064\\
2.691337872	7.99941155555556\\
2.69933728355555	8.00105066666667\\
2.70733833422222	7.99964088888889\\
2.71533797511111	8.00022044444444\\
2.72333819555556	8.0004\\
2.73133859555556	7.99976533333334\\
2.73933836088889	8.00053155555556\\
2.74733889244445	7.99928\\
2.75533817244445	8.00005155555556\\
2.763338224	8.00003733333333\\
2.77133826133333	8.00002844444445\\
2.77933828977778	8.00005155555556\\
2.78733834133334	8.00013155555555\\
2.79533847288889	8.00023644444444\\
2.80333870933334	8.00067911111111\\
2.81133938844444	7.99912533333334\\
2.81933851377778	8.00005333333333\\
2.82733856711111	8.00001066666667\\
2.83533857777778	8.00005688888889\\
2.84333863466667	8.00003555555556\\
2.85133867022222	8.00004266666667\\
2.85933871288889	8.00003911111111\\
2.867338752	8.00011911111111\\
2.87533887111111	7.99998577777778\\
2.88333885688889	8.00038933333333\\
2.89133924622222	7.99966755555555\\
2.89933891377778	8.00004977777778\\
2.90733896355556	8.00003733333333\\
2.91533900088889	8.00002488888889\\
2.92333902577778	8.00006044444445\\
2.93133908622222	8.000032\\
2.93933911822222	8.00004266666667\\
2.94733916088889	8.00022933333333\\
2.95533939022222	8.62518933333333\\
2.96396457955555	7.37487288888889\\
2.97133945244444	7.99986488888889\\
2.97933931733333	8.00005155555556\\
2.98733936888889	8.00006933333334\\
2.99533943822222	8.00001066666667\\
3.00333944888889	8.00003377777778\\
3.01133948266667	8.00036266666667\\
3.01933984533333	7.99973333333334\\
3.02733957866667	8.00022044444444\\
3.03533979911111	7.99988444444445\\
3.04333968355555	8.00010666666667\\
3.05133979022222	7.99997688888889\\
nan	nan\\
3.07533982755556	8.62536\\
3.08396518755556	7.37470933333334\\
3.09133989688889	8.000032\\
3.09933992888889	8.00003555555556\\
3.10733996444445	8.00009422222222\\
3.11534005866667	7.99999822222222\\
3.12334005688889	8.00005155555556\\
3.13134010844444	8.00002666666667\\
3.13934013511111	8.00004088888889\\
3.147340176	8.00006044444445\\
3.15534023644445	8.00078044444444\\
3.16334101688889	7.99928533333333\\
3.17134030222222	8.00002488888889\\
3.17934032711111	8.000048\\
3.18734037511111	8.00003555555556\\
3.19534041066667	8.00010488888889\\
3.20334051555556	8.00005155555556\\
3.21134056711111	7.99997511111111\\
3.21934054222222	8.00004977777778\\
3.227340592	8.00002666666667\\
3.23534061866667	8.16083733333333\\
3.243501456	7.91069688888889\\
3.25141215288889	7.92856888888889\\
3.25934072177778	8.000048\\
3.26734076977778	8.000064\\
3.27534083377778	8.00003022222222\\
3.283340864	8.00010133333333\\
3.29134096533333	7.99996977777778\\
3.29934093511111	8.00008177777778\\
3.30734101688889	8.000016\\
3.31534103288889	8.000016\\
3.32334104888889	8.00044977777778\\
3.33134149866667	8.08896533333333\\
3.339430464	7.91070044444444\\
3.34734116444444	8.00005155555556\\
3.355341216	8.00005511111111\\
3.36334127111111	8.00001777777778\\
3.37134128888889	8.000048\\
3.37934133688889	8.00003911111111\\
3.387341376	8.00004266666667\\
3.39534141866667	8.62536888888889\\
3.40396678755556	7.446176\\
3.41141296355556	7.92856177777778\\
3.41934152533333	8.000048\\
3.42734157333333	8.00004444444444\\
3.43534161777778	8.00004088888889\\
3.44334165866667	8.00007288888889\\
3.45134173155556	8.00005866666667\\
3.45934179022222	8.00008533333333\\
3.46734187555555	8.00006222222222\\
3.47534193777778	8.00001777777778\\
3.48334195555556	8.00006044444445\\
3.491342016	7.99999111111111\\
3.49934200711111	8.00003377777778\\
3.50734204088889	8.00004088888889\\
3.51534208177778	8.00003555555556\\
3.52334211733333	8.00004088888889\\
3.53134215822222	8.00040355555556\\
3.53934256177778	7.99968177777778\\
3.54734224355555	8.00009955555555\\
3.55534234311111	7.99998933333334\\
3.56334233244445	8.32162844444445\\
3.57166396088889	7.67844088888889\\
3.57934240177778	8.00003377777778\\
3.58734243555556	8.00004088888889\\
3.59534247644444	8.00004977777778\\
3.60334252622222	8.00003911111111\\
3.61134256533333	8.00003555555556\\
3.61934260088889	8.00003555555556\\
3.62734263644445	8.000048\\
3.63534268444445	8.00005511111111\\
3.64334273955556	8.00002488888889\\
3.65134276444444	8.00003733333333\\
3.65934280177778	8.00003555555556\\
3.66734283733333	8.00003377777778\\
3.67534287111111	8.00004977777778\\
3.68334292088889	8.00003733333333\\
3.69134295822222	8.00003022222222\\
3.69934298844445	8.00004088888889\\
3.70734302933333	8.000048\\
3.71534307733333	8.00003733333333\\
3.72334311466667	8.00003555555556\\
3.73134315022222	8.00002666666667\\
3.73934317688889	8.00005333333333\\
3.74734323022222	8.00003555555556\\
3.75534326577778	8.00004977777778\\
3.76334331555556	8.30376533333333\\
3.77164708088889	7.69630933333334\\
3.77934339022222	8.00003377777778\\
3.787343424	8.00005155555556\\
3.79534347555555	8.00003911111111\\
3.80334351466667	8.000032\\
3.81134354666667	8.00003022222222\\
3.81934357688889	7.99848177777778\\
3.82734205866667	8.00160355555556\\
3.83534366222222	8.00003377777778\\
3.843343696	8.00004622222222\\
3.85134374222222	8.00004088888889\\
3.85934378311111	8.00003022222222\\
3.86734381333333	8.00004088888889\\
3.87534385422222	8.00004622222222\\
3.88334390044444	8.00003733333333\\
3.89134393777778	8.00003022222222\\
3.899343968	8.000048\\
3.907344016	8.00004088888889\\
3.91534405688889	8.000032\\
3.92334408888889	8.00003733333333\\
3.93134412622222	8.00004977777778\\
3.939344176	8.000032\\
3.947344208	8.00003555555556\\
3.95534424355555	8.00004977777778\\
3.96334429333333	8.00003911111111\\
3.97134433244445	8.00002844444445\\
3.97934436088889	8.00005333333333\\
3.98734441422222	8.00003377777778\\
3.995344448	8.00003911111111\\
4.00334448711111	8.000032\\
4.01134451911111	8.00005155555556\\
4.01934457066667	8.000032\\
4.02734460266667	8.00006044444445\\
4.03534466311111	8.00003377777778\\
4.04334469688889	8.00002666666667\\
4.05134472355556	8.08936888888889\\
4.05943409244444	7.91070222222222\\
4.06734479466667	8.000032\\
4.07534482666667	8.00005155555556\\
4.08334487822222	7.99975111111111\\
4.09134462933334	8.00032177777778\\
4.09934495111111	8.00003555555556\\
4.10734498666667	8.00005155555556\\
4.11534503822222	8.00004088888889\\
4.12334507911111	8.00002666666667\\
4.13134510577778	8.000048\\
4.13934515377778	8.00003555555556\\
4.14734518933333	7.99960355555556\\
4.15534479288889	8.00046755555556\\
4.16334526044444	8.00003555555556\\
4.171345296	8.000048\\
4.179345344	8.00003555555556\\
4.18734537955556	8.92910222222222\\
4.19627448177778	7.07097244444445\\
4.20334545422222	8.00003377777778\\
4.211345488	8.00003377777778\\
4.21934552177778	8.000048\\
4.22734556977778	8.00003733333333\\
4.23534560711111	8.00003022222222\\
4.24334563733333	8.00003911111111\\
4.25134567644444	8.000048\\
4.25934572444444	8.00003733333333\\
4.26734576177778	8.00003911111111\\
4.27534580088889	8.92911111111111\\
4.284274912	7.07097066666667\\
4.29134588266667	8.00002844444445\\
4.29934591111111	8.00003555555556\\
4.30734594666667	8.00003733333333\\
4.315345984	8.00004977777778\\
4.32334603377778	8.00044977777778\\
4.33134648355556	7.99962133333333\\
4.33934610488889	8.00003377777778\\
4.34734613866667	8.53605511111111\\
4.35588219377778	7.53550222222222\\
4.363417696	7.92856533333334\\
4.37134626133333	8.19656888888889\\
4.37954283022222	7.80254222222222\\
4.38734537244444	8.00104355555556\\
4.395346416	8\\
4.403346416	8.000032\\
4.411346448	8.00003911111111\\
4.41934648711111	8.00003022222222\\
4.42734651733333	8.00005333333333\\
4.43534657066667	8.00005155555556\\
4.44334662222222	8.51821155555556\\
4.45186483377778	7.48196266666667\\
4.45934679644445	8.17874488888889\\
4.46752554133333	7.82138133333333\\
4.47534692266667	8.00005155555556\\
4.48334697422222	8.55388444444445\\
4.49190085866667	7.44617244444445\\
4.49934703111111	8.00001422222222\\
4.50734704533333	8.00003911111111\\
4.51534708444445	8.57175288888889\\
4.52391883733333	7.42830044444445\\
4.53134713777778	8.00003555555556\\
4.53934717333333	8.00003377777778\\
4.54734720711111	8.00005333333333\\
4.55534726044445	8.00003555555556\\
4.563347296	7.99950044444444\\
4.57134679644444	8.00058133333333\\
4.57934737777778	8.00004088888889\\
4.58734741866667	8.28590044444444\\
4.59563331911111	7.71416355555555\\
4.60334748266667	8.00005333333333\\
4.611347536	8.000032\\
4.619347568	8.00003377777778\\
4.62734760177778	8.58963911111111\\
4.63593724088889	7.41043555555555\\
4.64334767644445	8.58964622222222\\
4.65193732266667	7.41043555555555\\
4.65934775822222	8.00003555555556\\
4.66734779377778	8.00003733333333\\
4.67534783111111	8.000032\\
4.68334786311111	8.30377066666667\\
4.69165163377778	7.69631466666667\\
4.69934794844444	8.00003911111111\\
4.70734798755556	7.99999822222222\\
4.71534798577778	8.00006933333334\\
4.72334805511111	8.00003555555556\\
4.73134809066667	8.000048\\
4.73934813866667	8.00044977777778\\
4.74734858844445	7.99962133333333\\
4.75534820977778	8.00003377777778\\
4.76334824355555	8.16083733333333\\
4.77150908088889	7.83924622222222\\
4.77934832711111	8.001056\\
4.78734938311111	7.99901866666667\\
4.79534840177778	8.00003022222222\\
4.803348432	8.00003911111111\\
4.81134847111111	8.80404977777778\\
4.82015252088889	7.19603377777778\\
4.82734855466667	8.00003733333333\\
4.835348592	8.00003555555556\\
4.84334862755556	8.00003022222222\\
4.85134865777778	8.00003911111111\\
4.85934869688889	8.32165333333333\\
4.86767035022222	7.67842844444445\\
4.87534877866667	8.00003555555556\\
4.88334881422222	8.00003555555556\\
4.89134884977778	8.00003555555556\\
4.89934888533334	8.00003555555556\\
4.90734892088889	8.00004622222222\\
4.91534896711111	8.00003733333333\\
4.92334900444445	8.00133333333333\\
4.93135033777778	7.99873422222222\\
4.939349072	8.58727644444444\\
4.94793634844444	7.41336888888889\\
4.95534971733333	7.99947555555556\\
4.96334919288889	8.00003555555556\\
4.97134922844445	7.997472\\
4.97934670044445	8.00260977777778\\
4.98734931022222	8.32164444444444\\
4.99567095466667	7.67842844444445\\
5.00334938311111	8.00003911111111\\
5.01134942222222	8.00003377777778\\
5.019349456	8.00003022222222\\
5.02734948622222	8.00005333333333\\
5.03534953955556	8.00001955555556\\
5.04334955911111	8.000048\\
5.05134960711111	8.00003733333333\\
5.05934964444445	8.00003555555556\\
5.06734968	8.00003555555556\\
5.07534971555556	8.00003555555556\\
5.08334975111111	8.000048\\
5.09134979911111	8.00003555555556\\
5.09934983466667	8.00126577777778\\
5.10735110044444	7.99880711111111\\
5.11534990755555	8.00003377777778\\
5.12334994133333	8.00003733333333\\
5.13134997866667	8.00003377777778\\
5.13935001244445	8.000048\\
5.14735006044445	8.00003377777778\\
5.15535009422222	8.10724088888889\\
5.16345733511111	7.89283022222222\\
5.17135016533333	8.25016711111111\\
5.17960033244444	7.74990933333333\\
5.18735024177778	8.00003022222222\\
5.195350272	8.00003377777778\\
5.20335030577778	8.00003377777778\\
5.21135033955555	7.99950755555556\\
5.21934984711111	8.00056533333333\\
5.22735041244444	8.000048\\
5.23535046044444	8.00003733333333\\
5.24335049777778	8.000032\\
5.25135052977778	7.99960711111111\\
5.25935013688889	8.00046577777778\\
5.26735060266667	8.00003377777778\\
5.27535063644444	8.00003733333333\\
5.28335067377778	8.30376533333333\\
5.29165443911111	7.69631466666667\\
5.29935075377778	8.00003555555556\\
5.30735078933333	8.00004266666667\\
5.315350832	8.51816711111111\\
5.32386899911111	7.48189866666667\\
5.33135089777778	8.000032\\
5.33935092977778	8.00003733333333\\
5.34735096711111	8.53598577777778\\
5.35588695288889	7.46377244444444\\
5.36335072533333	8.00036088888889\\
5.37135108622222	8.00003377777778\\
5.37935112	8.00003733333333\\
5.38735115733333	8.00003377777778\\
5.39535119111111	7.99999111111111\\
5.40335118222222	8.00008\\
5.41135126222222	8.00003555555556\\
5.41935129777778	7.99943644444445\\
5.42735073422222	8.00063111111111\\
5.43535136533333	8.00003555555556\\
5.44335140088889	8.50024355555556\\
5.45185164444445	7.497232\\
5.45934887644444	8.00237155555556\\
5.467351248	8.00008711111111\\
5.47535133511111	8.00003377777778\\
5.48335136888889	8.28639111111111\\
5.49163776	7.71370844444445\\
5.49935146844444	8.00005511111111\\
5.50735152355556	7.99879822222222\\
5.51535032177778	8.00129244444445\\
5.52335161422222	8.07150755555556\\
5.53142312177778	7.92856533333334\\
5.53935168711111	8.00003555555556\\
5.54735172266667	8.00003911111111\\
5.55535176177778	8.00003022222222\\
5.563351792	8.00003555555556\\
5.57135182755556	8.00003555555556\\
5.57935186311111	8.00003555555556\\
5.58735189866667	8.62538488888889\\
5.59597728355556	7.374704\\
5.60335198755556	8.00003022222222\\
5.61135201777778	7.99889244444445\\
5.61935091022222	8.00117866666667\\
5.62735208888889	8.00003555555556\\
5.63535212444445	8.00115377777778\\
5.64335327822222	7.99891733333333\\
5.65135219555556	8.00003555555556\\
5.65935223111111	8.07150577777778\\
5.66742373688889	7.92856\\
5.67535229688889	8.07082311111111\\
5.68342312	7.92925511111111\\
5.69135237511111	7.99956444444445\\
5.69935193955556	8.00049955555556\\
5.70735243911111	8.00003377777778\\
5.71535247288889	8.00003555555556\\
5.72335250844445	8.00003377777778\\
5.73135254222222	7.99984177777778\\
5.739352384	8.00024711111111\\
5.74735263111111	8.00003555555556\\
5.75535266666667	8.92909688888889\\
5.76428176355556	7.35683911111111\\
5.77163860266667	7.71416711111111\\
5.77935276977778	8.00003555555556\\
5.78735280533333	8.000032\\
5.79535283733333	7.99961066666667\\
5.803352448	8.00112533333333\\
5.81135357333334	7.99937244444444\\
5.81935294577778	8.32137066666667\\
5.82767431644444	8.60776533333333\\
5.83628208177778	7.07083022222222\\
5.843352912	8.00137955555556\\
5.85135429155556	7.99883022222222\\
5.85935312177778	7.99960177777778\\
5.86735272355556	8.00046577777778\\
5.87535318933334	8.00003911111111\\
5.88335322844445	8.000048\\
5.89135327644444	8.00003555555556\\
5.899353312	8.00003377777778\\
5.90735334577778	8.00003733333333\\
5.91535338311111	8.60748266666667\\
5.92396086577778	7.39258666666667\\
5.93135345244444	8.000352\\
5.93935380444444	7.99967288888889\\
5.94735347733333	8.58967822222222\\
5.95594315555556	7.41043733333333\\
5.96335359288889	7.99952177777778\\
5.97135311466667	8.00054577777778\\
5.97935366044445	8.00003555555556\\
5.987353696	8.60750222222222\\
5.99596119822222	7.39256711111111\\
6.00335376533333	7.99987733333333\\
6.01135364266667	8.00019377777778\\
6.01935383644444	8.00003911111111\\
6.02735387555555	8.00003022222222\\
6.03535390577778	8.00003733333333\\
6.04335394311111	8.000032\\
6.05135397511111	8.00003733333333\\
6.05935401244444	8.00005155555556\\
6.067354064	8.000032\\
6.075354096	8.32163911111111\\
6.08367573511111	7.67843377777778\\
6.09135416888889	8.00003377777778\\
6.09935420266667	8.00003377777778\\
6.10735423644444	8.00001955555556\\
6.115354256	8.07152\\
6.123425776	7.92856533333334\\
6.13135434133333	8.00003911111111\\
6.13935438044444	8.00003022222222\\
6.14735441066667	8.00003555555556\\
6.15535444622222	8.91123911111111\\
6.16426568533333	7.410432\\
6.17167611733333	7.67842133333333\\
6.17935453866667	8.00003555555556\\
6.18735457422222	8.00003377777778\\
6.195354608	7.999008\\
6.203353616	8.00106133333334\\
6.21135467733333	7.99985244444445\\
6.21935452977778	7.99850133333333\\
6.22735303111111	8.00175288888889\\
6.235354784	8.00003733333333\\
6.24335482133333	8.000032\\
6.25135485333333	8.00003555555556\\
6.25935488888889	8.26803733333334\\
6.26762292622222	7.73203377777778\\
6.27535496	7.99999466666667\\
6.28335495466667	8.00007466666667\\
6.29135502933334	8.001104\\
6.29935613333333	7.99897244444444\\
6.30735510577778	8.00002666666667\\
6.31535513244445	8.00003377777778\\
6.32335516622222	8.00003911111111\\
6.33135520533333	8.00003555555556\\
6.33935524088889	8.19656711111111\\
6.347551808	7.803504\\
6.355355312	8.00003377777778\\
6.36335534577778	7.99900444444445\\
6.37135435022222	8.00106666666667\\
6.37935541688889	7.999872\\
6.38735528888889	8.00019555555556\\
6.39535548444444	8.000032\\
6.40335551644445	8.00003555555556\\
6.411355552	7.99769066666667\\
6.41935324266667	8.00238755555556\\
6.42735563022222	8.00002666666667\\
6.43535565688889	8.00003911111111\\
6.443355696	8.00003911111111\\
6.45135573511111	8.00003022222222\\
6.45935576533333	8.00003911111111\\
6.46735580444444	8.00003911111111\\
6.47535584355555	8.23229511111111\\
6.48358813866667	7.76776533333333\\
6.491355904	8.00003555555556\\
6.49935593955556	8.00003733333333\\
6.50735597688889	8.00003555555556\\
6.51535601244445	8.000032\\
6.52335604444444	8.00003555555556\\
6.53135608	8.00003911111111\\
6.53935611911111	8.00003377777778\\
6.54735615288889	7.99976\\
6.55535591288889	8.00029155555556\\
6.56335620444445	8.00003555555556\\
6.57135624	7.99912177777778\\
6.57935536177778	7.99859911111111\\
6.58735396088889	8.00233777777778\\
6.59535629866667	7.99853155555556\\
6.60335483022222	8.00158755555556\\
6.61135641777778	7.99948266666667\\
6.61935590044445	8.00058844444445\\
6.62735648888889	8.00090311111111\\
6.635357392	7.99916622222222\\
6.64335655822222	8.28577244444445\\
6.65164233066667	7.71413155555556\\
6.65935646222222	8.00020088888889\\
6.66735666311111	8.001344\\
6.67535800711111	7.99872533333333\\
6.68335673244444	8.55145244444444\\
6.69190818488889	7.44860444444445\\
6.69935678933333	8.00003555555556\\
6.70735682488889	8.00003377777778\\
6.71535685866667	7.999504\\
6.72335636266667	8.00056177777778\\
6.73135692444444	8.00004088888889\\
6.73935696533333	8.00003733333333\\
6.74735700266667	8.00003022222222\\
6.75535703288889	7.99979555555555\\
6.76335682844444	8.00027555555556\\
6.771357104	8.00004266666667\\
6.77935714666667	8.00003022222222\\
6.78735717688889	7.99795022222222\\
6.79535512711111	8.00212088888889\\
6.803357248	7.99865066666667\\
6.81135589866667	8.00140088888889\\
6.81935729955556	7.99960355555556\\
6.82735690311111	8.00046755555556\\
6.83535737066667	8.00003733333333\\
6.843357408	8.00003377777778\\
6.85135744177778	8.00004088888889\\
6.85935748266667	7.99984177777778\\
6.86735732444444	8.92928533333333\\
6.87628660977778	7.07248888888889\\
6.88335909866667	7.99789688888889\\
6.89135699555555	8.00065244444444\\
6.899357648	8.00004088888889\\
6.90735768888889	8.536032\\
6.91589372088889	7.46403555555555\\
6.92335775644445	7.99966755555555\\
6.931357424	8.00039288888889\\
6.93935781688889	8.00003022222222\\
6.94735784711111	8.000032\\
6.95535787911111	7.99769066666667\\
6.96335556977778	8.00238044444444\\
6.97135795022222	8.00003555555556\\
6.97935798577778	8.28543288888889\\
6.98764341866667	8.48290133333333\\
6.99612632	7.22968888888889\\
7.00335600888889	8.00211377777778\\
7.01135812266667	8.00003733333333\\
7.01935816	8.00004266666667\\
7.02735820266667	7.99987911111111\\
7.03535808177778	8.00018488888889\\
7.04335826666667	8.32163555555556\\
7.05167990222222	7.67843733333333\\
7.05935833955555	8.000016\\
7.06735835555556	8.00003733333333\\
7.07535839288889	8.000032\\
7.08335842488889	8.00172977777778\\
7.09136015466667	7.99794133333333\\
7.099358096	8.00044266666667\\
7.10735853866667	8.00003555555556\\
7.11535857422222	7.99906311111111\\
7.12335763733333	8.00098666666667\\
7.131358624	7.99997866666667\\
7.13935860266667	8.000096\\
7.14735869866667	8.00002666666667\\
7.15535872533333	7.99940266666667\\
7.163358128	8.00067022222222\\
7.17135879822222	8.00003733333333\\
7.17935883555556	8.00003022222222\\
7.18735886577778	8.00002311111111\\
7.19535888888889	7.99963555555556\\
7.20335852444444	8.00043377777778\\
7.21135895822222	8.00002133333333\\
7.21935897955555	8.00003733333333\\
7.22735901688889	8.00003555555556\\
7.23535905244444	8.00002844444445\\
7.24335908088889	8.00004266666667\\
7.25135912355556	8.000048\\
7.25935917155556	7.99939022222222\\
7.26735856177778	8.00066311111111\\
7.27535922488889	8.62675733333333\\
7.28398598222222	7.37249955555556\\
7.29135848177778	8.00083377777778\\
7.29935931555556	7.99986666666667\\
7.30735918222222	8.00020088888889\\
7.31535938311111	8.00003733333333\\
7.32335942044444	8.51816888888889\\
7.33187758933333	7.47973155555556\\
7.33935732088889	8.002224\\
7.34735954488889	8.00001777777778\\
7.35535956266667	8.00174044444445\\
7.36336130311111	7.99784533333333\\
7.37135914844444	8.00148444444445\\
7.37936063288889	7.999056\\
7.38735968888889	7.99906133333333\\
7.39535875022222	8.00100444444444\\
7.40335975466667	7.999968\\
7.41135972266667	8.57126933333333\\
7.419930992	7.42886044444445\\
7.42735985244445	8.00003377777778\\
7.43535988622222	8.000048\\
7.44335993422222	8.00008\\
7.45136001422222	8.00009777777778\\
7.459360112	8.21348444444445\\
7.46757359644445	7.78620444444444\\
7.47535980088889	8.00046755555556\\
7.48336026844445	8.00002133333333\\
7.49136028977778	7.99891911111111\\
7.49935920888889	8.28686577777778\\
7.50764607466667	7.71422577777778\\
7.51536030044445	8.00007466666667\\
7.52336037511111	8.000032\\
7.53136040711111	8.00003911111111\\
7.53936044622222	8.55389688888889\\
7.54791434311111	7.44617066666667\\
7.55536051377778	8.28590222222222\\
7.563646416	7.71416711111111\\
7.57136058311111	7.99967822222222\\
7.57936026133333	8.00038044444445\\
7.58736064177778	8.25016355555556\\
7.59561080533333	8.51817066666667\\
7.604128976	7.23176711111111\\
7.61136074311111	8.00003555555556\\
7.61936077866667	8.00003733333333\\
7.627360816	8.69683377777778\\
7.63605764977778	7.51762133333333\\
7.64357527111111	7.78564266666667\\
7.65136091377778	8.00002488888889\\
7.65936093866667	8.00003733333333\\
7.667360976	8.00005155555556\\
7.67536102755556	7.999936\\
7.68336096355556	8.000112\\
7.69136107555556	8.00002311111111\\
7.69936109866667	8.00003555555556\\
7.70736113422222	8.00004266666667\\
7.71536117688889	8.00003377777778\\
7.72336121066667	8.00003022222222\\
7.73136124088889	8.00001777777778\\
7.73936125866667	7.99986844444445\\
7.74736112711111	8.00020266666667\\
7.75536132977778	8.00003911111111\\
7.76336136888889	8.00003022222222\\
7.77136139911111	8.00004266666667\\
7.77936144177778	7.999984\\
7.78736142577778	8.00006222222222\\
7.795361488	8.000048\\
7.803361536	8.24963911111111\\
7.81161117511111	7.75041422222222\\
7.81936158933333	8.00002844444445\\
7.82736161777778	8.00004444444444\\
7.83536166222222	8.00002488888889\\
7.84336168711111	7.99979022222222\\
7.85136147733333	8.00027911111111\\
7.85936175644445	8.00003911111111\\
7.86736179555556	8.00002488888889\\
7.87536182044445	8.00002844444445\\
7.88336184888889	8.00002488888889\\
7.89136187377778	8.000048\\
7.89936192177778	8.00003022222222\\
7.907361952	7.99951822222222\\
7.91536147022222	8.00053511111111\\
7.92336200533333	8.00003555555556\\
7.93136204088889	8.000064\\
7.93936210488889	8.19654933333333\\
7.94755865422222	7.80330844444444\\
7.95536196266667	8.00137955555556\\
7.96336334222222	7.99887822222222\\
7.97136222044444	7.99917866666667\\
nan	nan\\
7.99536230755556	8.00003555555556\\
8.00336234311111	8.00006044444445\\
8.01136240355556	7.99945777777778\\
8.01936186133333	8.00059733333334\\
8.02736245866667	8.00002488888889\\
8.03536248355556	7.99902755555556\\
8.04336151111111	8.00103288888889\\
8.051362544	8.00000533333333\\
8.05936254933333	8.00004444444444\\
8.06736259377778	8.30376355555556\\
8.07566635733333	8.57176711111111\\
8.08423812444445	7.12459733333333\\
8.09136272177778	8.00001066666667\\
8.09936273244444	8.00004266666667\\
8.10736277511111	8.00003555555556\\
8.11536281066667	8.57174577777778\\
8.12393455644445	7.42830933333333\\
8.13136286577778	8.00000888888889\\
nan	nan\\
8.155360848	8.00213333333333\\
8.16336298133334	8.00002133333333\\
8.17136300266667	8.00003377777778\\
8.17936303644445	7.99950222222222\\
8.18736253866667	8.00055822222222\\
8.19536309688889	8.62537244444444\\
8.20398846933334	7.37469688888889\\
8.21136316622222	8.00002666666667\\
8.21936319288889	7.99981155555556\\
8.22736300444445	8.00025422222222\\
8.23536325866667	8.00003022222222\\
8.24336328888889	8.94696888888889\\
8.25231025777778	7.05308444444444\\
8.25936334222222	8.000032\\
8.26736337422222	8.00004622222222\\
8.27536342044445	8.00011022222222\\
8.28336353066667	7.99955555555556\\
8.29136308622222	8.00041777777778\\
8.299363504	8.001104\\
8.307364608	7.99897244444444\\
8.31536358044444	8.32163022222222\\
8.32368521066667	7.678368\\
8.33136357866667	8.00008711111111\\
8.33936366577778	8.00003733333333\\
8.34736370311111	7.99948088888889\\
8.355363184	8.00059377777778\\
8.36336377777778	8.00001422222222\\
8.371363792	8.00003022222222\\
8.37936382222222	8.00003555555556\\
8.38736385777778	7.99972444444445\\
8.39536358222222	8.00034133333333\\
8.40336392355556	8.00005333333333\\
8.41136397688889	8.00001777777778\\
8.41936399466667	8.30375288888889\\
8.42766774755556	7.69632\\
8.43536406755556	8.00003377777778\\
8.44336410133333	7.99999644444445\\
8.45136409777778	8.58961777777778\\
8.45995371555556	7.51761955555556\\
8.46747133511111	7.89282133333333\\
nan	nan\\
8.49195348088889	7.41072533333333\\
8.49936420622222	8.00009244444444\\
8.50736429866667	8.89335822222222\\
8.51625765688889	7.10613866666667\\
8.52336379555556	8.00059377777778\\
8.53136438933333	8.000032\\
8.53936442133334	8.00001777777778\\
8.54736443911111	8.00003733333333\\
8.55536447644445	7.99968888888889\\
8.56336416533333	8.00037688888889\\
8.57136454222222	8.00002311111111\\
8.57936456533334	7.99928177777778\\
8.58736384711111	8.00079466666667\\
8.59536464177778	8.00006044444445\\
8.60336470222222	7.99999644444445\\
8.61136469866667	8.00002488888889\\
8.61936472355556	7.99948444444444\\
8.627364208	8.00057422222222\\
8.63536478222222	8.00111111111111\\
nan	nan\\
8.65936489066667	8.00001955555556\\
8.66736491022222	7.99848888888889\\
8.67536339911111	8.00158577777778\\
8.68336498488889	7.99937955555556\\
8.69136436444445	8.00066666666667\\
8.69936503111111	8.00003911111111\\
8.70736507022222	8.00003377777778\\
8.715365104	8.00002311111111\\
nan	nan\\
8.739363392	8.00181866666667\\
8.74736521066667	8.00004266666667\\
8.75536525333333	7.99768177777778\\
nan	nan\\
8.77936533688889	8.00003555555556\\
8.78736537244444	7.99948444444444\\
8.79536485688889	7.99852444444445\\
nan	nan\\
8.83536541155556	8.00018488888889\\
8.84336559644445	8.00003377777778\\
8.85136563022222	7.99921422222222\\
8.85936484444445	8.00083733333333\\
8.86736568177778	8.00001955555556\\
8.87536570133333	8.00003022222222\\
8.88336573155556	8.00003911111111\\
8.89136577066667	7.99963911111111\\
8.89936540977778	8.53642133333333\\
8.90790183111111	7.464032\\
8.91536586311111	8.00003911111111\\
8.92336590222222	8.00001422222222\\
8.93136591644445	7.99998577777778\\
8.93936590222222	8.00008533333333\\
8.94736598755556	8.26803555555556\\
8.95563402311111	7.73136\\
8.96336538311111	8.00069155555556\\
8.97136607466667	8.00096533333333\\
8.97936704	7.99910577777778\\
8.98736614577778	8.00171733333334\\
8.99536786311111	7.99810311111111\\
9.00336596622222	8.00025955555556\\
9.01136622577778	8.00003022222222\\
9.019366256	7.99925866666667\\
9.02736551466667	8.30452977777778\\
9.03567004444444	7.69630755555556\\
9.043366352	8.000032\\
9.051366384	8.00158044444445\\
9.05936796444444	7.99796088888889\\
9.06736592533333	8.00055111111111\\
9.07536647644444	8.60728533333333\\
9.08397376177778	7.39173688888889\\
9.09136549866667	8.00106488888889\\
9.09936656355556	7.99987555555555\\
9.10736643911111	8.30391466666667\\
9.11567035377778	7.80345066666667\\
9.12347380444444	7.892272\\
9.13136607644445	8.00063288888889\\
9.13936670933333	8.00003377777778\\
9.14736674311111	8.00003911111111\\
9.15536678222222	8.00002133333333\\
9.16336680355556	8.10880888888889\\
9.17147561244445	7.89124444444445\\
9.17936685688889	8.00120177777778\\
9.18736805866667	7.99795555555556\\
9.19536601422222	8.00093511111111\\
9.20336694933333	8.00002488888889\\
9.21136697422222	7.99870222222222\\
9.21936567644445	8.00136711111111\\
9.22736704355556	7.99941688888889\\
9.23536646044445	8.00063644444445\\
9.24336709688889	8.00003022222222\\
9.25136712711111	8.000032\\
9.25936715911111	8.00002311111111\\
9.26736718222222	7.99991288888889\\
9.27536709511111	8.62549333333333\\
9.28399258844444	7.37468266666667\\
9.29136727111111	7.99940444444444\\
9.29936667555556	8.00065244444444\\
9.307367328	8.00084444444445\\
9.31536817244444	7.99922311111111\\
9.32336739555556	8.00002488888889\\
9.33136742044444	8.60750222222222\\
nan	nan\\
9.35536750755556	8.00003377777778\\
9.36336754133334	8.33903822222222\\
9.37170657955556	8.00148266666667\\
9.37970806222222	7.65956977777778\\
9.387367632	8.00004088888889\\
9.39536767288889	7.99946311111111\\
9.403367136	8.00058844444445\\
9.41136772444445	8.00001955555556\\
9.419367744	8.00003377777778\\
9.42736777777778	8.00003555555556\\
9.43536781333333	7.99994488888889\\
9.44336775822222	8.00005333333333\\
9.45136781155556	8.678896\\
9.46004670755556	7.32052444444444\\
9.467367232	8.00052088888889\\
9.47536775288889	8.00003555555556\\
9.48336778844445	8.00003733333333\\
9.49136782577778	8.00004622222222\\
9.499367872	8.285904\\
9.507653776	8.62703466666667\\
9.51628081066667	7.08718044444445\\
9.52336799111111	7.99931911111111\\
9.53136731022222	8.51887111111111\\
9.53988618133333	7.481904\\
9.54736808533334	8.00002488888889\\
9.55536811022222	8.00003377777778\\
9.563368144	7.99960888888889\\
9.57136775288889	8.00044088888889\\
9.57936819377778	8.00002133333333\\
9.58736821511111	8.00003555555556\\
9.59536825066667	8.00003377777778\\
9.60336828444445	7.99991288888889\\
9.61136819733333	8.00014577777778\\
9.61936834311111	8.000016\\
nan	nan\\
9.64372576355556	7.64268977777778\\
9.65136845333333	7.99888355555555\\
9.65936733688889	8.001168\\
9.66736850488889	8.75043555555555\\
9.67611894044445	7.247952\\
9.68336689244445	8.00170311111111\\
9.69136859555556	7.9992\\
9.69936779555556	8.411792\\
9.70777958755556	7.58909866666667\\
9.71536868622222	8.00002311111111\\
9.72336870933334	8.000032\\
9.73136874133333	7.99955022222222\\
9.73936829155556	8.00050488888889\\
9.74736879644444	8.00003377777778\\
9.75536883022222	8.00001955555556\\
9.76336884977778	8.00003733333333\\
9.77136888711111	7.999968\\
9.77936885511111	8.00008533333333\\
9.78736894044444	8.00004088888889\\
9.79536898133333	8.42798044444445\\
9.80379696177778	7.57207288888889\\
9.81136903466667	8.25014933333333\\
9.819619184	7.749904\\
9.827369088	8.00002133333333\\
9.83536910933334	7.99968533333333\\
9.84336879466667	8.00037155555556\\
9.85136916622222	8.00003377777778\\
9.8593692	8.17870044444444\\
9.86754790044445	7.98214933333334\\
9.87553004977778	8.28591288888889\\
9.88381596266667	7.55334933333333\\
9.891369312	8.00003377777778\\
9.89936934577778	7.99956622222222\\
9.907368912	8.00048888888889\\
9.91536940088889	8.00001955555556\\
9.92336942044444	7.99907022222222\\
9.93136849066667	8.00098488888889\\
9.93936947555556	7.99998044444445\\
9.947369456	8.00009244444444\\
9.95536954844444	8.00001955555556\\
9.963369568	7.99970488888889\\
9.97136927288889	8.32196266666667\\
9.97969123555556	7.92855822222222\\
9.98761979377778	7.74878044444445\\
9.99536857422222	8.00113777777778\\
10.003369712	7.99970311111111\\
10.0113694151111	8.00035022222222\\
10.0193697653333	8.00119822222223\\
10.0273709635556	7.99802844444444\\
10.035368992	8.62619911111111\\
10.0439951911111	7.66055644444445\\
10.0516557475556	7.71416533333333\\
10.0593699128889	8.00002133333333\\
10.0673699342222	7.99966933333333\\
10.0753696035556	8.32199822222222\\
10.0836916017778	7.67938844444445\\
10.0913709902222	7.99907022222222\\
10.0993700604444	8.00002311111111\\
10.1073700835556	7.99997155555556\\
10.1153700551111	8.00008\\
10.1233701351111	8.00003555555556\\
10.1313701706667	7.99944888888889\\
10.1393696195556	8.00060622222222\\
10.1473702257778	8.32162133333333\\
10.1556918471111	8.60650133333333\\
10.1642983484444	7.069472\\
10.1713678204444	8.00224355555556\\
10.179370064	8.00029155555556\\
10.1873703555556	8.30464355555556\\
10.1956749991111	7.69466666666667\\
10.2033696657778	8.000784\\
10.2113704497778	8.000016\\
10.2193704657778	8.00003555555556\\
10.2273705013333	8.00001955555556\\
10.2353705208889	7.99958577777778\\
10.2433701066667	8.00046755555556\\
10.2513705742222	8.00004088888889\\
10.2593706151111	8.000016\\
10.2673706311111	8.00004088888889\\
10.275370672	7.99994666666667\\
10.2833706186667	8.00010311111111\\
10.2913707217778	8.00002311111111\\
10.2993707448889	7.99940622222222\\
10.3073701511111	8.07211377777778\\
10.3154422648889	8.51817244444445\\
10.3239604373333	7.40913422222222\\
10.3313695715556	8.00131733333334\\
10.3393708888889	7.99971911111111\\
10.347370608	8.00033777777778\\
10.3553709457778	8.00002133333333\\
10.3633709671111	7.99929777777778\\
10.3713702648889	8.00075555555556\\
10.3793710204444	8.000032\\
10.3873710524444	8.00002133333333\\
10.3953710737778	8.00003377777778\\
10.4033711075556	7.99962488888889\\
10.4113707324444	7.99861511111111\\
10.4193693475556	8.00183822222222\\
10.4273711857778	7.99907022222222\\
10.435370256	8.00100088888889\\
10.4433712568889	8.00000355555555\\
10.4513712604444	8.00015466666667\\
10.4593714151111	8.00007822222222\\
10.4673714933333	8.00005155555556\\
10.4753715448889	7.99795733333333\\
10.4833695022222	8.00209777777778\\
10.4913716	8.00000533333333\\
10.4993716053333	8.00001777777778\\
10.5073716231111	7.99964088888889\\
10.515371264	8.00038933333333\\
10.5233716533333	8.33948444444444\\
10.5317111377778	7.731712\\
10.5394428497778	8.42709333333334\\
10.5478699431111	7.50181333333333\\
10.5553717564444	7.99863644444445\\
10.5633703928889	8.00142577777778\\
10.5713718186667	8.60750222222222\\
10.5799793208889	7.39050133333333\\
10.5873698222222	8.00297955555556\\
10.5953728017778	7.99802844444444\\
10.6033708302222	8.00113422222222\\
10.6113719644444	7.99971911111111\\
10.6193716835556	8.00032177777778\\
10.6273720053333	8.00003377777778\\
10.6353720391111	8.000032\\
10.6433720711111	7.99789688888889\\
10.651369968	8.00214577777778\\
10.6593721137778	8.00003555555556\\
10.6673721493333	8.00002311111111\\
10.6753721724444	7.99975822222222\\
10.6833719306667	8.00029155555556\\
10.6913722222222	8.00004088888889\\
10.6993722631111	7.99916977777778\\
10.7073714328889	8.00088177777778\\
10.7153723146667	8.000016\\
10.7233723306667	7.99853866666667\\
10.7313708693333	8.00152533333333\\
10.7393723946667	7.99947555555556\\
10.7473718702222	8.000576\\
10.7553724462222	8.08757511111111\\
10.7634600213333	7.91165333333333\\
10.7713716746667	7.998384\\
10.7793700586667	8.00226666666667\\
10.7873723253333	8.00025422222222\\
10.7953725795556	8.00003377777778\\
10.8033726133333	8.00001777777778\\
10.8113726311111	7.99781155555555\\
10.8193704426667	8.32384711111111\\
10.8276942897778	8.53603377777778\\
10.8362303235556	7.14242488888889\\
10.8433727484444	7.99980088888889\\
10.8513725493333	8.00024711111111\\
10.8593727964444	8.00002133333333\\
10.8673728177778	7.99948088888889\\
10.8753722986667	8.000576\\
10.8833728746667	8.00003555555556\\
10.8913729102222	8.53602311111111\\
10.8999089333333	7.46403022222222\\
10.9073729635556	7.99949155555555\\
10.9153724551111	8.00056711111111\\
10.9233730222222	8.00090488888889\\
10.9313739271111	7.99915022222222\\
10.9393730773333	8.00001955555556\\
10.9473730968889	7.99987377777778\\
10.9553729706667	8.00018311111111\\
10.9633731537778	8.00003377777778\\
10.9713731875556	8.00001955555556\\
10.9793732071111	8.00003377777778\\
10.9873732408889	8.00001955555556\\
10.9953732604444	8.00002311111111\\
11.0033732835556	8.768304\\
11.0121415875556	7.23135466666667\\
11.0193729422222	8.00043377777778\\
11.027373376	8.000016\\
11.035373392	8.26904\\
11.043642432	7.80248711111111\\
11.0514449191111	8.48230577777778\\
11.0599272248889	7.44627911111111\\
11.067373504	8.00001777777778\\
11.0753735217778	7.99982755555556\\
11.0833733493333	8.071696\\
11.0914450453333	7.92855644444445\\
11.0993736017778	8.00003377777778\\
11.1073736355556	8.00001955555556\\
11.1153736551111	7.99989688888889\\
11.123373552	8.00015644444445\\
11.1313737084444	8.00003555555556\\
11.139373744	7.99964977777778\\
11.1473733937778	8.00039111111111\\
11.1553737848889	8.53603911111111\\
11.163909824	8.12278222222222\\
11.1720326062222	7.34127111111111\\
11.1793738773333	7.999664\\
11.1873735413333	8.00038933333333\\
11.1953739306667	8.00002311111111\\
11.2033739537778	8.661088\\
11.2120350417778	7.33894933333333\\
11.2193739911111	8.55381866666667\\
11.2279278097778	7.73210844444445\\
11.2356599182222	7.71415111111111\\
11.2433740693333	7.99946488888889\\
11.2513735342222	8.000592\\
11.2593741262222	8.07149688888889\\
11.2674456231111	7.92752888888889\\
11.275373152	8.00104711111111\\
11.2833741991111	7.99993955555556\\
11.2913741386667	8.500384\\
11.2998745226667	7.49977244444445\\
11.3073742951111	7.99945422222222\\
11.3153737493333	8.00058133333333\\
11.3233743306667	8.00003377777778\\
11.3313743644444	8.00002311111111\\
11.3393743875556	8.00003555555556\\
11.3473744231111	7.99975644444445\\
11.3553741795556	8.00028088888889\\
11.3633744604444	8.00003377777778\\
11.3713744942222	8.00002133333333\\
11.3793745155556	7.997792\\
11.3873723075556	8.00225955555556\\
11.3953745671111	8.00002311111111\\
11.4033745902222	8.00003555555556\\
11.4113746257778	8.285888\\
11.4196605137778	8.42884266666667\\
11.4280893564444	7.57121422222222\\
11.4356605706667	8.42880355555556\\
11.4440893742222	7.55331022222222\\
11.4516426844444	8.518096\\
11.4601607804444	8.10717688888889\\
11.4682679573333	7.94588622222222\\
11.4762138435556	7.16049066666667\\
11.4833743342222	8.00034844444444\\
11.4913746826667	8.089376\\
11.4994640586667	7.90970666666667\\
11.5073737653333	7.998688\\
11.5153724533333	8.20009422222222\\
11.5235725475556	7.96311288888889\\
11.5315356604444	8.00003022222222\\
11.5395356906667	8.37344711111111\\
11.5479091377778	7.46579733333333\\
11.5553749351111	8.00001777777778\\
11.5633749528889	8.00003733333333\\
11.5713749902222	8.00002133333333\\
11.5793750115556	7.99980088888889\\
11.5873748124444	8.00025244444445\\
11.5953750648889	8.00001955555556\\
11.6033750844444	8.00003377777778\\
11.6113751182222	7.99770488888889\\
11.6193728231111	8.180688\\
11.6275535111111	8.37555911111111\\
11.6359290702222	7.51761244444445\\
11.6434466826667	8.41095644444444\\
11.6518576391111	7.51763022222222\\
11.6593752693333	8.50028977777778\\
11.6678755591111	7.49909866666667\\
11.6753746577778	8.00067377777778\\
11.6833753315556	8.000032\\
11.6913753635556	8.00002488888889\\
11.6993753884444	8.000032\\
11.7073754204444	7.99948622222222\\
11.7153749066667	8.07202844444445\\
11.7234469351111	7.92856355555556\\
11.7313754986667	8.00002666666667\\
11.7393755253333	8.00001777777778\\
11.7473755431111	8.62536533333333\\
11.7560009084444	7.37468622222222\\
11.7633755946667	8.00001777777778\\
11.7713756124444	7.999648\\
11.7793752604444	8.00040711111111\\
11.7873756675556	8.00002133333333\\
11.7953756888889	8.000032\\
11.8033757208889	8.00002311111111\\
11.811375744	7.99971911111111\\
11.8193754631111	8.00032711111111\\
11.8273757902222	8.58852622222222\\
11.8359643164444	8.018992\\
11.8439833084444	7.39255288888889\\
11.8513758613333	8.58963911111111\\
11.8599655004444	7.48108444444444\\
11.8674465848889	8.50108622222222\\
11.8759476711111	7.49975644444444\\
11.8834474275556	7.92856355555556\\
11.8913759911111	8.00002666666667\\
11.8993760177778	7.99895466666667\\
11.9073749724444	8.00109688888889\\
11.9153760693333	8.60667555555556\\
11.9239827448889	7.39336533333333\\
11.9313761102222	8.00003377777778\\
11.939376144	7.99934044444445\\
11.9473754844444	8.00071111111111\\
11.9553761955556	8.00002488888889\\
11.9633762204444	8.00001777777778\\
11.9713762382222	8.00003733333333\\
11.9793762755556	7.99978311111111\\
11.9873760586667	8.00025422222222\\
11.9953763128889	8.00003555555556\\
12.0033763484444	8.00002133333333\\
12.0113763697778	7.99778844444445\\
12.0193741582222	8.002272\\
12.0273764302222	8.08934755555556\\
12.0354657777778	8.80402133333333\\
12.0442697991111	7.30323555555556\\
12.0515730346667	8.714688\\
12.0602877226667	7.749168\\
12.0680368906667	7.33862044444444\\
12.0753755111111	8.46519466666667\\
12.0838407057778	7.535888\\
12.0913765937778	8.00004977777778\\
12.0993766435556	8.07147911111111\\
12.1074481226667	7.92805511111111\\
12.1153761777778	7.99858311111111\\
12.1233747608889	8.00197511111111\\
12.131376736	8.00003555555556\\
12.1393767715556	8.00002133333333\\
12.1473767928889	7.99990222222223\\
12.1553766951111	8.00013511111111\\
12.1633768302222	8.00003555555556\\
12.1713768657778	7.99961777777778\\
12.1793764835556	7.99826488888889\\
12.1873747484444	8.85949866666667\\
12.1962342471111	7.21347555555555\\
12.2034477226667	8.802672\\
12.2122503946667	7.71621155555556\\
12.2199666062222	7.69628444444444\\
12.2276628906667	7.71415288888889\\
12.2353770435556	8.32153777777778\\
12.2436985813333	8.60758577777778\\
12.2523061671111	7.07095644444444\\
12.2593771235556	8.00001777777778\\
12.2673771413333	8.00003555555556\\
12.2753771768889	7.99949688888889\\
12.2833766737778	8.000544\\
12.2913772177778	8.00003555555556\\
12.2993772533333	8.00001955555556\\
12.3073772728889	8.00002311111111\\
12.315377296	8.53601955555555\\
12.3239133155556	7.46402133333333\\
12.3313773368889	8.55389866666667\\
12.3399312355556	7.44545955555555\\
12.3473766951111	8.55457955555556\\
12.3559312746667	7.64270044444444\\
12.3635739751111	7.80348622222222\\
12.3713774613333	8.00002133333333\\
12.3793774826667	7.99971555555556\\
12.3873771982222	8.00032533333334\\
12.3953775235556	8.00003911111111\\
12.4033775626667	8.00001955555556\\
12.4113775822222	7.99773511111111\\
12.4193753173333	8.00232\\
12.4273776373333	8.00001955555556\\
12.4353776568889	8.68046755555556\\
12.4440581244444	7.31917866666667\\
12.4513773031111	8.00055288888889\\
12.459377856	8.00008\\
12.467377936	8.00004444444444\\
12.4753779804444	8.07148444444445\\
12.4834494648889	8.39308977777778\\
12.4918425546667	7.53547733333333\\
12.499378032	7.99999822222222\\
12.5073780302222	7.99925155555556\\
12.5153772817778	8.00077333333333\\
12.5233780551111	8.00002133333333\\
12.5313780764444	8.07080711111111\\
12.5394488835556	7.92923555555556\\
12.5473781191111	7.999728\\
12.5553778471111	8.00032533333334\\
12.5633781724444	8.00002133333333\\
12.5713781937778	8.00003555555556\\
12.5793782293333	7.99769066666667\\
12.58737592	8.00234666666667\\
12.5953782666667	8.00001777777778\\
12.6033782844444	8.00004088888889\\
12.6113783253333	7.99961955555556\\
12.6193779448889	8.00041955555556\\
12.6273783644444	8.00001955555556\\
12.635378384	8.26888711111111\\
12.6436472711111	8.320448\\
12.6519677191111	7.41061866666667\\
12.6593783377778	8.48254222222222\\
12.66786088	7.76775466666667\\
12.6756286346667	8.51816888888889\\
12.6841468035556	7.48188444444444\\
12.691628688	7.74989333333333\\
12.6993785813333	8.000016\\
12.7073785973333	8.00004088888889\\
12.7153786382222	7.99973866666667\\
12.7233783768889	7.99863822222222\\
12.7313770151111	8.00168\\
12.7393786951111	8.08935466666667\\
12.7474680497778	7.91069866666667\\
12.7553787484444	8.25016177777778\\
12.7636289102222	8.30519111111111\\
12.7719341013333	7.446352\\
12.7793804533333	7.998032\\
12.7873784853333	8.00038044444445\\
12.7953788657778	8.00002311111111\\
12.8033788888889	8.000016\\
12.8113789048889	7.99770311111111\\
12.819376608	8.00231644444445\\
12.8273789244444	8.00006755555556\\
12.835378992	8.00000888888889\\
12.8433790008889	8.82188622222222\\
12.8522008871111	7.964288\\
12.8601651751111	7.30323555555556\\
12.8674684106667	8.42882844444445\\
12.8758972391111	7.71414577777778\\
12.8836113848889	8.28589155555555\\
12.8918972764444	7.48189688888889\\
12.8993791733333	8.51815466666667\\
12.907897328	7.481184\\
12.915378512	8.00072711111111\\
12.9233792391111	8.268016\\
12.9316472551111	7.732032\\
12.9393792871111	8.00002311111111\\
12.9473793102222	7.999696\\
12.9553790062222	8.62569777777778\\
12.964004704	7.48151644444444\\
12.9714862204444	8.37558933333333\\
12.9798618097778	7.51762133333333\\
12.9873794311111	8.00001777777778\\
12.9953794488889	8.00001422222222\\
13.0033794631111	8.00004088888889\\
13.011379504	7.99954844444445\\
13.0193790524444	8.00048711111111\\
13.0273795395556	8.00002666666667\\
13.0353795662222	8.00001244444444\\
13.0433795786667	7.99759822222222\\
13.0513771768889	8.28832533333334\\
13.0596655022222	8.41041244444444\\
13.0680759146667	7.57176888888889\\
13.0756476835556	8.268016\\
13.0839156995556	7.64268266666667\\
13.0915583822222	7.89441066666667\\
13.0994527928889	8.12311644444445\\
13.1075759093333	8.41135644444445\\
13.1159872657778	7.46402133333333\\
13.1234512871111	7.926896\\
13.1313781831111	8.00169422222222\\
13.1393798773333	8.07131733333333\\
13.1474511946667	7.92871644444444\\
13.1553799111111	8.21441955555555\\
13.1635943306667	7.91068622222222\\
13.1715050168889	7.87495288888889\\
13.1793799697778	7.99972444444445\\
13.1873796942222	8.00034666666667\\
13.1953800408889	8.00000711111111\\
13.203380048	8.00002311111111\\
13.2113800711111	7.99769777777778\\
13.2193777688889	8.00234133333333\\
13.2273801102222	8.00002133333333\\
13.2353801315556	8.00001422222222\\
13.2433801457778	7.99965333333333\\
13.2513797991111	8.48280355555556\\
13.2598626026667	7.58908444444445\\
13.2674516871111	8.51815822222222\\
13.2759698453333	7.67842666666667\\
13.283648272	8.26801244444444\\
13.2919162844444	7.53548977777778\\
13.2994517742222	8.50028444444445\\
13.3079520586667	7.42761066666667\\
13.3153796693333	8.00071111111111\\
13.3233803804444	8.00002133333333\\
13.3313804017778	7.99892622222222\\
13.339379328	8.07063822222223\\
13.3474499662222	7.93025955555555\\
13.3553802257778	8.07174044444444\\
13.3634519662222	8.00001777777778\\
13.371451984	7.92784888888889\\
13.3793798328889	8.87619022222222\\
13.3882560231111	7.12455822222222\\
13.3953805813333	8.00002311111111\\
13.4033806044444	8.00003022222222\\
13.4113806346667	7.99963911111111\\
13.4193802737778	8.00039288888889\\
13.4273806666667	8.00003022222222\\
13.4353806968889	8.000016\\
13.4433807128889	7.99774222222222\\
13.4513784551111	8.00226488888889\\
13.45938072	8.25018844444445\\
13.4676309084444	8.60863466666667\\
13.4762395431111	7.14113422222222\\
13.4833806773333	8.83988977777778\\
13.4922205671111	7.71415822222222\\
13.4999347253333	7.44518755555556\\
13.5073799128889	8.32258488888889\\
13.5157024977778	8.48235022222222\\
13.524184848	7.19610133333333\\
13.5313809493333	8.00002488888889\\
13.5393809742222	8.09103288888889\\
13.5474720071111	7.90900977777778\\
13.5553810168889	8.07148266666667\\
13.5634524995556	7.92746488888889\\
13.5713799644444	8.07258488888889\\
13.5794525493333	8.00001066666667\\
13.58745256	8.49962488888889\\
13.5959521848889	7.42896533333333\\
13.6033811502222	7.99964266666667\\
13.6113807928889	8.00039644444444\\
13.6193811893333	8.00002133333333\\
13.6273812106667	8.00001955555556\\
13.6353812302222	8.00003733333333\\
13.6433812675556	7.99965688888889\\
13.6513809244444	8.00036622222222\\
13.6593812906667	8.00003555555556\\
13.6673813262222	8.82189511111111\\
13.6762032213333	8.01784888888889\\
13.6842210702222	7.41045688888889\\
13.6916315271111	8.58961955555556\\
13.7002211466667	7.16027911111111\\
13.7073814257778	8.85762311111111\\
13.7162390488889	7.53496888888889\\
13.7237740177778	8.23280355555556\\
13.7320068213333	7.37378311111111\\
13.7393806044444	8.07240355555556\\
13.747453008	7.92843911111111\\
13.7553814471111	8.07070222222222\\
13.7634521493333	7.93093866666667\\
13.771383088	7.99796088888889\\
13.7793810488889	8.48299555555555\\
13.7878640444444	7.51762133333333\\
13.7953816657778	8.00001955555556\\
13.8033816853333	8.00002311111111\\
13.8113817084444	7.99977955555556\\
13.819381488	8.00027555555556\\
13.8273817635556	8.00001777777778\\
13.8353817813333	7.99964622222222\\
13.8433814275556	8.00039466666667\\
13.8513818222222	8.00001955555556\\
13.8593818417778	8.00001955555556\\
13.8673818613333	8.82034844444444\\
13.8762022097778	7.46555911111111\\
13.8836677688889	8.53540088888889\\
13.8922031697778	7.46378133333333\\
13.8996669511111	7.80433955555556\\
13.9074712906667	8.16082488888889\\
13.9156321155556	8.661104\\
13.9242932195556	7.08881777777778\\
13.9313820373333	8.00001955555556\\
13.9393820568889	7.99952355555556\\
13.9473815804444	8.00052088888889\\
13.9553821013333	8.07148622222222\\
13.9634535875556	7.92759111111111\\
13.9713811786667	8.07064177777778\\
13.9794518204444	7.93026311111111\\
13.9873820835556	8.08946311111111\\
13.9954715466667	7.910688\\
14.0033822346667	7.99944355555555\\
14.0113816782222	8.00059555555556\\
14.0193822737778	8.00002311111111\\
14.0273822968889	8.00002311111111\\
14.03538232	8.00001244444444\\
14.0433823324444	7.99984888888889\\
14.0513821813333	8.00019377777778\\
14.0593823751111	8.00001955555556\\
14.0673823946667	7.99964977777778\\
14.0753820444444	8.464752\\
14.0838467964444	8.41112888888889\\
14.0922579253333	7.12455111111111\\
14.0993824764444	8.00002311111111\\
14.1073824995556	7.99967644444444\\
14.115382176	8.28623288888889\\
14.1236684088889	8.55328355555556\\
14.1322216924444	7.16007111111111\\
14.1393817635556	8.000832\\
14.1473825955556	8.00002311111111\\
14.1553826186667	8.00001955555556\\
14.1633826382222	8.00003555555556\\
14.1713826737778	7.99953422222222\\
14.179382208	7.99864888888889\\
14.1873808568889	8.00188088888889\\
14.1953827377778	8.08935466666667\\
14.2034720924444	7.91068444444445\\
14.2113827768889	7.99994666666667\\
14.2193827235556	8.00009244444444\\
14.227382816	8.00002133333333\\
14.2353828373333	7.99947555555556\\
14.2433823128889	8.00057066666667\\
14.2513828835556	8.00001244444444\\
14.259382896	8.00002133333333\\
14.2673829173333	8.00002311111111\\
14.2753829404444	7.99982222222222\\
14.2833827626667	8.25034844444444\\
14.2916331111111	8.57175644444445\\
14.3002048675556	7.464016\\
14.3076688835556	7.71415822222222\\
14.3153830417778	8.60714844444444\\
14.3239901902222	7.391648\\
14.3313818382222	8.57299377777778\\
14.339954832	7.42811377777778\\
14.3473829457778	7.998432\\
14.3553813777778	8.00178133333333\\
14.3633831591111	7.99929777777778\\
14.3713824568889	8.00074488888889\\
14.3793832017778	8.12508622222222\\
14.387508288	7.96428622222222\\
14.3954725742222	8.46454933333333\\
14.4039371235556	7.58908977777778\\
14.4115262133333	7.857088\\
14.4193833013333	8.00002133333333\\
14.4273833226667	8.00002133333333\\
14.435383344	7.99762666666667\\
14.4433809706667	8.00236977777778\\
14.4513833404444	7.99998577777778\\
14.4593833262222	7.99999288888889\\
14.4673833191111	8.19655466666667\\
14.4755798737778	7.80347022222222\\
14.483383344	8.00003555555556\\
14.4913833795556	8.62489066666667\\
14.5000082702222	7.37516622222222\\
14.5073834364444	8.00001244444444\\
14.5153834488889	8.26786311111111\\
14.523651312	8.21460266666667\\
14.5318659146667	7.80348444444444\\
14.5396693991111	8.33795555555556\\
14.5480073546667	7.37622222222222\\
14.5553835768889	8.07127822222222\\
14.5634548551111	8.01723022222222\\
14.5714720853333	7.98301511111111\\
14.5794551004444	7.92986133333333\\
14.5873849617778	7.99872177777778\\
14.5953836835556	7.99934933333333\\
14.6033830328889	7.99858133333333\\
14.6113816142222	8.00295288888889\\
14.6193845671111	7.99918755555556\\
14.6273837546667	8.00001955555556\\
14.6353837742222	7.99970133333333\\
14.6433834755556	8.00032355555556\\
14.6513837991111	8.00001955555556\\
14.6593838186667	8.00003555555556\\
14.6673838542222	7.99775111111111\\
14.6753816053333	8.00227555555556\\
14.6833838808889	8.00002311111111\\
14.691383904	8.94695288888889\\
14.7003308568889	7.60676444444444\\
14.7079376213333	7.44634311111111\\
14.7153839644444	8.83975644444444\\
14.7242237208889	7.48176888888889\\
14.7317054897778	8.51818488888889\\
14.7402236746667	7.48333511111111\\
14.7477070097778	8.51679288888889\\
14.7562238026667	7.23174933333333\\
14.763455552	7.92812977777778\\
14.7713836817778	8.00044444444444\\
14.7793841262222	8.28588444444445\\
14.7876700106667	7.71309333333333\\
14.795383104	8.00108088888889\\
14.8033841848889	7.99988088888889\\
14.8113840657778	8.00016533333334\\
14.8193842311111	8.000016\\
14.8273842471111	7.99955022222222\\
14.8353837973333	8.00049244444445\\
14.8433842897778	8.000016\\
14.8513843057778	8.00002133333333\\
14.8593843271111	8.00001955555556\\
14.8673843466667	7.99976533333334\\
14.875384112	8.00026311111111\\
14.8833843751111	8.00001955555556\\
14.8913843946667	7.99963911111111\\
14.8993840337778	8.0004\\
14.9073844337778	8.89335644444445\\
14.9162777902222	7.42788977777778\\
14.92370568	7.678816\\
14.931384496	8.51815288888889\\
14.9399026488889	7.48188977777778\\
14.9473845386667	8.55388622222222\\
14.9559384248889	7.51732444444444\\
14.9634557493333	7.92884622222222\\
14.9713845955556	8.00002133333333\\
14.9793846168889	8.00002666666667\\
14.9873846435556	8.000016\\
14.9953846595556	7.999664\\
15.0033843235556	7.998512\\
15.0113828355556	8.00186844444445\\
15.019384704	7.99916088888889\\
15.0273838648889	8.00088533333334\\
15.0353847502222	8.00000177777778\\
15.043384752	8.00003022222222\\
15.0513847822222	8.00002133333333\\
15.0593848035556	7.99943466666667\\
15.0673842382222	8.000608\\
15.0753848462222	8.00002133333333\\
15.0833848675556	8.00001777777778\\
15.0913848853333	8.00002488888889\\
15.0993849102222	7.99982755555556\\
15.1073847377778	8.60767466666667\\
15.1159924124444	7.67773155555556\\
15.123670144	7.71413333333333\\
15.1313842773333	8.32231288888889\\
15.1397065902222	7.67927466666667\\
15.1473858648889	8.30290133333333\\
15.1556887662222	8.67895644444445\\
15.1643677226667	7.12454933333333\\
15.171492272	7.89282133333333\\
15.1793850933333	8.00002133333333\\
15.1873851146667	8.07139022222222\\
15.1954565048889	7.92865066666667\\
15.2033851555556	8.00000355555555\\
15.2113851591111	8.00002133333333\\
15.2193851804444	8.00001777777778\\
15.2273851982222	7.99968711111111\\
15.2353848853333	8.00035555555556\\
15.2433852408889	8.00002311111111\\
15.251385264	8.00001955555556\\
15.2593852835556	7.99772622222222\\
15.2673830097778	8.00231466666667\\
15.2753853244444	8.00000177777778\\
15.2833853262222	8.00001955555556\\
15.2913853457778	7.999584\\
15.2993849297778	8.00045866666667\\
15.3073853884444	8.46455288888889\\
15.3158499413333	7.53459377777778\\
15.3233845351111	8.00091377777778\\
15.3313854488889	8.19654044444444\\
15.3395819893333	8.62501688888889\\
15.3482070062222	7.43019555555556\\
15.3556372017778	8.51657955555556\\
15.3641537813333	7.23175466666667\\
15.371385536	8.00001955555556\\
15.3793855555556	7.99901511111111\\
15.3873845706667	8.001024\\
15.3953855946667	7.99995733333333\\
15.403385552	8.00008533333333\\
15.4113856373333	8.00002133333333\\
15.4193856586667	7.99930488888889\\
15.4273849635556	8.75112177777778\\
15.4361360853333	7.2496\\
15.4433856853333	7.99997688888889\\
15.4513856622222	7.99997511111111\\
15.4593856373333	7.99993955555556\\
15.4673855768889	8.00002844444445\\
15.4753856053333	8.00002311111111\\
15.4833856284444	7.999488\\
15.4913851164444	8.00056711111111\\
15.4993856835556	8.000032\\
15.5073857155556	8.00003911111111\\
15.5153857546667	8.46392888888889\\
15.5238496835556	7.62544177777778\\
15.5314751253333	7.9812\\
15.5394563253333	8.18107377777778\\
15.5476373991111	8.21045688888889\\
15.555847856	7.71667022222222\\
15.5635645262222	8.39308977777778\\
15.571957616	7.42828622222222\\
15.5793859022222	8.07148622222222\\
15.5874573884444	7.92815466666667\\
15.5953855431111	8.00040177777778\\
15.6033859448889	8.00002133333333\\
15.6113859662222	7.99918044444444\\
15.6193851466667	8.00085866666667\\
15.6273860053333	8.00002488888889\\
15.6353860302222	8\\
15.6433860302222	8.00002133333333\\
15.6513860515556	7.99959644444445\\
15.659385648	8.00044266666667\\
15.6673860906667	8.00002133333333\\
15.675386112	8.00002488888889\\
15.6833861368889	7.99763911111111\\
15.691383776	8.00238222222222\\
15.6993861582222	8.00001955555556\\
15.7073861777778	8.00002311111111\\
15.7153862008889	8.07148444444445\\
15.7234576853333	7.92855644444445\\
15.7313862417778	8.51813688888889\\
15.7399043786667	7.67808\\
15.7475824586667	7.80382755555556\\
15.7553862862222	8.23151466666667\\
15.7636178008889	8.58990933333333\\
15.7722077102222	7.17864\\
15.7793863502222	7.99932444444445\\
15.7873856746667	8.00070044444444\\
15.7953863751111	8.00001777777778\\
15.8033863928889	8.00001955555556\\
15.8113864124444	8.00001955555556\\
15.819386432	7.99981333333333\\
15.8273862453333	8.00021333333333\\
15.8353864586667	8.00002133333333\\
15.84338648	7.99964977777778\\
15.8513861297778	7.99818666666667\\
15.8593843164444	8.002224\\
15.8673865404444	8.00000533333333\\
15.8753865457778	8.82035911111111\\
15.8842069048889	7.44928177777778\\
15.8916561866667	8.605888\\
15.9002620746667	7.35645688888889\\
15.9076185315556	8.67930133333333\\
15.9162978328889	7.69628977777778\\
15.9239941226667	7.39255111111111\\
15.9313866737778	8.07063466666667\\
15.9394573084444	7.92940622222222\\
15.9473867146667	7.99961244444444\\
15.9553863271111	8.000416\\
15.9633867431111	8.00001777777778\\
15.9713867608889	8.00002133333333\\
15.9793867822222	8.91121955555556\\
15.9882980017778	7.08882133333334\\
15.9953868231111	8.07065066666667\\
16.0034574737778	8.30457422222222\\
16.011762048	8.21441955555555\\
16.0199764675556	7.41042133333334\\
16.0273868888889	8.53514133333333\\
16.0359220302222	8.05448533333334\\
16.0439765155556	7.41042311111111\\
16.0513869386667	7.99986844444445\\
16.0593868071111	8.00016533333334\\
16.0673869724444	8.00001955555556\\
16.075386992	7.99937066666667\\
16.0833863626667	8.000656\\
16.0913870186667	8.00001777777778\\
16.0993870364444	8.00002311111111\\
16.1073870595556	8.00000711111111\\
16.1153870666667	7.999904\\
16.1233869706667	8.57126222222222\\
16.1319582328889	7.428896\\
16.1393871288889	7.999264\\
16.1473863928889	8.00075733333334\\
16.1553871502222	8.00083022222222\\
16.1633879804444	7.99921066666667\\
16.1713871911111	8.607488\\
16.1799946791111	7.67842311111111\\
16.1876731022222	7.71413511111111\\
16.1953872373333	8.08935288888889\\
16.2034765902222	8.51815822222222\\
16.2119947484444	7.39255288888889\\
nan	nan\\
16.2567203466667	6.97072888888889\\
16.2636910755556	6.36295288888889\\
16.2700540284444	6.66459733333333\\
16.2767186257778	6.66879111111111\\
16.2833874168889	6.66668444444445\\
16.2900541013333	6.66667022222222\\
16.2967207715556	6.66670044444444\\
16.303387472	6.666688\\
16.31005416	6.66668444444445\\
16.3167208444444	6.66668622222222\\
16.3233875306667	6.66643555555556\\
16.3300539662222	6.66692266666667\\
16.3367208888889	6.66668622222222\\
16.3433875751111	6.666672\\
16.3500542471111	6.66668266666667\\
16.3567209297778	6.66614044444444\\
16.3633870702222	6.66721955555555\\
16.3700542897778	6.66667377777778\\
16.3767209635556	6.66668266666667\\
nan	nan\\
16.3967922613333	6.59531377777778\\
16.4033875751111	6.73825066666667\\
16.4101258257778	6.59521777777778\\
16.4167210435556	6.66669155555556\\
16.4233877351111	6.66666666666667\\
16.4300544017778	6.66629688888889\\
16.4367206986667	6.66707555555556\\
16.4433877742222	6.66674488888889\\
16.4500545191111	6.66676266666667\\
16.4567212817778	6.66674311111111\\
16.4633880248889	6.66673066666667\\
16.4700547555556	7.00618488888889\\
16.4770609404444	6.32820622222222\\
16.4833891466667	6.66566755555555\\
16.4900548142222	6.66667377777778\\
16.496721488	6.66550044444444\\
16.5033869884444	6.66733866666667\\
16.5100543271111	6.66715733333333\\
16.5167214844444	6.666656\\
16.5233881404444	6.66446755555556\\
16.530052608	6.66889066666667\\
16.5367214986667	6.66666844444444\\
16.5433881671111	6.666592\\
16.5500547591111	6.66678222222222\\
16.5567215413333	6.66668444444445\\
16.5633882257778	6.66668977777778\\
16.5700549155556	6.665632\\
16.5767205475556	6.66739022222222\\
16.5833879377778	6.668\\
16.5900559377778	6.66569244444445\\
16.5967216302222	6.66668444444445\\
16.6033883146667	6.66667555555556\\
16.6100549902222	6.66605688888889\\
16.6167210471111	6.667312\\
16.6233883591111	6.66666844444444\\
16.6300550275556	6.66668622222222\\
16.6367217137778	6.666688\\
16.6433884017778	6.66667022222222\\
16.650055072	6.66653688888889\\
16.6567216088889	6.66682311111111\\
16.663388432	6.66668088888889\\
16.6700551128889	6.66668622222222\\
16.6767217991111	6.66554844444444\\
16.6833873475556	6.66738488888889\\
16.6900547324444	6.66709333333333\\
16.6967218257778	6.666688\\
16.7033885137778	6.666688\\
16.7100552017778	6.666672\\
16.7167218737778	6.66668444444445\\
16.7233885582222	6.66655822222222\\
16.7300551164444	6.66680711111111\\
16.7367219235556	6.66667733333333\\
16.7433886008889	6.66667022222222\\
16.7500552711111	6.66668977777778\\
16.7567219608889	6.66627377777778\\
16.7633882346667	6.66707911111111\\
16.7700553137778	6.66668622222222\\
16.776722	6.66667377777778\\
16.7833886737778	6.66535466666667\\
16.7900540284444	6.66738133333333\\
16.7967214097778	6.66731022222222\\
16.80338872	6.66667911111111\\
16.8100553991111	6.66667377777778\\
16.8167220728889	6.66513244444445\\
16.8233872053333	6.66726933333333\\
nan	nan\\
16.8433888017778	6.66667555555556\\
16.8500554773333	6.66473066666667\\
16.856720208	6.66863822222222\\
16.8633888462222	6.66612977777778\\
16.870054976	6.66722488888889\\
16.8767222008889	6.66667022222222\\
16.8833888711111	6.66669155555556\\
16.8900555626667	6.66667022222222\\
16.8967222328889	6.665984\\
16.9033882168889	6.66731555555556\\
16.9100555324444	6.738208\\
16.9167937404444	6.59522133333333\\
16.9233889617778	6.66773511111111\\
16.9300566968889	6.66561955555555\\
16.9367223164444	6.6664\\
16.9433887164444	6.66695822222222\\
16.9500556746667	6.66668622222222\\
16.9567223608889	6.666672\\
16.9633890328889	6.66668444444445\\
16.9700557173333	6.66622577777778\\
16.9767219431111	6.66713244444444\\
16.9833890755556	6.66668622222222\\
16.9900557617778	6.666672\\
16.9967224337778	6.66668977777778\\
17.0033891235556	6.66582755555556\\
17.0100549511111	6.66733511111111\\
17.0167222862222	6.66685866666667\\
17.0233891448889	6.66668622222222\\
17.0300558311111	6.66668977777778\\
17.0367225208889	6.66549511111111\\
17.043388016	6.66737955555556\\
17.0500553955556	6.66715377777778\\
17.0567225493333	6.66668444444445\\
17.0633892337778	6.66667022222222\\
17.070055904	6.75601955555556\\
17.0768119235556	6.576592\\
17.0833885155556	6.66731911111111\\
nan	nan\\
17.1033893048889	6.66668444444445\\
17.1100559893333	6.66563733333333\\
17.1167216266667	6.66738844444444\\
17.1233890151111	6.66701866666667\\
17.1300560337778	6.66667022222222\\
17.136722704	6.666688\\
17.143389392	6.66535822222222\\
17.1500547502222	6.66751288888889\\
17.1567222631111	6.66717155555556\\
17.1633894346667	6.66667377777778\\
17.1700561084444	6.66666666666667\\
17.1767227751111	6.66668977777778\\
17.1833894648889	6.66584355555556\\
17.1900553084444	6.66732266666667\\
17.1967226311111	6.66687822222222\\
17.2033895093333	6.66666844444444\\
17.2100561777778	6.66668622222222\\
17.216722864	6.66562133333333\\
17.2233884853333	6.66732622222222\\
17.2300558115556	6.66794666666667\\
17.2367237582222	6.66582222222222\\
17.2433895804444	6.664528\\
17.2500541084444	6.73950577777778\\
17.2567936142222	6.59525866666667\\
17.2633888728889	6.667376\\
17.2700562488889	6.66672888888889\\
17.2767229777778	6.66668622222222\\
17.283389664	6.66667022222222\\
17.2900563342222	6.66565511111111\\
17.2967219893333	6.66732266666667\\
17.303389312	6.66788977777778\\
17.3100572017778	6.66584888888889\\
17.3167230506667	6.666688\\
17.3233897386667	6.66667022222222\\
17.3300564088889	6.66619733333333\\
17.3367226062222	6.66715733333333\\
17.3433897635556	6.66668622222222\\
17.3500564497778	6.66667377777778\\
17.3567231235556	6.66524088888889\\
17.3633883644444	6.66813155555555\\
17.370056496	6.66655466666667\\
17.3767230506667	6.667888\\
17.3833909386667	6.665584\\
17.3900565226667	6.66668444444445\\
17.3967232071111	6.666672\\
17.4033898791111	6.66617777777778\\
17.4100560568889	6.66717866666667\\
17.4167232355556	6.66668977777778\\
17.4233899253333	6.66666844444444\\
17.4300565937778	6.66519822222222\\
17.436721792	6.66743644444444\\
17.4433892284444	6.66732444444445\\
17.4500565528889	6.73822222222222\\
17.4567947751111	6.59520533333333\\
17.4633899804444	6.666672\\
17.4700566524444	6.66575466666667\\
17.4767224071111	6.66726755555556\\
17.4833896746667	6.66702044444445\\
17.4900566951111	6.66667022222222\\
17.4967233653333	6.66668622222222\\
17.5033900515556	6.66668622222222\\
17.5100567377778	6.66605155555555\\
17.5167227893333	6.66730666666667\\
17.523390096	6.666672\\
17.530056768	6.73930311111111\\
17.5367960711111	6.66552\\
17.5434615911111	6.59432711111111\\
17.5500559182222	6.66737422222222\\
17.5567232924444	6.66800711111111\\
17.5633912995556	6.66553777777778\\
17.5700568373333	6.666688\\
17.5767235253333	6.666672\\
17.5833901973333	6.66627733333333\\
17.5900564746667	6.66707555555556\\
17.5967235502222	6.66669155555556\\
17.6033902417778	6.66667022222222\\
17.610056912	6.665296\\
17.616722208	6.66744\\
17.623389648	6.66730488888889\\
17.6300569528889	6.66797155555556\\
17.6367249244444	6.66538666666667\\
17.6433903111111	6.66781866666667\\
17.6500581297778	6.66553955555555\\
17.6567236693333	6.66641955555556\\
17.6633900888889	6.66693511111111\\
17.670057024	6.66667022222222\\
17.6767236942222	6.66469333333333\\
17.6833883875556	6.66868088888889\\
17.6900570684444	6.66620266666667\\
17.6967232711111	6.66713777777778\\
17.7033904088889	6.66668622222222\\
17.7100570951111	6.66668622222222\\
17.7167237813333	6.66667733333333\\
17.7233904586667	6.66587022222222\\
17.7300563288889	6.66732444444445\\
17.7367236533333	6.756176\\
nan	nan\\
17.7567238524444	6.66565511111111\\
17.7633895075556	6.66732444444445\\
17.770056832	6.73851733333333\\
17.7767953493333	6.59521777777778\\
17.7833905671111	6.66479111111111\\
17.7900553582222	6.66856533333333\\
17.7967239235556	6.66603377777778\\
17.8033899573333	6.66732622222222\\
17.8100572835556	6.668\\
17.8167252835556	6.66535644444444\\
17.82339064	6.66667022222222\\
17.8300573102222	6.66576\\
17.8367230702222	6.66751288888889\\
17.8433905831111	6.66677155555556\\
17.8500573546667	6.66667377777778\\
17.8567240284444	6.66478222222222\\
17.8633888106667	6.66857955555556\\
17.8700573902222	6.66624\\
17.8767236302222	6.66710933333333\\
17.8833907395556	6.66667022222222\\
17.8900574097778	6.666688\\
17.8967240977778	6.66667022222222\\
17.903390768	6.666688\\
17.910057456	6.66662044444444\\
17.9167240764444	6.66794133333334\\
17.9233920177778	6.66546666666667\\
17.9300574844444	6.66668622222222\\
17.9367241706667	6.66666844444444\\
17.9433908391111	6.66635022222222\\
17.9500571893333	6.667008\\
17.9567241973333	6.666688\\
17.9633908853333	6.77386844444445\\
17.9701647537778	6.559488\\
17.9767242417778	6.666064\\
17.9833903057778	6.66729066666667\\
17.9900575964444	6.66667555555556\\
17.996724272	6.66668444444445\\
18.0033909564444	6.66667022222222\\
18.0100576266667	6.66574222222222\\
18.0167233688889	6.66761955555556\\
18.0233909884444	6.66667022222222\\
18.0300576586667	6.66412622222222\\
18.0367217848889	6.66737955555556\\
18.0433891644444	6.66738133333333\\
18.0500565457778	6.667504\\
18.0567240497778	6.667008\\
18.0633910577778	7.04187022222222\\
18.070432928	6.68372977777778\\
18.0771166577778	6.45309511111111\\
18.0835697528889	6.48801955555556\\
18.0900577724444	6.66666311111111\\
18.0967244355556	6.73816177777778\\
18.1034625973333	6.68382933333334\\
18.1101464266667	6.66732266666667\\
18.1168137493333	6.66795555555555\\
18.1234817048889	6.80838755555556\\
18.1302900924444	6.86322133333334\\
18.1371533137778	6.23522311111111\\
18.1433885368889	6.66742755555556\\
18.1500559644444	6.66857955555556\\
18.156724544	6.75601777777778\\
18.1634805617778	6.57733688888889\\
18.1700578986667	6.66668977777778\\
18.1767245884444	6.66666844444444\\
18.1833912568889	6.66668444444445\\
18.1900579413333	6.665968\\
18.1967239093333	6.667264\\
18.2033911733333	6.82672888888889\\
18.2102179022222	6.50674311111111\\
18.2167246453333	6.66668088888889\\
18.2233913262222	6.66667377777778\\
18.230058	6.75601777777778\\
18.2368140177778	6.577344\\
18.2433913617778	6.66668444444445\\
18.2500580462222	7.024\\
18.2570820462222	6.48801955555556\\
18.2635700657778	6.48756266666667\\
18.2700576284444	6.66711288888889\\
18.2767247413333	6.66668622222222\\
18.2833914275556	6.75600533333333\\
18.2901474328889	6.86321777777778\\
18.2970106506667	6.37987555555556\\
18.3033905262222	6.66744355555556\\
18.3100579697778	6.66684622222222\\
18.316724816	6.66666844444444\\
18.3233914844444	6.666688\\
18.3300581724444	6.66667022222222\\
18.3367248426667	6.66618488888889\\
18.3433910275556	6.66717333333333\\
18.3500582008889	6.66668622222222\\
18.3567248871111	6.66666844444444\\
18.3633915555556	6.66668622222222\\
18.3700582417778	6.66667555555556\\
18.3767249173333	6.66666844444444\\
18.3833915857778	6.66668444444445\\
18.3900582702222	6.66667555555556\\
18.3967249457778	6.66488177777778\\
18.4033898275556	6.66750222222222\\
18.4100573297778	6.66732444444445\\
18.4167246542222	6.75455466666667\\
18.4234792088889	6.75778666666667\\
18.4302369955556	6.75528711111111\\
18.4369922826667	6.63168355555556\\
18.4436239662222	6.52375644444444\\
18.4501477226667	6.57736533333333\\
18.456725088	6.75601955555556\\
18.4634811075556	6.685568\\
18.4701666755556	6.55847111111111\\
18.4767251466667	6.665744\\
18.4833908906667	6.66737955555556\\
18.4900582702222	6.66795555555555\\
18.4967262257778	6.66563555555556\\
18.5033918613333	6.666672\\
18.5100585333333	6.66667377777778\\
18.5167252071111	6.66624177777778\\
18.5233914488889	6.667952\\
18.5300594008889	6.66582933333333\\
18.5367252302222	6.66457422222222\\
18.5433898044444	6.668784\\
18.5500585884444	6.66606222222222\\
18.5567246506667	6.667248\\
18.5633918986667	6.66672\\
18.5700586186667	6.666672\\
18.5767252906667	6.66489955555556\\
18.5833901902222	6.66845866666667\\
18.5900586488889	6.66642311111111\\
18.596725072	6.66693333333333\\
18.6033920053333	6.66668444444445\\
18.6100586897778	6.66667022222222\\
18.61672536	6.66533155555556\\
18.6233906915556	6.66749688888889\\
18.6300581884444	6.6672\\
18.6367253884444	6.66813511111111\\
18.6433935235556	6.66522488888889\\
18.6500587484444	6.66668622222222\\
18.6567254346667	6.66667555555556\\
18.6633921102222	6.66648\\
18.6700585902222	6.66687111111111\\
18.6767254613333	6.66667377777778\\
18.6833921351111	6.66666844444444\\
18.6900588035556	6.66556622222222\\
18.6967243697778	6.66744177777778\\
18.7033918115556	6.66703466666667\\
18.7100588462222	6.66667555555556\\
18.7167255217778	6.66666666666667\\
18.7233921884444	6.666688\\
18.7300588764444	6.66605155555555\\
18.736724928	6.66730488888889\\
18.7433922328889	6.66808177777778\\
18.7500603146667	6.66527822222222\\
18.7567255928889	6.66667022222222\\
18.7633922631111	6.666672\\
18.7700589351111	6.666448\\
18.7767253831111	6.66690844444445\\
18.7833922915556	6.66668266666667\\
18.7900589742222	6.66667555555556\\
18.7967256497778	6.666672\\
18.8033923217778	6.666112\\
18.8100584337778	6.66724088888889\\
18.8167256746667	6.66667377777778\\
18.8233923484444	6.66456\\
18.8300569084444	6.66880177777778\\
18.8367257102222	6.66590755555556\\
18.8433916177778	6.66731733333333\\
18.8500589351111	6.666816\\
18.8567257511111	6.66666844444444\\
18.8633924195556	6.66772444444445\\
18.870060144	6.665632\\
18.876725776	6.66639466666667\\
18.8833921706667	6.66782755555556\\
18.8900599982222	6.66580622222222\\
18.8967258044444	6.666672\\
18.9033924764444	6.666688\\
18.9100591644444	6.75752711111111\\
18.9168166915556	6.57581155555556\\
18.9233925031111	6.66668622222222\\
18.9300591893333	6.666672\\
18.9367258613333	6.66522133333333\\
18.9433910826667	6.66726577777778\\
18.9500583484444	6.66738666666667\\
18.9567257351111	6.66682311111111\\
18.9633925582222	6.66668977777778\\
18.970059248	6.66484444444444\\
18.9767240924444	6.66743644444444\\
18.9833915288889	6.66738666666667\\
18.9900589155556	6.66794133333334\\
18.9967268568889	6.66577777777778\\
19.0033926346667	6.66667377777778\\
19.0100593084444	6.66668444444445\\
19.0167259928889	6.66598044444444\\
19.0233919733333	6.66735822222222\\
19.0300593315556	6.66667377777778\\
19.0367260053333	6.66668977777778\\
19.0433926951111	6.66666844444444\\
19.0500593635556	6.756016\\
19.0568153795556	6.577104\\
19.0633924835556	6.66793422222222\\
19.0700604177778	6.66565688888889\\
19.0767260746667	6.66667377777778\\
19.0833927484444	6.66668266666667\\
19.0900594311111	6.66622577777778\\
19.0967256568889	6.66711822222222\\
19.1033927751111	6.66668622222222\\
19.1100594613333	6.66667555555556\\
19.1167261368889	6.66519288888889\\
19.1233913297778	6.66815822222222\\
19.130059488	6.66660444444445\\
19.1367260924444	6.66806577777778\\
19.1433941582222	6.66536355555555\\
19.1500595217778	6.66666844444444\\
19.1567261902222	6.66668622222222\\
19.1633928764444	6.66627733333333\\
19.1700591537778	6.66706488888889\\
19.1767262186667	6.66669155555556\\
19.1833929102222	6.66666488888889\\
19.1900595751111	6.666672\\
19.1967262471111	6.66624177777778\\
19.2033924888889	6.66711466666667\\
19.2100596035556	6.66667377777778\\
19.2167262773333	6.66668444444445\\
19.2233929617778	6.66667022222222\\
19.230059632	6.66668977777778\\
19.2367263217778	6.66645333333333\\
19.2433927751111	6.66688711111111\\
19.2500596622222	6.666688\\
19.2567263502222	6.66666844444444\\
19.2633930186667	6.66667022222222\\
19.2700596888889	6.666144\\
19.2767258328889	6.66721422222222\\
19.2833930471111	6.666672\\
19.2900597191111	6.66668444444445\\
19.2967264035556	6.66667377777778\\
19.3033930773333	6.66593244444444\\
19.3100590097778	6.66742222222222\\
19.316726432	6.66667377777778\\
19.3233931057778	6.66667022222222\\
19.330059776	6.66668622222222\\
19.3367264622222	6.66578666666667\\
19.3433922488889	6.667328\\
19.3500595768889	6.66691377777778\\
19.3567264906667	6.66667022222222\\
19.3633931608889	6.66668622222222\\
19.3700598471111	6.666672\\
19.3767265191111	6.66623111111111\\
19.3833927502222	6.66711111111111\\
19.3900598613333	6.666688\\
19.3967265493333	6.66666844444444\\
19.4033932177778	6.66668622222222\\
19.410059904	6.66667022222222\\
19.4167265742222	6.66661866666667\\
19.4233931928889	6.66672533333333\\
19.4300599182222	6.666688\\
19.4367266062222	6.66666844444444\\
19.4433932746667	6.66664355555556\\
19.4500599182222	6.66639288888889\\
19.4567263111111	6.66689244444445\\
19.4633932035556	6.666656\\
19.4700598595556	6.66666844444444\\
19.476726528	6.66667377777778\\
19.4833932017778	6.66616711111111\\
19.4900593688889	6.66720355555556\\
19.4967265724444	6.66668444444445\\
19.5033932568889	6.66669333333333\\
19.5100599502222	6.66666844444444\\
19.5167266186667	6.66592888888889\\
19.5233925475556	6.66733688888889\\
19.5300598844444	6.66675733333333\\
19.5367266417778	6.66668622222222\\
19.543393328	6.66495822222222\\
19.5500582862222	6.66738133333333\\
19.5567256675556	6.75702222222222\\
19.5634826897778	6.57734044444445\\
19.5700600302222	6.666672\\
19.5767267022222	6.66470577777778\\
19.583391408	6.66865066666667\\
19.5900600586667	6.73813688888889\\
19.5967981955556	6.59520533333333\\
19.6033934008889	6.66668622222222\\
19.6100600871111	6.66667022222222\\
19.6167267573333	6.66533511111111\\
19.6233920924444	6.66725866666667\\
19.6300593511111	6.66732266666667\\
19.6367266737778	6.66678222222222\\
19.643393456	6.66668977777778\\
19.6500601457778	6.66666844444444\\
19.6567268142222	6.66667377777778\\
19.663393488	6.77388266666667\\
19.6701673706667	6.64880711111111\\
19.6768161777778	6.57900622222222\\
19.683395184	6.66500266666667\\
19.6900601866667	6.66668266666667\\
19.6967268693333	6.66592177777778\\
19.7033927911111	6.667424\\
19.7100602151111	6.666688\\
19.7167269031111	6.66666844444444\\
19.7233935715556	6.66667022222222\\
19.7300602417778	6.73790933333333\\
19.7367981511111	6.59521244444445\\
19.7433933635556	6.66690844444445\\
19.750060272	6.66666844444444\\
19.7567269404444	6.66482488888889\\
19.7633917653333	6.66738311111111\\
19.7700591484444	6.66744355555556\\
19.776726592	6.66705066666667\\
19.7833936426667	6.66668444444445\\
19.7900603271111	6.66667377777778\\
19.7967270008889	6.66520888888889\\
19.8033922097778	6.66759822222222\\
19.810059808	6.66716266666667\\
19.8167269706667	6.66672533333333\\
19.823393696	6.66667377777778\\
19.8300603697778	6.666688\\
19.8367270577778	6.66667022222222\\
19.843393728	6.66648711111111\\
19.8500602151111	6.66687288888889\\
19.856727088	6.66666844444444\\
19.8633937564444	6.66474666666667\\
19.8700585031111	6.66738666666667\\
19.8767258897778	6.66744533333333\\
19.8833933351111	6.66711822222222\\
19.8900604533333	6.668144\\
19.8967285973333	6.6652\\
19.9033937973333	6.666688\\
19.9100604853333	6.665904\\
19.9167263893333	6.66738488888889\\
19.9233937742222	6.66788266666667\\
19.9300616568889	6.66303111111111\\
19.936724688	6.67022933333334\\
19.9433949173333	6.66560888888889\\
19.9500605262222	6.666432\\
19.9567269582222	6.66692444444444\\
19.9633938826667	6.66667555555556\\
19.9700605582222	6.66667022222222\\
19.9767272284444	6.66668444444445\\
19.9833939128889	6.66632177777778\\
19.9900602346667	6.66702222222222\\
19.9967272568889	6.66667022222222\\
20.0033939271111	6.66668622222222\\
20.0100606133333	6.73813511111111\\
20.0167987484444	6.59520533333333\\
20.0233939537778	6.66661866666667\\
20.0300605724444	6.66674133333333\\
20.0367273137778	6.66666844444444\\
20.0433939822222	6.66489066666667\\
20.0500588728889	6.66845333333334\\
20.0567273262222	6.77388444444444\\
20.0635012106667	6.64880533333333\\
20.070150016	6.57894577777778\\
20.0767289617778	6.66506844444444\\
20.0833940302222	6.66533866666667\\
20.0900593688889	6.667392\\
20.0967267608889	6.66729244444445\\
20.1033940533333	6.66668444444445\\
20.1100607377778	6.66667733333333\\
20.1167274151111	6.66666666666667\\
20.1233940817778	6.666672\\
20.1300607537778	6.66650133333333\\
20.1367272551111	6.66685866666667\\
20.1433941137778	6.66667022222222\\
20.150060784	6.66666844444444\\
20.1567274524444	6.66547555555556\\
20.163392928	6.66744177777778\\
20.1700603697778	6.66711111111111\\
20.1767274808889	6.666672\\
20.1833941528889	6.66667377777778\\
20.1900608266667	6.66668444444445\\
20.1967275111111	6.666048\\
20.2033935591111	6.667296\\
20.2100608551111	6.666672\\
20.2167275271111	6.66668444444445\\
20.2233942115556	6.66666844444444\\
20.23006088	6.66667022222222\\
20.2367275502222	6.66643911111111\\
20.2433939893333	6.66691911111111\\
20.2500609084444	6.66667377777778\\
20.2567275822222	6.66666488888889\\
20.2633942471111	6.66667377777778\\
20.2700609208889	6.66613333333333\\
20.2767270542222	6.66722488888889\\
20.2833942791111	6.66667022222222\\
20.2900609493333	6.66667377777778\\
20.2967276231111	6.66668977777778\\
20.3033943128889	6.66591466666667\\
20.3100602275556	6.667424\\
20.3167276515556	6.66667022222222\\
20.3233943217778	6.666672\\
20.3300609937778	6.666688\\
20.3367276817778	6.66566755555555\\
20.3433933493333	6.66743822222222\\
20.3500607875556	6.66788977777778\\
20.3567286773333	6.66569955555556\\
20.3633943768889	6.66476622222222\\
20.3700591431111	6.66726222222222\\
20.3767264053333	6.66738311111111\\
20.3833937884444	6.66728177777778\\
20.3900610702222	6.66667911111111\\
20.3967277493333	6.73813866666667\\
20.403465888	6.59520533333333\\
20.4100610933333	6.66668622222222\\
20.4167277795556	6.66658488888889\\
20.4233943644444	6.66675911111111\\
20.4300611235556	6.66666844444444\\
20.436727792	6.66508622222222\\
20.4433928782222	6.66824533333333\\
20.4500611235556	6.66634844444444\\
20.456727472	6.66693155555556\\
20.4633944035556	6.666656\\
20.4700610595556	6.66476266666667\\
20.4767258222222	6.66857955555556\\
20.4833944017778	6.66613333333333\\
20.4900605351111	6.66722488888889\\
20.49672776	6.666688\\
20.503394448	6.66668622222222\\
20.5100611342222	6.66666844444444\\
20.5167278026667	6.66584355555556\\
20.5233936462222	6.66738844444444\\
20.5300610346667	6.66679466666667\\
20.5367278293333	6.666672\\
20.5433945013333	6.66667377777778\\
20.5500611751111	6.66668622222222\\
20.5567278613333	6.666288\\
20.5633941493333	6.66705244444444\\
20.5700612017778	6.66667022222222\\
20.576727872	6.666672\\
20.583394544	6.66668622222222\\
20.5900612302222	6.66604977777778\\
20.59672728	6.66729244444445\\
20.6033945724444	6.65999822222222\\
20.6100545706667	6.673344\\
20.6167279146667	6.666688\\
20.6233946026667	6.66578488888889\\
20.6300603875556	6.66744177777778\\
20.6367278293333	6.66800177777778\\
20.6433958311111	6.665456\\
20.6500612871111	6.66490311111111\\
20.6567261902222	6.66744888888889\\
20.6633936391111	6.66731377777778\\
20.6700609528889	6.66703466666667\\
20.6767279875556	6.66667022222222\\
20.6833946577778	6.66667733333333\\
20.6900613351111	6.66535111111111\\
20.6967266862222	6.66738133333333\\
20.7033940675556	6.66729066666667\\
20.7100613582222	6.66666844444444\\
20.7167280266667	6.666672\\
20.7233946986667	6.66510222222222\\
20.7300598008889	6.66825422222222\\
20.7367280551111	6.66645511111111\\
20.7433945102222	6.66688711111111\\
20.7500613973333	6.666672\\
20.7567280693333	6.66764622222222\\
20.7633957155556	6.665712\\
20.7700614275556	6.66626488888889\\
20.7767276924444	6.66707733333334\\
20.7833947697778	6.66667377777778\\
20.7900614435556	6.66461155555556\\
20.7967260551111	6.66744\\
20.8033934951111	6.66731555555556\\
20.8100608106667	6.66732977777778\\
20.8167281404444	6.66667022222222\\
20.8233948106667	6.66667022222222\\
20.8300614808889	6.66785955555556\\
20.8367293404444	6.66550044444444\\
20.8433948408889	6.66634844444444\\
20.8500611893333	6.66800711111111\\
20.8567291964444	6.66565688888889\\
20.8633948533333	6.66667377777778\\
20.8700615271111	6.66667022222222\\
20.8767281973333	6.66623111111111\\
20.8833944284444	6.66712355555556\\
20.890061552	6.66667555555556\\
20.8967282275556	6.66666844444444\\
20.903394896	6.666672\\
20.910061568	6.666672\\
20.91672824	6.66663288888889\\
20.9233948728889	6.66672355555556\\
20.9300615964444	6.66667377777778\\
20.9367282702222	6.66666844444444\\
20.9433949386667	6.66573155555556\\
20.9500606702222	6.73907377777778\\
20.956799744	6.59520533333333\\
20.9633949493333	6.666672\\
20.9700616213333	6.66668622222222\\
20.9767283075556	6.66667377777778\\
20.9833949813333	6.66612977777778\\
20.9900611111111	6.66721422222222\\
20.9967283253333	6.66666666666667\\
21.003394992	6.66446933333333\\
21.0100594613333	6.66888888888889\\
21.0167283502222	6.665936\\
21.0233942862222	6.66732622222222\\
21.0300616124444	6.66674844444444\\
21.0367283608889	6.66667555555556\\
21.0433950364444	6.73814044444444\\
21.0501331768889	6.702416\\
21.0568355928889	6.55913777777778\\
21.0633947306667	6.66700444444444\\
21.0700617351111	6.666672\\
21.0767284071111	6.66667022222222\\
21.0833950773333	6.66667022222222\\
21.0900617475556	6.66616\\
21.0967279075556	6.66800355555555\\
21.1033959111111	6.66586488888889\\
21.110061776	6.66667555555556\\
21.1167284515556	6.66666666666667\\
21.1233951182222	6.66584888888889\\
21.1300609671111	6.66744177777778\\
21.1367284088889	6.66672533333333\\
21.1433951342222	6.666688\\
21.1500618222222	6.66667022222222\\
21.1567284924444	6.66559288888889\\
21.1633940853333	6.66743822222222\\
21.1700615235556	6.66698311111111\\
21.1767285066667	6.66666844444444\\
21.1833951751111	6.66668622222222\\
21.1900618613333	6.66667555555556\\
21.1967285368889	6.73813155555555\\
21.2034666684444	6.59520888888889\\
21.2100618773333	6.66666844444444\\
21.2167285457778	6.666672\\
21.2233952177778	6.66667377777778\\
21.2300618915556	6.66666844444444\\
21.23672856	6.66664888888889\\
21.2433952088889	6.66671288888889\\
21.2500619217778	6.75600177777778\\
21.2568179235556	6.57733866666667\\
21.2633952622222	6.66666844444444\\
21.2700619306667	6.66633955555556\\
21.2767282702222	7.04220088888889\\
21.2837704711111	6.64880711111111\\
21.2904192782222	6.30935288888889\\
21.2967286311111	6.66537777777778\\
21.3033940088889	6.66739022222222\\
21.3100613991111	6.667248\\
21.3167286471111	6.666672\\
21.3233953191111	6.66666844444444\\
21.3300619875556	6.666672\\
21.3367286595556	6.73791111111111\\
21.3434665706667	6.59542755555556\\
21.3500619982222	6.666672\\
21.3567286702222	6.66668622222222\\
21.3633953564444	6.666672\\
21.3700620284444	6.66667022222222\\
21.3767286986667	6.66630933333333\\
21.383395008	6.66703466666667\\
21.3900620426667	6.666672\\
21.3967287146667	6.66668622222222\\
21.4033954008889	6.66528355555556\\
21.4100606844444	6.66738133333333\\
21.4167280657778	6.66734933333333\\
21.4233954151111	6.66667022222222\\
21.4300620853333	6.66667377777778\\
21.4367287591111	6.66667022222222\\
21.4433954293333	6.66667022222222\\
21.4500620995556	6.66658488888889\\
21.4567286844444	6.66783466666667\\
21.4633965191111	6.66560888888889\\
21.470062128	6.66486044444445\\
21.4767269884444	6.66849422222222\\
21.4833954826667	6.66626666666667\\
21.4900617493333	6.66707733333334\\
21.4967288266667	6.666672\\
21.5033954986667	6.66454222222222\\
21.5100600408889	6.66880177777778\\
21.5167288426667	6.66602666666667\\
21.5233948693333	6.667328\\
21.5300621973333	6.666672\\
21.5367288693333	6.666672\\
21.5433955413333	6.66526044444445\\
21.5500608017778	6.66808355555555\\
21.5567288853333	6.66647822222222\\
21.5633953635556	6.66686222222222\\
21.5700622257778	6.66411022222222\\
21.576726336	6.66744533333333\\
21.5833937813333	6.66846222222222\\
21.5900622435556	6.66624533333333\\
21.5967284888889	6.66800533333333\\
21.6033964942222	6.66575644444444\\
21.6100622506667	6.666688\\
21.6167289386667	6.66666844444444\\
21.6233956071111	6.66593422222222\\
21.6300615413333	6.66740977777778\\
21.6367289511111	6.66798044444445\\
21.6433969315556	6.66536355555555\\
21.6500622951111	6.66782755555556\\
21.6567301226667	6.66551466666667\\
21.6633956373333	6.66652444444444\\
21.6700621617778	6.666816\\
21.6767289777778	6.66409955555556\\
21.6833930773333	6.66925511111111\\
21.6900623324444	6.77387555555556\\
21.696836208	6.55901688888889\\
21.7033952248889	6.66712711111111\\
21.710062352	6.66667022222222\\
21.7167290222222	6.66667377777778\\
21.723395696	6.665328\\
21.730061024	6.66731733333333\\
21.7367283413333	6.66736711111111\\
21.7433957084444	6.66666844444444\\
21.7500623768889	6.66667022222222\\
21.7567290471111	6.86320355555556\\
21.7635922506667	6.47015644444445\\
21.7700624071111	6.66643377777778\\
21.7767288408889	6.66690488888889\\
21.7833957457778	6.666672\\
21.7900624177778	6.66667377777778\\
21.7967290915556	6.66667022222222\\
21.8033957617778	6.66640888888889\\
21.8100621706667	6.66693155555556\\
21.8167291022222	6.666672\\
21.8233957742222	6.666672\\
21.8300624462222	6.66537244444444\\
21.8367278186667	6.77517155555556\\
21.8435029902222	6.55941333333334\\
21.8500624035556	6.66795377777778\\
21.8567303573333	6.66545777777778\\
21.8633958151111	6.66667377777778\\
21.8700624888889	6.66667022222222\\
21.8767291591111	6.66636622222222\\
21.8833955253333	6.666976\\
21.8900625013333	6.66667377777778\\
21.8967291751111	6.66667022222222\\
21.9033958453333	6.66667022222222\\
21.9100625155556	6.73813688888889\\
21.9168006524444	6.59520355555556\\
21.923395856	6.666672\\
21.930062528	6.66667022222222\\
21.9367291982222	6.66667377777778\\
21.943395872	6.66589333333333\\
21.9500617653333	6.66744533333333\\
21.9567292106667	6.66667555555556\\
21.9633958862222	6.66667022222222\\
21.9700625564444	6.666688\\
21.9767292444444	6.737696\\
21.9834669404444	6.59538133333333\\
21.9900623217778	6.66693511111111\\
21.9967292568889	6.66667022222222\\
22.0033959271111	6.666672\\
22.0100625991111	6.75600355555556\\
22.0168186026667	6.57689955555556\\
22.0233955022222	6.66711288888889\\
22.0300626151111	6.66667022222222\\
22.0367292853333	6.66666844444444\\
22.0433959537778	6.666672\\
22.0500626257778	6.66667377777778\\
22.0567292995556	6.66658488888889\\
22.0633958844444	6.66675733333333\\
22.0700626417778	6.66666666666667\\
22.0767293084444	6.66493688888889\\
22.0833942453333	6.77560888888889\\
22.0901698542222	6.55914844444445\\
22.0967290026667	6.75632533333333\\
22.103485328	6.66667555555556\\
22.1101520035556	6.57733333333334\\
22.1167293368889	6.666672\\
22.1233960088889	6.66611377777778\\
22.1300621226667	6.66724444444445\\
22.1367293671111	6.66666844444444\\
22.1433960355556	6.666672\\
22.1500627075556	6.66667022222222\\
22.1567293777778	6.66592\\
22.1633952977778	6.66733511111111\\
22.1700626328889	6.66799644444444\\
22.1767306293333	6.66543288888889\\
22.1833960622222	6.66498666666667\\
22.1900610488889	6.66755555555556\\
22.1967286044444	6.66719822222222\\
22.2033958026667	6.66788444444445\\
22.2100636871111	6.66573333333333\\
22.2167294204444	6.66667022222222\\
22.2233960906667	6.666672\\
22.2300627626667	6.66622044444444\\
22.2367289831111	6.66712533333333\\
22.2433961084444	6.66666844444444\\
22.2500627768889	6.66667022222222\\
22.2567294471111	6.66521066666667\\
22.2633946577778	6.66749866666667\\
22.2700621564444	6.66730488888889\\
22.2767294613333	6.667904\\
22.2833973653333	6.66544\\
22.2900628053333	6.66668444444445\\
22.2967294897778	6.66566933333333\\
22.3033951591111	6.66738311111111\\
22.3100625422222	6.66696177777778\\
22.316729504	6.66667022222222\\
22.3233961742222	6.666672\\
22.3300628462222	6.66537244444444\\
22.3367282186667	6.66750044444445\\
22.3433957191111	6.66714133333333\\
22.3500628604444	6.66667022222222\\
22.3567295306667	6.66667022222222\\
22.3633962008889	6.66519466666667\\
22.3700613955556	6.66814755555556\\
22.3767295431111	6.77281422222222\\
22.3835023573333	6.64847466666667\\
22.390150832	6.75739022222222\\
22.3969082222222	6.48800533333333\\
22.4033962275556	6.66667022222222\\
22.4100628977778	6.666384\\
22.4167292817778	6.66696355555555\\
22.4233962453333	6.75600177777778\\
22.4301522471111	6.57733866666667\\
22.4367295857778	6.666672\\
22.4433962577778	6.666144\\
22.4500624017778	6.66724266666667\\
22.4567296444444	6.66668444444445\\
22.4633963288889	6.66454222222222\\
22.4700608711111	6.66882844444444\\
22.4767296995556	6.665936\\
22.4833956355556	6.66732444444445\\
22.49006296	6.66788622222222\\
22.4967308462222	6.66552888888889\\
22.5033963751111	6.66665422222222\\
22.5100630293333	6.66667022222222\\
22.5167296995556	6.66643377777778\\
22.5233961333333	6.66690844444445\\
22.5300630417778	6.66667022222222\\
22.536729712	6.666672\\
22.543396384	6.66667022222222\\
22.5500630542222	6.66614044444444\\
22.5567291946667	6.66720177777778\\
22.5633963964444	6.666672\\
22.5700630684444	6.66667022222222\\
22.5767297386667	6.666672\\
22.5833964106667	6.66590755555556\\
22.5900623182222	6.66732088888889\\
22.5967296391111	6.666784\\
22.6033964231111	6.666672\\
22.6100630951111	6.66770311111111\\
22.6167307982222	6.66564088888889\\
22.6233964391111	6.66632177777778\\
22.6300627608889	6.66800533333333\\
22.6367307662222	6.66568355555556\\
22.6433964497778	6.66667377777778\\
22.6500631235556	6.666672\\
22.6567297955556	6.66608\\
22.6633958755556	6.66726044444444\\
22.670063136	6.666672\\
22.676729808	6.66667377777778\\
22.6833964817778	6.66666844444444\\
22.6900631502222	6.66584711111111\\
22.6967289973333	6.66744355555556\\
22.7033964408889	6.66672177777778\\
22.7100631626667	6.66425244444444\\
22.7167274151111	6.667376\\
22.7233947911111	6.66732622222222\\
22.7300621173333	6.66732444444445\\
22.7367294417778	6.66707911111111\\
22.7433965208889	6.66667022222222\\
22.7500631911111	6.66667022222222\\
22.7567298613333	6.66537066666667\\
22.763395232	6.66733866666667\\
22.7700625706667	6.66729066666667\\
22.7767298613333	6.66667377777778\\
22.7833965351111	6.66666666666667\\
22.7900632017778	6.665152\\
22.7967283537778	6.66738311111111\\
22.8033957368889	6.66744177777778\\
22.8100631786667	6.66670933333333\\
22.816729888	6.66666844444444\\
22.8233965564444	6.66667377777778\\
22.8300632302222	6.666672\\
22.8367299022222	6.66639466666667\\
22.8433962968889	6.66694933333333\\
22.8500632462222	6.66666666666667\\
22.8567299128889	6.66467911111111\\
22.863394592	6.66866488888889\\
22.8700632568889	6.66667022222222\\
22.8767299271111	6.73813688888889\\
22.883468064	6.59520888888889\\
22.8900632728889	6.66667022222222\\
22.8967299431111	6.66520888888889\\
22.903395152	6.66813511111111\\
22.9100632871111	6.66658133333333\\
22.9167298684444	6.66799288888889\\
22.9233978613333	6.66543466666667\\
22.930063296	6.66507022222222\\
22.9367283662222	6.66827555555556\\
22.9433966417778	6.66633244444445\\
22.9500629742222	6.667008\\
22.9567299822222	6.66667022222222\\
22.9633966524444	6.66747555555555\\
22.970064128	6.66464355555556\\
22.9767287715556	6.66727822222222\\
22.9833960497778	6.66728888888889\\
22.9900633386667	6.666656\\
22.9967299946667	6.66667022222222\\
23.0033966648889	6.665104\\
23.0100617688889	6.66738666666667\\
23.0167291555556	6.66738133333333\\
23.0233965368889	6.66681777777778\\
23.0300633546667	6.66667555555556\\
23.0367300302222	6.66666666666667\\
23.0433966968889	6.66666666666667\\
23.0500633635556	6.666352\\
23.0567297155556	6.66699377777778\\
23.0633967093333	6.66666844444444\\
23.0700633777778	6.66667377777778\\
23.0767300515556	6.66540088888889\\
23.0833954524444	6.66738488888889\\
23.0900628373333	6.66722488888889\\
23.0967300622222	6.66667022222222\\
23.1033967324444	6.66667377777778\\
23.1100634062222	6.66534044444445\\
23.1167287466667	6.66720888888889\\
23.1233959555556	6.66732266666667\\
23.1300632782222	6.66806755555556\\
23.1367313457778	6.66540444444444\\
23.1433967502222	6.66666666666667\\
23.1500634168889	6.666672\\
23.1567300888889	6.66636622222222\\
23.1633964551111	6.666976\\
23.1700634311111	6.66667377777778\\
23.1767301048889	6.666672\\
23.1833967768889	6.66666666666667\\
23.1900634435556	6.666672\\
23.1967301155556	6.66667377777778\\
23.2033967893333	6.666672\\
23.2100634613333	6.66666666666667\\
23.216730128	6.66512711111111\\
23.2233952551111	6.66820088888889\\
23.230063456	6.66656533333333\\
23.2367300213333	6.66806044444445\\
23.2433980817778	6.66538844444445\\
23.2500634702222	6.666672\\
23.2567301422222	6.66667022222222\\
23.2633968124444	6.666384\\
23.2700631964444	6.66695822222222\\
23.2767301546667	6.66836444444445\\
23.2833985191111	6.66497955555555\\
23.2900634986667	6.66667377777778\\
23.2967301724444	6.66626133333333\\
23.3033964337778	6.66706311111111\\
23.3100634968889	6.66667022222222\\
23.3167301671111	6.666672\\
23.3233968391111	6.66667377777778\\
23.3300635128889	6.66614044444444\\
23.3367296533333	6.66720177777778\\
23.3433968551111	6.66784533333333\\
23.3500647004444	6.66549333333333\\
23.3567301937778	6.666672\\
23.3633968657778	6.66556444444445\\
23.3700624302222	6.66750577777778\\
23.376729936	6.66692977777778\\
23.3833968657778	6.666672\\
23.3900635377778	6.66490488888889\\
23.3967284426667	6.66843555555556\\
23.4033968782222	6.66629333333333\\
23.4100631715556	6.66704888888889\\
23.4167302204444	6.66667022222222\\
23.4233968906667	6.66667377777778\\
23.4300635644444	6.66516266666667\\
23.4367287271111	6.66818311111111\\
23.4433969102222	6.66664533333334\\
23.4500635555556	6.66667733333333\\
23.4567302328889	6.66667022222222\\
23.4633969031111	6.66667377777778\\
23.4700635768889	6.66667022222222\\
23.4767302471111	6.66667377777778\\
23.4833969208889	6.66776\\
23.4900646808889	6.66558044444444\\
23.4967302613333	6.77531022222222\\
23.5035055715556	6.66523022222222\\
23.5101708017778	6.55905066666667\\
23.5167298524444	6.66707733333334\\
23.5233969297778	6.66667377777778\\
23.5300636035556	6.664544\\
23.5367281475556	6.66879822222222\\
23.5433969457778	6.66596444444444\\
23.5500629102222	6.66737777777778\\
23.556730288	6.66667377777778\\
23.5633969617778	6.66666844444444\\
23.5700636302222	6.66665422222222\\
23.5767302844444	6.66667911111111\\
23.5833969635556	6.66644622222222\\
23.5900634097778	6.66688711111111\\
23.5967302968889	6.66667377777778\\
23.6033969706667	6.66667022222222\\
23.6100636408889	6.66667377777778\\
23.6167303146667	6.66621511111111\\
23.6233965297778	6.66712177777778\\
23.6300636515556	6.66666133333333\\
23.6367303128889	6.666672\\
23.6433969848889	6.666672\\
23.6500636568889	6.66605333333333\\
23.6567297102222	6.66728533333333\\
23.6633969955556	6.66667022222222\\
23.6700636657778	6.66667022222222\\
23.676730336	6.66498666666667\\
23.6833953226667	6.66738311111111\\
23.6900627057778	6.66738311111111\\
23.6967300888889	6.66691733333333\\
23.7033970062222	6.66667022222222\\
23.7100636764444	6.66667377777778\\
23.7167303502222	6.666672\\
23.7233970222222	6.66630755555556\\
23.7300633297778	6.66703466666667\\
23.7367303644444	6.66665955555555\\
23.743397024	6.66666666666667\\
23.7500636906667	6.66531555555555\\
23.7567290062222	6.66732444444445\\
23.7633963306667	6.667376\\
23.7700637066667	6.66667022222222\\
23.7767303768889	6.66667022222222\\
23.7833970471111	6.66667022222222\\
23.7900637173333	6.66584711111111\\
23.7967295644444	6.66726755555556\\
23.803396832	6.66688888888889\\
23.8100637208889	6.66667022222222\\
23.8167303911111	6.66667022222222\\
23.8233970613333	6.66667555555556\\
23.8300637368889	6.66627022222222\\
23.8367300071111	6.66705244444444\\
23.8433970595556	6.66667555555556\\
23.8500637351111	6.66666844444444\\
23.8567304035556	7.09547022222222\\
23.8638258737778	6.57733333333334\\
23.8704032071111	6.32720711111111\\
23.8767304142222	6.66667022222222\\
23.8833970844444	6.66667377777778\\
23.8900637582222	6.666672\\
23.8967304302222	6.66575822222222\\
23.9033961884444	6.66744355555556\\
23.910063632	6.66788622222222\\
23.9167315182222	6.66558222222222\\
23.9233971004444	6.66506844444444\\
23.9300621688889	6.66825777777778\\
23.9367304266667	6.66638044444445\\
23.9433968071111	6.66696177777778\\
23.9500637688889	6.66667377777778\\
23.9567304426667	6.66666844444444\\
23.9633971111111	6.66667022222222\\
23.9700637813333	6.66614044444444\\
23.9767299217778	6.66720355555556\\
23.9833971253333	6.666672\\
23.9900637973333	6.66667022222222\\
23.9967304675556	6.66507377777778\\
24.0033955413333	6.66750222222222\\
24.0100630435556	6.66726044444444\\
24.016730304	6.66683377777778\\
24.0233971377778	6.666656\\
24.0300637937778	6.66507022222222\\
24.036728864	6.66827022222222\\
24.0433971342222	6.666352\\
24.0500634862222	6.666992\\
24.0567304782222	6.66667022222222\\
24.0633971484444	6.66747377777778\\
24.0700646222222	6.86181688888889\\
24.0769264391111	6.64842133333334\\
24.0835748604444	6.56042488888889\\
24.0901352853333	6.59520711111111\\
24.0967304924444	6.66666844444444\\
24.1033971608889	6.666672\\
24.1100638328889	6.66589866666667\\
24.1167297315556	6.73889422222222\\
24.1234686257778	6.59642666666667\\
24.1300650524444	6.66545066666667\\
24.1367305031111	6.66667377777778\\
24.1433971768889	6.66566577777778\\
24.1500628426667	6.66738133333333\\
24.156730224	6.66695111111111\\
24.1633971751111	6.66667022222222\\
24.1700638453333	6.66491022222222\\
24.1767287555556	6.66720355555556\\
24.1833959591111	6.66756266666667\\
24.1900635217778	6.666992\\
24.1967305137778	6.66667022222222\\
24.203397184	6.666672\\
24.210063856	6.66667377777778\\
24.2167305297778	6.66599288888889\\
24.2233965226667	6.66735111111111\\
24.2300638737778	6.66666844444444\\
24.2367305422222	6.66665422222222\\
24.2433971964444	6.66666844444444\\
24.2500638648889	6.66571733333333\\
24.2567295822222	6.66732622222222\\
24.2633969084444	6.66696\\
24.2700638684444	6.666672\\
24.2767305404444	6.666672\\
24.2833972124444	6.66667022222222\\
24.2900638826667	6.66619911111111\\
24.2967300817778	6.66712711111111\\
24.3033972088889	6.66667022222222\\
24.3100638791111	6.66667377777778\\
24.3167305528889	6.66667022222222\\
24.3233972231111	6.66604088888889\\
24.330063264	6.66729955555556\\
24.3367305635556	6.666672\\
24.3433972355556	6.66665955555555\\
24.3500638951111	6.66666666666667\\
24.3567305617778	6.82747377777778\\
24.3635580355556	6.50567111111111\\
24.3700637066667	6.66686933333333\\
24.376730576	6.666656\\
24.383397232	6.66488533333333\\
24.3900621173333	6.66845688888889\\
24.3967305742222	6.66625066666667\\
24.4033968248889	6.66794133333334\\
24.4100647662222	6.665808\\
24.4167305742222	6.66480355555556\\
24.4233953777778	6.66854044444445\\
24.4300639182222	6.66602311111111\\
24.4367299413333	6.66730133333333\\
24.4433972426667	6.66666133333333\\
24.450063904	6.66662577777778\\
24.4567305297778	6.66508622222222\\
24.463395616	6.66821155555555\\
24.4700638275556	6.66665422222222\\
24.4767304817778	6.666672\\
24.4833971537778	6.666672\\
24.4900638257778	6.66668444444445\\
24.4967305102222	6.665616\\
24.5033961262222	6.66749333333333\\
24.5100636195556	6.66690666666667\\
24.5167305262222	6.66830577777778\\
24.523398832	6.66308266666667\\
24.5300619146667	6.66738488888889\\
24.5367292995556	6.66744177777778\\
24.5433967413333	7.07807288888889\\
24.5504748142222	6.25725511111111\\
24.5567320693333	6.66513955555556\\
24.5633972088889	6.666672\\
24.5700638808889	6.66585777777778\\
24.5767297386667	6.66738311111111\\
24.5833971217778	6.66675555555556\\
24.5900638773333	6.66667022222222\\
24.5967305475556	6.66667377777778\\
24.6033972213333	6.66666844444444\\
24.6100638897778	6.66641777777778\\
24.6167303075556	6.66805511111111\\
24.6233983626667	6.66552711111111\\
24.6300638897778	6.666656\\
24.6367305457778	6.66560711111111\\
24.6433961528889	6.667264\\
24.6500634168889	6.66800888888889\\
24.6567314257778	6.66580622222222\\
24.663397232	6.66448533333334\\
24.6700617173333	6.66884444444445\\
24.6767305617778	6.66597688888889\\
24.6833965386667	6.66731911111111\\
24.6900638577778	6.66671466666667\\
24.6967305724444	6.66665777777778\\
24.7033972302222	6.666672\\
24.7100639022222	6.66575644444444\\
24.7167296586667	6.66732088888889\\
24.7233969795556	6.66692088888889\\
24.7300639004444	6.66666844444444\\
24.7367305688889	6.66488533333333\\
24.7433954542222	6.66845866666667\\
24.7500639128889	6.66618488888889\\
24.7567300977778	6.66714133333333\\
24.7633972391111	6.66667377777778\\
24.7700639128889	6.66666844444444\\
24.7767305813333	6.666672\\
24.7833972533333	6.66596622222222\\
24.7900632195556	6.66736\\
24.7967305795556	6.666672\\
24.8033972515556	6.666656\\
24.8100639075556	6.66790933333333\\
24.8167318168889	6.77263466666667\\
24.8235044515556	6.55927288888889\\
24.8300637244444	6.66685511111111\\
24.8367305795556	6.66422755555556\\
24.8433948071111	6.667328\\
24.8500621351111	6.66845688888889\\
24.856730592	6.66636977777778\\
24.8633969617778	7.43363022222222\\
24.870830592	5.89999822222222\\
24.8767305902222	6.66667377777778\\
24.883397264	6.66666844444444\\
24.8900639324444	6.66608533333333\\
24.8967300177778	6.66724266666667\\
24.9033972604444	6.66667022222222\\
24.9100639306667	6.666672\\
24.9167306026667	6.666656\\
24.9233972586667	6.66587733333333\\
24.930063136	6.66732088888889\\
24.9367304568889	6.66681422222222\\
24.9433972711111	6.666656\\
24.9500639271111	6.66667377777778\\
24.9567306008889	6.66667022222222\\
24.9633972711111	6.66636622222222\\
24.9700636373333	6.66696\\
24.9767305973333	6.666672\\
24.9833972693333	6.66667377777778\\
24.9900639431111	6.66665422222222\\
24.9967305973333	6.66615644444444\\
25.0033967537778	6.66718577777778\\
25.0100639395556	6.66667022222222\\
25.0167306097778	6.66665777777778\\
25.0233972675556	6.66516444444445\\
25.030062432	7.07910933333334\\
25.0371415413333	6.25566044444444\\
25.0433972017778	6.66673777777778\\
25.0500639395556	6.66666844444444\\
25.056730608	6.66506488888889\\
25.0633956728889	6.66827733333333\\
25.0700639502222	6.66648355555555\\
25.0767304337778	6.667888\\
25.0833983217778	6.66562844444444\\
25.0900639502222	6.66667022222222\\
25.0967306204444	6.66666311111111\\
25.1033972835556	6.66633066666667\\
25.1100636142222	6.66700622222222\\
25.1167306204444	6.66665422222222\\
25.1233972746667	6.66667377777778\\
25.1300639484444	6.666672\\
25.1367306204444	6.66665244444444\\
25.1433972728889	6.66665955555555\\
25.1500639324444	6.66668444444445\\
25.1567306168889	6.66667555555556\\
25.1633972924444	6.66523377777778\\
25.1700625262222	6.66741155555556\\
25.1767299377778	6.66729422222222\\
25.183397232	6.66672711111111\\
25.1900639591111	6.666656\\
25.1967306151111	6.666672\\
25.2033972871111	6.66556266666667\\
25.2100628497778	6.66738133333333\\
25.2167302311111	6.66705422222222\\
25.2233972853333	6.66667022222222\\
25.2300639555556	6.666672\\
25.2367306275556	6.666656\\
25.2433972835556	6.66613155555556\\
25.2500634151111	6.66721066666667\\
25.2567306257778	6.666656\\
25.2633972817778	6.666672\\
25.2700639537778	6.66667022222222\\
25.276730624	6.66605155555555\\
25.2833966755556	6.66711822222222\\
25.2900637937778	6.66800355555555\\
25.2967317973333	6.66549866666667\\
25.303397296	6.66665777777778\\
25.3100639537778	6.66666666666667\\
25.3167306204444	6.66635555555555\\
25.323396976	6.66698844444445\\
25.3300639644444	6.666656\\
25.3367306204444	6.66476622222222\\
25.3433953866667	6.66857777777778\\
25.3500639644444	6.666064\\
25.3567300284444	6.66726222222222\\
25.3633972906667	6.666672\\
25.3700639626667	6.666672\\
25.3767306346667	6.665136\\
25.3833957706667	6.66819022222222\\
25.3900639608889	6.66662933333333\\
25.3967305902222	6.66669688888889\\
25.4033972871111	6.666672\\
25.4100639591111	6.66666844444444\\
25.4167306275556	6.66665777777778\\
25.4233972853333	6.66648355555555\\
25.4300637688889	6.66684622222222\\
25.4367306151111	6.66668622222222\\
25.4433973013333	6.66482311111111\\
25.4500621244444	6.66738488888889\\
25.4567295093333	6.66725866666667\\
25.463396768	6.66736711111111\\
25.4700641351111	6.66668444444445\\
25.4767308195556	6.66667022222222\\
25.4833974897778	6.666656\\
25.4900641457778	6.66580622222222\\
25.496729952	6.66749333333333\\
25.5033974453333	6.75598755555556\\
25.5101534328889	6.684544\\
25.5168379768889	6.55945066666667\\
25.5233974275556	6.66667377777778\\
25.5300641013333	6.66641777777778\\
25.5367305191111	6.66690666666667\\
25.5433974257778	6.66667377777778\\
25.5500640995556	6.66665777777778\\
25.5567307573333	6.66666844444444\\
25.5633974257778	6.66614044444444\\
25.5700635662222	6.66718755555556\\
25.5767307537778	6.66667022222222\\
25.583397424	6.66667377777778\\
25.5900640977778	6.66536888888889\\
25.5967294666667	6.66722133333333\\
25.603396688	6.66737955555556\\
25.6100640675556	6.66670044444444\\
25.616730768	6.666656\\
25.623397424	6.66666844444444\\
25.6300640924444	6.66667555555556\\
25.636730768	6.66643022222222\\
25.6433971982222	6.66689422222222\\
25.6500640924444	6.666672\\
25.6567307644444	6.66477866666667\\
25.6633955431111	6.66732444444445\\
25.6700628675556	6.66743822222222\\
25.6767303057778	6.66712533333333\\
25.6833974311111	6.66665777777778\\
25.6900640888889	6.666672\\
25.6967307608889	6.66528533333333\\
25.7033960462222	6.66744177777778\\
25.710063488	6.66727111111111\\
25.7167307591111	6.666672\\
25.7233974311111	6.666656\\
25.7300640871111	6.66526577777778\\
25.7367293528889	6.66807644444444\\
25.7433974293333	6.66656711111111\\
25.7500639964444	6.66676088888889\\
25.7567307573333	6.66667377777778\\
25.7633974311111	6.66506844444444\\
25.7700624995556	6.668256\\
25.7767307555556	6.666352\\
25.7833971075556	6.66789688888889\\
25.7900650044444	6.66575111111111\\
25.7967307555556	6.66667022222222\\
25.8033974257778	6.66665777777778\\
25.8100640835556	6.66613866666667\\
25.8167302222222	6.66718577777778\\
25.823397408	6.66667377777778\\
25.8300640817778	6.66437866666667\\
25.8367284604444	6.66896355555556\\
25.843397424	6.66665422222222\\
25.8500640782222	6.66652977777778\\
25.856730608	6.6668\\
25.863397408	6.666656\\
25.870064064	6.66668622222222\\
25.8767307502222	6.77385244444444\\
25.8835046026667	6.55912533333333\\
25.890063728	6.66806577777778\\
25.8967317937778	6.66560888888889\\
25.9033974026667	6.66480177777778\\
25.9100622044444	6.66854044444445\\
25.9167307448889	6.66616533333333\\
25.9233969102222	6.66716444444445\\
25.9300640746667	6.66667022222222\\
25.9367307448889	6.666656\\
25.9433974008889	6.66667377777778\\
25.9500640746667	7.05973688888889\\
25.9571238115556	6.27358933333333\\
25.9633974008889	6.66667022222222\\
25.9700640711111	6.66665777777778\\
25.9767307288889	6.66667022222222\\
25.9833973991111	6.66568177777778\\
25.9900630808889	6.756992\\
25.9968200728889	6.57734044444445\\
26.0033974133333	6.66665422222222\\
26.0100640675556	6.66667377777778\\
26.0167307413333	6.66665777777778\\
26.0233973991111	6.666304\\
26.0300637031111	6.66703644444445\\
26.0367307395556	6.666656\\
26.0433973955556	6.66667022222222\\
26.0500640657778	6.66665777777778\\
26.0567307235556	6.66603911111111\\
26.0633967626667	6.66730488888889\\
26.0700640675556	6.66665422222222\\
26.0767307217778	6.66667022222222\\
26.083397392	6.665104\\
26.090062496	6.66744533333333\\
26.0967299413333	6.66732622222222\\
26.1033972675556	6.66679644444444\\
26.110064064	6.66665955555555\\
26.1167307235556	6.66489422222222\\
26.1233956177778	6.66843022222222\\
26.130064048	6.66639466666667\\
26.1367304426667	6.66800533333333\\
26.143398448	6.66559822222222\\
26.1500640462222	6.66483555555556\\
26.1567288817778	6.66850666666667\\
26.1633973884444	6.66611377777778\\
26.1700635022222	6.66721244444444\\
26.1767307146667	6.66667377777778\\
26.1833973884444	6.66665422222222\\
26.1900640426667	6.666672\\
26.1967307146667	6.66584711111111\\
26.2033965617778	6.66744355555556\\
26.2100640053333	6.66670755555556\\
26.2167307128889	6.666656\\
26.2233973688889	6.66500088888889\\
26.2300623697778	6.66743466666667\\
26.2367298044444	6.66732622222222\\
26.2433971306667	6.66690666666667\\
26.2500640373333	6.66665777777778\\
26.2567306951111	6.66478222222222\\
26.2633954773333	6.66738133333333\\
26.2700628586667	6.66738311111111\\
26.2767302417778	6.66712355555556\\
26.2833973653333	6.666656\\
26.2900640213333	6.66457422222222\\
26.2967285955556	6.668768\\
26.3033973635556	6.666\\
26.3100633635556	6.667328\\
26.3167306915556	6.66665777777778\\
26.3233973493333	6.66666844444444\\
26.3300640177778	6.66667022222222\\
26.336730688	6.66596977777778\\
26.3433966577778	6.66720177777778\\
26.3500638595556	6.66682844444444\\
26.356730688	6.666656\\
26.363397344	6.66766577777778\\
26.3700650097778	6.66566222222222\\
26.376730672	6.66631288888889\\
26.3833969848889	6.66702933333334\\
26.3900640142222	6.66665777777778\\
26.396730672	6.66666844444444\\
26.4033973404444	6.66538133333333\\
26.4100627217778	6.66737777777778\\
26.4167300995556	6.66724088888889\\
26.4233973404444	6.666656\\
26.4300639964444	6.66667555555556\\
26.436730672	6.66535466666667\\
26.4433960266667	6.66724977777778\\
26.4500632764444	6.66731911111111\\
26.4567305955556	6.73810666666667\\
26.4634687022222	6.59517511111111\\
26.4700638773333	6.73713777777778\\
26.4768010151111	6.59532266666667\\
26.4833963377778	6.667376\\
26.4900637137778	6.66683555555556\\
26.4967305493333	6.666656\\
26.5033972053333	6.66667377777778\\
26.5100638791111	6.66668266666667\\
26.5167305617778	6.66627555555556\\
26.5233968373333	6.66705066666667\\
26.530063888	6.66667377777778\\
26.5367305617778	6.66481955555556\\
26.5433953813333	6.66850666666667\\
26.550063888	6.66606577777778\\
26.5567299537778	6.66725866666667\\
26.5633972124444	6.66667377777778\\
26.5700638862222	6.666656\\
26.5767305422222	6.66667022222222\\
26.5833972124444	6.66586311111111\\
26.5900630755556	6.66744177777778\\
26.5967305173333	6.66669511111111\\
26.6033972124444	6.66665422222222\\
26.6100638666667	6.66666133333333\\
26.616730528	6.66668266666667\\
26.6233972106667	6.66642133333334\\
26.630063632	6.66688888888889\\
26.6367305208889	6.66832355555556\\
26.6433988444444	6.66303111111111\\
26.6500618755556	6.66743466666667\\
26.6567293102222	6.66739555555555\\
26.6633967057778	6.66714311111111\\
26.6700638488889	6.66667022222222\\
26.6767305191111	6.66472\\
26.6833952391111	6.66860977777778\\
26.6900638488889	6.66596622222222\\
26.6967298151111	6.66736\\
26.7033971751111	6.66667022222222\\
26.7100638453333	6.66665777777778\\
26.7167305031111	6.66667377777778\\
26.7233971768889	6.66665244444444\\
26.7300638293333	6.66648533333333\\
26.7367303146667	6.66684266666667\\
26.7433971573333	6.666672\\
26.7500638293333	6.666672\\
26.7567305013333	6.66555555555556\\
26.7633960568889	6.66759644444445\\
26.7700636533333	6.66681955555556\\
26.7767304728889	6.66668266666667\\
26.7833971555556	6.66667377777778\\
26.7900638293333	6.66664177777778\\
26.7967304711111	6.66601955555555\\
26.8033964906667	6.66730844444444\\
26.8100637991111	6.66668444444445\\
26.8167304835556	6.66665244444444\\
26.823397136	6.666672\\
26.830063808	6.66586311111111\\
26.8367296711111	6.66731911111111\\
26.8433969902222	6.66680355555556\\
26.8500637937778	6.66666844444444\\
26.8567304622222	6.66666311111111\\
26.8633971253333	6.665664\\
26.8700627893333	6.66732622222222\\
26.8767301155556	6.667008\\
26.8833971235556	6.66666666666667\\
26.8900637902222	6.66474666666667\\
26.8967285368889	6.66858488888889\\
26.9033971217778	6.66616888888889\\
26.9100632906667	6.66715377777778\\
26.9167304444444	6.66665777777778\\
26.9233971022222	6.66471822222222\\
26.9300618204444	6.66720888888889\\
26.9367290293333	6.66737955555556\\
26.9433964088889	6.66735288888889\\
26.9500637617778	6.66665777777778\\
26.9567304195556	6.66667911111111\\
26.9633970986667	6.66665777777778\\
26.9700637564444	6.66590044444445\\
26.9767296568889	6.66725333333333\\
26.9833969102222	6.66788977777778\\
26.9900648	6.66561066666667\\
26.9967304106667	6.66667022222222\\
27.0033970808889	6.66562488888889\\
27.0100627057778	6.66738488888889\\
27.0167300906667	6.66697777777778\\
27.0233970684444	6.66666844444444\\
27.0300637368889	6.66464711111111\\
27.036728384	6.66738488888889\\
27.0433957688889	6.66737955555556\\
27.0500631484444	6.66723022222222\\
27.0567303786667	6.66667377777778\\
27.0633970524444	6.66666844444444\\
27.0700637208889	6.666672\\
27.0767303928889	6.66588266666667\\
27.0833962755556	6.66731555555556\\
27.0900635911111	6.66677155555556\\
27.0967303626667	6.66668088888889\\
27.1033970435556	6.66663111111111\\
27.1100636746667	6.66571555555556\\
27.1167293902222	6.66737777777778\\
27.123396768	6.66692088888889\\
27.1300636888889	6.66666666666667\\
27.1367303555556	6.66470933333333\\
27.1433950648889	6.66749866666667\\
27.1500625635556	6.66726222222222\\
27.1567298257778	6.66718933333333\\
27.1633970151111	6.66666844444444\\
27.1700636835556	6.66473066666667\\
27.1767284142222	6.66858488888889\\
27.1833969991111	6.66595022222222\\
27.1900629493333	6.66737955555556\\
27.1967303288889	6.666672\\
27.2033970008889	6.66666488888889\\
27.2100636657778	6.66664355555556\\
27.2167303093333	6.66581511111111\\
27.2233961244444	6.667504\\
27.2300636284444	6.66669333333333\\
27.2367303217778	6.666672\\
27.2433969937778	6.66665422222222\\
27.250063648	6.66559466666667\\
27.2567292426667	6.66750044444445\\
27.2633967431111	6.66689244444445\\
27.2700636355556	6.66665422222222\\
27.2767302897778	6.66668622222222\\
27.283396976	6.66532444444444\\
27.2900623004444	6.66744533333333\\
27.2967297457778	6.667216\\
27.3033969617778	6.66665777777778\\
27.3100636195556	6.66666488888889\\
27.3167302844444	6.66667733333333\\
27.3233969617778	6.66584\\
27.3300628017778	6.66748444444444\\
27.3367302862222	6.66664\\
27.3433969262222	6.66665955555555\\
27.3500635857778	6.66667377777778\\
27.3567302595556	6.66566755555555\\
27.3633959271111	6.66743466666667\\
27.3700633617778	6.66690844444445\\
27.3767302702222	6.66664177777778\\
27.383396912	6.66480888888889\\
27.3900617208889	6.66853155555556\\
27.3967302524444	6.66635022222222\\
27.4033966026667	6.666976\\
27.4100635786667	6.66667022222222\\
27.4167302488889	6.66664711111111\\
27.423396896	6.66538666666667\\
27.4300622826667	6.66726044444444\\
27.4367295431111	6.66734755555555\\
27.4433968906667	6.66665955555555\\
27.4500635502222	6.666656\\
27.4567302062222	6.66668622222222\\
27.4633968924444	6.66583111111111\\
27.4700627235556	6.66738133333333\\
27.4767301048889	6.666768\\
27.4833968728889	6.66665777777778\\
27.4900635306667	6.66665777777778\\
27.4967301884444	6.66666844444444\\
27.5033968568889	6.66630755555556\\
27.5100631644444	6.66702577777778\\
27.5167301902222	6.66666488888889\\
27.5233968551111	6.66466311111111\\
27.5300615182222	6.66738311111111\\
27.5367289013333	6.66738311111111\\
27.5433962844444	6.66722488888889\\
27.5500635093333	6.666656\\
27.5567301653333	6.66473244444445\\
27.5633948977778	6.66859555555556\\
27.5700634933333	6.66596977777778\\
27.5767294631111	6.66734577777778\\
27.5833968088889	6.66668266666667\\
27.5900634915556	6.666656\\
27.5967301475556	6.66510933333333\\
27.6033952568889	6.66738311111111\\
27.61006264	6.66737955555556\\
27.6167300195556	6.666784\\
27.6233968035556	6.66664355555556\\
27.6300634471111	6.666672\\
27.6367301191111	6.66557688888889\\
27.643395696	6.66738488888889\\
27.6500630808889	6.66704888888889\\
27.6567301297778	6.66664533333334\\
27.6633967751111	6.66460444444445\\
27.6700613795556	6.66872177777778\\
27.6767301013333	6.66615644444444\\
27.6833962577778	6.66717155555556\\
27.6900634293333	6.66666844444444\\
27.6967300977778	6.66667022222222\\
27.703396768	6.66665777777778\\
27.7100634257778	6.66595555555556\\
27.7167293813333	6.66732088888889\\
27.7233967022222	6.66671288888889\\
27.7300634151111	6.66666666666667\\
27.7367300817778	6.66664533333334\\
27.7433967271111	6.66570844444444\\
27.7500624355556	6.667392\\
27.7567298275556	6.66689955555556\\
27.7633967271111	6.66666488888889\\
27.770063392	6.66472177777778\\
27.7767281137778	6.66750044444445\\
27.7833956142222	6.66732444444445\\
27.7900629386667	6.66710755555556\\
27.7967300462222	6.66665955555555\\
27.8033967057778	6.66464177777778\\
27.8100613475556	6.66868266666667\\
27.8167300302222	6.66602844444445\\
27.8233960586667	6.66729244444445\\
27.8300633511111	6.66668088888889\\
27.836730032	6.66664533333334\\
27.8433966773333	6.66666844444444\\
27.8500633457778	6.66583111111111\\
27.8567291768889	6.66744\\
27.8633966168889	6.66672533333333\\
27.8700633422222	6.666656\\
27.8767299982222	6.66667022222222\\
27.8833966684444	6.665568\\
27.8900622364444	6.66743822222222\\
27.8967296746667	6.66697777777778\\
27.9033966524444	6.66665777777778\\
27.9100633102222	6.66484444444444\\
27.9167281546667	6.66726044444444\\
27.9233954151111	6.66738133333333\\
27.9300627964444	6.66716977777778\\
27.9367299662222	6.666656\\
27.9433966222222	6.66667022222222\\
27.9500632924444	6.66667022222222\\
27.9567299626667	6.665952\\
27.9633959146667	6.66736\\
27.9700632746667	6.66665955555555\\
27.9767299342222	6.666656\\
27.9833965902222	6.66668622222222\\
27.9900632764444	6.66569777777778\\
27.9967289742222	6.667392\\
28.0033963662222	6.66688177777778\\
28.010063248	6.66668266666667\\
28.0167299306667	6.66664\\
28.0233965706667	6.66558222222222\\
28.0300621528889	6.667504\\
28.0367296568889	6.66689955555556\\
28.0433965564444	6.66667377777778\\
28.0500632302222	6.66465955555556\\
28.0567278897778	6.66865422222222\\
28.063396544	6.66605688888889\\
28.0700626008889	6.66726933333333\\
28.0767298702222	6.66667022222222\\
28.0833965404444	6.666656\\
28.0900631964444	6.66668622222222\\
28.0967298826667	6.665888\\
28.1033957706667	6.66738488888889\\
28.1100631555556	6.66670755555556\\
28.1167298631111	6.66664533333334\\
28.1233965084444	6.66667022222222\\
28.1300631786667	6.665712\\
28.1367288906667	6.66738133333333\\
28.143396272	6.66689066666667\\
28.1500631626667	6.66666844444444\\
28.1567298311111	6.66485511111111\\
28.1633946862222	6.66732266666667\\
28.1700620088889	6.66738488888889\\
28.1767293937778	6.66709155555555\\
28.1833964853333	6.66666311111111\\
28.1900631484444	6.66454044444444\\
28.1967276888889	6.66878222222222\\
28.2033964711111	6.66604977777778\\
28.2100625208889	6.66727644444444\\
28.2167297973333	6.66666133333333\\
28.2233964586667	6.66665777777778\\
28.2300631164444	6.66664\\
28.2367297564444	6.66587377777778\\
28.2433956302222	6.66739022222222\\
28.2500630204444	6.66675911111111\\
28.2567297795556	6.66664355555556\\
28.2633964231111	6.66665777777778\\
28.2700630808889	6.66567288888889\\
28.2767287537778	6.66743288888889\\
28.2833961866667	6.66689244444445\\
28.2900630791111	6.66665955555555\\
28.2967297386667	6.66474666666667\\
28.3033944853333	6.66732088888889\\
28.3100618062222	6.66750222222222\\
28.3167293084444	6.66706844444445\\
28.3233963768889	6.66666844444444\\
28.3300630453333	6.66474311111111\\
28.3367277884444	6.66858666666667\\
28.3433963751111	6.66604977777778\\
28.3500624248889	6.66727644444444\\
28.3567297013333	6.66667377777778\\
28.3633963751111	6.66664\\
28.3700630151111	6.666656\\
28.3767296711111	6.66581511111111\\
28.3833954862222	6.66750222222222\\
28.3900629884444	6.66668444444445\\
28.3967296728889	6.66666488888889\\
28.4033963377778	6.66664533333334\\
28.4100629831111	6.66561955555555\\
28.4167286026667	6.66738311111111\\
28.4233959857778	6.66699555555556\\
28.4300629813333	6.66665955555555\\
28.4367296408889	6.66470222222222\\
28.4433943431111	6.667264\\
28.4500616071111	6.66744355555556\\
28.4567290506667	6.66731555555556\\
28.4633963662222	6.66667555555556\\
28.4700630417778	6.66666666666667\\
28.4767297084444	6.66665777777778\\
28.4833963662222	6.66585955555556\\
28.4900622257778	6.66743644444444\\
28.4967296622222	6.666672\\
28.5033963342222	6.666656\\
28.5100629902222	6.66667377777778\\
28.516729664	6.66568177777778\\
28.5233953457778	6.66737955555556\\
28.5300627253333	6.66690844444445\\
28.5367296337778	6.66665422222222\\
28.543396288	6.66479466666667\\
28.5500610826667	6.66738133333333\\
28.556728464	6.66737777777778\\
28.5633958417778	6.66708622222222\\
28.570062928	6.66668622222222\\
28.5767296142222	6.66474844444445\\
28.5833943626667	6.66856355555555\\
28.5900629262222	6.66604088888889\\
28.5967289671111	6.66730133333333\\
28.6033962684444	6.666656\\
28.6100629244444	6.66665955555555\\
28.616729584	6.66666488888889\\
28.6233962488889	6.66578133333334\\
28.6300620302222	6.66749511111111\\
28.6367295253333	6.66669511111111\\
28.6433962204444	6.666672\\
28.6500628924444	6.66666844444444\\
28.6567295608889	6.66556444444445\\
28.6633951253333	6.66752711111111\\
28.6700626524444	6.66688355555556\\
28.676729536	6.66667022222222\\
28.6833962062222	6.664736\\
28.6900609422222	6.668576\\
28.6967295182222	6.66619377777778\\
28.703395712	6.66713244444444\\
28.7100628444444	6.66665777777778\\
28.7167295022222	6.66474488888889\\
28.7233942471111	6.66858488888889\\
28.730062832	6.66604622222222\\
28.7367288782222	6.66728888888889\\
28.7433961671111	6.666656\\
28.7500628231111	6.66665777777778\\
28.7567294808889	6.66666133333333\\
28.7633961422222	6.666656\\
28.7700627982222	6.66646577777778\\
28.776729264	6.66686222222222\\
28.7833961262222	6.66665422222222\\
28.7900627804444	6.66667377777778\\
28.7967294542222	6.66554488888889\\
28.8033949991111	6.66738133333333\\
28.8100623804444	6.667056\\
28.8167294364444	6.66665422222222\\
28.8233960906667	6.66470577777778\\
28.8300607964444	6.66737777777778\\
28.8367281742222	6.66738488888889\\
28.8433955591111	6.66718755555556\\
28.8500627466667	6.666656\\
28.8567294026667	6.666656\\
28.8633960586667	6.66667022222222\\
28.8700627288889	6.665952\\
28.8767286808889	6.66736533333333\\
28.8833960462222	6.66666844444444\\
28.8900627146667	6.666656\\
28.8967293706667	6.66666666666667\\
28.9033960373333	6.66570133333333\\
28.9100617386667	6.66739022222222\\
28.9167291288889	6.66688177777778\\
28.9233960106667	6.666672\\
28.9300626826667	6.66665422222222\\
28.9367293368889	6.665584\\
28.9433949208889	6.667376\\
28.9500622968889	6.667024\\
28.9567293208889	6.66665777777778\\
28.9633959786667	6.66467733333333\\
28.970060656	6.66865066666667\\
28.9767293066667	6.66623111111111\\
28.9833955377778	6.66709866666667\\
28.9900626364444	6.66665244444444\\
28.9967292888889	6.66666844444444\\
29.0033959573333	6.66664711111111\\
29.0100626044444	6.66593066666667\\
29.0167285351111	6.66738133333333\\
29.0233959164444	6.66668622222222\\
29.0300626026667	6.66665244444444\\
29.0367292551111	6.66666133333333\\
29.0433959164444	6.66579733333333\\
29.0500617137778	6.66732444444445\\
29.0567290382222	6.66686933333333\\
29.0633959075556	6.66665955555555\\
29.0700625671111	6.66482666666667\\
29.0767273937778	6.66743644444444\\
29.0833948302222	6.66732622222222\\
29.0900621564444	6.66705422222222\\
29.0967292106667	6.66663822222222\\
29.1033958488889	6.666688\\
29.1100625368889	6.66665955555555\\
29.1167291964444	6.66607822222222\\
29.1233952746667	6.66724266666667\\
29.1300625173333	6.66666311111111\\
29.1367291804444	6.66438755555556\\
29.143393568	6.667504\\
29.150061072	6.66808711111111\\
29.1567291591111	6.66665777777778\\
29.1633958168889	6.66665777777778\\
29.1700624746667	6.66667377777778\\
29.1767291484444	6.66665422222222\\
29.1833958026667	6.66665422222222\\
29.1900624568889	6.66644622222222\\
29.1967289031111	6.66689422222222\\
29.2033957973333	6.66665777777778\\
29.2100624551111	6.66485511111111\\
29.2167273102222	6.667264\\
29.2233945742222	6.66737777777778\\
29.230061952	6.66714844444444\\
29.2367291004444	6.66666133333333\\
29.2433957617778	6.66664533333334\\
29.2500624071111	6.66667377777778\\
29.2567290808889	6.66593422222222\\
29.2633950151111	6.66737955555556\\
29.2700623946667	6.66665422222222\\
29.2767290488889	6.66667022222222\\
29.2833957191111	6.66665777777778\\
29.2900623768889	6.66581688888889\\
29.2967281937778	6.66749688888889\\
29.3033956906667	6.66666844444444\\
29.3100623591111	6.66665955555555\\
29.3167290186667	6.66666666666667\\
29.3233956853333	6.665744\\
29.3300614293333	6.66731911111111\\
29.3367287484444	6.66692088888889\\
29.3433956693333	6.66665777777778\\
29.3500623271111	6.66472\\
29.3567270471111	6.66859555555556\\
29.3633956426667	6.66622755555555\\
29.3700618702222	6.66710044444444\\
29.3767289706667	6.66665777777778\\
29.3833956284444	6.66474133333334\\
29.3900603697778	6.66858311111111\\
29.3967289528889	6.666096\\
29.4033950488889	6.667216\\
29.4100622648889	6.666672\\
29.4167289368889	6.66665777777778\\
29.4233955946667	6.66665422222222\\
29.4300622488889	6.66586311111111\\
29.436728112	6.66738311111111\\
29.4433954951111	6.66673955555556\\
29.4500622346667	6.66666488888889\\
29.4567288995556	6.666656\\
29.4633955555556	6.66561955555555\\
29.4700611751111	6.66737777777778\\
29.4767285528889	6.66696355555555\\
29.4833955164444	6.66665244444444\\
29.4900621688889	6.66473244444445\\
29.4967269013333	6.66756622222222\\
29.5033944675556	6.66732088888889\\
29.5100617884444	6.66703466666667\\
29.5167288231111	6.66664533333334\\
29.5233954684444	6.66479466666667\\
29.5300602631111	6.66854577777778\\
29.5367288088889	6.66603733333334\\
29.5433948462222	6.66727288888889\\
29.5500621191111	6.66666133333333\\
29.5567287804444	6.66667022222222\\
29.5633954506667	6.666656\\
29.5700621066667	6.66579733333333\\
29.576727904	6.66750222222222\\
29.5833954062222	6.66668444444445\\
29.5900620906667	6.66666666666667\\
29.5967287573333	6.66664355555556\\
29.6033954008889	6.66568177777778\\
29.6100610826667	6.66744177777778\\
29.6167285244444	6.66686222222222\\
29.6233953866667	6.66665955555555\\
29.6300620462222	6.66665066666667\\
29.6367286968889	6.66550577777778\\
29.6433942026667	6.66744177777778\\
29.6500616444444	6.66702577777778\\
29.6567286702222	6.66668088888889\\
29.6633953511111	6.66474133333334\\
29.6700600924444	6.66858488888889\\
29.6767286773333	6.66602311111111\\
29.6833947004444	6.66730311111111\\
29.6900620035556	6.66664888888889\\
29.6967286524444	6.66666488888889\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
29.6967286524444	6.66666488888889\\
29.7033953173333	6.66665955555555\\
29.7100619768889	6.66578488888889\\
29.7167277617778	6.667504\\
29.7233952657778	6.66667911111111\\
29.7300619448889	6.66667555555556\\
29.7367286204444	6.666656\\
29.7433952764444	6.665808\\
29.7500610844444	6.66724088888889\\
29.7567283253333	6.66693333333333\\
29.7633952586667	6.66664\\
29.7700618986667	6.66477511111111\\
29.7767266737778	6.66744533333333\\
29.7833941191111	6.66726222222222\\
29.7900613813333	6.66716977777778\\
29.7967285511111	6.66665777777778\\
29.8033952088889	6.66452622222222\\
29.8100597351111	6.66881244444444\\
29.8167285475556	6.66601777777778\\
29.8233945653333	6.66728711111111\\
29.8300618524444	6.66665777777778\\
29.8367285102222	6.66666666666667\\
29.8433951768889	6.66666844444444\\
29.8500618453333	6.66583111111111\\
29.8567276764444	6.66739377777778\\
29.8633950702222	6.66673244444445\\
29.8700618026667	6.66665777777778\\
29.8767284604444	6.66667022222222\\
29.8833951306667	6.665664\\
29.8900607946667	6.66738488888889\\
29.8967281795556	6.66800533333333\\
29.9033961848889	6.66558755555556\\
29.9100617724444	6.66666488888889\\
29.9167284373333	6.66664533333334\\
29.9233950826667	6.66615288888889\\
29.9300612355556	6.66717511111111\\
29.9367284106667	6.666656\\
29.9433950666667	6.66474666666667\\
29.9500598133333	6.66858133333333\\
29.9567283946667	6.66608\\
29.9633944746667	6.66724266666667\\
29.9700617173333	6.66664888888889\\
29.9767283662222	6.66666666666667\\
29.9833950328889	6.666656\\
29.9900616888889	6.66584888888889\\
29.9967275377778	6.66744177777778\\
30.0033949795556	6.66668088888889\\
30.0100616604444	6.66666844444444\\
30.0167283288889	6.66665955555555\\
30.0233949884444	6.66560355555556\\
30.030060592	6.66738488888889\\
30.0367279768889	6.66699377777778\\
30.0433949706667	6.66665422222222\\
30.0500616248889	6.66665955555555\\
30.0567282844444	6.66542755555556\\
30.063393712	6.66755911111111\\
30.0700612711111	6.66699911111111\\
30.0767282702222	6.66665422222222\\
30.0833949244444	6.66666666666667\\
30.0900615911111	6.66664533333334\\
30.0967282364444	6.66603733333334\\
30.1033942737778	6.66729066666667\\
30.1100615644444	6.666656\\
30.1167282204444	6.666656\\
30.1233948764444	6.66667377777778\\
30.1300615502222	6.66584177777778\\
30.136727392	6.66732088888889\\
30.1433947128889	6.66680177777778\\
30.1500615146667	6.666656\\
30.1567281706667	6.66667377777778\\
30.1633948444444	6.665664\\
30.1700605084444	6.66738666666667\\
30.1767278951111	6.66691733333333\\
30.1833948124444	6.66665777777778\\
30.1900614702222	6.66483555555556\\
30.1967263057778	6.66847644444444\\
30.2033947822222	6.66622755555555\\
30.2100610097778	6.66709866666667\\
30.2167281084444	6.666656\\
30.2233947644444	6.66474666666667\\
30.2300595111111	6.66858311111111\\
30.2367280942222	6.66604088888889\\
30.2433941351111	6.66728177777778\\
30.2500614168889	6.66665955555555\\
30.2567280764444	6.666656\\
30.2633947324444	6.66665955555555\\
30.270061392	6.66573866666667\\
30.2767271306667	6.66744\\
30.2833945706667	6.66678933333333\\
30.29006136	6.66668088888889\\
30.2967280408889	6.66664533333334\\
30.3033946862222	6.66562666666667\\
30.3100603128889	6.66749688888889\\
30.3167278097778	6.66684444444445\\
30.3233946542222	6.66668088888889\\
30.3300613351111	6.66483555555556\\
30.3367261706667	6.66731555555556\\
30.3433934862222	6.66738133333333\\
30.3500608675556	6.66709511111111\\
30.3567279626667	6.66664177777778\\
30.3633946044444	6.66668444444445\\
30.3700612888889	6.66664355555556\\
30.3767279324444	6.66605155555555\\
30.383393984	6.66726577777778\\
30.3900612497778	6.66665244444444\\
30.3967279022222	6.666672\\
30.4033945742222	6.66665422222222\\
30.4100612284444	6.66593422222222\\
30.4167271626667	6.667264\\
30.4233944266667	6.66679111111111\\
30.4300612177778	6.66666311111111\\
30.4367278808889	6.66664533333334\\
30.4433945262222	6.66575644444444\\
30.4500602826667	6.66732266666667\\
30.4567276053333	6.66687288888889\\
30.4633944782222	6.66666133333333\\
30.4700611395556	6.66475911111111\\
30.4767258986667	6.66856711111111\\
30.4833944657778	6.66625955555556\\
30.4900607253333	6.66706311111111\\
30.4967277884444	6.66664888888889\\
30.5033944373333	6.66666666666667\\
30.510061104	6.66665777777778\\
30.5167277617778	6.66614044444444\\
30.5233939022222	6.66717333333333\\
30.5300610755556	6.66666844444444\\
30.536727744	6.66664533333334\\
30.5433943893333	6.66666844444444\\
30.5500610577778	6.66590222222222\\
30.55672696	6.66733511111111\\
30.5633942951111	6.66673066666667\\
30.5700610257778	6.66665777777778\\
30.5767276835556	6.666672\\
30.5833943555556	6.66578311111111\\
30.5900601386667	6.66733155555556\\
30.5967274702222	6.66685155555556\\
30.6033943217778	6.66665777777778\\
30.6100609795556	6.664896\\
30.6167258755556	6.667264\\
30.6233931395556	6.66744\\
30.6300605795556	6.66704\\
30.6367276195556	6.66666666666667\\
30.6433942862222	6.66664711111111\\
30.6500609333333	6.66544355555556\\
30.6567263768889	6.66732266666667\\
30.6633936995556	6.66721955555555\\
30.6700609191111	6.66665066666667\\
30.6767275697778	6.666656\\
30.6833942257778	6.66666133333333\\
30.6900608871111	6.66587377777778\\
30.6967267608889	6.66743466666667\\
30.7033941955556	6.666672\\
30.7100608675556	6.666656\\
30.7167275235556	6.666656\\
30.7233941795556	6.66570133333333\\
30.7300598808889	6.66743822222222\\
30.7367273191111	6.66800177777778\\
30.7433953208889	6.66548444444444\\
30.7500608053333	6.66667377777778\\
30.7567274791111	6.66557866666667\\
30.7633930577778	6.66750577777778\\
30.7700605635556	6.66688177777778\\
30.7767274453333	6.66664\\
30.7833940853333	6.66470755555556\\
30.7900587928889	6.66864\\
30.7967274328889	6.66606222222222\\
30.8033934951111	6.667248\\
30.8100607431111	6.666656\\
30.8167273991111	6.666656\\
30.8233940551111	6.666656\\
30.8300607111111	6.66602311111111\\
30.8367267342222	6.667264\\
30.8433939982222	6.66669688888889\\
30.8500606951111	6.66665777777778\\
30.8567273528889	6.66499555555556\\
30.8633923484444	6.66764088888889\\
30.8700599893333	6.667184\\
30.8767271733333	6.66680177777778\\
30.8833939751111	6.66667555555556\\
30.8900606506667	6.66664177777778\\
30.8967272924444	6.66576711111111\\
30.9033930595556	6.66723377777778\\
30.9100602933333	6.66698133333333\\
30.9167272746667	6.66666666666667\\
30.9233939413333	6.66464711111111\\
30.9300585884444	6.668656\\
30.9367272444444	6.66622933333333\\
30.9433934737778	6.66708266666667\\
30.9500605564444	6.666656\\
30.9567272124444	6.66475733333333\\
30.9633919697778	6.66856711111111\\
30.9700605368889	6.66605333333333\\
30.9767265902222	6.667264\\
30.9833938542222	6.66665066666667\\
30.9900605048889	6.666672\\
30.9967271768889	6.66665777777778\\
};
\end{axis}
\end{tikzpicture}%

==> figures/singleBurst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3.65,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\milli\second}$},
xlabel near ticks,
ymin=0,
ymax=3,
ylabel style={yshift = -0.4cm, font=\footnotesize},
ylabel={$\lvert s(t)\rvert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0600000000000001\\
8.88889317818276e-05	0.0516236379965611\\
0.000177777863563211	0.233734892559926\\
0.00044444465890825	0.0240416305603426\\
0.000533333590689633	0.169838158256618\\
0.000622222522471461	0.027202941017471\\
0.000711111454252844	0.121511316345433\\
0.000800000386034672	0.027513632984395\\
0.000888889317816055	0.116017240098186\\
0.000977778249597883	0.0187882942280559\\
0.00115555611316109	0.141155942134931\\
0.00124444504494292	0.0653911308970874\\
0.00142222290850613	0.145663996924429\\
0.00160000077206934	0.0428018691180654\\
0.00177777863563255	0.126178445068879\\
0.00204444543097715	0.0310644491340182\\
0.0022222232945408	0.0667083203206316\\
0.00231111222632219	0.0310644491340182\\
0.0024888900898854	0.145993150524263\\
0.00266666795344861	0.0572450871254468\\
0.00275555688523044	0.0700927956355004\\
0.00293333474879365	0.0339999999999998\\
0.00302222368057503	0.069\\
0.00320000154413869	0.0462385120867874\\
0.0033777794077019	0.0939999999999999\\
0.00346666833948328	0.0462385120867874\\
0.00364444620304649	0.199484335224599\\
0.00373333513482832	0.00800000000000001\\
0.00391111299839153	0.126178445068879\\
0.00417777979373612	0.0439317652729776\\
0.00444444658908116	0.109480591887329\\
0.00453333552086299	0.0187882942280559\\
0.00462222445264437	0.0240416305603426\\
0.0047111133844262	0.194794763789995\\
0.00488889124798941	0.104393486386843\\
0.0049777801797708	0.141364776376578\\
0.00506666911155262	0.0881929702413973\\
0.00515555804333401	0.172754160586656\\
0.00524444697511584	0.069\\
0.00533333590689766	0.094339811320566\\
0.00551111377046087	0.0738173421358423\\
0.00560000270224226	0.145993150524263\\
0.0058666694975873	0.0738173421358423\\
0.00595555842936868	0.112294256309038\\
0.00622222522471372	0.0169999999999999\\
0.00631111415649555	0.111516814875605\\
0.00640000308827693	0.0339999999999998\\
0.00648889202005876	0.0738173421358423\\
0.00657778095184014	0.00800000000000001\\
0.00666666988362197	0.116090481952656\\
0.00675555881540335	0.0881929702413973\\
0.00693333667896656	0.172965314441942\\
0.00702222561074839	0.0898443097808648\\
0.00711111454252977	0.108894444302728\\
0.0072000034743116	0.0169999999999999\\
0.00737778133787481	0.104043260233424\\
0.00746667026965664	0.0428018691180654\\
0.00764444813321985	0.157155973478579\\
0.00782222599678306	0.0804549563420429\\
0.00791111492856444	0.185064853497362\\
0.00800000386034627	0.0689637585982665\\
0.00808889279212766	0.120266371026983\\
0.00817778172390948	0.110693269894786\\
0.00826667065569087	0.168077363139716\\
0.00853333745103591	0.0502493781056046\\
0.00862222638281773	0.0728010988928052\\
0.00871111531459912	0.0480832611206852\\
0.00888889317816233	0.128316016147635\\
0.00897778210994415	0.0695844810284592\\
0.00906667104172554	0.134164078649988\\
0.00924444890528875	0.0428018691180654\\
0.00933333783707058	0.122784363825367\\
0.00960000463241562	0.0428018691180654\\
0.009688893564197	0.0841724420460759\\
0.00977778249597883	0.0169999999999999\\
0.0100444492913234	0.108894444302728\\
0.0102222271548866	0.0841724420460759\\
0.0104000050184498	0.108853112036358\\
0.0104888939502317	0.0812711510931154\\
0.0105777828820135	0.0976165969494942\\
0.0106666718137949	0.0572450871254468\\
0.0107555607455767	0.147312592808626\\
0.0108444496773581	0.0939999999999999\\
0.0110222275409213	0.130387882872605\\
0.0111111164727031	0.0259999999999998\\
0.0112888943362663	0.0788542960148653\\
0.0113777832680477	0\\
0.0114666721998296	0.060811183182043\\
0.0116444500633928	0.0367695526217005\\
0.0117333389951746	0.137786066058945\\
0.011822227926956	0.0437378554572581\\
0.012088894722301	0.172803356448884\\
0.0121777836540824	0.0572450871254468\\
0.0123555615176456	0.119201510057549\\
0.0124444504494274	0.0737360156233029\\
0.0126222283129906	0.167609665592412\\
0.0127111172447725	0.0738173421358423\\
0.0128000061765539	0.077524189773257\\
0.0129777840401171	0.0259999999999998\\
0.0130666729718989	0.17936833611315\\
0.0131555619036803	0.111516814875605\\
0.0132444508354621	0.138423263940712\\
0.0134222286990253	0.0689637585982665\\
0.0136000065625885	0.027513632984395\\
0.0137777844261517	0.166147524808527\\
0.0138666733579336	0.077524189773257\\
0.0140444512214968	0.122155638429014\\
0.0143111180168414	0.027513632984395\\
0.0144888958804046	0.187491333133028\\
0.0145777848121864	0.128600155520901\\
0.0146666737439678	0.140417235409333\\
0.0148444516075315	0.00800000000000001\\
0.015111118402876	0.0653911308970874\\
0.0152000073346579	0.0605309838016863\\
0.0153777851982211	0.267434104033125\\
0.0156444519935657	0.103392456204503\\
0.0157333409253475	0.165529453572469\\
0.0159111187889107	0.0187882942280559\\
0.0160000077206925	0.0721248916810278\\
0.0160888966524739	0.0548178802946628\\
0.0161777855842558	0.0924770241735753\\
0.0162666745160371	0.0858020978764507\\
0.016355563447819	0.130613934938046\\
0.0165333413113822	0.0787464284904402\\
0.0166222302431636	0.196206523846686\\
0.0167111191749454	0.027202941017471\\
0.0168000081067268	0.0888875694346516\\
0.0169777859702904	0.0537587202228624\\
0.0170666749020718	0.0695844810284592\\
0.0171555638338536	0.00800000000000001\\
0.0173333416974168	0.172177234267484\\
0.0175111195609801	0.0548178802946628\\
0.0176000084927614	0.138423263940712\\
0.0177777863563247	0.0841724420460759\\
0.0178666752881065	0.132936074863071\\
0.0179555642198883	0.0187882942280559\\
0.0181333420834515	0.158808060248842\\
0.0182222310152329	0.0502493781056046\\
0.0184000088787961	0.104861813831347\\
0.0184888978105779	0.0612943716828878\\
0.0185777867423593	0.12\\
0.0186666756741412	0.051788029504896\\
0.0188444535377044	0.145454460227248\\
0.0190222314012676	0.0089999999999999\\
0.0191111203330494	0.111364267159623\\
0.0192000092648308	0.0991261822123701\\
0.0192888981966126	0.104861813831347\\
0.019377787128394	0.0689637585982665\\
0.0194666760601758	0.114004385880544\\
0.0195555649919572	0.0612943716828878\\
0.0198222317873022	0.178443268295557\\
0.0199111207190836	0.027202941017471\\
0.0200000096508655	0.0667083203206316\\
0.0200888985826473	0.051788029504896\\
0.0201777875144287	0.15420765220961\\
0.0202666764462105	0.00800000000000001\\
0.0203555653779919	0.116017240098186\\
0.0205333432415551	0.0339999999999998\\
0.0210666768322452	0.199484335224599\\
0.0212444546958084	0.0774144689318477\\
0.0213333436275898	0.114690888914508\\
0.0214222325593716	0.0695844810284592\\
0.0216888993547162	0.144941367455948\\
0.021777788286498	0.0710633520177595\\
0.0219555661500612	0.102313244499429\\
0.0222222329454063	0.0349284983931462\\
0.0224000108089695	0.17632356620713\\
0.0225777886725327	0.0572450871254468\\
0.0227555665360959	0.127471565456772\\
0.0228444554678773	0.0127279220613579\\
0.0229333443996591	0.127471565456772\\
0.0230222333314405	0.0721248916810278\\
0.0231111222632223	0.0863712915267567\\
0.0232000111950041	0.0480832611206852\\
0.0232889001267855	0.145413204352287\\
0.0234666779903487	0.0510000000000002\\
0.0237333447856938	0.132438665049146\\
0.0238222337174752	0.0548178802946628\\
0.023911122649257	0.077\\
0.0240000115810384	0.0380131556174965\\
0.0240889005128202	0.0812711510931154\\
0.024177789444602	0.0310644491340182\\
0.0242666783763834	0.141364776376578\\
0.0244444562399466	0.0812711510931154\\
0.0245333451717284	0.127800625976558\\
0.0246222341035098	0.077524189773257\\
0.0247111230352917	0.0975294827218929\\
0.024800011967073	0.0955248658727141\\
0.0250666787624181	0.148932870784122\\
0.0252444566259813	0.0999599919967986\\
0.0253333455577631	0.180272016685896\\
0.0254222344895445	0.0380131556174965\\
0.0256889012848895	0.256257682811658\\
0.0258666791484528	0.0430000000000001\\
0.026044457012016	0.195233193898988\\
0.0261333459437973	0.107517440445725\\
0.0262222348755792	0.165060594934103\\
0.026311123807361	0.109480591887329\\
0.0264000127391424	0.18080099557248\\
0.0264889016709242	0.0999599919967986\\
0.0265777906027056	0.12397580409096\\
0.0266666795344874	0.0710633520177595\\
0.0268444573980506	0.17184295155752\\
0.026933346329832	0.0923579991121506\\
0.0270222352616138	0.218160491381918\\
0.0271111241933952	0.060811183182043\\
0.0272000131251771	0.139807009838563\\
0.0272889020569584	0.0428018691180654\\
0.0273777909887403	0.198156503804443\\
0.0274666799205221	0.027202941017471\\
0.0276444577840853	0.133544000239621\\
0.0278222356476485	0.0787464284904402\\
0.0280000135112117	0.121198184804889\\
0.0280889024429931	0.0788542960148653\\
0.0281777913747749	0.121511316345433\\
0.0282666803065563	0.0738173421358423\\
0.0283555692383382	0.0876641317757723\\
0.02844445817012	0.0689637585982665\\
0.0285333471019014	0.122155638429014\\
0.0286222360336832	0.0380131556174965\\
0.0288000138972464	0.132936074863071\\
0.0288889028290278	0.0548178802946628\\
0.029066680692591	0.139807009838563\\
0.0291555696243728	0.0510000000000002\\
0.0292444585561542	0.0710633520177595\\
0.029333347487936	0.0169999999999999\\
0.0294222364197179	0.103392456204503\\
0.0296000142832811	0.027513632984395\\
0.0297777921468443	0.114690888914508\\
0.0298666810786257	0.0502493781056046\\
0.0300444589421889	0.114004385880544\\
0.0302222368057521	0.0339999999999998\\
0.0303111257375339	0.151241528688387\\
0.0304000146693153	0.126178445068879\\
0.0304889036010971	0.153707514455215\\
0.030577792532879	0.0349284983931462\\
0.0306666814646603	0.0572450871254468\\
0.0307555703964422	0.0259999999999998\\
0.0309333482600054	0.147054411698528\\
0.0311111261235686	0.0380131556174965\\
0.0313777929189132	0.139445329789133\\
0.031466681850695	0.0612943716828878\\
0.0316444597142582	0.130613934938046\\
0.03173334864604	0.0480832611206852\\
0.0319111265096033	0.167609665592412\\
0.0320000154413846	0.0680000000000001\\
0.0321777933049479	0.192416215532891\\
0.0323555711685111	0.0975294827218929\\
0.0324444601002929	0.126178445068879\\
0.0325333490320743	0.0437378554572581\\
0.0327111268956379	0.0804549563420429\\
0.0328000158274193	0.0605309838016863\\
0.0328889047592011	0.130387882872605\\
0.0329777936909825	0.0944298681562143\\
0.0330666826227644	0.105261578935526\\
0.0331555715545457	0.0351710107901377\\
0.0333333494181089	0.18876705220986\\
0.0334222383498908	0.127471565456772\\
0.0335111272816722	0.130613934938046\\
0.033600016213454	0.0169999999999999\\
0.0336889051452358	0.103392456204503\\
0.0337777940770172	0.0537587202228624\\
0.0339555719405804	0.130387882872605\\
0.0341333498041436	0.0428018691180654\\
0.0344000165994887	0.0863712915267567\\
0.03448890553127	0.168585289986997\\
0.0346666833948337	0.0310644491340182\\
0.0347555723266151	0.123146254510643\\
0.0348444612583969	0.0999599919967986\\
0.0349333501901783	0.129123971438304\\
0.0350222391219601	0.0339999999999998\\
0.0351111280537415	0.182608871635526\\
0.0352000169855233	0.0612943716828878\\
0.0353777948490865	0.147634684271685\\
0.0354666837808679	0.051788029504896\\
0.0355555727126498	0.0537587202228624\\
0.035733350576213	0.188788241159242\\
0.0359111284397762	0.0502493781056046\\
0.0360889063033394	0.120266371026983\\
0.0362666841669026	0.0380131556174965\\
0.0364444620304658	0.077524189773257\\
0.0365333509622476	0.142579802216162\\
0.036622239894029	0.0841724420460759\\
0.0367111288258108	0.094339811320566\\
0.0368000177575927	0.0259999999999998\\
0.0368889066893741	0.135092560861063\\
0.0372444624165005	0.0502493781056046\\
0.0375111292118455	0.182608871635526\\
0.0376000181436269	0.0192353840616715\\
0.0376889070754087	0.171236678313964\\
0.0377777960071901	0.138050715318683\\
0.0378666849389719	0.229965214760842\\
0.0379555738707538	0.0380131556174965\\
0.0380444628025352	0.0923579991121506\\
0.038133351734317	0.0572450871254468\\
0.0383111295978802	0.241080899284867\\
0.0384000185296616	0.0841724420460759\\
0.0384889074614434	0.110693269894786\\
0.0385777963932248	0.0572450871254468\\
0.0386666853250066	0.18\\
0.038755574256788	0.0548178802946628\\
0.0391111299839149	0.164176734039875\\
0.0392000189156962	0.0812711510931154\\
0.0392889078474781	0.1495626958837\\
0.0393777967792595	0.0859999999999999\\
0.0395555746428227	0.0537587202228624\\
0.0397333525063859	0.19513328778043\\
0.0400889082335127	0.0623618473106755\\
0.040266686097076	0.163670400500518\\
0.0403555750288573	0.0975807358037435\\
0.0404444639606392	0.171187032219149\\
0.0405333528924205	0.027513632984395\\
0.0408000196877656	0.214189168727086\\
0.0409777975513288	0.0310644491340182\\
0.0412444643466738	0.130613934938046\\
0.0413333532784552	0.0428018691180654\\
0.0416000200738003	0.247552014736297\\
0.0416889090055816	0.0187882942280559\\
0.0417777979373635	0.141155942134931\\
0.0420444647327085	0.106943910532578\\
0.0422222425962717	0.122784363825367\\
0.0423111315280531	0.116090481952656\\
0.0424000204598349	0.148932870784122\\
0.0424889093916163	0.0310644491340182\\
0.0425777983233981	0.118338497539896\\
0.0426666872551795	0.0351710107901377\\
0.0427555761869614	0.0721248916810278\\
0.0428444651187427	0.0653911308970874\\
0.0429333540505246	0.130172961862285\\
0.0432000208458696	0.0548178802946628\\
0.043288909777651	0.0812711510931154\\
0.0434666876412142	0.0480832611206852\\
0.0436444655047774	0.17079227148791\\
0.0438222433683406	0.0689637585982665\\
0.0440889101636857	0.188170135781425\\
0.0441777990954675	0.00800000000000001\\
0.0442666880272489	0.115433963806152\\
0.0444444658908121	0.0684689710744948\\
0.0445333548225939	0.0923579991121506\\
0.0446222437543753	0.051788029504896\\
0.0448889105497203	0.165275527529033\\
0.0452444662768468	0.0351710107901377\\
0.04542224414041	0.0975807358037435\\
0.0455111330721918	0.0605309838016863\\
0.0456000220039732	0.138050715318683\\
0.045688910935755	0.0684689710744948\\
0.0457777998675364	0.183831444535477\\
0.0458666887993182	0.17936833611315\\
0.0459555777310996	0.0572450871254468\\
0.0461333555946628	0.106943910532578\\
0.0464000223900078	0.027513632984395\\
0.0464889113217897	0.0854751425854325\\
0.0465778002535711	0.0572450871254468\\
0.0466666891853529	0.0813019064967113\\
0.0468444670489161	0.0428018691180654\\
0.0470222449124793	0.145454460227248\\
0.0471111338442607	0.0127279220613579\\
0.0472889117078239	0.114004385880544\\
0.0473778006396057	0.0689637585982665\\
0.0475555785031689	0.116606174793619\\
0.0477333563667321	0.0351710107901377\\
0.047822245298514	0.0848528137423856\\
0.0480889120938586	0.0380131556174965\\
0.0482666899574218	0.205703670361032\\
0.0483555788892036	0.0653911308970874\\
0.0485333567527668	0.128316016147635\\
0.04871113461633	0.0653911308970874\\
0.0488000235481119	0.168077363139716\\
0.0489778014116751	0.0428018691180654\\
0.0491555792752383	0.207251055485853\\
0.0493333571388015	0.085\\
0.0494222460705833	0.0955248658727141\\
0.0496000239341465	0.0572450871254468\\
0.0496889128659279	0.0863712915267567\\
0.0497778017977097	0.0813019064967113\\
0.0498666907294911	0.0955248658727141\\
0.049955579661273	0.0240416305603426\\
0.0501333575248362	0.132936074863071\\
0.0503111353883994	0.0612943716828878\\
0.0504889132519626	0.126178445068879\\
0.0506666911155258	0.0192353840616715\\
0.0509333579108708	0.168077363139716\\
0.051111135774434	0.0380131556174965\\
0.0512000247062154	0.114004385880544\\
0.0512889136379973	0.0380131556174965\\
0.0513778025697786	0.156923548264752\\
0.0514666915015605	0.0612943716828878\\
0.0516444693651237	0.108894444302728\\
0.0517333582969055	0.0812711510931154\\
0.0519111361604687	0.227782791272739\\
0.0520000250922501	0.0367695526217005\\
0.0520889140240319	0.0915478017212865\\
0.0522666918875951	0.0612943716828878\\
0.0523555808193765	0.202408003794317\\
0.0525333586829402	0.0667083203206316\\
0.0526222476147216	0.0728010988928052\\
0.0527111365465034	0.0428018691180654\\
0.0528889144100666	0.118338497539896\\
0.052977803341848	0.0863712915267567\\
0.0530666922736298	0.154\\
0.0534222480007562	0.0439317652729776\\
0.0536000258643194	0.16224980739588\\
0.0536889147961013	0.0804549563420429\\
0.0539555815914459	0.156179384042837\\
0.0540444705232277	0.0623618473106755\\
0.0543111373185723	0.0955248658727141\\
0.0544000262503541	0.0437378554572581\\
0.0544889151821355	0.0924770241735753\\
0.0547555819774805	0.0462385120867874\\
0.0549333598410437	0.121511316345433\\
0.055111137704607	0.0380131556174965\\
0.0552000266363888	0.0939999999999999\\
0.055377804499952	0.0684689710744948\\
0.0554666934317334	0.105261578935526\\
0.0555555823635152	0.0881929702413973\\
0.0556444712952966	0.0939999999999999\\
0.0557333602270784	0.0812711510931154\\
0.0558222491588602	0.166147524808527\\
0.0559111380906416	0.0623618473106755\\
0.0560889159542048	0.132936074863071\\
0.0562666938177681	0.0548178802946628\\
0.0563555827495499	0.15243359209833\\
0.0564444716813313	0.0437378554572581\\
0.0565333606131131	0.1495626958837\\
0.0566222495448945	0\\
0.0568000274084581	0.203867604096384\\
0.0568889163402395	0.0700927956355004\\
0.0569778052720213	0.106230880632705\\
0.0571555831355846	0.0430000000000001\\
0.0572444720673659	0.0859999999999999\\
0.0573333609991478	0.0572450871254468\\
0.0574222499309291	0.0667083203206316\\
0.057511138862711	0.0380131556174965\\
0.0576889167262742	0.156179384042837\\
0.057777805658056	0.111516814875605\\
0.0578666945898374	0.129123971438304\\
0.0580444724534006	0.0700927956355004\\
0.0581333613851824	0.111364267159623\\
0.0582222503169638	0.102313244499429\\
0.0583111392487456	0.158808060248842\\
0.0584889171123089	0.0349284983931462\\
0.0586666949758721	0.137\\
0.0588444728394353	0.0737360156233029\\
0.0590222507029985	0.127404866469064\\
0.0592000285665617	0.0439317652729776\\
0.0592889174983435	0.0955248658727141\\
0.0594666953619067	0.15989058759039\\
0.0595555842936881	0.0859999999999999\\
0.05964447322547	0.0976165969494942\\
0.0597333621572513	0.027202941017471\\
0.0598222510890332	0.121511316345433\\
0.059911140020815	0.0502493781056046\\
0.0600889178843782	0.17936833611315\\
0.0603555846797228	0.0169999999999999\\
0.0604444736115046	0.163670400500518\\
0.060533362543286	0.0240416305603426\\
0.0606222514750678	0.142579802216162\\
0.0607111404068492	0.0339999999999998\\
0.060800029338631	0.171187032219149\\
0.0608889182704124	0.0612943716828878\\
0.0609778072021943	0.139445329789133\\
0.0610666961339761	0.0351710107901377\\
0.0611555850657575	0.0813019064967113\\
0.0613333629293207	0.0240416305603426\\
0.0615111407928839	0.102396288995256\\
0.0616000297246657	0.0510000000000002\\
0.0617778075882289	0.0939999999999999\\
0.0619555854517921	0.0240416305603426\\
0.062044474383574	0.17079227148791\\
0.0621333633153553	0.0428018691180654\\
0.0622222522471372	0.0689637585982665\\
0.0623111411789186	0.0349284983931462\\
0.0624000301107004	0.18080099557248\\
0.0624889190424818	0.103392456204503\\
0.062666696906045	0.202526541470495\\
0.06293336370139	0.060811183182043\\
0.0630222526331714	0.165060594934103\\
0.0632000304967351	0.0462385120867874\\
0.0632889194285164	0.109480591887329\\
0.0633778083602983	0.077\\
0.0634666972920797	0.0975294827218929\\
0.0636444751556429	0.0898443097808648\\
0.0637333640874247	0.0430000000000001\\
0.0638222530192061	0.0858020978764507\\
0.0639111419509879	0.0120415945787924\\
0.0640000308827693	0.145279041847061\\
0.0640889198145511	0.134164078649988\\
0.0641778087463329	0.174347354439349\\
0.0642666976781143	0.168751296291318\\
0.0643555866098962	0.197205476597381\\
0.0645333644734594	0.0259999999999998\\
0.064800031268804	0.130387882872605\\
0.0648889202005858	0.060811183182043\\
0.065066698064149	0.129123971438304\\
0.0651555869959308	0.085\\
0.0652444759277122	0.0955248658727141\\
0.065333364859494	0.0367695526217005\\
0.0654222537912754	0.213887821065156\\
0.0655111427230572	0.0192353840616715\\
0.0656000316548386	0.152947703480634\\
0.0657778095184018	0.0339999999999998\\
0.0658666984501837	0.1495626958837\\
0.0661333652455283	0.0430000000000001\\
0.0662222541773101	0.145279041847061\\
0.0663111431090919	0.0769220384545286\\
0.0664889209726551	0.10340696301507\\
0.0666666988362183	0.0769220384545286\\
0.0667555877679997	0.0841724420460759\\
0.0669333656315629	0.0169999999999999\\
0.0670222545633448	0.0841724420460759\\
0.0671111434951261	0.0572450871254468\\
0.067200032426908	0.112294256309038\\
0.0672889213586898	0.085\\
0.0673778102904712	0.0915478017212865\\
0.067466699222253	0.0774144689318477\\
0.0676444770858162	0.169425499851705\\
0.0678222549493794	0.0667083203206316\\
0.0679111438811608	0.0710633520177595\\
0.0680000328129426	0.0192353840616715\\
0.0682666996082872	0.16224980739588\\
0.0683555885400691	0.0502493781056046\\
0.0685333664036323	0.111\\
0.0686222553354141	0.0120415945787924\\
0.0688889221307587	0.122155638429014\\
0.0689778110625405	0.15749285698088\\
0.0691555889261037	0.069\\
0.0692444778578851	0.076026311234993\\
0.069333366789667	0.0430000000000001\\
0.0695111446532302	0.0841724420460759\\
0.069600033585012	0.0710633520177595\\
0.0697778114485752	0.135029626378806\\
0.0698667003803566	0.0548178802946628\\
0.0699555893121384	0.13729530217746\\
0.0700444782439198	0.0380131556174965\\
0.0703111450392648	0.138423263940712\\
0.070488922902828	0.0310644491340182\\
0.0705778118346099	0.0623618473106755\\
0.0706667007663913	0.0572450871254468\\
0.0707555896981731	0.208904284302644\\
0.0708444786299545	0.0120415945787924\\
0.0709333675617363	0.0710633520177595\\
0.0711111454252995	0.0339999999999998\\
0.0712000343570809	0.146184814532837\\
0.0712889232888627	0.0480832611206852\\
0.0713778122206441	0.111364267159623\\
0.0714667011524259	0.0339999999999998\\
0.0715555900842078	0.134164078649988\\
0.0716444790159891	0.127800625976558\\
0.071733367947771	0.189789356919718\\
0.0718222568795523	0.076026311234993\\
0.0719111458113342	0.147054411698528\\
0.0720000347431156	0.0788542960148653\\
0.0720889236748974	0.145993150524263\\
0.0721778126066788	0.0548178802946628\\
0.0722667015384606	0.0769220384545286\\
0.072355590470242	0.0612943716828878\\
0.072622257265587	0.249393263742227\\
0.0728889240609321	0.0367695526217005\\
0.0730667019244953	0.0667083203206316\\
0.0731555908562767	0.0572450871254468\\
0.0732444797880585	0.130613934938046\\
0.0734222576516217	0.00800000000000001\\
0.0735111465834031	0.0944298681562143\\
0.0736000355151849	0.0516236379965611\\
0.0736889244469667	0.142579802216162\\
0.0737778133787481	0.0572450871254468\\
0.0738667023105299	0.0866833317310776\\
0.0740444801740932	0.0380131556174965\\
0.0742222580376564	0.0728010988928052\\
0.0743111469694377	0.0310644491340182\\
0.074488924833001	0.197342342136704\\
0.0745778137647828	0.0684689710744948\\
0.0746667026965646	0.160580198032012\\
0.074755591628346	0.0728010988928052\\
0.0748444805601278	0.126732000694379\\
0.0749333694919092	0.0192353840616715\\
0.0752000362872542	0.0999599919967986\\
0.0752889252190356	0.0349284983931462\\
0.0754667030825988	0.0923579991121506\\
0.0755555920143807	0.0380131556174965\\
0.0756444809461625	0.0975294827218929\\
0.0757333698779439	0.0813019064967113\\
0.0758222588097257	0.216684101862596\\
0.0759111477415071	0.0612943716828878\\
0.0760889256050703	0.116606174793619\\
0.0761778145368521	0.266101484400219\\
0.0762667034686335	0.0605309838016863\\
0.0763555924004153	0.120208152801713\\
0.0764444813321967	0.0606712452484701\\
0.0765333702639786	0.0728010988928052\\
0.0766222591957599	0.00800000000000001\\
0.076888925991105	0.0888875694346516\\
0.0769778149228868	0.0804549563420429\\
0.0770667038546682	0.137\\
0.07715559278645	0.103392456204503\\
0.0772444817182314	0.146184814532837\\
0.0773333706500132	0.132774244490413\\
0.0774222595817946	0.185270073136489\\
0.0775111485135764	0.0169999999999999\\
0.0776000374453578	0.16224980739588\\
0.0778667042407029	0.027513632984395\\
0.0780444821042661	0.18729655629509\\
0.0783111488996111	0.0548178802946628\\
0.0784000378313925	0.137927517196534\\
0.0786667046267375	0.0774144689318477\\
0.0788444824903007	0.0955248658727141\\
0.0790222603538639	0.0462385120867874\\
0.0791111492856458	0.0876641317757723\\
0.0792000382174272	0.085\\
0.079288927149209	0.10340696301507\\
0.0793778160809904	0.0428018691180654\\
0.0794667050127722	0.0548178802946628\\
0.0795555939445536	0.0169999999999999\\
0.0796444828763354	0.163\\
0.080177816467025	0.0623618473106755\\
0.0802667053988069	0.163884105391585\\
0.0803555943305883	0.0240416305603426\\
0.0804444832623701	0.121198184804889\\
0.0805333721941515	0.0430000000000001\\
0.0806222611259333	0.106943910532578\\
0.0807111500577147	0.0437378554572581\\
0.0808889279212779	0.179805450417945\\
0.0811555947166229	0.0612943716828878\\
0.0812444836484048	0.132438665049146\\
0.0813333725801861	0.0653911308970874\\
0.0815111504437493	0.123422040171114\\
0.0816000393755312	0.0169999999999999\\
0.0816889283073126	0.197716969428524\\
0.0817778172390944	0.0787464284904402\\
0.0818667061708758	0.130387882872605\\
0.0819555951026576	0.0600000000000001\\
0.0821333729662208	0.137\\
0.082311150829784	0.116606174793619\\
0.0824000397615658	0.127404866469064\\
0.0824889286933472	0.051788029504896\\
0.0825778176251291	0.0999849988748314\\
0.0826667065569104	0.0380131556174965\\
0.0827555954886923	0.0939999999999999\\
0.0829333733522555	0.0380131556174965\\
0.0831111512158187	0.138050715318683\\
0.0832000401476005	0.0623618473106755\\
0.0832889290793819	0.105261578935526\\
0.0834667069429451	0.0439317652729776\\
0.0835555958747269	0.0612943716828878\\
0.0837333737382902	0.0089999999999999\\
0.0838222626700715	0.17632356620713\\
0.0840000405336347	0.0430000000000001\\
0.0840889294654166	0.135029626378806\\
0.0841778183971984	0.0623618473106755\\
0.0842667073289798	0.137\\
0.0843555962607616	0.051788029504896\\
0.0845333741243248	0.143589693223434\\
0.084711151987888	0.0380131556174965\\
0.0848000409196694	0.120917327128911\\
0.0848889298514512	0.0351710107901377\\
0.0849778187832326	0.111516814875605\\
0.0852444855785777	0.0428018691180654\\
0.0855111523739227	0.245348731400837\\
0.0857778191692673	0.0841724420460759\\
0.0858667081010491	0.0923579991121506\\
0.0860444859646123	0.0339999999999998\\
0.0861333748963942	0.0787464284904402\\
0.0862222638281755	0.0367695526217005\\
0.0863111527599574	0.187536663082182\\
0.0864000416917388	0.0612943716828878\\
0.0864889306235206	0.172803356448884\\
0.086577819555302	0.0924770241735753\\
0.0866667084870838	0.0939999999999999\\
0.0867555974188652	0.0738173421358423\\
0.0869333752824284	0.126732000694379\\
0.0871111531459916	0.0339999999999998\\
0.0872000420777734	0.0667083203206316\\
0.0872889310095553	0.0339999999999998\\
0.0873778199413366	0.0367695526217005\\
0.0874667088731185	0.0169999999999999\\
0.0876444867366817	0.0841724420460759\\
0.0877333756684631	0.0380131556174965\\
0.0878222646002449	0.135092560861063\\
0.0880889313955895	0.060811183182043\\
0.0882667092591527	0.0812711510931154\\
0.0883555981909345	0.188215302247187\\
0.0884444871227164	0.0462385120867874\\
0.0886222649862796	0.154262762843144\\
0.0888889317816242	0.0462385120867874\\
0.088977820713406	0.0788542960148653\\
0.0890667096451874	0.0653911308970874\\
0.0891555985769692	0.156977705423413\\
0.0892444875087506	0.0623618473106755\\
0.0893333764405324	0.077\\
0.0894222653723142	0.0120415945787924\\
0.0895111543040956	0.135029626378806\\
0.0896889321676588	0.103368273662667\\
0.0897778210994407	0.0428018691180654\\
0.089866710031222	0.210582525390878\\
0.0899555989630039	0.0572450871254468\\
0.0902222657583485	0.123422040171114\\
0.0904889325536935	0.0684689710744948\\
0.0905778214854753	0.108894444302728\\
0.0907555993490385	0.0259999999999998\\
0.0908444882808199	0.0955248658727141\\
0.091111155076165	0.0612943716828878\\
0.0912000440079463	0.145993150524263\\
0.0912889329397282	0.0351710107901377\\
0.0913778218715096	0.0548178802946628\\
0.0914667108032914	0.0502493781056046\\
0.0915555997350732	0.127800625976558\\
0.0916444886668546	0.0349284983931462\\
0.0917333775986364	0.151241528688387\\
0.0918222665304178	0.027513632984395\\
0.092000044393981	0.178443268295557\\
0.0920889333257628	0.145220521965733\\
0.0921778222575442	0.151426549851735\\
0.0922667111893261	0.085\\
0.0923556001211074	0.124723694621351\\
0.0925333779846711	0.069\\
0.0926222669164525	0.0955248658727141\\
0.0927111558482343	0.0502493781056046\\
0.0929778226435789	0.157708592029731\\
0.0931556005071421	0.0240416305603426\\
0.0932444894389239	0.085\\
0.0933333783707053	0.0612943716828878\\
0.0934222673024871	0.102313244499429\\
0.0935111562342685	0.0120415945787924\\
0.0936889340978322	0.233122285506985\\
0.0937778230296136	0.130698125464752\\
0.0938667119613954	0.15420765220961\\
0.0940444898249586	0.0351710107901377\\
0.09413337875674	0.130613934938046\\
0.0942222676885218	0.027202941017471\\
0.0943111566203032	0.189736659610103\\
0.094400045552085	0.0787464284904402\\
0.0944889344838664	0.144249783362056\\
0.0945778234156482	0.0120415945787924\\
0.0946667123474301	0.162197410583523\\
0.0947556012792115	0.0537587202228624\\
0.0948444902109933	0.094339811320566\\
0.0949333791427747	0.0548178802946628\\
0.0950222680745565	0.15243359209833\\
0.0952000459381197	0.0653911308970874\\
0.0952889348699011	0.111364267159623\\
0.0953778238016829	0.0976165969494942\\
0.0954667127334643	0.104043260233424\\
0.095644490597028	0.0813019064967113\\
0.0958222684605912	0.106943910532578\\
0.0959111573923725	0.090686272390037\\
0.0960889352559358	0.141155942134931\\
0.0961778241877176	0.0439317652729776\\
0.0963556020512808	0.175692913915161\\
0.0964444909830622	0.119201510057549\\
0.096533379914844	0.121198184804889\\
0.0966222688466254	0.0738173421358423\\
0.0967111577784072	0.143589693223434\\
0.0968889356419704	0.060811183182043\\
0.0969778245737523	0.115433963806152\\
0.0970667135055336	0.0999849988748314\\
0.0972444913690969	0.184024454896625\\
0.0973333803008787	0.0923579991121506\\
0.0974222692326601	0.103392456204503\\
0.0976000470962233	0.0310644491340182\\
0.0976889360280051	0.106943910532578\\
0.0977778249597869	0.0351710107901377\\
0.0978667138915683	0.103368273662667\\
0.0980444917551315	0.0187882942280559\\
0.0982222696186947	0.0924770241735753\\
0.0984000474822579	0.0259999999999998\\
0.098666714277603	0.145413204352287\\
0.0987556032093848	0.0310644491340182\\
0.0988444921411662	0.0737360156233029\\
0.098933381072948	0.0240416305603426\\
0.0990222700047294	0.0975294827218929\\
0.0991111589365112	0.0623618473106755\\
0.0992000478682926	0.145220521965733\\
0.0992889368000744	0.0787464284904402\\
0.0993778257318558	0.0975294827218929\\
0.0996444925272009	0.0462385120867874\\
0.0997333814589823	0.17936833611315\\
0.0999111593225459	0.0380131556174965\\
0.100000048254327	0.104043260233424\\
0.100177826117891	0.027202941017471\\
0.100355603981454	0.139445329789133\\
0.100444492913236	0.060811183182043\\
0.100533381845017	0.0976165969494942\\
0.100622270776799	0.0439317652729776\\
0.10071115970858	0.0769220384545286\\
0.100800048640362	0.0349284983931462\\
0.101066715435707	0.108853112036358\\
0.101333382231052	0.0428018691180654\\
0.101511160094615	0.15989058759039\\
0.10177782688996	0.085\\
0.101866715821742	0.169705627484771\\
0.102044493685305	0.0310644491340182\\
0.102133382617086	0.143589693223434\\
0.102311160480649	0.0510000000000002\\
0.102400049412431	0.106943910532578\\
0.102577827275995	0.0187882942280559\\
0.102666716207776	0.137\\
0.102933383003121	0.0192353840616715\\
0.103288938730247	0.140417235409333\\
0.103377827662029	0.114004385880544\\
0.103466716593811	0.143589693223434\\
0.103733383389156	0.0089999999999999\\
0.103911161252719	0.163884105391585\\
0.104177828048064	0.00800000000000001\\
0.104266716979845	0.102396288995256\\
0.104355605911627	0.0367695526217005\\
0.10453338377519	0.15243359209833\\
0.104622272706972	0.0430000000000001\\
0.104800050570535	0.0924770241735753\\
0.104888939502317	0.0430000000000001\\
0.104977828434098	0.0605309838016863\\
0.10506671736588	0.0537587202228624\\
0.105244495229443	0.158808060248842\\
0.105422273093006	0.0349284983931462\\
0.105511162024788	0.0848528137423856\\
0.10560005095657	0.0623618473106755\\
0.105777828820133	0.129123971438304\\
0.105866717751915	0.121511316345433\\
0.105955606683696	0.144941367455948\\
0.106222273479041	0.0572450871254468\\
0.106311162410823	0.141155942134931\\
0.106488940274386	0.0439317652729776\\
0.106577829206167	0.108466584716216\\
0.106666718137949	0.0339999999999998\\
0.106755607069731	0.077524189773257\\
0.106844496001512	0.0339999999999998\\
0.106933384933294	0.132936074863071\\
0.107111162796857	0.0480832611206852\\
0.107377829592202	0.138050715318683\\
0.107555607455765	0.0349284983931462\\
0.107644496387547	0.103368273662667\\
0.107733385319329	0.0480832611206852\\
0.10782227425111	0.142579802216162\\
0.107911163182892	0.130613934938046\\
0.108000052114674	0.156923548264752\\
0.108177829978237	0.0612943716828878\\
0.108266718910019	0.15749285698088\\
0.1083556078418	0.103368273662667\\
0.108444496773582	0.153652204670158\\
0.108533385705363	0.027202941017471\\
0.108622274637145	0.114004385880544\\
0.10888894143249	0.0349284983931462\\
0.109066719296053	0.126178445068879\\
0.109155608227835	0.085\\
0.109244497159616	0.218277346511268\\
0.109333386091398	0.0349284983931462\\
0.109511163954961	0.186123614837022\\
0.109777830750306	0.00800000000000001\\
0.109866719682087	0.0881929702413973\\
0.109955608613869	0.0548178802946628\\
0.110044497545651	0.164176734039875\\
0.110400053272778	0.0187882942280559\\
0.110488942204559	0.1116154111223\\
0.110577831136341	0.0680000000000001\\
0.110666720068122	0.130387882872605\\
0.110755608999904	0.0955248658727141\\
0.111022275795249	0.18080099557248\\
0.111200053658812	0.0685930025585701\\
0.111377831522375	0.103392456204503\\
0.111466720454157	0.0349284983931462\\
0.111555609385939	0.127800625976558\\
0.11164449831772	0.0089999999999999\\
0.111733387249502	0.121511316345433\\
0.111822276181283	0.0462385120867874\\
0.111911165113065	0.0939999999999999\\
0.112000054044846	0.0430000000000001\\
0.112088942976628	0.162225152180542\\
0.112266720840192	0.114004385880544\\
0.112355609771973	0.157708592029731\\
0.112444498703755	0.0680000000000001\\
0.112533387635537	0.0728010988928052\\
0.112622276567318	0.196379734188638\\
0.1127111654991	0.0380131556174965\\
0.112977832294444	0.164073154415949\\
0.113066721226226	0.0667083203206316\\
0.113244499089789	0.21019038988498\\
0.113688943748698	0.0259999999999998\\
0.113777832680479	0.103\\
0.113955610544042	0.027202941017471\\
0.114044499475824	0.110693269894786\\
0.114222277339387	0.0120415945787924\\
0.114311166271169	0.189789356919718\\
0.11440005520295	0.0914385039247692\\
0.114577833066514	0.164295465549114\\
0.114666721998296	0.095257545632879\\
0.114755610930077	0.141155942134931\\
0.114844499861859	0.0462385120867874\\
0.11493338879364	0.121198184804889\\
0.115111166657203	0.0689637585982665\\
0.115200055588985	0.0787464284904402\\
0.115288944520767	0.0689637585982665\\
0.115377833452548	0.121511316345433\\
0.115555611316112	0.0367695526217005\\
0.115644500247893	0.127404866469064\\
0.115822278111457	0.0437378554572581\\
0.115911167043238	0.116606174793619\\
0.11600005597502	0.0169999999999999\\
0.116088944906801	0.1116154111223\\
0.116177833838583	0.0113137084989847\\
0.116266722770364	0.0689637585982665\\
0.116355611702146	0.0516236379965611\\
0.116711167429273	0.227782791272739\\
0.116800056361055	0.027202941017471\\
0.116977834224618	0.111287914887467\\
0.117066723156399	0.0169999999999999\\
0.117155612088181	0.0667083203206316\\
0.117244501019962	0.0548178802946628\\
0.117422278883526	0.122155638429014\\
0.117600056747089	0.0310644491340182\\
0.117777834610652	0.140417235409333\\
0.117866723542434	0.0537587202228624\\
0.117955612474216	0.15749285698088\\
0.118044501405997	0.0653911308970874\\
0.118133390337779	0.0999849988748314\\
0.118311168201342	0.0510000000000002\\
0.118488946064905	0.0914385039247692\\
0.118577834996687	0.0430000000000001\\
0.11875561286025	0.196735863532809\\
0.118933390723813	0.0428018691180654\\
0.119022279655595	0.130387882872605\\
0.119111168587377	0.027513632984395\\
0.119377835382721	0.211248668634858\\
0.119466724314503	0.0169999999999999\\
0.119555613246284	0.0623618473106755\\
0.119644502178066	0.0548178802946628\\
0.119911168973411	0.15989058759039\\
0.120088946836975	0.0380131556174965\\
0.120266724700538	0.149375366108338\\
0.120355613632319	0.0380131556174965\\
0.120711169359446	0.1495626958837\\
0.120888947223009	0.0537587202228624\\
0.120977836154791	0.0975294827218929\\
0.121066725086572	0.0600000000000001\\
0.121155614018354	0.085\\
0.121244502950136	0.0721248916810278\\
0.121333391881917	0.121622366364086\\
0.121600058677262	0.0113137084989847\\
0.121777836540825	0.188215302247187\\
0.12204450333617	0.051788029504896\\
0.122133392267952	0.172803356448884\\
0.122311170131515	0.0653911308970874\\
0.122488947995078	0.112294256309038\\
0.122666725858641	0.069\\
0.122755614790423	0.160153051797336\\
0.122844503722205	0.0380131556174965\\
0.122933392653986	0.0955248658727141\\
0.123022281585768	0.00800000000000001\\
0.12311117051755	0.108466584716216\\
0.123200059449331	0.0462385120867874\\
0.123288948381113	0.103392456204503\\
0.123555615176458	0.00800000000000001\\
0.123733393040021	0.164295465549114\\
0.123911170903584	0.0961509230324911\\
0.124000059835366	0.132936074863071\\
0.124088948767147	0.0804549563420429\\
0.124177837698929	0.172803356448884\\
0.124266726630711	0.0804549563420429\\
0.124355615562493	0.0923579991121506\\
0.124444504494274	0.0351710107901377\\
0.124533393426056	0.135092560861063\\
0.124622282357837	0.0710633520177595\\
0.124711171289619	0.128249756335051\\
0.1248000602214	0.0667083203206316\\
0.124888949153182	0.0961509230324911\\
0.124977838084964	0.051788029504896\\
0.125244504880309	0.116090481952656\\
0.12533339381209	0.0876641317757723\\
0.125422282743872	0.0923579991121506\\
0.125511171675654	0.0380131556174965\\
0.125600060607435	0.154935470438502\\
0.125688949539217	0.0738173421358423\\
0.125777838470998	0.172177234267484\\
0.12586672740278	0.0738173421358423\\
0.126044505266343	0.124723694621351\\
0.126133394198125	0.0428018691180654\\
0.126222283129906	0.154935470438502\\
0.12640006099347	0.0127279220613579\\
0.126577838857033	0.103392456204503\\
0.126666727788815	0.0866833317310776\\
0.126844505652378	0.108853112036358\\
0.127111172447723	0.0259999999999998\\
0.127200061379504	0.141155942134931\\
0.127288950311286	0.121511316345433\\
0.127377839243068	0.128600155520901\\
0.127555617106631	0.0480832611206852\\
0.127733394970194	0.18876705220986\\
0.127822283901976	0\\
0.127911172833757	0.095257545632879\\
0.128177839629102	0.00800000000000001\\
0.128266728560884	0.132774244490413\\
0.128355617492665	0.0310644491340182\\
0.128444506424447	0.111364267159623\\
0.128711173219792	0.0187882942280559\\
0.128888951083355	0.189834138131159\\
0.129066728946918	0.0502493781056046\\
0.1291556178787	0.0812711510931154\\
0.129244506810482	0.0548178802946628\\
0.129511173605827	0.179805450417945\\
0.129600062537608	0.107517440445725\\
0.12968895146939	0.182200439077407\\
0.129866729332953	0.0769220384545286\\
0.129955618264735	0.121198184804889\\
0.130044507196516	0.0924770241735753\\
0.130133396128298	0.176615401366925\\
0.130222285060079	0.0548178802946628\\
0.130311173991861	0.145454460227248\\
0.130400062923643	0.0187882942280559\\
0.130488951855424	0.0380131556174965\\
0.130577840787206	0.0349284983931462\\
0.130844507582551	0.138423263940712\\
0.131022285446114	0.0169999999999999\\
0.131200063309677	0.115433963806152\\
0.131288952241459	0.0480832611206852\\
0.131466730105022	0.0939999999999999\\
0.131733396900367	0.0120415945787924\\
0.132000063695712	0.124723694621351\\
0.132088952627494	0.0537587202228624\\
0.132177841559275	0.106943910532578\\
0.132266730491057	0.0600000000000001\\
0.132355619422838	0.0854751425854325\\
0.13244450835462	0.0428018691180654\\
0.132711175149965	0.133416640641264\\
0.13297784194531	0.0089999999999999\\
0.133155619808873	0.15749285698088\\
0.133244508740655	0.0430000000000001\\
0.133422286604218	0.163670400500518\\
0.133511175536	0.102727795654341\\
0.133600064467781	0.171\\
0.133866731263126	0.0240416305603426\\
0.133955620194908	0.16224980739588\\
0.134133398058471	0.0351710107901377\\
0.134400064853816	0.141155942134931\\
0.134488953785598	0.0240416305603426\\
0.134577842717379	0.13729530217746\\
0.134755620580942	0.0462385120867874\\
0.135022287376287	0.0976165969494942\\
0.135111176308069	0.0310644491340182\\
0.135200065239851	0.0863712915267567\\
0.135288954171632	0.0653911308970874\\
0.135377843103414	0.121511316345433\\
0.135555620966977	0.0653911308970874\\
0.135644509898759	0.111287914887467\\
0.13573339883054	0.0653911308970874\\
0.135822287762322	0.111287914887467\\
0.136000065625885	0.0572450871254468\\
0.136177843489449	0.132438665049146\\
0.136355621353012	0.0187882942280559\\
0.136533399216575	0.114934764105557\\
0.136711177080138	0.0380131556174965\\
0.136888954943701	0.0572450871254468\\
0.136977843875483	0.0259999999999998\\
0.137155621739046	0.169838158256618\\
0.13733339960261	0.103\\
0.137422288534391	0.147312592808626\\
0.137511177466173	0.060811183182043\\
0.137777844261518	0.17632356620713\\
0.137866733193299	0.027513632984395\\
0.137955622125081	0.187085541932027\\
0.138044511056862	0.0462385120867874\\
0.138133399988644	0.0975294827218929\\
0.138311177852207	0.0339999999999998\\
0.138488955715771	0.121511316345433\\
0.138577844647552	0.0120415945787924\\
0.138755622511116	0.243805250148556\\
0.138844511442897	0.060811183182043\\
0.138933400374679	0.0881929702413973\\
0.13902228930646	0.0310644491340182\\
0.139111178238242	0.111364267159623\\
0.139200067170024	0.0127279220613579\\
0.139466733965369	0.1495626958837\\
0.13955562289715	0.0187882942280559\\
0.139644511828932	0.145993150524263\\
0.139733400760713	0.0623618473106755\\
0.139822289692495	0.205060966544099\\
0.139911178624277	0.0259999999999998\\
0.14008895648784	0.19096072894708\\
0.140444512214966	0.0349284983931462\\
0.140533401146748	0.135029626378806\\
0.14062229007853	0.076026311234993\\
0.140711179010311	0.111287914887467\\
0.140888956873875	0.0537587202228624\\
0.140977845805656	0.177282260815909\\
0.141155623669219	0.0606712452484701\\
0.141333401532783	0.19577793542685\\
0.141511179396346	0.0684689710744948\\
0.141600068328128	0.151241528688387\\
0.141688957259909	0.0380131556174965\\
0.141866735123473	0.171187032219149\\
0.142133401918817	0.0380131556174965\\
0.14231117978238	0.147312592808626\\
0.142488957645944	0.051788029504896\\
0.142577846577725	0.15989058759039\\
0.142666735509507	0.0502493781056046\\
0.142755624441289	0.119037809119624\\
0.143022291236634	0.0120415945787924\\
0.143111180168415	0.0480832611206852\\
0.143200069100197	0.0437378554572581\\
0.143288958031978	0.0787464284904402\\
0.14337784696376	0.0428018691180654\\
0.143466735895541	0.127404866469064\\
0.143555624827323	0.0510000000000002\\
0.143644513759105	0.0548178802946628\\
0.143733402690887	0.0462385120867874\\
0.144000069486232	0.106943910532578\\
0.144088958418013	0.0430000000000001\\
0.144177847349795	0.103368273662667\\
0.144266736281576	0.0612943716828878\\
0.144355625213358	0.185270073136489\\
0.144622292008703	0.00800000000000001\\
0.144800069872266	0.209461213593352\\
0.144977847735829	0.0437378554572581\\
0.145066736667611	0.130172961862285\\
0.145244514531174	0.0480832611206852\\
0.145511181326519	0.090686272390037\\
0.145688959190082	0.0428018691180654\\
0.145955625985427	0.17632356620713\\
0.146044514917209	0.147312592808626\\
0.146133403848991	0.197342342136704\\
0.146222292780772	0.116017240098186\\
0.146311181712554	0.134164078649988\\
0.146400070644335	0.069\\
0.146577848507898	0.169705627484771\\
0.14666673743968	0.051788029504896\\
0.146844515303243	0.181868084060948\\
0.14720007103037	0.0192353840616715\\
0.147377848893933	0.120337026720789\\
0.147644515689278	0.0187882942280559\\
0.147733404621059	0.12\\
0.147822293552841	0.069\\
0.148000071416404	0.122155638429014\\
0.148088960348186	0.0428018691180654\\
0.148177849279968	0.145454460227248\\
0.148355627143531	0.027202941017471\\
0.148444516075313	0.0999599919967986\\
0.148533405007094	0.0548178802946628\\
0.148622293938876	0.144941367455948\\
0.148711182870657	0.0187882942280559\\
0.148888960734221	0.127471565456772\\
0.148977849666002	0.0976165969494942\\
0.149244516461347	0.161226548682281\\
0.149422294324911	0.0428018691180654\\
0.149600072188474	0.137786066058945\\
0.149688961120255	0.114004385880544\\
0.149866738983818	0.199484335224599\\
0.1499556279156	0.027202941017471\\
0.150044516847382	0.145279041847061\\
0.150222294710945	0.0848528137423856\\
0.150311183642727	0.15420765220961\\
0.150400072574508	0.0738173421358423\\
0.15048896150629	0.153652204670158\\
0.150666739369853	0.0437378554572581\\
0.150755628301635	0.0923579991121506\\
0.150844517233416	0.0351710107901377\\
0.15102229509698	0.127800625976558\\
0.151111184028761	0.00800000000000001\\
0.151377850824106	0.152947703480634\\
0.151466739755888	0.0428018691180654\\
0.151644517619451	0.114004385880544\\
0.151822295483014	0.0689637585982665\\
0.151911184414796	0.141155942134931\\
0.152000073346577	0.0430000000000001\\
0.152088962278359	0.161755989069957\\
0.152177851210141	0.0537587202228624\\
0.152266740141922	0.0976165969494942\\
0.152533406937267	0\\
0.152622295869049	0.129123971438304\\
0.152711184800831	0.0349284983931462\\
0.152800073732612	0.090686272390037\\
0.152888962664394	0.027202941017471\\
0.152977851596175	0.162225152180542\\
0.153066740527957	0.0339999999999998\\
0.153155629459738	0.153707514455215\\
0.15324451839152	0.0437378554572581\\
0.153511185186865	0.197205476597381\\
0.153600074118647	0.102396288995256\\
0.153688963050429	0.111\\
0.15377785198221	0.0738173421358423\\
0.153866740913992	0.103392456204503\\
0.154044518777555	0.0187882942280559\\
0.154222296641118	0.0813019064967113\\
0.1543111855729	0.0787464284904402\\
0.154400074504681	0.0898443097808648\\
0.154488963436463	0.0572450871254468\\
0.154577852368245	0.182200439077407\\
0.154755630231808	0.051788029504896\\
0.15484451916359	0.0788542960148653\\
0.154933408095371	0.0502493781056046\\
0.155022297027153	0.169425499851705\\
0.155200074890716	0.0788542960148653\\
0.155288963822497	0.0685930025585701\\
0.155377852754279	0.109480591887329\\
0.155466741686061	0.0944298681562143\\
0.155555630617842	0.184715998224301\\
0.155644519549624	0.027513632984395\\
0.155733408481406	0.069\\
0.155822297413188	0.0667083203206316\\
0.156000075276751	0.145413204352287\\
0.156088964208532	0.121198184804889\\
0.156177853140314	0.137786066058945\\
0.156355631003877	0.0367695526217005\\
0.156444519935659	0.123146254510643\\
0.15653340886744	0.0961665222413703\\
0.156711186731004	0.132438665049146\\
0.156800075662785	0.060811183182043\\
0.156888964594567	0.148932870784122\\
0.156977853526349	0.0914385039247692\\
0.15706674245813	0.0955248658727141\\
0.157155631389912	0.0240416305603426\\
0.157333409253475	0.227437903613272\\
0.157422298185256	0.0259999999999998\\
0.157511187117038	0.0680000000000001\\
0.15760007604882	0.0516236379965611\\
0.157777853912383	0.181220859726468\\
0.157955631775947	0.0700927956355004\\
0.158044520707728	0.077524189773257\\
0.15813340963951	0.0113137084989847\\
0.158488965366636	0.237716217368525\\
0.158755632161981	0.0310644491340182\\
0.158844521093763	0.182945347030199\\
0.158933410025544	0.0939999999999999\\
0.159022298957326	0.200249843945008\\
0.159200076820889	0.00800000000000001\\
0.159466743616234	0.106230880632705\\
0.159644521479797	0.0548178802946628\\
0.159733410411579	0.172177234267484\\
0.159911188275142	0.0192353840616715\\
0.160177855070487	0.127471565456772\\
0.160266744002269	0.0572450871254468\\
0.16035563293405	0.180878412200019\\
0.160622299729395	0.0169999999999999\\
0.160800077592958	0.0462385120867874\\
0.16088896652474	0.0380131556174965\\
0.161066744388303	0.0612943716828878\\
0.161155633320085	0.027202941017471\\
0.161511189047211	0.129123971438304\\
0.161600077978993	0.0120415945787924\\
0.161688966910774	0.0572450871254468\\
0.161777855842556	0.051788029504896\\
0.161866744774338	0.0689637585982665\\
0.161955633706119	0.0600000000000001\\
0.162044522637901	0.157708592029731\\
0.162133411569683	0.0259999999999998\\
0.162222300501464	0.0728010988928052\\
0.162311189433246	0.0653911308970874\\
0.162400078365028	0.085\\
0.162488967296809	0.0510000000000002\\
0.162577856228591	0.0813019064967113\\
0.162666745160372	0.027513632984395\\
0.162755634092154	0.156179384042837\\
0.162933411955717	0.0462385120867874\\
0.163022300887499	0.126732000694379\\
0.163111189819281	0.0380131556174965\\
0.163288967682844	0.19577793542685\\
0.163466745546407	0.027513632984395\\
0.163822301273533	0.132438665049146\\
0.164000079137097	0.0428018691180654\\
0.16417785700066	0.122155638429014\\
0.164266745932442	0.0700927956355004\\
0.164355634864223	0.135029626378806\\
0.164533412727787	0.0689637585982665\\
0.164622301659568	0.111287914887467\\
0.16471119059135	0.0480832611206852\\
0.164800079523131	0.191838473722035\\
0.164977857386695	0.0510000000000002\\
0.165155635250258	0.0881929702413973\\
0.165244524182039	0.0259999999999998\\
0.165333413113821	0.112294256309038\\
0.165422302045603	0.027513632984395\\
0.165511190977385	0.157708592029731\\
0.165600079909166	0.0876641317757723\\
0.165688968840948	0.153707514455215\\
0.165777857772729	0.0187882942280559\\
0.165955635636292	0.141364776376578\\
0.166044524568074	0.10340696301507\\
0.166222302431637	0.134164078649988\\
0.166400080295201	0.0187882942280559\\
0.166755636022327	0.156179384042837\\
0.166844524954109	0.0240416305603426\\
0.16693341388589	0.174347354439349\\
0.167022302817672	0.0653911308970874\\
0.167111191749454	0.18212358441454\\
0.167200080681235	0.077524189773257\\
0.167288969613017	0.111287914887467\\
0.167377858544798	0.0653911308970874\\
0.16746674747658	0.0999599919967986\\
0.167644525340144	0.0428018691180654\\
0.167822303203707	0.0955248658727141\\
0.167911192135488	0.0769220384545286\\
0.16800008106727	0.127471565456772\\
0.168088969999052	0.0774144689318477\\
0.168177858930833	0.158808060248842\\
0.168266747862615	0.0537587202228624\\
0.168355636794396	0.177002824836216\\
0.16853341465796	0.0606712452484701\\
0.168622303589741	0.1116154111223\\
0.168711192521523	0.0606712452484701\\
0.168800081453305	0.111516814875605\\
0.168888970385086	0.0853756405539658\\
0.168977859316868	0.0999599919967986\\
0.169155637180431	0.0812711510931154\\
0.169244526112213	0.104861813831347\\
0.169333415043994	0.0898443097808648\\
0.169422303975776	0.0975807358037435\\
0.169511192907557	0.0428018691180654\\
0.169600081839339	0.0787464284904402\\
0.169688970771121	0.027202941017471\\
0.169777859702902	0.12397580409096\\
0.169866748634684	0.0192353840616715\\
0.169955637566466	0.163248277173145\\
0.170044526498247	0.116090481952656\\
0.170133415430029	0.145993150524263\\
0.170222304361811	0.0859999999999999\\
0.170400082225374	0.156179384042837\\
0.170577860088937	0.106943910532578\\
0.170666749020719	0.294531831895977\\
0.170933415816064	0.0572450871254468\\
0.171022304747845	0.116017240098186\\
0.171111193679627	0.027202941017471\\
0.17128897154319	0.106943910532578\\
0.171466749406753	0.0240416305603426\\
0.171555638338535	0.107517440445725\\
0.171733416202098	0.0462385120867874\\
0.171911194065661	0.15243359209833\\
0.172088971929225	0.0310644491340182\\
0.172177860861006	0.180177690072883\\
0.172622305519914	0.0437378554572581\\
0.172711194451696	0.243495379832965\\
0.172888972315259	0.0537587202228624\\
0.173066750178823	0.102396288995256\\
0.173155639110604	0.0537587202228624\\
0.173244528042386	0.0976165969494942\\
0.173333416974168	0.0502493781056046\\
0.173422305905949	0.0774144689318477\\
0.173511194837731	0.0667083203206316\\
0.173600083769512	0.103368273662667\\
0.173688972701294	0.0502493781056046\\
0.173777861633075	0.127471565456772\\
0.173866750564857	0.0192353840616715\\
0.173955639496639	0.0462385120867874\\
0.17404452842842	0.0367695526217005\\
0.174133417360202	0.10340696301507\\
0.174222306291984	0.0612943716828878\\
0.174311195223765	0.103392456204503\\
0.174400084155547	0.0240416305603426\\
0.174488973087329	0.027513632984395\\
0.174666750950892	0.0975294827218929\\
0.174933417746236	0.0310644491340182\\
0.175200084541582	0.132438665049146\\
0.175288973473363	0.130387882872605\\
0.175466751336927	0.207251055485853\\
0.175555640268708	0.0975294827218929\\
0.175733418132271	0.180272016685896\\
0.175911195995834	0.069462219947249\\
0.176000084927616	0.0738173421358423\\
0.176088973859398	0.191049731745428\\
0.176266751722961	0.0380131556174965\\
0.176355640654743	0.0738173421358423\\
0.176444529586524	0.0548178802946628\\
0.176533418518306	0.126732000694379\\
0.176711196381869	0.0430000000000001\\
0.176977863177214	0.18\\
0.177244529972559	0.0689637585982665\\
0.177333418904341	0.102727795654341\\
0.177511196767904	0.0710633520177595\\
0.177688974631467	0.139445329789133\\
0.177777863563249	0.0192353840616715\\
0.177955641426812	0.121198184804889\\
0.178222308222157	0.0537587202228624\\
0.178311197153938	0.0700927956355004\\
0.17840008608572	0.0462385120867874\\
0.178488975017502	0.218984017681656\\
0.178577863949283	0.0259999999999998\\
0.178755641812847	0.220871003076456\\
0.17893341967641	0.0653911308970874\\
0.179111197539973	0.214366508578183\\
0.179288975403536	0.0127279220613579\\
0.179555642198881	0.103368273662667\\
0.179644531130663	0.0606712452484701\\
0.179733420062445	0.213600093632938\\
0.179822308994226	0.0310644491340182\\
0.179911197926008	0.134164078649988\\
0.180088975789571	0.0863712915267567\\
0.180177864721352	0.103310212467113\\
0.180355642584916	0.0667083203206316\\
0.180444531516697	0.0975294827218929\\
0.180533420448479	0.0623618473106755\\
0.180622309380261	0.114934764105557\\
0.180711198312042	0.00800000000000001\\
0.180977865107387	0.172965314441942\\
0.181066754039169	0.0955248658727141\\
0.18115564297095	0.224588512618077\\
0.181333420834513	0.077\\
0.181422309766295	0.121511316345433\\
0.181600087629858	0.0428018691180654\\
0.18168897656164	0.0600000000000001\\
0.181955643356985	0.0120415945787924\\
0.182044532288767	0.181220859726468\\
0.182133421220548	0.137\\
0.18222231015233	0.166147524808527\\
0.182400088015893	0.0127279220613579\\
0.182488976947675	0.0653911308970874\\
0.182666754811238	0.0169999999999999\\
0.182844532674801	0.103392456204503\\
0.182933421606583	0.0721248916810278\\
0.183022310538365	0.177282260815909\\
0.183288977333709	0.0310644491340182\\
0.183377866265491	0.118338497539896\\
0.183466755197272	0.0310644491340182\\
0.183555644129054	0.15420765220961\\
0.183644533060836	0.0169999999999999\\
0.183822310924399	0.111287914887467\\
0.183911199856181	0.0437378554572581\\
0.184000088787962	0.124723694621351\\
0.184177866651526	0.0437378554572581\\
0.184355644515089	0.102727795654341\\
0.184533422378652	0.0612943716828878\\
0.184622311310433	0.116090481952656\\
0.184711200242215	0.0612943716828878\\
0.18497786703756	0.143589693223434\\
0.185066755969342	0.0915478017212865\\
0.185155644901124	0.0968762096698668\\
0.185244533832905	0.0187882942280559\\
0.18551120062825	0.116090481952656\\
0.185600089560031	0.106230880632705\\
0.185688978491813	0.206465493484989\\
0.185777867423595	0.0462385120867874\\
0.185866756355376	0.0999599919967986\\
0.186133423150721	0.0605309838016863\\
0.186222312082503	0.205197465871292\\
0.186488978877848	0.0787464284904402\\
0.186577867809629	0.132438665049146\\
0.186666756741411	0.0502493781056046\\
0.186755645673192	0.0881929702413973\\
0.186844534604974	0.0089999999999999\\
0.187111201400319	0.174347354439349\\
0.187377868195664	0.0310644491340182\\
0.187466757127446	0.0510000000000002\\
0.187644534991009	0.0187882942280559\\
0.187822312854572	0.0999849988748314\\
0.187911201786354	0.0955248658727141\\
0.188000090718135	0.0127279220613579\\
0.188088979649917	0.111364267159623\\
0.188177868581699	0.0612943716828878\\
0.18826675751348	0.134164078649988\\
0.188355646445262	0.0192353840616715\\
0.188533424308825	0.111364267159623\\
0.188622313240607	0.0510000000000002\\
0.18880009110417	0.127471565456772\\
0.188977868967733	0.0310644491340182\\
0.189066757899515	0.153707514455215\\
0.189155646831296	0.0653911308970874\\
0.189244535763078	0.127471565456772\\
0.189422313626642	0.0428018691180654\\
0.189511202558423	0.103310212467113\\
0.189688980421986	0.0914385039247692\\
0.189955647217331	0.244609893503922\\
0.190044536149113	0.0502493781056046\\
0.190133425080894	0.114004385880544\\
0.190400091876239	0.0738173421358423\\
0.190488980808021	0.192854867711448\\
0.190577869739803	0.0976165969494942\\
0.190666758671584	0.104861813831347\\
0.190755647603366	0.0700927956355004\\
0.190933425466929	0.149375366108338\\
0.191200092262274	0.0787464284904402\\
0.191288981194055	0.0955248658727141\\
0.191377870125837	0.0572450871254468\\
0.191466759057619	0.116090481952656\\
0.191555647989401	0.027202941017471\\
0.191644536921182	0.199489348086558\\
0.191733425852964	0.19513328778043\\
0.191822314784745	0.0858020978764507\\
0.192000092648308	0.157155973478579\\
0.192177870511872	0.0769220384545286\\
0.192266759443653	0.106230880632705\\
0.192355648375435	0.0310644491340182\\
0.192444537307217	0.145454460227248\\
0.192533426238998	0.141364776376578\\
0.19262231517078	0.0606712452484701\\
0.192711204102562	0.157155973478579\\
0.192800093034343	0.0430000000000001\\
0.192888981966125	0.0623618473106755\\
0.192977870897906	0.051788029504896\\
0.193155648761469	0.211513592943811\\
0.193333426625033	0.0737360156233029\\
0.193422315556814	0.090686272390037\\
0.193600093420378	0.0439317652729776\\
0.193777871283941	0.0612943716828878\\
0.193866760215723	0.135029626378806\\
0.193955649147504	0.0502493781056046\\
0.194044538079286	0.154262762843144\\
0.194222315942849	0.182200439077407\\
0.194311204874631	0.0864696478540301\\
0.194400093806412	0.165529453572469\\
0.194488982738194	0.0653911308970874\\
0.194577871669976	0.241406296521031\\
0.194666760601757	0.0914385039247692\\
0.194755649533539	0.138423263940712\\
0.194844538465321	0.0689637585982665\\
0.194933427397102	0.134182711255959\\
0.195022316328884	0.0548178802946628\\
0.195111205260665	0.0572450871254468\\
0.195288983124228	0.139445329789133\\
0.19537787205601	0.0548178802946628\\
0.195555649919573	0.145993150524263\\
0.195644538851355	0.0548178802946628\\
0.195733427783137	0.102313244499429\\
0.195822316714918	0.0548178802946628\\
0.196088983510263	0.18729655629509\\
0.196177872442045	0.10340696301507\\
0.196266761373826	0.139445329789133\\
0.196444539237389	0.0428018691180654\\
0.196622317100953	0.0612943716828878\\
0.196711206032735	0.0480832611206852\\
0.19697787282808	0.090686272390037\\
0.197066761759861	0.0737360156233029\\
0.197155650691643	0.153394915169963\\
0.197422317486987	0.0430000000000001\\
0.197511206418769	0.164176734039875\\
0.197600095350551	0.0502493781056046\\
0.197688984282332	0.0848528137423856\\
0.197866762145896	0.0113137084989847\\
0.197955651077677	0.128316016147635\\
0.198044540009459	0.0169999999999999\\
0.198222317873022	0.126178445068879\\
0.198311206804804	0.0462385120867874\\
0.198488984668367	0.10340696301507\\
0.198577873600148	0.0572450871254468\\
0.19866676253193	0.153707514455215\\
0.198844540395493	0.0572450871254468\\
0.199022318259057	0.112294256309038\\
0.199111207190839	0.0689637585982665\\
0.19920009612262	0.0975294827218929\\
0.199377873986183	0.0259999999999998\\
0.199466762917965	0.119037809119624\\
0.199555651849747	0.0169999999999999\\
0.19973342971331	0.15243359209833\\
0.199822318645091	0.0721248916810278\\
0.199911207576873	0.122588743365776\\
0.200000096508655	0.0976165969494942\\
0.200088985440436	0.140417235409333\\
0.200177874372218	0.0881929702413973\\
0.200266763304	0.0955248658727141\\
0.200355652235781	0.0187882942280559\\
0.200622319031126	0.10340696301507\\
0.200711207962908	0.0804549563420429\\
0.200800096894689	0.139807009838563\\
0.201155652621816	0.0192353840616715\\
0.201244541553598	0.106943910532578\\
0.201422319417161	0.0169999999999999\\
0.201600097280724	0.129123971438304\\
0.201777875144287	0.0169999999999999\\
0.201866764076069	0.15243359209833\\
0.202044541939632	0.0516236379965611\\
0.202133430871414	0.147312592808626\\
0.202222319803195	0.0502493781056046\\
0.202311208734977	0.154935470438502\\
0.202400097666759	0.094339811320566\\
0.20248898659854	0.168576392178739\\
0.202577875530322	0.027202941017471\\
0.202666764462103	0.172965314441942\\
0.202755653393885	0.0430000000000001\\
0.202933431257448	0.171400116686075\\
0.20302232018923	0.216684101862596\\
0.203200098052793	0.0680000000000001\\
0.203288986984575	0.077\\
0.203377875916356	0.0380131556174965\\
0.203466764848138	0.231138486626524\\
0.20355565377992	0.115433963806152\\
0.203644542711701	0.215501740132185\\
0.203733431643483	0.0187882942280559\\
0.203822320575265	0.164295465549114\\
0.204088987370609	0.0380131556174965\\
0.204177876302391	0.0548178802946628\\
0.204266765234173	0.0192353840616715\\
0.204355654165954	0.102727795654341\\
0.204800098824862	0.0169999999999999\\
0.204888987756644	0.183182968640646\\
0.204977876688426	0.0502493781056046\\
0.205066765620207	0.0774144689318477\\
0.205155654551989	0.0187882942280559\\
0.205333432415552	0.094339811320566\\
0.205422321347334	0.0339999999999998\\
0.205600099210897	0.127800625976558\\
0.205688988142679	0.0685930025585701\\
0.205955654938024	0.169838158256618\\
0.206133432801587	0\\
0.206222321733368	0.148932870784122\\
0.20631121066515	0.00800000000000001\\
0.206400099596932	0.127471565456772\\
0.206666766392277	0.0548178802946628\\
0.20684454425584	0.161226548682281\\
0.207022322119403	0.0430000000000001\\
0.207200099982966	0.116606174793619\\
0.207288988914748	0.0787464284904402\\
0.207377877846529	0.164176734039875\\
0.207555655710093	0.107517440445725\\
0.207733433573656	0.242837394155019\\
0.207911211437219	0.0380131556174965\\
0.208000100369001	0.134164078649988\\
0.208177878232564	0.0437378554572581\\
0.208355656096127	0.114934764105557\\
0.208444545027909	0.0955248658727141\\
0.208622322891472	0.111516814875605\\
0.208800100755036	0.0612943716828878\\
0.208888989686817	0.102313244499429\\
0.208977878618599	0.0430000000000001\\
0.20906676755038	0.164176734039875\\
0.209244545413944	0.0437378554572581\\
0.209333434345725	0.0516236379965611\\
0.209422323277507	0.18876705220986\\
0.209688990072852	0.0380131556174965\\
0.209777879004633	0.137786066058945\\
0.209955656868197	0.077\\
0.210044545799978	0.1116154111223\\
0.210222323663542	0.069462219947249\\
0.210311212595323	0.122784363825367\\
0.210400101527105	0.0700927956355004\\
0.210577879390668	0.102396288995256\\
0.210755657254231	0.0572450871254468\\
0.210933435117794	0.13729530217746\\
0.211022324049576	0.0667083203206316\\
0.211111212981358	0.145454460227248\\
0.21120010191314	0.0480832611206852\\
0.211288990844921	0.0502493781056046\\
0.211466768708484	0.027513632984395\\
0.211555657640266	0.0955248658727141\\
0.211644546572047	0.0439317652729776\\
0.211733435503829	0.0939999999999999\\
0.211911213367392	0.0600000000000001\\
0.212088991230956	0.163465592709903\\
0.212177880162737	0.0728010988928052\\
0.212266769094519	0.168585289986997\\
0.212355658026301	0.0653911308970874\\
0.212622324821645	0.0999849988748314\\
0.212800102685208	0.0339999999999998\\
0.21288899161699	0.0915478017212865\\
0.212977880548772	0.0380131556174965\\
0.213066769480553	0.114934764105557\\
0.213155658412335	0.0430000000000001\\
0.213244547344117	0.18409236811992\\
0.21342232520768	0.0548178802946628\\
0.213511214139462	0.195233193898988\\
0.213600103071243	0.0914385039247692\\
0.213777880934806	0.22303362975121\\
0.21395565879837	0.0310644491340182\\
0.214044547730151	0.094339811320566\\
0.214133436661933	0.027513632984395\\
0.214222325593715	0.169425499851705\\
0.214311214525496	0.0380131556174965\\
0.214400103457278	0.0975294827218929\\
0.214666770252623	0.0089999999999999\\
0.214755659184404	0.165060594934103\\
0.215022325979749	0.0439317652729776\\
0.215111214911531	0.222308344422786\\
0.215377881706876	0.0600000000000001\\
0.215466770638657	0.207251055485853\\
0.215555659570439	0.111516814875605\\
0.215644548502221	0.173692256591939\\
0.215733437434002	0.0430000000000001\\
0.215911215297565	0.168751296291318\\
0.216000104229347	0.077\\
0.216088993161129	0.119201510057549\\
0.21617788209291	0.0689637585982665\\
0.216355659956474	0.124723694621351\\
0.216444548888255	0.0667083203206316\\
0.216622326751819	0.126178445068879\\
0.216800104615382	0.0169999999999999\\
0.217066771410726	0.134164078649988\\
0.21724454927429	0.0848528137423856\\
0.217333438206071	0.0991261822123701\\
0.217422327137853	0.0923579991121506\\
0.217600105001416	0.106943910532578\\
0.217688993933198	0.0349284983931462\\
0.21777788286498	0.139445329789133\\
0.217955660728543	0.0502493781056046\\
0.218044549660324	0.0961665222413703\\
0.218400105387451	0\\
0.218577883251014	0.0975294827218929\\
0.218666772182796	0.051788029504896\\
0.218755661114578	0.15243359209833\\
0.219022327909922	0.0623618473106755\\
0.219111216841704	0.114039466852489\\
0.219200105773485	0.111287914887467\\
0.219288994705267	0.0430000000000001\\
0.219377883637049	0.127800625976558\\
0.219555661500612	0.0349284983931462\\
0.219733439364175	0.153394915169963\\
0.219822328295957	0.0349284983931462\\
0.220266772954865	0.15989058759039\\
0.220355661886646	0.0863712915267567\\
0.220444550818428	0.225523834660552\\
0.220711217613773	0.0728010988928052\\
0.220888995477337	0.186123614837022\\
0.220977884409118	0.126178445068879\\
0.2210667733409	0.182608871635526\\
0.221244551204463	0.0976165969494942\\
0.221333440136244	0.137233377864133\\
0.221422329068026	0.0787464284904402\\
0.221600106931589	0.0944298681562143\\
0.221688995863371	0.0788542960148653\\
0.221777884795153	0.157708592029731\\
0.221866773726934	0.0310644491340182\\
0.222133440522279	0.122155638429014\\
0.222311218385842	0.0169999999999999\\
0.222577885181187	0.163465592709903\\
0.222666774112969	0.0310644491340182\\
0.222844551976532	0.12397580409096\\
0.223111218771877	0.00800000000000001\\
0.223377885567222	0.158808060248842\\
0.223466774499003	0.0858020978764507\\
0.223644552362567	0.196735863532809\\
0.224000108089693	0.0192353840616715\\
0.224177885953257	0.124723694621351\\
0.224266774885038	0.122784363825367\\
0.22435566381682	0.139445329789133\\
0.224533441680383	0.0120415945787924\\
0.224711219543946	0.177282260815909\\
0.224800108475728	0.027202941017471\\
0.224977886339291	0.0700927956355004\\
0.225244553134636	0.027513632984395\\
0.225333442066418	0.206322562992999\\
0.225422330998199	0.0351710107901377\\
0.225511219929981	0.0606712452484701\\
0.225600108861762	0.0187882942280559\\
0.225866775657107	0.115433963806152\\
0.225955664588889	0.104393486386843\\
0.226044553520671	0.122155638429014\\
0.226133442452452	0.0923579991121506\\
0.226222331384234	0.123146254510643\\
0.226400109247797	0.0462385120867874\\
0.22657788711136	0.108466584716216\\
0.226755664974923	0.0380131556174965\\
0.226844553906705	0.122155638429014\\
0.226933442838487	0.0923579991121506\\
0.227022331770268	0.110693269894786\\
0.227288998565613	0.0310644491340182\\
0.227377887497395	0.138423263940712\\
0.227555665360958	0.0462385120867874\\
0.227822332156303	0.128\\
0.227911221088084	0.0380131556174965\\
0.228000110019866	0.0667083203206316\\
0.228088998951648	0.0192353840616715\\
0.22817788788343	0.124723694621351\\
0.228266776815211	0.0769220384545286\\
0.228533443610556	0.191838473722035\\
0.228622332542338	0.0548178802946628\\
0.228711221474119	0.114690888914508\\
0.228888999337682	0.0380131556174965\\
0.228977888269464	0.0961509230324911\\
0.229155666133027	0.027202941017471\\
0.229333443996591	0.151241528688387\\
0.229688999723717	0.0380131556174965\\
0.22986677758728	0.122588743365776\\
0.229955666519062	0.0310644491340182\\
0.230044555450843	0.104043260233424\\
0.230222333314407	0.0462385120867874\\
0.230311222246188	0.0548178802946628\\
0.23040011117797	0.0510000000000002\\
0.230489000109752	0.163465592709903\\
0.230577889041534	0.0192353840616715\\
0.230755666905097	0.0999599919967986\\
0.230844555836878	0.0667083203206316\\
0.231022333700441	0.122784363825367\\
0.231200111564005	0.0605309838016863\\
0.231377889427568	0.0853756405539658\\
0.23146677835935	0.0700927956355004\\
0.231555667291131	0.104861813831347\\
0.231644556222913	0.0380131556174965\\
0.231822334086476	0.147312592808626\\
0.232000111950039	0.027513632984395\\
0.232177889813602	0.111516814875605\\
0.232266778745384	0.060811183182043\\
0.232355667677166	0.181220859726468\\
0.232444556608947	0.0537587202228624\\
0.232533445540729	0.229421010371762\\
0.232711223404293	0.0169999999999999\\
0.232800112336074	0.169425499851705\\
0.232977890199637	0.0572450871254468\\
0.2331556680632	0.160153051797336\\
0.233244556994982	0.111516814875605\\
0.233333445926764	0.145279041847061\\
0.233422334858545	0.0380131556174965\\
0.233511223790327	0.121511316345433\\
0.233600112722109	0.0999599919967986\\
0.233777890585672	0.116017240098186\\
0.233866779517454	0.0653911308970874\\
0.234044557381017	0.147634684271685\\
0.234133446312798	0.12397580409096\\
0.23422233524458	0.127404866469064\\
0.234400113108143	0.0975294827218929\\
0.234489002039925	0.103368273662667\\
0.234577890971706	0.0955248658727141\\
0.234666779903488	0.120208152801713\\
0.23475566883527	0.069\\
0.234933446698833	0.111516814875605\\
0.235022335630615	0.0667083203206316\\
0.235111224562396	0.149375366108338\\
0.235289002425959	0.0351710107901377\\
0.235466780289523	0.111364267159623\\
0.235733447084868	0.0259999999999998\\
0.235822336016649	0.0975294827218929\\
0.235911224948431	0.0653911308970874\\
0.236000113880213	0.0863712915267567\\
0.236177891743776	0.0310644491340182\\
0.236355669607339	0.111287914887467\\
0.236444558539121	0.0462385120867874\\
0.236533447470902	0.0548178802946628\\
0.236622336402684	0.0187882942280559\\
0.236711225334465	0.0975294827218929\\
0.236800114266247	0.0548178802946628\\
0.236889003198029	0.15243359209833\\
0.23697789212981	0.0351710107901377\\
0.237066781061592	0.0685930025585701\\
0.237244558925155	0.0653911308970874\\
0.237333447856937	0.129123971438304\\
0.2375112257205	0.0349284983931462\\
0.237600114652282	0.154935470438502\\
0.237689003584063	0.0653911308970874\\
0.237777892515845	0.104043260233424\\
0.237955670379408	0.0462385120867874\\
0.238133448242972	0.111516814875605\\
0.238222337174753	0.0605309838016863\\
0.238311226106535	0.147634684271685\\
0.238400115038316	0.0769220384545286\\
0.238489003970098	0.122155638429014\\
0.238755670765443	0.0240416305603426\\
0.238844559697224	0.102727795654341\\
0.238933448629006	0.0516236379965611\\
0.239022337560788	0.0888875694346516\\
0.239200115424351	0.0310644491340182\\
0.239289004356133	0.172803356448884\\
0.239466782219696	0.0089999999999999\\
0.239733449015041	0.146184814532837\\
0.239911226878604	0.0259999999999998\\
0.240000115810385	0.0428018691180654\\
0.240177893673949	0.0187882942280559\\
0.240266782605731	0.165060594934103\\
0.240355671537512	0.0774144689318477\\
0.240444560469294	0.128249756335051\\
0.240622338332857	0.076026311234993\\
0.240711227264639	0.0968762096698668\\
0.240889005128202	0.0310644491340182\\
0.240977894059983	0.165275527529033\\
0.241155671923547	0.069462219947249\\
0.241244560855328	0.103\\
0.24133344978711	0.0351710107901377\\
0.241422338718892	0.0975294827218929\\
0.241511227650673	0.0259999999999998\\
0.241600116582455	0.0961665222413703\\
0.241689005514237	0.0572450871254468\\
0.241777894446018	0.151241528688387\\
0.2418667833778	0.0667083203206316\\
0.241955672309581	0.104043260233424\\
0.242044561241363	0.0999599919967986\\
0.242133450173144	0.114039466852489\\
0.242222339104926	0.0240416305603426\\
0.242311228036708	0.168585289986997\\
0.242666783763835	0.0380131556174965\\
0.242755672695616	0.077524189773257\\
0.242844561627398	0.0502493781056046\\
0.243022339490961	0.0944298681562143\\
0.243111228422742	0.0462385120867874\\
0.243289006286306	0.23026289323293\\
0.243377895218087	0.0623618473106755\\
0.243466784149869	0.135029626378806\\
0.243555673081651	0.0089999999999999\\
0.243644562013432	0.0975294827218929\\
0.243733450945214	0.0788542960148653\\
0.243822339876996	0.0812711510931154\\
0.243911228808777	0.18212358441454\\
0.244000117740559	0.0240416305603426\\
0.24408900667234	0.0685930025585701\\
0.244177895604122	0.00800000000000001\\
0.244444562399467	0.214674171711457\\
0.24462234026303	0.0700927956355004\\
0.244711229194812	0.120266371026983\\
0.244800118126594	0.0349284983931462\\
0.244889007058375	0.149375366108338\\
0.244977895990157	0.0462385120867874\\
0.245066784921938	0.156923548264752\\
0.24515567385372	0.153652204670158\\
0.245244562785501	0.0089999999999999\\
0.245333451717283	0.0914385039247692\\
0.245422340649065	0.0187882942280559\\
0.24568900744441	0.108466584716216\\
0.245777896376191	0.0788542960148653\\
0.245866785307973	0.200262327960103\\
0.246044563171536	0.0349284983931462\\
0.246133452103318	0.0864696478540301\\
0.246222341035099	0.0813019064967113\\
0.246400118898662	0.145279041847061\\
0.246577896762226	0.0653911308970874\\
0.246755674625789	0.130172961862285\\
0.247022341421134	0.0240416305603426\\
0.247200119284697	0.0976165969494942\\
0.24737789714826	0.0548178802946628\\
0.247466786080042	0.160580198032012\\
0.247555675011824	0.114934764105557\\
0.247733452875387	0.165275527529033\\
0.24791123073895	0.0169999999999999\\
0.248089008602514	0.222308344422786\\
0.248177897534295	0\\
0.248266786466077	0.107517440445725\\
0.24844456432964	0.0502493781056046\\
0.248533453261421	0.158808060248842\\
0.248622342193203	0.0428018691180654\\
0.248711231124985	0.147634684271685\\
0.248800120056766	0.0120415945787924\\
0.24897789792033	0.0866833317310776\\
0.249244564715675	0.0339999999999998\\
0.249333453647456	0.0537587202228624\\
0.249422342579238	0.0437378554572581\\
0.249600120442801	0.0881929702413973\\
0.249689009374582	0.027513632984395\\
0.249777898306364	0.17184295155752\\
0.249866787238146	0.069\\
0.250044565101709	0.105261578935526\\
0.250133454033491	0.0623618473106755\\
0.250222342965273	0.173692256591939\\
0.250489009760617	0.060811183182043\\
0.250577898692399	0.168751296291318\\
0.25066678762418	0.0169999999999999\\
0.250755676555962	0.15989058759039\\
0.250933454419525	0.0367695526217005\\
0.251289010146652	0.163884105391585\\
0.251377899078434	0.116017240098186\\
0.251466788010215	0.181019335983756\\
0.251555676941997	0.0169999999999999\\
0.251644565873778	0.0612943716828878\\
0.25173345480556	0.0127279220613579\\
0.251911232669123	0.0600000000000001\\
0.252089010532687	0.0480832611206852\\
0.252355677328032	0.171187032219149\\
0.252444566259813	0.0605309838016863\\
0.252533455191595	0.180272016685896\\
0.252622344123376	0.0853756405539658\\
0.252800121986939	0.239\\
0.252889010918721	0.114004385880544\\
0.252977899850503	0.168576392178739\\
0.253244566645848	0.0667083203206316\\
0.253333455577629	0.209461213593352\\
0.253422344509411	0.0863712915267567\\
0.253511233441193	0.10340696301507\\
0.253600122372974	0.0606712452484701\\
0.253689011304756	0.127800625976558\\
0.253777900236537	0.0841724420460759\\
0.254044567031882	0.182608871635526\\
0.254133455963664	0.0804549563420429\\
0.254222344895445	0.130172961862285\\
0.254400122759009	0.00800000000000001\\
0.254489011690791	0.0858020978764507\\
0.254666789554354	0.027202941017471\\
0.254755678486135	0.127471565456772\\
0.25502234528148	0.0462385120867874\\
0.255200123145043	0.085\\
0.255289012076825	0.051788029504896\\
0.255377901008607	0.216333076527839\\
0.255466789940388	0.0812711510931154\\
0.255644567803952	0.156923548264752\\
0.255822345667515	0.0612943716828878\\
0.255911234599296	0.165275527529033\\
0.256000123531078	0.0089999999999999\\
0.256355679258204	0.164176734039875\\
0.256622346053549	0.0848528137423856\\
0.256711234985331	0.127471565456772\\
0.256977901780676	0.027202941017471\\
0.257155679644239	0.198587512195505\\
0.257333457507802	0.0310644491340182\\
0.257511235371366	0.188\\
0.257600124303147	0.0502493781056046\\
0.257866791098492	0.128\\
0.257955680030274	0.0721248916810278\\
0.258044568962055	0.0991261822123701\\
0.258222346825618	0.0351710107901377\\
0.2583112357574	0.127404866469064\\
0.258400124689182	0.112294256309038\\
0.258489013620963	0.130613934938046\\
0.258577902552745	0.0955248658727141\\
0.258666791484527	0.134164078649988\\
0.258755680416308	0.0881929702413973\\
0.25884456934809	0.162197410583523\\
0.258933458279872	0.094339811320566\\
0.259111236143435	0.114690888914508\\
0.259200125075216	0.127800625976558\\
0.259466791870561	0.027202941017471\\
0.259555680802343	0.060811183182043\\
0.259644569734125	0.0439317652729776\\
0.259822347597688	0.106943910532578\\
0.25991123652947	0.051788029504896\\
0.260089014393033	0.145454460227248\\
0.260177903324814	0.0898443097808648\\
0.260266792256596	0.111364267159623\\
0.260355681188377	0.0955248658727141\\
0.260444570120159	0.177282260815909\\
0.260533459051941	0.0769220384545286\\
0.260622347983722	0.0876641317757723\\
0.260711236915504	0.0738173421358423\\
0.261066792642631	0.128\\
0.261244570506194	0.051788029504896\\
0.261422348369757	0.153652204670158\\
0.261511237301538	0.0113137084989847\\
0.26160012623332	0.265216892373016\\
0.261689015165102	0.102\\
0.261777904096884	0.290869386495038\\
0.262044570892229	0.0192353840616715\\
0.262222348755792	0.076026311234993\\
0.262311237687573	0.0259999999999998\\
0.262489015551136	0.124723694621351\\
0.262755682346481	0.095257545632879\\
0.262844571278263	0.102\\
0.262933460210045	0.0600000000000001\\
0.263022349141826	0.170801053860917\\
0.263111238073608	0.0600000000000001\\
0.263377904868953	0.149375366108338\\
0.263555682732516	0.0502493781056046\\
0.263644571664298	0.0866833317310776\\
0.263733460596079	0.0548178802946628\\
0.263822349527861	0.129123971438304\\
0.263911238459642	0.0944298681562143\\
0.264000127391424	0.134182711255959\\
0.264089016323206	0.0510000000000002\\
0.264266794186769	0.0859999999999999\\
0.264355683118551	0.0259999999999998\\
0.264533460982114	0.163196200936174\\
0.264622349913895	0.0349284983931462\\
0.264711238845677	0.114690888914508\\
0.264800127777459	0.0480832611206852\\
0.265066794572804	0.177282260815909\\
0.265155683504585	0.051788029504896\\
0.265244572436367	0.146184814532837\\
0.26542235029993	0.0089999999999999\\
0.265600128163493	0.114004385880544\\
0.265689017095275	0.085\\
0.265866794958838	0.135092560861063\\
0.26595568389062	0.0120415945787924\\
0.266044572822401	0.103368273662667\\
0.266311239617746	0.027202941017471\\
0.266400128549528	0.166147524808527\\
0.266577906413091	0.0380131556174965\\
0.266844573208436	0.145279041847061\\
0.266933462140218	0.076026311234993\\
0.267022351071999	0.265120727216866\\
0.267111240003781	0.0310644491340182\\
0.267289017867344	0.102396288995256\\
0.267377906799126	0.0310644491340182\\
0.267555684662689	0.143589693223434\\
0.267644573594471	0.0572450871254468\\
0.267733462526252	0.0955248658727141\\
0.267911240389816	0.0462385120867874\\
0.268089018253379	0.141364776376578\\
0.26817790718516	0.0841724420460759\\
0.268266796116942	0.129123971438304\\
0.268355685048724	0.0728010988928052\\
0.268444573980505	0.16224980739588\\
0.268533462912287	0.0510000000000002\\
0.26871124077585	0.095257545632879\\
0.268800129707632	0.0548178802946628\\
0.268889018639413	0.102727795654341\\
0.268977907571195	0.0502493781056046\\
0.269066796502977	0.135029626378806\\
0.26924457436654	0.0623618473106755\\
0.269333463298322	0.129123971438304\\
0.269422352230103	0.0876641317757723\\
0.269511241161885	0.129123971438304\\
0.269600130093667	0.127404866469064\\
0.269689019025448	0.0430000000000001\\
0.26977790795723	0.171400116686075\\
0.269866796889011	0.0502493781056046\\
0.269955685820793	0.0600000000000001\\
0.270133463684356	0.0127279220613579\\
0.270311241547919	0.0976165969494942\\
0.270400130479701	0.069\\
0.270489019411483	0.111364267159623\\
0.270577908343264	0.0898443097808648\\
0.270666797275046	0.0924770241735753\\
0.270755686206828	0.0689637585982665\\
0.270844575138609	0.0939999999999999\\
0.271111241933954	0.0502493781056046\\
0.271289019797517	0.137233377864133\\
0.271377908729299	0.0924770241735753\\
0.271466797661081	0.111\\
0.271555686592862	0.0462385120867874\\
0.271733464456426	0.0774144689318477\\
0.271822353388207	0.0192353840616715\\
0.272089020183552	0.128249756335051\\
0.272177909115334	0.0351710107901377\\
0.272355686978897	0.139445329789133\\
0.272444575910678	0.0976165969494942\\
0.27253346484246	0.156977705423413\\
0.272622353774242	0.0537587202228624\\
0.272800131637805	0.202526541470495\\
0.27306679843315	0.0961509230324911\\
0.273244576296713	0.197732142050806\\
0.273333465228495	0.0192353840616715\\
0.273600132023839	0.119037809119624\\
0.273689020955621	0.0428018691180654\\
0.273866798819185	0.0976165969494942\\
0.273955687750966	0.090686272390037\\
0.274044576682748	0.114039466852489\\
0.274133465614529	0.0999599919967986\\
0.274311243478092	0.243022632690867\\
0.274400132409874	0.0310644491340182\\
0.274577910273437	0.141364776376578\\
0.274755688137001	0.0240416305603426\\
0.274844577068782	0.0572450871254468\\
0.274933466000564	0.0339999999999998\\
0.275022354932346	0.163465592709903\\
0.275377910659472	0.0240416305603426\\
0.275555688523035	0.156977705423413\\
0.275733466386598	0.0259999999999998\\
0.27582235531838	0.123422040171114\\
0.275911244250162	0.069462219947249\\
0.276177911045507	0.145454460227248\\
0.27635568890907	0.0537587202228624\\
0.276622355704415	0.129123971438304\\
0.276800133567978	0.0769220384545286\\
0.276977911431541	0.119201510057549\\
0.277066800363323	0.027202941017471\\
0.277333467158668	0.0728010988928052\\
0.27742235609045	0.0259999999999998\\
0.277511245022231	0.160580198032012\\
0.277600133954013	0.0430000000000001\\
0.277777911817576	0.15420765220961\\
0.277866800749357	0.027202941017471\\
0.277955689681139	0.127471565456772\\
0.278044578612921	0.0349284983931462\\
0.278311245408266	0.119037809119624\\
0.278577912203611	0.0380131556174965\\
0.278755690067174	0.0976165969494942\\
0.278844578998955	0.0510000000000002\\
0.278933467930737	0.213887821065156\\
0.279022356862519	0.0516236379965611\\
0.279200134726082	0.0955248658727141\\
0.279377912589645	0.0600000000000001\\
0.279466801521427	0.122588743365776\\
0.27964457938499	0.0439317652729776\\
0.279822357248553	0.133416640641264\\
0.280000135112116	0.111287914887467\\
0.28017791297568	0.165275527529033\\
0.280444579771025	0.0976165969494942\\
0.280533468702806	0.203157574311174\\
0.280622357634588	0.0812711510931154\\
0.28071124656637	0.0975294827218929\\
0.280800135498151	0.0738173421358423\\
0.280889024429933	0.137233377864133\\
0.280977913361714	0.0367695526217005\\
0.281066802293496	0.272150693550467\\
0.281155691225278	0.129123971438304\\
0.281244580157059	0.137233377864133\\
0.281333469088841	0.027513632984395\\
0.281511246952404	0.116017240098186\\
0.281689024815968	0.0653911308970874\\
0.281777913747749	0.168344884092152\\
0.281866802679531	0.0113137084989847\\
0.281955691611312	0.0769220384545286\\
0.282044580543094	0.0653911308970874\\
0.282133469474875	0.165275527529033\\
0.282222358406657	0.027513632984395\\
0.282311247338439	0.116017240098186\\
0.28240013627022	0.0380131556174965\\
0.282489025202002	0.126178445068879\\
0.282666803065565	0.0502493781056046\\
0.282844580929129	0.0854751425854325\\
0.283200136656255	0.0240416305603426\\
0.283555692383382	0.158808060248842\\
0.283733470246945	0.0787464284904402\\
0.284089025974071	0.177859495107796\\
0.284177914905853	0.0975294827218929\\
0.284266803837634	0.157708592029731\\
0.284355692769416	0.0769220384545286\\
0.284444581701198	0.0812711510931154\\
0.284533470632979	0.0462385120867874\\
0.284711248496543	0.0623618473106755\\
0.284800137428324	0.0380131556174965\\
0.284889026360106	0.17632356620713\\
0.284977915291888	0.0548178802946628\\
0.285066804223669	0.206642202853144\\
0.285244582087232	0.0380131556174965\\
0.285333471019014	0.231138486626524\\
0.285422359950795	0.0961509230324911\\
0.285600137814359	0.121198184804889\\
0.28568902674614	0.027513632984395\\
0.285955693541486	0.0914385039247692\\
0.286044582473267	0.0502493781056046\\
0.28622236033683	0.106230880632705\\
0.286400138200393	0.121198184804889\\
0.286489027132175	0.0339999999999998\\
0.286577916063957	0.145279041847061\\
0.286933471791083	0.0089999999999999\\
0.287022360722865	0.085\\
0.287200138586428	0.0605309838016863\\
0.28728902751821	0.0623618473106755\\
0.287377916449991	0.0914385039247692\\
0.287466805381773	0.0623618473106755\\
0.287555694313554	0.133416640641264\\
0.287644583245336	0.0955248658727141\\
0.287911250040681	0.197732142050806\\
0.288000138972463	0.114004385880544\\
0.288089027904245	0.241422865528516\\
0.288355694699589	0.0537587202228624\\
0.288444583631371	0.139445329789133\\
0.288533472563152	0.060811183182043\\
0.288622361494934	0.137233377864133\\
0.288711250426716	0.102313244499429\\
0.288800139358497	0.173692256591939\\
0.288889028290279	0.0944298681562143\\
0.288977917222061	0.272737969487198\\
0.289244584017406	0.0310644491340182\\
0.289333472949187	0.110693269894786\\
0.289422361880969	0.0339999999999998\\
0.28951125081275	0.112294256309038\\
0.289777917608095	0.0240416305603426\\
0.289955695471658	0.129123971438304\\
0.29004458440344	0.0623618473106755\\
0.290133473335222	0.227437903613272\\
0.290311251198785	0.0876641317757723\\
0.290400140130567	0.0914385039247692\\
0.29057791799413	0.0259999999999998\\
0.290666806925911	0.177282260815909\\
0.290755695857693	0.0428018691180654\\
0.290933473721256	0.122784363825367\\
0.291022362653038	0.0975294827218929\\
0.29111125158482	0.163884105391585\\
0.291200140516601	0.146184814532837\\
0.291289029448383	0.220871003076456\\
0.291555696243728	0.0480832611206852\\
0.291644585175509	0.203867604096384\\
0.291733474107291	0.0999599919967986\\
0.291822363039072	0.106230880632705\\
0.291911251970854	0.0502493781056046\\
0.292000140902636	0.0623618473106755\\
0.292089029834417	0.0548178802946628\\
0.292355696629762	0.154262762843144\\
0.292444585561544	0.0462385120867874\\
0.292533474493326	0.175453697595691\\
0.292711252356889	0.0863712915267567\\
0.292977919152233	0.197342342136704\\
0.293155697015797	0.0240416305603426\\
0.293244585947579	0.140417235409333\\
0.29333347487936	0.0537587202228624\\
0.293511252742924	0.108466584716216\\
0.293689030606487	0.0572450871254468\\
0.293777919538268	0.145993150524263\\
0.294044586333613	0.0430000000000001\\
0.294222364197176	0.0991261822123701\\
0.294311253128958	0.0606712452484701\\
0.29440014206074	0.108894444302728\\
0.294577919924303	0.0502493781056046\\
0.294755697787866	0.0915478017212865\\
0.294844586719648	0.0774144689318477\\
0.295200142446774	0.262488094968134\\
0.295377920310337	0.0600000000000001\\
0.295555698173901	0.130613934938046\\
0.295644587105683	0.102\\
0.295733476037464	0.166508258053467\\
0.295822364969246	0.051788029504896\\
0.296000142832809	0.141364776376578\\
0.296177920696372	0.0462385120867874\\
0.296266809628154	0.104861813831347\\
0.296355698559935	0.0787464284904402\\
0.296444587491717	0.0864696478540301\\
0.29662236535528	0.0310644491340182\\
0.296800143218844	0.147054411698528\\
0.296889032150625	0.0738173421358423\\
0.296977921082407	0.182200439077407\\
0.297066810014188	0.104043260233424\\
0.29715569894597	0.122784363825367\\
0.297511254673096	0.0349284983931462\\
0.29768903253666	0.114004385880544\\
0.297777921468442	0.0480832611206852\\
0.297866810400223	0.174347354439349\\
0.298044588263786	0.027202941017471\\
0.298133477195568	0.138050715318683\\
0.298222366127349	0.112294256309038\\
0.298311255059131	0.196163197363828\\
0.298400143990913	0.0187882942280559\\
0.298577921854476	0.0881929702413973\\
0.298755699718039	0.0502493781056046\\
0.298844588649821	0.116090481952656\\
0.298933477581603	0.0999849988748314\\
0.299111255445166	0.128\\
0.299200144376947	0.0240416305603426\\
0.299377922240511	0.0955248658727141\\
0.299555700104074	0.0437378554572581\\
0.299644589035855	0.139445329789133\\
0.299822366899419	0.0310644491340182\\
0.2999112558312	0.133416640641264\\
0.300000144762982	0.0240416305603426\\
0.300089033694764	0.163465592709903\\
0.300266811558327	0.0813019064967113\\
0.300355700490108	0.130172961862285\\
0.30044458942189	0.0437378554572581\\
0.300711256217235	0.118338497539896\\
0.300889034080798	0.0653911308970874\\
0.30097792301258	0.103\\
0.301155700876143	0.0240416305603426\\
0.301244589807925	0.122588743365776\\
0.301422367671488	0.0480832611206852\\
0.301777923398614	0.0976165969494942\\
0.301866812330396	0.0240416305603426\\
0.301955701262178	0.174347354439349\\
0.302222368057523	0.00800000000000001\\
0.302400145921086	0.130613934938046\\
0.302489034852868	0.0804549563420429\\
0.302755701648212	0.172803356448884\\
0.302844590579994	0.051788029504896\\
0.302933479511776	0.0684689710744948\\
0.303022368443557	0.0606712452484701\\
0.303200146307121	0.184715998224301\\
0.303289035238902	0.0439317652729776\\
0.303466813102466	0.0955248658727141\\
0.303555702034247	0.0351710107901377\\
0.30373347989781	0.12397580409096\\
0.303822368829592	0.0367695526217005\\
0.304000146693155	0.165275527529033\\
0.304177924556718	0.0240416305603426\\
0.304355702420282	0.1495626958837\\
0.304533480283845	0.0480832611206852\\
0.304711258147408	0.124723694621351\\
0.30480014707919	0.027202941017471\\
0.304889036010971	0.120266371026983\\
0.304977924942753	0.0462385120867874\\
0.305066813874534	0.222144097378256\\
0.305155702806316	0.0339999999999998\\
0.30533348066988	0.182608871635526\\
0.305422369601661	0.0240416305603426\\
0.305511258533443	0.143589693223434\\
0.305777925328787	0.0700927956355004\\
0.305866814260569	0.15749285698088\\
0.305955703192351	0.0349284983931462\\
0.306044592124132	0.107517440445725\\
0.306133481055914	0.0955248658727141\\
0.306222369987696	0.15989058759039\\
0.306400147851259	0.0380131556174965\\
0.306577925714822	0.150748134316813\\
0.306755703578385	0.0537587202228624\\
0.306844592510167	0.0812711510931154\\
0.307111259305512	0.0510000000000002\\
0.307377926100857	0.112294256309038\\
0.307466815032639	0.0510000000000002\\
0.30755570396442	0.0612943716828878\\
0.307822370759765	0.0653911308970874\\
0.307911259691547	0.0351710107901377\\
0.308000148623328	0.122588743365776\\
0.30808903755511	0.0695844810284592\\
0.308177926486891	0.0999599919967986\\
0.308266815418673	0.0437378554572581\\
0.308444593282236	0.094339811320566\\
0.308533482214018	0.0623618473106755\\
0.3086223711458	0.103368273662667\\
0.308711260077581	0.0738173421358423\\
0.308977926872926	0.23162469643801\\
0.309066815804708	0.0721248916810278\\
0.309244593668271	0.0667083203206316\\
0.309333482600052	0.157708592029731\\
0.309422371531834	0.0310644491340182\\
0.309511260463616	0.114004385880544\\
0.309600149395397	0.0502493781056046\\
0.309777927258961	0.200661406354087\\
0.309866816190743	0.0653911308970874\\
0.310044594054306	0.0975294827218929\\
0.310133482986087	0.090686272390037\\
0.310222371917869	0.123422040171114\\
0.310577927644995	0.0439317652729776\\
0.310666816576777	0.196\\
0.310755705508559	0.0310644491340182\\
0.310933483372122	0.0738173421358423\\
0.311022372303903	0.0606712452484701\\
0.311111261235685	0.0915478017212865\\
0.311466816962811	0.00800000000000001\\
0.311644594826375	0.152947703480634\\
0.312000150553501	0.0430000000000001\\
0.312089039485283	0.102313244499429\\
0.312177928417065	0.0623618473106755\\
0.312266817348846	0.149375366108338\\
0.312355706280628	0.0480832611206852\\
0.312444595212409	0.111516814875605\\
0.312533484144191	0.0961509230324911\\
0.312711262007754	0.15989058759039\\
0.312889039871318	0.0310644491340182\\
0.312977928803099	0.0866833317310776\\
0.313066817734881	0.077\\
0.313155706666663	0.172965314441942\\
0.313244595598444	0.0310644491340182\\
0.313333484530226	0.0380131556174965\\
0.313422373462007	0.177859495107796\\
0.313511262393789	0.0380131556174965\\
0.31360015132557	0.085\\
0.313689040257352	0.0439317652729776\\
0.313777929189134	0.077524189773257\\
0.313866818120915	0.0653911308970874\\
0.313955707052697	0.147312592808626\\
0.31413348491626	0.0339999999999998\\
0.314222373848042	0.147634684271685\\
0.314311262779824	0.0462385120867874\\
0.314489040643387	0.236562888044596\\
0.314577929575168	0.0787464284904402\\
0.31466681850695	0.130172961862285\\
0.314755707438731	0.0439317652729776\\
0.314933485302295	0.0866833317310776\\
0.315022374234077	0.0187882942280559\\
0.315111263165858	0.0548178802946628\\
0.31520015209764	0.0089999999999999\\
0.315289041029422	0.0858020978764507\\
0.315466818892985	0.0502493781056046\\
0.315644596756548	0.114039466852489\\
0.315733485688329	0.0259999999999998\\
0.315822374620111	0.0923579991121506\\
0.316000152483674	0.0240416305603426\\
0.316089041415456	0.0876641317757723\\
0.316266819279019	0.0339999999999998\\
0.316355708210801	0.0923579991121506\\
0.316444597142583	0.0653911308970874\\
0.316533486074364	0.122784363825367\\
0.316711263937927	0.104861813831347\\
0.31688904180149	0.145413204352287\\
0.316977930733272	0.0961509230324911\\
0.317066819665054	0.171187032219149\\
0.317244597528617	0.027513632984395\\
0.317333486460399	0.194794763789995\\
0.317511264323962	0.0728010988928052\\
0.317689042187525	0.146184814532837\\
0.317777931119307	0.0351710107901377\\
0.317866820051088	0.248128998708333\\
0.318044597914652	0.0502493781056046\\
0.318133486846433	0.0858020978764507\\
0.318222375778215	0.0351710107901377\\
0.318400153641778	0.0975294827218929\\
0.31848904257356	0.0600000000000001\\
0.318577931505342	0.145993150524263\\
0.318666820437123	0.0813019064967113\\
0.318933487232468	0.174347354439349\\
0.319022376164249	0.0737360156233029\\
0.319377931891376	0.162197410583523\\
0.31955570975494	0.0439317652729776\\
0.319644598686721	0.145279041847061\\
0.319733487618503	0.0510000000000002\\
0.319822376550284	0.123422040171114\\
0.320000154413847	0.027513632984395\\
0.320089043345629	0.0924770241735753\\
0.320266821209192	0.0127279220613579\\
0.320355710140974	0.0812711510931154\\
0.320444599072756	0.0572450871254468\\
0.320533488004537	0.0769220384545286\\
0.320711265868101	0.0120415945787924\\
0.320889043731664	0.137786066058945\\
0.320977932663445	0.0310644491340182\\
0.321066821595227	0.146184814532837\\
0.32124459945879	0.077524189773257\\
0.321333488390572	0.0788542960148653\\
0.321422377322353	0.0653911308970874\\
0.321511266254135	0.106230880632705\\
0.321600155185917	0.0349284983931462\\
0.321689044117698	0.0848528137423856\\
0.32177793304948	0.0192353840616715\\
0.321955710913043	0.120208152801713\\
0.322044599844825	0.0606712452484701\\
0.322133488776606	0.135029626378806\\
0.322222377708388	0.0516236379965611\\
0.32231126664017	0.0853756405539658\\
0.322400155571951	0.0437378554572581\\
0.322489044503733	0.129123971438304\\
0.322666822367296	0.0480832611206852\\
0.322755711299078	0.060811183182043\\
0.32284460023086	0.0339999999999998\\
0.323111267026204	0.114004385880544\\
0.323200155957986	0.0480832611206852\\
0.323289044889767	0.0548178802946628\\
0.323377933821549	0.188\\
0.323466822753331	0.051788029504896\\
0.323644600616894	0.145220521965733\\
0.323822378480457	0.0612943716828878\\
0.323911267412239	0.18212358441454\\
0.324177934207584	0.0259999999999998\\
0.324266823139365	0.0700927956355004\\
0.324355712071147	0.0572450871254468\\
0.32453348993471	0.200249843945008\\
0.324622378866492	0.085\\
0.324711267798274	0.12\\
0.324800156730055	0.0787464284904402\\
0.324977934593619	0.0961509230324911\\
0.3250668235254	0.0089999999999999\\
0.325155712457182	0.109635760589326\\
0.325244601388963	0.0310644491340182\\
0.325333490320745	0.0367695526217005\\
0.32560015711609	0.235552541909443\\
0.325689046047871	0.051788029504896\\
0.325866823911435	0.130387882872605\\
0.325955712843216	0.0380131556174965\\
0.32613349070678	0.103392456204503\\
0.326222379638561	0.0769220384545286\\
0.326311268570343	0.120917327128911\\
0.326400157502124	0.0859999999999999\\
0.326489046433906	0.111516814875605\\
0.326666824297469	0.0510000000000002\\
0.326755713229251	0.134164078649988\\
0.326844602161033	0.0924770241735753\\
0.326933491092814	0.156923548264752\\
0.327111268956378	0.0667083203206316\\
0.327200157888159	0.106943910532578\\
0.327466824683504	0.0612943716828878\\
0.327555713615285	0.210622885746065\\
0.327644602547067	0.027513632984395\\
0.327733491478849	0.0999599919967986\\
0.32782238041063	0.0259999999999998\\
0.327911269342412	0.139445329789133\\
0.328000158274194	0.0502493781056046\\
0.328089047205975	0.128249756335051\\
0.328266825069539	0.0349284983931462\\
0.32835571400132	0.0367695526217005\\
0.328444602933102	0.0955248658727141\\
0.328533491864883	0.0351710107901377\\
0.328711269728446	0.0812711510931154\\
0.328800158660228	0.0955248658727141\\
0.32888904759201	0.0367695526217005\\
0.329066825455573	0.112294256309038\\
0.329155714387355	0.0310644491340182\\
0.329244603319137	0.124723694621351\\
0.3294223811827	0.0113137084989847\\
0.329600159046263	0.165275527529033\\
0.329689047978044	0.0999599919967986\\
0.329866825841608	0.206322562992999\\
0.329955714773389	0.095257545632879\\
0.330044603705171	0.119037809119624\\
0.330222381568734	0.0437378554572581\\
0.330311270500516	0.114934764105557\\
0.330400159432298	0.0462385120867874\\
0.330577937295861	0.145413204352287\\
0.330666826227642	0.0480832611206852\\
0.330844604091205	0.124723694621351\\
0.330933493022987	0.0259999999999998\\
0.331022381954769	0.027513632984395\\
0.331200159818332	0.225410736212808\\
0.331377937681895	0.0605309838016863\\
0.331555715545459	0.132438665049146\\
0.33164460447724	0.0259999999999998\\
0.331822382340803	0.163465592709903\\
0.332089049136148	0.0480832611206852\\
0.332355715931493	0.120266371026983\\
0.332533493795057	0.0439317652729776\\
0.332622382726838	0.0968762096698668\\
0.33271127165862	0.0804549563420429\\
0.332800160590401	0.187491333133028\\
0.332889049522183	0.106943910532578\\
0.332977938453964	0.120266371026983\\
0.333066827385746	0.060811183182043\\
0.333155716317528	0.119037809119624\\
0.333244605249309	0.0339999999999998\\
0.333422383112873	0.108466584716216\\
0.333511272044654	0.103368273662667\\
0.333600160976436	0.139445329789133\\
0.333777938839999	0.0439317652729776\\
0.333955716703563	0.0812711510931154\\
0.334044605635344	0.0120415945787924\\
0.334133494567126	0.0737360156233029\\
0.334222383498907	0.0259999999999998\\
0.334400161362471	0.0737360156233029\\
0.334489050294252	0.0380131556174965\\
0.334666828157816	0.222252109101354\\
0.334844606021379	0.0689637585982665\\
0.33493349495316	0.1495626958837\\
0.335022383884942	0.104043260233424\\
0.335111272816723	0.111364267159623\\
0.335289050680287	0.0548178802946628\\
0.335377939612068	0.197342342136704\\
0.33546682854385	0.104043260233424\\
0.335555717475632	0.165275527529033\\
0.335644606407413	0.0259999999999998\\
0.335733495339195	0.156977705423413\\
0.335911273202758	0.0240416305603426\\
0.33600016213454	0.115433963806152\\
0.336089051066321	0.077524189773257\\
0.336177939998103	0.108466584716216\\
0.336355717861666	0.0367695526217005\\
0.336622384657011	0.118338497539896\\
0.336711273588793	0.111516814875605\\
0.336889051452356	0.138708327075197\\
0.337066829315919	0.0187882942280559\\
0.337333496111264	0.164176734039875\\
0.337422385043046	0.0502493781056046\\
0.337600162906609	0.121198184804889\\
0.337689051838391	0.0572450871254468\\
0.337777940770172	0.0812711510931154\\
0.337866829701954	0.0187882942280559\\
0.337955718633736	0.0737360156233029\\
0.338044607565517	0.0600000000000001\\
0.33822238542908	0.147312592808626\\
0.338400163292644	0.0653911308970874\\
0.338577941156207	0.157155973478579\\
0.338666830087988	0.0428018691180654\\
0.33875571901977	0.12\\
0.338933496883334	0.0437378554572581\\
0.339022385815115	0.0787464284904402\\
0.339111274746897	0.0187882942280559\\
0.339200163678679	0.0881929702413973\\
0.33928905261046	0.027202941017471\\
0.339377941542242	0.135092560861063\\
0.339466830474023	0.0813019064967113\\
0.339555719405805	0.0841724420460759\\
0.339644608337586	0.0502493781056046\\
0.339733497269368	0.207251055485853\\
0.339911275132931	0.0310644491340182\\
0.340089052996495	0.0537587202228624\\
0.340177941928276	0.0462385120867874\\
0.340266830860058	0.0774144689318477\\
0.34035571979184	0.0380131556174965\\
0.340444608723621	0.135029626378806\\
0.340622386587184	0.0548178802946628\\
0.340711275518966	0.130698125464752\\
0.340889053382529	0.0684689710744948\\
0.340977942314311	0.0804549563420429\\
0.341066831246092	0.0700927956355004\\
0.341244609109656	0.171\\
0.341422386973219	0.0689637585982665\\
0.341600164836782	0.172965314441942\\
0.341777942700345	0.076026311234993\\
0.341866831632127	0.225523834660552\\
0.34204460949569	0.0430000000000001\\
0.342489054154598	0.146184814532837\\
0.342666832018162	0.0841724420460759\\
0.342755720949943	0.137233377864133\\
0.343022387745288	0.0462385120867874\\
0.343200165608851	0.120266371026983\\
0.343289054540633	0.0339999999999998\\
0.343377943472415	0.135092560861063\\
0.343466832404196	0.0339999999999998\\
0.343733499199541	0.256257682811658\\
0.344000165994886	0.0187882942280559\\
0.344177943858449	0.121198184804889\\
0.344266832790231	0.094339811320566\\
0.344355721722013	0.145454460227248\\
0.344533499585576	0.0380131556174965\\
0.344711277449139	0.205934455592065\\
0.344800166380921	0.130613934938046\\
0.344889055312702	0.15420765220961\\
0.345066833176265	0.0437378554572581\\
0.345155722108047	0.0999849988748314\\
0.34533349997161	0.0721248916810278\\
0.345422388903392	0.094339811320566\\
0.345511277835174	0.0605309838016863\\
0.345689055698737	0.175453697595691\\
0.3458668335623	0.0738173421358423\\
0.345955722494082	0.132774244490413\\
0.346044611425863	0.060811183182043\\
0.346133500357645	0.127800625976558\\
0.346311278221208	0.0516236379965611\\
0.34640016715299	0.134164078649988\\
0.346577945016553	0.0380131556174965\\
0.346666833948335	0.118338497539896\\
0.346755722880117	0.0187882942280559\\
0.34693350074368	0.138050715318683\\
0.347022389675461	0.122784363825367\\
0.347111278607243	0.196\\
0.347200167539024	0.0859999999999999\\
0.347289056470806	0.163670400500518\\
0.347644612197933	0.0351710107901377\\
0.347733501129714	0.162889533119842\\
0.348000167925059	0.0572450871254468\\
0.348089056856841	0.151426549851735\\
0.348177945788622	0.114004385880544\\
0.348266834720404	0.147634684271685\\
0.348355723652185	0.0866833317310776\\
0.348444612583967	0.126732000694379\\
0.348622390447531	0.0462385120867874\\
0.348711279379312	0.160580198032012\\
0.348800168311094	0.0380131556174965\\
0.348889057242876	0.17917868176767\\
0.348977946174657	0.027513632984395\\
0.34915572403822	0.199912480850996\\
0.349244612970002	0.0961509230324911\\
0.349333501901783	0.107517440445725\\
0.349866835492473	0.0240416305603426\\
0.349955724424255	0.0728010988928052\\
0.350044613356037	0.0240416305603426\\
0.350133502287818	0.0976165969494942\\
0.3502223912196	0.0428018691180654\\
0.350400169083163	0.169838158256618\\
0.350489058014944	0.108894444302728\\
0.350666835878508	0.154935470438502\\
0.350933502673853	0.0240416305603426\\
0.351111280537416	0.0812711510931154\\
0.351200169469198	0.0548178802946628\\
0.351377947332761	0.112294256309038\\
0.351466836264542	0.0351710107901377\\
0.351733503059887	0.162225152180542\\
0.351822391991669	0.0537587202228624\\
0.352089058787014	0.114004385880544\\
0.352266836650577	0.0428018691180654\\
0.35244461451414	0.116017240098186\\
0.352533503445922	0.0187882942280559\\
0.352800170241267	0.184715998224301\\
0.352889059173048	0.0975294827218929\\
0.35297794810483	0.118338497539896\\
0.353066837036612	0.0606712452484701\\
0.353155725968394	0.0924770241735753\\
0.353244614900175	0.0537587202228624\\
0.35351128169552	0.122155638429014\\
0.353600170627301	0.0169999999999999\\
0.353689059559083	0.106943910532578\\
0.353866837422646	0.0788542960148653\\
0.353955726354428	0.0976165969494942\\
0.354133504217991	0.0349284983931462\\
0.354222393149773	0.27994642344563\\
0.354489059945118	0.0351710107901377\\
0.354666837808681	0.15420765220961\\
0.354755726740462	0.0537587202228624\\
0.354933504604026	0.094339811320566\\
0.355022393535807	0.0439317652729776\\
0.355289060331152	0.111516814875605\\
0.355466838194716	0.0858020978764507\\
0.355555727126497	0.108894444302728\\
0.355644616058279	0.102727795654341\\
0.35573350499006	0.119037809119624\\
0.355822393921842	0.0774144689318477\\
0.356000171785405	0.118338497539896\\
0.356089060717187	0.0502493781056046\\
0.356177949648969	0.120917327128911\\
0.356355727512532	0.0240416305603426\\
0.356533505376095	0.17184295155752\\
0.35680017217144	0.060811183182043\\
0.356889061103221	0.104393486386843\\
0.357066838966785	0.0310644491340182\\
0.357155727898566	0.0516236379965611\\
0.357244616830348	0.0462385120867874\\
0.35733350576213	0.0961665222413703\\
0.357422394693911	0.0380131556174965\\
0.357511283625693	0.0955248658727141\\
0.357600172557475	0.0667083203206316\\
0.357777950421038	0.114004385880544\\
0.357866839352819	0.0898443097808648\\
0.357955728284601	0.122155638429014\\
0.358044617216383	0.0127279220613579\\
0.358311284011728	0.207800384985207\\
0.358400172943509	0.0349284983931462\\
0.358666839738854	0.103\\
0.358755728670636	0.0612943716828878\\
0.358844617602417	0.076026311234993\\
0.358933506534199	0.0462385120867874\\
0.359111284397762	0.132438665049146\\
0.359200173329544	0.0653911308970874\\
0.359289062261325	0.0667083203206316\\
0.359377951193107	0.0428018691180654\\
0.359644617988452	0.146184814532837\\
0.359911284783797	0.0380131556174965\\
0.36008906264736	0.161755989069957\\
0.360177951579141	0.0259999999999998\\
0.360355729442705	0.245348731400837\\
0.360533507306268	0.0653911308970874\\
0.36062239623805	0.0976165969494942\\
0.360800174101613	0.0259999999999998\\
0.360889063033395	0.0812711510931154\\
0.360977951965176	0.0653911308970874\\
0.361066840896958	0.0738173421358423\\
0.361244618760521	0.0349284983931462\\
0.361422396624084	0.0999849988748314\\
0.361600174487648	0.0089999999999999\\
0.361866841282993	0.17632356620713\\
0.361955730214774	0.0439317652729776\\
0.362044619146556	0.124723694621351\\
0.362133508078337	0.0510000000000002\\
0.362400174873682	0.130387882872605\\
0.362489063805464	0.0841724420460759\\
0.362666841669027	0.128\\
0.362844619532591	0.0864696478540301\\
0.362933508464372	0.095257545632879\\
0.363022397396154	0.0480832611206852\\
0.363111286327935	0.0728010988928052\\
0.363289064191498	0.0310644491340182\\
0.363555730986843	0.145993150524263\\
0.363644619918625	0.0240416305603426\\
0.36391128671397	0.181220859726468\\
0.364000175645752	0.0721248916810278\\
0.364177953509315	0.124723694621351\\
0.364355731372878	0.0572450871254468\\
0.364533509236441	0.18409236811992\\
0.364711287100004	0.0787464284904402\\
0.364977953895349	0.237421565996015\\
0.365066842827131	0.0863712915267567\\
0.365155731758913	0.0999599919967986\\
0.365244620690694	0.0351710107901377\\
0.365333509622476	0.0367695526217005\\
0.365422398554257	0.151241528688387\\
0.365511287486039	0.0923579991121506\\
0.36560017641782	0.214366508578183\\
0.365777954281384	0.0787464284904402\\
0.365955732144947	0.116090481952656\\
0.366044621076729	0.0944298681562143\\
0.366133510008511	0.181019335983756\\
0.366311287872074	0.0572450871254468\\
0.366400176803855	0.166147524808527\\
0.366577954667418	0.077524189773257\\
0.3666668435992	0.120917327128911\\
0.366755732530982	0.114039466852489\\
0.366844621462763	0.116090481952656\\
0.366933510394545	0.0680000000000001\\
0.367022399326327	0.114934764105557\\
0.367111288258108	0.0710633520177595\\
0.367377955053453	0.163884105391585\\
0.367466843985235	0.0710633520177595\\
0.367555732917016	0.112294256309038\\
0.367822399712361	0.069462219947249\\
0.367911288644143	0.128600155520901\\
0.368000177575925	0.0349284983931462\\
0.368089066507706	0.0537587202228624\\
0.368177955439488	0.0192353840616715\\
0.368355733303051	0.0841724420460759\\
0.368444622234833	0.0430000000000001\\
0.368622400098396	0.137786066058945\\
0.368711289030177	0.0089999999999999\\
0.368889066893741	0.0858020978764507\\
0.368977955825522	0.0240416305603426\\
0.369066844757304	0.163248277173145\\
0.369155733689086	0.0462385120867874\\
0.369333511552649	0.21019038988498\\
0.369600178347994	0.0380131556174965\\
0.369777956211557	0.15989058759039\\
0.369866845143339	0.0351710107901377\\
0.36995573407512	0.0572450871254468\\
0.370044623006902	0.0537587202228624\\
0.370400178734029	0.145413204352287\\
0.370577956597592	0.0380131556174965\\
0.370844623392937	0.0923579991121506\\
0.370933512324718	0.0863712915267567\\
0.3710224012565	0.168344884092152\\
0.371200179120063	0.0367695526217005\\
0.371289068051845	0.128249756335051\\
0.37155573484719	0.0428018691180654\\
0.371733512710753	0.168077363139716\\
0.371822401642534	0.120266371026983\\
0.371911290574316	0.154935470438502\\
0.372000179506098	0.00800000000000001\\
0.372089068437879	0.111516814875605\\
0.372355735233224	0.0351710107901377\\
0.372533513096788	0.108894444302728\\
0.372622402028569	0.0537587202228624\\
0.372800179892132	0.172177234267484\\
0.372889068823914	0.0430000000000001\\
0.372977957755695	0.0841724420460759\\
0.373066846687477	0.0169999999999999\\
0.373155735619259	0.182200439077407\\
0.373333513482822	0.0240416305603426\\
0.373422402414604	0.0700927956355004\\
0.373511291346385	0.0367695526217005\\
0.373600180278167	0.110693269894786\\
0.373689069209949	0.10340696301507\\
0.37377795814173	0.139445329789133\\
0.373866847073512	0.121511316345433\\
0.374044624937075	0.230123879682227\\
0.374133513868857	0.0240416305603426\\
0.37431129173242	0.139445329789133\\
0.374400180664201	0.051788029504896\\
0.374577958527765	0.140417235409333\\
0.374755736391328	0.0881929702413973\\
0.37484462532311	0.103392456204503\\
0.374933514254891	0.0728010988928052\\
0.375200181050236	0.130387882872605\\
0.375289069982018	0.121511316345433\\
0.375377958913799	0.128600155520901\\
0.375466847845581	0.0169999999999999\\
0.375555736777363	0.0774144689318477\\
0.375733514640926	0.0339999999999998\\
0.376000181436271	0.164295465549114\\
0.376177959299834	0.095257545632879\\
0.376355737163397	0.145993150524263\\
0.37653351502696	0.0537587202228624\\
0.376711292890524	0.122784363825367\\
0.376800181822305	0.0380131556174965\\
0.376889070754087	0.142579802216162\\
0.377155737549432	0.0169999999999999\\
0.377422404344777	0.143589693223434\\
0.37760018220834	0.051788029504896\\
0.377689071140122	0.0841724420460759\\
0.377777960071903	0.0605309838016863\\
0.377866849003685	0.116090481952656\\
0.377955737935467	0.0367695526217005\\
0.378044626867248	0.184024454896625\\
0.37813351579903	0.0812711510931154\\
0.378222404730811	0.085\\
0.378311293662593	0.0192353840616715\\
0.378400182594375	0.0976165969494942\\
0.378489071526156	0.0169999999999999\\
0.378666849389719	0.0788542960148653\\
0.378844627253283	0.0187882942280559\\
0.378933516185064	0.218160491381918\\
0.379022405116846	0.0169999999999999\\
0.379111294048628	0.181220859726468\\
0.379200182980409	0.0437378554572581\\
0.379377960843973	0.116606174793619\\
0.379555738707536	0.0653911308970874\\
0.379644627639317	0.137\\
0.379733516571099	0.0192353840616715\\
0.380000183366444	0.126732000694379\\
0.380177961230007	0.0853756405539658\\
0.380266850161789	0.0999599919967986\\
0.380355739093571	0.0367695526217005\\
0.380533516957134	0.122155638429014\\
0.380622405888915	0.0462385120867874\\
0.380800183752478	0.173692256591939\\
0.381244628411387	0.0439317652729776\\
0.38142240627495	0.196379734188638\\
0.381600184138513	0.0462385120867874\\
0.381689073070295	0.158808060248842\\
0.381777962002076	0.0653911308970874\\
0.381955739865639	0.138708327075197\\
0.382133517729203	0.0600000000000001\\
0.382222406660985	0.162225152180542\\
0.382577962388111	0.027202941017471\\
0.382755740251674	0.172803356448884\\
0.382844629183456	0.0380131556174965\\
0.383022407047019	0.0961509230324911\\
0.383200184910582	0.051788029504896\\
0.383555740637709	0.151241528688387\\
0.383644629569491	0.130613934938046\\
0.383733518501272	0.188215302247187\\
0.383911296364835	0.0728010988928052\\
0.384000185296617	0.0955248658727141\\
0.384266852091962	0.0192353840616715\\
0.384355741023743	0.106943910532578\\
0.384622407819089	0.0721248916810278\\
0.384800185682652	0.194794763789995\\
0.384977963546215	0.0813019064967113\\
0.38524463034156	0.151426549851735\\
0.385333519273341	0.116606174793619\\
0.385600186068686	0.225523834660552\\
0.385689075000468	0.0240416305603426\\
0.385866852864031	0.163248277173145\\
0.386044630727594	0.0310644491340182\\
0.386222408591157	0.137\\
0.386489075386502	0.0192353840616715\\
0.386577964318284	0.114004385880544\\
0.386666853250066	0.0192353840616715\\
0.386755742181847	0.112294256309038\\
0.386844631113629	0.0169999999999999\\
0.387289075772537	0.171\\
0.387377964704319	0.0351710107901377\\
0.387644631499664	0.19096072894708\\
0.387733520431445	0.0923579991121506\\
0.387911298295009	0.181220859726468\\
0.38800018722679	0.0999849988748314\\
0.388177965090353	0.17936833611315\\
0.388266854022135	0.0689637585982665\\
0.388355742953916	0.111516814875605\\
0.388444631885698	0.0738173421358423\\
0.38853352081748	0.0804549563420429\\
0.388622409749261	0.0788542960148653\\
0.388711298681043	0.219111843586786\\
0.388977965476388	0.0774144689318477\\
0.38906685440817	0.139445329789133\\
0.389333521203514	0.0367695526217005\\
0.389511299067077	0.069\\
0.389600187998859	0.0310644491340182\\
0.389866854794204	0.149375366108338\\
0.389955743725986	0.0192353840616715\\
0.390044632657768	0.0606712452484701\\
0.390133521589549	0.0380131556174965\\
0.390222410521331	0.0866833317310776\\
0.390311299453112	0.0367695526217005\\
0.390489077316675	0.157155973478579\\
0.390577966248457	0.00800000000000001\\
0.390666855180239	0.153394915169963\\
0.390844633043802	0.0310644491340182\\
0.390933521975584	0.0349284983931462\\
0.391111299839147	0.163884105391585\\
0.391200188770929	0.0721248916810278\\
0.391466855566273	0.19577793542685\\
0.391555744498055	0.027202941017471\\
0.391644633429836	0.111516814875605\\
0.391733522361618	0.106230880632705\\
0.3918224112934	0.163465592709903\\
0.392000189156963	0.157708592029731\\
0.392089078088745	0.266956925364374\\
0.392266855952308	0.0738173421358423\\
0.39235574488409	0.122155638429014\\
0.392444633815871	0.0192353840616715\\
0.392533522747653	0.126178445068879\\
0.392622411679434	0.0187882942280559\\
0.392711300611216	0.118338497539896\\
0.392800189542998	0.0721248916810278\\
0.392889078474779	0.194794763789995\\
0.392977967406561	0.0999599919967986\\
0.393066856338343	0.154\\
0.393333523133688	0.0769220384545286\\
0.393422412065469	0.17917868176767\\
0.393600189929032	0.0480832611206852\\
0.393689078860814	0.0955248658727141\\
0.393777967792595	0.0502493781056046\\
0.393866856724377	0.0721248916810278\\
0.393955745656159	0.0339999999999998\\
0.39404463458794	0.112294256309038\\
0.394133523519722	0.0680000000000001\\
0.394400190315067	0.246564393211997\\
0.394489079246849	0.0976165969494942\\
0.39457796817863	0.127800625976558\\
0.394666857110412	0.051788029504896\\
0.394844634973975	0.142579802216162\\
0.394933523905757	0.0685930025585701\\
0.39511130176932	0.132936074863071\\
0.395200190701102	0.103392456204503\\
0.395289079632883	0.138708327075197\\
0.395377968564665	0.094339811320566\\
0.395466857496447	0.130172961862285\\
0.395555746428228	0.128316016147635\\
0.395733524291791	0.0510000000000002\\
0.395822413223573	0.119201510057549\\
0.395911302155354	0.0428018691180654\\
0.396089080018918	0.0999849988748314\\
0.396177968950699	0.0516236379965611\\
0.396355746814263	0.120266371026983\\
0.396533524677826	0.0428018691180654\\
0.396711302541389	0.165275527529033\\
0.396889080404952	0\\
0.397155747200297	0.175453697595691\\
0.397244636132079	0.0548178802946628\\
0.397333525063861	0.0700927956355004\\
0.397422413995642	0.0120415945787924\\
0.397777969722769	0.137786066058945\\
0.39786685865455	0.051788029504896\\
0.397955747586332	0.0600000000000001\\
0.398133525449895	0.0127279220613579\\
0.39840019224524	0.135092560861063\\
0.398577970108803	0.0169999999999999\\
0.398666859040585	0.166508258053467\\
0.398844636904148	0.0700927956355004\\
0.399111303699493	0.206322562992999\\
0.399377970494838	0.0169999999999999\\
0.39946685942662	0.12\\
0.399644637290183	0.0428018691180654\\
0.399733526221965	0.239603839702122\\
0.399822415153746	0.0428018691180654\\
0.400000193017309	0.162\\
0.400177970880872	0.0349284983931462\\
0.400355748744436	0.0537587202228624\\
0.400444637676217	0.188215302247187\\
0.400533526607999	0.0537587202228624\\
0.400622415539781	0.145454460227248\\
0.400711304471562	0.134182711255959\\
0.400800193403344	0.17632356620713\\
0.400889082335126	0.0380131556174965\\
0.400977971266907	0.0667083203206316\\
0.401066860198689	0.0192353840616715\\
0.40115574913047	0.127800625976558\\
0.401333526994034	0.104861813831347\\
0.401422415925815	0.129123971438304\\
0.401600193789379	0.0310644491340182\\
0.401777971652942	0.132438665049146\\
0.401866860584724	0.0310644491340182\\
0.401955749516505	0.103392456204503\\
0.40222241631185	0.0548178802946628\\
0.402311305243631	0.0653911308970874\\
0.402489083107195	0.0310644491340182\\
0.402577972038976	0.205703670361032\\
0.402666860970758	0.0787464284904402\\
0.40275574990254	0.197732142050806\\
0.402844638834321	0.0606712452484701\\
0.402933527766103	0.077\\
0.403022416697885	0.0240416305603426\\
0.403111305629666	0.0351710107901377\\
0.403200194561448	0.212162673437153\\
0.403289083493229	0.0955248658727141\\
0.403555750288574	0.151426549851735\\
0.403644639220356	0.128316016147635\\
0.403733528152137	0.130698125464752\\
0.404000194947483	0.085\\
0.404177972811046	0.119201510057549\\
0.404266861742827	0.0502493781056046\\
0.40444463960639	0.127471565456772\\
0.404622417469954	0.0349284983931462\\
0.404711306401735	0.119201510057549\\
0.404889084265299	0.0841724420460759\\
0.405066862128862	0.158808060248842\\
0.405155751060644	0.0437378554572581\\
0.40551130678777	0.145220521965733\\
0.405689084651333	0.0169999999999999\\
0.405866862514896	0.156923548264752\\
0.405955751446678	0.027513632984395\\
0.406222418242023	0.114004385880544\\
0.406311307173805	0.0787464284904402\\
0.406400196105586	0.135092560861063\\
0.40657797396915	0.0259999999999998\\
0.406844640764494	0.149375366108338\\
0.406933529696276	0.0612943716828878\\
0.407111307559839	0.156179384042837\\
0.407200196491621	0.112294256309038\\
0.407289085423403	0.154935470438502\\
0.407466863286966	0.0380131556174965\\
0.407555752218748	0.17917868176767\\
0.407644641150529	0.112294256309038\\
0.407733530082311	0.119201510057549\\
0.407911307945874	0.0548178802946628\\
0.408000196877655	0.077524189773257\\
0.408177974741219	0.0192353840616715\\
0.408266863673	0.199912480850996\\
0.408355752604782	0.0127279220613579\\
0.408533530468345	0.141364776376578\\
0.40880019726369	0.0728010988928052\\
0.408889086195472	0.153707514455215\\
0.409066864059035	0.0351710107901377\\
0.409244641922598	0.18876705220986\\
0.409511308717943	0.0127279220613579\\
0.409600197649725	0.156923548264752\\
0.409777975513288	0.0089999999999999\\
0.409955753376851	0.0955248658727141\\
0.410044642308633	0.0462385120867874\\
0.410133531240414	0.0923579991121506\\
0.410222420172196	0.0169999999999999\\
0.410311309103978	0.104043260233424\\
0.410400198035759	0.0428018691180654\\
0.410489086967541	0.0812711510931154\\
0.410577975899323	0.0380131556174965\\
0.410755753762886	0.112294256309038\\
0.410844642694668	0.0187882942280559\\
0.411111309490012	0.18212358441454\\
0.411200198421794	0.108894444302728\\
0.411289087353575	0.128600155520901\\
0.411377976285357	0.119201510057549\\
0.411466865217139	0.207800384985207\\
0.411555754148921	0.0502493781056046\\
0.411733532012484	0.211513592943811\\
0.412000198807829	0.0537587202228624\\
0.412177976671392	0.147312592808626\\
0.412266865603173	0.0999599919967986\\
0.412355754534955	0.109635760589326\\
0.412444643466737	0.0689637585982665\\
0.4126224213303	0.146184814532837\\
0.412800199193863	0.0915478017212865\\
0.412889088125645	0.114004385880544\\
0.413066865989208	0.0240416305603426\\
0.41315575492099	0.126178445068879\\
0.413244643852771	0.076026311234993\\
0.413333532784553	0.157708592029731\\
0.413422421716334	0.0349284983931462\\
0.413777977443461	0.161755989069957\\
0.413955755307025	0.0572450871254468\\
0.414044644238806	0.108466584716216\\
0.414133533170588	0.0955248658727141\\
0.414222422102369	0.163196200936174\\
0.414400199965932	0.0480832611206852\\
0.414577977829496	0.0914385039247692\\
0.414666866761277	0.0653911308970874\\
0.414933533556622	0.18080099557248\\
0.415022422488404	0.0898443097808648\\
0.415200200351967	0.116606174793619\\
0.415289089283749	0.0428018691180654\\
0.415466867147312	0.0944298681562143\\
0.415555756079093	0.0684689710744948\\
0.415733533942657	0.138050715318683\\
0.415822422874438	0.0612943716828878\\
0.416000200738002	0.145220521965733\\
0.416089089669784	0.0437378554572581\\
0.416177978601565	0.17184295155752\\
0.416266867533347	0.0848528137423856\\
0.416355756465128	0.153394915169963\\
0.41644464539691	0.0192353840616715\\
0.416533534328691	0.116090481952656\\
0.416711312192255	0.0240416305603426\\
0.416800201124036	0.188170135781425\\
0.416889090055818	0.135029626378806\\
0.4169779789876	0.13729530217746\\
0.417066867919381	0.188215302247187\\
0.417155756851163	0.124723694621351\\
0.417244645782945	0.176385940482795\\
0.417689090441852	0.0428018691180654\\
0.417777979373634	0.166147524808527\\
0.418044646168979	0.108853112036358\\
0.418133535100761	0.217375251581223\\
0.418400201896106	0.0339999999999998\\
0.418577979759669	0.145663996924429\\
0.418844646555014	0.0240416305603426\\
0.418933535486795	0.141364776376578\\
0.419022424418577	0.0841724420460759\\
0.419111313350359	0.0961509230324911\\
0.41920020228214	0.0888875694346516\\
0.419289091213922	0.320806795439249\\
0.419377980145704	0.0349284983931462\\
0.419644646941048	0.139445329789133\\
0.419822424804611	0.051788029504896\\
0.420089091599956	0.135092560861063\\
0.42026686946352	0.0462385120867874\\
0.420444647327083	0.191481069560414\\
0.420533536258865	0.0502493781056046\\
0.420977980917772	0.126178445068879\\
0.421066869849554	0.0653911308970874\\
0.421155758781336	0.0689637585982665\\
0.421244647713118	0.0537587202228624\\
0.421333536644899	0.180224859550507\\
0.421511314508463	0.0089999999999999\\
0.421600203440244	0.116090481952656\\
0.421689092372026	0.027513632984395\\
0.42195575916737	0.076026311234993\\
0.422044648099152	0.0367695526217005\\
0.422133537030934	0.128249756335051\\
0.422222425962715	0.076026311234993\\
0.422311314894497	0.127471565456772\\
0.422577981689842	0.0537587202228624\\
0.422666870621624	0.094339811320566\\
0.422755759553405	0.0667083203206316\\
0.422844648485187	0.116090481952656\\
0.422933537416968	0.105261578935526\\
0.42302242634875	0.173692256591939\\
0.423111315280531	0.164295465549114\\
0.423200204212313	0.175900540078762\\
0.423289093144095	0.0612943716828878\\
0.423377982075877	0.120266371026983\\
0.42355575993944	0.0380131556174965\\
0.423733537803003	0.077\\
0.423822426734785	0.127800625976558\\
0.423911315666566	0.0605309838016863\\
0.424000204598348	0.127471565456772\\
0.424089093530129	0.0169999999999999\\
0.424177982461911	0.111516814875605\\
0.424266871393693	0.0310644491340182\\
0.424444649257256	0.145413204352287\\
0.424533538189038	0.076026311234993\\
0.424622427120819	0.126178445068879\\
0.424711316052601	0.0339999999999998\\
0.424800204984383	0.0623618473106755\\
0.424889093916164	0.0428018691180654\\
0.424977982847946	0.0955248658727141\\
0.425155760711509	0.027202941017471\\
0.42524464964329	0.108894444302728\\
0.425333538575072	0.027202941017471\\
0.425689094302199	0.0881929702413973\\
0.425777983233981	0.0788542960148653\\
0.425866872165762	0.169425499851705\\
0.426133538961107	0.0462385120867874\\
0.42631131682467	0.227431308310883\\
0.426666872551797	0.0428018691180654\\
0.42684465041536	0.0961665222413703\\
0.427022428278923	0.0548178802946628\\
0.427200206142486	0.15243359209833\\
0.427289095074268	0.0339999999999998\\
0.427377984006049	0.0923579991121506\\
0.427466872937831	0.060811183182043\\
0.427555761869613	0.31795911686882\\
0.427644650801394	0.0502493781056046\\
0.427733539733176	0.0700927956355004\\
0.427822428664958	0.0380131556174965\\
0.428000206528521	0.145454460227248\\
0.428089095460303	0.0612943716828878\\
0.428177984392084	0.0915478017212865\\
0.428266873323866	0.0120415945787924\\
0.428444651187429	0.0999599919967986\\
0.428622429050992	0.0685930025585701\\
0.428711317982774	0.130172961862285\\
0.428800206914556	0.111287914887467\\
0.428889095846337	0.115433963806152\\
0.429066873709901	0.027513632984395\\
0.429155762641682	0.0975294827218929\\
0.429244651573464	0.0548178802946628\\
0.429333540505245	0.18876705220986\\
0.429422429437027	0.0548178802946628\\
0.42960020730059	0.161226548682281\\
0.429777985164153	0.0462385120867874\\
0.429955763027717	0.0812711510931154\\
0.430044651959498	0.0788542960148653\\
0.43013354089128	0.103368273662667\\
0.430222429823062	0.0548178802946628\\
0.430311318754843	0.104043260233424\\
0.430400207686625	0.0113137084989847\\
0.430577985550188	0.0653911308970874\\
0.43066687448197	0.0430000000000001\\
0.430755763413751	0.0841724420460759\\
0.430844652345533	0.0187882942280559\\
0.431111319140878	0.17632356620713\\
0.431289097004441	0.0380131556174965\\
0.431466874868004	0.0623618473106755\\
0.431555763799786	0.0240416305603426\\
0.431733541663349	0.153707514455215\\
0.431911319526912	0.0430000000000001\\
0.432000208458694	0.111364267159623\\
0.432089097390476	0.0841724420460759\\
0.432177986322257	0.114004385880544\\
0.432355764185821	0.0437378554572581\\
0.432533542049384	0.188\\
0.432622430981165	0.108894444302728\\
0.432800208844728	0.119201510057549\\
0.43288909777651	0.0367695526217005\\
0.433066875640074	0.0858020978764507\\
0.433244653503637	0.0192353840616715\\
0.433333542435419	0.0898443097808648\\
0.4334224313672	0.0787464284904402\\
0.433511320298982	0.19096072894708\\
0.433600209230763	0.085\\
0.433689098162545	0.122155638429014\\
0.433777987094326	0.0548178802946628\\
0.433866876026108	0.171\\
0.43395576495789	0.0351710107901377\\
0.434222431753235	0.210582525390878\\
0.434311320685016	0.0787464284904402\\
0.43448909854858	0.202526541470495\\
0.434755765343924	0.0689637585982665\\
0.434933543207488	0.10340696301507\\
0.435022432139269	0.0437378554572581\\
0.435111321071051	0.103392456204503\\
0.435289098934614	0.0728010988928052\\
0.435466876798178	0.134164078649988\\
0.435644654661741	0.0380131556174965\\
0.435822432525304	0.119037809119624\\
0.435911321457085	0.0999849988748314\\
0.436000210388867	0.103310212467113\\
0.436089099320649	0.0728010988928052\\
0.43617798825243	0.0924770241735753\\
0.436266877184212	0.0349284983931462\\
0.436444655047775	0.12\\
0.436533543979557	0.0169999999999999\\
0.436889099706683	0.122784363825367\\
0.436977988638465	0.0502493781056046\\
0.437155766502028	0.188788241159242\\
0.437333544365591	0.0689637585982665\\
0.437511322229155	0.0961509230324911\\
0.437600211160937	0.0089999999999999\\
0.4377779890245	0.211513592943811\\
0.437866877956281	0.121198184804889\\
0.438044655819845	0.127404866469064\\
0.438133544751626	0.0113137084989847\\
0.438222433683408	0.175900540078762\\
0.438400211546971	0.0572450871254468\\
0.438666878342316	0.208904284302644\\
0.438755767274098	0.0537587202228624\\
0.438844656205879	0.138423263940712\\
0.438933545137661	0.0605309838016863\\
0.439022434069442	0.0976165969494942\\
0.439111323001224	0.0349284983931462\\
0.439200211933005	0.110693269894786\\
0.439377989796569	0.0437378554572581\\
0.43946687872835	0.0923579991121506\\
0.439555767660132	0.0169999999999999\\
0.439733545523695	0.168585289986997\\
0.44000021231904	0.0737360156233029\\
0.440089101250822	0.0859999999999999\\
0.440177990182604	0.0310644491340182\\
0.440266879114385	0.116090481952656\\
0.440355768046167	0.051788029504896\\
0.440444656977948	0.135029626378806\\
0.440711323773293	0.0169999999999999\\
0.440800212705075	0.120337026720789\\
0.440889101636857	0.0380131556174965\\
0.44106687950042	0.246142235303087\\
0.441155768432201	0.0367695526217005\\
0.441244657363983	0.137786066058945\\
0.441333546295764	0.0089999999999999\\
0.441511324159328	0.104861813831347\\
0.441689102022891	0.0240416305603426\\
0.441777990954673	0.0888875694346516\\
0.441955768818236	0.0502493781056046\\
0.442044657750018	0.0812711510931154\\
0.442133546681799	0.076026311234993\\
0.442222435613581	0.119037809119624\\
0.442311324545362	0.0623618473106755\\
0.442400213477144	0.0961509230324911\\
0.442577991340707	0.0653911308970874\\
0.442666880272489	0.166508258053467\\
0.442844658136052	0.0804549563420429\\
0.443022435999616	0.116090481952656\\
0.443111324931397	0.0516236379965611\\
0.443200213863179	0.162225152180542\\
0.443289102794961	0.077\\
0.443377991726742	0.145\\
0.443555769590305	0.085\\
0.443644658522087	0.0866833317310776\\
0.443733547453868	0.137786066058945\\
0.44382243638565	0.0923579991121506\\
0.443911325317432	0.143589693223434\\
0.444089103180995	0.0548178802946628\\
0.444177992112777	0.168077363139716\\
0.444266881044558	0.0380131556174965\\
0.44435576997634	0.106230880632705\\
0.444444658908122	0.0259999999999998\\
0.444533547839903	0.104861813831347\\
0.444711325703466	0.0605309838016863\\
0.444889103567029	0.147312592808626\\
0.444977992498811	0.0259999999999998\\
0.445333548225938	0.154262762843144\\
0.445422437157719	0.0548178802946628\\
0.445511326089501	0.0841724420460759\\
0.445689103953064	0.0187882942280559\\
0.445777992884846	0.133544000239621\\
0.445955770748409	0.0169999999999999\\
0.446222437543754	0.162225152180542\\
0.446400215407317	0.0510000000000002\\
0.44657799327088	0.162225152180542\\
0.446755771134444	0.0480832611206852\\
0.446933548998007	0.108466584716216\\
0.44711132686157	0.0480832611206852\\
0.447200215793352	0.0737360156233029\\
0.447289104725134	0.0537587202228624\\
0.447377993656915	0.142579802216162\\
0.44764466045226	0.0605309838016863\\
0.447733549384042	0.145279041847061\\
0.447911327247605	0.0680000000000001\\
0.448000216179386	0.156923548264752\\
0.448089105111168	0.0737360156233029\\
0.44817799404295	0.0866833317310776\\
0.448266882974731	0.0710633520177595\\
0.448355771906513	0.12397580409096\\
0.448444660838295	0.0089999999999999\\
0.448533549770076	0.164176734039875\\
0.44871132763364	0.0502493781056046\\
0.448977994428984	0.156923548264752\\
0.449333550156111	0.0600000000000001\\
0.449422439087892	0.196379734188638\\
0.449511328019674	0.168576392178739\\
0.449600216951456	0.188788241159242\\
0.449689105883238	0.0667083203206316\\
0.449777994815019	0.0939999999999999\\
0.449955772678582	0.0351710107901377\\
0.450044661610364	0.145454460227248\\
0.450133550542145	0.0537587202228624\\
0.450222439473927	0.146184814532837\\
0.45040021733749	0.0380131556174965\\
0.450489106269272	0.0804549563420429\\
0.450577995201054	0.0428018691180654\\
0.450666884132835	0.211473402582925\\
0.450844661996399	0.027202941017471\\
0.45093355092818	0.135092560861063\\
0.451022439859962	0.0606712452484701\\
0.451289106655306	0.192283644650292\\
0.451644662382433	0.0380131556174965\\
0.451733551314215	0.171187032219149\\
0.451822440245996	0.0999599919967986\\
0.451911329177778	0.145454460227248\\
0.452089107041341	0.0240416305603426\\
0.452266884904904	0.0999599919967986\\
0.452355773836686	0.0428018691180654\\
0.452444662768468	0.0788542960148653\\
0.452533551700249	0.0349284983931462\\
0.452622440632031	0.15420765220961\\
0.452711329563813	0.0349284983931462\\
0.452889107427376	0.177282260815909\\
0.452977996359158	0.135092560861063\\
0.453066885290939	0.168751296291318\\
0.453155774222721	0.027513632984395\\
0.453333552086284	0.130172961862285\\
0.453422441018065	0.0788542960148653\\
0.453600218881629	0.1116154111223\\
0.45368910781341	0.0737360156233029\\
0.453777996745192	0.140417235409333\\
0.453866885676974	0.0858020978764507\\
0.453955774608755	0.133544000239621\\
0.4542224414041	0.0310644491340182\\
0.454400219267663	0.140417235409333\\
0.454577997131226	0.0367695526217005\\
0.454666886063008	0.0881929702413973\\
0.45475577499479	0.0367695526217005\\
0.455022441790135	0.153707514455215\\
0.45528910858548	0.0439317652729776\\
0.455377997517261	0.108466584716216\\
0.455555775380824	0.0192353840616715\\
0.455644664312606	0.119201510057549\\
0.455733553244388	0.0864696478540301\\
0.455822442176169	0.138050715318683\\
0.456089108971514	0.00800000000000001\\
0.456177997903296	0.120337026720789\\
0.456266886835078	0.0804549563420429\\
0.456355775766859	0.0841724420460759\\
0.456533553630422	0.0462385120867874\\
0.456800220425767	0.118338497539896\\
0.456977998289331	0.0710633520177595\\
0.457155776152894	0.114039466852489\\
0.457333554016457	0.027202941017471\\
0.457422442948239	0.139445329789133\\
0.45751133188002	0.0548178802946628\\
0.457600220811802	0.126732000694379\\
0.457689109743583	0.0612943716828878\\
0.457866887607147	0.127404866469064\\
0.45804466547071	0.0788542960148653\\
0.458133554402492	0.121511316345433\\
0.458222443334273	0.0380131556174965\\
0.458311332266055	0.0774144689318477\\
0.458489110129618	0.0428018691180654\\
0.458666887993181	0.0774144689318477\\
0.458844665856744	0.0349284983931462\\
0.458933554788526	0.132438665049146\\
0.459022443720308	0.121198184804889\\
0.459200221583871	0.158808060248842\\
0.459289110515653	0.0367695526217005\\
0.459377999447435	0.0689637585982665\\
0.459466888379216	0.060811183182043\\
0.459555777310998	0.0737360156233029\\
0.459733555174561	0.0127279220613579\\
0.459822444106342	0.0976165969494942\\
0.459911333038124	0.0548178802946628\\
0.460000221969906	0.137233377864133\\
0.460089110901687	0.0606712452484701\\
0.460266888765251	0.151241528688387\\
0.460355777697032	0.0605309838016863\\
0.460444666628814	0.102727795654341\\
0.460622444492377	0.0439317652729776\\
0.46080022235594	0.163884105391585\\
0.461066889151285	0.0187882942280559\\
0.461155778083067	0.122155638429014\\
0.461244667014848	0.0961665222413703\\
0.46133355594663	0.137927517196534\\
0.461422444878412	0.069462219947249\\
0.461511333810193	0.207800384985207\\
0.461689111673757	0.0367695526217005\\
0.461778000605538	0.162225152180542\\
0.46186688953732	0.0169999999999999\\
0.462044667400883	0.152947703480634\\
0.462133556332665	0.0537587202228624\\
0.46240022312801	0.161226548682281\\
0.462489112059791	0.00800000000000001\\
0.462755778855136	0.154935470438502\\
0.463022445650481	0.027513632984395\\
0.463200223514044	0.116606174793619\\
0.463289112445826	0.0876641317757723\\
0.463378001377607	0.175453697595691\\
0.463644668172952	0.0430000000000001\\
0.463733557104734	0.0881929702413973\\
0.463911334968297	0.0240416305603426\\
0.46408911283186	0.102396288995256\\
0.464178001763642	0.0339999999999998\\
0.464266890695423	0.0695844810284592\\
0.464533557490769	0.130613934938046\\
0.464711335354332	0.0113137084989847\\
0.464889113217895	0.163465592709903\\
0.464978002149677	0.0955248658727141\\
0.465066891081458	0.137927517196534\\
0.465333557876803	0.0572450871254468\\
0.465422446808585	0.147634684271685\\
0.465511335740366	0.085\\
0.46568911360393	0.139445329789133\\
0.465778002535711	0.0572450871254468\\
0.465955780399275	0.156179384042837\\
0.466044669331056	0.0240416305603426\\
0.466133558262838	0.0955248658727141\\
0.466222447194619	0.0689637585982665\\
0.466400225058183	0.103368273662667\\
0.466489113989964	0.0728010988928052\\
0.466578002921746	0.161226548682281\\
0.466666891853527	0.0812711510931154\\
0.466933558648873	0.224588512618077\\
0.467022447580654	0.116606174793619\\
0.467111336512436	0.127471565456772\\
0.467200225444217	0.0721248916810278\\
0.467289114375999	0.109635760589326\\
0.46737800330778	0.0380131556174965\\
0.467644670103125	0.12\\
0.467733559034907	0.0502493781056046\\
0.467822447966689	0.0812711510931154\\
0.46791133689847	0.0710633520177595\\
0.468089114762034	0.193414063604485\\
0.468178003693815	0.0881929702413973\\
0.468266892625597	0.111516814875605\\
0.468355781557378	0.0612943716828878\\
0.46844467048916	0.139445329789133\\
0.468622448352723	0.0380131556174965\\
0.468711337284505	0.206465493484989\\
0.468800226216286	0.0881929702413973\\
0.468889115148068	0.137233377864133\\
0.469155781943413	0.0439317652729776\\
0.469244670875195	0.141155942134931\\
0.469422448738758	0.0667083203206316\\
0.46951133767054	0.0774144689318477\\
0.469689115534103	0.0187882942280559\\
0.469778004465884	0.103368273662667\\
0.469955782329448	0.0774144689318477\\
0.470133560193011	0.145\\
0.470400226988356	0.0380131556174965\\
0.470489115920137	0.171236678313964\\
0.470578004851919	0.0769220384545286\\
0.4706668937837	0.0881929702413973\\
0.470755782715482	0.0380131556174965\\
0.470844671647264	0.212927217612028\\
0.470933560579045	0.0510000000000002\\
0.471022449510827	0.122155638429014\\
0.471111338442609	0.0310644491340182\\
0.47120022737439	0.0898443097808648\\
0.471289116306172	0.0876641317757723\\
0.471378005237954	0.103392456204503\\
0.471555783101517	0.0113137084989847\\
0.471822449896862	0.077524189773257\\
0.471911338828643	0.0430000000000001\\
0.472000227760425	0.186123614837022\\
0.472089116692207	0.0876641317757723\\
0.472178005623988	0.157155973478579\\
0.472355783487552	0.0439317652729776\\
0.472444672419333	0.148932870784122\\
0.472533561351115	0.0853756405539658\\
0.472622450282896	0.122784363825367\\
0.472800228146459	0.0462385120867874\\
0.472889117078241	0.184396312327552\\
0.473066894941804	0.0349284983931462\\
0.473244672805368	0.147312592808626\\
0.473333561737149	0.0240416305603426\\
0.473422450668931	0.0623618473106755\\
0.473511339600713	0.0349284983931462\\
0.473689117464276	0.166508258053467\\
0.473778006396057	0.076026311234993\\
0.473866895327839	0.127471565456772\\
0.474044673191402	0.0700927956355004\\
0.474133562123184	0.157155973478579\\
0.474222451054966	0.0502493781056046\\
0.474400228918529	0.203157574311174\\
0.474666895713874	0.0380131556174965\\
0.474755784645656	0.103392456204503\\
0.474844673577437	0.0120415945787924\\
0.474933562509219	0.12\\
0.475022451441	0.0502493781056046\\
0.475111340372782	0.116090481952656\\
0.475200229304563	0.0841724420460759\\
0.475378007168127	0.141155942134931\\
0.475466896099908	0.114039466852489\\
0.475733562895253	0.15749285698088\\
0.475822451827035	0.0866833317310776\\
0.475911340758816	0.104393486386843\\
0.476000229690598	0.0769220384545286\\
0.476178007554161	0.128\\
0.476355785417724	0.0240416305603426\\
0.476444674349506	0.151241528688387\\
0.47662245221307	0.0510000000000002\\
0.476711341144851	0.105261578935526\\
0.476800230076633	0.0975294827218929\\
0.476889119008414	0.17632356620713\\
0.477155785803759	0.0728010988928052\\
0.477333563667322	0.170801053860917\\
0.477422452599104	0.0939999999999999\\
0.477511341530886	0.0955248658727141\\
0.477600230462667	0.144958614783668\\
0.477689119394449	0.0853756405539658\\
0.477866897258012	0.13729530217746\\
0.478044675121575	0.0866833317310776\\
0.478133564053357	0.0976165969494942\\
0.478400230848702	0.0192353840616715\\
0.478578008712265	0.154\\
0.478666897644047	0.102396288995256\\
0.478755786575829	0.162225152180542\\
0.47884467550761	0.027513632984395\\
0.479022453371173	0.112294256309038\\
0.479200231234737	0.0721248916810278\\
0.479466898030081	0.199060292373944\\
0.479644675893645	0.0380131556174965\\
0.479822453757208	0.116090481952656\\
0.47991134268899	0.0439317652729776\\
0.480000231620771	0.2068912757948\\
0.480089120552553	0.0169999999999999\\
0.480178009484335	0.0939999999999999\\
0.480266898416116	0.0169999999999999\\
0.480444676279679	0.121198184804889\\
0.480533565211461	0.116606174793619\\
0.480622454143242	0.145220521965733\\
0.480889120938587	0.0349284983931462\\
0.480978009870369	0.129123971438304\\
0.481155787733933	0.0667083203206316\\
0.481422454529277	0.145454460227248\\
0.481511343461059	0.0923579991121506\\
0.48160023239284	0.121622366364086\\
0.481689121324622	0.027513632984395\\
0.481866899188185	0.127471565456772\\
0.481955788119967	0.0787464284904402\\
0.482044677051749	0.107517440445725\\
0.482222454915312	0.0439317652729776\\
0.482400232778875	0.0999599919967986\\
0.482489121710657	0.0537587202228624\\
0.48266689957422	0.121198184804889\\
0.482844677437783	0.0462385120867874\\
0.482933566369565	0.112294256309038\\
0.483022455301346	0.027513632984395\\
0.483289122096691	0.0812711510931154\\
0.483378011028473	0.211248668634858\\
0.483733566755599	0.00800000000000001\\
0.483822455687381	0.104861813831347\\
0.483911344619163	0.0480832611206852\\
0.484000233550944	0.111516814875605\\
0.484089122482726	0.0310644491340182\\
0.484178011414508	0.156923548264752\\
0.484266900346289	0.0367695526217005\\
0.484355789278071	0.157708592029731\\
0.484444678209853	0.0623618473106755\\
0.484533567141634	0.0812711510931154\\
0.484622456073416	0.0612943716828878\\
0.484711345005197	0.0976165969494942\\
0.484800233936979	0.0944298681562143\\
0.48488912286876	0.161755989069957\\
0.485066900732324	0.027513632984395\\
0.485244678595887	0.143589693223434\\
0.48542245645945	0.106943910532578\\
0.485511345391232	0.114004385880544\\
0.485689123254795	0.108853112036358\\
0.485778012186577	0.0127279220613579\\
0.48595579005014	0.0612943716828878\\
0.486044678981921	0.0572450871254468\\
0.486311345777267	0.137233377864133\\
0.486400234709048	0.00800000000000001\\
0.486578012572612	0.195233193898988\\
0.486755790436175	0.0428018691180654\\
0.487022457231519	0.0961509230324911\\
0.487111346163301	0.0537587202228624\\
0.487200235095083	0.197732142050806\\
0.487289124026864	0.0841724420460759\\
0.487466901890428	0.157155973478579\\
0.487555790822209	0.126178445068879\\
0.487644679753991	0.130387882872605\\
0.487733568685773	0.0380131556174965\\
0.487911346549336	0.0923579991121506\\
0.488000235481117	0.0667083203206316\\
0.488089124412899	0.0721248916810278\\
0.48817801334468	0.0537587202228624\\
0.488266902276462	0.0710633520177595\\
0.488355791208244	0.0612943716828878\\
0.488444680140026	0.0695844810284592\\
0.488622458003589	0.130387882872605\\
0.488711346935371	0.0169999999999999\\
0.488800235867152	0.0502493781056046\\
0.488889124798934	0.0192353840616715\\
0.488978013730715	0.0721248916810278\\
0.489066902662497	0.0667083203206316\\
0.489155791594278	0.191049731745428\\
0.489333569457842	0.104043260233424\\
0.489511347321405	0.193414063604485\\
0.489689125184968	0.0944298681562143\\
0.48977801411675	0.146184814532837\\
0.489866903048532	0.0240416305603426\\
0.489955791980313	0.137786066058945\\
0.490044680912095	0.0914385039247692\\
0.490133569843876	0.175900540078762\\
0.490222458775658	0.0428018691180654\\
0.490311347707439	0.0975294827218929\\
0.490400236639221	0.0502493781056046\\
0.490578014502784	0.095257545632879\\
0.490666903434566	0.0653911308970874\\
0.490755792366348	0.0721248916810278\\
0.49084468129813	0.0089999999999999\\
0.490933570229911	0.115433963806152\\
0.491022459161693	0.0192353840616715\\
0.491111348093474	0.130387882872605\\
0.491200237025256	0.095257545632879\\
0.491289125957037	0.160153051797336\\
0.491378014888819	0.158808060248842\\
0.491466903820601	0.196163197363828\\
0.491555792752382	0.0339999999999998\\
0.491644681684164	0.132936074863071\\
0.491733570615946	0.0187882942280559\\
0.491911348479509	0.121511316345433\\
0.492000237411291	0.00800000000000001\\
0.492089126343072	0.111287914887467\\
0.492178015274854	0.0859999999999999\\
0.492266904206635	0.176385940482795\\
0.49253357100198	0.0804549563420429\\
0.492800237797325	0.116090481952656\\
0.492889126729107	0.0089999999999999\\
0.492978015660889	0.0788542960148653\\
0.493155793524452	0.0367695526217005\\
0.493244682456233	0.077524189773257\\
0.493333571388015	0.0127279220613579\\
0.493422460319796	0.141155942134931\\
0.49360023818336	0.0537587202228624\\
0.493689127115141	0.129123971438304\\
0.493778016046923	0.0898443097808648\\
0.493866904978705	0.176385940482795\\
0.493955793910486	0.0572450871254468\\
0.494044682842268	0.137\\
0.49413357177405	0.102727795654341\\
0.494222460705831	0.18080099557248\\
0.494311349637613	0.0667083203206316\\
0.494400238569394	0.0999599919967986\\
0.494489127501176	0.0923579991121506\\
0.494578016432958	0.0961509230324911\\
0.494666905364739	0.189789356919718\\
0.494755794296521	0.0667083203206316\\
0.494844683228302	0.0881929702413973\\
0.494933572160084	0.0863712915267567\\
0.495022461091866	0.118338497539896\\
0.495111350023647	0.0502493781056046\\
0.495200238955429	0.0738173421358423\\
0.495289127887211	0.0502493781056046\\
0.495378016818992	0.0623618473106755\\
0.495466905750774	0.060811183182043\\
0.495555794682556	0.0976165969494942\\
0.495644683614337	0\\
0.4958224614779	0.147634684271685\\
0.496000239341464	0.0428018691180654\\
0.496089128273245	0.116017240098186\\
0.496178017205027	0.0537587202228624\\
0.49635579506859	0.17184295155752\\
0.496444684000372	0.0089999999999999\\
0.496622461863935	0.127800625976558\\
0.496711350795716	0.0380131556174965\\
0.496800239727498	0.257316925210916\\
0.496978017591061	0.027202941017471\\
0.497066906522843	0.0888875694346516\\
0.497244684386406	0.0667083203206316\\
0.497333573318188	0.120337026720789\\
0.49742246224997	0.0169999999999999\\
0.497511351181751	0.0788542960148653\\
0.497689129045314	0.0605309838016863\\
0.497778017977096	0.200661406354087\\
0.497866906908877	0.0612943716828878\\
0.497955795840659	0.0685930025585701\\
0.498044684772441	0.196735863532809\\
0.498222462636004	0.0349284983931462\\
0.498400240499568	0.160580198032012\\
0.498578018363131	0.0548178802946628\\
0.498666907294912	0.126732000694379\\
0.498844685158475	0.0169999999999999\\
0.499022463022039	0.0774144689318477\\
0.49911135195382	0.0462385120867874\\
0.499289129817384	0.0924770241735753\\
0.499378018749165	0.0089999999999999\\
0.499466907680947	0.110693269894786\\
0.499555796612729	0.0349284983931462\\
0.49964468554451	0.168344884092152\\
0.499911352339855	0.0187882942280559\\
0.500000241271636	0.164295465549114\\
0.500089130203418	0.0680000000000001\\
0.5001780191352	0.162225152180542\\
0.500266908066981	0.0804549563420429\\
0.500355796998763	0.103392456204503\\
0.500533574862327	0.027513632984395\\
0.50071135272589	0.111516814875605\\
0.500889130589453	0.138050715318683\\
0.500978019521234	0.134164078649988\\
0.501066908453016	0.0310644491340182\\
0.501244686316579	0.0976165969494942\\
0.501422464180143	0.0572450871254468\\
0.501511353111924	0.13729530217746\\
0.501600242043706	0.0537587202228624\\
0.501689130975488	0.0923579991121506\\
0.501778019907269	0.0787464284904402\\
0.501866908839051	0.128\\
0.501955797770832	0.0680000000000001\\
0.502044686702614	0.163\\
0.502222464566177	0.0462385120867874\\
0.50240024242974	0.134164078649988\\
0.502578020293304	0.0606712452484701\\
0.502755798156867	0.164295465549114\\
0.503022464952212	0.0548178802946628\\
0.503111353883994	0.167609665592412\\
0.503200242815775	0.105261578935526\\
0.503289131747557	0.15243359209833\\
0.503378020679338	0.0991261822123701\\
0.50346690961112	0.172965314441942\\
0.503555798542902	0.0089999999999999\\
0.503644687474683	0.149375366108338\\
0.503911354270028	0.0516236379965611\\
0.50400024320181	0.146184814532837\\
0.504089132133592	0.0548178802946628\\
0.504178021065373	0.0999849988748314\\
0.504266909997155	0.0606712452484701\\
0.504444687860718	0.119037809119624\\
0.504622465724281	0.0367695526217005\\
0.504800243587844	0.120917327128911\\
0.504889132519626	0.0955248658727141\\
0.504978021451408	0.0975294827218929\\
0.505066910383189	0.090686272390037\\
0.505155799314971	0.149375366108338\\
0.505244688246753	0.124723694621351\\
0.505333577178534	0.153652204670158\\
0.505422466110316	0.102727795654341\\
0.505511355042097	0.177282260815909\\
0.505600243973879	0.0510000000000002\\
0.505689132905661	0.114039466852489\\
0.505778021837442	0.0351710107901377\\
0.505866910769224	0.114690888914508\\
0.505955799701006	0.0310644491340182\\
0.506311355428132	0.15989058759039\\
0.506578022223477	0.0339999999999998\\
0.506666911155258	0.134164078649988\\
0.506933577950603	0.0437378554572581\\
0.507022466882385	0.172965314441942\\
0.507111355814167	0.0685930025585701\\
0.507200244745948	0.114039466852489\\
0.50728913367773	0.0685930025585701\\
0.507378022609512	0.0975294827218929\\
0.507466911541293	0.0898443097808648\\
0.507555800473075	0.0999599919967986\\
0.507644689404856	0.0572450871254468\\
0.507911356200201	0.171236678313964\\
0.508000245131983	0.0612943716828878\\
0.508089134063765	0.157155973478579\\
0.508266911927328	0.0915478017212865\\
0.50835580085911	0.135029626378806\\
0.508444689790891	0.0187882942280559\\
0.508711356586236	0.0841724420460759\\
0.508800245518017	0.077524189773257\\
0.508978023381581	0.0961665222413703\\
0.509066912313362	0.126178445068879\\
0.509333579108707	0.0169999999999999\\
0.509422468040489	0.0623618473106755\\
0.50951135697227	0.0089999999999999\\
0.509689134835833	0.177002824836216\\
0.509778023767615	0.051788029504896\\
0.509955801631178	0.132438665049146\\
0.510222468426524	0.0462385120867874\\
0.510400246290087	0.20738611332488\\
0.510489135221868	0.0866833317310776\\
0.51057802415365	0.126178445068879\\
0.510844690948995	0.0428018691180654\\
0.510933579880776	0.095257545632879\\
0.511022468812558	0.077\\
0.51111135774434	0.169425499851705\\
0.511289135607903	0.0572450871254468\\
0.511378024539685	0.103368273662667\\
0.511466913471466	0.0127279220613579\\
0.51164469133503	0.153707514455215\\
0.511733580266811	0.0339999999999998\\
0.511911358130374	0.103368273662667\\
0.512000247062156	0.00800000000000001\\
0.512266913857501	0.140417235409333\\
0.512355802789282	0.118338497539896\\
0.512444691721064	0.23162469643801\\
0.512622469584628	0.0700927956355004\\
0.512711358516409	0.12\\
0.512800247448191	0.0380131556174965\\
0.512889136379972	0.180421728181503\\
0.512978025311754	0.0623618473106755\\
0.513066914243535	0.107517440445725\\
0.513155803175317	0.0502493781056046\\
0.51333358103888	0.183412104289766\\
0.513511358902444	0.0367695526217005\\
0.513600247834225	0.192854867711448\\
0.513689136766007	0.0537587202228624\\
0.513778025697789	0.0915478017212865\\
0.513955803561352	0.0721248916810278\\
0.514133581424915	0.199919983993597\\
0.514311359288478	0.0612943716828878\\
0.51440024822026	0.0975294827218929\\
0.514489137152041	0.0841724420460759\\
0.514578026083823	0.160153051797336\\
0.514666915015605	0.156179384042837\\
0.514755803947387	0.027513632984395\\
0.51493358181095	0.116606174793619\\
0.515022470742731	0.0187882942280559\\
0.515111359674513	0.122784363825367\\
0.515200248606294	0.085\\
0.515289137538076	0.0888875694346516\\
0.515644693265203	0.0187882942280559\\
0.515822471128766	0.145220521965733\\
0.515911360060547	0.0259999999999998\\
0.516000248992329	0.090686272390037\\
0.516089137924111	0.0169999999999999\\
0.516178026855892	0.0915478017212865\\
0.516266915787674	0.0548178802946628\\
0.516355804719455	0.0788542960148653\\
0.516444693651237	0\\
0.516533582583019	0.196379734188638\\
0.516711360446582	0.076026311234993\\
0.516800249378364	0.17632356620713\\
0.516978027241927	0.0187882942280559\\
0.517066916173709	0.106943910532578\\
0.51715580510549	0.0380131556174965\\
0.517244694037272	0.0537587202228624\\
0.517333582969053	0.0480832611206852\\
0.517422471900835	0.104393486386843\\
0.517600249764398	0.0548178802946628\\
0.51768913869618	0.153707514455215\\
0.517778027627962	0.104393486386843\\
0.517955805491525	0.153394915169963\\
0.518133583355088	0.0572450871254468\\
0.518400250150433	0.154262762843144\\
0.518489139082214	0.0728010988928052\\
0.518666916945778	0.0788542960148653\\
0.518755805877559	0.142579802216162\\
0.518933583741123	0.0367695526217005\\
0.519022472672904	0.15989058759039\\
0.519200250536468	0.0349284983931462\\
0.519289139468249	0.0430000000000001\\
0.519378028400031	0.196735863532809\\
0.519466917331812	0.0502493781056046\\
0.519555806263594	0.138423263940712\\
0.519644695195375	0.0548178802946628\\
0.519733584127157	0.0600000000000001\\
0.519911361990721	0.232475805192712\\
0.520178028786066	0.0437378554572581\\
0.520266917717847	0.102727795654341\\
0.520355806649629	0.0537587202228624\\
0.52044469558141	0.194858923326596\\
0.520533584513192	0.00800000000000001\\
0.520622473444974	0.102\\
0.520800251308537	0.027513632984395\\
0.520889140240318	0.119037809119624\\
0.5209780291721	0.0991261822123701\\
0.521244695967445	0.145\\
0.521333584899227	0.027202941017471\\
0.52151136276279	0.145279041847061\\
0.521600251694572	0.0169999999999999\\
0.521689140626353	0.147054411698528\\
0.521866918489916	0.0310644491340182\\
0.521955807421698	0.18212358441454\\
0.522222474217043	0.0113137084989847\\
0.522311363148825	0.0788542960148653\\
0.522489141012388	0.0192353840616715\\
0.522578029944169	0.165060594934103\\
0.522844696739514	0.0653911308970874\\
0.522933585671296	0.205156038175824\\
0.523378030330204	0.0240416305603426\\
0.523466919261986	0.219993181712525\\
0.523555808193767	0.0127279220613579\\
0.523644697125549	0.0976165969494942\\
0.52373358605733	0.0259999999999998\\
0.523822474989112	0.15420765220961\\
0.523911363920893	0.0089999999999999\\
0.524000252852675	0.122155638429014\\
0.524178030716238	0.0924770241735753\\
0.524355808579802	0.17608236708995\\
0.524533586443365	0.027202941017471\\
0.524622475375147	0.154262762843144\\
0.52480025323871	0.0428018691180654\\
0.524978031102273	0.188215302247187\\
0.525155808965836	0.0572450871254468\\
0.525244697897618	0.0961509230324911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.525244697897618	0.0961509230324911\\
0.5253335868294	0.027202941017471\\
0.525422475761181	0.0516236379965611\\
0.525511364692963	0.0192353840616715\\
0.525778031488308	0.130613934938046\\
0.525866920420089	0.0187882942280559\\
0.526133587215434	0.120266371026983\\
0.526222476147216	0.0240416305603426\\
0.526311365078997	0.0502493781056046\\
0.526400254010779	0.0187882942280559\\
0.526666920806124	0.15989058759039\\
0.526844698669687	0.0537587202228624\\
0.526933587601469	0.104861813831347\\
0.52702247653325	0.0812711510931154\\
0.527111365465032	0.114004385880544\\
0.527200254396814	0.0462385120867874\\
0.527289143328595	0.161226548682281\\
0.527378032260377	0.051788029504896\\
0.52755581012394	0.172803356448884\\
0.527733587987504	0.0667083203206316\\
0.527911365851067	0.0876641317757723\\
0.528000254782848	0.0841724420460759\\
0.52808914371463	0.0089999999999999\\
0.528266921578193	0.119037809119624\\
0.528355810509975	0.0667083203206316\\
0.52862247730532	0.20611889772653\\
0.528800255168883	0.0351710107901377\\
0.528889144100665	0.129123971438304\\
0.529066921964228	0.0310644491340182\\
0.529244699827791	0.157708592029731\\
0.529422477691354	0.0428018691180654\\
0.529511366623136	0.128249756335051\\
0.529600255554918	0.112294256309038\\
0.529689144486699	0.116090481952656\\
0.529778033418481	0.0923579991121506\\
0.529866922350263	0.138050715318683\\
0.530044700213826	0.0259999999999998\\
0.530222478077389	0.102313244499429\\
0.530311367009171	0.0881929702413973\\
0.530400255940952	0.103368273662667\\
0.530489144872734	0.0769220384545286\\
0.530578033804515	0.0854751425854325\\
0.530666922736297	0.0120415945787924\\
0.530933589531642	0.18080099557248\\
0.531200256326987	0.0975807358037435\\
0.531289145258769	0.105261578935526\\
0.53137803419055	0.0612943716828878\\
0.531466923122332	0.144958614783668\\
0.531555812054113	0.0310644491340182\\
0.531733589917676	0.119037809119624\\
0.531822478849458	0.0187882942280559\\
0.532000256713022	0.144941367455948\\
0.532089145644803	0.0510000000000002\\
0.532178034576585	0.116090481952656\\
0.532355812440148	0.0667083203206316\\
0.532444701371929	0.130698125464752\\
0.532533590303711	0.0089999999999999\\
0.532622479235493	0.110693269894786\\
0.532711368167274	0.0738173421358423\\
0.532800257099056	0.0881929702413973\\
0.532889146030838	0.0310644491340182\\
0.533244701757964	0.165060594934103\\
0.533333590689746	0.0738173421358423\\
0.533511368553309	0.141155942134931\\
0.533600257485091	0.0310644491340182\\
0.533866924280435	0.207460839678239\\
0.534044702143999	0.0169999999999999\\
0.534133591075781	0.0888875694346516\\
0.534311368939344	0.0502493781056046\\
0.534578035734688	0.184715998224301\\
0.53466692466647	0.0310644491340182\\
0.534755813598252	0.15243359209833\\
0.534933591461815	0.0516236379965611\\
0.53520025825716	0.121511316345433\\
0.535378036120723	0.0606712452484701\\
0.535466925052505	0.077\\
0.535555813984286	0.0612943716828878\\
0.535644702916068	0.0738173421358423\\
0.535733591847849	0.0480832611206852\\
0.535822480779631	0.141364776376578\\
0.536000258643194	0.0774144689318477\\
0.536089147574976	0.139807009838563\\
0.536178036506758	0.0349284983931462\\
0.536266925438539	0.128\\
0.536355814370321	0.114004385880544\\
0.536444703302103	0.119037809119624\\
0.536622481165666	0.0240416305603426\\
0.536711370097447	0.1495626958837\\
0.536800259029229	0.085\\
0.536889147961011	0.0976165969494942\\
0.536978036892792	0.0428018691180654\\
0.537066925824574	0.147634684271685\\
0.537244703688137	0.027202941017471\\
0.537333592619919	0.130172961862285\\
0.537511370483482	0.0430000000000001\\
0.537600259415264	0.197716969428524\\
0.537778037278827	0.0310644491340182\\
0.537866926210608	0.0854751425854325\\
0.53795581514239	0.0653911308970874\\
0.538044704074172	0.0975294827218929\\
0.538222481937735	0\\
0.538400259801298	0.232475805192712\\
0.53848914873308	0.0700927956355004\\
0.538578037664862	0.139445329789133\\
0.538666926596643	0.0787464284904402\\
0.538755815528425	0.103392456204503\\
0.538844704460207	0.0769220384545286\\
0.53902248232377	0.085\\
0.539289149119115	0.0120415945787924\\
0.539378038050896	0.179\\
0.539466926982678	0.0516236379965611\\
0.539644704846241	0.221840032455822\\
0.539822482709805	0.104043260233424\\
0.539911371641586	0.129123971438304\\
0.540089149505149	0.0605309838016863\\
0.540355816300494	0.122588743365776\\
0.540444705232276	0.112294256309038\\
0.540533594164057	0.142579802216162\\
0.540800260959402	0\\
0.540978038822966	0.133544000239621\\
0.541066927754747	0.114934764105557\\
0.54124470561831	0.137786066058945\\
0.541422483481873	0.0351710107901377\\
0.541511372413655	0.18876705220986\\
0.541600261345437	0.0955248658727141\\
0.541689150277219	0.128316016147635\\
0.541778039209	0.0510000000000002\\
0.541866928140782	0.0548178802946628\\
0.541955817072563	0.0187882942280559\\
0.542133594936127	0.108894444302728\\
0.54231137279969	0.0192353840616715\\
0.542489150663253	0.148932870784122\\
0.542666928526816	0.0548178802946628\\
0.542755817458598	0.0612943716828878\\
0.54284470639038	0.0480832611206852\\
0.542933595322161	0.0612943716828878\\
0.543022484253943	0.00800000000000001\\
0.543200262117506	0.197732142050806\\
0.543289151049288	0.0667083203206316\\
0.543466928912851	0.137\\
0.543555817844632	0.0480832611206852\\
0.543733595708196	0.145993150524263\\
0.543911373571759	0.0537587202228624\\
0.544089151435323	0.0961509230324911\\
0.544355818230667	0.0606712452484701\\
0.544622485026012	0.156923548264752\\
0.544889151821357	0.0339999999999998\\
0.545244707548484	0.174347354439349\\
0.545333596480265	0.0572450871254468\\
0.545422485412047	0.200249843945008\\
0.54560026327561	0.0462385120867874\\
0.545689152207391	0.0853756405539658\\
0.545866930070955	0.0089999999999999\\
0.546044707934518	0.116090481952656\\
0.5461335968663	0.0430000000000001\\
0.546222485798082	0.145993150524263\\
0.546311374729863	0.0462385120867874\\
0.546400263661644	0.121511316345433\\
0.546489152593426	0.0240416305603426\\
0.546578041525208	0.210622885746065\\
0.546755819388771	0.0939999999999999\\
0.546844708320553	0.114934764105557\\
0.546933597252334	0.0240416305603426\\
0.547022486184116	0.0667083203206316\\
0.547111375115898	0.0339999999999998\\
0.547200264047679	0.0367695526217005\\
0.547289152979461	0.0187882942280559\\
0.547378041911242	0.0914385039247692\\
0.547555819774806	0.0310644491340182\\
0.547733597638369	0.135092560861063\\
0.54782248657015	0.0240416305603426\\
0.548000264433714	0.108894444302728\\
0.548089153365495	0.0462385120867874\\
0.548178042297277	0.0881929702413973\\
0.54835582016084	0.0606712452484701\\
0.548444709092622	0.145220521965733\\
0.548533598024404	0.0380131556174965\\
0.548622486956185	0.0428018691180654\\
0.548711375887967	0.0192353840616715\\
0.54888915375153	0.0939999999999999\\
0.548978042683312	0.0187882942280559\\
0.549155820546875	0.163884105391585\\
0.549244709478657	0.0612943716828878\\
0.549511376274002	0.128316016147635\\
0.549600265205783	0.0430000000000001\\
0.549778043069346	0.222144097378256\\
0.549955820932909	0.0548178802946628\\
0.550044709864691	0.182608871635526\\
0.550133598796473	0.0999599919967986\\
0.550311376660036	0.218277346511268\\
0.550578043455381	0.0310644491340182\\
0.550666932387163	0.0380131556174965\\
0.550755821318944	0.199624647776771\\
0.550933599182507	0.0462385120867874\\
0.55111137704607	0.166147524808527\\
0.551200265977852	0.0788542960148653\\
0.551289154909634	0.137786066058945\\
0.551466932773197	0.0572450871254468\\
0.551555821704979	0.15420765220961\\
0.551733599568542	0.0600000000000001\\
0.551822488500324	0.130613934938046\\
0.552000266363887	0.0169999999999999\\
0.55217804422745	0.124723694621351\\
0.552266933159232	0.0240416305603426\\
0.552444711022795	0.149375366108338\\
0.552622488886358	0.0428018691180654\\
0.55271137781814	0.114934764105557\\
0.552800266749922	0.0600000000000001\\
0.552889155681703	0.127471565456772\\
0.552978044613485	0.0548178802946628\\
0.553066933545266	0.060811183182043\\
0.553155822477048	0.217375251581223\\
0.553333600340611	0.027202941017471\\
0.553511378204175	0.122155638429014\\
0.553600267135956	0.0380131556174965\\
0.55377804499952	0.0804549563420429\\
0.553955822863083	0.027202941017471\\
0.554133600726646	0.141155942134931\\
0.554222489658427	0.090686272390037\\
0.554311378590209	0.114004385880544\\
0.554400267521991	0.0612943716828878\\
0.554666934317336	0.145993150524263\\
0.554844712180899	0.0975294827218929\\
0.554933601112681	0.116090481952656\\
0.555022490044462	0.0537587202228624\\
0.555111378976244	0.121511316345433\\
0.555200267908025	0.0572450871254468\\
0.555289156839807	0.0854751425854325\\
0.555378045771588	0.0612943716828878\\
0.555555823635152	0.103\\
0.555733601498715	0.0192353840616715\\
0.555911379362279	0.180177690072883\\
0.55600026829406	0.0944298681562143\\
0.556089157225842	0.105261578935526\\
0.556178046157623	0.0812711510931154\\
0.556266935089405	0.0863712915267567\\
0.556355824021186	0.176385940482795\\
0.556622490816531	0.0721248916810278\\
0.556800268680095	0.146184814532837\\
0.55706693547544	0.0462385120867874\\
0.557155824407221	0.135092560861063\\
0.557244713339003	0.121511316345433\\
0.557422491202566	0.051788029504896\\
0.557600269066129	0.106943910532578\\
0.557778046929692	0.0113137084989847\\
0.557866935861474	0.0787464284904402\\
0.557955824793256	0.027513632984395\\
0.558044713725038	0.249359178696113\\
0.558222491588601	0.0259999999999998\\
0.558311380520382	0.211248668634858\\
0.558489158383946	0.0653911308970874\\
0.558578047315727	0.172177234267484\\
0.55875582517929	0.0510000000000002\\
0.558933603042854	0.120266371026983\\
0.559022491974635	0.0606712452484701\\
0.559111380906417	0.110693269894786\\
0.559200269838199	0.0120415945787924\\
0.55928915876998	0.118338497539896\\
0.559466936633543	0.0975294827218929\\
0.559644714497106	0.0502493781056046\\
0.559733603428888	0.0737360156233029\\
0.55982249236067	0.0259999999999998\\
0.560089159156015	0.242837394155019\\
0.560178048087796	0.0623618473106755\\
0.560266937019578	0.137786066058945\\
0.560444714883141	0.0428018691180654\\
0.560533603814923	0.157155973478579\\
0.560711381678486	0.0516236379965611\\
0.560800270610267	0.0923579991121506\\
0.560978048473831	0.0127279220613579\\
0.561066937405613	0.110693269894786\\
0.561155826337394	0.0310644491340182\\
0.561244715269176	0.186123614837022\\
0.561333604200958	0.12\\
0.561422493132739	0.135092560861063\\
0.561511382064521	0.0187882942280559\\
0.561689159928084	0.139445329789133\\
0.561778048859865	0.027202941017471\\
0.561955826723429	0.120337026720789\\
0.562133604586992	0.0349284983931462\\
0.562311382450555	0.128316016147635\\
0.562755827109463	0.0310644491340182\\
0.562844716041245	0.166147524808527\\
0.563022493904808	0.0310644491340182\\
0.56311138283659	0.168585289986997\\
0.563289160700153	0.0310644491340182\\
0.563466938563717	0.133416640641264\\
0.56364471642728	0.00800000000000001\\
0.563911383222624	0.145454460227248\\
0.564000272154406	0.0510000000000002\\
0.564089161086188	0.0955248658727141\\
0.564266938949751	0.0380131556174965\\
0.564355827881533	0.0961665222413703\\
0.564622494676878	0.0774144689318477\\
0.564711383608659	0.0787464284904402\\
0.564800272540441	0.0259999999999998\\
0.564889161472222	0.106943910532578\\
0.564978050404004	0.0939999999999999\\
0.565155828267567	0.172965314441942\\
0.565422495062912	0.0339999999999998\\
0.565600272926476	0.0848528137423856\\
0.565778050790039	0.0127279220613579\\
0.566133606517165	0.15420765220961\\
0.566311384380728	0.0612943716828878\\
0.566578051176073	0.203867604096384\\
0.566844717971418	0.0572450871254468\\
0.5669336069032	0.105261578935526\\
0.567022495834982	0.090686272390037\\
0.567200273698545	0.153394915169963\\
0.567378051562108	0.0428018691180654\\
0.567555829425671	0.126732000694379\\
0.567733607289234	0.0623618473106755\\
0.567911385152798	0.163465592709903\\
0.568089163016361	0.0653911308970874\\
0.568178051948143	0.122784363825367\\
0.568355829811706	0.0120415945787924\\
0.568622496607051	0.154935470438502\\
0.568800274470614	0.0428018691180654\\
0.568889163402396	0.111364267159623\\
0.568978052334177	0.0240416305603426\\
0.569066941265959	0.0572450871254468\\
0.56915583019774	0.0259999999999998\\
0.569244719129522	0.162225152180542\\
0.569422496993085	0.060811183182043\\
0.569511385924867	0.102727795654341\\
0.569600274856648	0.0502493781056046\\
0.56968916378843	0.103392456204503\\
0.569778052720212	0.0240416305603426\\
0.569866941651993	0.0667083203206316\\
0.569955830583775	0.0259999999999998\\
0.570044719515557	0.144958614783668\\
0.57022249737912	0.027202941017471\\
0.570311386310902	0.137786066058945\\
0.570400275242683	0.0187882942280559\\
0.570578053106246	0.127404866469064\\
0.570666942038028	0.0502493781056046\\
0.57075583096981	0.0788542960148653\\
0.570844719901591	0.0700927956355004\\
0.570933608833373	0.108853112036358\\
0.571111386696936	0.0428018691180654\\
0.571200275628718	0.0612943716828878\\
0.571289164560499	0.0430000000000001\\
0.571378053492281	0.118338497539896\\
0.571466942424062	0.0089999999999999\\
0.571644720287626	0.147634684271685\\
0.571733609219407	0.0548178802946628\\
0.572000276014752	0.126732000694379\\
0.572089164946534	0.0548178802946628\\
0.572178053878316	0.10340696301507\\
0.572266942810097	0.0667083203206316\\
0.572355831741879	0.0939999999999999\\
0.57244472067366	0.0192353840616715\\
0.572711387469005	0.153707514455215\\
0.572889165332569	0.0127279220613579\\
0.57297805426435	0.273117190963879\\
0.573066943196132	0.109635760589326\\
0.573333609991477	0.254135790474305\\
0.573422498923258	0.0841724420460759\\
0.57351138785504	0.153707514455215\\
0.573689165718603	0.0769220384545286\\
0.573778054650385	0.138050715318683\\
0.57404472144573	0.0367695526217005\\
0.574133610377511	0.127471565456772\\
0.574311388241075	0.0537587202228624\\
0.574400277172856	0.123422040171114\\
0.574578055036419	0.0240416305603426\\
0.574666943968201	0.111287914887467\\
0.574755832899983	0.0240416305603426\\
0.574844721831764	0.111\\
0.574933610763546	0.103392456204503\\
0.575022499695327	0.133416640641264\\
0.575111388627109	0.0537587202228624\\
0.575200277558891	0.104393486386843\\
0.575289166490673	0.0572450871254468\\
0.575378055422454	0.0623618473106755\\
0.575466944354236	0.0367695526217005\\
0.575644722217799	0.165529453572469\\
0.575911389013144	0.069\\
0.576000277944925	0.0976165969494942\\
0.576089166876707	0.0439317652729776\\
0.576178055808489	0.120337026720789\\
0.576444722603834	0.0653911308970874\\
0.576533611535615	0.165529453572469\\
0.576622500467397	0.0924770241735753\\
0.576711389399179	0.147634684271685\\
0.57680027833096	0.0684689710744948\\
0.577066945126305	0.151241528688387\\
0.577155834058086	0.0864696478540301\\
0.577244722989868	0.0881929702413973\\
0.57733361192165	0.0605309838016863\\
0.577511389785213	0.137927517196534\\
0.577778056580558	0.00800000000000001\\
0.577955834444121	0.118338497539896\\
0.578044723375903	0.0502493781056046\\
0.578222501239466	0.256257682811658\\
0.578400279103029	0.0976165969494942\\
0.578489168034811	0.265437374911673\\
0.578666945898374	0.0813019064967113\\
0.578933612693719	0.129123971438304\\
0.579111390557282	0.0428018691180654\\
0.579289168420845	0.0858020978764507\\
0.579378057352627	0.0192353840616715\\
0.57955583521619	0.128316016147635\\
0.579822502011535	0.0240416305603426\\
0.579911390943317	0.0915478017212865\\
0.58008916880688	0.0380131556174965\\
0.580178057738662	0.10340696301507\\
0.580266946670443	0.0812711510931154\\
0.580355835602225	0.1116154111223\\
0.580533613465788	0.0721248916810278\\
0.58062250239757	0.207251055485853\\
0.580711391329352	0.115433963806152\\
0.580800280261133	0.166147524808527\\
0.581066947056478	0.0437378554572581\\
0.58115583598826	0.0548178802946628\\
0.581244724920041	0.027513632984395\\
0.581333613851823	0.128\\
0.581600280647168	0.0310644491340182\\
0.581689169578949	0.162889533119842\\
0.581778058510731	0.0437378554572581\\
0.581955836374294	0.0192353840616715\\
0.582311392101421	0.163\\
0.582400281033202	0.0462385120867874\\
0.582489169964984	0.0924770241735753\\
0.582666947828547	0.0089999999999999\\
0.582844725692111	0.197162369634776\\
0.582933614623892	0.0881929702413973\\
0.583111392487456	0.163884105391585\\
0.583200281419237	0.0548178802946628\\
0.583289170351019	0.0667083203206316\\
0.5833780592828	0.0187882942280559\\
0.583733615009927	0.122784363825367\\
0.58391139287349	0.027202941017471\\
0.584089170737053	0.105261578935526\\
0.584178059668835	0.0572450871254468\\
0.584266948600617	0.111516814875605\\
0.584533615395961	0.0689637585982665\\
0.584622504327743	0.153707514455215\\
0.584711393259524	0.0548178802946628\\
0.584800282191306	0.137786066058945\\
0.58497806005487	0.0349284983931462\\
0.585066948986651	0.133544000239621\\
0.585155837918433	0.0089999999999999\\
0.585333615781996	0.0812711510931154\\
0.585422504713778	0.027202941017471\\
0.585689171509122	0.0944298681562143\\
0.585778060440904	0.0187882942280559\\
0.586044727236249	0.206642202853144\\
0.586222505099812	0.0430000000000001\\
0.586489171895157	0.205934455592065\\
0.586755838690502	0.0437378554572581\\
0.586933616554065	0.175453697595691\\
0.587022505485847	0.116090481952656\\
0.587111394417628	0.144941367455948\\
0.587289172281192	0.0572450871254468\\
0.587378061212974	0.090686272390037\\
0.587555839076537	0.0192353840616715\\
0.587644728008318	0.156923548264752\\
0.587911394803663	0.0349284983931462\\
0.588089172667226	0.202526541470495\\
0.588355839462571	0.0439317652729776\\
0.588444728394353	0.0510000000000002\\
0.588533617326135	0.176385940482795\\
0.588622506257916	0.0310644491340182\\
0.588800284121479	0.0841724420460759\\
0.588889173053261	0.138423263940712\\
0.588978061985042	0.0623618473106755\\
0.589066950916824	0.124723694621351\\
0.589244728780387	0.0502493781056046\\
0.589422506643951	0.114934764105557\\
0.589511395575733	0.0192353840616715\\
0.589689173439296	0.138708327075197\\
0.589778062371077	0.0439317652729776\\
0.589866951302859	0.172965314441942\\
0.590044729166422	0.0259999999999998\\
0.590133618098204	0.0888875694346516\\
0.590222507029985	0.0192353840616715\\
0.590400284893549	0.193414063604485\\
0.590578062757112	0.0537587202228624\\
0.590666951688894	0.206518764280634\\
0.590755840620675	0.0380131556174965\\
0.590933618484238	0.175453697595691\\
0.59102250741602	0.0876641317757723\\
0.591289174211365	0.127471565456772\\
0.591466952074928	0.0380131556174965\\
0.591644729938491	0.180272016685896\\
0.591733618870273	0.15420765220961\\
0.591822507802055	0.170801053860917\\
0.592000285665618	0.0689637585982665\\
0.592089174597399	0.191049731745428\\
0.592266952460963	0.027202941017471\\
0.592444730324526	0.127800625976558\\
0.592622508188089	0.0548178802946628\\
0.592711397119871	0.114004385880544\\
0.592800286051653	0.106230880632705\\
0.592978063915216	0.218160491381918\\
0.593244730710561	0.00800000000000001\\
0.593511397505905	0.158808060248842\\
0.59377806430125	0.0430000000000001\\
0.593955842164814	0.181220859726468\\
0.594044731096595	0.0812711510931154\\
0.594222508960159	0.227437903613272\\
0.594400286823722	0.106943910532578\\
0.594489175755503	0.135092560861063\\
0.594578064687285	0.0120415945787924\\
0.594666953619067	0.162225152180542\\
0.594933620414412	0.0502493781056046\\
0.595200287209756	0.116606174793619\\
0.595378065073319	0.0612943716828878\\
0.595466954005101	0.0939999999999999\\
0.595555842936883	0.0667083203206316\\
0.595644731868664	0.130613934938046\\
0.595733620800446	0.0695844810284592\\
0.595911398664009	0.128249756335051\\
0.596000287595791	0.0721248916810278\\
0.596089176527573	0.116017240098186\\
0.596266954391136	0.0430000000000001\\
0.596444732254699	0.132438665049146\\
0.59653362118648	0.0612943716828878\\
0.596622510118262	0.147634684271685\\
0.596800287981825	0.0192353840616715\\
0.596978065845389	0.284850838159202\\
0.597155843708952	0.0120415945787924\\
0.597244732640734	0.172803356448884\\
0.597511399436078	0.0430000000000001\\
0.597689177299642	0.0864696478540301\\
0.597778066231423	0.0653911308970874\\
0.597955844094987	0.116606174793619\\
0.59813362195855	0.0430000000000001\\
0.598222510890332	0.110693269894786\\
0.598489177685676	0.0259999999999998\\
0.598755844481021	0.188162164103201\\
0.598933622344584	0.0380131556174965\\
0.599022511276366	0.0812711510931154\\
0.599111400208148	0.0428018691180654\\
0.59920028913993	0.114004385880544\\
0.599289178071711	0.0380131556174965\\
0.599378067003493	0.0915478017212865\\
0.599466955935274	0.0710633520177595\\
0.599555844867056	0.145220521965733\\
0.599644733798837	0.0367695526217005\\
0.599822511662401	0.109635760589326\\
0.599911400594182	0.0516236379965611\\
0.600000289525964	0.185270073136489\\
0.600178067389527	0.0804549563420429\\
0.600355845253091	0.121198184804889\\
0.600444734184872	0.0430000000000001\\
0.600622512048435	0.177282260815909\\
0.60088917884378	0.051788029504896\\
0.600978067775562	0.0572450871254468\\
0.601066956707343	0.144941367455948\\
0.601155845639125	0.0976165969494942\\
0.601244734570907	0.130387882872605\\
0.601333623502688	0.0876641317757723\\
0.60142251243447	0.178443268295557\\
0.601689179229815	0.027513632984395\\
0.601866957093378	0.085\\
0.60195584602516	0.12\\
0.602044734956941	0.0240416305603426\\
0.602311401752286	0.130172961862285\\
0.602400290684068	0.121198184804889\\
0.60248917961585	0.123422040171114\\
0.602578068547631	0.0848528137423856\\
0.602755846411195	0.163670400500518\\
0.602933624274758	0.0685930025585701\\
0.603111402138321	0.130387882872605\\
0.603200291070102	0.0502493781056046\\
0.603289180001884	0.169425499851705\\
0.603378068933666	0.0510000000000002\\
0.603466957865447	0.095257545632879\\
0.603555846797229	0.0510000000000002\\
0.603644735729011	0.179226114168667\\
0.603733624660793	0.0700927956355004\\
0.603911402524356	0.128600155520901\\
0.604000291456137	0.0192353840616715\\
0.6041780693197	0.162889533119842\\
0.604266958251482	0.126178445068879\\
0.604355847183264	0.134164078649988\\
0.604444736115045	0.0510000000000002\\
0.604533625046827	0.0976165969494942\\
0.604622513978609	0.0653911308970874\\
0.60471140291039	0.0667083203206316\\
0.604800291842172	0.106943910532578\\
0.604889180773953	0.0510000000000002\\
0.605066958637517	0.0898443097808648\\
0.605155847569298	0.0187882942280559\\
0.60524473650108	0.119037809119624\\
0.605333625432861	0.114934764105557\\
0.605422514364643	0.138423263940712\\
0.605511403296425	0.121622366364086\\
0.605866959023551	0.0721248916810278\\
0.605955847955333	0.153707514455215\\
0.606400292614241	0.0349284983931462\\
0.606578070477804	0.0999599919967986\\
0.606755848341368	0.0240416305603426\\
0.606844737273149	0.108466584716216\\
0.606933626204931	0.0848528137423856\\
0.607022515136712	0.110258786497948\\
0.607200293000276	0.027513632984395\\
0.607378070863839	0.205934455592065\\
0.60746695979562	0.0866833317310776\\
0.607644737659184	0.214189168727086\\
0.607822515522747	0.051788029504896\\
0.607911404454529	0.0572450871254468\\
0.60800029338631	0.0516236379965611\\
0.608089182318092	0.141155942134931\\
0.608178071249873	0.0367695526217005\\
0.608355849113436	0.0854751425854325\\
0.608444738045218	0.0310644491340182\\
0.608533626977	0.180272016685896\\
0.608711404840563	0.0349284983931462\\
0.608978071635908	0.127404866469064\\
0.609155849499471	0.0187882942280559\\
0.609244738431253	0.137233377864133\\
0.609333627363034	0.0955248658727141\\
0.609422516294816	0.198156503804443\\
0.609511405226598	0.137927517196534\\
0.609600294158379	0.181868084060948\\
0.609689183090161	0.027202941017471\\
0.609778072021943	0.121511316345433\\
0.609955849885506	0.0680000000000001\\
0.610044738817288	0.0999849988748314\\
0.610133627749069	0.027513632984395\\
0.610222516680851	0.158142340946377\\
0.610311405612632	0.0774144689318477\\
0.610400294544414	0.0788542960148653\\
0.610489183476196	0.108466584716216\\
0.610578072407977	0.0428018691180654\\
0.61075585027154	0.0923579991121506\\
0.610844739203322	0.0339999999999998\\
0.61128918386223	0.130387882872605\\
0.611466961725794	0.0192353840616715\\
0.611644739589357	0.163465592709903\\
0.61182251745292	0.0914385039247692\\
0.611911406384702	0.130172961862285\\
0.612089184248265	0.0310644491340182\\
0.612178073180047	0.132774244490413\\
0.612266962111828	0.0881929702413973\\
0.612444739975392	0.128600155520901\\
0.612711406770736	0.0351710107901377\\
0.612800295702518	0.218277346511268\\
0.612978073566081	0.0548178802946628\\
0.613066962497863	0.116090481952656\\
0.613244740361426	0.0975294827218929\\
0.613422518224989	0.181220859726468\\
0.613511407156771	0.0516236379965611\\
0.613600296088553	0.122155638429014\\
0.613778073952116	0.027202941017471\\
0.613866962883897	0.200262327960103\\
0.613955851815679	0.0848528137423856\\
0.614044740747461	0.0939999999999999\\
0.614133629679242	0.0737360156233029\\
0.614222518611024	0.127800625976558\\
0.614311407542806	0.103368273662667\\
0.614400296474587	0.18080099557248\\
0.61457807433815	0.0537587202228624\\
0.614666963269932	0.154935470438502\\
0.614755852201714	0.0689637585982665\\
0.614844741133495	0.0991261822123701\\
0.614933630065277	0.0700927956355004\\
0.615022518997058	0.162225152180542\\
0.61511140792884	0.0120415945787924\\
0.615200296860622	0.211520684567728\\
0.615378074724185	0.0380131556174965\\
0.615466963655967	0.0428018691180654\\
0.615555852587748	0.121198184804889\\
0.615822519383093	0.0113137084989847\\
0.616000297246656	0.175692913915161\\
0.616089186178438	0.0310644491340182\\
0.616444741905565	0.114039466852489\\
0.61671140870091	0.0349284983931462\\
0.616800297632691	0.112294256309038\\
0.617066964428036	0.060811183182043\\
0.617155853359817	0.116090481952656\\
0.617244742291599	0.0689637585982665\\
0.617333631223381	0.12397580409096\\
0.617511409086944	0.0437378554572581\\
0.617689186950507	0.0848528137423856\\
0.617778075882289	0.0516236379965611\\
0.617866964814071	0.198587512195505\\
0.617955853745852	0.027202941017471\\
0.618044742677634	0.175453697595691\\
0.618222520541197	0.0380131556174965\\
0.618311409472978	0.0881929702413973\\
0.61840029840476	0.0788542960148653\\
0.618489187336542	0.116090481952656\\
0.618578076268324	0.0310644491340182\\
0.618666965200105	0.0961509230324911\\
0.618755854131887	0.0684689710744948\\
0.618844743063669	0.0915478017212865\\
0.61893363199545	0.0721248916810278\\
0.619022520927232	0.138050715318683\\
0.619111409859013	0.0572450871254468\\
0.619289187722576	0.0955248658727141\\
0.619378076654358	0.0502493781056046\\
0.619733632381485	0.215983795688473\\
0.619911410245048	0.0428018691180654\\
0.620000299176829	0.213600093632938\\
0.620178077040393	0.0428018691180654\\
0.620266965972174	0.191971352029411\\
0.620355854903956	0.0192353840616715\\
0.620533632767519	0.0991261822123701\\
0.620889188494646	0.0428018691180654\\
0.620978077426428	0.0600000000000001\\
0.621155855289991	0.0339999999999998\\
0.621422522085335	0.116090481952656\\
0.621511411017117	0.0612943716828878\\
0.621600299948899	0.160153051797336\\
0.62168918888068	0.0961509230324911\\
0.621866966744244	0.200661406354087\\
0.621955855676025	0.0428018691180654\\
0.622044744607807	0.085\\
0.622133633539589	0.0721248916810278\\
0.622400300334933	0.122784363825367\\
0.622489189266715	0.0572450871254468\\
0.622666967130278	0.133416640641264\\
0.62275585606206	0.0858020978764507\\
0.622844744993841	0.187491333133028\\
0.622933633925623	0.0310644491340182\\
0.623111411789186	0.15420765220961\\
0.623200300720968	0.0537587202228624\\
0.623466967516313	0.177282260815909\\
0.623555856448094	0.0738173421358423\\
0.623644745379876	0.23067076104266\\
0.623822523243439	0.0955248658727141\\
0.623911412175221	0.114934764105557\\
0.624000301107003	0.0380131556174965\\
0.624178078970566	0.0955248658727141\\
0.624266967902348	0.0462385120867874\\
0.624444745765911	0.230516810666815\\
0.624533634697692	0.0653911308970874\\
0.624622523629474	0.185270073136489\\
0.624711412561255	0.0351710107901377\\
0.624800301493037	0.17184295155752\\
0.6249780793566	0.0480832611206852\\
0.625066968288382	0.188215302247187\\
0.625244746151945	0.0976165969494942\\
0.625422524015509	0.203066491573573\\
0.625689190810853	0.0572450871254468\\
0.625778079742635	0.163\\
0.626222524401543	0.0480832611206852\\
0.626311413333325	0.0999599919967986\\
0.626400302265107	0.027513632984395\\
0.626489191196888	0.168576392178739\\
0.626755857992233	0.0169999999999999\\
0.627022524787578	0.164176734039875\\
0.627378080514704	0.0169999999999999\\
0.627466969446486	0.139445329789133\\
0.627644747310049	0.0612943716828878\\
0.627733636241831	0.161226548682281\\
0.627911414105394	0.0680000000000001\\
0.628000303037175	0.147312592808626\\
0.628178080900739	0.027202941017471\\
0.628266969832521	0.150748134316813\\
0.628533636627866	0.0349284983931462\\
0.628622525559647	0.130387882872605\\
0.628711414491429	0.027513632984395\\
0.62880030342321	0.0367695526217005\\
0.628889192354992	0.0259999999999998\\
0.629155859150337	0.132936074863071\\
0.6293336370139	0.105261578935526\\
0.629422525945682	0.135029626378806\\
0.629600303809245	0.0914385039247692\\
0.629689192741027	0.111\\
0.629778081672808	0.0881929702413973\\
0.62986697060459	0.0924770241735753\\
0.629955859536372	0.180421728181503\\
0.630044748468153	0.0548178802946628\\
0.630133637399935	0.0848528137423856\\
0.630222526331716	0.0516236379965611\\
0.630311415263498	0.123422040171114\\
0.630400304195279	0.085\\
0.630578082058843	0.121198184804889\\
0.630666970990625	0.0548178802946628\\
0.630844748854188	0.212162673437153\\
0.631111415649533	0.0349284983931462\\
0.631466971376659	0.153652204670158\\
0.631733638172004	0.0120415945787924\\
0.63208919389913	0.134164078649988\\
0.632178082830912	0.0738173421358423\\
0.632266971762693	0.138708327075197\\
0.632355860694475	0.104861813831347\\
0.632444749626257	0.1116154111223\\
0.632533638558038	0.0367695526217005\\
0.63262252748982	0.157155973478579\\
0.632800305353383	0.0623618473106755\\
0.63315586108051	0.206642202853144\\
0.633244750012291	0.0537587202228624\\
0.633422527875855	0.171\\
0.633511416807636	0.0881929702413973\\
0.633600305739418	0.146184814532837\\
0.6336891946712	0.0502493781056046\\
0.633866972534763	0.1116154111223\\
0.633955861466545	0.110258786497948\\
0.634133639330108	0.0653911308970874\\
0.634311417193671	0.1116154111223\\
0.634489195057234	0.0572450871254468\\
0.634578083989016	0.162\\
0.634755861852579	0.0502493781056046\\
0.634933639716142	0.162225152180542\\
0.635022528647924	0.0612943716828878\\
0.635111417579706	0.119037809119624\\
0.635200306511487	0.0502493781056046\\
0.635289195443269	0.195233193898988\\
0.63537808437505	0.0728010988928052\\
0.635466973306832	0.103392456204503\\
0.635644751170395	0.0367695526217005\\
0.635733640102177	0.112294256309038\\
0.63591141796574	0.0502493781056046\\
0.636000306897522	0.0999849988748314\\
0.636089195829304	0.0680000000000001\\
0.636178084761085	0.164176734039875\\
0.636266973692867	0.0187882942280559\\
0.63644475155643	0.130613934938046\\
0.636622529419993	0.0240416305603426\\
0.636711418351775	0.0804549563420429\\
0.636800307283556	0.0169999999999999\\
0.63697808514712	0.138423263940712\\
0.637066974078901	0.107517440445725\\
0.637155863010683	0.116090481952656\\
0.637244751942465	0.0367695526217005\\
0.637422529806028	0.127471565456772\\
0.637600307669591	0.0367695526217005\\
0.637689196601373	0.188788241159242\\
0.637778085533154	0.027202941017471\\
0.637866974464936	0.160153051797336\\
0.637955863396718	0.0788542960148653\\
0.638133641260281	0.274235300426477\\
0.638489196987407	0.0548178802946628\\
0.638755863782752	0.163465592709903\\
0.638933641646315	0.0089999999999999\\
0.639111419509879	0.130698125464752\\
0.63920030844166	0.027202941017471\\
0.639378086305224	0.17632356620713\\
0.639644753100569	0.0537587202228624\\
0.63973364203235	0.0841724420460759\\
0.639822530964132	0.0623618473106755\\
0.639911419895913	0.141155942134931\\
0.640000308827695	0.0888875694346516\\
0.640089197759476	0.141364776376578\\
0.64026697562304	0.027202941017471\\
0.640355864554822	0.194794763789995\\
0.640444753486603	0.0310644491340182\\
0.640622531350167	0.143589693223434\\
0.640711420281948	0.0428018691180654\\
0.64080030921373	0.262937254872717\\
0.641155864940856	0.0480832611206852\\
0.641244753872638	0.102727795654341\\
0.641333642804419	0.0728010988928052\\
0.641422531736201	0.122155638429014\\
0.641511420667983	0.0462385120867874\\
0.641600309599764	0.19513328778043\\
0.641689198531546	0.130613934938046\\
0.641866976395109	0.158808060248842\\
0.642044754258672	0.027513632984395\\
0.642222532122235	0.0721248916810278\\
0.642311421054017	0.0380131556174965\\
0.642400309985799	0.134164078649988\\
0.642578087849362	0.108853112036358\\
0.642666976781144	0.0310644491340182\\
0.642933643576489	0.0914385039247692\\
0.64302253250827	0.0737360156233029\\
0.643200310371833	0.15243359209833\\
0.643289199303615	0.077\\
0.643466977167178	0.196735863532809\\
0.64355586609896	0.0310644491340182\\
0.643822532894305	0.135029626378806\\
0.643911421826087	0.0848528137423856\\
0.644000310757868	0.106943910532578\\
0.64408919968965	0.0510000000000002\\
0.644266977553213	0.077524189773257\\
0.644444755416776	0.0380131556174965\\
0.644533644348558	0.162225152180542\\
0.644622533280339	0.0812711510931154\\
0.644800311143903	0.218160491381918\\
0.645066977939247	0.0548178802946628\\
0.645155866871029	0.119201510057549\\
0.64524475580281	0.0623618473106755\\
0.645333644734592	0.0653911308970874\\
0.645422533666374	0.132774244490413\\
0.645600311529937	0.0728010988928052\\
0.645778089393501	0.0898443097808648\\
0.645866978325282	0.0349284983931462\\
0.645955867257064	0.0680000000000001\\
0.646044756188845	0.0572450871254468\\
0.646222534052408	0.141155942134931\\
0.64631142298419	0.104393486386843\\
0.646489200847753	0.194794763789995\\
0.646578089779535	0.0339999999999998\\
0.646666978711317	0.094339811320566\\
0.64684475657488	0.0380131556174965\\
0.647289201233788	0.260869699275328\\
0.64737809016557	0.0380131556174965\\
0.647555868029133	0.141155942134931\\
0.647733645892696	0.0689637585982665\\
0.647822534824478	0.104393486386843\\
0.64791142375626	0.0623618473106755\\
0.648000312688041	0.137786066058945\\
0.648089201619823	0.0788542960148653\\
0.648178090551605	0.132936074863071\\
0.648266979483386	0.0349284983931462\\
0.648355868415168	0.165529453572469\\
0.648444757346949	0.0548178802946628\\
0.648622535210512	0.103\\
0.648711424142294	0.0787464284904402\\
0.648889202005857	0.1495626958837\\
0.649066979869421	0.0380131556174965\\
0.649155868801202	0.102396288995256\\
0.649244757732984	0.0787464284904402\\
0.649422535596547	0.116017240098186\\
0.64960031346011	0.0439317652729776\\
0.649689202391892	0.151241528688387\\
0.649778091323673	0.0653911308970874\\
0.649866980255455	0.120917327128911\\
0.650044758119019	0.0684689710744948\\
0.650222535982582	0.104861813831347\\
0.650311424914364	0.0120415945787924\\
0.650578091709708	0.139807009838563\\
0.65066698064149	0.0975294827218929\\
0.650755869573271	0.137786066058945\\
0.650844758505053	0.0537587202228624\\
0.650933647436835	0.0939999999999999\\
0.651022536368616	0.0738173421358423\\
0.651289203163961	0.20611889772653\\
0.651644758891088	0.0667083203206316\\
0.651733647822869	0.17632356620713\\
0.651822536754651	0.0380131556174965\\
0.652000314618214	0.0866833317310776\\
0.652089203549996	0.051788029504896\\
0.652178092481777	0.157155973478579\\
0.652444759277123	0.0120415945787924\\
0.652622537140686	0.114934764105557\\
0.652711426072467	0.0502493781056046\\
0.65288920393603	0.15243359209833\\
0.652978092867812	0.0367695526217005\\
0.653066981799594	0.103392456204503\\
0.653155870731375	0.0367695526217005\\
0.653333648594939	0.189736659610103\\
0.65342253752672	0.0859999999999999\\
0.653511426458502	0.197716969428524\\
0.653689204322065	0.077\\
0.653778093253847	0.130172961862285\\
0.65395587111741	0.0537587202228624\\
0.654044760049191	0.126732000694379\\
0.654311426844536	0.0612943716828878\\
0.654400315776318	0.0653911308970874\\
0.6544892047081	0.0187882942280559\\
0.654578093639882	0.147312592808626\\
0.654933649367008	0.0310644491340182\\
0.655022538298789	0.224588512618077\\
0.655200316162353	0.0462385120867874\\
0.655289205094134	0.0537587202228624\\
0.655378094025916	0.0380131556174965\\
0.655466982957698	0.174347354439349\\
0.655555871889479	0.0774144689318477\\
0.655644760821261	0.109480591887329\\
0.655911427616606	0.0667083203206316\\
0.656000316548387	0.19513328778043\\
0.656089205480169	0.0169999999999999\\
0.656178094411951	0.0600000000000001\\
0.656266983343732	0.0310644491340182\\
0.656355872275514	0.137\\
0.656533650139077	0.0812711510931154\\
0.656889205866204	0.197732142050806\\
0.656978094797985	0.0606712452484701\\
0.657155872661548	0.134182711255959\\
0.657333650525112	0.0510000000000002\\
0.657422539456893	0.172754160586656\\
0.657600317320457	0.0240416305603426\\
0.657689206252238	0.0548178802946628\\
0.65777809518402	0.0428018691180654\\
0.657866984115802	0.129123971438304\\
0.657955873047583	0.0428018691180654\\
0.658133650911146	0.134164078649988\\
0.658222539842928	0.0310644491340182\\
0.658311428774709	0.0787464284904402\\
0.658400317706491	0.0169999999999999\\
0.658489206638273	0.188215302247187\\
0.658578095570054	0.116017240098186\\
0.658666984501836	0.180421728181503\\
0.658755873433618	0.0428018691180654\\
0.658844762365399	0.0612943716828878\\
0.659022540228963	0.0430000000000001\\
0.659111429160744	0.0667083203206316\\
0.659289207024307	0.0120415945787924\\
0.659378095956089	0.140417235409333\\
0.659555873819652	0.0480832611206852\\
0.659733651683216	0.0923579991121506\\
0.659822540614997	0.0864696478540301\\
0.659911429546779	0.105261578935526\\
0.660000318478561	0.0430000000000001\\
0.660178096342124	0.0939999999999999\\
0.660266985273905	0.0612943716828878\\
0.660355874205687	0.085\\
0.660444763137468	0.0310644491340182\\
0.660622541001032	0.243022632690867\\
0.660711429932813	0.0915478017212865\\
0.660800318864595	0.111287914887467\\
0.660889207796377	0.0462385120867874\\
0.660978096728158	0.0689637585982665\\
0.66106698565994	0.0439317652729776\\
0.661244763523503	0.138050715318683\\
0.661333652455285	0.0310644491340182\\
0.661422541387066	0.104861813831347\\
0.661511430318848	0.0572450871254468\\
0.661600319250629	0.196379734188638\\
0.661778097114193	0.027202941017471\\
0.661955874977756	0.205156038175824\\
0.662044763909538	0.0537587202228624\\
0.662311430704883	0.121198184804889\\
0.662400319636664	0.0848528137423856\\
0.662489208568446	0.112294256309038\\
0.662666986432009	0.0667083203206316\\
0.663022542159136	0.214149480503689\\
0.663200320022699	0.0848528137423856\\
0.663289208954481	0.188\\
0.663555875749825	0.0310644491340182\\
0.663644764681607	0.0774144689318477\\
0.663733653613388	0.069462219947249\\
0.663911431476952	0.0787464284904402\\
0.664089209340515	0.0537587202228624\\
0.66435587613586	0.213600093632938\\
0.664444765067642	0.0667083203206316\\
0.664622542931205	0.157155973478579\\
0.664711431862986	0.0881929702413973\\
0.66488920972655	0.168344884092152\\
0.664978098658331	0.0999599919967986\\
0.665066987590113	0.191971352029411\\
0.665155876521895	0.0259999999999998\\
0.665244765453676	0.0999849988748314\\
0.665333654385458	0.0192353840616715\\
0.66542254331724	0.116017240098186\\
0.665600321180803	0.0380131556174965\\
0.665689210112584	0.152947703480634\\
0.665778099044366	0.0710633520177595\\
0.665866987976148	0.0975294827218929\\
0.665955876907929	0.0680000000000001\\
0.666133654771492	0.140417235409333\\
0.666400321566837	0.027202941017471\\
0.666578099430401	0.0812711510931154\\
0.666666988362183	0.0695844810284592\\
0.666844766225746	0.199484335224599\\
0.666933655157527	0.0605309838016863\\
0.667200321952872	0.200262327960103\\
0.667378099816435	0.0430000000000001\\
0.667555877679999	0.114934764105557\\
0.667733655543562	0.0428018691180654\\
0.668000322338907	0.166147524808527\\
0.66817810020247	0.0428018691180654\\
0.668622544861378	0.116017240098186\\
0.668889211656723	0.027202941017471\\
0.668978100588504	0.0428018691180654\\
0.669066989520286	0.027513632984395\\
0.669155878452067	0.138050715318683\\
0.669244767383849	0.0923579991121506\\
0.669333656315631	0.135092560861063\\
0.669422545247413	0.111516814875605\\
0.669511434179194	0.130613934938046\\
0.669689212042758	0.0653911308970874\\
0.669866989906321	0.103392456204503\\
0.670044767769884	0.181019335983756\\
0.670133656701665	0.0462385120867874\\
0.670311434565229	0.0804549563420429\\
0.67040032349701	0.0502493781056046\\
0.670489212428792	0.0612943716828878\\
0.670578101360574	0.0380131556174965\\
0.670755879224137	0.139445329789133\\
0.670844768155919	0.077\\
0.6709336570877	0.203867604096384\\
0.671289212814826	0.0380131556174965\\
0.671555879610171	0.0975294827218929\\
0.671644768541953	0.0774144689318477\\
0.671733657473735	0.0955248658727141\\
0.671822546405517	0.0548178802946628\\
0.671911435337298	0.13729530217746\\
0.672089213200861	0.0774144689318477\\
0.672178102132643	0.168077363139716\\
0.672266991064424	0.077\\
0.672533657859769	0.0999599919967986\\
0.672711435723333	0.141155942134931\\
0.672800324655114	0.0430000000000001\\
0.672889213586896	0.0738173421358423\\
0.672978102518678	0.0516236379965611\\
0.673244769314022	0.121198184804889\\
0.673511436109367	0.0516236379965611\\
0.673600325041149	0.0944298681562143\\
0.673778102904712	0.0710633520177595\\
0.673866991836494	0.0976165969494942\\
0.673955880768276	0.027202941017471\\
0.674044769700057	0.0667083203206316\\
0.674311436495402	0.027513632984395\\
0.674400325427184	0.137233377864133\\
0.674489214358965	0.0310644491340182\\
0.674666992222528	0.156179384042837\\
0.67475588115431	0.0462385120867874\\
0.674933659017873	0.15243359209833\\
0.675022547949655	0.0999599919967986\\
0.675111436881437	0.112294256309038\\
0.675200325813218	0.0689637585982665\\
0.675289214745	0.1116154111223\\
0.675378103676782	0.0738173421358423\\
0.675466992608563	0.130698125464752\\
0.675644770472126	0.0976165969494942\\
0.675733659403908	0.137\\
0.675822548335689	0.130613934938046\\
0.675911437267471	0.15749285698088\\
0.676000326199253	0.0606712452484701\\
0.676089215131034	0.0804549563420429\\
0.676178104062816	0.0310644491340182\\
0.676266992994598	0.172177234267484\\
0.676444770858161	0.051788029504896\\
0.676622548721724	0.122155638429014\\
0.676711437653506	0.0437378554572581\\
0.676800326585287	0.154262762843144\\
0.676889215517069	0.0737360156233029\\
0.677066993380632	0.0923579991121506\\
0.677155882312414	0.0738173421358423\\
0.677244771244196	0.085\\
0.677333660175977	0.0187882942280559\\
0.67751143803954	0.0898443097808648\\
0.677600326971322	0.0187882942280559\\
0.677778104834885	0.130698125464752\\
0.677955882698448	0.060811183182043\\
0.67804477163023	0.201603571396937\\
0.678133660562012	0.0462385120867874\\
0.678222549493793	0.199919983993597\\
0.678400327357357	0.0437378554572581\\
0.678666994152701	0.1495626958837\\
0.678755883084483	0.0380131556174965\\
0.678844772016265	0.120208152801713\\
0.678933660948046	0.0813019064967113\\
0.679022549879828	0.0975807358037435\\
0.67911143881161	0.0120415945787924\\
0.679555883470518	0.192416215532891\\
0.679733661334081	0.0349284983931462\\
0.679822550265863	0.0612943716828878\\
0.679911439197644	0.0510000000000002\\
0.680089217061207	0.160580198032012\\
0.680178105992989	0.0380131556174965\\
0.680444772788334	0.172177234267484\\
0.680533661720116	0.0259999999999998\\
0.680711439583679	0.158808060248842\\
0.680889217447242	0.0169999999999999\\
0.680978106379024	0.0738173421358423\\
0.681066995310805	0.0480832611206852\\
0.68133366210615	0.112294256309038\\
0.681600328901495	0.0510000000000002\\
0.681689217833277	0.160580198032012\\
0.68186699569684	0.103\\
0.681955884628621	0.027513632984395\\
0.682044773560403	0.15989058759039\\
0.682133662492185	0.0113137084989847\\
0.682311440355748	0.0999849988748314\\
0.682489218219311	0.0339999999999998\\
0.682578107151093	0.0437378554572581\\
0.682666996082875	0.0120415945787924\\
0.682755885014656	0.0548178802946628\\
0.682844773946438	0.0380131556174965\\
0.683022551810001	0.090686272390037\\
0.683111440741783	0.0888875694346516\\
0.683200329673564	0.0349284983931462\\
0.683378107537127	0.169705627484771\\
0.683466996468909	0.0684689710744948\\
0.683644774332473	0.166147524808527\\
0.683733663264254	0.0623618473106755\\
0.684000330059599	0.199484335224599\\
0.684089218991381	0.0510000000000002\\
0.684178107923162	0.22264994947226\\
0.684355885786725	0.0380131556174965\\
0.684444774718507	0.18409236811992\\
0.684533663650289	0.0240416305603426\\
0.684711441513852	0.123422040171114\\
0.684800330445634	0.0881929702413973\\
0.684978108309197	0.144958614783668\\
0.685066997240979	0.0667083203206316\\
0.68515588617276	0.145\\
0.685333664036323	0.0841724420460759\\
0.685422552968105	0.094339811320566\\
0.685600330831668	0.0380131556174965\\
0.685778108695231	0.187491333133028\\
0.685866997627013	0.0310644491340182\\
0.686044775490577	0.153707514455215\\
0.686133664422358	0.0667083203206316\\
0.68622255335414	0.132438665049146\\
0.686311442285921	0.0923579991121506\\
0.686400331217703	0.17632356620713\\
0.686755886944829	0.0187882942280559\\
0.686933664808393	0.135029626378806\\
0.687111442671956	0.0380131556174965\\
0.687289220535519	0.243495379832965\\
0.687378109467301	0.0975294827218929\\
0.687466998399082	0.154262762843144\\
0.687733665194427	0.0695844810284592\\
0.687822554126209	0.137927517196534\\
0.68791144305799	0.051788029504896\\
0.688089220921554	0.132774244490413\\
0.688266998785117	0.0120415945787924\\
0.68844477664868	0.077524189773257\\
0.688533665580462	0.0653911308970874\\
0.688622554512243	0.0689637585982665\\
0.688711443444025	0.0510000000000002\\
0.688800332375807	0.149375366108338\\
0.68897811023937	0.0605309838016863\\
0.689155888102933	0.198587512195505\\
0.689333665966497	0.141155942134931\\
0.689422554898278	0.150748134316813\\
0.68951144383006	0.0689637585982665\\
0.689600332761841	0.103368273662667\\
0.689689221693623	0.0339999999999998\\
0.689778110625404	0.0866833317310776\\
0.690044777420749	0.0120415945787924\\
0.690222555284313	0.163\\
0.690311444216094	0.0600000000000001\\
0.690578111011439	0.18212358441454\\
0.690666999943221	0.0462385120867874\\
0.690755888875002	0.126732000694379\\
0.690933666738565	0.0572450871254468\\
0.691200333533911	0.0976165969494942\\
0.691289222465692	0.0881929702413973\\
0.691378111397474	0.111516814875605\\
0.691555889261037	0.0428018691180654\\
0.691822556056382	0.17632356620713\\
0.692089222851727	0.00800000000000001\\
0.692533667510635	0.12\\
0.692622556442417	0.0710633520177595\\
0.692711445374198	0.153707514455215\\
0.69280033430598	0.0439317652729776\\
0.692889223237761	0.15243359209833\\
0.692978112169543	0.077524189773257\\
0.693067001101325	0.130387882872605\\
0.69333366789667	0.0089999999999999\\
0.693511445760233	0.122784363825367\\
0.693600334692015	0.027202941017471\\
0.693778112555578	0.169705627484771\\
0.693867001487359	0.0975294827218929\\
0.693955890419141	0.145454460227248\\
0.694044779350922	0.0667083203206316\\
0.694311446146267	0.197716969428524\\
0.694489224009831	0.027202941017471\\
0.694578112941612	0.130387882872605\\
0.694667001873394	0.0502493781056046\\
0.694755890805176	0.103368273662667\\
0.694844779736957	0.0898443097808648\\
0.694933668668739	0.188215302247187\\
0.695111446532302	0.0600000000000001\\
0.695200335464083	0.200249843945008\\
0.695378113327647	0.0548178802946628\\
0.695467002259428	0.0975294827218929\\
0.695644780122992	0.0310644491340182\\
0.695911446918337	0.1495626958837\\
0.696000335850118	0.106943910532578\\
0.6960892247819	0.165060594934103\\
0.696355891577245	0.0428018691180654\\
0.696444780509026	0.0999599919967986\\
0.696533669440808	0.0866833317310776\\
0.69662255837259	0.17917868176767\\
0.696800336236153	0.0606712452484701\\
0.697067003031498	0.134164078649988\\
0.697155891963279	0.0680000000000001\\
0.697333669826842	0.085\\
0.697689225553969	0.00800000000000001\\
0.697955892349314	0.104861813831347\\
0.698133670212877	0.0462385120867874\\
0.69831144807644	0.180272016685896\\
0.698489225940004	0.0854751425854325\\
0.698578114871785	0.147312592808626\\
0.698667003803567	0.0430000000000001\\
0.698755892735349	0.0841724420460759\\
0.69884478166713	0.0502493781056046\\
0.699022559530694	0.114934764105557\\
0.699111448462475	0.0339999999999998\\
0.699555893121383	0.161226548682281\\
0.699733670984946	0.0787464284904402\\
0.699822559916728	0.177859495107796\\
0.700000337780291	0.0600000000000001\\
0.700178115643855	0.147312592808626\\
0.700355893507418	0.0310644491340182\\
0.700533671370981	0.108894444302728\\
0.700622560302763	0.0516236379965611\\
0.700800338166326	0.138050715318683\\
0.700889227098108	0.0898443097808648\\
0.700978116029889	0.126732000694379\\
0.701155893893453	0.060811183182043\\
0.701244782825234	0.0975294827218929\\
0.701511449620579	0.0349284983931462\\
0.701600338552361	0.0881929702413973\\
0.701689227484142	0.0812711510931154\\
0.701778116415924	0.153652204670158\\
0.701867005347705	0.090686272390037\\
0.701955894279487	0.211473402582925\\
0.702311450006614	0.0437378554572581\\
0.702400338938395	0.161755989069957\\
0.702489227870177	0.0813019064967113\\
0.70266700573374	0.142579802216162\\
0.702844783597303	0.0380131556174965\\
0.702933672529085	0.094339811320566\\
0.703022561460867	0.0349284983931462\\
0.703111450392648	0.142579802216162\\
0.70320033932443	0.0548178802946628\\
0.703378117187993	0.0667083203206316\\
0.703467006119775	0.163465592709903\\
0.703644783983338	0.0169999999999999\\
0.70373367291512	0.154262762843144\\
0.703822561846901	0.0876641317757723\\
0.704000339710464	0.191049731745428\\
0.704089228642246	0.0310644491340182\\
0.704178117574028	0.0738173421358423\\
0.704267006505809	0.0351710107901377\\
0.704444784369373	0.139807009838563\\
0.704533673301154	0.0480832611206852\\
0.704622562232936	0.138050715318683\\
0.704800340096499	0.0259999999999998\\
0.70488922902828	0.213600093632938\\
0.705244784755407	0.0612943716828878\\
0.705511451550752	0.191971352029411\\
0.705600340482534	0.00800000000000001\\
0.705778118346097	0.112294256309038\\
0.706044785141442	0.0859999999999999\\
0.706133674073223	0.128316016147635\\
0.706222563005005	0.0439317652729776\\
0.706311451936787	0.241085047234373\\
0.706400340868568	0.0915478017212865\\
0.70648922980035	0.19513328778043\\
0.706667007663913	0.051788029504896\\
0.706844785527476	0.0787464284904402\\
0.706933674459258	0.0612943716828878\\
0.707022563391039	0.145993150524263\\
0.707200341254603	0.077\\
0.707289230186384	0.122784363825367\\
0.707378119118166	0.0310644491340182\\
0.707555896981729	0.0653911308970874\\
0.707644785913511	0.0548178802946628\\
0.707733674845293	0.107517440445725\\
0.707911452708856	0.0854751425854325\\
0.708000341640637	0.153394915169963\\
0.708178119504201	0.103392456204503\\
0.708355897367764	0.169425499851705\\
0.708444786299546	0.076026311234993\\
0.708533675231327	0.105261578935526\\
0.708622564163109	0.0437378554572581\\
0.708711453094891	0.146184814532837\\
0.708800342026672	0.0439317652729776\\
0.708889230958454	0.23162469643801\\
0.709067008822017	0.0788542960148653\\
0.70924478668558	0.173692256591939\\
0.709333675617362	0.0572450871254468\\
0.709422564549143	0.0653911308970874\\
0.709511453480925	0.0428018691180654\\
0.709689231344488	0.169705627484771\\
0.709867009208052	0.0192353840616715\\
0.709955898139833	0.118338497539896\\
0.710222564935178	0.0812711510931154\\
0.71031145386696	0.199484335224599\\
0.710489231730523	0.085\\
0.710578120662305	0.0876641317757723\\
0.710667009594086	0.0502493781056046\\
0.710755898525868	0.144941367455948\\
0.710933676389431	0.027513632984395\\
0.711022565321213	0.0689637585982665\\
0.711111454252995	0.0502493781056046\\
0.711200343184776	0.147312592808626\\
0.711378121048339	0.0349284983931462\\
0.711555898911902	0.103392456204503\\
0.711733676775466	0.0812711510931154\\
0.711822565707247	0.166147524808527\\
0.712089232502592	0.0351710107901377\\
0.712355899297937	0.145454460227248\\
0.712444788229719	0.0572450871254468\\
0.712622566093282	0.197732142050806\\
0.712800343956845	0.0502493781056046\\
0.712889232888627	0.104393486386843\\
0.712978121820409	0.0462385120867874\\
0.713155899683972	0.222\\
0.713244788615754	0.122588743365776\\
0.713333677547535	0.135029626378806\\
0.713422566479317	0.0680000000000001\\
0.71360034434288	0.188170135781425\\
0.713689233274661	0.0259999999999998\\
0.713778122206443	0.121198184804889\\
0.714044789001788	0.0187882942280559\\
0.71413367793357	0.076026311234993\\
0.714222566865351	0.0548178802946628\\
0.714311455797133	0.177002824836216\\
0.714400344728914	0.0999599919967986\\
0.714489233660696	0.193414063604485\\
0.714755900456041	0.0572450871254468\\
0.714933678319604	0.0612943716828878\\
0.715022567251386	0.0259999999999998\\
0.715200345114949	0.166147524808527\\
0.715289234046731	0.0437378554572581\\
0.715378122978512	0.206465493484989\\
0.715644789773857	0.0339999999999998\\
0.71582256763742	0.124723694621351\\
0.716000345500984	0.027513632984395\\
0.716089234432765	0.0787464284904402\\
0.716178123364547	0.0310644491340182\\
0.716267012296329	0.191407941319058\\
0.716444790159892	0.0367695526217005\\
0.716622568023455	0.145993150524263\\
0.716800345887018	0.0310644491340182\\
0.716978123750581	0.168576392178739\\
0.717067012682363	0.0548178802946628\\
0.717155901614145	0.0961509230324911\\
0.717244790545926	0.0310644491340182\\
0.71742256840949	0.138708327075197\\
0.717511457341272	0.0367695526217005\\
0.717600346273053	0.172177234267484\\
0.717689235204835	0.0120415945787924\\
0.717778124136616	0.163465592709903\\
0.717867013068398	0.134182711255959\\
0.717955902000179	0.181220859726468\\
0.718044790931961	0.0888875694346516\\
0.718133679863743	0.0944298681562143\\
0.718222568795524	0.0667083203206316\\
0.718311457727306	0.0923579991121506\\
0.718400346659088	0.0339999999999998\\
0.718489235590869	0.0898443097808648\\
0.718578124522651	0.0738173421358423\\
0.718667013454432	0.10340696301507\\
0.718755902386214	0.027202941017471\\
0.718844791317996	0.139807009838563\\
0.718933680249777	0.0876641317757723\\
0.719200347045122	0.134164078649988\\
0.719378124908685	0.118338497539896\\
0.719467013840467	0.199489348086558\\
0.719733680635812	0.0876641317757723\\
0.719911458499375	0.134182711255959\\
0.720089236362938	0.0380131556174965\\
0.72017812529472	0.0653911308970874\\
0.720267014226502	0.0380131556174965\\
0.720355903158283	0.161755989069957\\
0.720444792090065	0.0841724420460759\\
0.720533681021847	0.198708328964842\\
0.72071145888541	0.0600000000000001\\
0.720800347817192	0.105261578935526\\
0.720889236748973	0.0120415945787924\\
0.721155903544318	0.158808060248842\\
0.721244792476099	0.0502493781056046\\
0.721333681407881	0.130613934938046\\
0.721422570339663	0.0510000000000002\\
0.721511459271444	0.0914385039247692\\
0.721600348203226	0.0259999999999998\\
0.721689237135008	0.0516236379965611\\
0.721778126066789	0.0480832611206852\\
0.721867014998571	0.0537587202228624\\
0.721955903930353	0.0462385120867874\\
0.722133681793916	0.130613934938046\\
0.722222570725697	0.0502493781056046\\
0.722311459657479	0.175900540078762\\
0.722489237521042	0.00800000000000001\\
0.722667015384606	0.15989058759039\\
0.723022571111732	0.077\\
0.723200348975295	0.270185121722126\\
0.723378126838858	0.051788029504896\\
0.72346701577064	0.0774144689318477\\
0.723644793634203	0.0653911308970874\\
0.723733682565985	0.0924770241735753\\
0.723822571497767	0.0721248916810278\\
0.723911460429548	0.130613934938046\\
0.724178127224893	0\\
0.724267016156675	0.172965314441942\\
0.724355905088456	0.0259999999999998\\
0.724622571883801	0.145993150524263\\
0.724711460815583	0.0738173421358423\\
0.724800349747365	0.122784363825367\\
0.724889238679146	0.085\\
0.72506701654271	0.130613934938046\\
0.725244794406273	0.0310644491340182\\
0.725422572269836	0.172177234267484\\
0.725511461201617	0.127404866469064\\
0.725600350133399	0.206322562992999\\
0.725778127996962	0.0127279220613579\\
0.725867016928744	0.0537587202228624\\
0.725955905860526	0.0310644491340182\\
0.726044794792307	0.0866833317310776\\
0.726311461587652	0.0310644491340182\\
0.726489239451215	0.128316016147635\\
0.726578128382997	0.0548178802946628\\
0.726667017314778	0.120337026720789\\
0.72675590624656	0.0689637585982665\\
0.726844795178342	0.121198184804889\\
0.727022573041905	0.0480832611206852\\
0.727111461973687	0.0510000000000002\\
0.727200350905469	0.0439317652729776\\
0.727467017700813	0.179226114168667\\
0.727555906632595	0.085\\
0.727644795564376	0.198156503804443\\
0.72782257342794	0.027202941017471\\
0.728000351291503	0.076026311234993\\
0.728178129155066	0.0192353840616715\\
0.728267018086848	0.161755989069957\\
0.72835590701863	0.0623618473106755\\
0.728444795950411	0.156179384042837\\
0.728533684882193	0.0437378554572581\\
0.728622573813974	0.124723694621351\\
0.728800351677538	0.0428018691180654\\
0.728978129541101	0.0881929702413973\\
0.729155907404664	0.0428018691180654\\
0.729244796336446	0.110693269894786\\
0.729422574200009	0.0127279220613579\\
0.729600352063572	0.137786066058945\\
0.729778129927136	0.0339999999999998\\
0.729867018858917	0.268466012746493\\
0.73004479672248	0.0428018691180654\\
0.730133685654262	0.104043260233424\\
0.730489241381389	0.0169999999999999\\
0.730667019244952	0.299482887658043\\
0.730755908176733	0.0612943716828878\\
0.730844797108515	0.119037809119624\\
0.73111146390386	0.0502493781056046\\
0.731200352835641	0.0738173421358423\\
0.731378130699205	0.0349284983931462\\
0.731555908562768	0.132438665049146\\
0.732000353221676	0.0439317652729776\\
0.732178131085239	0.139445329789133\\
0.732355908948803	0.0480832611206852\\
0.732444797880584	0.076026311234993\\
0.732533686812366	0.0192353840616715\\
0.732622575744148	0.108466584716216\\
0.732978131471274	0.0351710107901377\\
0.733067020403055	0.0848528137423856\\
0.733155909334837	0.0430000000000001\\
0.7333336871984	0.0961509230324911\\
0.733422576130182	0.0572450871254468\\
0.733511465061964	0.0710633520177595\\
0.733600353993745	0.0192353840616715\\
0.733689242925527	0.127404866469064\\
0.733778131857309	0.0623618473106755\\
0.733955909720872	0.15243359209833\\
0.734311465447998	0.0975294827218929\\
0.73440035437978	0.13729530217746\\
0.734489243311562	0.0653911308970874\\
0.734578132243343	0.138050715318683\\
0.734667021175125	0.0127279220613579\\
0.734755910106907	0.0428018691180654\\
0.73493368797047	0.0240416305603426\\
0.735022576902251	0.135029626378806\\
0.735289243697596	0.0428018691180654\\
0.735467021561159	0.165529453572469\\
0.735555910492941	0.027202941017471\\
0.735822577288286	0.132936074863071\\
0.735911466220068	0.0310644491340182\\
0.736000355151849	0.148932870784122\\
0.736178133015412	0.027513632984395\\
0.736355910878975	0.0923579991121506\\
0.736444799810757	0.0600000000000001\\
0.73662257767432	0.218323154979036\\
0.736800355537884	0.0685930025585701\\
0.736889244469666	0.141364776376578\\
0.737067022333229	0.0858020978764507\\
0.73715591126501	0.119201510057549\\
0.737244800196792	0.105261578935526\\
0.737333689128573	0.15243359209833\\
0.737600355923918	0.027202941017471\\
0.7376892448557	0.15243359209833\\
0.73822257844639	0.0437378554572581\\
0.738400356309953	0.107517440445725\\
0.738489245241735	0.069\\
0.738578134173516	0.165529453572469\\
0.738667023105298	0.0769220384545286\\
0.738755912037079	0.122155638429014\\
0.738844800968861	0.0310644491340182\\
0.738933689900643	0.157708592029731\\
0.739200356695988	0.051788029504896\\
0.739467023491333	0.17184295155752\\
0.739555912423114	0.0653911308970874\\
0.739822579218459	0.152947703480634\\
0.739911468150241	0.0310644491340182\\
0.740000357082022	0.0548178802946628\\
0.740089246013804	0.0192353840616715\\
0.740178134945586	0.0866833317310776\\
0.740267023877367	0.0187882942280559\\
0.740533690672712	0.153707514455215\\
0.740622579604494	0.0923579991121506\\
0.740711468536275	0.128249756335051\\
0.740800357468057	0.0192353840616715\\
0.74097813533162	0.135029626378806\\
0.741067024263402	0.0623618473106755\\
0.741155913195183	0.120266371026983\\
0.741333691058747	0.0169999999999999\\
0.74151146892231	0.173692256591939\\
0.741600357854091	0.0999849988748314\\
0.741778135717655	0.162197410583523\\
0.742044802513	0.0439317652729776\\
0.742311469308345	0.145413204352287\\
0.742489247171908	0.0572450871254468\\
0.742578136103689	0.189736659610103\\
0.742667025035471	0.135029626378806\\
0.742755913967253	0.152947703480634\\
0.742844802899034	0.0367695526217005\\
0.743022580762597	0.160153051797336\\
0.743111469694379	0.095257545632879\\
0.743289247557942	0.130387882872605\\
0.743378136489724	0.0537587202228624\\
0.743555914353287	0.183831444535477\\
0.743644803285069	0.094339811320566\\
0.74373369221685	0.111516814875605\\
0.743822581148632	0.0667083203206316\\
0.743911470080413	0.0881929702413973\\
0.744000359012195	0.0462385120867874\\
0.74426702580754	0.119037809119624\\
0.744355914739322	0.116090481952656\\
0.744533692602885	0.199484335224599\\
0.744711470466448	0\\
0.744889248330011	0.076026311234993\\
0.744978137261793	0.0684689710744948\\
0.745067026193575	0.156923548264752\\
0.74533369298892	0.0120415945787924\\
0.745511470852483	0.168576392178739\\
0.745689248716046	0.126732000694379\\
0.745778137647828	0.167609665592412\\
0.745867026579609	0.102727795654341\\
0.745955915511391	0.142579802216162\\
0.746044804443173	0.0700927956355004\\
0.746133693374954	0.0955248658727141\\
0.746400360170299	0.0462385120867874\\
0.746489249102081	0.0572450871254468\\
0.746578138033863	0.0502493781056046\\
0.746755915897426	0.110693269894786\\
0.746933693760989	0.0089999999999999\\
0.747289249488115	0.213887821065156\\
0.747378138419897	0.0380131556174965\\
0.74755591628346	0.15243359209833\\
0.747644805215242	0.0548178802946628\\
0.747733694147024	0.164176734039875\\
0.747822583078805	0.0961509230324911\\
0.747911472010587	0.106943910532578\\
0.748000360942369	0.102\\
0.74808924987415	0.12397580409096\\
0.748267027737713	0.177282260815909\\
0.748444805601276	0.0240416305603426\\
0.748533694533058	0.153707514455215\\
0.748711472396622	0.0430000000000001\\
0.748978139191967	0.126732000694379\\
0.74915591705553	0.0380131556174965\\
0.749422583850874	0.148932870784122\\
0.749511472782656	0.0680000000000001\\
0.749689250646219	0.130387882872605\\
0.749778139578001	0.0710633520177595\\
0.749867028509783	0.135029626378806\\
0.749955917441564	0.027202941017471\\
0.750044806373346	0.111287914887467\\
0.750133695305128	0.0898443097808648\\
0.750222584236909	0.118338497539896\\
0.750311473168691	0.114004385880544\\
0.750400362100472	0.00800000000000001\\
0.750578139964035	0.0923579991121506\\
0.750667028895817	0.0537587202228624\\
0.750755917827599	0.145413204352287\\
0.75084480675938	0.0787464284904402\\
0.750933695691162	0.103368273662667\\
0.751022584622944	0.0976165969494942\\
0.751111473554725	0.156923548264752\\
0.75137814035007	0.0462385120867874\\
0.751467029281852	0.166508258053467\\
0.751555918213633	0.0572450871254468\\
0.751644807145415	0.0999849988748314\\
0.751733696077197	0.090686272390037\\
0.751822585008978	0.179805450417945\\
0.752000362872542	0.122155638429014\\
0.752089251804323	0.145\\
0.752267029667887	0.0349284983931462\\
0.752355918599668	0.133416640641264\\
0.752533696463231	0.0510000000000002\\
0.752622585395013	0.192854867711448\\
0.752711474326794	0.0259999999999998\\
0.752978141122139	0.167609665592412\\
0.753067030053921	0.0623618473106755\\
0.753155918985703	0.161226548682281\\
0.753244807917484	0.0502493781056046\\
0.753511474712829	0.1495626958837\\
0.753600363644611	0.0738173421358423\\
0.753689252576392	0.090686272390037\\
0.753867030439956	0.0310644491340182\\
0.753955919371737	0.171400116686075\\
0.754044808303519	0.0548178802946628\\
0.754222586167082	0.116090481952656\\
0.754311475098864	0.0738173421358423\\
0.754400364030646	0.192416215532891\\
0.754489252962427	0.0999849988748314\\
0.754578141894209	0.154935470438502\\
0.75466703082599	0.027513632984395\\
0.754933697621335	0.18409236811992\\
0.755022586553117	0.103368273662667\\
0.75520036441668	0.191049731745428\\
0.755289253348462	0.0462385120867874\\
0.755467031212025	0.0600000000000001\\
0.755555920143807	0.171\\
0.75573369800737	0.0695844810284592\\
0.755822586939151	0.205703670361032\\
0.755911475870933	0.0991261822123701\\
0.756000364802714	0.121511316345433\\
0.756089253734496	0.077\\
0.756178142666278	0.103392456204503\\
0.756355920529841	0.0689637585982665\\
0.756444809461623	0.127471565456772\\
0.756622587325186	0.0462385120867874\\
0.756711476256968	0.0848528137423856\\
0.756800365188749	0.0572450871254468\\
0.756889254120531	0.109480591887329\\
0.757067031984094	0.0437378554572581\\
0.757244809847657	0.222144097378256\\
0.757689254506566	0.027202941017471\\
0.758044810233692	0.1495626958837\\
0.758222588097255	0.0367695526217005\\
0.7584892548926	0.188170135781425\\
0.758578143824382	0.0351710107901377\\
0.758667032756164	0.234093998214393\\
0.758933699551508	0.027513632984395\\
0.75902258848329	0.1495626958837\\
0.759111477415071	0.127471565456772\\
0.759200366346853	0.164295465549114\\
0.759289255278635	0.027202941017471\\
0.759378144210416	0.1116154111223\\
0.759733699937543	0.0548178802946628\\
0.760000366732888	0.15243359209833\\
0.760178144596451	0.0310644491340182\\
0.760267033528232	0.114004385880544\\
0.760355922460014	0.0187882942280559\\
0.760622589255359	0.132438665049146\\
0.760800367118922	0.0169999999999999\\
0.760889256050704	0.103368273662667\\
0.760978144982486	0.0192353840616715\\
0.761067033914267	0.0572450871254468\\
0.761155922846049	0.0510000000000002\\
0.76124481177783	0.234968082938939\\
0.761422589641394	0.0968762096698668\\
0.761511478573175	0.145220521965733\\
0.761600367504957	0.0689637585982665\\
0.76177814536852	0.121198184804889\\
0.761867034300302	0.0428018691180654\\
0.761955923232084	0.119201510057549\\
0.762133701095647	0.0439317652729776\\
0.762222590027428	0.163465592709903\\
0.762400367890991	0.0351710107901377\\
0.762489256822773	0.135029626378806\\
0.762755923618118	0.0127279220613579\\
0.7628448125499	0.137233377864133\\
0.763022590413463	0.027202941017471\\
0.763289257208808	0.077524189773257\\
0.763378146140589	0.0169999999999999\\
0.763467035072371	0.127800625976558\\
0.763644812935934	0.0127279220613579\\
0.763822590799498	0.0623618473106755\\
0.763911479731279	0.0600000000000001\\
0.764000368663061	0.163884105391585\\
0.764178146526624	0.0259999999999998\\
0.764355924390187	0.18876705220986\\
0.764533702253751	0.0349284983931462\\
0.764711480117314	0.0685930025585701\\
0.764889257980877	0.0169999999999999\\
0.76506703584444	0.0975294827218929\\
0.765422591571567	0.0240416305603426\\
0.765511480503349	0.17079227148791\\
0.765778147298693	0.0462385120867874\\
0.765867036230475	0.0804549563420429\\
0.765955925162257	0.0437378554572581\\
0.766044814094038	0.0685930025585701\\
0.76613370302582	0.0548178802946628\\
0.766400369821165	0.177282260815909\\
0.76666703661651	0.102\\
0.766755925548291	0.156923548264752\\
0.766933703411854	0.0769220384545286\\
0.767022592343636	0.156179384042837\\
0.767200370207199	0.0240416305603426\\
0.767467037002544	0.0689637585982665\\
0.767644814866107	0.189834138131159\\
0.767911481661452	0.0462385120867874\\
0.768000370593234	0.164176734039875\\
0.768089259525015	0.0623618473106755\\
0.768178148456797	0.0881929702413973\\
0.768444815252142	0.205934455592065\\
0.768622593115705	0.0339999999999998\\
0.768711482047487	0.102727795654341\\
0.768800370979268	0.077\\
0.768978148842832	0.129123971438304\\
0.769067037774613	0.0612943716828878\\
0.76942259350174	0.243022632690867\\
0.769511482433522	0.0510000000000002\\
0.769689260297085	0.0866833317310776\\
0.769778149228866	0.027202941017471\\
0.770044816024211	0.0939999999999999\\
0.770133704955993	0.0923579991121506\\
0.770400371751338	0.145993150524263\\
0.77048926068312	0.0380131556174965\\
0.770667038546683	0.182608871635526\\
0.770755927478464	0.106230880632705\\
0.770844816410246	0.146184814532837\\
0.771022594273809	0.0572450871254468\\
0.771111483205591	0.0689637585982665\\
0.771200372137372	0.0537587202228624\\
0.771467038932717	0.15243359209833\\
0.771555927864499	0.0813019064967113\\
0.771644816796281	0.12397580409096\\
0.771733705728062	0.0572450871254468\\
0.771822594659844	0.0888875694346516\\
0.772000372523407	0.027202941017471\\
0.77217815038697	0.110693269894786\\
0.772267039318752	0.0537587202228624\\
0.772533706114097	0.198927122333783\\
0.772622595045878	0.0259999999999998\\
0.77271148397766	0.196379734188638\\
0.772889261841223	0.0259999999999998\\
0.773155928636568	0.150748134316813\\
0.773333706500131	0.0606712452484701\\
0.773422595431913	0.0999849988748314\\
0.773600373295476	0.0876641317757723\\
0.773689262227258	0.168344884092152\\
0.773867040090821	0.0548178802946628\\
0.774044817954384	0.0999849988748314\\
0.774133706886166	0.0502493781056046\\
0.774222595817948	0.127800625976558\\
0.774311484749729	0.119201510057549\\
0.774400373681511	0.141364776376578\\
0.774578151545074	0.0804549563420429\\
0.774667040476856	0.187491333133028\\
0.774755929408637	0.0710633520177595\\
0.774844818340419	0.163670400500518\\
0.775022596203983	0.0310644491340182\\
0.775111485135764	0.0510000000000002\\
0.775200374067546	0.0351710107901377\\
0.775378151931109	0.171187032219149\\
0.775555929794672	0.027202941017471\\
0.775644818726454	0.0975294827218929\\
0.775733707658235	0.0923579991121506\\
0.775822596590017	0.157708592029731\\
0.775911485521799	0.130387882872605\\
0.77600037445358	0.148932870784122\\
0.776089263385362	0.0841724420460759\\
0.776178152317144	0.0915478017212865\\
0.776267041248925	0.217414350952277\\
0.776444819112488	0.0310644491340182\\
0.776622596976051	0.115433963806152\\
0.776711485907833	0.00800000000000001\\
0.776978152703178	0.120266371026983\\
0.777155930566741	0.0259999999999998\\
0.777333708430304	0.128249756335051\\
0.777422597362086	0.0804549563420429\\
0.777511486293868	0.128316016147635\\
0.777600375225649	0.0813019064967113\\
0.777689264157431	0.116017240098186\\
0.777778153089212	0.0548178802946628\\
0.777955930952776	0.197205476597381\\
0.778044819884558	0.168344884092152\\
0.778133708816339	0.17632356620713\\
0.778311486679902	0.0367695526217005\\
0.778400375611684	0.0976165969494942\\
0.778489264543466	0.0430000000000001\\
0.778578153475247	0.104861813831347\\
0.778667042407029	0.0127279220613579\\
0.77875593133881	0.128\\
0.778844820270592	0.0380131556174965\\
0.778933709202374	0.130613934938046\\
0.779022598134155	0.0612943716828878\\
0.779111487065937	0.176615401366925\\
0.7792892649295	0.0914385039247692\\
0.779378153861282	0.141155942134931\\
0.779644820656626	0.0480832611206852\\
0.779733709588408	0.0812711510931154\\
0.77982259852019	0.0240416305603426\\
0.779911487451971	0.144941367455948\\
0.780089265315535	0.0310644491340182\\
0.780267043179098	0.204978047605104\\
0.780444821042661	0.0572450871254468\\
0.780533709974443	0.0888875694346516\\
0.780622598906224	0.0653911308970874\\
0.780711487838006	0.147312592808626\\
0.780800376769788	0.0430000000000001\\
0.781067043565133	0.1495626958837\\
0.781155932496914	0.0310644491340182\\
0.781244821428696	0.166147524808527\\
0.781333710360478	0.139445329789133\\
0.781422599292259	0.145454460227248\\
0.781511488224041	0.0788542960148653\\
0.781600377155822	0.119037809119624\\
0.781778155019385	0.00800000000000001\\
0.781867043951167	0.0999849988748314\\
0.781955932882949	0.0572450871254468\\
0.78204482181473	0.0813019064967113\\
0.782222599678294	0.0462385120867874\\
0.782311488610075	0.169425499851705\\
0.782400377541857	0.0612943716828878\\
0.782489266473639	0.0787464284904402\\
0.78257815540542	0\\
0.782667044337202	0.21019038988498\\
0.782844822200765	0.0169999999999999\\
0.782933711132547	0.172803356448884\\
0.783022600064328	0.0510000000000002\\
0.78311148899611	0.137\\
0.783200377927892	0.0689637585982665\\
0.783289266859673	0.121511316345433\\
0.783467044723237	0.0169999999999999\\
0.783733711518582	0.157708592029731\\
0.783822600450363	0.0961509230324911\\
0.784000378313926	0.103392456204503\\
0.784089267245708	0.0853756405539658\\
0.784178156177489	0.208904284302644\\
0.784267045109271	0.0259999999999998\\
0.784355934041053	0.0841724420460759\\
0.784444822972834	0.0605309838016863\\
0.784533711904616	0.110258786497948\\
0.784622600836398	0.0462385120867874\\
0.78471148976818	0.144941367455948\\
0.784978156563524	0.0187882942280559\\
0.785067045495306	0.0853756405539658\\
0.785155934427087	0.0510000000000002\\
0.785333712290651	0.133416640641264\\
0.785422601222432	0.0510000000000002\\
0.785689268017777	0.104393486386843\\
0.785867045881341	0.0548178802946628\\
0.785955934813122	0.0689637585982665\\
0.786044823744904	0.0192353840616715\\
0.786222601608467	0.102396288995256\\
0.786311490540248	0.0606712452484701\\
0.786489268403812	0.17184295155752\\
0.786667046267375	0.0612943716828878\\
0.786755935199157	0.137927517196534\\
0.786844824130938	0.0367695526217005\\
0.78693371306272	0.149375366108338\\
0.787022601994501	0.0380131556174965\\
0.787111490926283	0.196735863532809\\
0.787289268789846	0.0516236379965611\\
0.787378157721628	0.0975294827218929\\
0.787467046653409	0.0192353840616715\\
0.787555935585191	0.0738173421358423\\
0.787644824516973	0.0240416305603426\\
0.787822602380536	0.0898443097808648\\
0.7880003802441	0.00800000000000001\\
0.788089269175881	0.0120415945787924\\
0.788178158107663	0.0999599919967986\\
0.788355935971226	0.0351710107901377\\
0.788533713834789	0.116606174793619\\
0.788622602766571	0.0548178802946628\\
0.788800380630134	0.147054411698528\\
0.788978158493697	0.0548178802946628\\
0.789155936357261	0.111516814875605\\
0.789244825289042	0.147312592808626\\
0.789333714220824	0.0944298681562143\\
0.789422603152605	0.114039466852489\\
0.789511492084387	0.0339999999999998\\
0.789600381016168	0.0858020978764507\\
0.78968926994795	0.0169999999999999\\
0.789778158879732	0.102\\
0.789955936743295	0.0192353840616715\\
0.79022260353864	0.0667083203206316\\
0.790311492470422	0.0653911308970874\\
0.790400381402203	0.116017240098186\\
0.790489270333985	0.077\\
0.790578159265766	0.126178445068879\\
0.790933714992893	0.0339999999999998\\
0.791378159651801	0.204978047605104\\
0.791555937515364	0.0187882942280559\\
0.791644826447146	0.0689637585982665\\
0.791733715378928	0.0351710107901377\\
0.791822604310709	0.130613934938046\\
0.792089271106054	0.0310644491340182\\
0.792178160037836	0.0914385039247692\\
0.792355937901399	0.00800000000000001\\
0.792444826833181	0.145279041847061\\
0.792533715764962	0.0428018691180654\\
0.792711493628525	0.157155973478579\\
0.792800382560307	0.0841724420460759\\
0.793067049355652	0.184024454896625\\
0.793244827219215	0.0437378554572581\\
0.793333716150997	0.0991261822123701\\
0.79351149401456	0.0380131556174965\\
0.793600382946342	0.132438665049146\\
0.793778160809905	0.0612943716828878\\
0.793955938673468	0.162225152180542\\
0.79404482760525	0.10340696301507\\
0.794133716537031	0.110258786497948\\
0.794222605468813	0.0623618473106755\\
0.794311494400595	0.0955248658727141\\
0.794489272264158	0.0774144689318477\\
0.79457816119594	0.119037809119624\\
0.794667050127721	0.1116154111223\\
0.794755939059503	0.153652204670158\\
0.794933716923066	0.0623618473106755\\
0.795111494786629	0.103368273662667\\
0.795378161581974	0.0339999999999998\\
0.795555939445538	0.161755989069957\\
0.795644828377319	0.111364267159623\\
0.795733717309101	0.122784363825367\\
0.795822606240882	0.0623618473106755\\
0.795911495172664	0.1116154111223\\
0.796000384104445	0.0430000000000001\\
0.79626705089979	0.103392456204503\\
0.796355939831572	0.0853756405539658\\
0.796444828763354	0.19513328778043\\
0.796533717695135	0.027513632984395\\
0.796711495558699	0.103368273662667\\
0.79680038449048	0.0380131556174965\\
0.796889273422262	0.153707514455215\\
0.797155940217606	0.0462385120867874\\
0.797244829149388	0.112294256309038\\
0.797422607012952	0.0841724420460759\\
0.797511495944733	0.139445329789133\\
0.797600384876515	0.0169999999999999\\
0.797689273808297	0.0975294827218929\\
0.79786705167186	0.060811183182043\\
0.797955940603641	0.0955248658727141\\
0.798044829535423	0.0915478017212865\\
0.798133718467204	0.116606174793619\\
0.798222607398986	0.027202941017471\\
0.798400385262549	0.0999849988748314\\
0.798578163126113	0.165060594934103\\
0.798844829921458	0.0259999999999998\\
0.798933718853239	0.0623618473106755\\
0.799022607785021	0.027202941017471\\
0.799200385648584	0.107517440445725\\
0.799467052443929	0.0430000000000001\\
0.799733719239274	0.224588512618077\\
0.800000386034619	0.0310644491340182\\
0.800267052829963	0.205\\
0.800444830693527	0.060811183182043\\
0.80062260855709	0.106943910532578\\
0.800889275352435	0.0859999999999999\\
0.800978164284217	0.0439317652729776\\
0.801067053215998	0.094339811320566\\
0.80115594214778	0.00800000000000001\\
0.801333720011343	0.121198184804889\\
0.801511497874906	0.0367695526217005\\
0.801600386806688	0.169425499851705\\
0.801689275738469	0.0710633520177595\\
0.801867053602033	0.146184814532837\\
0.802133720397378	0.027202941017471\\
0.80222260932916	0.134164078649988\\
0.802311498260941	0.0848528137423856\\
0.802400387192723	0.0976165969494942\\
0.802578165056286	0.069\\
0.802755942919849	0.18212358441454\\
0.802844831851631	0.0999849988748314\\
0.802933720783412	0.207800384985207\\
0.803111498646976	0.0999849988748314\\
0.803200387578757	0.115433963806152\\
0.803467054374102	0.0349284983931462\\
0.803644832237665	0.114934764105557\\
0.803822610101228	0.0169999999999999\\
0.804000387964792	0.0848528137423856\\
0.804178165828355	0.0537587202228624\\
0.804267054760137	0.112294256309038\\
0.804355943691918	0.0728010988928052\\
0.8044448326237	0.166147524808527\\
0.804533721555481	0.138708327075197\\
0.804622610487263	0.237421565996015\\
0.804711499419045	0.0881929702413973\\
0.804800388350826	0.137\\
0.804889277282608	0.0605309838016863\\
0.80497816621439	0.1116154111223\\
0.805244833009735	0.0367695526217005\\
0.805422610873298	0.133544000239621\\
0.805600388736861	0.0737360156233029\\
0.805778166600424	0.187491333133028\\
0.806044833395769	0.0187882942280559\\
0.806222611259332	0.158808060248842\\
0.806400389122896	0.0876641317757723\\
0.806489278054677	0.188215302247187\\
0.806578166986459	0.077524189773257\\
0.80666705591824	0.128\\
0.806755944850022	0.0623618473106755\\
0.806844833781803	0.0738173421358423\\
0.807022611645367	0.0120415945787924\\
0.80720038950893	0.163884105391585\\
0.807378167372494	0.0537587202228624\\
0.807467056304275	0.0700927956355004\\
0.807555945236057	0.0380131556174965\\
0.807644834167838	0.077\\
0.807822612031401	0.027513632984395\\
0.807911500963183	0.0689637585982665\\
0.808000389894965	0.0537587202228624\\
0.808089278826746	0.0606712452484701\\
0.808178167758528	0.0516236379965611\\
0.80826705669031	0.15420765220961\\
0.808355945622091	0.077\\
0.808533723485655	0.225410736212808\\
0.808800390280999	0.0187882942280559\\
0.809067057076344	0.133544000239621\\
0.809155946008126	0.0502493781056046\\
0.809244834939908	0.126178445068879\\
0.809422612803471	0.0738173421358423\\
0.809511501735253	0.10340696301507\\
0.809600390667034	0.0888875694346516\\
0.809689279598816	0.165275527529033\\
0.809867057462379	0.103368273662667\\
0.809955946394161	0.138050715318683\\
0.810044835325942	0.0120415945787924\\
0.810222613189505	0.15243359209833\\
0.810400391053069	0.0259999999999998\\
0.81048927998485	0.251097590589795\\
0.810578168916632	0.0787464284904402\\
0.810667057848414	0.102396288995256\\
0.810755946780195	0.0516236379965611\\
0.81102261357554	0.169838158256618\\
0.811200391439103	0.0187882942280559\\
0.811378169302666	0.171400116686075\\
0.81155594716623	0.0192353840616715\\
0.811822613961575	0.195233193898988\\
0.811911502893357	0.0667083203206316\\
0.812000391825138	0.0812711510931154\\
0.81208928075692	0.0653911308970874\\
0.812178169688701	0.138423263940712\\
0.812267058620483	0.0804549563420429\\
0.812355947552264	0.111516814875605\\
0.812533725415828	0.0430000000000001\\
0.812711503279391	0.156923548264752\\
0.812978170074736	0.0537587202228624\\
0.813155947938299	0.19513328778043\\
0.813244836870081	0.0667083203206316\\
0.813333725801862	0.180272016685896\\
0.813422614733644	0.105261578935526\\
0.813600392597207	0.181220859726468\\
0.813689281528989	0.0812711510931154\\
0.813867059392552	0.108894444302728\\
0.814044837256115	0.00800000000000001\\
0.814133726187897	0.18876705220986\\
0.81431150405146	0.00800000000000001\\
0.814400392983242	0.251097590589795\\
0.814489281915023	0.0572450871254468\\
0.814578170846805	0.0769220384545286\\
0.814667059778587	0.0192353840616715\\
0.81484483764215	0.0680000000000001\\
0.814933726573932	0.027513632984395\\
0.815022615505713	0.158142340946377\\
0.815111504437495	0.0349284983931462\\
0.815289282301058	0.127404866469064\\
0.815467060164621	0.0516236379965611\\
0.815644838028184	0.121198184804889\\
0.815822615891748	0.102\\
0.816000393755311	0.147312592808626\\
0.816267060550656	0.027513632984395\\
0.816533727346	0.127471565456772\\
0.816622616277782	0.0310644491340182\\
0.816800394141346	0.128\\
0.816889283073127	0.077\\
0.816978172004909	0.121511316345433\\
0.817244838800254	0.0430000000000001\\
0.817333727732035	0.0774144689318477\\
0.817422616663817	0.0738173421358423\\
0.817511505595598	0.137786066058945\\
0.81760039452738	0.027513632984395\\
0.817778172390943	0.104861813831347\\
0.817867061322725	0.0187882942280559\\
0.818044839186288	0.116090481952656\\
0.81813372811807	0.0689637585982665\\
0.818311505981633	0.0923579991121506\\
0.818400394913415	0.165060594934103\\
0.81866706170876	0.0623618473106755\\
0.818933728504105	0.116017240098186\\
0.81920039529945	0.0259999999999998\\
0.819289284231231	0.116090481952656\\
0.819378173163013	0.102\\
0.819467062094794	0.1116154111223\\
0.819555951026576	0.0612943716828878\\
0.819733728890139	0.121511316345433\\
0.819911506753702	0.069462219947249\\
0.820000395685484	0.15420765220961\\
0.820089284617266	0.0700927956355004\\
0.820267062480829	0.109635760589326\\
0.820355951412611	0.0367695526217005\\
0.820622618207956	0.258247942876608\\
0.820711507139737	0.069\\
0.8208892850033	0.22303362975121\\
0.820978173935082	0.0351710107901377\\
0.821155951798645	0.135029626378806\\
0.821244840730427	0.0999599919967986\\
0.821333729662209	0.120266371026983\\
0.82142261859399	0.0689637585982665\\
0.821600396457554	0.0991261822123701\\
0.821689285389335	0.0915478017212865\\
0.821867063252898	0.186123614837022\\
0.822044841116461	0.0812711510931154\\
0.822133730048243	0.275414233473871\\
0.822222618980025	0.0876641317757723\\
0.822311507911806	0.0976165969494942\\
0.822400396843588	0.0339999999999998\\
0.82248928577537	0.197342342136704\\
0.822578174707151	0.0516236379965611\\
0.822667063638933	0.139445329789133\\
0.822755952570715	0.0430000000000001\\
0.822844841502496	0.102727795654341\\
0.822933730434278	0.0600000000000001\\
0.823200397229622	0.116090481952656\\
0.823289286161404	0.0738173421358423\\
0.823378175093186	0.0914385039247692\\
0.823467064024967	0.0502493781056046\\
0.823555952956749	0.145993150524263\\
0.823644841888531	0.0502493781056046\\
0.823822619752094	0.158142340946377\\
0.824000397615657	0.0548178802946628\\
0.824089286547439	0.121198184804889\\
0.82417817547922	0.0351710107901377\\
0.824267064411002	0.141155942134931\\
0.824444842274565	0.105261578935526\\
0.824533731206347	0.199110522072541\\
0.824622620138129	0.0380131556174965\\
0.82471150906991	0.169425499851705\\
0.824800398001692	0.0428018691180654\\
0.824978175865255	0.128600155520901\\
0.825155953728818	0.0788542960148653\\
0.8252448426606	0.0955248658727141\\
0.825422620524163	0.0548178802946628\\
0.825511509455945	0.160580198032012\\
0.825689287319508	0.0437378554572581\\
0.825867065183072	0.130387882872605\\
0.826222620910198	0.0310644491340182\\
0.826311509841979	0.148932870784122\\
0.826489287705543	0.027202941017471\\
0.826667065569106	0.116017240098186\\
0.826755954500888	0.0462385120867874\\
0.826844843432669	0.085\\
0.826933732364451	0.00800000000000001\\
0.827022621296233	0.0612943716828878\\
0.827111510228014	0.0502493781056046\\
0.827289288091577	0.164295465549114\\
0.827378177023359	0.137927517196534\\
0.82746706595514	0.15989058759039\\
0.827555954886922	0.1495626958837\\
0.827644843818704	0.166147524808527\\
0.827911510614049	0.0653911308970874\\
0.828089288477612	0.169425499851705\\
0.828178177409394	0.0351710107901377\\
0.828267066341175	0.220952483579615\\
0.828355955272957	0.0462385120867874\\
0.82853373313652	0.127471565456772\\
0.828622622068302	0.085\\
0.828978177795428	0.188162164103201\\
0.829333733522555	0.0192353840616715\\
0.829422622454336	0.0710633520177595\\
0.829511511386118	0.069462219947249\\
0.829778178181463	0.162889533119842\\
0.829867067113244	0.0737360156233029\\
0.829955956045026	0.0999599919967986\\
0.830133733908589	0.0502493781056046\\
0.830222622840371	0.132936074863071\\
0.830489289635716	0.0187882942280559\\
0.830667067499279	0.0738173421358423\\
0.830844845362842	0.0462385120867874\\
0.831022623226406	0.127800625976558\\
0.831289290021751	0.027513632984395\\
0.831467067885314	0.18876705220986\\
0.83182262361244	0.0728010988928052\\
0.831911512544222	0.077\\
0.832089290407785	0.130172961862285\\
0.832267068271348	0.0864696478540301\\
0.83235595720313	0.121198184804889\\
0.832444846134912	0.0841724420460759\\
0.832622623998475	0.211520684567728\\
0.832711512930256	0.112294256309038\\
0.832800401862038	0.157155973478579\\
0.832889290793819	0.104861813831347\\
0.832978179725601	0.264092786724666\\
0.833155957589164	0.0537587202228624\\
0.833244846520946	0.139445329789133\\
0.833333735452728	0.0349284983931462\\
0.833511513316291	0.0999599919967986\\
0.833600402248073	0.0367695526217005\\
0.833867069043417	0.13729530217746\\
0.833955957975199	0.0516236379965611\\
0.834044846906981	0.19577793542685\\
0.834133735838762	0.104043260233424\\
0.834222624770544	0.156923548264752\\
0.834400402634107	0.0113137084989847\\
0.834578180497671	0.111516814875605\\
0.834667069429452	0.104043260233424\\
0.834755958361234	0.114039466852489\\
0.834844847293015	0.0864696478540301\\
0.834933736224797	0.124723694621351\\
0.835022625156578	0.069\\
0.83511151408836	0.0813019064967113\\
0.835289291951923	0.106943910532578\\
0.835467069815487	0.0537587202228624\\
0.835555958747269	0.127800625976558\\
0.835733736610832	0.0914385039247692\\
0.835911514474395	0.120917327128911\\
0.836000403406176	0.0428018691180654\\
0.83617818126974	0.0728010988928052\\
0.836267070201521	0.0710633520177595\\
0.836355959133303	0.0310644491340182\\
0.836533736996866	0.173692256591939\\
0.836800403792211	0.0537587202228624\\
0.836978181655774	0.0127279220613579\\
0.837155959519338	0.126732000694379\\
0.837244848451119	0.0738173421358423\\
0.837333737382901	0.139445329789133\\
0.837422626314682	0.027513632984395\\
0.837689293110027	0.192771885917008\\
0.837867070973591	0.0502493781056046\\
0.838133737768936	0.139807009838563\\
0.83840040456428	0.0858020978764507\\
0.838489293496062	0.118338497539896\\
0.838578182427844	0.0653911308970874\\
0.838667071359625	0.077524189773257\\
0.83893373815497	0.0700927956355004\\
0.839022627086752	0.111287914887467\\
0.839111516018534	0.0623618473106755\\
0.839200404950315	0.152947703480634\\
0.839289293882097	0.124723694621351\\
0.839378182813878	0.15749285698088\\
0.83946707174566	0.027202941017471\\
0.839822627472786	0.156977705423413\\
0.839911516404568	0.0380131556174965\\
0.840089294268131	0.108894444302728\\
0.840178183199913	0.106943910532578\\
0.840267072131694	0.127471565456772\\
0.840444849995258	0.0120415945787924\\
0.840533738927039	0.0858020978764507\\
0.840622627858821	0.0710633520177595\\
0.840711516790603	0.197205476597381\\
0.840889294654166	0.0700927956355004\\
0.841067072517729	0.182200439077407\\
0.841155961449511	0.0349284983931462\\
0.841333739313074	0.191971352029411\\
0.841422628244855	0.051788029504896\\
0.841511517176637	0.0961509230324911\\
0.841600406108419	0.0841724420460759\\
0.841778183971982	0.122155638429014\\
0.841867072903764	0.0437378554572581\\
0.841955961835545	0.110258786497948\\
0.842044850767327	0.0923579991121506\\
0.842133739699109	0.0939999999999999\\
0.84222262863089	0.142579802216162\\
0.842311517562672	0.0240416305603426\\
0.842489295426235	0.169838158256618\\
0.842578184358016	0.0854751425854325\\
0.842667073289798	0.0915478017212865\\
0.84275596222158	0.00800000000000001\\
0.842933740085143	0.128\\
0.843022629016925	0.0169999999999999\\
0.84328929581227	0.094339811320566\\
0.843378184744051	0.0700927956355004\\
0.843467073675833	0.17632356620713\\
0.843644851539396	0.0192353840616715\\
0.843733740471178	0.169838158256618\\
0.843911518334741	0.116606174793619\\
0.844178185130086	0.188215302247187\\
0.844267074061868	0.0437378554572581\\
0.844533740857212	0.17632356620713\\
0.844711518720775	0.0537587202228624\\
0.844800407652557	0.0689637585982665\\
0.844889296584339	0.0572450871254468\\
0.845067074447902	0.188788241159242\\
0.845155963379684	0.122784363825367\\
0.845244852311466	0.162197410583523\\
0.845333741243247	0.0787464284904402\\
0.845422630175029	0.146184814532837\\
0.84551151910681	0.0380131556174965\\
0.845600408038592	0.120266371026983\\
0.845867074833937	0.027202941017471\\
0.8460448526975	0.0858020978764507\\
0.846133741629282	0.0430000000000001\\
0.846222630561063	0.156179384042837\\
0.846311519492845	0.0516236379965611\\
0.84657818628819	0.128249756335051\\
0.846755964151753	0.0667083203206316\\
0.846844853083535	0.0923579991121506\\
0.846933742015316	0.0510000000000002\\
0.847022630947098	0.166147524808527\\
0.847289297742443	0.0502493781056046\\
0.847378186674224	0.0788542960148653\\
0.847555964537788	0.0310644491340182\\
0.847822631333133	0.0968762096698668\\
0.847911520264914	0.0480832611206852\\
0.848000409196696	0.129123971438304\\
0.848178187060259	0.0169999999999999\\
0.848267075992041	0.0788542960148653\\
0.848355964923822	0.0612943716828878\\
0.848444853855604	0.166147524808527\\
0.848533742787386	0.095257545632879\\
0.848622631719167	0.0999849988748314\\
0.848800409582731	0.0339999999999998\\
0.848889298514512	0.0437378554572581\\
0.848978187446294	0.0310644491340182\\
0.849155965309857	0.23916939603553\\
0.849244854241638	0.0728010988928052\\
0.84933374317342	0.179805450417945\\
0.849511521036983	0.0548178802946628\\
0.849600409968765	0.111287914887467\\
0.849689298900547	0.0502493781056046\\
0.849778187832328	0.130172961862285\\
0.849955965695891	0.0428018691180654\\
0.850044854627673	0.116090481952656\\
0.850222632491236	0.0380131556174965\\
0.850311521423018	0.122155638429014\\
0.8504004103548	0.0187882942280559\\
0.850489299286581	0.0955248658727141\\
0.850578188218363	0.0380131556174965\\
0.850755966081926	0.145\\
0.850844855013708	0.0428018691180654\\
0.850933743945489	0.0462385120867874\\
0.851022632877271	0.124723694621351\\
0.851111521809053	0.0113137084989847\\
0.851200410740834	0.138050715318683\\
0.851289299672616	0.0923579991121506\\
0.851467077536179	0.103\\
0.851555966467961	0.0510000000000002\\
0.851644855399742	0.0623618473106755\\
0.851733744331524	0.0548178802946628\\
0.851822633263306	0.162197410583523\\
0.851911522195087	0.0841724420460759\\
0.852000411126869	0.120917327128911\\
0.852089300058651	0.0537587202228624\\
0.852267077922214	0.1116154111223\\
0.852355966853995	0.0548178802946628\\
0.852444855785777	0.102313244499429\\
0.852533744717558	0.0502493781056046\\
0.85262263364934	0.0881929702413973\\
0.852711522581122	0.060811183182043\\
0.852889300444685	0.139445329789133\\
0.852978189376467	0.137\\
0.853067078308249	0.0439317652729776\\
0.853244856171812	0.128600155520901\\
0.853333745103593	0.0689637585982665\\
0.853422634035375	0.12397580409096\\
0.853511522967156	0.0310644491340182\\
0.853600411898938	0.130613934938046\\
0.853867078694283	0.051788029504896\\
0.853955967626065	0.151241528688387\\
0.854044856557846	0.0737360156233029\\
0.854133745489628	0.205703670361032\\
0.854311523353191	0.0700927956355004\\
0.854400412284973	0.169705627484771\\
0.854755968012099	0.0349284983931462\\
0.854844856943881	0.134164078649988\\
0.854933745875663	0.0367695526217005\\
0.855022634807444	0.115433963806152\\
0.855111523739226	0.0169999999999999\\
0.855200412671007	0.0888875694346516\\
0.855289301602789	0.0089999999999999\\
0.855467079466352	0.17632356620713\\
0.855555968398134	0.0537587202228624\\
0.855733746261697	0.0975294827218929\\
0.85591152412526	0.027202941017471\\
0.856000413057042	0.0310644491340182\\
0.856178190920605	0.151241528688387\\
0.856355968784169	0.0439317652729776\\
0.85644485771595	0.0944298681562143\\
0.856533746647732	0.060811183182043\\
0.856622635579513	0.0923579991121506\\
0.856711524511295	0.0430000000000001\\
0.856800413443076	0.203157574311174\\
0.85697819130664	0.112294256309038\\
0.857067080238421	0.172965314441942\\
0.857244858101985	0.0259999999999998\\
0.857333747033767	0.104861813831347\\
0.857422635965548	0.0710633520177595\\
0.85751152489733	0.139445329789133\\
0.857600413829111	0.0462385120867874\\
0.857689302760893	0.174347354439349\\
0.857778191692674	0.0866833317310776\\
0.857867080624456	0.146184814532837\\
0.857955969556238	0.0380131556174965\\
0.858133747419801	0.183831444535477\\
0.858222636351583	0.027202941017471\\
0.858311525283364	0.157708592029731\\
0.858400414215146	0.0915478017212865\\
0.858489303146928	0.116090481952656\\
0.858578192078709	0.0999849988748314\\
0.858667081010491	0.169425499851705\\
0.858755969942272	0.0502493781056046\\
0.858844858874054	0.180878412200019\\
0.85920041460118	0.0510000000000002\\
0.859289303532962	0.114690888914508\\
0.859467081396525	0.0605309838016863\\
0.859644859260089	0.195233193898988\\
0.85973374819187	0.0437378554572581\\
0.859822637123652	0.0923579991121506\\
0.859911526055433	0.0339999999999998\\
0.860089303918997	0.157155973478579\\
0.86026708178256	0.0548178802946628\\
0.860444859646123	0.199912480850996\\
0.860533748577905	0.0689637585982665\\
0.860622637509687	0.12\\
0.86080041537325	0.0502493781056046\\
0.860889304305031	0.129123971438304\\
0.860978193236813	0.0685930025585701\\
0.861067082168594	0.108853112036358\\
0.861244860032158	0.0310644491340182\\
0.861333748963939	0.0976165969494942\\
0.861422637895721	0.0339999999999998\\
0.861689304691066	0.140417235409333\\
0.861867082554629	0.0510000000000002\\
0.861955971486411	0.0976165969494942\\
0.862044860418192	0.0738173421358423\\
0.862222638281755	0.151241528688387\\
0.862489305077101	0.0667083203206316\\
0.862578194008882	0.0120415945787924\\
0.862667082940664	0.0737360156233029\\
0.862755971872446	0.0310644491340182\\
0.862933749736009	0.145413204352287\\
0.86302263866779	0.0437378554572581\\
0.863378194394917	0.145413204352287\\
0.863467083326698	0.027513632984395\\
0.86355597225848	0.109635760589326\\
0.863733750122043	0.0728010988928052\\
0.863822639053825	0.105261578935526\\
0.864000416917388	0.0684689710744948\\
0.864178194780951	0.221840032455822\\
0.864267083712733	0.0721248916810278\\
0.864444861576296	0.146184814532837\\
0.864533750508078	0.0813019064967113\\
0.86462263943986	0.103\\
0.864711528371641	0.0462385120867874\\
0.864800417303423	0.119037809119624\\
0.864889306235205	0.0924770241735753\\
0.864978195166986	0.111516814875605\\
0.865155973030549	0.0120415945787924\\
0.865333750894113	0.111516814875605\\
0.865422639825894	0.109480591887329\\
0.865511528757676	0.0351710107901377\\
0.865600417689457	0.145413204352287\\
0.865689306621239	0.060811183182043\\
0.865778195553021	0.0769220384545286\\
0.865867084484802	0.0623618473106755\\
0.865955973416584	0.0721248916810278\\
0.866044862348366	0.245348731400837\\
0.866222640211929	0.0572450871254468\\
0.86631152914371	0.0975294827218929\\
0.866400418075492	0.0788542960148653\\
0.866489307007273	0.15243359209833\\
0.866755973802618	0.0259999999999998\\
0.866933751666182	0.0548178802946628\\
0.867022640597964	0.0351710107901377\\
0.867200418461527	0.154262762843144\\
0.867289307393308	0.0813019064967113\\
0.86737819632509	0.103368273662667\\
0.867467085256871	0.0812711510931154\\
0.867555974188653	0.253189652237211\\
0.867733752052216	0.0667083203206316\\
0.867822640983998	0.111516814875605\\
0.86791152991578	0.0169999999999999\\
0.868000418847561	0.0975294827218929\\
0.868089307779343	0.0310644491340182\\
0.868178196711125	0.103368273662667\\
0.868267085642906	0.0502493781056046\\
0.868444863506469	0.0853756405539658\\
0.868622641370032	0.0502493781056046\\
0.868800419233596	0.0841724420460759\\
0.868889308165377	0.17632356620713\\
0.869155974960722	0.0548178802946628\\
0.869244863892504	0.17184295155752\\
0.869333752824286	0.0738173421358423\\
0.869422641756067	0.137927517196534\\
0.86960041961963	0.0653911308970874\\
0.869778197483194	0.107517440445725\\
0.869867086414975	0.0310644491340182\\
0.869955975346757	0.0991261822123701\\
0.870222642142102	0.0606712452484701\\
0.870311531073884	0.0866833317310776\\
0.870400420005665	0.027513632984395\\
0.870489308937447	0.0955248658727141\\
0.870578197869228	0.0548178802946628\\
0.870755975732791	0.0738173421358423\\
0.870844864664573	0.0537587202228624\\
0.870933753596355	0.138708327075197\\
0.871022642528136	0.0667083203206316\\
0.8712004203917	0.139445329789133\\
0.871289309323481	0.0689637585982665\\
0.871378198255263	0.130387882872605\\
0.871467087187045	0.0976165969494942\\
0.871555976118826	0.153394915169963\\
0.871733753982389	0.0339999999999998\\
0.871911531845952	0.0700927956355004\\
0.872000420777734	0.0259999999999998\\
0.872089309709516	0.0769220384545286\\
0.872178198641298	0.0437378554572581\\
0.872267087573079	0.108853112036358\\
0.872533754368424	0.0537587202228624\\
0.872622643300206	0.0976165969494942\\
0.872711532231987	0.0187882942280559\\
0.872800421163769	0.147054411698528\\
0.873067087959114	0.0310644491340182\\
0.873333754754459	0.0653911308970874\\
0.873511532618022	0.0351710107901377\\
0.873600421549804	0.142579802216162\\
0.873689310481585	0.0259999999999998\\
0.873778199413367	0.0462385120867874\\
0.873867088345149	0.0428018691180654\\
0.87395597727693	0.211248668634858\\
0.874044866208712	0.106943910532578\\
0.874133755140493	0.277627448210727\\
0.874311533004057	0.0339999999999998\\
0.874400421935838	0.17632356620713\\
0.874667088731183	0.0502493781056046\\
0.874755977662965	0.0689637585982665\\
0.874844866594747	0.0192353840616715\\
0.874933755526528	0.0991261822123701\\
0.87502264445831	0.0259999999999998\\
0.875111533390091	0.13729530217746\\
0.875289311253654	0.0113137084989847\\
0.875378200185436	0.196163197363828\\
0.875555978048999	0.0510000000000002\\
0.875644866980781	0.188162164103201\\
0.875911533776126	0.0428018691180654\\
0.876089311639689	0.226119437466132\\
0.876355978435034	0.0502493781056046\\
0.876444867366815	0.0516236379965611\\
0.876533756298597	0.132936074863071\\
0.876622645230379	0.0898443097808648\\
0.876800423093942	0.185064853497362\\
0.876889312025724	0.0737360156233029\\
0.876978200957505	0.106230880632705\\
0.877067089889287	0.0510000000000002\\
0.877333756684632	0.111364267159623\\
0.877422645616413	0.027513632984395\\
0.877600423479977	0.168576392178739\\
0.877867090275322	0.0430000000000001\\
0.878044868138885	0.154262762843144\\
0.878133757070666	0.0367695526217005\\
0.878222646002448	0.0804549563420429\\
0.878400423866011	0.0462385120867874\\
0.878489312797793	0.0999849988748314\\
0.878667090661356	0.0169999999999999\\
0.878844868524919	0.152947703480634\\
0.878933757456701	0.0787464284904402\\
0.879022646388483	0.0841724420460759\\
0.879111535320264	0.0380131556174965\\
0.879200424252046	0.107517440445725\\
0.879289313183827	0.0738173421358423\\
0.879378202115609	0.0999599919967986\\
0.879555979979172	0.0502493781056046\\
0.879733757842736	0.192854867711448\\
0.879822646774517	0.0462385120867874\\
0.880000424638081	0.197205476597381\\
0.880089313569862	0.0113137084989847\\
0.880267091433425	0.17936833611315\\
0.88053375822877	0.0653911308970874\\
0.880622647160552	0.165275527529033\\
0.880711536092333	0.0695844810284592\\
0.880800425024115	0.0976165969494942\\
0.880978202887678	0.0192353840616715\\
0.88106709181946	0.0975294827218929\\
0.881155980751242	0.0667083203206316\\
0.881244869683023	0.0853756405539658\\
0.881333758614805	0.0240416305603426\\
0.881511536478368	0.158808060248842\\
0.881689314341931	0.0866833317310776\\
0.881778203273713	0.0999599919967986\\
0.881955981137276	0.0349284983931462\\
0.882044870069058	0.0999599919967986\\
0.882222647932621	0.0428018691180654\\
0.882311536864403	0.111364267159623\\
0.882400425796184	0.0606712452484701\\
0.882489314727966	0.163\\
0.882578203659748	0.0437378554572581\\
0.882755981523311	0.128249756335051\\
0.882844870455092	0.0924770241735753\\
0.883022648318656	0.156923548264752\\
0.883467092977564	0.0259999999999998\\
0.883555981909346	0.027513632984395\\
0.883733759772909	0.130387882872605\\
0.884000426568254	0.0430000000000001\\
0.884178204431817	0.122588743365776\\
0.884267093363599	0.0689637585982665\\
0.884533760158944	0.132936074863071\\
0.884711538022507	0.0192353840616715\\
0.885067093749633	0.185064853497362\\
0.885155982681415	0.0866833317310776\\
0.885244871613196	0.109480591887329\\
0.885333760544978	0.0430000000000001\\
0.885511538408541	0.186123614837022\\
0.885600427340323	0.0259999999999998\\
0.885689316272105	0.122784363825367\\
0.885867094135668	0.105261578935526\\
0.885955983067449	0.194794763789995\\
0.886133760931012	0.0858020978764507\\
0.886311538794576	0.187536663082182\\
0.886400427726358	0.102727795654341\\
0.886489316658139	0.180224859550507\\
0.886578205589921	0.0898443097808648\\
0.886667094521702	0.102396288995256\\
0.886755983453484	0.0310644491340182\\
0.886844872385266	0.132936074863071\\
0.886933761317047	0.103\\
0.887022650248829	0.144249783362056\\
0.887200428112392	0.0516236379965611\\
0.887289317044174	0.158142340946377\\
0.887378205975955	0.027513632984395\\
0.887555983839519	0.116017240098186\\
0.8876448727713	0.0380131556174965\\
0.887733761703082	0.144941367455948\\
0.887822650634864	0.0537587202228624\\
0.887911539566645	0.102727795654341\\
0.888000428498427	0.0975294827218929\\
0.888089317430208	0.19096072894708\\
0.888267095293771	0.0623618473106755\\
0.888355984225553	0.0667083203206316\\
0.888444873157335	0.0380131556174965\\
0.888533762089116	0.103368273662667\\
0.888622651020898	0.0788542960148653\\
0.88871153995268	0.0999849988748314\\
0.888800428884462	0.0462385120867874\\
0.889067095679806	0.0864696478540301\\
0.889244873543369	0.0089999999999999\\
0.889511540338714	0.132438665049146\\
0.889600429270496	0.0113137084989847\\
0.889778207134059	0.145993150524263\\
0.889955984997623	0.0439317652729776\\
0.890044873929404	0.148932870784122\\
0.890133762861185	0.0858020978764507\\
0.890222651792967	0.0999599919967986\\
0.89040042965653	0.0462385120867874\\
0.890489318588312	0.0961509230324911\\
0.890667096451875	0.0351710107901377\\
0.891111541110784	0.168077363139716\\
0.891200430042565	0.0605309838016863\\
0.891289318974347	0.164295465549114\\
0.891378207906128	0.0787464284904402\\
0.89146709683791	0.17632356620713\\
0.891733763633255	0.0310644491340182\\
0.891911541496818	0.116090481952656\\
0.8920004304286	0.0788542960148653\\
0.892089319360382	0.137927517196534\\
0.892178208292163	0.0975294827218929\\
0.892267097223945	0.120266371026983\\
0.892444875087508	0.0367695526217005\\
0.892533764019289	0.120266371026983\\
0.892622652951071	0.0187882942280559\\
0.892711541882853	0.0667083203206316\\
0.892800430814634	0.0367695526217005\\
0.892889319746416	0.120337026720789\\
0.893067097609979	0.0623618473106755\\
0.893155986541761	0.138050715318683\\
0.893244875473543	0.0537587202228624\\
0.893422653337106	0.0863712915267567\\
0.893511542268887	0.0120415945787924\\
0.893689320132451	0.0769220384545286\\
0.893778209064232	0.027513632984395\\
0.894044875859577	0.166147524808527\\
0.894311542654922	0.027513632984395\\
0.894400431586704	0.130387882872605\\
0.894489320518485	0.0612943716828878\\
0.894578209450267	0.120917327128911\\
0.894667098382048	0.0462385120867874\\
0.89475598731383	0.103368273662667\\
0.894844876245612	0.0923579991121506\\
0.894933765177393	0.138050715318683\\
0.895022654109175	0.0548178802946628\\
0.895111543040957	0.0975294827218929\\
0.89528932090452	0.0428018691180654\\
0.895378209836302	0.211513592943811\\
0.895555987699865	0.0605309838016863\\
0.895644876631646	0.145454460227248\\
0.895733765563428	0.0430000000000001\\
0.895822654495209	0.146184814532837\\
0.895911543426991	0.060811183182043\\
0.896089321290555	0\\
0.896178210222336	0.133544000239621\\
0.896444877017681	0.0572450871254468\\
0.896533765949463	0.095257545632879\\
0.896622654881244	0.00800000000000001\\
0.896889321676589	0.223517337135176\\
0.896978210608371	0.0737360156233029\\
0.897067099540152	0.0876641317757723\\
0.897155988471934	0.0380131556174965\\
0.897244877403716	0.119037809119624\\
0.897333766335497	0.0721248916810278\\
0.897422655267279	0.0999849988748314\\
0.897511544199061	0.0367695526217005\\
0.897778210994405	0.207251055485853\\
0.897867099926187	0.0866833317310776\\
0.897955988857968	0.114934764105557\\
0.89804487778975	0.027513632984395\\
0.898311544585095	0.121198184804889\\
0.898400433516877	0.0991261822123701\\
0.89857821138044	0.214674171711457\\
0.898844878175785	0.0339999999999998\\
0.899022656039348	0.171236678313964\\
0.89911154497113	0.124723694621351\\
0.899200433902911	0.177859495107796\\
0.89964487856182	0.0169999999999999\\
0.899733767493601	0.157708592029731\\
0.899822656425383	0.0548178802946628\\
0.899911545357164	0.188788241159242\\
0.900000434288946	0.0259999999999998\\
0.900089323220728	0.027513632984395\\
0.900178212152509	0.0788542960148653\\
0.900355990016072	0.0430000000000001\\
0.900444878947854	0.121511316345433\\
0.900533767879636	0.0380131556174965\\
0.900800434674981	0.0923579991121506\\
0.900978212538544	0.0259999999999998\\
0.901155990402107	0.145454460227248\\
0.901244879333889	0.077\\
0.90133376826567	0.0787464284904402\\
0.901422657197452	0.193414063604485\\
0.901511546129234	0.0380131556174965\\
0.901689323992797	0.0548178802946628\\
0.901778212924579	0.0127279220613579\\
0.902133768651705	0.219993181712525\\
0.902311546515268	0.0612943716828878\\
0.902489324378831	0.0695844810284592\\
0.902578213310613	0.0259999999999998\\
0.902667102242395	0.182608871635526\\
0.902755991174176	0.0548178802946628\\
0.902844880105958	0.112294256309038\\
0.903111546901303	0.0788542960148653\\
0.903200435833084	0.111364267159623\\
0.903467102628429	0.0187882942280559\\
0.903555991560211	0.222252109101354\\
0.903822658355556	0.0480832611206852\\
0.903911547287338	0.215983795688473\\
0.904000436219119	0.0612943716828878\\
0.904089325150901	0.1116154111223\\
0.904178214082682	0.085\\
0.904267103014464	0.156923548264752\\
0.904355991946245	0.127404866469064\\
0.904444880878027	0.23262201099638\\
0.90462265874159	0.0349284983931462\\
0.904800436605154	0.077524189773257\\
0.904889325536935	0.0600000000000001\\
0.905067103400499	0.135029626378806\\
0.905333770195843	0.00800000000000001\\
0.905778214854752	0.165275527529033\\
0.905867103786533	0.027202941017471\\
0.906044881650097	0.103392456204503\\
0.906311548445441	0.051788029504896\\
0.906400437377223	0.135029626378806\\
0.906578215240786	0.0788542960148653\\
0.906844882036131	0.162889533119842\\
0.906933770967913	0.0349284983931462\\
0.907022659899694	0.104043260233424\\
0.907200437763258	0.0120415945787924\\
0.907289326695039	0.146184814532837\\
0.907378215626821	0.0689637585982665\\
0.907733771353947	0.158808060248842\\
0.907822660285729	0.102\\
0.90791154921751	0.17632356620713\\
0.908000438149292	0.090686272390037\\
0.908089327081074	0.149375366108338\\
0.908178216012856	0.0876641317757723\\
0.908355993876419	0.122155638429014\\
0.9084448828082	0.120337026720789\\
0.908533771739982	0.139445329789133\\
0.908800438535327	0.0240416305603426\\
0.90897821639889	0.205703670361032\\
0.909067105330672	0.0853756405539658\\
0.909333772126017	0.203066491573573\\
0.90951154998958	0.0169999999999999\\
0.909689327853143	0.0999599919967986\\
0.909867105716706	0.0240416305603426\\
0.909955994648488	0.0788542960148653\\
0.910044883580269	0.060811183182043\\
0.910133772512051	0.0738173421358423\\
0.910222661443833	0.0653911308970874\\
0.910311550375615	0.12\\
0.91057821717096	0.0612943716828878\\
0.910667106102741	0.149375366108338\\
0.910755995034523	0.0310644491340182\\
0.910844883966304	0.0600000000000001\\
0.910933772898086	0.0480832611206852\\
0.911022661829867	0.114004385880544\\
0.911111550761649	0.0380131556174965\\
0.911289328625212	0.139445329789133\\
0.911555995420557	0.0169999999999999\\
0.911644884352339	0.0961509230324911\\
0.911733773284121	0.0689637585982665\\
0.911911551147684	0.128600155520901\\
0.912000440079465	0.0841724420460759\\
0.912089329011247	0.147312592808626\\
0.912178217943028	0.143589693223434\\
0.912355995806592	0.0437378554572581\\
0.912444884738373	0.20738611332488\\
0.912533773670155	0.027202941017471\\
0.912622662601937	0.135092560861063\\
0.912711551533718	0.0437378554572581\\
0.912889329397281	0.0854751425854325\\
0.912978218329063	0.0089999999999999\\
0.913155996192626	0.151426549851735\\
0.913422662987971	0.0612943716828878\\
0.913511551919753	0.188162164103201\\
0.913600440851535	0.0089999999999999\\
0.913867107646879	0.189789356919718\\
0.914044885510443	0.0653911308970874\\
0.914133774442224	0.133544000239621\\
0.914311552305787	0.0548178802946628\\
0.914400441237569	0.0976165969494942\\
0.914578219101132	0.0439317652729776\\
0.914844885896477	0.135092560861063\\
0.914933774828259	0.0623618473106755\\
0.915111552691822	0.121511316345433\\
0.915200441623603	0.0089999999999999\\
0.915378219487167	0.122155638429014\\
0.915467108418949	0.00800000000000001\\
0.915644886282512	0.122155638429014\\
0.916000442009638	0.0976165969494942\\
0.91608933094142	0.0310644491340182\\
0.916355997736765	0.139445329789133\\
0.916444886668546	0.0462385120867874\\
0.916533775600328	0.149375366108338\\
0.91662266453211	0.0169999999999999\\
0.916711553463891	0.0788542960148653\\
0.916800442395673	0.0169999999999999\\
0.916889331327455	0.0788542960148653\\
0.916978220259236	0.0339999999999998\\
0.917067109191018	0.138050715318683\\
0.917155998122799	0.135029626378806\\
0.917244887054581	0.156923548264752\\
0.917422664918144	0.0349284983931462\\
0.917511553849926	0.0728010988928052\\
0.917600442781707	0.0428018691180654\\
0.917689331713489	0.127404866469064\\
0.917867109577053	0.0667083203206316\\
0.918044887440616	0.127404866469064\\
0.918222665304179	0.0600000000000001\\
0.918311554235961	0.090686272390037\\
0.918400443167742	0.0774144689318477\\
0.918578221031305	0.0898443097808648\\
0.918667109963087	0.0572450871254468\\
0.918755998894869	0.179805450417945\\
0.91884488782665	0.104861813831347\\
0.918933776758432	0.172803356448884\\
0.919200443553777	0.0439317652729776\\
0.919289332485559	0.161226548682281\\
0.91937822141734	0.051788029504896\\
0.919555999280903	0.205703670361032\\
0.919644888212685	0.237716217368525\\
0.919733777144466	0.0689637585982665\\
0.91991155500803	0.0612943716828878\\
0.920000443939812	0.134182711255959\\
0.920178221803375	0.0502493781056046\\
0.920267110735157	0.0684689710744948\\
0.920355999666938	0.0439317652729776\\
0.920533777530501	0.169425499851705\\
0.920711555394064	0.0367695526217005\\
0.920800444325846	0.126178445068879\\
0.920889333257628	0.0975294827218929\\
0.920978222189409	0.215501740132185\\
0.921067111121191	0.0769220384545286\\
0.921333777916536	0.162\\
0.921511555780099	0.0612943716828878\\
0.921600444711881	0.0667083203206316\\
0.921689333643662	0.0600000000000001\\
0.921867111507225	0.111364267159623\\
0.92213377830257	0.0367695526217005\\
0.922222667234352	0.0841724420460759\\
0.922311556166134	0.0548178802946628\\
0.922489334029697	0.111\\
0.92266711189326	0.0788542960148653\\
0.922756000825042	0.168077363139716\\
0.922933778688605	0.0380131556174965\\
0.923111556552168	0.174347354439349\\
0.92320044548395	0.157155973478579\\
0.923289334415732	0.171\\
0.923378223347513	0.0728010988928052\\
0.923556001211077	0.102727795654341\\
0.923644890142858	0.0612943716828878\\
0.92373377907464	0.243022632690867\\
0.923822668006421	0.0537587202228624\\
0.924089334801766	0.228973797627589\\
0.924178223733548	0.0548178802946628\\
0.924267112665329	0.146184814532837\\
0.924356001597111	0.0192353840616715\\
0.924622668392456	0.211520684567728\\
0.924711557324238	0.0120415945787924\\
0.924800446256019	0.0769220384545286\\
0.924889335187801	0.0548178802946628\\
0.924978224119582	0.203867604096384\\
0.925156001983146	0.0169999999999999\\
0.925333779846709	0.12\\
0.925422668778491	0.0684689710744948\\
0.925511557710272	0.164176734039875\\
0.925689335573836	0.0428018691180654\\
0.925867113437399	0.121511316345433\\
0.92595600236918	0.0623618473106755\\
0.926044891300962	0.15420765220961\\
0.926133780232743	0.143589693223434\\
0.926222669164525	0.210582525390878\\
0.926311558096307	0.0548178802946628\\
0.92648933595987	0.189834138131159\\
0.926578224891652	0.0310644491340182\\
0.926933780618778	0.196\\
0.927111558482341	0.0600000000000001\\
0.927200447414123	0.121198184804889\\
0.927289336345904	0.0898443097808648\\
0.927378225277686	0.17632356620713\\
0.927467114209468	0.0339999999999998\\
0.927644892073031	0.219111843586786\\
0.927733781004813	0.051788029504896\\
0.927911558868376	0.077\\
0.928000447800158	0.0502493781056046\\
0.928089336731939	0.17079227148791\\
0.928267114595502	0.0667083203206316\\
0.928444892459066	0.181868084060948\\
0.928711559254411	0.060811183182043\\
0.928889337117974	0.148932870784122\\
0.928978226049756	0.0653911308970874\\
0.929067114981537	0.137233377864133\\
0.929156003913319	0.114004385880544\\
0.9292448928451	0.120917327128911\\
0.929422670708663	0.0612943716828878\\
0.929511559640445	0.162225152180542\\
0.929600448572227	0.0667083203206316\\
0.929689337504009	0.197342342136704\\
0.92977822643579	0.0367695526217005\\
0.929956004299354	0.145\\
0.930133782162917	0.110693269894786\\
0.930222671094698	0.158808060248842\\
0.93031156002648	0.123422040171114\\
0.930489337890043	0.0923579991121506\\
0.930578226821825	0.174347354439349\\
0.930756004685388	0.0339999999999998\\
0.930933782548951	0.214149480503689\\
0.931289338276078	0.0502493781056046\\
0.931467116139641	0.229965214760842\\
0.931644894003204	0.0127279220613579\\
0.931733782934986	0.182200439077407\\
0.932000449730331	0.0310644491340182\\
0.932089338662112	0.0612943716828878\\
0.932178227593894	0.0462385120867874\\
0.932267116525676	0.102313244499429\\
0.93253378332102	0.0192353840616715\\
0.932622672252802	0.114004385880544\\
0.932800450116365	0.0787464284904402\\
0.932889339048147	0.126732000694379\\
0.933156005843492	0.0367695526217005\\
0.933244894775274	0.191436673602526\\
0.9336004505024	0.0187882942280559\\
0.933956006229526	0.129123971438304\\
0.934044895161308	0.0685930025585701\\
0.93413378409309	0.104043260233424\\
0.934400450888435	0.027513632984395\\
0.934489339820216	0.0812711510931154\\
0.934578228751998	0.0310644491340182\\
0.934756006615561	0.147312592808626\\
0.934844895547343	0.0612943716828878\\
0.934933784479124	0.15749285698088\\
0.935111562342688	0.0774144689318477\\
0.935289340206251	0.157155973478579\\
0.935467118069814	0.077524189773257\\
0.935556007001596	0.130613934938046\\
0.935733784865159	0.0510000000000002\\
0.935911562728722	0.150748134316813\\
0.936089340592285	0.114004385880544\\
0.936178229524067	0.162225152180542\\
0.93635600738763	0.0310644491340182\\
0.936622674182975	0.103368273662667\\
0.936711563114757	0.051788029504896\\
0.936800452046538	0.137927517196534\\
0.936978229910102	0.027513632984395\\
0.937067118841883	0.0510000000000002\\
0.937244896705447	0.0380131556174965\\
0.937511563500792	0.15243359209833\\
0.937600452432573	0.0858020978764507\\
0.937778230296137	0.146184814532837\\
0.937867119227918	0.0914385039247692\\
0.9379560081597	0.139445329789133\\
0.938044897091481	0.0854751425854325\\
0.938133786023263	0.160153051797336\\
0.938222674955044	0.0804549563420429\\
0.938311563886826	0.173692256591939\\
0.938489341750389	0.0548178802946628\\
0.938578230682171	0.146184814532837\\
0.938844897477516	0.0169999999999999\\
0.939289342136424	0.10340696301507\\
0.939378231068206	0.0667083203206316\\
0.939556008931769	0.156923548264752\\
0.939733786795332	0.0367695526217005\\
0.939822675727114	0.144958614783668\\
0.939911564658895	0.0430000000000001\\
0.940089342522458	0.0955248658727141\\
0.94017823145424	0.0710633520177595\\
0.940267120386022	0.112294256309038\\
0.940356009317803	0.0120415945787924\\
0.940622676113148	0.132438665049146\\
0.94071156504493	0.0689637585982665\\
0.940800453976712	0.128\\
0.940889342908493	0.0689637585982665\\
0.941067120772056	0.157708592029731\\
0.941156009703838	0.076026311234993\\
0.941244898635619	0.0914385039247692\\
0.941333787567401	0.0787464284904402\\
0.941422676499183	0.165275527529033\\
0.941600454362746	0.0380131556174965\\
0.94177823222631	0.104043260233424\\
0.941867121158091	0.0572450871254468\\
0.942133787953436	0.164073154415949\\
0.942222676885217	0.0605309838016863\\
0.942311565816999	0.0876641317757723\\
0.942400454748781	0.0428018691180654\\
0.942489343680562	0.135092560861063\\
0.942578232612344	0.0623618473106755\\
0.942667121544126	0.15989058759039\\
0.942933788339471	0.0502493781056046\\
0.943022677271252	0.133416640641264\\
0.943200455134815	0.0537587202228624\\
0.943289344066597	0.0863712915267567\\
0.943378232998378	0.051788029504896\\
0.94346712193016	0.119037809119624\\
0.943644899793723	0.0367695526217005\\
0.943822677657287	0.106943910532578\\
0.943911566589068	0.0380131556174965\\
0.94400045552085	0.206642202853144\\
0.944089344452632	0.0502493781056046\\
0.944267122316195	0.0881929702413973\\
0.944356011247976	0.0240416305603426\\
0.94453378911154	0.156179384042837\\
0.944622678043321	0.0480832611206852\\
0.944711566975103	0.116017240098186\\
0.944889344838666	0.0310644491340182\\
0.945156011634011	0.147054411698528\\
0.945244900565793	0.0848528137423856\\
0.945333789497574	0.128\\
0.945422678429356	0.0367695526217005\\
0.945600456292919	0.130387882872605\\
0.945867123088264	0.0380131556174965\\
0.945956012020046	0.168344884092152\\
0.946044900951827	0.0606712452484701\\
0.946133789883609	0.0700927956355004\\
0.946222678815391	0.0623618473106755\\
0.946311567747172	0.0695844810284592\\
0.946489345610736	0.0606712452484701\\
0.946667123474299	0.135092560861063\\
0.94675601240608	0.0502493781056046\\
0.946844901337862	0.172803356448884\\
0.947022679201425	0.0113137084989847\\
0.947111568133207	0.0858020978764507\\
0.947200457064989	0.0480832611206852\\
0.94728934599677	0.130387882872605\\
0.947644901723897	0.0380131556174965\\
0.947733790655678	0.104393486386843\\
0.94782267958746	0.0848528137423856\\
0.947911568519241	0.169838158256618\\
0.948000457451023	0.0667083203206316\\
0.948089346382805	0.12\\
0.948178235314586	0.090686272390037\\
0.948267124246368	0.180421728181503\\
0.948622679973495	0.027513632984395\\
0.948978235700621	0.18876705220986\\
0.949156013564184	0.114039466852489\\
0.949244902495966	0.122155638429014\\
0.949333791427748	0.0462385120867874\\
0.949422680359529	0.0999599919967986\\
0.949511569291311	0.0380131556174965\\
0.949600458223092	0.245348731400837\\
0.949867125018437	0.0689637585982665\\
0.950044902882	0.163670400500518\\
0.950222680745564	0.0700927956355004\\
0.950311569677345	0.116017240098186\\
0.950400458609127	0.0914385039247692\\
0.950489347540909	0.102\\
0.950667125404472	0.0428018691180654\\
0.950756014336254	0.152947703480634\\
0.951022681131598	0.0848528137423856\\
0.95111157006338	0.224200802853157\\
0.951200458995161	0.0516236379965611\\
0.951289347926943	0.123146254510643\\
0.951378236858725	0.111287914887467\\
0.951556014722288	0.0169999999999999\\
0.95164490365407	0.141364776376578\\
0.951733792585851	0.0737360156233029\\
0.951911570449414	0.17936833611315\\
0.952000459381196	0.027202941017471\\
0.952267126176541	0.119201510057549\\
0.952444904040104	0.114690888914508\\
0.952533792971886	0\\
0.952622681903668	0.0876641317757723\\
0.952800459767231	0.0380131556174965\\
0.952978237630794	0.132936074863071\\
0.953156015494357	0.0537587202228624\\
0.953422682289702	0.127471565456772\\
0.953511571221484	0.0881929702413973\\
0.953600460153265	0.172177234267484\\
0.953778238016829	0.112294256309038\\
0.95386712694861	0.187491333133028\\
0.953956015880392	0.0380131556174965\\
0.954044904812173	0.157708592029731\\
0.954133793743955	0.0924770241735753\\
0.954222682675737	0.104861813831347\\
0.954311571607518	0.0537587202228624\\
0.9544004605393	0.208904284302644\\
0.954578238402863	0.102396288995256\\
0.954667127334645	0.168344884092152\\
0.954756016266427	0.0380131556174965\\
0.954844905198208	0.132936074863071\\
0.955022683061771	0.0351710107901377\\
0.955200460925335	0.135092560861063\\
0.955289349857116	0.0548178802946628\\
0.955467127720679	0.145454460227248\\
0.955556016652461	0.051788029504896\\
0.955644905584243	0.102\\
0.955822683447806	0.0774144689318477\\
0.955911572379588	0.191838473722035\\
0.95600046131137	0.129123971438304\\
0.956089350243151	0.156179384042837\\
0.956178239174933	0.111287914887467\\
0.956267128106714	0.180878412200019\\
0.956622683833841	0.0516236379965611\\
0.956711572765622	0.229817318755571\\
0.956800461697404	0.0787464284904402\\
0.957067128492749	0.162225152180542\\
0.957244906356312	0.027513632984395\\
0.957600462083438	0.279546060605404\\
0.95768935101522	0.069462219947249\\
0.957778239947002	0.122784363825367\\
0.957867128878783	0.0623618473106755\\
0.957956017810565	0.108466584716216\\
0.958044906742347	0.0439317652729776\\
0.958133795674128	0.060811183182043\\
0.95822268460591	0.0502493781056046\\
0.958311573537692	0.205703670361032\\
0.958489351401255	0.147312592808626\\
0.958578240333036	0.0437378554572581\\
0.958667129264818	0.0462385120867874\\
0.9587560181966	0.162889533119842\\
0.958844907128381	0.0502493781056046\\
0.958933796060163	0.0721248916810278\\
0.959022684991945	0.0667083203206316\\
0.959111573923726	0.0881929702413973\\
0.959200462855508	0.0728010988928052\\
0.959289351787289	0.124723694621351\\
0.959378240719071	0.0858020978764507\\
0.959556018582634	0.169705627484771\\
0.959644907514416	0.0351710107901377\\
0.959911574309761	0.1495626958837\\
0.960000463241542	0.0572450871254468\\
0.960089352173324	0.158142340946377\\
0.960444907900451	0.0127279220613579\\
0.960533796832232	0.120208152801713\\
0.960622685764014	0.094339811320566\\
0.960711574695795	0.122784363825367\\
0.96097824149114	0.0187882942280559\\
0.961156019354704	0.162225152180542\\
0.961333797218267	0.0502493781056046\\
0.961422686150049	0.0923579991121506\\
0.96151157508183	0.0169999999999999\\
0.961689352945393	0.220871003076456\\
0.961867130808956	0.0310644491340182\\
0.961956019740738	0.148932870784122\\
0.962133797604301	0.0339999999999998\\
0.962311575467865	0.119037809119624\\
0.962400464399646	0.0187882942280559\\
0.962667131194991	0.137786066058945\\
0.962756020126773	0.0537587202228624\\
0.962933797990336	0.141155942134931\\
0.963022686922117	0.0774144689318477\\
0.963111575853899	0.163670400500518\\
0.963200464785681	0.132936074863071\\
0.963289353717462	0.166508258053467\\
0.963378242649244	0.0623618473106755\\
0.963556020512808	0.169425499851705\\
0.963733798376371	0.0991261822123701\\
0.963822687308152	0.157155973478579\\
0.963911576239934	0.137927517196534\\
0.964000465171715	0.194794763789995\\
0.964089354103497	0.0169999999999999\\
0.964178243035279	0.116606174793619\\
0.964356020898842	0.0976165969494942\\
0.964533798762405	0.126178445068879\\
0.964622687694187	0.0310644491340182\\
0.96480046555775	0.133544000239621\\
0.964889354489532	0.0187882942280559\\
0.964978243421313	0.0915478017212865\\
0.965067132353095	0.0187882942280559\\
0.96533379914844	0.169705627484771\\
0.965600465943785	0.0769220384545286\\
0.965689354875567	0.106943910532578\\
0.96586713273913	0.027513632984395\\
0.965956021670911	0.0812711510931154\\
0.966133799534474	0.0462385120867874\\
0.966311577398038	0.0813019064967113\\
0.966400466329819	0.0606712452484701\\
0.966578244193383	0.130387882872605\\
0.966844910988728	0.0653911308970874\\
0.966933799920509	0.0667083203206316\\
0.967111577784072	0.168077363139716\\
0.967200466715854	0.0738173421358423\\
0.967289355647635	0.0769220384545286\\
0.967467133511199	0.051788029504896\\
0.967733800306544	0.115433963806152\\
0.967822689238325	0.0612943716828878\\
0.967911578170107	0.135029626378806\\
0.96808935603367	0.0572450871254468\\
0.968178244965452	0.126178445068879\\
0.968356022829015	0.0439317652729776\\
0.968444911760797	0.156923548264752\\
0.968533800692578	0.121511316345433\\
0.96862268962436	0.135029626378806\\
0.968800467487923	0.0310644491340182\\
0.968889356419705	0.126732000694379\\
0.968978245351487	0.0976165969494942\\
0.96915602321505	0.171\\
0.969333801078613	0.0120415945787924\\
0.969422690010394	0.141364776376578\\
0.969511578942176	0.077524189773257\\
0.969600467873958	0.0999599919967986\\
0.969689356805739	0.0924770241735753\\
0.969867134669303	0.22264994947226\\
0.970133801464648	0.0380131556174965\\
0.970222690396429	0.132936074863071\\
0.970311579328211	0.0737360156233029\\
0.970400468259992	0.147054411698528\\
0.970489357191774	0.0339999999999998\\
0.970667135055337	0.161755989069957\\
0.970756023987119	0.0737360156233029\\
0.970844912918901	0.15989058759039\\
0.970933801850682	0.0612943716828878\\
0.971111579714246	0.145\\
0.971289357577809	0.0605309838016863\\
0.971467135441372	0.103392456204503\\
0.971556024373153	0.0813019064967113\\
0.971644913304935	0.0976165969494942\\
0.971733802236717	0.0813019064967113\\
0.971822691168498	0.167609665592412\\
0.972000469032062	0.0788542960148653\\
0.972089357963843	0.141155942134931\\
0.972178246895625	0.0612943716828878\\
0.972267135827407	0.106943910532578\\
0.972356024759188	0.0537587202228624\\
0.97244491369097	0.0961665222413703\\
0.972533802622751	0.0812711510931154\\
0.972622691554533	0.0975294827218929\\
0.972711580486315	0.0169999999999999\\
0.972800469418096	0.0428018691180654\\
0.972889358349878	0.0310644491340182\\
0.973067136213441	0.151241528688387\\
0.973244914077005	0.0738173421358423\\
0.973333803008786	0.0961509230324911\\
0.973422691940568	0.0089999999999999\\
0.973511580872349	0.154262762843144\\
0.973600469804131	0.0259999999999998\\
0.973689358735913	0.103368273662667\\
0.973867136599476	0.0192353840616715\\
0.974133803394821	0.18876705220986\\
0.974311581258384	0.085\\
0.974400470190166	0.145\\
0.974667136985511	0.0623618473106755\\
0.974756025917292	0.108853112036358\\
0.974933803780855	0.0240416305603426\\
0.975022692712637	0.243022632690867\\
0.9752004705762	0.0439317652729776\\
0.975289359507982	0.145413204352287\\
0.975378248439764	0.0510000000000002\\
0.975467137371545	0.121511316345433\\
0.975556026303327	0.0351710107901377\\
0.97573380416689	0.162225152180542\\
0.975822693098671	0.0510000000000002\\
0.975911582030453	0.122784363825367\\
0.976000470962235	0.0339999999999998\\
0.976178248825798	0.1495626958837\\
0.976444915621143	0.0367695526217005\\
0.976622693484706	0.127471565456772\\
0.976711582416488	0.0804549563420429\\
0.976889360280051	0.119037809119624\\
0.976978249211832	0.0923579991121506\\
0.977067138143614	0.163465592709903\\
0.977156027075396	0.152947703480634\\
0.977422693870741	0.094339811320566\\
0.977511582802522	0.137927517196534\\
0.977600471734304	0.0510000000000002\\
0.977689360666086	0.139445329789133\\
0.977778249597867	0.0120415945787924\\
0.978133805324994	0.147312592808626\\
0.978311583188557	0.0572450871254468\\
0.978667138915684	0.127404866469064\\
0.978933805711028	0.00800000000000001\\
0.979111583574592	0.145993150524263\\
0.979200472506373	0.0548178802946628\\
0.979378250369936	0.121511316345433\\
0.979467139301718	0.116017240098186\\
0.9795560282335	0.127471565456772\\
0.979733806097063	0.102727795654341\\
0.979911583960626	0.0975294827218929\\
0.98008936182419	0.0192353840616715\\
0.980267139687752	0.145993150524263\\
0.980356028619534	0.0428018691180654\\
0.980533806483098	0.095257545632879\\
0.980622695414879	0.0120415945787924\\
0.980711584346661	0.171400116686075\\
0.980800473278443	0.141155942134931\\
0.980889362210224	0.145993150524263\\
0.980978251142006	0.0914385039247692\\
0.981067140073787	0.139807009838563\\
0.981156029005569	0.103368273662667\\
0.98124491793735	0.141364776376578\\
0.981333806869132	0.111516814875605\\
0.981422695800914	0.154935470438502\\
0.981511584732695	0.0462385120867874\\
0.981600473664477	0.120266371026983\\
0.98177825152804	0.0169999999999999\\
0.981867140459822	0.0848528137423856\\
0.981956029391604	0.0600000000000001\\
0.982044918323385	0.188162164103201\\
0.982222696186949	0.0510000000000002\\
0.982400474050511	0.19577793542685\\
0.982489362982293	0.0548178802946628\\
0.98284491870942	0.175900540078762\\
0.982933807641202	0.0572450871254468\\
0.983111585504765	0.139445329789133\\
0.983289363368328	0.0502493781056046\\
0.983378252300109	0.0667083203206316\\
0.983556030163673	0.0351710107901377\\
0.983733808027236	0.0961509230324911\\
0.983822696959018	0.0351710107901377\\
0.983911585890799	0.153652204670158\\
0.984089363754363	0.051788029504896\\
0.984178252686144	0.1116154111223\\
0.984356030549707	0.0812711510931154\\
0.984622697345052	0.0999599919967986\\
0.984711586276834	0.0259999999999998\\
0.984889364140397	0.102\\
0.985067142003961	0.0120415945787924\\
0.985244919867524	0.170801053860917\\
0.985333808799305	0.0738173421358423\\
0.985422697731087	0.194794763789995\\
0.98560047559465	0.0439317652729776\\
0.985689364526432	0.206465493484989\\
0.985778253458213	0.0606712452484701\\
0.985956031321777	0.187491333133028\\
0.98613380918534	0.0548178802946628\\
0.986222698117122	0.0876641317757723\\
0.986311587048903	0.0380131556174965\\
0.986400475980685	0.0430000000000001\\
0.986489364912467	0.200661406354087\\
0.986844920639593	0.0572450871254468\\
0.986933809571374	0.137927517196534\\
0.987022698503156	0.0853756405539658\\
0.987111587434938	0.188215302247187\\
0.987200476366719	0.0380131556174965\\
0.987289365298501	0.0437378554572581\\
0.987378254230283	0.153707514455215\\
0.987911587820972	0.0367695526217005\\
0.988178254616317	0.129123971438304\\
0.988444921411662	0.0349284983931462\\
0.988533810343444	0.0976165969494942\\
0.988622699275226	0.0502493781056046\\
0.988711588207007	0.114004385880544\\
0.988800477138789	0.0700927956355004\\
0.98888936607057	0.0975294827218929\\
0.989067143934133	0.0259999999999998\\
0.989244921797697	0.112294256309038\\
0.989333810729478	0.0612943716828878\\
0.98942269966126	0.138050715318683\\
0.989689366456605	0.0439317652729776\\
0.989778255388387	0.172177234267484\\
0.990044922183731	0.027513632984395\\
0.990133811115513	0.102\\
0.990222700047295	0.085\\
0.990400477910858	0.17936833611315\\
0.990578255774421	0.095257545632879\\
0.990667144706203	0.191407941319058\\
0.991022700433329	0.0240416305603426\\
0.991111589365111	0.260869699275328\\
0.991289367228674	0.0667083203206316\\
0.991378256160456	0.129123971438304\\
0.991467145092237	0.027202941017471\\
0.991556034024019	0.166147524808527\\
0.991644922955801	0.0349284983931462\\
0.991822700819364	0.119037809119624\\
0.992000478682927	0.0689637585982665\\
0.992089367614709	0.141364776376578\\
0.992178256546491	0.051788029504896\\
0.992356034410053	0.171400116686075\\
0.992533812273617	0.0339999999999998\\
0.992622701205399	0.094339811320566\\
0.992800479068962	0.0510000000000002\\
0.992978256932525	0.106230880632705\\
0.993067145864307	0.0572450871254468\\
0.993156034796089	0.128\\
0.993333812659651	0.0437378554572581\\
0.993511590523215	0.106943910532578\\
0.993600479454996	0.103392456204503\\
0.993689368386778	0.0380131556174965\\
0.99377825731856	0.127404866469064\\
0.993956035182123	0.0380131556174965\\
0.994044924113905	0.227431308310883\\
0.994311590909249	0.0351710107901377\\
0.994578257704594	0.241830519165799\\
0.994667146636376	0.0888875694346516\\
0.994756035568157	0.168576392178739\\
0.994844924499939	0.0240416305603426\\
0.995022702363502	0.181019335983756\\
0.995111591295284	0.0502493781056046\\
0.995200480227066	0.108466584716216\\
0.995378258090629	0\\
0.99546714702241	0.0572450871254468\\
0.995556035954192	0.0351710107901377\\
0.995733813817755	0.0976165969494942\\
0.995822702749537	0.0428018691180654\\
0.995911591681319	0.0462385120867874\\
0.9960004806131	0.128\\
0.996089369544882	0.104393486386843\\
0.996178258476664	0.138423263940712\\
0.996444925272008	0.0437378554572581\\
0.996622703135571	0.142579802216162\\
0.996711592067353	0.0380131556174965\\
0.996800480999135	0.121511316345433\\
0.996978258862698	0.0502493781056046\\
0.99706714779448	0.0999599919967986\\
0.997333814589824	0.0192353840616715\\
0.997511592453388	0.164176734039875\\
0.997778259248733	0.060811183182043\\
0.997956037112296	0.102\\
0.998044926044078	0.0169999999999999\\
0.998222703907641	0.130387882872605\\
0.998311592839422	0.0548178802946628\\
0.998400481771204	0.124723694621351\\
0.998489370702986	0.0120415945787924\\
0.998578259634767	0.104393486386843\\
0.998667148566549	0.0841724420460759\\
0.99875603749833	0.0888875694346516\\
0.998844926430112	0.0380131556174965\\
0.99928937108902	0.196379734188638\\
0.999467148952584	0.0310644491340182\\
0.999556037884365	0.0788542960148653\\
0.999644926816147	0.077524189773257\\
0.999911593611492	0.130387882872605\\
1.00026714933862	0.0516236379965611\\
1.00053381613396	0.127471565456772\\
1.00071159399753	0.0187882942280559\\
1.00080048292931	0.0689637585982665\\
1.00088937186109	0.0667083203206316\\
1.00097826079287	0.10340696301507\\
1.00124492758822	0.0187882942280559\\
1.00133381652	0.115433963806152\\
1.00142270545178	0.0738173421358423\\
1.00151159438356	0.102396288995256\\
1.00160048331534	0.069\\
1.00168937224712	0.139445329789133\\
1.00177826117891	0.0462385120867874\\
1.00186715011069	0.135092560861063\\
1.00195603904247	0.0349284983931462\\
1.00222270583781	0.116606174793619\\
1.0023115947696	0.090686272390037\\
1.00240048370138	0.118338497539896\\
1.00248937263316	0.0710633520177595\\
1.00257826156494	0.205703670361032\\
1.0027560394285	0.085\\
1.00293381729207	0.189789356919718\\
1.00302270622385	0.0999849988748314\\
1.00311159515563	0.138423263940712\\
1.00320048408741	0.137\\
1.00328937301919	0.0349284983931462\\
1.00337826195097	0.196379734188638\\
1.0037338176781	0.0623618473106755\\
1.00382270660988	0.0955248658727141\\
1.00391159554166	0.0813019064967113\\
1.00400048447345	0.106943910532578\\
1.00408937340523	0.0351710107901377\\
1.00435604020057	0.163196200936174\\
1.00444492913235	0.0169999999999999\\
1.00453381806414	0.051788029504896\\
1.00462270699592	0.0120415945787924\\
1.0047115959277	0.0738173421358423\\
1.00480048485948	0.0439317652729776\\
1.00506715165483	0.0923579991121506\\
1.00515604058661	0.0127279220613579\\
1.00533381845017	0.172803356448884\\
1.00542270738195	0.027202941017471\\
1.00560048524552	0.175453697595691\\
1.00586715204086	0.0380131556174965\\
1.00604492990442	0.193414063604485\\
1.00613381883621	0.0787464284904402\\
1.00622270776799	0.188215302247187\\
1.00631159669977	0.0480832611206852\\
1.00648937456333	0.166508258053467\\
1.0066671524269	0.0367695526217005\\
1.00675604135868	0.108853112036358\\
1.00693381922224	0.0240416305603426\\
1.00702270815402	0.103368273662667\\
1.0071115970858	0.0572450871254468\\
1.00720048601758	0.122784363825367\\
1.00728937494937	0.0310644491340182\\
1.00746715281293	0.090686272390037\\
1.00755604174471	0.0259999999999998\\
1.00773381960827	0.180421728181503\\
1.00782270854006	0.145993150524263\\
1.00791159747184	0.17632356620713\\
1.0080893753354	0.0685930025585701\\
1.00817826426718	0.109480591887329\\
1.00826715319896	0.0738173421358423\\
1.00835604213075	0.103368273662667\\
1.00853381999431	0.0516236379965611\\
1.00862270892609	0.18409236811992\\
1.00880048678965	0.0339999999999998\\
1.00888937572144	0.134182711255959\\
1.00897826465322	0.0572450871254468\\
1.00915604251678	0.177282260815909\\
1.00933382038034	0.0612943716828878\\
1.00942270931213	0.189834138131159\\
1.00960048717569	0.0169999999999999\\
1.00995604290282	0.216333076527839\\
1.01022270969816	0.0537587202228624\\
1.01048937649351	0.213600093632938\\
1.01066715435707	0.0975294827218929\\
1.01075604328885	0.104393486386843\\
1.01102271008419	0.0240416305603426\\
1.01120048794776	0.119037809119624\\
1.01137826581132	0.0961509230324911\\
1.0114671547431	0.194794763789995\\
1.01155604367488	0.090686272390037\\
1.01164493260667	0.180878412200019\\
1.01182271047023	0.0187882942280559\\
1.01208937726557	0.174347354439349\\
1.01217826619736	0.0310644491340182\\
1.01235604406092	0.104861813831347\\
1.0124449329927	0.0961665222413703\\
1.01262271085626	0.163\\
1.01280048871983	0.0480832611206852\\
1.01297826658339	0.147634684271685\\
1.01315604444695	0.0351710107901377\\
1.01333382231052	0.0999599919967986\\
1.01360048910586	0.0192353840616715\\
1.01377826696943	0.0769220384545286\\
1.01386715590121	0.0120415945787924\\
1.01404493376477	0.141155942134931\\
1.01413382269655	0.0787464284904402\\
1.01431160056011	0.134164078649988\\
1.0144004894919	0.077\\
1.01448937842368	0.132438665049146\\
1.01457826735546	0.0923579991121506\\
1.01466715628724	0.103392456204503\\
1.0148449341508	0.0430000000000001\\
1.01493382308259	0.108466584716216\\
1.01520048987793	0.0127279220613579\\
1.01528937880971	0.0169999999999999\\
1.01546715667328	0.130613934938046\\
1.01555604560506	0.0502493781056046\\
1.01591160133218	0.0876641317757723\\
1.01600049026397	0.0572450871254468\\
1.01608937919575	0.0924770241735753\\
1.01617826812753	0.0380131556174965\\
1.01626715705931	0.0923579991121506\\
1.01635604599109	0.0349284983931462\\
1.01662271278644	0.193414063604485\\
1.01688937958178	0.0259999999999998\\
1.01697826851356	0.0667083203206316\\
1.01706715744535	0.0380131556174965\\
1.01724493530891	0.163465592709903\\
1.01733382424069	0.0537587202228624\\
1.01742271317247	0.153707514455215\\
1.01760049103604	0.0680000000000001\\
1.01768937996782	0.180421728181503\\
1.01786715783138	0.0623618473106755\\
1.01795604676316	0.069462219947249\\
1.01804493569494	0.0367695526217005\\
1.01813382462672	0.10340696301507\\
1.01822271355851	0.0700927956355004\\
1.01831160249029	0.142579802216162\\
1.01857826928563	0.0537587202228624\\
1.0187560471492	0.259678647562714\\
1.01884493608098	0.0127279220613579\\
1.01893382501276	0.0881929702413973\\
1.01902271394454	0.0502493781056046\\
1.01911160287632	0.0537587202228624\\
1.0192004918081	0.0310644491340182\\
1.01928938073989	0.0738173421358423\\
1.01937826967167	0.0120415945787924\\
1.01946715860345	0.114004385880544\\
1.01964493646701	0.0187882942280559\\
1.01982271433058	0.139807009838563\\
1.01991160326236	0.0955248658727141\\
1.02000049219414	0.153707514455215\\
1.0201782700577	0.0380131556174965\\
1.02026715898948	0.130387882872605\\
1.02053382578483	0.027513632984395\\
1.02062271471661	0.191049731745428\\
1.02071160364839	0.0310644491340182\\
1.02080049258017	0.142579802216162\\
1.02097827044374	0.0339999999999998\\
1.02106715937552	0.142579802216162\\
1.02124493723908	0.0310644491340182\\
1.02142271510264	0.128\\
1.02151160403443	0.0572450871254468\\
1.02177827082977	0.145454460227248\\
1.02186715976155	0.0728010988928052\\
1.0221338265569	0.126178445068879\\
1.02222271548868	0.0502493781056046\\
1.02240049335224	0.121511316345433\\
1.02248938228402	0.0721248916810278\\
1.02257827121581	0.095257545632879\\
1.02266716014759	0.0813019064967113\\
1.02275604907937	0.147312592808626\\
1.02284493801115	0.0653911308970874\\
1.02293382694293	0.076026311234993\\
1.02302271587471	0.0310644491340182\\
1.0231116048065	0.103392456204503\\
1.02320049373828	0.0841724420460759\\
1.02337827160184	0.0428018691180654\\
1.02346716053362	0.22454398232863\\
1.0235560494654	0.0240416305603426\\
1.02373382732897	0.205060966544099\\
1.02382271626075	0.0439317652729776\\
1.02408938305609	0.0999599919967986\\
1.02417827198788	0.0480832611206852\\
1.02444493878322	0.148932870784122\\
1.024533827715	0.0787464284904402\\
1.02462271664678	0.15989058759039\\
1.02480049451035	0.0572450871254468\\
1.02488938344213	0.116606174793619\\
1.02506716130569	0.0428018691180654\\
1.02515605023747	0.210622885746065\\
1.02524493916925	0.0623618473106755\\
1.02533382810104	0.123146254510643\\
1.02542271703282	0.0975294827218929\\
1.0255116059646	0.133544000239621\\
1.02560049489638	0.0804549563420429\\
1.02577827275994	0.176385940482795\\
1.02586716169173	0.0380131556174965\\
1.02595605062351	0.0939999999999999\\
1.02604493955529	0.0848528137423856\\
1.02622271741885	0.0689637585982665\\
1.02631160635063	0.0848528137423856\\
1.0264893842142	0.0612943716828878\\
1.02657827314598	0.164073154415949\\
1.02666716207776	0.0310644491340182\\
1.02675605100954	0.0548178802946628\\
1.02684493994132	0.0187882942280559\\
1.02702271780489	0.0813019064967113\\
1.02711160673667	0.0537587202228624\\
1.02728938460023	0.077\\
1.02746716246379	0.0187882942280559\\
1.02755605139558	0.199484335224599\\
1.02773382925914	0.060811183182043\\
1.0279116071227	0.156977705423413\\
1.02808938498627	0.0863712915267567\\
1.02817827391805	0.169705627484771\\
1.02826716284983	0.0737360156233029\\
1.02835605178161	0.164176734039875\\
1.02853382964517	0.0310644491340182\\
1.02862271857696	0.13729530217746\\
1.02871160750874	0.069\\
1.02880049644052	0.116090481952656\\
1.0288893853723	0.0710633520177595\\
1.02906716323586	0.196206523846686\\
1.02924494109943	0.0721248916810278\\
1.02933383003121	0.124723694621351\\
1.02960049682655	0.0653911308970874\\
1.02968938575834	0.0975294827218929\\
1.02977827469012	0.0310644491340182\\
1.0298671636219	0.106230880632705\\
1.02995605255368	0.0516236379965611\\
1.03004494148546	0.120917327128911\\
1.03022271934903	0\\
1.03040049721259	0.119037809119624\\
1.03048938614437	0.069\\
1.03057827507615	0.24816325271885\\
1.03066716400793	0.10340696301507\\
1.03075605293972	0.181220859726468\\
1.03093383080328	0.104043260233424\\
1.03102271973506	0.119201510057549\\
1.03120049759862	0.0380131556174965\\
1.03128938653041	0.151241528688387\\
1.03137827546219	0.051788029504896\\
1.03146716439397	0.0841724420460759\\
1.03164494225753	0.0113137084989847\\
1.03182272012109	0.104043260233424\\
1.03191160905288	0.060811183182043\\
1.03200049798466	0.0841724420460759\\
1.03208938691644	0.0612943716828878\\
1.03226716478	0.17917868176767\\
1.03235605371178	0.0685930025585701\\
1.03253383157535	0.130613934938046\\
1.03271160943891	0.0548178802946628\\
1.03280049837069	0.197716969428524\\
1.03288938730247	0.085\\
1.03297827623426	0.0923579991121506\\
1.03306716516604	0.0841724420460759\\
1.03315605409782	0.161226548682281\\
1.0332449430296	0.0089999999999999\\
1.03333383196138	0.103368273662667\\
1.03351160982495	0.0192353840616715\\
1.03360049875673	0.0955248658727141\\
1.03368938768851	0.0737360156233029\\
1.03386716555207	0.111\\
1.03395605448385	0.154935470438502\\
1.03404494341564	0.0310644491340182\\
1.03413383234742	0.128\\
1.0342227212792	0.0881929702413973\\
1.03440049914276	0.15749285698088\\
1.03448938807454	0.104043260233424\\
1.03466716593811	0.0502493781056046\\
1.03475605486989	0.168585289986997\\
1.03484494380167	0.0812711510931154\\
1.03493383273345	0.18212358441454\\
1.03528938846058	0.0502493781056046\\
1.03537827739236	0.110693269894786\\
1.03546716632414	0.0859999999999999\\
1.03555605525592	0.144941367455948\\
1.0356449441877	0.104861813831347\\
1.03573383311949	0.120337026720789\\
1.03582272205127	0.0623618473106755\\
1.03591161098305	0.0788542960148653\\
1.03608938884661	0.0430000000000001\\
1.03617827777839	0.0976165969494942\\
1.03626716671018	0.0169999999999999\\
1.03635605564196	0.172177234267484\\
1.03644494457374	0.0788542960148653\\
1.03653383350552	0.130387882872605\\
1.03680050030087	0.0310644491340182\\
1.03715605602799	0.164176734039875\\
1.03733383389156	0.0914385039247692\\
1.03742272282334	0.145993150524263\\
1.03751161175512	0.0502493781056046\\
1.03768938961868	0.139445329789133\\
1.03786716748225	0.0548178802946628\\
1.03795605641403	0.196379734188638\\
1.03804494534581	0.085\\
1.03813383427759	0.0976165969494942\\
1.03822272320937	0.0192353840616715\\
1.03840050107293	0.189834138131159\\
1.03866716786828	0.0127279220613579\\
1.03884494573184	0.121511316345433\\
1.03893383466362	0.0788542960148653\\
1.03902272359541	0.126732000694379\\
1.03911161252719	0.0169999999999999\\
1.03928939039075	0.156923548264752\\
1.03937827932253	0.0689637585982665\\
1.0395560571861	0.187491333133028\\
1.03973383504966	0.0975294827218929\\
1.03982272398144	0.121511316345433\\
1.03991161291322	0.0787464284904402\\
1.04008939077679	0.153707514455215\\
1.04026716864035	0.0462385120867874\\
1.04062272436748	0.137786066058945\\
1.04071161329926	0.0653911308970874\\
1.04088939116282	0.111364267159623\\
1.04106716902638	0.0428018691180654\\
1.04133383582173	0.172754160586656\\
1.04151161368529	0.00800000000000001\\
1.04160050261707	0.0689637585982665\\
1.04168939154886	0.027202941017471\\
1.04177828048064	0.145454460227248\\
1.04186716941242	0.0537587202228624\\
1.04204494727598	0.122155638429014\\
1.04222272513955	0.0841724420460759\\
1.04231161407133	0.164073154415949\\
1.04240050300311	0.0380131556174965\\
1.04266716979845	0.0999599919967986\\
1.04275605873023	0.0623618473106755\\
1.04284494766202	0.0737360156233029\\
1.0429338365938	0.0192353840616715\\
1.04311161445736	0.156923548264752\\
1.04320050338914	0.0667083203206316\\
1.04328939232092	0.174347354439349\\
1.04346717018449	0.0689637585982665\\
1.04355605911627	0.111516814875605\\
1.04382272591161	0.0192353840616715\\
1.04408939270696	0.145993150524263\\
1.04426717057052	0.0089999999999999\\
1.0443560595023	0.199912480850996\\
1.04453383736587	0.0572450871254468\\
1.04462272629765	0.094339811320566\\
1.04488939309299	0.0548178802946628\\
1.04506717095656	0.128600155520901\\
1.04524494882012	0\\
1.0453338377519	0.0999599919967986\\
1.04542272668368	0.0812711510931154\\
1.04551161561546	0.163465592709903\\
1.04560050454725	0.0510000000000002\\
1.04568939347903	0.090686272390037\\
1.04577828241081	0.069462219947249\\
1.04604494920615	0.1495626958837\\
1.04613383813794	0.060811183182043\\
1.04622272706972	0.15420765220961\\
1.0463116160015	0.0428018691180654\\
1.04648939386506	0.17632356620713\\
1.04666717172863	0.130613934938046\\
1.04675606066041	0.193414063604485\\
1.04684494959219	0.0572450871254468\\
1.04702272745575	0.108466584716216\\
1.04711161638753	0.0480832611206852\\
1.0472893942511	0.158142340946377\\
1.04746717211466	0.0428018691180654\\
1.04755606104644	0.118338497539896\\
1.04773383891001	0.051788029504896\\
1.04782272784179	0.0339999999999998\\
1.04791161677357	0.0502493781056046\\
1.04808939463713	0.0349284983931462\\
1.04844495036426	0.163\\
1.04853383929604	0.027202941017471\\
1.0487116171596	0.0944298681562143\\
1.04880050609138	0.0240416305603426\\
1.04888939502317	0.109480591887329\\
1.04906717288673	0.0788542960148653\\
1.04915606181851	0.138050715318683\\
1.04924495075029	0.114690888914508\\
1.04933383968207	0.135029626378806\\
1.04942272861386	0.0310644491340182\\
1.04960050647742	0.0955248658727141\\
1.0496893954092	0.0684689710744948\\
1.04977828434098	0.123146254510643\\
1.04995606220455	0.0310644491340182\\
1.05004495113633	0.163\\
1.05022272899989	0.0848528137423856\\
1.05031161793167	0.160580198032012\\
1.05048939579524	0.0502493781056046\\
1.05057828472702	0.0548178802946628\\
1.0506671736588	0.0462385120867874\\
1.05075606259058	0.215573653306707\\
1.05093384045414	0.0738173421358423\\
1.05102272938593	0.219993181712525\\
1.05111161831771	0.0502493781056046\\
1.05128939618127	0.133416640641264\\
1.05137828511305	0.0259999999999998\\
1.05155606297662	0.127471565456772\\
1.0516449519084	0.0169999999999999\\
1.05173384084018	0.132438665049146\\
1.05182272977196	0.060811183182043\\
1.05191161870374	0.135029626378806\\
1.05200050763552	0.0738173421358423\\
1.05217828549909	0.175900540078762\\
1.05226717443087	0.076026311234993\\
1.05235606336265	0.0841724420460759\\
1.05244495229443	0.0804549563420429\\
1.05253384122621	0.168344884092152\\
1.05271161908978	0.027513632984395\\
1.05288939695334	0.191838473722035\\
1.0530671748169	0.027513632984395\\
1.05315606374868	0.0888875694346516\\
1.05324495268047	0.0612943716828878\\
1.05333384161225	0.112294256309038\\
1.05342273054403	0.0858020978764507\\
1.05351161947581	0.129123971438304\\
1.05360050840759	0.0428018691180654\\
1.05377828627116	0.132438665049146\\
1.0540449530665	0.0349284983931462\\
1.05413384199828	0.0976165969494942\\
1.05422273093006	0.0462385120867874\\
1.05431161986185	0.15989058759039\\
1.05457828665719	0.0510000000000002\\
1.05466717558897	0.144249783362056\\
1.05475606452075	0.142579802216162\\
1.05484495345254	0.158808060248842\\
1.05493384238432	0.0888875694346516\\
1.0550227313161	0.0975807358037435\\
1.05511162024788	0.0240416305603426\\
1.05520050917966	0.130613934938046\\
1.05537828704323	0.0439317652729776\\
1.05555606490679	0.205156038175824\\
1.05582273170213	0.0537587202228624\\
1.05591162063391	0.095257545632879\\
1.0560005095657	0.069\\
1.05608939849748	0.164176734039875\\
1.05617828742926	0.108894444302728\\
1.05626717636104	0.160580198032012\\
1.05635606529282	0.0339999999999998\\
1.05653384315639	0.166508258053467\\
1.05671162101995	0.0667083203206316\\
1.05680050995173	0.110258786497948\\
1.05697828781529	0.0572450871254468\\
1.05706717674708	0.111364267159623\\
1.05715606567886	0.0339999999999998\\
1.05733384354242	0.106230880632705\\
1.0574227324742	0.0339999999999998\\
1.05751162140598	0.122155638429014\\
1.05760051033777	0.0680000000000001\\
1.05786717713311	0.114004385880544\\
1.05795606606489	0.0695844810284592\\
1.05804495499667	0.150748134316813\\
1.05813384392846	0.111\\
1.05831162179202	0.181220859726468\\
1.0584005107238	0.0310644491340182\\
1.05848939965558	0.127471565456772\\
1.05857828858736	0.060811183182043\\
1.05866717751915	0.105261578935526\\
1.05875606645093	0.0689637585982665\\
1.05884495538271	0.142579802216162\\
1.05902273324627	0.0367695526217005\\
1.05911162217805	0.143589693223434\\
1.05920051110984	0.0339999999999998\\
1.05928940004162	0.120266371026983\\
1.0593782889734	0.0510000000000002\\
1.05973384470053	0.193747258045114\\
1.05991162256409	0.0428018691180654\\
1.06008940042765	0.102313244499429\\
1.06026717829121	0.0667083203206316\\
1.06044495615478	0.114934764105557\\
1.06062273401834	0.0924770241735753\\
1.06088940081369	0.138708327075197\\
1.06115606760903	0.0380131556174965\\
1.06124495654081	0.137\\
1.06142273440438	0.0737360156233029\\
1.06151162333616	0.119201510057549\\
1.0617782901315	0.0187882942280559\\
1.06195606799507	0.145993150524263\\
1.06204495692685	0.069\\
1.06213384585863	0.180421728181503\\
1.06222273479041	0.0606712452484701\\
1.06231162372219	0.114934764105557\\
1.06240051265397	0.0462385120867874\\
1.06248940158576	0.170801053860917\\
1.06257829051754	0.114934764105557\\
1.06266717944932	0.15243359209833\\
1.0627560683811	0.0349284983931462\\
1.06284495731288	0.172803356448884\\
1.06293384624466	0.103392456204503\\
1.06302273517645	0.130172961862285\\
1.06311162410823	0.104043260233424\\
1.06320051304001	0.119037809119624\\
1.06328940197179	0.116090481952656\\
1.06337829090357	0.137\\
1.06346717983535	0.0310644491340182\\
1.06355606876713	0.139807009838563\\
1.06364495769892	0.0548178802946628\\
1.0637338466307	0.162\\
1.06391162449426	0.027513632984395\\
1.06400051342604	0.0572450871254468\\
1.06417829128961	0.0428018691180654\\
1.06435606915317	0.191481069560414\\
1.06444495808495	0.0944298681562143\\
1.06453384701673	0.121511316345433\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.06453384701673	0.121511316345433\\
1.06462273594851	0.0537587202228624\\
1.0647116248803	0.121198184804889\\
1.06480051381208	0.0351710107901377\\
1.06497829167564	0.128600155520901\\
1.0651560695392	0.0169999999999999\\
1.06524495847099	0.0976165969494942\\
1.06551162526633	0.0605309838016863\\
1.06568940312989	0.0968762096698668\\
1.06577829206168	0.0623618473106755\\
1.06595606992524	0.191838473722035\\
1.0661338477888	0.0113137084989847\\
1.06648940351593	0.141364776376578\\
1.06657829244771	0.0502493781056046\\
1.06675607031127	0.1495626958837\\
1.06684495924305	0.0728010988928052\\
1.06693384817484	0.149375366108338\\
1.06720051497018	0.0502493781056046\\
1.06728940390196	0.0606712452484701\\
1.06737829283374	0.027513632984395\\
1.06755607069731	0.130172961862285\\
1.06764495962909	0.0462385120867874\\
1.06791162642443	0.0999849988748314\\
1.06800051535622	0.0944298681562143\\
1.068089404288	0.169425499851705\\
1.06817829321978	0.0939999999999999\\
1.06826718215156	0.102727795654341\\
1.06844496001512	0.0572450871254468\\
1.06853384894691	0.103368273662667\\
1.06871162681047	0.0380131556174965\\
1.06888940467403	0.103310212467113\\
1.06915607146938	0.0572450871254468\\
1.06924496040116	0.168751296291318\\
1.06933384933294	0.116606174793619\\
1.0695116271965	0.230360586906702\\
1.06977829399185	0.0548178802946628\\
1.06986718292363	0.0881929702413973\\
1.06995607185541	0.0689637585982665\\
1.07013384971897	0.128249756335051\\
1.07022273865076	0.0502493781056046\\
1.07031162758254	0.168576392178739\\
1.07057829437788	0.0187882942280559\\
1.07066718330966	0.172803356448884\\
1.07075607224145	0.114004385880544\\
1.07084496117323	0.122155638429014\\
1.07093385010501	0.0510000000000002\\
1.07111162796857	0.0914385039247692\\
1.07120051690035	0.0605309838016863\\
1.07137829476392	0.1116154111223\\
1.0714671836957	0.0841724420460759\\
1.07164496155926	0.157155973478579\\
1.07173385049104	0.135029626378806\\
1.07182273942283	0.138423263940712\\
1.07200051728639	0.0339999999999998\\
1.07208940621817	0.116090481952656\\
1.07226718408173	0.0240416305603426\\
1.0724449619453	0.174347354439349\\
1.07262273980886	0.139807009838563\\
1.07271162874064	0.174347354439349\\
1.07297829553599	0.0689637585982665\\
1.07306718446777	0.141364776376578\\
1.07315607339955	0.0310644491340182\\
1.07324496233133	0.168344884092152\\
1.0734227401949	0.0667083203206316\\
1.07351162912668	0.0728010988928052\\
1.07360051805846	0.0623618473106755\\
1.07377829592202	0.160580198032012\\
1.07395607378558	0.0858020978764507\\
1.07413385164915	0.141364776376578\\
1.07422274058093	0.0653911308970874\\
1.07431162951271	0.0923579991121506\\
1.07440051844449	0.0788542960148653\\
1.07448940737627	0.0923579991121506\\
1.07457829630806	0.0480832611206852\\
1.0748449631034	0.16224980739588\\
1.07493385203518	0.0774144689318477\\
1.07502274096696	0.0881929702413973\\
1.07520051883053	0.0240416305603426\\
1.07537829669409	0.103368273662667\\
1.07546718562587	0.0684689710744948\\
1.07555607455765	0.0787464284904402\\
1.07564496348944	0.0430000000000001\\
1.07573385242122	0.144941367455948\\
1.07600051921656	0.0367695526217005\\
1.07608940814834	0.0769220384545286\\
1.07617829708013	0.0259999999999998\\
1.07644496387547	0.178443268295557\\
1.07653385280725	0.0858020978764507\\
1.07662274173903	0.0914385039247692\\
1.07671163067082	0.0430000000000001\\
1.0768005196026	0.148932870784122\\
1.07688940853438	0.0240416305603426\\
1.07706718639794	0.122155638429014\\
1.07715607532972	0.0259999999999998\\
1.0772449642615	0.0437378554572581\\
1.07733385319329	0.0310644491340182\\
1.07742274212507	0.13729530217746\\
1.07751163105685	0.0351710107901377\\
1.07768940892041	0.094339811320566\\
1.07777829785219	0.181220859726468\\
1.07795607571576	0.0841724420460759\\
1.07804496464754	0.133544000239621\\
1.07848940930645	0.0187882942280559\\
1.07866718717001	0.128600155520901\\
1.07884496503357	0.0380131556174965\\
1.07902274289714	0.145220521965733\\
1.0792005207607	0.0653911308970874\\
1.07928940969248	0.165060594934103\\
1.07937829862426	0.0623618473106755\\
1.07964496541961	0.127471565456772\\
1.07991163221495	0.0310644491340182\\
1.08000052114674	0.147312592808626\\
1.08008941007852	0.0502493781056046\\
1.0801782990103	0.149375366108338\\
1.08035607687386	0.0653911308970874\\
1.08053385473742	0.134164078649988\\
1.08062274366921	0.116090481952656\\
1.08071163260099	0.13729530217746\\
1.08088941046455	0.0310644491340182\\
1.08106718832811	0.138050715318683\\
1.08124496619168	0.0428018691180654\\
1.08142274405524	0.135092560861063\\
1.08168941085059	0.0192353840616715\\
1.08195607764593	0.126732000694379\\
1.08213385550949	0.077\\
1.08231163337306	0.145220521965733\\
1.08240052230484	0.0689637585982665\\
1.0825783001684	0.132936074863071\\
1.08266718910018	0.0380131556174965\\
1.08275607803197	0.0923579991121506\\
1.08284496696375	0.0339999999999998\\
1.08302274482731	0.133416640641264\\
1.08311163375909	0.0187882942280559\\
1.08337830055444	0.248485412046663\\
1.08364496734978	0.0380131556174965\\
1.08391163414513	0.128600155520901\\
1.08400052307691	0.0310644491340182\\
1.08426718987225	0.142579802216162\\
1.08444496773582	0.0380131556174965\\
1.0845338566676	0.122784363825367\\
1.08471163453116	0.027513632984395\\
1.08488941239472	0.103310212467113\\
1.08497830132651	0.0127279220613579\\
1.08515607919007	0.027202941017471\\
1.08533385705363	0.18876705220986\\
1.08542274598541	0.0380131556174965\\
1.0855116349172	0.0572450871254468\\
1.08560052384898	0.0240416305603426\\
1.08577830171254	0.153394915169963\\
1.08604496850789	0.0430000000000001\\
1.08622274637145	0.151241528688387\\
1.08631163530323	0.0537587202228624\\
1.08648941316679	0.120266371026983\\
1.08666719103036	0.0439317652729776\\
1.08675607996214	0.237497368406473\\
1.08684496889392	0.0310644491340182\\
1.0869338578257	0.0944298681562143\\
1.08702274675748	0.0606712452484701\\
1.08711163568927	0.120266371026983\\
1.08728941355283	0.0572450871254468\\
1.08737830248461	0.0991261822123701\\
1.08746719141639	0.0606712452484701\\
1.08755608034817	0.142579802216162\\
1.08773385821174	0.0462385120867874\\
1.08782274714352	0.206322562992999\\
1.08800052500708	0.0428018691180654\\
1.08808941393886	0.104043260233424\\
1.08826719180243	0.0738173421358423\\
1.08835608073421	0.192815974441953\\
1.08853385859777	0.0367695526217005\\
1.08862274752955	0.111287914887467\\
1.08871163646133	0.0841724420460759\\
1.0888894143249	0.211248668634858\\
1.08897830325668	0.0169999999999999\\
1.08933385898381	0.229965214760842\\
1.08942274791559	0.0605309838016863\\
1.08951163684737	0.219111843586786\\
1.08968941471093	0.0310644491340182\\
1.08977830364271	0.130698125464752\\
1.0898671925745	0.0689637585982665\\
1.08995608150628	0.197205476597381\\
1.09013385936984	0.0437378554572581\\
1.09040052616519	0.164176734039875\\
1.09066719296053	0.0089999999999999\\
1.09084497082409	0.126178445068879\\
1.09102274868766	0.0612943716828878\\
1.09111163761944	0.145279041847061\\
1.09137830441478	0.0502493781056046\\
1.09155608227835	0.17917868176767\\
1.09182274907369	0.0572450871254468\\
1.09200052693725	0.157155973478579\\
1.09208941586904	0.0788542960148653\\
1.09217830480082	0.231138486626524\\
1.0922671937326	0.0259999999999998\\
1.09244497159616	0.108853112036358\\
1.09262274945973	0.0192353840616715\\
1.09271163839151	0.139445329789133\\
1.09280052732329	0.0606712452484701\\
1.09288941625507	0.134182711255959\\
1.09315608305042	0.027513632984395\\
1.0932449719822	0.147634684271685\\
1.09342274984576	0.0169999999999999\\
1.09351163877754	0.148932870784122\\
1.09368941664111	0.0667083203206316\\
1.09377830557289	0.163465592709903\\
1.09386719450467	0.0923579991121506\\
1.09395608343645	0.128600155520901\\
1.09404497236823	0.0774144689318477\\
1.09413386130001	0.124723694621351\\
1.09440052809536	0\\
1.09457830595892	0.127471565456772\\
1.0946671948907	0.085\\
1.09475608382248	0.13729530217746\\
1.09493386168605	0.0310644491340182\\
1.09502275061783	0.196\\
1.09511163954961	0.0976165969494942\\
1.09520052848139	0.208904284302644\\
1.09528941741317	0.0968762096698668\\
1.09537830634496	0.222\\
1.09555608420852	0.0689637585982665\\
1.0956449731403	0.0737360156233029\\
1.09573386207208	0.0351710107901377\\
1.09582275100386	0.191049731745428\\
1.09591163993565	0.0548178802946628\\
1.09608941779921	0.126732000694379\\
1.09617830673099	0.027513632984395\\
1.09635608459455	0.185270073136489\\
1.09644497352634	0.0349284983931462\\
1.09653386245812	0.132438665049146\\
1.0966227513899	0.129123971438304\\
1.09671164032168	0.0380131556174965\\
1.09680052925346	0.162\\
1.09688941818524	0.0462385120867874\\
1.09697830711703	0.128316016147635\\
1.09706719604881	0.0939999999999999\\
1.09715608498059	0.197716969428524\\
1.09724497391237	0.0259999999999998\\
1.09742275177593	0.149375366108338\\
1.09751164070772	0.0510000000000002\\
1.0976005296395	0.0572450871254468\\
1.09768941857128	0.165529453572469\\
1.09786719643484	0.0667083203206316\\
1.09795608536662	0.0695844810284592\\
1.09813386323019	0.0120415945787924\\
1.09822275216197	0.203157574311174\\
1.09840053002553	0.102313244499429\\
1.09848941895731	0.126178445068879\\
1.09866719682088	0.0623618473106755\\
1.09911164147978	0.128316016147635\\
1.09920053041157	0.0537587202228624\\
1.09928941934335	0.130613934938046\\
1.09937830827513	0.0667083203206316\\
1.09946719720691	0.137786066058945\\
1.09955608613869	0.0685930025585701\\
1.09964497507047	0.132936074863071\\
1.09973386400226	0.0866833317310776\\
1.09982275293404	0.132774244490413\\
1.1000005307976	0.0240416305603426\\
1.10035608652473	0.18876705220986\\
1.10044497545651	0.0127279220613579\\
1.10053386438829	0.119037809119624\\
1.10062275332007	0.0605309838016863\\
1.10080053118364	0.254001968496309\\
1.1009783090472	0.0605309838016863\\
1.10106719797898	0.197342342136704\\
1.10115608691076	0.102396288995256\\
1.10124497584254	0.122784363825367\\
1.10133386477432	0.0367695526217005\\
1.10142275370611	0.102727795654341\\
1.10151164263789	0.0804549563420429\\
1.10160053156967	0.123422040171114\\
1.10177830943323	0.0738173421358423\\
1.1019560872968	0.166147524808527\\
1.10204497622858	0.0428018691180654\\
1.10213386516036	0.127800625976558\\
1.10222275409214	0.109480591887329\\
1.10231164302392	0.149375366108338\\
1.1024005319557	0.0259999999999998\\
1.10257830981927	0.141155942134931\\
1.10266719875105	0.0240416305603426\\
1.10275608768283	0.107517440445725\\
1.10284497661461	0.0914385039247692\\
1.10302275447818	0.102727795654341\\
1.10311164340996	0.0685930025585701\\
1.10320053234174	0.095257545632879\\
1.10346719913708	0.0351710107901377\\
1.10364497700065	0.114690888914508\\
1.10373386593243	0.0612943716828878\\
1.10382275486421	0.1495626958837\\
1.10391164379599	0.0572450871254468\\
1.10400053272777	0.195233193898988\\
1.10408942165956	0.0428018691180654\\
1.10417831059134	0.0728010988928052\\
1.10426719952312	0.0653911308970874\\
1.10444497738668	0.108466584716216\\
1.10453386631846	0.0600000000000001\\
1.10462275525025	0.122155638429014\\
1.10480053311381	0.0367695526217005\\
1.10488942204559	0.224200802853157\\
1.10506719990915	0.0192353840616715\\
1.10524497777272	0.16224980739588\\
1.10542275563628	0.0612943716828878\\
1.10551164456806	0.0710633520177595\\
1.10560053349984	0.0310644491340182\\
1.10577831136341	0.122155638429014\\
1.10586720029519	0.0437378554572581\\
1.10604497815875	0.128249756335051\\
1.10622275602231	0.0612943716828878\\
1.10640053388588	0.163465592709903\\
1.10657831174944	0.0192353840616715\\
1.10666720068122	0.145993150524263\\
1.106756089613	0.027513632984395\\
1.10684497854479	0.0367695526217005\\
1.10693386747657	0.027513632984395\\
1.10702275640835	0.126178445068879\\
1.10720053427191	0.0728010988928052\\
1.10737831213548	0.161755989069957\\
1.10746720106726	0.0848528137423856\\
1.10755608999904	0.110693269894786\\
1.10764497893082	0.108853112036358\\
1.10782275679438	0.0502493781056046\\
1.10800053465795	0.194794763789995\\
1.10817831252151	0.0848528137423856\\
1.10844497931686	0.163884105391585\\
1.10862275718042	0.0428018691180654\\
1.1087116461122	0.0999599919967986\\
1.10880053504398	0.0600000000000001\\
1.10897831290754	0.094339811320566\\
1.10915609077111	0.0689637585982665\\
1.10924497970289	0.0728010988928052\\
1.10951164649823	0.129123971438304\\
1.1096894243618	0.0961509230324911\\
1.10977831329358	0.106230880632705\\
1.10995609115714	0.0428018691180654\\
1.11004498008892	0.129123971438304\\
1.11013386902071	0.0537587202228624\\
1.11031164688427	0.111516814875605\\
1.11048942474783	0.0738173421358423\\
1.1106672026114	0.191481069560414\\
1.11075609154318	0.0502493781056046\\
1.11084498047496	0.120917327128911\\
1.11102275833852	0.0240416305603426\\
1.1111116472703	0.153707514455215\\
1.11128942513387	0.0864696478540301\\
1.11146720299743	0.115433963806152\\
1.11155609192921	0.0437378554572581\\
1.11164498086099	0.182945347030199\\
1.11191164765634	0.0502493781056046\\
1.11217831445168	0.118338497539896\\
1.11244498124703	0.0428018691180654\\
1.11253387017881	0.166508258053467\\
1.11271164804237	0.0876641317757723\\
1.11280053697415	0.158808060248842\\
1.11315609270128	0.0813019064967113\\
1.11324498163306	0.168585289986997\\
1.11333387056484	0.121511316345433\\
1.11351164842841	0.172754160586656\\
1.11360053736019	0.0667083203206316\\
1.11368942629197	0.178443268295557\\
1.11386720415553	0.0689637585982665\\
1.11395609308732	0.135092560861063\\
1.1140449820191	0.0841724420460759\\
1.11413387095088	0.0999599919967986\\
1.11422275988266	0.0572450871254468\\
1.11440053774622	0.254135790474305\\
1.11448942667801	0.111287914887467\\
1.11457831560979	0.121198184804889\\
1.11466720454157	0.0548178802946628\\
1.11475609347335	0.121198184804889\\
1.11484498240513	0.103392456204503\\
1.11493387133691	0.171187032219149\\
1.1150227602687	0.095257545632879\\
1.11511164920048	0.15749285698088\\
1.11520053813226	0.108853112036358\\
1.11528942706404	0.166508258053467\\
1.1154672049276	0.0089999999999999\\
1.11555609385938	0.0999849988748314\\
1.11573387172295	0.0462385120867874\\
1.11582276065473	0.147634684271685\\
1.11591164958651	0.069462219947249\\
1.11608942745008	0.0788542960148653\\
1.11635609424542	0.0439317652729776\\
1.1164449831772	0.107517440445725\\
1.11653387210898	0.0881929702413973\\
1.11662276104076	0.128249756335051\\
1.11680053890433	0.0339999999999998\\
1.11688942783611	0.102\\
1.11715609463145	0.0605309838016863\\
1.11733387249502	0.111364267159623\\
1.1174227614268	0.0737360156233029\\
1.11751165035858	0.0841724420460759\\
1.11760053929036	0.0120415945787924\\
1.11768942822214	0.12397580409096\\
1.11777831715393	0.0380131556174965\\
1.11786720608571	0.095257545632879\\
1.11804498394927	0.0120415945787924\\
1.11813387288105	0.102313244499429\\
1.11822276181283	0.0612943716828878\\
1.11831165074461	0.157155973478579\\
1.11848942860818	0.027202941017471\\
1.11857831753996	0.0689637585982665\\
1.11866720647174	0.027202941017471\\
1.11875609540352	0.181220859726468\\
1.11893387326709	0.0788542960148653\\
1.11902276219887	0.095257545632879\\
1.11920054006243	0.0439317652729776\\
1.11928942899421	0.132438665049146\\
1.11946720685778	0.0259999999999998\\
1.11955609578956	0.23162469643801\\
1.11973387365312	0.0462385120867874\\
1.1198227625849	0.0999599919967986\\
1.12000054044847	0.0787464284904402\\
1.12008942938025	0.162889533119842\\
1.12035609617559	0.00800000000000001\\
1.12044498510737	0.103392456204503\\
1.12053387403916	0.0881929702413973\\
1.12062276297094	0.104393486386843\\
1.1208005408345	0.0089999999999999\\
1.12106720762985	0.189789356919718\\
1.12151165228875	0.0623618473106755\\
1.12160054122054	0.0689637585982665\\
1.12168943015232	0.0600000000000001\\
1.1217783190841	0.108466584716216\\
1.12186720801588	0.0689637585982665\\
1.12195609694766	0.163884105391585\\
1.12213387481123	0.0428018691180654\\
1.12240054160657	0.18729655629509\\
1.12257831947013	0.0192353840616715\\
1.12266720840191	0.090686272390037\\
1.12293387519726	0.0192353840616715\\
1.12311165306082	0.0991261822123701\\
1.1232005419926	0.0612943716828878\\
1.12328943092439	0.0710633520177595\\
1.12337831985617	0.0462385120867874\\
1.12355609771973	0.161755989069957\\
1.12373387558329	0.0310644491340182\\
1.12382276451508	0.102727795654341\\
1.12400054237864	0.0510000000000002\\
1.1241783202422	0.123422040171114\\
1.12426720917398	0.0689637585982665\\
1.12444498703755	0.110258786497948\\
1.12453387596933	0.0310644491340182\\
1.12471165383289	0.237539470404394\\
1.12488943169646	0.122155638429014\\
1.1251560984918	0.224243171579426\\
1.12542276528715	0.0259999999999998\\
1.12551165421893	0.112294256309038\\
1.12568943208249	0.0192353840616715\\
1.12577832101427	0.111364267159623\\
1.12586720994605	0.102396288995256\\
1.12595609887783	0.129123971438304\\
1.12604498780962	0.0605309838016863\\
1.12622276567318	0.145454460227248\\
1.12631165460496	0.119201510057549\\
1.12640054353674	0.143589693223434\\
1.12648943246852	0.0428018691180654\\
1.12657832140031	0.0999599919967986\\
1.12675609926387	0.0700927956355004\\
1.12684498819565	0.0961509230324911\\
1.12693387712743	0.0310644491340182\\
1.12702276605921	0.0976165969494942\\
1.127111654991	0.027202941017471\\
1.12720054392278	0.15749285698088\\
1.12728943285456	0.027202941017471\\
1.12737832178634	0.0898443097808648\\
1.12746721071812	0.085\\
1.1275560996499	0.161755989069957\\
1.12764498858169	0.104393486386843\\
1.12773387751347	0.166508258053467\\
1.12782276644525	0.0769220384545286\\
1.12791165537703	0.220871003076456\\
1.12800054430881	0.0788542960148653\\
1.12808943324059	0.126178445068879\\
1.12817832217238	0.120337026720789\\
1.12826721110416	0.184715998224301\\
1.12844498896772	0.0813019064967113\\
1.12871165576307	0.124723694621351\\
1.12880054469485	0.0812711510931154\\
1.12888943362663	0.144958614783668\\
1.12897832255841	0.0769220384545286\\
1.12906721149019	0.109480591887329\\
1.12915610042197	0.077524189773257\\
1.12924498935375	0.105261578935526\\
1.12942276721732	0.027202941017471\\
1.12960054508088	0.135029626378806\\
1.12977832294444	0.0339999999999998\\
1.12995610080801	0.234931905027818\\
1.13013387867157	0.0437378554572581\\
1.13022276760335	0.0812711510931154\\
1.13031165653513	0.0310644491340182\\
1.1304894343987	0.172803356448884\\
1.13057832333048	0.0700927956355004\\
1.13075610119404	0.174347354439349\\
1.13084499012582	0.0728010988928052\\
1.13102276798939	0.0888875694346516\\
1.13111165692117	0.0351710107901377\\
1.13128943478473	0.135092560861063\\
1.1314672126483	0.0439317652729776\\
1.13164499051186	0.141155942134931\\
1.13182276837542	0.076026311234993\\
1.1319116573072	0.154935470438502\\
1.13217832410255	0.0240416305603426\\
1.13226721303433	0.0804549563420429\\
1.13235610196611	0.0428018691180654\\
1.13244499089789	0.130387882872605\\
1.13253387982968	0.0721248916810278\\
1.13262276876146	0.0812711510931154\\
1.13280054662502	0.0689637585982665\\
1.1328894355568	0.17632356620713\\
1.13297832448858	0.172177234267484\\
1.13306721342036	0.0685930025585701\\
1.13315610235215	0.107517440445725\\
1.13324499128393	0.0653911308970874\\
1.13333388021571	0.0737360156233029\\
1.13342276914749	0.0612943716828878\\
1.13351165807927	0.122155638429014\\
1.13368943594284	0.0169999999999999\\
1.13404499166996	0.157708592029731\\
1.13413388060174	0.130613934938046\\
1.13422276953353	0.144941367455948\\
1.13431165846531	0.0774144689318477\\
1.13448943632887	0.187085541932027\\
1.13466721419243	0.0548178802946628\\
1.13475610312422	0.127404866469064\\
1.134844992056	0.0572450871254468\\
1.13493388098778	0.154262762843144\\
1.13511165885134	0.111516814875605\\
1.13520054778312	0.145220521965733\\
1.13546721457847	0.0728010988928052\\
1.13564499244203	0.108853112036358\\
1.13573388137381	0.0605309838016863\\
1.1358227703056	0.183412104289766\\
1.13600054816916	0.027202941017471\\
1.13608943710094	0.0349284983931462\\
1.13617832603272	0.168576392178739\\
1.1362672149645	0.0169999999999999\\
1.13644499282807	0.126732000694379\\
1.13653388175985	0.0502493781056046\\
1.13671165962341	0.108466584716216\\
1.13680054855519	0.0380131556174965\\
1.13706721535054	0.196735863532809\\
1.13715610428232	0.0774144689318477\\
1.1372449932141	0.121198184804889\\
1.13751166000945	0.0428018691180654\\
1.13760054894123	0.0975294827218929\\
1.13768943787301	0.077\\
1.13786721573657	0.126732000694379\\
1.13795610466835	0.106943910532578\\
1.13804499360014	0.242837394155019\\
1.13813388253192	0.0710633520177595\\
1.1382227714637	0.106943910532578\\
1.13831166039548	0.069\\
1.13840054932726	0.104861813831347\\
1.13848943825904	0.0187882942280559\\
1.13875610505439	0.128600155520901\\
1.13884499398617	0.0349284983931462\\
1.13893388291795	0.0738173421358423\\
1.13902277184973	0.0572450871254468\\
1.1392005497133	0.141155942134931\\
1.13937832757686	0.0428018691180654\\
1.13964499437221	0.138050715318683\\
1.13973388330399	0.111516814875605\\
1.13982277223577	0.116606174793619\\
1.13991166116755	0.0667083203206316\\
1.14000055009933	0.106230880632705\\
1.14008943903111	0.0430000000000001\\
1.14017832796289	0.0685930025585701\\
1.14026721689468	0.0428018691180654\\
1.14035610582646	0.139445329789133\\
1.1406227726218	0.0310644491340182\\
1.14080055048537	0.0848528137423856\\
1.14097832834893	0.0428018691180654\\
1.14115610621249	0.0841724420460759\\
1.14142277300784	0.00800000000000001\\
1.14151166193962	0.188215302247187\\
1.1416005508714	0.164295465549114\\
1.14168943980318	0.17632356620713\\
1.14177832873496	0.060811183182043\\
1.14186721766675	0.139445329789133\\
1.14195610659853	0.0548178802946628\\
1.14204499553031	0.0955248658727141\\
1.14213388446209	0.0606712452484701\\
1.14222277339387	0.132438665049146\\
1.14231166232565	0.051788029504896\\
1.14240055125744	0.177002824836216\\
1.142578329121	0.0572450871254468\\
1.14266721805278	0.0858020978764507\\
1.14275610698456	0.0623618473106755\\
1.14284499591634	0.133416640641264\\
1.14302277377991	0.0548178802946628\\
1.14311166271169	0.114690888914508\\
1.14320055164347	0.0548178802946628\\
1.14337832950703	0.114690888914508\\
1.14346721843881	0.0653911308970874\\
1.1435561073706	0.0924770241735753\\
1.14364499630238	0.0510000000000002\\
1.14382277416594	0.169838158256618\\
1.14408944096129	0.0502493781056046\\
1.14417832989307	0.107517440445725\\
1.14426721882485	0.0349284983931462\\
1.14435610775663	0.157708592029731\\
1.14444499668841	0.140417235409333\\
1.14453388562019	0.144958614783668\\
1.14462277455198	0.141155942134931\\
1.14480055241554	0.027513632984395\\
1.14488944134732	0.094339811320566\\
1.1449783302791	0.0380131556174965\\
1.14506721921088	0.232475805192712\\
1.14533388600623	0.0169999999999999\\
1.14560055280157	0.104393486386843\\
1.14568944173336	0.0428018691180654\\
1.14586721959692	0.0380131556174965\\
1.14622277532405	0.135029626378806\\
1.14640055318761	0.0437378554572581\\
1.14648944211939	0.0548178802946628\\
1.14657833105117	0.027202941017471\\
1.14666721998295	0.0854751425854325\\
1.14684499784652	0.027202941017471\\
1.14702277571008	0.137233377864133\\
1.14711166464186	0.0462385120867874\\
1.14728944250542	0.144941367455948\\
1.14746722036899	0.0380131556174965\\
1.14764499823255	0.189789356919718\\
1.14773388716433	0.0502493781056046\\
1.1479116650279	0.13729530217746\\
1.14808944289146	0.0192353840616715\\
1.14817833182324	0.0502493781056046\\
1.14826722075502	0.0428018691180654\\
1.1483561096868	0.138423263940712\\
1.14844499861859	0.0169999999999999\\
1.14862277648215	0.122155638429014\\
1.14871166541393	0.0169999999999999\\
1.14880055434571	0.116090481952656\\
1.14897833220928	0.0537587202228624\\
1.14906722114106	0.168344884092152\\
1.14915611007284	0.0480832611206852\\
1.1493338879364	0.219993181712525\\
1.14951166579997	0.051788029504896\\
1.14960055473175	0.251700218514009\\
1.15004499939066	0.0349284983931462\\
1.15013388832244	0.132936074863071\\
1.15022277725422	0.102396288995256\\
1.150311666186	0.114004385880544\\
1.15040055511778	0\\
1.15048944404956	0.0612943716828878\\
1.15057833298135	0.0351710107901377\\
1.15075611084491	0.177859495107796\\
1.15084499977669	0.0187882942280559\\
1.15093388870847	0.0667083203206316\\
1.15102277764025	0.0510000000000002\\
1.1512894444356	0.139445329789133\\
1.15146722229916	0.0623618473106755\\
1.15155611123094	0.162225152180542\\
1.15173388909451	0.0187882942280559\\
1.15182277802629	0.132438665049146\\
1.15191166695807	0.116090481952656\\
1.15200055588985	0.126732000694379\\
1.15208944482163	0.051788029504896\\
1.15217833375341	0.17632356620713\\
1.1522672226852	0.172965314441942\\
1.15235611161698	0.0187882942280559\\
1.15262277841232	0.162889533119842\\
1.15280055627589	0.051788029504896\\
1.15288944520767	0.108853112036358\\
1.15297833413945	0.0351710107901377\\
1.15324500093479	0.132438665049146\\
1.15333388986658	0.252356890137757\\
1.15351166773014	0.0439317652729776\\
1.15360055666192	0.0841724420460759\\
1.1536894455937	0.051788029504896\\
1.15377833452548	0.108894444302728\\
1.15386722345727	0\\
1.15395611238905	0.0516236379965611\\
1.15404500132083	0.0462385120867874\\
1.15413389025261	0.138423263940712\\
1.15422277918439	0.0841724420460759\\
1.15431166811617	0.145\\
1.15440055704795	0.0339999999999998\\
1.1546672238433	0.121198184804889\\
1.15475611277508	0.0537587202228624\\
1.15484500170686	0.210582525390878\\
1.15502277957043	0.0667083203206316\\
1.15520055743399	0.151241528688387\\
1.15528944636577	0.0169999999999999\\
1.15537833529755	0.171236678313964\\
1.15546722422933	0.0788542960148653\\
1.15555611316112	0.0876641317757723\\
1.1556450020929	0.0689637585982665\\
1.15573389102468	0.215573653306707\\
1.15582277995646	0.0367695526217005\\
1.15591166888824	0.135092560861063\\
1.15600055782002	0.104861813831347\\
1.15608944675181	0.108466584716216\\
1.15617833568359	0.0572450871254468\\
1.15626722461537	0.187085541932027\\
1.15635611354715	0.0502493781056046\\
1.15644500247893	0.0841724420460759\\
1.1566227803425	0.0572450871254468\\
1.15671166927428	0.109480591887329\\
1.15680055820606	0.0548178802946628\\
1.15688944713784	0.182608871635526\\
1.15697833606962	0.0841724420460759\\
1.1570672250014	0.0876641317757723\\
1.15715611393319	0.176385940482795\\
1.15733389179675	0.0192353840616715\\
1.15742278072853	0.111516814875605\\
1.15751166966031	0.0439317652729776\\
1.15760055859209	0.0548178802946628\\
1.15768944752387	0.0187882942280559\\
1.15777833645566	0.103368273662667\\
1.158045003251	0.0537587202228624\\
1.15813389218278	0.154935470438502\\
1.15822278111456	0.0380131556174965\\
1.15831167004635	0.076026311234993\\
1.15840055897813	0.0169999999999999\\
1.15848944790991	0.121622366364086\\
1.15857833684169	0.0605309838016863\\
1.15866722577347	0.104043260233424\\
1.15875611470525	0.0866833317310776\\
1.15884500363704	0.107517440445725\\
1.15911167043238	0.0439317652729776\\
1.15920055936416	0.122784363825367\\
1.15928944829594	0.0787464284904402\\
1.15946722615951	0.120337026720789\\
1.15955611509129	0.0187882942280559\\
1.15973389295485	0.0787464284904402\\
1.15982278188663	0.0430000000000001\\
1.15991167081842	0.0612943716828878\\
1.1600005597502	0.0510000000000002\\
1.16017833761376	0.121511316345433\\
1.16026722654554	0.0605309838016863\\
1.16035611547732	0.109635760589326\\
1.16044500440911	0.0502493781056046\\
1.16053389334089	0.172803356448884\\
1.16062278227267	0.0502493781056046\\
1.16071167120445	0.133544000239621\\
1.16088944906801	0.0339999999999998\\
1.16106722693158	0.0812711510931154\\
1.16115611586336	0.0259999999999998\\
1.16124500479514	0.0516236379965611\\
1.16133389372692	0.0428018691180654\\
1.1614227826587	0.112294256309038\\
1.16160056052227	0.0351710107901377\\
1.16168944945405	0.0841724420460759\\
1.16177833838583	0.0787464284904402\\
1.16195611624939	0.141155942134931\\
1.16204500518117	0.0623618473106755\\
1.16213389411296	0.129123971438304\\
1.16222278304474	0.0502493781056046\\
1.16231167197652	0.115433963806152\\
1.1624005609083	0.0169999999999999\\
1.16257833877186	0.171236678313964\\
1.16266722770365	0.0787464284904402\\
1.16284500556721	0.17632356620713\\
1.16293389449899	0.0738173421358423\\
1.16311167236255	0.17184295155752\\
1.16320056129434	0.122784363825367\\
1.16328945022612	0.129123971438304\\
1.16346722808968	0.0612943716828878\\
1.16364500595324	0.122784363825367\\
1.16373389488503	0.0169999999999999\\
1.16391167274859	0.148932870784122\\
1.16400056168037	0.090686272390037\\
1.16408945061215	0.17632356620713\\
1.16417833954393	0.0349284983931462\\
1.16444500633928	0.0999849988748314\\
1.16462278420284	0.0774144689318477\\
1.16471167313462	0.104043260233424\\
1.16480056206641	0.0888875694346516\\
1.16488945099819	0.130387882872605\\
1.16497833992997	0.0537587202228624\\
1.16506722886175	0.157708592029731\\
1.16515611779353	0.0380131556174965\\
1.16542278458888	0.160580198032012\\
1.16560056245244	0.027202941017471\\
1.165778340316	0.231\\
1.16595611817957	0.0437378554572581\\
1.16622278497491	0.145413204352287\\
1.16631167390669	0.085\\
1.16640056283847	0.0939999999999999\\
1.16648945177026	0.0310644491340182\\
1.16657834070204	0.191049731745428\\
1.1667561185656	0.0380131556174965\\
1.16702278536095	0.238665037238386\\
1.16720056322451	0.0259999999999998\\
1.16746723001985	0.157708592029731\\
1.16755611895164	0.0310644491340182\\
1.16791167467876	0.168077363139716\\
1.16808945254233	0.0367695526217005\\
1.16817834147411	0.199624647776771\\
1.16835611933767	0.027202941017471\\
1.16844500826945	0.0961665222413703\\
1.16853389720123	0.0858020978764507\\
1.16862278613301	0.15989058759039\\
1.16880056399658	0.00800000000000001\\
1.1691561197237	0.112294256309038\\
1.16924500865549	0.0572450871254468\\
1.16933389758727	0.145993150524263\\
1.16942278651905	0.0480832611206852\\
1.16951167545083	0.0502493781056046\\
1.16960056438261	0.18080099557248\\
1.16968945331439	0.0689637585982665\\
1.16977834224618	0.127404866469064\\
1.16995612010974	0.0430000000000001\\
1.1701338979733	0.143589693223434\\
1.17031167583687	0.0428018691180654\\
1.17048945370043	0.164176734039875\\
1.17057834263221	0.0710633520177595\\
1.17075612049577	0.171400116686075\\
1.17084500942756	0.0976165969494942\\
1.17093389835934	0.122784363825367\\
1.17102278729112	0.0788542960148653\\
1.1711116762229	0.162889533119842\\
1.17137834301824	0.0572450871254468\\
1.17146723195003	0.0804549563420429\\
1.17155612088181	0.0787464284904402\\
1.17164500981359	0.095257545632879\\
1.17173389874537	0.076026311234993\\
1.17191167660893	0.126178445068879\\
1.1720894544725	0.076026311234993\\
1.17217834340428	0.218277346511268\\
1.17226723233606	0.0310644491340182\\
1.17235612126784	0.0787464284904402\\
1.17244501019962	0.0367695526217005\\
1.17253389913141	0.139445329789133\\
1.17280056592675	0.0310644491340182\\
1.17288945485853	0.0769220384545286\\
1.17297834379031	0.0537587202228624\\
1.17315612165388	0.076026311234993\\
1.17324501058566	0.0120415945787924\\
1.17333389951744	0.140417235409333\\
1.17342278844922	0.0976165969494942\\
1.173511677381	0.103368273662667\\
1.17368945524457	0.0710633520177595\\
1.17377834417635	0.0728010988928052\\
1.17386723310813	0.0192353840616715\\
1.17395612203991	0.027202941017471\\
1.17404501097169	0.172177234267484\\
1.17413389990348	0.0113137084989847\\
1.17422278883526	0.0813019064967113\\
1.17431167776704	0.0120415945787924\\
1.17457834456238	0.145993150524263\\
1.17466723349416	0.0923579991121506\\
1.17475612242595	0.168344884092152\\
1.17484501135773	0.0944298681562143\\
1.17493390028951	0.104043260233424\\
1.17511167815307	0.027513632984395\\
1.17520056708485	0.103368273662667\\
1.17528945601664	0.0548178802946628\\
1.17537834494842	0.126178445068879\\
1.1754672338802	0.069462219947249\\
1.17564501174376	0.128600155520901\\
1.17573390067554	0.0623618473106755\\
1.17591167853911	0.123422040171114\\
1.17600056747089	0.116090481952656\\
1.17608945640267	0.165060594934103\\
1.17617834533445	0.0510000000000002\\
1.17626723426623	0.0738173421358423\\
1.17635612319802	0.0187882942280559\\
1.1764450121298	0.198708328964842\\
1.17653390106158	0.0548178802946628\\
1.17662278999336	0.120266371026983\\
1.17671167892514	0.027513632984395\\
1.17688945678871	0.134182711255959\\
1.17706723465227	0.0623618473106755\\
1.17724501251583	0.171187032219149\\
1.17733390144761	0.0689637585982665\\
1.17751167931118	0.143589693223434\\
1.17760056824296	0.095257545632879\\
1.17768945717474	0.103368273662667\\
1.1778672350383	0.0502493781056046\\
1.17795612397009	0.123422040171114\\
1.17813390183365	0.0605309838016863\\
1.17831167969721	0.1116154111223\\
1.17840056862899	0.102313244499429\\
1.17848945756077	0.19513328778043\\
1.17866723542434	0\\
1.17875612435612	0.114004385880544\\
1.1788450132879	0.0349284983931462\\
1.17902279115146	0.114004385880544\\
1.17928945794681	0.0480832611206852\\
1.17946723581037	0.126732000694379\\
1.17955612474215	0.0685930025585701\\
1.17964501367394	0.114690888914508\\
1.17973390260572	0.0310644491340182\\
1.17991168046928	0.102727795654341\\
1.18000056940106	0.0510000000000002\\
1.18008945833284	0.17632356620713\\
1.18017834726463	0.0537587202228624\\
1.18026723619641	0.12397580409096\\
1.18035612512819	0.0689637585982665\\
1.18044501405997	0.147634684271685\\
1.18062279192353	0.0187882942280559\\
1.18071168085532	0.148932870784122\\
1.1808005697871	0.147634684271685\\
1.18097834765066	0.0430000000000001\\
1.18106723658244	0.060811183182043\\
1.18115612551422	0.0480832611206852\\
1.18124501444601	0.130387882872605\\
1.18133390337779	0.0548178802946628\\
1.18142279230957	0.108894444302728\\
1.18151168124135	0.0804549563420429\\
1.18160057017313	0.111364267159623\\
1.18168945910491	0.0812711510931154\\
1.18186723696848	0.151241528688387\\
1.18195612590026	0.0367695526217005\\
1.18204501483204	0.123146254510643\\
1.18213390376382	0.0728010988928052\\
1.1822227926956	0.104393486386843\\
1.18231168162738	0.0853756405539658\\
1.18248945949095	0.0680000000000001\\
1.18257834842273	0.120208152801713\\
1.18266723735451	0.105261578935526\\
1.18275612628629	0.139445329789133\\
1.18293390414986	0.0351710107901377\\
1.18311168201342	0.0914385039247692\\
1.1832005709452	0.0502493781056046\\
1.18328945987698	0.103392456204503\\
1.18337834880876	0.0259999999999998\\
1.18373390453589	0.172803356448884\\
1.18391168239945	0.0572450871254468\\
1.18400057133124	0.17079227148791\\
1.18408946026302	0.0975294827218929\\
1.1841783491948	0.106943910532578\\
1.18426723812658	0.069\\
1.18435612705836	0.180177690072883\\
1.18453390492193	0.0089999999999999\\
1.18488946064905	0.130172961862285\\
1.18506723851262	0.0848528137423856\\
1.1851561274444	0.163670400500518\\
1.18533390530796	0.0923579991121506\\
1.18542279423974	0.116090481952656\\
1.18551168317152	0.0462385120867874\\
1.18568946103509	0.130613934938046\\
1.18586723889865	0.106943910532578\\
1.18595612783043	0.129123971438304\\
1.18604501676221	0.119201510057549\\
1.18613390569399	0.158808060248842\\
1.18622279462578	0.0187882942280559\\
1.18631168355756	0.111\\
1.18640057248934	0.0187882942280559\\
1.18648946142112	0.0955248658727141\\
1.1865783503529	0.0728010988928052\\
1.18666723928468	0.221415898254845\\
1.18675612821647	0.0428018691180654\\
1.18684501714825	0.160153051797336\\
1.18693390608003	0.0169999999999999\\
1.18711168394359	0.122784363825367\\
1.18720057287537	0.0380131556174965\\
1.18728946180716	0.156179384042837\\
1.18737835073894	0.0975294827218929\\
1.18746723967072	0.167609665592412\\
1.18764501753428	0.0310644491340182\\
1.18782279539785	0.188215302247187\\
1.18800057326141	0.0572450871254468\\
1.18817835112497	0.145663996924429\\
1.18826724005675	0.0349284983931462\\
1.18835612898854	0.15420765220961\\
1.1885339068521	0.0430000000000001\\
1.18871168471566	0.109480591887329\\
1.18880057364744	0.0380131556174965\\
1.18888946257923	0.0428018691180654\\
1.18897835151101	0.163884105391585\\
1.18924501830635	0.0127279220613579\\
1.18933390723813	0.135092560861063\\
1.18942279616991	0.0858020978764507\\
1.1895116851017	0.18729655629509\\
1.18968946296526	0.0548178802946628\\
1.18977835189704	0.1116154111223\\
1.18986724082882	0.107517440445725\\
1.1899561297606	0.0187882942280559\\
1.19013390762417	0.104393486386843\\
1.19022279655595	0.0537587202228624\\
1.19031168548773	0.0939999999999999\\
1.19040057441951	0.0881929702413973\\
1.19048946335129	0.194858923326596\\
1.19057835228308	0.0737360156233029\\
1.19075613014664	0.112294256309038\\
1.19084501907842	0.0380131556174965\\
1.19102279694198	0.145993150524263\\
1.19111168587377	0.0710633520177595\\
1.19120057480555	0.090686272390037\\
1.19128946373733	0.0428018691180654\\
1.19137835266911	0.0813019064967113\\
1.19146724160089	0.0612943716828878\\
1.19164501946446	0.197342342136704\\
1.19173390839624	0.0089999999999999\\
1.1919116862598	0.153707514455215\\
1.19208946412336	0.0259999999999998\\
1.19217835305514	0.0961509230324911\\
1.19244501985049	0.0653911308970874\\
1.19262279771405	0.139445329789133\\
1.19271168664583	0.0923579991121506\\
1.19280057557762	0.104861813831347\\
1.1928894645094	0.0667083203206316\\
1.19297835344118	0.108853112036358\\
1.19324502023652	0.051788029504896\\
1.19342279810009	0.0876641317757723\\
1.19351168703187	0.0548178802946628\\
1.19360057596365	0.164295465549114\\
1.19368946489543	0.0606712452484701\\
1.19404502062256	0.151426549851735\\
1.19413390955434	0.104861813831347\\
1.19422279848612	0.111516814875605\\
1.19440057634969	0.0685930025585701\\
1.19457835421325	0.15243359209833\\
1.19466724314503	0.00800000000000001\\
1.19475613207681	0.120266371026983\\
1.19484502100859	0.0975294827218929\\
1.19493390994038	0.17184295155752\\
1.19502279887216	0.0689637585982665\\
1.19511168780394	0.0787464284904402\\
1.19520057673572	0.0259999999999998\\
1.1952894656675	0.175453697595691\\
1.19537835459928	0.0428018691180654\\
1.19546724353107	0.0848528137423856\\
1.19564502139463	0.0367695526217005\\
1.19573391032641	0.130387882872605\\
1.19582279925819	0.0537587202228624\\
1.19591168818997	0.0600000000000001\\
1.19600057712176	0.0339999999999998\\
1.19608946605354	0.060811183182043\\
1.19617835498532	0.0240416305603426\\
1.1962672439171	0.153394915169963\\
1.19635613284888	0.0537587202228624\\
1.19653391071244	0.181868084060948\\
1.19671168857601	0.0120415945787924\\
1.19680057750779	0.0961509230324911\\
1.19688946643957	0.0113137084989847\\
1.19706724430313	0.0923579991121506\\
1.19715613323492	0.0858020978764507\\
1.19733391109848	0.148932870784122\\
1.19742280003026	0.0351710107901377\\
1.19760057789382	0.112294256309038\\
1.19768946682561	0.0510000000000002\\
1.19777835575739	0.0975294827218929\\
1.19786724468917	0.0367695526217005\\
1.19795613362095	0.0975294827218929\\
1.19804502255273	0.0737360156233029\\
1.1982228004163	0.129123971438304\\
1.19831168934808	0.0991261822123701\\
1.19840057827986	0.139445329789133\\
1.19857835614342	0.0510000000000002\\
1.1986672450752	0.138708327075197\\
1.19875613400698	0.0537587202228624\\
1.19893391187055	0.0923579991121506\\
1.19902280080233	0.0653911308970874\\
1.19911168973411	0.094339811320566\\
1.19920057866589	0.0439317652729776\\
1.19928946759768	0.137786066058945\\
1.19937835652946	0.051788029504896\\
1.19946724546124	0.0612943716828878\\
1.19955613439302	0.0310644491340182\\
1.19973391225658	0.0572450871254468\\
1.19982280118836	0.0428018691180654\\
1.19991169012015	0.0914385039247692\\
1.20000057905193	0.0187882942280559\\
1.20008946798371	0.145993150524263\\
1.20026724584727	0.0439317652729776\\
1.20044502371084	0.0914385039247692\\
1.2006228015744	0.0192353840616715\\
1.20080057943796	0.180421728181503\\
1.20088946836974	0.0667083203206316\\
1.20106724623331	0.147312592808626\\
1.20115613516509	0.0710633520177595\\
1.20124502409687	0.0841724420460759\\
1.20133391302865	0.0502493781056046\\
1.20151169089222	0.168585289986997\\
1.20177835768756	0.0349284983931462\\
1.20186724661934	0.18080099557248\\
1.20195613555112	0.0667083203206316\\
1.20213391341469	0.0939999999999999\\
1.20222280234647	0.0914385039247692\\
1.20231169127825	0.0351710107901377\\
1.20248946914181	0.0437378554572581\\
1.20266724700538	0.0113137084989847\\
1.20275613593716	0.109480591887329\\
1.20284502486894	0.0680000000000001\\
1.20293391380072	0.120337026720789\\
1.2030228027325	0.114004385880544\\
1.20311169166428	0.0089999999999999\\
1.20337835845963	0.203867604096384\\
1.20382280311854	0.0606712452484701\\
1.2040005809821	0.128249756335051\\
1.20408946991388	0.0788542960148653\\
1.20426724777745	0.227431308310883\\
1.20444502564101	0.0612943716828878\\
1.20453391457279	0.256400078003108\\
1.20462280350457	0.069462219947249\\
1.20480058136814	0.104043260233424\\
1.20506724816348	0.0339999999999998\\
1.20515613709526	0.239133853730499\\
1.20533391495883	0\\
1.20551169282239	0.153707514455215\\
1.20560058175417	0.027202941017471\\
1.20568947068595	0.163465592709903\\
1.20577835961773	0.122784363825367\\
1.2059561374813	0.154935470438502\\
1.20604502641308	0.0788542960148653\\
1.20613391534486	0.0876641317757723\\
1.20622280427664	0.0367695526217005\\
1.20648947107199	0.15420765220961\\
1.20666724893555	0.0120415945787924\\
1.20684502679911	0.172965314441942\\
1.20693391573089	0.0700927956355004\\
1.20711169359446	0.138050715318683\\
1.20728947145802	0.085\\
1.2073783603898	0.130613934938046\\
1.20746724932158	0.0572450871254468\\
1.20755613825337	0.128316016147635\\
1.20782280504871	0.0120415945787924\\
1.20791169398049	0.0537587202228624\\
1.20800058291227	0.051788029504896\\
1.20808947184406	0.0653911308970874\\
1.20817836077584	0.027202941017471\\
1.20826724970762	0.121198184804889\\
1.2083561386394	0.0339999999999998\\
1.20844502757118	0.0721248916810278\\
1.20853391650296	0.0684689710744948\\
1.20871169436653	0.246416314394969\\
1.20888947223009	0.0259999999999998\\
1.20906725009365	0.191407941319058\\
1.20915613902544	0.0430000000000001\\
1.20951169475256	0.143589693223434\\
1.20968947261612	0.110693269894786\\
1.20977836154791	0.135092560861063\\
1.21004502834325	0.0187882942280559\\
1.21013391727503	0.0898443097808648\\
1.2103116951386	0.0606712452484701\\
1.21057836193394	0.127471565456772\\
1.21066725086572	0.027513632984395\\
1.2107561397975	0.236241401959944\\
1.21084502872929	0.0863712915267567\\
1.21093391766107	0.127471565456772\\
1.21102280659285	0.121198184804889\\
1.21111169552463	0.180224859550507\\
1.21120058445641	0.0428018691180654\\
1.21128947338819	0.111516814875605\\
1.21146725125176	0.0127279220613579\\
1.21155614018354	0.114690888914508\\
1.21164502911532	0.0351710107901377\\
1.2117339180471	0.0923579991121506\\
1.21182280697888	0.0667083203206316\\
1.21191169591067	0.124723694621351\\
1.21200058484245	0.0367695526217005\\
1.21226725163779	0.135029626378806\\
1.21235614056957	0.0462385120867874\\
1.21253391843314	0.173692256591939\\
1.21262280736492	0.0572450871254468\\
1.2127116962967	0.162225152180542\\
1.21288947416026	0.0240416305603426\\
1.21306725202383	0.238075618239248\\
1.21342280775095	0.0240416305603426\\
1.21360058561452	0.114690888914508\\
1.2136894745463	0.077524189773257\\
1.21395614134164	0.153652204670158\\
1.21413391920521	0.0310644491340182\\
1.21448947493233	0.102727795654341\\
1.21457836386411	0.0548178802946628\\
1.21475614172768	0.0788542960148653\\
1.21484503065946	0.0339999999999998\\
1.21502280852302	0.137233377864133\\
1.2151116974548	0.0572450871254468\\
1.21520058638659	0.1116154111223\\
1.21528947531837	0.0349284983931462\\
1.21537836425015	0.0380131556174965\\
1.21555614211371	0.239\\
1.21564503104549	0.051788029504896\\
1.21573391997728	0.17184295155752\\
1.21582280890906	0.027202941017471\\
1.2160894757044	0.130613934938046\\
1.21617836463618	0.0863712915267567\\
1.21626725356797	0.164176734039875\\
1.21644503143153	0.0428018691180654\\
1.21662280929509	0.213600093632938\\
1.21680058715865	0.122784363825367\\
1.21697836502222	0.188788241159242\\
1.217067253954	0.0548178802946628\\
1.21733392074934	0.103\\
1.21742280968113	0.0480832611206852\\
1.21768947647647	0.111\\
1.21795614327182	0.0428018691180654\\
1.2180450322036	0.0516236379965611\\
1.21813392113538	0.0310644491340182\\
1.21822281006716	0.116090481952656\\
1.21840058793072	0.027513632984395\\
1.21848947686251	0.130698125464752\\
1.21857836579429	0.0700927956355004\\
1.21875614365785	0.172177234267484\\
1.21884503258963	0.0612943716828878\\
1.2190228104532	0.127471565456772\\
1.21920058831676	0.0310644491340182\\
1.21937836618032	0.144958614783668\\
1.2194672551121	0.0787464284904402\\
1.21955614404389	0.102727795654341\\
1.21964503297567	0.0240416305603426\\
1.21973392190745	0.0804549563420429\\
1.21982281083923	0.0572450871254468\\
1.21991169977101	0.15420765220961\\
1.22017836656636	0.027513632984395\\
1.22035614442992	0.147054411698528\\
1.2204450333617	0.0738173421358423\\
1.22053392229348	0.0888875694346516\\
1.22071170015705	0.0653911308970874\\
1.22088947802061	0.12397580409096\\
1.22097836695239	0.0120415945787924\\
1.22106725588417	0.0310644491340182\\
1.22115614481595	0.0192353840616715\\
1.22124503374774	0.130387882872605\\
1.22133392267952	0.111516814875605\\
1.2214228116113	0.126178445068879\\
1.22151170054308	0.0367695526217005\\
1.22160058947486	0.090686272390037\\
1.22168947840664	0.0439317652729776\\
1.22177836733843	0.128249756335051\\
1.22186725627021	0.0769220384545286\\
1.22213392306555	0.169425499851705\\
1.22231170092912	0.0339999999999998\\
1.2224005898609	0.192854867711448\\
1.22248947879268	0.0428018691180654\\
1.22257836772446	0.0955248658727141\\
1.22266725665624	0.00800000000000001\\
1.22275614558802	0.124723694621351\\
1.22293392345159	0.0351710107901377\\
1.22311170131515	0.265544723163538\\
1.22320059024693	0.0537587202228624\\
1.22328947917871	0.17632356620713\\
1.2233783681105	0.0612943716828878\\
1.22346725704228	0.17184295155752\\
1.22355614597406	0.0310644491340182\\
1.22391170170118	0.172965314441942\\
1.22417836849653	0.0572450871254468\\
1.22426725742831	0.130387882872605\\
1.22435614636009	0.106943910532578\\
1.22444503529187	0.119201510057549\\
1.22471170208722	0.0089999999999999\\
1.22488947995078	0.0915478017212865\\
1.22497836888256	0.0169999999999999\\
1.22515614674613	0.171\\
1.22524503567791	0.112294256309038\\
1.22533392460969	0.162\\
1.22568948033682	0.0502493781056046\\
1.2257783692686	0.154\\
1.22586725820038	0.0510000000000002\\
1.22613392499573	0.185270073136489\\
1.22622281392751	0.106943910532578\\
1.22631170285929	0.182608871635526\\
1.22640059179107	0.102313244499429\\
1.22648948072285	0.189789356919718\\
1.22657836965463	0.0349284983931462\\
1.2267561475182	0.110693269894786\\
1.22693392538176	0.0462385120867874\\
1.22702281431354	0.216333076527839\\
1.22711170324532	0.0721248916810278\\
1.22728948110889	0.126178445068879\\
1.22737837004067	0.0991261822123701\\
1.22755614790423	0.130172961862285\\
1.22764503683601	0.0600000000000001\\
1.22791170363136	0.143589693223434\\
1.22800059256314	0.0510000000000002\\
1.22808948149492	0.17632356620713\\
1.2281783704267	0.0812711510931154\\
1.22826725935848	0.143589693223434\\
1.22844503722205	0.0310644491340182\\
1.22853392615383	0.127800625976558\\
1.22862281508561	0.0259999999999998\\
1.22880059294917	0.0923579991121506\\
1.22897837081274	0.0612943716828878\\
1.22906725974452	0.0881929702413973\\
1.22924503760808	0.0537587202228624\\
1.22942281547165	0.166508258053467\\
1.22951170440343	0.0685930025585701\\
1.22968948226699	0.218323154979036\\
1.22977837119877	0.0923579991121506\\
1.22986726013055	0.10340696301507\\
1.22995614906234	0.0975294827218929\\
1.23004503799412	0.103392456204503\\
1.2301339269259	0.0788542960148653\\
1.23022281585768	0.0858020978764507\\
1.23031170478946	0.0510000000000002\\
1.23048948265303	0.122155638429014\\
1.23057837158481	0.0813019064967113\\
1.23084503838015	0.157708592029731\\
1.23102281624371	0.051788029504896\\
1.23120059410728	0.128316016147635\\
1.23128948303906	0.0169999999999999\\
1.23137837197084	0.177002824836216\\
1.2315561498344	0.0169999999999999\\
1.23173392769797	0.130613934938046\\
1.23200059449331	0.027202941017471\\
1.23217837235688	0.160153051797336\\
1.23226726128866	0.0999599919967986\\
1.23244503915222	0.147312592808626\\
1.23262281701578	0.027513632984395\\
1.23271170594757	0.0351710107901377\\
1.23280059487935	0.0310644491340182\\
1.23288948381113	0.107517440445725\\
1.23306726167469	0.0788542960148653\\
1.23315615060647	0.0841724420460759\\
1.23342281740182	0.0430000000000001\\
1.2335117063336	0.0680000000000001\\
1.23360059526538	0.0439317652729776\\
1.23368948419716	0.060811183182043\\
1.23377837312895	0.0259999999999998\\
1.23395615099251	0.142579802216162\\
1.23413392885607	0.0462385120867874\\
1.23431170671964	0.135092560861063\\
1.23440059565142	0.0876641317757723\\
1.2344894845832	0.194794763789995\\
1.23466726244676	0.060811183182043\\
1.23475615137854	0.085\\
1.23484504031032	0.0430000000000001\\
1.23502281817389	0.127471565456772\\
1.23520059603745	0.0848528137423856\\
1.23528948496923	0.165529453572469\\
1.2354672628328	0.0700927956355004\\
1.23573392962814	0.143589693223434\\
1.23582281855992	0.069\\
1.2359117074917	0.168751296291318\\
1.23608948535527	0.0240416305603426\\
1.23626726321883	0.103392456204503\\
1.23635615215061	0.0572450871254468\\
1.23644504108239	0.145279041847061\\
1.23653393001418	0.0510000000000002\\
1.23662281894596	0.111\\
1.23671170787774	0.0788542960148653\\
1.23680059680952	0.156179384042837\\
1.2368894857413	0.0480832611206852\\
1.23724504146843	0.138708327075197\\
1.23742281933199	0.0548178802946628\\
1.23751170826377	0.156179384042837\\
1.23777837505912	0.00800000000000001\\
1.2378672639909	0.0923579991121506\\
1.23795615292268	0.051788029504896\\
1.23804504185446	0.167609665592412\\
1.23822281971803	0.0939999999999999\\
1.23840059758159	0.116606174793619\\
1.23848948651337	0.0572450871254468\\
1.23857837544515	0.0858020978764507\\
1.23866726437693	0.060811183182043\\
1.2388450422405	0.0737360156233029\\
1.23902282010406	0.00800000000000001\\
1.23911170903584	0.0653911308970874\\
1.23920059796762	0.027513632984395\\
1.23928948689941	0.0606712452484701\\
1.23937837583119	0.0367695526217005\\
1.23946726476297	0.150748134316813\\
1.23964504262653	0.0259999999999998\\
1.2398228204901	0.152947703480634\\
1.24000059835366	0.0510000000000002\\
1.24008948728544	0.140417235409333\\
1.240267265149	0.0380131556174965\\
1.24035615408079	0.108466584716216\\
1.24053393194435	0.0653911308970874\\
1.24097837660326	0.166147524808527\\
1.24106726553504	0.0310644491340182\\
1.2412450433986	0.137233377864133\\
1.24133393233038	0.0516236379965611\\
1.24142282126216	0.138708327075197\\
1.24151171019395	0.0537587202228624\\
1.24168948805751	0.128249756335051\\
1.24177837698929	0.0738173421358423\\
1.24186726592107	0.122588743365776\\
1.24195615485285	0.095257545632879\\
1.24204504378464	0.111516814875605\\
1.24213393271642	0.0976165969494942\\
1.2422228216482	0.147634684271685\\
1.24231171057998	0.0169999999999999\\
1.24266726630711	0.157155973478579\\
1.24275615523889	0.0502493781056046\\
1.24284504417067	0.128\\
1.24293393310245	0.0976165969494942\\
1.24302282203423	0.110693269894786\\
1.2432005998978	0.0089999999999999\\
1.24328948882958	0.0876641317757723\\
1.24355615562492	0.0537587202228624\\
1.24364504455671	0.0944298681562143\\
1.24373393348849	0.0380131556174965\\
1.24382282242027	0.140417235409333\\
1.24391171135205	0.128249756335051\\
1.24400060028383	0.17936833611315\\
1.24417837814739	0.0738173421358423\\
1.24426726707918	0.076026311234993\\
1.24435615601096	0.0684689710744948\\
1.24444504494274	0.0991261822123701\\
1.24453393387452	0.0653911308970874\\
1.2446228228063	0.15420765220961\\
1.24480060066987	0.0605309838016863\\
1.24488948960165	0.122784363825367\\
1.24515615639699	0.0380131556174965\\
1.24533393426056	0.085\\
1.24542282319234	0.0437378554572581\\
1.24551171212412	0.102727795654341\\
1.24568948998768	0.077524189773257\\
1.24586726785125	0.143589693223434\\
1.24595615678303	0.123146254510643\\
1.24613393464659	0.165060594934103\\
1.24648949037372	0.00800000000000001\\
1.24675615716906	0.111516814875605\\
1.24684504610084	0.027202941017471\\
1.24711171289619	0.214\\
1.24720060182797	0.0737360156233029\\
1.24728949075975	0.108466584716216\\
1.24737837969153	0.0169999999999999\\
1.2475561575551	0.103392456204503\\
1.24764504648688	0.0462385120867874\\
1.24773393541866	0.137\\
1.24791171328222	0.0339999999999998\\
1.24808949114579	0.108466584716216\\
1.24817838007757	0.0367695526217005\\
1.24844504687291	0.116090481952656\\
1.24853393580469	0.0999849988748314\\
1.24871171366826	0.139807009838563\\
1.24888949153182	0.0169999999999999\\
1.24906726939538	0.0975294827218929\\
1.24915615832717	0.069\\
1.24924504725895	0.1495626958837\\
1.24933393619073	0.119201510057549\\
1.24942282512251	0.1495626958837\\
1.24951171405429	0.0428018691180654\\
1.24960060298607	0.127471565456772\\
1.24968949191786	0.0510000000000002\\
1.24986726978142	0.166508258053467\\
1.2499561587132	0.163884105391585\\
1.25004504764498	0.0689637585982665\\
1.25013393657676	0.122588743365776\\
1.25022282550855	0.0351710107901377\\
1.25040060337211	0.17608236708995\\
1.25048949230389	0.0502493781056046\\
1.25057838123567	0.0537587202228624\\
1.25066727016745	0.0127279220613579\\
1.25084504803102	0.102\\
1.2509339369628	0.0721248916810278\\
1.25102282589458	0.128\\
1.25111171482636	0.0480832611206852\\
1.25128949268993	0.17936833611315\\
1.25137838162171	0.0480832611206852\\
1.25146727055349	0.095257545632879\\
1.25164504841705	0.0572450871254468\\
1.25173393734883	0.0961509230324911\\
1.25182282628061	0.060811183182043\\
1.2519117152124	0.0961509230324911\\
1.25200060414418	0.0914385039247692\\
1.25208949307596	0.135092560861063\\
1.25226727093952	0.0462385120867874\\
1.2523561598713	0.0955248658727141\\
1.25244504880309	0.060811183182043\\
1.25253393773487	0.0866833317310776\\
1.25262282666665	0.0380131556174965\\
1.25271171559843	0.142579802216162\\
1.25280060453021	0.103392456204503\\
1.25288949346199	0.200262327960103\\
1.25297838239378	0.0859999999999999\\
1.25306727132556	0.0888875694346516\\
1.25324504918912	0.0737360156233029\\
1.2533339381209	0.1116154111223\\
1.25351171598447	0.0437378554572581\\
1.25360060491625	0.219993181712525\\
1.25386727171159	0.0430000000000001\\
1.25404504957516	0.120337026720789\\
1.25422282743872	0.0684689710744948\\
1.25440060530228	0.0939999999999999\\
1.25457838316585	0.0428018691180654\\
1.25466727209763	0.0572450871254468\\
1.25475616102941	0.0187882942280559\\
1.25493393889297	0.0612943716828878\\
1.25511171675653	0.0310644491340182\\
1.25537838355188	0.214\\
1.25555616141544	0.0923579991121506\\
1.25564505034722	0.116090481952656\\
1.25573393927901	0\\
1.25582282821079	0.0812711510931154\\
1.25617838393791	0.027513632984395\\
1.25635616180148	0.140417235409333\\
1.25662282859682	0.076026311234993\\
1.2567117175286	0.153652204670158\\
1.25706727325573	0.0888875694346516\\
1.25715616218751	0.261283371074395\\
1.25733394005108	0.0310644491340182\\
1.25742282898286	0.116090481952656\\
1.25760060684642	0.0339999999999998\\
1.25777838470998	0.115433963806152\\
1.25786727364177	0.114004385880544\\
1.25804505150533	0.128\\
1.25813394043711	0.114004385880544\\
1.25822282936889	0.222182357535426\\
1.25831171830067	0.0187882942280559\\
1.25848949616424	0.156977705423413\\
1.25857838509602	0.027202941017471\\
1.2586672740278	0.0812711510931154\\
1.25875616295958	0.0113137084989847\\
1.25893394082315	0.153707514455215\\
1.25911171868671	0.0169999999999999\\
1.25920060761849	0.181868084060948\\
1.25928949655027	0.0351710107901377\\
1.25937838548205	0.145220521965733\\
1.25955616334562	0.0999599919967986\\
1.2596450522774	0.130387882872605\\
1.25973394120918	0.106943910532578\\
1.25982283014096	0.126178445068879\\
1.25991171907274	0.0510000000000002\\
1.26008949693631	0.129123971438304\\
1.26026727479987	0.0537587202228624\\
1.26035616373165	0.10340696301507\\
1.26053394159521	0.0187882942280559\\
1.260622830527	0.145220521965733\\
1.26071171945878	0.0502493781056046\\
1.26080060839056	0.103368273662667\\
1.26088949732234	0.027202941017471\\
1.26115616411769	0.171236678313964\\
1.26133394198125	0.0548178802946628\\
1.26160060877659	0.103368273662667\\
1.26177838664016	0.0310644491340182\\
1.26195616450372	0.163884105391585\\
1.26222283129907	0.027202941017471\\
1.26231172023085	0.118338497539896\\
1.26240060916263	0.0859999999999999\\
1.26248949809441	0.0999849988748314\\
1.26275616488975	0.0113137084989847\\
1.26293394275332	0.085\\
1.2630228316851	0.0689637585982665\\
1.26311172061688	0.137927517196534\\
1.26320060954866	0.0689637585982665\\
1.26328949848044	0.077\\
1.26346727634401	0.0351710107901377\\
1.26364505420757	0.0999599919967986\\
1.26382283207113	0.0089999999999999\\
1.26391172100292	0.179805450417945\\
1.2640006099347	0.0240416305603426\\
1.26417838779826	0.108466584716216\\
1.26426727673004	0.0813019064967113\\
1.26435616566182	0.158808060248842\\
1.26444505459361	0.0787464284904402\\
1.26471172138895	0.199912480850996\\
1.26488949925251	0.00800000000000001\\
1.26506727711608	0.105261578935526\\
1.26515616604786	0.0737360156233029\\
1.26524505497964	0.17079227148791\\
1.26560061070677	0.0240416305603426\\
1.26577838857033	0.244311276858028\\
1.26586727750211	0.128600155520901\\
1.26595616643389	0.145454460227248\\
1.26613394429746	0.00800000000000001\\
1.2664006110928	0.141364776376578\\
1.26657838895636	0.0367695526217005\\
1.26666727788815	0.145663996924429\\
1.26675616681993	0.0923579991121506\\
1.26684505575171	0.146184814532837\\
1.26693394468349	0.0955248658727141\\
1.26720061147884	0.146184814532837\\
1.2673783893424	0.0812711510931154\\
1.26755616720596	0.120266371026983\\
1.26764505613774	0.0113137084989847\\
1.26773394506953	0.0804549563420429\\
1.26782283400131	0.0430000000000001\\
1.26791172293309	0.102727795654341\\
1.26808950079665	0.0537587202228624\\
1.26817838972843	0.119037809119624\\
1.26826727866022	0.0548178802946628\\
1.268356167592	0.236888159265084\\
1.26853394545556	0.0339999999999998\\
1.26871172331912	0.104861813831347\\
1.26880061225091	0.0537587202228624\\
1.26897839011447	0.187491333133028\\
1.26924505690981	0.0259999999999998\\
1.26933394584159	0.140417235409333\\
1.26942283477338	0.027513632984395\\
1.26951172370516	0.19513328778043\\
1.26968950156872	0.0859999999999999\\
1.2697783905005	0.104393486386843\\
1.26986727943228	0.0689637585982665\\
1.26995616836407	0.106230880632705\\
1.27013394622763	0.0187882942280559\\
1.27022283515941	0.0841724420460759\\
1.27031172409119	0.0612943716828878\\
1.27040061302297	0.141364776376578\\
1.27048950195476	0.0192353840616715\\
1.27057839088654	0.196735863532809\\
1.2707561687501	0.127471565456772\\
1.27084505768188	0.151241528688387\\
1.27093394661366	0.0944298681562143\\
1.27102283554545	0.116090481952656\\
1.27111172447723	0.103368273662667\\
1.27128950234079	0.158142340946377\\
1.27137839127257	0.0944298681562143\\
1.27146728020435	0.157708592029731\\
1.27164505806792	0.0812711510931154\\
1.2717339469997	0.120337026720789\\
1.27182283593148	0.0351710107901377\\
1.27191172486326	0.169838158256618\\
1.27200061379504	0.103392456204503\\
1.27208950272683	0.153707514455215\\
1.27217839165861	0.027202941017471\\
1.27226728059039	0.171\\
1.27244505845395	0.051788029504896\\
1.27253394738573	0.166508258053467\\
1.2727117252493	0.105261578935526\\
1.27280061418108	0.0349284983931462\\
1.27288950311286	0.104043260233424\\
1.27297839204464	0.0516236379965611\\
1.2731561699082	0.15989058759039\\
1.27324505883999	0.0700927956355004\\
1.27333394777177	0.0738173421358423\\
1.27351172563533	0.0259999999999998\\
1.27368950349889	0.15989058759039\\
1.27377839243068	0.0769220384545286\\
1.27386728136246	0.184396312327552\\
1.27395617029424	0.0623618473106755\\
1.27404505922602	0.137786066058945\\
1.2741339481578	0.0721248916810278\\
1.27422283708958	0.0788542960148653\\
1.27431172602137	0.00800000000000001\\
1.27440061495315	0.163884105391585\\
1.27457839281671	0.0428018691180654\\
1.27475617068027	0.135029626378806\\
1.27484505961206	0.0537587202228624\\
1.27493394854384	0.163465592709903\\
1.27502283747562	0.0192353840616715\\
1.27520061533918	0.213600093632938\\
1.27537839320275	0.060811183182043\\
1.27546728213453	0.18409236811992\\
1.27573394892987	0.0439317652729776\\
1.27582283786165	0.218323154979036\\
1.27591172679344	0.156179384042837\\
1.27600061572522	0.17184295155752\\
1.27617839358878	0.0612943716828878\\
1.27626728252056	0.265120727216866\\
1.27635617145234	0.0439317652729776\\
1.27644506038412	0.141364776376578\\
1.27662283824769	0.0120415945787924\\
1.27680061611125	0.141155942134931\\
1.27688950504303	0.0351710107901377\\
1.27715617183838	0.187085541932027\\
1.27724506077016	0.0439317652729776\\
1.2775117275655	0.132438665049146\\
1.27760061649729	0.0623618473106755\\
1.27777839436085	0.141155942134931\\
1.27786728329263	0.0310644491340182\\
1.27795617222441	0.0339999999999998\\
1.27804506115619	0.12\\
1.27813395008798	0.0428018691180654\\
1.27831172795154	0.0787464284904402\\
1.2784895058151	0.0310644491340182\\
1.27857839474688	0.186123614837022\\
1.27875617261045	0.0380131556174965\\
1.27884506154223	0.122155638429014\\
1.27893395047401	0.0572450871254468\\
1.27911172833757	0.193414063604485\\
1.27928950620114	0.069\\
1.27937839513292	0.114004385880544\\
1.2794672840647	0.0804549563420429\\
1.27964506192826	0.129123971438304\\
1.27982283979183	0.0502493781056046\\
1.28000061765539	0.171400116686075\\
1.28008950658717	0.0502493781056046\\
1.28035617338252	0.109635760589326\\
1.2804450623143	0.0437378554572581\\
1.28053395124608	0.0548178802946628\\
1.28071172910964	0.0812711510931154\\
1.28080061804142	0.0623618473106755\\
1.28088950697321	0.104043260233424\\
1.28106728483677	0.0537587202228624\\
1.28124506270033	0.158142340946377\\
1.28133395163211	0.0848528137423856\\
1.2814228405639	0.0991261822123701\\
1.28151172949568	0.0737360156233029\\
1.28160061842746	0.077\\
1.28168950735924	0.145\\
1.28177839629102	0.0240416305603426\\
1.2818672852228	0.241080899284867\\
1.28204506308637	0.12\\
1.28213395201815	0.156179384042837\\
1.28222284094993	0.077\\
1.28240061881349	0.17936833611315\\
1.28248950774528	0.149375366108338\\
1.28257839667706	0.165275527529033\\
1.2828450634724	0.0516236379965611\\
1.28311173026775	0.154935470438502\\
1.28320061919953	0.0310644491340182\\
1.28328950813131	0.0667083203206316\\
1.28337839706309	0.0339999999999998\\
1.28346728599487	0.0991261822123701\\
1.28355617492665	0.027202941017471\\
1.28364506385844	0.0710633520177595\\
1.28373395279022	0\\
1.283822841722	0.126732000694379\\
1.28391173065378	0.0240416305603426\\
1.28400061958556	0.085\\
1.28417839744913	0.0689637585982665\\
1.28426728638091	0.118338497539896\\
1.28435617531269	0.069462219947249\\
1.28453395317625	0.108894444302728\\
1.28471173103982	0.0537587202228624\\
1.28488950890338	0.112294256309038\\
1.28515617569872	0.077\\
1.28524506463051	0.249393263742227\\
1.28568950928941	0.0259999999999998\\
1.28586728715298	0.218160491381918\\
1.28595617608476	0\\
1.28613395394832	0.0955248658727141\\
1.2862228428801	0.0737360156233029\\
1.28640062074367	0.174347354439349\\
1.28657839860723	0.0612943716828878\\
1.28666728753901	0.0667083203206316\\
1.28675617647079	0.168751296291318\\
1.28693395433436	0.0623618473106755\\
1.28702284326614	0.116090481952656\\
1.2872006211297	0.0367695526217005\\
1.28728951006148	0.248\\
1.28737839899327	0.0572450871254468\\
1.28755617685683	0.160153051797336\\
1.28782284365217	0.0192353840616715\\
1.2881783993793	0.191407941319058\\
1.28826728831108	0.127404866469064\\
1.28844506617464	0.139445329789133\\
1.28862284403821	0.0605309838016863\\
1.28871173296999	0.0955248658727141\\
1.28888951083355	0.0380131556174965\\
1.28906728869712	0.263651284844205\\
1.28924506656068	0.0430000000000001\\
1.28933395549246	0.156923548264752\\
1.28942284442424	0.0915478017212865\\
1.28951173335602	0.156923548264752\\
1.28977840015137	0.0339999999999998\\
1.28986728908315	0.187085541932027\\
1.28995617801493	0.0187882942280559\\
1.29004506694671	0.0788542960148653\\
1.29013395587849	0.0612943716828878\\
1.29031173374206	0.127471565456772\\
1.29048951160562	0.0113137084989847\\
1.2905784005374	0.139445329789133\\
1.29075617840097	0.0187882942280559\\
1.29093395626453	0.114934764105557\\
1.29111173412809	0.0192353840616715\\
1.29128951199166	0.095257545632879\\
1.29146728985522	0.0240416305603426\\
1.291556178787	0.116017240098186\\
1.29164506771878	0.0721248916810278\\
1.29173395665056	0.16224980739588\\
1.29191173451413	0.0915478017212865\\
1.29208951237769	0.267172229095765\\
1.29235617917304	0.0380131556174965\\
1.29244506810482	0.0841724420460759\\
1.2925339570366	0.0187882942280559\\
1.29262284596838	0.0689637585982665\\
1.29288951276373	0\\
1.29306729062729	0.158808060248842\\
1.29315617955907	0.147312592808626\\
1.29324506849085	0.152947703480634\\
1.29333395742263	0.0437378554572581\\
1.2935117352862	0.151241528688387\\
1.29360062421798	0.0788542960148653\\
1.29368951314976	0.16224980739588\\
1.29386729101332	0.0428018691180654\\
1.2939561799451	0.198927122333783\\
1.29413395780867	0.0351710107901377\\
1.29440062460401	0.128\\
1.29448951353579	0.0428018691180654\\
1.29457840246758	0.200661406354087\\
1.29466729139936	0.0700927956355004\\
1.29475618033114	0.0923579991121506\\
1.29484506926292	0.0380131556174965\\
1.2949339581947	0.172803356448884\\
1.29520062499005	0.0192353840616715\\
1.29537840285361	0.128600155520901\\
1.29555618071717	0.0187882942280559\\
1.29564506964896	0.0915478017212865\\
1.29573395858074	0.0089999999999999\\
1.2959117364443	0.128\\
1.29600062537608	0.0863712915267567\\
1.29617840323965	0.138050715318683\\
1.29644507003499	0.0428018691180654\\
1.29653395896677	0.176385940482795\\
1.29662284789855	0.139807009838563\\
1.29671173683034	0.143589693223434\\
1.29680062576212	0.0240416305603426\\
1.2968895146939	0.109480591887329\\
1.29706729255746	0.051788029504896\\
1.29724507042102	0.257153650567127\\
1.29733395935281	0.0380131556174965\\
1.29742284828459	0.085\\
1.29751173721637	0.0089999999999999\\
1.29768951507993	0.153707514455215\\
1.29777840401171	0.0623618473106755\\
1.2978672929435	0.149375366108338\\
1.29804507080706	0.0339999999999998\\
1.29822284867062	0.214037379912949\\
1.29848951546597	0.0259999999999998\\
1.29857840439775	0.153394915169963\\
1.29875618226131	0.0351710107901377\\
1.29884507119309	0.165275527529033\\
1.29902284905666	0.0502493781056046\\
1.299289515852	0.169425499851705\\
1.29946729371557	0.0259999999999998\\
1.29955618264735	0.0812711510931154\\
1.29964507157913	0.0480832611206852\\
1.29973396051091	0.121198184804889\\
1.29991173837447	0.027513632984395\\
1.30000062730626	0.0924770241735753\\
1.30017840516982	0.077524189773257\\
1.3002672941016	0.163196200936174\\
1.30035618303338	0.0804549563420429\\
1.30044507196516	0.248485412046663\\
1.30053396089694	0.124723694621351\\
1.30071173876051	0.13729530217746\\
1.30080062769229	0.0600000000000001\\
1.30097840555585	0.0380131556174965\\
1.30106729448763	0.130613934938046\\
1.30115618341942	0.114934764105557\\
1.3012450723512	0.135092560861063\\
1.30133396128298	0.069462219947249\\
1.30160062807832	0.145663996924429\\
1.30168951701011	0.102727795654341\\
1.30177840594189	0.140417235409333\\
1.30186729487367	0.0240416305603426\\
1.30204507273723	0.111287914887467\\
1.30213396166901	0\\
1.3022228506008	0.151426549851735\\
1.30231173953258	0.111287914887467\\
1.30240062846436	0.15989058759039\\
1.30257840632792	0.0351710107901377\\
1.3026672952597	0.106943910532578\\
1.30275618419149	0.0737360156233029\\
1.30284507312327	0.132774244490413\\
1.30293396205505	0.0653911308970874\\
1.30320062885039	0.130613934938046\\
1.30337840671396	0.0863712915267567\\
1.30346729564574	0.0976165969494942\\
1.30355618457752	0.0788542960148653\\
1.3036450735093	0.199110522072541\\
1.30391174030465	0.0728010988928052\\
1.30408951816821	0.121198184804889\\
1.30426729603177	0.0537587202228624\\
1.30453396282712	0.077524189773257\\
1.3046228517589	0.0339999999999998\\
1.30471174069068	0.0480832611206852\\
1.30480062962246	0.027513632984395\\
1.30488951855424	0.0339999999999998\\
1.30497840748603	0.0310644491340182\\
1.30506729641781	0.206322562992999\\
1.30515618534959	0.0480832611206852\\
1.30524507428137	0.0813019064967113\\
1.30533396321315	0.0737360156233029\\
1.30542285214493	0.127471565456772\\
1.30551174107672	0.0510000000000002\\
1.30568951894028	0.239603839702122\\
1.30595618573562	0.0462385120867874\\
1.30613396359919	0.18729655629509\\
1.30622285253097	0.0548178802946628\\
1.30640063039453	0.232180963905313\\
1.3065784082581	0.0192353840616715\\
1.30675618612166	0.203066491573573\\
1.30684507505344	0.027202941017471\\
1.30693396398522	0.0858020978764507\\
1.30711174184879	0.0721248916810278\\
1.30720063078057	0.127800625976558\\
1.30737840864413	0.0510000000000002\\
1.30746729757591	0.0848528137423856\\
1.30755618650769	0.0548178802946628\\
1.30764507543948	0.135029626378806\\
1.30773396437126	0.0537587202228624\\
1.30782285330304	0.119037809119624\\
1.30791174223482	0.0259999999999998\\
1.30817840903016	0.165275527529033\\
1.30835618689373	0.0612943716828878\\
1.30844507582551	0.0955248658727141\\
1.30853396475729	0.085\\
1.30880063155264	0.192283644650292\\
1.30888952048442	0.0738173421358423\\
1.3089784094162	0.10340696301507\\
1.30906729834798	0.0089999999999999\\
1.30933396514333	0.142579802216162\\
1.30942285407511	0.139445329789133\\
1.30951174300689	0.0351710107901377\\
1.30960063193867	0.126178445068879\\
1.30977840980223	0.027202941017471\\
1.3099561876658	0.103392456204503\\
1.31013396552936	0.0367695526217005\\
1.31031174339292	0.0480832611206852\\
1.31057841018827	0.0169999999999999\\
1.31075618805183	0.112294256309038\\
1.31084507698361	0.0120415945787924\\
1.3109339659154	0.0380131556174965\\
1.31102285484718	0.027513632984395\\
1.31111174377896	0.129123971438304\\
1.31120063271074	0.0653911308970874\\
1.3113784105743	0.107517440445725\\
1.31146729950608	0.0428018691180654\\
1.31155618843787	0.130613934938046\\
1.31164507736965	0.0914385039247692\\
1.31173396630143	0.116090481952656\\
1.31191174416499	0.027513632984395\\
1.31200063309677	0.153707514455215\\
1.3123561888239	0.0169999999999999\\
1.31262285561925	0.178443268295557\\
1.31271174455103	0.0623618473106755\\
1.31280063348281	0.0944298681562143\\
1.31288952241459	0.00800000000000001\\
1.31297841134637	0.121198184804889\\
1.31306730027815	0.0339999999999998\\
1.31324507814172	0.0858020978764507\\
1.3133339670735	0.0537587202228624\\
1.31342285600528	0.163465592709903\\
1.31360063386884	0.0923579991121506\\
1.31377841173241	0.197\\
1.31386730066419	0.0572450871254468\\
1.31395618959597	0.162\\
1.31404507852775	0.0310644491340182\\
1.31422285639132	0.139445329789133\\
1.31440063425488	0.0728010988928052\\
1.31448952318666	0.205060966544099\\
1.31484507891379	0.027202941017471\\
1.31493396784557	0.128\\
1.31511174570913	0.0259999999999998\\
1.31528952357269	0.127800625976558\\
1.31537841250448	0.0192353840616715\\
1.31555619036804	0.0914385039247692\\
1.31564507929982	0.0192353840616715\\
1.3157339682316	0.0667083203206316\\
1.31582285716338	0.0653911308970874\\
1.31591174609517	0.0915478017212865\\
1.31608952395873	0.0439317652729776\\
1.31617841289051	0.0961509230324911\\
1.31635619075407	0.0089999999999999\\
1.31653396861764	0.0788542960148653\\
1.31662285754942	0.0351710107901377\\
1.3167117464812	0.141155942134931\\
1.31697841327655	0.0774144689318477\\
1.31715619114011	0.103368273662667\\
1.31733396900367	0.0502493781056046\\
1.31742285793545	0.051788029504896\\
1.31751174686724	0.145993150524263\\
1.3176895247308	0.0710633520177595\\
1.31777841366258	0.158142340946377\\
1.31786730259436	0.0437378554572581\\
1.31795619152614	0.0866833317310776\\
1.31804508045792	0.0351710107901377\\
1.31831174725327	0.236241401959944\\
1.31840063618505	0.126178445068879\\
1.31848952511683	0.135092560861063\\
1.31857841404861	0.0572450871254468\\
1.3186673029804	0.171236678313964\\
1.31884508084396	0.0120415945787924\\
1.31893396977574	0.0999599919967986\\
1.31902285870752	0.085\\
1.31920063657109	0.163465592709903\\
1.31946730336643	0.0187882942280559\\
1.31973397016178	0.207460839678239\\
1.31982285909356	0.027202941017471\\
1.32000063695712	0.121622366364086\\
1.3200895258889	0.119201510057549\\
1.32017841482068	0.0310644491340182\\
1.32035619268425	0.168751296291318\\
1.32044508161603	0.0439317652729776\\
1.32053397054781	0.0728010988928052\\
1.32062285947959	0.0572450871254468\\
1.32071174841137	0.0606712452484701\\
1.32080063734316	0.145454460227248\\
1.32097841520672	0.0169999999999999\\
1.32133397093385	0.119201510057549\\
1.32142285986563	0.0737360156233029\\
1.32160063772919	0.132438665049146\\
1.32168952666097	0.0605309838016863\\
1.32177841559275	0.157155973478579\\
1.32186730452454	0.0774144689318477\\
1.3220450823881	0.214\\
1.32222286025166	0.00800000000000001\\
1.32231174918344	0.208904284302644\\
1.32257841597879	0.0653911308970874\\
1.32266730491057	0.210582525390878\\
1.32284508277413	0.1116154111223\\
1.32293397170591	0.121511316345433\\
1.3230228606377	0.051788029504896\\
1.32311174956948	0.0623618473106755\\
1.32320063850126	0.0367695526217005\\
1.32337841636482	0.120266371026983\\
1.3234673052966	0.0653911308970874\\
1.32355619422839	0.129123971438304\\
1.32373397209195	0.0428018691180654\\
1.32391174995551	0.124723694621351\\
1.32400063888729	0.123422040171114\\
1.32408952781908	0.133416640641264\\
1.32417841675086	0.0428018691180654\\
1.32435619461442	0.0689637585982665\\
1.3244450835462	0.0437378554572581\\
1.32453397247798	0.134164078649988\\
1.32462286140977	0.0439317652729776\\
1.32471175034155	0.0787464284904402\\
1.32480063927333	0.0572450871254468\\
1.32488952820511	0.123422040171114\\
1.32506730606867	0.206322562992999\\
1.32524508393224	0.0187882942280559\\
1.32533397286402	0.0876641317757723\\
1.32551175072758	0.0462385120867874\\
1.32560063965936	0.141155942134931\\
1.32586730645471	0.00800000000000001\\
1.32604508431827	0.0848528137423856\\
1.32613397325005	0.0812711510931154\\
1.32622286218183	0.0924770241735753\\
1.32631175111362	0.0113137084989847\\
1.3264006400454	0.151241528688387\\
1.32648952897718	0.0612943716828878\\
1.32657841790896	0.0804549563420429\\
1.32666730684074	0.0339999999999998\\
1.32702286256787	0.132438665049146\\
1.32711175149965	0.0310644491340182\\
1.32720064043143	0.0653911308970874\\
1.327378418295	0.027513632984395\\
1.32746730722678	0.111\\
1.32755619615856	0.0606712452484701\\
1.32764508509034	0.0841724420460759\\
1.32773397402212	0.0428018691180654\\
1.3278228629539	0.111287914887467\\
1.32800064081747	0.0169999999999999\\
1.32808952974925	0.153394915169963\\
1.32817841868103	0.0605309838016863\\
1.32826730761281	0.211248668634858\\
1.32844508547638	0.051788029504896\\
1.32853397440816	0.108466584716216\\
1.32862286333994	0.0351710107901377\\
1.32871175227172	0.250319795461725\\
1.32888953013528	0.103368273662667\\
1.32897841906706	0.187085541932027\\
1.32915619693063	0.0939999999999999\\
1.32933397479419	0.197342342136704\\
1.32951175265775	0.0623618473106755\\
1.32968953052132	0.0841724420460759\\
1.3297784194531	0.0710633520177595\\
1.32986730838488	0.110693269894786\\
1.32995619731666	0.0439317652729776\\
1.33004508624844	0.157708592029731\\
1.33013397518023	0.156179384042837\\
1.33022286411201	0.0428018691180654\\
1.33031175304379	0.119201510057549\\
1.33040064197557	0.0864696478540301\\
1.33048953090735	0.160153051797336\\
1.33057841983913	0.0605309838016863\\
1.3307561977027	0.188215302247187\\
1.33084508663448	0.161226548682281\\
1.33093397556626	0.173692256591939\\
1.33102286449804	0.108894444302728\\
1.33111175342982	0.120266371026983\\
1.33128953129339	0.0667083203206316\\
1.33146730915695	0.172177234267484\\
1.3317339759523	0.00800000000000001\\
1.33182286488408	0.0623618473106755\\
1.33191175381586	0.0605309838016863\\
1.33200064274764	0.111\\
1.3321784206112	0.0187882942280559\\
1.33226730954298	0.0667083203206316\\
1.33244508740655	0.0462385120867874\\
1.33262286527011	0.104043260233424\\
1.33271175420189	0.0612943716828878\\
1.33280064313367	0.139445329789133\\
1.33288953206546	0.0339999999999998\\
1.33306730992902	0.121511316345433\\
1.3331561988608	0.0169999999999999\\
1.33324508779258	0.0961509230324911\\
1.33351175458793	0.0572450871254468\\
1.33368953245149	0.162\\
1.33395619924684	0.0700927956355004\\
1.33404508817862	0.119201510057549\\
1.33422286604218	0.0502493781056046\\
1.33448953283753	0.0939999999999999\\
1.33457842176931	0.0462385120867874\\
1.33466731070109	0.114934764105557\\
1.33484508856465	0.0462385120867874\\
1.33502286642822	0.144958614783668\\
1.33511175536	0.132438665049146\\
1.33520064429178	0.15420765220961\\
1.33528953322356	0.0787464284904402\\
1.33546731108712	0.188215302247187\\
1.3355562000189	0.027513632984395\\
1.33564508895069	0.094339811320566\\
1.33573397788247	0.0612943716828878\\
1.33582286681425	0.166147524808527\\
1.33600064467781	0.094339811320566\\
1.33617842254138	0.121198184804889\\
1.33626731147316	0.0430000000000001\\
1.3365339782685	0.146184814532837\\
1.33662286720028	0.094339811320566\\
1.33671175613207	0.188788241159242\\
1.33680064506385	0.121198184804889\\
1.33688953399563	0.132438665049146\\
1.33697842292741	0.027202941017471\\
1.33706731185919	0.154935470438502\\
1.33715620079097	0.0955248658727141\\
1.33724508972276	0.126178445068879\\
1.33733397865454	0.0310644491340182\\
1.33760064544988	0.103368273662667\\
1.33777842331345	0.069\\
1.33786731224523	0.0898443097808648\\
1.33795620117701	0.0259999999999998\\
1.33813397904057	0.17184295155752\\
1.33831175690414	0.0502493781056046\\
1.33840064583592	0.0968762096698668\\
1.3384895347677	0.0548178802946628\\
1.33857842369948	0.0738173421358423\\
1.33866731263126	0.051788029504896\\
1.33884509049483	0.149375366108338\\
1.33911175729017	0.0351710107901377\\
1.33928953515373	0.0898443097808648\\
1.33937842408551	0.0864696478540301\\
1.3394673130173	0.17936833611315\\
1.33955620194908	0.076026311234993\\
1.33964509088086	0.141155942134931\\
1.33973397981264	0.110693269894786\\
1.33982286874442	0.152947703480634\\
1.3399117576762	0.0259999999999998\\
1.34000064660799	0.184295957633367\\
1.34017842447155	0.027513632984395\\
1.34026731340333	0.111516814875605\\
1.34053398019868	0.0169999999999999\\
1.34062286913046	0.103368273662667\\
1.34071175806224	0.0548178802946628\\
1.3408895359258	0.103392456204503\\
1.34097842485758	0.0623618473106755\\
1.34106731378937	0.170801053860917\\
1.34115620272115	0.0923579991121506\\
1.34124509165293	0.156179384042837\\
1.34142286951649	0.0367695526217005\\
1.34160064738006	0.1116154111223\\
1.34168953631184	0.0689637585982665\\
1.34177842524362	0.134182711255959\\
1.3418673141754	0.0710633520177595\\
1.34204509203896	0.170801053860917\\
1.34222286990253	0.0788542960148653\\
1.34240064776609	0.215573653306707\\
1.34248953669787	0.0841724420460759\\
1.34257842562965	0.12397580409096\\
1.34266731456143	0.027202941017471\\
1.34275620349322	0.0841724420460759\\
1.34302287028856	0.0612943716828878\\
1.34328953708391	0.154262762843144\\
1.34346731494747	0.0310644491340182\\
1.34355620387925	0.0600000000000001\\
1.34364509281103	0.0502493781056046\\
1.34391175960638	0.17632356620713\\
1.34408953746994	0.0737360156233029\\
1.3442673153335	0.167609665592412\\
1.34453398212885	0.027202941017471\\
1.34480064892419	0.0976165969494942\\
1.34488953785598	0.0710633520177595\\
1.34506731571954	0.119201510057549\\
1.34515620465132	0.103368273662667\\
1.34533398251488	0.051788029504896\\
1.34542287144667	0.335037311355019\\
1.34560064931023	0.0787464284904402\\
1.34568953824201	0.137927517196534\\
1.34586731610557	0.0653911308970874\\
1.34595620503735	0.116090481952656\\
1.34604509396914	0.0349284983931462\\
1.3462228718327	0.263651284844205\\
1.34631176076448	0.0737360156233029\\
1.34640064969626	0.137927517196534\\
1.34648953862804	0.0606712452484701\\
1.34657842755983	0.160580198032012\\
1.34675620542339	0.0689637585982665\\
1.34684509435517	0.135092560861063\\
1.34693398328695	0.0612943716828878\\
1.34702287221873	0.0866833317310776\\
1.34711176115052	0.0548178802946628\\
1.3472006500823	0.112294256309038\\
1.34728953901408	0.0841724420460759\\
1.34737842794586	0.124723694621351\\
1.34746731687764	0.0192353840616715\\
1.34755620580942	0.0721248916810278\\
1.34764509474121	0.051788029504896\\
1.34773398367299	0.106943910532578\\
1.34782287260477	0.0841724420460759\\
1.34791176153655	0.15749285698088\\
1.34808953940011	0.0975294827218929\\
1.3481784283319	0.163670400500518\\
1.34844509512724	0.0462385120867874\\
1.34853398405902	0.137\\
1.34871176192259	0.103392456204503\\
1.34880065085437	0.114690888914508\\
1.34888953978615	0.0380131556174965\\
1.34897842871793	0.171\\
1.34906731764971	0.0600000000000001\\
1.34915620658149	0.085\\
1.34924509551328	0.0310644491340182\\
1.34951176230862	0.123422040171114\\
1.34968954017218	0.0462385120867874\\
1.34977842910396	0.118338497539896\\
1.34986731803575	0.0769220384545286\\
1.34995620696753	0.114690888914508\\
1.35004509589931	0.0612943716828878\\
1.35031176269465	0.184024454896625\\
1.35040065162644	0.0667083203206316\\
1.35066731842178	0.147312592808626\\
1.35084509628534	0.0192353840616715\\
1.35102287414891	0.139445329789133\\
1.35120065201247	0.0259999999999998\\
1.3515562077396	0.203867604096384\\
1.35164509667138	0.0339999999999998\\
1.35173398560316	0.103392456204503\\
1.35182287453494	0.0380131556174965\\
1.35191176346672	0.103392456204503\\
1.35200065239851	0.069462219947249\\
1.35208954133029	0.142579802216162\\
1.35226731919385	0.0738173421358423\\
1.35235620812563	0.17917868176767\\
1.35244509705741	0.0667083203206316\\
1.3525339859892	0.137786066058945\\
1.35271176385276	0.094339811320566\\
1.35280065278454	0.118338497539896\\
1.3529784306481	0.0866833317310776\\
1.35306731957989	0.139445329789133\\
1.35324509744345	0.0187882942280559\\
1.35342287530701	0.103368273662667\\
1.35368954210236	0.027202941017471\\
1.35377843103414	0.110258786497948\\
1.35386731996592	0.0653911308970874\\
1.35413398676126	0.175453697595691\\
1.35422287569305	0.0923579991121506\\
1.35431176462483	0.154262762843144\\
1.35440065355661	0.0858020978764507\\
1.35448954248839	0.229965214760842\\
1.35466732035195	0.0572450871254468\\
1.35475620928374	0.134164078649988\\
1.35484509821552	0.0876641317757723\\
1.3549339871473	0.141155942134931\\
1.35502287607908	0.0653911308970874\\
1.35511176501086	0.0999599919967986\\
1.35520065394264	0.0606712452484701\\
1.35528954287443	0.127471565456772\\
1.35546732073799	0.0430000000000001\\
1.35582287646512	0.0991261822123701\\
1.3559117653969	0.0612943716828878\\
1.35600065432868	0.160580198032012\\
1.35617843219224	0.0349284983931462\\
1.35626732112402	0.0813019064967113\\
1.35635621005581	0.0351710107901377\\
1.35644509898759	0.0653911308970874\\
1.35662287685115	0.0259999999999998\\
1.35671176578293	0.143589693223434\\
1.35680065471471	0.0841724420460759\\
1.35688954364649	0.147634684271685\\
1.35697843257828	0.0380131556174965\\
1.35706732151006	0.069462219947249\\
1.35715621044184	0.0502493781056046\\
1.3573339883054	0.23162469643801\\
1.35751176616897	0.0510000000000002\\
1.35760065510075	0.0689637585982665\\
1.35768954403253	0.0462385120867874\\
1.35786732189609	0.161226548682281\\
1.35795621082787	0.0187882942280559\\
1.35804509975966	0.146184814532837\\
1.35813398869144	0.0787464284904402\\
1.358311766555	0.121511316345433\\
1.35840065548678	0.0339999999999998\\
1.35848954441856	0.0787464284904402\\
1.35857843335035	0.0537587202228624\\
1.35866732228213	0.215573653306707\\
1.35875621121391	0.0572450871254468\\
1.35884510014569	0.165060594934103\\
1.35893398907747	0.0653911308970874\\
1.35902287800925	0.233122285506985\\
1.35920065587282	0.0502493781056046\\
1.35937843373638	0.0876641317757723\\
1.35955621159994	0.0169999999999999\\
1.35964510053173	0.256820949301259\\
1.35973398946351	0.130387882872605\\
1.35982287839529	0.154\\
1.35991176732707	0.0537587202228624\\
1.36000065625885	0.192854867711448\\
1.36017843412242	0.027513632984395\\
1.3602673230542	0.180224859550507\\
1.36035621198598	0.104043260233424\\
1.36044510091776	0.128316016147635\\
1.36053398984954	0.0612943716828878\\
1.3607117677131	0.217375251581223\\
1.36097843450845	0.0310644491340182\\
1.36115621237201	0.197342342136704\\
1.36133399023558	0.0612943716828878\\
1.36142287916736	0.150748134316813\\
1.36151176809914	0.027202941017471\\
1.3616895459627	0.251097590589795\\
1.36204510168983	0.0380131556174965\\
1.36222287955339	0.112294256309038\\
1.36240065741696	0.0437378554572581\\
1.3626673242123	0.1495626958837\\
1.36275621314408	0.0813019064967113\\
1.36284510207586	0.180272016685896\\
1.36311176887121	0.0623618473106755\\
1.36320065780299	0.105261578935526\\
1.36328954673477	0.0689637585982665\\
1.36337843566655	0.0813019064967113\\
1.36346732459833	0.0695844810284592\\
1.36355621353012	0.0898443097808648\\
1.36373399139368	0.0310644491340182\\
1.36391176925724	0.214953483340001\\
1.36408954712081	0.114934764105557\\
1.36417843605259	0.145279041847061\\
1.36426732498437	0.0700927956355004\\
1.36444510284793	0.0915478017212865\\
1.36453399177971	0.0439317652729776\\
1.36480065857506	0.156179384042837\\
1.36488954750684	0.0367695526217005\\
1.3650673253704	0.240800747507146\\
1.36515621430219	0.0120415945787924\\
1.36533399216575	0.060811183182043\\
1.36542288109753	0.0502493781056046\\
1.36551177002931	0.0548178802946628\\
1.36568954789288	0.150748134316813\\
1.36595621468822	0.0510000000000002\\
1.36604510362	0.121622366364086\\
1.36613399255178	0.0437378554572581\\
1.36631177041535	0.145993150524263\\
1.36657843721069	0.0572450871254468\\
1.36666732614247	0.265\\
1.36684510400604	0.0680000000000001\\
1.3670228818696	0.162889533119842\\
1.36711177080138	0.0367695526217005\\
1.36720065973316	0.0600000000000001\\
1.36728954866495	0.0240416305603426\\
1.36755621546029	0.172803356448884\\
1.36773399332385	0.0537587202228624\\
1.36782288225563	0.158142340946377\\
1.36791177118742	0.0685930025585701\\
1.3680006601192	0.196379734188638\\
1.36817843798276	0.0380131556174965\\
1.36826732691454	0.165529453572469\\
1.36835621584632	0.0439317652729776\\
1.36844510477811	0.108466584716216\\
1.36853399370989	0.0259999999999998\\
1.36862288264167	0.0774144689318477\\
1.36880066050523	0.00800000000000001\\
1.36888954943701	0.137\\
1.3689784383688	0.102396288995256\\
1.36906732730058	0.183182968640646\\
1.36933399409592	0.0169999999999999\\
1.3694228830277	0.122155638429014\\
1.36960066089127	0.060811183182043\\
1.36968954982305	0.0738173421358423\\
1.36977843875483	0.0516236379965611\\
1.37004510555018	0.153394915169963\\
1.37013399448196	0.120266371026983\\
1.37031177234552	0.122588743365776\\
1.3704006612773	0.0915478017212865\\
1.37048955020908	0.203867604096384\\
1.37057843914087	0.0684689710744948\\
1.37075621700443	0.1116154111223\\
1.37084510593621	0.102727795654341\\
1.37093399486799	0.174347354439349\\
1.37102288379977	0.00800000000000001\\
1.37111177273155	0.175453697595691\\
1.37128955059512	0.0667083203206316\\
1.3713784395269	0.129123971438304\\
1.37146732845868	0.0480832611206852\\
1.37155621739046	0.110258786497948\\
1.37164510632224	0.0572450871254468\\
1.37173399525403	0.0667083203206316\\
1.37182288418581	0.060811183182043\\
1.37191177311759	0.141155942134931\\
1.37226732884472	0.0169999999999999\\
1.37244510670828	0.17608236708995\\
1.37253399564006	0.0968762096698668\\
1.37271177350362	0.126732000694379\\
1.37280066243541	0.0612943716828878\\
1.37288955136719	0.157708592029731\\
1.37297844029897	0.00800000000000001\\
1.3733339960261	0.184715998224301\\
1.37342288495788	0.139445329789133\\
1.37351177388966	0.158808060248842\\
1.373778440685	0\\
1.37404510748035	0.130172961862285\\
1.37440066320747	0.0113137084989847\\
1.37448955213926	0.0955248658727141\\
1.37457844107104	0.085\\
1.37484510786638	0.151426549851735\\
1.37502288572995	0.0127279220613579\\
1.37520066359351	0.128249756335051\\
1.37537844145707	0.0462385120867874\\
1.37546733038885	0.149375366108338\\
1.37555621932064	0.0787464284904402\\
1.37564510825242	0.153707514455215\\
1.3757339971842	0.0955248658727141\\
1.37582288611598	0.141364776376578\\
1.37600066397954	0.0480832611206852\\
1.37608955291133	0.0787464284904402\\
1.37617844184311	0.0367695526217005\\
1.37626733077489	0.0999599919967986\\
1.37635621970667	0.0240416305603426\\
1.3767117754338	0.163465592709903\\
1.37680066436558	0.0653911308970874\\
1.37688955329736	0.116606174793619\\
1.37697844222914	0.069\\
1.37715622009271	0.119201510057549\\
1.37733399795627	0.0349284983931462\\
1.37742288688805	0.139807009838563\\
1.37768955368339	0.0437378554572581\\
1.37777844261518	0.0915478017212865\\
1.37786733154696	0.0606712452484701\\
1.37795622047874	0.103368273662667\\
1.3781339983423	0.027202941017471\\
1.37831177620587	0.214149480503689\\
1.37848955406943	0.077\\
1.37857844300121	0.114690888914508\\
1.37866733193299	0.0841724420460759\\
1.37875622086477	0.0881929702413973\\
1.37884510979656	0.0480832611206852\\
1.37902288766012	0.151241528688387\\
1.37920066552368	0.0437378554572581\\
1.37928955445546	0.0999849988748314\\
1.37937844338725	0.0310644491340182\\
1.37946733231903	0.116090481952656\\
1.37955622125081	0.027513632984395\\
1.37973399911437	0.121198184804889\\
1.37982288804615	0.0961509230324911\\
1.37991177697794	0.22454398232863\\
1.3800895548415	0.0089999999999999\\
1.38017844377328	0.20611889772653\\
1.38026733270506	0.103392456204503\\
1.38035622163684	0.121198184804889\\
1.38062288843219	0.0120415945787924\\
1.38080066629575	0.126178445068879\\
1.3810673330911	0.0689637585982665\\
1.38115622202288	0.162197410583523\\
1.38124511095466	0.0848528137423856\\
1.38133399988644	0.164176734039875\\
1.38142288881822	0.051788029504896\\
1.38160066668179	0.115433963806152\\
1.38168955561357	0.0623618473106755\\
1.38177844454535	0.103368273662667\\
1.38195622240891	0.027513632984395\\
1.38204511134069	0.157155973478579\\
1.38222288920426	0.0737360156233029\\
1.38240066706782	0.116017240098186\\
1.3824895559996	0.141155942134931\\
1.38275622279495	0.0689637585982665\\
1.38284511172673	0.122155638429014\\
1.38293400065851	0.0351710107901377\\
1.38311177852207	0.114004385880544\\
1.38320066745386	0.0653911308970874\\
1.38328955638564	0.180421728181503\\
1.38337844531742	0.0888875694346516\\
1.3834673342492	0.15989058759039\\
1.38373400104455	0.0700927956355004\\
1.38382288997633	0.145993150524263\\
1.38391177890811	0.0380131556174965\\
1.38417844570345	0.238665037238386\\
1.38435622356702	0.0187882942280559\\
1.38453400143058	0.0944298681562143\\
1.38471177929414	0.0351710107901377\\
1.38488955715771	0.137927517196534\\
1.38497844608949	0.0367695526217005\\
1.38506733502127	0.132936074863071\\
1.38524511288483	0.0858020978764507\\
1.38533400181661	0.137927517196534\\
1.38551177968018	0.124723694621351\\
1.38560066861196	0.0187882942280559\\
1.38595622433909	0.154935470438502\\
1.38604511327087	0.149375366108338\\
1.38613400220265	0.157155973478579\\
1.38622289113443	0.108894444302728\\
1.38631178006621	0.128600155520901\\
1.38648955792978	0.0310644491340182\\
1.38666733579334	0.0787464284904402\\
1.38702289152047	0.0089999999999999\\
1.38711178045225	0.105261578935526\\
1.38720066938403	0.0169999999999999\\
1.38728955831581	0.0788542960148653\\
1.38746733617937	0.0351710107901377\\
1.38764511404294	0.130172961862285\\
1.38773400297472	0.0480832611206852\\
1.3878228919065	0.0866833317310776\\
1.38791178083828	0.0127279220613579\\
1.38817844763363	0.146184814532837\\
1.38835622549719	0.111287914887467\\
1.38844511442897	0.244380850313604\\
1.38862289229253	0.0537587202228624\\
1.3888006701561	0.122155638429014\\
1.38888955908788	0.0976165969494942\\
1.38897844801966	0.165275527529033\\
1.38924511481501	0.0120415945787924\\
1.38942289267857	0.0667083203206316\\
1.38951178161035	0.187491333133028\\
1.38960067054213	0.0240416305603426\\
1.38968955947391	0.157708592029731\\
1.38986733733748	0.060811183182043\\
1.38995622626926	0.141155942134931\\
1.39013400413282	0.0548178802946628\\
1.3902228930646	0.103392456204503\\
1.39031178199639	0.0380131556174965\\
1.39040067092817	0.193414063604485\\
1.39057844879173	0.0858020978764507\\
1.39066733772351	0.156179384042837\\
1.39093400451886	0.0462385120867874\\
1.39111178238242	0.174347354439349\\
1.3912006713142	0.171\\
1.39128956024598	0.105261578935526\\
1.39137844917776	0.163884105391585\\
1.39146733810955	0.027513632984395\\
1.39173400490489	0.19096072894708\\
1.39200067170024	0.0339999999999998\\
1.39208956063202	0.15989058759039\\
1.39226733849558	0.0787464284904402\\
1.39244511635914	0.124723694621351\\
1.39262289422271	0.0516236379965611\\
1.39271178315449	0.0841724420460759\\
1.39280067208627	0.027513632984395\\
1.39288956101805	0.116017240098186\\
1.3931562278134	0.0428018691180654\\
1.39324511674518	0.145279041847061\\
1.39333400567696	0.0259999999999998\\
1.39342289460874	0.141155942134931\\
1.39351178354052	0.0192353840616715\\
1.39368956140409	0.103392456204503\\
1.39386733926765	0.0462385120867874\\
1.39395622819943	0.134182711255959\\
1.39404511713121	0.0600000000000001\\
1.39422289499478	0.163465592709903\\
1.39440067285834	0.0113137084989847\\
1.3945784507219	0.095257545632879\\
1.39466733965369	0.0689637585982665\\
1.39475622858547	0.130698125464752\\
1.39484511751725	0.0600000000000001\\
1.39493400644903	0.139445329789133\\
1.39502289538081	0.0863712915267567\\
1.39520067324437	0.145454460227248\\
1.3955562289715	0.0548178802946628\\
1.39573400683506	0.119037809119624\\
1.39591178469863	0.0787464284904402\\
1.39600067363041	0.194794763789995\\
1.39635622935754	0.0737360156233029\\
1.39644511828932	0.132438665049146\\
1.3965340072211	0.0339999999999998\\
1.39662289615288	0.107517440445725\\
1.39671178508466	0.0259999999999998\\
1.39688956294823	0.214674171711457\\
1.39706734081179	0.0310644491340182\\
1.39715622974357	0.0999599919967986\\
1.39724511867535	0.0975294827218929\\
1.39733400760713	0.127800625976558\\
1.39742289653892	0.0667083203206316\\
1.3975117854707	0.137786066058945\\
1.39760067440248	0.0804549563420429\\
1.39768956333426	0.218323154979036\\
1.39777845226604	0.0841724420460759\\
1.39795623012961	0.114039466852489\\
1.39813400799317	0.0689637585982665\\
1.39831178585673	0.15243359209833\\
1.39857845265208	0.0572450871254468\\
1.39875623051564	0.22303362975121\\
1.39884511944742	0.0804549563420429\\
1.3989340083792	0.158142340946377\\
1.39902289731098	0.0623618473106755\\
1.39911178624277	0.102727795654341\\
1.39920067517455	0.077524189773257\\
1.39937845303811	0.121198184804889\\
1.39946734196989	0.0430000000000001\\
1.39955623090167	0.120266371026983\\
1.39964511983346	0.0480832611206852\\
1.39973400876524	0.168077363139716\\
1.3999117866288	0.0430000000000001\\
1.40008956449236	0.130387882872605\\
1.40026734235593	0.0685930025585701\\
1.40035623128771	0.13729530217746\\
1.40044512021949	0.0548178802946628\\
1.40053400915127	0.0685930025585701\\
1.40062289808305	0.0572450871254468\\
1.40071178701484	0.0600000000000001\\
1.40080067594662	0.114039466852489\\
1.4008895648784	0.0339999999999998\\
1.40106734274196	0.120337026720789\\
1.40124512060553	0.0367695526217005\\
1.40133400953731	0.146184814532837\\
1.40142289846909	0.103392456204503\\
1.40151178740087	0.132438665049146\\
1.40160067633265	0.0430000000000001\\
1.401867343128	0.172803356448884\\
1.40204512099156	0.0339999999999998\\
1.40222289885512	0.166508258053467\\
1.4023117877869	0.0721248916810278\\
1.40240067671869	0.189789356919718\\
1.40248956565047	0.0923579991121506\\
1.40257845458225	0.139807009838563\\
1.40266734351403	0.0700927956355004\\
1.40284512137759	0.143589693223434\\
1.40293401030938	0.0310644491340182\\
1.40302289924116	0.122784363825367\\
1.40311178817294	0.0787464284904402\\
1.40320067710472	0.128600155520901\\
1.4032895660365	0.0351710107901377\\
1.40346734390007	0.122155638429014\\
1.40355623283185	0.0812711510931154\\
1.40364512176363	0.139445329789133\\
1.40373401069541	0.0653911308970874\\
1.40382289962719	0.198927122333783\\
1.40391178855897	0.0240416305603426\\
1.40408956642254	0.111\\
1.40417845535432	0.0923579991121506\\
1.4042673442861	0.213600093632938\\
1.40444512214966	0.0915478017212865\\
1.40453401108145	0.106230880632705\\
1.40462290001323	0.0310644491340182\\
1.40471178894501	0.0737360156233029\\
1.40480067787679	0.051788029504896\\
1.40488956680857	0.0888875694346516\\
1.40497845574035	0.0169999999999999\\
1.40506734467214	0.0787464284904402\\
1.40515623360392	0.0089999999999999\\
1.4052451225357	0.134182711255959\\
1.40533401146748	0.0976165969494942\\
1.40542290039926	0.17184295155752\\
1.40560067826283	0.0700927956355004\\
1.40568956719461	0.144941367455948\\
1.40586734505817	0.0812711510931154\\
1.40595623398995	0.112294256309038\\
1.40604512292173	0.0089999999999999\\
1.40613401185351	0.0612943716828878\\
1.4062229007853	0.0380131556174965\\
1.40648956758064	0.144941367455948\\
1.40675623437599	0.0502493781056046\\
1.40684512330777	0.126732000694379\\
1.40693401223955	0.027202941017471\\
1.40711179010311	0.189834138131159\\
1.40728956796668	0.0187882942280559\\
1.40746734583024	0.119201510057549\\
1.40755623476202	0.0462385120867874\\
1.40773401262558	0.120337026720789\\
1.40782290155737	0.0089999999999999\\
1.40800067942093	0.191407941319058\\
1.40808956835271	0.0310644491340182\\
1.40826734621627	0.0999599919967986\\
1.40835623514806	0.0120415945787924\\
1.40844512407984	0.0976165969494942\\
1.40853401301162	0.027513632984395\\
1.4086229019434	0.127471565456772\\
1.40880067980696	0.0120415945787924\\
1.40897845767053	0.0738173421358423\\
1.40906734660231	0.0310644491340182\\
1.40915623553409	0.0769220384545286\\
1.40924512446587	0.0572450871254468\\
1.40942290232943	0.0976165969494942\\
1.40951179126122	0.0788542960148653\\
1.40968956912478	0.153394915169963\\
1.40995623592012	0.0439317652729776\\
1.41013401378369	0.111\\
1.41022290271547	0.0728010988928052\\
1.41031179164725	0.22264994947226\\
1.41048956951081	0.0738173421358423\\
1.41066734737438	0.0955248658727141\\
1.41084512523794	0.0120415945787924\\
1.41111179203329	0.138050715318683\\
1.41128956989685	0.0623618473106755\\
1.41146734776041	0.119037809119624\\
1.41155623669219	0.116606174793619\\
1.41173401455576	0.137786066058945\\
1.41191179241932	0.0612943716828878\\
1.41208957028288	0.114039466852489\\
1.41217845921467	0.027202941017471\\
1.41226734814645	0.095257545632879\\
1.41235623707823	0.0439317652729776\\
1.41244512601001	0.129123971438304\\
1.41253401494179	0.104043260233424\\
1.41262290387357	0.175453697595691\\
1.41280068173714	0.0428018691180654\\
1.41288957066892	0.137786066058945\\
1.41306734853248	0.0572450871254468\\
1.41315623746426	0.0841724420460759\\
1.41324512639604	0.0169999999999999\\
1.41333401532783	0.15420765220961\\
1.41351179319139	0.0310644491340182\\
1.41368957105495	0.143589693223434\\
1.41386734891852	0.0430000000000001\\
1.4139562378503	0.290903764155777\\
1.41404512678208	0.0975294827218929\\
1.41422290464564	0.158808060248842\\
1.41431179357742	0.027202941017471\\
1.41440068250921	0.215983795688473\\
1.41457846037277	0.0192353840616715\\
1.41466734930455	0.145\\
1.4149340160999	0.0787464284904402\\
1.41502290503168	0.12\\
1.41520068289524	0.0380131556174965\\
1.41546734969059	0.218160491381918\\
1.41582290541771	0.0537587202228624\\
1.41591179434949	0.114934764105557\\
1.41608957221306	0.0351710107901377\\
1.41617846114484	0.114004385880544\\
1.4163562390084	0.0169999999999999\\
1.41644512794018	0.218323154979036\\
1.41653401687196	0.0349284983931462\\
1.41662290580375	0.153652204670158\\
1.41680068366731	0.0858020978764507\\
1.41697846153087	0.130172961862285\\
1.41706735046265	0.0113137084989847\\
1.417334017258	0.0939999999999999\\
1.41751179512156	0.0367695526217005\\
1.41786735084869	0.451367920880516\\
1.41822290657582	0.0351710107901377\\
1.41840068443938	0.0841724420460759\\
1.41848957337116	0.027513632984395\\
1.41857846230294	0.12397580409096\\
1.41875624016651	0.0612943716828878\\
1.41893401803007	0.211520684567728\\
1.41911179589363	0.0680000000000001\\
1.41920068482541	0.069462219947249\\
1.4192895737572	0.0430000000000001\\
1.41937846268898	0.111364267159623\\
1.41955624055254	0.0680000000000001\\
1.41964512948432	0.105261578935526\\
1.4197340184161	0.0804549563420429\\
1.41982290734788	0.187491333133028\\
1.42000068521145	0.0380131556174965\\
1.42026735200679	0.121511316345433\\
1.42062290773392	0.0169999999999999\\
1.4207117966657	0.138423263940712\\
1.42088957452926	0.0380131556174965\\
1.42097846346105	0.147054411698528\\
1.42115624132461	0.0537587202228624\\
1.42124513025639	0.157155973478579\\
1.42133401918817	0.130387882872605\\
1.42142290811995	0.138050715318683\\
1.42160068598352	0.0169999999999999\\
1.4216895749153	0.077\\
1.42177846384708	0.0537587202228624\\
1.42186735277886	0.19096072894708\\
1.42195624171064	0.0612943716828878\\
1.42204513064243	0.18212358441454\\
1.42213401957421	0.169425499851705\\
1.42240068636955	0.916464947502086\\
1.42248957530133	0.684844507899421\\
1.4226673531649	1.37007007120074\\
1.42275624209668	0.805232885567896\\
1.42293401996024	1.34710986931282\\
1.42302290889202	1.0222025239648\\
1.4231117978238	1.26919856602503\\
1.42328957568737	0.735425047166603\\
1.42346735355093	1.28300350739973\\
1.42364513141449	0.936653617939951\\
1.42382290927806	1.08966279187646\\
1.42391179820984	0.793799092970004\\
1.4240895760734	1.2957630956313\\
1.42417846500518	1.18620107907555\\
1.42426735393697	1.18849232223014\\
1.42435624286875	1.49768788470762\\
1.42444513180053	0.689533900544419\\
1.42453402073231	0.960421261738827\\
1.42462290966409	0.773010349219207\\
1.42471179859587	1.19183430056363\\
1.42488957645944	0.871195156093054\\
1.42497846539122	1.22694172640758\\
1.425067354323	1.07176956478527\\
1.42524513218656	1.35234610954445\\
1.42542291005013	0.480926189763045\\
1.42551179898191	1.30177801487043\\
1.42560068791369	1.140879047051\\
1.42568957684547	1.2662673493382\\
1.42577846577725	0.870325226567632\\
1.42595624364082	1.30976639138436\\
1.4260451325726	0.730360185114167\\
1.42622291043616	1.51676300060359\\
1.42640068829972	0.858210347176029\\
1.42648957723151	1.35910632402325\\
1.42657846616329	0.627910821693654\\
1.42666735509507	0.949931050129429\\
1.42675624402685	0.730809140610598\\
1.42684513295863	1.42333165495608\\
1.42693402189041	1.03592470768874\\
1.42711179975398	1.19240010063737\\
1.42720068868576	1.05426040426453\\
1.42737846654932	1.25089128224638\\
1.42755624441289	0.757998021105597\\
1.42782291120823	1.24031810435872\\
1.42791180014001	0.631862326776965\\
1.42808957800358	1.33391941285821\\
1.42817846693536	0.883317609922954\\
1.42835624479892	1.45114472055684\\
1.42853402266248	0.757855527129017\\
1.42862291159427	1.4665704892708\\
1.42871180052605	0.815958945045644\\
1.42897846732139	1.20977559902653\\
1.42915624518496	0.839726145835653\\
1.42924513411674	1.54143958687975\\
1.42933402304852	1.01751855019945\\
1.4294229119803	1.32253771212771\\
1.42968957877565	0.86337535290278\\
1.42995624557099	1.19670088159072\\
1.43004513450277	0.678416538713496\\
1.43013402343455	1.27123286615789\\
1.43031180129812	0.905273439354099\\
1.43048957916168	1.4521036464385\\
1.43057846809346	0.97871037595399\\
1.43075624595702	1.545202252134\\
1.43084513488881	0.696323200819849\\
1.43093402382059	0.979976530331212\\
1.43102291275237	0.753427501489028\\
1.43120069061593	1.29968996302965\\
1.43128957954771	0.746415433924032\\
1.4313784684795	1.35078125542221\\
1.43146735741128	1.15149685192796\\
1.43164513527484	1.50955688862659\\
1.4318229131384	0.900169428496658\\
1.43191180207019	0.92828013013314\\
1.43200069100197	1.39172878104895\\
1.43217846886553	0.788286749856929\\
1.43226735779731	1.2957642532498\\
1.43244513566088	0.775961339243135\\
1.43262291352444	1.33859702674106\\
1.43271180245622	1.05157500921237\\
1.43288958031978	1.3762779515781\\
1.43306735818335	0.882084463075957\\
1.43333402497869	1.43851346882815\\
1.43342291391047	0.618747929289464\\
1.43351180284226	1.38263263378238\\
1.43360069177404	1.01568991331016\\
1.4337784696376	1.2888824616698\\
1.43395624750116	0.82858011079195\\
1.43413402536473	1.26699802683351\\
1.43431180322829	0.867458932745522\\
1.43440069216007	1.35924868953404\\
1.43457847002363	0.8986578881866\\
1.43484513681898	1.32529128873618\\
1.43493402575076	1.20576697582908\\
1.43502291468254	1.52889829615969\\
1.43511180361432	0.819551706727526\\
1.43520069254611	0.926788541146253\\
1.43528958147789	0.791396866306659\\
1.43537847040967	1.39207075969579\\
1.43555624827323	0.864893056972942\\
1.4357340261368	1.17404003338898\\
1.43582291506858	1.07564306347412\\
1.43591180400036	1.16683589248874\\
1.43600069293214	1.16022239247482\\
1.43608958186392	0.845696162933237\\
1.43635624865927	1.43279935790047\\
1.43644513759105	1.0513629249693\\
1.43653402652283	1.21704231643768\\
1.43671180438639	0.910072524582519\\
1.43688958224996	1.53306490404027\\
1.43697847118174	1.14087159663128\\
1.43706736011352	1.14713425543831\\
1.4371562490453	1.52994280938864\\
1.43724513797708	0.724552965627772\\
1.43733402690886	0.895772850671419\\
1.43742291584065	0.853250842367003\\
1.43760069370421	1.50973805675024\\
1.43768958263599	1.00318393129077\\
1.43786736049955	1.21204991646384\\
1.43804513836312	1.07141261892886\\
1.4381340272949	1.32531241599858\\
1.43822291622668	0.973728915047715\\
1.43840069409024	1.3814619068219\\
1.43848958302203	1.36107200397334\\
1.43857847195381	0.971514796593444\\
1.43875624981737	1.32836817185598\\
1.43884513874915	0.798720226362148\\
1.43902291661272	1.38875087758748\\
1.43920069447628	1.05342726374439\\
1.43928958340806	1.4194992074672\\
1.43955625020341	0.655664548378208\\
1.43973402806697	1.44611514064406\\
1.43982291699875	1.05208602309887\\
1.43991180593053	1.40202282435059\\
1.44017847272588	0.905296636467849\\
1.44035625058944	1.14088781218839\\
1.44044513952122	0.514125471067131\\
1.44062291738478	1.04591634464712\\
1.44071180631657	0.332848313800746\\
1.44106736204369	1.29166288171488\\
1.44115625097547	0.649442838131271\\
1.44124513990726	1.00057783305448\\
1.44133402883904	0.642658540750841\\
1.44160069563438	1.60607845387453\\
1.44168958456616	0.57461117288128\\
1.44186736242973	1.02178520247653\\
1.44195625136151	0.639294142003507\\
1.44213402922507	0.951586569892619\\
1.44222291815685	0.548620998504432\\
1.44231180708864	0.948557852742784\\
1.44240069602042	0.593302620927971\\
1.4424895849522	1.03249648909815\\
1.44257847388398	0.916647151307416\\
1.44266736281576	1.15415986760934\\
1.44284514067933	0.175453697595691\\
1.44302291854289	1.67087551900194\\
1.44311180747467	0.363979395021202\\
1.44320069640645	0.979461586791437\\
1.44328958533823	0.314311946957159\\
1.44337847427002	0.793123571708722\\
1.4434673632018	0.722117026526864\\
1.44355625213358	0.908390334602917\\
1.44364514106536	0.405277682583189\\
1.44382291892892	1.41622173405156\\
1.4439118078607	0.582183819768293\\
1.44400069679249	1.18003432153476\\
1.44417847465605	0.436176569751288\\
1.44426736358783	0.944790452957692\\
1.44435625251961	0.76075291652415\\
1.44453403038318	1.14310629427013\\
1.44471180824674	0.679856602527327\\
1.44497847504208	1.40348031692646\\
1.44506736397387	0.268156670623723\\
1.44524514183743	0.949444574474993\\
1.44542291970099	0.306497960841504\\
1.44551180863277	1.00717426496113\\
1.44560069756456	0.911660572801084\\
1.44568958649634	0.919239359470644\\
1.44577847542812	0.254096438385114\\
1.4458673643599	0.595460326134328\\
1.44595625329168	0.514572638215442\\
1.44604514222346	1.04148019664322\\
1.44622292008703	0.304080581425385\\
1.44648958688237	0.978883547721587\\
1.44657847581415	0.941833318586681\\
1.44666736474594	0.976332935017559\\
1.44675625367772	1.69961789823478\\
1.44693403154128	1.00141999181163\\
1.44711180940484	1.66667693330171\\
1.44728958726841	0.350115695163756\\
1.44746736513197	1.02776261850682\\
1.44773403192731	0.413058107292425\\
1.4478229208591	0.941382493994869\\
1.44791180979088	0.850635644679906\\
1.44800069872266	1.00898612478071\\
1.44808958765444	0.640141390631789\\
1.44817847658622	1.09195100622693\\
1.448267365518	0.255691220029159\\
1.44853403231335	1.12594316019948\\
1.44862292124513	0.530396078416875\\
1.44888958804048	1.24527306242446\\
1.44897847697226	0.732378317538142\\
1.44906736590404	1.4700982960333\\
1.44933403269938	0.320351369592827\\
1.44951181056295	1.3804220369148\\
1.44960069949473	1.18599536255417\\
1.44968958842651	1.19254350025481\\
1.44986736629007	0.689360573285128\\
1.44995625522186	0.91648022346366\\
1.45004514415364	0.290193039199771\\
1.4502229220172	1.22296565773533\\
1.45031181094898	0.888144132446981\\
1.45040069988076	0.913474684925641\\
1.45048958881255	0.721085986550841\\
1.45057847774433	1.53265945336856\\
1.45066736667611	0.405277682583189\\
1.45075625560789	1.19725185320383\\
1.45093403347145	0.543482290419844\\
1.45102292240324	1.47229412822303\\
1.45111181133502	0.292323450992219\\
1.4512007002668	0.318912213626258\\
1.45128958919858	1.34012685966665\\
1.45137847813036	0.427200187265877\\
1.45146736706214	1.37732675861612\\
1.45164514492571	0.4896631495222\\
1.45173403385749	0.492630693319042\\
1.45182292278927	0.278705938221632\\
1.45191181172105	1.04332401486786\\
1.45200070065283	0.486893212111239\\
1.45208958958461	1.65177026247599\\
1.4521784785164	0.515109697054909\\
1.45235625637996	1.26919856602503\\
1.45253403424352	1.13436502061726\\
1.45271181210709	0.682701984763484\\
1.45280070103887	1.30681176915423\\
1.45288958997065	0.60611880023639\\
1.45297847890243	0.949033719105913\\
1.45306736783421	0.532287516291713\\
1.45324514569778	1.04962517119208\\
1.45342292356134	0.314311946957159\\
1.45351181249312	0.990297430068361\\
1.4536007014249	0.590054234795413\\
1.45368959035668	1.22372750234683\\
1.45386736822025	0.507558863581358\\
1.45395625715203	1.57203371465118\\
1.45413403501559	1.20814278957415\\
1.45422292394737	1.91688549475445\\
1.45431181287916	0.758109490772936\\
1.45440070181094	0.899815536651818\\
1.45466736860628	0.260249879923123\\
1.45475625753806	0.765342407030997\\
1.45484514646984	0.243022632690867\\
1.45502292433341	0.749166203188585\\
1.45520070219697	0.398734247337747\\
1.45528959112875	1.60890304244849\\
1.45564514685588	0.432283471809876\\
1.45573403578766	0.809726497034647\\
1.45591181365122	0.491858719552678\\
1.45600070258301	1.05769797201281\\
1.45626736937835	0.438200867183076\\
1.45662292510548	1.30948004948529\\
1.45688959190082	0.481486240717219\\
1.4569784808326	1.21442743710771\\
1.45715625869617	0.35940228157317\\
1.45742292549151	1.24294851059889\\
1.45760070335508	0.263910969836421\\
1.45768959228686	0.699625614168035\\
1.45777848121864	0.103310212467113\\
1.4579562590822	0.771082356172154\\
1.45804514801398	0.530864389463072\\
1.45813403694576	0.54805565410823\\
1.45831181480933	1.82508218993009\\
1.45857848160467	0.410078041353106\\
1.45866737053646	1.37624561761337\\
1.45884514840002	0.644596773184601\\
1.4589340373318	1.53002647035925\\
1.45902292626358	0.633533740222255\\
1.45911181519536	1.3611796354633\\
1.45920070412714	0.821331236469185\\
1.45928959305893	1.53662519828356\\
1.45946737092249	0.771393544178327\\
1.45964514878605	1.91844129438458\\
1.4599118155814	0.168751296291318\\
1.46026737130852	1.46975167970647\\
1.46035626024031	0.526117857518636\\
1.46044514917209	0.794891816538578\\
1.46053403810387	0.15420765220961\\
1.46062292703565	1.60025904153046\\
1.46071181596743	0.817988997481017\\
1.46080070489921	0.936335943985918\\
1.46097848276278	0.532218939911011\\
1.46106737169456	1.30976066515986\\
1.46115626062634	0.360843456363005\\
1.46124514955812	1.14348327491048\\
1.4613340384899	0.482929601494877\\
1.46151181635347	1.19712071237616\\
1.46160070528525	0.478724346571177\\
1.46177848314881	0.960421261738827\\
1.46195626101237	0.0169999999999999\\
1.46204514994416	0.540749479888793\\
1.46213403887594	0.330551055058065\\
1.46222292780772	0.656811236201087\\
1.4623118167395	0.39969613458226\\
1.46240070567128	1.20986032251661\\
1.46257848353485	0.374412873710293\\
1.46266737246663	1.05464401577025\\
1.46284515033019	0.306497960841504\\
1.46293403926197	1.43978922068475\\
1.46311181712554	0.362836051130535\\
1.46320070605732	0.398734247337747\\
1.4632895949891	0.26103064954139\\
1.46337848392088	0.852706280028475\\
1.46346737285266	0.740887305870468\\
1.46355626178444	1.33612012932969\\
1.46364515071623	0.527944125831513\\
1.46382292857979	0.868788236568613\\
1.46391181751157	0.499312527381399\\
1.46408959537513	0.988121956035792\\
1.46417848430692	0.351411439768258\\
1.46435626217048	1.23413127340652\\
1.46453404003404	0.386186483450677\\
1.46471181789761	1.77636257560218\\
1.46480070682939	0.449391811229355\\
1.46488959576117	1.59115869730206\\
1.46497848469295	0.428920738598637\\
1.46506737362473	0.531791312452545\\
1.46515626255651	0.48746897337164\\
1.46524515148829	1.18151174348798\\
1.46542292935186	0.847092084722789\\
1.46551181828364	1.46239529539725\\
1.46560070721542	1.06300141109972\\
1.4656895961472	1.25363192365223\\
1.46586737401077	0.244609893503922\\
1.46604515187433	1.28504085538165\\
1.46613404080611	0.769639526012015\\
1.46622292973789	0.786422914213466\\
1.46631181866967	0.43624075921445\\
1.46640070760146	1.95877844586875\\
1.46648959653324	1.0653135688613\\
1.46657848546502	1.28385552146649\\
1.46675626332858	0.530272571419643\\
1.46711181905571	1.65092852661767\\
1.46720070798749	1.32670569456832\\
1.46728959691927	1.54873109350849\\
1.46737848585105	0.614235296934326\\
1.46746737478284	1.8360010893243\\
1.46755626371462	0.224200802853157\\
1.4676451526464	0.730953486892292\\
1.46773404157818	0.43633129615007\\
1.46791181944174	1.10912307702978\\
1.46800070837353	0.527651400073951\\
1.46808959730531	1.0653135688613\\
1.46835626410065	0.0192353840616715\\
1.46844515303243	0.973152608792681\\
1.46853404196421	0.468770732874825\\
1.468622930896	0.892328414878738\\
1.46880070875956	1.45015344015728\\
1.46888959769134	1.04123244282917\\
1.46897848662312	1.823695424132\\
1.4690673755549	0.624541431772144\\
1.46933404235025	1.63491895823616\\
1.46960070914559	0.633461127457716\\
1.46968959807738	1.48170071201981\\
1.46986737594094	0.876128415245163\\
1.4700451538045	1.55602602805994\\
1.47022293166807	1.05981177574133\\
1.47031182059985	1.40934204506926\\
1.47040070953163	0.698355210476731\\
1.47048959846341	0.792172960911946\\
1.47066737632697	0.185270073136489\\
1.47075626525876	0.424482037311357\\
1.47084515419054	0.142579802216162\\
1.47093404312232	1.34068825608342\\
1.47111182098588	0.208904284302644\\
1.47120070991766	1.26681411422513\\
1.47137848778123	0.615549348143591\\
1.47146737671301	0.736729258276065\\
1.47155626564479	0.503540465106827\\
1.47164515457657	0.887775872616507\\
1.47191182137192	0.282554419537193\\
1.47208959923548	1.15902113872008\\
1.47217848816726	0.607556581727167\\
1.47226737709904	1.37641999404252\\
1.47235626603082	1.02749647201341\\
1.47253404389439	1.27726739565371\\
1.47262293282617	0.299135420838121\\
1.47271182175795	1.58183248164905\\
1.47280071068973	0.842511127522954\\
1.47288959962151	1.18995966318191\\
1.47315626641686	0.0572450871254468\\
1.47333404428042	1.35427655964356\\
1.4734229332122	0.188788241159242\\
1.47351182214399	0.638655619250312\\
1.47368960000755	0.360606433664182\\
1.47377848893933	1.56847346168177\\
1.47386737787111	0.976332935017559\\
1.47395626680289	1.69873600067815\\
1.47413404466646	0.546363432158485\\
1.47422293359824	0.624599871918015\\
1.4744007114618	0.50812793664588\\
1.47448960039358	1.67608621496628\\
1.47466737825715	0.302423544057006\\
1.47484515612071	1.60324920084184\\
1.47493404505249	0.965522138534379\\
1.47502293398427	1.35910632402325\\
1.47520071184784	0.50812793664588\\
1.4753784897114	1.70230079598172\\
1.47564515650674	0.217788888605457\\
1.47573404543853	1.37347187812492\\
1.47582293437031	1.06434439914907\\
1.47591182330209	1.18730366798052\\
1.47600071223387	0.413319489015459\\
1.47608960116565	0.711829333478187\\
1.47617849009743	0.23916939603553\\
1.476356267961	1.21004132160848\\
1.47644515689278	0.292849790848483\\
1.47653404582456	1.38421457874132\\
1.47680071261991	0.73900270635499\\
1.47688960155169	0.800870776093122\\
1.47697849048347	0.453745523393895\\
1.47706737941525	1.34459510634243\\
1.47715626834703	0.32968469785539\\
1.47724515727881	0.634647146058343\\
1.4773340462106	0.31000161289903\\
1.47742293514238	0.877629192768791\\
1.47751182407416	0.562225933233251\\
1.47760071300594	1.11566885768135\\
1.47768960193772	1.08387314755925\\
1.4777784908695	1.15510562287611\\
1.47795626873307	0.550262664552121\\
1.47804515766485	1.39176147381654\\
1.47822293552841	0.598358588139253\\
1.47831182446019	1.06247870566897\\
1.47848960232376	0.267172229095765\\
1.47857849125554	1.2736879523651\\
1.47866738018732	0.503540465106827\\
1.4787562691191	1.28217939462464\\
1.47884515805088	0.103368273662667\\
1.47902293591445	1.00396115462701\\
1.47920071377801	0.229421010371762\\
1.47928960270979	2.04946944353899\\
1.47937849164157	0.847092084722789\\
1.47955626950514	0.983146987993149\\
1.47964515843692	0.604040561551954\\
1.47982293630048	1.21276296117584\\
1.48000071416404	0.636265667783513\\
1.48008960309583	0.763922116449053\\
1.48017849202761	0.723644249614408\\
1.48026738095939	1.51385930654074\\
1.48062293668652	0.573203279823136\\
1.4807118256183	0.931337210681502\\
1.48088960348186	0.0991261822123701\\
1.48106738134542	1.17144910260754\\
1.48115627027721	0.707306157190788\\
1.48133404814077	1.53306490404027\\
1.48142293707255	0.865125424432781\\
1.48151182600433	1.7300650276796\\
1.4816896038679	0.466401114921481\\
1.48177849279968	1.20865917445738\\
1.48186738173146	0.63306397780951\\
1.48195627066324	0.954769605716479\\
1.4821340485268	0.569021967941485\\
1.48240071532215	1.44864937096594\\
1.48248960425393	0.491692993645425\\
1.48257849318571	1.0221022453747\\
1.48266738211749	0.426016431607984\\
1.48284515998106	1.41536779672282\\
1.48302293784462	0.777769245984952\\
1.4831118267764	0.800403023482545\\
1.48320071570818	0.741005398090999\\
1.48328960463996	0.973903485977949\\
1.48337849357175	0.562185912310154\\
1.48346738250353	1.12116055942046\\
1.48364516036709	0.189736659610103\\
1.48391182716244	1.25239330882914\\
1.484089605026	0.198156503804443\\
1.48426738288956	1.72837785220709\\
1.48444516075313	0.085\\
1.48453404968491	1.03880941466662\\
1.48471182754847	0.410823563102216\\
1.48488960541203	1.22457666154472\\
1.48497849434382	0.667994011949209\\
1.4850673832756	1.05344245215389\\
1.48524516113916	0.0976165969494942\\
1.48533405007094	0.797260935955099\\
1.48542293900272	0.530864389463072\\
1.48551182793451	1.20842707682342\\
1.48560071686629	0.398539834897341\\
1.48577849472985	1.80096668486677\\
1.48586738366163	1.1352748565876\\
1.48604516152519	1.58077006550605\\
1.48622293938876	0.223517337135176\\
1.48631182832054	1.21517241575013\\
1.48640071725232	0.415313134875361\\
1.4864896061841	0.634647146058343\\
1.48657849511588	0.343677174103838\\
1.48666738404767	0.401569421146581\\
1.48675627297945	1.37576342443023\\
1.48684516191123	0.325719204223515\\
1.48693405084301	0.658061547273506\\
1.48702293977479	0.388681103219593\\
1.48711182870657	0.530637352624181\\
1.48720071763836	0.40207959411042\\
1.48728960657014	1.37871135485278\\
1.48755627336548	0.23497446669798\\
1.48764516229726	1.06768206878265\\
1.48773405122905	0.303488055778148\\
1.48791182909261	1.09586906152149\\
1.48808960695617	0.598953253601648\\
1.48817849588795	0.923909627615169\\
1.48826738481974	0.551762630122773\\
1.4884451626833	1.24559423569636\\
1.48853405161508	0.63858123993741\\
1.48862294054686	1.70690978086131\\
1.48880071841043	1.171\\
1.48888960734221	1.33598877240791\\
1.48897849627399	0.20738611332488\\
1.48915627413755	1.13053659825766\\
1.48924516306933	0.429414717959224\\
1.48933405200111	0.979698933346362\\
1.4894229409329	0.780139090162773\\
1.48951182986468	0.983146987993149\\
1.48960071879646	0.0349284983931462\\
1.48968960772824	0.614280880379652\\
1.48977849666002	0.547550910874961\\
1.4898673855918	0.724163655536509\\
1.48995627452359	0.222301596935335\\
1.49013405238715	1.51544217969542\\
1.49022294131893	1.10679040472892\\
1.49031183025071	1.36337522348032\\
1.49048960811428	0.203867604096384\\
1.49066738597784	0.974610178481633\\
1.49075627490962	0.254135790474305\\
1.4908451638414	0.560008035656633\\
1.49120071956853	0.106230880632705\\
1.49128960850031	0.431844879557463\\
1.49137849743209	0.395345418589871\\
1.49155627529566	1.53847229419317\\
1.49164516422744	0.804179706284609\\
1.49173405315922	1.67745193671831\\
1.491822942091	0.42546210172\\
1.49191183102278	1.07702971175358\\
1.49200071995456	0.291496140626252\\
1.49217849781813	0.734678841399424\\
1.49226738674991	0.706385164057117\\
1.49235627568169	0.210622885746065\\
1.49253405354525	1.40445363042003\\
1.49271183140882	0.881374494752373\\
1.49297849820416	1.15681113410963\\
1.49306738713594	0.282511946650049\\
1.49315627606772	0.678916784296868\\
1.49324516499951	0.173692256591939\\
1.49342294286307	1.16980724907995\\
1.49351183179485	0.23497446669798\\
1.49360072072663	1.55462953786425\\
1.49386738752198	0.642440658738221\\
1.49404516538554	0.848071341338687\\
1.49413405431732	0.70356307464221\\
1.4942229432491	1.23471332705207\\
1.49448961004445	0.271587923148287\\
1.49466738790801	0.949545154271244\\
1.49484516577158	0.550280837391236\\
1.49493405470336	1.29971150645057\\
1.49502294363514	0.494535135253301\\
1.49511183256692	1.22847059386865\\
1.49564516615761	0.156923548264752\\
1.49582294402117	1.66659533180674\\
1.49591183295296	0.890858574634605\\
1.49600072188474	0.895902896523948\\
1.4961784997483	1.55378569950943\\
1.49626738868008	0.6847627326308\\
1.49635627761186	1.05880026445029\\
1.49644516654365	0.802117198419283\\
1.49653405547543	1.03849891670622\\
1.49671183333899	0.480205164487014\\
1.49688961120255	1.60607004828557\\
1.4971562779979	0.149375366108338\\
1.49724516692968	0.841418445245884\\
1.49733405586146	0.689035557863308\\
1.49742294479324	0.866275937562622\\
1.49751183372502	0.648266920334518\\
1.49760072265681	1.1254870057002\\
1.49768961158859	0.592408642745867\\
1.49777850052037	1.7361408353011\\
1.49786738945215	0.111516814875605\\
1.49795627838393	0.782936140435476\\
1.49804516731571	0.352404597018825\\
1.49822294517928	1.95995306066242\\
1.49831183411106	0.301517827001987\\
1.49840072304284	1.06538490697025\\
1.4985785009064	0.791838367345256\\
1.49866738983819	0.259855729203726\\
1.49875627876997	1.27207704169205\\
1.49884516770175	0.0667083203206316\\
1.49893405663353	1.29973843522456\\
1.49902294556531	0.248485412046663\\
1.49920072342888	1.46824827600784\\
1.49928961236066	0.531741478540089\\
1.49937850129244	1.22727665992636\\
1.499556279156	0.898815331422423\\
1.49964516808778	1.29932174614296\\
1.49991183488313	0.285259530953831\\
1.50000072381491	1.55778336106148\\
1.50008961274669	0.119201510057549\\
1.50026739061025	0.565742874458\\
1.50035627954204	0.3349283505468\\
1.50044516847382	0.932922290440099\\
1.5005340574056	0.425\\
1.50062294633738	1.30888693170953\\
1.50080072420094	0.269007434841493\\
1.50088961313273	1.18817002150366\\
1.50106739099629	0.717636398185042\\
1.50133405779163	1.5483785066966\\
1.5015118356552	0.898899326954915\\
1.50160072458698	1.07889758550105\\
1.50168961351876	0.878590917321594\\
1.50177850245054	1.2407453405111\\
1.50186739138232	0.94003404193678\\
1.50195628031411	0.966052276018229\\
1.50213405817767	0.407735208192768\\
1.50231183604123	0.882057254377515\\
1.50257850283658	0.275943834864996\\
1.50275628070014	1.11660243596367\\
1.50284516963192	0.710223908355668\\
1.5029340585637	1.74817190230252\\
1.50302294749549	1.07003270978041\\
1.50311183642727	1.18069682814853\\
1.50320072535905	0.839100709092776\\
1.50328961429083	1.63232747939867\\
1.50337850322261	1.61731042165689\\
1.50346739215439	0.983343785255187\\
1.50355628108617	1.45412413500361\\
1.50373405894974	0.104043260233424\\
1.50382294788152	1.03310648047527\\
1.5039118368133	0.265\\
1.50417850360865	1.56634893941293\\
1.50435628147221	0.333433651571044\\
1.50444517040399	1.04872541687517\\
1.50453405933577	0.281177879642052\\
1.50462294826755	1.38988920421737\\
1.50471183719934	0.130172961862285\\
1.5048896150629	1.46452722746967\\
1.50497850399468	0.745161056416665\\
1.50515628185824	1.298938027775\\
1.50524517079003	1.27581346598944\\
1.50533405972181	1.4542382885896\\
1.50542294865359	0.249393263742227\\
1.50568961544893	0.955826344060468\\
1.5058673933125	0.467077081433033\\
1.50595628224428	1.44949232491931\\
1.50604517117606	0.320089050109497\\
1.50622294903962	1.05983583634448\\
1.50640072690319	0.31747913317256\\
1.50657850476675	1.1674973233374\\
1.50666739369853	1.06705623094568\\
1.50675628263031	2.04679187999171\\
1.50684517156209	0.600593872762618\\
1.50693406049388	1.12511910480624\\
1.50711183835744	0.203867604096384\\
1.50720072728922	0.881374494752373\\
1.507289616221	0.291496140626252\\
1.50737850515279	1.139031606234\\
1.50746739408457	0.330492057393215\\
1.50755628301635	1.33046796278603\\
1.50773406087991	0.831495640397471\\
1.50782294981169	1.08437862391325\\
1.50800072767526	0.588108833465371\\
1.50808961660704	2.02640223055542\\
1.50817850553882	0.33987203474249\\
1.5082673944706	0.619741881754009\\
1.50835628340238	0.602478215373801\\
1.50844517233416	0.780139090162773\\
1.50853406126595	0.510309709882146\\
1.50862295019773	1.68727028066045\\
1.50888961699307	0.491153743750366\\
1.50897850592485	0.766188619074964\\
1.50906739485664	0.32491383473161\\
1.5092451727202	1.05619127055662\\
1.50933406165198	0.962499350649132\\
1.50942295058376	1.35834163596645\\
1.50951183951554	0.50447299233953\\
1.50960072844733	1.07557658955557\\
1.50977850631089	0.411092447023781\\
1.50986739524267	1.39021796852148\\
1.51004517310623	0.12\\
1.51013406203802	0.673591122269289\\
1.5102229509698	0.205197465871292\\
1.51048961776514	0.749568542562987\\
1.5106673956287	0.509032415470763\\
1.51075628456049	0.947483509091319\\
1.51093406242405	0.508271580948611\\
1.51111184028761	0.661607889916679\\
1.51120072921939	0.487296624244412\\
1.51128961815118	1.07805983136373\\
1.51155628494652	0.427800187003232\\
1.51173406281008	1.2355379395227\\
1.51191184067365	0.593776052060034\\
1.51200072960543	1.25012719352872\\
1.51217850746899	0.491692993645425\\
1.51226739640077	1.29495173655237\\
1.51253406319612	0.676571503981656\\
1.5126229521279	1.42614725747379\\
1.51271184105968	0.329795391113945\\
1.51288961892325	0.767237251441821\\
1.51297850785503	0.447537707908507\\
1.51324517465037	1.26274621361539\\
1.51342295251394	0.169425499851705\\
1.51351184144572	1.71661352668561\\
1.5136007303775	0.214189168727086\\
1.51368961930928	1.39343065848287\\
1.51377850824106	0.367691446732175\\
1.51386739717284	0.801925807042023\\
1.51404517503641	0.265158443199533\\
1.51413406396819	1.10478595211923\\
1.51422295289997	0.890461678007538\\
1.51431184183175	1.22718050831978\\
1.51440073076353	0.589535410302044\\
1.5145785086271	1.12890610769895\\
1.51466739755888	0.222308344422786\\
1.51484517542244	1.13297881710118\\
1.51493406435422	0.654969464937107\\
1.515022953286	0.814842316034213\\
1.51511184221779	0.482929601494877\\
1.51528962008135	1.41943087186379\\
1.51537850901313	1.0129387938074\\
1.51546739794491	1.06201789062143\\
1.51564517580848	0.745745935288956\\
1.51573406474026	1.17797835294202\\
1.51591184260382	0.17917868176767\\
1.51608962046738	0.769439406321252\\
1.51626739833095	0.211473402582925\\
1.51644517619451	1.42907592520482\\
1.51662295405807	0.0999599919967986\\
1.51671184298986	1.03738228247835\\
1.51680073192164	0.476265682156504\\
1.51688962085342	0.880020454307739\\
1.51706739871698	0.363199669603374\\
1.51733406551233	0.990297430068361\\
1.51742295444411	0.63858123993741\\
1.51751184337589	0.688517973621604\\
1.51760073230767	0.478440173898472\\
1.51777851017123	1.45794684402416\\
1.51786739910302	0.531416973759777\\
1.5179562880348	0.889649931152698\\
1.51813406589836	0.256\\
1.51822295483014	1.86880068493138\\
1.51857851055727	0.526829194331521\\
1.51884517735261	1.51378234895245\\
1.51902295521618	1.11040217939267\\
1.51911184414796	1.33041948271964\\
1.5193785109433	0.194858923326596\\
1.51955628880687	0.858210347176029\\
1.51964517773865	0.829913248478418\\
1.51991184453399	1.47062877708822\\
1.52000073346578	0.348638781549041\\
1.52008962239756	0.443253877591612\\
1.52017851132934	0.360843456363005\\
1.5203562891929	1.66171146713261\\
1.52044517812468	0.467077081433033\\
1.52062295598825	0.914997267755484\\
1.52071184492003	0.350724963468528\\
1.52088962278359	1.89056869750877\\
1.52097851171537	0.490462027072433\\
1.52115628957894	1.53714833376613\\
1.5213340674425	0.334013472782162\\
1.52142295637428	1.17253614016797\\
1.52151184530606	0.865014450746345\\
1.52160073423784	1.60814054112195\\
1.52195628996497	0.357145628560676\\
1.52213406782853	1.82465996832287\\
1.5223118456921	0.419096647564735\\
1.52240073462388	0.509848016569644\\
1.52248962355566	0.246489350682742\\
1.52257851248744	0.317907219169367\\
1.52266740141922	1.75945730269308\\
1.52275629035101	0.861924590669044\\
1.52284517928279	1.54557076835711\\
1.52293406821457	1.0479131643414\\
1.52302295714635	1.49067937531852\\
1.52311184607813	0.674184692795676\\
1.52320073500991	1.29144763734346\\
1.5232896239417	0.788631726473136\\
1.52337851287348	0.967789233252778\\
1.52346740180526	0.465472877835003\\
1.52355629073704	0.686865343426206\\
1.52364517966882	0.174347354439349\\
1.5237340686006	0.822505927030317\\
1.52382295753239	0.715189485381322\\
1.52391184646417	1.22712550295396\\
1.52400073539595	0.375046663763324\\
1.52426740219129	1.12804432537024\\
1.52435629112308	0.441617481538039\\
1.52444518005486	1.05864913923358\\
1.52453406898664	0.501941231619798\\
1.52462295791842	1.09413207612244\\
1.5247118468502	0.142579802216162\\
1.52480073578198	1.01365181398743\\
1.52497851364555	0.567182510308631\\
1.52515629150911	1.53616437922509\\
1.52533406937267	0.385083107913084\\
1.52542295830445	1.8545578987996\\
1.52551184723624	0.712166413136705\\
1.52560073616802	0.948405503990777\\
1.52577851403158	0.654969464937107\\
1.52586740296336	0.843255595890119\\
1.52595629189514	0.425089402361433\\
1.52604518082693	0.87723429025546\\
1.52613406975871	0.346013005535919\\
1.52622295869049	1.09366585390603\\
1.52631184762227	0.299200601603673\\
1.52640073655405	0.583652293750311\\
1.52648962548583	0.538414338590643\\
1.52657851441762	1.06246552885258\\
1.5266674033494	0.647855693808428\\
1.52675629228118	1.06169675519896\\
1.52684518121296	0.84985175177792\\
1.52693407014474	0.858323948168755\\
1.52702295907652	0.668584325272437\\
1.52711184800831	0.850049998529498\\
1.52720073694009	0.687302698961673\\
1.52728962587187	1.38516605502734\\
1.52755629266721	0.37075328724099\\
1.527645181599	0.436646309958071\\
1.52773407053078	0.386186483450677\\
1.52782295946256	1.171\\
1.52800073732612	0.528194093113507\\
1.5280896262579	1.8006934775247\\
1.52826740412147	0.680456464441334\\
1.52862295984859	1.28553957543127\\
1.52871184878037	0.799636167266089\\
1.52880073771216	1.16921341080232\\
1.52897851557572	0.615922884783477\\
1.5290674045075	1.28535637081706\\
1.52915629343928	0.300128305895995\\
1.52933407130285	1.5844172430266\\
1.52951184916641	0.530396078416875\\
1.52960073809819	0.928871358154616\\
1.52968962702997	0.460895866763849\\
1.52995629382532	1.07176489959319\\
1.5300451827571	0.918487887780781\\
1.53013407168888	1.21899015582571\\
1.53022296062066	1.18755210412007\\
1.53031184955244	1.27328315782468\\
1.53048962741601	0.33443235489408\\
1.53057851634779	0.813137749707883\\
1.53066740527957	0.309095454512033\\
1.53084518314313	1.12814050543361\\
1.53093407207492	0.709365914038728\\
1.5310229610067	1.51676300060359\\
1.53111184993848	0.593263010813923\\
1.53120073887026	0.641693073049725\\
1.53128962780204	0.638354916954511\\
1.53137851673382	0.976844409309896\\
1.53146740566561	0.128249756335051\\
1.53173407246095	1.50318894354635\\
1.53191185032451	0.616116872029974\\
1.53208962818808	1.33599101793388\\
1.53217851711986	0.508268629761861\\
1.53235629498342	1.21297073336499\\
1.53253407284698	0.351870714893979\\
1.53262296177877	1.4940910280167\\
1.53271185071055	0.407735208192768\\
1.53280073964233	0.519862481816105\\
1.53288962857411	0.497860422206867\\
1.53315629536946	1.89443078522283\\
1.53333407323302	0.326038341303596\\
1.5334229621648	0.336072908756419\\
1.53377851789193	1.46629396779773\\
1.53386740682371	0.0999599919967986\\
1.53395629575549	0.579606763245565\\
1.53404518468727	0.449907768325909\\
1.53422296255084	1.81525893469775\\
1.5344007404144	0.265158443199533\\
1.53448962934618	0.960979188120117\\
1.53466740720974	0.86865988741279\\
1.53484518507331	1.29239351592307\\
1.53493407400509	1.0876047076029\\
1.53502296293687	1.62753218094144\\
1.53520074080043	0.609958195288825\\
1.535378518664	1.60659048920377\\
1.53546740759578	0.528050187008773\\
1.53564518545934	1.06208521315382\\
1.5358229633229	0.380044734209014\\
1.53600074118647	1.29758313799155\\
1.53608963011825	1.0768444641637\\
1.53617851905003	1.41490388366136\\
1.53626740798181	0.531416973759777\\
1.53644518584538	0.848500441956279\\
1.53653407477716	0.127471565456772\\
1.53662296370894	0.428590713851805\\
1.53671185264072	0.128\\
1.5368007415725	1.46920658860488\\
1.53697851943607	0.116606174793619\\
1.53706740836785	0.542779881720021\\
1.53715629729963	0.251097590589795\\
1.53724518623141	0.863669496972077\\
1.53733407516319	0.130698125464752\\
1.53751185302676	1.03466033073661\\
1.53768963089032	0.587122644768536\\
1.53786740875388	1.40321951240709\\
1.53804518661745	0.476265682156504\\
1.53813407554923	0.83064131850035\\
1.53822296448101	0.547617567285784\\
1.53831185341279	1.7322476728228\\
1.53848963127635	0.296804649559268\\
1.53857852020813	0.616116872029974\\
1.53866740913992	0.573775217310752\\
1.53884518700348	0.835842688548509\\
1.53893407593526	1.07123293451985\\
1.53902296486704	0.581817840908991\\
1.53911185379882	0.964431438724392\\
1.53920074273061	0.620846196734747\\
1.53928963166239	1.00838930974103\\
1.53946740952595	0.27170756338387\\
1.53955629845773	1.78752146840255\\
1.53964518738951	0.449907768325909\\
1.53982296525308	1.43670908676739\\
1.53991185418486	0.746415433924032\\
1.54000074311664	1.06434439914907\\
1.54008963204842	0.47391349421598\\
1.5401785209802	1.23976288055418\\
1.54026740991199	0.524443514594279\\
1.54035629884377	0.817628277397498\\
1.54062296563911	0.560811019863198\\
1.54071185457089	1.31937939956633\\
1.54080074350268	1.29402975236275\\
1.54088963243446	0.664280814114031\\
1.54097852136624	1.23377874839859\\
1.54106741029802	0.522027777038732\\
1.5411562992298	0.661438583694662\\
1.54124518816158	0.472547352124631\\
1.54133407709337	1.20361123291535\\
1.54151185495693	0.29677095545218\\
1.54160074388871	1.29386127540784\\
1.54168963282049	0.170801053860917\\
1.54186741068406	0.74427145585465\\
1.54195629961584	0.579151966240295\\
1.54204518854762	1.02889503837855\\
1.5421340774794	0.521277277463732\\
1.54222296641118	1.24115510714818\\
1.54231185534296	0.600353229357518\\
1.54248963320653	1.10825989731651\\
1.54257852213831	0.0349284983931462\\
1.54293407786543	1.14859305239062\\
1.543111855729	0.424482037311357\\
1.54328963359256	1.29504285643372\\
1.54346741145612	0.202526541470495\\
1.54355630038791	0.537409527269475\\
1.54373407825147	0.308358557526786\\
1.5440896339786	1.70044758813672\\
1.54435630077394	0.254558441227157\\
1.5445340786375	1.56897546188588\\
1.54471185650107	0.402\\
1.54480074543285	0.442747106145258\\
1.54488963436463	0.304080581425385\\
1.54506741222819	1.01703146460668\\
1.54515630115998	0.659403518340629\\
1.54533407902354	1.46620769333679\\
1.5455118568871	0.462342946307176\\
1.54560074581888	1.22847303592712\\
1.54577852368245	0.241080899284867\\
1.54586741261423	1.07176489959319\\
1.54595630154601	0.822431152133721\\
1.54604519047779	1.01703539761407\\
1.54622296834135	0.103392456204503\\
1.54631185727314	1.11502197287767\\
1.54640074620492	0.310847229358732\\
1.54666741300026	1.02266318991152\\
1.54675630193204	0.626877978557231\\
1.54684519086383	1.08387314755925\\
1.54693407979561	0.99092784802931\\
1.54702296872739	1.24873255743574\\
1.54711185765917	1.04290459774612\\
1.54720074659095	1.63382404193352\\
1.54737852445452	0.63699293559662\\
1.54764519124986	1.03499806763105\\
1.54773408018164	0.531944545982004\\
1.54791185804521	1.52824670783221\\
1.54817852484055	0.32968469785539\\
1.54826741377233	1.09633662713603\\
1.5484451916359	0.695115098382995\\
1.54853408056768	0.725889798798688\\
1.54862296949946	1.6668056275403\\
1.54880074736302	0.0192353840616715\\
1.5488896362948	1.21294064158144\\
1.54906741415837	0.723644249614408\\
1.54915630309015	1.51490725788743\\
1.54933408095371	0.5031470957881\\
1.54960074774906	1.69376798883436\\
1.54977852561262	0.234968082938939\\
1.5498674145444	1.26643160099549\\
1.54995630347618	0.401143365893043\\
1.55013408133975	1.98478714223969\\
1.55031185920331	0.453\\
1.55048963706687	0.926905604686907\\
1.55057852599865	0.279084216680199\\
1.55066741493044	1.09391270218423\\
1.550845192794	0.262937254872717\\
1.55093408172578	1.0057897394585\\
1.55111185958934	0.358898314289716\\
1.55120074852113	0.679847777079546\\
1.55128963745291	0.420377211561236\\
1.55137852638469	1.11717500867143\\
1.55146741531647	0.371849431894147\\
1.55164519318003	1.15217099425389\\
1.55191185997538	0.581055074842308\\
1.55200074890716	2.12756480512345\\
1.5522674157025	0.779035942688141\\
1.55235630463429	1.35106032433789\\
1.55244519356607	0.539626722837185\\
1.55253408249785	1.0986924046338\\
1.55262297142963	0.618951532835973\\
1.5528007492932	1.76212627243339\\
1.55297852715676	0.17632356620713\\
1.55306741608854	0.97556240189954\\
1.55315630502032	0.892328414878738\\
1.5532451939521	1.47030132966001\\
1.55351186074745	0.291432668038434\\
1.55360074967923	0.936707531730155\\
1.55368963861101	0.199489348086558\\
1.55377852754279	1.42748800345222\\
1.55395630540636	0.746692038259415\\
1.55404519433814	1.31826628569497\\
1.55413408326992	0.199484335224599\\
1.5542229722017	0.57461117288128\\
1.55431186113348	0.490967412360535\\
1.55457852792883	1.61828458560292\\
1.55475630579239	0.60992130639944\\
1.55484519472417	1.16559727178816\\
1.55493408365595	0.787241386107209\\
1.55502297258774	1.09874473832642\\
1.55528963938308	0.564453718209031\\
1.55537852831486	0.967922517560161\\
1.55546741724664	0.446891485709898\\
1.55555630617842	1.22198035990764\\
1.55564519511021	0.736729258276065\\
1.55573408404199	1.58921993443324\\
1.55591186190555	0.614502237587464\\
1.55608963976912	1.18154136618233\\
1.5561785287009	0.411407340722064\\
1.55626741763268	1.51509240642279\\
1.55635630656446	0.454440315112997\\
1.55644519549624	1.505614160401\\
1.5566229733598	0.753833536001152\\
1.55671186229159	1.00141999181163\\
1.55688964015515	0.223517337135176\\
1.55706741801871	0.704577178171419\\
1.55715630695049	0.158808060248842\\
1.55724519588228	1.51322338073399\\
1.55733408481406	0.603754917164241\\
1.55742297374584	1.56806536853538\\
1.55751186267762	0.446891485709898\\
1.5576007516094	1.02212034516489\\
1.55777852947297	0.462342946307176\\
1.55786741840475	1.6500875734336\\
1.55795630733653	0.408814138698749\\
1.55804519626831	1.18732177609947\\
1.55840075199544	0.308358557526786\\
1.55848964092722	1.16493132844816\\
1.558578529859	0.800537944135067\\
1.55866741879078	1.40588939821026\\
1.55875630772256	0.771689704479722\\
1.55884519665435	1.11966512850941\\
1.55893408558613	0.438200867183076\\
1.55911186344969	1.222\\
1.55937853024504	0.352647132414259\\
1.5595563081086	1.17290110410043\\
1.55973408597216	0.820412091573497\\
1.55982297490394	1.2723969506408\\
1.56000075276751	0.239133853730499\\
1.56026741956285	1.53663007910167\\
1.56044519742641	0.212162673437153\\
1.5605340863582	0.641901082722252\\
1.56062297528998	0.533385414123784\\
1.56080075315354	1.09801639332025\\
1.5609785310171	0.551210486112157\\
1.56106741994889	1.29495173655237\\
1.56115630888067	1.13980743987746\\
1.56133408674423	1.63247113297602\\
1.56142297567601	0.308468799070506\\
1.56151186460779	1.0114707113901\\
1.56160075353958	0.726044075797055\\
1.56168964247136	0.751996010627716\\
1.56177853140314	1.61792861400001\\
1.56186742033492	1.02423874170039\\
1.5619563092667	1.060883122686\\
1.56204519819848	1.79959023113597\\
1.56222297606205	0.494586696141334\\
1.56248964285739	1.08922908517905\\
1.56257853178917	0.63583724332568\\
1.56284519858452	1.40712828128781\\
1.5629340875163	0.303441921955421\\
1.56302297644808	1.00457005728819\\
1.56311186537986	0.402990074319455\\
1.56320075431164	0.569231938668238\\
1.56337853217521	0.111516814875605\\
1.56346742110699	0.843630843438053\\
1.56355631003877	0.568261383519943\\
1.56364519897055	0.668582081722207\\
1.56382297683412	0.216684101862596\\
1.5639118657659	0.279084216680199\\
1.56400075469768	1.48165650540198\\
1.56408964362946	0.932826350399687\\
1.56417853256124	1.8469748238674\\
1.56435631042481	0.367241065241893\\
1.56453408828837	0.976370831190691\\
1.56462297722015	0.802945826317068\\
1.56471186615193	1.02249156475738\\
1.56480075508371	0.440458851653591\\
1.56497853294728	1.28312742936935\\
1.56515631081084	0.333096082234541\\
1.56524519974262	1.07028454160564\\
1.5653340886744	0.289913780286485\\
1.56551186653797	1.210194199292\\
1.56560075546975	1.08615514545575\\
1.56568964440153	1.33310839769315\\
1.56586742226509	0.260109592287558\\
1.56604520012866	1.52122319203988\\
1.56622297799222	0.263651284844205\\
1.56657853371935	1.37779425169363\\
1.56675631158291	0.0915478017212865\\
1.56684520051469	2.13344908540138\\
1.56693408944647	0.817899749358074\\
1.56720075624182	1.76350701728119\\
1.5672896451736	0.543533807596179\\
1.56737853410538	0.982792958867736\\
1.56746742303716	0.487296624244412\\
1.56773408983251	0.701045647586518\\
1.56782297876429	1.28760397638404\\
1.56791186769607	0.380757140445192\\
1.56808964555963	1.32723208219211\\
1.56817853449142	0.355105618091294\\
1.56835631235498	0.763922116449053\\
1.56844520128676	0.759183772218559\\
1.56853409021854	0.585152971452765\\
1.56871186808211	1.36545450308679\\
1.56888964594567	0.816541487004794\\
1.56906742380923	1.3585113175826\\
1.5692452016728	0.53170104382068\\
1.56942297953636	1.53048783072588\\
1.56951186846814	0.528674758239884\\
1.5696896463317	1.22746283039447\\
1.56977853526348	0.107517440445725\\
1.56986742419527	1.25828852017333\\
1.57004520205883	0.38958952757999\\
1.57040075778596	1.3070061208732\\
1.57048964671774	0.60992130639944\\
1.57057853564952	1.83535309954243\\
1.57075631351308	0.581260698826267\\
1.57084520244486	1.30809556225835\\
1.57093409137665	0.266956925364374\\
1.57102298030843	0.793711534501043\\
1.57111186924021	0.323233661613391\\
1.57120075817199	1.5945218719102\\
1.57128964710377	0.459967390148476\\
1.57137853603555	0.831390401676613\\
1.57146742496734	0.23916939603553\\
1.57155631389912	0.926866225514772\\
1.5716452028309	0.486990759665931\\
1.57191186962624	1.32217585819739\\
1.57208964748981	0.212162673437153\\
1.57217853642159	2.07106011501357\\
1.57235631428515	0.867922807627499\\
1.57253409214872	1.48626040786936\\
1.5726229810805	1.16191608991355\\
1.57271187001228	1.50276611620039\\
1.57280075894406	0.638354916954511\\
1.57288964787584	0.932991425469709\\
1.57297853680762	0.493128786423993\\
1.57306742573941	1.07176489959319\\
1.57315631467119	0.486045265381734\\
1.57333409253475	1.47860914375639\\
1.57342298146653	1.35467671420158\\
1.57351187039831	1.42044781671134\\
1.57368964826188	0.28872997766079\\
1.57386742612544	1.57109547768428\\
1.57395631505722	0.18212358441454\\
1.57413409292078	0.879432203185669\\
1.57431187078435	0.217414350952277\\
1.57448964864791	0.913153875313466\\
1.57457853757969	0.156923548264752\\
1.57466742651147	1.25972417615921\\
1.57484520437504	0.344692616689131\\
1.57493409330682	1.258837956212\\
1.57511187117038	0.206021843502091\\
1.57546742689751	1.47842416105798\\
1.57555631582929	0.505119787773158\\
1.57564520476107	0.949152253329254\\
1.57573409369285	0.144941367455948\\
1.57582298262464	1.11542727239386\\
1.57591187155642	0.299879975990395\\
1.5760007604882	1.55873859258055\\
1.57635631621533	0.332304077615668\\
1.57653409407889	1.30461680197673\\
1.57662298301067	0.367241065241893\\
1.57671187194245	0.669693213344738\\
1.57680076087423	0.135029626378806\\
1.5769785387378	0.734163469535225\\
1.57715631660136	0.584152377381108\\
1.57724520553314	0.925372357486434\\
1.57733409446492	0.246564393211997\\
1.5774229833967	1.05616523328502\\
1.57751187232849	0.524818063713512\\
1.57786742805561	1.70623855307516\\
1.57795631698739	0.139445329789133\\
1.57831187271452	1.87760725392719\\
1.5784007616463	0.684330329592369\\
1.57866742844165	0.979461586791437\\
1.57875631737343	0.429776686198775\\
1.57902298416877	1.71210192453604\\
1.57911187310056	0.0841724420460759\\
1.57920076203234	1.67281828062704\\
1.57946742882768	0.525436961014354\\
1.57955631775946	0.538271307056209\\
1.57964520669125	0.788128162166535\\
1.57973409562303	0.46283150281717\\
1.57982298455481	0.831026473705862\\
1.57991187348659	0.772674575743243\\
1.58000076241837	0.97100205973005\\
1.58008965135015	0.36138206928402\\
1.58026742921372	1.49768788470762\\
1.58062298494084	0.449026725262539\\
1.58071187387262	1.120352176773\\
1.58097854066797	0.402100733647677\\
1.58106742959975	1.62394642768781\\
1.58124520746331	0.451612665898555\\
1.58142298532688	1.38689004611036\\
1.58168965212222	0.275960142049536\\
1.581778541054	0.708378429936994\\
1.58186742998579	0.417231350691676\\
1.58195631891757	0.619588573167711\\
1.58204520784935	0.111\\
1.58213409678113	0.616555755791802\\
1.58222298571291	0.484258195594045\\
1.58231187464469	1.16775896485533\\
1.58240076357648	0.0310644491340182\\
1.58257854144004	1.58102024022465\\
1.58266743037182	0.873292619916143\\
1.5827563193036	1.25362394680383\\
1.58293409716717	0.411536146650571\\
1.58311187503073	0.735850528300415\\
1.58320076396251	0.342986880215556\\
1.58337854182607	0.564044324499414\\
1.58346743075786	0.356855713139078\\
1.58364520862142	1.47556226571433\\
1.5837340975532	0.238075618239248\\
1.58382298648498	0.680609285860838\\
1.58391187541676	0.365075334691348\\
1.58408965328033	1.1970647434454\\
1.58417854221211	0.829723447902975\\
1.58426743114389	1.22847059386865\\
1.58462298687102	0.139445329789133\\
1.58480076473458	1.81676222990242\\
1.58497854259814	0.206642202853144\\
1.58524520939349	0.805615913447593\\
1.58533409832527	0.523187346941801\\
1.58542298725705	2.17929346348765\\
1.58551187618883	0.353192582028559\\
1.58560076512061	0.531944545982004\\
1.5856896540524	0.332848313800746\\
1.58577854298418	1.65442014010952\\
1.58586743191596	0.198708328964842\\
1.58622298764309	1.58379196866255\\
1.58631187657487	1.00022847389984\\
1.58640076550665	1.00830253396488\\
1.58648965443843	0.555072968176257\\
1.58657854337021	1.17408091714328\\
1.58684521016556	0.438799498632348\\
1.5871118769609	1.70560282598265\\
1.58720076589268	0.203867604096384\\
1.58737854375625	1.43484772711253\\
1.58746743268803	0.971615664756389\\
1.58755632161981	1.2298540563823\\
1.58764521055159	0.6682043100729\\
1.58773409948337	0.745866610058394\\
1.58782298841515	0.717716517853672\\
1.58791187734694	0.141155942134931\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.58791187734694	0.141155942134931\\
1.5880896552105	1.37070055081334\\
1.58817854414228	0.157708592029731\\
1.58826743307406	1.26173610553079\\
1.58844521093763	0.846452597609577\\
1.58853409986941	1.3212876295493\\
1.58871187773297	0.187491333133028\\
1.58880076666475	0.91500491801957\\
1.58897854452832	0.386186483450677\\
1.5890674334601	1.92638573499702\\
1.58933410025544	0.696715867481142\\
1.58951187811901	1.94298121452576\\
1.58960076705079	0.77821462335271\\
1.58968965598257	0.9921456546294\\
1.58977854491435	0.646780488264759\\
1.58986743384613	1.30842959306185\\
1.58995632277791	0.723013831126349\\
1.59022298957326	1.39004028718595\\
1.59031187850504	0.797978696457493\\
1.59040076743682	0.999232205245608\\
1.5904896563686	0.732495051177822\\
1.59066743423217	1.51971082775639\\
1.59075632316395	0.968516391188089\\
1.59084521209573	1.38794992705068\\
1.59093410102751	0.323817850033008\\
1.59120076782286	1.63516512927594\\
1.59137854568642	0.902239990246497\\
1.59155632354998	1.66851820487521\\
1.59182299034533	0.769\\
1.59191187927711	0.866637178985532\\
1.59200076820889	0.425079992472005\\
1.59208965714067	0.915803472367298\\
1.59226743500424	0.309725685082784\\
1.59235632393602	0.686627992438409\\
1.59253410179958	0.494535135253301\\
1.59262299073136	0.578999136441498\\
1.59271187966314	0.458393935387457\\
1.59288965752671	1.27207704169205\\
1.59306743539027	0.73361842943045\\
1.59333410218562	1.50809051452491\\
1.59351188004918	0.256820949301259\\
1.59368965791274	1.2191882545366\\
1.59386743577631	0.563895380367671\\
1.59395632470809	1.43455672596102\\
1.59404521363987	0.543482290419844\\
1.59413410257165	1.79133609353466\\
1.59422299150343	1.21894544586704\\
1.59431188043521	1.55609286355282\\
1.59440076936699	0.490066322042231\\
1.59457854723056	1.06121911026894\\
1.59466743616234	0.761514280890385\\
1.59475632509412	1.10912307702978\\
1.59502299188947	0.279084216680199\\
1.59511188082125	0.906044700884013\\
1.59528965868481	0.413319489015459\\
1.59555632548016	1.35126607298489\\
1.59564521441194	0.269862928169099\\
1.59573410334372	1.19232965240323\\
1.59600077013906	0.17632356620713\\
1.59608965907085	0.841585408618757\\
1.59626743693441	0.218323154979036\\
1.59635632586619	1.06835200191697\\
1.59644521479797	0.686857335987613\\
1.59653410372975	1.23361744475344\\
1.59688965945688	0.828169668606621\\
1.59697854838866	1.56775922896343\\
1.59724521518401	0.982411828104691\\
1.59733410411579	1.30548879734757\\
1.59742299304757	0.718800389538014\\
1.59768965984291	1.56441043207977\\
1.59786743770648	0.299135420838121\\
1.59795632663826	0.895902896523948\\
1.59804521557004	0.405222161289335\\
1.59813410450182	0.504828683812637\\
1.5982229934336	0.145279041847061\\
1.59831188236539	1.1843247020982\\
1.59840077129717	0.445091001931066\\
1.59857854916073	1.47629570208681\\
1.59866743809251	0.489948976935354\\
1.59875632702429	1.01699557521161\\
1.59893410488786	0.310987137997699\\
1.59902299381964	0.857021003243211\\
1.59911188275142	0.388464927631826\\
1.5992007716832	2.00664745284268\\
1.59928966061498	0.268538637815865\\
1.59946743847855	1.60439708301904\\
1.59955632741033	0.350851820573872\\
1.59973410527389	1.35234500036049\\
1.59982299420567	0.692058523536847\\
1.60000077206924	1.54721847196833\\
1.60026743886458	0.478457939635241\\
1.60035632779636	0.595733161742739\\
1.60044521672815	0.0898443097808648\\
1.60071188352349	1.5239465213714\\
1.60080077245527	0.490218318711164\\
1.6011563281824	1.40638614896479\\
1.60124521711418	0.500465783046154\\
1.60142299497774	1.56239591653332\\
1.60168966177309	0.940996280545253\\
1.60177855070487	1.33116828387699\\
1.60195632856843	0.448001116070039\\
1.60204521750021	2.00680093681461\\
1.602134106432	0.655708014286847\\
1.60222299536378	0.949545154271244\\
1.60231188429556	0.687302698961673\\
1.60248966215912	1.19103694317179\\
1.60266744002269	0.291432668038434\\
1.60275632895447	1.81880317791673\\
1.60293410681803	0.252517326138228\\
1.60302299574981	0.975148193865937\\
1.60320077361338	0.230633909042014\\
1.60346744040872	1.43356129970085\\
1.6035563293405	0.156923548264752\\
1.60364521827228	0.789552404847202\\
1.60373410720407	0.585399863341289\\
1.60382299613585	1.51372950027407\\
1.60400077399941	0.0961509230324911\\
1.60408966293119	1.21632314785175\\
1.60417855186297	1.20008541362688\\
1.60426744079476	1.27121713330178\\
1.60444521865832	0.508551865594848\\
1.6045341075901	0.778257026951893\\
1.60471188545366	0.385709735422895\\
1.60480077438545	1.11458422741397\\
1.60488966331723	0.353696197321939\\
1.60506744118079	1.26592337840803\\
1.60515633011257	0.573105574916176\\
1.60524521904435	1.22787784408711\\
1.60560077477148	0.0430000000000001\\
1.60577855263504	1.35978123240468\\
1.60586744156682	0.522288234598483\\
1.60595633049861	0.718800389538014\\
1.60613410836217	0.421200664766807\\
1.60640077515751	1.25745974090624\\
1.60657855302108	0.604193677557122\\
1.60675633088464	1.09994954429737\\
1.60684521981642	0.796634169490614\\
1.6069341087482	1.13046229481571\\
1.60702299767999	0.418896168519121\\
1.60720077554355	1.6228545837505\\
1.60737855340711	0.533385414123784\\
1.60746744233889	1.53193635638038\\
1.60773410913424	0.296346081465573\\
1.60782299806602	1.74299885255269\\
1.6079118869978	0.664301889203998\\
1.60808966486137	1.38280331211637\\
1.60817855379315	0.524818063713512\\
1.60826744272493	1.06720757118754\\
1.60835633165671	1.02889503837855\\
1.60853410952027	1.93760186828977\\
1.60880077631562	0.394680883752938\\
1.6088896652474	0.833772151130031\\
1.60897855417918	0.8217037178935\\
1.60906744311096	1.09246235633087\\
1.60924522097453	0.629762653703759\\
1.60933410990631	1.10940209121851\\
1.60951188776987	0.0976165969494942\\
1.60968966563343	1.03423063191921\\
1.60977855456522	1.00202195584728\\
1.609867443497	1.01067996912969\\
1.60995633242878	0.226119437466132\\
1.61022299922412	1.50759145659559\\
1.61031188815591	0.229421010371762\\
1.61040077708769	1.90344450930412\\
1.61048966601947	0.744731495238385\\
1.61057855495125	0.966756432613717\\
1.61075633281481	0.544959631532465\\
1.61093411067838	1.31074520788748\\
1.61102299961016	0.865267588668384\\
1.61111188854194	1.26396558497453\\
1.61120077747372	0.306437595604717\\
1.61137855533729	1.56308189164867\\
1.61155633320085	0.706563514484013\\
1.61182299999619	1.21304987531428\\
1.61191188892797	0.870212043125123\\
1.61200077785976	1.25847606254549\\
1.61217855572332	0.226205658638329\\
1.61253411145045	0.820412091573497\\
1.61262300038223	0.646320354004112\\
1.61271188931401	0.833772151130031\\
1.61280077824579	0.658110173147323\\
1.61288966717757	0.808356357060424\\
1.61297855610935	0.574819101979049\\
1.61306744504114	0.605641808332285\\
1.61315633397292	1.188\\
1.6132452229047	0.371033691192592\\
1.61342300076826	1.27253133556703\\
1.61368966756361	0.290082746815456\\
1.61377855649539	1.32706329916851\\
1.61395633435895	0.521785396499365\\
1.61404522329073	1.26345280877443\\
1.61413411222252	0.382278694148654\\
1.61440077901786	1.10870419860304\\
1.61448966794964	0.393584806617329\\
1.61457855688142	0.579151966240295\\
1.61466744581321	0.479705117754647\\
1.61484522367677	1.17575039868163\\
1.61493411260855	0.741099858318702\\
1.61502300154033	1.50838721819034\\
1.61511189047211	0.576668015412681\\
1.61520077940389	0.654544880050253\\
1.61528966833568	0.163196200936174\\
1.6156452240628	1.43695302637212\\
1.61573411299458	0.292323450992219\\
1.61582300192637	1.20926837385255\\
1.61591189085815	1.08630842765763\\
1.61600077978993	1.23682901000906\\
1.61608966872171	0.969028895338008\\
1.61626744658527	1.43067117116408\\
1.61635633551706	0.560446250768082\\
1.61653411338062	1.8353204079942\\
1.61680078017596	0.536694512735131\\
1.61697855803953	1.11778933614523\\
1.61706744697131	0.689035557863308\\
1.61715633590309	0.749918662256114\\
1.61724522483487	2.08308665206227\\
1.61733411376665	0.749618569673938\\
1.61751189163022	0.968227762460879\\
1.617600780562	0.863\\
1.61768966949378	1.20239802062379\\
1.61786744735734	0.539393177561601\\
1.61804522522091	0.881600816696536\\
1.61813411415269	0.865300525829032\\
1.61822300308447	1.41617830798244\\
1.61840078094803	0.40163291697768\\
1.61848966987982	1.25027876891516\\
1.6185785588116	0.928295750286513\\
1.61875633667516	1.46072037022833\\
1.61893411453872	0.579606763245565\\
1.6190230034705	1.06496244065225\\
1.61911189240229	0.900002222219479\\
1.61920078133407	0.959338313630806\\
1.61928967026585	0.1116154111223\\
1.61946744812941	0.986408130542323\\
1.61955633706119	0.37656606326115\\
1.61964522599298	0.952148097724299\\
1.61973411492476	0.71281484271864\\
1.61982300385654	1.47615988293951\\
1.61991189278832	0.50997450916688\\
1.6200007817201	1.48627050027914\\
1.62026744851545	0.676173054772224\\
1.62035633744723	1.77854687877492\\
1.62044522637901	0.559732078766261\\
1.62062300424257	1.38789120611091\\
1.62071189317436	0.871320836431678\\
1.6209785599697	1.30453095018861\\
1.62106744890148	1.27445360841421\\
1.62115633783326	0.539059365932919\\
1.62124522676505	0.878902156101577\\
1.62142300462861	0.4896631495222\\
1.62151189356039	0.64351845350386\\
1.62160078249217	0.376085096753381\\
1.62168967142395	0.54523756290263\\
1.62177856035574	0.392495859850776\\
1.62186744928752	0.59856495052751\\
1.6219563382193	0.254135790474305\\
1.62222300501464	1.23575928076628\\
1.62231189394643	0.574596380079095\\
1.62240078287821	1.15590700317975\\
1.62248967180999	0.227431308310883\\
1.62257856074177	1.31280843994849\\
1.62266744967355	0.508701287594203\\
1.62284522753711	1.39588609850518\\
1.6229341164689	0.175900540078762\\
1.62302300540068	1.28462990779446\\
1.62311189433246	0.905452925336265\\
1.62320078326424	1.54709340377367\\
1.6233785611278	0.94264998806556\\
1.62346745005959	1.29692135459325\\
1.62355633899137	0.247552014736297\\
1.62382300578671	1.46305331413452\\
1.62391189471849	1.0478287073754\\
1.62400078365028	1.28760397638404\\
1.62417856151384	0.531210880912656\\
1.62426745044562	1.75782393885167\\
1.6243563393774	0.19513328778043\\
1.62453411724097	0.929858591399789\\
1.62462300617275	0.529411937908468\\
1.62471189510453	1.26290538046205\\
1.62488967296809	0.260869699275328\\
1.62506745083166	1.22406903400094\\
1.62515633976344	0.260109592287558\\
1.62524522869522	1.05168293701096\\
1.62542300655878	0.357145628560676\\
1.62551189549056	1.28134499647831\\
1.62560078442235	0.966412437833868\\
1.62568967335413	1.61725755524592\\
1.62577856228591	1.0003379428973\\
1.62595634014947	1.44711333350225\\
1.62604522908125	0.89338121762213\\
1.62613411801303	1.40588939821026\\
1.6263118958766	1.11717500867143\\
1.62640078480838	1.59154767443517\\
1.62657856267194	0.325098446628095\\
1.62666745160372	1.40376778706451\\
1.62675634053551	0.795425043608761\\
1.62684522946729	1.18354383104302\\
1.62693411839907	1.04337385437819\\
1.62702300733085	1.21899015582571\\
1.62711189626263	0.536694512735131\\
1.62720078519441	1.36506190335823\\
1.62737856305798	0.229421010371762\\
1.62746745198976	0.920496061914444\\
1.62755634092154	0.610489148142701\\
1.62764522985332	1.07145695200507\\
1.6277341187851	0.741949459195166\\
1.62782300771689	0.895483109835133\\
1.62791189664867	0.662735241254002\\
1.62800078558045	0.948873015740252\\
1.62808967451223	0.541265184544508\\
1.62817856344401	1.59002012565879\\
1.62826745237579	0.632443673381275\\
1.62835634130758	1.04855805752471\\
1.62844523023936	0.982554324197904\\
1.62862300810292	1.30264538536011\\
1.62880078596648	0.220871003076456\\
1.62888967489827	1.56701627304888\\
1.62897856383005	0.27994642344563\\
1.62906745276183	1.78506806592914\\
1.62924523062539	0.562185912310154\\
1.62933411955717	0.931337210681502\\
1.62942300848895	0.667302779853344\\
1.62951189742074	1.51752034582736\\
1.6296896752843	0.213600093632938\\
1.62977856421608	1.39860823678398\\
1.62986745314786	0.236562888044596\\
1.62995634207964	1.23870779443741\\
1.63013411994321	0.127471565456772\\
1.63031189780677	1.32827595024528\\
1.63048967567033	0.0787464284904402\\
1.6306674535339	1.34800927296514\\
1.63075634246568	0.104861813831347\\
1.63093412032924	1.00174647491269\\
1.63102300926102	0.547076777061501\\
1.63120078712459	0.753615286469164\\
1.63128967605637	0.618786716082367\\
1.63137856498815	0.66098411478643\\
1.63146745391993	0.628732852648882\\
1.63155634285171	1.19446933824188\\
1.6316452317835	0.924846473745778\\
1.63173412071528	1.03685871747312\\
1.63191189857884	0.523187346941801\\
1.6320896764424	0.841585408618757\\
1.63217856537419	0.258247942876608\\
1.63226745430597	0.781072339799586\\
1.63235634323775	0.510216620662244\\
1.63253412110131	0.925577117262522\\
1.63262301003309	0.356753416241527\\
1.63271189896488	0.980231095201535\\
1.63288967682844	0.216300716596132\\
1.633067454692	1.19487572575561\\
1.63315634362378	0.828198647668541\\
1.63324523255556	0.955432886183012\\
1.63342301041913	0.720069441095788\\
1.63351189935091	1.17989575810747\\
1.63360078828269	0.069\\
1.63395634400982	1.46803065363091\\
1.63413412187338	0.282113452355608\\
1.63431189973694	1.48645921572036\\
1.63448967760051	0.479705117754647\\
1.63466745546407	1.11380608725218\\
1.63484523332763	0.456956234228181\\
1.6350230111912	1.48614198514139\\
1.63511190012298	0.241085047234373\\
1.63537856691832	1.30576720743018\\
1.63546745585011	0.626230788128467\\
1.63573412264545	1.32265263769442\\
1.63582301157723	0.596091435939152\\
1.63591190050901	1.06868002694913\\
1.6360007894408	0.71276363543604\\
1.63608967837258	0.807802574890672\\
1.63626745623614	0.778394501522204\\
1.63635634516792	0.188215302247187\\
1.6364452340997	1.11466093499324\\
1.63662301196327	0.284850838159202\\
1.63671190089505	0.609958195288825\\
1.63680078982683	0.443253877591612\\
1.63688967875861	1.32221027072096\\
1.63706745662217	0.23916939603553\\
1.63724523448574	1.51928963663944\\
1.6374230123493	0.455171396289354\\
1.63751190128108	1.96102549702955\\
1.63760079021286	0.994452613250124\\
1.63768967914465	1.05295631438346\\
1.63777856807643	0.787579837222868\\
1.63786745700821	1.47035539921476\\
1.63804523487177	0.185064853497362\\
1.63822301273534	0.759111322534449\\
1.63831190166712	0.213600093632938\\
1.6384007905989	0.964494167945043\\
1.63857856846246	0.348565632270309\\
1.63866745739424	0.879669256027514\\
1.63875634632603	0.808486239833431\\
1.63902301312137	1.40304133937671\\
1.63911190205315	0.313955410846827\\
1.63920079098493	1.84701326470602\\
1.63928967991672	0.591061756502652\\
1.6393785688485	0.894727332766804\\
1.63946745778028	0.889162527325573\\
1.63955634671206	0.479\\
1.6398230135074	1.54275241046644\\
1.64000079137097	0.332388327111528\\
1.64008968030275	0.386186483450677\\
1.64017856923453	1.36808223437043\\
1.64035634709809	0.747659013187162\\
1.64044523602988	0.91500491801957\\
1.64062301389344	0.542280370288286\\
1.640800791757	1.54933824583272\\
1.64088968068878	0.200249843945008\\
1.64097856962057	1.01267418254837\\
1.64106745855235	0.787429361911276\\
1.64124523641591	1.42515437760265\\
1.64142301427947	0.139807009838563\\
1.64151190321126	1.2723969506408\\
1.64160079214304	0.607556581727167\\
1.64168968107482	0.939329548135265\\
1.64186745893838	0.0623618473106755\\
1.64195634787016	1.36931515729579\\
1.64204523680195	0.666364014634644\\
1.64213412573373	1.45706005366972\\
1.64222301466551	0.508497787605807\\
1.64240079252907	1.21738818788421\\
1.64248968146085	0.138050715318683\\
1.64257857039264	2.15226020731695\\
1.6427563482562	0.663765771940675\\
1.64284523718798	1.53966295012902\\
1.64293412611976	1.49543338200001\\
1.64302301505154	0.59882050733087\\
1.64320079291511	1.08696872080111\\
1.64328968184689	0.84490472835699\\
1.64337857077867	1.19210611943736\\
1.64346745971045	0.6847627326308\\
1.64364523757401	1.36537064564901\\
1.64382301543758	0.598053509311667\\
1.64391190436936	0.849368000339076\\
1.64426746009649	0.248760929408137\\
1.64444523796005	0.715472571102485\\
1.64453412689183	0.445758903444452\\
1.64462301582361	1.40400712248906\\
1.64471190475539	0.729320231448436\\
1.64480079368718	1.39915009916735\\
1.64488968261896	1.15847011182853\\
1.64497857155074	1.90339827676711\\
1.6451563494143	0.667506554274937\\
1.64524523834608	1.02043324132449\\
1.64560079407321	0.0876641317757723\\
1.64568968300499	1.39938343566015\\
1.64586746086856	0.713935571322791\\
1.64595634980034	1.26492766591612\\
1.64604523873212	0.538398551261052\\
1.64622301659568	0.923043877613627\\
1.64631190552746	0.653128624391857\\
1.64657857232281	1.10571244001323\\
1.64675635018637	0.215501740132185\\
1.64684523911815	1.065891645525\\
1.6471119059135	0.524871412824132\\
1.64720079484528	0.555254896421455\\
1.64728968377706	1.46837086595996\\
1.64737857270884	0.661156562396533\\
1.64746746164062	0.926958467246511\\
1.64755635057241	0.180421728181503\\
1.64773412843597	1.05566519313654\\
1.64782301736775	0.551762630122773\\
1.64800079523131	1.30507509362488\\
1.64826746202666	0.690822697947889\\
1.64835635095844	1.03988941719781\\
1.648534128822	0.400499687890016\\
1.64862301775379	0.641225389391281\\
1.64871190668557	0.463812462100794\\
1.64888968454913	1.63747366391035\\
1.64897857348091	0.944637496609149\\
1.64906746241269	1.16588592924008\\
1.64915635134448	0.325246060698666\\
1.64924524027626	1.5720203561023\\
1.6495119070716	0.368925466727359\\
1.64960079600338	0.694167847137852\\
1.64968968493517	0.268466012746493\\
1.64977857386695	1.22312918369238\\
1.64986746279873	1.16539478289548\\
1.64995635173051	1.54200032425418\\
1.65013412959407	0.345781723056613\\
1.65022301852586	0.745505197835669\\
1.65031190745764	0.497773040652063\\
1.65040079638942	0.643618675925427\\
1.6504896853212	0.444504218202707\\
1.65066746318476	1.31460450326324\\
1.65075635211654	0.526925042107509\\
1.65084524104833	1.30961406528794\\
1.65102301891189	0.726845925901769\\
1.65128968570723	1.98883684599818\\
1.6514674635708	0.382278694148654\\
1.65164524143436	1.48493265840576\\
1.65200079716149	0.0788542960148653\\
1.65226746395683	1.56712379855581\\
1.6524452418204	0.727690181327191\\
1.65262301968396	1.03686305749602\\
1.65280079754752	0.188788241159242\\
1.6528896864793	1.94214958229278\\
1.65324524220643	0.272737969487198\\
1.65342302006999	0.567602854115446\\
1.65360079793356	0.111364267159623\\
1.65368968686534	1.3464991645003\\
1.6538674647289	0.604273117058835\\
1.65395635366068	1.41238981871153\\
1.65413413152425	0.290353233148867\\
1.65422302045603	0.308350449975349\\
1.65431190938781	1.325\\
1.65448968725137	0.572629897927099\\
1.65466746511494	0.791790376299182\\
1.6548452429785	0.274116763442151\\
1.65493413191028	1.94007448310625\\
1.65502302084206	0.170801053860917\\
1.65520079870563	0.581395734418477\\
1.65528968763741	0.238665037238386\\
1.65537857656919	1.37602325561743\\
1.65546746550097	0.584152377381108\\
1.65555635443275	0.657822164418318\\
1.65573413229632	0.343423936265369\\
1.6558230212281	0.881083423973009\\
1.65600079909166	0.0914385039247692\\
1.65608968802344	1.08883469819803\\
1.65617857695522	0.257157539263386\\
1.65626746588701	0.730688031926074\\
1.65635635481879	0.340066170031657\\
1.65662302161413	2.00706277928718\\
1.65688968840948	0.616937598141011\\
1.65697857734126	0.672657416520475\\
1.65706746627304	0.605641808332285\\
1.6572452441366	0.968516391188089\\
1.65733413306839	0.552163019406407\\
1.65742302200017	0.99845130076534\\
1.65751191093195	0.761648869230435\\
1.65768968879551	1.56190204558417\\
1.65777857772729	0.576132797191759\\
1.65786746665907	1.16980724907995\\
1.65804524452264	0.36156603822815\\
1.65813413345442	1.25436916416181\\
1.6582230223862	0.555785930012627\\
1.65831191131798	0.751622910773747\\
1.65840080024976	0.448983295903088\\
1.65848968918155	0.908661102942125\\
1.65857857811333	0.402839918578088\\
1.65866746704511	0.993722798369847\\
1.65884524490867	0.686571190773397\\
1.65902302277224	1.41721028785428\\
1.65911191170402	0.105261578935526\\
1.6592008006358	0.724334177020524\\
1.65928968956758	0.453\\
1.65964524529471	1.69682085088556\\
1.65991191209005	0.341786483056308\\
1.66000080102183	1.43072883524447\\
1.6601785788854	0.205060966544099\\
1.66026746781718	1.35334843998137\\
1.66035635674896	0.273585452829642\\
1.66071191247609	1.4063769053849\\
1.66115635713499	0.283621226286045\\
1.66133413499856	0.495827591003163\\
1.66142302393034	0.35468577642753\\
1.6616008017939	1.15026127466763\\
1.66177857965747	0.17184295155752\\
1.66195635752103	0.661154293641053\\
1.66213413538459	0.294159820505792\\
1.66222302431637	0.765679436840248\\
1.66231191324816	0.753341887857034\\
1.66240080217994	1.32911135726093\\
1.66248969111172	0.816355927276822\\
1.6625785800435	1.09633662713603\\
1.66275635790706	0.663120652671895\\
1.66284524683885	1.09138535815724\\
1.66311191363419	0.417231350691676\\
1.66328969149775	1.55446743291714\\
1.66337858042954	0.659409584401076\\
1.66346746936132	1.51775129714983\\
1.6635563582931	0.506107696048973\\
1.66364524722488	1.8153572651134\\
1.66391191402022	0.347679450068594\\
1.66408969188379	1.9434507969074\\
1.66417858081557	0.774169232145014\\
1.66426746974735	1.50726308254399\\
1.66435635867913	0.958357970697797\\
1.6645341365427	1.71134216333263\\
1.66480080333804	0.351411439768258\\
1.66488969226982	0.935508417920437\\
1.66506747013339	0.421200664766807\\
1.66515635906517	0.904834238963137\\
1.66524524799695	0.627886136174387\\
1.66533413692873	0.966033125726028\\
1.66551191479229	0.42470342593391\\
1.66577858158764	1.28202496075544\\
1.66586747051942	0.598494778590424\\
1.6659563594512	1.51774174351238\\
1.66613413731477	0.537921927420699\\
1.66622302624655	0.899815536651818\\
1.66631191517833	0.860578874944069\\
1.66640080411011	1.88900502910924\\
1.66648969304189	1.03990961145669\\
1.66666747090546	1.59676234925552\\
1.6669341377008	0.392495859850776\\
1.66711191556436	1.55621720848987\\
1.66737858235971	0.143589693223434\\
1.66746747129149	0.710223908355668\\
1.66755636022327	0.266956925364374\\
1.66764524915505	1.06822656772803\\
1.66782302701862	0.248276056034407\\
1.6679119159504	1.2957642532498\\
1.66800080488218	0.32491383473161\\
1.66817858274574	0.491153743750366\\
1.66835636060931	1.8975062582242\\
1.66844524954109	0.776969754881102\\
1.66862302740465	1.23690662541681\\
1.66880080526821	0.111516814875605\\
1.66897858313178	1.9165398508771\\
1.66906747206356	0.145413204352287\\
1.66924524992712	1.75014056578322\\
1.66942302779069	0.431474217074439\\
1.66951191672247	1.325\\
1.66960080565425	0.444091206848323\\
1.66968969458603	1.49925915038061\\
1.66977858351781	0.592588390031394\\
1.66986747244959	1.50703317813511\\
1.66995636138138	0.772881620948513\\
1.67004525031316	1.02434564478988\\
1.67013413924494	0.987087128879716\\
1.67022302817672	1.67392472949055\\
1.67040080604028	0.126178445068879\\
1.67048969497207	1.48422538719697\\
1.67057858390385	0.142579802216162\\
1.67066747283563	1.39558446537642\\
1.67084525069919	0.463001079912348\\
1.67093413963097	1.74503180486775\\
1.67102302856276	0.903562394082445\\
1.67111191749454	1.04527986682993\\
1.6712896953581	0.169425499851705\\
1.67146747322166	1.41233494610875\\
1.67155636215344	0.295083039160166\\
1.67164525108523	0.743903891641924\\
1.67173414001701	0.725155155811499\\
1.67182302894879	0.393573373083088\\
1.67200080681235	1.64179231329666\\
1.67208969574413	0.298600066979229\\
1.6722674736077	0.781053775357369\\
1.67235636253948	0.338362231934949\\
1.67244525147126	1.31448925442546\\
1.67262302933482	0.44407206622349\\
1.67271191826661	1.2285914699362\\
1.67280080719839	0.30496065319972\\
1.67288969613017	1.13053659825766\\
1.67297858506195	0.180272016685896\\
1.67306747399373	1.41012410801319\\
1.6732452518573	0.413240849868451\\
1.67333414078908	0.418922427186705\\
1.67351191865264	1.91180255256656\\
1.6736896965162	0.523699341225478\\
1.67377858544799	0.902239990246497\\
1.67386747437977	0.549525249647366\\
1.67395636331155	1.39100323507891\\
1.67422303010689	0.523187346941801\\
1.67448969690224	1.3284295239116\\
1.67457858583402	0.308755566751435\\
1.67484525262936	0.898167579018526\\
1.67502303049293	0.628732852648882\\
1.67511191942471	0.631484758327546\\
1.67520080835649	0.332295049617053\\
1.67528969728827	0.985723084846855\\
1.67546747515184	0.435036780054284\\
1.6756452530154	0.918487887780781\\
1.67573414194718	0.480926189763045\\
1.67582303087896	1.119802214679\\
1.67591191981074	0.804392938805408\\
1.67617858660609	2.05680334499923\\
1.67626747553787	0.306858273474906\\
1.67644525340143	1.29971150645057\\
1.67671192019678	0.226126071031184\\
1.67697858699212	1.09006054877699\\
1.67706747592391	0.470596430075707\\
1.67724525378747	1.5539395097622\\
1.67733414271925	0.182608871635526\\
1.67751192058281	1.43033177969309\\
1.67768969844638	0.533689984916337\\
1.67786747630994	1.34241610538611\\
1.67795636524172	0.453045251602972\\
1.67813414310528	1.16649089152038\\
1.67822303203707	0.376897864148896\\
1.67831192096885	1.07813635501267\\
1.67848969883241	0.813882669676655\\
1.67857858776419	1.55923378619115\\
1.67866747669598	0.207790760141061\\
1.6790230324231	1.64259794228533\\
1.67911192135488	1.00386552884338\\
1.67928969921845	1.39810800727269\\
1.67937858815023	0.635137780328017\\
1.67946747708201	1.31706074271463\\
1.67955636601379	0.615020324867398\\
1.67964525494557	0.917682406936081\\
1.67973414387735	0.229965214760842\\
1.67982303280914	1.82907900321446\\
1.67991192174092	0.813261335611131\\
1.6800008106727	0.851916075678819\\
1.68008969960448	1.7306443886599\\
1.68017858853626	0.619406974452177\\
1.68026747746804	0.756696108090956\\
1.68035636639983	0.460895866763849\\
1.68053414426339	0.793095202355934\\
1.68062303319517	0.585082900109036\\
1.68071192212695	1.41181868524255\\
1.68088969999052	0.456956234228181\\
1.6809785889223	0.913827664278118\\
1.68106747785408	0.735425047166603\\
1.68115636678586	1.77001807900371\\
1.68124525571764	0.437224198781358\\
1.68133414464942	0.464707434844764\\
1.68142303358121	1.01756670543016\\
1.68168970037655	0.198927122333783\\
1.68177858930833	0.898381322156689\\
1.68186747824011	0.409019559434509\\
1.68195636717189	0.82329885217945\\
1.68204525610368	0.573\\
1.68213414503546	1.26727463479705\\
1.68231192289902	0.822125294587145\\
1.68248970076258	1.66250203007395\\
1.68266747862615	0.489579411331808\\
1.68284525648971	1.00614164012827\\
1.68293414542149	0.194794763789995\\
1.68302303435327	0.359562233834422\\
1.68311192328506	0.0600000000000001\\
1.68328970114862	2.00597756717267\\
1.68355636794396	0.22264994947226\\
1.68382303473931	0.924243474415698\\
1.68391192367109	0.308846240061297\\
1.68408970153465	1.31954916543492\\
1.68417859046644	0.226126071031184\\
1.68426747939822	1.50146861439059\\
1.68444525726178	0.491047859174643\\
1.68453414619356	1.22936609681575\\
1.68462303512534	0.315382307683865\\
1.68471192405713	0.668563385177501\\
1.68480081298891	0.32491383473161\\
1.68488970192069	1.03510627473704\\
1.68497859085247	0.422095960653499\\
1.68506747978425	0.701824052024437\\
1.68515636871603	0.396295344408687\\
1.68524525764782	1.07207882172907\\
1.6853341465796	0.327\\
1.68560081337494	1.03510627473704\\
1.68568970230672	0.130387882872605\\
1.68586748017029	1.3429288886609\\
1.68595636910207	0.27170756338387\\
1.68604525803385	0.497135796337379\\
1.68613414696563	0.409890229207772\\
1.68622303589741	0.997762496789692\\
1.68631192482919	0.295435272098644\\
1.68640081376098	0.337523332526805\\
1.68648970269276	1.06217889265415\\
1.68657859162454	0.537971188819625\\
1.6867563694881	1.14355804400127\\
1.68702303628345	0.575265156254053\\
1.68711192521523	1.24666354723317\\
1.68728970307879	0.558788868894147\\
1.68755636987414	1.15995258523786\\
1.68764525880592	0.0804549563420429\\
1.68782303666948	0.485935180862633\\
1.68791192560126	0.476592068754821\\
1.68808970346483	0.810808238734659\\
1.68835637026017	0.47\\
1.68844525919195	1.07611384156138\\
1.68853414812373	0.943827314713873\\
1.68862303705552	1.3806176154171\\
1.68880081491908	0.0572450871254468\\
1.68906748171442	1.358764512342\\
1.68915637064621	0.314874578205355\\
1.68933414850977	0.980557494489742\\
1.68942303744155	0.822505927030317\\
1.68960081530511	1.25986427840462\\
1.6896897042369	0.540749479888793\\
1.68977859316868	1.39443034964103\\
1.68986748210046	0.388464927631826\\
1.68995637103224	1.20712054079118\\
1.69004525996402	0.423274142843618\\
1.6901341488958	1.51761819968001\\
1.69040081569115	1.26219649817293\\
1.69048970462293	0.256158154271926\\
1.69057859355471	0.258497582193722\\
1.69075637141828	1.28385240584734\\
1.69084526035006	0.553564811020354\\
1.69093414928184	0.657784159128205\\
1.69102303821362	0.434871245312909\\
1.6911119271454	1.07012989865717\\
1.69120081607718	0.3279649371503\\
1.69128970500897	0.839000595947345\\
1.69137859394075	0.644937981514502\\
1.69155637180431	0.989242639598597\\
1.69164526073609	0.555169343534025\\
1.69173414966787	1.52913864642811\\
1.69191192753144	0.284850838159202\\
1.69200081646322	1.25617076864573\\
1.692089705395	0.299608077327698\\
1.69226748325856	1.08989586658543\\
1.69244526112213	0.66786600452486\\
1.69253415005391	0.671429817628023\\
1.69262303898569	0.414657690149357\\
1.69271192791747	1.43824128712814\\
1.69288970578103	0.51808879547815\\
1.69297859471282	0.805820079174005\\
1.69315637257638	0.447371210517619\\
1.69324526150816	0.595460326134328\\
1.69333415043994	0.23916939603553\\
1.69342303937172	0.647716759085327\\
1.69351192830351	0.507445563582932\\
1.69360081723529	1.81373978287956\\
1.69377859509885	1.05701892130652\\
1.69386748403063	1.42222536892013\\
1.69395637296241	0.30092690142292\\
1.6940452618942	1.70205787210659\\
1.69422303975776	0.311204113083359\\
1.69431192868954	1.45503883109696\\
1.69440081762132	0.233734892559926\\
1.69475637334845	1.32196822957286\\
1.69493415121201	0.815642691379013\\
1.69511192907558	1.47911121961805\\
1.69520081800736	0.436858100531511\\
1.69528970693914	0.833122439981063\\
1.6954674848027	0.414366987102013\\
1.69564526266627	1.08540545419673\\
1.69573415159805	0.801925807042023\\
1.69582304052983	1.4854952036274\\
1.69591192946161	0.430488095073488\\
1.69608970732517	0.955804373289848\\
1.69626748518874	0.715839367456136\\
1.69635637412052	0.742720001077122\\
1.6964452630523	1.19580976747976\\
1.69653415198408	0.83965766833871\\
1.69662304091586	0.862710264225481\\
1.69671192984764	0.667248079802408\\
1.69680081877943	1.57950656852069\\
1.69688970771121	0.222182357535426\\
1.69706748557477	0.345781723056613\\
1.69715637450655	1.8974619890791\\
1.69733415237012	0.686626536044158\\
1.6974230413019	1.67041342188094\\
1.69751193023368	0.710938112637099\\
1.69768970809724	1.57269323137095\\
1.69786748596081	0.487296624244412\\
1.69795637489259	0.704570791333277\\
1.69804526382437	0.527944125831513\\
1.69813415275615	0.701670150426823\\
1.69831193061971	0.493782340712991\\
1.6984008195515	0.896507110958971\\
1.69848970848328	0.695403480002797\\
1.69857859741506	0.988277794954435\\
1.69866748634684	0.510769028035178\\
1.69875637527862	1.09349439870536\\
1.6988452642104	0.32968469785539\\
1.69893415314219	1.22801832233888\\
1.69911193100575	0.393081416502994\\
1.69920081993753	1.19003277265796\\
1.69937859780109	0.665976726320072\\
1.69946748673287	1.51802108022254\\
1.69964526459644	0.138050715318683\\
1.69982304246	1.00022847389984\\
1.69991193139178	0.960202062068188\\
1.70000082032356	1.2060787702302\\
1.70008970925535	0.839726145835653\\
1.70017859818713	0.843154197048203\\
1.70026748711891	1.73631477560954\\
1.70053415391425	0.248276056034407\\
1.70088970964138	2.06212245029242\\
1.70106748750494	0.329795391113945\\
1.70115637643673	0.738813237564136\\
1.70124526536851	0.605342878045162\\
1.70133415430029	1.09029262127192\\
1.70151193216385	0.222\\
1.70168971002742	0.749362395640454\\
1.70186748789098	0.436358797321654\\
1.70204526575454	1.23291524445113\\
1.70222304361811	0.550310821263766\\
1.70231193254989	0.808326666639175\\
1.70240082148167	0.303318314646511\\
1.70248971041345	1.3743747669395\\
1.7027563772088	0.311122162502127\\
1.70284526614058	1.28433212215532\\
1.70293415507236	0.335764798631423\\
1.70311193293592	1.74121021131855\\
1.7032008218677	0.937794220498293\\
1.70328971079948	1.27592045206588\\
1.70346748866305	0.149375366108338\\
1.70364526652661	0.999232205245608\\
1.70373415545839	0.77707785967688\\
1.70382304439017	1.23907223356833\\
1.70391193332196	1.11147559577347\\
1.70400082225374	1.47568458689518\\
1.7041786001173	0.598949079638662\\
1.70435637798086	1.1145815358241\\
1.70453415584443	0.18729655629509\\
1.70462304477621	1.35363547530345\\
1.70480082263977	0.901792104644968\\
1.70497860050334	1.36588798955112\\
1.70506748943512	1.18104233624371\\
1.7051563783669	1.24071954929388\\
1.70524526729868	1.03608156049608\\
1.70533415623046	1.16710410846676\\
1.70551193409403	0.513\\
1.70560082302581	1.07564306347412\\
1.70568971195759	0.489264754504144\\
1.70577860088937	0.749362395640454\\
1.70586748982115	0.723492916344037\\
1.70595637875293	1.26009602808675\\
1.70604526768472	0.4656393454166\\
1.70631193448006	1.62294208152971\\
1.70640082341184	0.742043799246379\\
1.7065786012754	1.68936822510665\\
1.70666749020719	0.511331594955759\\
1.70675637913897	1.18482488157533\\
1.70702304593431	0.818615905049493\\
1.70711193486609	0.981268566703326\\
1.70720082379788	0.659267017224432\\
1.70737860166144	1.35440208210118\\
1.707556379525	0.152947703480634\\
1.70773415738857	1.15403509478698\\
1.70791193525213	0.547417573704024\\
1.70800082418391	0.855268963543048\\
1.70808971311569	0.402990074319455\\
1.70817860204747	0.404293210430252\\
1.70826749097926	1.06480467692436\\
1.70844526884282	0.172754160586656\\
1.70880082456995	1.41823305560123\\
1.70888971350173	0.6342247235799\\
1.70906749136529	1.23111737864429\\
1.70924526922885	0.375536948914484\\
1.70933415816063	2.1091088165384\\
1.70942304709242	0.745745935288956\\
1.7095119360242	1.03466033073661\\
1.70960082495598	0.776425785249305\\
1.70968971388776	1.12661084674345\\
1.70977860281954	0.386186483450677\\
1.70986749175132	1.03945610777945\\
1.70995638068311	1.00996485087353\\
1.71004526961489	1.2982488205271\\
1.71022304747845	0.427351143674613\\
1.71031193641023	1.29264070800822\\
1.71040082534201	0.585486122807364\\
1.71066749213736	1.41352785611038\\
1.71075638106914	0.513281599124691\\
1.71084527000092	0.796634169490614\\
1.7109341589327	0.550158159077915\\
1.71120082572805	1.023387512138\\
1.71128971465983	0.255154854941073\\
1.71137860359161	1.56300895710805\\
1.71164527038696	0.137\\
1.7119119371823	0.764121718052825\\
1.71200082611408	0.120266371026983\\
1.71208971504587	1.15834796153833\\
1.71217860397765	0.761053217587312\\
1.71235638184121	1.7532398580913\\
1.71253415970477	0.734684966499247\\
1.71271193756834	1.35124128119296\\
1.7128897154319	0.608523623206199\\
1.71297860436368	0.715472571102485\\
1.71306749329546	0.340424734706513\\
1.71324527115903	1.53534360974995\\
1.71333416009081	0.192771885917008\\
1.71342304902259	1.0057678658617\\
1.71351193795437	0.183182968640646\\
1.71368971581793	1.40459958707099\\
1.71377860474972	0.556040466153319\\
1.7138674936815	1.45218869297347\\
1.71404527154506	0.278298401001515\\
1.71422304940862	0.889744345303751\\
1.71431193834041	0.749018023815182\\
1.71440082727219	1.42011443200891\\
1.71457860513575	0.248485412046663\\
1.71466749406753	1.51993223533156\\
1.71502304979466	0.0169999999999999\\
1.71528971659	1.84638728331843\\
1.71546749445357	0.668000748502575\\
1.71555638338535	0.77821462335271\\
1.71573416124891	0.119037809119624\\
1.71591193911248	1.25992579146551\\
1.71600082804426	1.24655124242849\\
1.71608971697604	1.62726303958518\\
1.7162674948396	0.981185507434756\\
1.71635638377138	1.52854865804135\\
1.71644527270317	0.127800625976558\\
1.71653416163495	0.642440658738221\\
1.71662305056673	0.284318483394942\\
1.71680082843029	1.42601157078055\\
1.71688971736207	1.23413127340652\\
1.71697860629385	1.26949793225511\\
1.71715638415742	0.701943729938519\\
1.7172452730892	1.08989586658543\\
1.71733416202098	0.718470597867442\\
1.71742305095276	1.08585173941934\\
1.71760082881633	0.36156603822815\\
1.71768971774811	1.42301159517412\\
1.71777860667989	0.749946664770236\\
1.71795638454345	1.31820256410007\\
1.71813416240702	0.393081416502994\\
1.7182230513388	1.46843930756433\\
1.71857860706592	0.317616120497685\\
1.71875638492949	0.87971415812183\\
1.71884527386127	0.146184814532837\\
1.71902305172483	1.09982953224579\\
1.71911194065661	0.682255817124339\\
1.7192008295884	1.68554145603127\\
1.71928971852018	0.911526741242406\\
1.71937860745196	0.936892736656657\\
1.71946749638374	0.497226306625062\\
1.7196452742473	1.12563804129036\\
1.71982305211087	0.120266371026983\\
1.71991194104265	1.1750957407803\\
1.72000082997443	0.261904562770487\\
1.72008971890621	0.302076149339864\\
1.72017860783799	0.943008483524936\\
1.72035638570156	0.558334129352667\\
1.72044527463334	1.25506693048618\\
1.72053416356512	0.702327558906811\\
1.7206230524969	1.16620109758137\\
1.72071194142868	0.949931050129429\\
1.72080083036046	1.5494905614427\\
1.72097860822403	0.202180612324723\\
1.72106749715581	1.33064833821713\\
1.72124527501937	0.241085047234373\\
1.72142305288294	1.95683520001047\\
1.72168971967828	0.484219991326257\\
1.72177860861006	1.50479234447813\\
1.72186749754184	0.84617078654371\\
1.72195638647363	0.927515498522801\\
1.72204527540541	0.31747913317256\\
1.72213416433719	0.983968495430621\\
1.72222305326897	0.676807949125895\\
1.72231194220075	0.957353121893902\\
1.72240083113253	0.322181625795141\\
1.72248972006432	1.29510231256067\\
1.7225786089961	0.665367567589524\\
1.72266749792788	0.931908257287164\\
1.72275638685966	0.0169999999999999\\
1.72284527579144	1.26500988138433\\
1.72293416472322	0.53260585802261\\
1.72302305365501	0.715027272207152\\
1.72311194258679	0.562971580099742\\
1.72337860938213	1.65001939382542\\
1.72346749831391	0.805615913447593\\
1.72355638724569	1.12068773527687\\
1.72382305404104	0.635137780328017\\
1.7240008319046	1.66884031590803\\
1.72417860976817	0.907196230150897\\
1.72426749869995	0.92731116676119\\
1.72444527656351	0.376670943928517\\
1.72471194335886	1.31460450326324\\
1.72480083229064	0.617111011083095\\
1.72488972122242	1.28134499647831\\
1.7249786101542	1.13611619124102\\
1.72506749908598	1.28456451764791\\
1.72524527694955	0.50812793664588\\
1.72533416588133	0.81904456533207\\
1.72551194374489	0.306497960841504\\
1.72577861054024	1.49440188704378\\
1.72586749947202	1.44453521936988\\
1.7259563884038	0.265\\
1.72604527733558	0.920847978767397\\
1.72622305519914	0.381643812998456\\
1.72631194413093	1.85249912280681\\
1.72648972199449	0.235552541909443\\
1.72666749985805	1.48748277300949\\
1.72675638878983	0.617421250039226\\
1.72684527772162	1.4898066988707\\
1.72702305558518	0.636607414345765\\
1.72720083344874	1.00199101792381\\
1.72728972238052	0.413407788992902\\
1.72737861131231	1.3902104157285\\
1.72755638917587	0.077524189773257\\
1.72800083383478	1.5090453936181\\
1.72817861169834	0.926958467246511\\
1.72826750063012	1.56292674172528\\
1.7283563895619	0.64632267483046\\
1.72844527849368	1.42509122515017\\
1.72853416742547	0.254001968496309\\
1.72862305635725	0.573252126031818\\
1.72880083422081	0.189789356919718\\
1.72888972315259	1.43254249500669\\
1.72897861208437	0.908282445057703\\
1.72906750101616	1.09978770678709\\
1.72915638994794	0.130172961862285\\
1.72924527887972	0.832050479237889\\
1.72942305674328	0.583849295623451\\
1.72951194567506	1.52582207350661\\
1.72968972353863	0.593302620927971\\
1.72977861247041	1.31603077471615\\
1.72986750140219	1.26639843651198\\
1.72995639033397	1.6354143205928\\
1.73013416819754	0.0774144689318477\\
1.7303119460611	1.35002370349561\\
1.73066750178823	0.259678647562714\\
1.73075639072001	0.47723055224912\\
1.73093416858357	0.195233193898988\\
1.73120083537891	0.919034819797379\\
1.73137861324248	0.470307346317278\\
1.73146750217426	0.57461117288128\\
1.73155639110604	0.455411901469428\\
1.73164528003782	0.855\\
1.7317341689696	0.821978710186584\\
1.73182305790139	1.24882704967501\\
1.73200083576495	0.325\\
1.73235639149208	1.141789823041\\
1.73244528042386	0.596705119803744\\
1.73253416935564	0.628732852648882\\
1.73262305828742	0.501941231619798\\
1.7327119472192	0.920002173910475\\
1.73297861401455	0.287111476607954\\
1.73315639187811	0.624051279944205\\
1.73324528080989	0.258247942876608\\
1.73333416974167	1.05756323687995\\
1.73342305867346	0.833613819463185\\
1.73360083653702	1.54836688158847\\
1.7336897254688	0.576132797191759\\
1.73377861440058	0.692052743654702\\
1.73386750333236	0.260572446739865\\
1.73422305905949	0.966756432613717\\
1.73431194799127	0.258497582193722\\
1.73440083692305	1.47842619024421\\
1.73457861478662	0.553719242938152\\
1.73475639265018	1.54275241046644\\
1.73493417051374	0.661991691790766\\
1.73502305944552	0.690398435687683\\
1.73511194837731	0.408325850271569\\
1.73528972624087	1.08486358589456\\
1.73537861517265	0.981268566703326\\
1.73546750410443	1.02175241619484\\
1.735645281968	0.285259530953831\\
1.73582305983156	1.04521433208696\\
1.73591194876334	0.910861679949267\\
1.73600083769512	1.7362471022294\\
1.7360897266269	0.154\\
1.73617861555869	1.68002976164114\\
1.73626750449047	0.974534247730679\\
1.73635639342225	1.09961675141842\\
1.73653417128581	0.638681454247734\\
1.73662306021759	1.53022089908614\\
1.73671194914938	1.33038490670933\\
1.73680083808116	1.46741030390276\\
1.7370675048765	0.110693269894786\\
1.73715639380828	1.72010145049645\\
1.73724528274007	0.485077313425396\\
1.73733417167185	1.46620769333679\\
1.73742306060363	0.77323347056371\\
1.73751194953541	1.21215510558674\\
1.73777861633075	1.0904907152287\\
1.73786750526254	0.618786716082367\\
1.73795639419432	0.85550043834004\\
1.73813417205788	0.330551055058065\\
1.73822306098966	0.610266335299597\\
1.73831194992144	0.497209211499546\\
1.73840083885323	1.23831659925885\\
1.73848972778501	0.722336486687472\\
1.73857861671679	1.36171839967006\\
1.73884528351213	0.520024037905941\\
1.7390230613757	1.04788596707848\\
1.73911195030748	1.03800433525106\\
1.73920083923926	1.6743715238859\\
1.73937861710282	0.352695335948748\\
1.73946750603461	0.77323347056371\\
1.73955639496639	0.647034002197721\\
1.73982306176173	1.24104834716461\\
1.73991195069351	0.213600093632938\\
1.74017861748886	1.55351118438201\\
1.74053417321599	0.496\\
1.74071195107955	0.889649931152698\\
1.74080084001133	0.623702653513675\\
1.74097861787489	0.92997311789105\\
1.74106750680667	1.16795376620823\\
1.74115639573846	0.350851820573872\\
1.74133417360202	0.725350260219158\\
1.7414230625338	0.583849295623451\\
1.74151195146558	0.758886025698194\\
1.74160084039736	0.61654845713861\\
1.74177861826093	1.34047342383204\\
1.74195639612449	0.217788888605457\\
1.74204528505627	1.25088808452235\\
1.74213417398805	0.70625561944667\\
1.74222306291984	0.989386173341835\\
1.74231195185162	0.166147524808527\\
1.7424008407834	1.14026137354556\\
1.74257861864696	0.41576555893917\\
1.74266750757874	1.15925536444737\\
1.74275639651053	0.479301575211265\\
1.74284528544231	1.35792856954996\\
1.74293417437409	0.614502237587464\\
1.74302306330587	0.903164436855216\\
1.74311195223765	0.493583832798442\\
1.74320084116943	0.558334129352667\\
1.74328973010122	0.352642878844873\\
1.743378619033	1.96948013445173\\
1.74355639689656	0.325246060698666\\
1.74364528582834	0.388681103219593\\
1.74373417476012	1.76834187871011\\
1.74382306369191	0.573070676269515\\
1.74391195262369	0.97018400316641\\
1.74400084155547	0.285259530953831\\
1.74408973048725	0.852126751135065\\
1.74417861941903	0.28872997766079\\
1.74426750835081	0.778306494897736\\
1.7443563972826	0.774031653099536\\
1.74444528621438	1.07654261411242\\
1.74453417514616	0.865300525829032\\
1.74462306407794	0.97349781715215\\
1.74471195300972	0.552747682039464\\
1.74488973087328	1.85051803557815\\
1.74497861980507	0.621968648727571\\
1.74506750873685	1.2570143197275\\
1.74524528660041	0.419344726925235\\
1.74542306446397	1.4706420366629\\
1.74551195339576	0.71436195307421\\
1.74560084232754	1.49463306533744\\
1.74568973125932	0.732495051177822\\
1.7457786201911	0.873490125874357\\
1.74586750912288	0.437323678755221\\
1.74604528698645	1.12883125399681\\
1.74613417591823	0.566325877918359\\
1.74622306485001	1.67378373752406\\
1.74640084271357	0.294159820505792\\
1.74648973164535	0.340939877397761\\
1.74657862057714	1.5444953868497\\
1.7467563984407	0.526925042107509\\
1.74684528737248	1.04513539792699\\
1.74693417630426	0.315382307683865\\
1.74702306523604	1.21259597558296\\
1.74711195416783	0.496271095269511\\
1.74720084309961	0.863113549887847\\
1.74728973203139	0.423727506777646\\
1.74746750989495	0.959\\
1.74755639882673	0.519792266198719\\
1.7477341766903	0.956253104570124\\
1.74782306562208	0.930260716143598\\
1.74791195455386	0.40408538701616\\
1.74800084348564	1.73363000666232\\
1.74808973241742	0.32923699670602\\
1.74817862134921	1.24967595799871\\
1.74826751028099	0.564660960223035\\
1.74835639921277	0.829174288072176\\
1.74844528814455	0.60316249883427\\
1.74862306600811	1.96844634166136\\
1.74880084387168	0.385\\
1.74897862173524	1.33761354658212\\
1.7491563995988	0.816677414895257\\
1.74924528853058	0.845317691758548\\
1.74933417746237	1.48303371505843\\
1.74942306639415	0.508607903988918\\
1.74951195532593	0.573149195236284\\
1.74960084425771	0.549167551845518\\
1.74995639998484	1.15530861677735\\
1.75004528891662	0.633569254304532\\
1.7501341778484	0.669664094901317\\
1.75022306678018	0.419344726925235\\
1.75031195571196	1.28779656778546\\
1.75057862250731	0.501566545933837\\
1.75066751143909	1.87642639077583\\
1.75084528930265	0.250319795461725\\
1.751111956098	1.93996520587355\\
1.75128973396156	0.260572446739865\\
1.75137862289334	1.59386981902538\\
1.75155640075691	0.688320419572164\\
1.75173417862047	1.32529128873618\\
1.75191195648403	0.229817318755571\\
1.7520897343476	0.847143435316594\\
1.75217862327938	0.700863039402136\\
1.75226751221116	1.06086756949206\\
1.75235640114294	0.376789065658758\\
1.7525341790065	1.35902354652155\\
1.75271195687007	0.416433668187384\\
1.75288973473363	0.702159526033793\\
1.75297862366541	0.699503395274105\\
1.75315640152898	1.16865777711013\\
1.75324529046076	0.795855514525093\\
1.75333417939254	0.814740449468418\\
1.7535119572561	1.21983318531675\\
1.75368973511967	0.850452232638612\\
1.75377862405145	1.00022397491762\\
1.75386751298323	0.861924590669044\\
1.75395640191501	1.38726241209081\\
1.75422306871036	0.282729552753157\\
1.75440084657392	1.48398012116066\\
1.75457862443748	0.504286624847417\\
1.75466751336926	0.744535425617882\\
1.75484529123283	0.313517144666763\\
1.75493418016461	0.642358933930244\\
1.75502306909639	0.576011284611682\\
1.75520084695995	1.43365965277677\\
1.75528973589173	0.522771460582921\\
1.7554675137553	1.28544155837595\\
1.75555640268708	1.19546225369101\\
1.75564529161886	1.82530353640155\\
1.75582306948242	0.489560006536482\\
1.75591195841421	0.841620460777897\\
1.75600084734599	0.497860422206867\\
1.75608973627777	1.24811577988582\\
1.75617862520955	0.412408777792132\\
1.7564452920049	1.80809872518068\\
1.75653418093668	1.18604595189225\\
1.75662306986846	1.48128930327603\\
1.75671195880024	0.621968648727571\\
1.7568897366638	1.20939158257365\\
1.75715640345915	0.32723233336576\\
1.75724529239093	1.50524748795671\\
1.75742307025449	0.146184814532837\\
1.75760084811806	1.06248811758062\\
1.75768973704984	0.745241571572601\\
1.75777862598162	1.07176489959319\\
1.7578675149134	1.05323549123641\\
1.75795640384518	1.33403035947463\\
1.75804529277697	0.353961862352429\\
1.75822307064053	1.50785576233272\\
1.75831195957231	0.922572490376773\\
1.75848973743587	1.31558390078322\\
1.75866751529944	0.501003992000064\\
1.75875640423122	0.51301559430489\\
1.75893418209478	0.916299623485681\\
1.75911195995834	0.621836795308865\\
1.75920084889013	1.39643725243922\\
1.75937862675369	0.291496140626252\\
1.75946751568547	0.992582490274738\\
1.75964529354903	0.410352287674871\\
1.75991196034438	1.28601088642359\\
1.76008973820794	0.39043821534271\\
1.76026751607151	1.07904587483573\\
1.76035640500329	0.776073450132138\\
1.76044529393507	0.895920197339026\\
1.76062307179863	0.129123971438304\\
1.76088973859398	0.897161078067924\\
1.76106751645754	0.343685903115039\\
1.76115640538932	0.993227063666713\\
1.7612452943211	0.268156670623723\\
1.76151196111645	1.11102880250694\\
1.76160085004823	0.863669496972077\\
1.76186751684358	1.54902324062617\\
1.76204529470714	0.297121187396658\\
1.76213418363892	1.21106110498191\\
1.7622230725707	0.323210457751602\\
1.76231196150248	0.690328907116021\\
1.76240085043426	0.381540299313192\\
1.76266751722961	1.76919105808276\\
1.76293418402495	0.320382583796311\\
1.76311196188852	1.53336036208062\\
1.7632008508203	1.1139569111954\\
1.76328973975208	1.3022757004567\\
1.76337862868386	1.0967064329163\\
1.76346751761564	1.53430798733501\\
1.76355640654743	1.504917605718\\
1.76364529547921	0.302076149339864\\
1.76373418441099	0.872299260575177\\
1.76382307334277	0.574819101979049\\
1.76391196227455	1.09180813332746\\
1.76400085120633	0.462312664762712\\
1.76408974013812	1.3583096112448\\
1.7641786290699	1.32339034302053\\
1.76426751800168	1.39174710346384\\
1.76444529586524	0.315417184059461\\
1.76453418479702	0.967442504751574\\
1.76462307372881	0.211248668634858\\
1.76471196266059	0.980033672890886\\
1.76506751838771	0.592692162931146\\
1.7651564073195	1.65127011721281\\
1.76524529625128	0.530433784746032\\
1.76542307411484	1.02122769253482\\
1.76551196304662	0.206642202853144\\
1.76577862984197	1.00396115462701\\
1.76586751877375	0.257561643107044\\
1.76595640770553	1.23755767542366\\
1.76604529663731	0.600170809020232\\
1.76640085236444	0.940517410790465\\
1.76648974129622	0.188215302247187\\
1.766578630228	1.26360515985018\\
1.76666751915978	0.889138909282459\\
1.76675640809156	1.16402620245422\\
1.76684529702335	0.583849295623451\\
1.76702307488691	0.776969754881102\\
1.76711196381869	0.364841061285596\\
1.76746751954582	1.22972029340009\\
1.7675564084776	0.830114449940489\\
1.76764529740938	0.919815742418013\\
1.76773418634116	0.679847777079546\\
1.76782307527294	0.942473872316894\\
1.76791196420473	0.516426180591186\\
1.76800085313651	1.28015350642023\\
1.76808974206829	0.436363380681743\\
1.76826751993185	1.16839120161015\\
1.76835640886363	0.338017751013168\\
1.76844529779542	0.359940272823145\\
1.7685341867272	1.64988545056922\\
1.76880085352254	0.551920284099072\\
1.76888974245432	1.02212034516489\\
1.7689786313861	0.222252109101354\\
1.76906752031789	0.736048911418256\\
1.76915640924967	0.224588512618077\\
1.76933418711323	1.428\\
1.76942307604501	0.65405810139467\\
1.76951196497679	1.08299769159495\\
1.76960085390858	0.309870940877004\\
1.76968974284036	1.3238315602825\\
1.76977863177214	0.794687359909543\\
1.76986752070392	1.0692170032318\\
1.7699564096357	0.403267901028584\\
1.77013418749927	0.855\\
1.77022307643105	0.590027965438927\\
1.77031196536283	0.803719478425153\\
1.77040085429461	0.681879754795521\\
1.77057863215817	1.34186623774503\\
1.77066752108996	0.629158167713016\\
1.77075641002174	1.35729326234237\\
1.7709341878853	0.580325770580628\\
1.77102307681708	1.32255396865308\\
1.77111196574886	0.250049995001\\
1.77120085468065	0.763115325491501\\
1.77137863254421	0.262488094968134\\
1.77146752147599	0.827493806623349\\
1.77155641040777	0.241080899284867\\
1.77164529933955	1.41965136565285\\
1.77182307720312	0.927774218223378\\
1.7719119661349	1.12463505191684\\
1.77200085506668	0.15420765220961\\
1.77217863293024	0.952148097724299\\
1.77226752186202	0.732495051177822\\
1.77235641079381	1.5878227231023\\
1.77244529972559	0.227782791272739\\
1.77253418865737	0.297833846296891\\
1.77262307758915	0.147312592808626\\
1.7728897443845	0.970975797844622\\
1.77297863331628	0.308358557526786\\
1.77306752224806	1.19049275512285\\
1.77324530011162	0.567933975035831\\
1.7733341890434	0.761444022893345\\
1.77342307797519	0.586458012137272\\
1.77351196690697	1.00383514582824\\
1.77360085583875	0.50505940244688\\
1.77368974477053	1.57680214358048\\
1.77386752263409	0.525984790654635\\
1.77404530049766	0.800537944135067\\
1.77413418942944	0.697370059580995\\
1.77422307836122	1.00867487328673\\
1.774311967293	0.819075698577366\\
1.77440085622478	1.21224296244606\\
1.77457863408835	0.419805907533469\\
1.77466752302013	0.585152971452765\\
1.77475641195191	0.293874122712429\\
1.77484530088369	0.965238312542556\\
1.77502307874726	0.139807009838563\\
1.77520085661082	0.843533638926155\\
1.7752897455426	0.363199669603374\\
1.77546752340616	1.35707221620664\\
1.77555641233795	0.248823230426743\\
1.77564530126973	1.19725185320383\\
1.77582307913329	0.738258762223653\\
1.77591196806507	0.906603551724788\\
1.77608974592864	0.344692616689131\\
1.77617863486042	1.1704977573665\\
1.7762675237922	0.813137749707883\\
1.77635641272398	0.81850656686431\\
1.77644530165576	0.57318845068616\\
1.77653419058754	1.07378675722883\\
1.77662307951932	0.439611191850253\\
1.77680085738289	1.50584760185086\\
1.77688974631467	0.503397457284004\\
1.77697863524645	0.883234963076077\\
1.77715641311001	0.621968648727571\\
1.7772453020418	1.0277241847889\\
1.77733419097358	0.338017751013168\\
1.77742307990536	0.847535839950146\\
1.77751196883714	0.286216701119973\\
1.7776897467007	1.04650370281237\\
1.77777863563249	0.652644619988551\\
1.77786752456427	0.781053775357369\\
1.77795641349605	0.452252142062368\\
1.77813419135961	1.55285157049861\\
1.77831196922318	1.07839000366287\\
1.77840085815496	1.0904907152287\\
1.77848974708674	1.43017201762585\\
1.7786675249503	0.912513013605833\\
1.77875641388208	0.933197192451842\\
1.77893419174565	1.45603914782536\\
1.77911196960921	0.145993150524263\\
1.77920085854099	1.50073048879537\\
1.77928974747277	0.376897864148896\\
1.77937863640456	0.782685121872136\\
1.77946752533634	0.256820949301259\\
1.7796453031999	0.724884128671611\\
1.77973419213168	0.160153051797336\\
1.77991196999524	0.798727112348141\\
1.78000085892703	0.085\\
1.78026752572237	1.25617076864573\\
1.78044530358593	0.0192353840616715\\
1.78053419251772	1.92359299229333\\
1.78080085931306	0.138050715318683\\
1.78088974824484	0.657860927552321\\
1.78097863717662	0.295435272098644\\
1.78142308183553	1.78947059210259\\
1.78151197076731	0.624599871918015\\
1.78168974863088	1.26573061904973\\
1.78177863756266	0.303318314646511\\
1.78186752649444	1.81631990574348\\
1.78195641542622	0.0502493781056046\\
1.782045304358	0.765843978888651\\
1.78213419328979	0.676923924824644\\
1.78222308222157	1.25986427840462\\
1.78231197115335	0.847535839950146\\
1.78240086008513	0.909002200217359\\
1.78248974901691	0.265544723163538\\
1.78266752688048	1.12833062530448\\
1.78293419367582	0.602478215373801\\
1.7830230826076	1.37086870268454\\
1.78311197153938	0.342986880215556\\
1.78320086047116	1.38671770739397\\
1.78346752726651	0.0961509230324911\\
1.78355641619829	1.2926488308895\\
1.78373419406185	0.380465504349606\\
1.78382308299364	0.697585120254152\\
1.78408974978898	0.15749285698088\\
1.78426752765254	1.27804929482395\\
1.78453419444789	0.300128305895995\\
1.78471197231145	1.09468945368081\\
1.78488975017502	0.30496065319972\\
1.78515641697036	2.04770701029224\\
1.78524530590214	0.507350963338003\\
1.78551197269749	1.40190798556824\\
1.7859564173564	0.0653911308970874\\
1.78604530628818	1.15988145946041\\
1.7864008620153	0.411092447023781\\
1.78657863987887	0.893955815462935\\
1.78675641774243	0.533671247117549\\
1.78711197346956	0.998979479268718\\
1.78720086240134	1.57162654597077\\
1.78728975133312	0.633609501191388\\
1.78755641812846	1.5768049974553\\
1.78773419599203	0.607284118020552\\
1.78782308492381	1.29791371053703\\
1.78791197385559	0.512550485318276\\
1.78808975171915	1.73575862377233\\
1.78817864065094	0.607238009350535\\
1.7883564185145	1.320909535131\\
1.78844530744628	0.0976165969494942\\
1.78862308530984	1.18421366315374\\
1.78871197424163	0.559732078766261\\
1.78880086317341	0.653652048111226\\
1.78897864103697	0.171400116686075\\
1.78906752996875	0.372859222763767\\
1.78915641890053	0.31645694809879\\
1.7893341967641	1.87047721183659\\
1.78986753035479	0.199110522072541\\
1.79004530821835	1.34809050141302\\
1.79031197501369	0.292323450992219\\
1.79048975287726	1.6829289943429\\
1.7907564196726	0.496271095269511\\
1.79084530860438	1.65982649695684\\
1.79102308646795	0.0728010988928052\\
1.79111197539973	0.933737115038275\\
1.79120086433151	0.27994642344563\\
1.79128975326329	0.875226256461722\\
1.79137864219507	0.863113549887847\\
1.79155642005864	1.31252619021488\\
1.79182308685398	0.610797020293976\\
1.79191197578576	1.68067992193636\\
1.79208975364933	0.540071291590286\\
1.79226753151289	0.94822202041505\\
1.79235642044467	0.941546068973792\\
1.79244530937645	1.30177801487043\\
1.79262308724002	0.405616814247141\\
1.79288975403536	1.57155368982418\\
1.79297864296714	1.05824855303468\\
1.79306753189893	1.68581434327746\\
1.79315642083071	0.910582780421418\\
1.79324530976249	1.40826737518129\\
1.79333419869427	0.340939877397761\\
1.79342308762605	1.49113714996307\\
1.79351197655783	0.222252109101354\\
1.7936897544214	1.25889237030018\\
1.79377864335318	0.409414215678938\\
1.79386753228496	0.441270891856691\\
1.79395642121674	1.55206314304541\\
1.79404531014852	0.417231350691676\\
1.79422308801209	1.29911739269398\\
1.79457864373921	0.444419846541533\\
1.79466753267099	0.849024145710827\\
1.79475642160278	0.824393716618461\\
1.79484531053456	0.283952460809904\\
1.79502308839812	1.15273977982891\\
1.79528975519347	0.664802226229726\\
1.79537864412525	1.27020077153181\\
1.79555642198881	0.611788362099182\\
1.79564531092059	1.20493983252277\\
1.79582308878416	0.738393526515503\\
1.79591197771594	1.06169675519896\\
1.79600086664772	0.292323450992219\\
1.79617864451128	1.19880607272402\\
1.79635642237485	0.257419890451379\\
1.79653420023841	1.12382427451982\\
1.79662308917019	0.31893886561534\\
1.79671197810197	0.732378317538142\\
1.79680086703375	0.298839421763595\\
1.79697864489732	1.09486894192867\\
1.79715642276088	0.372671437059509\\
1.79724531169266	1.50735596326813\\
1.79742308955622	0.301239107686901\\
1.79760086741979	0.995904111850132\\
1.79768975635157	0.751618254168963\\
1.79777864528335	1.39133389234935\\
1.79795642314691	0.286574597618142\\
1.7980453120787	1.02656319824938\\
1.79822308994226	0.326683332908185\\
1.79857864566939	1.11366512022241\\
1.79866753460117	0.562353091927127\\
1.79875642353295	0.665976726320072\\
1.79884531246473	0.495768090945757\\
1.79893420139651	0.771082356172154\\
1.79902309032829	0.392042089577127\\
1.79911197926008	0.882057254377515\\
1.79920086819186	0.616700899950697\\
1.79928975712364	1.01568991331016\\
1.79937864605542	0.381643812998456\\
1.7994675349872	0.387393856430378\\
1.79955642391898	0.322981423614424\\
1.79964531285077	0.839076873713011\\
1.79973420178255	0.517928566503143\\
1.79991197964611	1.18877794394075\\
1.80000086857789	0.645114718480365\\
1.80008975750967	1.46239529539725\\
1.80026753537324	0.582340965414593\\
1.80035642430502	0.793489760488439\\
1.80053420216858	0.205060966544099\\
1.80062309110036	1.03748783125394\\
1.80071198003214	0.736048911418256\\
1.80080086896393	0.769200234009325\\
1.80097864682749	0.103368273662667\\
1.80124531362283	1.44995793042419\\
1.80133420255462	0.688320419572164\\
1.8014230914864	2.22321433964429\\
1.80177864721352	0.625335909731722\\
1.80186753614531	1.43139966466393\\
1.80195642507709	1.41244929112517\\
1.80222309187243	0.497209211499546\\
1.802400869736	1.06827430934194\\
1.80257864759956	0.242165232847327\\
1.80266753653134	1.32198411488187\\
1.8028453143949	0.446404525066671\\
1.80302309225847	1.01556142108688\\
1.80311198119025	0.991476172179644\\
1.80328975905381	1.31441850260866\\
1.80337864798559	0.642619638666607\\
1.80346753691738	0.844191921306998\\
1.80373420371272	0.529411937908468\\
1.8038230926445	1.09786064689468\\
1.80391198157628	0.821175986010307\\
1.80400087050807	1.38872387464175\\
1.80408975943985	0.642722335071686\\
1.80417864837163	0.78441124418254\\
1.80426753730341	0.513658446830187\\
1.80435642623519	1.14773254724261\\
1.80444531516697	0.547550910874961\\
1.80462309303054	1.37294901580503\\
1.80497864875766	0.191407941319058\\
1.80515642662123	1.90461597179064\\
1.80533420448479	0.482743202955775\\
1.80542309341657	1.11861208647145\\
1.80551198234835	0.522647108477604\\
1.80560087128013	0.533913850728748\\
1.8057786491437	1.7362471022294\\
1.80586753807548	0.348565632270309\\
1.80604531593904	0.735043536125582\\
1.80622309380261	0.468369512244339\\
1.80640087166617	1.66268607981182\\
1.80666753846151	0.386974159344006\\
1.8067564273933	1.08487833419236\\
1.80684531632508	0.753717453692032\\
1.80693420525686	1.64787893972828\\
1.80702309418864	0.547789193029582\\
1.80711198312042	1.19777209852292\\
1.80728976098399	0.701635945487402\\
1.80746753884755	1.57137519389864\\
1.80764531671111	0.937409728987277\\
1.80782309457467	1.48224829229114\\
1.80791198350646	0.851855034615632\\
1.80800087243824	1.13213161779009\\
1.80808976137002	0.416433668187384\\
1.80844531709715	1.77030647064287\\
1.80853420602893	0.32923699670602\\
1.80862309496071	1.1775100848825\\
1.80871198389249	1.16652003840483\\
1.80880087282427	1.6985726360683\\
1.80897865068784	0.521277277463732\\
1.80906753961962	0.986359467942596\\
1.80924531748318	0.317907219169367\\
1.80942309534674	0.483359079774033\\
1.80951198427853	0.180421728181503\\
1.80968976214209	1.29973843522456\\
1.80986754000565	0.248276056034407\\
1.80995642893743	0.752995351911285\\
1.81004531786922	0.487693551320909\\
1.810134206801	1.3667135764307\\
1.81031198466456	0.842204844441066\\
1.81040087359634	1.48722728592505\\
1.81066754039169	0.292159203175255\\
1.81075642932347	0.506379304474422\\
1.81084531825525	0.138050715318683\\
1.81093420718703	0.148932870784122\\
1.81120087398238	1.141789823041\\
1.81128976291416	0.531741478540089\\
1.81137865184594	1.00403236999611\\
1.81164531864128	0.0863712915267567\\
1.81173420757307	0.957754143817713\\
1.81191198543663	0.317823850583936\\
1.81208976330019	0.908946643098483\\
1.81217865223197	0.8333336666666\\
1.81235643009554	1.57451262300434\\
1.8125342079591	0.65959078222789\\
1.81271198582266	1.71692312000276\\
1.81280087475445	0.543117850931085\\
1.81288976368623	0.936662692755509\\
1.81297865261801	0.84985175177792\\
1.81324531941335	1.5607885827363\\
1.81342309727692	0.394271480074326\\
1.81360087514048	1.30508620404937\\
1.81368976407226	0.147312592808626\\
1.81377865300404	1.48215552490284\\
1.81395643086761	0.127471565456772\\
1.81404531979939	1.5048644457226\\
1.81413420873117	0.681912751017313\\
1.81422309766295	1.29722203188197\\
1.81431198659473	0.462488918786169\\
1.8144897644583	0.730958959176232\\
1.81457865339008	0.386011657855045\\
1.81466754232186	1.14961950227021\\
1.81475643125364	0.907905832121372\\
1.81484532018542	1.0759377305402\\
1.81502309804899	0.257153650567127\\
1.81511198698077	0.968390417135568\\
1.81520087591255	0.517549031493636\\
1.81528976484433	0.550930122610844\\
1.81537865377611	0.472547352124631\\
1.81546754270789	0.819075698577366\\
1.81555643163968	0.350560979003653\\
1.8159119873668	1.034\\
1.81600087629858	0.697215174820514\\
1.81617865416215	1.75203710006381\\
1.81662309882106	0.500776397207376\\
1.81671198775284	1.36040618934199\\
1.81680087668462	0.441290153980349\\
1.8168897656164	0.773010349219207\\
1.81697865454818	0.770403141218933\\
1.81706754347996	0.898815331422423\\
1.81724532134353	0.437224198781358\\
1.81733421027531	1.358764512342\\
1.81751198813887	0.407314374899782\\
1.817867543866	1.59165982546523\\
1.81795643279778	0.757998021105597\\
1.81804532172956	0.906603551724788\\
1.81813421066134	0.902625614526865\\
1.81822309959313	0.744194195086202\\
1.81831198852491	1.75202311628586\\
1.81848976638847	0.311204113083359\\
1.81857865532025	0.921738574651186\\
1.81875643318381	0.308755566751435\\
1.8188453221156	0.922259182659625\\
1.81920087784272	0.743575819940375\\
1.8192897667745	1.15226559438352\\
1.81955643356985	0.533913850728748\\
1.81964532250163	1.43824128712814\\
1.81982310036519	0.468624583222007\\
1.81991198929698	0.633461127457716\\
1.82000087822876	0.126178445068879\\
1.82044532288767	1.36808844743313\\
1.82053421181945	0.584965810966761\\
1.82062310075123	1.14355804400127\\
1.82071198968301	0.550930122610844\\
1.82097865647836	1.38954165104901\\
1.82115643434192	0.570543600437337\\
1.8212453232737	0.860534717486749\\
1.82133421220548	0.44223297027698\\
1.82142310113726	1.24546095884215\\
1.82160087900083	0.783965560468061\\
1.82168976793261	1.06246552885258\\
1.82177865686439	0.775735135210466\\
1.82186754579617	1.38698413833757\\
1.82195643472795	0.935508417920437\\
1.82213421259152	1.35606673877063\\
1.82231199045508	0.433453573061752\\
1.82240087938686	0.481884841014946\\
1.82248976831864	0.308846240061297\\
1.82284532404577	1.08699448020678\\
1.82302310190933	0.210622885746065\\
1.82311199084111	0.818840643837371\\
1.82328976870468	0.337094942115719\\
1.82337865763646	1.4067213654452\\
1.82355643550002	0.17917868176767\\
1.8236453244318	0.907905832121372\\
1.82373421336359	0.561711669809343\\
1.82400088015893	1.16632156800773\\
1.82408976909071	0.188162164103201\\
1.82426754695428	1.64934684041896\\
1.82444532481784	0.368826517484847\\
1.82453421374962	1.29219503171928\\
1.8246231026814	0.949931050129429\\
1.82471199161318	1.43857290395725\\
1.82497865840853	0.488136251470837\\
1.82515643627209	0.882696437060896\\
1.82524532520387	0.275481396831075\\
1.82533421413565	1.30593146833974\\
1.82542310306744	0.573105574916176\\
1.82551199199922	1.20008541362688\\
1.82568976986278	0.624925595571185\\
1.82577865879456	0.840244012177415\\
1.82586754772634	0.157708592029731\\
1.82595643665813	0.704387677348206\\
1.82604532558991	0.65967567789028\\
1.82613421452169	1.39815914687849\\
1.82622310345347	0.99664687828739\\
1.82640088131703	1.99137465083796\\
1.82648977024882	0.330551055058065\\
1.82666754811238	1.41946750579223\\
1.82684532597594	0.702607287181111\\
1.82693421490772	1.09564410279981\\
1.82702310383951	0.604695791286825\\
1.82711199277129	0.622962278151735\\
1.82720088170307	1.2054795726183\\
1.82728977063485	0.242837394155019\\
1.82737865956663	1.18373814671996\\
1.82746754849841	0.354005649672431\\
1.8275564374302	0.821331236469185\\
1.82773421529376	0.395345418589871\\
1.82782310422554	1.25639524036029\\
1.82791199315732	0.494535135253301\\
1.8280008820891	1.37565875128972\\
1.82808977102089	0.430601904315343\\
1.82826754888445	1.54722525832537\\
1.82835643781623	1.22933843997493\\
1.82844532674801	1.35995661695511\\
1.82862310461158	0.284042250378355\\
1.8289786603387	1.2533319592191\\
1.82906754927048	0.219111843586786\\
1.82915643820226	0.982922682615474\\
1.82924532713405	0.060811183182043\\
1.82933421606583	0.957435115295026\\
1.82951199392939	0.316722275819052\\
1.82960088286117	0.413058107292425\\
1.82968977179295	0.126178445068879\\
1.82986754965652	1.51705932646024\\
1.8299564385883	1.06013631199011\\
1.83004532752008	1.43515469549453\\
1.83013421645186	0.688888960573473\\
1.83022310538364	1.55631262926187\\
1.83040088324721	0.897450277174173\\
1.83048977217899	1.1157643120301\\
1.83066755004255	0.62356555389149\\
1.83075643897433	1.02102399580029\\
1.8309342168379	0.46225209572267\\
1.83111199470146	1.49183410605871\\
1.83120088363324	0.855736524871996\\
1.83137866149681	1.614611098686\\
1.83146755042859	0.121198184804889\\
1.83164532829215	1.28844867961436\\
1.83173421722393	0.906708883821042\\
1.83182310615571	1.37460539792335\\
1.83200088401928	0.596178664495804\\
1.83217866188284	1.29175307237877\\
1.8323564397464	0.479170115929614\\
1.83253421760997	1.01489112716586\\
1.83280088440531	0.389539471684193\\
1.83297866226887	0.969311611402649\\
1.83306755120066	0.672394229600463\\
1.83315644013244	1.31640609235904\\
1.833334217996	1.20840059582905\\
1.83342310692778	1.35196227758026\\
1.83360088479135	0.763023590723118\\
1.83368977372313	1.04273870168897\\
1.83377866265491	0.465472877835003\\
1.83395644051847	1.79748769119569\\
1.83404532945025	1.30910236421756\\
1.83413421838204	1.45823214887068\\
1.83422310731382	1.03144413324232\\
1.8343119962456	1.51071903410264\\
1.83448977410916	0.462\\
1.83457866304094	1.23223374405995\\
1.83484532983629	0.282113452355608\\
1.83493421876807	0.35609128043242\\
1.83502310769985	1.767108938351\\
1.83511199663163	0.586226065609505\\
1.8352897744952	1.08270494595712\\
1.83555644129054	0.351411439768258\\
1.8357342191541	1.72621927923425\\
1.83608977488123	0.226119437466132\\
1.83617866381301	1.0477294498104\\
1.83626755274479	0.490682178196844\\
1.83635644167658	1.10515609757174\\
1.83644533060836	0.321645767887594\\
1.83653421954014	1.66504564501998\\
1.83662310847192	0.5598803443594\\
1.83688977526727	1.22812906487877\\
1.83715644206261	0.303441921955421\\
1.83724533099439	1.33359101676638\\
1.83742310885796	0.286881508640763\\
1.8376897756533	1.07586709216334\\
1.83786755351686	0.246416314394969\\
1.83795644244865	0.914685738382314\\
1.83804533138043	0.572629897927099\\
1.83831199817577	1.24909006881009\\
1.83840088710755	0.679856602527327\\
1.83848977603934	1.71227713878332\\
1.83857866497112	0.383418831045112\\
1.8386675539029	0.891588470091443\\
1.83884533176646	0.0915478017212865\\
1.83911199856181	0.86337535290278\\
1.83920088749359	0.34441980198589\\
1.83928977642537	1.26588467089226\\
1.83937866535715	0.284850838159202\\
1.8396453321525	1.08749666666156\\
1.83973422108428	0.761432859811028\\
1.83982311001606	1.7285699291611\\
1.83991199894784	0.655076331430163\\
1.84000088787962	0.92997311789105\\
1.8400897768114	0.149375366108338\\
1.84053422147031	1.31797609993505\\
1.84062311040209	0.800050623398295\\
1.84071199933388	0.928871358154616\\
1.84088977719744	0.648346358052546\\
1.84115644399278	1.49290756579234\\
1.84124533292457	0.684\\
1.84133422185635	0.831206953772645\\
1.84142311078813	0.172803356448884\\
1.84151199971991	1.30341090988222\\
1.84168977758347	0.976440986440041\\
1.84177866651526	0.98609938647177\\
1.84186755544704	0.119037809119624\\
1.84195644437882	1.43254249500669\\
1.8420453333106	0.873059562687449\\
1.84213422224238	1.31095385120911\\
1.84231200010595	0.807428634617327\\
1.84240088903773	0.890499298146832\\
1.84266755583307	0.563107449782011\\
1.84275644476485	0.583652293750311\\
1.84284533369663	1.34024661909665\\
1.8430231115602	0.200262327960103\\
1.84320088942376	0.695873551731922\\
1.84328977835554	0.0923579991121506\\
1.84346755621911	0.531089446327076\\
1.84355644515089	0.199110522072541\\
1.84364533408267	0.263518500299315\\
1.84373422301445	1.402101993437\\
1.84391200087801	0.633609501191388\\
1.8440008898098	1.37460539792335\\
1.84417866767336	0.470068080175627\\
1.84426755660514	0.829728871379079\\
1.8444453344687	0.506573785346222\\
1.84453422340049	1.48154682679961\\
1.84471200126405	0.773344037282243\\
1.84480089019583	0.203157574311174\\
1.84488977912761	1.15681113410963\\
1.84497866805939	0.465310648921772\\
1.84506755699118	0.688517973621604\\
1.84515644592296	0.444230795870795\\
1.84533422378652	1.1498843420101\\
1.8454231127183	0.38757192880806\\
1.84560089058187	1.19626502080434\\
1.84577866844543	0.485077313425396\\
1.84586755737721	1.2069739019548\\
1.84595644630899	0.0999599919967986\\
1.84613422417255	0.686865343426206\\
1.84622311310434	0.434493958531071\\
1.8464008909679	1.44524599982148\\
1.84648977989968	0.380757140445192\\
1.84657866883146	1.34397172589307\\
1.84666755776324	0.559729398906293\\
1.84675644669503	0.866428300553485\\
1.84684533562681	0.78199808183908\\
1.84693422455859	0.975889337988688\\
1.84711200242215	0.408814138698749\\
1.84720089135393	1.24075340015653\\
1.84755644708106	0.268466012746493\\
1.84764533601284	1.5572283069608\\
1.84782311387641	0.565023893300098\\
1.84800089173997	1.41537874789754\\
1.84817866960353	0.794891816538578\\
1.84826755853531	0.840145225541394\\
1.84844533639888	0.344354468534968\\
1.84853422533066	1.29898575819753\\
1.84862311426244	0.180421728181503\\
1.848800892126	1.62879341845429\\
1.84897866998957	0.299125391767399\\
1.84915644785313	1.27737112852921\\
1.84924533678491	1.02079625783013\\
1.84933422571669	1.13712708172834\\
1.84960089251204	0.308846240061297\\
1.84986755930738	0.764885612363051\\
1.84995644823917	0.719344840810025\\
1.85004533717095	0.834631655282736\\
1.85013422610273	0.778394501522204\\
1.85031200396629	1.59589128702428\\
1.85066755969342	0.571463034675035\\
1.8507564486252	1.14044245799602\\
1.85084533755698	0.372377496634799\\
1.85102311542054	1.35260489426883\\
1.85120089328411	0.451252700822943\\
1.85128978221589	1.64127176299356\\
1.85146756007945	0.308468799070506\\
1.85164533794302	1.15141000516758\\
1.8517342268748	0.291\\
1.85191200473836	1.81548147883695\\
1.85208978260192	0.836398230509845\\
1.85217867153371	1.35765164898806\\
1.85226756046549	0.659809821084834\\
1.85235644939727	0.668584325272437\\
1.85244533832905	0.350560979003653\\
1.85262311619261	1.01424356049225\\
1.8527120051244	0.565023893300098\\
1.85288978298796	1.2820982801642\\
1.8531564497833	0.454274146303749\\
1.85333422764687	0.590660647072412\\
1.85342311657865	0.15420765220961\\
1.85351200551043	0.997348986062552\\
1.85360089444221	0.567602854115446\\
1.85368978337399	1.06395676603892\\
1.85377867230577	0.741571304730705\\
1.85386756123756	0.763952878127964\\
1.85395645016934	0.386186483450677\\
1.8541342280329	1.37815274915374\\
1.85422311696468	0.299608077327698\\
1.85431200589646	0.597415265958278\\
1.85448978376003	0.220056810846654\\
1.85457867269181	0.822026763554569\\
1.85466756162359	0.165060594934103\\
1.85475645055537	0.225248751383887\\
1.85484533948715	1.32387046194105\\
1.85493422841894	0.327566787083184\\
1.85502311735072	1.95166723598056\\
1.8551120062825	0.114934764105557\\
1.85520089521428	1.33300900222017\\
1.85528978414606	0.246489350682742\\
1.85546756200963	1.10104722877813\\
1.85555645094141	0.765840714509225\\
1.85573422880497	1.67003143682986\\
1.85591200666853	0.538711425533188\\
1.85600089560032	0.925078375058027\\
1.8560897845321	0.368\\
1.85617867346388	1.28942235128758\\
1.85635645132744	0.562185912310154\\
1.85653422919101	1.13553687742847\\
1.85662311812279	1.01540533778388\\
1.85671200705457	1.15652972292112\\
1.85680089598635	0.884263535378452\\
1.85688978491813	1.58957887504836\\
1.85706756278169	0.381183682756752\\
1.85715645171348	1.22149457632852\\
1.85733422957704	0.522027777038732\\
1.85742311850882	1.45920971762115\\
1.85760089637238	0.40408538701616\\
1.85777867423595	1.81486859028416\\
1.85786756316773	0.624231527560088\\
1.85804534103129	1.13150563409998\\
1.85822311889486	0.540769821643183\\
1.85831200782664	1.35685666155272\\
1.8584897856902	0.665565924608524\\
1.85866756355376	1.19485438443352\\
1.85884534141733	0.390959077142353\\
1.85893423034911	0.658751850092279\\
1.85902311928089	0.242837394155019\\
1.85911200821267	2.07642240404018\\
1.85920089714445	0.553719242938152\\
1.85928978607624	0.931362979723803\\
1.85937867500802	0.761956035477113\\
1.85964534180336	0.969732437324853\\
1.85973423073514	0.422849855149555\\
1.85991200859871	1.19105751330488\\
1.86008978646227	0.524961903379664\\
1.86017867539405	1.5555384919699\\
1.86026756432583	0.948873015740252\\
1.8604453421894	1.76614410510581\\
1.86053423112118	1.04303643272898\\
1.86062312005296	1.77733086396428\\
1.86071200898474	0.224243171579426\\
1.8608897868483	0.999345786002023\\
1.86097867578009	0.746692038259415\\
1.86106756471187	1.86065848559052\\
1.86115645364365	0.6452317413147\\
1.86124534257543	1.445399944652\\
1.86133423150721	0.446296986321888\\
1.86160089830256	1.49363215016282\\
1.86168978723434	0.15243359209833\\
1.8618675650979	0.614057000611507\\
1.86195645402968	0.128316016147635\\
1.86213423189325	1.01902698688504\\
1.86222312082503	0.603053065658405\\
1.86231200975681	1.22599184336602\\
1.86248978762037	0.303797630010505\\
1.86257867655216	0.791278080070464\\
1.86266756548394	0.116090481952656\\
1.8628453433475	1.22974672189032\\
1.86293423227928	0.376670943928517\\
1.86302312121106	0.691937135872906\\
1.86311201014284	0.266272416896681\\
1.86320089907463	0.906159478237689\\
1.86328978800641	0.371033691192592\\
1.86337867693819	0.762407371422916\\
1.86346756586997	0.72244307734243\\
1.86364534373353	1.41572066453803\\
1.8638231215971	1.06496244065225\\
1.86391201052888	1.52854865804135\\
1.86400089946066	0.438799498632348\\
1.86417867732422	1.09563223756879\\
1.86426756625601	0.738068425012207\\
1.86435645518779	1.38593867108181\\
1.86444534411957	0.426016431607984\\
1.86453423305135	1.27207704169205\\
1.86462312198313	0.638952267387792\\
1.86471201091491	0.649215680648581\\
1.8648008998467	1.37044700736657\\
1.86488978877848	0.827493806623349\\
1.86497867771026	1.17424528953707\\
1.86506756664204	0.069462219947249\\
1.8652453445056	1.53290475894623\\
1.86542312236917	0.38964727639238\\
1.86551201130095	1.01809331595881\\
1.86568978916451	0.544096498794102\\
1.86586756702808	1.49364319701862\\
1.86595645595986	0.594932769310953\\
1.86604534489164	0.687419086147599\\
1.86613423382342	0.491692993645425\\
1.8662231227552	0.763828514785878\\
1.86631201168698	0.188788241159242\\
1.86640090061877	0.657133167630428\\
1.86648978955055	0.643156279608619\\
1.86666756741411	0.976370831190691\\
1.86675645634589	0.464341469179741\\
1.86702312314124	1.68651119178024\\
1.86711201207302	0.784268448938245\\
1.8672009010048	1.18938387411298\\
1.86737867886836	0.581581464628989\\
1.86746756780014	1.34851770474102\\
1.86755645673193	1.17581716265753\\
1.86764534566371	2.207687704364\\
1.86773423459549	0.556305671371415\\
1.86782312352727	0.674184692795676\\
1.86791201245905	0.27170756338387\\
1.8681786792544	0.573055843701118\\
1.86826756818618	0.480926189763045\\
1.86835645711796	1.4700982960333\\
1.86853423498152	0.508268629761861\\
1.86871201284509	0.913153875313466\\
1.86880090177687	0.248581978429652\\
1.86897867964043	1.06579594669899\\
1.86924534643578	0.752449333842486\\
1.86933423536756	0.921248066483724\\
1.86942312429934	0.295435272098644\\
1.8696009021629	1.43664365797507\\
1.86968979109469	0.0502493781056046\\
1.86986756895825	1.31448925442546\\
1.86995645789003	0.319781175180779\\
1.87013423575359	0.757448348073979\\
1.87031201361716	0.226126071031184\\
1.87048979148072	0.773948318688012\\
1.8705786804125	0.531944545982004\\
1.87093423613963	1.20424333089289\\
1.87102312507141	1.17352886628323\\
1.87111201400319	0.114004385880544\\
1.87128979186675	0.848820946961136\\
1.8715564586621	0.305805493737441\\
1.87173423652566	1.12037940002483\\
1.87191201438923	0.567602854115446\\
1.87200090332101	0.833297665903368\\
1.87208979225279	0.132438665049146\\
1.87217868118457	0.859214757787598\\
1.87226757011635	0.624078520700721\\
1.87235645904813	1.27284130982617\\
1.8725342369117	0.585430610747337\\
1.87262312584348	1.10330639443447\\
1.87280090370704	0.538075273544511\\
1.87288979263882	0.851398848953885\\
1.87297868157061	0.460247759364454\\
1.87315645943417	0.619794320722609\\
1.87324534836595	0.312193850035519\\
1.87333423729773	1.39100323507891\\
1.87377868195664	0.28740563668794\\
1.87386757088842	1.44028365261847\\
1.8739564598202	0.633126369692497\\
1.87404534875199	1.19859667945477\\
1.87422312661555	0.79383247603005\\
1.87431201554733	1.58029933873301\\
1.87440090447911	1.0870004599815\\
1.87448979341089	1.84234443033869\\
1.87457868234267	0.58697955671386\\
1.87466757127446	1.22548969803911\\
1.87484534913802	0.599543993381637\\
1.8749342380698	1.05195912468118\\
1.87502312700158	0.625920921522839\\
1.87511201593336	1.43958500964688\\
1.87520090486515	0.220952483579615\\
1.87537868272871	0.781072339799586\\
1.87546757166049	0.745294572635545\\
1.87564534952405	1.53346307422122\\
1.87573423845584	1.51238222681966\\
1.87582312738762	0.187491333133028\\
1.8759120163194	0.960979188120117\\
1.87617868311474	0.528194093113507\\
1.87626757204653	0.983587820176724\\
1.87635646097831	0.573105574916176\\
1.87644534991009	1.29965533892644\\
1.87662312777365	0.946146394592296\\
1.87671201670543	1.52719514142758\\
1.87680090563722	0.191049731745428\\
1.876889794569	0.931337210681502\\
1.87697868350078	0.447487429991056\\
1.87715646136434	1.43898644885906\\
1.87724535029612	0.547153543349579\\
1.87742312815969	0.684046782025908\\
1.87751201709147	0.564660960223035\\
1.87760090602325	0.976158286344996\\
1.87768979495503	0.341786483056308\\
1.87786757281859	1.34203017849823\\
1.87804535068216	0.151426549851735\\
1.87813423961394	0.642440658738221\\
1.8783120174775	0.448037944821641\\
1.87840090640928	0.680924371718328\\
1.87857868427285	0.47301691301686\\
1.87866757320463	1.41278625418002\\
1.87884535106819	0.850452232638612\\
1.87911201786354	1.75512962484256\\
1.8792897957271	0.262488094968134\\
1.87946757359066	1.52992352750064\\
1.87973424038601	0.248\\
1.87991201824957	1.59878453832904\\
1.88008979611314	0.776969754881102\\
1.8802675739767	1.2562690794571\\
1.88035646290848	0.431279491745202\\
1.88044535184026	1.21294064158144\\
1.88053424077204	0.753252281775502\\
1.88062312970382	0.776711014470633\\
1.88088979649917	0.375458386509078\\
1.88106757436273	1.16191910217536\\
1.88115646329451	0.795050941764111\\
1.88133424115808	0.979976530331212\\
1.88142313008986	0.487693551320909\\
1.88160090795342	1.3743747669395\\
1.8816897968852	1.01208942292665\\
1.88177868581699	1.36391202062303\\
1.88186757474877	0.576680153984858\\
1.88195646368055	1.4797520062497\\
1.88213424154411	1.13523918184672\\
1.88222313047589	1.31020685389751\\
1.88231201940768	0.435028734683124\\
1.88240090833946	0.489336285186374\\
1.88248979727124	0.386498382920291\\
1.8826675751348	1.83921314697346\\
1.88284535299837	0.717082979856585\\
1.88311201979371	1.22375038304386\\
1.88320090872549	0.97423611101211\\
1.88328979765727	0.978883547721587\\
1.88337868658906	0.248823230426743\\
1.88346757552084	0.933612339250077\\
1.88355646445262	0.877051879879406\\
1.8836453533844	1.58957887504836\\
1.88373424231618	0.71426185674443\\
1.88391202017975	1.6680794345594\\
1.88400090911153	0.792707386114195\\
1.88408979804331	1.15606098455056\\
1.88417868697509	0.287278610411565\\
1.88435646483865	0.887014092334502\\
1.88444535377044	0.708494883538336\\
1.88453424270222	0.932815630229254\\
1.884623131634	0.376897864148896\\
1.88488979842934	1.19152339465073\\
1.88497868736112	0.917427381322359\\
1.88506757629291	1.89405517343081\\
1.88524535415647	0.309870940877004\\
1.88551202095181	1.63331472778519\\
1.8856009098836	0.478440173898472\\
1.88568979881538	1.53002091488973\\
1.88577868774716	0.560265115815718\\
1.88586757667894	1.02865203057205\\
1.88595646561072	0.566166936512545\\
1.8860453545425	1.01148455252663\\
1.88613424347429	0.994983919468049\\
1.88622313240607	0.686865343426206\\
1.88640091026963	1.10961254499037\\
1.88648979920141	0.282\\
1.88666757706498	1.27426527850366\\
1.88675646599676	0.352285395666638\\
1.88684535492854	1.06480467692436\\
1.88693424386032	0.474805223223166\\
1.8870231327921	1.08153270870557\\
1.88711202172388	0.300128305895995\\
1.88720091065567	0.835201173370824\\
1.88728979958745	0.309090601604125\\
1.88737868851923	1.44511937223193\\
1.88746757745101	0.15420765220961\\
1.88764535531457	0.857804756340276\\
1.88773424424636	0.776920201822555\\
1.88782313317814	1.67637973025207\\
1.88808979997348	0.256257682811658\\
1.88826757783704	1.18608600025462\\
1.88835646676883	0.444400720071424\\
1.88853424463239	1.49404819199382\\
1.88862313356417	0.106230880632705\\
1.88871202249595	1.55732141833342\\
1.88880091142773	0.497618327636754\\
1.8889786892913	0.955416663032417\\
1.88915646715486	0.478440173898472\\
1.88933424501842	1.2602007776541\\
1.88951202288199	0.725155155811499\\
1.88968980074555	1.42821917085579\\
1.88986757860911	0.960475403120767\\
1.8899564675409	1.44127790519386\\
1.89004535647268	0.156923548264752\\
1.89022313433624	1.25239330882914\\
1.89031202326802	0.556428791490879\\
1.8904009121998	1.74206113555179\\
1.89048980113159	0.552196522987967\\
1.89066757899515	1.36911832943687\\
1.89084535685871	0.527002846292124\\
1.89111202365406	1.77231430621095\\
1.89120091258584	0.484219991326257\\
1.89128980151762	1.40040708367246\\
1.89146757938118	0.648346358052546\\
1.89155646831296	0.937083240699566\\
1.89164535724475	0.747741265412041\\
1.89173424617653	0.917436646314066\\
1.89182313510831	0.500140980124605\\
1.89191202404009	0.787734092191013\\
1.89217869083544	0.144941367455948\\
1.89244535763078	1.42993741121771\\
1.89253424656256	0.111364267159623\\
1.89280091335791	0.959196017506328\\
1.89297869122147	0.226126071031184\\
1.89306758015325	1.27298232509332\\
1.89324535801682	0.208904284302644\\
1.89342313588038	0.958750228161642\\
1.89351202481216	0.824393716618461\\
1.89360091374394	1.39254156131873\\
1.89368980267572	0.0537587202228624\\
1.89386758053929	0.954061842859256\\
1.89395646947107	0.583151781271394\\
1.89404535840285	2.01329605373874\\
1.89422313626641	0.523237995562249\\
1.89440091412998	1.4221100520002\\
1.89448980306176	0.451047669321104\\
1.8947564698571	1.610636209701\\
1.89484535878888	0.411004866151242\\
1.89511202558423	1.83656745043573\\
1.89528980344779	0.522590661990817\\
1.89546758131136	1.31744032122901\\
1.89564535917492	0.628732852648882\\
1.8957342481067	1.38194066442811\\
1.89591202597026	0.393367512639262\\
1.89600091490205	1.49200603215939\\
1.89608980383383	0.901179782285422\\
1.89617869276561	1.45260111524121\\
1.89635647062917	0.383297534560294\\
1.89644535956095	0.778635986838523\\
1.89662313742452	0.203157574311174\\
1.89688980421986	1.02746776105141\\
1.89697869315164	0.552326895959268\\
1.89706758208343	0.819036018743986\\
1.89715647101521	0.340543682954184\\
1.89724535994699	1.89807613124448\\
1.89733424887877	0.751073897828969\\
1.89742313781055	0.951505123475433\\
1.89751202674233	0.937794220498293\\
1.8976898046059	1.22703096945432\\
1.89777869353768	0.226205658638329\\
1.89795647140124	0.895600357302296\\
1.89804536033302	0.593043000127309\\
1.89813424926481	0.822877876722907\\
1.89822313819659	0.593263010813923\\
1.89840091606015	1.30937542362762\\
1.89848980499193	0.919493882524511\\
1.8986675828555	1.65489486070868\\
1.89884536071906	0.305447213115458\\
1.89893424965084	1.62875566000552\\
1.8991120275144	0.562185912310154\\
1.89920091644618	0.822009732302483\\
1.89937869430975	0.620793846618989\\
1.89946758324153	1.16649089152038\\
1.89955647217331	0.399532226484923\\
1.89982313896866	1.75650249074688\\
1.90000091683222	0.2786000717875\\
1.900089805764	1.04303643272898\\
1.90035647255935	0.513688621637661\\
1.90044536149113	1.55933960380669\\
1.90062313935469	0.462897396838652\\
1.90080091721825	1.15029213680699\\
1.9010675840136	0.342200233781334\\
1.90115647294538	1.41441790147042\\
1.90124536187716	0.386400051759831\\
1.90133425080894	0.754629710520332\\
1.90142313974073	0.543482290419844\\
1.90160091760429	1.16605188563803\\
1.90177869546785	0.297121187396658\\
1.90186758439963	1.54508575813772\\
1.90213425119498	0.233122285506985\\
1.90222314012676	0.866637178985532\\
1.90231202905854	0.608947452576985\\
1.90240091799032	0.892507703047991\\
1.9024898069221	0.3464462440264\\
1.90257869585389	1.35068464120978\\
1.90275647371745	0.197205476597381\\
1.90302314051279	1.9150754554325\\
1.90320091837636	0.787175329897984\\
1.90328980730814	0.898167579018526\\
1.90337869623992	0.836775358145781\\
1.9034675851717	1.0692170032318\\
1.90355647410348	0.913735738602798\\
1.90373425196705	1.50849229364952\\
1.90382314089883	0.856834289696672\\
1.90391202983061	0.908548292607498\\
1.90400091876239	0.581588342386606\\
1.90408980769417	1.06482017261132\\
1.90417869662596	0.32723233336576\\
1.90426758555774	0.755931875237445\\
1.90435647448952	0.531741478540089\\
1.9044453634213	1.24364182946699\\
1.90453425235308	0.315634282041733\\
1.90462314128486	0.847811889513234\\
1.90471203021665	0.501566545933837\\
1.90488980808021	1.26635263651165\\
1.90497869701199	1.24033624473366\\
1.90506758594377	1.30112566649037\\
1.90515647487555	0.568205068615196\\
1.90524536380733	1.84028802093585\\
1.9054231416709	0.479883319151646\\
1.90551203060268	1.68358219282576\\
1.90560091953446	0.398734247337747\\
1.90568980846624	0.756508426919357\\
1.90577869739802	0.64970454823712\\
1.90595647526159	1.01936548891946\\
1.90604536419337	0.497860422206867\\
1.90613425312515	0.742720001077122\\
1.90631203098871	0.400472221258854\\
1.90648980885228	1.07295526467789\\
1.90657869778406	0.239133853730499\\
1.90675647564762	0.726517721738431\\
1.9068453645794	0.214674171711457\\
1.90702314244297	1.42044253667651\\
1.90720092030653	0.411400048614484\\
1.90737869817009	0.79383247603005\\
1.90755647603366	0.295435272098644\\
1.90764536496544	1.8951749259633\\
1.907823142829	0.399532226484923\\
1.90791203176078	1.07654261411242\\
1.90800092069257	0.178443268295557\\
1.90817869855613	1.16775896485533\\
1.90835647641969	0.0710633520177595\\
1.90844536535147	1.25501434254753\\
1.90853425428326	0.180272016685896\\
1.90862314321504	1.52815247930303\\
1.90871203214682	0.762213880744768\\
1.90888981001038	1.48314260946141\\
1.90897869894216	0.489948976935354\\
1.90906758787394	1.1138370616926\\
1.90915647680573	0.623154074045898\\
1.90924536573751	1.26343183433061\\
1.90933425466929	0.369985134836523\\
1.90942314360107	0.523473972609909\\
1.90951203253285	0.233734892559926\\
1.9097786993282	0.826658938135916\\
1.90986758825998	0.693\\
1.90995647719176	1.17876418337172\\
1.91004536612354	0.742181918400064\\
1.91013425505532	1.29239351592307\\
1.91031203291889	0.685583692921587\\
1.91040092185067	1.40954070533632\\
1.91048981078245	0.427534793905712\\
1.91057869971423	1.08270494595712\\
1.91066758864601	0.756733110151789\\
1.9107564775778	1.67236000908895\\
1.91084536650958	0.249359178696113\\
1.91093425544136	0.699625614168035\\
1.91102314437314	0.501566545933837\\
1.91111203330492	1.13225438837745\\
1.91128981116849	0.816677414895257\\
1.91137870010027	1.5742099605834\\
1.91155647796383	0.0653911308970874\\
1.91164536689561	1.79810038651906\\
1.91182314475918	0.523699341225478\\
1.91191203369096	1.15687034710031\\
1.91200092262274	0.627752339700937\\
1.9121787004863	1.37244307714382\\
1.91235647834986	0.163196200936174\\
1.91262314514521	1.53701171108095\\
1.91280092300877	0.255154854941073\\
1.91297870087234	0.58718480906781\\
1.9131564787359	0.272150693550467\\
1.91333425659946	1.46072037022833\\
1.91342314553124	0.316101249602085\\
1.91351203446303	1.35073942712871\\
1.91368981232659	0.121511316345433\\
1.91395647912193	1.59213849900064\\
1.9141342569855	0.375969413649568\\
1.91431203484906	0.99136370722354\\
1.91440092378084	0.219993181712525\\
1.91448981271262	1.13520570823089\\
1.91466759057619	0.75974337772698\\
1.91484536843975	1.0548142016488\\
1.91493425737153	0.378846934790293\\
1.91502314630331	0.733886230964991\\
1.9151120352351	0.623130804887706\\
1.91520092416688	0.634521079240083\\
1.91528981309866	1.20939034227994\\
1.91537870203044	0.847174716336601\\
1.91546759096222	1.28121387753958\\
1.91564536882579	0.216333076527839\\
1.91582314668935	1.92344092708874\\
1.91591203562113	1.48769486118626\\
1.91600092455291	1.75031025821138\\
1.91608981348469	0.50277330875853\\
1.91626759134826	1.85549831581707\\
1.91635648028004	0.218277346511268\\
1.9165342581436	1.09801639332025\\
1.91662314707538	0.686291483263489\\
1.91671203600716	0.916299623485681\\
1.91688981387073	0.501328235789687\\
1.91706759173429	0.984675581092575\\
1.91733425852964	0.347666506871168\\
1.91742314746142	1.12594316019948\\
1.9175120363932	0.657195556893076\\
1.91768981425676	1.93751412898074\\
1.91786759212033	0.469025585656049\\
1.91795648105211	0.80628654955915\\
1.91804536998389	0.409890229207772\\
1.91813425891567	0.878806577126048\\
1.91831203677923	0.148932870784122\\
1.91840092571102	0.617054292586965\\
1.9184898146428	0.349297867156386\\
1.91857870357458	0.870109188550495\\
1.91866759250636	0.839102496718965\\
1.91884537036992	1.19254350025481\\
1.91902314823349	0.0695844810284592\\
1.91920092609705	1.02426607871197\\
1.91928981502883	0.428449530283323\\
1.91937870396061	0.812200098497901\\
1.9194675928924	0.684328137664965\\
1.91955648182418	0.832721442020079\\
1.91964537075596	0.612288330772358\\
1.91973425968774	0.655421238593929\\
1.91982314861952	1.62244568476113\\
1.9199120375513	0.917529836027145\\
1.92000092648308	0.953441136095984\\
1.92017870434665	0.610966447523921\\
1.92035648221021	1.25221603567436\\
1.92044537114199	0.76452992093181\\
1.92053426007377	1.33761354658212\\
1.92062314900556	1.09430891433818\\
1.92071203793734	1.26271493219966\\
1.9208898158009	0.36156603822815\\
1.92097870473268	1.04411733057162\\
1.92106759366446	0.425574905275206\\
1.92115648259625	1.92317575899864\\
1.92133426045981	0.799137660231327\\
1.92142314939159	1.67111729091647\\
1.92151203832337	0.299608077327698\\
1.92160092725515	1.43421407049297\\
1.92177870511872	0.323445513185761\\
1.92204537191406	1.40915435634284\\
1.92213426084584	1.36416604561175\\
1.92222314977763	0.641527084385375\\
1.92231203870941	2.2151663594412\\
1.92248981657297	0.393584806617329\\
1.92257870550475	0.846768563422143\\
1.92266759443653	0.730336908556592\\
1.92275648336832	1.04148019664322\\
1.9228453723001	0.667302779853344\\
1.92293426123188	1.48149822814609\\
1.92302315016366	0.37753410441972\\
1.92320092802722	0.483707556277551\\
1.92337870589079	1.0666630208271\\
1.92355648375435	0.900570930021617\\
1.92373426161791	1.42706867389064\\
1.92391203948148	0.464806411315507\\
1.92400092841326	0.693058439094425\\
1.92417870627682	0.0968762096698668\\
1.92435648414038	1.15029213680699\\
1.92444537307217	0.60781082583317\\
1.92453426200395	0.883794093666619\\
1.92462315093573	0.52872771820664\\
1.92471203986751	1.74370439008451\\
1.92488981773107	0.473997890290664\\
1.92506759559464	1.29569479430922\\
1.92515648452642	0.23916939603553\\
1.92533426238998	1.06521922626284\\
1.92542315132176	1.23927277061993\\
1.92551204025355	0.218160491381918\\
1.92568981811711	1.04187763197028\\
1.92595648491245	0.0853756405539658\\
1.92613426277602	1.59227039161067\\
1.92631204063958	1.03012280821269\\
1.92640092957136	2.11665986875549\\
1.92648981850314	0.549331411808937\\
1.92657870743492	1.39817023284005\\
1.92666759636671	0.128\\
1.92675648529849	0.669295151633418\\
1.92684537423027	0.493040566282329\\
1.92711204102561	1.62135067150817\\
1.9272009299574	0.601893678318688\\
1.92728981888918	0.620846196734747\\
1.92737870782096	1.09029262127192\\
1.92746759675274	0.432653440989437\\
1.92773426354809	1.73971520657836\\
1.92782315247987	0.882057254377515\\
1.92791204141165	1.2109603626874\\
1.92808981927521	0.292323450992219\\
1.92826759713878	1.41923817592397\\
1.92835648607056	0.32968469785539\\
1.92853426393412	1.40553512940801\\
1.9286231528659	0.706563514484013\\
1.92871204179768	1.21887981359936\\
1.92880093072947	0.538627886392823\\
1.92888981966125	1.2312745429026\\
1.92897870859303	0.61605194586171\\
1.92906759752481	0.744103487426312\\
1.92915648645659	0.72168691272601\\
1.92924537538837	0.783307091759037\\
1.92933426432016	0.531741478540089\\
1.92942315325194	1.22231338043891\\
1.92951204218372	0.867208164168212\\
1.9296009311155	1.70257452112969\\
1.92968982004728	0.30496065319972\\
1.92977870897906	1.71828810157086\\
1.92986759791085	0.845123067961111\\
1.92995648684263	0.970062369128913\\
1.93022315363797	0.708110867025779\\
1.93031204256975	1.8270987931691\\
1.93040093150153	0.419344726925235\\
1.93048982043332	0.504828683812637\\
1.9305787093651	0.235552541909443\\
1.93075648722866	0.457987991108937\\
1.93093426509222	0.358898314289716\\
1.93102315402401	0.382404236378207\\
1.93120093188757	1.00403236999611\\
1.93128982081935	0.539678608062243\\
1.9315564876147	1.024957560097\\
1.93164537654648	0.641\\
1.93173426547826	0.748951934372293\\
1.93208982120539	0.322181625795141\\
1.93217871013717	0.656811236201087\\
1.93226759906895	0.325444311672519\\
1.93235648800073	0.70932221169226\\
1.93244537693251	0.453318872318372\\
1.93271204372786	2.05887444979047\\
1.93280093265964	0.189736659610103\\
1.9329787105232	1.25804809129063\\
1.93306759945498	1.01785313282418\\
1.93315648838677	1.3134930528937\\
1.93324537731855	0.47723055224912\\
1.93333426625033	0.504286624847417\\
1.93342315518211	0.976413846685923\\
1.93351204411389	0.3464462440264\\
1.93368982197745	1.72217827184064\\
1.93377871090924	0.478461074696782\\
1.93386759984102	1.428\\
1.9339564887728	0.708526640289552\\
1.93404537770458	0.725054480711622\\
1.93422315556814	1.52018979078272\\
1.93431204449993	0.267434104033125\\
1.93440093343171	1.61317110065858\\
1.93457871129527	0.303160023749834\\
1.93475648915883	1.49638631375725\\
1.93484537809062	0.646611166003186\\
1.9349342670224	1.44146626738193\\
1.93511204488596	0.371102411741018\\
1.93546760061309	1.77695948181156\\
1.93564537847665	0.0721248916810278\\
1.93582315634021	1.70647150576856\\
1.93600093420378	0.788130065407989\\
1.93608982313556	1.19324138379458\\
1.93617871206734	0.533816447854504\\
1.93644537886269	1.79586747840702\\
1.93653426779447	0.561861192822569\\
1.93662315672625	1.05326255036434\\
1.93671204565803	0.201638290014571\\
1.93680093458981	1.141789823041\\
1.93688982352159	0.910284021610838\\
1.93697871245338	1.13689269502447\\
1.93706760138516	0.728786662885649\\
1.93724537924872	0.405222161289335\\
1.93751204604406	1.6680794345594\\
1.93760093497585	0.214674171711457\\
1.93768982390763	1.12883125399681\\
1.93777871283941	0.376085096753381\\
1.93795649070297	1.4300748232173\\
1.93804537963475	0.890600359308259\\
1.93813426856654	0.898045099090241\\
1.93822315749832	1.81823128341804\\
1.9383120464301	0.776568091026151\\
1.93840093536188	1.00775493052627\\
1.93857871322544	0.164073154415949\\
1.93875649108901	1.4494360972461\\
1.93893426895257	0.340066170031657\\
1.93902315788435	0.675031851100376\\
1.93911204681613	0.279635477005333\\
1.9392898246797	1.86307756145578\\
1.93937871361148	0.950894841714898\\
1.93946760254326	1.4539013033903\\
1.93955649147504	0.31645694809879\\
1.93964538040682	0.722128104978611\\
1.93973426933861	0.618747929289464\\
1.93982315827039	0.727794613884989\\
1.93991204720217	0.708906905030555\\
1.94000093613395	1.40947827226957\\
1.94008982506573	0.31893886561534\\
1.94017871399751	0.412248711338192\\
1.94026760292929	0.326038341303596\\
1.94044538079286	1.70293863659264\\
1.9407120475882	0.216300716596132\\
1.94088982545177	1.27889366250678\\
1.94097871438355	0.626877978557231\\
1.94115649224711	1.30899388845021\\
1.94124538117889	0.340066170031657\\
1.94133427011067	1.18780511869582\\
1.94142315904246	1.01379682382615\\
1.94151204797424	1.95714102711072\\
1.94160093690602	0.833477654169565\\
1.9416898258378	1.28009413716336\\
1.94186760370136	0.406452949306559\\
1.94204538156493	0.849124843588974\\
1.94213427049671	0.468334282324068\\
1.94222315942849	0.737444913196911\\
1.94231204836027	0.472758923765591\\
1.94240093729205	0.795291141658198\\
1.94248982622384	0.271118055466618\\
1.9426676040874	1.4195002641775\\
1.94275649301918	0.978989785442116\\
1.94293427088274	1.60701991275777\\
1.94302315981453	0.516941969663907\\
1.94311204874631	0.769468647834335\\
1.94320093767809	0.367179792472298\\
1.94337871554165	1.13396384422079\\
1.94346760447343	0.63076461536773\\
1.94373427126878	1.00819839317468\\
1.94382316020056	0.628179114584368\\
1.94391204913234	1.92057699663408\\
1.94408982699591	0.41576555893917\\
1.94426760485947	0.898815331422423\\
1.94435649379125	0.588555010173221\\
1.94444538272303	0.981277228921572\\
1.94453427165481	0.462576480163011\\
1.94462316058659	0.836398230509845\\
1.94480093845016	0.189736659610103\\
1.94497871631372	1.20575038876212\\
1.9450676052455	0.472149340781071\\
1.94515649417728	0.803647932866128\\
1.94524538310907	0.133416640641264\\
1.94533427204085	0.796337867993228\\
1.94551204990441	0.480926189763045\\
1.94560093883619	1.74104853464801\\
1.94568982776797	0.301014949794856\\
1.94586760563154	2.05400146056423\\
1.9460453834951	0.192854867711448\\
1.94622316135866	1.98786443199731\\
1.94631205029045	0.829025934455612\\
1.94648982815401	1.11248999995506\\
1.94657871708579	0.849368000339076\\
1.94666760601757	1.81318118234224\\
1.94684538388114	1.02322333827958\\
1.9470231617447	1.48021653821324\\
1.94711205067648	1.20555754736139\\
1.94720093960826	1.53155509205513\\
1.94728982854004	0.168576392178739\\
1.94737871747183	1.03190939524747\\
1.94755649533539	0.613492461241375\\
1.94773427319895	1.368\\
1.94782316213073	1.18986553862191\\
1.94791205106251	1.30269451522604\\
1.94817871785786	0.586804907954935\\
1.94826760678964	0.624599871918015\\
1.94835649572142	0.368917334913935\\
1.94853427358499	1.47567543857042\\
1.94862316251677	0.628802035620115\\
1.94880094038033	1.28596617373864\\
1.94888982931211	0.139445329789133\\
1.94906760717568	1.33775408801468\\
1.94915649610746	0.165275527529033\\
1.94933427397102	1.10352390096454\\
1.9494231629028	0.413058107292425\\
1.94951205183458	0.799202727723073\\
1.94960094076637	0.342118400557468\\
1.94986760756171	1.53330655773723\\
1.94995649649349	0.463643181768049\\
1.95013427435706	1.03249648909815\\
1.9504009411524	0.224588512618077\\
1.95066760794775	1.95435923002912\\
1.95084538581131	0.432633794334192\\
1.95093427474309	1.04960373474945\\
1.95102316367487	0.642368274434534\\
1.95111205260665	1.37732530652711\\
1.95128983047022	0.867609359101203\\
1.95146760833378	1.42749886164578\\
1.95155649726556	0.65967567789028\\
1.95164538619734	1.27240245205674\\
1.95182316406091	0.495807422292164\\
1.95191205299269	1.40524232785666\\
1.95200094192447	1.16695544045178\\
1.95208983085625	1.74171323701693\\
1.95217871978803	0.410238954756859\\
1.95226760871981	0.926905604686907\\
1.9523564976516	0.122784363825367\\
1.95244538658338	0.795425043608761\\
1.95253427551516	0.59197043845111\\
1.95271205337872	1.89308848182012\\
1.95288983124229	0.427534793905712\\
1.95297872017407	0.939693567073863\\
1.95315649803763	0.409890229207772\\
1.95333427590119	1.79156300475311\\
1.95351205376476	0.937683315410912\\
1.95360094269654	1.61498606805136\\
1.95395649842367	0.692323623748316\\
1.95404538735545	1.27632480192152\\
1.95413427628723	1.23266621597252\\
1.95422316521901	0.254096438385114\\
1.95440094308257	0.977423654307588\\
1.95457872094614	0.607066717914926\\
1.9547564988097	2.01777724241305\\
1.95484538774148	0.538273164852197\\
1.95493427667326	0.743379445505457\\
1.95502316560504	0.52015862965061\\
1.95511205453683	1.26001984111362\\
1.95528983240039	0.151241528688387\\
1.95537872133217	1.20187187337087\\
1.95546761026395	1.1998041506846\\
1.95555649919573	0.446017936859046\\
1.95582316599108	1.23189650539321\\
1.95600094385464	0.163465592709903\\
1.95617872171821	1.0600382068586\\
1.95644538851355	0.879422537805349\\
1.95653427744533	1.47302987070867\\
1.9567120553089	0.684330329592369\\
1.95688983317246	1.37984636825989\\
1.95697872210424	0.180421728181503\\
1.95706761103602	1.28763348822559\\
1.95733427783137	0.637824427252516\\
1.95751205569493	1.85781215412108\\
1.95786761142206	0.272310484557609\\
1.95795650035384	1.35176218322603\\
1.9581342782174	0.712875865771875\\
1.95831205608097	1.29278961938902\\
1.95866761180809	0.3464462440264\\
1.95875650073987	1.1299707960828\\
1.959112056467	0.462127687982445\\
1.95920094539878	0.686104948240428\\
1.95928983433056	0.141155942134931\\
1.95946761219413	1.32464108346374\\
1.95955650112591	0.532015037381464\\
1.95973427898947	1.52182160583953\\
1.95982316792125	0.280223125384041\\
1.95991205685303	0.918865060822317\\
1.96000094578482	0.199484335224599\\
1.9600898347166	1.68404572384481\\
1.96017872364838	0.241422865528516\\
1.96026761258016	1.51416148412248\\
1.96035650151194	0.396309222703686\\
1.96044539044372	0.984012703170035\\
1.96062316830729	0.479116895965901\\
1.96071205723907	1.07291099351251\\
1.96088983510263	0.332304077615668\\
1.96097872403441	0.725772002766709\\
1.9610676129662	0.296222889054847\\
1.96115650189798	0.412704494765928\\
1.96124539082976	0.368925466727359\\
1.96133427976154	0.581055074842308\\
1.96142316869332	0.246564393211997\\
1.9615120576251	1.1906871965382\\
1.96160094655689	0.735459720175075\\
1.96177872442045	1.54058852390896\\
1.96195650228401	0.239\\
1.96204539121579	1.30483715459056\\
1.96213428014757	0.460905630254177\\
1.96222316907936	1.48018546135273\\
1.96231205801114	0.76452992093181\\
1.9624898358747	1.09254061709394\\
1.96266761373826	0.708983074551149\\
1.96284539160183	1.16724975904902\\
1.96293428053361	0.608244194382487\\
1.96311205839717	1.87218054684905\\
1.96328983626074	0.140417235409333\\
1.96337872519252	0.652681392411336\\
1.9634676141243	0.531089446327076\\
1.96364539198786	1.20480081341274\\
1.96382316985143	0.51764466576987\\
1.96400094771499	1.07021586607563\\
1.96408983664677	0.915157909871297\\
1.96417872557855	1.67447962065831\\
1.96426761451033	0.432260338222234\\
1.96435650344212	1.38217980017073\\
1.96453428130568	0.15989058759039\\
1.96471205916924	0.611602812289152\\
1.96488983703281	0.0866833317310776\\
1.96506761489637	0.960785095637937\\
1.96524539275993	0.0975294827218929\\
1.96533428169171	1.69239061684943\\
1.96542317062349	0.856519702050105\\
1.96568983741884	1.65803166435385\\
1.96577872635062	0.0351710107901377\\
1.96595650421418	1.18755210412007\\
1.96604539314597	0.432283471809876\\
1.96631205994131	1.38815561087365\\
1.96640094887309	0.56826490301619\\
1.96657872673666	1.3119039598995\\
1.96675650460022	1.07123713527865\\
1.966845393532	0.562971580099742\\
1.96693428246378	0.842204844441066\\
1.96702317139556	0.353696197321939\\
1.96720094925913	1.52705730082404\\
1.96746761605447	0.34441980198589\\
1.96755650498625	0.563695839970458\\
1.96764539391804	0.0430000000000001\\
1.96773428284982	1.27581346598944\\
1.96800094964516	0.671601072065851\\
1.96808983857694	1.0129387938074\\
1.96817872750872	0.927656186310424\\
1.96826761644051	1.24364182946699\\
1.96844539430407	0.333541601603158\\
1.96853428323585	1.07636285703289\\
1.96871206109941	0.909178200354584\\
1.96888983896298	0.325444311672519\\
1.96897872789476	0.619588573167711\\
1.96906761682654	0.480926189763045\\
1.9692453946901	1.54534915148649\\
1.96933428362189	0.483265972317522\\
1.96942317255367	1.0479131643414\\
1.96960095041723	0.676368242897314\\
1.96968983934901	0.881374494752373\\
1.96977872828079	0.746643154391708\\
1.96995650614436	1.2607715891469\\
1.97004539507614	0.347679450068594\\
1.9702231729397	0.913731360959007\\
1.97031206187148	0.516078482403597\\
1.97048983973505	0.835842688548509\\
1.97057872866683	0.241080899284867\\
1.97066761759861	0.882623362482549\\
1.97075650653039	0.530060373919802\\
1.97084539546217	0.8710596994466\\
1.97093428439396	0.738400975080613\\
1.97111206225752	1.20458499077483\\
1.9712009511893	0.690328907116021\\
1.97128984012108	1.25714318993502\\
1.97137872905286	0.869124847188251\\
1.97146761798464	1.35002999966667\\
1.97155650691643	0.873059562687449\\
1.97164539584821	0.988273747501167\\
1.97173428477999	0.479307834277722\\
1.97191206264355	1.16379465542681\\
1.97208984050712	0.419344726925235\\
1.9721787294389	0.991476172179644\\
1.97226761837068	0.213600093632938\\
1.97235650730246	0.646320354004112\\
1.97244539623424	0.497209211499546\\
1.97253428516602	0.930639565030415\\
1.97262317409781	0.205703670361032\\
1.97271206302959	0.707306157190788\\
1.97280095196137	0.411400048614484\\
1.97297872982493	1.43978922068475\\
1.97306761875671	0.363199669603374\\
1.9731565076885	1.21606085374047\\
1.97333428555206	0.36561318356974\\
1.97342317448384	1.20572716648502\\
1.9736009523474	0.628732852648882\\
1.97368984127919	0.846682939476166\\
1.97386761914275	0.672110853951935\\
1.97404539700631	1.33289346911147\\
1.97422317486988	0.307858733837453\\
1.97431206380166	0.913912468456362\\
1.97440095273344	0.601389225044812\\
1.97448984166522	0.62837090957491\\
1.974578730597	0.527276967067594\\
1.97475650846057	1.38794992705068\\
1.97484539739235	0.539393177561601\\
1.97493428632413	0.970782158880148\\
1.97511206418769	0.740887305870468\\
1.97520095311947	1.23860001614726\\
1.97528984205126	0.802554048024181\\
1.97546761991482	1.35782546742945\\
1.97573428671016	0.433887082084729\\
1.97591206457373	1.13781281413069\\
1.97608984243729	0.521077729326441\\
1.97617873136907	0.979315066768606\\
1.97626762030085	0.612922507336776\\
1.97635650923263	0.879422537805349\\
1.97644539816442	0.734482130483785\\
1.9765342870962	0.991776688574601\\
1.97680095389154	0.343432671713103\\
1.97688984282332	1.1285282451051\\
1.97706762068689	0.683312520008232\\
1.97715650961867	1.23683507388819\\
1.97733428748223	0.292323450992219\\
1.97742317641401	0.624366078514841\\
1.9775120653458	0.501003992000064\\
1.97777873214114	1.00572859161903\\
1.97786762107292	0.412350578998017\\
1.9779565100047	0.84490472835699\\
1.97804539893649	0.135029626378806\\
1.97813428786827	1.932\\
1.97840095466361	0.346013005535919\\
1.97857873252718	0.881083423973009\\
1.97866762145896	0.255691220029159\\
1.97875651039074	0.692834756633932\\
1.97884539932252	0.467124180491655\\
1.9789342882543	0.792720001009183\\
1.97902317718608	0.317094623101686\\
1.97911206611786	1.67279646101969\\
1.97928984398143	0.846584904188588\\
1.97937873291321	1.49960261402813\\
1.97946762184499	0.83256831551531\\
1.97955651077677	1.63288242075172\\
1.97973428864034	0.862611152258073\\
1.9799120665039	1.06246552885258\\
1.98000095543568	0.53531486061943\\
1.98008984436746	1.37081362701135\\
1.98053428902637	0.434885042281291\\
1.98062317795815	1.03423063191921\\
1.98071206688993	0.948359636424917\\
1.98080095582172	1.03691947614075\\
1.98106762261706	0.687029111464718\\
1.98115651154884	0.924948106652476\\
1.98124540048062	0.850452232638612\\
1.98133428941241	1.26894641336819\\
1.98151206727597	0.70625561944667\\
1.98160095620775	0.724655090370585\\
1.98168984513953	0.628237216344272\\
1.98177873407131	0.646743380329478\\
1.98195651193488	0.212927217612028\\
1.98213428979844	1.07199113802307\\
1.982312067662	0.463001079912348\\
1.98240095659379	0.684106716821287\\
1.98248984552557	0.556259831373792\\
1.98257873445735	0.716403517579304\\
1.98266762338913	0.583234086795345\\
1.98275651232091	1.15736597496211\\
1.98293429018447	0.762727343157435\\
1.98311206804804	1.17624912327279\\
1.98320095697982	0.233488757759341\\
1.98355651270695	1.35762513235429\\
1.98364540163873	1.33130312100588\\
1.98373429057051	1.63014263179637\\
1.98382317950229	0.65788828838945\\
1.98400095736585	1.30602450206725\\
1.98408984629764	0.676807949125895\\
1.98417873522942	1.08423290855794\\
1.9842676241612	0.976332935017559\\
1.98435651309298	1.54661339707116\\
1.98444540202476	0.759771018136385\\
1.98453429095654	1.13326872364854\\
1.98462317988833	0.744731495238385\\
1.98480095775189	1.30994847226904\\
1.98488984668367	0.765342407030997\\
1.98506762454723	0.889744345303751\\
1.9852454024108	0.635447086703527\\
1.98533429134258	1.11472732091754\\
1.98542318027436	0.319790556458442\\
1.98560095813792	1.04815361469586\\
1.9856898470697	0.686626536044158\\
1.98577873600149	1.03000436892277\\
1.98595651386505	0.402299639572297\\
1.98604540279683	0.424759932197\\
1.98613429172861	0.346878941419049\\
1.98631206959218	0.957593337487266\\
1.98640095852396	0.386581168708461\\
1.98657873638752	1.5844674184091\\
1.9866676253193	0.593333801497943\\
1.98675651425108	0.657860927552321\\
1.98684540318287	0.641165345289341\\
1.98693429211465	1.03615105076432\\
1.98702318104643	0.409307952524746\\
1.98711206997821	1.43492473670224\\
1.98728984784177	0.359300709712631\\
1.98737873677356	0.50812793664588\\
1.98746762570534	0.304080581425385\\
1.98773429250068	0.735425047166603\\
1.98782318143246	0.611788362099182\\
1.98800095929603	1.45114472055684\\
1.98817873715959	0.589868629442184\\
1.98826762609137	1.18828447772408\\
1.98835651502315	0.0623618473106755\\
1.98853429288672	1.5213733926949\\
1.98871207075028	0.631311333654006\\
1.98880095968206	0.676368242897314\\
1.98888984861384	0.571658989258457\\
1.98906762647741	1.47525218183197\\
1.98924540434097	0.424835262189946\\
1.98933429327275	1.18446485806882\\
1.98951207113631	0.737610330730258\\
1.9896009600681	1.39624926141431\\
1.98968984899988	0.483889450184647\\
1.98977873793166	1.75780317441971\\
1.98986762686344	0.974668148653684\\
1.98995651579522	1.25010599550598\\
1.990045404727	0.508271580948611\\
1.99022318259057	2.41373486530729\\
1.99031207152235	0.17632356620713\\
1.99057873831769	1.45963865391404\\
1.99084540511304	0.56630115662958\\
1.99093429404482	0.850452232638612\\
1.99111207190838	0.691401475265999\\
1.99120096084017	0.725889798798688\\
1.99137873870373	0.345781723056613\\
1.99155651656729	0.659239713609549\\
1.99173429443086	0.488185415595345\\
1.99182318336264	0.669664094901317\\
1.99191207229442	0.434885042281291\\
1.9920009612262	2.02472170927266\\
1.99208985015798	1.06930351163737\\
1.99217873908976	1.34965958671066\\
1.99244540588511	0.476592068754821\\
1.99253429481689	1.26996377901104\\
1.99280096161224	0.227431308310883\\
1.99288985054402	0.424482037311357\\
1.9929787394758	0.211248668634858\\
1.99315651733936	1.21597902942444\\
1.99333429520293	0.81044432257867\\
1.99342318413471	0.835770303372882\\
1.99351207306649	0.806018610206985\\
1.99360096199827	0.962528441138235\\
1.99368985093005	0.580497200682312\\
1.99377873986183	0.812039407910725\\
1.99386762879361	0.454862616621766\\
1.99404540665718	1.49077295387326\\
1.99413429558896	0.333664502157482\\
1.99422318452074	1.26600157977785\\
1.9944009623843	0.697370059580995\\
1.99448985131609	1.28270417478076\\
1.99466762917965	0.549167551845518\\
1.99475651811143	0.898815331422423\\
1.99484540704321	0.804005596995444\\
1.99511207383856	1.40531633449555\\
1.99528985170212	0.611341148623255\\
1.9953787406339	0.649289611806627\\
1.99546762956568	1.47196637189849\\
1.99582318529281	0.84042429760211\\
1.99591207422459	1.11248595496752\\
1.99600096315637	0.813882669676655\\
1.99608985208815	1.33154722034181\\
1.99617874101994	0.633912454523494\\
1.99626762995172	1.23888215743064\\
1.9963565188835	0.948954161169021\\
1.99644540781528	1.50537237918065\\
1.99653429674706	0.433368203725192\\
1.99662318567884	1.68453732520238\\
1.99671207461063	0.524443514594279\\
1.99680096354241	0.530396078416875\\
1.99697874140597	0.310847229358732\\
1.99715651926953	0.99664687828739\\
1.9973342971331	0.325124591503011\\
1.99742318606488	1.34272744814426\\
1.99760096392844	0.386581168708461\\
1.99786763072379	0.994988442143927\\
1.99804540858735	0.359112795650614\\
1.99848985324626	1.0768444641637\\
1.99857874217804	0.162\\
1.9987565200416	1.41040986950602\\
1.99893429790517	0.309690167748348\\
1.99902318683695	1.40451415087211\\
1.99911207576873	1.34788797754116\\
1.99920096470051	1.47124776975192\\
1.99937874256408	1.1178094649805\\
1.99946763149586	1.83141529970676\\
1.99955652042764	0.67378705835004\\
1.99964540935942	1.00072623629043\\
1.9997342982912	0.359562233834422\\
1.99991207615477	0.842401923074728\\
2.00008985401833	0.317067816089871\\
2.00026763188189	1.5521578527972\\
2.00062318760902	0.12\\
2.00080096547258	1.34967144149975\\
2.00088985440436	0.43584515599006\\
2.00106763226793	1.37044700736657\\
2.00115652119971	1.20769698186259\\
2.00124541013149	1.4795681802472\\
2.00133429906327	0.239133853730499\\
2.00142318799505	1.60764330620943\\
2.00151207692683	1.58968235820871\\
2.0016898547904	0.588926141379376\\
2.00186763265396	0.822009732302483\\
2.00195652158574	0.581248655912424\\
2.00213429944931	0.910823802938856\\
2.00222318838109	1.84088375515675\\
2.00240096624465	0.819224633418698\\
2.00248985517643	1.7739611044214\\
2.00266763304	0.60781082583317\\
2.00275652197178	1.0255242561734\\
2.00284541090356	0.128249756335051\\
2.00293429983534	1.24200161030491\\
2.00337874449425	0.162225152180542\\
2.00355652235781	0.792023358241409\\
2.00364541128959	0.500636594747128\\
2.00373430022137	0.692546749324549\\
2.00382318915316	0.640682448643632\\
2.00391207808494	0.753228385020108\\
2.00400096701672	0.679170817983223\\
2.00417874488028	1.48820999862251\\
2.00426763381206	0.626230788128467\\
2.00435652274385	0.670800268336261\\
2.00444541167563	0.595460326134328\\
2.00462318953919	1.01508718837349\\
2.00471207847097	0.177859495107796\\
2.00480096740275	1.42722703169468\\
2.00497874526632	0.303059400118195\\
2.00515652312988	1.6160723993683\\
2.00560096778879	0.184715998224301\\
2.00568985672057	0.50505940244688\\
2.00577874565235	0.482603356805566\\
2.00586763458413	1.81148889038824\\
2.0060454124477	0.312373174264372\\
2.00613430137948	1.21403336033241\\
2.00622319031126	0.060811183182043\\
2.00640096817482	0.875721416890098\\
2.0064898571066	0.260869699275328\\
2.00657874603839	1.70235865786267\\
2.00666763497017	0.86118174620692\\
2.00675652390195	0.873059562687449\\
2.00684541283373	0.614905683824764\\
2.00693430176551	0.738068425012207\\
2.0070231906973	0.507558863581358\\
2.00711207962908	0.876970352976656\\
2.00720096856086	0.873292619916143\\
2.00728985749264	1.09653499716151\\
2.00737874642442	0.591723753114576\\
2.00755652428798	1.16599914236675\\
2.00764541321977	0.652763356814704\\
2.00773430215155	1.54873109350849\\
2.00800096894689	0.259678647562714\\
2.00817874681046	0.661607889916679\\
2.00835652467402	1.50036295608763\\
2.0084454136058	0.145454460227248\\
2.00853430253758	0.837214428924872\\
2.00862319146936	0.770789205944141\\
2.00871208040115	1.33296736644225\\
2.00880096933293	0.818840643837371\\
2.00897874719649	1.30429329523693\\
2.00906763612827	0.472149340781071\\
2.00915652506005	1.1228935835599\\
2.0094231918554	0.484258195594045\\
2.00977874758253	1.53587922702275\\
2.00995652544609	0.542779881720021\\
2.01004541437787	1.29671353814171\\
2.01022319224143	0.234093998214393\\
2.01031208117322	1.78752146840255\\
2.010400970105	0.561471281545192\\
2.01048985903678	0.708007062111671\\
2.01057874796856	0.0439317652729776\\
2.01066763690034	1.24734317651559\\
2.01075652583212	0.524818063713512\\
2.0108454147639	0.539073278877742\\
2.01093430369569	1.63481436255007\\
2.01102319262747	0.708536519877416\\
2.01111208155925	1.61193207052903\\
2.01120097049103	0.357617113684455\\
2.01128985942281	1.25445964462792\\
2.01137874835459	0.605641808332285\\
2.01155652621816	1.06439560314763\\
2.01173430408172	0.444495219321873\\
2.0118231930135	0.71180404606886\\
2.01191208194528	0.650519792166234\\
2.01208985980885	0.895778990599802\\
2.01217874874063	0.574464968470663\\
2.01235652660419	1.38502310450043\\
2.01244541553597	0.822431152133721\\
2.01253430446776	0.846399432892059\\
2.01262319339954	0.400499687890016\\
2.0128009712631	0.766420902637709\\
2.01288986019488	0.256400078003108\\
2.01306763805845	0.886533135308546\\
2.01324541592201	0.290353233148867\\
2.01333430485379	1.13190989040648\\
2.01360097164913	0.246564393211997\\
2.01386763844448	1.48566786328573\\
2.01404541630804	0.520985604407646\\
2.01422319417161	1.87769779251082\\
2.01431208310339	0.645821182681398\\
2.01440097203517	1.05449561402597\\
2.01448986096695	0.478440173898472\\
2.01466763883051	1.38603210641024\\
2.0147565277623	0.181220859726468\\
2.01484541669408	1.03685871747312\\
2.01493430562586	0.393367512639262\\
2.01511208348942	1.26857794399871\\
2.0152009724212	0.248581978429652\\
2.01537875028477	0.540855803333939\\
2.01546763921655	0.481707380055568\\
2.01564541708011	0.841113547626003\\
2.01582319494368	0.450422024328296\\
2.01591208387546	1.45459719510248\\
2.01600097280724	0.582589048987363\\
2.0161787506708	0.891085293336165\\
2.01635652853437	0.543332310837484\\
2.01644541746615	1.33361538683385\\
2.01662319532971	0.191838473722035\\
2.01671208426149	0.728475119684949\\
2.01680097319327	0.698330867139639\\
2.01688986212505	0.193414063604485\\
2.01697875105684	1.42068750962342\\
2.01706763998862	0.679856602527327\\
2.01724541785218	1.59741071737985\\
2.01768986251109	0.181019335983756\\
2.01786764037465	0.67585575384101\\
2.01795652930643	0.400681918733551\\
2.01804541823822	0.414366987102013\\
2.01813430717	1.15266040098548\\
2.01822319610178	0.687029111464718\\
2.01848986289712	1.2397277927029\\
2.01866764076069	0.789022813358397\\
2.01875652969247	0.801157287927908\\
2.01884541862425	1.08040223990882\\
2.01893430755603	0.537921927420699\\
2.01902319648781	1.53330655773723\\
2.0191120854196	0.306858273474906\\
2.01928986328316	1.86828718349187\\
2.01937875221494	1.1168930118861\\
2.0195565300785	1.36748308947497\\
2.01964541901029	0.944688308385364\\
2.01973430794207	1.49863204289779\\
2.01991208580563	0.404882699062334\\
2.02000097473741	1.12162248550927\\
2.02008986366919	0.398734247337747\\
2.02017875260097	1.42375068042126\\
2.02035653046454	0.726529421290012\\
2.0205343083281	2.26817658042755\\
2.02062319725988	0.299482887658043\\
2.02071208619166	0.891866021328316\\
2.02080097512345	0.543415126767741\\
2.02088986405523	0.562754831165402\\
2.02097875298701	0.225410736212808\\
2.02124541978235	1.14538770728518\\
2.02142319764592	0.573775217310752\\
2.0215120865777	0.919032643598692\\
2.02168986444126	0.37656606326115\\
2.02186764230483	0.898648429587455\\
2.02213430910017	0.197162369634776\\
2.02222319803195	1.24071954929388\\
2.02231208696373	0.926417832298148\\
2.02240097589552	1.47300237610127\\
2.0224898648273	0.106943910532578\\
2.02257875375908	1.35756730956517\\
2.02266764269086	0.425574905275206\\
2.02284542055442	0.701057772227083\\
2.02293430948621	0.473997890290664\\
2.02302319841799	0.824839378303437\\
2.02311208734977	0.350224213897326\\
2.02328986521333	0.942473872316894\\
2.02337875414511	0.593836677883743\\
2.02355653200868	1.2191882545366\\
2.02373430987224	0.447759980346614\\
2.02382319880402	0.459225434835659\\
2.0239120877358	0.232458598464329\\
2.02400097666759	0.947215392611417\\
2.02417875453115	0.376897864148896\\
2.02426764346293	0.829728871379079\\
2.02435653239471	0.310987137997699\\
2.02444542132649	1.70429692248739\\
2.02453431025828	0.265\\
2.02480097705362	1.43610062321552\\
2.0248898659854	0.56826490301619\\
2.02506764384896	0.906510893481154\\
2.02515653278075	0.443380198024224\\
2.02524542171253	1.21763377088515\\
2.02533431064431	0.292323450992219\\
2.02560097743965	1.18009533513187\\
2.02568986637144	0.347223271109527\\
2.02577875530322	0.890461678007538\\
2.025867644235	0.71928019575128\\
2.02595653316678	0.755773775676293\\
2.02604542209856	0.501328235789687\\
2.02613431103034	1.4981862367543\\
2.02640097782569	0.38214264352464\\
2.02648986675747	1.11662392953044\\
2.02657875568925	0.531872165092328\\
2.02675653355282	1.54886442273041\\
2.02693431141638	0.127800625976558\\
2.02711208927994	1.19038985210728\\
2.02720097821172	1.18107789751566\\
2.02737875607529	0.631484758327546\\
2.02746764500707	0.634899204598651\\
2.02755653393885	1.1506041891111\\
2.02773431180241	0.298600066979229\\
2.02782320073419	1.37664083914433\\
2.02791208966598	0.731837413637756\\
2.02800097859776	1.28069434292496\\
2.02808986752954	0.7583620507383\\
2.02817875646132	0.778052054813815\\
2.02835653432488	0.659047797963092\\
2.02853431218845	1.6832673584431\\
2.02871209005201	0.244311276858028\\
2.02888986791557	1.47022991399305\\
2.02897875684736	0.71234963325603\\
2.02915653471092	1.0172246556194\\
2.0292454236427	0.733540046623223\\
2.02942320150626	1.15141000516758\\
2.02968986830161	0.0623618473106755\\
2.02977875723339	1.2908578542969\\
2.03004542402874	0.543415126767741\\
2.03013431296052	1.42222536892013\\
2.03040097975586	0.743328325842625\\
2.03048986868764	0.946146923051594\\
2.03057875761943	0.883317609922954\\
2.03084542441477	1.17537440843333\\
2.03093431334655	0.122155638429014\\
2.03111209121012	1.31606154871267\\
2.03128986907368	0.615549348143591\\
2.03137875800546	1.329809008843\\
2.03155653586902	0.453921799432457\\
2.0316454248008	0.547420313835722\\
2.03173431373259	0.410352287674871\\
2.03191209159615	1.01319741413014\\
2.03200098052793	0.956469027203704\\
2.03217875839149	1.11130418878001\\
2.03226764732328	0.736767263116379\\
2.03235653625506	1.82029558039347\\
2.0326232030504	0.373483600710928\\
2.03271209198218	0.961663662618069\\
2.03288986984575	0.277353564967173\\
2.03297875877753	1.53004084912789\\
2.03306764770931	1.07400744876374\\
2.03315653664109	1.96285761072983\\
2.03333431450466	0.51171574140337\\
2.03342320343644	1.17023160100896\\
2.0336009813	0.218277346511268\\
2.03368987023178	1.23476070556201\\
2.03386764809535	0.496680984133679\\
2.03395653702713	0.906580388051716\\
2.03404542595891	0.309690167748348\\
2.03413431489069	1.47317649994833\\
2.03422320382247	0.592200135089481\\
2.03440098168603	1.08613304894014\\
2.0345787595496	0.480205164487014\\
2.03466764848138	0.697323454359597\\
2.03475653741316	0.327493511386104\\
2.03484542634494	0.953644063579279\\
2.03493431527672	0.275230812228573\\
2.03502320420851	1.28626630213187\\
2.03520098207207	0.747302482265381\\
2.03528987100385	0.990321664914991\\
2.03537875993563	0.371102411741018\\
2.03546764886741	1.00512138570423\\
2.03564542673098	0.526659282648659\\
2.03573431566276	1.61635763369373\\
2.03591209352632	0.711612956599302\\
2.03608987138989	1.31610979785123\\
2.03635653818523	0.538627886392823\\
2.03653431604879	1.0002649648968\\
2.03671209391236	0.615549348143591\\
2.03680098284414	1.46370830427377\\
2.03706764963948	0.298209657791293\\
2.03715653857127	0.712590345149301\\
2.03724542750305	0.217788888605457\\
2.03733431643483	1.03903079838858\\
2.03751209429839	0.256284997610082\\
2.03768987216196	1.89434025454774\\
2.03786765002552	0.544472221513641\\
2.0379565389573	1.35670925404082\\
2.03804542788908	0.365168454278296\\
2.03813431682086	1.70544363729793\\
2.03822320575264	0.588697715300476\\
2.03840098361621	1.42946458508072\\
2.03857876147977	0.258497582193722\\
2.03866765041155	1.40309443730634\\
2.03884542827512	0.436858100531511\\
2.0389343172069	1.68603232471978\\
2.03911209507046	0.246416314394969\\
2.03920098400224	0.584646901984437\\
2.03937876186581	0.471161331180733\\
2.03946765079759	0.714658659781017\\
2.03955653972937	0.327391203302716\\
2.03964542866115	1.56775922896343\\
2.03973431759293	0.00800000000000001\\
2.0399120954565	1.27079699401596\\
2.04000098438828	0.430601904315343\\
2.04017876225184	2.05600972760345\\
2.0403565401154	0.710302752352826\\
2.04044542904719	0.727083213944594\\
2.04053431797897	1.70716900159299\\
2.04062320691075	0.986779103953869\\
2.04071209584253	2.16100925495473\\
2.04088987370609	0.317823850583936\\
2.04124542943322	1.93739257766721\\
2.04151209622857	0.462127687982445\\
2.04160098516035	1.25663081292797\\
2.04168987409213	0.506205491870643\\
2.04186765195569	1.12976103667988\\
2.04204542981926	0.256284997610082\\
2.04222320768282	1.55120856109035\\
2.0423120966146	0.936662692755509\\
2.04240098554638	0.957881516681474\\
2.04248987447816	0.655476925604555\\
2.04266765234173	1.27322346820972\\
2.04275654127351	0.56635324665795\\
2.04284543020529	0.849630507926828\\
2.04293431913707	0.213887821065156\\
2.04311209700063	0.797867783533087\\
2.04320098593242	0.536493243200695\\
2.0432898748642	1.73625170986237\\
2.04346765272776	0.283196045170126\\
2.04364543059132	0.826424830217486\\
2.04373431952311	0.464707434844764\\
2.04391209738667	0.838\\
2.04400098631845	0.405720347037217\\
2.0442676531138	1.1323060540331\\
2.04435654204558	0.621968648727571\\
2.04453431990914	1.6515647126286\\
2.0447120977727	0.398734247337747\\
2.04480098670448	1.3686215693171\\
2.04488987563627	0.456764709670088\\
2.04506765349983	1.00023697192215\\
2.04515654243161	0.562754831165402\\
2.04524543136339	1.24993159812847\\
2.04542320922696	0.262488094968134\\
2.04560098709052	1.21913083793332\\
2.04586765388586	0.482603356805566\\
2.04604543174943	0.78110818712903\\
2.04622320961299	0.23497446669798\\
2.04631209854477	0.984484636751636\\
2.04640098747655	0.602079728939615\\
2.04648987640834	1.24314520471263\\
2.04657876534012	0.607556581727167\\
2.0466676542719	0.999232205245608\\
2.04675654320368	0.538271307056209\\
2.04684543213546	1.30018498683841\\
2.04711209893081	0.575062605287459\\
2.04728987679437	1.33834823569951\\
2.04746765465793	0.535178474903466\\
2.04782321038506	1.13438705916455\\
2.04808987718041	0.394467996166989\\
2.04826765504397	0.77821462335271\\
2.04835654397575	0.489040898085221\\
2.04853432183931	1.30961406528794\\
2.04862321077109	0.396295344408687\\
2.04888987756644	0.951504072508363\\
2.04897876649822	0.239603839702122\\
2.04906765543	1.02467263064844\\
2.04942321115713	0.390636659825982\\
2.04951210008891	0.765230030775061\\
2.04977876688426	0.397645570829099\\
2.04995654474782	1.42206082851614\\
2.0500454336796	0.501384084310621\\
2.05022321154316	1.6295082080186\\
2.05040098940673	1.30195583642457\\
2.05048987833851	0.644274010029894\\
2.05066765620207	1.44502733538158\\
2.05075654513385	0.340066170031657\\
2.05084543406564	1.18951418654844\\
2.0510232119292	0.281341429583345\\
2.05120098979276	1.21447972399707\\
2.05146765658811	0.265\\
2.05164543445167	1.27403178924233\\
2.05182321231523	0.661154293641053\\
2.0520009901788	1.39741046224794\\
2.05208987911058	0.468624583222007\\
2.05226765697414	1.34769506936844\\
2.05235654590592	1.33116828387699\\
2.05244543483771	0.737927503214239\\
2.05253432376949	1.10384056819814\\
2.05262321270127	0.62034909526814\\
2.05280099056483	1.83146717142296\\
2.05297876842839	0.513078941294612\\
2.05315654629196	1.16309328946564\\
2.05324543522374	0.791722805027113\\
2.05333432415552	1.05148704224065\\
2.05351210201908	0.462312664762712\\
2.05360099095087	0.942015392655555\\
2.05377876881443	0.800050623398295\\
2.05395654667799	1.29803929062259\\
2.05404543560977	0.333538603462928\\
2.05413432454156	1.31460450326324\\
2.05431210240512	0.539008348729405\\
2.0544009913369	0.706045324324154\\
2.05448988026868	0.588108833465371\\
2.05457876920046	1.41721028785428\\
2.05466765813225	0.318912213626258\\
2.05475654706403	0.892425907288667\\
2.05484543599581	0.876132980774038\\
2.05502321385937	1.62137133316215\\
2.05520099172294	0.199489348086558\\
2.05528988065472	1.15687034710031\\
2.05546765851828	0.334731235471087\\
2.05564543638184	1.48109182699791\\
2.05573432531363	0.513881309253411\\
2.05582321424541	2.08656895404873\\
2.05591210317719	2.04889360387503\\
2.05600099210897	0.997326426001036\\
2.05617876997253	1.38603210641024\\
2.0563565478361	0.231\\
2.05644543676788	1.65367983600212\\
2.05662321463144	0.308103878586428\\
2.05671210356322	1.20632541215047\\
2.056800992495	0.71717849939886\\
2.05697877035857	1.39920334476444\\
2.05706765929035	1.18359621493143\\
2.05715654822213	1.46807935752806\\
2.05724543715391	0.397553769948167\\
2.05742321501748	1.35942083256069\\
2.05768988181282	0.291139141992278\\
2.0577787707446	1.4700465979009\\
2.05786765967638	0.32968469785539\\
2.05795654860817	0.868788236568613\\
2.05804543753995	0.217375251581223\\
2.05822321540351	1.52994280938864\\
2.05831210433529	0.618786716082367\\
2.05840099326707	1.59493698935099\\
2.05848988219886	0.614502237587464\\
2.05857877113064	1.40864260903893\\
2.05866766006242	0.910284021610838\\
2.0587565489942	1.75302709619675\\
2.05893432685776	0.164073154415949\\
2.05911210472133	1.41721028785428\\
2.05920099365311	0.842668380799944\\
2.05928988258489	0.878806577126048\\
2.05937877151667	0.429159643955487\\
2.05946766044845	1.1822711194984\\
2.05964543831202	0.076026311234993\\
2.0597343272438	1.33559162920408\\
2.05991210510736	0.625237554854153\\
2.06000099403914	1.59613846517149\\
2.06017877190271	0.562609989246547\\
2.06026766083449	1.12425486434349\\
2.06044543869805	0.257316925210916\\
2.06053432762983	1.33591915923083\\
2.06080099442518	0.470596430075707\\
2.06088988335696	1.27602703733111\\
2.06097877228874	1.1077061884814\\
2.06106766122052	1.59521942064407\\
2.0611565501523	0.119201510057549\\
2.06124543908409	1.19487572575561\\
2.06133432801587	0.581393154414463\\
2.06142321694765	1.45154400553342\\
2.06151210587943	0.915631476086313\\
2.06160099481121	1.51538575946853\\
2.06177877267478	0.818703853661384\\
2.06195655053834	0.918934709323791\\
2.06204543947012	1.70472314467775\\
2.0621343284019	0.670334244985291\\
2.06222321733368	1.19021426642433\\
2.06240099519725	0.601389225044812\\
2.06257877306081	1.54564711367116\\
2.06266766199259	0.362441719452935\\
2.06275655092437	1.13296292966716\\
2.06284543985615	0.481486240717219\\
2.06293432878794	1.20213559967252\\
2.06302321771972	0.837752350041467\\
2.0631121066515	1.29966341796636\\
2.06346766237863	0.104043260233424\\
2.06364544024219	0.746625742926133\\
2.06373432917397	0.578342459101872\\
2.06382321810575	1.28844867961436\\
2.06391210703753	0.586804907954935\\
2.0640898849011	1.31610523895318\\
2.06435655169644	0.402990074319455\\
2.06444544062822	1.53750056910559\\
2.06462321849179	0.0854751425854325\\
2.06471210742357	0.943996822028549\\
2.06480099635535	0.940153710836691\\
2.06488988528713	1.02492975369047\\
2.06497877421891	0.692988455892304\\
2.0650676631507	0.725491557497398\\
2.06515655208248	0.287308196889682\\
2.06533432994604	1.10025815152627\\
2.0655121078096	0.130387882872605\\
2.06560099674138	0.675500555144109\\
2.06577877460495	0.400499687890016\\
2.06595655246851	1.41244929112517\\
2.06613433033207	0.655476925604555\\
2.06631210819564	1.30320527930177\\
2.06640099712742	0.914685738382314\\
2.06657877499098	1.15044208893799\\
2.06666766392276	0.531416973759777\\
2.06684544178633	1.31736707109294\\
2.06711210858167	0.74953318805774\\
2.06728988644524	0.917763586115727\\
2.06737877537702	0.879111483260229\\
2.0674676643088	0.165529453572469\\
2.06755655324058	0.875773943435177\\
2.06764544217236	0.681956010311516\\
2.06773433110414	1.19420266286757\\
2.06782322003593	0.667216606507961\\
2.06808988683127	1.37576342443023\\
2.06826766469483	0.420373643322224\\
2.06835655362662	0.730688031926074\\
2.0684454425584	0.419076365356005\\
2.06853433149018	0.705868259663232\\
2.06862322042196	0.641942365014181\\
2.06871210935374	2.01186182428118\\
2.06880099828552	0.555260299319157\\
2.06888988721731	0.607284118020552\\
2.06897877614909	0.224200802853157\\
2.06906766508087	1.26602764582769\\
2.06915655401265	0.647855693808428\\
2.06924544294443	1.20555754736139\\
2.069423220808	0.494535135253301\\
2.06951210973978	1.35600147492545\\
2.06968988760334	0.513078941294612\\
2.06977877653512	1.21010825961977\\
2.0698676654669	0.339607125955861\\
2.06995655439868	0.918614717931299\\
2.07022322119403	0.446212953644333\\
2.07040099905759	0.738042004224692\\
2.07048988798937	0.485479144763192\\
2.07066766585294	1.49543338200001\\
2.07075655478472	1.2818049773659\\
2.0708454437165	1.63942489916434\\
2.07093433264828	0.303441921955421\\
2.07111211051185	0.997092774018546\\
2.07120099944363	0.287278610411565\\
2.07128988837541	0.332304077615668\\
2.07137877730719	1.11717500867143\\
2.07146766623897	0.619380335496696\\
2.07155655517075	0.639524823599522\\
2.07164544410254	1.85079064186093\\
2.07173433303432	0.590978849029303\\
2.07200099982966	1.60012530759313\\
2.07208988876144	0.443380198024224\\
2.07217877769323	1.608389256368\\
2.07244544448857	0.179226114168667\\
2.07262322235213	2.20807631208706\\
2.0728010002157	0.42470342593391\\
2.07288988914748	1.7739611044214\\
2.07324544487461	0.516496853814232\\
2.07333433380639	1.14961950227021\\
2.07342322273817	0.33885099970341\\
2.07360100060173	1.2749294098106\\
2.07368988953351	0.842299827852292\\
2.07395655632886	1.27173031732361\\
2.07404544526064	1.41940727065913\\
2.07413433419242	0.453600044091709\\
2.0742232231242	1.34487508713635\\
2.07431211205598	0.771725987640691\\
2.07440100098777	0.90191185822119\\
2.07448988991955	0.481486240717219\\
2.07484544564667	0.933612339250077\\
2.07493433457846	0.493794491666321\\
2.07502322351024	0.95920644284742\\
2.07511211244202	0.635447086703527\\
2.0752010013738	0.988818486882198\\
2.07537877923736	0.629158167713016\\
2.07546766816915	1.47566188539245\\
2.07564544603271	0.664280814114031\\
2.07573433496449	2.11496051972608\\
2.07591211282805	0.285175384631984\\
2.07608989069162	1.53068481406199\\
2.0761787796234	0.99269834290181\\
2.07626766855518	2.11791454029666\\
2.07635655748696	0.393081416502994\\
2.07653433535052	1.98659155338988\\
2.07662322428231	0.338921819893615\\
2.07671211321409	0.927280971442852\\
2.07688989107765	0.424835262189946\\
2.07697878000943	2.22760701201985\\
2.07706766894121	0.232458598464329\\
2.07733433573656	1.23660988189485\\
2.07742322466834	0.241085047234373\\
2.07751211360012	0.411004866151242\\
2.0776010025319	0.0351710107901377\\
2.07777878039547	1.53676966393796\\
2.07786766932725	0.932536862542173\\
2.07795655825903	1.71542560316675\\
2.07804544719081	0.77997564064527\\
2.07822322505438	1.2145682360411\\
2.07831211398616	0.382382007944935\\
2.07840100291794	1.09937527714607\\
2.07848989184972	0.481884841014946\\
2.07875655864507	1.18598650919814\\
2.07884544757685	0.604695791286825\\
2.07893433650863	1.07564306347412\\
2.07902322544041	0.468624583222007\\
2.07911211437219	1.02253019515318\\
2.07920100330397	0.256158154271926\\
2.07928989223576	0.971254858417707\\
2.07937878116754	0.294703240565827\\
2.07946767009932	0.841418445245884\\
2.07964544796288	0.326197792757707\\
2.07982322582645	0.504\\
2.07991211475823	0.36561318356974\\
2.08000100369001	0.987040526017043\\
2.08008989262179	0.940114886596314\\
2.08017878155357	1.02426607871197\\
2.08035655941713	0.336185960444514\\
2.08044544834892	1.60821142888614\\
2.08062322621248	0.553719242938152\\
2.08080100407604	1.70247173251129\\
2.08088989300782	0.902780704268761\\
2.08106767087139	1.10870419860304\\
2.08115655980317	0.650062304706249\\
2.08124544873495	0.849124843588974\\
2.08133433766673	0.303595125125553\\
2.08142322659851	1.36838152574492\\
2.08160100446208	0.594503153902484\\
2.08168989339386	0.740218886546405\\
2.08177878232564	0.633533740222255\\
2.08186767125742	1.25445964462792\\
2.0819565601892	0.709358160593081\\
2.08213433805277	1.3708391590555\\
2.08222322698455	1.36886303186257\\
2.08231211591633	0.381136458502726\\
2.08240100484811	1.05153649484932\\
2.08248989377989	0.414738471810851\\
2.08275656057524	0.737570335629084\\
2.08284544950702	0.565428156355872\\
2.08311211630236	1.45350782591632\\
2.08320100523415	0.671429817628023\\
2.08337878309771	1.17390161427609\\
2.08346767202949	0.767938799644868\\
2.08355656096127	1.348413141437\\
2.08364544989306	0.541407425143025\\
2.08382322775662	0.881471496986715\\
2.08408989455196	0.338917394065279\\
2.08426767241553	1.47828718454839\\
2.08435656134731	0.500465783046154\\
2.08444545027909	0.556648003679165\\
2.08453433921087	0.255154854941073\\
2.084889894938	1.96580390680251\\
2.08506767280156	0.482603356805566\\
2.08515656173334	0.484258195594045\\
2.08533433959691	1.16904961400276\\
2.08542322852869	1.13062504836926\\
2.08551211746047	0.355957862674784\\
2.08560100639225	0.664802226229726\\
2.08568989532403	0.379668276262318\\
2.0858676731876	1.19880607272402\\
2.08595656211938	0.582183819768293\\
2.08613433998294	0.975666438902149\\
2.08622322891472	0.552392976059616\\
2.0863121178465	0.71436195307421\\
2.08640100677829	0.260863949214912\\
2.08657878464185	1.47902163608245\\
2.08675656250541	0.323210457751602\\
2.08693434036898	1.02079625783013\\
2.08711211823254	1.00179838290946\\
2.08720100716432	0.665565924608524\\
2.0872898960961	0.841461823257597\\
2.08746767395966	0.184396312327552\\
2.08755656289145	0.376670943928517\\
2.08764545182323	0.223517337135176\\
2.08773434075501	1.38100724111063\\
2.08800100755035	0.0787464284904402\\
2.08808989648214	1.564\\
2.0882676743457	0.610196689600984\\
2.08835656327748	1.64166074449016\\
2.08844545220926	0.363670180245783\\
2.08862323007283	1.64563574341347\\
2.08871211900461	0.386120447529006\\
2.08880100793639	1.20516596367471\\
2.08906767473173	0.375073326164365\\
2.0892454525953	1.19210611943736\\
2.08933434152708	0.555846201750088\\
2.08960100832242	1.0260394729249\\
2.08968989725421	0.777581506981744\\
2.08986767511777	1.359\\
2.09013434191311	0.236888159265084\\
2.09040100870846	1.07215857036168\\
2.09048989764024	2.03487321472371\\
2.0906676755038	0.325098446628095\\
2.09075656443559	0.993399214817487\\
2.09093434229915	0.384252521136817\\
2.09102323123093	0.845319466237469\\
2.09111212016271	0.301239107686901\\
2.09128989802627	0.957603780276582\\
2.09146767588984	0.284313207572212\\
2.0916454537534	1.33938642668948\\
2.09191212054875	1.29649450442337\\
2.09200100948053	0.692988455892304\\
2.09208989841231	0.813882669676655\\
2.09217878734409	0.593776052060034\\
2.09226767627587	1.26863785218635\\
2.09235656520765	1.26434212142126\\
2.09244545413944	0.562355759284103\\
2.09253434307122	0.832332265384444\\
2.092623232003	0.590244864441869\\
2.09271212093478	0.954573203059881\\
2.09288989879834	0.35609128043242\\
2.09297878773013	0.598053509311667\\
2.09315656559369	0.34441980198589\\
2.09324545452547	1.66527024833809\\
2.09333434345725	0.598923200418885\\
2.09342323238903	1.64201096220458\\
2.0936010102526	0.174347354439349\\
2.09368989918438	1.40002607118582\\
2.09377878811616	0.670126107534992\\
2.09386767704794	1.27364241449474\\
2.09395656597972	0.357617113684455\\
2.09413434384329	1.00802033709643\\
2.09431212170685	0.513381924107189\\
2.09440101063863	1.18018642595143\\
2.09448989957041	0.721626634763435\\
2.09457878850219	1.7188885944121\\
2.09475656636576	0.128\\
2.09484545529754	1.30807415691925\\
2.09493434422932	1.08228508259146\\
2.0950232331611	1.34047342383204\\
2.09520101102467	0.425089402361433\\
2.09528989995645	1.66951280318541\\
2.09546767782001	0.701121958007307\\
2.09555656675179	0.865300525829032\\
2.09564545568357	0.677834788130559\\
2.09573434461536	1.35707221620664\\
2.09582323354714	0.284318483394942\\
2.09591212247892	0.56826490301619\\
2.09608990034248	0.35101282027869\\
2.09617878927426	1.34217025745618\\
2.09626767820605	0.414366987102013\\
2.09644545606961	1.45815568441782\\
2.09662323393317	0.362441719452935\\
2.09671212286495	0.962923153735541\\
2.0969787896603	0.532287516291713\\
2.09706767859208	0.793807281397696\\
2.09724545645564	0.235552541909443\\
2.09751212325099	1.7529178531808\\
2.09760101218277	0.227437903613272\\
2.09768990111455	0.995634973270827\\
2.09777879004633	0.979655551711927\\
2.09786767897811	1.32892023838905\\
2.09804545684168	0.215501740132185\\
2.09813434577346	0.573844055471519\\
2.09822323470524	0.246489350682742\\
2.0984010125688	0.846682939476166\\
2.09848990150059	0.523473972609909\\
2.09866767936415	1.32593363333162\\
2.09875656829593	0.18212358441454\\
2.09884545722771	1.46590074698119\\
2.09902323509128	0.432283471809876\\
2.09911212402306	0.701206103795453\\
2.09920101295484	0.203867604096384\\
2.09928990188662	1.01578787155587\\
2.09946767975018	0.3464462440264\\
2.09964545761375	1.36885536124165\\
2.09982323547731	1.19324138379458\\
2.09991212440909	0.15243359209833\\
2.10008990227266	1.54367127329623\\
2.10026768013622	0.0787464284904402\\
2.10044545799978	1.13338475373546\\
2.10053434693156	0.82508302612525\\
2.10062323586334	1.59094563074921\\
2.10071212479513	0.664680374315355\\
2.10088990265869	0.936938098275441\\
2.10097879159047	0.857699830943204\\
2.10106768052225	1.02961449096252\\
2.10115656945404	0.0924770241735753\\
2.10124545838582	1.03760156129412\\
2.10142323624938	0.444419846541533\\
2.10160101411294	0.818477244643979\\
2.10168990304472	0.298318621611189\\
2.10186768090829	1.37340634919167\\
2.10195656984007	0.367241065241893\\
2.10204545877185	1.12\\
2.10222323663541	0.222144097378256\\
2.10248990343076	1.07112837699316\\
2.10257879236254	1.06687206355776\\
2.10266768129432	0.0841724420460759\\
2.1027565702261	1.29175423359089\\
2.10293434808967	0.459243943890391\\
2.10302323702145	1.22599184336602\\
2.10328990381679	0.182200439077407\\
2.10355657061214	0.761759148287699\\
2.10364545954392	0.239133853730499\\
2.10391212633927	1.61659642459087\\
2.10408990420283	0.567182510308631\\
2.10417879313461	1.49067031901759\\
2.10426768206639	0.651705454941111\\
2.10435657099817	1.53937552273641\\
2.10462323779352	0.699200257437024\\
2.1047121267253	1.20866082918245\\
2.10488990458886	0.386788055658393\\
2.10506768245243	1.31935173475461\\
2.10524546031599	0.290903764155777\\
2.10560101604312	0.569899113878939\\
2.1056899049749	0.446017936859046\\
2.10577879390668	1.04804436928977\\
2.10586768283846	0.256257682811658\\
2.10595657177024	0.587371262490769\\
2.10613434963381	0.147054411698528\\
2.10622323856559	1.10119253539061\\
2.10640101642915	0.668096549908769\\
2.10648990536093	1.66329943185224\\
2.10657879429271	1.26592337840803\\
2.1066676832245	1.48803931399678\\
2.10684546108806	0.211520684567728\\
2.10693435001984	0.417231350691676\\
2.10702323895162	0.163248277173145\\
2.1071121278834	0.823476168446908\\
2.10728990574697	0.103368273662667\\
2.10737879467875	0.729329829363917\\
2.10746768361053	0.254135790474305\\
2.10755657254231	1.02253019515318\\
2.10764546147409	0.0721248916810278\\
2.108089906133	1.50538400416638\\
2.10817879506478	0.581055074842308\\
2.10826768399656	1.72765303229555\\
2.10844546186013	0.55897495471622\\
2.10853435079191	1.37837658134488\\
2.10862323972369	1.34422170790387\\
2.10888990651904	0.322181625795141\\
2.10897879545082	0.970889283080208\\
2.10915657331438	0.718415617870324\\
2.10933435117794	0.251097590589795\\
2.10942324010973	1.3761050105279\\
2.10951212904151	0.742280270517814\\
2.10968990690507	1.50284563412215\\
2.10986768476863	0.145663996924429\\
2.10995657370042	0.651420754965637\\
2.1100454626322	0.533913850728748\\
2.11013435156398	1.20104496168961\\
2.11022324049576	0.415313134875361\\
2.11031212942754	1.14417481181854\\
2.11040101835932	0.137927517196534\\
2.11057879622289	0.641400031181789\\
2.11066768515467	0.512690940040879\\
2.11084546301823	1.45879128047847\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.11084546301823	1.45879128047847\\
2.11093435195001	0.786679731529929\\
2.1110232408818	1.15601038057623\\
2.11111212981358	0.652763356814704\\
2.11120101874536	1.29245889683193\\
2.11128990767714	0.200249843945008\\
2.11137879660892	1.90324065740515\\
2.1114676855407	0.918939606285419\\
2.11155657447249	0.992500881611699\\
2.11164546340427	0.919332366448609\\
2.11173435233605	1.50214779565794\\
2.11182324126783	1.15932609735139\\
2.11200101913139	1.95080111748994\\
2.11217879699496	0.990641206492038\\
2.11226768592674	1.82290455043592\\
2.1124454637903	0.51808879547815\\
2.11253435272208	1.04962517119208\\
2.11262324165386	0.623462107910337\\
2.11280101951743	1.19364986491014\\
2.11288990844921	0.316101249602085\\
2.11306768631277	1.51231279833241\\
2.11324546417634	0.375768545783172\\
2.11333435310812	0.444\\
2.1134232420399	0.291235300058218\\
2.11360101990346	1.1785961988739\\
2.11368990883524	0.600100824861956\\
2.11377879776703	1.04722729147019\\
2.11386768669881	0.139445329789133\\
2.11395657563059	0.832050479237889\\
2.11404546456237	0.458634931072635\\
2.11413435349415	0.677938787797247\\
2.11422324242593	0.544969723929688\\
2.11431213135772	1.16246032190351\\
2.1144010202895	0.180421728181503\\
2.11448990922128	0.218323154979036\\
2.11457879815306	0.83747776089876\\
2.11466768708484	0.642658540750841\\
2.1148454649484	1.43455672596102\\
2.11493435388019	0.815122690151612\\
2.11502324281197	0.952888765806377\\
2.11511213174375	0.591061756502652\\
2.11520102067553	1.12229853425904\\
2.1153787985391	0.292159203175255\\
2.11555657640266	1.31203544159447\\
2.11564546533444	0.803\\
2.11573435426622	0.855675756346994\\
2.115823243198	0.784788506541731\\
2.11591213212978	0.874625062526795\\
2.11600102106157	0.455861821169529\\
2.11617879892513	1.54255956124877\\
2.11626768785691	1.11883198023653\\
2.11635657678869	1.16191910217536\\
2.11653435465226	0.770138948502152\\
2.11662324358404	1.38689004611036\\
2.1168010214476	0.726509463117997\\
2.11688991037938	1.1906871965382\\
2.11697879931116	0.265158443199533\\
2.11706768824295	1.5886085106155\\
2.11733435503829	0.291235300058218\\
2.11751213290185	1.12240144333478\\
2.11760102183364	0.67439825029429\\
2.11768991076542	0.821005481102289\\
2.11786768862898	0.41759789271499\\
2.11795657756076	0.745405258902833\\
2.11804546649254	0.21019038988498\\
2.11813435542433	1.49824730935851\\
2.11822324435611	0.217375251581223\\
2.11831213328789	1.16433027960283\\
2.11848991115145	0.551837838499681\\
2.11866768901501	0.884615735785883\\
2.1187565779468	0.457961788799022\\
2.11893435581036	1.50258510574277\\
2.11902324474214	0.389539471684193\\
2.11911213367392	0.959338313630806\\
2.1192010226057	0.223517337135176\\
2.11937880046927	0.932343284418352\\
2.11946768940105	0.180421728181503\\
2.11973435619639	1.08671707449547\\
2.11982324512818	0.268287159588378\\
2.12000102299174	1.41786459156014\\
2.12008991192352	0.832342477589604\\
2.1201788008553	0.844824833915292\\
2.12026768978708	1.2145682360411\\
2.12044546765065	0.0623618473106755\\
2.12053435658243	0.731695291771103\\
2.12071213444599	0.358369920612766\\
2.12088991230956	1.19059018977984\\
2.12097880124134	1.17388628069332\\
2.12106769017312	0.687302698961673\\
2.1211565791049	0.873801464864874\\
2.12124546803668	0.673276317718067\\
2.12133435696846	1.05281384869311\\
2.12142324590025	0.633228236894092\\
2.12160102376381	1.05701892130652\\
2.12168991269559	1.03489371434945\\
2.12186769055915	1.36808844743313\\
2.12204546842272	0.213600093632938\\
2.12231213521806	1.20943003104768\\
2.12257880201341	0.513658446830187\\
2.12284546880875	1.43504599229432\\
2.12293435774053	1.35747743995987\\
2.12302324667231	1.80297892389235\\
2.1231121356041	0.359346629314928\\
2.12320102453588	0.62034909526814\\
2.12328991346766	0.260869699275328\\
2.12337880239944	0.388681103219593\\
2.12346769133122	0.254001968496309\\
2.123556580263	0.671074511511203\\
2.12364546919479	0.419344726925235\\
2.12391213599013	1.162290841399\\
2.12408991385369	0.119201510057549\\
2.12417880278548	1.16546342713961\\
2.12426769171726	0.344444480286736\\
2.12435658064904	1.218130124412\\
2.12444546958082	0.424018867504737\\
2.1245343585126	1.09680490516773\\
2.12462324744438	1.07499627906333\\
2.12471213637617	0.340073521462639\\
2.12480102530795	1.39660194758564\\
2.12506769210329	0.161226548682281\\
2.12515658103507	1.38689004611036\\
2.12524546996685	0.315919293491233\\
2.12542324783042	1.28544467014337\\
2.12560102569398	0.472758923765591\\
2.12577880355754	1.27844045618089\\
2.12595658142111	0.636607414345765\\
2.12613435928467	2.03182799468853\\
2.12631213714823	0.385488002407338\\
2.12640102608002	1.52828858531365\\
2.1264899150118	1.07378675722883\\
2.12666769287536	1.49113413212896\\
2.12675658180714	0.44354142985746\\
2.12684547073892	0.951467287929543\\
2.12702324860249	0.249393263742227\\
2.12711213753427	0.440109077388776\\
2.12720102646605	0.264092786724666\\
2.12737880432961	1.13165542458824\\
2.1274676932614	0.230123879682227\\
2.12755658219318	0.833613819463185\\
2.12782324898852	0.232180963905313\\
2.1279121379203	0.276365699753063\\
2.12800102685209	1.21082822894084\\
2.12808991578387	1.20405979917943\\
2.12817880471565	0.584152377381108\\
2.12835658257921	1.62109715933376\\
2.12844547151099	0.51808879547815\\
2.12853436044278	1.91538847234706\\
2.12862324937456	0.17632356620713\\
2.12880102723812	1.36478643017873\\
2.1288899161699	0.967789233252778\\
2.12897880510168	1.11653123556845\\
2.12906769403346	0.629651490905882\\
2.12915658296525	1.23765625276165\\
2.12933436082881	0.168576392178739\\
2.12942324976059	1.16649903557611\\
2.12951213869237	0.543802353801452\\
2.12968991655594	0.881344427565069\\
2.1298676944195	0.498786527484454\\
2.13004547228306	1.4195002641775\\
2.13022325014663	0.524443514594279\\
2.13048991694197	1.74580926793278\\
2.1308454726691	0.479705117754647\\
2.13093436160088	0.823476168446908\\
2.13102325053266	0.36017356926904\\
2.13111213946444	0.957435115295026\\
2.13128991732801	0.15420765220961\\
2.13137880625979	1.57840457424578\\
2.13155658412335	0.965447564604106\\
2.13164547305513	1.03903079838858\\
2.13173436198691	0.902625614526865\\
2.1318232509187	1.3769448064465\\
2.13191213985048	0.919443853641972\\
2.13200102878226	1.14165581503359\\
2.13208991771404	0.635003149598488\\
2.1322676955776	0.82081910309154\\
2.13235658450939	0.471694816592254\\
2.13253436237295	1.46239529539725\\
2.13271214023651	0.295435272098644\\
2.13288991810008	1.41690719526721\\
2.13306769596364	0.579417811255401\\
2.13315658489542	1.83582406564464\\
2.1332454738272	0.965238312542556\\
2.13333436275898	1.3804361629572\\
2.13342325169076	0.128316016147635\\
2.13351214062255	0.9292604586444\\
2.13360102955433	0.815122690151612\\
2.13368991848611	1.21010825961977\\
2.13377880741789	0.449907768325909\\
2.13386769634967	0.906159478237689\\
2.13395658528145	0.259586209186852\\
2.13413436314502	1.06322575213357\\
2.1342232520768	0.337523332526805\\
2.13440102994036	1.11413868077542\\
2.13466769673571	0.395834561401604\\
2.13475658566749	1.25334273046123\\
2.13484547459927	0.437323678755221\\
2.13493436353105	0.458802789878178\\
2.13511214139462	1.51416148412248\\
2.1352010303264	0.12\\
2.13546769712174	1.76632103537268\\
2.13555658605352	0.837752350041467\\
2.13564547498531	1.26502529618976\\
2.13573436391709	0.0955248658727141\\
2.13591214178065	0.937674250472945\\
2.13600103071243	0.503835290546425\\
2.136178808576	1.3351063628041\\
2.13626769750778	0.211520684567728\\
2.13644547537134	1.10522622118732\\
2.13653436430312	0.23162469643801\\
2.13680103109847	1.21438132396706\\
2.13688992003025	0.436554693022535\\
2.13706769789381	0.781201638503146\\
2.13724547575737	0.0367695526217005\\
2.13742325362094	1.05500758291114\\
2.13751214255272	0.715997905024868\\
2.1376010314845	0.846362806366159\\
2.13777880934806	0.0480832611206852\\
2.13786769827985	0.497135796337379\\
2.13804547614341	0.315382307683865\\
2.13813436507519	0.825591303248769\\
2.13822325400697	0.633988170236638\\
2.13840103187054	1.92985647134703\\
2.13848992080232	0.151426549851735\\
2.13875658759766	1.34098844141178\\
2.13893436546123	0.218984017681656\\
2.13911214332479	1.61757658242199\\
2.13920103225657	0.291109944866196\\
2.13937881012013	1.97724303008002\\
2.13946769905192	0.33885099970341\\
2.1395565879837	0.723398230575663\\
2.13964547691548	0.359300709712631\\
2.13973436584726	0.374982666266056\\
2.13982325477904	0.762815836227854\\
2.13991214371082	0.53991573416599\\
2.14008992157439	1.28544467014337\\
2.14017881050617	0.948405503990777\\
2.14035658836973	1.34809050141302\\
2.14053436623329	0.365570786579015\\
2.14062325516508	1.58374145617269\\
2.14071214409686	0.64302566045221\\
2.14080103302864	1.03989470620828\\
2.1409788108922	0.339607125955861\\
2.14106769982398	1.14211426748815\\
2.14115658875577	0.490066322042231\\
2.14124547768755	1.36165560991023\\
2.14133436661933	0.233488757759341\\
2.14151214448289	1.49567543270591\\
2.14168992234646	0.248203545502477\\
2.14177881127824	1.36638684127153\\
2.14186770021002	0.402100733647677\\
2.14204547807358	0.930437531487203\\
2.14231214486893	0.216300716596132\\
2.14240103380071	1.94987589348656\\
2.14257881166427	0.0187882942280559\\
2.14284547845962	1.66350623683832\\
2.14302325632318	0.384252521136817\\
2.14311214525496	0.404293210430252\\
2.14320103418674	0.338917394065279\\
2.14337881205031	1.28093130182692\\
2.14346770098209	0.624366078514841\\
2.14355658991387	1.2972744505308\\
2.14373436777743	0.82176699860727\\
2.14382325670921	1.24295454462341\\
2.143912145641	0.776414837570741\\
2.14400103457278	1.18599536255417\\
2.14408992350456	0.92086318202\\
2.14417881243634	1.19702673320189\\
2.14426770136812	0.577020796852245\\
2.1443565902999	1.05163919668297\\
2.14444547923169	0.412408777792132\\
2.14453436816347	1.10506153674807\\
2.14462325709525	0.538471911987989\\
2.14471214602703	1.35042252647088\\
2.14480103495881	0.614502237587464\\
2.14488992389059	1.81775493397763\\
2.14497881282238	0.82081910309154\\
2.14506770175416	0.912080040347337\\
2.14515659068594	0.130698125464752\\
2.14524547961772	1.22062033409246\\
2.1453343685495	0.0923579991121506\\
2.14551214641307	0.889138909282459\\
2.14560103534485	0.53434445819153\\
2.14568992427663	1.03994086370332\\
2.14577881320841	0.701824052024437\\
2.14604548000375	1.4636451072579\\
2.1463121467991	0.30496065319972\\
2.14640103573088	0.592558014037444\\
2.14648992466266	0.35101282027869\\
2.14675659145801	1.36492673796069\\
2.14684548038979	1.05168293701096\\
2.14693436932157	1.29983460486325\\
2.14702325825335	0.898160898725835\\
2.14711214718513	1.20587603011255\\
2.1472899250487	0.620846196734747\\
2.14746770291226	1.01796365357512\\
2.14755659184404	0.896322486608475\\
2.14764548077582	1.61072188785029\\
2.14773436970761	0.198708328964842\\
2.14782325863939	1.88958513965368\\
2.14808992543473	0.383297534560294\\
2.1482677032983	1.32321766916861\\
2.14844548116186	0.622279679886785\\
2.14853437009364	1.50596978721354\\
2.1487121479572	0.158808060248842\\
2.14880103688899	0.754244655267772\\
2.14888992582077	0.559228039354251\\
2.14897881475255	0.670582582535515\\
2.14906770368433	0.424577436988825\\
2.14915659261611	1.54330813514346\\
2.14924548154789	0.449391811229355\\
2.14933437047968	1.39582412932289\\
2.14942325941146	0.305805493737441\\
2.14951214834324	0.796924714135532\\
2.14960103727502	0.727571302347749\\
2.1496899262068	1.19792862892578\\
2.14977881513858	1.19324138379458\\
2.14986770407037	1.01569926651544\\
2.14995659300215	1.05500758291114\\
2.15004548193393	0.53260585802261\\
2.15013437086571	0.784268448938245\\
2.15022325979749	0.300221584833603\\
2.15040103766105	1.23106620455603\\
2.15048992659284	0.795181740233011\\
2.15057881552462	0.953243935202317\\
2.1506677044564	0.449026725262539\\
2.15075659338818	1.50086141931892\\
2.15093437125174	0.874642784226795\\
2.15102326018353	0.894570846831038\\
2.15111214911531	0.663765018662478\\
2.15120103804709	0.973728915047715\\
2.15128992697887	0.135092560861063\\
2.15137881591065	0.540855803333939\\
2.15146770484243	0.325246060698666\\
2.15155659377422	1.33820775666561\\
2.151645482706	0.564044324499414\\
2.15182326056956	0.912774342321255\\
2.15191214950134	0.43980222827994\\
2.15200103843312	0.659692352540182\\
2.15208992736491	0.494532102092473\\
2.15217881629669	1.10052078581006\\
2.15226770522847	0.913027929474231\\
2.15235659416025	1.21669100432279\\
2.15253437202381	0.63282304003568\\
2.15271214988738	1.65872541428652\\
2.15315659454629	0.835195785429979\\
2.15324548347807	1.07068249261861\\
2.15333437240985	0.411096095821889\\
2.15360103920519	1.75493390188919\\
2.15377881706876	0.408325850271569\\
2.15395659493232	1.3477896720186\\
2.1540454838641	0.70356307464221\\
2.15413437279588	0.776929855263652\\
2.15431215065945	0.132936074863071\\
2.15440103959123	0.721726402454559\\
2.15448992852301	0.582581324795088\\
2.15457881745479	0.960200499895725\\
2.15475659531835	0.367164813128927\\
2.15484548425014	0.583849295623451\\
2.1550232621137	0.278992831449125\\
2.15511215104548	0.547\\
2.15520103997726	0.455861821169529\\
2.15546770677261	1.15221699345219\\
2.15573437356795	0.253189652237211\\
2.15582326249973	1.19728233930013\\
2.15591215143152	0.5791200221025\\
2.15608992929508	1.39512651756033\\
2.15617881822686	0.641225389391281\\
2.15626770715864	0.713168984182571\\
2.15635659609042	0.444230795870795\\
2.15644548502221	0.957843933007878\\
2.15671215181755	0.470718599590031\\
2.15680104074933	1.64240829272139\\
2.15697881861289	0.44607734755309\\
2.15706770754468	1.4233348165488\\
2.15715659647646	0.35101282027869\\
2.15724548540824	0.3645339490363\\
2.15733437434002	1.0863268384791\\
2.1574232632718	0.568950788733086\\
2.15751215220358	0.857021003243211\\
2.15760104113537	0.836775358145781\\
2.15768993006715	0.48745153605256\\
2.15786770793071	1.35698231381253\\
2.15804548579427	0.390636659825982\\
2.15813437472606	1.42067659937088\\
2.15822326365784	0.499489739634359\\
2.15831215258962	1.84777163091114\\
2.1584010415214	0.761042048772603\\
2.15857881938496	1.04888988935922\\
2.15866770831675	0.344354468534968\\
2.15875659724853	0.928903116584286\\
2.15884548618031	0.619794320722609\\
2.15920104190744	0.955432886183012\\
2.15928993083922	0.304080581425385\\
2.159378819771	0.971605887178541\\
2.15946770870278	0.627694193059009\\
2.15964548656634	0.922174061660813\\
2.15973437549813	0.378535335206636\\
2.15982326442991	1.23838806518797\\
2.15991215336169	0.172965314441942\\
2.16008993122525	0.984484636751636\\
2.16017882015703	0.585082900109036\\
2.1603565980206	1.7025704097041\\
2.16044548695238	0.631050711115993\\
2.16062326481594	1.44623372938125\\
2.1608010426795	0.708536519877416\\
2.16088993161129	1.27485567810635\\
2.16106770947485	0.545817735146084\\
2.16115659840663	1.61693846512476\\
2.16142326520198	0.356855713139078\\
2.16151215413376	0.369157148109041\\
2.16160104306554	1.39393328391283\\
2.16186770986088	0.342422253949711\\
2.16213437665623	0.873806614760955\\
2.16222326558801	1.41860917803319\\
2.16231215451979	0.0310644491340182\\
2.16257882131514	1.31448925442546\\
2.16266771024692	0.927280971442852\\
2.1627565991787	0.960475403120767\\
2.16284548811048	0.0113137084989847\\
2.16311215490583	1.30956519501703\\
2.16320104383761	0.436858100531511\\
2.16328993276939	2.05029997805199\\
2.16346771063295	0.907984581366887\\
2.16355659956474	1.59553533335994\\
2.16391215529186	0.359300709712631\\
2.16408993315543	1.60040901022207\\
2.16435659995077	0.320806795439249\\
2.16444548888255	0.913731360959007\\
2.16453437781433	0.897283121428237\\
2.16462326674611	1.33591915923083\\
2.1647121556779	0.524443514594279\\
2.16480104460968	0.642508365704292\\
2.16497882247324	0.309690167748348\\
2.16506771140502	1.26486244311387\\
2.1651566003368	0.429776686198775\\
2.16533437820037	0.803567669832479\\
2.16542326713215	0.541133070510388\\
2.16560104499571	0.761042048772603\\
2.16568993392749	0.600350730823242\\
2.16586771179106	1.16687102972008\\
2.16622326751818	0.0961509230324911\\
2.16631215644997	1.50772013318122\\
2.16640104538175	0.829723447902975\\
2.16648993431353	0.842299827852292\\
2.16657882324531	1.20971153586299\\
2.16666771217709	0.694440782212566\\
2.16684549004066	1.32543615462986\\
2.16693437897244	0.561928821115273\\
2.167112156836	1.36032385849841\\
2.16728993469956	0.238665037238386\\
2.16773437935847	1.33639066144597\\
2.16782326829025	0.825545274349021\\
2.16791215722203	1.05236970689962\\
2.16800104615382	0.547076777061501\\
2.16817882401738	2.09081036921094\\
2.16835660188094	0.352695335948748\\
2.16844549081272	1.13296292966716\\
2.16853437974451	1.12532750788382\\
2.16862326867629	1.35991543854756\\
2.16880104653985	0.632710044175055\\
2.16888993547163	0.937108851734952\\
2.16897882440341	0.839550474956688\\
2.1690677133352	1.35155761993339\\
2.16915660226698	0.292720002732987\\
2.16933438013054	1.40947153217083\\
2.1695121579941	0.67883208527588\\
2.16960104692589	1.58133266582336\\
2.16968993585767	0.182608871635526\\
2.16977882478945	1.98997713554704\\
2.16986771372123	0.479883319151646\\
2.16995660265301	0.80020122469289\\
2.17013438051658	0.406452949306559\\
2.17040104731192	1.28714296020294\\
2.1704899362437	0.441508776809703\\
2.17057882517548	0.542779881720021\\
2.17066771410727	0.356855713139078\\
2.17075660303905	0.701482002620167\\
2.17111215876617	0.145454460227248\\
2.17128993662974	1.32196822957286\\
2.17137882556152	0.928151927218815\\
2.1714677144933	1.4991264122815\\
2.17164549235686	0.70505106198062\\
2.17173438128864	1.44075605152295\\
2.17182327022043	0.422095960653499\\
2.17200104808399	0.676173054772224\\
2.17208993701577	0.365168454278296\\
2.1724454927429	1.41721028785428\\
2.17253438167468	1.12471151856821\\
2.17262327060646	1.25667219273763\\
2.17271215953824	0.626855645264522\\
2.17280104847002	0.973539932411609\\
2.17297882633359	0.347679450068594\\
2.17333438206071	1.63624967532464\\
2.17351215992428	0.504670189331607\\
2.17368993778784	1.37153126103636\\
2.17395660458318	0.398001256279424\\
2.17404549351497	1.2250097958792\\
2.17413438244675	0.506205491870643\\
2.17422327137853	0.778185710483044\\
2.17431216031031	0.749362395640454\\
2.17440104924209	0.275506805723561\\
2.17448993817387	0.478440173898472\\
2.17457882710566	0.285804128731549\\
2.17466771603744	0.78720010162601\\
2.174845493901	0.382099463490856\\
2.17502327176456	0.876830656398372\\
2.17511216069635	0.58692418590479\\
2.17528993855991	0.913027929474231\\
2.17537882749169	0.394271480074326\\
2.17564549428704	1.38698413833757\\
2.17573438321882	0.764885612363051\\
2.1758232721506	0.900835723092729\\
2.17600105001416	0.524871412824132\\
2.17608993894594	1.31703454776251\\
2.17644549467307	0.0430000000000001\\
2.17671216146842	1.19439524446475\\
2.1768010504002	0.655534133359965\\
2.17688993933198	0.966598158491935\\
2.17697882826376	0.899720512159193\\
2.17706771719554	1.78856059444459\\
2.17715660612732	1.10901082050627\\
2.17724549505911	1.292842604496\\
2.17733438399089	1.18466239916695\\
2.17751216185445	1.86200107411355\\
2.17760105078623	0.295435272098644\\
2.17786771758158	2.09833171829432\\
2.17804549544514	0.503540465106827\\
2.17813438437692	1.35842445502133\\
2.1782232733087	0.230360586906702\\
2.17831216224049	1.21663675762324\\
2.17840105117227	0.531741478540089\\
2.17848994010405	0.552793813279418\\
2.17857882903583	1.45088386854359\\
2.17875660689939	0.213887821065156\\
2.17893438476296	1.09082904251766\\
2.17902327369474	0.3464462440264\\
2.1792010515583	0.671959820227371\\
2.17928994049008	0.27170756338387\\
2.17955660728543	1.66660193207616\\
2.17973438514899	0.550578786369399\\
2.17982327408077	1.10149443938678\\
2.18000105194434	0.586804907954935\\
2.18008994087612	1.18495274167369\\
2.18026771873968	0.390959077142353\\
2.18035660767146	0.967922517560161\\
2.18053438553503	0.35964009787564\\
2.18062327446681	0.85957431325046\\
2.18080105233037	0.231138486626524\\
2.18088994126215	0.488185415595345\\
2.18097883019393	0.200249843945008\\
2.1811566080575	1.24666475044416\\
2.18133438592106	0.121511316345433\\
2.18142327485284	1.55014096133223\\
2.18151216378462	0.31477134558279\\
2.18168994164819	1.30615504439557\\
2.18186771951175	0.336328708260238\\
2.18195660844353	0.978198343895552\\
2.18213438630709	0.378450789403325\\
2.18231216417066	0.962499350649132\\
2.18240105310244	0.359940272823145\\
2.18266771989778	1.09486894192867\\
2.18293438669313	0.629401302826742\\
2.18302327562491	1.29973843522456\\
2.18311216455669	0.23262201099638\\
2.18320105348847	0.821005481102289\\
2.18328994242026	0.377838589876683\\
2.18346772028382	1.16264568979548\\
2.1835566092156	0.776969754881102\\
2.18364549814738	1.41083946641707\\
2.18373438707916	0.937192616274798\\
2.18391216494273	1.034\\
2.18400105387451	0.758886025698194\\
2.18408994280629	1.30015268334146\\
2.18417883173807	0.43901366721322\\
2.18426772066985	1.22375038304386\\
2.18435660960164	0.298318621611189\\
2.1845343874652	0.910780983552028\\
2.18462327639698	0.433453573061752\\
2.18471216532876	1.85887734936978\\
2.18480105426054	0.702412983934665\\
2.18488994319233	1.02581967226214\\
2.18497883212411	0.50447299233953\\
2.18506772105589	1.12726083938013\\
2.18524549891945	0.379815744802661\\
2.18542327678301	1.05868219971812\\
2.1855121657148	0.721953599617039\\
2.18560105464658	1.21218191704051\\
2.18568994357836	0.169425499851705\\
2.18577883251014	1.47926772424737\\
2.18586772144192	0.692895374497478\\
2.18604549930549	0.792505520485504\\
2.18613438823727	0.581395734418477\\
2.18631216610083	1.07678085049837\\
2.18640105503261	0.614179941059621\\
2.18657883289618	1.27978943580575\\
2.18684549969152	0.218160491381918\\
2.1869343886233	1.28738494631559\\
2.18702327755508	0.882057254377515\\
2.18711216648687	1.23221102088887\\
2.18720105541865	0.29429407061645\\
2.18737883328221	1.32737711295622\\
2.18746772221399	0.468953089338369\\
2.18764550007756	1.22247372159896\\
2.18782327794112	0.630571169654941\\
2.1879121668729	1.64022254587602\\
2.18800105580468	0.581835887514684\\
2.18817883366824	1.11409335335958\\
2.18826772260003	0.311117341207462\\
2.18844550046359	1.56853689787649\\
2.18862327832715	0.238075618239248\\
2.18871216725893	1.77601126122556\\
2.18880105619072	0.886794226413321\\
2.18897883405428	1.46249444443389\\
2.18906772298606	1.01257394791689\\
2.18915661191784	1.07878913602242\\
2.18942327871319	0.306470226938931\\
2.18951216764497	1.5269764241795\\
2.18960105657675	0.59882050733087\\
2.18968994550853	1.03153962599602\\
2.18977883444031	0.578153093911985\\
2.1898677233721	0.833471055286265\\
2.19004550123566	0.484258195594045\\
2.19022327909922	0.876124420387881\\
2.190312168031	0.535210239064987\\
2.19040105696279	1.39680277777502\\
2.19048994589457	0.455633624746901\\
2.19057883482635	1.59565315780091\\
2.19075661268991	0.19577793542685\\
2.19093439055348	1.35707221620664\\
2.19102327948526	0.35717362724591\\
2.19120105734882	1.174514793436\\
2.1912899462806	0.337523332526805\\
2.19146772414416	1.18375039598726\\
2.19155661307595	0.0684689710744948\\
2.19164550200773	0.821005481102289\\
2.19182327987129	0.122784363825367\\
2.19200105773485	1.11261898240143\\
2.19208994666664	0.786811286141728\\
2.19217883559842	1.37624561761337\\
2.1922677245302	0.40163291697768\\
2.19235661346198	0.787686485855889\\
2.19244550239376	0.772674575743243\\
2.19253439132554	1.25394178493262\\
2.19271216918911	0.644685970066047\\
2.19280105812089	0.994988442143927\\
2.19288994705267	0.765520084648339\\
2.19297883598445	1.08531147602889\\
2.1932455027798	0.774031653099536\\
2.19333439171158	0.591650234513602\\
2.19342328064336	0.659807547698569\\
2.19351216957514	0.583849295623451\\
2.19360105850692	1.23315408607359\\
2.19386772530227	0.424759932197\\
2.19395661423405	0.460001086955238\\
2.19404550316583	1.13641629696164\\
2.19413439209761	0.878774715157418\\
2.1942232810294	1.47651752444731\\
2.19440105889296	0.653401101927446\\
2.1946677256883	1.53037773115006\\
2.19475661462009	1.50776656018099\\
2.19484550355187	0.510309709882146\\
2.19493439248365	1.34800927296514\\
2.19511217034721	0.549474294212204\\
2.19528994821078	1.19487572575561\\
2.19537883714256	0.690018115704218\\
2.19546772607434	1.47056247742148\\
2.1956455039379	0.431194851546258\\
2.19573439286968	0.710813618327617\\
2.19582328180147	0.215983795688473\\
2.19591217073325	1.4878743226496\\
2.19600105966503	1.26795780686898\\
2.19617883752859	1.7300650276796\\
2.19626772646037	0.957314995181837\\
2.19635661539215	1.19268604418766\\
2.19644550432394	0.567312964773413\\
2.1966232821875	2.02513234135451\\
2.19688994898284	0.328746102638495\\
2.19697883791463	0.918450869671318\\
2.19715661577819	0.668905075477829\\
2.19724550470997	1.18009533513187\\
2.19733439364175	0.756733110151789\\
2.19751217150532	1.94565875733645\\
2.1976010604371	0.847143435316594\\
2.19768994936888	0.99301258803703\\
2.19777883830066	0.208904284302644\\
2.19804550509601	1.29973843522456\\
2.19813439402779	0.369153084776492\\
2.19831217189135	0.810440003948472\\
2.19840106082313	0.582340965414593\\
2.19848994975491	1.35458960574781\\
2.19866772761848	0.459967390148476\\
2.19875661655026	0.768346276102123\\
2.19893439441382	0.601153890447363\\
2.19911217227738	1.19446933824188\\
2.19928995014095	0.430601904315343\\
2.19937883907273	1.01045781703147\\
2.19955661693629	0.863385197927321\\
2.19964550586807	0.425699424476942\\
2.19973439479986	1.57691153841932\\
2.19991217266342	0.1495626958837\\
2.2000010615952	1.38463713658128\\
2.20026772839055	0.237539470404394\\
2.20053439518589	1.38290165955501\\
2.20071217304945	0.665793511533418\\
2.20080106198124	1.32644034920535\\
2.2009788398448	0.514965047357586\\
2.20106772877658	1.38559770496346\\
2.20115661770836	0.178443268295557\\
2.20124550664014	1.64660620671732\\
2.20151217343549	0.724884128671611\\
2.20160106236727	1.03388393932781\\
2.20168995129905	1.03029704454589\\
2.20186772916262	1.25053748444419\\
2.2019566180944	0.793807281397696\\
2.20204550702618	1.34173954253424\\
2.20213439595796	0.533098489962221\\
2.20231217382152	1.31114758894642\\
2.20257884061687	0.402839918578088\\
2.20266772954865	1.80010138603358\\
2.20284550741221	0.18080099557248\\
2.20302328527578	1.62313893428751\\
2.20320106313934	0.504\\
2.20328995207112	0.910136802903827\\
2.2033788410029	0.744043009509531\\
2.20346772993468	1.07678085049837\\
2.20364550779825	0.912897036910516\\
2.20373439673003	1.41166355765104\\
2.20391217459359	0.671475986167786\\
2.20408995245716	0.82858011079195\\
2.20417884138894	0.611196367790255\\
2.20426773032072	1.12956097666306\\
2.2043566192525	0.528674758239884\\
2.20453439711606	1.39616796983744\\
2.20471217497963	0.468334282324068\\
2.20480106391141	1.04288302316223\\
2.20488995284319	0.997762496789692\\
2.20497884177497	1.27028697545082\\
2.20506773070675	0.478461074696782\\
2.2053343975021	1.28879207011837\\
2.20542328643388	0.547420313835722\\
2.20551217536566	0.555785930012627\\
2.20560106429744	1.50441782759977\\
2.20568995322922	0.745201315082039\\
2.20577884216101	1.57967718221161\\
2.20586773109279	0.523042063318047\\
2.20595662002457	0.891096515535775\\
2.20604550895635	0.59631283735972\\
2.20613439788813	0.892035873718092\\
2.20640106468348	0.0915478017212865\\
2.20648995361526	0.968516391188089\\
2.20666773147882	0.533098489962221\\
2.2067566204106	1.03474296325223\\
2.20684550934239	0.646492072650547\\
2.20693439827417	0.674184692795676\\
2.20702328720595	1.67088300009306\\
2.20711217613773	1.01137184062045\\
2.20720106506951	1.25374718344649\\
2.20746773186486	0.359346629314928\\
2.20755662079664	1.92016926337237\\
2.20764550972842	1.48350530838282\\
2.2077343986602	1.50314137724966\\
2.20782328759198	0.0961509230324911\\
2.20791217652377	1.0295790401907\\
2.20817884331911	0.507702668891941\\
2.20826773225089	1.37325307208832\\
2.20835662118267	0.571573267394478\\
2.20853439904624	0.743897842448814\\
2.20862328797802	0.609801607082172\\
2.20880106584158	1.13627637483141\\
2.20888995477336	0.678457810036851\\
2.20906773263693	1.59165982546523\\
2.20915662156871	0.528185573449332\\
2.20924551050049	0.986011156123499\\
2.20933439943227	0.520024037905941\\
2.20951217729584	0.549331411808937\\
2.20960106622762	1.58419474812916\\
2.20986773302296	0.292849790848483\\
2.20995662195474	0.85146931829632\\
2.21013439981831	0.576680153984858\\
2.21031217768187	0.949653094556112\\
2.21040106661365	0.687479454238452\\
2.21048995554543	1.02639660950336\\
2.21057884447721	0.0339999999999998\\
2.210667733409	0.94147331348265\\
2.21093440020434	0.581588342386606\\
2.2111121780679	0.992143638794303\\
2.21120106699969	0.120266371026983\\
2.21137884486325	1.88941948756754\\
2.21155662272681	0.652602482373458\\
2.21164551165859	1.51217525439348\\
2.21173440059038	0.395536344727005\\
2.21182328952216	0.500089991901458\\
2.21191217845394	0.34889110048839\\
2.21200106738572	1.13244381759097\\
2.2120899563175	0.604347582108177\\
2.21217884524928	0.958592718520228\\
2.21226773418107	0.589150235508737\\
2.21235662311285	0.817103420626789\\
2.21253440097641	0.444325331260778\\
2.21262328990819	0.856506859283684\\
2.21280106777176	0.290908920454496\\
2.21297884563532	1.9505204433689\\
2.2130677345671	1.14529515846353\\
2.21324551243066	1.61611416675927\\
2.21333440136245	0.424835262189946\\
2.21342329029423	0.939076674185873\\
2.21360106815779	0.522771460582921\\
2.21368995708957	1.29966341796636\\
2.21377884602135	1.14074756190842\\
2.21386773495313	1.55902052584307\\
2.2140455128167	0.593043000127309\\
2.21413440174848	0.821331236469185\\
2.21422329068026	0.257419890451379\\
2.21440106854382	0.918059910899065\\
2.21457884640739	0.348271445857969\\
2.21475662427095	1.33130312100588\\
2.21484551320273	0.483082808636366\\
2.2150232910663	1.13781281413069\\
2.21511217999808	0.661400030238886\\
2.21520106892986	1.02328148620016\\
2.21528995786164	0.602079728939615\\
2.2154677357252	1.46558281922244\\
2.21555662465699	1.00996485087353\\
2.21564551358877	1.79585411434225\\
2.21591218038411	0.090686272390037\\
2.21600106931589	0.817899749358074\\
2.21608995824767	0.663416912657493\\
2.21626773611124	1.48010438821051\\
2.21653440290658	0.43584515599006\\
2.21680106970193	1.27447440146909\\
2.21688995863371	0.822217732720476\\
2.21697884756549	1.39530641795987\\
2.21715662542905	0.449227114052569\\
2.21751218115618	1.52077940543657\\
2.21760107008796	0.658513477462686\\
2.21777884795153	1.54885796637393\\
2.21831218154222	0.237421565996015\\
2.21848995940578	0.804005596995444\\
2.21857884833756	0.283635329252193\\
2.21875662620112	1.09240468691781\\
2.21893440406469	0.191436673602526\\
2.21928995979181	1.46308714709685\\
2.2193788487236	0.885624073746869\\
2.21955662658716	1.3761050105279\\
2.21964551551894	0.846860082894453\\
2.21973440445072	1.23021664758692\\
2.21991218231428	0.160580198032012\\
2.22017884910963	1.27951944104027\\
2.22026773804141	0.568802250347166\\
2.22035662697319	1.44864937096594\\
2.22053440483676	0.503400437028019\\
2.22062329376854	1.26823105150442\\
2.22071218270032	0.249359178696113\\
2.22088996056388	1.95868578388674\\
2.22097884949566	0.473997890290664\\
2.22133440522279	1.44329137737326\\
2.22160107201814	0.349\\
2.2217788498817	1.26209864907621\\
2.22204551667704	0.378524768013931\\
2.22213440560883	1.43176534390241\\
2.22231218347239	0.828842566474478\\
2.22240107240417	1.17128476469217\\
2.22248996133595	0.864936991924846\\
2.22257885026773	0.958592718520228\\
2.2227566281313	0.23262201099638\\
2.22284551706308	0.274235300426477\\
2.22302329492664	0.953857431695114\\
2.22311218385842	0.704577178171419\\
2.2232010727902	0.886833693541241\\
2.22328996172199	0.62405768964095\\
2.22337885065377	0.997240693112751\\
2.22346773958555	0.543897968372745\\
2.22364551744911	1.17459950621478\\
2.2237344063809	0.884219429779735\\
2.22382329531268	1.49715597049873\\
2.22408996210802	0.745161056416665\\
2.2241788510398	1.58374145617269\\
2.22426773997158	0.582927954382015\\
2.22444551783515	1.1254870057002\\
2.22462329569871	0.649215680648581\\
2.22480107356227	1.08936678855196\\
2.22506774035762	0.423532761424662\\
2.2251566292894	0.43584515599006\\
2.22533440715296	1.12594316019948\\
2.22542329608475	0.285804128731549\\
2.22560107394831	0.870531446875987\\
2.22568996288009	0.526259441720526\\
2.22586774074365	1.22371973915599\\
2.22595662967544	0.731883187400831\\
2.22604551860722	1.50887540903814\\
2.22622329647078	0.687302698961673\\
2.22631218540256	1.17846892194915\\
2.22640107433434	1.16034908540491\\
2.22657885219791	0.295435272098644\\
2.22675663006147	1.08149895977759\\
2.22684551899325	0.308846240061297\\
2.2271121857886	1.19439524446475\\
2.22720107472038	0.795291141658198\\
2.22728996365216	0.966412437833868\\
2.22737885258394	0.829810219267032\\
2.2275566304475	1.43627922076454\\
2.22773440831107	0.843255595890119\\
2.22782329724285	1.08870611277792\\
2.22800107510641	0.321645767887594\\
2.22808996403819	0.83868945385047\\
2.22817885296998	0.795472815374605\\
2.22835663083354	1.42853946392811\\
2.2285344086971	0.992500881611699\\
2.22871218656067	1.8336417316368\\
2.22880107549245	0.781273319651964\\
2.22888996442423	1.61208963770629\\
2.22897885335601	0.336185960444514\\
2.22906774228779	0.695873551731922\\
2.22915663121957	0.583637730103187\\
2.22924552015136	0.960092703857289\\
2.22933440908314	0.197205476597381\\
2.2295121869467	1.21738818788421\\
2.22960107587848	0.469754191040378\\
2.22977885374205	1.48626545408282\\
2.22995663160561	0.591422860565941\\
2.23004552053739	0.915416844940053\\
2.23013440946917	0.686857335987613\\
2.23022329840095	1.36508241509441\\
2.23031218733274	0.165275527529033\\
2.2304899651963	1.58890717161199\\
2.23057885412808	0.610403964600493\\
2.23066774305986	1.03105770934512\\
2.23075663199164	0.638815309772707\\
2.23084552092342	1.28456451764791\\
2.23093440985521	0.32968469785539\\
2.23102329878699	1.10087646900095\\
2.23120107665055	0.398734247337747\\
2.23137885451411	0.976639646952754\\
2.2314677434459	0.237421565996015\\
2.23155663237768	1.24277512044617\\
2.23173441024124	0.217414350952277\\
2.23182329917302	1.80175608782099\\
2.23208996596837	0.721555264688714\\
2.23217885490015	0.920847978767397\\
2.23226774383193	0.60611880023639\\
2.23235663276371	1.45794684402416\\
2.23262329955906	0.275481396831075\\
2.23280107742262	1.03686305749602\\
2.2328899663544	0.580400723638419\\
2.23297885528618	0.950772317644976\\
2.23315663314975	0.130698125464752\\
2.23324552208153	1.69788839444764\\
2.23333441101331	0.311117341207462\\
2.23360107780866	1.30429329523693\\
2.23404552246756	0.138708327075197\\
2.23431218926291	1.18901009247188\\
2.23440107819469	0.894176716315069\\
2.23448996712647	1.44944989565007\\
2.23457885605825	0.188215302247187\\
2.23466774499003	1.13204107699323\\
2.23475663392182	0.428590713851805\\
2.23493441178538	1.52824670783221\\
2.23502330071716	1.13075284655843\\
2.23511218964894	1.27500980388388\\
2.23520107858072	0.486893212111239\\
2.23528996751251	0.866926179094853\\
2.23537885644429	0.0462385120867874\\
2.23546774537607	1.65685032516519\\
2.23573441217141	0.267434104033125\\
2.23591219003498	1.08387545409978\\
2.23600107896676	0.478264571131921\\
2.23608996789854	1.36866065918474\\
2.23617885683032	0.520312406156148\\
2.2362677457621	1.85644014177673\\
2.23635663469389	0.309870940877004\\
2.23653441255745	1.17928664878392\\
2.23662330148923	0.725289597333369\\
2.23680107935279	1.18848643240047\\
2.23688996828457	0.259678647562714\\
2.23715663507992	1.20424333089289\\
2.2372455240117	0.77323347056371\\
2.23733441294348	1.56385069619833\\
2.23742330187526	0.419344726925235\\
2.23751219080705	1.76352062647421\\
2.23760107973883	0.326038341303596\\
2.23768996867061	0.334731235471087\\
2.23786774653417	1.02587523607893\\
2.23795663546595	0.486358920962698\\
2.23804552439774	1.5365249753909\\
2.23831219119308	0.524818063713512\\
2.23857885798843	2.07911639885794\\
2.23875663585199	0.392674165180242\\
2.23884552478377	2.00946012650164\\
2.23902330264733	0.756901578806651\\
2.23911219157912	0.832342477589604\\
2.23928996944268	0.366012294875459\\
2.23946774730624	1.39118690333111\\
2.23955663623802	0.0898443097808648\\
2.23964552516981	1.22746283039447\\
2.23973441410159	0.699451213452375\\
2.23982330303337	1.6253522695096\\
2.24000108089693	0.726199008536916\\
2.24008996982871	1.26910559056369\\
2.2401788587605	0.6342247235799\\
2.24026774769228	1.17990253834798\\
2.24035663662406	1.1353030432444\\
2.24044552555584	1.26883253426132\\
2.24053441448762	0.429260992870305\\
2.2406233034194	1.47910817724736\\
2.24071219235119	0.588926141379376\\
2.24080108128297	1.41566804018456\\
2.24097885914653	0.594508200111656\\
2.24106774807831	0.653423293126286\\
2.24115663701009	0.544096498794102\\
2.24133441487366	1.82670331471753\\
2.24151219273722	0.754389819655594\\
2.241601081669	0.855168989147759\\
2.24177885953256	0.719900687595171\\
2.24186774846435	0.225248751383887\\
2.24195663739613	1.66276215978113\\
2.24204552632791	0.565428156355872\\
2.24240108205504	1.50182022892222\\
2.24248997098682	0.700246385210234\\
2.2425788599186	0.88165582854082\\
2.24266774885038	0.641901082722252\\
2.24275663778216	1.07889758550105\\
2.24284552671394	0.880509511589739\\
2.24293441564573	1.14044245799602\\
2.24320108244107	0.757852228340064\\
2.24337886030463	1.22906875316233\\
2.24346774923642	1.19863630847726\\
2.24364552709998	0.347223271109527\\
2.24382330496354	1.09468945368081\\
2.24391219389532	0.353961862352429\\
2.24417886069067	1.69364754302659\\
2.24435663855423	0.835105382571565\\
2.24444552748601	1.24666475044416\\
2.2445344164178	0.128600155520901\\
2.24462330534958	0.997240693112751\\
2.24471219428136	0.539725856338197\\
2.24480108321314	1.45836689485191\\
2.24506775000848	0.306634962129239\\
2.24515663894027	0.567182510308631\\
2.24524552787205	0.245348731400837\\
2.24533441680383	0.80020122469289\\
2.24551219466739	0.135029626378806\\
2.24560108359917	1.99994324919484\\
2.24577886146274	0.573844055471519\\
2.24586775039452	1.30112566649037\\
2.2459566393263	0.355879192985485\\
2.24622330612165	0.975666438902149\\
2.24648997291699	0.326683332908185\\
2.24666775078055	1.57165708728081\\
2.24675663971234	0.943708641477866\\
2.24702330650768	1.66513663103062\\
2.24711219543946	0.415202360301576\\
2.24720108437124	1.00383514582824\\
2.24728997330303	0.519862481816105\\
2.24737886223481	1.25972417615921\\
2.24746775116659	0.76122664167776\\
2.24755664009837	1.13053792506046\\
2.24773441796193	0.282511946650049\\
2.2479121958255	1.13353120821617\\
2.24800108475728	0.430488095073488\\
2.24817886262084	0.934024089625102\\
2.24826775155262	0.0923579991121506\\
2.24844552941619	1.23683507388819\\
2.24853441834797	0.504828683812637\\
2.24862330727975	1.46254572578091\\
2.24871219621153	0.336185960444514\\
2.24888997407509	1.26659385755656\\
2.24906775193866	0.71276363543604\\
2.24924552980222	1.26682634958387\\
2.24942330766578	0.257419890451379\\
2.24960108552935	0.514125471067131\\
2.24968997446113	0.289675680718972\\
2.24995664125647	1.23803796387671\\
2.25013441912004	0.175453697595691\\
2.25022330805182	1.35308721078872\\
2.2503121969836	0.838172416630373\\
2.25048997484716	1.30899388845021\\
2.25066775271073	0.282143580469235\\
2.25075664164251	1.28222501925364\\
2.25084553057429	0.436176569751288\\
2.25102330843785	1.76833763744371\\
2.25111219736964	0.781836939521279\\
2.25120108630142	1.4841741811526\\
2.2512899752332	0.938497202979316\\
2.25137886416498	1.6242367438277\\
2.25146775309676	0.568513852073985\\
2.25164553096032	0.843772481181983\\
2.25173441989211	0.497301719281162\\
2.25182330882389	0.843154197048203\\
2.25191219775567	0.483828482005762\\
2.25217886455101	1.44100242886679\\
2.25244553134636	0.392495859850776\\
2.25253442027814	1.11794990943244\\
2.25262330920992	0.569477830999592\\
2.25288997600527	1.48627991979977\\
2.25297886493705	0.641325190523497\\
2.25306775386883	0.804005596995444\\
2.25315664280061	0.61922855231328\\
2.25324553173239	0.94\\
2.25342330959596	0.0089999999999999\\
2.25386775425487	0.919826614096374\\
2.25395664318665	0.806357861002173\\
2.25413442105021	1.53805656592988\\
2.25431219891377	0.66786600452486\\
2.25440108784555	1.25223719797808\\
2.25448997677734	0.580325770580628\\
2.25457886570912	1.34897479590984\\
2.2546677546409	0.607556581727167\\
2.25475664357268	1.82614621539459\\
2.25484553250446	0.325098446628095\\
2.25493442143625	1.06434439914907\\
2.25511219929981	0.709365914038728\\
2.25520108823159	0.790089235466476\\
2.25537886609515	0.589150235508737\\
2.25546775502693	0.112294256309038\\
2.25555664395872	0.423274142843618\\
2.25573442182228	0.194794763789995\\
2.25591219968584	1.65430650122642\\
2.25608997754941	0.465310648921772\\
2.25635664434475	1.09464606151943\\
2.25671220007188	0.444230795870795\\
2.25680108900366	1.16993546830584\\
2.25688997793544	0.5598803443594\\
2.257067755799	1.62449653739243\\
2.25715664473079	1.01241098374129\\
2.25724553366257	1.13689269502447\\
2.25760108938969	0.413159775389619\\
2.25777886725326	1.48258220682699\\
2.25795664511682	1.04424613956672\\
2.2580455340486	1.35068464120978\\
2.25813442298038	1.34190908782972\\
2.25822331191217	0.23497446669798\\
2.25840108977573	1.15718667465539\\
2.25848997870751	0.936912482572412\\
2.25857886763929	1.7976740527693\\
2.25875664550286	0.32491383473161\\
2.25884553443464	1.64821752205223\\
2.2590233122982	0.279515652513415\\
2.25928997909354	1.46777246192998\\
2.25946775695711	0.387393856430378\\
2.25973442375245	1.75923449261319\\
2.25991220161602	0.459967390148476\\
2.2600010905478	1.68584281592324\\
2.26026775734314	0.61706563670326\\
2.26044553520671	0.949042675542043\\
2.26062331307027	0.452674275831972\\
2.26071220200205	0.755595791412313\\
2.26080109093383	0.109635760589326\\
2.26088997986561	1.07378675722883\\
2.2609788687974	0.327832274189104\\
2.26124553559274	1.53333688405386\\
2.2614233134563	0.693265461421525\\
2.26151220238809	1.43928662885473\\
2.26160109131987	0.356855713139078\\
2.26168998025165	0.810671943513527\\
2.26177886918343	0.565278692327952\\
2.26186775811521	1.50255316045723\\
2.26204553597878	0.0380131556174965\\
2.26213442491056	0.112294256309038\\
2.26231220277412	0.0738173421358423\\
2.2624010917059	0.142579802216162\\
2.26248998063768	0.0788542960148653\\
2.26266775850125	0.202180612324723\\
2.26275664743303	0.0187882942280559\\
2.26284553636481	0.0976165969494942\\
2.26293442529659	0.051788029504896\\
2.26302331422837	0.17936833611315\\
2.26311220316015	0.0380131556174965\\
2.2633788699555	0.164176734039875\\
2.26346775888728	0.0572450871254468\\
2.26355664781906	0.121198184804889\\
2.26364553675084	0.076026311234993\\
2.26373442568263	0.147312592808626\\
2.26408998140975	0.0428018691180654\\
2.26426775927332	0.192283644650292\\
2.2643566482051	0.107517440445725\\
2.26444553713688	0.225523834660552\\
2.26462331500044	0.0339999999999998\\
2.264801092864	0.145\\
2.26497887072757	0.077524189773257\\
2.26506775965935	0.103\\
2.26515664859113	0.0881929702413973\\
2.26524553752291	0.168077363139716\\
2.26542331538648	0.0813019064967113\\
2.26551220431826	0.120266371026983\\
2.26560109325004	0.0976165969494942\\
2.26568998218182	0.121511316345433\\
2.2657788711136	0.0612943716828878\\
2.26595664897717	0.206736547325334\\
2.26604553790895	0.0721248916810278\\
2.26622331577251	0.184396312327552\\
2.26640109363607	0.0738173421358423\\
2.26666776043142	0.208904284302644\\
2.26684553829498	0.0728010988928052\\
2.26711220509033	0.1495626958837\\
2.26728998295389	0.0480832611206852\\
2.26737887188567	0.103368273662667\\
2.26746776081745	0.0339999999999998\\
2.26755664974924	0.108466584716216\\
2.26764553868102	0.0738173421358423\\
2.26782331654458	0.172803356448884\\
2.26791220547636	0.0380131556174965\\
2.26808998333993	0.176615401366925\\
2.26826776120349	0.0169999999999999\\
2.26853442799883	0.217414350952277\\
2.26880109479418	0.0437378554572581\\
2.26888998372596	0.122155638429014\\
2.26897887265774	0.0516236379965611\\
2.26906776158952	0.158142340946377\\
2.2691566505213	0.0462385120867874\\
2.26924553945309	0.147054411698528\\
2.26933442838487	0.0548178802946628\\
2.26951220624843	0.106230880632705\\
2.26968998411199	0.095257545632879\\
2.26977887304378	0.122784363825367\\
2.26986776197556	0.069462219947249\\
2.26995665090734	0.157708592029731\\
2.27004553983912	0.0437378554572581\\
2.27031220663447	0.172965314441942\\
2.27048998449803	0.0380131556174965\\
2.27093442915694	0.18409236811992\\
2.27102331808872	0.111\\
2.2711122070205	0.137786066058945\\
2.27120109595228	0.090686272390037\\
2.27128998488406	0.139807009838563\\
2.27146776274763	0.0623618473106755\\
2.27155665167941	0.22303362975121\\
2.27164554061119	0.0089999999999999\\
2.27173442954297	0.169838158256618\\
2.27191220740653	0.00800000000000001\\
2.27200109633832	0.154\\
2.2720899852701	0.077524189773257\\
2.27217887420188	0.156923548264752\\
2.27226776313366	0.118338497539896\\
2.27235665206544	0.134164078649988\\
2.27244554099723	0.0310644491340182\\
2.27262331886079	0.202180612324723\\
2.27280109672435	0.0430000000000001\\
2.27288998565613	0.153707514455215\\
2.2730677635197	0.0612943716828878\\
2.27324554138326	0.104393486386843\\
2.27333443031504	0.0480832611206852\\
2.27342331924682	0.172754160586656\\
2.2735122081786	0.168585289986997\\
2.27360109711039	0.229965214760842\\
2.27386776390573	0.069462219947249\\
2.27413443070108	0.108894444302728\\
2.27422331963286	0.171187032219149\\
2.27431220856464	0.0437378554572581\\
2.2744899864282	0.110693269894786\\
2.27457887535998	0.0572450871254468\\
2.27466776429177	0.0923579991121506\\
2.27475665322355	0.0689637585982665\\
2.27484554215533	0.128249756335051\\
2.27502332001889	0.0689637585982665\\
2.27511220895067	0.0976165969494942\\
2.27520109788246	0.0480832611206852\\
2.2754677646778	0.122155638429014\\
2.27555665360958	0.111516814875605\\
2.27564554254136	0.168077363139716\\
2.27573443147315	0.0548178802946628\\
2.27600109826849	0.194794763789995\\
2.27635665399562	0.0380131556174965\\
2.27653443185918	0.0866833317310776\\
2.27662332079096	0.0339999999999998\\
2.27671220972274	0.137786066058945\\
2.27680109865452	0.0240416305603426\\
2.27706776544987	0.218323154979036\\
2.27715665438165	0.0612943716828878\\
2.27733443224521	0.23262201099638\\
2.277423321177	0.0623618473106755\\
2.27751221010878	0.137927517196534\\
2.27760109904056	0.0516236379965611\\
2.27777887690412	0.257157539263386\\
2.2778677658359	0.0961665222413703\\
2.27795665476769	0.152947703480634\\
2.27813443263125	0.103392456204503\\
2.27822332156303	0.120337026720789\\
2.27831221049481	0.0502493781056046\\
2.27840109942659	0.10340696301507\\
2.27848998835838	0.0187882942280559\\
2.27857887729016	0.116606174793619\\
2.27866776622194	0.0192353840616715\\
2.27875665515372	0.0944298681562143\\
2.2788455440855	0.0737360156233029\\
2.27893443301728	0.104861813831347\\
2.27902332194906	0.0428018691180654\\
2.27911221088085	0.237539470404394\\
2.27928998874441	0.0537587202228624\\
2.27937887767619	0.144249783362056\\
2.27955665553975	0.0864696478540301\\
2.27964554447154	0.123146254510643\\
2.2798233223351	0.0548178802946628\\
2.27991221126688	0.0612943716828878\\
2.28008998913044	0.0240416305603426\\
2.28026776699401	0.163884105391585\\
2.28035665592579	0.0310644491340182\\
2.28044554485757	0.168576392178739\\
2.28062332272113	0.0728010988928052\\
2.28071221165292	0.172177234267484\\
2.28097887844826	0.00800000000000001\\
2.28106776738004	0.128600155520901\\
2.28124554524361	0.0380131556174965\\
2.28133443417539	0.191049731745428\\
2.28151221203895	0.0187882942280559\\
2.28160110097073	0.0812711510931154\\
2.28168998990251	0.0548178802946628\\
2.2817788788343	0.225410736212808\\
2.28231221242499	0.0187882942280559\\
2.28257887922033	0.213887821065156\\
2.28266776815211	0.0689637585982665\\
2.28275665708389	0.205060966544099\\
2.28284554601568	0.166508258053467\\
2.28293443494746	0.188170135781425\\
2.28302332387924	0.0462385120867874\\
2.28311221281102	0.181868084060948\\
2.2832011017428	0.0968762096698668\\
2.28337887960636	0.143589693223434\\
2.28346776853815	0.0502493781056046\\
2.28355665746993	0.149375366108338\\
2.28373443533349	0.0380131556174965\\
2.28382332426527	0.147312592808626\\
2.28400110212884	0.0738173421358423\\
2.2841788799924	0.110258786497948\\
2.28426776892418	0.060811183182043\\
2.28435665785596	0.0769220384545286\\
2.28444554678774	0\\
2.28462332465131	0.156923548264752\\
2.28480110251487	0.0120415945787924\\
2.28488999144665	0.0955248658727141\\
2.28497888037843	0.0339999999999998\\
2.28506776931022	0.0653911308970874\\
2.285156658242	0.0169999999999999\\
2.28533443610556	0.171187032219149\\
2.28560110290091	0.0380131556174965\\
2.28568999183269	0.090686272390037\\
2.28586776969625	0.0127279220613579\\
2.28604554755981	0.0537587202228624\\
2.28613443649159	0.0428018691180654\\
2.28631221435516	0.0863712915267567\\
2.28648999221872	0.0462385120867874\\
2.2865788811505	0.184024454896625\\
2.28666777008229	0.0428018691180654\\
2.28684554794585	0.145413204352287\\
2.28693443687763	0.077524189773257\\
2.28702332580941	0.199484335224599\\
2.28720110367297	0.0516236379965611\\
2.28737888153654	0.137233377864133\\
2.28746777046832	0.0462385120867874\\
2.2875566594001	0.0480832611206852\\
2.28764554833188	0.0812711510931154\\
2.28773443726366	0.0349284983931462\\
2.28782332619545	0.119037809119624\\
2.28791221512723	0.0120415945787924\\
2.28808999299079	0.135092560861063\\
2.28817888192257	0.114934764105557\\
2.28826777085435	0.223517337135176\\
2.28844554871792	0.0653911308970874\\
2.28862332658148	0.133544000239621\\
2.28871221551326	0.027513632984395\\
2.28880110444504	0.0689637585982665\\
2.28888999337683	0.0462385120867874\\
2.28906777124039	0.0976165969494942\\
2.28915666017217	0.0955248658727141\\
2.28924554910395	0.107517440445725\\
2.28942332696752	0.0502493781056046\\
2.2895122158993	0.157155973478579\\
2.28960110483108	0.0548178802946628\\
2.28968999376286	0.0572450871254468\\
2.28977888269464	0.0439317652729776\\
2.28986777162642	0.128249756335051\\
2.2899566605582	0.060811183182043\\
2.29004554948999	0.0710633520177595\\
2.29013443842177	0.0380131556174965\\
2.29040110521711	0.225523834660552\\
2.29048999414889	0.0192353840616715\\
2.29057888308068	0.0898443097808648\\
2.29066777201246	0.0738173421358423\\
2.29075666094424	0.109635760589326\\
2.2909344388078	0.0881929702413973\\
2.29102332773958	0.145279041847061\\
2.29111221667137	0.0999849988748314\\
2.29120110560315	0.135092560861063\\
2.29137888346671	0.0510000000000002\\
2.29146777239849	0.0738173421358423\\
2.29182332812562	0.051788029504896\\
2.29200110598918	0.161226548682281\\
2.29217888385275	0.0944298681562143\\
2.29226777278453	0.145220521965733\\
2.29235666171631	0.0537587202228624\\
2.29244555064809	0.123422040171114\\
2.29253443957987	0.0788542960148653\\
2.29262332851165	0.0961509230324911\\
2.29280110637522	0.0689637585982665\\
2.292889995307	0.185270073136489\\
2.29297888423878	0.0428018691180654\\
2.29306777317056	0.120208152801713\\
2.29315666210234	0.0859999999999999\\
2.29342332889769	0.195233193898988\\
2.29351221782947	0.0349284983931462\\
2.29360110676125	0.0888875694346516\\
2.29368999569303	0.0430000000000001\\
2.29377888462481	0.0737360156233029\\
2.2938677735566	0.0480832611206852\\
2.29395666248838	0.138423263940712\\
2.29413444035194	0.0738173421358423\\
2.2943122182155	0.116090481952656\\
2.29457888501085	0.00800000000000001\\
2.29475666287441	0.153707514455215\\
2.29511221860154	0.0240416305603426\\
2.29537888539688	0.157155973478579\\
2.29546777432867	0.077\\
2.29564555219223	0.137786066058945\\
2.29573444112401	0.0859999999999999\\
2.29591221898757	0.220952483579615\\
2.29617888578292	0.0120415945787924\\
2.2962677747147	0.104861813831347\\
2.29635666364648	0.0612943716828878\\
2.29644555257826	0.114934764105557\\
2.29662333044183	0.0510000000000002\\
2.29671221937361	0.0738173421358423\\
2.29680110830539	0.0653911308970874\\
2.29697888616895	0.148932870784122\\
2.29706777510073	0.0548178802946628\\
2.29715666403252	0.176385940482795\\
2.2972455529643	0.0310644491340182\\
2.29742333082786	0.130613934938046\\
2.29751221975964	0.0339999999999998\\
2.29760110869142	0.102727795654341\\
2.29768999762321	0.0439317652729776\\
2.29777888655499	0.17079227148791\\
2.29795666441855	0.0737360156233029\\
2.29804555335033	0.0924770241735753\\
2.2982233312139	0.0192353840616715\\
2.29857888694102	0.201603571396937\\
2.29875666480459	0.112294256309038\\
2.29884555373637	0.114690888914508\\
2.29893444266815	0.0428018691180654\\
2.29902333159993	0.124723694621351\\
2.29911222053171	0.103368273662667\\
2.29920110946349	0.17632356620713\\
2.29928999839528	0.0192353840616715\\
2.29937888732706	0.108466584716216\\
2.29946777625884	0.0623618473106755\\
2.29955666519062	0.127800625976558\\
2.2996455541224	0.0537587202228624\\
2.29991222091775	0.154\\
2.30000110984953	0.0462385120867874\\
2.30008999878131	0.0667083203206316\\
2.30017888771309	0.0516236379965611\\
2.30035666557665	0.135029626378806\\
2.30053444344022	0.0310644491340182\\
2.300623332372	0.0848528137423856\\
2.30071222130378	0.0812711510931154\\
2.30080111023556	0.103392456204503\\
2.30088999916734	0.0572450871254468\\
2.30097888809913	0.108894444302728\\
2.30106777703091	0.104043260233424\\
2.30124555489447	0.18\\
2.30133444382625	0.0667083203206316\\
2.30142333275803	0.115433963806152\\
2.3016011106216	0.0120415945787924\\
2.30168999955338	0.145279041847061\\
2.30186777741694	0.085\\
2.30195666634872	0.0089999999999999\\
2.30204555528051	0.0787464284904402\\
2.30222333314407	0.0187882942280559\\
2.30231222207585	0.0612943716828878\\
2.30240111100763	0.0537587202228624\\
2.30248999993941	0.102727795654341\\
2.3025788888712	0.0537587202228624\\
2.30266777780298	0.179805450417945\\
2.30275666673476	0.124723694621351\\
2.30284555566654	0.218160491381918\\
2.3030233335301	0.119037809119624\\
2.30311222246189	0.19577793542685\\
2.30329000032545	0.0721248916810278\\
2.30346777818901	0.122155638429014\\
2.30355666712079	0.0881929702413973\\
2.30373444498436	0.189834138131159\\
2.30382333391614	0.137\\
2.3040011117797	0.206736547325334\\
2.30409000071148	0.0367695526217005\\
2.30417888964327	0.0502493781056046\\
2.30426777857505	0.0351710107901377\\
2.30435666750683	0.189834138131159\\
2.30453444537039	0.0339999999999998\\
2.30471222323395	0.0728010988928052\\
2.30480111216574	0.0380131556174965\\
2.30489000109752	0.0975807358037435\\
2.3049788900293	0.0240416305603426\\
2.30524555682464	0.192815974441953\\
2.30542333468821	0.0606712452484701\\
2.30560111255177	0.114004385880544\\
2.30577889041533	0.0187882942280559\\
2.30586777934712	0.0700927956355004\\
2.3059566682789	0.0428018691180654\\
2.30604555721068	0.112294256309038\\
2.30622333507424	0.0812711510931154\\
2.30631222400602	0.0192353840616715\\
2.30640111293781	0.126178445068879\\
2.30649000186959	0.0788542960148653\\
2.30666777973315	0.102\\
2.3069344465285	0\\
2.30711222439206	0.126732000694379\\
2.30729000225562	0.0259999999999998\\
2.30755666905097	0.0999599919967986\\
2.30764555798275	0.027513632984395\\
2.30773444691453	0.095257545632879\\
2.30782333584631	0.0310644491340182\\
2.30809000264166	0.179805450417945\\
2.30826778050522	0.0339999999999998\\
2.30844555836878	0.121511316345433\\
2.30853444730056	0.0192353840616715\\
2.30862333623235	0.114004385880544\\
2.30871222516413	0.0864696478540301\\
2.30880111409591	0.146184814532837\\
2.30889000302769	0.0428018691180654\\
2.30906778089125	0.166147524808527\\
2.30924555875482	0.0089999999999999\\
2.30951222555016	0.148932870784122\\
2.30969000341373	0.110693269894786\\
2.30977889234551	0.164176734039875\\
2.30995667020907	0.0351710107901377\\
2.31022333700442	0.172803356448884\\
2.3103122259362	0.0428018691180654\\
2.31049000379976	0.114934764105557\\
2.31057889273154	0.0502493781056046\\
2.31066778166332	0.0999599919967986\\
2.31075667059511	0.0351710107901377\\
2.31084555952689	0.0516236379965611\\
2.31093444845867	0.0351710107901377\\
2.31102333739045	0.0462385120867874\\
2.31111222632223	0.225248751383887\\
2.31129000418579	0.0841724420460759\\
2.31137889311758	0.116606174793619\\
2.31146778204936	0.0120415945787924\\
2.31155667098114	0.069462219947249\\
2.31164555991292	0.0510000000000002\\
2.31182333777648	0.0961509230324911\\
2.31191222670827	0.0192353840616715\\
2.31209000457183	0.230123879682227\\
2.31217889350361	0.0881929702413973\\
2.31226778243539	0.164176734039875\\
2.31235667136717	0.0923579991121506\\
2.31244556029896	0.102\\
2.31253444923074	0.0774144689318477\\
2.3127122270943	0.132936074863071\\
2.31297889388965	0.0259999999999998\\
2.31324556068499	0.103368273662667\\
2.31333444961677	0.102\\
2.31342333854855	0.0612943716828878\\
2.31351222748034	0.129123971438304\\
2.31360111641212	0.110693269894786\\
2.3136900053439	0.122784363825367\\
2.31377889427568	0.0774144689318477\\
2.31404556107102	0.127404866469064\\
2.31413445000281	0.0612943716828878\\
2.31431222786637	0.114934764105557\\
2.31440111679815	0.0439317652729776\\
2.31449000572993	0.0812711510931154\\
2.3146677835935	0.0572450871254468\\
2.31484556145706	0.143589693223434\\
2.31493445038884	0.0863712915267567\\
2.31502333932062	0.0975294827218929\\
2.31529000611597	0.027202941017471\\
2.31546778397953	0.141155942134931\\
2.31582333970666	0.00800000000000001\\
2.31591222863844	0.147312592808626\\
2.31600111757022	0.0548178802946628\\
2.316090006502	0.104861813831347\\
2.31626778436557	0\\
2.31644556222913	0.145993150524263\\
2.31671222902447	0.0192353840616715\\
2.31680111795626	0.145454460227248\\
2.31689000688804	0.0462385120867874\\
2.3170677847516	0.111516814875605\\
2.31724556261516	0.0339999999999998\\
2.31733445154694	0.0961665222413703\\
2.31742334047873	0.0623618473106755\\
2.31769000727407	0.12397580409096\\
2.31777889620585	0.0502493781056046\\
2.31795667406942	0.137786066058945\\
2.3180455630012	0.0089999999999999\\
2.31813445193298	0.112294256309038\\
2.31822334086476	0.0667083203206316\\
2.31840111872832	0.157155973478579\\
2.31857889659189	0.0351710107901377\\
2.31884556338723	0.143589693223434\\
2.31893445231901	0.0462385120867874\\
2.31911223018258	0.076026311234993\\
2.31920111911436	0.0606712452484701\\
2.31929000804614	0.106230880632705\\
2.31937889697792	0.0502493781056046\\
2.31955667484149	0.198927122333783\\
2.31964556377327	0.0866833317310776\\
2.31973445270505	0.123146254510643\\
2.31982334163683	0.103392456204503\\
2.31991223056861	0.114934764105557\\
2.32009000843218	0.027513632984395\\
2.32017889736396	0.122588743365776\\
2.3204455641593	0.060811183182043\\
2.32062334202287	0.0623618473106755\\
2.32071223095465	0.106230880632705\\
2.32080111988643	0.103368273662667\\
2.32089000881821	0.0169999999999999\\
2.32097889774999	0.0428018691180654\\
2.32106778668177	0.0120415945787924\\
2.32115667561356	0.150748134316813\\
2.32133445347712	0.0600000000000001\\
2.3214233424089	0.168344884092152\\
2.32151223134068	0.0975294827218929\\
2.32160112027246	0.163465592709903\\
2.32177889813603	0.0462385120867874\\
2.32195667599959	0.187491333133028\\
2.32204556493137	0.0944298681562143\\
2.32222334279493	0.126178445068879\\
2.32231223172672	0.0572450871254468\\
2.3224011206585	0.171187032219149\\
2.32257889852206	0.0923579991121506\\
2.32266778745384	0.0939999999999999\\
2.32275667638562	0.0428018691180654\\
2.32293445424919	0.107517440445725\\
2.32302334318097	0.0439317652729776\\
2.32311223211275	0.145220521965733\\
2.32329000997631	0.0240416305603426\\
2.3233788989081	0.197342342136704\\
2.32346778783988	0.0866833317310776\\
2.32355667677166	0.123146254510643\\
2.32364556570344	0.109480591887329\\
2.32373445463522	0.164295465549114\\
2.323823343567	0.0187882942280559\\
2.32417889929413	0.111287914887467\\
2.32435667715769	0.0428018691180654\\
2.32444556608948	0.0975294827218929\\
2.32453445502126	0.027202941017471\\
2.32462334395304	0.154\\
2.32489001074838	0.027202941017471\\
2.32515667754373	0.187085541932027\\
2.32533445540729	0.0380131556174965\\
2.32542334433907	0.1116154111223\\
2.32560112220264	0.0192353840616715\\
2.32586778899798	0.15420765220961\\
2.32604556686154	0.0437378554572581\\
2.32622334472511	0.156923548264752\\
2.32640112258867	0.105261578935526\\
2.32657890045223	0.00800000000000001\\
2.32666778938402	0.147054411698528\\
2.32684556724758	0.0502493781056046\\
2.32693445617936	0.145993150524263\\
2.32702334511114	0.0923579991121506\\
2.32711223404292	0.174347354439349\\
2.32746778977005	0.0259999999999998\\
2.32755667870183	0.127404866469064\\
2.32764556763361	0.0380131556174965\\
2.32782334549718	0.1116154111223\\
2.32791223442896	0.0653911308970874\\
2.32800112336074	0.0667083203206316\\
2.3281789012243	0.189834138131159\\
2.32826779015608	0.0976165969494942\\
2.32835667908787	0.111364267159623\\
2.32844556801965	0.0259999999999998\\
2.32853445695143	0.0689637585982665\\
2.32862334588321	0.0623618473106755\\
2.32871223481499	0.189834138131159\\
2.32889001267856	0.0653911308970874\\
2.32906779054212	0.0881929702413973\\
2.3291566794739	0.0510000000000002\\
2.32924556840568	0.106230880632705\\
2.32933445733746	0.0999849988748314\\
2.32951223520103	0.174347354439349\\
2.32960112413281	0.168751296291318\\
2.32969001306459	0.186123614837022\\
2.32977890199637	0.0367695526217005\\
2.32986779092815	0.121198184804889\\
2.33004556879172	0.0349284983931462\\
2.3301344577235	0.0944298681562143\\
2.33022334665528	0.0113137084989847\\
2.33031223558706	0.148932870784122\\
2.33040112451884	0.0310644491340182\\
2.33049001345063	0.103392456204503\\
2.33057890238241	0.0685930025585701\\
2.33075668024597	0.126732000694379\\
2.33084556917775	0.0516236379965611\\
2.33093445810953	0.0623618473106755\\
2.33102334704132	0.0120415945787924\\
2.3311122359731	0.139445329789133\\
2.33120112490488	0.0680000000000001\\
2.33129001383666	0.095257545632879\\
2.33137890276844	0.0606712452484701\\
2.33146779170022	0.111516814875605\\
2.33164556956379	0.0113137084989847\\
2.33191223635913	0.153707514455215\\
2.33200112529091	0.0738173421358423\\
2.33226779208626	0.124723694621351\\
2.33235668101804	0.0240416305603426\\
2.33244556994982	0.145\\
2.3325344588816	0.0439317652729776\\
2.33271223674517	0.111287914887467\\
2.33289001460873	0.0127279220613579\\
2.33306779247229	0.128249756335051\\
2.33315668140407	0.0480832611206852\\
2.33342334819942	0.153394915169963\\
2.33360112606298	0.0812711510931154\\
2.33377890392655	0.126178445068879\\
2.33386779285833	0.0653911308970874\\
2.33395668179011	0.18\\
2.33404557072189	0.0367695526217005\\
2.33413445965367	0.0721248916810278\\
2.33422334858545	0\\
2.33457890431258	0.139807009838563\\
2.33466779324436	0.0812711510931154\\
2.33475668217614	0.157155973478579\\
2.33502334897149	0.0351710107901377\\
2.33529001576683	0.0859999999999999\\
2.33537890469862	0.0310644491340182\\
2.3354677936304	0.0537587202228624\\
2.33555668256218	0\\
2.33564557149396	0.0955248658727141\\
2.33573446042574	0.0859999999999999\\
2.33582334935752	0.137927517196534\\
2.3359122382893	0.0881929702413973\\
2.33600112722109	0.112294256309038\\
2.33653446081178	0.0259999999999998\\
2.33662334974356	0.192854867711448\\
2.33671223867534	0.0439317652729776\\
2.3368900165389	0.18876705220986\\
2.33697890547068	0.0548178802946628\\
2.33706779440247	0.090686272390037\\
2.33724557226603	0.0439317652729776\\
2.33742335012959	0.107517440445725\\
2.33751223906137	0.0113137084989847\\
2.33760112799316	0.124723694621351\\
2.33769001692494	0.106943910532578\\
2.33777890585672	0.178443268295557\\
2.3378677947885	0.0667083203206316\\
2.33804557265206	0.15243359209833\\
2.33822335051563	0.00800000000000001\\
2.33840112837919	0.0881929702413973\\
2.33857890624275	0.0685930025585701\\
2.3388455730381	0.25831182706179\\
2.33911223983344	0.0612943716828878\\
2.33920112876522	0.133544000239621\\
2.33929001769701	0.0975294827218929\\
2.33946779556057	0.141155942134931\\
2.33964557342413	0.0380131556174965\\
2.33973446235591	0.144958614783668\\
2.3398233512877	0.0548178802946628\\
2.34000112915126	0.122588743365776\\
2.34009001808304	0.0430000000000001\\
2.3402677959466	0.121198184804889\\
2.34035668487839	0.112294256309038\\
2.34053446274195	0.147054411698528\\
2.34062335167373	0.051788029504896\\
2.34071224060551	0.0548178802946628\\
2.34080112953729	0.161226548682281\\
2.34106779633264	0.0572450871254468\\
2.34115668526442	0.177002824836216\\
2.34133446312798	0.0380131556174965\\
2.34142335205977	0.194794763789995\\
2.34151224099155	0.121511316345433\\
2.34160112992333	0.123146254510643\\
2.34177890778689	0.0169999999999999\\
2.34186779671867	0.060811183182043\\
2.34195668565046	0.0380131556174965\\
2.34213446351402	0.128\\
2.3422233524458	0.0437378554572581\\
2.34257890817293	0.139807009838563\\
2.34266779710471	0.0510000000000002\\
2.34275668603649	0.121511316345433\\
2.34293446390005	0.0788542960148653\\
2.34302335283183	0.119201510057549\\
2.3432011306954	0.027202941017471\\
2.34329001962718	0.188788241159242\\
2.34337890855896	0.0367695526217005\\
2.34355668642252	0.137786066058945\\
2.34364557535431	0.0685930025585701\\
2.34373446428609	0.0999599919967986\\
2.34391224214965	0.0339999999999998\\
2.34400113108143	0.119201510057549\\
2.344178908945	0.00800000000000001\\
2.34435668680856	0.095257545632879\\
2.34453446467212	0.0548178802946628\\
2.34480113146747	0.145454460227248\\
2.34506779826281	0.0572450871254468\\
2.34515668719459	0.130172961862285\\
2.34524557612637	0.0192353840616715\\
2.34533446505816	0.142579802216162\\
2.34542335398994	0.0738173421358423\\
2.34551224292172	0.0915478017212865\\
2.3456011318535	0.0169999999999999\\
2.34577890971706	0.130387882872605\\
2.34586779864885	0.0976165969494942\\
2.34613446544419	0.157708592029731\\
2.34640113223954	0.0310644491340182\\
2.3465789101031	0.164295465549114\\
2.34666779903488	0.0769220384545286\\
2.34675668796666	0.10340696301507\\
2.34693446583023	0.0537587202228624\\
2.34702335476201	0.0689637585982665\\
2.34711224369379	0.0240416305603426\\
2.34720113262557	0.111516814875605\\
2.34729002155735	0.0680000000000001\\
2.34737891048913	0.192416215532891\\
2.3475566883527	0.0089999999999999\\
2.34773446621626	0.111364267159623\\
2.34800113301161	0.069\\
2.34809002194339	0.121511316345433\\
2.34826779980695	0.0240416305603426\\
2.34835668873873	0.069462219947249\\
2.34844557767051	0.0089999999999999\\
2.34862335553408	0.0600000000000001\\
2.3489789112612	0.00800000000000001\\
2.34915668912477	0.145279041847061\\
2.34924557805655	0.0351710107901377\\
2.34933446698833	0.137233377864133\\
2.34942335592011	0.132438665049146\\
2.34960113378368	0.146184814532837\\
2.34969002271546	0.0240416305603426\\
2.34977891164724	0.095257545632879\\
2.34986780057902	0.0710633520177595\\
2.3499566895108	0.158808060248842\\
2.35004557844258	0.0339999999999998\\
2.35013446737436	0.0854751425854325\\
2.35022335630615	0.0548178802946628\\
2.35031224523793	0.164295465549114\\
2.35040113416971	0.0439317652729776\\
2.35049002310149	0.166147524808527\\
2.35066780096505	0.0812711510931154\\
2.35075668989684	0.151426549851735\\
2.35084557882862	0.0976165969494942\\
2.3509344677604	0.147054411698528\\
2.35102335669218	0.0999599919967986\\
2.35111224562396	0.164176734039875\\
2.35137891241931	0.0502493781056046\\
2.35164557921465	0.151241528688387\\
2.35173446814643	0.0914385039247692\\
2.35182335707822	0.108466584716216\\
2.35191224601	0.0812711510931154\\
2.35200113494178	0.143589693223434\\
2.35217891280534	0.0502493781056046\\
2.35244557960069	0.153652204670158\\
2.35262335746425	0.0428018691180654\\
2.35271224639603	0.130698125464752\\
2.35280113532781	0.0606712452484701\\
2.3528900242596	0.157708592029731\\
2.35306780212316	0.0502493781056046\\
2.35315669105494	0.0888875694346516\\
2.35324557998672	0.0572450871254468\\
2.35342335785028	0.169838158256618\\
2.35360113571385	0.0240416305603426\\
2.35386780250919	0.10340696301507\\
2.35395669144097	0.0537587202228624\\
2.35413446930454	0.119037809119624\\
2.35422335823632	0.164073154415949\\
2.35440113609988	0.0437378554572581\\
2.35457891396345	0.208904284302644\\
2.35466780289523	0.0480832611206852\\
2.35484558075879	0.168576392178739\\
2.35493446969057	0.0787464284904402\\
2.35502335862235	0.106230880632705\\
2.35511224755414	0.0537587202228624\\
2.35520113648592	0.132936074863071\\
2.3552900254177	0.0710633520177595\\
2.35546780328126	0.145413204352287\\
2.35555669221304	0.0502493781056046\\
2.35564558114483	0.111\\
2.35573447007661	0.0439317652729776\\
2.35600113687195	0.184396312327552\\
2.35609002580373	0.0480832611206852\\
2.35617891473552	0.0695844810284592\\
2.35635669259908	0.0502493781056046\\
2.35644558153086	0.12\\
2.35653447046264	0.0367695526217005\\
2.35662335939442	0.0437378554572581\\
2.3567122483262	0.0259999999999998\\
2.35689002618977	0.17632356620713\\
2.35706780405333	0.0310644491340182\\
2.35715669298511	0.109480591887329\\
2.35724558191689	0.0667083203206316\\
2.35733447084868	0.102396288995256\\
2.35742335978046	0.0349284983931462\\
2.35751224871224	0.103\\
2.35760113764402	0.027513632984395\\
2.3576900265758	0.0605309838016863\\
2.35777891550758	0.0240416305603426\\
2.35786780443937	0.1495626958837\\
2.35795669337115	0.0428018691180654\\
2.35804558230293	0.128316016147635\\
2.35822336016649	0.0548178802946628\\
2.35831224909827	0.107517440445725\\
2.35849002696184	0.0240416305603426\\
2.35857891589362	0.0787464284904402\\
2.35875669375718	0.0367695526217005\\
2.35884558268896	0.129123971438304\\
2.35893447162075	0.0187882942280559\\
2.35911224948431	0.157155973478579\\
2.35920113841609	0.127800625976558\\
2.35929002734787	0.172803356448884\\
2.35946780521143	0.0721248916810278\\
2.35955669414322	0.189834138131159\\
2.35973447200678	0.0502493781056046\\
2.35991224987034	0.103\\
2.36000113880212	0.186123614837022\\
2.36017891666569	0.0548178802946628\\
2.36035669452925	0.0991261822123701\\
2.36044558346103	0.0939999999999999\\
2.36053447239281	0.144941367455948\\
2.3606233613246	0.0240416305603426\\
2.36089002811994	0.162197410583523\\
2.36097891705172	0.0537587202228624\\
2.3610678059835	0.10340696301507\\
2.36115669491529	0.0653911308970874\\
2.36124558384707	0.0975294827218929\\
2.36133447277885	0.0480832611206852\\
2.36142336171063	0.0848528137423856\\
2.36151225064241	0.0437378554572581\\
2.36160113957419	0.165060594934103\\
2.36169002850598	0.0787464284904402\\
2.36177891743776	0.103392456204503\\
2.36186780636954	0.0548178802946628\\
2.36213447316488	0.130387882872605\\
2.36240113996023	0.0259999999999998\\
2.36249002889201	0.0700927956355004\\
2.36266780675557	0.184715998224301\\
2.36275669568735	0.129123971438304\\
2.36284558461914	0.215573653306707\\
2.36293447355092	0.0089999999999999\\
2.3630233624827	0.0349284983931462\\
2.36311225141448	0.0120415945787924\\
2.36320114034626	0.151241528688387\\
2.36329002927804	0.0548178802946628\\
2.36346780714161	0.0898443097808648\\
2.36364558500517	0.0310644491340182\\
2.36373447393695	0.217375251581223\\
2.3640011407323	0.0510000000000002\\
2.36409002966408	0.0976165969494942\\
2.36435669645942	0.0430000000000001\\
2.36462336325477	0.114934764105557\\
2.36489003005011	0.0600000000000001\\
2.3649789189819	0.132438665049146\\
2.36506780791368	0.0653911308970874\\
2.36515669684546	0.114690888914508\\
2.36533447470902	0.0310644491340182\\
2.36551225257259	0.0812711510931154\\
2.36577891936793	0.0310644491340182\\
2.36595669723149	0.188162164103201\\
2.36604558616328	0.109480591887329\\
2.36613447509506	0.135092560861063\\
2.36622336402684	0.0240416305603426\\
2.3664011418904	0.121198184804889\\
2.36649003082218	0.108894444302728\\
2.36657891975397	0.168344884092152\\
2.36666780868575	0.0605309838016863\\
2.36675669761753	0.153394915169963\\
2.36684558654931	0.0572450871254468\\
2.36702336441287	0.0841724420460759\\
2.36711225334466	0.0349284983931462\\
2.36720114227644	0.0961509230324911\\
2.36729003120822	0.0367695526217005\\
2.36746780907178	0.17632356620713\\
2.36755669800356	0.0516236379965611\\
2.36764558693534	0.120266371026983\\
2.36782336479891	0.0728010988928052\\
2.36800114266247	0.128249756335051\\
2.36809003159425	0.0240416305603426\\
2.36817892052603	0.0999599919967986\\
2.36826780945782	0.0349284983931462\\
2.36844558732138	0.154935470438502\\
2.36871225411672	0.0605309838016863\\
2.36880114304851	0.0788542960148653\\
2.36897892091207	0.027513632984395\\
2.36906780984385	0.0516236379965611\\
2.36915669877563	0.0259999999999998\\
2.3693344766392	0.197205476597381\\
2.36942336557098	0.0192353840616715\\
2.36960114343454	0.172965314441942\\
2.36969003236632	0.0864696478540301\\
2.36986781022989	0.111364267159623\\
2.36995669916167	0.0462385120867874\\
2.37013447702523	0.163884105391585\\
2.37022336595701	0.0462385120867874\\
2.37040114382057	0.130387882872605\\
2.37049003275236	0.0310644491340182\\
2.37057892168414	0.137\\
2.3707566995477	0.0310644491340182\\
2.37084558847948	0.0999599919967986\\
2.37093447741126	0.0623618473106755\\
2.37102336634305	0.145\\
2.37120114420661	0.0339999999999998\\
2.37129003313839	0.0689637585982665\\
2.37137892207017	0.051788029504896\\
2.37146781100195	0.0944298681562143\\
2.37155669993374	0.0537587202228624\\
2.37182336672908	0.0859999999999999\\
2.37191225566086	0.0502493781056046\\
2.37209003352443	0.139445329789133\\
2.37244558925155	0.0349284983931462\\
2.37253447818333	0.149375366108338\\
2.3727122560469	0.0710633520177595\\
2.37280114497868	0.0881929702413973\\
2.37289003391046	0.0310644491340182\\
2.37297892284224	0.116090481952656\\
2.37306781177402	0.0437378554572581\\
2.37315670070581	0.0975294827218929\\
2.37324558963759	0.0192353840616715\\
2.37333447856937	0.094339811320566\\
2.37342336750115	0.0169999999999999\\
2.3736900342965	0.212927217612028\\
2.37386781216006	0.0667083203206316\\
2.37395670109184	0.196\\
2.3741344789554	0.00800000000000001\\
2.37431225681897	0.0813019064967113\\
2.37440114575075	0.0430000000000001\\
2.37449003468253	0.090686272390037\\
2.37466781254609	0.027202941017471\\
2.37484559040966	0.158808060248842\\
2.37502336827322	0.0439317652729776\\
2.37529003506856	0.137786066058945\\
2.37546781293213	0.108894444302728\\
2.37555670186391	0.172803356448884\\
2.37582336865925	0.060811183182043\\
2.37591225759104	0.108466584716216\\
2.3760900354546	0.0881929702413973\\
2.37626781331816	0.147054411698528\\
2.37653448011351	0.0380131556174965\\
2.37671225797707	0.130613934938046\\
2.37680114690885	0.0120415945787924\\
2.37697892477241	0.111364267159623\\
2.3770678137042	0.076026311234993\\
2.37715670263598	0.147312592808626\\
2.37724559156776	0.0439317652729776\\
2.37733448049954	0.15243359209833\\
2.37742336943132	0.027513632984395\\
2.37769003622667	0.172803356448884\\
2.37786781409023	0.103392456204503\\
2.37795670302201	0.104861813831347\\
2.37813448088558	0.172754160586656\\
2.37822336981736	0.103368273662667\\
2.37831225874914	0.105261578935526\\
2.37840114768092	0.138050715318683\\
2.37857892554448	0.0606712452484701\\
2.37875670340805	0.132438665049146\\
2.37893448127161	0.0127279220613579\\
2.37902337020339	0.128600155520901\\
2.37920114806696	0.0881929702413973\\
2.37929003699874	0.1116154111223\\
2.37937892593052	0.0623618473106755\\
2.3794678148623	0.17632356620713\\
2.37964559272586	0.0548178802946628\\
2.37973448165765	0.139807009838563\\
2.37991225952121	0.0859999999999999\\
2.38000114845299	0.0923579991121506\\
2.38009003738477	0.0606712452484701\\
2.38017892631655	0.104861813831347\\
2.38035670418012	0.0380131556174965\\
2.38053448204368	0.139445329789133\\
2.38062337097546	0.0924770241735753\\
2.38071225990724	0.168751296291318\\
2.38080114883903	0.0439317652729776\\
2.38089003777081	0.102727795654341\\
2.38097892670259	0.0259999999999998\\
2.38124559349793	0.135029626378806\\
2.38133448242971	0.0623618473106755\\
2.3814233713615	0.158142340946377\\
2.38160114922506	0.0428018691180654\\
2.38169003815684	0.121511316345433\\
2.3818678160204	0.0127279220613579\\
2.38204559388397	0.0999599919967986\\
2.38222337174753	0.0259999999999998\\
2.38257892747466	0.0975294827218929\\
2.38266781640644	0.0510000000000002\\
2.38275670533822	0.0866833317310776\\
2.38293448320178	0.00800000000000001\\
2.38302337213357	0.0439317652729776\\
2.38311226106535	0.0192353840616715\\
2.38346781679247	0.184396312327552\\
2.38364559465604	0.0700927956355004\\
2.38373448358782	0.0923579991121506\\
2.38391226145138	0.060811183182043\\
2.38409003931495	0.23497446669798\\
2.38417892824673	0.0310644491340182\\
2.38426781717851	0.0976165969494942\\
2.38444559504207	0.0380131556174965\\
2.38462337290563	0.191407941319058\\
2.38471226183742	0.143589693223434\\
2.3848011507692	0.154935470438502\\
2.38506781756454	0.0310644491340182\\
2.38524559542811	0.138050715318683\\
2.38533448435989	0.0961509230324911\\
2.38542337329167	0.134164078649988\\
2.38551226222345	0.0689637585982665\\
2.38560115115523	0.0858020978764507\\
2.38569004008701	0.0367695526217005\\
2.38586781795058	0.171400116686075\\
2.38595670688236	0.0653911308970874\\
2.38613448474592	0.165060594934103\\
2.3862233736777	0.0612943716828878\\
2.38631226260949	0.0853756405539658\\
2.38640115154127	0.027202941017471\\
2.38649004047305	0.128600155520901\\
2.38675670726839	0.0439317652729776\\
2.38693448513196	0.218984017681656\\
2.38711226299552	0.0667083203206316\\
2.3872011519273	0.1495626958837\\
2.38729004085908	0.085\\
2.38746781872265	0.18080099557248\\
2.38755670765443	0.0380131556174965\\
2.38773448551799	0.120337026720789\\
2.38782337444977	0.0439317652729776\\
2.38800115231334	0.214\\
2.38809004124512	0.0310644491340182\\
2.38826781910868	0.244380850313604\\
2.38835670804046	0.121511316345433\\
2.38844559697224	0.126732000694379\\
2.38853448590403	0.0923579991121506\\
2.38862337483581	0.0975807358037435\\
2.38871226376759	0.00800000000000001\\
2.38889004163115	0.0859999999999999\\
2.38897893056293	0.0689637585982665\\
2.38906781949472	0.0738173421358423\\
2.38924559735828	0.0187882942280559\\
2.38942337522184	0.161226548682281\\
2.38960115308541	0.0612943716828878\\
2.38986781988075	0.177859495107796\\
2.3901344866761	0.0367695526217005\\
2.39022337560788	0.115433963806152\\
2.39040115347144	0.0812711510931154\\
2.39066782026679	0.206518764280634\\
2.39075670919857	0.0653911308970874\\
2.39084559813035	0.0859999999999999\\
2.39102337599391	0.0339999999999998\\
2.39111226492569	0.0605309838016863\\
2.39120115385747	0.0259999999999998\\
2.39137893172104	0.154\\
2.3915567095846	0.0812711510931154\\
2.39164559851638	0.124723694621351\\
2.39173448744816	0.0898443097808648\\
2.39182337637995	0.126178445068879\\
2.39191226531173	0.0462385120867874\\
2.39200115424351	0.0853756405539658\\
2.39209004317529	0.0367695526217005\\
2.39217893210707	0.0923579991121506\\
2.39226782103885	0.0310644491340182\\
2.39262337676598	0.13729530217746\\
2.39280115462954	0.0480832611206852\\
2.39297893249311	0.168585289986997\\
2.39315671035667	0.0439317652729776\\
2.39324559928845	0.211513592943811\\
2.39342337715202	0.0516236379965611\\
2.39360115501558	0.137786066058945\\
2.39386782181092	0.0605309838016863\\
2.39413448860627	0.145\\
2.39422337753805	0.103368273662667\\
2.39431226646983	0.111516814875605\\
2.39440115540161	0.0310644491340182\\
2.39449004433339	0.17184295155752\\
2.39466782219696	0.0612943716828878\\
2.39475671112874	0.090686272390037\\
2.39484560006052	0.0700927956355004\\
2.3949344889923	0.132438665049146\\
2.39502337792409	0.0710633520177595\\
2.39511226685587	0.111\\
2.39520115578765	0.0310644491340182\\
2.39537893365121	0.147312592808626\\
2.39573448937834	0.027513632984395\\
2.39582337831012	0.200661406354087\\
2.3959122672419	0.0502493781056046\\
2.39609004510546	0.154262762843144\\
2.39635671190081	0.0428018691180654\\
2.39653448976437	0.069\\
2.39662337869615	0.0502493781056046\\
2.39671226762794	0.121198184804889\\
2.39680115655972	0.0728010988928052\\
2.3968900454915	0.090686272390037\\
2.39697893442328	0.076026311234993\\
2.39706782335506	0.211248668634858\\
2.39715671228684	0.0841724420460759\\
2.39724560121863	0.103310212467113\\
2.39742337908219	0.0548178802946628\\
2.39751226801397	0.122588743365776\\
2.39769004587753	0.0310644491340182\\
2.3978678237411	0.172754160586656\\
2.39795671267288	0.0349284983931462\\
2.39822337946822	0.15989058759039\\
2.39840115733179	0.0428018691180654\\
2.39857893519535	0.145454460227248\\
2.39866782412713	0.0439317652729776\\
2.39875671305891	0.0923579991121506\\
2.39884560199069	0.0623618473106755\\
2.39902337985426	0.166147524808527\\
2.39911226878604	0.0804549563420429\\
2.3992900466496	0.197\\
2.39946782451317	0.0259999999999998\\
2.39964560237673	0.199919983993597\\
2.39973449130851	0.0367695526217005\\
2.39982338024029	0.171400116686075\\
2.40000115810386	0.027202941017471\\
2.40009004703564	0.145993150524263\\
2.40035671383098	0.0380131556174965\\
2.40044560276276	0.0774144689318477\\
2.40053449169455	0.0240416305603426\\
2.40062338062633	0.102313244499429\\
2.40071226955811	0.0367695526217005\\
2.40089004742167	0.154935470438502\\
2.40097893635345	0.0240416305603426\\
2.40106782528524	0.129123971438304\\
2.40115671421702	0.0380131556174965\\
2.4012456031488	0.0689637585982665\\
2.40133449208058	0.027202941017471\\
2.40151226994414	0.193747258045114\\
2.40160115887593	0.0612943716828878\\
2.40169004780771	0.224588512618077\\
2.40186782567127	0.0428018691180654\\
2.40195671460305	0.0888875694346516\\
2.40204560353483	0.0428018691180654\\
2.4022233813984	0.145279041847061\\
2.40231227033018	0.0623618473106755\\
2.40240115926196	0.218323154979036\\
2.40257893712552	0.0480832611206852\\
2.4026678260573	0.0502493781056046\\
2.40275671498909	0.0915478017212865\\
2.40293449285265	0.0187882942280559\\
2.40311227071621	0.0975807358037435\\
2.40320115964799	0.0572450871254468\\
2.40329004857978	0.0612943716828878\\
2.40337893751156	0.0537587202228624\\
2.40346782644334	0.17632356620713\\
2.40355671537512	0.0653911308970874\\
2.4036456043069	0.126732000694379\\
2.40391227110225	0.0537587202228624\\
2.40400116003403	0.108466584716216\\
2.40409004896581	0.0187882942280559\\
2.40417893789759	0.102396288995256\\
2.40435671576116	0.0192353840616715\\
2.40480116042006	0.171400116686075\\
2.40489004935185	0.0623618473106755\\
2.40497893828363	0.0924770241735753\\
2.40506782721541	0.0349284983931462\\
2.40524560507897	0.104393486386843\\
2.40542338294254	0.0769220384545286\\
2.40551227187432	0.172965314441942\\
2.4056011608061	0.069462219947249\\
2.40586782760144	0.200262327960103\\
2.40604560546501	0.0113137084989847\\
2.40622338332857	0.142579802216162\\
2.40631227226035	0.116090481952656\\
2.40640116119213	0.140417235409333\\
2.40666782798748	0.0428018691180654\\
2.40684560585104	0.122155638429014\\
2.40693449478282	0.027513632984395\\
2.4070233837146	0.172803356448884\\
2.40711227264639	0.0684689710744948\\
2.40720116157817	0.119037809119624\\
2.40737893944173	0.0310644491340182\\
2.40746782837351	0.211473402582925\\
2.40755671730529	0.130613934938046\\
2.40764560623708	0.145413204352287\\
2.40782338410064	0.0944298681562143\\
2.40809005089598	0.154935470438502\\
2.40817893982776	0.027202941017471\\
2.40835671769133	0.103368273662667\\
2.40844560662311	0.0955248658727141\\
2.40862338448667	0.163884105391585\\
2.40889005128202	0.0548178802946628\\
2.4089789402138	0.0787464284904402\\
2.40906782914558	0.0240416305603426\\
2.40924560700914	0.137927517196534\\
2.40933449594093	0.0462385120867874\\
2.40951227380449	0.16224980739588\\
2.40969005166805	0.0380131556174965\\
2.40986782953162	0.156923548264752\\
2.41004560739518	0.0240416305603426\\
2.41013449632696	0.164176734039875\\
2.41031227419052	0.0428018691180654\\
2.41049005205409	0.119037809119624\\
2.41057894098587	0.0813019064967113\\
2.41066782991765	0.182200439077407\\
2.41084560778121	0.0349284983931462\\
2.410934496713	0.161755989069957\\
2.41111227457656	0.0680000000000001\\
2.41120116350834	0.191407941319058\\
2.41129005244012	0.132438665049146\\
2.4113789413719	0.139445329789133\\
2.41146783030369	0.0428018691180654\\
2.41155671923547	0.145\\
2.41164560816725	0.0684689710744948\\
2.41191227496259	0.153707514455215\\
2.41200116389438	0.0653911308970874\\
2.41209005282616	0.15420765220961\\
2.41217894175794	0.0430000000000001\\
2.41226783068972	0.0685930025585701\\
2.4123567196215	0.0502493781056046\\
2.41244560855328	0.127471565456772\\
2.41262338641685	0.0339999999999998\\
2.41280116428041	0.164176734039875\\
2.41289005321219	0.0380131556174965\\
2.41297894214397	0.177002824836216\\
2.41306783107575	0.0339999999999998\\
2.41315672000754	0.197205476597381\\
2.41342338680288	0.0572450871254468\\
2.41351227573466	0.0728010988928052\\
2.41360116466644	0.0653911308970874\\
2.41377894253001	0.157708592029731\\
2.41386783146179	0.060811183182043\\
2.41404560932535	0.219111843586786\\
2.41413449825713	0.0502493781056046\\
2.4143122761207	0.141364776376578\\
2.41440116505248	0.0738173421358423\\
2.41449005398426	0.124723694621351\\
2.41457894291604	0.0502493781056046\\
2.41466783184782	0.15420765220961\\
2.41484560971139	0.0240416305603426\\
2.41493449864317	0.189834138131159\\
2.41511227650673	0.0310644491340182\\
2.4152900543703	0.205703670361032\\
2.41537894330208	0.0367695526217005\\
2.41564561009742	0.146184814532837\\
2.41582338796099	0.0787464284904402\\
2.41600116582455	0.126732000694379\\
2.41609005475633	0.090686272390037\\
2.41617894368811	0.112294256309038\\
2.41626783261989	0.0537587202228624\\
2.41635672155167	0.0737360156233029\\
2.41644561048346	0.0367695526217005\\
2.41653449941524	0.217788888605457\\
2.41662338834702	0.121622366364086\\
2.4167122772788	0.193747258045114\\
2.41680116621058	0.0462385120867874\\
2.41689005514236	0.18212358441454\\
2.41697894407415	0.162225152180542\\
2.41706783300593	0.167609665592412\\
2.41724561086949	0.0537587202228624\\
2.41733449980127	0.189789356919718\\
2.41742338873305	0.0623618473106755\\
2.41751227766484	0.130172961862285\\
2.4176900555284	0.076026311234993\\
2.41777894446018	0.138708327075197\\
2.41786783339196	0.0187882942280559\\
2.41795672232374	0.0961665222413703\\
2.41804561125553	0.0710633520177595\\
2.41813450018731	0.200661406354087\\
2.41840116698265	0.0089999999999999\\
2.41849005591443	0.0439317652729776\\
2.41857894484622	0.0259999999999998\\
2.418667833778	0.0728010988928052\\
2.41875672270978	0.0667083203206316\\
2.41884561164156	0.0898443097808648\\
2.41893450057334	0.0612943716828878\\
2.41920116736869	0.144249783362056\\
2.41937894523225	0.0548178802946628\\
2.41955672309581	0.134164078649988\\
2.41973450095938	0.0240416305603426\\
2.41982338989116	0.027202941017471\\
2.42000116775472	0.203157574311174\\
2.4200900566865	0.0804549563420429\\
2.42017894561828	0.0975294827218929\\
2.42026783455007	0.0841724420460759\\
2.42044561241363	0.134164078649988\\
2.42062339027719	0.0120415945787924\\
2.42080116814076	0.1116154111223\\
2.42089005707254	0.0192353840616715\\
2.42115672386788	0.118338497539896\\
2.42124561279966	0.0572450871254468\\
2.42133450173145	0.153707514455215\\
2.42169005745857	0.0310644491340182\\
2.42186783532214	0.145993150524263\\
2.4220456131857	0.0339999999999998\\
2.42213450211748	0.17632356620713\\
2.42222339104926	0.169705627484771\\
2.42240116891283	0.060811183182043\\
2.42249005784461	0.128600155520901\\
2.42266783570817	0.0462385120867874\\
2.42284561357173	0.139445329789133\\
2.42293450250352	0.0572450871254468\\
2.42311228036708	0.0804549563420429\\
2.42320116929886	0.132936074863071\\
2.42329005823064	0.069462219947249\\
2.4234678360942	0.180878412200019\\
2.42355672502599	0.122155638429014\\
2.42364561395777	0.12397580409096\\
2.42373450288955	0.0169999999999999\\
2.42382339182133	0.134182711255959\\
2.42391228075311	0.0612943716828878\\
2.42400116968489	0.0812711510931154\\
2.42409005861668	0.0612943716828878\\
2.42417894754846	0.0787464284904402\\
2.42426783648024	0.0653911308970874\\
2.42435672541202	0.0881929702413973\\
2.4244456143438	0.0349284983931462\\
2.42453450327558	0.10340696301507\\
2.42471228113915	0.0367695526217005\\
2.42497894793449	0.182608871635526\\
2.4254233925934	0.0240416305603426\\
2.42560117045696	0.121198184804889\\
2.42569005938874	0.0841724420460759\\
2.42577894832053	0.12397580409096\\
2.42586783725231	0.0572450871254468\\
2.42595672618409	0.0923579991121506\\
2.42604561511587	0.0428018691180654\\
2.42613450404765	0.0923579991121506\\
2.42622339297944	0.0240416305603426\\
2.42631228191122	0.0955248658727141\\
2.42649005977478	0.0437378554572581\\
2.42657894870656	0.15243359209833\\
2.42666783763834	0.0430000000000001\\
2.42684561550191	0.138423263940712\\
2.42693450443369	0.0367695526217005\\
2.42711228229725	0.18080099557248\\
2.42720117122903	0.103392456204503\\
2.42729006016081	0.172965314441942\\
2.42746783802438	0.0944298681562143\\
2.42764561588794	0.108466584716216\\
2.4278233937515	0.0169999999999999\\
2.42791228268329	0.0738173421358423\\
2.42809006054685	0.0480832611206852\\
2.42817894947863	0.157155973478579\\
2.42835672734219	0.0439317652729776\\
2.42853450520576	0.0961509230324911\\
2.42862339413754	0.027513632984395\\
2.42871228306932	0.214189168727086\\
2.4288011720011	0.127800625976558\\
2.42889006093288	0.222252109101354\\
2.42915672772823	0.0310644491340182\\
2.42924561666001	0.108894444302728\\
2.42942339452357	0.0600000000000001\\
2.42951228345536	0.0738173421358423\\
2.42969006131892	0.027513632984395\\
2.42986783918248	0.137786066058945\\
2.42995672811426	0.0192353840616715\\
2.43013450597783	0.0804549563420429\\
2.43031228384139	0.0502493781056046\\
2.43040117277317	0.0804549563420429\\
2.43049006170495	0.0689637585982665\\
2.43066783956852	0.106943910532578\\
2.4307567285003	0.0623618473106755\\
2.43084561743208	0.153652204670158\\
2.43093450636386	0.120266371026983\\
2.43111228422742	0.15243359209833\\
2.43120117315921	0.112294256309038\\
2.43129006209099	0.134164078649988\\
2.43137895102277	0.109635760589326\\
2.43146783995455	0.128316016147635\\
2.43164561781811	0.0259999999999998\\
2.4317345067499	0.0537587202228624\\
2.43182339568168	0.0502493781056046\\
2.43209006247702	0.180421728181503\\
2.43235672927237	0.0623618473106755\\
2.43244561820415	0.208904284302644\\
2.43271228499949	0.0606712452484701\\
2.43280117393128	0.126732000694379\\
2.43289006286306	0.0120415945787924\\
2.4331567296584	0.104043260233424\\
2.43324561859018	0.0480832611206852\\
2.43342339645375	0.0944298681562143\\
2.43360117431731	0.0623618473106755\\
2.43369006324909	0.148932870784122\\
2.43377895218087	0.116090481952656\\
2.43386784111265	0.15420765220961\\
2.43395673004444	0.0700927956355004\\
2.43404561897622	0.0721248916810278\\
2.434134507908	0.0502493781056046\\
2.43431228577156	0.106943910532578\\
2.43440117470334	0.0572450871254468\\
2.43449006363513	0.160153051797336\\
2.43457895256691	0.106230880632705\\
2.43466784149869	0.169838158256618\\
2.43484561936225	0.0430000000000001\\
2.4351122861576	0.16224980739588\\
2.43529006402116	0.0480832611206852\\
2.43537895295294	0.121511316345433\\
2.43546784188472	0.0259999999999998\\
2.43555673081651	0.0710633520177595\\
2.43564561974829	0.0367695526217005\\
2.43582339761185	0.094339811320566\\
2.43591228654363	0.0259999999999998\\
2.43600117547541	0.119037809119624\\
2.43609006440719	0.0999599919967986\\
2.43635673120254	0.174347354439349\\
2.4365345090661	0.122155638429014\\
2.43671228692967	0.0428018691180654\\
2.43680117586145	0.0881929702413973\\
2.43689006479323	0.0380131556174965\\
2.43697895372501	0.0881929702413973\\
2.43706784265679	0.0848528137423856\\
2.43715673158857	0.137927517196534\\
2.43733450945214	0.0623618473106755\\
2.43742339838392	0.145454460227248\\
2.43760117624748	0.0502493781056046\\
2.43777895411105	0.158808060248842\\
2.43786784304283	0.105261578935526\\
2.43795673197461	0.146184814532837\\
2.43804562090639	0.0502493781056046\\
2.43813450983817	0.0516236379965611\\
2.43822339876995	0.132438665049146\\
2.43831228770174	0.0310644491340182\\
2.43840117663352	0.137\\
2.4384900655653	0.0700927956355004\\
2.43857895449708	0.129123971438304\\
2.43866784342886	0.0881929702413973\\
2.43884562129243	0.132438665049146\\
2.43902339915599	0.0169999999999999\\
2.43911228808777	0.111516814875605\\
2.43920117701955	0.0788542960148653\\
2.43937895488312	0.104043260233424\\
2.43955673274668	0.0700927956355004\\
2.43964562167846	0.0721248916810278\\
2.43973451061024	0.0680000000000001\\
2.43982339954202	0.184396312327552\\
2.44009006633737	0.0700927956355004\\
2.44017895526915	0.0915478017212865\\
2.44026784420093	0.0428018691180654\\
2.44035673313271	0.127800625976558\\
2.4404456220645	0.0259999999999998\\
2.44071228885984	0.124723694621351\\
2.44080117779162	0.0537587202228624\\
2.4408900667234	0.0858020978764507\\
2.44097895565518	0.0710633520177595\\
2.44106784458697	0.145993150524263\\
2.44124562245053	0.0710633520177595\\
2.44142340031409	0.0310644491340182\\
2.44169006710944	0.240800747507146\\
2.44177895604122	0.0259999999999998\\
2.44195673390478	0.203867604096384\\
2.44204562283656	0.085\\
2.44213451176835	0.094339811320566\\
2.44222340070013	0.0864696478540301\\
2.44231228963191	0.166508258053467\\
2.44249006749547	0.085\\
2.44257895642725	0.106943910532578\\
2.44266784535904	0.0510000000000002\\
2.44275673429082	0.121511316345433\\
2.4428456232226	0.0728010988928052\\
2.44293451215438	0.0769220384545286\\
2.44320117894972	0.0187882942280559\\
2.44329006788151	0.172965314441942\\
2.44337895681329	0.077524189773257\\
2.44355673467685	0.206642202853144\\
2.44373451254042	0.0310644491340182\\
2.4438234014722	0.165275527529033\\
2.44391229040398	0.0516236379965611\\
2.44417895719932	0.130387882872605\\
2.4442678461311	0.027202941017471\\
2.44435673506289	0.111516814875605\\
2.44453451292645	0.129123971438304\\
2.44471229079001	0.0572450871254468\\
2.44480117972179	0.0623618473106755\\
2.44489006865358	0.0192353840616715\\
2.44497895758536	0.120337026720789\\
2.44506784651714	0.0881929702413973\\
2.44515673544892	0.108853112036358\\
2.4452456243807	0.0187882942280559\\
2.44533451331248	0.133544000239621\\
2.44551229117605	0.0502493781056046\\
2.44560118010783	0.229421010371762\\
2.44577895797139	0.0991261822123701\\
2.44586784690317	0.145454460227248\\
2.44613451369852	0.0653911308970874\\
2.4462234026303	0.112294256309038\\
2.44631229156208	0.0462385120867874\\
2.44640118049386	0.120266371026983\\
2.44649006942565	0.0667083203206316\\
2.44657895835743	0.156977705423413\\
2.44675673622099	0.0192353840616715\\
2.44693451408455	0.132936074863071\\
2.44711229194812	0.0462385120867874\\
2.4472011808799	0.0864696478540301\\
2.44729006981168	0.0737360156233029\\
2.44737895874346	0.0863712915267567\\
2.44746784767524	0.0812711510931154\\
2.44755673660702	0.120917327128911\\
2.44764562553881	0.0689637585982665\\
2.44782340340237	0.0605309838016863\\
2.44791229233415	0.224200802853157\\
2.44800118126593	0.145993150524263\\
2.44809007019771	0.209461213593352\\
2.4481789591295	0.105261578935526\\
2.44826784806128	0.128249756335051\\
2.44835673699306	0.0120415945787924\\
2.44853451485662	0.151426549851735\\
2.44889007058375	0.0428018691180654\\
2.44897895951553	0.121511316345433\\
2.44915673737909	0.0349284983931462\\
2.44924562631088	0.152947703480634\\
2.44942340417444	0.0169999999999999\\
2.44951229310622	0.0310644491340182\\
2.449601182038	0.0192353840616715\\
2.44977895990157	0.102396288995256\\
2.45013451562869	0.0428018691180654\\
2.45031229349226	0.205703670361032\\
2.45040118242404	0.077524189773257\\
2.4505789602876	0.199624647776771\\
2.45066784921938	0.0695844810284592\\
2.45093451601473	0.141155942134931\\
2.45102340494651	0.0169999999999999\\
2.45120118281007	0.0999849988748314\\
2.45129007174185	0.0439317652729776\\
2.45146784960542	0.166508258053467\\
2.4515567385372	0.0428018691180654\\
2.45164562746898	0.0667083203206316\\
2.45173451640076	0.0339999999999998\\
2.45182340533254	0.22454398232863\\
2.45191229426432	0.0787464284904402\\
2.45200118319611	0.185270073136489\\
2.45209007212789	0.15243359209833\\
2.45217896105967	0.154\\
2.45226784999145	0.0187882942280559\\
2.45244562785501	0.156923548264752\\
2.45262340571858	0.051788029504896\\
2.45271229465036	0.102313244499429\\
2.45280118358214	0.0606712452484701\\
2.45289007251392	0.077\\
2.4529789614457	0.060811183182043\\
2.45315673930927	0.127404866469064\\
2.45324562824105	0.0439317652729776\\
2.45333451717283	0.158808060248842\\
2.45342340610461	0.0710633520177595\\
2.45351229503639	0.149375366108338\\
2.45360118396818	0.119201510057549\\
2.45377896183174	0.225410736212808\\
2.45386785076352	0.0089999999999999\\
2.45404562862708	0.120337026720789\\
2.45413451755887	0.0462385120867874\\
2.45431229542243	0.145279041847061\\
2.45440118435421	0.0428018691180654\\
2.45449007328599	0.133416640641264\\
2.45457896221777	0.094339811320566\\
2.45466785114955	0.153394915169963\\
2.45475674008134	0.0240416305603426\\
2.4549345179449	0.0968762096698668\\
2.45502340687668	0.0380131556174965\\
2.45511229580846	0.0684689710744948\\
2.45520118474024	0.027513632984395\\
2.45537896260381	0.0955248658727141\\
2.45555674046737	0.0653911308970874\\
2.45564562939915	0.179805450417945\\
2.4559122961945	0.0548178802946628\\
2.45600118512628	0.0606712452484701\\
2.45617896298984	0.189834138131159\\
2.45626785192162	0.027202941017471\\
2.45635674085341	0.114934764105557\\
2.45653451871697	0.0380131556174965\\
2.45662340764875	0.0858020978764507\\
2.45671229658053	0.0804549563420429\\
2.45680118551231	0.119037809119624\\
2.4568900744441	0.0923579991121506\\
2.45706785230766	0.145220521965733\\
2.457334519103	0.0351710107901377\\
2.45751229696657	0.111364267159623\\
2.45777896376191	0.0349284983931462\\
2.45795674162548	0.162\\
2.45804563055726	0.0192353840616715\\
2.45813451948904	0.0572450871254468\\
2.45822340842082	0.0351710107901377\\
2.4583122973526	0.122784363825367\\
2.45849007521616	0.0310644491340182\\
2.45857896414795	0.183182968640646\\
2.45875674201151	0.0623618473106755\\
2.45884563094329	0.256820949301259\\
2.45902340880685	0.0351710107901377\\
2.45920118667042	0.0812711510931154\\
2.45937896453398	0.0169999999999999\\
2.45946785346576	0.121511316345433\\
2.45955674239754	0.0127279220613579\\
2.45964563132933	0.111364267159623\\
2.45973452026111	0.104393486386843\\
2.45982340919289	0.120266371026983\\
2.45991229812467	0.0787464284904402\\
2.46000118705645	0.103392456204503\\
2.46009007598823	0.027202941017471\\
2.46035674278358	0.21019038988498\\
2.46044563171536	0.0991261822123701\\
2.46053452064714	0.141155942134931\\
2.46062340957892	0.0915478017212865\\
2.46071229851071	0.141364776376578\\
2.46080118744249	0.0510000000000002\\
2.46115674316961	0.152947703480634\\
2.46133452103318	0.0502493781056046\\
2.46142340996496	0.164176734039875\\
2.46151229889674	0.130387882872605\\
2.46160118782852	0.13729530217746\\
2.4616900767603	0.0605309838016863\\
2.46177896569208	0.134164078649988\\
2.46186785462387	0.0349284983931462\\
2.46195674355565	0.138708327075197\\
2.46204563248743	0.103368273662667\\
2.46213452141921	0.143589693223434\\
2.46222341035099	0.0380131556174965\\
2.46240118821456	0.115433963806152\\
2.46257896607812	0.0192353840616715\\
2.46275674394168	0.170801053860917\\
2.46293452180525	0.0339999999999998\\
2.46311229966881	0.0667083203206316\\
2.46320118860059	0.0259999999999998\\
2.46329007753237	0.115433963806152\\
2.46346785539594	0.0240416305603426\\
2.4636456332595	0.157155973478579\\
2.46373452219128	0.077\\
2.46382341112306	0.094339811320566\\
2.46391230005484	0.0367695526217005\\
2.46409007791841	0.132438665049146\\
2.46417896685019	0.0876641317757723\\
2.46426785578197	0.157155973478579\\
2.46435674471375	0.0774144689318477\\
2.46444563364553	0.0787464284904402\\
2.46453452257732	0.154935470438502\\
2.46471230044088	0.0380131556174965\\
2.46497896723622	0.191049731745428\\
2.46524563403157	0.0437378554572581\\
2.46533452296335	0.0667083203206316\\
2.46542341189513	0.0516236379965611\\
2.46551230082691	0.171400116686075\\
2.46586785655404	0.027513632984395\\
2.46595674548582	0.0367695526217005\\
2.4660456344176	0.0310644491340182\\
2.46613452334938	0.115433963806152\\
2.46622341228117	0.103392456204503\\
2.46649007907651	0.0349284983931462\\
2.46657896800829	0.191049731745428\\
2.46684563480364	0.0462385120867874\\
2.46711230159898	0.116017240098186\\
2.46720119053076	0.151241528688387\\
2.46729007946255	0.0510000000000002\\
2.46737896839433	0.150748134316813\\
2.46764563518967	0.0700927956355004\\
2.46773452412145	0.147312592808626\\
2.46782341305323	0.0259999999999998\\
2.46809007984858	0.244609893503922\\
2.46835674664392	0.0310644491340182\\
2.46844563557571	0.0653911308970874\\
2.46853452450749	0.0169999999999999\\
2.46880119130283	0.152947703480634\\
2.46889008023461	0.0502493781056046\\
2.4689789691664	0.0999849988748314\\
2.46906785809818	0.0961665222413703\\
2.46915674702996	0.126178445068879\\
2.46933452489352	0.0537587202228624\\
2.4694234138253	0.201638290014571\\
2.46960119168887	0.0689637585982665\\
2.46969008062065	0.178443268295557\\
2.46977896955243	0.027513632984395\\
2.46986785848421	0.0914385039247692\\
2.46995674741599	0.0380131556174965\\
2.47004563634778	0.110258786497948\\
2.47013452527956	0.0192353840616715\\
2.47022341421134	0.0923579991121506\\
2.4704011920749	0.027513632984395\\
2.47049008100668	0.0944298681562143\\
2.47057896993847	0.0351710107901377\\
2.47075674780203	0.141364776376578\\
2.47084563673381	0.0127279220613579\\
2.47093452566559	0.130387882872605\\
2.47102341459737	0.0380131556174965\\
2.47111230352916	0.138050715318683\\
2.47120119246094	0.0866833317310776\\
2.47129008139272	0.137927517196534\\
2.4713789703245	0.0502493781056046\\
2.47155674818806	0.123422040171114\\
2.47164563711984	0.0462385120867874\\
2.47173452605163	0.104861813831347\\
2.47182341498341	0.0667083203206316\\
2.47191230391519	0.109480591887329\\
2.47209008177875	0.0351710107901377\\
2.47226785964232	0.077\\
2.4723567485741	0.0537587202228624\\
2.47253452643766	0.102727795654341\\
2.47262341536944	0.0339999999999998\\
2.47289008216479	0.151241528688387\\
2.47306786002835	0.0192353840616715\\
2.47315674896013	0.145279041847061\\
2.4733345268237	0.0437378554572581\\
2.47360119361904	0.17608236708995\\
2.4737789714826	0.076026311234993\\
2.47395674934617	0.174347354439349\\
2.47404563827795	0.051788029504896\\
2.47413452720973	0.18729655629509\\
2.47422341614151	0.0192353840616715\\
2.47431230507329	0.127800625976558\\
2.47449008293686	0.060811183182043\\
2.4747567497322	0.154935470438502\\
2.47484563866398	0.122784363825367\\
2.47493452759577	0.17632356620713\\
2.47502341652755	0.0430000000000001\\
2.47511230545933	0.0653911308970874\\
2.47520119439111	0.0428018691180654\\
2.47529008332289	0.149375366108338\\
2.47546786118646	0.0240416305603426\\
2.47555675011824	0.111364267159623\\
2.4757345279818	0.0339999999999998\\
2.47591230584536	0.119037809119624\\
2.47600119477714	0\\
2.47617897264071	0.0623618473106755\\
2.47626786157249	0.0349284983931462\\
2.47635675050427	0.102727795654341\\
2.47644563943605	0.0380131556174965\\
2.47662341729962	0.150748134316813\\
2.4767123062314	0.0259999999999998\\
2.47680119516318	0.17936833611315\\
2.47689008409496	0.0623618473106755\\
2.47697897302674	0.217788888605457\\
2.47706786195852	0.0888875694346516\\
2.47715675089031	0.108466584716216\\
2.47742341768565	0.0169999999999999\\
2.47751230661743	0.128316016147635\\
2.47760119554921	0.0502493781056046\\
2.477690084481	0.051788029504896\\
2.47795675127634	0.157155973478579\\
2.4781345291399	0.060811183182043\\
2.47822341807169	0.146184814532837\\
2.47849008486703	0.0120415945787924\\
2.47875675166238	0.144958614783668\\
2.47902341845772	0.0349284983931462\\
2.4791123073895	0.163884105391585\\
2.47929008525306	0.0439317652729776\\
2.47937897418485	0.0812711510931154\\
2.47946786311663	0.0439317652729776\\
2.47955675204841	0.1116154111223\\
2.47973452991197	0.0113137084989847\\
2.47991230777554	0.105261578935526\\
2.4800900856391	0.0623618473106755\\
2.48035675243444	0.209461213593352\\
2.48053453029801	0.0667083203206316\\
2.48071230816157	0.138708327075197\\
2.48089008602513	0.0428018691180654\\
2.48097897495692	0.172965314441942\\
2.48115675282048	0.0169999999999999\\
2.48133453068404	0.112294256309038\\
2.48142341961582	0.077524189773257\\
2.48151230854761	0.119037809119624\\
2.48160119747939	0.0738173421358423\\
2.48169008641117	0.111516814875605\\
2.48186786427473	0.0367695526217005\\
2.48195675320651	0.129123971438304\\
2.48213453107008	0.0841724420460759\\
2.48222342000186	0.122155638429014\\
2.48231230893364	0.0428018691180654\\
2.4824900867972	0.138708327075197\\
2.48275675359255	0.0612943716828878\\
2.48284564252433	0.107517440445725\\
2.48293453145611	0.0428018691180654\\
2.48302342038789	0.106943910532578\\
2.48311230931967	0.0310644491340182\\
2.48337897611502	0.142579802216162\\
2.4834678650468	0.0787464284904402\\
2.48364564291036	0.145\\
2.48373453184215	0.0240416305603426\\
2.48382342077393	0.122588743365776\\
2.48391230970571	0.0430000000000001\\
2.48409008756927	0.139445329789133\\
2.48417897650105	0.121198184804889\\
2.48426786543284	0.18876705220986\\
2.4844456432964	0.0606712452484701\\
2.48453453222818	0.157155973478579\\
2.48471231009174	0.0380131556174965\\
2.48480119902353	0.0653911308970874\\
2.48489008795531	0.0623618473106755\\
2.48506786581887	0.137233377864133\\
2.48524564368243	0.0240416305603426\\
2.485423421546	0.165275527529033\\
2.48551231047778	0.0976165969494942\\
2.48560119940956	0.147312592808626\\
2.48569008834134	0.0572450871254468\\
2.48577897727312	0.0605309838016863\\
2.4858678662049	0.179\\
2.48613453300025	0.0623618473106755\\
2.48622342193203	0.0695844810284592\\
2.48640119979559	0.120337026720789\\
2.48657897765916	0.0600000000000001\\
2.48675675552272	0.154935470438502\\
2.48693453338628	0.0462385120867874\\
2.48711231124985	0.127800625976558\\
2.48729008911341	0.0380131556174965\\
2.48746786697697	0.119201510057549\\
2.48764564484054	0.0120415945787924\\
2.48791231163588	0.145\\
2.48809008949945	0.0939999999999999\\
2.48817897843123	0.108894444302728\\
2.48835675629479	0.0510000000000002\\
2.48844564522657	0.121198184804889\\
2.48853453415835	0.0876641317757723\\
2.48862342309013	0.103368273662667\\
2.4888012009537	0.0351710107901377\\
2.48889008988548	0.156923548264752\\
2.48897897881726	0.103368273662667\\
2.48906786774904	0.112294256309038\\
2.48933453454439	0.0113137084989847\\
2.48942342347617	0.130387882872605\\
2.48951231240795	0.0915478017212865\\
2.48960120133973	0.119037809119624\\
2.48969009027151	0.115433963806152\\
2.4897789792033	0.0351710107901377\\
2.48995675706686	0.18212358441454\\
2.4902234238622	0.0380131556174965\\
2.49049009065755	0.189834138131159\\
2.49057897958933	0.0605309838016863\\
2.49084564638468	0.116090481952656\\
2.49093453531646	0.0127279220613579\\
2.4912012021118	0.176385940482795\\
2.49129009104358	0.163465592709903\\
2.49137897997537	0.259586209186852\\
2.49164564677071	0.0689637585982665\\
2.49191231356606	0.126178445068879\\
2.49200120249784	0.0537587202228624\\
2.4921789803614	0.0975294827218929\\
2.49226786929318	0.0430000000000001\\
2.49235675822496	0.0788542960148653\\
2.49244564715675	0.0430000000000001\\
2.49253453608853	0.105261578935526\\
2.49262342502031	0.0310644491340182\\
2.49271231395209	0.198708328964842\\
2.49280120288387	0.0600000000000001\\
2.49289009181565	0.182608871635526\\
2.49306786967922	0.0169999999999999\\
2.49324564754278	0.121198184804889\\
2.49333453647456	0.0976165969494942\\
2.49351231433812	0.1116154111223\\
2.49360120326991	0.0667083203206316\\
2.49377898113347	0.145279041847061\\
2.49386787006525	0.0600000000000001\\
2.49395675899703	0.183831444535477\\
2.49404564792881	0.0858020978764507\\
2.4941345368606	0.152947703480634\\
2.49422342579238	0.0439317652729776\\
2.4945789815195	0.192854867711448\\
2.49475675938307	0.0548178802946628\\
2.49484564831485	0.0813019064967113\\
2.49493453724663	0.060811183182043\\
2.49502342617841	0.114934764105557\\
2.49511231511019	0.0430000000000001\\
2.49520120404198	0.0999599919967986\\
2.49529009297376	0.0187882942280559\\
2.49546787083732	0.145279041847061\\
2.4955567597691	0.141364776376578\\
2.49573453763267	0.0192353840616715\\
2.49600120442801	0.112294256309038\\
2.49617898229157	0.0876641317757723\\
2.49626787122336	0.179805450417945\\
2.4965345380187	0.027202941017471\\
2.49662342695048	0.130387882872605\\
2.49689009374583	0.0310644491340182\\
2.49697898267761	0.120266371026983\\
2.49706787160939	0.0991261822123701\\
2.49715676054117	0.128316016147635\\
2.49724564947295	0.051788029504896\\
2.49733453840473	0.214189168727086\\
2.49742342733652	0.103368273662667\\
2.4975123162683	0.172803356448884\\
2.49760120520008	0.0955248658727141\\
2.49769009413186	0.121198184804889\\
2.49777898306364	0.111516814875605\\
2.49786787199542	0.134182711255959\\
2.49795676092721	0.0310644491340182\\
2.49804564985899	0.0961509230324911\\
2.49822342772255	0.0089999999999999\\
2.49840120558611	0.127800625976558\\
2.4984900945179	0.027513632984395\\
2.49875676131324	0.17184295155752\\
2.4989345391768	0.0999849988748314\\
2.49902342810858	0.15989058759039\\
2.49911231704037	0.0240416305603426\\
2.49929009490393	0.134164078649988\\
2.49937898383571	0.0430000000000001\\
2.49946787276749	0.143589693223434\\
2.49955676169927	0.0351710107901377\\
2.49964565063106	0.10340696301507\\
2.49973453956284	0.0923579991121506\\
2.49982342849462	0.150748134316813\\
2.50000120635818	0.0812711510931154\\
2.50009009528996	0.0853756405539658\\
2.50017898422175	0.200262327960103\\
2.50026787315353	0.085\\
2.50044565101709	0.0502493781056046\\
2.50053453994887	0.0612943716828878\\
2.50062342888065	0.0351710107901377\\
2.50071231781244	0.135092560861063\\
2.50097898460778	0.0914385039247692\\
2.50106787353956	0.164176734039875\\
2.50142342926669	0.0259999999999998\\
2.50160120713025	0.0813019064967113\\
2.50177898499382	0.0310644491340182\\
2.5018678739256	0.201603571396937\\
2.50195676285738	0.198156503804443\\
2.50204565178916	0.069462219947249\\
2.50213454072094	0.143589693223434\\
2.50231231858451	0.0351710107901377\\
2.50249009644807	0.17079227148791\\
2.50275676324341	0.0999599919967986\\
2.5028456521752	0.114934764105557\\
2.50293454110698	0.0259999999999998\\
2.50302343003876	0.1116154111223\\
2.50311231897054	0.0428018691180654\\
2.50320120790232	0.17184295155752\\
2.5032900968341	0.0120415945787924\\
2.50337898576589	0.0689637585982665\\
2.50355676362945	0.0349284983931462\\
2.50364565256123	0.0787464284904402\\
2.50373454149301	0.0428018691180654\\
2.50382343042479	0.194858923326596\\
2.50391231935657	0.0841724420460759\\
2.50400120828836	0.111516814875605\\
2.50409009722014	0.0975807358037435\\
2.5042678750837	0.110258786497948\\
2.50435676401548	0.184715998224301\\
2.50471231974261	0.0367695526217005\\
2.50480120867439	0.168576392178739\\
2.50489009760617	0.0710633520177595\\
2.50497898653795	0.154935470438502\\
2.50506787546974	0.051788029504896\\
2.50515676440152	0.0623618473106755\\
2.50533454226508	0.0349284983931462\\
2.50542343119686	0.0572450871254468\\
2.50551232012864	0.0537587202228624\\
2.50560120906043	0.0881929702413973\\
2.50586787585577	0.0787464284904402\\
2.50595676478755	0.0961509230324911\\
2.50604565371933	0.0774144689318477\\
2.50613454265112	0.161226548682281\\
2.5062234315829	0.0700927956355004\\
2.50631232051468	0.15243359209833\\
2.50640120944646	0.0120415945787924\\
2.50666787624181	0.103368273662667\\
2.50675676517359	0.0915478017212865\\
2.50684565410537	0.156977705423413\\
2.50693454303715	0.0667083203206316\\
2.50702343196893	0.149375366108338\\
2.50720120983249	0.0310644491340182\\
2.50729009876428	0.164176734039875\\
2.50737898769606	0.069462219947249\\
2.50746787662784	0.114039466852489\\
2.5076456544914	0.0187882942280559\\
2.50791232128675	0.143589693223434\\
2.50800121021853	0.0548178802946628\\
2.50817898808209	0.146184814532837\\
2.50826787701387	0.130698125464752\\
2.50835676594566	0.156923548264752\\
2.508623432741	0.0738173421358423\\
2.50871232167278	0.180421728181503\\
2.50880121060456	0.0259999999999998\\
2.50897898846813	0.104043260233424\\
2.50915676633169	0.0859999999999999\\
2.50924565526347	0.0600000000000001\\
2.50933454419525	0.137233377864133\\
2.50951232205882	0.0192353840616715\\
2.50969009992238	0.0898443097808648\\
2.50977898885416	0.0462385120867874\\
2.51004565564951	0.122784363825367\\
2.51031232244485	0.0612943716828878\\
2.51049010030841	0.111287914887467\\
2.51066787817198	0.0187882942280559\\
2.51084565603554	0.114004385880544\\
2.51093454496732	0.111287914887467\\
2.51111232283089	0.0516236379965611\\
2.51120121176267	0.29677095545218\\
2.51137898962623	0.027202941017471\\
2.51146787855801	0.275414233473871\\
2.51155676748979	0.122155638429014\\
2.51164565642158	0.126178445068879\\
2.51173454535336	0.0738173421358423\\
2.51182343428514	0.076026311234993\\
2.51191232321692	0.114039466852489\\
2.5120012121487	0.0462385120867874\\
2.51217899001227	0.108466584716216\\
2.51235676787583	0.0914385039247692\\
2.51244565680761	0.188788241159242\\
2.51262343467117	0.027202941017471\\
2.51289010146652	0.165275527529033\\
2.5129789903983	0.0710633520177595\\
2.51306787933008	0.120917327128911\\
2.51315676826186	0.0788542960148653\\
2.51324565719365	0.180421728181503\\
2.51342343505721	0.0089999999999999\\
2.51360121292077	0.0939999999999999\\
2.51369010185255	0.0915478017212865\\
2.51386787971612	0.184295957633367\\
2.51404565757968	0.0914385039247692\\
2.51413454651146	0.116090481952656\\
2.51422343544324	0.027513632984395\\
2.51431232437502	0.213887821065156\\
2.51466788010215	0.0259999999999998\\
2.51484565796571	0.120266371026983\\
2.51502343582928	0.0653911308970874\\
2.51511232476106	0.104043260233424\\
2.51520121369284	0.027202941017471\\
2.51529010262462	0.0787464284904402\\
2.51546788048819	0.179\\
2.51573454728353	0.0516236379965611\\
2.51582343621531	0.20611889772653\\
2.51591232514709	0.112294256309038\\
2.51600121407888	0.244609893503922\\
2.51609010301066	0.0351710107901377\\
2.51617899194244	0.0788542960148653\\
2.51626788087422	0.0605309838016863\\
2.516356769806	0.168576392178739\\
2.51662343660135	0.0537587202228624\\
2.51671232553313	0.214555354162976\\
2.51680121446491	0.0548178802946628\\
2.51697899232847	0.172803356448884\\
2.51715677019204	0.0462385120867874\\
2.51724565912382	0.0858020978764507\\
2.5173345480556	0.0737360156233029\\
2.51742343698738	0.23162469643801\\
2.51760121485094	0.0548178802946628\\
2.51777899271451	0.156179384042837\\
2.51786788164629	0.0812711510931154\\
2.51795677057807	0.108466584716216\\
2.51813454844163	0.0548178802946628\\
2.51822343737342	0.222252109101354\\
2.51849010416876	0.00800000000000001\\
2.51866788203232	0.0623618473106755\\
2.51875677096411	0.0192353840616715\\
2.51884565989589	0.121511316345433\\
2.51893454882767	0.051788029504896\\
2.51902343775945	0.122784363825367\\
2.51911232669123	0.0612943716828878\\
2.51920121562301	0.130387882872605\\
2.5192901045548	0.0169999999999999\\
2.51946788241836	0.120337026720789\\
2.5197345492137	0.027513632984395\\
2.51982343814549	0.134164078649988\\
2.52000121600905	0.0120415945787924\\
2.52026788280439	0.103392456204503\\
2.52035677173618	0.0813019064967113\\
2.52044566066796	0.180177690072883\\
2.52062343853152	0.0310644491340182\\
2.5207123274633	0.201638290014571\\
2.52097899425865	0.0462385120867874\\
2.52106788319043	0.114039466852489\\
2.52115677212221	0.0367695526217005\\
2.52124566105399	0.102396288995256\\
2.52133454998577	0.0999849988748314\\
2.52160121678112	0.0192353840616715\\
2.52186788357646	0.121198184804889\\
2.52204566144003	0.0428018691180654\\
2.52213455037181	0.138708327075197\\
2.52240121716715	0.027513632984395\\
2.52257899503072	0.144941367455948\\
2.52275677289428	0.0187882942280559\\
2.52302343968962	0.0888875694346516\\
2.52320121755319	0.0667083203206316\\
2.52329010648497	0.0769220384545286\\
2.52337899541675	0.0606712452484701\\
2.52346788434853	0.0914385039247692\\
2.52355677328031	0.0684689710744948\\
2.5236456622121	0.139445329789133\\
2.52373455114388	0.0612943716828878\\
2.52391232900744	0.111364267159623\\
2.52400121793922	0.0351710107901377\\
2.52417899580279	0.0787464284904402\\
2.52435677366635	0.0349284983931462\\
2.52444566259813	0.0430000000000001\\
2.52462344046169	0.123146254510643\\
2.52471232939347	0.0769220384545286\\
2.52489010725704	0.195233193898988\\
2.52497899618882	0.0689637585982665\\
2.5250678851206	0.180878412200019\\
2.52515677405238	0.0192353840616715\\
2.52533455191595	0.107517440445725\\
2.52542344084773	0.0310644491340182\\
2.52560121871129	0.0858020978764507\\
2.52569010764307	0.0548178802946628\\
2.52577899657485	0.128600155520901\\
2.5260456633702	0.0605309838016863\\
2.52622344123376	0.194794763789995\\
2.52640121909733	0.0572450871254468\\
2.52657899696089	0.0866833317310776\\
2.52666788589267	0.0548178802946628\\
2.52675677482445	0.138050715318683\\
2.52684566375623	0.0976165969494942\\
2.52693455268802	0.120917327128911\\
2.5270234416198	0.0192353840616715\\
2.52737899734692	0.135092560861063\\
2.52746788627871	0.0612943716828878\\
2.52755677521049	0.111516814875605\\
2.52773455307405	0.0120415945787924\\
2.52782344200583	0.0653911308970874\\
2.52791233093761	0.0192353840616715\\
2.52817899773296	0.122784363825367\\
2.52826788666474	0.0737360156233029\\
2.52835677559652	0.157708592029731\\
2.52853455346008	0.0787464284904402\\
2.52862344239187	0.106943910532578\\
2.52871233132365	0.0537587202228624\\
2.52889010918721	0.0841724420460759\\
2.52897899811899	0.077524189773257\\
2.52906788705077	0.163\\
2.52915677598256	0.0548178802946628\\
2.52924566491434	0.184024454896625\\
2.5294234427779	0.0351710107901377\\
2.52951233170968	0.0898443097808648\\
2.52969010957325	0.0259999999999998\\
2.52977899850503	0.122784363825367\\
2.53004566530037	0.0510000000000002\\
2.53022344316394	0.106943910532578\\
2.53031233209572	0.0858020978764507\\
2.5304012210275	0.119201510057549\\
2.53057899889106	0.0606712452484701\\
2.53066788782284	0.0976165969494942\\
2.53075677675462	0.077524189773257\\
2.53093455461819	0.154935470438502\\
2.53102344354997	0.0774144689318477\\
2.53111233248175	0.0788542960148653\\
2.53120122141353	0.0349284983931462\\
2.5313789992771	0.0955248658727141\\
2.53146788820888	0.060811183182043\\
2.53155677714066	0.0999849988748314\\
2.53173455500422	0.0769220384545286\\
2.531823443936	0.108894444302728\\
2.53209011073135	0.0310644491340182\\
2.53226788859491	0.116606174793619\\
2.53235677752669	0.0502493781056046\\
2.53244566645848	0.172965314441942\\
2.53262344432204	0.0310644491340182\\
2.53271233325382	0.0738173421358423\\
2.53289011111738	0.0169999999999999\\
2.53297900004917	0.0854751425854325\\
2.53306788898095	0.0187882942280559\\
2.53315677791273	0.0866833317310776\\
2.53333455577629	0.0113137084989847\\
2.53351233363986	0.111516814875605\\
2.53360122257164	0\\
2.53369011150342	0.138708327075197\\
2.53395677829876	0.0192353840616715\\
2.53404566723054	0.0430000000000001\\
2.53413455616233	0.0187882942280559\\
2.53422344509411	0.0968762096698668\\
2.53431233402589	0.0192353840616715\\
2.53440122295767	0.208904284302644\\
2.53449011188945	0.0848528137423856\\
2.53457900082123	0.0898443097808648\\
2.53466788975302	0.0787464284904402\\
2.5347567786848	0.139445329789133\\
2.53484566761658	0.137786066058945\\
2.53493455654836	0.0914385039247692\\
2.53502344548014	0.127471565456772\\
2.53511233441192	0.120337026720789\\
2.53520122334371	0.220952483579615\\
2.53529011227549	0.0769220384545286\\
2.53537900120727	0.205060966544099\\
2.53555677907083	0.0428018691180654\\
2.5357345569344	0.121198184804889\\
2.53600122372974	0.027513632984395\\
2.53635677945687	0.163248277173145\\
2.53644566838865	0.0710633520177595\\
2.53653455732043	0.0774144689318477\\
2.53662344625221	0.0572450871254468\\
2.53671233518399	0.201603571396937\\
2.53697900197934	0.0380131556174965\\
2.5371567798429	0.198927122333783\\
2.53724566877468	0.102\\
2.53742344663825	0.166508258053467\\
2.53751233557003	0.077524189773257\\
2.53760122450181	0.134164078649988\\
2.53769011343359	0.0349284983931462\\
2.53777900236537	0.0667083203206316\\
2.53786789129716	0.0428018691180654\\
2.53795678022894	0.102\\
2.53804566916072	0.0999599919967986\\
2.5381345580925	0.119037809119624\\
2.53840122488784	0.0169999999999999\\
2.53849011381963	0.114004385880544\\
2.53866789168319	0.0259999999999998\\
2.53893455847853	0.222252109101354\\
2.53902344741032	0.0380131556174965\\
2.5391123363421	0.0738173421358423\\
2.53920122527388	0.0510000000000002\\
2.53937900313744	0.121511316345433\\
2.53946789206922	0.0187882942280559\\
2.53955678100101	0.165275527529033\\
2.53973455886457	0.0516236379965611\\
2.53982344779635	0.114004385880544\\
2.53991233672813	0.0169999999999999\\
2.54026789245526	0.180272016685896\\
2.54035678138704	0.00800000000000001\\
2.5405345592506	0.103368273662667\\
2.54062344818239	0.0572450871254468\\
2.54080122604595	0.1116154111223\\
2.54089011497773	0.0502493781056046\\
2.54097900390951	0.0548178802946628\\
2.54106789284129	0.0510000000000002\\
2.54115678177308	0.0853756405539658\\
2.54124567070486	0.0310644491340182\\
2.54133455963664	0.114004385880544\\
2.54142344856842	0.0788542960148653\\
2.5415123375002	0.108466584716216\\
2.54160122643198	0.0623618473106755\\
2.54169011536376	0.12\\
2.54186789322733	0.0192353840616715\\
2.54195678215911	0.0804549563420429\\
2.54204567109089	0.0462385120867874\\
2.54213456002267	0.103368273662667\\
2.54222344895445	0.0684689710744948\\
2.54231233788624	0.139445329789133\\
2.5424901157498	0.060811183182043\\
2.54257900468158	0.0089999999999999\\
2.54266789361336	0.188215302247187\\
2.54284567147693	0.0848528137423856\\
2.54302344934049	0.20738611332488\\
2.54320122720405	0.0502493781056046\\
2.54329011613583	0.142579802216162\\
2.54337900506762	0.0537587202228624\\
2.54364567186296	0.171187032219149\\
2.54373456079474	0.027202941017471\\
2.54382344972652	0.140417235409333\\
2.54391233865831	0.0721248916810278\\
2.54409011652187	0.168585289986997\\
2.54435678331721	0.0667083203206316\\
2.544445672249	0.160580198032012\\
2.54453456118078	0.027513632984395\\
2.54471233904434	0.176385940482795\\
2.54480122797612	0.114004385880544\\
2.5448901169079	0.123146254510643\\
2.54497900583969	0.0804549563420429\\
2.54506789477147	0.122784363825367\\
2.54515678370325	0.0380131556174965\\
2.54524567263503	0.0612943716828878\\
2.54533456156681	0.0259999999999998\\
2.54542345049859	0.241406296521031\\
2.54560122836216	0.0259999999999998\\
2.54569011729394	0.146184814532837\\
2.5458678951575	0.0259999999999998\\
2.54604567302106	0.1495626958837\\
2.54640122874819	0.00800000000000001\\
2.54649011767997	0.103368273662667\\
2.54657900661175	0.102\\
2.54666789554354	0.0192353840616715\\
2.54693456233888	0.138423263940712\\
2.54702345127066	0.0480832611206852\\
2.54711234020244	0.111516814875605\\
2.54720122913423	0.027202941017471\\
2.54746789592957	0.127471565456772\\
2.54764567379313	0.0310644491340182\\
2.5478234516567	0.0667083203206316\\
2.54791234058848	0.051788029504896\\
2.54800122952026	0.107517440445725\\
2.54817900738382	0.0462385120867874\\
2.54835678524739	0.0813019064967113\\
2.54844567417917	0.027513632984395\\
2.54853456311095	0.16224980739588\\
2.54862345204273	0.027202941017471\\
2.54880122990629	0.0968762096698668\\
2.54889011883808	0.0667083203206316\\
2.54897900776986	0.127404866469064\\
2.54906789670164	0.0310644491340182\\
2.54915678563342	0.0858020978764507\\
2.5492456745652	0.0728010988928052\\
2.54933456349698	0.157155973478579\\
2.54942345242877	0.0537587202228624\\
2.54951234136055	0.182608871635526\\
2.54969011922411	0.0605309838016863\\
2.54986789708767	0.175453697595691\\
2.54995678601946	0.0187882942280559\\
2.55013456388302	0.0866833317310776\\
2.5502234528148	0.0380131556174965\\
2.55031234174658	0.0606712452484701\\
2.55040123067836	0.0380131556174965\\
2.55075678640549	0.145220521965733\\
2.55093456426905	0.0462385120867874\\
2.55102345320084	0.154262762843144\\
2.55129011999618	0.0428018691180654\\
2.55137900892796	0.120917327128911\\
2.55146789785974	0.0310644491340182\\
2.55164567572331	0.129123971438304\\
2.55191234251865	0.0738173421358423\\
2.55209012038222	0.174347354439349\\
2.552179009314	0.0548178802946628\\
2.55226789824578	0.112294256309038\\
2.55235678717756	0.0667083203206316\\
2.5526234539729	0.161226548682281\\
2.55271234290469	0.0349284983931462\\
2.55289012076825	0.266272416896681\\
2.55297900970003	0.0612943716828878\\
2.55315678756359	0.126178445068879\\
2.55324567649538	0.0339999999999998\\
2.55333456542716	0.187536663082182\\
2.55351234329072	0.0462385120867874\\
2.5536012322225	0.0999599919967986\\
2.55395678794963	0.0430000000000001\\
2.55404567688141	0.137\\
2.55422345474497	0.077\\
2.55431234367676	0.191407941319058\\
2.55466789940388	0.0240416305603426\\
2.55475678833566	0.077\\
2.55493456619923	0.0339999999999998\\
2.55502345513101	0.126732000694379\\
2.55511234406279	0.0738173421358423\\
2.55520123299457	0.207800384985207\\
2.55529012192635	0.132438665049146\\
2.55546789978992	0.0502493781056046\\
2.5555567887217	0.121198184804889\\
2.55564567765348	0.103368273662667\\
2.55573456658526	0.165529453572469\\
2.55600123338061	0.077524189773257\\
2.55609012231239	0.146184814532837\\
2.55617901124417	0.102313244499429\\
2.55626790017595	0.111364267159623\\
2.55644567803951	0.0510000000000002\\
2.55662345590308	0.0788542960148653\\
2.55671234483486	0.0120415945787924\\
2.55680123376664	0.106943910532578\\
2.55689012269842	0.0437378554572581\\
2.5569790116302	0.0923579991121506\\
2.55706790056199	0.0854751425854325\\
2.55724567842555	0.0572450871254468\\
2.55733456735733	0.108894444302728\\
2.55742345628911	0.0187882942280559\\
2.55751234522089	0.0572450871254468\\
2.55769012308446	0.0169999999999999\\
2.55786790094802	0.110693269894786\\
2.55804567881158	0.00800000000000001\\
2.55822345667515	0.145220521965733\\
2.55831234560693	0.0430000000000001\\
2.55840123453871	0.156179384042837\\
2.55849012347049	0.0924770241735753\\
2.55857901240227	0.0991261822123701\\
2.55866790133405	0.0680000000000001\\
2.55875679026584	0.102396288995256\\
2.55884567919762	0.0695844810284592\\
2.55920123492474	0.192854867711448\\
2.55929012385653	0.0339999999999998\\
2.55937901278831	0.0367695526217005\\
2.55946790172009	0.18080099557248\\
2.55955679065187	0.027202941017471\\
2.55973456851543	0.218323154979036\\
2.56009012424256	0.0089999999999999\\
2.56026790210612	0.191407941319058\\
2.56044567996969	0.0192353840616715\\
2.56053456890147	0.0728010988928052\\
2.56062345783325	0.0187882942280559\\
2.56080123569681	0.172177234267484\\
2.56097901356038	0.0605309838016863\\
2.56115679142394	0.164073154415949\\
2.5613345692875	0.0192353840616715\\
2.56142345821929	0.17608236708995\\
2.56151234715107	0.069462219947249\\
2.56160123608285	0.182945347030199\\
2.56177901394641	0.027202941017471\\
2.56204568074176	0.184295957633367\\
2.56222345860532	0.0380131556174965\\
2.5623123475371	0.162\\
2.56249012540067	0.0187882942280559\\
2.56257901433245	0.146184814532837\\
2.56275679219601	0.0462385120867874\\
2.56284568112779	0.122155638429014\\
2.56302345899135	0.0548178802946628\\
2.56311234792314	0.0787464284904402\\
2.56320123685492	0.0480832611206852\\
2.56337901471848	0.1495626958837\\
2.56346790365026	0.0680000000000001\\
2.56355679258204	0.0999599919967986\\
2.56364568151383	0.0898443097808648\\
2.56373457044561	0.137\\
2.56391234830917	0.0685930025585701\\
2.56400123724095	0.0841724420460759\\
2.56409012617273	0.0380131556174965\\
2.56417901510452	0.161755989069957\\
2.56435679296808	0.0259999999999998\\
2.56453457083164	0.0955248658727141\\
2.56462345976342	0.0667083203206316\\
2.56471234869521	0.102\\
2.56480123762699	0.0537587202228624\\
2.56497901549055	0.17079227148791\\
2.56533457121768	0.0351710107901377\\
2.56542346014946	0.230360586906702\\
2.56560123801302	0.0864696478540301\\
2.5656901269448	0.111516814875605\\
2.56577901587658	0.0462385120867874\\
2.56586790480837	0.145454460227248\\
2.56613457160371	0.0351710107901377\\
2.56631234946728	0.132438665049146\\
2.56640123839906	0.0430000000000001\\
2.56657901626262	0.246564393211997\\
2.56684568305796	0.00800000000000001\\
2.56693457198975	0.0999599919967986\\
2.56702346092153	0.0127279220613579\\
2.56720123878509	0.128\\
2.56729012771687	0.107517440445725\\
2.56737901664865	0.1495626958837\\
2.567645683444	0.0430000000000001\\
2.56782346130756	0.127471565456772\\
2.56791235023934	0.0848528137423856\\
2.56800123917113	0.134164078649988\\
2.56809012810291	0.0428018691180654\\
2.56835679489825	0.246564393211997\\
2.56853457276182	0.077\\
2.56871235062538	0.203066491573573\\
2.56880123955716	0.0923579991121506\\
2.56889012848894	0.206642202853144\\
2.56906790635251	0.0728010988928052\\
2.56915679528429	0.085\\
2.56924568421607	0.0788542960148653\\
2.56933457314785	0.10340696301507\\
2.56942346207963	0.090686272390037\\
2.56951235101141	0.130613934938046\\
2.56969012887498	0.0480832611206852\\
2.56986790673854	0.145279041847061\\
2.5700456846021	0.0548178802946628\\
2.57040124032923	0.185270073136489\\
2.57049012926101	0.0462385120867874\\
2.57057901819279	0.1116154111223\\
2.57066790712457	0.069462219947249\\
2.57075679605636	0.15989058759039\\
2.57084568498814	0.0812711510931154\\
2.57093457391992	0.128600155520901\\
2.5710234628517	0.0924770241735753\\
2.57111235178348	0.20611889772653\\
2.57120124071526	0.109480591887329\\
2.57129012964705	0.116090481952656\\
2.57137901857883	0.0700927956355004\\
2.57155679644239	0.151241528688387\\
2.57164568537417	0.0915478017212865\\
2.57173457430595	0.22264994947226\\
2.57191235216952	0.0349284983931462\\
2.5720012411013	0.085\\
2.57209013003308	0.027202941017471\\
2.57226790789664	0.119201510057549\\
2.57235679682843	0.0462385120867874\\
2.57244568576021	0.0787464284904402\\
2.57253457469199	0.0192353840616715\\
2.57262346362377	0.103368273662667\\
2.57271235255555	0.0914385039247692\\
2.57280124148733	0.122155638429014\\
2.5729790193509	0.00800000000000001\\
2.57306790828268	0.0848528137423856\\
2.57324568614624	0.0548178802946628\\
2.57351235294159	0.148932870784122\\
2.57360124187337	0.077524189773257\\
2.57369013080515	0.1495626958837\\
2.57386790866871	0.0537587202228624\\
2.57395679760049	0.142579802216162\\
2.57404568653228	0.0866833317310776\\
2.57422346439584	0.122155638429014\\
2.5744012422594	0.0548178802946628\\
2.57457902012297	0.13729530217746\\
2.57466790905475	0.0187882942280559\\
2.57475679798653	0.0600000000000001\\
2.57484568691831	0.0537587202228624\\
2.57493457585009	0.15749285698088\\
2.57502346478187	0.0721248916810278\\
2.57511235371366	0.121198184804889\\
2.57520124264544	0.0428018691180654\\
2.575379020509	0.138708327075197\\
2.57546790944078	0.0924770241735753\\
2.57555679837256	0.149375366108338\\
2.57573457623613	0.0537587202228624\\
2.57600124303147	0.207251055485853\\
2.57617902089504	0.103368273662667\\
2.57626790982682	0.143589693223434\\
2.57644568769038	0.027513632984395\\
2.57662346555394	0.104043260233424\\
2.57671235448573	0.0804549563420429\\
2.57680124341751	0.189789356919718\\
2.57689013234929	0.0653911308970874\\
2.57697902128107	0.154\\
2.57724568807641	0.0310644491340182\\
2.57742346593998	0.121511316345433\\
2.57760124380354	0.0192353840616715\\
2.5777790216671	0.244380850313604\\
2.57795679953067	0.0439317652729776\\
2.57804568846245	0.171\\
2.57813457739423	0.111364267159623\\
2.57822346632601	0.134164078649988\\
2.57840124418958	0.0192353840616715\\
2.57849013312136	0.147312592808626\\
2.57857902205314	0.0653911308970874\\
2.5787567999167	0.182608871635526\\
2.57884568884848	0.0685930025585701\\
2.57902346671205	0.116090481952656\\
2.57911235564383	0.0689637585982665\\
2.57929013350739	0.198587512195505\\
2.57946791137095	0.111516814875605\\
2.57955680030274	0.115433963806152\\
2.57964568923452	0.0339999999999998\\
2.57991235602986	0.140417235409333\\
2.58000124496164	0.112294256309038\\
2.58009013389343	0.116606174793619\\
2.58017902282521	0.0866833317310776\\
2.58026791175699	0.196379734188638\\
2.58035680068877	0.0380131556174965\\
2.58044568962055	0.094339811320566\\
2.58053457855233	0.0737360156233029\\
2.5807123564159	0.0999599919967986\\
2.58080124534768	0.0537587202228624\\
2.58089013427946	0.122784363825367\\
2.58097902321124	0.069\\
2.58106791214302	0.112294256309038\\
2.58124569000659	0.0606712452484701\\
2.58142346787015	0.163884105391585\\
2.5816901346655	0.0537587202228624\\
2.58195680146084	0.166147524808527\\
2.58204569039262	0.0367695526217005\\
2.5821345793244	0.0428018691180654\\
2.58222346825619	0.157708592029731\\
2.58231235718797	0.0881929702413973\\
2.58240124611975	0.180421728181503\\
2.58257902398331	0.0769220384545286\\
2.58275680184688	0.151426549851735\\
2.58293457971044	0.0089999999999999\\
2.58302346864222	0.051788029504896\\
2.583112357574	0.0169999999999999\\
2.58329013543757	0.162\\
2.58355680223291	0.0367695526217005\\
2.58364569116469	0.163248277173145\\
2.58373458009647	0.0192353840616715\\
2.58382346902825	0.22303362975121\\
2.58417902475538	0.027202941017471\\
2.58426791368716	0.111\\
2.58444569155073	0.0502493781056046\\
2.58453458048251	0.127471565456772\\
2.58471235834607	0.0439317652729776\\
2.58489013620963	0.103368273662667\\
2.5850679140732	0.0537587202228624\\
2.58515680300498	0.162889533119842\\
2.58524569193676	0.0367695526217005\\
2.58542346980032	0.161226548682281\\
2.58551235873211	0.0480832611206852\\
2.58569013659567	0.163884105391585\\
2.58577902552745	0.112294256309038\\
2.58586791445923	0.116090481952656\\
2.58595680339101	0.0572450871254468\\
2.58622347018636	0.166147524808527\\
2.58657902591349	0.0310644491340182\\
2.58675680377705	0.144958614783668\\
2.58693458164061	0.0089999999999999\\
2.58702347057239	0.0923579991121506\\
2.58711235950418	0.0710633520177595\\
2.58729013736774	0.18876705220986\\
2.58737902629952	0.0187882942280559\\
2.5874679152313	0.0923579991121506\\
2.58755680416308	0.0898443097808648\\
2.58764569309486	0.0976165969494942\\
2.58773458202665	0.0605309838016863\\
2.58782347095843	0.140417235409333\\
2.58791235989021	0.106230880632705\\
2.58800124882199	0.195233193898988\\
2.58817902668555	0.110693269894786\\
2.58826791561734	0.122784363825367\\
2.58835680454912	0.0955248658727141\\
2.5884456934809	0.114690888914508\\
2.58853458241268	0.0653911308970874\\
2.58862347134446	0.144941367455948\\
2.58871236027624	0.0428018691180654\\
2.58880124920803	0.139445329789133\\
2.58897902707159	0.0349284983931462\\
2.58906791600337	0.0876641317757723\\
2.58915680493515	0.00800000000000001\\
2.58933458279872	0.164295465549114\\
2.58960124959406	0.0240416305603426\\
2.58986791638941	0.103368273662667\\
2.59004569425297	0.0430000000000001\\
2.59022347211653	0.102727795654341\\
2.59031236104831	0.0351710107901377\\
2.59057902784366	0.17184295155752\\
2.59075680570722	0.0502493781056046\\
2.590845694639	0.0516236379965611\\
2.59093458357078	0.0187882942280559\\
2.59102347250257	0.193414063604485\\
2.59111236143435	0.0430000000000001\\
2.59120125036613	0.085\\
2.59129013929791	0.0192353840616715\\
2.59137902822969	0.154262762843144\\
2.59155680609326	0.0623618473106755\\
2.59164569502504	0.10340696301507\\
2.59173458395682	0.0192353840616715\\
2.59200125075216	0.0667083203206316\\
2.59209013968395	0.0349284983931462\\
2.59217902861573	0.111516814875605\\
2.59235680647929	0.0192353840616715\\
2.59262347327464	0.0881929702413973\\
2.59271236220642	0.0788542960148653\\
2.5928012511382	0.0813019064967113\\
2.59289014006998	0.069462219947249\\
2.59297902900176	0.076026311234993\\
2.59306791793354	0.0653911308970874\\
2.59315680686533	0.130698125464752\\
2.59333458472889	0.0380131556174965\\
2.59342347366067	0.134164078649988\\
2.5937790293878	0.0689637585982665\\
2.59386791831958	0.141155942134931\\
2.59422347404671	0.0537587202228624\\
2.59431236297849	0.134164078649988\\
2.59440125191027	0.114004385880544\\
2.59449014084205	0.21019038988498\\
2.59457902977383	0.108466584716216\\
2.59466791870561	0.112294256309038\\
2.59475680763739	0.027202941017471\\
2.59493458550096	0.108853112036358\\
2.59502347443274	0.0888875694346516\\
2.59511236336452	0.205156038175824\\
2.59529014122808	0.0769220384545286\\
2.59564569695521	0.1116154111223\\
2.59573458588699	0.0787464284904402\\
2.59582347481877	0.0999599919967986\\
2.59600125268234	0.0510000000000002\\
2.59609014161412	0.0600000000000001\\
2.5961790305459	0.0548178802946628\\
2.59635680840946	0.0923579991121506\\
2.59644569734125	0.0380131556174965\\
2.59653458627303	0.18212358441454\\
2.59662347520481	0.0653911308970874\\
2.59671236413659	0.118338497539896\\
2.59680125306837	0.051788029504896\\
2.59689014200015	0.076026311234993\\
2.59697903093193	0.0572450871254468\\
2.59706791986372	0.148932870784122\\
2.59733458665906	0.0240416305603426\\
2.59742347559084	0.15989058759039\\
2.59751236452263	0.0606712452484701\\
2.59769014238619	0.138423263940712\\
2.59777903131797	0.0605309838016863\\
2.59786792024975	0.157708592029731\\
2.59795680918153	0.143589693223434\\
2.59804569811331	0.215573653306707\\
2.59831236490866	0.0812711510931154\\
2.59840125384044	0.0975294827218929\\
2.598579031704	0.0437378554572581\\
2.59866792063579	0.0813019064967113\\
2.59884569849935	0.0351710107901377\\
2.59893458743113	0.114690888914508\\
2.59902347636291	0.0537587202228624\\
2.59911236529469	0.151241528688387\\
2.59920125422648	0.051788029504896\\
2.59937903209004	0.143589693223434\\
2.59964569888538	0.0351710107901377\\
2.59973458781717	0.0841724420460759\\
2.59982347674895	0.0367695526217005\\
2.60000125461251	0.128\\
2.60009014354429	0.0612943716828878\\
2.60017903247607	0.0999849988748314\\
2.60026792140786	0.0437378554572581\\
2.60035681033964	0.182608871635526\\
2.60044569927142	0.0187882942280559\\
2.6005345882032	0.0600000000000001\\
2.60062347713498	0.0169999999999999\\
2.60080125499855	0.217414350952277\\
2.60089014393033	0.0605309838016863\\
2.60097903286211	0.110693269894786\\
2.60106792179389	0.0689637585982665\\
2.60115681072567	0.171236678313964\\
2.60133458858923	0.0428018691180654\\
2.60142347752102	0.114934764105557\\
2.6015123664528	0.105261578935526\\
2.60160125538458	0.114004385880544\\
2.60169014431636	0.0864696478540301\\
2.60177903324814	0.202408003794317\\
2.60186792217992	0.145454460227248\\
2.60195681111171	0.201638290014571\\
2.60213458897527	0.0721248916810278\\
2.60222347790705	0.127404866469064\\
2.60240125577061	0.0881929702413973\\
2.6024901447024	0.114004385880544\\
2.60257903363418	0.0380131556174965\\
2.60266792256596	0.165529453572469\\
2.60275681149774	0.0858020978764507\\
2.60284570042952	0.156977705423413\\
2.6029345893613	0.0572450871254468\\
2.60311236722487	0.095257545632879\\
2.60320125615665	0.085\\
2.60329014508843	0.211520684567728\\
2.60346792295199	0.0548178802946628\\
2.60355681188378	0.130613934938046\\
2.60364570081556	0.119201510057549\\
2.60373458974734	0.135029626378806\\
2.60382347867912	0.0439317652729776\\
2.6039123676109	0.0923579991121506\\
2.60400125654268	0.0695844810284592\\
2.60409014547447	0.102396288995256\\
2.60417903440625	0.0310644491340182\\
2.60426792333803	0.146184814532837\\
2.60435681226981	0.0367695526217005\\
2.60453459013337	0.102313244499429\\
2.60462347906516	0.0955248658727141\\
2.60480125692872	0.139445329789133\\
2.6048901458605	0.0380131556174965\\
2.60497903479228	0.17632356620713\\
2.60524570158763	0.0120415945787924\\
2.60533459051941	0.146184814532837\\
2.60551236838297	0.0351710107901377\\
2.60569014624653	0.189834138131159\\
2.6058679241101	0.0924770241735753\\
2.60595681304188	0.116090481952656\\
2.60631236876901	0.0367695526217005\\
2.60640125770079	0.0939999999999999\\
2.60649014663257	0.0437378554572581\\
2.60666792449613	0.119037809119624\\
2.6068457023597	0.0428018691180654\\
2.60693459129148	0.103368273662667\\
2.60702348022326	0.102\\
2.60711236915504	0.0439317652729776\\
2.60720125808682	0.218277346511268\\
2.6072901470186	0.0380131556174965\\
2.60746792488217	0.103392456204503\\
2.60755681381395	0.076026311234993\\
2.60764570274573	0.171236678313964\\
2.60773459167751	0.0612943716828878\\
2.60782348060929	0.178443268295557\\
2.60791236954107	0.077524189773257\\
2.60800125847286	0.129123971438304\\
2.60817903633642	0.0367695526217005\\
2.6082679252682	0.108853112036358\\
2.60835681419998	0.0888875694346516\\
2.60844570313176	0.0915478017212865\\
2.60853459206355	0.0623618473106755\\
2.60871236992711	0.164176734039875\\
2.60915681458602	0.0462385120867874\\
2.60933459244958	0.157708592029731\\
2.60942348138136	0.0380131556174965\\
2.60960125924493	0.148932870784122\\
2.60986792604027	0.0462385120867874\\
2.60995681497205	0.128600155520901\\
2.61013459283562	0.0502493781056046\\
2.6102234817674	0.0898443097808648\\
2.61031237069918	0.0462385120867874\\
2.61040125963096	0.165529453572469\\
2.61057903749452	0.0428018691180654\\
2.61075681535809	0.148932870784122\\
2.61084570428987	0.076026311234993\\
2.61102348215343	0.142579802216162\\
2.61120126001699	0.122784363825367\\
2.61129014894878	0.168576392178739\\
2.61137903788056	0.0240416305603426\\
2.61146792681234	0.306858273474906\\
2.61155681574412	0.069462219947249\\
2.6116457046759	0.127471565456772\\
2.61173459360769	0.0502493781056046\\
2.61191237147125	0.264092786724666\\
2.61200126040303	0.0923579991121506\\
2.61209014933481	0.15749285698088\\
2.61217903826659	0.0841724420460759\\
2.61226792719837	0.153652204670158\\
2.61253459399372	0.0089999999999999\\
2.6126234829255	0.147312592808626\\
2.61280126078906	0.0351710107901377\\
2.61289014972085	0.116017240098186\\
2.61297903865263	0.110258786497948\\
2.61306792758441	0.145\\
2.61315681651619	0.0462385120867874\\
2.61324570544797	0.198587512195505\\
2.61342348331154	0.0240416305603426\\
2.6136012611751	0.0788542960148653\\
2.61369015010688	0.0623618473106755\\
2.61377903903866	0.147054411698528\\
2.61386792797044	0.141364776376578\\
2.61395681690223	0.197\\
2.61404570583401	0.0240416305603426\\
2.61413459476579	0.107517440445725\\
2.61422348369757	0.0192353840616715\\
2.61440126156113	0.130172961862285\\
2.61449015049291	0.0310644491340182\\
2.6145790394247	0.163465592709903\\
2.61466792835648	0.0854751425854325\\
2.61484570622004	0.134164078649988\\
2.61511237301539	0.0737360156233029\\
2.61520126194717	0.145220521965733\\
2.61529015087895	0.0367695526217005\\
2.61537903981073	0.0944298681562143\\
2.61555681767429	0.0480832611206852\\
2.61564570660608	0.0975294827218929\\
2.61573459553786	0.0572450871254468\\
2.61582348446964	0.0787464284904402\\
2.61591237340142	0.0510000000000002\\
2.6160012623332	0.222308344422786\\
2.61609015126498	0.138050715318683\\
2.61617904019677	0.18876705220986\\
2.61626792912855	0.0975294827218929\\
2.61635681806033	0.164176734039875\\
2.61644570699211	0.160153051797336\\
2.61662348485567	0.0769220384545286\\
2.61671237378746	0.158808060248842\\
2.61680126271924	0.152947703480634\\
2.61689015165102	0.187536663082182\\
2.6169790405828	0.0428018691180654\\
2.61715681844636	0.145993150524263\\
2.61733459630993	0.0380131556174965\\
2.61751237417349	0.114039466852489\\
2.61760126310527	0.0991261822123701\\
2.61777904096884	0.145993150524263\\
2.6179568188324	0.0502493781056046\\
2.61804570776418	0.114004385880544\\
2.61813459669596	0.0240416305603426\\
2.61822348562774	0.027513632984395\\
2.61831237455953	0.0169999999999999\\
2.61866793028665	0.138708327075197\\
2.61875681921843	0.0605309838016863\\
2.61884570815021	0.0888875694346516\\
2.618934597082	0.0240416305603426\\
2.61902348601378	0.108853112036358\\
2.61911237494556	0.0689637585982665\\
2.61920126387734	0.0710633520177595\\
2.61929015280912	0.0502493781056046\\
2.6193790417409	0.201603571396937\\
2.61946793067269	0.0853756405539658\\
2.61955681960447	0.176385940482795\\
2.61982348639981	0.0788542960148653\\
2.61991237533159	0.112294256309038\\
2.62009015319516	0.0516236379965611\\
2.62017904212694	0.157708592029731\\
2.62026793105872	0.0737360156233029\\
2.6203568199905	0.0999849988748314\\
2.62044570892228	0.027513632984395\\
2.62062348678585	0.147312592808626\\
2.62089015358119	0.0537587202228624\\
2.62097904251297	0.112294256309038\\
2.62106793144476	0.0689637585982665\\
2.62115682037654	0.0923579991121506\\
2.62124570930832	0.0428018691180654\\
2.6213345982401	0.222308344422786\\
2.62142348717188	0.0787464284904402\\
2.62151237610366	0.0881929702413973\\
2.62160126503545	0.0572450871254468\\
2.62169015396723	0.085\\
2.62177904289901	0.051788029504896\\
2.62186793183079	0.231\\
2.62195682076257	0.0612943716828878\\
2.62204570969435	0.0653911308970874\\
2.62222348755792	0.027202941017471\\
2.6223123764897	0.0812711510931154\\
2.62257904328504	0\\
2.62266793221682	0.0310644491340182\\
2.62284571008039	0.00800000000000001\\
2.62293459901217	0.118338497539896\\
2.62311237687573	0.0812711510931154\\
2.62320126580751	0.141364776376578\\
2.6232901547393	0.0169999999999999\\
2.62337904367108	0.0689637585982665\\
2.62346793260286	0.0548178802946628\\
2.62364571046642	0.197342342136704\\
2.6237345993982	0.111516814875605\\
2.62391237726177	0.238665037238386\\
2.62409015512533	0.0881929702413973\\
2.62435682192068	0.209461213593352\\
2.62444571085246	0.119037809119624\\
2.62453459978424	0.199489348086558\\
2.62462348871602	0.0192353840616715\\
2.62480126657958	0.108894444302728\\
2.62497904444315	0.0259999999999998\\
2.62515682230671	0.210622885746065\\
2.62533460017027	0.103368273662667\\
2.62551237803384	0.135092560861063\\
2.62560126696562	0.095257545632879\\
2.6256901558974	0.130172961862285\\
2.62577904482918	0.0898443097808648\\
2.62586793376096	0.139445329789133\\
2.62595682269274	0.0923579991121506\\
2.62604571162453	0.103368273662667\\
2.62613460055631	0.0667083203206316\\
2.62622348948809	0.127404866469064\\
2.62631237841987	0.0866833317310776\\
2.62649015628343	0.168751296291318\\
2.62657904521522	0.0812711510931154\\
2.626667934147	0.085\\
2.62675682307878	0.152947703480634\\
2.62693460094234	0.076026311234993\\
2.62702348987412	0.0898443097808648\\
2.62720126773769	0.0537587202228624\\
2.62729015666947	0.116606174793619\\
2.62746793453303	0.0769220384545286\\
2.62755682346481	0.0813019064967113\\
2.62773460132838	0.0240416305603426\\
2.6280901570555	0.139445329789133\\
2.62817904598729	0.0120415945787924\\
2.62835682385085	0.121198184804889\\
2.62844571278263	0.0787464284904402\\
2.62853460171441	0.162197410583523\\
2.62862349064619	0.085\\
2.62871237957797	0.175692913915161\\
2.62880126850976	0.0462385120867874\\
2.62889015744154	0.0480832611206852\\
2.62897904637332	0.0430000000000001\\
2.62915682423688	0.0876641317757723\\
2.62924571316867	0.0841724420460759\\
2.62942349103223	0.197205476597381\\
2.62960126889579	0.0537587202228624\\
2.62969015782757	0.104393486386843\\
2.62977904675935	0.0462385120867874\\
2.62995682462292	0.0721248916810278\\
2.6300457135547	0.0600000000000001\\
2.63013460248648	0.0975294827218929\\
2.63031238035004	0.0516236379965611\\
2.63057904714539	0.106230880632705\\
2.63075682500895	0.0510000000000002\\
2.63093460287252	0.141364776376578\\
2.6310234918043	0.00800000000000001\\
2.63111238073608	0.163196200936174\\
2.63120126966786	0.0612943716828878\\
2.63129015859964	0.239603839702122\\
2.63146793646321	0.0380131556174965\\
2.63155682539499	0.23162469643801\\
2.63182349219033	0.0606712452484701\\
2.63191238112211	0.135092560861063\\
2.63209015898568	0.0853756405539658\\
2.63226793684924	0.137786066058945\\
2.63235682578102	0.0502493781056046\\
2.6324457147128	0.077\\
2.63253460364458	0.0689637585982665\\
2.63262349257637	0.108466584716216\\
2.63280127043993	0.0437378554572581\\
2.63297904830349	0.15989058759039\\
2.63306793723527	0.0089999999999999\\
2.63315682616706	0.106943910532578\\
2.63333460403062	0.0428018691180654\\
2.63351238189418	0.138050715318683\\
2.63360127082596	0.0310644491340182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.63360127082596	0.0310644491340182\\
2.63386793762131	0.121622366364086\\
2.63404571548487	0.0192353840616715\\
2.63422349334844	0.191407941319058\\
2.63449016014378	0.0240416305603426\\
2.63466793800734	0.141155942134931\\
2.63493460480269	0.0310644491340182\\
2.63502349373447	0.0380131556174965\\
2.63511238266625	0.158808060248842\\
2.63520127159803	0.0667083203206316\\
2.63529016052982	0.141155942134931\\
2.6353790494616	0.0339999999999998\\
2.63555682732516	0.148932870784122\\
2.63564571625694	0.0310644491340182\\
2.63582349412051	0.112294256309038\\
2.63600127198407	0.0876641317757723\\
2.63609016091585	0.103368273662667\\
2.63617904984763	0.0976165969494942\\
2.63626793877941	0.119037809119624\\
2.63635682771119	0.0480832611206852\\
2.63644571664298	0.0858020978764507\\
2.63653460557476	0.0606712452484701\\
2.63662349450654	0.0787464284904402\\
2.6368012723701	0.0120415945787924\\
2.63689016130188	0.121198184804889\\
2.63697905023367	0.0769220384545286\\
2.63715682809723	0.103392456204503\\
2.63724571702901	0.0339999999999998\\
2.63742349489257	0.166508258053467\\
2.63760127275614	0.0924770241735753\\
2.6377790506197	0.212927217612028\\
2.63786793955148	0.0351710107901377\\
2.63795682848326	0.0944298681562143\\
2.63804571741505	0.0462385120867874\\
2.63822349527861	0.112294256309038\\
2.63831238421039	0.0169999999999999\\
2.63840127314217	0.154262762843144\\
2.63857905100574	0.0510000000000002\\
2.63866793993752	0.0841724420460759\\
2.6387568288693	0.0351710107901377\\
2.63884571780108	0.184396312327552\\
2.63902349566464	0.0653911308970874\\
2.63911238459642	0.103392456204503\\
2.63920127352821	0.0349284983931462\\
2.63929016245999	0.0961509230324911\\
2.63937905139177	0.0689637585982665\\
2.63955682925533	0.165529453572469\\
2.63982349605068	0.0089999999999999\\
2.63991238498246	0.0685930025585701\\
2.64009016284602	0.0169999999999999\\
2.6401790517778	0.137927517196534\\
2.64035682964137	0.0728010988928052\\
2.64044571857315	0.106943910532578\\
2.64062349643671	0.0516236379965611\\
2.64071238536849	0.0653911308970874\\
2.64080127430028	0.0380131556174965\\
2.64106794109562	0.15989058759039\\
2.6411568300274	0.0976165969494942\\
2.64124571895918	0.187491333133028\\
2.64142349682275	0.0502493781056046\\
2.64160127468631	0.112294256309038\\
2.64169016361809	0.0812711510931154\\
2.64177905254987	0.0955248658727141\\
2.64186794148166	0.0169999999999999\\
2.642134608277	0.0888875694346516\\
2.64222349720878	0.0428018691180654\\
2.64240127507235	0.121198184804889\\
2.64257905293591	0.106230880632705\\
2.64266794186769	0.128316016147635\\
2.64275683079947	0.114934764105557\\
2.64284571973125	0.158808060248842\\
2.64293460866303	0.0848528137423856\\
2.64302349759482	0.127404866469064\\
2.64320127545838	0.0502493781056046\\
2.64329016439016	0.106230880632705\\
2.64355683118551	0.0349284983931462\\
2.64382349798085	0.139445329789133\\
2.64391238691263	0.0192353840616715\\
2.64400127584441	0.077\\
2.6440901647762	0.051788029504896\\
2.64426794263976	0.154935470438502\\
2.64435683157154	0.0858020978764507\\
2.6445346094351	0.227437903613272\\
2.64471238729867	0.0999599919967986\\
2.64489016516223	0.200262327960103\\
2.64506794302579	0.0349284983931462\\
2.64533460982114	0.137786066058945\\
2.6455123876847	0.0310644491340182\\
2.64560127661648	0.118338497539896\\
2.64569016554827	0.0437378554572581\\
2.64577905448005	0.147054411698528\\
2.64595683234361	0.0349284983931462\\
2.64604572127539	0.199624647776771\\
2.64613461020717	0.0689637585982665\\
2.64622349913896	0.116090481952656\\
2.64631238807074	0.0689637585982665\\
2.64640127700252	0.191049731745428\\
2.64666794379786	0.0192353840616715\\
2.64675683272964	0.095257545632879\\
2.64684572166143	0.0859999999999999\\
2.64693461059321	0.143589693223434\\
2.64702349952499	0.0653911308970874\\
2.64711238845677	0.0961509230324911\\
2.64720127738855	0.0437378554572581\\
2.64729016632033	0.119201510057549\\
2.6474679441839	0.0605309838016863\\
2.64764572204746	0.114039466852489\\
2.64782349991102	0.0310644491340182\\
2.64791238884281	0.129123971438304\\
2.64809016670637	0.0502493781056046\\
2.64817905563815	0.0605309838016863\\
2.64826794456993	0.0430000000000001\\
2.64853461136528	0.141155942134931\\
2.64871238922884	0.0728010988928052\\
2.64880127816062	0.177282260815909\\
2.6488901670924	0.134164078649988\\
2.64897905602419	0.160153051797336\\
2.64915683388775	0.069462219947249\\
2.64933461175131	0.146184814532837\\
2.64942350068309	0.122155638429014\\
2.64951238961488	0.205156038175824\\
2.64977905641022	0.0187882942280559\\
2.65013461213735	0.103368273662667\\
2.65031239000091	0.0437378554572581\\
2.65040127893269	0.143589693223434\\
2.65057905679625	0.112294256309038\\
2.65066794572804	0.163465592709903\\
2.6508457235916	0.0380131556174965\\
2.65093461252338	0.164176734039875\\
2.65111239038694	0.0430000000000001\\
2.65120127931873	0.0516236379965611\\
2.65129016825051	0.0187882942280559\\
2.65146794611407	0.166508258053467\\
2.65164572397763	0.0339999999999998\\
2.6518235018412	0.120266371026983\\
2.65191239077298	0.0349284983931462\\
2.65200127970476	0.0923579991121506\\
2.65209016863654	0.0169999999999999\\
2.65226794650011	0.077524189773257\\
2.65235683543189	0.0685930025585701\\
2.65244572436367	0.102727795654341\\
2.65253461329545	0.0858020978764507\\
2.65271239115901	0.151241528688387\\
2.6528012800908	0.116606174793619\\
2.65289016902258	0.119201510057549\\
2.65306794688614	0.0788542960148653\\
2.65315683581792	0.135092560861063\\
2.65342350261327	0.0339999999999998\\
2.65377905834039	0.135029626378806\\
2.65413461406752	0.0600000000000001\\
2.65431239193108	0.147312592808626\\
2.65449016979465	0.0430000000000001\\
2.65457905872643	0.157155973478579\\
2.65466794765821	0.0240416305603426\\
2.65484572552177	0.0924770241735753\\
2.65493461445355	0.0738173421358423\\
2.65502350338534	0.222252109101354\\
2.65511239231712	0.0898443097808648\\
2.65529017018068	0.140417235409333\\
2.65555683697603	0.0516236379965611\\
2.65573461483959	0.076026311234993\\
2.65582350377137	0.0689637585982665\\
2.65591239270315	0.137786066058945\\
2.65600128163493	0.0939999999999999\\
2.65609017056672	0.160580198032012\\
2.6561790594985	0.0612943716828878\\
2.65626794843028	0.128316016147635\\
2.65635683736206	0.0898443097808648\\
2.65653461522562	0.17184295155752\\
2.65680128202097	0.0428018691180654\\
2.65697905988453	0.130613934938046\\
2.65706794881631	0.060811183182043\\
2.65715683774809	0.135029626378806\\
2.65724572667988	0.119201510057549\\
2.65733461561166	0.205060966544099\\
2.65751239347522	0.0430000000000001\\
2.657601282407	0.162225152180542\\
2.65769017133878	0.0923579991121506\\
2.65786794920235	0.1495626958837\\
2.65804572706591	0.0813019064967113\\
2.65813461599769	0.108466584716216\\
2.65822350492947	0.0259999999999998\\
2.65840128279304	0.129123971438304\\
2.65849017172482	0.0738173421358423\\
2.65866794958838	0.170801053860917\\
2.65875683852016	0.10340696301507\\
2.65902350531551	0.177282260815909\\
2.65920128317907	0.0695844810284592\\
2.65929017211085	0.112294256309038\\
2.65937906104264	0.069\\
2.65946794997442	0.137927517196534\\
2.6595568389062	0.0612943716828878\\
2.65964572783798	0.162889533119842\\
2.65973461676976	0.0259999999999998\\
2.65982350570154	0.127471565456772\\
2.65991239463332	0.103368273662667\\
2.66009017249689	0.250319795461725\\
2.66017906142867	0.0769220384545286\\
2.66026795036045	0.0939999999999999\\
2.66035683929223	0.0310644491340182\\
2.66062350608758	0.147054411698528\\
2.6609790618147	0.0089999999999999\\
2.66124572861005	0.172803356448884\\
2.66142350647361	0.102313244499429\\
2.66151239540539	0.141155942134931\\
2.66160128433718	0.111516814875605\\
2.66169017326896	0.151241528688387\\
2.66177906220074	0.0600000000000001\\
2.66186795113252	0.095257545632879\\
2.6619568400643	0.051788029504896\\
2.66204572899608	0.145279041847061\\
2.66222350685965	0.0259999999999998\\
2.66231239579143	0.0955248658727141\\
2.66240128472321	0.0572450871254468\\
2.66249017365499	0.0976165969494942\\
2.66257906258677	0.0187882942280559\\
2.66275684045034	0.0380131556174965\\
2.66284572938212	0.0187882942280559\\
2.66302350724568	0.211248668634858\\
2.66329017404103	0.0480832611206852\\
2.66355684083637	0.145\\
2.66373461869994	0.0667083203206316\\
2.66382350763172	0.127471565456772\\
2.6639123965635	0.0480832611206852\\
2.66409017442706	0.0774144689318477\\
2.66435684122241	0.206736547325334\\
2.66453461908597	0.0859999999999999\\
2.66462350801775	0.158142340946377\\
2.66480128588131	0.0192353840616715\\
2.66506795267666	0.126178445068879\\
2.665334619472	0.027202941017471\\
2.66542350840379	0.0349284983931462\\
2.66560128626735	0.103368273662667\\
2.66569017519913	0.0310644491340182\\
2.66577906413091	0.135092560861063\\
2.66586795306269	0.0169999999999999\\
2.66595684199448	0.145454460227248\\
2.66604573092626	0.00800000000000001\\
2.66613461985804	0.051788029504896\\
2.66622350878982	0.0428018691180654\\
2.6663123977216	0.111364267159623\\
2.66649017558517	0.0380131556174965\\
2.66666795344873	0.169425499851705\\
2.66711239810764	0.0127279220613579\\
2.66720128703942	0.103\\
2.6672901759712	0.0310644491340182\\
2.66746795383476	0.103392456204503\\
2.66755684276655	0.0310644491340182\\
2.66764573169833	0.0623618473106755\\
2.66791239849367	0.0187882942280559\\
2.66800128742545	0.104861813831347\\
2.66809017635723	0.0999599919967986\\
2.6682679542208	0.130387882872605\\
2.66835684315258	0.0428018691180654\\
2.66853462101614	0.0955248658727141\\
2.66862350994792	0.0537587202228624\\
2.66889017674327	0.124723694621351\\
2.66897906567505	0.0339999999999998\\
2.66915684353861	0.135092560861063\\
2.6692457324704	0.0349284983931462\\
2.66933462140218	0.102727795654341\\
2.66942351033396	0.0339999999999998\\
2.66951239926574	0.138050715318683\\
2.66960128819752	0.0623618473106755\\
2.6696901771293	0.076026311234993\\
2.66977906606109	0.0367695526217005\\
2.66995684392465	0.114004385880544\\
2.67013462178821	0.0187882942280559\\
2.67031239965177	0.182608871635526\\
2.67040128858356	0.0788542960148653\\
2.67049017751534	0.160153051797336\\
2.67057906644712	0.0572450871254468\\
2.6706679553789	0.112294256309038\\
2.67075684431068	0.0510000000000002\\
2.67084573324246	0.175453697595691\\
2.67093462217425	0.121511316345433\\
2.67120128896959	0.0462385120867874\\
2.67137906683315	0.135092560861063\\
2.67155684469672	0.0502493781056046\\
2.67173462256028	0.132438665049146\\
2.67182351149206	0.060811183182043\\
2.67209017828741	0.148932870784122\\
2.67235684508275	0.0502493781056046\\
2.67253462294632	0.153394915169963\\
2.6726235118781	0.0187882942280559\\
2.67280128974166	0.183831444535477\\
2.67297906760522	0.0430000000000001\\
2.67306795653701	0.0876641317757723\\
2.67315684546879	0.0310644491340182\\
2.67324573440057	0.103368273662667\\
2.67333462333235	0.0240416305603426\\
2.67342351226413	0.196163197363828\\
2.67351240119591	0.0240416305603426\\
2.67369017905948	0.162225152180542\\
2.67377906799126	0.027202941017471\\
2.67395684585482	0.094339811320566\\
2.6740457347866	0.0192353840616715\\
2.67440129051373	0.184715998224301\\
2.67449017944551	0.114039466852489\\
2.67457906837729	0.15749285698088\\
2.67466795730908	0.077524189773257\\
2.67475684624086	0.141364776376578\\
2.67484573517264	0.0537587202228624\\
2.67493462410442	0.15420765220961\\
2.67511240196798	0.0310644491340182\\
2.67529017983155	0.168344884092152\\
2.67537906876333	0.0510000000000002\\
2.67555684662689	0.0961509230324911\\
2.67573462449045	0.0187882942280559\\
2.67582351342224	0.130613934938046\\
2.67617906914936	0.0606712452484701\\
2.67626795808114	0.132438665049146\\
2.67635684701293	0.115433963806152\\
2.67644573594471	0.170801053860917\\
2.67653462487649	0.0516236379965611\\
2.67671240274005	0.188215302247187\\
2.67689018060362	0.0430000000000001\\
2.6769790695354	0.0738173421358423\\
2.67724573633074	0.0169999999999999\\
2.67751240312609	0.15749285698088\\
2.67760129205787	0.0187882942280559\\
2.67769018098965	0.230360586906702\\
2.67777906992143	0.0310644491340182\\
2.67786795885321	0.0876641317757723\\
2.67813462564856	0.0259999999999998\\
2.6784012924439	0.143589693223434\\
2.67866795923925	0.0502493781056046\\
2.67875684817103	0.0888875694346516\\
2.67902351496637	0.0537587202228624\\
2.67911240389816	0.149375366108338\\
2.67920129282994	0.00800000000000001\\
2.67929018176172	0.0968762096698668\\
2.6793790706935	0.060811183182043\\
2.67946795962528	0.102396288995256\\
2.67955684855706	0.027202941017471\\
2.67964573748885	0.0667083203206316\\
2.67973462642063	0.0187882942280559\\
2.67982351535241	0.243495379832965\\
2.68026796001132	0.0169999999999999\\
2.6803568489431	0.0788542960148653\\
2.68053462680666	0.027202941017471\\
2.68062351573844	0.110693269894786\\
2.68080129360201	0.0881929702413973\\
2.68097907146557	0.175453697595691\\
2.68115684932913	0.0623618473106755\\
2.68124573826091	0.171236678313964\\
2.68142351612448	0.027513632984395\\
2.68151240505626	0.077\\
2.68160129398804	0.0462385120867874\\
2.68195684971517	0.112294256309038\\
2.68204573864695	0.0089999999999999\\
2.68222351651051	0.154935470438502\\
2.68231240544229	0.0127279220613579\\
2.68249018330586	0.10340696301507\\
2.68257907223764	0.0548178802946628\\
2.6827568501012	0.130387882872605\\
2.68284573903298	0.0689637585982665\\
2.68293462796477	0.0738173421358423\\
2.68302351689655	0.0192353840616715\\
2.68320129476011	0.156179384042837\\
2.68329018369189	0.0339999999999998\\
2.68346796155546	0.137\\
2.68355685048724	0.0623618473106755\\
2.68364573941902	0.17184295155752\\
2.68391240621436	0.0259999999999998\\
2.68400129514615	0.0999599919967986\\
2.68417907300971	0.0240416305603426\\
2.68444573980505	0.171236678313964\\
2.68453462873684	0.227431308310883\\
2.68462351766862	0.0924770241735753\\
2.6847124066004	0.0975294827218929\\
2.68480129553218	0.0863712915267567\\
2.68489018446396	0.145454460227248\\
2.68515685125931	0.076026311234993\\
2.68524574019109	0.139445329789133\\
2.68533462912287	0.0516236379965611\\
2.68551240698643	0.122784363825367\\
2.68560129591821	0.0462385120867874\\
2.68569018485	0.0944298681562143\\
2.68577907378178	0.0339999999999998\\
2.68595685164534	0.153394915169963\\
2.68622351844069	0.0606712452484701\\
2.68640129630425	0.128316016147635\\
2.68649018523603	0.0259999999999998\\
2.68657907416781	0.164073154415949\\
2.68666796309959	0.158808060248842\\
2.68675685203138	0.211520684567728\\
2.68702351882672	0.0240416305603426\\
2.68729018562207	0.095257545632879\\
2.68737907455385	0.0612943716828878\\
2.68746796348563	0.130613934938046\\
2.68755685241741	0.0380131556174965\\
2.68773463028097	0.196163197363828\\
2.68782351921275	0.0169999999999999\\
2.68791240814454	0.147312592808626\\
2.68800129707632	0.051788029504896\\
2.6880901860081	0.0695844810284592\\
2.68817907493988	0.0259999999999998\\
2.68826796387166	0.122784363825367\\
2.68835685280344	0.0169999999999999\\
2.68844574173523	0.10340696301507\\
2.68853463066701	0.0788542960148653\\
2.68871240853057	0.178443268295557\\
2.68897907532592	0.0689637585982665\\
2.6890679642577	0.0710633520177595\\
2.68915685318948	0.0380131556174965\\
2.68933463105304	0.12397580409096\\
2.68942351998482	0.0923579991121506\\
2.68951240891661	0.239603839702122\\
2.68960129784839	0.076026311234993\\
2.68969018678017	0.15420765220961\\
2.68977907571195	0.0689637585982665\\
2.68995685357551	0.138050715318683\\
2.69013463143908	0.0169999999999999\\
2.69022352037086	0.119037809119624\\
2.69040129823442	0.077524189773257\\
2.6904901871662	0.0991261822123701\\
2.69057907609799	0.0367695526217005\\
2.69066796502977	0.0600000000000001\\
2.69075685396155	0.0462385120867874\\
2.69084574289333	0.169705627484771\\
2.69093463182511	0.0623618473106755\\
2.69102352075689	0.0976165969494942\\
2.69111240968868	0.0548178802946628\\
2.69120129862046	0.197205476597381\\
2.69129018755224	0.0439317652729776\\
2.69137907648402	0.0864696478540301\\
2.6914679654158	0.0502493781056046\\
2.69155685434758	0.141155942134931\\
2.69164574327937	0.0548178802946628\\
2.69173463221115	0.119037809119624\\
2.69191241007471	0.00800000000000001\\
2.69200129900649	0.202526541470495\\
2.69217907687005	0.0259999999999998\\
2.69226796580184	0.076026311234993\\
2.69235685473362	0.0516236379965611\\
2.69253463259718	0.102727795654341\\
2.69262352152896	0.076026311234993\\
2.69271241046074	0.0787464284904402\\
2.69289018832431	0.139807009838563\\
2.69297907725609	0.0623618473106755\\
2.69315685511965	0.207800384985207\\
2.69351241084678	0.0428018691180654\\
2.69360129977856	0.108894444302728\\
2.69386796657391	0.0612943716828878\\
2.69422352230103	0.17632356620713\\
2.6944013001646	0.0502493781056046\\
2.69457907802816	0.0812711510931154\\
2.69475685589172	0.203157574311174\\
2.6948457448235	0.0944298681562143\\
2.69511241161885	0.140417235409333\\
2.69520130055063	0.0510000000000002\\
2.69537907841419	0.0788542960148653\\
2.69546796734598	0.0437378554572581\\
2.69555685627776	0.0721248916810278\\
2.69564574520954	0.0380131556174965\\
2.69591241200488	0.127471565456772\\
2.69600130093666	0.0572450871254468\\
2.69617907880023	0.0914385039247692\\
2.69626796773201	0.027513632984395\\
2.69635685666379	0.157708592029731\\
2.69653463452735	0.0623618473106755\\
2.69662352345914	0.172177234267484\\
2.69671241239092	0.0462385120867874\\
2.6968013013227	0.124723694621351\\
2.69697907918626	0.0437378554572581\\
2.69706796811804	0.164176734039875\\
2.69715685704983	0.15243359209833\\
2.69724574598161	0.218323154979036\\
2.69742352384517	0.0349284983931462\\
2.69751241277695	0.215573653306707\\
2.69769019064052	0.108853112036358\\
2.6977790795723	0.153707514455215\\
2.69795685743586	0.0623618473106755\\
2.69804574636764	0.0876641317757723\\
2.69813463529942	0.0606712452484701\\
2.69822352423121	0.119201510057549\\
2.69831241316299	0.0537587202228624\\
2.69840130209477	0.17632356620713\\
2.69857907995833	0.0127279220613579\\
2.6987568578219	0.203066491573573\\
2.69893463568546	0.0689637585982665\\
2.6992013024808	0.174347354439349\\
2.69937908034437	0.0600000000000001\\
2.69946796927615	0.18212358441454\\
2.69964574713971	0.0430000000000001\\
2.69982352500327	0.102727795654341\\
2.69991241393506	0.027202941017471\\
2.7001790807304	0.227431308310883\\
2.70026796966218	0.0380131556174965\\
2.70044574752575	0.124723694621351\\
2.70062352538931	0.0259999999999998\\
2.70080130325287	0.111364267159623\\
2.70089019218465	0.0349284983931462\\
2.70106797004822	0.126178445068879\\
2.70115685898	0.104043260233424\\
2.70124574791178	0.126732000694379\\
2.70133463684356	0.0310644491340182\\
2.70160130363891	0.111287914887467\\
2.70169019257069	0.108853112036358\\
2.70177908150247	0.0600000000000001\\
2.70186797043425	0.0944298681562143\\
2.70204574829782	0.0380131556174965\\
2.7021346372296	0.127471565456772\\
2.70222352616138	0.0187882942280559\\
2.70231241509316	0.150748134316813\\
2.70240130402494	0.0192353840616715\\
2.7025790818885	0.15420765220961\\
2.70284574868385	0.0127279220613579\\
2.70302352654741	0.103368273662667\\
2.70320130441098	0.0349284983931462\\
2.70337908227454	0.1495626958837\\
2.7035568601381	0.0999599919967986\\
2.70373463800167	0.200661406354087\\
2.70391241586523	0.0502493781056046\\
2.70400130479701	0.180421728181503\\
2.70426797159236	0.0380131556174965\\
2.70435686052414	0.156179384042837\\
2.70444574945592	0.0169999999999999\\
2.7045346383877	0.145\\
2.70462352731948	0.027202941017471\\
2.70471241625126	0.0738173421358423\\
2.70480130518305	0.0310644491340182\\
2.70497908304661	0.0975807358037435\\
2.70515686091017	0.077524189773257\\
2.70524574984195	0.166147524808527\\
2.70542352770552	0.0841724420460759\\
2.70560130556908	0.129123971438304\\
2.70569019450086	0.0864696478540301\\
2.70586797236443	0.0914385039247692\\
2.70595686129621	0.0710633520177595\\
2.70622352809155	0.126732000694379\\
2.70631241702333	0.0439317652729776\\
2.70640130595511	0.0738173421358423\\
2.7064901948869	0.0623618473106755\\
2.70666797275046	0.118338497539896\\
2.70675686168224	0.0961509230324911\\
2.70684575061402	0.126178445068879\\
2.7069346395458	0.0975294827218929\\
2.70711241740937	0.128600155520901\\
2.70720130634115	0.0548178802946628\\
2.70737908420471	0.12\\
2.70746797313649	0.0612943716828878\\
2.70755686206828	0.0689637585982665\\
2.70764575100006	0.0310644491340182\\
2.70773463993184	0.111\\
2.70782352886362	0.106943910532578\\
2.7079124177954	0.128249756335051\\
2.70800130672718	0.0310644491340182\\
2.70809019565897	0.177859495107796\\
2.70826797352253	0.0924770241735753\\
2.70844575138609	0.179226114168667\\
2.70862352924966	0.0612943716828878\\
2.70871241818144	0.130613934938046\\
2.70897908497678	0.0480832611206852\\
2.70915686284035	0.15989058759039\\
2.70933464070391	0.027202941017471\\
2.70951241856747	0.110693269894786\\
2.70969019643103	0.0089999999999999\\
2.7098679742946	0.225410736212808\\
2.70995686322638	0.0689637585982665\\
2.71004575215816	0.180224859550507\\
2.71022353002172	0.0923579991121506\\
2.71031241895351	0.128600155520901\\
2.7108457525442	0.0259999999999998\\
2.71093464147598	0.122784363825367\\
2.71120130827132	0.027513632984395\\
2.71137908613489	0.0428018691180654\\
2.71146797506667	0.0975294827218929\\
2.71155686399845	0.095257545632879\\
2.71164575293023	0.137786066058945\\
2.71173464186201	0.0841724420460759\\
2.71182353079379	0.0858020978764507\\
2.71191241972558	0.027513632984395\\
2.71200130865736	0.0728010988928052\\
2.71209019758914	0.0462385120867874\\
2.71217908652092	0.145993150524263\\
2.71235686438448	0.0089999999999999\\
2.71244575331627	0.106943910532578\\
2.71253464224805	0.0976165969494942\\
2.71262353117983	0.154935470438502\\
2.71271242011161	0.0339999999999998\\
2.71280130904339	0.112294256309038\\
2.71289019797517	0.0502493781056046\\
2.71297908690695	0.161226548682281\\
2.71306797583874	0.0738173421358423\\
2.71315686477052	0.171236678313964\\
2.7132457537023	0.0548178802946628\\
2.71342353156586	0.165275527529033\\
2.71351242049764	0.0769220384545286\\
2.71360130942943	0.161755989069957\\
2.71377908729299	0.0502493781056046\\
2.71386797622477	0.124723694621351\\
2.71395686515655	0.0572450871254468\\
2.71404575408833	0.124723694621351\\
2.7142235319519	0.0428018691180654\\
2.71431242088368	0.138423263940712\\
2.71449019874724	0.0572450871254468\\
2.71457908767902	0.127471565456772\\
2.71475686554259	0.051788029504896\\
2.71484575447437	0.275230812228573\\
2.71511242126971	0.0572450871254468\\
2.71529019913328	0.114039466852489\\
2.71537908806506	0.0120415945787924\\
2.71546797699684	0.0881929702413973\\
2.71555686592862	0.027202941017471\\
2.7156457548604	0.145993150524263\\
2.71591242165575	0.0428018691180654\\
2.71600131058753	0.077\\
2.71609019951931	0.00800000000000001\\
2.71617908845109	0.137927517196534\\
2.71626797738288	0.0120415945787924\\
2.71644575524644	0.127471565456772\\
2.71662353311	0.0351710107901377\\
2.71671242204178	0.135029626378806\\
2.71680131097356	0.0480832611206852\\
2.71697908883713	0.15749285698088\\
2.71706797776891	0.0991261822123701\\
2.71715686670069	0.1495626958837\\
2.71724575563247	0.145279041847061\\
2.71733464456425	0.163465592709903\\
2.71742353349604	0\\
2.71751242242782	0.132438665049146\\
2.71769020029138	0.0089999999999999\\
2.71777908922316	0.154935470438502\\
2.71795686708673	0.027513632984395\\
2.71804575601851	0.0812711510931154\\
2.71813464495029	0.0516236379965611\\
2.71831242281385	0.119037809119624\\
2.71840131174563	0.0813019064967113\\
2.7185790896092	0.157708592029731\\
2.71866797854098	0.0537587202228624\\
2.71884575640454	0.166508258053467\\
2.71902353426811	0.060811183182043\\
2.71911242319989	0.0924770241735753\\
2.71920131213167	0.0667083203206316\\
2.71937908999523	0.114039466852489\\
2.71946797892701	0.0841724420460759\\
2.71955686785879	0.134164078649988\\
2.71964575679058	0.0612943716828878\\
2.71991242358592	0.222182357535426\\
2.7200013125177	0.0548178802946628\\
2.72009020144948	0.119201510057549\\
2.72026797931305	0.0572450871254468\\
2.72062353504017	0.218984017681656\\
2.72071242397196	0.0612943716828878\\
2.72080131290374	0.163465592709903\\
2.72089020183552	0.0380131556174965\\
2.72106797969908	0.147054411698528\\
2.72115686863086	0.0612943716828878\\
2.72133464649443	0.0999599919967986\\
2.72142353542621	0.0695844810284592\\
2.72160131328977	0.115433963806152\\
2.72169020222155	0.0689637585982665\\
2.72177909115334	0.085\\
2.72186798008512	0.0367695526217005\\
2.72204575794868	0.090686272390037\\
2.72213464688046	0.0866833317310776\\
2.72222353581224	0.0192353840616715\\
2.72231242474403	0.137927517196534\\
2.72249020260759	0.0480832611206852\\
2.72257909153937	0.122784363825367\\
2.72275686940293	0.0310644491340182\\
2.72284575833472	0.189789356919718\\
2.7229346472665	0.0502493781056046\\
2.72302353619828	0.149375366108338\\
2.72311242513006	0.0169999999999999\\
2.72329020299362	0.0623618473106755\\
2.72337909192541	0.0351710107901377\\
2.72355686978897	0.0991261822123701\\
2.72364575872075	0.0192353840616715\\
2.72382353658431	0.192416215532891\\
2.72391242551609	0.0428018691180654\\
2.72400131444788	0.139445329789133\\
2.72409020337966	0.137\\
2.72426798124322	0.0480832611206852\\
2.724356870175	0.0612943716828878\\
2.72444575910678	0.051788029504896\\
2.72453464803857	0.116090481952656\\
2.72462353697035	0.0428018691180654\\
2.72480131483391	0.114039466852489\\
2.72489020376569	0.0623618473106755\\
2.72497909269747	0.230360586906702\\
2.72506798162926	0.094339811320566\\
2.72515687056104	0.137927517196534\\
2.72524575949282	0.106230880632705\\
2.7253346484246	0.137\\
2.72542353735638	0.0367695526217005\\
2.72551242628816	0.15989058759039\\
2.72560131521995	0.0623618473106755\\
2.72569020415173	0.094339811320566\\
2.72577909308351	0.0537587202228624\\
2.72586798201529	0.0710633520177595\\
2.72595687094707	0.0380131556174965\\
2.72613464881064	0.145993150524263\\
2.7263124266742	0.0120415945787924\\
2.72657909346954	0.135029626378806\\
2.72666798240133	0.0923579991121506\\
2.72675687133311	0.119201510057549\\
2.72684576026489	0.0537587202228624\\
2.72693464919667	0.120917327128911\\
2.72711242706023	0.0187882942280559\\
2.72720131599201	0.126178445068879\\
2.7272902049238	0.0113137084989847\\
2.72746798278736	0.069\\
2.72755687171914	0.0367695526217005\\
2.72764576065092	0.0923579991121506\\
2.7277346495827	0.0612943716828878\\
2.72791242744627	0.115433963806152\\
2.72800131637805	0\\
2.72835687210518	0.19513328778043\\
2.72844576103696	0.0430000000000001\\
2.72862353890052	0.0888875694346516\\
2.7287124278323	0.0788542960148653\\
2.72889020569587	0.128\\
2.72906798355943	0.0510000000000002\\
2.72915687249121	0.126732000694379\\
2.72942353928656	0.0367695526217005\\
2.72951242821834	0.0700927956355004\\
2.72960131715012	0.00800000000000001\\
2.72977909501368	0.103368273662667\\
2.72986798394546	0.0480832611206852\\
2.72995687287724	0.138050715318683\\
2.73004576180903	0.0612943716828878\\
2.73013465074081	0.124723694621351\\
2.73022353967259	0.0367695526217005\\
2.73040131753615	0.060811183182043\\
2.73049020646793	0.0428018691180654\\
2.7306679843315	0.15989058759039\\
2.73075687326328	0.0169999999999999\\
2.73084576219506	0.137786066058945\\
2.73102354005862	0.0169999999999999\\
2.73120131792219	0.290869386495038\\
2.73137909578575	0.0667083203206316\\
2.73146798471753	0.145993150524263\\
2.73155687364931	0.0548178802946628\\
2.7316457625811	0.0999599919967986\\
2.73182354044466	0.0710633520177595\\
2.73191242937644	0.145454460227248\\
2.73200131830822	0.0169999999999999\\
2.73209020724	0.108466584716216\\
2.73217909617179	0.0192353840616715\\
2.73226798510357	0.119201510057549\\
2.73235687403535	0.085\\
2.73244576296713	0.102396288995256\\
2.73280131869426	0.0600000000000001\\
2.73297909655782	0.103368273662667\\
2.7330679854896	0.0462385120867874\\
2.73324576335317	0.1116154111223\\
2.73333465228495	0.0192353840616715\\
2.73351243014851	0.161226548682281\\
2.73360131908029	0.094339811320566\\
2.73386798587564	0.157155973478579\\
2.73395687480742	0.1495626958837\\
2.7340457637392	0.0310644491340182\\
2.73413465267098	0.215573653306707\\
2.73431243053454	0.0537587202228624\\
2.73440131946633	0.0976165969494942\\
2.73449020839811	0.085\\
2.73475687519345	0.133544000239621\\
2.73484576412523	0.227437903613272\\
2.7350235419888	0.0864696478540301\\
2.73511243092058	0.151241528688387\\
2.73520131985236	0.0612943716828878\\
2.73529020878414	0.164176734039875\\
2.73537909771592	0.0612943716828878\\
2.73546798664771	0.119037809119624\\
2.73564576451127	0.0240416305603426\\
2.73573465344305	0.153707514455215\\
2.73582354237483	0.0848528137423856\\
2.7360013202384	0.0876641317757723\\
2.73609020917018	0.0169999999999999\\
2.73635687596552	0.173692256591939\\
2.73653465382909	0.060811183182043\\
2.73662354276087	0.094339811320566\\
2.73680132062443	0.0169999999999999\\
2.73697909848799	0.128600155520901\\
2.73706798741977	0.0975294827218929\\
2.73715687635156	0.116606174793619\\
2.73733465421512	0.0192353840616715\\
2.7374235431469	0.158142340946377\\
2.73751243207868	0.0689637585982665\\
2.73760132101047	0.111287914887467\\
2.73769020994225	0.095257545632879\\
2.73777909887403	0.137233377864133\\
2.73786798780581	0.114039466852489\\
2.73795687673759	0.120917327128911\\
2.73822354353294	0.0653911308970874\\
2.73831243246472	0.0858020978764507\\
2.73849021032828	0.0653911308970874\\
2.73857909926006	0.115433963806152\\
2.73875687712363	0.0510000000000002\\
2.73884576605541	0.121511316345433\\
2.73893465498719	0.0700927956355004\\
2.73902354391897	0.118338497539896\\
2.73911243285075	0.0548178802946628\\
2.73946798857788	0.137233377864133\\
2.73973465537322	0.0430000000000001\\
2.73982354430501	0.143589693223434\\
2.74009021110035	0.0351710107901377\\
2.74017910003213	0.0787464284904402\\
2.74026798896391	0.0700927956355004\\
2.7403568778957	0.130613934938046\\
2.74044576682748	0.0788542960148653\\
2.74053465575926	0.138423263940712\\
2.74062354469104	0.027202941017471\\
2.74071243362282	0.118338497539896\\
2.74089021148639	0.0259999999999998\\
2.74097910041817	0.129123971438304\\
2.74106798934995	0.0623618473106755\\
2.74115687828173	0.191049731745428\\
2.74124576721351	0.119037809119624\\
2.74133465614529	0.135029626378806\\
2.74160132294064	0.0502493781056046\\
2.74169021187242	0.122155638429014\\
2.74204576759955	0.0510000000000002\\
2.74231243439489	0.132438665049146\\
2.74240132332667	0.123146254510643\\
2.74249021225845	0.139445329789133\\
2.74257910119024	0.0812711510931154\\
2.74266799012202	0.114690888914508\\
2.7427568790538	0.0113137084989847\\
2.74284576798558	0.0437378554572581\\
2.74293465691736	0.0120415945787924\\
2.74329021264449	0.199110522072541\\
2.74337910157627	0.0939999999999999\\
2.74346799050805	0.153652204670158\\
2.74355687943983	0.0380131556174965\\
2.74364576837162	0.108466584716216\\
2.7437346573034	0.0653911308970874\\
2.74391243516696	0.122155638429014\\
2.74426799089409	0.0240416305603426\\
2.74435687982587	0.0572450871254468\\
2.74444576875765	0.0380131556174965\\
2.74453465768943	0.095257545632879\\
2.74462354662121	0.0192353840616715\\
2.74480132448478	0.0915478017212865\\
2.74489021341656	0.0737360156233029\\
2.74497910234834	0.105261578935526\\
2.7451568802119	0.0537587202228624\\
2.74524576914368	0.127800625976558\\
2.74542354700725	0.0439317652729776\\
2.74569021380259	0.153652204670158\\
2.74577910273437	0.0667083203206316\\
2.74586799166616	0.119037809119624\\
2.74604576952972	0.0349284983931462\\
2.74622354739328	0.102727795654341\\
2.74631243632506	0.0339999999999998\\
2.74640132525685	0.112294256309038\\
2.74666799205219	0.0437378554572581\\
2.74684576991575	0.145220521965733\\
2.74702354777932	0.0430000000000001\\
2.7471124367111	0.0788542960148653\\
2.74720132564288	0.0537587202228624\\
2.74729021457466	0.134164078649988\\
2.74737910350644	0.069\\
2.74746799243823	0.121511316345433\\
2.74764577030179	0.0120415945787924\\
2.74791243709713	0.0975294827218929\\
2.74800132602892	0.147312592808626\\
2.7480902149607	0.0537587202228624\\
2.74826799282426	0.114004385880544\\
2.74835688175604	0.090686272390037\\
2.74844577068782	0.122784363825367\\
2.74862354855139	0.0548178802946628\\
2.74871243748317	0.138423263940712\\
2.74880132641495	0.0623618473106755\\
2.74889021534673	0.156923548264752\\
2.74897910427851	0.0600000000000001\\
2.74906799321029	0.132438665049146\\
2.74915688214208	0.0192353840616715\\
2.74924577107386	0.123146254510643\\
2.74933466000564	0.00800000000000001\\
2.74969021573277	0.145993150524263\\
2.74986799359633	0.0259999999999998\\
2.74995688252811	0.171400116686075\\
2.75004577145989	0.0169999999999999\\
2.75040132718702	0.237539470404394\\
2.75066799398236	0.0187882942280559\\
2.75093466077771	0.119201510057549\\
2.75111243864127	0.0192353840616715\\
2.75120132757305	0.106230880632705\\
2.7514679943684	0.027513632984395\\
2.75164577223196	0.191049731745428\\
2.75191243902731	0.0380131556174965\\
2.75200132795909	0.10340696301507\\
2.75209021689087	0.0955248658727141\\
2.75235688368621	0.191838473722035\\
2.752445772618	0.142579802216162\\
2.75253466154978	0.17079227148791\\
2.75262355048156	0.0788542960148653\\
2.75271243941334	0.132438665049146\\
2.7528902172769	0.0169999999999999\\
2.75306799514047	0.133544000239621\\
2.75324577300403	0.069462219947249\\
2.75333466193581	0.108466584716216\\
2.75342355086759	0.0439317652729776\\
2.75351243979938	0.130387882872605\\
2.75377910659472	0.0367695526217005\\
2.75395688445828	0.141364776376578\\
2.75404577339007	0.0600000000000001\\
2.75413466232185	0.120917327128911\\
2.75431244018541	0.0310644491340182\\
2.75440132911719	0.104393486386843\\
2.75449021804897	0.0700927956355004\\
2.75457910698076	0.17632356620713\\
2.75466799591254	0.051788029504896\\
2.75475688484432	0.069462219947249\\
2.7548457737761	0.0502493781056046\\
2.75493466270788	0.214953483340001\\
2.75502355163966	0.0914385039247692\\
2.75511244057144	0.0999599919967986\\
2.75529021843501	0\\
2.75537910736679	0.192854867711448\\
2.75564577416213	0.0606712452484701\\
2.7558235520257	0.126178445068879\\
2.75591244095748	0.0259999999999998\\
2.75600132988926	0.171400116686075\\
2.75609021882104	0.0169999999999999\\
2.75617910775282	0.163884105391585\\
2.75635688561639	0.0310644491340182\\
2.75644577454817	0.0572450871254468\\
2.75662355241173	0.0120415945787924\\
2.7568013302753	0.119037809119624\\
2.75689021920708	0.0259999999999998\\
2.75706799707064	0.156977705423413\\
2.75733466386599	0.0430000000000001\\
2.75751244172955	0.2068912757948\\
2.75769021959311	0.0240416305603426\\
2.75777910852489	0.110693269894786\\
2.75786799745668	0.0192353840616715\\
2.75804577532024	0.15420765220961\\
2.7582235531838	0.0623618473106755\\
2.75831244211558	0.0689637585982665\\
2.75840133104737	0.0367695526217005\\
2.75849021997915	0.090686272390037\\
2.75866799784271	0.0089999999999999\\
2.75884577570627	0.174347354439349\\
2.75893466463805	0.0738173421358423\\
2.75902355356984	0.166147524808527\\
2.75911244250162	0.0169999999999999\\
2.75929022036518	0.103368273662667\\
2.75937910929696	0.0623618473106755\\
2.75955688716053	0.207251055485853\\
2.75973466502409	0.0991261822123701\\
2.75982355395587	0.109480591887329\\
2.75991244288765	0.0339999999999998\\
2.76000133181943	0.0738173421358423\\
2.76009022075122	0.0462385120867874\\
2.76035688754656	0.130172961862285\\
2.76044577647834	0.0653911308970874\\
2.76053466541012	0.138050715318683\\
2.76062355434191	0.0537587202228624\\
2.76089022113725	0.109480591887329\\
2.76097911006903	0.0689637585982665\\
2.76106799900081	0.120337026720789\\
2.76124577686438	0.0612943716828878\\
2.76133466579616	0.0863712915267567\\
2.76151244365972	0.0680000000000001\\
2.7616013325915	0.135092560861063\\
2.76169022152328	0.051788029504896\\
2.76195688831863	0.172965314441942\\
2.76213466618219	0.00800000000000001\\
2.76231244404576	0.0923579991121506\\
2.76240133297754	0.0430000000000001\\
2.76249022190932	0.0502493781056046\\
2.7625791108411	0.0462385120867874\\
2.76275688870466	0.0788542960148653\\
2.76293466656823	0.0259999999999998\\
2.76311244443179	0.139445329789133\\
2.76320133336357	0.0089999999999999\\
2.76329022229535	0.157708592029731\\
2.76337911122714	0.0813019064967113\\
2.76346800015892	0.189834138131159\\
2.7635568890907	0.0351710107901377\\
2.76382355588604	0.179805450417945\\
2.76400133374961	0.0428018691180654\\
2.76417911161317	0.153394915169963\\
2.76435688947673	0.0240416305603426\\
2.7645346673403	0.137786066058945\\
2.76480133413564	0.0437378554572581\\
2.76489022306742	0.141155942134931\\
2.76524577879455	0.0572450871254468\\
2.76542355665811	0.114039466852489\\
2.7655124455899	0.0240416305603426\\
2.76577911238524	0.214\\
2.76586800131702	0.0089999999999999\\
2.7659568902488	0.0187882942280559\\
2.76604577918058	0.214953483340001\\
2.76622355704415	0.0612943716828878\\
2.76631244597593	0.0923579991121506\\
2.76649022383949	0.0606712452484701\\
2.76657911277127	0.104861813831347\\
2.76675689063484	0.0192353840616715\\
2.76684577956662	0.103392456204503\\
2.76711244636196	0.0169999999999999\\
2.76737911315731	0.132936074863071\\
2.76755689102087	0.0606712452484701\\
2.76764577995265	0.119037809119624\\
2.76773466888444	0.0310644491340182\\
2.76782355781622	0.0774144689318477\\
2.767912446748	0.0480832611206852\\
2.76800133567978	0.153652204670158\\
2.76826800247512	0.0120415945787924\\
2.76862355820225	0.192854867711448\\
2.7688902249976	0.0812711510931154\\
2.76897911392938	0.121511316345433\\
2.76915689179294	0.027513632984395\\
2.76924578072472	0.145993150524263\\
2.7693346696565	0.0876641317757723\\
2.76942355858829	0.144941367455948\\
2.76977911431541	0.0480832611206852\\
2.76986800324719	0.122784363825367\\
2.76995689217898	0.0700927956355004\\
2.7703124479061	0.181868084060948\\
2.77040133683788	0.0516236379965611\\
2.77049022576967	0.122784363825367\\
2.77066800363323	0.0548178802946628\\
2.77093467042857	0.193747258045114\\
2.77102355936036	0.104861813831347\\
2.77111244829214	0.182608871635526\\
2.7712902261557	0.0187882942280559\\
2.77146800401926	0.142579802216162\\
2.77182355974639	0.051788029504896\\
2.77200133760995	0.0968762096698668\\
2.77209022654174	0.0349284983931462\\
2.77217911547352	0.106943910532578\\
2.7722680044053	0.0428018691180654\\
2.77235689333708	0.115433963806152\\
2.77244578226886	0.0689637585982665\\
2.77253467120064	0.0939999999999999\\
2.77262356013242	0.0187882942280559\\
2.77271244906421	0.205703670361032\\
2.77297911585955	0.0881929702413973\\
2.7732457826549	0.138050715318683\\
2.77333467158668	0.0510000000000002\\
2.77342356051846	0.0859999999999999\\
2.77351244945024	0.0428018691180654\\
2.7736902273138	0.122155638429014\\
2.77377911624559	0.0428018691180654\\
2.77386800517737	0.104861813831347\\
2.77395689410915	0.0999599919967986\\
2.77404578304093	0.130613934938046\\
2.77413467197271	0.0113137084989847\\
2.77422356090449	0.134164078649988\\
2.77431244983628	0.0089999999999999\\
2.77440133876806	0.127800625976558\\
2.7746680055634	0.0169999999999999\\
2.77493467235875	0.1116154111223\\
2.77502356129053	0.060811183182043\\
2.77520133915409	0.114004385880544\\
2.77537911701766	0.0187882942280559\\
2.77555689488122	0.077524189773257\\
2.775645783813	0.0710633520177595\\
2.77573467274478	0.156923548264752\\
2.77582356167656	0.0367695526217005\\
2.77600133954013	0.135092560861063\\
2.77617911740369	0.0349284983931462\\
2.77626800633547	0.161226548682281\\
2.7766235620626	0.0310644491340182\\
2.77671245099438	0.0462385120867874\\
2.77680133992616	0.0349284983931462\\
2.77689022885794	0.139445329789133\\
2.77706800672151	0.112294256309038\\
2.77715689565329	0.138708327075197\\
2.77742356244863	0.0537587202228624\\
2.77751245138041	0.185064853497362\\
2.7776013403122	0.103310212467113\\
2.77769022924398	0.145993150524263\\
2.77777911817576	0.0310644491340182\\
2.77786800710754	0.112294256309038\\
2.77795689603932	0.00800000000000001\\
2.77822356283467	0.103368273662667\\
2.77831245176645	0.085\\
2.77840134069823	0.0976165969494942\\
2.77857911856179	0.0240416305603426\\
2.77866800749357	0.103392456204503\\
2.77875689642536	0.0961509230324911\\
2.77893467428892	0.137233377864133\\
2.7790235632207	0.0127279220613579\\
2.77911245215248	0.126178445068879\\
2.77920134108426	0.0380131556174965\\
2.77929023001605	0.0428018691180654\\
2.77937911894783	0.175453697595691\\
2.77946800787961	0.0605309838016863\\
2.77955689681139	0.18409236811992\\
2.77964578574317	0.0787464284904402\\
2.77973467467495	0.0863712915267567\\
2.77982356360674	0.0437378554572581\\
2.77991245253852	0.0999599919967986\\
2.7800013414703	0.0310644491340182\\
2.78017911933386	0.0881929702413973\\
2.78026800826564	0.173692256591939\\
2.78035689719743	0.0380131556174965\\
2.78053467506099	0.18409236811992\\
2.78062356399277	0.114690888914508\\
2.78071245292455	0.122155638429014\\
2.78089023078812	0.0439317652729776\\
2.7809791197199	0.166147524808527\\
2.78115689758346	0.0612943716828878\\
2.78124578651524	0.175453697595691\\
2.78142356437881	0.0380131556174965\\
2.78151245331059	0.122155638429014\\
2.78169023117415	0.0462385120867874\\
2.78186800903771	0.172754160586656\\
2.7819568979695	0.0728010988928052\\
2.78213467583306	0.122784363825367\\
2.78222356476484	0.0339999999999998\\
2.7824013426284	0.142579802216162\\
2.78257912049197	0.027202941017471\\
2.78266800942375	0.178443268295557\\
2.78284578728731	0.0120415945787924\\
2.78293467621909	0.139445329789133\\
2.78302356515088	0.0689637585982665\\
2.78320134301444	0.182608871635526\\
2.78329023194622	0.0169999999999999\\
2.78364578767335	0.109635760589326\\
2.78373467660513	0.0351710107901377\\
2.78382356553691	0.0367695526217005\\
2.78391245446869	0.135092560861063\\
2.78400134340047	0.069\\
2.78409023233225	0.115433963806152\\
2.78417912126404	0.051788029504896\\
2.78426801019582	0.104861813831347\\
2.78444578805938	0.0605309838016863\\
2.78462356592294	0.172803356448884\\
2.78489023271829	0.0516236379965611\\
2.78497912165007	0.0939999999999999\\
2.78506801058185	0.0600000000000001\\
2.78515689951363	0.121198184804889\\
2.78524578844542	0.0787464284904402\\
2.7853346773772	0.145279041847061\\
2.78542356630898	0.0437378554572581\\
2.78560134417254	0.119037809119624\\
2.78569023310432	0.0667083203206316\\
2.78586801096789	0.152947703480634\\
2.78595689989967	0.0169999999999999\\
2.78613467776323	0.172965314441942\\
2.7863124556268	0.102727795654341\\
2.78640134455858	0.222301596935335\\
2.78657912242214	0.0680000000000001\\
2.78666801135392	0.175692913915161\\
2.7867569002857	0.0169999999999999\\
2.78684578921748	0.0600000000000001\\
2.78702356708105	0.0192353840616715\\
2.78720134494461	0.0788542960148653\\
2.78729023387639	0.069\\
2.78737912280817	0.111516814875605\\
2.78746801173996	0.0349284983931462\\
2.7877346785353	0.17632356620713\\
2.78800134533065	0.0510000000000002\\
2.78817912319421	0.218277346511268\\
2.78835690105777	0.0462385120867874\\
2.78853467892134	0.12\\
2.78862356785312	0.111\\
2.7887124567849	0.145993150524263\\
2.78880134571668	0.0502493781056046\\
2.78889023464846	0.13729530217746\\
2.78906801251203	0.0623618473106755\\
2.78915690144381	0.108853112036358\\
2.78924579037559	0.0653911308970874\\
2.78951245717093	0.141155942134931\\
2.78960134610272	0.0259999999999998\\
2.7896902350345	0.175453697595691\\
2.78977912396628	0.0864696478540301\\
2.78986801289806	0.121511316345433\\
2.78995690182984	0.0863712915267567\\
2.7901346796934	0.104043260233424\\
2.79031245755697	0.0310644491340182\\
2.79040134648875	0.0841724420460759\\
2.79049023542053	0.0437378554572581\\
2.79066801328409	0.157708592029731\\
2.79075690221588	0.135092560861063\\
2.79084579114766	0.171\\
2.79093468007944	0.0976165969494942\\
2.79102356901122	0.18212358441454\\
2.791112457943	0.0437378554572581\\
2.79120134687478	0.0774144689318477\\
2.79129023580657	0.0612943716828878\\
2.79146801367013	0.135029626378806\\
2.79155690260191	0.0437378554572581\\
2.79182356939726	0.077\\
2.79191245832904	0.0367695526217005\\
2.79200134726082	0.154\\
2.7920902361926	0.0689637585982665\\
2.79226801405616	0.188162164103201\\
2.79235690298795	0.0864696478540301\\
2.79244579191973	0.124723694621351\\
2.79253468085151	0.0430000000000001\\
2.79271245871507	0.156923548264752\\
2.79280134764685	0.0192353840616715\\
2.7930680144422	0.174347354439349\\
2.79315690337398	0.0787464284904402\\
2.79333468123754	0.147312592808626\\
2.79351245910111	0.0606712452484701\\
2.79360134803289	0.146184814532837\\
2.79386801482823	0.0689637585982665\\
2.7940457926918	0.180878412200019\\
2.79413468162358	0.105261578935526\\
2.79422357055536	0.133416640641264\\
2.79431245948714	0.0113137084989847\\
2.7944902373507	0.108466584716216\\
2.79466801521427	0.0600000000000001\\
2.79475690414605	0.163\\
2.79493468200961	0.0259999999999998\\
2.79502357094139	0.13729530217746\\
2.79511245987318	0.0192353840616715\\
2.79537912666852	0.128249756335051\\
2.79555690453208	0.00800000000000001\\
2.79573468239565	0.0623618473106755\\
2.79582357132743	0.0169999999999999\\
2.79591246025921	0.0888875694346516\\
2.79600134919099	0.0310644491340182\\
2.79609023812277	0.17632356620713\\
2.79626801598634	0.095257545632879\\
2.7964457938499	0.119201510057549\\
2.79680134957703	0.0502493781056046\\
2.79689023850881	0.104393486386843\\
2.79697912744059	0.0502493781056046\\
2.79706801637237	0.0685930025585701\\
2.79715690530415	0.0430000000000001\\
2.79724579423594	0.163196200936174\\
2.79733468316772	0.0380131556174965\\
2.79751246103128	0.0991261822123701\\
2.79760134996306	0.0572450871254468\\
2.79777912782662	0.165275527529033\\
2.79786801675841	0.0738173421358423\\
2.79804579462197	0.187085541932027\\
2.79831246141731	0.0510000000000002\\
2.7984013503491	0.127471565456772\\
2.79866801714444	0.0169999999999999\\
2.798845795008	0.177859495107796\\
2.79893468393979	0.0367695526217005\\
2.79911246180335	0.309870940877004\\
2.79920135073513	0.0923579991121506\\
2.79929023966691	0.118338497539896\\
2.79937912859869	0.0240416305603426\\
2.79955690646226	0.172177234267484\\
2.79973468432582	0.116090481952656\\
2.7998235732576	0.137927517196534\\
2.79991246218938	0.0380131556174965\\
2.80000135112116	0.085\\
2.80009024005295	0.0689637585982665\\
2.80017912898473	0.145\\
2.80035690684829	0.0428018691180654\\
2.80044579578007	0.0999599919967986\\
2.80053468471185	0.00800000000000001\\
2.8008013515072	0.154935470438502\\
2.80097912937076	0.0961509230324911\\
2.80106801830254	0.108466584716216\\
2.80115690723433	0.0462385120867874\\
2.80124579616611	0.121511316345433\\
2.80142357402967	0.0787464284904402\\
2.80151246296145	0.212927217612028\\
2.80169024082502	0.13729530217746\\
2.8017791297568	0.177859495107796\\
2.80186801868858	0.132438665049146\\
2.80195690762036	0.15243359209833\\
2.80204579655214	0.103368273662667\\
2.80213468548392	0.141155942134931\\
2.80231246334749	0.0537587202228624\\
2.80240135227927	0.127800625976558\\
2.80257913014283	0.126178445068879\\
2.80266801907461	0.0537587202228624\\
2.8027569080064	0.120266371026983\\
2.80284579693818	0.0769220384545286\\
2.80293468586996	0.0812711510931154\\
2.80311246373352	0.0788542960148653\\
2.80329024159709	0.0502493781056046\\
2.80337913052887	0.122155638429014\\
2.80346801946065	0.0240416305603426\\
2.80364579732421	0.192815974441953\\
2.80373468625599	0.0689637585982665\\
2.80382357518777	0.138050715318683\\
2.80426801984668	0.0737360156233029\\
2.80435690877846	0.111364267159623\\
2.80444579771025	0.0841724420460759\\
2.80462357557381	0.177282260815909\\
2.80471246450559	0.0259999999999998\\
2.80489024236915	0.107517440445725\\
2.80506802023272	0.0437378554572581\\
2.80533468702806	0.188162164103201\\
2.80542357595984	0.128316016147635\\
2.80551246489163	0.145220521965733\\
2.80569024275519	0.0612943716828878\\
2.80577913168697	0.1116154111223\\
2.80604579848232	0.0623618473106755\\
2.8061346874141	0.140417235409333\\
2.80622357634588	0.0430000000000001\\
2.80631246527766	0.188215302247187\\
2.80649024314122	0.0944298681562143\\
2.80657913207301	0.142579802216162\\
2.80675690993657	0.0380131556174965\\
2.80702357673191	0.138050715318683\\
2.8071124656637	0.027513632984395\\
2.80729024352726	0.215501740132185\\
2.80737913245904	0.0999599919967986\\
2.80746802139082	0.114039466852489\\
2.80764579925438	0.0192353840616715\\
2.80782357711795	0.137\\
2.80791246604973	0.120337026720789\\
2.80800135498151	0.270691706559326\\
2.80809024391329	0.0689637585982665\\
2.80817913284507	0.164073154415949\\
2.80826802177686	0.0510000000000002\\
2.80835691070864	0.157155973478579\\
2.80862357750398	0.0430000000000001\\
2.80880135536755	0.107517440445725\\
2.80889024429933	0.0537587202228624\\
2.80897913323111	0.0876641317757723\\
2.80906802216289	0.0349284983931462\\
2.80915691109467	0.164176734039875\\
2.80933468895824	0.0480832611206852\\
2.8095124668218	0.156977705423413\\
2.80960135575358	0.0788542960148653\\
2.80969024468536	0.0848528137423856\\
2.80977913361714	0.0813019064967113\\
2.80995691148071	0.119201510057549\\
2.81013468934427	0.0169999999999999\\
2.81022357827605	0.144941367455948\\
2.81031246720783	0.0605309838016863\\
2.81040135613961	0.112294256309038\\
2.8104902450714	0.0915478017212865\\
2.81057913400318	0.145993150524263\\
2.81066802293496	0.0623618473106755\\
2.81084580079852	0.103392456204503\\
2.8109346897303	0.0924770241735753\\
2.81102357866209	0.143589693223434\\
2.81111246759387	0.0605309838016863\\
2.81120135652565	0.153707514455215\\
2.81137913438921	0.0349284983931462\\
2.81146802332099	0.0787464284904402\\
2.81155691225278	0.0548178802946628\\
2.81164580118456	0.0689637585982665\\
2.81173469011634	0.0548178802946628\\
2.81182357904812	0.121511316345433\\
2.8119124679799	0.0089999999999999\\
2.81200135691168	0.069\\
2.81226802370703	0.0169999999999999\\
2.81235691263881	0.226119437466132\\
2.81253469050237	0.0367695526217005\\
2.81271246836594	0.137233377864133\\
2.81280135729772	0.114690888914508\\
2.8128902462295	0.192854867711448\\
2.81297913516128	0.0367695526217005\\
2.81315691302485	0.110693269894786\\
2.81324580195663	0.0975294827218929\\
2.81333469088841	0.146184814532837\\
2.81342357982019	0.0876641317757723\\
2.81351246875197	0.122784363825367\\
2.8138680244791	0.0169999999999999\\
2.81422358020622	0.148932870784122\\
2.81431246913801	0.12\\
2.81449024700157	0.162197410583523\\
2.81457913593335	0.0612943716828878\\
2.81466802486513	0.116606174793619\\
2.81475691379691	0.0187882942280559\\
2.81493469166048	0.193747258045114\\
2.81502358059226	0.139807009838563\\
2.81511246952404	0.160580198032012\\
2.81520135845582	0.0310644491340182\\
2.8152902473876	0.18\\
2.81537913631939	0.106230880632705\\
2.81546802525117	0.122784363825367\\
2.81555691418295	0.0259999999999998\\
2.81573469204651	0.0787464284904402\\
2.81582358097829	0.0120415945787924\\
2.81600135884186	0.120266371026983\\
2.81617913670542	0.0787464284904402\\
2.8162680256372	0.0968762096698668\\
2.81635691456898	0.0606712452484701\\
2.81653469243255	0.0310644491340182\\
2.81662358136433	0.0653911308970874\\
2.81671247029611	0.0439317652729776\\
2.81689024815967	0.196379734188638\\
2.8172458038868	0\\
2.81751247068215	0.163196200936174\\
2.81760135961393	0.0769220384545286\\
2.81769024854571	0.0813019064967113\\
2.81777913747749	0.215501740132185\\
2.81795691534105	0.0612943716828878\\
2.81804580427283	0.0955248658727141\\
2.8182235821364	0.0787464284904402\\
2.81831247106818	0.1495626958837\\
2.81866802679531	0.0502493781056046\\
2.81884580465887	0.120266371026983\\
2.81893469359065	0.0915478017212865\\
2.81902358252243	0.116090481952656\\
2.81911247145421	0.051788029504896\\
2.81929024931778	0.121198184804889\\
2.81937913824956	0.0721248916810278\\
2.8196458050449	0.152947703480634\\
2.81973469397669	0.0848528137423856\\
2.81991247184025	0.0728010988928052\\
2.82000136077203	0.138423263940712\\
2.82009024970381	0.0437378554572581\\
2.82026802756738	0.114039466852489\\
2.82035691649916	0.0769220384545286\\
2.82044580543094	0.153707514455215\\
2.8206235832945	0.132774244490413\\
2.82071247222628	0.171\\
2.82080136115807	0.0804549563420429\\
2.82089025008985	0.0955248658727141\\
2.82097913902163	0.0605309838016863\\
2.82106802795341	0.191407941319058\\
2.82115691688519	0.0737360156233029\\
2.82133469474876	0.085\\
2.82142358368054	0.0510000000000002\\
2.82151247261232	0.15243359209833\\
2.8216013615441	0.076026311234993\\
2.82177913940766	0.182200439077407\\
2.82222358406657	0.0430000000000001\\
2.82231247299835	0.138708327075197\\
2.8225791397937	0.0502493781056046\\
2.82275691765726	0.145454460227248\\
2.82284580658904	0.00800000000000001\\
2.82293469552082	0.0612943716828878\\
2.82302358445261	0.0437378554572581\\
2.82311247338439	0.122155638429014\\
2.82329025124795	0.0548178802946628\\
2.82337914017973	0.132438665049146\\
2.82346802911151	0.0310644491340182\\
2.8235569180433	0.126178445068879\\
2.82373469590686	0.0812711510931154\\
2.82382358483864	0.0351710107901377\\
2.8240013627022	0.130387882872605\\
2.82417914056577	0.0605309838016863\\
2.82426802949755	0.132438665049146\\
2.82462358522468	0.027513632984395\\
2.82480136308824	0.163670400500518\\
2.82489025202002	0.0991261822123701\\
2.8249791409518	0.173692256591939\\
2.82506802988358	0.0738173421358423\\
2.82524580774715	0.111516814875605\\
2.82533469667893	0.0684689710744948\\
2.82542358561071	0.0876641317757723\\
2.82551247454249	0.0787464284904402\\
2.82560136347427	0.143589693223434\\
2.82569025240605	0.0788542960148653\\
2.82577914133784	0.104861813831347\\
2.82586803026962	0.103368273662667\\
2.8259569192014	0.163465592709903\\
2.82604580813318	0.0169999999999999\\
2.82622358599674	0.187085541932027\\
2.82631247492853	0.0259999999999998\\
2.82640136386031	0.111\\
2.82649025279209	0.0480832611206852\\
2.82657914172387	0.175692913915161\\
2.82675691958743	0.0537587202228624\\
2.82684580851922	0.138708327075197\\
2.826934697451	0.104043260233424\\
2.82702358638278	0.135029626378806\\
2.82711247531456	0.0367695526217005\\
2.82720136424634	0.0516236379965611\\
2.82729025317812	0.0339999999999998\\
2.82737914210991	0.0944298681562143\\
2.82746803104169	0.0738173421358423\\
2.82764580890525	0.154262762843144\\
2.82782358676881	0.00800000000000001\\
2.82791247570059	0.106943910532578\\
2.82800136463238	0.0510000000000002\\
2.82809025356416	0.110258786497948\\
2.82817914249594	0.0187882942280559\\
2.82844580929128	0.0999599919967986\\
2.82853469822307	0.0606712452484701\\
2.82862358715485	0.229817318755571\\
2.82871247608663	0.027202941017471\\
2.82880136501841	0.186123614837022\\
2.82897914288197	0.0462385120867874\\
2.82906803181376	0.180878412200019\\
2.82915692074554	0.0516236379965611\\
2.82924580967732	0.0623618473106755\\
2.82942358754088	0.0089999999999999\\
2.82960136540445	0.0769220384545286\\
2.82969025433623	0.060811183182043\\
2.82986803219979	0.142579802216162\\
2.83013469899514	0.027513632984395\\
2.83022358792692	0.168585289986997\\
2.8303124768587	0.0259999999999998\\
2.83040136579048	0.0351710107901377\\
2.83066803258583	0.0876641317757723\\
2.83075692151761	0.0606712452484701\\
2.83084581044939	0.121511316345433\\
2.83093469938117	0.102\\
2.83102358831295	0.158808060248842\\
2.8312902551083	0.0310644491340182\\
2.83137914404008	0.106943910532578\\
2.83155692190364	0.0548178802946628\\
2.83164581083542	0.0623618473106755\\
2.83173469976721	0.0510000000000002\\
2.83182358869899	0.119037809119624\\
2.83191247763077	0.0548178802946628\\
2.83200136656255	0.120337026720789\\
2.83209025549433	0.0667083203206316\\
2.83217914442611	0.0684689710744948\\
2.83226803335789	0.10340696301507\\
2.83235692228968	0.0439317652729776\\
2.83244581122146	0.0606712452484701\\
2.83253470015324	0.027202941017471\\
2.83262358908502	0.203066491573573\\
2.8327124780168	0.0192353840616715\\
2.83280136694858	0.162225152180542\\
2.83297914481215	0.0572450871254468\\
2.83306803374393	0.103368273662667\\
2.83315692267571	0.0653911308970874\\
2.83324581160749	0.104393486386843\\
2.83333470053927	0.0684689710744948\\
2.83342358947106	0.0841724420460759\\
2.83360136733462	0.0502493781056046\\
2.8336902562664	0.175453697595691\\
2.83404581199353	0.0572450871254468\\
2.83422358985709	0.165275527529033\\
2.83440136772065	0.111516814875605\\
2.83449025665244	0.206465493484989\\
2.83457914558422	0.0240416305603426\\
2.834668034516	0.130613934938046\\
2.83475692344778	0.0623618473106755\\
2.83511247917491	0.156179384042837\\
2.83529025703847	0.0480832611206852\\
2.83555692383381	0.135029626378806\\
2.8356458127656	0.0430000000000001\\
2.83573470169738	0.0864696478540301\\
2.83582359062916	0.0537587202228624\\
2.83591247956094	0.0572450871254468\\
2.83600136849272	0.0480832611206852\\
2.8360902574245	0.0667083203206316\\
2.83626803528807	0.0127279220613579\\
2.83635692421985	0.126178445068879\\
2.83653470208341	0.0310644491340182\\
2.83662359101519	0.171400116686075\\
2.83680136887876	0.0537587202228624\\
2.83689025781054	0.150748134316813\\
2.83715692460588	0.0089999999999999\\
2.83733470246945	0.0612943716828878\\
2.83742359140123	0.0310644491340182\\
2.83751248033301	0.143589693223434\\
2.83769025819657	0.0169999999999999\\
2.83786803606014	0.227437903613272\\
2.83795692499192	0.0881929702413973\\
2.83822359178726	0.28872997766079\\
2.83831248071905	0.0955248658727141\\
2.83840136965083	0.163465592709903\\
2.83857914751439	0.0380131556174965\\
2.83875692537795	0.147054411698528\\
2.83884581430974	0.0689637585982665\\
2.83893470324152	0.207800384985207\\
2.8390235921733	0.027202941017471\\
2.83911248110508	0.134164078649988\\
2.83937914790042	0.0367695526217005\\
2.83946803683221	0.147312592808626\\
2.83955692576399	0.126178445068879\\
2.83982359255933	0.149375366108338\\
2.83991248149111	0.147634684271685\\
2.84017914828646	0.0349284983931462\\
2.84035692615002	0.139445329789133\\
2.84062359294537	0.0192353840616715\\
2.84071248187715	0.127404866469064\\
2.84089025974071	0.0187882942280559\\
2.84097914867249	0.127471565456772\\
2.84106803760428	0.111\\
2.84115692653606	0.180421728181503\\
2.84124581546784	0.0605309838016863\\
2.84133470439962	0.0859999999999999\\
2.8414235933314	0.0240416305603426\\
2.84151248226318	0.128\\
2.84160137119496	0.124723694621351\\
2.84169026012675	0.0187882942280559\\
2.84204581585387	0.157708592029731\\
2.842401371581	0.0240416305603426\\
2.84257914944456	0.163670400500518\\
2.84266803837634	0.0612943716828878\\
2.84293470517169	0.184396312327552\\
2.84302359410347	0.0510000000000002\\
2.84311248303525	0.148932870784122\\
2.84329026089882	0.0113137084989847\\
2.8433791498306	0.123422040171114\\
2.84346803876238	0.0923579991121506\\
2.84355692769416	0.214189168727086\\
2.84364581662594	0.0113137084989847\\
2.84382359448951	0.122155638429014\\
2.84400137235307	0.0367695526217005\\
2.84409026128485	0.0774144689318477\\
2.84417915021663	0.0430000000000001\\
2.84426803914841	0.0975294827218929\\
2.8443569280802	0.0502493781056046\\
2.84453470594376	0.119037809119624\\
2.84471248380732	0.0888875694346516\\
2.8448013727391	0.138423263940712\\
2.84489026167089	0.0380131556174965\\
2.84497915060267	0.133544000239621\\
2.84506803953445	0.0349284983931462\\
2.84515692846623	0.163196200936174\\
2.84524581739801	0.0653911308970874\\
2.84542359526158	0.103392456204503\\
2.84551248419336	0.0310644491340182\\
2.84569026205692	0.103392456204503\\
2.8457791509887	0.0710633520177595\\
2.84586803992048	0.20611889772653\\
2.84604581778405	0.0259999999999998\\
2.84613470671583	0.134164078649988\\
2.84622359564761	0.0537587202228624\\
2.84631248457939	0.152947703480634\\
2.84657915137474	0.069\\
2.84666804030652	0.0721248916810278\\
2.8467569292383	0.132438665049146\\
2.84684581817008	0.0999599919967986\\
2.84693470710186	0.163465592709903\\
2.84711248496543	0.0439317652729776\\
2.84720137389721	0.135029626378806\\
2.84737915176077	0.0695844810284592\\
2.84755692962433	0.138050715318683\\
2.84764581855612	0.0349284983931462\\
2.8477347074879	0.172965314441942\\
2.84800137428324	0.027513632984395\\
2.84809026321502	0.187085541932027\\
2.84826804107859	0.0349284983931462\\
2.84835693001037	0.112294256309038\\
2.84844581894215	0.0605309838016863\\
2.84853470787393	0.153707514455215\\
2.8487124857375	0.0380131556174965\\
2.84897915253284	0.165529453572469\\
2.8491569303964	0.0240416305603426\\
2.84924581932819	0.0428018691180654\\
2.84933470825997	0.0367695526217005\\
2.84942359719175	0.114004385880544\\
2.84960137505531	0.0259999999999998\\
2.84986804185066	0.0866833317310776\\
2.84995693078244	0.0804549563420429\\
2.85004581971422	0.119037809119624\\
2.850134708646	0.0689637585982665\\
2.85031248650956	0.104393486386843\\
2.85040137544135	0.102\\
2.85049026437313	0.135029626378806\\
2.85066804223669	0.027202941017471\\
2.85075693116847	0.186123614837022\\
2.85084582010025	0.122155638429014\\
2.85093470903204	0.189789356919718\\
2.85102359796382	0.0863712915267567\\
2.85137915369094	0.139445329789133\\
2.85146804262273	0.0259999999999998\\
2.85155693155451	0.154\\
2.85182359834985	0.0120415945787924\\
2.85200137621342	0.128600155520901\\
2.8520902651452	0.0351710107901377\\
2.85217915407698	0.0680000000000001\\
2.85235693194054	0.0548178802946628\\
2.8525347098041	0.0866833317310776\\
2.85262359873589	0.141155942134931\\
2.85271248766767	0.094339811320566\\
2.85297915446301	0.141155942134931\\
2.85315693232658	0.0120415945787924\\
2.85324582125836	0.111\\
2.85342359912192	0.0339999999999998\\
2.8535124880537	0.181220859726468\\
2.85369026591727	0.0380131556174965\\
2.85386804378083	0.108466584716216\\
2.85395693271261	0.0367695526217005\\
2.85413471057617	0.128316016147635\\
2.85422359950796	0.0187882942280559\\
2.85431248843974	0.104861813831347\\
2.85440137737152	0.027202941017471\\
2.85466804416686	0.153652204670158\\
2.85475693309865	0.0502493781056046\\
2.85484582203043	0.148932870784122\\
2.85493471096221	0.0695844810284592\\
2.85502359989399	0.158142340946377\\
2.85511248882577	0.145993150524263\\
2.85529026668934	0.216684101862596\\
2.85537915562112	0.0881929702413973\\
2.85555693348468	0.229965214760842\\
2.85582360028003	0.0548178802946628\\
2.85591248921181	0.0848528137423856\\
2.85600137814359	0.0089999999999999\\
2.85609026707537	0.0881929702413973\\
2.85617915600715	0.0349284983931462\\
2.85635693387072	0.0685930025585701\\
2.8564458228025	0.0439317652729776\\
2.85671248959784	0.0976165969494942\\
2.85680137852962	0.0695844810284592\\
2.8568902674614	0.169425499851705\\
2.85706804532497	0.0653911308970874\\
2.85715693425675	0.128249756335051\\
2.85733471212031	0.0367695526217005\\
2.85769026784744	0.135029626378806\\
2.85777915677922	0.069\\
2.857868045711	0.191407941319058\\
2.85795693464278	0.0653911308970874\\
2.85804582357457	0.0710633520177595\\
2.85813471250635	0.165275527529033\\
2.85831249036991	0.0428018691180654\\
2.85840137930169	0.169425499851705\\
2.85849026823347	0.0858020978764507\\
2.85857915716526	0.0876641317757723\\
2.8588458239606	0.0169999999999999\\
2.85902360182416	0.094339811320566\\
2.85920137968773	0.0623618473106755\\
2.85929026861951	0.0769220384545286\\
2.85937915755129	0.0380131556174965\\
2.85955693541485	0.130613934938046\\
2.85964582434663	0.0854751425854325\\
2.85973471327842	0.145279041847061\\
2.8598236022102	0.0437378554572581\\
2.85991249114198	0.175453697595691\\
2.86000138007376	0.0955248658727141\\
2.86009026900554	0.104861813831347\\
2.86017915793732	0.0866833317310776\\
2.86026804686911	0.121511316345433\\
2.86035693580089	0.0841724420460759\\
2.86044582473267	0.111516814875605\\
2.86053471366445	0.0430000000000001\\
2.86062360259623	0.120337026720789\\
2.86089026939158	0.0240416305603426\\
2.86106804725514	0.116090481952656\\
2.86115693618692	0.103392456204503\\
2.8612458251187	0.127471565456772\\
2.86151249191405	0.0537587202228624\\
2.86177915870939	0.145220521965733\\
2.86204582550474	0.0612943716828878\\
2.86213471443652	0.103368273662667\\
2.8622236033683	0.0380131556174965\\
2.86240138123187	0.1116154111223\\
2.86249027016365	0.0187882942280559\\
2.86266804802721	0.127800625976558\\
2.86275693695899	0.0502493781056046\\
2.86302360375434	0.114004385880544\\
2.86311249268612	0.0944298681562143\\
2.86329027054968	0.156179384042837\\
2.86346804841324	0.0437378554572581\\
2.86355693734503	0.0502493781056046\\
2.86364582627681	0.0428018691180654\\
2.86373471520859	0.109635760589326\\
2.86382360414037	0.0689637585982665\\
2.86391249307215	0.107517440445725\\
2.86400138200393	0.0653911308970874\\
2.8641791598675	0.0859999999999999\\
2.86426804879928	0.0537587202228624\\
2.86444582666284	0.0606712452484701\\
2.86453471559462	0.142579802216162\\
2.86471249345819	0.0548178802946628\\
2.86506804918531	0.169838158256618\\
2.86542360491244	0.0187882942280559\\
2.86551249384422	0.0367695526217005\\
2.865601382776	0.0310644491340182\\
2.86569027170779	0.164073154415949\\
2.86586804957135	0.0774144689318477\\
2.86604582743491	0.15420765220961\\
2.86613471636669	0.0259999999999998\\
2.86631249423026	0.15989058759039\\
2.86649027209382	0.0169999999999999\\
2.8665791610256	0.169705627484771\\
2.86666804995738	0.00800000000000001\\
2.86675693888917	0.0788542960148653\\
2.86684582782095	0.0120415945787924\\
2.86693471675273	0.197\\
2.86711249461629	0.0259999999999998\\
2.86729027247985	0.197716969428524\\
2.8675569392752	0.0349284983931462\\
2.86773471713876	0.139445329789133\\
2.86791249500233	0.0339999999999998\\
2.86800138393411	0.192771885917008\\
2.86809027286589	0.0351710107901377\\
2.86826805072945	0.0976165969494942\\
2.86844582859302	0.0462385120867874\\
2.8685347175248	0.162197410583523\\
2.86871249538836	0.069\\
2.86880138432014	0.0881929702413973\\
2.86889027325192	0.0728010988928052\\
2.86906805111549	0.145454460227248\\
2.86915694004727	0.0537587202228624\\
2.86942360684261	0.166147524808527\\
2.8695124957744	0.0812711510931154\\
2.86969027363796	0.174347354439349\\
2.86977916256974	0.102727795654341\\
2.87004582936509	0.0259999999999998\\
2.87013471829687	0.122784363825367\\
2.87022360722865	0.0537587202228624\\
2.87049027402399	0.145993150524263\\
2.87057916295577	0.0380131556174965\\
2.87066805188756	0.069462219947249\\
2.87084582975112	0.027513632984395\\
2.87102360761468	0.103392456204503\\
2.87111249654646	0.0169999999999999\\
2.87129027441003	0.0841724420460759\\
2.87137916334181	0.0120415945787924\\
2.87146805227359	0.106943910532578\\
2.87155694120537	0.0439317652729776\\
2.87164583013715	0.0510000000000002\\
2.8719124969325	0.0259999999999998\\
2.87209027479606	0.15243359209833\\
2.87235694159141	0.0462385120867874\\
2.87244583052319	0.185270073136489\\
2.87262360838675	0.0787464284904402\\
2.87271249731853	0.216333076527839\\
2.87280138625032	0.027513632984395\\
2.8728902751821	0.18876705220986\\
2.87315694197744	0.027202941017471\\
2.87324583090922	0.077524189773257\\
2.87333471984101	0.0113137084989847\\
2.87351249770457	0.165275527529033\\
2.87369027556813	0.0787464284904402\\
2.87386805343169	0.134164078649988\\
2.87395694236348	0.10340696301507\\
2.87404583129526	0.110693269894786\\
2.8743124980906	0.0089999999999999\\
2.87449027595417	0.126178445068879\\
2.87475694274951	0.0710633520177595\\
2.87493472061307	0.1495626958837\\
2.87502360954486	0.107517440445725\\
2.87511249847664	0.1116154111223\\
2.87520138740842	0.0516236379965611\\
2.87537916527198	0.220056810846654\\
2.87546805420376	0.0848528137423856\\
2.87564583206733	0.200249843945008\\
2.87573472099911	0.0339999999999998\\
2.87582360993089	0.0572450871254468\\
2.87591249886267	0.027513632984395\\
2.87600138779445	0.0841724420460759\\
2.87635694352158	0.0349284983931462\\
2.87644583245336	0.0999599919967986\\
2.87653472138514	0.0605309838016863\\
2.87662361031692	0.111\\
2.87671249924871	0.076026311234993\\
2.87680138818049	0.139445329789133\\
2.87697916604405	0.0653911308970874\\
2.87715694390762	0.114004385880544\\
2.87733472177118	0.0428018691180654\\
2.87742361070296	0.179805450417945\\
2.87760138856652	0.00800000000000001\\
2.87777916643009	0.0738173421358423\\
2.87804583322543	0.0367695526217005\\
2.87813472215721	0.0858020978764507\\
2.87822361108899	0.0462385120867874\\
2.87840138895256	0.122155638429014\\
2.87849027788434	0.0380131556174965\\
2.87857916681612	0.0961509230324911\\
2.8786680557479	0.0120415945787924\\
2.87875694467968	0.134164078649988\\
2.87884583361147	0.0462385120867874\\
2.87911250040681	0.127800625976558\\
2.87929027827037	0.0787464284904402\\
2.87937916720216	0.0876641317757723\\
2.87946805613394	0.0380131556174965\\
2.87955694506572	0.156923548264752\\
2.87973472292928	0.077\\
2.87991250079285	0.138423263940712\\
2.88000138972463	0.0339999999999998\\
2.88017916758819	0.104393486386843\\
2.88026805651997	0.0339999999999998\\
2.88035694545175	0.0991261822123701\\
2.88044583438354	0.0898443097808648\\
2.8806236122471	0.119037809119624\\
2.88089027904244	0.0516236379965611\\
2.88097916797422	0.16224980739588\\
2.88106805690601	0.0684689710744948\\
2.88124583476957	0.243805250148556\\
2.88151250156491	0.0310644491340182\\
2.88169027942848	0.15749285698088\\
2.88177916836026	0.0572450871254468\\
2.88186805729204	0.197732142050806\\
2.8820458351556	0.076026311234993\\
2.88213472408739	0.127800625976558\\
2.88240139088273	0.0310644491340182\\
2.88249027981451	0.163196200936174\\
2.88257916874629	0.0888875694346516\\
2.88266805767808	0.106230880632705\\
2.88275694660986	0.0351710107901377\\
2.88293472447342	0.137927517196534\\
2.8830236134052	0.0187882942280559\\
2.88311250233698	0.0349284983931462\\
2.88320139126877	0.0187882942280559\\
2.88337916913233	0.132936074863071\\
2.88346805806411	0.0537587202228624\\
2.88355694699589	0.122588743365776\\
2.88364583592767	0.0876641317757723\\
2.88373472485946	0.103\\
2.88382361379124	0.0914385039247692\\
2.88391250272302	0.171187032219149\\
2.8840013916548	0.0548178802946628\\
2.88409028058658	0.103368273662667\\
2.88417916951836	0.0685930025585701\\
2.88426805845014	0.135029626378806\\
2.88435694738193	0.076026311234993\\
2.88462361417727	0.172803356448884\\
2.88480139204083	0.027202941017471\\
2.88489028097262	0.162225152180542\\
2.8849791699044	0.120266371026983\\
2.88506805883618	0.148932870784122\\
2.88515694776796	0.0430000000000001\\
2.88533472563152	0.114039466852489\\
2.88551250349509	0.0113137084989847\\
2.88569028135865	0.142579802216162\\
2.88577917029043	0.116090481952656\\
2.88586805922221	0.145993150524263\\
2.88613472601756	0.0351710107901377\\
2.88622361494934	0.0944298681562143\\
2.8864013928129	0.0437378554572581\\
2.88649028174469	0.0769220384545286\\
2.88657917067647	0.0169999999999999\\
2.88666805960825	0.0187882942280559\\
2.88684583747181	0.122588743365776\\
2.88702361533538	0.0367695526217005\\
2.88720139319894	0.12\\
2.8873791710625	0\\
2.88764583785785	0.147312592808626\\
2.88773472678963	0.102\\
2.88791250465319	0.23162469643801\\
2.88800139358497	0.0572450871254468\\
2.88809028251675	0.107517440445725\\
2.88826806038032	0.0653911308970874\\
2.8883569493121	0.20611889772653\\
2.88844583824388	0.202180612324723\\
2.88862361610744	0.0866833317310776\\
2.88871250503923	0.145220521965733\\
2.88880139397101	0.0684689710744948\\
2.88889028290279	0.220056810846654\\
2.88906806076635	0.0623618473106755\\
2.88915694969813	0.0939999999999999\\
2.8893347275617	0.0537587202228624\\
2.88942361649348	0.0924770241735753\\
2.88960139435704	0.0612943716828878\\
2.88977917222061	0.105261578935526\\
2.88986806115239	0.0339999999999998\\
2.89004583901595	0.164176734039875\\
2.89013472794773	0.0502493781056046\\
2.89022361687951	0.172965314441942\\
2.89049028367486	0.0310644491340182\\
2.89057917260664	0.0864696478540301\\
2.89066806153842	0.0612943716828878\\
2.8907569504702	0.127800625976558\\
2.89084583940198	0.0858020978764507\\
2.89111250619733	0.142579802216162\\
2.89137917299267	0.0738173421358423\\
2.89146806192446	0.133544000239621\\
2.89182361765158	0.0428018691180654\\
2.89191250658336	0.18876705220986\\
2.89200139551515	0.103310212467113\\
2.89226806231049	0.161755989069957\\
2.89235695124227	0.027202941017471\\
2.89253472910584	0.111\\
2.8927125069694	0.027202941017471\\
2.89289028483296	0.122784363825367\\
2.89297917376474	0.0548178802946628\\
2.89306806269653	0.154262762843144\\
2.89315695162831	0.0462385120867874\\
2.89342361842365	0.130698125464752\\
2.89351250735543	0.116090481952656\\
2.89360139628722	0.163670400500518\\
2.89377917415078	0.0187882942280559\\
2.89386806308256	0.154935470438502\\
2.89395695201434	0.0689637585982665\\
2.89413472987791	0.118338497539896\\
2.89422361880969	0.0685930025585701\\
2.89440139667325	0.165275527529033\\
2.89457917453681	0.095257545632879\\
2.89475695240038	0.0380131556174965\\
2.89484584133216	0.19513328778043\\
2.89493473026394	0.077524189773257\\
2.89502361919572	0.145220521965733\\
2.89520139705928	0.0349284983931462\\
2.89529028599107	0.111516814875605\\
2.89537917492285	0.0728010988928052\\
2.89555695278641	0.142579802216162\\
2.89564584171819	0.0380131556174965\\
2.89573473064997	0.0623618473106755\\
2.89582361958176	0.0428018691180654\\
2.8960902863771	0.0976165969494942\\
2.89617917530888	0.0351710107901377\\
2.89626806424066	0.152947703480634\\
2.89635695317245	0.027513632984395\\
2.89662361996779	0.187536663082182\\
2.89680139783135	0.0623618473106755\\
2.89697917569492	0.111364267159623\\
2.89715695355848	0.0240416305603426\\
2.89742362035383	0.103368273662667\\
2.89751250928561	0.0689637585982665\\
2.89760139821739	0.106943910532578\\
2.89769028714917	0.103368273662667\\
2.89777917608095	0.0089999999999999\\
2.89786806501273	0.177282260815909\\
2.89795695394452	0.0462385120867874\\
2.8980458428763	0.163248277173145\\
2.89822362073986	0.0653911308970874\\
2.89831250967164	0.218277346511268\\
2.8984902875352	0.122155638429014\\
2.89866806539877	0.15243359209833\\
2.89875695433055	0.0259999999999998\\
2.89884584326233	0.0310644491340182\\
2.89893473219411	0.145\\
2.89902362112589	0.0192353840616715\\
2.89911251005768	0.0955248658727141\\
2.89920139898946	0.0876641317757723\\
2.89929028792124	0.121198184804889\\
2.89937917685302	0.0380131556174965\\
2.89982362151193	0.130613934938046\\
2.90000139937549	0.0510000000000002\\
2.90026806617084	0.126178445068879\\
2.9004458440344	0.027513632984395\\
2.90053473296618	0.0653911308970874\\
2.90062362189796	0.0351710107901377\\
2.90071251082975	0.0976165969494942\\
2.90080139976153	0.0367695526217005\\
2.90089028869331	0.206642202853144\\
2.90106806655687	0.0728010988928052\\
2.90115695548865	0.0788542960148653\\
2.90124584442043	0.0612943716828878\\
2.901423622284	0.163465592709903\\
2.90160140014756	0.0310644491340182\\
2.90169028907934	0.128\\
2.90177917801112	0.0684689710744948\\
2.90186806694291	0.202180612324723\\
2.90222362267003	0.0480832611206852\\
2.9024014005336	0.145993150524263\\
2.90249028946538	0.0187882942280559\\
2.90266806732894	0.120337026720789\\
2.9028458451925	0.027202941017471\\
2.90293473412429	0.0700927956355004\\
2.90311251198785	0.0310644491340182\\
2.90320140091963	0.0685930025585701\\
2.90329028985141	0.0667083203206316\\
2.90337917878319	0.209461213593352\\
2.90346806771498	0.0944298681562143\\
2.90355695664676	0.0976165969494942\\
2.90364584557854	0.211473402582925\\
2.9038236234421	0.104043260233424\\
2.90391251237388	0.145413204352287\\
2.90409029023745	0.0841724420460759\\
2.90417917916923	0.168585289986997\\
2.90426806810101	0.027202941017471\\
2.90435695703279	0.145220521965733\\
2.90444584596457	0.114039466852489\\
2.90453473489636	0.188162164103201\\
2.90471251275992	0.0240416305603426\\
2.9048014016917	0.110693269894786\\
2.90489029062348	0.108466584716216\\
2.90497917955526	0.0430000000000001\\
2.90506806848705	0.0737360156233029\\
2.90515695741883	0.0572450871254468\\
2.90524584635061	0.0813019064967113\\
2.90533473528239	0.00800000000000001\\
2.90542362421417	0.203867604096384\\
2.90560140207773	0.0548178802946628\\
2.90569029100952	0.122588743365776\\
2.9057791799413	0.0667083203206316\\
2.90604584673664	0.154935470438502\\
2.90613473566842	0.0881929702413973\\
2.90622362460021	0.15989058759039\\
2.90631251353199	0.0428018691180654\\
2.90640140246377	0.0623618473106755\\
2.90649029139555	0.0572450871254468\\
2.90657918032733	0.193414063604485\\
2.90666806925911	0.0259999999999998\\
2.9067569581909	0.168344884092152\\
2.90693473605446	0.0623618473106755\\
2.90702362498624	0.0710633520177595\\
2.90711251391802	0.0339999999999998\\
2.9072014028498	0.19577793542685\\
2.90737918071337	0.0349284983931462\\
2.90755695857693	0.180421728181503\\
2.90773473644049	0.0700927956355004\\
2.90782362537228	0.105261578935526\\
2.90791251430406	0.0812711510931154\\
2.90800140323584	0.164176734039875\\
2.90809029216762	0.111364267159623\\
2.9081791810994	0.166147524808527\\
2.90835695896296	0.0667083203206316\\
2.90853473682653	0.284042250378355\\
2.90862362575831	0.0240416305603426\\
2.90889029255365	0.150748134316813\\
2.90906807041722	0.0380131556174965\\
2.90933473721256	0.181220859726468\\
2.90960140400791	0.0380131556174965\\
2.90969029293969	0.121198184804889\\
2.90977918187147	0.085\\
2.90986807080325	0.118338497539896\\
2.90995695973503	0.0572450871254468\\
2.9101347375986	0.17184295155752\\
2.91022362653038	0.0240416305603426\\
2.91031251546216	0.0738173421358423\\
2.91040140439394	0.0120415945787924\\
2.91057918225751	0.0841724420460759\\
2.91066807118929	0.0804549563420429\\
2.91075696012107	0.176385940482795\\
2.91084584905285	0.0437378554572581\\
2.91093473798463	0.111287914887467\\
2.91102362691641	0.0439317652729776\\
2.91146807157532	0.192283644650292\\
2.9115569605071	0.0667083203206316\\
2.91164584943889	0.157708592029731\\
2.91173473837067	0.0667083203206316\\
2.91182362730245	0.0812711510931154\\
2.91191251623423	0.0680000000000001\\
2.91200140516601	0.121511316345433\\
2.91209029409779	0.10340696301507\\
2.91226807196136	0.17936833611315\\
2.91235696089314	0.0480832611206852\\
2.91244584982492	0.120337026720789\\
2.9125347387567	0.112294256309038\\
2.91262362768848	0.132438665049146\\
2.91271251662026	0.0721248916810278\\
2.91297918341561	0.168576392178739\\
2.91306807234739	0.0653911308970874\\
2.91315696127917	0.134164078649988\\
2.91324585021095	0.121198184804889\\
2.91333473914274	0.194858923326596\\
2.91342362807452	0.0804549563420429\\
2.9135125170063	0.168576392178739\\
2.91360140593808	0.0548178802946628\\
2.91369029486986	0.127471565456772\\
2.91377918380164	0.0939999999999999\\
2.91386807273343	0.141155942134931\\
2.91413473952877	0.0120415945787924\\
2.91422362846055	0.0737360156233029\\
2.91431251739233	0.0612943716828878\\
2.91440140632412	0.143589693223434\\
2.9144902952559	0.0502493781056046\\
2.91457918418768	0.0955248658727141\\
2.91475696205124	0.0689637585982665\\
2.91484585098302	0.116090481952656\\
2.91502362884659	0.0113137084989847\\
2.91520140671015	0.130698125464752\\
2.91529029564193	0.0788542960148653\\
2.91537918457371	0.0975294827218929\\
2.9154680735055	0.0769220384545286\\
2.91573474030084	0.139807009838563\\
2.91582362923262	0.0881929702413973\\
2.91600140709618	0.108894444302728\\
2.91617918495975	0.0437378554572581\\
2.91626807389153	0.135092560861063\\
2.91644585175509	0.0667083203206316\\
2.91662362961866	0.0955248658727141\\
2.91671251855044	0.0480832611206852\\
2.916890296414	0.19577793542685\\
2.91697918534578	0.0437378554572581\\
2.91706807427756	0.0863712915267567\\
2.91715696320935	0.0310644491340182\\
2.91724585214113	0.10340696301507\\
2.91733474107291	0.0721248916810278\\
2.91742363000469	0.0898443097808648\\
2.91751251893647	0.0667083203206316\\
2.91760140786825	0.0689637585982665\\
2.91769029680004	0.151241528688387\\
2.91795696359538	0\\
2.91804585252716	0.130698125464752\\
2.91813474145894	0.0612943716828878\\
2.91822363039073	0.0876641317757723\\
2.91831251932251	0.0537587202228624\\
2.91857918611785	0.13729530217746\\
2.91875696398142	0.0667083203206316\\
2.9188458529132	0.124723694621351\\
2.91893474184498	0.0700927956355004\\
2.91920140864032	0.179\\
2.91929029757211	0.0437378554572581\\
2.91937918650389	0.095257545632879\\
2.91955696436745	0.0089999999999999\\
2.91964585329923	0.145\\
2.91991252009458	0.0428018691180654\\
2.92000140902636	0.103\\
2.92009029795814	0.0548178802946628\\
2.92017918688992	0.12397580409096\\
2.9202680758217	0.0623618473106755\\
2.92035696475348	0.0898443097808648\\
2.92044585368527	0.0572450871254468\\
2.92080140941239	0.256400078003108\\
2.92106807620774	0.0502493781056046\\
2.9212458540713	0.147634684271685\\
2.92133474300308	0.130613934938046\\
2.92151252086665	0.225410736212808\\
2.92160140979843	0.0502493781056046\\
2.92169029873021	0.0738173421358423\\
2.92177918766199	0.0462385120867874\\
2.92186807659377	0.119037809119624\\
2.92195696552555	0.114004385880544\\
2.92204585445733	0.19096072894708\\
2.92231252125268	0\\
2.92240141018446	0.127800625976558\\
2.92249029911624	0.0695844810284592\\
2.92257918804802	0.121198184804889\\
2.92266807697981	0.0516236379965611\\
2.92293474377515	0.126178445068879\\
2.92302363270693	0.0923579991121506\\
2.92311252163871	0.18409236811992\\
2.9232014105705	0.0259999999999998\\
2.92329029950228	0.0944298681562143\\
2.92337918843406	0.0606712452484701\\
2.92346807736584	0.137233377864133\\
2.9236458552294	0.0187882942280559\\
2.92373474416119	0.027513632984395\\
2.92382363309297	0.251097590589795\\
2.92400141095653	0.0428018691180654\\
2.92409029988831	0.145\\
2.92426807775188	0.0240416305603426\\
2.92435696668366	0.0813019064967113\\
2.92444585561544	0.0439317652729776\\
2.92453474454722	0.0623618473106755\\
2.924623633479	0.0169999999999999\\
2.92471252241078	0.106943910532578\\
2.92489030027435	0.0653911308970874\\
2.92497918920613	0.154\\
2.92524585600147	0.0310644491340182\\
2.92551252279682	0.112294256309038\\
2.9256014117286	0.0600000000000001\\
2.92569030066038	0.214674171711457\\
2.92586807852395	0.0612943716828878\\
2.92595696745573	0.219993181712525\\
2.92622363425107	0.0788542960148653\\
2.92631252318285	0.130698125464752\\
2.92649030104642	0.0240416305603426\\
2.92666807890998	0.168576392178739\\
2.92675696784176	0.0430000000000001\\
2.92711252356889	0.135092560861063\\
2.92729030143245	0.0502493781056046\\
2.92746807929601	0.130613934938046\\
2.92764585715958	0.0667083203206316\\
2.92782363502314	0.118338497539896\\
2.92791252395492	0.060811183182043\\
2.9280014128867	0.164295465549114\\
2.92809030181849	0.0667083203206316\\
2.92826807968205	0.165275527529033\\
2.92853474647739	0.0310644491340182\\
2.92871252434096	0.148932870784122\\
2.92880141327274	0.0680000000000001\\
2.92889030220452	0.0804549563420429\\
2.9289791911363	0.0380131556174965\\
2.92906808006808	0.145279041847061\\
2.92924585793165	0.0240416305603426\\
2.92942363579521	0.0881929702413973\\
2.92951252472699	0.0380131556174965\\
2.92960141365877	0.138050715318683\\
2.92969030259056	0.060811183182043\\
2.9299569693859	0.122784363825367\\
2.93004585831768	0.0737360156233029\\
2.93013474724946	0.076026311234993\\
2.93022363618124	0.116090481952656\\
2.93040141404481	0.0680000000000001\\
2.93049030297659	0.085\\
2.93057919190837	0.0612943716828878\\
2.93075696977193	0.109635760589326\\
2.93084585870372	0.0351710107901377\\
2.9309347476355	0.134164078649988\\
2.93102363656728	0.077\\
2.93120141443084	0.0955248658727141\\
2.93129030336262	0.0259999999999998\\
2.93137919229441	0.0721248916810278\\
2.93155697015797	0.060811183182043\\
2.93164585908975	0.077\\
2.93173474802153	0.0349284983931462\\
2.93182363695331	0.119037809119624\\
2.9319125258851	0.0548178802946628\\
2.93226808161222	0.199624647776771\\
2.93253474840757	0.0502493781056046\\
2.93262363733935	0.220952483579615\\
2.93271252627113	0.130387882872605\\
2.93297919306647	0.0259999999999998\\
2.93306808199826	0.0774144689318477\\
2.93315697093004	0.0428018691180654\\
2.9333347487936	0.105261578935526\\
2.93351252665716	0.077524189773257\\
2.93360141558895	0.188\\
2.93377919345251	0.0605309838016863\\
2.93386808238429	0.12\\
2.93404586024785	0.0351710107901377\\
2.93422363811142	0.260572446739865\\
2.93440141597498	0.0480832611206852\\
2.93449030490676	0.085\\
2.93466808277033	0.120266371026983\\
2.93484586063389	0.0380131556174965\\
2.93493474956567	0.127404866469064\\
2.93502363849745	0.105261578935526\\
2.93511252742923	0.272712302619445\\
2.93520141636102	0.0737360156233029\\
2.9352903052928	0.0898443097808648\\
2.93537919422458	0.027513632984395\\
2.93546808315636	0.112294256309038\\
2.93555697208814	0.0516236379965611\\
2.93564586101992	0.0999849988748314\\
2.93573474995171	0.0898443097808648\\
2.93582363888349	0.154\\
2.93600141674705	0.106943910532578\\
2.93617919461061	0.299068554013958\\
2.9362680835424	0.0881929702413973\\
2.93635697247418	0.1116154111223\\
2.93653475033774	0.0310644491340182\\
2.93662363926952	0.130613934938046\\
2.93680141713309	0.0439317652729776\\
2.93689030606487	0.0923579991121506\\
2.93697919499665	0.0888875694346516\\
2.93706808392843	0.110693269894786\\
2.93733475072377	0.0339999999999998\\
2.93742363965556	0.138708327075197\\
2.93751252858734	0.0864696478540301\\
2.93760141751912	0.134164078649988\\
2.9376903064509	0.10340696301507\\
2.93795697324625	0.174347354439349\\
2.93804586217803	0.0259999999999998\\
2.93822364004159	0.146184814532837\\
2.93831252897337	0.0310644491340182\\
2.93857919576872	0.162225152180542\\
2.9386680847005	0.090686272390037\\
2.93875697363228	0.0999849988748314\\
2.93893475149584	0.0653911308970874\\
2.93920141829119	0.106943910532578\\
2.93929030722297	0.0428018691180654\\
2.93937919615475	0.114004385880544\\
2.93955697401831	0.0516236379965611\\
2.93973475188188	0.114004385880544\\
2.93982364081366	0.0516236379965611\\
2.93991252974544	0.165275527529033\\
2.94000141867722	0.027513632984395\\
2.94017919654079	0.15243359209833\\
2.94035697440435	0.0605309838016863\\
2.94053475226791	0.0737360156233029\\
2.94062364119969	0.0351710107901377\\
2.94080141906326	0.0680000000000001\\
2.94089030799504	0.0612943716828878\\
2.94115697479038	0.144958614783668\\
2.94124586372217	0.0430000000000001\\
2.94133475265395	0.17632356620713\\
2.94142364158573	0.0510000000000002\\
2.94160141944929	0.157708592029731\\
2.94177919731286	0.0437378554572581\\
2.94195697517642	0.0667083203206316\\
2.9420458641082	0.0605309838016863\\
2.94222364197176	0.0240416305603426\\
2.94240141983533	0.219111843586786\\
2.94249030876711	0.0113137084989847\\
2.94257919769889	0.114934764105557\\
2.94266808663067	0.0848528137423856\\
2.94275697556245	0.0923579991121506\\
2.94293475342602	0.0380131556174965\\
2.94311253128958	0.0914385039247692\\
2.94320142022136	0.0380131556174965\\
2.94346808701671	0.111287914887467\\
2.94355697594849	0.0923579991121506\\
2.94364586488027	0.16224980739588\\
2.94382364274383	0.0888875694346516\\
2.94391253167561	0.147054411698528\\
2.9440014206074	0.051788029504896\\
2.94417919847096	0.153707514455215\\
2.94426808740274	0.0612943716828878\\
2.94435697633452	0.0939999999999999\\
2.9444458652663	0.077\\
2.94453475419809	0.157708592029731\\
2.94462364312987	0.0339999999999998\\
2.94480142099343	0.189789356919718\\
2.94489030992521	0.120337026720789\\
2.94506808778878	0.134182711255959\\
2.94515697672056	0.0192353840616715\\
2.94524586565234	0.191971352029411\\
2.94533475458412	0.0462385120867874\\
2.94551253244768	0.149375366108338\\
2.94569031031125	0.0516236379965611\\
2.94586808817481	0.0685930025585701\\
2.94604586603837	0.0120415945787924\\
2.94622364390194	0.174347354439349\\
2.9464014217655	0.0572450871254468\\
2.94657919962906	0.230516810666815\\
2.94666808856085	0.0689637585982665\\
2.94675697749263	0.0841724420460759\\
2.94684586642441	0.0537587202228624\\
2.94702364428797	0.143589693223434\\
2.94711253321975	0.0841724420460759\\
2.94729031108332	0.143589693223434\\
2.9473792000151	0.0623618473106755\\
2.94746808894688	0.137786066058945\\
2.94782364467401	0.0572450871254468\\
2.94791253360579	0.181019335983756\\
2.94817920040113	0.0351710107901377\\
2.94826808933291	0.135029626378806\\
2.9483569782647	0.0898443097808648\\
2.94844586719648	0.21019038988498\\
2.94862364506004	0.0915478017212865\\
2.9488014229236	0.182200439077407\\
2.94897920078717	0.0430000000000001\\
2.94915697865073	0.0898443097808648\\
2.94924586758251	0.0480832611206852\\
2.94933475651429	0.162225152180542\\
2.94942364544608	0.0695844810284592\\
2.94960142330964	0.127471565456772\\
2.94986809010498	0.0667083203206316\\
2.94995697903676	0.145\\
2.95004586796855	0.0774144689318477\\
2.95013475690033	0.128\\
2.95022364583211	0.0991261822123701\\
2.95040142369567	0.151241528688387\\
2.95057920155924	0.027202941017471\\
2.95066809049102	0.0600000000000001\\
2.9507569794228	0.00800000000000001\\
2.95084586835458	0.148932870784122\\
2.95093475728636	0.0866833317310776\\
2.95102364621814	0.133544000239621\\
2.95111253514993	0.0961509230324911\\
2.95120142408171	0.138708327075197\\
2.95129031301349	0.0859999999999999\\
2.95137920194527	0.0888875694346516\\
2.95146809087705	0.0310644491340182\\
2.95164586874062	0.130387882872605\\
2.95191253553596	0.0787464284904402\\
2.95209031339952	0.112294256309038\\
2.95217920233131	0.0510000000000002\\
2.95226809126309	0.132438665049146\\
2.95244586912665	0.0192353840616715\\
2.95262364699021	0.126732000694379\\
2.952712535922	0.0428018691180654\\
2.95280142485378	0.0924770241735753\\
2.95289031378556	0.0728010988928052\\
2.95297920271734	0.129123971438304\\
2.95306809164912	0.0774144689318477\\
2.9531569805809	0.112294256309038\\
2.95324586951269	0.0572450871254468\\
2.95333475844447	0.163465592709903\\
2.95351253630803	0.0881929702413973\\
2.95360142523981	0.111364267159623\\
2.95369031417159	0.0351710107901377\\
2.95377920310337	0.0728010988928052\\
2.95386809203516	0.060811183182043\\
2.95395698096694	0.111287914887467\\
2.95404586989872	0.027202941017471\\
2.95422364776228	0.161226548682281\\
2.95431253669407	0.069\\
2.95440142562585	0.175900540078762\\
2.95466809242119	0.0259999999999998\\
2.95475698135297	0.0738173421358423\\
2.95484587028475	0.0480832611206852\\
2.95493475921654	0.0623618473106755\\
2.95502364814832	0.027202941017471\\
2.9551125370801	0.116090481952656\\
2.95520142601188	0.114039466852489\\
2.95537920387544	0.182608871635526\\
2.95564587067079	0.0187882942280559\\
2.95573475960257	0.0999599919967986\\
2.95582364853435	0.0684689710744948\\
2.95591253746613	0.158808060248842\\
2.9560903153297	0.0310644491340182\\
2.95617920426148	0.130613934938046\\
2.95635698212504	0.0600000000000001\\
2.95644587105682	0.142579802216162\\
2.95653475998861	0.0881929702413973\\
2.95662364892039	0.163248277173145\\
2.95680142678395	0.0623618473106755\\
2.95697920464751	0.233488757759341\\
2.95715698251108	0.120266371026983\\
2.95724587144286	0.188162164103201\\
2.95733476037464	0.0089999999999999\\
2.95760142716999	0.162197410583523\\
2.95769031610177	0.0774144689318477\\
2.95777920503355	0.0939999999999999\\
2.95786809396533	0.0480832611206852\\
2.95822364969246	0.135029626378806\\
2.95840142755602	0.0428018691180654\\
2.9584903164878	0.162889533119842\\
2.95857920541958	0.0854751425854325\\
2.95866809435136	0.102313244499429\\
2.95884587221493	0.0572450871254468\\
2.95902365007849	0.182200439077407\\
2.95920142794205	0.0858020978764507\\
2.95929031687384	0.142579802216162\\
2.95937920580562	0.0876641317757723\\
2.95955698366918	0.17184295155752\\
2.95982365046453	0.0192353840616715\\
2.95991253939631	0.180272016685896\\
2.96009031725987	0.0804549563420429\\
2.96017920619165	0.156923548264752\\
2.96035698405522	0.0606712452484701\\
2.96053476191878	0.085\\
2.96071253978234	0.00800000000000001\\
2.96089031764591	0.210582525390878\\
2.96106809550947	0.0380131556174965\\
2.96124587337303	0.183412104289766\\
2.96133476230481	0.0812711510931154\\
2.96151254016838	0.225248751383887\\
2.96177920696372	0.069462219947249\\
2.96195698482728	0.200262327960103\\
2.96204587375907	0.051788029504896\\
2.96213476269085	0.111\\
2.96231254055441	0.00800000000000001\\
2.96249031841797	0.156179384042837\\
2.96266809628154	0.076026311234993\\
2.96275698521332	0.116090481952656\\
2.9628458741451	0.0653911308970874\\
2.96293476307688	0.158142340946377\\
2.96302365200866	0.0428018691180654\\
2.96320142987223	0.158808060248842\\
2.96329031880401	0.0510000000000002\\
2.96337920773579	0.167609665592412\\
2.96355698559935	0.00800000000000001\\
2.96364587453114	0.115433963806152\\
2.96373476346292	0.0187882942280559\\
2.9638236523947	0.172965314441942\\
2.96391254132648	0.0923579991121506\\
2.96400143025826	0.108466584716216\\
2.96417920812183	0.0548178802946628\\
2.96426809705361	0.060811183182043\\
2.96435698598539	0.0089999999999999\\
2.96453476384895	0.23026289323293\\
2.96471254171251	0.0259999999999998\\
2.96497920850786	0.139807009838563\\
2.96515698637142	0.0339999999999998\\
2.9652458753032	0.154935470438502\\
2.96533476423499	0.0812711510931154\\
2.96542365316677	0.133416640641264\\
2.96560143103033	0.0667083203206316\\
2.96569031996211	0.138423263940712\\
2.96577920889389	0.0689637585982665\\
2.96586809782568	0.0728010988928052\\
2.96595698675746	0.0380131556174965\\
2.96613476462102	0.217375251581223\\
2.9662236535528	0.102313244499429\\
2.96631254248458	0.153707514455215\\
2.96640143141637	0.00800000000000001\\
2.96649032034815	0.0858020978764507\\
2.96657920927993	0.0351710107901377\\
2.96666809821171	0.130172961862285\\
2.96675698714349	0.0259999999999998\\
2.96684587607527	0.153707514455215\\
2.96702365393884	0.0187882942280559\\
2.96737920966596	0.20611889772653\\
2.96764587646131	0.0259999999999998\\
2.96773476539309	0.130387882872605\\
2.96791254325665	0.0813019064967113\\
2.96800143218844	0.0975294827218929\\
2.96809032112022	0.0923579991121506\\
2.968179210052	0.111364267159623\\
2.96835698791556	0.00800000000000001\\
2.96844587684734	0.0787464284904402\\
2.96862365471091	0.0259999999999998\\
2.96889032150625	0.187536663082182\\
2.9691569883016	0.0380131556174965\\
2.96924587723338	0.0915478017212865\\
2.96933476616516	0.0548178802946628\\
2.96942365509694	0.175692913915161\\
2.96969032189229	0.0516236379965611\\
2.96995698868763	0.132438665049146\\
2.97013476655119	0.0924770241735753\\
2.97022365548298	0.156179384042837\\
2.97031254441476	0.0192353840616715\\
2.97066810014188	0.139445329789133\\
2.97075698907367	0.0812711510931154\\
2.97084587800545	0.148932870784122\\
2.97102365586901	0.0700927956355004\\
2.97120143373257	0.166508258053467\\
2.97129032266435	0.0428018691180654\\
2.97146810052792	0.21019038988498\\
2.97164587839148	0.0804549563420429\\
2.97182365625504	0.124723694621351\\
2.97191254518683	0.0259999999999998\\
2.97200143411861	0.148932870784122\\
2.97217921198217	0.0548178802946628\\
2.97226810091395	0.158142340946377\\
2.97235698984573	0.106943910532578\\
2.97244587877752	0.126178445068879\\
2.97262365664108	0.0600000000000001\\
2.97289032343642	0.158808060248842\\
2.97297921236821	0.0240416305603426\\
2.97333476809533	0.116090481952656\\
2.97342365702711	0.0898443097808648\\
2.97369032382246	0.145413204352287\\
2.97386810168602	0.0187882942280559\\
2.97404587954959	0.147054411698528\\
2.97422365741315	0.027202941017471\\
2.97449032420849	0.132936074863071\\
2.97457921314028	0.0976165969494942\\
2.97484587993562	0.218984017681656\\
2.9749347688674	0.104393486386843\\
2.97520143566275	0.157155973478579\\
2.97529032459453	0.0667083203206316\\
2.97537921352631	0.0689637585982665\\
2.97546810245809	0.128\\
2.97564588032165	0.0437378554572581\\
2.97573476925344	0.15420765220961\\
2.97582365818522	0.0437378554572581\\
2.97600143604878	0.0866833317310776\\
2.97609032498056	0.0653911308970874\\
2.97626810284413	0.134164078649988\\
2.97635699177591	0.0187882942280559\\
2.97653476963947	0.069\\
2.97671254750303	0.0351710107901377\\
2.97697921429838	0.112294256309038\\
2.97715699216194	0.0259999999999998\\
2.97724588109372	0.137233377864133\\
2.97742365895729	0.0339999999999998\\
2.97769032575263	0.147054411698528\\
2.97777921468441	0.121198184804889\\
2.9778681036162	0.134164078649988\\
2.97795699254798	0.0339999999999998\\
2.97822365934332	0.0769220384545286\\
2.9783125482751	0.027513632984395\\
2.97849032613867	0.156179384042837\\
2.97857921507045	0.132936074863071\\
2.97866810400223	0.151241528688387\\
2.97875699293401	0.00800000000000001\\
2.97893477079757	0.0858020978764507\\
2.97902365972936	0.0572450871254468\\
2.97920143759292	0.127800625976558\\
2.97937921545648	0.0439317652729776\\
2.97946810438826	0.189789356919718\\
2.97955699332005	0.0537587202228624\\
2.97973477118361	0.104861813831347\\
2.97982366011539	0.0349284983931462\\
2.97991254904717	0.0812711510931154\\
2.98000143797895	0.0667083203206316\\
2.98009032691074	0.0788542960148653\\
2.98017921584252	0.0572450871254468\\
2.9802681047743	0.153707514455215\\
2.98035699370608	0.077524189773257\\
2.98053477156964	0.122784363825367\\
2.98080143836499	0.0310644491340182\\
2.98097921622855	0.153707514455215\\
2.98106810516033	0.0367695526217005\\
2.9812458830239	0.138708327075197\\
2.98142366088746	0.0169999999999999\\
2.98151254981924	0.103368273662667\\
2.98177921661459	0.027202941017471\\
2.98186810554637	0.169838158256618\\
2.98204588340993	0.0774144689318477\\
2.98213477234171	0.0605309838016863\\
2.98231255020528	0.119201510057549\\
2.98249032806884	0.0113137084989847\\
2.9826681059324	0.184715998224301\\
2.98275699486418	0.0380131556174965\\
2.98284588379597	0.156179384042837\\
2.98302366165953	0\\
2.98311255059131	0.0999599919967986\\
2.98320143952309	0.0689637585982665\\
2.98329032845487	0.170801053860917\\
2.98346810631844	0.0367695526217005\\
2.98355699525022	0.0812711510931154\\
2.98373477311378	0.0537587202228624\\
2.98382366204556	0.152947703480634\\
2.98400143990913	0.0623618473106755\\
2.98426810670447	0.17184295155752\\
2.98435699563625	0.060811183182043\\
2.98444588456804	0.162225152180542\\
2.98453477349982	0.051788029504896\\
2.9846236624316	0.21019038988498\\
2.98471255136338	0.027513632984395\\
2.98480144029516	0.111516814875605\\
2.98497921815873	0.0737360156233029\\
2.98506810709051	0.076026311234993\\
2.98515699602229	0.0380131556174965\\
2.98533477388585	0.147054411698528\\
2.98542366281763	0.0428018691180654\\
2.9856014406812	0.0924770241735753\\
2.98569032961298	0.0623618473106755\\
2.98577921854476	0.234968082938939\\
2.98586810747654	0.0548178802946628\\
2.98595699640832	0.0689637585982665\\
2.9860458853401	0.0516236379965611\\
2.98622366320367	0.0924770241735753\\
2.98631255213545	0.0339999999999998\\
2.98640144106723	0.0999599919967986\\
2.98649032999901	0.0737360156233029\\
2.98657921893079	0.112294256309038\\
2.98666810786258	0.0841724420460759\\
2.98675699679436	0.132936074863071\\
2.98684588572614	0.0310644491340182\\
2.98711255252148	0.0976165969494942\\
2.98729033038505	0.0502493781056046\\
2.98737921931683	0.102727795654341\\
2.98746810824861	0.0728010988928052\\
2.98764588611217	0.130387882872605\\
2.98773477504396	0.119037809119624\\
2.98782366397574	0.126732000694379\\
2.98791255290752	0.123422040171114\\
2.9880014418393	0.229421010371762\\
2.98809033077108	0.0192353840616715\\
2.98817921970286	0.12\\
2.98826810863464	0.0120415945787924\\
2.98835699756643	0.139807009838563\\
2.98853477542999	0.0502493781056046\\
2.98880144222534	0.116606174793619\\
2.9889792200889	0.0380131556174965\\
2.98906810902068	0.0738173421358423\\
2.98924588688424	0.027513632984395\\
2.98933477581602	0.112294256309038\\
2.98951255367959	0.0089999999999999\\
2.98969033154315	0.104393486386843\\
2.98986810940671	0.0192353840616715\\
2.99004588727028	0.0999599919967986\\
2.99013477620206	0.0572450871254468\\
2.9904014429974	0.138050715318683\\
2.99049033192919	0.0240416305603426\\
2.99075699872453	0.205703670361032\\
2.99084588765631	0.0127279220613579\\
2.99093477658809	0.0367695526217005\\
2.99102366551988	0.0089999999999999\\
2.99120144338344	0.134164078649988\\
2.99129033231522	0.0259999999999998\\
2.99146811017878	0.116017240098186\\
2.99155699911057	0.0367695526217005\\
2.99164588804235	0.122155638429014\\
2.99173477697413	0.0192353840616715\\
2.99200144376947	0.139445329789133\\
2.99209033270126	0.0439317652729776\\
2.99217922163304	0.121198184804889\\
2.99226811056482	0.0689637585982665\\
2.9923569994966	0.187536663082182\\
2.99262366629195	0.0462385120867874\\
2.99280144415551	0.145413204352287\\
2.99289033308729	0.0351710107901377\\
2.99297922201907	0.106943910532578\\
2.99315699988263	0.069462219947249\\
2.99324588881442	0.0848528137423856\\
2.9933347777462	0.0437378554572581\\
2.99351255560976	0.103\\
2.99360144454154	0.0380131556174965\\
2.99377922240511	0.122784363825367\\
2.99386811133689	0.0700927956355004\\
2.99404588920045	0.116090481952656\\
2.99422366706401	0.0339999999999998\\
2.9943125559958	0.0881929702413973\\
2.99440144492758	0.0737360156233029\\
2.99457922279114	0.165275527529033\\
2.99466811172292	0.0572450871254468\\
2.9947570006547	0.122784363825367\\
2.99484588958649	0.0113137084989847\\
2.99502366745005	0.195233193898988\\
2.99520144531361	0.0192353840616715\\
2.99529033424539	0.0923579991121506\\
2.99537922317718	0.0769220384545286\\
2.99546811210896	0.132936074863071\\
2.99555700104074	0.0120415945787924\\
2.9957347789043	0.183182968640646\\
2.99600144569965	0.0169999999999999\\
2.99617922356321	0.0428018691180654\\
2.99626811249499	0.0187882942280559\\
2.99635700142677	0.0695844810284592\\
2.99644589035855	0.0351710107901377\\
2.99653477929034	0.10340696301507\\
2.99662366822212	0.0510000000000002\\
2.99680144608568	0.0976165969494942\\
2.99689033501746	0.085\\
2.99706811288103	0.0991261822123701\\
2.99715700181281	0.0689637585982665\\
2.99724589074459	0.120337026720789\\
2.99742366860815	0.077524189773257\\
2.99751255753993	0.104861813831347\\
2.99760144647172	0.0685930025585701\\
2.99777922433528	0.156923548264752\\
2.99795700219884	0.0169999999999999\\
2.99822366899419	0.130172961862285\\
2.99831255792597	0.0888875694346516\\
2.99840144685775	0.187491333133028\\
2.99857922472131	0.0120415945787924\\
2.9986681136531	0.0876641317757723\\
2.99875700258488	0.0612943716828878\\
2.99884589151666	0.108466584716216\\
2.99893478044844	0.0339999999999998\\
2.99902366938022	0.0572450871254468\\
2.999112558312	0.0428018691180654\\
2.99920144724378	0.203157574311174\\
2.99929033617557	0.0510000000000002\\
2.99937922510735	0.206465493484989\\
2.99964589190269	0.0439317652729776\\
2.99982366976626	0.126732000694379\\
2.99991255869804	0.0169999999999999\\
3.00000144762982	0.15243359209833\\
3.0000903365616	0.0623618473106755\\
3.00017922549338	0.0976165969494942\\
3.00026811442516	0.0120415945787924\\
3.00044589228873	0.0976165969494942\\
3.00053478122051	0.0804549563420429\\
3.00071255908407	0.129123971438304\\
3.00089033694764	0.0721248916810278\\
3.00097922587942	0.0914385039247692\\
3.0010681148112	0.0685930025585701\\
3.00115700374298	0.147312592808626\\
3.00142367053833	0.00800000000000001\\
3.00160144840189	0.128316016147635\\
3.00177922626545	0.0192353840616715\\
3.0020458930608	0.111364267159623\\
3.00213478199258	0.0516236379965611\\
3.00222367092436	0.184024454896625\\
3.00231255985614	0.0351710107901377\\
3.0024903377197	0.145454460227248\\
3.00257922665149	0.0606712452484701\\
3.00266811558327	0.148932870784122\\
3.00275700451505	0.0462385120867874\\
3.00293478237861	0.0841724420460759\\
3.0030236713104	0.0120415945787924\\
3.00329033810574	0.0975294827218929\\
3.0034681159693	0.0537587202228624\\
3.00364589383287	0.129123971438304\\
3.00373478276465	0.0351710107901377\\
3.00382367169643	0.115433963806152\\
3.00400144955999	0.104393486386843\\
3.00409033849177	0.0623618473106755\\
3.00417922742356	0.128\\
3.00426811635534	0.0841724420460759\\
3.0044458942189	0.182608871635526\\
3.00453478315068	0.090686272390037\\
3.00462367208246	0.130613934938046\\
3.00471256101425	0.0502493781056046\\
3.00480144994603	0.085\\
3.00489033887781	0.0548178802946628\\
3.00506811674137	0.0737360156233029\\
3.00515700567315	0.210582525390878\\
3.00524589460494	0.0968762096698668\\
3.00533478353672	0.164295465549114\\
3.00560145033206	0.0502493781056046\\
3.00577922819563	0.182608871635526\\
3.00613478392275	0.0502493781056046\\
3.00622367285453	0.148932870784122\\
3.0064014507181	0.0437378554572581\\
3.00657922858166	0.0944298681562143\\
3.00666811751344	0.060811183182043\\
3.00675700644522	0.0975294827218929\\
3.006845895377	0.0367695526217005\\
3.00693478430879	0.1495626958837\\
3.00702367324057	0.0700927956355004\\
3.00720145110413	0.124723694621351\\
3.00729034003591	0.0975294827218929\\
3.00737922896769	0.154262762843144\\
3.00764589576304	0.0113137084989847\\
3.00773478469482	0.0606712452484701\\
3.0078236736266	0.0187882942280559\\
3.00791256255838	0.137\\
3.00800145149017	0.0898443097808648\\
3.00809034042195	0.102727795654341\\
3.00817922935373	0.0367695526217005\\
3.00826811828551	0.128\\
3.00835700721729	0.0310644491340182\\
3.00844589614907	0.157708592029731\\
3.00871256294442	0.0367695526217005\\
3.00889034080798	0.182608871635526\\
3.00897922973976	0.0961509230324911\\
3.00906811867155	0.153652204670158\\
3.00915700760333	0.0612943716828878\\
3.00924589653511	0.085\\
3.00942367439867	0.0653911308970874\\
3.00951256333045	0.132438665049146\\
3.00960145226224	0.0548178802946628\\
3.0097792301258	0.0991261822123701\\
3.00995700798936	0.0516236379965611\\
3.01004589692114	0.134164078649988\\
3.01022367478471	0.0339999999999998\\
3.01040145264827	0.069462219947249\\
3.01049034158005	0.0310644491340182\\
3.01066811944361	0.164176734039875\\
3.0107570083754	0.0310644491340182\\
3.01093478623896	0.114004385880544\\
3.0112014530343	0.0339999999999998\\
3.01155700876143	0.104043260233424\\
3.01164589769321	0.085\\
3.01173478662499	0.15420765220961\\
3.01191256448856	0.108466584716216\\
3.01200145342034	0.146184814532837\\
3.01209034235212	0.0774144689318477\\
3.0121792312839	0.111287914887467\\
3.01235700914747	0.094339811320566\\
3.01244589807925	0.160580198032012\\
3.01253478701103	0.0510000000000002\\
3.01271256487459	0.146184814532837\\
3.01280145380637	0.027513632984395\\
3.01289034273816	0.151241528688387\\
3.01297923166994	0.051788029504896\\
3.01306812060172	0.140417235409333\\
3.0131570095335	0.119037809119624\\
3.01324589846528	0.16224980739588\\
3.01360145419241	0.0120415945787924\\
3.01377923205597	0.085\\
3.01386812098775	0.0430000000000001\\
3.01395700991953	0.154\\
3.01404589885132	0.137927517196534\\
3.0141347877831	0.144249783362056\\
3.01422367671488	0.0169999999999999\\
3.01431256564666	0.199484335224599\\
3.01440145457844	0.0169999999999999\\
3.01449034351022	0.0685930025585701\\
3.01457923244201	0.0502493781056046\\
3.01466812137379	0.116606174793619\\
3.01493478816913	0.0428018691180654\\
3.0151125660327	0.15420765220961\\
3.01529034389626	0.0721248916810278\\
3.01537923282804	0.0737360156233029\\
3.01546812175982	0.233734892559926\\
3.0155570106916	0.103392456204503\\
3.01564589962339	0.23262201099638\\
3.01591256641873	0.0537587202228624\\
3.01600145535051	0.161755989069957\\
3.01609034428229	0.0187882942280559\\
3.01626812214586	0.196206523846686\\
3.01635701107764	0.0605309838016863\\
3.01644590000942	0.122155638429014\\
3.0165347889412	0.0923579991121506\\
3.01662367787298	0.157708592029731\\
3.01671256680477	0.051788029504896\\
3.01680145573655	0.0689637585982665\\
3.01689034466833	0.0169999999999999\\
3.01697923360011	0.168751296291318\\
3.01715701146367	0.0240416305603426\\
3.01733478932724	0.163670400500518\\
3.01742367825902	0.0187882942280559\\
3.01760145612258	0.094339811320566\\
3.01777923398614	0.0689637585982665\\
3.01786812291793	0.108466584716216\\
3.01795701184971	0.0653911308970874\\
3.01804590078149	0.18729655629509\\
3.01831256757683	0.0439317652729776\\
3.0184903454404	0.0999599919967986\\
3.01857923437218	0.0841724420460759\\
3.01875701223574	0.153394915169963\\
3.01893479009931	0.0480832611206852\\
3.01902367903109	0.118338497539896\\
3.01911256796287	0.0462385120867874\\
3.01920145689465	0.208904284302644\\
3.01937923475821	0.0710633520177595\\
3.01946812369	0.130698125464752\\
3.01964590155356	0.102727795654341\\
3.01973479048534	0.178443268295557\\
3.0199125683489	0.0923579991121506\\
3.02000145728069	0.10340696301507\\
3.02017923514425	0.0339999999999998\\
3.02026812407603	0.0888875694346516\\
3.02035701300781	0.0667083203206316\\
3.02062367980316	0.114039466852489\\
3.02080145766672	0.0548178802946628\\
3.0208903465985	0.146184814532837\\
3.02097923553028	0.0605309838016863\\
3.02115701339385	0.110258786497948\\
3.02133479125741	0.0367695526217005\\
3.02160145805275	0.166147524808527\\
3.02169034698454	0.0339999999999998\\
3.02177923591632	0.154935470438502\\
3.02195701377988	0.0187882942280559\\
3.02213479164344	0.127800625976558\\
3.02222368057523	0.0653911308970874\\
3.02231256950701	0.0788542960148653\\
3.02240145843879	0.00800000000000001\\
3.02257923630235	0.1495626958837\\
3.02266812523413	0.0439317652729776\\
3.02275701416592	0.142579802216162\\
3.0228459030977	0.0462385120867874\\
3.02302368096126	0.167609665592412\\
3.02311256989304	0.0898443097808648\\
3.02320145882482	0.181868084060948\\
3.02337923668839	0.0240416305603426\\
3.02355701455195	0.0976165969494942\\
3.02364590348373	0.0881929702413973\\
3.02382368134729	0.169425499851705\\
3.02391257027908	0.0769220384545286\\
3.02417923707442	0.198156503804443\\
3.0242681260062	0.0612943716828878\\
3.02444590386977	0.124723694621351\\
3.02453479280155	0.0612943716828878\\
3.02462368173333	0.0975294827218929\\
3.02471257066511	0.0510000000000002\\
3.02497923746046	0.158808060248842\\
3.02506812639224	0.0089999999999999\\
3.02542368211936	0.0999599919967986\\
3.02551257105115	0.027202941017471\\
3.02560145998293	0.120917327128911\\
3.02569034891471	0.0462385120867874\\
3.02586812677827	0.145279041847061\\
3.02595701571005	0.0623618473106755\\
3.02604590464184	0.104043260233424\\
3.0262236825054	0.0240416305603426\\
3.02640146036896	0.218323154979036\\
3.02649034930074	0.076026311234993\\
3.02657923823253	0.163465592709903\\
3.02666812716431	0.0572450871254468\\
3.02675701609609	0.188788241159242\\
3.02684590502787	0.0349284983931462\\
3.02693479395965	0.163465592709903\\
3.02702368289143	0.0695844810284592\\
3.02711257182322	0.127404866469064\\
3.02729034968678	0.0240416305603426\\
3.02737923861856	0.129123971438304\\
3.02746812755034	0.0187882942280559\\
3.02764590541391	0.0788542960148653\\
3.02773479434569	0.0437378554572581\\
3.02791257220925	0.149375366108338\\
3.02800146114103	0.0462385120867874\\
3.02809035007281	0.116090481952656\\
3.02826812793638	0.0430000000000001\\
3.02835701686816	0.223517337135176\\
3.02844590579994	0.0939999999999999\\
3.02853479473172	0.162225152180542\\
3.0286236836635	0.0939999999999999\\
3.02880146152707	0.120208152801713\\
3.02889035045885	0.0961509230324911\\
3.02897923939063	0.106943910532578\\
3.02906812832241	0.0351710107901377\\
3.02915701725419	0.183831444535477\\
3.02924590618597	0.103368273662667\\
3.02933479511776	0.151241528688387\\
3.02969035084488	0.0192353840616715\\
3.02977923977666	0.0502493781056046\\
3.02986812870845	0.0367695526217005\\
3.03004590657201	0.15243359209833\\
3.03013479550379	0.0653911308970874\\
3.03040146229913	0.181868084060948\\
3.03049035123092	0.0428018691180654\\
3.0305792401627	0.135029626378806\\
3.03066812909448	0.0187882942280559\\
3.03075701802626	0.157155973478579\\
3.03084590695804	0.085\\
3.03093479588982	0.118338497539896\\
3.03102368482161	0.0310644491340182\\
3.03111257375339	0.0462385120867874\\
3.03120146268517	0.0127279220613579\\
3.03137924054873	0.199484335224599\\
3.0315570184123	0.0848528137423856\\
3.03164590734408	0.15420765220961\\
3.03173479627586	0.0439317652729776\\
3.03191257413942	0.211520684567728\\
3.0320014630712	0.0769220384545286\\
3.03209035200299	0.123146254510643\\
3.03226812986655	0.0787464284904402\\
3.03235701879833	0.147054411698528\\
3.03253479666189	0.0187882942280559\\
3.03271257452546	0.18212358441454\\
3.03280146345724	0.0804549563420429\\
3.03289035238902	0.108853112036358\\
3.0329792413208	0.0502493781056046\\
3.03306813025258	0.085\\
3.03315701918437	0.0612943716828878\\
3.03324590811615	0.0881929702413973\\
3.03342368597971	0.0572450871254468\\
3.03360146384327	0.193747258045114\\
3.03369035277506	0.0349284983931462\\
3.03377924170684	0.135092560861063\\
3.0339570195704	0.0310644491340182\\
3.03422368636575	0.170801053860917\\
3.03431257529753	0.0380131556174965\\
3.03449035316109	0.247552014736297\\
3.03457924209287	0.0480832611206852\\
3.03466813102465	0.103368273662667\\
3.03475701995643	0.0192353840616715\\
3.03484590888822	0.144958614783668\\
3.03493479782	0.0502493781056046\\
3.03502368675178	0.15243359209833\\
3.03529035354712	0.0605309838016863\\
3.03546813141069	0.0502493781056046\\
3.03555702034247	0.094339811320566\\
3.03564590927425	0.0572450871254468\\
3.03582368713781	0.138050715318683\\
3.0359125760696	0.0606712452484701\\
3.03600146500138	0.103368273662667\\
3.03609035393316	0.0480832611206852\\
3.03617924286494	0.129123971438304\\
3.0363570207285	0.0537587202228624\\
3.03653479859207	0.0737360156233029\\
3.03662368752385	0.0689637585982665\\
3.03671257645563	0.138708327075197\\
3.03680146538741	0.0787464284904402\\
3.03689035431919	0.230123879682227\\
3.03706813218276	0.0192353840616715\\
3.0373347989781	0.0769220384545286\\
3.03742368790988	0.0187882942280559\\
3.03751257684167	0.0876641317757723\\
3.03769035470523	0.0430000000000001\\
3.03777924363701	0.0710633520177595\\
3.03786813256879	0.0437378554572581\\
3.03804591043236	0.103392456204503\\
3.03822368829592	0.0572450871254468\\
3.0383125772277	0.191407941319058\\
3.03840146615948	0.077524189773257\\
3.03849035509126	0.122784363825367\\
3.03857924402304	0.0788542960148653\\
3.03866813295483	0.145454460227248\\
3.03884591081839	0.0955248658727141\\
3.03893479975017	0.126178445068879\\
3.03902368868195	0.104861813831347\\
3.03911257761373	0.127800625976558\\
3.0392903554773	0.0684689710744948\\
3.03946813334086	0.138708327075197\\
3.03955702227264	0.0259999999999998\\
3.03964591120442	0.0999849988748314\\
3.03973480013621	0.0428018691180654\\
3.03982368906799	0.0689637585982665\\
3.03991257799977	0.0510000000000002\\
3.04000146693155	0.0548178802946628\\
3.04009035586333	0.0310644491340182\\
3.04062368945402	0.137786066058945\\
3.0407125783858	0.0339999999999998\\
3.04089035624937	0.132438665049146\\
3.04097924518115	0.0623618473106755\\
3.04106813411293	0.139807009838563\\
3.04115702304471	0.0380131556174965\\
3.04124591197649	0.111364267159623\\
3.04142368984006	0.0310644491340182\\
3.04160146770362	0.0944298681562143\\
3.04186813449896	0.0310644491340182\\
3.04204591236253	0.137786066058945\\
3.04213480129431	0.0888875694346516\\
3.04231257915787	0.231\\
3.04240146808965	0.051788029504896\\
3.04249035702144	0.139445329789133\\
3.04257924595322	0\\
3.042668134885	0.116606174793619\\
3.04293480168034	0.027513632984395\\
3.04302369061213	0.135092560861063\\
3.04311257954391	0.027202941017471\\
3.04329035740747	0.137233377864133\\
3.04337924633925	0.0612943716828878\\
3.04346813527103	0.188170135781425\\
3.0436459131346	0.0502493781056046\\
3.04373480206638	0.0572450871254468\\
3.04382369099816	0.0120415945787924\\
3.04391257992994	0.108894444302728\\
3.04400146886172	0.0510000000000002\\
3.04409035779351	0.0537587202228624\\
3.04417924672529	0.0975294827218929\\
3.04426813565707	0.0537587202228624\\
3.04435702458885	0.165529453572469\\
3.04453480245241	0.0548178802946628\\
3.0446236913842	0.069462219947249\\
3.04471258031598	0.0339999999999998\\
3.04480146924776	0.121198184804889\\
3.04489035817954	0.0881929702413973\\
3.04497924711132	0.226119437466132\\
3.0450681360431	0.0788542960148653\\
3.04515702497488	0.121511316345433\\
3.04524591390667	0.0537587202228624\\
3.04533480283845	0.102\\
3.04551258070201	0.0462385120867874\\
3.04560146963379	0.16224980739588\\
3.04569035856557	0.154935470438502\\
3.04577924749736	0.0259999999999998\\
3.04586813642914	0.18876705220986\\
3.04595702536092	0.0510000000000002\\
3.04613480322448	0.20349447166938\\
3.04622369215626	0.077\\
3.04631258108805	0.141364776376578\\
3.04640147001983	0.0572450871254468\\
3.04649035895161	0.175453697595691\\
3.04666813681517	0.0738173421358423\\
3.04684591467874	0.120266371026983\\
3.04693480361052	0.0502493781056046\\
3.04711258147408	0.137233377864133\\
3.04720147040586	0.0439317652729776\\
3.04737924826943	0.114690888914508\\
3.04755702613299	0.0623618473106755\\
3.04773480399655	0.120266371026983\\
3.04782369292833	0.0888875694346516\\
3.04791258186011	0.124723694621351\\
3.04809035972368	0.0339999999999998\\
3.04826813758724	0.158808060248842\\
3.04844591545081	0.0367695526217005\\
3.04853480438259	0.115433963806152\\
3.04862369331437	0.077524189773257\\
3.04880147117793	0.162225152180542\\
3.04889036010971	0.0240416305603426\\
3.04897924904149	0.27170756338387\\
3.04906813797328	0.0430000000000001\\
3.04915702690506	0.0600000000000001\\
3.04924591583684	0.0089999999999999\\
3.04933480476862	0.121511316345433\\
3.0494236937004	0.10340696301507\\
3.04951258263218	0.145454460227248\\
3.04960147156397	0.12\\
3.04969036049575	0.163465592709903\\
3.04977924942753	0.0502493781056046\\
3.04986813835931	0.103392456204503\\
3.04995702729109	0.0259999999999998\\
3.05049036088178	0.0976165969494942\\
3.05057924981356	0.0349284983931462\\
3.05066813874535	0.121198184804889\\
3.05075702767713	0.0367695526217005\\
3.05084591660891	0.12\\
3.05093480554069	0.0192353840616715\\
3.05102369447247	0.130613934938046\\
3.05111258340425	0.0240416305603426\\
3.05120147233604	0.0999599919967986\\
3.05129036126782	0.0738173421358423\\
3.0513792501996	0.161226548682281\\
3.05146813913138	0.0881929702413973\\
3.05155702806316	0.151241528688387\\
3.05164591699494	0.051788029504896\\
3.05173480592673	0.134164078649988\\
3.05182369485851	0.0881929702413973\\
3.05191258379029	0.116090481952656\\
3.05200147272207	0.0127279220613579\\
3.0523570284492	0.17632356620713\\
3.05244591738098	0.0667083203206316\\
3.05253480631276	0.0689637585982665\\
3.05262369524454	0.0502493781056046\\
3.0528014731081	0.120266371026983\\
3.05297925097167	0.027513632984395\\
3.05306813990345	0.0898443097808648\\
3.05315702883523	0.0339999999999998\\
3.05324591776701	0.141364776376578\\
3.05342369563058	0.0787464284904402\\
3.05351258456236	0.0812711510931154\\
3.05360147349414	0.0787464284904402\\
3.05369036242592	0.0923579991121506\\
3.0537792513577	0.0380131556174965\\
3.05386814028948	0.153394915169963\\
3.05404591815305	0.0428018691180654\\
3.05413480708483	0.126178445068879\\
3.05422369601661	0.0769220384545286\\
3.05431258494839	0.138050715318683\\
3.05440147388017	0.111364267159623\\
3.05457925174374	0.256400078003108\\
3.0547570296073	0.0537587202228624\\
3.05493480747086	0.138423263940712\\
3.05502369640265	0.0462385120867874\\
3.05511258533443	0.0480832611206852\\
3.05529036319799	0.172965314441942\\
3.05537925212977	0.0339999999999998\\
3.05555702999333	0.17632356620713\\
3.05564591892512	0.0961509230324911\\
3.0557348078569	0.163670400500518\\
3.05591258572046	0.0914385039247692\\
3.05600147465224	0.126178445068879\\
3.05617925251581	0.0367695526217005\\
3.05644591931115	0.139807009838563\\
3.05653480824293	0.0548178802946628\\
3.05662369717471	0.0667083203206316\\
3.0567125861065	0.0606712452484701\\
3.05680147503828	0.102313244499429\\
3.05697925290184	0.0738173421358423\\
3.05706814183362	0.0939999999999999\\
3.0571570307654	0.0689637585982665\\
3.05724591969719	0.103368273662667\\
3.05733480862897	0.0516236379965611\\
3.05751258649253	0.118338497539896\\
3.05760147542431	0.0310644491340182\\
3.05769036435609	0.138050715318683\\
3.05786814221966	0.0738173421358423\\
3.05804592008322	0.169838158256618\\
3.058134809015	0.0858020978764507\\
3.05822369794678	0.116606174793619\\
3.05831258687857	0.0310644491340182\\
3.05840147581035	0.0439317652729776\\
3.05857925367391	0.0738173421358423\\
3.05884592046926	0.027513632984395\\
3.05902369833282	0.111364267159623\\
3.05920147619638	0.0864696478540301\\
3.05929036512816	0.120337026720789\\
3.05964592085529	0.0623618473106755\\
3.05982369871885	0.181220859726468\\
3.06000147658242	0.0572450871254468\\
3.0600903655142	0.130387882872605\\
3.06026814337776	0.0310644491340182\\
3.06044592124132	0.164176734039875\\
3.06062369910489	0.0169999999999999\\
3.06080147696845	0.187536663082182\\
3.06097925483201	0.0127279220613579\\
3.06124592162736	0.142579802216162\\
3.06133481055914	0.0430000000000001\\
3.06142369949092	0.106230880632705\\
3.0615125884227	0.0728010988928052\\
3.06160147735449	0.158142340946377\\
3.06177925521805	0.0339999999999998\\
3.06195703308161	0.0689637585982665\\
3.06204592201339	0.0367695526217005\\
3.06222369987696	0.121622366364086\\
3.0624903666723	0.0240416305603426\\
3.06266814453586	0.118338497539896\\
3.06284592239943	0.0548178802946628\\
3.06302370026299	0.194794763789995\\
3.06311258919477	0.0502493781056046\\
3.06320147812655	0.130613934938046\\
3.06329036705834	0.0769220384545286\\
3.06337925599012	0.156179384042837\\
3.06364592278546	0.0192353840616715\\
3.06382370064903	0.148932870784122\\
3.06391258958081	0.116090481952656\\
3.06400147851259	0.147634684271685\\
3.06409036744437	0.0961509230324911\\
3.06417925637615	0.119201510057549\\
3.06435703423972	0.0653911308970874\\
3.0644459231715	0.0788542960148653\\
3.06453481210328	0.0684689710744948\\
3.06462370103506	0.0923579991121506\\
3.06489036783041	0.0689637585982665\\
3.06497925676219	0.187491333133028\\
3.06506814569397	0.0192353840616715\\
3.06515703462575	0.0689637585982665\\
3.06524592355753	0.0462385120867874\\
3.06533481248931	0.145454460227248\\
3.0654237014211	0.0310644491340182\\
3.06551259035288	0.0939999999999999\\
3.06560147928466	0.0502493781056046\\
3.06569036821644	0.145\\
3.06577925714822	0.0339999999999998\\
3.06586814608	0.090686272390037\\
3.06595703501179	0.0089999999999999\\
3.06613481287535	0.141155942134931\\
3.06622370180713	0.0430000000000001\\
3.06631259073891	0.104043260233424\\
3.06640147967069	0.0516236379965611\\
3.06657925753426	0.116017240098186\\
3.06666814646604	0.027202941017471\\
3.06675703539782	0.17079227148791\\
3.0668459243296	0.0548178802946628\\
3.06693481326138	0.077524189773257\\
3.06702370219316	0.0259999999999998\\
3.06720148005673	0.0788542960148653\\
3.06729036898851	0.0380131556174965\\
3.06737925792029	0.114004385880544\\
3.06755703578385	0.0428018691180654\\
3.06773481364742	0.217414350952277\\
3.0678237025792	0.0437378554572581\\
3.06791259151098	0.114039466852489\\
3.06800148044276	0.0380131556174965\\
3.06809036937454	0.137927517196534\\
3.06817925830633	0.00800000000000001\\
3.06853481403345	0.141155942134931\\
3.06871259189702	0.0623618473106755\\
3.0688014808288	0.17079227148791\\
3.06889036976058	0.0653911308970874\\
3.06897925869236	0.208734280845289\\
3.06906814762414	0.0787464284904402\\
3.06933481441949	0.106230880632705\\
3.06942370335127	0.0915478017212865\\
3.06951259228305	0.171\\
3.06969037014661	0.027513632984395\\
3.06977925907839	0.187491333133028\\
3.06986814801018	0.0999599919967986\\
3.07013481480552	0.180878412200019\\
3.0702237037373	0.051788029504896\\
3.07031259266908	0.0787464284904402\\
3.07040148160087	0.0240416305603426\\
3.07057925946443	0.0944298681562143\\
3.07066814839621	0.0462385120867874\\
3.07075703732799	0.0866833317310776\\
3.07084592625977	0.0502493781056046\\
3.07093481519156	0.324766069656299\\
3.0712014819869	0.0462385120867874\\
3.07129037091868	0.249262913406708\\
3.07146814878225	0.0667083203206316\\
3.07155703771403	0.0955248658727141\\
3.07164592664581	0.0924770241735753\\
3.07173481557759	0.095257545632879\\
3.07182370450937	0.00800000000000001\\
3.07209037130472	0.148932870784122\\
3.0721792602365	0.095257545632879\\
3.07226814916828	0.130387882872605\\
3.07235703810006	0.0813019064967113\\
3.07244592703184	0.095257545632879\\
3.07262370489541	0.077524189773257\\
3.07271259382719	0.106943910532578\\
3.07289037169075	0.0187882942280559\\
3.07306814955431	0.147312592808626\\
3.07324592741788	0.060811183182043\\
3.07342370528144	0.139445329789133\\
3.07351259421322	0.051788029504896\\
3.073601483145	0.112294256309038\\
3.07369037207679	0.094339811320566\\
3.07377926100857	0.142579802216162\\
3.07395703887213	0.0187882942280559\\
3.07404592780391	0.233488757759341\\
3.07422370566748	0.0439317652729776\\
3.07431259459926	0.107517440445725\\
3.07449037246282	0.0428018691180654\\
3.07466815032638	0.156977705423413\\
3.07475703925817	0.085\\
3.07484592818995	0.109635760589326\\
3.07502370605351	0.0428018691180654\\
3.07520148391707	0.0976165969494942\\
3.07546815071242	0.0169999999999999\\
3.07564592857598	0.158142340946377\\
3.07573481750776	0.115433963806152\\
3.07582370643955	0.135029626378806\\
3.07591259537133	0.0721248916810278\\
3.07609037323489	0.158808060248842\\
3.07617926216667	0.0548178802946628\\
3.07626815109845	0.0612943716828878\\
3.07635704003024	0.211248668634858\\
3.07644592896202	0.121511316345433\\
3.07662370682558	0.189834138131159\\
3.07671259575736	0.077\\
3.07680148468914	0.111\\
3.07697926255271	0.0089999999999999\\
3.07715704041627	0.176385940482795\\
3.07724592934805	0.0349284983931462\\
3.07742370721161	0.165529453572469\\
3.07760148507518	0.0192353840616715\\
3.07777926293874	0.127471565456772\\
3.07804592973409	0.0572450871254468\\
3.07813481866587	0.142579802216162\\
3.07822370759765	0.0667083203206316\\
3.07831259652943	0.178443268295557\\
3.07840148546121	0.0367695526217005\\
3.07866815225656	0.165275527529033\\
3.07884593012012	0.0812711510931154\\
3.07902370798368	0.128316016147635\\
3.07911259691547	0.108466584716216\\
3.07929037477903	0.171236678313964\\
3.07937926371081	0.169838158256618\\
3.07946815264259	0.114690888914508\\
3.07955704157437	0.156179384042837\\
3.07973481943794	0.0310644491340182\\
3.07982370836972	0.130613934938046\\
3.0799125973015	0.0548178802946628\\
3.08000148623328	0.0605309838016863\\
3.08009037516506	0.0502493781056046\\
3.08017926409684	0.0787464284904402\\
3.08026815302863	0.0537587202228624\\
3.08035704196041	0.0976165969494942\\
3.08044593089219	0.0430000000000001\\
3.08071259768753	0.227782791272739\\
3.08080148661932	0.0380131556174965\\
3.08106815341466	0.106943910532578\\
3.08115704234644	0.0428018691180654\\
3.08124593127822	0.0653911308970874\\
3.08133482021001	0.0430000000000001\\
3.08142370914179	0.103368273662667\\
3.08151259807357	0.077524189773257\\
3.08169037593713	0.311204113083359\\
3.08177926486891	0.00800000000000001\\
3.08195704273248	0.107517440445725\\
3.08204593166426	0.0738173421358423\\
3.08213482059604	0.127800625976558\\
3.08222370952782	0.103368273662667\\
3.0823125984596	0.115433963806152\\
3.08240148739139	0.0310644491340182\\
3.08266815418673	0.124723694621351\\
3.08284593205029	0.0510000000000002\\
3.08293482098208	0.0667083203206316\\
3.08311259884564	0.0437378554572581\\
3.08320148777742	0.168585289986997\\
3.08364593243633	0.027513632984395\\
3.08373482136811	0.141364776376578\\
3.08409037709524	0.0721248916810278\\
3.08417926602702	0.189736659610103\\
3.08435704389058	0.0516236379965611\\
3.08453482175414	0.153652204670158\\
3.08471259961771	0.0310644491340182\\
3.08480148854949	0.154935470438502\\
3.08497926641305	0.0380131556174965\\
3.08506815534483	0.111364267159623\\
3.08515704427662	0.0653911308970874\\
3.0852459332084	0.163465592709903\\
3.08533482214018	0.0437378554572581\\
3.08551260000374	0.121511316345433\\
3.08569037786731	0.0367695526217005\\
3.08577926679909	0.090686272390037\\
3.08586815573087	0.0888875694346516\\
3.08595704466265	0.0437378554572581\\
3.08604593359443	0.235552541909443\\
3.08613482252621	0.027202941017471\\
3.086223711458	0.0728010988928052\\
3.08631260038978	0.0700927956355004\\
3.08640148932156	0.119201510057549\\
3.08657926718512	0.0259999999999998\\
3.08675704504869	0.0738173421358423\\
3.08684593398047	0.027513632984395\\
3.08693482291225	0.107517440445725\\
3.08711260077581	0.0428018691180654\\
3.08720148970759	0.119201510057549\\
3.08737926757116	0.0437378554572581\\
3.08773482329828	0.169425499851705\\
3.08782371223006	0.094339811320566\\
3.08791260116185	0.0975294827218929\\
3.08809037902541	0.0548178802946628\\
3.08826815688897	0.213600093632938\\
3.08844593475254	0.0653911308970874\\
3.08853482368432	0.110258786497948\\
3.08880149047966	0.0259999999999998\\
3.08889037941144	0.108466584716216\\
3.08897926834323	0.0462385120867874\\
3.08906815727501	0.142579802216162\\
3.08915704620679	0.027513632984395\\
3.08933482407035	0.219111843586786\\
3.08942371300213	0.0710633520177595\\
3.08951260193392	0.0804549563420429\\
3.0896014908657	0.0349284983931462\\
3.08986815766104	0.119037809119624\\
3.09004593552461	0.0788542960148653\\
3.09013482445639	0.0812711510931154\\
3.09049038018351	0.211473402582925\\
3.0905792691153	0.0462385120867874\\
3.09066815804708	0.192283644650292\\
3.09075704697886	0.102396288995256\\
3.09084593591064	0.133416640641264\\
3.09111260270598	0.0259999999999998\\
3.09120149163777	0.105261578935526\\
3.09137926950133	0.0548178802946628\\
3.09146815843311	0.120266371026983\\
3.09155704736489	0.0787464284904402\\
3.09173482522846	0.145993150524263\\
3.09182371416024	0.0192353840616715\\
3.09191260309202	0.0572450871254468\\
3.0920014920238	0.0428018691180654\\
3.09217926988736	0.194794763789995\\
3.09226815881915	0.0502493781056046\\
3.09235704775093	0.230360586906702\\
3.09253482561449	0.0605309838016863\\
3.09262371454627	0.0721248916810278\\
3.09280149240984	0.0430000000000001\\
3.09306815920518	0.183182968640646\\
3.09315704813696	0.0537587202228624\\
3.09324593706874	0.0738173421358423\\
3.09333482600052	0.0380131556174965\\
3.09351260386409	0.121198184804889\\
3.09369038172765	0.0240416305603426\\
3.09377927065943	0.0548178802946628\\
3.093957048523	0.0120415945787924\\
3.09404593745478	0.124723694621351\\
3.09413482638656	0.0728010988928052\\
3.09431260425012	0.137\\
3.0944014931819	0.0738173421358423\\
3.09457927104547	0.154935470438502\\
3.09475704890903	0.0192353840616715\\
3.09484593784081	0.0653911308970874\\
3.09502371570438	0.00800000000000001\\
3.09520149356794	0.0881929702413973\\
3.09529038249972	0.0721248916810278\\
3.0953792714315	0.164295465549114\\
3.09546816036328	0.0787464284904402\\
3.09555704929507	0.122784363825367\\
3.09573482715863	0.0572450871254468\\
3.09600149395397	0.145220521965733\\
3.09609038288576	0\\
3.09626816074932	0.137786066058945\\
3.09644593861288	0.0192353840616715\\
3.09662371647644	0.103368273662667\\
3.09680149434001	0.0600000000000001\\
3.09697927220357	0.164295465549114\\
3.09706816113535	0.0685930025585701\\
3.09715705006714	0.0738173421358423\\
3.09724593899892	0.0169999999999999\\
3.0973348279307	0.085\\
3.09742371686248	0.0428018691180654\\
3.09760149472604	0.121198184804889\\
3.09769038365782	0.0480832611206852\\
3.09777927258961	0.0866833317310776\\
3.09786816152139	0.0437378554572581\\
3.09804593938495	0.174347354439349\\
3.0983126061803	0.00800000000000001\\
3.09849038404386	0.149375366108338\\
3.09866816190742	0.027513632984395\\
3.09884593977099	0.172177234267484\\
3.09902371763455	0.0437378554572581\\
3.09920149549811	0.0769220384545286\\
3.09946816229346	0.0169999999999999\\
3.09955705122524	0.199489348086558\\
3.09964594015702	0.0548178802946628\\
3.0997348290888	0.17632356620713\\
3.09982371802058	0.0240416305603426\\
3.10009038481593	0.0975294827218929\\
3.10017927374771	0.0502493781056046\\
3.10035705161127	0.145\\
3.10044594054306	0.112294256309038\\
3.10053482947484	0.126732000694379\\
3.10062371840662	0.0187882942280559\\
3.10080149627018	0.0888875694346516\\
3.10106816306553	0.0502493781056046\\
3.10124594092909	0.0915478017212865\\
3.10133482986087	0.0572450871254468\\
3.10142371879265	0.130387882872605\\
3.10151260772443	0.0667083203206316\\
3.10160149665622	0.116606174793619\\
3.10177927451978	0.0572450871254468\\
3.10186816345156	0.103\\
3.10204594131512	0.0510000000000002\\
3.10213483024691	0.103310212467113\\
3.10222371917869	0.0120415945787924\\
3.10231260811047	0.0600000000000001\\
3.10249038597403	0.0437378554572581\\
3.10257927490581	0.0774144689318477\\
3.1026681638376	0.027513632984395\\
3.10293483063294	0.103310212467113\\
3.1031126084965	0.0600000000000001\\
3.10329038636007	0.149375366108338\\
3.10337927529185	0.0991261822123701\\
3.10355705315541	0.103368273662667\\
3.10364594208719	0.0349284983931462\\
3.10382371995076	0.145993150524263\\
3.10391260888254	0.0240416305603426\\
3.1040903867461	0.085\\
3.10417927567788	0.0623618473106755\\
3.10426816460966	0.20349447166938\\
3.10435705354145	0.0841724420460759\\
3.10444594247323	0.226126071031184\\
3.10453483140501	0.0187882942280559\\
3.10462372033679	0.168077363139716\\
3.10471260926857	0.0462385120867874\\
3.10480149820035	0.0923579991121506\\
3.10489038713214	0.00800000000000001\\
3.10497927606392	0.111287914887467\\
3.10515705392748	0.0240416305603426\\
3.10542372072283	0.178443268295557\\
3.10551260965461	0.069\\
3.10560149858639	0.0813019064967113\\
3.10569038751817	0.027513632984395\\
3.10586816538173	0.232475805192712\\
3.10595705431352	0.0721248916810278\\
3.10613483217708	0.138708327075197\\
3.10640149897242	0.0502493781056046\\
3.10649038790421	0.189789356919718\\
3.10666816576777	0.0437378554572581\\
3.10684594363133	0.127800625976558\\
3.10693483256311	0.0600000000000001\\
3.10711261042668	0.161755989069957\\
3.10720149935846	0.0537587202228624\\
3.10729038829024	0.196206523846686\\
3.10737927722202	0.0339999999999998\\
3.10764594401737	0.132936074863071\\
3.10782372188093	0.0437378554572581\\
3.10791261081271	0.147634684271685\\
3.10809038867627	0.0623618473106755\\
3.10826816653984	0.145993150524263\\
3.10835705547162	0.0653911308970874\\
3.1084459444034	0.0876641317757723\\
3.10853483333518	0.0113137084989847\\
3.10871261119875	0.15420765220961\\
3.10880150013053	0.076026311234993\\
3.10889038906231	0.120266371026983\\
3.10897927799409	0.0120415945787924\\
3.10906816692587	0.139445329789133\\
3.10915705585765	0.0439317652729776\\
3.109423722653	0.215573653306707\\
3.10951261158478	0.0612943716828878\\
3.10960150051656	0.0859999999999999\\
3.10969038944834	0.0600000000000001\\
3.10986816731191	0.090686272390037\\
3.10995705624369	0.085\\
3.11004594517547	0.180421728181503\\
3.11022372303903	0.0689637585982665\\
3.11057927876616	0.146184814532837\\
3.11066816769794	0.0259999999999998\\
3.11102372342507	0.182608871635526\\
3.11129039022041	0.027202941017471\\
3.11146816808398	0.085\\
3.11155705701576	0.0349284983931462\\
3.1118237238111	0.268402682549933\\
3.11200150167467	0.0192353840616715\\
3.11217927953823	0.107517440445725\\
3.11226816847001	0\\
3.11244594633357	0.15989058759039\\
3.1128015020607	0.0192353840616715\\
3.11306816885605	0.111287914887467\\
3.11324594671961	0.0537587202228624\\
3.11333483565139	0.0572450871254468\\
3.11342372458317	0.130698125464752\\
3.11351261351495	0.027513632984395\\
3.11369039137852	0.0924770241735753\\
3.1137792803103	0.0439317652729776\\
3.11386816924208	0.107517440445725\\
3.11395705817386	0.0351710107901377\\
3.11422372496921	0.168344884092152\\
3.11431261390099	0.0721248916810278\\
3.11440150283277	0.120266371026983\\
3.11449039176455	0.115433963806152\\
3.11457928069633	0.118338497539896\\
3.11466816962812	0.105261578935526\\
3.1147570585599	0.114934764105557\\
3.11493483642346	0.051788029504896\\
3.11502372535524	0.130387882872605\\
3.1152015032188	0.0259999999999998\\
3.11537928108237	0.126178445068879\\
3.11546817001415	0.0187882942280559\\
3.11555705894593	0.0858020978764507\\
3.11564594787771	0.0192353840616715\\
3.11582372574128	0.209461213593352\\
3.11609039253662	0.0653911308970874\\
3.11635705933197	0.152947703480634\\
3.11644594826375	0.0240416305603426\\
3.11653483719553	0.122784363825367\\
3.11671261505909	0.027202941017471\\
3.11680150399087	0.153652204670158\\
3.11689039292266	0.0510000000000002\\
3.11697928185444	0.119037809119624\\
3.117157059718	0.0169999999999999\\
3.11724594864978	0.0853756405539658\\
3.11733483758156	0.0685930025585701\\
3.11760150437691	0.208904284302644\\
3.11769039330869	0.0192353840616715\\
3.11777928224047	0.126732000694379\\
3.11795706010404	0.0339999999999998\\
3.1181348379676	0.106943910532578\\
3.11831261583116	0.0516236379965611\\
3.11840150476294	0.241080899284867\\
3.11857928262651	0.0113137084989847\\
3.11866817155829	0.127404866469064\\
3.11875706049007	0.0428018691180654\\
3.11893483835363	0.187491333133028\\
3.1191126162172	0.090686272390037\\
3.11920150514898	0.0955248658727141\\
3.11929039408076	0.0700927956355004\\
3.11937928301254	0.122155638429014\\
3.1195570608761	0.0351710107901377\\
3.11964594980789	0.0841724420460759\\
3.11973483873967	0.0089999999999999\\
3.11982372767145	0.060811183182043\\
3.12000150553501	0.0428018691180654\\
3.12009039446679	0.0939999999999999\\
3.12017928339858	0.0923579991121506\\
3.12026817233036	0.0537587202228624\\
3.12044595019392	0.143589693223434\\
3.1205348391257	0.0462385120867874\\
3.12071261698927	0.1116154111223\\
3.12089039485283	0.0380131556174965\\
3.12097928378461	0.15243359209833\\
3.12124595057995	0.0428018691180654\\
3.12133483951174	0.0710633520177595\\
3.12142372844352	0.0192353840616715\\
3.12160150630708	0.174347354439349\\
3.12177928417064	0.0866833317310776\\
3.12195706203421	0.168077363139716\\
3.12222372882955	0.0089999999999999\\
3.12231261776133	0.0695844810284592\\
3.12240150669312	0.0462385120867874\\
3.12257928455668	0.205703670361032\\
3.12266817348846	0.0612943716828878\\
3.12275706242024	0.122588743365776\\
3.12293484028381	0.027202941017471\\
3.1234681738745	0.145993150524263\\
3.12364595173806	0.069\\
3.12382372960162	0.192854867711448\\
3.12409039639697	0.027513632984395\\
3.12417928532875	0.18212358441454\\
3.12435706319231	0.0600000000000001\\
3.12444595212409	0.194794763789995\\
3.12453484105588	0.0380131556174965\\
3.12471261891944	0.137786066058945\\
3.12480150785122	0.0858020978764507\\
3.124890396783	0.0881929702413973\\
3.12497928571478	0.0710633520177595\\
3.12515706357835	0.214189168727086\\
3.12542373037369	0.060811183182043\\
3.12551261930547	0.135029626378806\\
3.12560150823725	0.0612943716828878\\
3.12569039716904	0.228973797627589\\
3.12595706396438	0.0516236379965611\\
3.12604595289616	0.116090481952656\\
3.12613484182794	0.0623618473106755\\
3.12622373075973	0.154935470438502\\
3.12640150862329	0.077524189773257\\
3.12657928648685	0.0605309838016863\\
3.12666817541863	0.130613934938046\\
3.1268459532822	0.0351710107901377\\
3.12702373114576	0.15989058759039\\
3.12711262007754	0.0537587202228624\\
3.12746817580467	0.156179384042837\\
3.12755706473645	0.0169999999999999\\
3.12773484260001	0.114004385880544\\
3.12809039832714	0.0192353840616715\\
3.12817928725892	0.127404866469064\\
3.1282681761907	0.0738173421358423\\
3.12835706512249	0.10340696301507\\
3.12844595405427	0.0653911308970874\\
3.12853484298605	0.094339811320566\\
3.12880150978139	0.0089999999999999\\
3.12915706550852	0.169425499851705\\
3.1292459544403	0.0367695526217005\\
3.12942373230386	0.132438665049146\\
3.12951262123565	0.108853112036358\\
3.12960151016743	0.223517337135176\\
3.12977928803099	0.060811183182043\\
3.12986817696277	0.124723694621351\\
3.13004595482634	0.00800000000000001\\
3.13013484375812	0.106230880632705\\
3.1302237326899	0.0120415945787924\\
3.13040151055346	0.0923579991121506\\
3.13049039948524	0.0548178802946628\\
3.13057928841703	0.114004385880544\\
3.13066817734881	0.0898443097808648\\
3.13075706628059	0.186123614837022\\
3.13102373307593	0.027513632984395\\
3.1312015109395	0.119201510057549\\
3.13129039987128	0.1116154111223\\
3.13137928880306	0.115433963806152\\
3.13146817773484	0.0169999999999999\\
3.13155706666662	0.0881929702413973\\
3.13164595559841	0.0349284983931462\\
3.13173484453019	0.105261578935526\\
3.13182373346197	0.0367695526217005\\
3.13191262239375	0.251700218514009\\
3.1321792891891	0.0169999999999999\\
3.13226817812088	0.20349447166938\\
3.13244595598444	0.0537587202228624\\
3.13253484491622	0.164176734039875\\
3.132623733848	0.0462385120867874\\
3.13271262277978	0.0888875694346516\\
3.13289040064335	0.0548178802946628\\
3.13306817850691	0.137\\
3.13315706743869	0.0192353840616715\\
3.13324595637047	0.111287914887467\\
3.13342373423404	0.0680000000000001\\
3.13351262316582	0.195233193898988\\
3.13369040102938	0.0653911308970874\\
3.13386817889295	0.154\\
3.13395706782473	0.123422040171114\\
3.13404595675651	0.141364776376578\\
3.13422373462007	0.0310644491340182\\
3.13431262355185	0.0991261822123701\\
3.13440151248364	0.0113137084989847\\
3.13449040141542	0.263910969836421\\
3.13475706821076	0.0439317652729776\\
3.13484595714254	0.207251055485853\\
3.13502373500611	0.060811183182043\\
3.13511262393789	0.105261578935526\\
3.13529040180145	0.0192353840616715\\
3.13546817966502	0.172754160586656\\
3.13582373539214	0.0462385120867874\\
3.1360015132557	0.111364267159623\\
3.13609040218749	0.0788542960148653\\
3.13617929111927	0.120266371026983\\
3.13626818005105	0.0259999999999998\\
3.13635706898283	0.120266371026983\\
3.13644595791461	0.0428018691180654\\
3.13662373577818	0.135092560861063\\
3.13680151364174	0.0169999999999999\\
3.13689040257352	0.227782791272739\\
3.13706818043708	0.0667083203206316\\
3.13715706936887	0.0999599919967986\\
3.13724595830065	0.0380131556174965\\
3.13751262509599	0.107517440445725\\
3.13760151402777	0.027513632984395\\
3.13769040295956	0.0537587202228624\\
3.13777929189134	0.0502493781056046\\
3.13786818082312	0.103368273662667\\
3.1379570697549	0.0349284983931462\\
3.13804595868668	0.145993150524263\\
3.13813484761846	0.0813019064967113\\
3.13822373655025	0.103368273662667\\
3.13831262548203	0.0548178802946628\\
3.13840151441381	0.0721248916810278\\
3.13857929227737	0.0259999999999998\\
3.13875707014094	0.0999599919967986\\
3.13884595907272	0.0812711510931154\\
3.13911262586806	0.15243359209833\\
3.13929040373163	0.0428018691180654\\
3.13937929266341	0.163670400500518\\
3.13946818159519	0.0737360156233029\\
3.13955707052697	0.163248277173145\\
3.13973484839053	0.0259999999999998\\
3.1399126262541	0.115433963806152\\
3.14000151518588	0.0976165969494942\\
3.14009040411766	0.144958614783668\\
3.14017929304944	0.0339999999999998\\
3.140357070913	0.085\\
3.14053484877657	0.0089999999999999\\
3.14080151557191	0.135029626378806\\
3.14089040450369	0.0606712452484701\\
3.14097929343548	0.130698125464752\\
3.14106818236726	0.0169999999999999\\
3.14115707129904	0.138708327075197\\
3.14124596023082	0.027202941017471\\
3.1413348491626	0.0813019064967113\\
3.14142373809438	0.0502493781056046\\
3.14151262702617	0.102313244499429\\
3.14160151595795	0.0572450871254468\\
3.14169040488973	0.127471565456772\\
3.14186818275329	0.0537587202228624\\
3.14195707168507	0.138708327075197\\
3.14204596061686	0.107517440445725\\
3.14213484954864	0.160580198032012\\
3.14222373848042	0.0428018691180654\\
3.14266818313933	0.145993150524263\\
3.14284596100289	0.0510000000000002\\
3.14302373886645	0.0944298681562143\\
3.14311262779823	0.0737360156233029\\
3.1432904056618	0.145993150524263\\
3.14337929459358	0.114039466852489\\
3.14355707245714	0.15420765220961\\
3.14373485032071	0.0310644491340182\\
3.14382373925249	0.090686272390037\\
3.14391262818427	0.00800000000000001\\
3.14400151711605	0.145454460227248\\
3.14409040604783	0.077\\
3.14417929497961	0.23067076104266\\
3.1442681839114	0.0623618473106755\\
3.14435707284318	0.114004385880544\\
3.14444596177496	0.0841724420460759\\
3.14453485070674	0.166147524808527\\
3.1447126285703	0.077524189773257\\
3.14480151750209	0.137786066058945\\
3.14489040643387	0.0428018691180654\\
3.14497929536565	0.169705627484771\\
3.14524596216099	0.0841724420460759\\
3.14542374002456	0.110693269894786\\
3.14551262895634	0.0841724420460759\\
3.14560151788812	0.144958614783668\\
3.14577929575168	0.0349284983931462\\
3.14586818468347	0.0710633520177595\\
3.14604596254703	0.0339999999999998\\
3.14622374041059	0.17632356620713\\
3.1466681850695	0.0339999999999998\\
3.14684596293306	0.121511316345433\\
3.14702374079663	0.0351710107901377\\
3.14729040759197	0.166508258053467\\
3.14737929652375	0.0866833317310776\\
3.14746818545553	0.162197410583523\\
3.14755707438732	0.0548178802946628\\
3.1476459633191	0.18729655629509\\
3.14782374118266	0.0898443097808648\\
3.14791263011444	0.17632356620713\\
3.14809040797801	0.085\\
3.14826818584157	0.182200439077407\\
3.14835707477335	0.0428018691180654\\
3.14844596370513	0.103392456204503\\
3.1486237415687	0.0502493781056046\\
3.14889040836404	0.169425499851705\\
3.14897929729582	0.121198184804889\\
3.1490681862276	0.188\\
3.14915707515939	0.0349284983931462\\
3.14924596409117	0.0955248658727141\\
3.14933485302295	0.085\\
3.14942374195473	0.172965314441942\\
3.14951263088651	0.129123971438304\\
3.14960151981829	0.135092560861063\\
3.14969040875008	0.0841724420460759\\
3.14977929768186	0.168585289986997\\
3.14986818661364	0.0437378554572581\\
3.15013485340898	0.153707514455215\\
3.15040152020433	0.027202941017471\\
3.15049040913611	0.111287914887467\\
3.15057929806789	0.0924770241735753\\
3.15066818699967	0.276101430637365\\
3.15093485379502	0.0667083203206316\\
3.1510237427268	0.0848528137423856\\
3.15111263165858	0.0259999999999998\\
3.15120152059036	0.0999599919967986\\
3.15129040952214	0.069\\
3.15146818738571	0.132438665049146\\
3.15155707631749	0.0259999999999998\\
3.15173485418105	0.168585289986997\\
3.15182374311283	0.0600000000000001\\
3.15191263204462	0.0710633520177595\\
3.15209040990818	0.027513632984395\\
3.15235707670352	0.1116154111223\\
3.15253485456709	0.076026311234993\\
3.15280152136243	0.158142340946377\\
3.15289041029421	0.0738173421358423\\
3.15297929922599	0.146184814532837\\
3.15306818815778	0.1116154111223\\
3.15315707708956	0.121511316345433\\
3.15333485495312	0.0787464284904402\\
3.1534237438849	0.246142235303087\\
3.15351263281668	0.141155942134931\\
3.15360152174847	0.162\\
3.15377929961203	0.0787464284904402\\
3.15386818854381	0.202180612324723\\
3.15413485533916	0.0240416305603426\\
3.15431263320272	0.211513592943811\\
3.15449041106628	0.0695844810284592\\
3.15466818892985	0.224588512618077\\
3.15493485572519	0.0462385120867874\\
3.15502374465697	0.0684689710744948\\
3.15511263358875	0.0430000000000001\\
3.1553793003841	0.120917327128911\\
3.15546818931588	0.0939999999999999\\
3.15564596717944	0.0089999999999999\\
3.15573485611123	0.0667083203206316\\
3.15582374504301	0.0516236379965611\\
3.15591263397479	0.138050715318683\\
3.15600152290657	0.0999599919967986\\
3.15609041183835	0.115433963806152\\
3.15626818970192	0.0623618473106755\\
3.1563570786337	0.147312592808626\\
3.15662374542904	0.0439317652729776\\
3.15671263436082	0.124723694621351\\
3.15680152329261	0.0915478017212865\\
3.15689041222439	0.175453697595691\\
3.15697930115617	0.0428018691180654\\
3.15724596795151	0.0976165969494942\\
3.15742374581508	0.0737360156233029\\
3.15751263474686	0.0787464284904402\\
3.15760152367864	0.0113137084989847\\
3.15786819047398	0.111364267159623\\
3.15795707940577	0.0606712452484701\\
3.15822374620111	0.188\\
3.15831263513289	0.0502493781056046\\
3.15840152406467	0.0653911308970874\\
3.15849041299646	0.0600000000000001\\
3.15857930192824	0.090686272390037\\
3.15866819086002	0.0310644491340182\\
3.15902374658715	0.104043260233424\\
3.15920152445071	0.0653911308970874\\
3.15937930231427	0.114004385880544\\
3.15955708017783	0.0310644491340182\\
3.15982374697318	0.180421728181503\\
3.15991263590496	0.0428018691180654\\
3.16009041376853	0.17936833611315\\
3.16017930270031	0.0510000000000002\\
3.16035708056387	0.203066491573573\\
3.16053485842743	0.0240416305603426\\
3.160712636291	0.127471565456772\\
3.16089041415456	0.0788542960148653\\
3.16097930308634	0.103368273662667\\
3.16106819201812	0.0667083203206316\\
3.16124596988169	0.069\\
3.16133485881347	0.150748134316813\\
3.16142374774525	0.0606712452484701\\
3.16151263667703	0.0653911308970874\\
3.16160152560881	0.0310644491340182\\
3.16177930347238	0.214674171711457\\
3.16186819240416	0.069462219947249\\
3.16195708133594	0.18212358441454\\
3.16204597026772	0.0428018691180654\\
3.16231263706307	0.111516814875605\\
3.16240152599485	0.0689637585982665\\
3.16249041492663	0.130387882872605\\
3.16266819279019	0.0349284983931462\\
3.16275708172197	0.094339811320566\\
3.16284597065376	0.0710633520177595\\
3.16293485958554	0.0812711510931154\\
3.16302374851732	0.0380131556174965\\
3.1631126374491	0.108853112036358\\
3.16320152638088	0.0914385039247692\\
3.16329041531266	0.146184814532837\\
3.16337930424445	0.0881929702413973\\
3.16346819317623	0.109635760589326\\
3.16355708210801	0.104043260233424\\
3.16373485997157	0.130613934938046\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.16373485997157	0.130613934938046\\
3.16382374890335	0.0689637585982665\\
3.16391263783514	0.110693269894786\\
3.16400152676692	0.0089999999999999\\
3.16417930463048	0.162889533119842\\
3.16444597142582	0.0537587202228624\\
3.16453486035761	0.102727795654341\\
3.16462374928939	0.077\\
3.16480152715295	0.156923548264752\\
3.16497930501651	0.0700927956355004\\
3.1650681939483	0.157155973478579\\
3.16524597181186	0.0684689710744948\\
3.16533486074364	0.139445329789133\\
3.16542374967542	0.104043260233424\\
3.1655126386072	0.129123971438304\\
3.16577930540255	0.0310644491340182\\
3.16586819433433	0.0653911308970874\\
3.16595708326611	0.0612943716828878\\
3.16613486112968	0.126178445068879\\
3.16631263899324	0.0858020978764507\\
3.1664904168568	0.168344884092152\\
3.16657930578858	0.0349284983931462\\
3.16675708365215	0.095257545632879\\
3.16693486151571	0.0600000000000001\\
3.16711263937927	0.122784363825367\\
3.16720152831106	0.0841724420460759\\
3.16729041724284	0.183182968640646\\
3.1674681951064	0.0813019064967113\\
3.16764597296996	0.119037809119624\\
3.16773486190174	0.0089999999999999\\
3.16791263976531	0.103368273662667\\
3.16800152869709	0.196163197363828\\
3.16817930656065	0.0187882942280559\\
3.16826819549243	0.114690888914508\\
3.168445973356	0.0169999999999999\\
3.16853486228778	0.146184814532837\\
3.16862375121956	0.0700927956355004\\
3.16871264015134	0.142579802216162\\
3.16880152908312	0.0999599919967986\\
3.16889041801491	0.104043260233424\\
3.16897930694669	0.0516236379965611\\
3.16906819587847	0.182608871635526\\
3.16915708481025	0.120337026720789\\
3.16924597374203	0.128316016147635\\
3.16933486267381	0.102313244499429\\
3.1694237516056	0.1495626958837\\
3.16960152946916	0.0923579991121506\\
3.16969041840094	0.121622366364086\\
3.16977930733272	0.114690888914508\\
3.1698681962645	0.118338497539896\\
3.17004597412807	0.0510000000000002\\
3.17013486305985	0.124723694621351\\
3.17031264092341	0.0127279220613579\\
3.17049041878697	0.095257545632879\\
3.17057930771876	0.0510000000000002\\
3.1708459745141	0.146184814532837\\
3.17093486344588	0.0192353840616715\\
3.17102375237766	0.152947703480634\\
3.17111264130945	0.0502493781056046\\
3.17120153024123	0.169425499851705\\
3.17137930810479	0.0653911308970874\\
3.17146819703657	0.139445329789133\\
3.17155708596835	0.0437378554572581\\
3.17173486383192	0.214\\
3.17191264169548	0.0462385120867874\\
3.17209041955904	0.0976165969494942\\
3.17217930849083	0.0380131556174965\\
3.17226819742261	0.0600000000000001\\
3.17235708635439	0.0462385120867874\\
3.17253486421795	0.15989058759039\\
3.17262375314973	0.0462385120867874\\
3.1728015310133	0.118338497539896\\
3.17315708674042	0.00800000000000001\\
3.17324597567221	0.132438665049146\\
3.17333486460399	0.0259999999999998\\
3.17351264246755	0.121198184804889\\
3.17377930926289	0.0728010988928052\\
3.17395708712646	0.165060594934103\\
3.17431264285359	0.0259999999999998\\
3.17440153178537	0.161226548682281\\
3.17449042071715	0.0187882942280559\\
3.17457930964893	0.0924770241735753\\
3.17466819858071	0.0367695526217005\\
3.17475708751249	0.102727795654341\\
3.17484597644427	0.0437378554572581\\
3.17493486537606	0.0537587202228624\\
3.17511264323962	0.027513632984395\\
3.1752015321714	0.121511316345433\\
3.17529042110318	0.104861813831347\\
3.17537931003496	0.130613934938046\\
3.17555708789853	0.0259999999999998\\
3.17564597683031	0.0738173421358423\\
3.17582375469387	0.0462385120867874\\
3.17591264362565	0.147312592808626\\
3.17609042148922	0.0349284983931462\\
3.17626819935278	0.146184814532837\\
3.17644597721634	0.00800000000000001\\
3.17662375507991	0.0721248916810278\\
3.17671264401169	0.0537587202228624\\
3.17689042187525	0.158142340946377\\
3.1771570886706	0.0612943716828878\\
3.17733486653416	0.107517440445725\\
3.17742375546594	0.260276775759959\\
3.17760153332951	0.120337026720789\\
3.17769042226129	0.138050715318683\\
3.17795708905663	0.0351710107901377\\
3.17813486692019	0.15243359209833\\
3.17831264478376	0.0192353840616715\\
3.17840153371554	0.0858020978764507\\
3.17849042264732	0.0310644491340182\\
3.1785793115791	0.111516814875605\\
3.17875708944267	0.0606712452484701\\
3.17893486730623	0.0788542960148653\\
3.17902375623801	0.0462385120867874\\
3.17911264516979	0.0510000000000002\\
3.17920153410157	0.0430000000000001\\
3.17929042303336	0.111364267159623\\
3.17946820089692	0.0428018691180654\\
3.17964597876048	0.128600155520901\\
3.17982375662405	0.077524189773257\\
3.17991264555583	0.121511316345433\\
3.18009042341939	0.0788542960148653\\
3.18026820128295	0.157155973478579\\
3.18035709021474	0.0437378554572581\\
3.18071264594186	0.122784363825367\\
3.18089042380543	0.0437378554572581\\
3.18097931273721	0.163248277173145\\
3.18115709060077	0.0841724420460759\\
3.18124597953255	0.114690888914508\\
3.18133486846433	0.0428018691180654\\
3.1815126463279	0.230633909042014\\
3.18160153525968	0.0612943716828878\\
3.18177931312324	0.121511316345433\\
3.18186820205502	0.0310644491340182\\
3.18213486885037	0.144958614783668\\
3.18222375778215	0.106230880632705\\
3.18231264671393	0.129123971438304\\
3.18240153564571	0.0924770241735753\\
3.18249042457749	0.156179384042837\\
3.18266820244106	0.0502493781056046\\
3.1829348692364	0.128600155520901\\
3.18302375816818	0.0537587202228624\\
3.18329042496353	0.104043260233424\\
3.18337931389531	0.0349284983931462\\
3.18355709175887	0.139807009838563\\
3.18373486962244	0.0439317652729776\\
3.18382375855422	0.114690888914508\\
3.183912647486	0.0480832611206852\\
3.18400153641778	0.0516236379965611\\
3.18409042534956	0.177859495107796\\
3.18417931428135	0.0380131556174965\\
3.18426820321313	0.0689637585982665\\
3.18444598107669	0.027513632984395\\
3.18471264787203	0.0991261822123701\\
3.18480153680382	0.0738173421358423\\
3.1848904257356	0.108894444302728\\
3.18497931466738	0.0437378554572581\\
3.18506820359916	0.142579802216162\\
3.18524598146272	0.0689637585982665\\
3.18533487039451	0.129123971438304\\
3.18542375932629	0.0240416305603426\\
3.18551264825807	0.0462385120867874\\
3.18560153718985	0.0187882942280559\\
3.18569042612163	0.164176734039875\\
3.18577931505341	0.0310644491340182\\
3.1858682039852	0.077\\
3.18595709291698	0.0605309838016863\\
3.18604598184876	0.094339811320566\\
3.18613487078054	0.0437378554572581\\
3.18622375971232	0.115433963806152\\
3.1863126486441	0.0240416305603426\\
3.18640153757589	0.0915478017212865\\
3.18649042650767	0.0430000000000001\\
3.18657931543945	0.0813019064967113\\
3.18666820437123	0.0667083203206316\\
3.18684598223479	0.153707514455215\\
3.18693487116658	0.0689637585982665\\
3.18702376009836	0.13729530217746\\
3.18711264903014	0.0572450871254468\\
3.18720153796192	0.114690888914508\\
3.1872904268937	0.0955248658727141\\
3.18737931582548	0.112294256309038\\
3.18746820475727	0.0774144689318477\\
3.18755709368905	0.184715998224301\\
3.18773487155261	0.0169999999999999\\
3.18782376048439	0.1495626958837\\
3.18791264941617	0.0089999999999999\\
3.18800153834796	0.0667083203206316\\
3.18809042727974	0.0367695526217005\\
3.18817931621152	0.116017240098186\\
3.1882682051433	0.0623618473106755\\
3.18844598300686	0.122784363825367\\
3.18853487193865	0.111287914887467\\
3.18862376087043	0.122155638429014\\
3.18871264980221	0.0351710107901377\\
3.18889042766577	0.0689637585982665\\
3.18897931659755	0.0623618473106755\\
3.18906820552933	0.076026311234993\\
3.1892459833929	0.0113137084989847\\
3.18942376125646	0.103310212467113\\
3.18951265018824	0.0787464284904402\\
3.18969042805181	0.145413204352287\\
3.18977931698359	0.0955248658727141\\
3.18986820591537	0.188\\
3.1902237616425	0.0367695526217005\\
3.19031265057428	0.198927122333783\\
3.19049042843784	0.0380131556174965\\
3.19057931736962	0.112294256309038\\
3.19093487309675	0.0240416305603426\\
3.19102376202853	0.0858020978764507\\
3.19111265096031	0.0537587202228624\\
3.19129042882388	0.120337026720789\\
3.191645984551	0.00800000000000001\\
3.19182376241457	0.165529453572469\\
3.19191265134635	0.0812711510931154\\
3.19200154027813	0.108466584716216\\
3.19226820707347	0.0623618473106755\\
3.19235709600525	0.172803356448884\\
3.1926237628006	0.0349284983931462\\
3.19271265173238	0.144941367455948\\
3.19289042959594	0.0349284983931462\\
3.19297931852773	0.15243359209833\\
3.19306820745951	0.0380131556174965\\
3.19333487425485	0.108466584716216\\
3.19351265211842	0.0502493781056046\\
3.19369042998198	0.161226548682281\\
3.19377931891376	0.085\\
3.19395709677732	0.106943910532578\\
3.19404598570911	0.0787464284904402\\
3.19431265250445	0.150748134316813\\
3.19440154143623	0.0480832611206852\\
3.19449043036801	0.139807009838563\\
3.19466820823158	0.069\\
3.1950237639587	0.196379734188638\\
3.19529043075405	0.0187882942280559\\
3.19537931968583	0.0612943716828878\\
3.19555709754939	0.0380131556174965\\
3.19591265327652	0.141155942134931\\
3.19609043114008	0.0769220384545286\\
3.19626820900365	0.203066491573573\\
3.19635709793543	0.0700927956355004\\
3.19644598686721	0.138050715318683\\
3.19653487579899	0.027513632984395\\
3.19662376473077	0.0689637585982665\\
3.19671265366255	0.0169999999999999\\
3.19689043152612	0.122588743365776\\
3.1969793204579	0.106943910532578\\
3.19706820938968	0.1495626958837\\
3.19724598725324	0.0428018691180654\\
3.19760154298037	0.130387882872605\\
3.19769043191215	0.0653911308970874\\
3.19777932084393	0.130387882872605\\
3.19786820977572	0.0605309838016863\\
3.19804598763928	0.132438665049146\\
3.19813487657106	0.116090481952656\\
3.19822376550284	0.213637543517051\\
3.19840154336641	0.0187882942280559\\
3.19857932122997	0.157155973478579\\
3.19875709909353	0.0240416305603426\\
3.19884598802531	0.203066491573573\\
3.19911265482066	0.0380131556174965\\
3.199379321616	0.17184295155752\\
3.19946821054778	0.137786066058945\\
3.19955709947957	0.191049731745428\\
3.19964598841135	0.0192353840616715\\
3.19991265520669	0.158808060248842\\
3.20017932200204	0.0700927956355004\\
3.20026821093382	0.111287914887467\\
3.20044598879738	0.0310644491340182\\
3.20053487772916	0.138050715318683\\
3.20062376666095	0.0787464284904402\\
3.20071265559273	0.0976165969494942\\
3.20080154452451	0.0612943716828878\\
3.20089043345629	0.0667083203206316\\
3.20097932238807	0.0339999999999998\\
3.20115710025164	0.165275527529033\\
3.2013348781152	0.0605309838016863\\
3.20160154491054	0.145220521965733\\
3.20169043384232	0.0428018691180654\\
3.20195710063767	0.119201510057549\\
3.20204598956945	0.0737360156233029\\
3.20213487850123	0.144958614783668\\
3.2023126563648	0.0516236379965611\\
3.20249043422836	0.145454460227248\\
3.20266821209192	0.0259999999999998\\
3.2027571010237	0.0737360156233029\\
3.20284598995549	0.0339999999999998\\
3.20302376781905	0.130387882872605\\
3.20320154568261	0.0695844810284592\\
3.20337932354618	0.138708327075197\\
3.20346821247796	0.172965314441942\\
3.20355710140974	0.0462385120867874\\
3.20364599034152	0.0605309838016863\\
3.2037348792733	0.0240416305603426\\
3.20382376820508	0.141364776376578\\
3.20400154606865	0.106230880632705\\
3.20417932393221	0.168077363139716\\
3.20426821286399	0.0689637585982665\\
3.20435710179577	0.186123614837022\\
3.20453487965934	0.0428018691180654\\
3.20462376859112	0.0788542960148653\\
3.2047126575229	0.0430000000000001\\
3.20489043538646	0.175453697595691\\
3.20497932431825	0.0430000000000001\\
3.20515710218181	0.106943910532578\\
3.20524599111359	0.0462385120867874\\
3.20533488004537	0.145993150524263\\
3.20542376897715	0.0510000000000002\\
3.20551265790894	0.189736659610103\\
3.20560154684072	0.0572450871254468\\
3.20577932470428	0.207251055485853\\
3.20595710256784	0.10340696301507\\
3.20604599149962	0.129123971438304\\
3.20622376936319	0.0310644491340182\\
3.20631265829497	0.135029626378806\\
3.20649043615853	0.0310644491340182\\
3.20693488081744	0.207800384985207\\
3.207112658681	0.027202941017471\\
3.20720154761279	0.206465493484989\\
3.20746821440813	0.0848528137423856\\
3.20755710333991	0.200661406354087\\
3.20773488120348	0.0240416305603426\\
3.20800154799882	0.137786066058945\\
3.20817932586238	0.0480832611206852\\
3.20826821479417	0.0866833317310776\\
3.20844599265773	0.0804549563420429\\
3.20862377052129	0.15989058759039\\
3.20871265945307	0.0462385120867874\\
3.20880154838486	0.123422040171114\\
3.20889043731664	0.111287914887467\\
3.20897932624842	0.162225152180542\\
3.2090682151802	0.060811183182043\\
3.20933488197555	0.161755989069957\\
3.20951265983911	0.027202941017471\\
3.20960154877089	0.0769220384545286\\
3.20969043770267	0.0169999999999999\\
3.20977932663445	0.145279041847061\\
3.20995710449802	0.0876641317757723\\
3.21013488236158	0.10340696301507\\
3.21022377129336	0.0510000000000002\\
3.21040154915692	0.196735863532809\\
3.21049043808871	0.0259999999999998\\
3.21066821595227	0.114690888914508\\
3.21084599381583	0.0259999999999998\\
3.2110237716794	0.110693269894786\\
3.21120154954296	0.0259999999999998\\
3.21129043847474	0.114004385880544\\
3.21137932740652	0.027513632984395\\
3.21164599420187	0.121198184804889\\
3.21173488313365	0.0548178802946628\\
3.21182377206543	0.0866833317310776\\
3.21209043886078	0.0623618473106755\\
3.21217932779256	0.17917868176767\\
3.21235710565612	0.0310644491340182\\
3.21253488351968	0.135029626378806\\
3.21262377245147	0.0612943716828878\\
3.21271266138325	0.0689637585982665\\
3.21280155031503	0.0428018691180654\\
3.21306821711037	0.107517440445725\\
3.21315710604215	0.0738173421358423\\
3.21324599497394	0.105261578935526\\
3.21333488390572	0.0914385039247692\\
3.21351266176928	0.130613934938046\\
3.21360155070106	0.0310644491340182\\
3.21377932856463	0.139807009838563\\
3.21386821749641	0.0999849988748314\\
3.21395710642819	0.157708592029731\\
3.21413488429175	0.0774144689318477\\
3.21422377322353	0.111516814875605\\
3.21431266215532	0.0548178802946628\\
3.21449044001888	0.119201510057549\\
3.21457932895066	0.051788029504896\\
3.21475710681422	0.158808060248842\\
3.21484599574601	0.0848528137423856\\
3.21493488467779	0.164073154415949\\
3.21511266254135	0.077\\
3.21520155147313	0.0787464284904402\\
3.21529044040491	0.206736547325334\\
3.2153793293367	0.027513632984395\\
3.21555710720026	0.104861813831347\\
3.21564599613204	0.102727795654341\\
3.2158237739956	0.208904284302644\\
3.21591266292739	0.085\\
3.21600155185917	0.180272016685896\\
3.21609044079095	0.0428018691180654\\
3.21617932972273	0.116606174793619\\
3.21626821865451	0.0310644491340182\\
3.21635710758629	0.0812711510931154\\
3.21644599651807	0.0113137084989847\\
3.21653488544986	0.152947703480634\\
3.21662377438164	0.0813019064967113\\
3.2168015522452	0.0975807358037435\\
3.21689044117698	0.0462385120867874\\
3.21715710797233	0.108853112036358\\
3.21724599690411	0.15420765220961\\
3.21733488583589	0.0380131556174965\\
3.21742377476767	0.149375366108338\\
3.21751266369945	0.0841724420460759\\
3.21760155263124	0.107517440445725\\
3.21769044156302	0.0898443097808648\\
3.2177793304948	0.111287914887467\\
3.21786821942658	0.0804549563420429\\
3.21804599729014	0.137786066058945\\
3.21822377515371	0.0510000000000002\\
3.21831266408549	0.134164078649988\\
3.21840155301727	0.0187882942280559\\
3.21849044194905	0.128600155520901\\
3.21857933088083	0.108894444302728\\
3.2187571087444	0.203867604096384\\
3.21893488660796	0.0349284983931462\\
3.21911266447152	0.182608871635526\\
3.2192015534033	0.0462385120867874\\
3.21929044233509	0.105261578935526\\
3.21937933126687	0.051788029504896\\
3.21946822019865	0.077\\
3.21955710913043	0.0462385120867874\\
3.21964599806221	0.122155638429014\\
3.219734886994	0.0480832611206852\\
3.21982377592578	0.0548178802946628\\
3.21991266485756	0.0351710107901377\\
3.22009044272112	0.132438665049146\\
3.2201793316529	0.077\\
3.22035710951647	0.153394915169963\\
3.22062377631181	0.0192353840616715\\
3.22080155417537	0.108466584716216\\
3.22089044310716	0.0502493781056046\\
3.22097933203894	0.112294256309038\\
3.22106822097072	0.0685930025585701\\
3.2211571099025	0.0888875694346516\\
3.22133488776606	0.0120415945787924\\
3.22142377669785	0.167609665592412\\
3.22151266562963	0.0310644491340182\\
3.22169044349319	0.0976165969494942\\
3.22186822135675	0.0310644491340182\\
3.22204599922032	0.116090481952656\\
3.22231266601566	0.0339999999999998\\
3.22240155494744	0.0804549563420429\\
3.22249044387923	0.0187882942280559\\
3.22257933281101	0.135029626378806\\
3.22266822174279	0.0120415945787924\\
3.22284599960635	0.114039466852489\\
3.22293488853813	0.0812711510931154\\
3.22302377746992	0.15989058759039\\
3.22329044426526	0.00800000000000001\\
3.2235571110606	0.170801053860917\\
3.22364599999239	0.0787464284904402\\
3.22373488892417	0.106943910532578\\
3.22382377785595	0.0187882942280559\\
3.22391266678773	0.145279041847061\\
3.22400155571951	0.0380131556174965\\
3.22409044465129	0.102313244499429\\
3.22417933358308	0.0999599919967986\\
3.22426822251486	0.154935470438502\\
3.22435711144664	0.0310644491340182\\
3.22444600037842	0.127471565456772\\
3.2245348893102	0.0738173421358423\\
3.22471266717377	0.126178445068879\\
3.22480155610555	0.0339999999999998\\
3.22489044503733	0.149375366108338\\
3.22506822290089	0.0259999999999998\\
3.22533488969624	0.103368273662667\\
3.2255126675598	0.0700927956355004\\
3.22560155649158	0.121511316345433\\
3.22569044542336	0.0888875694346516\\
3.22577933435515	0.114004385880544\\
3.22586822328693	0.0738173421358423\\
3.22604600115049	0.156923548264752\\
3.22613489008227	0.0612943716828878\\
3.22622377901405	0.146184814532837\\
3.22631266794584	0.027202941017471\\
3.22666822367296	0.165275527529033\\
3.22675711260474	0.0612943716828878\\
3.22693489046831	0.0854751425854325\\
3.22702377940009	0.133544000239621\\
3.22711266833187	0.0667083203206316\\
3.22720155726365	0.124723694621351\\
3.22737933512721	0.0430000000000001\\
3.227468224059	0.135092560861063\\
3.22764600192256	0.0548178802946628\\
3.22782377978612	0.188788241159242\\
3.2279126687179	0.0516236379965611\\
3.22809044658147	0.163884105391585\\
3.22826822444503	0.0939999999999999\\
3.22835711337681	0.128\\
3.22844600230859	0.0537587202228624\\
3.22853489124038	0.109480591887329\\
3.22862378017216	0.0127279220613579\\
3.22871266910394	0.122588743365776\\
3.22880155803572	0.120337026720789\\
3.2288904469675	0.0606712452484701\\
3.22906822483107	0.0876641317757723\\
3.22915711376285	0.0502493781056046\\
3.22933489162641	0.180421728181503\\
3.22960155842176	0.0192353840616715\\
3.22977933628532	0.0863712915267567\\
3.22995711414888	0.0428018691180654\\
3.23004600308066	0.127471565456772\\
3.23022378094423	0.0349284983931462\\
3.23040155880779	0.239133853730499\\
3.23057933667135	0.0548178802946628\\
3.23066822560313	0.111516814875605\\
3.23075711453492	0.0127279220613579\\
3.23111267026204	0.130613934938046\\
3.23129044812561	0.0380131556174965\\
3.23137933705739	0.148932870784122\\
3.23155711492095	0.0480832611206852\\
3.23173489278451	0.129123971438304\\
3.2318237817163	0.077\\
3.23191267064808	0.0848528137423856\\
3.23200155957986	0.0502493781056046\\
3.23217933744342	0.145413204352287\\
3.2322682263752	0.122155638429014\\
3.23235711530699	0.182608871635526\\
3.23244600423877	0.0462385120867874\\
3.23253489317055	0.182200439077407\\
3.23262378210233	0.0612943716828878\\
3.23271267103411	0.0975294827218929\\
3.23280155996589	0.0192353840616715\\
3.23297933782946	0.126178445068879\\
3.23315711569302	0.0187882942280559\\
3.2332460046248	0.104861813831347\\
3.23333489355658	0.085\\
3.23342378248836	0.126178445068879\\
3.23360156035193	0.0572450871254468\\
3.23369044928371	0.0700927956355004\\
3.23386822714727	0.128600155520901\\
3.23395711607905	0.0462385120867874\\
3.23404600501084	0.108894444302728\\
3.23413489394262	0.0437378554572581\\
3.2342237828744	0.121511316345433\\
3.23457933860153	0.0572450871254468\\
3.23475711646509	0.104043260233424\\
3.23493489432865	0.0089999999999999\\
3.235201561124	0.142579802216162\\
3.23529045005578	0.0349284983931462\\
3.23537933898756	0.216684101862596\\
3.23546822791934	0.0999599919967986\\
3.23555711685112	0.182200439077407\\
3.23564600578291	0.0572450871254468\\
3.23582378364647	0.151241528688387\\
3.23591267257825	0.0999599919967986\\
3.23600156151003	0.146184814532837\\
3.23609045044181	0.0606712452484701\\
3.2361793393736	0.239954162289384\\
3.23626822830538	0.12\\
3.23635711723716	0.137\\
3.23644600616894	0.0689637585982665\\
3.23653489510072	0.104861813831347\\
3.2366237840325	0.0914385039247692\\
3.23671267296429	0.112294256309038\\
3.23680156189607	0.104861813831347\\
3.23689045082785	0.106230880632705\\
3.23697933975963	0.0537587202228624\\
3.23706822869141	0.0600000000000001\\
3.23715711762319	0.0380131556174965\\
3.23742378441854	0.15420765220961\\
3.23769045121388	0.0349284983931462\\
3.23777934014566	0.128600155520901\\
3.23795711800923	0.0667083203206316\\
3.23804600694101	0.181220859726468\\
3.23831267373635	0.0667083203206316\\
3.23840156266814	0.156923548264752\\
3.23849045159992	0.102727795654341\\
3.23866822946348	0.227782791272739\\
3.23875711839526	0.0462385120867874\\
3.23884600732704	0.174347354439349\\
3.23893489625883	0.0804549563420429\\
3.23902378519061	0.104861813831347\\
3.23920156305417	0.0572450871254468\\
3.23929045198595	0.1116154111223\\
3.23937934091773	0.0380131556174965\\
3.23964600771308	0.137786066058945\\
3.23973489664486	0.0548178802946628\\
3.23982378557664	0.162889533119842\\
3.24009045237199	0.0192353840616715\\
3.24026823023555	0.146184814532837\\
3.24035711916733	0.116090481952656\\
3.24044600809911	0.128249756335051\\
3.24062378596268	0.0428018691180654\\
3.24071267489446	0.145993150524263\\
3.2409793416898	0.027513632984395\\
3.24106823062158	0.102727795654341\\
3.24115711955337	0.0695844810284592\\
3.24124600848515	0.0915478017212865\\
3.24133489741693	0.051788029504896\\
3.24142378634871	0.156179384042837\\
3.24160156421227	0.0349284983931462\\
3.24177934207584	0.0684689710744948\\
3.24186823100762	0.0192353840616715\\
3.24204600887118	0.104043260233424\\
3.24213489780296	0.0812711510931154\\
3.24222378673475	0.111287914887467\\
3.24231267566653	0.0700927956355004\\
3.24257934246187	0.165275527529033\\
3.24266823139365	0.0684689710744948\\
3.24284600925722	0.244380850313604\\
3.24320156498434	0.076026311234993\\
3.24337934284791	0.116606174793619\\
3.24346823177969	0.114039466852489\\
3.24355712071147	0.0310644491340182\\
3.24364600964325	0.0955248658727141\\
3.24382378750681	0.0192353840616715\\
3.24400156537038	0.0812711510931154\\
3.24409045430216	0.116090481952656\\
3.24417934323394	0.0510000000000002\\
3.2443571210975	0.180421728181503\\
3.24453489896107	0.051788029504896\\
3.24462378789285	0.158142340946377\\
3.24471267682463	0.0169999999999999\\
3.24489045468819	0.027202941017471\\
3.24497934361998	0.0192353840616715\\
3.2453348993471	0.132438665049146\\
3.24542378827888	0.0339999999999998\\
3.24551267721067	0.0537587202228624\\
3.24560156614245	0.0169999999999999\\
3.24595712186957	0.130613934938046\\
3.24604601080136	0.0187882942280559\\
3.24613489973314	0.103368273662667\\
3.24622378866492	0.0813019064967113\\
3.2463126775967	0.0975294827218929\\
3.24640156652848	0.0841724420460759\\
3.24649045546026	0.236129201921321\\
3.24675712225561	0.0667083203206316\\
3.24684601118739	0.147634684271685\\
3.24693490011917	0.0349284983931462\\
3.24711267798274	0.0976165969494942\\
3.2472904558463	0.0612943716828878\\
3.24737934477808	0.0700927956355004\\
3.24755712264164	0.0259999999999998\\
3.24773490050521	0.143589693223434\\
3.24782378943699	0.0351710107901377\\
3.24791267836877	0.153707514455215\\
3.24809045623233	0.0187882942280559\\
3.24835712302768	0.0888875694346516\\
3.24844601195946	0.0572450871254468\\
3.24853490089124	0.0710633520177595\\
3.24862378982302	0.0480832611206852\\
3.2487126787548	0.0721248916810278\\
3.24880156768659	0.0430000000000001\\
3.24906823448193	0.12\\
3.24924601234549	0.00800000000000001\\
3.24951267914084	0.139445329789133\\
3.24960156807262	0.0813019064967113\\
3.24977934593618	0.0939999999999999\\
3.24986823486797	0.0480832611206852\\
3.25004601273153	0.0968762096698668\\
3.25013490166331	0.0502493781056046\\
3.25022379059509	0.121198184804889\\
3.25031267952687	0.0169999999999999\\
3.25040156845866	0.0623618473106755\\
3.25049045739044	0.0349284983931462\\
3.250668235254	0.0915478017212865\\
3.25084601311756	0.0502493781056046\\
3.25093490204934	0.232475805192712\\
3.25111267991291	0.0738173421358423\\
3.25120156884469	0.15243359209833\\
3.25129045777647	0.0367695526217005\\
3.25146823564003	0.145993150524263\\
3.2516460135036	0.0606712452484701\\
3.25173490243538	0.103310212467113\\
3.25182379136716	0.0738173421358423\\
3.25191268029894	0.094339811320566\\
3.25200156923072	0.0310644491340182\\
3.25209045816251	0.17917868176767\\
3.25226823602607	0.0187882942280559\\
3.25244601388963	0.135029626378806\\
3.25253490282141	0.051788029504896\\
3.2526237917532	0.134164078649988\\
3.25280156961676	0.0310644491340182\\
3.25289045854854	0.0367695526217005\\
3.25297934748032	0.195233193898988\\
3.2530682364121	0.191407941319058\\
3.25324601427567	0.0339999999999998\\
3.25333490320745	0.0462385120867874\\
3.25342379213923	0.0339999999999998\\
3.25360157000279	0.171\\
3.25377934786636	0.0367695526217005\\
3.25386823679814	0.111\\
3.25395712572992	0.0612943716828878\\
3.2540460146617	0.122155638429014\\
3.25413490359348	0.0769220384545286\\
3.25431268145705	0.157155973478579\\
3.25449045932061	0.0310644491340182\\
3.25457934825239	0.130613934938046\\
3.25475712611596	0.0653911308970874\\
3.25493490397952	0.0858020978764507\\
3.2550237929113	0.0351710107901377\\
3.25511268184308	0.0430000000000001\\
3.25520157077486	0.0351710107901377\\
3.25529045970664	0.110258786497948\\
3.25537934863843	0.0430000000000001\\
3.25555712650199	0.169425499851705\\
3.25564601543377	0.104861813831347\\
3.25573490436555	0.199624647776771\\
3.25582379329733	0.121198184804889\\
3.25591268222912	0.196163197363828\\
3.25609046009268	0.0310644491340182\\
3.25617934902446	0.189789356919718\\
3.25635712688802	0.0516236379965611\\
3.25662379368337	0.230123879682227\\
3.25680157154693	0.0192353840616715\\
3.2569793494105	0.130698125464752\\
3.25706823834228	0.112294256309038\\
3.25724601620584	0.168751296291318\\
3.2574237940694	0.0339999999999998\\
3.25751268300119	0.104393486386843\\
3.25760157193297	0.0310644491340182\\
3.25777934979653	0.177282260815909\\
3.25786823872831	0.0259999999999998\\
3.25822379445544	0.122155638429014\\
3.25831268338722	0.0605309838016863\\
3.258401572319	0.122784363825367\\
3.25849046125078	0.0738173421358423\\
3.25857935018256	0.0881929702413973\\
3.25866823911435	0.0863712915267567\\
3.25884601697791	0.0187882942280559\\
3.25902379484147	0.230633909042014\\
3.2593793505686	0.0961509230324911\\
3.25946823950038	0.116606174793619\\
3.25955712843216	0.112294256309038\\
3.25964601736394	0.114934764105557\\
3.25991268415929	0.0462385120867874\\
3.26009046202285	0.177282260815909\\
3.26026823988642	0.0259999999999998\\
3.2603571288182	0.0858020978764507\\
3.26044601774998	0.0437378554572581\\
3.26053490668176	0.0462385120867874\\
3.26062379561354	0.0888875694346516\\
3.26080157347711	0.027513632984395\\
3.26089046240889	0.0700927956355004\\
3.26097935134067	0.0367695526217005\\
3.26106824027245	0.0915478017212865\\
3.26115712920423	0.0259999999999998\\
3.2613349070678	0.225523834660552\\
3.26142379599958	0.106943910532578\\
3.26151268493136	0.130698125464752\\
3.26169046279492	0.0700927956355004\\
3.26186824065848	0.165060594934103\\
3.26195712959027	0.0510000000000002\\
3.26204601852205	0.148932870784122\\
3.26222379638561	0.0510000000000002\\
3.26231268531739	0.104861813831347\\
3.26240157424917	0.0537587202228624\\
3.26249046318096	0.12397580409096\\
3.2627571299763	0.0516236379965611\\
3.26284601890808	0.137786066058945\\
3.26293490783986	0.0812711510931154\\
3.26311268570343	0.17632356620713\\
3.26329046356699	0.0192353840616715\\
3.26355713036234	0.17184295155752\\
3.26364601929412	0.0437378554572581\\
3.2637349082259	0.0944298681562143\\
3.26382379715768	0.0439317652729776\\
3.26391268608946	0.103368273662667\\
3.26400157502124	0.0653911308970874\\
3.26409046395303	0.231\\
3.26435713074837	0.0516236379965611\\
3.26444601968015	0.114039466852489\\
3.26453490861193	0.0689637585982665\\
3.26462379754372	0.150748134316813\\
3.2647126864755	0.0310644491340182\\
3.26480157540728	0.198587512195505\\
3.26489046433906	0.0462385120867874\\
3.26497935327084	0.102\\
3.26506824220262	0.0881929702413973\\
3.2651571311344	0.141155942134931\\
3.26524602006619	0.139445329789133\\
3.26533490899797	0.241085047234373\\
3.26560157579331	0.0516236379965611\\
3.26569046472509	0.114039466852489\\
3.26577935365688	0.0428018691180654\\
3.26595713152044	0.115433963806152\\
3.26604602045222	0.0548178802946628\\
3.266134909384	0.0653911308970874\\
3.26631268724757	0.0510000000000002\\
3.26640157617935	0.102313244499429\\
3.26657935404291	0.0089999999999999\\
3.26693490977004	0.143589693223434\\
3.2671126876336	0.0623618473106755\\
3.26737935442895	0.119201510057549\\
3.26746824336073	0.0187882942280559\\
3.26755713229251	0.138050715318683\\
3.26764602122429	0.135029626378806\\
3.26773491015607	0.0788542960148653\\
3.26782379908785	0.114690888914508\\
3.26800157695142	0.0259999999999998\\
3.2680904658832	0.0812711510931154\\
3.26817935481498	0.0685930025585701\\
3.26844602161033	0.139807009838563\\
3.26871268840567	0.0310644491340182\\
3.26880157733745	0.124723694621351\\
3.26889046626923	0.104861813831347\\
3.26897935520101	0.123146254510643\\
3.2690682441328	0.069\\
3.26915713306458	0.118338497539896\\
3.26924602199636	0.0684689710744948\\
3.26933491092814	0.0774144689318477\\
3.2695126887917	0.0192353840616715\\
3.26977935558705	0.200249843945008\\
3.27004602238239	0.00800000000000001\\
3.27022380024596	0.126732000694379\\
3.27031268917774	0.0351710107901377\\
3.2704904670413	0.261904562770487\\
3.27057935597308	0.060811183182043\\
3.27066824490487	0.0738173421358423\\
3.27075713383665	0.0653911308970874\\
3.27084602276843	0.0863712915267567\\
3.27102380063199	0.00800000000000001\\
3.27111268956377	0.180421728181503\\
3.27129046742734	0.0351710107901377\\
3.27137935635912	0.163884105391585\\
3.2714682452909	0.0502493781056046\\
3.27182380101803	0.130172961862285\\
3.27200157888159	0.0351710107901377\\
3.27209046781337	0.094339811320566\\
3.27217935674515	0.0127279220613579\\
3.27226824567694	0.158142340946377\\
3.2724460235405	0.0192353840616715\\
3.27253491247228	0.0605309838016863\\
3.27262380140406	0.0120415945787924\\
3.27271269033584	0.222252109101354\\
3.27297935713119	0.051788029504896\\
3.27315713499475	0.17632356620713\\
3.27333491285831	0.110258786497948\\
3.2734238017901	0.116017240098186\\
3.27351269072188	0.0623618473106755\\
3.27369046858544	0.0876641317757723\\
3.27377935751722	0.0310644491340182\\
3.273868246449	0.129123971438304\\
3.27413491324435	0.0380131556174965\\
3.27422380217613	0.203157574311174\\
3.27431269110791	0.0787464284904402\\
3.27440158003969	0.174347354439349\\
3.27457935790326	0.0349284983931462\\
3.27475713576682	0.0961509230324911\\
3.2748460246986	0.0737360156233029\\
3.27493491363038	0.185270073136489\\
3.27511269149395	0.0667083203206316\\
3.27537935828929	0.165060594934103\\
3.27555713615285	0.0120415945787924\\
3.27573491401642	0.103368273662667\\
3.27591269187998	0.0572450871254468\\
3.27609046974354	0.0812711510931154\\
3.27617935867533	0.0685930025585701\\
3.27626824760711	0.0975294827218929\\
3.27635713653889	0.0848528137423856\\
3.27644602547067	0.0991261822123701\\
3.27653491440245	0.0537587202228624\\
3.27671269226602	0.17632356620713\\
3.27697935906136	0.0169999999999999\\
3.27706824799314	0.0939999999999999\\
3.27715713692492	0.0187882942280559\\
3.27742380372027	0.0975294827218929\\
3.27751269265205	0.0462385120867874\\
3.27760158158383	0.119201510057549\\
3.27769047051561	0.0339999999999998\\
3.2777793594474	0.0572450871254468\\
3.27786824837918	0.0089999999999999\\
3.27795713731096	0.0548178802946628\\
3.27804602624274	0.0428018691180654\\
3.27831269303809	0.0813019064967113\\
3.27840158196987	0.0127279220613579\\
3.27849047090165	0.139445329789133\\
3.27857935983343	0.0548178802946628\\
3.27866824876521	0.169838158256618\\
3.27875713769699	0.0612943716828878\\
3.27884602662878	0.169425499851705\\
3.27893491556056	0.0612943716828878\\
3.27911269342412	0.0914385039247692\\
3.2792015823559	0.0858020978764507\\
3.27929047128768	0.103368273662667\\
3.27937936021946	0.0612943716828878\\
3.27946824915125	0.110693269894786\\
3.27955713808303	0.0787464284904402\\
3.27964602701481	0.121511316345433\\
3.27973491594659	0.0975294827218929\\
3.27982380487837	0.202526541470495\\
3.27991269381015	0.0439317652729776\\
3.28009047167372	0.114934764105557\\
3.28026824953728	0.0853756405539658\\
3.28035713846906	0.193414063604485\\
3.28044602740084	0.0259999999999998\\
3.28062380526441	0.218277346511268\\
3.28071269419619	0.027513632984395\\
3.28089047205975	0.0788542960148653\\
3.28097936099153	0.0516236379965611\\
3.28106824992332	0.116017240098186\\
3.28124602778688	0.051788029504896\\
3.28151269458222	0.114934764105557\\
3.28160158351401	0.0502493781056046\\
3.28169047244579	0.158142340946377\\
3.28186825030935	0.027202941017471\\
3.28204602817291	0.114004385880544\\
3.28213491710469	0.0367695526217005\\
3.28222380603648	0.106943910532578\\
3.28231269496826	0.0738173421358423\\
3.28249047283182	0.0788542960148653\\
3.28266825069539	0.051788029504896\\
3.28275713962717	0.111\\
3.28284602855895	0.076026311234993\\
3.28311269535429	0.18876705220986\\
3.28337936214964	0.0999599919967986\\
3.28346825108142	0.156977705423413\\
3.28364602894498	0.111516814875605\\
3.28382380680855	0.19513328778043\\
3.28391269574033	0.0310644491340182\\
3.28400158467211	0.114004385880544\\
3.28409047360389	0.0605309838016863\\
3.28426825146745	0.169425499851705\\
3.28435714039924	0.060811183182043\\
3.28444602933102	0.104861813831347\\
3.2845349182628	0.051788029504896\\
3.28462380719458	0.118338497539896\\
3.28471269612636	0.0310644491340182\\
3.28480158505814	0.119201510057549\\
3.28489047398993	0.0623618473106755\\
3.28497936292171	0.132936074863071\\
3.28506825185349	0.076026311234993\\
3.28515714078527	0.085\\
3.28524602971705	0.027202941017471\\
3.28542380758062	0.244311276858028\\
3.2855126965124	0.0120415945787924\\
3.28577936330774	0.145279041847061\\
3.28586825223952	0.0339999999999998\\
3.28595714117131	0.0667083203206316\\
3.28604603010309	0.0259999999999998\\
3.28613491903487	0.184715998224301\\
3.28622380796665	0.0653911308970874\\
3.28631269689843	0.165275527529033\\
3.28649047476199	0.0380131556174965\\
3.28657936369378	0.102313244499429\\
3.28666825262556	0.0502493781056046\\
3.28675714155734	0.121511316345433\\
3.28684603048912	0.0310644491340182\\
3.28711269728447	0.168077363139716\\
3.28720158621625	0.103310212467113\\
3.28729047514803	0.112294256309038\\
3.28737936407981	0.0572450871254468\\
3.28755714194337	0.227437903613272\\
3.28782380873872	0.0439317652729776\\
3.28800158660228	0.0976165969494942\\
3.28809047553406	0.0502493781056046\\
3.28826825339763	0.17079227148791\\
3.28835714232941	0.0866833317310776\\
3.28844603126119	0.0955248658727141\\
3.28853492019297	0.0769220384545286\\
3.28862380912475	0.0955248658727141\\
3.28880158698832	0.0516236379965611\\
3.28897936485188	0.210622885746065\\
3.28906825378366	0.114039466852489\\
3.28915714271544	0.139445329789133\\
3.28933492057901	0.0653911308970874\\
3.28942380951079	0.147634684271685\\
3.28951269844257	0.0961509230324911\\
3.28960158737435	0.174347354439349\\
3.28969047630613	0.111516814875605\\
3.28977936523792	0.165060594934103\\
3.29004603203326	0.0548178802946628\\
3.29013492096504	0.0572450871254468\\
3.29022380989682	0.0169999999999999\\
3.2903126988286	0.0437378554572581\\
3.29049047669217	0.138423263940712\\
3.29057936562395	0.0623618473106755\\
3.29084603241929	0.116606174793619\\
3.29093492135108	0.0572450871254468\\
3.29102381028286	0.162889533119842\\
3.29111269921464	0.0169999999999999\\
3.29146825494177	0.141364776376578\\
3.29155714387355	0.0537587202228624\\
3.29173492173711	0.191407941319058\\
3.29191269960067	0.0462385120867874\\
3.29209047746424	0.0975294827218929\\
3.29235714425958	0.0310644491340182\\
3.29253492212314	0.145279041847061\\
3.29262381105493	0.0710633520177595\\
3.29280158891849	0.163196200936174\\
3.29289047785027	0.0685930025585701\\
3.29297936678205	0.129123971438304\\
3.29315714464562	0.0774144689318477\\
3.2932460335774	0.0813019064967113\\
3.29333492250918	0.0310644491340182\\
3.29342381144096	0.151241528688387\\
3.29351270037274	0.0310644491340182\\
3.29377936716809	0.156923548264752\\
3.29395714503165	0.0537587202228624\\
3.29413492289521	0.114004385880544\\
3.29431270075878	0.0310644491340182\\
3.29440158969056	0.0976165969494942\\
3.29449047862234	0.0351710107901377\\
3.29457936755412	0.0572450871254468\\
3.2946682564859	0.0516236379965611\\
3.29475714541769	0.0572450871254468\\
3.29484603434947	0.0437378554572581\\
3.29502381221303	0.180272016685896\\
3.29511270114481	0.0914385039247692\\
3.29520159007659	0.187491333133028\\
3.29529047900838	0.0192353840616715\\
3.29537936794016	0.115433963806152\\
3.29546825687194	0.0548178802946628\\
3.29555714580372	0.168344884092152\\
3.29573492366728	0.0738173421358423\\
3.29582381259907	0.145993150524263\\
3.29591270153085	0.0310644491340182\\
3.29600159046263	0.0976165969494942\\
3.29609047939441	0.0939999999999999\\
3.29617936832619	0.111287914887467\\
3.29626825725797	0.0684689710744948\\
3.29635714618976	0.0888875694346516\\
3.29644603512154	0.0612943716828878\\
3.29653492405332	0.0738173421358423\\
3.2966238129851	0.0462385120867874\\
3.29671270191688	0.0684689710744948\\
3.29689047978044	0.0113137084989847\\
3.29697936871223	0.0999599919967986\\
3.29706825764401	0.0192353840616715\\
3.29733492443935	0.232475805192712\\
3.29751270230292	0.0120415945787924\\
3.2976015912347	0.197342342136704\\
3.29769048016648	0.077\\
3.29777936909826	0.188170135781425\\
3.29786825803004	0.085\\
3.29795714696182	0.114039466852489\\
3.29813492482539	0.0310644491340182\\
3.29822381375717	0.0999599919967986\\
3.29831270268895	0.0841724420460759\\
3.29840159162073	0.137233377864133\\
3.2985793694843	0.0380131556174965\\
3.29875714734786	0.106943910532578\\
3.29893492521142	0.0113137084989847\\
3.29920159200677	0.116606174793619\\
3.29929048093855	0.0480832611206852\\
3.29946825880211	0.144941367455948\\
3.29955714773389	0.0192353840616715\\
3.29973492559746	0.249359178696113\\
3.29991270346102	0.0462385120867874\\
3.3000015923928	0.126732000694379\\
3.30017937025637	0.17079227148791\\
3.30035714811993	0.0623618473106755\\
3.30053492598349	0.162197410583523\\
3.30062381491527	0.0689637585982665\\
3.3009793706424	0.149375366108338\\
3.30124603743774	0.0502493781056046\\
3.30133492636953	0.139445329789133\\
3.30151270423309	0.0572450871254468\\
3.30169048209665	0.116090481952656\\
3.30177937102843	0.0439317652729776\\
3.30186825996022	0.0858020978764507\\
3.30204603782378	0.027202941017471\\
3.30231270461912	0.0738173421358423\\
3.30240159355091	0.0548178802946628\\
3.30266826034625	0.128249756335051\\
3.30275714927803	0.112294256309038\\
3.30284603820981	0.157155973478579\\
3.30302381607338	0.0888875694346516\\
3.30311270500516	0.130613934938046\\
3.30329048286872	0.0689637585982665\\
3.3033793718005	0.193747258045114\\
3.30355714966407	0.0462385120867874\\
3.30382381645941	0.172803356448884\\
3.30400159432297	0.0728010988928052\\
3.30409048325476	0.175453697595691\\
3.30417937218654	0.051788029504896\\
3.30426826111832	0.0700927956355004\\
3.3043571500501	0.0537587202228624\\
3.30444603898188	0.0853756405539658\\
3.30453492791366	0.0606712452484701\\
3.30462381684545	0.114004385880544\\
3.30480159470901	0\\
3.30497937257257	0.199484335224599\\
3.30506826150435	0.0939999999999999\\
3.30524603936792	0.139445329789133\\
3.3053349282997	0.0310644491340182\\
3.30560159509504	0.114934764105557\\
3.30586826189039	0.0738173421358423\\
3.30595715082217	0.0120415945787924\\
3.30640159548108	0.139807009838563\\
3.30649048441286	0.0976165969494942\\
3.30657937334464	0.108894444302728\\
3.30666826227642	0.0888875694346516\\
3.30675715120821	0.137786066058945\\
3.30684604013999	0.0881929702413973\\
3.30711270693533	0.185270073136489\\
3.30720159586711	0.0813019064967113\\
3.30729048479889	0.0866833317310776\\
3.30737937373068	0.051788029504896\\
3.30746826266246	0.124723694621351\\
3.30755715159424	0.0812711510931154\\
3.30764604052602	0.115433963806152\\
3.30782381838958	0.0437378554572581\\
3.30791270732137	0.145454460227248\\
3.30800159625315	0.0480832611206852\\
3.30809048518493	0.130613934938046\\
3.30817937411671	0.0841724420460759\\
3.30826826304849	0.0881929702413973\\
3.30835715198027	0.15243359209833\\
3.30862381877562	0.0510000000000002\\
3.3087127077074	0.138050715318683\\
3.30880159663918	0.0975294827218929\\
3.30889048557096	0.130172961862285\\
3.30897937450275	0.0915478017212865\\
3.30915715236631	0.12\\
3.30933493022987	0.0572450871254468\\
3.30942381916165	0.0976165969494942\\
3.30960159702522	0.0187882942280559\\
3.309690485957	0.192854867711448\\
3.30986826382056	0.0788542960148653\\
3.30995715275234	0.188215302247187\\
3.31013493061591	0.027513632984395\\
3.31022381954769	0.0380131556174965\\
3.31031270847947	0.0310644491340182\\
3.31040159741125	0.179\\
3.3106682642066	0.0259999999999998\\
3.31084604207016	0.145220521965733\\
3.31093493100194	0.0653911308970874\\
3.31120159779729	0.123422040171114\\
3.31129048672907	0.0955248658727141\\
3.31137937566085	0.130698125464752\\
3.31146826459263	0.127471565456772\\
3.31155715352441	0.153394915169963\\
3.31173493138798	0.0548178802946628\\
3.31182382031976	0.111516814875605\\
3.3120904871151	0.0367695526217005\\
3.31226826497867	0.0881929702413973\\
3.31235715391045	0.0187882942280559\\
3.31244604284223	0.0612943716828878\\
3.31253493177401	0.0310644491340182\\
3.31262382070579	0.104861813831347\\
3.31271270963757	0.0462385120867874\\
3.31289048750114	0.184295957633367\\
3.3130682653647	0.0480832611206852\\
3.31324604322826	0.150748134316813\\
3.31333493216004	0.116017240098186\\
3.31342382109183	0.256400078003108\\
3.31351271002361	0.134164078649988\\
3.31360159895539	0.180421728181503\\
3.31377937681895	0.0240416305603426\\
3.31395715468252	0.0623618473106755\\
3.3140460436143	0.0339999999999998\\
3.31413493254608	0.13729530217746\\
3.31431271040964	0.0606712452484701\\
3.31449048827321	0.15243359209833\\
3.31466826613677	0.106943910532578\\
3.31475715506855	0.163465592709903\\
3.3150238218639	0.0113137084989847\\
3.31520159972746	0.134164078649988\\
3.31555715545459	0.0548178802946628\\
3.31573493331815	0.194858923326596\\
3.31591271118171	0.0259999999999998\\
3.31617937797706	0.194858923326596\\
3.31635715584062	0.0187882942280559\\
3.3164460447724	0.0737360156233029\\
3.31653493370418	0.0502493781056046\\
3.31662382263597	0.198156503804443\\
3.31680160049953	0.0737360156233029\\
3.31706826729487	0.153707514455215\\
3.31724604515844	0.0667083203206316\\
3.317423823022	0.104043260233424\\
3.31760160088556	0.0548178802946628\\
3.31769048981734	0.145279041847061\\
3.31786826768091	0.0428018691180654\\
3.31804604554447	0.103310212467113\\
3.31813493447625	0.0502493781056046\\
3.31831271233982	0.153652204670158\\
3.31849049020338	0.051788029504896\\
3.31857937913516	0.121511316345433\\
3.31866826806694	0.0689637585982665\\
3.31875715699872	0.18409236811992\\
3.31884604593051	0.0437378554572581\\
3.31902382379407	0.0787464284904402\\
3.31911271272585	0.0187882942280559\\
3.31920160165763	0.209461213593352\\
3.31929049058941	0.135029626378806\\
3.31946826845298	0.156179384042837\\
3.31955715738476	0.0430000000000001\\
3.31964604631654	0.102396288995256\\
3.31973493524832	0.0120415945787924\\
3.32000160204367	0.116090481952656\\
3.32009049097545	0.0439317652729776\\
3.32017937990723	0.104861813831347\\
3.32026826883901	0.0169999999999999\\
3.32035715777079	0.0689637585982665\\
3.32044604670258	0.0240416305603426\\
3.32053493563436	0.114039466852489\\
3.32062382456614	0.0774144689318477\\
3.3208016024297	0.146184814532837\\
3.32106826922505	0.0572450871254468\\
3.32115715815683	0.0606712452484701\\
3.32124604708861	0.119037809119624\\
3.32133493602039	0.0502493781056046\\
3.32142382495217	0.0537587202228624\\
3.32151271388395	0.027513632984395\\
3.32169049174752	0.102727795654341\\
3.32186826961108	0.0169999999999999\\
3.32195715854286	0.154262762843144\\
3.32204604747464	0.0864696478540301\\
3.32213493640643	0.103368273662667\\
3.32231271426999	0.0548178802946628\\
3.32240160320177	0.0572450871254468\\
3.32257938106533	0.0187882942280559\\
3.32284604786068	0.289913780286485\\
3.32302382572424	0.0439317652729776\\
3.32311271465602	0.0976165969494942\\
3.32329049251959	0.0259999999999998\\
3.32346827038315	0.138050715318683\\
3.32364604824671	0.0310644491340182\\
3.3237349371785	0.128\\
3.32382382611028	0.120208152801713\\
3.32391271504206	0.139445329789133\\
3.32409049290562	0.027202941017471\\
3.3241793818374	0.122784363825367\\
3.32426827076918	0.0961509230324911\\
3.32435715970097	0.135029626378806\\
3.32471271542809	0.0310644491340182\\
3.32480160435987	0.0612943716828878\\
3.32497938222344	0.0310644491340182\\
3.32506827115522	0.0349284983931462\\
3.325157160087	0.137927517196534\\
3.32533493795056	0.0428018691180654\\
3.32542382688235	0.161755989069957\\
3.32560160474591	0.0380131556174965\\
3.32577938260947	0.167609665592412\\
3.32586827154125	0.0606712452484701\\
3.32604604940482	0.142579802216162\\
3.3261349383366	0.0600000000000001\\
3.32622382726838	0.171187032219149\\
3.32631271620016	0.0955248658727141\\
3.32649049406373	0.121198184804889\\
3.32657938299551	0.051788029504896\\
3.32666827192729	0.128316016147635\\
3.32675716085907	0.0788542960148653\\
3.32684604979085	0.0944298681562143\\
3.32693493872263	0.0653911308970874\\
3.32720160551798	0.128316016147635\\
3.32729049444976	0.0310644491340182\\
3.32746827231332	0.111516814875605\\
3.32755716124511	0.0710633520177595\\
3.32782382804045	0.165275527529033\\
3.3280904948358	0.0787464284904402\\
3.32817938376758	0.170801053860917\\
3.32826827269936	0.027513632984395\\
3.32844605056292	0.1116154111223\\
3.3285349394947	0.103392456204503\\
3.32862382842648	0.18876705220986\\
3.32880160629005	0.027513632984395\\
3.32889049522183	0.122588743365776\\
3.32897938415361	0.0623618473106755\\
3.32906827308539	0.213600093632938\\
3.32924605094896	0.027202941017471\\
3.32933493988074	0.135092560861063\\
3.32960160667608	0.0430000000000001\\
3.32977938453965	0.211513592943811\\
3.32986827347143	0.0480832611206852\\
3.32995716240321	0.165275527529033\\
3.33004605133499	0.0548178802946628\\
3.33013494026677	0.0572450871254468\\
3.33022382919855	0.108894444302728\\
3.3304904959939	0.0480832611206852\\
3.33057938492568	0\\
3.33084605172102	0.171\\
3.33093494065281	0.0605309838016863\\
3.33102382958459	0.23262201099638\\
3.33120160744815	0.0738173421358423\\
3.33137938531172	0.163884105391585\\
3.33155716317528	0.027513632984395\\
3.33173494103884	0.130387882872605\\
3.3319127189024	0.0721248916810278\\
3.33209049676597	0.15420765220961\\
3.33226827462953	0.0510000000000002\\
3.33244605249309	0.0788542960148653\\
3.33253494142488	0.0187882942280559\\
3.33262383035666	0.102\\
3.33297938608378	0.0537587202228624\\
3.33315716394735	0.123146254510643\\
3.33342383074269	0.0089999999999999\\
3.33351271967447	0.0600000000000001\\
3.33360160860626	0.0310644491340182\\
3.33369049753804	0.137233377864133\\
3.33377938646982	0.0310644491340182\\
3.3338682754016	0.114934764105557\\
3.33395716433338	0.111287914887467\\
3.33404605326516	0.12\\
3.33413494219695	0.0120415945787924\\
3.33457938685585	0.297121187396658\\
3.33475716471942	0.0380131556174965\\
3.3348460536512	0.0612943716828878\\
3.33493494258298	0.0380131556174965\\
3.33520160937833	0.0924770241735753\\
3.33529049831011	0.0537587202228624\\
3.33537938724189	0.202180612324723\\
3.33546827617367	0.0623618473106755\\
3.33555716510545	0.111\\
3.33564605403723	0.0653911308970874\\
3.33573494296901	0.127471565456772\\
3.3358238319008	0.0606712452484701\\
3.33591272083258	0.127471565456772\\
3.33609049869614	0.051788029504896\\
3.3362682765597	0.114690888914508\\
3.33644605442327	0.0462385120867874\\
3.33653494335505	0.104861813831347\\
3.33662383228683	0.060811183182043\\
3.33671272121861	0.130172961862285\\
3.33689049908218	0.126178445068879\\
3.33697938801396	0.0089999999999999\\
3.33706827694574	0.0976165969494942\\
3.33715716587752	0.0428018691180654\\
3.33742383267287	0.146184814532837\\
3.33751272160465	0.076026311234993\\
3.33760161053643	0.115433963806152\\
3.33777938839999	0.0437378554572581\\
3.33795716626356	0.23262201099638\\
3.33813494412712	0.0462385120867874\\
3.3382238330589	0.0961509230324911\\
3.33831272199068	0.0914385039247692\\
3.33840161092246	0.132936074863071\\
3.33857938878603	0.0367695526217005\\
3.33866827771781	0.111\\
3.33875716664959	0.0685930025585701\\
3.33884605558137	0.205156038175824\\
3.33911272237672	0.0667083203206316\\
3.33929050024028	0.148932870784122\\
3.33937938917206	0.0804549563420429\\
3.33964605596741	0.143589693223434\\
3.33973494489919	0.141155942134931\\
3.33991272276275	0.0437378554572581\\
3.34009050062631	0.0841724420460759\\
3.3401793895581	0.0788542960148653\\
3.34026827848988	0.106943910532578\\
3.34035716742166	0.0310644491340182\\
3.34053494528522	0.077\\
3.34071272314879	0.0169999999999999\\
3.34089050101235	0.169425499851705\\
3.34097938994413	0.0710633520177595\\
3.34115716780769	0.120337026720789\\
3.34124605673948	0.114004385880544\\
3.34133494567126	0.189736659610103\\
3.34142383460304	0.051788029504896\\
3.34169050139838	0.128\\
3.34186827926195	0.105261578935526\\
3.34195716819373	0.119201510057549\\
3.34204605712551	0.0612943716828878\\
3.34213494605729	0.130698125464752\\
3.34222383498907	0.0380131556174965\\
3.34240161285264	0.119037809119624\\
3.34266827964798	0.0367695526217005\\
3.34275716857976	0.180272016685896\\
3.34284605751154	0.0774144689318477\\
3.34302383537511	0.171236678313964\\
3.34320161323867	0.0192353840616715\\
3.34337939110223	0.116090481952656\\
3.3435571689658	0.0310644491340182\\
3.34364605789758	0.162889533119842\\
3.34382383576114	0.0737360156233029\\
3.34391272469292	0.115433963806152\\
3.34400161362471	0.0380131556174965\\
3.34426828042005	0.132936074863071\\
3.34435716935183	0.0259999999999998\\
3.34444605828361	0.0812711510931154\\
3.3445349472154	0.0428018691180654\\
3.34471272507896	0.112294256309038\\
3.34480161401074	0.0728010988928052\\
3.34489050294252	0.153394915169963\\
3.34506828080608	0.0898443097808648\\
3.34515716973787	0.0975294827218929\\
3.34542383653321	0.0437378554572581\\
3.34560161439678	0.134164078649988\\
3.34569050332856	0.0349284983931462\\
3.3459571701239	0.194794763789995\\
3.34631272585103	0.0689637585982665\\
3.34649050371459	0.17632356620713\\
3.34657939264637	0.0606712452484701\\
3.34666828157815	0.1495626958837\\
3.34675717050994	0.0510000000000002\\
3.34684605944172	0.0858020978764507\\
3.3469349483735	0.0169999999999999\\
3.34702383730528	0.0428018691180654\\
3.34711272623706	0.00800000000000001\\
3.34720161516884	0.21019038988498\\
3.34729050410063	0.0976165969494942\\
3.34737939303241	0.137233377864133\\
3.34755717089597	0.060811183182043\\
3.34764605982775	0.126732000694379\\
3.34773494875953	0.0612943716828878\\
3.3479127266231	0.0841724420460759\\
3.34800161555488	0.0612943716828878\\
3.34809050448666	0.0700927956355004\\
3.34817939341844	0.0623618473106755\\
3.34826828235022	0.135029626378806\\
3.34835717128201	0.0380131556174965\\
3.34862383807735	0.104043260233424\\
3.34871272700913	0.0623618473106755\\
3.3488905048727	0.139807009838563\\
3.34897939380448	0.0721248916810278\\
3.34906828273626	0.146184814532837\\
3.34915717166804	0.0428018691180654\\
3.34924606059982	0.0623618473106755\\
3.34951272739517	0.0367695526217005\\
3.34960161632695	0.189834138131159\\
3.34969050525873	0.0612943716828878\\
3.34977939419051	0.139445329789133\\
3.34986828312229	0.0881929702413973\\
3.34995717205407	0.103368273662667\\
3.35004606098586	0.0939999999999999\\
3.35022383884942	0.157155973478579\\
3.3503127277812	0.0089999999999999\\
3.35040161671298	0.0788542960148653\\
3.35049050564476	0.076026311234993\\
3.35057939457655	0.027513632984395\\
3.35075717244011	0.121511316345433\\
3.35102383923545	0.027202941017471\\
3.35120161709902	0.21019038988498\\
3.35155717282614	0.0437378554572581\\
3.35164606175793	0.130387882872605\\
3.35173495068971	0.0351710107901377\\
3.35182383962149	0.130387882872605\\
3.35200161748505	0.0339999999999998\\
3.35209050641683	0.0600000000000001\\
3.35217939534862	0.0349284983931462\\
3.3522682842804	0.0684689710744948\\
3.35235717321218	0.0537587202228624\\
3.35244606214396	0.106943910532578\\
3.35253495107574	0.0600000000000001\\
3.35280161787109	0.116606174793619\\
3.35289050680287	0.0976165969494942\\
3.35297939573465	0.200661406354087\\
3.35306828466643	0.0572450871254468\\
3.35324606252999	0.141155942134931\\
3.35351272932534	0.0689637585982665\\
3.3536905071889	0.187536663082182\\
3.35377939612068	0.0774144689318477\\
3.35395717398425	0.216300716596132\\
3.35404606291603	0.0516236379965611\\
3.35413495184781	0.13729530217746\\
3.35422384077959	0.0612943716828878\\
3.35431272971137	0.192854867711448\\
3.35440161864316	0.0888875694346516\\
3.35449050757494	0.0915478017212865\\
3.3546682854385	0.227782791272739\\
3.35484606330206	0.051788029504896\\
3.35493495223385	0.145993150524263\\
3.35502384116563	0.0462385120867874\\
3.35511273009741	0.085\\
3.35546828582454	0.0259999999999998\\
3.3556460636881	0.0788542960148653\\
3.35573495261988	0.0774144689318477\\
3.35582384155166	0.168751296291318\\
3.35600161941522	0.0812711510931154\\
3.35609050834701	0.202180612324723\\
3.35626828621057	0.114690888914508\\
3.35635717514235	0.149375366108338\\
3.35653495300591	0.0548178802946628\\
3.3566238419377	0.076026311234993\\
3.35671273086948	0.0605309838016863\\
3.35680161980126	0.0848528137423856\\
3.35689050873304	0.0606712452484701\\
3.35697939766482	0.121511316345433\\
3.3570682865966	0.077\\
3.35715717552839	0.17184295155752\\
3.35733495339195	0.0428018691180654\\
3.35751273125551	0.163884105391585\\
3.35777939805086	0.0310644491340182\\
3.35786828698264	0.0788542960148653\\
3.35795717591442	0.0259999999999998\\
3.3580460648462	0.135029626378806\\
3.35813495377798	0.0788542960148653\\
3.35822384270977	0.139445329789133\\
3.35840162057333	0.0667083203206316\\
3.35849050950511	0.0841724420460759\\
3.35857939843689	0.0710633520177595\\
3.35866828736867	0.118338497539896\\
3.35875717630046	0.076026311234993\\
3.35884606523224	0.0848528137423856\\
3.35893495416402	0.0367695526217005\\
3.3590238430958	0.102313244499429\\
3.35911273202758	0.0548178802946628\\
3.35929050989115	0.130613934938046\\
3.35937939882293	0.0612943716828878\\
3.35946828775471	0.114004385880544\\
3.35955717668649	0.0738173421358423\\
3.35964606561827	0.167609665592412\\
3.35991273241362	0.0667083203206316\\
3.3600016213454	0.183182968640646\\
3.36017939920896	0.0462385120867874\\
3.36026828814074	0.130387882872605\\
3.36044606600431	0.0339999999999998\\
3.36053495493609	0.0623618473106755\\
3.36062384386787	0.0192353840616715\\
3.36071273279965	0.145454460227248\\
3.360979399595	0.0380131556174965\\
3.36106828852678	0.163465592709903\\
3.36115717745856	0.0721248916810278\\
3.36133495532212	0.1116154111223\\
3.3614238442539	0.0738173421358423\\
3.36160162211747	0.189789356919718\\
3.36169051104925	0.0430000000000001\\
3.36177939998103	0.128316016147635\\
3.36186828891281	0.0120415945787924\\
3.36195717784459	0.104393486386843\\
3.36222384463994	0.0462385120867874\\
3.36231273357172	0.129123971438304\\
3.3624016225035	0.0462385120867874\\
3.36249051143528	0.171400116686075\\
3.36257940036707	0.119201510057549\\
3.36266828929885	0.197342342136704\\
3.36275717823063	0.0516236379965611\\
3.36284606716241	0.147634684271685\\
3.36293495609419	0.0259999999999998\\
3.36320162288954	0.149375366108338\\
3.36329051182132	0.0192353840616715\\
3.3633794007531	0.0680000000000001\\
3.36355717861666	0.0351710107901377\\
3.36373495648023	0.134164078649988\\
3.36400162327557	0.0120415945787924\\
3.36417940113913	0.181868084060948\\
3.36426829007092	0.0888875694346516\\
3.3643571790027	0.123146254510643\\
3.36444606793448	0.121511316345433\\
3.36453495686626	0.0089999999999999\\
3.36462384579804	0.135029626378806\\
3.36480162366161	0.00800000000000001\\
3.36489051259339	0.15420765220961\\
3.36497940152517	0.0605309838016863\\
3.36515717938873	0.0881929702413973\\
3.36524606832051	0.0510000000000002\\
3.3653349572523	0.0667083203206316\\
3.36542384618408	0.0089999999999999\\
3.36551273511586	0.116090481952656\\
3.36560162404764	0.114039466852489\\
3.36569051297942	0.0689637585982665\\
3.3657794019112	0.0841724420460759\\
3.36586829084299	0.0351710107901377\\
3.36595717977477	0.147312592808626\\
3.36613495763833	0.0240416305603426\\
3.36640162443367	0.104393486386843\\
3.36649051336546	0.0367695526217005\\
3.36657940229724	0.114004385880544\\
3.3667571801608	0.0430000000000001\\
3.36684606909258	0.114039466852489\\
3.36693495802436	0.0685930025585701\\
3.36702384695615	0.0728010988928052\\
3.36729051375149	0.0367695526217005\\
3.36737940268327	0.122784363825367\\
3.36746829161505	0.0548178802946628\\
3.36764606947862	0.17632356620713\\
3.36791273627396	0.0976165969494942\\
3.36800162520574	0.0991261822123701\\
3.36817940306931	0.0728010988928052\\
3.36826829200109	0.200262327960103\\
3.36844606986465	0.0169999999999999\\
3.36862384772822	0.103310212467113\\
3.36871273666	0.0439317652729776\\
3.36889051452356	0.197342342136704\\
3.36897940345534	0.0914385039247692\\
3.36906829238712	0.145454460227248\\
3.36924607025069	0.0120415945787924\\
3.36933495918247	0.0510000000000002\\
3.36942384811425	0.0351710107901377\\
3.36960162597781	0.130698125464752\\
3.3696905149096	0.0955248658727141\\
3.36977940384138	0.127404866469064\\
3.37004607063672	0.0854751425854325\\
3.3701349595685	0.114039466852489\\
3.37031273743207	0.0685930025585701\\
3.37040162636385	0.112294256309038\\
3.37049051529563	0.0689637585982665\\
3.37057940422741	0.269862928169099\\
3.37084607102276	0.0462385120867874\\
3.37093495995454	0.153707514455215\\
3.37102384888632	0.0187882942280559\\
3.37120162674988	0.124723694621351\\
3.37129051568166	0.0437378554572581\\
3.37146829354523	0.229102597104442\\
3.37173496034057	0.0462385120867874\\
3.37182384927235	0.0684689710744948\\
3.37191273820414	0.0113137084989847\\
3.37200162713592	0.0537587202228624\\
3.3720905160677	0.0169999999999999\\
3.37226829393126	0.108466584716216\\
3.37235718286304	0.051788029504896\\
3.37244607179483	0.111516814875605\\
3.37253496072661	0.0462385120867874\\
3.37271273859017	0.0976165969494942\\
3.37289051645373	0.0367695526217005\\
3.37297940538551	0.0863712915267567\\
3.3730682943173	0.0169999999999999\\
3.37315718324908	0.259678647562714\\
3.37342385004442	0.0169999999999999\\
3.3735127389762	0.077524189773257\\
3.37360162790799	0.0689637585982665\\
3.37369051683977	0.130387882872605\\
3.37395718363511	0.0888875694346516\\
3.37413496149868	0.027513632984395\\
3.37422385043046	0.237421565996015\\
3.3744905172258	0.0240416305603426\\
3.37457940615758	0.0738173421358423\\
3.37466829508937	0.0600000000000001\\
3.37475718402115	0.172965314441942\\
3.37493496188471	0.102313244499429\\
3.37511273974827	0.130613934938046\\
3.37529051761184	0.076026311234993\\
3.3754682954754	0.162225152180542\\
3.37573496227075	0.0881929702413973\\
3.37582385120253	0.172965314441942\\
3.37600162906609	0.0169999999999999\\
3.37626829586144	0.0999599919967986\\
3.37635718479322	0.0623618473106755\\
3.376446073725	0.108853112036358\\
3.37653496265678	0.076026311234993\\
3.37680162945213	0.121511316345433\\
3.37697940731569	0.0351710107901377\\
3.37715718517925	0.142579802216162\\
3.37724607411103	0.069462219947249\\
3.37733496304281	0.158808060248842\\
3.37751274090638	0.0259999999999998\\
3.37777940770172	0.122784363825367\\
3.3778682966335	0.0430000000000001\\
3.37795718556529	0.126178445068879\\
3.37804607449707	0.0623618473106755\\
3.37831274129241	0.103392456204503\\
3.37849051915598	0.027202941017471\\
3.37857940808776	0.108853112036358\\
3.37866829701954	0.0923579991121506\\
3.37875718595132	0.132438665049146\\
3.37893496381488	0.0169999999999999\\
3.37911274167845	0.0462385120867874\\
3.37937940847379	0.169425499851705\\
3.37946829740557	0.0480832611206852\\
3.37964607526914	0.219993181712525\\
3.37973496420092	0.0685930025585701\\
3.37991274206448	0.0516236379965611\\
3.38000163099626	0.171187032219149\\
3.38026829779161	0.0310644491340182\\
3.38044607565517	0.137233377864133\\
3.38053496458695	0.0787464284904402\\
3.38062385351874	0.0944298681562143\\
3.3808016313823	0.0600000000000001\\
3.38089052031408	0.0700927956355004\\
3.38106829817764	0.0169999999999999\\
3.38124607604121	0.156977705423413\\
3.38142385390477	0.0653911308970874\\
3.38151274283655	0.147634684271685\\
3.38169052070011	0.0787464284904402\\
3.3817794096319	0.171236678313964\\
3.38204607642724	0.0089999999999999\\
3.38213496535902	0.076026311234993\\
3.3822238542908	0.0310644491340182\\
3.38240163215437	0.132438665049146\\
3.38249052108615	0.121511316345433\\
3.38257941001793	0.18729655629509\\
3.38284607681328	0.00800000000000001\\
3.38311274360862	0.172803356448884\\
3.3832016325404	0.0349284983931462\\
3.38337941040397	0.114039466852489\\
3.38346829933575	0.0813019064967113\\
3.38355718826753	0.0924770241735753\\
3.38373496613109	0.0240416305603426\\
3.38391274399466	0.138708327075197\\
3.38400163292644	0.0310644491340182\\
3.38409052185822	0.150748134316813\\
3.38417941079	0.0259999999999998\\
3.38426829972178	0.21019038988498\\
3.38462385544891	0.0428018691180654\\
3.38480163331247	0.132438665049146\\
3.38489052224425	0.094339811320566\\
3.38497941117603	0.0961509230324911\\
3.3851571890396	0.0430000000000001\\
3.38524607797138	0.102313244499429\\
3.38533496690316	0.0864696478540301\\
3.38542385583494	0.150748134316813\\
3.38560163369851	0.0537587202228624\\
3.38577941156207	0.0976165969494942\\
3.38586830049385	0.0089999999999999\\
3.38604607835741	0.090686272390037\\
3.3861349672892	0.0437378554572581\\
3.38622385622098	0.0737360156233029\\
3.38631274515276	0.0680000000000001\\
3.38640163408454	0.154\\
3.38649052301632	0.076026311234993\\
3.3865794119481	0.0999599919967986\\
3.38675718981167	0.0510000000000002\\
3.38684607874345	0.15420765220961\\
3.38702385660701	0.0462385120867874\\
3.38711274553879	0.103392456204503\\
3.38720163447058	0.0548178802946628\\
3.38729052340236	0.069462219947249\\
3.38737941233414	0.0259999999999998\\
3.38764607912948	0.278705938221632\\
3.38782385699305	0.0812711510931154\\
3.38791274592483	0.0888875694346516\\
3.38800163485661	0.0259999999999998\\
3.38835719058374	0.158808060248842\\
3.38844607951552	0.0437378554572581\\
3.3885349684473	0.111\\
3.38862385737908	0.108894444302728\\
3.38871274631086	0.0428018691180654\\
3.38897941310621	0.177859495107796\\
3.38915719096977	0.0812711510931154\\
3.38924607990155	0.116017240098186\\
3.38942385776512	0.0428018691180654\\
3.3895127466969	0.111516814875605\\
3.38969052456046	0.0339999999999998\\
3.38986830242402	0.1495626958837\\
3.38995719135581	0.0113137084989847\\
3.39004608028759	0.202180612324723\\
3.39022385815115	0.116606174793619\\
3.39031274708293	0.121511316345433\\
3.39040163601471	0.0259999999999998\\
3.39057941387828	0.0738173421358423\\
3.39066830281006	0.0667083203206316\\
3.39075719174184	0.0915478017212865\\
3.39084608067362	0.085\\
3.39120163640075	0.111516814875605\\
3.39146830319609	0.147054411698528\\
3.39164608105966	0.0192353840616715\\
3.391912747855	0.151426549851735\\
3.39217941465035	0.0612943716828878\\
3.39235719251391	0.156923548264752\\
3.39244608144569	0.027513632984395\\
3.39280163717282	0.18212358441454\\
3.3928905261046	0.0462385120867874\\
3.39306830396816	0.0923579991121506\\
3.39324608183173	0.0169999999999999\\
3.39333497076351	0.130172961862285\\
3.39351274862707	0.0502493781056046\\
3.39360163755885	0.214\\
3.3938683043542	0.0439317652729776\\
3.39395719328598	0.222252109101354\\
3.39413497114954	0.0428018691180654\\
3.39431274901311	0.120266371026983\\
3.39440163794489	0.0439317652729776\\
3.39457941580845	0.193747258045114\\
3.39475719367201	0.0462385120867874\\
3.39502386046736	0.205156038175824\\
3.39511274939914	0.0813019064967113\\
3.3952905272627	0.184396312327552\\
3.39555719405805	0.0240416305603426\\
3.39564608298983	0.0462385120867874\\
3.39573497192161	0.0437378554572581\\
3.39582386085339	0.151241528688387\\
3.39600163871696	0.0310644491340182\\
3.39609052764874	0.0841724420460759\\
3.3962683055123	0.0774144689318477\\
3.39635719444408	0.221923410211721\\
3.39644608337586	0.0572450871254468\\
3.39653497230765	0.147054411698528\\
3.39662386123943	0.0813019064967113\\
3.39671275017121	0.140417235409333\\
3.39689052803477	0.076026311234993\\
3.39706830589834	0.103368273662667\\
3.39715719483012	0.077524189773257\\
3.3972460837619	0.112294256309038\\
3.39733497269368	0.0572450871254468\\
3.39742386162546	0.060811183182043\\
3.39751275055724	0.157708592029731\\
3.39760163948903	0.0623618473106755\\
3.39777941735259	0.142579802216162\\
3.39795719521615	0.0259999999999998\\
3.39804608414793	0.122155638429014\\
3.39813497307971	0.0548178802946628\\
3.3982238620115	0.106943910532578\\
3.39831275094328	0.0127279220613579\\
3.39849052880684	0.184024454896625\\
3.39857941773862	0.0439317652729776\\
3.39875719560219	0.0976165969494942\\
3.39893497346575	0.0721248916810278\\
3.39902386239753	0.085\\
3.39920164026109	0.0548178802946628\\
3.39929052919288	0.0955248658727141\\
3.39955719598822	0.0428018691180654\\
3.39982386278357	0.119037809119624\\
3.39991275171535	0.0813019064967113\\
3.40017941851069	0.175900540078762\\
3.40044608530604	0.0259999999999998\\
3.40053497423782	0.124723694621351\\
3.4006238631696	0.102313244499429\\
3.40071275210138	0.147312592808626\\
3.40089052996495	0.0898443097808648\\
3.40106830782851	0.199484335224599\\
3.40124608569207	0.0721248916810278\\
3.40142386355564	0.151241528688387\\
3.40151275248742	0.0187882942280559\\
3.4016016414192	0.0955248658727141\\
3.40177941928276	0.0548178802946628\\
3.40186830821454	0.111287914887467\\
3.40195719714632	0.0612943716828878\\
3.40204608607811	0.116090481952656\\
3.40222386394167	0.0462385120867874\\
3.40231275287345	0.114690888914508\\
3.40249053073701	0.0169999999999999\\
3.40266830860058	0.166147524808527\\
3.40284608646414	0.103392456204503\\
3.40311275325949	0.147634684271685\\
3.40337942005483	0.0367695526217005\\
3.40355719791839	0.0876641317757723\\
3.40364608685018	0.0259999999999998\\
3.40373497578196	0.0788542960148653\\
3.40382386471374	0.076026311234993\\
3.40391275364552	0.130172961862285\\
3.4040016425773	0.0788542960148653\\
3.40417942044087	0.145993150524263\\
3.40426830937265	0.135029626378806\\
3.40435719830443	0.183412104289766\\
3.40444608723621	0.0721248916810278\\
3.40462386509977	0.163\\
3.40480164296334	0.0439317652729776\\
3.4049794208269	0.0841724420460759\\
3.40506830975868	0.0192353840616715\\
3.40515719869046	0.0738173421358423\\
3.40524608762224	0.0259999999999998\\
3.40533497655403	0.141364776376578\\
3.40542386548581	0.0310644491340182\\
3.40569053228115	0.126178445068879\\
3.40586831014472	0.0667083203206316\\
3.4059571990765	0.0812711510931154\\
3.40613497694006	0.0612943716828878\\
3.40622386587184	0.119037809119624\\
3.40631275480362	0.0428018691180654\\
3.40649053266719	0.0961509230324911\\
3.40657942159897	0.085\\
3.40666831053075	0.132438665049146\\
3.40684608839431	0.0600000000000001\\
3.4069349773261	0.109480591887329\\
3.40702386625788	0.0944298681562143\\
3.40711275518966	0.166147524808527\\
3.40720164412144	0.0428018691180654\\
3.40729053305322	0.0537587202228624\\
3.407379421985	0.0351710107901377\\
3.40746831091679	0.0380131556174965\\
3.40773497771213	0.103368273662667\\
3.40782386664391	0.0462385120867874\\
3.40809053343926	0.17632356620713\\
3.40817942237104	0.095257545632879\\
3.40826831130282	0.187085541932027\\
3.4083572002346	0.0738173421358423\\
3.40844608916638	0.156977705423413\\
3.40853497809817	0.0120415945787924\\
3.40862386702995	0.114934764105557\\
3.40880164489351	0.0310644491340182\\
3.40889053382529	0.147312592808626\\
3.40897942275707	0.0380131556174965\\
3.40915720062064	0.0769220384545286\\
3.4093349784842	0.051788029504896\\
3.40951275634776	0.180272016685896\\
3.40960164527954	0.0502493781056046\\
3.40977942314311	0.13729530217746\\
3.40986831207489	0.0774144689318477\\
3.41004608993845	0.231138486626524\\
3.41022386780202	0.0240416305603426\\
3.41066831246092	0.153652204670158\\
3.41084609032449	0.0367695526217005\\
3.41111275711983	0.094339811320566\\
3.41120164605161	0.0881929702413973\\
3.4112905349834	0.0999599919967986\\
3.41137942391518	0.0788542960148653\\
3.41146831284696	0.17184295155752\\
3.4117349796423	0.0516236379965611\\
3.41182386857409	0.172754160586656\\
3.41200164643765	0.0240416305603426\\
3.41226831323299	0.116090481952656\\
3.41235720216477	0.195233193898988\\
3.41244609109656	0.0339999999999998\\
3.41262386896012	0.137927517196534\\
3.41289053575546	0.0192353840616715\\
3.41306831361903	0.120337026720789\\
3.41315720255081	0.0169999999999999\\
3.41333498041437	0.0502493781056046\\
3.41342386934615	0.0439317652729776\\
3.41360164720972	0.166508258053467\\
3.4136905361415	0.0380131556174965\\
3.41386831400506	0.145993150524263\\
3.41404609186863	0.0689637585982665\\
3.41413498080041	0.0915478017212865\\
3.41422386973219	0.0349284983931462\\
3.41440164759575	0.094339811320566\\
3.41449053652753	0.0240416305603426\\
3.41457942545932	0.0961509230324911\\
3.41475720332288	0.0737360156233029\\
3.41484609225466	0.188170135781425\\
3.41502387011822	0.069\\
3.41511275905	0.112294256309038\\
3.41520164798179	0.0516236379965611\\
3.41529053691357	0.126178445068879\\
3.41537942584535	0.0876641317757723\\
3.41546831477713	0.122155638429014\\
3.41564609264069	0.0187882942280559\\
3.41573498157248	0.154262762843144\\
3.41582387050426	0.0667083203206316\\
3.41591275943604	0.175900540078762\\
3.4160905372996	0.10340696301507\\
3.41617942623138	0.218984017681656\\
3.41626831516317	0.103310212467113\\
3.41635720409495	0.122155638429014\\
3.41644609302673	0.090686272390037\\
3.41653498195851	0.138423263940712\\
3.41671275982207	0.0351710107901377\\
3.41680164875386	0.0804549563420429\\
3.41689053768564	0.0428018691180654\\
3.41697942661742	0.139445329789133\\
3.4170683155492	0.0788542960148653\\
3.41715720448098	0.144941367455948\\
3.41742387127633	0.0380131556174965\\
3.41751276020811	0.0898443097808648\\
3.41769053807167	0.0349284983931462\\
3.41795720486702	0.111364267159623\\
3.41822387166236	0.0349284983931462\\
3.41831276059414	0.194858923326596\\
3.41857942738949	0.0428018691180654\\
3.41866831632127	0.0502493781056046\\
3.41875720525305	0.0462385120867874\\
3.41893498311662	0.106943910532578\\
3.4190238720484	0.0502493781056046\\
3.41911276098018	0.0769220384545286\\
3.41920164991196	0.0462385120867874\\
3.41929053884374	0.0537587202228624\\
3.41937942777552	0.0380131556174965\\
3.41955720563909	0.0728010988928052\\
3.41964609457087	0.141364776376578\\
3.41973498350265	0.094339811320566\\
3.41982387243443	0.104393486386843\\
3.41991276136621	0.0738173421358423\\
3.42017942816156	0.18729655629509\\
3.42035720602512	0.0548178802946628\\
3.4204460949569	0.0854751425854325\\
3.42053498388868	0.0428018691180654\\
3.42071276175225	0.162197410583523\\
3.42080165068403	0.0089999999999999\\
3.42097942854759	0.0848528137423856\\
3.42106831747937	0.060811183182043\\
3.42115720641116	0.0955248658727141\\
3.42124609534294	0.0859999999999999\\
3.4214238732065	0.172803356448884\\
3.42151276213828	0.0923579991121506\\
3.42160165107006	0.162225152180542\\
3.42169054000184	0\\
3.42186831786541	0.246416314394969\\
3.42222387359253	0.0462385120867874\\
3.42231276252432	0.130387882872605\\
3.4224016514561	0.0623618473106755\\
3.42249054038788	0.194794763789995\\
3.42266831825144	0.0462385120867874\\
3.42275720718322	0.0864696478540301\\
3.42302387397857	0.0502493781056046\\
3.42311276291035	0.0710633520177595\\
3.42320165184213	0.0349284983931462\\
3.42329054077391	0.0955248658727141\\
3.4233794297057	0.0240416305603426\\
3.42364609650104	0.122155638429014\\
3.4238238743646	0.0728010988928052\\
3.42391276329639	0.108466584716216\\
3.42400165222817	0.077\\
3.42409054115995	0.156977705423413\\
3.42417943009173	0.10340696301507\\
3.42426831902351	0.126732000694379\\
3.42444609688708	0.0169999999999999\\
3.42462387475064	0.0612943716828878\\
3.42471276368242	0.0120415945787924\\
3.4248016526142	0.0537587202228624\\
3.42489054154598	0.0089999999999999\\
3.42497943047777	0.112294256309038\\
3.42506831940955	0.0858020978764507\\
3.42515720834133	0.137233377864133\\
3.42533498620489	0.0380131556174965\\
3.42551276406846	0.0667083203206316\\
3.42560165300024	0.0462385120867874\\
3.42569054193202	0.124723694621351\\
3.4257794308638	0.103\\
3.42586831979558	0.240800747507146\\
3.42595720872736	0.0480832611206852\\
3.42604609765915	0.156923548264752\\
3.42613498659093	0.077\\
3.42622387552271	0.116017240098186\\
3.42640165338627	0.00800000000000001\\
3.4267572091134	0.181220859726468\\
3.42693498697696	0.0127279220613579\\
3.42720165377231	0.128\\
3.42737943163587	0.0349284983931462\\
3.42746832056765	0.135029626378806\\
3.42755720949943	0.132438665049146\\
3.42764609843121	0.135092560861063\\
3.427734987363	0.0462385120867874\\
3.42782387629478	0.051788029504896\\
3.42791276522656	0.027202941017471\\
3.42809054309012	0.17632356620713\\
3.4281794320219	0.0667083203206316\\
3.42826832095369	0.137233377864133\\
3.42844609881725	0.0380131556174965\\
3.42871276561259	0.160580198032012\\
3.42889054347616	0.0169999999999999\\
3.42906832133972	0.128249756335051\\
3.42924609920328	0.0881929702413973\\
3.42933498813507	0.0999849988748314\\
3.42942387706685	0.0367695526217005\\
3.42951276599863	0.111516814875605\\
3.42960165493041	0.076026311234993\\
3.42969054386219	0.0975294827218929\\
3.42977943279397	0.0548178802946628\\
3.42986832172575	0.108894444302728\\
3.42995721065754	0.051788029504896\\
3.43004609958932	0.139445329789133\\
3.43022387745288	0.090686272390037\\
3.43031276638466	0.0975294827218929\\
3.43049054424823	0.0192353840616715\\
3.43057943318001	0.0462385120867874\\
3.43066832211179	0.0367695526217005\\
3.43075721104357	0.172177234267484\\
3.43084609997535	0.156179384042837\\
3.43093498890713	0.168576392178739\\
3.4311127667707	0.0187882942280559\\
3.43120165570248	0.126178445068879\\
3.43146832249782	0.0548178802946628\\
3.43155721142961	0.0380131556174965\\
3.43173498929317	0.189789356919718\\
3.43191276715673	0.0380131556174965\\
3.43217943395208	0.175900540078762\\
3.43226832288386	0.0537587202228624\\
3.43244610074742	0.146184814532837\\
3.43262387861099	0.0812711510931154\\
3.43280165647455	0.137786066058945\\
3.43289054540633	0.104043260233424\\
3.43297943433811	0.138423263940712\\
3.43315721220167	0.0537587202228624\\
3.43333499006524	0.164176734039875\\
3.43342387899702	0.0689637585982665\\
3.43360165686058	0.168576392178739\\
3.43369054579236	0.108894444302728\\
3.43377943472415	0.202408003794317\\
3.43386832365593	0.0685930025585701\\
3.43395721258771	0.121511316345433\\
3.43404610151949	0.0813019064967113\\
3.43422387938305	0.122155638429014\\
3.43431276831484	0.0924770241735753\\
3.43440165724662	0.138423263940712\\
3.4344905461784	0.0310644491340182\\
3.43466832404196	0.109635760589326\\
3.43484610190553	0.0685930025585701\\
3.43493499083731	0.145220521965733\\
3.43502387976909	0.0502493781056046\\
3.43511276870087	0.158142340946377\\
3.43529054656443	0.0944298681562143\\
3.43537943549622	0.127471565456772\\
3.435468324428	0.0548178802946628\\
3.43555721335978	0.102313244499429\\
3.43573499122334	0.0310644491340182\\
3.43582388015512	0.115433963806152\\
3.43591276908691	0.0605309838016863\\
3.43600165801869	0.077524189773257\\
3.43609054695047	0.0430000000000001\\
3.43617943588225	0.0685930025585701\\
3.43635721374581	0.0462385120867874\\
3.43644610267759	0.18212358441454\\
3.43653499160938	0.0537587202228624\\
3.43662388054116	0.116017240098186\\
3.43671276947294	0.0737360156233029\\
3.4368905473365	0.163670400500518\\
3.43706832520007	0.0516236379965611\\
3.43724610306363	0.121511316345433\\
3.43733499199541	0.0430000000000001\\
3.43742388092719	0.162225152180542\\
3.43760165879076	0.0120415945787924\\
3.4378683255861	0.135092560861063\\
3.43795721451788	0.0923579991121506\\
3.43813499238145	0.138708327075197\\
3.43831277024501	0.0955248658727141\\
3.43840165917679	0.103392456204503\\
3.43849054810857	0.0259999999999998\\
3.43866832597214	0.129123971438304\\
3.43875721490392	0.0623618473106755\\
3.43893499276748	0.114004385880544\\
3.43902388169926	0.0349284983931462\\
3.43920165956282	0.129123971438304\\
3.43937943742639	0.12\\
3.43946832635817	0.0612943716828878\\
3.43955721528995	0.157708592029731\\
3.43964610422173	0.0605309838016863\\
3.43973499315352	0.122784363825367\\
3.4398238820853	0.051788029504896\\
3.43991277101708	0.127800625976558\\
3.44000165994886	0.0192353840616715\\
3.44017943781242	0.0999599919967986\\
3.4402683267442	0.0339999999999998\\
3.44053499353955	0.227431308310883\\
3.44071277140311	0.0187882942280559\\
3.44097943819846	0.19096072894708\\
3.44106832713024	0.0667083203206316\\
3.44115721606202	0.077524189773257\\
3.4412461049938	0.0380131556174965\\
3.44142388285737	0.230123879682227\\
3.44151277178915	0.0192353840616715\\
3.44160166072093	0.0999599919967986\\
3.44177943858449	0.0462385120867874\\
3.44186832751627	0.0502493781056046\\
3.44195721644806	0.133416640641264\\
3.44213499431162	0.0606712452484701\\
3.4422238832434	0.0924770241735753\\
3.44240166110696	0.0351710107901377\\
3.44249055003875	0.222\\
3.44275721683409	0.0089999999999999\\
3.44293499469765	0.219111843586786\\
3.44302388362944	0.0548178802946628\\
3.44311277256122	0.122155638429014\\
3.443201661493	0.0187882942280559\\
3.44329055042478	0.085\\
3.44337943935656	0.0380131556174965\\
3.44346832828834	0.164176734039875\\
3.44364610615191	0.0695844810284592\\
3.44373499508369	0.111364267159623\\
3.44382388401547	0.0510000000000002\\
3.44400166187903	0.145993150524263\\
3.44426832867438	0.0572450871254468\\
3.44435721760616	0.130613934938046\\
3.44444610653794	0.0548178802946628\\
3.4446238844015	0.0710633520177595\\
3.44471277333329	0.0548178802946628\\
3.44480166226507	0.107517440445725\\
3.44497944012863	0.0667083203206316\\
3.44506832906041	0.0944298681562143\\
3.44524610692398	0.0120415945787924\\
3.44533499585576	0.103392456204503\\
3.44551277371932	0.0351710107901377\\
3.44569055158288	0.0623618473106755\\
3.44577944051467	0\\
3.44586832944645	0.0572450871254468\\
3.44595721837823	0.027202941017471\\
3.44613499624179	0.168077363139716\\
3.44622388517357	0.0854751425854325\\
3.44631277410536	0.122155638429014\\
3.44649055196892	0.0310644491340182\\
3.44666832983248	0.17632356620713\\
3.44675721876426	0.0462385120867874\\
3.44684610769604	0.138423263940712\\
3.44693499662783	0.0976165969494942\\
3.44702388555961	0.124723694621351\\
3.44711277449139	0.0537587202228624\\
3.4475572191503	0.15243359209833\\
3.44764610808208	0.0310644491340182\\
3.44782388594564	0.192815974441953\\
3.44800166380921	0.0612943716828878\\
3.44809055274099	0.128249756335051\\
3.44826833060455	0.0192353840616715\\
3.44835721953633	0.140417235409333\\
3.44844610846811	0.0710633520177595\\
3.4485349973999	0.132438665049146\\
3.44862388633168	0.106230880632705\\
3.44871277526346	0.175453697595691\\
3.44915721992237	0.077524189773257\\
3.44924610885415	0.172803356448884\\
3.44933499778593	0.027513632984395\\
3.44942388671771	0.0975294827218929\\
3.44951277564949	0.0169999999999999\\
3.44969055351306	0.20738611332488\\
3.44977944244484	0.0975807358037435\\
3.44986833137662	0.111516814875605\\
3.45004610924018	0.0240416305603426\\
3.45013499817197	0.0310644491340182\\
3.45022388710375	0.148932870784122\\
3.45040166496731	0.0502493781056046\\
3.45057944283087	0.138050715318683\\
3.45066833176265	0.0721248916810278\\
3.45075722069444	0.182200439077407\\
3.450934998558	0.0689637585982665\\
3.45102388748978	0.145993150524263\\
3.45111277642156	0.0192353840616715\\
3.45129055428513	0.160153051797336\\
3.45146833214869	0.0169999999999999\\
3.45182388787582	0.139807009838563\\
3.45200166573938	0.0192353840616715\\
3.45209055467116	0.085\\
3.45217944360294	0.0349284983931462\\
3.45226833253472	0.0787464284904402\\
3.45244611039829	0.0462385120867874\\
3.45253499933007	0.0192353840616715\\
3.45262388826185	0.142579802216162\\
3.45271277719363	0.076026311234993\\
3.45280166612541	0.201603571396937\\
3.45297944398898	0.0738173421358423\\
3.45306833292076	0.103368273662667\\
3.45324611078432	0.0259999999999998\\
3.45351277757967	0.147054411698528\\
3.45360166651145	0.0351710107901377\\
3.45369055544323	0.118338497539896\\
3.45377944437501	0.0728010988928052\\
3.45386833330679	0.103310212467113\\
3.45395722223858	0.0192353840616715\\
3.45413500010214	0.17632356620713\\
3.4543127779657	0.0537587202228624\\
3.45440166689748	0.137\\
3.45449055582926	0.0480832611206852\\
3.45466833369283	0.151241528688387\\
3.45484611155639	0.0120415945787924\\
3.45511277835174	0.102727795654341\\
3.4552905562153	0.0502493781056046\\
3.45555722301064	0.137233377864133\\
3.45564611194243	0.0089999999999999\\
3.45582388980599	0.0623618473106755\\
3.45591277873777	0.0516236379965611\\
3.45600166766955	0.164176734039875\\
3.45609055660133	0.127471565456772\\
3.45617944553312	0.191049731745428\\
3.4562683344649	0.0428018691180654\\
3.45644611232846	0.157155973478579\\
3.45653500126024	0.0480832611206852\\
3.45662389019202	0.0606712452484701\\
3.45671277912381	0.0437378554572581\\
3.45680166805559	0.119201510057549\\
3.45689055698737	0.0339999999999998\\
3.45706833485093	0.130698125464752\\
3.45715722378271	0.0623618473106755\\
3.4572461127145	0.0787464284904402\\
3.45733500164628	0.0537587202228624\\
3.45760166844162	0.094339811320566\\
3.4576905573734	0.0367695526217005\\
3.45777944630518	0.107517440445725\\
3.45795722416875	0.0240416305603426\\
3.45804611310053	0.15420765220961\\
3.45813500203231	0.085\\
3.45822389096409	0.135092560861063\\
3.45849055775944	0.0169999999999999\\
3.45857944669122	0.132936074863071\\
3.458668335623	0.069462219947249\\
3.45884611348656	0.102396288995256\\
3.45902389135013	0.0169999999999999\\
3.45920166921369	0.102\\
3.45929055814547	0.0169999999999999\\
3.45946833600904	0.153394915169963\\
3.45955722494082	0.0437378554572581\\
3.4596461138726	0.10340696301507\\
3.45973500280438	0.0653911308970874\\
3.45991278066794	0.199110522072541\\
3.46000166959973	0.0502493781056046\\
3.46017944746329	0.1116154111223\\
3.46026833639507	0.069462219947249\\
3.46035722532685	0.0737360156233029\\
3.46044611425863	0.0310644491340182\\
3.4606238921222	0.153707514455215\\
3.46097944784932	0.0192353840616715\\
3.46142389250823	0.15989058759039\\
3.46169055930358	0.0187882942280559\\
3.46186833716714	0.130698125464752\\
3.46195722609892	0.0380131556174965\\
3.4620461150307	0.128600155520901\\
3.46213500396248	0.0728010988928052\\
3.46222389289427	0.0769220384545286\\
3.46231278182605	0.0430000000000001\\
3.46240167075783	0.191049731745428\\
3.46257944862139	0.0667083203206316\\
3.46266833755317	0.192416215532891\\
3.46275722648496	0.0848528137423856\\
3.46284611541674	0.135029626378806\\
3.46293500434852	0.0944298681562143\\
3.4630238932803	0.161226548682281\\
3.46311278221208	0.0612943716828878\\
3.46320167114386	0.135029626378806\\
3.46337944900743	0.0572450871254468\\
3.46346833793921	0.12397580409096\\
3.46355722687099	0.122155638429014\\
3.46373500473455	0.112294256309038\\
3.46382389366633	0.0187882942280559\\
3.4640016715299	0.180272016685896\\
3.46417944939346	0.0502493781056046\\
3.46435722725702	0.15420765220961\\
3.46462389405237	0.069\\
3.46471278298415	0.111364267159623\\
3.46489056084771	0.0349284983931462\\
3.4649794497795	0.0380131556174965\\
3.46506833871128	0.109635760589326\\
3.46524611657484	0.0351710107901377\\
3.46533500550662	0.0881929702413973\\
3.46551278337019	0.0259999999999998\\
3.46569056123375	0.151241528688387\\
3.46577945016553	0.069462219947249\\
3.46595722802909	0.128600155520901\\
3.46613500589266	0.0169999999999999\\
3.466401672688	0.121198184804889\\
3.46649056161978	0.0367695526217005\\
3.46657945055157	0.0841724420460759\\
3.46666833948335	0.0169999999999999\\
3.46684611734691	0.103392456204503\\
3.46693500627869	0.0623618473106755\\
3.46702389521047	0.0738173421358423\\
3.46711278414226	0.0339999999999998\\
3.46729056200582	0.0774144689318477\\
3.4673794509376	0.0667083203206316\\
3.46746833986938	0.102313244499429\\
3.46755722880116	0.0728010988928052\\
3.46764611773295	0.108466584716216\\
3.46773500666473	0.0367695526217005\\
3.46791278452829	0.192283644650292\\
3.46800167346007	0.0367695526217005\\
3.46809056239185	0.077524189773257\\
3.46826834025542	0.0169999999999999\\
3.4683572291872	0.18\\
3.46853500705076	0.0437378554572581\\
3.46862389598254	0.0685930025585701\\
3.46871278491432	0.0428018691180654\\
3.46880167384611	0.116090481952656\\
3.46897945170967	0.0259999999999998\\
3.46906834064145	0.0858020978764507\\
3.46915722957323	0.0192353840616715\\
3.46942389636858	0.0888875694346516\\
3.46951278530036	0.0428018691180654\\
3.46960167423214	0.0813019064967113\\
3.46969056316392	0.0774144689318477\\
3.4697794520957	0.0120415945787924\\
3.46986834102749	0.0623618473106755\\
3.46995722995927	0.0339999999999998\\
3.47013500782283	0.15989058759039\\
3.47022389675461	0.114690888914508\\
3.47040167461818	0.116606174793619\\
3.47066834141352	0.027202941017471\\
3.4707572303453	0.107517440445725\\
3.47084611927708	0.0888875694346516\\
3.47093500820887	0.139445329789133\\
3.47102389714065	0.0999599919967986\\
3.47111278607243	0.130613934938046\\
3.47120167500421	0.0841724420460759\\
3.47146834179956	0.141364776376578\\
3.47155723073134	0.0721248916810278\\
3.47164611966312	0.0848528137423856\\
3.4717350085949	0.051788029504896\\
3.47182389752668	0.169705627484771\\
3.47209056432203	0.0689637585982665\\
3.47217945325381	0.0854751425854325\\
3.47226834218559	0.0623618473106755\\
3.47253500898093	0.200262327960103\\
3.47289056470806	0.0437378554572581\\
3.47306834257162	0.0606712452484701\\
3.47324612043519	0.249262913406708\\
3.47342389829875	0.0192353840616715\\
3.47351278723053	0.251097590589795\\
3.4736905650941	0.0502493781056046\\
3.47377945402588	0.126178445068879\\
3.47386834295766	0.0113137084989847\\
3.47395723188944	0.122155638429014\\
3.474135009753	0.0192353840616715\\
3.47431278761657	0.130613934938046\\
3.47449056548013	0.0113137084989847\\
3.47475723227548	0.1116154111223\\
3.47484612120726	0.0721248916810278\\
3.47502389907082	0.115433963806152\\
3.4751127880026	0.0240416305603426\\
3.47529056586616	0.116606174793619\\
3.47537945479795	0.060811183182043\\
3.47546834372973	0.112294256309038\\
3.47555723266151	0.0502493781056046\\
3.47573501052507	0.163\\
3.47582389945685	0.12397580409096\\
3.47591278838864	0.151426549851735\\
3.47600167732042	0.1495626958837\\
3.47617945518398	0.0113137084989847\\
3.47644612197933	0.1116154111223\\
3.47653501091111	0.0623618473106755\\
3.47671278877467	0.114004385880544\\
3.47680167770645	0.0888875694346516\\
3.47689056663823	0.12397580409096\\
3.4770683445018	0.0380131556174965\\
3.47715723343358	0.0788542960148653\\
3.47724612236536	0.0689637585982665\\
3.47733501129714	0.108466584716216\\
3.47742390022892	0.0430000000000001\\
3.47760167809249	0.0769220384545286\\
3.47769056702427	0.0728010988928052\\
3.47786834488783	0.195233193898988\\
3.4780461227514	0.0089999999999999\\
3.47813501168318	0.119037809119624\\
3.47822390061496	0.0999849988748314\\
3.47831278954674	0.124723694621351\\
3.4784905674103	0.027513632984395\\
3.47866834527387	0.153707514455215\\
3.47875723420565	0.00800000000000001\\
3.47893501206921	0.172803356448884\\
3.47911278993277	0.0192353840616715\\
3.47920167886456	0.102727795654341\\
3.47929056779634	0.0915478017212865\\
3.47937945672812	0.225523834660552\\
3.47955723459168	0.0653911308970874\\
3.47973501245525	0.104393486386843\\
3.47982390138703	0.0187882942280559\\
3.47991279031881	0.177859495107796\\
3.48000167925059	0.132936074863071\\
3.48009056818237	0.148932870784122\\
3.48017945711415	0.0428018691180654\\
3.48035723497772	0.077524189773257\\
3.4804461239095	0.22303362975121\\
3.48071279070484	0.0187882942280559\\
3.48097945750019	0.158808060248842\\
3.48115723536375	0.0480832611206852\\
3.48133501322732	0.188162164103201\\
3.4814239021591	0.0439317652729776\\
3.48169056895444	0.0999849988748314\\
3.48195723574979	0.0380131556174965\\
3.48204612468157	0.17936833611315\\
3.48222390254513	0.0380131556174965\\
3.48231279147691	0.0788542960148653\\
3.4824016804087	0.0169999999999999\\
3.48266834720404	0.168751296291318\\
3.4828461250676	0.051788029504896\\
3.48311279186295	0.139445329789133\\
3.48337945865829	0.0339999999999998\\
3.48346834759007	0.169838158256618\\
3.48355723652186	0.0841724420460759\\
3.48364612545364	0.17184295155752\\
3.48391279224898	0.0737360156233029\\
3.48409057011255	0.164295465549114\\
3.48426834797611	0.0812711510931154\\
3.48435723690789	0.128249756335051\\
3.48453501477145	0.0351710107901377\\
3.48462390370323	0.0881929702413973\\
3.48471279263502	0.0866833317310776\\
3.4848016815668	0.0349284983931462\\
3.48489057049858	0.163670400500518\\
3.48497945943036	0.0428018691180654\\
3.48506834836214	0.103310212467113\\
3.48524612622571	0.0480832611206852\\
3.48533501515749	0.174347354439349\\
3.48560168195283	0.0240416305603426\\
3.48569057088461	0.106230880632705\\
3.4857794598164	0.0502493781056046\\
3.48586834874818	0.124723694621351\\
3.48613501554352	0.0813019064967113\\
3.4862239044753	0.0841724420460759\\
3.48631279340709	0.051788029504896\\
3.48640168233887	0.115433963806152\\
3.48649057127065	0.104861813831347\\
3.48657946020243	0.151426549851735\\
3.48675723806599	0.0310644491340182\\
3.48711279379312	0.18876705220986\\
3.48737946058847	0.0349284983931462\\
3.48746834952025	0.102\\
3.48755723845203	0.0192353840616715\\
3.48773501631559	0.0462385120867874\\
3.48782390524737	0.0120415945787924\\
3.48809057204272	0.139445329789133\\
3.48826834990628	0.0462385120867874\\
3.48835723883806	0.132936074863071\\
3.48844612776985	0.0881929702413973\\
3.48853501670163	0.149375366108338\\
3.48871279456519	0.0738173421358423\\
3.48880168349697	0.161226548682281\\
3.48897946136053	0.0259999999999998\\
3.48906835029232	0.111364267159623\\
3.48924612815588	0.0721248916810278\\
3.48933501708766	0.0976165969494942\\
3.48942390601944	0.0516236379965611\\
3.48960168388301	0.0737360156233029\\
3.48969057281479	0.137786066058945\\
3.48995723961013	0.0923579991121506\\
3.49004612854191	0.180878412200019\\
3.49022390640548	0.0351710107901377\\
3.49040168426904	0.109480591887329\\
3.49049057320082	0.0710633520177595\\
3.49066835106439	0.227437903613272\\
3.49084612892795	0.0653911308970874\\
3.49093501785973	0.175453697595691\\
3.49102390679151	0.0430000000000001\\
3.49111279572329	0.1495626958837\\
3.49129057358686	0.0841724420460759\\
3.49146835145042	0.126178445068879\\
3.4915572403822	0.0310644491340182\\
3.49164612931398	0.0923579991121506\\
3.49182390717755	0.0349284983931462\\
3.49200168504111	0.168585289986997\\
3.49209057397289	0.0502493781056046\\
3.49226835183646	0.175453697595691\\
3.49244612970002	0.0380131556174965\\
3.4925350186318	0.184024454896625\\
3.49262390756358	0.0349284983931462\\
3.49280168542714	0.126732000694379\\
3.49289057435893	0.0876641317757723\\
3.49297946329071	0.213887821065156\\
3.49306835222249	0.0976165969494942\\
3.49315724115427	0.162889533119842\\
3.49324613008605	0.10340696301507\\
3.49333501901783	0.19096072894708\\
3.4935127968814	0.103392456204503\\
3.49360168581318	0.143589693223434\\
3.49377946367674	0.0689637585982665\\
3.49404613047209	0.138423263940712\\
3.49422390833565	0.0572450871254468\\
3.49431279726743	0.168751296291318\\
3.49457946406278	0.132936074863071\\
3.49466835299456	0.191838473722035\\
3.49475724192634	0.060811183182043\\
3.49484613085812	0.107517440445725\\
3.4949350197899	0.0605309838016863\\
3.49502390872169	0.141364776376578\\
3.49511279765347	0.0310644491340182\\
3.49537946444881	0.139445329789133\\
3.49555724231237	0.0572450871254468\\
3.49573502017594	0.141364776376578\\
3.49582390910772	0.0192353840616715\\
3.4959127980395	0.0841724420460759\\
3.49600168697128	0.0813019064967113\\
3.49609057590306	0.184024454896625\\
3.49626835376663	0.0240416305603426\\
3.49635724269841	0.0685930025585701\\
3.49644613163019	0.0516236379965611\\
3.49653502056197	0.164295465549114\\
3.49662390949375	0.00800000000000001\\
3.49680168735732	0.1495626958837\\
3.4968905762891	0.0700927956355004\\
3.49706835415266	0.111516814875605\\
3.49715724308444	0.0572450871254468\\
3.49733502094801	0.116090481952656\\
3.49742390987979	0.0380131556174965\\
3.49751279881157	0.181220859726468\\
3.49769057667513	0.0351710107901377\\
3.4978683545387	0.077\\
3.49795724347048	0.0439317652729776\\
3.49813502133404	0.176385940482795\\
3.49822391026582	0.0572450871254468\\
3.49840168812939	0.112294256309038\\
3.49866835492473	0.0439317652729776\\
3.4988461327883	0.193414063604485\\
3.49902391065186	0.0169999999999999\\
3.49911279958364	0.171187032219149\\
3.49920168851542	0.0881929702413973\\
3.49937946637899	0.183412104289766\\
3.49946835531077	0.0728010988928052\\
3.49964613317433	0.137233377864133\\
3.49982391103789	0.0572450871254468\\
3.49991279996967	0.111364267159623\\
3.50009057783324	0.0437378554572581\\
3.5002683556968	0.147054411698528\\
3.50035724462858	0.144941367455948\\
3.50044613356036	0.0924770241735753\\
3.50053502249215	0.111516814875605\\
3.50071280035571	0.0606712452484701\\
3.50089057821927	0.0876641317757723\\
3.50106835608284	0.0339999999999998\\
3.5012461339464	0.0923579991121506\\
3.50151280074174	0.0349284983931462\\
3.50160168967353	0.154\\
3.50177946753709	0.0169999999999999\\
3.50186835646887	0.0881929702413973\\
3.50195724540065	0.0738173421358423\\
3.50204613433243	0.141364776376578\\
3.50213502326421	0.0187882942280559\\
3.50240169005956	0.143589693223434\\
3.50257946792312	0.0187882942280559\\
3.50275724578669	0.110693269894786\\
3.50293502365025	0.0572450871254468\\
3.50302391258203	0.208904284302644\\
3.50311280151381	0.0612943716828878\\
3.50329057937738	0.138423263940712\\
3.50337946830916	0.108466584716216\\
3.50346835724094	0.124723694621351\\
3.50373502403628	0.0462385120867874\\
3.50391280189985	0.147312592808626\\
3.50409057976341	0.0612943716828878\\
3.50417946869519	0.128249756335051\\
3.50426835762697	0.0612943716828878\\
3.50435724655876	0.0653911308970874\\
3.50444613549054	0.0240416305603426\\
3.50453502442232	0.0914385039247692\\
3.5046239133541	0.0192353840616715\\
3.50471280228588	0.0710633520177595\\
3.50480169121766	0.0240416305603426\\
3.50489058014945	0.094339811320566\\
3.50506835801301	0.0380131556174965\\
3.50515724694479	0.112294256309038\\
3.50524613587657	0.0192353840616715\\
3.50533502480835	0.122155638429014\\
3.50542391374014	0.0380131556174965\\
3.50551280267192	0.122155638429014\\
3.5056016916037	0.118338497539896\\
3.50569058053548	0.149375366108338\\
3.50577946946726	0.00800000000000001\\
3.50595724733083	0.163884105391585\\
3.50604613626261	0.027202941017471\\
3.50622391412617	0.147312592808626\\
3.50631280305795	0.0310644491340182\\
3.50640169198973	0.168576392178739\\
3.5065794698533	0.0437378554572581\\
3.50666835878508	0.120337026720789\\
3.50675724771686	0.0462385120867874\\
3.5070239145122	0.233488757759341\\
3.50711280344399	0.0480832611206852\\
3.50720169237577	0.0689637585982665\\
3.50746835917111	0.0653911308970874\\
3.50755724810289	0.0689637585982665\\
3.50764613703468	0.0380131556174965\\
3.50773502596646	0.149375366108338\\
3.50791280383002	0.0812711510931154\\
3.50809058169358	0.157708592029731\\
3.50817947062537	0.0113137084989847\\
3.50826835955715	0.137\\
3.50835724848893	0.0881929702413973\\
3.50853502635249	0.0923579991121506\\
3.50871280421606	0.179805450417945\\
3.50880169314784	0.0089999999999999\\
3.50906835994318	0.130387882872605\\
3.50915724887496	0.0976165969494942\\
3.50924613780675	0.18876705220986\\
3.50960169353387	0.0192353840616715\\
3.50977947139744	0.0380131556174965\\
3.50986836032922	0.137927517196534\\
3.509957249261	0.0462385120867874\\
3.51013502712456	0.105261578935526\\
3.51031280498812	0.0339999999999998\\
3.51040169391991	0.200249843945008\\
3.51066836071525	0.0623618473106755\\
3.51075724964703	0.163884105391585\\
3.5109350275106	0.0169999999999999\\
3.51120169430594	0.187536663082182\\
3.51146836110129	0.0380131556174965\\
3.51155725003307	0.127404866469064\\
3.51173502789663	0.0898443097808648\\
3.51182391682841	0.138050715318683\\
3.51209058362376	0.0380131556174965\\
3.51217947255554	0.23497446669798\\
3.51244613935088	0.0548178802946628\\
3.51280169507801	0.162225152180542\\
3.51297947294157	0.0430000000000001\\
3.51324613973692	0.187491333133028\\
3.5133350286687	0.0537587202228624\\
3.51342391760048	0.0853756405539658\\
3.51351280653226	0.0600000000000001\\
3.51360169546404	0.180421728181503\\
3.51386836225939	0.0169999999999999\\
3.51395725119117	0.0537587202228624\\
3.51404614012295	0.0310644491340182\\
3.51422391798652	0.115433963806152\\
3.51440169585008	0.0428018691180654\\
3.51457947371364	0.218160491381918\\
3.51475725157721	0.0537587202228624\\
3.51493502944077	0.123146254510643\\
3.51520169623611	0.0804549563420429\\
3.5152905851679	0.141155942134931\\
3.51537947409968	0.0510000000000002\\
3.51564614089502	0.0923579991121506\\
3.5157350298268	0.027513632984395\\
3.51591280769037	0.23916939603553\\
3.51617947448571	0.0516236379965611\\
3.51626836341749	0.121511316345433\\
3.51635725234927	0.119037809119624\\
3.51644614128106	0.027513632984395\\
3.5167128080764	0.144941367455948\\
3.51689058593997	0.0572450871254468\\
3.51697947487175	0.0787464284904402\\
3.51706836380353	0.0612943716828878\\
3.51715725273531	0.124723694621351\\
3.51724614166709	0.0430000000000001\\
3.51742391953065	0.0914385039247692\\
3.51751280846244	0.027202941017471\\
3.51786836418956	0.168585289986997\\
3.51804614205313	0.0700927956355004\\
3.51813503098491	0.122588743365776\\
3.51822391991669	0.0380131556174965\\
3.51840169778025	0.207800384985207\\
3.5186683645756	0.0089999999999999\\
3.51884614243916	0.138708327075197\\
3.51902392030272	0.027202941017471\\
3.51911280923451	0.138708327075197\\
3.51920169816629	0.0881929702413973\\
3.51929058709807	0.122784363825367\\
3.51937947602985	0.00800000000000001\\
3.51946836496163	0.137786066058945\\
3.51955725389341	0.0380131556174965\\
3.51973503175698	0.188788241159242\\
3.51982392068876	0.0169999999999999\\
3.52000169855232	0.164073154415949\\
3.5200905874841	0.0502493781056046\\
3.52026836534767	0.145454460227248\\
3.52044614321123	0.0310644491340182\\
3.52071281000657	0.172803356448884\\
3.52080169893836	0.0924770241735753\\
3.52089058787014	0.104861813831347\\
3.52097947680192	0.0437378554572581\\
3.5210683657337	0.0774144689318477\\
3.52115725466548	0.0339999999999998\\
3.52133503252905	0.199489348086558\\
3.52151281039261	0.051788029504896\\
3.52160169932439	0.102\\
3.52177947718795	0.0349284983931462\\
3.5220461439833	0.164176734039875\\
3.52222392184686	0.135029626378806\\
3.52240169971043	0.154262762843144\\
3.52249058864221	0.0876641317757723\\
3.52257947757399	0.114934764105557\\
3.52266836650577	0.0502493781056046\\
3.52275725543755	0.0866833317310776\\
3.52284614436933	0.0428018691180654\\
3.52293503330112	0.0841724420460759\\
3.52311281116468	0.0537587202228624\\
3.52320170009646	0.0898443097808648\\
3.52329058902824	0.0310644491340182\\
3.52337947796002	0.108894444302728\\
3.52355725582359	0.0169999999999999\\
3.52364614475537	0.17079227148791\\
3.52373503368715	0.0572450871254468\\
3.52382392261893	0.233122285506985\\
3.52400170048249	0.0380131556174965\\
3.52409058941428	0.127800625976558\\
3.52417947834606	0.0600000000000001\\
3.52435725620962	0.230633909042014\\
3.5244461451414	0.128600155520901\\
3.52453503407318	0.172965314441942\\
3.52462392300497	0.0721248916810278\\
3.52471281193675	0.0924770241735753\\
3.52480170086853	0.0788542960148653\\
3.52489058980031	0.145279041847061\\
3.52497947873209	0.027202941017471\\
3.52506836766387	0.104393486386843\\
3.52515725659566	0.0600000000000001\\
3.52524614552744	0.0881929702413973\\
3.52533503445922	0.0812711510931154\\
3.525423923391	0.085\\
3.52551281232278	0.0689637585982665\\
3.52560170125456	0.13729530217746\\
3.52569059018635	0.0623618473106755\\
3.52577947911813	0.106230880632705\\
3.52586836804991	0.077524189773257\\
3.52595725698169	0.189789356919718\\
3.52604614591347	0.0169999999999999\\
3.52613503484525	0.0858020978764507\\
3.52622392377704	0.0187882942280559\\
3.52631281270882	0.0462385120867874\\
3.5264017016406	0.0380131556174965\\
3.52649059057238	0.157708592029731\\
3.52666836843594	0.077\\
3.52675725736773	0.145454460227248\\
3.52684614629951	0.0939999999999999\\
3.52693503523129	0.123422040171114\\
3.52711281309485	0.0192353840616715\\
3.52729059095841	0.0955248658727141\\
3.5273794798902	0.027202941017471\\
3.52755725775376	0.0968762096698668\\
3.5278239245491	0.0480832611206852\\
3.52791281348089	0.128316016147635\\
3.52800170241267	0.0606712452484701\\
3.52809059134445	0.114039466852489\\
3.52817948027623	0.0187882942280559\\
3.52835725813979	0.187536663082182\\
3.52844614707158	0.0769220384545286\\
3.52853503600336	0.175900540078762\\
3.52871281386692	0.0881929702413973\\
3.5288017027987	0.134164078649988\\
3.52897948066227	0.0169999999999999\\
3.52906836959405	0.0612943716828878\\
3.52915725852583	0.0367695526217005\\
3.52933503638939	0.0975294827218929\\
3.52951281425296	0.0380131556174965\\
3.5297794810483	0.090686272390037\\
3.52986836998008	0.0667083203206316\\
3.52995725891186	0.069\\
3.53004614784365	0.0351710107901377\\
3.53013503677543	0.141364776376578\\
3.53031281463899	0.0351710107901377\\
3.53040170357077	0.211520684567728\\
3.53049059250255	0.0738173421358423\\
3.53057948143434	0.140417235409333\\
3.53066837036612	0.0339999999999998\\
3.53084614822968	0.105261578935526\\
3.53102392609324	0.0572450871254468\\
3.53111281502503	0.167609665592412\\
3.53120170395681	0.0612943716828878\\
3.53137948182037	0.0858020978764507\\
3.53146837075215	0.0187882942280559\\
3.53155725968393	0.0858020978764507\\
3.53164614861571	0.0380131556174965\\
3.53182392647928	0.172177234267484\\
3.53191281541106	0.0437378554572581\\
3.53209059327462	0.177002824836216\\
3.5321794822064	0.085\\
3.53226837113819	0.116090481952656\\
3.53235726006997	0.0437378554572581\\
3.53244614900175	0.175453697595691\\
3.53262392686531	0.0240416305603426\\
3.53271281579709	0.0915478017212865\\
3.53280170472888	0.0351710107901377\\
3.53289059366066	0.160153051797336\\
3.53306837152422	0.0876641317757723\\
3.533157260456	0.103\\
3.53324614938778	0.0537587202228624\\
3.53333503831957	0.156923548264752\\
3.53342392725135	0.130613934938046\\
3.53351281618313	0.187491333133028\\
3.53369059404669	0.0310644491340182\\
3.53377948297847	0.201638290014571\\
3.53386837191026	0.0605309838016863\\
3.53395726084204	0.120266371026983\\
3.53404614977382	0.0700927956355004\\
3.5341350387056	0.135092560861063\\
3.53431281656916	0.0961509230324911\\
3.53440170550095	0.104861813831347\\
3.53449059443273	0.0380131556174965\\
3.53457948336451	0.0437378554572581\\
3.53466837229629	0.168077363139716\\
3.53475726122807	0.15243359209833\\
3.53484615015985	0.17936833611315\\
3.53493503909163	0.027202941017471\\
3.5351128169552	0.130172961862285\\
3.53520170588698	0.0310644491340182\\
3.53529059481876	0.199624647776771\\
3.53537948375054	0.077\\
3.53546837268232	0.126178445068879\\
3.53555726161411	0.0310644491340182\\
3.53564615054589	0.0813019064967113\\
3.53582392840945	0.0572450871254468\\
3.53600170627301	0.0888875694346516\\
3.53617948413658	0.0120415945787924\\
3.53626837306836	0.0667083203206316\\
3.53635726200014	0.0349284983931462\\
3.53644615093192	0.0430000000000001\\
3.5365350398637	0.225248751383887\\
3.53671281772727	0.0120415945787924\\
3.53689059559083	0.145454460227248\\
3.53706837345439	0.0480832611206852\\
3.53715726238618	0.106230880632705\\
3.53733504024974	0.0653911308970874\\
3.53760170704508	0.172754160586656\\
3.53769059597686	0.0961509230324911\\
3.53786837384043	0.149375366108338\\
3.53795726277221	0.227782791272739\\
3.53813504063577	0.0310644491340182\\
3.53822392956755	0.116017240098186\\
3.53840170743112	0.0169999999999999\\
3.5384905963629	0.0961509230324911\\
3.53857948529468	0.00800000000000001\\
3.53875726315824	0.175453697595691\\
3.53893504102181	0.0349284983931462\\
3.53929059674893	0.111287914887467\\
3.5394683746125	0.0259999999999998\\
3.53955726354428	0.109635760589326\\
3.53973504140784	0.0480832611206852\\
3.53982393033962	0.156179384042837\\
3.53991281927141	0.0813019064967113\\
3.54000170820319	0.119037809119624\\
3.54009059713497	0.094339811320566\\
3.54026837499853	0.157155973478579\\
3.54053504179388	0.121511316345433\\
3.54062393072566	0.0548178802946628\\
3.54071281965744	0.121198184804889\\
3.540890597521	0\\
3.54097948645279	0.130698125464752\\
3.54106837538457	0.0187882942280559\\
3.54115726431635	0.114004385880544\\
3.54124615324813	0.0612943716828878\\
3.54142393111169	0.138050715318683\\
3.54151282004347	0.0812711510931154\\
3.54160170897526	0.168077363139716\\
3.54169059790704	0.120208152801713\\
3.54177948683882	0.145663996924429\\
3.5418683757706	0.00800000000000001\\
3.54213504256595	0.129123971438304\\
3.54222393149773	0.094339811320566\\
3.54231282042951	0.180878412200019\\
3.54257948722485	0.0955248658727141\\
3.54266837615664	0.110258786497948\\
3.54275726508842	0.0854751425854325\\
3.5428461540202	0.141364776376578\\
3.54293504295198	0.119201510057549\\
3.54302393188376	0.138050715318683\\
3.54311282081554	0.0428018691180654\\
3.54320170974733	0.138050715318683\\
3.54337948761089	0.104861813831347\\
3.54346837654267	0.122784363825367\\
3.54364615440623	0.0192353840616715\\
3.54373504333802	0.090686272390037\\
3.5438239322698	0.0310644491340182\\
3.54409059906514	0.103368273662667\\
3.5442683769287	0.0430000000000001\\
3.54435726586049	0.112294256309038\\
3.54453504372405	0.0516236379965611\\
3.54471282158761	0.090686272390037\\
3.54497948838296	0.0259999999999998\\
3.54506837731474	0.156923548264752\\
3.5452461551783	0.0537587202228624\\
3.54533504411008	0.142579802216162\\
3.54542393304187	0.0548178802946628\\
3.54551282197365	0.0991261822123701\\
3.54569059983721	0.0127279220613579\\
3.54577948876899	0.110693269894786\\
3.54586837770077	0.0812711510931154\\
3.54595726663256	0.114004385880544\\
3.54613504449612	0.0439317652729776\\
3.54631282235968	0.128249756335051\\
3.54649060022325	0.0769220384545286\\
3.54666837808681	0.165060594934103\\
3.54693504488215	0.0721248916810278\\
3.54702393381394	0.0812711510931154\\
3.54711282274572	0.0428018691180654\\
3.54729060060928	0.156977705423413\\
3.54737948954106	0.109480591887329\\
3.54755726740463	0.23067076104266\\
3.54764615633641	0.0721248916810278\\
3.54773504526819	0.0787464284904402\\
3.54782393419997	0.0240416305603426\\
3.54791282313175	0.112294256309038\\
3.54800171206353	0.0600000000000001\\
3.5481794899271	0.141155942134931\\
3.54844615672244	0.0349284983931462\\
3.548623934586	0.141155942134931\\
3.54880171244957	0.0351710107901377\\
3.54889060138135	0.139807009838563\\
3.54897949031313	0.0876641317757723\\
3.54906837924491	0.104393486386843\\
3.54933504604026	0.0437378554572581\\
3.5496017128356	0.111516814875605\\
3.54969060176738	0.108853112036358\\
3.54977949069917	0.152947703480634\\
3.54986837963095	0.0510000000000002\\
3.55004615749451	0.0841724420460759\\
3.55013504642629	0.0710633520177595\\
3.55022393535807	0.234931905027818\\
3.55049060215342	0.0169999999999999\\
3.55084615788055	0.142579802216162\\
3.55102393574411	0.027202941017471\\
3.55111282467589	0.0924770241735753\\
3.55120171360767	0.0700927956355004\\
3.55129060253945	0.095257545632879\\
3.55137949147124	0.0812711510931154\\
3.55146838040302	0.198587512195505\\
3.55164615826658	0.0240416305603426\\
3.55200171399371	0.12397580409096\\
3.55209060292549	0.0310644491340182\\
3.55235726972083	0.126732000694379\\
3.55244615865261	0.0774144689318477\\
3.5525350475844	0.0923579991121506\\
3.55289060331152	0.0502493781056046\\
3.5529794922433	0.0976165969494942\\
3.55315727010687	0.0653911308970874\\
3.55324615903865	0.0939999999999999\\
3.55333504797043	0.0548178802946628\\
3.55351282583399	0.154\\
3.55360171476578	0.0437378554572581\\
3.55386838156112	0.147312592808626\\
3.5539572704929	0.085\\
3.55404615942468	0.108466584716216\\
3.55431282622003	0.0667083203206316\\
3.55440171515181	0.158142340946377\\
3.55449060408359	0.077\\
3.55457949301537	0.130698125464752\\
3.55466838194716	0.027202941017471\\
3.55484615981072	0.0866833317310776\\
3.5549350487425	0.0462385120867874\\
3.55511282660606	0.165060594934103\\
3.55520171553785	0.0999599919967986\\
3.55529060446963	0.17632356620713\\
3.55537949340141	0.172754160586656\\
3.55555727126497	0.027202941017471\\
3.55564616019675	0.138050715318683\\
3.55582393806032	0.0240416305603426\\
3.5559128269921	0.189736659610103\\
3.55600171592388	0.0689637585982665\\
3.55617949378744	0.127471565456772\\
3.55626838271922	0.0339999999999998\\
3.55653504951457	0.130613934938046\\
3.55662393844635	0.0548178802946628\\
3.55671282737813	0.143589693223434\\
3.5568906052417	0.0480832611206852\\
3.55697949417348	0.0548178802946628\\
3.55706838310526	0.191407941319058\\
3.55715727203704	0.18876705220986\\
3.55724616096882	0.0380131556174965\\
3.55742393883239	0.0737360156233029\\
3.55751282776417	0.0612943716828878\\
3.55760171669595	0.111516814875605\\
3.55777949455951	0.0428018691180654\\
3.55795727242308	0.0881929702413973\\
3.55822393921842	0.027202941017471\\
3.5583128281502	0.0428018691180654\\
3.55840171708198	0.0351710107901377\\
3.55857949494555	0.139807009838563\\
3.55866838387733	0.0310644491340182\\
3.55893505067267	0.0923579991121506\\
3.55902393960445	0.153707514455215\\
3.55937949533158	0.0089999999999999\\
3.55955727319514	0.114690888914508\\
3.55964616212693	0.0812711510931154\\
3.55973505105871	0.164176734039875\\
3.56000171785405	0.0310644491340182\\
3.56009060678583	0.149375366108338\\
3.56035727358118	0.0788542960148653\\
3.56044616251296	0.171\\
3.56062394037652	0.0689637585982665\\
3.56071282930831	0.172803356448884\\
3.56080171824009	0.0127279220613579\\
3.56089060717187	0.163670400500518\\
3.56106838503543	0.076026311234993\\
3.56115727396721	0.145454460227248\\
3.56133505183078	0.0623618473106755\\
3.56142394076256	0.0924770241735753\\
3.56160171862612	0.0349284983931462\\
3.56177949648968	0.138423263940712\\
3.56186838542147	0.027202941017471\\
3.56204616328503	0.134164078649988\\
3.56213505221681	0.0259999999999998\\
3.56240171901216	0.156179384042837\\
3.56257949687572	0.0653911308970874\\
3.5626683858075	0.116606174793619\\
3.56275727473928	0.0612943716828878\\
3.56284616367106	0.135029626378806\\
3.56293505260285	0.0240416305603426\\
3.56311283046641	0.223517337135176\\
3.56320171939819	0.0572450871254468\\
3.56329060832997	0.212162673437153\\
3.56337949726175	0.128316016147635\\
3.56355727512532	0.169425499851705\\
3.56373505298888	0.060811183182043\\
3.56382394192066	0.249359178696113\\
3.56400171978423	0.0548178802946628\\
3.56417949764779	0.139445329789133\\
3.56426838657957	0.0769220384545286\\
3.56435727551135	0.130172961862285\\
3.56444616444313	0.0113137084989847\\
3.56453505337492	0.180224859550507\\
3.5646239423067	0.0975294827218929\\
3.56471283123848	0.183182968640646\\
3.56480172017026	0.085\\
3.56497949803382	0.129123971438304\\
3.56524616482917	0.0812711510931154\\
3.56542394269273	0.135029626378806\\
3.56551283162451	0.130172961862285\\
3.5656017205563	0.0310644491340182\\
3.56577949841986	0.154262762843144\\
3.56595727628342	0.0437378554572581\\
3.5660461652152	0.0480832611206852\\
3.56613505414698	0.0259999999999998\\
3.56622394307877	0.0813019064967113\\
3.56631283201055	0.0310644491340182\\
3.56640172094233	0.0991261822123701\\
3.56666838773767	0.0349284983931462\\
3.56684616560124	0.130387882872605\\
3.5670239434648	0.0881929702413973\\
3.56711283239658	0.198927122333783\\
3.56729061026015	0.0612943716828878\\
3.56755727705549	0.151426549851735\\
3.56773505491905	0.085\\
3.56782394385084	0.141364776376578\\
3.5680017217144	0.0192353840616715\\
3.56826838850974	0.128316016147635\\
3.56835727744153	0.0439317652729776\\
3.56853505530509	0.0841724420460759\\
3.56862394423687	0.0462385120867874\\
3.56871283316865	0.0787464284904402\\
3.56880172210043	0.0428018691180654\\
3.568979499964	0.106230880632705\\
3.56915727782756	0.0310644491340182\\
3.56924616675934	0.140417235409333\\
3.5694239446229	0.0380131556174965\\
3.56960172248647	0.0537587202228624\\
3.56969061141825	0.0462385120867874\\
3.56995727821359	0.191481069560414\\
3.57013505607716	0.0428018691180654\\
3.5704017228725	0.147634684271685\\
3.57049061180428	0.0738173421358423\\
3.57057950073607	0.160153051797336\\
3.57093505646319	0.0240416305603426\\
3.57111283432676	0.154935470438502\\
3.57120172325854	0.143589693223434\\
3.57129061219032	0.1495626958837\\
3.5713795011221	0.0439317652729776\\
3.57155727898566	0.166147524808527\\
3.57164616791745	0.0898443097808648\\
3.57173505684923	0.109635760589326\\
3.57182394578101	0.0858020978764507\\
3.57191283471279	0.163670400500518\\
3.57200172364457	0.121511316345433\\
3.57217950150814	0.0516236379965611\\
3.57226839043992	0.0975294827218929\\
3.5723572793717	0.0516236379965611\\
3.57244616830348	0.0548178802946628\\
3.57271283509883	0.156179384042837\\
3.57289061296239	0.108894444302728\\
3.57297950189417	0.147312592808626\\
3.57315727975773	0.0516236379965611\\
3.57324616868951	0.0924770241735753\\
3.5733350576213	0.0653911308970874\\
3.57342394655308	0.121511316345433\\
3.57351283548486	0.0737360156233029\\
3.57360172441664	0.13729530217746\\
3.57369061334842	0.0667083203206316\\
3.57386839121199	0.0915478017212865\\
3.57413505800733	0.0437378554572581\\
3.57422394693911	0.094339811320566\\
3.57431283587089	0.0430000000000001\\
3.57440172480268	0.164295465549114\\
3.57457950266624	0.0430000000000001\\
3.5747572805298	0.1495626958837\\
3.57484616946158	0.00800000000000001\\
3.57493505839337	0.22454398232863\\
3.57502394732515	0.0462385120867874\\
3.57511283625693	0.0774144689318477\\
3.57520172518871	0.0380131556174965\\
3.57529061412049	0.121198184804889\\
3.57537950305227	0.0812711510931154\\
3.57546839198406	0.119201510057549\\
3.57564616984762	0.0430000000000001\\
3.57582394771118	0.0976165969494942\\
3.57591283664296	0.0339999999999998\\
3.57617950343831	0.211473402582925\\
3.57626839237009	0.0572450871254468\\
3.57635728130187	0.0738173421358423\\
3.57653505916543	0.0502493781056046\\
3.57662394809722	0.165060594934103\\
3.576712837029	0.090686272390037\\
3.57680172596078	0.132438665049146\\
3.57697950382434	0.0841724420460759\\
3.57706839275612	0.104861813831347\\
3.57724617061969	0.069\\
3.57742394848325	0.116090481952656\\
3.57751283741503	0.077\\
3.5776906152786	0.120266371026983\\
3.57777950421038	0.0187882942280559\\
3.57786839314216	0.273\\
3.57795728207394	0.0480832611206852\\
3.57831283780107	0.137786066058945\\
3.57840172673285	0.0738173421358423\\
3.57849061566463	0.156977705423413\\
3.57875728245998	0.0653911308970874\\
3.57884617139176	0.076026311234993\\
3.57902394925532	0.0310644491340182\\
3.5791128381871	0.141364776376578\\
3.57920172711888	0.0430000000000001\\
3.57946839391423	0.129123971438304\\
3.57955728284601	0.077\\
3.57964617177779	0.17184295155752\\
3.57982394964136	0.0192353840616715\\
3.58000172750492	0.135029626378806\\
3.58017950536848	0.0437378554572581\\
3.58044617216383	0.126178445068879\\
3.58053506109561	0.222252109101354\\
3.58071283895917	0.0881929702413973\\
3.58080172789095	0.161226548682281\\
3.5810683946863	0.0623618473106755\\
3.58115728361808	0.10340696301507\\
3.58124617254986	0.0653911308970874\\
3.58133506148164	0.127800625976558\\
3.58142395041342	0.0976165969494942\\
3.58151283934521	0.103392456204503\\
3.58160172827699	0.0769220384545286\\
3.58169061720877	0.134164078649988\\
3.58177950614055	0.0349284983931462\\
3.58186839507233	0.137927517196534\\
3.58222395079946	0.0380131556174965\\
3.58231283973124	0.163465592709903\\
3.58240172866302	0.0480832611206852\\
3.5824906175948	0.177859495107796\\
3.58266839545837	0.0612943716828878\\
3.58275728439015	0.109635760589326\\
3.58284617332193	0.103310212467113\\
3.58302395118549	0.139445329789133\\
3.58337950691262	0.0169999999999999\\
3.5834683958444	0.17936833611315\\
3.58355728477618	0.0439317652729776\\
3.58364617370796	0.15243359209833\\
3.58373506263975	0.0680000000000001\\
3.58382395157153	0.200661406354087\\
3.58391284050331	0.0428018691180654\\
3.58400172943509	0.145\\
3.58417950729865	0.0169999999999999\\
3.58435728516222	0.0841724420460759\\
3.584446174094	0.0349284983931462\\
3.58453506302578	0.0710633520177595\\
3.58462395195756	0.0437378554572581\\
3.58489061875291	0.107517440445725\\
3.58497950768469	0.0728010988928052\\
3.58524617448003	0.15989058759039\\
3.58533506341182	0.0089999999999999\\
3.5854239523436	0.0854751425854325\\
3.58551284127538	0.0428018691180654\\
3.58577950807072	0.095257545632879\\
3.58586839700251	0.0502493781056046\\
3.58595728593429	0.103310212467113\\
3.58604617486607	0.077\\
3.58622395272963	0.119037809119624\\
3.58631284166141	0.0380131556174965\\
3.58640173059319	0.156923548264752\\
3.58649061952498	0.0848528137423856\\
3.58657950845676	0.156977705423413\\
3.58666839738854	0.027513632984395\\
3.58702395311567	0.147312592808626\\
3.58720173097923	0.0169999999999999\\
3.58729061991101	0.115433963806152\\
3.58737950884279	0.0380131556174965\\
3.58746839777457	0.180224859550507\\
3.58764617563814	0.0349284983931462\\
3.58773506456992	0.0939999999999999\\
3.5878239535017	0.0667083203206316\\
3.58800173136526	0.157155973478579\\
3.58809062029705	0.0667083203206316\\
3.58817950922883	0.0737360156233029\\
3.58826839816061	0.0462385120867874\\
3.58835728709239	0.0813019064967113\\
3.58844617602417	0.0439317652729776\\
3.58862395388774	0.0848528137423856\\
3.5888017317513	0.0169999999999999\\
3.58897950961486	0.0999849988748314\\
3.58906839854664	0.0113137084989847\\
3.58915728747843	0.076026311234993\\
3.58924617641021	0.069\\
3.58933506534199	0.194794763789995\\
3.58942395427377	0.123422040171114\\
3.58951284320555	0.1495626958837\\
3.58969062106912	0.0089999999999999\\
3.58986839893268	0.18876705220986\\
3.59013506572802	0.0240416305603426\\
3.59040173252337	0.172965314441942\\
3.59057951038693	0.0192353840616715\\
3.59066839931871	0.0975294827218929\\
3.59075728825049	0.0728010988928052\\
3.59084617718228	0.195233193898988\\
3.59102395504584	0.103\\
3.59111284397762	0.135092560861063\\
3.59129062184118	0.188215302247187\\
3.59146839970475	0.0127279220613579\\
3.59155728863653	0.112294256309038\\
3.59164617756831	0.0548178802946628\\
3.59182395543187	0.185064853497362\\
3.59191284436366	0.139445329789133\\
3.59200173329544	0.163465592709903\\
3.59226840009078	0.0187882942280559\\
3.59235728902256	0.12\\
3.59244617795435	0.0428018691180654\\
3.59262395581791	0.168077363139716\\
3.59280173368147	0.0339999999999998\\
3.59289062261325	0.0738173421358423\\
3.59306840047682	0.0367695526217005\\
3.59333506727216	0.171\\
3.59342395620394	0.0192353840616715\\
3.59351284513572	0.166147524808527\\
3.59360173406751	0.0812711510931154\\
3.59369062299929	0.17936833611315\\
3.59377951193107	0.108466584716216\\
3.59386840086285	0.15749285698088\\
3.59395728979463	0.0548178802946628\\
3.59404617872641	0.0572450871254468\\
3.5941350676582	0.0462385120867874\\
3.59422395658998	0.122784363825367\\
3.59431284552176	0.0430000000000001\\
3.59440173445354	0.094339811320566\\
3.59449062338532	0.0127279220613579\\
3.5945795123171	0.163670400500518\\
3.59475729018067	0.0089999999999999\\
3.59493506804423	0.1116154111223\\
3.59502395697601	0.0537587202228624\\
3.59511284590779	0.0976165969494942\\
3.59520173483958	0.0259999999999998\\
3.59546840163492	0.103392456204503\\
3.5955572905667	0.051788029504896\\
3.59564617949848	0.135092560861063\\
3.59573506843027	0.0667083203206316\\
3.59582395736205	0.111\\
3.59600173522561	0.0187882942280559\\
3.59644617988452	0.192771885917008\\
3.5965350688163	0.0310644491340182\\
3.59662395774808	0.108466584716216\\
3.59671284667986	0.102313244499429\\
3.59689062454343	0.188162164103201\\
3.59706840240699	0.0841724420460759\\
3.59715729133877	0.15243359209833\\
3.59733506920234	0.0240416305603426\\
3.59742395813412	0.108894444302728\\
3.59769062492946	0.0089999999999999\\
3.59777951386124	0.094339811320566\\
3.59786840279302	0.077\\
3.59804618065659	0.156977705423413\\
3.59813506958837	0.094339811320566\\
3.59831284745193	0.201603571396937\\
3.59840173638371	0.0788542960148653\\
3.5984906253155	0.126732000694379\\
3.59857951424728	0.094339811320566\\
3.59884618104262	0.169838158256618\\
3.5989350699744	0.0623618473106755\\
3.59902395890619	0.137786066058945\\
3.59911284783797	0.076026311234993\\
3.59920173676975	0.0788542960148653\\
3.59929062570153	0.165060594934103\\
3.59946840356509	0.0169999999999999\\
3.59964618142866	0.233734892559926\\
3.59982395929222	0.0192353840616715\\
3.60000173715578	0.0915478017212865\\
3.60009062608757	0.0653911308970874\\
3.60017951501935	0.157708592029731\\
3.60035729288291	0.0537587202228624\\
3.60044618181469	0.0848528137423856\\
3.60053507074647	0.027202941017471\\
3.60062395967826	0.0787464284904402\\
3.60071284861004	0.0695844810284592\\
3.60080173754182	0.21019038988498\\
3.6008906264736	0.0537587202228624\\
3.60106840433716	0.0876641317757723\\
3.60115729326894	0.0367695526217005\\
3.60133507113251	0.156179384042837\\
3.60142396006429	0.146184814532837\\
3.60151284899607	0.168751296291318\\
3.60160173792785	0.0310644491340182\\
3.60195729365498	0.085\\
3.60213507151854	0.121511316345433\\
3.60222396045032	0.0710633520177595\\
3.60240173831389	0.207460839678239\\
3.60257951617745	0.0612943716828878\\
3.60293507190458	0.197342342136704\\
3.60302396083636	0.051788029504896\\
3.60311284976814	0.135092560861063\\
3.60320173869992	0.103392456204503\\
3.60337951656349	0.180878412200019\\
3.60364618335883	0.0462385120867874\\
3.60382396122239	0.124723694621351\\
3.60409062801774	0.0351710107901377\\
3.60417951694952	0.115433963806152\\
3.60435729481308	0.0462385120867874\\
3.60444618374486	0.161755989069957\\
3.60453507267665	0.0187882942280559\\
3.60471285054021	0.169425499851705\\
3.60489062840377	0.0310644491340182\\
3.60497951733555	0.145\\
3.60506840626734	0.0240416305603426\\
3.60542396199446	0.205703670361032\\
3.60560173985803	0.0428018691180654\\
3.60577951772159	0.214\\
3.60586840665337	0.0572450871254468\\
3.60604618451693	0.0612943716828878\\
3.60613507344872	0.0462385120867874\\
3.6062239623805	0.120337026720789\\
3.60631285131228	0.0898443097808648\\
3.60640174024406	0.146184814532837\\
3.60649062917584	0.00800000000000001\\
3.60657951810762	0.106943910532578\\
3.60675729597119	0.0380131556174965\\
3.60684618490297	0.0548178802946628\\
3.60693507383475	0.0187882942280559\\
3.60729062956188	0.0787464284904402\\
3.60737951849366	0.0310644491340182\\
3.60746840742544	0.0787464284904402\\
3.607646185289	0.0169999999999999\\
3.60773507422078	0.051788029504896\\
3.60782396315257	0.0240416305603426\\
3.60791285208435	0.0924770241735753\\
3.60809062994791	0.0310644491340182\\
3.60826840781147	0.134164078649988\\
3.60844618567504	0.0259999999999998\\
3.60853507460682	0.147312592808626\\
3.60871285247038	0.00800000000000001\\
3.60880174140216	0.0738173421358423\\
3.60889063033395	0.0689637585982665\\
3.60897951926573	0.157708592029731\\
3.60915729712929	0.0462385120867874\\
3.60933507499285	0.0689637585982665\\
3.60942396392464	0.0605309838016863\\
3.60951285285642	0.138050715318683\\
3.6096017417882	0.0430000000000001\\
3.60977951965176	0.109635760589326\\
3.60986840858354	0.0700927956355004\\
3.60995729751533	0.15243359209833\\
3.61013507537889	0.0259999999999998\\
3.61031285324245	0.15420765220961\\
3.61040174217423	0.0623618473106755\\
3.61049063110601	0.165275527529033\\
3.61066840896958	0.0310644491340182\\
3.61084618683314	0.187491333133028\\
3.61111285362849	0.0623618473106755\\
3.61120174256027	0.143589693223434\\
3.61129063149205	0.0685930025585701\\
3.61137952042383	0.166147524808527\\
3.61146840935561	0.0548178802946628\\
3.61173507615096	0.17632356620713\\
3.61182396508274	0.069462219947249\\
3.6120017429463	0.154262762843144\\
3.61209063187808	0.0548178802946628\\
3.61217952080987	0.0804549563420429\\
3.61226840974165	0.0349284983931462\\
3.61235729867343	0.145\\
3.61244618760521	0.094339811320566\\
3.61253507653699	0.112294256309038\\
3.61262396546877	0.069462219947249\\
3.61280174333234	0.20611889772653\\
3.61289063226412	0.10340696301507\\
3.6129795211959	0.230633909042014\\
3.61315729905946	0.0349284983931462\\
3.61333507692303	0.0991261822123701\\
3.61342396585481	0.0612943716828878\\
3.61351285478659	0.116017240098186\\
3.61360174371837	0.0462385120867874\\
3.61369063265015	0.104393486386843\\
3.61377952158194	0.0848528137423856\\
3.61386841051372	0.1116154111223\\
3.61404618837728	0.0310644491340182\\
3.61422396624084	0.147054411698528\\
3.61440174410441	0.0769220384545286\\
3.61449063303619	0.200249843945008\\
3.61457952196797	0.0923579991121506\\
3.61466841089975	0.149375366108338\\
3.61475729983153	0.0169999999999999\\
3.61484618876332	0.248823230426743\\
3.6149350776951	0.112294256309038\\
3.61511285555866	0.246416314394969\\
3.61546841128579	0.0623618473106755\\
3.61555730021757	0.166147524808527\\
3.61564618914935	0.090686272390037\\
3.61573507808113	0.115433963806152\\
3.61591285594469	0.0259999999999998\\
3.61609063380826	0.106943910532578\\
3.61617952274004	0.0187882942280559\\
3.61626841167182	0.132438665049146\\
3.6163573006036	0.069462219947249\\
3.61644618953538	0.187536663082182\\
3.61653507846717	0.0349284983931462\\
3.61671285633073	0.147312592808626\\
3.61689063419429	0.027513632984395\\
3.61697952312607	0.0516236379965611\\
3.61706841205786	0.0380131556174965\\
3.61715730098964	0.158808060248842\\
3.6173350788532	0.0653911308970874\\
3.61742396778498	0.0787464284904402\\
3.61751285671676	0.0428018691180654\\
3.61760174564855	0.0685930025585701\\
3.61769063458033	0.0428018691180654\\
3.61795730137567	0.151241528688387\\
3.61804619030745	0.090686272390037\\
3.61822396817102	0.164295465549114\\
3.61840174603458	0.0259999999999998\\
3.61857952389814	0.114039466852489\\
3.61866841282992	0.0169999999999999\\
3.61875730176171	0.0600000000000001\\
3.61893507962527	0.0380131556174965\\
3.61902396855705	0.116090481952656\\
3.61911285748883	0.0600000000000001\\
3.61920174642061	0.121198184804889\\
3.6192906353524	0.060811183182043\\
3.61937952428418	0.175453697595691\\
3.61946841321596	0.0192353840616715\\
3.61964619107952	0.191838473722035\\
3.6197350800113	0.120266371026983\\
3.61982396894309	0.128316016147635\\
3.61991285787487	0.0737360156233029\\
3.62009063573843	0.324450304361084\\
3.62017952467021	0.0380131556174965\\
3.62026841360199	0.106230880632705\\
3.62035730253378	0.0537587202228624\\
3.62044619146556	0.0881929702413973\\
3.62053508039734	0.0787464284904402\\
3.62062396932912	0.106943910532578\\
3.6207128582609	0.0623618473106755\\
3.62097952505625	0.139445329789133\\
3.62106841398803	0.0537587202228624\\
3.62124619185159	0.130698125464752\\
3.62133508078337	0.051788029504896\\
3.62142396971516	0.103368273662667\\
3.62151285864694	0.0349284983931462\\
3.6216906365105	0.114690888914508\\
3.62186841437406	0.0310644491340182\\
3.62213508116941	0.162225152180542\\
3.62240174796475	0.0866833317310776\\
3.62249063689653	0.126732000694379\\
3.62257952582832	0.0689637585982665\\
3.62275730369188	0.165529453572469\\
3.62293508155544	0.0339999999999998\\
3.62311285941901	0.104393486386843\\
3.62320174835079	0.0653911308970874\\
3.62329063728257	0.0813019064967113\\
3.62346841514613	0.0548178802946628\\
3.6236461930097	0.0787464284904402\\
3.62373508194148	0.0516236379965611\\
3.62382397087326	0.0961509230324911\\
3.62391285980504	0.0367695526217005\\
3.62400174873682	0.114690888914508\\
3.6240906376686	0.0881929702413973\\
3.62426841553217	0.106230880632705\\
3.62435730446395	0.0537587202228624\\
3.62462397125929	0.152947703480634\\
3.62480174912286	0.0169999999999999\\
3.62489063805464	0.158808060248842\\
3.62497952698642	0.0537587202228624\\
3.6250684159182	0.138708327075197\\
3.62515730484998	0.0351710107901377\\
3.62533508271355	0.119037809119624\\
3.62542397164533	0.114004385880544\\
3.62551286057711	0.162\\
3.62560174950889	0.102727795654341\\
3.62577952737245	0.163465592709903\\
3.62586841630424	0.0738173421358423\\
3.6260461941678	0.15243359209833\\
3.62631286096314	0.0667083203206316\\
3.62640174989493	0.0915478017212865\\
3.62649063882671	0.0430000000000001\\
3.62657952775849	0.154935470438502\\
3.62666841669027	0.0858020978764507\\
3.62675730562205	0.231138486626524\\
3.62684619455383	0.0774144689318477\\
3.62693508348562	0.107517440445725\\
3.6270239724174	0.0187882942280559\\
3.62720175028096	0.0737360156233029\\
3.62729063921274	0.0667083203206316\\
3.62737952814452	0.162889533119842\\
3.62755730600809	0.060811183182043\\
3.62764619493987	0.116090481952656\\
3.62782397280343	0.0380131556174965\\
3.62791286173521	0.17917868176767\\
3.628001750667	0.135092560861063\\
3.62809063959878	0.193414063604485\\
3.62817952853056	0.0548178802946628\\
3.62826841746234	0.0812711510931154\\
3.62835730639412	0.0537587202228624\\
3.6284461953259	0.114039466852489\\
3.62871286212125	0.0351710107901377\\
3.62880175105303	0.0915478017212865\\
3.62889063998481	0.0349284983931462\\
3.62906841784837	0.169425499851705\\
3.62924619571194	0.0480832611206852\\
3.62933508464372	0.109635760589326\\
3.6294239735755	0.027513632984395\\
3.62951286250728	0.0914385039247692\\
3.62960175143906	0.0813019064967113\\
3.62969064037085	0.122784363825367\\
3.62977952930263	0.094339811320566\\
3.62986841823441	0.103392456204503\\
3.62995730716619	0.0944298681562143\\
3.63013508502975	0.251097590589795\\
3.63049064075688	0.0113137084989847\\
3.63057952968866	0.128316016147635\\
3.63075730755223	0.0310644491340182\\
3.63093508541579	0.0881929702413973\\
3.63102397434757	0.0349284983931462\\
3.63120175221113	0.0859999999999999\\
3.63129064114292	0.069462219947249\\
3.6313795300747	0.175900540078762\\
3.63155730793826	0.060811183182043\\
3.63164619687004	0.127471565456772\\
3.63182397473361	0.0612943716828878\\
3.63191286366539	0.069462219947249\\
3.63200175259717	0.0240416305603426\\
3.63209064152895	0.134164078649988\\
3.63217953046073	0.0605309838016863\\
3.63226841939251	0.102313244499429\\
3.63244619725608	0.0349284983931462\\
3.63253508618786	0.0769220384545286\\
3.63262397511964	0.0548178802946628\\
3.63271286405142	0.116606174793619\\
3.6328017529832	0.0259999999999998\\
3.63306841977855	0.141155942134931\\
3.63315730871033	0.0689637585982665\\
3.63324619764211	0.0976165969494942\\
3.63342397550567	0.0259999999999998\\
3.63360175336924	0.146184814532837\\
3.6337795312328	0.027513632984395\\
3.63386842016458	0.181868084060948\\
3.63395730909636	0.0976165969494942\\
3.63404619802815	0.213600093632938\\
3.63413508695993	0.0769220384545286\\
3.63440175375527	0.21019038988498\\
3.63449064268705	0.0439317652729776\\
3.63466842055062	0.111516814875605\\
3.63493508734596	0.0089999999999999\\
3.63502397627774	0.114934764105557\\
3.63511286520952	0.0169999999999999\\
3.63520175414131	0.0537587202228624\\
3.63529064307309	0.0439317652729776\\
3.63546842093665	0.191838473722035\\
3.635735087732	0.0548178802946628\\
3.63591286559556	0.154935470438502\\
3.63600175452734	0.077524189773257\\
3.63609064345912	0.130387882872605\\
3.63626842132269	0.0310644491340182\\
3.63644619918625	0.134164078649988\\
3.63662397704981	0.0351710107901377\\
3.63671286598159	0.164176734039875\\
3.63689064384516	0.0961509230324911\\
3.63697953277694	0.17184295155752\\
3.63706842170872	0.168585289986997\\
3.6371573106405	0.0623618473106755\\
3.63724619957228	0.137786066058945\\
3.63733508850407	0.0192353840616715\\
3.63742397743585	0.205\\
3.63760175529941	0.0914385039247692\\
3.63769064423119	0.0999599919967986\\
3.63777953316297	0.0605309838016863\\
3.63786842209476	0.103\\
3.63795731102654	0.0089999999999999\\
3.63804619995832	0.0866833317310776\\
3.6381350888901	0.0667083203206316\\
3.63822397782188	0.0888875694346516\\
3.63831286675366	0.0187882942280559\\
3.63840175568545	0.0710633520177595\\
3.63849064461723	0.0510000000000002\\
3.63857953354901	0.180878412200019\\
3.63866842248079	0.0976165969494942\\
3.63875731141257	0.172803356448884\\
3.63902397820792	0.0349284983931462\\
3.63920175607148	0.19513328778043\\
3.63929064500326	0.0437378554572581\\
3.63937953393504	0.085\\
3.63946842286682	0.0787464284904402\\
3.63955731179861	0.154\\
3.63973508966217	0.0623618473106755\\
3.63982397859395	0.114004385880544\\
3.63991286752573	0.108466584716216\\
3.6400906453893	0.156923548264752\\
3.64017953432108	0.0774144689318477\\
3.64026842325286	0.165060594934103\\
3.6405350900482	0.0502493781056046\\
3.64062397897999	0.145993150524263\\
3.64080175684355	0.0548178802946628\\
3.64089064577533	0.130613934938046\\
3.64106842363889	0.0310644491340182\\
3.64124620150246	0.141364776376578\\
3.64133509043424	0.0548178802946628\\
3.64142397936602	0.215573653306707\\
3.64160175722958	0.0439317652729776\\
3.64169064616137	0.0804549563420429\\
3.64177953509315	0.0089999999999999\\
3.64195731295671	0.0955248658727141\\
3.64204620188849	0.0310644491340182\\
3.64222397975206	0.0788542960148653\\
3.64231286868384	0.027513632984395\\
3.6424906465474	0.206642202853144\\
3.64266842441096	0.132774244490413\\
3.64275731334275	0.15989058759039\\
3.64284620227453	0.0788542960148653\\
3.64293509120631	0.166147524808527\\
3.64302398013809	0.0955248658727141\\
3.64311286906987	0.1116154111223\\
3.64320175800165	0.0310644491340182\\
3.64329064693343	0.0788542960148653\\
3.64337953586522	0.0695844810284592\\
3.643468424797	0.188215302247187\\
3.64355731372878	0.123146254510643\\
3.64364620266056	0.128\\
3.64382398052412	0.027202941017471\\
3.64400175838769	0.114004385880544\\
3.64409064731947	0.107517440445725\\
3.64417953625125	0.1116154111223\\
3.64426842518303	0.0728010988928052\\
3.64435731411481	0.106230880632705\\
3.6444462030466	0.0841724420460759\\
3.64453509197838	0.275506805723561\\
3.64462398091016	0.0667083203206316\\
3.64471286984194	0.116090481952656\\
3.64480175877372	0.0537587202228624\\
3.6448906477055	0.196379734188638\\
3.64497953663729	0.0430000000000001\\
3.64506842556907	0.182608871635526\\
3.64515731450085	0.0572450871254468\\
3.64542398129619	0.169425499851705\\
3.64560175915976	0.077524189773257\\
3.64569064809154	0.109635760589326\\
3.6458684259551	0.0439317652729776\\
3.64613509275045	0.137786066058945\\
3.64631287061401	0.0866833317310776\\
3.64640175954579	0.198927122333783\\
3.64657953740935	0.0737360156233029\\
3.64675731527292	0.226126071031184\\
3.64693509313648	0.0605309838016863\\
3.64711287100004	0.157155973478579\\
3.64729064886361	0.0339999999999998\\
3.64746842672717	0.148932870784122\\
3.64755731565895	0.0187882942280559\\
3.64764620459073	0.104393486386843\\
3.64773509352252	0.0169999999999999\\
3.6478239824543	0.132438665049146\\
3.64800176031786	0.0351710107901377\\
3.64817953818142	0.0738173421358423\\
3.64826842711321	0.0898443097808648\\
3.64835731604499	0.0537587202228624\\
3.64853509390855	0.133416640641264\\
3.64871287177211	0.0480832611206852\\
3.6488017607039	0.172965314441942\\
3.64897953856746	0.0192353840616715\\
3.64906842749924	0.106943910532578\\
3.64933509429459	0.0898443097808648\\
3.64942398322637	0.095257545632879\\
3.64951287215815	0.0653911308970874\\
3.64960176108993	0.174347354439349\\
3.64977953895349	0.0169999999999999\\
3.64995731681706	0.145454460227248\\
3.65004620574884	0.138423263940712\\
};
\end{axis}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-275,
xmax=275,
xlabel style={font=\footnotesize},
xlabel={$f/\si{\mega\hertz}$},
xlabel near ticks,
ymin=-60,
ymax=-15,
ylabel style={yshift = -0.3cm, font=\footnotesize},
ylabel={$\lvert S(f)\rvert/\si{\decibel}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-272.74169921875	-62.5162016336006\\
-272.467041015625	-54.7840851566547\\
-272.194557549083	-64.5\\
nan	nan\\
-272.18851110103	-64.5\\
-271.917724609375	-59.0765678077195\\
-271.786981645016	-64.5\\
nan	nan\\
-269.9951171875	-61.0129609554317\\
-269.720458984375	-52.0863732528836\\
-269.44580078125	-59.8630374074444\\
-269.171142578125	-63.9948781519565\\
nan	nan\\
-267.943673227232	-64.5\\
-267.7978515625	-56.1910739185025\\
-267.620163831682	-64.5\\
nan	nan\\
-266.69921875	-61.5933911324738\\
-266.424560546875	-51.9232517921876\\
-266.181876208936	-64.5\\
nan	nan\\
-263.911335398669	-64.5\\
-263.677978515625	-54.084089698082\\
-263.4033203125	-53.7423605774881\\
-263.128662109375	-52.1489989304607\\
-262.85400390625	-64.1039770133333\\
nan	nan\\
-262.010978850508	-64.5\\
-261.75537109375	-49.8928060415444\\
-261.480712890625	-58.9885035211063\\
-261.2060546875	-60.5098496757731\\
-260.931396484375	-63.0074920924032\\
-260.65673828125	-58.891341282894\\
-260.390020025405	-64.5\\
nan	nan\\
-258.443465890727	-64.5\\
-258.443465890727	-64.5\\
nan	nan\\
-260.100110583161	-64.5\\
-259.832763671875	-59.2597091857888\\
-259.70037988171	-64.5\\
nan	nan\\
-258.734130859375	-61.8484860542279\\
-258.45947265625	-56.6024708523168\\
-258.221624775478	-64.5\\
nan	nan\\
-260.908894639748	-64.5\\
-260.908894639748	-64.5\\
nan	nan\\
-257.864168406377	-64.5\\
-257.635498046875	-57.8096768897074\\
-257.36083984375	-59.6140296597749\\
-257.086181640625	-58.252136432159\\
-256.8115234375	-57.7082861813136\\
-256.536865234375	-60.1400784458594\\
nan	nan\\
-254.06494140625	-63.225837727362\\
-253.790283203125	-56.8077456932223\\
-253.571305236965	-64.5\\
-253.452619759592	-64.5\\
-253.240966796875	-57.9294462886298\\
-253.085769279654	-64.5\\
nan	nan\\
-253.729229390643	-64.5\\
-253.729229390643	-64.5\\
nan	nan\\
-252.559058556701	-64.5\\
-252.4169921875	-57.1301537477322\\
-252.171138736665	-64.5\\
nan	nan\\
-251.318359375	-63.3988401252001\\
-251.043701171875	-53.9294782208428\\
-250.76904296875	-56.584715076553\\
-250.494384765625	-60.4846204381359\\
nan	nan\\
-249.311263769288	-64.5\\
-248.846435546875	-39.5809991827152\\
-248.57177734375	-28.5183796913732\\
-248.297119140625	-40.160782493424\\
-248.0224609375	-35.0058244218964\\
-247.747802734375	-34.5166855868863\\
-247.47314453125	-38.340520130952\\
-247.198486328125	-43.1362941657237\\
-246.923828125	-42.17162347606\\
-246.649169921875	-40.1581582253824\\
-246.37451171875	-27.8375318746201\\
-246.099853515625	-29.8059832596321\\
-245.8251953125	-28.4629299374875\\
-245.550537109375	-32.3248342070248\\
-245.27587890625	-38.1514732057884\\
-245.001220703125	-31.6137986001669\\
-244.7265625	-30.4181944777731\\
-244.451904296875	-27.0711015578461\\
-244.17724609375	-35.3017118866154\\
-243.902587890625	-31.3962791570846\\
-243.6279296875	-39.2559381797076\\
-243.353271484375	-31.4393761995477\\
-243.07861328125	-32.5525868415698\\
-242.803955078125	-32.7226648216518\\
-242.529296875	-39.4754751373732\\
-241.97998046875	-27.076437885413\\
-241.705322265625	-45.0210027740647\\
-241.4306640625	-38.1134114134776\\
-241.156005859375	-27.162480303041\\
-240.88134765625	-35.5277823148637\\
-240.606689453125	-45.0009016614893\\
-240.33203125	-37.104951644454\\
-239.78271484375	-26.4416538129105\\
-239.508056640625	-29.0282866363337\\
-239.2333984375	-40.5927728681768\\
-238.68408203125	-27.7724016966838\\
-238.409423828125	-35.7593965270644\\
-238.134765625	-34.873240746817\\
-237.860107421875	-29.8695718833842\\
-237.58544921875	-30.8837089264578\\
-237.310791015625	-28.9390797100515\\
-237.0361328125	-30.1305669736608\\
-236.761474609375	-29.7986732706939\\
-236.48681640625	-32.0521608984058\\
-236.212158203125	-32.9709803423906\\
-235.9375	-34.2553696912236\\
-235.662841796875	-40.4358961379363\\
-235.38818359375	-45.5878434469201\\
-235.113525390625	-26.3906523651978\\
-234.8388671875	-28.1877870658249\\
-234.564208984375	-39.8596100330187\\
-234.28955078125	-36.6124904003025\\
-234.014892578125	-31.5915940287334\\
-233.740234375	-40.8580226412507\\
-233.465576171875	-47.4127082324187\\
-233.19091796875	-31.6501350250599\\
-232.6416015625	-39.1047657384735\\
-232.366943359375	-33.0405794660045\\
-232.09228515625	-25.0808440871235\\
-231.817626953125	-41.2961612839486\\
-231.54296875	-36.3194255046146\\
-231.268310546875	-29.068392831526\\
-230.99365234375	-30.8931080723754\\
-230.718994140625	-30.0965609299196\\
-230.4443359375	-33.146497497921\\
-230.169677734375	-31.7189252011124\\
-229.89501953125	-30.6474978505563\\
-229.620361328125	-31.4487924775437\\
-229.345703125	-29.6854554311879\\
-229.071044921875	-39.6118143061334\\
-228.79638671875	-45.5385660452033\\
-228.521728515625	-30.0465491150715\\
-228.2470703125	-31.190525806139\\
-227.972412109375	-38.9035444173212\\
-227.69775390625	-32.9830036609843\\
-227.423095703125	-24.9038517860707\\
-227.1484375	-36.5259822778913\\
-226.873779296875	-35.3990271444613\\
-226.59912109375	-42.1863247057121\\
-226.324462890625	-47.430561449653\\
-226.0498046875	-32.3796988436853\\
-225.775146484375	-41.9627870226972\\
-225.50048828125	-46.9972440971557\\
-225.225830078125	-28.281649693712\\
-224.951171875	-31.6828308552876\\
-224.676513671875	-44.0657506911686\\
-224.40185546875	-36.8129818493331\\
-224.127197265625	-32.5348553967424\\
-223.8525390625	-37.5563123752078\\
-223.577880859375	-39.4170197786667\\
-223.30322265625	-38.0806673116149\\
-223.028564453125	-40.3540262805581\\
-222.75390625	-26.1052935596728\\
-222.479248046875	-33.0035426844437\\
-222.20458984375	-32.5913932415122\\
-221.929931640625	-37.1470900032768\\
-221.6552734375	-35.2173213545425\\
-221.380615234375	-29.5099126665077\\
-221.10595703125	-32.8249722020242\\
-220.831298828125	-25.4207713769746\\
-220.556640625	-40.6877733844414\\
-220.00732421875	-47.9555752794205\\
-219.732666015625	-44.6696543473079\\
-219.4580078125	-33.9739569188064\\
-219.183349609375	-34.9967094512147\\
-218.90869140625	-39.1081834956061\\
-218.634033203125	-31.296521031685\\
-218.359375	-36.9969407658593\\
-218.084716796875	-27.913406632973\\
-217.81005859375	-32.4942469650337\\
-217.535400390625	-33.8825534556688\\
-217.2607421875	-36.0119555617215\\
-216.986083984375	-41.5367174189545\\
-216.71142578125	-37.830856682798\\
-216.436767578125	-43.7106287599743\\
-216.162109375	-34.0482325397429\\
-215.887451171875	-30.7270083898919\\
-215.61279296875	-28.352331440969\\
-215.338134765625	-43.560310435283\\
-215.0634765625	-48.0989022162769\\
-214.788818359375	-46.6195875725631\\
-214.51416015625	-38.3724128537667\\
-214.239501953125	-38.243820739423\\
-213.96484375	-31.9789952535534\\
-213.690185546875	-34.3680433482779\\
-213.41552734375	-31.4579932969979\\
-213.140869140625	-34.8525565032311\\
-212.8662109375	-36.2502517205167\\
-212.31689453125	-33.3353582178276\\
-212.042236328125	-36.9866736836892\\
-211.767578125	-43.1381229314354\\
-211.492919921875	-30.4263702276712\\
-211.21826171875	-33.5198944834465\\
-210.943603515625	-30.4109078739897\\
-210.394287109375	-45.2406313578896\\
-210.11962890625	-33.0473659699233\\
-209.844970703125	-33.0098512655571\\
-209.5703125	-27.8979758671566\\
-209.295654296875	-35.0424163093859\\
-209.02099609375	-48.8046363980725\\
-208.746337890625	-34.9013849484254\\
-208.4716796875	-44.0878294528902\\
-208.197021484375	-36.6421212722009\\
-207.92236328125	-32.1078588188367\\
-207.647705078125	-37.4188331812686\\
-207.373046875	-33.502309650394\\
-207.098388671875	-34.2518280196229\\
-206.82373046875	-31.4344695442184\\
-206.549072265625	-34.5035611194671\\
-205.999755859375	-39.8885966419238\\
-205.72509765625	-44.4945832821685\\
-205.450439453125	-36.9948957364261\\
-205.17578125	-39.5004397964746\\
-204.901123046875	-36.7542518731859\\
-204.62646484375	-34.621804135805\\
-204.351806640625	-42.9373281306194\\
-204.0771484375	-32.7901997502608\\
-203.802490234375	-41.1114952480949\\
-203.52783203125	-54.4171346992667\\
-203.253173828125	-39.1185585519599\\
-202.978515625	-42.2510322039664\\
-202.703857421875	-39.1239045840412\\
-202.42919921875	-39.9326211241626\\
-202.154541015625	-33.9578167346452\\
-201.8798828125	-38.1955705108754\\
-201.605224609375	-34.9984829901637\\
-201.33056640625	-44.4219995458246\\
-201.055908203125	-43.4562166294655\\
-200.78125	-40.7382984135935\\
-200.506591796875	-34.0827729018894\\
-200.23193359375	-31.349353364723\\
-199.957275390625	-34.463747027129\\
-199.6826171875	-39.0173107365487\\
-199.407958984375	-33.2320748730917\\
-199.13330078125	-34.8607966428501\\
-198.858642578125	-34.0699043670199\\
-198.583984375	-44.3552882927871\\
-198.309326171875	-42.712118155095\\
-198.03466796875	-46.8353054919308\\
-197.4853515625	-27.9715511823392\\
-197.210693359375	-34.5902070102451\\
-196.93603515625	-30.8441767220052\\
-196.661376953125	-39.3124790468435\\
-196.38671875	-36.866411763186\\
-196.112060546875	-31.3271584847755\\
-195.83740234375	-39.2576605194438\\
-195.562744140625	-32.6588613533245\\
-195.2880859375	-47.3155182545149\\
-195.013427734375	-38.2068519401992\\
-194.73876953125	-36.1446636874068\\
-194.464111328125	-46.0889612517224\\
-194.189453125	-35.9015701131773\\
-193.914794921875	-36.6655094267217\\
-193.64013671875	-35.6987997481949\\
-193.365478515625	-34.5100849623453\\
-193.0908203125	-41.1341664013661\\
-192.816162109375	-38.0134571740651\\
-192.54150390625	-45.0915936318679\\
-192.266845703125	-44.2293906963548\\
-191.9921875	-47.7114946470772\\
-191.717529296875	-37.9159523833474\\
-191.44287109375	-26.2687574914753\\
-191.168212890625	-35.7622144129627\\
-190.8935546875	-32.6511418396295\\
-190.618896484375	-48.589820202652\\
-190.34423828125	-40.9690121199407\\
-189.520263671875	-35.0916491658555\\
-189.24560546875	-35.4007613453589\\
-188.970947265625	-33.597934468248\\
-188.6962890625	-45.9542597788392\\
-188.421630859375	-47.6650548474642\\
-188.14697265625	-52.8075549355378\\
-187.872314453125	-60.5599459212427\\
-187.59765625	-59.8004548267791\\
-187.371727565055	-64.5\\
nan	nan\\
-187.384148354419	-64.5\\
-186.964460584342	-64.5\\
-186.773681640625	-51.839656854159\\
-186.4990234375	-59.6318494839765\\
-186.224365234375	-58.5218210226299\\
-185.974560356014	-64.5\\
nan	nan\\
-185.928445196425	-64.5\\
-185.675048828125	-57.4115359871922\\
-185.517582760152	-64.5\\
-184.826441215016	-64.5\\
-185.050800575014	-64.5\\
-184.85107421875	-57.1674858708296\\
-184.690984063658	-64.5\\
nan	nan\\
-184.000722199115	-64.5\\
-183.75244140625	-58.5582627614432\\
-183.477783203125	-58.8133934261876\\
-183.286591991651	-64.5\\
nan	nan\\
-183.022473421493	-64.5\\
-182.928466796875	-63.2081362351542\\
-182.65380859375	-58.6335607832398\\
-182.379150390625	-56.7737335798461\\
-182.1044921875	-58.7814053810481\\
-181.829833984375	-59.7794002607556\\
-181.629241299292	-64.5\\
nan	nan\\
-179.85915451279	-64.5\\
-179.632568359375	-56.6826478881503\\
-179.35791015625	-62.7921189736774\\
-179.083251953125	-60.1957579137105\\
-178.80859375	-55.5580571150574\\
-178.536570564128	-64.5\\
nan	nan\\
-177.59877618512	-64.5\\
-177.435302734375	-59.1939810236541\\
-177.184217003851	-64.5\\
nan	nan\\
-176.336669921875	-62.247180956837\\
-176.06201171875	-55.3806834245663\\
-175.787353515625	-55.3956381377625\\
-175.5126953125	-61.7129160328826\\
nan	nan\\
-174.397328284009	-64.5\\
-174.139404296875	-56.5054844791981\\
-173.86474609375	-61.2221549155516\\
nan	nan\\
-173.040771484375	-60.3383328108452\\
-172.76611328125	-54.305624189422\\
-172.491455078125	-58.3081398353012\\
-172.216796875	-63.7681973626117\\
nan	nan\\
-170.175996480905	-64.5\\
-170.01953125	-59.2042857125571\\
-169.744873046875	-56.0234622489683\\
-169.47021484375	-54.1927611370555\\
-169.195556640625	-57.3415885854448\\
-168.9208984375	-63.2404214141317\\
nan	nan\\
-168.302950639901	-64.5\\
-168.096923828125	-55.8162262268156\\
-167.822265625	-54.002671916953\\
-167.586279741862	-64.5\\
-167.626964694053	-64.5\\
-167.626964694053	-64.5\\
nan	nan\\
-167.130827078484	-64.5\\
-166.998291015625	-57.3434976916366\\
-166.847451508935	-64.5\\
nan	nan\\
-166.531294492145	-64.5\\
-166.448974609375	-61.9857360762624\\
-166.17431640625	-59.3690238808216\\
-165.939846220557	-64.5\\
nan	nan\\
-165.213002548574	-64.5\\
-165.07568359375	-58.1585802604025\\
-164.801025390625	-61.5018864148682\\
nan	nan\\
-163.97705078125	-63.3713748967403\\
-163.702392578125	-56.2855240017937\\
-163.427734375	-62.1447230108542\\
-163.153076171875	-58.5190272925913\\
-162.87841796875	-59.8616538726002\\
-162.664095204258	-64.5\\
nan	nan\\
-160.406494140625	-64.3675695865632\\
-160.1318359375	-58.5953050174918\\
-159.857177734375	-60.3413893803087\\
-159.58251953125	-57.5952008896598\\
-159.307861328125	-61.6916700198097\\
nan	nan\\
-157.38525390625	-60.2863788197884\\
-157.110595703125	-54.622318603392\\
-156.8359375	-60.8179027045745\\
nan	nan\\
-155.422734281716	-64.5\\
-155.18798828125	-59.7622943940656\\
-155.052033435176	-64.5\\
nan	nan\\
-154.34364336363	-64.5\\
-154.08935546875	-58.6222480551296\\
-153.814697265625	-55.6896399300014\\
-153.652685266814	-64.5\\
nan	nan\\
-151.3427734375	-61.9398198745858\\
-151.068115234375	-53.8638642068511\\
-150.79345703125	-54.8702064921929\\
-150.518798828125	-53.7252250343843\\
-150.244140625	-60.9743517988898\\
nan	nan\\
-149.420166015625	-61.6464198356119\\
-149.1455078125	-52.2503872209643\\
-148.907782124338	-64.5\\
nan	nan\\
-145.293344908186	-64.5\\
-145.025634765625	-57.6193721384661\\
-144.7509765625	-64.1369984162303\\
nan	nan\\
-141.455078125	-61.226135600052\\
-141.180419921875	-55.88058225067\\
-140.90576171875	-62.6019535362036\\
nan	nan\\
-138.70849609375	-60.7161389438805\\
-138.433837890625	-53.7997000344644\\
-138.1591796875	-60.6521860363636\\
nan	nan\\
-136.703772895863	-64.5\\
-136.51123046875	-56.1406096679488\\
-136.370285055707	-64.5\\
nan	nan\\
-135.41259765625	-62.4621596341933\\
-135.137939453125	-55.403459464307\\
-134.991760637214	-64.5\\
nan	nan\\
-132.635077498923	-64.5\\
-132.391357421875	-54.6666584085623\\
-132.11669921875	-57.0362300420031\\
-131.842041015625	-53.9376572376323\\
-131.5673828125	-62.5101377993929\\
nan	nan\\
-130.696618055085	-64.5\\
-130.46875	-51.8523572102442\\
-130.194091796875	-62.5841725469581\\
nan	nan\\
-128.82080078125	-64.3132646813751\\
-128.546142578125	-59.711301305807\\
-128.449506390945	-64.5\\
nan	nan\\
-122.751949408743	-64.5\\
-122.503662109375	-56.6201256171696\\
-122.3274540326	-64.5\\
-122.093938772266	-64.5\\
-121.954345703125	-59.9498012883957\\
-121.844989830545	-64.5\\
-122.236925344921	-64.5\\
-121.225692970189	-64.5\\
-121.13037109375	-59.0421700563724\\
-120.984492225192	-64.5\\
nan	nan\\
-120.03173828125	-62.8289376669298\\
-119.757080078125	-55.9426843712479\\
-119.482421875	-59.4609955819521\\
-119.207763671875	-62.2886826199189\\
nan	nan\\
-117.98428856473	-64.5\\
-117.83447265625	-58.0458254324818\\
-117.651761819891	-64.5\\
nan	nan\\
-116.729650774838	-64.5\\
-116.461181640625	-56.8422442480524\\
-116.287096800709	-64.5\\
nan	nan\\
-113.835259982068	-64.5\\
-113.714599609375	-58.4459344429242\\
-113.43994140625	-57.2324825253141\\
-113.165283203125	-55.8054762788204\\
-112.890625	-62.312311711894\\
nan	nan\\
-111.93093836333	-64.5\\
-111.7919921875	-55.6317766019323\\
-111.517333984375	-60.5948024592554\\
nan	nan\\
-104.1015625	-64.0987783462508\\
-103.826904296875	-58.2039736549605\\
-103.620612597832	-64.5\\
nan	nan\\
-101.344432986022	-64.5\\
-101.080322265625	-57.8712261948885\\
-100.8056640625	-56.9913103545846\\
-100.531005859375	-61.1519569722967\\
nan	nan\\
-95.037841796875	-62.324346383102\\
-94.76318359375	-56.2358162556504\\
-94.2138671875	-61.2653071760209\\
nan	nan\\
-93.115234375	-60.613057941184\\
-92.840576171875	-57.7224464450696\\
-92.6865077797069	-64.5\\
nan	nan\\
-82.403564453125	-62.6581622454428\\
-82.12890625	-57.226152254343\\
-81.871308385125	-64.5\\
nan	nan\\
-79.107666015625	-64.2947753752395\\
-78.8330078125	-59.6003095172812\\
-78.7577633526502	-64.5\\
nan	nan\\
-76.2253282594168	-64.5\\
-76.08642578125	-59.5899075193628\\
-75.811767578125	-60.3290007929833\\
-75.537109375	-58.6495430627006\\
-75.396172007766	-64.5\\
nan	nan\\
-74.3404157962612	-64.5\\
-74.163818359375	-57.3530600654001\\
-74.0292179036803	-64.5\\
nan	nan\\
-63.6448451884448	-64.5\\
-63.4521484375	-57.5150211213736\\
-63.2130382579201	-64.5\\
nan	nan\\
-55.573722671092	-64.5\\
-55.487060546875	-59.5443362095918\\
-55.3636945857678	-64.5\\
nan	nan\\
186.212158203125	-64.2943501788884\\
186.48681640625	-58.4913346695841\\
186.761474609375	-60.8318215135021\\
nan	nan\\
188.134765625	-62.2047911866882\\
188.409423828125	-59.2931828654946\\
188.546962979654	-64.5\\
nan	nan\\
198.846435546875	-63.4225945616755\\
199.12109375	-56.9055102989263\\
199.325120597964	-64.5\\
nan	nan\\
202.142333984375	-63.8125328728128\\
202.4169921875	-58.7189553118136\\
202.531096928553	-64.5\\
nan	nan\\
204.989233097001	-64.5\\
205.16357421875	-57.9756556748998\\
205.438232421875	-60.1323997979059\\
205.712890625	-58.9002153961392\\
205.885994829622	-64.5\\
nan	nan\\
206.843168391238	-64.5\\
207.086181640625	-54.764880672935\\
207.251532687604	-64.5\\
nan	nan\\
211.093863532459	-64.5\\
211.2060546875	-59.6549829438052\\
211.426150663381	-64.5\\
nan	nan\\
214.787139437546	-64.5\\
215.05126953125	-58.9278128037976\\
215.258595756415	-64.5\\
nan	nan\\
217.576253694936	-64.5\\
217.7978515625	-56.4055583750337\\
218.072509765625	-64.4227792025121\\
nan	nan\\
220.866717022091	-64.5\\
221.09375	-56.8724319827274\\
221.237868558998	-64.5\\
nan	nan\\
223.695382891736	-64.5\\
223.84033203125	-56.7522365204593\\
224.114990234375	-58.0572413494669\\
224.3896484375	-55.1956656094112\\
224.630564938124	-64.5\\
nan	nan\\
225.596635747604	-64.5\\
225.762939453125	-53.9008451346944\\
226.003953927158	-64.5\\
nan	nan\\
227.499187545884	-64.5\\
227.685546875	-59.9113046872804\\
227.767258941034	-64.5\\
nan	nan\\
233.520250181914	-64.5\\
233.72802734375	-57.4138185129013\\
233.907988880879	-64.5\\
nan	nan\\
236.242948352762	-64.5\\
236.474609375	-56.2053330547531\\
236.749267578125	-59.2791996071587\\
236.952533098949	-64.5\\
nan	nan\\
239.517723766455	-64.5\\
239.7705078125	-56.3072507261512\\
240.045166015625	-64.1550052015985\\
nan	nan\\
242.395997809226	-64.5\\
242.51708984375	-58.4403663999919\\
242.791748046875	-56.2025101023774\\
243.06640625	-54.5914351709776\\
243.341064453125	-61.4305748163432\\
nan	nan\\
244.27301505655	-64.5\\
244.439697265625	-54.9270813286408\\
244.71435546875	-58.4899501570454\\
244.891102060785	-64.5\\
nan	nan\\
246.147198991435	-64.5\\
246.3623046875	-59.2978454041716\\
246.516074024646	-64.5\\
nan	nan\\
248.5595703125	-63.2004840869564\\
248.834228515625	-59.9427505876548\\
249.10888671875	-63.7114183198755\\
nan	nan\\
252.175743912617	-64.5\\
252.40478515625	-57.915148498899\\
252.679443359375	-62.8644188300493\\
nan	nan\\
254.929317681087	-64.5\\
255.1513671875	-57.7267910997861\\
255.426025390625	-55.2233531340214\\
255.70068359375	-64.497764775085\\
};
\end{axis}
\end{tikzpicture}%

==> figures/subchannels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={time (in sec)},
ymin=0.5,
ymax=8.5,
ylabel style={font=\color{white!15!black}},
ylabel={detected subchannel},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00198993066666731	1\\
31.2167258026667	1\\
31.2636411911111	2\\
61.2206244302222	2\\
61.2621725297778	6\\
76.2144494968889	6\\
76.2619138186667	3\\
80.0046075751111	3\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/wholeMeasurement.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.000in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=0.5,
ymax=8.5,
ylabel style={yshift = -0.6cm, font=\footnotesize},
ylabel={Subchannel},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00198993066666731	1\\
31.2167258026667	1\\
31.2636411911111	2\\
61.2206244302222	2\\
61.2621725297778	6\\
76.2144494968889	6\\
76.2619138186667	3\\
80.0046075751111	3\\
};
\end{axis}

\begin{axis}[%
width=1.000in,
height=0.8in,
at={(2.158in,0.481in)},
scale only axis,
xmin=1,
xmax=80,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=-20,
ymax=120,
ylabel style={yshift = -0.6cm, font=\footnotesize},
ylabel={$\Delta\text{ f}_\text{r}/\si{\kilo\hertz}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
31	99\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	0\\
46	47\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
46	0\\
61	33\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
61	0\\
80	51\\
};
\end{axis}


\begin{axis}[%
width=1.000in,
height=0.8in,
at={(3.558in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=31,
xlabel style={font=\footnotesize},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=5,
ymax=10,
ylabel style={yshift = -0.6cm, font=\footnotesize},
ylabel={$\text{BRI}/\si{\milli\second}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
0	9.33340088888889\\
0.0113233315555554	9.33338488888889\\
0.0206567164444458	9.33335111111111\\
0.0299900675555556	9.33341511111111\\
0.0393234826666671	9.33338666666667\\
0.0486568693333318	9.33338311111111\\
0.0579902524444442	9.33340088888889\\
0.0673236533333323	9.33338488888889\\
0.0766570382222227	9.33338311111111\\
0.0859904213333316	9.33338311111111\\
0.095323804444444	9.33338488888889\\
0.104657189333334	9.33338311111111\\
0.113990572444443	9.33339555555556\\
0.123323968000001	9.33338666666667\\
0.132657354666666	9.33338488888889\\
0.141990739555556	9.33338311111111\\
0.151324122666665	9.33338666666667\\
0.160657509333333	9.33337955555556\\
0.16999088888889	9.33340088888889\\
0.179324289777778	9.33338311111111\\
0.18865767288889	9.33337244444445\\
0.197991045333332	9.33339377777778\\
0.207324439111112	9.33331022222222\\
0.216657749333333	9.33346311111111\\
0.225991212444445	9.33338311111111\\
0.235324595555557	9.33338666666667\\
0.244657982222222	9.33338311111111\\
0.253991365333334	9.33339555555556\\
0.263324760888889	9.33338844444445\\
0.272658149333335	9.33337955555556\\
0.281991528888888	9.33338311111111\\
0.291324912	9.33378844444444\\
0.300658700444444	9.33299911111111\\
0.309991699555557	9.33338311111111\\
0.319325082666666	9.33338666666667\\
0.328658469333334	9.33338133333334\\
0.337991850666668	9.33338488888889\\
0.347325235555555	9.33338311111111\\
0.356658618666668	9.33338488888889\\
0.365992003555554	9.33338488888889\\
0.375325388444445	9.33339733333333\\
0.384658785777777	9.33337066666667\\
0.393992156444444	9.33339911111111\\
0.403325555555554	9.33338488888889\\
0.412658940444445	9.33338133333334\\
0.421992321777779	9.33338666666667\\
0.431325708444444	9.33338844444445\\
0.44065909688889	9.33337777777778\\
0.449992474666665	9.33338488888889\\
0.459325859555555	9.33339911111111\\
0.468659258666666	9.94085511111111\\
0.478600113777777	8.72591644444445\\
0.487326030222221	9.33338488888889\\
0.496659415111111	9.33337777777778\\
0.50599279288889	9.33338666666667\\
0.515326179555554	9.33337955555556\\
0.524659559111111	9.33338666666667\\
0.533992945777779	9.33339022222222\\
0.543326336	9.33338488888889\\
0.55265972088889	9.33339377777778\\
0.561993114666667	9.33338488888889\\
0.571326499555557	9.33335466666667\\
0.580659854222223	9.33341511111111\\
0.589993269333334	9.33338133333334\\
0.599326650666665	9.33338311111111\\
0.608660033777777	9.33338666666667\\
0.617993420444446	9.33338311111111\\
0.627326803555555	9.33338311111111\\
0.636660186666667	9.33339911111111\\
0.645993585777777	9.63712177777778\\
0.655630707555556	9.02964622222222\\
0.664660353777776	9.33338488888889\\
0.673993738666667	9.33338488888889\\
0.683327123555557	9.33338488888889\\
0.692660508444444	9.33336888888889\\
0.701993877333333	9.33340088888889\\
0.711327278222221	9.33338311111111\\
0.720660661333334	9.33339911111111\\
0.729994060444444	9.33338311111111\\
0.739327443555556	9.33338488888889\\
0.748660828444443	9.33338133333334\\
0.757994209777777	9.33338666666667\\
0.767327596444446	9.33338666666667\\
0.77666098311111	9.33338311111111\\
0.785994366222223	9.33338311111111\\
0.795327749333332	9.33338311111111\\
0.804661132444444	9.33338488888889\\
0.813994517333334	9.33338311111111\\
0.823327900444443	9.33338133333334\\
0.832661281777778	9.33338666666667\\
0.841994668444446	9.33338844444445\\
0.851328056888889	9.33377422222222\\
0.860661831111113	9.332992\\
0.86999482311111	9.33339555555556\\
0.879328218666668	9.33338844444445\\
0.888661607111111	9.33338133333334\\
0.897994988444445	9.33338844444445\\
0.907328376888888	9.33337955555556\\
0.916661756444444	9.33338133333334\\
0.925995137777779	9.33338844444445\\
0.935328526222222	9.33338311111111\\
0.944661909333334	9.33338844444445\\
0.953995297777777	9.33337777777778\\
0.963328675555555	9.333392\\
0.972662067555557	9.33338133333334\\
0.981995448888888	9.33337955555556\\
0.991328828444445	9.33338488888889\\
1.00066221333334	9.33338133333334\\
1.00999559466667	9.33340088888889\\
1.01932899555555	9.33339022222222\\
1.02866238577778	9.33336888888889\\
1.03799575466667	9.33339555555556\\
1.04732915022222	9.33337955555556\\
1.05666252977778	9.33337422222222\\
1.065995904	9.33339555555556\\
1.07532929955556	9.33338311111111\\
1.08466268266667	9.33337422222222\\
1.09399605688889	9.33339911111111\\
1.103329456	9.33338311111111\\
1.11266283911111	9.33338666666667\\
1.12199622577778	9.33338133333334\\
1.13132960711111	9.33338311111111\\
1.14066299022222	9.33338488888889\\
1.14999637511111	9.33338666666667\\
1.15932976177778	9.33338133333334\\
1.16866314311111	9.33338488888889\\
1.177996528	9.33338666666667\\
1.18732991466667	9.33338311111111\\
1.19666329777778	9.33338488888889\\
1.20599668266667	9.33338133333334\\
nan	nan\\
1.25933027555556	8.00003377777778\\
1.26733030933333	8.00004977777778\\
1.27533035911111	8.000048\\
1.28333040711111	8.00005511111111\\
1.29133046222222	8.00006222222222\\
1.29933052444444	8.00004622222222\\
1.30733057066667	8.000032\\
1.31533060266667	8.00005511111111\\
1.32333065777778	8.000048\\
1.33133070577778	8.00003377777778\\
1.33933073955556	8.00005155555556\\
1.34733079111111	8.00003733333333\\
1.35533082844444	8.00005511111111\\
1.36333088355556	8.00004088888889\\
1.37133092444444	8.00003733333333\\
1.37933096177778	8.00004977777778\\
1.38733101155556	8.000448\\
1.39533145955556	7.99963555555556\\
1.40333109511111	8.00003733333333\\
1.41133113244445	8.00005333333333\\
1.41933118577778	8.00003733333333\\
1.42733122311111	8.00004622222222\\
1.43533126933333	8.000048\\
1.44333131733333	8.00003911111111\\
1.45133135644445	8.00004444444444\\
1.45933140088889	8.00004088888889\\
1.46733144177778	8.00004622222222\\
1.475331488	8.00003377777778\\
1.48333152177778	8.000048\\
1.49133156977778	8.00004622222222\\
1.499331616	8.00006044444445\\
1.50733167644444	8.00003377777778\\
1.51533171022222	8.00003733333333\\
1.52333174755556	8.00005333333333\\
1.53133180088889	8.00002666666667\\
1.53933182755556	8.00005155555556\\
1.54733187911111	8.00003377777778\\
1.55533191288889	8.00005155555556\\
1.56333196444444	8.000032\\
1.57133199644445	8.00005866666667\\
1.57933205511111	8.00003555555556\\
1.58733209066667	8.00004088888889\\
1.59533213155555	8.00004088888889\\
1.60333217244445	8.000064\\
1.61133223644444	8.000032\\
1.61933226844445	8.00003555555556\\
1.627332304	8.00004622222222\\
1.63533235022222	8.00003377777778\\
1.643332384	8.00005511111111\\
1.65133243911111	8.000064\\
1.65933250311111	8.000032\\
1.66733253511111	8.00002666666667\\
1.67533256177778	8.00007111111111\\
1.68333263288889	8.00001422222222\\
1.69133264711111	8.00004977777778\\
1.69933269688889	8.00005333333333\\
1.70733275022222	8.00002844444445\\
1.71533277866667	8.00004622222222\\
1.72333282488889	8.00003377777778\\
1.73133285866667	8.00006044444445\\
1.73933291911111	8.00003377777778\\
1.74733295288889	8.00005155555556\\
1.75533300444445	8.00003733333333\\
1.76333304177778	8.00004622222222\\
1.771333088	8.00003377777778\\
1.77933312177778	8.00005511111111\\
1.78733317688889	8.00002844444445\\
1.79533320533333	8.00004444444444\\
1.80333324977778	8.00003733333333\\
1.81133328711111	8.00008711111111\\
1.81933337422222	8.00002133333333\\
1.82733339555556	8.00006044444445\\
1.835333456	8.00000533333333\\
1.84333346133333	8.00007644444445\\
1.85133353777778	8.00000355555555\\
1.85933354133333	8.00005155555556\\
1.86733359288889	8.00003022222222\\
1.87533362311111	8.00005155555556\\
1.88333367466667	8.00003377777778\\
1.89133370844445	8.00005866666667\\
1.89933376711111	8.000032\\
1.90733379911111	8.00043733333333\\
1.91533423644444	7.999664\\
1.92333390044444	8.000032\\
1.93133393244445	8.00004266666667\\
1.93933397511111	8.64324444444444\\
1.94797721955555	7.35684444444444\\
1.955334064	8.00003733333333\\
1.96333410133333	8.00004977777778\\
1.97133415111111	8.00007288888889\\
1.979334224	8.00001955555556\\
1.98733424355555	8.00014933333333\\
1.99533439288889	7.99993066666667\\
2.00333432355556	8.00008177777778\\
2.01133440533333	8.00040888888889\\
2.01933481422222	7.99964622222222\\
2.02733446044444	8.00003022222222\\
2.03533449066667	8.00003555555556\\
2.04333452622222	8.00005155555556\\
2.05133457777778	8.000048\\
2.05933462577778	8.00011377777778\\
2.06733473955556	7.99998755555556\\
2.07533472711111	8.00002844444445\\
2.08333475555555	8.00008533333333\\
2.09133484088889	7.99999644444445\\
2.09933483733333	8.00005333333333\\
2.10733489066667	8.00002844444445\\
2.11533491911111	8.00003555555556\\
2.12333495466667	8.00004977777778\\
2.13133500444444	8.00013155555555\\
2.139335136	8.000128\\
nan	nan\\
2.16333531733333	8.00043733333333\\
2.17133575466667	7.99950933333333\\
2.179335264	8.00004622222222\\
2.18733531022222	8.00001777777778\\
2.195335328	8.00004088888889\\
2.20333536888889	8.00004977777778\\
2.21133541866667	8.00004444444444\\
2.21933546311111	8.00003555555556\\
2.22733549866667	8.000048\\
2.23533554666667	8.00025955555556\\
2.24333580622222	8.00068622222222\\
2.25133649244444	7.99918222222222\\
2.25933567466667	8.32163555555556\\
2.26765731022222	7.78564444444444\\
2.27544295466667	7.89283377777778\\
2.28333578844444	8.000032\\
2.29133582044444	8.00005511111111\\
2.29933587555556	8.00010133333333\\
2.30733597688889	8.00003555555556\\
2.31533601244444	8.00000888888889\\
2.32333602133333	8.00019911111111\\
2.33133622044445	7.99989155555556\\
2.339336112	8.28595733333334\\
2.34762206933333	7.714096\\
2.35533616533333	8.00005155555556\\
2.36333621688889	8.000032\\
2.37133624888889	8.00006222222222\\
2.37933631111111	8.000048\\
2.38733635911111	8.00043377777778\\
2.39533679288889	7.99963555555556\\
2.40333642844444	8.00038222222222\\
2.41133681066667	7.99969955555556\\
2.41933651022222	8.30387377777778\\
2.427640384	7.69619911111111\\
2.43533658311111	8.00004266666667\\
2.44333662577778	8.00001955555556\\
2.45133664533333	8.000112\\
2.45933675733333	7.99993066666667\\
2.467336688	8.00021511111111\\
2.47533690311111	7.99993066666667\\
nan	nan\\
2.49933684266667	8.00005155555556\\
2.50733689422222	8.32165333333333\\
2.51565854755556	7.678432\\
2.52333697955556	8.00004977777778\\
2.53133702933333	8.00005155555556\\
2.53933708088889	8.00005155555556\\
2.54733713244444	8.00111466666667\\
2.55533824711111	7.99985955555556\\
2.56333810666667	7.99913955555555\\
2.57133724622222	8.28599111111111\\
2.57962323733333	7.71432177777778\\
2.58733755911111	7.99979555555555\\
2.59533735466667	8.000048\\
2.60333740266667	8.00003377777778\\
2.61133743644444	8.00003733333333\\
2.61933747377778	8.00004444444444\\
2.62733751822222	8.00029688888889\\
2.63533781511111	8.00002488888889\\
2.64333784	8.00002133333333\\
2.65133786133334	7.999968\\
2.65933782933334	8.28576711111111\\
2.66762359644444	7.71416533333333\\
2.67533776177778	8.00004622222222\\
2.683337808	8.000064\\
2.691337872	7.99941155555556\\
2.69933728355555	8.00105066666667\\
2.70733833422222	7.99964088888889\\
2.71533797511111	8.00022044444444\\
2.72333819555556	8.0004\\
2.73133859555556	7.99976533333334\\
2.73933836088889	8.00053155555556\\
2.74733889244445	7.99928\\
2.75533817244445	8.00005155555556\\
2.763338224	8.00003733333333\\
2.77133826133333	8.00002844444445\\
2.77933828977778	8.00005155555556\\
2.78733834133334	8.00013155555555\\
2.79533847288889	8.00023644444444\\
2.80333870933334	8.00067911111111\\
2.81133938844444	7.99912533333334\\
2.81933851377778	8.00005333333333\\
2.82733856711111	8.00001066666667\\
2.83533857777778	8.00005688888889\\
2.84333863466667	8.00003555555556\\
2.85133867022222	8.00004266666667\\
2.85933871288889	8.00003911111111\\
2.867338752	8.00011911111111\\
2.87533887111111	7.99998577777778\\
2.88333885688889	8.00038933333333\\
2.89133924622222	7.99966755555555\\
2.89933891377778	8.00004977777778\\
2.90733896355556	8.00003733333333\\
2.91533900088889	8.00002488888889\\
2.92333902577778	8.00006044444445\\
2.93133908622222	8.000032\\
2.93933911822222	8.00004266666667\\
2.94733916088889	8.00022933333333\\
2.95533939022222	8.62518933333333\\
2.96396457955555	7.37487288888889\\
2.97133945244444	7.99986488888889\\
2.97933931733333	8.00005155555556\\
2.98733936888889	8.00006933333334\\
2.99533943822222	8.00001066666667\\
3.00333944888889	8.00003377777778\\
3.01133948266667	8.00036266666667\\
3.01933984533333	7.99973333333334\\
3.02733957866667	8.00022044444444\\
3.03533979911111	7.99988444444445\\
3.04333968355555	8.00010666666667\\
3.05133979022222	7.99997688888889\\
nan	nan\\
3.07533982755556	8.62536\\
3.08396518755556	7.37470933333334\\
3.09133989688889	8.000032\\
3.09933992888889	8.00003555555556\\
3.10733996444445	8.00009422222222\\
3.11534005866667	7.99999822222222\\
3.12334005688889	8.00005155555556\\
3.13134010844444	8.00002666666667\\
3.13934013511111	8.00004088888889\\
3.147340176	8.00006044444445\\
3.15534023644445	8.00078044444444\\
3.16334101688889	7.99928533333333\\
3.17134030222222	8.00002488888889\\
3.17934032711111	8.000048\\
3.18734037511111	8.00003555555556\\
3.19534041066667	8.00010488888889\\
3.20334051555556	8.00005155555556\\
3.21134056711111	7.99997511111111\\
3.21934054222222	8.00004977777778\\
3.227340592	8.00002666666667\\
3.23534061866667	8.16083733333333\\
3.243501456	7.91069688888889\\
3.25141215288889	7.92856888888889\\
3.25934072177778	8.000048\\
3.26734076977778	8.000064\\
3.27534083377778	8.00003022222222\\
3.283340864	8.00010133333333\\
3.29134096533333	7.99996977777778\\
3.29934093511111	8.00008177777778\\
3.30734101688889	8.000016\\
3.31534103288889	8.000016\\
3.32334104888889	8.00044977777778\\
3.33134149866667	8.08896533333333\\
3.339430464	7.91070044444444\\
3.34734116444444	8.00005155555556\\
3.355341216	8.00005511111111\\
3.36334127111111	8.00001777777778\\
3.37134128888889	8.000048\\
3.37934133688889	8.00003911111111\\
3.387341376	8.00004266666667\\
3.39534141866667	8.62536888888889\\
3.40396678755556	7.446176\\
3.41141296355556	7.92856177777778\\
3.41934152533333	8.000048\\
3.42734157333333	8.00004444444444\\
3.43534161777778	8.00004088888889\\
3.44334165866667	8.00007288888889\\
3.45134173155556	8.00005866666667\\
3.45934179022222	8.00008533333333\\
3.46734187555555	8.00006222222222\\
3.47534193777778	8.00001777777778\\
3.48334195555556	8.00006044444445\\
3.491342016	7.99999111111111\\
3.49934200711111	8.00003377777778\\
3.50734204088889	8.00004088888889\\
3.51534208177778	8.00003555555556\\
3.52334211733333	8.00004088888889\\
3.53134215822222	8.00040355555556\\
3.53934256177778	7.99968177777778\\
3.54734224355555	8.00009955555555\\
3.55534234311111	7.99998933333334\\
3.56334233244445	8.32162844444445\\
3.57166396088889	7.67844088888889\\
3.57934240177778	8.00003377777778\\
3.58734243555556	8.00004088888889\\
3.59534247644444	8.00004977777778\\
3.60334252622222	8.00003911111111\\
3.61134256533333	8.00003555555556\\
3.61934260088889	8.00003555555556\\
3.62734263644445	8.000048\\
3.63534268444445	8.00005511111111\\
3.64334273955556	8.00002488888889\\
3.65134276444444	8.00003733333333\\
3.65934280177778	8.00003555555556\\
3.66734283733333	8.00003377777778\\
3.67534287111111	8.00004977777778\\
3.68334292088889	8.00003733333333\\
3.69134295822222	8.00003022222222\\
3.69934298844445	8.00004088888889\\
3.70734302933333	8.000048\\
3.71534307733333	8.00003733333333\\
3.72334311466667	8.00003555555556\\
3.73134315022222	8.00002666666667\\
3.73934317688889	8.00005333333333\\
3.74734323022222	8.00003555555556\\
3.75534326577778	8.00004977777778\\
3.76334331555556	8.30376533333333\\
3.77164708088889	7.69630933333334\\
3.77934339022222	8.00003377777778\\
3.787343424	8.00005155555556\\
3.79534347555555	8.00003911111111\\
3.80334351466667	8.000032\\
3.81134354666667	8.00003022222222\\
3.81934357688889	7.99848177777778\\
3.82734205866667	8.00160355555556\\
3.83534366222222	8.00003377777778\\
3.843343696	8.00004622222222\\
3.85134374222222	8.00004088888889\\
3.85934378311111	8.00003022222222\\
3.86734381333333	8.00004088888889\\
3.87534385422222	8.00004622222222\\
3.88334390044444	8.00003733333333\\
3.89134393777778	8.00003022222222\\
3.899343968	8.000048\\
3.907344016	8.00004088888889\\
3.91534405688889	8.000032\\
3.92334408888889	8.00003733333333\\
3.93134412622222	8.00004977777778\\
3.939344176	8.000032\\
3.947344208	8.00003555555556\\
3.95534424355555	8.00004977777778\\
3.96334429333333	8.00003911111111\\
3.97134433244445	8.00002844444445\\
3.97934436088889	8.00005333333333\\
3.98734441422222	8.00003377777778\\
3.995344448	8.00003911111111\\
4.00334448711111	8.000032\\
4.01134451911111	8.00005155555556\\
4.01934457066667	8.000032\\
4.02734460266667	8.00006044444445\\
4.03534466311111	8.00003377777778\\
4.04334469688889	8.00002666666667\\
4.05134472355556	8.08936888888889\\
4.05943409244444	7.91070222222222\\
4.06734479466667	8.000032\\
4.07534482666667	8.00005155555556\\
4.08334487822222	7.99975111111111\\
4.09134462933334	8.00032177777778\\
4.09934495111111	8.00003555555556\\
4.10734498666667	8.00005155555556\\
4.11534503822222	8.00004088888889\\
4.12334507911111	8.00002666666667\\
4.13134510577778	8.000048\\
4.13934515377778	8.00003555555556\\
4.14734518933333	7.99960355555556\\
4.15534479288889	8.00046755555556\\
4.16334526044444	8.00003555555556\\
4.171345296	8.000048\\
4.179345344	8.00003555555556\\
4.18734537955556	8.92910222222222\\
4.19627448177778	7.07097244444445\\
4.20334545422222	8.00003377777778\\
4.211345488	8.00003377777778\\
4.21934552177778	8.000048\\
4.22734556977778	8.00003733333333\\
4.23534560711111	8.00003022222222\\
4.24334563733333	8.00003911111111\\
4.25134567644444	8.000048\\
4.25934572444444	8.00003733333333\\
4.26734576177778	8.00003911111111\\
4.27534580088889	8.92911111111111\\
4.284274912	7.07097066666667\\
4.29134588266667	8.00002844444445\\
4.29934591111111	8.00003555555556\\
4.30734594666667	8.00003733333333\\
4.315345984	8.00004977777778\\
4.32334603377778	8.00044977777778\\
4.33134648355556	7.99962133333333\\
4.33934610488889	8.00003377777778\\
4.34734613866667	8.53605511111111\\
4.35588219377778	7.53550222222222\\
4.363417696	7.92856533333334\\
4.37134626133333	8.19656888888889\\
4.37954283022222	7.80254222222222\\
4.38734537244444	8.00104355555556\\
4.395346416	8\\
4.403346416	8.000032\\
4.411346448	8.00003911111111\\
4.41934648711111	8.00003022222222\\
4.42734651733333	8.00005333333333\\
4.43534657066667	8.00005155555556\\
4.44334662222222	8.51821155555556\\
4.45186483377778	7.48196266666667\\
4.45934679644445	8.17874488888889\\
4.46752554133333	7.82138133333333\\
4.47534692266667	8.00005155555556\\
4.48334697422222	8.55388444444445\\
4.49190085866667	7.44617244444445\\
4.49934703111111	8.00001422222222\\
4.50734704533333	8.00003911111111\\
4.51534708444445	8.57175288888889\\
4.52391883733333	7.42830044444445\\
4.53134713777778	8.00003555555556\\
4.53934717333333	8.00003377777778\\
4.54734720711111	8.00005333333333\\
4.55534726044445	8.00003555555556\\
4.563347296	7.99950044444444\\
4.57134679644444	8.00058133333333\\
4.57934737777778	8.00004088888889\\
4.58734741866667	8.28590044444444\\
4.59563331911111	7.71416355555555\\
4.60334748266667	8.00005333333333\\
4.611347536	8.000032\\
4.619347568	8.00003377777778\\
4.62734760177778	8.58963911111111\\
4.63593724088889	7.41043555555555\\
4.64334767644445	8.58964622222222\\
4.65193732266667	7.41043555555555\\
4.65934775822222	8.00003555555556\\
4.66734779377778	8.00003733333333\\
4.67534783111111	8.000032\\
4.68334786311111	8.30377066666667\\
4.69165163377778	7.69631466666667\\
4.69934794844444	8.00003911111111\\
4.70734798755556	7.99999822222222\\
4.71534798577778	8.00006933333334\\
4.72334805511111	8.00003555555556\\
4.73134809066667	8.000048\\
4.73934813866667	8.00044977777778\\
4.74734858844445	7.99962133333333\\
4.75534820977778	8.00003377777778\\
4.76334824355555	8.16083733333333\\
4.77150908088889	7.83924622222222\\
4.77934832711111	8.001056\\
4.78734938311111	7.99901866666667\\
4.79534840177778	8.00003022222222\\
4.803348432	8.00003911111111\\
4.81134847111111	8.80404977777778\\
4.82015252088889	7.19603377777778\\
4.82734855466667	8.00003733333333\\
4.835348592	8.00003555555556\\
4.84334862755556	8.00003022222222\\
4.85134865777778	8.00003911111111\\
4.85934869688889	8.32165333333333\\
4.86767035022222	7.67842844444445\\
4.87534877866667	8.00003555555556\\
4.88334881422222	8.00003555555556\\
4.89134884977778	8.00003555555556\\
4.89934888533334	8.00003555555556\\
4.90734892088889	8.00004622222222\\
4.91534896711111	8.00003733333333\\
4.92334900444445	8.00133333333333\\
4.93135033777778	7.99873422222222\\
4.939349072	8.58727644444444\\
4.94793634844444	7.41336888888889\\
4.95534971733333	7.99947555555556\\
4.96334919288889	8.00003555555556\\
4.97134922844445	7.997472\\
4.97934670044445	8.00260977777778\\
4.98734931022222	8.32164444444444\\
4.99567095466667	7.67842844444445\\
5.00334938311111	8.00003911111111\\
5.01134942222222	8.00003377777778\\
5.019349456	8.00003022222222\\
5.02734948622222	8.00005333333333\\
5.03534953955556	8.00001955555556\\
5.04334955911111	8.000048\\
5.05134960711111	8.00003733333333\\
5.05934964444445	8.00003555555556\\
5.06734968	8.00003555555556\\
5.07534971555556	8.00003555555556\\
5.08334975111111	8.000048\\
5.09134979911111	8.00003555555556\\
5.09934983466667	8.00126577777778\\
5.10735110044444	7.99880711111111\\
5.11534990755555	8.00003377777778\\
5.12334994133333	8.00003733333333\\
5.13134997866667	8.00003377777778\\
5.13935001244445	8.000048\\
5.14735006044445	8.00003377777778\\
5.15535009422222	8.10724088888889\\
5.16345733511111	7.89283022222222\\
5.17135016533333	8.25016711111111\\
5.17960033244444	7.74990933333333\\
5.18735024177778	8.00003022222222\\
5.195350272	8.00003377777778\\
5.20335030577778	8.00003377777778\\
5.21135033955555	7.99950755555556\\
5.21934984711111	8.00056533333333\\
5.22735041244444	8.000048\\
5.23535046044444	8.00003733333333\\
5.24335049777778	8.000032\\
5.25135052977778	7.99960711111111\\
5.25935013688889	8.00046577777778\\
5.26735060266667	8.00003377777778\\
5.27535063644444	8.00003733333333\\
5.28335067377778	8.30376533333333\\
5.29165443911111	7.69631466666667\\
5.29935075377778	8.00003555555556\\
5.30735078933333	8.00004266666667\\
5.315350832	8.51816711111111\\
5.32386899911111	7.48189866666667\\
5.33135089777778	8.000032\\
5.33935092977778	8.00003733333333\\
5.34735096711111	8.53598577777778\\
5.35588695288889	7.46377244444444\\
5.36335072533333	8.00036088888889\\
5.37135108622222	8.00003377777778\\
5.37935112	8.00003733333333\\
5.38735115733333	8.00003377777778\\
5.39535119111111	7.99999111111111\\
5.40335118222222	8.00008\\
5.41135126222222	8.00003555555556\\
5.41935129777778	7.99943644444445\\
5.42735073422222	8.00063111111111\\
5.43535136533333	8.00003555555556\\
5.44335140088889	8.50024355555556\\
5.45185164444445	7.497232\\
5.45934887644444	8.00237155555556\\
5.467351248	8.00008711111111\\
5.47535133511111	8.00003377777778\\
5.48335136888889	8.28639111111111\\
5.49163776	7.71370844444445\\
5.49935146844444	8.00005511111111\\
5.50735152355556	7.99879822222222\\
5.51535032177778	8.00129244444445\\
5.52335161422222	8.07150755555556\\
5.53142312177778	7.92856533333334\\
5.53935168711111	8.00003555555556\\
5.54735172266667	8.00003911111111\\
5.55535176177778	8.00003022222222\\
5.563351792	8.00003555555556\\
5.57135182755556	8.00003555555556\\
5.57935186311111	8.00003555555556\\
5.58735189866667	8.62538488888889\\
5.59597728355556	7.374704\\
5.60335198755556	8.00003022222222\\
5.61135201777778	7.99889244444445\\
5.61935091022222	8.00117866666667\\
5.62735208888889	8.00003555555556\\
5.63535212444445	8.00115377777778\\
5.64335327822222	7.99891733333333\\
5.65135219555556	8.00003555555556\\
5.65935223111111	8.07150577777778\\
5.66742373688889	7.92856\\
5.67535229688889	8.07082311111111\\
5.68342312	7.92925511111111\\
5.69135237511111	7.99956444444445\\
5.69935193955556	8.00049955555556\\
5.70735243911111	8.00003377777778\\
5.71535247288889	8.00003555555556\\
5.72335250844445	8.00003377777778\\
5.73135254222222	7.99984177777778\\
5.739352384	8.00024711111111\\
5.74735263111111	8.00003555555556\\
5.75535266666667	8.92909688888889\\
5.76428176355556	7.35683911111111\\
5.77163860266667	7.71416711111111\\
5.77935276977778	8.00003555555556\\
5.78735280533333	8.000032\\
5.79535283733333	7.99961066666667\\
5.803352448	8.00112533333333\\
5.81135357333334	7.99937244444444\\
5.81935294577778	8.32137066666667\\
5.82767431644444	8.60776533333333\\
5.83628208177778	7.07083022222222\\
5.843352912	8.00137955555556\\
5.85135429155556	7.99883022222222\\
5.85935312177778	7.99960177777778\\
5.86735272355556	8.00046577777778\\
5.87535318933334	8.00003911111111\\
5.88335322844445	8.000048\\
5.89135327644444	8.00003555555556\\
5.899353312	8.00003377777778\\
5.90735334577778	8.00003733333333\\
5.91535338311111	8.60748266666667\\
5.92396086577778	7.39258666666667\\
5.93135345244444	8.000352\\
5.93935380444444	7.99967288888889\\
5.94735347733333	8.58967822222222\\
5.95594315555556	7.41043733333333\\
5.96335359288889	7.99952177777778\\
5.97135311466667	8.00054577777778\\
5.97935366044445	8.00003555555556\\
5.987353696	8.60750222222222\\
5.99596119822222	7.39256711111111\\
6.00335376533333	7.99987733333333\\
6.01135364266667	8.00019377777778\\
6.01935383644444	8.00003911111111\\
6.02735387555555	8.00003022222222\\
6.03535390577778	8.00003733333333\\
6.04335394311111	8.000032\\
6.05135397511111	8.00003733333333\\
6.05935401244444	8.00005155555556\\
6.067354064	8.000032\\
6.075354096	8.32163911111111\\
6.08367573511111	7.67843377777778\\
6.09135416888889	8.00003377777778\\
6.09935420266667	8.00003377777778\\
6.10735423644444	8.00001955555556\\
6.115354256	8.07152\\
6.123425776	7.92856533333334\\
6.13135434133333	8.00003911111111\\
6.13935438044444	8.00003022222222\\
6.14735441066667	8.00003555555556\\
6.15535444622222	8.91123911111111\\
6.16426568533333	7.410432\\
6.17167611733333	7.67842133333333\\
6.17935453866667	8.00003555555556\\
6.18735457422222	8.00003377777778\\
6.195354608	7.999008\\
6.203353616	8.00106133333334\\
6.21135467733333	7.99985244444445\\
6.21935452977778	7.99850133333333\\
6.22735303111111	8.00175288888889\\
6.235354784	8.00003733333333\\
6.24335482133333	8.000032\\
6.25135485333333	8.00003555555556\\
6.25935488888889	8.26803733333334\\
6.26762292622222	7.73203377777778\\
6.27535496	7.99999466666667\\
6.28335495466667	8.00007466666667\\
6.29135502933334	8.001104\\
6.29935613333333	7.99897244444444\\
6.30735510577778	8.00002666666667\\
6.31535513244445	8.00003377777778\\
6.32335516622222	8.00003911111111\\
6.33135520533333	8.00003555555556\\
6.33935524088889	8.19656711111111\\
6.347551808	7.803504\\
6.355355312	8.00003377777778\\
6.36335534577778	7.99900444444445\\
6.37135435022222	8.00106666666667\\
6.37935541688889	7.999872\\
6.38735528888889	8.00019555555556\\
6.39535548444444	8.000032\\
6.40335551644445	8.00003555555556\\
6.411355552	7.99769066666667\\
6.41935324266667	8.00238755555556\\
6.42735563022222	8.00002666666667\\
6.43535565688889	8.00003911111111\\
6.443355696	8.00003911111111\\
6.45135573511111	8.00003022222222\\
6.45935576533333	8.00003911111111\\
6.46735580444444	8.00003911111111\\
6.47535584355555	8.23229511111111\\
6.48358813866667	7.76776533333333\\
6.491355904	8.00003555555556\\
6.49935593955556	8.00003733333333\\
6.50735597688889	8.00003555555556\\
6.51535601244445	8.000032\\
6.52335604444444	8.00003555555556\\
6.53135608	8.00003911111111\\
6.53935611911111	8.00003377777778\\
6.54735615288889	7.99976\\
6.55535591288889	8.00029155555556\\
6.56335620444445	8.00003555555556\\
6.57135624	7.99912177777778\\
6.57935536177778	7.99859911111111\\
6.58735396088889	8.00233777777778\\
6.59535629866667	7.99853155555556\\
6.60335483022222	8.00158755555556\\
6.61135641777778	7.99948266666667\\
6.61935590044445	8.00058844444445\\
6.62735648888889	8.00090311111111\\
6.635357392	7.99916622222222\\
6.64335655822222	8.28577244444445\\
6.65164233066667	7.71413155555556\\
6.65935646222222	8.00020088888889\\
6.66735666311111	8.001344\\
6.67535800711111	7.99872533333333\\
6.68335673244444	8.55145244444444\\
6.69190818488889	7.44860444444445\\
6.69935678933333	8.00003555555556\\
6.70735682488889	8.00003377777778\\
6.71535685866667	7.999504\\
6.72335636266667	8.00056177777778\\
6.73135692444444	8.00004088888889\\
6.73935696533333	8.00003733333333\\
6.74735700266667	8.00003022222222\\
6.75535703288889	7.99979555555555\\
6.76335682844444	8.00027555555556\\
6.771357104	8.00004266666667\\
6.77935714666667	8.00003022222222\\
6.78735717688889	7.99795022222222\\
6.79535512711111	8.00212088888889\\
6.803357248	7.99865066666667\\
6.81135589866667	8.00140088888889\\
6.81935729955556	7.99960355555556\\
6.82735690311111	8.00046755555556\\
6.83535737066667	8.00003733333333\\
6.843357408	8.00003377777778\\
6.85135744177778	8.00004088888889\\
6.85935748266667	7.99984177777778\\
6.86735732444444	8.92928533333333\\
6.87628660977778	7.07248888888889\\
6.88335909866667	7.99789688888889\\
6.89135699555555	8.00065244444444\\
6.899357648	8.00004088888889\\
6.90735768888889	8.536032\\
6.91589372088889	7.46403555555555\\
6.92335775644445	7.99966755555555\\
6.931357424	8.00039288888889\\
6.93935781688889	8.00003022222222\\
6.94735784711111	8.000032\\
6.95535787911111	7.99769066666667\\
6.96335556977778	8.00238044444444\\
6.97135795022222	8.00003555555556\\
6.97935798577778	8.28543288888889\\
6.98764341866667	8.48290133333333\\
6.99612632	7.22968888888889\\
7.00335600888889	8.00211377777778\\
7.01135812266667	8.00003733333333\\
7.01935816	8.00004266666667\\
7.02735820266667	7.99987911111111\\
7.03535808177778	8.00018488888889\\
7.04335826666667	8.32163555555556\\
7.05167990222222	7.67843733333333\\
7.05935833955555	8.000016\\
7.06735835555556	8.00003733333333\\
7.07535839288889	8.000032\\
7.08335842488889	8.00172977777778\\
7.09136015466667	7.99794133333333\\
7.099358096	8.00044266666667\\
7.10735853866667	8.00003555555556\\
7.11535857422222	7.99906311111111\\
7.12335763733333	8.00098666666667\\
7.131358624	7.99997866666667\\
7.13935860266667	8.000096\\
7.14735869866667	8.00002666666667\\
7.15535872533333	7.99940266666667\\
7.163358128	8.00067022222222\\
7.17135879822222	8.00003733333333\\
7.17935883555556	8.00003022222222\\
7.18735886577778	8.00002311111111\\
7.19535888888889	7.99963555555556\\
7.20335852444444	8.00043377777778\\
7.21135895822222	8.00002133333333\\
7.21935897955555	8.00003733333333\\
7.22735901688889	8.00003555555556\\
7.23535905244444	8.00002844444445\\
7.24335908088889	8.00004266666667\\
7.25135912355556	8.000048\\
7.25935917155556	7.99939022222222\\
7.26735856177778	8.00066311111111\\
7.27535922488889	8.62675733333333\\
7.28398598222222	7.37249955555556\\
7.29135848177778	8.00083377777778\\
7.29935931555556	7.99986666666667\\
7.30735918222222	8.00020088888889\\
7.31535938311111	8.00003733333333\\
7.32335942044444	8.51816888888889\\
7.33187758933333	7.47973155555556\\
7.33935732088889	8.002224\\
7.34735954488889	8.00001777777778\\
7.35535956266667	8.00174044444445\\
7.36336130311111	7.99784533333333\\
7.37135914844444	8.00148444444445\\
7.37936063288889	7.999056\\
7.38735968888889	7.99906133333333\\
7.39535875022222	8.00100444444444\\
7.40335975466667	7.999968\\
7.41135972266667	8.57126933333333\\
7.419930992	7.42886044444445\\
7.42735985244445	8.00003377777778\\
7.43535988622222	8.000048\\
7.44335993422222	8.00008\\
7.45136001422222	8.00009777777778\\
7.459360112	8.21348444444445\\
7.46757359644445	7.78620444444444\\
7.47535980088889	8.00046755555556\\
7.48336026844445	8.00002133333333\\
7.49136028977778	7.99891911111111\\
7.49935920888889	8.28686577777778\\
7.50764607466667	7.71422577777778\\
7.51536030044445	8.00007466666667\\
7.52336037511111	8.000032\\
7.53136040711111	8.00003911111111\\
7.53936044622222	8.55389688888889\\
7.54791434311111	7.44617066666667\\
7.55536051377778	8.28590222222222\\
7.563646416	7.71416711111111\\
7.57136058311111	7.99967822222222\\
7.57936026133333	8.00038044444445\\
7.58736064177778	8.25016355555556\\
7.59561080533333	8.51817066666667\\
7.604128976	7.23176711111111\\
7.61136074311111	8.00003555555556\\
7.61936077866667	8.00003733333333\\
7.627360816	8.69683377777778\\
7.63605764977778	7.51762133333333\\
7.64357527111111	7.78564266666667\\
7.65136091377778	8.00002488888889\\
7.65936093866667	8.00003733333333\\
7.667360976	8.00005155555556\\
7.67536102755556	7.999936\\
7.68336096355556	8.000112\\
7.69136107555556	8.00002311111111\\
7.69936109866667	8.00003555555556\\
7.70736113422222	8.00004266666667\\
7.71536117688889	8.00003377777778\\
7.72336121066667	8.00003022222222\\
7.73136124088889	8.00001777777778\\
7.73936125866667	7.99986844444445\\
7.74736112711111	8.00020266666667\\
7.75536132977778	8.00003911111111\\
7.76336136888889	8.00003022222222\\
7.77136139911111	8.00004266666667\\
7.77936144177778	7.999984\\
7.78736142577778	8.00006222222222\\
7.795361488	8.000048\\
7.803361536	8.24963911111111\\
7.81161117511111	7.75041422222222\\
7.81936158933333	8.00002844444445\\
7.82736161777778	8.00004444444444\\
7.83536166222222	8.00002488888889\\
7.84336168711111	7.99979022222222\\
7.85136147733333	8.00027911111111\\
7.85936175644445	8.00003911111111\\
7.86736179555556	8.00002488888889\\
7.87536182044445	8.00002844444445\\
7.88336184888889	8.00002488888889\\
7.89136187377778	8.000048\\
7.89936192177778	8.00003022222222\\
7.907361952	7.99951822222222\\
7.91536147022222	8.00053511111111\\
7.92336200533333	8.00003555555556\\
7.93136204088889	8.000064\\
7.93936210488889	8.19654933333333\\
7.94755865422222	7.80330844444444\\
7.95536196266667	8.00137955555556\\
7.96336334222222	7.99887822222222\\
7.97136222044444	7.99917866666667\\
nan	nan\\
7.99536230755556	8.00003555555556\\
8.00336234311111	8.00006044444445\\
8.01136240355556	7.99945777777778\\
8.01936186133333	8.00059733333334\\
8.02736245866667	8.00002488888889\\
8.03536248355556	7.99902755555556\\
8.04336151111111	8.00103288888889\\
8.051362544	8.00000533333333\\
8.05936254933333	8.00004444444444\\
8.06736259377778	8.30376355555556\\
8.07566635733333	8.57176711111111\\
8.08423812444445	7.12459733333333\\
8.09136272177778	8.00001066666667\\
8.09936273244444	8.00004266666667\\
8.10736277511111	8.00003555555556\\
8.11536281066667	8.57174577777778\\
8.12393455644445	7.42830933333333\\
8.13136286577778	8.00000888888889\\
nan	nan\\
8.155360848	8.00213333333333\\
8.16336298133334	8.00002133333333\\
8.17136300266667	8.00003377777778\\
8.17936303644445	7.99950222222222\\
8.18736253866667	8.00055822222222\\
8.19536309688889	8.62537244444444\\
8.20398846933334	7.37469688888889\\
8.21136316622222	8.00002666666667\\
8.21936319288889	7.99981155555556\\
8.22736300444445	8.00025422222222\\
8.23536325866667	8.00003022222222\\
8.24336328888889	8.94696888888889\\
8.25231025777778	7.05308444444444\\
8.25936334222222	8.000032\\
8.26736337422222	8.00004622222222\\
8.27536342044445	8.00011022222222\\
8.28336353066667	7.99955555555556\\
8.29136308622222	8.00041777777778\\
8.299363504	8.001104\\
8.307364608	7.99897244444444\\
8.31536358044444	8.32163022222222\\
8.32368521066667	7.678368\\
8.33136357866667	8.00008711111111\\
8.33936366577778	8.00003733333333\\
8.34736370311111	7.99948088888889\\
8.355363184	8.00059377777778\\
8.36336377777778	8.00001422222222\\
8.371363792	8.00003022222222\\
8.37936382222222	8.00003555555556\\
8.38736385777778	7.99972444444445\\
8.39536358222222	8.00034133333333\\
8.40336392355556	8.00005333333333\\
8.41136397688889	8.00001777777778\\
8.41936399466667	8.30375288888889\\
8.42766774755556	7.69632\\
8.43536406755556	8.00003377777778\\
8.44336410133333	7.99999644444445\\
8.45136409777778	8.58961777777778\\
8.45995371555556	7.51761955555556\\
8.46747133511111	7.89282133333333\\
nan	nan\\
8.49195348088889	7.41072533333333\\
8.49936420622222	8.00009244444444\\
8.50736429866667	8.89335822222222\\
8.51625765688889	7.10613866666667\\
8.52336379555556	8.00059377777778\\
8.53136438933333	8.000032\\
8.53936442133334	8.00001777777778\\
8.54736443911111	8.00003733333333\\
8.55536447644445	7.99968888888889\\
8.56336416533333	8.00037688888889\\
8.57136454222222	8.00002311111111\\
8.57936456533334	7.99928177777778\\
8.58736384711111	8.00079466666667\\
8.59536464177778	8.00006044444445\\
8.60336470222222	7.99999644444445\\
8.61136469866667	8.00002488888889\\
8.61936472355556	7.99948444444444\\
8.627364208	8.00057422222222\\
8.63536478222222	8.00111111111111\\
nan	nan\\
8.65936489066667	8.00001955555556\\
8.66736491022222	7.99848888888889\\
8.67536339911111	8.00158577777778\\
8.68336498488889	7.99937955555556\\
8.69136436444445	8.00066666666667\\
8.69936503111111	8.00003911111111\\
8.70736507022222	8.00003377777778\\
8.715365104	8.00002311111111\\
nan	nan\\
8.739363392	8.00181866666667\\
8.74736521066667	8.00004266666667\\
8.75536525333333	7.99768177777778\\
nan	nan\\
8.77936533688889	8.00003555555556\\
8.78736537244444	7.99948444444444\\
8.79536485688889	7.99852444444445\\
nan	nan\\
8.83536541155556	8.00018488888889\\
8.84336559644445	8.00003377777778\\
8.85136563022222	7.99921422222222\\
8.85936484444445	8.00083733333333\\
8.86736568177778	8.00001955555556\\
8.87536570133333	8.00003022222222\\
8.88336573155556	8.00003911111111\\
8.89136577066667	7.99963911111111\\
8.89936540977778	8.53642133333333\\
8.90790183111111	7.464032\\
8.91536586311111	8.00003911111111\\
8.92336590222222	8.00001422222222\\
8.93136591644445	7.99998577777778\\
8.93936590222222	8.00008533333333\\
8.94736598755556	8.26803555555556\\
8.95563402311111	7.73136\\
8.96336538311111	8.00069155555556\\
8.97136607466667	8.00096533333333\\
8.97936704	7.99910577777778\\
8.98736614577778	8.00171733333334\\
8.99536786311111	7.99810311111111\\
9.00336596622222	8.00025955555556\\
9.01136622577778	8.00003022222222\\
9.019366256	7.99925866666667\\
9.02736551466667	8.30452977777778\\
9.03567004444444	7.69630755555556\\
9.043366352	8.000032\\
9.051366384	8.00158044444445\\
9.05936796444444	7.99796088888889\\
9.06736592533333	8.00055111111111\\
9.07536647644444	8.60728533333333\\
9.08397376177778	7.39173688888889\\
9.09136549866667	8.00106488888889\\
9.09936656355556	7.99987555555555\\
9.10736643911111	8.30391466666667\\
9.11567035377778	7.80345066666667\\
9.12347380444444	7.892272\\
9.13136607644445	8.00063288888889\\
9.13936670933333	8.00003377777778\\
9.14736674311111	8.00003911111111\\
9.15536678222222	8.00002133333333\\
9.16336680355556	8.10880888888889\\
9.17147561244445	7.89124444444445\\
9.17936685688889	8.00120177777778\\
9.18736805866667	7.99795555555556\\
9.19536601422222	8.00093511111111\\
9.20336694933333	8.00002488888889\\
9.21136697422222	7.99870222222222\\
9.21936567644445	8.00136711111111\\
9.22736704355556	7.99941688888889\\
9.23536646044445	8.00063644444445\\
9.24336709688889	8.00003022222222\\
9.25136712711111	8.000032\\
9.25936715911111	8.00002311111111\\
9.26736718222222	7.99991288888889\\
9.27536709511111	8.62549333333333\\
9.28399258844444	7.37468266666667\\
9.29136727111111	7.99940444444444\\
9.29936667555556	8.00065244444444\\
9.307367328	8.00084444444445\\
9.31536817244444	7.99922311111111\\
9.32336739555556	8.00002488888889\\
9.33136742044444	8.60750222222222\\
nan	nan\\
9.35536750755556	8.00003377777778\\
9.36336754133334	8.33903822222222\\
9.37170657955556	8.00148266666667\\
9.37970806222222	7.65956977777778\\
9.387367632	8.00004088888889\\
9.39536767288889	7.99946311111111\\
9.403367136	8.00058844444445\\
9.41136772444445	8.00001955555556\\
9.419367744	8.00003377777778\\
9.42736777777778	8.00003555555556\\
9.43536781333333	7.99994488888889\\
9.44336775822222	8.00005333333333\\
9.45136781155556	8.678896\\
9.46004670755556	7.32052444444444\\
9.467367232	8.00052088888889\\
9.47536775288889	8.00003555555556\\
9.48336778844445	8.00003733333333\\
9.49136782577778	8.00004622222222\\
9.499367872	8.285904\\
9.507653776	8.62703466666667\\
9.51628081066667	7.08718044444445\\
9.52336799111111	7.99931911111111\\
9.53136731022222	8.51887111111111\\
9.53988618133333	7.481904\\
9.54736808533334	8.00002488888889\\
9.55536811022222	8.00003377777778\\
9.563368144	7.99960888888889\\
9.57136775288889	8.00044088888889\\
9.57936819377778	8.00002133333333\\
9.58736821511111	8.00003555555556\\
9.59536825066667	8.00003377777778\\
9.60336828444445	7.99991288888889\\
9.61136819733333	8.00014577777778\\
9.61936834311111	8.000016\\
nan	nan\\
9.64372576355556	7.64268977777778\\
9.65136845333333	7.99888355555555\\
9.65936733688889	8.001168\\
9.66736850488889	8.75043555555555\\
9.67611894044445	7.247952\\
9.68336689244445	8.00170311111111\\
9.69136859555556	7.9992\\
9.69936779555556	8.411792\\
9.70777958755556	7.58909866666667\\
9.71536868622222	8.00002311111111\\
9.72336870933334	8.000032\\
9.73136874133333	7.99955022222222\\
9.73936829155556	8.00050488888889\\
9.74736879644444	8.00003377777778\\
9.75536883022222	8.00001955555556\\
9.76336884977778	8.00003733333333\\
9.77136888711111	7.999968\\
9.77936885511111	8.00008533333333\\
9.78736894044444	8.00004088888889\\
9.79536898133333	8.42798044444445\\
9.80379696177778	7.57207288888889\\
9.81136903466667	8.25014933333333\\
9.819619184	7.749904\\
9.827369088	8.00002133333333\\
9.83536910933334	7.99968533333333\\
9.84336879466667	8.00037155555556\\
9.85136916622222	8.00003377777778\\
9.8593692	8.17870044444444\\
9.86754790044445	7.98214933333334\\
9.87553004977778	8.28591288888889\\
9.88381596266667	7.55334933333333\\
9.891369312	8.00003377777778\\
9.89936934577778	7.99956622222222\\
9.907368912	8.00048888888889\\
9.91536940088889	8.00001955555556\\
9.92336942044444	7.99907022222222\\
9.93136849066667	8.00098488888889\\
9.93936947555556	7.99998044444445\\
9.947369456	8.00009244444444\\
9.95536954844444	8.00001955555556\\
9.963369568	7.99970488888889\\
9.97136927288889	8.32196266666667\\
9.97969123555556	7.92855822222222\\
9.98761979377778	7.74878044444445\\
9.99536857422222	8.00113777777778\\
10.003369712	7.99970311111111\\
10.0113694151111	8.00035022222222\\
10.0193697653333	8.00119822222223\\
10.0273709635556	7.99802844444444\\
10.035368992	8.62619911111111\\
10.0439951911111	7.66055644444445\\
10.0516557475556	7.71416533333333\\
10.0593699128889	8.00002133333333\\
10.0673699342222	7.99966933333333\\
10.0753696035556	8.32199822222222\\
10.0836916017778	7.67938844444445\\
10.0913709902222	7.99907022222222\\
10.0993700604444	8.00002311111111\\
10.1073700835556	7.99997155555556\\
10.1153700551111	8.00008\\
10.1233701351111	8.00003555555556\\
10.1313701706667	7.99944888888889\\
10.1393696195556	8.00060622222222\\
10.1473702257778	8.32162133333333\\
10.1556918471111	8.60650133333333\\
10.1642983484444	7.069472\\
10.1713678204444	8.00224355555556\\
10.179370064	8.00029155555556\\
10.1873703555556	8.30464355555556\\
10.1956749991111	7.69466666666667\\
10.2033696657778	8.000784\\
10.2113704497778	8.000016\\
10.2193704657778	8.00003555555556\\
10.2273705013333	8.00001955555556\\
10.2353705208889	7.99958577777778\\
10.2433701066667	8.00046755555556\\
10.2513705742222	8.00004088888889\\
10.2593706151111	8.000016\\
10.2673706311111	8.00004088888889\\
10.275370672	7.99994666666667\\
10.2833706186667	8.00010311111111\\
10.2913707217778	8.00002311111111\\
10.2993707448889	7.99940622222222\\
10.3073701511111	8.07211377777778\\
10.3154422648889	8.51817244444445\\
10.3239604373333	7.40913422222222\\
10.3313695715556	8.00131733333334\\
10.3393708888889	7.99971911111111\\
10.347370608	8.00033777777778\\
10.3553709457778	8.00002133333333\\
10.3633709671111	7.99929777777778\\
10.3713702648889	8.00075555555556\\
10.3793710204444	8.000032\\
10.3873710524444	8.00002133333333\\
10.3953710737778	8.00003377777778\\
10.4033711075556	7.99962488888889\\
10.4113707324444	7.99861511111111\\
10.4193693475556	8.00183822222222\\
10.4273711857778	7.99907022222222\\
10.435370256	8.00100088888889\\
10.4433712568889	8.00000355555555\\
10.4513712604444	8.00015466666667\\
10.4593714151111	8.00007822222222\\
10.4673714933333	8.00005155555556\\
10.4753715448889	7.99795733333333\\
10.4833695022222	8.00209777777778\\
10.4913716	8.00000533333333\\
10.4993716053333	8.00001777777778\\
10.5073716231111	7.99964088888889\\
10.515371264	8.00038933333333\\
10.5233716533333	8.33948444444444\\
10.5317111377778	7.731712\\
10.5394428497778	8.42709333333334\\
10.5478699431111	7.50181333333333\\
10.5553717564444	7.99863644444445\\
10.5633703928889	8.00142577777778\\
10.5713718186667	8.60750222222222\\
10.5799793208889	7.39050133333333\\
10.5873698222222	8.00297955555556\\
10.5953728017778	7.99802844444444\\
10.6033708302222	8.00113422222222\\
10.6113719644444	7.99971911111111\\
10.6193716835556	8.00032177777778\\
10.6273720053333	8.00003377777778\\
10.6353720391111	8.000032\\
10.6433720711111	7.99789688888889\\
10.651369968	8.00214577777778\\
10.6593721137778	8.00003555555556\\
10.6673721493333	8.00002311111111\\
10.6753721724444	7.99975822222222\\
10.6833719306667	8.00029155555556\\
10.6913722222222	8.00004088888889\\
10.6993722631111	7.99916977777778\\
10.7073714328889	8.00088177777778\\
10.7153723146667	8.000016\\
10.7233723306667	7.99853866666667\\
10.7313708693333	8.00152533333333\\
10.7393723946667	7.99947555555556\\
10.7473718702222	8.000576\\
10.7553724462222	8.08757511111111\\
10.7634600213333	7.91165333333333\\
10.7713716746667	7.998384\\
10.7793700586667	8.00226666666667\\
10.7873723253333	8.00025422222222\\
10.7953725795556	8.00003377777778\\
10.8033726133333	8.00001777777778\\
10.8113726311111	7.99781155555555\\
10.8193704426667	8.32384711111111\\
10.8276942897778	8.53603377777778\\
10.8362303235556	7.14242488888889\\
10.8433727484444	7.99980088888889\\
10.8513725493333	8.00024711111111\\
10.8593727964444	8.00002133333333\\
10.8673728177778	7.99948088888889\\
10.8753722986667	8.000576\\
10.8833728746667	8.00003555555556\\
10.8913729102222	8.53602311111111\\
10.8999089333333	7.46403022222222\\
10.9073729635556	7.99949155555555\\
10.9153724551111	8.00056711111111\\
10.9233730222222	8.00090488888889\\
10.9313739271111	7.99915022222222\\
10.9393730773333	8.00001955555556\\
10.9473730968889	7.99987377777778\\
10.9553729706667	8.00018311111111\\
10.9633731537778	8.00003377777778\\
10.9713731875556	8.00001955555556\\
10.9793732071111	8.00003377777778\\
10.9873732408889	8.00001955555556\\
10.9953732604444	8.00002311111111\\
11.0033732835556	8.768304\\
11.0121415875556	7.23135466666667\\
11.0193729422222	8.00043377777778\\
11.027373376	8.000016\\
11.035373392	8.26904\\
11.043642432	7.80248711111111\\
11.0514449191111	8.48230577777778\\
11.0599272248889	7.44627911111111\\
11.067373504	8.00001777777778\\
11.0753735217778	7.99982755555556\\
11.0833733493333	8.071696\\
11.0914450453333	7.92855644444445\\
11.0993736017778	8.00003377777778\\
11.1073736355556	8.00001955555556\\
11.1153736551111	7.99989688888889\\
11.123373552	8.00015644444445\\
11.1313737084444	8.00003555555556\\
11.139373744	7.99964977777778\\
11.1473733937778	8.00039111111111\\
11.1553737848889	8.53603911111111\\
11.163909824	8.12278222222222\\
11.1720326062222	7.34127111111111\\
11.1793738773333	7.999664\\
11.1873735413333	8.00038933333333\\
11.1953739306667	8.00002311111111\\
11.2033739537778	8.661088\\
11.2120350417778	7.33894933333333\\
11.2193739911111	8.55381866666667\\
11.2279278097778	7.73210844444445\\
11.2356599182222	7.71415111111111\\
11.2433740693333	7.99946488888889\\
11.2513735342222	8.000592\\
11.2593741262222	8.07149688888889\\
11.2674456231111	7.92752888888889\\
11.275373152	8.00104711111111\\
11.2833741991111	7.99993955555556\\
11.2913741386667	8.500384\\
11.2998745226667	7.49977244444445\\
11.3073742951111	7.99945422222222\\
11.3153737493333	8.00058133333333\\
11.3233743306667	8.00003377777778\\
11.3313743644444	8.00002311111111\\
11.3393743875556	8.00003555555556\\
11.3473744231111	7.99975644444445\\
11.3553741795556	8.00028088888889\\
11.3633744604444	8.00003377777778\\
11.3713744942222	8.00002133333333\\
11.3793745155556	7.997792\\
11.3873723075556	8.00225955555556\\
11.3953745671111	8.00002311111111\\
11.4033745902222	8.00003555555556\\
11.4113746257778	8.285888\\
11.4196605137778	8.42884266666667\\
11.4280893564444	7.57121422222222\\
11.4356605706667	8.42880355555556\\
11.4440893742222	7.55331022222222\\
11.4516426844444	8.518096\\
11.4601607804444	8.10717688888889\\
11.4682679573333	7.94588622222222\\
11.4762138435556	7.16049066666667\\
11.4833743342222	8.00034844444444\\
11.4913746826667	8.089376\\
11.4994640586667	7.90970666666667\\
11.5073737653333	7.998688\\
11.5153724533333	8.20009422222222\\
11.5235725475556	7.96311288888889\\
11.5315356604444	8.00003022222222\\
11.5395356906667	8.37344711111111\\
11.5479091377778	7.46579733333333\\
11.5553749351111	8.00001777777778\\
11.5633749528889	8.00003733333333\\
11.5713749902222	8.00002133333333\\
11.5793750115556	7.99980088888889\\
11.5873748124444	8.00025244444445\\
11.5953750648889	8.00001955555556\\
11.6033750844444	8.00003377777778\\
11.6113751182222	7.99770488888889\\
11.6193728231111	8.180688\\
11.6275535111111	8.37555911111111\\
11.6359290702222	7.51761244444445\\
11.6434466826667	8.41095644444444\\
11.6518576391111	7.51763022222222\\
11.6593752693333	8.50028977777778\\
11.6678755591111	7.49909866666667\\
11.6753746577778	8.00067377777778\\
11.6833753315556	8.000032\\
11.6913753635556	8.00002488888889\\
11.6993753884444	8.000032\\
11.7073754204444	7.99948622222222\\
11.7153749066667	8.07202844444445\\
11.7234469351111	7.92856355555556\\
11.7313754986667	8.00002666666667\\
11.7393755253333	8.00001777777778\\
11.7473755431111	8.62536533333333\\
11.7560009084444	7.37468622222222\\
11.7633755946667	8.00001777777778\\
11.7713756124444	7.999648\\
11.7793752604444	8.00040711111111\\
11.7873756675556	8.00002133333333\\
11.7953756888889	8.000032\\
11.8033757208889	8.00002311111111\\
11.811375744	7.99971911111111\\
11.8193754631111	8.00032711111111\\
11.8273757902222	8.58852622222222\\
11.8359643164444	8.018992\\
11.8439833084444	7.39255288888889\\
11.8513758613333	8.58963911111111\\
11.8599655004444	7.48108444444444\\
11.8674465848889	8.50108622222222\\
11.8759476711111	7.49975644444444\\
11.8834474275556	7.92856355555556\\
11.8913759911111	8.00002666666667\\
11.8993760177778	7.99895466666667\\
11.9073749724444	8.00109688888889\\
11.9153760693333	8.60667555555556\\
11.9239827448889	7.39336533333333\\
11.9313761102222	8.00003377777778\\
11.939376144	7.99934044444445\\
11.9473754844444	8.00071111111111\\
11.9553761955556	8.00002488888889\\
11.9633762204444	8.00001777777778\\
11.9713762382222	8.00003733333333\\
11.9793762755556	7.99978311111111\\
11.9873760586667	8.00025422222222\\
11.9953763128889	8.00003555555556\\
12.0033763484444	8.00002133333333\\
12.0113763697778	7.99778844444445\\
12.0193741582222	8.002272\\
12.0273764302222	8.08934755555556\\
12.0354657777778	8.80402133333333\\
12.0442697991111	7.30323555555556\\
12.0515730346667	8.714688\\
12.0602877226667	7.749168\\
12.0680368906667	7.33862044444444\\
12.0753755111111	8.46519466666667\\
12.0838407057778	7.535888\\
12.0913765937778	8.00004977777778\\
12.0993766435556	8.07147911111111\\
12.1074481226667	7.92805511111111\\
12.1153761777778	7.99858311111111\\
12.1233747608889	8.00197511111111\\
12.131376736	8.00003555555556\\
12.1393767715556	8.00002133333333\\
12.1473767928889	7.99990222222223\\
12.1553766951111	8.00013511111111\\
12.1633768302222	8.00003555555556\\
12.1713768657778	7.99961777777778\\
12.1793764835556	7.99826488888889\\
12.1873747484444	8.85949866666667\\
12.1962342471111	7.21347555555555\\
12.2034477226667	8.802672\\
12.2122503946667	7.71621155555556\\
12.2199666062222	7.69628444444444\\
12.2276628906667	7.71415288888889\\
12.2353770435556	8.32153777777778\\
12.2436985813333	8.60758577777778\\
12.2523061671111	7.07095644444444\\
12.2593771235556	8.00001777777778\\
12.2673771413333	8.00003555555556\\
12.2753771768889	7.99949688888889\\
12.2833766737778	8.000544\\
12.2913772177778	8.00003555555556\\
12.2993772533333	8.00001955555556\\
12.3073772728889	8.00002311111111\\
12.315377296	8.53601955555555\\
12.3239133155556	7.46402133333333\\
12.3313773368889	8.55389866666667\\
12.3399312355556	7.44545955555555\\
12.3473766951111	8.55457955555556\\
12.3559312746667	7.64270044444444\\
12.3635739751111	7.80348622222222\\
12.3713774613333	8.00002133333333\\
12.3793774826667	7.99971555555556\\
12.3873771982222	8.00032533333334\\
12.3953775235556	8.00003911111111\\
12.4033775626667	8.00001955555556\\
12.4113775822222	7.99773511111111\\
12.4193753173333	8.00232\\
12.4273776373333	8.00001955555556\\
12.4353776568889	8.68046755555556\\
12.4440581244444	7.31917866666667\\
12.4513773031111	8.00055288888889\\
12.459377856	8.00008\\
12.467377936	8.00004444444444\\
12.4753779804444	8.07148444444445\\
12.4834494648889	8.39308977777778\\
12.4918425546667	7.53547733333333\\
12.499378032	7.99999822222222\\
12.5073780302222	7.99925155555556\\
12.5153772817778	8.00077333333333\\
12.5233780551111	8.00002133333333\\
12.5313780764444	8.07080711111111\\
12.5394488835556	7.92923555555556\\
12.5473781191111	7.999728\\
12.5553778471111	8.00032533333334\\
12.5633781724444	8.00002133333333\\
12.5713781937778	8.00003555555556\\
12.5793782293333	7.99769066666667\\
12.58737592	8.00234666666667\\
12.5953782666667	8.00001777777778\\
12.6033782844444	8.00004088888889\\
12.6113783253333	7.99961955555556\\
12.6193779448889	8.00041955555556\\
12.6273783644444	8.00001955555556\\
12.635378384	8.26888711111111\\
12.6436472711111	8.320448\\
12.6519677191111	7.41061866666667\\
12.6593783377778	8.48254222222222\\
12.66786088	7.76775466666667\\
12.6756286346667	8.51816888888889\\
12.6841468035556	7.48188444444444\\
12.691628688	7.74989333333333\\
12.6993785813333	8.000016\\
12.7073785973333	8.00004088888889\\
12.7153786382222	7.99973866666667\\
12.7233783768889	7.99863822222222\\
12.7313770151111	8.00168\\
12.7393786951111	8.08935466666667\\
12.7474680497778	7.91069866666667\\
12.7553787484444	8.25016177777778\\
12.7636289102222	8.30519111111111\\
12.7719341013333	7.446352\\
12.7793804533333	7.998032\\
12.7873784853333	8.00038044444445\\
12.7953788657778	8.00002311111111\\
12.8033788888889	8.000016\\
12.8113789048889	7.99770311111111\\
12.819376608	8.00231644444445\\
12.8273789244444	8.00006755555556\\
12.835378992	8.00000888888889\\
12.8433790008889	8.82188622222222\\
12.8522008871111	7.964288\\
12.8601651751111	7.30323555555556\\
12.8674684106667	8.42882844444445\\
12.8758972391111	7.71414577777778\\
12.8836113848889	8.28589155555555\\
12.8918972764444	7.48189688888889\\
12.8993791733333	8.51815466666667\\
12.907897328	7.481184\\
12.915378512	8.00072711111111\\
12.9233792391111	8.268016\\
12.9316472551111	7.732032\\
12.9393792871111	8.00002311111111\\
12.9473793102222	7.999696\\
12.9553790062222	8.62569777777778\\
12.964004704	7.48151644444444\\
12.9714862204444	8.37558933333333\\
12.9798618097778	7.51762133333333\\
12.9873794311111	8.00001777777778\\
12.9953794488889	8.00001422222222\\
13.0033794631111	8.00004088888889\\
13.011379504	7.99954844444445\\
13.0193790524444	8.00048711111111\\
13.0273795395556	8.00002666666667\\
13.0353795662222	8.00001244444444\\
13.0433795786667	7.99759822222222\\
13.0513771768889	8.28832533333334\\
13.0596655022222	8.41041244444444\\
13.0680759146667	7.57176888888889\\
13.0756476835556	8.268016\\
13.0839156995556	7.64268266666667\\
13.0915583822222	7.89441066666667\\
13.0994527928889	8.12311644444445\\
13.1075759093333	8.41135644444445\\
13.1159872657778	7.46402133333333\\
13.1234512871111	7.926896\\
13.1313781831111	8.00169422222222\\
13.1393798773333	8.07131733333333\\
13.1474511946667	7.92871644444444\\
13.1553799111111	8.21441955555555\\
13.1635943306667	7.91068622222222\\
13.1715050168889	7.87495288888889\\
13.1793799697778	7.99972444444445\\
13.1873796942222	8.00034666666667\\
13.1953800408889	8.00000711111111\\
13.203380048	8.00002311111111\\
13.2113800711111	7.99769777777778\\
13.2193777688889	8.00234133333333\\
13.2273801102222	8.00002133333333\\
13.2353801315556	8.00001422222222\\
13.2433801457778	7.99965333333333\\
13.2513797991111	8.48280355555556\\
13.2598626026667	7.58908444444445\\
13.2674516871111	8.51815822222222\\
13.2759698453333	7.67842666666667\\
13.283648272	8.26801244444444\\
13.2919162844444	7.53548977777778\\
13.2994517742222	8.50028444444445\\
13.3079520586667	7.42761066666667\\
13.3153796693333	8.00071111111111\\
13.3233803804444	8.00002133333333\\
13.3313804017778	7.99892622222222\\
13.339379328	8.07063822222223\\
13.3474499662222	7.93025955555555\\
13.3553802257778	8.07174044444444\\
13.3634519662222	8.00001777777778\\
13.371451984	7.92784888888889\\
13.3793798328889	8.87619022222222\\
13.3882560231111	7.12455822222222\\
13.3953805813333	8.00002311111111\\
13.4033806044444	8.00003022222222\\
13.4113806346667	7.99963911111111\\
13.4193802737778	8.00039288888889\\
13.4273806666667	8.00003022222222\\
13.4353806968889	8.000016\\
13.4433807128889	7.99774222222222\\
13.4513784551111	8.00226488888889\\
13.45938072	8.25018844444445\\
13.4676309084444	8.60863466666667\\
13.4762395431111	7.14113422222222\\
13.4833806773333	8.83988977777778\\
13.4922205671111	7.71415822222222\\
13.4999347253333	7.44518755555556\\
13.5073799128889	8.32258488888889\\
13.5157024977778	8.48235022222222\\
13.524184848	7.19610133333333\\
13.5313809493333	8.00002488888889\\
13.5393809742222	8.09103288888889\\
13.5474720071111	7.90900977777778\\
13.5553810168889	8.07148266666667\\
13.5634524995556	7.92746488888889\\
13.5713799644444	8.07258488888889\\
13.5794525493333	8.00001066666667\\
13.58745256	8.49962488888889\\
13.5959521848889	7.42896533333333\\
13.6033811502222	7.99964266666667\\
13.6113807928889	8.00039644444444\\
13.6193811893333	8.00002133333333\\
13.6273812106667	8.00001955555556\\
13.6353812302222	8.00003733333333\\
13.6433812675556	7.99965688888889\\
13.6513809244444	8.00036622222222\\
13.6593812906667	8.00003555555556\\
13.6673813262222	8.82189511111111\\
13.6762032213333	8.01784888888889\\
13.6842210702222	7.41045688888889\\
13.6916315271111	8.58961955555556\\
13.7002211466667	7.16027911111111\\
13.7073814257778	8.85762311111111\\
13.7162390488889	7.53496888888889\\
13.7237740177778	8.23280355555556\\
13.7320068213333	7.37378311111111\\
13.7393806044444	8.07240355555556\\
13.747453008	7.92843911111111\\
13.7553814471111	8.07070222222222\\
13.7634521493333	7.93093866666667\\
13.771383088	7.99796088888889\\
13.7793810488889	8.48299555555555\\
13.7878640444444	7.51762133333333\\
13.7953816657778	8.00001955555556\\
13.8033816853333	8.00002311111111\\
13.8113817084444	7.99977955555556\\
13.819381488	8.00027555555556\\
13.8273817635556	8.00001777777778\\
13.8353817813333	7.99964622222222\\
13.8433814275556	8.00039466666667\\
13.8513818222222	8.00001955555556\\
13.8593818417778	8.00001955555556\\
13.8673818613333	8.82034844444444\\
13.8762022097778	7.46555911111111\\
13.8836677688889	8.53540088888889\\
13.8922031697778	7.46378133333333\\
13.8996669511111	7.80433955555556\\
13.9074712906667	8.16082488888889\\
13.9156321155556	8.661104\\
13.9242932195556	7.08881777777778\\
13.9313820373333	8.00001955555556\\
13.9393820568889	7.99952355555556\\
13.9473815804444	8.00052088888889\\
13.9553821013333	8.07148622222222\\
13.9634535875556	7.92759111111111\\
13.9713811786667	8.07064177777778\\
13.9794518204444	7.93026311111111\\
13.9873820835556	8.08946311111111\\
13.9954715466667	7.910688\\
14.0033822346667	7.99944355555555\\
14.0113816782222	8.00059555555556\\
14.0193822737778	8.00002311111111\\
14.0273822968889	8.00002311111111\\
14.03538232	8.00001244444444\\
14.0433823324444	7.99984888888889\\
14.0513821813333	8.00019377777778\\
14.0593823751111	8.00001955555556\\
14.0673823946667	7.99964977777778\\
14.0753820444444	8.464752\\
14.0838467964444	8.41112888888889\\
14.0922579253333	7.12455111111111\\
14.0993824764444	8.00002311111111\\
14.1073824995556	7.99967644444444\\
14.115382176	8.28623288888889\\
14.1236684088889	8.55328355555556\\
14.1322216924444	7.16007111111111\\
14.1393817635556	8.000832\\
14.1473825955556	8.00002311111111\\
14.1553826186667	8.00001955555556\\
14.1633826382222	8.00003555555556\\
14.1713826737778	7.99953422222222\\
14.179382208	7.99864888888889\\
14.1873808568889	8.00188088888889\\
14.1953827377778	8.08935466666667\\
14.2034720924444	7.91068444444445\\
14.2113827768889	7.99994666666667\\
14.2193827235556	8.00009244444444\\
14.227382816	8.00002133333333\\
14.2353828373333	7.99947555555556\\
14.2433823128889	8.00057066666667\\
14.2513828835556	8.00001244444444\\
14.259382896	8.00002133333333\\
14.2673829173333	8.00002311111111\\
14.2753829404444	7.99982222222222\\
14.2833827626667	8.25034844444444\\
14.2916331111111	8.57175644444445\\
14.3002048675556	7.464016\\
14.3076688835556	7.71415822222222\\
14.3153830417778	8.60714844444444\\
14.3239901902222	7.391648\\
14.3313818382222	8.57299377777778\\
14.339954832	7.42811377777778\\
14.3473829457778	7.998432\\
14.3553813777778	8.00178133333333\\
14.3633831591111	7.99929777777778\\
14.3713824568889	8.00074488888889\\
14.3793832017778	8.12508622222222\\
14.387508288	7.96428622222222\\
14.3954725742222	8.46454933333333\\
14.4039371235556	7.58908977777778\\
14.4115262133333	7.857088\\
14.4193833013333	8.00002133333333\\
14.4273833226667	8.00002133333333\\
14.435383344	7.99762666666667\\
14.4433809706667	8.00236977777778\\
14.4513833404444	7.99998577777778\\
14.4593833262222	7.99999288888889\\
14.4673833191111	8.19655466666667\\
14.4755798737778	7.80347022222222\\
14.483383344	8.00003555555556\\
14.4913833795556	8.62489066666667\\
14.5000082702222	7.37516622222222\\
14.5073834364444	8.00001244444444\\
14.5153834488889	8.26786311111111\\
14.523651312	8.21460266666667\\
14.5318659146667	7.80348444444444\\
14.5396693991111	8.33795555555556\\
14.5480073546667	7.37622222222222\\
14.5553835768889	8.07127822222222\\
14.5634548551111	8.01723022222222\\
14.5714720853333	7.98301511111111\\
14.5794551004444	7.92986133333333\\
14.5873849617778	7.99872177777778\\
14.5953836835556	7.99934933333333\\
14.6033830328889	7.99858133333333\\
14.6113816142222	8.00295288888889\\
14.6193845671111	7.99918755555556\\
14.6273837546667	8.00001955555556\\
14.6353837742222	7.99970133333333\\
14.6433834755556	8.00032355555556\\
14.6513837991111	8.00001955555556\\
14.6593838186667	8.00003555555556\\
14.6673838542222	7.99775111111111\\
14.6753816053333	8.00227555555556\\
14.6833838808889	8.00002311111111\\
14.691383904	8.94695288888889\\
14.7003308568889	7.60676444444444\\
14.7079376213333	7.44634311111111\\
14.7153839644444	8.83975644444444\\
14.7242237208889	7.48176888888889\\
14.7317054897778	8.51818488888889\\
14.7402236746667	7.48333511111111\\
14.7477070097778	8.51679288888889\\
14.7562238026667	7.23174933333333\\
14.763455552	7.92812977777778\\
14.7713836817778	8.00044444444444\\
14.7793841262222	8.28588444444445\\
14.7876700106667	7.71309333333333\\
14.795383104	8.00108088888889\\
14.8033841848889	7.99988088888889\\
14.8113840657778	8.00016533333334\\
14.8193842311111	8.000016\\
14.8273842471111	7.99955022222222\\
14.8353837973333	8.00049244444445\\
14.8433842897778	8.000016\\
14.8513843057778	8.00002133333333\\
14.8593843271111	8.00001955555556\\
14.8673843466667	7.99976533333334\\
14.875384112	8.00026311111111\\
14.8833843751111	8.00001955555556\\
14.8913843946667	7.99963911111111\\
14.8993840337778	8.0004\\
14.9073844337778	8.89335644444445\\
14.9162777902222	7.42788977777778\\
14.92370568	7.678816\\
14.931384496	8.51815288888889\\
14.9399026488889	7.48188977777778\\
14.9473845386667	8.55388622222222\\
14.9559384248889	7.51732444444444\\
14.9634557493333	7.92884622222222\\
14.9713845955556	8.00002133333333\\
14.9793846168889	8.00002666666667\\
14.9873846435556	8.000016\\
14.9953846595556	7.999664\\
15.0033843235556	7.998512\\
15.0113828355556	8.00186844444445\\
15.019384704	7.99916088888889\\
15.0273838648889	8.00088533333334\\
15.0353847502222	8.00000177777778\\
15.043384752	8.00003022222222\\
15.0513847822222	8.00002133333333\\
15.0593848035556	7.99943466666667\\
15.0673842382222	8.000608\\
15.0753848462222	8.00002133333333\\
15.0833848675556	8.00001777777778\\
15.0913848853333	8.00002488888889\\
15.0993849102222	7.99982755555556\\
15.1073847377778	8.60767466666667\\
15.1159924124444	7.67773155555556\\
15.123670144	7.71413333333333\\
15.1313842773333	8.32231288888889\\
15.1397065902222	7.67927466666667\\
15.1473858648889	8.30290133333333\\
15.1556887662222	8.67895644444445\\
15.1643677226667	7.12454933333333\\
15.171492272	7.89282133333333\\
15.1793850933333	8.00002133333333\\
15.1873851146667	8.07139022222222\\
15.1954565048889	7.92865066666667\\
15.2033851555556	8.00000355555555\\
15.2113851591111	8.00002133333333\\
15.2193851804444	8.00001777777778\\
15.2273851982222	7.99968711111111\\
15.2353848853333	8.00035555555556\\
15.2433852408889	8.00002311111111\\
15.251385264	8.00001955555556\\
15.2593852835556	7.99772622222222\\
15.2673830097778	8.00231466666667\\
15.2753853244444	8.00000177777778\\
15.2833853262222	8.00001955555556\\
15.2913853457778	7.999584\\
15.2993849297778	8.00045866666667\\
15.3073853884444	8.46455288888889\\
15.3158499413333	7.53459377777778\\
15.3233845351111	8.00091377777778\\
15.3313854488889	8.19654044444444\\
15.3395819893333	8.62501688888889\\
15.3482070062222	7.43019555555556\\
15.3556372017778	8.51657955555556\\
15.3641537813333	7.23175466666667\\
15.371385536	8.00001955555556\\
15.3793855555556	7.99901511111111\\
15.3873845706667	8.001024\\
15.3953855946667	7.99995733333333\\
15.403385552	8.00008533333333\\
15.4113856373333	8.00002133333333\\
15.4193856586667	7.99930488888889\\
15.4273849635556	8.75112177777778\\
15.4361360853333	7.2496\\
15.4433856853333	7.99997688888889\\
15.4513856622222	7.99997511111111\\
15.4593856373333	7.99993955555556\\
15.4673855768889	8.00002844444445\\
15.4753856053333	8.00002311111111\\
15.4833856284444	7.999488\\
15.4913851164444	8.00056711111111\\
15.4993856835556	8.000032\\
15.5073857155556	8.00003911111111\\
15.5153857546667	8.46392888888889\\
15.5238496835556	7.62544177777778\\
15.5314751253333	7.9812\\
15.5394563253333	8.18107377777778\\
15.5476373991111	8.21045688888889\\
15.555847856	7.71667022222222\\
15.5635645262222	8.39308977777778\\
15.571957616	7.42828622222222\\
15.5793859022222	8.07148622222222\\
15.5874573884444	7.92815466666667\\
15.5953855431111	8.00040177777778\\
15.6033859448889	8.00002133333333\\
15.6113859662222	7.99918044444444\\
15.6193851466667	8.00085866666667\\
15.6273860053333	8.00002488888889\\
15.6353860302222	8\\
15.6433860302222	8.00002133333333\\
15.6513860515556	7.99959644444445\\
15.659385648	8.00044266666667\\
15.6673860906667	8.00002133333333\\
15.675386112	8.00002488888889\\
15.6833861368889	7.99763911111111\\
15.691383776	8.00238222222222\\
15.6993861582222	8.00001955555556\\
15.7073861777778	8.00002311111111\\
15.7153862008889	8.07148444444445\\
15.7234576853333	7.92855644444445\\
15.7313862417778	8.51813688888889\\
15.7399043786667	7.67808\\
15.7475824586667	7.80382755555556\\
15.7553862862222	8.23151466666667\\
15.7636178008889	8.58990933333333\\
15.7722077102222	7.17864\\
15.7793863502222	7.99932444444445\\
15.7873856746667	8.00070044444444\\
15.7953863751111	8.00001777777778\\
15.8033863928889	8.00001955555556\\
15.8113864124444	8.00001955555556\\
15.819386432	7.99981333333333\\
15.8273862453333	8.00021333333333\\
15.8353864586667	8.00002133333333\\
15.84338648	7.99964977777778\\
15.8513861297778	7.99818666666667\\
15.8593843164444	8.002224\\
15.8673865404444	8.00000533333333\\
15.8753865457778	8.82035911111111\\
15.8842069048889	7.44928177777778\\
15.8916561866667	8.605888\\
15.9002620746667	7.35645688888889\\
15.9076185315556	8.67930133333333\\
15.9162978328889	7.69628977777778\\
15.9239941226667	7.39255111111111\\
15.9313866737778	8.07063466666667\\
15.9394573084444	7.92940622222222\\
15.9473867146667	7.99961244444444\\
15.9553863271111	8.000416\\
15.9633867431111	8.00001777777778\\
15.9713867608889	8.00002133333333\\
15.9793867822222	8.91121955555556\\
15.9882980017778	7.08882133333334\\
15.9953868231111	8.07065066666667\\
16.0034574737778	8.30457422222222\\
16.011762048	8.21441955555555\\
16.0199764675556	7.41042133333334\\
16.0273868888889	8.53514133333333\\
16.0359220302222	8.05448533333334\\
16.0439765155556	7.41042311111111\\
16.0513869386667	7.99986844444445\\
16.0593868071111	8.00016533333334\\
16.0673869724444	8.00001955555556\\
16.075386992	7.99937066666667\\
16.0833863626667	8.000656\\
16.0913870186667	8.00001777777778\\
16.0993870364444	8.00002311111111\\
16.1073870595556	8.00000711111111\\
16.1153870666667	7.999904\\
16.1233869706667	8.57126222222222\\
16.1319582328889	7.428896\\
16.1393871288889	7.999264\\
16.1473863928889	8.00075733333334\\
16.1553871502222	8.00083022222222\\
16.1633879804444	7.99921066666667\\
16.1713871911111	8.607488\\
16.1799946791111	7.67842311111111\\
16.1876731022222	7.71413511111111\\
16.1953872373333	8.08935288888889\\
16.2034765902222	8.51815822222222\\
16.2119947484444	7.39255288888889\\
nan	nan\\
16.2567203466667	6.97072888888889\\
16.2636910755556	6.36295288888889\\
16.2700540284444	6.66459733333333\\
16.2767186257778	6.66879111111111\\
16.2833874168889	6.66668444444445\\
16.2900541013333	6.66667022222222\\
16.2967207715556	6.66670044444444\\
16.303387472	6.666688\\
16.31005416	6.66668444444445\\
16.3167208444444	6.66668622222222\\
16.3233875306667	6.66643555555556\\
16.3300539662222	6.66692266666667\\
16.3367208888889	6.66668622222222\\
16.3433875751111	6.666672\\
16.3500542471111	6.66668266666667\\
16.3567209297778	6.66614044444444\\
16.3633870702222	6.66721955555555\\
16.3700542897778	6.66667377777778\\
16.3767209635556	6.66668266666667\\
nan	nan\\
16.3967922613333	6.59531377777778\\
16.4033875751111	6.73825066666667\\
16.4101258257778	6.59521777777778\\
16.4167210435556	6.66669155555556\\
16.4233877351111	6.66666666666667\\
16.4300544017778	6.66629688888889\\
16.4367206986667	6.66707555555556\\
16.4433877742222	6.66674488888889\\
16.4500545191111	6.66676266666667\\
16.4567212817778	6.66674311111111\\
16.4633880248889	6.66673066666667\\
16.4700547555556	7.00618488888889\\
16.4770609404444	6.32820622222222\\
16.4833891466667	6.66566755555555\\
16.4900548142222	6.66667377777778\\
16.496721488	6.66550044444444\\
16.5033869884444	6.66733866666667\\
16.5100543271111	6.66715733333333\\
16.5167214844444	6.666656\\
16.5233881404444	6.66446755555556\\
16.530052608	6.66889066666667\\
16.5367214986667	6.66666844444444\\
16.5433881671111	6.666592\\
16.5500547591111	6.66678222222222\\
16.5567215413333	6.66668444444445\\
16.5633882257778	6.66668977777778\\
16.5700549155556	6.665632\\
16.5767205475556	6.66739022222222\\
16.5833879377778	6.668\\
16.5900559377778	6.66569244444445\\
16.5967216302222	6.66668444444445\\
16.6033883146667	6.66667555555556\\
16.6100549902222	6.66605688888889\\
16.6167210471111	6.667312\\
16.6233883591111	6.66666844444444\\
16.6300550275556	6.66668622222222\\
16.6367217137778	6.666688\\
16.6433884017778	6.66667022222222\\
16.650055072	6.66653688888889\\
16.6567216088889	6.66682311111111\\
16.663388432	6.66668088888889\\
16.6700551128889	6.66668622222222\\
16.6767217991111	6.66554844444444\\
16.6833873475556	6.66738488888889\\
16.6900547324444	6.66709333333333\\
16.6967218257778	6.666688\\
16.7033885137778	6.666688\\
16.7100552017778	6.666672\\
16.7167218737778	6.66668444444445\\
16.7233885582222	6.66655822222222\\
16.7300551164444	6.66680711111111\\
16.7367219235556	6.66667733333333\\
16.7433886008889	6.66667022222222\\
16.7500552711111	6.66668977777778\\
16.7567219608889	6.66627377777778\\
16.7633882346667	6.66707911111111\\
16.7700553137778	6.66668622222222\\
16.776722	6.66667377777778\\
16.7833886737778	6.66535466666667\\
16.7900540284444	6.66738133333333\\
16.7967214097778	6.66731022222222\\
16.80338872	6.66667911111111\\
16.8100553991111	6.66667377777778\\
16.8167220728889	6.66513244444445\\
16.8233872053333	6.66726933333333\\
nan	nan\\
16.8433888017778	6.66667555555556\\
16.8500554773333	6.66473066666667\\
16.856720208	6.66863822222222\\
16.8633888462222	6.66612977777778\\
16.870054976	6.66722488888889\\
16.8767222008889	6.66667022222222\\
16.8833888711111	6.66669155555556\\
16.8900555626667	6.66667022222222\\
16.8967222328889	6.665984\\
16.9033882168889	6.66731555555556\\
16.9100555324444	6.738208\\
16.9167937404444	6.59522133333333\\
16.9233889617778	6.66773511111111\\
16.9300566968889	6.66561955555555\\
16.9367223164444	6.6664\\
16.9433887164444	6.66695822222222\\
16.9500556746667	6.66668622222222\\
16.9567223608889	6.666672\\
16.9633890328889	6.66668444444445\\
16.9700557173333	6.66622577777778\\
16.9767219431111	6.66713244444444\\
16.9833890755556	6.66668622222222\\
16.9900557617778	6.666672\\
16.9967224337778	6.66668977777778\\
17.0033891235556	6.66582755555556\\
17.0100549511111	6.66733511111111\\
17.0167222862222	6.66685866666667\\
17.0233891448889	6.66668622222222\\
17.0300558311111	6.66668977777778\\
17.0367225208889	6.66549511111111\\
17.043388016	6.66737955555556\\
17.0500553955556	6.66715377777778\\
17.0567225493333	6.66668444444445\\
17.0633892337778	6.66667022222222\\
17.070055904	6.75601955555556\\
17.0768119235556	6.576592\\
17.0833885155556	6.66731911111111\\
nan	nan\\
17.1033893048889	6.66668444444445\\
17.1100559893333	6.66563733333333\\
17.1167216266667	6.66738844444444\\
17.1233890151111	6.66701866666667\\
17.1300560337778	6.66667022222222\\
17.136722704	6.666688\\
17.143389392	6.66535822222222\\
17.1500547502222	6.66751288888889\\
17.1567222631111	6.66717155555556\\
17.1633894346667	6.66667377777778\\
17.1700561084444	6.66666666666667\\
17.1767227751111	6.66668977777778\\
17.1833894648889	6.66584355555556\\
17.1900553084444	6.66732266666667\\
17.1967226311111	6.66687822222222\\
17.2033895093333	6.66666844444444\\
17.2100561777778	6.66668622222222\\
17.216722864	6.66562133333333\\
17.2233884853333	6.66732622222222\\
17.2300558115556	6.66794666666667\\
17.2367237582222	6.66582222222222\\
17.2433895804444	6.664528\\
17.2500541084444	6.73950577777778\\
17.2567936142222	6.59525866666667\\
17.2633888728889	6.667376\\
17.2700562488889	6.66672888888889\\
17.2767229777778	6.66668622222222\\
17.283389664	6.66667022222222\\
17.2900563342222	6.66565511111111\\
17.2967219893333	6.66732266666667\\
17.303389312	6.66788977777778\\
17.3100572017778	6.66584888888889\\
17.3167230506667	6.666688\\
17.3233897386667	6.66667022222222\\
17.3300564088889	6.66619733333333\\
17.3367226062222	6.66715733333333\\
17.3433897635556	6.66668622222222\\
17.3500564497778	6.66667377777778\\
17.3567231235556	6.66524088888889\\
17.3633883644444	6.66813155555555\\
17.370056496	6.66655466666667\\
17.3767230506667	6.667888\\
17.3833909386667	6.665584\\
17.3900565226667	6.66668444444445\\
17.3967232071111	6.666672\\
17.4033898791111	6.66617777777778\\
17.4100560568889	6.66717866666667\\
17.4167232355556	6.66668977777778\\
17.4233899253333	6.66666844444444\\
17.4300565937778	6.66519822222222\\
17.436721792	6.66743644444444\\
17.4433892284444	6.66732444444445\\
17.4500565528889	6.73822222222222\\
17.4567947751111	6.59520533333333\\
17.4633899804444	6.666672\\
17.4700566524444	6.66575466666667\\
17.4767224071111	6.66726755555556\\
17.4833896746667	6.66702044444445\\
17.4900566951111	6.66667022222222\\
17.4967233653333	6.66668622222222\\
17.5033900515556	6.66668622222222\\
17.5100567377778	6.66605155555555\\
17.5167227893333	6.66730666666667\\
17.523390096	6.666672\\
17.530056768	6.73930311111111\\
17.5367960711111	6.66552\\
17.5434615911111	6.59432711111111\\
17.5500559182222	6.66737422222222\\
17.5567232924444	6.66800711111111\\
17.5633912995556	6.66553777777778\\
17.5700568373333	6.666688\\
17.5767235253333	6.666672\\
17.5833901973333	6.66627733333333\\
17.5900564746667	6.66707555555556\\
17.5967235502222	6.66669155555556\\
17.6033902417778	6.66667022222222\\
17.610056912	6.665296\\
17.616722208	6.66744\\
17.623389648	6.66730488888889\\
17.6300569528889	6.66797155555556\\
17.6367249244444	6.66538666666667\\
17.6433903111111	6.66781866666667\\
17.6500581297778	6.66553955555555\\
17.6567236693333	6.66641955555556\\
17.6633900888889	6.66693511111111\\
17.670057024	6.66667022222222\\
17.6767236942222	6.66469333333333\\
17.6833883875556	6.66868088888889\\
17.6900570684444	6.66620266666667\\
17.6967232711111	6.66713777777778\\
17.7033904088889	6.66668622222222\\
17.7100570951111	6.66668622222222\\
17.7167237813333	6.66667733333333\\
17.7233904586667	6.66587022222222\\
17.7300563288889	6.66732444444445\\
17.7367236533333	6.756176\\
nan	nan\\
17.7567238524444	6.66565511111111\\
17.7633895075556	6.66732444444445\\
17.770056832	6.73851733333333\\
17.7767953493333	6.59521777777778\\
17.7833905671111	6.66479111111111\\
17.7900553582222	6.66856533333333\\
17.7967239235556	6.66603377777778\\
17.8033899573333	6.66732622222222\\
17.8100572835556	6.668\\
17.8167252835556	6.66535644444444\\
17.82339064	6.66667022222222\\
17.8300573102222	6.66576\\
17.8367230702222	6.66751288888889\\
17.8433905831111	6.66677155555556\\
17.8500573546667	6.66667377777778\\
17.8567240284444	6.66478222222222\\
17.8633888106667	6.66857955555556\\
17.8700573902222	6.66624\\
17.8767236302222	6.66710933333333\\
17.8833907395556	6.66667022222222\\
17.8900574097778	6.666688\\
17.8967240977778	6.66667022222222\\
17.903390768	6.666688\\
17.910057456	6.66662044444444\\
17.9167240764444	6.66794133333334\\
17.9233920177778	6.66546666666667\\
17.9300574844444	6.66668622222222\\
17.9367241706667	6.66666844444444\\
17.9433908391111	6.66635022222222\\
17.9500571893333	6.667008\\
17.9567241973333	6.666688\\
17.9633908853333	6.77386844444445\\
17.9701647537778	6.559488\\
17.9767242417778	6.666064\\
17.9833903057778	6.66729066666667\\
17.9900575964444	6.66667555555556\\
17.996724272	6.66668444444445\\
18.0033909564444	6.66667022222222\\
18.0100576266667	6.66574222222222\\
18.0167233688889	6.66761955555556\\
18.0233909884444	6.66667022222222\\
18.0300576586667	6.66412622222222\\
18.0367217848889	6.66737955555556\\
18.0433891644444	6.66738133333333\\
18.0500565457778	6.667504\\
18.0567240497778	6.667008\\
18.0633910577778	7.04187022222222\\
18.070432928	6.68372977777778\\
18.0771166577778	6.45309511111111\\
18.0835697528889	6.48801955555556\\
18.0900577724444	6.66666311111111\\
18.0967244355556	6.73816177777778\\
18.1034625973333	6.68382933333334\\
18.1101464266667	6.66732266666667\\
18.1168137493333	6.66795555555555\\
18.1234817048889	6.80838755555556\\
18.1302900924444	6.86322133333334\\
18.1371533137778	6.23522311111111\\
18.1433885368889	6.66742755555556\\
18.1500559644444	6.66857955555556\\
18.156724544	6.75601777777778\\
18.1634805617778	6.57733688888889\\
18.1700578986667	6.66668977777778\\
18.1767245884444	6.66666844444444\\
18.1833912568889	6.66668444444445\\
18.1900579413333	6.665968\\
18.1967239093333	6.667264\\
18.2033911733333	6.82672888888889\\
18.2102179022222	6.50674311111111\\
18.2167246453333	6.66668088888889\\
18.2233913262222	6.66667377777778\\
18.230058	6.75601777777778\\
18.2368140177778	6.577344\\
18.2433913617778	6.66668444444445\\
18.2500580462222	7.024\\
18.2570820462222	6.48801955555556\\
18.2635700657778	6.48756266666667\\
18.2700576284444	6.66711288888889\\
18.2767247413333	6.66668622222222\\
18.2833914275556	6.75600533333333\\
18.2901474328889	6.86321777777778\\
18.2970106506667	6.37987555555556\\
18.3033905262222	6.66744355555556\\
18.3100579697778	6.66684622222222\\
18.316724816	6.66666844444444\\
18.3233914844444	6.666688\\
18.3300581724444	6.66667022222222\\
18.3367248426667	6.66618488888889\\
18.3433910275556	6.66717333333333\\
18.3500582008889	6.66668622222222\\
18.3567248871111	6.66666844444444\\
18.3633915555556	6.66668622222222\\
18.3700582417778	6.66667555555556\\
18.3767249173333	6.66666844444444\\
18.3833915857778	6.66668444444445\\
18.3900582702222	6.66667555555556\\
18.3967249457778	6.66488177777778\\
18.4033898275556	6.66750222222222\\
18.4100573297778	6.66732444444445\\
18.4167246542222	6.75455466666667\\
18.4234792088889	6.75778666666667\\
18.4302369955556	6.75528711111111\\
18.4369922826667	6.63168355555556\\
18.4436239662222	6.52375644444444\\
18.4501477226667	6.57736533333333\\
18.456725088	6.75601955555556\\
18.4634811075556	6.685568\\
18.4701666755556	6.55847111111111\\
18.4767251466667	6.665744\\
18.4833908906667	6.66737955555556\\
18.4900582702222	6.66795555555555\\
18.4967262257778	6.66563555555556\\
18.5033918613333	6.666672\\
18.5100585333333	6.66667377777778\\
18.5167252071111	6.66624177777778\\
18.5233914488889	6.667952\\
18.5300594008889	6.66582933333333\\
18.5367252302222	6.66457422222222\\
18.5433898044444	6.668784\\
18.5500585884444	6.66606222222222\\
18.5567246506667	6.667248\\
18.5633918986667	6.66672\\
18.5700586186667	6.666672\\
18.5767252906667	6.66489955555556\\
18.5833901902222	6.66845866666667\\
18.5900586488889	6.66642311111111\\
18.596725072	6.66693333333333\\
18.6033920053333	6.66668444444445\\
18.6100586897778	6.66667022222222\\
18.61672536	6.66533155555556\\
18.6233906915556	6.66749688888889\\
18.6300581884444	6.6672\\
18.6367253884444	6.66813511111111\\
18.6433935235556	6.66522488888889\\
18.6500587484444	6.66668622222222\\
18.6567254346667	6.66667555555556\\
18.6633921102222	6.66648\\
18.6700585902222	6.66687111111111\\
18.6767254613333	6.66667377777778\\
18.6833921351111	6.66666844444444\\
18.6900588035556	6.66556622222222\\
18.6967243697778	6.66744177777778\\
18.7033918115556	6.66703466666667\\
18.7100588462222	6.66667555555556\\
18.7167255217778	6.66666666666667\\
18.7233921884444	6.666688\\
18.7300588764444	6.66605155555555\\
18.736724928	6.66730488888889\\
18.7433922328889	6.66808177777778\\
18.7500603146667	6.66527822222222\\
18.7567255928889	6.66667022222222\\
18.7633922631111	6.666672\\
18.7700589351111	6.666448\\
18.7767253831111	6.66690844444445\\
18.7833922915556	6.66668266666667\\
18.7900589742222	6.66667555555556\\
18.7967256497778	6.666672\\
18.8033923217778	6.666112\\
18.8100584337778	6.66724088888889\\
18.8167256746667	6.66667377777778\\
18.8233923484444	6.66456\\
18.8300569084444	6.66880177777778\\
18.8367257102222	6.66590755555556\\
18.8433916177778	6.66731733333333\\
18.8500589351111	6.666816\\
18.8567257511111	6.66666844444444\\
18.8633924195556	6.66772444444445\\
18.870060144	6.665632\\
18.876725776	6.66639466666667\\
18.8833921706667	6.66782755555556\\
18.8900599982222	6.66580622222222\\
18.8967258044444	6.666672\\
18.9033924764444	6.666688\\
18.9100591644444	6.75752711111111\\
18.9168166915556	6.57581155555556\\
18.9233925031111	6.66668622222222\\
18.9300591893333	6.666672\\
18.9367258613333	6.66522133333333\\
18.9433910826667	6.66726577777778\\
18.9500583484444	6.66738666666667\\
18.9567257351111	6.66682311111111\\
18.9633925582222	6.66668977777778\\
18.970059248	6.66484444444444\\
18.9767240924444	6.66743644444444\\
18.9833915288889	6.66738666666667\\
18.9900589155556	6.66794133333334\\
18.9967268568889	6.66577777777778\\
19.0033926346667	6.66667377777778\\
19.0100593084444	6.66668444444445\\
19.0167259928889	6.66598044444444\\
19.0233919733333	6.66735822222222\\
19.0300593315556	6.66667377777778\\
19.0367260053333	6.66668977777778\\
19.0433926951111	6.66666844444444\\
19.0500593635556	6.756016\\
19.0568153795556	6.577104\\
19.0633924835556	6.66793422222222\\
19.0700604177778	6.66565688888889\\
19.0767260746667	6.66667377777778\\
19.0833927484444	6.66668266666667\\
19.0900594311111	6.66622577777778\\
19.0967256568889	6.66711822222222\\
19.1033927751111	6.66668622222222\\
19.1100594613333	6.66667555555556\\
19.1167261368889	6.66519288888889\\
19.1233913297778	6.66815822222222\\
19.130059488	6.66660444444445\\
19.1367260924444	6.66806577777778\\
19.1433941582222	6.66536355555555\\
19.1500595217778	6.66666844444444\\
19.1567261902222	6.66668622222222\\
19.1633928764444	6.66627733333333\\
19.1700591537778	6.66706488888889\\
19.1767262186667	6.66669155555556\\
19.1833929102222	6.66666488888889\\
19.1900595751111	6.666672\\
19.1967262471111	6.66624177777778\\
19.2033924888889	6.66711466666667\\
19.2100596035556	6.66667377777778\\
19.2167262773333	6.66668444444445\\
19.2233929617778	6.66667022222222\\
19.230059632	6.66668977777778\\
19.2367263217778	6.66645333333333\\
19.2433927751111	6.66688711111111\\
19.2500596622222	6.666688\\
19.2567263502222	6.66666844444444\\
19.2633930186667	6.66667022222222\\
19.2700596888889	6.666144\\
19.2767258328889	6.66721422222222\\
19.2833930471111	6.666672\\
19.2900597191111	6.66668444444445\\
19.2967264035556	6.66667377777778\\
19.3033930773333	6.66593244444444\\
19.3100590097778	6.66742222222222\\
19.316726432	6.66667377777778\\
19.3233931057778	6.66667022222222\\
19.330059776	6.66668622222222\\
19.3367264622222	6.66578666666667\\
19.3433922488889	6.667328\\
19.3500595768889	6.66691377777778\\
19.3567264906667	6.66667022222222\\
19.3633931608889	6.66668622222222\\
19.3700598471111	6.666672\\
19.3767265191111	6.66623111111111\\
19.3833927502222	6.66711111111111\\
19.3900598613333	6.666688\\
19.3967265493333	6.66666844444444\\
19.4033932177778	6.66668622222222\\
19.410059904	6.66667022222222\\
19.4167265742222	6.66661866666667\\
19.4233931928889	6.66672533333333\\
19.4300599182222	6.666688\\
19.4367266062222	6.66666844444444\\
19.4433932746667	6.66664355555556\\
19.4500599182222	6.66639288888889\\
19.4567263111111	6.66689244444445\\
19.4633932035556	6.666656\\
19.4700598595556	6.66666844444444\\
19.476726528	6.66667377777778\\
19.4833932017778	6.66616711111111\\
19.4900593688889	6.66720355555556\\
19.4967265724444	6.66668444444445\\
19.5033932568889	6.66669333333333\\
19.5100599502222	6.66666844444444\\
19.5167266186667	6.66592888888889\\
19.5233925475556	6.66733688888889\\
19.5300598844444	6.66675733333333\\
19.5367266417778	6.66668622222222\\
19.543393328	6.66495822222222\\
19.5500582862222	6.66738133333333\\
19.5567256675556	6.75702222222222\\
19.5634826897778	6.57734044444445\\
19.5700600302222	6.666672\\
19.5767267022222	6.66470577777778\\
19.583391408	6.66865066666667\\
19.5900600586667	6.73813688888889\\
19.5967981955556	6.59520533333333\\
19.6033934008889	6.66668622222222\\
19.6100600871111	6.66667022222222\\
19.6167267573333	6.66533511111111\\
19.6233920924444	6.66725866666667\\
19.6300593511111	6.66732266666667\\
19.6367266737778	6.66678222222222\\
19.643393456	6.66668977777778\\
19.6500601457778	6.66666844444444\\
19.6567268142222	6.66667377777778\\
19.663393488	6.77388266666667\\
19.6701673706667	6.64880711111111\\
19.6768161777778	6.57900622222222\\
19.683395184	6.66500266666667\\
19.6900601866667	6.66668266666667\\
19.6967268693333	6.66592177777778\\
19.7033927911111	6.667424\\
19.7100602151111	6.666688\\
19.7167269031111	6.66666844444444\\
19.7233935715556	6.66667022222222\\
19.7300602417778	6.73790933333333\\
19.7367981511111	6.59521244444445\\
19.7433933635556	6.66690844444445\\
19.750060272	6.66666844444444\\
19.7567269404444	6.66482488888889\\
19.7633917653333	6.66738311111111\\
19.7700591484444	6.66744355555556\\
19.776726592	6.66705066666667\\
19.7833936426667	6.66668444444445\\
19.7900603271111	6.66667377777778\\
19.7967270008889	6.66520888888889\\
19.8033922097778	6.66759822222222\\
19.810059808	6.66716266666667\\
19.8167269706667	6.66672533333333\\
19.823393696	6.66667377777778\\
19.8300603697778	6.666688\\
19.8367270577778	6.66667022222222\\
19.843393728	6.66648711111111\\
19.8500602151111	6.66687288888889\\
19.856727088	6.66666844444444\\
19.8633937564444	6.66474666666667\\
19.8700585031111	6.66738666666667\\
19.8767258897778	6.66744533333333\\
19.8833933351111	6.66711822222222\\
19.8900604533333	6.668144\\
19.8967285973333	6.6652\\
19.9033937973333	6.666688\\
19.9100604853333	6.665904\\
19.9167263893333	6.66738488888889\\
19.9233937742222	6.66788266666667\\
19.9300616568889	6.66303111111111\\
19.936724688	6.67022933333334\\
19.9433949173333	6.66560888888889\\
19.9500605262222	6.666432\\
19.9567269582222	6.66692444444444\\
19.9633938826667	6.66667555555556\\
19.9700605582222	6.66667022222222\\
19.9767272284444	6.66668444444445\\
19.9833939128889	6.66632177777778\\
19.9900602346667	6.66702222222222\\
19.9967272568889	6.66667022222222\\
20.0033939271111	6.66668622222222\\
20.0100606133333	6.73813511111111\\
20.0167987484444	6.59520533333333\\
20.0233939537778	6.66661866666667\\
20.0300605724444	6.66674133333333\\
20.0367273137778	6.66666844444444\\
20.0433939822222	6.66489066666667\\
20.0500588728889	6.66845333333334\\
20.0567273262222	6.77388444444444\\
20.0635012106667	6.64880533333333\\
20.070150016	6.57894577777778\\
20.0767289617778	6.66506844444444\\
20.0833940302222	6.66533866666667\\
20.0900593688889	6.667392\\
20.0967267608889	6.66729244444445\\
20.1033940533333	6.66668444444445\\
20.1100607377778	6.66667733333333\\
20.1167274151111	6.66666666666667\\
20.1233940817778	6.666672\\
20.1300607537778	6.66650133333333\\
20.1367272551111	6.66685866666667\\
20.1433941137778	6.66667022222222\\
20.150060784	6.66666844444444\\
20.1567274524444	6.66547555555556\\
20.163392928	6.66744177777778\\
20.1700603697778	6.66711111111111\\
20.1767274808889	6.666672\\
20.1833941528889	6.66667377777778\\
20.1900608266667	6.66668444444445\\
20.1967275111111	6.666048\\
20.2033935591111	6.667296\\
20.2100608551111	6.666672\\
20.2167275271111	6.66668444444445\\
20.2233942115556	6.66666844444444\\
20.23006088	6.66667022222222\\
20.2367275502222	6.66643911111111\\
20.2433939893333	6.66691911111111\\
20.2500609084444	6.66667377777778\\
20.2567275822222	6.66666488888889\\
20.2633942471111	6.66667377777778\\
20.2700609208889	6.66613333333333\\
20.2767270542222	6.66722488888889\\
20.2833942791111	6.66667022222222\\
20.2900609493333	6.66667377777778\\
20.2967276231111	6.66668977777778\\
20.3033943128889	6.66591466666667\\
20.3100602275556	6.667424\\
20.3167276515556	6.66667022222222\\
20.3233943217778	6.666672\\
20.3300609937778	6.666688\\
20.3367276817778	6.66566755555555\\
20.3433933493333	6.66743822222222\\
20.3500607875556	6.66788977777778\\
20.3567286773333	6.66569955555556\\
20.3633943768889	6.66476622222222\\
20.3700591431111	6.66726222222222\\
20.3767264053333	6.66738311111111\\
20.3833937884444	6.66728177777778\\
20.3900610702222	6.66667911111111\\
20.3967277493333	6.73813866666667\\
20.403465888	6.59520533333333\\
20.4100610933333	6.66668622222222\\
20.4167277795556	6.66658488888889\\
20.4233943644444	6.66675911111111\\
20.4300611235556	6.66666844444444\\
20.436727792	6.66508622222222\\
20.4433928782222	6.66824533333333\\
20.4500611235556	6.66634844444444\\
20.456727472	6.66693155555556\\
20.4633944035556	6.666656\\
20.4700610595556	6.66476266666667\\
20.4767258222222	6.66857955555556\\
20.4833944017778	6.66613333333333\\
20.4900605351111	6.66722488888889\\
20.49672776	6.666688\\
20.503394448	6.66668622222222\\
20.5100611342222	6.66666844444444\\
20.5167278026667	6.66584355555556\\
20.5233936462222	6.66738844444444\\
20.5300610346667	6.66679466666667\\
20.5367278293333	6.666672\\
20.5433945013333	6.66667377777778\\
20.5500611751111	6.66668622222222\\
20.5567278613333	6.666288\\
20.5633941493333	6.66705244444444\\
20.5700612017778	6.66667022222222\\
20.576727872	6.666672\\
20.583394544	6.66668622222222\\
20.5900612302222	6.66604977777778\\
20.59672728	6.66729244444445\\
20.6033945724444	6.65999822222222\\
20.6100545706667	6.673344\\
20.6167279146667	6.666688\\
20.6233946026667	6.66578488888889\\
20.6300603875556	6.66744177777778\\
20.6367278293333	6.66800177777778\\
20.6433958311111	6.665456\\
20.6500612871111	6.66490311111111\\
20.6567261902222	6.66744888888889\\
20.6633936391111	6.66731377777778\\
20.6700609528889	6.66703466666667\\
20.6767279875556	6.66667022222222\\
20.6833946577778	6.66667733333333\\
20.6900613351111	6.66535111111111\\
20.6967266862222	6.66738133333333\\
20.7033940675556	6.66729066666667\\
20.7100613582222	6.66666844444444\\
20.7167280266667	6.666672\\
20.7233946986667	6.66510222222222\\
20.7300598008889	6.66825422222222\\
20.7367280551111	6.66645511111111\\
20.7433945102222	6.66688711111111\\
20.7500613973333	6.666672\\
20.7567280693333	6.66764622222222\\
20.7633957155556	6.665712\\
20.7700614275556	6.66626488888889\\
20.7767276924444	6.66707733333334\\
20.7833947697778	6.66667377777778\\
20.7900614435556	6.66461155555556\\
20.7967260551111	6.66744\\
20.8033934951111	6.66731555555556\\
20.8100608106667	6.66732977777778\\
20.8167281404444	6.66667022222222\\
20.8233948106667	6.66667022222222\\
20.8300614808889	6.66785955555556\\
20.8367293404444	6.66550044444444\\
20.8433948408889	6.66634844444444\\
20.8500611893333	6.66800711111111\\
20.8567291964444	6.66565688888889\\
20.8633948533333	6.66667377777778\\
20.8700615271111	6.66667022222222\\
20.8767281973333	6.66623111111111\\
20.8833944284444	6.66712355555556\\
20.890061552	6.66667555555556\\
20.8967282275556	6.66666844444444\\
20.903394896	6.666672\\
20.910061568	6.666672\\
20.91672824	6.66663288888889\\
20.9233948728889	6.66672355555556\\
20.9300615964444	6.66667377777778\\
20.9367282702222	6.66666844444444\\
20.9433949386667	6.66573155555556\\
20.9500606702222	6.73907377777778\\
20.956799744	6.59520533333333\\
20.9633949493333	6.666672\\
20.9700616213333	6.66668622222222\\
20.9767283075556	6.66667377777778\\
20.9833949813333	6.66612977777778\\
20.9900611111111	6.66721422222222\\
20.9967283253333	6.66666666666667\\
21.003394992	6.66446933333333\\
21.0100594613333	6.66888888888889\\
21.0167283502222	6.665936\\
21.0233942862222	6.66732622222222\\
21.0300616124444	6.66674844444444\\
21.0367283608889	6.66667555555556\\
21.0433950364444	6.73814044444444\\
21.0501331768889	6.702416\\
21.0568355928889	6.55913777777778\\
21.0633947306667	6.66700444444444\\
21.0700617351111	6.666672\\
21.0767284071111	6.66667022222222\\
21.0833950773333	6.66667022222222\\
21.0900617475556	6.66616\\
21.0967279075556	6.66800355555555\\
21.1033959111111	6.66586488888889\\
21.110061776	6.66667555555556\\
21.1167284515556	6.66666666666667\\
21.1233951182222	6.66584888888889\\
21.1300609671111	6.66744177777778\\
21.1367284088889	6.66672533333333\\
21.1433951342222	6.666688\\
21.1500618222222	6.66667022222222\\
21.1567284924444	6.66559288888889\\
21.1633940853333	6.66743822222222\\
21.1700615235556	6.66698311111111\\
21.1767285066667	6.66666844444444\\
21.1833951751111	6.66668622222222\\
21.1900618613333	6.66667555555556\\
21.1967285368889	6.73813155555555\\
21.2034666684444	6.59520888888889\\
21.2100618773333	6.66666844444444\\
21.2167285457778	6.666672\\
21.2233952177778	6.66667377777778\\
21.2300618915556	6.66666844444444\\
21.23672856	6.66664888888889\\
21.2433952088889	6.66671288888889\\
21.2500619217778	6.75600177777778\\
21.2568179235556	6.57733866666667\\
21.2633952622222	6.66666844444444\\
21.2700619306667	6.66633955555556\\
21.2767282702222	7.04220088888889\\
21.2837704711111	6.64880711111111\\
21.2904192782222	6.30935288888889\\
21.2967286311111	6.66537777777778\\
21.3033940088889	6.66739022222222\\
21.3100613991111	6.667248\\
21.3167286471111	6.666672\\
21.3233953191111	6.66666844444444\\
21.3300619875556	6.666672\\
21.3367286595556	6.73791111111111\\
21.3434665706667	6.59542755555556\\
21.3500619982222	6.666672\\
21.3567286702222	6.66668622222222\\
21.3633953564444	6.666672\\
21.3700620284444	6.66667022222222\\
21.3767286986667	6.66630933333333\\
21.383395008	6.66703466666667\\
21.3900620426667	6.666672\\
21.3967287146667	6.66668622222222\\
21.4033954008889	6.66528355555556\\
21.4100606844444	6.66738133333333\\
21.4167280657778	6.66734933333333\\
21.4233954151111	6.66667022222222\\
21.4300620853333	6.66667377777778\\
21.4367287591111	6.66667022222222\\
21.4433954293333	6.66667022222222\\
21.4500620995556	6.66658488888889\\
21.4567286844444	6.66783466666667\\
21.4633965191111	6.66560888888889\\
21.470062128	6.66486044444445\\
21.4767269884444	6.66849422222222\\
21.4833954826667	6.66626666666667\\
21.4900617493333	6.66707733333334\\
21.4967288266667	6.666672\\
21.5033954986667	6.66454222222222\\
21.5100600408889	6.66880177777778\\
21.5167288426667	6.66602666666667\\
21.5233948693333	6.667328\\
21.5300621973333	6.666672\\
21.5367288693333	6.666672\\
21.5433955413333	6.66526044444445\\
21.5500608017778	6.66808355555555\\
21.5567288853333	6.66647822222222\\
21.5633953635556	6.66686222222222\\
21.5700622257778	6.66411022222222\\
21.576726336	6.66744533333333\\
21.5833937813333	6.66846222222222\\
21.5900622435556	6.66624533333333\\
21.5967284888889	6.66800533333333\\
21.6033964942222	6.66575644444444\\
21.6100622506667	6.666688\\
21.6167289386667	6.66666844444444\\
21.6233956071111	6.66593422222222\\
21.6300615413333	6.66740977777778\\
21.6367289511111	6.66798044444445\\
21.6433969315556	6.66536355555555\\
21.6500622951111	6.66782755555556\\
21.6567301226667	6.66551466666667\\
21.6633956373333	6.66652444444444\\
21.6700621617778	6.666816\\
21.6767289777778	6.66409955555556\\
21.6833930773333	6.66925511111111\\
21.6900623324444	6.77387555555556\\
21.696836208	6.55901688888889\\
21.7033952248889	6.66712711111111\\
21.710062352	6.66667022222222\\
21.7167290222222	6.66667377777778\\
21.723395696	6.665328\\
21.730061024	6.66731733333333\\
21.7367283413333	6.66736711111111\\
21.7433957084444	6.66666844444444\\
21.7500623768889	6.66667022222222\\
21.7567290471111	6.86320355555556\\
21.7635922506667	6.47015644444445\\
21.7700624071111	6.66643377777778\\
21.7767288408889	6.66690488888889\\
21.7833957457778	6.666672\\
21.7900624177778	6.66667377777778\\
21.7967290915556	6.66667022222222\\
21.8033957617778	6.66640888888889\\
21.8100621706667	6.66693155555556\\
21.8167291022222	6.666672\\
21.8233957742222	6.666672\\
21.8300624462222	6.66537244444444\\
21.8367278186667	6.77517155555556\\
21.8435029902222	6.55941333333334\\
21.8500624035556	6.66795377777778\\
21.8567303573333	6.66545777777778\\
21.8633958151111	6.66667377777778\\
21.8700624888889	6.66667022222222\\
21.8767291591111	6.66636622222222\\
21.8833955253333	6.666976\\
21.8900625013333	6.66667377777778\\
21.8967291751111	6.66667022222222\\
21.9033958453333	6.66667022222222\\
21.9100625155556	6.73813688888889\\
21.9168006524444	6.59520355555556\\
21.923395856	6.666672\\
21.930062528	6.66667022222222\\
21.9367291982222	6.66667377777778\\
21.943395872	6.66589333333333\\
21.9500617653333	6.66744533333333\\
21.9567292106667	6.66667555555556\\
21.9633958862222	6.66667022222222\\
21.9700625564444	6.666688\\
21.9767292444444	6.737696\\
21.9834669404444	6.59538133333333\\
21.9900623217778	6.66693511111111\\
21.9967292568889	6.66667022222222\\
22.0033959271111	6.666672\\
22.0100625991111	6.75600355555556\\
22.0168186026667	6.57689955555556\\
22.0233955022222	6.66711288888889\\
22.0300626151111	6.66667022222222\\
22.0367292853333	6.66666844444444\\
22.0433959537778	6.666672\\
22.0500626257778	6.66667377777778\\
22.0567292995556	6.66658488888889\\
22.0633958844444	6.66675733333333\\
22.0700626417778	6.66666666666667\\
22.0767293084444	6.66493688888889\\
22.0833942453333	6.77560888888889\\
22.0901698542222	6.55914844444445\\
22.0967290026667	6.75632533333333\\
22.103485328	6.66667555555556\\
22.1101520035556	6.57733333333334\\
22.1167293368889	6.666672\\
22.1233960088889	6.66611377777778\\
22.1300621226667	6.66724444444445\\
22.1367293671111	6.66666844444444\\
22.1433960355556	6.666672\\
22.1500627075556	6.66667022222222\\
22.1567293777778	6.66592\\
22.1633952977778	6.66733511111111\\
22.1700626328889	6.66799644444444\\
22.1767306293333	6.66543288888889\\
22.1833960622222	6.66498666666667\\
22.1900610488889	6.66755555555556\\
22.1967286044444	6.66719822222222\\
22.2033958026667	6.66788444444445\\
22.2100636871111	6.66573333333333\\
22.2167294204444	6.66667022222222\\
22.2233960906667	6.666672\\
22.2300627626667	6.66622044444444\\
22.2367289831111	6.66712533333333\\
22.2433961084444	6.66666844444444\\
22.2500627768889	6.66667022222222\\
22.2567294471111	6.66521066666667\\
22.2633946577778	6.66749866666667\\
22.2700621564444	6.66730488888889\\
22.2767294613333	6.667904\\
22.2833973653333	6.66544\\
22.2900628053333	6.66668444444445\\
22.2967294897778	6.66566933333333\\
22.3033951591111	6.66738311111111\\
22.3100625422222	6.66696177777778\\
22.316729504	6.66667022222222\\
22.3233961742222	6.666672\\
22.3300628462222	6.66537244444444\\
22.3367282186667	6.66750044444445\\
22.3433957191111	6.66714133333333\\
22.3500628604444	6.66667022222222\\
22.3567295306667	6.66667022222222\\
22.3633962008889	6.66519466666667\\
22.3700613955556	6.66814755555556\\
22.3767295431111	6.77281422222222\\
22.3835023573333	6.64847466666667\\
22.390150832	6.75739022222222\\
22.3969082222222	6.48800533333333\\
22.4033962275556	6.66667022222222\\
22.4100628977778	6.666384\\
22.4167292817778	6.66696355555555\\
22.4233962453333	6.75600177777778\\
22.4301522471111	6.57733866666667\\
22.4367295857778	6.666672\\
22.4433962577778	6.666144\\
22.4500624017778	6.66724266666667\\
22.4567296444444	6.66668444444445\\
22.4633963288889	6.66454222222222\\
22.4700608711111	6.66882844444444\\
22.4767296995556	6.665936\\
22.4833956355556	6.66732444444445\\
22.49006296	6.66788622222222\\
22.4967308462222	6.66552888888889\\
22.5033963751111	6.66665422222222\\
22.5100630293333	6.66667022222222\\
22.5167296995556	6.66643377777778\\
22.5233961333333	6.66690844444445\\
22.5300630417778	6.66667022222222\\
22.536729712	6.666672\\
22.543396384	6.66667022222222\\
22.5500630542222	6.66614044444444\\
22.5567291946667	6.66720177777778\\
22.5633963964444	6.666672\\
22.5700630684444	6.66667022222222\\
22.5767297386667	6.666672\\
22.5833964106667	6.66590755555556\\
22.5900623182222	6.66732088888889\\
22.5967296391111	6.666784\\
22.6033964231111	6.666672\\
22.6100630951111	6.66770311111111\\
22.6167307982222	6.66564088888889\\
22.6233964391111	6.66632177777778\\
22.6300627608889	6.66800533333333\\
22.6367307662222	6.66568355555556\\
22.6433964497778	6.66667377777778\\
22.6500631235556	6.666672\\
22.6567297955556	6.66608\\
22.6633958755556	6.66726044444444\\
22.670063136	6.666672\\
22.676729808	6.66667377777778\\
22.6833964817778	6.66666844444444\\
22.6900631502222	6.66584711111111\\
22.6967289973333	6.66744355555556\\
22.7033964408889	6.66672177777778\\
22.7100631626667	6.66425244444444\\
22.7167274151111	6.667376\\
22.7233947911111	6.66732622222222\\
22.7300621173333	6.66732444444445\\
22.7367294417778	6.66707911111111\\
22.7433965208889	6.66667022222222\\
22.7500631911111	6.66667022222222\\
22.7567298613333	6.66537066666667\\
22.763395232	6.66733866666667\\
22.7700625706667	6.66729066666667\\
22.7767298613333	6.66667377777778\\
22.7833965351111	6.66666666666667\\
22.7900632017778	6.665152\\
22.7967283537778	6.66738311111111\\
22.8033957368889	6.66744177777778\\
22.8100631786667	6.66670933333333\\
22.816729888	6.66666844444444\\
22.8233965564444	6.66667377777778\\
22.8300632302222	6.666672\\
22.8367299022222	6.66639466666667\\
22.8433962968889	6.66694933333333\\
22.8500632462222	6.66666666666667\\
22.8567299128889	6.66467911111111\\
22.863394592	6.66866488888889\\
22.8700632568889	6.66667022222222\\
22.8767299271111	6.73813688888889\\
22.883468064	6.59520888888889\\
22.8900632728889	6.66667022222222\\
22.8967299431111	6.66520888888889\\
22.903395152	6.66813511111111\\
22.9100632871111	6.66658133333333\\
22.9167298684444	6.66799288888889\\
22.9233978613333	6.66543466666667\\
22.930063296	6.66507022222222\\
22.9367283662222	6.66827555555556\\
22.9433966417778	6.66633244444445\\
22.9500629742222	6.667008\\
22.9567299822222	6.66667022222222\\
22.9633966524444	6.66747555555555\\
22.970064128	6.66464355555556\\
22.9767287715556	6.66727822222222\\
22.9833960497778	6.66728888888889\\
22.9900633386667	6.666656\\
22.9967299946667	6.66667022222222\\
23.0033966648889	6.665104\\
23.0100617688889	6.66738666666667\\
23.0167291555556	6.66738133333333\\
23.0233965368889	6.66681777777778\\
23.0300633546667	6.66667555555556\\
23.0367300302222	6.66666666666667\\
23.0433966968889	6.66666666666667\\
23.0500633635556	6.666352\\
23.0567297155556	6.66699377777778\\
23.0633967093333	6.66666844444444\\
23.0700633777778	6.66667377777778\\
23.0767300515556	6.66540088888889\\
23.0833954524444	6.66738488888889\\
23.0900628373333	6.66722488888889\\
23.0967300622222	6.66667022222222\\
23.1033967324444	6.66667377777778\\
23.1100634062222	6.66534044444445\\
23.1167287466667	6.66720888888889\\
23.1233959555556	6.66732266666667\\
23.1300632782222	6.66806755555556\\
23.1367313457778	6.66540444444444\\
23.1433967502222	6.66666666666667\\
23.1500634168889	6.666672\\
23.1567300888889	6.66636622222222\\
23.1633964551111	6.666976\\
23.1700634311111	6.66667377777778\\
23.1767301048889	6.666672\\
23.1833967768889	6.66666666666667\\
23.1900634435556	6.666672\\
23.1967301155556	6.66667377777778\\
23.2033967893333	6.666672\\
23.2100634613333	6.66666666666667\\
23.216730128	6.66512711111111\\
23.2233952551111	6.66820088888889\\
23.230063456	6.66656533333333\\
23.2367300213333	6.66806044444445\\
23.2433980817778	6.66538844444445\\
23.2500634702222	6.666672\\
23.2567301422222	6.66667022222222\\
23.2633968124444	6.666384\\
23.2700631964444	6.66695822222222\\
23.2767301546667	6.66836444444445\\
23.2833985191111	6.66497955555555\\
23.2900634986667	6.66667377777778\\
23.2967301724444	6.66626133333333\\
23.3033964337778	6.66706311111111\\
23.3100634968889	6.66667022222222\\
23.3167301671111	6.666672\\
23.3233968391111	6.66667377777778\\
23.3300635128889	6.66614044444444\\
23.3367296533333	6.66720177777778\\
23.3433968551111	6.66784533333333\\
23.3500647004444	6.66549333333333\\
23.3567301937778	6.666672\\
23.3633968657778	6.66556444444445\\
23.3700624302222	6.66750577777778\\
23.376729936	6.66692977777778\\
23.3833968657778	6.666672\\
23.3900635377778	6.66490488888889\\
23.3967284426667	6.66843555555556\\
23.4033968782222	6.66629333333333\\
23.4100631715556	6.66704888888889\\
23.4167302204444	6.66667022222222\\
23.4233968906667	6.66667377777778\\
23.4300635644444	6.66516266666667\\
23.4367287271111	6.66818311111111\\
23.4433969102222	6.66664533333334\\
23.4500635555556	6.66667733333333\\
23.4567302328889	6.66667022222222\\
23.4633969031111	6.66667377777778\\
23.4700635768889	6.66667022222222\\
23.4767302471111	6.66667377777778\\
23.4833969208889	6.66776\\
23.4900646808889	6.66558044444444\\
23.4967302613333	6.77531022222222\\
23.5035055715556	6.66523022222222\\
23.5101708017778	6.55905066666667\\
23.5167298524444	6.66707733333334\\
23.5233969297778	6.66667377777778\\
23.5300636035556	6.664544\\
23.5367281475556	6.66879822222222\\
23.5433969457778	6.66596444444444\\
23.5500629102222	6.66737777777778\\
23.556730288	6.66667377777778\\
23.5633969617778	6.66666844444444\\
23.5700636302222	6.66665422222222\\
23.5767302844444	6.66667911111111\\
23.5833969635556	6.66644622222222\\
23.5900634097778	6.66688711111111\\
23.5967302968889	6.66667377777778\\
23.6033969706667	6.66667022222222\\
23.6100636408889	6.66667377777778\\
23.6167303146667	6.66621511111111\\
23.6233965297778	6.66712177777778\\
23.6300636515556	6.66666133333333\\
23.6367303128889	6.666672\\
23.6433969848889	6.666672\\
23.6500636568889	6.66605333333333\\
23.6567297102222	6.66728533333333\\
23.6633969955556	6.66667022222222\\
23.6700636657778	6.66667022222222\\
23.676730336	6.66498666666667\\
23.6833953226667	6.66738311111111\\
23.6900627057778	6.66738311111111\\
23.6967300888889	6.66691733333333\\
23.7033970062222	6.66667022222222\\
23.7100636764444	6.66667377777778\\
23.7167303502222	6.666672\\
23.7233970222222	6.66630755555556\\
23.7300633297778	6.66703466666667\\
23.7367303644444	6.66665955555555\\
23.743397024	6.66666666666667\\
23.7500636906667	6.66531555555555\\
23.7567290062222	6.66732444444445\\
23.7633963306667	6.667376\\
23.7700637066667	6.66667022222222\\
23.7767303768889	6.66667022222222\\
23.7833970471111	6.66667022222222\\
23.7900637173333	6.66584711111111\\
23.7967295644444	6.66726755555556\\
23.803396832	6.66688888888889\\
23.8100637208889	6.66667022222222\\
23.8167303911111	6.66667022222222\\
23.8233970613333	6.66667555555556\\
23.8300637368889	6.66627022222222\\
23.8367300071111	6.66705244444444\\
23.8433970595556	6.66667555555556\\
23.8500637351111	6.66666844444444\\
23.8567304035556	7.09547022222222\\
23.8638258737778	6.57733333333334\\
23.8704032071111	6.32720711111111\\
23.8767304142222	6.66667022222222\\
23.8833970844444	6.66667377777778\\
23.8900637582222	6.666672\\
23.8967304302222	6.66575822222222\\
23.9033961884444	6.66744355555556\\
23.910063632	6.66788622222222\\
23.9167315182222	6.66558222222222\\
23.9233971004444	6.66506844444444\\
23.9300621688889	6.66825777777778\\
23.9367304266667	6.66638044444445\\
23.9433968071111	6.66696177777778\\
23.9500637688889	6.66667377777778\\
23.9567304426667	6.66666844444444\\
23.9633971111111	6.66667022222222\\
23.9700637813333	6.66614044444444\\
23.9767299217778	6.66720355555556\\
23.9833971253333	6.666672\\
23.9900637973333	6.66667022222222\\
23.9967304675556	6.66507377777778\\
24.0033955413333	6.66750222222222\\
24.0100630435556	6.66726044444444\\
24.016730304	6.66683377777778\\
24.0233971377778	6.666656\\
24.0300637937778	6.66507022222222\\
24.036728864	6.66827022222222\\
24.0433971342222	6.666352\\
24.0500634862222	6.666992\\
24.0567304782222	6.66667022222222\\
24.0633971484444	6.66747377777778\\
24.0700646222222	6.86181688888889\\
24.0769264391111	6.64842133333334\\
24.0835748604444	6.56042488888889\\
24.0901352853333	6.59520711111111\\
24.0967304924444	6.66666844444444\\
24.1033971608889	6.666672\\
24.1100638328889	6.66589866666667\\
24.1167297315556	6.73889422222222\\
24.1234686257778	6.59642666666667\\
24.1300650524444	6.66545066666667\\
24.1367305031111	6.66667377777778\\
24.1433971768889	6.66566577777778\\
24.1500628426667	6.66738133333333\\
24.156730224	6.66695111111111\\
24.1633971751111	6.66667022222222\\
24.1700638453333	6.66491022222222\\
24.1767287555556	6.66720355555556\\
24.1833959591111	6.66756266666667\\
24.1900635217778	6.666992\\
24.1967305137778	6.66667022222222\\
24.203397184	6.666672\\
24.210063856	6.66667377777778\\
24.2167305297778	6.66599288888889\\
24.2233965226667	6.66735111111111\\
24.2300638737778	6.66666844444444\\
24.2367305422222	6.66665422222222\\
24.2433971964444	6.66666844444444\\
24.2500638648889	6.66571733333333\\
24.2567295822222	6.66732622222222\\
24.2633969084444	6.66696\\
24.2700638684444	6.666672\\
24.2767305404444	6.666672\\
24.2833972124444	6.66667022222222\\
24.2900638826667	6.66619911111111\\
24.2967300817778	6.66712711111111\\
24.3033972088889	6.66667022222222\\
24.3100638791111	6.66667377777778\\
24.3167305528889	6.66667022222222\\
24.3233972231111	6.66604088888889\\
24.330063264	6.66729955555556\\
24.3367305635556	6.666672\\
24.3433972355556	6.66665955555555\\
24.3500638951111	6.66666666666667\\
24.3567305617778	6.82747377777778\\
24.3635580355556	6.50567111111111\\
24.3700637066667	6.66686933333333\\
24.376730576	6.666656\\
24.383397232	6.66488533333333\\
24.3900621173333	6.66845688888889\\
24.3967305742222	6.66625066666667\\
24.4033968248889	6.66794133333334\\
24.4100647662222	6.665808\\
24.4167305742222	6.66480355555556\\
24.4233953777778	6.66854044444445\\
24.4300639182222	6.66602311111111\\
24.4367299413333	6.66730133333333\\
24.4433972426667	6.66666133333333\\
24.450063904	6.66662577777778\\
24.4567305297778	6.66508622222222\\
24.463395616	6.66821155555555\\
24.4700638275556	6.66665422222222\\
24.4767304817778	6.666672\\
24.4833971537778	6.666672\\
24.4900638257778	6.66668444444445\\
24.4967305102222	6.665616\\
24.5033961262222	6.66749333333333\\
24.5100636195556	6.66690666666667\\
24.5167305262222	6.66830577777778\\
24.523398832	6.66308266666667\\
24.5300619146667	6.66738488888889\\
24.5367292995556	6.66744177777778\\
24.5433967413333	7.07807288888889\\
24.5504748142222	6.25725511111111\\
24.5567320693333	6.66513955555556\\
24.5633972088889	6.666672\\
24.5700638808889	6.66585777777778\\
24.5767297386667	6.66738311111111\\
24.5833971217778	6.66675555555556\\
24.5900638773333	6.66667022222222\\
24.5967305475556	6.66667377777778\\
24.6033972213333	6.66666844444444\\
24.6100638897778	6.66641777777778\\
24.6167303075556	6.66805511111111\\
24.6233983626667	6.66552711111111\\
24.6300638897778	6.666656\\
24.6367305457778	6.66560711111111\\
24.6433961528889	6.667264\\
24.6500634168889	6.66800888888889\\
24.6567314257778	6.66580622222222\\
24.663397232	6.66448533333334\\
24.6700617173333	6.66884444444445\\
24.6767305617778	6.66597688888889\\
24.6833965386667	6.66731911111111\\
24.6900638577778	6.66671466666667\\
24.6967305724444	6.66665777777778\\
24.7033972302222	6.666672\\
24.7100639022222	6.66575644444444\\
24.7167296586667	6.66732088888889\\
24.7233969795556	6.66692088888889\\
24.7300639004444	6.66666844444444\\
24.7367305688889	6.66488533333333\\
24.7433954542222	6.66845866666667\\
24.7500639128889	6.66618488888889\\
24.7567300977778	6.66714133333333\\
24.7633972391111	6.66667377777778\\
24.7700639128889	6.66666844444444\\
24.7767305813333	6.666672\\
24.7833972533333	6.66596622222222\\
24.7900632195556	6.66736\\
24.7967305795556	6.666672\\
24.8033972515556	6.666656\\
24.8100639075556	6.66790933333333\\
24.8167318168889	6.77263466666667\\
24.8235044515556	6.55927288888889\\
24.8300637244444	6.66685511111111\\
24.8367305795556	6.66422755555556\\
24.8433948071111	6.667328\\
24.8500621351111	6.66845688888889\\
24.856730592	6.66636977777778\\
24.8633969617778	7.43363022222222\\
24.870830592	5.89999822222222\\
24.8767305902222	6.66667377777778\\
24.883397264	6.66666844444444\\
24.8900639324444	6.66608533333333\\
24.8967300177778	6.66724266666667\\
24.9033972604444	6.66667022222222\\
24.9100639306667	6.666672\\
24.9167306026667	6.666656\\
24.9233972586667	6.66587733333333\\
24.930063136	6.66732088888889\\
24.9367304568889	6.66681422222222\\
24.9433972711111	6.666656\\
24.9500639271111	6.66667377777778\\
24.9567306008889	6.66667022222222\\
24.9633972711111	6.66636622222222\\
24.9700636373333	6.66696\\
24.9767305973333	6.666672\\
24.9833972693333	6.66667377777778\\
24.9900639431111	6.66665422222222\\
24.9967305973333	6.66615644444444\\
25.0033967537778	6.66718577777778\\
25.0100639395556	6.66667022222222\\
25.0167306097778	6.66665777777778\\
25.0233972675556	6.66516444444445\\
25.030062432	7.07910933333334\\
25.0371415413333	6.25566044444444\\
25.0433972017778	6.66673777777778\\
25.0500639395556	6.66666844444444\\
25.056730608	6.66506488888889\\
25.0633956728889	6.66827733333333\\
25.0700639502222	6.66648355555555\\
25.0767304337778	6.667888\\
25.0833983217778	6.66562844444444\\
25.0900639502222	6.66667022222222\\
25.0967306204444	6.66666311111111\\
25.1033972835556	6.66633066666667\\
25.1100636142222	6.66700622222222\\
25.1167306204444	6.66665422222222\\
25.1233972746667	6.66667377777778\\
25.1300639484444	6.666672\\
25.1367306204444	6.66665244444444\\
25.1433972728889	6.66665955555555\\
25.1500639324444	6.66668444444445\\
25.1567306168889	6.66667555555556\\
25.1633972924444	6.66523377777778\\
25.1700625262222	6.66741155555556\\
25.1767299377778	6.66729422222222\\
25.183397232	6.66672711111111\\
25.1900639591111	6.666656\\
25.1967306151111	6.666672\\
25.2033972871111	6.66556266666667\\
25.2100628497778	6.66738133333333\\
25.2167302311111	6.66705422222222\\
25.2233972853333	6.66667022222222\\
25.2300639555556	6.666672\\
25.2367306275556	6.666656\\
25.2433972835556	6.66613155555556\\
25.2500634151111	6.66721066666667\\
25.2567306257778	6.666656\\
25.2633972817778	6.666672\\
25.2700639537778	6.66667022222222\\
25.276730624	6.66605155555555\\
25.2833966755556	6.66711822222222\\
25.2900637937778	6.66800355555555\\
25.2967317973333	6.66549866666667\\
25.303397296	6.66665777777778\\
25.3100639537778	6.66666666666667\\
25.3167306204444	6.66635555555555\\
25.323396976	6.66698844444445\\
25.3300639644444	6.666656\\
25.3367306204444	6.66476622222222\\
25.3433953866667	6.66857777777778\\
25.3500639644444	6.666064\\
25.3567300284444	6.66726222222222\\
25.3633972906667	6.666672\\
25.3700639626667	6.666672\\
25.3767306346667	6.665136\\
25.3833957706667	6.66819022222222\\
25.3900639608889	6.66662933333333\\
25.3967305902222	6.66669688888889\\
25.4033972871111	6.666672\\
25.4100639591111	6.66666844444444\\
25.4167306275556	6.66665777777778\\
25.4233972853333	6.66648355555555\\
25.4300637688889	6.66684622222222\\
25.4367306151111	6.66668622222222\\
25.4433973013333	6.66482311111111\\
25.4500621244444	6.66738488888889\\
25.4567295093333	6.66725866666667\\
25.463396768	6.66736711111111\\
25.4700641351111	6.66668444444445\\
25.4767308195556	6.66667022222222\\
25.4833974897778	6.666656\\
25.4900641457778	6.66580622222222\\
25.496729952	6.66749333333333\\
25.5033974453333	6.75598755555556\\
25.5101534328889	6.684544\\
25.5168379768889	6.55945066666667\\
25.5233974275556	6.66667377777778\\
25.5300641013333	6.66641777777778\\
25.5367305191111	6.66690666666667\\
25.5433974257778	6.66667377777778\\
25.5500640995556	6.66665777777778\\
25.5567307573333	6.66666844444444\\
25.5633974257778	6.66614044444444\\
25.5700635662222	6.66718755555556\\
25.5767307537778	6.66667022222222\\
25.583397424	6.66667377777778\\
25.5900640977778	6.66536888888889\\
25.5967294666667	6.66722133333333\\
25.603396688	6.66737955555556\\
25.6100640675556	6.66670044444444\\
25.616730768	6.666656\\
25.623397424	6.66666844444444\\
25.6300640924444	6.66667555555556\\
25.636730768	6.66643022222222\\
25.6433971982222	6.66689422222222\\
25.6500640924444	6.666672\\
25.6567307644444	6.66477866666667\\
25.6633955431111	6.66732444444445\\
25.6700628675556	6.66743822222222\\
25.6767303057778	6.66712533333333\\
25.6833974311111	6.66665777777778\\
25.6900640888889	6.666672\\
25.6967307608889	6.66528533333333\\
25.7033960462222	6.66744177777778\\
25.710063488	6.66727111111111\\
25.7167307591111	6.666672\\
25.7233974311111	6.666656\\
25.7300640871111	6.66526577777778\\
25.7367293528889	6.66807644444444\\
25.7433974293333	6.66656711111111\\
25.7500639964444	6.66676088888889\\
25.7567307573333	6.66667377777778\\
25.7633974311111	6.66506844444444\\
25.7700624995556	6.668256\\
25.7767307555556	6.666352\\
25.7833971075556	6.66789688888889\\
25.7900650044444	6.66575111111111\\
25.7967307555556	6.66667022222222\\
25.8033974257778	6.66665777777778\\
25.8100640835556	6.66613866666667\\
25.8167302222222	6.66718577777778\\
25.823397408	6.66667377777778\\
25.8300640817778	6.66437866666667\\
25.8367284604444	6.66896355555556\\
25.843397424	6.66665422222222\\
25.8500640782222	6.66652977777778\\
25.856730608	6.6668\\
25.863397408	6.666656\\
25.870064064	6.66668622222222\\
25.8767307502222	6.77385244444444\\
25.8835046026667	6.55912533333333\\
25.890063728	6.66806577777778\\
25.8967317937778	6.66560888888889\\
25.9033974026667	6.66480177777778\\
25.9100622044444	6.66854044444445\\
25.9167307448889	6.66616533333333\\
25.9233969102222	6.66716444444445\\
25.9300640746667	6.66667022222222\\
25.9367307448889	6.666656\\
25.9433974008889	6.66667377777778\\
25.9500640746667	7.05973688888889\\
25.9571238115556	6.27358933333333\\
25.9633974008889	6.66667022222222\\
25.9700640711111	6.66665777777778\\
25.9767307288889	6.66667022222222\\
25.9833973991111	6.66568177777778\\
25.9900630808889	6.756992\\
25.9968200728889	6.57734044444445\\
26.0033974133333	6.66665422222222\\
26.0100640675556	6.66667377777778\\
26.0167307413333	6.66665777777778\\
26.0233973991111	6.666304\\
26.0300637031111	6.66703644444445\\
26.0367307395556	6.666656\\
26.0433973955556	6.66667022222222\\
26.0500640657778	6.66665777777778\\
26.0567307235556	6.66603911111111\\
26.0633967626667	6.66730488888889\\
26.0700640675556	6.66665422222222\\
26.0767307217778	6.66667022222222\\
26.083397392	6.665104\\
26.090062496	6.66744533333333\\
26.0967299413333	6.66732622222222\\
26.1033972675556	6.66679644444444\\
26.110064064	6.66665955555555\\
26.1167307235556	6.66489422222222\\
26.1233956177778	6.66843022222222\\
26.130064048	6.66639466666667\\
26.1367304426667	6.66800533333333\\
26.143398448	6.66559822222222\\
26.1500640462222	6.66483555555556\\
26.1567288817778	6.66850666666667\\
26.1633973884444	6.66611377777778\\
26.1700635022222	6.66721244444444\\
26.1767307146667	6.66667377777778\\
26.1833973884444	6.66665422222222\\
26.1900640426667	6.666672\\
26.1967307146667	6.66584711111111\\
26.2033965617778	6.66744355555556\\
26.2100640053333	6.66670755555556\\
26.2167307128889	6.666656\\
26.2233973688889	6.66500088888889\\
26.2300623697778	6.66743466666667\\
26.2367298044444	6.66732622222222\\
26.2433971306667	6.66690666666667\\
26.2500640373333	6.66665777777778\\
26.2567306951111	6.66478222222222\\
26.2633954773333	6.66738133333333\\
26.2700628586667	6.66738311111111\\
26.2767302417778	6.66712355555556\\
26.2833973653333	6.666656\\
26.2900640213333	6.66457422222222\\
26.2967285955556	6.668768\\
26.3033973635556	6.666\\
26.3100633635556	6.667328\\
26.3167306915556	6.66665777777778\\
26.3233973493333	6.66666844444444\\
26.3300640177778	6.66667022222222\\
26.336730688	6.66596977777778\\
26.3433966577778	6.66720177777778\\
26.3500638595556	6.66682844444444\\
26.356730688	6.666656\\
26.363397344	6.66766577777778\\
26.3700650097778	6.66566222222222\\
26.376730672	6.66631288888889\\
26.3833969848889	6.66702933333334\\
26.3900640142222	6.66665777777778\\
26.396730672	6.66666844444444\\
26.4033973404444	6.66538133333333\\
26.4100627217778	6.66737777777778\\
26.4167300995556	6.66724088888889\\
26.4233973404444	6.666656\\
26.4300639964444	6.66667555555556\\
26.436730672	6.66535466666667\\
26.4433960266667	6.66724977777778\\
26.4500632764444	6.66731911111111\\
26.4567305955556	6.73810666666667\\
26.4634687022222	6.59517511111111\\
26.4700638773333	6.73713777777778\\
26.4768010151111	6.59532266666667\\
26.4833963377778	6.667376\\
26.4900637137778	6.66683555555556\\
26.4967305493333	6.666656\\
26.5033972053333	6.66667377777778\\
26.5100638791111	6.66668266666667\\
26.5167305617778	6.66627555555556\\
26.5233968373333	6.66705066666667\\
26.530063888	6.66667377777778\\
26.5367305617778	6.66481955555556\\
26.5433953813333	6.66850666666667\\
26.550063888	6.66606577777778\\
26.5567299537778	6.66725866666667\\
26.5633972124444	6.66667377777778\\
26.5700638862222	6.666656\\
26.5767305422222	6.66667022222222\\
26.5833972124444	6.66586311111111\\
26.5900630755556	6.66744177777778\\
26.5967305173333	6.66669511111111\\
26.6033972124444	6.66665422222222\\
26.6100638666667	6.66666133333333\\
26.616730528	6.66668266666667\\
26.6233972106667	6.66642133333334\\
26.630063632	6.66688888888889\\
26.6367305208889	6.66832355555556\\
26.6433988444444	6.66303111111111\\
26.6500618755556	6.66743466666667\\
26.6567293102222	6.66739555555555\\
26.6633967057778	6.66714311111111\\
26.6700638488889	6.66667022222222\\
26.6767305191111	6.66472\\
26.6833952391111	6.66860977777778\\
26.6900638488889	6.66596622222222\\
26.6967298151111	6.66736\\
26.7033971751111	6.66667022222222\\
26.7100638453333	6.66665777777778\\
26.7167305031111	6.66667377777778\\
26.7233971768889	6.66665244444444\\
26.7300638293333	6.66648533333333\\
26.7367303146667	6.66684266666667\\
26.7433971573333	6.666672\\
26.7500638293333	6.666672\\
26.7567305013333	6.66555555555556\\
26.7633960568889	6.66759644444445\\
26.7700636533333	6.66681955555556\\
26.7767304728889	6.66668266666667\\
26.7833971555556	6.66667377777778\\
26.7900638293333	6.66664177777778\\
26.7967304711111	6.66601955555555\\
26.8033964906667	6.66730844444444\\
26.8100637991111	6.66668444444445\\
26.8167304835556	6.66665244444444\\
26.823397136	6.666672\\
26.830063808	6.66586311111111\\
26.8367296711111	6.66731911111111\\
26.8433969902222	6.66680355555556\\
26.8500637937778	6.66666844444444\\
26.8567304622222	6.66666311111111\\
26.8633971253333	6.665664\\
26.8700627893333	6.66732622222222\\
26.8767301155556	6.667008\\
26.8833971235556	6.66666666666667\\
26.8900637902222	6.66474666666667\\
26.8967285368889	6.66858488888889\\
26.9033971217778	6.66616888888889\\
26.9100632906667	6.66715377777778\\
26.9167304444444	6.66665777777778\\
26.9233971022222	6.66471822222222\\
26.9300618204444	6.66720888888889\\
26.9367290293333	6.66737955555556\\
26.9433964088889	6.66735288888889\\
26.9500637617778	6.66665777777778\\
26.9567304195556	6.66667911111111\\
26.9633970986667	6.66665777777778\\
26.9700637564444	6.66590044444445\\
26.9767296568889	6.66725333333333\\
26.9833969102222	6.66788977777778\\
26.9900648	6.66561066666667\\
26.9967304106667	6.66667022222222\\
27.0033970808889	6.66562488888889\\
27.0100627057778	6.66738488888889\\
27.0167300906667	6.66697777777778\\
27.0233970684444	6.66666844444444\\
27.0300637368889	6.66464711111111\\
27.036728384	6.66738488888889\\
27.0433957688889	6.66737955555556\\
27.0500631484444	6.66723022222222\\
27.0567303786667	6.66667377777778\\
27.0633970524444	6.66666844444444\\
27.0700637208889	6.666672\\
27.0767303928889	6.66588266666667\\
27.0833962755556	6.66731555555556\\
27.0900635911111	6.66677155555556\\
27.0967303626667	6.66668088888889\\
27.1033970435556	6.66663111111111\\
27.1100636746667	6.66571555555556\\
27.1167293902222	6.66737777777778\\
27.123396768	6.66692088888889\\
27.1300636888889	6.66666666666667\\
27.1367303555556	6.66470933333333\\
27.1433950648889	6.66749866666667\\
27.1500625635556	6.66726222222222\\
27.1567298257778	6.66718933333333\\
27.1633970151111	6.66666844444444\\
27.1700636835556	6.66473066666667\\
27.1767284142222	6.66858488888889\\
27.1833969991111	6.66595022222222\\
27.1900629493333	6.66737955555556\\
27.1967303288889	6.666672\\
27.2033970008889	6.66666488888889\\
27.2100636657778	6.66664355555556\\
27.2167303093333	6.66581511111111\\
27.2233961244444	6.667504\\
27.2300636284444	6.66669333333333\\
27.2367303217778	6.666672\\
27.2433969937778	6.66665422222222\\
27.250063648	6.66559466666667\\
27.2567292426667	6.66750044444445\\
27.2633967431111	6.66689244444445\\
27.2700636355556	6.66665422222222\\
27.2767302897778	6.66668622222222\\
27.283396976	6.66532444444444\\
27.2900623004444	6.66744533333333\\
27.2967297457778	6.667216\\
27.3033969617778	6.66665777777778\\
27.3100636195556	6.66666488888889\\
27.3167302844444	6.66667733333333\\
27.3233969617778	6.66584\\
27.3300628017778	6.66748444444444\\
27.3367302862222	6.66664\\
27.3433969262222	6.66665955555555\\
27.3500635857778	6.66667377777778\\
27.3567302595556	6.66566755555555\\
27.3633959271111	6.66743466666667\\
27.3700633617778	6.66690844444445\\
27.3767302702222	6.66664177777778\\
27.383396912	6.66480888888889\\
27.3900617208889	6.66853155555556\\
27.3967302524444	6.66635022222222\\
27.4033966026667	6.666976\\
27.4100635786667	6.66667022222222\\
27.4167302488889	6.66664711111111\\
27.423396896	6.66538666666667\\
27.4300622826667	6.66726044444444\\
27.4367295431111	6.66734755555555\\
27.4433968906667	6.66665955555555\\
27.4500635502222	6.666656\\
27.4567302062222	6.66668622222222\\
27.4633968924444	6.66583111111111\\
27.4700627235556	6.66738133333333\\
27.4767301048889	6.666768\\
27.4833968728889	6.66665777777778\\
27.4900635306667	6.66665777777778\\
27.4967301884444	6.66666844444444\\
27.5033968568889	6.66630755555556\\
27.5100631644444	6.66702577777778\\
27.5167301902222	6.66666488888889\\
27.5233968551111	6.66466311111111\\
27.5300615182222	6.66738311111111\\
27.5367289013333	6.66738311111111\\
27.5433962844444	6.66722488888889\\
27.5500635093333	6.666656\\
27.5567301653333	6.66473244444445\\
27.5633948977778	6.66859555555556\\
27.5700634933333	6.66596977777778\\
27.5767294631111	6.66734577777778\\
27.5833968088889	6.66668266666667\\
27.5900634915556	6.666656\\
27.5967301475556	6.66510933333333\\
27.6033952568889	6.66738311111111\\
27.61006264	6.66737955555556\\
27.6167300195556	6.666784\\
27.6233968035556	6.66664355555556\\
27.6300634471111	6.666672\\
27.6367301191111	6.66557688888889\\
27.643395696	6.66738488888889\\
27.6500630808889	6.66704888888889\\
27.6567301297778	6.66664533333334\\
27.6633967751111	6.66460444444445\\
27.6700613795556	6.66872177777778\\
27.6767301013333	6.66615644444444\\
27.6833962577778	6.66717155555556\\
27.6900634293333	6.66666844444444\\
27.6967300977778	6.66667022222222\\
27.703396768	6.66665777777778\\
27.7100634257778	6.66595555555556\\
27.7167293813333	6.66732088888889\\
27.7233967022222	6.66671288888889\\
27.7300634151111	6.66666666666667\\
27.7367300817778	6.66664533333334\\
27.7433967271111	6.66570844444444\\
27.7500624355556	6.667392\\
27.7567298275556	6.66689955555556\\
27.7633967271111	6.66666488888889\\
27.770063392	6.66472177777778\\
27.7767281137778	6.66750044444445\\
27.7833956142222	6.66732444444445\\
27.7900629386667	6.66710755555556\\
27.7967300462222	6.66665955555555\\
27.8033967057778	6.66464177777778\\
27.8100613475556	6.66868266666667\\
27.8167300302222	6.66602844444445\\
27.8233960586667	6.66729244444445\\
27.8300633511111	6.66668088888889\\
27.836730032	6.66664533333334\\
27.8433966773333	6.66666844444444\\
27.8500633457778	6.66583111111111\\
27.8567291768889	6.66744\\
27.8633966168889	6.66672533333333\\
27.8700633422222	6.666656\\
27.8767299982222	6.66667022222222\\
27.8833966684444	6.665568\\
27.8900622364444	6.66743822222222\\
27.8967296746667	6.66697777777778\\
27.9033966524444	6.66665777777778\\
27.9100633102222	6.66484444444444\\
27.9167281546667	6.66726044444444\\
27.9233954151111	6.66738133333333\\
27.9300627964444	6.66716977777778\\
27.9367299662222	6.666656\\
27.9433966222222	6.66667022222222\\
27.9500632924444	6.66667022222222\\
27.9567299626667	6.665952\\
27.9633959146667	6.66736\\
27.9700632746667	6.66665955555555\\
27.9767299342222	6.666656\\
27.9833965902222	6.66668622222222\\
27.9900632764444	6.66569777777778\\
27.9967289742222	6.667392\\
28.0033963662222	6.66688177777778\\
28.010063248	6.66668266666667\\
28.0167299306667	6.66664\\
28.0233965706667	6.66558222222222\\
28.0300621528889	6.667504\\
28.0367296568889	6.66689955555556\\
28.0433965564444	6.66667377777778\\
28.0500632302222	6.66465955555556\\
28.0567278897778	6.66865422222222\\
28.063396544	6.66605688888889\\
28.0700626008889	6.66726933333333\\
28.0767298702222	6.66667022222222\\
28.0833965404444	6.666656\\
28.0900631964444	6.66668622222222\\
28.0967298826667	6.665888\\
28.1033957706667	6.66738488888889\\
28.1100631555556	6.66670755555556\\
28.1167298631111	6.66664533333334\\
28.1233965084444	6.66667022222222\\
28.1300631786667	6.665712\\
28.1367288906667	6.66738133333333\\
28.143396272	6.66689066666667\\
28.1500631626667	6.66666844444444\\
28.1567298311111	6.66485511111111\\
28.1633946862222	6.66732266666667\\
28.1700620088889	6.66738488888889\\
28.1767293937778	6.66709155555555\\
28.1833964853333	6.66666311111111\\
28.1900631484444	6.66454044444444\\
28.1967276888889	6.66878222222222\\
28.2033964711111	6.66604977777778\\
28.2100625208889	6.66727644444444\\
28.2167297973333	6.66666133333333\\
28.2233964586667	6.66665777777778\\
28.2300631164444	6.66664\\
28.2367297564444	6.66587377777778\\
28.2433956302222	6.66739022222222\\
28.2500630204444	6.66675911111111\\
28.2567297795556	6.66664355555556\\
28.2633964231111	6.66665777777778\\
28.2700630808889	6.66567288888889\\
28.2767287537778	6.66743288888889\\
28.2833961866667	6.66689244444445\\
28.2900630791111	6.66665955555555\\
28.2967297386667	6.66474666666667\\
28.3033944853333	6.66732088888889\\
28.3100618062222	6.66750222222222\\
28.3167293084444	6.66706844444445\\
28.3233963768889	6.66666844444444\\
28.3300630453333	6.66474311111111\\
28.3367277884444	6.66858666666667\\
28.3433963751111	6.66604977777778\\
28.3500624248889	6.66727644444444\\
28.3567297013333	6.66667377777778\\
28.3633963751111	6.66664\\
28.3700630151111	6.666656\\
28.3767296711111	6.66581511111111\\
28.3833954862222	6.66750222222222\\
28.3900629884444	6.66668444444445\\
28.3967296728889	6.66666488888889\\
28.4033963377778	6.66664533333334\\
28.4100629831111	6.66561955555555\\
28.4167286026667	6.66738311111111\\
28.4233959857778	6.66699555555556\\
28.4300629813333	6.66665955555555\\
28.4367296408889	6.66470222222222\\
28.4433943431111	6.667264\\
28.4500616071111	6.66744355555556\\
28.4567290506667	6.66731555555556\\
28.4633963662222	6.66667555555556\\
28.4700630417778	6.66666666666667\\
28.4767297084444	6.66665777777778\\
28.4833963662222	6.66585955555556\\
28.4900622257778	6.66743644444444\\
28.4967296622222	6.666672\\
28.5033963342222	6.666656\\
28.5100629902222	6.66667377777778\\
28.516729664	6.66568177777778\\
28.5233953457778	6.66737955555556\\
28.5300627253333	6.66690844444445\\
28.5367296337778	6.66665422222222\\
28.543396288	6.66479466666667\\
28.5500610826667	6.66738133333333\\
28.556728464	6.66737777777778\\
28.5633958417778	6.66708622222222\\
28.570062928	6.66668622222222\\
28.5767296142222	6.66474844444445\\
28.5833943626667	6.66856355555555\\
28.5900629262222	6.66604088888889\\
28.5967289671111	6.66730133333333\\
28.6033962684444	6.666656\\
28.6100629244444	6.66665955555555\\
28.616729584	6.66666488888889\\
28.6233962488889	6.66578133333334\\
28.6300620302222	6.66749511111111\\
28.6367295253333	6.66669511111111\\
28.6433962204444	6.666672\\
28.6500628924444	6.66666844444444\\
28.6567295608889	6.66556444444445\\
28.6633951253333	6.66752711111111\\
28.6700626524444	6.66688355555556\\
28.676729536	6.66667022222222\\
28.6833962062222	6.664736\\
28.6900609422222	6.668576\\
28.6967295182222	6.66619377777778\\
28.703395712	6.66713244444444\\
28.7100628444444	6.66665777777778\\
28.7167295022222	6.66474488888889\\
28.7233942471111	6.66858488888889\\
28.730062832	6.66604622222222\\
28.7367288782222	6.66728888888889\\
28.7433961671111	6.666656\\
28.7500628231111	6.66665777777778\\
28.7567294808889	6.66666133333333\\
28.7633961422222	6.666656\\
28.7700627982222	6.66646577777778\\
28.776729264	6.66686222222222\\
28.7833961262222	6.66665422222222\\
28.7900627804444	6.66667377777778\\
28.7967294542222	6.66554488888889\\
28.8033949991111	6.66738133333333\\
28.8100623804444	6.667056\\
28.8167294364444	6.66665422222222\\
28.8233960906667	6.66470577777778\\
28.8300607964444	6.66737777777778\\
28.8367281742222	6.66738488888889\\
28.8433955591111	6.66718755555556\\
28.8500627466667	6.666656\\
28.8567294026667	6.666656\\
28.8633960586667	6.66667022222222\\
28.8700627288889	6.665952\\
28.8767286808889	6.66736533333333\\
28.8833960462222	6.66666844444444\\
28.8900627146667	6.666656\\
28.8967293706667	6.66666666666667\\
28.9033960373333	6.66570133333333\\
28.9100617386667	6.66739022222222\\
28.9167291288889	6.66688177777778\\
28.9233960106667	6.666672\\
28.9300626826667	6.66665422222222\\
28.9367293368889	6.665584\\
28.9433949208889	6.667376\\
28.9500622968889	6.667024\\
28.9567293208889	6.66665777777778\\
28.9633959786667	6.66467733333333\\
28.970060656	6.66865066666667\\
28.9767293066667	6.66623111111111\\
28.9833955377778	6.66709866666667\\
28.9900626364444	6.66665244444444\\
28.9967292888889	6.66666844444444\\
29.0033959573333	6.66664711111111\\
29.0100626044444	6.66593066666667\\
29.0167285351111	6.66738133333333\\
29.0233959164444	6.66668622222222\\
29.0300626026667	6.66665244444444\\
29.0367292551111	6.66666133333333\\
29.0433959164444	6.66579733333333\\
29.0500617137778	6.66732444444445\\
29.0567290382222	6.66686933333333\\
29.0633959075556	6.66665955555555\\
29.0700625671111	6.66482666666667\\
29.0767273937778	6.66743644444444\\
29.0833948302222	6.66732622222222\\
29.0900621564444	6.66705422222222\\
29.0967292106667	6.66663822222222\\
29.1033958488889	6.666688\\
29.1100625368889	6.66665955555555\\
29.1167291964444	6.66607822222222\\
29.1233952746667	6.66724266666667\\
29.1300625173333	6.66666311111111\\
29.1367291804444	6.66438755555556\\
29.143393568	6.667504\\
29.150061072	6.66808711111111\\
29.1567291591111	6.66665777777778\\
29.1633958168889	6.66665777777778\\
29.1700624746667	6.66667377777778\\
29.1767291484444	6.66665422222222\\
29.1833958026667	6.66665422222222\\
29.1900624568889	6.66644622222222\\
29.1967289031111	6.66689422222222\\
29.2033957973333	6.66665777777778\\
29.2100624551111	6.66485511111111\\
29.2167273102222	6.667264\\
29.2233945742222	6.66737777777778\\
29.230061952	6.66714844444444\\
29.2367291004444	6.66666133333333\\
29.2433957617778	6.66664533333334\\
29.2500624071111	6.66667377777778\\
29.2567290808889	6.66593422222222\\
29.2633950151111	6.66737955555556\\
29.2700623946667	6.66665422222222\\
29.2767290488889	6.66667022222222\\
29.2833957191111	6.66665777777778\\
29.2900623768889	6.66581688888889\\
29.2967281937778	6.66749688888889\\
29.3033956906667	6.66666844444444\\
29.3100623591111	6.66665955555555\\
29.3167290186667	6.66666666666667\\
29.3233956853333	6.665744\\
29.3300614293333	6.66731911111111\\
29.3367287484444	6.66692088888889\\
29.3433956693333	6.66665777777778\\
29.3500623271111	6.66472\\
29.3567270471111	6.66859555555556\\
29.3633956426667	6.66622755555555\\
29.3700618702222	6.66710044444444\\
29.3767289706667	6.66665777777778\\
29.3833956284444	6.66474133333334\\
29.3900603697778	6.66858311111111\\
29.3967289528889	6.666096\\
29.4033950488889	6.667216\\
29.4100622648889	6.666672\\
29.4167289368889	6.66665777777778\\
29.4233955946667	6.66665422222222\\
29.4300622488889	6.66586311111111\\
29.436728112	6.66738311111111\\
29.4433954951111	6.66673955555556\\
29.4500622346667	6.66666488888889\\
29.4567288995556	6.666656\\
29.4633955555556	6.66561955555555\\
29.4700611751111	6.66737777777778\\
29.4767285528889	6.66696355555555\\
29.4833955164444	6.66665244444444\\
29.4900621688889	6.66473244444445\\
29.4967269013333	6.66756622222222\\
29.5033944675556	6.66732088888889\\
29.5100617884444	6.66703466666667\\
29.5167288231111	6.66664533333334\\
29.5233954684444	6.66479466666667\\
29.5300602631111	6.66854577777778\\
29.5367288088889	6.66603733333334\\
29.5433948462222	6.66727288888889\\
29.5500621191111	6.66666133333333\\
29.5567287804444	6.66667022222222\\
29.5633954506667	6.666656\\
29.5700621066667	6.66579733333333\\
29.576727904	6.66750222222222\\
29.5833954062222	6.66668444444445\\
29.5900620906667	6.66666666666667\\
29.5967287573333	6.66664355555556\\
29.6033954008889	6.66568177777778\\
29.6100610826667	6.66744177777778\\
29.6167285244444	6.66686222222222\\
29.6233953866667	6.66665955555555\\
29.6300620462222	6.66665066666667\\
29.6367286968889	6.66550577777778\\
29.6433942026667	6.66744177777778\\
29.6500616444444	6.66702577777778\\
29.6567286702222	6.66668088888889\\
29.6633953511111	6.66474133333334\\
29.6700600924444	6.66858488888889\\
29.6767286773333	6.66602311111111\\
29.6833947004444	6.66730311111111\\
29.6900620035556	6.66664888888889\\
29.6967286524444	6.66666488888889\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
29.6967286524444	6.66666488888889\\
29.7033953173333	6.66665955555555\\
29.7100619768889	6.66578488888889\\
29.7167277617778	6.667504\\
29.7233952657778	6.66667911111111\\
29.7300619448889	6.66667555555556\\
29.7367286204444	6.666656\\
29.7433952764444	6.665808\\
29.7500610844444	6.66724088888889\\
29.7567283253333	6.66693333333333\\
29.7633952586667	6.66664\\
29.7700618986667	6.66477511111111\\
29.7767266737778	6.66744533333333\\
29.7833941191111	6.66726222222222\\
29.7900613813333	6.66716977777778\\
29.7967285511111	6.66665777777778\\
29.8033952088889	6.66452622222222\\
29.8100597351111	6.66881244444444\\
29.8167285475556	6.66601777777778\\
29.8233945653333	6.66728711111111\\
29.8300618524444	6.66665777777778\\
29.8367285102222	6.66666666666667\\
29.8433951768889	6.66666844444444\\
29.8500618453333	6.66583111111111\\
29.8567276764444	6.66739377777778\\
29.8633950702222	6.66673244444445\\
29.8700618026667	6.66665777777778\\
29.8767284604444	6.66667022222222\\
29.8833951306667	6.665664\\
29.8900607946667	6.66738488888889\\
29.8967281795556	6.66800533333333\\
29.9033961848889	6.66558755555556\\
29.9100617724444	6.66666488888889\\
29.9167284373333	6.66664533333334\\
29.9233950826667	6.66615288888889\\
29.9300612355556	6.66717511111111\\
29.9367284106667	6.666656\\
29.9433950666667	6.66474666666667\\
29.9500598133333	6.66858133333333\\
29.9567283946667	6.66608\\
29.9633944746667	6.66724266666667\\
29.9700617173333	6.66664888888889\\
29.9767283662222	6.66666666666667\\
29.9833950328889	6.666656\\
29.9900616888889	6.66584888888889\\
29.9967275377778	6.66744177777778\\
30.0033949795556	6.66668088888889\\
30.0100616604444	6.66666844444444\\
30.0167283288889	6.66665955555555\\
30.0233949884444	6.66560355555556\\
30.030060592	6.66738488888889\\
30.0367279768889	6.66699377777778\\
30.0433949706667	6.66665422222222\\
30.0500616248889	6.66665955555555\\
30.0567282844444	6.66542755555556\\
30.063393712	6.66755911111111\\
30.0700612711111	6.66699911111111\\
30.0767282702222	6.66665422222222\\
30.0833949244444	6.66666666666667\\
30.0900615911111	6.66664533333334\\
30.0967282364444	6.66603733333334\\
30.1033942737778	6.66729066666667\\
30.1100615644444	6.666656\\
30.1167282204444	6.666656\\
30.1233948764444	6.66667377777778\\
30.1300615502222	6.66584177777778\\
30.136727392	6.66732088888889\\
30.1433947128889	6.66680177777778\\
30.1500615146667	6.666656\\
30.1567281706667	6.66667377777778\\
30.1633948444444	6.665664\\
30.1700605084444	6.66738666666667\\
30.1767278951111	6.66691733333333\\
30.1833948124444	6.66665777777778\\
30.1900614702222	6.66483555555556\\
30.1967263057778	6.66847644444444\\
30.2033947822222	6.66622755555555\\
30.2100610097778	6.66709866666667\\
30.2167281084444	6.666656\\
30.2233947644444	6.66474666666667\\
30.2300595111111	6.66858311111111\\
30.2367280942222	6.66604088888889\\
30.2433941351111	6.66728177777778\\
30.2500614168889	6.66665955555555\\
30.2567280764444	6.666656\\
30.2633947324444	6.66665955555555\\
30.270061392	6.66573866666667\\
30.2767271306667	6.66744\\
30.2833945706667	6.66678933333333\\
30.29006136	6.66668088888889\\
30.2967280408889	6.66664533333334\\
30.3033946862222	6.66562666666667\\
30.3100603128889	6.66749688888889\\
30.3167278097778	6.66684444444445\\
30.3233946542222	6.66668088888889\\
30.3300613351111	6.66483555555556\\
30.3367261706667	6.66731555555556\\
30.3433934862222	6.66738133333333\\
30.3500608675556	6.66709511111111\\
30.3567279626667	6.66664177777778\\
30.3633946044444	6.66668444444445\\
30.3700612888889	6.66664355555556\\
30.3767279324444	6.66605155555555\\
30.383393984	6.66726577777778\\
30.3900612497778	6.66665244444444\\
30.3967279022222	6.666672\\
30.4033945742222	6.66665422222222\\
30.4100612284444	6.66593422222222\\
30.4167271626667	6.667264\\
30.4233944266667	6.66679111111111\\
30.4300612177778	6.66666311111111\\
30.4367278808889	6.66664533333334\\
30.4433945262222	6.66575644444444\\
30.4500602826667	6.66732266666667\\
30.4567276053333	6.66687288888889\\
30.4633944782222	6.66666133333333\\
30.4700611395556	6.66475911111111\\
30.4767258986667	6.66856711111111\\
30.4833944657778	6.66625955555556\\
30.4900607253333	6.66706311111111\\
30.4967277884444	6.66664888888889\\
30.5033944373333	6.66666666666667\\
30.510061104	6.66665777777778\\
30.5167277617778	6.66614044444444\\
30.5233939022222	6.66717333333333\\
30.5300610755556	6.66666844444444\\
30.536727744	6.66664533333334\\
30.5433943893333	6.66666844444444\\
30.5500610577778	6.66590222222222\\
30.55672696	6.66733511111111\\
30.5633942951111	6.66673066666667\\
30.5700610257778	6.66665777777778\\
30.5767276835556	6.666672\\
30.5833943555556	6.66578311111111\\
30.5900601386667	6.66733155555556\\
30.5967274702222	6.66685155555556\\
30.6033943217778	6.66665777777778\\
30.6100609795556	6.664896\\
30.6167258755556	6.667264\\
30.6233931395556	6.66744\\
30.6300605795556	6.66704\\
30.6367276195556	6.66666666666667\\
30.6433942862222	6.66664711111111\\
30.6500609333333	6.66544355555556\\
30.6567263768889	6.66732266666667\\
30.6633936995556	6.66721955555555\\
30.6700609191111	6.66665066666667\\
30.6767275697778	6.666656\\
30.6833942257778	6.66666133333333\\
30.6900608871111	6.66587377777778\\
30.6967267608889	6.66743466666667\\
30.7033941955556	6.666672\\
30.7100608675556	6.666656\\
30.7167275235556	6.666656\\
30.7233941795556	6.66570133333333\\
30.7300598808889	6.66743822222222\\
30.7367273191111	6.66800177777778\\
30.7433953208889	6.66548444444444\\
30.7500608053333	6.66667377777778\\
30.7567274791111	6.66557866666667\\
30.7633930577778	6.66750577777778\\
30.7700605635556	6.66688177777778\\
30.7767274453333	6.66664\\
30.7833940853333	6.66470755555556\\
30.7900587928889	6.66864\\
30.7967274328889	6.66606222222222\\
30.8033934951111	6.667248\\
30.8100607431111	6.666656\\
30.8167273991111	6.666656\\
30.8233940551111	6.666656\\
30.8300607111111	6.66602311111111\\
30.8367267342222	6.667264\\
30.8433939982222	6.66669688888889\\
30.8500606951111	6.66665777777778\\
30.8567273528889	6.66499555555556\\
30.8633923484444	6.66764088888889\\
30.8700599893333	6.667184\\
30.8767271733333	6.66680177777778\\
30.8833939751111	6.66667555555556\\
30.8900606506667	6.66664177777778\\
30.8967272924444	6.66576711111111\\
30.9033930595556	6.66723377777778\\
30.9100602933333	6.66698133333333\\
30.9167272746667	6.66666666666667\\
30.9233939413333	6.66464711111111\\
30.9300585884444	6.668656\\
30.9367272444444	6.66622933333333\\
30.9433934737778	6.66708266666667\\
30.9500605564444	6.666656\\
30.9567272124444	6.66475733333333\\
30.9633919697778	6.66856711111111\\
30.9700605368889	6.66605333333333\\
30.9767265902222	6.667264\\
30.9833938542222	6.66665066666667\\
30.9900605048889	6.666672\\
30.9967271768889	6.66665777777778\\
};
\end{axis} 

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/wholeMeasurement_wo_frequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=0.5,
ymax=8.5,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={Subchannel},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00198993066666731	1\\
31.2167258026667	1\\
31.2636411911111	2\\
61.2206244302222	2\\
61.2621725297778	6\\
76.2144494968889	6\\
76.2619138186667	3\\
80.0046075751111	3\\
};
\end{axis}

\begin{axis}[%
width=1.507in,
height=1.189in,
at={(2.858in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=31,
xlabel style={font=\color{white!13!black}},
xlabel={$t/\si{\second}$},
xlabel near ticks,
ymin=5,
ymax=10,
ylabel style={yshift = -0.4cm, font=\color{white!13!black}},
ylabel={$\text{PRT}/\si{\milli\second}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
0	9.33340088888889\\
0.0113233315555554	9.33338488888889\\
0.0206567164444458	9.33335111111111\\
0.0299900675555556	9.33341511111111\\
0.0393234826666671	9.33338666666667\\
0.0486568693333318	9.33338311111111\\
0.0579902524444442	9.33340088888889\\
0.0673236533333323	9.33338488888889\\
0.0766570382222227	9.33338311111111\\
0.0859904213333316	9.33338311111111\\
0.095323804444444	9.33338488888889\\
0.104657189333334	9.33338311111111\\
0.113990572444443	9.33339555555556\\
0.123323968000001	9.33338666666667\\
0.132657354666666	9.33338488888889\\
0.141990739555556	9.33338311111111\\
0.151324122666665	9.33338666666667\\
0.160657509333333	9.33337955555556\\
0.16999088888889	9.33340088888889\\
0.179324289777778	9.33338311111111\\
0.18865767288889	9.33337244444445\\
0.197991045333332	9.33339377777778\\
0.207324439111112	9.33331022222222\\
0.216657749333333	9.33346311111111\\
0.225991212444445	9.33338311111111\\
0.235324595555557	9.33338666666667\\
0.244657982222222	9.33338311111111\\
0.253991365333334	9.33339555555556\\
0.263324760888889	9.33338844444445\\
0.272658149333335	9.33337955555556\\
0.281991528888888	9.33338311111111\\
0.291324912	9.33378844444444\\
0.300658700444444	9.33299911111111\\
0.309991699555557	9.33338311111111\\
0.319325082666666	9.33338666666667\\
0.328658469333334	9.33338133333334\\
0.337991850666668	9.33338488888889\\
0.347325235555555	9.33338311111111\\
0.356658618666668	9.33338488888889\\
0.365992003555554	9.33338488888889\\
0.375325388444445	9.33339733333333\\
0.384658785777777	9.33337066666667\\
0.393992156444444	9.33339911111111\\
0.403325555555554	9.33338488888889\\
0.412658940444445	9.33338133333334\\
0.421992321777779	9.33338666666667\\
0.431325708444444	9.33338844444445\\
0.44065909688889	9.33337777777778\\
0.449992474666665	9.33338488888889\\
0.459325859555555	9.33339911111111\\
0.468659258666666	9.94085511111111\\
0.478600113777777	8.72591644444445\\
0.487326030222221	9.33338488888889\\
0.496659415111111	9.33337777777778\\
0.50599279288889	9.33338666666667\\
0.515326179555554	9.33337955555556\\
0.524659559111111	9.33338666666667\\
0.533992945777779	9.33339022222222\\
0.543326336	9.33338488888889\\
0.55265972088889	9.33339377777778\\
0.561993114666667	9.33338488888889\\
0.571326499555557	9.33335466666667\\
0.580659854222223	9.33341511111111\\
0.589993269333334	9.33338133333334\\
0.599326650666665	9.33338311111111\\
0.608660033777777	9.33338666666667\\
0.617993420444446	9.33338311111111\\
0.627326803555555	9.33338311111111\\
0.636660186666667	9.33339911111111\\
0.645993585777777	9.63712177777778\\
0.655630707555556	9.02964622222222\\
0.664660353777776	9.33338488888889\\
0.673993738666667	9.33338488888889\\
0.683327123555557	9.33338488888889\\
0.692660508444444	9.33336888888889\\
0.701993877333333	9.33340088888889\\
0.711327278222221	9.33338311111111\\
0.720660661333334	9.33339911111111\\
0.729994060444444	9.33338311111111\\
0.739327443555556	9.33338488888889\\
0.748660828444443	9.33338133333334\\
0.757994209777777	9.33338666666667\\
0.767327596444446	9.33338666666667\\
0.77666098311111	9.33338311111111\\
0.785994366222223	9.33338311111111\\
0.795327749333332	9.33338311111111\\
0.804661132444444	9.33338488888889\\
0.813994517333334	9.33338311111111\\
0.823327900444443	9.33338133333334\\
0.832661281777778	9.33338666666667\\
0.841994668444446	9.33338844444445\\
0.851328056888889	9.33377422222222\\
0.860661831111113	9.332992\\
0.86999482311111	9.33339555555556\\
0.879328218666668	9.33338844444445\\
0.888661607111111	9.33338133333334\\
0.897994988444445	9.33338844444445\\
0.907328376888888	9.33337955555556\\
0.916661756444444	9.33338133333334\\
0.925995137777779	9.33338844444445\\
0.935328526222222	9.33338311111111\\
0.944661909333334	9.33338844444445\\
0.953995297777777	9.33337777777778\\
0.963328675555555	9.333392\\
0.972662067555557	9.33338133333334\\
0.981995448888888	9.33337955555556\\
0.991328828444445	9.33338488888889\\
1.00066221333334	9.33338133333334\\
1.00999559466667	9.33340088888889\\
1.01932899555555	9.33339022222222\\
1.02866238577778	9.33336888888889\\
1.03799575466667	9.33339555555556\\
1.04732915022222	9.33337955555556\\
1.05666252977778	9.33337422222222\\
1.065995904	9.33339555555556\\
1.07532929955556	9.33338311111111\\
1.08466268266667	9.33337422222222\\
1.09399605688889	9.33339911111111\\
1.103329456	9.33338311111111\\
1.11266283911111	9.33338666666667\\
1.12199622577778	9.33338133333334\\
1.13132960711111	9.33338311111111\\
1.14066299022222	9.33338488888889\\
1.14999637511111	9.33338666666667\\
1.15932976177778	9.33338133333334\\
1.16866314311111	9.33338488888889\\
1.177996528	9.33338666666667\\
1.18732991466667	9.33338311111111\\
1.19666329777778	9.33338488888889\\
1.20599668266667	9.33338133333334\\
nan	nan\\
1.25933027555556	8.00003377777778\\
1.26733030933333	8.00004977777778\\
1.27533035911111	8.000048\\
1.28333040711111	8.00005511111111\\
1.29133046222222	8.00006222222222\\
1.29933052444444	8.00004622222222\\
1.30733057066667	8.000032\\
1.31533060266667	8.00005511111111\\
1.32333065777778	8.000048\\
1.33133070577778	8.00003377777778\\
1.33933073955556	8.00005155555556\\
1.34733079111111	8.00003733333333\\
1.35533082844444	8.00005511111111\\
1.36333088355556	8.00004088888889\\
1.37133092444444	8.00003733333333\\
1.37933096177778	8.00004977777778\\
1.38733101155556	8.000448\\
1.39533145955556	7.99963555555556\\
1.40333109511111	8.00003733333333\\
1.41133113244445	8.00005333333333\\
1.41933118577778	8.00003733333333\\
1.42733122311111	8.00004622222222\\
1.43533126933333	8.000048\\
1.44333131733333	8.00003911111111\\
1.45133135644445	8.00004444444444\\
1.45933140088889	8.00004088888889\\
1.46733144177778	8.00004622222222\\
1.475331488	8.00003377777778\\
1.48333152177778	8.000048\\
1.49133156977778	8.00004622222222\\
1.499331616	8.00006044444445\\
1.50733167644444	8.00003377777778\\
1.51533171022222	8.00003733333333\\
1.52333174755556	8.00005333333333\\
1.53133180088889	8.00002666666667\\
1.53933182755556	8.00005155555556\\
1.54733187911111	8.00003377777778\\
1.55533191288889	8.00005155555556\\
1.56333196444444	8.000032\\
1.57133199644445	8.00005866666667\\
1.57933205511111	8.00003555555556\\
1.58733209066667	8.00004088888889\\
1.59533213155555	8.00004088888889\\
1.60333217244445	8.000064\\
1.61133223644444	8.000032\\
1.61933226844445	8.00003555555556\\
1.627332304	8.00004622222222\\
1.63533235022222	8.00003377777778\\
1.643332384	8.00005511111111\\
1.65133243911111	8.000064\\
1.65933250311111	8.000032\\
1.66733253511111	8.00002666666667\\
1.67533256177778	8.00007111111111\\
1.68333263288889	8.00001422222222\\
1.69133264711111	8.00004977777778\\
1.69933269688889	8.00005333333333\\
1.70733275022222	8.00002844444445\\
1.71533277866667	8.00004622222222\\
1.72333282488889	8.00003377777778\\
1.73133285866667	8.00006044444445\\
1.73933291911111	8.00003377777778\\
1.74733295288889	8.00005155555556\\
1.75533300444445	8.00003733333333\\
1.76333304177778	8.00004622222222\\
1.771333088	8.00003377777778\\
1.77933312177778	8.00005511111111\\
1.78733317688889	8.00002844444445\\
1.79533320533333	8.00004444444444\\
1.80333324977778	8.00003733333333\\
1.81133328711111	8.00008711111111\\
1.81933337422222	8.00002133333333\\
1.82733339555556	8.00006044444445\\
1.835333456	8.00000533333333\\
1.84333346133333	8.00007644444445\\
1.85133353777778	8.00000355555555\\
1.85933354133333	8.00005155555556\\
1.86733359288889	8.00003022222222\\
1.87533362311111	8.00005155555556\\
1.88333367466667	8.00003377777778\\
1.89133370844445	8.00005866666667\\
1.89933376711111	8.000032\\
1.90733379911111	8.00043733333333\\
1.91533423644444	7.999664\\
1.92333390044444	8.000032\\
1.93133393244445	8.00004266666667\\
1.93933397511111	8.64324444444444\\
1.94797721955555	7.35684444444444\\
1.955334064	8.00003733333333\\
1.96333410133333	8.00004977777778\\
1.97133415111111	8.00007288888889\\
1.979334224	8.00001955555556\\
1.98733424355555	8.00014933333333\\
1.99533439288889	7.99993066666667\\
2.00333432355556	8.00008177777778\\
2.01133440533333	8.00040888888889\\
2.01933481422222	7.99964622222222\\
2.02733446044444	8.00003022222222\\
2.03533449066667	8.00003555555556\\
2.04333452622222	8.00005155555556\\
2.05133457777778	8.000048\\
2.05933462577778	8.00011377777778\\
2.06733473955556	7.99998755555556\\
2.07533472711111	8.00002844444445\\
2.08333475555555	8.00008533333333\\
2.09133484088889	7.99999644444445\\
2.09933483733333	8.00005333333333\\
2.10733489066667	8.00002844444445\\
2.11533491911111	8.00003555555556\\
2.12333495466667	8.00004977777778\\
2.13133500444444	8.00013155555555\\
2.139335136	8.000128\\
nan	nan\\
2.16333531733333	8.00043733333333\\
2.17133575466667	7.99950933333333\\
2.179335264	8.00004622222222\\
2.18733531022222	8.00001777777778\\
2.195335328	8.00004088888889\\
2.20333536888889	8.00004977777778\\
2.21133541866667	8.00004444444444\\
2.21933546311111	8.00003555555556\\
2.22733549866667	8.000048\\
2.23533554666667	8.00025955555556\\
2.24333580622222	8.00068622222222\\
2.25133649244444	7.99918222222222\\
2.25933567466667	8.32163555555556\\
2.26765731022222	7.78564444444444\\
2.27544295466667	7.89283377777778\\
2.28333578844444	8.000032\\
2.29133582044444	8.00005511111111\\
2.29933587555556	8.00010133333333\\
2.30733597688889	8.00003555555556\\
2.31533601244444	8.00000888888889\\
2.32333602133333	8.00019911111111\\
2.33133622044445	7.99989155555556\\
2.339336112	8.28595733333334\\
2.34762206933333	7.714096\\
2.35533616533333	8.00005155555556\\
2.36333621688889	8.000032\\
2.37133624888889	8.00006222222222\\
2.37933631111111	8.000048\\
2.38733635911111	8.00043377777778\\
2.39533679288889	7.99963555555556\\
2.40333642844444	8.00038222222222\\
2.41133681066667	7.99969955555556\\
2.41933651022222	8.30387377777778\\
2.427640384	7.69619911111111\\
2.43533658311111	8.00004266666667\\
2.44333662577778	8.00001955555556\\
2.45133664533333	8.000112\\
2.45933675733333	7.99993066666667\\
2.467336688	8.00021511111111\\
2.47533690311111	7.99993066666667\\
nan	nan\\
2.49933684266667	8.00005155555556\\
2.50733689422222	8.32165333333333\\
2.51565854755556	7.678432\\
2.52333697955556	8.00004977777778\\
2.53133702933333	8.00005155555556\\
2.53933708088889	8.00005155555556\\
2.54733713244444	8.00111466666667\\
2.55533824711111	7.99985955555556\\
2.56333810666667	7.99913955555555\\
2.57133724622222	8.28599111111111\\
2.57962323733333	7.71432177777778\\
2.58733755911111	7.99979555555555\\
2.59533735466667	8.000048\\
2.60333740266667	8.00003377777778\\
2.61133743644444	8.00003733333333\\
2.61933747377778	8.00004444444444\\
2.62733751822222	8.00029688888889\\
2.63533781511111	8.00002488888889\\
2.64333784	8.00002133333333\\
2.65133786133334	7.999968\\
2.65933782933334	8.28576711111111\\
2.66762359644444	7.71416533333333\\
2.67533776177778	8.00004622222222\\
2.683337808	8.000064\\
2.691337872	7.99941155555556\\
2.69933728355555	8.00105066666667\\
2.70733833422222	7.99964088888889\\
2.71533797511111	8.00022044444444\\
2.72333819555556	8.0004\\
2.73133859555556	7.99976533333334\\
2.73933836088889	8.00053155555556\\
2.74733889244445	7.99928\\
2.75533817244445	8.00005155555556\\
2.763338224	8.00003733333333\\
2.77133826133333	8.00002844444445\\
2.77933828977778	8.00005155555556\\
2.78733834133334	8.00013155555555\\
2.79533847288889	8.00023644444444\\
2.80333870933334	8.00067911111111\\
2.81133938844444	7.99912533333334\\
2.81933851377778	8.00005333333333\\
2.82733856711111	8.00001066666667\\
2.83533857777778	8.00005688888889\\
2.84333863466667	8.00003555555556\\
2.85133867022222	8.00004266666667\\
2.85933871288889	8.00003911111111\\
2.867338752	8.00011911111111\\
2.87533887111111	7.99998577777778\\
2.88333885688889	8.00038933333333\\
2.89133924622222	7.99966755555555\\
2.89933891377778	8.00004977777778\\
2.90733896355556	8.00003733333333\\
2.91533900088889	8.00002488888889\\
2.92333902577778	8.00006044444445\\
2.93133908622222	8.000032\\
2.93933911822222	8.00004266666667\\
2.94733916088889	8.00022933333333\\
2.95533939022222	8.62518933333333\\
2.96396457955555	7.37487288888889\\
2.97133945244444	7.99986488888889\\
2.97933931733333	8.00005155555556\\
2.98733936888889	8.00006933333334\\
2.99533943822222	8.00001066666667\\
3.00333944888889	8.00003377777778\\
3.01133948266667	8.00036266666667\\
3.01933984533333	7.99973333333334\\
3.02733957866667	8.00022044444444\\
3.03533979911111	7.99988444444445\\
3.04333968355555	8.00010666666667\\
3.05133979022222	7.99997688888889\\
nan	nan\\
3.07533982755556	8.62536\\
3.08396518755556	7.37470933333334\\
3.09133989688889	8.000032\\
3.09933992888889	8.00003555555556\\
3.10733996444445	8.00009422222222\\
3.11534005866667	7.99999822222222\\
3.12334005688889	8.00005155555556\\
3.13134010844444	8.00002666666667\\
3.13934013511111	8.00004088888889\\
3.147340176	8.00006044444445\\
3.15534023644445	8.00078044444444\\
3.16334101688889	7.99928533333333\\
3.17134030222222	8.00002488888889\\
3.17934032711111	8.000048\\
3.18734037511111	8.00003555555556\\
3.19534041066667	8.00010488888889\\
3.20334051555556	8.00005155555556\\
3.21134056711111	7.99997511111111\\
3.21934054222222	8.00004977777778\\
3.227340592	8.00002666666667\\
3.23534061866667	8.16083733333333\\
3.243501456	7.91069688888889\\
3.25141215288889	7.92856888888889\\
3.25934072177778	8.000048\\
3.26734076977778	8.000064\\
3.27534083377778	8.00003022222222\\
3.283340864	8.00010133333333\\
3.29134096533333	7.99996977777778\\
3.29934093511111	8.00008177777778\\
3.30734101688889	8.000016\\
3.31534103288889	8.000016\\
3.32334104888889	8.00044977777778\\
3.33134149866667	8.08896533333333\\
3.339430464	7.91070044444444\\
3.34734116444444	8.00005155555556\\
3.355341216	8.00005511111111\\
3.36334127111111	8.00001777777778\\
3.37134128888889	8.000048\\
3.37934133688889	8.00003911111111\\
3.387341376	8.00004266666667\\
3.39534141866667	8.62536888888889\\
3.40396678755556	7.446176\\
3.41141296355556	7.92856177777778\\
3.41934152533333	8.000048\\
3.42734157333333	8.00004444444444\\
3.43534161777778	8.00004088888889\\
3.44334165866667	8.00007288888889\\
3.45134173155556	8.00005866666667\\
3.45934179022222	8.00008533333333\\
3.46734187555555	8.00006222222222\\
3.47534193777778	8.00001777777778\\
3.48334195555556	8.00006044444445\\
3.491342016	7.99999111111111\\
3.49934200711111	8.00003377777778\\
3.50734204088889	8.00004088888889\\
3.51534208177778	8.00003555555556\\
3.52334211733333	8.00004088888889\\
3.53134215822222	8.00040355555556\\
3.53934256177778	7.99968177777778\\
3.54734224355555	8.00009955555555\\
3.55534234311111	7.99998933333334\\
3.56334233244445	8.32162844444445\\
3.57166396088889	7.67844088888889\\
3.57934240177778	8.00003377777778\\
3.58734243555556	8.00004088888889\\
3.59534247644444	8.00004977777778\\
3.60334252622222	8.00003911111111\\
3.61134256533333	8.00003555555556\\
3.61934260088889	8.00003555555556\\
3.62734263644445	8.000048\\
3.63534268444445	8.00005511111111\\
3.64334273955556	8.00002488888889\\
3.65134276444444	8.00003733333333\\
3.65934280177778	8.00003555555556\\
3.66734283733333	8.00003377777778\\
3.67534287111111	8.00004977777778\\
3.68334292088889	8.00003733333333\\
3.69134295822222	8.00003022222222\\
3.69934298844445	8.00004088888889\\
3.70734302933333	8.000048\\
3.71534307733333	8.00003733333333\\
3.72334311466667	8.00003555555556\\
3.73134315022222	8.00002666666667\\
3.73934317688889	8.00005333333333\\
3.74734323022222	8.00003555555556\\
3.75534326577778	8.00004977777778\\
3.76334331555556	8.30376533333333\\
3.77164708088889	7.69630933333334\\
3.77934339022222	8.00003377777778\\
3.787343424	8.00005155555556\\
3.79534347555555	8.00003911111111\\
3.80334351466667	8.000032\\
3.81134354666667	8.00003022222222\\
3.81934357688889	7.99848177777778\\
3.82734205866667	8.00160355555556\\
3.83534366222222	8.00003377777778\\
3.843343696	8.00004622222222\\
3.85134374222222	8.00004088888889\\
3.85934378311111	8.00003022222222\\
3.86734381333333	8.00004088888889\\
3.87534385422222	8.00004622222222\\
3.88334390044444	8.00003733333333\\
3.89134393777778	8.00003022222222\\
3.899343968	8.000048\\
3.907344016	8.00004088888889\\
3.91534405688889	8.000032\\
3.92334408888889	8.00003733333333\\
3.93134412622222	8.00004977777778\\
3.939344176	8.000032\\
3.947344208	8.00003555555556\\
3.95534424355555	8.00004977777778\\
3.96334429333333	8.00003911111111\\
3.97134433244445	8.00002844444445\\
3.97934436088889	8.00005333333333\\
3.98734441422222	8.00003377777778\\
3.995344448	8.00003911111111\\
4.00334448711111	8.000032\\
4.01134451911111	8.00005155555556\\
4.01934457066667	8.000032\\
4.02734460266667	8.00006044444445\\
4.03534466311111	8.00003377777778\\
4.04334469688889	8.00002666666667\\
4.05134472355556	8.08936888888889\\
4.05943409244444	7.91070222222222\\
4.06734479466667	8.000032\\
4.07534482666667	8.00005155555556\\
4.08334487822222	7.99975111111111\\
4.09134462933334	8.00032177777778\\
4.09934495111111	8.00003555555556\\
4.10734498666667	8.00005155555556\\
4.11534503822222	8.00004088888889\\
4.12334507911111	8.00002666666667\\
4.13134510577778	8.000048\\
4.13934515377778	8.00003555555556\\
4.14734518933333	7.99960355555556\\
4.15534479288889	8.00046755555556\\
4.16334526044444	8.00003555555556\\
4.171345296	8.000048\\
4.179345344	8.00003555555556\\
4.18734537955556	8.92910222222222\\
4.19627448177778	7.07097244444445\\
4.20334545422222	8.00003377777778\\
4.211345488	8.00003377777778\\
4.21934552177778	8.000048\\
4.22734556977778	8.00003733333333\\
4.23534560711111	8.00003022222222\\
4.24334563733333	8.00003911111111\\
4.25134567644444	8.000048\\
4.25934572444444	8.00003733333333\\
4.26734576177778	8.00003911111111\\
4.27534580088889	8.92911111111111\\
4.284274912	7.07097066666667\\
4.29134588266667	8.00002844444445\\
4.29934591111111	8.00003555555556\\
4.30734594666667	8.00003733333333\\
4.315345984	8.00004977777778\\
4.32334603377778	8.00044977777778\\
4.33134648355556	7.99962133333333\\
4.33934610488889	8.00003377777778\\
4.34734613866667	8.53605511111111\\
4.35588219377778	7.53550222222222\\
4.363417696	7.92856533333334\\
4.37134626133333	8.19656888888889\\
4.37954283022222	7.80254222222222\\
4.38734537244444	8.00104355555556\\
4.395346416	8\\
4.403346416	8.000032\\
4.411346448	8.00003911111111\\
4.41934648711111	8.00003022222222\\
4.42734651733333	8.00005333333333\\
4.43534657066667	8.00005155555556\\
4.44334662222222	8.51821155555556\\
4.45186483377778	7.48196266666667\\
4.45934679644445	8.17874488888889\\
4.46752554133333	7.82138133333333\\
4.47534692266667	8.00005155555556\\
4.48334697422222	8.55388444444445\\
4.49190085866667	7.44617244444445\\
4.49934703111111	8.00001422222222\\
4.50734704533333	8.00003911111111\\
4.51534708444445	8.57175288888889\\
4.52391883733333	7.42830044444445\\
4.53134713777778	8.00003555555556\\
4.53934717333333	8.00003377777778\\
4.54734720711111	8.00005333333333\\
4.55534726044445	8.00003555555556\\
4.563347296	7.99950044444444\\
4.57134679644444	8.00058133333333\\
4.57934737777778	8.00004088888889\\
4.58734741866667	8.28590044444444\\
4.59563331911111	7.71416355555555\\
4.60334748266667	8.00005333333333\\
4.611347536	8.000032\\
4.619347568	8.00003377777778\\
4.62734760177778	8.58963911111111\\
4.63593724088889	7.41043555555555\\
4.64334767644445	8.58964622222222\\
4.65193732266667	7.41043555555555\\
4.65934775822222	8.00003555555556\\
4.66734779377778	8.00003733333333\\
4.67534783111111	8.000032\\
4.68334786311111	8.30377066666667\\
4.69165163377778	7.69631466666667\\
4.69934794844444	8.00003911111111\\
4.70734798755556	7.99999822222222\\
4.71534798577778	8.00006933333334\\
4.72334805511111	8.00003555555556\\
4.73134809066667	8.000048\\
4.73934813866667	8.00044977777778\\
4.74734858844445	7.99962133333333\\
4.75534820977778	8.00003377777778\\
4.76334824355555	8.16083733333333\\
4.77150908088889	7.83924622222222\\
4.77934832711111	8.001056\\
4.78734938311111	7.99901866666667\\
4.79534840177778	8.00003022222222\\
4.803348432	8.00003911111111\\
4.81134847111111	8.80404977777778\\
4.82015252088889	7.19603377777778\\
4.82734855466667	8.00003733333333\\
4.835348592	8.00003555555556\\
4.84334862755556	8.00003022222222\\
4.85134865777778	8.00003911111111\\
4.85934869688889	8.32165333333333\\
4.86767035022222	7.67842844444445\\
4.87534877866667	8.00003555555556\\
4.88334881422222	8.00003555555556\\
4.89134884977778	8.00003555555556\\
4.89934888533334	8.00003555555556\\
4.90734892088889	8.00004622222222\\
4.91534896711111	8.00003733333333\\
4.92334900444445	8.00133333333333\\
4.93135033777778	7.99873422222222\\
4.939349072	8.58727644444444\\
4.94793634844444	7.41336888888889\\
4.95534971733333	7.99947555555556\\
4.96334919288889	8.00003555555556\\
4.97134922844445	7.997472\\
4.97934670044445	8.00260977777778\\
4.98734931022222	8.32164444444444\\
4.99567095466667	7.67842844444445\\
5.00334938311111	8.00003911111111\\
5.01134942222222	8.00003377777778\\
5.019349456	8.00003022222222\\
5.02734948622222	8.00005333333333\\
5.03534953955556	8.00001955555556\\
5.04334955911111	8.000048\\
5.05134960711111	8.00003733333333\\
5.05934964444445	8.00003555555556\\
5.06734968	8.00003555555556\\
5.07534971555556	8.00003555555556\\
5.08334975111111	8.000048\\
5.09134979911111	8.00003555555556\\
5.09934983466667	8.00126577777778\\
5.10735110044444	7.99880711111111\\
5.11534990755555	8.00003377777778\\
5.12334994133333	8.00003733333333\\
5.13134997866667	8.00003377777778\\
5.13935001244445	8.000048\\
5.14735006044445	8.00003377777778\\
5.15535009422222	8.10724088888889\\
5.16345733511111	7.89283022222222\\
5.17135016533333	8.25016711111111\\
5.17960033244444	7.74990933333333\\
5.18735024177778	8.00003022222222\\
5.195350272	8.00003377777778\\
5.20335030577778	8.00003377777778\\
5.21135033955555	7.99950755555556\\
5.21934984711111	8.00056533333333\\
5.22735041244444	8.000048\\
5.23535046044444	8.00003733333333\\
5.24335049777778	8.000032\\
5.25135052977778	7.99960711111111\\
5.25935013688889	8.00046577777778\\
5.26735060266667	8.00003377777778\\
5.27535063644444	8.00003733333333\\
5.28335067377778	8.30376533333333\\
5.29165443911111	7.69631466666667\\
5.29935075377778	8.00003555555556\\
5.30735078933333	8.00004266666667\\
5.315350832	8.51816711111111\\
5.32386899911111	7.48189866666667\\
5.33135089777778	8.000032\\
5.33935092977778	8.00003733333333\\
5.34735096711111	8.53598577777778\\
5.35588695288889	7.46377244444444\\
5.36335072533333	8.00036088888889\\
5.37135108622222	8.00003377777778\\
5.37935112	8.00003733333333\\
5.38735115733333	8.00003377777778\\
5.39535119111111	7.99999111111111\\
5.40335118222222	8.00008\\
5.41135126222222	8.00003555555556\\
5.41935129777778	7.99943644444445\\
5.42735073422222	8.00063111111111\\
5.43535136533333	8.00003555555556\\
5.44335140088889	8.50024355555556\\
5.45185164444445	7.497232\\
5.45934887644444	8.00237155555556\\
5.467351248	8.00008711111111\\
5.47535133511111	8.00003377777778\\
5.48335136888889	8.28639111111111\\
5.49163776	7.71370844444445\\
5.49935146844444	8.00005511111111\\
5.50735152355556	7.99879822222222\\
5.51535032177778	8.00129244444445\\
5.52335161422222	8.07150755555556\\
5.53142312177778	7.92856533333334\\
5.53935168711111	8.00003555555556\\
5.54735172266667	8.00003911111111\\
5.55535176177778	8.00003022222222\\
5.563351792	8.00003555555556\\
5.57135182755556	8.00003555555556\\
5.57935186311111	8.00003555555556\\
5.58735189866667	8.62538488888889\\
5.59597728355556	7.374704\\
5.60335198755556	8.00003022222222\\
5.61135201777778	7.99889244444445\\
5.61935091022222	8.00117866666667\\
5.62735208888889	8.00003555555556\\
5.63535212444445	8.00115377777778\\
5.64335327822222	7.99891733333333\\
5.65135219555556	8.00003555555556\\
5.65935223111111	8.07150577777778\\
5.66742373688889	7.92856\\
5.67535229688889	8.07082311111111\\
5.68342312	7.92925511111111\\
5.69135237511111	7.99956444444445\\
5.69935193955556	8.00049955555556\\
5.70735243911111	8.00003377777778\\
5.71535247288889	8.00003555555556\\
5.72335250844445	8.00003377777778\\
5.73135254222222	7.99984177777778\\
5.739352384	8.00024711111111\\
5.74735263111111	8.00003555555556\\
5.75535266666667	8.92909688888889\\
5.76428176355556	7.35683911111111\\
5.77163860266667	7.71416711111111\\
5.77935276977778	8.00003555555556\\
5.78735280533333	8.000032\\
5.79535283733333	7.99961066666667\\
5.803352448	8.00112533333333\\
5.81135357333334	7.99937244444444\\
5.81935294577778	8.32137066666667\\
5.82767431644444	8.60776533333333\\
5.83628208177778	7.07083022222222\\
5.843352912	8.00137955555556\\
5.85135429155556	7.99883022222222\\
5.85935312177778	7.99960177777778\\
5.86735272355556	8.00046577777778\\
5.87535318933334	8.00003911111111\\
5.88335322844445	8.000048\\
5.89135327644444	8.00003555555556\\
5.899353312	8.00003377777778\\
5.90735334577778	8.00003733333333\\
5.91535338311111	8.60748266666667\\
5.92396086577778	7.39258666666667\\
5.93135345244444	8.000352\\
5.93935380444444	7.99967288888889\\
5.94735347733333	8.58967822222222\\
5.95594315555556	7.41043733333333\\
5.96335359288889	7.99952177777778\\
5.97135311466667	8.00054577777778\\
5.97935366044445	8.00003555555556\\
5.987353696	8.60750222222222\\
5.99596119822222	7.39256711111111\\
6.00335376533333	7.99987733333333\\
6.01135364266667	8.00019377777778\\
6.01935383644444	8.00003911111111\\
6.02735387555555	8.00003022222222\\
6.03535390577778	8.00003733333333\\
6.04335394311111	8.000032\\
6.05135397511111	8.00003733333333\\
6.05935401244444	8.00005155555556\\
6.067354064	8.000032\\
6.075354096	8.32163911111111\\
6.08367573511111	7.67843377777778\\
6.09135416888889	8.00003377777778\\
6.09935420266667	8.00003377777778\\
6.10735423644444	8.00001955555556\\
6.115354256	8.07152\\
6.123425776	7.92856533333334\\
6.13135434133333	8.00003911111111\\
6.13935438044444	8.00003022222222\\
6.14735441066667	8.00003555555556\\
6.15535444622222	8.91123911111111\\
6.16426568533333	7.410432\\
6.17167611733333	7.67842133333333\\
6.17935453866667	8.00003555555556\\
6.18735457422222	8.00003377777778\\
6.195354608	7.999008\\
6.203353616	8.00106133333334\\
6.21135467733333	7.99985244444445\\
6.21935452977778	7.99850133333333\\
6.22735303111111	8.00175288888889\\
6.235354784	8.00003733333333\\
6.24335482133333	8.000032\\
6.25135485333333	8.00003555555556\\
6.25935488888889	8.26803733333334\\
6.26762292622222	7.73203377777778\\
6.27535496	7.99999466666667\\
6.28335495466667	8.00007466666667\\
6.29135502933334	8.001104\\
6.29935613333333	7.99897244444444\\
6.30735510577778	8.00002666666667\\
6.31535513244445	8.00003377777778\\
6.32335516622222	8.00003911111111\\
6.33135520533333	8.00003555555556\\
6.33935524088889	8.19656711111111\\
6.347551808	7.803504\\
6.355355312	8.00003377777778\\
6.36335534577778	7.99900444444445\\
6.37135435022222	8.00106666666667\\
6.37935541688889	7.999872\\
6.38735528888889	8.00019555555556\\
6.39535548444444	8.000032\\
6.40335551644445	8.00003555555556\\
6.411355552	7.99769066666667\\
6.41935324266667	8.00238755555556\\
6.42735563022222	8.00002666666667\\
6.43535565688889	8.00003911111111\\
6.443355696	8.00003911111111\\
6.45135573511111	8.00003022222222\\
6.45935576533333	8.00003911111111\\
6.46735580444444	8.00003911111111\\
6.47535584355555	8.23229511111111\\
6.48358813866667	7.76776533333333\\
6.491355904	8.00003555555556\\
6.49935593955556	8.00003733333333\\
6.50735597688889	8.00003555555556\\
6.51535601244445	8.000032\\
6.52335604444444	8.00003555555556\\
6.53135608	8.00003911111111\\
6.53935611911111	8.00003377777778\\
6.54735615288889	7.99976\\
6.55535591288889	8.00029155555556\\
6.56335620444445	8.00003555555556\\
6.57135624	7.99912177777778\\
6.57935536177778	7.99859911111111\\
6.58735396088889	8.00233777777778\\
6.59535629866667	7.99853155555556\\
6.60335483022222	8.00158755555556\\
6.61135641777778	7.99948266666667\\
6.61935590044445	8.00058844444445\\
6.62735648888889	8.00090311111111\\
6.635357392	7.99916622222222\\
6.64335655822222	8.28577244444445\\
6.65164233066667	7.71413155555556\\
6.65935646222222	8.00020088888889\\
6.66735666311111	8.001344\\
6.67535800711111	7.99872533333333\\
6.68335673244444	8.55145244444444\\
6.69190818488889	7.44860444444445\\
6.69935678933333	8.00003555555556\\
6.70735682488889	8.00003377777778\\
6.71535685866667	7.999504\\
6.72335636266667	8.00056177777778\\
6.73135692444444	8.00004088888889\\
6.73935696533333	8.00003733333333\\
6.74735700266667	8.00003022222222\\
6.75535703288889	7.99979555555555\\
6.76335682844444	8.00027555555556\\
6.771357104	8.00004266666667\\
6.77935714666667	8.00003022222222\\
6.78735717688889	7.99795022222222\\
6.79535512711111	8.00212088888889\\
6.803357248	7.99865066666667\\
6.81135589866667	8.00140088888889\\
6.81935729955556	7.99960355555556\\
6.82735690311111	8.00046755555556\\
6.83535737066667	8.00003733333333\\
6.843357408	8.00003377777778\\
6.85135744177778	8.00004088888889\\
6.85935748266667	7.99984177777778\\
6.86735732444444	8.92928533333333\\
6.87628660977778	7.07248888888889\\
6.88335909866667	7.99789688888889\\
6.89135699555555	8.00065244444444\\
6.899357648	8.00004088888889\\
6.90735768888889	8.536032\\
6.91589372088889	7.46403555555555\\
6.92335775644445	7.99966755555555\\
6.931357424	8.00039288888889\\
6.93935781688889	8.00003022222222\\
6.94735784711111	8.000032\\
6.95535787911111	7.99769066666667\\
6.96335556977778	8.00238044444444\\
6.97135795022222	8.00003555555556\\
6.97935798577778	8.28543288888889\\
6.98764341866667	8.48290133333333\\
6.99612632	7.22968888888889\\
7.00335600888889	8.00211377777778\\
7.01135812266667	8.00003733333333\\
7.01935816	8.00004266666667\\
7.02735820266667	7.99987911111111\\
7.03535808177778	8.00018488888889\\
7.04335826666667	8.32163555555556\\
7.05167990222222	7.67843733333333\\
7.05935833955555	8.000016\\
7.06735835555556	8.00003733333333\\
7.07535839288889	8.000032\\
7.08335842488889	8.00172977777778\\
7.09136015466667	7.99794133333333\\
7.099358096	8.00044266666667\\
7.10735853866667	8.00003555555556\\
7.11535857422222	7.99906311111111\\
7.12335763733333	8.00098666666667\\
7.131358624	7.99997866666667\\
7.13935860266667	8.000096\\
7.14735869866667	8.00002666666667\\
7.15535872533333	7.99940266666667\\
7.163358128	8.00067022222222\\
7.17135879822222	8.00003733333333\\
7.17935883555556	8.00003022222222\\
7.18735886577778	8.00002311111111\\
7.19535888888889	7.99963555555556\\
7.20335852444444	8.00043377777778\\
7.21135895822222	8.00002133333333\\
7.21935897955555	8.00003733333333\\
7.22735901688889	8.00003555555556\\
7.23535905244444	8.00002844444445\\
7.24335908088889	8.00004266666667\\
7.25135912355556	8.000048\\
7.25935917155556	7.99939022222222\\
7.26735856177778	8.00066311111111\\
7.27535922488889	8.62675733333333\\
7.28398598222222	7.37249955555556\\
7.29135848177778	8.00083377777778\\
7.29935931555556	7.99986666666667\\
7.30735918222222	8.00020088888889\\
7.31535938311111	8.00003733333333\\
7.32335942044444	8.51816888888889\\
7.33187758933333	7.47973155555556\\
7.33935732088889	8.002224\\
7.34735954488889	8.00001777777778\\
7.35535956266667	8.00174044444445\\
7.36336130311111	7.99784533333333\\
7.37135914844444	8.00148444444445\\
7.37936063288889	7.999056\\
7.38735968888889	7.99906133333333\\
7.39535875022222	8.00100444444444\\
7.40335975466667	7.999968\\
7.41135972266667	8.57126933333333\\
7.419930992	7.42886044444445\\
7.42735985244445	8.00003377777778\\
7.43535988622222	8.000048\\
7.44335993422222	8.00008\\
7.45136001422222	8.00009777777778\\
7.459360112	8.21348444444445\\
7.46757359644445	7.78620444444444\\
7.47535980088889	8.00046755555556\\
7.48336026844445	8.00002133333333\\
7.49136028977778	7.99891911111111\\
7.49935920888889	8.28686577777778\\
7.50764607466667	7.71422577777778\\
7.51536030044445	8.00007466666667\\
7.52336037511111	8.000032\\
7.53136040711111	8.00003911111111\\
7.53936044622222	8.55389688888889\\
7.54791434311111	7.44617066666667\\
7.55536051377778	8.28590222222222\\
7.563646416	7.71416711111111\\
7.57136058311111	7.99967822222222\\
7.57936026133333	8.00038044444445\\
7.58736064177778	8.25016355555556\\
7.59561080533333	8.51817066666667\\
7.604128976	7.23176711111111\\
7.61136074311111	8.00003555555556\\
7.61936077866667	8.00003733333333\\
7.627360816	8.69683377777778\\
7.63605764977778	7.51762133333333\\
7.64357527111111	7.78564266666667\\
7.65136091377778	8.00002488888889\\
7.65936093866667	8.00003733333333\\
7.667360976	8.00005155555556\\
7.67536102755556	7.999936\\
7.68336096355556	8.000112\\
7.69136107555556	8.00002311111111\\
7.69936109866667	8.00003555555556\\
7.70736113422222	8.00004266666667\\
7.71536117688889	8.00003377777778\\
7.72336121066667	8.00003022222222\\
7.73136124088889	8.00001777777778\\
7.73936125866667	7.99986844444445\\
7.74736112711111	8.00020266666667\\
7.75536132977778	8.00003911111111\\
7.76336136888889	8.00003022222222\\
7.77136139911111	8.00004266666667\\
7.77936144177778	7.999984\\
7.78736142577778	8.00006222222222\\
7.795361488	8.000048\\
7.803361536	8.24963911111111\\
7.81161117511111	7.75041422222222\\
7.81936158933333	8.00002844444445\\
7.82736161777778	8.00004444444444\\
7.83536166222222	8.00002488888889\\
7.84336168711111	7.99979022222222\\
7.85136147733333	8.00027911111111\\
7.85936175644445	8.00003911111111\\
7.86736179555556	8.00002488888889\\
7.87536182044445	8.00002844444445\\
7.88336184888889	8.00002488888889\\
7.89136187377778	8.000048\\
7.89936192177778	8.00003022222222\\
7.907361952	7.99951822222222\\
7.91536147022222	8.00053511111111\\
7.92336200533333	8.00003555555556\\
7.93136204088889	8.000064\\
7.93936210488889	8.19654933333333\\
7.94755865422222	7.80330844444444\\
7.95536196266667	8.00137955555556\\
7.96336334222222	7.99887822222222\\
7.97136222044444	7.99917866666667\\
nan	nan\\
7.99536230755556	8.00003555555556\\
8.00336234311111	8.00006044444445\\
8.01136240355556	7.99945777777778\\
8.01936186133333	8.00059733333334\\
8.02736245866667	8.00002488888889\\
8.03536248355556	7.99902755555556\\
8.04336151111111	8.00103288888889\\
8.051362544	8.00000533333333\\
8.05936254933333	8.00004444444444\\
8.06736259377778	8.30376355555556\\
8.07566635733333	8.57176711111111\\
8.08423812444445	7.12459733333333\\
8.09136272177778	8.00001066666667\\
8.09936273244444	8.00004266666667\\
8.10736277511111	8.00003555555556\\
8.11536281066667	8.57174577777778\\
8.12393455644445	7.42830933333333\\
8.13136286577778	8.00000888888889\\
nan	nan\\
8.155360848	8.00213333333333\\
8.16336298133334	8.00002133333333\\
8.17136300266667	8.00003377777778\\
8.17936303644445	7.99950222222222\\
8.18736253866667	8.00055822222222\\
8.19536309688889	8.62537244444444\\
8.20398846933334	7.37469688888889\\
8.21136316622222	8.00002666666667\\
8.21936319288889	7.99981155555556\\
8.22736300444445	8.00025422222222\\
8.23536325866667	8.00003022222222\\
8.24336328888889	8.94696888888889\\
8.25231025777778	7.05308444444444\\
8.25936334222222	8.000032\\
8.26736337422222	8.00004622222222\\
8.27536342044445	8.00011022222222\\
8.28336353066667	7.99955555555556\\
8.29136308622222	8.00041777777778\\
8.299363504	8.001104\\
8.307364608	7.99897244444444\\
8.31536358044444	8.32163022222222\\
8.32368521066667	7.678368\\
8.33136357866667	8.00008711111111\\
8.33936366577778	8.00003733333333\\
8.34736370311111	7.99948088888889\\
8.355363184	8.00059377777778\\
8.36336377777778	8.00001422222222\\
8.371363792	8.00003022222222\\
8.37936382222222	8.00003555555556\\
8.38736385777778	7.99972444444445\\
8.39536358222222	8.00034133333333\\
8.40336392355556	8.00005333333333\\
8.41136397688889	8.00001777777778\\
8.41936399466667	8.30375288888889\\
8.42766774755556	7.69632\\
8.43536406755556	8.00003377777778\\
8.44336410133333	7.99999644444445\\
8.45136409777778	8.58961777777778\\
8.45995371555556	7.51761955555556\\
8.46747133511111	7.89282133333333\\
nan	nan\\
8.49195348088889	7.41072533333333\\
8.49936420622222	8.00009244444444\\
8.50736429866667	8.89335822222222\\
8.51625765688889	7.10613866666667\\
8.52336379555556	8.00059377777778\\
8.53136438933333	8.000032\\
8.53936442133334	8.00001777777778\\
8.54736443911111	8.00003733333333\\
8.55536447644445	7.99968888888889\\
8.56336416533333	8.00037688888889\\
8.57136454222222	8.00002311111111\\
8.57936456533334	7.99928177777778\\
8.58736384711111	8.00079466666667\\
8.59536464177778	8.00006044444445\\
8.60336470222222	7.99999644444445\\
8.61136469866667	8.00002488888889\\
8.61936472355556	7.99948444444444\\
8.627364208	8.00057422222222\\
8.63536478222222	8.00111111111111\\
nan	nan\\
8.65936489066667	8.00001955555556\\
8.66736491022222	7.99848888888889\\
8.67536339911111	8.00158577777778\\
8.68336498488889	7.99937955555556\\
8.69136436444445	8.00066666666667\\
8.69936503111111	8.00003911111111\\
8.70736507022222	8.00003377777778\\
8.715365104	8.00002311111111\\
nan	nan\\
8.739363392	8.00181866666667\\
8.74736521066667	8.00004266666667\\
8.75536525333333	7.99768177777778\\
nan	nan\\
8.77936533688889	8.00003555555556\\
8.78736537244444	7.99948444444444\\
8.79536485688889	7.99852444444445\\
nan	nan\\
8.83536541155556	8.00018488888889\\
8.84336559644445	8.00003377777778\\
8.85136563022222	7.99921422222222\\
8.85936484444445	8.00083733333333\\
8.86736568177778	8.00001955555556\\
8.87536570133333	8.00003022222222\\
8.88336573155556	8.00003911111111\\
8.89136577066667	7.99963911111111\\
8.89936540977778	8.53642133333333\\
8.90790183111111	7.464032\\
8.91536586311111	8.00003911111111\\
8.92336590222222	8.00001422222222\\
8.93136591644445	7.99998577777778\\
8.93936590222222	8.00008533333333\\
8.94736598755556	8.26803555555556\\
8.95563402311111	7.73136\\
8.96336538311111	8.00069155555556\\
8.97136607466667	8.00096533333333\\
8.97936704	7.99910577777778\\
8.98736614577778	8.00171733333334\\
8.99536786311111	7.99810311111111\\
9.00336596622222	8.00025955555556\\
9.01136622577778	8.00003022222222\\
9.019366256	7.99925866666667\\
9.02736551466667	8.30452977777778\\
9.03567004444444	7.69630755555556\\
9.043366352	8.000032\\
9.051366384	8.00158044444445\\
9.05936796444444	7.99796088888889\\
9.06736592533333	8.00055111111111\\
9.07536647644444	8.60728533333333\\
9.08397376177778	7.39173688888889\\
9.09136549866667	8.00106488888889\\
9.09936656355556	7.99987555555555\\
9.10736643911111	8.30391466666667\\
9.11567035377778	7.80345066666667\\
9.12347380444444	7.892272\\
9.13136607644445	8.00063288888889\\
9.13936670933333	8.00003377777778\\
9.14736674311111	8.00003911111111\\
9.15536678222222	8.00002133333333\\
9.16336680355556	8.10880888888889\\
9.17147561244445	7.89124444444445\\
9.17936685688889	8.00120177777778\\
9.18736805866667	7.99795555555556\\
9.19536601422222	8.00093511111111\\
9.20336694933333	8.00002488888889\\
9.21136697422222	7.99870222222222\\
9.21936567644445	8.00136711111111\\
9.22736704355556	7.99941688888889\\
9.23536646044445	8.00063644444445\\
9.24336709688889	8.00003022222222\\
9.25136712711111	8.000032\\
9.25936715911111	8.00002311111111\\
9.26736718222222	7.99991288888889\\
9.27536709511111	8.62549333333333\\
9.28399258844444	7.37468266666667\\
9.29136727111111	7.99940444444444\\
9.29936667555556	8.00065244444444\\
9.307367328	8.00084444444445\\
9.31536817244444	7.99922311111111\\
9.32336739555556	8.00002488888889\\
9.33136742044444	8.60750222222222\\
nan	nan\\
9.35536750755556	8.00003377777778\\
9.36336754133334	8.33903822222222\\
9.37170657955556	8.00148266666667\\
9.37970806222222	7.65956977777778\\
9.387367632	8.00004088888889\\
9.39536767288889	7.99946311111111\\
9.403367136	8.00058844444445\\
9.41136772444445	8.00001955555556\\
9.419367744	8.00003377777778\\
9.42736777777778	8.00003555555556\\
9.43536781333333	7.99994488888889\\
9.44336775822222	8.00005333333333\\
9.45136781155556	8.678896\\
9.46004670755556	7.32052444444444\\
9.467367232	8.00052088888889\\
9.47536775288889	8.00003555555556\\
9.48336778844445	8.00003733333333\\
9.49136782577778	8.00004622222222\\
9.499367872	8.285904\\
9.507653776	8.62703466666667\\
9.51628081066667	7.08718044444445\\
9.52336799111111	7.99931911111111\\
9.53136731022222	8.51887111111111\\
9.53988618133333	7.481904\\
9.54736808533334	8.00002488888889\\
9.55536811022222	8.00003377777778\\
9.563368144	7.99960888888889\\
9.57136775288889	8.00044088888889\\
9.57936819377778	8.00002133333333\\
9.58736821511111	8.00003555555556\\
9.59536825066667	8.00003377777778\\
9.60336828444445	7.99991288888889\\
9.61136819733333	8.00014577777778\\
9.61936834311111	8.000016\\
nan	nan\\
9.64372576355556	7.64268977777778\\
9.65136845333333	7.99888355555555\\
9.65936733688889	8.001168\\
9.66736850488889	8.75043555555555\\
9.67611894044445	7.247952\\
9.68336689244445	8.00170311111111\\
9.69136859555556	7.9992\\
9.69936779555556	8.411792\\
9.70777958755556	7.58909866666667\\
9.71536868622222	8.00002311111111\\
9.72336870933334	8.000032\\
9.73136874133333	7.99955022222222\\
9.73936829155556	8.00050488888889\\
9.74736879644444	8.00003377777778\\
9.75536883022222	8.00001955555556\\
9.76336884977778	8.00003733333333\\
9.77136888711111	7.999968\\
9.77936885511111	8.00008533333333\\
9.78736894044444	8.00004088888889\\
9.79536898133333	8.42798044444445\\
9.80379696177778	7.57207288888889\\
9.81136903466667	8.25014933333333\\
9.819619184	7.749904\\
9.827369088	8.00002133333333\\
9.83536910933334	7.99968533333333\\
9.84336879466667	8.00037155555556\\
9.85136916622222	8.00003377777778\\
9.8593692	8.17870044444444\\
9.86754790044445	7.98214933333334\\
9.87553004977778	8.28591288888889\\
9.88381596266667	7.55334933333333\\
9.891369312	8.00003377777778\\
9.89936934577778	7.99956622222222\\
9.907368912	8.00048888888889\\
9.91536940088889	8.00001955555556\\
9.92336942044444	7.99907022222222\\
9.93136849066667	8.00098488888889\\
9.93936947555556	7.99998044444445\\
9.947369456	8.00009244444444\\
9.95536954844444	8.00001955555556\\
9.963369568	7.99970488888889\\
9.97136927288889	8.32196266666667\\
9.97969123555556	7.92855822222222\\
9.98761979377778	7.74878044444445\\
9.99536857422222	8.00113777777778\\
10.003369712	7.99970311111111\\
10.0113694151111	8.00035022222222\\
10.0193697653333	8.00119822222223\\
10.0273709635556	7.99802844444444\\
10.035368992	8.62619911111111\\
10.0439951911111	7.66055644444445\\
10.0516557475556	7.71416533333333\\
10.0593699128889	8.00002133333333\\
10.0673699342222	7.99966933333333\\
10.0753696035556	8.32199822222222\\
10.0836916017778	7.67938844444445\\
10.0913709902222	7.99907022222222\\
10.0993700604444	8.00002311111111\\
10.1073700835556	7.99997155555556\\
10.1153700551111	8.00008\\
10.1233701351111	8.00003555555556\\
10.1313701706667	7.99944888888889\\
10.1393696195556	8.00060622222222\\
10.1473702257778	8.32162133333333\\
10.1556918471111	8.60650133333333\\
10.1642983484444	7.069472\\
10.1713678204444	8.00224355555556\\
10.179370064	8.00029155555556\\
10.1873703555556	8.30464355555556\\
10.1956749991111	7.69466666666667\\
10.2033696657778	8.000784\\
10.2113704497778	8.000016\\
10.2193704657778	8.00003555555556\\
10.2273705013333	8.00001955555556\\
10.2353705208889	7.99958577777778\\
10.2433701066667	8.00046755555556\\
10.2513705742222	8.00004088888889\\
10.2593706151111	8.000016\\
10.2673706311111	8.00004088888889\\
10.275370672	7.99994666666667\\
10.2833706186667	8.00010311111111\\
10.2913707217778	8.00002311111111\\
10.2993707448889	7.99940622222222\\
10.3073701511111	8.07211377777778\\
10.3154422648889	8.51817244444445\\
10.3239604373333	7.40913422222222\\
10.3313695715556	8.00131733333334\\
10.3393708888889	7.99971911111111\\
10.347370608	8.00033777777778\\
10.3553709457778	8.00002133333333\\
10.3633709671111	7.99929777777778\\
10.3713702648889	8.00075555555556\\
10.3793710204444	8.000032\\
10.3873710524444	8.00002133333333\\
10.3953710737778	8.00003377777778\\
10.4033711075556	7.99962488888889\\
10.4113707324444	7.99861511111111\\
10.4193693475556	8.00183822222222\\
10.4273711857778	7.99907022222222\\
10.435370256	8.00100088888889\\
10.4433712568889	8.00000355555555\\
10.4513712604444	8.00015466666667\\
10.4593714151111	8.00007822222222\\
10.4673714933333	8.00005155555556\\
10.4753715448889	7.99795733333333\\
10.4833695022222	8.00209777777778\\
10.4913716	8.00000533333333\\
10.4993716053333	8.00001777777778\\
10.5073716231111	7.99964088888889\\
10.515371264	8.00038933333333\\
10.5233716533333	8.33948444444444\\
10.5317111377778	7.731712\\
10.5394428497778	8.42709333333334\\
10.5478699431111	7.50181333333333\\
10.5553717564444	7.99863644444445\\
10.5633703928889	8.00142577777778\\
10.5713718186667	8.60750222222222\\
10.5799793208889	7.39050133333333\\
10.5873698222222	8.00297955555556\\
10.5953728017778	7.99802844444444\\
10.6033708302222	8.00113422222222\\
10.6113719644444	7.99971911111111\\
10.6193716835556	8.00032177777778\\
10.6273720053333	8.00003377777778\\
10.6353720391111	8.000032\\
10.6433720711111	7.99789688888889\\
10.651369968	8.00214577777778\\
10.6593721137778	8.00003555555556\\
10.6673721493333	8.00002311111111\\
10.6753721724444	7.99975822222222\\
10.6833719306667	8.00029155555556\\
10.6913722222222	8.00004088888889\\
10.6993722631111	7.99916977777778\\
10.7073714328889	8.00088177777778\\
10.7153723146667	8.000016\\
10.7233723306667	7.99853866666667\\
10.7313708693333	8.00152533333333\\
10.7393723946667	7.99947555555556\\
10.7473718702222	8.000576\\
10.7553724462222	8.08757511111111\\
10.7634600213333	7.91165333333333\\
10.7713716746667	7.998384\\
10.7793700586667	8.00226666666667\\
10.7873723253333	8.00025422222222\\
10.7953725795556	8.00003377777778\\
10.8033726133333	8.00001777777778\\
10.8113726311111	7.99781155555555\\
10.8193704426667	8.32384711111111\\
10.8276942897778	8.53603377777778\\
10.8362303235556	7.14242488888889\\
10.8433727484444	7.99980088888889\\
10.8513725493333	8.00024711111111\\
10.8593727964444	8.00002133333333\\
10.8673728177778	7.99948088888889\\
10.8753722986667	8.000576\\
10.8833728746667	8.00003555555556\\
10.8913729102222	8.53602311111111\\
10.8999089333333	7.46403022222222\\
10.9073729635556	7.99949155555555\\
10.9153724551111	8.00056711111111\\
10.9233730222222	8.00090488888889\\
10.9313739271111	7.99915022222222\\
10.9393730773333	8.00001955555556\\
10.9473730968889	7.99987377777778\\
10.9553729706667	8.00018311111111\\
10.9633731537778	8.00003377777778\\
10.9713731875556	8.00001955555556\\
10.9793732071111	8.00003377777778\\
10.9873732408889	8.00001955555556\\
10.9953732604444	8.00002311111111\\
11.0033732835556	8.768304\\
11.0121415875556	7.23135466666667\\
11.0193729422222	8.00043377777778\\
11.027373376	8.000016\\
11.035373392	8.26904\\
11.043642432	7.80248711111111\\
11.0514449191111	8.48230577777778\\
11.0599272248889	7.44627911111111\\
11.067373504	8.00001777777778\\
11.0753735217778	7.99982755555556\\
11.0833733493333	8.071696\\
11.0914450453333	7.92855644444445\\
11.0993736017778	8.00003377777778\\
11.1073736355556	8.00001955555556\\
11.1153736551111	7.99989688888889\\
11.123373552	8.00015644444445\\
11.1313737084444	8.00003555555556\\
11.139373744	7.99964977777778\\
11.1473733937778	8.00039111111111\\
11.1553737848889	8.53603911111111\\
11.163909824	8.12278222222222\\
11.1720326062222	7.34127111111111\\
11.1793738773333	7.999664\\
11.1873735413333	8.00038933333333\\
11.1953739306667	8.00002311111111\\
11.2033739537778	8.661088\\
11.2120350417778	7.33894933333333\\
11.2193739911111	8.55381866666667\\
11.2279278097778	7.73210844444445\\
11.2356599182222	7.71415111111111\\
11.2433740693333	7.99946488888889\\
11.2513735342222	8.000592\\
11.2593741262222	8.07149688888889\\
11.2674456231111	7.92752888888889\\
11.275373152	8.00104711111111\\
11.2833741991111	7.99993955555556\\
11.2913741386667	8.500384\\
11.2998745226667	7.49977244444445\\
11.3073742951111	7.99945422222222\\
11.3153737493333	8.00058133333333\\
11.3233743306667	8.00003377777778\\
11.3313743644444	8.00002311111111\\
11.3393743875556	8.00003555555556\\
11.3473744231111	7.99975644444445\\
11.3553741795556	8.00028088888889\\
11.3633744604444	8.00003377777778\\
11.3713744942222	8.00002133333333\\
11.3793745155556	7.997792\\
11.3873723075556	8.00225955555556\\
11.3953745671111	8.00002311111111\\
11.4033745902222	8.00003555555556\\
11.4113746257778	8.285888\\
11.4196605137778	8.42884266666667\\
11.4280893564444	7.57121422222222\\
11.4356605706667	8.42880355555556\\
11.4440893742222	7.55331022222222\\
11.4516426844444	8.518096\\
11.4601607804444	8.10717688888889\\
11.4682679573333	7.94588622222222\\
11.4762138435556	7.16049066666667\\
11.4833743342222	8.00034844444444\\
11.4913746826667	8.089376\\
11.4994640586667	7.90970666666667\\
11.5073737653333	7.998688\\
11.5153724533333	8.20009422222222\\
11.5235725475556	7.96311288888889\\
11.5315356604444	8.00003022222222\\
11.5395356906667	8.37344711111111\\
11.5479091377778	7.46579733333333\\
11.5553749351111	8.00001777777778\\
11.5633749528889	8.00003733333333\\
11.5713749902222	8.00002133333333\\
11.5793750115556	7.99980088888889\\
11.5873748124444	8.00025244444445\\
11.5953750648889	8.00001955555556\\
11.6033750844444	8.00003377777778\\
11.6113751182222	7.99770488888889\\
11.6193728231111	8.180688\\
11.6275535111111	8.37555911111111\\
11.6359290702222	7.51761244444445\\
11.6434466826667	8.41095644444444\\
11.6518576391111	7.51763022222222\\
11.6593752693333	8.50028977777778\\
11.6678755591111	7.49909866666667\\
11.6753746577778	8.00067377777778\\
11.6833753315556	8.000032\\
11.6913753635556	8.00002488888889\\
11.6993753884444	8.000032\\
11.7073754204444	7.99948622222222\\
11.7153749066667	8.07202844444445\\
11.7234469351111	7.92856355555556\\
11.7313754986667	8.00002666666667\\
11.7393755253333	8.00001777777778\\
11.7473755431111	8.62536533333333\\
11.7560009084444	7.37468622222222\\
11.7633755946667	8.00001777777778\\
11.7713756124444	7.999648\\
11.7793752604444	8.00040711111111\\
11.7873756675556	8.00002133333333\\
11.7953756888889	8.000032\\
11.8033757208889	8.00002311111111\\
11.811375744	7.99971911111111\\
11.8193754631111	8.00032711111111\\
11.8273757902222	8.58852622222222\\
11.8359643164444	8.018992\\
11.8439833084444	7.39255288888889\\
11.8513758613333	8.58963911111111\\
11.8599655004444	7.48108444444444\\
11.8674465848889	8.50108622222222\\
11.8759476711111	7.49975644444444\\
11.8834474275556	7.92856355555556\\
11.8913759911111	8.00002666666667\\
11.8993760177778	7.99895466666667\\
11.9073749724444	8.00109688888889\\
11.9153760693333	8.60667555555556\\
11.9239827448889	7.39336533333333\\
11.9313761102222	8.00003377777778\\
11.939376144	7.99934044444445\\
11.9473754844444	8.00071111111111\\
11.9553761955556	8.00002488888889\\
11.9633762204444	8.00001777777778\\
11.9713762382222	8.00003733333333\\
11.9793762755556	7.99978311111111\\
11.9873760586667	8.00025422222222\\
11.9953763128889	8.00003555555556\\
12.0033763484444	8.00002133333333\\
12.0113763697778	7.99778844444445\\
12.0193741582222	8.002272\\
12.0273764302222	8.08934755555556\\
12.0354657777778	8.80402133333333\\
12.0442697991111	7.30323555555556\\
12.0515730346667	8.714688\\
12.0602877226667	7.749168\\
12.0680368906667	7.33862044444444\\
12.0753755111111	8.46519466666667\\
12.0838407057778	7.535888\\
12.0913765937778	8.00004977777778\\
12.0993766435556	8.07147911111111\\
12.1074481226667	7.92805511111111\\
12.1153761777778	7.99858311111111\\
12.1233747608889	8.00197511111111\\
12.131376736	8.00003555555556\\
12.1393767715556	8.00002133333333\\
12.1473767928889	7.99990222222223\\
12.1553766951111	8.00013511111111\\
12.1633768302222	8.00003555555556\\
12.1713768657778	7.99961777777778\\
12.1793764835556	7.99826488888889\\
12.1873747484444	8.85949866666667\\
12.1962342471111	7.21347555555555\\
12.2034477226667	8.802672\\
12.2122503946667	7.71621155555556\\
12.2199666062222	7.69628444444444\\
12.2276628906667	7.71415288888889\\
12.2353770435556	8.32153777777778\\
12.2436985813333	8.60758577777778\\
12.2523061671111	7.07095644444444\\
12.2593771235556	8.00001777777778\\
12.2673771413333	8.00003555555556\\
12.2753771768889	7.99949688888889\\
12.2833766737778	8.000544\\
12.2913772177778	8.00003555555556\\
12.2993772533333	8.00001955555556\\
12.3073772728889	8.00002311111111\\
12.315377296	8.53601955555555\\
12.3239133155556	7.46402133333333\\
12.3313773368889	8.55389866666667\\
12.3399312355556	7.44545955555555\\
12.3473766951111	8.55457955555556\\
12.3559312746667	7.64270044444444\\
12.3635739751111	7.80348622222222\\
12.3713774613333	8.00002133333333\\
12.3793774826667	7.99971555555556\\
12.3873771982222	8.00032533333334\\
12.3953775235556	8.00003911111111\\
12.4033775626667	8.00001955555556\\
12.4113775822222	7.99773511111111\\
12.4193753173333	8.00232\\
12.4273776373333	8.00001955555556\\
12.4353776568889	8.68046755555556\\
12.4440581244444	7.31917866666667\\
12.4513773031111	8.00055288888889\\
12.459377856	8.00008\\
12.467377936	8.00004444444444\\
12.4753779804444	8.07148444444445\\
12.4834494648889	8.39308977777778\\
12.4918425546667	7.53547733333333\\
12.499378032	7.99999822222222\\
12.5073780302222	7.99925155555556\\
12.5153772817778	8.00077333333333\\
12.5233780551111	8.00002133333333\\
12.5313780764444	8.07080711111111\\
12.5394488835556	7.92923555555556\\
12.5473781191111	7.999728\\
12.5553778471111	8.00032533333334\\
12.5633781724444	8.00002133333333\\
12.5713781937778	8.00003555555556\\
12.5793782293333	7.99769066666667\\
12.58737592	8.00234666666667\\
12.5953782666667	8.00001777777778\\
12.6033782844444	8.00004088888889\\
12.6113783253333	7.99961955555556\\
12.6193779448889	8.00041955555556\\
12.6273783644444	8.00001955555556\\
12.635378384	8.26888711111111\\
12.6436472711111	8.320448\\
12.6519677191111	7.41061866666667\\
12.6593783377778	8.48254222222222\\
12.66786088	7.76775466666667\\
12.6756286346667	8.51816888888889\\
12.6841468035556	7.48188444444444\\
12.691628688	7.74989333333333\\
12.6993785813333	8.000016\\
12.7073785973333	8.00004088888889\\
12.7153786382222	7.99973866666667\\
12.7233783768889	7.99863822222222\\
12.7313770151111	8.00168\\
12.7393786951111	8.08935466666667\\
12.7474680497778	7.91069866666667\\
12.7553787484444	8.25016177777778\\
12.7636289102222	8.30519111111111\\
12.7719341013333	7.446352\\
12.7793804533333	7.998032\\
12.7873784853333	8.00038044444445\\
12.7953788657778	8.00002311111111\\
12.8033788888889	8.000016\\
12.8113789048889	7.99770311111111\\
12.819376608	8.00231644444445\\
12.8273789244444	8.00006755555556\\
12.835378992	8.00000888888889\\
12.8433790008889	8.82188622222222\\
12.8522008871111	7.964288\\
12.8601651751111	7.30323555555556\\
12.8674684106667	8.42882844444445\\
12.8758972391111	7.71414577777778\\
12.8836113848889	8.28589155555555\\
12.8918972764444	7.48189688888889\\
12.8993791733333	8.51815466666667\\
12.907897328	7.481184\\
12.915378512	8.00072711111111\\
12.9233792391111	8.268016\\
12.9316472551111	7.732032\\
12.9393792871111	8.00002311111111\\
12.9473793102222	7.999696\\
12.9553790062222	8.62569777777778\\
12.964004704	7.48151644444444\\
12.9714862204444	8.37558933333333\\
12.9798618097778	7.51762133333333\\
12.9873794311111	8.00001777777778\\
12.9953794488889	8.00001422222222\\
13.0033794631111	8.00004088888889\\
13.011379504	7.99954844444445\\
13.0193790524444	8.00048711111111\\
13.0273795395556	8.00002666666667\\
13.0353795662222	8.00001244444444\\
13.0433795786667	7.99759822222222\\
13.0513771768889	8.28832533333334\\
13.0596655022222	8.41041244444444\\
13.0680759146667	7.57176888888889\\
13.0756476835556	8.268016\\
13.0839156995556	7.64268266666667\\
13.0915583822222	7.89441066666667\\
13.0994527928889	8.12311644444445\\
13.1075759093333	8.41135644444445\\
13.1159872657778	7.46402133333333\\
13.1234512871111	7.926896\\
13.1313781831111	8.00169422222222\\
13.1393798773333	8.07131733333333\\
13.1474511946667	7.92871644444444\\
13.1553799111111	8.21441955555555\\
13.1635943306667	7.91068622222222\\
13.1715050168889	7.87495288888889\\
13.1793799697778	7.99972444444445\\
13.1873796942222	8.00034666666667\\
13.1953800408889	8.00000711111111\\
13.203380048	8.00002311111111\\
13.2113800711111	7.99769777777778\\
13.2193777688889	8.00234133333333\\
13.2273801102222	8.00002133333333\\
13.2353801315556	8.00001422222222\\
13.2433801457778	7.99965333333333\\
13.2513797991111	8.48280355555556\\
13.2598626026667	7.58908444444445\\
13.2674516871111	8.51815822222222\\
13.2759698453333	7.67842666666667\\
13.283648272	8.26801244444444\\
13.2919162844444	7.53548977777778\\
13.2994517742222	8.50028444444445\\
13.3079520586667	7.42761066666667\\
13.3153796693333	8.00071111111111\\
13.3233803804444	8.00002133333333\\
13.3313804017778	7.99892622222222\\
13.339379328	8.07063822222223\\
13.3474499662222	7.93025955555555\\
13.3553802257778	8.07174044444444\\
13.3634519662222	8.00001777777778\\
13.371451984	7.92784888888889\\
13.3793798328889	8.87619022222222\\
13.3882560231111	7.12455822222222\\
13.3953805813333	8.00002311111111\\
13.4033806044444	8.00003022222222\\
13.4113806346667	7.99963911111111\\
13.4193802737778	8.00039288888889\\
13.4273806666667	8.00003022222222\\
13.4353806968889	8.000016\\
13.4433807128889	7.99774222222222\\
13.4513784551111	8.00226488888889\\
13.45938072	8.25018844444445\\
13.4676309084444	8.60863466666667\\
13.4762395431111	7.14113422222222\\
13.4833806773333	8.83988977777778\\
13.4922205671111	7.71415822222222\\
13.4999347253333	7.44518755555556\\
13.5073799128889	8.32258488888889\\
13.5157024977778	8.48235022222222\\
13.524184848	7.19610133333333\\
13.5313809493333	8.00002488888889\\
13.5393809742222	8.09103288888889\\
13.5474720071111	7.90900977777778\\
13.5553810168889	8.07148266666667\\
13.5634524995556	7.92746488888889\\
13.5713799644444	8.07258488888889\\
13.5794525493333	8.00001066666667\\
13.58745256	8.49962488888889\\
13.5959521848889	7.42896533333333\\
13.6033811502222	7.99964266666667\\
13.6113807928889	8.00039644444444\\
13.6193811893333	8.00002133333333\\
13.6273812106667	8.00001955555556\\
13.6353812302222	8.00003733333333\\
13.6433812675556	7.99965688888889\\
13.6513809244444	8.00036622222222\\
13.6593812906667	8.00003555555556\\
13.6673813262222	8.82189511111111\\
13.6762032213333	8.01784888888889\\
13.6842210702222	7.41045688888889\\
13.6916315271111	8.58961955555556\\
13.7002211466667	7.16027911111111\\
13.7073814257778	8.85762311111111\\
13.7162390488889	7.53496888888889\\
13.7237740177778	8.23280355555556\\
13.7320068213333	7.37378311111111\\
13.7393806044444	8.07240355555556\\
13.747453008	7.92843911111111\\
13.7553814471111	8.07070222222222\\
13.7634521493333	7.93093866666667\\
13.771383088	7.99796088888889\\
13.7793810488889	8.48299555555555\\
13.7878640444444	7.51762133333333\\
13.7953816657778	8.00001955555556\\
13.8033816853333	8.00002311111111\\
13.8113817084444	7.99977955555556\\
13.819381488	8.00027555555556\\
13.8273817635556	8.00001777777778\\
13.8353817813333	7.99964622222222\\
13.8433814275556	8.00039466666667\\
13.8513818222222	8.00001955555556\\
13.8593818417778	8.00001955555556\\
13.8673818613333	8.82034844444444\\
13.8762022097778	7.46555911111111\\
13.8836677688889	8.53540088888889\\
13.8922031697778	7.46378133333333\\
13.8996669511111	7.80433955555556\\
13.9074712906667	8.16082488888889\\
13.9156321155556	8.661104\\
13.9242932195556	7.08881777777778\\
13.9313820373333	8.00001955555556\\
13.9393820568889	7.99952355555556\\
13.9473815804444	8.00052088888889\\
13.9553821013333	8.07148622222222\\
13.9634535875556	7.92759111111111\\
13.9713811786667	8.07064177777778\\
13.9794518204444	7.93026311111111\\
13.9873820835556	8.08946311111111\\
13.9954715466667	7.910688\\
14.0033822346667	7.99944355555555\\
14.0113816782222	8.00059555555556\\
14.0193822737778	8.00002311111111\\
14.0273822968889	8.00002311111111\\
14.03538232	8.00001244444444\\
14.0433823324444	7.99984888888889\\
14.0513821813333	8.00019377777778\\
14.0593823751111	8.00001955555556\\
14.0673823946667	7.99964977777778\\
14.0753820444444	8.464752\\
14.0838467964444	8.41112888888889\\
14.0922579253333	7.12455111111111\\
14.0993824764444	8.00002311111111\\
14.1073824995556	7.99967644444444\\
14.115382176	8.28623288888889\\
14.1236684088889	8.55328355555556\\
14.1322216924444	7.16007111111111\\
14.1393817635556	8.000832\\
14.1473825955556	8.00002311111111\\
14.1553826186667	8.00001955555556\\
14.1633826382222	8.00003555555556\\
14.1713826737778	7.99953422222222\\
14.179382208	7.99864888888889\\
14.1873808568889	8.00188088888889\\
14.1953827377778	8.08935466666667\\
14.2034720924444	7.91068444444445\\
14.2113827768889	7.99994666666667\\
14.2193827235556	8.00009244444444\\
14.227382816	8.00002133333333\\
14.2353828373333	7.99947555555556\\
14.2433823128889	8.00057066666667\\
14.2513828835556	8.00001244444444\\
14.259382896	8.00002133333333\\
14.2673829173333	8.00002311111111\\
14.2753829404444	7.99982222222222\\
14.2833827626667	8.25034844444444\\
14.2916331111111	8.57175644444445\\
14.3002048675556	7.464016\\
14.3076688835556	7.71415822222222\\
14.3153830417778	8.60714844444444\\
14.3239901902222	7.391648\\
14.3313818382222	8.57299377777778\\
14.339954832	7.42811377777778\\
14.3473829457778	7.998432\\
14.3553813777778	8.00178133333333\\
14.3633831591111	7.99929777777778\\
14.3713824568889	8.00074488888889\\
14.3793832017778	8.12508622222222\\
14.387508288	7.96428622222222\\
14.3954725742222	8.46454933333333\\
14.4039371235556	7.58908977777778\\
14.4115262133333	7.857088\\
14.4193833013333	8.00002133333333\\
14.4273833226667	8.00002133333333\\
14.435383344	7.99762666666667\\
14.4433809706667	8.00236977777778\\
14.4513833404444	7.99998577777778\\
14.4593833262222	7.99999288888889\\
14.4673833191111	8.19655466666667\\
14.4755798737778	7.80347022222222\\
14.483383344	8.00003555555556\\
14.4913833795556	8.62489066666667\\
14.5000082702222	7.37516622222222\\
14.5073834364444	8.00001244444444\\
14.5153834488889	8.26786311111111\\
14.523651312	8.21460266666667\\
14.5318659146667	7.80348444444444\\
14.5396693991111	8.33795555555556\\
14.5480073546667	7.37622222222222\\
14.5553835768889	8.07127822222222\\
14.5634548551111	8.01723022222222\\
14.5714720853333	7.98301511111111\\
14.5794551004444	7.92986133333333\\
14.5873849617778	7.99872177777778\\
14.5953836835556	7.99934933333333\\
14.6033830328889	7.99858133333333\\
14.6113816142222	8.00295288888889\\
14.6193845671111	7.99918755555556\\
14.6273837546667	8.00001955555556\\
14.6353837742222	7.99970133333333\\
14.6433834755556	8.00032355555556\\
14.6513837991111	8.00001955555556\\
14.6593838186667	8.00003555555556\\
14.6673838542222	7.99775111111111\\
14.6753816053333	8.00227555555556\\
14.6833838808889	8.00002311111111\\
14.691383904	8.94695288888889\\
14.7003308568889	7.60676444444444\\
14.7079376213333	7.44634311111111\\
14.7153839644444	8.83975644444444\\
14.7242237208889	7.48176888888889\\
14.7317054897778	8.51818488888889\\
14.7402236746667	7.48333511111111\\
14.7477070097778	8.51679288888889\\
14.7562238026667	7.23174933333333\\
14.763455552	7.92812977777778\\
14.7713836817778	8.00044444444444\\
14.7793841262222	8.28588444444445\\
14.7876700106667	7.71309333333333\\
14.795383104	8.00108088888889\\
14.8033841848889	7.99988088888889\\
14.8113840657778	8.00016533333334\\
14.8193842311111	8.000016\\
14.8273842471111	7.99955022222222\\
14.8353837973333	8.00049244444445\\
14.8433842897778	8.000016\\
14.8513843057778	8.00002133333333\\
14.8593843271111	8.00001955555556\\
14.8673843466667	7.99976533333334\\
14.875384112	8.00026311111111\\
14.8833843751111	8.00001955555556\\
14.8913843946667	7.99963911111111\\
14.8993840337778	8.0004\\
14.9073844337778	8.89335644444445\\
14.9162777902222	7.42788977777778\\
14.92370568	7.678816\\
14.931384496	8.51815288888889\\
14.9399026488889	7.48188977777778\\
14.9473845386667	8.55388622222222\\
14.9559384248889	7.51732444444444\\
14.9634557493333	7.92884622222222\\
14.9713845955556	8.00002133333333\\
14.9793846168889	8.00002666666667\\
14.9873846435556	8.000016\\
14.9953846595556	7.999664\\
15.0033843235556	7.998512\\
15.0113828355556	8.00186844444445\\
15.019384704	7.99916088888889\\
15.0273838648889	8.00088533333334\\
15.0353847502222	8.00000177777778\\
15.043384752	8.00003022222222\\
15.0513847822222	8.00002133333333\\
15.0593848035556	7.99943466666667\\
15.0673842382222	8.000608\\
15.0753848462222	8.00002133333333\\
15.0833848675556	8.00001777777778\\
15.0913848853333	8.00002488888889\\
15.0993849102222	7.99982755555556\\
15.1073847377778	8.60767466666667\\
15.1159924124444	7.67773155555556\\
15.123670144	7.71413333333333\\
15.1313842773333	8.32231288888889\\
15.1397065902222	7.67927466666667\\
15.1473858648889	8.30290133333333\\
15.1556887662222	8.67895644444445\\
15.1643677226667	7.12454933333333\\
15.171492272	7.89282133333333\\
15.1793850933333	8.00002133333333\\
15.1873851146667	8.07139022222222\\
15.1954565048889	7.92865066666667\\
15.2033851555556	8.00000355555555\\
15.2113851591111	8.00002133333333\\
15.2193851804444	8.00001777777778\\
15.2273851982222	7.99968711111111\\
15.2353848853333	8.00035555555556\\
15.2433852408889	8.00002311111111\\
15.251385264	8.00001955555556\\
15.2593852835556	7.99772622222222\\
15.2673830097778	8.00231466666667\\
15.2753853244444	8.00000177777778\\
15.2833853262222	8.00001955555556\\
15.2913853457778	7.999584\\
15.2993849297778	8.00045866666667\\
15.3073853884444	8.46455288888889\\
15.3158499413333	7.53459377777778\\
15.3233845351111	8.00091377777778\\
15.3313854488889	8.19654044444444\\
15.3395819893333	8.62501688888889\\
15.3482070062222	7.43019555555556\\
15.3556372017778	8.51657955555556\\
15.3641537813333	7.23175466666667\\
15.371385536	8.00001955555556\\
15.3793855555556	7.99901511111111\\
15.3873845706667	8.001024\\
15.3953855946667	7.99995733333333\\
15.403385552	8.00008533333333\\
15.4113856373333	8.00002133333333\\
15.4193856586667	7.99930488888889\\
15.4273849635556	8.75112177777778\\
15.4361360853333	7.2496\\
15.4433856853333	7.99997688888889\\
15.4513856622222	7.99997511111111\\
15.4593856373333	7.99993955555556\\
15.4673855768889	8.00002844444445\\
15.4753856053333	8.00002311111111\\
15.4833856284444	7.999488\\
15.4913851164444	8.00056711111111\\
15.4993856835556	8.000032\\
15.5073857155556	8.00003911111111\\
15.5153857546667	8.46392888888889\\
15.5238496835556	7.62544177777778\\
15.5314751253333	7.9812\\
15.5394563253333	8.18107377777778\\
15.5476373991111	8.21045688888889\\
15.555847856	7.71667022222222\\
15.5635645262222	8.39308977777778\\
15.571957616	7.42828622222222\\
15.5793859022222	8.07148622222222\\
15.5874573884444	7.92815466666667\\
15.5953855431111	8.00040177777778\\
15.6033859448889	8.00002133333333\\
15.6113859662222	7.99918044444444\\
15.6193851466667	8.00085866666667\\
15.6273860053333	8.00002488888889\\
15.6353860302222	8\\
15.6433860302222	8.00002133333333\\
15.6513860515556	7.99959644444445\\
15.659385648	8.00044266666667\\
15.6673860906667	8.00002133333333\\
15.675386112	8.00002488888889\\
15.6833861368889	7.99763911111111\\
15.691383776	8.00238222222222\\
15.6993861582222	8.00001955555556\\
15.7073861777778	8.00002311111111\\
15.7153862008889	8.07148444444445\\
15.7234576853333	7.92855644444445\\
15.7313862417778	8.51813688888889\\
15.7399043786667	7.67808\\
15.7475824586667	7.80382755555556\\
15.7553862862222	8.23151466666667\\
15.7636178008889	8.58990933333333\\
15.7722077102222	7.17864\\
15.7793863502222	7.99932444444445\\
15.7873856746667	8.00070044444444\\
15.7953863751111	8.00001777777778\\
15.8033863928889	8.00001955555556\\
15.8113864124444	8.00001955555556\\
15.819386432	7.99981333333333\\
15.8273862453333	8.00021333333333\\
15.8353864586667	8.00002133333333\\
15.84338648	7.99964977777778\\
15.8513861297778	7.99818666666667\\
15.8593843164444	8.002224\\
15.8673865404444	8.00000533333333\\
15.8753865457778	8.82035911111111\\
15.8842069048889	7.44928177777778\\
15.8916561866667	8.605888\\
15.9002620746667	7.35645688888889\\
15.9076185315556	8.67930133333333\\
15.9162978328889	7.69628977777778\\
15.9239941226667	7.39255111111111\\
15.9313866737778	8.07063466666667\\
15.9394573084444	7.92940622222222\\
15.9473867146667	7.99961244444444\\
15.9553863271111	8.000416\\
15.9633867431111	8.00001777777778\\
15.9713867608889	8.00002133333333\\
15.9793867822222	8.91121955555556\\
15.9882980017778	7.08882133333334\\
15.9953868231111	8.07065066666667\\
16.0034574737778	8.30457422222222\\
16.011762048	8.21441955555555\\
16.0199764675556	7.41042133333334\\
16.0273868888889	8.53514133333333\\
16.0359220302222	8.05448533333334\\
16.0439765155556	7.41042311111111\\
16.0513869386667	7.99986844444445\\
16.0593868071111	8.00016533333334\\
16.0673869724444	8.00001955555556\\
16.075386992	7.99937066666667\\
16.0833863626667	8.000656\\
16.0913870186667	8.00001777777778\\
16.0993870364444	8.00002311111111\\
16.1073870595556	8.00000711111111\\
16.1153870666667	7.999904\\
16.1233869706667	8.57126222222222\\
16.1319582328889	7.428896\\
16.1393871288889	7.999264\\
16.1473863928889	8.00075733333334\\
16.1553871502222	8.00083022222222\\
16.1633879804444	7.99921066666667\\
16.1713871911111	8.607488\\
16.1799946791111	7.67842311111111\\
16.1876731022222	7.71413511111111\\
16.1953872373333	8.08935288888889\\
16.2034765902222	8.51815822222222\\
16.2119947484444	7.39255288888889\\
nan	nan\\
16.2567203466667	6.97072888888889\\
16.2636910755556	6.36295288888889\\
16.2700540284444	6.66459733333333\\
16.2767186257778	6.66879111111111\\
16.2833874168889	6.66668444444445\\
16.2900541013333	6.66667022222222\\
16.2967207715556	6.66670044444444\\
16.303387472	6.666688\\
16.31005416	6.66668444444445\\
16.3167208444444	6.66668622222222\\
16.3233875306667	6.66643555555556\\
16.3300539662222	6.66692266666667\\
16.3367208888889	6.66668622222222\\
16.3433875751111	6.666672\\
16.3500542471111	6.66668266666667\\
16.3567209297778	6.66614044444444\\
16.3633870702222	6.66721955555555\\
16.3700542897778	6.66667377777778\\
16.3767209635556	6.66668266666667\\
nan	nan\\
16.3967922613333	6.59531377777778\\
16.4033875751111	6.73825066666667\\
16.4101258257778	6.59521777777778\\
16.4167210435556	6.66669155555556\\
16.4233877351111	6.66666666666667\\
16.4300544017778	6.66629688888889\\
16.4367206986667	6.66707555555556\\
16.4433877742222	6.66674488888889\\
16.4500545191111	6.66676266666667\\
16.4567212817778	6.66674311111111\\
16.4633880248889	6.66673066666667\\
16.4700547555556	7.00618488888889\\
16.4770609404444	6.32820622222222\\
16.4833891466667	6.66566755555555\\
16.4900548142222	6.66667377777778\\
16.496721488	6.66550044444444\\
16.5033869884444	6.66733866666667\\
16.5100543271111	6.66715733333333\\
16.5167214844444	6.666656\\
16.5233881404444	6.66446755555556\\
16.530052608	6.66889066666667\\
16.5367214986667	6.66666844444444\\
16.5433881671111	6.666592\\
16.5500547591111	6.66678222222222\\
16.5567215413333	6.66668444444445\\
16.5633882257778	6.66668977777778\\
16.5700549155556	6.665632\\
16.5767205475556	6.66739022222222\\
16.5833879377778	6.668\\
16.5900559377778	6.66569244444445\\
16.5967216302222	6.66668444444445\\
16.6033883146667	6.66667555555556\\
16.6100549902222	6.66605688888889\\
16.6167210471111	6.667312\\
16.6233883591111	6.66666844444444\\
16.6300550275556	6.66668622222222\\
16.6367217137778	6.666688\\
16.6433884017778	6.66667022222222\\
16.650055072	6.66653688888889\\
16.6567216088889	6.66682311111111\\
16.663388432	6.66668088888889\\
16.6700551128889	6.66668622222222\\
16.6767217991111	6.66554844444444\\
16.6833873475556	6.66738488888889\\
16.6900547324444	6.66709333333333\\
16.6967218257778	6.666688\\
16.7033885137778	6.666688\\
16.7100552017778	6.666672\\
16.7167218737778	6.66668444444445\\
16.7233885582222	6.66655822222222\\
16.7300551164444	6.66680711111111\\
16.7367219235556	6.66667733333333\\
16.7433886008889	6.66667022222222\\
16.7500552711111	6.66668977777778\\
16.7567219608889	6.66627377777778\\
16.7633882346667	6.66707911111111\\
16.7700553137778	6.66668622222222\\
16.776722	6.66667377777778\\
16.7833886737778	6.66535466666667\\
16.7900540284444	6.66738133333333\\
16.7967214097778	6.66731022222222\\
16.80338872	6.66667911111111\\
16.8100553991111	6.66667377777778\\
16.8167220728889	6.66513244444445\\
16.8233872053333	6.66726933333333\\
nan	nan\\
16.8433888017778	6.66667555555556\\
16.8500554773333	6.66473066666667\\
16.856720208	6.66863822222222\\
16.8633888462222	6.66612977777778\\
16.870054976	6.66722488888889\\
16.8767222008889	6.66667022222222\\
16.8833888711111	6.66669155555556\\
16.8900555626667	6.66667022222222\\
16.8967222328889	6.665984\\
16.9033882168889	6.66731555555556\\
16.9100555324444	6.738208\\
16.9167937404444	6.59522133333333\\
16.9233889617778	6.66773511111111\\
16.9300566968889	6.66561955555555\\
16.9367223164444	6.6664\\
16.9433887164444	6.66695822222222\\
16.9500556746667	6.66668622222222\\
16.9567223608889	6.666672\\
16.9633890328889	6.66668444444445\\
16.9700557173333	6.66622577777778\\
16.9767219431111	6.66713244444444\\
16.9833890755556	6.66668622222222\\
16.9900557617778	6.666672\\
16.9967224337778	6.66668977777778\\
17.0033891235556	6.66582755555556\\
17.0100549511111	6.66733511111111\\
17.0167222862222	6.66685866666667\\
17.0233891448889	6.66668622222222\\
17.0300558311111	6.66668977777778\\
17.0367225208889	6.66549511111111\\
17.043388016	6.66737955555556\\
17.0500553955556	6.66715377777778\\
17.0567225493333	6.66668444444445\\
17.0633892337778	6.66667022222222\\
17.070055904	6.75601955555556\\
17.0768119235556	6.576592\\
17.0833885155556	6.66731911111111\\
nan	nan\\
17.1033893048889	6.66668444444445\\
17.1100559893333	6.66563733333333\\
17.1167216266667	6.66738844444444\\
17.1233890151111	6.66701866666667\\
17.1300560337778	6.66667022222222\\
17.136722704	6.666688\\
17.143389392	6.66535822222222\\
17.1500547502222	6.66751288888889\\
17.1567222631111	6.66717155555556\\
17.1633894346667	6.66667377777778\\
17.1700561084444	6.66666666666667\\
17.1767227751111	6.66668977777778\\
17.1833894648889	6.66584355555556\\
17.1900553084444	6.66732266666667\\
17.1967226311111	6.66687822222222\\
17.2033895093333	6.66666844444444\\
17.2100561777778	6.66668622222222\\
17.216722864	6.66562133333333\\
17.2233884853333	6.66732622222222\\
17.2300558115556	6.66794666666667\\
17.2367237582222	6.66582222222222\\
17.2433895804444	6.664528\\
17.2500541084444	6.73950577777778\\
17.2567936142222	6.59525866666667\\
17.2633888728889	6.667376\\
17.2700562488889	6.66672888888889\\
17.2767229777778	6.66668622222222\\
17.283389664	6.66667022222222\\
17.2900563342222	6.66565511111111\\
17.2967219893333	6.66732266666667\\
17.303389312	6.66788977777778\\
17.3100572017778	6.66584888888889\\
17.3167230506667	6.666688\\
17.3233897386667	6.66667022222222\\
17.3300564088889	6.66619733333333\\
17.3367226062222	6.66715733333333\\
17.3433897635556	6.66668622222222\\
17.3500564497778	6.66667377777778\\
17.3567231235556	6.66524088888889\\
17.3633883644444	6.66813155555555\\
17.370056496	6.66655466666667\\
17.3767230506667	6.667888\\
17.3833909386667	6.665584\\
17.3900565226667	6.66668444444445\\
17.3967232071111	6.666672\\
17.4033898791111	6.66617777777778\\
17.4100560568889	6.66717866666667\\
17.4167232355556	6.66668977777778\\
17.4233899253333	6.66666844444444\\
17.4300565937778	6.66519822222222\\
17.436721792	6.66743644444444\\
17.4433892284444	6.66732444444445\\
17.4500565528889	6.73822222222222\\
17.4567947751111	6.59520533333333\\
17.4633899804444	6.666672\\
17.4700566524444	6.66575466666667\\
17.4767224071111	6.66726755555556\\
17.4833896746667	6.66702044444445\\
17.4900566951111	6.66667022222222\\
17.4967233653333	6.66668622222222\\
17.5033900515556	6.66668622222222\\
17.5100567377778	6.66605155555555\\
17.5167227893333	6.66730666666667\\
17.523390096	6.666672\\
17.530056768	6.73930311111111\\
17.5367960711111	6.66552\\
17.5434615911111	6.59432711111111\\
17.5500559182222	6.66737422222222\\
17.5567232924444	6.66800711111111\\
17.5633912995556	6.66553777777778\\
17.5700568373333	6.666688\\
17.5767235253333	6.666672\\
17.5833901973333	6.66627733333333\\
17.5900564746667	6.66707555555556\\
17.5967235502222	6.66669155555556\\
17.6033902417778	6.66667022222222\\
17.610056912	6.665296\\
17.616722208	6.66744\\
17.623389648	6.66730488888889\\
17.6300569528889	6.66797155555556\\
17.6367249244444	6.66538666666667\\
17.6433903111111	6.66781866666667\\
17.6500581297778	6.66553955555555\\
17.6567236693333	6.66641955555556\\
17.6633900888889	6.66693511111111\\
17.670057024	6.66667022222222\\
17.6767236942222	6.66469333333333\\
17.6833883875556	6.66868088888889\\
17.6900570684444	6.66620266666667\\
17.6967232711111	6.66713777777778\\
17.7033904088889	6.66668622222222\\
17.7100570951111	6.66668622222222\\
17.7167237813333	6.66667733333333\\
17.7233904586667	6.66587022222222\\
17.7300563288889	6.66732444444445\\
17.7367236533333	6.756176\\
nan	nan\\
17.7567238524444	6.66565511111111\\
17.7633895075556	6.66732444444445\\
17.770056832	6.73851733333333\\
17.7767953493333	6.59521777777778\\
17.7833905671111	6.66479111111111\\
17.7900553582222	6.66856533333333\\
17.7967239235556	6.66603377777778\\
17.8033899573333	6.66732622222222\\
17.8100572835556	6.668\\
17.8167252835556	6.66535644444444\\
17.82339064	6.66667022222222\\
17.8300573102222	6.66576\\
17.8367230702222	6.66751288888889\\
17.8433905831111	6.66677155555556\\
17.8500573546667	6.66667377777778\\
17.8567240284444	6.66478222222222\\
17.8633888106667	6.66857955555556\\
17.8700573902222	6.66624\\
17.8767236302222	6.66710933333333\\
17.8833907395556	6.66667022222222\\
17.8900574097778	6.666688\\
17.8967240977778	6.66667022222222\\
17.903390768	6.666688\\
17.910057456	6.66662044444444\\
17.9167240764444	6.66794133333334\\
17.9233920177778	6.66546666666667\\
17.9300574844444	6.66668622222222\\
17.9367241706667	6.66666844444444\\
17.9433908391111	6.66635022222222\\
17.9500571893333	6.667008\\
17.9567241973333	6.666688\\
17.9633908853333	6.77386844444445\\
17.9701647537778	6.559488\\
17.9767242417778	6.666064\\
17.9833903057778	6.66729066666667\\
17.9900575964444	6.66667555555556\\
17.996724272	6.66668444444445\\
18.0033909564444	6.66667022222222\\
18.0100576266667	6.66574222222222\\
18.0167233688889	6.66761955555556\\
18.0233909884444	6.66667022222222\\
18.0300576586667	6.66412622222222\\
18.0367217848889	6.66737955555556\\
18.0433891644444	6.66738133333333\\
18.0500565457778	6.667504\\
18.0567240497778	6.667008\\
18.0633910577778	7.04187022222222\\
18.070432928	6.68372977777778\\
18.0771166577778	6.45309511111111\\
18.0835697528889	6.48801955555556\\
18.0900577724444	6.66666311111111\\
18.0967244355556	6.73816177777778\\
18.1034625973333	6.68382933333334\\
18.1101464266667	6.66732266666667\\
18.1168137493333	6.66795555555555\\
18.1234817048889	6.80838755555556\\
18.1302900924444	6.86322133333334\\
18.1371533137778	6.23522311111111\\
18.1433885368889	6.66742755555556\\
18.1500559644444	6.66857955555556\\
18.156724544	6.75601777777778\\
18.1634805617778	6.57733688888889\\
18.1700578986667	6.66668977777778\\
18.1767245884444	6.66666844444444\\
18.1833912568889	6.66668444444445\\
18.1900579413333	6.665968\\
18.1967239093333	6.667264\\
18.2033911733333	6.82672888888889\\
18.2102179022222	6.50674311111111\\
18.2167246453333	6.66668088888889\\
18.2233913262222	6.66667377777778\\
18.230058	6.75601777777778\\
18.2368140177778	6.577344\\
18.2433913617778	6.66668444444445\\
18.2500580462222	7.024\\
18.2570820462222	6.48801955555556\\
18.2635700657778	6.48756266666667\\
18.2700576284444	6.66711288888889\\
18.2767247413333	6.66668622222222\\
18.2833914275556	6.75600533333333\\
18.2901474328889	6.86321777777778\\
18.2970106506667	6.37987555555556\\
18.3033905262222	6.66744355555556\\
18.3100579697778	6.66684622222222\\
18.316724816	6.66666844444444\\
18.3233914844444	6.666688\\
18.3300581724444	6.66667022222222\\
18.3367248426667	6.66618488888889\\
18.3433910275556	6.66717333333333\\
18.3500582008889	6.66668622222222\\
18.3567248871111	6.66666844444444\\
18.3633915555556	6.66668622222222\\
18.3700582417778	6.66667555555556\\
18.3767249173333	6.66666844444444\\
18.3833915857778	6.66668444444445\\
18.3900582702222	6.66667555555556\\
18.3967249457778	6.66488177777778\\
18.4033898275556	6.66750222222222\\
18.4100573297778	6.66732444444445\\
18.4167246542222	6.75455466666667\\
18.4234792088889	6.75778666666667\\
18.4302369955556	6.75528711111111\\
18.4369922826667	6.63168355555556\\
18.4436239662222	6.52375644444444\\
18.4501477226667	6.57736533333333\\
18.456725088	6.75601955555556\\
18.4634811075556	6.685568\\
18.4701666755556	6.55847111111111\\
18.4767251466667	6.665744\\
18.4833908906667	6.66737955555556\\
18.4900582702222	6.66795555555555\\
18.4967262257778	6.66563555555556\\
18.5033918613333	6.666672\\
18.5100585333333	6.66667377777778\\
18.5167252071111	6.66624177777778\\
18.5233914488889	6.667952\\
18.5300594008889	6.66582933333333\\
18.5367252302222	6.66457422222222\\
18.5433898044444	6.668784\\
18.5500585884444	6.66606222222222\\
18.5567246506667	6.667248\\
18.5633918986667	6.66672\\
18.5700586186667	6.666672\\
18.5767252906667	6.66489955555556\\
18.5833901902222	6.66845866666667\\
18.5900586488889	6.66642311111111\\
18.596725072	6.66693333333333\\
18.6033920053333	6.66668444444445\\
18.6100586897778	6.66667022222222\\
18.61672536	6.66533155555556\\
18.6233906915556	6.66749688888889\\
18.6300581884444	6.6672\\
18.6367253884444	6.66813511111111\\
18.6433935235556	6.66522488888889\\
18.6500587484444	6.66668622222222\\
18.6567254346667	6.66667555555556\\
18.6633921102222	6.66648\\
18.6700585902222	6.66687111111111\\
18.6767254613333	6.66667377777778\\
18.6833921351111	6.66666844444444\\
18.6900588035556	6.66556622222222\\
18.6967243697778	6.66744177777778\\
18.7033918115556	6.66703466666667\\
18.7100588462222	6.66667555555556\\
18.7167255217778	6.66666666666667\\
18.7233921884444	6.666688\\
18.7300588764444	6.66605155555555\\
18.736724928	6.66730488888889\\
18.7433922328889	6.66808177777778\\
18.7500603146667	6.66527822222222\\
18.7567255928889	6.66667022222222\\
18.7633922631111	6.666672\\
18.7700589351111	6.666448\\
18.7767253831111	6.66690844444445\\
18.7833922915556	6.66668266666667\\
18.7900589742222	6.66667555555556\\
18.7967256497778	6.666672\\
18.8033923217778	6.666112\\
18.8100584337778	6.66724088888889\\
18.8167256746667	6.66667377777778\\
18.8233923484444	6.66456\\
18.8300569084444	6.66880177777778\\
18.8367257102222	6.66590755555556\\
18.8433916177778	6.66731733333333\\
18.8500589351111	6.666816\\
18.8567257511111	6.66666844444444\\
18.8633924195556	6.66772444444445\\
18.870060144	6.665632\\
18.876725776	6.66639466666667\\
18.8833921706667	6.66782755555556\\
18.8900599982222	6.66580622222222\\
18.8967258044444	6.666672\\
18.9033924764444	6.666688\\
18.9100591644444	6.75752711111111\\
18.9168166915556	6.57581155555556\\
18.9233925031111	6.66668622222222\\
18.9300591893333	6.666672\\
18.9367258613333	6.66522133333333\\
18.9433910826667	6.66726577777778\\
18.9500583484444	6.66738666666667\\
18.9567257351111	6.66682311111111\\
18.9633925582222	6.66668977777778\\
18.970059248	6.66484444444444\\
18.9767240924444	6.66743644444444\\
18.9833915288889	6.66738666666667\\
18.9900589155556	6.66794133333334\\
18.9967268568889	6.66577777777778\\
19.0033926346667	6.66667377777778\\
19.0100593084444	6.66668444444445\\
19.0167259928889	6.66598044444444\\
19.0233919733333	6.66735822222222\\
19.0300593315556	6.66667377777778\\
19.0367260053333	6.66668977777778\\
19.0433926951111	6.66666844444444\\
19.0500593635556	6.756016\\
19.0568153795556	6.577104\\
19.0633924835556	6.66793422222222\\
19.0700604177778	6.66565688888889\\
19.0767260746667	6.66667377777778\\
19.0833927484444	6.66668266666667\\
19.0900594311111	6.66622577777778\\
19.0967256568889	6.66711822222222\\
19.1033927751111	6.66668622222222\\
19.1100594613333	6.66667555555556\\
19.1167261368889	6.66519288888889\\
19.1233913297778	6.66815822222222\\
19.130059488	6.66660444444445\\
19.1367260924444	6.66806577777778\\
19.1433941582222	6.66536355555555\\
19.1500595217778	6.66666844444444\\
19.1567261902222	6.66668622222222\\
19.1633928764444	6.66627733333333\\
19.1700591537778	6.66706488888889\\
19.1767262186667	6.66669155555556\\
19.1833929102222	6.66666488888889\\
19.1900595751111	6.666672\\
19.1967262471111	6.66624177777778\\
19.2033924888889	6.66711466666667\\
19.2100596035556	6.66667377777778\\
19.2167262773333	6.66668444444445\\
19.2233929617778	6.66667022222222\\
19.230059632	6.66668977777778\\
19.2367263217778	6.66645333333333\\
19.2433927751111	6.66688711111111\\
19.2500596622222	6.666688\\
19.2567263502222	6.66666844444444\\
19.2633930186667	6.66667022222222\\
19.2700596888889	6.666144\\
19.2767258328889	6.66721422222222\\
19.2833930471111	6.666672\\
19.2900597191111	6.66668444444445\\
19.2967264035556	6.66667377777778\\
19.3033930773333	6.66593244444444\\
19.3100590097778	6.66742222222222\\
19.316726432	6.66667377777778\\
19.3233931057778	6.66667022222222\\
19.330059776	6.66668622222222\\
19.3367264622222	6.66578666666667\\
19.3433922488889	6.667328\\
19.3500595768889	6.66691377777778\\
19.3567264906667	6.66667022222222\\
19.3633931608889	6.66668622222222\\
19.3700598471111	6.666672\\
19.3767265191111	6.66623111111111\\
19.3833927502222	6.66711111111111\\
19.3900598613333	6.666688\\
19.3967265493333	6.66666844444444\\
19.4033932177778	6.66668622222222\\
19.410059904	6.66667022222222\\
19.4167265742222	6.66661866666667\\
19.4233931928889	6.66672533333333\\
19.4300599182222	6.666688\\
19.4367266062222	6.66666844444444\\
19.4433932746667	6.66664355555556\\
19.4500599182222	6.66639288888889\\
19.4567263111111	6.66689244444445\\
19.4633932035556	6.666656\\
19.4700598595556	6.66666844444444\\
19.476726528	6.66667377777778\\
19.4833932017778	6.66616711111111\\
19.4900593688889	6.66720355555556\\
19.4967265724444	6.66668444444445\\
19.5033932568889	6.66669333333333\\
19.5100599502222	6.66666844444444\\
19.5167266186667	6.66592888888889\\
19.5233925475556	6.66733688888889\\
19.5300598844444	6.66675733333333\\
19.5367266417778	6.66668622222222\\
19.543393328	6.66495822222222\\
19.5500582862222	6.66738133333333\\
19.5567256675556	6.75702222222222\\
19.5634826897778	6.57734044444445\\
19.5700600302222	6.666672\\
19.5767267022222	6.66470577777778\\
19.583391408	6.66865066666667\\
19.5900600586667	6.73813688888889\\
19.5967981955556	6.59520533333333\\
19.6033934008889	6.66668622222222\\
19.6100600871111	6.66667022222222\\
19.6167267573333	6.66533511111111\\
19.6233920924444	6.66725866666667\\
19.6300593511111	6.66732266666667\\
19.6367266737778	6.66678222222222\\
19.643393456	6.66668977777778\\
19.6500601457778	6.66666844444444\\
19.6567268142222	6.66667377777778\\
19.663393488	6.77388266666667\\
19.6701673706667	6.64880711111111\\
19.6768161777778	6.57900622222222\\
19.683395184	6.66500266666667\\
19.6900601866667	6.66668266666667\\
19.6967268693333	6.66592177777778\\
19.7033927911111	6.667424\\
19.7100602151111	6.666688\\
19.7167269031111	6.66666844444444\\
19.7233935715556	6.66667022222222\\
19.7300602417778	6.73790933333333\\
19.7367981511111	6.59521244444445\\
19.7433933635556	6.66690844444445\\
19.750060272	6.66666844444444\\
19.7567269404444	6.66482488888889\\
19.7633917653333	6.66738311111111\\
19.7700591484444	6.66744355555556\\
19.776726592	6.66705066666667\\
19.7833936426667	6.66668444444445\\
19.7900603271111	6.66667377777778\\
19.7967270008889	6.66520888888889\\
19.8033922097778	6.66759822222222\\
19.810059808	6.66716266666667\\
19.8167269706667	6.66672533333333\\
19.823393696	6.66667377777778\\
19.8300603697778	6.666688\\
19.8367270577778	6.66667022222222\\
19.843393728	6.66648711111111\\
19.8500602151111	6.66687288888889\\
19.856727088	6.66666844444444\\
19.8633937564444	6.66474666666667\\
19.8700585031111	6.66738666666667\\
19.8767258897778	6.66744533333333\\
19.8833933351111	6.66711822222222\\
19.8900604533333	6.668144\\
19.8967285973333	6.6652\\
19.9033937973333	6.666688\\
19.9100604853333	6.665904\\
19.9167263893333	6.66738488888889\\
19.9233937742222	6.66788266666667\\
19.9300616568889	6.66303111111111\\
19.936724688	6.67022933333334\\
19.9433949173333	6.66560888888889\\
19.9500605262222	6.666432\\
19.9567269582222	6.66692444444444\\
19.9633938826667	6.66667555555556\\
19.9700605582222	6.66667022222222\\
19.9767272284444	6.66668444444445\\
19.9833939128889	6.66632177777778\\
19.9900602346667	6.66702222222222\\
19.9967272568889	6.66667022222222\\
20.0033939271111	6.66668622222222\\
20.0100606133333	6.73813511111111\\
20.0167987484444	6.59520533333333\\
20.0233939537778	6.66661866666667\\
20.0300605724444	6.66674133333333\\
20.0367273137778	6.66666844444444\\
20.0433939822222	6.66489066666667\\
20.0500588728889	6.66845333333334\\
20.0567273262222	6.77388444444444\\
20.0635012106667	6.64880533333333\\
20.070150016	6.57894577777778\\
20.0767289617778	6.66506844444444\\
20.0833940302222	6.66533866666667\\
20.0900593688889	6.667392\\
20.0967267608889	6.66729244444445\\
20.1033940533333	6.66668444444445\\
20.1100607377778	6.66667733333333\\
20.1167274151111	6.66666666666667\\
20.1233940817778	6.666672\\
20.1300607537778	6.66650133333333\\
20.1367272551111	6.66685866666667\\
20.1433941137778	6.66667022222222\\
20.150060784	6.66666844444444\\
20.1567274524444	6.66547555555556\\
20.163392928	6.66744177777778\\
20.1700603697778	6.66711111111111\\
20.1767274808889	6.666672\\
20.1833941528889	6.66667377777778\\
20.1900608266667	6.66668444444445\\
20.1967275111111	6.666048\\
20.2033935591111	6.667296\\
20.2100608551111	6.666672\\
20.2167275271111	6.66668444444445\\
20.2233942115556	6.66666844444444\\
20.23006088	6.66667022222222\\
20.2367275502222	6.66643911111111\\
20.2433939893333	6.66691911111111\\
20.2500609084444	6.66667377777778\\
20.2567275822222	6.66666488888889\\
20.2633942471111	6.66667377777778\\
20.2700609208889	6.66613333333333\\
20.2767270542222	6.66722488888889\\
20.2833942791111	6.66667022222222\\
20.2900609493333	6.66667377777778\\
20.2967276231111	6.66668977777778\\
20.3033943128889	6.66591466666667\\
20.3100602275556	6.667424\\
20.3167276515556	6.66667022222222\\
20.3233943217778	6.666672\\
20.3300609937778	6.666688\\
20.3367276817778	6.66566755555555\\
20.3433933493333	6.66743822222222\\
20.3500607875556	6.66788977777778\\
20.3567286773333	6.66569955555556\\
20.3633943768889	6.66476622222222\\
20.3700591431111	6.66726222222222\\
20.3767264053333	6.66738311111111\\
20.3833937884444	6.66728177777778\\
20.3900610702222	6.66667911111111\\
20.3967277493333	6.73813866666667\\
20.403465888	6.59520533333333\\
20.4100610933333	6.66668622222222\\
20.4167277795556	6.66658488888889\\
20.4233943644444	6.66675911111111\\
20.4300611235556	6.66666844444444\\
20.436727792	6.66508622222222\\
20.4433928782222	6.66824533333333\\
20.4500611235556	6.66634844444444\\
20.456727472	6.66693155555556\\
20.4633944035556	6.666656\\
20.4700610595556	6.66476266666667\\
20.4767258222222	6.66857955555556\\
20.4833944017778	6.66613333333333\\
20.4900605351111	6.66722488888889\\
20.49672776	6.666688\\
20.503394448	6.66668622222222\\
20.5100611342222	6.66666844444444\\
20.5167278026667	6.66584355555556\\
20.5233936462222	6.66738844444444\\
20.5300610346667	6.66679466666667\\
20.5367278293333	6.666672\\
20.5433945013333	6.66667377777778\\
20.5500611751111	6.66668622222222\\
20.5567278613333	6.666288\\
20.5633941493333	6.66705244444444\\
20.5700612017778	6.66667022222222\\
20.576727872	6.666672\\
20.583394544	6.66668622222222\\
20.5900612302222	6.66604977777778\\
20.59672728	6.66729244444445\\
20.6033945724444	6.65999822222222\\
20.6100545706667	6.673344\\
20.6167279146667	6.666688\\
20.6233946026667	6.66578488888889\\
20.6300603875556	6.66744177777778\\
20.6367278293333	6.66800177777778\\
20.6433958311111	6.665456\\
20.6500612871111	6.66490311111111\\
20.6567261902222	6.66744888888889\\
20.6633936391111	6.66731377777778\\
20.6700609528889	6.66703466666667\\
20.6767279875556	6.66667022222222\\
20.6833946577778	6.66667733333333\\
20.6900613351111	6.66535111111111\\
20.6967266862222	6.66738133333333\\
20.7033940675556	6.66729066666667\\
20.7100613582222	6.66666844444444\\
20.7167280266667	6.666672\\
20.7233946986667	6.66510222222222\\
20.7300598008889	6.66825422222222\\
20.7367280551111	6.66645511111111\\
20.7433945102222	6.66688711111111\\
20.7500613973333	6.666672\\
20.7567280693333	6.66764622222222\\
20.7633957155556	6.665712\\
20.7700614275556	6.66626488888889\\
20.7767276924444	6.66707733333334\\
20.7833947697778	6.66667377777778\\
20.7900614435556	6.66461155555556\\
20.7967260551111	6.66744\\
20.8033934951111	6.66731555555556\\
20.8100608106667	6.66732977777778\\
20.8167281404444	6.66667022222222\\
20.8233948106667	6.66667022222222\\
20.8300614808889	6.66785955555556\\
20.8367293404444	6.66550044444444\\
20.8433948408889	6.66634844444444\\
20.8500611893333	6.66800711111111\\
20.8567291964444	6.66565688888889\\
20.8633948533333	6.66667377777778\\
20.8700615271111	6.66667022222222\\
20.8767281973333	6.66623111111111\\
20.8833944284444	6.66712355555556\\
20.890061552	6.66667555555556\\
20.8967282275556	6.66666844444444\\
20.903394896	6.666672\\
20.910061568	6.666672\\
20.91672824	6.66663288888889\\
20.9233948728889	6.66672355555556\\
20.9300615964444	6.66667377777778\\
20.9367282702222	6.66666844444444\\
20.9433949386667	6.66573155555556\\
20.9500606702222	6.73907377777778\\
20.956799744	6.59520533333333\\
20.9633949493333	6.666672\\
20.9700616213333	6.66668622222222\\
20.9767283075556	6.66667377777778\\
20.9833949813333	6.66612977777778\\
20.9900611111111	6.66721422222222\\
20.9967283253333	6.66666666666667\\
21.003394992	6.66446933333333\\
21.0100594613333	6.66888888888889\\
21.0167283502222	6.665936\\
21.0233942862222	6.66732622222222\\
21.0300616124444	6.66674844444444\\
21.0367283608889	6.66667555555556\\
21.0433950364444	6.73814044444444\\
21.0501331768889	6.702416\\
21.0568355928889	6.55913777777778\\
21.0633947306667	6.66700444444444\\
21.0700617351111	6.666672\\
21.0767284071111	6.66667022222222\\
21.0833950773333	6.66667022222222\\
21.0900617475556	6.66616\\
21.0967279075556	6.66800355555555\\
21.1033959111111	6.66586488888889\\
21.110061776	6.66667555555556\\
21.1167284515556	6.66666666666667\\
21.1233951182222	6.66584888888889\\
21.1300609671111	6.66744177777778\\
21.1367284088889	6.66672533333333\\
21.1433951342222	6.666688\\
21.1500618222222	6.66667022222222\\
21.1567284924444	6.66559288888889\\
21.1633940853333	6.66743822222222\\
21.1700615235556	6.66698311111111\\
21.1767285066667	6.66666844444444\\
21.1833951751111	6.66668622222222\\
21.1900618613333	6.66667555555556\\
21.1967285368889	6.73813155555555\\
21.2034666684444	6.59520888888889\\
21.2100618773333	6.66666844444444\\
21.2167285457778	6.666672\\
21.2233952177778	6.66667377777778\\
21.2300618915556	6.66666844444444\\
21.23672856	6.66664888888889\\
21.2433952088889	6.66671288888889\\
21.2500619217778	6.75600177777778\\
21.2568179235556	6.57733866666667\\
21.2633952622222	6.66666844444444\\
21.2700619306667	6.66633955555556\\
21.2767282702222	7.04220088888889\\
21.2837704711111	6.64880711111111\\
21.2904192782222	6.30935288888889\\
21.2967286311111	6.66537777777778\\
21.3033940088889	6.66739022222222\\
21.3100613991111	6.667248\\
21.3167286471111	6.666672\\
21.3233953191111	6.66666844444444\\
21.3300619875556	6.666672\\
21.3367286595556	6.73791111111111\\
21.3434665706667	6.59542755555556\\
21.3500619982222	6.666672\\
21.3567286702222	6.66668622222222\\
21.3633953564444	6.666672\\
21.3700620284444	6.66667022222222\\
21.3767286986667	6.66630933333333\\
21.383395008	6.66703466666667\\
21.3900620426667	6.666672\\
21.3967287146667	6.66668622222222\\
21.4033954008889	6.66528355555556\\
21.4100606844444	6.66738133333333\\
21.4167280657778	6.66734933333333\\
21.4233954151111	6.66667022222222\\
21.4300620853333	6.66667377777778\\
21.4367287591111	6.66667022222222\\
21.4433954293333	6.66667022222222\\
21.4500620995556	6.66658488888889\\
21.4567286844444	6.66783466666667\\
21.4633965191111	6.66560888888889\\
21.470062128	6.66486044444445\\
21.4767269884444	6.66849422222222\\
21.4833954826667	6.66626666666667\\
21.4900617493333	6.66707733333334\\
21.4967288266667	6.666672\\
21.5033954986667	6.66454222222222\\
21.5100600408889	6.66880177777778\\
21.5167288426667	6.66602666666667\\
21.5233948693333	6.667328\\
21.5300621973333	6.666672\\
21.5367288693333	6.666672\\
21.5433955413333	6.66526044444445\\
21.5500608017778	6.66808355555555\\
21.5567288853333	6.66647822222222\\
21.5633953635556	6.66686222222222\\
21.5700622257778	6.66411022222222\\
21.576726336	6.66744533333333\\
21.5833937813333	6.66846222222222\\
21.5900622435556	6.66624533333333\\
21.5967284888889	6.66800533333333\\
21.6033964942222	6.66575644444444\\
21.6100622506667	6.666688\\
21.6167289386667	6.66666844444444\\
21.6233956071111	6.66593422222222\\
21.6300615413333	6.66740977777778\\
21.6367289511111	6.66798044444445\\
21.6433969315556	6.66536355555555\\
21.6500622951111	6.66782755555556\\
21.6567301226667	6.66551466666667\\
21.6633956373333	6.66652444444444\\
21.6700621617778	6.666816\\
21.6767289777778	6.66409955555556\\
21.6833930773333	6.66925511111111\\
21.6900623324444	6.77387555555556\\
21.696836208	6.55901688888889\\
21.7033952248889	6.66712711111111\\
21.710062352	6.66667022222222\\
21.7167290222222	6.66667377777778\\
21.723395696	6.665328\\
21.730061024	6.66731733333333\\
21.7367283413333	6.66736711111111\\
21.7433957084444	6.66666844444444\\
21.7500623768889	6.66667022222222\\
21.7567290471111	6.86320355555556\\
21.7635922506667	6.47015644444445\\
21.7700624071111	6.66643377777778\\
21.7767288408889	6.66690488888889\\
21.7833957457778	6.666672\\
21.7900624177778	6.66667377777778\\
21.7967290915556	6.66667022222222\\
21.8033957617778	6.66640888888889\\
21.8100621706667	6.66693155555556\\
21.8167291022222	6.666672\\
21.8233957742222	6.666672\\
21.8300624462222	6.66537244444444\\
21.8367278186667	6.77517155555556\\
21.8435029902222	6.55941333333334\\
21.8500624035556	6.66795377777778\\
21.8567303573333	6.66545777777778\\
21.8633958151111	6.66667377777778\\
21.8700624888889	6.66667022222222\\
21.8767291591111	6.66636622222222\\
21.8833955253333	6.666976\\
21.8900625013333	6.66667377777778\\
21.8967291751111	6.66667022222222\\
21.9033958453333	6.66667022222222\\
21.9100625155556	6.73813688888889\\
21.9168006524444	6.59520355555556\\
21.923395856	6.666672\\
21.930062528	6.66667022222222\\
21.9367291982222	6.66667377777778\\
21.943395872	6.66589333333333\\
21.9500617653333	6.66744533333333\\
21.9567292106667	6.66667555555556\\
21.9633958862222	6.66667022222222\\
21.9700625564444	6.666688\\
21.9767292444444	6.737696\\
21.9834669404444	6.59538133333333\\
21.9900623217778	6.66693511111111\\
21.9967292568889	6.66667022222222\\
22.0033959271111	6.666672\\
22.0100625991111	6.75600355555556\\
22.0168186026667	6.57689955555556\\
22.0233955022222	6.66711288888889\\
22.0300626151111	6.66667022222222\\
22.0367292853333	6.66666844444444\\
22.0433959537778	6.666672\\
22.0500626257778	6.66667377777778\\
22.0567292995556	6.66658488888889\\
22.0633958844444	6.66675733333333\\
22.0700626417778	6.66666666666667\\
22.0767293084444	6.66493688888889\\
22.0833942453333	6.77560888888889\\
22.0901698542222	6.55914844444445\\
22.0967290026667	6.75632533333333\\
22.103485328	6.66667555555556\\
22.1101520035556	6.57733333333334\\
22.1167293368889	6.666672\\
22.1233960088889	6.66611377777778\\
22.1300621226667	6.66724444444445\\
22.1367293671111	6.66666844444444\\
22.1433960355556	6.666672\\
22.1500627075556	6.66667022222222\\
22.1567293777778	6.66592\\
22.1633952977778	6.66733511111111\\
22.1700626328889	6.66799644444444\\
22.1767306293333	6.66543288888889\\
22.1833960622222	6.66498666666667\\
22.1900610488889	6.66755555555556\\
22.1967286044444	6.66719822222222\\
22.2033958026667	6.66788444444445\\
22.2100636871111	6.66573333333333\\
22.2167294204444	6.66667022222222\\
22.2233960906667	6.666672\\
22.2300627626667	6.66622044444444\\
22.2367289831111	6.66712533333333\\
22.2433961084444	6.66666844444444\\
22.2500627768889	6.66667022222222\\
22.2567294471111	6.66521066666667\\
22.2633946577778	6.66749866666667\\
22.2700621564444	6.66730488888889\\
22.2767294613333	6.667904\\
22.2833973653333	6.66544\\
22.2900628053333	6.66668444444445\\
22.2967294897778	6.66566933333333\\
22.3033951591111	6.66738311111111\\
22.3100625422222	6.66696177777778\\
22.316729504	6.66667022222222\\
22.3233961742222	6.666672\\
22.3300628462222	6.66537244444444\\
22.3367282186667	6.66750044444445\\
22.3433957191111	6.66714133333333\\
22.3500628604444	6.66667022222222\\
22.3567295306667	6.66667022222222\\
22.3633962008889	6.66519466666667\\
22.3700613955556	6.66814755555556\\
22.3767295431111	6.77281422222222\\
22.3835023573333	6.64847466666667\\
22.390150832	6.75739022222222\\
22.3969082222222	6.48800533333333\\
22.4033962275556	6.66667022222222\\
22.4100628977778	6.666384\\
22.4167292817778	6.66696355555555\\
22.4233962453333	6.75600177777778\\
22.4301522471111	6.57733866666667\\
22.4367295857778	6.666672\\
22.4433962577778	6.666144\\
22.4500624017778	6.66724266666667\\
22.4567296444444	6.66668444444445\\
22.4633963288889	6.66454222222222\\
22.4700608711111	6.66882844444444\\
22.4767296995556	6.665936\\
22.4833956355556	6.66732444444445\\
22.49006296	6.66788622222222\\
22.4967308462222	6.66552888888889\\
22.5033963751111	6.66665422222222\\
22.5100630293333	6.66667022222222\\
22.5167296995556	6.66643377777778\\
22.5233961333333	6.66690844444445\\
22.5300630417778	6.66667022222222\\
22.536729712	6.666672\\
22.543396384	6.66667022222222\\
22.5500630542222	6.66614044444444\\
22.5567291946667	6.66720177777778\\
22.5633963964444	6.666672\\
22.5700630684444	6.66667022222222\\
22.5767297386667	6.666672\\
22.5833964106667	6.66590755555556\\
22.5900623182222	6.66732088888889\\
22.5967296391111	6.666784\\
22.6033964231111	6.666672\\
22.6100630951111	6.66770311111111\\
22.6167307982222	6.66564088888889\\
22.6233964391111	6.66632177777778\\
22.6300627608889	6.66800533333333\\
22.6367307662222	6.66568355555556\\
22.6433964497778	6.66667377777778\\
22.6500631235556	6.666672\\
22.6567297955556	6.66608\\
22.6633958755556	6.66726044444444\\
22.670063136	6.666672\\
22.676729808	6.66667377777778\\
22.6833964817778	6.66666844444444\\
22.6900631502222	6.66584711111111\\
22.6967289973333	6.66744355555556\\
22.7033964408889	6.66672177777778\\
22.7100631626667	6.66425244444444\\
22.7167274151111	6.667376\\
22.7233947911111	6.66732622222222\\
22.7300621173333	6.66732444444445\\
22.7367294417778	6.66707911111111\\
22.7433965208889	6.66667022222222\\
22.7500631911111	6.66667022222222\\
22.7567298613333	6.66537066666667\\
22.763395232	6.66733866666667\\
22.7700625706667	6.66729066666667\\
22.7767298613333	6.66667377777778\\
22.7833965351111	6.66666666666667\\
22.7900632017778	6.665152\\
22.7967283537778	6.66738311111111\\
22.8033957368889	6.66744177777778\\
22.8100631786667	6.66670933333333\\
22.816729888	6.66666844444444\\
22.8233965564444	6.66667377777778\\
22.8300632302222	6.666672\\
22.8367299022222	6.66639466666667\\
22.8433962968889	6.66694933333333\\
22.8500632462222	6.66666666666667\\
22.8567299128889	6.66467911111111\\
22.863394592	6.66866488888889\\
22.8700632568889	6.66667022222222\\
22.8767299271111	6.73813688888889\\
22.883468064	6.59520888888889\\
22.8900632728889	6.66667022222222\\
22.8967299431111	6.66520888888889\\
22.903395152	6.66813511111111\\
22.9100632871111	6.66658133333333\\
22.9167298684444	6.66799288888889\\
22.9233978613333	6.66543466666667\\
22.930063296	6.66507022222222\\
22.9367283662222	6.66827555555556\\
22.9433966417778	6.66633244444445\\
22.9500629742222	6.667008\\
22.9567299822222	6.66667022222222\\
22.9633966524444	6.66747555555555\\
22.970064128	6.66464355555556\\
22.9767287715556	6.66727822222222\\
22.9833960497778	6.66728888888889\\
22.9900633386667	6.666656\\
22.9967299946667	6.66667022222222\\
23.0033966648889	6.665104\\
23.0100617688889	6.66738666666667\\
23.0167291555556	6.66738133333333\\
23.0233965368889	6.66681777777778\\
23.0300633546667	6.66667555555556\\
23.0367300302222	6.66666666666667\\
23.0433966968889	6.66666666666667\\
23.0500633635556	6.666352\\
23.0567297155556	6.66699377777778\\
23.0633967093333	6.66666844444444\\
23.0700633777778	6.66667377777778\\
23.0767300515556	6.66540088888889\\
23.0833954524444	6.66738488888889\\
23.0900628373333	6.66722488888889\\
23.0967300622222	6.66667022222222\\
23.1033967324444	6.66667377777778\\
23.1100634062222	6.66534044444445\\
23.1167287466667	6.66720888888889\\
23.1233959555556	6.66732266666667\\
23.1300632782222	6.66806755555556\\
23.1367313457778	6.66540444444444\\
23.1433967502222	6.66666666666667\\
23.1500634168889	6.666672\\
23.1567300888889	6.66636622222222\\
23.1633964551111	6.666976\\
23.1700634311111	6.66667377777778\\
23.1767301048889	6.666672\\
23.1833967768889	6.66666666666667\\
23.1900634435556	6.666672\\
23.1967301155556	6.66667377777778\\
23.2033967893333	6.666672\\
23.2100634613333	6.66666666666667\\
23.216730128	6.66512711111111\\
23.2233952551111	6.66820088888889\\
23.230063456	6.66656533333333\\
23.2367300213333	6.66806044444445\\
23.2433980817778	6.66538844444445\\
23.2500634702222	6.666672\\
23.2567301422222	6.66667022222222\\
23.2633968124444	6.666384\\
23.2700631964444	6.66695822222222\\
23.2767301546667	6.66836444444445\\
23.2833985191111	6.66497955555555\\
23.2900634986667	6.66667377777778\\
23.2967301724444	6.66626133333333\\
23.3033964337778	6.66706311111111\\
23.3100634968889	6.66667022222222\\
23.3167301671111	6.666672\\
23.3233968391111	6.66667377777778\\
23.3300635128889	6.66614044444444\\
23.3367296533333	6.66720177777778\\
23.3433968551111	6.66784533333333\\
23.3500647004444	6.66549333333333\\
23.3567301937778	6.666672\\
23.3633968657778	6.66556444444445\\
23.3700624302222	6.66750577777778\\
23.376729936	6.66692977777778\\
23.3833968657778	6.666672\\
23.3900635377778	6.66490488888889\\
23.3967284426667	6.66843555555556\\
23.4033968782222	6.66629333333333\\
23.4100631715556	6.66704888888889\\
23.4167302204444	6.66667022222222\\
23.4233968906667	6.66667377777778\\
23.4300635644444	6.66516266666667\\
23.4367287271111	6.66818311111111\\
23.4433969102222	6.66664533333334\\
23.4500635555556	6.66667733333333\\
23.4567302328889	6.66667022222222\\
23.4633969031111	6.66667377777778\\
23.4700635768889	6.66667022222222\\
23.4767302471111	6.66667377777778\\
23.4833969208889	6.66776\\
23.4900646808889	6.66558044444444\\
23.4967302613333	6.77531022222222\\
23.5035055715556	6.66523022222222\\
23.5101708017778	6.55905066666667\\
23.5167298524444	6.66707733333334\\
23.5233969297778	6.66667377777778\\
23.5300636035556	6.664544\\
23.5367281475556	6.66879822222222\\
23.5433969457778	6.66596444444444\\
23.5500629102222	6.66737777777778\\
23.556730288	6.66667377777778\\
23.5633969617778	6.66666844444444\\
23.5700636302222	6.66665422222222\\
23.5767302844444	6.66667911111111\\
23.5833969635556	6.66644622222222\\
23.5900634097778	6.66688711111111\\
23.5967302968889	6.66667377777778\\
23.6033969706667	6.66667022222222\\
23.6100636408889	6.66667377777778\\
23.6167303146667	6.66621511111111\\
23.6233965297778	6.66712177777778\\
23.6300636515556	6.66666133333333\\
23.6367303128889	6.666672\\
23.6433969848889	6.666672\\
23.6500636568889	6.66605333333333\\
23.6567297102222	6.66728533333333\\
23.6633969955556	6.66667022222222\\
23.6700636657778	6.66667022222222\\
23.676730336	6.66498666666667\\
23.6833953226667	6.66738311111111\\
23.6900627057778	6.66738311111111\\
23.6967300888889	6.66691733333333\\
23.7033970062222	6.66667022222222\\
23.7100636764444	6.66667377777778\\
23.7167303502222	6.666672\\
23.7233970222222	6.66630755555556\\
23.7300633297778	6.66703466666667\\
23.7367303644444	6.66665955555555\\
23.743397024	6.66666666666667\\
23.7500636906667	6.66531555555555\\
23.7567290062222	6.66732444444445\\
23.7633963306667	6.667376\\
23.7700637066667	6.66667022222222\\
23.7767303768889	6.66667022222222\\
23.7833970471111	6.66667022222222\\
23.7900637173333	6.66584711111111\\
23.7967295644444	6.66726755555556\\
23.803396832	6.66688888888889\\
23.8100637208889	6.66667022222222\\
23.8167303911111	6.66667022222222\\
23.8233970613333	6.66667555555556\\
23.8300637368889	6.66627022222222\\
23.8367300071111	6.66705244444444\\
23.8433970595556	6.66667555555556\\
23.8500637351111	6.66666844444444\\
23.8567304035556	7.09547022222222\\
23.8638258737778	6.57733333333334\\
23.8704032071111	6.32720711111111\\
23.8767304142222	6.66667022222222\\
23.8833970844444	6.66667377777778\\
23.8900637582222	6.666672\\
23.8967304302222	6.66575822222222\\
23.9033961884444	6.66744355555556\\
23.910063632	6.66788622222222\\
23.9167315182222	6.66558222222222\\
23.9233971004444	6.66506844444444\\
23.9300621688889	6.66825777777778\\
23.9367304266667	6.66638044444445\\
23.9433968071111	6.66696177777778\\
23.9500637688889	6.66667377777778\\
23.9567304426667	6.66666844444444\\
23.9633971111111	6.66667022222222\\
23.9700637813333	6.66614044444444\\
23.9767299217778	6.66720355555556\\
23.9833971253333	6.666672\\
23.9900637973333	6.66667022222222\\
23.9967304675556	6.66507377777778\\
24.0033955413333	6.66750222222222\\
24.0100630435556	6.66726044444444\\
24.016730304	6.66683377777778\\
24.0233971377778	6.666656\\
24.0300637937778	6.66507022222222\\
24.036728864	6.66827022222222\\
24.0433971342222	6.666352\\
24.0500634862222	6.666992\\
24.0567304782222	6.66667022222222\\
24.0633971484444	6.66747377777778\\
24.0700646222222	6.86181688888889\\
24.0769264391111	6.64842133333334\\
24.0835748604444	6.56042488888889\\
24.0901352853333	6.59520711111111\\
24.0967304924444	6.66666844444444\\
24.1033971608889	6.666672\\
24.1100638328889	6.66589866666667\\
24.1167297315556	6.73889422222222\\
24.1234686257778	6.59642666666667\\
24.1300650524444	6.66545066666667\\
24.1367305031111	6.66667377777778\\
24.1433971768889	6.66566577777778\\
24.1500628426667	6.66738133333333\\
24.156730224	6.66695111111111\\
24.1633971751111	6.66667022222222\\
24.1700638453333	6.66491022222222\\
24.1767287555556	6.66720355555556\\
24.1833959591111	6.66756266666667\\
24.1900635217778	6.666992\\
24.1967305137778	6.66667022222222\\
24.203397184	6.666672\\
24.210063856	6.66667377777778\\
24.2167305297778	6.66599288888889\\
24.2233965226667	6.66735111111111\\
24.2300638737778	6.66666844444444\\
24.2367305422222	6.66665422222222\\
24.2433971964444	6.66666844444444\\
24.2500638648889	6.66571733333333\\
24.2567295822222	6.66732622222222\\
24.2633969084444	6.66696\\
24.2700638684444	6.666672\\
24.2767305404444	6.666672\\
24.2833972124444	6.66667022222222\\
24.2900638826667	6.66619911111111\\
24.2967300817778	6.66712711111111\\
24.3033972088889	6.66667022222222\\
24.3100638791111	6.66667377777778\\
24.3167305528889	6.66667022222222\\
24.3233972231111	6.66604088888889\\
24.330063264	6.66729955555556\\
24.3367305635556	6.666672\\
24.3433972355556	6.66665955555555\\
24.3500638951111	6.66666666666667\\
24.3567305617778	6.82747377777778\\
24.3635580355556	6.50567111111111\\
24.3700637066667	6.66686933333333\\
24.376730576	6.666656\\
24.383397232	6.66488533333333\\
24.3900621173333	6.66845688888889\\
24.3967305742222	6.66625066666667\\
24.4033968248889	6.66794133333334\\
24.4100647662222	6.665808\\
24.4167305742222	6.66480355555556\\
24.4233953777778	6.66854044444445\\
24.4300639182222	6.66602311111111\\
24.4367299413333	6.66730133333333\\
24.4433972426667	6.66666133333333\\
24.450063904	6.66662577777778\\
24.4567305297778	6.66508622222222\\
24.463395616	6.66821155555555\\
24.4700638275556	6.66665422222222\\
24.4767304817778	6.666672\\
24.4833971537778	6.666672\\
24.4900638257778	6.66668444444445\\
24.4967305102222	6.665616\\
24.5033961262222	6.66749333333333\\
24.5100636195556	6.66690666666667\\
24.5167305262222	6.66830577777778\\
24.523398832	6.66308266666667\\
24.5300619146667	6.66738488888889\\
24.5367292995556	6.66744177777778\\
24.5433967413333	7.07807288888889\\
24.5504748142222	6.25725511111111\\
24.5567320693333	6.66513955555556\\
24.5633972088889	6.666672\\
24.5700638808889	6.66585777777778\\
24.5767297386667	6.66738311111111\\
24.5833971217778	6.66675555555556\\
24.5900638773333	6.66667022222222\\
24.5967305475556	6.66667377777778\\
24.6033972213333	6.66666844444444\\
24.6100638897778	6.66641777777778\\
24.6167303075556	6.66805511111111\\
24.6233983626667	6.66552711111111\\
24.6300638897778	6.666656\\
24.6367305457778	6.66560711111111\\
24.6433961528889	6.667264\\
24.6500634168889	6.66800888888889\\
24.6567314257778	6.66580622222222\\
24.663397232	6.66448533333334\\
24.6700617173333	6.66884444444445\\
24.6767305617778	6.66597688888889\\
24.6833965386667	6.66731911111111\\
24.6900638577778	6.66671466666667\\
24.6967305724444	6.66665777777778\\
24.7033972302222	6.666672\\
24.7100639022222	6.66575644444444\\
24.7167296586667	6.66732088888889\\
24.7233969795556	6.66692088888889\\
24.7300639004444	6.66666844444444\\
24.7367305688889	6.66488533333333\\
24.7433954542222	6.66845866666667\\
24.7500639128889	6.66618488888889\\
24.7567300977778	6.66714133333333\\
24.7633972391111	6.66667377777778\\
24.7700639128889	6.66666844444444\\
24.7767305813333	6.666672\\
24.7833972533333	6.66596622222222\\
24.7900632195556	6.66736\\
24.7967305795556	6.666672\\
24.8033972515556	6.666656\\
24.8100639075556	6.66790933333333\\
24.8167318168889	6.77263466666667\\
24.8235044515556	6.55927288888889\\
24.8300637244444	6.66685511111111\\
24.8367305795556	6.66422755555556\\
24.8433948071111	6.667328\\
24.8500621351111	6.66845688888889\\
24.856730592	6.66636977777778\\
24.8633969617778	7.43363022222222\\
24.870830592	5.89999822222222\\
24.8767305902222	6.66667377777778\\
24.883397264	6.66666844444444\\
24.8900639324444	6.66608533333333\\
24.8967300177778	6.66724266666667\\
24.9033972604444	6.66667022222222\\
24.9100639306667	6.666672\\
24.9167306026667	6.666656\\
24.9233972586667	6.66587733333333\\
24.930063136	6.66732088888889\\
24.9367304568889	6.66681422222222\\
24.9433972711111	6.666656\\
24.9500639271111	6.66667377777778\\
24.9567306008889	6.66667022222222\\
24.9633972711111	6.66636622222222\\
24.9700636373333	6.66696\\
24.9767305973333	6.666672\\
24.9833972693333	6.66667377777778\\
24.9900639431111	6.66665422222222\\
24.9967305973333	6.66615644444444\\
25.0033967537778	6.66718577777778\\
25.0100639395556	6.66667022222222\\
25.0167306097778	6.66665777777778\\
25.0233972675556	6.66516444444445\\
25.030062432	7.07910933333334\\
25.0371415413333	6.25566044444444\\
25.0433972017778	6.66673777777778\\
25.0500639395556	6.66666844444444\\
25.056730608	6.66506488888889\\
25.0633956728889	6.66827733333333\\
25.0700639502222	6.66648355555555\\
25.0767304337778	6.667888\\
25.0833983217778	6.66562844444444\\
25.0900639502222	6.66667022222222\\
25.0967306204444	6.66666311111111\\
25.1033972835556	6.66633066666667\\
25.1100636142222	6.66700622222222\\
25.1167306204444	6.66665422222222\\
25.1233972746667	6.66667377777778\\
25.1300639484444	6.666672\\
25.1367306204444	6.66665244444444\\
25.1433972728889	6.66665955555555\\
25.1500639324444	6.66668444444445\\
25.1567306168889	6.66667555555556\\
25.1633972924444	6.66523377777778\\
25.1700625262222	6.66741155555556\\
25.1767299377778	6.66729422222222\\
25.183397232	6.66672711111111\\
25.1900639591111	6.666656\\
25.1967306151111	6.666672\\
25.2033972871111	6.66556266666667\\
25.2100628497778	6.66738133333333\\
25.2167302311111	6.66705422222222\\
25.2233972853333	6.66667022222222\\
25.2300639555556	6.666672\\
25.2367306275556	6.666656\\
25.2433972835556	6.66613155555556\\
25.2500634151111	6.66721066666667\\
25.2567306257778	6.666656\\
25.2633972817778	6.666672\\
25.2700639537778	6.66667022222222\\
25.276730624	6.66605155555555\\
25.2833966755556	6.66711822222222\\
25.2900637937778	6.66800355555555\\
25.2967317973333	6.66549866666667\\
25.303397296	6.66665777777778\\
25.3100639537778	6.66666666666667\\
25.3167306204444	6.66635555555555\\
25.323396976	6.66698844444445\\
25.3300639644444	6.666656\\
25.3367306204444	6.66476622222222\\
25.3433953866667	6.66857777777778\\
25.3500639644444	6.666064\\
25.3567300284444	6.66726222222222\\
25.3633972906667	6.666672\\
25.3700639626667	6.666672\\
25.3767306346667	6.665136\\
25.3833957706667	6.66819022222222\\
25.3900639608889	6.66662933333333\\
25.3967305902222	6.66669688888889\\
25.4033972871111	6.666672\\
25.4100639591111	6.66666844444444\\
25.4167306275556	6.66665777777778\\
25.4233972853333	6.66648355555555\\
25.4300637688889	6.66684622222222\\
25.4367306151111	6.66668622222222\\
25.4433973013333	6.66482311111111\\
25.4500621244444	6.66738488888889\\
25.4567295093333	6.66725866666667\\
25.463396768	6.66736711111111\\
25.4700641351111	6.66668444444445\\
25.4767308195556	6.66667022222222\\
25.4833974897778	6.666656\\
25.4900641457778	6.66580622222222\\
25.496729952	6.66749333333333\\
25.5033974453333	6.75598755555556\\
25.5101534328889	6.684544\\
25.5168379768889	6.55945066666667\\
25.5233974275556	6.66667377777778\\
25.5300641013333	6.66641777777778\\
25.5367305191111	6.66690666666667\\
25.5433974257778	6.66667377777778\\
25.5500640995556	6.66665777777778\\
25.5567307573333	6.66666844444444\\
25.5633974257778	6.66614044444444\\
25.5700635662222	6.66718755555556\\
25.5767307537778	6.66667022222222\\
25.583397424	6.66667377777778\\
25.5900640977778	6.66536888888889\\
25.5967294666667	6.66722133333333\\
25.603396688	6.66737955555556\\
25.6100640675556	6.66670044444444\\
25.616730768	6.666656\\
25.623397424	6.66666844444444\\
25.6300640924444	6.66667555555556\\
25.636730768	6.66643022222222\\
25.6433971982222	6.66689422222222\\
25.6500640924444	6.666672\\
25.6567307644444	6.66477866666667\\
25.6633955431111	6.66732444444445\\
25.6700628675556	6.66743822222222\\
25.6767303057778	6.66712533333333\\
25.6833974311111	6.66665777777778\\
25.6900640888889	6.666672\\
25.6967307608889	6.66528533333333\\
25.7033960462222	6.66744177777778\\
25.710063488	6.66727111111111\\
25.7167307591111	6.666672\\
25.7233974311111	6.666656\\
25.7300640871111	6.66526577777778\\
25.7367293528889	6.66807644444444\\
25.7433974293333	6.66656711111111\\
25.7500639964444	6.66676088888889\\
25.7567307573333	6.66667377777778\\
25.7633974311111	6.66506844444444\\
25.7700624995556	6.668256\\
25.7767307555556	6.666352\\
25.7833971075556	6.66789688888889\\
25.7900650044444	6.66575111111111\\
25.7967307555556	6.66667022222222\\
25.8033974257778	6.66665777777778\\
25.8100640835556	6.66613866666667\\
25.8167302222222	6.66718577777778\\
25.823397408	6.66667377777778\\
25.8300640817778	6.66437866666667\\
25.8367284604444	6.66896355555556\\
25.843397424	6.66665422222222\\
25.8500640782222	6.66652977777778\\
25.856730608	6.6668\\
25.863397408	6.666656\\
25.870064064	6.66668622222222\\
25.8767307502222	6.77385244444444\\
25.8835046026667	6.55912533333333\\
25.890063728	6.66806577777778\\
25.8967317937778	6.66560888888889\\
25.9033974026667	6.66480177777778\\
25.9100622044444	6.66854044444445\\
25.9167307448889	6.66616533333333\\
25.9233969102222	6.66716444444445\\
25.9300640746667	6.66667022222222\\
25.9367307448889	6.666656\\
25.9433974008889	6.66667377777778\\
25.9500640746667	7.05973688888889\\
25.9571238115556	6.27358933333333\\
25.9633974008889	6.66667022222222\\
25.9700640711111	6.66665777777778\\
25.9767307288889	6.66667022222222\\
25.9833973991111	6.66568177777778\\
25.9900630808889	6.756992\\
25.9968200728889	6.57734044444445\\
26.0033974133333	6.66665422222222\\
26.0100640675556	6.66667377777778\\
26.0167307413333	6.66665777777778\\
26.0233973991111	6.666304\\
26.0300637031111	6.66703644444445\\
26.0367307395556	6.666656\\
26.0433973955556	6.66667022222222\\
26.0500640657778	6.66665777777778\\
26.0567307235556	6.66603911111111\\
26.0633967626667	6.66730488888889\\
26.0700640675556	6.66665422222222\\
26.0767307217778	6.66667022222222\\
26.083397392	6.665104\\
26.090062496	6.66744533333333\\
26.0967299413333	6.66732622222222\\
26.1033972675556	6.66679644444444\\
26.110064064	6.66665955555555\\
26.1167307235556	6.66489422222222\\
26.1233956177778	6.66843022222222\\
26.130064048	6.66639466666667\\
26.1367304426667	6.66800533333333\\
26.143398448	6.66559822222222\\
26.1500640462222	6.66483555555556\\
26.1567288817778	6.66850666666667\\
26.1633973884444	6.66611377777778\\
26.1700635022222	6.66721244444444\\
26.1767307146667	6.66667377777778\\
26.1833973884444	6.66665422222222\\
26.1900640426667	6.666672\\
26.1967307146667	6.66584711111111\\
26.2033965617778	6.66744355555556\\
26.2100640053333	6.66670755555556\\
26.2167307128889	6.666656\\
26.2233973688889	6.66500088888889\\
26.2300623697778	6.66743466666667\\
26.2367298044444	6.66732622222222\\
26.2433971306667	6.66690666666667\\
26.2500640373333	6.66665777777778\\
26.2567306951111	6.66478222222222\\
26.2633954773333	6.66738133333333\\
26.2700628586667	6.66738311111111\\
26.2767302417778	6.66712355555556\\
26.2833973653333	6.666656\\
26.2900640213333	6.66457422222222\\
26.2967285955556	6.668768\\
26.3033973635556	6.666\\
26.3100633635556	6.667328\\
26.3167306915556	6.66665777777778\\
26.3233973493333	6.66666844444444\\
26.3300640177778	6.66667022222222\\
26.336730688	6.66596977777778\\
26.3433966577778	6.66720177777778\\
26.3500638595556	6.66682844444444\\
26.356730688	6.666656\\
26.363397344	6.66766577777778\\
26.3700650097778	6.66566222222222\\
26.376730672	6.66631288888889\\
26.3833969848889	6.66702933333334\\
26.3900640142222	6.66665777777778\\
26.396730672	6.66666844444444\\
26.4033973404444	6.66538133333333\\
26.4100627217778	6.66737777777778\\
26.4167300995556	6.66724088888889\\
26.4233973404444	6.666656\\
26.4300639964444	6.66667555555556\\
26.436730672	6.66535466666667\\
26.4433960266667	6.66724977777778\\
26.4500632764444	6.66731911111111\\
26.4567305955556	6.73810666666667\\
26.4634687022222	6.59517511111111\\
26.4700638773333	6.73713777777778\\
26.4768010151111	6.59532266666667\\
26.4833963377778	6.667376\\
26.4900637137778	6.66683555555556\\
26.4967305493333	6.666656\\
26.5033972053333	6.66667377777778\\
26.5100638791111	6.66668266666667\\
26.5167305617778	6.66627555555556\\
26.5233968373333	6.66705066666667\\
26.530063888	6.66667377777778\\
26.5367305617778	6.66481955555556\\
26.5433953813333	6.66850666666667\\
26.550063888	6.66606577777778\\
26.5567299537778	6.66725866666667\\
26.5633972124444	6.66667377777778\\
26.5700638862222	6.666656\\
26.5767305422222	6.66667022222222\\
26.5833972124444	6.66586311111111\\
26.5900630755556	6.66744177777778\\
26.5967305173333	6.66669511111111\\
26.6033972124444	6.66665422222222\\
26.6100638666667	6.66666133333333\\
26.616730528	6.66668266666667\\
26.6233972106667	6.66642133333334\\
26.630063632	6.66688888888889\\
26.6367305208889	6.66832355555556\\
26.6433988444444	6.66303111111111\\
26.6500618755556	6.66743466666667\\
26.6567293102222	6.66739555555555\\
26.6633967057778	6.66714311111111\\
26.6700638488889	6.66667022222222\\
26.6767305191111	6.66472\\
26.6833952391111	6.66860977777778\\
26.6900638488889	6.66596622222222\\
26.6967298151111	6.66736\\
26.7033971751111	6.66667022222222\\
26.7100638453333	6.66665777777778\\
26.7167305031111	6.66667377777778\\
26.7233971768889	6.66665244444444\\
26.7300638293333	6.66648533333333\\
26.7367303146667	6.66684266666667\\
26.7433971573333	6.666672\\
26.7500638293333	6.666672\\
26.7567305013333	6.66555555555556\\
26.7633960568889	6.66759644444445\\
26.7700636533333	6.66681955555556\\
26.7767304728889	6.66668266666667\\
26.7833971555556	6.66667377777778\\
26.7900638293333	6.66664177777778\\
26.7967304711111	6.66601955555555\\
26.8033964906667	6.66730844444444\\
26.8100637991111	6.66668444444445\\
26.8167304835556	6.66665244444444\\
26.823397136	6.666672\\
26.830063808	6.66586311111111\\
26.8367296711111	6.66731911111111\\
26.8433969902222	6.66680355555556\\
26.8500637937778	6.66666844444444\\
26.8567304622222	6.66666311111111\\
26.8633971253333	6.665664\\
26.8700627893333	6.66732622222222\\
26.8767301155556	6.667008\\
26.8833971235556	6.66666666666667\\
26.8900637902222	6.66474666666667\\
26.8967285368889	6.66858488888889\\
26.9033971217778	6.66616888888889\\
26.9100632906667	6.66715377777778\\
26.9167304444444	6.66665777777778\\
26.9233971022222	6.66471822222222\\
26.9300618204444	6.66720888888889\\
26.9367290293333	6.66737955555556\\
26.9433964088889	6.66735288888889\\
26.9500637617778	6.66665777777778\\
26.9567304195556	6.66667911111111\\
26.9633970986667	6.66665777777778\\
26.9700637564444	6.66590044444445\\
26.9767296568889	6.66725333333333\\
26.9833969102222	6.66788977777778\\
26.9900648	6.66561066666667\\
26.9967304106667	6.66667022222222\\
27.0033970808889	6.66562488888889\\
27.0100627057778	6.66738488888889\\
27.0167300906667	6.66697777777778\\
27.0233970684444	6.66666844444444\\
27.0300637368889	6.66464711111111\\
27.036728384	6.66738488888889\\
27.0433957688889	6.66737955555556\\
27.0500631484444	6.66723022222222\\
27.0567303786667	6.66667377777778\\
27.0633970524444	6.66666844444444\\
27.0700637208889	6.666672\\
27.0767303928889	6.66588266666667\\
27.0833962755556	6.66731555555556\\
27.0900635911111	6.66677155555556\\
27.0967303626667	6.66668088888889\\
27.1033970435556	6.66663111111111\\
27.1100636746667	6.66571555555556\\
27.1167293902222	6.66737777777778\\
27.123396768	6.66692088888889\\
27.1300636888889	6.66666666666667\\
27.1367303555556	6.66470933333333\\
27.1433950648889	6.66749866666667\\
27.1500625635556	6.66726222222222\\
27.1567298257778	6.66718933333333\\
27.1633970151111	6.66666844444444\\
27.1700636835556	6.66473066666667\\
27.1767284142222	6.66858488888889\\
27.1833969991111	6.66595022222222\\
27.1900629493333	6.66737955555556\\
27.1967303288889	6.666672\\
27.2033970008889	6.66666488888889\\
27.2100636657778	6.66664355555556\\
27.2167303093333	6.66581511111111\\
27.2233961244444	6.667504\\
27.2300636284444	6.66669333333333\\
27.2367303217778	6.666672\\
27.2433969937778	6.66665422222222\\
27.250063648	6.66559466666667\\
27.2567292426667	6.66750044444445\\
27.2633967431111	6.66689244444445\\
27.2700636355556	6.66665422222222\\
27.2767302897778	6.66668622222222\\
27.283396976	6.66532444444444\\
27.2900623004444	6.66744533333333\\
27.2967297457778	6.667216\\
27.3033969617778	6.66665777777778\\
27.3100636195556	6.66666488888889\\
27.3167302844444	6.66667733333333\\
27.3233969617778	6.66584\\
27.3300628017778	6.66748444444444\\
27.3367302862222	6.66664\\
27.3433969262222	6.66665955555555\\
27.3500635857778	6.66667377777778\\
27.3567302595556	6.66566755555555\\
27.3633959271111	6.66743466666667\\
27.3700633617778	6.66690844444445\\
27.3767302702222	6.66664177777778\\
27.383396912	6.66480888888889\\
27.3900617208889	6.66853155555556\\
27.3967302524444	6.66635022222222\\
27.4033966026667	6.666976\\
27.4100635786667	6.66667022222222\\
27.4167302488889	6.66664711111111\\
27.423396896	6.66538666666667\\
27.4300622826667	6.66726044444444\\
27.4367295431111	6.66734755555555\\
27.4433968906667	6.66665955555555\\
27.4500635502222	6.666656\\
27.4567302062222	6.66668622222222\\
27.4633968924444	6.66583111111111\\
27.4700627235556	6.66738133333333\\
27.4767301048889	6.666768\\
27.4833968728889	6.66665777777778\\
27.4900635306667	6.66665777777778\\
27.4967301884444	6.66666844444444\\
27.5033968568889	6.66630755555556\\
27.5100631644444	6.66702577777778\\
27.5167301902222	6.66666488888889\\
27.5233968551111	6.66466311111111\\
27.5300615182222	6.66738311111111\\
27.5367289013333	6.66738311111111\\
27.5433962844444	6.66722488888889\\
27.5500635093333	6.666656\\
27.5567301653333	6.66473244444445\\
27.5633948977778	6.66859555555556\\
27.5700634933333	6.66596977777778\\
27.5767294631111	6.66734577777778\\
27.5833968088889	6.66668266666667\\
27.5900634915556	6.666656\\
27.5967301475556	6.66510933333333\\
27.6033952568889	6.66738311111111\\
27.61006264	6.66737955555556\\
27.6167300195556	6.666784\\
27.6233968035556	6.66664355555556\\
27.6300634471111	6.666672\\
27.6367301191111	6.66557688888889\\
27.643395696	6.66738488888889\\
27.6500630808889	6.66704888888889\\
27.6567301297778	6.66664533333334\\
27.6633967751111	6.66460444444445\\
27.6700613795556	6.66872177777778\\
27.6767301013333	6.66615644444444\\
27.6833962577778	6.66717155555556\\
27.6900634293333	6.66666844444444\\
27.6967300977778	6.66667022222222\\
27.703396768	6.66665777777778\\
27.7100634257778	6.66595555555556\\
27.7167293813333	6.66732088888889\\
27.7233967022222	6.66671288888889\\
27.7300634151111	6.66666666666667\\
27.7367300817778	6.66664533333334\\
27.7433967271111	6.66570844444444\\
27.7500624355556	6.667392\\
27.7567298275556	6.66689955555556\\
27.7633967271111	6.66666488888889\\
27.770063392	6.66472177777778\\
27.7767281137778	6.66750044444445\\
27.7833956142222	6.66732444444445\\
27.7900629386667	6.66710755555556\\
27.7967300462222	6.66665955555555\\
27.8033967057778	6.66464177777778\\
27.8100613475556	6.66868266666667\\
27.8167300302222	6.66602844444445\\
27.8233960586667	6.66729244444445\\
27.8300633511111	6.66668088888889\\
27.836730032	6.66664533333334\\
27.8433966773333	6.66666844444444\\
27.8500633457778	6.66583111111111\\
27.8567291768889	6.66744\\
27.8633966168889	6.66672533333333\\
27.8700633422222	6.666656\\
27.8767299982222	6.66667022222222\\
27.8833966684444	6.665568\\
27.8900622364444	6.66743822222222\\
27.8967296746667	6.66697777777778\\
27.9033966524444	6.66665777777778\\
27.9100633102222	6.66484444444444\\
27.9167281546667	6.66726044444444\\
27.9233954151111	6.66738133333333\\
27.9300627964444	6.66716977777778\\
27.9367299662222	6.666656\\
27.9433966222222	6.66667022222222\\
27.9500632924444	6.66667022222222\\
27.9567299626667	6.665952\\
27.9633959146667	6.66736\\
27.9700632746667	6.66665955555555\\
27.9767299342222	6.666656\\
27.9833965902222	6.66668622222222\\
27.9900632764444	6.66569777777778\\
27.9967289742222	6.667392\\
28.0033963662222	6.66688177777778\\
28.010063248	6.66668266666667\\
28.0167299306667	6.66664\\
28.0233965706667	6.66558222222222\\
28.0300621528889	6.667504\\
28.0367296568889	6.66689955555556\\
28.0433965564444	6.66667377777778\\
28.0500632302222	6.66465955555556\\
28.0567278897778	6.66865422222222\\
28.063396544	6.66605688888889\\
28.0700626008889	6.66726933333333\\
28.0767298702222	6.66667022222222\\
28.0833965404444	6.666656\\
28.0900631964444	6.66668622222222\\
28.0967298826667	6.665888\\
28.1033957706667	6.66738488888889\\
28.1100631555556	6.66670755555556\\
28.1167298631111	6.66664533333334\\
28.1233965084444	6.66667022222222\\
28.1300631786667	6.665712\\
28.1367288906667	6.66738133333333\\
28.143396272	6.66689066666667\\
28.1500631626667	6.66666844444444\\
28.1567298311111	6.66485511111111\\
28.1633946862222	6.66732266666667\\
28.1700620088889	6.66738488888889\\
28.1767293937778	6.66709155555555\\
28.1833964853333	6.66666311111111\\
28.1900631484444	6.66454044444444\\
28.1967276888889	6.66878222222222\\
28.2033964711111	6.66604977777778\\
28.2100625208889	6.66727644444444\\
28.2167297973333	6.66666133333333\\
28.2233964586667	6.66665777777778\\
28.2300631164444	6.66664\\
28.2367297564444	6.66587377777778\\
28.2433956302222	6.66739022222222\\
28.2500630204444	6.66675911111111\\
28.2567297795556	6.66664355555556\\
28.2633964231111	6.66665777777778\\
28.2700630808889	6.66567288888889\\
28.2767287537778	6.66743288888889\\
28.2833961866667	6.66689244444445\\
28.2900630791111	6.66665955555555\\
28.2967297386667	6.66474666666667\\
28.3033944853333	6.66732088888889\\
28.3100618062222	6.66750222222222\\
28.3167293084444	6.66706844444445\\
28.3233963768889	6.66666844444444\\
28.3300630453333	6.66474311111111\\
28.3367277884444	6.66858666666667\\
28.3433963751111	6.66604977777778\\
28.3500624248889	6.66727644444444\\
28.3567297013333	6.66667377777778\\
28.3633963751111	6.66664\\
28.3700630151111	6.666656\\
28.3767296711111	6.66581511111111\\
28.3833954862222	6.66750222222222\\
28.3900629884444	6.66668444444445\\
28.3967296728889	6.66666488888889\\
28.4033963377778	6.66664533333334\\
28.4100629831111	6.66561955555555\\
28.4167286026667	6.66738311111111\\
28.4233959857778	6.66699555555556\\
28.4300629813333	6.66665955555555\\
28.4367296408889	6.66470222222222\\
28.4433943431111	6.667264\\
28.4500616071111	6.66744355555556\\
28.4567290506667	6.66731555555556\\
28.4633963662222	6.66667555555556\\
28.4700630417778	6.66666666666667\\
28.4767297084444	6.66665777777778\\
28.4833963662222	6.66585955555556\\
28.4900622257778	6.66743644444444\\
28.4967296622222	6.666672\\
28.5033963342222	6.666656\\
28.5100629902222	6.66667377777778\\
28.516729664	6.66568177777778\\
28.5233953457778	6.66737955555556\\
28.5300627253333	6.66690844444445\\
28.5367296337778	6.66665422222222\\
28.543396288	6.66479466666667\\
28.5500610826667	6.66738133333333\\
28.556728464	6.66737777777778\\
28.5633958417778	6.66708622222222\\
28.570062928	6.66668622222222\\
28.5767296142222	6.66474844444445\\
28.5833943626667	6.66856355555555\\
28.5900629262222	6.66604088888889\\
28.5967289671111	6.66730133333333\\
28.6033962684444	6.666656\\
28.6100629244444	6.66665955555555\\
28.616729584	6.66666488888889\\
28.6233962488889	6.66578133333334\\
28.6300620302222	6.66749511111111\\
28.6367295253333	6.66669511111111\\
28.6433962204444	6.666672\\
28.6500628924444	6.66666844444444\\
28.6567295608889	6.66556444444445\\
28.6633951253333	6.66752711111111\\
28.6700626524444	6.66688355555556\\
28.676729536	6.66667022222222\\
28.6833962062222	6.664736\\
28.6900609422222	6.668576\\
28.6967295182222	6.66619377777778\\
28.703395712	6.66713244444444\\
28.7100628444444	6.66665777777778\\
28.7167295022222	6.66474488888889\\
28.7233942471111	6.66858488888889\\
28.730062832	6.66604622222222\\
28.7367288782222	6.66728888888889\\
28.7433961671111	6.666656\\
28.7500628231111	6.66665777777778\\
28.7567294808889	6.66666133333333\\
28.7633961422222	6.666656\\
28.7700627982222	6.66646577777778\\
28.776729264	6.66686222222222\\
28.7833961262222	6.66665422222222\\
28.7900627804444	6.66667377777778\\
28.7967294542222	6.66554488888889\\
28.8033949991111	6.66738133333333\\
28.8100623804444	6.667056\\
28.8167294364444	6.66665422222222\\
28.8233960906667	6.66470577777778\\
28.8300607964444	6.66737777777778\\
28.8367281742222	6.66738488888889\\
28.8433955591111	6.66718755555556\\
28.8500627466667	6.666656\\
28.8567294026667	6.666656\\
28.8633960586667	6.66667022222222\\
28.8700627288889	6.665952\\
28.8767286808889	6.66736533333333\\
28.8833960462222	6.66666844444444\\
28.8900627146667	6.666656\\
28.8967293706667	6.66666666666667\\
28.9033960373333	6.66570133333333\\
28.9100617386667	6.66739022222222\\
28.9167291288889	6.66688177777778\\
28.9233960106667	6.666672\\
28.9300626826667	6.66665422222222\\
28.9367293368889	6.665584\\
28.9433949208889	6.667376\\
28.9500622968889	6.667024\\
28.9567293208889	6.66665777777778\\
28.9633959786667	6.66467733333333\\
28.970060656	6.66865066666667\\
28.9767293066667	6.66623111111111\\
28.9833955377778	6.66709866666667\\
28.9900626364444	6.66665244444444\\
28.9967292888889	6.66666844444444\\
29.0033959573333	6.66664711111111\\
29.0100626044444	6.66593066666667\\
29.0167285351111	6.66738133333333\\
29.0233959164444	6.66668622222222\\
29.0300626026667	6.66665244444444\\
29.0367292551111	6.66666133333333\\
29.0433959164444	6.66579733333333\\
29.0500617137778	6.66732444444445\\
29.0567290382222	6.66686933333333\\
29.0633959075556	6.66665955555555\\
29.0700625671111	6.66482666666667\\
29.0767273937778	6.66743644444444\\
29.0833948302222	6.66732622222222\\
29.0900621564444	6.66705422222222\\
29.0967292106667	6.66663822222222\\
29.1033958488889	6.666688\\
29.1100625368889	6.66665955555555\\
29.1167291964444	6.66607822222222\\
29.1233952746667	6.66724266666667\\
29.1300625173333	6.66666311111111\\
29.1367291804444	6.66438755555556\\
29.143393568	6.667504\\
29.150061072	6.66808711111111\\
29.1567291591111	6.66665777777778\\
29.1633958168889	6.66665777777778\\
29.1700624746667	6.66667377777778\\
29.1767291484444	6.66665422222222\\
29.1833958026667	6.66665422222222\\
29.1900624568889	6.66644622222222\\
29.1967289031111	6.66689422222222\\
29.2033957973333	6.66665777777778\\
29.2100624551111	6.66485511111111\\
29.2167273102222	6.667264\\
29.2233945742222	6.66737777777778\\
29.230061952	6.66714844444444\\
29.2367291004444	6.66666133333333\\
29.2433957617778	6.66664533333334\\
29.2500624071111	6.66667377777778\\
29.2567290808889	6.66593422222222\\
29.2633950151111	6.66737955555556\\
29.2700623946667	6.66665422222222\\
29.2767290488889	6.66667022222222\\
29.2833957191111	6.66665777777778\\
29.2900623768889	6.66581688888889\\
29.2967281937778	6.66749688888889\\
29.3033956906667	6.66666844444444\\
29.3100623591111	6.66665955555555\\
29.3167290186667	6.66666666666667\\
29.3233956853333	6.665744\\
29.3300614293333	6.66731911111111\\
29.3367287484444	6.66692088888889\\
29.3433956693333	6.66665777777778\\
29.3500623271111	6.66472\\
29.3567270471111	6.66859555555556\\
29.3633956426667	6.66622755555555\\
29.3700618702222	6.66710044444444\\
29.3767289706667	6.66665777777778\\
29.3833956284444	6.66474133333334\\
29.3900603697778	6.66858311111111\\
29.3967289528889	6.666096\\
29.4033950488889	6.667216\\
29.4100622648889	6.666672\\
29.4167289368889	6.66665777777778\\
29.4233955946667	6.66665422222222\\
29.4300622488889	6.66586311111111\\
29.436728112	6.66738311111111\\
29.4433954951111	6.66673955555556\\
29.4500622346667	6.66666488888889\\
29.4567288995556	6.666656\\
29.4633955555556	6.66561955555555\\
29.4700611751111	6.66737777777778\\
29.4767285528889	6.66696355555555\\
29.4833955164444	6.66665244444444\\
29.4900621688889	6.66473244444445\\
29.4967269013333	6.66756622222222\\
29.5033944675556	6.66732088888889\\
29.5100617884444	6.66703466666667\\
29.5167288231111	6.66664533333334\\
29.5233954684444	6.66479466666667\\
29.5300602631111	6.66854577777778\\
29.5367288088889	6.66603733333334\\
29.5433948462222	6.66727288888889\\
29.5500621191111	6.66666133333333\\
29.5567287804444	6.66667022222222\\
29.5633954506667	6.666656\\
29.5700621066667	6.66579733333333\\
29.576727904	6.66750222222222\\
29.5833954062222	6.66668444444445\\
29.5900620906667	6.66666666666667\\
29.5967287573333	6.66664355555556\\
29.6033954008889	6.66568177777778\\
29.6100610826667	6.66744177777778\\
29.6167285244444	6.66686222222222\\
29.6233953866667	6.66665955555555\\
29.6300620462222	6.66665066666667\\
29.6367286968889	6.66550577777778\\
29.6433942026667	6.66744177777778\\
29.6500616444444	6.66702577777778\\
29.6567286702222	6.66668088888889\\
29.6633953511111	6.66474133333334\\
29.6700600924444	6.66858488888889\\
29.6767286773333	6.66602311111111\\
29.6833947004444	6.66730311111111\\
29.6900620035556	6.66664888888889\\
29.6967286524444	6.66666488888889\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size = 0.2pt, forget plot]
  table[row sep=crcr]{%
29.6967286524444	6.66666488888889\\
29.7033953173333	6.66665955555555\\
29.7100619768889	6.66578488888889\\
29.7167277617778	6.667504\\
29.7233952657778	6.66667911111111\\
29.7300619448889	6.66667555555556\\
29.7367286204444	6.666656\\
29.7433952764444	6.665808\\
29.7500610844444	6.66724088888889\\
29.7567283253333	6.66693333333333\\
29.7633952586667	6.66664\\
29.7700618986667	6.66477511111111\\
29.7767266737778	6.66744533333333\\
29.7833941191111	6.66726222222222\\
29.7900613813333	6.66716977777778\\
29.7967285511111	6.66665777777778\\
29.8033952088889	6.66452622222222\\
29.8100597351111	6.66881244444444\\
29.8167285475556	6.66601777777778\\
29.8233945653333	6.66728711111111\\
29.8300618524444	6.66665777777778\\
29.8367285102222	6.66666666666667\\
29.8433951768889	6.66666844444444\\
29.8500618453333	6.66583111111111\\
29.8567276764444	6.66739377777778\\
29.8633950702222	6.66673244444445\\
29.8700618026667	6.66665777777778\\
29.8767284604444	6.66667022222222\\
29.8833951306667	6.665664\\
29.8900607946667	6.66738488888889\\
29.8967281795556	6.66800533333333\\
29.9033961848889	6.66558755555556\\
29.9100617724444	6.66666488888889\\
29.9167284373333	6.66664533333334\\
29.9233950826667	6.66615288888889\\
29.9300612355556	6.66717511111111\\
29.9367284106667	6.666656\\
29.9433950666667	6.66474666666667\\
29.9500598133333	6.66858133333333\\
29.9567283946667	6.66608\\
29.9633944746667	6.66724266666667\\
29.9700617173333	6.66664888888889\\
29.9767283662222	6.66666666666667\\
29.9833950328889	6.666656\\
29.9900616888889	6.66584888888889\\
29.9967275377778	6.66744177777778\\
30.0033949795556	6.66668088888889\\
30.0100616604444	6.66666844444444\\
30.0167283288889	6.66665955555555\\
30.0233949884444	6.66560355555556\\
30.030060592	6.66738488888889\\
30.0367279768889	6.66699377777778\\
30.0433949706667	6.66665422222222\\
30.0500616248889	6.66665955555555\\
30.0567282844444	6.66542755555556\\
30.063393712	6.66755911111111\\
30.0700612711111	6.66699911111111\\
30.0767282702222	6.66665422222222\\
30.0833949244444	6.66666666666667\\
30.0900615911111	6.66664533333334\\
30.0967282364444	6.66603733333334\\
30.1033942737778	6.66729066666667\\
30.1100615644444	6.666656\\
30.1167282204444	6.666656\\
30.1233948764444	6.66667377777778\\
30.1300615502222	6.66584177777778\\
30.136727392	6.66732088888889\\
30.1433947128889	6.66680177777778\\
30.1500615146667	6.666656\\
30.1567281706667	6.66667377777778\\
30.1633948444444	6.665664\\
30.1700605084444	6.66738666666667\\
30.1767278951111	6.66691733333333\\
30.1833948124444	6.66665777777778\\
30.1900614702222	6.66483555555556\\
30.1967263057778	6.66847644444444\\
30.2033947822222	6.66622755555555\\
30.2100610097778	6.66709866666667\\
30.2167281084444	6.666656\\
30.2233947644444	6.66474666666667\\
30.2300595111111	6.66858311111111\\
30.2367280942222	6.66604088888889\\
30.2433941351111	6.66728177777778\\
30.2500614168889	6.66665955555555\\
30.2567280764444	6.666656\\
30.2633947324444	6.66665955555555\\
30.270061392	6.66573866666667\\
30.2767271306667	6.66744\\
30.2833945706667	6.66678933333333\\
30.29006136	6.66668088888889\\
30.2967280408889	6.66664533333334\\
30.3033946862222	6.66562666666667\\
30.3100603128889	6.66749688888889\\
30.3167278097778	6.66684444444445\\
30.3233946542222	6.66668088888889\\
30.3300613351111	6.66483555555556\\
30.3367261706667	6.66731555555556\\
30.3433934862222	6.66738133333333\\
30.3500608675556	6.66709511111111\\
30.3567279626667	6.66664177777778\\
30.3633946044444	6.66668444444445\\
30.3700612888889	6.66664355555556\\
30.3767279324444	6.66605155555555\\
30.383393984	6.66726577777778\\
30.3900612497778	6.66665244444444\\
30.3967279022222	6.666672\\
30.4033945742222	6.66665422222222\\
30.4100612284444	6.66593422222222\\
30.4167271626667	6.667264\\
30.4233944266667	6.66679111111111\\
30.4300612177778	6.66666311111111\\
30.4367278808889	6.66664533333334\\
30.4433945262222	6.66575644444444\\
30.4500602826667	6.66732266666667\\
30.4567276053333	6.66687288888889\\
30.4633944782222	6.66666133333333\\
30.4700611395556	6.66475911111111\\
30.4767258986667	6.66856711111111\\
30.4833944657778	6.66625955555556\\
30.4900607253333	6.66706311111111\\
30.4967277884444	6.66664888888889\\
30.5033944373333	6.66666666666667\\
30.510061104	6.66665777777778\\
30.5167277617778	6.66614044444444\\
30.5233939022222	6.66717333333333\\
30.5300610755556	6.66666844444444\\
30.536727744	6.66664533333334\\
30.5433943893333	6.66666844444444\\
30.5500610577778	6.66590222222222\\
30.55672696	6.66733511111111\\
30.5633942951111	6.66673066666667\\
30.5700610257778	6.66665777777778\\
30.5767276835556	6.666672\\
30.5833943555556	6.66578311111111\\
30.5900601386667	6.66733155555556\\
30.5967274702222	6.66685155555556\\
30.6033943217778	6.66665777777778\\
30.6100609795556	6.664896\\
30.6167258755556	6.667264\\
30.6233931395556	6.66744\\
30.6300605795556	6.66704\\
30.6367276195556	6.66666666666667\\
30.6433942862222	6.66664711111111\\
30.6500609333333	6.66544355555556\\
30.6567263768889	6.66732266666667\\
30.6633936995556	6.66721955555555\\
30.6700609191111	6.66665066666667\\
30.6767275697778	6.666656\\
30.6833942257778	6.66666133333333\\
30.6900608871111	6.66587377777778\\
30.6967267608889	6.66743466666667\\
30.7033941955556	6.666672\\
30.7100608675556	6.666656\\
30.7167275235556	6.666656\\
30.7233941795556	6.66570133333333\\
30.7300598808889	6.66743822222222\\
30.7367273191111	6.66800177777778\\
30.7433953208889	6.66548444444444\\
30.7500608053333	6.66667377777778\\
30.7567274791111	6.66557866666667\\
30.7633930577778	6.66750577777778\\
30.7700605635556	6.66688177777778\\
30.7767274453333	6.66664\\
30.7833940853333	6.66470755555556\\
30.7900587928889	6.66864\\
30.7967274328889	6.66606222222222\\
30.8033934951111	6.667248\\
30.8100607431111	6.666656\\
30.8167273991111	6.666656\\
30.8233940551111	6.666656\\
30.8300607111111	6.66602311111111\\
30.8367267342222	6.667264\\
30.8433939982222	6.66669688888889\\
30.8500606951111	6.66665777777778\\
30.8567273528889	6.66499555555556\\
30.8633923484444	6.66764088888889\\
30.8700599893333	6.667184\\
30.8767271733333	6.66680177777778\\
30.8833939751111	6.66667555555556\\
30.8900606506667	6.66664177777778\\
30.8967272924444	6.66576711111111\\
30.9033930595556	6.66723377777778\\
30.9100602933333	6.66698133333333\\
30.9167272746667	6.66666666666667\\
30.9233939413333	6.66464711111111\\
30.9300585884444	6.668656\\
30.9367272444444	6.66622933333333\\
30.9433934737778	6.66708266666667\\
30.9500605564444	6.666656\\
30.9567272124444	6.66475733333333\\
30.9633919697778	6.66856711111111\\
30.9700605368889	6.66605333333333\\
30.9767265902222	6.667264\\
30.9833938542222	6.66665066666667\\
30.9900605048889	6.666672\\
30.9967271768889	6.66665777777778\\
};
\end{axis} 


\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
